Radial velocity photon limits for the dwarf stars of spectral classes F--M

The determination of extrasolar planet masses with the radial velocity (RV) technique requires spectroscopic Doppler information from the planet's host star, which varies with stellar brightness and temperature. We analyze Doppler information in spectra of F--M dwarfs utilizing empirical information from HARPS and CARMENES, and from model spectra. We come to the conclusions that an optical setup ($BVR$-bands) is more efficient that a near-infrared one ($YJHK$) in dwarf stars hotter than 3200\,K. We publish a catalogue of 46,480 well-studied F--M dwarfs in the solar neighborhood and compare their distribution to more than one million stars from Gaia DR2. For all stars, we estimate the RV photon noise achievable in typical observations assuming no activity jitter and slow rotation. We find that with an ESPRESSO-like instrument at an 8m-telescope, a photon noise limit of 10\,cm\,s$^{-1}$ or lower can be reached in more than 280 stars in a 5\,min observation. At 4m-telescopes, a photon noise limit of 1\,m\,s$^{-1}$ can be reached in a 10\,min exposure in approx.\ 10,000 predominantly sun-like stars with a HARPS-like (optical) instrument. The same applies to $\sim$3000 stars for a red-optical setup covering the $RIz$-bands, and to $\sim$700 stars for a near-infrared instrument. For the latter two, many of the targets are nearby M dwarfs. Finally, we identify targets in which Earth-mass planets within the liquid water habitable zone can cause RV amplitudes comparable to the RV photon noise. Assuming the same exposure times, we find that an ESPRESSO-like instrument can reach this limit for 1\,M$_\Earth$ planets in more than 1000 stars. The optical, red-optical, and near-infrared configurations reach the limit for 2\,M$_\Earth$ planets in approximately 500, 700, and 200 stars, respectively.

==> mastertable.txt <==
  2MASS J14294291-6240465 ; 2883. ;     1.3 ;  0.14 ; 10.76 ;  5.36 ;   0.003 ;   0.06 ;   Gai ;     0.12 ;     0.41 ;     0.23 ;     0.32 ;     0.13 ;     0.42 ;     0.24 ;     0.33
  2MASS J17574849+0441405 ; 3237. ;     1.8 ;  0.14 ;  9.49 ;  5.24 ;   0.003 ;   0.06 ;   Gai ;     0.08 ;     0.26 ;     0.19 ;     0.46 ;     0.09 ;     0.27 ;     0.20 ;     0.47
  2MASS J10562886+0700527 ; 2865. ;     2.4 ;  0.14 ; 12.94 ;  7.09 ;   0.003 ;   0.06 ;   Gai ;     0.32 ;     1.14 ;     0.56 ;     0.72 ;     0.33 ;     1.17 ;     0.58 ;     0.74
  2MASS J11032023+3558117 ; 3593. ;     2.5 ;  0.46 ;  7.51 ;  4.20 ;   0.028 ;   0.18 ;   Gai ;     0.05 ;     0.17 ;     0.13 ;     0.31 ;     0.17 ;     0.54 ;     0.42 ;     1.00
  2MASS J18494929-2350101 ; 3213. ;     3.0 ;  0.14 ; 10.41 ;  6.22 ;   0.003 ;   0.06 ;   Gai ;     0.14 ;     0.44 ;     0.31 ;     0.73 ;     0.14 ;     0.45 ;     0.32 ;     0.75
  2MASS J23415498+4410407 ; 3005. ;     3.2 ;  0.14 ; 12.41 ;  6.88 ;   0.003 ;   0.06 ;   Gai ;     0.23 ;     0.79 ;     0.46 ;     0.75 ;     0.24 ;     0.82 ;     0.48 ;     0.77
                 HD 22049 ; 5117. ;     3.2 ;  0.82 ;  3.72 ;       ;   0.388 ;   0.65 ;   Nor ;     0.03 ;     0.05 ;     0.11 ;     0.19 ;     0.21 ;     0.44 ;     0.92 ;     1.55
  2MASS J11474440+0048164 ; 3145. ;     3.4 ;  0.14 ; 11.21 ;  6.51 ;   0.003 ;   0.06 ;   Gai ;     0.17 ;     0.54 ;     0.37 ;     0.76 ;     0.17 ;     0.56 ;     0.38 ;     0.78
                 HD 61421 ; 6683. ;     3.5 ;  1.53 ;  0.37 ;       ;   3.934 ;   1.89 ;   Nor ;     0.08 ;     0.16 ;     0.43 ;     0.44 ;     1.50 ;     3.11 ;     8.11 ;     8.41
  2MASS J18424688+5937374 ; 3334. ;     3.5 ;  0.25 ; 10.00 ;  5.72 ;   0.009 ;   0.10 ;   Gai ;     0.10 ;     0.33 ;     0.25 ;     0.58 ;     0.19 ;     0.60 ;     0.45 ;     1.04
  2MASS J00182256+4401222 ; 3669. ;     3.6 ;  0.50 ;  8.15 ;  5.25 ;   0.036 ;   0.21 ;   Gai ;     0.09 ;     0.29 ;     0.23 ;     0.53 ;     0.32 ;     1.03 ;     0.82 ;     1.91
  2MASS J00182549+4401376 ; 3282. ;     3.6 ;  0.19 ; 11.08 ;  6.79 ;   0.006 ;   0.09 ;   Gai ;     0.18 ;     0.58 ;     0.42 ;     0.96 ;     0.25 ;     0.83 ;     0.59 ;     1.36
  2MASS J08294949+2646348 ; 2809. ;     3.6 ;  0.14 ; 14.16 ;  8.23 ;   0.003 ;   0.06 ;   Gai ;     0.69 ;     2.72 ;     1.09 ;     1.24 ;     0.71 ;     2.80 ;     1.12 ;     1.28
  2MASS J18424666+5937499 ; 3392. ;     3.6 ;  0.30 ;  8.92 ;  5.19 ;   0.013 ;   0.13 ;   Gai ;     0.08 ;     0.25 ;     0.19 ;     0.45 ;     0.17 ;     0.55 ;     0.42 ;     0.98
                 HD 10700 ; 5346. ;     3.6 ;  0.81 ;  3.50 ;       ;   0.451 ;   0.69 ;   Nor ;     0.03 ;     0.05 ;     0.12 ;     0.20 ;     0.22 ;     0.46 ;     0.97 ;     1.64
  2MASS J01123052-1659570 ; 3062. ;     3.7 ;  0.14 ; 11.96 ;  7.26 ;   0.003 ;   0.06 ;   Gai ;     0.27 ;     0.92 ;     0.55 ;     0.97 ;     0.27 ;     0.94 ;     0.56 ;     1.00
  2MASS J03355969-4430453 ; 2999. ;     3.7 ;  0.14 ; 13.06 ;  7.52 ;   0.003 ;   0.06 ;   Gai ;     0.33 ;     1.17 ;     0.64 ;     1.01 ;     0.34 ;     1.20 ;     0.66 ;     1.04
  2MASS J07272450+0513329 ; 3317. ;     3.8 ;  0.23 ;  9.81 ;  5.71 ;   0.008 ;   0.10 ;   Gai ;     0.10 ;     0.33 ;     0.25 ;     0.57 ;     0.17 ;     0.55 ;     0.41 ;     0.96
  2MASS J02530084+1652532 ; 2700. ;     3.9 ;  0.14 ; 14.51 ;  8.39 ;   0.003 ;   0.06 ;   Gai ;     1.06 ;     4.67 ;     1.59 ;     1.25 ;     1.09 ;     4.81 ;     1.64 ;     1.28
  2MASS J05114046-4501051 ; 3695. ;     3.9 ;  0.52 ;  8.93 ;  5.82 ;   0.039 ;   0.22 ;   Gai ;     0.12 ;     0.39 ;     0.30 ;     0.71 ;     0.44 ;     1.45 ;     1.14 ;     2.66
  2MASS J21171534-3852022 ; 3776. ;     3.9 ;  0.56 ;  6.75 ;  4.05 ;   0.048 ;   0.24 ;   Gai ;     0.05 ;     0.16 ;     0.14 ;     0.31 ;     0.22 ;     0.66 ;     0.57 ;     1.27
  2MASS J22275958+5741453 ; 3406. ;     4.0 ;  0.31 ;  9.57 ;  5.57 ;   0.014 ;   0.13 ;   Gai ;     0.10 ;     0.31 ;     0.23 ;     0.54 ;     0.22 ;     0.69 ;     0.52 ;     1.22
    2MASS J1048147-395606 ; 2400. ;     4.0 ;  0.08 ;       ;  9.54 ;   0.000 ;   0.02 ;   R&B ;    16.23 ;   118.88 ;    18.88 ;     4.09 ;     6.46 ;    47.34 ;     7.52 ;     1.63
  2MASS J06292339-0248499 ; 3168. ;     4.1 ;  0.14 ; 10.98 ;  6.38 ;   0.003 ;   0.06 ;   Gai ;     0.15 ;     0.49 ;     0.34 ;     0.74 ;     0.16 ;     0.51 ;     0.35 ;     0.76
  2MASS J00052423-3721257 ; 3589. ;     4.3 ;  0.46 ;  8.62 ;  5.33 ;   0.028 ;   0.18 ;   Gai ;     0.09 ;     0.28 ;     0.22 ;     0.52 ;     0.29 ;     0.93 ;     0.73 ;     1.69
  2MASS J16301808-1239434 ; 3210. ;     4.3 ;  0.14 ; 10.03 ;  5.95 ;   0.003 ;   0.06 ;   Gai ;     0.12 ;     0.38 ;     0.27 ;     0.64 ;     0.12 ;     0.39 ;     0.28 ;     0.66
  2MASS J12331738+0901157 ; 3000. ;     4.4 ;  0.14 ; 12.54 ;  6.99 ;   0.003 ;   0.06 ;   Gai ;     0.25 ;     0.85 ;     0.49 ;     0.78 ;     0.25 ;     0.88 ;     0.50 ;     0.80
  2MASS J19535443+4424541 ; 3000. ;     4.4 ;  0.14 ; 13.04 ;  7.79 ;   0.003 ;   0.06 ;   Gai ;     0.38 ;     1.37 ;     0.74 ;     1.16 ;     0.39 ;     1.41 ;     0.76 ;     1.19
    2MASS J1048126-112009 ; 2620. ;     4.5 ;  0.09 ;       ;  8.86 ;   0.000 ;   0.02 ;   R&B ;     1.99 ;    10.20 ;     2.83 ;     1.61 ;     0.94 ;     4.79 ;     1.33 ;     0.76
  2MASS J17283991-4653424 ; 3453. ;     4.5 ;  0.36 ;  9.40 ;  5.71 ;   0.017 ;   0.14 ;   Gai ;     0.10 ;     0.33 ;     0.25 ;     0.59 ;     0.26 ;     0.84 ;     0.64 ;     1.49
  2MASS J17362594+6820220 ; 3400. ;     4.5 ;  0.31 ;  9.15 ;  5.34 ;   0.013 ;   0.13 ;   Gai ;     0.09 ;     0.27 ;     0.21 ;     0.49 ;     0.19 ;     0.60 ;     0.46 ;     1.07
  2MASS J19535508+4424550 ; 2944. ;     4.5 ;  0.14 ; 14.65 ;  8.27 ;   0.003 ;   0.06 ;   Gai ;     0.54 ;     2.05 ;     0.99 ;     1.38 ;     0.56 ;     2.11 ;     1.01 ;     1.42
  2MASS J02001278+1303112 ; 3074. ;     4.6 ;  0.14 ; 12.41 ;  7.51 ;   0.003 ;   0.06 ;   Gai ;     0.30 ;     1.04 ;     0.62 ;     1.11 ;     0.31 ;     1.07 ;     0.64 ;     1.15
  2MASS J22531672-1415489 ; 3321. ;     4.7 ;  0.23 ; 10.15 ;  5.93 ;   0.008 ;   0.10 ;   Gai ;     0.12 ;     0.37 ;     0.27 ;     0.64 ;     0.19 ;     0.62 ;     0.46 ;     1.07
  2MASS J14493159-2606322 ; 3705. ;     4.7 ;  0.52 ; 11.80 ;  8.66 ;   0.040 ;   0.22 ;   Gai ;     0.51 ;     1.71 ;     1.28 ;     2.88 ;     1.92 ;     6.43 ;     4.84 ;    10.84
  2MASS J11052903+4331357 ; 3702. ;     4.8 ;  0.52 ;  8.80 ;  5.54 ;   0.039 ;   0.22 ;   Gai ;     0.10 ;     0.34 ;     0.27 ;     0.62 ;     0.39 ;     1.26 ;     1.00 ;     2.34
  2MASS J11053133+4331170 ; 2831. ;     4.8 ;  0.14 ; 14.48 ;  8.74 ;   0.003 ;   0.06 ;   Gai ;     0.89 ;     3.64 ;     1.41 ;     1.62 ;     0.92 ;     3.75 ;     1.45 ;     1.67
  2MASS J10112218+4927153 ; 4074. ;     4.9 ;  0.65 ;  6.67 ;  3.89 ;   0.092 ;   0.33 ;   Gai ;     0.08 ;     0.21 ;     0.25 ;     0.44 ;     0.44 ;     1.10 ;     1.27 ;     2.27
  2MASS J10193634+1952122 ; 3471. ;     4.9 ;  0.37 ;  9.68 ;  5.45 ;   0.018 ;   0.15 ;   Gai ;     0.09 ;     0.29 ;     0.22 ;     0.52 ;     0.24 ;     0.76 ;     0.59 ;     1.36
    2MASS J0339352-352544 ; 2400. ;     5.0 ;  0.08 ;       ; 10.73 ;   0.000 ;   0.02 ;   R&B ;    42.53 ;   340.52 ;    46.14 ;     9.07 ;    16.93 ;   135.59 ;    18.37 ;     3.61
  2MASS J00152799-1608008 ; 3227. ;     5.0 ;  0.14 ; 11.43 ;  7.22 ;   0.003 ;   0.06 ;   Gai ;     0.23 ;     0.75 ;     0.51 ;     1.18 ;     0.23 ;     0.77 ;     0.53 ;     1.21
  2MASS J21333397-4900323 ; 3522. ;     5.0 ;  0.41 ;  8.70 ;  5.35 ;   0.022 ;   0.16 ;   Gai ;     0.09 ;     0.28 ;     0.22 ;     0.51 ;     0.25 ;     0.81 ;     0.63 ;     1.47
                 HD 26965 ; 5236. ;     5.0 ;  0.84 ;  4.42 ;       ;   0.447 ;   0.69 ;   Nor ;     0.04 ;     0.08 ;     0.17 ;     0.28 ;     0.32 ;     0.68 ;     1.43 ;     2.41
  2MASS J22464980+4420030 ; 3262. ;     5.1 ;  0.17 ; 10.22 ;  6.11 ;   0.005 ;   0.08 ;   Gai ;     0.13 ;     0.41 ;     0.30 ;     0.69 ;     0.16 ;     0.52 ;     0.38 ;     0.89
  2MASS J17370367-4419088 ; 3190. ;     5.1 ;  0.14 ; 10.90 ;  6.54 ;   0.003 ;   0.06 ;   Gai ;     0.16 ;     0.52 ;     0.37 ;     0.83 ;     0.17 ;     0.54 ;     0.38 ;     0.86
  2MASS J06000351+0242236 ; 3168. ;     5.2 ;  0.14 ; 11.40 ;  6.91 ;   0.003 ;   0.06 ;   Gai ;     0.20 ;     0.66 ;     0.44 ;     0.96 ;     0.21 ;     0.68 ;     0.46 ;     0.99
  2MASS J08581519+1945470 ; 2979. ;     5.2 ;  0.14 ; 13.41 ;  7.79 ;   0.003 ;   0.06 ;   Gai ;     0.39 ;     1.42 ;     0.75 ;     1.13 ;     0.40 ;     1.46 ;     0.77 ;     1.16
  2MASS J05015746-0656459 ; 3144. ;     5.3 ;  0.14 ; 12.22 ;  7.62 ;   0.003 ;   0.06 ;   Gai ;     0.30 ;     1.01 ;     0.64 ;     1.31 ;     0.31 ;     1.04 ;     0.66 ;     1.35
  2MASS J11474143+7841283 ; 3186. ;     5.4 ;  0.14 ; 10.78 ;  6.72 ;   0.003 ;   0.06 ;   Gai ;     0.18 ;     0.58 ;     0.40 ;     0.90 ;     0.18 ;     0.60 ;     0.41 ;     0.93
  2MASS J13454354+1453317 ; 3703. ;     5.4 ;  0.52 ;  8.50 ;  5.18 ;   0.039 ;   0.22 ;   Gai ;     0.09 ;     0.28 ;     0.23 ;     0.53 ;     0.33 ;     1.06 ;     0.84 ;     1.97
  2MASS J04311147+5858375 ; 3277. ;     5.6 ;  0.18 ; 10.79 ;  6.62 ;   0.005 ;   0.08 ;   Gai ;     0.16 ;     0.53 ;     0.38 ;     0.88 ;     0.22 ;     0.70 ;     0.51 ;     1.17
  2MASS J06544902+3316058 ; 3389. ;     5.6 ;  0.30 ; 10.01 ;  6.10 ;   0.012 ;   0.12 ;   Gai ;     0.12 ;     0.40 ;     0.30 ;     0.70 ;     0.26 ;     0.85 ;     0.64 ;     1.48
    2MASS J1835379+325954 ; 2440. ;     5.7 ;  0.08 ;       ; 10.27 ;   0.000 ;   0.02 ;   R&B ;    19.28 ;   144.45 ;    22.24 ;     5.43 ;     7.92 ;    59.33 ;     9.14 ;     2.23
  2MASS J05312734-0340356 ; 3701. ;     5.7 ;  0.52 ;  8.01 ;  5.00 ;   0.039 ;   0.22 ;   Gai ;     0.08 ;     0.26 ;     0.21 ;     0.48 ;     0.30 ;     0.97 ;     0.77 ;     1.81
  2MASS J20523304-1658289 ; 3181. ;     5.7 ;  0.14 ; 11.37 ;  7.09 ;   0.003 ;   0.06 ;   Gai ;     0.22 ;     0.72 ;     0.48 ;     1.07 ;     0.22 ;     0.74 ;     0.50 ;     1.10
                HD 185144 ; 5212. ;     5.8 ;  0.79 ;  4.69 ;       ;   0.388 ;   0.65 ;   Nor ;     0.04 ;     0.09 ;     0.19 ;     0.32 ;     0.34 ;     0.72 ;     1.50 ;     2.53
  2MASS J05420897+1229252 ; 3122. ;     5.8 ;  0.14 ; 11.46 ;  7.12 ;   0.003 ;   0.06 ;   Gai ;     0.23 ;     0.78 ;     0.50 ;     0.99 ;     0.24 ;     0.80 ;     0.51 ;     1.02
  2MASS J06103462-2151521 ; 3790. ;     5.8 ;  0.56 ;  8.20 ;  5.10 ;   0.049 ;   0.24 ;   Gai ;     0.09 ;     0.27 ;     0.23 ;     0.51 ;     0.36 ;     1.10 ;     0.95 ;     2.09
  2MASS J09142298+5241125 ; 3991. ;     5.8 ;  0.63 ;  7.78 ;  4.89 ;   0.078 ;   0.30 ;   Gai ;     0.14 ;     0.37 ;     0.38 ;     0.72 ;     0.68 ;     1.79 ;     1.88 ;     3.52
  2MASS J17463427-5719081 ; 3386. ;     5.8 ;  0.30 ; 10.76 ;  6.86 ;   0.012 ;   0.12 ;   Gai ;     0.18 ;     0.60 ;     0.44 ;     1.00 ;     0.39 ;     1.27 ;     0.93 ;     2.13
  2MASS J14572643-2124384 ; 3788. ;     5.9 ;  0.56 ;  8.18 ;  4.55 ;   0.049 ;   0.24 ;   Gai ;     0.07 ;     0.20 ;     0.18 ;     0.39 ;     0.28 ;     0.84 ;     0.73 ;     1.61
  2MASS J15321302-4116314 ; 3555. ;     5.9 ;  0.43 ;  9.32 ;  5.65 ;   0.025 ;   0.17 ;   Gai ;     0.10 ;     0.33 ;     0.26 ;     0.59 ;     0.31 ;     1.00 ;     0.78 ;     1.82
  2MASS J19165526+0510086 ; 3557. ;     5.9 ;  0.43 ;  9.13 ;  5.58 ;   0.025 ;   0.17 ;   Gai ;     0.10 ;     0.32 ;     0.25 ;     0.58 ;     0.30 ;     0.97 ;     0.76 ;     1.76
                  HD 4614 ; 5834. ;     6.0 ;  0.99 ;  3.44 ;       ;   0.957 ;   0.98 ;   Nor ;     0.03 ;     0.07 ;     0.15 ;     0.25 ;     0.35 ;     0.73 ;     1.64 ;     2.74
  2MASS J23491255+0224037 ; 3712. ;     6.0 ;  0.53 ;  9.05 ;  5.83 ;   0.040 ;   0.22 ;   Gai ;     0.12 ;     0.39 ;     0.31 ;     0.72 ;     0.46 ;     1.48 ;     1.18 ;     2.72
  2MASS J07444018+0333089 ; 3242. ;     6.0 ;  0.14 ; 11.20 ;  6.58 ;   0.004 ;   0.07 ;   Gai ;     0.16 ;     0.52 ;     0.37 ;     0.86 ;     0.18 ;     0.58 ;     0.41 ;     0.95
  2MASS J17120780+4539587 ; 3462. ;     6.0 ;  0.36 ;  9.38 ;  5.55 ;   0.018 ;   0.15 ;   Gai ;     0.10 ;     0.31 ;     0.24 ;     0.55 ;     0.25 ;     0.79 ;     0.61 ;     1.41
                HD 191408 ; 5012. ;     6.1 ;  0.75 ;  5.30 ;       ;   0.299 ;   0.57 ;   Nor ;     0.05 ;     0.11 ;     0.22 ;     0.38 ;     0.38 ;     0.80 ;     1.64 ;     2.76
                 HD 20794 ; 5395. ;     6.1 ;  0.83 ;  4.25 ;       ;   0.492 ;   0.72 ;   Nor ;     0.04 ;     0.08 ;     0.17 ;     0.29 ;     0.33 ;     0.69 ;     1.47 ;     2.47
  2MASS J14341683-1231106 ; 3211. ;     6.1 ;  0.14 ; 11.26 ;  6.84 ;   0.003 ;   0.06 ;   Gai ;     0.19 ;     0.61 ;     0.42 ;     0.98 ;     0.19 ;     0.62 ;     0.44 ;     1.01
                HD 190248 ; 5433. ;     6.1 ;  0.98 ;  3.55 ;       ;   0.705 ;   0.86 ;   Nor ;     0.03 ;     0.06 ;     0.12 ;     0.21 ;     0.28 ;     0.60 ;     1.28 ;     2.15
  2MASS J23315208+1956142 ; 3122. ;     6.2 ;  0.14 ; 10.12 ;  6.16 ;   0.003 ;   0.06 ;   Gai ;     0.14 ;     0.46 ;     0.31 ;     0.62 ;     0.15 ;     0.48 ;     0.32 ;     0.64
  2MASS J23315244+1956138 ; 3375. ;     6.2 ;  0.29 ; 12.39 ;  7.10 ;   0.011 ;   0.12 ;   Gai ;     0.21 ;     0.68 ;     0.49 ;     1.13 ;     0.42 ;     1.38 ;     1.01 ;     2.30
  2MASS J15192689-0743200 ; 3413. ;     6.2 ;  0.32 ; 10.58 ;  6.71 ;   0.014 ;   0.13 ;   Gai ;     0.17 ;     0.55 ;     0.41 ;     0.94 ;     0.39 ;     1.25 ;     0.93 ;     2.14
  2MASS J16552880-0820103 ; 3438. ;     6.2 ;  0.34 ;  9.01 ;  5.27 ;   0.016 ;   0.14 ;   Gai ;     0.08 ;     0.27 ;     0.20 ;     0.48 ;     0.20 ;     0.65 ;     0.50 ;     1.16
  2MASS J20135335-4509506 ; 3865. ;     6.2 ;  0.59 ;  8.04 ;  5.12 ;   0.059 ;   0.27 ;   Gai ;     0.14 ;     0.41 ;     0.38 ;     0.77 ;     0.62 ;     1.80 ;     1.66 ;     3.40
  2MASS J07100180+3831457 ; 3069. ;     6.3 ;  0.14 ; 11.42 ;  6.73 ;   0.003 ;   0.06 ;   Gai ;     0.20 ;     0.67 ;     0.42 ;     0.76 ;     0.21 ;     0.69 ;     0.43 ;     0.78
    2MASS J1456383-280947 ; 2620. ;     6.4 ;  0.09 ;       ;  9.97 ;   0.000 ;   0.02 ;   R&B ;     4.24 ;    24.86 ;     5.62 ;     2.98 ;     1.99 ;    11.68 ;     2.64 ;     1.40
  2MASS J09142485+5241118 ; 3770. ;     6.4 ;  0.55 ;  7.97 ;  4.78 ;   0.047 ;   0.24 ;   Gai ;     0.07 ;     0.23 ;     0.20 ;     0.44 ;     0.30 ;     0.92 ;     0.79 ;     1.76
  2MASS J12384914-3822527 ; 3058. ;     6.4 ;  0.14 ; 12.78 ;  8.17 ;   0.003 ;   0.06 ;   Gai ;     0.44 ;     1.59 ;     0.88 ;     1.51 ;     0.45 ;     1.63 ;     0.91 ;     1.56
  2MASS J09424635-6853060 ; 3123. ;     6.5 ;  0.14 ; 12.76 ;  7.95 ;   0.003 ;   0.06 ;   Gai ;     0.36 ;     1.27 ;     0.77 ;     1.49 ;     0.37 ;     1.30 ;     0.79 ;     1.54
  2MASS J16252459+5418148 ; 3490. ;     6.5 ;  0.39 ; 10.15 ;  6.61 ;   0.020 ;   0.16 ;   Gai ;     0.16 ;     0.53 ;     0.40 ;     0.92 ;     0.44 ;     1.45 ;     1.10 ;     2.52
                HD 219134 ; 4786. ;     6.5 ;  0.77 ;  5.54 ;       ;   0.262 ;   0.54 ;   Nor ;     0.06 ;     0.12 ;     0.24 ;     0.36 ;     0.42 ;     0.88 ;     1.71 ;     2.63
  2MASS J08115757+0846220 ; 3152. ;     6.7 ;  0.14 ; 12.86 ;  8.42 ;   0.003 ;   0.06 ;   Gai ;     0.46 ;     1.62 ;     0.98 ;     1.99 ;     0.47 ;     1.66 ;     1.01 ;     2.04
  2MASS J11000432+2249592 ; 3519. ;     6.7 ;  0.41 ; 10.04 ;  6.31 ;   0.022 ;   0.16 ;   Gai ;     0.14 ;     0.45 ;     0.35 ;     0.80 ;     0.40 ;     1.31 ;     1.00 ;     2.31
  2MASS J12185939+1107338 ; 3020. ;     6.7 ;  0.14 ; 13.89 ;  8.52 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     2.10 ;     1.08 ;     1.72 ;     0.58 ;     2.16 ;     1.11 ;     1.76
  2MASS J16552527-0819207 ; 3279. ;     6.7 ;  0.19 ; 11.71 ;  7.55 ;   0.006 ;   0.09 ;   Gai ;     0.27 ;     0.88 ;     0.61 ;     1.39 ;     0.38 ;     1.25 ;     0.87 ;     1.98
  2MASS J21293671+1738353 ; 3440. ;     6.7 ;  0.34 ; 10.30 ;  6.25 ;   0.016 ;   0.14 ;   Gai ;     0.13 ;     0.43 ;     0.33 ;     0.76 ;     0.33 ;     1.06 ;     0.80 ;     1.84
  2MASS J21462206+3813047 ; 3182. ;     6.7 ;  0.14 ; 12.26 ;  7.95 ;   0.003 ;   0.06 ;   Gai ;     0.35 ;     1.17 ;     0.76 ;     1.65 ;     0.35 ;     1.20 ;     0.78 ;     1.69
               HIP  72659 ; 5144. ;     6.7 ;  0.83 ;  4.68 ;       ;   0.740 ;   0.90 ;   Cha ;     0.04 ;     0.09 ;     0.18 ;     0.30 ;     0.40 ;     0.84 ;     1.74 ;     2.93
                HD 131156 ; 5464. ;     6.7 ;  0.97 ;  4.54 ;       ;   0.617 ;   0.80 ;   Bre ;     0.04 ;     0.09 ;     0.20 ;     0.34 ;     0.44 ;     0.93 ;     2.00 ;     3.36
               HIP  84709 ; 4298. ;     6.8 ;  0.63 ;  6.02 ;       ;   0.313 ;   0.60 ;   Cha ;     0.07 ;     0.16 ;     0.23 ;     0.35 ;     0.48 ;     1.08 ;     1.58 ;     2.42
  2MASS J22563497+1633130 ; 3673. ;     6.8 ;  0.51 ;  8.71 ;  5.36 ;   0.036 ;   0.21 ;   Gai ;     0.09 ;     0.30 ;     0.24 ;     0.56 ;     0.34 ;     1.10 ;     0.87 ;     2.04
  2MASS J08585633+0828259 ; 3170. ;     6.8 ;  0.14 ; 11.08 ;  6.51 ;   0.003 ;   0.06 ;   Gai ;     0.16 ;     0.53 ;     0.36 ;     0.79 ;     0.17 ;     0.54 ;     0.37 ;     0.82
  2MASS J10505201+0648292 ; 3238. ;     6.8 ;  0.14 ; 11.63 ;  7.32 ;   0.003 ;   0.06 ;   Gai ;     0.24 ;     0.78 ;     0.54 ;     1.24 ;     0.25 ;     0.81 ;     0.56 ;     1.27
  2MASS J20531977+6209156 ; 3843. ;     7.0 ;  0.58 ;  8.63 ;  5.43 ;   0.056 ;   0.26 ;   Gai ;     0.19 ;     0.55 ;     0.49 ;     1.02 ;     0.81 ;     2.37 ;     2.12 ;     4.39
  2MASS J10285555+0050275 ; 3640. ;     7.1 ;  0.49 ;  9.67 ;  6.18 ;   0.033 ;   0.20 ;   Gai ;     0.14 ;     0.45 ;     0.35 ;     0.81 ;     0.48 ;     1.55 ;     1.21 ;     2.81
  2MASS J18185725+6611332 ; 3165. ;     7.2 ;  0.14 ; 13.36 ;  8.74 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.94 ;     1.16 ;     2.39 ;     0.56 ;     1.99 ;     1.19 ;     2.46
  2MASS J18481752+0741210 ; 2967. ;     7.2 ;  0.14 ; 14.20 ;  8.85 ;   0.003 ;   0.06 ;   Gai ;     0.74 ;     2.88 ;     1.33 ;     1.91 ;     0.76 ;     2.96 ;     1.37 ;     1.96
                 HD 16160 ; 4864. ;     7.2 ;  0.80 ;  5.79 ;       ;   0.302 ;   0.58 ;   Nor ;     0.07 ;     0.14 ;     0.27 ;     0.43 ;     0.50 ;     1.05 ;     2.08 ;     3.30
  2MASS J22230696-1736250 ; 3162. ;     7.4 ;  0.14 ; 13.31 ;  8.24 ;   0.003 ;   0.06 ;   Gai ;     0.41 ;     1.43 ;     0.89 ;     1.84 ;     0.42 ;     1.47 ;     0.91 ;     1.89
  2MASS J17093153+4340531 ; 3284. ;     7.4 ;  0.19 ; 11.79 ;  7.38 ;   0.006 ;   0.09 ;   Gai ;     0.24 ;     0.80 ;     0.56 ;     1.28 ;     0.35 ;     1.14 ;     0.80 ;     1.82
  2MASS J22022935-3704512 ; 3425. ;     7.4 ;  0.33 ; 11.82 ;  7.60 ;   0.015 ;   0.13 ;   Gai ;     0.27 ;     0.88 ;     0.64 ;     1.45 ;     0.63 ;     2.08 ;     1.51 ;     3.42
                  HD 4628 ; 5035. ;     7.5 ;  0.76 ;  5.73 ;       ;   0.313 ;   0.59 ;   Nor ;     0.06 ;     0.14 ;     0.28 ;     0.47 ;     0.48 ;     1.01 ;     2.08 ;     3.49
                 HD 10476 ; 5164. ;     7.5 ;  0.83 ;  5.24 ;       ;   0.413 ;   0.67 ;   Nor ;     0.05 ;     0.11 ;     0.24 ;     0.40 ;     0.45 ;     0.95 ;     1.98 ;     3.33
                  HD 2151 ; 5808. ;     7.5 ;  1.17 ;  2.81 ;       ;   1.312 ;   1.15 ;   Nor ;     0.02 ;     0.05 ;     0.11 ;     0.18 ;     0.30 ;     0.64 ;     1.41 ;     2.37
  2MASS J02441537+2531249 ; 3401. ;     7.5 ;  0.31 ; 10.59 ;  6.75 ;   0.013 ;   0.13 ;   Gai ;     0.17 ;     0.56 ;     0.42 ;     0.96 ;     0.38 ;     1.24 ;     0.92 ;     2.10
  2MASS J06011106+5935508 ; 3178. ;     7.5 ;  0.14 ; 12.07 ;  7.47 ;   0.003 ;   0.06 ;   Gai ;     0.27 ;     0.89 ;     0.59 ;     1.29 ;     0.27 ;     0.91 ;     0.60 ;     1.32
  2MASS J20294834+0941202 ; 3128. ;     7.5 ;  0.14 ; 13.10 ;  8.23 ;   0.003 ;   0.06 ;   Gai ;     0.42 ;     1.49 ;     0.89 ;     1.73 ;     0.44 ;     1.53 ;     0.92 ;     1.78
                  HD 6582 ; 5333. ;     7.6 ;  0.75 ;  5.16 ;       ;   0.383 ;   0.64 ;   Nor ;     0.06 ;     0.12 ;     0.25 ;     0.42 ;     0.44 ;     0.92 ;     1.95 ;     3.28
  2MASS J11505787+4822395 ; 3131. ;     7.7 ;  0.14 ; 13.25 ;  8.49 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.74 ;     1.02 ;     1.99 ;     0.50 ;     1.79 ;     1.05 ;     2.04
  2MASS J13295979+1022376 ; 3727. ;     7.7 ;  0.53 ;  9.10 ;  5.90 ;   0.042 ;   0.22 ;   Gai ;     0.13 ;     0.40 ;     0.32 ;     0.74 ;     0.48 ;     1.54 ;     1.25 ;     2.85
   2MASS J0024442-270825B ; 2440. ;     7.7 ;  0.08 ;       ;  9.25 ;   0.000 ;   0.02 ;   R&B ;     8.76 ;    59.59 ;    10.78 ;     2.87 ;     3.60 ;    24.48 ;     4.43 ;     1.18
  2MASS J12404633-4333595 ; 3309. ;     7.8 ;  0.22 ; 12.28 ;  8.22 ;   0.007 ;   0.09 ;   Gai ;     0.38 ;     1.28 ;     0.87 ;     1.95 ;     0.60 ;     2.04 ;     1.39 ;     3.10
  2MASS J18050755-0301523 ; 3733. ;     7.8 ;  0.54 ;  9.43 ;  6.16 ;   0.043 ;   0.23 ;   Gai ;     0.14 ;     0.45 ;     0.37 ;     0.84 ;     0.56 ;     1.77 ;     1.44 ;     3.27
  2MASS J10121768-0344441 ; 3651. ;     7.9 ;  0.49 ;  9.29 ;  5.89 ;   0.034 ;   0.20 ;   Gai ;     0.12 ;     0.39 ;     0.30 ;     0.71 ;     0.42 ;     1.36 ;     1.07 ;     2.49
  2MASS J06574663-4417281 ; 3401. ;     8.0 ;  0.31 ; 10.82 ;  6.88 ;   0.013 ;   0.13 ;   Gai ;     0.18 ;     0.60 ;     0.44 ;     1.02 ;     0.41 ;     1.33 ;     0.98 ;     2.24
  2MASS J08124088-2133056 ; 3212. ;     8.0 ;  0.14 ; 12.19 ;  7.60 ;   0.003 ;   0.06 ;   Gai ;     0.28 ;     0.93 ;     0.63 ;     1.43 ;     0.29 ;     0.95 ;     0.64 ;     1.47
  2MASS J20303207+6526586 ; 3473. ;     8.0 ;  0.37 ; 10.57 ;  6.74 ;   0.018 ;   0.15 ;   Gai ;     0.17 ;     0.56 ;     0.42 ;     0.97 ;     0.45 ;     1.46 ;     1.10 ;     2.53
                 HD 30652 ; 6427. ;     8.0 ;  1.25 ;  3.18 ;       ;   2.245 ;   1.45 ;   Nor ;     0.13 ;     0.26 ;     0.65 ;     0.80 ;     1.90 ;     3.97 ;     9.75 ;    12.05
                HD 170153 ; 6053. ;     8.1 ;  1.02 ;  3.57 ;       ;   1.177 ;   1.07 ;   Nor ;     0.04 ;     0.09 ;     0.21 ;     0.34 ;     0.51 ;     1.07 ;     2.45 ;     3.94
  2MASS J23430628+3632132 ; 3155. ;     8.1 ;  0.14 ; 12.27 ;  8.11 ;   0.003 ;   0.06 ;   Gai ;     0.39 ;     1.33 ;     0.83 ;     1.71 ;     0.40 ;     1.37 ;     0.85 ;     1.75
  2MASS J13003350+0541081 ; 3090. ;     8.1 ;  0.14 ; 13.44 ;  8.55 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.92 ;     1.07 ;     1.92 ;     0.54 ;     1.97 ;     1.10 ;     1.98
  2MASS J16240913+4821112 ; 3438. ;     8.1 ;  0.34 ; 10.31 ;  6.64 ;   0.016 ;   0.14 ;   Gai ;     0.16 ;     0.53 ;     0.40 ;     0.91 ;     0.40 ;     1.29 ;     0.97 ;     2.22
  2MASS J17375330+1835295 ; 3657. ;     8.1 ;  0.50 ;  9.65 ;  6.36 ;   0.035 ;   0.21 ;   Gai ;     0.15 ;     0.49 ;     0.38 ;     0.89 ;     0.54 ;     1.76 ;     1.37 ;     3.18
  2MASS J21513828+5917383 ; 3363. ;     8.1 ;  0.27 ; 10.62 ;  6.53 ;   0.011 ;   0.12 ;   Gai ;     0.15 ;     0.50 ;     0.37 ;     0.85 ;     0.31 ;     0.99 ;     0.73 ;     1.68
                 HD 10360 ; 5023. ;     8.1 ;  0.78 ;  5.86 ;       ;   0.326 ;   0.60 ;   Nor ;     0.07 ;     0.14 ;     0.30 ;     0.50 ;     0.52 ;     1.10 ;     2.25 ;     3.79
                 HD 10361 ; 5093. ;     8.1 ;  0.79 ;  5.74 ;       ;   0.354 ;   0.62 ;   Nor ;     0.07 ;     0.14 ;     0.29 ;     0.49 ;     0.52 ;     1.10 ;     2.27 ;     3.81
  2MASS J01023213+7140475 ; 3475. ;     8.2 ;  0.37 ; 10.02 ;  6.30 ;   0.019 ;   0.15 ;   Gai ;     0.14 ;     0.45 ;     0.34 ;     0.78 ;     0.36 ;     1.18 ;     0.90 ;     2.08
  2MASS J01102281-6726425 ; 3481. ;     8.2 ;  0.38 ;  9.81 ;  6.00 ;   0.019 ;   0.15 ;   Gai ;     0.12 ;     0.38 ;     0.29 ;     0.68 ;     0.32 ;     1.03 ;     0.79 ;     1.83
    2MASS J0334114-495334 ; 2400. ;     8.2 ;  0.08 ;       ; 11.38 ;   0.000 ;   0.02 ;   R&B ;    73.47 ;   609.79 ;    77.18 ;    14.45 ;    29.25 ;   242.81 ;    30.73 ;     5.76
  2MASS J16200353-3731449 ; 3454. ;     8.3 ;  0.36 ; 10.60 ;  6.79 ;   0.017 ;   0.14 ;   Gai ;     0.18 ;     0.57 ;     0.43 ;     0.99 ;     0.45 ;     1.46 ;     1.09 ;     2.50
  2MASS J17462507+2743014 ; 4050. ;     8.3 ;  0.64 ;  9.94 ;  5.77 ;   0.087 ;   0.32 ;   Gai ;     0.45 ;     1.16 ;     1.25 ;     2.17 ;     2.26 ;     5.88 ;     6.31 ;    11.00
  2MASS J21311859-0947263 ; 3100. ;     8.3 ;  0.14 ; 11.95 ;  7.32 ;   0.003 ;   0.06 ;   Gai ;     0.26 ;     0.90 ;     0.56 ;     1.05 ;     0.27 ;     0.93 ;     0.57 ;     1.08
                HD 161797 ; 5559. ;     8.3 ;  1.00 ;  3.42 ;       ;   2.570 ;   1.63 ;   Bre ;     0.03 ;     0.06 ;     0.13 ;     0.21 ;     0.40 ;     0.83 ;     1.80 ;     3.03
                HD 109358 ; 5741. ;     8.4 ;  0.91 ;  4.27 ;       ;   0.758 ;   0.88 ;   Nor ;     0.04 ;     0.09 ;     0.21 ;     0.35 ;     0.45 ;     0.94 ;     2.08 ;     3.49
  2MASS J12141654+0037263 ; 3078. ;     8.4 ;  0.14 ; 13.64 ;  8.46 ;   0.003 ;   0.06 ;   Gai ;     0.51 ;     1.85 ;     1.03 ;     1.80 ;     0.52 ;     1.90 ;     1.05 ;     1.85
  2MASS J12475664+0945050 ; 3270. ;     8.4 ;  0.18 ; 11.38 ;  7.20 ;   0.005 ;   0.08 ;   Gai ;     0.22 ;     0.73 ;     0.51 ;     1.17 ;     0.29 ;     0.96 ;     0.68 ;     1.55
  2MASS J18021660+6415445 ; 3097. ;     8.5 ;  0.14 ; 13.38 ;  8.54 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.89 ;     1.06 ;     1.93 ;     0.54 ;     1.94 ;     1.09 ;     1.99
  2MASS J19070556+2053168 ; 3514. ;     8.5 ;  0.40 ; 10.81 ;  7.30 ;   0.022 ;   0.16 ;   Gai ;     0.23 ;     0.76 ;     0.57 ;     1.29 ;     0.66 ;     2.16 ;     1.62 ;     3.68
                HD 115617 ; 5495. ;     8.5 ;  0.89 ;  4.74 ;       ;   0.608 ;   0.80 ;   Nor ;     0.05 ;     0.11 ;     0.23 ;     0.38 ;     0.47 ;     0.99 ;     2.13 ;     3.57
    2MASS J0853362-032932 ; 2400. ;     8.5 ;  0.08 ;       ; 11.21 ;   0.000 ;   0.02 ;   R&B ;    63.60 ;   523.38 ;    67.35 ;    12.77 ;    25.33 ;   208.41 ;    26.82 ;     5.08
                  HD 1581 ; 5861. ;     8.6 ;  0.97 ;  4.23 ;       ;   0.935 ;   0.97 ;   Nor ;     0.05 ;     0.10 ;     0.22 ;     0.37 ;     0.50 ;     1.06 ;     2.37 ;     3.96
  2MASS J22554532-7527320 ; 3569. ;     8.6 ;  0.44 ; 10.37 ;  6.62 ;   0.026 ;   0.18 ;   Gai ;     0.16 ;     0.54 ;     0.41 ;     0.95 ;     0.51 ;     1.68 ;     1.29 ;     2.97
  2MASS J05022845-2115236 ; 3833. ;     8.6 ;  0.58 ;  8.39 ;  5.45 ;   0.055 ;   0.26 ;   Gai ;     0.16 ;     0.48 ;     0.43 ;     0.90 ;     0.70 ;     2.08 ;     1.85 ;     3.87
    2MASS J0435161-160657 ; 2620. ;     8.6 ;  0.09 ;       ; 10.41 ;   0.000 ;   0.02 ;   R&B ;     5.81 ;    35.84 ;     7.50 ;     3.85 ;     2.73 ;    16.84 ;     3.52 ;     1.81
  2MASS J07362513+0704431 ; 2980. ;     8.6 ;  0.14 ; 13.26 ;  8.18 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.81 ;     0.92 ;     1.38 ;     0.50 ;     1.86 ;     0.95 ;     1.41
  2MASS J07581269+4118134 ; 3197. ;     8.6 ;  0.14 ; 11.99 ;  7.73 ;   0.003 ;   0.06 ;   Gai ;     0.30 ;     1.01 ;     0.67 ;     1.52 ;     0.31 ;     1.04 ;     0.69 ;     1.56
  2MASS J11510737+3516188 ; 3661. ;     8.6 ;  0.50 ;  9.78 ;  6.42 ;   0.035 ;   0.20 ;   Gai ;     0.16 ;     0.51 ;     0.40 ;     0.92 ;     0.56 ;     1.82 ;     1.42 ;     3.29
               HIP  27913 ; 5900. ;     8.7 ;  1.11 ;  4.52 ;       ;   1.150 ;   1.07 ;   Cha ;     0.05 ;     0.11 ;     0.26 ;     0.43 ;     0.66 ;     1.39 ;     3.13 ;     5.22
  2MASS J22384559-2037160 ; 3726. ;     8.7 ;  0.53 ;  9.13 ;  5.67 ;   0.042 ;   0.22 ;   Gai ;     0.11 ;     0.36 ;     0.29 ;     0.66 ;     0.43 ;     1.37 ;     1.11 ;     2.55
  2MASS J06244132+2325585 ; 3099. ;     8.7 ;  0.14 ; 13.12 ;  8.66 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     2.03 ;     1.14 ;     2.06 ;     0.57 ;     2.09 ;     1.17 ;     2.12
  2MASS J06334690-7537301 ; 3302. ;     8.7 ;  0.21 ; 11.49 ;  7.41 ;   0.007 ;   0.09 ;   Gai ;     0.25 ;     0.81 ;     0.57 ;     1.30 ;     0.38 ;     1.26 ;     0.89 ;     2.02
  2MASS J06521804-0511241 ; 3892. ;     8.7 ;  0.60 ; 10.25 ;  6.58 ;   0.063 ;   0.27 ;   Gai ;     0.46 ;     1.34 ;     1.22 ;     2.36 ;     2.10 ;     6.08 ;     5.51 ;    10.69
  2MASS J16570570-0420559 ; 3206. ;     8.7 ;  0.14 ; 12.33 ;  7.97 ;   0.003 ;   0.06 ;   Gai ;     0.34 ;     1.15 ;     0.76 ;     1.72 ;     0.35 ;     1.18 ;     0.78 ;     1.76
  2MASS J20403364+1529572 ; 3094. ;     8.7 ;  0.14 ; 13.34 ;  8.64 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     2.02 ;     1.12 ;     2.03 ;     0.57 ;     2.08 ;     1.16 ;     2.08
  2MASS J05280015+0938382 ; 3294. ;     8.8 ;  0.20 ; 12.47 ;  8.31 ;   0.006 ;   0.09 ;   Gai ;     0.40 ;     1.36 ;     0.91 ;     2.04 ;     0.58 ;     1.98 ;     1.33 ;     2.97
  2MASS J06304661-7643094 ; 2980. ;     8.8 ;  0.14 ; 14.19 ;  8.89 ;   0.003 ;   0.06 ;   Gai ;     0.74 ;     2.88 ;     1.35 ;     1.98 ;     0.76 ;     2.96 ;     1.39 ;     2.03
  2MASS J07515465-0000117 ; 3094. ;     8.8 ;  0.14 ; 13.26 ;  8.50 ;   0.003 ;   0.06 ;   Gai ;     0.51 ;     1.85 ;     1.04 ;     1.89 ;     0.53 ;     1.90 ;     1.07 ;     1.94
  2MASS J19071320+2052372 ; 3543. ;     8.8 ;  0.42 ; 10.82 ;  7.28 ;   0.024 ;   0.17 ;   Gai ;     0.23 ;     0.75 ;     0.57 ;     1.29 ;     0.68 ;     2.25 ;     1.70 ;     3.87
                HD 192310 ; 5070. ;     8.8 ;  0.88 ;  5.73 ;       ;   0.431 ;   0.69 ;   Nor ;     0.07 ;     0.14 ;     0.28 ;     0.48 ;     0.57 ;     1.20 ;     2.47 ;     4.16
  2MASS J11200526+6550470 ; 3888. ;     8.9 ;  0.60 ;  9.35 ;  6.31 ;   0.062 ;   0.27 ;   Gai ;     0.28 ;     0.81 ;     0.75 ;     1.49 ;     1.28 ;     3.67 ;     3.38 ;     6.70
  2MASS J11352695-3232232 ; 3649. ;     8.9 ;  0.49 ;  9.85 ;  6.47 ;   0.034 ;   0.20 ;   Gai ;     0.16 ;     0.52 ;     0.40 ;     0.93 ;     0.56 ;     1.82 ;     1.42 ;     3.28
  2MASS J12245243-1814303 ; 3499. ;     8.9 ;  0.39 ; 11.33 ;  7.73 ;   0.020 ;   0.16 ;   Gai ;     0.29 ;     0.95 ;     0.70 ;     1.59 ;     0.79 ;     2.62 ;     1.93 ;     4.36
  2MASS J22011310+2818248 ; 3206. ;     8.9 ;  0.14 ; 11.97 ;  7.64 ;   0.003 ;   0.06 ;   Gai ;     0.29 ;     0.95 ;     0.64 ;     1.46 ;     0.29 ;     0.98 ;     0.66 ;     1.50
                 HD 38393 ; 6324. ;     9.0 ;  1.22 ;  3.59 ;       ;   2.005 ;   1.38 ;   Nor ;     0.11 ;     0.23 ;     0.55 ;     0.73 ;     1.58 ;     3.31 ;     7.95 ;    10.55
  2MASS J06334337-7537482 ; 3605. ;     9.0 ;  0.47 ; 10.50 ;  6.72 ;   0.030 ;   0.19 ;   Gai ;     0.18 ;     0.57 ;     0.44 ;     1.02 ;     0.59 ;     1.92 ;     1.48 ;     3.41
  2MASS J09170532-7749233 ; 3120. ;     9.0 ;  0.14 ; 13.16 ;  8.33 ;   0.003 ;   0.06 ;   Gai ;     0.45 ;     1.60 ;     0.94 ;     1.80 ;     0.47 ;     1.65 ;     0.97 ;     1.85
                 HD 23249 ; 5037. ;     9.0 ;  1.11 ;  3.52 ;       ;   3.162 ;   1.86 ;   Bre ;     0.02 ;     0.05 ;     0.10 ;     0.17 ;     0.36 ;     0.77 ;     1.58 ;     2.67
  2MASS J23172807+1936469 ; 3482. ;     9.1 ;  0.38 ; 12.06 ;  8.02 ;   0.019 ;   0.15 ;   Gai ;     0.33 ;     1.12 ;     0.81 ;     1.82 ;     0.89 ;     2.99 ;     2.17 ;     4.88
  2MASS J02050492-1736528 ; 3600. ;     9.1 ;  0.46 ; 10.24 ;  6.54 ;   0.029 ;   0.19 ;   Gai ;     0.16 ;     0.52 ;     0.40 ;     0.93 ;     0.52 ;     1.71 ;     1.32 ;     3.05
  2MASS J08160798+0118091 ; 3598. ;     9.1 ;  0.46 ; 10.14 ;  6.62 ;   0.029 ;   0.19 ;   Gai ;     0.17 ;     0.54 ;     0.42 ;     0.97 ;     0.55 ;     1.78 ;     1.38 ;     3.17
  2MASS J22094029-0438267 ; 3551. ;     9.1 ;  0.43 ; 10.37 ;  6.51 ;   0.025 ;   0.17 ;   Gai ;     0.16 ;     0.51 ;     0.39 ;     0.89 ;     0.47 ;     1.55 ;     1.19 ;     2.73
                 HD 20630 ; 5610. ;     9.2 ;  0.97 ;  4.85 ;       ;   0.785 ;   0.90 ;   Nor ;     0.06 ;     0.12 ;     0.25 ;     0.43 ;     0.58 ;     1.22 ;     2.65 ;     4.45
                HD 103095 ; 5035. ;     9.2 ;  0.64 ;  6.43 ;       ;   0.222 ;   0.49 ;   Nor ;     0.09 ;     0.19 ;     0.39 ;     0.66 ;     0.57 ;     1.20 ;     2.45 ;     4.11
                HD 114710 ; 5888. ;     9.2 ;  1.04 ;  4.26 ;       ;   1.095 ;   1.04 ;   Nor ;     0.05 ;     0.10 ;     0.23 ;     0.38 ;     0.56 ;     1.17 ;     2.63 ;     4.39
  2MASS J05032009-1722245 ; 3400. ;     9.2 ;  0.31 ; 11.75 ;  7.82 ;   0.013 ;   0.13 ;   Gai ;     0.30 ;     1.00 ;     0.72 ;     1.61 ;     0.66 ;     2.20 ;     1.58 ;     3.55
                HD 203608 ; 6109. ;     9.2 ;  1.00 ;  4.23 ;       ;   1.173 ;   1.07 ;   Nor ;     0.07 ;     0.15 ;     0.35 ;     0.54 ;     0.83 ;     1.74 ;     4.02 ;     6.20
                HD 102365 ; 5559. ;     9.2 ;  0.86 ;  4.89 ;       ;   0.595 ;   0.79 ;   Nor ;     0.06 ;     0.12 ;     0.25 ;     0.42 ;     0.51 ;     1.07 ;     2.32 ;     3.89
  2MASS J02054859-3010361 ; 3360. ;     9.3 ;  0.27 ; 12.22 ;  8.37 ;   0.010 ;   0.11 ;   Gai ;     0.41 ;     1.38 ;     0.95 ;     2.11 ;     0.78 ;     2.65 ;     1.83 ;     4.07
  2MASS J04425581+1857285 ; 3680. ;     9.3 ;  0.51 ; 10.00 ;  6.46 ;   0.037 ;   0.21 ;   Gai ;     0.16 ;     0.53 ;     0.41 ;     0.95 ;     0.59 ;     1.92 ;     1.50 ;     3.49
  2MASS J05083500-1810178 ; 3429. ;     9.3 ;  0.34 ; 10.25 ;  6.18 ;   0.015 ;   0.13 ;   Gai ;     0.13 ;     0.42 ;     0.32 ;     0.73 ;     0.31 ;     1.00 ;     0.76 ;     1.75
  2MASS J07035565+5242075 ; 3040. ;     9.3 ;  0.14 ; 13.36 ;  8.54 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     2.06 ;     1.09 ;     1.78 ;     0.57 ;     2.12 ;     1.12 ;     1.83
  2MASS J13424328+3317255 ; 3157. ;     9.3 ;  0.14 ; 11.98 ;  7.79 ;   0.003 ;   0.06 ;   Gai ;     0.32 ;     1.10 ;     0.70 ;     1.46 ;     0.33 ;     1.13 ;     0.72 ;     1.50
  2MASS J03015142-1635356 ; 3400. ;     9.4 ;  0.31 ; 10.54 ;  7.29 ;   0.013 ;   0.13 ;   Gai ;     0.23 ;     0.75 ;     0.55 ;     1.24 ;     0.50 ;     1.65 ;     1.20 ;     2.74
  2MASS J06101978+8206256 ; 3583. ;     9.4 ;  0.45 ; 10.52 ;  6.87 ;   0.027 ;   0.18 ;   Gai ;     0.19 ;     0.62 ;     0.47 ;     1.08 ;     0.60 ;     1.96 ;     1.50 ;     3.45
  2MASS J10494561+3532515 ; 3161. ;     9.4 ;  0.14 ; 13.11 ;  8.54 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.72 ;     1.04 ;     2.14 ;     0.50 ;     1.77 ;     1.07 ;     2.20
  2MASS J03132299+0446293 ; 2992. ;     9.5 ;  0.14 ; 13.93 ;  8.77 ;   0.003 ;   0.06 ;   Gai ;     0.68 ;     2.60 ;     1.26 ;     1.88 ;     0.70 ;     2.68 ;     1.30 ;     1.94
  2MASS J09394631-4104029 ; 3515. ;     9.5 ;  0.40 ; 10.75 ;  6.90 ;   0.022 ;   0.16 ;   Gai ;     0.19 ;     0.61 ;     0.46 ;     1.06 ;     0.53 ;     1.75 ;     1.32 ;     3.03
  2MASS J17032384+5124219 ; 3051. ;     9.5 ;  0.14 ; 13.63 ;  8.77 ;   0.003 ;   0.06 ;   Gai ;     0.63 ;     2.35 ;     1.23 ;     2.03 ;     0.65 ;     2.42 ;     1.26 ;     2.09
  2MASS J17435595+4322441 ; 3543. ;     9.5 ;  0.42 ; 10.52 ;  6.81 ;   0.024 ;   0.17 ;   Gai ;     0.18 ;     0.59 ;     0.45 ;     1.03 ;     0.54 ;     1.76 ;     1.34 ;     3.08
  2MASS J18222719+6203025 ; 3134. ;     9.5 ;  0.14 ; 13.41 ;  8.64 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.90 ;     1.11 ;     2.16 ;     0.55 ;     1.96 ;     1.14 ;     2.22
                HD 100623 ; 5129. ;     9.5 ;  0.76 ;  5.96 ;       ;   0.337 ;   0.61 ;   Nor ;     0.08 ;     0.16 ;     0.33 ;     0.55 ;     0.57 ;     1.20 ;     2.48 ;     4.18
               HIP  56997 ; 5204. ;     9.6 ;  0.85 ;  5.45 ;       ;   0.713 ;   0.88 ;   Cha ;     0.06 ;     0.13 ;     0.27 ;     0.45 ;     0.59 ;     1.24 ;     2.59 ;     4.36
  2MASS J06371092+1733526 ; 3800. ;     9.7 ;  0.57 ;  9.69 ;  6.67 ;   0.051 ;   0.25 ;   Gai ;     0.31 ;     0.96 ;     0.80 ;     1.69 ;     1.30 ;     4.02 ;     3.36 ;     7.06
  2MASS J09304457+0019214 ; 3260. ;     9.7 ;  0.17 ; 11.72 ;  7.70 ;   0.005 ;   0.08 ;   Gai ;     0.29 ;     0.96 ;     0.66 ;     1.50 ;     0.37 ;     1.24 ;     0.85 ;     1.93
  2MASS J12375231-5200055 ; 3491. ;     9.7 ;  0.39 ; 10.68 ;  6.86 ;   0.020 ;   0.16 ;   Gai ;     0.18 ;     0.60 ;     0.45 ;     1.03 ;     0.50 ;     1.65 ;     1.24 ;     2.84
    2MASS J1155429-222458 ; 2550. ;     9.7 ;  0.09 ;       ; 10.93 ;   0.000 ;   0.02 ;   R&B ;    13.12 ;    92.84 ;    15.79 ;     5.87 ;     5.86 ;    41.44 ;     7.05 ;     2.62
  2MASS J14542923+1606039 ; 3649. ;     9.7 ;  0.49 ; 10.20 ;  6.63 ;   0.034 ;   0.20 ;   Gai ;     0.17 ;     0.56 ;     0.44 ;     1.01 ;     0.60 ;     1.97 ;     1.53 ;     3.54
  2MASS J17351362-4840510 ; 3544. ;     9.7 ;  0.42 ; 10.17 ;  6.67 ;   0.024 ;   0.17 ;   Gai ;     0.17 ;     0.55 ;     0.42 ;     0.96 ;     0.50 ;     1.64 ;     1.25 ;     2.88
                HD 149661 ; 5176. ;     9.8 ;  0.84 ;  5.77 ;       ;   0.427 ;   0.68 ;   Nor ;     0.07 ;     0.15 ;     0.31 ;     0.52 ;     0.59 ;     1.25 ;     2.59 ;     4.36
  2MASS J03524169+1701056 ; 3047. ;     9.8 ;  0.14 ; 13.86 ;  8.93 ;   0.003 ;   0.06 ;   Gai ;     0.69 ;     2.63 ;     1.34 ;     2.20 ;     0.71 ;     2.70 ;     1.38 ;     2.26
    2MASS J0440232-053008 ; 2620. ;     9.8 ;  0.09 ;       ; 10.66 ;   0.000 ;   0.02 ;   R&B ;     6.97 ;    44.23 ;     8.88 ;     4.48 ;     3.28 ;    20.78 ;     4.17 ;     2.10
  2MASS J09003254+4635117 ; 3118. ;     9.9 ;  0.14 ; 13.33 ;  8.60 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.90 ;     1.09 ;     2.06 ;     0.54 ;     1.95 ;     1.12 ;     2.12
  2MASS J09442986-4546351 ; 3687. ;     9.9 ;  0.51 ; 10.01 ;  6.63 ;   0.038 ;   0.21 ;   Gai ;     0.18 ;     0.58 ;     0.45 ;     1.04 ;     0.65 ;     2.12 ;     1.65 ;     3.83
  2MASS J20450949-3120266 ; 3742. ;     9.9 ;  0.54 ;  8.76 ;  5.44 ;   0.044 ;   0.23 ;   Gai ;     0.10 ;     0.32 ;     0.26 ;     0.59 ;     0.40 ;     1.25 ;     1.03 ;     2.34
               HIP   8362 ; 4823. ;    10.0 ;  0.75 ;  5.77 ;       ;   0.700 ;   0.89 ;   Cha ;     0.06 ;     0.14 ;     0.27 ;     0.42 ;     0.58 ;     1.24 ;     2.43 ;     3.79
               HIP  29271 ; 5357. ;    10.0 ;  0.89 ;  5.22 ;       ;   1.180 ;   1.12 ;   Cha ;     0.06 ;     0.12 ;     0.26 ;     0.44 ;     0.66 ;     1.38 ;     2.92 ;     4.92
               HIP  68184 ; 5900. ;    10.0 ;  1.11 ;  6.63 ;       ;   0.190 ;   0.43 ;   Cha ;     0.15 ;     0.32 ;     0.70 ;     1.18 ;     1.17 ;     2.45 ;     5.46 ;     9.14
  2MASS J01023895+6220422 ; 3740. ;    10.0 ;  0.54 ;  9.61 ;  6.23 ;   0.043 ;   0.23 ;   Gai ;     0.15 ;     0.47 ;     0.38 ;     0.87 ;     0.58 ;     1.83 ;     1.50 ;     3.38
  2MASS J23535017-7537575 ; 3643. ;    10.0 ;  0.49 ; 10.04 ;  6.45 ;   0.033 ;   0.20 ;   Gai ;     0.16 ;     0.51 ;     0.40 ;     0.92 ;     0.55 ;     1.78 ;     1.39 ;     3.21
  2MASS J09311936-1329192 ; 3479. ;    10.0 ;  0.38 ; 10.08 ;  6.36 ;   0.019 ;   0.15 ;   Gai ;     0.14 ;     0.46 ;     0.35 ;     0.81 ;     0.38 ;     1.24 ;     0.94 ;     2.17
  2MASS J14010324-0239180 ; 3770. ;    10.0 ;  0.55 ;  9.76 ;  6.52 ;   0.047 ;   0.24 ;   Gai ;     0.17 ;     0.54 ;     0.45 ;     1.00 ;     0.70 ;     2.17 ;     1.82 ;     4.02
  2MASS J17302272+0532547 ; 3770. ;    10.0 ;  0.55 ;  9.37 ;  6.24 ;   0.047 ;   0.24 ;   Gai ;     0.15 ;     0.47 ;     0.39 ;     0.87 ;     0.61 ;     1.89 ;     1.59 ;     3.52
  2MASS J00322970+6714080 ; 3598. ;    10.1 ;  0.46 ; 10.45 ;  6.84 ;   0.029 ;   0.19 ;   Gai ;     0.19 ;     0.61 ;     0.47 ;     1.08 ;     0.61 ;     2.00 ;     1.53 ;     3.53
  2MASS J04374092+5253372 ; 3971. ;    10.1 ;  0.62 ;  8.70 ;  5.87 ;   0.074 ;   0.30 ;   Gai ;     0.22 ;     0.58 ;     0.59 ;     1.12 ;     1.04 ;     2.80 ;     2.85 ;     5.36
  2MASS J11421096+2642251 ; 3479. ;    10.1 ;  0.38 ; 10.68 ;  6.90 ;   0.019 ;   0.15 ;   Gai ;     0.19 ;     0.61 ;     0.46 ;     1.05 ;     0.50 ;     1.64 ;     1.23 ;     2.81
  2MASS J18410977+2447143 ; 3186. ;    10.1 ;  0.14 ; 12.20 ;  7.53 ;   0.003 ;   0.06 ;   Gai ;     0.27 ;     0.91 ;     0.61 ;     1.35 ;     0.28 ;     0.94 ;     0.62 ;     1.38
  2MASS J12490273+6606366 ; 3395. ;    10.2 ;  0.30 ; 10.90 ;  6.88 ;   0.013 ;   0.13 ;   Gai ;     0.18 ;     0.60 ;     0.44 ;     1.02 ;     0.40 ;     1.30 ;     0.96 ;     2.20
  2MASS J13455074-1758047 ; 3274. ;    10.2 ;  0.18 ; 11.83 ;  7.74 ;   0.005 ;   0.08 ;   Gai ;     0.30 ;     0.98 ;     0.68 ;     1.53 ;     0.39 ;     1.30 ;     0.89 ;     2.02
  2MASS J14535144+2333208 ; 3185. ;    10.2 ;  0.14 ; 11.68 ;  7.44 ;   0.003 ;   0.06 ;   Gai ;     0.26 ;     0.87 ;     0.58 ;     1.28 ;     0.27 ;     0.89 ;     0.59 ;     1.32
  2MASS J17115234-0151057 ; 3390. ;    10.2 ;  0.30 ; 11.39 ;  7.46 ;   0.012 ;   0.12 ;   Gai ;     0.25 ;     0.82 ;     0.59 ;     1.35 ;     0.53 ;     1.75 ;     1.26 ;     2.86
  2MASS J19121455+0253111 ; 3440. ;    10.2 ;  0.34 ; 11.10 ;  7.09 ;   0.016 ;   0.14 ;   Gai ;     0.21 ;     0.67 ;     0.50 ;     1.14 ;     0.50 ;     1.63 ;     1.21 ;     2.76
  2MASS J22021026+0124006 ; 3882. ;    10.2 ;  0.60 ;  9.23 ;  6.20 ;   0.061 ;   0.27 ;   Gai ;     0.26 ;     0.76 ;     0.70 ;     1.39 ;     1.19 ;     3.42 ;     3.14 ;     6.26
   2MASS J0027559+221932A ; 2490. ;    10.3 ;  0.09 ;       ; 10.61 ;   0.000 ;   0.02 ;   R&B ;    16.12 ;   118.19 ;    18.96 ;     5.61 ;     6.88 ;    50.44 ;     8.09 ;     2.39
  2MASS J22562466-6003490 ; 3095. ;    10.3 ;  0.14 ; 13.99 ;  8.98 ;   0.003 ;   0.06 ;   Gai ;     0.68 ;     2.51 ;     1.36 ;     2.42 ;     0.70 ;     2.58 ;     1.39 ;     2.49
  2MASS J16580884+2544392 ; 3744. ;    10.3 ;  0.54 ;  9.72 ;  6.45 ;   0.044 ;   0.23 ;   Gai ;     0.17 ;     0.52 ;     0.43 ;     0.96 ;     0.65 ;     2.05 ;     1.68 ;     3.78
  2MASS J19095098+1740074 ; 3054. ;    10.3 ;  0.14 ; 13.31 ;  8.82 ;   0.003 ;   0.06 ;   Gai ;     0.65 ;     2.42 ;     1.26 ;     2.10 ;     0.66 ;     2.48 ;     1.29 ;     2.15
  2MASS J19213867+2052028 ; 3099. ;    10.3 ;  0.14 ; 13.78 ;  8.80 ;   0.003 ;   0.06 ;   Gai ;     0.61 ;     2.22 ;     1.23 ;     2.22 ;     0.62 ;     2.28 ;     1.26 ;     2.28
  2MASS J19220206+0702310 ; 3332. ;    10.3 ;  0.24 ; 12.46 ;  8.52 ;   0.009 ;   0.10 ;   Gai ;     0.45 ;     1.52 ;     1.03 ;     2.27 ;     0.79 ;     2.68 ;     1.81 ;     4.02
                 HD 17925 ; 5093. ;    10.4 ;  0.82 ;  6.04 ;       ;   0.381 ;   0.65 ;   Nor ;     0.08 ;     0.16 ;     0.33 ;     0.56 ;     0.63 ;     1.32 ;     2.72 ;     4.57
  2MASS J02122090+0334310 ; 3795. ;    10.4 ;  0.56 ; 10.11 ;  6.83 ;   0.050 ;   0.24 ;   Gai ;     0.21 ;     0.63 ;     0.54 ;     1.16 ;     0.86 ;     2.60 ;     2.23 ;     4.81
  2MASS J05402570+2448090 ; 2905. ;    10.4 ;  0.14 ; 14.68 ;  8.98 ;   0.003 ;   0.06 ;   Gai ;     0.89 ;     3.58 ;     1.50 ;     1.93 ;     0.91 ;     3.68 ;     1.54 ;     1.98
  2MASS J11314655-4102473 ; 3399. ;    10.4 ;  0.31 ; 11.47 ;  7.37 ;   0.013 ;   0.13 ;   Gai ;     0.24 ;     0.78 ;     0.57 ;     1.29 ;     0.52 ;     1.72 ;     1.25 ;     2.84
  2MASS J15420677-1928167 ; 3328. ;    10.4 ;  0.24 ; 11.85 ;  7.92 ;   0.008 ;   0.10 ;   Gai ;     0.32 ;     1.07 ;     0.75 ;     1.68 ;     0.55 ;     1.84 ;     1.28 ;     2.88
  2MASS J22134277-1741081 ; 3023. ;    10.4 ;  0.14 ; 13.67 ;  8.95 ;   0.003 ;   0.06 ;   Gai ;     0.72 ;     2.77 ;     1.37 ;     2.15 ;     0.74 ;     2.85 ;     1.41 ;     2.21
  2MASS J01031971+6221557 ; 3094. ;    10.5 ;  0.14 ; 13.32 ;  8.61 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.98 ;     1.11 ;     1.99 ;     0.56 ;     2.04 ;     1.14 ;     2.05
  2MASS J02581021-1253066 ; 3384. ;    10.5 ;  0.29 ; 12.71 ;  8.95 ;   0.012 ;   0.12 ;   Gai ;     0.56 ;     1.93 ;     1.30 ;     2.85 ;     1.17 ;     4.03 ;     2.72 ;     5.96
  2MASS J06540419+6052191 ; 3444. ;    10.5 ;  0.35 ; 10.98 ;  7.13 ;   0.016 ;   0.14 ;   Gai ;     0.21 ;     0.69 ;     0.51 ;     1.16 ;     0.52 ;     1.69 ;     1.25 ;     2.86
    2MASS J0752239+161215 ; 2620. ;    10.5 ;  0.09 ;       ; 10.88 ;   0.000 ;   0.02 ;   R&B ;     8.21 ;    53.31 ;    10.32 ;     5.12 ;     3.86 ;    25.04 ;     4.85 ;     2.40
  2MASS J09213761-6016551 ; 3848. ;    10.5 ;  0.58 ;  9.53 ;  6.44 ;   0.057 ;   0.26 ;   Gai ;     0.30 ;     0.89 ;     0.78 ;     1.59 ;     1.30 ;     3.86 ;     3.41 ;     6.92
  2MASS J09424960-6337560 ; 3147. ;    10.5 ;  0.14 ; 13.30 ;  8.61 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.83 ;     1.09 ;     2.17 ;     0.53 ;     1.88 ;     1.12 ;     2.23
  2MASS J19203346-0739435 ; 3361. ;    10.5 ;  0.27 ; 11.73 ;  8.22 ;   0.011 ;   0.12 ;   Gai ;     0.37 ;     1.26 ;     0.88 ;     1.96 ;     0.74 ;     2.49 ;     1.73 ;     3.86
                 HD 19373 ; 5902. ;    10.5 ;  1.17 ;  4.05 ;       ;   1.399 ;   1.18 ;   Nor ;     0.04 ;     0.09 ;     0.21 ;     0.34 ;     0.57 ;     1.20 ;     2.70 ;     4.52
               HIP  62687 ; 4000. ;    10.6 ;  0.55 ;  8.56 ;       ;   0.098 ;   0.34 ;   Cha ;     0.21 ;     0.55 ;     0.57 ;     1.06 ;     1.00 ;     2.64 ;     2.77 ;     5.12
  2MASS J07384089-2113276 ; 3406. ;    10.6 ;  0.31 ; 11.75 ;  7.85 ;   0.014 ;   0.13 ;   Gai ;     0.31 ;     1.02 ;     0.73 ;     1.64 ;     0.68 ;     2.28 ;     1.63 ;     3.68
  2MASS J09444731-1812489 ; 3209. ;    10.6 ;  0.14 ; 12.50 ;  8.12 ;   0.003 ;   0.06 ;   Gai ;     0.37 ;     1.26 ;     0.82 ;     1.85 ;     0.38 ;     1.29 ;     0.85 ;     1.90
  2MASS J09560868+6247185 ; 3887. ;    10.6 ;  0.60 ;  9.04 ;  6.03 ;   0.062 ;   0.27 ;   Gai ;     0.24 ;     0.69 ;     0.64 ;     1.27 ;     1.08 ;     3.10 ;     2.88 ;     5.73
  2MASS J12424996+4153469 ; 3418. ;    10.6 ;  0.33 ; 12.46 ;  8.12 ;   0.014 ;   0.13 ;   Gai ;     0.35 ;     1.18 ;     0.84 ;     1.88 ;     0.82 ;     2.74 ;     1.95 ;     4.35
  2MASS J12504357-0046047 ; 4110. ;    10.6 ;  0.66 ;  8.56 ;  5.75 ;   0.098 ;   0.34 ;   Gai ;     0.22 ;     0.55 ;     0.65 ;     1.11 ;     1.18 ;     2.93 ;     3.44 ;     5.88
  2MASS J17051383-0505385 ; 3658. ;    10.6 ;  0.50 ; 10.13 ;  6.78 ;   0.035 ;   0.21 ;   Gai ;     0.19 ;     0.61 ;     0.47 ;     1.09 ;     0.66 ;     2.18 ;     1.69 ;     3.90
  2MASS J20463725-8143141 ; 3431. ;    10.6 ;  0.34 ; 11.60 ;  7.69 ;   0.015 ;   0.13 ;   Gai ;     0.28 ;     0.93 ;     0.67 ;     1.52 ;     0.67 ;     2.22 ;     1.61 ;     3.64
               HIP  79755 ; 3899. ;    10.7 ;  0.52 ;  8.66 ;       ;   0.112 ;   0.37 ;   Cha ;     0.20 ;     0.56 ;     0.53 ;     1.06 ;     0.97 ;     2.75 ;     2.60 ;     5.17
  2MASS J02395066-3407557 ; 3400. ;    10.7 ;  0.31 ; 11.81 ;  8.06 ;   0.013 ;   0.13 ;   Gai ;     0.34 ;     1.15 ;     0.81 ;     1.82 ;     0.75 ;     2.52 ;     1.79 ;     4.00
  2MASS J03325585-4442070 ; 3455. ;    10.7 ;  0.36 ; 11.51 ;  7.74 ;   0.017 ;   0.14 ;   Gai ;     0.29 ;     0.96 ;     0.70 ;     1.57 ;     0.73 ;     2.42 ;     1.77 ;     3.99
  2MASS J16164280+6714196 ; 3893. ;    10.7 ;  0.60 ;  8.66 ;  5.78 ;   0.063 ;   0.27 ;   Gai ;     0.20 ;     0.56 ;     0.53 ;     1.06 ;     0.90 ;     2.55 ;     2.40 ;     4.78
  2MASS J16164537+6715224 ; 3537. ;    10.7 ;  0.42 ; 10.73 ;  6.91 ;   0.024 ;   0.17 ;   Gai ;     0.19 ;     0.62 ;     0.47 ;     1.08 ;     0.56 ;     1.85 ;     1.40 ;     3.22
  2MASS J18180427+3846342 ; 3385. ;    10.7 ;  0.30 ; 11.27 ;  8.04 ;   0.012 ;   0.12 ;   Gai ;     0.34 ;     1.13 ;     0.80 ;     1.79 ;     0.72 ;     2.41 ;     1.70 ;     3.81
  2MASS J20415111-3226073 ; 3310. ;    10.7 ;  0.22 ; 10.17 ;  5.81 ;   0.007 ;   0.09 ;   Gai ;     0.11 ;     0.35 ;     0.26 ;     0.60 ;     0.17 ;     0.55 ;     0.41 ;     0.95
                HD 160346 ; 4842. ;    10.7 ;  0.78 ;  6.50 ;       ;   0.282 ;   0.56 ;   Nor ;     0.09 ;     0.19 ;     0.38 ;     0.60 ;     0.68 ;     1.44 ;     2.82 ;     4.42
  2MASS J12140866-2345172 ; 2936. ;    10.8 ;  0.11 ; 14.29 ;  8.56 ;   0.001 ;   0.03 ;   Fou ;     0.65 ;     2.52 ;     1.16 ;     1.60 ;     0.43 ;     1.67 ;     0.77 ;     1.05
  2MASS J11093138-2435548 ; 3562. ;    10.8 ;  0.44 ; 10.47 ;  6.95 ;   0.026 ;   0.18 ;   Gai ;     0.19 ;     0.64 ;     0.49 ;     1.11 ;     0.61 ;     1.99 ;     1.51 ;     3.47
  2MASS J13591045-1950034 ; 3152. ;    10.8 ;  0.14 ; 12.96 ;  8.33 ;   0.003 ;   0.06 ;   Gai ;     0.44 ;     1.53 ;     0.93 ;     1.90 ;     0.45 ;     1.57 ;     0.96 ;     1.95
  2MASS J14310120-1217451 ; 3231. ;    10.8 ;  0.14 ; 11.91 ;  7.80 ;   0.003 ;   0.06 ;   Gai ;     0.31 ;     1.03 ;     0.69 ;     1.57 ;     0.32 ;     1.06 ;     0.71 ;     1.62
                 HD 13974 ; 5702. ;    10.8 ;  0.85 ;  4.86 ;       ;   0.643 ;   0.81 ;   Nor ;     0.06 ;     0.12 ;     0.27 ;     0.45 ;     0.54 ;     1.14 ;     2.50 ;     4.19
  2MASS J06105481+1019056 ; 3647. ;    10.9 ;  0.49 ; 10.44 ;  6.80 ;   0.034 ;   0.20 ;   Gai ;     0.19 ;     0.61 ;     0.47 ;     1.09 ;     0.66 ;     2.15 ;     1.66 ;     3.84
  2MASS J11431977-5150255 ; 3671. ;    10.9 ;  0.50 ; 10.48 ;  7.14 ;   0.036 ;   0.21 ;   Gai ;     0.22 ;     0.74 ;     0.57 ;     1.31 ;     0.81 ;     2.66 ;     2.05 ;     4.73
  2MASS J13372875+3543039 ; 3934. ;    10.9 ;  0.61 ;  9.10 ;  6.26 ;   0.069 ;   0.29 ;   Gai ;     0.26 ;     0.72 ;     0.70 ;     1.34 ;     1.21 ;     3.35 ;     3.26 ;     6.26
  2MASS J18580014+0554296 ; 3832. ;    10.9 ;  0.58 ;  9.30 ;  6.24 ;   0.055 ;   0.26 ;   Gai ;     0.26 ;     0.78 ;     0.68 ;     1.41 ;     1.12 ;     3.36 ;     2.94 ;     6.06
  2MASS J14422164+6603208 ; 3586. ;    10.9 ;  0.45 ; 10.87 ;  7.31 ;   0.028 ;   0.18 ;   Gai ;     0.24 ;     0.78 ;     0.59 ;     1.34 ;     0.75 ;     2.49 ;     1.89 ;     4.31
                HD 102870 ; 6053. ;    10.9 ;  1.30 ;  3.60 ;       ;   1.911 ;   1.37 ;   Nor ;     0.04 ;     0.09 ;     0.21 ;     0.34 ;     0.66 ;     1.38 ;     3.17 ;     5.09
                 HD 13445 ; 5188. ;    10.9 ;  0.82 ;  6.11 ;       ;   0.410 ;   0.67 ;   Nor ;     0.08 ;     0.18 ;     0.37 ;     0.61 ;     0.69 ;     1.45 ;     3.02 ;     5.07
  2MASS J23213752+1717284 ; 3241. ;    11.0 ;  0.14 ; 11.66 ;  7.39 ;   0.003 ;   0.06 ;   Gai ;     0.25 ;     0.82 ;     0.56 ;     1.28 ;     0.25 ;     0.84 ;     0.58 ;     1.32
  2MASS J01524908-2226055 ; 3802. ;    11.0 ;  0.57 ;  8.97 ;  6.06 ;   0.051 ;   0.25 ;   Gai ;     0.21 ;     0.65 ;     0.55 ;     1.18 ;     0.89 ;     2.72 ;     2.32 ;     4.93
              HD 115404 A ; 4976. ;    11.1 ;  0.70 ;  6.49 ;       ;   0.324 ;   0.60 ;   Bre ;     0.09 ;     0.19 ;     0.39 ;     0.65 ;     0.66 ;     1.40 ;     2.83 ;     4.70
    2MASS J1534570-141848 ; 2620. ;    11.1 ;  0.09 ;       ; 11.38 ;   0.000 ;   0.02 ;   R&B ;    12.01 ;    81.85 ;    14.67 ;     7.00 ;     5.64 ;    38.45 ;     6.89 ;     3.29
  2MASS J04533054-5551318 ; 3254. ;    11.1 ;  0.16 ; 12.00 ;  7.80 ;   0.004 ;   0.07 ;   Gai ;     0.31 ;     1.02 ;     0.70 ;     1.57 ;     0.36 ;     1.21 ;     0.82 ;     1.86
               HIP  22738 ; 3485. ;    11.1 ;  0.31 ; 10.71 ;       ;   0.028 ;   0.18 ;   Cha ;     0.35 ;     1.20 ;     0.84 ;     1.85 ;     0.94 ;     3.21 ;     2.26 ;     4.98
  2MASS J04533119-5551372 ; 3628. ;    11.1 ;  0.48 ; 10.71 ;  7.20 ;   0.032 ;   0.20 ;   Gai ;     0.23 ;     0.74 ;     0.57 ;     1.31 ;     0.77 ;     2.55 ;     1.95 ;     4.48
                HD 166620 ; 5023. ;    11.1 ;  0.80 ;  6.38 ;       ;   0.343 ;   0.61 ;   Nor ;     0.09 ;     0.19 ;     0.38 ;     0.63 ;     0.69 ;     1.45 ;     2.96 ;     4.97
    2MASS J0109511-034326 ; 2400. ;    11.1 ;  0.08 ;       ; 11.69 ;   0.000 ;   0.02 ;   R&B ;    95.75 ;   806.29 ;    99.22 ;    18.19 ;    38.12 ;   321.06 ;    39.51 ;     7.24
  2MASS J02441025+4913540 ; 3685. ;    11.1 ;  0.51 ; 10.18 ;  6.69 ;   0.037 ;   0.21 ;   Gai ;     0.18 ;     0.59 ;     0.46 ;     1.07 ;     0.66 ;     2.17 ;     1.69 ;     3.91
  2MASS J04374188-1102198 ; 3671. ;    11.1 ;  0.50 ; 10.38 ;  6.94 ;   0.036 ;   0.21 ;   Gai ;     0.20 ;     0.67 ;     0.52 ;     1.19 ;     0.73 ;     2.40 ;     1.86 ;     4.29
  2MASS J08313744+1923494 ; 3360. ;    11.1 ;  0.27 ; 13.88 ;  8.62 ;   0.010 ;   0.11 ;   Gai ;     0.47 ;     1.60 ;     1.09 ;     2.40 ;     0.90 ;     3.07 ;     2.09 ;     4.62
  2MASS J08313759+1923395 ; 3374. ;    11.1 ;  0.28 ; 11.59 ;  7.51 ;   0.011 ;   0.12 ;   Gai ;     0.26 ;     0.85 ;     0.61 ;     1.38 ;     0.51 ;     1.70 ;     1.22 ;     2.76
  2MASS J08401597+3127068 ; 3438. ;    11.1 ;  0.34 ; 12.32 ;  8.12 ;   0.016 ;   0.14 ;   Gai ;     0.35 ;     1.18 ;     0.84 ;     1.89 ;     0.85 ;     2.87 ;     2.05 ;     4.59
  2MASS J11414471+4245072 ; 3204. ;    11.1 ;  0.14 ; 11.89 ;  7.61 ;   0.003 ;   0.06 ;   Gai ;     0.28 ;     0.94 ;     0.63 ;     1.43 ;     0.29 ;     0.96 ;     0.65 ;     1.47
                  HD 3651 ; 5140. ;    11.1 ;  0.91 ;  5.87 ;       ;   0.487 ;   0.73 ;   Nor ;     0.07 ;     0.15 ;     0.32 ;     0.53 ;     0.66 ;     1.39 ;     2.88 ;     4.84
                HD 142860 ; 6223. ;    11.1 ;  1.12 ;  3.86 ;       ;   1.584 ;   1.23 ;   Nor ;     0.09 ;     0.19 ;     0.44 ;     0.62 ;     1.16 ;     2.43 ;     5.73 ;     8.16
                 HD 74576 ; 4920. ;    11.1 ;  0.77 ;  6.56 ;       ;   0.293 ;   0.57 ;   Nor ;     0.09 ;     0.20 ;     0.40 ;     0.65 ;     0.70 ;     1.48 ;     2.95 ;     4.79
               HIP  92871 ; 3451. ;    11.1 ;  0.29 ; 10.15 ;       ;   0.062 ;   0.27 ;   Cha ;     0.24 ;     0.82 ;     0.59 ;     1.31 ;     0.77 ;     2.57 ;     1.84 ;     4.12
  2MASS J18552740+0824090 ; 3431. ;    11.1 ;  0.34 ; 10.15 ;  6.31 ;   0.015 ;   0.13 ;   Gai ;     0.14 ;     0.45 ;     0.34 ;     0.78 ;     0.33 ;     1.07 ;     0.81 ;     1.86
  2MASS J08552479+7047389 ; 4133. ;    11.2 ;  0.66 ;  8.95 ;  5.43 ;   0.102 ;   0.35 ;   Gai ;     0.28 ;     0.68 ;     0.81 ;     1.36 ;     1.48 ;     3.65 ;     4.35 ;     7.28
                 HD 16895 ; 6194. ;    11.2 ;  1.15 ;  4.11 ;       ;   1.640 ;   1.25 ;   Nor ;     0.09 ;     0.19 ;     0.45 ;     0.65 ;     1.22 ;     2.55 ;     5.97 ;     8.68
               HIP  20917 ; 4000. ;    11.2 ;  0.55 ;  8.42 ;       ;   0.140 ;   0.41 ;   Cha ;     0.19 ;     0.51 ;     0.53 ;     0.99 ;     1.02 ;     2.69 ;     2.83 ;     5.23
  2MASS J04290013+2155214 ; 4124. ;    11.2 ;  0.66 ;  8.42 ;  5.67 ;   0.101 ;   0.34 ;   Gai ;     0.21 ;     0.52 ;     0.62 ;     1.04 ;     1.11 ;     2.75 ;     3.28 ;     5.56
  2MASS J00051079+4547116 ; 3728. ;    11.3 ;  0.53 ; 10.00 ;  6.70 ;   0.042 ;   0.22 ;   Gai ;     0.19 ;     0.60 ;     0.48 ;     1.08 ;     0.72 ;     2.29 ;     1.84 ;     4.18
    2MASS J0306115-364753 ; 2440. ;    11.3 ;  0.08 ;       ; 11.69 ;   0.000 ;   0.02 ;   R&B ;    61.89 ;   510.28 ;    66.14 ;    14.45 ;    25.42 ;   209.60 ;    27.17 ;     5.94
  2MASS J06074375-2544414 ; 3402. ;    11.3 ;  0.31 ; 11.93 ;  8.02 ;   0.013 ;   0.13 ;   Gai ;     0.33 ;     1.12 ;     0.79 ;     1.78 ;     0.74 ;     2.47 ;     1.75 ;     3.93
  2MASS J09411033+1312344 ; 3633. ;    11.3 ;  0.48 ; 10.41 ;  6.97 ;   0.032 ;   0.20 ;   Gai ;     0.20 ;     0.66 ;     0.51 ;     1.17 ;     0.69 ;     2.27 ;     1.75 ;     4.02
  2MASS J09552387-2715405 ; 3354. ;    11.3 ;  0.27 ; 12.06 ;  8.03 ;   0.010 ;   0.11 ;   Gai ;     0.34 ;     1.13 ;     0.79 ;     1.78 ;     0.65 ;     2.18 ;     1.53 ;     3.42
  2MASS J11540788+0948227 ; 3298. ;    11.3 ;  0.21 ; 12.88 ;  8.70 ;   0.007 ;   0.09 ;   Gai ;     0.50 ;     1.71 ;     1.13 ;     2.49 ;     0.77 ;     2.65 ;     1.75 ;     3.86
  2MASS J13581392+1234438 ; 3377. ;    11.3 ;  0.29 ; 12.31 ;  8.27 ;   0.012 ;   0.12 ;   Gai ;     0.38 ;     1.30 ;     0.90 ;     2.01 ;     0.80 ;     2.71 ;     1.89 ;     4.20
  2MASS J14023312+4620239 ; 3858. ;    11.3 ;  0.59 ;  9.76 ;  6.27 ;   0.058 ;   0.26 ;   Gai ;     0.34 ;     1.01 ;     0.90 ;     1.80 ;     1.51 ;     4.45 ;     3.94 ;     7.92
                HD 121370 ; 5957. ;    11.3 ;  1.62 ;  2.68 ;       ;   2.783 ;   1.66 ;   Nor ;     0.02 ;     0.05 ;     0.11 ;     0.19 ;     0.43 ;     0.91 ;     2.05 ;     3.42
                 HD 82885 ; 5499. ;    11.4 ;  0.95 ;  5.40 ;       ;   0.776 ;   0.90 ;   Bre ;     0.07 ;     0.14 ;     0.31 ;     0.52 ;     0.71 ;     1.49 ;     3.20 ;     5.38
  2MASS J01432015+0419172 ; 3597. ;    11.4 ;  0.46 ; 10.96 ;  7.37 ;   0.029 ;   0.19 ;   Gai ;     0.24 ;     0.80 ;     0.61 ;     1.39 ;     0.80 ;     2.63 ;     2.00 ;     4.56
  2MASS J08524084+2818589 ; 3166. ;    11.4 ;  0.14 ; 13.17 ;  8.56 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.73 ;     1.05 ;     2.19 ;     0.51 ;     1.78 ;     1.08 ;     2.25
  2MASS J09425182+7002221 ; 3528. ;    11.4 ;  0.41 ; 11.26 ;  7.33 ;   0.023 ;   0.17 ;   Gai ;     0.23 ;     0.77 ;     0.58 ;     1.32 ;     0.68 ;     2.25 ;     1.69 ;     3.85
  2MASS J18415908+3149498 ; 3376. ;    11.4 ;  0.29 ; 11.32 ;  7.52 ;   0.012 ;   0.12 ;   Gai ;     0.26 ;     0.85 ;     0.61 ;     1.38 ;     0.54 ;     1.78 ;     1.28 ;     2.89
                HD 222237 ; 4764. ;    11.4 ;  0.72 ;  7.07 ;       ;   0.225 ;   0.50 ;   Nor ;     0.12 ;     0.26 ;     0.49 ;     0.75 ;     0.81 ;     1.74 ;     3.31 ;     5.02
               HIP  26335 ; 4066. ;    11.4 ;  0.57 ;  8.92 ;       ;   0.082 ;   0.31 ;   Cha ;     0.26 ;     0.67 ;     0.74 ;     1.30 ;     1.23 ;     3.13 ;     3.49 ;     6.13
  2MASS J05363099+1119401 ; 3998. ;    11.4 ;  0.63 ;  8.92 ;  6.13 ;   0.079 ;   0.31 ;   Gai ;     0.25 ;     0.66 ;     0.69 ;     1.26 ;     1.22 ;     3.24 ;     3.37 ;     6.20
               HIP  75187 ; 3332. ;    11.4 ;  0.17 ; 10.09 ;       ;   0.043 ;   0.23 ;   Cha ;     0.20 ;     0.66 ;     0.46 ;     1.04 ;     0.44 ;     1.45 ;     1.02 ;     2.29
  2MASS J15215291+2058394 ; 3638. ;    11.4 ;  0.49 ; 10.09 ;  6.61 ;   0.033 ;   0.20 ;   Gai ;     0.17 ;     0.55 ;     0.43 ;     0.99 ;     0.59 ;     1.93 ;     1.49 ;     3.45
  2MASS J00153905+4735220 ; 3461. ;    11.5 ;  0.36 ; 11.22 ;  7.34 ;   0.018 ;   0.15 ;   Gai ;     0.23 ;     0.77 ;     0.57 ;     1.29 ;     0.60 ;     1.98 ;     1.46 ;     3.33
  2MASS J06105288-4324178 ; 3369. ;    11.5 ;  0.28 ; 12.29 ;  8.17 ;   0.011 ;   0.12 ;   Gai ;     0.36 ;     1.23 ;     0.85 ;     1.91 ;     0.73 ;     2.46 ;     1.72 ;     3.84
  2MASS J07342749+6256295 ; 3681. ;    11.5 ;  0.51 ; 10.55 ;  7.34 ;   0.037 ;   0.21 ;   Gai ;     0.25 ;     0.83 ;     0.64 ;     1.46 ;     0.92 ;     3.03 ;     2.33 ;     5.35
  2MASS J19454969+3223132 ; 3589. ;    11.5 ;  0.46 ; 10.75 ;  7.57 ;   0.028 ;   0.18 ;   Gai ;     0.27 ;     0.89 ;     0.67 ;     1.53 ;     0.87 ;     2.89 ;     2.18 ;     4.96
                HD 131511 ; 5258. ;    11.5 ;  0.77 ;  6.00 ;       ;   0.490 ;   0.73 ;   Bre ;     0.08 ;     0.17 ;     0.36 ;     0.61 ;     0.68 ;     1.44 ;     3.01 ;     5.06
    2MASS J0024246-015819 ; 2350. ;    11.6 ;  0.08 ;       ; 11.99 ;   0.000 ;   0.01 ;   R&B ;   232.66 ;  2011.11 ;   229.49 ;    33.19 ;    89.05 ;   769.78 ;    87.84 ;    12.70
  2MASS J00154919+1333218 ; 3421. ;    11.6 ;  0.33 ; 12.64 ;  8.62 ;   0.015 ;   0.13 ;   Gai ;     0.46 ;     1.57 ;     1.10 ;     2.42 ;     1.09 ;     3.71 ;     2.58 ;     5.71
  2MASS J02342256-4347467 ; 3831. ;    11.6 ;  0.58 ;  8.85 ;  5.80 ;   0.055 ;   0.26 ;   Gai ;     0.21 ;     0.61 ;     0.54 ;     1.12 ;     0.89 ;     2.65 ;     2.33 ;     4.84
  2MASS J02522213-6340475 ; 3470. ;    11.6 ;  0.37 ; 11.43 ;  7.67 ;   0.018 ;   0.15 ;   Gai ;     0.28 ;     0.92 ;     0.67 ;     1.52 ;     0.72 ;     2.40 ;     1.76 ;     3.98
  2MASS J06575703+6219197 ; 3100. ;    11.6 ;  0.14 ; 13.56 ;  8.59 ;   0.003 ;   0.06 ;   Gai ;     0.54 ;     1.94 ;     1.09 ;     1.99 ;     0.55 ;     1.99 ;     1.12 ;     2.05
  2MASS J17195298+2630026 ; 3426. ;    11.6 ;  0.33 ; 12.28 ;  8.23 ;   0.015 ;   0.13 ;   Gai ;     0.37 ;     1.26 ;     0.89 ;     1.99 ;     0.88 ;     2.96 ;     2.10 ;     4.69
  2MASS J17195422+2630030 ; 3162. ;    11.6 ;  0.14 ; 11.24 ;  7.27 ;   0.003 ;   0.06 ;   Gai ;     0.24 ;     0.81 ;     0.53 ;     1.14 ;     0.25 ;     0.83 ;     0.55 ;     1.17
  2MASS J22113008+1825341 ; 3601. ;    11.6 ;  0.46 ; 10.26 ;  6.72 ;   0.029 ;   0.19 ;   Gai ;     0.18 ;     0.57 ;     0.44 ;     1.02 ;     0.57 ;     1.88 ;     1.45 ;     3.33
               HIP  23693 ; 6094. ;    11.6 ;  1.21 ;  4.82 ;       ;   1.500 ;   1.21 ;   Cha ;     0.09 ;     0.19 ;     0.44 ;     0.68 ;     1.22 ;     2.55 ;     5.88 ;     9.18
  2MASS J05054736-5733138 ; 3952. ;    11.7 ;  0.62 ;  9.02 ;  6.27 ;   0.071 ;   0.29 ;   Gai ;     0.25 ;     0.69 ;     0.68 ;     1.30 ;     1.19 ;     3.27 ;     3.24 ;     6.16
               HIP 109176 ; 6693. ;    11.7 ;  1.40 ;  3.87 ;       ;   3.500 ;   1.78 ;   Cha ;     0.41 ;     0.86 ;     2.24 ;     2.32 ;     7.29 ;    15.16 ;    39.56 ;    40.84
  2MASS J09025284+6803464 ; 3153. ;    11.7 ;  0.14 ; 12.66 ;  8.45 ;   0.003 ;   0.06 ;   Gai ;     0.47 ;     1.65 ;     1.00 ;     2.02 ;     0.48 ;     1.69 ;     1.02 ;     2.08
  2MASS J13004666+1222325 ; 3725. ;    11.7 ;  0.53 ;  9.76 ;  6.44 ;   0.042 ;   0.22 ;   Gai ;     0.16 ;     0.52 ;     0.42 ;     0.96 ;     0.63 ;     2.01 ;     1.62 ;     3.69
  2MASS J14131288-5644314 ; 4376. ;    11.7 ;  0.70 ; 10.27 ;  6.95 ;   0.156 ;   0.43 ;   Gai ;     0.64 ;     1.44 ;     2.14 ;     3.00 ;     3.90 ;     8.77 ;    13.05 ;    18.28
                HD 141004 ; 5821. ;    11.8 ;  1.07 ;  4.42 ;       ;   1.107 ;   1.05 ;   Nor ;     0.05 ;     0.11 ;     0.23 ;     0.39 ;     0.60 ;     1.25 ;     2.78 ;     4.66
  2MASS J00503319+2449009 ; 3265. ;    11.8 ;  0.17 ; 12.15 ;  7.95 ;   0.005 ;   0.08 ;   Gai ;     0.33 ;     1.11 ;     0.75 ;     1.70 ;     0.43 ;     1.43 ;     0.97 ;     2.18
  2MASS J15005557+4525343 ; 3854. ;    11.8 ;  0.59 ;  9.22 ;  6.20 ;   0.057 ;   0.26 ;   Gai ;     0.26 ;     0.75 ;     0.67 ;     1.37 ;     1.12 ;     3.29 ;     2.95 ;     5.99
  2MASS J19454548+2707318 ; 3278. ;    11.8 ;  0.19 ; 12.40 ;  8.00 ;   0.006 ;   0.09 ;   Gai ;     0.34 ;     1.14 ;     0.77 ;     1.74 ;     0.48 ;     1.62 ;     1.10 ;     2.48
              HD 110379/0 ; 6934. ;    11.8 ;  1.58 ;  2.74 ;       ;   4.861 ;   2.07 ;   Nor ;     0.53 ;     1.09 ;     3.03 ;     2.66 ;    10.64 ;    22.04 ;    61.17 ;    53.83
  2MASS J02221463+4752481 ; 3881. ;    11.9 ;  0.60 ;  9.48 ;  6.38 ;   0.061 ;   0.27 ;   Gai ;     0.30 ;     0.87 ;     0.80 ;     1.58 ;     1.35 ;     3.91 ;     3.58 ;     7.10
  2MASS J07315773+3613102 ; 3628. ;    11.9 ;  0.48 ; 10.64 ;  6.77 ;   0.032 ;   0.20 ;   Gai ;     0.18 ;     0.60 ;     0.46 ;     1.06 ;     0.62 ;     2.04 ;     1.58 ;     3.64
  2MASS J10352725+6926594 ; 3440. ;    11.9 ;  0.34 ; 11.94 ;  7.90 ;   0.016 ;   0.14 ;   Gai ;     0.31 ;     1.04 ;     0.75 ;     1.69 ;     0.76 ;     2.53 ;     1.83 ;     4.11
  2MASS J11110245+3026415 ; 3678. ;    11.9 ;  0.51 ; 10.12 ;  6.59 ;   0.037 ;   0.21 ;   Gai ;     0.17 ;     0.56 ;     0.44 ;     1.01 ;     0.63 ;     2.05 ;     1.60 ;     3.70
               HIP  53985 ; 3625. ;    11.9 ;  0.40 ;  9.66 ;       ;   0.075 ;   0.30 ;   Cha ;     0.25 ;     0.82 ;     0.61 ;     1.38 ;     0.95 ;     3.17 ;     2.38 ;     5.36
  2MASS J11023832+2158017 ; 3909. ;    11.9 ;  0.61 ;  9.66 ;  6.52 ;   0.065 ;   0.28 ;   Gai ;     0.34 ;     0.97 ;     0.91 ;     1.76 ;     1.57 ;     4.45 ;     4.17 ;     8.08
  2MASS J09214812-0219433 ; 3433. ;    12.0 ;  0.34 ; 12.17 ;  8.44 ;   0.015 ;   0.13 ;   Gai ;     0.42 ;     1.42 ;     1.00 ;     2.22 ;     1.00 ;     3.39 ;     2.39 ;     5.30
  2MASS J07161977+2708331 ; 3476. ;    12.0 ;  0.37 ; 10.85 ;  7.01 ;   0.019 ;   0.15 ;   Gai ;     0.20 ;     0.65 ;     0.48 ;     1.11 ;     0.52 ;     1.71 ;     1.28 ;     2.92
  2MASS J07315735+3613477 ; 3604. ;    12.0 ;  0.46 ; 11.78 ;  7.57 ;   0.029 ;   0.19 ;   Gai ;     0.27 ;     0.90 ;     0.68 ;     1.54 ;     0.89 ;     2.93 ;     2.22 ;     5.05
  2MASS J13130939-4130396 ; 3119. ;    12.0 ;  0.14 ; 12.93 ;  8.29 ;   0.003 ;   0.06 ;   Gai ;     0.44 ;     1.56 ;     0.92 ;     1.76 ;     0.46 ;     1.61 ;     0.95 ;     1.81
  2MASS J13533877+7737083 ; 3264. ;    12.0 ;  0.17 ; 12.89 ;  8.64 ;   0.005 ;   0.08 ;   Gai ;     0.49 ;     1.67 ;     1.09 ;     2.41 ;     0.63 ;     2.15 ;     1.40 ;     3.10
  2MASS J17113472+3826341 ; 3271. ;    12.0 ;  0.18 ; 11.67 ;  7.63 ;   0.005 ;   0.08 ;   Gai ;     0.28 ;     0.92 ;     0.64 ;     1.45 ;     0.37 ;     1.22 ;     0.84 ;     1.91
  2MASS J19205439-8233170 ; 3403. ;    12.0 ;  0.31 ; 12.77 ;  8.56 ;   0.013 ;   0.13 ;   Gai ;     0.45 ;     1.53 ;     1.06 ;     2.34 ;     0.99 ;     3.36 ;     2.33 ;     5.16
  2MASS J21304763-4042290 ; 3173. ;    12.0 ;  0.14 ; 13.11 ;  8.87 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.08 ;     1.25 ;     2.60 ;     0.60 ;     2.13 ;     1.28 ;     2.67
  2MASS J21464040-0010233 ; 3252. ;    12.0 ;  0.16 ; 12.69 ;  8.36 ;   0.004 ;   0.07 ;   Gai ;     0.42 ;     1.42 ;     0.94 ;     2.09 ;     0.49 ;     1.68 ;     1.10 ;     2.46
  2MASS J21593479-5945104 ; 3649. ;    12.0 ;  0.49 ;  9.79 ;  6.61 ;   0.034 ;   0.20 ;   Gai ;     0.17 ;     0.56 ;     0.43 ;     1.00 ;     0.60 ;     1.95 ;     1.52 ;     3.51
                 HD 20807 ; 5754. ;    12.1 ;  0.86 ;  5.23 ;       ;   0.683 ;   0.83 ;   Nor ;     0.07 ;     0.15 ;     0.33 ;     0.55 ;     0.67 ;     1.42 ;     3.13 ;     5.24
  2MASS J04381255+2813001 ; 3168. ;    12.1 ;  0.14 ; 12.59 ;  8.17 ;   0.003 ;   0.06 ;   Gai ;     0.40 ;     1.36 ;     0.85 ;     1.80 ;     0.41 ;     1.40 ;     0.88 ;     1.85
  2MASS J04534995-1746235 ; 3663. ;    12.1 ;  0.50 ; 10.93 ;  7.41 ;   0.035 ;   0.20 ;   Gai ;     0.26 ;     0.85 ;     0.65 ;     1.49 ;     0.92 ;     3.03 ;     2.32 ;     5.32
  2MASS J15400352+4329396 ; 3375. ;    12.1 ;  0.29 ; 12.03 ;  8.31 ;   0.011 ;   0.12 ;   Gai ;     0.39 ;     1.33 ;     0.92 ;     2.05 ;     0.80 ;     2.71 ;     1.88 ;     4.19
  2MASS J15400374+4329355 ; 3195. ;    12.1 ;  0.14 ; 11.91 ;  8.89 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.03 ;     1.25 ;     2.73 ;     0.60 ;     2.09 ;     1.29 ;     2.81
                HD 147584 ; 6012. ;    12.1 ;  1.06 ;  4.91 ;       ;   1.236 ;   1.10 ;   Nor ;     0.07 ;     0.15 ;     0.34 ;     0.56 ;     0.86 ;     1.81 ;     4.11 ;     6.79
    2MASS J2306292-050227 ; 2490. ;    12.1 ;  0.09 ;       ; 11.35 ;   0.000 ;   0.02 ;   R&B ;    29.15 ;   226.69 ;    32.89 ;     9.16 ;    12.44 ;    96.74 ;    14.03 ;     3.91
                 HD 20766 ; 5623. ;    12.1 ;  0.86 ;  5.51 ;       ;   0.623 ;   0.80 ;   Nor ;     0.08 ;     0.16 ;     0.35 ;     0.59 ;     0.71 ;     1.49 ;     3.25 ;     5.45
                 HD 72673 ; 5188. ;    12.2 ;  0.77 ;  6.38 ;       ;   0.362 ;   0.63 ;   Nor ;     0.09 ;     0.20 ;     0.42 ;     0.70 ;     0.74 ;     1.55 ;     3.22 ;     5.41
  2MASS J01592349+5831162 ; 3241. ;    12.2 ;  0.14 ; 12.22 ;  7.79 ;   0.003 ;   0.06 ;   Gai ;     0.31 ;     1.02 ;     0.69 ;     1.57 ;     0.31 ;     1.05 ;     0.71 ;     1.61
  2MASS J18495119-5726486 ; 3256. ;    12.2 ;  0.16 ; 12.68 ;  8.32 ;   0.004 ;   0.07 ;   Gai ;     0.41 ;     1.38 ;     0.92 ;     2.05 ;     0.48 ;     1.63 ;     1.08 ;     2.41
  2MASS J21091740-1318080 ; 3560. ;    12.2 ;  0.44 ; 10.95 ;  7.69 ;   0.026 ;   0.18 ;   Gai ;     0.28 ;     0.94 ;     0.70 ;     1.60 ;     0.88 ;     2.94 ;     2.20 ;     4.98
  2MASS J21384369-3339555 ; 3340. ;    12.2 ;  0.25 ; 12.61 ;  8.44 ;   0.009 ;   0.10 ;   Gai ;     0.42 ;     1.44 ;     0.98 ;     2.18 ;     0.77 ;     2.60 ;     1.77 ;     3.94
                 HD 37394 ; 5140. ;    12.2 ;  0.84 ;  6.20 ;       ;   0.415 ;   0.67 ;   Nor ;     0.08 ;     0.18 ;     0.37 ;     0.62 ;     0.71 ;     1.51 ;     3.11 ;     5.23
  2MASS J04520573+0628356 ; 3457. ;    12.3 ;  0.36 ; 11.93 ;  7.81 ;   0.017 ;   0.14 ;   Gai ;     0.30 ;     0.99 ;     0.72 ;     1.63 ;     0.76 ;     2.52 ;     1.83 ;     4.13
  2MASS J05124223+1939566 ; 3651. ;    12.3 ;  0.49 ; 10.81 ;  7.30 ;   0.034 ;   0.20 ;   Gai ;     0.24 ;     0.79 ;     0.61 ;     1.40 ;     0.85 ;     2.79 ;     2.14 ;     4.91
  2MASS J07284541-0317524 ; 3448. ;    12.3 ;  0.35 ; 11.48 ;  7.54 ;   0.017 ;   0.14 ;   Gai ;     0.26 ;     0.86 ;     0.63 ;     1.42 ;     0.65 ;     2.14 ;     1.57 ;     3.55
  2MASS J09423493+7002024 ; 3502. ;    12.3 ;  0.39 ; 10.58 ;  6.92 ;   0.021 ;   0.16 ;   Gai ;     0.19 ;     0.62 ;     0.47 ;     1.07 ;     0.53 ;     1.72 ;     1.30 ;     2.97
  2MASS J10120466-0241044 ; 3538. ;    12.3 ;  0.42 ; 10.66 ;  7.02 ;   0.024 ;   0.17 ;   Gai ;     0.20 ;     0.66 ;     0.50 ;     1.14 ;     0.60 ;     1.96 ;     1.48 ;     3.40
  2MASS J10251088-1013434 ; 3708. ;    12.3 ;  0.52 ; 10.20 ;  6.89 ;   0.040 ;   0.22 ;   Gai ;     0.20 ;     0.66 ;     0.52 ;     1.19 ;     0.76 ;     2.49 ;     1.95 ;     4.49
  2MASS J15363450-3754223 ; 3103. ;    12.3 ;  0.14 ; 12.80 ;  8.44 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.76 ;     1.01 ;     1.85 ;     0.50 ;     1.81 ;     1.03 ;     1.91
  2MASS J18573057-5559302 ; 3713. ;    12.3 ;  0.53 ;  8.91 ;  5.87 ;   0.040 ;   0.22 ;   Gai ;     0.12 ;     0.40 ;     0.32 ;     0.73 ;     0.47 ;     1.50 ;     1.20 ;     2.78
  2MASS J20450403+4429562 ; 3607. ;    12.3 ;  0.47 ; 10.85 ;  7.33 ;   0.030 ;   0.19 ;   Gai ;     0.24 ;     0.79 ;     0.60 ;     1.37 ;     0.80 ;     2.64 ;     2.01 ;     4.59
                 HD 75732 ; 5250. ;    12.3 ;  0.71 ;  5.96 ;       ;   0.589 ;   0.80 ;   Bre ;     0.08 ;     0.17 ;     0.35 ;     0.59 ;     0.67 ;     1.41 ;     2.95 ;     4.97
  2MASS J00582789-2751251 ; 3472. ;    12.4 ;  0.37 ; 11.81 ;  7.76 ;   0.018 ;   0.15 ;   Gai ;     0.29 ;     0.97 ;     0.71 ;     1.59 ;     0.76 ;     2.52 ;     1.84 ;     4.16
  2MASS J05345212+1352471 ; 3242. ;    12.4 ;  0.14 ; 11.93 ;  7.78 ;   0.004 ;   0.07 ;   Gai ;     0.30 ;     1.02 ;     0.69 ;     1.56 ;     0.34 ;     1.12 ;     0.76 ;     1.72
  2MASS J05413073+5329239 ; 3733. ;    12.4 ;  0.54 ;  9.80 ;  6.59 ;   0.043 ;   0.23 ;   Gai ;     0.18 ;     0.56 ;     0.45 ;     1.03 ;     0.69 ;     2.20 ;     1.78 ;     4.02
  2MASS J17195266+4142510 ; 3415. ;    12.4 ;  0.32 ; 11.42 ;  7.71 ;   0.014 ;   0.13 ;   Gai ;     0.28 ;     0.94 ;     0.68 ;     1.53 ;     0.65 ;     2.14 ;     1.55 ;     3.49
                HD 224930 ; 5395. ;    12.4 ;  0.77 ;  5.75 ;       ;   0.423 ;   0.67 ;   Nor ;     0.08 ;     0.16 ;     0.35 ;     0.58 ;     0.62 ;     1.30 ;     2.77 ;     4.65
  2MASS J00385879+3036583 ; 3568. ;    12.5 ;  0.44 ; 11.11 ;  7.45 ;   0.026 ;   0.18 ;   Gai ;     0.25 ;     0.83 ;     0.63 ;     1.42 ;     0.78 ;     2.59 ;     1.95 ;     4.44
  2MASS J07555396+8323049 ; 3183. ;    12.5 ;  0.14 ; 13.11 ;  8.74 ;   0.003 ;   0.06 ;   Gai ;     0.54 ;     1.89 ;     1.16 ;     2.47 ;     0.55 ;     1.94 ;     1.19 ;     2.54
  2MASS J17105916-5230559 ; 3705. ;    12.5 ;  0.52 ; 10.09 ;  6.87 ;   0.040 ;   0.22 ;   Gai ;     0.20 ;     0.66 ;     0.51 ;     1.18 ;     0.76 ;     2.47 ;     1.93 ;     4.45
  2MASS J17292729-8008573 ; 3462. ;    12.5 ;  0.36 ; 12.21 ;  8.09 ;   0.018 ;   0.15 ;   Gai ;     0.35 ;     1.16 ;     0.84 ;     1.87 ;     0.89 ;     2.98 ;     2.15 ;     4.82
  2MASS J07195798+8404382 ; 3390. ;    12.5 ;  0.30 ; 11.94 ;  8.31 ;   0.012 ;   0.12 ;   Gai ;     0.39 ;     1.32 ;     0.92 ;     2.06 ;     0.83 ;     2.81 ;     1.96 ;     4.37
                 HD 69830 ; 5370. ;    12.6 ;  0.92 ;  5.96 ;       ;   0.593 ;   0.79 ;   Nor ;     0.08 ;     0.18 ;     0.38 ;     0.63 ;     0.81 ;     1.70 ;     3.59 ;     6.03
  2MASS J06352986-0403185 ; 3093. ;    12.6 ;  0.14 ; 14.59 ;  9.27 ;   0.001 ;   0.04 ;   Ter ;     0.81 ;     3.05 ;     1.60 ;     2.81 ;     0.69 ;     2.61 ;     1.37 ;     2.40
  2MASS J02135359-3202282 ; 3757. ;    12.6 ;  0.55 ; 10.36 ;  6.96 ;   0.045 ;   0.23 ;   Gai ;     0.22 ;     0.67 ;     0.56 ;     1.23 ;     0.86 ;     2.69 ;     2.22 ;     4.91
  2MASS J03122972-3805204 ; 3561. ;    12.6 ;  0.44 ; 11.57 ;  8.03 ;   0.026 ;   0.18 ;   Gai ;     0.34 ;     1.13 ;     0.84 ;     1.89 ;     1.06 ;     3.53 ;     2.62 ;     5.90
  2MASS J12111179-1957376 ; 3473. ;    12.6 ;  0.37 ; 11.72 ;  7.89 ;   0.018 ;   0.15 ;   Gai ;     0.31 ;     1.04 ;     0.76 ;     1.70 ;     0.81 ;     2.71 ;     1.97 ;     4.44
                 HD 10307 ; 5781. ;    12.6 ;  1.01 ;  4.96 ;       ;   0.960 ;   0.98 ;   Nor ;     0.06 ;     0.13 ;     0.30 ;     0.49 ;     0.71 ;     1.49 ;     3.29 ;     5.51
  2MASS J22112417+4059587 ; 3101. ;    12.7 ;  0.14 ; 15.14 ;  9.73 ;   0.002 ;   0.04 ;   Ter ;     1.06 ;     4.11 ;     2.08 ;     3.64 ;     0.92 ;     3.56 ;     1.80 ;     3.16
                 HD 14412 ; 5346. ;    12.7 ;  0.79 ;  6.35 ;       ;   0.429 ;   0.68 ;   Nor ;     0.10 ;     0.21 ;     0.45 ;     0.75 ;     0.82 ;     1.73 ;     3.65 ;     6.13
                 HD 82106 ; 4732. ;    12.7 ;  0.75 ;  7.19 ;       ;   0.237 ;   0.52 ;   Nor ;     0.13 ;     0.27 ;     0.52 ;     0.77 ;     0.89 ;     1.91 ;     3.61 ;     5.39
  2MASS J22330225+0922410 ; 3715. ;    12.7 ;  0.53 ; 10.45 ;  7.21 ;   0.041 ;   0.22 ;   Gai ;     0.24 ;     0.78 ;     0.61 ;     1.39 ;     0.91 ;     2.98 ;     2.34 ;     5.33
  2MASS J11160018-5732513 ; 3501. ;    12.7 ;  0.39 ; 11.61 ;  7.81 ;   0.021 ;   0.16 ;   Gai ;     0.30 ;     0.99 ;     0.73 ;     1.65 ;     0.83 ;     2.77 ;     2.04 ;     4.60
  2MASS J21031390-5657479 ; 3279. ;    12.7 ;  0.19 ; 12.85 ;  8.73 ;   0.006 ;   0.09 ;   Gai ;     0.51 ;     1.75 ;     1.15 ;     2.52 ;     0.72 ;     2.49 ;     1.63 ;     3.59
               HIP  98698 ; 4548. ;    12.7 ;  0.68 ;  7.59 ;       ;   0.240 ;   0.52 ;   Cha ;     0.16 ;     0.34 ;     0.61 ;     0.83 ;     1.04 ;     2.24 ;     4.04 ;     5.54
                HD 133640 ; 5495. ;    12.8 ;  0.85 ;  4.78 ;       ;   0.555 ;   0.76 ;   Nor ;     0.05 ;     0.11 ;     0.23 ;     0.39 ;     0.46 ;     0.96 ;     2.07 ;     3.48
               HIP  36915 ; 3539. ;    12.8 ;  0.35 ; 11.36 ;       ;   0.019 ;   0.15 ;   Cha ;     0.55 ;     1.92 ;     1.33 ;     2.86 ;     1.42 ;     4.94 ;     3.41 ;     7.36
  2MASS J07352188+5450590 ; 3591. ;    12.8 ;  0.46 ; 11.36 ;  7.77 ;   0.028 ;   0.18 ;   Gai ;     0.30 ;     0.99 ;     0.75 ;     1.69 ;     0.97 ;     3.22 ;     2.42 ;     5.48
  2MASS J02013533+6346118 ; 3514. ;    12.8 ;  0.40 ; 11.12 ;  7.26 ;   0.022 ;   0.16 ;   Gai ;     0.23 ;     0.74 ;     0.56 ;     1.27 ;     0.64 ;     2.11 ;     1.58 ;     3.61
  2MASS J05321467+0949150 ; 3292. ;    12.8 ;  0.20 ; 11.51 ;  7.42 ;   0.006 ;   0.09 ;   Gai ;     0.25 ;     0.82 ;     0.57 ;     1.30 ;     0.36 ;     1.19 ;     0.84 ;     1.90
  2MASS J06421118+0334527 ; 3475. ;    12.8 ;  0.37 ; 12.12 ;  8.17 ;   0.019 ;   0.15 ;   Gai ;     0.36 ;     1.21 ;     0.87 ;     1.96 ;     0.96 ;     3.21 ;     2.31 ;     5.18
  2MASS J12100559-1504156 ; 3270. ;    12.8 ;  0.18 ; 12.14 ;  7.77 ;   0.005 ;   0.08 ;   Gai ;     0.30 ;     1.00 ;     0.69 ;     1.55 ;     0.40 ;     1.32 ;     0.91 ;     2.05
  2MASS J13324460+1648397 ; 3559. ;    12.8 ;  0.44 ; 11.39 ;  7.64 ;   0.025 ;   0.17 ;   Gai ;     0.28 ;     0.92 ;     0.69 ;     1.56 ;     0.85 ;     2.83 ;     2.12 ;     4.81
  2MASS J22020070-1928592 ; 3306. ;    12.8 ;  0.22 ; 12.09 ;  8.05 ;   0.007 ;   0.09 ;   Gai ;     0.35 ;     1.16 ;     0.80 ;     1.79 ;     0.55 ;     1.85 ;     1.27 ;     2.84
  2MASS J12233316+6711184 ; 3482. ;    12.9 ;  0.38 ; 11.30 ;  7.60 ;   0.019 ;   0.15 ;   Gai ;     0.27 ;     0.89 ;     0.65 ;     1.48 ;     0.72 ;     2.37 ;     1.75 ;     3.96
  2MASS J18384474-1429249 ; 3378. ;    12.9 ;  0.29 ; 11.21 ;  7.66 ;   0.012 ;   0.12 ;   Gai ;     0.28 ;     0.92 ;     0.66 ;     1.48 ;     0.58 ;     1.92 ;     1.37 ;     3.10
                HD 104304 ; 5370. ;    12.9 ;  0.92 ;  5.55 ;       ;   0.593 ;   0.79 ;   Nor ;     0.07 ;     0.15 ;     0.31 ;     0.52 ;     0.66 ;     1.39 ;     2.95 ;     4.96
               HIP  80337 ; 5900. ;    12.9 ;  1.11 ;  5.50 ;       ;   0.970 ;   0.98 ;   Cha ;     0.09 ;     0.18 ;     0.41 ;     0.68 ;     1.01 ;     2.12 ;     4.76 ;     7.96
                 HD 90839 ; 6067. ;    12.9 ;  1.09 ;  4.84 ;       ;   1.356 ;   1.15 ;   Nor ;     0.08 ;     0.17 ;     0.40 ;     0.64 ;     1.04 ;     2.18 ;     5.01 ;     7.97
               HIP  27887 ; 4907. ;    12.9 ;  0.77 ;  7.29 ;       ;   0.270 ;   0.55 ;   Cha ;     0.14 ;     0.29 ;     0.57 ;     0.92 ;     0.98 ;     2.09 ;     4.13 ;     6.65
               HIP  22263 ; 5748. ;    13.0 ;  1.00 ;  5.62 ;       ;   1.000 ;   1.01 ;   Cha ;     0.09 ;     0.18 ;     0.40 ;     0.66 ;     0.96 ;     2.02 ;     4.44 ;     7.44
               HIP  24813 ; 5505. ;    13.0 ;  0.94 ;  4.82 ;       ;   2.000 ;   1.44 ;   Cha ;     0.05 ;     0.11 ;     0.24 ;     0.40 ;     0.68 ;     1.43 ;     3.08 ;     5.18
               HIP  85235 ; 5600. ;    13.0 ;  0.98 ;  6.57 ;       ;   0.430 ;   0.67 ;   Cha ;     0.13 ;     0.27 ;     0.58 ;     0.97 ;     1.14 ;     2.40 ;     5.20 ;     8.72
               HIP 112325 ; 5795. ;    13.0 ;  1.06 ;  9.39 ;       ;   0.023 ;   0.15 ;   Cha ;     0.60 ;     1.25 ;     2.71 ;     4.55 ;     2.67 ;     5.62 ;    12.18 ;    20.43
  2MASS J00043643-4044020 ; 3351. ;    13.0 ;  0.26 ; 12.85 ;  8.60 ;   0.010 ;   0.11 ;   Gai ;     0.46 ;     1.58 ;     1.07 ;     2.37 ;     0.88 ;     2.99 ;     2.03 ;     4.48
  2MASS J23243049+5751153 ; 3764. ;    13.0 ;  0.55 ; 10.07 ;  6.80 ;   0.046 ;   0.23 ;   Gai ;     0.20 ;     0.62 ;     0.52 ;     1.14 ;     0.80 ;     2.49 ;     2.07 ;     4.58
  2MASS J02500975-5308204 ; 3625. ;    13.0 ;  0.48 ; 10.77 ;  7.35 ;   0.031 ;   0.19 ;   Gai ;     0.24 ;     0.80 ;     0.61 ;     1.40 ;     0.83 ;     2.74 ;     2.09 ;     4.77
  2MASS J13392410+4611114 ; 3747. ;    13.0 ;  0.54 ; 10.30 ;  7.05 ;   0.044 ;   0.23 ;   Gai ;     0.22 ;     0.71 ;     0.58 ;     1.29 ;     0.88 ;     2.79 ;     2.27 ;     5.06
                HD 172051 ; 5521. ;    13.0 ;  0.83 ;  5.86 ;       ;   0.539 ;   0.75 ;   Nor ;     0.09 ;     0.18 ;     0.39 ;     0.66 ;     0.76 ;     1.60 ;     3.44 ;     5.77
  2MASS J12293453-5559371 ; 3249. ;    13.1 ;  0.15 ; 13.25 ;  8.89 ;   0.004 ;   0.07 ;   Gai ;     0.57 ;     1.96 ;     1.25 ;     2.74 ;     0.65 ;     2.24 ;     1.43 ;     3.14
  2MASS J17461442-3206081 ; 3467. ;    13.1 ;  0.37 ; 11.20 ;  7.46 ;   0.018 ;   0.15 ;   Gai ;     0.25 ;     0.82 ;     0.61 ;     1.37 ;     0.65 ;     2.14 ;     1.58 ;     3.58
  2MASS J18352722+4545403 ; 3239. ;    13.1 ;  0.14 ; 13.05 ;  8.89 ;   0.003 ;   0.06 ;   Gai ;     0.57 ;     1.97 ;     1.25 ;     2.75 ;     0.58 ;     2.03 ;     1.28 ;     2.82
  2MASS J22382974-6522423 ; 3396. ;    13.2 ;  0.31 ; 11.44 ;  7.27 ;   0.013 ;   0.13 ;   Gai ;     0.23 ;     0.74 ;     0.54 ;     1.23 ;     0.50 ;     1.63 ;     1.19 ;     2.71
  2MASS J22382974-6522423 ; 3326. ;    13.2 ;  0.24 ; 11.44 ;  7.27 ;   0.008 ;   0.10 ;   Gai ;     0.23 ;     0.75 ;     0.53 ;     1.22 ;     0.39 ;     1.28 ;     0.92 ;     2.09
  2MASS J05172386+4550229 ; 3677. ;    13.2 ;  0.51 ; 10.68 ;  6.78 ;   0.037 ;   0.21 ;   Gai ;     0.19 ;     0.62 ;     0.48 ;     1.11 ;     0.69 ;     2.26 ;     1.75 ;     4.06
  2MASS J11212655-2027095 ; 4022. ;    13.2 ;  0.64 ; 11.26 ;  6.64 ;   0.083 ;   0.31 ;   Gai ;     0.93 ;     2.52 ;     2.53 ;     4.35 ;     4.68 ;    12.60 ;    12.64 ;    21.77
  2MASS J11304179-0805425 ; 3494. ;    13.2 ;  0.39 ; 12.06 ;  8.03 ;   0.020 ;   0.16 ;   Gai ;     0.34 ;     1.12 ;     0.82 ;     1.84 ;     0.92 ;     3.09 ;     2.25 ;     5.05
  2MASS J12285759+0825316 ; 3239. ;    13.2 ;  0.14 ; 12.02 ;  7.84 ;   0.003 ;   0.06 ;   Gai ;     0.32 ;     1.05 ;     0.71 ;     1.61 ;     0.32 ;     1.08 ;     0.73 ;     1.65
  2MASS J13450502+1747105 ; 3900. ;    13.2 ;  0.60 ;  9.88 ;  7.00 ;   0.064 ;   0.28 ;   Gai ;     0.38 ;     1.09 ;     1.01 ;     1.96 ;     1.73 ;     4.96 ;     4.58 ;     8.90
                HD 170657 ; 5040. ;    13.2 ;  0.71 ;  6.81 ;       ;   0.331 ;   0.60 ;   Bre ;     0.11 ;     0.23 ;     0.47 ;     0.79 ;     0.80 ;     1.69 ;     3.44 ;     5.77
  2MASS J07032317+3441509 ; 3240. ;    13.3 ;  0.14 ; 13.11 ;  8.77 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.83 ;     1.17 ;     2.58 ;     0.54 ;     1.88 ;     1.20 ;     2.65
  2MASS J00283948-0639481 ; 4700. ;    13.3 ;  0.75 ; 12.17 ;  8.04 ;   0.254 ;   0.54 ;   Gai ;     2.18 ;     4.71 ;     8.06 ;    11.18 ;    15.43 ;    33.40 ;    57.10 ;    79.23
  2MASS J06393764-5536349 ; 3770. ;    13.3 ;  0.55 ;  9.90 ;  6.86 ;   0.047 ;   0.24 ;   Gai ;     0.21 ;     0.64 ;     0.53 ;     1.17 ;     0.83 ;     2.58 ;     2.16 ;     4.74
  2MASS J13193356+3506373 ; 3806. ;    13.3 ;  0.57 ;  9.56 ;  6.38 ;   0.051 ;   0.25 ;   Gai ;     0.29 ;     0.89 ;     0.76 ;     1.58 ;     1.22 ;     3.75 ;     3.16 ;     6.63
    2MASS J1309218-233035 ; 2490. ;    13.3 ;  0.09 ;       ; 11.78 ;   0.000 ;   0.02 ;   R&B ;    41.51 ;   332.24 ;    45.81 ;    12.35 ;    17.72 ;   141.78 ;    19.55 ;     5.27
  2MASS J15411642+7559347 ; 3459. ;    13.3 ;  0.36 ; 12.27 ;  8.26 ;   0.017 ;   0.14 ;   Gai ;     0.38 ;     1.28 ;     0.91 ;     2.04 ;     0.96 ;     3.24 ;     2.32 ;     5.17
  2MASS J18232835+2810041 ; 3203. ;    13.3 ;  0.14 ; 12.17 ;  8.31 ;   0.003 ;   0.06 ;   Gai ;     0.41 ;     1.41 ;     0.91 ;     2.04 ;     0.43 ;     1.45 ;     0.94 ;     2.10
  2MASS J21380036+2743254 ; 3746. ;    13.3 ;  0.54 ;  9.94 ;  6.81 ;   0.044 ;   0.23 ;   Gai ;     0.20 ;     0.63 ;     0.51 ;     1.14 ;     0.78 ;     2.46 ;     2.01 ;     4.50
  2MASS J04083742+3338134 ; 3848. ;    13.4 ;  0.58 ; 10.25 ;  7.02 ;   0.057 ;   0.26 ;   Gai ;     0.44 ;     1.33 ;     1.15 ;     2.31 ;     1.93 ;     5.77 ;     5.00 ;    10.02
  2MASS J07545478-2920559 ; 3100. ;    13.4 ;  0.14 ; 12.83 ;  8.31 ;   0.003 ;   0.06 ;   Gai ;     0.46 ;     1.63 ;     0.94 ;     1.73 ;     0.47 ;     1.67 ;     0.96 ;     1.78
  2MASS J08354915+6804096 ; 3400. ;    13.4 ;  0.31 ; 11.68 ;  7.86 ;   0.013 ;   0.13 ;   Gai ;     0.31 ;     1.02 ;     0.73 ;     1.65 ;     0.68 ;     2.25 ;     1.61 ;     3.62
  2MASS J14211512-0107199 ; 3283. ;    13.4 ;  0.19 ; 13.19 ;  8.95 ;   0.006 ;   0.09 ;   Gai ;     0.58 ;     2.00 ;     1.29 ;     2.83 ;     0.82 ;     2.85 ;     1.84 ;     4.03
  2MASS J15365868-1408006 ; 3263. ;    13.4 ;  0.17 ; 12.76 ;  8.43 ;   0.005 ;   0.08 ;   Gai ;     0.43 ;     1.47 ;     0.97 ;     2.16 ;     0.56 ;     1.90 ;     1.25 ;     2.78
  2MASS J17070752+2133144 ; 3373. ;    13.4 ;  0.28 ; 11.67 ;  7.88 ;   0.011 ;   0.12 ;   Gai ;     0.31 ;     1.04 ;     0.73 ;     1.65 ;     0.63 ;     2.09 ;     1.48 ;     3.32
  2MASS J18220671+0620376 ; 3281. ;    13.4 ;  0.19 ; 12.63 ;  8.67 ;   0.006 ;   0.09 ;   Gai ;     0.49 ;     1.69 ;     1.11 ;     2.45 ;     0.70 ;     2.40 ;     1.58 ;     3.48
                HD 128165 ; 4753. ;    13.4 ;  0.79 ;  7.22 ;       ;   0.268 ;   0.55 ;   Nor ;     0.13 ;     0.28 ;     0.53 ;     0.80 ;     0.96 ;     2.05 ;     3.90 ;     5.87
    2MASS J0331302-304238 ; 2550. ;    13.4 ;  0.09 ;       ; 11.36 ;   0.000 ;   0.02 ;   R&B ;    18.38 ;   135.06 ;    21.58 ;     7.75 ;     8.20 ;    60.28 ;     9.63 ;     3.46
                  HD 9826 ; 6095. ;    13.5 ;  1.28 ;  4.10 ;       ;   1.905 ;   1.36 ;   Nor ;     0.06 ;     0.14 ;     0.31 ;     0.49 ;     0.95 ;     1.99 ;     4.60 ;     7.17
                 HD 82328 ; 6295. ;    13.5 ;  1.46 ;  3.18 ;       ;   2.819 ;   1.63 ;   Nor ;     0.08 ;     0.17 ;     0.41 ;     0.55 ;     1.41 ;     2.95 ;     7.06 ;     9.56
  2MASS J05593774+5835351 ; 3723. ;    13.5 ;  0.53 ; 10.35 ;  7.07 ;   0.042 ;   0.22 ;   Gai ;     0.22 ;     0.72 ;     0.57 ;     1.30 ;     0.86 ;     2.78 ;     2.21 ;     5.00
  2MASS J19510930+4628598 ; 3251. ;    13.5 ;  0.15 ; 12.99 ;  8.59 ;   0.004 ;   0.07 ;   Gai ;     0.48 ;     1.63 ;     1.06 ;     2.35 ;     0.54 ;     1.86 ;     1.21 ;     2.68
  2MASS J05050591+4414037 ; 3091. ;    13.5 ;  0.14 ;       ;  9.83 ;   0.001 ;   0.04 ;   Ter ;     1.14 ;     4.48 ;     2.21 ;     3.78 ;     0.97 ;     3.81 ;     1.88 ;     3.22
  2MASS J02355328+2013119 ; 3768. ;    13.6 ;  0.55 ; 10.70 ;  7.21 ;   0.047 ;   0.24 ;   Gai ;     0.25 ;     0.77 ;     0.64 ;     1.39 ;     0.99 ;     3.09 ;     2.56 ;     5.62
  2MASS J05032402+5307412 ; 3814. ;    13.6 ;  0.57 ; 10.03 ;  7.00 ;   0.052 ;   0.25 ;   Gai ;     0.38 ;     1.16 ;     0.98 ;     2.02 ;     1.60 ;     4.89 ;     4.12 ;     8.51
  2MASS J08342587-0108391 ; 3435. ;    13.6 ;  0.34 ; 12.75 ;  8.81 ;   0.016 ;   0.14 ;   Gai ;     0.51 ;     1.76 ;     1.22 ;     2.68 ;     1.25 ;     4.27 ;     2.96 ;     6.51
  2MASS J10164599-1157412 ; 3518. ;    13.6 ;  0.41 ; 11.01 ;  7.32 ;   0.022 ;   0.16 ;   Gai ;     0.23 ;     0.77 ;     0.57 ;     1.31 ;     0.67 ;     2.21 ;     1.66 ;     3.77
  2MASS J11115176+3332111 ; 3344. ;    13.6 ;  0.26 ; 12.38 ;  8.30 ;   0.009 ;   0.10 ;   Gai ;     0.39 ;     1.33 ;     0.91 ;     2.03 ;     0.72 ;     2.44 ;     1.68 ;     3.74
  2MASS J12311578+0848380 ; 3909. ;    13.6 ;  0.61 ;  9.75 ;  6.78 ;   0.065 ;   0.28 ;   Gai ;     0.36 ;     1.02 ;     0.95 ;     1.84 ;     1.65 ;     4.68 ;     4.37 ;     8.46
  2MASS J19462386+3201021 ; 3893. ;    13.6 ;  0.60 ;  9.82 ;  6.88 ;   0.063 ;   0.27 ;   Gai ;     0.37 ;     1.05 ;     0.97 ;     1.89 ;     1.66 ;     4.77 ;     4.38 ;     8.56
  2MASS J20035098+0559440 ; 3459. ;    13.6 ;  0.36 ; 12.27 ;  8.63 ;   0.017 ;   0.14 ;   Gai ;     0.46 ;     1.58 ;     1.11 ;     2.46 ;     1.18 ;     4.00 ;     2.82 ;     6.24
                HD 211415 ; 5689. ;    13.6 ;  0.85 ;  5.38 ;       ;   0.637 ;   0.81 ;   Nor ;     0.07 ;     0.16 ;     0.34 ;     0.57 ;     0.69 ;     1.45 ;     3.17 ;     5.31
  2MASS J17155010+1900000 ; 3705. ;    13.7 ;  0.52 ; 10.46 ;  7.21 ;   0.040 ;   0.22 ;   Gai ;     0.24 ;     0.78 ;     0.61 ;     1.39 ;     0.90 ;     2.94 ;     2.29 ;     5.25
                HD 154577 ; 4977. ;    13.7 ;  0.70 ;  7.39 ;       ;   0.253 ;   0.53 ;   Nor ;     0.14 ;     0.30 ;     0.61 ;     1.01 ;     0.97 ;     2.05 ;     4.12 ;     6.84
  2MASS J03360868+3118398 ; 3235. ;    13.7 ;  0.18 ; 13.99 ;  9.19 ;   0.003 ;   0.06 ;   Ter ;     0.68 ;     2.39 ;     1.48 ;     3.22 ;     0.77 ;     2.71 ;     1.68 ;     3.65
                   HD 166 ; 5333. ;    13.7 ;  0.85 ;  6.09 ;       ;   0.492 ;   0.72 ;   Nor ;     0.09 ;     0.19 ;     0.39 ;     0.66 ;     0.78 ;     1.64 ;     3.44 ;     5.79
                HD 188512 ; 5081. ;    13.7 ;  1.30 ;  3.71 ;       ;   6.026 ;   2.57 ;   Bre ;     0.03 ;     0.05 ;     0.11 ;     0.19 ;     0.52 ;     1.09 ;     2.25 ;     3.80
  2MASS J05454821+6214132 ; 4091. ;    13.7 ;  0.65 ;  9.11 ;  6.35 ;   0.095 ;   0.33 ;   Gai ;     0.29 ;     0.74 ;     0.84 ;     1.45 ;     1.53 ;     3.86 ;     4.40 ;     7.56
  2MASS J08271183-4459215 ; 3317. ;    13.7 ;  0.23 ; 11.94 ;  7.75 ;   0.008 ;   0.10 ;   Gai ;     0.29 ;     0.98 ;     0.68 ;     1.54 ;     0.49 ;     1.64 ;     1.15 ;     2.59
  2MASS J09510964-1219478 ; 3915. ;    13.7 ;  0.61 ; 10.10 ;  6.99 ;   0.066 ;   0.28 ;   Gai ;     0.44 ;     1.24 ;     1.15 ;     2.21 ;     2.01 ;     5.72 ;     5.33 ;    10.20
  2MASS J10520440+1359509 ; 3319. ;    13.7 ;  0.23 ; 12.77 ;  8.61 ;   0.008 ;   0.10 ;   Gai ;     0.47 ;     1.61 ;     1.08 ;     2.38 ;     0.79 ;     2.70 ;     1.81 ;     4.00
  2MASS J13200391-3524437 ; 3357. ;    13.7 ;  0.27 ; 12.88 ;  8.83 ;   0.010 ;   0.11 ;   Gai ;     0.53 ;     1.81 ;     1.22 ;     2.67 ;     1.01 ;     3.49 ;     2.34 ;     5.14
  2MASS J20553771-1402078 ; 3253. ;    13.7 ;  0.16 ; 12.51 ;  8.12 ;   0.004 ;   0.07 ;   Gai ;     0.37 ;     1.23 ;     0.82 ;     1.85 ;     0.43 ;     1.45 ;     0.97 ;     2.18
  2MASS J21464021+6648105 ; 3260. ;    13.7 ;  0.17 ; 13.10 ;  8.84 ;   0.004 ;   0.07 ;   Gai ;     0.55 ;     1.89 ;     1.22 ;     2.67 ;     0.66 ;     2.30 ;     1.48 ;     3.25
  2MASS J10452148+3830422 ; 4027. ;    13.7 ;  0.64 ;  9.30 ;  6.35 ;   0.083 ;   0.31 ;   Gai ;     0.31 ;     0.81 ;     0.86 ;     1.55 ;     1.55 ;     4.07 ;     4.33 ;     7.75
                 HD 22484 ; 5916. ;    13.7 ;  1.10 ;  4.30 ;       ;   1.248 ;   1.11 ;   Nor ;     0.05 ;     0.10 ;     0.23 ;     0.39 ;     0.61 ;     1.28 ;     2.88 ;     4.82
  2MASS J22270280+0649324 ; 3359. ;    13.8 ;  0.24 ; 13.34 ;  9.02 ;   0.006 ;   0.09 ;   Ter ;     0.59 ;     2.03 ;     1.35 ;     2.95 ;     0.95 ;     3.28 ;     2.18 ;     4.77
                HD 222368 ; 6180. ;    13.8 ;  1.25 ;  4.13 ;       ;   1.920 ;   1.36 ;   Nor ;     0.09 ;     0.18 ;     0.43 ;     0.63 ;     1.27 ;     2.65 ;     6.21 ;     9.12
  2MASS J07582273+4939533 ; 3223. ;    13.8 ;  0.14 ; 13.17 ;  8.71 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.78 ;     1.13 ;     2.50 ;     0.53 ;     1.83 ;     1.16 ;     2.57
  2MASS J08362561+6717419 ; 3802. ;    13.8 ;  0.57 ;  9.37 ;  6.43 ;   0.051 ;   0.25 ;   Gai ;     0.26 ;     0.81 ;     0.68 ;     1.44 ;     1.10 ;     3.37 ;     2.85 ;     6.02
  2MASS J08593169-4726097 ; 3629. ;    13.8 ;  0.48 ; 12.23 ;  8.76 ;   0.032 ;   0.20 ;   Gai ;     0.51 ;     1.74 ;     1.28 ;     2.85 ;     1.76 ;     5.97 ;     4.39 ;     9.78
  2MASS J16325284+0950259 ; 3391. ;    13.8 ;  0.30 ; 13.09 ;  8.99 ;   0.012 ;   0.12 ;   Gai ;     0.57 ;     1.97 ;     1.33 ;     2.92 ;     1.22 ;     4.19 ;     2.83 ;     6.19
  2MASS J20572537+2221457 ; 3463. ;    13.8 ;  0.36 ; 12.09 ;  8.41 ;   0.018 ;   0.15 ;   Gai ;     0.41 ;     1.39 ;     0.99 ;     2.20 ;     1.06 ;     3.58 ;     2.55 ;     5.67
  2MASS J06170531+8353354 ; 3246. ;    13.9 ;  0.15 ; 13.09 ;  8.96 ;   0.004 ;   0.07 ;   Gai ;     0.59 ;     2.05 ;     1.30 ;     2.85 ;     0.67 ;     2.35 ;     1.48 ;     3.25
  2MASS J09315632+3619129 ; 3759. ;    13.9 ;  0.55 ; 10.27 ;  7.12 ;   0.046 ;   0.23 ;   Gai ;     0.23 ;     0.73 ;     0.60 ;     1.33 ;     0.94 ;     2.94 ;     2.42 ;     5.34
  2MASS J13282106-0221365 ; 3577. ;    13.9 ;  0.45 ; 11.21 ;  7.51 ;   0.027 ;   0.18 ;   Gai ;     0.26 ;     0.86 ;     0.65 ;     1.47 ;     0.83 ;     2.73 ;     2.06 ;     4.69
  2MASS J15595337-0815114 ; 3739. ;    13.9 ;  0.54 ; 10.53 ;  7.18 ;   0.043 ;   0.23 ;   Gai ;     0.24 ;     0.76 ;     0.61 ;     1.37 ;     0.93 ;     2.97 ;     2.39 ;     5.36
  2MASS J19345497+5315228 ; 3540. ;    13.9 ;  0.42 ; 12.30 ;  8.55 ;   0.024 ;   0.17 ;   Gai ;     0.45 ;     1.51 ;     1.09 ;     2.43 ;     1.33 ;     4.51 ;     3.26 ;     7.26
  2MASS J04425586+2128230 ; 3544. ;    13.9 ;  0.43 ; 12.28 ;  7.96 ;   0.024 ;   0.17 ;   Gai ;     0.33 ;     1.09 ;     0.80 ;     1.81 ;     0.98 ;     3.28 ;     2.43 ;     5.47
                 HD 17206 ; 6194. ;    14.0 ;  1.20 ;  4.46 ;       ;   1.786 ;   1.31 ;   Nor ;     0.11 ;     0.22 ;     0.52 ;     0.76 ;     1.49 ;     3.13 ;     7.33 ;    10.66
  2MASS J02111797-6313413 ; 3412. ;    14.0 ;  0.32 ; 12.27 ;  8.54 ;   0.014 ;   0.13 ;   Gai ;     0.44 ;     1.51 ;     1.05 ;     2.32 ;     1.01 ;     3.43 ;     2.39 ;     5.29
  2MASS J23340328+0010452 ; 3511. ;    14.0 ;  0.40 ; 11.20 ;  7.66 ;   0.021 ;   0.16 ;   Gai ;     0.28 ;     0.92 ;     0.68 ;     1.54 ;     0.78 ;     2.59 ;     1.92 ;     4.34
  2MASS J03212176+7958022 ; 3582. ;    14.0 ;  0.45 ; 11.25 ;  7.70 ;   0.027 ;   0.18 ;   Gai ;     0.29 ;     0.95 ;     0.72 ;     1.62 ;     0.91 ;     3.03 ;     2.28 ;     5.17
  2MASS J09435563+2658085 ; 3516. ;    14.0 ;  0.41 ; 12.04 ;  8.03 ;   0.022 ;   0.16 ;   Gai ;     0.34 ;     1.12 ;     0.82 ;     1.85 ;     0.97 ;     3.25 ;     2.38 ;     5.35
  2MASS J10394435-3755136 ; 3203. ;    14.0 ;  0.14 ; 11.05 ;  7.21 ;   0.003 ;   0.06 ;   Gai ;     0.23 ;     0.75 ;     0.51 ;     1.18 ;     0.23 ;     0.77 ;     0.53 ;     1.21
  2MASS J10451668-3048268 ; 3644. ;    14.0 ;  0.49 ; 11.27 ;  7.82 ;   0.033 ;   0.20 ;   Gai ;     0.31 ;     1.04 ;     0.79 ;     1.79 ;     1.09 ;     3.64 ;     2.75 ;     6.26
  2MASS J13233804-2554449 ; 3320. ;    14.0 ;  0.23 ; 12.92 ;  8.66 ;   0.008 ;   0.10 ;   Gai ;     0.48 ;     1.65 ;     1.10 ;     2.44 ;     0.81 ;     2.78 ;     1.86 ;     4.10
  2MASS J14292971+1531578 ; 3575. ;    14.0 ;  0.45 ; 10.72 ;  7.23 ;   0.027 ;   0.18 ;   Gai ;     0.22 ;     0.74 ;     0.56 ;     1.28 ;     0.72 ;     2.36 ;     1.79 ;     4.09
                HD 146233 ; 5689. ;    14.0 ;  0.98 ;  5.50 ;       ;   0.847 ;   0.93 ;   Nor ;     0.08 ;     0.17 ;     0.36 ;     0.61 ;     0.84 ;     1.77 ;     3.87 ;     6.48
                  HD 5133 ; 4943. ;    14.1 ;  0.78 ;  7.15 ;       ;   0.306 ;   0.58 ;   Nor ;     0.13 ;     0.27 ;     0.54 ;     0.88 ;     0.95 ;     2.02 ;     4.04 ;     6.60
                 HD 95128 ; 5754. ;    14.1 ;  1.02 ;  5.05 ;       ;   0.961 ;   0.99 ;   Nor ;     0.07 ;     0.14 ;     0.30 ;     0.51 ;     0.73 ;     1.54 ;     3.40 ;     5.70
                HD 160269 ; 5689. ;    14.1 ;  0.93 ;  5.23 ;       ;   0.763 ;   0.88 ;   Nor ;     0.07 ;     0.15 ;     0.32 ;     0.53 ;     0.70 ;     1.47 ;     3.22 ;     5.40
  2MASS J02191003-3646413 ; 3555. ;    14.1 ;  0.43 ; 11.60 ;  7.92 ;   0.025 ;   0.17 ;   Gai ;     0.32 ;     1.07 ;     0.79 ;     1.78 ;     0.98 ;     3.25 ;     2.41 ;     5.45
  2MASS J17353445+6140540 ; 3872. ;    14.1 ;  0.59 ; 10.04 ;  6.88 ;   0.060 ;   0.27 ;   Gai ;     0.40 ;     1.19 ;     1.06 ;     2.09 ;     1.79 ;     5.26 ;     4.70 ;     9.29
  2MASS J17575096+4635182 ; 3475. ;    14.1 ;  0.37 ; 11.73 ;  7.85 ;   0.019 ;   0.15 ;   Gai ;     0.30 ;     1.02 ;     0.74 ;     1.67 ;     0.81 ;     2.68 ;     1.96 ;     4.41
  2MASS J18590745-4816279 ; 3604. ;    14.1 ;  0.47 ; 11.17 ;  7.52 ;   0.029 ;   0.19 ;   Gai ;     0.26 ;     0.87 ;     0.66 ;     1.51 ;     0.87 ;     2.89 ;     2.19 ;     4.98
                 HD 20010 ; 6095. ;    14.1 ;  1.30 ;  3.85 ;       ;   1.965 ;   1.38 ;   Nor ;     0.06 ;     0.12 ;     0.28 ;     0.43 ;     0.86 ;     1.80 ;     4.15 ;     6.47
  2MASS J04060688-0534444 ; 3352. ;    14.1 ;  0.24 ; 13.31 ;  9.13 ;   0.006 ;   0.08 ;   Ter ;     0.63 ;     2.18 ;     1.43 ;     3.12 ;     0.99 ;     3.45 ;     2.27 ;     4.95
    2MASS J1843221+404021 ; 2490. ;    14.1 ;  0.09 ;       ; 11.31 ;   0.000 ;   0.02 ;   R&B ;    28.21 ;   218.80 ;    31.90 ;     8.92 ;    12.04 ;    93.37 ;    13.61 ;     3.80
  2MASS J15011648-4339311 ; 3534. ;    14.1 ;  0.42 ; 10.90 ;  6.93 ;   0.023 ;   0.17 ;   Gai ;     0.19 ;     0.63 ;     0.47 ;     1.09 ;     0.56 ;     1.85 ;     1.40 ;     3.21
  2MASS J02100364-0852598 ; 3394. ;    14.2 ;  0.30 ; 13.15 ;  8.95 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.93 ;     1.31 ;     2.86 ;     1.21 ;     4.17 ;     2.83 ;     6.19
  2MASS J07360708-0306385 ; 3744. ;    14.2 ;  0.54 ;  9.93 ;  6.79 ;   0.044 ;   0.23 ;   Gai ;     0.20 ;     0.62 ;     0.51 ;     1.13 ;     0.77 ;     2.44 ;     1.99 ;     4.46
  2MASS J07400289-0336130 ; 4133. ;    14.2 ;  0.66 ;  9.58 ;  6.38 ;   0.103 ;   0.35 ;   Gai ;     0.39 ;     0.96 ;     1.13 ;     1.88 ;     2.08 ;     5.15 ;     6.06 ;    10.05
  2MASS J15352059+1742470 ; 3425. ;    14.2 ;  0.33 ; 12.47 ;  8.69 ;   0.015 ;   0.13 ;   Gai ;     0.48 ;     1.64 ;     1.14 ;     2.51 ;     1.13 ;     3.86 ;     2.68 ;     5.92
                 HD 61606 ; 4898. ;    14.2 ;  0.78 ;  7.17 ;       ;   0.295 ;   0.57 ;   Nor ;     0.13 ;     0.27 ;     0.53 ;     0.86 ;     0.95 ;     2.02 ;     3.99 ;     6.40
               HIP  81935 ; 4827. ;    14.2 ;  0.75 ;  7.66 ;       ;   0.240 ;   0.52 ;   Cha ;     0.16 ;     0.35 ;     0.67 ;     1.04 ;     1.14 ;     2.42 ;     4.68 ;     7.26
                HD 197692 ; 6622. ;    14.2 ;  1.33 ;  4.14 ;       ;   2.865 ;   1.62 ;   Nor ;     0.37 ;     0.78 ;     1.99 ;     2.16 ;     6.12 ;    12.74 ;    32.67 ;    35.38
  2MASS J02132062+3648506 ; 2977. ;    14.3 ;  0.12 ; 14.46 ;  8.82 ;   0.001 ;   0.03 ;   Fou ;     0.72 ;     2.77 ;     1.31 ;     1.91 ;     0.51 ;     1.96 ;     0.92 ;     1.34
   2MASS J1121492-131308A ; 2490. ;    14.3 ;  0.09 ;       ; 11.93 ;   0.000 ;   0.02 ;   R&B ;    47.03 ;   379.85 ;    51.53 ;    13.73 ;    20.07 ;   162.10 ;    21.99 ;     5.86
  2MASS J02164119-3059181 ; 3424. ;    14.3 ;  0.33 ; 12.01 ;  7.99 ;   0.015 ;   0.13 ;   Gai ;     0.33 ;     1.10 ;     0.79 ;     1.76 ;     0.77 ;     2.59 ;     1.85 ;     4.16
  2MASS J11152072-1808362 ; 3995. ;    14.3 ;  0.63 ; 10.17 ;  7.38 ;   0.078 ;   0.30 ;   Gai ;     0.49 ;     1.31 ;     1.32 ;     2.39 ;     2.38 ;     6.41 ;     6.46 ;    11.66
  2MASS J03391532+5632058 ; 3557. ;    14.3 ;  0.43 ; 13.67 ;  9.99 ;   0.025 ;   0.17 ;   Ter ;     1.02 ;     3.58 ;     2.45 ;     5.23 ;     3.09 ;    10.91 ;     7.46 ;    15.93
  2MASS J14245599+0853155 ; 3411. ;    14.3 ;  0.32 ; 12.29 ;  8.42 ;   0.014 ;   0.13 ;   Gai ;     0.41 ;     1.40 ;     0.98 ;     2.18 ;     0.95 ;     3.20 ;     2.24 ;     4.98
              HD 114378/9 ; 6339. ;    14.3 ;  1.15 ;  4.32 ;       ;   1.798 ;   1.30 ;   Nor ;     0.16 ;     0.34 ;     0.81 ;     1.07 ;     2.21 ;     4.61 ;    11.11 ;    14.60
                HD 144628 ; 5093. ;    14.3 ;  0.76 ;  7.11 ;       ;   0.327 ;   0.60 ;   Nor ;     0.13 ;     0.27 ;     0.56 ;     0.94 ;     0.98 ;     2.07 ;     4.24 ;     7.11
                HD 144579 ; 5248. ;    14.4 ;  0.77 ;  6.66 ;       ;   0.379 ;   0.64 ;   Nor ;     0.11 ;     0.24 ;     0.49 ;     0.83 ;     0.88 ;     1.86 ;     3.86 ;     6.49
                HD 157214 ; 5585. ;    14.4 ;  0.86 ;  5.39 ;       ;   0.606 ;   0.79 ;   Nor ;     0.07 ;     0.15 ;     0.32 ;     0.54 ;     0.65 ;     1.38 ;     2.98 ;     5.00
  2MASS J19352922+3746082 ; 3440. ;    14.4 ;  0.34 ; 11.70 ;  7.56 ;   0.016 ;   0.14 ;   Gai ;     0.26 ;     0.87 ;     0.63 ;     1.43 ;     0.64 ;     2.10 ;     1.54 ;     3.48
  2MASS J03161381+5810024 ; 3679. ;    14.4 ;  0.51 ; 10.36 ;  7.34 ;   0.037 ;   0.21 ;   Gai ;     0.25 ;     0.82 ;     0.63 ;     1.46 ;     0.91 ;     3.02 ;     2.32 ;     5.34
  2MASS J03161389+5810072 ; 3525. ;    14.4 ;  0.41 ; 11.24 ;  7.50 ;   0.023 ;   0.17 ;   Gai ;     0.26 ;     0.84 ;     0.63 ;     1.43 ;     0.74 ;     2.46 ;     1.84 ;     4.18
    2MASS J1016347+275149 ; 2490. ;    14.4 ;  0.09 ;       ; 11.99 ;   0.000 ;   0.02 ;   R&B ;    49.45 ;   400.79 ;    54.02 ;    14.33 ;    21.10 ;   171.04 ;    23.05 ;     6.12
  2MASS J12385241+1141461 ; 3503. ;    14.4 ;  0.40 ; 11.52 ;  7.58 ;   0.021 ;   0.16 ;   Gai ;     0.27 ;     0.88 ;     0.65 ;     1.47 ;     0.75 ;     2.48 ;     1.83 ;     4.16
  2MASS J16124178-1852317 ; 3539. ;    14.4 ;  0.42 ; 11.39 ;  7.55 ;   0.024 ;   0.17 ;   Gai ;     0.26 ;     0.87 ;     0.65 ;     1.48 ;     0.78 ;     2.60 ;     1.94 ;     4.41
  2MASS J19343982+0434572 ; 4170. ;    14.4 ;  0.67 ;  9.43 ;  6.71 ;   0.110 ;   0.36 ;   Gai ;     0.37 ;     0.89 ;     1.09 ;     1.77 ;     2.01 ;     4.87 ;     5.97 ;     9.68
  2MASS J19484080+3555178 ; 3327. ;    14.4 ;  0.24 ; 12.99 ;  8.91 ;   0.008 ;   0.10 ;   Gai ;     0.56 ;     1.92 ;     1.27 ;     2.78 ;     0.95 ;     3.30 ;     2.18 ;     4.77
  2MASS J21015865-0619070 ; 3582. ;    14.4 ;  0.45 ; 11.26 ;  7.56 ;   0.027 ;   0.18 ;   Gai ;     0.27 ;     0.88 ;     0.67 ;     1.52 ;     0.85 ;     2.81 ;     2.12 ;     4.82
               HIP  42438 ; 5843. ;    14.5 ;  1.08 ;  5.76 ;       ;   1.000 ;   1.00 ;   Cha ;     0.10 ;     0.20 ;     0.45 ;     0.75 ;     1.11 ;     2.34 ;     5.19 ;     8.69
    2MASS J2331217-274949 ; 2440. ;    14.5 ;  0.08 ;       ; 11.65 ;   0.000 ;   0.02 ;   R&B ;    59.84 ;   492.29 ;    64.07 ;    14.04 ;    24.58 ;   202.21 ;    26.32 ;     5.77
  2MASS J22515348+3145153 ; 3464. ;    14.5 ;  0.36 ; 11.64 ;  7.70 ;   0.018 ;   0.15 ;   Gai ;     0.28 ;     0.93 ;     0.68 ;     1.54 ;     0.72 ;     2.41 ;     1.76 ;     3.97
  2MASS J07180819+3916295 ; 3751. ;    14.5 ;  0.54 ; 10.39 ;  7.21 ;   0.045 ;   0.23 ;   Gai ;     0.24 ;     0.77 ;     0.63 ;     1.39 ;     0.96 ;     3.04 ;     2.48 ;     5.50
  2MASS J10360120+0507128 ; 3367. ;    14.5 ;  0.28 ; 12.69 ;  8.46 ;   0.011 ;   0.12 ;   Gai ;     0.43 ;     1.45 ;     1.00 ;     2.21 ;     0.86 ;     2.91 ;     2.00 ;     4.44
  2MASS J15093558+0310007 ; 3491. ;    14.5 ;  0.39 ; 11.49 ;  7.72 ;   0.020 ;   0.16 ;   Gai ;     0.28 ;     0.95 ;     0.70 ;     1.57 ;     0.78 ;     2.60 ;     1.91 ;     4.33
  2MASS J22501943-0705245 ; 3773. ;    14.5 ;  0.55 ;  9.94 ;  6.93 ;   0.047 ;   0.24 ;   Gai ;     0.21 ;     0.66 ;     0.56 ;     1.22 ;     0.86 ;     2.67 ;     2.24 ;     4.90
                 HD 40136 ; 7079. ;    14.5 ;  1.42 ;  3.72 ;       ;   4.266 ;   1.93 ;   Nor ;     1.31 ;     2.70 ;     7.80 ;     6.26 ;    24.18 ;    49.98 ;   144.22 ;   115.77
  2MASS J00580115+3919111 ; 3342. ;    14.6 ;  0.23 ; 14.17 ;  9.56 ;   0.006 ;   0.08 ;   Ter ;     0.81 ;     2.86 ;     1.83 ;     3.92 ;     1.24 ;     4.41 ;     2.82 ;     6.04
                HD 136352 ; 5610. ;    14.6 ;  0.85 ;  5.65 ;       ;   0.603 ;   0.79 ;   Nor ;     0.08 ;     0.17 ;     0.37 ;     0.63 ;     0.75 ;     1.57 ;     3.41 ;     5.72
                HD 126660 ; 6138. ;    14.6 ;  1.18 ;  4.06 ;       ;   1.664 ;   1.27 ;   Nor ;     0.07 ;     0.15 ;     0.36 ;     0.54 ;     1.00 ;     2.09 ;     4.85 ;     7.35
  2MASS J00074264+6022543 ; 3276. ;    14.6 ;  0.18 ; 13.41 ;  8.91 ;   0.005 ;   0.08 ;   Gai ;     0.57 ;     1.96 ;     1.26 ;     2.77 ;     0.75 ;     2.59 ;     1.67 ;     3.67
  2MASS J05554318-2651233 ; 3674. ;    14.6 ;  0.51 ; 10.88 ;  7.18 ;   0.036 ;   0.21 ;   Gai ;     0.23 ;     0.76 ;     0.58 ;     1.34 ;     0.83 ;     2.75 ;     2.12 ;     4.88
  2MASS J07392304+0211012 ; 3940. ;    14.6 ;  0.61 ;  9.70 ;  6.77 ;   0.070 ;   0.29 ;   Gai ;     0.36 ;     1.00 ;     0.96 ;     1.82 ;     1.68 ;     4.67 ;     4.50 ;     8.53
  2MASS J09064536-0848248 ; 3835. ;    14.6 ;  0.58 ;  9.57 ;  6.64 ;   0.055 ;   0.26 ;   Gai ;     0.30 ;     0.91 ;     0.79 ;     1.62 ;     1.30 ;     3.90 ;     3.39 ;     6.96
  2MASS J11151105+7328360 ; 3537. ;    14.6 ;  0.42 ; 11.33 ;  7.88 ;   0.024 ;   0.17 ;   Gai ;     0.31 ;     1.04 ;     0.77 ;     1.73 ;     0.93 ;     3.10 ;     2.30 ;     5.18
  2MASS J17460465+2439049 ; 3427. ;    14.6 ;  0.33 ; 12.76 ;  8.81 ;   0.015 ;   0.13 ;   Gai ;     0.51 ;     1.76 ;     1.22 ;     2.68 ;     1.21 ;     4.14 ;     2.87 ;     6.30
  2MASS J17461275-3206088 ; 3804. ;    14.6 ;  0.57 ; 10.48 ;  7.11 ;   0.051 ;   0.25 ;   Gai ;     0.48 ;     1.50 ;     1.23 ;     2.54 ;     2.02 ;     6.28 ;     5.17 ;    10.64
  2MASS J17461275-3206088 ; 3629. ;    14.6 ;  0.48 ; 10.63 ;  7.11 ;   0.032 ;   0.20 ;   Gai ;     0.22 ;     0.71 ;     0.55 ;     1.25 ;     0.74 ;     2.44 ;     1.87 ;     4.29
  2MASS J21544531-4659338 ; 3518. ;    14.6 ;  0.41 ; 12.03 ;  8.39 ;   0.022 ;   0.16 ;   Gai ;     0.41 ;     1.38 ;     1.00 ;     2.22 ;     1.18 ;     3.97 ;     2.88 ;     6.42
               HIP  67308 ; 4551. ;    14.6 ;  0.69 ;  8.25 ;       ;   0.150 ;   0.41 ;   Cha ;     0.22 ;     0.47 ;     0.84 ;     1.15 ;     1.30 ;     2.80 ;     5.02 ;     6.85
                HD 196761 ; 5383. ;    14.6 ;  0.81 ;  6.37 ;       ;   0.464 ;   0.70 ;   Nor ;     0.10 ;     0.22 ;     0.46 ;     0.78 ;     0.87 ;     1.84 ;     3.89 ;     6.54
              HD 140538 A ; 5674. ;    14.7 ;  1.02 ;  5.86 ;       ;   0.832 ;   0.92 ;   Bre ;     0.09 ;     0.20 ;     0.43 ;     0.72 ;     1.01 ;     2.12 ;     4.62 ;     7.75
                 HD 35296 ; 6026. ;    14.7 ;  1.06 ;  4.98 ;       ;   1.248 ;   1.11 ;   Nor ;     0.08 ;     0.16 ;     0.37 ;     0.60 ;     0.94 ;     1.96 ;     4.46 ;     7.32
    2MASS J0351000-005244 ; 2550. ;    14.7 ;  0.09 ;       ; 11.30 ;   0.000 ;   0.02 ;   R&B ;    17.52 ;   128.15 ;    20.65 ;     7.45 ;     7.82 ;    57.20 ;     9.22 ;     3.32
  2MASS J03462011+2612560 ; 3892. ;    14.7 ;  0.60 ;  9.68 ;  6.69 ;   0.063 ;   0.27 ;   Gai ;     0.34 ;     0.97 ;     0.90 ;     1.76 ;     1.53 ;     4.41 ;     4.06 ;     7.97
  2MASS J04125880+5236421 ; 3087. ;    14.7 ;  0.14 ; 13.41 ;  8.77 ;   0.003 ;   0.06 ;   Gai ;     0.60 ;     2.22 ;     1.21 ;     2.14 ;     0.62 ;     2.28 ;     1.24 ;     2.20
  2MASS J14200739-0937127 ; 3253. ;    14.7 ;  0.16 ; 12.90 ;  8.74 ;   0.004 ;   0.07 ;   Gai ;     0.52 ;     1.79 ;     1.15 ;     2.54 ;     0.61 ;     2.11 ;     1.36 ;     2.99
                HD 205390 ; 5000. ;    14.7 ;  0.76 ;  7.14 ;       ;   0.304 ;   0.58 ;   Nor ;     0.13 ;     0.27 ;     0.54 ;     0.91 ;     0.94 ;     1.98 ;     4.01 ;     6.73
               HIP  77052 ; 5284. ;    14.8 ;  0.87 ;  6.00 ;       ;   0.980 ;   1.02 ;   Cha ;     0.08 ;     0.17 ;     0.37 ;     0.61 ;     0.87 ;     1.84 ;     3.85 ;     6.48
  2MASS J00085391+2050252 ; 3300. ;    14.8 ;  0.21 ; 13.58 ;  8.87 ;   0.007 ;   0.09 ;   Gai ;     0.55 ;     1.89 ;     1.24 ;     2.72 ;     0.85 ;     2.94 ;     1.92 ;     4.22
  2MASS J07481617+2022073 ; 3565. ;    14.8 ;  0.44 ; 11.49 ;  8.12 ;   0.026 ;   0.18 ;   Gai ;     0.36 ;     1.19 ;     0.88 ;     1.98 ;     1.11 ;     3.72 ;     2.75 ;     6.18
  2MASS J13400715-0411101 ; 3978. ;    14.8 ;  0.63 ;  9.68 ;  6.90 ;   0.075 ;   0.30 ;   Gai ;     0.37 ;     0.99 ;     1.00 ;     1.84 ;     1.77 ;     4.80 ;     4.82 ;     8.89
  2MASS J20274166-2744506 ; 3611. ;    14.8 ;  0.47 ; 11.44 ;  7.71 ;   0.030 ;   0.19 ;   Gai ;     0.29 ;     0.97 ;     0.73 ;     1.66 ;     0.97 ;     3.23 ;     2.44 ;     5.54
  2MASS J21114955-4336489 ; 3461. ;    14.8 ;  0.36 ; 12.09 ;  8.48 ;   0.018 ;   0.15 ;   Gai ;     0.43 ;     1.45 ;     1.03 ;     2.28 ;     1.10 ;     3.72 ;     2.64 ;     5.87
                 HD 84117 ; 6095. ;    14.9 ;  1.09 ;  4.92 ;       ;   1.381 ;   1.16 ;   Nor ;     0.10 ;     0.20 ;     0.46 ;     0.72 ;     1.19 ;     2.50 ;     5.76 ;     8.99
  2MASS J23292258+4127522 ; 3311. ;    14.9 ;  0.22 ; 12.06 ;  8.02 ;   0.007 ;   0.09 ;   Gai ;     0.34 ;     1.14 ;     0.78 ;     1.76 ;     0.54 ;     1.81 ;     1.25 ;     2.80
  2MASS J23292346+4128068 ; 3528. ;    14.9 ;  0.41 ; 11.65 ;  7.93 ;   0.023 ;   0.17 ;   Gai ;     0.32 ;     1.07 ;     0.79 ;     1.77 ;     0.93 ;     3.11 ;     2.29 ;     5.17
  2MASS J03040452-2022433 ; 3447. ;    14.9 ;  0.35 ; 12.92 ;  8.63 ;   0.016 ;   0.14 ;   Gai ;     0.46 ;     1.58 ;     1.11 ;     2.45 ;     1.14 ;     3.89 ;     2.73 ;     6.04
  2MASS J06140240+5140081 ; 3417. ;    14.9 ;  0.32 ; 12.89 ;  8.86 ;   0.014 ;   0.13 ;   Gai ;     0.53 ;     1.82 ;     1.25 ;     2.74 ;     1.21 ;     4.14 ;     2.84 ;     6.24
  2MASS J07042594+6817196 ; 3440. ;    14.9 ;  0.34 ; 11.99 ;  8.17 ;   0.016 ;   0.14 ;   Gai ;     0.36 ;     1.21 ;     0.87 ;     1.94 ;     0.88 ;     2.95 ;     2.11 ;     4.71
  2MASS J08313011+7303459 ; 3182. ;    14.9 ;  0.14 ; 12.90 ;  8.78 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.94 ;     1.18 ;     2.52 ;     0.57 ;     1.99 ;     1.22 ;     2.59
  2MASS J08425223+0933111 ; 3555. ;    14.9 ;  0.43 ; 11.79 ;  8.12 ;   0.025 ;   0.17 ;   Gai ;     0.36 ;     1.19 ;     0.88 ;     1.97 ;     1.08 ;     3.63 ;     2.68 ;     6.02
  2MASS J12052974+6932227 ; 3273. ;    14.9 ;  0.18 ; 13.15 ;  8.74 ;   0.005 ;   0.08 ;   Gai ;     0.51 ;     1.77 ;     1.15 ;     2.54 ;     0.68 ;     2.34 ;     1.52 ;     3.36
  2MASS J17164097+0803302 ; 3546. ;    14.9 ;  0.43 ; 11.54 ;  7.93 ;   0.024 ;   0.17 ;   Gai ;     0.32 ;     1.07 ;     0.79 ;     1.79 ;     0.97 ;     3.23 ;     2.39 ;     5.40
  2MASS J18355181+8005394 ; 3301. ;    14.9 ;  0.21 ; 13.15 ;  8.99 ;   0.007 ;   0.09 ;   Gai ;     0.59 ;     2.04 ;     1.32 ;     2.89 ;     0.91 ;     3.16 ;     2.06 ;     4.49
  2MASS J20074494-3145136 ; 3445. ;    14.9 ;  0.35 ; 12.48 ;  8.27 ;   0.016 ;   0.14 ;   Gai ;     0.38 ;     1.28 ;     0.91 ;     2.04 ;     0.94 ;     3.17 ;     2.25 ;     5.03
  2MASS J20074802-3145284 ; 3412. ;    14.9 ;  0.32 ; 12.29 ;  8.37 ;   0.014 ;   0.13 ;   Gai ;     0.40 ;     1.36 ;     0.96 ;     2.13 ;     0.92 ;     3.11 ;     2.18 ;     4.86
                 HD 86728 ; 5675. ;    14.9 ;  1.11 ;  5.35 ;       ;   1.077 ;   1.05 ;   Nor ;     0.07 ;     0.15 ;     0.33 ;     0.56 ;     0.88 ;     1.84 ;     4.03 ;     6.77
  2MASS J18064856+1720472 ; 3345. ;    14.9 ;  0.23 ; 13.89 ;  9.49 ;   0.006 ;   0.08 ;   Ter ;     0.77 ;     2.73 ;     1.76 ;     3.77 ;     1.20 ;     4.24 ;     2.73 ;     5.86
                HD 176051 ; 5754. ;    15.0 ;  0.98 ;  5.22 ;       ;   0.887 ;   0.95 ;   Nor ;     0.07 ;     0.15 ;     0.33 ;     0.55 ;     0.76 ;     1.60 ;     3.54 ;     5.93
               HIP   3583 ; 5618. ;    15.0 ;  0.98 ;  5.93 ;       ;   1.000 ;   1.01 ;   Cha ;     0.09 ;     0.20 ;     0.43 ;     0.72 ;     1.04 ;     2.19 ;     4.75 ;     7.97
               HIP  12261 ; 3600. ;    15.0 ;  0.39 ; 12.50 ;       ;   0.014 ;   0.13 ;   Cha ;     1.21 ;     4.39 ;     2.91 ;     6.03 ;     3.04 ;    11.04 ;     7.32 ;    15.17
               HIP  28936 ; 5803. ;    15.0 ;  1.06 ;  9.54 ;       ;   0.028 ;   0.17 ;   Cha ;     0.65 ;     1.36 ;     2.96 ;     4.96 ;     3.06 ;     6.43 ;    13.93 ;    23.37
  2MASS J02375278-5845110 ; 3482. ;    15.0 ;  0.38 ; 12.50 ;  8.36 ;   0.019 ;   0.15 ;   Gai ;     0.40 ;     1.35 ;     0.97 ;     2.16 ;     1.07 ;     3.62 ;     2.60 ;     5.79
  2MASS J04091567-5322254 ; 3447. ;    15.0 ;  0.35 ; 11.86 ;  7.95 ;   0.016 ;   0.14 ;   Gai ;     0.32 ;     1.07 ;     0.77 ;     1.74 ;     0.79 ;     2.64 ;     1.91 ;     4.29
  2MASS J05474051-3619425 ; 3666. ;    15.0 ;  0.50 ; 10.78 ;  7.41 ;   0.036 ;   0.21 ;   Gai ;     0.26 ;     0.85 ;     0.65 ;     1.49 ;     0.92 ;     3.06 ;     2.34 ;     5.37
  2MASS J17541710+0722446 ; 3162. ;    15.0 ;  0.14 ; 13.25 ;  8.77 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     1.98 ;     1.18 ;     2.42 ;     0.57 ;     2.04 ;     1.22 ;     2.49
  2MASS J22123595+0833110 ; 3543. ;    15.0 ;  0.42 ; 12.04 ;  8.28 ;   0.024 ;   0.17 ;   Gai ;     0.39 ;     1.30 ;     0.95 ;     2.12 ;     1.15 ;     3.87 ;     2.83 ;     6.35
  2MASS J22523963+7504190 ; 3561. ;    15.0 ;  0.43 ; 14.13 ;  8.49 ;   0.025 ;   0.17 ;   Fou ;     0.43 ;     1.46 ;     1.07 ;     2.38 ;     1.33 ;     4.50 ;     3.28 ;     7.33
               HIP  31634 ; 3740. ;    15.0 ;  0.46 ;  9.68 ;       ;   0.113 ;   0.37 ;   Cha ;     0.29 ;     0.94 ;     0.74 ;     1.62 ;     1.33 ;     4.30 ;     3.39 ;     7.45
  2MASS J06371122-5002181 ; 3837. ;    15.0 ;  0.58 ;  9.68 ;  6.61 ;   0.055 ;   0.26 ;   Gai ;     0.32 ;     0.96 ;     0.84 ;     1.71 ;     1.38 ;     4.14 ;     3.60 ;     7.36
                  HD 7570 ; 5943. ;    15.1 ;  1.07 ;  4.96 ;       ;   1.203 ;   1.09 ;   Nor ;     0.07 ;     0.14 ;     0.32 ;     0.54 ;     0.83 ;     1.73 ;     3.90 ;     6.52
                HD 110833 ; 4909. ;    15.1 ;  0.84 ;  7.01 ;       ;   0.345 ;   0.62 ;   Nor ;     0.12 ;     0.25 ;     0.50 ;     0.80 ;     0.95 ;     2.02 ;     4.00 ;     6.45
                 HD 53706 ; 5260. ;    15.1 ;  0.81 ;  6.86 ;       ;   0.423 ;   0.67 ;   Nor ;     0.12 ;     0.26 ;     0.55 ;     0.92 ;     1.03 ;     2.16 ;     4.51 ;     7.57
                HD 153597 ; 6152. ;    15.1 ;  1.08 ;  4.89 ;       ;   1.407 ;   1.17 ;   Nor ;     0.11 ;     0.24 ;     0.55 ;     0.83 ;     1.42 ;     2.97 ;     6.90 ;    10.35
  2MASS J10022184+4805209 ; 3879. ;    15.1 ;  0.60 ; 10.13 ;  6.95 ;   0.061 ;   0.27 ;   Gai ;     0.43 ;     1.25 ;     1.12 ;     2.20 ;     1.92 ;     5.62 ;     5.04 ;     9.89
  2MASS J15472464-1053471 ; 3451. ;    15.1 ;  0.35 ; 11.30 ;  7.58 ;   0.017 ;   0.14 ;   Gai ;     0.26 ;     0.88 ;     0.64 ;     1.45 ;     0.66 ;     2.19 ;     1.60 ;     3.63
  2MASS J01435863-0654497 ; 3430. ;    15.1 ;  0.34 ; 12.60 ;  8.78 ;   0.015 ;   0.13 ;   Gai ;     0.51 ;     1.73 ;     1.20 ;     2.64 ;     1.21 ;     4.13 ;     2.86 ;     6.30
   2MASS J0429184-312356A ; 2550. ;    15.1 ;  0.09 ;       ; 10.87 ;   0.000 ;   0.02 ;   R&B ;    12.52 ;    88.13 ;    15.12 ;     5.65 ;     5.59 ;    39.34 ;     6.75 ;     2.52
                HD 182572 ; 5587. ;    15.2 ;  0.98 ;  5.17 ;       ;   1.698 ;   1.33 ;   Bre ;     0.06 ;     0.13 ;     0.29 ;     0.49 ;     0.82 ;     1.72 ;     3.72 ;     6.24
  2MASS J00020939-6816534 ; 4029. ;    15.2 ;  0.64 ; 10.42 ;  7.67 ;   0.084 ;   0.32 ;   Gai ;     0.58 ;     1.52 ;     1.58 ;     2.77 ;     2.89 ;     7.65 ;     7.93 ;    13.89
                 HD 63077 ; 5728. ;    15.2 ;  0.84 ;  5.36 ;       ;   0.640 ;   0.81 ;   Nor ;     0.07 ;     0.16 ;     0.35 ;     0.58 ;     0.69 ;     1.45 ;     3.18 ;     5.34
    2MASS J0320596+185423 ; 2490. ;    15.2 ;  0.09 ;       ; 11.76 ;   0.000 ;   0.02 ;   R&B ;    40.83 ;   326.37 ;    45.10 ;    12.17 ;    17.42 ;   139.28 ;    19.25 ;     5.19
                HD 140901 ; 5458. ;    15.2 ;  0.89 ;  6.01 ;       ;   0.592 ;   0.79 ;   Nor ;     0.09 ;     0.19 ;     0.41 ;     0.68 ;     0.84 ;     1.78 ;     3.80 ;     6.38
  2MASS J02364781+3204204 ; 3412. ;    15.3 ;  0.32 ; 13.01 ;  8.97 ;   0.014 ;   0.13 ;   Gai ;     0.56 ;     1.94 ;     1.32 ;     2.90 ;     1.28 ;     4.42 ;     3.02 ;     6.60
  2MASS J05165967-7817203 ; 3559. ;    15.3 ;  0.44 ; 11.94 ;  8.07 ;   0.025 ;   0.17 ;   Gai ;     0.35 ;     1.16 ;     0.86 ;     1.93 ;     1.07 ;     3.58 ;     2.64 ;     5.95
  2MASS J05331913+4448587 ; 3518. ;    15.3 ;  0.41 ; 12.31 ;  8.20 ;   0.022 ;   0.16 ;   Gai ;     0.37 ;     1.24 ;     0.90 ;     2.02 ;     1.06 ;     3.57 ;     2.60 ;     5.83
  2MASS J18431250-3322462 ; 3727. ;    15.3 ;  0.53 ; 10.44 ;  7.19 ;   0.042 ;   0.22 ;   Gai ;     0.24 ;     0.77 ;     0.61 ;     1.38 ;     0.92 ;     2.95 ;     2.35 ;     5.30
  2MASS J20564659-1026534 ; 3646. ;    15.3 ;  0.49 ; 11.50 ;  7.77 ;   0.033 ;   0.20 ;   Gai ;     0.31 ;     1.02 ;     0.77 ;     1.75 ;     1.07 ;     3.55 ;     2.69 ;     6.12
  2MASS J21000529+4004136 ; 3634. ;    15.3 ;  0.48 ; 10.21 ;  6.67 ;   0.032 ;   0.20 ;   Gai ;     0.17 ;     0.57 ;     0.44 ;     1.02 ;     0.60 ;     1.95 ;     1.51 ;     3.48
  2MASS J21000529+4004136 ; 3816. ;    15.3 ;  0.57 ; 10.21 ;  6.67 ;   0.053 ;   0.25 ;   Gai ;     0.42 ;     1.29 ;     1.08 ;     2.22 ;     1.77 ;     5.45 ;     4.57 ;     9.39
               HIP  25647 ; 4852. ;    15.3 ;  0.75 ;  7.05 ;       ;   0.505 ;   0.75 ;   Cha ;     0.12 ;     0.26 ;     0.50 ;     0.78 ;     1.01 ;     2.14 ;     4.18 ;     6.57
                HD 217014 ; 5649. ;    15.4 ;  1.06 ;  5.45 ;       ;   0.964 ;   0.99 ;   Nor ;     0.08 ;     0.16 ;     0.35 ;     0.58 ;     0.87 ;     1.82 ;     3.97 ;     6.67
  2MASS J01253666+0945244 ; 3265. ;    15.4 ;  0.17 ; 13.24 ;  8.95 ;   0.005 ;   0.08 ;   Gai ;     0.58 ;     2.02 ;     1.29 ;     2.83 ;     0.75 ;     2.60 ;     1.66 ;     3.64
  2MASS J08424455+0933240 ; 3852. ;    15.4 ;  0.59 ;  9.70 ;  6.69 ;   0.057 ;   0.26 ;   Gai ;     0.33 ;     0.98 ;     0.86 ;     1.74 ;     1.44 ;     4.28 ;     3.78 ;     7.63
  2MASS J23461405+2826036 ; 3400. ;    15.4 ;  0.31 ; 12.99 ;  8.96 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.93 ;     1.31 ;     2.88 ;     1.24 ;     4.26 ;     2.89 ;     6.33
                  HD 4813 ; 6152. ;    15.5 ;  1.10 ;  5.18 ;       ;   1.460 ;   1.19 ;   Nor ;     0.13 ;     0.27 ;     0.63 ;     0.95 ;     1.66 ;     3.47 ;     8.07 ;    12.10
                HD 128167 ; 6730. ;    15.5 ;  1.22 ;  4.47 ;       ;   2.571 ;   1.52 ;   Nor ;     0.62 ;     1.28 ;     3.38 ;     3.41 ;     9.42 ;    19.57 ;    51.48 ;    51.90
  2MASS J21220626+2255531 ; 3866. ;    15.5 ;  0.59 ; 10.67 ;  7.40 ;   0.059 ;   0.27 ;   Gai ;     0.57 ;     1.70 ;     1.48 ;     2.90 ;     2.53 ;     7.53 ;     6.56 ;    12.84
  2MASS J22232904+3227334 ; 3473. ;    15.5 ;  0.37 ; 10.77 ;  6.90 ;   0.018 ;   0.15 ;   Gai ;     0.19 ;     0.61 ;     0.46 ;     1.05 ;     0.49 ;     1.59 ;     1.19 ;     2.73
  2MASS J03572892-0109232 ; 3545. ;    15.5 ;  0.43 ; 11.44 ;  7.77 ;   0.024 ;   0.17 ;   Gai ;     0.29 ;     0.98 ;     0.73 ;     1.65 ;     0.89 ;     2.96 ;     2.20 ;     4.98
  2MASS J09583428-4625300 ; 3354. ;    15.5 ;  0.27 ; 11.24 ;  7.13 ;   0.010 ;   0.11 ;   Gai ;     0.21 ;     0.69 ;     0.50 ;     1.14 ;     0.41 ;     1.33 ;     0.96 ;     2.19
  2MASS J12122084+5429086 ; 3826. ;    15.5 ;  0.58 ;  9.81 ;  6.88 ;   0.054 ;   0.25 ;   Gai ;     0.34 ;     1.03 ;     0.88 ;     1.82 ;     1.46 ;     4.42 ;     3.79 ;     7.79
  2MASS J18351833+4544379 ; 4013. ;    15.5 ;  0.63 ;  9.93 ;  6.88 ;   0.081 ;   0.31 ;   Gai ;     0.43 ;     1.15 ;     1.19 ;     2.12 ;     2.13 ;     5.67 ;     5.86 ;    10.48
  2MASS J18515118+1634599 ; 3832. ;    15.5 ;  0.58 ; 10.20 ;  7.16 ;   0.055 ;   0.26 ;   Gai ;     0.42 ;     1.29 ;     1.10 ;     2.23 ;     1.83 ;     5.54 ;     4.73 ;     9.59
  2MASS J08081819+5831095 ; 3409. ;    15.5 ;  0.32 ; 12.82 ;  8.80 ;   0.014 ;   0.13 ;   Gai ;     0.51 ;     1.75 ;     1.21 ;     2.65 ;     1.17 ;     4.00 ;     2.75 ;     6.05
                  HD 3443 ; 5458. ;    15.5 ;  0.90 ;  5.57 ;       ;   0.605 ;   0.80 ;   Nor ;     0.07 ;     0.15 ;     0.33 ;     0.55 ;     0.69 ;     1.46 ;     3.11 ;     5.22
                 HD 38858 ; 5636. ;    15.6 ;  0.86 ;  5.97 ;       ;   0.629 ;   0.80 ;   Nor ;     0.10 ;     0.20 ;     0.44 ;     0.74 ;     0.90 ;     1.88 ;     4.10 ;     6.87
                HD 190404 ; 5093. ;    15.6 ;  0.74 ;  7.28 ;       ;   0.310 ;   0.58 ;   Nor ;     0.14 ;     0.30 ;     0.61 ;     1.02 ;     1.04 ;     2.19 ;     4.47 ;     7.50
  2MASS J13193466+3506258 ; 3461. ;    15.6 ;  0.36 ; 11.90 ;  8.29 ;   0.018 ;   0.15 ;   Gai ;     0.39 ;     1.30 ;     0.93 ;     2.07 ;     0.99 ;     3.34 ;     2.39 ;     5.33
  2MASS J15512179+2931062 ; 3195. ;    15.6 ;  0.14 ; 13.12 ;  8.96 ;   0.003 ;   0.06 ;   Gai ;     0.61 ;     2.13 ;     1.30 ;     2.83 ;     0.62 ;     2.18 ;     1.34 ;     2.91
    2MASS J1356414+434258 ; 2620. ;    15.6 ;  0.09 ;       ; 11.71 ;   0.000 ;   0.02 ;   R&B ;    15.52 ;   108.98 ;    18.63 ;     8.67 ;     7.29 ;    51.20 ;     8.75 ;     4.07
  2MASS J20103444+0632140 ; 3275. ;    15.6 ;  0.18 ; 12.31 ;  8.02 ;   0.005 ;   0.08 ;   Gai ;     0.34 ;     1.15 ;     0.78 ;     1.76 ;     0.45 ;     1.53 ;     1.03 ;     2.33
                HD 118972 ; 5070. ;    15.6 ;  0.80 ;  6.92 ;       ;   0.356 ;   0.62 ;   Nor ;     0.12 ;     0.25 ;     0.51 ;     0.85 ;     0.92 ;     1.95 ;     3.99 ;     6.70
                HD 120136 ; 6310. ;    15.6 ;  1.29 ;  4.49 ;       ;   2.221 ;   1.45 ;   Nor ;     0.16 ;     0.33 ;     0.80 ;     1.07 ;     2.43 ;     5.07 ;    12.15 ;    16.30
                HD 182488 ; 5272. ;    15.6 ;  0.97 ;  6.36 ;       ;   0.612 ;   0.81 ;   Nor ;     0.10 ;     0.21 ;     0.43 ;     0.73 ;     0.97 ;     2.05 ;     4.28 ;     7.19
                HD 207129 ; 5781. ;    15.6 ;  0.97 ;  5.58 ;       ;   0.885 ;   0.95 ;   Nor ;     0.09 ;     0.18 ;     0.40 ;     0.66 ;     0.91 ;     1.91 ;     4.23 ;     7.09
  2MASS J21491134-4133295 ; 3454. ;    15.6 ;  0.36 ; 11.52 ;  7.75 ;   0.017 ;   0.14 ;   Gai ;     0.29 ;     0.96 ;     0.70 ;     1.58 ;     0.73 ;     2.44 ;     1.77 ;     4.00
  2MASS J09161018+0153088 ; 3339. ;    15.6 ;  0.25 ; 13.05 ;  8.77 ;   0.009 ;   0.10 ;   Gai ;     0.51 ;     1.76 ;     1.18 ;     2.58 ;     0.92 ;     3.17 ;     2.12 ;     4.67
  2MASS J04472266-2750295 ; 3832. ;    15.7 ;  0.58 ; 10.12 ;  7.04 ;   0.055 ;   0.26 ;   Gai ;     0.41 ;     1.23 ;     1.05 ;     2.14 ;     1.75 ;     5.29 ;     4.53 ;     9.20
               HIP  82926 ; 3422. ;    15.7 ;  0.26 ; 11.25 ;       ;   0.042 ;   0.23 ;   Cha ;     0.43 ;     1.49 ;     1.01 ;     2.19 ;     1.17 ;     4.04 ;     2.74 ;     5.94
  2MASS J16564855-3905380 ; 3425. ;    15.7 ;  0.33 ; 11.25 ;  7.34 ;   0.015 ;   0.13 ;   Gai ;     0.23 ;     0.77 ;     0.56 ;     1.28 ;     0.55 ;     1.81 ;     1.33 ;     3.01
  2MASS J07285137-3014490 ; 3822. ;    15.7 ;  0.57 ; 10.05 ;  6.61 ;   0.053 ;   0.25 ;   Gai ;     0.39 ;     1.18 ;     1.00 ;     2.05 ;     1.63 ;     4.98 ;     4.23 ;     8.67
  2MASS J11285624+1010395 ; 3239. ;    15.7 ;  0.14 ; 12.65 ;  8.48 ;   0.003 ;   0.06 ;   Gai ;     0.45 ;     1.54 ;     1.00 ;     2.22 ;     0.46 ;     1.58 ;     1.03 ;     2.28
    2MASS J1411213-211950 ; 2400. ;    15.7 ;  0.08 ;       ; 12.44 ;   0.000 ;   0.02 ;   R&B ;   183.43 ;  1589.74 ;   184.74 ;    32.34 ;    73.04 ;   633.02 ;    73.56 ;    12.88
               HIP  88745 ; 5570. ;    15.7 ;  0.97 ;  5.16 ;       ;   2.400 ;   1.58 ;   Cha ;     0.06 ;     0.13 ;     0.29 ;     0.48 ;     0.87 ;     1.84 ;     3.98 ;     6.68
               HIP  28954 ; 5274. ;    15.8 ;  0.87 ;  6.90 ;       ;   0.460 ;   0.70 ;   Cha ;     0.13 ;     0.27 ;     0.56 ;     0.95 ;     1.12 ;     2.36 ;     4.92 ;     8.25
               HIP  80093 ; 4243. ;    15.8 ;  0.62 ;  9.10 ;       ;   0.110 ;   0.36 ;   Cha ;     0.32 ;     0.74 ;     0.99 ;     1.54 ;     1.66 ;     3.91 ;     5.20 ;     8.07
  2MASS J03093085+4543586 ; 3582. ;    15.8 ;  0.45 ; 10.19 ;  6.73 ;   0.027 ;   0.18 ;   Gai ;     0.18 ;     0.57 ;     0.44 ;     1.01 ;     0.56 ;     1.82 ;     1.40 ;     3.22
  2MASS J23595135-3406422 ; 3255. ;    15.8 ;  0.16 ; 12.86 ;  8.59 ;   0.004 ;   0.07 ;   Gai ;     0.47 ;     1.63 ;     1.06 ;     2.35 ;     0.56 ;     1.92 ;     1.25 ;     2.77
  2MASS J09423573-1914045 ; 3469. ;    15.8 ;  0.37 ; 12.00 ;  8.30 ;   0.018 ;   0.15 ;   Gai ;     0.39 ;     1.30 ;     0.94 ;     2.09 ;     1.01 ;     3.41 ;     2.44 ;     5.44
  2MASS J20050227+5426037 ; 3647. ;    15.8 ;  0.49 ; 11.97 ;  8.83 ;   0.034 ;   0.20 ;   Gai ;     0.54 ;     1.83 ;     1.34 ;     3.00 ;     1.89 ;     6.42 ;     4.73 ;    10.54
  2MASS J14321078+1600494 ; 3116. ;    15.8 ;  0.14 ; 13.88 ;  8.72 ;   0.002 ;   0.04 ;   Fou ;     0.57 ;     2.05 ;     1.16 ;     2.18 ;     0.50 ;     1.82 ;     1.04 ;     1.94
  2MASS J22242295-6558361 ; 3418. ;    15.8 ;  0.32 ; 12.68 ;  8.77 ;   0.014 ;   0.13 ;   Gai ;     0.50 ;     1.72 ;     1.19 ;     2.62 ;     1.15 ;     3.92 ;     2.71 ;     5.96
                HD 142373 ; 5741. ;    15.8 ;  1.00 ;  4.61 ;       ;   0.915 ;   0.96 ;   Nor ;     0.05 ;     0.11 ;     0.24 ;     0.41 ;     0.58 ;     1.22 ;     2.68 ;     4.50
                HD 135599 ; 5205. ;    15.9 ;  0.77 ;  6.92 ;       ;   0.407 ;   0.66 ;   Bre ;     0.12 ;     0.26 ;     0.55 ;     0.92 ;     1.00 ;     2.10 ;     4.35 ;     7.31
  2MASS J01032096-1348231 ; 3441. ;    15.9 ;  0.35 ; 12.06 ;  8.14 ;   0.016 ;   0.14 ;   Gai ;     0.36 ;     1.19 ;     0.85 ;     1.91 ;     0.88 ;     2.94 ;     2.10 ;     4.71
                HD 190360 ; 5549. ;    15.9 ;  0.92 ;  5.73 ;       ;   1.122 ;   1.08 ;   Bre ;     0.08 ;     0.17 ;     0.37 ;     0.63 ;     0.92 ;     1.93 ;     4.16 ;     6.98
  2MASS J01032122-1347585 ; 3648. ;    15.9 ;  0.49 ; 11.79 ;  7.98 ;   0.034 ;   0.20 ;   Gai ;     0.34 ;     1.14 ;     0.86 ;     1.95 ;     1.20 ;     4.00 ;     3.02 ;     6.85
                 HD 32923 ; 5585. ;    15.9 ;  1.03 ;  4.91 ;       ;   0.869 ;   0.95 ;   Nor ;     0.06 ;     0.12 ;     0.26 ;     0.43 ;     0.63 ;     1.32 ;     2.85 ;     4.79
  2MASS J23080698+0319444 ; 3724. ;    15.9 ;  0.53 ; 10.98 ;  7.86 ;   0.042 ;   0.22 ;   Gai ;     0.33 ;     1.09 ;     0.85 ;     1.92 ;     1.29 ;     4.20 ;     3.29 ;     7.38
  2MASS J01115562+0455048 ; 3366. ;    15.9 ;  0.28 ; 12.94 ;  8.80 ;   0.011 ;   0.12 ;   Gai ;     0.52 ;     1.77 ;     1.20 ;     2.63 ;     1.04 ;     3.56 ;     2.41 ;     5.29
  2MASS J05334480+0156434 ; 3600. ;    15.9 ;  0.46 ; 11.54 ;  7.76 ;   0.029 ;   0.19 ;   Gai ;     0.30 ;     0.99 ;     0.74 ;     1.69 ;     0.98 ;     3.24 ;     2.44 ;     5.54
  2MASS J11314339+2240016 ; 3804. ;    15.9 ;  0.57 ; 10.36 ;  7.17 ;   0.051 ;   0.25 ;   Gai ;     0.45 ;     1.40 ;     1.15 ;     2.38 ;     1.89 ;     5.86 ;     4.84 ;     9.99
  2MASS J12215407+4208018 ; 4105. ;    15.9 ;  0.66 ;  9.46 ;  6.74 ;   0.097 ;   0.34 ;   Gai ;     0.36 ;     0.90 ;     1.03 ;     1.74 ;     1.89 ;     4.73 ;     5.43 ;     9.19
  2MASS J13045745-5226349 ; 4075. ;    15.9 ;  0.65 ;  9.16 ;  6.44 ;   0.092 ;   0.33 ;   Gai ;     0.30 ;     0.76 ;     0.85 ;     1.48 ;     1.54 ;     3.92 ;     4.39 ;     7.63
  2MASS J16482446-7258342 ; 3538. ;    15.9 ;  0.42 ; 11.38 ;  8.04 ;   0.024 ;   0.17 ;   Gai ;     0.34 ;     1.13 ;     0.84 ;     1.88 ;     1.01 ;     3.39 ;     2.50 ;     5.61
  2MASS J20334030+6145135 ; 3226. ;    15.9 ;  0.14 ; 12.45 ;  8.29 ;   0.003 ;   0.06 ;   Gai ;     0.41 ;     1.38 ;     0.90 ;     2.02 ;     0.42 ;     1.42 ;     0.93 ;     2.07
  2MASS J23503159-0933320 ; 3221. ;    16.0 ;  0.14 ; 13.45 ;  8.94 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.06 ;     1.29 ;     2.82 ;     0.61 ;     2.11 ;     1.32 ;     2.90
  2MASS J07041771-1030307 ; 3436. ;    16.0 ;  0.34 ; 11.25 ;  7.31 ;   0.016 ;   0.14 ;   Gai ;     0.23 ;     0.76 ;     0.56 ;     1.26 ;     0.56 ;     1.84 ;     1.35 ;     3.07
  2MASS J09531178-0341240 ; 3589. ;    16.0 ;  0.46 ; 10.57 ;  7.00 ;   0.028 ;   0.18 ;   Gai ;     0.20 ;     0.66 ;     0.50 ;     1.16 ;     0.65 ;     2.14 ;     1.64 ;     3.76
  2MASS J13205797+3416446 ; 3779. ;    16.0 ;  0.56 ; 10.67 ;  7.40 ;   0.048 ;   0.24 ;   Gai ;     0.27 ;     0.84 ;     0.71 ;     1.53 ;     1.12 ;     3.46 ;     2.89 ;     6.27
  2MASS J13314666+2916368 ; 3389. ;    16.0 ;  0.30 ; 12.05 ;  7.56 ;   0.012 ;   0.12 ;   Gai ;     0.26 ;     0.87 ;     0.62 ;     1.41 ;     0.56 ;     1.84 ;     1.33 ;     3.01
  2MASS J14254667+2337133 ; 4305. ;    16.0 ;  0.69 ; 10.05 ;  6.89 ;   0.139 ;   0.40 ;   Gai ;     0.55 ;     1.27 ;     1.76 ;     2.58 ;     3.24 ;     7.46 ;    10.36 ;    15.22
  2MASS J21574119-5100221 ; 3515. ;    16.0 ;  0.40 ; 10.47 ;  6.75 ;   0.022 ;   0.16 ;   Gai ;     0.17 ;     0.57 ;     0.43 ;     0.99 ;     0.50 ;     1.62 ;     1.23 ;     2.82
                HD 116442 ; 5236. ;    16.0 ;  0.78 ;  7.05 ;       ;   0.385 ;   0.64 ;   Nor ;     0.14 ;     0.29 ;     0.59 ;     0.99 ;     1.07 ;     2.26 ;     4.69 ;     7.88
  2MASS J17335314+1655129 ; 3000. ;    16.0 ;  0.14 ; 13.74 ;  8.90 ;   0.003 ;   0.06 ;   Gai ;     0.73 ;     2.80 ;     1.35 ;     2.03 ;     0.75 ;     2.87 ;     1.39 ;     2.09
  2MASS J22340049-2514323 ; 3648. ;    16.1 ;  0.49 ; 11.33 ;  7.73 ;   0.034 ;   0.20 ;   Gai ;     0.30 ;     1.00 ;     0.76 ;     1.72 ;     1.05 ;     3.50 ;     2.66 ;     6.05
  2MASS J23101566-2555530 ; 3598. ;    16.1 ;  0.46 ; 11.32 ;  7.84 ;   0.029 ;   0.19 ;   Gai ;     0.31 ;     1.03 ;     0.78 ;     1.76 ;     1.02 ;     3.38 ;     2.54 ;     5.75
  2MASS J03472333-0158195 ; 3584. ;    16.1 ;  0.45 ; 11.60 ;  7.80 ;   0.028 ;   0.18 ;   Gai ;     0.30 ;     1.01 ;     0.75 ;     1.71 ;     0.97 ;     3.23 ;     2.42 ;     5.48
  2MASS J16461372+1628407 ; 3499. ;    16.1 ;  0.39 ; 11.69 ;  7.95 ;   0.020 ;   0.16 ;   Gai ;     0.32 ;     1.07 ;     0.79 ;     1.77 ;     0.89 ;     2.95 ;     2.16 ;     4.86
    2MASS J1521010+505323 ; 2550. ;    16.1 ;  0.09 ;       ; 12.01 ;   0.000 ;   0.02 ;   R&B ;    31.02 ;   239.54 ;    35.21 ;    12.01 ;    13.85 ;   106.92 ;    15.72 ;     5.36
  2MASS J19164290-4553213 ; 3792. ;    16.1 ;  0.56 ;  9.45 ;  6.45 ;   0.050 ;   0.24 ;   Gai ;     0.17 ;     0.52 ;     0.45 ;     0.97 ;     0.71 ;     2.14 ;     1.84 ;     4.00
               HIP  50954 ; 6855. ;    16.1 ;  1.50 ;  4.08 ;       ;   5.070 ;   2.12 ;   Cha ;     0.76 ;     1.58 ;     4.31 ;     4.00 ;    15.24 ;    31.60 ;    85.86 ;    79.67
                HD 202575 ; 4656. ;    16.2 ;  0.71 ;  7.90 ;       ;   0.200 ;   0.48 ;   Nor ;     0.18 ;     0.39 ;     0.72 ;     1.04 ;     1.19 ;     2.54 ;     4.69 ;     6.74
                 HD 65907 ; 5861. ;    16.2 ;  0.94 ;  5.59 ;       ;   0.878 ;   0.94 ;   Nor ;     0.09 ;     0.19 ;     0.42 ;     0.70 ;     0.94 ;     1.96 ;     4.38 ;     7.33
                HD 109200 ; 5093. ;    16.2 ;  0.77 ;  7.14 ;       ;   0.336 ;   0.61 ;   Nor ;     0.13 ;     0.28 ;     0.57 ;     0.96 ;     1.00 ;     2.12 ;     4.34 ;     7.29
                HD 109200 ; 5117. ;    16.2 ;  0.79 ;  7.12 ;       ;   0.360 ;   0.63 ;   Nor ;     0.13 ;     0.28 ;     0.57 ;     0.96 ;     1.04 ;     2.20 ;     4.51 ;     7.56
  2MASS J07345632+1445544 ; 3504. ;    16.2 ;  0.40 ; 11.25 ;  7.29 ;   0.021 ;   0.16 ;   Gai ;     0.23 ;     0.75 ;     0.56 ;     1.28 ;     0.64 ;     2.12 ;     1.58 ;     3.61
  2MASS J01031408+2005523 ; 3553. ;    16.2 ;  0.43 ; 11.39 ;  7.67 ;   0.025 ;   0.17 ;   Gai ;     0.28 ;     0.93 ;     0.69 ;     1.58 ;     0.86 ;     2.84 ;     2.12 ;     4.81
  2MASS J01171538-3542569 ; 3579. ;    16.2 ;  0.45 ; 11.36 ;  7.84 ;   0.027 ;   0.18 ;   Gai ;     0.31 ;     1.03 ;     0.77 ;     1.74 ;     0.98 ;     3.27 ;     2.44 ;     5.53
  2MASS J23301341-2023271 ; 3481. ;    16.2 ;  0.38 ; 11.06 ;  7.20 ;   0.019 ;   0.15 ;   Gai ;     0.22 ;     0.71 ;     0.53 ;     1.21 ;     0.58 ;     1.92 ;     1.43 ;     3.26
    2MASS J0443376+000205 ; 2400. ;    16.2 ;  0.08 ;       ; 12.51 ;   0.000 ;   0.02 ;   R&B ;   195.02 ;  1694.05 ;   195.95 ;    34.17 ;    77.66 ;   674.56 ;    78.03 ;    13.61
  2MASS J07361202-5155213 ; 3428. ;    16.2 ;  0.33 ; 12.48 ;  8.55 ;   0.015 ;   0.13 ;   Gai ;     0.44 ;     1.51 ;     1.06 ;     2.34 ;     1.05 ;     3.56 ;     2.49 ;     5.52
  2MASS J08540524-1307301 ; 3400. ;    16.2 ;  0.31 ; 12.00 ;  8.05 ;   0.013 ;   0.13 ;   Gai ;     0.34 ;     1.14 ;     0.81 ;     1.81 ;     0.75 ;     2.51 ;     1.78 ;     3.98
  2MASS J09285333-0722148 ; 3498. ;    16.2 ;  0.39 ; 12.16 ;  8.45 ;   0.020 ;   0.16 ;   Gai ;     0.42 ;     1.42 ;     1.02 ;     2.27 ;     1.16 ;     3.91 ;     2.81 ;     6.25
  2MASS J09464844+7602388 ; 3800. ;    16.2 ;  0.57 ; 10.71 ;  7.44 ;   0.051 ;   0.25 ;   Gai ;     0.55 ;     1.71 ;     1.39 ;     2.86 ;     2.29 ;     7.18 ;     5.84 ;    11.99
  2MASS J13092037-4009264 ; 3473. ;    16.2 ;  0.37 ; 12.91 ;  8.79 ;   0.018 ;   0.15 ;   Gai ;     0.51 ;     1.73 ;     1.22 ;     2.68 ;     1.32 ;     4.51 ;     3.17 ;     7.00
  2MASS J16352740+3500577 ; 3199. ;    16.2 ;  0.14 ; 12.98 ;  8.61 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.70 ;     1.07 ;     2.38 ;     0.51 ;     1.75 ;     1.10 ;     2.44
  2MASS J22014901+1628027 ; 3589. ;    16.2 ;  0.46 ; 10.71 ;  7.01 ;   0.028 ;   0.18 ;   Gai ;     0.20 ;     0.66 ;     0.51 ;     1.16 ;     0.66 ;     2.15 ;     1.65 ;     3.77
    2MASS J0248410-165121 ; 2490. ;    16.2 ;  0.09 ;       ; 12.55 ;   0.000 ;   0.02 ;   R&B ;    79.37 ;   662.46 ;    84.59 ;    21.58 ;    33.87 ;   282.70 ;    36.10 ;     9.21
                 HD 23484 ; 5082. ;    16.2 ;  0.82 ;  6.97 ;       ;   0.378 ;   0.64 ;   Nor ;     0.12 ;     0.25 ;     0.52 ;     0.87 ;     0.98 ;     2.06 ;     4.22 ;     7.09
                 HD 53705 ; 5689. ;    16.3 ;  0.88 ;  5.56 ;       ;   0.683 ;   0.84 ;   Nor ;     0.08 ;     0.17 ;     0.37 ;     0.62 ;     0.78 ;     1.63 ;     3.57 ;     5.98
                HD 215648 ; 6138. ;    16.3 ;  1.17 ;  4.19 ;       ;   1.636 ;   1.26 ;   Nor ;     0.08 ;     0.16 ;     0.38 ;     0.57 ;     1.05 ;     2.20 ;     5.12 ;     7.74
  2MASS J22464232+1210214 ; 3676. ;    16.3 ;  0.51 ; 12.36 ;  7.94 ;   0.037 ;   0.21 ;   Gai ;     0.34 ;     1.13 ;     0.86 ;     1.96 ;     1.24 ;     4.15 ;     3.15 ;     7.16
  2MASS J00161455+1951385 ; 3298. ;    16.3 ;  0.21 ; 11.86 ;  7.88 ;   0.007 ;   0.09 ;   Gai ;     0.32 ;     1.06 ;     0.73 ;     1.64 ;     0.49 ;     1.64 ;     1.13 ;     2.55
  2MASS J00161607+1951515 ; 3211. ;    16.3 ;  0.14 ; 13.25 ;  8.89 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.01 ;     1.25 ;     2.75 ;     0.59 ;     2.06 ;     1.29 ;     2.83
  2MASS J10011079-3023249 ; 3582. ;    16.3 ;  0.45 ; 11.46 ;  7.60 ;   0.027 ;   0.18 ;   Gai ;     0.27 ;     0.90 ;     0.68 ;     1.55 ;     0.87 ;     2.87 ;     2.16 ;     4.92
  2MASS J10410932-3653436 ; 3654. ;    16.3 ;  0.49 ; 10.02 ;  6.91 ;   0.034 ;   0.20 ;   Gai ;     0.20 ;     0.65 ;     0.50 ;     1.16 ;     0.70 ;     2.28 ;     1.77 ;     4.07
  2MASS J14151707+4500536 ; 3463. ;    16.3 ;  0.36 ; 11.92 ;  8.01 ;   0.018 ;   0.15 ;   Gai ;     0.33 ;     1.11 ;     0.80 ;     1.80 ;     0.85 ;     2.85 ;     2.06 ;     4.64
  2MASS J21271685-0650391 ; 3649. ;    16.3 ;  0.49 ; 11.18 ;  8.05 ;   0.034 ;   0.20 ;   Gai ;     0.35 ;     1.18 ;     0.89 ;     2.02 ;     1.25 ;     4.16 ;     3.14 ;     7.10
  2MASS J21490591-7206085 ; 3918. ;    16.3 ;  0.61 ;  9.62 ;  6.53 ;   0.066 ;   0.28 ;   Gai ;     0.34 ;     0.95 ;     0.90 ;     1.73 ;     1.55 ;     4.38 ;     4.14 ;     7.98
  2MASS J13484861+0406022 ; 3299. ;    16.4 ;  0.20 ; 14.40 ;  9.76 ;   0.004 ;   0.07 ;   Ter ;     0.93 ;     3.32 ;     2.05 ;     4.36 ;     1.25 ;     4.49 ;     2.77 ;     5.88
  2MASS J07231489+4605145 ; 3746. ;    16.4 ;  0.54 ; 10.59 ;  7.34 ;   0.044 ;   0.23 ;   Gai ;     0.26 ;     0.82 ;     0.67 ;     1.48 ;     1.02 ;     3.24 ;     2.62 ;     5.83
    2MASS J1006319-165326 ; 2550. ;    16.4 ;  0.09 ;       ; 12.04 ;   0.000 ;   0.02 ;   R&B ;    31.80 ;   246.00 ;    36.03 ;    12.27 ;    14.19 ;   109.80 ;    16.08 ;     5.48
  2MASS J10394061-0655255 ; 3538. ;    16.4 ;  0.42 ; 11.32 ;  7.66 ;   0.024 ;   0.17 ;   Gai ;     0.28 ;     0.92 ;     0.69 ;     1.56 ;     0.83 ;     2.75 ;     2.05 ;     4.65
  2MASS J14254349+2337010 ; 3919. ;    16.4 ;  0.61 ;  9.81 ;  6.77 ;   0.067 ;   0.28 ;   Gai ;     0.37 ;     1.05 ;     0.99 ;     1.91 ;     1.73 ;     4.88 ;     4.60 ;     8.84
  2MASS J16230768-2442340 ; 3749. ;    16.4 ;  0.54 ; 10.28 ;  7.26 ;   0.044 ;   0.23 ;   Gai ;     0.25 ;     0.79 ;     0.64 ;     1.42 ;     0.98 ;     3.10 ;     2.52 ;     5.60
  2MASS J16342040+5709439 ; 3073. ;    16.4 ;  0.14 ; 13.13 ;  8.50 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.91 ;     1.05 ;     1.83 ;     0.54 ;     1.96 ;     1.08 ;     1.88
  2MASS J18405732-1322455 ; 3726. ;    16.4 ;  0.53 ; 10.69 ;  7.40 ;   0.042 ;   0.22 ;   Gai ;     0.26 ;     0.85 ;     0.68 ;     1.53 ;     1.02 ;     3.29 ;     2.61 ;     5.88
                 HD 76943 ; 6577. ;    16.4 ;  1.47 ;  3.97 ;       ;   3.405 ;   1.77 ;   Nor ;     0.30 ;     0.62 ;     1.58 ;     1.76 ;     5.37 ;    11.18 ;    28.36 ;    31.67
                HD 120780 ; 4989. ;    16.4 ;  0.76 ;  7.37 ;       ;   0.301 ;   0.58 ;   Nor ;     0.14 ;     0.30 ;     0.60 ;     1.01 ;     1.05 ;     2.22 ;     4.47 ;     7.46
                HD 158614 ; 5458. ;    16.4 ;  1.01 ;  5.31 ;       ;   0.762 ;   0.89 ;   Nor ;     0.06 ;     0.14 ;     0.29 ;     0.49 ;     0.69 ;     1.44 ;     3.09 ;     5.19
                HD 128311 ; 4917. ;    16.5 ;  0.63 ;  7.48 ;       ;   0.295 ;   0.57 ;   Bre ;     0.15 ;     0.32 ;     0.63 ;     1.01 ;     1.00 ;     2.12 ;     4.20 ;     6.79
  2MASS J00265268+7008326 ; 3716. ;    16.5 ;  0.53 ; 10.59 ;  7.41 ;   0.041 ;   0.22 ;   Gai ;     0.26 ;     0.86 ;     0.68 ;     1.53 ;     1.01 ;     3.30 ;     2.59 ;     5.88
  2MASS J03180742+3815081 ; 3852. ;    16.5 ;  0.59 ; 10.33 ;  7.02 ;   0.057 ;   0.26 ;   Gai ;     0.47 ;     1.39 ;     1.21 ;     2.41 ;     2.04 ;     6.10 ;     5.29 ;    10.56
  2MASS J03483822+7332352 ; 3612. ;    16.5 ;  0.47 ; 11.28 ;  7.99 ;   0.030 ;   0.19 ;   Gai ;     0.34 ;     1.13 ;     0.84 ;     1.91 ;     1.13 ;     3.76 ;     2.82 ;     6.37
  2MASS J06334998-5831426 ; 3525. ;    16.5 ;  0.41 ; 11.64 ;  7.90 ;   0.023 ;   0.17 ;   Gai ;     0.31 ;     1.05 ;     0.77 ;     1.74 ;     0.92 ;     3.06 ;     2.26 ;     5.09
  2MASS J08095807-5258054 ; 3488. ;    16.5 ;  0.38 ; 11.80 ;  7.99 ;   0.020 ;   0.16 ;   Gai ;     0.33 ;     1.10 ;     0.80 ;     1.80 ;     0.89 ;     2.98 ;     2.17 ;     4.88
    2MASS J1024099+181553 ; 2490. ;    16.5 ;  0.09 ;       ; 12.27 ;   0.000 ;   0.02 ;   R&B ;    62.58 ;   515.06 ;    67.49 ;    17.55 ;    26.71 ;   219.80 ;    28.80 ;     7.49
  2MASS J16143285+1906101 ; 3405. ;    16.5 ;  0.31 ; 12.99 ;  8.99 ;   0.013 ;   0.13 ;   Gai ;     0.57 ;     1.97 ;     1.34 ;     2.92 ;     1.26 ;     4.33 ;     2.95 ;     6.44
  2MASS J17301119-5138132 ; 3827. ;    16.5 ;  0.58 ;  9.67 ;  6.71 ;   0.054 ;   0.25 ;   Gai ;     0.32 ;     0.95 ;     0.82 ;     1.69 ;     1.36 ;     4.09 ;     3.52 ;     7.25
    2MASS J2226443-750342 ; 2440. ;    16.5 ;  0.08 ;       ; 12.35 ;   0.000 ;   0.02 ;   R&B ;   108.71 ;   924.61 ;   112.94 ;    23.60 ;    44.66 ;   379.79 ;    46.39 ;     9.69
  2MASS J00115302+2259047 ; 3456. ;    16.6 ;  0.36 ; 13.03 ;  8.86 ;   0.017 ;   0.14 ;   Gai ;     0.53 ;     1.81 ;     1.26 ;     2.77 ;     1.34 ;     4.58 ;     3.19 ;     7.02
  2MASS J01143421-5356316 ; 3708. ;    16.6 ;  0.52 ; 11.13 ;  7.80 ;   0.040 ;   0.22 ;   Gai ;     0.32 ;     1.06 ;     0.82 ;     1.86 ;     1.21 ;     4.01 ;     3.09 ;     7.02
  2MASS J01514865-1048120 ; 3580. ;    16.6 ;  0.45 ; 11.87 ;  8.38 ;   0.027 ;   0.18 ;   Gai ;     0.41 ;     1.38 ;     1.02 ;     2.28 ;     1.31 ;     4.40 ;     3.24 ;     7.25
  2MASS J23480312+4900573 ; 3570. ;    16.6 ;  0.44 ; 12.19 ;  8.77 ;   0.026 ;   0.18 ;   Gai ;     0.51 ;     1.72 ;     1.25 ;     2.76 ;     1.58 ;     5.36 ;     3.88 ;     8.61
  2MASS J08081359+2106094 ; 3443. ;    16.6 ;  0.35 ; 11.19 ;  7.34 ;   0.016 ;   0.14 ;   Gai ;     0.23 ;     0.77 ;     0.57 ;     1.29 ;     0.57 ;     1.89 ;     1.39 ;     3.17
  2MASS J18161819+0131277 ; 3431. ;    16.6 ;  0.34 ; 12.56 ;  8.74 ;   0.015 ;   0.13 ;   Gai ;     0.49 ;     1.69 ;     1.17 ;     2.58 ;     1.18 ;     4.03 ;     2.80 ;     6.18
  2MASS J21492590-6306519 ; 3394. ;    16.6 ;  0.30 ; 12.63 ;  8.74 ;   0.013 ;   0.13 ;   Gai ;     0.50 ;     1.70 ;     1.16 ;     2.56 ;     1.08 ;     3.68 ;     2.52 ;     5.56
                HD 122742 ; 5383. ;    16.6 ;  0.87 ;  6.27 ;       ;   0.535 ;   0.75 ;   Nor ;     0.10 ;     0.21 ;     0.44 ;     0.74 ;     0.89 ;     1.88 ;     3.99 ;     6.70
  2MASS J04585058+4950572 ; 3864. ;    16.6 ;  0.59 ;  9.88 ;  6.93 ;   0.059 ;   0.27 ;   Gai ;     0.37 ;     1.08 ;     0.96 ;     1.92 ;     1.62 ;     4.78 ;     4.25 ;     8.49
                 HD 48682 ; 5998. ;    16.6 ;  1.11 ;  5.25 ;       ;   1.343 ;   1.15 ;   Nor ;     0.08 ;     0.17 ;     0.38 ;     0.64 ;     1.01 ;     2.13 ;     4.82 ;     8.05
  2MASS J07532037-3326322 ; 3565. ;    16.7 ;  0.44 ; 11.58 ;  7.81 ;   0.026 ;   0.18 ;   Gai ;     0.30 ;     1.01 ;     0.75 ;     1.70 ;     0.94 ;     3.14 ;     2.34 ;     5.30
                 HD 64096 ; 5781. ;    16.7 ;  1.02 ;  5.16 ;       ;   0.979 ;   0.99 ;   Nor ;     0.07 ;     0.15 ;     0.32 ;     0.54 ;     0.79 ;     1.65 ;     3.65 ;     6.11
  2MASS J00061920-6550262 ; 3460. ;    16.7 ;  0.36 ; 12.22 ;  8.48 ;   0.017 ;   0.14 ;   Gai ;     0.43 ;     1.45 ;     1.03 ;     2.28 ;     1.08 ;     3.67 ;     2.60 ;     5.78
  2MASS J01213447-4139226 ; 3913. ;    16.7 ;  0.61 ; 10.23 ;  7.36 ;   0.066 ;   0.28 ;   Gai ;     0.47 ;     1.33 ;     1.24 ;     2.36 ;     2.16 ;     6.16 ;     5.71 ;    10.91
  2MASS J03434521+1640027 ; 3724. ;    16.7 ;  0.53 ; 10.84 ;  7.53 ;   0.042 ;   0.22 ;   Gai ;     0.28 ;     0.92 ;     0.72 ;     1.63 ;     1.09 ;     3.53 ;     2.78 ;     6.27
  2MASS J13254887-2822263 ; 3689. ;    16.7 ;  0.51 ; 11.08 ;  7.72 ;   0.038 ;   0.21 ;   Gai ;     0.31 ;     1.02 ;     0.78 ;     1.77 ;     1.13 ;     3.74 ;     2.86 ;     6.54
  2MASS J14170294+3142472 ; 3242. ;    16.7 ;  0.14 ; 13.42 ;  8.44 ;   0.004 ;   0.07 ;   Gai ;     0.44 ;     1.50 ;     0.98 ;     2.18 ;     0.48 ;     1.65 ;     1.08 ;     2.40
  2MASS J15072362+2456076 ; 3934. ;    16.7 ;  0.61 ; 10.06 ;  7.30 ;   0.069 ;   0.29 ;   Gai ;     0.43 ;     1.22 ;     1.16 ;     2.18 ;     2.02 ;     5.68 ;     5.40 ;    10.20
                 HD 25680 ; 5702. ;    16.7 ;  0.96 ;  5.90 ;       ;   0.820 ;   0.91 ;   Nor ;     0.10 ;     0.20 ;     0.44 ;     0.74 ;     1.01 ;     2.11 ;     4.63 ;     7.76
  2MASS J18311606+0650099 ; 3728. ;    16.7 ;  0.53 ; 10.85 ;  7.58 ;   0.042 ;   0.22 ;   Gai ;     0.29 ;     0.94 ;     0.74 ;     1.67 ;     1.12 ;     3.62 ;     2.86 ;     6.42
               HIP  29568 ; 5698. ;    16.7 ;  1.00 ;  6.50 ;       ;   0.700 ;   0.85 ;   Cha ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     1.32 ;     2.77 ;     6.06 ;    10.15
  2MASS J18502667-6203038 ; 3760. ;    16.7 ;  0.55 ; 10.77 ;  7.56 ;   0.046 ;   0.23 ;   Gai ;     0.29 ;     0.92 ;     0.75 ;     1.65 ;     1.17 ;     3.70 ;     3.02 ;     6.63
  2MASS J01384388-4514467 ; 3782. ;    16.8 ;  0.56 ; 10.82 ;  7.66 ;   0.048 ;   0.24 ;   Gai ;     0.31 ;     0.97 ;     0.81 ;     1.74 ;     1.28 ;     3.96 ;     3.31 ;     7.13
  2MASS J01384349-4514314 ; 3756. ;    16.8 ;  0.55 ; 10.44 ;  7.50 ;   0.045 ;   0.23 ;   Gai ;     0.28 ;     0.89 ;     0.73 ;     1.60 ;     1.13 ;     3.56 ;     2.91 ;     6.40
  2MASS J15194584+0439344 ; 3345. ;    16.8 ;  0.23 ; 13.89 ;  9.55 ;   0.006 ;   0.08 ;   Ter ;     0.80 ;     2.84 ;     1.82 ;     3.90 ;     1.24 ;     4.40 ;     2.82 ;     6.05
  2MASS J16312806+4710212 ; 3116. ;    16.8 ;  0.14 ; 14.04 ;  8.77 ;   0.002 ;   0.04 ;   Fou ;     0.59 ;     2.13 ;     1.20 ;     2.24 ;     0.52 ;     1.89 ;     1.07 ;     2.00
  2MASS J17395997-2707071 ; 3511. ;    16.8 ;  0.40 ; 12.35 ;  8.83 ;   0.021 ;   0.16 ;   Gai ;     0.52 ;     1.77 ;     1.26 ;     2.77 ;     1.46 ;     4.99 ;     3.54 ;     7.82
                HD 116443 ; 5105. ;    16.8 ;  0.77 ;  7.34 ;       ;   0.339 ;   0.61 ;   Nor ;     0.15 ;     0.31 ;     0.63 ;     1.06 ;     1.12 ;     2.37 ;     4.85 ;     8.13
               HIP   1463 ; 3639. ;    16.8 ;  0.41 ; 10.95 ;       ;   0.039 ;   0.22 ;   Cha ;     0.51 ;     1.74 ;     1.25 ;     2.75 ;     1.69 ;     5.82 ;     4.18 ;     9.16
  2MASS J03475809+0247161 ; 3630. ;    16.8 ;  0.48 ; 11.13 ;  7.96 ;   0.032 ;   0.20 ;   Gai ;     0.33 ;     1.12 ;     0.84 ;     1.90 ;     1.15 ;     3.83 ;     2.88 ;     6.53
  2MASS J23583264+0739304 ; 3581. ;    16.8 ;  0.45 ; 11.80 ;  7.91 ;   0.027 ;   0.18 ;   Gai ;     0.32 ;     1.07 ;     0.80 ;     1.80 ;     1.02 ;     3.40 ;     2.53 ;     5.73
  2MASS J11032125+1337571 ; 3210. ;    16.8 ;  0.14 ; 13.02 ;  8.76 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.85 ;     1.16 ;     2.57 ;     0.55 ;     1.90 ;     1.20 ;     2.64
  2MASS J14105747-3117253 ; 3738. ;    16.8 ;  0.54 ; 10.91 ;  7.55 ;   0.043 ;   0.23 ;   Gai ;     0.29 ;     0.92 ;     0.74 ;     1.64 ;     1.12 ;     3.60 ;     2.88 ;     6.42
  2MASS J16324524+1236460 ; 3573. ;    16.8 ;  0.45 ; 12.19 ;  8.43 ;   0.027 ;   0.18 ;   Gai ;     0.42 ;     1.42 ;     1.04 ;     2.33 ;     1.34 ;     4.52 ;     3.31 ;     7.41
  2MASS J16404524-4559590 ; 3425. ;    16.8 ;  0.33 ; 12.72 ;  8.89 ;   0.015 ;   0.13 ;   Gai ;     0.54 ;     1.85 ;     1.27 ;     2.79 ;     1.27 ;     4.35 ;     2.99 ;     6.56
    2MASS J2037071-113756 ; 2490. ;    16.8 ;  0.09 ;       ; 12.27 ;   0.000 ;   0.02 ;   R&B ;    62.58 ;   515.06 ;    67.49 ;    17.55 ;    26.71 ;   219.80 ;    28.80 ;     7.49
                 HD 65583 ; 5272. ;    16.8 ;  0.76 ;  6.98 ;       ;   0.376 ;   0.63 ;   Nor ;     0.13 ;     0.28 ;     0.58 ;     0.98 ;     1.03 ;     2.17 ;     4.52 ;     7.59
  2MASS J22344620+0402377 ; 3440. ;    16.8 ;  0.34 ; 12.98 ;  8.96 ;   0.016 ;   0.14 ;   Gai ;     0.56 ;     1.92 ;     1.32 ;     2.90 ;     1.36 ;     4.66 ;     3.22 ;     7.04
  2MASS J23545147+3831363 ; 3395. ;    16.9 ;  0.30 ; 13.20 ;  8.94 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.91 ;     1.30 ;     2.84 ;     1.20 ;     4.15 ;     2.81 ;     6.16
                 HD 55575 ; 5821. ;    16.9 ;  0.95 ;  5.64 ;       ;   0.873 ;   0.94 ;   Nor ;     0.09 ;     0.19 ;     0.42 ;     0.70 ;     0.94 ;     1.98 ;     4.40 ;     7.36
  2MASS J20360829-3607115 ; 3537. ;    16.9 ;  0.42 ; 11.74 ;  8.03 ;   0.023 ;   0.17 ;   Gai ;     0.34 ;     1.13 ;     0.83 ;     1.87 ;     1.00 ;     3.33 ;     2.45 ;     5.52
  2MASS J15501121+0057325 ; 3459. ;    16.9 ;  0.36 ; 12.54 ;  8.68 ;   0.017 ;   0.14 ;   Gai ;     0.48 ;     1.62 ;     1.14 ;     2.52 ;     1.21 ;     4.12 ;     2.90 ;     6.40
  2MASS J03101547+0554311 ; 3497. ;    16.9 ;  0.39 ; 11.88 ;  8.36 ;   0.020 ;   0.16 ;   Gai ;     0.40 ;     1.35 ;     0.97 ;     2.17 ;     1.10 ;     3.71 ;     2.68 ;     5.97
  2MASS J11111972+4325031 ; 3500. ;    16.9 ;  0.39 ; 10.90 ;  7.33 ;   0.021 ;   0.16 ;   Gai ;     0.23 ;     0.77 ;     0.57 ;     1.30 ;     0.65 ;     2.14 ;     1.59 ;     3.63
  2MASS J14081297+8035500 ; 3857. ;    16.9 ;  0.59 ; 10.41 ;  7.18 ;   0.058 ;   0.26 ;   Gai ;     0.49 ;     1.46 ;     1.27 ;     2.52 ;     2.15 ;     6.42 ;     5.59 ;    11.09
  2MASS J16090309+5256379 ; 3850. ;    16.9 ;  0.59 ; 10.24 ;  7.18 ;   0.057 ;   0.26 ;   Gai ;     0.44 ;     1.32 ;     1.15 ;     2.30 ;     1.94 ;     5.79 ;     5.03 ;    10.06
                HD 221354 ; 5221. ;    16.9 ;  0.85 ;  6.76 ;       ;   0.537 ;   0.76 ;   Bre ;     0.12 ;     0.25 ;     0.51 ;     0.86 ;     1.04 ;     2.20 ;     4.57 ;     7.68
  2MASS J22555984+1748399 ; 3844. ;    16.9 ;  0.58 ; 10.60 ;  7.32 ;   0.056 ;   0.26 ;   Gai ;     0.54 ;     1.63 ;     1.39 ;     2.77 ;     2.32 ;     7.03 ;     6.00 ;    11.96
                HD 130992 ; 4753. ;    16.9 ;  0.76 ;  7.79 ;       ;   0.248 ;   0.53 ;   Nor ;     0.17 ;     0.37 ;     0.70 ;     1.05 ;     1.23 ;     2.63 ;     4.98 ;     7.47
                HD 152391 ; 5346. ;    16.9 ;  0.85 ;  6.61 ;       ;   0.497 ;   0.73 ;   Nor ;     0.11 ;     0.24 ;     0.51 ;     0.85 ;     1.00 ;     2.12 ;     4.46 ;     7.49
               HIP    746 ; 6625. ;    17.0 ;  1.40 ;  2.36 ;       ;  28.000 ;   5.05 ;   Cha ;     0.16 ;     0.34 ;     0.88 ;     0.95 ;     4.88 ;    10.15 ;    26.07 ;    28.14
               HIP   7978 ; 6028. ;    17.0 ;  1.17 ;  5.64 ;       ;   1.600 ;   1.25 ;   Cha ;     0.11 ;     0.22 ;     0.51 ;     0.83 ;     1.44 ;     3.03 ;     6.88 ;    11.27
               HIP  12351 ; 3990. ;    17.0 ;  0.55 ;  9.59 ;       ;   0.110 ;   0.36 ;   Cha ;     0.35 ;     0.95 ;     0.96 ;     1.76 ;     1.75 ;     4.71 ;     4.79 ;     8.78
               HIP  97096 ; 5525. ;    17.0 ;  0.95 ;  9.23 ;       ;   0.054 ;   0.24 ;   Cha ;     0.48 ;     1.01 ;     2.12 ;     3.55 ;     2.54 ;     5.35 ;    11.25 ;    18.81
  2MASS J08570468+1138490 ; 3728. ;    17.0 ;  0.53 ; 10.65 ;  7.31 ;   0.042 ;   0.22 ;   Gai ;     0.25 ;     0.81 ;     0.65 ;     1.46 ;     0.97 ;     3.14 ;     2.50 ;     5.62
  2MASS J09034295+5202526 ; 3442. ;    17.0 ;  0.35 ; 12.98 ;  8.96 ;   0.016 ;   0.14 ;   Gai ;     0.56 ;     1.92 ;     1.32 ;     2.90 ;     1.38 ;     4.73 ;     3.26 ;     7.15
  2MASS J13011965-6311422 ; 3681. ;    17.0 ;  0.51 ; 11.02 ;  7.76 ;   0.037 ;   0.21 ;   Gai ;     0.31 ;     1.03 ;     0.79 ;     1.80 ;     1.14 ;     3.78 ;     2.88 ;     6.58
  2MASS J13194014+3320477 ; 3658. ;    17.0 ;  0.50 ; 10.65 ;  7.27 ;   0.035 ;   0.21 ;   Gai ;     0.24 ;     0.78 ;     0.60 ;     1.38 ;     0.85 ;     2.81 ;     2.16 ;     4.95
  2MASS J14304779-0838465 ; 3943. ;    17.0 ;  0.62 ;  9.46 ;  6.62 ;   0.070 ;   0.29 ;   Gai ;     0.32 ;     0.87 ;     0.85 ;     1.61 ;     1.49 ;     4.12 ;     4.02 ;     7.62
  2MASS J18163109+4533276 ; 4008. ;    17.0 ;  0.63 ; 10.36 ;  7.26 ;   0.080 ;   0.31 ;   Gai ;     0.55 ;     1.47 ;     1.49 ;     2.65 ;     2.69 ;     7.21 ;     7.33 ;    13.05
               HIP   6379 ; 5213. ;    17.0 ;  0.85 ;  7.31 ;       ;   0.390 ;   0.65 ;   Cha ;     0.15 ;     0.32 ;     0.66 ;     1.11 ;     1.26 ;     2.66 ;     5.51 ;     9.24
                  HD 7924 ; 5136. ;    17.0 ;  0.77 ;  7.17 ;       ;   0.372 ;   0.64 ;   Bre ;     0.14 ;     0.29 ;     0.59 ;     0.99 ;     1.07 ;     2.26 ;     4.63 ;     7.77
  2MASS J07495087-0317194 ; 3252. ;    17.0 ;  0.16 ; 12.42 ;  8.04 ;   0.004 ;   0.07 ;   Gai ;     0.35 ;     1.18 ;     0.79 ;     1.78 ;     0.41 ;     1.39 ;     0.93 ;     2.09
  2MASS J07494215-0320338 ; 3247. ;    17.0 ;  0.15 ; 13.17 ;  8.89 ;   0.004 ;   0.07 ;   Gai ;     0.57 ;     1.96 ;     1.25 ;     2.74 ;     0.65 ;     2.24 ;     1.43 ;     3.14
                 HD 62613 ; 5370. ;    17.0 ;  0.83 ;  6.54 ;       ;   0.483 ;   0.72 ;   Nor ;     0.11 ;     0.24 ;     0.50 ;     0.84 ;     0.96 ;     2.03 ;     4.29 ;     7.20
    2MASS J0517376-334902 ; 2490. ;    17.1 ;  0.09 ;       ; 12.00 ;   0.000 ;   0.02 ;   R&B ;    49.87 ;   404.39 ;    54.45 ;    14.44 ;    21.28 ;   172.57 ;    23.24 ;     6.16
    2MASS J1224522-123835 ; 2400. ;    17.1 ;  0.08 ;       ; 12.57 ;   0.000 ;   0.02 ;   R&B ;   205.55 ;  1788.93 ;   206.13 ;    35.83 ;    81.85 ;   712.34 ;    82.08 ;    14.27
  2MASS J09043103+1625011 ; 3867. ;    17.1 ;  0.58 ;       ;  9.10 ;   0.064 ;   0.28 ;   Ter ;          ;          ;          ;          ;          ;          ;          ;         
  2MASS J09043103+1625011 ; 3531. ;    17.1 ;  0.41 ;       ;  9.10 ;   0.022 ;   0.16 ;   Ter ;     0.60 ;     2.08 ;     1.47 ;     3.21 ;     1.74 ;     5.96 ;     4.21 ;     9.24
                 HD 76151 ; 5598. ;    17.1 ;  0.92 ;  6.01 ;       ;   0.700 ;   0.85 ;   Nor ;     0.10 ;     0.20 ;     0.44 ;     0.74 ;     0.95 ;     2.00 ;     4.33 ;     7.27
                 HD 81997 ; 6457. ;    17.1 ;  1.30 ;  4.60 ;       ;   2.474 ;   1.52 ;   Nor ;     0.27 ;     0.56 ;     1.39 ;     1.69 ;     4.25 ;     8.86 ;    21.88 ;    26.53
  2MASS J22360966-0050298 ; 3782. ;    17.1 ;  0.56 ; 10.07 ;  7.04 ;   0.048 ;   0.24 ;   Gai ;     0.23 ;     0.70 ;     0.59 ;     1.28 ;     0.93 ;     2.87 ;     2.42 ;     5.26
  2MASS J00211961-4544465 ; 3809. ;    17.1 ;  0.57 ; 10.47 ;  7.41 ;   0.052 ;   0.25 ;   Gai ;     0.48 ;     1.49 ;     1.23 ;     2.53 ;     2.03 ;     6.29 ;     5.20 ;    10.67
  2MASS J02274591+0425557 ; 4023. ;    17.1 ;  0.64 ;  8.78 ;  5.99 ;   0.083 ;   0.31 ;   Gai ;     0.24 ;     0.62 ;     0.66 ;     1.19 ;     1.18 ;     3.08 ;     3.29 ;     5.97
  2MASS J09162598-6204160 ; 3310. ;    17.1 ;  0.22 ; 12.68 ;  8.47 ;   0.007 ;   0.09 ;   Gai ;     0.44 ;     1.48 ;     1.00 ;     2.21 ;     0.69 ;     2.36 ;     1.58 ;     3.52
  2MASS J09422327+5559015 ; 3440. ;    17.1 ;  0.34 ; 12.53 ;  8.37 ;   0.016 ;   0.14 ;   Gai ;     0.40 ;     1.36 ;     0.96 ;     2.14 ;     0.98 ;     3.30 ;     2.34 ;     5.21
               HIP  86736 ; 6388. ;    17.1 ;  1.40 ;  4.97 ;       ;   2.800 ;   1.62 ;   Cha ;     0.26 ;     0.54 ;     1.31 ;     1.67 ;     4.34 ;     9.07 ;    22.05 ;    28.04
                HD 111395 ; 5483. ;    17.2 ;  0.88 ;  6.29 ;       ;   0.589 ;   0.79 ;   Nor ;     0.10 ;     0.22 ;     0.47 ;     0.79 ;     0.97 ;     2.04 ;     4.37 ;     7.33
                HD 177565 ; 5495. ;    17.2 ;  0.91 ;  6.16 ;       ;   0.636 ;   0.82 ;   Nor ;     0.10 ;     0.21 ;     0.44 ;     0.75 ;     0.95 ;     2.00 ;     4.28 ;     7.18
  2MASS J05292704+1534383 ; 3779. ;    17.2 ;  0.56 ; 10.66 ;  7.56 ;   0.048 ;   0.24 ;   Gai ;     0.30 ;     0.92 ;     0.77 ;     1.66 ;     1.21 ;     3.76 ;     3.14 ;     6.78
    2MASS J0123112-692138 ; 2490. ;    17.2 ;  0.09 ;       ; 12.32 ;   0.000 ;   0.02 ;   R&B ;    65.28 ;   538.71 ;    70.25 ;    18.20 ;    27.86 ;   229.89 ;    29.98 ;     7.77
  2MASS J08000210-4002212 ; 3881. ;    17.2 ;  0.60 ; 10.01 ;  7.05 ;   0.061 ;   0.27 ;   Gai ;     0.40 ;     1.17 ;     1.05 ;     2.07 ;     1.80 ;     5.25 ;     4.73 ;     9.31
  2MASS J10120819-1837038 ; 3882. ;    17.2 ;  0.60 ;  9.99 ;  7.05 ;   0.061 ;   0.27 ;   Gai ;     0.40 ;     1.16 ;     1.04 ;     2.05 ;     1.78 ;     5.19 ;     4.69 ;     9.22
    2MASS J1141440-223215 ; 2490. ;    17.2 ;  0.09 ;       ; 12.63 ;   0.000 ;   0.02 ;   R&B ;    84.98 ;   711.94 ;    90.27 ;    22.90 ;    36.26 ;   303.82 ;    38.52 ;     9.77
  2MASS J19122937+3533526 ; 3615. ;    17.2 ;  0.47 ; 11.99 ;  8.40 ;   0.030 ;   0.19 ;   Gai ;     0.42 ;     1.41 ;     1.05 ;     2.35 ;     1.40 ;     4.72 ;     3.50 ;     7.85
  2MASS J22062259+1722206 ; 3400. ;    17.2 ;  0.31 ; 13.16 ;  8.94 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.91 ;     1.30 ;     2.85 ;     1.22 ;     4.21 ;     2.86 ;     6.27
               HIP  88694 ; 5919. ;    17.2 ;  1.12 ;  6.07 ;       ;   1.100 ;   1.05 ;   Cha ;     0.11 ;     0.24 ;     0.54 ;     0.90 ;     1.39 ;     2.92 ;     6.54 ;    10.93
                 HD 17051 ; 5998. ;    17.2 ;  1.11 ;  5.39 ;       ;   1.343 ;   1.15 ;   Nor ;     0.09 ;     0.18 ;     0.41 ;     0.68 ;     1.09 ;     2.28 ;     5.17 ;     8.64
  2MASS J05530180+2507440 ; 3484. ;    17.3 ;  0.38 ; 12.44 ;  8.55 ;   0.019 ;   0.15 ;   Gai ;     0.44 ;     1.50 ;     1.07 ;     2.38 ;     1.19 ;     4.03 ;     2.87 ;     6.38
                  HD 3765 ; 4943. ;    17.3 ;  0.86 ;  7.34 ;       ;   0.372 ;   0.64 ;   Nor ;     0.14 ;     0.30 ;     0.59 ;     0.96 ;     1.16 ;     2.45 ;     4.89 ;     8.00
                 HD 67199 ; 5070. ;    17.3 ;  0.82 ;  7.16 ;       ;   0.374 ;   0.64 ;   Nor ;     0.13 ;     0.28 ;     0.57 ;     0.95 ;     1.07 ;     2.25 ;     4.60 ;     7.72
  2MASS J07072291-2127271 ; 3702. ;    17.3 ;  0.52 ; 11.14 ;  7.63 ;   0.039 ;   0.22 ;   Gai ;     0.29 ;     0.97 ;     0.75 ;     1.71 ;     1.10 ;     3.65 ;     2.81 ;     6.42
  2MASS J13550260-2905257 ; 3975. ;    17.3 ;  0.62 ;  9.60 ;  6.51 ;   0.075 ;   0.30 ;   Gai ;     0.35 ;     0.95 ;     0.95 ;     1.76 ;     1.68 ;     4.56 ;     4.57 ;     8.46
                HD 135204 ; 5309. ;    17.3 ;  0.85 ;  6.58 ;       ;   0.483 ;   0.72 ;   Nor ;     0.11 ;     0.23 ;     0.49 ;     0.82 ;     0.97 ;     2.04 ;     4.27 ;     7.18
                 HD 56986 ; 7129. ;    17.3 ;  1.61 ;  3.53 ;       ;   5.638 ;   2.21 ;   Nor ;     1.39 ;     2.88 ;     8.42 ;     6.55 ;    29.39 ;    60.69 ;   177.52 ;   138.10
  2MASS J04484738+1003025 ; 3412. ;    17.3 ;  0.32 ; 12.15 ;  8.13 ;   0.014 ;   0.13 ;   Gai ;     0.35 ;     1.19 ;     0.84 ;     1.89 ;     0.81 ;     2.71 ;     1.92 ;     4.30
                HD 110897 ; 5754. ;    17.4 ;  0.83 ;  5.96 ;       ;   0.636 ;   0.80 ;   Nor ;     0.10 ;     0.21 ;     0.47 ;     0.78 ;     0.92 ;     1.94 ;     4.26 ;     7.14
                HD 156897 ; 6808. ;    17.4 ;  1.33 ;  4.38 ;       ;   3.200 ;   1.69 ;   Nor ;     0.76 ;     1.58 ;     4.23 ;     4.05 ;    12.72 ;    26.40 ;    70.85 ;    67.84
  2MASS J02070382+4938441 ; 3393. ;    17.4 ;  0.30 ; 12.28 ;  8.37 ;   0.013 ;   0.13 ;   Gai ;     0.40 ;     1.37 ;     0.95 ;     2.12 ;     0.88 ;     2.97 ;     2.07 ;     4.60
    2MASS J0417374-080000 ; 2550. ;    17.4 ;  0.09 ;       ; 12.18 ;   0.000 ;   0.02 ;   R&B ;    35.67 ;   278.57 ;    40.15 ;    13.52 ;    15.92 ;   124.34 ;    17.92 ;     6.04
  2MASS J16412829-4359109 ; 3572. ;    17.4 ;  0.44 ; 11.65 ;  8.14 ;   0.027 ;   0.18 ;   Gai ;     0.36 ;     1.21 ;     0.89 ;     2.01 ;     1.13 ;     3.80 ;     2.81 ;     6.32
                HD 143761 ; 5702. ;    17.4 ;  0.97 ;  5.40 ;       ;   0.838 ;   0.92 ;   Nor ;     0.08 ;     0.16 ;     0.35 ;     0.58 ;     0.80 ;     1.68 ;     3.68 ;     6.18
                HD 142267 ; 5675. ;    17.5 ;  0.84 ;  6.09 ;       ;   0.617 ;   0.79 ;   Nor ;     0.10 ;     0.22 ;     0.48 ;     0.80 ;     0.95 ;     1.99 ;     4.35 ;     7.29
  2MASS J12202551+0035013 ; 3764. ;    17.5 ;  0.55 ; 10.14 ;  6.86 ;   0.046 ;   0.23 ;   Gai ;     0.21 ;     0.64 ;     0.53 ;     1.17 ;     0.82 ;     2.57 ;     2.14 ;     4.71
  2MASS J20184454+1550463 ; 3578. ;    17.5 ;  0.45 ; 11.80 ;  8.17 ;   0.027 ;   0.18 ;   Gai ;     0.37 ;     1.23 ;     0.91 ;     2.05 ;     1.17 ;     3.91 ;     2.90 ;     6.51
               HIP  33277 ; 5950. ;    17.5 ;  1.13 ;  5.88 ;       ;   1.220 ;   1.10 ;   Cha ;     0.11 ;     0.22 ;     0.50 ;     0.84 ;     1.33 ;     2.78 ;     6.26 ;    10.46
               HIP  25283 ; 4350. ;    17.5 ;  0.64 ;  9.25 ;       ;   0.130 ;   0.39 ;   Cha ;     0.36 ;     0.81 ;     1.20 ;     1.73 ;     1.99 ;     4.50 ;     6.67 ;     9.65
  2MASS J23545647+5036148 ; 3622. ;    17.5 ;  0.48 ; 12.79 ;  8.80 ;   0.031 ;   0.19 ;   Gai ;     0.52 ;     1.78 ;     1.30 ;     2.90 ;     1.78 ;     6.04 ;     4.43 ;     9.85
  2MASS J22503761+3451212 ; 3681. ;    17.5 ;  0.51 ; 11.79 ;  8.28 ;   0.037 ;   0.21 ;   Gai ;     0.41 ;     1.37 ;     1.03 ;     2.33 ;     1.49 ;     5.01 ;     3.77 ;     8.53
  2MASS J00285391+5022330 ; 3180. ;    17.5 ;  0.14 ; 13.19 ;  8.85 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.03 ;     1.23 ;     2.60 ;     0.59 ;     2.08 ;     1.26 ;     2.67
  2MASS J23584342+4643452 ; 3991. ;    17.5 ;  0.63 ;  9.69 ;  6.66 ;   0.078 ;   0.30 ;   Gai ;     0.37 ;     1.00 ;     1.02 ;     1.86 ;     1.82 ;     4.89 ;     4.97 ;     9.08
    2MASS J1253124+403403 ; 2550. ;    17.5 ;  0.09 ;       ; 12.19 ;   0.000 ;   0.02 ;   R&B ;    35.97 ;   281.05 ;    40.46 ;    13.62 ;    16.05 ;   125.45 ;    18.06 ;     6.08
                HD 139664 ; 6653. ;    17.5 ;  1.29 ;  4.64 ;       ;   2.746 ;   1.58 ;   Nor ;     0.52 ;     1.09 ;     2.81 ;     2.99 ;     8.36 ;    17.38 ;    44.87 ;    47.64
                HD 153525 ; 4732. ;    17.5 ;  0.73 ;  7.91 ;       ;   0.225 ;   0.50 ;   Nor ;     0.18 ;     0.40 ;     0.74 ;     1.10 ;     1.25 ;     2.68 ;     5.04 ;     7.48
                 HD 48737 ; 6577. ;    17.5 ;  1.68 ;  3.36 ;       ;   4.447 ;   2.02 ;   Nor ;     0.22 ;     0.47 ;     1.18 ;     1.32 ;     4.61 ;     9.60 ;    24.36 ;    27.19
  2MASS J10314321+5706571 ; 4150. ;    17.6 ;  0.66 ;  9.71 ;  6.98 ;   0.106 ;   0.35 ;   Gai ;     0.42 ;     1.03 ;     1.24 ;     2.02 ;     2.27 ;     5.58 ;     6.67 ;    10.90
               HIP  18450 ; 4320. ;    17.6 ;  0.63 ;  8.97 ;       ;   0.170 ;   0.44 ;   Cha ;     0.31 ;     0.70 ;     1.00 ;     1.48 ;     1.80 ;     4.11 ;     5.94 ;     8.78
                HD 145675 ; 5280. ;    17.6 ;  0.73 ;  6.61 ;       ;   0.646 ;   0.83 ;   Bre ;     0.11 ;     0.23 ;     0.49 ;     0.82 ;     0.97 ;     2.04 ;     4.26 ;     7.16
                HD 193664 ; 5781. ;    17.6 ;  0.95 ;  5.92 ;       ;   0.849 ;   0.93 ;   Nor ;     0.10 ;     0.21 ;     0.47 ;     0.78 ;     1.05 ;     2.21 ;     4.89 ;     8.19
  2MASS J23435310+3235388 ; 3449. ;    17.6 ;  0.35 ; 11.80 ;  7.86 ;   0.017 ;   0.14 ;   Gai ;     0.31 ;     1.02 ;     0.74 ;     1.66 ;     0.77 ;     2.55 ;     1.85 ;     4.16
  2MASS J05295204-0326295 ; 3465. ;    17.6 ;  0.37 ; 12.11 ;  8.28 ;   0.018 ;   0.15 ;   Gai ;     0.38 ;     1.29 ;     0.92 ;     2.06 ;     1.00 ;     3.37 ;     2.41 ;     5.38
  2MASS J07044576-3836072 ; 3692. ;    17.6 ;  0.52 ; 12.32 ;  8.95 ;   0.038 ;   0.21 ;   Gai ;     0.59 ;     2.01 ;     1.49 ;     3.32 ;     2.20 ;     7.47 ;     5.53 ;    12.35
  2MASS J07075044+6712046 ; 3709. ;    17.6 ;  0.52 ; 11.23 ;  7.87 ;   0.040 ;   0.22 ;   Gai ;     0.33 ;     1.10 ;     0.85 ;     1.93 ;     1.26 ;     4.16 ;     3.21 ;     7.27
    2MASS J1440229+133923 ; 2490. ;    17.6 ;  0.09 ;       ; 12.40 ;   0.000 ;   0.02 ;   R&B ;    69.86 ;   578.85 ;    74.92 ;    19.31 ;    29.81 ;   247.02 ;    31.97 ;     8.24
  2MASS J20514174-7918403 ; 3495. ;    17.6 ;  0.39 ; 11.91 ;  8.46 ;   0.020 ;   0.16 ;   Gai ;     0.42 ;     1.43 ;     1.03 ;     2.28 ;     1.16 ;     3.93 ;     2.82 ;     6.28
  2MASS J21071038-1355262 ; 3752. ;    17.6 ;  0.54 ;  9.85 ;  6.22 ;   0.045 ;   0.23 ;   Gai ;     0.15 ;     0.46 ;     0.38 ;     0.86 ;     0.59 ;     1.84 ;     1.52 ;     3.41
                  HD 1237 ; 5321. ;    17.6 ;  0.85 ;  6.59 ;       ;   0.488 ;   0.72 ;   Nor ;     0.11 ;     0.24 ;     0.50 ;     0.83 ;     0.98 ;     2.06 ;     4.33 ;     7.28
                HD 126053 ; 5598. ;    17.6 ;  0.84 ;  6.26 ;       ;   0.583 ;   0.78 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.83 ;     0.98 ;     2.07 ;     4.47 ;     7.50
  2MASS J06521707-2623145 ; 3775. ;    17.7 ;  0.55 ; 10.95 ;  7.54 ;   0.047 ;   0.24 ;   Gai ;     0.29 ;     0.91 ;     0.76 ;     1.64 ;     1.18 ;     3.67 ;     3.05 ;     6.61
               HIP  38931 ; 4453. ;    17.7 ;  0.66 ;  8.18 ;       ;   0.330 ;   0.62 ;   Cha ;     0.21 ;     0.45 ;     0.76 ;     1.05 ;     1.48 ;     3.24 ;     5.45 ;     7.49
  2MASS J18502117-2655250 ; 3949. ;    17.7 ;  0.62 ;  9.78 ;  6.99 ;   0.071 ;   0.29 ;   Gai ;     0.38 ;     1.04 ;     1.01 ;     1.91 ;     1.79 ;     4.94 ;     4.81 ;     9.03
                HD 190406 ; 5781. ;    17.7 ;  0.98 ;  5.80 ;       ;   0.903 ;   0.96 ;   Nor ;     0.09 ;     0.20 ;     0.44 ;     0.74 ;     1.02 ;     2.15 ;     4.76 ;     7.97
                HD 189567 ; 5623. ;    17.7 ;  0.86 ;  6.08 ;       ;   0.623 ;   0.80 ;   Nor ;     0.10 ;     0.21 ;     0.46 ;     0.77 ;     0.93 ;     1.97 ;     4.27 ;     7.16
  2MASS J02190305+3521181 ; 3433. ;    17.7 ;  0.34 ; 12.60 ;  8.66 ;   0.015 ;   0.13 ;   Gai ;     0.47 ;     1.61 ;     1.12 ;     2.48 ;     1.13 ;     3.85 ;     2.68 ;     5.93
  2MASS J02532611+1724324 ; 3377. ;    17.7 ;  0.29 ; 12.84 ;  8.72 ;   0.012 ;   0.12 ;   Gai ;     0.49 ;     1.69 ;     1.15 ;     2.53 ;     1.03 ;     3.52 ;     2.40 ;     5.29
  2MASS J03435253+1640198 ; 3897. ;    17.7 ;  0.60 ; 10.00 ;  7.05 ;   0.063 ;   0.27 ;   Gai ;     0.41 ;     1.17 ;     1.07 ;     2.08 ;     1.83 ;     5.28 ;     4.84 ;     9.41
  2MASS J11170748-2748485 ; 3941. ;    17.7 ;  0.62 ;  9.85 ;  7.05 ;   0.070 ;   0.29 ;   Gai ;     0.39 ;     1.08 ;     1.04 ;     1.97 ;     1.84 ;     5.11 ;     4.92 ;     9.29
  2MASS J11343803-2352146 ; 3745. ;    17.7 ;  0.54 ; 11.24 ;  8.09 ;   0.044 ;   0.23 ;   Gai ;     0.38 ;     1.23 ;     0.98 ;     2.15 ;     1.50 ;     4.82 ;     3.84 ;     8.45
  2MASS J20564846-0450490 ; 3399. ;    17.7 ;  0.31 ; 11.91 ;  7.82 ;   0.013 ;   0.13 ;   Gai ;     0.30 ;     1.00 ;     0.72 ;     1.61 ;     0.66 ;     2.21 ;     1.58 ;     3.55
               HIP  15799 ; 5097. ;    17.7 ;  0.82 ;  7.05 ;       ;   0.550 ;   0.77 ;   Cha ;     0.13 ;     0.27 ;     0.55 ;     0.92 ;     1.12 ;     2.37 ;     4.85 ;     8.14
               HIP  22451 ; 5115. ;    17.7 ;  0.82 ;  7.64 ;       ;   0.330 ;   0.60 ;   Cha ;     0.17 ;     0.36 ;     0.74 ;     1.24 ;     1.34 ;     2.83 ;     5.79 ;     9.70
  2MASS J10415064-3637507 ; 3704. ;    17.7 ;  0.52 ; 11.43 ;  8.09 ;   0.039 ;   0.22 ;   Gai ;     0.37 ;     1.25 ;     0.95 ;     2.15 ;     1.40 ;     4.67 ;     3.56 ;     8.07
                 HD 99491 ; 5438. ;    17.8 ;  0.82 ;  6.49 ;       ;   0.708 ;   0.86 ;   Bre ;     0.11 ;     0.24 ;     0.51 ;     0.85 ;     1.06 ;     2.23 ;     4.75 ;     7.97
                HD 102438 ; 5433. ;    17.8 ;  0.83 ;  6.48 ;       ;   0.505 ;   0.73 ;   Nor ;     0.11 ;     0.24 ;     0.50 ;     0.84 ;     0.97 ;     2.05 ;     4.35 ;     7.31
                HD 165499 ; 5821. ;    17.8 ;  1.00 ;  5.47 ;       ;   0.967 ;   0.99 ;   Nor ;     0.08 ;     0.17 ;     0.38 ;     0.64 ;     0.92 ;     1.92 ;     4.27 ;     7.14
                 HD 81997 ; 5058. ;    17.8 ;  0.81 ;  7.18 ;       ;   0.362 ;   0.63 ;   Nor ;     0.13 ;     0.28 ;     0.57 ;     0.96 ;     1.06 ;     2.23 ;     4.55 ;     7.63
  2MASS J10415183-3638001 ; 3804. ;    17.8 ;  0.57 ; 10.26 ;  7.23 ;   0.051 ;   0.25 ;   Gai ;     0.43 ;     1.32 ;     1.09 ;     2.26 ;     1.78 ;     5.54 ;     4.58 ;     9.49
                 HD 82443 ; 5287. ;    17.8 ;  0.61 ;  7.05 ;       ;   0.447 ;   0.69 ;   Bre ;     0.14 ;     0.29 ;     0.61 ;     1.02 ;     1.00 ;     2.12 ;     4.42 ;     7.42
                HD 125276 ; 6026. ;    17.8 ;  0.97 ;  5.87 ;       ;   1.045 ;   1.01 ;   Nor ;     0.12 ;     0.25 ;     0.56 ;     0.93 ;     1.31 ;     2.75 ;     6.24 ;    10.24
               HIP  43422 ; 4325. ;    17.8 ;  0.63 ;  9.16 ;       ;   0.270 ;   0.56 ;   Cha ;     0.34 ;     0.77 ;     1.11 ;     1.64 ;     2.25 ;     5.12 ;     7.40 ;    10.89
  2MASS J00574455+0551205 ; 3876. ;    17.8 ;  0.59 ; 10.38 ;  7.48 ;   0.060 ;   0.27 ;   Gai ;     0.49 ;     1.44 ;     1.28 ;     2.50 ;     2.17 ;     6.40 ;     5.68 ;    11.12
  2MASS J16590962+2058160 ; 3364. ;    17.8 ;  0.28 ; 12.44 ;  8.34 ;   0.011 ;   0.12 ;   Gai ;     0.40 ;     1.35 ;     0.93 ;     2.08 ;     0.80 ;     2.72 ;     1.88 ;     4.18
               HIP  45383 ; 4624. ;    17.8 ;  0.70 ;  8.07 ;       ;   0.270 ;   0.55 ;   Cha ;     0.20 ;     0.43 ;     0.78 ;     1.11 ;     1.39 ;     2.99 ;     5.46 ;     7.72
  2MASS J04072048-2429129 ; 3290. ;    17.8 ;  0.20 ; 12.44 ;  8.24 ;   0.006 ;   0.09 ;   Gai ;     0.39 ;     1.30 ;     0.88 ;     1.97 ;     0.56 ;     1.90 ;     1.28 ;     2.87
  2MASS J16582531+1358106 ; 3198. ;    17.8 ;  0.14 ; 13.23 ;  8.80 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.91 ;     1.19 ;     2.62 ;     0.57 ;     1.97 ;     1.22 ;     2.69
  2MASS J17160063+1103274 ; 3825. ;    17.8 ;  0.58 ; 10.90 ;  7.63 ;   0.054 ;   0.25 ;   Gai ;     0.62 ;     1.93 ;     1.60 ;     3.21 ;     2.68 ;     8.28 ;     6.86 ;    13.77
  2MASS J13085562+4904495 ; 3698. ;    17.8 ;  0.52 ; 11.10 ;  7.90 ;   0.039 ;   0.22 ;   Gai ;     0.34 ;     1.13 ;     0.86 ;     1.96 ;     1.27 ;     4.22 ;     3.21 ;     7.33
                 HD 46588 ; 6026. ;    17.9 ;  1.03 ;  5.43 ;       ;   1.178 ;   1.07 ;   Nor ;     0.10 ;     0.20 ;     0.46 ;     0.75 ;     1.13 ;     2.37 ;     5.38 ;     8.82
  2MASS J00155808-1636578 ; 3077. ;    17.9 ;  0.13 ; 13.47 ;  8.19 ;   0.001 ;   0.04 ;   Fou ;     0.44 ;     1.56 ;     0.89 ;     1.57 ;     0.36 ;     1.30 ;     0.74 ;     1.30
              HD 177474/5 ; 6039. ;    17.9 ;  1.29 ;  4.20 ;       ;   1.865 ;   1.35 ;   Nor ;     0.06 ;     0.12 ;     0.27 ;     0.44 ;     0.83 ;     1.73 ;     3.96 ;     6.42
                 HD 31560 ; 4702. ;    17.9 ;  0.53 ;  8.13 ;       ;   0.214 ;   0.49 ;   Bre ;     0.21 ;     0.44 ;     0.82 ;     1.20 ;     1.18 ;     2.52 ;     4.69 ;     6.87
  2MASS J01322625-2154172 ; 3641. ;    17.9 ;  0.49 ; 11.23 ;  7.98 ;   0.033 ;   0.20 ;   Gai ;     0.34 ;     1.13 ;     0.86 ;     1.94 ;     1.19 ;     3.96 ;     2.99 ;     6.77
    2MASS J0741068+173845 ; 2620. ;    17.9 ;  0.09 ;       ; 12.01 ;   0.000 ;   0.02 ;   R&B ;    19.68 ;   141.64 ;    23.25 ;    10.57 ;     9.24 ;    66.54 ;    10.92 ;     4.97
  2MASS J11162217-1441359 ; 3902. ;    17.9 ;  0.60 ; 10.08 ;  7.28 ;   0.064 ;   0.28 ;   Gai ;     0.43 ;     1.22 ;     1.12 ;     2.17 ;     1.93 ;     5.55 ;     5.11 ;     9.87
  2MASS J15041856+6023044 ; 3685. ;    17.9 ;  0.51 ; 11.06 ;  7.70 ;   0.037 ;   0.21 ;   Gai ;     0.30 ;     1.00 ;     0.77 ;     1.75 ;     1.11 ;     3.67 ;     2.80 ;     6.41
  2MASS J20425709-1855048 ; 3785. ;    17.9 ;  0.56 ; 10.79 ;  7.56 ;   0.049 ;   0.24 ;   Gai ;     0.30 ;     0.92 ;     0.77 ;     1.66 ;     1.22 ;     3.78 ;     3.17 ;     6.82
  2MASS J21345036+5132138 ; 3570. ;    17.9 ;  0.44 ; 11.87 ;  8.04 ;   0.026 ;   0.18 ;   Gai ;     0.34 ;     1.14 ;     0.85 ;     1.91 ;     1.07 ;     3.56 ;     2.64 ;     5.95
                 HD 23754 ; 6637. ;    17.9 ;  1.46 ;  4.23 ;       ;   3.485 ;   1.78 ;   Nor ;     0.41 ;     0.85 ;     2.20 ;     2.35 ;     7.39 ;    15.37 ;    39.56 ;    42.41
                 HD 35854 ; 4920. ;    17.9 ;  0.78 ;  7.69 ;       ;   0.300 ;   0.58 ;   Nor ;     0.17 ;     0.35 ;     0.70 ;     1.13 ;     1.25 ;     2.65 ;     5.23 ;     8.46
                HD 115383 ; 5888. ;    18.0 ;  1.10 ;  5.19 ;       ;   1.225 ;   1.11 ;   Nor ;     0.07 ;     0.16 ;     0.35 ;     0.59 ;     0.92 ;     1.93 ;     4.31 ;     7.21
  2MASS J00215604-3124215 ; 3600. ;    18.0 ;  0.46 ; 11.18 ;  7.67 ;   0.029 ;   0.19 ;   Gai ;     0.28 ;     0.94 ;     0.71 ;     1.62 ;     0.93 ;     3.09 ;     2.33 ;     5.29
                  HD 2025 ; 4864. ;    18.0 ;  0.72 ;  7.93 ;       ;   0.244 ;   0.52 ;   Nor ;     0.19 ;     0.40 ;     0.78 ;     1.22 ;     1.28 ;     2.73 ;     5.31 ;     8.37
                 HD 64379 ; 6412. ;    18.0 ;  1.22 ;  5.00 ;       ;   2.119 ;   1.41 ;   Nor ;     0.28 ;     0.59 ;     1.45 ;     1.81 ;     4.15 ;     8.66 ;    21.18 ;    26.48
                HD 183870 ; 4943. ;    18.0 ;  0.78 ;  7.52 ;       ;   0.306 ;   0.58 ;   Nor ;     0.15 ;     0.32 ;     0.64 ;     1.05 ;     1.14 ;     2.43 ;     4.84 ;     7.90
                HD 154345 ; 5370. ;    18.1 ;  0.83 ;  6.77 ;       ;   0.483 ;   0.72 ;   Nor ;     0.13 ;     0.26 ;     0.56 ;     0.94 ;     1.08 ;     2.28 ;     4.80 ;     8.06
    2MASS J1246517+314811 ; 2550. ;    18.1 ;  0.09 ;       ; 12.23 ;   0.000 ;   0.02 ;   R&B ;    37.17 ;   291.23 ;    41.74 ;    14.01 ;    16.59 ;   129.99 ;    18.63 ;     6.25
                 HD 42807 ; 5546. ;    18.1 ;  0.87 ;  6.44 ;       ;   0.603 ;   0.79 ;   Nor ;     0.12 ;     0.24 ;     0.52 ;     0.88 ;     1.07 ;     2.26 ;     4.86 ;     8.15
                 HD 69897 ; 6252. ;    18.1 ;  1.11 ;  5.14 ;       ;   1.585 ;   1.23 ;   Nor ;     0.18 ;     0.37 ;     0.88 ;     1.23 ;     2.33 ;     4.87 ;    11.52 ;    16.10
                HD 117176 ; 5433. ;    18.1 ;  1.12 ;  4.97 ;       ;   0.920 ;   0.98 ;   Nor ;     0.05 ;     0.11 ;     0.24 ;     0.41 ;     0.64 ;     1.34 ;     2.86 ;     4.80
  2MASS J16484597-1544198 ; 3719. ;    18.2 ;  0.53 ; 10.96 ;  7.66 ;   0.041 ;   0.22 ;   Gai ;     0.30 ;     0.98 ;     0.77 ;     1.74 ;     1.15 ;     3.76 ;     2.94 ;     6.65
  2MASS J18160224+1354480 ; 3871. ;    18.2 ;  0.59 ; 10.26 ;  7.34 ;   0.060 ;   0.27 ;   Gai ;     0.46 ;     1.34 ;     1.19 ;     2.35 ;     2.02 ;     5.96 ;     5.29 ;    10.41
    2MASS J2351504-253736 ; 2490. ;    18.2 ;  0.09 ;       ; 12.47 ;   0.000 ;   0.02 ;   R&B ;    74.14 ;   616.45 ;    79.28 ;    20.33 ;    31.64 ;   263.07 ;    33.83 ;     8.68
  2MASS J21481529+2755435 ; 3573. ;    18.2 ;  0.44 ; 12.09 ;  8.51 ;   0.027 ;   0.18 ;   Gai ;     0.44 ;     1.48 ;     1.09 ;     2.42 ;     1.38 ;     4.67 ;     3.42 ;     7.63
  2MASS J23071984-0415330 ; 3771. ;    18.2 ;  0.55 ; 10.84 ;  7.64 ;   0.047 ;   0.24 ;   Gai ;     0.31 ;     0.96 ;     0.79 ;     1.72 ;     1.24 ;     3.87 ;     3.20 ;     6.94
               HIP  72567 ; 6027. ;    18.2 ;  1.17 ;  5.99 ;       ;   1.300 ;   1.13 ;   Cha ;     0.13 ;     0.26 ;     0.60 ;     0.99 ;     1.62 ;     3.40 ;     7.73 ;    12.66
                 HD 39091 ; 5888. ;    18.2 ;  1.04 ;  5.66 ;       ;   1.095 ;   1.04 ;   Nor ;     0.09 ;     0.20 ;     0.44 ;     0.73 ;     1.09 ;     2.28 ;     5.10 ;     8.53
                HD 109085 ; 6839. ;    18.2 ;  1.43 ;  4.30 ;       ;   3.768 ;   1.83 ;   Nor ;     0.81 ;     1.67 ;     4.53 ;     4.25 ;    14.59 ;    30.26 ;    81.87 ;    76.78
               HIP  64583 ; 5357. ;    18.2 ;  0.89 ;  5.01 ;       ;   3.800 ;   2.01 ;   Cha ;     0.05 ;     0.11 ;     0.24 ;     0.40 ;     0.79 ;     1.68 ;     3.55 ;     5.97
               HIP  19921 ; 6927. ;    18.3 ;  1.50 ;  4.60 ;       ;   3.800 ;   1.83 ;   Cha ;     1.23 ;     2.54 ;     7.04 ;     6.24 ;    22.73 ;    47.09 ;   130.32 ;   115.51
  2MASS J14133119-0657323 ; 3970. ;    18.3 ;  0.62 ; 10.23 ;  7.39 ;   0.074 ;   0.30 ;   Gai ;     0.49 ;     1.35 ;     1.33 ;     2.43 ;     2.36 ;     6.47 ;     6.35 ;    11.64
  2MASS J22251705+5924495 ; 3440. ;    18.3 ;  0.34 ; 12.97 ;  8.74 ;   0.016 ;   0.14 ;   Gai ;     0.49 ;     1.69 ;     1.17 ;     2.59 ;     1.20 ;     4.09 ;     2.85 ;     6.29
  2MASS J22542171+6059439 ; 3536. ;    18.3 ;  0.42 ; 12.83 ;  8.84 ;   0.023 ;   0.17 ;   Gai ;     0.52 ;     1.78 ;     1.28 ;     2.82 ;     1.55 ;     5.27 ;     3.77 ;     8.32
  2MASS J03232241+1141134 ; 3440. ;    18.3 ;  0.34 ; 12.25 ;  8.39 ;   0.016 ;   0.14 ;   Gai ;     0.41 ;     1.38 ;     0.97 ;     2.17 ;     0.99 ;     3.34 ;     2.37 ;     5.26
  2MASS J08514386+1807299 ; 3639. ;    18.3 ;  0.49 ; 11.60 ;  8.28 ;   0.033 ;   0.20 ;   Gai ;     0.40 ;     1.34 ;     1.00 ;     2.25 ;     1.39 ;     4.66 ;     3.48 ;     7.85
  2MASS J12230024+6401506 ; 3560. ;    18.3 ;  0.44 ; 11.62 ;  7.94 ;   0.025 ;   0.17 ;   Gai ;     0.32 ;     1.08 ;     0.80 ;     1.81 ;     1.00 ;     3.33 ;     2.47 ;     5.58
  2MASS J12350069+0949425 ; 3643. ;    18.3 ;  0.49 ; 11.46 ;  7.99 ;   0.033 ;   0.20 ;   Gai ;     0.34 ;     1.14 ;     0.86 ;     1.95 ;     1.19 ;     3.99 ;     3.00 ;     6.81
  2MASS J16014360+3010502 ; 3430. ;    18.3 ;  0.34 ; 12.52 ;  8.67 ;   0.015 ;   0.13 ;   Gai ;     0.48 ;     1.62 ;     1.13 ;     2.49 ;     1.14 ;     3.87 ;     2.70 ;     5.96
  2MASS J16251302-2156141 ; 4013. ;    18.3 ;  0.63 ; 10.46 ;  7.55 ;   0.081 ;   0.31 ;   Gai ;     0.58 ;     1.55 ;     1.58 ;     2.80 ;     2.87 ;     7.67 ;     7.82 ;    13.84
  2MASS J16553799-3204032 ; 4017. ;    18.3 ;  0.64 ;  9.68 ;  6.92 ;   0.082 ;   0.31 ;   Gai ;     0.38 ;     1.00 ;     1.04 ;     1.87 ;     1.88 ;     4.98 ;     5.20 ;     9.33
  2MASS J16575357+4722016 ; 3675. ;    18.3 ;  0.51 ; 10.72 ;  6.87 ;   0.036 ;   0.21 ;   Gai ;     0.20 ;     0.65 ;     0.50 ;     1.15 ;     0.71 ;     2.35 ;     1.82 ;     4.20
               HIP  49699 ; 5055. ;    18.3 ;  0.80 ;  7.71 ;       ;   0.340 ;   0.61 ;   Cha ;     0.17 ;     0.36 ;     0.74 ;     1.24 ;     1.34 ;     2.84 ;     5.77 ;     9.66
                 HD 87883 ; 4941. ;    18.3 ;  0.71 ;  7.56 ;       ;   0.331 ;   0.61 ;   Bre ;     0.16 ;     0.33 ;     0.66 ;     1.07 ;     1.14 ;     2.41 ;     4.80 ;     7.84
  2MASS J20284361-1128307 ; 3408. ;    18.3 ;  0.32 ; 12.56 ;  8.39 ;   0.014 ;   0.13 ;   Gai ;     0.41 ;     1.38 ;     0.97 ;     2.15 ;     0.93 ;     3.15 ;     2.20 ;     4.90
                HD 206860 ; 5821. ;    18.4 ;  0.98 ;  5.98 ;       ;   0.929 ;   0.97 ;   Nor ;     0.11 ;     0.22 ;     0.49 ;     0.82 ;     1.15 ;     2.41 ;     5.34 ;     8.94
    2MASS J0148386-302439 ; 2550. ;    18.4 ;  0.09 ;       ; 12.30 ;   0.000 ;   0.02 ;   R&B ;    39.39 ;   309.96 ;    44.08 ;    14.72 ;    17.58 ;   138.35 ;    19.68 ;     6.57
  2MASS J06570468+3045235 ; 4051. ;    18.4 ;  0.64 ;  9.82 ;  7.10 ;   0.088 ;   0.32 ;   Gai ;     0.42 ;     1.09 ;     1.17 ;     2.04 ;     2.12 ;     5.51 ;     5.94 ;    10.37
    2MASS J1438082+640836 ; 2350. ;    18.4 ;  0.08 ;       ; 12.98 ;   0.000 ;   0.01 ;   R&B ;   560.00 ;  4958.61 ;   537.58 ;    74.25 ;   214.35 ;  1897.98 ;   205.77 ;    28.42
  2MASS J10394540-4430368 ; 3576. ;    18.4 ;  0.45 ; 11.84 ;  8.00 ;   0.027 ;   0.18 ;   Gai ;     0.34 ;     1.12 ;     0.83 ;     1.88 ;     1.07 ;     3.56 ;     2.65 ;     5.98
  2MASS J08292191+0355092 ; 3602. ;    18.4 ;  0.46 ; 11.52 ;  7.93 ;   0.029 ;   0.19 ;   Gai ;     0.33 ;     1.09 ;     0.81 ;     1.84 ;     1.07 ;     3.56 ;     2.67 ;     6.03
               HIP  46651 ; 6928. ;    18.4 ;  1.50 ;  3.66 ;       ;  10.000 ;   2.97 ;   Cha ;     0.79 ;     1.64 ;     4.54 ;     4.01 ;    18.66 ;    38.65 ;   107.06 ;    94.69
                 HD 53143 ; 5224. ;    18.4 ;  0.85 ;  6.82 ;       ;   0.453 ;   0.70 ;   Nor ;     0.12 ;     0.25 ;     0.53 ;     0.88 ;     1.03 ;     2.18 ;     4.53 ;     7.61
                 HD 84737 ; 5808. ;    18.4 ;  1.13 ;  5.10 ;       ;   1.224 ;   1.11 ;   Nor ;     0.07 ;     0.14 ;     0.32 ;     0.54 ;     0.86 ;     1.81 ;     4.01 ;     6.71
                 HD 25665 ; 4864. ;    18.5 ;  0.76 ;  7.70 ;       ;   0.272 ;   0.55 ;   Nor ;     0.17 ;     0.35 ;     0.69 ;     1.09 ;     1.21 ;     2.57 ;     5.00 ;     7.88
  2MASS J11240434+3808108 ; 3229. ;    18.5 ;  0.17 ; 14.55 ;  9.93 ;   0.003 ;   0.06 ;   Ter ;     1.06 ;     3.90 ;     2.27 ;     4.81 ;     1.19 ;     4.36 ;     2.54 ;     5.38
  2MASS J09011748+1515523 ; 3992. ;    18.5 ;  0.63 ;  9.59 ;  6.80 ;   0.078 ;   0.30 ;   Gai ;     0.35 ;     0.95 ;     0.97 ;     1.77 ;     1.72 ;     4.63 ;     4.72 ;     8.63
                 HD 25329 ; 4819. ;    18.5 ;  0.58 ;  8.49 ;       ;   0.153 ;   0.41 ;   Nor ;     0.25 ;     0.53 ;     1.02 ;     1.56 ;     1.37 ;     2.92 ;     5.57 ;     8.57
                 HD 58946 ; 7112. ;    18.5 ;  1.40 ;  4.18 ;       ;   4.224 ;   1.91 ;   Nor ;     1.80 ;     3.71 ;    10.81 ;     8.51 ;    32.88 ;    67.94 ;   197.77 ;   155.63
                HD 202275 ; 6180. ;    18.5 ;  1.34 ;  4.50 ;       ;   2.206 ;   1.46 ;   Nor ;     0.10 ;     0.22 ;     0.51 ;     0.74 ;     1.62 ;     3.38 ;     7.90 ;    11.61
  2MASS J00512963+5818071 ; 3833. ;    18.5 ;  0.58 ; 10.75 ;  7.83 ;   0.055 ;   0.26 ;   Gai ;     0.58 ;     1.77 ;     1.49 ;     2.98 ;     2.49 ;     7.62 ;     6.40 ;    12.82
  2MASS J15123818+4543464 ; 3169. ;    18.5 ;  0.14 ; 13.34 ;  8.98 ;   0.003 ;   0.06 ;   Gai ;     0.63 ;     2.24 ;     1.33 ;     2.73 ;     0.65 ;     2.30 ;     1.36 ;     2.81
                 HD 73667 ; 5058. ;    18.5 ;  0.74 ;  7.60 ;       ;   0.302 ;   0.58 ;   Nor ;     0.16 ;     0.35 ;     0.70 ;     1.18 ;     1.19 ;     2.52 ;     5.12 ;     8.57
  2MASS J18541711+1058091 ; 3379. ;    18.6 ;  0.25 ;       ;  9.38 ;   0.007 ;   0.09 ;   Ter ;     0.72 ;     2.52 ;     1.66 ;     3.57 ;     1.23 ;     4.31 ;     2.84 ;     6.12
                 HD 13579 ; 5134. ;    18.6 ;  0.77 ;  7.13 ;       ;   0.468 ;   0.71 ;   Bre ;     0.13 ;     0.28 ;     0.58 ;     0.97 ;     1.11 ;     2.34 ;     4.81 ;     8.07
                HD 185395 ; 6730. ;    18.6 ;  1.38 ;  4.49 ;       ;   3.290 ;   1.72 ;   Nor ;     0.62 ;     1.30 ;     3.41 ;     3.44 ;    10.74 ;    22.32 ;    58.72 ;    59.21
  2MASS J18545365+1058401 ; 3990. ;    18.6 ;  0.63 ;  9.63 ;  6.70 ;   0.077 ;   0.30 ;   Gai ;     0.36 ;     0.97 ;     0.98 ;     1.80 ;     1.75 ;     4.71 ;     4.80 ;     8.77
  2MASS J02122925-0804095 ; 3545. ;    18.6 ;  0.43 ; 12.05 ;  8.65 ;   0.024 ;   0.17 ;   Gai ;     0.47 ;     1.60 ;     1.16 ;     2.57 ;     1.43 ;     4.83 ;     3.49 ;     7.75
  2MASS J23553981-0608327 ; 3701. ;    18.6 ;  0.52 ; 11.16 ;  7.60 ;   0.039 ;   0.22 ;   Gai ;     0.29 ;     0.96 ;     0.74 ;     1.69 ;     1.09 ;     3.60 ;     2.76 ;     6.33
  2MASS J08442310-4428213 ; 3563. ;    18.6 ;  0.44 ; 10.69 ;  7.21 ;   0.026 ;   0.18 ;   Gai ;     0.22 ;     0.73 ;     0.55 ;     1.26 ;     0.69 ;     2.28 ;     1.72 ;     3.94
              HD 137107/8 ; 5888. ;    18.6 ;  1.12 ;  5.00 ;       ;   1.270 ;   1.13 ;   Nor ;     0.07 ;     0.14 ;     0.32 ;     0.54 ;     0.85 ;     1.79 ;     4.01 ;     6.71
  2MASS J00080642+4757025 ; 3374. ;    18.6 ;  0.28 ; 12.81 ;  8.52 ;   0.011 ;   0.12 ;   Gai ;     0.44 ;     1.50 ;     1.03 ;     2.28 ;     0.89 ;     3.01 ;     2.07 ;     4.59
                HD 129502 ; 6823. ;    18.7 ;  1.57 ;  3.88 ;       ;   4.500 ;   2.00 ;   Nor ;     0.63 ;     1.31 ;     3.53 ;     3.34 ;    12.50 ;    25.93 ;    69.89 ;    66.20
                HD 222335 ; 5212. ;    18.7 ;  0.81 ;  7.18 ;       ;   0.408 ;   0.66 ;   Nor ;     0.14 ;     0.30 ;     0.62 ;     1.05 ;     1.17 ;     2.47 ;     5.11 ;     8.57
  2MASS J02065718+4511045 ; 3953. ;    18.7 ;  0.62 ; 10.34 ;  7.40 ;   0.072 ;   0.29 ;   Gai ;     0.52 ;     1.43 ;     1.38 ;     2.55 ;     2.45 ;     6.82 ;     6.56 ;    12.15
  2MASS J23381743-4131037 ; 3542. ;    18.7 ;  0.42 ; 12.00 ;  8.36 ;   0.024 ;   0.17 ;   Gai ;     0.40 ;     1.36 ;     0.99 ;     2.21 ;     1.20 ;     4.05 ;     2.95 ;     6.60
    2MASS J0544115-243301 ; 2490. ;    18.7 ;  0.09 ;       ; 12.53 ;   0.000 ;   0.02 ;   R&B ;    78.03 ;   650.64 ;    83.23 ;    21.26 ;    33.30 ;   277.66 ;    35.52 ;     9.07
  2MASS J11072772-1917293 ; 3760. ;    18.7 ;  0.55 ; 10.46 ;  7.45 ;   0.046 ;   0.23 ;   Gai ;     0.28 ;     0.87 ;     0.71 ;     1.56 ;     1.11 ;     3.49 ;     2.86 ;     6.28
  2MASS J14542790+3532569 ; 3403. ;    18.7 ;  0.31 ; 12.37 ;  8.24 ;   0.013 ;   0.13 ;   Gai ;     0.38 ;     1.27 ;     0.89 ;     1.99 ;     0.83 ;     2.79 ;     1.97 ;     4.39
  2MASS J16142197-2830362 ; 3330. ;    18.7 ;  0.24 ; 12.92 ;  8.92 ;   0.009 ;   0.10 ;   Gai ;     0.56 ;     1.93 ;     1.27 ;     2.79 ;     0.99 ;     3.41 ;     2.26 ;     4.94
  2MASS J16313507+1733494 ; 3424. ;    18.7 ;  0.33 ; 12.78 ;  8.93 ;   0.015 ;   0.13 ;   Gai ;     0.55 ;     1.89 ;     1.30 ;     2.84 ;     1.30 ;     4.45 ;     3.06 ;     6.70
  2MASS J17134048-0825144 ; 3444. ;    18.7 ;  0.35 ; 12.03 ;  8.12 ;   0.016 ;   0.14 ;   Gai ;     0.35 ;     1.18 ;     0.85 ;     1.89 ;     0.87 ;     2.91 ;     2.08 ;     4.66
    2MASS J0019457+521317 ; 2400. ;    18.7 ;  0.08 ;       ; 12.79 ;   0.000 ;   0.02 ;   R&B ;   249.40 ;  2184.96 ;   248.39 ;    42.67 ;    99.31 ;   870.03 ;    98.91 ;    16.99
                HD 200525 ; 5834. ;    18.7 ;  1.01 ;  5.67 ;       ;   0.996 ;   1.00 ;   Nor ;     0.09 ;     0.19 ;     0.43 ;     0.71 ;     1.03 ;     2.16 ;     4.79 ;     8.02
                HD 210302 ; 6383. ;    18.7 ;  1.28 ;  4.95 ;       ;   2.290 ;   1.47 ;   Nor ;     0.25 ;     0.52 ;     1.27 ;     1.63 ;     3.85 ;     8.03 ;    19.51 ;    24.90
  2MASS J06014571+1305015 ; 3586. ;    18.8 ;  0.45 ; 12.14 ;  8.44 ;   0.028 ;   0.18 ;   Gai ;     0.43 ;     1.43 ;     1.05 ;     2.36 ;     1.37 ;     4.60 ;     3.38 ;     7.57
  2MASS J13233281+2914149 ; 4243. ;    18.8 ;  0.68 ;  8.96 ;  6.26 ;   0.125 ;   0.38 ;   Gai ;     0.30 ;     0.69 ;     0.92 ;     1.43 ;     1.68 ;     3.94 ;     5.26 ;     8.18
    2MASS J1403223+300754 ; 2440. ;    18.8 ;  0.08 ;       ; 12.68 ;   0.000 ;   0.02 ;   R&B ;   144.65 ;  1246.27 ;   148.45 ;    30.39 ;    59.42 ;   511.92 ;    60.98 ;    12.48
               HIP   4151 ; 6495. ;    18.8 ;  1.40 ;  4.91 ;       ;   3.400 ;   1.77 ;   Cha ;     0.36 ;     0.74 ;     1.85 ;     2.18 ;     6.27 ;    13.06 ;    32.51 ;    38.41
                  HD 4747 ; 5297. ;    18.8 ;  0.81 ;  7.15 ;       ;   0.435 ;   0.68 ;   Nor ;     0.15 ;     0.31 ;     0.64 ;     1.08 ;     1.21 ;     2.56 ;     5.34 ;     8.97
  2MASS J18451027+0620158 ; 3678. ;    18.8 ;  0.51 ; 11.00 ;  7.66 ;   0.037 ;   0.21 ;   Gai ;     0.29 ;     0.98 ;     0.75 ;     1.70 ;     1.08 ;     3.58 ;     2.73 ;     6.24
  2MASS J05015057+0345551 ; 3740. ;    18.9 ;  0.54 ; 11.39 ;  8.08 ;   0.043 ;   0.23 ;   Gai ;     0.38 ;     1.22 ;     0.97 ;     2.14 ;     1.48 ;     4.78 ;     3.79 ;     8.36
  2MASS J20300192+0023553 ; 3211. ;    18.9 ;  0.17 ; 14.55 ;  9.91 ;   0.003 ;   0.06 ;   Ter ;     1.06 ;     3.90 ;     2.25 ;     4.76 ;     1.15 ;     4.20 ;     2.43 ;     5.14
    2MASS J2237325+392239 ; 2350. ;    18.9 ;  0.08 ;       ; 13.34 ;   0.000 ;   0.01 ;   R&B ;   773.13 ;  6890.88 ;   736.50 ;   100.36 ;   295.93 ;  2637.59 ;   281.90 ;    38.41
  2MASS J22485459+1819592 ; 3279. ;    18.9 ;  0.19 ; 14.53 ;  9.96 ;   0.004 ;   0.07 ;   Ter ;     1.06 ;     3.84 ;     2.31 ;     4.86 ;     1.35 ;     4.90 ;     2.94 ;     6.21
    2MASS J1332244-044112 ; 2550. ;    18.9 ;  0.09 ;       ; 12.37 ;   0.000 ;   0.02 ;   R&B ;    41.74 ;   329.91 ;    46.56 ;    15.47 ;    18.63 ;   147.26 ;    20.78 ;     6.90
                   HD 693 ; 6152. ;    18.9 ;  1.07 ;  4.91 ;       ;   1.381 ;   1.15 ;   Nor ;     0.11 ;     0.24 ;     0.56 ;     0.84 ;     1.42 ;     2.98 ;     6.92 ;    10.37
  2MASS J08014355+2342271 ; 3741. ;    18.9 ;  0.54 ; 10.99 ;  7.67 ;   0.044 ;   0.23 ;   Gai ;     0.31 ;     0.98 ;     0.78 ;     1.74 ;     1.20 ;     3.86 ;     3.09 ;     6.85
               HIP  43947 ; 6642. ;    18.9 ;  1.40 ;  8.20 ;       ;   0.570 ;   0.72 ;   Cha ;     2.90 ;     6.03 ;    15.41 ;    16.68 ;    32.53 ;    67.70 ;   172.94 ;   187.15
  2MASS J04465175-1116476 ; 3359. ;    19.0 ;  0.27 ; 12.30 ;  8.14 ;   0.010 ;   0.11 ;   Gai ;     0.36 ;     1.21 ;     0.84 ;     1.88 ;     0.69 ;     2.32 ;     1.62 ;     3.62
  2MASS J17101899-1444575 ; 3620. ;    19.0 ;  0.47 ; 11.97 ;  8.43 ;   0.031 ;   0.19 ;   Gai ;     0.43 ;     1.44 ;     1.07 ;     2.39 ;     1.44 ;     4.85 ;     3.59 ;     8.06
               HIP  29800 ; 7043. ;    19.0 ;  1.60 ;  5.14 ;       ;   2.800 ;   1.56 ;   Cha ;     2.28 ;     4.72 ;    13.47 ;    11.10 ;    40.32 ;    83.38 ;   238.05 ;   196.13
               HIP  42881 ; 3413. ;    19.0 ;  0.26 ; 10.69 ;       ;   0.095 ;   0.34 ;   Cha ;     0.31 ;     1.05 ;     0.73 ;     1.62 ;     1.03 ;     3.49 ;     2.42 ;     5.36
               HIP  98921 ; 6156. ;    19.0 ;  1.30 ;  6.32 ;       ;   1.000 ;   0.98 ;   Cha ;     0.23 ;     0.48 ;     1.11 ;     1.66 ;     2.88 ;     6.03 ;    13.99 ;    20.95
  2MASS J23350028+0136193 ; 4238. ;    19.0 ;  0.68 ;  9.67 ;  6.88 ;   0.124 ;   0.38 ;   Gai ;     0.43 ;     1.02 ;     1.33 ;     2.06 ;     2.46 ;     5.80 ;     7.58 ;    11.70
  2MASS J08370799+1507475 ; 3596. ;    19.0 ;  0.46 ; 11.80 ;  8.12 ;   0.029 ;   0.19 ;   Gai ;     0.36 ;     1.20 ;     0.90 ;     2.02 ;     1.18 ;     3.94 ;     2.93 ;     6.61
    2MASS J1124048+380805 ; 2440. ;    19.0 ;  0.08 ;       ; 12.71 ;   0.000 ;   0.02 ;   R&B ;   148.48 ;  1280.61 ;   152.21 ;    31.11 ;    60.99 ;   526.02 ;    62.52 ;    12.78
  2MASS J12355841-4556202 ; 3543. ;    19.0 ;  0.42 ; 11.16 ;  7.67 ;   0.024 ;   0.17 ;   Gai ;     0.28 ;     0.93 ;     0.69 ;     1.57 ;     0.84 ;     2.77 ;     2.07 ;     4.68
  2MASS J06090772-4953170 ; 3660. ;    19.0 ;  0.50 ; 11.08 ;  7.82 ;   0.035 ;   0.20 ;   Gai ;     0.32 ;     1.05 ;     0.80 ;     1.82 ;     1.13 ;     3.76 ;     2.86 ;     6.50
               HIP  89825 ; 4205. ;    19.0 ;  0.61 ;  9.76 ;       ;   0.102 ;   0.35 ;   Cha ;     0.45 ;     1.07 ;     1.35 ;     2.12 ;     2.28 ;     5.46 ;     6.88 ;    10.84
               HIP  86141 ; 4688. ;    19.1 ;  0.72 ;  8.68 ;       ;   0.190 ;   0.46 ;   Cha ;     0.28 ;     0.59 ;     1.09 ;     1.58 ;     1.77 ;     3.80 ;     7.00 ;    10.15
  2MASS J00325313-0434068 ; 3237. ;    19.1 ;  0.18 ; 14.00 ;  9.28 ;   0.003 ;   0.06 ;   Ter ;     0.71 ;     2.53 ;     1.56 ;     3.37 ;     0.82 ;     2.88 ;     1.78 ;     3.85
    2MASS J1757154+704201 ; 2550. ;    19.1 ;  0.09 ;       ; 11.45 ;   0.000 ;   0.02 ;   R&B ;    19.74 ;   146.15 ;    23.07 ;     8.22 ;     8.81 ;    65.23 ;    10.30 ;     3.67
                 HD 52711 ; 5754. ;    19.1 ;  0.95 ;  5.94 ;       ;   0.833 ;   0.92 ;   Nor ;     0.10 ;     0.21 ;     0.46 ;     0.78 ;     1.05 ;     2.20 ;     4.84 ;     8.11
                HD 173667 ; 6310. ;    19.1 ;  1.39 ;  4.19 ;       ;   2.579 ;   1.56 ;   Nor ;     0.14 ;     0.29 ;     0.69 ;     0.93 ;     2.27 ;     4.74 ;    11.36 ;    15.24
  2MASS J22233334-5713146 ; 3771. ;    19.1 ;  0.55 ; 10.79 ;  7.60 ;   0.047 ;   0.24 ;   Gai ;     0.30 ;     0.94 ;     0.78 ;     1.69 ;     1.21 ;     3.79 ;     3.13 ;     6.81
  2MASS J04310905-1330523 ; 3579. ;    19.1 ;  0.45 ; 11.61 ;  7.96 ;   0.027 ;   0.18 ;   Gai ;     0.33 ;     1.10 ;     0.82 ;     1.84 ;     1.05 ;     3.49 ;     2.60 ;     5.87
    2MASS J0818580+233352 ; 2620. ;    19.1 ;  0.09 ;       ; 12.18 ;   0.000 ;   0.02 ;   R&B ;    22.55 ;   164.44 ;    26.42 ;    11.86 ;    10.59 ;    77.25 ;    12.41 ;     5.57
  2MASS J15493626+5102573 ; 3537. ;    19.1 ;  0.42 ; 12.12 ;  8.57 ;   0.023 ;   0.17 ;   Gai ;     0.45 ;     1.53 ;     1.10 ;     2.45 ;     1.33 ;     4.51 ;     3.26 ;     7.25
  2MASS J16585410-3933276 ; 3818. ;    19.1 ;  0.57 ; 10.66 ;  6.36 ;   0.053 ;   0.25 ;   Gai ;     0.54 ;     1.67 ;     1.39 ;     2.81 ;     2.29 ;     7.07 ;     5.87 ;    11.91
  2MASS J19143925+1919025 ; 3452. ;    19.1 ;  0.35 ; 11.62 ;  7.58 ;   0.017 ;   0.14 ;   Gai ;     0.26 ;     0.88 ;     0.64 ;     1.45 ;     0.66 ;     2.19 ;     1.60 ;     3.63
    2MASS J2353594-083331 ; 2440. ;    19.1 ;  0.08 ;       ; 13.03 ;   0.000 ;   0.02 ;   R&B ;   196.32 ;  1711.87 ;   199.11 ;    39.97 ;    80.64 ;   703.17 ;    81.79 ;    16.42
                 HD 78366 ; 5834. ;    19.2 ;  1.02 ;  5.95 ;       ;   1.015 ;   1.01 ;   Nor ;     0.10 ;     0.22 ;     0.49 ;     0.81 ;     1.18 ;     2.48 ;     5.52 ;     9.24
  2MASS J06343344+3130084 ; 3529. ;    19.2 ;  0.41 ; 12.60 ;  8.70 ;   0.023 ;   0.17 ;   Gai ;     0.48 ;     1.64 ;     1.18 ;     2.61 ;     1.41 ;     4.80 ;     3.44 ;     7.63
  2MASS J18550451+4259510 ; 3046. ;    19.2 ;  0.13 ; 14.64 ;  9.22 ;   0.001 ;   0.04 ;   Fou ;     0.83 ;     3.19 ;     1.58 ;     2.55 ;     0.65 ;     2.50 ;     1.24 ;     2.00
  2MASS J22214293-6531330 ; 3545. ;    19.2 ;  0.43 ; 12.09 ;  8.45 ;   0.024 ;   0.17 ;   Gai ;     0.42 ;     1.43 ;     1.04 ;     2.32 ;     1.28 ;     4.31 ;     3.14 ;     7.00
  2MASS J22250174+3540079 ; 3602. ;    19.2 ;  0.46 ; 12.16 ;  8.54 ;   0.029 ;   0.19 ;   Gai ;     0.45 ;     1.52 ;     1.12 ;     2.50 ;     1.48 ;     4.99 ;     3.67 ;     8.20
  2MASS J00232865+7711217 ; 3625. ;    19.2 ;  0.48 ; 11.30 ;  8.04 ;   0.031 ;   0.19 ;   Gai ;     0.35 ;     1.16 ;     0.87 ;     1.97 ;     1.19 ;     3.96 ;     2.97 ;     6.72
  2MASS J23192447+7900037 ; 3490. ;    19.2 ;  0.39 ; 12.18 ;  8.04 ;   0.020 ;   0.16 ;   Gai ;     0.34 ;     1.13 ;     0.82 ;     1.84 ;     0.93 ;     3.10 ;     2.26 ;     5.07
  2MASS J03075577-2813108 ; 3792. ;    19.2 ;  0.56 ; 10.30 ;  7.24 ;   0.050 ;   0.24 ;   Gai ;     0.25 ;     0.78 ;     0.66 ;     1.42 ;     1.05 ;     3.21 ;     2.73 ;     5.87
  2MASS J03392972+2458028 ; 3440. ;    19.2 ;  0.34 ; 12.90 ;  8.81 ;   0.016 ;   0.14 ;   Gai ;     0.51 ;     1.76 ;     1.22 ;     2.68 ;     1.25 ;     4.27 ;     2.96 ;     6.52
  2MASS J16404891+3618596 ; 3620. ;    19.2 ;  0.48 ; 11.59 ;  8.07 ;   0.031 ;   0.19 ;   Gai ;     0.35 ;     1.18 ;     0.88 ;     2.00 ;     1.20 ;     4.02 ;     3.01 ;     6.79
  2MASS J21045341-1657311 ; 3717. ;    19.2 ;  0.53 ; 11.55 ;  8.28 ;   0.041 ;   0.22 ;   Gai ;     0.42 ;     1.37 ;     1.06 ;     2.37 ;     1.59 ;     5.26 ;     4.05 ;     9.06
                 HD 25457 ; 6152. ;    19.2 ;  1.15 ;  5.37 ;       ;   1.595 ;   1.24 ;   Nor ;     0.14 ;     0.30 ;     0.69 ;     1.04 ;     1.90 ;     3.98 ;     9.25 ;    13.87
                 HD 64606 ; 5248. ;    19.2 ;  0.74 ;  7.43 ;       ;   0.350 ;   0.61 ;   Nor ;     0.16 ;     0.35 ;     0.72 ;     1.21 ;     1.24 ;     2.62 ;     5.42 ;     9.09
                HD 202751 ; 4808. ;    19.2 ;  0.78 ;  8.16 ;       ;   0.274 ;   0.55 ;   Nor ;     0.21 ;     0.45 ;     0.86 ;     1.32 ;     1.54 ;     3.29 ;     6.30 ;     9.66
               HIP  40702 ; 6426. ;    19.3 ;  1.40 ;  4.15 ;       ;   7.600 ;   2.66 ;   Cha ;     0.20 ;     0.41 ;     1.02 ;     1.26 ;     4.28 ;     8.93 ;    21.92 ;    27.13
  2MASS J13352477-0023209 ; 3889. ;    19.3 ;  0.60 ; 10.41 ;  7.45 ;   0.062 ;   0.27 ;   Gai ;     0.50 ;     1.47 ;     1.32 ;     2.56 ;     2.28 ;     6.64 ;     5.97 ;    11.56
                HD 119756 ; 6839. ;    19.3 ;  1.46 ;  4.23 ;       ;   3.928 ;   1.87 ;   Nor ;     0.78 ;     1.62 ;     4.39 ;     4.12 ;    14.44 ;    29.95 ;    81.03 ;    75.99
                HD 189733 ; 4955. ;    19.3 ;  0.78 ;  7.66 ;       ;   0.309 ;   0.58 ;   Nor ;     0.16 ;     0.35 ;     0.69 ;     1.14 ;     1.24 ;     2.62 ;     5.23 ;     8.58
  2MASS J00213729-4605331 ; 3512. ;    19.3 ;  0.40 ; 12.24 ;  8.32 ;   0.021 ;   0.16 ;   Gai ;     0.39 ;     1.32 ;     0.96 ;     2.14 ;     1.11 ;     3.73 ;     2.70 ;     6.03
  2MASS J04584599+5056378 ; 3870. ;    19.3 ;  0.59 ; 11.05 ;  7.90 ;   0.060 ;   0.27 ;   Gai ;     0.72 ;     2.14 ;     1.85 ;     3.57 ;     3.17 ;     9.49 ;     8.20 ;    15.85
  2MASS J07272865+2202383 ; 3776. ;    19.3 ;  0.56 ; 11.28 ;  7.82 ;   0.048 ;   0.24 ;   Gai ;     0.34 ;     1.05 ;     0.87 ;     1.88 ;     1.38 ;     4.31 ;     3.57 ;     7.71
  2MASS J12573935+3513194 ; 3266. ;    19.3 ;  0.17 ; 13.28 ;  8.87 ;   0.005 ;   0.08 ;   Gai ;     0.55 ;     1.92 ;     1.24 ;     2.71 ;     0.71 ;     2.47 ;     1.59 ;     3.49
  2MASS J12574030+3513306 ; 3795. ;    19.3 ;  0.56 ; 10.68 ;  7.40 ;   0.050 ;   0.24 ;   Gai ;     0.28 ;     0.84 ;     0.72 ;     1.54 ;     1.14 ;     3.49 ;     2.97 ;     6.35
  2MASS J15004341-1108060 ; 4002. ;    19.3 ;  0.63 ;  9.57 ;  6.83 ;   0.079 ;   0.31 ;   Gai ;     0.35 ;     0.94 ;     0.97 ;     1.76 ;     1.72 ;     4.60 ;     4.74 ;     8.61
  2MASS J15530635+3445137 ; 3544. ;    19.3 ;  0.42 ; 11.81 ;  8.00 ;   0.024 ;   0.17 ;   Gai ;     0.33 ;     1.11 ;     0.82 ;     1.85 ;     0.99 ;     3.32 ;     2.45 ;     5.52
  2MASS J15530664+3444474 ; 3520. ;    19.3 ;  0.41 ; 13.03 ;  8.99 ;   0.022 ;   0.16 ;   Gai ;     0.57 ;     1.94 ;     1.38 ;     3.02 ;     1.64 ;     5.61 ;     3.97 ;     8.73
  2MASS J11453443-2021124 ; 3576. ;    19.3 ;  0.45 ; 11.88 ;  8.31 ;   0.027 ;   0.18 ;   Gai ;     0.40 ;     1.33 ;     0.98 ;     2.19 ;     1.26 ;     4.23 ;     3.11 ;     6.98
                 HD 43587 ; 5794. ;    19.3 ;  1.01 ;  5.70 ;       ;   0.968 ;   0.99 ;   Nor ;     0.09 ;     0.19 ;     0.42 ;     0.71 ;     1.02 ;     2.14 ;     4.73 ;     7.91
  2MASS J14172209+4525461 ; 3012. ;    19.3 ;  0.12 ; 14.39 ;  8.92 ;   0.001 ;   0.04 ;   Fou ;     0.72 ;     2.78 ;     1.36 ;     2.09 ;     0.54 ;     2.07 ;     1.01 ;     1.56
                HD 190067 ; 5333. ;    19.3 ;  0.81 ;  7.15 ;       ;   0.447 ;   0.69 ;   Nor ;     0.15 ;     0.31 ;     0.66 ;     1.10 ;     1.24 ;     2.61 ;     5.48 ;     9.19
  2MASS J10242017+1157207 ; 3599. ;    19.3 ;  0.46 ; 12.51 ;  8.85 ;   0.029 ;   0.19 ;   Gai ;     0.53 ;     1.81 ;     1.32 ;     2.93 ;     1.75 ;     5.94 ;     4.32 ;     9.59
                HD 187691 ; 6026. ;    19.4 ;  1.23 ;  5.13 ;       ;   1.680 ;   1.28 ;   Nor ;     0.08 ;     0.17 ;     0.40 ;     0.65 ;     1.16 ;     2.44 ;     5.55 ;     9.10
  2MASS J07103147-0842485 ; 3396. ;    19.4 ;  0.27 ; 13.20 ;  9.05 ;   0.008 ;   0.10 ;   Ter ;     0.59 ;     2.04 ;     1.38 ;     3.01 ;     1.07 ;     3.71 ;     2.50 ;     5.46
  2MASS J07382951+2400088 ; 3399. ;    19.4 ;  0.31 ; 13.00 ;  8.93 ;   0.013 ;   0.13 ;   Gai ;     0.55 ;     1.90 ;     1.29 ;     2.83 ;     1.22 ;     4.19 ;     2.85 ;     6.24
  2MASS J05531404+2415329 ; 3832. ;    19.4 ;  0.58 ; 10.93 ;  7.49 ;   0.055 ;   0.26 ;   Gai ;     0.64 ;     1.97 ;     1.64 ;     3.28 ;     2.76 ;     8.49 ;     7.08 ;    14.11
  2MASS J07193126+3249482 ; 3941. ;    19.4 ;  0.62 ; 10.15 ;  7.18 ;   0.070 ;   0.29 ;   Gai ;     0.46 ;     1.28 ;     1.22 ;     2.30 ;     2.17 ;     6.06 ;     5.78 ;    10.85
  2MASS J07541090-2518116 ; 3922. ;    19.4 ;  0.61 ;  9.83 ;  7.02 ;   0.067 ;   0.28 ;   Gai ;     0.38 ;     1.07 ;     1.01 ;     1.93 ;     1.75 ;     4.94 ;     4.67 ;     8.94
  2MASS J20224191-5817083 ; 3837. ;    19.4 ;  0.58 ; 10.69 ;  7.82 ;   0.055 ;   0.26 ;   Gai ;     0.56 ;     1.71 ;     1.45 ;     2.89 ;     2.42 ;     7.37 ;     6.22 ;    12.44
                HD 194640 ; 5433. ;    19.4 ;  0.87 ;  6.61 ;       ;   0.555 ;   0.76 ;   Nor ;     0.12 ;     0.25 ;     0.54 ;     0.90 ;     1.09 ;     2.30 ;     4.88 ;     8.19
  2MASS J12285297-1039508 ; 3664. ;    19.4 ;  0.50 ; 11.06 ;  7.65 ;   0.035 ;   0.20 ;   Gai ;     0.29 ;     0.96 ;     0.73 ;     1.68 ;     1.04 ;     3.44 ;     2.63 ;     5.99
               HIP  69824 ; 3990. ;    19.4 ;  0.55 ; 10.31 ;       ;   0.067 ;   0.28 ;   Cha ;     0.52 ;     1.42 ;     1.42 ;     2.56 ;     2.31 ;     6.25 ;     6.25 ;    11.28
  2MASS J14172437+4526401 ; 3915. ;    19.4 ;  0.61 ; 10.31 ;  7.39 ;   0.066 ;   0.28 ;   Gai ;     0.49 ;     1.40 ;     1.29 ;     2.46 ;     2.26 ;     6.45 ;     5.98 ;    11.38
                HD 220339 ; 5023. ;    19.5 ;  0.76 ;  7.79 ;       ;   0.310 ;   0.58 ;   Nor ;     0.18 ;     0.37 ;     0.76 ;     1.27 ;     1.32 ;     2.79 ;     5.64 ;     9.43
                 HD 36435 ; 5321. ;    19.5 ;  0.83 ;  6.98 ;       ;   0.465 ;   0.70 ;   Nor ;     0.14 ;     0.29 ;     0.60 ;     1.01 ;     1.16 ;     2.45 ;     5.12 ;     8.60
                  HD 9540 ; 5346. ;    19.5 ;  0.85 ;  6.97 ;       ;   0.497 ;   0.73 ;   Nor ;     0.14 ;     0.29 ;     0.60 ;     1.02 ;     1.20 ;     2.53 ;     5.31 ;     8.92
  2MASS J22372987+3922519 ; 4131. ;    19.5 ;  0.66 ;  9.48 ;  6.64 ;   0.102 ;   0.35 ;   Gai ;     0.37 ;     0.91 ;     1.07 ;     1.78 ;     1.96 ;     4.86 ;     5.72 ;     9.51
  2MASS J00413051-3337317 ; 3835. ;    19.5 ;  0.58 ; 10.63 ;  7.71 ;   0.055 ;   0.26 ;   Gai ;     0.54 ;     1.65 ;     1.39 ;     2.80 ;     2.33 ;     7.11 ;     6.00 ;    12.04
  2MASS J03231588-4959389 ; 3831. ;    19.5 ;  0.58 ; 10.15 ;  7.44 ;   0.055 ;   0.26 ;   Gai ;     0.41 ;     1.25 ;     1.07 ;     2.17 ;     1.77 ;     5.38 ;     4.59 ;     9.34
  2MASS J09021988+0828064 ; 3474. ;    19.5 ;  0.37 ; 11.78 ;  8.15 ;   0.018 ;   0.15 ;   Gai ;     0.36 ;     1.20 ;     0.87 ;     1.94 ;     0.93 ;     3.13 ;     2.26 ;     5.06
  2MASS J20592035+5303049 ; 3326. ;    19.5 ;  0.22 ; 14.08 ;  9.91 ;   0.005 ;   0.08 ;   Ter ;     1.00 ;     3.61 ;     2.24 ;     4.73 ;     1.47 ;     5.30 ;     3.28 ;     6.94
  2MASS J16354037-3051205 ; 3482. ;    19.5 ;  0.38 ; 12.72 ;  8.89 ;   0.019 ;   0.15 ;   Gai ;     0.54 ;     1.83 ;     1.29 ;     2.83 ;     1.44 ;     4.92 ;     3.45 ;     7.59
  2MASS J16541202+1154529 ; 3834. ;    19.5 ;  0.58 ; 10.84 ;  7.89 ;   0.055 ;   0.26 ;   Gai ;     0.61 ;     1.87 ;     1.57 ;     3.13 ;     2.63 ;     8.04 ;     6.74 ;    13.46
    2MASS J0019262+461407 ; 2490. ;    19.5 ;  0.09 ;       ; 12.60 ;   0.000 ;   0.02 ;   R&B ;    82.83 ;   692.96 ;    88.09 ;    22.40 ;    35.35 ;   295.72 ;    37.59 ;     9.56
               HIP  59072 ; 6705. ;    19.5 ;  1.40 ;  4.22 ;       ;   7.060 ;   2.53 ;   Cha ;     0.51 ;     1.06 ;     2.76 ;     2.83 ;    10.67 ;    22.17 ;    57.99 ;    59.42
  2MASS J20221862+3217154 ; 3321. ;    19.5 ;  0.23 ; 12.54 ;  8.81 ;   0.008 ;   0.10 ;   Gai ;     0.53 ;     1.81 ;     1.20 ;     2.63 ;     0.88 ;     3.04 ;     2.02 ;     4.43
  2MASS J23032085-4943339 ; 3750. ;    19.6 ;  0.54 ; 10.75 ;  7.66 ;   0.045 ;   0.23 ;   Gai ;     0.31 ;     0.97 ;     0.79 ;     1.73 ;     1.21 ;     3.85 ;     3.11 ;     6.86
                HD 216520 ; 5082. ;    19.6 ;  0.77 ;  7.53 ;       ;   0.372 ;   0.64 ;   Bre ;     0.16 ;     0.34 ;     0.69 ;     1.15 ;     1.25 ;     2.64 ;     5.38 ;     9.01
  2MASS J22524813-2847422 ; 3657. ;    19.6 ;  0.50 ; 11.94 ;  8.41 ;   0.035 ;   0.21 ;   Gai ;     0.43 ;     1.45 ;     1.08 ;     2.44 ;     1.54 ;     5.18 ;     3.87 ;     8.72
  2MASS J00133880+8039569 ; 3671. ;    19.6 ;  0.50 ; 11.16 ;  7.76 ;   0.036 ;   0.21 ;   Gai ;     0.31 ;     1.02 ;     0.78 ;     1.78 ;     1.11 ;     3.69 ;     2.81 ;     6.41
  2MASS J03023801-1809587 ; 3671. ;    19.6 ;  0.50 ; 11.83 ;  8.21 ;   0.036 ;   0.21 ;   Gai ;     0.39 ;     1.31 ;     0.99 ;     2.23 ;     1.41 ;     4.71 ;     3.55 ;     8.03
  2MASS J06361826-4000238 ; 3974. ;    19.6 ;  0.62 ; 10.67 ;  7.62 ;   0.075 ;   0.30 ;   Gai ;     0.63 ;     1.75 ;     1.70 ;     3.07 ;     3.04 ;     8.39 ;     8.16 ;    14.78
  2MASS J11054316+1014093 ; 3423. ;    19.6 ;  0.33 ; 12.40 ;  8.64 ;   0.015 ;   0.13 ;   Gai ;     0.47 ;     1.59 ;     1.11 ;     2.45 ;     1.10 ;     3.75 ;     2.61 ;     5.77
  2MASS J11531609-0722273 ; 3530. ;    19.6 ;  0.42 ; 11.91 ;  8.30 ;   0.023 ;   0.17 ;   Gai ;     0.39 ;     1.31 ;     0.95 ;     2.13 ;     1.15 ;     3.87 ;     2.82 ;     6.31
    2MASS J2349489+122438 ; 2490. ;    19.6 ;  0.09 ;       ; 12.60 ;   0.000 ;   0.02 ;   R&B ;    82.83 ;   692.96 ;    88.09 ;    22.40 ;    35.35 ;   295.72 ;    37.59 ;     9.56
  2MASS J04542981+6504411 ; 3275. ;    19.6 ;  0.19 ; 14.06 ;  9.67 ;   0.004 ;   0.07 ;   Ter ;     0.89 ;     3.18 ;     1.95 ;     4.15 ;     1.12 ;     4.01 ;     2.46 ;     5.24
  2MASS J14110874-6155469 ; 3753. ;    19.6 ;  0.55 ; 10.96 ;  7.78 ;   0.045 ;   0.23 ;   Gai ;     0.33 ;     1.04 ;     0.84 ;     1.84 ;     1.30 ;     4.14 ;     3.34 ;     7.35
                 HD 11443 ; 6310. ;    19.6 ;  1.68 ;  3.42 ;       ;   3.768 ;   1.89 ;   Nor ;     0.10 ;     0.20 ;     0.48 ;     0.65 ;     1.91 ;     3.99 ;     9.58 ;    12.84
  2MASS J00063925-0705354 ; 3080. ;    19.7 ;  0.14 ; 14.72 ;  9.83 ;   0.001 ;   0.04 ;   Ter ;     1.15 ;     4.57 ;     2.22 ;     3.72 ;     0.96 ;     3.81 ;     1.85 ;     3.11
               HIP  45333 ; 5832. ;    19.7 ;  1.08 ;  5.31 ;       ;   2.700 ;   1.65 ;   Cha ;     0.08 ;     0.16 ;     0.36 ;     0.60 ;     1.14 ;     2.40 ;     5.34 ;     8.94
               HIP  85042 ; 5703. ;    19.7 ;  1.00 ;  6.42 ;       ;   1.000 ;   1.01 ;   Cha ;     0.12 ;     0.26 ;     0.57 ;     0.95 ;     1.39 ;     2.92 ;     6.38 ;    10.69
                HD 130307 ; 4977. ;    19.7 ;  0.77 ;  7.78 ;       ;   0.306 ;   0.58 ;   Nor ;     0.17 ;     0.37 ;     0.74 ;     1.22 ;     1.30 ;     2.75 ;     5.52 ;     9.15
  2MASS J22481735-3647233 ; 3475. ;    19.7 ;  0.37 ; 12.03 ;  8.48 ;   0.019 ;   0.15 ;   Gai ;     0.43 ;     1.45 ;     1.03 ;     2.29 ;     1.13 ;     3.82 ;     2.73 ;     6.06
  2MASS J00231851-5053380 ; 3578. ;    19.7 ;  0.45 ; 11.92 ;  8.26 ;   0.027 ;   0.18 ;   Gai ;     0.39 ;     1.29 ;     0.95 ;     2.14 ;     1.23 ;     4.11 ;     3.04 ;     6.81
  2MASS J02093608-1421321 ; 4700. ;    19.7 ;  0.75 ; 11.83 ;  8.12 ;   0.254 ;   0.54 ;   Gai ;     1.74 ;     3.76 ;     6.48 ;     9.05 ;    12.31 ;    26.62 ;    45.94 ;    64.16
  2MASS J08282213+3500591 ; 3700. ;    19.7 ;  0.52 ; 10.77 ;  7.63 ;   0.039 ;   0.22 ;   Gai ;     0.29 ;     0.98 ;     0.75 ;     1.71 ;     1.10 ;     3.65 ;     2.80 ;     6.42
  2MASS J08295624+6143333 ; 3905. ;    19.7 ;  0.60 ; 10.40 ;  7.61 ;   0.064 ;   0.28 ;   Gai ;     0.51 ;     1.47 ;     1.34 ;     2.57 ;     2.32 ;     6.67 ;     6.10 ;    11.69
    2MASS J1546054+374946 ; 2550. ;    19.7 ;  0.09 ;       ; 12.44 ;   0.000 ;   0.02 ;   R&B ;    44.24 ;   351.16 ;    49.19 ;    16.26 ;    19.75 ;   156.74 ;    21.96 ;     7.26
               HIP  70857 ; 5200. ;    19.7 ;  0.85 ;  7.02 ;       ;   0.721 ;   0.88 ;   Cha ;     0.13 ;     0.28 ;     0.57 ;     0.96 ;     1.27 ;     2.68 ;     5.54 ;     9.29
                HD 128642 ; 5462. ;    19.7 ;  0.91 ;  6.88 ;       ;   0.631 ;   0.81 ;   Bre ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     1.33 ;     2.80 ;     5.95 ;     9.99
  2MASS J05303723+1514286 ; 3440. ;    19.7 ;  0.34 ; 12.83 ;  8.98 ;   0.016 ;   0.14 ;   Gai ;     0.56 ;     1.94 ;     1.34 ;     2.93 ;     1.37 ;     4.72 ;     3.25 ;     7.12
               HIP  63942 ; 4170. ;    19.7 ;  0.60 ;  9.51 ;       ;   0.115 ;   0.37 ;   Cha ;     0.38 ;     0.93 ;     1.14 ;     1.84 ;     2.01 ;     4.88 ;     5.97 ;     9.66
                HD 134083 ; 6546. ;    19.7 ;  1.32 ;  4.93 ;       ;   2.695 ;   1.57 ;   Nor ;     0.43 ;     0.89 ;     2.23 ;     2.54 ;     6.85 ;    14.27 ;    35.93 ;    41.00
  2MASS J04060196-6405369 ; 3824. ;    19.7 ;  0.58 ; 10.48 ;  7.49 ;   0.054 ;   0.25 ;   Gai ;     0.49 ;     1.51 ;     1.27 ;     2.57 ;     2.11 ;     6.46 ;     5.42 ;    11.01
  2MASS J10364483+1521394 ; 3281. ;    19.8 ;  0.19 ; 13.32 ;  8.75 ;   0.006 ;   0.09 ;   Gai ;     0.51 ;     1.77 ;     1.16 ;     2.55 ;     0.73 ;     2.52 ;     1.65 ;     3.63
  2MASS J08102645-1109370 ; 3666. ;    19.8 ;  0.50 ; 11.84 ;  8.29 ;   0.035 ;   0.20 ;   Gai ;     0.41 ;     1.36 ;     1.02 ;     2.31 ;     1.45 ;     4.87 ;     3.66 ;     8.27
  2MASS J17024958-0604063 ; 3829. ;    19.8 ;  0.58 ; 10.91 ;  7.80 ;   0.054 ;   0.25 ;   Gai ;     0.63 ;     1.94 ;     1.62 ;     3.24 ;     2.71 ;     8.34 ;     6.94 ;    13.87
  2MASS J23141659-1938393 ; 3836. ;    19.8 ;  0.58 ; 10.53 ;  7.47 ;   0.055 ;   0.26 ;   Gai ;     0.51 ;     1.56 ;     1.32 ;     2.65 ;     2.20 ;     6.70 ;     5.69 ;    11.43
  2MASS J05281459+0258142 ; 3400. ;    19.8 ;  0.31 ; 12.89 ;  8.98 ;   0.013 ;   0.13 ;   Gai ;     0.57 ;     1.96 ;     1.33 ;     2.91 ;     1.25 ;     4.31 ;     2.93 ;     6.40
  2MASS J08550761+0132472 ; 4003. ;    19.8 ;  0.63 ; 10.05 ;  7.19 ;   0.080 ;   0.31 ;   Gai ;     0.46 ;     1.23 ;     1.25 ;     2.25 ;     2.25 ;     6.03 ;     6.15 ;    11.07
  2MASS J10583513-3108382 ; 3579. ;    19.8 ;  0.45 ; 11.99 ;  8.36 ;   0.027 ;   0.18 ;   Gai ;     0.41 ;     1.37 ;     1.01 ;     2.25 ;     1.29 ;     4.35 ;     3.20 ;     7.17
  2MASS J20274210-5627262 ; 3610. ;    19.8 ;  0.47 ; 12.25 ;  8.70 ;   0.030 ;   0.19 ;   Gai ;     0.49 ;     1.67 ;     1.23 ;     2.73 ;     1.65 ;     5.58 ;     4.09 ;     9.11
               HIP 107346 ; 4223. ;    19.8 ;  0.61 ;  9.73 ;       ;   0.105 ;   0.35 ;   Cha ;     0.44 ;     1.05 ;     1.36 ;     2.11 ;     2.29 ;     5.45 ;     7.01 ;    10.91
                 HD 35112 ; 4894. ;    19.8 ;  0.69 ;  7.76 ;       ;   0.347 ;   0.62 ;   Bre ;     0.17 ;     0.36 ;     0.72 ;     1.14 ;     1.26 ;     2.67 ;     5.24 ;     8.37
  2MASS J18172513+4822024 ; 3551. ;    19.8 ;  0.43 ; 11.46 ;  7.77 ;   0.025 ;   0.17 ;   Gai ;     0.30 ;     0.98 ;     0.73 ;     1.65 ;     0.90 ;     2.99 ;     2.23 ;     5.05
  2MASS J13414631+5815197 ; 3399. ;    19.9 ;  0.31 ; 12.51 ;  8.73 ;   0.013 ;   0.13 ;   Gai ;     0.49 ;     1.69 ;     1.16 ;     2.55 ;     1.09 ;     3.72 ;     2.55 ;     5.62
  2MASS J09351319+6114370 ; 3577. ;    19.9 ;  0.45 ; 11.97 ;  8.46 ;   0.027 ;   0.18 ;   Gai ;     0.43 ;     1.44 ;     1.06 ;     2.37 ;     1.36 ;     4.60 ;     3.37 ;     7.54
  2MASS J05263603-4220178 ; 3799. ;    19.9 ;  0.57 ; 10.97 ;  7.77 ;   0.050 ;   0.24 ;   Gai ;     0.34 ;     1.03 ;     0.87 ;     1.85 ;     1.40 ;     4.28 ;     3.63 ;     7.70
                HD 137763 ; 5224. ;    19.9 ;  0.85 ;  6.89 ;       ;   0.453 ;   0.70 ;   Nor ;     0.12 ;     0.26 ;     0.54 ;     0.91 ;     1.07 ;     2.25 ;     4.68 ;     7.86
                HD 192263 ; 4966. ;    19.9 ;  0.81 ;  7.77 ;       ;   0.336 ;   0.61 ;   Nor ;     0.17 ;     0.37 ;     0.73 ;     1.21 ;     1.36 ;     2.88 ;     5.75 ;     9.48
               HIP  95149 ; 5786. ;    19.9 ;  1.05 ;  6.61 ;       ;   0.790 ;   0.89 ;   Cha ;     0.14 ;     0.30 ;     0.65 ;     1.10 ;     1.53 ;     3.21 ;     7.08 ;    11.86
  2MASS J03144488+4831113 ; 3764. ;    19.9 ;  0.55 ; 11.54 ;  8.17 ;   0.046 ;   0.23 ;   Gai ;     0.40 ;     1.28 ;     1.03 ;     2.24 ;     1.62 ;     5.12 ;     4.15 ;     8.99
  2MASS J10222461-6010377 ; 3928. ;    19.9 ;  0.61 ; 10.59 ;  7.71 ;   0.068 ;   0.28 ;   Gai ;     0.58 ;     1.65 ;     1.53 ;     2.88 ;     2.70 ;     7.67 ;     7.14 ;    13.39
  2MASS J10222501-6010293 ; 3491. ;    19.9 ;  0.39 ; 12.53 ;  8.71 ;   0.020 ;   0.16 ;   Gai ;     0.49 ;     1.65 ;     1.17 ;     2.59 ;     1.33 ;     4.54 ;     3.22 ;     7.12
  2MASS J11474074+0015201 ; 3177. ;    19.9 ;  0.14 ; 13.35 ;  8.99 ;   0.003 ;   0.06 ;   Gai ;     0.63 ;     2.23 ;     1.33 ;     2.79 ;     0.64 ;     2.29 ;     1.37 ;     2.86
                 HD 73752 ; 5508. ;    19.9 ;  1.23 ;  5.06 ;       ;   1.173 ;   1.11 ;   Nor ;     0.06 ;     0.12 ;     0.26 ;     0.44 ;     0.76 ;     1.60 ;     3.45 ;     5.80
                HD 120690 ; 5470. ;    19.9 ;  0.87 ;  6.44 ;       ;   0.571 ;   0.77 ;   Nor ;     0.11 ;     0.24 ;     0.50 ;     0.84 ;     1.02 ;     2.16 ;     4.60 ;     7.73
  2MASS J11421305-0121544 ; 3478. ;    19.9 ;  0.38 ; 12.50 ;  8.78 ;   0.019 ;   0.15 ;   Gai ;     0.50 ;     1.72 ;     1.21 ;     2.67 ;     1.35 ;     4.61 ;     3.25 ;     7.16
                HD 208313 ; 5016. ;    20.0 ;  0.68 ;  7.73 ;       ;   0.324 ;   0.60 ;   Bre ;     0.17 ;     0.36 ;     0.73 ;     1.22 ;     1.22 ;     2.57 ;     5.20 ;     8.71
               HIP   9044 ; 4834. ;    20.0 ;  0.75 ;  8.74 ;       ;   0.180 ;   0.45 ;   Cha ;     0.28 ;     0.61 ;     1.16 ;     1.79 ;     1.85 ;     3.94 ;     7.52 ;    11.63
               HIP 104887 ; 6325. ;    20.0 ;  1.30 ;  3.82 ;       ;  11.200 ;   3.25 ;   Cha ;     0.12 ;     0.26 ;     0.61 ;     0.81 ;     2.80 ;     5.86 ;    14.09 ;    18.69
  2MASS J00131578+6919372 ; 3454. ;    20.0 ;  0.36 ; 12.58 ;  8.56 ;   0.017 ;   0.14 ;   Gai ;     0.45 ;     1.52 ;     1.07 ;     2.37 ;     1.13 ;     3.85 ;     2.71 ;     6.01
  2MASS J00131578+6919372 ; 3501. ;    20.0 ;  0.39 ; 12.58 ;  8.56 ;   0.021 ;   0.16 ;   Gai ;     0.45 ;     1.51 ;     1.08 ;     2.41 ;     1.24 ;     4.21 ;     3.02 ;     6.70
  2MASS J10453930-1906508 ; 3804. ;    20.0 ;  0.57 ; 11.12 ;  8.07 ;   0.051 ;   0.25 ;   Gai ;     0.69 ;     2.19 ;     1.77 ;     3.57 ;     2.91 ;     9.19 ;     7.40 ;    14.98
  2MASS J11464282-1400504 ; 3595. ;    20.0 ;  0.46 ; 11.72 ;  7.97 ;   0.029 ;   0.19 ;   Gai ;     0.33 ;     1.11 ;     0.83 ;     1.87 ;     1.09 ;     3.63 ;     2.71 ;     6.13
  2MASS J17125127-0507311 ; 3800. ;    20.0 ;  0.57 ; 11.73 ;  8.66 ;   0.050 ;   0.24 ;   Gai ;     1.00 ;     3.20 ;     2.51 ;     5.00 ;     4.15 ;    13.35 ;    10.46 ;    20.85
  2MASS J17430081+0547215 ; 3737. ;    20.0 ;  0.54 ; 10.74 ;  7.44 ;   0.043 ;   0.23 ;   Gai ;     0.27 ;     0.87 ;     0.70 ;     1.56 ;     1.06 ;     3.40 ;     2.72 ;     6.08
                HD 180161 ; 5396. ;    20.0 ;  0.85 ;  7.04 ;       ;   0.550 ;   0.76 ;   Bre ;     0.14 ;     0.31 ;     0.65 ;     1.08 ;     1.30 ;     2.75 ;     5.80 ;     9.74
               HIP 113421 ; 5806. ;    20.1 ;  1.06 ;  6.31 ;       ;   1.170 ;   1.09 ;   Cha ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     1.47 ;     3.10 ;     6.85 ;    11.47
  2MASS J00465328+1603028 ; 3635. ;    20.1 ;  0.48 ; 12.07 ;  8.36 ;   0.032 ;   0.20 ;   Gai ;     0.42 ;     1.39 ;     1.04 ;     2.34 ;     1.42 ;     4.78 ;     3.56 ;     8.01
              HD 212697/8 ; 5715. ;    20.1 ;  1.01 ;  5.57 ;       ;   0.916 ;   0.97 ;   Nor ;     0.08 ;     0.17 ;     0.38 ;     0.64 ;     0.91 ;     1.91 ;     4.18 ;     7.01
  2MASS J22143145+2751175 ; 3907. ;    20.1 ;  0.60 ; 10.42 ;  7.54 ;   0.065 ;   0.28 ;   Gai ;     0.52 ;     1.49 ;     1.36 ;     2.60 ;     2.36 ;     6.78 ;     6.21 ;    11.87
               HIP  39757 ; 6984. ;    20.1 ;  1.50 ;  2.92 ;       ;  21.300 ;   4.32 ;   Cha ;     0.67 ;     1.38 ;     3.88 ;     3.31 ;    18.98 ;    39.27 ;   110.45 ;    94.13
                 HD 37008 ; 4979. ;    20.2 ;  0.74 ;  7.74 ;       ;   0.331 ;   0.60 ;   Bre ;     0.17 ;     0.36 ;     0.72 ;     1.20 ;     1.27 ;     2.70 ;     5.41 ;     8.97
                HD 184385 ; 5383. ;    20.2 ;  0.87 ;  6.90 ;       ;   0.535 ;   0.75 ;   Nor ;     0.13 ;     0.28 ;     0.60 ;     1.00 ;     1.21 ;     2.56 ;     5.40 ;     9.07
  2MASS J17235678+1338204 ; 3373. ;    20.2 ;  0.25 ; 13.79 ;  9.50 ;   0.007 ;   0.09 ;   Ter ;     0.77 ;     2.72 ;     1.77 ;     3.80 ;     1.30 ;     4.57 ;     2.97 ;     6.39
  2MASS J23003657-2358101 ; 3560. ;    20.2 ;  0.44 ; 11.66 ;  8.26 ;   0.025 ;   0.17 ;   Gai ;     0.38 ;     1.29 ;     0.95 ;     2.12 ;     1.18 ;     3.97 ;     2.92 ;     6.55
  2MASS J23043018+6645518 ; 3856. ;    20.2 ;  0.59 ;  9.96 ;  7.09 ;   0.058 ;   0.26 ;   Gai ;     0.38 ;     1.13 ;     0.99 ;     1.99 ;     1.68 ;     4.97 ;     4.38 ;     8.77
  2MASS J01382998+0039059 ; 3679. ;    20.2 ;  0.51 ; 11.62 ;  8.19 ;   0.037 ;   0.21 ;   Gai ;     0.39 ;     1.30 ;     0.98 ;     2.22 ;     1.42 ;     4.76 ;     3.59 ;     8.14
  2MASS J06561663+3226372 ; 3776. ;    20.2 ;  0.56 ; 10.19 ;  7.01 ;   0.048 ;   0.24 ;   Gai ;     0.22 ;     0.69 ;     0.58 ;     1.26 ;     0.91 ;     2.82 ;     2.37 ;     5.18
  2MASS J09454008-3902263 ; 3519. ;    20.2 ;  0.41 ; 12.13 ;  8.37 ;   0.022 ;   0.16 ;   Gai ;     0.40 ;     1.36 ;     0.99 ;     2.20 ;     1.17 ;     3.93 ;     2.85 ;     6.35
  2MASS J05184752-2123364 ; 3462. ;    20.2 ;  0.36 ; 12.52 ;  7.85 ;   0.018 ;   0.15 ;   Gai ;     0.30 ;     1.01 ;     0.74 ;     1.66 ;     0.78 ;     2.61 ;     1.90 ;     4.28
               HIP 102851 ; 4671. ;    20.2 ;  0.71 ;  8.47 ;       ;   0.280 ;   0.56 ;   Cha ;     0.25 ;     0.53 ;     0.97 ;     1.39 ;     1.74 ;     3.73 ;     6.85 ;     9.87
  2MASS J06590993-1347247 ; 3616. ;    20.2 ;  0.47 ; 11.59 ;  8.05 ;   0.031 ;   0.19 ;   Gai ;     0.35 ;     1.17 ;     0.87 ;     1.97 ;     1.17 ;     3.92 ;     2.94 ;     6.64
               HIP  71855 ; 5748. ;    20.3 ;  1.00 ;  6.87 ;       ;   0.640 ;   0.81 ;   Cha ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     1.58 ;     3.32 ;     7.28 ;    12.19
                HD 219623 ; 6026. ;    20.3 ;  1.07 ;  5.58 ;       ;   1.271 ;   1.12 ;   Nor ;     0.10 ;     0.22 ;     0.49 ;     0.80 ;     1.26 ;     2.63 ;     5.99 ;     9.82
               HIP  81375 ; 4974. ;    20.3 ;  0.78 ;  7.23 ;       ;   0.613 ;   0.82 ;   Cha ;     0.13 ;     0.28 ;     0.56 ;     0.93 ;     1.18 ;     2.50 ;     5.03 ;     8.35
                HD 149806 ; 5275. ;    20.3 ;  0.76 ;  7.09 ;       ;   0.562 ;   0.78 ;   Bre ;     0.14 ;     0.30 ;     0.62 ;     1.04 ;     1.20 ;     2.54 ;     5.30 ;     8.89
               HIP  68570 ; 3700. ;    20.3 ;  0.44 ; 10.71 ;       ;   0.065 ;   0.28 ;   Cha ;     0.49 ;     1.66 ;     1.22 ;     2.69 ;     1.90 ;     6.50 ;     4.76 ;    10.55
  2MASS J14021961+1341229 ; 3801. ;    20.3 ;  0.57 ; 10.71 ;  7.56 ;   0.051 ;   0.25 ;   Gai ;     0.55 ;     1.71 ;     1.39 ;     2.86 ;     2.29 ;     7.18 ;     5.85 ;    12.00
  2MASS J04402927-0911458 ; 3826. ;    20.3 ;  0.58 ; 10.34 ;  7.13 ;   0.054 ;   0.25 ;   Gai ;     0.46 ;     1.39 ;     1.17 ;     2.39 ;     1.95 ;     5.96 ;     5.04 ;    10.24
  2MASS J17283039+3727074 ; 3415. ;    20.3 ;  0.28 ; 13.24 ;  9.39 ;   0.009 ;   0.11 ;   Ter ;     0.72 ;     2.51 ;     1.67 ;     3.61 ;     1.38 ;     4.82 ;     3.22 ;     6.96
               HIP  21770 ; 6619. ;    20.4 ;  1.40 ;  4.53 ;       ;   5.700 ;   2.28 ;   Cha ;     0.44 ;     0.93 ;     2.37 ;     2.58 ;     8.88 ;    18.49 ;    47.35 ;    51.41
                HD 154417 ; 5943. ;    20.4 ;  1.09 ;  6.02 ;       ;   1.248 ;   1.11 ;   Nor ;     0.11 ;     0.24 ;     0.54 ;     0.90 ;     1.40 ;     2.93 ;     6.60 ;    11.02
                HD 191785 ; 5132. ;    20.4 ;  0.82 ;  7.34 ;       ;   0.468 ;   0.71 ;   Bre ;     0.15 ;     0.31 ;     0.64 ;     1.08 ;     1.27 ;     2.68 ;     5.50 ;     9.22
               HIP  36439 ; 6329. ;    20.4 ;  1.30 ;  5.46 ;       ;   2.500 ;   1.54 ;   Cha ;     0.27 ;     0.56 ;     1.35 ;     1.78 ;     4.23 ;     8.85 ;    21.25 ;    28.16
  2MASS J22282329-2554101 ; 3329. ;    20.4 ;  0.24 ; 13.48 ;  8.36 ;   0.008 ;   0.10 ;   Gai ;     0.41 ;     1.38 ;     0.94 ;     2.09 ;     0.70 ;     2.37 ;     1.62 ;     3.60
  2MASS J22282341-2554073 ; 3357. ;    20.4 ;  0.27 ; 12.11 ;  8.34 ;   0.010 ;   0.11 ;   Gai ;     0.40 ;     1.35 ;     0.93 ;     2.08 ;     0.77 ;     2.61 ;     1.80 ;     4.00
  2MASS J01480397+2112243 ; 3582. ;    20.4 ;  0.45 ; 12.19 ;  8.51 ;   0.027 ;   0.18 ;   Gai ;     0.44 ;     1.49 ;     1.09 ;     2.44 ;     1.40 ;     4.74 ;     3.47 ;     7.75
  2MASS J09093060+3249091 ; 3878. ;    20.4 ;  0.60 ; 10.03 ;  7.03 ;   0.061 ;   0.27 ;   Gai ;     0.40 ;     1.18 ;     1.06 ;     2.09 ;     1.82 ;     5.31 ;     4.77 ;     9.39
                  HD 1835 ; 5610. ;    20.4 ;  0.93 ;  6.39 ;       ;   0.722 ;   0.86 ;   Nor ;     0.12 ;     0.25 ;     0.53 ;     0.89 ;     1.17 ;     2.46 ;     5.33 ;     8.93
  2MASS J10550557+0559430 ; 3389. ;    20.4 ;  0.26 ; 13.28 ;  8.39 ;   0.008 ;   0.10 ;   Fou ;     0.41 ;     1.38 ;     0.96 ;     2.14 ;     0.72 ;     2.45 ;     1.70 ;     3.79
                  HD 7788 ; 6339. ;    20.4 ;  1.32 ;  4.86 ;       ;   2.369 ;   1.49 ;   Nor ;     0.21 ;     0.44 ;     1.05 ;     1.38 ;     3.27 ;     6.83 ;    16.45 ;    21.63
                 HD 30501 ; 5082. ;    20.4 ;  0.82 ;  7.58 ;       ;   0.378 ;   0.64 ;   Nor ;     0.16 ;     0.35 ;     0.70 ;     1.18 ;     1.33 ;     2.81 ;     5.71 ;     9.58
                HD 203244 ; 5370. ;    20.4 ;  0.82 ;  6.99 ;       ;   0.471 ;   0.71 ;   Nor ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     1.19 ;     2.51 ;     5.28 ;     8.86
                HD 219482 ; 6081. ;    20.5 ;  1.07 ;  5.66 ;       ;   1.319 ;   1.13 ;   Nor ;     0.13 ;     0.27 ;     0.62 ;     0.98 ;     1.59 ;     3.32 ;     7.62 ;    12.02
                HD 137778 ; 5127. ;    20.5 ;  0.74 ;  7.57 ;       ;   0.380 ;   0.64 ;   Bre ;     0.17 ;     0.35 ;     0.72 ;     1.20 ;     1.28 ;     2.71 ;     5.54 ;     9.29
  2MASS J01175325+0528256 ; 3834. ;    20.5 ;  0.58 ; 10.87 ;  7.84 ;   0.055 ;   0.26 ;   Gai ;     0.62 ;     1.90 ;     1.59 ;     3.18 ;     2.67 ;     8.19 ;     6.86 ;    13.68
  2MASS J05102208+4850327 ; 3540. ;    20.5 ;  0.42 ; 11.45 ;  7.83 ;   0.024 ;   0.17 ;   Gai ;     0.30 ;     1.01 ;     0.75 ;     1.69 ;     0.91 ;     3.02 ;     2.24 ;     5.06
  2MASS J16170537+5516094 ; 3691. ;    20.5 ;  0.52 ; 10.00 ;  6.60 ;   0.038 ;   0.21 ;   Gai ;     0.17 ;     0.57 ;     0.44 ;     1.03 ;     0.65 ;     2.12 ;     1.65 ;     3.83
  2MASS J21200974-6739054 ; 3672. ;    20.5 ;  0.50 ; 10.97 ;  7.72 ;   0.036 ;   0.21 ;   Gai ;     0.30 ;     1.00 ;     0.77 ;     1.75 ;     1.09 ;     3.62 ;     2.76 ;     6.29
  2MASS J21572624+0808139 ; 3829. ;    20.5 ;  0.58 ; 11.10 ;  7.72 ;   0.054 ;   0.25 ;   Gai ;     0.71 ;     2.18 ;     1.80 ;     3.59 ;     3.02 ;     9.35 ;     7.73 ;    15.38
  2MASS J05432664-3041452 ; 3482. ;    20.5 ;  0.38 ; 11.60 ;  7.82 ;   0.019 ;   0.15 ;   Gai ;     0.30 ;     1.00 ;     0.73 ;     1.65 ;     0.80 ;     2.68 ;     1.96 ;     4.42
               HIP  17336 ; 5724. ;    20.6 ;  1.00 ;  7.21 ;       ;   0.800 ;   0.90 ;   Cha ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     1.95 ;     4.11 ;     8.98 ;    15.04
                 HD 38230 ; 5140. ;    20.6 ;  0.83 ;  7.33 ;       ;   0.405 ;   0.66 ;   Nor ;     0.15 ;     0.31 ;     0.64 ;     1.08 ;     1.23 ;     2.60 ;     5.33 ;     8.94
               HIP 110649 ; 5917. ;    20.6 ;  1.12 ;  5.45 ;       ;   2.800 ;   1.67 ;   Cha ;     0.09 ;     0.18 ;     0.40 ;     0.67 ;     1.30 ;     2.74 ;     6.14 ;    10.27
  2MASS J23003338-2357097 ; 3675. ;    20.6 ;  0.51 ; 11.63 ;  8.25 ;   0.036 ;   0.21 ;   Gai ;     0.40 ;     1.34 ;     1.01 ;     2.28 ;     1.46 ;     4.88 ;     3.67 ;     8.30
  2MASS J00492903-6102326 ; 3525. ;    20.6 ;  0.41 ; 12.20 ;  8.63 ;   0.022 ;   0.16 ;   Gai ;     0.47 ;     1.58 ;     1.13 ;     2.52 ;     1.34 ;     4.56 ;     3.28 ;     7.27
  2MASS J02273036-3054355 ; 3740. ;    20.6 ;  0.54 ; 10.96 ;  7.76 ;   0.043 ;   0.23 ;   Gai ;     0.32 ;     1.03 ;     0.82 ;     1.82 ;     1.25 ;     4.02 ;     3.21 ;     7.13
  2MASS J05295269+3204524 ; 3570. ;    20.6 ;  0.44 ; 12.28 ;  8.65 ;   0.026 ;   0.18 ;   Gai ;     0.47 ;     1.61 ;     1.17 ;     2.60 ;     1.48 ;     5.01 ;     3.64 ;     8.10
  2MASS J08130849-1355006 ; 3920. ;    20.6 ;  0.61 ;  9.47 ;  6.64 ;   0.067 ;   0.28 ;   Gai ;     0.31 ;     0.87 ;     0.83 ;     1.60 ;     1.44 ;     4.05 ;     3.85 ;     7.43
  2MASS J19130794-3901536 ; 3556. ;    20.6 ;  0.43 ; 12.48 ;  8.47 ;   0.025 ;   0.17 ;   Gai ;     0.43 ;     1.45 ;     1.05 ;     2.35 ;     1.31 ;     4.41 ;     3.22 ;     7.18
               HIP  45038 ; 6129. ;    20.6 ;  1.23 ;  4.89 ;       ;   4.080 ;   1.99 ;   Cha ;     0.11 ;     0.22 ;     0.51 ;     0.78 ;     1.84 ;     3.85 ;     8.91 ;    13.58
                 HD 89269 ; 5521. ;    20.6 ;  0.85 ;  6.66 ;       ;   0.565 ;   0.77 ;   Nor ;     0.13 ;     0.27 ;     0.57 ;     0.96 ;     1.15 ;     2.42 ;     5.18 ;     8.69
                   HD 870 ; 5260. ;    20.6 ;  0.81 ;  7.22 ;       ;   0.423 ;   0.67 ;   Nor ;     0.15 ;     0.31 ;     0.65 ;     1.10 ;     1.23 ;     2.59 ;     5.39 ;     9.04
  2MASS J05031607+2123563 ; 3570. ;    20.6 ;  0.44 ; 11.03 ;  7.45 ;   0.026 ;   0.18 ;   Gai ;     0.25 ;     0.83 ;     0.63 ;     1.43 ;     0.78 ;     2.59 ;     1.95 ;     4.45
  2MASS J20500793-2342495 ; 3720. ;    20.7 ;  0.53 ; 11.76 ;  8.46 ;   0.041 ;   0.22 ;   Gai ;     0.46 ;     1.52 ;     1.16 ;     2.59 ;     1.76 ;     5.80 ;     4.46 ;     9.93
                  HD 9407 ; 5672. ;    20.7 ;  0.98 ;  6.52 ;       ;   0.912 ;   0.97 ;   Bre ;     0.13 ;     0.27 ;     0.59 ;     0.98 ;     1.39 ;     2.92 ;     6.37 ;    10.67
                 HD 24496 ; 5408. ;    20.7 ;  0.86 ;  6.81 ;       ;   0.533 ;   0.75 ;   Nor ;     0.13 ;     0.27 ;     0.58 ;     0.98 ;     1.17 ;     2.46 ;     5.21 ;     8.75
                HD 114613 ; 5641. ;    20.7 ;  1.24 ;  4.85 ;       ;   4.169 ;   2.07 ;   Bre ;     0.06 ;     0.12 ;     0.26 ;     0.43 ;     1.01 ;     2.12 ;     4.63 ;     7.77
               HIP  36704 ; 5110. ;    20.7 ;  0.82 ;  7.82 ;       ;   0.340 ;   0.61 ;   Cha ;     0.19 ;     0.40 ;     0.81 ;     1.35 ;     1.48 ;     3.13 ;     6.37 ;    10.67
  2MASS J15274518+0740308 ; 3691. ;    20.7 ;  0.52 ; 11.52 ;  8.15 ;   0.038 ;   0.21 ;   Gai ;     0.38 ;     1.28 ;     0.97 ;     2.20 ;     1.43 ;     4.77 ;     3.61 ;     8.20
  2MASS J17544332+1251206 ; 3680. ;    20.7 ;  0.51 ; 12.15 ;  8.74 ;   0.037 ;   0.21 ;   Gai ;     0.52 ;     1.77 ;     1.31 ;     2.94 ;     1.91 ;     6.47 ;     4.81 ;    10.78
  2MASS J02110221-3540146 ; 4043. ;    20.7 ;  0.64 ; 10.08 ;  7.35 ;   0.086 ;   0.32 ;   Gai ;     0.48 ;     1.26 ;     1.33 ;     2.33 ;     2.42 ;     6.34 ;     6.73 ;    11.76
  2MASS J02110238-3540173 ; 3273. ;    20.7 ;  0.18 ; 11.91 ;  7.61 ;   0.005 ;   0.08 ;   Gai ;     0.28 ;     0.91 ;     0.63 ;     1.43 ;     0.36 ;     1.21 ;     0.83 ;     1.89
  2MASS J02110295-3540044 ; 4016. ;    20.7 ;  0.64 ; 11.18 ;  8.42 ;   0.082 ;   0.31 ;   Gai ;     0.89 ;     2.39 ;     2.39 ;     4.15 ;     4.42 ;    11.95 ;    11.94 ;    20.70
  2MASS J10064386+4142534 ; 3871. ;    20.7 ;  0.59 ; 11.39 ;  8.21 ;   0.060 ;   0.27 ;   Gai ;     0.88 ;     2.64 ;     2.25 ;     4.31 ;     3.89 ;    11.70 ;    10.00 ;    19.11
  2MASS J22032712-5038382 ; 3527. ;    20.7 ;  0.41 ; 12.15 ;  8.63 ;   0.023 ;   0.17 ;   Gai ;     0.47 ;     1.58 ;     1.14 ;     2.52 ;     1.36 ;     4.61 ;     3.31 ;     7.35
                HD 124580 ; 5768. ;    20.7 ;  0.92 ;  6.32 ;       ;   0.789 ;   0.89 ;   Nor ;     0.12 ;     0.26 ;     0.56 ;     0.94 ;     1.23 ;     2.58 ;     5.69 ;     9.54
  2MASS J21073678-1304581 ; 3400. ;    20.7 ;  0.31 ; 12.69 ;  8.73 ;   0.013 ;   0.13 ;   Gai ;     0.49 ;     1.69 ;     1.16 ;     2.55 ;     1.09 ;     3.72 ;     2.55 ;     5.62
                HD 125455 ; 5140. ;    20.8 ;  0.81 ;  7.58 ;       ;   0.386 ;   0.65 ;   Nor ;     0.17 ;     0.35 ;     0.73 ;     1.22 ;     1.36 ;     2.87 ;     5.88 ;     9.86
  2MASS J03240643+2347073 ; 3866. ;    20.8 ;  0.59 ; 10.51 ;  7.13 ;   0.059 ;   0.27 ;   Gai ;     0.52 ;     1.55 ;     1.36 ;     2.67 ;     2.31 ;     6.85 ;     6.00 ;    11.79
               HIP  29650 ; 6997. ;    20.8 ;  1.60 ;  5.30 ;       ;   2.900 ;   1.59 ;   Cha ;     2.13 ;     4.41 ;    12.43 ;    10.55 ;    38.02 ;    78.68 ;   221.80 ;   188.25
  2MASS J05471821-4831306 ; 4019. ;    20.8 ;  0.64 ;  9.84 ;  7.08 ;   0.082 ;   0.31 ;   Gai ;     0.41 ;     1.09 ;     1.14 ;     2.03 ;     2.06 ;     5.45 ;     5.68 ;    10.14
  2MASS J21441297+0638292 ; 3579. ;    20.8 ;  0.45 ; 12.14 ;  8.27 ;   0.027 ;   0.18 ;   Gai ;     0.39 ;     1.30 ;     0.96 ;     2.15 ;     1.23 ;     4.14 ;     3.05 ;     6.85
  2MASS J21582450+7535206 ; 3807. ;    20.8 ;  0.57 ; 10.66 ;  7.60 ;   0.051 ;   0.25 ;   Gai ;     0.53 ;     1.67 ;     1.37 ;     2.80 ;     2.24 ;     6.99 ;     5.73 ;    11.72
  2MASS J02025208+0447023 ; 3285. ;    20.8 ;  0.19 ; 13.12 ;  8.98 ;   0.006 ;   0.09 ;   Gai ;     0.59 ;     2.04 ;     1.31 ;     2.87 ;     0.83 ;     2.90 ;     1.87 ;     4.09
  2MASS J17131153-1834250 ; 3800. ;    20.8 ;  0.57 ; 10.58 ;  7.31 ;   0.051 ;   0.25 ;   Gai ;     0.51 ;     1.59 ;     1.30 ;     2.67 ;     2.12 ;     6.65 ;     5.43 ;    11.19
                HD 155712 ; 4911. ;    20.8 ;  0.71 ;  7.95 ;       ;   0.309 ;   0.59 ;   Bre ;     0.19 ;     0.40 ;     0.79 ;     1.27 ;     1.36 ;     2.90 ;     5.70 ;     9.17
                 HD 55892 ; 7079. ;    20.9 ;  1.41 ;  4.49 ;       ;   4.206 ;   1.91 ;   Nor ;     1.88 ;     3.89 ;    11.21 ;     9.01 ;    34.50 ;    71.30 ;   205.67 ;   165.32
                HD 189245 ; 6138. ;    20.9 ;  1.05 ;  5.65 ;       ;   1.318 ;   1.13 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.14 ;     1.89 ;     3.96 ;     9.17 ;    13.89
  2MASS J09005033+0514293 ; 3468. ;    20.9 ;  0.37 ; 12.70 ;  8.85 ;   0.018 ;   0.15 ;   Gai ;     0.52 ;     1.79 ;     1.25 ;     2.76 ;     1.37 ;     4.68 ;     3.27 ;     7.20
  2MASS J12470102+4637334 ; 3500. ;    20.9 ;  0.39 ; 11.82 ;  8.10 ;   0.020 ;   0.16 ;   Gai ;     0.35 ;     1.17 ;     0.85 ;     1.91 ;     0.96 ;     3.21 ;     2.34 ;     5.24
  2MASS J21363852+3927206 ; 3957. ;    20.9 ;  0.62 ; 10.26 ;  7.11 ;   0.072 ;   0.29 ;   Gai ;     0.49 ;     1.37 ;     1.33 ;     2.45 ;     2.35 ;     6.52 ;     6.31 ;    11.67
  2MASS J16041322+2331386 ; 3143. ;    20.9 ;  0.15 ; 15.01 ;  9.97 ;   0.002 ;   0.05 ;   Ter ;     1.18 ;     4.51 ;     2.37 ;     4.44 ;     1.10 ;     4.21 ;     2.21 ;     4.15
               HIP  31711 ; 5941. ;    20.9 ;  1.13 ;  6.28 ;       ;   1.400 ;   1.18 ;   Cha ;     0.13 ;     0.27 ;     0.61 ;     1.02 ;     1.66 ;     3.49 ;     7.83 ;    13.09
                HD 144284 ; 6039. ;    20.9 ;  1.54 ;  4.03 ;       ;   2.658 ;   1.61 ;   Nor ;     0.05 ;     0.11 ;     0.25 ;     0.40 ;     0.91 ;     1.91 ;     4.36 ;     7.08
               HIP  97223 ; 4488. ;    20.9 ;  0.67 ;  9.27 ;       ;   0.140 ;   0.40 ;   Cha ;     0.37 ;     0.81 ;     1.39 ;     1.86 ;     2.17 ;     4.71 ;     8.08 ;    10.75
                HD 178428 ; 5521. ;    21.0 ;  0.97 ;  6.08 ;       ;   0.736 ;   0.88 ;   Nor ;     0.10 ;     0.20 ;     0.44 ;     0.73 ;     0.99 ;     2.09 ;     4.48 ;     7.53
                HD 197076 ; 5689. ;    21.0 ;  0.91 ;  6.44 ;       ;   0.730 ;   0.86 ;   Nor ;     0.12 ;     0.26 ;     0.57 ;     0.95 ;     1.23 ;     2.58 ;     5.63 ;     9.43
                 HD 33564 ; 6252. ;    21.0 ;  1.25 ;  5.08 ;       ;   2.010 ;   1.38 ;   Nor ;     0.17 ;     0.36 ;     0.86 ;     1.20 ;     2.55 ;     5.33 ;    12.61 ;    17.63
               HIP  63480 ; 4246. ;    21.0 ;  0.62 ; 10.71 ;       ;   0.067 ;   0.28 ;   Cha ;     0.78 ;     1.86 ;     2.39 ;     3.59 ;     3.64 ;     8.63 ;    11.08 ;    16.67
  2MASS J13002579-3436243 ; 3756. ;    21.0 ;  0.55 ; 10.71 ;  7.60 ;   0.045 ;   0.23 ;   Gai ;     0.30 ;     0.94 ;     0.77 ;     1.68 ;     1.19 ;     3.76 ;     3.06 ;     6.72
  2MASS J22423871+1740091 ; 3673. ;    21.0 ;  0.51 ; 11.78 ;  8.06 ;   0.036 ;   0.21 ;   Gai ;     0.36 ;     1.21 ;     0.91 ;     2.07 ;     1.31 ;     4.39 ;     3.32 ;     7.53
  2MASS J05463844+4407198 ; 3188. ;    21.0 ;  0.14 ; 12.81 ;  8.46 ;   0.003 ;   0.06 ;   Gai ;     0.46 ;     1.57 ;     0.99 ;     2.16 ;     0.47 ;     1.62 ;     1.02 ;     2.22
  2MASS J09004853+0514413 ; 3426. ;    21.0 ;  0.33 ; 12.39 ;  8.60 ;   0.015 ;   0.13 ;   Gai ;     0.46 ;     1.56 ;     1.09 ;     2.40 ;     1.08 ;     3.66 ;     2.56 ;     5.66
  2MASS J09492776-5520086 ; 4478. ;    21.0 ;  0.71 ; 10.38 ;  7.25 ;   0.184 ;   0.46 ;   Gai ;     0.70 ;     1.52 ;     2.52 ;     3.32 ;     4.45 ;     9.73 ;    16.11 ;    21.24
  2MASS J13532757+1256345 ; 3979. ;    21.0 ;  0.63 ;  9.85 ;  6.95 ;   0.076 ;   0.30 ;   Gai ;     0.40 ;     1.09 ;     1.09 ;     2.00 ;     1.95 ;     5.30 ;     5.30 ;     9.74
  2MASS J09022307+1746326 ; 3371. ;    21.0 ;  0.25 ; 13.91 ;  9.65 ;   0.007 ;   0.09 ;   Ter ;     0.84 ;     2.99 ;     1.93 ;     4.12 ;     1.41 ;     5.00 ;     3.22 ;     6.89
                HD 112758 ; 5164. ;    21.0 ;  0.76 ;  7.55 ;       ;   0.346 ;   0.61 ;   Nor ;     0.17 ;     0.35 ;     0.73 ;     1.22 ;     1.27 ;     2.69 ;     5.53 ;     9.27
                 HD 24238 ; 4951. ;    21.0 ;  0.78 ;  7.84 ;       ;   0.331 ;   0.61 ;   Bre ;     0.18 ;     0.38 ;     0.76 ;     1.24 ;     1.38 ;     2.92 ;     5.80 ;     9.51
                  HD 3196 ; 5957. ;    21.1 ;  1.13 ;  5.20 ;       ;   1.354 ;   1.16 ;   Nor ;     0.08 ;     0.16 ;     0.37 ;     0.61 ;     0.99 ;     2.07 ;     4.67 ;     7.79
  2MASS J06571173-4324509 ; 3523. ;    21.1 ;  0.41 ; 11.21 ;  7.59 ;   0.022 ;   0.16 ;   Gai ;     0.27 ;     0.89 ;     0.66 ;     1.49 ;     0.77 ;     2.56 ;     1.90 ;     4.31
                HD 114783 ; 5105. ;    21.1 ;  0.89 ;  7.57 ;       ;   0.453 ;   0.70 ;   Nor ;     0.16 ;     0.35 ;     0.71 ;     1.19 ;     1.45 ;     3.07 ;     6.26 ;    10.49
  2MASS J00424780+4349248 ; 3559. ;    21.1 ;  0.44 ; 12.23 ;  8.49 ;   0.025 ;   0.17 ;   Gai ;     0.43 ;     1.46 ;     1.07 ;     2.38 ;     1.34 ;     4.52 ;     3.30 ;     7.35
  2MASS J03542561-0909316 ; 3699. ;    21.1 ;  0.52 ; 11.32 ;  7.82 ;   0.039 ;   0.22 ;   Gai ;     0.32 ;     1.08 ;     0.82 ;     1.88 ;     1.22 ;     4.04 ;     3.09 ;     7.05
  2MASS J06004942+6809238 ; 3240. ;    21.1 ;  0.14 ; 12.93 ;  8.92 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.01 ;     1.27 ;     2.79 ;     0.59 ;     2.06 ;     1.31 ;     2.86
  2MASS J13180180+0214011 ; 3220. ;    21.1 ;  0.14 ; 13.05 ;  8.79 ;   0.003 ;   0.06 ;   Gai ;     0.54 ;     1.87 ;     1.18 ;     2.61 ;     0.56 ;     1.93 ;     1.22 ;     2.68
  2MASS J13275397-2657013 ; 3672. ;    21.1 ;  0.50 ; 11.83 ;  8.38 ;   0.036 ;   0.21 ;   Gai ;     0.43 ;     1.44 ;     1.08 ;     2.43 ;     1.54 ;     5.18 ;     3.88 ;     8.76
  2MASS J16393020+5034041 ; 3617. ;    21.1 ;  0.47 ; 11.91 ;  8.63 ;   0.031 ;   0.19 ;   Gai ;     0.48 ;     1.61 ;     1.19 ;     2.65 ;     1.60 ;     5.42 ;     3.99 ;     8.91
  2MASS J20434134+6416540 ; 3950. ;    21.1 ;  0.62 ; 11.47 ;  8.40 ;   0.071 ;   0.29 ;   Gai ;     0.99 ;     2.83 ;     2.61 ;     4.71 ;     4.72 ;    13.40 ;    12.38 ;    22.31
  2MASS J20442195+1945006 ; 3891. ;    21.1 ;  0.60 ; 10.38 ;  7.36 ;   0.063 ;   0.27 ;   Gai ;     0.50 ;     1.45 ;     1.30 ;     2.52 ;     2.25 ;     6.55 ;     5.91 ;    11.44
               HIP   4845 ; 4000. ;    21.1 ;  0.55 ; 10.11 ;       ;   0.089 ;   0.32 ;   Cha ;     0.47 ;     1.27 ;     1.28 ;     2.31 ;     2.22 ;     5.97 ;     6.07 ;    10.92
              HD 219834 B ; 5135. ;    21.1 ;  6.37 ;  5.20 ;       ;   3.631 ;   1.99 ;   Bre ;     0.05 ;     0.11 ;     0.23 ;     0.39 ;     2.08 ;     4.40 ;     9.12 ;    15.35
               HIP  51819 ; 5364. ;    21.1 ;  0.89 ;  7.44 ;       ;   0.500 ;   0.73 ;   Cha ;     0.17 ;     0.37 ;     0.77 ;     1.30 ;     1.57 ;     3.31 ;     6.95 ;    11.65
  2MASS J04394898+2509262 ; 3415. ;    21.2 ;  0.28 ; 13.70 ;  9.64 ;   0.009 ;   0.11 ;   Ter ;     0.83 ;     2.93 ;     1.93 ;     4.13 ;     1.60 ;     5.64 ;     3.71 ;     7.95
  2MASS J18251798+1839091 ; 3420. ;    21.2 ;  0.29 ; 14.00 ;  9.57 ;   0.009 ;   0.11 ;   Ter ;     0.80 ;     2.80 ;     1.85 ;     3.98 ;     1.56 ;     5.47 ;     3.63 ;     7.78
                 HD 18803 ; 5546. ;    21.2 ;  1.01 ;  6.62 ;       ;   0.813 ;   0.92 ;   Nor ;     0.13 ;     0.27 ;     0.57 ;     0.96 ;     1.36 ;     2.87 ;     6.16 ;    10.33
                 HD 89449 ; 6471. ;    21.2 ;  1.38 ;  4.79 ;       ;   2.813 ;   1.62 ;   Nor ;     0.31 ;     0.65 ;     1.61 ;     1.93 ;     5.20 ;    10.84 ;    26.84 ;    32.23
               HIP  97295 ; 6741. ;    21.2 ;  1.40 ;  5.11 ;       ;   3.600 ;   1.80 ;   Cha ;     0.87 ;     1.80 ;     4.74 ;     4.75 ;    15.36 ;    31.91 ;    84.14 ;    84.30
  2MASS J01431592+2750315 ; 3868. ;    21.2 ;  0.59 ; 10.47 ;  7.48 ;   0.059 ;   0.27 ;   Gai ;     0.51 ;     1.52 ;     1.33 ;     2.62 ;     2.26 ;     6.70 ;     5.88 ;    11.56
  2MASS J18041758+3557259 ; 3779. ;    21.2 ;  0.56 ; 10.89 ;  7.73 ;   0.048 ;   0.24 ;   Gai ;     0.32 ;     1.00 ;     0.84 ;     1.80 ;     1.32 ;     4.11 ;     3.42 ;     7.38
  2MASS J18500082+0305173 ; 3999. ;    21.2 ;  0.63 ; 10.84 ;  7.72 ;   0.079 ;   0.31 ;   Gai ;     0.71 ;     1.94 ;     1.93 ;     3.41 ;     3.51 ;     9.52 ;     9.46 ;    16.75
  2MASS J19581651+6502184 ; 3429. ;    21.2 ;  0.33 ; 12.77 ;  8.74 ;   0.015 ;   0.13 ;   Gai ;     0.49 ;     1.69 ;     1.17 ;     2.58 ;     1.16 ;     3.97 ;     2.76 ;     6.08
  2MASS J21375567-6342430 ; 3753. ;    21.2 ;  0.55 ; 10.70 ;  7.51 ;   0.045 ;   0.23 ;   Gai ;     0.28 ;     0.90 ;     0.73 ;     1.61 ;     1.13 ;     3.59 ;     2.91 ;     6.43
               HIP 105533 ; 4091. ;    21.2 ;  0.58 ; 10.01 ;       ;   0.091 ;   0.33 ;   Cha ;     0.48 ;     1.21 ;     1.36 ;     2.30 ;     2.33 ;     5.92 ;     6.61 ;    11.19
  2MASS J21222661+1052257 ; 4024. ;    21.2 ;  0.64 ; 10.01 ;  7.27 ;   0.083 ;   0.31 ;   Gai ;     0.46 ;     1.20 ;     1.26 ;     2.23 ;     2.28 ;     6.02 ;     6.28 ;    11.14
                 HD 25893 ; 5310. ;    21.2 ;  0.78 ;  7.13 ;       ;   0.537 ;   0.76 ;   Bre ;     0.15 ;     0.31 ;     0.64 ;     1.08 ;     1.25 ;     2.64 ;     5.51 ;     9.25
               HIP  12110 ; 4819. ;    21.2 ;  0.75 ;  8.48 ;       ;   0.250 ;   0.53 ;   Cha ;     0.25 ;     0.53 ;     1.01 ;     1.56 ;     1.75 ;     3.74 ;     7.14 ;    10.99
  2MASS J15551446-1010232 ; 3563. ;    21.2 ;  0.44 ; 12.22 ;  8.48 ;   0.026 ;   0.18 ;   Gai ;     0.43 ;     1.46 ;     1.06 ;     2.37 ;     1.35 ;     4.54 ;     3.32 ;     7.40
               HIP  83996 ; 4412. ;    21.2 ;  0.65 ;  9.47 ;       ;   0.121 ;   0.37 ;   Cha ;     0.41 ;     0.91 ;     1.43 ;     1.99 ;     2.26 ;     5.01 ;     7.89 ;    10.96
               HIP  83988 ; 4610. ;    21.3 ;  0.70 ;  9.07 ;       ;   0.150 ;   0.41 ;   Cha ;     0.34 ;     0.73 ;     1.30 ;     1.81 ;     2.02 ;     4.36 ;     7.82 ;    10.90
  2MASS J09370355+4034389 ; 3388. ;    21.3 ;  0.26 ; 14.08 ;  9.77 ;   0.008 ;   0.10 ;   Ter ;     0.90 ;     3.21 ;     2.07 ;     4.41 ;     1.59 ;     5.67 ;     3.66 ;     7.78
                HD 216259 ; 4879. ;    21.3 ;  0.65 ;  8.29 ;       ;   0.234 ;   0.51 ;   Bre ;     0.23 ;     0.48 ;     0.93 ;     1.48 ;     1.45 ;     3.09 ;     6.00 ;     9.50
               HIP 103389 ; 6607. ;    21.3 ;  1.40 ;  5.81 ;       ;   2.000 ;   1.35 ;   Cha ;     0.79 ;     1.64 ;     4.19 ;     4.59 ;    12.12 ;    25.24 ;    64.35 ;    70.60
  2MASS J20433453+2407407 ; 3657. ;    21.3 ;  0.50 ; 11.86 ;  8.24 ;   0.035 ;   0.21 ;   Gai ;     0.39 ;     1.32 ;     0.99 ;     2.24 ;     1.41 ;     4.72 ;     3.54 ;     8.00
  2MASS J22290586+0139481 ; 3866. ;    21.3 ;  0.59 ; 10.60 ;  7.62 ;   0.059 ;   0.27 ;   Gai ;     0.55 ;     1.63 ;     1.43 ;     2.80 ;     2.43 ;     7.22 ;     6.31 ;    12.37
  2MASS J23170018-2323461 ; 3852. ;    21.3 ;  0.59 ; 10.96 ;  8.10 ;   0.057 ;   0.26 ;   Gai ;     0.67 ;     2.02 ;     1.72 ;     3.37 ;     2.92 ;     8.84 ;     7.52 ;    14.76
  2MASS J03090444+7602281 ; 4192. ;    21.3 ;  0.67 ;  9.89 ;  7.13 ;   0.114 ;   0.37 ;   Gai ;     0.48 ;     1.15 ;     1.43 ;     2.26 ;     2.64 ;     6.36 ;     7.89 ;    12.50
  2MASS J13342150+0440026 ; 3953. ;    21.3 ;  0.62 ; 10.03 ;  7.21 ;   0.072 ;   0.29 ;   Gai ;     0.43 ;     1.20 ;     1.16 ;     2.17 ;     2.06 ;     5.71 ;     5.54 ;    10.33
                 HD 25998 ; 6166. ;    21.3 ;  1.22 ;  5.47 ;       ;   1.812 ;   1.32 ;   Nor ;     0.16 ;     0.33 ;     0.76 ;     1.13 ;     2.22 ;     4.65 ;    10.84 ;    16.09
                 HD 76932 ; 5888. ;    21.3 ;  0.89 ;  5.81 ;       ;   0.802 ;   0.89 ;   Nor ;     0.10 ;     0.21 ;     0.47 ;     0.79 ;     1.00 ;     2.10 ;     4.69 ;     7.84
                HD 117043 ; 5395. ;    21.3 ;  0.89 ;  6.51 ;       ;   0.565 ;   0.77 ;   Nor ;     0.11 ;     0.24 ;     0.50 ;     0.84 ;     1.03 ;     2.18 ;     4.61 ;     7.75
  2MASS J01434512-0602400 ; 3346. ;    21.3 ;  0.26 ; 13.01 ;  8.77 ;   0.010 ;   0.11 ;   Gai ;     0.51 ;     1.75 ;     1.18 ;     2.59 ;     0.96 ;     3.31 ;     2.22 ;     4.89
                 HD 68456 ; 6457. ;    21.4 ;  1.28 ;  4.74 ;       ;   2.398 ;   1.49 ;   Nor ;     0.29 ;     0.61 ;     1.50 ;     1.81 ;     4.49 ;     9.36 ;    23.11 ;    28.03
                HD 141272 ; 5224. ;    21.4 ;  0.83 ;  7.44 ;       ;   0.432 ;   0.68 ;   Nor ;     0.16 ;     0.34 ;     0.71 ;     1.20 ;     1.37 ;     2.90 ;     6.00 ;    10.06
                HD 175742 ; 4937. ;    21.4 ;  0.33 ;  8.16 ;       ;   0.263 ;   0.54 ;   Bre ;     0.21 ;     0.45 ;     0.89 ;     1.44 ;     1.00 ;     2.11 ;     4.18 ;     6.79
  2MASS J04164173-1233233 ; 3794. ;    21.4 ;  0.56 ; 10.95 ;  7.57 ;   0.050 ;   0.24 ;   Gai ;     0.30 ;     0.92 ;     0.78 ;     1.67 ;     1.24 ;     3.81 ;     3.23 ;     6.91
  2MASS J11234456+0833483 ; 3739. ;    21.4 ;  0.54 ; 11.23 ;  7.99 ;   0.043 ;   0.23 ;   Gai ;     0.36 ;     1.16 ;     0.92 ;     2.04 ;     1.41 ;     4.55 ;     3.61 ;     7.99
  2MASS J12152709-3105387 ; 3986. ;    21.4 ;  0.63 ;  9.84 ;  7.04 ;   0.077 ;   0.30 ;   Gai ;     0.40 ;     1.09 ;     1.09 ;     2.00 ;     1.96 ;     5.29 ;     5.34 ;     9.75
  2MASS J10093664-1748248 ; 3621. ;    21.4 ;  0.48 ; 11.94 ;  8.44 ;   0.031 ;   0.19 ;   Gai ;     0.43 ;     1.45 ;     1.07 ;     2.41 ;     1.46 ;     4.93 ;     3.65 ;     8.19
  2MASS J10093625-1750277 ; 3694. ;    21.4 ;  0.52 ; 11.66 ;  8.28 ;   0.038 ;   0.21 ;   Gai ;     0.41 ;     1.38 ;     1.04 ;     2.36 ;     1.53 ;     5.13 ;     3.88 ;     8.78
                 HD 10086 ; 5610. ;    21.4 ;  0.98 ;  6.62 ;       ;   0.801 ;   0.91 ;   Nor ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     1.37 ;     2.89 ;     6.25 ;    10.48
                 HD 22001 ; 6714. ;    21.4 ;  1.37 ;  4.71 ;       ;   3.213 ;   1.70 ;   Nor ;     0.66 ;     1.37 ;     3.59 ;     3.66 ;    11.24 ;    23.36 ;    61.21 ;    62.38
                 HD 24409 ; 5534. ;    21.4 ;  0.87 ;  6.54 ;       ;   0.598 ;   0.79 ;   Nor ;     0.12 ;     0.25 ;     0.55 ;     0.92 ;     1.12 ;     2.36 ;     5.06 ;     8.50
                HD 124850 ; 6152. ;    21.4 ;  1.52 ;  4.08 ;       ;   2.787 ;   1.64 ;   Nor ;     0.08 ;     0.16 ;     0.38 ;     0.56 ;     1.36 ;     2.85 ;     6.64 ;     9.95
                HD 186427 ; 5636. ;    21.4 ;  0.97 ;  6.23 ;       ;   0.800 ;   0.91 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.84 ;     1.14 ;     2.41 ;     5.23 ;     8.76
  2MASS J21290348-1406282 ; 3743. ;    21.4 ;  0.54 ; 11.58 ;  8.16 ;   0.044 ;   0.23 ;   Gai ;     0.40 ;     1.28 ;     1.01 ;     2.23 ;     1.56 ;     5.02 ;     3.98 ;     8.75
  2MASS J22440626+4030002 ; 3694. ;    21.4 ;  0.52 ; 11.27 ;  8.20 ;   0.038 ;   0.21 ;   Gai ;     0.39 ;     1.32 ;     1.00 ;     2.26 ;     1.47 ;     4.91 ;     3.72 ;     8.43
  2MASS J22440460+4030003 ; 3693. ;    21.5 ;  0.52 ; 11.33 ;  8.17 ;   0.038 ;   0.21 ;   Gai ;     0.39 ;     1.30 ;     0.98 ;     2.23 ;     1.44 ;     4.83 ;     3.66 ;     8.30
                HD 144287 ; 5284. ;    21.5 ;  0.84 ;  7.10 ;       ;   0.463 ;   0.70 ;   Nor ;     0.14 ;     0.30 ;     0.62 ;     1.05 ;     1.22 ;     2.57 ;     5.36 ;     8.99
                HD 211472 ; 5260. ;    21.5 ;  0.87 ;  7.50 ;       ;   0.488 ;   0.72 ;   Nor ;     0.17 ;     0.36 ;     0.75 ;     1.26 ;     1.52 ;     3.20 ;     6.64 ;    11.14
  2MASS J23264478-8725064 ; 3895. ;    21.5 ;  0.60 ; 10.41 ;  7.30 ;   0.063 ;   0.27 ;   Gai ;     0.51 ;     1.47 ;     1.33 ;     2.57 ;     2.30 ;     6.67 ;     6.04 ;    11.64
               HIP  86916 ; 3916. ;    21.5 ;  0.53 ; 10.80 ;       ;   0.067 ;   0.28 ;   Cha ;     0.65 ;     1.86 ;     1.70 ;     3.20 ;     2.79 ;     8.04 ;     7.34 ;    13.81
               HIP  60475 ; 4000. ;    21.5 ;  0.55 ; 10.47 ;       ;   0.067 ;   0.28 ;   Cha ;     0.58 ;     1.56 ;     1.57 ;     2.81 ;     2.55 ;     6.88 ;     6.91 ;    12.35
  2MASS J12235353+1234491 ; 3859. ;    21.5 ;  0.59 ; 10.47 ;  7.48 ;   0.058 ;   0.26 ;   Gai ;     0.51 ;     1.51 ;     1.32 ;     2.60 ;     2.23 ;     6.65 ;     5.79 ;    11.45
               HIP    518 ; 4868. ;    21.5 ;  0.76 ;  6.11 ;       ;   2.300 ;   1.60 ;   Cha ;     0.08 ;     0.16 ;     0.32 ;     0.50 ;     0.93 ;     1.98 ;     3.91 ;     6.21
  2MASS J13202492-0139266 ; 3715. ;    21.5 ;  0.53 ; 11.65 ;  8.39 ;   0.041 ;   0.22 ;   Gai ;     0.44 ;     1.46 ;     1.12 ;     2.50 ;     1.69 ;     5.60 ;     4.29 ;     9.58
  2MASS J17585673+8042435 ; 3511. ;    21.5 ;  0.40 ; 13.02 ;  8.99 ;   0.021 ;   0.16 ;   Gai ;     0.57 ;     1.94 ;     1.37 ;     3.01 ;     1.60 ;     5.48 ;     3.87 ;     8.49
  2MASS J18094071+3152124 ; 3682. ;    21.5 ;  0.51 ; 11.52 ;  8.23 ;   0.037 ;   0.21 ;   Gai ;     0.40 ;     1.33 ;     1.00 ;     2.27 ;     1.46 ;     4.88 ;     3.68 ;     8.33
  2MASS J10184427-6819336 ; 3711. ;    21.5 ;  0.53 ; 10.43 ;  7.35 ;   0.040 ;   0.22 ;   Gai ;     0.26 ;     0.84 ;     0.65 ;     1.49 ;     0.97 ;     3.19 ;     2.49 ;     5.67
                HD 139813 ; 5330. ;    21.5 ;  0.78 ;  7.30 ;       ;   0.513 ;   0.74 ;   Bre ;     0.16 ;     0.34 ;     0.71 ;     1.18 ;     1.36 ;     2.86 ;     5.99 ;    10.05
  2MASS J19195513-0446293 ; 3491. ;    21.5 ;  0.39 ; 12.32 ;  8.31 ;   0.020 ;   0.16 ;   Gai ;     0.39 ;     1.31 ;     0.95 ;     2.11 ;     1.07 ;     3.61 ;     2.60 ;     5.81
                 HD 92945 ; 5058. ;    21.6 ;  0.80 ;  7.71 ;       ;   0.353 ;   0.62 ;   Nor ;     0.17 ;     0.37 ;     0.74 ;     1.24 ;     1.36 ;     2.88 ;     5.85 ;     9.80
                HD 210277 ; 5484. ;    21.6 ;  0.93 ;  6.54 ;       ;   1.000 ;   1.02 ;   Bre ;     0.12 ;     0.25 ;     0.53 ;     0.89 ;     1.29 ;     2.71 ;     5.79 ;     9.72
               HIP  54906 ; 6265. ;    21.6 ;  1.30 ;  7.90 ;       ;   0.260 ;   0.50 ;   Cha ;     0.72 ;     1.51 ;     3.55 ;     4.94 ;     6.47 ;    13.55 ;    31.88 ;    44.40
                 HD 97658 ; 5120. ;    21.6 ;  0.74 ;  7.76 ;       ;   0.347 ;   0.61 ;   Bre ;     0.18 ;     0.39 ;     0.79 ;     1.32 ;     1.37 ;     2.91 ;     5.93 ;     9.94
  2MASS J11005043+1204108 ; 3073. ;    21.6 ;  0.13 ; 15.94 ; 10.68 ;   0.001 ;   0.04 ;   Ter ;     2.02 ;     8.56 ;     3.73 ;     5.92 ;     1.66 ;     7.04 ;     3.07 ;     4.87
                HD 116956 ; 5337. ;    21.6 ;  0.76 ;  7.29 ;       ;   0.513 ;   0.74 ;   Bre ;     0.16 ;     0.34 ;     0.71 ;     1.18 ;     1.34 ;     2.82 ;     5.91 ;     9.91
                HD 199288 ; 5689. ;    21.6 ;  0.82 ;  6.52 ;       ;   0.593 ;   0.78 ;   Nor ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     1.15 ;     2.42 ;     5.28 ;     8.85
               HIP  65515 ; 5400. ;    21.6 ;  0.91 ;  7.43 ;       ;   0.490 ;   0.72 ;   Cha ;     0.18 ;     0.37 ;     0.78 ;     1.32 ;     1.59 ;     3.36 ;     7.08 ;    11.87
  2MASS J00490173-5008419 ; 3820. ;    21.6 ;  0.57 ; 10.82 ;  7.80 ;   0.053 ;   0.25 ;   Gai ;     0.59 ;     1.84 ;     1.52 ;     3.07 ;     2.51 ;     7.78 ;     6.43 ;    12.98
  2MASS J03174512+2515070 ; 3609. ;    21.6 ;  0.47 ; 11.88 ;  8.49 ;   0.030 ;   0.19 ;   Gai ;     0.44 ;     1.48 ;     1.09 ;     2.45 ;     1.47 ;     4.95 ;     3.66 ;     8.18
  2MASS J12105688+4103275 ; 3864. ;    21.6 ;  0.59 ; 10.72 ;  7.85 ;   0.059 ;   0.27 ;   Gai ;     0.59 ;     1.75 ;     1.52 ;     2.98 ;     2.59 ;     7.75 ;     6.72 ;    13.17
  2MASS J13175839+3617574 ; 3875. ;    21.6 ;  0.59 ; 11.34 ;  8.11 ;   0.060 ;   0.27 ;   Gai ;     0.85 ;     2.56 ;     2.20 ;     4.20 ;     3.79 ;    11.35 ;     9.76 ;    18.63
                 HD 16765 ; 6081. ;    21.6 ;  1.06 ;  5.73 ;       ;   1.294 ;   1.12 ;   Nor ;     0.13 ;     0.28 ;     0.64 ;     1.01 ;     1.63 ;     3.41 ;     7.83 ;    12.34
                 HD 97343 ; 5358. ;    21.6 ;  0.86 ;  7.05 ;       ;   0.513 ;   0.74 ;   Nor ;     0.14 ;     0.30 ;     0.63 ;     1.06 ;     1.27 ;     2.68 ;     5.64 ;     9.46
                HD 186408 ; 5675. ;    21.6 ;  1.02 ;  5.98 ;       ;   0.909 ;   0.96 ;   Nor ;     0.10 ;     0.21 ;     0.45 ;     0.76 ;     1.09 ;     2.29 ;     5.00 ;     8.38
  2MASS J14190214-3728117 ; 3825. ;    21.7 ;  0.58 ; 10.19 ;  7.38 ;   0.054 ;   0.25 ;   Gai ;     0.42 ;     1.28 ;     1.08 ;     2.21 ;     1.79 ;     5.47 ;     4.64 ;     9.46
                HD 159062 ; 5350. ;    21.7 ;  1.01 ;  7.22 ;       ;   0.589 ;   0.79 ;   Bre ;     0.16 ;     0.33 ;     0.69 ;     1.15 ;     1.55 ;     3.27 ;     6.86 ;    11.51
              HD 146361/2 ; 5728. ;    21.7 ;  1.12 ;  5.20 ;       ;   1.137 ;   1.08 ;   Nor ;     0.07 ;     0.15 ;     0.32 ;     0.54 ;     0.85 ;     1.78 ;     3.93 ;     6.58
                HD 149612 ; 5636. ;    21.7 ;  0.86 ;  7.03 ;       ;   0.629 ;   0.80 ;   Nor ;     0.16 ;     0.34 ;     0.74 ;     1.23 ;     1.50 ;     3.16 ;     6.84 ;    11.46
  2MASS J03292904-6256478 ; 3733. ;    21.7 ;  0.54 ; 10.42 ;  7.59 ;   0.043 ;   0.23 ;   Gai ;     0.29 ;     0.94 ;     0.75 ;     1.68 ;     1.14 ;     3.69 ;     2.93 ;     6.55
  2MASS J05160040-7214135 ; 3509. ;    21.7 ;  0.40 ; 11.78 ;  8.21 ;   0.021 ;   0.16 ;   Gai ;     0.37 ;     1.24 ;     0.90 ;     2.02 ;     1.04 ;     3.50 ;     2.55 ;     5.70
  2MASS J19122525-5552076 ; 3781. ;    21.7 ;  0.56 ; 11.38 ;  8.22 ;   0.048 ;   0.24 ;   Gai ;     0.42 ;     1.31 ;     1.08 ;     2.30 ;     1.71 ;     5.35 ;     4.41 ;     9.43
  2MASS J18464675+0043260 ; 3311. ;    21.7 ;  0.21 ; 13.91 ;  9.59 ;   0.005 ;   0.07 ;   Ter ;     0.83 ;     2.96 ;     1.86 ;     3.97 ;     1.17 ;     4.15 ;     2.61 ;     5.58
               HIP    687 ; 3838. ;    21.7 ;  0.50 ; 10.88 ;       ;   0.058 ;   0.26 ;   Cha ;     0.63 ;     1.91 ;     1.61 ;     3.20 ;     2.54 ;     7.75 ;     6.52 ;    12.96
  2MASS J00082730+1725274 ; 3800. ;    21.7 ;  0.57 ; 10.88 ;  7.81 ;   0.050 ;   0.24 ;   Gai ;     0.60 ;     1.90 ;     1.53 ;     3.13 ;     2.51 ;     7.90 ;     6.39 ;    13.07
                 HD 68017 ; 5483. ;    21.7 ;  0.82 ;  6.79 ;       ;   0.512 ;   0.73 ;   Nor ;     0.13 ;     0.28 ;     0.60 ;     1.01 ;     1.15 ;     2.43 ;     5.19 ;     8.70
                 HD 72760 ; 5236. ;    21.7 ;  0.84 ;  7.32 ;       ;   0.447 ;   0.69 ;   Nor ;     0.15 ;     0.33 ;     0.68 ;     1.13 ;     1.32 ;     2.78 ;     5.77 ;     9.67
               HIP  36515 ; 5792. ;    21.8 ;  1.06 ;  6.79 ;       ;   0.890 ;   0.95 ;   Cha ;     0.15 ;     0.32 ;     0.71 ;     1.20 ;     1.73 ;     3.63 ;     8.00 ;    13.41
                 HD 71148 ; 5702. ;    21.8 ;  0.96 ;  6.32 ;       ;   0.820 ;   0.91 ;   Nor ;     0.12 ;     0.25 ;     0.54 ;     0.91 ;     1.23 ;     2.59 ;     5.67 ;     9.51
  2MASS J03185824-3623346 ; 3464. ;    21.8 ;  0.36 ; 11.89 ;  8.21 ;   0.018 ;   0.15 ;   Gai ;     0.37 ;     1.24 ;     0.89 ;     1.99 ;     0.95 ;     3.19 ;     2.29 ;     5.13
  2MASS J21005978+5103147 ; 3389. ;    21.8 ;  0.26 ; 13.56 ;  9.88 ;   0.008 ;   0.10 ;   Ter ;     0.96 ;     3.44 ;     2.21 ;     4.68 ;     1.71 ;     6.10 ;     3.91 ;     8.29
  2MASS J12390461+4702234 ; 3497. ;    21.8 ;  0.39 ; 12.28 ;  8.65 ;   0.020 ;   0.16 ;   Gai ;     0.47 ;     1.59 ;     1.14 ;     2.52 ;     1.29 ;     4.38 ;     3.12 ;     6.92
  2MASS J18250478+2438044 ; 3888. ;    21.8 ;  0.60 ; 10.85 ;  7.90 ;   0.062 ;   0.27 ;   Gai ;     0.65 ;     1.91 ;     1.69 ;     3.24 ;     2.92 ;     8.59 ;     7.61 ;    14.60
                   HD 739 ; 6471. ;    21.8 ;  1.25 ;  5.25 ;       ;   2.308 ;   1.46 ;   Nor ;     0.39 ;     0.81 ;     2.00 ;     2.41 ;     5.86 ;    12.23 ;    30.26 ;    36.35
                  HD 4308 ; 5598. ;    21.8 ;  0.85 ;  6.55 ;       ;   0.597 ;   0.79 ;   Nor ;     0.13 ;     0.26 ;     0.57 ;     0.96 ;     1.15 ;     2.41 ;     5.21 ;     8.74
  2MASS J15082293+4132257 ; 3638. ;    21.8 ;  0.49 ; 11.83 ;  8.34 ;   0.033 ;   0.20 ;   Gai ;     0.41 ;     1.38 ;     1.03 ;     2.32 ;     1.44 ;     4.82 ;     3.59 ;     8.09
  2MASS J18452383-3253385 ; 3618. ;    21.9 ;  0.47 ; 11.34 ;  8.12 ;   0.031 ;   0.19 ;   Gai ;     0.36 ;     1.21 ;     0.91 ;     2.05 ;     1.22 ;     4.08 ;     3.05 ;     6.89
                 HD 91324 ; 6152. ;    21.9 ;  1.16 ;  4.90 ;       ;   1.623 ;   1.25 ;   Nor ;     0.11 ;     0.24 ;     0.55 ;     0.83 ;     1.53 ;     3.21 ;     7.45 ;    11.17
                HD 145825 ; 5754. ;    21.9 ;  1.05 ;  6.56 ;       ;   1.018 ;   1.02 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.05 ;     1.57 ;     3.29 ;     7.23 ;    12.11
                HD 160032 ; 6622. ;    21.9 ;  1.31 ;  4.76 ;       ;   2.780 ;   1.59 ;   Nor ;     0.50 ;     1.04 ;     2.67 ;     2.90 ;     8.09 ;    16.84 ;    43.16 ;    46.78
               HIP  54745 ; 5908. ;    21.9 ;  1.11 ;  6.54 ;       ;   1.140 ;   1.06 ;   Cha ;     0.14 ;     0.30 ;     0.68 ;     1.13 ;     1.75 ;     3.67 ;     8.22 ;    13.74
  2MASS J06444575+7153157 ; 3912. ;    21.9 ;  0.61 ; 11.02 ;  7.85 ;   0.066 ;   0.28 ;   Gai ;     0.73 ;     2.12 ;     1.92 ;     3.59 ;     3.39 ;     9.80 ;     8.85 ;    16.61
  2MASS J21172264+2053585 ; 3617. ;    21.9 ;  0.47 ; 13.44 ;  8.91 ;   0.031 ;   0.19 ;   Gai ;     0.56 ;     1.89 ;     1.38 ;     3.06 ;     1.87 ;     6.36 ;     4.64 ;    10.28
  2MASS J21172273+2053547 ; 3222. ;    21.9 ;  0.14 ; 12.37 ;  8.68 ;   0.003 ;   0.06 ;   Gai ;     0.51 ;     1.75 ;     1.11 ;     2.47 ;     0.52 ;     1.80 ;     1.14 ;     2.53
                 HD 23439 ; 5077. ;    21.9 ;  1.22 ;  7.67 ;       ;   0.407 ;   0.67 ;   Bre ;     0.17 ;     0.36 ;     0.73 ;     1.23 ;     1.72 ;     3.64 ;     7.40 ;    12.40
  2MASS J15290296+4646240 ; 3222. ;    21.9 ;  0.17 ;       ;  9.94 ;   0.003 ;   0.06 ;   Ter ;     1.08 ;     3.94 ;     2.29 ;     4.84 ;     1.19 ;     4.35 ;     2.53 ;     5.34
               HIP  12444 ; 5510. ;    21.9 ;  0.94 ;  5.90 ;       ;   2.300 ;   1.55 ;   Cha ;     0.09 ;     0.18 ;     0.40 ;     0.67 ;     1.18 ;     2.49 ;     5.35 ;     8.98
                HD 220182 ; 5272. ;    21.9 ;  0.85 ;  7.36 ;       ;   0.470 ;   0.71 ;   Nor ;     0.16 ;     0.34 ;     0.70 ;     1.18 ;     1.39 ;     2.93 ;     6.09 ;    10.22
               HIP  50921 ; 5790. ;    22.0 ;  1.06 ;  7.06 ;       ;   0.770 ;   0.88 ;   Cha ;     0.18 ;     0.37 ;     0.82 ;     1.37 ;     1.90 ;     4.00 ;     8.80 ;    14.75
                 HD 98281 ; 5321. ;    22.0 ;  0.82 ;  7.27 ;       ;   0.454 ;   0.70 ;   Nor ;     0.16 ;     0.33 ;     0.69 ;     1.16 ;     1.33 ;     2.80 ;     5.85 ;     9.81
  2MASS J17555802+2926097 ; 3397. ;    22.0 ;  0.27 ;       ;  9.76 ;   0.008 ;   0.10 ;   Ter ;     0.89 ;     3.18 ;     2.06 ;     4.39 ;     1.63 ;     5.78 ;     3.75 ;     7.98
  2MASS J22284590+1855544 ; 3836. ;    22.0 ;  0.58 ; 10.84 ;  7.82 ;   0.055 ;   0.26 ;   Gai ;     0.61 ;     1.87 ;     1.57 ;     3.13 ;     2.63 ;     8.05 ;     6.76 ;    13.48
  2MASS J16135630+3346243 ; 3594. ;    22.0 ;  0.46 ; 12.34 ;  8.60 ;   0.028 ;   0.18 ;   Gai ;     0.46 ;     1.57 ;     1.15 ;     2.57 ;     1.51 ;     5.10 ;     3.74 ;     8.34
  2MASS J21322198+2433419 ; 3398. ;    22.0 ;  0.31 ; 12.34 ;  8.48 ;   0.013 ;   0.13 ;   Gai ;     0.43 ;     1.46 ;     1.01 ;     2.25 ;     0.95 ;     3.21 ;     2.23 ;     4.95
  2MASS J05322686-0714189 ; 3782. ;    22.0 ;  0.56 ; 11.04 ;  7.95 ;   0.048 ;   0.24 ;   Gai ;     0.36 ;     1.13 ;     0.94 ;     2.01 ;     1.49 ;     4.62 ;     3.84 ;     8.23
                 HD 45184 ; 5754. ;    22.0 ;  1.01 ;  6.37 ;       ;   0.942 ;   0.98 ;   Nor ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     1.37 ;     2.88 ;     6.33 ;    10.61
                HD 162003 ; 6457. ;    22.0 ;  1.38 ;  4.57 ;       ;   2.787 ;   1.61 ;   Nor ;     0.27 ;     0.56 ;     1.38 ;     1.67 ;     4.46 ;     9.31 ;    22.99 ;    27.87
  2MASS J10151188+3932147 ; 3976. ;    22.1 ;  0.63 ; 10.66 ;  7.85 ;   0.075 ;   0.30 ;   Gai ;     0.63 ;     1.74 ;     1.69 ;     3.06 ;     3.06 ;     8.41 ;     8.20 ;    14.83
                  HD 4915 ; 5546. ;    22.1 ;  0.85 ;  6.98 ;       ;   0.576 ;   0.77 ;   Nor ;     0.15 ;     0.32 ;     0.68 ;     1.15 ;     1.37 ;     2.89 ;     6.19 ;    10.39
                HD 139777 ; 5534. ;    22.1 ;  0.86 ;  6.65 ;       ;   0.584 ;   0.78 ;   Nor ;     0.13 ;     0.27 ;     0.58 ;     0.97 ;     1.17 ;     2.46 ;     5.27 ;     8.84
               HIP  19859 ; 5900. ;    22.1 ;  1.11 ;  6.44 ;       ;   1.190 ;   1.09 ;   Cha ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     1.68 ;     3.52 ;     7.86 ;    13.15
  2MASS J10065686+0257518 ; 4006. ;    22.1 ;  0.63 ; 10.02 ;  7.19 ;   0.080 ;   0.31 ;   Gai ;     0.45 ;     1.21 ;     1.23 ;     2.22 ;     2.22 ;     5.93 ;     6.08 ;    10.91
  2MASS J01064151+1516229 ; 3807. ;    22.1 ;  0.57 ; 11.48 ;  8.01 ;   0.051 ;   0.25 ;   Gai ;     0.86 ;     2.74 ;     2.18 ;     4.36 ;     3.61 ;    11.48 ;     9.15 ;    18.29
  2MASS J01181599-1253581 ; 3719. ;    22.1 ;  0.53 ; 11.85 ;  8.36 ;   0.041 ;   0.22 ;   Gai ;     0.43 ;     1.43 ;     1.10 ;     2.46 ;     1.67 ;     5.49 ;     4.23 ;     9.44
  2MASS J23421064-0234366 ; 4037. ;    22.1 ;  0.64 ; 10.41 ;  7.68 ;   0.085 ;   0.32 ;   Gai ;     0.58 ;     1.52 ;     1.59 ;     2.76 ;     2.90 ;     7.64 ;     7.98 ;    13.91
  2MASS J03291978-1140420 ; 4001. ;    22.1 ;  0.63 ; 10.08 ;  7.30 ;   0.079 ;   0.31 ;   Gai ;     0.46 ;     1.25 ;     1.27 ;     2.28 ;     2.28 ;     6.12 ;     6.22 ;    11.20
  2MASS J13375120+4808174 ; 3902. ;    22.1 ;  0.60 ;  9.83 ;  6.94 ;   0.064 ;   0.28 ;   Gai ;     0.37 ;     1.06 ;     0.98 ;     1.91 ;     1.69 ;     4.83 ;     4.47 ;     8.68
               HIP  21284 ; 4672. ;    22.1 ;  0.71 ;  8.94 ;       ;   0.201 ;   0.48 ;   Cha ;     0.32 ;     0.68 ;     1.24 ;     1.78 ;     2.05 ;     4.41 ;     8.06 ;    11.57
  2MASS J05194942-0436165 ; 3365. ;    22.1 ;  0.24 ; 13.80 ;  9.68 ;   0.006 ;   0.09 ;   Ter ;     0.86 ;     3.06 ;     1.96 ;     4.19 ;     1.41 ;     5.03 ;     3.23 ;     6.88
               HIP  19855 ; 6012. ;    22.1 ;  1.16 ;  7.08 ;       ;   0.623 ;   0.78 ;   Cha ;     0.20 ;     0.43 ;     0.97 ;     1.60 ;     2.17 ;     4.55 ;    10.28 ;    17.04
                HD 164922 ; 5341. ;    22.1 ;  0.85 ;  7.01 ;       ;   0.708 ;   0.87 ;   Bre ;     0.14 ;     0.29 ;     0.62 ;     1.03 ;     1.34 ;     2.82 ;     5.91 ;     9.92
                HD 205536 ; 5321. ;    22.1 ;  0.85 ;  7.06 ;       ;   0.488 ;   0.72 ;   Nor ;     0.14 ;     0.30 ;     0.62 ;     1.05 ;     1.23 ;     2.60 ;     5.45 ;     9.15
                HD 210918 ; 5610. ;    22.1 ;  0.89 ;  6.22 ;       ;   0.661 ;   0.83 ;   Nor ;     0.11 ;     0.23 ;     0.49 ;     0.82 ;     1.03 ;     2.16 ;     4.69 ;     7.86
  2MASS J05341507+1019091 ; 3314. ;    22.1 ;  0.21 ;       ;  9.19 ;   0.005 ;   0.07 ;   Ter ;     0.66 ;     2.29 ;     1.48 ;     3.21 ;     0.93 ;     3.24 ;     2.09 ;     4.54
  2MASS J07010620+5949597 ; 3899. ;    22.1 ;  0.60 ; 11.05 ;  8.13 ;   0.064 ;   0.28 ;   Gai ;     0.74 ;     2.15 ;     1.92 ;     3.63 ;     3.35 ;     9.80 ;     8.72 ;    16.50
  2MASS J16191111+0140411 ; 3211. ;    22.1 ;  0.17 ; 14.42 ;  9.88 ;   0.003 ;   0.06 ;   Ter ;     1.04 ;     3.82 ;     2.21 ;     4.69 ;     1.13 ;     4.12 ;     2.39 ;     5.06
               HIP  98828 ; 5121. ;    22.2 ;  0.82 ;  7.97 ;       ;   0.380 ;   0.64 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     1.65 ;     3.49 ;     7.10 ;    11.89
  2MASS J11143809-2732287 ; 3594. ;    22.2 ;  0.46 ; 11.72 ;  8.13 ;   0.029 ;   0.19 ;   Gai ;     0.36 ;     1.21 ;     0.90 ;     2.02 ;     1.18 ;     3.96 ;     2.94 ;     6.63
  2MASS J17503403-0603009 ; 3947. ;    22.2 ;  0.62 ; 10.24 ;  7.38 ;   0.071 ;   0.29 ;   Gai ;     0.48 ;     1.35 ;     1.30 ;     2.42 ;     2.30 ;     6.41 ;     6.14 ;    11.45
               HIP 107310 ; 5938. ;    22.2 ;  1.13 ;  4.60 ;       ;   7.000 ;   2.63 ;   Cha ;     0.06 ;     0.12 ;     0.27 ;     0.46 ;     1.11 ;     2.33 ;     5.25 ;     8.77
  2MASS J00163656-5016086 ; 3570. ;    22.2 ;  0.44 ; 12.46 ;  8.97 ;   0.026 ;   0.18 ;   Gai ;     0.57 ;     1.93 ;     1.39 ;     3.06 ;     1.76 ;     6.02 ;     4.33 ;     9.55
  2MASS J22055131-1154507 ; 3853. ;    22.2 ;  0.59 ; 10.20 ;  7.22 ;   0.057 ;   0.26 ;   Gai ;     0.43 ;     1.29 ;     1.13 ;     2.25 ;     1.90 ;     5.66 ;     4.94 ;     9.87
  2MASS J05172143-4252473 ; 3562. ;    22.2 ;  0.44 ; 11.97 ;  8.34 ;   0.026 ;   0.18 ;   Gai ;     0.40 ;     1.35 ;     0.99 ;     2.21 ;     1.25 ;     4.20 ;     3.08 ;     6.89
                 HD 20165 ; 5117. ;    22.2 ;  0.85 ;  7.81 ;       ;   0.417 ;   0.67 ;   Nor ;     0.19 ;     0.40 ;     0.81 ;     1.35 ;     1.58 ;     3.34 ;     6.82 ;    11.43
  2MASS J09541556+2025328 ; 3324. ;    22.2 ;  0.22 ; 13.08 ;  8.31 ;   0.005 ;   0.08 ;   Fou ;     0.40 ;     1.35 ;     0.92 ;     2.04 ;     0.58 ;     1.97 ;     1.34 ;     2.98
               HIP   1837 ; 4766. ;    22.2 ;  0.73 ;  8.88 ;       ;   0.198 ;   0.47 ;   Cha ;     0.31 ;     0.66 ;     1.23 ;     1.84 ;     2.01 ;     4.30 ;     8.05 ;    12.07
               HIP  31878 ; 4337. ;    22.2 ;  0.64 ;  9.82 ;       ;   0.115 ;   0.37 ;   Cha ;     0.49 ;     1.11 ;     1.60 ;     2.32 ;     2.64 ;     6.01 ;     8.67 ;    12.54
                 HD 32778 ; 5623. ;    22.3 ;  0.85 ;  7.02 ;       ;   0.609 ;   0.79 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.22 ;     1.47 ;     3.08 ;     6.67 ;    11.18
                 HD 53927 ; 4966. ;    22.3 ;  0.74 ;  8.32 ;       ;   0.280 ;   0.56 ;   Nor ;     0.23 ;     0.49 ;     0.97 ;     1.59 ;     1.64 ;     3.48 ;     6.92 ;    11.39
                HD 124292 ; 5383. ;    22.3 ;  0.85 ;  7.04 ;       ;   0.511 ;   0.74 ;   Nor ;     0.14 ;     0.30 ;     0.64 ;     1.08 ;     1.28 ;     2.69 ;     5.67 ;     9.51
  2MASS J04195968+3629113 ; 3687. ;    22.3 ;  0.51 ; 11.54 ;  8.23 ;   0.038 ;   0.21 ;   Gai ;     0.40 ;     1.34 ;     1.01 ;     2.28 ;     1.47 ;     4.92 ;     3.72 ;     8.42
  2MASS J08093099+2154173 ; 3651. ;    22.3 ;  0.49 ; 11.86 ;  8.33 ;   0.034 ;   0.20 ;   Gai ;     0.41 ;     1.38 ;     1.03 ;     2.33 ;     1.45 ;     4.86 ;     3.63 ;     8.19
  2MASS J19393289+7152191 ; 3983. ;    22.3 ;  0.63 ; 11.04 ;  8.02 ;   0.076 ;   0.30 ;   Gai ;     0.79 ;     2.18 ;     2.12 ;     3.77 ;     3.85 ;    10.61 ;    10.30 ;    18.34
  2MASS J04311499+4217111 ; 3634. ;    22.3 ;  0.48 ; 11.99 ;  8.35 ;   0.032 ;   0.20 ;   Gai ;     0.41 ;     1.39 ;     1.03 ;     2.32 ;     1.41 ;     4.75 ;     3.54 ;     7.96
  2MASS J17002033+2521028 ; 3454. ;    22.3 ;  0.32 ; 13.22 ;  9.40 ;   0.012 ;   0.12 ;   Ter ;     0.72 ;     2.50 ;     1.69 ;     3.66 ;     1.59 ;     5.52 ;     3.75 ;     8.10
                HD 162004 ; 6026. ;    22.3 ;  1.05 ;  5.78 ;       ;   1.224 ;   1.10 ;   Nor ;     0.11 ;     0.24 ;     0.54 ;     0.89 ;     1.36 ;     2.85 ;     6.47 ;    10.61
  2MASS J00531297+1903270 ; 3618. ;    22.3 ;  0.47 ; 12.49 ;  8.79 ;   0.031 ;   0.19 ;   Gai ;     0.52 ;     1.76 ;     1.29 ;     2.87 ;     1.75 ;     5.94 ;     4.35 ;     9.67
                HD 108954 ; 5943. ;    22.4 ;  1.04 ;  6.21 ;       ;   1.136 ;   1.06 ;   Nor ;     0.12 ;     0.26 ;     0.59 ;     0.98 ;     1.46 ;     3.07 ;     6.90 ;    11.53
  2MASS J00374173+6821385 ; 3528. ;    22.4 ;  0.41 ; 11.91 ;  8.17 ;   0.023 ;   0.17 ;   Gai ;     0.36 ;     1.22 ;     0.89 ;     2.00 ;     1.06 ;     3.55 ;     2.60 ;     5.83
                 HD 19994 ; 5984. ;    22.4 ;  1.21 ;  5.07 ;       ;   1.581 ;   1.25 ;   Nor ;     0.07 ;     0.15 ;     0.35 ;     0.58 ;     1.01 ;     2.11 ;     4.78 ;     7.98
                 HD 29883 ; 4989. ;    22.4 ;  0.80 ;  7.98 ;       ;   0.334 ;   0.61 ;   Nor ;     0.19 ;     0.41 ;     0.82 ;     1.36 ;     1.50 ;     3.18 ;     6.38 ;    10.62
                 HD 74385 ; 5000. ;    22.4 ;  0.79 ;  8.08 ;       ;   0.329 ;   0.60 ;   Nor ;     0.20 ;     0.43 ;     0.86 ;     1.44 ;     1.56 ;     3.30 ;     6.65 ;    11.11
  2MASS J07115704+7721591 ; 3740. ;    22.4 ;  0.54 ; 11.06 ;  7.72 ;   0.043 ;   0.23 ;   Gai ;     0.31 ;     1.01 ;     0.80 ;     1.79 ;     1.23 ;     3.94 ;     3.15 ;     6.99
                HD 139323 ; 5057. ;    22.4 ;  0.75 ;  7.65 ;       ;   0.437 ;   0.69 ;   Bre ;     0.17 ;     0.35 ;     0.72 ;     1.20 ;     1.35 ;     2.85 ;     5.78 ;     9.69
  2MASS J06464573+1557422 ; 3738. ;    22.4 ;  0.54 ; 11.14 ;  7.92 ;   0.043 ;   0.23 ;   Gai ;     0.35 ;     1.12 ;     0.89 ;     1.97 ;     1.36 ;     4.39 ;     3.48 ;     7.72
  2MASS J16301314-1439494 ; 3524. ;    22.4 ;  0.41 ; 12.31 ;  8.42 ;   0.022 ;   0.16 ;   Gai ;     0.42 ;     1.40 ;     1.01 ;     2.26 ;     1.20 ;     4.04 ;     2.93 ;     6.53
  2MASS J19215134+2839578 ; 3806. ;    22.4 ;  0.57 ; 11.53 ;  8.35 ;   0.051 ;   0.25 ;   Gai ;     0.89 ;     2.83 ;     2.25 ;     4.49 ;     3.72 ;    11.84 ;     9.41 ;    18.80
  2MASS J06091922-3549311 ; 3652. ;    22.4 ;  0.49 ; 11.14 ;  7.92 ;   0.034 ;   0.20 ;   Gai ;     0.33 ;     1.10 ;     0.84 ;     1.90 ;     1.17 ;     3.88 ;     2.94 ;     6.67
               HIP  38228 ; 5647. ;    22.4 ;  0.99 ;  7.04 ;       ;   0.750 ;   0.88 ;   Cha ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     1.70 ;     3.58 ;     7.76 ;    13.01
  2MASS J06522429+1817046 ; 3470. ;    22.4 ;  0.34 ; 13.20 ;  9.05 ;   0.014 ;   0.13 ;   Ter ;     0.59 ;     2.02 ;     1.40 ;     3.06 ;     1.38 ;     4.75 ;     3.30 ;     7.22
                  HD 1815 ; 5035. ;    22.4 ;  0.80 ;  8.32 ;       ;   0.346 ;   0.62 ;   Nor ;     0.23 ;     0.49 ;     1.00 ;     1.66 ;     1.83 ;     3.88 ;     7.82 ;    13.06
                HD 197214 ; 5433. ;    22.4 ;  0.81 ;  6.96 ;       ;   0.481 ;   0.71 ;   Nor ;     0.14 ;     0.30 ;     0.63 ;     1.06 ;     1.20 ;     2.53 ;     5.37 ;     9.01
               HIP  26844 ; 3863. ;    22.4 ;  0.51 ; 10.67 ;       ;   0.062 ;   0.27 ;   Cha ;     0.57 ;     1.71 ;     1.48 ;     2.91 ;     2.38 ;     7.09 ;     6.16 ;    12.08
  2MASS J05415886+1520141 ; 3828. ;    22.4 ;  0.58 ; 10.67 ;  7.69 ;   0.054 ;   0.25 ;   Gai ;     0.55 ;     1.69 ;     1.41 ;     2.84 ;     2.36 ;     7.23 ;     6.06 ;    12.20
  2MASS J19072482+5905095 ; 3496. ;    22.5 ;  0.39 ; 12.17 ;  8.46 ;   0.020 ;   0.16 ;   Gai ;     0.42 ;     1.43 ;     1.03 ;     2.28 ;     1.16 ;     3.93 ;     2.82 ;     6.28
  2MASS J09305084+0227202 ; 3320. ;    22.5 ;  0.22 ; 13.81 ;  9.41 ;   0.005 ;   0.08 ;   Ter ;     0.74 ;     2.63 ;     1.68 ;     3.61 ;     1.07 ;     3.78 ;     2.41 ;     5.20
                 HD 68146 ; 6223. ;    22.5 ;  1.17 ;  5.53 ;       ;   1.729 ;   1.29 ;   Nor ;     0.20 ;     0.41 ;     0.96 ;     1.37 ;     2.68 ;     5.61 ;    13.19 ;    18.82
  2MASS J01214538-4642518 ; 3655. ;    22.5 ;  0.50 ; 11.47 ;  8.17 ;   0.034 ;   0.20 ;   Gai ;     0.38 ;     1.27 ;     0.95 ;     2.16 ;     1.35 ;     4.50 ;     3.39 ;     7.66
               HIP  13772 ; 5184. ;    22.5 ;  0.84 ;  7.47 ;       ;   0.600 ;   0.81 ;   Cha ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     1.49 ;     3.16 ;     6.50 ;    10.89
  2MASS J23155718-8122212 ; 4024. ;    22.5 ;  0.64 ; 10.10 ;  7.19 ;   0.083 ;   0.31 ;   Gai ;     0.48 ;     1.27 ;     1.32 ;     2.33 ;     2.39 ;     6.34 ;     6.59 ;    11.67
  2MASS J01372081-4911443 ; 3909. ;    22.5 ;  0.61 ; 10.47 ;  7.50 ;   0.065 ;   0.28 ;   Gai ;     0.53 ;     1.53 ;     1.40 ;     2.67 ;     2.45 ;     7.04 ;     6.45 ;    12.30
  2MASS J05150804-0720486 ; 3625. ;    22.5 ;  0.48 ; 11.60 ;  8.35 ;   0.031 ;   0.19 ;   Gai ;     0.41 ;     1.38 ;     1.03 ;     2.31 ;     1.40 ;     4.69 ;     3.49 ;     7.85
  2MASS J15520822+1052281 ; 4087. ;    22.5 ;  0.65 ;  9.45 ;  6.69 ;   0.094 ;   0.33 ;   Gai ;     0.35 ;     0.89 ;     1.00 ;     1.72 ;     1.82 ;     4.63 ;     5.21 ;     8.93
  2MASS J19323790+0034390 ; 3925. ;    22.5 ;  0.61 ; 10.54 ;  7.64 ;   0.067 ;   0.28 ;   Gai ;     0.56 ;     1.60 ;     1.49 ;     2.80 ;     2.61 ;     7.42 ;     6.89 ;    12.97
  2MASS J17182172-0146536 ; 3770. ;    22.5 ;  0.55 ; 10.64 ;  7.55 ;   0.047 ;   0.24 ;   Gai ;     0.29 ;     0.91 ;     0.76 ;     1.65 ;     1.18 ;     3.69 ;     3.05 ;     6.64
               HIP  33560 ; 4473. ;    22.5 ;  0.67 ;  9.27 ;       ;   0.160 ;   0.43 ;   Cha ;     0.37 ;     0.81 ;     1.37 ;     1.84 ;     2.23 ;     4.87 ;     8.22 ;    11.04
               HIP   8867 ; 4726. ;    22.5 ;  0.73 ;  8.62 ;       ;   0.250 ;   0.53 ;   Cha ;     0.27 ;     0.57 ;     1.06 ;     1.56 ;     1.84 ;     3.95 ;     7.35 ;    10.84
                 HD 11373 ; 4756. ;    22.5 ;  0.54 ;  8.47 ;       ;   0.240 ;   0.52 ;   Bre ;     0.25 ;     0.53 ;     0.99 ;     1.48 ;     1.46 ;     3.12 ;     5.87 ;     8.78
                 HD 59468 ; 5495. ;    22.5 ;  0.90 ;  6.72 ;       ;   0.622 ;   0.81 ;   Nor ;     0.13 ;     0.27 ;     0.58 ;     0.98 ;     1.23 ;     2.60 ;     5.55 ;     9.32
  2MASS J08273094+0837133 ; 3520. ;    22.5 ;  0.41 ; 12.20 ;  8.44 ;   0.022 ;   0.16 ;   Gai ;     0.42 ;     1.42 ;     1.02 ;     2.28 ;     1.21 ;     4.09 ;     2.96 ;     6.58
                 HD 75767 ; 5662. ;    22.5 ;  0.91 ;  6.57 ;       ;   0.717 ;   0.86 ;   Nor ;     0.13 ;     0.27 ;     0.60 ;     1.00 ;     1.29 ;     2.71 ;     5.89 ;     9.88
               HIP  87768 ; 4514. ;    22.5 ;  0.68 ;  9.30 ;       ;   0.196 ;   0.47 ;   Cha ;     0.38 ;     0.82 ;     1.43 ;     1.91 ;     2.41 ;     5.22 ;     9.10 ;    12.10
  2MASS J08201336+0532082 ; 3678. ;    22.5 ;  0.51 ; 11.98 ;  8.53 ;   0.037 ;   0.21 ;   Gai ;     0.47 ;     1.57 ;     1.17 ;     2.64 ;     1.71 ;     5.74 ;     4.29 ;     9.66
  2MASS J03133808+6521168 ; 3761. ;    22.5 ;  0.55 ; 11.99 ;  8.73 ;   0.046 ;   0.23 ;   Gai ;     0.54 ;     1.74 ;     1.39 ;     2.98 ;     2.18 ;     6.98 ;     5.56 ;    11.95
  2MASS J21053205+0609155 ; 3363. ;    22.6 ;  0.27 ; 12.64 ;  8.69 ;   0.011 ;   0.12 ;   Gai ;     0.49 ;     1.66 ;     1.13 ;     2.49 ;     0.96 ;     3.28 ;     2.22 ;     4.90
               HIP 110719 ; 4129. ;    22.6 ;  0.59 ;  9.54 ;       ;   0.140 ;   0.41 ;   Cha ;     0.38 ;     0.94 ;     1.10 ;     1.84 ;     2.07 ;     5.14 ;     6.03 ;    10.04
                HD 106516 ; 6138. ;    22.6 ;  0.98 ;  6.11 ;       ;   1.148 ;   1.05 ;   Nor ;     0.19 ;     0.41 ;     0.94 ;     1.43 ;     2.21 ;     4.62 ;    10.70 ;    16.21
                 HD 96612 ; 4861. ;    22.6 ;  0.62 ;  8.35 ;       ;   0.251 ;   0.53 ;   Bre ;     0.23 ;     0.49 ;     0.96 ;     1.50 ;     1.49 ;     3.17 ;     6.13 ;     9.62
  2MASS J01091250-2441209 ; 3614. ;    22.6 ;  0.47 ; 12.29 ;  8.45 ;   0.030 ;   0.19 ;   Gai ;     0.43 ;     1.45 ;     1.08 ;     2.41 ;     1.44 ;     4.85 ;     3.59 ;     8.04
  2MASS J15141690-0958386 ; 3311. ;    22.6 ;  0.21 ; 14.17 ;  9.66 ;   0.005 ;   0.07 ;   Ter ;     0.87 ;     3.09 ;     1.93 ;     4.13 ;     1.22 ;     4.34 ;     2.71 ;     5.79
               HIP   5663 ; 4346. ;    22.7 ;  0.64 ;  9.66 ;       ;   0.140 ;   0.40 ;   Cha ;     0.45 ;     1.02 ;     1.49 ;     2.15 ;     2.55 ;     5.78 ;     8.45 ;    12.18
                 HD 14802 ; 5794. ;    22.7 ;  1.15 ;  5.19 ;       ;   1.256 ;   1.13 ;   Nor ;     0.07 ;     0.15 ;     0.33 ;     0.56 ;     0.91 ;     1.90 ;     4.22 ;     7.06
  2MASS J12292712+2259467 ; 3360. ;    22.7 ;  0.24 ; 14.21 ;  9.82 ;   0.006 ;   0.09 ;   Ter ;     0.94 ;     3.35 ;     2.13 ;     4.51 ;     1.52 ;     5.44 ;     3.45 ;     7.32
  2MASS J18154360+1856199 ; 3726. ;    22.7 ;  0.53 ; 10.90 ;  7.76 ;   0.042 ;   0.22 ;   Gai ;     0.32 ;     1.03 ;     0.81 ;     1.82 ;     1.23 ;     3.98 ;     3.13 ;     7.02
  2MASS J22094300+4102053 ; 3522. ;    22.7 ;  0.41 ; 12.68 ;  8.76 ;   0.022 ;   0.16 ;   Gai ;     0.50 ;     1.70 ;     1.22 ;     2.69 ;     1.44 ;     4.91 ;     3.51 ;     7.76
  2MASS J22111697+4100546 ; 3985. ;    22.7 ;  0.63 ; 11.19 ;  8.23 ;   0.077 ;   0.30 ;   Gai ;     0.87 ;     2.39 ;     2.32 ;     4.10 ;     4.23 ;    11.67 ;    11.29 ;    20.01
  2MASS J02334654+7109331 ; 3034. ;    22.7 ;  0.13 ; 15.57 ; 10.09 ;   0.001 ;   0.04 ;   Fou ;     1.44 ;     5.99 ;     2.64 ;     4.02 ;     1.11 ;     4.62 ;     2.03 ;     3.10
                HIP 10416 ; 4741. ;    22.7 ;  0.57 ;  8.55 ;       ;   0.224 ;   0.50 ;   Bre ;     0.26 ;     0.55 ;     1.03 ;     1.53 ;     1.54 ;     3.29 ;     6.15 ;     9.14
  2MASS J01042892-3827485 ; 3472. ;    22.7 ;  0.37 ; 12.95 ;  8.99 ;   0.018 ;   0.15 ;   Gai ;     0.57 ;     1.95 ;     1.36 ;     2.97 ;     1.48 ;     5.08 ;     3.54 ;     7.75
                 HD 88742 ; 5781. ;    22.7 ;  0.95 ;  6.38 ;       ;   0.849 ;   0.93 ;   Nor ;     0.13 ;     0.26 ;     0.58 ;     0.97 ;     1.32 ;     2.76 ;     6.10 ;    10.21
                 HD 89125 ; 6026. ;    22.7 ;  1.01 ;  5.81 ;       ;   1.133 ;   1.05 ;   Nor ;     0.12 ;     0.24 ;     0.55 ;     0.90 ;     1.33 ;     2.78 ;     6.32 ;    10.37
                 HD 89125 ; 6067. ;    22.7 ;  1.02 ;  5.82 ;       ;   1.188 ;   1.08 ;   Nor ;     0.13 ;     0.28 ;     0.64 ;     1.02 ;     1.56 ;     3.27 ;     7.47 ;    11.90
                HD 213845 ; 6561. ;    22.7 ;  1.34 ;  5.22 ;       ;   2.803 ;   1.60 ;   Nor ;     0.51 ;     1.07 ;     2.70 ;     3.05 ;     8.40 ;    17.50 ;    44.18 ;    49.92
               HIP  51502 ; 6524. ;    22.7 ;  1.40 ;  5.35 ;       ;   2.900 ;   1.64 ;   Cha ;     0.48 ;     1.00 ;     2.51 ;     2.91 ;     8.15 ;    16.98 ;    42.51 ;    49.27
               HIP  61946 ; 4851. ;    22.7 ;  0.75 ;  8.42 ;       ;   0.280 ;   0.56 ;   Cha ;     0.24 ;     0.51 ;     0.99 ;     1.54 ;     1.74 ;     3.71 ;     7.14 ;    11.16
                HD 110463 ; 4906. ;    22.7 ;  0.71 ;  8.27 ;       ;   0.288 ;   0.57 ;   Bre ;     0.22 ;     0.47 ;     0.93 ;     1.49 ;     1.58 ;     3.36 ;     6.58 ;    10.54
  2MASS J16212973-1656015 ; 3850. ;    22.8 ;  0.58 ; 10.75 ;  7.69 ;   0.057 ;   0.26 ;   Gai ;     0.59 ;     1.78 ;     1.52 ;     3.00 ;     2.56 ;     7.73 ;     6.60 ;    13.05
  2MASS J00160199-4815392 ; 3525. ;    22.8 ;  0.41 ; 11.56 ;  7.97 ;   0.022 ;   0.16 ;   Gai ;     0.33 ;     1.09 ;     0.80 ;     1.80 ;     0.94 ;     3.14 ;     2.31 ;     5.21
  2MASS J00360847+4530575 ; 3558. ;    22.8 ;  0.43 ; 11.78 ;  8.17 ;   0.025 ;   0.17 ;   Gai ;     0.37 ;     1.22 ;     0.90 ;     2.03 ;     1.11 ;     3.73 ;     2.75 ;     6.18
  2MASS J03595354+2605240 ; 3537. ;    22.8 ;  0.42 ; 12.65 ;  8.71 ;   0.024 ;   0.17 ;   Gai ;     0.49 ;     1.65 ;     1.19 ;     2.64 ;     1.45 ;     4.94 ;     3.55 ;     7.87
  2MASS J10573819+6935478 ; 4228. ;    22.8 ;  0.68 ; 10.34 ;  7.51 ;   0.122 ;   0.38 ;   Gai ;     0.63 ;     1.49 ;     1.90 ;     2.91 ;     3.55 ;     8.45 ;    10.76 ;    16.51
  2MASS J11321898-1658071 ; 3728. ;    22.8 ;  0.53 ; 11.54 ;  8.28 ;   0.042 ;   0.22 ;   Gai ;     0.42 ;     1.37 ;     1.07 ;     2.36 ;     1.61 ;     5.27 ;     4.10 ;     9.11
    2MASS J1507277-200043 ; 2550. ;    22.8 ;  0.09 ;       ; 11.71 ;   0.000 ;   0.02 ;   R&B ;    24.31 ;   183.72 ;    28.02 ;     9.78 ;    10.85 ;    82.00 ;    12.51 ;     4.37
  2MASS J00200837-1703409 ; 3774. ;    22.8 ;  0.55 ; 11.76 ;  8.55 ;   0.047 ;   0.24 ;   Gai ;     0.50 ;     1.57 ;     1.27 ;     2.72 ;     2.01 ;     6.33 ;     5.14 ;    10.97
               HIP  34222 ; 4227. ;    22.9 ;  0.61 ; 10.25 ;       ;   0.096 ;   0.34 ;   Cha ;     0.59 ;     1.41 ;     1.80 ;     2.77 ;     3.00 ;     7.15 ;     9.12 ;    14.02
               HIP  88175 ; 6286. ;    22.9 ;  1.30 ;  4.71 ;       ;   6.800 ;   2.54 ;   Cha ;     0.16 ;     0.34 ;     0.81 ;     1.11 ;     3.31 ;     6.91 ;    16.48 ;    22.48
                 HD 18757 ; 5521. ;    22.9 ;  0.84 ;  6.64 ;       ;   0.552 ;   0.76 ;   Nor ;     0.13 ;     0.27 ;     0.57 ;     0.95 ;     1.12 ;     2.37 ;     5.07 ;     8.51
                HD 131582 ; 4753. ;    22.9 ;  0.69 ;  8.62 ;       ;   0.205 ;   0.48 ;   Nor ;     0.27 ;     0.57 ;     1.07 ;     1.60 ;     1.72 ;     3.67 ;     6.88 ;    10.28
  2MASS J23241131-1745504 ; 3567. ;    22.9 ;  0.44 ; 12.00 ;  8.56 ;   0.026 ;   0.18 ;   Gai ;     0.45 ;     1.53 ;     1.11 ;     2.48 ;     1.41 ;     4.76 ;     3.47 ;     7.72
  2MASS J02173414-5359204 ; 3860. ;    22.9 ;  0.59 ; 11.50 ;  8.47 ;   0.058 ;   0.26 ;   Gai ;     0.92 ;     2.82 ;     2.37 ;     4.55 ;     4.07 ;    12.39 ;    10.42 ;    20.03
  2MASS J03314712+1419194 ; 3499. ;    22.9 ;  0.39 ; 12.31 ;  8.69 ;   0.020 ;   0.16 ;   Gai ;     0.48 ;     1.63 ;     1.16 ;     2.57 ;     1.32 ;     4.49 ;     3.19 ;     7.07
  2MASS J10502599+3306051 ; 3369. ;    22.9 ;  0.28 ; 13.25 ;  8.90 ;   0.011 ;   0.12 ;   Gai ;     0.55 ;     1.88 ;     1.27 ;     2.77 ;     1.10 ;     3.78 ;     2.54 ;     5.57
  2MASS J12021315-3800286 ; 3862. ;    22.9 ;  0.59 ; 10.60 ;  7.61 ;   0.059 ;   0.27 ;   Gai ;     0.55 ;     1.63 ;     1.42 ;     2.79 ;     2.42 ;     7.22 ;     6.27 ;    12.34
  2MASS J16042317-3303396 ; 3995. ;    22.9 ;  0.63 ; 10.17 ;  7.38 ;   0.078 ;   0.30 ;   Gai ;     0.49 ;     1.31 ;     1.32 ;     2.39 ;     2.38 ;     6.41 ;     6.46 ;    11.66
  2MASS J16273324-1000282 ; 3823. ;    22.9 ;  0.57 ; 10.88 ;  7.69 ;   0.053 ;   0.25 ;   Gai ;     0.62 ;     1.91 ;     1.58 ;     3.17 ;     2.61 ;     8.07 ;     6.68 ;    13.43
  2MASS J23225835+3717143 ; 3503. ;    22.9 ;  0.39 ; 12.33 ;  8.80 ;   0.021 ;   0.16 ;   Gai ;     0.51 ;     1.74 ;     1.23 ;     2.72 ;     1.42 ;     4.84 ;     3.43 ;     7.58
                HD 167425 ; 5929. ;    22.9 ;  1.11 ;  6.18 ;       ;   1.283 ;   1.13 ;   Nor ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     1.53 ;     3.20 ;     7.18 ;    12.01
  2MASS J18102328+5115525 ; 3549. ;    23.0 ;  0.43 ; 12.38 ;  9.00 ;   0.025 ;   0.17 ;   Gai ;     0.57 ;     1.96 ;     1.40 ;     3.08 ;     1.75 ;     5.98 ;     4.27 ;     9.39
  2MASS J16480454+4522429 ; 3079. ;    23.0 ;  0.14 ; 14.08 ;  8.77 ;   0.001 ;   0.04 ;   Fou ;     0.61 ;     2.25 ;     1.22 ;     2.12 ;     0.51 ;     1.87 ;     1.01 ;     1.77
  2MASS J19465050-0157397 ; 3577. ;    23.0 ;  0.45 ; 12.20 ;  8.51 ;   0.027 ;   0.18 ;   Gai ;     0.44 ;     1.49 ;     1.09 ;     2.43 ;     1.40 ;     4.73 ;     3.46 ;     7.73
                  HD 1273 ; 5521. ;    23.0 ;  0.80 ;  6.84 ;       ;   0.501 ;   0.72 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.19 ;     2.50 ;     5.34 ;     8.97
               HIP  84143 ; 6442. ;    23.0 ;  1.40 ;  3.41 ;       ;  20.000 ;   4.32 ;   Cha ;     0.15 ;     0.31 ;     0.76 ;     0.93 ;     4.07 ;     8.49 ;    20.92 ;    25.59
  2MASS J02464286-2305119 ; 4092. ;    23.0 ;  0.65 ; 10.35 ;  7.56 ;   0.095 ;   0.33 ;   Gai ;     0.58 ;     1.48 ;     1.64 ;     2.75 ;     3.02 ;     7.70 ;     8.53 ;    14.33
  2MASS J03180400-3024113 ; 3759. ;    23.0 ;  0.55 ; 11.09 ;  7.99 ;   0.046 ;   0.23 ;   Gai ;     0.37 ;     1.16 ;     0.94 ;     2.05 ;     1.47 ;     4.65 ;     3.76 ;     8.21
  2MASS J10045059-3105278 ; 3610. ;    23.0 ;  0.47 ; 12.09 ;  8.46 ;   0.030 ;   0.19 ;   Gai ;     0.43 ;     1.46 ;     1.08 ;     2.42 ;     1.45 ;     4.87 ;     3.60 ;     8.06
               HIP  56199 ; 4207. ;    23.0 ;  0.61 ; 10.09 ;       ;   0.098 ;   0.34 ;   Cha ;     0.54 ;     1.29 ;     1.62 ;     2.53 ;     2.73 ;     6.54 ;     8.20 ;    12.82
  2MASS J22490279+0459360 ; 3323. ;    23.0 ;  0.22 ; 14.25 ;  9.94 ;   0.005 ;   0.08 ;   Ter ;     1.02 ;     3.69 ;     2.28 ;     4.81 ;     1.49 ;     5.37 ;     3.32 ;     7.00
  2MASS J00381529+5219558 ; 3904. ;    23.0 ;  0.60 ; 10.57 ;  7.71 ;   0.064 ;   0.28 ;   Gai ;     0.56 ;     1.62 ;     1.47 ;     2.81 ;     2.55 ;     7.37 ;     6.69 ;    12.78
                HD 100180 ; 5861. ;    23.0 ;  0.98 ;  6.27 ;       ;   0.955 ;   0.98 ;   Nor ;     0.12 ;     0.26 ;     0.58 ;     0.97 ;     1.35 ;     2.84 ;     6.32 ;    10.57
                 HD 42618 ; 5675. ;    23.1 ;  0.96 ;  6.86 ;       ;   0.805 ;   0.91 ;   Nor ;     0.15 ;     0.32 ;     0.69 ;     1.16 ;     1.58 ;     3.31 ;     7.21 ;    12.09
                HD 124106 ; 5000. ;    23.1 ;  0.77 ;  7.92 ;       ;   0.312 ;   0.59 ;   Nor ;     0.19 ;     0.40 ;     0.80 ;     1.34 ;     1.41 ;     2.98 ;     5.99 ;    10.03
                HD 222143 ; 5649. ;    23.1 ;  0.94 ;  6.59 ;       ;   0.758 ;   0.88 ;   Nor ;     0.13 ;     0.28 ;     0.60 ;     1.00 ;     1.33 ;     2.81 ;     6.09 ;    10.22
  2MASS J02453963+4456557 ; 3807. ;    23.1 ;  0.57 ; 10.92 ;  7.82 ;   0.051 ;   0.25 ;   Gai ;     0.62 ;     1.94 ;     1.58 ;     3.21 ;     2.60 ;     8.15 ;     6.63 ;    13.47
  2MASS J05154667-3117456 ; 3660. ;    23.1 ;  0.50 ; 12.14 ;  8.59 ;   0.035 ;   0.20 ;   Gai ;     0.48 ;     1.60 ;     1.19 ;     2.68 ;     1.70 ;     5.74 ;     4.27 ;     9.58
  2MASS J10141918+2104297 ; 3996. ;    23.1 ;  0.63 ; 10.14 ;  7.07 ;   0.078 ;   0.30 ;   Gai ;     0.48 ;     1.29 ;     1.30 ;     2.35 ;     2.34 ;     6.30 ;     6.37 ;    11.49
  2MASS J20414744+4938482 ; 3665. ;    23.1 ;  0.51 ; 15.16 ;  9.83 ;   0.039 ;   0.22 ;   Fou ;     0.96 ;     3.33 ;     2.38 ;     5.16 ;     3.56 ;    12.36 ;     8.82 ;    19.16
  2MASS J14021035-0355010 ; 3417. ;    23.1 ;  0.32 ; 12.79 ;  8.94 ;   0.014 ;   0.13 ;   Gai ;     0.55 ;     1.90 ;     1.30 ;     2.86 ;     1.26 ;     4.34 ;     2.97 ;     6.51
  2MASS J11473762+0501106 ; 3365. ;    23.1 ;  0.28 ; 12.43 ;  8.22 ;   0.011 ;   0.12 ;   Gai ;     0.37 ;     1.26 ;     0.88 ;     1.96 ;     0.75 ;     2.53 ;     1.76 ;     3.93
                 HD 65430 ; 5164. ;    23.1 ;  0.82 ;  7.67 ;       ;   0.403 ;   0.66 ;   Nor ;     0.18 ;     0.38 ;     0.77 ;     1.29 ;     1.46 ;     3.09 ;     6.34 ;    10.62
  2MASS J06271281+4138143 ; 3353. ;    23.2 ;  0.24 ; 14.10 ;  9.85 ;   0.006 ;   0.09 ;   Ter ;     0.96 ;     3.43 ;     2.16 ;     4.59 ;     1.52 ;     5.45 ;     3.44 ;     7.29
  2MASS J22325677+5347405 ; 4142. ;    23.2 ;  0.66 ; 10.25 ;  7.46 ;   0.104 ;   0.35 ;   Gai ;     0.57 ;     1.40 ;     1.64 ;     2.67 ;     3.04 ;     7.54 ;     8.81 ;    14.34
  2MASS J00172021+2910578 ; 3736. ;    23.2 ;  0.54 ; 11.57 ;  8.15 ;   0.043 ;   0.23 ;   Gai ;     0.39 ;     1.27 ;     1.00 ;     2.21 ;     1.53 ;     4.97 ;     3.91 ;     8.66
  2MASS J02052361-2804116 ; 3862. ;    23.2 ;  0.59 ; 10.97 ;  7.99 ;   0.059 ;   0.27 ;   Gai ;     0.68 ;     2.03 ;     1.75 ;     3.40 ;     2.99 ;     8.99 ;     7.72 ;    15.05
  2MASS J11160680-3010415 ; 3891. ;    23.2 ;  0.60 ; 10.51 ;  7.66 ;   0.063 ;   0.27 ;   Gai ;     0.54 ;     1.56 ;     1.40 ;     2.70 ;     2.42 ;     7.07 ;     6.35 ;    12.25
  2MASS J12433607+2506219 ; 3326. ;    23.2 ;  0.24 ; 12.99 ;  8.97 ;   0.008 ;   0.10 ;   Gai ;     0.57 ;     1.99 ;     1.31 ;     2.86 ;     0.99 ;     3.42 ;     2.25 ;     4.92
  2MASS J19393612-2645064 ; 3956. ;    23.2 ;  0.62 ; 10.57 ;  7.50 ;   0.072 ;   0.29 ;   Gai ;     0.59 ;     1.64 ;     1.57 ;     2.89 ;     2.80 ;     7.80 ;     7.47 ;    13.74
  2MASS J21495979-4114422 ; 3925. ;    23.2 ;  0.61 ; 10.66 ;  7.94 ;   0.067 ;   0.28 ;   Gai ;     0.60 ;     1.72 ;     1.59 ;     2.98 ;     2.79 ;     7.96 ;     7.37 ;    13.82
  2MASS J21535901+4146443 ; 4059. ;    23.2 ;  0.65 ; 10.41 ;  7.57 ;   0.089 ;   0.32 ;   Gai ;     0.59 ;     1.52 ;     1.63 ;     2.79 ;     3.00 ;     7.81 ;     8.35 ;    14.33
                 HD 26491 ; 5675. ;    23.2 ;  0.91 ;  6.37 ;       ;   0.724 ;   0.86 ;   Nor ;     0.12 ;     0.25 ;     0.55 ;     0.92 ;     1.18 ;     2.48 ;     5.40 ;     9.06
                HD 203850 ; 4875. ;    23.2 ;  0.68 ;  8.64 ;       ;   0.220 ;   0.50 ;   Nor ;     0.27 ;     0.58 ;     1.12 ;     1.76 ;     1.76 ;     3.74 ;     7.24 ;    11.41
  2MASS J00091993-2114411 ; 3643. ;    23.2 ;  0.49 ; 12.23 ;  8.76 ;   0.033 ;   0.20 ;   Gai ;     0.52 ;     1.75 ;     1.29 ;     2.88 ;     1.81 ;     6.11 ;     4.51 ;    10.06
  2MASS J04471225+2038109 ; 3067. ;    23.3 ;  0.13 ; 14.22 ;  9.38 ;   0.001 ;   0.04 ;   Ter ;     0.89 ;     3.43 ;     1.72 ;     2.86 ;     0.72 ;     2.79 ;     1.40 ;     2.33
               HIP  27922 ; 5606. ;    23.3 ;  0.98 ;  7.65 ;       ;   0.509 ;   0.72 ;   Cha ;     0.22 ;     0.46 ;     0.98 ;     1.65 ;     2.05 ;     4.31 ;     9.27 ;    15.53
                 HD 11171 ; 7228. ;    23.3 ;  1.57 ;  4.66 ;       ;   5.666 ;   2.21 ;   Nor ;     3.22 ;     6.64 ;    19.97 ;    14.64 ;    66.96 ;   138.11 ;   415.19 ;   304.31
                 HD 87424 ; 5016. ;    23.3 ;  0.75 ;  8.15 ;       ;   0.324 ;   0.60 ;   Bre ;     0.21 ;     0.45 ;     0.90 ;     1.51 ;     1.58 ;     3.35 ;     6.75 ;    11.28
  2MASS J16244387+2254209 ; 3731. ;    23.3 ;  0.54 ; 11.24 ;  8.02 ;   0.042 ;   0.22 ;   Gai ;     0.37 ;     1.19 ;     0.93 ;     2.07 ;     1.42 ;     4.61 ;     3.63 ;     8.07
               HIP 111983 ; 4685. ;    23.3 ;  0.71 ;  9.24 ;       ;   0.150 ;   0.41 ;   Cha ;     0.37 ;     0.80 ;     1.46 ;     2.10 ;     2.26 ;     4.85 ;     8.84 ;    12.72
  2MASS J22445794-3315015 ; 3290. ;    23.3 ;  0.20 ; 12.05 ;  7.79 ;   0.006 ;   0.09 ;   Gai ;     0.30 ;     1.01 ;     0.69 ;     1.57 ;     0.44 ;     1.47 ;     1.01 ;     2.29
  2MASS J00424820+3532554 ; 3756. ;    23.3 ;  0.55 ; 10.47 ;  7.16 ;   0.045 ;   0.23 ;   Gai ;     0.24 ;     0.75 ;     0.61 ;     1.36 ;     0.95 ;     2.99 ;     2.45 ;     5.42
  2MASS J23261238+0853378 ; 3901. ;    23.3 ;  0.60 ; 10.65 ;  7.76 ;   0.064 ;   0.28 ;   Gai ;     0.59 ;     1.70 ;     1.53 ;     2.93 ;     2.66 ;     7.72 ;     6.97 ;    13.31
  2MASS J03253966-4259118 ; 3775. ;    23.3 ;  0.56 ; 11.35 ;  8.30 ;   0.048 ;   0.24 ;   Gai ;     0.43 ;     1.37 ;     1.12 ;     2.40 ;     1.78 ;     5.59 ;     4.57 ;     9.80
  2MASS J13525350-1820165 ; 3650. ;    23.3 ;  0.49 ; 11.86 ;  8.46 ;   0.034 ;   0.20 ;   Gai ;     0.44 ;     1.48 ;     1.11 ;     2.49 ;     1.55 ;     5.22 ;     3.89 ;     8.74
               HIP 108028 ; 4951. ;    23.3 ;  0.78 ;  8.32 ;       ;   0.290 ;   0.57 ;   Cha ;     0.23 ;     0.49 ;     0.97 ;     1.58 ;     1.71 ;     3.62 ;     7.17 ;    11.72
                HD 208038 ; 4993. ;    23.3 ;  0.68 ;  8.18 ;       ;   0.288 ;   0.56 ;   Bre ;     0.21 ;     0.45 ;     0.91 ;     1.51 ;     1.48 ;     3.13 ;     6.27 ;    10.45
                HD 101177 ; 5848. ;    23.3 ;  0.98 ;  6.47 ;       ;   0.946 ;   0.97 ;   Nor ;     0.14 ;     0.28 ;     0.63 ;     1.06 ;     1.48 ;     3.11 ;     6.91 ;    11.56
                HD 101177 ; 4853. ;    23.3 ;  0.75 ;  8.34 ;       ;   0.263 ;   0.54 ;   Nor ;     0.23 ;     0.49 ;     0.95 ;     1.48 ;     1.65 ;     3.50 ;     6.76 ;    10.57
               HIP  89474 ; 5706. ;    23.3 ;  1.00 ;  6.44 ;       ;   1.400 ;   1.19 ;   Cha ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     1.52 ;     3.20 ;     7.00 ;    11.73
  2MASS J22453981+4523236 ; 3792. ;    23.3 ;  0.57 ; 10.44 ;  8.07 ;   0.056 ;   0.26 ;   Ter ;     0.39 ;     1.20 ;     1.01 ;     2.14 ;     1.67 ;     5.16 ;     4.32 ;     9.18
               HIP  72603 ; 6578. ;    23.4 ;  1.40 ;  5.24 ;       ;   3.600 ;   1.82 ;   Cha ;     0.55 ;     1.14 ;     2.89 ;     3.22 ;     9.74 ;    20.28 ;    51.41 ;    57.45
  2MASS J06352229-5737349 ; 3824. ;    23.4 ;  0.58 ; 11.13 ;  8.02 ;   0.054 ;   0.25 ;   Gai ;     0.71 ;     2.22 ;     1.82 ;     3.64 ;     3.06 ;     9.51 ;     7.81 ;    15.59
  2MASS J17102546+2758400 ; 3526. ;    23.4 ;  0.41 ; 12.58 ;  8.99 ;   0.023 ;   0.17 ;   Gai ;     0.57 ;     1.94 ;     1.38 ;     3.03 ;     1.66 ;     5.68 ;     4.02 ;     8.85
  2MASS J00090428-2707196 ; 3735. ;    23.4 ;  0.54 ; 11.79 ;  8.65 ;   0.043 ;   0.23 ;   Gai ;     0.51 ;     1.68 ;     1.30 ;     2.85 ;     2.00 ;     6.55 ;     5.09 ;    11.16
  2MASS J01171569-1315477 ; 3829. ;    23.4 ;  0.58 ; 10.87 ;  7.76 ;   0.054 ;   0.25 ;   Gai ;     0.62 ;     1.90 ;     1.58 ;     3.17 ;     2.64 ;     8.14 ;     6.78 ;    13.58
  2MASS J01425576-4212124 ; 3781. ;    23.4 ;  0.56 ; 11.28 ;  8.24 ;   0.048 ;   0.24 ;   Gai ;     0.42 ;     1.32 ;     1.09 ;     2.33 ;     1.73 ;     5.41 ;     4.46 ;     9.52
  2MASS J06315093-4332052 ; 3553. ;    23.4 ;  0.43 ; 12.73 ;  7.85 ;   0.025 ;   0.17 ;   Gai ;     0.31 ;     1.03 ;     0.76 ;     1.72 ;     0.94 ;     3.13 ;     2.33 ;     5.26
  2MASS J06315111-4332026 ; 3821. ;    23.4 ;  0.57 ; 10.66 ;  7.63 ;   0.053 ;   0.25 ;   Gai ;     0.54 ;     1.67 ;     1.39 ;     2.82 ;     2.29 ;     7.08 ;     5.89 ;    11.93
  2MASS J12133287-2555240 ; 3733. ;    23.4 ;  0.54 ; 11.55 ;  8.38 ;   0.043 ;   0.23 ;   Gai ;     0.44 ;     1.44 ;     1.13 ;     2.49 ;     1.73 ;     5.64 ;     4.41 ;     9.73
  2MASS J08372285+2612245 ; 3346. ;    23.4 ;  0.23 ; 14.16 ;  9.78 ;   0.006 ;   0.08 ;   Ter ;     0.92 ;     3.29 ;     2.08 ;     4.41 ;     1.43 ;     5.12 ;     3.23 ;     6.87
  2MASS J14152047+1523035 ; 3569. ;    23.4 ;  0.44 ; 12.17 ;  8.65 ;   0.026 ;   0.18 ;   Gai ;     0.47 ;     1.61 ;     1.17 ;     2.60 ;     1.48 ;     5.01 ;     3.64 ;     8.10
               HIP 110712 ; 5900. ;    23.4 ;  1.11 ;  6.25 ;       ;   1.600 ;   1.26 ;   Cha ;     0.12 ;     0.26 ;     0.58 ;     0.98 ;     1.64 ;     3.45 ;     7.72 ;    12.91
  2MASS J02514973+2929131 ; 3326. ;    23.4 ;  0.22 ; 13.99 ;  9.52 ;   0.005 ;   0.08 ;   Ter ;     0.79 ;     2.81 ;     1.79 ;     3.83 ;     1.16 ;     4.12 ;     2.62 ;     5.62
                  HD 1461 ; 5610. ;    23.4 ;  1.03 ;  6.46 ;       ;   0.885 ;   0.96 ;   Nor ;     0.12 ;     0.25 ;     0.55 ;     0.92 ;     1.34 ;     2.82 ;     6.10 ;    10.23
                 HD 72946 ; 5546. ;    23.4 ;  0.95 ;  7.20 ;       ;   0.719 ;   0.86 ;   Nor ;     0.17 ;     0.35 ;     0.76 ;     1.27 ;     1.70 ;     3.59 ;     7.69 ;    12.89
                 HD 92719 ; 5689. ;    23.4 ;  0.91 ;  6.79 ;       ;   0.730 ;   0.86 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.13 ;     1.46 ;     3.07 ;     6.68 ;    11.21
                HD 176377 ; 5741. ;    23.4 ;  0.90 ;  6.80 ;       ;   0.741 ;   0.87 ;   Nor ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     1.50 ;     3.15 ;     6.90 ;    11.57
  2MASS J23544630-2146282 ; 3800. ;    23.4 ;  0.57 ; 10.91 ;  7.99 ;   0.050 ;   0.24 ;   Gai ;     0.61 ;     1.93 ;     1.56 ;     3.18 ;     2.55 ;     8.05 ;     6.50 ;    13.28
               HIP  55718 ; 4126. ;    23.5 ;  0.59 ; 10.33 ;       ;   0.090 ;   0.33 ;   Cha ;     0.59 ;     1.47 ;     1.69 ;     2.77 ;     2.88 ;     7.20 ;     8.26 ;    13.56
  2MASS J11245979+4000127 ; 4063. ;    23.5 ;  0.65 ; 10.33 ;  7.54 ;   0.090 ;   0.33 ;   Gai ;     0.56 ;     1.45 ;     1.57 ;     2.68 ;     2.89 ;     7.48 ;     8.05 ;    13.80
                HD 144872 ; 4819. ;    23.5 ;  0.72 ;  8.57 ;       ;   0.236 ;   0.51 ;   Nor ;     0.26 ;     0.56 ;     1.06 ;     1.63 ;     1.78 ;     3.79 ;     7.22 ;    11.11
                HD 160922 ; 6516. ;    23.5 ;  1.43 ;  4.78 ;       ;   3.105 ;   1.69 ;   Nor ;     0.36 ;     0.75 ;     1.87 ;     2.18 ;     6.25 ;    13.02 ;    32.56 ;    37.91
                HD 168151 ; 6531. ;    23.5 ;  1.28 ;  5.03 ;       ;   2.511 ;   1.52 ;   Nor ;     0.42 ;     0.88 ;     2.22 ;     2.56 ;     6.62 ;    13.80 ;    34.61 ;    39.90
                HD 221851 ; 5105. ;    23.5 ;  0.80 ;  7.92 ;       ;   0.366 ;   0.63 ;   Nor ;     0.20 ;     0.42 ;     0.85 ;     1.42 ;     1.56 ;     3.30 ;     6.72 ;    11.26
                 HD 18143 ; 5100. ;    23.5 ;  0.84 ;  7.52 ;       ;   0.537 ;   0.77 ;   Bre ;     0.16 ;     0.34 ;     0.69 ;     1.16 ;     1.43 ;     3.03 ;     6.19 ;    10.37
  2MASS J02553874+2652202 ; 4082. ;    23.5 ;  0.65 ; 10.01 ;  6.89 ;   0.093 ;   0.33 ;   Gai ;     0.48 ;     1.21 ;     1.34 ;     2.29 ;     2.46 ;     6.30 ;     6.97 ;    11.87
  2MASS J06213658+1618361 ; 3749. ;    23.5 ;  0.54 ; 11.69 ;  8.48 ;   0.044 ;   0.23 ;   Gai ;     0.47 ;     1.52 ;     1.20 ;     2.62 ;     1.85 ;     5.97 ;     4.73 ;    10.29
  2MASS J09301445+2630250 ; 3440. ;    23.5 ;  0.34 ; 12.88 ;  8.87 ;   0.016 ;   0.14 ;   Gai ;     0.53 ;     1.82 ;     1.26 ;     2.77 ;     1.29 ;     4.42 ;     3.06 ;     6.72
  2MASS J14230639-6822577 ; 3916. ;    23.5 ;  0.61 ; 10.33 ;  7.42 ;   0.066 ;   0.28 ;   Gai ;     0.50 ;     1.41 ;     1.31 ;     2.49 ;     2.29 ;     6.53 ;     6.05 ;    11.51
  2MASS J17031979+5935158 ; 3957. ;    23.5 ;  0.62 ; 10.51 ;  7.67 ;   0.072 ;   0.29 ;   Gai ;     0.57 ;     1.58 ;     1.52 ;     2.80 ;     2.71 ;     7.53 ;     7.24 ;    13.31
  2MASS J18405518+3131521 ; 3689. ;    23.5 ;  0.51 ; 12.14 ;  8.21 ;   0.038 ;   0.21 ;   Gai ;     0.40 ;     1.32 ;     1.00 ;     2.27 ;     1.46 ;     4.88 ;     3.68 ;     8.35
  2MASS J22054536+6538555 ; 3745. ;    23.5 ;  0.54 ; 11.70 ;  8.42 ;   0.044 ;   0.23 ;   Gai ;     0.46 ;     1.47 ;     1.16 ;     2.54 ;     1.79 ;     5.78 ;     4.57 ;     9.98
               HIP  36827 ; 5167. ;    23.5 ;  0.84 ;  8.30 ;       ;   0.340 ;   0.61 ;   Cha ;     0.25 ;     0.52 ;     1.07 ;     1.78 ;     1.97 ;     4.17 ;     8.50 ;    14.22
                 HD 60491 ; 5053. ;    23.5 ;  0.74 ;  8.16 ;       ;   0.331 ;   0.60 ;   Bre ;     0.22 ;     0.46 ;     0.93 ;     1.55 ;     1.62 ;     3.42 ;     6.92 ;    11.56
                 HD 90508 ; 5649. ;    23.5 ;  0.85 ;  6.43 ;       ;   0.620 ;   0.80 ;   Nor ;     0.12 ;     0.26 ;     0.55 ;     0.93 ;     1.12 ;     2.35 ;     5.10 ;     8.56
                HD 161198 ; 5224. ;    23.5 ;  0.78 ;  7.50 ;       ;   0.382 ;   0.64 ;   Nor ;     0.17 ;     0.35 ;     0.73 ;     1.23 ;     1.33 ;     2.80 ;     5.80 ;     9.72
                HD 214953 ; 5929. ;    23.5 ;  1.01 ;  6.00 ;       ;   1.062 ;   1.03 ;   Nor ;     0.11 ;     0.23 ;     0.53 ;     0.88 ;     1.27 ;     2.67 ;     5.99 ;    10.02
                HIP 91605 ; 4841. ;    23.5 ;  0.61 ;  8.54 ;       ;   0.234 ;   0.51 ;   Bre ;     0.26 ;     0.55 ;     1.05 ;     1.63 ;     1.60 ;     3.42 ;     6.55 ;    10.18
  2MASS J02032589+0648008 ; 3395. ;    23.6 ;  0.27 ; 14.32 ;  9.93 ;   0.008 ;   0.10 ;   Ter ;     0.99 ;     3.55 ;     2.27 ;     4.81 ;     1.79 ;     6.41 ;     4.11 ;     8.70
               HIP  46733 ; 6696. ;    23.6 ;  1.40 ;  3.73 ;       ;  15.000 ;   3.68 ;   Cha ;     0.39 ;     0.81 ;     2.13 ;     2.19 ;     9.95 ;    20.67 ;    53.97 ;    55.60
              HD 145958 B ; 5343. ;    23.6 ;  1.55 ;  6.68 ;       ;   1.096 ;   1.08 ;   Bre ;     0.12 ;     0.25 ;     0.52 ;     0.88 ;     1.71 ;     3.61 ;     7.59 ;    12.74
              HD 145958 A ; 5414. ;    23.6 ;  1.51 ;  6.68 ;       ;   1.072 ;   1.06 ;   Bre ;     0.12 ;     0.26 ;     0.55 ;     0.92 ;     1.73 ;     3.65 ;     7.74 ;    12.99
                HD 127334 ; 5508. ;    23.6 ;  0.97 ;  6.39 ;       ;   0.729 ;   0.87 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.84 ;     1.14 ;     2.40 ;     5.14 ;     8.62
                 HD 16739 ; 5957. ;    23.6 ;  1.46 ;  4.92 ;       ;   2.260 ;   1.49 ;   Nor ;     0.07 ;     0.14 ;     0.32 ;     0.53 ;     1.12 ;     2.34 ;     5.28 ;     8.82
  2MASS J01163929+2519535 ; 4157. ;    23.6 ;  0.67 ; 10.19 ;  7.46 ;   0.107 ;   0.35 ;   Gai ;     0.55 ;     1.36 ;     1.62 ;     2.60 ;     3.01 ;     7.40 ;     8.80 ;    14.19
  2MASS J05565616-4655539 ; 3859. ;    23.6 ;  0.59 ; 10.67 ;  7.64 ;   0.058 ;   0.26 ;   Gai ;     0.57 ;     1.70 ;     1.47 ;     2.89 ;     2.50 ;     7.48 ;     6.47 ;    12.73
  2MASS J13385869-0614123 ; 3903. ;    23.6 ;  0.60 ; 10.81 ;  7.89 ;   0.064 ;   0.28 ;   Gai ;     0.64 ;     1.87 ;     1.68 ;     3.19 ;     2.92 ;     8.49 ;     7.65 ;    14.52
  2MASS J14291857-4627496 ; 3821. ;    23.6 ;  0.57 ; 10.47 ;  7.64 ;   0.053 ;   0.25 ;   Gai ;     0.49 ;     1.50 ;     1.25 ;     2.55 ;     2.06 ;     6.34 ;     5.30 ;    10.79
  2MASS J20120943-1253350 ; 3847. ;    23.6 ;  0.58 ; 11.38 ;  8.48 ;   0.057 ;   0.26 ;   Gai ;     0.85 ;     2.60 ;     2.17 ;     4.23 ;     3.69 ;    11.31 ;     9.43 ;    18.36
               HIP  39780 ; 5731. ;    23.6 ;  1.00 ;  5.42 ;       ;   3.400 ;   1.86 ;   Cha ;     0.08 ;     0.16 ;     0.36 ;     0.60 ;     1.18 ;     2.48 ;     5.45 ;     9.13
                 HD 99028 ; 6776. ;    23.6 ;  1.74 ;  3.94 ;       ;   5.377 ;   2.20 ;   Nor ;     0.56 ;     1.16 ;     3.09 ;     3.02 ;    12.20 ;    25.33 ;    67.46 ;    65.91
  2MASS J07125952+3547032 ; 3561. ;    23.6 ;  0.44 ; 12.53 ;  8.83 ;   0.026 ;   0.18 ;   Gai ;     0.52 ;     1.78 ;     1.28 ;     2.84 ;     1.63 ;     5.55 ;     4.00 ;     8.84
               HIP  98316 ; 4744. ;    23.6 ;  0.73 ;  8.68 ;       ;   0.250 ;   0.53 ;   Cha ;     0.27 ;     0.59 ;     1.10 ;     1.63 ;     1.91 ;     4.09 ;     7.64 ;    11.36
                HD 219571 ; 6714. ;    23.6 ;  1.56 ;  3.99 ;       ;   4.166 ;   1.94 ;   Nor ;     0.47 ;     0.98 ;     2.56 ;     2.61 ;     9.13 ;    18.97 ;    49.73 ;    50.63
                 HD 10008 ; 5272. ;    23.6 ;  0.86 ;  7.67 ;       ;   0.481 ;   0.72 ;   Nor ;     0.19 ;     0.40 ;     0.82 ;     1.38 ;     1.65 ;     3.47 ;     7.21 ;    12.08
                 HD 73350 ; 5689. ;    23.6 ;  1.03 ;  6.74 ;       ;   0.936 ;   0.98 ;   Nor ;     0.14 ;     0.30 ;     0.66 ;     1.10 ;     1.61 ;     3.38 ;     7.37 ;    12.35
  2MASS J18172692-0937291 ; 3513. ;    23.7 ;  0.40 ; 12.71 ;  8.94 ;   0.022 ;   0.16 ;   Gai ;     0.55 ;     1.89 ;     1.34 ;     2.94 ;     1.57 ;     5.38 ;     3.81 ;     8.38
                 HD 11131 ; 5649. ;    23.7 ;  0.87 ;  6.74 ;       ;   0.649 ;   0.82 ;   Nor ;     0.14 ;     0.30 ;     0.64 ;     1.08 ;     1.32 ;     2.79 ;     6.05 ;    10.14
  2MASS J18315610+7730367 ;       ;    23.7 ;       ;       ;  9.54 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
                HD 159222 ; 5702. ;    23.7 ;  1.03 ;  6.53 ;       ;   0.944 ;   0.98 ;   Nor ;     0.13 ;     0.27 ;     0.60 ;     1.00 ;     1.46 ;     3.07 ;     6.72 ;    11.26
               HIP 108567 ; 4419. ;    23.7 ;  0.66 ;  9.69 ;       ;   0.140 ;   0.40 ;   Cha ;     0.47 ;     1.03 ;     1.63 ;     2.24 ;     2.68 ;     5.93 ;     9.37 ;    12.91
               HIP  71743 ; 5654. ;    23.8 ;  1.00 ;  7.37 ;       ;   0.640 ;   0.81 ;   Cha ;     0.19 ;     0.41 ;     0.88 ;     1.48 ;     1.95 ;     4.09 ;     8.86 ;    14.86
  2MASS J22552718-5218094 ; 3693. ;    23.8 ;  0.52 ; 11.58 ;  8.31 ;   0.038 ;   0.21 ;   Gai ;     0.42 ;     1.40 ;     1.06 ;     2.39 ;     1.56 ;     5.22 ;     3.93 ;     8.90
               HIP  51271 ; 4806. ;    23.8 ;  0.74 ;  9.05 ;       ;   0.198 ;   0.47 ;   Cha ;     0.34 ;     0.72 ;     1.36 ;     2.07 ;     2.22 ;     4.74 ;     8.95 ;    13.63
  2MASS J00481333-0508074 ; 3673. ;    23.8 ;  0.51 ; 12.15 ;  8.77 ;   0.036 ;   0.21 ;   Gai ;     0.53 ;     1.79 ;     1.33 ;     2.97 ;     1.92 ;     6.51 ;     4.83 ;    10.80
               HIP  68337 ; 4424. ;    23.8 ;  0.66 ;  9.18 ;       ;   0.220 ;   0.50 ;   Cha ;     0.35 ;     0.78 ;     1.24 ;     1.72 ;     2.26 ;     5.00 ;     8.01 ;    11.09
               HIP   9829 ; 5718. ;    23.8 ;  1.00 ;  7.03 ;       ;   0.820 ;   0.91 ;   Cha ;     0.17 ;     0.35 ;     0.77 ;     1.29 ;     1.79 ;     3.76 ;     8.22 ;    13.78
                HD 202628 ; 5662. ;    23.8 ;  0.91 ;  6.75 ;       ;   0.717 ;   0.86 ;   Nor ;     0.14 ;     0.30 ;     0.65 ;     1.09 ;     1.41 ;     2.96 ;     6.44 ;    10.79
  2MASS J05015881+0958587 ; 3348. ;    23.9 ;  0.26 ; 11.47 ;  7.21 ;   0.010 ;   0.11 ;   Gai ;     0.22 ;     0.72 ;     0.52 ;     1.18 ;     0.41 ;     1.36 ;     0.98 ;     2.24
  2MASS J18484668+6135075 ; 3494. ;    23.9 ;  0.39 ; 12.33 ;  8.97 ;   0.020 ;   0.16 ;   Gai ;     0.56 ;     1.92 ;     1.35 ;     2.96 ;     1.54 ;     5.28 ;     3.71 ;     8.15
              BD +31 3330 ; 4853. ;    23.9 ;  0.70 ;  8.52 ;       ;   0.229 ;   0.51 ;   Nor ;     0.25 ;     0.54 ;     1.04 ;     1.63 ;     1.69 ;     3.59 ;     6.92 ;    10.81
  2MASS J23414515-0558146 ; 3398. ;    23.9 ;  0.27 ; 14.50 ; 10.39 ;   0.008 ;   0.10 ;   Ter ;     1.31 ;     4.80 ;     2.99 ;     6.21 ;     2.40 ;     8.76 ;     5.46 ;    11.33
  2MASS J02272756+0310548 ; 3323. ;    23.9 ;  0.22 ; 14.31 ;  9.98 ;   0.005 ;   0.08 ;   Ter ;     1.05 ;     3.79 ;     2.33 ;     4.92 ;     1.52 ;     5.52 ;     3.40 ;     7.16
               HIP  30314 ; 5912. ;    23.9 ;  1.11 ;  6.65 ;       ;   1.190 ;   1.09 ;   Cha ;     0.15 ;     0.32 ;     0.71 ;     1.20 ;     1.87 ;     3.93 ;     8.78 ;    14.68
               HIP  66781 ; 5158. ;    23.9 ;  0.83 ;  7.91 ;       ;   0.450 ;   0.70 ;   Cha ;     0.20 ;     0.42 ;     0.87 ;     1.45 ;     1.71 ;     3.61 ;     7.39 ;    12.37
  2MASS J16224099-4839198 ; 3679. ;    23.9 ;  0.51 ; 11.88 ;  8.48 ;   0.037 ;   0.21 ;   Gai ;     0.45 ;     1.53 ;     1.14 ;     2.57 ;     1.66 ;     5.59 ;     4.18 ;     9.43
  2MASS J17234924-3215153 ; 3735. ;    23.9 ;  0.54 ; 11.72 ;  8.38 ;   0.043 ;   0.23 ;   Gai ;     0.44 ;     1.44 ;     1.13 ;     2.49 ;     1.73 ;     5.64 ;     4.41 ;     9.73
  2MASS J04404249+0213522 ; 3709. ;    23.9 ;  0.52 ; 11.31 ;  7.89 ;   0.040 ;   0.22 ;   Gai ;     0.34 ;     1.12 ;     0.86 ;     1.95 ;     1.27 ;     4.21 ;     3.24 ;     7.34
                  HD 4676 ; 6138. ;    23.9 ;  1.34 ;  5.07 ;       ;   2.146 ;   1.44 ;   Nor ;     0.12 ;     0.25 ;     0.57 ;     0.86 ;     1.83 ;     3.82 ;     8.86 ;    13.42
                HD 132142 ; 5152. ;    23.9 ;  0.77 ;  7.76 ;       ;   0.352 ;   0.62 ;   Nor ;     0.18 ;     0.39 ;     0.80 ;     1.34 ;     1.43 ;     3.01 ;     6.17 ;    10.34
                HD 175073 ; 5082. ;    23.9 ;  0.80 ;  7.95 ;       ;   0.359 ;   0.63 ;   Nor ;     0.20 ;     0.42 ;     0.85 ;     1.42 ;     1.56 ;     3.30 ;     6.70 ;    11.22
  2MASS J19522449+6022144 ; 3419. ;    23.9 ;  0.29 ; 13.73 ;  9.79 ;   0.009 ;   0.11 ;   Ter ;     0.91 ;     3.22 ;     2.10 ;     4.48 ;     1.77 ;     6.27 ;     4.10 ;     8.73
  2MASS J01591260+0331113 ; 3210. ;    23.9 ;  0.14 ; 12.47 ;  8.00 ;   0.003 ;   0.06 ;   Gai ;     0.35 ;     1.17 ;     0.77 ;     1.74 ;     0.36 ;     1.20 ;     0.79 ;     1.79
               HIP 104383 ; 4469. ;    23.9 ;  0.67 ;  9.54 ;       ;   0.196 ;   0.48 ;   Cha ;     0.43 ;     0.94 ;     1.57 ;     2.11 ;     2.71 ;     5.93 ;     9.91 ;    13.30
  2MASS J19242100+4237254 ; 3435. ;    24.0 ;  0.30 ; 13.54 ;  9.34 ;   0.010 ;   0.11 ;   Ter ;     0.69 ;     2.42 ;     1.63 ;     3.53 ;     1.42 ;     4.95 ;     3.34 ;     7.23
                 HD 32850 ; 5200. ;    24.0 ;  0.80 ;  7.74 ;       ;   0.394 ;   0.65 ;   Nor ;     0.19 ;     0.40 ;     0.82 ;     1.37 ;     1.51 ;     3.20 ;     6.59 ;    11.04
               HIP  35872 ; 5242. ;    24.0 ;  0.86 ;  8.33 ;       ;   0.310 ;   0.58 ;   Cha ;     0.26 ;     0.55 ;     1.13 ;     1.89 ;     2.04 ;     4.32 ;     8.88 ;    14.86
               HIP  99031 ; 5045. ;    24.0 ;  0.80 ;  5.54 ;       ;   4.400 ;   2.20 ;   Cha ;     0.06 ;     0.12 ;     0.26 ;     0.43 ;     0.87 ;     1.85 ;     3.79 ;     6.38
  2MASS J00395880-4415117 ; 3578. ;    24.0 ;  0.45 ; 11.48 ;  8.23 ;   0.027 ;   0.18 ;   Gai ;     0.38 ;     1.27 ;     0.94 ;     2.11 ;     1.21 ;     4.04 ;     2.99 ;     6.71
  2MASS J00532386-4114185 ; 3671. ;    24.0 ;  0.50 ; 12.00 ;  8.93 ;   0.036 ;   0.21 ;   Gai ;     0.58 ;     1.96 ;     1.44 ;     3.22 ;     2.08 ;     7.05 ;     5.20 ;    11.60
  2MASS J03411051+0336410 ; 4054. ;    24.0 ;  0.64 ;  9.71 ;  6.99 ;   0.088 ;   0.32 ;   Gai ;     0.39 ;     1.02 ;     1.11 ;     1.93 ;     2.00 ;     5.19 ;     5.62 ;     9.81
  2MASS J08444536+1813072 ; 3340. ;    24.0 ;  0.25 ; 13.07 ;  8.94 ;   0.009 ;   0.10 ;   Gai ;     0.56 ;     1.95 ;     1.29 ;     2.82 ;     1.02 ;     3.51 ;     2.33 ;     5.10
  2MASS J09392431+3145172 ; 3578. ;    24.0 ;  0.45 ; 11.92 ;  8.49 ;   0.027 ;   0.18 ;   Gai ;     0.44 ;     1.47 ;     1.08 ;     2.41 ;     1.39 ;     4.68 ;     3.43 ;     7.65
  2MASS J19051335+3845050 ; 3390. ;    24.0 ;  0.26 ;       ;  9.35 ;   0.008 ;   0.10 ;   Ter ;     0.70 ;     2.46 ;     1.63 ;     3.52 ;     1.25 ;     4.38 ;     2.90 ;     6.26
                HD 219538 ; 5062. ;    24.0 ;  0.69 ;  8.07 ;       ;   0.339 ;   0.61 ;   Bre ;     0.21 ;     0.44 ;     0.89 ;     1.49 ;     1.51 ;     3.19 ;     6.45 ;    10.79
               HIP  74273 ; 6164. ;    24.0 ;  1.30 ;  6.42 ;       ;   1.500 ;   1.20 ;   Cha ;     0.25 ;     0.52 ;     1.20 ;     1.79 ;     3.45 ;     7.21 ;    16.76 ;    24.94
  2MASS J21013344+3957037 ; 3143. ;    24.1 ;  0.15 ;       ; 10.99 ;   0.002 ;   0.05 ;   Ter ;     2.29 ;     9.39 ;     4.46 ;     7.96 ;     2.13 ;     8.76 ;     4.16 ;     7.42
  2MASS J15210067+3057012 ; 3531. ;    24.1 ;  0.42 ; 12.56 ;  8.96 ;   0.023 ;   0.17 ;   Gai ;     0.56 ;     1.91 ;     1.36 ;     2.99 ;     1.65 ;     5.65 ;     4.01 ;     8.83
               HIP   8275 ; 4695. ;    24.1 ;  0.72 ;  9.04 ;       ;   0.196 ;   0.47 ;   Cha ;     0.33 ;     0.71 ;     1.31 ;     1.90 ;     2.16 ;     4.64 ;     8.51 ;    12.33
  2MASS J16253280+3218312 ; 3658. ;    24.1 ;  0.50 ; 12.42 ;  8.87 ;   0.035 ;   0.21 ;   Gai ;     0.55 ;     1.88 ;     1.38 ;     3.09 ;     1.98 ;     6.72 ;     4.95 ;    11.04
  2MASS J23060482+6355339 ; 3920. ;    24.1 ;  0.61 ; 10.90 ;  7.82 ;   0.067 ;   0.28 ;   Gai ;     0.69 ;     1.98 ;     1.81 ;     3.38 ;     3.19 ;     9.17 ;     8.38 ;    15.68
               HIP  99137 ; 6150. ;    24.1 ;  1.25 ;  6.37 ;       ;   1.400 ;   1.16 ;   Cha ;     0.23 ;     0.48 ;     1.11 ;     1.68 ;     3.09 ;     6.48 ;    15.01 ;    22.56
  2MASS J09532808-3145079 ; 3910. ;    24.1 ;  0.61 ; 10.26 ;  7.40 ;   0.065 ;   0.28 ;   Gai ;     0.47 ;     1.36 ;     1.25 ;     2.39 ;     2.18 ;     6.24 ;     5.76 ;    11.02
  2MASS J13534717+7851069 ; 3860. ;    24.1 ;  0.59 ; 10.67 ;  7.64 ;   0.058 ;   0.26 ;   Gai ;     0.57 ;     1.70 ;     1.47 ;     2.89 ;     2.50 ;     7.48 ;     6.48 ;    12.74
  2MASS J20584191+3416272 ; 3916. ;    24.1 ;  0.61 ; 11.12 ;  8.07 ;   0.066 ;   0.28 ;   Gai ;     0.78 ;     2.26 ;     2.04 ;     3.80 ;     3.60 ;    10.43 ;     9.42 ;    17.58
  2MASS J07551206+5257540 ; 3410. ;    24.1 ;  0.28 ; 14.23 ;  9.99 ;   0.009 ;   0.10 ;   Ter ;     1.02 ;     3.67 ;     2.36 ;     4.98 ;     1.94 ;     6.96 ;     4.47 ;     9.45
  2MASS J11234995+1037079 ; 3955. ;    24.1 ;  0.62 ; 10.79 ;  7.79 ;   0.072 ;   0.29 ;   Gai ;     0.67 ;     1.87 ;     1.77 ;     3.25 ;     3.18 ;     8.88 ;     8.44 ;    15.45
               HIP  65327 ; 4187. ;    24.1 ;  0.60 ;  9.81 ;       ;   0.150 ;   0.42 ;   Cha ;     0.45 ;     1.10 ;     1.36 ;     2.16 ;     2.54 ;     6.14 ;     7.60 ;    12.11
  2MASS J08260036-0824216 ; 3762. ;    24.1 ;  0.55 ; 11.55 ;  8.23 ;   0.046 ;   0.23 ;   Gai ;     0.42 ;     1.32 ;     1.07 ;     2.31 ;     1.67 ;     5.29 ;     4.28 ;     9.26
                 HD 16287 ; 5024. ;    24.1 ;  0.66 ;  8.10 ;       ;   0.339 ;   0.61 ;   Bre ;     0.21 ;     0.44 ;     0.88 ;     1.48 ;     1.47 ;     3.11 ;     6.27 ;    10.49
  2MASS J11305369+4414361 ; 3364. ;    24.1 ;  0.24 ;       ;  9.62 ;   0.006 ;   0.09 ;   Ter ;     0.83 ;     2.94 ;     1.89 ;     4.05 ;     1.36 ;     4.82 ;     3.11 ;     6.64
                 HD 87884 ; 5058. ;    24.1 ;  0.78 ;  8.12 ;       ;   0.335 ;   0.61 ;   Nor ;     0.21 ;     0.45 ;     0.91 ;     1.52 ;     1.64 ;     3.46 ;     7.00 ;    11.71
  2MASS J01025343+4703031 ; 3548. ;    24.1 ;  0.42 ;       ;  9.35 ;   0.024 ;   0.17 ;   Ter ;     0.70 ;     2.41 ;     1.70 ;     3.69 ;     2.08 ;     7.20 ;     5.06 ;    11.02
  2MASS J00052498-5002529 ; 3571. ;    24.2 ;  0.44 ; 12.05 ;  8.55 ;   0.026 ;   0.18 ;   Gai ;     0.45 ;     1.52 ;     1.11 ;     2.47 ;     1.40 ;     4.73 ;     3.45 ;     7.70
               HIP   5944 ; 5977. ;    24.2 ;  1.14 ;  6.72 ;       ;   1.060 ;   1.02 ;   Cha ;     0.16 ;     0.34 ;     0.77 ;     1.28 ;     1.96 ;     4.11 ;     9.24 ;    15.46
  2MASS J23483610-2739385 ; 3443. ;    24.2 ;  0.35 ; 12.41 ;  8.58 ;   0.016 ;   0.14 ;   Gai ;     0.45 ;     1.53 ;     1.08 ;     2.39 ;     1.11 ;     3.78 ;     2.66 ;     5.88
  2MASS J11573278+1149398 ; 3794. ;    24.2 ;  0.56 ; 11.88 ;  8.43 ;   0.050 ;   0.24 ;   Gai ;     0.47 ;     1.47 ;     1.22 ;     2.57 ;     1.95 ;     6.06 ;     5.04 ;    10.62
  2MASS J15103572-4258368 ; 4012. ;    24.2 ;  0.63 ; 10.73 ;  7.96 ;   0.081 ;   0.31 ;   Gai ;     0.68 ;     1.82 ;     1.84 ;     3.24 ;     3.34 ;     9.00 ;     9.08 ;    15.98
  2MASS J20412815+5725473 ; 3950. ;    24.2 ;  0.62 ; 10.37 ;  7.64 ;   0.071 ;   0.29 ;   Gai ;     0.52 ;     1.46 ;     1.40 ;     2.59 ;     2.48 ;     6.91 ;     6.62 ;    12.28
                HD 104731 ; 6668. ;    24.2 ;  1.34 ;  5.16 ;       ;   2.990 ;   1.65 ;   Nor ;     0.70 ;     1.46 ;     3.79 ;     3.98 ;    11.67 ;    24.27 ;    62.86 ;    66.12
                HD 121560 ; 6081. ;    24.2 ;  1.03 ;  6.16 ;       ;   1.222 ;   1.09 ;   Nor ;     0.16 ;     0.34 ;     0.79 ;     1.25 ;     1.95 ;     4.08 ;     9.35 ;    14.75
                HD 195564 ; 5534. ;    24.2 ;  1.10 ;  5.67 ;       ;   0.956 ;   1.00 ;   Nor ;     0.08 ;     0.17 ;     0.36 ;     0.60 ;     0.93 ;     1.96 ;     4.22 ;     7.08
                HD 196378 ; 5929. ;    24.2 ;  1.10 ;  5.12 ;       ;   1.260 ;   1.12 ;   Nor ;     0.07 ;     0.15 ;     0.35 ;     0.58 ;     0.91 ;     1.91 ;     4.29 ;     7.17
                HD 199509 ; 5636. ;    24.2 ;  0.83 ;  6.99 ;       ;   0.586 ;   0.78 ;   Nor ;     0.16 ;     0.33 ;     0.72 ;     1.21 ;     1.42 ;     2.99 ;     6.47 ;    10.84
                HD 224465 ; 5623. ;    24.2 ;  0.95 ;  6.74 ;       ;   0.760 ;   0.88 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.42 ;     3.00 ;     6.49 ;    10.89
  2MASS J13292408-1422122 ; 3208. ;    24.2 ;  0.17 ; 13.38 ;  8.45 ;   0.002 ;   0.06 ;   Fou ;     0.45 ;     1.53 ;     0.98 ;     2.19 ;     0.48 ;     1.64 ;     1.05 ;     2.35
  2MASS J13354218-1815123 ; 3890. ;    24.2 ;  0.60 ; 11.03 ;  8.04 ;   0.062 ;   0.27 ;   Gai ;     0.72 ;     2.12 ;     1.87 ;     3.57 ;     3.25 ;     9.58 ;     8.46 ;    16.11
  2MASS J20401867+6141301 ; 3742. ;    24.3 ;  0.54 ; 11.16 ;  8.15 ;   0.044 ;   0.23 ;   Gai ;     0.39 ;     1.27 ;     1.01 ;     2.21 ;     1.55 ;     4.99 ;     3.95 ;     8.71
               HIP  43797 ; 6734. ;    24.3 ;  1.40 ;  5.81 ;       ;   2.400 ;   1.47 ;   Cha ;     1.19 ;     2.47 ;     6.49 ;     6.54 ;    19.03 ;    39.53 ;   103.96 ;   104.82
                 HD 49095 ; 6237. ;    24.3 ;  1.14 ;  5.92 ;       ;   1.657 ;   1.26 ;   Nor ;     0.25 ;     0.52 ;     1.22 ;     1.72 ;     3.30 ;     6.91 ;    16.30 ;    23.03
                HD 151541 ; 5236. ;    24.3 ;  0.79 ;  7.64 ;       ;   0.395 ;   0.65 ;   Nor ;     0.18 ;     0.38 ;     0.79 ;     1.33 ;     1.46 ;     3.07 ;     6.35 ;    10.65
                HD 185414 ; 5728. ;    24.3 ;  0.95 ;  6.74 ;       ;   0.818 ;   0.91 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.12 ;     1.52 ;     3.19 ;     6.98 ;    11.70
                HD 218868 ; 5505. ;    24.3 ;  0.96 ;  6.98 ;       ;   0.832 ;   0.93 ;   Bre ;     0.15 ;     0.31 ;     0.67 ;     1.12 ;     1.57 ;     3.30 ;     7.04 ;    11.82
  2MASS J23104216-1913327 ; 3618. ;    24.3 ;  0.47 ; 12.51 ;  8.98 ;   0.031 ;   0.19 ;   Gai ;     0.58 ;     1.97 ;     1.43 ;     3.17 ;     1.94 ;     6.62 ;     4.82 ;    10.67
  2MASS J03522310-2252563 ; 3682. ;    24.3 ;  0.51 ; 11.51 ;  8.13 ;   0.037 ;   0.21 ;   Gai ;     0.38 ;     1.26 ;     0.95 ;     2.16 ;     1.38 ;     4.62 ;     3.49 ;     7.92
  2MASS J11554911-3816491 ; 4296. ;    24.3 ;  0.69 ; 12.06 ;  8.77 ;   0.137 ;   0.40 ;   Gai ;     1.86 ;     4.37 ;     5.66 ;     7.98 ;    10.91 ;    25.63 ;    33.23 ;    46.83
  2MASS J13442828+5141086 ; 3431. ;    24.3 ;  0.34 ; 12.56 ;  8.99 ;   0.015 ;   0.13 ;   Gai ;     0.57 ;     1.96 ;     1.34 ;     2.94 ;     1.36 ;     4.68 ;     3.21 ;     7.03
                HD 217813 ; 5702. ;    24.3 ;  0.94 ;  6.66 ;       ;   0.787 ;   0.90 ;   Nor ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     1.42 ;     2.99 ;     6.54 ;    10.95
                 HD 22879 ; 5794. ;    24.3 ;  0.84 ;  6.69 ;       ;   0.670 ;   0.82 ;   Nor ;     0.15 ;     0.31 ;     0.68 ;     1.14 ;     1.36 ;     2.87 ;     6.33 ;    10.60
                 HD 40397 ; 5433. ;    24.3 ;  0.86 ;  6.99 ;       ;   0.543 ;   0.76 ;   Nor ;     0.14 ;     0.30 ;     0.64 ;     1.08 ;     1.29 ;     2.73 ;     5.78 ;     9.71
               HIP  35943 ; 4118. ;    24.3 ;  0.58 ; 10.42 ;       ;   0.092 ;   0.33 ;   Cha ;     0.62 ;     1.55 ;     1.76 ;     2.90 ;     3.01 ;     7.56 ;     8.58 ;    14.14
  2MASS J07243425-1753321 ; 3946. ;    24.3 ;  0.62 ; 10.42 ;  7.68 ;   0.071 ;   0.29 ;   Gai ;     0.54 ;     1.50 ;     1.43 ;     2.65 ;     2.54 ;     7.11 ;     6.77 ;    12.58
                 HD 18632 ; 5051. ;    24.4 ;  0.72 ;  7.97 ;       ;   0.389 ;   0.65 ;   Bre ;     0.20 ;     0.42 ;     0.84 ;     1.41 ;     1.50 ;     3.18 ;     6.44 ;    10.78
                  HD 7439 ; 6412. ;    24.4 ;  1.25 ;  5.15 ;       ;   2.225 ;   1.44 ;   Nor ;     0.30 ;     0.64 ;     1.55 ;     1.94 ;     4.57 ;     9.53 ;    23.30 ;    29.14
                 HD 20407 ; 5794. ;    24.4 ;  0.90 ;  6.76 ;       ;   0.769 ;   0.88 ;   Nor ;     0.15 ;     0.32 ;     0.71 ;     1.18 ;     1.52 ;     3.19 ;     7.03 ;    11.77
                HD 165401 ; 5662. ;    24.4 ;  0.83 ;  6.80 ;       ;   0.596 ;   0.78 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.12 ;     1.31 ;     2.77 ;     6.01 ;    10.08
  2MASS J21395433+2736439 ; 3636. ;    24.4 ;  0.48 ; 11.65 ;  8.21 ;   0.032 ;   0.20 ;   Gai ;     0.38 ;     1.28 ;     0.96 ;     2.17 ;     1.31 ;     4.40 ;     3.29 ;     7.43
               HIP  23200 ; 3943. ;    24.4 ;  0.54 ; 10.19 ;       ;   0.160 ;   0.44 ;   Cha ;     0.47 ;     1.31 ;     1.26 ;     2.35 ;     2.55 ;     7.12 ;     6.81 ;    12.74
  2MASS J04593483+0147007 ; 3843. ;    24.4 ;  0.58 ; 10.19 ;  7.12 ;   0.056 ;   0.26 ;   Gai ;     0.43 ;     1.28 ;     1.11 ;     2.23 ;     1.84 ;     5.55 ;     4.79 ;     9.64
  2MASS J16013973-2625157 ; 3834. ;    24.4 ;  0.58 ; 10.94 ;  8.02 ;   0.055 ;   0.26 ;   Gai ;     0.65 ;     1.98 ;     1.66 ;     3.30 ;     2.78 ;     8.54 ;     7.14 ;    14.20
  2MASS J07184418-2616172 ; 3720. ;    24.4 ;  0.53 ; 11.52 ;  8.15 ;   0.041 ;   0.22 ;   Gai ;     0.39 ;     1.28 ;     0.99 ;     2.22 ;     1.49 ;     4.90 ;     3.79 ;     8.49
               HIP  88945 ; 5837. ;    24.4 ;  1.08 ;  6.97 ;       ;   0.990 ;   1.00 ;   Cha ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     2.00 ;     4.19 ;     9.28 ;    15.54
  2MASS J15060658+1512316 ; 3750. ;    24.4 ;  0.54 ; 11.67 ;  8.44 ;   0.045 ;   0.23 ;   Gai ;     0.46 ;     1.48 ;     1.18 ;     2.56 ;     1.82 ;     5.87 ;     4.66 ;    10.14
               HIP  60310 ; 4829. ;    24.4 ;  0.75 ;  8.67 ;       ;   0.280 ;   0.56 ;   Cha ;     0.27 ;     0.59 ;     1.12 ;     1.73 ;     1.99 ;     4.24 ;     8.10 ;    12.51
                HD 179957 ; 5741. ;    24.5 ;  2.27 ;  5.85 ;       ;   2.344 ;   1.54 ;   Bre ;     0.10 ;     0.20 ;     0.44 ;     0.74 ;     1.99 ;     4.19 ;     9.22 ;    15.44
                HD 192020 ; 5105. ;    24.5 ;  0.81 ;  7.96 ;       ;   0.375 ;   0.64 ;   Nor ;     0.20 ;     0.42 ;     0.86 ;     1.45 ;     1.61 ;     3.41 ;     6.95 ;    11.63
  2MASS J17223390+0531153 ; 3553. ;    24.5 ;  0.43 ; 12.66 ;  8.97 ;   0.025 ;   0.17 ;   Gai ;     0.56 ;     1.93 ;     1.38 ;     3.04 ;     1.72 ;     5.88 ;     4.21 ;     9.27
  2MASS J19095139+0742077 ; 3573. ;    24.5 ;  0.45 ; 11.96 ;  8.32 ;   0.027 ;   0.18 ;   Gai ;     0.40 ;     1.33 ;     0.98 ;     2.20 ;     1.26 ;     4.25 ;     3.13 ;     7.01
  2MASS J22555682+0545179 ; 3740. ;    24.5 ;  0.54 ; 11.30 ;  8.13 ;   0.043 ;   0.23 ;   Gai ;     0.39 ;     1.26 ;     0.99 ;     2.19 ;     1.52 ;     4.91 ;     3.89 ;     8.57
  2MASS J14545347+0956364 ; 3700. ;    24.5 ;  0.52 ; 11.35 ;  8.22 ;   0.039 ;   0.22 ;   Gai ;     0.40 ;     1.34 ;     1.01 ;     2.30 ;     1.50 ;     5.02 ;     3.80 ;     8.62
  2MASS J14573327-0619485 ; 3897. ;    24.5 ;  0.60 ; 11.48 ;  8.65 ;   0.063 ;   0.27 ;   Gai ;     0.95 ;     2.81 ;     2.46 ;     4.60 ;     4.30 ;    12.71 ;    11.12 ;    20.81
  2MASS J17431755-1831179 ; 3741. ;    24.5 ;  0.54 ; 12.13 ;  8.87 ;   0.044 ;   0.23 ;   Gai ;     0.58 ;     1.89 ;     1.47 ;     3.20 ;     2.28 ;     7.45 ;     5.79 ;    12.57
                HD 131923 ; 5458. ;    24.5 ;  0.92 ;  6.35 ;       ;   0.632 ;   0.81 ;   Nor ;     0.11 ;     0.22 ;     0.48 ;     0.80 ;     1.03 ;     2.16 ;     4.61 ;     7.74
                HD 189340 ; 5929. ;    24.5 ;  1.17 ;  5.88 ;       ;   1.425 ;   1.19 ;   Nor ;     0.11 ;     0.22 ;     0.50 ;     0.83 ;     1.39 ;     2.92 ;     6.56 ;    10.96
  2MASS J07301752-0340244 ; 3954. ;    24.5 ;  0.62 ; 10.53 ;  7.63 ;   0.072 ;   0.29 ;   Gai ;     0.57 ;     1.60 ;     1.53 ;     2.82 ;     2.73 ;     7.62 ;     7.29 ;    13.44
               HIP  87579 ; 4995. ;    24.5 ;  0.79 ;  8.64 ;       ;   0.270 ;   0.55 ;   Cha ;     0.27 ;     0.57 ;     1.15 ;     1.91 ;     1.99 ;     4.22 ;     8.42 ;    14.00
                HIP 87579 ; 4893. ;    24.5 ;  0.59 ;  8.50 ;       ;   0.251 ;   0.53 ;   Bre ;     0.25 ;     0.54 ;     1.04 ;     1.66 ;     1.57 ;     3.34 ;     6.50 ;    10.34
  2MASS J12483449+4933540 ; 3448. ;    24.5 ;  0.35 ; 12.55 ;  8.68 ;   0.017 ;   0.14 ;   Gai ;     0.48 ;     1.63 ;     1.14 ;     2.52 ;     1.19 ;     4.07 ;     2.85 ;     6.29
                HD 105631 ; 5382. ;    24.5 ;  0.83 ;  7.46 ;       ;   0.562 ;   0.77 ;   Bre ;     0.18 ;     0.37 ;     0.79 ;     1.32 ;     1.59 ;     3.35 ;     7.04 ;    11.81
  2MASS J16265040-4936221 ; 3860. ;    24.5 ;  0.59 ; 10.68 ;  7.76 ;   0.058 ;   0.26 ;   Gai ;     0.57 ;     1.71 ;     1.48 ;     2.91 ;     2.51 ;     7.53 ;     6.52 ;    12.81
                 HD 54371 ; 5470. ;    24.6 ;  0.88 ;  7.08 ;       ;   0.584 ;   0.78 ;   Nor ;     0.15 ;     0.32 ;     0.69 ;     1.15 ;     1.42 ;     2.99 ;     6.36 ;    10.68
                 HD 91889 ; 6012. ;    24.6 ;  1.04 ;  5.71 ;       ;   1.190 ;   1.08 ;   Nor ;     0.10 ;     0.22 ;     0.50 ;     0.82 ;     1.24 ;     2.60 ;     5.90 ;     9.76
  2MASS J04272507+2022443 ; 3704. ;    24.6 ;  0.52 ; 11.54 ;  8.77 ;   0.039 ;   0.22 ;   Gai ;     0.54 ;     1.82 ;     1.36 ;     3.04 ;     2.02 ;     6.81 ;     5.10 ;    11.40
  2MASS J11545693-0206091 ; 3446. ;    24.6 ;  0.31 ; 13.38 ;  9.55 ;   0.011 ;   0.12 ;   Ter ;     0.78 ;     2.75 ;     1.84 ;     3.96 ;     1.67 ;     5.87 ;     3.94 ;     8.47
  2MASS J08553135+6628078 ; 3499. ;    24.6 ;  0.39 ; 12.53 ;  8.82 ;   0.020 ;   0.16 ;   Gai ;     0.52 ;     1.76 ;     1.25 ;     2.75 ;     1.42 ;     4.84 ;     3.43 ;     7.55
  2MASS J10305083-3546393 ; 3870. ;    24.6 ;  0.59 ; 11.31 ;  8.19 ;   0.060 ;   0.27 ;   Gai ;     0.83 ;     2.51 ;     2.15 ;     4.12 ;     3.70 ;    11.13 ;     9.53 ;    18.27
  2MASS J15030614-4159292 ; 3079. ;    24.6 ;  0.14 ; 12.41 ;  7.26 ;   0.003 ;   0.06 ;   Gai ;     0.26 ;     0.90 ;     0.55 ;     0.99 ;     0.27 ;     0.92 ;     0.56 ;     1.02
  2MASS J21274643+0717559 ; 3678. ;    24.6 ;  0.51 ; 11.70 ;  8.37 ;   0.037 ;   0.21 ;   Gai ;     0.43 ;     1.43 ;     1.08 ;     2.43 ;     1.56 ;     5.25 ;     3.95 ;     8.91
  2MASS J06233847-0938517 ; 3371. ;    24.6 ;  0.25 ; 13.93 ;  9.82 ;   0.007 ;   0.09 ;   Ter ;     0.93 ;     3.34 ;     2.13 ;     4.52 ;     1.56 ;     5.57 ;     3.56 ;     7.55
               HIP  75710 ; 3793. ;    24.6 ;  0.48 ; 11.19 ;       ;   0.055 ;   0.26 ;   Cha ;     0.71 ;     2.27 ;     1.81 ;     3.68 ;     2.79 ;     8.91 ;     7.08 ;    14.43
  2MASS J15280130+2547239 ; 3865. ;    24.6 ;  0.59 ; 11.19 ;  8.14 ;   0.059 ;   0.27 ;   Gai ;     0.77 ;     2.33 ;     1.99 ;     3.84 ;     3.41 ;    10.28 ;     8.79 ;    16.99
               HIP  26373 ; 5174. ;    24.6 ;  0.84 ;  8.06 ;       ;   0.440 ;   0.69 ;   Cha ;     0.22 ;     0.46 ;     0.94 ;     1.58 ;     1.85 ;     3.92 ;     8.02 ;    13.43
                 HD 96064 ; 5284. ;    24.6 ;  0.83 ;  7.59 ;       ;   0.452 ;   0.70 ;   Nor ;     0.18 ;     0.38 ;     0.80 ;     1.33 ;     1.54 ;     3.25 ;     6.75 ;    11.32
                 HD 17382 ; 5253. ;    24.6 ;  0.88 ;  7.56 ;       ;   0.537 ;   0.76 ;   Bre ;     0.18 ;     0.37 ;     0.77 ;     1.29 ;     1.60 ;     3.39 ;     7.02 ;    11.77
               HIP  26369 ; 4362. ;    24.6 ;  0.64 ;  9.86 ;       ;   0.140 ;   0.40 ;   Cha ;     0.50 ;     1.13 ;     1.68 ;     2.39 ;     2.85 ;     6.44 ;     9.53 ;    13.56
                HD 217142 ; 4977. ;    24.7 ;  0.79 ;  8.27 ;       ;   0.323 ;   0.60 ;   Nor ;     0.22 ;     0.47 ;     0.94 ;     1.56 ;     1.71 ;     3.63 ;     7.25 ;    11.99
  2MASS J05544574+1055570 ; 3479. ;    24.7 ;  0.38 ; 12.56 ;  8.83 ;   0.019 ;   0.15 ;   Gai ;     0.52 ;     1.77 ;     1.25 ;     2.74 ;     1.39 ;     4.75 ;     3.34 ;     7.35
  2MASS J08323599+4510175 ; 3615. ;    24.7 ;  0.47 ; 12.46 ;  8.88 ;   0.031 ;   0.19 ;   Gai ;     0.55 ;     1.86 ;     1.35 ;     3.00 ;     1.84 ;     6.25 ;     4.56 ;    10.11
                 HD 20619 ; 5610. ;    24.7 ;  0.86 ;  7.05 ;       ;   0.617 ;   0.80 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.23 ;     1.49 ;     3.14 ;     6.79 ;    11.38
                HD 136202 ; 6081. ;    24.7 ;  1.34 ;  5.05 ;       ;   2.069 ;   1.42 ;   Nor ;     0.10 ;     0.20 ;     0.47 ;     0.73 ;     1.49 ;     3.12 ;     7.17 ;    11.30
                HD 136202 ; 6039. ;    24.7 ;  1.35 ;  5.06 ;       ;   2.042 ;   1.41 ;   Nor ;     0.08 ;     0.18 ;     0.40 ;     0.65 ;     1.30 ;     2.72 ;     6.21 ;    10.09
  2MASS J00355322+5241123 ; 3503. ;    24.7 ;  0.40 ; 12.55 ;  8.93 ;   0.021 ;   0.16 ;   Gai ;     0.55 ;     1.88 ;     1.32 ;     2.91 ;     1.55 ;     5.29 ;     3.73 ;     8.21
  2MASS J09113085+4637013 ; 3906. ;    24.7 ;  0.60 ; 10.99 ;  7.90 ;   0.065 ;   0.28 ;   Gai ;     0.72 ;     2.08 ;     1.87 ;     3.53 ;     3.27 ;     9.50 ;     8.53 ;    16.09
  2MASS J13052985+3708107 ; 3558. ;    24.7 ;  0.43 ; 11.72 ;  8.22 ;   0.025 ;   0.17 ;   Gai ;     0.38 ;     1.26 ;     0.93 ;     2.08 ;     1.14 ;     3.84 ;     2.83 ;     6.34
  2MASS J19555285+5116220 ; 3733. ;    24.7 ;  0.54 ; 11.97 ;  8.66 ;   0.043 ;   0.23 ;   Gai ;     0.51 ;     1.69 ;     1.31 ;     2.87 ;     2.01 ;     6.60 ;     5.11 ;    11.22
  2MASS J11511794+1829229 ; 3453. ;    24.7 ;  0.32 ; 13.37 ;  9.53 ;   0.012 ;   0.12 ;   Ter ;     0.77 ;     2.71 ;     1.82 ;     3.92 ;     1.70 ;     5.96 ;     4.01 ;     8.64
  2MASS J17164779+1133523 ; 3371. ;    24.8 ;  0.25 ; 14.22 ;  9.80 ;   0.007 ;   0.09 ;   Ter ;     0.92 ;     3.29 ;     2.10 ;     4.47 ;     1.54 ;     5.50 ;     3.51 ;     7.47
  2MASS J10060866-4949380 ; 3400. ;    24.8 ;  0.31 ; 12.72 ;  8.89 ;   0.013 ;   0.13 ;   Gai ;     0.54 ;     1.85 ;     1.26 ;     2.77 ;     1.19 ;     4.09 ;     2.79 ;     6.11
  2MASS J06234645+0502411 ; 3798. ;    24.8 ;  0.56 ; 11.32 ;  8.03 ;   0.050 ;   0.24 ;   Gai ;     0.38 ;     1.18 ;     0.99 ;     2.10 ;     1.59 ;     4.87 ;     4.11 ;     8.69
               HIP  39685 ; 3700. ;    24.8 ;  0.44 ; 11.56 ;       ;   0.068 ;   0.29 ;   Cha ;     0.80 ;     2.79 ;     1.98 ;     4.28 ;     3.16 ;    11.05 ;     7.85 ;    16.97
  2MASS J08063646+5553384 ; 3640. ;    24.8 ;  0.49 ; 11.56 ;  8.05 ;   0.033 ;   0.20 ;   Gai ;     0.35 ;     1.18 ;     0.89 ;     2.01 ;     1.23 ;     4.11 ;     3.09 ;     7.00
               HIP  76361 ; 6042. ;    24.8 ;  1.18 ;  8.50 ;       ;   4.000 ;   1.98 ;   Cha ;     0.47 ;     0.98 ;     2.20 ;     3.59 ;     7.96 ;    16.69 ;    37.62 ;    61.26
  2MASS J00565040-1135201 ; 3813. ;    24.8 ;  0.57 ; 11.21 ;  8.23 ;   0.052 ;   0.25 ;   Gai ;     0.74 ;     2.32 ;     1.88 ;     3.77 ;     3.11 ;     9.78 ;     7.92 ;    15.89
  2MASS J23181789+4617214 ; 3920. ;    24.8 ;  0.61 ; 10.98 ;  7.89 ;   0.067 ;   0.28 ;   Gai ;     0.72 ;     2.08 ;     1.89 ;     3.53 ;     3.35 ;     9.62 ;     8.77 ;    16.38
  2MASS J04493277-1447220 ; 3871. ;    24.8 ;  0.59 ; 10.96 ;  8.05 ;   0.060 ;   0.27 ;   Gai ;     0.68 ;     2.03 ;     1.76 ;     3.40 ;     3.01 ;     8.99 ;     7.80 ;    15.10
  2MASS J18253194+3821136 ; 3802. ;    24.8 ;  0.57 ; 11.37 ;  8.28 ;   0.051 ;   0.25 ;   Gai ;     0.80 ;     2.55 ;     2.03 ;     4.09 ;     3.36 ;    10.71 ;     8.52 ;    17.16
               HIP  64048 ; 4522. ;    24.8 ;  0.68 ;  9.43 ;       ;   0.160 ;   0.43 ;   Cha ;     0.41 ;     0.88 ;     1.54 ;     2.05 ;     2.46 ;     5.33 ;     9.29 ;    12.39
  2MASS J23495384+2721406 ; 3365. ;    24.8 ;  0.24 ; 14.11 ;  9.89 ;   0.006 ;   0.09 ;   Ter ;     0.98 ;     3.50 ;     2.22 ;     4.69 ;     1.60 ;     5.75 ;     3.64 ;     7.71
  2MASS J04141730-0906544 ; 3317. ;    24.8 ;  0.22 ; 13.88 ;  9.63 ;   0.005 ;   0.08 ;   Ter ;     0.85 ;     3.03 ;     1.90 ;     4.06 ;     1.21 ;     4.32 ;     2.72 ;     5.81
               HIP  57387 ; 4341. ;    24.8 ;  0.64 ;  8.97 ;       ;   0.290 ;   0.58 ;   Cha ;     0.31 ;     0.70 ;     1.03 ;     1.50 ;     2.10 ;     4.74 ;     6.99 ;    10.21
  2MASS J10552660-0249428 ; 3357. ;    24.8 ;  0.24 ; 13.78 ;  9.68 ;   0.006 ;   0.09 ;   Ter ;     0.86 ;     3.07 ;     1.96 ;     4.18 ;     1.39 ;     4.93 ;     3.15 ;     6.72
  2MASS J08085639+3249118 ; 4282. ;    24.8 ;  0.69 ; 10.04 ;  7.21 ;   0.134 ;   0.40 ;   Gai ;     0.54 ;     1.26 ;     1.71 ;     2.55 ;     3.16 ;     7.35 ;     9.96 ;    14.86
               HIP  13769 ; 4900. ;    24.8 ;  0.77 ;  7.95 ;       ;   0.580 ;   0.80 ;   Cha ;     0.19 ;     0.40 ;     0.79 ;     1.27 ;     1.67 ;     3.54 ;     6.95 ;    11.12
  2MASS J18384782+0446031 ; 3841. ;    24.9 ;  0.58 ; 11.32 ;  8.32 ;   0.056 ;   0.26 ;   Gai ;     0.81 ;     2.50 ;     2.08 ;     4.07 ;     3.52 ;    10.83 ;     9.00 ;    17.62
                  HD 1562 ; 5649. ;    24.9 ;  0.85 ;  6.98 ;       ;   0.620 ;   0.80 ;   Nor ;     0.16 ;     0.33 ;     0.72 ;     1.21 ;     1.46 ;     3.07 ;     6.65 ;    11.15
                HD 132254 ; 6138. ;    24.9 ;  1.23 ;  5.62 ;       ;   1.808 ;   1.32 ;   Nor ;     0.15 ;     0.32 ;     0.74 ;     1.13 ;     2.18 ;     4.57 ;    10.59 ;    16.04
  2MASS J18545320+0051470 ; 3851. ;    24.9 ;  0.59 ; 10.77 ;  7.79 ;   0.057 ;   0.26 ;   Gai ;     0.60 ;     1.80 ;     1.54 ;     3.04 ;     2.61 ;     7.89 ;     6.74 ;    13.32
  2MASS J21044799-0418264 ; 3328. ;    24.9 ;  0.22 ; 14.31 ;  9.88 ;   0.005 ;   0.08 ;   Ter ;     0.98 ;     3.54 ;     2.20 ;     4.65 ;     1.45 ;     5.23 ;     3.25 ;     6.88
  2MASS J04190809+0944481 ; 3405. ;    24.9 ;  0.27 ; 14.00 ;  9.99 ;   0.009 ;   0.10 ;   Ter ;     1.03 ;     3.68 ;     2.36 ;     4.98 ;     1.91 ;     6.86 ;     4.40 ;     9.29
                HD 223374 ; 4989. ;    24.9 ;  0.79 ;  8.40 ;       ;   0.326 ;   0.60 ;   Nor ;     0.24 ;     0.51 ;     1.02 ;     1.69 ;     1.84 ;     3.91 ;     7.80 ;    12.96
               HIP  85340 ; 7131. ;    24.9 ;  1.60 ;  4.23 ;       ;  11.300 ;   3.13 ;   Cha ;     1.95 ;     4.04 ;    11.81 ;     9.19 ;    48.86 ;   100.91 ;   295.30 ;   229.66
  2MASS J23362553+5529436 ; 3696. ;    24.9 ;  0.52 ; 11.79 ;  8.45 ;   0.039 ;   0.22 ;   Gai ;     0.45 ;     1.52 ;     1.14 ;     2.58 ;     1.69 ;     5.68 ;     4.27 ;     9.65
  2MASS J01031395+3140598 ; 3456. ;    24.9 ;  0.32 ; 13.64 ;  9.56 ;   0.013 ;   0.12 ;   Ter ;     0.79 ;     2.76 ;     1.86 ;     3.99 ;     1.75 ;     6.15 ;     4.14 ;     8.89
  2MASS J12150885+4843574 ; 3899. ;    24.9 ;  0.60 ; 10.60 ;  7.61 ;   0.064 ;   0.28 ;   Gai ;     0.57 ;     1.65 ;     1.49 ;     2.85 ;     2.58 ;     7.49 ;     6.76 ;    12.95
  2MASS J14082273+7551071 ; 3616. ;    24.9 ;  0.47 ; 11.59 ;  8.35 ;   0.031 ;   0.19 ;   Gai ;     0.41 ;     1.38 ;     1.02 ;     2.29 ;     1.38 ;     4.63 ;     3.44 ;     7.72
  2MASS J15290720-1722545 ; 3913. ;    24.9 ;  0.61 ; 10.56 ;  7.64 ;   0.066 ;   0.28 ;   Gai ;     0.56 ;     1.61 ;     1.48 ;     2.81 ;     2.60 ;     7.46 ;     6.84 ;    12.98
  2MASS J13412122-0907171 ; 3403. ;    24.9 ;  0.27 ; 13.32 ;  9.44 ;   0.008 ;   0.10 ;   Ter ;     0.74 ;     2.59 ;     1.72 ;     3.70 ;     1.37 ;     4.81 ;     3.19 ;     6.86
               HIP  33537 ; 5749. ;    24.9 ;  1.00 ;  7.06 ;       ;   0.918 ;   0.96 ;   Cha ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     1.90 ;     3.99 ;     8.75 ;    14.65
  2MASS J23081954-1524354 ; 3800. ;    24.9 ;  0.57 ; 10.98 ;  7.98 ;   0.050 ;   0.24 ;   Gai ;     0.64 ;     2.01 ;     1.62 ;     3.31 ;     2.66 ;     8.39 ;     6.76 ;    13.79
                 HD 34721 ; 5929. ;    24.9 ;  1.03 ;  5.96 ;       ;   1.104 ;   1.05 ;   Nor ;     0.11 ;     0.23 ;     0.52 ;     0.86 ;     1.27 ;     2.67 ;     6.00 ;    10.03
  2MASS J00402642-0008408 ; 3447. ;    24.9 ;  0.35 ; 12.60 ;  8.93 ;   0.016 ;   0.14 ;   Gai ;     0.55 ;     1.88 ;     1.30 ;     2.86 ;     1.35 ;     4.64 ;     3.21 ;     7.05
  2MASS J12014079-1213537 ; 3555. ;    25.0 ;  0.43 ; 12.40 ;  8.69 ;   0.025 ;   0.17 ;   Gai ;     0.48 ;     1.64 ;     1.19 ;     2.63 ;     1.47 ;     5.00 ;     3.62 ;     8.03
                 HD 12051 ; 5412. ;    25.0 ;  0.87 ;  7.14 ;       ;   0.776 ;   0.91 ;   Bre ;     0.15 ;     0.32 ;     0.68 ;     1.15 ;     1.52 ;     3.21 ;     6.78 ;    11.38
               HIP   2711 ; 5734. ;    25.0 ;  1.00 ;  5.68 ;       ;   3.700 ;   1.94 ;   Cha ;     0.09 ;     0.18 ;     0.40 ;     0.68 ;     1.36 ;     2.86 ;     6.28 ;    10.53
               HIP  51928 ; 3600. ;    25.0 ;  0.39 ; 12.10 ;       ;   0.039 ;   0.22 ;   Cha ;     0.94 ;     3.38 ;     2.29 ;     4.81 ;     3.07 ;    10.97 ;     7.42 ;    15.62
               HIP  59748 ; 3900. ;    25.0 ;  0.52 ; 10.60 ;       ;   0.097 ;   0.34 ;   Cha ;     0.57 ;     1.64 ;     1.49 ;     2.84 ;     2.67 ;     7.73 ;     6.99 ;    13.37
               HIP  64690 ; 6233. ;    25.0 ;  1.30 ;  7.25 ;       ;   0.690 ;   0.81 ;   Cha ;     0.47 ;     0.98 ;     2.30 ;     3.27 ;     5.38 ;    11.26 ;    26.40 ;    37.53
               HIP  74605 ; 6289. ;    25.0 ;  1.30 ;  5.27 ;       ;   4.600 ;   2.09 ;   Cha ;     0.21 ;     0.45 ;     1.07 ;     1.46 ;     3.95 ;     8.27 ;    19.70 ;    26.83
                 HD 14214 ; 5916. ;    25.0 ;  1.14 ;  5.60 ;       ;   1.340 ;   1.15 ;   Nor ;     0.09 ;     0.19 ;     0.43 ;     0.72 ;     1.18 ;     2.47 ;     5.54 ;     9.26
                HD 108799 ; 5794. ;    25.0 ;  0.97 ;  6.37 ;       ;   0.893 ;   0.95 ;   Nor ;     0.13 ;     0.26 ;     0.58 ;     0.98 ;     1.35 ;     2.83 ;     6.26 ;    10.48
  2MASS J00321547-6305284 ; 3834. ;    25.0 ;  0.58 ;  9.73 ;  7.02 ;   0.055 ;   0.26 ;   Gai ;     0.33 ;     0.99 ;     0.86 ;     1.75 ;     1.42 ;     4.26 ;     3.68 ;     7.54
  2MASS J06215384-2243241 ; 3808. ;    25.0 ;  0.57 ; 10.85 ;  7.83 ;   0.052 ;   0.25 ;   Gai ;     0.60 ;     1.87 ;     1.52 ;     3.10 ;     2.51 ;     7.86 ;     6.41 ;    13.04
  2MASS J17393070+2745438 ; 3941. ;    25.0 ;  0.62 ; 11.21 ;  8.10 ;   0.070 ;   0.29 ;   Gai ;     0.84 ;     2.40 ;     2.22 ;     4.05 ;     3.98 ;    11.34 ;    10.48 ;    19.15
  2MASS J17393223+2746366 ; 3454. ;    25.0 ;  0.36 ; 12.78 ;  8.83 ;   0.017 ;   0.14 ;   Gai ;     0.52 ;     1.77 ;     1.24 ;     2.72 ;     1.32 ;     4.50 ;     3.14 ;     6.91
  2MASS J21055638+0425407 ; 3683. ;    25.0 ;  0.51 ; 12.28 ;  8.57 ;   0.037 ;   0.21 ;   Gai ;     0.48 ;     1.61 ;     1.20 ;     2.70 ;     1.75 ;     5.89 ;     4.40 ;     9.90
               HIP  29067 ; 4390. ;    25.0 ;  0.65 ;  9.87 ;       ;   0.125 ;   0.38 ;   Cha ;     0.51 ;     1.14 ;     1.74 ;     2.44 ;     2.84 ;     6.36 ;     9.69 ;    13.56
               HIP  21223 ; 4880. ;    25.0 ;  0.76 ;  8.88 ;       ;   0.230 ;   0.51 ;   Cha ;     0.31 ;     0.65 ;     1.26 ;     1.99 ;     2.13 ;     4.54 ;     8.76 ;    13.82
  2MASS J23361827-4835169 ; 3938. ;    25.0 ;  0.61 ; 10.18 ;  7.44 ;   0.069 ;   0.29 ;   Gai ;     0.46 ;     1.30 ;     1.24 ;     2.33 ;     2.17 ;     6.09 ;     5.79 ;    10.88
  2MASS J18440971+7129178 ;       ;    25.0 ;       ;       ;  9.23 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
               HIP  64550 ; 5761. ;    25.1 ;  1.00 ;  7.05 ;       ;   0.907 ;   0.96 ;   Cha ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     1.89 ;     3.98 ;     8.74 ;    14.64
  2MASS J08102073+0935160 ; 3719. ;    25.1 ;  0.53 ; 11.98 ;  8.38 ;   0.041 ;   0.22 ;   Gai ;     0.44 ;     1.45 ;     1.12 ;     2.49 ;     1.68 ;     5.56 ;     4.27 ;     9.53
  2MASS J22332264-0936537 ; 3400. ;    25.1 ;  0.31 ; 12.43 ;  8.53 ;   0.013 ;   0.13 ;   Gai ;     0.44 ;     1.50 ;     1.04 ;     2.31 ;     0.97 ;     3.30 ;     2.29 ;     5.08
  2MASS J18441019+7129175 ;       ;    25.1 ;       ;       ;  9.46 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
  2MASS J06192947+1357031 ; 3902. ;    25.1 ;  0.60 ; 10.82 ;  7.84 ;   0.064 ;   0.28 ;   Gai ;     0.65 ;     1.88 ;     1.69 ;     3.21 ;     2.94 ;     8.54 ;     7.68 ;    14.59
                HD 224619 ; 5453. ;    25.1 ;  0.82 ;  7.47 ;       ;   0.575 ;   0.78 ;   Bre ;     0.18 ;     0.39 ;     0.82 ;     1.38 ;     1.65 ;     3.47 ;     7.35 ;    12.33
  2MASS J22464517-6318053 ; 3765. ;    25.1 ;  0.55 ; 11.49 ;  8.29 ;   0.046 ;   0.23 ;   Gai ;     0.43 ;     1.36 ;     1.10 ;     2.38 ;     1.72 ;     5.46 ;     4.42 ;     9.55
  2MASS J01250179-3251041 ; 3979. ;    25.1 ;  0.63 ;  9.85 ;  7.07 ;   0.076 ;   0.30 ;   Gai ;     0.40 ;     1.09 ;     1.09 ;     2.00 ;     1.95 ;     5.30 ;     5.30 ;     9.74
               HIP  14864 ; 4143. ;    25.1 ;  0.59 ; 10.18 ;       ;   0.321 ;   0.61 ;   Cha ;     0.54 ;     1.35 ;     1.58 ;     2.57 ;     3.66 ;     9.06 ;    10.62 ;    17.29
  2MASS J03115685+6131127 ; 4028. ;    25.1 ;  0.64 ; 10.18 ;  7.37 ;   0.084 ;   0.32 ;   Gai ;     0.50 ;     1.33 ;     1.38 ;     2.44 ;     2.52 ;     6.66 ;     6.94 ;    12.23
               HIP  23941 ; 6205. ;    25.1 ;  1.30 ;  5.21 ;       ;   4.700 ;   2.12 ;   Cha ;     0.16 ;     0.33 ;     0.78 ;     1.12 ;     2.93 ;     6.14 ;    14.40 ;    20.80
                HD 215500 ; 5370. ;    25.1 ;  0.82 ;  7.50 ;       ;   0.471 ;   0.71 ;   Nor ;     0.18 ;     0.38 ;     0.80 ;     1.34 ;     1.53 ;     3.23 ;     6.77 ;    11.36
                HD 218687 ; 5781. ;    25.1 ;  0.97 ;  6.55 ;       ;   0.885 ;   0.95 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.46 ;     3.07 ;     6.77 ;    11.33
  2MASS J19391300+6119150 ; 3593. ;    25.1 ;  0.46 ; 12.47 ;  8.88 ;   0.028 ;   0.18 ;   Gai ;     0.54 ;     1.84 ;     1.34 ;     2.96 ;     1.76 ;     5.98 ;     4.34 ;     9.62
  2MASS J18020403+2107167 ; 3379. ;    25.1 ;  0.29 ; 12.76 ;  8.71 ;   0.012 ;   0.12 ;   Gai ;     0.49 ;     1.67 ;     1.14 ;     2.52 ;     1.02 ;     3.50 ;     2.39 ;     5.26
  2MASS J07080064+2233276 ; 3411. ;    25.1 ;  0.28 ; 13.94 ;  9.68 ;   0.009 ;   0.10 ;   Ter ;     0.85 ;     3.01 ;     1.97 ;     4.21 ;     1.62 ;     5.72 ;     3.75 ;     8.01
  2MASS J05223932+7934310 ; 3930. ;    25.2 ;  0.61 ; 11.24 ;  8.20 ;   0.068 ;   0.28 ;   Gai ;     0.85 ;     2.44 ;     2.23 ;     4.10 ;     3.95 ;    11.34 ;    10.36 ;    19.06
               HIP  87745 ; 4066. ;    25.2 ;  0.57 ; 10.24 ;       ;   0.114 ;   0.37 ;   Cha ;     0.53 ;     1.38 ;     1.49 ;     2.56 ;     2.73 ;     7.06 ;     7.64 ;    13.09
                HD 112914 ; 4815. ;    25.2 ;  0.62 ;  8.60 ;       ;   0.257 ;   0.54 ;   Bre ;     0.26 ;     0.56 ;     1.08 ;     1.65 ;     1.71 ;     3.64 ;     6.93 ;    10.64
               HIP  64532 ; 5783. ;    25.2 ;  1.05 ;  6.94 ;       ;   1.000 ;   1.00 ;   Cha ;     0.17 ;     0.35 ;     0.77 ;     1.28 ;     1.90 ;     4.00 ;     8.80 ;    14.74
                 HD 50223 ; 6397. ;    25.2 ;  1.30 ;  5.14 ;       ;   2.384 ;   1.49 ;   Nor ;     0.29 ;     0.60 ;     1.47 ;     1.86 ;     4.50 ;     9.39 ;    22.87 ;    28.89
                 HD 55458 ; 5047. ;    25.2 ;  0.74 ;  8.38 ;       ;   0.299 ;   0.57 ;   Nor ;     0.24 ;     0.51 ;     1.03 ;     1.73 ;     1.76 ;     3.73 ;     7.52 ;    12.56
  2MASS J23095495+1425356 ; 4049. ;    25.2 ;  0.64 ; 10.38 ;  7.66 ;   0.087 ;   0.32 ;   Gai ;     0.57 ;     1.49 ;     1.58 ;     2.74 ;     2.89 ;     7.56 ;     8.01 ;    13.85
  2MASS J07320204+6837157 ; 3876. ;    25.2 ;  0.59 ; 10.93 ;  7.74 ;   0.060 ;   0.27 ;   Gai ;     0.67 ;     1.99 ;     1.74 ;     3.36 ;     2.98 ;     8.84 ;     7.72 ;    14.90
  2MASS J10362843-2827153 ; 3721. ;    25.2 ;  0.53 ; 12.10 ;  8.50 ;   0.041 ;   0.22 ;   Gai ;     0.47 ;     1.55 ;     1.19 ;     2.65 ;     1.80 ;     5.93 ;     4.56 ;    10.13
  2MASS J17125513+4219546 ; 4281. ;    25.2 ;  0.69 ; 10.26 ;  7.55 ;   0.133 ;   0.39 ;   Gai ;     0.61 ;     1.43 ;     1.93 ;     2.86 ;     3.57 ;     8.32 ;    11.22 ;    16.66
  2MASS J21241840-4641352 ; 3605. ;    25.2 ;  0.47 ; 12.54 ;  8.97 ;   0.029 ;   0.19 ;   Gai ;     0.57 ;     1.95 ;     1.41 ;     3.13 ;     1.89 ;     6.45 ;     4.68 ;    10.35
  2MASS J18351355+2418445 ; 3475. ;    25.2 ;  0.37 ; 12.09 ;  8.59 ;   0.019 ;   0.15 ;   Gai ;     0.45 ;     1.54 ;     1.09 ;     2.42 ;     1.20 ;     4.07 ;     2.89 ;     6.40
                 HD 92786 ; 5309. ;    25.3 ;  0.79 ;  8.01 ;       ;   0.418 ;   0.67 ;   Nor ;     0.23 ;     0.48 ;     0.99 ;     1.66 ;     1.84 ;     3.88 ;     8.06 ;    13.50
                HD 181655 ; 5585. ;    25.3 ;  1.01 ;  6.29 ;       ;   0.836 ;   0.93 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.84 ;     1.19 ;     2.50 ;     5.40 ;     9.06
  2MASS J05015665+0108429 ; 3228. ;    25.3 ;  0.14 ; 12.89 ;  8.53 ;   0.003 ;   0.06 ;   Gai ;     0.46 ;     1.59 ;     1.03 ;     2.28 ;     0.48 ;     1.63 ;     1.05 ;     2.34
                HD 223913 ; 5861. ;    25.3 ;  1.00 ;  6.65 ;       ;   0.994 ;   1.00 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.16 ;     1.66 ;     3.49 ;     7.75 ;    12.98
               HIP  99880 ; 4235. ;    25.3 ;  0.61 ; 10.07 ;       ;   0.122 ;   0.38 ;   Cha ;     0.54 ;     1.28 ;     1.65 ;     2.53 ;     2.89 ;     6.86 ;     8.86 ;    13.60
  2MASS J03443093+3458236 ; 4254. ;    25.3 ;  0.68 ; 10.74 ;  7.91 ;   0.127 ;   0.39 ;   Gai ;     0.80 ;     1.89 ;     2.45 ;     3.66 ;     4.58 ;    10.83 ;    14.01 ;    20.95
               HIP  21276 ; 5332. ;    25.3 ;  0.89 ;  7.89 ;       ;   0.515 ;   0.74 ;   Cha ;     0.22 ;     0.46 ;     0.95 ;     1.59 ;     1.96 ;     4.14 ;     8.62 ;    14.44
                HIP 21276 ; 5421. ;    25.3 ;  0.73 ;  7.75 ;       ;   0.457 ;   0.69 ;   Bre ;     0.21 ;     0.44 ;     0.93 ;     1.56 ;     1.67 ;     3.51 ;     7.40 ;    12.41
                HD 184960 ; 6223. ;    25.3 ;  1.13 ;  5.74 ;       ;   1.613 ;   1.24 ;   Nor ;     0.22 ;     0.45 ;     1.06 ;     1.52 ;     2.86 ;     5.98 ;    14.06 ;    20.07
               HIP  61100 ; 4659. ;    25.3 ;  0.71 ;  8.23 ;       ;   0.450 ;   0.72 ;   Cha ;     0.22 ;     0.46 ;     0.85 ;     1.23 ;     1.72 ;     3.70 ;     6.80 ;     9.75
  2MASS J12153937+5239088 ; 3380. ;    25.4 ;  0.29 ; 12.60 ;  8.59 ;   0.012 ;   0.12 ;   Gai ;     0.46 ;     1.56 ;     1.07 ;     2.37 ;     0.96 ;     3.26 ;     2.24 ;     4.95
  2MASS J04520996+5311036 ; 3820. ;    25.4 ;  0.57 ; 11.25 ;  8.17 ;   0.053 ;   0.25 ;   Gai ;     0.76 ;     2.38 ;     1.94 ;     3.87 ;     3.23 ;    10.09 ;     8.22 ;    16.39
  2MASS J04223199+1031188 ; 3351. ;    25.4 ;  0.26 ; 12.55 ;  8.47 ;   0.010 ;   0.11 ;   Gai ;     0.43 ;     1.46 ;     1.00 ;     2.22 ;     0.81 ;     2.77 ;     1.89 ;     4.19
  2MASS J11131005+0014197 ; 3840. ;    25.4 ;  0.58 ; 10.39 ;  7.47 ;   0.056 ;   0.26 ;   Gai ;     0.48 ;     1.44 ;     1.23 ;     2.47 ;     2.06 ;     6.22 ;     5.32 ;    10.69
  2MASS J12192407+2822566 ; 3861. ;    25.4 ;  0.59 ; 10.70 ;  7.67 ;   0.058 ;   0.26 ;   Gai ;     0.58 ;     1.73 ;     1.50 ;     2.94 ;     2.55 ;     7.62 ;     6.60 ;    12.95
  2MASS J12272945+3726332 ; 3663. ;    25.4 ;  0.50 ; 12.23 ;  8.87 ;   0.035 ;   0.20 ;   Gai ;     0.56 ;     1.88 ;     1.39 ;     3.10 ;     1.99 ;     6.74 ;     4.97 ;    11.09
  2MASS J06322029-0943290 ; 3297. ;    25.4 ;  0.20 ; 14.42 ;  9.85 ;   0.004 ;   0.07 ;   Ter ;     0.98 ;     3.53 ;     2.16 ;     4.58 ;     1.31 ;     4.73 ;     2.90 ;     6.13
               HIP  81385 ; 4357. ;    25.4 ;  0.64 ;  9.29 ;       ;   0.250 ;   0.54 ;   Cha ;     0.37 ;     0.83 ;     1.23 ;     1.77 ;     2.41 ;     5.42 ;     8.09 ;    11.64
                  HD 3823 ; 5902. ;    25.4 ;  0.99 ;  5.91 ;       ;   1.002 ;   1.00 ;   Nor ;     0.11 ;     0.22 ;     0.50 ;     0.83 ;     1.17 ;     2.46 ;     5.51 ;     9.22
               HIP  82020 ; 6517. ;    25.4 ;  1.40 ;  4.93 ;       ;   6.500 ;   2.45 ;   Cha ;     0.39 ;     0.81 ;     2.01 ;     2.35 ;     8.00 ;    16.67 ;    41.69 ;    48.52
               HIP   7585 ; 5200. ;    25.5 ;  0.85 ;  6.90 ;       ;   1.300 ;   1.18 ;   Cha ;     0.12 ;     0.26 ;     0.54 ;     0.90 ;     1.38 ;     2.92 ;     6.04 ;    10.14
                HD 119124 ; 6026. ;    25.5 ;  1.04 ;  6.32 ;       ;   1.201 ;   1.08 ;   Nor ;     0.15 ;     0.31 ;     0.70 ;     1.15 ;     1.75 ;     3.66 ;     8.32 ;    13.65
  2MASS J08000354-0015317 ; 3427. ;    25.5 ;  0.29 ; 13.81 ;  9.82 ;   0.010 ;   0.11 ;   Ter ;     0.92 ;     3.27 ;     2.14 ;     4.56 ;     1.84 ;     6.53 ;     4.28 ;     9.11
               HIP  76233 ; 6023. ;    25.5 ;  1.17 ;  6.64 ;       ;   1.300 ;   1.13 ;   Cha ;     0.17 ;     0.36 ;     0.81 ;     1.34 ;     2.20 ;     4.60 ;    10.43 ;    17.16
  2MASS J18393213+3009552 ; 3894. ;    25.5 ;  0.60 ; 10.97 ;  8.06 ;   0.063 ;   0.27 ;   Gai ;     0.70 ;     2.05 ;     1.82 ;     3.46 ;     3.17 ;     9.29 ;     8.25 ;    15.69
  2MASS J00110458-0547023 ; 3796. ;    25.5 ;  0.56 ; 10.91 ;  7.98 ;   0.050 ;   0.24 ;   Gai ;     0.37 ;     1.15 ;     0.97 ;     2.05 ;     1.54 ;     4.74 ;     3.99 ;     8.47
  2MASS J01451820+4632077 ; 3521. ;    25.5 ;  0.41 ; 11.60 ;  8.06 ;   0.022 ;   0.16 ;   Gai ;     0.34 ;     1.14 ;     0.84 ;     1.88 ;     0.99 ;     3.30 ;     2.42 ;     5.44
  2MASS J05340870+5112566 ; 3742. ;    25.5 ;  0.54 ; 11.14 ;  8.00 ;   0.044 ;   0.23 ;   Gai ;     0.36 ;     1.17 ;     0.93 ;     2.05 ;     1.43 ;     4.60 ;     3.66 ;     8.08
               HIP  43852 ; 5432. ;    25.5 ;  0.92 ;  7.83 ;       ;   0.550 ;   0.76 ;   Cha ;     0.22 ;     0.46 ;     0.98 ;     1.64 ;     2.05 ;     4.33 ;     9.12 ;    15.28
               HIP  62505 ; 4989. ;    25.5 ;  0.79 ;  8.03 ;       ;   0.430 ;   0.69 ;   Cha ;     0.20 ;     0.42 ;     0.84 ;     1.40 ;     1.63 ;     3.45 ;     6.92 ;    11.51
                 HD 16417 ; 5649. ;    25.5 ;  1.10 ;  5.78 ;       ;   1.038 ;   1.03 ;   Nor ;     0.09 ;     0.19 ;     0.40 ;     0.68 ;     1.05 ;     2.21 ;     4.81 ;     8.07
                HD 189087 ; 5188. ;    25.5 ;  0.81 ;  7.89 ;       ;   0.400 ;   0.66 ;   Nor ;     0.20 ;     0.42 ;     0.87 ;     1.46 ;     1.64 ;     3.46 ;     7.11 ;    11.91
                HD 213429 ; 5998. ;    25.5 ;  1.14 ;  6.16 ;       ;   1.417 ;   1.18 ;   Nor ;     0.12 ;     0.26 ;     0.59 ;     0.99 ;     1.62 ;     3.39 ;     7.67 ;    12.81
               HIP  63503 ; 6482. ;    25.5 ;  1.40 ;  5.01 ;       ;   5.800 ;   2.32 ;   Cha ;     0.36 ;     0.75 ;     1.85 ;     2.21 ;     7.20 ;    15.01 ;    37.24 ;    44.40
               HIP  32939 ; 4291. ;    25.6 ;  0.63 ; 10.20 ;       ;   0.119 ;   0.37 ;   Cha ;     0.60 ;     1.38 ;     1.88 ;     2.78 ;     3.22 ;     7.47 ;    10.18 ;    15.05
               HIP   5938 ; 5567. ;    25.6 ;  0.96 ;  7.69 ;       ;   0.600 ;   0.79 ;   Cha ;     0.22 ;     0.46 ;     0.98 ;     1.65 ;     2.12 ;     4.46 ;     9.54 ;    16.00
                 HIP 5938 ; 5432. ;    25.6 ;  0.88 ;  7.55 ;       ;   0.575 ;   0.78 ;   Bre ;     0.19 ;     0.40 ;     0.85 ;     1.42 ;     1.76 ;     3.71 ;     7.84 ;    13.14
                  HD 8262 ; 5649. ;    25.6 ;  0.87 ;  6.97 ;       ;   0.649 ;   0.82 ;   Nor ;     0.16 ;     0.33 ;     0.72 ;     1.20 ;     1.48 ;     3.12 ;     6.76 ;    11.34
                 HD 39194 ; 5236. ;    25.6 ;  0.76 ;  8.06 ;       ;   0.366 ;   0.63 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     1.73 ;     3.66 ;     7.55 ;    12.64
                 HD 67458 ; 5794. ;    25.6 ;  0.95 ;  6.79 ;       ;   0.857 ;   0.93 ;   Nor ;     0.15 ;     0.33 ;     0.72 ;     1.20 ;     1.63 ;     3.42 ;     7.53 ;    12.61
               HD 68255/7 ; 6109. ;    25.6 ;  1.52 ;  4.67 ;       ;   2.711 ;   1.62 ;   Nor ;     0.09 ;     0.19 ;     0.43 ;     0.66 ;     1.56 ;     3.26 ;     7.53 ;    11.62
                HD 205905 ; 5808. ;    25.6 ;  1.07 ;  6.76 ;       ;   1.097 ;   1.05 ;   Nor ;     0.15 ;     0.32 ;     0.71 ;     1.19 ;     1.81 ;     3.81 ;     8.41 ;    14.08
                HD 225261 ; 5309. ;    25.6 ;  0.80 ;  7.82 ;       ;   0.428 ;   0.68 ;   Nor ;     0.21 ;     0.44 ;     0.91 ;     1.52 ;     1.70 ;     3.58 ;     7.44 ;    12.47
               HIP   6706 ; 7032. ;    25.6 ;  1.60 ;  5.44 ;       ;   3.600 ;   1.77 ;   Cha ;     2.54 ;     5.26 ;    14.97 ;    12.43 ;    47.87 ;    99.01 ;   281.76 ;   233.97
  2MASS J18571054+0734171 ; 3745. ;    25.6 ;  0.54 ; 11.51 ;  8.33 ;   0.044 ;   0.23 ;   Gai ;     0.43 ;     1.40 ;     1.11 ;     2.42 ;     1.71 ;     5.50 ;     4.35 ;     9.54
  2MASS J03531971-3703587 ; 3641. ;    25.6 ;  0.49 ; 12.23 ;  8.74 ;   0.033 ;   0.20 ;   Gai ;     0.51 ;     1.73 ;     1.28 ;     2.85 ;     1.78 ;     6.04 ;     4.45 ;     9.94
               HIP  11558 ; 3570. ;    25.6 ;  0.37 ; 12.05 ;       ;   0.044 ;   0.23 ;   Cha ;     0.87 ;     3.11 ;     2.09 ;     4.41 ;     2.84 ;    10.14 ;     6.82 ;    14.37
  2MASS J02285466+1205209 ; 3605. ;    25.6 ;  0.47 ; 12.05 ;  8.37 ;   0.030 ;   0.19 ;   Gai ;     0.41 ;     1.39 ;     1.03 ;     2.30 ;     1.38 ;     4.62 ;     3.42 ;     7.68
  2MASS J02294095-1649289 ; 3570. ;    25.6 ;  0.44 ; 12.66 ;  8.97 ;   0.026 ;   0.18 ;   Gai ;     0.57 ;     1.93 ;     1.39 ;     3.06 ;     1.76 ;     6.02 ;     4.33 ;     9.55
               HIP 105675 ; 4853. ;    25.6 ;  0.75 ;  8.82 ;       ;   0.250 ;   0.53 ;   Cha ;     0.30 ;     0.64 ;     1.22 ;     1.90 ;     2.10 ;     4.47 ;     8.57 ;    13.36
                   HD 142 ; 6180. ;    25.6 ;  1.20 ;  5.71 ;       ;   1.769 ;   1.30 ;   Nor ;     0.18 ;     0.39 ;     0.90 ;     1.32 ;     2.58 ;     5.40 ;    12.59 ;    18.52
                 HD 45391 ; 5610. ;    25.6 ;  0.83 ;  7.14 ;       ;   0.575 ;   0.77 ;   Nor ;     0.17 ;     0.35 ;     0.76 ;     1.28 ;     1.50 ;     3.17 ;     6.83 ;    11.45
                HD 107692 ; 5781. ;    25.6 ;  1.08 ;  6.70 ;       ;   1.097 ;   1.05 ;   Nor ;     0.15 ;     0.31 ;     0.68 ;     1.14 ;     1.75 ;     3.68 ;     8.10 ;    13.57
                HD 134987 ; 5559. ;    25.6 ;  1.07 ;  6.47 ;       ;   0.921 ;   0.98 ;   Nor ;     0.12 ;     0.25 ;     0.54 ;     0.90 ;     1.35 ;     2.84 ;     6.12 ;    10.26
  2MASS J15554725+6840138 ; 3581. ;    25.6 ;  0.45 ; 12.04 ;  8.59 ;   0.027 ;   0.18 ;   Gai ;     0.46 ;     1.56 ;     1.14 ;     2.54 ;     1.47 ;     4.95 ;     3.62 ;     8.07
  2MASS J11021804+1630333 ; 3784. ;    25.7 ;  0.56 ; 11.85 ;  8.35 ;   0.049 ;   0.24 ;   Gai ;     0.45 ;     1.40 ;     1.16 ;     2.46 ;     1.85 ;     5.77 ;     4.76 ;    10.13
  2MASS J11021931+1630296 ; 3790. ;    25.7 ;  0.56 ; 11.72 ;  8.27 ;   0.049 ;   0.24 ;   Gai ;     0.43 ;     1.34 ;     1.12 ;     2.37 ;     1.78 ;     5.53 ;     4.59 ;     9.74
  2MASS J22595362-1122541 ; 4025. ;    25.7 ;  0.64 ; 10.69 ;  7.93 ;   0.083 ;   0.31 ;   Gai ;     0.67 ;     1.78 ;     1.83 ;     3.19 ;     3.35 ;     8.93 ;     9.15 ;    15.96
  2MASS J09173071+7714405 ; 4113. ;    25.7 ;  0.66 ; 10.16 ;  7.40 ;   0.099 ;   0.34 ;   Gai ;     0.53 ;     1.33 ;     1.51 ;     2.51 ;     2.80 ;     7.05 ;     8.02 ;    13.33
  2MASS J23493765+0821301 ; 3771. ;    25.7 ;  0.55 ; 11.47 ;  8.28 ;   0.047 ;   0.24 ;   Gai ;     0.43 ;     1.35 ;     1.10 ;     2.37 ;     1.73 ;     5.46 ;     4.45 ;     9.56
               HIP  36121 ; 4575. ;    25.7 ;  0.69 ;  9.35 ;       ;   0.180 ;   0.45 ;   Cha ;     0.39 ;     0.84 ;     1.49 ;     2.04 ;     2.44 ;     5.28 ;     9.34 ;    12.77
                 HD 25874 ; 5610. ;    25.7 ;  0.94 ;  6.74 ;       ;   0.737 ;   0.87 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.05 ;     1.40 ;     2.94 ;     6.35 ;    10.66
                 HD 42250 ; 5309. ;    25.7 ;  0.85 ;  7.43 ;       ;   0.483 ;   0.72 ;   Nor ;     0.17 ;     0.36 ;     0.75 ;     1.25 ;     1.48 ;     3.12 ;     6.51 ;    10.91
                 HD 44594 ; 5689. ;    25.7 ;  1.04 ;  6.61 ;       ;   0.954 ;   0.99 ;   Nor ;     0.13 ;     0.28 ;     0.62 ;     1.04 ;     1.53 ;     3.21 ;     7.00 ;    11.73
  2MASS J02561395+2359105 ; 3242. ;    25.7 ;  0.18 ; 14.91 ;  9.98 ;   0.003 ;   0.06 ;   Ter ;     1.09 ;     3.99 ;     2.34 ;     4.93 ;     1.26 ;     4.61 ;     2.70 ;     5.70
  2MASS J18042876-0111262 ; 3705. ;    25.7 ;  0.52 ; 12.32 ;  8.83 ;   0.040 ;   0.22 ;   Gai ;     0.56 ;     1.88 ;     1.41 ;     3.14 ;     2.10 ;     7.08 ;     5.30 ;    11.84
  2MASS J14581567+5935004 ; 4051. ;    25.8 ;  0.64 ; 10.22 ;  7.50 ;   0.088 ;   0.32 ;   Gai ;     0.52 ;     1.36 ;     1.45 ;     2.52 ;     2.65 ;     6.92 ;     7.37 ;    12.78
  2MASS J08400024-0628330 ; 4144. ;    25.8 ;  0.66 ;  9.97 ;  7.20 ;   0.105 ;   0.35 ;   Gai ;     0.48 ;     1.20 ;     1.41 ;     2.31 ;     2.61 ;     6.44 ;     7.60 ;    12.41
                 HD 50806 ; 5508. ;    25.8 ;  1.05 ;  6.05 ;       ;   0.855 ;   0.94 ;   Nor ;     0.09 ;     0.20 ;     0.43 ;     0.71 ;     1.05 ;     2.21 ;     4.73 ;     7.95
                HD 146800 ; 4819. ;    25.8 ;  0.68 ;  8.88 ;       ;   0.210 ;   0.49 ;   Nor ;     0.31 ;     0.66 ;     1.25 ;     1.91 ;     1.98 ;     4.22 ;     8.01 ;    12.29
  2MASS J04301210+7049138 ; 3642. ;    25.8 ;  0.49 ; 12.08 ;  8.75 ;   0.033 ;   0.20 ;   Gai ;     0.51 ;     1.74 ;     1.28 ;     2.86 ;     1.79 ;     6.08 ;     4.48 ;    10.00
  2MASS J18205720-0102573 ; 3227. ;    25.8 ;  0.14 ; 12.69 ;  8.75 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.82 ;     1.16 ;     2.56 ;     0.54 ;     1.87 ;     1.19 ;     2.62
  2MASS J18234823-0509006 ; 3847. ;    25.8 ;  0.58 ; 11.29 ;  8.30 ;   0.057 ;   0.26 ;   Gai ;     0.80 ;     2.46 ;     2.06 ;     4.02 ;     3.49 ;    10.70 ;     8.95 ;    17.47
  2MASS J18573264-1902462 ; 3913. ;    25.8 ;  0.61 ; 10.74 ;  7.81 ;   0.066 ;   0.28 ;   Gai ;     0.62 ;     1.80 ;     1.64 ;     3.09 ;     2.88 ;     8.29 ;     7.56 ;    14.28
               HIP  97805 ; 4565. ;    25.8 ;  0.69 ;  9.58 ;       ;   0.180 ;   0.45 ;   Cha ;     0.44 ;     0.96 ;     1.69 ;     2.29 ;     2.78 ;     6.02 ;    10.57 ;    14.35
  2MASS J11073207+4345563 ; 3412. ;    25.8 ;  0.28 ; 13.85 ;  9.94 ;   0.009 ;   0.10 ;   Ter ;     0.99 ;     3.55 ;     2.29 ;     4.85 ;     1.90 ;     6.77 ;     4.37 ;     9.26
  2MASS J05404867-3323162 ; 3468. ;    25.8 ;  0.37 ; 11.14 ;  7.94 ;   0.018 ;   0.15 ;   Gai ;     0.32 ;     1.07 ;     0.77 ;     1.74 ;     0.83 ;     2.78 ;     2.02 ;     4.54
  2MASS J14385157+1945045 ; 3335. ;    25.8 ;  0.23 ;       ;  9.86 ;   0.005 ;   0.08 ;   Ter ;     0.97 ;     3.48 ;     2.17 ;     4.61 ;     1.46 ;     5.25 ;     3.28 ;     6.95
               HIP  19655 ; 4441. ;    25.8 ;  0.66 ;  9.83 ;       ;   0.140 ;   0.40 ;   Cha ;     0.50 ;     1.11 ;     1.79 ;     2.43 ;     2.90 ;     6.39 ;    10.30 ;    13.99
  2MASS J19204962+0312381 ; 3714. ;    25.9 ;  0.53 ; 11.54 ;  8.23 ;   0.041 ;   0.22 ;   Gai ;     0.40 ;     1.34 ;     1.03 ;     2.31 ;     1.55 ;     5.13 ;     3.94 ;     8.84
  2MASS J04535004+1549156 ; 3560. ;    25.9 ;  0.43 ; 13.48 ;  8.89 ;   0.025 ;   0.17 ;   Fou ;     0.54 ;     1.84 ;     1.32 ;     2.93 ;     1.66 ;     5.65 ;     4.06 ;     8.97
                HD 223515 ; 5152. ;    25.9 ;  0.82 ;  7.94 ;       ;   0.399 ;   0.66 ;   Nor ;     0.20 ;     0.43 ;     0.88 ;     1.47 ;     1.67 ;     3.52 ;     7.21 ;    12.07
               HIP  35628 ; 5164. ;    25.9 ;  0.84 ;  8.53 ;       ;   0.290 ;   0.56 ;   Cha ;     0.28 ;     0.59 ;     1.19 ;     1.99 ;     2.12 ;     4.49 ;     9.15 ;    15.28
  2MASS J17004418+1044240 ; 3437. ;    25.9 ;  0.30 ; 13.89 ;  9.92 ;   0.011 ;   0.11 ;   Ter ;     0.98 ;     3.48 ;     2.27 ;     4.82 ;     2.01 ;     7.16 ;     4.68 ;     9.92
  2MASS J22262498+5823051 ; 3560. ;    25.9 ;  0.43 ; 13.28 ;  9.46 ;   0.025 ;   0.17 ;   Ter ;     0.74 ;     2.58 ;     1.81 ;     3.94 ;     2.28 ;     7.91 ;     5.55 ;    12.06
  2MASS J19282552+2854102 ; 3833. ;    25.9 ;  0.58 ; 10.87 ;  8.02 ;   0.055 ;   0.26 ;   Gai ;     0.62 ;     1.90 ;     1.59 ;     3.17 ;     2.67 ;     8.19 ;     6.85 ;    13.67
  2MASS J00433851+7545152 ; 3117. ;    25.9 ;  0.14 ; 14.89 ;  9.67 ;   0.002 ;   0.04 ;   Fou ;     1.00 ;     3.85 ;     2.00 ;     3.62 ;     0.90 ;     3.43 ;     1.79 ;     3.23
  2MASS J01212932+2419500 ; 3958. ;    25.9 ;  0.62 ; 10.81 ;  7.89 ;   0.072 ;   0.29 ;   Gai ;     0.68 ;     1.89 ;     1.80 ;     3.29 ;     3.22 ;     8.99 ;     8.57 ;    15.64
  2MASS J18525234-5707374 ; 3579. ;    25.9 ;  0.45 ; 12.20 ;  8.52 ;   0.027 ;   0.18 ;   Gai ;     0.44 ;     1.50 ;     1.09 ;     2.44 ;     1.41 ;     4.76 ;     3.48 ;     7.78
                 HD 17190 ; 5177. ;    25.9 ;  0.85 ;  7.89 ;       ;   0.447 ;   0.70 ;   Bre ;     0.20 ;     0.42 ;     0.87 ;     1.45 ;     1.72 ;     3.64 ;     7.46 ;    12.49
                 HD 17970 ; 5140. ;    26.0 ;  0.79 ;  8.09 ;       ;   0.367 ;   0.63 ;   Nor ;     0.22 ;     0.46 ;     0.94 ;     1.57 ;     1.72 ;     3.64 ;     7.42 ;    12.42
                 HD 31392 ; 5297. ;    26.0 ;  0.87 ;  7.59 ;       ;   0.502 ;   0.73 ;   Nor ;     0.18 ;     0.38 ;     0.80 ;     1.34 ;     1.63 ;     3.43 ;     7.14 ;    11.98
                 HD 33632 ; 5957. ;    26.0 ;  0.97 ;  6.47 ;       ;   0.998 ;   0.99 ;   Nor ;     0.14 ;     0.30 ;     0.67 ;     1.12 ;     1.56 ;     3.28 ;     7.37 ;    12.32
               HIP 100511 ; 6364. ;    26.0 ;  1.40 ;  6.27 ;       ;   2.000 ;   1.37 ;   Cha ;     0.45 ;     0.93 ;     2.25 ;     2.91 ;     6.90 ;    14.41 ;    34.78 ;    45.06
               HIP  36795 ; 6242. ;    26.0 ;  1.30 ;  4.55 ;       ;   8.500 ;   2.85 ;   Cha ;     0.13 ;     0.27 ;     0.65 ;     0.91 ;     2.80 ;     5.87 ;    13.87 ;    19.51
               HIP  53008 ; 4661. ;    26.0 ;  0.71 ;  8.47 ;       ;   0.380 ;   0.66 ;   Cha ;     0.25 ;     0.53 ;     0.97 ;     1.39 ;     1.87 ;     4.03 ;     7.38 ;    10.58
  2MASS J09163011+8410598 ; 3551. ;    26.0 ;  0.43 ; 11.91 ;  8.62 ;   0.025 ;   0.17 ;   Gai ;     0.46 ;     1.57 ;     1.14 ;     2.53 ;     1.42 ;     4.80 ;     3.48 ;     7.73
  2MASS J18593860+0759140 ; 3904. ;    26.0 ;  0.60 ; 10.94 ;  7.97 ;   0.064 ;   0.28 ;   Gai ;     0.69 ;     2.02 ;     1.81 ;     3.43 ;     3.15 ;     9.18 ;     8.24 ;    15.58
  2MASS J05471796-0000487 ; 3787. ;    26.0 ;  0.56 ; 11.00 ;  7.99 ;   0.049 ;   0.24 ;   Gai ;     0.37 ;     1.15 ;     0.96 ;     2.05 ;     1.53 ;     4.75 ;     3.96 ;     8.45
  2MASS J07003840+3334581 ; 3369. ;    26.0 ;  0.25 ; 13.93 ;  9.62 ;   0.007 ;   0.09 ;   Ter ;     0.83 ;     2.94 ;     1.90 ;     4.05 ;     1.38 ;     4.88 ;     3.15 ;     6.73
               HIP 116838 ; 4857. ;    26.0 ;  0.88 ;  8.27 ;       ;   0.363 ;   0.64 ;   Bre ;     0.22 ;     0.47 ;     0.92 ;     1.44 ;     1.86 ;     3.97 ;     7.68 ;    12.03
                HD 183877 ; 5483. ;    26.0 ;  0.85 ;  7.16 ;       ;   0.550 ;   0.76 ;   Nor ;     0.16 ;     0.34 ;     0.72 ;     1.21 ;     1.44 ;     3.03 ;     6.45 ;    10.82
                HD 187237 ; 5623. ;    26.0 ;  0.90 ;  6.88 ;       ;   0.682 ;   0.84 ;   Nor ;     0.15 ;     0.31 ;     0.68 ;     1.14 ;     1.44 ;     3.04 ;     6.58 ;    11.03
  2MASS J17302672+3344522 ; 3421. ;    26.0 ;  0.29 ; 13.51 ;  9.46 ;   0.010 ;   0.11 ;   Ter ;     0.75 ;     2.61 ;     1.74 ;     3.75 ;     1.46 ;     5.12 ;     3.42 ;     7.36
  2MASS J12082226-0028574 ; 3864. ;    26.1 ;  0.59 ; 11.33 ;  8.40 ;   0.059 ;   0.27 ;   Gai ;     0.84 ;     2.54 ;     2.16 ;     4.15 ;     3.71 ;    11.20 ;     9.53 ;    18.34
               HIP  84487 ; 4073. ;    26.1 ;  0.57 ; 10.41 ;       ;   0.108 ;   0.36 ;   Cha ;     0.59 ;     1.52 ;     1.65 ;     2.81 ;     2.98 ;     7.68 ;     8.33 ;    14.16
  2MASS J17162022-1210413 ; 4023. ;    26.1 ;  0.64 ; 10.41 ;  7.70 ;   0.083 ;   0.31 ;   Gai ;     0.57 ;     1.51 ;     1.56 ;     2.74 ;     2.85 ;     7.57 ;     7.81 ;    13.73
                 HD 18144 ; 5395. ;    26.1 ;  0.87 ;  7.41 ;       ;   0.540 ;   0.76 ;   Nor ;     0.17 ;     0.37 ;     0.77 ;     1.30 ;     1.58 ;     3.33 ;     7.01 ;    11.75
                HD 143291 ; 5224. ;    26.1 ;  0.76 ;  8.01 ;       ;   0.362 ;   0.62 ;   Nor ;     0.22 ;     0.46 ;     0.95 ;     1.58 ;     1.67 ;     3.54 ;     7.28 ;    12.19
               HIP  15323 ; 6114. ;    26.1 ;  1.22 ;  6.52 ;       ;   1.700 ;   1.28 ;   Cha ;     0.22 ;     0.46 ;     1.06 ;     1.63 ;     3.06 ;     6.42 ;    14.77 ;    22.77
               HIP  10339 ; 5659. ;    26.1 ;  1.00 ;  7.50 ;       ;   0.713 ;   0.85 ;   Cha ;     0.21 ;     0.43 ;     0.94 ;     1.57 ;     2.13 ;     4.48 ;     9.70 ;    16.27
  2MASS J04471174+0209396 ; 3813. ;    26.1 ;  0.57 ; 11.40 ;  8.31 ;   0.052 ;   0.25 ;   Gai ;     0.83 ;     2.61 ;     2.10 ;     4.19 ;     3.48 ;    10.99 ;     8.84 ;    17.64
               HIP  64113 ; 3638. ;    26.1 ;  0.41 ; 11.84 ;       ;   0.039 ;   0.22 ;   Cha ;     0.85 ;     3.02 ;     2.09 ;     4.45 ;     2.85 ;    10.08 ;     6.98 ;    14.85
  2MASS J13082474+1658189 ; 3709. ;    26.1 ;  0.52 ; 11.84 ;  8.49 ;   0.040 ;   0.22 ;   Gai ;     0.46 ;     1.55 ;     1.18 ;     2.64 ;     1.75 ;     5.84 ;     4.43 ;     9.93
                HD 171067 ; 5546. ;    26.2 ;  0.90 ;  7.20 ;       ;   0.646 ;   0.82 ;   Nor ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     1.62 ;     3.41 ;     7.31 ;    12.26
               HIP  83431 ; 5989. ;    26.2 ;  1.15 ;  5.38 ;       ;   5.080 ;   2.24 ;   Cha ;     0.09 ;     0.18 ;     0.41 ;     0.68 ;     1.53 ;     3.21 ;     7.27 ;    12.14
               HIP  23482 ; 6530. ;    26.2 ;  1.40 ;  5.47 ;       ;   3.700 ;   1.85 ;   Cha ;     0.52 ;     1.09 ;     2.73 ;     3.15 ;     9.39 ;    19.57 ;    49.05 ;    56.65
               HIP  71481 ; 5126. ;    26.2 ;  0.82 ;  8.43 ;       ;   0.380 ;   0.64 ;   Cha ;     0.26 ;     0.55 ;     1.11 ;     1.85 ;     2.10 ;     4.45 ;     9.02 ;    15.08
                  HD 1388 ; 5821. ;    26.2 ;  1.01 ;  6.51 ;       ;   0.986 ;   1.00 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.53 ;     3.21 ;     7.11 ;    11.91
                 HD 77370 ; 6714. ;    26.2 ;  1.43 ;  5.16 ;       ;   3.500 ;   1.78 ;   Nor ;     0.82 ;     1.70 ;     4.44 ;     4.53 ;    14.53 ;    30.19 ;    79.09 ;    80.66
                 HD 96700 ; 5675. ;    26.2 ;  0.85 ;  6.52 ;       ;   0.631 ;   0.80 ;   Nor ;     0.13 ;     0.27 ;     0.59 ;     0.98 ;     1.18 ;     2.48 ;     5.41 ;     9.07
                HD 153631 ; 5781. ;    26.2 ;  0.97 ;  7.13 ;       ;   0.885 ;   0.95 ;   Nor ;     0.18 ;     0.38 ;     0.84 ;     1.41 ;     1.94 ;     4.09 ;     8.98 ;    15.05
               HIP  62512 ; 6395. ;    26.2 ;  1.40 ;  5.94 ;       ;   2.110 ;   1.41 ;   Cha ;     0.42 ;     0.88 ;     2.13 ;     2.70 ;     6.59 ;    13.76 ;    33.45 ;    42.40
  2MASS J15323737+4653048 ; 3704. ;    26.2 ;  0.52 ; 11.68 ;  8.34 ;   0.039 ;   0.22 ;   Gai ;     0.43 ;     1.43 ;     1.08 ;     2.44 ;     1.60 ;     5.35 ;     4.06 ;     9.16
               HIP  10321 ; 5716. ;    26.2 ;  1.00 ;  7.33 ;       ;   0.860 ;   0.94 ;   Cha ;     0.19 ;     0.41 ;     0.89 ;     1.50 ;     2.11 ;     4.43 ;     9.65 ;    16.18
  2MASS J02284642+3215339 ; 3898. ;    26.2 ;  0.60 ;  9.68 ;  6.89 ;   0.063 ;   0.27 ;   Gai ;     0.34 ;     0.98 ;     0.90 ;     1.76 ;     1.54 ;     4.42 ;     4.09 ;     7.99
  2MASS J06460750+3233149 ; 3753. ;    26.2 ;  0.55 ; 12.15 ;  8.99 ;   0.045 ;   0.23 ;   Gai ;     0.62 ;     2.02 ;     1.58 ;     3.40 ;     2.49 ;     8.07 ;     6.33 ;    13.59
  2MASS J11044097-0413246 ; 3839. ;    26.2 ;  0.58 ; 11.09 ;  7.27 ;   0.055 ;   0.26 ;   Gai ;     0.71 ;     2.17 ;     1.82 ;     3.59 ;     3.05 ;     9.36 ;     7.82 ;    15.45
  2MASS J20135177+1323197 ; 3880. ;    26.2 ;  0.60 ; 11.41 ;  8.31 ;   0.061 ;   0.27 ;   Gai ;     0.89 ;     2.68 ;     2.31 ;     4.38 ;     4.02 ;    12.02 ;    10.36 ;    19.67
               HIP  69989 ; 6570. ;    26.2 ;  1.40 ;  5.49 ;       ;   3.700 ;   1.84 ;   Cha ;     0.60 ;     1.25 ;     3.16 ;     3.55 ;    10.76 ;    22.42 ;    56.70 ;    63.74
  2MASS J06034934+3019208 ; 3158. ;    26.2 ;  0.15 ; 14.25 ;  9.13 ;   0.002 ;   0.05 ;   Fou ;     0.69 ;     2.50 ;     1.45 ;     2.90 ;     0.67 ;     2.41 ;     1.39 ;     2.79
  2MASS J05565837+0155084 ; 3779. ;    26.2 ;  0.56 ; 11.52 ;  8.35 ;   0.048 ;   0.24 ;   Gai ;     0.45 ;     1.40 ;     1.15 ;     2.46 ;     1.83 ;     5.75 ;     4.71 ;    10.06
  2MASS J03274679-3634403 ; 3504. ;    26.2 ;  0.40 ; 12.75 ;  8.92 ;   0.021 ;   0.16 ;   Gai ;     0.55 ;     1.87 ;     1.32 ;     2.90 ;     1.54 ;     5.26 ;     3.71 ;     8.17
                HD 263175 ; 4776. ;    26.2 ;  0.61 ;  8.80 ;       ;   0.234 ;   0.51 ;   Bre ;     0.29 ;     0.63 ;     1.18 ;     1.78 ;     1.84 ;     3.93 ;     7.39 ;    11.12
                 HD 85228 ; 5023. ;    26.2 ;  0.84 ;  7.91 ;       ;   0.378 ;   0.65 ;   Nor ;     0.19 ;     0.40 ;     0.80 ;     1.34 ;     1.55 ;     3.27 ;     6.61 ;    11.05
                HD 112099 ; 5082. ;    26.2 ;  0.79 ;  8.24 ;       ;   0.351 ;   0.62 ;   Nor ;     0.23 ;     0.49 ;     0.98 ;     1.64 ;     1.79 ;     3.79 ;     7.67 ;    12.83
                HD 114174 ; 5598. ;    26.2 ;  0.94 ;  6.79 ;       ;   0.731 ;   0.87 ;   Nor ;     0.14 ;     0.30 ;     0.64 ;     1.07 ;     1.42 ;     2.99 ;     6.46 ;    10.84
                HD 221356 ; 6012. ;    26.2 ;  1.02 ;  6.51 ;       ;   1.145 ;   1.06 ;   Nor ;     0.15 ;     0.32 ;     0.73 ;     1.21 ;     1.79 ;     3.75 ;     8.48 ;    14.06
                HD 222422 ; 5383. ;    26.2 ;  0.85 ;  7.59 ;       ;   0.511 ;   0.74 ;   Nor ;     0.19 ;     0.40 ;     0.84 ;     1.41 ;     1.67 ;     3.53 ;     7.41 ;    12.43
               HIP  61481 ; 4732. ;    26.3 ;  0.73 ;  8.66 ;       ;   0.314 ;   0.60 ;   Cha ;     0.27 ;     0.58 ;     1.09 ;     1.61 ;     2.01 ;     4.30 ;     8.01 ;    11.83
               HIP  27075 ; 6043. ;    26.3 ;  1.18 ;  6.47 ;       ;   1.600 ;   1.25 ;   Cha ;     0.17 ;     0.35 ;     0.80 ;     1.30 ;     2.28 ;     4.77 ;    10.85 ;    17.59
                 HD 72945 ; 6223. ;    26.3 ;  1.24 ;  5.95 ;       ;   1.942 ;   1.36 ;   Nor ;     0.24 ;     0.50 ;     1.18 ;     1.68 ;     3.47 ;     7.26 ;    17.07 ;    24.36
               HIP  73547 ; 5585. ;    26.3 ;  0.97 ;  7.88 ;       ;   0.540 ;   0.75 ;   Cha ;     0.24 ;     0.51 ;     1.09 ;     1.83 ;     2.30 ;     4.84 ;    10.36 ;    17.37
  2MASS J07111973-6707219 ; 3869. ;    26.3 ;  0.59 ; 11.27 ;  8.28 ;   0.059 ;   0.27 ;   Gai ;     0.81 ;     2.45 ;     2.09 ;     4.03 ;     3.59 ;    10.81 ;     9.26 ;    17.79
  2MASS J09533353+5045038 ; 3664. ;    26.3 ;  0.50 ; 12.12 ;  8.73 ;   0.035 ;   0.20 ;   Gai ;     0.51 ;     1.74 ;     1.29 ;     2.89 ;     1.84 ;     6.23 ;     4.61 ;    10.32
  2MASS J11550720+0058257 ; 3785. ;    26.3 ;  0.56 ; 11.56 ;  8.17 ;   0.049 ;   0.24 ;   Gai ;     0.41 ;     1.27 ;     1.05 ;     2.25 ;     1.68 ;     5.23 ;     4.34 ;     9.25
  2MASS J21280940+6321013 ; 3388. ;    26.3 ;  0.26 ; 13.85 ;  9.99 ;   0.008 ;   0.10 ;   Ter ;     1.03 ;     3.70 ;     2.35 ;     4.97 ;     1.82 ;     6.53 ;     4.16 ;     8.77
  2MASS J04325623+0006158 ; 3691. ;    26.3 ;  0.52 ; 11.59 ;  8.42 ;   0.038 ;   0.21 ;   Gai ;     0.44 ;     1.49 ;     1.12 ;     2.52 ;     1.65 ;     5.54 ;     4.16 ;     9.40
                 HD 12042 ; 6152. ;    26.3 ;  1.04 ;  6.10 ;       ;   1.305 ;   1.12 ;   Nor ;     0.20 ;     0.42 ;     0.98 ;     1.48 ;     2.44 ;     5.12 ;    11.87 ;    17.81
                HD 110619 ; 5623. ;    26.3 ;  0.89 ;  7.54 ;       ;   0.667 ;   0.83 ;   Nor ;     0.21 ;     0.44 ;     0.94 ;     1.58 ;     1.99 ;     4.18 ;     9.02 ;    15.12
                HIP 11000 ; 4709. ;    26.3 ;  0.46 ;  9.07 ;       ;   0.191 ;   0.46 ;   Bre ;     0.34 ;     0.73 ;     1.34 ;     1.95 ;     1.75 ;     3.75 ;     6.90 ;    10.06
  2MASS J04373746-0229282 ; 3698. ;    26.3 ;  0.52 ; 10.65 ;  7.30 ;   0.039 ;   0.22 ;   Gai ;     0.25 ;     0.82 ;     0.63 ;     1.45 ;     0.93 ;     3.07 ;     2.37 ;     5.45
               HIP  61099 ; 4800. ;    26.4 ;  0.74 ;  8.05 ;       ;   0.511 ;   0.76 ;   Cha ;     0.20 ;     0.42 ;     0.81 ;     1.24 ;     1.66 ;     3.55 ;     6.78 ;    10.38
               HIP 105766 ; 5787. ;    26.4 ;  1.05 ;  7.40 ;       ;   0.780 ;   0.89 ;   Cha ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.25 ;     4.72 ;    10.38 ;    17.39
                 HD 13825 ; 5534. ;    26.4 ;  0.95 ;  6.80 ;       ;   0.713 ;   0.86 ;   Nor ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     1.39 ;     2.93 ;     6.28 ;    10.53
                 HD 26018 ; 5164. ;    26.4 ;  0.81 ;  8.18 ;       ;   0.393 ;   0.65 ;   Nor ;     0.23 ;     0.49 ;     1.00 ;     1.67 ;     1.87 ;     3.96 ;     8.09 ;    13.53
                 HD 41330 ; 5794. ;    26.4 ;  1.00 ;  6.12 ;       ;   0.949 ;   0.98 ;   Nor ;     0.11 ;     0.23 ;     0.52 ;     0.87 ;     1.23 ;     2.59 ;     5.72 ;     9.58
  2MASS J11264994+1517385 ; 4017. ;    26.4 ;  0.64 ; 10.56 ;  7.82 ;   0.082 ;   0.31 ;   Gai ;     0.62 ;     1.65 ;     1.68 ;     2.96 ;     3.08 ;     8.23 ;     8.40 ;    14.79
  2MASS J23200751-6003545 ; 3750. ;    26.4 ;  0.54 ; 11.10 ;  7.94 ;   0.045 ;   0.23 ;   Gai ;     0.35 ;     1.13 ;     0.91 ;     1.99 ;     1.40 ;     4.47 ;     3.59 ;     7.88
  2MASS J03183830+3239570 ; 3788. ;    26.4 ;  0.56 ; 11.39 ;  8.23 ;   0.049 ;   0.24 ;   Gai ;     0.42 ;     1.31 ;     1.09 ;     2.32 ;     1.74 ;     5.41 ;     4.49 ;     9.54
  2MASS J08312163-0602017 ; 3865. ;    26.4 ;  0.59 ; 11.25 ;  8.00 ;   0.059 ;   0.27 ;   Gai ;     0.80 ;     2.41 ;     2.06 ;     3.97 ;     3.54 ;    10.67 ;     9.10 ;    17.56
  2MASS J12295503+3626421 ; 3744. ;    26.4 ;  0.54 ; 12.06 ;  8.78 ;   0.044 ;   0.23 ;   Gai ;     0.55 ;     1.80 ;     1.40 ;     3.05 ;     2.17 ;     7.07 ;     5.53 ;    12.00
               HIP  90035 ; 4294. ;    26.4 ;  0.63 ; 10.24 ;       ;   0.117 ;   0.37 ;   Cha ;     0.61 ;     1.42 ;     1.93 ;     2.85 ;     3.30 ;     7.63 ;    10.43 ;    15.37
  2MASS J00102561+6212374 ; 3421. ;    26.4 ;  0.29 ; 13.80 ;  9.65 ;   0.010 ;   0.11 ;   Ter ;     0.83 ;     2.94 ;     1.94 ;     4.15 ;     1.64 ;     5.77 ;     3.81 ;     8.15
               HIP   9716 ; 5400. ;    26.4 ;  0.91 ;  7.93 ;       ;   0.490 ;   0.72 ;   Cha ;     0.23 ;     0.48 ;     1.01 ;     1.69 ;     2.05 ;     4.33 ;     9.08 ;    15.22
  2MASS J14035482+2440415 ; 3568. ;    26.4 ;  0.44 ; 12.61 ;  8.94 ;   0.026 ;   0.18 ;   Gai ;     0.56 ;     1.90 ;     1.36 ;     3.01 ;     1.73 ;     5.92 ;     4.25 ;     9.39
  2MASS J10503825+5145016 ; 3342. ;    26.4 ;  0.23 ; 14.08 ;  9.83 ;   0.006 ;   0.08 ;   Ter ;     0.95 ;     3.40 ;     2.14 ;     4.53 ;     1.46 ;     5.24 ;     3.29 ;     6.99
               HIP  72200 ; 5042. ;    26.5 ;  0.80 ;  8.11 ;       ;   0.390 ;   0.65 ;   Cha ;     0.21 ;     0.45 ;     0.90 ;     1.50 ;     1.70 ;     3.60 ;     7.27 ;    12.16
               HIP   3203 ; 6004. ;    26.5 ;  1.16 ;  7.11 ;       ;   0.950 ;   0.97 ;   Cha ;     0.20 ;     0.42 ;     0.96 ;     1.59 ;     2.39 ;     5.01 ;    11.30 ;    18.85
               HIP  22288 ; 4543. ;    26.5 ;  0.68 ;  9.61 ;       ;   0.160 ;   0.43 ;   Cha ;     0.45 ;     0.98 ;     1.70 ;     2.29 ;     2.72 ;     5.89 ;    10.27 ;    13.80
  2MASS J01184018-0052275 ; 3935. ;    26.5 ;  0.61 ; 10.82 ;  8.01 ;   0.069 ;   0.29 ;   Gai ;     0.67 ;     1.89 ;     1.76 ;     3.27 ;     3.11 ;     8.84 ;     8.22 ;    15.25
  2MASS J14470452-1244265 ; 3744. ;    26.5 ;  0.54 ; 12.18 ;  8.84 ;   0.044 ;   0.23 ;   Gai ;     0.57 ;     1.86 ;     1.45 ;     3.15 ;     2.25 ;     7.32 ;     5.71 ;    12.38
  2MASS J21445400+4417096 ; 3740. ;    26.5 ;  0.54 ; 11.51 ;  8.10 ;   0.043 ;   0.23 ;   Gai ;     0.38 ;     1.24 ;     0.98 ;     2.16 ;     1.50 ;     4.83 ;     3.83 ;     8.44
                HD 120744 ; 4989. ;    26.5 ;  0.79 ;  8.33 ;       ;   0.326 ;   0.60 ;   Nor ;     0.23 ;     0.49 ;     0.98 ;     1.62 ;     1.77 ;     3.76 ;     7.52 ;    12.49
                 HD 30562 ; 5781. ;    26.5 ;  1.15 ;  5.77 ;       ;   1.244 ;   1.12 ;   Nor ;     0.09 ;     0.20 ;     0.43 ;     0.73 ;     1.19 ;     2.50 ;     5.51 ;     9.23
                HD 100563 ; 6457. ;    26.5 ;  1.30 ;  5.77 ;       ;   2.474 ;   1.52 ;   Nor ;     0.47 ;     0.99 ;     2.44 ;     2.96 ;     7.44 ;    15.51 ;    38.23 ;    46.44
  2MASS J05193118+6454336 ; 3399. ;    26.6 ;  0.31 ; 13.19 ;  8.95 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.92 ;     1.31 ;     2.86 ;     1.23 ;     4.24 ;     2.88 ;     6.30
               HIP  68634 ; 5200. ;    26.6 ;  0.85 ;  7.26 ;       ;   0.940 ;   1.01 ;   Cha ;     0.15 ;     0.31 ;     0.64 ;     1.08 ;     1.53 ;     3.22 ;     6.66 ;    11.17
                 HD 48938 ; 5943. ;    26.6 ;  0.96 ;  6.44 ;       ;   0.968 ;   0.98 ;   Nor ;     0.14 ;     0.29 ;     0.66 ;     1.10 ;     1.51 ;     3.18 ;     7.13 ;    11.92
                HD 203454 ; 6026. ;    26.6 ;  1.10 ;  6.40 ;       ;   1.343 ;   1.15 ;   Nor ;     0.15 ;     0.32 ;     0.73 ;     1.20 ;     1.92 ;     4.03 ;     9.14 ;    15.00
  2MASS J22454628+0141230 ; 3747. ;    26.6 ;  0.54 ; 12.08 ;  8.91 ;   0.044 ;   0.23 ;   Gai ;     0.59 ;     1.93 ;     1.51 ;     3.26 ;     2.34 ;     7.61 ;     5.94 ;    12.84
  2MASS J23521054-1939159 ; 3830. ;    26.6 ;  0.58 ; 11.80 ;  8.76 ;   0.054 ;   0.25 ;   Gai ;     1.07 ;     3.38 ;     2.72 ;     5.30 ;     4.61 ;    14.47 ;    11.67 ;    22.70
  2MASS J06320879-2701578 ; 3728. ;    26.6 ;  0.53 ; 11.49 ;  8.60 ;   0.042 ;   0.22 ;   Gai ;     0.50 ;     1.63 ;     1.26 ;     2.78 ;     1.91 ;     6.29 ;     4.86 ;    10.72
  2MASS J16593326-2616039 ; 4050. ;    26.6 ;  0.64 ; 10.45 ;  7.72 ;   0.087 ;   0.32 ;   Gai ;     0.59 ;     1.56 ;     1.65 ;     2.84 ;     3.01 ;     7.88 ;     8.34 ;    14.38
  2MASS J20162198-0204082 ; 3858. ;    26.6 ;  0.59 ; 11.27 ;  8.38 ;   0.058 ;   0.26 ;   Gai ;     0.80 ;     2.44 ;     2.07 ;     4.00 ;     3.54 ;    10.73 ;     9.09 ;    17.61
               HIP  92984 ; 6031. ;    26.6 ;  1.17 ;  6.84 ;       ;   1.220 ;   1.09 ;   Cha ;     0.19 ;     0.41 ;     0.92 ;     1.50 ;     2.44 ;     5.12 ;    11.62 ;    19.00
  2MASS J15484846+3030388 ; 3489. ;    26.6 ;  0.38 ; 12.84 ;  8.96 ;   0.020 ;   0.16 ;   Gai ;     0.56 ;     1.91 ;     1.34 ;     2.94 ;     1.51 ;     5.19 ;     3.64 ;     7.99
               HIP  66954 ; 4524. ;    26.7 ;  0.68 ;  9.36 ;       ;   0.201 ;   0.48 ;   Cha ;     0.39 ;     0.85 ;     1.48 ;     1.98 ;     2.51 ;     5.43 ;     9.48 ;    12.65
                 HD 41700 ; 6053. ;    26.7 ;  1.03 ;  6.36 ;       ;   1.200 ;   1.08 ;   Nor ;     0.16 ;     0.35 ;     0.79 ;     1.27 ;     1.94 ;     4.08 ;     9.29 ;    14.95
                HD 108309 ; 5559. ;    26.7 ;  0.98 ;  6.25 ;       ;   0.773 ;   0.90 ;   Nor ;     0.11 ;     0.22 ;     0.48 ;     0.81 ;     1.11 ;     2.34 ;     5.05 ;     8.48
                HD 114747 ; 4955. ;    26.7 ;  0.83 ;  8.05 ;       ;   0.350 ;   0.62 ;   Nor ;     0.20 ;     0.42 ;     0.84 ;     1.37 ;     1.60 ;     3.39 ;     6.73 ;    11.04
                HD 214759 ; 5297. ;    26.7 ;  0.89 ;  7.41 ;       ;   0.525 ;   0.75 ;   Nor ;     0.17 ;     0.35 ;     0.73 ;     1.23 ;     1.52 ;     3.21 ;     6.69 ;    11.22
    2MASS J2206227-204706 ; 2490. ;    26.7 ;  0.09 ;       ; 12.37 ;   0.000 ;   0.02 ;   R&B ;    68.10 ;   563.45 ;    73.14 ;    18.89 ;    29.06 ;   240.45 ;    31.21 ;     8.06
  2MASS J13515291+1247073 ; 3649. ;    26.7 ;  0.49 ; 12.31 ;  8.79 ;   0.034 ;   0.20 ;   Gai ;     0.53 ;     1.79 ;     1.32 ;     2.94 ;     1.85 ;     6.28 ;     4.63 ;    10.34
  2MASS J01175067+2840143 ; 3610. ;    26.7 ;  0.47 ; 11.57 ;  8.32 ;   0.030 ;   0.19 ;   Gai ;     0.40 ;     1.35 ;     1.00 ;     2.25 ;     1.34 ;     4.51 ;     3.34 ;     7.51
  2MASS J05481715-1108048 ; 3916. ;    26.7 ;  0.61 ; 11.08 ;  8.13 ;   0.066 ;   0.28 ;   Gai ;     0.76 ;     2.20 ;     1.99 ;     3.72 ;     3.52 ;    10.18 ;     9.21 ;    17.19
  2MASS J07343908+2220156 ; 3700. ;    26.7 ;  0.52 ; 11.59 ;  8.36 ;   0.039 ;   0.22 ;   Gai ;     0.43 ;     1.45 ;     1.09 ;     2.47 ;     1.62 ;     5.42 ;     4.09 ;     9.25
               HIP  95730 ; 4594. ;    26.7 ;  0.69 ;  9.28 ;       ;   0.240 ;   0.52 ;   Cha ;     0.38 ;     0.81 ;     1.45 ;     2.00 ;     2.53 ;     5.45 ;     9.71 ;    13.40
               HIP 113137 ; 5884. ;    26.7 ;  1.10 ;  6.19 ;       ;   2.230 ;   1.49 ;   Cha ;     0.12 ;     0.25 ;     0.56 ;     0.94 ;     1.72 ;     3.60 ;     8.04 ;    13.45
               HIP  13665 ; 6284. ;    26.7 ;  1.30 ;  5.69 ;       ;   3.500 ;   1.82 ;   Cha ;     0.26 ;     0.54 ;     1.28 ;     1.75 ;     4.43 ;     9.27 ;    22.05 ;    30.15
                 HD 32537 ; 7096. ;    26.7 ;  1.38 ;  4.99 ;       ;   4.066 ;   1.88 ;   Nor ;     2.51 ;     5.18 ;    15.00 ;    11.95 ;    45.08 ;    93.15 ;   269.85 ;   214.94
               HIP   7601 ; 5621. ;    26.7 ;  0.98 ;  6.01 ;       ;   3.080 ;   1.78 ;   Cha ;     0.10 ;     0.20 ;     0.44 ;     0.74 ;     1.44 ;     3.02 ;     6.55 ;    11.00
               HIP  21006 ; 4123. ;    26.7 ;  0.59 ; 10.61 ;       ;   0.118 ;   0.37 ;   Cha ;     0.69 ;     1.72 ;     1.96 ;     3.20 ;     3.59 ;     9.03 ;    10.25 ;    16.76
  2MASS J04301673+0058473 ; 4016. ;    26.7 ;  0.64 ; 10.61 ;  7.84 ;   0.082 ;   0.31 ;   Gai ;     0.63 ;     1.70 ;     1.73 ;     3.04 ;     3.17 ;     8.48 ;     8.63 ;    15.18
              HD 100286/7 ; 6152. ;    26.7 ;  1.46 ;  4.96 ;       ;   2.571 ;   1.58 ;   Nor ;     0.12 ;     0.25 ;     0.57 ;     0.86 ;     1.99 ;     4.16 ;     9.67 ;    14.49
                HD 200505 ; 5093. ;    26.7 ;  0.74 ;  8.53 ;       ;   0.310 ;   0.58 ;   Nor ;     0.27 ;     0.57 ;     1.15 ;     1.92 ;     1.97 ;     4.17 ;     8.43 ;    14.08
  2MASS J00511066+2234458 ; 3700. ;    26.7 ;  0.52 ; 11.71 ;  8.26 ;   0.039 ;   0.22 ;   Gai ;     0.41 ;     1.37 ;     1.04 ;     2.35 ;     1.53 ;     5.13 ;     3.88 ;     8.80
                HD 101198 ; 6081. ;    26.8 ;  1.13 ;  5.49 ;       ;   1.471 ;   1.20 ;   Nor ;     0.12 ;     0.25 ;     0.57 ;     0.90 ;     1.55 ;     3.24 ;     7.44 ;    11.73
  2MASS J19092628-3509392 ; 3765. ;    26.8 ;  0.55 ; 11.42 ;  8.34 ;   0.046 ;   0.23 ;   Gai ;     0.44 ;     1.40 ;     1.13 ;     2.44 ;     1.77 ;     5.62 ;     4.54 ;     9.80
               HIP  39494 ; 4360. ;    26.8 ;  0.64 ;  9.95 ;       ;   0.130 ;   0.39 ;   Cha ;     0.53 ;     1.19 ;     1.76 ;     2.50 ;     2.95 ;     6.65 ;     9.81 ;    13.96
               HIP   3879 ; 4604. ;    26.8 ;  0.70 ;  9.62 ;       ;   0.180 ;   0.45 ;   Cha ;     0.46 ;     0.99 ;     1.75 ;     2.41 ;     2.87 ;     6.20 ;    11.00 ;    15.18
               HIP 103650 ; 4650. ;    26.8 ;  0.71 ;  9.44 ;       ;   0.170 ;   0.44 ;   Cha ;     0.41 ;     0.89 ;     1.61 ;     2.27 ;     2.58 ;     5.56 ;    10.00 ;    14.14
  2MASS J00535321+4556404 ; 3958. ;    26.8 ;  0.62 ; 11.21 ;  8.31 ;   0.072 ;   0.29 ;   Gai ;     0.86 ;     2.41 ;     2.27 ;     4.09 ;     4.08 ;    11.46 ;    10.78 ;    19.46
  2MASS J10004442+3218350 ; 3624. ;    26.8 ;  0.48 ; 11.95 ;  8.78 ;   0.031 ;   0.19 ;   Gai ;     0.52 ;     1.76 ;     1.29 ;     2.87 ;     1.76 ;     5.98 ;     4.39 ;     9.76
  2MASS J13525004+6537197 ; 3706. ;    26.8 ;  0.52 ; 11.93 ;  8.52 ;   0.040 ;   0.22 ;   Gai ;     0.47 ;     1.58 ;     1.19 ;     2.68 ;     1.78 ;     5.95 ;     4.49 ;    10.09
                 HD 89813 ; 5236. ;    26.8 ;  0.82 ;  7.78 ;       ;   0.426 ;   0.68 ;   Nor ;     0.19 ;     0.41 ;     0.85 ;     1.42 ;     1.62 ;     3.43 ;     7.08 ;    11.86
                HD 144009 ; 5395. ;    26.8 ;  0.87 ;  7.23 ;       ;   0.540 ;   0.76 ;   Nor ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     1.44 ;     3.05 ;     6.42 ;    10.77
  2MASS J01020515+5254146 ; 3454. ;    26.8 ;  0.32 ; 13.56 ;  9.74 ;   0.012 ;   0.12 ;   Ter ;     0.87 ;     3.09 ;     2.06 ;     4.39 ;     1.93 ;     6.83 ;     4.54 ;     9.71
                 HD 91480 ; 7031. ;    26.8 ;  1.44 ;  5.16 ;       ;   4.267 ;   1.93 ;   Nor ;     2.22 ;     4.59 ;    13.06 ;    10.84 ;    41.34 ;    85.51 ;   243.30 ;   202.04
  2MASS J00075079+6736255 ; 3640. ;    26.9 ;  0.49 ; 11.92 ;  8.35 ;   0.033 ;   0.20 ;   Gai ;     0.41 ;     1.39 ;     1.04 ;     2.33 ;     1.44 ;     4.85 ;     3.62 ;     8.14
               HIP  30112 ; 4367. ;    26.9 ;  0.64 ;  9.92 ;       ;   0.160 ;   0.43 ;   Cha ;     0.52 ;     1.18 ;     1.75 ;     2.48 ;     3.07 ;     6.92 ;    10.28 ;    14.57
               HIP  48447 ; 3907. ;    26.9 ;  0.52 ; 10.66 ;       ;   0.062 ;   0.27 ;   Cha ;     0.59 ;     1.71 ;     1.56 ;     2.96 ;     2.50 ;     7.22 ;     6.56 ;    12.47
  2MASS J09523916+0307485 ; 4000. ;    26.9 ;  0.63 ; 10.66 ;  7.90 ;   0.079 ;   0.31 ;   Gai ;     0.64 ;     1.74 ;     1.74 ;     3.10 ;     3.16 ;     8.56 ;     8.55 ;    15.20
               HIP  25486 ; 6051. ;    26.9 ;  1.19 ;  6.42 ;       ;   1.800 ;   1.33 ;   Cha ;     0.17 ;     0.35 ;     0.81 ;     1.30 ;     2.37 ;     4.96 ;    11.30 ;    18.21
  2MASS J10092678+5424247 ; 3677. ;    26.9 ;  0.51 ; 12.09 ;  8.64 ;   0.037 ;   0.21 ;   Gai ;     0.49 ;     1.67 ;     1.24 ;     2.79 ;     1.81 ;     6.10 ;     4.55 ;    10.21
                 HD 24206 ; 5521. ;    26.9 ;  0.91 ;  7.57 ;       ;   0.648 ;   0.82 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.51 ;     1.94 ;     4.09 ;     8.72 ;    14.62
                HD 161612 ; 5483. ;    26.9 ;  0.95 ;  7.19 ;       ;   0.687 ;   0.85 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.22 ;     1.63 ;     3.44 ;     7.32 ;    12.28
                HD 206374 ; 5470. ;    26.9 ;  0.85 ;  7.47 ;       ;   0.545 ;   0.76 ;   Nor ;     0.19 ;     0.39 ;     0.83 ;     1.39 ;     1.66 ;     3.51 ;     7.44 ;    12.48
                HD 216385 ; 6237. ;    26.9 ;  1.33 ;  5.16 ;       ;   2.255 ;   1.47 ;   Nor ;     0.17 ;     0.36 ;     0.85 ;     1.20 ;     2.68 ;     5.60 ;    13.22 ;    18.66
  2MASS J02125096-1741123 ; 3751. ;    26.9 ;  0.54 ; 11.20 ;  8.19 ;   0.045 ;   0.23 ;   Gai ;     0.40 ;     1.29 ;     1.03 ;     2.26 ;     1.60 ;     5.12 ;     4.09 ;     8.94
  2MASS J07121139+5216247 ; 3862. ;    26.9 ;  0.59 ; 11.36 ;  8.12 ;   0.059 ;   0.27 ;   Gai ;     0.85 ;     2.58 ;     2.19 ;     4.21 ;     3.77 ;    11.41 ;     9.67 ;    18.63
  2MASS J13434678-3524151 ; 3825. ;    26.9 ;  0.58 ; 11.91 ;  8.84 ;   0.054 ;   0.25 ;   Gai ;     1.14 ;     3.62 ;     2.89 ;     5.62 ;     4.90 ;    15.51 ;    12.39 ;    24.10
  2MASS J17224298-1457367 ; 4150. ;    26.9 ;  0.66 ; 11.00 ;  8.24 ;   0.106 ;   0.35 ;   Gai ;     0.88 ;     2.19 ;     2.53 ;     4.02 ;     4.75 ;    11.83 ;    13.64 ;    21.69
  2MASS J20344303+0320509 ; 3627. ;    26.9 ;  0.48 ; 11.70 ;  8.45 ;   0.032 ;   0.20 ;   Gai ;     0.43 ;     1.46 ;     1.08 ;     2.43 ;     1.49 ;     5.01 ;     3.71 ;     8.33
               HIP  37494 ; 4444. ;    26.9 ;  0.66 ;  9.85 ;       ;   0.140 ;   0.40 ;   Cha ;     0.51 ;     1.13 ;     1.82 ;     2.46 ;     2.94 ;     6.48 ;    10.46 ;    14.18
               HIP  23309 ; 3969. ;    26.9 ;  0.54 ; 10.18 ;       ;   0.180 ;   0.46 ;   Cha ;     0.48 ;     1.31 ;     1.29 ;     2.37 ;     2.67 ;     7.33 ;     7.19 ;    13.22
  2MASS J05004714-5715255 ; 4048. ;    26.9 ;  0.64 ; 10.18 ;  7.09 ;   0.087 ;   0.32 ;   Gai ;     0.51 ;     1.33 ;     1.42 ;     2.46 ;     2.58 ;     6.74 ;     7.17 ;    12.46
  2MASS J20220162+2147218 ; 3692. ;    26.9 ;  0.52 ; 11.86 ;  8.74 ;   0.038 ;   0.21 ;   Gai ;     0.53 ;     1.78 ;     1.33 ;     2.98 ;     1.96 ;     6.63 ;     4.94 ;    11.08
               HIP  75363 ; 5589. ;    26.9 ;  0.97 ;  7.66 ;       ;   0.740 ;   0.87 ;   Cha ;     0.22 ;     0.46 ;     0.98 ;     1.64 ;     2.23 ;     4.69 ;    10.07 ;    16.89
               HIP  84062 ; 5327. ;    26.9 ;  0.88 ;  7.12 ;       ;   1.170 ;   1.12 ;   Cha ;     0.15 ;     0.31 ;     0.65 ;     1.08 ;     1.62 ;     3.41 ;     7.15 ;    11.99
                HD 196850 ; 5702. ;    27.0 ;  0.94 ;  6.81 ;       ;   0.787 ;   0.90 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     1.53 ;     3.22 ;     7.02 ;    11.77
  2MASS J03364083+0329194 ; 3125. ;    27.0 ;  0.14 ; 13.94 ;  9.30 ;   0.002 ;   0.05 ;   Ter ;     0.79 ;     2.95 ;     1.61 ;     3.00 ;     0.72 ;     2.67 ;     1.46 ;     2.71
               HIP  78567 ; 3850. ;    27.0 ;  0.51 ; 11.72 ;       ;   0.059 ;   0.27 ;   Cha ;     1.04 ;     3.22 ;     2.66 ;     5.11 ;     4.27 ;    13.18 ;    10.89 ;    20.92
  2MASS J16023508-1438369 ; 3722. ;    27.0 ;  0.53 ; 11.72 ;  8.55 ;   0.041 ;   0.22 ;   Gai ;     0.48 ;     1.59 ;     1.22 ;     2.71 ;     1.85 ;     6.10 ;     4.68 ;    10.39
               HIP  36853 ; 4000. ;    27.0 ;  0.55 ; 11.59 ;       ;   0.039 ;   0.21 ;   Cha ;     1.12 ;     3.08 ;     2.99 ;     5.18 ;     4.31 ;    11.85 ;    11.48 ;    19.89
               HIP  42291 ; 5900. ;    27.0 ;  1.11 ;  6.66 ;       ;   1.600 ;   1.26 ;   Cha ;     0.15 ;     0.32 ;     0.71 ;     1.19 ;     2.01 ;     4.22 ;     9.42 ;    15.76
               HIP  46087 ; 3800. ;    27.0 ;  0.49 ; 11.69 ;       ;   0.043 ;   0.23 ;   Cha ;     0.97 ;     3.11 ;     2.45 ;     4.88 ;     3.61 ;    11.60 ;     9.10 ;    18.17
               HIP  64262 ; 4378. ;    27.0 ;  0.65 ;  9.45 ;       ;   0.213 ;   0.50 ;   Cha ;     0.40 ;     0.91 ;     1.38 ;     1.95 ;     2.57 ;     5.75 ;     8.73 ;    12.38
               HIP  81919 ; 4653. ;    27.0 ;  0.71 ;  8.46 ;       ;   0.418 ;   0.69 ;   Cha ;     0.24 ;     0.53 ;     0.96 ;     1.37 ;     1.91 ;     4.10 ;     7.51 ;    10.72
               HIP  96339 ; 3903. ;    27.0 ;  0.52 ; 10.33 ;       ;   0.150 ;   0.42 ;   Cha ;     0.49 ;     1.41 ;     1.29 ;     2.47 ;     2.56 ;     7.38 ;     6.75 ;    12.97
  2MASS J23354444+4158038 ; 3846. ;    27.0 ;  0.58 ; 11.30 ;  8.11 ;   0.056 ;   0.26 ;   Gai ;     0.81 ;     2.48 ;     2.07 ;     4.04 ;     3.50 ;    10.71 ;     8.95 ;    17.48
  2MASS J03564739+5333369 ; 3681. ;    27.0 ;  0.51 ; 10.99 ;  7.81 ;   0.037 ;   0.21 ;   Gai ;     0.32 ;     1.06 ;     0.81 ;     1.84 ;     1.17 ;     3.88 ;     2.96 ;     6.74
  2MASS J08441117-2229569 ; 3946. ;    27.0 ;  0.62 ; 11.38 ;  8.25 ;   0.070 ;   0.29 ;   Gai ;     0.94 ;     2.67 ;     2.46 ;     4.47 ;     4.43 ;    12.61 ;    11.65 ;    21.10
               HIP  66212 ; 4894. ;    27.0 ;  0.76 ;  7.49 ;       ;   0.760 ;   0.92 ;   Cha ;     0.15 ;     0.32 ;     0.62 ;     1.00 ;     1.40 ;     2.97 ;     5.83 ;     9.33
                 HD 16620 ; 6486. ;    27.0 ;  1.44 ;  4.83 ;       ;   3.092 ;   1.69 ;   Nor ;     0.33 ;     0.70 ;     1.73 ;     2.05 ;     5.82 ;    12.13 ;    30.13 ;    35.81
                 HD 41742 ; 6194. ;    27.0 ;  1.11 ;  5.92 ;       ;   1.528 ;   1.21 ;   Nor ;     0.21 ;     0.45 ;     1.05 ;     1.53 ;     2.77 ;     5.80 ;    13.57 ;    19.76
                 HD 68978 ; 5875. ;    27.0 ;  1.09 ;  6.73 ;       ;   1.192 ;   1.09 ;   Nor ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     1.89 ;     3.98 ;     8.85 ;    14.82
                HD 169822 ; 5433. ;    27.0 ;  0.85 ;  7.83 ;       ;   0.530 ;   0.75 ;   Nor ;     0.22 ;     0.46 ;     0.98 ;     1.64 ;     1.96 ;     4.13 ;     8.70 ;    14.58
               HIP  80008 ; 6352. ;    27.0 ;  1.40 ;  5.57 ;       ;   3.400 ;   1.79 ;   Cha ;     0.31 ;     0.64 ;     1.54 ;     2.01 ;     5.40 ;    11.28 ;    27.22 ;    35.50
               HIP  91949 ; 5401. ;    27.0 ;  0.91 ;  7.68 ;       ;   0.650 ;   0.83 ;   Cha ;     0.20 ;     0.42 ;     0.89 ;     1.49 ;     1.94 ;     4.08 ;     8.59 ;    14.40
                HD 173701 ; 5337. ;    27.0 ;  0.72 ;  7.54 ;       ;   0.631 ;   0.82 ;   Bre ;     0.18 ;     0.38 ;     0.80 ;     1.34 ;     1.55 ;     3.28 ;     6.85 ;    11.49
  2MASS J21530724+2850153 ; 3821. ;    27.0 ;  0.57 ; 11.52 ;  8.62 ;   0.053 ;   0.25 ;   Gai ;     0.90 ;     2.82 ;     2.28 ;     4.50 ;     3.80 ;    11.93 ;     9.63 ;    19.04
               HIP  40438 ; 6097. ;    27.1 ;  1.21 ;  6.75 ;       ;   1.400 ;   1.17 ;   Cha ;     0.23 ;     0.48 ;     1.11 ;     1.73 ;     3.06 ;     6.42 ;    14.73 ;    22.99
  2MASS J11071289+4851064 ; 3752. ;    27.1 ;  0.54 ; 11.87 ;  8.64 ;   0.045 ;   0.23 ;   Gai ;     0.51 ;     1.66 ;     1.31 ;     2.84 ;     2.03 ;     6.56 ;     5.19 ;    11.23
               HIP  85268 ; 5830. ;    27.1 ;  1.08 ;  6.59 ;       ;   1.700 ;   1.31 ;   Cha ;     0.14 ;     0.30 ;     0.66 ;     1.11 ;     1.89 ;     3.98 ;     8.81 ;    14.76
                  HD 6963 ; 5496. ;    27.1 ;  0.89 ;  7.66 ;       ;   0.562 ;   0.77 ;   Bre ;     0.21 ;     0.44 ;     0.93 ;     1.56 ;     1.91 ;     4.03 ;     8.57 ;    14.37
  2MASS J02515408+2227299 ; 3117. ;    27.1 ;  0.14 ; 13.53 ;  8.32 ;   0.002 ;   0.04 ;   Fou ;     0.45 ;     1.60 ;     0.94 ;     1.78 ;     0.40 ;     1.42 ;     0.84 ;     1.59
               HIP   8543 ; 5227. ;    27.1 ;  0.85 ;  8.20 ;       ;   0.370 ;   0.63 ;   Cha ;     0.24 ;     0.51 ;     1.04 ;     1.75 ;     1.97 ;     4.16 ;     8.55 ;    14.30
  2MASS J05101805+0930073 ; 3745. ;    27.1 ;  0.54 ; 12.37 ;  8.86 ;   0.044 ;   0.23 ;   Gai ;     0.58 ;     1.88 ;     1.47 ;     3.18 ;     2.27 ;     7.40 ;     5.77 ;    12.51
  2MASS J15493833-4736340 ; 3908. ;    27.1 ;  0.61 ; 11.26 ;  8.30 ;   0.065 ;   0.28 ;   Gai ;     0.84 ;     2.46 ;     2.19 ;     4.09 ;     3.87 ;    11.30 ;    10.08 ;    18.83
                HD 198084 ; 6067. ;    27.1 ;  1.62 ;  4.52 ;       ;   2.996 ;   1.71 ;   Nor ;     0.07 ;     0.15 ;     0.34 ;     0.55 ;     1.33 ;     2.79 ;     6.40 ;    10.18
               HIP  93926 ; 5233. ;    27.1 ;  0.86 ;  7.92 ;       ;   0.618 ;   0.82 ;   Cha ;     0.21 ;     0.44 ;     0.91 ;     1.53 ;     1.96 ;     4.13 ;     8.52 ;    14.27
  2MASS J15212530+0414492 ; 3732. ;    27.1 ;  0.54 ; 12.01 ;  8.55 ;   0.043 ;   0.23 ;   Gai ;     0.48 ;     1.59 ;     1.23 ;     2.71 ;     1.90 ;     6.20 ;     4.82 ;    10.61
               HIP 107975 ; 6445. ;    27.1 ;  1.40 ;  5.62 ;       ;   3.900 ;   1.91 ;   Cha ;     0.42 ;     0.88 ;     2.18 ;     2.66 ;     7.74 ;    16.15 ;    39.71 ;    48.60
  2MASS J01071358-3225466 ; 3951. ;    27.1 ;  0.62 ; 10.76 ;  7.89 ;   0.071 ;   0.29 ;   Gai ;     0.65 ;     1.83 ;     1.74 ;     3.19 ;     3.10 ;     8.69 ;     8.23 ;    15.12
               HIP 103682 ; 6041. ;    27.1 ;  1.18 ;  6.34 ;       ;   2.060 ;   1.42 ;   Cha ;     0.16 ;     0.33 ;     0.75 ;     1.21 ;     2.26 ;     4.75 ;    10.80 ;    17.53
               HIP  44901 ; 6804. ;    27.1 ;  1.50 ;  4.54 ;       ;  11.200 ;   3.16 ;   Cha ;     0.81 ;     1.68 ;     4.49 ;     4.31 ;    19.66 ;    40.80 ;   109.36 ;   105.00
  2MASS J17281105-0143569 ; 3301. ;    27.2 ;  0.21 ;       ;  9.89 ;   0.004 ;   0.07 ;   Ter ;     1.00 ;     3.62 ;     2.21 ;     4.68 ;     1.36 ;     4.91 ;     3.01 ;     6.36
                 HD 70958 ; 6266. ;    27.2 ;  1.18 ;  5.60 ;       ;   1.808 ;   1.31 ;   Nor ;     0.23 ;     0.49 ;     1.16 ;     1.60 ;     3.24 ;     6.78 ;    16.08 ;    22.26
                HD 114260 ; 5370. ;    27.2 ;  0.85 ;  7.36 ;       ;   0.506 ;   0.73 ;   Nor ;     0.17 ;     0.35 ;     0.74 ;     1.25 ;     1.48 ;     3.12 ;     6.55 ;    10.99
               HIP  83608 ; 5970. ;    27.2 ;  1.14 ;  5.02 ;       ;   7.250 ;   2.67 ;   Cha ;     0.07 ;     0.15 ;     0.34 ;     0.56 ;     1.39 ;     2.91 ;     6.58 ;    10.99
  2MASS J02232663+2244069 ; 3849. ;    27.2 ;  0.58 ; 11.23 ;  8.18 ;   0.057 ;   0.26 ;   Gai ;     0.78 ;     2.37 ;     1.99 ;     3.89 ;     3.38 ;    10.32 ;     8.67 ;    16.92
  2MASS J08405781-4614305 ; 3947. ;    27.2 ;  0.62 ; 10.60 ;  7.77 ;   0.071 ;   0.29 ;   Gai ;     0.59 ;     1.67 ;     1.58 ;     2.92 ;     2.82 ;     7.90 ;     7.49 ;    13.85
  2MASS J09235256+0008178 ; 3765. ;    27.2 ;  0.55 ; 11.69 ;  8.51 ;   0.046 ;   0.23 ;   Gai ;     0.48 ;     1.54 ;     1.24 ;     2.66 ;     1.94 ;     6.17 ;     4.97 ;    10.68
  2MASS J11252961+7815563 ; 3640. ;    27.2 ;  0.49 ; 12.19 ;  8.73 ;   0.033 ;   0.20 ;   Gai ;     0.51 ;     1.72 ;     1.27 ;     2.83 ;     1.77 ;     6.00 ;     4.43 ;     9.88
  2MASS J19425276-4504533 ; 3828. ;    27.2 ;  0.58 ; 10.13 ;  7.30 ;   0.054 ;   0.25 ;   Gai ;     0.41 ;     1.23 ;     1.05 ;     2.14 ;     1.74 ;     5.29 ;     4.51 ;     9.19
  2MASS J21401277+3703285 ; 3840. ;    27.2 ;  0.58 ; 11.41 ;  8.46 ;   0.056 ;   0.26 ;   Gai ;     0.86 ;     2.65 ;     2.19 ;     4.28 ;     3.71 ;    11.45 ;     9.47 ;    18.51
               HIP  33322 ; 4272. ;    27.2 ;  0.62 ; 10.36 ;       ;   0.103 ;   0.35 ;   Cha ;     0.65 ;     1.52 ;     2.02 ;     3.01 ;     3.36 ;     7.86 ;    10.47 ;    15.61
               HIP 104733 ; 5871. ;    27.2 ;  1.10 ;  7.46 ;       ;   0.750 ;   0.87 ;   Cha ;     0.22 ;     0.47 ;     1.04 ;     1.75 ;     2.44 ;     5.12 ;    11.36 ;    19.03
              HD 135101 A ; 5677. ;    27.2 ;  0.83 ;  6.69 ;       ;   1.349 ;   1.17 ;   Bre ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     1.54 ;     3.23 ;     7.04 ;    11.80
                  HD 4247 ; 6998. ;    27.2 ;  1.37 ;  5.23 ;       ;   3.792 ;   1.82 ;   Nor ;     2.07 ;     4.29 ;    12.10 ;    10.26 ;    36.62 ;    75.78 ;   213.71 ;   181.18
                 HD 11007 ; 5848. ;    27.2 ;  1.02 ;  5.79 ;       ;   1.025 ;   1.01 ;   Nor ;     0.10 ;     0.20 ;     0.46 ;     0.76 ;     1.11 ;     2.32 ;     5.17 ;     8.65
                 HD 30278 ; 5370. ;    27.2 ;  0.85 ;  7.62 ;       ;   0.506 ;   0.73 ;   Nor ;     0.19 ;     0.40 ;     0.85 ;     1.42 ;     1.69 ;     3.56 ;     7.47 ;    12.52
                HD 215641 ; 5408. ;    27.2 ;  0.87 ;  7.58 ;       ;   0.545 ;   0.76 ;   Nor ;     0.19 ;     0.40 ;     0.85 ;     1.42 ;     1.73 ;     3.65 ;     7.69 ;    12.89
                 HD 56124 ; 5741. ;    27.3 ;  1.00 ;  6.94 ;       ;   0.915 ;   0.96 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     1.78 ;     3.74 ;     8.18 ;    13.71
  2MASS J08351992+1408333 ; 3363. ;    27.3 ;  0.24 ; 13.93 ;  9.16 ;   0.006 ;   0.09 ;   Ter ;     0.63 ;     2.21 ;     1.46 ;     3.17 ;     1.04 ;     3.61 ;     2.39 ;     5.18
               HIP  90223 ; 5813. ;    27.3 ;  1.07 ;  6.57 ;       ;   1.900 ;   1.38 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.09 ;     1.90 ;     4.00 ;     8.84 ;    14.81
               HIP  73066 ; 4848. ;    27.3 ;  0.75 ;  9.13 ;       ;   0.230 ;   0.51 ;   Cha ;     0.35 ;     0.75 ;     1.43 ;     2.22 ;     2.42 ;     5.16 ;     9.85 ;    15.28
                HD 199623 ; 6209. ;    27.3 ;  1.08 ;  5.77 ;       ;   1.460 ;   1.18 ;   Nor ;     0.21 ;     0.44 ;     1.02 ;     1.48 ;     2.64 ;     5.52 ;    12.94 ;    18.66
  2MASS J14571264-0619009 ; 3945. ;    27.3 ;  0.62 ; 11.97 ;  8.95 ;   0.070 ;   0.29 ;   Gai ;     1.35 ;     3.89 ;     3.51 ;     6.24 ;     6.37 ;    18.36 ;    16.57 ;    29.49
  2MASS J20474091+7056020 ; 3941. ;    27.3 ;  0.62 ; 10.86 ;  8.12 ;   0.070 ;   0.29 ;   Gai ;     0.69 ;     1.94 ;     1.81 ;     3.35 ;     3.24 ;     9.17 ;     8.57 ;    15.82
               HIP  86456 ; 4891. ;    27.3 ;  0.76 ;  8.53 ;       ;   0.309 ;   0.59 ;   Cha ;     0.26 ;     0.54 ;     1.06 ;     1.68 ;     1.91 ;     4.06 ;     7.90 ;    12.55
                HD 161284 ; 5011. ;    27.3 ;  0.63 ;  8.39 ;       ;   0.309 ;   0.58 ;   Bre ;     0.24 ;     0.51 ;     1.02 ;     1.70 ;     1.62 ;     3.43 ;     6.89 ;    11.51
                HD 186306 ; 5248. ;    27.3 ;  0.77 ;  7.96 ;       ;   0.379 ;   0.64 ;   Nor ;     0.21 ;     0.45 ;     0.94 ;     1.57 ;     1.68 ;     3.55 ;     7.34 ;    12.29
  2MASS J12165262+2451052 ; 3655. ;    27.3 ;  0.50 ; 12.67 ;  8.99 ;   0.034 ;   0.20 ;   Gai ;     0.59 ;     2.01 ;     1.47 ;     3.28 ;     2.10 ;     7.14 ;     5.24 ;    11.64
               HIP  41820 ; 5430. ;    27.3 ;  0.92 ;  7.40 ;       ;   0.920 ;   0.98 ;   Cha ;     0.18 ;     0.37 ;     0.79 ;     1.32 ;     1.87 ;     3.95 ;     8.34 ;    14.00
                 HD 12800 ; 5984. ;    27.3 ;  1.01 ;  6.59 ;       ;   1.102 ;   1.04 ;   Nor ;     0.15 ;     0.32 ;     0.72 ;     1.21 ;     1.75 ;     3.67 ;     8.28 ;    13.84
                 HD 60272 ; 5200. ;    27.3 ;  0.80 ;  7.97 ;       ;   0.394 ;   0.65 ;   Nor ;     0.21 ;     0.45 ;     0.92 ;     1.53 ;     1.70 ;     3.60 ;     7.39 ;    12.37
               HIP  72044 ; 4410. ;    27.3 ;  0.65 ; 10.00 ;       ;   0.116 ;   0.37 ;   Cha ;     0.55 ;     1.23 ;     1.91 ;     2.63 ;     3.02 ;     6.71 ;    10.42 ;    14.37
               HIP  30067 ; 5992. ;    27.3 ;  1.15 ;  6.74 ;       ;   1.500 ;   1.21 ;   Cha ;     0.16 ;     0.35 ;     0.78 ;     1.30 ;     2.18 ;     4.57 ;    10.31 ;    17.23
               HIP    669 ; 6003. ;    27.3 ;  1.16 ;  7.17 ;       ;   0.990 ;   0.99 ;   Cha ;     0.21 ;     0.43 ;     0.98 ;     1.64 ;     2.48 ;     5.20 ;    11.72 ;    19.56
  2MASS J04334812+6438071 ; 3396. ;    27.4 ;  0.31 ; 12.97 ;  8.94 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.91 ;     1.30 ;     2.84 ;     1.22 ;     4.21 ;     2.86 ;     6.26
  2MASS J23323085-1215513 ; 3797. ;    27.4 ;  0.56 ; 10.70 ;  7.45 ;   0.050 ;   0.24 ;   Gai ;     0.28 ;     0.87 ;     0.74 ;     1.58 ;     1.17 ;     3.58 ;     3.05 ;     6.51
               HIP  44526 ; 4967. ;    27.4 ;  0.78 ;  8.91 ;       ;   0.280 ;   0.56 ;   Cha ;     0.31 ;     0.66 ;     1.31 ;     2.15 ;     2.31 ;     4.89 ;     9.66 ;    15.85
               HIP  83797 ; 4646. ;    27.4 ;  0.71 ;  9.53 ;       ;   0.180 ;   0.45 ;   Cha ;     0.43 ;     0.94 ;     1.68 ;     2.37 ;     2.74 ;     5.91 ;    10.61 ;    14.95
                 HD 42286 ; 5047. ;    27.4 ;  0.74 ;  8.43 ;       ;   0.299 ;   0.57 ;   Nor ;     0.25 ;     0.53 ;     1.06 ;     1.77 ;     1.81 ;     3.84 ;     7.73 ;    12.90
                 HD 47127 ; 5508. ;    27.4 ;  0.93 ;  6.84 ;       ;   0.671 ;   0.84 ;   Nor ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     1.36 ;     2.87 ;     6.13 ;    10.29
                 HD 99453 ; 6252. ;    27.4 ;  1.38 ;  5.17 ;       ;   2.450 ;   1.53 ;   Nor ;     0.18 ;     0.38 ;     0.90 ;     1.25 ;     2.93 ;     6.14 ;    14.53 ;    20.31
                HD 105590 ; 5610. ;    27.4 ;  0.95 ;  6.82 ;       ;   0.753 ;   0.88 ;   Nor ;     0.14 ;     0.30 ;     0.65 ;     1.10 ;     1.47 ;     3.10 ;     6.69 ;    11.23
  2MASS J19161179+4705132 ; 3977. ;    27.4 ;  0.63 ; 10.78 ;  7.96 ;   0.075 ;   0.30 ;   Gai ;     0.68 ;     1.86 ;     1.81 ;     3.27 ;     3.28 ;     9.03 ;     8.78 ;    15.82
               HIP  82389 ; 4736. ;    27.4 ;  0.73 ;  8.99 ;       ;   0.260 ;   0.54 ;   Cha ;     0.33 ;     0.70 ;     1.29 ;     1.91 ;     2.29 ;     4.90 ;     9.09 ;    13.42
  2MASS J19543755+2013065 ; 3985. ;    27.4 ;  0.63 ; 10.96 ;  8.07 ;   0.077 ;   0.30 ;   Gai ;     0.76 ;     2.08 ;     2.03 ;     3.62 ;     3.69 ;    10.14 ;     9.89 ;    17.63
               HIP  97650 ; 6694. ;    27.4 ;  1.40 ;  5.47 ;       ;   4.300 ;   1.97 ;   Cha ;     0.89 ;     1.84 ;     4.80 ;     4.97 ;    16.47 ;    34.23 ;    89.18 ;    92.25
               HIP  92569 ; 5689. ;    27.4 ;  1.00 ;  7.65 ;       ;   0.722 ;   0.86 ;   Cha ;     0.23 ;     0.48 ;     1.03 ;     1.73 ;     2.34 ;     4.92 ;    10.69 ;    17.91
               HIP  94083 ; 6880. ;    27.5 ;  1.50 ;  5.19 ;       ;   5.400 ;   2.19 ;   Cha ;     1.40 ;     2.91 ;     7.95 ;     7.28 ;    28.43 ;    58.93 ;   161.01 ;   147.31
                HD 128674 ; 5483. ;    27.5 ;  0.82 ;  7.39 ;       ;   0.512 ;   0.73 ;   Nor ;     0.18 ;     0.38 ;     0.81 ;     1.35 ;     1.56 ;     3.28 ;     6.97 ;    11.70
               HIP  94645 ; 6023. ;    27.5 ;  1.17 ;  6.36 ;       ;   2.080 ;   1.43 ;   Cha ;     0.15 ;     0.31 ;     0.71 ;     1.16 ;     2.15 ;     4.51 ;    10.23 ;    16.82
  2MASS J06261453+2349384 ; 3717. ;    27.5 ;  0.53 ; 11.89 ;  8.64 ;   0.041 ;   0.22 ;   Gai ;     0.51 ;     1.68 ;     1.28 ;     2.84 ;     1.93 ;     6.43 ;     4.90 ;    10.89
  2MASS J07363027-0039351 ; 3397. ;    27.5 ;  0.27 ; 13.44 ;  9.42 ;   0.008 ;   0.10 ;   Ter ;     0.73 ;     2.57 ;     1.70 ;     3.66 ;     1.33 ;     4.67 ;     3.09 ;     6.65
  2MASS J02435317-0849448 ; 3673. ;    27.5 ;  0.51 ; 12.03 ;  8.69 ;   0.036 ;   0.21 ;   Gai ;     0.51 ;     1.71 ;     1.27 ;     2.85 ;     1.84 ;     6.22 ;     4.63 ;    10.37
  2MASS J11155403+5519506 ; 3778. ;    27.5 ;  0.56 ; 11.28 ;  8.09 ;   0.048 ;   0.24 ;   Gai ;     0.39 ;     1.22 ;     1.00 ;     2.16 ;     1.60 ;     4.99 ;     4.11 ;     8.82
  2MASS J12043659-3816249 ; 3725. ;    27.5 ;  0.53 ; 11.84 ;  8.60 ;   0.042 ;   0.22 ;   Gai ;     0.50 ;     1.64 ;     1.26 ;     2.78 ;     1.91 ;     6.30 ;     4.85 ;    10.72
  2MASS J19350628+0827389 ; 3739. ;    27.5 ;  0.54 ; 10.33 ;  7.33 ;   0.043 ;   0.23 ;   Gai ;     0.26 ;     0.82 ;     0.66 ;     1.47 ;     1.00 ;     3.21 ;     2.58 ;     5.76
  2MASS J20434129-0010419 ; 3881. ;    27.5 ;  0.60 ; 11.56 ;  8.48 ;   0.061 ;   0.27 ;   Gai ;     0.98 ;     2.94 ;     2.52 ;     4.76 ;     4.41 ;    13.21 ;    11.33 ;    21.40
  2MASS J16043696+2620430 ; 3801. ;    27.5 ;  0.57 ; 11.13 ;  8.25 ;   0.051 ;   0.25 ;   Gai ;     0.70 ;     2.20 ;     1.77 ;     3.59 ;     2.92 ;     9.24 ;     7.41 ;    15.04
               HIP  97438 ; 6350. ;    27.5 ;  1.40 ;  6.77 ;       ;   1.400 ;   1.15 ;   Cha ;     0.54 ;     1.13 ;     2.72 ;     3.56 ;     7.68 ;    16.04 ;    38.56 ;    50.49
               HIP  43410 ; 5976. ;    27.5 ;  1.14 ;  6.34 ;       ;   2.110 ;   1.44 ;   Cha ;     0.13 ;     0.28 ;     0.64 ;     1.07 ;     1.93 ;     4.05 ;     9.14 ;    15.27
  2MASS J10385685+2505402 ; 3633. ;    27.5 ;  0.48 ; 12.51 ;  8.98 ;   0.032 ;   0.20 ;   Gai ;     0.58 ;     1.98 ;     1.44 ;     3.20 ;     1.99 ;     6.78 ;     4.95 ;    10.98
               HIP  73165 ; 6622. ;    27.5 ;  1.40 ;  4.55 ;       ;   9.800 ;   2.99 ;   Cha ;     0.45 ;     0.95 ;     2.42 ;     2.63 ;    10.38 ;    21.60 ;    55.37 ;    60.01
               HIP  83343 ; 4683. ;    27.5 ;  0.71 ;  8.94 ;       ;   0.290 ;   0.57 ;   Cha ;     0.32 ;     0.68 ;     1.24 ;     1.79 ;     2.26 ;     4.86 ;     8.89 ;    12.83
                 HD 97998 ; 5598. ;    27.5 ;  0.81 ;  7.36 ;       ;   0.543 ;   0.75 ;   Nor ;     0.19 ;     0.39 ;     0.85 ;     1.42 ;     1.63 ;     3.42 ;     7.37 ;    12.36
               HIP  22776 ; 5493. ;    27.6 ;  0.94 ;  7.91 ;       ;   0.590 ;   0.79 ;   Cha ;     0.24 ;     0.50 ;     1.05 ;     1.76 ;     2.26 ;     4.76 ;    10.09 ;    16.91
  2MASS J03590624+1510493 ; 3478. ;    27.6 ;  0.35 ; 13.26 ;  9.53 ;   0.015 ;   0.13 ;   Ter ;     0.77 ;     2.70 ;     1.83 ;     3.95 ;     1.87 ;     6.55 ;     4.45 ;     9.60
  2MASS J17344672-0654105 ; 3722. ;    27.6 ;  0.53 ; 11.41 ;  8.30 ;   0.041 ;   0.22 ;   Gai ;     0.42 ;     1.39 ;     1.07 ;     2.39 ;     1.62 ;     5.31 ;     4.11 ;     9.15
  2MASS J18515965+1300034 ; 3720. ;    27.6 ;  0.53 ; 11.76 ;  8.35 ;   0.041 ;   0.22 ;   Gai ;     0.43 ;     1.43 ;     1.10 ;     2.45 ;     1.66 ;     5.46 ;     4.21 ;     9.39
  2MASS J10580751+5057028 ; 3418. ;    27.6 ;  0.28 ; 13.59 ;  9.70 ;   0.009 ;   0.11 ;   Ter ;     0.86 ;     3.04 ;     2.00 ;     4.26 ;     1.67 ;     5.91 ;     3.88 ;     8.29
                HIP 53541 ; 4737. ;    27.6 ;  0.55 ;  8.94 ;       ;   0.234 ;   0.51 ;   Bre ;     0.32 ;     0.68 ;     1.26 ;     1.86 ;     1.88 ;     4.02 ;     7.48 ;    11.05
  2MASS J05172127+7210515 ; 3781. ;    27.6 ;  0.56 ; 11.87 ;  8.69 ;   0.048 ;   0.24 ;   Gai ;     0.54 ;     1.70 ;     1.38 ;     2.93 ;     2.21 ;     6.94 ;     5.65 ;    11.97
  2MASS J23414357-5156372 ; 3766. ;    27.6 ;  0.55 ; 11.73 ;  8.63 ;   0.046 ;   0.23 ;   Gai ;     0.52 ;     1.64 ;     1.32 ;     2.83 ;     2.07 ;     6.60 ;     5.30 ;    11.36
  2MASS J18093326-1202199 ; 3983. ;    27.6 ;  0.63 ; 10.60 ;  7.80 ;   0.076 ;   0.30 ;   Gai ;     0.61 ;     1.68 ;     1.65 ;     2.98 ;     2.98 ;     8.15 ;     8.02 ;    14.46
               HIP  19205 ; 6788. ;    27.6 ;  1.50 ;  5.30 ;       ;   4.800 ;   2.07 ;   Cha ;     1.10 ;     2.29 ;     6.10 ;     5.93 ;    21.70 ;    45.05 ;   120.19 ;   116.79
                 HD 82943 ; 5875. ;    27.6 ;  1.13 ;  6.55 ;       ;   1.281 ;   1.13 ;   Nor ;     0.14 ;     0.30 ;     0.67 ;     1.12 ;     1.80 ;     3.78 ;     8.42 ;    14.09
                  HD 2071 ; 5534. ;    27.6 ;  0.86 ;  7.27 ;       ;   0.584 ;   0.78 ;   Nor ;     0.17 ;     0.37 ;     0.78 ;     1.31 ;     1.59 ;     3.35 ;     7.15 ;    12.00
                  HD 7895 ; 5224. ;    27.6 ;  0.83 ;  8.00 ;       ;   0.432 ;   0.68 ;   Nor ;     0.22 ;     0.46 ;     0.94 ;     1.58 ;     1.82 ;     3.86 ;     7.94 ;    13.29
                 HD 29992 ; 6871. ;    27.6 ;  1.49 ;  5.04 ;       ;   4.167 ;   1.92 ;   Nor ;     1.27 ;     2.63 ;     7.16 ;     6.59 ;    23.97 ;    49.70 ;   135.48 ;   124.66
                HD 187923 ; 5572. ;    27.6 ;  1.01 ;  6.15 ;       ;   0.828 ;   0.93 ;   Nor ;     0.10 ;     0.21 ;     0.46 ;     0.78 ;     1.10 ;     2.31 ;     4.99 ;     8.38
                HD 207958 ; 6902. ;    27.6 ;  1.46 ;  5.09 ;       ;   4.075 ;   1.90 ;   Nor ;     1.43 ;     2.97 ;     8.17 ;     7.37 ;    26.69 ;    55.31 ;   152.03 ;   137.05
               HIP  20552 ; 5320. ;    27.6 ;  0.88 ;  6.41 ;       ;   2.900 ;   1.76 ;   Cha ;     0.10 ;     0.22 ;     0.45 ;     0.76 ;     1.43 ;     3.01 ;     6.32 ;    10.61
               HIP 106559 ; 6683. ;    27.7 ;  1.40 ;  5.79 ;       ;   3.140 ;   1.69 ;   Cha ;     1.00 ;     2.08 ;     5.39 ;     5.63 ;    17.15 ;    35.66 ;    92.61 ;    96.58
  2MASS J19114778+0500360 ; 3756. ;    27.7 ;  0.55 ; 11.50 ;  8.41 ;   0.045 ;   0.23 ;   Gai ;     0.46 ;     1.46 ;     1.16 ;     2.53 ;     1.82 ;     5.82 ;     4.65 ;    10.09
  2MASS J13213005+0332593 ; 3768. ;    27.7 ;  0.55 ; 12.07 ;  8.88 ;   0.047 ;   0.24 ;   Gai ;     0.59 ;     1.89 ;     1.51 ;     3.22 ;     2.39 ;     7.63 ;     6.10 ;    12.99
  2MASS J02522502+2658304 ; 3865. ;    27.7 ;  0.59 ; 11.16 ;  7.94 ;   0.059 ;   0.27 ;   Gai ;     0.76 ;     2.28 ;     1.96 ;     3.78 ;     3.35 ;    10.09 ;     8.64 ;    16.71
  2MASS J20555991-5956444 ; 3772. ;    27.7 ;  0.55 ; 11.55 ;  8.44 ;   0.047 ;   0.24 ;   Gai ;     0.47 ;     1.48 ;     1.20 ;     2.57 ;     1.89 ;     5.96 ;     4.84 ;    10.37
                 HD 55720 ; 5433. ;    27.7 ;  0.84 ;  7.51 ;       ;   0.518 ;   0.74 ;   Nor ;     0.19 ;     0.39 ;     0.83 ;     1.39 ;     1.64 ;     3.46 ;     7.30 ;    12.24
                HD 147449 ; 7161. ;    27.7 ;  1.56 ;  4.83 ;       ;   5.391 ;   2.16 ;   Nor ;     2.85 ;     5.88 ;    17.35 ;    13.25 ;    58.37 ;   120.51 ;   355.58 ;   271.69
                HD 100287 ; 6194. ;    27.7 ;  1.30 ;  5.68 ;       ;   2.096 ;   1.42 ;   Nor ;     0.19 ;     0.40 ;     0.93 ;     1.36 ;     2.89 ;     6.05 ;    14.17 ;    20.62
               HIP  28634 ; 5967. ;    27.7 ;  1.14 ;  6.61 ;       ;   1.800 ;   1.33 ;   Cha ;     0.15 ;     0.32 ;     0.72 ;     1.21 ;     2.11 ;     4.43 ;     9.97 ;    16.68
               HIP 105885 ; 3955. ;    27.7 ;  0.54 ; 10.57 ;       ;   0.094 ;   0.33 ;   Cha ;     0.59 ;     1.64 ;     1.57 ;     2.88 ;     2.79 ;     7.76 ;     7.43 ;    13.67
  2MASS J21264245+0344136 ; 3977. ;    27.7 ;  0.63 ; 10.57 ;  7.79 ;   0.075 ;   0.30 ;   Gai ;     0.60 ;     1.65 ;     1.61 ;     2.92 ;     2.91 ;     7.98 ;     7.81 ;    14.14
  2MASS J19041104-4026440 ; 3854. ;    27.8 ;  0.59 ; 10.85 ;  8.04 ;   0.058 ;   0.26 ;   Gai ;     0.63 ;     1.89 ;     1.62 ;     3.18 ;     2.76 ;     8.31 ;     7.11 ;    13.98
  2MASS J17344801-7327346 ; 3939. ;    27.8 ;  0.61 ; 10.56 ;  7.83 ;   0.070 ;   0.29 ;   Gai ;     0.58 ;     1.62 ;     1.53 ;     2.85 ;     2.70 ;     7.61 ;     7.17 ;    13.34
                 HD 47252 ; 5224. ;    27.8 ;  0.77 ;  8.25 ;       ;   0.372 ;   0.63 ;   Nor ;     0.25 ;     0.52 ;     1.07 ;     1.79 ;     1.93 ;     4.07 ;     8.36 ;    14.00
                HD 182807 ; 6095. ;    27.8 ;  1.12 ;  6.19 ;       ;   1.458 ;   1.19 ;   Nor ;     0.17 ;     0.37 ;     0.84 ;     1.31 ;     2.26 ;     4.73 ;    10.86 ;    16.96
               HIP  81746 ; 5578. ;    27.8 ;  0.97 ;  7.16 ;       ;   1.070 ;   1.05 ;   Cha ;     0.17 ;     0.35 ;     0.76 ;     1.28 ;     1.90 ;     3.99 ;     8.58 ;    14.40
                HD 100286 ; 6124. ;    27.8 ;  1.20 ;  5.77 ;       ;   1.705 ;   1.28 ;   Nor ;     0.16 ;     0.33 ;     0.76 ;     1.16 ;     2.18 ;     4.56 ;    10.54 ;    16.13
  2MASS J14413301+0627464 ; 3749. ;    27.8 ;  0.54 ; 12.15 ;  8.84 ;   0.044 ;   0.23 ;   Gai ;     0.57 ;     1.86 ;     1.46 ;     3.15 ;     2.25 ;     7.30 ;     5.73 ;    12.38
  2MASS J05061292+0439272 ; 3173. ;    27.8 ;  0.14 ; 13.46 ;  8.91 ;   0.003 ;   0.06 ;   Gai ;     0.60 ;     2.13 ;     1.28 ;     2.65 ;     0.62 ;     2.19 ;     1.31 ;     2.73
  2MASS J19043142+2401545 ; 3571. ;    27.8 ;  0.44 ; 12.44 ;  8.79 ;   0.026 ;   0.18 ;   Gai ;     0.51 ;     1.74 ;     1.26 ;     2.79 ;     1.60 ;     5.43 ;     3.93 ;     8.71
                 HD 88215 ; 6934. ;    27.8 ;  1.42 ;  5.30 ;       ;   3.927 ;   1.86 ;   Nor ;     1.75 ;     3.63 ;    10.06 ;     8.89 ;    31.84 ;    65.96 ;   182.80 ;   161.52
               HIP  78738 ; 5488. ;    27.8 ;  0.94 ;  7.57 ;       ;   0.600 ;   0.79 ;   Cha ;     0.20 ;     0.42 ;     0.88 ;     1.48 ;     1.90 ;     4.01 ;     8.52 ;    14.29
                 HD 29231 ; 5309. ;    27.9 ;  0.86 ;  7.61 ;       ;   0.495 ;   0.73 ;   Nor ;     0.18 ;     0.39 ;     0.81 ;     1.36 ;     1.63 ;     3.45 ;     7.19 ;    12.05
                HD 189931 ; 5781. ;    27.9 ;  1.02 ;  6.91 ;       ;   0.979 ;   0.99 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.26 ;     1.83 ;     3.85 ;     8.48 ;    14.21
                HD 216054 ; 5358. ;    27.9 ;  0.84 ;  7.78 ;       ;   0.490 ;   0.72 ;   Nor ;     0.21 ;     0.44 ;     0.91 ;     1.53 ;     1.80 ;     3.79 ;     7.93 ;    13.28
                HD 224022 ; 5970. ;    27.9 ;  1.19 ;  6.03 ;       ;   1.515 ;   1.22 ;   Nor ;     0.12 ;     0.24 ;     0.55 ;     0.91 ;     1.56 ;     3.27 ;     7.38 ;    12.32
  2MASS J02415900+4334194 ; 3904. ;    27.9 ;  0.60 ; 11.33 ;  8.24 ;   0.064 ;   0.28 ;   Gai ;     0.87 ;     2.56 ;     2.27 ;     4.24 ;     3.97 ;    11.64 ;    10.32 ;    19.29
  2MASS J11035593-5258385 ; 3712. ;    27.9 ;  0.53 ; 11.77 ;  8.67 ;   0.040 ;   0.22 ;   Gai ;     0.51 ;     1.71 ;     1.30 ;     2.89 ;     1.95 ;     6.51 ;     4.93 ;    10.99
               HIP  78739 ; 5410. ;    27.9 ;  0.91 ;  8.18 ;       ;   0.300 ;   0.56 ;   Cha ;     0.26 ;     0.55 ;     1.15 ;     1.92 ;     2.08 ;     4.38 ;     9.19 ;    15.39
  2MASS J00123349+2142488 ; 3863. ;    27.9 ;  0.59 ; 11.81 ;  8.84 ;   0.059 ;   0.27 ;   Gai ;     1.12 ;     3.43 ;     2.86 ;     5.43 ;     4.96 ;    15.16 ;    12.64 ;    24.00
  2MASS J09120271+2754242 ; 3506. ;    27.9 ;  0.40 ; 12.37 ;  8.43 ;   0.021 ;   0.16 ;   Gai ;     0.42 ;     1.41 ;     1.01 ;     2.26 ;     1.17 ;     3.96 ;     2.86 ;     6.36
  2MASS J21273299+3401289 ; 3706. ;    27.9 ;  0.52 ; 11.12 ;  8.03 ;   0.040 ;   0.22 ;   Gai ;     0.36 ;     1.21 ;     0.92 ;     2.09 ;     1.37 ;     4.54 ;     3.48 ;     7.88
  2MASS J21380439+3305022 ; 4026. ;    27.9 ;  0.64 ; 10.19 ;  7.44 ;   0.083 ;   0.31 ;   Gai ;     0.50 ;     1.33 ;     1.39 ;     2.45 ;     2.52 ;     6.67 ;     6.94 ;    12.25
                 HD 10830 ; 6792. ;    27.9 ;  1.40 ;  5.29 ;       ;   3.513 ;   1.77 ;   Nor ;     1.11 ;     2.31 ;     6.17 ;     5.98 ;    19.58 ;    40.65 ;   108.55 ;   105.21
                 HD 31675 ; 6138. ;    27.9 ;  1.08 ;  6.19 ;       ;   1.394 ;   1.16 ;   Nor ;     0.20 ;     0.42 ;     0.98 ;     1.48 ;     2.52 ;     5.29 ;    12.23 ;    18.54
                 HD 45289 ; 5598. ;    27.9 ;  0.94 ;  6.67 ;       ;   0.731 ;   0.87 ;   Nor ;     0.13 ;     0.28 ;     0.60 ;     1.01 ;     1.34 ;     2.82 ;     6.09 ;    10.21
                HD 155918 ; 5675. ;    27.9 ;  0.82 ;  7.01 ;       ;   0.588 ;   0.78 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     1.45 ;     3.06 ;     6.65 ;    11.15
                HD 204079 ; 5140. ;    27.9 ;  0.80 ;  8.28 ;       ;   0.376 ;   0.64 ;   Nor ;     0.24 ;     0.51 ;     1.04 ;     1.73 ;     1.92 ;     4.07 ;     8.29 ;    13.86
               HIP  20800 ; 5937. ;    28.0 ;  1.13 ;  6.86 ;       ;   1.400 ;   1.18 ;   Cha ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     2.21 ;     4.63 ;    10.38 ;    17.36
               HIP  40952 ; 5018. ;    28.0 ;  0.79 ;  7.31 ;       ;   1.300 ;   1.20 ;   Cha ;     0.14 ;     0.29 ;     0.59 ;     1.00 ;     1.50 ;     3.18 ;     6.45 ;    10.81
               HIP  60121 ; 3800. ;    28.0 ;  0.49 ; 11.23 ;       ;   0.074 ;   0.30 ;   Cha ;     0.74 ;     2.34 ;     1.87 ;     3.79 ;     3.15 ;     9.99 ;     7.98 ;    16.16
               HIP  63738 ; 5934. ;    28.0 ;  1.12 ;  5.69 ;       ;   4.300 ;   2.06 ;   Cha ;     0.10 ;     0.20 ;     0.46 ;     0.76 ;     1.64 ;     3.45 ;     7.74 ;    12.94
               HIP  69090 ; 5247. ;    28.0 ;  0.86 ;  6.14 ;       ;   3.500 ;   1.94 ;   Cha ;     0.09 ;     0.18 ;     0.38 ;     0.64 ;     1.26 ;     2.65 ;     5.53 ;     9.30
               HIP  80218 ; 5291. ;    28.0 ;  0.87 ;  7.48 ;       ;   1.000 ;   1.03 ;   Cha ;     0.17 ;     0.36 ;     0.75 ;     1.26 ;     1.82 ;     3.84 ;     7.99 ;    13.39
               HIP  82169 ; 4000. ;    28.0 ;  0.55 ; 10.82 ;       ;   0.104 ;   0.35 ;   Cha ;     0.71 ;     1.92 ;     1.91 ;     3.38 ;     3.48 ;     9.44 ;     9.38 ;    16.61
  2MASS J23141536-5650522 ; 3718. ;    28.0 ;  0.53 ; 12.05 ;  8.87 ;   0.041 ;   0.22 ;   Gai ;     0.57 ;     1.91 ;     1.45 ;     3.20 ;     2.19 ;     7.31 ;     5.55 ;    12.25
  2MASS J10110916-8251576 ; 3947. ;    28.0 ;  0.62 ; 11.19 ;  8.21 ;   0.071 ;   0.29 ;   Gai ;     0.84 ;     2.37 ;     2.21 ;     4.02 ;     3.97 ;    11.25 ;    10.47 ;    19.06
  2MASS J12132044+1641396 ; 3776. ;    28.0 ;  0.56 ; 12.02 ;  8.87 ;   0.048 ;   0.24 ;   Gai ;     0.59 ;     1.88 ;     1.51 ;     3.21 ;     2.42 ;     7.69 ;     6.20 ;    13.12
  2MASS J12194808+5246450 ; 3865. ;    28.0 ;  0.59 ; 11.23 ;  8.28 ;   0.059 ;   0.27 ;   Gai ;     0.79 ;     2.38 ;     2.04 ;     3.93 ;     3.50 ;    10.54 ;     9.00 ;    17.37
                 HD 39881 ; 5610. ;    28.0 ;  0.94 ;  6.62 ;       ;   0.737 ;   0.87 ;   Nor ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     1.32 ;     2.77 ;     6.00 ;    10.06
                HD 191862 ; 6339. ;    28.0 ;  1.19 ;  5.85 ;       ;   1.925 ;   1.35 ;   Nor ;     0.33 ;     0.70 ;     1.68 ;     2.21 ;     4.73 ;     9.88 ;    23.76 ;    31.30
                HD 219175 ; 5420. ;    28.0 ;  0.80 ;  8.19 ;       ;   0.465 ;   0.70 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.95 ;     2.19 ;     4.63 ;     9.71 ;    16.27
  2MASS J15474070+2241165 ; 3336. ;    28.0 ;  0.23 ; 14.20 ;  9.54 ;   0.005 ;   0.08 ;   Ter ;     0.80 ;     2.83 ;     1.81 ;     3.87 ;     1.21 ;     4.29 ;     2.74 ;     5.87
                HIP 42491 ; 5273. ;    28.0 ;  0.52 ;  8.41 ;       ;   0.316 ;   0.58 ;   Bre ;     0.27 ;     0.58 ;     1.20 ;     2.00 ;     1.69 ;     3.56 ;     7.35 ;    12.29
  2MASS J02515204+1850218 ; 3415. ;    28.1 ;  0.28 ; 13.61 ;  9.68 ;   0.009 ;   0.11 ;   Ter ;     0.85 ;     3.00 ;     1.97 ;     4.22 ;     1.64 ;     5.78 ;     3.80 ;     8.12
               HIP  26653 ; 5514. ;    28.1 ;  0.94 ;  7.99 ;       ;   0.540 ;   0.75 ;   Cha ;     0.25 ;     0.52 ;     1.11 ;     1.85 ;     2.32 ;     4.89 ;    10.38 ;    17.39
  2MASS J23211125-0135444 ; 3903. ;    28.1 ;  0.60 ; 11.83 ;  8.70 ;   0.064 ;   0.28 ;   Gai ;     1.18 ;     3.51 ;     3.05 ;     5.62 ;     5.38 ;    15.96 ;    13.87 ;    25.55
               HIP  79958 ; 4705. ;    28.1 ;  0.72 ;  9.41 ;       ;   0.190 ;   0.46 ;   Cha ;     0.41 ;     0.88 ;     1.60 ;     2.32 ;     2.64 ;     5.66 ;    10.35 ;    15.01
  2MASS J04365843+5921599 ; 3624. ;    28.1 ;  0.48 ; 12.49 ;  8.99 ;   0.031 ;   0.19 ;   Gai ;     0.58 ;     1.98 ;     1.44 ;     3.20 ;     1.98 ;     6.75 ;     4.91 ;    10.88
  2MASS J23422211+3458276 ; 3374. ;    28.1 ;  0.25 ; 13.64 ;  9.31 ;   0.007 ;   0.09 ;   Ter ;     0.69 ;     2.41 ;     1.59 ;     3.44 ;     1.16 ;     4.06 ;     2.68 ;     5.79
               HIP  22638 ; 4677. ;    28.2 ;  0.71 ;  9.39 ;       ;   0.230 ;   0.51 ;   Cha ;     0.40 ;     0.87 ;     1.57 ;     2.25 ;     2.71 ;     5.84 ;    10.59 ;    15.17
                HD 128020 ; 6109. ;    28.2 ;  1.08 ;  6.04 ;       ;   1.369 ;   1.15 ;   Nor ;     0.17 ;     0.36 ;     0.82 ;     1.27 ;     2.13 ;     4.45 ;    10.26 ;    15.86
                HD 207897 ; 5071. ;    28.2 ;  0.76 ;  8.37 ;       ;   0.355 ;   0.62 ;   Bre ;     0.24 ;     0.52 ;     1.04 ;     1.74 ;     1.88 ;     3.97 ;     8.02 ;    13.39
                 HIP 6339 ; 5029. ;    28.2 ;  0.75 ;  8.46 ;       ;   0.339 ;   0.61 ;   Bre ;     0.25 ;     0.53 ;     1.07 ;     1.78 ;     1.89 ;     4.01 ;     8.06 ;    13.45
                 HD 28005 ; 5747. ;    28.2 ;  0.88 ;  6.72 ;       ;   1.380 ;   1.18 ;   Bre ;     0.15 ;     0.31 ;     0.67 ;     1.13 ;     1.66 ;     3.50 ;     7.68 ;    12.87
               HIP  33848 ; 5285. ;    28.2 ;  0.87 ;  8.30 ;       ;   0.440 ;   0.69 ;   Cha ;     0.26 ;     0.55 ;     1.14 ;     1.90 ;     2.25 ;     4.76 ;     9.83 ;    16.45
  2MASS J11532298+4302571 ; 3872. ;    28.2 ;  0.59 ; 11.69 ;  8.42 ;   0.060 ;   0.27 ;   Gai ;     1.05 ;     3.18 ;     2.69 ;     5.10 ;     4.67 ;    14.13 ;    11.95 ;    22.63
  2MASS J00132909-3649433 ; 3835. ;    28.2 ;  0.58 ; 10.85 ;  7.80 ;   0.055 ;   0.26 ;   Gai ;     0.61 ;     1.88 ;     1.58 ;     3.14 ;     2.64 ;     8.09 ;     6.79 ;    13.54
  2MASS J06105984-6512200 ; 3880. ;    28.2 ;  0.60 ; 11.39 ;  8.25 ;   0.061 ;   0.27 ;   Gai ;     0.88 ;     2.64 ;     2.28 ;     4.33 ;     3.97 ;    11.87 ;    10.24 ;    19.45
  2MASS J02224418-6022476 ; 3380. ;    28.2 ;  0.29 ; 13.37 ;  8.99 ;   0.012 ;   0.12 ;   Gai ;     0.57 ;     1.98 ;     1.33 ;     2.91 ;     1.20 ;     4.14 ;     2.78 ;     6.08
               HIP  82621 ; 5712. ;    28.2 ;  1.00 ;  6.00 ;       ;   2.700 ;   1.66 ;   Cha ;     0.10 ;     0.21 ;     0.47 ;     0.78 ;     1.46 ;     3.06 ;     6.71 ;    11.24
  2MASS J17514525+1851350 ; 3365. ;    28.2 ;  0.24 ;       ;  9.53 ;   0.006 ;   0.09 ;   Ter ;     0.79 ;     2.78 ;     1.80 ;     3.86 ;     1.29 ;     4.57 ;     2.96 ;     6.35
                HD 195034 ; 5623. ;    28.2 ;  0.90 ;  7.09 ;       ;   0.682 ;   0.84 ;   Nor ;     0.17 ;     0.35 ;     0.75 ;     1.26 ;     1.61 ;     3.38 ;     7.30 ;    12.25
                HD 218804 ; 6368. ;    28.2 ;  1.17 ;  5.95 ;       ;   1.896 ;   1.33 ;   Nor ;     0.39 ;     0.81 ;     1.95 ;     2.52 ;     5.40 ;    11.27 ;    27.25 ;    35.18
               HIP  10301 ; 5217. ;    28.3 ;  0.85 ;  8.51 ;       ;   0.380 ;   0.64 ;   Cha ;     0.28 ;     0.59 ;     1.22 ;     2.04 ;     2.32 ;     4.90 ;    10.03 ;    16.77
                HD 217924 ; 5702. ;    28.3 ;  0.87 ;  7.23 ;       ;   0.674 ;   0.83 ;   Nor ;     0.18 ;     0.39 ;     0.84 ;     1.41 ;     1.75 ;     3.68 ;     8.01 ;    13.42
  2MASS J17085037+0611093 ; 3360. ;    28.3 ;  0.24 ; 13.77 ;  9.64 ;   0.006 ;   0.09 ;   Ter ;     0.84 ;     2.99 ;     1.92 ;     4.10 ;     1.36 ;     4.84 ;     3.11 ;     6.64
               HIP  80902 ; 5619. ;    28.3 ;  0.98 ;  7.14 ;       ;   1.060 ;   1.04 ;   Cha ;     0.17 ;     0.36 ;     0.77 ;     1.29 ;     1.91 ;     4.03 ;     8.69 ;    14.58
  2MASS J06073185+4712266 ; 3224. ;    28.3 ;  0.17 ; 14.35 ;  9.72 ;   0.003 ;   0.06 ;   Ter ;     0.94 ;     3.40 ;     2.01 ;     4.28 ;     1.04 ;     3.76 ;     2.23 ;     4.75
  2MASS J08571420-1935035 ; 3846. ;    28.3 ;  0.58 ; 11.64 ;  8.69 ;   0.056 ;   0.26 ;   Gai ;     0.99 ;     3.06 ;     2.53 ;     4.88 ;     4.29 ;    13.25 ;    10.93 ;    21.12
  2MASS J15553178+3512028 ; 3165. ;    28.3 ;  0.14 ; 13.72 ;  8.93 ;   0.003 ;   0.06 ;   Gai ;     0.61 ;     2.18 ;     1.29 ;     2.64 ;     0.63 ;     2.24 ;     1.33 ;     2.72
  2MASS J16425165-3314233 ; 4337. ;    28.3 ;  0.69 ; 11.60 ;  8.57 ;   0.147 ;   0.41 ;   Gai ;     1.41 ;     3.24 ;     4.46 ;     6.20 ;     8.41 ;    19.34 ;    26.59 ;    37.03
               HIP  75686 ; 4225. ;    28.3 ;  0.61 ; 10.32 ;       ;   0.104 ;   0.35 ;   Cha ;     0.62 ;     1.47 ;     1.87 ;     2.87 ;     3.18 ;     7.59 ;     9.64 ;    14.83
                HD 109409 ; 5750. ;    28.3 ;  1.18 ;  5.76 ;       ;   3.311 ;   1.83 ;   Bre ;     0.09 ;     0.19 ;     0.42 ;     0.71 ;     1.51 ;     3.17 ;     6.97 ;    11.68
               HIP  53637 ; 4000. ;    28.3 ;  0.55 ; 10.61 ;       ;   0.102 ;   0.35 ;   Cha ;     0.63 ;     1.70 ;     1.70 ;     3.02 ;     3.07 ;     8.29 ;     8.30 ;    14.78
  2MASS J10582373+4817171 ; 3984. ;    28.3 ;  0.63 ; 10.61 ;  7.86 ;   0.076 ;   0.30 ;   Gai ;     0.62 ;     1.69 ;     1.66 ;     2.99 ;     3.00 ;     8.20 ;     8.08 ;    14.54
                  HD 8799 ; 6486. ;    28.3 ;  1.46 ;  4.83 ;       ;   3.178 ;   1.72 ;   Nor ;     0.33 ;     0.70 ;     1.73 ;     2.05 ;     5.90 ;    12.30 ;    30.55 ;    36.31
                 HD 29587 ; 5546. ;    28.3 ;  0.81 ;  7.26 ;       ;   0.523 ;   0.74 ;   Nor ;     0.17 ;     0.37 ;     0.78 ;     1.32 ;     1.50 ;     3.16 ;     6.78 ;    11.36
                 HD 33021 ; 5702. ;    28.3 ;  1.03 ;  6.16 ;       ;   0.944 ;   0.98 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.84 ;     1.22 ;     2.57 ;     5.63 ;     9.44
                 HD 61033 ; 5395. ;    28.3 ;  0.84 ;  7.58 ;       ;   0.504 ;   0.73 ;   Nor ;     0.19 ;     0.40 ;     0.84 ;     1.41 ;     1.66 ;     3.50 ;     7.37 ;    12.35
                HD 108564 ; 4656. ;    28.3 ;  0.60 ;  9.43 ;       ;   0.142 ;   0.40 ;   Nor ;     0.41 ;     0.88 ;     1.59 ;     2.26 ;     2.25 ;     4.85 ;     8.74 ;    12.39
                HD 120237 ; 5970. ;    28.3 ;  1.00 ;  6.59 ;       ;   1.070 ;   1.03 ;   Nor ;     0.15 ;     0.32 ;     0.72 ;     1.20 ;     1.72 ;     3.60 ;     8.11 ;    13.56
               HIP   7078 ; 6038. ;    28.4 ;  1.18 ;  5.93 ;       ;   3.500 ;   1.85 ;   Cha ;     0.13 ;     0.27 ;     0.61 ;     0.99 ;     2.10 ;     4.40 ;    10.02 ;    16.28
  2MASS J06303755+4539215 ; 3648. ;    28.4 ;  0.49 ; 12.01 ;  8.89 ;   0.034 ;   0.20 ;   Gai ;     0.56 ;     1.89 ;     1.39 ;     3.09 ;     1.96 ;     6.65 ;     4.89 ;    10.88
               HIP 108020 ; 4453. ;    28.4 ;  0.66 ;  9.97 ;       ;   0.150 ;   0.42 ;   Cha ;     0.55 ;     1.21 ;     1.96 ;     2.64 ;     3.22 ;     7.07 ;    11.50 ;    15.48
  2MASS J13312239-3611342 ; 3780. ;    28.4 ;  0.56 ; 11.16 ;  8.15 ;   0.048 ;   0.24 ;   Gai ;     0.40 ;     1.26 ;     1.04 ;     2.22 ;     1.65 ;     5.15 ;     4.25 ;     9.10
  2MASS J23435944+6444291 ; 4698. ;    28.4 ;  0.75 ; 11.44 ;  8.15 ;   0.253 ;   0.54 ;   Gai ;     1.35 ;     2.92 ;     5.08 ;     7.14 ;     9.56 ;    20.65 ;    35.99 ;    50.57
  2MASS J06042035-5518468 ; 3654. ;    28.4 ;  0.49 ; 12.26 ;  8.80 ;   0.034 ;   0.20 ;   Gai ;     0.53 ;     1.80 ;     1.33 ;     2.97 ;     1.87 ;     6.33 ;     4.67 ;    10.43
  2MASS J07311286+0033142 ; 3768. ;    28.4 ;  0.55 ; 11.32 ;  8.31 ;   0.047 ;   0.24 ;   Gai ;     0.44 ;     1.38 ;     1.12 ;     2.40 ;     1.76 ;     5.55 ;     4.50 ;     9.70
  2MASS J10441970+4215391 ; 3633. ;    28.4 ;  0.48 ; 12.15 ;  8.65 ;   0.032 ;   0.20 ;   Gai ;     0.48 ;     1.64 ;     1.21 ;     2.70 ;     1.66 ;     5.62 ;     4.15 ;     9.27
  2MASS J14154197+5927274 ; 3637. ;    28.4 ;  0.49 ;       ;  8.55 ;   0.036 ;   0.21 ;   Fou ;     0.46 ;     1.55 ;     1.15 ;     2.57 ;     1.64 ;     5.52 ;     4.09 ;     9.17
  2MASS J14154249+5927303 ; 3687. ;    28.4 ;  0.51 ; 11.80 ;  8.85 ;   0.038 ;   0.21 ;   Gai ;     0.56 ;     1.89 ;     1.40 ;     3.13 ;     2.06 ;     6.96 ;     5.17 ;    11.56
  2MASS J10272334+7959511 ; 3685. ;    28.5 ;  0.51 ; 12.02 ;  8.67 ;   0.037 ;   0.21 ;   Gai ;     0.50 ;     1.70 ;     1.27 ;     2.85 ;     1.85 ;     6.24 ;     4.65 ;    10.44
               HIP  80597 ; 4304. ;    28.5 ;  0.63 ; 10.08 ;       ;   0.170 ;   0.45 ;   Cha ;     0.56 ;     1.29 ;     1.79 ;     2.63 ;     3.31 ;     7.63 ;    10.58 ;    15.54
               HIP  34785 ; 4143. ;    28.5 ;  0.59 ; 10.47 ;       ;   0.105 ;   0.35 ;   Cha ;     0.64 ;     1.59 ;     1.85 ;     3.00 ;     3.26 ;     8.11 ;     9.43 ;    15.26
  2MASS J07120481-2453315 ; 3956. ;    28.5 ;  0.62 ; 10.47 ;  7.70 ;   0.072 ;   0.29 ;   Gai ;     0.56 ;     1.55 ;     1.49 ;     2.74 ;     2.65 ;     7.36 ;     7.07 ;    13.03
  2MASS J16180493+0617110 ; 3405. ;    28.5 ;  0.31 ; 12.79 ;  8.95 ;   0.013 ;   0.13 ;   Gai ;     0.56 ;     1.92 ;     1.31 ;     2.86 ;     1.23 ;     4.23 ;     2.88 ;     6.31
                 HD 89906 ; 5483. ;    28.5 ;  0.84 ;  7.28 ;       ;   0.537 ;   0.75 ;   Nor ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     1.51 ;     3.18 ;     6.76 ;    11.35
                HD 107146 ; 5728. ;    28.5 ;  0.93 ;  7.04 ;       ;   0.784 ;   0.89 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.31 ;     1.73 ;     3.63 ;     7.93 ;    13.30
                HD 135101 ; 5521. ;    28.5 ;  0.93 ;  6.68 ;       ;   0.677 ;   0.84 ;   Nor ;     0.13 ;     0.27 ;     0.58 ;     0.98 ;     1.27 ;     2.68 ;     5.75 ;     9.65
                HD 212038 ; 5023. ;    28.5 ;  0.71 ;  8.74 ;       ;   0.270 ;   0.55 ;   Nor ;     0.29 ;     0.61 ;     1.23 ;     2.05 ;     2.02 ;     4.27 ;     8.55 ;    14.25
  2MASS J11091225-0436249 ; 3725. ;    28.5 ;  0.53 ; 11.28 ;  8.20 ;   0.042 ;   0.22 ;   Gai ;     0.40 ;     1.31 ;     1.02 ;     2.27 ;     1.54 ;     5.05 ;     3.93 ;     8.75
  2MASS J00204772+5936173 ; 3557. ;    28.5 ;  0.43 ; 12.54 ;  8.94 ;   0.025 ;   0.17 ;   Gai ;     0.55 ;     1.89 ;     1.36 ;     3.00 ;     1.69 ;     5.78 ;     4.14 ;     9.14
                  HD 3795 ; 5370. ;    28.6 ;  0.98 ;  6.15 ;       ;   0.673 ;   0.84 ;   Nor ;     0.09 ;     0.19 ;     0.41 ;     0.69 ;     0.94 ;     1.98 ;     4.19 ;     7.04
               HIP  45737 ; 4930. ;    28.6 ;  0.77 ;  8.28 ;       ;   0.470 ;   0.72 ;   Cha ;     0.23 ;     0.48 ;     0.94 ;     1.52 ;     1.87 ;     3.98 ;     7.84 ;    12.70
                 HD 80367 ; 5072. ;    28.6 ;  0.71 ;  8.15 ;       ;   0.437 ;   0.69 ;   Bre ;     0.22 ;     0.46 ;     0.93 ;     1.56 ;     1.70 ;     3.61 ;     7.30 ;    12.20
                  HD 3141 ; 5140. ;    28.6 ;  0.92 ;  8.01 ;       ;   0.498 ;   0.74 ;   Nor ;     0.21 ;     0.44 ;     0.90 ;     1.51 ;     1.92 ;     4.07 ;     8.31 ;    13.90
  2MASS J06592020+4735581 ; 3793. ;    28.6 ;  0.56 ; 11.74 ;  8.60 ;   0.050 ;   0.24 ;   Gai ;     0.52 ;     1.61 ;     1.33 ;     2.80 ;     2.14 ;     6.66 ;     5.51 ;    11.58
  2MASS J22324192-2059354 ; 3965. ;    28.6 ;  0.62 ; 11.11 ;  8.34 ;   0.073 ;   0.29 ;   Gai ;     0.81 ;     2.27 ;     2.16 ;     3.89 ;     3.88 ;    10.83 ;    10.30 ;    18.55
  2MASS J02175673-3537009 ; 3579. ;    28.6 ;  0.45 ; 11.72 ;  8.51 ;   0.027 ;   0.18 ;   Gai ;     0.44 ;     1.49 ;     1.09 ;     2.43 ;     1.40 ;     4.73 ;     3.47 ;     7.74
  2MASS J13043726+1321146 ; 3833. ;    28.6 ;  0.58 ; 11.44 ;  8.38 ;   0.055 ;   0.26 ;   Gai ;     0.87 ;     2.69 ;     2.21 ;     4.33 ;     3.73 ;    11.59 ;     9.51 ;    18.66
                HD 196124 ; 4832. ;    28.6 ;  0.58 ;  8.91 ;       ;   0.245 ;   0.52 ;   Bre ;     0.31 ;     0.67 ;     1.27 ;     1.96 ;     1.92 ;     4.10 ;     7.82 ;    12.06
               HIP  82357 ; 4253. ;    28.6 ;  0.62 ; 10.46 ;       ;   0.103 ;   0.35 ;   Cha ;     0.68 ;     1.60 ;     2.08 ;     3.14 ;     3.51 ;     8.28 ;    10.78 ;    16.23
               HIP  55915 ; 3883. ;    28.7 ;  0.52 ; 10.74 ;       ;   0.101 ;   0.35 ;   Cha ;     0.61 ;     1.78 ;     1.58 ;     3.04 ;     2.86 ;     8.43 ;     7.46 ;    14.40
                 HD 32237 ; 5260. ;    28.7 ;  0.77 ;  8.18 ;       ;   0.382 ;   0.64 ;   Nor ;     0.24 ;     0.51 ;     1.05 ;     1.76 ;     1.90 ;     4.01 ;     8.27 ;    13.84
  2MASS J11273856+0358359 ; 3965. ;    28.7 ;  0.62 ; 10.74 ;  7.85 ;   0.073 ;   0.29 ;   Gai ;     0.65 ;     1.82 ;     1.75 ;     3.18 ;     3.12 ;     8.67 ;     8.34 ;    15.17
  2MASS J03082452-2410232 ; 3965. ;    28.7 ;  0.62 ; 11.17 ;  8.21 ;   0.073 ;   0.29 ;   Gai ;     0.84 ;     2.35 ;     2.23 ;     4.02 ;     4.02 ;    11.24 ;    10.66 ;    19.17
               HIP    263 ; 3709. ;    28.7 ;  0.45 ; 12.13 ;       ;   0.039 ;   0.22 ;   Cha ;     1.14 ;     4.02 ;     2.82 ;     5.93 ;     3.97 ;    13.99 ;     9.82 ;    20.66
  2MASS J00031900+0441128 ; 3745. ;    28.7 ;  0.54 ; 12.13 ;  8.83 ;   0.044 ;   0.23 ;   Gai ;     0.57 ;     1.85 ;     1.44 ;     3.13 ;     2.24 ;     7.27 ;     5.68 ;    12.32
               HIP 100356 ; 3930. ;    28.7 ;  0.53 ; 10.31 ;       ;   0.114 ;   0.37 ;   Cha ;     0.50 ;     1.41 ;     1.32 ;     2.49 ;     2.46 ;     6.94 ;     6.52 ;    12.29
  2MASS J20211092-5147277 ; 3858. ;    28.7 ;  0.59 ; 10.31 ;  7.32 ;   0.058 ;   0.26 ;   Gai ;     0.46 ;     1.38 ;     1.20 ;     2.39 ;     2.04 ;     6.07 ;     5.30 ;    10.53
               HIP  11843 ; 5943. ;    28.7 ;  1.13 ;  6.12 ;       ;   3.000 ;   1.72 ;   Cha ;     0.12 ;     0.25 ;     0.56 ;     0.94 ;     1.86 ;     3.91 ;     8.79 ;    14.69
  2MASS J20584898+5115421 ; 3494. ;    28.7 ;  0.37 ;       ; 10.10 ;   0.017 ;   0.14 ;   Ter ;     1.08 ;     3.85 ;     2.56 ;     5.41 ;     2.78 ;     9.90 ;     6.57 ;    13.89
               HIP  56290 ; 5839. ;    28.7 ;  1.08 ;  5.57 ;       ;   4.300 ;   2.08 ;   Cha ;     0.09 ;     0.18 ;     0.41 ;     0.68 ;     1.46 ;     3.07 ;     6.83 ;    11.43
               HIP  38048 ; 5885. ;    28.7 ;  1.10 ;  5.58 ;       ;   4.800 ;   2.19 ;   Cha ;     0.09 ;     0.19 ;     0.42 ;     0.70 ;     1.55 ;     3.26 ;     7.28 ;    12.18
  2MASS J02475585+2842441 ; 3894. ;    28.7 ;  0.60 ; 11.21 ;  8.34 ;   0.063 ;   0.27 ;   Gai ;     0.81 ;     2.37 ;     2.09 ;     3.95 ;     3.65 ;    10.75 ;     9.46 ;    17.89
               HIP  27244 ; 5670. ;    28.7 ;  1.00 ;  6.75 ;       ;   1.800 ;   1.36 ;   Cha ;     0.14 ;     0.30 ;     0.65 ;     1.10 ;     1.86 ;     3.92 ;     8.52 ;    14.29
  2MASS J17520294+5636278 ; 3201. ;    28.7 ;  0.17 ; 13.56 ;  8.62 ;   0.002 ;   0.05 ;   Fou ;     0.50 ;     1.71 ;     1.08 ;     2.40 ;     0.52 ;     1.81 ;     1.14 ;     2.53
                 HD 33636 ; 5808. ;    28.7 ;  0.95 ;  7.01 ;       ;   0.865 ;   0.93 ;   Nor ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     1.82 ;     3.83 ;     8.44 ;    14.14
                HD 146946 ; 5702. ;    28.7 ;  0.86 ;  6.85 ;       ;   0.658 ;   0.82 ;   Nor ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     1.43 ;     3.00 ;     6.55 ;    10.97
               HIP 117946 ; 4790. ;    28.7 ;  0.58 ;  8.77 ;       ;   0.229 ;   0.51 ;   Bre ;     0.29 ;     0.62 ;     1.17 ;     1.77 ;     1.75 ;     3.75 ;     7.07 ;    10.72
                 HD 59984 ; 5902. ;    28.7 ;  1.02 ;  5.93 ;       ;   1.063 ;   1.03 ;   Nor ;     0.11 ;     0.22 ;     0.50 ;     0.84 ;     1.22 ;     2.56 ;     5.74 ;     9.59
               HIP  94056 ; 4389. ;    28.7 ;  0.65 ;  9.54 ;       ;   0.250 ;   0.54 ;   Cha ;     0.42 ;     0.95 ;     1.45 ;     2.04 ;     2.80 ;     6.26 ;     9.60 ;    13.50
               HIP  54212 ; 3800. ;    28.8 ;  0.49 ; 11.18 ;       ;   0.097 ;   0.34 ;   Cha ;     0.72 ;     2.28 ;     1.82 ;     3.69 ;     3.27 ;    10.39 ;     8.31 ;    16.86
  2MASS J11053367+4500316 ; 3892. ;    28.8 ;  0.60 ; 11.18 ;  8.11 ;   0.063 ;   0.27 ;   Gai ;     0.79 ;     2.33 ;     2.05 ;     3.88 ;     3.58 ;    10.55 ;     9.28 ;    17.58
  2MASS J02033022-0454412 ; 3800. ;    28.8 ;  0.57 ; 11.21 ;  8.20 ;   0.050 ;   0.24 ;   Gai ;     0.73 ;     2.31 ;     1.85 ;     3.75 ;     3.04 ;     9.65 ;     7.71 ;    15.62
                 HD 86146 ; 6427. ;    28.8 ;  1.45 ;  5.14 ;       ;   3.021 ;   1.68 ;   Nor ;     0.32 ;     0.66 ;     1.63 ;     2.02 ;     5.55 ;    11.57 ;    28.37 ;    35.13
                  HD 8129 ; 5521. ;    28.8 ;  0.90 ;  7.59 ;       ;   0.634 ;   0.81 ;   Nor ;     0.20 ;     0.43 ;     0.91 ;     1.52 ;     1.94 ;     4.08 ;     8.69 ;    14.57
  2MASS J14434759+3720316 ; 3718. ;    28.8 ;  0.53 ; 12.06 ;  8.76 ;   0.041 ;   0.22 ;   Gai ;     0.54 ;     1.79 ;     1.36 ;     3.02 ;     2.07 ;     6.87 ;     5.23 ;    11.58
  2MASS J05222053+3031097 ; 3486. ;    28.8 ;  0.36 ; 13.29 ;  9.41 ;   0.016 ;   0.14 ;   Ter ;     0.72 ;     2.50 ;     1.72 ;     3.72 ;     1.80 ;     6.26 ;     4.29 ;     9.29
  2MASS J05225013+2016360 ; 3600. ;    28.9 ;  0.46 ; 12.25 ;  8.64 ;   0.029 ;   0.19 ;   Gai ;     0.48 ;     1.61 ;     1.18 ;     2.63 ;     1.56 ;     5.27 ;     3.86 ;     8.61
               HIP  58908 ; 4350. ;    28.9 ;  0.64 ; 10.93 ;       ;   0.340 ;   0.63 ;   Cha ;     0.93 ;     2.13 ;     3.03 ;     4.25 ;     6.62 ;    15.08 ;    21.45 ;    30.12
               HIP  65906 ; 4385. ;    28.9 ;  0.65 ;  9.67 ;       ;   0.260 ;   0.55 ;   Cha ;     0.46 ;     1.02 ;     1.55 ;     2.19 ;     3.04 ;     6.81 ;    10.38 ;    14.61
  2MASS J00425668+2239350 ; 3925. ;    28.9 ;  0.61 ; 11.62 ;  8.62 ;   0.067 ;   0.28 ;   Gai ;     1.06 ;     3.09 ;     2.77 ;     5.05 ;     4.93 ;    14.31 ;    12.83 ;    23.41
  2MASS J07470306-1356183 ; 3897. ;    28.9 ;  0.60 ; 11.58 ;  8.53 ;   0.063 ;   0.27 ;   Gai ;     1.01 ;     2.99 ;     2.61 ;     4.86 ;     4.57 ;    13.54 ;    11.80 ;    22.01
  2MASS J11041590+4000165 ; 4061. ;    28.9 ;  0.65 ; 10.83 ;  8.02 ;   0.089 ;   0.32 ;   Gai ;     0.75 ;     1.95 ;     2.07 ;     3.50 ;     3.83 ;    10.01 ;    10.60 ;    17.98
  2MASS J18373859+3441259 ; 4028. ;    28.9 ;  0.64 ; 10.92 ;  8.17 ;   0.084 ;   0.32 ;   Gai ;     0.77 ;     2.05 ;     2.09 ;     3.62 ;     3.85 ;    10.28 ;    10.49 ;    18.16
                HD 144585 ; 5728. ;    28.9 ;  1.14 ;  6.31 ;       ;   1.178 ;   1.09 ;   Nor ;     0.12 ;     0.25 ;     0.55 ;     0.92 ;     1.48 ;     3.11 ;     6.83 ;    11.44
                HD 164595 ; 5598. ;    28.9 ;  0.88 ;  7.07 ;       ;   0.640 ;   0.81 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.23 ;     1.53 ;     3.22 ;     6.94 ;    11.64
                HD 211998 ; 5236. ;    28.9 ;  0.83 ;  5.28 ;       ;   0.436 ;   0.69 ;   Nor ;     0.06 ;     0.12 ;     0.25 ;     0.42 ;     0.48 ;     1.01 ;     2.12 ;     3.57
               HIP  79777 ; 5550. ;    28.9 ;  0.96 ;  7.77 ;       ;   0.670 ;   0.83 ;   Cha ;     0.23 ;     0.48 ;     1.01 ;     1.70 ;     2.26 ;     4.75 ;    10.14 ;    17.00
  2MASS J16255832+8324241 ; 3627. ;    28.9 ;  0.48 ; 12.06 ;  8.64 ;   0.032 ;   0.20 ;   Gai ;     0.48 ;     1.63 ;     1.20 ;     2.68 ;     1.65 ;     5.57 ;     4.11 ;     9.18
  2MASS J10051294-1632311 ; 3739. ;    28.9 ;  0.54 ; 12.12 ;  8.88 ;   0.043 ;   0.23 ;   Gai ;     0.58 ;     1.91 ;     1.48 ;     3.21 ;     2.28 ;     7.45 ;     5.78 ;    12.57
  2MASS J11585150-2535097 ; 3874. ;    28.9 ;  0.59 ; 11.25 ;  8.28 ;   0.060 ;   0.27 ;   Gai ;     0.81 ;     2.42 ;     2.08 ;     3.99 ;     3.59 ;    10.74 ;     9.25 ;    17.72
               HIP  88961 ; 4780. ;    29.0 ;  0.74 ;  9.07 ;       ;   0.270 ;   0.55 ;   Cha ;     0.34 ;     0.73 ;     1.36 ;     2.05 ;     2.43 ;     5.19 ;     9.74 ;    14.65
  2MASS J20381440+2307524 ; 3503. ;    29.0 ;  0.38 ;       ;  9.20 ;   0.018 ;   0.15 ;   Ter ;     0.64 ;     2.20 ;     1.54 ;     3.35 ;     1.69 ;     5.83 ;     4.07 ;     8.87
               HIP 110960 ; 6620. ;    29.0 ;  1.40 ;  3.74 ;       ;  22.200 ;   4.50 ;   Cha ;     0.31 ;     0.64 ;     1.65 ;     1.79 ;     8.66 ;    18.02 ;    46.18 ;    50.07
               HIP  62534 ; 5479. ;    29.0 ;  0.93 ;  7.73 ;       ;   0.840 ;   0.94 ;   Cha ;     0.21 ;     0.45 ;     0.95 ;     1.60 ;     2.23 ;     4.69 ;     9.95 ;    16.67
                 HD 35956 ; 5808. ;    29.0 ;  0.97 ;  6.72 ;       ;   0.902 ;   0.95 ;   Nor ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     1.61 ;     3.38 ;     7.48 ;    12.52
                 HD 86140 ; 4864. ;    29.0 ;  0.75 ;  8.99 ;       ;   0.265 ;   0.54 ;   Nor ;     0.33 ;     0.69 ;     1.33 ;     2.09 ;     2.33 ;     4.96 ;     9.52 ;    14.89
                 HD 96097 ; 7311. ;    29.0 ;  1.78 ;  4.62 ;       ;   7.626 ;   2.55 ;   Nor ;     4.09 ;     8.43 ;    25.94 ;    18.06 ;    97.37 ;   200.60 ;   617.51 ;   429.88
                HD 128332 ; 6067. ;    29.0 ;  1.06 ;  6.48 ;       ;   1.283 ;   1.12 ;   Nor ;     0.18 ;     0.38 ;     0.88 ;     1.40 ;     2.23 ;     4.67 ;    10.68 ;    17.01
              HD 224635/6 ; 6039. ;    29.0 ;  1.16 ;  5.84 ;       ;   1.508 ;   1.21 ;   Nor ;     0.12 ;     0.26 ;     0.58 ;     0.95 ;     1.62 ;     3.40 ;     7.75 ;    12.58
               HIP  43177 ; 5292. ;    29.0 ;  0.87 ;  6.47 ;       ;   2.700 ;   1.70 ;   Cha ;     0.10 ;     0.22 ;     0.46 ;     0.78 ;     1.42 ;     2.99 ;     6.27 ;    10.53
               HIP  49429 ; 4679. ;    29.0 ;  0.71 ;  9.26 ;       ;   0.218 ;   0.50 ;   Cha ;     0.37 ;     0.80 ;     1.46 ;     2.10 ;     2.49 ;     5.35 ;     9.75 ;    13.99
               HIP  54105 ; 3500. ;    29.0 ;  0.32 ; 10.83 ;       ;   0.180 ;   0.47 ;   Cha ;     0.38 ;     1.31 ;     0.92 ;     2.03 ;     1.66 ;     5.70 ;     4.00 ;     8.78
               HIP  74815 ; 4057. ;    29.0 ;  0.57 ; 11.16 ;       ;   0.070 ;   0.29 ;   Cha ;     0.91 ;     2.39 ;     2.49 ;     4.19 ;     4.10 ;    10.79 ;    11.25 ;    18.97
               HIP  77790 ; 5348. ;    29.0 ;  0.89 ;  8.42 ;       ;   0.380 ;   0.64 ;   Cha ;     0.29 ;     0.60 ;     1.25 ;     2.10 ;     2.40 ;     5.07 ;    10.53 ;    17.62
  2MASS J02133742-3512238 ; 3722. ;    29.0 ;  0.53 ; 11.88 ;  8.75 ;   0.041 ;   0.22 ;   Gai ;     0.54 ;     1.78 ;     1.36 ;     3.01 ;     2.06 ;     6.82 ;     5.21 ;    11.51
  2MASS J02552321-2513291 ; 3758. ;    29.0 ;  0.55 ; 11.46 ;  8.08 ;   0.046 ;   0.23 ;   Gai ;     0.38 ;     1.22 ;     0.98 ;     2.14 ;     1.54 ;     4.88 ;     3.94 ;     8.59
  2MASS J04210050-3551207 ; 3825. ;    29.0 ;  0.58 ; 10.76 ;  7.92 ;   0.054 ;   0.25 ;   Gai ;     0.58 ;     1.78 ;     1.48 ;     2.98 ;     2.47 ;     7.62 ;     6.34 ;    12.77
  2MASS J00462185+3522125 ; 3501. ;    29.0 ;  0.39 ; 12.67 ;  8.93 ;   0.021 ;   0.16 ;   Gai ;     0.55 ;     1.88 ;     1.32 ;     2.91 ;     1.53 ;     5.22 ;     3.68 ;     8.10
               HIP  89912 ; 5752. ;    29.0 ;  1.00 ;  7.13 ;       ;   1.170 ;   1.09 ;   Cha ;     0.18 ;     0.38 ;     0.82 ;     1.38 ;     2.09 ;     4.39 ;     9.61 ;    16.11
                 HD 37986 ; 5475. ;    29.0 ;  0.75 ;  7.36 ;       ;   0.851 ;   0.94 ;   Bre ;     0.18 ;     0.37 ;     0.79 ;     1.33 ;     1.66 ;     3.50 ;     7.43 ;    12.46
  2MASS J05502140-2808488 ; 3718. ;    29.1 ;  0.53 ; 11.76 ;  8.57 ;   0.041 ;   0.22 ;   Gai ;     0.49 ;     1.61 ;     1.23 ;     2.74 ;     1.86 ;     6.18 ;     4.72 ;    10.50
  2MASS J03571650-2712460 ; 3980. ;    29.1 ;  0.63 ; 10.42 ;  7.64 ;   0.076 ;   0.30 ;   Gai ;     0.55 ;     1.51 ;     1.49 ;     2.70 ;     2.68 ;     7.34 ;     7.23 ;    13.12
                HD 103847 ; 5236. ;    29.1 ;  0.92 ;  8.06 ;       ;   0.536 ;   0.76 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.63 ;     2.09 ;     4.43 ;     9.12 ;    15.27
                HD 108510 ; 5984. ;    29.1 ;  1.12 ;  6.76 ;       ;   1.355 ;   1.16 ;   Nor ;     0.17 ;     0.35 ;     0.79 ;     1.31 ;     2.11 ;     4.43 ;     9.98 ;    16.69
               HIP  88633 ; 4000. ;    29.1 ;  0.55 ; 11.41 ;       ;   0.218 ;   0.51 ;   Cha ;     1.00 ;     2.75 ;     2.68 ;     4.67 ;     5.93 ;    16.25 ;    15.85 ;    27.61
  2MASS J18054794-4830273 ; 3756. ;    29.1 ;  0.55 ; 11.41 ;  8.45 ;   0.045 ;   0.23 ;   Gai ;     0.47 ;     1.49 ;     1.19 ;     2.58 ;     1.86 ;     5.95 ;     4.75 ;    10.29
  2MASS J14015873+1529405 ; 3813. ;    29.1 ;  0.57 ; 10.71 ;  7.73 ;   0.052 ;   0.25 ;   Gai ;     0.55 ;     1.72 ;     1.42 ;     2.88 ;     2.33 ;     7.24 ;     5.97 ;    12.14
  2MASS J11545743+2844159 ; 4017. ;    29.1 ;  0.64 ; 10.60 ;  7.80 ;   0.082 ;   0.31 ;   Gai ;     0.63 ;     1.69 ;     1.72 ;     3.03 ;     3.15 ;     8.43 ;     8.59 ;    15.11
  2MASS J19150146-3224596 ; 3890. ;    29.1 ;  0.60 ; 11.37 ;  8.34 ;   0.062 ;   0.27 ;   Gai ;     0.88 ;     2.62 ;     2.28 ;     4.31 ;     3.98 ;    11.80 ;    10.29 ;    19.42
                 HD 61994 ; 5781. ;    29.1 ;  1.10 ;  7.06 ;       ;   0.912 ;   0.96 ;   Bre ;     0.18 ;     0.37 ;     0.81 ;     1.36 ;     2.01 ;     4.23 ;     9.31 ;    15.60
               HIP  36285 ; 5318. ;    29.1 ;  0.88 ;  7.53 ;       ;   0.780 ;   0.91 ;   Cha ;     0.18 ;     0.38 ;     0.79 ;     1.32 ;     1.79 ;     3.77 ;     7.87 ;    13.20
                HD 144061 ; 5572. ;    29.2 ;  0.83 ;  7.25 ;       ;   0.559 ;   0.76 ;   Nor ;     0.18 ;     0.37 ;     0.79 ;     1.33 ;     1.55 ;     3.27 ;     7.03 ;    11.78
  2MASS J06594156+0545400 ; 3691. ;    29.2 ;  0.52 ; 12.56 ;  8.95 ;   0.038 ;   0.21 ;   Gai ;     0.59 ;     2.00 ;     1.48 ;     3.31 ;     2.20 ;     7.46 ;     5.53 ;    12.34
               HIP  89449 ; 4299. ;    29.2 ;  0.63 ; 10.16 ;       ;   0.150 ;   0.42 ;   Cha ;     0.59 ;     1.35 ;     1.86 ;     2.74 ;     3.36 ;     7.75 ;    10.67 ;    15.70
               HIP  94020 ; 5650. ;    29.2 ;  1.00 ;  7.89 ;       ;   0.580 ;   0.77 ;   Cha ;     0.25 ;     0.53 ;     1.14 ;     1.91 ;     2.47 ;     5.19 ;    11.20 ;    18.76
               HIP  97255 ; 5904. ;    29.2 ;  1.11 ;  7.14 ;       ;   1.300 ;   1.14 ;   Cha ;     0.19 ;     0.40 ;     0.90 ;     1.51 ;     2.42 ;     5.08 ;    11.33 ;    18.97
  2MASS J22505505+4959132 ; 3226. ;    29.2 ;  0.17 ;       ;  9.80 ;   0.003 ;   0.06 ;   Ter ;     0.98 ;     3.58 ;     2.11 ;     4.47 ;     1.10 ;     3.98 ;     2.35 ;     4.98
  2MASS J19435432-0546363 ; 3358. ;    29.2 ;  0.24 ; 13.97 ;  9.74 ;   0.006 ;   0.09 ;   Ter ;     0.89 ;     3.19 ;     2.03 ;     4.32 ;     1.44 ;     5.14 ;     3.27 ;     6.96
               HIP 107788 ; 6366. ;    29.2 ;  1.40 ;  5.43 ;       ;   6.000 ;   2.37 ;   Cha ;     0.30 ;     0.62 ;     1.51 ;     1.95 ;     6.08 ;    12.70 ;    30.73 ;    39.70
               HIP  45859 ; 5602. ;    29.2 ;  0.98 ;  7.95 ;       ;   0.550 ;   0.75 ;   Cha ;     0.25 ;     0.53 ;     1.14 ;     1.91 ;     2.43 ;     5.11 ;    10.96 ;    18.37
  2MASS J16175510-2526191 ; 3714. ;    29.2 ;  0.53 ; 11.54 ;  8.58 ;   0.041 ;   0.22 ;   Gai ;     0.49 ;     1.62 ;     1.24 ;     2.76 ;     1.87 ;     6.22 ;     4.74 ;    10.56
                 HD 66751 ; 5781. ;    29.2 ;  0.90 ;  6.55 ;       ;   0.762 ;   0.88 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.36 ;     2.85 ;     6.28 ;    10.53
                HD 219077 ; 5236. ;    29.2 ;  1.01 ;  6.13 ;       ;   0.646 ;   0.83 ;   Nor ;     0.09 ;     0.18 ;     0.38 ;     0.64 ;     0.88 ;     1.86 ;     3.88 ;     6.53
               HIP  84452 ; 4353. ;    29.2 ;  0.64 ; 10.33 ;       ;   0.170 ;   0.44 ;   Cha ;     0.66 ;     1.49 ;     2.16 ;     3.06 ;     3.90 ;     8.86 ;    12.84 ;    18.23
               HIP  36249 ; 5639. ;    29.3 ;  0.99 ;  7.38 ;       ;   0.915 ;   0.97 ;   Cha ;     0.19 ;     0.41 ;     0.88 ;     1.47 ;     2.11 ;     4.45 ;     9.61 ;    16.11
               HIP  20142 ; 4003. ;    29.3 ;  0.55 ; 10.60 ;       ;   0.090 ;   0.33 ;   Cha ;     0.62 ;     1.68 ;     1.69 ;     3.00 ;     2.95 ;     7.97 ;     8.00 ;    14.22
               HIP  45836 ; 6036. ;    29.3 ;  1.18 ;  6.23 ;       ;   2.400 ;   1.53 ;   Cha ;     0.15 ;     0.31 ;     0.70 ;     1.13 ;     2.19 ;     4.60 ;    10.46 ;    17.03
  2MASS J19243426-2203429 ; 4259. ;    29.3 ;  0.68 ; 11.01 ;  8.25 ;   0.128 ;   0.39 ;   Gai ;     0.94 ;     2.23 ;     2.88 ;     4.26 ;     5.41 ;    12.78 ;    16.49 ;    24.43
  2MASS J15090808+5904258 ; 3339. ;    29.3 ;  0.23 ; 13.15 ;  8.65 ;   0.005 ;   0.08 ;   Fou ;     0.48 ;     1.63 ;     1.10 ;     2.43 ;     0.73 ;     2.49 ;     1.68 ;     3.70
               HIP  15201 ; 5900. ;    29.3 ;  1.11 ;  5.61 ;       ;   5.190 ;   2.27 ;   Cha ;     0.09 ;     0.19 ;     0.43 ;     0.72 ;     1.63 ;     3.41 ;     7.64 ;    12.77
  2MASS J05095249+5511207 ; 3466. ;    29.3 ;  0.34 ; 13.19 ;  9.59 ;   0.014 ;   0.13 ;   Ter ;     0.80 ;     2.80 ;     1.89 ;     4.07 ;     1.86 ;     6.51 ;     4.39 ;     9.43
                 HD 65721 ; 5321. ;    29.3 ;  0.81 ;  7.95 ;       ;   0.443 ;   0.69 ;   Nor ;     0.22 ;     0.47 ;     0.97 ;     1.63 ;     1.84 ;     3.89 ;     8.10 ;    13.57
                HD 134439 ; 5023. ;    29.3 ;  0.64 ;  9.06 ;       ;   0.220 ;   0.49 ;   Nor ;     0.34 ;     0.73 ;     1.45 ;     2.41 ;     2.15 ;     4.56 ;     9.09 ;    15.13
                HD 208906 ; 5929. ;    29.3 ;  0.91 ;  6.96 ;       ;   0.862 ;   0.92 ;   Nor ;     0.18 ;     0.37 ;     0.84 ;     1.40 ;     1.83 ;     3.84 ;     8.59 ;    14.38
                HD 224156 ; 5358. ;    29.3 ;  0.86 ;  7.75 ;       ;   0.513 ;   0.74 ;   Nor ;     0.20 ;     0.43 ;     0.90 ;     1.50 ;     1.81 ;     3.82 ;     7.99 ;    13.40
               HIP  20359 ; 4544. ;    29.3 ;  0.68 ;  9.76 ;       ;   0.199 ;   0.48 ;   Cha ;     0.49 ;     1.06 ;     1.85 ;     2.48 ;     3.12 ;     6.77 ;    11.78 ;    15.79
                HD 151044 ; 5943. ;    29.3 ;  1.01 ;  6.46 ;       ;   1.072 ;   1.03 ;   Nor ;     0.14 ;     0.30 ;     0.66 ;     1.11 ;     1.60 ;     3.37 ;     7.56 ;    12.64
               HIP     57 ; 5281. ;    29.3 ;  0.87 ;  8.41 ;       ;   0.440 ;   0.69 ;   Cha ;     0.28 ;     0.58 ;     1.20 ;     2.01 ;     2.38 ;     5.02 ;    10.36 ;    17.33
  2MASS J20194925+2256367 ; 3503. ;    29.3 ;  0.40 ; 11.62 ;  8.17 ;   0.021 ;   0.16 ;   Gai ;     0.36 ;     1.21 ;     0.88 ;     1.98 ;     1.02 ;     3.42 ;     2.49 ;     5.57
               HIP  13891 ; 5204. ;    29.4 ;  0.85 ;  8.35 ;       ;   0.460 ;   0.70 ;   Cha ;     0.26 ;     0.55 ;     1.12 ;     1.87 ;     2.23 ;     4.72 ;     9.66 ;    16.15
  2MASS J15172109-2759502 ; 4044. ;    29.4 ;  0.64 ; 11.16 ;  8.23 ;   0.086 ;   0.32 ;   Gai ;     0.90 ;     2.38 ;     2.45 ;     4.16 ;     4.53 ;    12.00 ;    12.35 ;    21.02
                  HD 3222 ; 5047. ;    29.4 ;  0.78 ;  8.54 ;       ;   0.332 ;   0.60 ;   Nor ;     0.26 ;     0.56 ;     1.12 ;     1.87 ;     2.02 ;     4.28 ;     8.61 ;    14.37
                  HD 6673 ; 4920. ;    29.4 ;  0.75 ;  8.83 ;       ;   0.278 ;   0.56 ;   Nor ;     0.30 ;     0.64 ;     1.25 ;     2.00 ;     2.17 ;     4.60 ;     8.98 ;    14.44
                 HD 34575 ; 5433. ;    29.4 ;  0.95 ;  7.09 ;       ;   0.662 ;   0.83 ;   Nor ;     0.15 ;     0.32 ;     0.68 ;     1.14 ;     1.51 ;     3.18 ;     6.73 ;    11.30
                HD 215065 ; 5598. ;    29.4 ;  0.83 ;  7.47 ;       ;   0.570 ;   0.77 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.50 ;     1.77 ;     3.72 ;     8.00 ;    13.41
                HD 142626 ; 5199. ;    29.4 ;  0.80 ;  8.28 ;       ;   0.398 ;   0.66 ;   Bre ;     0.25 ;     0.52 ;     1.07 ;     1.79 ;     2.00 ;     4.23 ;     8.67 ;    14.51
  2MASS J01571110-1014528 ; 3744. ;    29.4 ;  0.55 ; 11.11 ;  8.41 ;   0.049 ;   0.24 ;   Ter ;     0.45 ;     1.46 ;     1.15 ;     2.53 ;     1.84 ;     5.94 ;     4.69 ;    10.26
  2MASS J10114501-2425339 ; 3850. ;    29.4 ;  0.59 ; 11.14 ;  8.17 ;   0.057 ;   0.26 ;   Gai ;     0.74 ;     2.25 ;     1.90 ;     3.71 ;     3.24 ;     9.85 ;     8.31 ;    16.25
               HIP 105319 ; 7158. ;    29.5 ;  1.60 ;  4.45 ;       ;  13.000 ;   3.35 ;   Cha ;     2.35 ;     4.85 ;    14.30 ;    10.94 ;    60.78 ;   125.48 ;   369.95 ;   283.01
               HIP  33202 ; 6917. ;    29.5 ;  1.50 ;  4.73 ;       ;   7.120 ;   2.51 ;   Cha ;     1.26 ;     2.62 ;     7.23 ;     6.45 ;    27.39 ;    56.76 ;   156.67 ;   139.79
                  HD 5294 ; 5636. ;    29.5 ;  0.90 ;  7.43 ;       ;   0.689 ;   0.84 ;   Nor ;     0.20 ;     0.41 ;     0.89 ;     1.50 ;     1.91 ;     4.03 ;     8.70 ;    14.58
                 HD 66573 ; 5649. ;    29.5 ;  0.82 ;  7.26 ;       ;   0.577 ;   0.77 ;   Nor ;     0.18 ;     0.38 ;     0.83 ;     1.39 ;     1.62 ;     3.40 ;     7.36 ;    12.34
                HD 192886 ; 6368. ;    29.5 ;  1.22 ;  6.13 ;       ;   2.061 ;   1.39 ;   Nor ;     0.42 ;     0.88 ;     2.13 ;     2.75 ;     6.14 ;    12.82 ;    30.99 ;    40.02
                HD 207966 ; 5408. ;    29.5 ;  0.93 ;  7.86 ;       ;   0.623 ;   0.81 ;   Nor ;     0.22 ;     0.46 ;     0.97 ;     1.63 ;     2.13 ;     4.50 ;     9.45 ;    15.83
  2MASS J03173505-2741472 ; 3755. ;    29.5 ;  0.55 ; 11.67 ;  8.36 ;   0.045 ;   0.23 ;   Gai ;     0.44 ;     1.42 ;     1.13 ;     2.46 ;     1.77 ;     5.66 ;     4.52 ;     9.83
  2MASS J02591670+3146245 ; 3434. ;    29.5 ;  0.30 ; 13.45 ;  9.52 ;   0.010 ;   0.11 ;   Ter ;     0.77 ;     2.70 ;     1.81 ;     3.89 ;     1.57 ;     5.51 ;     3.68 ;     7.93
               HIP  30344 ; 5817. ;    29.5 ;  1.07 ;  7.51 ;       ;   0.850 ;   0.92 ;   Cha ;     0.22 ;     0.47 ;     1.03 ;     1.73 ;     2.48 ;     5.21 ;    11.48 ;    19.23
  2MASS J14273283-3643589 ; 4031. ;    29.5 ;  0.64 ; 10.74 ;  7.99 ;   0.084 ;   0.32 ;   Gai ;     0.69 ;     1.84 ;     1.89 ;     3.29 ;     3.48 ;     9.23 ;     9.50 ;    16.50
               HIP  60357 ; 4000. ;    29.5 ;  0.55 ; 10.96 ;       ;   0.098 ;   0.34 ;   Cha ;     0.77 ;     2.09 ;     2.07 ;     3.65 ;     3.71 ;    10.11 ;    10.01 ;    17.65
  2MASS J12223407+2736169 ; 3896. ;    29.5 ;  0.60 ; 10.96 ;  8.06 ;   0.063 ;   0.27 ;   Gai ;     0.70 ;     2.04 ;     1.81 ;     3.45 ;     3.15 ;     9.24 ;     8.22 ;    15.62
               HIP  92270 ; 6256. ;    29.6 ;  1.30 ;  6.29 ;       ;   2.300 ;   1.48 ;   Cha ;     0.32 ;     0.66 ;     1.56 ;     2.17 ;     4.89 ;    10.22 ;    24.15 ;    33.71
               HIP  60448 ; 3800. ;    29.6 ;  0.49 ; 11.40 ;       ;   0.094 ;   0.34 ;   Cha ;     0.82 ;     2.60 ;     2.07 ;     4.16 ;     3.70 ;    11.79 ;     9.36 ;    18.85
  2MASS J12233472+2754475 ; 3849. ;    29.6 ;  0.58 ; 11.40 ;  8.48 ;   0.057 ;   0.26 ;   Gai ;     0.86 ;     2.64 ;     2.20 ;     4.28 ;     3.74 ;    11.46 ;     9.57 ;    18.58
               HIP  31246 ; 5350. ;    29.6 ;  0.89 ;  8.05 ;       ;   0.806 ;   0.93 ;   Cha ;     0.24 ;     0.50 ;     1.04 ;     1.74 ;     2.40 ;     5.06 ;    10.55 ;    17.67
               HIP  57271 ; 5429. ;    29.6 ;  0.92 ;  8.11 ;       ;   0.590 ;   0.79 ;   Cha ;     0.25 ;     0.53 ;     1.12 ;     1.88 ;     2.40 ;     5.06 ;    10.64 ;    17.82
                 HD 48286 ; 5902. ;    29.6 ;  0.95 ;  6.97 ;       ;   0.922 ;   0.96 ;   Nor ;     0.18 ;     0.37 ;     0.83 ;     1.39 ;     1.89 ;     3.97 ;     8.86 ;    14.83
                HD 150433 ; 5572. ;    29.6 ;  0.83 ;  7.22 ;       ;   0.559 ;   0.76 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.31 ;     1.53 ;     3.22 ;     6.91 ;    11.59
               HIP  84303 ; 4990. ;    29.6 ;  0.79 ;  8.62 ;       ;   0.410 ;   0.67 ;   Cha ;     0.27 ;     0.57 ;     1.13 ;     1.88 ;     2.18 ;     4.63 ;     9.23 ;    15.32
  2MASS J01452133-3957204 ; 3764. ;    29.6 ;  0.55 ; 11.48 ;  8.43 ;   0.046 ;   0.23 ;   Gai ;     0.46 ;     1.47 ;     1.18 ;     2.55 ;     1.86 ;     5.90 ;     4.76 ;    10.25
  2MASS J02480653-1145470 ; 3932. ;    29.6 ;  0.61 ; 10.90 ;  8.08 ;   0.069 ;   0.29 ;   Gai ;     0.70 ;     1.98 ;     1.84 ;     3.40 ;     3.25 ;     9.26 ;     8.57 ;    15.90
  2MASS J13451104+2852012 ; 3424. ;    29.6 ;  0.29 ;       ;  9.88 ;   0.010 ;   0.11 ;   Ter ;     0.96 ;     3.40 ;     2.22 ;     4.71 ;     1.89 ;     6.74 ;     4.39 ;     9.32
               HIP  16846 ; 4698. ;    29.6 ;  0.72 ;  5.96 ;       ;   5.900 ;   2.59 ;   Cha ;     0.07 ;     0.15 ;     0.28 ;     0.42 ;     1.07 ;     2.28 ;     4.32 ;     6.38
                HD 102195 ; 5276. ;    29.6 ;  0.80 ;  8.07 ;       ;   0.479 ;   0.72 ;   Bre ;     0.23 ;     0.49 ;     1.01 ;     1.69 ;     1.95 ;     4.11 ;     8.51 ;    14.25
  2MASS J08320059-5839290 ; 3771. ;    29.7 ;  0.55 ; 11.24 ;  8.34 ;   0.047 ;   0.24 ;   Gai ;     0.44 ;     1.40 ;     1.14 ;     2.44 ;     1.79 ;     5.64 ;     4.59 ;     9.86
               HIP  37635 ; 5468. ;    29.7 ;  0.93 ;  6.81 ;       ;   1.900 ;   1.41 ;   Cha ;     0.13 ;     0.28 ;     0.60 ;     1.01 ;     1.71 ;     3.60 ;     7.67 ;    12.87
                HD 215704 ; 5374. ;    29.7 ;  0.84 ;  7.87 ;       ;   0.562 ;   0.77 ;   Bre ;     0.22 ;     0.46 ;     0.96 ;     1.61 ;     1.96 ;     4.14 ;     8.66 ;    14.51
               HIP  82587 ; 6898. ;    29.7 ;  1.50 ;  5.42 ;       ;   4.900 ;   2.08 ;   Cha ;     1.65 ;     3.43 ;     9.40 ;     8.51 ;    32.64 ;    67.64 ;   185.66 ;   167.98
                  HD 7727 ; 5943. ;    29.7 ;  1.03 ;  6.53 ;       ;   1.115 ;   1.05 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     1.70 ;     3.56 ;     7.99 ;    13.37
                HD 134440 ; 4853. ;    29.7 ;  0.61 ;  9.42 ;       ;   0.174 ;   0.44 ;   Nor ;     0.41 ;     0.88 ;     1.67 ;     2.59 ;     2.39 ;     5.09 ;     9.68 ;    15.02
                HD 167665 ; 6067. ;    29.7 ;  1.06 ;  6.37 ;       ;   1.283 ;   1.12 ;   Nor ;     0.17 ;     0.36 ;     0.83 ;     1.33 ;     2.11 ;     4.43 ;    10.12 ;    16.13
                HD 218209 ; 5483. ;    29.7 ;  0.80 ;  7.49 ;       ;   0.487 ;   0.71 ;   Nor ;     0.19 ;     0.40 ;     0.84 ;     1.42 ;     1.59 ;     3.36 ;     7.13 ;    11.96
  2MASS J04204796+1514092 ; 3359. ;    29.7 ;  0.24 ; 13.88 ;  9.49 ;   0.006 ;   0.09 ;   Ter ;     0.77 ;     2.72 ;     1.76 ;     3.78 ;     1.25 ;     4.39 ;     2.84 ;     6.11
  2MASS J06331209+0527531 ; 3770. ;    29.7 ;  0.56 ;       ;  6.45 ;   0.053 ;   0.25 ;   Ter ;     0.17 ;     0.52 ;     0.44 ;     0.96 ;     0.70 ;     2.17 ;     1.83 ;     4.03
               HIP  24392 ; 4161. ;    29.7 ;  0.60 ; 10.52 ;       ;   0.140 ;   0.41 ;   Cha ;     0.67 ;     1.64 ;     1.94 ;     3.11 ;     3.68 ;     9.06 ;    10.72 ;    17.12
               HIP  36399 ; 5983. ;    29.7 ;  1.15 ;  5.97 ;       ;   3.000 ;   1.72 ;   Cha ;     0.11 ;     0.24 ;     0.54 ;     0.89 ;     1.78 ;     3.72 ;     8.41 ;    14.05
               HIP   7276 ; 5264. ;    29.7 ;  0.86 ;  5.89 ;       ;   4.230 ;   2.13 ;   Cha ;     0.08 ;     0.16 ;     0.34 ;     0.58 ;     1.17 ;     2.47 ;     5.17 ;     8.70
               HIP   8038 ; 4393. ;    29.7 ;  0.65 ; 10.37 ;       ;   0.160 ;   0.43 ;   Cha ;     0.68 ;     1.52 ;     2.30 ;     3.18 ;     4.02 ;     8.99 ;    13.59 ;    18.82
  2MASS J09002825-0652227 ; 3365. ;    29.7 ;  0.24 ; 14.04 ;  9.73 ;   0.006 ;   0.09 ;   Ter ;     0.89 ;     3.16 ;     2.02 ;     4.30 ;     1.46 ;     5.19 ;     3.32 ;     7.07
               HIP  82408 ; 4532. ;    29.8 ;  0.68 ;  9.61 ;       ;   0.216 ;   0.50 ;   Cha ;     0.45 ;     0.98 ;     1.70 ;     2.27 ;     2.93 ;     6.34 ;    11.04 ;    14.76
                  HD 8828 ; 5370. ;    29.8 ;  0.85 ;  7.95 ;       ;   0.506 ;   0.73 ;   Nor ;     0.23 ;     0.48 ;     1.00 ;     1.68 ;     2.00 ;     4.22 ;     8.82 ;    14.79
                HD 201989 ; 5521. ;    29.8 ;  0.89 ;  7.39 ;       ;   0.620 ;   0.80 ;   Nor ;     0.18 ;     0.39 ;     0.82 ;     1.38 ;     1.73 ;     3.64 ;     7.78 ;    13.04
                HD 204814 ; 5346. ;    29.8 ;  0.85 ;  7.92 ;       ;   0.497 ;   0.73 ;   Nor ;     0.22 ;     0.47 ;     0.97 ;     1.63 ;     1.94 ;     4.09 ;     8.53 ;    14.29
  2MASS J16464512-3037588 ; 4043. ;    29.8 ;  0.64 ; 10.68 ;  7.95 ;   0.086 ;   0.32 ;   Gai ;     0.68 ;     1.78 ;     1.86 ;     3.20 ;     3.41 ;     8.98 ;     9.38 ;    16.16
               HIP  89728 ; 4778. ;    29.8 ;  0.74 ;  9.41 ;       ;   0.230 ;   0.51 ;   Cha ;     0.41 ;     0.88 ;     1.63 ;     2.45 ;     2.80 ;     6.00 ;    11.18 ;    16.77
               HIP  33302 ; 6600. ;    29.8 ;  1.40 ;  4.75 ;       ;   9.050 ;   2.88 ;   Cha ;     0.46 ;     0.97 ;     2.46 ;     2.71 ;    10.41 ;    21.68 ;    55.26 ;    60.79
                 HD 51199 ; 6918. ;    29.8 ;  1.60 ;  4.66 ;       ;   4.940 ;   2.09 ;   Nor ;     1.23 ;     2.55 ;     7.04 ;     6.27 ;    25.12 ;    52.05 ;   143.73 ;   128.12
  2MASS J02022237+0115429 ; 3494. ;    29.8 ;  0.37 ; 13.27 ;  9.81 ;   0.017 ;   0.14 ;   Ter ;     0.91 ;     3.21 ;     2.16 ;     4.62 ;     2.34 ;     8.23 ;     5.55 ;    11.86
  2MASS J20485245+1943049 ; 3431. ;    29.8 ;  0.30 ; 13.41 ;  9.24 ;   0.010 ;   0.11 ;   Ter ;     0.66 ;     2.28 ;     1.54 ;     3.35 ;     1.33 ;     4.60 ;     3.12 ;     6.77
               HIP 102203 ; 5553. ;    29.8 ;  0.96 ;  7.75 ;       ;   0.800 ;   0.91 ;   Cha ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     2.33 ;     4.90 ;    10.47 ;    17.56
                 HD 45588 ; 6138. ;    29.9 ;  1.23 ;  6.06 ;       ;   1.808 ;   1.32 ;   Nor ;     0.19 ;     0.40 ;     0.92 ;     1.39 ;     2.70 ;     5.65 ;    13.07 ;    19.82
                HD 148048 ; 6887. ;    29.9 ;  1.54 ;  4.96 ;       ;   4.493 ;   2.00 ;   Nor ;     1.28 ;     2.65 ;     7.26 ;     6.61 ;    25.07 ;    51.98 ;   142.29 ;   129.56
                HD 157466 ; 5929. ;    29.9 ;  0.94 ;  6.88 ;       ;   0.920 ;   0.96 ;   Nor ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     1.82 ;     3.82 ;     8.55 ;    14.31
  2MASS J16120464+0318208 ; 3672. ;    29.9 ;  0.50 ; 11.71 ;  8.13 ;   0.036 ;   0.21 ;   Gai ;     0.37 ;     1.25 ;     0.95 ;     2.14 ;     1.35 ;     4.51 ;     3.41 ;     7.72
               HIP  87925 ; 4259. ;    29.9 ;  0.62 ; 10.10 ;       ;   0.190 ;   0.47 ;   Cha ;     0.56 ;     1.30 ;     1.72 ;     2.60 ;     3.35 ;     7.86 ;    10.39 ;    15.71
  2MASS J21173962-0854491 ; 3486. ;    29.9 ;  0.36 ; 13.31 ;  9.52 ;   0.016 ;   0.14 ;   Ter ;     0.77 ;     2.68 ;     1.83 ;     3.94 ;     1.92 ;     6.69 ;     4.57 ;     9.85
  2MASS J01034013+4051288 ; 4239. ;    29.9 ;  0.68 ; 11.02 ;  8.13 ;   0.124 ;   0.38 ;   Gai ;     0.94 ;     2.24 ;     2.83 ;     4.25 ;     5.34 ;    12.74 ;    16.10 ;    24.15
  2MASS J02091086-1620229 ; 3899. ;    29.9 ;  0.60 ; 10.98 ;  8.08 ;   0.064 ;   0.28 ;   Gai ;     0.71 ;     2.07 ;     1.84 ;     3.49 ;     3.21 ;     9.39 ;     8.38 ;    15.88
  2MASS J04400130-3104314 ; 3739. ;    29.9 ;  0.54 ; 11.19 ;  8.00 ;   0.043 ;   0.23 ;   Gai ;     0.36 ;     1.17 ;     0.93 ;     2.05 ;     1.42 ;     4.58 ;     3.63 ;     8.03
  2MASS J04421603+5742275 ; 3946. ;    29.9 ;  0.62 ; 11.45 ;  8.46 ;   0.071 ;   0.29 ;   Gai ;     0.98 ;     2.79 ;     2.57 ;     4.64 ;     4.64 ;    13.22 ;    12.18 ;    22.01
  2MASS J06271343-2550529 ; 3871. ;    29.9 ;  0.59 ; 11.57 ;  8.59 ;   0.060 ;   0.27 ;   Gai ;     0.98 ;     2.95 ;     2.50 ;     4.76 ;     4.33 ;    13.09 ;    11.11 ;    21.13
  2MASS J12222126+2510118 ; 3878. ;    29.9 ;  0.60 ; 11.40 ;  8.41 ;   0.061 ;   0.27 ;   Gai ;     0.89 ;     2.66 ;     2.29 ;     4.35 ;     3.99 ;    11.94 ;    10.27 ;    19.54
  2MASS J14412571+2839269 ; 3437. ;    29.9 ;  0.30 ; 13.97 ;  9.97 ;   0.011 ;   0.11 ;   Ter ;     1.01 ;     3.59 ;     2.34 ;     4.96 ;     2.07 ;     7.39 ;     4.82 ;    10.20
               HIP  32851 ; 6246. ;    29.9 ;  1.30 ;  5.87 ;       ;   3.600 ;   1.85 ;   Cha ;     0.25 ;     0.52 ;     1.22 ;     1.72 ;     4.29 ;     8.98 ;    21.21 ;    29.79
               HIP 108481 ; 4841. ;    29.9 ;  0.75 ;  9.23 ;       ;   0.270 ;   0.55 ;   Cha ;     0.37 ;     0.79 ;     1.51 ;     2.33 ;     2.67 ;     5.69 ;    10.81 ;    16.70
               HIP  67309 ; 3042. ;    29.9 ;  0.10 ; 11.18 ;       ;   0.240 ;   0.54 ;   Cha ;     0.24 ;     0.86 ;     0.49 ;     0.82 ;     0.63 ;     2.24 ;     1.26 ;     2.13
  2MASS J13474241+2127374 ; 3919. ;    29.9 ;  0.61 ; 11.18 ;  8.22 ;   0.067 ;   0.28 ;   Gai ;     0.81 ;     2.34 ;     2.12 ;     3.94 ;     3.76 ;    10.87 ;     9.83 ;    18.26
                 HD 25918 ; 5445. ;    29.9 ;  0.87 ;  7.73 ;       ;   0.560 ;   0.77 ;   Nor ;     0.21 ;     0.44 ;     0.93 ;     1.57 ;     1.92 ;     4.04 ;     8.53 ;    14.30
                 HD 30649 ; 5689. ;    29.9 ;  0.83 ;  6.96 ;       ;   0.608 ;   0.79 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.23 ;     1.44 ;     3.03 ;     6.61 ;    11.08
                HD 158332 ; 5188. ;    29.9 ;  0.88 ;  7.68 ;       ;   0.473 ;   0.71 ;   Nor ;     0.18 ;     0.38 ;     0.79 ;     1.32 ;     1.61 ;     3.39 ;     6.98 ;    11.69
                HD 161098 ; 5495. ;    29.9 ;  0.84 ;  7.67 ;       ;   0.542 ;   0.75 ;   Nor ;     0.21 ;     0.44 ;     0.93 ;     1.57 ;     1.86 ;     3.91 ;     8.31 ;    13.92
                HD 217487 ; 5152. ;    29.9 ;  0.82 ;  8.19 ;       ;   0.399 ;   0.66 ;   Nor ;     0.23 ;     0.49 ;     0.99 ;     1.66 ;     1.89 ;     4.00 ;     8.16 ;    13.66
  2MASS J00205719+1738160 ; 3849. ;    30.0 ;  0.58 ; 11.32 ;  8.37 ;   0.057 ;   0.26 ;   Gai ;     0.82 ;     2.51 ;     2.10 ;     4.09 ;     3.56 ;    10.90 ;     9.13 ;    17.78
               HIP  22602 ; 5445. ;    30.0 ;  0.92 ;  8.29 ;       ;   0.500 ;   0.72 ;   Cha ;     0.28 ;     0.59 ;     1.24 ;     2.07 ;     2.55 ;     5.38 ;    11.31 ;    18.94
               HIP  10306 ; 6842. ;    30.0 ;  1.50 ;  5.33 ;       ;   5.190 ;   2.15 ;   Cha ;     1.33 ;     2.76 ;     7.45 ;     6.99 ;    26.65 ;    55.29 ;   149.54 ;   140.28
               HIP  73941 ; 5990. ;    30.0 ;  1.15 ;  6.47 ;       ;   2.090 ;   1.43 ;   Cha ;     0.14 ;     0.30 ;     0.68 ;     1.14 ;     2.07 ;     4.34 ;     9.80 ;    16.39
               HIP  44965 ; 4737. ;    30.0 ;  0.73 ; 11.69 ;       ;   0.043 ;   0.22 ;   Cha ;     1.59 ;     3.43 ;     6.00 ;     8.56 ;     7.12 ;    15.36 ;    26.89 ;    38.35
               HIP  54541 ; 5000. ;    30.0 ;  0.79 ;  7.83 ;       ;   0.780 ;   0.93 ;   Cha ;     0.18 ;     0.38 ;     0.76 ;     1.27 ;     1.70 ;     3.61 ;     7.27 ;    12.16
               HIP  59534 ; 3700. ;    30.0 ;  0.44 ; 11.46 ;       ;   0.077 ;   0.30 ;   Cha ;     0.75 ;     2.62 ;     1.87 ;     4.06 ;     3.07 ;    10.71 ;     7.64 ;    16.57
               HIP 107948 ; 4000. ;    30.0 ;  0.55 ; 12.15 ;       ;   0.030 ;   0.19 ;   Cha ;     1.59 ;     4.43 ;     4.20 ;     7.15 ;     5.73 ;    15.93 ;    15.12 ;    25.72
               HIP 108917 ; 7007. ;    30.0 ;  1.60 ;  4.35 ;       ;  14.000 ;   3.50 ;   Cha ;     1.40 ;     2.91 ;     8.22 ;     6.92 ;    37.16 ;    76.88 ;   217.43 ;   182.96
  2MASS J08020344-1710186 ; 3738. ;    30.0 ;  0.54 ; 11.43 ;  8.18 ;   0.043 ;   0.23 ;   Gai ;     0.40 ;     1.29 ;     1.02 ;     2.25 ;     1.56 ;     5.05 ;     3.98 ;     8.79
  2MASS J21494596-1140569 ; 4064. ;    30.0 ;  0.65 ; 10.94 ;  8.17 ;   0.090 ;   0.33 ;   Gai ;     0.80 ;     2.09 ;     2.21 ;     3.73 ;     4.11 ;    10.73 ;    11.36 ;    19.17
                 HD 52265 ; 6026. ;    30.0 ;  1.19 ;  6.29 ;       ;   1.572 ;   1.24 ;   Nor ;     0.15 ;     0.30 ;     0.69 ;     1.14 ;     1.97 ;     4.14 ;     9.40 ;    15.42
               HIP  11029 ; 6013. ;    30.0 ;  1.16 ;  5.52 ;       ;   5.600 ;   2.34 ;   Cha ;     0.10 ;     0.20 ;     0.46 ;     0.75 ;     1.77 ;     3.70 ;     8.40 ;    13.90
                HD 107705 ; 6053. ;    30.0 ;  1.16 ;  6.46 ;       ;   1.522 ;   1.22 ;   Nor ;     0.17 ;     0.36 ;     0.83 ;     1.33 ;     2.30 ;     4.82 ;    10.99 ;    17.69
               HIP 101027 ; 6507. ;    30.0 ;  1.40 ;  4.85 ;       ;   9.220 ;   2.92 ;   Cha ;     0.36 ;     0.75 ;     1.88 ;     2.20 ;     8.15 ;    16.99 ;    42.41 ;    49.69
  2MASS J12264413-1229175 ; 3519. ;    30.0 ;  0.41 ; 12.63 ;  8.87 ;   0.022 ;   0.16 ;   Gai ;     0.53 ;     1.81 ;     1.29 ;     2.84 ;     1.53 ;     5.23 ;     3.72 ;     8.20
  2MASS J04305203-0849193 ; 3266. ;    30.0 ;  0.19 ; 14.33 ;  9.85 ;   0.003 ;   0.06 ;   Ter ;     0.99 ;     3.60 ;     2.16 ;     4.58 ;     1.22 ;     4.44 ;     2.67 ;     5.65
                HD 161897 ; 5572. ;    30.0 ;  0.96 ;  7.60 ;       ;   0.724 ;   0.87 ;   Bre ;     0.21 ;     0.44 ;     0.94 ;     1.58 ;     2.13 ;     4.48 ;     9.59 ;    16.08
                HD 174912 ; 5781. ;    30.0 ;  0.86 ;  7.16 ;       ;   0.696 ;   0.84 ;   Nor ;     0.18 ;     0.39 ;     0.85 ;     1.43 ;     1.75 ;     3.68 ;     8.08 ;    13.54
                HD 196755 ; 5534. ;    30.0 ;  1.46 ;  5.10 ;       ;   1.683 ;   1.32 ;   Nor ;     0.06 ;     0.13 ;     0.27 ;     0.46 ;     0.94 ;     1.97 ;     4.25 ;     7.14
                HD 138573 ; 5610. ;    30.0 ;  0.91 ;  7.23 ;       ;   0.691 ;   0.84 ;   Nor ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.73 ;     3.64 ;     7.85 ;    13.16
  2MASS J09190091+4610555 ; 3703. ;    30.0 ;  0.52 ; 12.10 ;  8.76 ;   0.039 ;   0.22 ;   Gai ;     0.54 ;     1.81 ;     1.35 ;     3.03 ;     2.01 ;     6.77 ;     5.07 ;    11.35
  2MASS J03045168+4453280 ; 3837. ;    30.0 ;  0.58 ; 11.36 ;  8.32 ;   0.055 ;   0.26 ;   Gai ;     0.83 ;     2.56 ;     2.12 ;     4.15 ;     3.57 ;    11.04 ;     9.12 ;    17.89
               HIP  60352 ; 3900. ;    30.0 ;  0.52 ; 10.48 ;       ;   0.750 ;   0.94 ;   Cha ;     0.53 ;     1.53 ;     1.39 ;     2.67 ;     4.16 ;    12.03 ;    10.92 ;    20.95
  2MASS J02183655+1218579 ; 3538. ;    30.1 ;  0.42 ; 12.47 ;  8.80 ;   0.024 ;   0.17 ;   Gai ;     0.51 ;     1.74 ;     1.25 ;     2.76 ;     1.53 ;     5.20 ;     3.73 ;     8.25
               HIP  97156 ; 5009. ;    30.1 ;  0.79 ;  8.88 ;       ;   0.330 ;   0.60 ;   Cha ;     0.31 ;     0.66 ;     1.31 ;     2.18 ;     2.39 ;     5.06 ;    10.10 ;    16.82
  2MASS J03453188+7018002 ; 3629. ;    30.1 ;  0.48 ; 12.06 ;  8.93 ;   0.032 ;   0.20 ;   Gai ;     0.56 ;     1.92 ;     1.40 ;     3.11 ;     1.93 ;     6.58 ;     4.81 ;    10.67
                HD 218261 ; 6012. ;    30.1 ;  1.13 ;  6.30 ;       ;   1.405 ;   1.17 ;   Nor ;     0.14 ;     0.29 ;     0.66 ;     1.09 ;     1.79 ;     3.76 ;     8.51 ;    14.09
  2MASS J04502544+1959118 ; 3692. ;    30.1 ;  0.52 ; 12.09 ;  8.73 ;   0.038 ;   0.21 ;   Gai ;     0.52 ;     1.77 ;     1.32 ;     2.96 ;     1.95 ;     6.59 ;     4.91 ;    11.02
               HIP  89766 ; 4813. ;    30.1 ;  0.74 ;  8.66 ;       ;   0.490 ;   0.74 ;   Cha ;     0.27 ;     0.58 ;     1.11 ;     1.70 ;     2.26 ;     4.82 ;     9.16 ;    14.05
               HIP  13692 ; 6459. ;    30.1 ;  1.40 ;  8.26 ;       ;   6.900 ;   2.53 ;   Cha ;     1.65 ;     3.45 ;     8.43 ;    10.31 ;    34.74 ;    72.51 ;   177.39 ;   216.86
                 HD 63008 ; 5534. ;    30.1 ;  0.87 ;  7.58 ;       ;   0.598 ;   0.79 ;   Nor ;     0.20 ;     0.43 ;     0.91 ;     1.53 ;     1.88 ;     3.95 ;     8.44 ;    14.15
  2MASS J01561492+0006088 ; 3435. ;    30.1 ;  0.30 ; 13.44 ;  9.49 ;   0.010 ;   0.11 ;   Ter ;     0.76 ;     2.65 ;     1.78 ;     3.83 ;     1.55 ;     5.43 ;     3.63 ;     7.83
                HD 135144 ; 5035. ;    30.1 ;  0.77 ;  8.59 ;       ;   0.321 ;   0.59 ;   Nor ;     0.27 ;     0.57 ;     1.14 ;     1.90 ;     2.03 ;     4.30 ;     8.62 ;    14.39
               HIP 112610 ; 3800. ;    30.1 ;  0.49 ; 11.03 ;       ;   0.095 ;   0.34 ;   Cha ;     0.66 ;     2.08 ;     1.67 ;     3.40 ;     2.98 ;     9.42 ;     7.58 ;    15.43
  2MASS J22483552+2443265 ; 4040. ;    30.1 ;  0.64 ; 11.03 ;  8.26 ;   0.086 ;   0.32 ;   Gai ;     0.83 ;     2.19 ;     2.26 ;     3.87 ;     4.17 ;    11.08 ;    11.40 ;    19.52
               HIP 109245 ; 6171. ;    30.1 ;  1.30 ;  6.78 ;       ;   1.600 ;   1.24 ;   Cha ;     0.30 ;     0.63 ;     1.47 ;     2.17 ;     4.28 ;     8.96 ;    20.82 ;    30.86
                HD 171665 ; 5521. ;    30.1 ;  0.87 ;  7.44 ;       ;   0.592 ;   0.79 ;   Nor ;     0.19 ;     0.40 ;     0.84 ;     1.42 ;     1.73 ;     3.65 ;     7.80 ;    13.07
               HIP  22576 ; 5717. ;    30.1 ;  1.00 ;  6.92 ;       ;   1.700 ;   1.32 ;   Cha ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     2.03 ;     4.28 ;     9.35 ;    15.67
  2MASS J07310414-3713454 ; 3580. ;    30.1 ;  0.45 ; 11.51 ;  8.24 ;   0.027 ;   0.18 ;   Gai ;     0.38 ;     1.28 ;     0.95 ;     2.12 ;     1.21 ;     4.07 ;     3.01 ;     6.75
               HIP  38325 ; 6295. ;    30.1 ;  1.30 ;  6.14 ;       ;   2.800 ;   1.63 ;   Cha ;     0.33 ;     0.69 ;     1.65 ;     2.25 ;     5.40 ;    11.29 ;    26.88 ;    36.51
  2MASS J04483434+0500533 ; 3447. ;    30.2 ;  0.31 ; 13.78 ;  9.98 ;   0.012 ;   0.12 ;   Ter ;     1.01 ;     3.60 ;     2.36 ;     5.00 ;     2.17 ;     7.74 ;     5.07 ;    10.73
               HIP  83676 ; 4941. ;    30.2 ;  0.78 ;  8.94 ;       ;   0.340 ;   0.61 ;   Cha ;     0.32 ;     0.67 ;     1.32 ;     2.14 ;     2.46 ;     5.22 ;    10.23 ;    16.58
  2MASS J22413577+2602128 ; 3250. ;    30.2 ;  0.18 ; 13.20 ;  8.43 ;   0.003 ;   0.06 ;   Fou ;     0.43 ;     1.48 ;     0.97 ;     2.16 ;     0.51 ;     1.75 ;     1.15 ;     2.55
                HD 210144 ; 5395. ;    30.2 ;  0.82 ;  7.80 ;       ;   0.631 ;   0.82 ;   Bre ;     0.21 ;     0.45 ;     0.94 ;     1.58 ;     1.94 ;     4.10 ;     8.60 ;    14.41
  2MASS J14142141-1521215 ; 4068. ;    30.2 ;  0.65 ; 10.50 ;  7.43 ;   0.091 ;   0.33 ;   Gai ;     0.62 ;     1.61 ;     1.73 ;     2.94 ;     3.20 ;     8.29 ;     8.92 ;    15.18
  2MASS J17521185+6446087 ; 3886. ;    30.2 ;  0.60 ; 11.30 ;  8.25 ;   0.062 ;   0.27 ;   Gai ;     0.84 ;     2.50 ;     2.18 ;     4.13 ;     3.80 ;    11.29 ;     9.83 ;    18.64
  2MASS J20595133-5845308 ; 3834. ;    30.2 ;  0.58 ; 11.77 ;  8.66 ;   0.055 ;   0.26 ;   Gai ;     1.06 ;     3.32 ;     2.69 ;     5.22 ;     4.56 ;    14.28 ;    11.58 ;    22.47
                 HD 19632 ; 5559. ;    30.2 ;  0.90 ;  7.29 ;       ;   0.652 ;   0.82 ;   Nor ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.71 ;     3.60 ;     7.71 ;    12.93
                HD 117939 ; 5559. ;    30.2 ;  0.86 ;  7.28 ;       ;   0.595 ;   0.79 ;   Nor ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.62 ;     3.42 ;     7.33 ;    12.28
                HD 209742 ; 5140. ;    30.2 ;  0.82 ;  8.44 ;       ;   0.395 ;   0.66 ;   Nor ;     0.26 ;     0.55 ;     1.13 ;     1.88 ;     2.15 ;     4.54 ;     9.23 ;    15.43
                HD 214067 ; 5309. ;    30.2 ;  0.79 ;  8.20 ;       ;   0.418 ;   0.67 ;   Nor ;     0.25 ;     0.53 ;     1.10 ;     1.84 ;     2.04 ;     4.30 ;     8.92 ;    14.92
                HD 221231 ; 5781. ;    30.2 ;  0.95 ;  7.10 ;       ;   0.849 ;   0.93 ;   Nor ;     0.18 ;     0.38 ;     0.83 ;     1.39 ;     1.88 ;     3.95 ;     8.68 ;    14.54
               HIP  82440 ; 4652. ;    30.2 ;  0.71 ;  9.36 ;       ;   0.240 ;   0.52 ;   Cha ;     0.40 ;     0.85 ;     1.54 ;     2.18 ;     2.69 ;     5.80 ;    10.46 ;    14.81
  2MASS J15584568+3448548 ; 3446. ;    30.2 ;  0.35 ; 12.91 ;  8.81 ;   0.016 ;   0.14 ;   Gai ;     0.51 ;     1.75 ;     1.22 ;     2.69 ;     1.26 ;     4.32 ;     3.01 ;     6.62
  2MASS J19103331-0734041 ; 3427. ;    30.2 ;  0.29 ; 13.99 ;  9.88 ;   0.010 ;   0.11 ;   Ter ;     0.96 ;     3.40 ;     2.22 ;     4.71 ;     1.91 ;     6.79 ;     4.43 ;     9.41
               HIP  71192 ; 6238. ;    30.3 ;  1.30 ;  6.71 ;       ;   1.700 ;   1.27 ;   Cha ;     0.36 ;     0.76 ;     1.79 ;     2.53 ;     5.23 ;    10.95 ;    25.75 ;    36.43
  2MASS J04452721+0938275 ; 3848. ;    30.3 ;  0.58 ; 11.27 ;  8.35 ;   0.057 ;   0.26 ;   Gai ;     0.80 ;     2.43 ;     2.04 ;     3.98 ;     3.46 ;    10.57 ;     8.86 ;    17.29
  2MASS J13475680-7610199 ; 3853. ;    30.3 ;  0.59 ; 11.58 ;  8.62 ;   0.057 ;   0.26 ;   Gai ;     0.96 ;     2.95 ;     2.46 ;     4.74 ;     4.22 ;    12.95 ;    10.78 ;    20.77
               HIP  76202 ; 3797. ;    30.3 ;  0.49 ; 11.35 ;       ;   0.079 ;   0.31 ;   Cha ;     0.79 ;     2.52 ;     2.00 ;     4.04 ;     3.42 ;    10.92 ;     8.65 ;    17.50
  2MASS J15335482+3754497 ; 3823. ;    30.3 ;  0.57 ; 11.35 ;  8.23 ;   0.053 ;   0.25 ;   Gai ;     0.81 ;     2.54 ;     2.07 ;     4.10 ;     3.44 ;    10.74 ;     8.74 ;    17.34
                 HD 17591 ; 5929. ;    30.3 ;  1.02 ;  6.80 ;       ;   1.083 ;   1.04 ;   Nor ;     0.16 ;     0.35 ;     0.77 ;     1.30 ;     1.89 ;     3.98 ;     8.90 ;    14.89
                 HD 37693 ; 5728. ;    30.3 ;  0.95 ;  7.14 ;       ;   0.818 ;   0.91 ;   Nor ;     0.18 ;     0.38 ;     0.82 ;     1.37 ;     1.86 ;     3.90 ;     8.53 ;    14.29
                 HD 40891 ; 5117. ;    30.3 ;  0.81 ;  8.50 ;       ;   0.379 ;   0.64 ;   Nor ;     0.27 ;     0.56 ;     1.14 ;     1.91 ;     2.15 ;     4.55 ;     9.21 ;    15.39
               HIP  29208 ; 5131. ;    30.3 ;  0.83 ;  8.59 ;       ;   0.370 ;   0.63 ;   Cha ;     0.28 ;     0.60 ;     1.21 ;     2.02 ;     2.28 ;     4.83 ;     9.80 ;    16.37
                HD 199476 ; 5501. ;    30.3 ;  0.96 ;  7.81 ;       ;   0.617 ;   0.80 ;   Bre ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     2.20 ;     4.64 ;     9.85 ;    16.51
  2MASS J21013109-2246399 ; 3860. ;    30.3 ;  0.59 ; 11.28 ;  8.19 ;   0.058 ;   0.26 ;   Gai ;     0.81 ;     2.46 ;     2.08 ;     4.03 ;     3.57 ;    10.81 ;     9.17 ;    17.73
                HD 218739 ; 5675. ;    30.3 ;  0.95 ;  7.18 ;       ;   0.789 ;   0.90 ;   Nor ;     0.18 ;     0.37 ;     0.81 ;     1.36 ;     1.83 ;     3.86 ;     8.38 ;    14.04
  2MASS J18161236-5844055 ; 3324. ;    30.3 ;  0.24 ; 12.78 ;  8.60 ;   0.008 ;   0.10 ;   Gai ;     0.47 ;     1.59 ;     1.07 ;     2.37 ;     0.80 ;     2.74 ;     1.84 ;     4.06
                 HD 75302 ; 5521. ;    30.4 ;  0.88 ;  7.46 ;       ;   0.606 ;   0.79 ;   Nor ;     0.19 ;     0.40 ;     0.85 ;     1.43 ;     1.77 ;     3.73 ;     7.95 ;    13.33
               HIP  44821 ; 4969. ;    30.4 ;  0.78 ;  9.07 ;       ;   0.312 ;   0.59 ;   Cha ;     0.34 ;     0.72 ;     1.43 ;     2.34 ;     2.58 ;     5.48 ;    10.80 ;    17.71
                HD 198390 ; 6339. ;    30.4 ;  1.14 ;  5.98 ;       ;   1.767 ;   1.29 ;   Nor ;     0.36 ;     0.74 ;     1.79 ;     2.36 ;     4.82 ;    10.08 ;    24.23 ;    31.92
                 HD 18907 ; 5058. ;    30.4 ;  0.93 ;  5.88 ;       ;   0.477 ;   0.72 ;   Nor ;     0.07 ;     0.15 ;     0.30 ;     0.51 ;     0.64 ;     1.35 ;     2.78 ;     4.68
                 HD 89010 ; 5623. ;    30.4 ;  1.15 ;  5.97 ;       ;   1.114 ;   1.07 ;   Nor ;     0.10 ;     0.20 ;     0.44 ;     0.73 ;     1.18 ;     2.49 ;     5.41 ;     9.07
                HD 201924 ; 5401. ;    30.4 ;  0.85 ;  7.83 ;       ;   0.617 ;   0.81 ;   Bre ;     0.22 ;     0.46 ;     0.96 ;     1.61 ;     2.00 ;     4.22 ;     8.86 ;    14.86
  2MASS J01484059+3306071 ; 4342. ;    30.4 ;  0.69 ; 12.55 ;  8.99 ;   0.148 ;   0.41 ;   Gai ;     2.64 ;     6.10 ;     8.18 ;    11.06 ;    15.77 ;    36.49 ;    48.88 ;    66.13
  2MASS J03271433+2723087 ; 3776. ;    30.4 ;  0.56 ; 11.77 ;  8.64 ;   0.048 ;   0.24 ;   Gai ;     0.52 ;     1.65 ;     1.34 ;     2.85 ;     2.14 ;     6.75 ;     5.48 ;    11.66
               HIP  81754 ; 6229. ;    30.4 ;  1.30 ;  5.65 ;       ;   9.000 ;   2.93 ;   Cha ;     0.21 ;     0.44 ;     1.04 ;     1.48 ;     4.61 ;     9.64 ;    22.71 ;    32.27
               HIP  62403 ; 5346. ;    30.4 ;  0.89 ;  8.66 ;       ;   0.500 ;   0.73 ;   Cha ;     0.32 ;     0.68 ;     1.42 ;     2.37 ;     2.91 ;     6.15 ;    12.75 ;    21.31
                HD 218738 ; 4920. ;    30.4 ;  0.74 ;  7.90 ;       ;   0.270 ;   0.55 ;   Nor ;     0.18 ;     0.39 ;     0.77 ;     1.25 ;     1.32 ;     2.79 ;     5.51 ;     8.90
               HIP 112768 ; 5261. ;    30.5 ;  0.86 ;  8.48 ;       ;   0.470 ;   0.71 ;   Cha ;     0.28 ;     0.60 ;     1.23 ;     2.06 ;     2.48 ;     5.23 ;    10.76 ;    18.00
                HD 216191 ; 5128. ;    30.5 ;  0.87 ;  8.34 ;       ;   0.457 ;   0.71 ;   Bre ;     0.25 ;     0.52 ;     1.06 ;     1.77 ;     2.16 ;     4.57 ;     9.29 ;    15.52
                HD 220476 ; 5534. ;    30.5 ;  0.88 ;  7.62 ;       ;   0.612 ;   0.80 ;   Nor ;     0.21 ;     0.44 ;     0.93 ;     1.56 ;     1.94 ;     4.08 ;     8.70 ;    14.59
               HIP  22844 ; 6330. ;    30.5 ;  1.30 ;  6.21 ;       ;   2.800 ;   1.63 ;   Cha ;     0.39 ;     0.81 ;     1.94 ;     2.57 ;     6.28 ;    13.13 ;    31.49 ;    41.76
                 HD 60585 ; 6607. ;    30.5 ;  1.37 ;  5.86 ;       ;   3.012 ;   1.66 ;   Nor ;     0.81 ;     1.68 ;     4.29 ;     4.70 ;    13.60 ;    28.31 ;    72.18 ;    79.21
               HIP  97358 ; 5725. ;    30.5 ;  1.00 ;  7.74 ;       ;   0.780 ;   0.89 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.85 ;     2.54 ;     5.35 ;    11.65 ;    19.52
                 HD 99303 ; 5047. ;    30.5 ;  0.81 ;  8.35 ;       ;   0.358 ;   0.63 ;   Nor ;     0.24 ;     0.50 ;     1.02 ;     1.70 ;     1.90 ;     4.02 ;     8.10 ;    13.52
                HD 111031 ; 5585. ;    30.5 ;  0.99 ;  6.88 ;       ;   0.803 ;   0.91 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.12 ;     1.56 ;     3.28 ;     7.06 ;    11.84
                HD 116012 ; 4932. ;    30.5 ;  0.85 ;  8.58 ;       ;   0.360 ;   0.63 ;   Nor ;     0.26 ;     0.56 ;     1.10 ;     1.78 ;     2.16 ;     4.58 ;     8.99 ;    14.54
                HD 219249 ; 5420. ;    30.5 ;  0.81 ;  7.95 ;       ;   0.477 ;   0.71 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.72 ;     1.96 ;     4.14 ;     8.71 ;    14.59
  2MASS J06361670+4916065 ; 4278. ;    30.5 ;  0.68 ; 10.88 ;  8.09 ;   0.133 ;   0.39 ;   Gai ;     0.88 ;     2.06 ;     2.72 ;     4.00 ;     5.10 ;    11.93 ;    15.76 ;    23.15
  2MASS J22543080+2331063 ; 4101. ;    30.5 ;  0.65 ; 11.21 ;  8.34 ;   0.096 ;   0.34 ;   Gai ;     0.97 ;     2.48 ;     2.70 ;     4.41 ;     5.05 ;    12.94 ;    14.10 ;    23.03
                HD 142091 ; 4871. ;    30.5 ;  1.55 ;  4.79 ;       ;  12.023 ;   3.66 ;   Bre ;     0.04 ;     0.09 ;     0.17 ;     0.27 ;     1.07 ;     2.28 ;     4.52 ;     7.21
  2MASS J01230055-1257298 ; 4041. ;    30.5 ;  0.64 ; 10.44 ;  7.49 ;   0.086 ;   0.32 ;   Gai ;     0.59 ;     1.54 ;     1.62 ;     2.81 ;     2.96 ;     7.80 ;     8.18 ;    14.20
  2MASS J03111537-4631033 ; 3830. ;    30.5 ;  0.58 ; 11.61 ;  8.52 ;   0.054 ;   0.25 ;   Gai ;     0.96 ;     2.99 ;     2.43 ;     4.76 ;     4.10 ;    12.83 ;    10.42 ;    20.39
  2MASS J09093656-4206294 ; 4007. ;    30.5 ;  0.63 ; 11.69 ;  8.92 ;   0.080 ;   0.31 ;   Gai ;     1.20 ;     3.29 ;     3.20 ;     5.50 ;     5.91 ;    16.19 ;    15.75 ;    27.06
  2MASS J12122940+3940281 ; 3776. ;    30.5 ;  0.56 ; 11.46 ;  8.12 ;   0.048 ;   0.24 ;   Gai ;     0.40 ;     1.24 ;     1.02 ;     2.19 ;     1.62 ;     5.07 ;     4.17 ;     8.95
  2MASS J06423957+6402372 ; 3492. ;    30.5 ;  0.37 ; 13.80 ;  9.82 ;   0.017 ;   0.14 ;   Ter ;     0.91 ;     3.23 ;     2.17 ;     4.64 ;     2.33 ;     8.23 ;     5.54 ;    11.84
  2MASS J21521039+0537356 ; 3511. ;    30.5 ;  0.40 ; 12.15 ;  8.25 ;   0.021 ;   0.16 ;   Gai ;     0.38 ;     1.27 ;     0.92 ;     2.06 ;     1.07 ;     3.58 ;     2.60 ;     5.82
  2MASS J06024425+0848309 ; 3991. ;    30.5 ;  0.63 ; 11.09 ;  8.30 ;   0.078 ;   0.30 ;   Gai ;     0.82 ;     2.25 ;     2.20 ;     3.90 ;     4.02 ;    11.02 ;    10.77 ;    19.05
               HIP  84586 ; 4905. ;    30.5 ;  0.77 ;  7.01 ;       ;   2.090 ;   1.52 ;   Cha ;     0.12 ;     0.25 ;     0.50 ;     0.80 ;     1.43 ;     3.03 ;     6.00 ;     9.67
                  HD 8389 ; 5224. ;    30.5 ;  0.69 ;  7.85 ;       ;   0.631 ;   0.82 ;   Bre ;     0.20 ;     0.42 ;     0.87 ;     1.46 ;     1.69 ;     3.57 ;     7.37 ;    12.34
               HIP  72197 ; 6399. ;    30.5 ;  1.40 ;  5.03 ;       ;   6.500 ;   2.47 ;   Cha ;     0.28 ;     0.57 ;     1.40 ;     1.77 ;     5.72 ;    11.93 ;    29.08 ;    36.70
               HIP  36817 ; 6628. ;    30.5 ;  1.40 ;  5.17 ;       ;   6.700 ;   2.47 ;   Cha ;     0.62 ;     1.29 ;     3.31 ;     3.57 ;    12.88 ;    26.80 ;    68.75 ;    74.28
                 HD 60584 ; 6546. ;    30.5 ;  1.32 ;  5.80 ;       ;   2.695 ;   1.57 ;   Nor ;     0.64 ;     1.34 ;     3.38 ;     3.86 ;    10.38 ;    21.63 ;    54.39 ;    62.16
  2MASS J07393479+2642172 ; 3702. ;    30.5 ;  0.52 ; 12.25 ;  8.91 ;   0.039 ;   0.22 ;   Gai ;     0.58 ;     1.97 ;     1.47 ;     3.27 ;     2.18 ;     7.38 ;     5.49 ;    12.26
  2MASS J06023526+3707372 ; 3683. ;    30.6 ;  0.51 ; 11.74 ;  8.43 ;   0.037 ;   0.21 ;   Gai ;     0.44 ;     1.49 ;     1.12 ;     2.52 ;     1.62 ;     5.45 ;     4.09 ;     9.22
  2MASS J19224870+3045121 ; 4146. ;    30.6 ;  0.66 ; 10.63 ;  7.86 ;   0.105 ;   0.35 ;   Gai ;     0.71 ;     1.75 ;     2.04 ;     3.28 ;     3.80 ;     9.44 ;    10.96 ;    17.64
  2MASS J21074833+2945225 ; 3833. ;    30.6 ;  0.58 ;  9.69 ;  9.18 ;   0.061 ;   0.27 ;   Ter ;     0.32 ;     0.97 ;     0.84 ;     1.71 ;     1.42 ;     4.25 ;     3.68 ;     7.55
  2MASS J21074857+2945266 ; 3509. ;    30.6 ;  0.39 ;       ;  9.18 ;   0.019 ;   0.15 ;   Ter ;     0.63 ;     2.18 ;     1.52 ;     3.32 ;     1.71 ;     5.88 ;     4.11 ;     8.98
  2MASS J07181403-5229297 ; 3774. ;    30.6 ;  0.55 ; 11.79 ;  8.66 ;   0.047 ;   0.24 ;   Gai ;     0.53 ;     1.67 ;     1.35 ;     2.88 ;     2.13 ;     6.73 ;     5.45 ;    11.61
                HD 120066 ; 5689. ;    30.6 ;  1.03 ;  6.33 ;       ;   0.936 ;   0.98 ;   Nor ;     0.12 ;     0.25 ;     0.54 ;     0.91 ;     1.32 ;     2.77 ;     6.05 ;    10.15
                HD 146868 ; 5495. ;    30.6 ;  0.82 ;  7.69 ;       ;   0.517 ;   0.73 ;   Nor ;     0.21 ;     0.44 ;     0.94 ;     1.58 ;     1.83 ;     3.85 ;     8.17 ;    13.70
  2MASS J15283140-3308061 ; 4001. ;    30.6 ;  0.63 ; 10.98 ;  8.20 ;   0.079 ;   0.31 ;   Gai ;     0.78 ;     2.11 ;     2.09 ;     3.69 ;     3.81 ;    10.36 ;    10.27 ;    18.09
               HIP  84425 ; 5692. ;    30.6 ;  1.00 ;  6.07 ;       ;   4.400 ;   2.12 ;   Cha ;     0.10 ;     0.22 ;     0.48 ;     0.80 ;     1.69 ;     3.55 ;     7.75 ;    13.00
                HD 212733 ; 5124. ;    30.6 ;  0.78 ;  8.32 ;       ;   0.427 ;   0.68 ;   Bre ;     0.24 ;     0.52 ;     1.05 ;     1.75 ;     1.99 ;     4.20 ;     8.53 ;    14.27
               HIP 102115 ; 4269. ;    30.6 ;  0.62 ; 10.65 ;       ;   0.112 ;   0.36 ;   Cha ;     0.76 ;     1.79 ;     2.36 ;     3.50 ;     4.04 ;     9.48 ;    12.49 ;    18.55
               HIP  62016 ; 5351. ;    30.6 ;  0.89 ;  8.18 ;       ;   0.517 ;   0.74 ;   Cha ;     0.25 ;     0.53 ;     1.11 ;     1.86 ;     2.29 ;     4.84 ;    10.09 ;    16.89
  2MASS J17434107-2515164 ; 3805. ;    30.6 ;  0.57 ; 11.79 ;  8.68 ;   0.051 ;   0.25 ;   Gai ;     1.04 ;     3.33 ;     2.62 ;     5.19 ;     4.35 ;    13.96 ;    10.97 ;    21.74
               HIP  76330 ; 5136. ;    30.7 ;  0.83 ;  8.76 ;       ;   0.300 ;   0.57 ;   Cha ;     0.31 ;     0.65 ;     1.32 ;     2.20 ;     2.37 ;     5.02 ;    10.16 ;    16.96
  2MASS J11281625+3136017 ; 3413. ;    30.7 ;  0.28 ; 14.07 ;  9.77 ;   0.009 ;   0.10 ;   Ter ;     0.90 ;     3.18 ;     2.08 ;     4.42 ;     1.72 ;     6.09 ;     3.98 ;     8.47
  2MASS J09535170-0720078 ; 3757. ;    30.7 ;  0.55 ; 10.88 ;  7.83 ;   0.045 ;   0.23 ;   Gai ;     0.34 ;     1.06 ;     0.86 ;     1.89 ;     1.34 ;     4.24 ;     3.44 ;     7.54
                 HD 15830 ; 5508. ;    30.7 ;  0.87 ;  7.59 ;       ;   0.587 ;   0.78 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.51 ;     1.85 ;     3.90 ;     8.31 ;    13.93
                HD 106489 ; 5585. ;    30.7 ;  0.87 ;  7.49 ;       ;   0.620 ;   0.80 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.51 ;     1.86 ;     3.91 ;     8.39 ;    14.06
                HD 170905 ; 5224. ;    30.7 ;  0.90 ;  7.88 ;       ;   0.508 ;   0.74 ;   Nor ;     0.20 ;     0.43 ;     0.89 ;     1.48 ;     1.85 ;     3.92 ;     8.08 ;    13.53
  2MASS J23163971+1937169 ; 3800. ;    30.7 ;  0.57 ; 11.25 ;  8.13 ;   0.051 ;   0.25 ;   Gai ;     0.75 ;     2.37 ;     1.89 ;     3.83 ;     3.13 ;     9.94 ;     7.93 ;    16.05
  2MASS J19412775+3239512 ; 3411. ;    30.7 ;  0.28 ;       ; 10.30 ;   0.009 ;   0.10 ;   Ter ;     1.24 ;     4.50 ;     2.84 ;     5.92 ;     2.36 ;     8.55 ;     5.40 ;    11.25
  2MASS J21520163+0532346 ; 3926. ;    30.7 ;  0.61 ; 11.77 ;  8.83 ;   0.068 ;   0.28 ;   Gai ;     1.17 ;     3.40 ;     3.03 ;     5.50 ;     5.44 ;    15.81 ;    14.10 ;    25.61
  2MASS J10472430+0235321 ; 3701. ;    30.7 ;  0.52 ; 12.29 ;  8.88 ;   0.039 ;   0.22 ;   Gai ;     0.57 ;     1.94 ;     1.44 ;     3.22 ;     2.14 ;     7.26 ;     5.40 ;    12.08
               HIP  76602 ; 6278. ;    30.7 ;  1.30 ;  6.68 ;       ;   1.160 ;   1.05 ;   Cha ;     0.41 ;     0.86 ;     2.03 ;     2.79 ;     5.35 ;    11.18 ;    26.51 ;    36.47
  2MASS J05584754+2557395 ; 3775. ;    30.7 ;  0.56 ; 11.90 ;  8.78 ;   0.048 ;   0.24 ;   Gai ;     0.56 ;     1.79 ;     1.44 ;     3.06 ;     2.31 ;     7.31 ;     5.90 ;    12.53
               HIP  94757 ; 5997. ;    30.7 ;  1.15 ;  7.05 ;       ;   1.300 ;   1.13 ;   Cha ;     0.19 ;     0.40 ;     0.91 ;     1.53 ;     2.46 ;     5.15 ;    11.62 ;    19.43
               HIP  28796 ; 5469. ;    30.8 ;  0.93 ;  6.78 ;       ;   1.900 ;   1.41 ;   Cha ;     0.13 ;     0.28 ;     0.59 ;     0.99 ;     1.69 ;     3.56 ;     7.58 ;    12.72
                 HD 14680 ; 5000. ;    30.8 ;  0.78 ;  8.81 ;       ;   0.320 ;   0.59 ;   Nor ;     0.30 ;     0.63 ;     1.25 ;     2.09 ;     2.26 ;     4.78 ;     9.54 ;    15.89
                 HD 30455 ; 5636. ;    30.8 ;  0.86 ;  6.96 ;       ;   0.629 ;   0.80 ;   Nor ;     0.16 ;     0.33 ;     0.71 ;     1.19 ;     1.45 ;     3.05 ;     6.61 ;    11.08
                 HD 63008 ; 6109. ;    30.8 ;  1.07 ;  6.64 ;       ;   1.343 ;   1.14 ;   Nor ;     0.23 ;     0.48 ;     1.10 ;     1.70 ;     2.82 ;     5.92 ;    13.60 ;    21.05
                 HD 88218 ; 5675. ;    30.8 ;  1.02 ;  6.15 ;       ;   0.909 ;   0.96 ;   Nor ;     0.11 ;     0.22 ;     0.49 ;     0.82 ;     1.18 ;     2.49 ;     5.43 ;     9.10
              BD -05 3063 ; 4699. ;    30.8 ;  0.60 ;  9.73 ;       ;   0.148 ;   0.41 ;   Nor ;     0.49 ;     1.04 ;     1.90 ;     2.73 ;     2.69 ;     5.79 ;    10.50 ;    15.12
                HD 130871 ; 4831. ;    30.8 ;  0.74 ;  9.06 ;       ;   0.251 ;   0.53 ;   Nor ;     0.34 ;     0.72 ;     1.37 ;     2.11 ;     2.37 ;     5.05 ;     9.60 ;    14.79
                HD 211476 ; 5754. ;    30.8 ;  0.94 ;  7.05 ;       ;   0.816 ;   0.91 ;   Nor ;     0.17 ;     0.36 ;     0.79 ;     1.33 ;     1.78 ;     3.74 ;     8.21 ;    13.75
                HD 217877 ; 5888. ;    30.8 ;  1.00 ;  6.70 ;       ;   1.013 ;   1.00 ;   Nor ;     0.15 ;     0.32 ;     0.72 ;     1.21 ;     1.73 ;     3.63 ;     8.09 ;    13.55
               HIP   8039 ; 5398. ;    30.8 ;  0.91 ;  8.37 ;       ;   0.416 ;   0.66 ;   Cha ;     0.29 ;     0.60 ;     1.26 ;     2.11 ;     2.47 ;     5.22 ;    10.91 ;    18.27
  2MASS J23002355-3107113 ; 3750. ;    30.8 ;  0.54 ; 11.17 ;  8.13 ;   0.045 ;   0.23 ;   Gai ;     0.39 ;     1.25 ;     1.00 ;     2.19 ;     1.55 ;     4.95 ;     3.96 ;     8.67
  2MASS J02152197+0729389 ; 3745. ;    30.8 ;  0.54 ; 12.00 ;  8.63 ;   0.044 ;   0.23 ;   Gai ;     0.51 ;     1.65 ;     1.30 ;     2.82 ;     2.00 ;     6.50 ;     5.10 ;    11.11
  2MASS J04212639-2054054 ; 3952. ;    30.8 ;  0.62 ; 11.69 ;  8.78 ;   0.071 ;   0.29 ;   Gai ;     1.14 ;     3.25 ;     2.99 ;     5.34 ;     5.41 ;    15.40 ;    14.16 ;    25.29
  2MASS J07431174+1810433 ; 3733. ;    30.8 ;  0.54 ; 11.36 ;  8.12 ;   0.043 ;   0.23 ;   Gai ;     0.39 ;     1.25 ;     0.98 ;     2.18 ;     1.51 ;     4.90 ;     3.85 ;     8.53
  2MASS J08413264-6825403 ; 3923. ;    30.8 ;  0.61 ; 11.12 ;  8.23 ;   0.067 ;   0.28 ;   Gai ;     0.79 ;     2.26 ;     2.06 ;     3.82 ;     3.64 ;    10.48 ;     9.54 ;    17.71
  2MASS J14465988+1705090 ; 3737. ;    30.8 ;  0.54 ; 11.95 ;  8.60 ;   0.043 ;   0.23 ;   Gai ;     0.50 ;     1.63 ;     1.27 ;     2.78 ;     1.95 ;     6.37 ;     4.96 ;    10.88
               HIP  87558 ; 6319. ;    30.8 ;  1.30 ;  5.87 ;       ;   4.000 ;   1.94 ;   Cha ;     0.32 ;     0.66 ;     1.58 ;     2.11 ;     5.61 ;    11.73 ;    28.08 ;    37.50
               HIP  51157 ; 5100. ;    30.8 ;  0.82 ;  8.38 ;       ;   0.490 ;   0.73 ;   Cha ;     0.25 ;     0.52 ;     1.06 ;     1.78 ;     2.14 ;     4.54 ;     9.19 ;    15.35
  2MASS J15040626+4858538 ; 3120. ;    30.8 ;  0.14 ; 14.77 ;  9.54 ;   0.002 ;   0.04 ;   Fou ;     0.92 ;     3.49 ;     1.85 ;     3.38 ;     0.83 ;     3.13 ;     1.66 ;     3.03
               HIP  87330 ; 4795. ;    30.9 ;  0.74 ;  9.25 ;       ;   0.250 ;   0.53 ;   Cha ;     0.37 ;     0.80 ;     1.50 ;     2.27 ;     2.62 ;     5.60 ;    10.51 ;    15.90
  2MASS J05464873+6630116 ; 3721. ;    30.9 ;  0.53 ; 11.72 ;  8.42 ;   0.041 ;   0.22 ;   Gai ;     0.45 ;     1.48 ;     1.14 ;     2.54 ;     1.72 ;     5.68 ;     4.37 ;     9.73
                 HD 34239 ; 5781. ;    30.9 ;  1.02 ;  7.12 ;       ;   0.979 ;   0.99 ;   Nor ;     0.18 ;     0.38 ;     0.84 ;     1.40 ;     2.04 ;     4.28 ;     9.41 ;    15.77
                 HD 58551 ; 6152. ;    30.9 ;  1.02 ;  6.54 ;       ;   1.255 ;   1.10 ;   Nor ;     0.25 ;     0.52 ;     1.22 ;     1.83 ;     2.97 ;     6.21 ;    14.39 ;    21.61
                 HD 89307 ; 5834. ;    30.9 ;  0.96 ;  7.03 ;       ;   0.899 ;   0.95 ;   Nor ;     0.18 ;     0.37 ;     0.82 ;     1.38 ;     1.89 ;     3.97 ;     8.79 ;    14.72
               HIP  31083 ; 5560. ;    30.9 ;  0.96 ;  7.28 ;       ;   0.980 ;   1.01 ;   Cha ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.94 ;     4.09 ;     8.77 ;    14.71
               HIP 101769 ; 6735. ;    30.9 ;  1.40 ;  3.72 ;       ;  26.000 ;   4.84 ;   Cha ;     0.44 ;     0.92 ;     2.42 ;     2.43 ;    12.86 ;    26.71 ;    70.41 ;    70.68
  2MASS J23295502+2211442 ; 3583. ;    30.9 ;  0.45 ;       ;  9.82 ;   0.028 ;   0.18 ;   Ter ;     0.92 ;     3.23 ;     2.25 ;     4.83 ;     2.97 ;    10.39 ;     7.23 ;    15.56
  2MASS J02313328-0356227 ; 3723. ;    30.9 ;  0.53 ; 12.35 ;  8.95 ;   0.042 ;   0.22 ;   Gai ;     0.60 ;     2.00 ;     1.52 ;     3.33 ;     2.31 ;     7.69 ;     5.84 ;    12.84
               HIP  29875 ; 4342. ;    30.9 ;  0.64 ; 10.45 ;       ;   0.140 ;   0.40 ;   Cha ;     0.70 ;     1.60 ;     2.28 ;     3.25 ;     3.98 ;     9.07 ;    12.97 ;    18.48
               HIP  53818 ; 6331. ;    30.9 ;  1.30 ;  6.18 ;       ;   3.090 ;   1.71 ;   Cha ;     0.38 ;     0.80 ;     1.91 ;     2.53 ;     6.35 ;    13.27 ;    31.83 ;    42.17
  2MASS J12101042-0713577 ; 3873. ;    30.9 ;  0.59 ; 12.01 ;  8.95 ;   0.060 ;   0.27 ;   Gai ;     1.28 ;     3.91 ;     3.27 ;     6.13 ;     5.70 ;    17.37 ;    14.53 ;    27.19
               HIP  13345 ; 4525. ;    30.9 ;  0.68 ;  9.95 ;       ;   0.160 ;   0.43 ;   Cha ;     0.55 ;     1.19 ;     2.05 ;     2.71 ;     3.30 ;     7.15 ;    12.34 ;    16.36
  2MASS J16420074+1916104 ; 3528. ;    31.0 ;  0.41 ; 12.38 ;  8.69 ;   0.023 ;   0.17 ;   Gai ;     0.48 ;     1.63 ;     1.17 ;     2.60 ;     1.40 ;     4.77 ;     3.42 ;     7.59
  2MASS J00571629-5135048 ; 3837. ;    31.0 ;  0.58 ; 10.86 ;  8.16 ;   0.055 ;   0.26 ;   Gai ;     0.62 ;     1.89 ;     1.59 ;     3.16 ;     2.66 ;     8.15 ;     6.85 ;    13.63
  2MASS J12092343-2646469 ; 3956. ;    31.0 ;  0.62 ; 11.11 ;  8.25 ;   0.072 ;   0.29 ;   Gai ;     0.81 ;     2.26 ;     2.13 ;     3.87 ;     3.83 ;    10.77 ;    10.15 ;    18.39
                 HD 30003 ; 5546. ;    31.0 ;  1.03 ;  6.53 ;       ;   0.846 ;   0.94 ;   Nor ;     0.12 ;     0.26 ;     0.55 ;     0.92 ;     1.33 ;     2.80 ;     6.02 ;    10.11
                HD 103493 ; 5636. ;    31.0 ;  0.94 ;  6.70 ;       ;   0.751 ;   0.88 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.05 ;     1.40 ;     2.94 ;     6.37 ;    10.69
                HD 106156 ; 5346. ;    31.0 ;  0.96 ;  7.92 ;       ;   0.634 ;   0.82 ;   Nor ;     0.22 ;     0.46 ;     0.97 ;     1.62 ;     2.18 ;     4.61 ;     9.62 ;    16.11
                HD 139211 ; 6237. ;    31.0 ;  1.22 ;  5.95 ;       ;   1.897 ;   1.35 ;   Nor ;     0.25 ;     0.52 ;     1.24 ;     1.75 ;     3.59 ;     7.51 ;    17.69 ;    25.00
                HD 193216 ; 5383. ;    31.0 ;  0.90 ;  8.15 ;       ;   0.573 ;   0.78 ;   Nor ;     0.25 ;     0.53 ;     1.12 ;     1.87 ;     2.37 ;     4.99 ;    10.44 ;    17.48
                HD 217166 ; 5623. ;    31.0 ;  1.01 ;  6.44 ;       ;   0.859 ;   0.94 ;   Nor ;     0.12 ;     0.25 ;     0.55 ;     0.92 ;     1.31 ;     2.76 ;     5.97 ;    10.02
  2MASS J23352946+3100584 ; 3399. ;    31.0 ;  0.27 ;  8.39 ;  9.48 ;   0.008 ;   0.10 ;   Ter ;     0.76 ;     2.66 ;     1.76 ;     3.78 ;     1.39 ;     4.87 ;     3.22 ;     6.92
               HIP 103820 ; 4784. ;    31.0 ;  0.74 ;  9.49 ;       ;   0.198 ;   0.47 ;   Cha ;     0.43 ;     0.91 ;     1.70 ;     2.56 ;     2.82 ;     6.04 ;    11.25 ;    16.90
  2MASS J13113464+1306461 ; 3469. ;    31.0 ;  0.34 ; 13.41 ;  9.66 ;   0.014 ;   0.13 ;   Ter ;     0.83 ;     2.93 ;     1.97 ;     4.23 ;     1.96 ;     6.87 ;     4.62 ;     9.92
  2MASS J00191241-0303126 ; 4028. ;    31.0 ;  0.64 ; 11.02 ;  8.27 ;   0.084 ;   0.32 ;   Gai ;     0.81 ;     2.18 ;     2.21 ;     3.82 ;     4.09 ;    10.92 ;    11.11 ;    19.19
  2MASS J08513527-6029240 ; 4000. ;    31.0 ;  0.63 ; 10.95 ;  8.21 ;   0.079 ;   0.31 ;   Gai ;     0.76 ;     2.07 ;     2.05 ;     3.63 ;     3.74 ;    10.18 ;    10.08 ;    17.79
               HIP  22121 ; 4960. ;    31.0 ;  0.78 ;  9.03 ;       ;   0.280 ;   0.56 ;   Cha ;     0.33 ;     0.71 ;     1.40 ;     2.28 ;     2.46 ;     5.23 ;    10.29 ;    16.81
  2MASS J04024240-3243546 ; 4013. ;    31.0 ;  0.63 ; 10.99 ;  8.22 ;   0.081 ;   0.31 ;   Gai ;     0.79 ;     2.13 ;     2.14 ;     3.73 ;     3.90 ;    10.52 ;    10.54 ;    18.41
               HIP  21571 ; 5665. ;    31.0 ;  1.00 ;  7.91 ;       ;   0.650 ;   0.82 ;   Cha ;     0.25 ;     0.54 ;     1.16 ;     1.94 ;     2.57 ;     5.41 ;    11.69 ;    19.59
                 HD 12235 ; 5875. ;    31.1 ;  1.34 ;  5.88 ;       ;   1.802 ;   1.34 ;   Nor ;     0.10 ;     0.22 ;     0.48 ;     0.81 ;     1.54 ;     3.24 ;     7.23 ;    12.09
                 HD 68788 ; 5105. ;    31.1 ;  0.82 ;  8.38 ;       ;   0.385 ;   0.65 ;   Nor ;     0.25 ;     0.53 ;     1.07 ;     1.79 ;     2.03 ;     4.29 ;     8.70 ;    14.54
                 HD 72769 ; 5470. ;    31.1 ;  1.01 ;  7.22 ;       ;   0.769 ;   0.90 ;   Nor ;     0.16 ;     0.35 ;     0.74 ;     1.24 ;     1.75 ;     3.69 ;     7.84 ;    13.16
  2MASS J09183254-3125550 ; 4768. ;    31.1 ;  0.77 ; 11.65 ;  8.53 ;   0.279 ;   0.56 ;   Gai ;     1.55 ;     3.34 ;     5.91 ;     8.56 ;    11.39 ;    24.52 ;    43.38 ;    62.84
               HIP  87746 ; 5038. ;    31.1 ;  0.80 ;  8.06 ;       ;   0.760 ;   0.91 ;   Cha ;     0.20 ;     0.43 ;     0.88 ;     1.46 ;     1.96 ;     4.14 ;     8.36 ;    13.98
                HD 116568 ; 6577. ;    31.1 ;  1.27 ;  5.76 ;       ;   2.541 ;   1.53 ;   Nor ;     0.70 ;     1.45 ;     3.68 ;     4.12 ;    10.85 ;    22.60 ;    57.21 ;    64.06
               HIP  81084 ; 3873. ;    31.1 ;  0.51 ; 11.38 ;       ;   0.068 ;   0.28 ;   Cha ;     0.87 ;     2.62 ;     2.24 ;     4.28 ;     3.72 ;    11.18 ;     9.58 ;    18.29
  2MASS J16334161-0933116 ; 3807. ;    31.1 ;  0.57 ; 11.38 ;  8.38 ;   0.051 ;   0.25 ;   Gai ;     0.81 ;     2.57 ;     2.06 ;     4.13 ;     3.40 ;    10.79 ;     8.63 ;    17.31
  2MASS J08375713-2013130 ; 3746. ;    31.1 ;  0.54 ; 12.22 ;  8.57 ;   0.044 ;   0.23 ;   Gai ;     0.49 ;     1.60 ;     1.26 ;     2.74 ;     1.94 ;     6.28 ;     4.95 ;    10.78
               HIP  22059 ; 4744. ;    31.1 ;  0.73 ;  9.68 ;       ;   0.200 ;   0.48 ;   Cha ;     0.47 ;     1.02 ;     1.87 ;     2.75 ;     3.12 ;     6.70 ;    12.31 ;    18.11
  2MASS J10522635-2241154 ; 3852. ;    31.1 ;  0.59 ; 12.07 ;  8.86 ;   0.057 ;   0.26 ;   Gai ;     1.30 ;     4.05 ;     3.30 ;     6.26 ;     5.71 ;    17.73 ;    14.48 ;    27.45
  2MASS J01022746-2136344 ; 3981. ;    31.1 ;  0.63 ; 10.88 ;  7.91 ;   0.076 ;   0.30 ;   Gai ;     0.72 ;     1.98 ;     1.93 ;     3.46 ;     3.50 ;     9.63 ;     9.37 ;    16.79
  2MASS J01591239+0331092 ; 3846. ;    31.1 ;  0.58 ; 10.95 ;  7.91 ;   0.056 ;   0.26 ;   Gai ;     0.66 ;     2.00 ;     1.69 ;     3.34 ;     2.85 ;     8.66 ;     7.32 ;    14.44
  2MASS J16144378+0452085 ; 3421. ;    31.1 ;  0.29 ; 13.54 ;  9.48 ;   0.010 ;   0.11 ;   Ter ;     0.75 ;     2.64 ;     1.76 ;     3.79 ;     1.48 ;     5.19 ;     3.46 ;     7.44
                HD 137052 ; 6486. ;    31.1 ;  1.55 ;  4.92 ;       ;   3.582 ;   1.82 ;   Nor ;     0.35 ;     0.73 ;     1.80 ;     2.14 ;     6.54 ;    13.63 ;    33.85 ;    40.23
                HD 157830 ; 5470. ;    31.1 ;  0.84 ;  7.88 ;       ;   0.532 ;   0.75 ;   Nor ;     0.23 ;     0.48 ;     1.02 ;     1.72 ;     2.03 ;     4.28 ;     9.06 ;    15.18
                HD 163246 ; 5445. ;    31.1 ;  0.95 ;  7.52 ;       ;   0.668 ;   0.84 ;   Nor ;     0.19 ;     0.40 ;     0.84 ;     1.41 ;     1.88 ;     3.97 ;     8.39 ;    14.07
                  HD 8326 ; 4864. ;    31.2 ;  0.83 ;  8.75 ;       ;   0.325 ;   0.60 ;   Nor ;     0.29 ;     0.61 ;     1.17 ;     1.84 ;     2.26 ;     4.82 ;     9.28 ;    14.54
                HD 202457 ; 5508. ;    31.2 ;  0.98 ;  6.59 ;       ;   0.745 ;   0.88 ;   Nor ;     0.12 ;     0.26 ;     0.55 ;     0.93 ;     1.27 ;     2.69 ;     5.75 ;     9.64
  2MASS J22011395+3223127 ; 3727. ;    31.2 ;  0.53 ; 12.19 ;  8.83 ;   0.042 ;   0.22 ;   Gai ;     0.56 ;     1.86 ;     1.43 ;     3.13 ;     2.17 ;     7.17 ;     5.49 ;    12.07
               HIP  93174 ; 6251. ;    31.2 ;  1.30 ;  4.92 ;       ;   9.500 ;   3.01 ;   Cha ;     0.16 ;     0.34 ;     0.79 ;     1.11 ;     3.54 ;     7.41 ;    17.53 ;    24.51
                HD 221420 ; 5623. ;    31.2 ;  1.25 ;  5.82 ;       ;   1.316 ;   1.16 ;   Nor ;     0.09 ;     0.19 ;     0.41 ;     0.68 ;     1.20 ;     2.52 ;     5.47 ;     9.18
                 HD 26710 ; 5623. ;    31.2 ;  0.91 ;  7.22 ;       ;   0.697 ;   0.85 ;   Nor ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.73 ;     3.64 ;     7.86 ;    13.17
               HIP  33212 ; 6048. ;    31.2 ;  1.18 ;  6.97 ;       ;   1.400 ;   1.17 ;   Cha ;     0.22 ;     0.46 ;     1.04 ;     1.68 ;     2.87 ;     6.02 ;    13.68 ;    22.11
  2MASS J07583098+1530146 ; 3088. ;    31.2 ;  0.14 ; 14.70 ;  9.38 ;   0.001 ;   0.04 ;   Fou ;     0.87 ;     3.32 ;     1.71 ;     2.96 ;     0.73 ;     2.81 ;     1.44 ;     2.50
               HIP  75602 ; 5699. ;    31.2 ;  1.00 ;  9.15 ;       ;   4.800 ;   2.21 ;   Cha ;     0.50 ;     1.05 ;     2.25 ;     3.77 ;     8.27 ;    17.41 ;    37.38 ;    62.61
  2MASS J21491738+5922511 ; 3494. ;    31.2 ;  0.37 ; 13.69 ;  9.72 ;   0.017 ;   0.14 ;   Ter ;     0.86 ;     3.03 ;     2.05 ;     4.40 ;     2.22 ;     7.78 ;     5.27 ;    11.30
  2MASS J15153756+6349528 ; 3718. ;    31.2 ;  0.53 ; 12.18 ;  8.99 ;   0.041 ;   0.22 ;   Gai ;     0.61 ;     2.05 ;     1.55 ;     3.40 ;     2.34 ;     7.83 ;     5.92 ;    13.04
  2MASS J10190067+0032572 ; 3748. ;    31.2 ;  0.54 ; 11.84 ;  8.66 ;   0.044 ;   0.23 ;   Gai ;     0.52 ;     1.68 ;     1.32 ;     2.87 ;     2.04 ;     6.60 ;     5.20 ;    11.28
               HIP  66110 ; 4535. ;    31.2 ;  0.68 ;  9.50 ;       ;   0.260 ;   0.55 ;   Cha ;     0.42 ;     0.92 ;     1.60 ;     2.15 ;     2.88 ;     6.25 ;    10.91 ;    14.61
               HIP  57949 ; 3852. ;    31.2 ;  0.51 ; 11.79 ;       ;   0.052 ;   0.25 ;   Cha ;     1.09 ;     3.37 ;     2.78 ;     5.33 ;     4.34 ;    13.38 ;    11.04 ;    21.14
  2MASS J11530522+1855480 ; 3844. ;    31.2 ;  0.58 ; 11.79 ;  8.76 ;   0.056 ;   0.26 ;   Gai ;     1.08 ;     3.37 ;     2.76 ;     5.31 ;     4.69 ;    14.57 ;    11.93 ;    22.97
                 HD 15064 ; 5702. ;    31.2 ;  1.14 ;  6.17 ;       ;   1.157 ;   1.09 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.84 ;     1.36 ;     2.86 ;     6.26 ;    10.49
                 HD 29645 ; 5929. ;    31.2 ;  1.30 ;  5.99 ;       ;   1.759 ;   1.32 ;   Nor ;     0.11 ;     0.23 ;     0.52 ;     0.88 ;     1.63 ;     3.42 ;     7.68 ;    12.84
                 HD 78418 ; 5534. ;    31.2 ;  1.16 ;  5.96 ;       ;   1.063 ;   1.05 ;   Nor ;     0.09 ;     0.19 ;     0.41 ;     0.69 ;     1.13 ;     2.37 ;     5.10 ;     8.55
                 HD 81809 ; 5559. ;    31.2 ;  1.29 ;  5.37 ;       ;   1.339 ;   1.18 ;   Nor ;     0.07 ;     0.15 ;     0.32 ;     0.53 ;     0.96 ;     2.02 ;     4.36 ;     7.32
                HD 216275 ; 5794. ;    31.2 ;  0.94 ;  7.20 ;       ;   0.839 ;   0.92 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.47 ;     1.97 ;     4.14 ;     9.12 ;    15.27
  2MASS J18544971-3406117 ; 4772. ;    31.3 ;  0.77 ; 12.56 ;  8.95 ;   0.280 ;   0.56 ;   Gai ;     2.85 ;     6.16 ;    10.65 ;    15.22 ;    20.97 ;    45.28 ;    78.27 ;   111.83
  2MASS J19213210+4230520 ; 3586. ;    31.3 ;  0.45 ; 12.26 ;  8.62 ;   0.028 ;   0.18 ;   Gai ;     0.47 ;     1.59 ;     1.16 ;     2.58 ;     1.51 ;     5.09 ;     3.72 ;     8.29
  2MASS J03040576+7233506 ; 3859. ;    31.3 ;  0.59 ; 11.04 ;  8.28 ;   0.058 ;   0.26 ;   Gai ;     0.70 ;     2.12 ;     1.81 ;     3.53 ;     3.09 ;     9.33 ;     7.97 ;    15.54
  2MASS J20020172+0723013 ; 3461. ;    31.3 ;  0.33 ; 13.46 ;  9.61 ;   0.013 ;   0.13 ;   Ter ;     0.81 ;     2.84 ;     1.91 ;     4.10 ;     1.84 ;     6.46 ;     4.35 ;     9.33
  2MASS J17064881+3212005 ; 3928. ;    31.3 ;  0.61 ; 11.38 ;  8.51 ;   0.068 ;   0.28 ;   Gai ;     0.92 ;     2.66 ;     2.41 ;     4.42 ;     4.29 ;    12.37 ;    11.21 ;    20.57
  2MASS J06094614+0009327 ; 3954. ;    31.3 ;  0.62 ; 10.90 ;  8.12 ;   0.072 ;   0.29 ;   Gai ;     0.71 ;     1.99 ;     1.89 ;     3.44 ;     3.38 ;     9.48 ;     8.98 ;    16.39
                HD 175317 ; 6577. ;    31.3 ;  1.40 ;  5.57 ;       ;   3.088 ;   1.68 ;   Nor ;     0.64 ;     1.33 ;     3.36 ;     3.76 ;    10.92 ;    22.73 ;    57.58 ;    64.45
                 HD 69582 ; 5546. ;    31.3 ;  0.93 ;  7.56 ;       ;   0.689 ;   0.85 ;   Nor ;     0.20 ;     0.43 ;     0.91 ;     1.53 ;     2.00 ;     4.22 ;     9.03 ;    15.13
                 HD 21411 ; 5383. ;    31.3 ;  0.82 ;  7.88 ;       ;   0.475 ;   0.71 ;   Nor ;     0.22 ;     0.46 ;     0.97 ;     1.63 ;     1.87 ;     3.95 ;     8.28 ;    13.88
                 HD 94388 ; 6397. ;    31.3 ;  1.55 ;  5.23 ;       ;   3.389 ;   1.78 ;   Nor ;     0.30 ;     0.63 ;     1.53 ;     1.94 ;     5.59 ;    11.68 ;    28.45 ;    35.96
                HD 113319 ; 5559. ;    31.3 ;  0.86 ;  7.54 ;       ;   0.595 ;   0.79 ;   Nor ;     0.20 ;     0.42 ;     0.91 ;     1.52 ;     1.85 ;     3.89 ;     8.32 ;    13.95
                HD 215812 ; 5572. ;    31.3 ;  0.94 ;  6.68 ;       ;   0.717 ;   0.86 ;   Nor ;     0.13 ;     0.28 ;     0.60 ;     1.00 ;     1.33 ;     2.79 ;     6.01 ;    10.09
               HIP  74268 ; 5905. ;    31.4 ;  1.11 ;  7.14 ;       ;   1.300 ;   1.14 ;   Cha ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     2.43 ;     5.09 ;    11.36 ;    19.01
  2MASS J09321110+2909257 ; 3841. ;    31.4 ;  0.58 ; 11.50 ;  8.62 ;   0.056 ;   0.26 ;   Gai ;     0.91 ;     2.80 ;     2.31 ;     4.50 ;     3.92 ;    12.12 ;    10.00 ;    19.47
  2MASS J19585332+0522081 ; 3843. ;    31.4 ;  0.58 ; 11.60 ;  8.69 ;   0.056 ;   0.26 ;   Gai ;     0.96 ;     2.98 ;     2.46 ;     4.77 ;     4.17 ;    12.91 ;    10.63 ;    20.62
               HIP  85365 ; 6458. ;    31.4 ;  1.40 ;  4.62 ;       ;  11.300 ;   3.24 ;   Cha ;     0.28 ;     0.57 ;     1.42 ;     1.72 ;     6.55 ;    13.66 ;    33.73 ;    40.85
               HIP  74271 ; 5720. ;    31.4 ;  1.00 ;  7.75 ;       ;   0.780 ;   0.89 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.85 ;     2.54 ;     5.35 ;    11.64 ;    19.50
               HIP  28902 ; 5234. ;    31.4 ;  0.86 ;  8.43 ;       ;   0.560 ;   0.78 ;   Cha ;     0.27 ;     0.57 ;     1.18 ;     1.97 ;     2.48 ;     5.25 ;    10.77 ;    18.01
               HIP  64180 ; 4432. ;    31.4 ;  0.66 ; 10.65 ;       ;   0.086 ;   0.32 ;   Cha ;     0.81 ;     1.80 ;     2.81 ;     3.79 ;     4.14 ;     9.17 ;    14.35 ;    19.31
  2MASS J00443713-1856485 ; 3860. ;    31.4 ;  0.59 ; 10.84 ;  7.98 ;   0.058 ;   0.26 ;   Gai ;     0.63 ;     1.88 ;     1.62 ;     3.17 ;     2.76 ;     8.28 ;     7.13 ;    13.95
  2MASS J02363272-3436312 ; 3775. ;    31.4 ;  0.55 ; 12.02 ;  8.67 ;   0.047 ;   0.24 ;   Gai ;     0.53 ;     1.68 ;     1.36 ;     2.89 ;     2.14 ;     6.77 ;     5.48 ;    11.67
  2MASS J03080663-2445347 ; 3900. ;    31.4 ;  0.60 ; 10.34 ;  7.52 ;   0.064 ;   0.28 ;   Gai ;     0.49 ;     1.42 ;     1.29 ;     2.48 ;     2.23 ;     6.44 ;     5.87 ;    11.29
  2MASS J07332310+4944228 ; 4070. ;    31.4 ;  0.65 ; 11.49 ;  8.61 ;   0.091 ;   0.33 ;   Gai ;     1.12 ;     2.93 ;     3.07 ;     5.08 ;     5.77 ;    15.13 ;    15.82 ;    26.19
  2MASS J08031949+5250387 ; 3740. ;    31.4 ;  0.54 ; 11.42 ;  8.06 ;   0.043 ;   0.23 ;   Gai ;     0.37 ;     1.21 ;     0.96 ;     2.12 ;     1.47 ;     4.73 ;     3.75 ;     8.28
  2MASS J14130286+0506321 ; 3403. ;    31.4 ;  0.27 ; 14.30 ;  9.88 ;   0.008 ;   0.10 ;   Ter ;     0.96 ;     3.43 ;     2.21 ;     4.69 ;     1.78 ;     6.35 ;     4.10 ;     8.69
               HIP  99322 ; 4607. ;    31.4 ;  0.70 ;  9.89 ;       ;   0.180 ;   0.45 ;   Cha ;     0.53 ;     1.14 ;     2.02 ;     2.78 ;     3.33 ;     7.20 ;    12.71 ;    17.51
               HIP 110341 ; 6350. ;    31.4 ;  1.40 ;  6.28 ;       ;   2.600 ;   1.56 ;   Cha ;     0.43 ;     0.89 ;     2.15 ;     2.81 ;     7.07 ;    14.77 ;    35.56 ;    46.51
               HIP  63512 ; 4448. ;    31.4 ;  0.66 ; 11.39 ;       ;   0.077 ;   0.30 ;   Cha ;     1.28 ;     2.83 ;     4.41 ;     5.79 ;     6.33 ;    14.01 ;    21.85 ;    28.71
  2MASS J13004995-3522179 ; 3894. ;    31.4 ;  0.60 ; 11.39 ;  8.54 ;   0.063 ;   0.27 ;   Gai ;     0.90 ;     2.65 ;     2.32 ;     4.36 ;     4.06 ;    12.01 ;    10.51 ;    19.76
               HIP  69410 ; 4863. ;    31.4 ;  0.76 ;  9.03 ;       ;   0.360 ;   0.63 ;   Cha ;     0.33 ;     0.71 ;     1.36 ;     2.13 ;     2.58 ;     5.50 ;    10.55 ;    16.50
               HIP 108809 ; 6374. ;    31.4 ;  1.40 ;  6.74 ;       ;   1.700 ;   1.26 ;   Cha ;     0.58 ;     1.21 ;     2.93 ;     3.77 ;     8.62 ;    18.00 ;    43.49 ;    56.01
               HIP  81592 ; 5770. ;    31.4 ;  1.00 ;  7.74 ;       ;   0.790 ;   0.89 ;   Cha ;     0.25 ;     0.52 ;     1.13 ;     1.90 ;     2.60 ;     5.46 ;    11.95 ;    20.02
                 HD 21742 ; 5256. ;    31.4 ;  0.71 ;  8.08 ;       ;   0.537 ;   0.76 ;   Bre ;     0.23 ;     0.48 ;     1.00 ;     1.67 ;     1.88 ;     3.98 ;     8.21 ;    13.74
  2MASS J02340367-3033399 ; 3943. ;    31.4 ;  0.62 ; 11.30 ;  8.44 ;   0.070 ;   0.29 ;   Gai ;     0.89 ;     2.54 ;     2.34 ;     4.26 ;     4.21 ;    11.99 ;    11.07 ;    20.14
  2MASS J13235601+6927062 ; 4131. ;    31.4 ;  0.66 ; 11.13 ;  8.43 ;   0.102 ;   0.35 ;   Gai ;     0.94 ;     2.37 ;     2.67 ;     4.28 ;     5.02 ;    12.65 ;    14.25 ;    22.88
                  HD 8467 ; 5346. ;    31.4 ;  0.85 ;  8.39 ;       ;   0.497 ;   0.73 ;   Nor ;     0.28 ;     0.59 ;     1.24 ;     2.07 ;     2.47 ;     5.22 ;    10.86 ;    18.17
                 HD 19019 ; 5943. ;    31.4 ;  0.99 ;  6.92 ;       ;   1.030 ;   1.01 ;   Nor ;     0.18 ;     0.37 ;     0.83 ;     1.39 ;     1.98 ;     4.15 ;     9.29 ;    15.55
                 HD 19467 ; 5623. ;    31.4 ;  0.93 ;  6.97 ;       ;   0.728 ;   0.87 ;   Nor ;     0.16 ;     0.33 ;     0.71 ;     1.19 ;     1.57 ;     3.30 ;     7.13 ;    11.95
                 HD 34101 ; 5445. ;    31.4 ;  0.89 ;  7.44 ;       ;   0.586 ;   0.79 ;   Nor ;     0.18 ;     0.38 ;     0.81 ;     1.35 ;     1.69 ;     3.56 ;     7.53 ;    12.64
                HD 103026 ; 6053. ;    31.4 ;  1.19 ;  5.87 ;       ;   1.602 ;   1.25 ;   Nor ;     0.13 ;     0.27 ;     0.62 ;     1.00 ;     1.77 ;     3.72 ;     8.48 ;    13.64
                HD 120205 ; 5164. ;    31.4 ;  0.82 ;  8.33 ;       ;   0.403 ;   0.66 ;   Nor ;     0.25 ;     0.53 ;     1.08 ;     1.80 ;     2.05 ;     4.34 ;     8.85 ;    14.80
                HD 153075 ; 5662. ;    31.4 ;  0.82 ;  7.01 ;       ;   0.582 ;   0.77 ;   Nor ;     0.16 ;     0.34 ;     0.74 ;     1.24 ;     1.44 ;     3.03 ;     6.57 ;    11.02
               HIP   1674 ; 5200. ;    31.5 ;  0.85 ;  8.04 ;       ;   0.714 ;   0.88 ;   Cha ;     0.22 ;     0.46 ;     0.95 ;     1.59 ;     2.12 ;     4.47 ;     9.18 ;    15.37
  2MASS J21375023+5304490 ; 4039. ;    31.5 ;  0.64 ; 10.71 ;  7.75 ;   0.085 ;   0.32 ;   Gai ;     0.68 ;     1.81 ;     1.88 ;     3.25 ;     3.45 ;     9.11 ;     9.46 ;    16.35
  2MASS J21212873-6655063 ; 3918. ;    31.5 ;  0.61 ; 10.72 ;  7.88 ;   0.066 ;   0.28 ;   Gai ;     0.62 ;     1.78 ;     1.63 ;     3.07 ;     2.86 ;     8.20 ;     7.53 ;    14.17
               HIP  11548 ; 5887. ;    31.5 ;  1.10 ;  6.02 ;       ;   3.500 ;   1.87 ;   Cha ;     0.11 ;     0.23 ;     0.52 ;     0.87 ;     1.78 ;     3.73 ;     8.33 ;    13.93
                 HD 90905 ; 5957. ;    31.5 ;  1.05 ;  6.88 ;       ;   1.169 ;   1.07 ;   Nor ;     0.17 ;     0.37 ;     0.82 ;     1.37 ;     2.07 ;     4.34 ;     9.73 ;    16.28
                HD 197963 ; 6152. ;    31.5 ;  1.42 ;  5.16 ;       ;   2.432 ;   1.53 ;   Nor ;     0.13 ;     0.27 ;     0.63 ;     0.94 ;     2.12 ;     4.44 ;    10.32 ;    15.47
                 HD 64114 ; 5483. ;    31.6 ;  0.88 ;  7.71 ;       ;   0.589 ;   0.79 ;   Nor ;     0.21 ;     0.45 ;     0.95 ;     1.59 ;     1.97 ;     4.14 ;     8.78 ;    14.72
  2MASS J21134458+0846103 ; 3706. ;    31.6 ;  0.52 ; 12.09 ;  8.38 ;   0.040 ;   0.22 ;   Gai ;     0.44 ;     1.46 ;     1.11 ;     2.49 ;     1.65 ;     5.50 ;     4.17 ;     9.40
  2MASS J06180730+7506032 ; 3557. ;    31.6 ;  0.43 ; 11.40 ;  8.04 ;   0.025 ;   0.17 ;   Gai ;     0.34 ;     1.14 ;     0.84 ;     1.90 ;     1.04 ;     3.47 ;     2.57 ;     5.79
               HIP  14124 ; 5821. ;    31.6 ;  1.07 ;  6.32 ;       ;   3.300 ;   1.82 ;   Cha ;     0.12 ;     0.26 ;     0.58 ;     0.97 ;     1.94 ;     4.08 ;     9.04 ;    15.13
               HIP  42401 ; 4666. ;    31.6 ;  0.71 ;  9.80 ;       ;   0.222 ;   0.50 ;   Cha ;     0.51 ;     1.09 ;     1.96 ;     2.78 ;     3.38 ;     7.29 ;    13.08 ;    18.55
               HIP  96536 ; 6396. ;    31.6 ;  1.40 ;  5.57 ;       ;   5.400 ;   2.25 ;   Cha ;     0.35 ;     0.74 ;     1.80 ;     2.27 ;     7.01 ;    14.63 ;    35.60 ;    45.06
  2MASS J15220233+5901172 ; 3429. ;    31.6 ;  0.29 ; 13.89 ;  9.76 ;   0.010 ;   0.11 ;   Ter ;     0.89 ;     3.15 ;     2.07 ;     4.41 ;     1.79 ;     6.32 ;     4.16 ;     8.87
               HIP  31626 ; 4458. ;    31.6 ;  0.66 ; 10.28 ;       ;   0.160 ;   0.43 ;   Cha ;     0.65 ;     1.44 ;     2.34 ;     3.12 ;     3.89 ;     8.56 ;    13.90 ;    18.56
                 HD 65629 ; 5483. ;    31.6 ;  0.81 ;  7.99 ;       ;   0.499 ;   0.72 ;   Nor ;     0.24 ;     0.51 ;     1.09 ;     1.82 ;     2.08 ;     4.39 ;     9.29 ;    15.56
                HD 184509 ; 5943. ;    31.6 ;  1.00 ;  6.74 ;       ;   1.051 ;   1.02 ;   Nor ;     0.16 ;     0.34 ;     0.76 ;     1.27 ;     1.82 ;     3.82 ;     8.56 ;    14.32
               HIP  77718 ; 5883. ;    31.7 ;  1.10 ;  7.44 ;       ;   1.000 ;   1.00 ;   Cha ;     0.22 ;     0.47 ;     1.04 ;     1.74 ;     2.61 ;     5.48 ;    12.17 ;    20.38
  2MASS J11233876+0938433 ; 3311. ;    31.7 ;  0.21 ; 13.88 ;  9.56 ;   0.005 ;   0.07 ;   Ter ;     0.82 ;     2.90 ;     1.83 ;     3.91 ;     1.14 ;     4.07 ;     2.56 ;     5.49
  2MASS J14322206-2828561 ; 3747. ;    31.7 ;  0.54 ; 12.23 ;  8.85 ;   0.044 ;   0.23 ;   Gai ;     0.58 ;     1.87 ;     1.46 ;     3.16 ;     2.26 ;     7.35 ;     5.75 ;    12.44
  2MASS J15313993+1041136 ; 3709. ;    31.7 ;  0.52 ; 11.79 ;  8.72 ;   0.040 ;   0.22 ;   Gai ;     0.53 ;     1.76 ;     1.33 ;     2.96 ;     1.98 ;     6.64 ;     5.01 ;    11.18
               HIP 109816 ; 4752. ;    31.7 ;  0.73 ;  9.65 ;       ;   0.170 ;   0.44 ;   Cha ;     0.47 ;     1.00 ;     1.84 ;     2.72 ;     2.95 ;     6.32 ;    11.64 ;    17.21
  2MASS J21511232-5215402 ; 4063. ;    31.7 ;  0.65 ; 11.45 ;  8.60 ;   0.090 ;   0.33 ;   Gai ;     1.09 ;     2.86 ;     2.97 ;     4.95 ;     5.58 ;    14.70 ;    15.27 ;    25.44
               HIP  74682 ; 4423. ;    31.7 ;  0.66 ; 10.81 ;       ;   0.092 ;   0.33 ;   Cha ;     0.89 ;     1.97 ;     3.05 ;     4.11 ;     4.60 ;    10.23 ;    15.78 ;    21.29
               HIP  70952 ; 7060. ;    31.7 ;  1.60 ;  6.20 ;       ;   2.900 ;   1.59 ;   Cha ;     4.00 ;     8.28 ;    23.73 ;    19.41 ;    71.35 ;   147.53 ;   422.82 ;   345.90
  2MASS J19242657+2525510 ; 3991. ;    31.7 ;  0.63 ; 11.02 ;  8.21 ;   0.078 ;   0.30 ;   Gai ;     0.79 ;     2.16 ;     2.12 ;     3.75 ;     3.86 ;    10.56 ;    10.34 ;    18.34
               HIP  69303 ; 4391. ;    31.7 ;  0.65 ; 10.40 ;       ;   0.114 ;   0.36 ;   Cha ;     0.69 ;     1.55 ;     2.33 ;     3.23 ;     3.75 ;     8.41 ;    12.68 ;    17.56
               HIP  23555 ; 5786. ;    31.7 ;  1.05 ;  6.42 ;       ;   2.700 ;   1.65 ;   Cha ;     0.13 ;     0.27 ;     0.60 ;     1.00 ;     1.89 ;     3.98 ;     8.77 ;    14.70
                HD 106275 ; 5012. ;    31.7 ;  0.80 ;  8.62 ;       ;   0.340 ;   0.61 ;   Nor ;     0.27 ;     0.57 ;     1.15 ;     1.91 ;     2.11 ;     4.48 ;     8.97 ;    14.95
  2MASS J09550963-0819259 ; 3782. ;    31.8 ;  0.56 ; 11.78 ;  8.49 ;   0.048 ;   0.24 ;   Gai ;     0.48 ;     1.52 ;     1.24 ;     2.64 ;     1.98 ;     6.21 ;     5.09 ;    10.81
               HIP  44341 ; 5187. ;    31.8 ;  0.84 ;  8.17 ;       ;   0.570 ;   0.79 ;   Cha ;     0.23 ;     0.49 ;     1.01 ;     1.69 ;     2.11 ;     4.47 ;     9.15 ;    15.31
               HIP 100133 ; 3800. ;    31.8 ;  0.49 ; 11.09 ;       ;   0.106 ;   0.36 ;   Cha ;     0.68 ;     2.15 ;     1.73 ;     3.51 ;     3.17 ;    10.04 ;     8.06 ;    16.38
  2MASS J20184582-0039262 ; 3867. ;    31.8 ;  0.59 ; 11.09 ;  8.01 ;   0.059 ;   0.27 ;   Gai ;     0.73 ;     2.19 ;     1.88 ;     3.64 ;     3.23 ;     9.68 ;     8.32 ;    16.10
  2MASS J00131154+7023527 ; 3810. ;    31.8 ;  0.57 ; 11.16 ;  8.26 ;   0.052 ;   0.25 ;   Gai ;     0.72 ;     2.25 ;     1.82 ;     3.67 ;     3.01 ;     9.48 ;     7.67 ;    15.44
               HIP  86346 ; 3939. ;    31.8 ;  0.53 ; 10.30 ;       ;   0.160 ;   0.44 ;   Cha ;     0.50 ;     1.39 ;     1.32 ;     2.48 ;     2.67 ;     7.49 ;     7.11 ;    13.31
                HD 220729 ; 6823. ;    31.8 ;  1.44 ;  5.53 ;       ;   3.786 ;   1.84 ;   Nor ;     1.38 ;     2.86 ;     7.70 ;     7.31 ;    25.05 ;    51.98 ;   139.91 ;   132.92
               HIP  81657 ; 6143. ;    31.8 ;  1.24 ;  6.28 ;       ;   2.800 ;   1.64 ;   Cha ;     0.21 ;     0.45 ;     1.04 ;     1.57 ;     3.43 ;     7.18 ;    16.63 ;    25.11
               HIP 107133 ; 4274. ;    31.8 ;  0.62 ; 10.57 ;       ;   0.114 ;   0.36 ;   Cha ;     0.73 ;     1.71 ;     2.27 ;     3.37 ;     3.90 ;     9.12 ;    12.10 ;    17.95
                  HD 8553 ; 5053. ;    31.8 ;  0.75 ;  8.49 ;       ;   0.407 ;   0.67 ;   Bre ;     0.26 ;     0.55 ;     1.10 ;     1.83 ;     2.04 ;     4.31 ;     8.68 ;    14.49
                  HD 4307 ; 5741. ;    31.8 ;  1.06 ;  6.16 ;       ;   1.028 ;   1.02 ;   Nor ;     0.11 ;     0.23 ;     0.51 ;     0.86 ;     1.29 ;     2.70 ;     5.94 ;     9.95
                 HD 18404 ; 6622. ;    31.8 ;  1.37 ;  5.80 ;       ;   3.040 ;   1.67 ;   Nor ;     0.82 ;     1.71 ;     4.39 ;     4.77 ;    13.90 ;    28.94 ;    74.06 ;    80.43
                 HD 87359 ; 5546. ;    31.8 ;  0.90 ;  7.51 ;       ;   0.646 ;   0.82 ;   Nor ;     0.20 ;     0.41 ;     0.89 ;     1.48 ;     1.89 ;     3.97 ;     8.49 ;    14.23
                HD 104006 ; 5035. ;    31.8 ;  0.70 ;  8.89 ;       ;   0.265 ;   0.54 ;   Nor ;     0.32 ;     0.67 ;     1.34 ;     2.23 ;     2.17 ;     4.60 ;     9.20 ;    15.33
  2MASS J06321506+3748128 ; 3730. ;    31.9 ;  0.53 ; 11.59 ;  8.22 ;   0.042 ;   0.22 ;   Gai ;     0.41 ;     1.32 ;     1.03 ;     2.29 ;     1.56 ;     5.10 ;     3.98 ;     8.84
  2MASS J17465595+2248000 ; 3748. ;    31.9 ;  0.54 ; 11.82 ;  8.67 ;   0.044 ;   0.23 ;   Gai ;     0.52 ;     1.69 ;     1.33 ;     2.88 ;     2.05 ;     6.64 ;     5.22 ;    11.34
  2MASS J22581643-1104170 ; 2996. ;    31.9 ;  0.12 ; 13.20 ;  8.47 ;   0.001 ;   0.03 ;   Fou ;     0.57 ;     2.12 ;     1.07 ;     1.62 ;     0.41 ;     1.54 ;     0.78 ;     1.18
  2MASS J00520003+2034585 ; 3768. ;    31.9 ;  0.55 ; 11.62 ;  8.49 ;   0.047 ;   0.24 ;   Gai ;     0.48 ;     1.52 ;     1.23 ;     2.63 ;     1.93 ;     6.13 ;     4.95 ;    10.63
  2MASS J09273057+5039128 ; 3644. ;    31.9 ;  0.49 ; 12.03 ;  8.48 ;   0.033 ;   0.20 ;   Gai ;     0.44 ;     1.50 ;     1.11 ;     2.50 ;     1.55 ;     5.22 ;     3.88 ;     8.72
  2MASS J14244991-1727081 ; 4271. ;    31.9 ;  0.68 ; 10.80 ;  8.07 ;   0.131 ;   0.39 ;   Gai ;     0.84 ;     1.96 ;     2.58 ;     3.82 ;     4.82 ;    11.32 ;    14.88 ;    21.99
                HD 130322 ; 5260. ;    31.9 ;  0.84 ;  8.04 ;       ;   0.455 ;   0.70 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     1.92 ;     4.06 ;     8.39 ;    14.05
               HIP  50606 ; 5692. ;    31.9 ;  1.00 ;  6.58 ;       ;   2.070 ;   1.45 ;   Cha ;     0.13 ;     0.28 ;     0.61 ;     1.02 ;     1.79 ;     3.76 ;     8.21 ;    13.77
               HIP   5763 ; 4408. ;    31.9 ;  0.65 ;  9.98 ;       ;   0.150 ;   0.42 ;   Cha ;     0.55 ;     1.22 ;     1.88 ;     2.60 ;     3.18 ;     7.07 ;    10.96 ;    15.14
  2MASS J18544379+2844552 ; 3980. ;    31.9 ;  0.63 ; 11.40 ;  8.51 ;   0.076 ;   0.30 ;   Gai ;     0.98 ;     2.72 ;     2.60 ;     4.60 ;     4.76 ;    13.23 ;    12.65 ;    22.35
                 HD 78233 ; 5224. ;    31.9 ;  0.84 ;  8.13 ;       ;   0.443 ;   0.69 ;   Nor ;     0.23 ;     0.49 ;     1.01 ;     1.68 ;     1.97 ;     4.16 ;     8.56 ;    14.33
                HD 184499 ; 5662. ;    31.9 ;  0.87 ;  6.63 ;       ;   0.655 ;   0.82 ;   Nor ;     0.13 ;     0.28 ;     0.61 ;     1.03 ;     1.27 ;     2.66 ;     5.79 ;     9.71
  2MASS J22041904+4122552 ; 3472. ;    31.9 ;  0.34 ; 13.72 ;  9.78 ;   0.014 ;   0.13 ;   Ter ;     0.89 ;     3.16 ;     2.11 ;     4.51 ;     2.12 ;     7.49 ;     5.01 ;    10.71
               HIP  30480 ; 5939. ;    32.0 ;  1.13 ;  6.59 ;       ;   2.300 ;   1.51 ;   Cha ;     0.15 ;     0.31 ;     0.70 ;     1.18 ;     2.18 ;     4.58 ;    10.26 ;    17.16
               HIP 105441 ; 4767. ;    32.0 ;  0.73 ;  9.11 ;       ;   0.300 ;   0.58 ;   Cha ;     0.35 ;     0.74 ;     1.38 ;     2.07 ;     2.52 ;     5.39 ;    10.07 ;    15.07
                 HD 17926 ; 6237. ;    32.0 ;  1.17 ;  6.38 ;       ;   1.745 ;   1.29 ;   Nor ;     0.31 ;     0.65 ;     1.52 ;     2.15 ;     4.24 ;     8.87 ;    20.88 ;    29.53
               HIP  66008 ; 4000. ;    32.0 ;  0.55 ; 10.50 ;       ;   0.150 ;   0.42 ;   Cha ;     0.59 ;     1.58 ;     1.59 ;     2.84 ;     3.15 ;     8.52 ;     8.56 ;    15.27
  2MASS J13315825+3108049 ; 3887. ;    32.0 ;  0.60 ; 10.50 ;  7.56 ;   0.062 ;   0.27 ;   Gai ;     0.53 ;     1.55 ;     1.39 ;     2.68 ;     2.39 ;     6.99 ;     6.25 ;    12.11
  2MASS J13455527+2723131 ; 3389. ;    32.0 ;  0.26 ; 14.92 ; 10.65 ;   0.008 ;   0.10 ;   Ter ;     1.55 ;     5.75 ;     3.50 ;     7.19 ;     2.75 ;    10.19 ;     6.21 ;    12.74
               HIP  99634 ; 5183. ;    32.0 ;  0.84 ;  8.61 ;       ;   0.440 ;   0.69 ;   Cha ;     0.29 ;     0.62 ;     1.26 ;     2.10 ;     2.48 ;     5.24 ;    10.68 ;    17.85
               HIP  56578 ; 4660. ;    32.0 ;  0.71 ;  9.68 ;       ;   0.203 ;   0.48 ;   Cha ;     0.47 ;     1.02 ;     1.83 ;     2.59 ;     3.09 ;     6.65 ;    11.95 ;    16.92
                HD 209599 ; 5246. ;    32.0 ;  0.79 ;  8.37 ;       ;   0.427 ;   0.68 ;   Bre ;     0.27 ;     0.56 ;     1.15 ;     1.93 ;     2.17 ;     4.58 ;     9.42 ;    15.76
  2MASS J23085249+0633399 ; 3883. ;    32.0 ;  0.60 ; 10.99 ;  8.05 ;   0.061 ;   0.27 ;   Gai ;     0.70 ;     2.07 ;     1.82 ;     3.48 ;     3.14 ;     9.30 ;     8.16 ;    15.64
                 HD 98354 ; 5768. ;    32.1 ;  0.98 ;  6.58 ;       ;   0.895 ;   0.95 ;   Nor ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     1.49 ;     3.12 ;     6.87 ;    11.51
                HD 134066 ; 5636. ;    32.1 ;  1.03 ;  6.68 ;       ;   0.902 ;   0.96 ;   Nor ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     1.51 ;     3.17 ;     6.88 ;    11.55
                HD 213628 ; 5458. ;    32.1 ;  0.89 ;  7.80 ;       ;   0.592 ;   0.79 ;   Nor ;     0.22 ;     0.46 ;     0.98 ;     1.64 ;     2.05 ;     4.32 ;     9.13 ;    15.31
                HD 217343 ; 5572. ;    32.1 ;  0.87 ;  7.49 ;       ;   0.614 ;   0.80 ;   Nor ;     0.20 ;     0.42 ;     0.89 ;     1.50 ;     1.84 ;     3.87 ;     8.30 ;    13.92
  2MASS J09445137-2030201 ; 3740. ;    32.1 ;  0.54 ; 11.62 ;  8.46 ;   0.043 ;   0.23 ;   Gai ;     0.46 ;     1.50 ;     1.18 ;     2.59 ;     1.81 ;     5.89 ;     4.62 ;    10.13
               HIP  96556 ; 6587. ;    32.1 ;  1.40 ;  5.54 ;       ;   5.400 ;   2.22 ;   Cha ;     0.65 ;     1.35 ;     3.44 ;     3.82 ;    12.82 ;    26.70 ;    67.79 ;    75.34
  2MASS J00012581-1656541 ; 4021. ;    32.1 ;  0.64 ; 10.85 ;  8.02 ;   0.082 ;   0.31 ;   Gai ;     0.73 ;     1.96 ;     1.99 ;     3.47 ;     3.65 ;     9.79 ;     9.93 ;    17.32
  2MASS J02484349+0002046 ; 3759. ;    32.1 ;  0.55 ; 11.77 ;  8.66 ;   0.046 ;   0.23 ;   Gai ;     0.52 ;     1.67 ;     1.33 ;     2.87 ;     2.10 ;     6.72 ;     5.35 ;    11.52
               HIP 101022 ; 6251. ;    32.1 ;  1.30 ;  6.93 ;       ;   1.600 ;   1.23 ;   Cha ;     0.42 ;     0.89 ;     2.09 ;     2.93 ;     6.01 ;    12.57 ;    29.61 ;    41.53
               HIP  52535 ; 6126. ;    32.2 ;  1.23 ;  6.38 ;       ;   2.700 ;   1.62 ;   Cha ;     0.21 ;     0.45 ;     1.03 ;     1.57 ;     3.35 ;     7.01 ;    16.18 ;    24.73
                 HD 51219 ; 5508. ;    32.2 ;  0.89 ;  7.40 ;       ;   0.614 ;   0.80 ;   Nor ;     0.18 ;     0.38 ;     0.82 ;     1.38 ;     1.72 ;     3.63 ;     7.74 ;    12.97
                HD 138004 ; 5483. ;    32.2 ;  0.82 ;  7.50 ;       ;   0.512 ;   0.73 ;   Nor ;     0.19 ;     0.40 ;     0.85 ;     1.42 ;     1.64 ;     3.46 ;     7.35 ;    12.33
                HD 163989 ; 6109. ;    32.2 ;  1.48 ;  5.02 ;       ;   2.570 ;   1.58 ;   Nor ;     0.10 ;     0.22 ;     0.51 ;     0.78 ;     1.79 ;     3.75 ;     8.65 ;    13.36
                HD 110067 ; 5212. ;    32.2 ;  0.81 ;  8.40 ;       ;   0.408 ;   0.66 ;   Nor ;     0.27 ;     0.56 ;     1.15 ;     1.92 ;     2.18 ;     4.60 ;     9.42 ;    15.75
               HIP   2237 ; 5665. ;    32.2 ;  1.00 ;  6.56 ;       ;   2.500 ;   1.60 ;   Cha ;     0.13 ;     0.27 ;     0.59 ;     1.00 ;     1.83 ;     3.86 ;     8.40 ;    14.08
               HIP  43745 ; 4000. ;    32.2 ;  0.55 ; 11.19 ;       ;   0.082 ;   0.31 ;   Cha ;     0.88 ;     2.40 ;     2.36 ;     4.14 ;     4.07 ;    11.11 ;    10.92 ;    19.15
               HIP  57099 ; 3900. ;    32.2 ;  0.52 ; 11.67 ;       ;   0.059 ;   0.26 ;   Cha ;     1.07 ;     3.18 ;     2.77 ;     5.13 ;     4.46 ;    13.20 ;    11.50 ;    21.34
  2MASS J08543572+6345297 ; 4035. ;    32.2 ;  0.64 ; 11.19 ;  8.39 ;   0.085 ;   0.32 ;   Gai ;     0.91 ;     2.42 ;     2.46 ;     4.21 ;     4.56 ;    12.17 ;    12.40 ;    21.21
  2MASS J11421839+2301365 ; 3887. ;    32.2 ;  0.60 ; 11.67 ;  8.65 ;   0.062 ;   0.27 ;   Gai ;     1.06 ;     3.16 ;     2.71 ;     5.08 ;     4.76 ;    14.24 ;    12.24 ;    22.94
  2MASS J21100535-1919573 ; 3370. ;    32.2 ;  0.25 ; 11.98 ;  7.45 ;   0.007 ;   0.09 ;   Fou ;     0.25 ;     0.82 ;     0.59 ;     1.33 ;     0.41 ;     1.36 ;     0.98 ;     2.22
               HIP  40875 ; 6464. ;    32.2 ;  1.40 ;  5.98 ;       ;   3.600 ;   1.83 ;   Cha ;     0.54 ;     1.12 ;     2.77 ;     3.35 ;     9.61 ;    20.06 ;    49.49 ;    59.83
  2MASS J13180019-1131147 ; 3708. ;    32.2 ;  0.52 ; 12.04 ;  8.85 ;   0.040 ;   0.22 ;   Gai ;     0.56 ;     1.90 ;     1.42 ;     3.17 ;     2.13 ;     7.15 ;     5.37 ;    11.95
                 HD 21693 ; 5333. ;    32.3 ;  0.85 ;  7.95 ;       ;   0.492 ;   0.72 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     1.95 ;     4.11 ;     8.57 ;    14.35
                HD 117860 ; 5741. ;    32.3 ;  0.98 ;  7.33 ;       ;   0.879 ;   0.94 ;   Nor ;     0.20 ;     0.41 ;     0.91 ;     1.52 ;     2.12 ;     4.45 ;     9.74 ;    16.31
                HD 155974 ; 6324. ;    32.3 ;  1.21 ;  6.10 ;       ;   1.973 ;   1.37 ;   Nor ;     0.36 ;     0.75 ;     1.80 ;     2.40 ;     5.16 ;    10.79 ;    25.85 ;    34.40
                HD 213941 ; 5483. ;    32.3 ;  0.82 ;  7.59 ;       ;   0.512 ;   0.73 ;   Nor ;     0.20 ;     0.42 ;     0.89 ;     1.49 ;     1.72 ;     3.62 ;     7.69 ;    12.89
               HIP 104225 ; 5488. ;    32.3 ;  0.94 ;  8.33 ;       ;   0.550 ;   0.76 ;   Cha ;     0.29 ;     0.61 ;     1.30 ;     2.17 ;     2.75 ;     5.80 ;    12.25 ;    20.51
                HD 201651 ; 5342. ;    32.3 ;  0.89 ;  8.19 ;       ;   0.525 ;   0.75 ;   Bre ;     0.25 ;     0.53 ;     1.11 ;     1.86 ;     2.30 ;     4.87 ;    10.12 ;    16.95
               HIP  97779 ; 6024. ;    32.3 ;  1.17 ;  7.28 ;       ;   1.400 ;   1.17 ;   Cha ;     0.23 ;     0.49 ;     1.11 ;     1.83 ;     3.07 ;     6.44 ;    14.56 ;    23.94
               HIP  66643 ; 3930. ;    32.3 ;  0.53 ; 11.81 ;       ;   0.054 ;   0.25 ;   Cha ;     1.20 ;     3.48 ;     3.11 ;     5.63 ;     4.91 ;    14.26 ;    12.75 ;    23.06
               HIP 101948 ; 6120. ;    32.3 ;  1.23 ;  6.92 ;       ;   1.600 ;   1.24 ;   Cha ;     0.27 ;     0.57 ;     1.31 ;     2.02 ;     3.76 ;     7.88 ;    18.14 ;    27.87
  2MASS J22554384-3022392 ; 3883. ;    32.3 ;  0.60 ; 11.81 ;  8.56 ;   0.061 ;   0.27 ;   Gai ;     1.15 ;     3.45 ;     2.94 ;     5.49 ;     5.15 ;    15.49 ;    13.20 ;    24.68
  2MASS J03222810+2709219 ; 4052. ;    32.3 ;  0.64 ; 11.12 ;  8.25 ;   0.088 ;   0.32 ;   Gai ;     0.88 ;     2.32 ;     2.41 ;     4.09 ;     4.47 ;    11.79 ;    12.25 ;    20.76
  2MASS J09472241+2618128 ; 4089. ;    32.3 ;  0.65 ; 10.95 ;  8.14 ;   0.094 ;   0.33 ;   Gai ;     0.82 ;     2.11 ;     2.29 ;     3.79 ;     4.26 ;    10.96 ;    11.89 ;    19.73
  2MASS J13252836+3743098 ; 3954. ;    32.3 ;  0.62 ; 11.22 ;  8.27 ;   0.072 ;   0.29 ;   Gai ;     0.86 ;     2.42 ;     2.27 ;     4.10 ;     4.09 ;    11.52 ;    10.79 ;    19.52
  2MASS J13393760-0135426 ; 3792. ;    32.3 ;  0.56 ; 11.81 ;  8.76 ;   0.050 ;   0.24 ;   Gai ;     0.56 ;     1.76 ;     1.45 ;     3.04 ;     2.33 ;     7.29 ;     5.99 ;    12.57
  2MASS J21105475+2925231 ; 3793. ;    32.3 ;  0.56 ; 11.12 ;  7.80 ;   0.050 ;   0.24 ;   Gai ;     0.34 ;     1.04 ;     0.88 ;     1.87 ;     1.40 ;     4.31 ;     3.63 ;     7.74
                 HD 96423 ; 5559. ;    32.3 ;  0.92 ;  7.23 ;       ;   0.681 ;   0.84 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.31 ;     1.69 ;     3.57 ;     7.65 ;    12.83
               HIP  61939 ; 4864. ;    32.3 ;  0.76 ;  9.23 ;       ;   0.280 ;   0.56 ;   Cha ;     0.37 ;     0.79 ;     1.51 ;     2.36 ;     2.70 ;     5.76 ;    11.01 ;    17.19
  2MASS J20024919+6242403 ; 3845. ;    32.3 ;  0.58 ; 12.26 ;  8.94 ;   0.056 ;   0.26 ;   Gai ;     1.46 ;     4.58 ;     3.68 ;     6.97 ;     6.31 ;    19.80 ;    15.93 ;    30.15
  2MASS J06380166-3759078 ; 4159. ;    32.3 ;  0.67 ; 10.95 ;  7.99 ;   0.108 ;   0.36 ;   Gai ;     0.86 ;     2.13 ;     2.48 ;     3.93 ;     4.69 ;    11.63 ;    13.55 ;    21.45
               HIP  19981 ; 4491. ;    32.3 ;  0.67 ;  9.89 ;       ;   0.220 ;   0.50 ;   Cha ;     0.53 ;     1.14 ;     1.94 ;     2.56 ;     3.41 ;     7.42 ;    12.62 ;    16.63
  2MASS J21280949-8808114 ; 3969. ;    32.3 ;  0.62 ; 11.05 ;  8.23 ;   0.074 ;   0.30 ;   Gai ;     0.79 ;     2.19 ;     2.09 ;     3.77 ;     3.77 ;    10.49 ;    10.03 ;    18.04
               HIP  18090 ; 4751. ;    32.3 ;  0.73 ;  9.63 ;       ;   0.230 ;   0.51 ;   Cha ;     0.46 ;     0.99 ;     1.82 ;     2.69 ;     3.14 ;     6.73 ;    12.40 ;    18.32
  2MASS J06545371+3427127 ; 4120. ;    32.3 ;  0.66 ; 10.84 ;  8.12 ;   0.100 ;   0.34 ;   Gai ;     0.78 ;     1.98 ;     2.23 ;     3.63 ;     4.17 ;    10.54 ;    11.85 ;    19.30
               HIP 112515 ; 6068. ;    32.4 ;  1.20 ;  7.35 ;       ;   1.170 ;   1.07 ;   Cha ;     0.28 ;     0.59 ;     1.35 ;     2.15 ;     3.57 ;     7.49 ;    17.05 ;    27.20
  2MASS J10143194+0606409 ; 3450. ;    32.4 ;  0.35 ; 12.74 ;  8.88 ;   0.017 ;   0.14 ;   Gai ;     0.53 ;     1.83 ;     1.27 ;     2.79 ;     1.33 ;     4.57 ;     3.18 ;     6.98
                 HD 18692 ; 6745. ;    32.4 ;  1.43 ;  5.70 ;       ;   3.565 ;   1.79 ;   Nor ;     1.17 ;     2.42 ;     6.39 ;     6.39 ;    20.85 ;    43.32 ;   114.26 ;   114.31
                 HD 18702 ; 5212. ;    32.4 ;  0.93 ;  8.11 ;       ;   0.538 ;   0.76 ;   Nor ;     0.23 ;     0.48 ;     0.99 ;     1.65 ;     2.14 ;     4.53 ;     9.30 ;    15.56
                HD 101959 ; 5998. ;    32.4 ;  1.03 ;  6.98 ;       ;   1.156 ;   1.07 ;   Nor ;     0.19 ;     0.39 ;     0.88 ;     1.47 ;     2.18 ;     4.57 ;    10.32 ;    17.25
                HD 201647 ; 6561. ;    32.4 ;  1.37 ;  5.84 ;       ;   2.930 ;   1.64 ;   Nor ;     0.69 ;     1.44 ;     3.63 ;     4.10 ;    11.56 ;    24.08 ;    60.75 ;    68.73
                HD 221830 ; 5636. ;    32.4 ;  0.85 ;  6.85 ;       ;   0.614 ;   0.79 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.13 ;     1.36 ;     2.86 ;     6.19 ;    10.38
  2MASS J03515814+3946568 ; 4092. ;    32.4 ;  0.65 ; 11.12 ;  8.28 ;   0.095 ;   0.33 ;   Gai ;     0.91 ;     2.34 ;     2.53 ;     4.17 ;     4.74 ;    12.19 ;    13.20 ;    21.76
               HIP  67133 ; 3876. ;    32.4 ;  0.51 ; 11.05 ;       ;   0.092 ;   0.33 ;   Cha ;     0.72 ;     2.14 ;     1.86 ;     3.58 ;     3.32 ;     9.88 ;     8.59 ;    16.53
  2MASS J13453138+6058578 ; 4124. ;    32.4 ;  0.66 ; 11.05 ;  8.15 ;   0.101 ;   0.34 ;   Gai ;     0.89 ;     2.25 ;     2.53 ;     4.08 ;     4.75 ;    12.01 ;    13.46 ;    21.75
               HIP  88848 ; 5235. ;    32.4 ;  0.86 ;  7.83 ;       ;   1.000 ;   1.04 ;   Cha ;     0.20 ;     0.42 ;     0.87 ;     1.46 ;     2.11 ;     4.46 ;     9.21 ;    15.43
               HIP  81633 ; 4735. ;    32.4 ;  0.73 ;  9.16 ;       ;   0.280 ;   0.56 ;   Cha ;     0.36 ;     0.76 ;     1.41 ;     2.08 ;     2.55 ;     5.47 ;    10.11 ;    14.90
               HIP  22717 ; 6551. ;    32.4 ;  1.40 ;  6.40 ;       ;   2.600 ;   1.55 ;   Cha ;     0.87 ;     1.82 ;     4.58 ;     5.22 ;    14.37 ;    29.93 ;    75.25 ;    85.86
  2MASS J10515889-3201200 ; 3750. ;    32.4 ;  0.54 ; 11.72 ;  8.42 ;   0.045 ;   0.23 ;   Gai ;     0.46 ;     1.47 ;     1.17 ;     2.54 ;     1.81 ;     5.80 ;     4.61 ;    10.04
  2MASS J16375183+2831560 ; 3935. ;    32.4 ;  0.61 ; 11.53 ;  8.55 ;   0.069 ;   0.29 ;   Gai ;     1.02 ;     2.92 ;     2.66 ;     4.83 ;     4.75 ;    13.65 ;    12.40 ;    22.54
               HIP  87895 ; 5708. ;    32.5 ;  1.00 ;  6.45 ;       ;   2.090 ;   1.46 ;   Cha ;     0.13 ;     0.26 ;     0.58 ;     0.97 ;     1.70 ;     3.57 ;     7.81 ;    13.10
               HIP  42914 ; 5342. ;    32.5 ;  0.89 ;  8.32 ;       ;   0.490 ;   0.72 ;   Cha ;     0.27 ;     0.57 ;     1.19 ;     1.99 ;     2.43 ;     5.13 ;    10.66 ;    17.84
               HIP  36037 ; 3972. ;    32.5 ;  0.55 ; 11.10 ;       ;   0.130 ;   0.39 ;   Cha ;     0.81 ;     2.26 ;     2.16 ;     3.88 ;     4.22 ;    11.72 ;    11.23 ;    20.13
  2MASS J07253640+4403312 ; 3999. ;    32.5 ;  0.63 ; 11.10 ;  8.32 ;   0.079 ;   0.31 ;   Gai ;     0.83 ;     2.27 ;     2.24 ;     3.93 ;     4.09 ;    11.14 ;    10.97 ;    19.30
                  HD 6715 ; 5521. ;    32.5 ;  0.86 ;  7.63 ;       ;   0.579 ;   0.78 ;   Nor ;     0.21 ;     0.43 ;     0.93 ;     1.55 ;     1.88 ;     3.97 ;     8.46 ;    14.18
                 HD 13382 ; 5610. ;    32.5 ;  0.95 ;  7.31 ;       ;   0.753 ;   0.88 ;   Nor ;     0.18 ;     0.39 ;     0.83 ;     1.40 ;     1.88 ;     3.96 ;     8.53 ;    14.30
                 HD 28454 ; 6368. ;    32.5 ;  1.20 ;  6.11 ;       ;   1.994 ;   1.37 ;   Nor ;     0.42 ;     0.87 ;     2.11 ;     2.72 ;     5.98 ;    12.49 ;    30.19 ;    38.99
                HD 111998 ; 6353. ;    32.5 ;  1.29 ;  6.12 ;       ;   2.284 ;   1.47 ;   Nor ;     0.40 ;     0.84 ;     2.01 ;     2.63 ;     6.14 ;    12.83 ;    30.93 ;    40.34
                HD 193307 ; 5875. ;    32.5 ;  1.00 ;  6.27 ;       ;   1.003 ;   1.00 ;   Nor ;     0.12 ;     0.26 ;     0.58 ;     0.98 ;     1.39 ;     2.92 ;     6.52 ;    10.91
                HD 212291 ; 5458. ;    32.5 ;  0.84 ;  7.91 ;       ;   0.527 ;   0.74 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.73 ;     2.04 ;     4.31 ;     9.10 ;    15.25
               HIP 104108 ; 4843. ;    32.5 ;  0.75 ;  9.56 ;       ;   0.222 ;   0.50 ;   Cha ;     0.45 ;     0.95 ;     1.80 ;     2.78 ;     3.05 ;     6.50 ;    12.29 ;    18.96
                 HD 98736 ; 5271. ;    32.5 ;  0.73 ;  7.93 ;       ;   0.603 ;   0.80 ;   Bre ;     0.21 ;     0.45 ;     0.94 ;     1.57 ;     1.83 ;     3.87 ;     8.00 ;    13.41
                 HD 19256 ; 5848. ;    32.5 ;  1.17 ;  6.64 ;       ;   1.348 ;   1.16 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     1.92 ;     4.02 ;     8.93 ;    14.95
               HIP  84121 ; 5808. ;    32.5 ;  1.06 ;  7.66 ;       ;   1.060 ;   1.03 ;   Cha ;     0.24 ;     0.50 ;     1.11 ;     1.86 ;     2.81 ;     5.90 ;    12.98 ;    21.75
  2MASS J15273904+4051573 ; 3925. ;    32.5 ;  0.61 ; 11.57 ;  8.48 ;   0.067 ;   0.28 ;   Gai ;     1.03 ;     2.99 ;     2.69 ;     4.91 ;     4.78 ;    13.87 ;    12.45 ;    22.76
  2MASS J10394600+6545213 ; 3687. ;    32.5 ;  0.51 ; 11.44 ;  8.07 ;   0.038 ;   0.21 ;   Gai ;     0.37 ;     1.22 ;     0.93 ;     2.11 ;     1.35 ;     4.51 ;     3.42 ;     7.77
                 HD 59058 ; 5495. ;    32.5 ;  0.90 ;  7.76 ;       ;   0.622 ;   0.81 ;   Nor ;     0.22 ;     0.46 ;     0.98 ;     1.64 ;     2.08 ;     4.39 ;     9.31 ;    15.61
               HIP  10810 ; 5765. ;    32.5 ;  1.00 ;  6.94 ;       ;   1.500 ;   1.23 ;   Cha ;     0.16 ;     0.35 ;     0.76 ;     1.27 ;     2.04 ;     4.29 ;     9.42 ;    15.78
                HD 208272 ; 5117. ;    32.5 ;  0.81 ;  8.43 ;       ;   0.379 ;   0.64 ;   Nor ;     0.26 ;     0.54 ;     1.10 ;     1.85 ;     2.08 ;     4.39 ;     8.90 ;    14.87
                HD 224617 ; 6730. ;    32.6 ;  1.87 ;  4.03 ;       ;   6.041 ;   2.33 ;   Nor ;     0.50 ;     1.04 ;     2.74 ;     2.76 ;    11.71 ;    24.33 ;    64.03 ;    64.52
               HIP  29673 ; 5986. ;    32.6 ;  1.15 ;  6.74 ;       ;   1.900 ;   1.37 ;   Cha ;     0.16 ;     0.35 ;     0.78 ;     1.30 ;     2.31 ;     4.84 ;    10.91 ;    18.25
                 HD 63765 ; 5346. ;    32.6 ;  0.83 ;  8.11 ;       ;   0.474 ;   0.71 ;   Nor ;     0.24 ;     0.51 ;     1.07 ;     1.79 ;     2.09 ;     4.40 ;     9.17 ;    15.36
                 HD 82516 ; 5047. ;    32.6 ;  0.87 ;  8.49 ;       ;   0.414 ;   0.67 ;   Nor ;     0.26 ;     0.54 ;     1.09 ;     1.83 ;     2.20 ;     4.65 ;     9.35 ;    15.61
                HD 101614 ; 5808. ;    32.6 ;  0.98 ;  6.87 ;       ;   0.920 ;   0.96 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.26 ;     1.75 ;     3.68 ;     8.13 ;    13.62
                HD 114642 ; 6339. ;    32.6 ;  1.48 ;  5.03 ;       ;   2.978 ;   1.68 ;   Nor ;     0.23 ;     0.47 ;     1.14 ;     1.50 ;     3.98 ;     8.31 ;    20.01 ;    26.33
                HD 206301 ; 5572. ;    32.6 ;  1.42 ;  5.16 ;       ;   1.637 ;   1.30 ;   Nor ;     0.06 ;     0.13 ;     0.29 ;     0.48 ;     0.96 ;     2.02 ;     4.38 ;     7.35
  2MASS J15010655+1341386 ; 4031. ;    32.6 ;  0.64 ; 11.07 ;  8.33 ;   0.084 ;   0.32 ;   Gai ;     0.84 ;     2.24 ;     2.29 ;     3.94 ;     4.22 ;    11.27 ;    11.47 ;    19.75
               HIP  88637 ; 5638. ;    32.6 ;  0.99 ;  7.20 ;       ;   2.110 ;   1.47 ;   Cha ;     0.18 ;     0.37 ;     0.80 ;     1.35 ;     2.38 ;     5.00 ;    10.83 ;    18.15
               HIP  96576 ; 5494. ;    32.6 ;  0.94 ;  7.61 ;       ;   0.980 ;   1.01 ;   Cha ;     0.20 ;     0.43 ;     0.90 ;     1.52 ;     2.20 ;     4.64 ;     9.86 ;    16.53
  2MASS J21441434-8031327 ; 3885. ;    32.6 ;  0.60 ; 10.18 ;  7.45 ;   0.062 ;   0.27 ;   Gai ;     0.44 ;     1.29 ;     1.16 ;     2.27 ;     2.00 ;     5.81 ;     5.24 ;    10.23
               HIP  26013 ; 4889. ;    32.6 ;  0.76 ;  9.26 ;       ;   0.300 ;   0.58 ;   Cha ;     0.38 ;     0.80 ;     1.55 ;     2.44 ;     2.79 ;     5.95 ;    11.45 ;    18.08
                   HD 400 ; 6124. ;    32.6 ;  1.09 ;  6.19 ;       ;   1.407 ;   1.17 ;   Nor ;     0.19 ;     0.40 ;     0.93 ;     1.42 ;     2.42 ;     5.08 ;    11.72 ;    17.94
  2MASS J18250583+1318048 ; 3295. ;    32.6 ;  0.20 ; 14.35 ;  9.96 ;   0.004 ;   0.07 ;   Ter ;     1.05 ;     3.80 ;     2.31 ;     4.86 ;     1.39 ;     5.06 ;     3.07 ;     6.47
  2MASS J08524466+2230523 ; 3431. ;    32.6 ;  0.30 ; 13.71 ;  9.45 ;   0.010 ;   0.11 ;   Fou ;     0.74 ;     2.59 ;     1.74 ;     3.75 ;     1.50 ;     5.24 ;     3.51 ;     7.57
               HIP   8701 ; 5153. ;    32.6 ;  0.83 ;  9.09 ;       ;   0.260 ;   0.53 ;   Cha ;     0.37 ;     0.79 ;     1.59 ;     2.66 ;     2.77 ;     5.86 ;    11.83 ;    19.71
               HIP  88481 ; 5311. ;    32.6 ;  0.88 ;  8.26 ;       ;   0.670 ;   0.85 ;   Cha ;     0.26 ;     0.55 ;     1.13 ;     1.90 ;     2.50 ;     5.27 ;    10.93 ;    18.29
               HIP 109474 ; 6326. ;    32.6 ;  1.30 ;  5.61 ;       ;   5.600 ;   2.30 ;   Cha ;     0.29 ;     0.60 ;     1.43 ;     1.90 ;     5.52 ;    11.54 ;    27.69 ;    36.78
               HIP  45621 ; 5269. ;    32.6 ;  0.87 ;  7.92 ;       ;   0.880 ;   0.97 ;   Cha ;     0.21 ;     0.45 ;     0.93 ;     1.55 ;     2.18 ;     4.61 ;     9.53 ;    15.97
               HIP  17187 ; 5144. ;    32.6 ;  0.83 ;  8.92 ;       ;   0.350 ;   0.62 ;   Cha ;     0.34 ;     0.72 ;     1.45 ;     2.42 ;     2.71 ;     5.73 ;    11.59 ;    19.33
  2MASS J13432495+1106439 ; 3992. ;    32.6 ;  0.63 ; 11.47 ;  8.43 ;   0.078 ;   0.30 ;   Gai ;     1.03 ;     2.85 ;     2.75 ;     4.82 ;     5.06 ;    13.95 ;    13.47 ;    23.55
  2MASS J15103911+3341218 ; 4288. ;    32.6 ;  0.69 ; 11.12 ;  8.30 ;   0.135 ;   0.40 ;   Gai ;     1.02 ;     2.39 ;     3.17 ;     4.60 ;     5.98 ;    13.98 ;    18.52 ;    26.89
  2MASS J02044455+5753324 ; 3896. ;    32.7 ;  0.60 ; 11.58 ;  8.64 ;   0.063 ;   0.27 ;   Gai ;     1.01 ;     2.99 ;     2.60 ;     4.86 ;     4.57 ;    13.54 ;    11.79 ;    22.00
  2MASS J23465800+2750066 ; 3424. ;    32.7 ;  0.29 ; 13.96 ;  9.95 ;   0.010 ;   0.11 ;   Ter ;     1.00 ;     3.56 ;     2.31 ;     4.89 ;     1.97 ;     7.05 ;     4.57 ;     9.68
                  HD 4208 ; 5572. ;    32.7 ;  0.86 ;  7.78 ;       ;   0.600 ;   0.79 ;   Nor ;     0.23 ;     0.48 ;     1.03 ;     1.73 ;     2.11 ;     4.44 ;     9.49 ;    15.91
                 HD 97037 ; 5781. ;    32.7 ;  1.01 ;  6.81 ;       ;   0.960 ;   0.98 ;   Nor ;     0.16 ;     0.33 ;     0.72 ;     1.20 ;     1.73 ;     3.63 ;     7.99 ;    13.38
                HD 104988 ; 5358. ;    32.7 ;  0.85 ;  8.16 ;       ;   0.502 ;   0.73 ;   Nor ;     0.25 ;     0.53 ;     1.10 ;     1.85 ;     2.21 ;     4.66 ;     9.71 ;    16.27
                HD 113767 ; 5248. ;    32.7 ;  0.82 ;  8.48 ;       ;   0.430 ;   0.68 ;   Nor ;     0.28 ;     0.59 ;     1.22 ;     2.04 ;     2.35 ;     4.96 ;    10.19 ;    17.04
               HIP  22152 ; 6136. ;    32.7 ;  1.24 ;  6.57 ;       ;   2.300 ;   1.49 ;   Cha ;     0.24 ;     0.51 ;     1.17 ;     1.78 ;     3.67 ;     7.69 ;    17.77 ;    26.99
               HIP   9172 ; 5822. ;    32.7 ;  1.07 ;  7.71 ;       ;   0.820 ;   0.91 ;   Cha ;     0.25 ;     0.52 ;     1.15 ;     1.92 ;     2.72 ;     5.73 ;    12.61 ;    21.12
  2MASS J02422555+1814422 ; 3880. ;    32.7 ;  0.60 ; 12.12 ;  8.87 ;   0.061 ;   0.27 ;   Gai ;     1.39 ;     4.21 ;     3.54 ;     6.56 ;     6.23 ;    18.94 ;    15.89 ;    29.46
  2MASS J07320291+1719103 ; 3892. ;    32.7 ;  0.60 ; 10.95 ;  8.17 ;   0.063 ;   0.27 ;   Gai ;     0.69 ;     2.02 ;     1.80 ;     3.42 ;     3.12 ;     9.17 ;     8.13 ;    15.51
  2MASS J19045361+7945189 ; 4314. ;    32.7 ;  0.69 ; 13.23 ;  7.79 ;   0.141 ;   0.41 ;   Gai ;     4.19 ;     9.86 ;    12.53 ;    16.86 ;    24.73 ;    58.26 ;    74.02 ;    99.65
               HIP  61363 ; 4621. ;    32.7 ;  0.70 ;  9.92 ;       ;   0.180 ;   0.45 ;   Cha ;     0.54 ;     1.16 ;     2.06 ;     2.85 ;     3.39 ;     7.31 ;    12.94 ;    17.95
  2MASS J19390558+3352022 ; 3480. ;    32.7 ;  0.35 ; 13.48 ;  9.39 ;   0.015 ;   0.14 ;   Ter ;     0.71 ;     2.47 ;     1.70 ;     3.67 ;     1.74 ;     6.05 ;     4.15 ;     8.98
               HIP  80399 ; 5922. ;    32.7 ;  1.12 ;  5.53 ;       ;   6.300 ;   2.50 ;   Cha ;     0.09 ;     0.19 ;     0.42 ;     0.70 ;     1.67 ;     3.50 ;     7.85 ;    13.12
               HIP  55868 ; 5658. ;    32.7 ;  1.00 ;  7.72 ;       ;   0.911 ;   0.97 ;   Cha ;     0.23 ;     0.49 ;     1.05 ;     1.76 ;     2.54 ;     5.34 ;    11.54 ;    19.34
               HIP  95428 ; 5743. ;    32.8 ;  1.00 ;  7.94 ;       ;   0.780 ;   0.89 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.07 ;     2.84 ;     5.97 ;    13.01 ;    21.79
               HIP  36903 ; 6280. ;    32.8 ;  1.30 ;  9.09 ;       ;   1.700 ;   1.27 ;   Cha ;     1.42 ;     2.97 ;     6.96 ;     9.64 ;    20.37 ;    42.64 ;    99.95 ;   138.47
                HD 164651 ; 5470. ;    32.8 ;  0.88 ;  7.67 ;       ;   0.584 ;   0.78 ;   Nor ;     0.21 ;     0.43 ;     0.92 ;     1.54 ;     1.91 ;     4.02 ;     8.52 ;    14.29
                 HD 52756 ; 5023. ;    32.8 ;  0.83 ;  8.45 ;       ;   0.369 ;   0.64 ;   Nor ;     0.25 ;     0.53 ;     1.06 ;     1.77 ;     2.03 ;     4.29 ;     8.61 ;    14.38
                HD 143333 ; 6223. ;    32.8 ;  1.41 ;  5.46 ;       ;   2.511 ;   1.55 ;   Nor ;     0.19 ;     0.40 ;     0.93 ;     1.33 ;     3.12 ;     6.54 ;    15.38 ;    21.94
                HD 162396 ; 5998. ;    32.8 ;  1.05 ;  6.20 ;       ;   1.202 ;   1.09 ;   Nor ;     0.13 ;     0.27 ;     0.60 ;     1.01 ;     1.52 ;     3.19 ;     7.20 ;    12.03
                HD 214850 ; 5370. ;    32.8 ;  1.25 ;  5.73 ;       ;   1.095 ;   1.08 ;   Nor ;     0.08 ;     0.16 ;     0.34 ;     0.57 ;     0.98 ;     2.07 ;     4.38 ;     7.37
                HD 221950 ; 6266. ;    32.8 ;  1.11 ;  5.69 ;       ;   1.600 ;   1.23 ;   Nor ;     0.24 ;     0.51 ;     1.21 ;     1.67 ;     3.18 ;     6.65 ;    15.77 ;    21.84
  2MASS J20174333+0559173 ; 3466. ;    32.8 ;  0.34 ; 13.23 ;  9.32 ;   0.014 ;   0.13 ;   Ter ;     0.68 ;     2.38 ;     1.62 ;     3.52 ;     1.59 ;     5.51 ;     3.77 ;     8.17
  2MASS J18401783-1027550 ; 3691. ;    32.8 ;  0.51 ; 11.23 ;  8.26 ;   0.038 ;   0.21 ;   Gai ;     0.41 ;     1.36 ;     1.03 ;     2.33 ;     1.50 ;     5.02 ;     3.79 ;     8.58
  2MASS J19285563+0638259 ; 3701. ;    32.8 ;  0.52 ; 12.27 ;  8.98 ;   0.039 ;   0.22 ;   Gai ;     0.60 ;     2.05 ;     1.52 ;     3.40 ;     2.26 ;     7.68 ;     5.70 ;    12.72
               HIP  30023 ; 6151. ;    32.8 ;  1.25 ;  6.95 ;       ;   1.600 ;   1.24 ;   Cha ;     0.31 ;     0.64 ;     1.48 ;     2.23 ;     4.26 ;     8.92 ;    20.63 ;    31.02
  2MASS J02352261+2334308 ; 3359. ;    32.8 ;  0.24 ; 13.61 ;  9.54 ;   0.006 ;   0.09 ;   Ter ;     0.79 ;     2.80 ;     1.81 ;     3.88 ;     1.28 ;     4.53 ;     2.93 ;     6.27
               HD 11964 A ; 5303. ;    32.8 ;  1.10 ;  6.42 ;       ;   2.692 ;   1.70 ;   Bre ;     0.10 ;     0.22 ;     0.45 ;     0.76 ;     1.56 ;     3.29 ;     6.90 ;    11.60
  2MASS J08384221+5141338 ; 3728. ;    32.9 ;  0.53 ; 11.92 ;  8.69 ;   0.042 ;   0.22 ;   Gai ;     0.52 ;     1.72 ;     1.32 ;     2.91 ;     2.01 ;     6.62 ;     5.10 ;    11.22
  2MASS J18112727+1426543 ; 3779. ;    32.9 ;  0.56 ; 12.01 ;  8.88 ;   0.048 ;   0.24 ;   Gai ;     0.60 ;     1.89 ;     1.53 ;     3.23 ;     2.44 ;     7.73 ;     6.25 ;    13.20
  2MASS J02002014+2635599 ; 4147. ;    32.9 ;  0.66 ; 11.09 ;  8.36 ;   0.105 ;   0.35 ;   Gai ;     0.93 ;     2.32 ;     2.65 ;     4.22 ;     4.99 ;    12.46 ;    14.29 ;    22.71
               HIP  57688 ; 4816. ;    32.9 ;  0.75 ;  9.60 ;       ;   0.190 ;   0.46 ;   Cha ;     0.46 ;     0.97 ;     1.83 ;     2.78 ;     2.99 ;     6.40 ;    12.00 ;    18.28
                 HD 33214 ; 5000. ;    32.9 ;  0.80 ;  8.59 ;       ;   0.337 ;   0.61 ;   Nor ;     0.26 ;     0.56 ;     1.12 ;     1.87 ;     2.06 ;     4.37 ;     8.74 ;    14.58
                 HD 99747 ; 6622. ;    32.9 ;  1.22 ;  5.83 ;       ;   2.411 ;   1.48 ;   Nor ;     0.83 ;     1.74 ;     4.45 ;     4.83 ;    12.54 ;    26.11 ;    66.81 ;    72.56
                HD 118475 ; 5848. ;    32.9 ;  1.12 ;  6.98 ;       ;   1.236 ;   1.11 ;   Nor ;     0.17 ;     0.37 ;     0.81 ;     1.36 ;     2.17 ;     4.56 ;    10.10 ;    16.91
                HD 127871 ; 4932. ;    32.9 ;  0.80 ;  8.81 ;       ;   0.319 ;   0.59 ;   Nor ;     0.30 ;     0.63 ;     1.24 ;     2.00 ;     2.29 ;     4.86 ;     9.52 ;    15.38
                HD 159215 ; 5200. ;    32.9 ;  0.76 ;  8.76 ;       ;   0.356 ;   0.62 ;   Nor ;     0.32 ;     0.67 ;     1.37 ;     2.29 ;     2.44 ;     5.16 ;    10.53 ;    17.57
                 HD 62850 ; 5768. ;    32.9 ;  1.03 ;  7.18 ;       ;   0.989 ;   1.00 ;   Nor ;     0.18 ;     0.39 ;     0.85 ;     1.43 ;     2.10 ;     4.41 ;     9.67 ;    16.20
               HIP 103581 ; 5146. ;    32.9 ;  0.83 ;  8.65 ;       ;   0.460 ;   0.71 ;   Cha ;     0.29 ;     0.62 ;     1.26 ;     2.10 ;     2.51 ;     5.31 ;    10.78 ;    18.00
               HIP 105612 ; 5698. ;    32.9 ;  1.00 ;  8.02 ;       ;   0.680 ;   0.83 ;   Cha ;     0.27 ;     0.58 ;     1.25 ;     2.10 ;     2.80 ;     5.89 ;    12.76 ;    21.39
               HIP  78343 ; 5777. ;    33.0 ;  1.00 ;  7.78 ;       ;   0.740 ;   0.86 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     2.62 ;     5.51 ;    12.06 ;    20.21
  2MASS J03491592-1329300 ; 4038. ;    33.0 ;  0.64 ; 11.02 ;  8.28 ;   0.085 ;   0.32 ;   Gai ;     0.82 ;     2.18 ;     2.24 ;     3.84 ;     4.13 ;    10.97 ;    11.28 ;    19.34
               HIP  46454 ; 6227. ;    33.0 ;  1.30 ;  5.53 ;       ;   6.070 ;   2.41 ;   Cha ;     0.20 ;     0.41 ;     0.98 ;     1.39 ;     3.92 ;     8.19 ;    19.29 ;    27.44
               HIP  48423 ; 5200. ;    33.0 ;  0.85 ;  7.88 ;       ;   0.800 ;   0.93 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     2.00 ;     4.22 ;     8.68 ;    14.54
               HIP  91557 ; 4773. ;    33.0 ;  0.74 ; 11.23 ;       ;   0.036 ;   0.20 ;   Cha ;     1.19 ;     2.56 ;     4.58 ;     6.70 ;     5.13 ;    11.03 ;    19.75 ;    28.88
               HIP 104738 ; 5846. ;    33.0 ;  1.08 ;  5.35 ;       ;   8.700 ;   2.95 ;   Cha ;     0.08 ;     0.17 ;     0.37 ;     0.62 ;     1.57 ;     3.31 ;     7.37 ;    12.32
               HIP 105585 ; 5467. ;    33.0 ;  0.93 ;  9.03 ;       ;   0.306 ;   0.57 ;   Cha ;     0.42 ;     0.88 ;     1.85 ;     3.09 ;     3.40 ;     7.17 ;    15.00 ;    25.08
  2MASS J23102640-6341121 ; 4029. ;    33.0 ;  0.64 ; 11.50 ;  8.75 ;   0.084 ;   0.32 ;   Gai ;     1.09 ;     2.93 ;     2.93 ;     5.00 ;     5.46 ;    14.70 ;    14.73 ;    25.08
  2MASS J06320207+3431132 ; 3378. ;    33.0 ;  0.25 ; 14.81 ; 10.69 ;   0.007 ;   0.09 ;   Ter ;     1.60 ;     5.94 ;     3.59 ;     7.35 ;     2.73 ;    10.15 ;     6.13 ;    12.54
  2MASS J19244209+0832597 ; 3972. ;    33.0 ;  0.62 ; 11.33 ;  8.57 ;   0.075 ;   0.30 ;   Gai ;     0.93 ;     2.60 ;     2.47 ;     4.40 ;     4.48 ;    12.51 ;    11.88 ;    21.16
                HD 117207 ; 5433. ;    33.0 ;  0.91 ;  7.25 ;       ;   0.607 ;   0.80 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.22 ;     1.56 ;     3.29 ;     6.96 ;    11.67
               HIP  85017 ; 5456. ;    33.0 ;  0.93 ;  7.98 ;       ;   0.700 ;   0.86 ;   Cha ;     0.24 ;     0.51 ;     1.07 ;     1.79 ;     2.39 ;     5.04 ;    10.64 ;    17.83
               HIP   7244 ; 5518. ;    33.1 ;  0.95 ;  7.77 ;       ;   0.900 ;   0.97 ;   Cha ;     0.22 ;     0.47 ;     0.99 ;     1.67 ;     2.38 ;     5.01 ;    10.66 ;    17.86
               HIP  48953 ; 4671. ;    33.1 ;  0.71 ; 10.00 ;       ;   0.130 ;   0.38 ;   Cha ;     0.57 ;     1.22 ;     2.19 ;     3.10 ;     3.32 ;     7.15 ;    12.80 ;    18.14
               HIP  13027 ; 5540. ;    33.1 ;  0.95 ;  7.06 ;       ;   1.500 ;   1.25 ;   Cha ;     0.16 ;     0.33 ;     0.71 ;     1.18 ;     1.90 ;     4.01 ;     8.59 ;    14.41
               HIP  17794 ; 4684. ;    33.1 ;  0.71 ;  9.61 ;       ;   0.190 ;   0.46 ;   Cha ;     0.45 ;     0.98 ;     1.77 ;     2.53 ;     2.92 ;     6.29 ;    11.38 ;    16.31
               HIP   3132 ; 5754. ;    33.1 ;  1.00 ;  6.50 ;       ;   2.900 ;   1.71 ;   Cha ;     0.13 ;     0.28 ;     0.61 ;     1.02 ;     1.93 ;     4.05 ;     8.90 ;    14.91
  2MASS J19164879+0023320 ; 3373. ;    33.1 ;  0.25 ; 13.99 ;  9.96 ;   0.007 ;   0.09 ;   Ter ;     1.02 ;     3.65 ;     2.31 ;     4.88 ;     1.71 ;     6.13 ;     3.88 ;     8.19
  2MASS J19470346+3516575 ; 3672. ;    33.1 ;  0.50 ; 12.23 ;  8.84 ;   0.036 ;   0.21 ;   Gai ;     0.55 ;     1.86 ;     1.38 ;     3.08 ;     1.98 ;     6.70 ;     4.96 ;    11.08
                HIP 85977 ; 4911. ;    33.1 ;  0.66 ;  8.65 ;       ;   0.398 ;   0.67 ;   Bre ;     0.27 ;     0.58 ;     1.13 ;     1.81 ;     2.02 ;     4.29 ;     8.37 ;    13.41
  2MASS J05332906+4809256 ; 3918. ;    33.1 ;  0.61 ; 11.60 ;  8.63 ;   0.066 ;   0.28 ;   Gai ;     1.04 ;     3.04 ;     2.71 ;     4.97 ;     4.82 ;    14.06 ;    12.51 ;    22.97
  2MASS J10210813-1743382 ; 3905. ;    33.1 ;  0.60 ; 11.36 ;  8.26 ;   0.065 ;   0.28 ;   Gai ;     0.89 ;     2.61 ;     2.31 ;     4.32 ;     4.06 ;    11.91 ;    10.55 ;    19.70
  2MASS J00393349+1454188 ; 3369. ;    33.1 ;  0.25 ;       ;  9.96 ;   0.007 ;   0.09 ;   Ter ;     1.02 ;     3.66 ;     2.31 ;     4.88 ;     1.69 ;     6.07 ;     3.83 ;     8.10
  2MASS J03244244+4447417 ; 3739. ;    33.1 ;  0.54 ; 11.92 ;  8.57 ;   0.043 ;   0.23 ;   Gai ;     0.49 ;     1.60 ;     1.25 ;     2.74 ;     1.92 ;     6.26 ;     4.89 ;    10.71
                 HD 31501 ; 5358. ;    33.1 ;  0.84 ;  8.16 ;       ;   0.490 ;   0.72 ;   Nor ;     0.25 ;     0.53 ;     1.10 ;     1.85 ;     2.18 ;     4.60 ;     9.59 ;    16.06
                 HD 45067 ; 5957. ;    33.1 ;  1.20 ;  5.88 ;       ;   1.527 ;   1.23 ;   Nor ;     0.11 ;     0.22 ;     0.50 ;     0.84 ;     1.45 ;     3.04 ;     6.84 ;    11.43
                HD 121320 ; 5470. ;    33.1 ;  0.82 ;  7.89 ;       ;   0.507 ;   0.73 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.73 ;     2.00 ;     4.21 ;     8.90 ;    14.91
                HD 138549 ; 5458. ;    33.1 ;  0.90 ;  7.96 ;       ;   0.605 ;   0.80 ;   Nor ;     0.24 ;     0.50 ;     1.06 ;     1.77 ;     2.25 ;     4.74 ;    10.00 ;    16.76
                HD 221613 ; 5675. ;    33.1 ;  0.87 ;  7.14 ;       ;   0.661 ;   0.82 ;   Nor ;     0.17 ;     0.37 ;     0.79 ;     1.33 ;     1.64 ;     3.45 ;     7.51 ;    12.58
                HD 204277 ; 6081. ;    33.1 ;  1.07 ;  6.73 ;       ;   1.319 ;   1.13 ;   Nor ;     0.22 ;     0.45 ;     1.04 ;     1.64 ;     2.67 ;     5.60 ;    12.80 ;    20.20
  2MASS J19210086-2441044 ; 3780. ;    33.1 ;  0.56 ; 12.10 ;  8.94 ;   0.048 ;   0.24 ;   Gai ;     0.62 ;     1.95 ;     1.58 ;     3.33 ;     2.53 ;     8.00 ;     6.46 ;    13.62
                HD 157338 ; 5848. ;    33.1 ;  0.97 ;  6.92 ;       ;   0.927 ;   0.96 ;   Nor ;     0.17 ;     0.35 ;     0.79 ;     1.32 ;     1.83 ;     3.83 ;     8.50 ;    14.23
  2MASS J08534370+1458112 ; 3790. ;    33.1 ;  0.56 ; 11.15 ;  8.16 ;   0.049 ;   0.24 ;   Gai ;     0.41 ;     1.26 ;     1.05 ;     2.24 ;     1.68 ;     5.20 ;     4.33 ;     9.21
               HIP  35564 ; 6516. ;    33.2 ;  1.40 ;  5.61 ;       ;   5.180 ;   2.19 ;   Cha ;     0.53 ;     1.11 ;     2.77 ;     3.23 ;    10.40 ;    21.67 ;    54.13 ;    63.12
               HIP   8159 ; 5203. ;    33.2 ;  0.85 ;  6.42 ;       ;   3.120 ;   1.84 ;   Cha ;     0.10 ;     0.21 ;     0.43 ;     0.72 ;     1.36 ;     2.87 ;     5.95 ;    10.01
               HIP  61016 ; 4922. ;    33.2 ;  0.77 ;  9.22 ;       ;   0.240 ;   0.52 ;   Cha ;     0.37 ;     0.79 ;     1.53 ;     2.45 ;     2.61 ;     5.54 ;    10.77 ;    17.27
               HIP  35173 ; 4949. ;    33.2 ;  0.78 ;  9.16 ;       ;   0.330 ;   0.60 ;   Cha ;     0.36 ;     0.76 ;     1.49 ;     2.42 ;     2.75 ;     5.84 ;    11.43 ;    18.56
  2MASS J16465058+0531254 ; 4050. ;    33.2 ;  0.64 ; 10.95 ;  8.23 ;   0.087 ;   0.32 ;   Gai ;     0.80 ;     2.09 ;     2.18 ;     3.72 ;     4.02 ;    10.60 ;    11.05 ;    18.83
                HD 201247 ; 5470. ;    33.2 ;  0.90 ;  7.07 ;       ;   0.611 ;   0.80 ;   Nor ;     0.15 ;     0.32 ;     0.68 ;     1.15 ;     1.45 ;     3.05 ;     6.49 ;    10.89
               HIP  79359 ; 4742. ;    33.2 ;  0.73 ;  9.57 ;       ;   0.217 ;   0.49 ;   Cha ;     0.45 ;     0.96 ;     1.76 ;     2.59 ;     3.00 ;     6.43 ;    11.83 ;    17.42
               HIP   6878 ; 6287. ;    33.2 ;  1.30 ;  6.77 ;       ;   2.180 ;   1.44 ;   Cha ;     0.44 ;     0.92 ;     2.19 ;     2.99 ;     6.73 ;    14.08 ;    33.42 ;    45.71
                 HD 56274 ; 5702. ;    33.2 ;  0.87 ;  7.75 ;       ;   0.674 ;   0.83 ;   Nor ;     0.24 ;     0.50 ;     1.09 ;     1.83 ;     2.27 ;     4.78 ;    10.38 ;    17.39
                HD 111515 ; 5383. ;    33.2 ;  0.79 ;  8.12 ;       ;   0.441 ;   0.68 ;   Nor ;     0.25 ;     0.52 ;     1.10 ;     1.84 ;     2.04 ;     4.31 ;     9.01 ;    15.09
                HD 124570 ; 6067. ;    33.2 ;  1.42 ;  5.53 ;       ;   2.302 ;   1.50 ;   Nor ;     0.12 ;     0.24 ;     0.56 ;     0.89 ;     1.89 ;     3.96 ;     9.07 ;    14.44
                HD 199598 ; 5834. ;    33.2 ;  1.01 ;  6.94 ;       ;   0.996 ;   1.00 ;   Nor ;     0.17 ;     0.36 ;     0.79 ;     1.32 ;     1.90 ;     3.99 ;     8.84 ;    14.80
               HIP   4067 ; 3967. ;    33.2 ;  0.54 ; 11.91 ;       ;   0.034 ;   0.20 ;   Cha ;     1.32 ;     3.75 ;     3.47 ;     6.09 ;     4.87 ;    13.78 ;    12.76 ;    22.40
  2MASS J00520936+0648108 ; 3854. ;    33.2 ;  0.59 ; 11.91 ;  8.94 ;   0.057 ;   0.26 ;   Gai ;     1.18 ;     3.65 ;     3.00 ;     5.72 ;     5.18 ;    15.99 ;    13.16 ;    25.06
  2MASS J23314763-0625502 ; 3392. ;    33.2 ;  0.26 ; 14.51 ;  9.84 ;   0.008 ;   0.10 ;   Ter ;     0.94 ;     3.35 ;     2.16 ;     4.58 ;     1.68 ;     6.00 ;     3.86 ;     8.20
  2MASS J05341064+4732033 ; 3605. ;    33.2 ;  0.47 ; 12.32 ;  8.75 ;   0.029 ;   0.19 ;   Gai ;     0.51 ;     1.72 ;     1.25 ;     2.79 ;     1.68 ;     5.68 ;     4.15 ;     9.24
  2MASS J23500639+2659519 ; 3095. ;    33.3 ;  0.14 ; 14.82 ;  9.58 ;   0.001 ;   0.04 ;   Fou ;     0.97 ;     3.74 ;     1.90 ;     3.32 ;     0.83 ;     3.20 ;     1.63 ;     2.84
  2MASS J22300418+4851347 ; 3306. ;    33.3 ;  0.21 ; 13.94 ;  9.52 ;   0.004 ;   0.07 ;   Ter ;     0.80 ;     2.84 ;     1.78 ;     3.83 ;     1.10 ;     3.91 ;     2.46 ;     5.28
                HD 125040 ; 6209. ;    33.3 ;  1.26 ;  6.26 ;       ;   1.987 ;   1.38 ;   Nor ;     0.26 ;     0.55 ;     1.30 ;     1.87 ;     3.90 ;     8.17 ;    19.14 ;    27.60
               HIP  79048 ; 6096. ;    33.3 ;  1.21 ;  7.14 ;       ;   1.400 ;   1.17 ;   Cha ;     0.28 ;     0.59 ;     1.34 ;     2.10 ;     3.71 ;     7.77 ;    17.80 ;    27.83
                HD 207043 ; 5585. ;    33.3 ;  0.89 ;  7.59 ;       ;   0.649 ;   0.82 ;   Nor ;     0.21 ;     0.44 ;     0.95 ;     1.59 ;     2.00 ;     4.20 ;     9.02 ;    15.13
  2MASS J05035293+3405160 ; 3703. ;    33.3 ;  0.52 ; 12.04 ;  8.93 ;   0.039 ;   0.22 ;   Gai ;     0.59 ;     1.99 ;     1.48 ;     3.31 ;     2.20 ;     7.46 ;     5.55 ;    12.39
               HIP  91700 ; 5637. ;    33.3 ;  0.99 ;  8.09 ;       ;   0.690 ;   0.84 ;   Cha ;     0.28 ;     0.58 ;     1.25 ;     2.09 ;     2.81 ;     5.92 ;    12.73 ;    21.33
               HIP   7535 ; 6317. ;    33.3 ;  1.30 ;  5.63 ;       ;   5.300 ;   2.24 ;   Cha ;     0.28 ;     0.58 ;     1.40 ;     1.87 ;     5.33 ;    11.14 ;    26.68 ;    35.65
  2MASS J06103145+0225311 ; 3848. ;    33.3 ;  0.58 ; 11.25 ;  8.34 ;   0.057 ;   0.26 ;   Gai ;     0.79 ;     2.40 ;     2.02 ;     3.93 ;     3.42 ;    10.44 ;     8.76 ;    17.10
               HIP  50316 ; 5490. ;    33.3 ;  0.94 ;  6.59 ;       ;   2.400 ;   1.58 ;   Cha ;     0.12 ;     0.26 ;     0.55 ;     0.92 ;     1.66 ;     3.50 ;     7.47 ;    12.53
  2MASS J13531978-3046375 ; 3749. ;    33.3 ;  0.54 ; 12.18 ;  8.90 ;   0.044 ;   0.23 ;   Gai ;     0.59 ;     1.92 ;     1.50 ;     3.25 ;     2.33 ;     7.56 ;     5.92 ;    12.77
                 HD 64184 ; 5508. ;    33.3 ;  0.87 ;  7.49 ;       ;   0.587 ;   0.78 ;   Nor ;     0.19 ;     0.40 ;     0.86 ;     1.44 ;     1.77 ;     3.72 ;     7.93 ;    13.29
                HD 128429 ; 6324. ;    33.3 ;  1.19 ;  6.19 ;       ;   1.908 ;   1.34 ;   Nor ;     0.38 ;     0.79 ;     1.88 ;     2.51 ;     5.31 ;    11.09 ;    26.57 ;    35.38
                HD 216435 ; 5768. ;    33.3 ;  1.17 ;  6.04 ;       ;   1.276 ;   1.14 ;   Nor ;     0.11 ;     0.22 ;     0.49 ;     0.82 ;     1.36 ;     2.86 ;     6.31 ;    10.57
  2MASS J04190660-0727448 ; 3387. ;    33.3 ;  0.26 ; 14.36 ;  9.97 ;   0.008 ;   0.10 ;   Ter ;     1.02 ;     3.65 ;     2.33 ;     4.91 ;     1.79 ;     6.43 ;     4.10 ;     8.65
               HIP  53837 ; 5905. ;    33.4 ;  1.11 ;  7.72 ;       ;   0.880 ;   0.94 ;   Cha ;     0.26 ;     0.54 ;     1.21 ;     2.02 ;     2.94 ;     6.18 ;    13.75 ;    23.03
               HIP  99158 ; 6209. ;    33.4 ;  1.30 ;  6.52 ;       ;   3.500 ;   1.83 ;   Cha ;     0.30 ;     0.63 ;     1.47 ;     2.13 ;     5.19 ;    10.86 ;    25.42 ;    36.68
               HIP  87382 ; 6112. ;    33.4 ;  1.22 ;  6.67 ;       ;   2.300 ;   1.49 ;   Cha ;     0.23 ;     0.49 ;     1.13 ;     1.74 ;     3.53 ;     7.40 ;    17.01 ;    26.28
                HD 197373 ; 6368. ;    33.4 ;  1.20 ;  6.01 ;       ;   1.994 ;   1.37 ;   Nor ;     0.40 ;     0.83 ;     2.01 ;     2.59 ;     5.70 ;    11.90 ;    28.77 ;    37.14
               HIP  77740 ; 5952. ;    33.4 ;  1.13 ;  7.38 ;       ;   1.130 ;   1.06 ;   Cha ;     0.22 ;     0.47 ;     1.05 ;     1.76 ;     2.73 ;     5.72 ;    12.81 ;    21.44
  2MASS J02342805+1922389 ; 3437. ;    33.4 ;  0.30 ;       ;  9.59 ;   0.011 ;   0.11 ;   Ter ;     0.80 ;     2.82 ;     1.88 ;     4.04 ;     1.65 ;     5.81 ;     3.87 ;     8.31
  2MASS J14005697-3147498 ; 3824. ;    33.4 ;  0.58 ; 11.13 ;  8.22 ;   0.054 ;   0.25 ;   Gai ;     0.71 ;     2.22 ;     1.82 ;     3.64 ;     3.06 ;     9.51 ;     7.81 ;    15.59
  2MASS J16202477-0416023 ; 3982. ;    33.4 ;  0.63 ; 10.77 ;  7.95 ;   0.076 ;   0.30 ;   Gai ;     0.68 ;     1.86 ;     1.81 ;     3.26 ;     3.28 ;     9.02 ;     8.82 ;    15.83
               HIP  46493 ; 4306. ;    33.4 ;  0.63 ; 10.55 ;       ;   0.112 ;   0.36 ;   Cha ;     0.73 ;     1.69 ;     2.32 ;     3.38 ;     3.90 ;     9.02 ;    12.38 ;    18.00
                HD 105330 ; 6095. ;    33.4 ;  1.11 ;  6.72 ;       ;   1.432 ;   1.18 ;   Nor ;     0.23 ;     0.48 ;     1.09 ;     1.70 ;     2.90 ;     6.08 ;    13.95 ;    21.79
                 HD 83529 ; 5794. ;    33.4 ;  0.98 ;  6.97 ;       ;   0.912 ;   0.96 ;   Nor ;     0.17 ;     0.35 ;     0.78 ;     1.31 ;     1.83 ;     3.84 ;     8.47 ;    14.18
  2MASS J19562490+5909216 ; 3373. ;    33.4 ;  0.25 ; 13.57 ;  9.65 ;   0.007 ;   0.09 ;   Ter ;     0.84 ;     2.99 ;     1.93 ;     4.12 ;     1.42 ;     5.02 ;     3.24 ;     6.92
               HIP  30552 ; 6149. ;    33.4 ;  1.25 ;  7.14 ;       ;   1.400 ;   1.16 ;   Cha ;     0.33 ;     0.70 ;     1.62 ;     2.44 ;     4.50 ;     9.43 ;    21.79 ;    32.83
               HIP  51266 ; 6186. ;    33.4 ;  1.30 ;  7.89 ;       ;   0.700 ;   0.82 ;   Cha ;     0.55 ;     1.15 ;     2.68 ;     3.94 ;     6.36 ;    13.31 ;    30.88 ;    45.41
                 HD 68475 ; 5035. ;    33.4 ;  0.81 ;  8.77 ;       ;   0.355 ;   0.62 ;   Nor ;     0.30 ;     0.63 ;     1.25 ;     2.09 ;     2.35 ;     4.97 ;     9.96 ;    16.60
  2MASS J09174473+4612246 ; 3610. ;    33.4 ;  0.47 ; 11.66 ;  8.13 ;   0.030 ;   0.19 ;   Gai ;     0.36 ;     1.22 ;     0.91 ;     2.05 ;     1.21 ;     4.06 ;     3.03 ;     6.83
               HIP  22175 ; 5774. ;    33.5 ;  1.00 ;  7.95 ;       ;   0.715 ;   0.85 ;   Cha ;     0.27 ;     0.58 ;     1.26 ;     2.11 ;     2.83 ;     5.94 ;    13.00 ;    21.78
               HIP  91237 ; 6516. ;    33.5 ;  1.40 ;  5.52 ;       ;   6.110 ;   2.38 ;   Cha ;     0.51 ;     1.06 ;     2.66 ;     3.10 ;    10.40 ;    21.68 ;    54.17 ;    63.16
  2MASS J00453781+2603594 ; 4063. ;    33.5 ;  0.65 ; 11.09 ;  8.35 ;   0.090 ;   0.33 ;   Gai ;     0.87 ;     2.29 ;     2.40 ;     4.04 ;     4.49 ;    11.76 ;    12.37 ;    20.81
               HIP  85423 ; 6444. ;    33.5 ;  1.40 ;  4.37 ;       ;  18.000 ;   4.09 ;   Cha ;     0.23 ;     0.49 ;     1.20 ;     1.47 ;     6.26 ;    13.06 ;    32.17 ;    39.33
  2MASS J22485448-5418515 ; 3867. ;    33.5 ;  0.59 ; 11.34 ;  8.36 ;   0.059 ;   0.27 ;   Gai ;     0.85 ;     2.55 ;     2.18 ;     4.18 ;     3.74 ;    11.28 ;     9.62 ;    18.47
  2MASS J12054655+5355500 ; 3679. ;    33.5 ;  0.51 ; 11.77 ;  8.64 ;   0.037 ;   0.21 ;   Gai ;     0.49 ;     1.67 ;     1.24 ;     2.79 ;     1.81 ;     6.11 ;     4.56 ;    10.23
                HD 208573 ; 4764. ;    33.5 ;  0.76 ;  9.04 ;       ;   0.251 ;   0.53 ;   Nor ;     0.33 ;     0.71 ;     1.33 ;     1.99 ;     2.37 ;     5.07 ;     9.46 ;    14.15
                 HD 90711 ; 5409. ;    33.5 ;  0.79 ;  7.89 ;       ;   0.708 ;   0.86 ;   Bre ;     0.22 ;     0.47 ;     0.99 ;     1.66 ;     2.07 ;     4.36 ;     9.16 ;    15.35
               HIP  48235 ; 5276. ;    33.6 ;  0.87 ;  8.68 ;       ;   0.407 ;   0.66 ;   Cha ;     0.32 ;     0.67 ;     1.38 ;     2.30 ;     2.68 ;     5.67 ;    11.67 ;    19.50
                 HD 90812 ; 5188. ;    33.6 ;  0.78 ;  8.86 ;       ;   0.371 ;   0.63 ;   Nor ;     0.33 ;     0.71 ;     1.44 ;     2.40 ;     2.62 ;     5.55 ;    11.28 ;    18.82
                HD 136274 ; 5321. ;    33.6 ;  0.84 ;  7.99 ;       ;   0.476 ;   0.71 ;   Nor ;     0.23 ;     0.48 ;     0.99 ;     1.66 ;     1.95 ;     4.12 ;     8.56 ;    14.34
                HD 159656 ; 5636. ;    33.6 ;  0.93 ;  7.16 ;       ;   0.735 ;   0.87 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.31 ;     1.73 ;     3.64 ;     7.87 ;    13.19
  2MASS J15074299+1403491 ; 3426. ;    33.6 ;  0.29 ; 13.36 ;  9.56 ;   0.010 ;   0.11 ;   Ter ;     0.79 ;     2.78 ;     1.85 ;     3.96 ;     1.57 ;     5.53 ;     3.68 ;     7.89
  2MASS J11372461+4727445 ; 4109. ;    33.6 ;  0.66 ; 10.15 ;  7.41 ;   0.098 ;   0.34 ;   Gai ;     0.52 ;     1.32 ;     1.50 ;     2.49 ;     2.77 ;     6.99 ;     7.92 ;    13.20
               HIP 100079 ; 4895. ;    33.6 ;  0.76 ;  8.83 ;       ;   0.480 ;   0.73 ;   Cha ;     0.30 ;     0.64 ;     1.23 ;     1.96 ;     2.49 ;     5.30 ;    10.28 ;    16.33
               HIP  59504 ; 6639. ;    33.6 ;  1.40 ;  5.23 ;       ;   8.000 ;   2.70 ;   Cha ;     0.66 ;     1.38 ;     3.54 ;     3.80 ;    14.36 ;    29.89 ;    76.86 ;    82.43
  2MASS J22475328-3351264 ; 3750. ;    33.6 ;  0.54 ; 11.66 ;  8.66 ;   0.045 ;   0.23 ;   Gai ;     0.52 ;     1.68 ;     1.32 ;     2.87 ;     2.05 ;     6.63 ;     5.23 ;    11.35
                  HD 3861 ; 6166. ;    33.6 ;  1.17 ;  6.53 ;       ;   1.667 ;   1.27 ;   Nor ;     0.26 ;     0.55 ;     1.27 ;     1.89 ;     3.56 ;     7.45 ;    17.31 ;    25.73
  2MASS J19084251+2733453 ; 3332. ;    33.6 ;  0.22 ;       ;  9.75 ;   0.005 ;   0.08 ;   Ter ;     0.91 ;     3.25 ;     2.04 ;     4.34 ;     1.36 ;     4.85 ;     3.04 ;     6.48
  2MASS J09545986+4023066 ; 4044. ;    33.6 ;  0.64 ; 11.47 ;  8.65 ;   0.086 ;   0.32 ;   Gai ;     1.08 ;     2.88 ;     2.94 ;     4.95 ;     5.46 ;    14.55 ;    14.82 ;    24.99
  2MASS J21450493+1953354 ; 3699. ;    33.6 ;  0.52 ; 11.97 ;  8.64 ;   0.039 ;   0.22 ;   Gai ;     0.50 ;     1.69 ;     1.27 ;     2.85 ;     1.88 ;     6.33 ;     4.74 ;    10.66
               HIP  52776 ; 4605. ;    33.6 ;  0.70 ; 10.04 ;       ;   0.160 ;   0.43 ;   Cha ;     0.58 ;     1.25 ;     2.20 ;     3.02 ;     3.53 ;     7.64 ;    13.43 ;    18.46
                 HD 20916 ; 5297. ;    33.6 ;  0.83 ;  8.46 ;       ;   0.457 ;   0.70 ;   Nor ;     0.28 ;     0.60 ;     1.24 ;     2.08 ;     2.42 ;     5.11 ;    10.56 ;    17.66
               HIP  52787 ; 5412. ;    33.6 ;  0.91 ;  8.53 ;       ;   0.500 ;   0.73 ;   Cha ;     0.31 ;     0.66 ;     1.38 ;     2.31 ;     2.84 ;     5.99 ;    12.52 ;    20.95
               HIP 101507 ; 6148. ;    33.7 ;  1.25 ;  6.24 ;       ;   3.150 ;   1.74 ;   Cha ;     0.21 ;     0.45 ;     1.04 ;     1.56 ;     3.52 ;     7.38 ;    17.10 ;    25.74
  2MASS J18193457+4201376 ; 3742. ;    33.7 ;  0.54 ; 12.05 ;  8.79 ;   0.044 ;   0.23 ;   Gai ;     0.56 ;     1.81 ;     1.41 ;     3.07 ;     2.18 ;     7.12 ;     5.55 ;    12.06
               HIP   6285 ; 6055. ;    33.7 ;  1.19 ;  7.33 ;       ;   1.170 ;   1.07 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     2.06 ;     3.38 ;     7.09 ;    16.11 ;    25.93
                 HD 37124 ; 5604. ;    33.7 ;  1.38 ;  7.68 ;       ;   0.851 ;   0.94 ;   Bre ;     0.22 ;     0.46 ;     1.00 ;     1.67 ;     2.80 ;     5.90 ;    12.68 ;    21.25
                 HD 10002 ; 5176. ;    33.7 ;  0.94 ;  8.13 ;       ;   0.534 ;   0.76 ;   Nor ;     0.23 ;     0.48 ;     0.98 ;     1.64 ;     2.14 ;     4.52 ;     9.26 ;    15.49
                HD 114703 ; 4909. ;    33.7 ;  0.80 ;  8.87 ;       ;   0.313 ;   0.59 ;   Nor ;     0.31 ;     0.65 ;     1.27 ;     2.02 ;     2.35 ;     4.99 ;     9.72 ;    15.53
                HD 119992 ; 6252. ;    33.7 ;  1.14 ;  6.50 ;       ;   1.672 ;   1.26 ;   Nor ;     0.34 ;     0.72 ;     1.70 ;     2.37 ;     4.60 ;     9.63 ;    22.73 ;    31.83
                HD 133621 ; 5585. ;    33.7 ;  0.90 ;  6.64 ;       ;   0.664 ;   0.83 ;   Nor ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     1.26 ;     2.65 ;     5.71 ;     9.58
  2MASS J08310177+4012115 ; 3174. ;    33.7 ;  0.16 ; 13.89 ;  8.94 ;   0.002 ;   0.05 ;   Fou ;     0.61 ;     2.17 ;     1.30 ;     2.70 ;     0.61 ;     2.16 ;     1.29 ;     2.69
               HIP  70500 ; 5409. ;    33.7 ;  0.91 ;  8.62 ;       ;   0.390 ;   0.64 ;   Cha ;     0.33 ;     0.69 ;     1.44 ;     2.41 ;     2.79 ;     5.88 ;    12.27 ;    20.53
  2MASS J06383370-4620293 ; 3829. ;    33.7 ;  0.58 ; 11.03 ;  8.14 ;   0.054 ;   0.25 ;   Gai ;     0.68 ;     2.09 ;     1.73 ;     3.45 ;     2.90 ;     8.96 ;     7.43 ;    14.80
               HIP 101905 ; 5908. ;    33.7 ;  1.11 ;  7.47 ;       ;   1.240 ;   1.11 ;   Cha ;     0.23 ;     0.48 ;     1.07 ;     1.79 ;     2.83 ;     5.95 ;    13.25 ;    22.19
  2MASS J21024606+3454360 ; 3235. ;    33.7 ;  0.18 ; 14.57 ;  9.85 ;   0.003 ;   0.06 ;   Ter ;     1.01 ;     3.67 ;     2.17 ;     4.59 ;     1.15 ;     4.17 ;     2.46 ;     5.21
  2MASS J15215679+1835518 ; 3716. ;    33.7 ;  0.53 ; 12.00 ;  8.71 ;   0.041 ;   0.22 ;   Gai ;     0.52 ;     1.75 ;     1.33 ;     2.95 ;     2.01 ;     6.69 ;     5.08 ;    11.29
                HD 105913 ; 5383. ;    33.7 ;  0.99 ;  6.89 ;       ;   0.693 ;   0.86 ;   Nor ;     0.13 ;     0.28 ;     0.60 ;     1.00 ;     1.38 ;     2.91 ;     6.13 ;    10.29
  2MASS J13172018+5739010 ; 4088. ;    33.7 ;  0.65 ; 11.81 ;  8.85 ;   0.094 ;   0.33 ;   Gai ;     1.39 ;     3.61 ;     3.80 ;     6.16 ;     7.20 ;    18.77 ;    19.77 ;    32.02
               HIP  40419 ; 5360. ;    33.7 ;  0.89 ;  8.41 ;       ;   0.524 ;   0.75 ;   Cha ;     0.29 ;     0.60 ;     1.26 ;     2.11 ;     2.61 ;     5.50 ;    11.45 ;    19.17
               HIP  79165 ; 5977. ;    33.7 ;  1.14 ;  7.57 ;       ;   1.080 ;   1.03 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.95 ;     3.00 ;     6.30 ;    14.13 ;    23.65
               HIP  73365 ; 5016. ;    33.7 ;  0.79 ;  8.79 ;       ;   0.380 ;   0.65 ;   Cha ;     0.30 ;     0.63 ;     1.25 ;     2.09 ;     2.36 ;     5.00 ;    10.00 ;    16.66
  2MASS J07011554+0052419 ; 3607. ;    33.8 ;  0.47 ; 12.32 ;  8.79 ;   0.030 ;   0.19 ;   Gai ;     0.52 ;     1.76 ;     1.28 ;     2.85 ;     1.73 ;     5.87 ;     4.28 ;     9.52
               HIP  38160 ; 5689. ;    33.8 ;  1.00 ;  5.87 ;       ;   5.800 ;   2.43 ;   Cha ;     0.09 ;     0.20 ;     0.43 ;     0.73 ;     1.64 ;     3.45 ;     7.55 ;    12.66
               HIP  73360 ; 4022. ;    33.8 ;  0.56 ; 10.62 ;       ;   0.109 ;   0.36 ;   Cha ;     0.64 ;     1.71 ;     1.75 ;     3.07 ;     3.22 ;     8.59 ;     8.79 ;    15.41
                  HD 4836 ; 5272. ;    33.8 ;  0.82 ;  8.29 ;       ;   0.438 ;   0.68 ;   Nor ;     0.26 ;     0.55 ;     1.13 ;     1.88 ;     2.16 ;     4.57 ;     9.43 ;    15.77
                  HD 6735 ; 5929. ;    33.8 ;  0.99 ;  7.02 ;       ;   1.020 ;   1.01 ;   Nor ;     0.18 ;     0.39 ;     0.86 ;     1.45 ;     2.05 ;     4.31 ;     9.63 ;    16.12
                HD 115755 ; 5546. ;    33.8 ;  0.86 ;  7.69 ;       ;   0.589 ;   0.78 ;   Nor ;     0.22 ;     0.45 ;     0.97 ;     1.62 ;     1.97 ;     4.16 ;     8.88 ;    14.89
               HIP  98878 ; 5403. ;    33.8 ;  0.91 ;  7.83 ;       ;   1.210 ;   1.13 ;   Cha ;     0.22 ;     0.46 ;     0.96 ;     1.60 ;     2.44 ;     5.16 ;    10.83 ;    18.15
                HD 190412 ; 5604. ;    33.8 ;  1.57 ;  7.69 ;       ;   1.072 ;   1.05 ;   Bre ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     3.18 ;     6.70 ;    14.40 ;    24.13
  2MASS J20580075+1306399 ; 3904. ;    33.8 ;  0.60 ; 11.62 ;  8.77 ;   0.064 ;   0.28 ;   Gai ;     1.04 ;     3.07 ;     2.69 ;     4.99 ;     4.74 ;    13.96 ;    12.24 ;    22.69
  2MASS J04004011-2304522 ; 3814. ;    33.8 ;  0.57 ; 11.51 ;  8.31 ;   0.052 ;   0.25 ;   Gai ;     0.88 ;     2.80 ;     2.24 ;     4.46 ;     3.73 ;    11.78 ;     9.45 ;    18.77
  2MASS J00360001-0930553 ; 4018. ;    33.8 ;  0.64 ; 11.30 ;  8.54 ;   0.082 ;   0.31 ;   Gai ;     0.95 ;     2.58 ;     2.57 ;     4.44 ;     4.76 ;    12.87 ;    12.84 ;    22.15
  2MASS J20510151+3955426 ; 3430. ;    33.8 ;  0.29 ; 12.84 ;  9.06 ;   0.010 ;   0.11 ;   Ter ;     0.59 ;     2.04 ;     1.40 ;     3.05 ;     1.19 ;     4.11 ;     2.81 ;     6.14
  2MASS J11000281-3506367 ; 3777. ;    33.8 ;  0.56 ; 11.31 ;  8.08 ;   0.048 ;   0.24 ;   Gai ;     0.39 ;     1.21 ;     1.00 ;     2.15 ;     1.59 ;     4.96 ;     4.09 ;     8.78
  2MASS J20590658-1605365 ; 3938. ;    33.8 ;  0.61 ; 11.41 ;  8.60 ;   0.069 ;   0.29 ;   Gai ;     0.95 ;     2.71 ;     2.48 ;     4.52 ;     4.43 ;    12.67 ;    11.60 ;    21.11
                 HD 63608 ; 5248. ;    33.8 ;  0.85 ;  8.24 ;       ;   0.462 ;   0.70 ;   Nor ;     0.25 ;     0.53 ;     1.08 ;     1.81 ;     2.15 ;     4.54 ;     9.36 ;    15.66
  2MASS J20203605+0327335 ; 3900. ;    33.8 ;  0.60 ; 11.45 ;  8.65 ;   0.064 ;   0.28 ;   Gai ;     0.94 ;     2.76 ;     2.42 ;     4.53 ;     4.25 ;    12.54 ;    11.01 ;    20.58
               HIP  47547 ; 4983. ;    33.8 ;  0.79 ;  8.79 ;       ;   0.340 ;   0.61 ;   Cha ;     0.29 ;     0.62 ;     1.24 ;     2.04 ;     2.28 ;     4.84 ;     9.61 ;    15.88
                HD 119638 ; 6026. ;    33.8 ;  1.07 ;  6.91 ;       ;   1.271 ;   1.12 ;   Nor ;     0.20 ;     0.41 ;     0.93 ;     1.53 ;     2.40 ;     5.02 ;    11.38 ;    18.69
               HIP  21436 ; 5663. ;    33.9 ;  1.00 ;  7.72 ;       ;   0.840 ;   0.93 ;   Cha ;     0.23 ;     0.49 ;     1.05 ;     1.77 ;     2.49 ;     5.24 ;    11.33 ;    19.00
  2MASS J01535076-1459503 ; 3482. ;    33.9 ;  0.38 ; 12.07 ;  7.94 ;   0.019 ;   0.15 ;   Gai ;     0.32 ;     1.07 ;     0.78 ;     1.75 ;     0.86 ;     2.86 ;     2.08 ;     4.69
                 HD 77407 ; 5768. ;    33.9 ;  0.98 ;  7.06 ;       ;   0.895 ;   0.95 ;   Nor ;     0.17 ;     0.37 ;     0.80 ;     1.35 ;     1.88 ;     3.95 ;     8.67 ;    14.52
  2MASS J07300325+1103355 ; 4040. ;    33.9 ;  0.64 ; 11.06 ;  8.33 ;   0.086 ;   0.32 ;   Gai ;     0.84 ;     2.23 ;     2.30 ;     3.93 ;     4.25 ;    11.28 ;    11.60 ;    19.85
               HIP    184 ; 5064. ;    33.9 ;  0.81 ;  8.62 ;       ;   0.390 ;   0.65 ;   Cha ;     0.28 ;     0.59 ;     1.18 ;     1.97 ;     2.25 ;     4.76 ;     9.58 ;    15.99
                HD 224983 ; 5156. ;    33.9 ;  0.63 ;  8.48 ;       ;   0.380 ;   0.64 ;   Bre ;     0.27 ;     0.57 ;     1.16 ;     1.94 ;     1.91 ;     4.05 ;     8.23 ;    13.76
               HIP  84322 ; 4952. ;    33.9 ;  0.78 ;  9.48 ;       ;   0.240 ;   0.52 ;   Cha ;     0.43 ;     0.91 ;     1.77 ;     2.88 ;     3.03 ;     6.45 ;    12.57 ;    20.40
               HIP  24886 ; 4928. ;    33.9 ;  0.77 ;  9.32 ;       ;   0.322 ;   0.60 ;   Cha ;     0.39 ;     0.83 ;     1.62 ;     2.60 ;     2.97 ;     6.31 ;    12.26 ;    19.70
               HIP  23105 ; 5514. ;    33.9 ;  0.94 ;  7.34 ;       ;   1.500 ;   1.25 ;   Cha ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     2.16 ;     4.54 ;     9.69 ;    16.25
                 HD 35681 ; 6237. ;    33.9 ;  1.20 ;  6.41 ;       ;   1.836 ;   1.32 ;   Nor ;     0.31 ;     0.66 ;     1.55 ;     2.19 ;     4.42 ;     9.25 ;    21.76 ;    30.78
                 HD 68168 ; 5649. ;    33.9 ;  1.01 ;  7.35 ;       ;   0.875 ;   0.95 ;   Nor ;     0.19 ;     0.40 ;     0.87 ;     1.45 ;     2.08 ;     4.38 ;     9.48 ;    15.89
                HD 106116 ; 5572. ;    33.9 ;  1.01 ;  7.43 ;       ;   0.828 ;   0.93 ;   Nor ;     0.19 ;     0.40 ;     0.87 ;     1.45 ;     2.07 ;     4.36 ;     9.36 ;    15.70
                HD 106210 ; 5546. ;    33.9 ;  0.87 ;  7.57 ;       ;   0.603 ;   0.79 ;   Nor ;     0.20 ;     0.43 ;     0.91 ;     1.53 ;     1.88 ;     3.96 ;     8.46 ;    14.19
                HD 212395 ; 6039. ;    33.9 ;  1.09 ;  6.20 ;       ;   1.331 ;   1.14 ;   Nor ;     0.15 ;     0.31 ;     0.70 ;     1.13 ;     1.82 ;     3.81 ;     8.67 ;    14.08
                HD 215696 ; 5508. ;    33.9 ;  0.89 ;  7.34 ;       ;   0.614 ;   0.80 ;   Nor ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.68 ;     3.53 ;     7.53 ;    12.64
  2MASS J01242213-4408107 ; 3756. ;    33.9 ;  0.55 ; 12.15 ;  8.93 ;   0.045 ;   0.23 ;   Gai ;     0.60 ;     1.95 ;     1.54 ;     3.30 ;     2.41 ;     7.79 ;     6.14 ;    13.17
               HIP  49000 ; 4035. ;    33.9 ;  0.56 ; 10.90 ;       ;   0.101 ;   0.35 ;   Cha ;     0.76 ;     2.03 ;     2.09 ;     3.60 ;     3.75 ;     9.98 ;    10.26 ;    17.68
  2MASS J09594849+3305308 ; 4009. ;    33.9 ;  0.63 ; 10.90 ;  8.12 ;   0.080 ;   0.31 ;   Gai ;     0.75 ;     2.02 ;     2.02 ;     3.54 ;     3.67 ;     9.92 ;     9.93 ;    17.44
               HIP  36071 ; 6156. ;    33.9 ;  1.30 ;  7.11 ;       ;   1.700 ;   1.28 ;   Cha ;     0.34 ;     0.70 ;     1.63 ;     2.44 ;     4.85 ;    10.15 ;    23.50 ;    35.22
               HIP   1347 ; 5270. ;    33.9 ;  0.87 ;  8.81 ;       ;   0.380 ;   0.64 ;   Cha ;     0.34 ;     0.72 ;     1.47 ;     2.45 ;     2.82 ;     5.96 ;    12.23 ;    20.42
               HIP  83770 ; 5712. ;    33.9 ;  1.00 ;  7.97 ;       ;   0.700 ;   0.84 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     2.76 ;     5.81 ;    12.62 ;    21.14
               HIP  79377 ; 5972. ;    33.9 ;  1.14 ;  7.54 ;       ;   0.990 ;   0.99 ;   Cha ;     0.24 ;     0.51 ;     1.15 ;     1.92 ;     2.89 ;     6.07 ;    13.62 ;    22.80
  2MASS J22182135+4356406 ; 3382. ;    34.0 ;  0.26 ; 13.95 ;  9.90 ;   0.007 ;   0.09 ;   Ter ;     0.98 ;     3.50 ;     2.23 ;     4.73 ;     1.69 ;     6.05 ;     3.86 ;     8.18
               HIP  83196 ; 6511. ;    34.0 ;  1.40 ;  5.83 ;       ;   4.600 ;   2.06 ;   Cha ;     0.58 ;     1.22 ;     3.03 ;     3.55 ;    11.07 ;    23.08 ;    57.56 ;    67.38
               HIP  20745 ; 4152. ;    34.0 ;  0.59 ; 10.58 ;       ;   0.150 ;   0.42 ;   Cha ;     0.69 ;     1.70 ;     1.99 ;     3.19 ;     3.82 ;     9.46 ;    11.07 ;    17.77
               HIP  51571 ; 4000. ;    34.0 ;  0.55 ; 10.90 ;       ;   0.119 ;   0.38 ;   Cha ;     0.74 ;     2.01 ;     2.00 ;     3.53 ;     3.76 ;    10.22 ;    10.14 ;    17.92
               HIP  75695 ; 7144. ;    34.0 ;  1.60 ;  3.74 ;       ;  30.900 ;   5.17 ;   Cha ;     1.61 ;     3.33 ;     9.78 ;     7.54 ;    51.80 ;   106.97 ;   314.20 ;   242.15
               HIP 107354 ; 6587. ;    34.0 ;  1.40 ;  4.23 ;       ;  20.900 ;   4.37 ;   Cha ;     0.35 ;     0.73 ;     1.85 ;     2.05 ;     9.66 ;    20.11 ;    51.13 ;    56.70
               HIP  18343 ; 5284. ;    34.0 ;  0.87 ;  8.93 ;       ;   0.350 ;   0.61 ;   Cha ;     0.36 ;     0.77 ;     1.58 ;     2.64 ;     2.97 ;     6.28 ;    12.89 ;    21.52
               HIP  36238 ; 6316. ;    34.0 ;  1.30 ;  5.34 ;       ;   6.900 ;   2.55 ;   Cha ;     0.24 ;     0.51 ;     1.21 ;     1.62 ;     4.94 ;    10.31 ;    24.71 ;    33.04
               HIP  74118 ; 5218. ;    34.0 ;  0.85 ;  8.42 ;       ;   0.580 ;   0.79 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.95 ;     2.47 ;     5.21 ;    10.69 ;    17.87
                HD 134353 ; 5282. ;    34.0 ;  0.83 ;  8.28 ;       ;   0.562 ;   0.78 ;   Bre ;     0.26 ;     0.54 ;     1.12 ;     1.88 ;     2.31 ;     4.88 ;    10.08 ;    16.87
  2MASS J14265881+2408568 ; 3844. ;    34.0 ;  0.58 ; 12.22 ;  8.91 ;   0.056 ;   0.26 ;   Gai ;     1.42 ;     4.46 ;     3.59 ;     6.80 ;     6.14 ;    19.28 ;    15.51 ;    29.43
                 HD 10126 ; 5420. ;    34.0 ;  0.88 ;  7.74 ;       ;   0.563 ;   0.77 ;   Nor ;     0.21 ;     0.44 ;     0.93 ;     1.55 ;     1.92 ;     4.04 ;     8.51 ;    14.27
                 HD 13997 ; 5309. ;    34.0 ;  0.97 ;  7.98 ;       ;   0.629 ;   0.82 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     2.23 ;     4.70 ;     9.76 ;    16.35
  2MASS J19390444+2424089 ; 3471. ;    34.0 ;  0.34 ;       ;  9.89 ;   0.014 ;   0.13 ;   Ter ;     0.95 ;     3.38 ;     2.25 ;     4.79 ;     2.26 ;     8.00 ;     5.32 ;    11.32
               HIP  20240 ; 4677. ;    34.0 ;  0.71 ;  9.95 ;       ;   0.150 ;   0.41 ;   Cha ;     0.55 ;     1.18 ;     2.12 ;     3.02 ;     3.33 ;     7.17 ;    12.87 ;    18.31
               HIP   9073 ; 5402. ;    34.0 ;  0.91 ;  7.99 ;       ;   0.622 ;   0.81 ;   Cha ;     0.23 ;     0.50 ;     1.04 ;     1.74 ;     2.25 ;     4.74 ;     9.95 ;    16.67
               HIP 108774 ; 5600. ;    34.0 ;  0.98 ;  8.10 ;       ;   0.660 ;   0.83 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     2.73 ;     5.76 ;    12.34 ;    20.67
  2MASS J20300710+7950467 ; 3533. ;    34.0 ;  0.42 ; 12.18 ;  8.48 ;   0.023 ;   0.17 ;   Gai ;     0.43 ;     1.45 ;     1.05 ;     2.34 ;     1.27 ;     4.28 ;     3.10 ;     6.91
               HIP  38492 ; 4104. ;    34.0 ;  0.58 ; 11.07 ;       ;   0.079 ;   0.31 ;   Cha ;     0.89 ;     2.27 ;     2.49 ;     4.08 ;     4.17 ;    10.67 ;    11.71 ;    19.17
               HIP  32775 ; 6649. ;    34.0 ;  1.40 ;  6.21 ;       ;   3.300 ;   1.73 ;   Cha ;     1.09 ;     2.28 ;     5.86 ;     6.26 ;    19.05 ;    39.64 ;   102.01 ;   108.94
               HIP  61621 ; 7084. ;    34.0 ;  1.60 ;  5.49 ;       ;   6.400 ;   2.36 ;   Cha ;     3.07 ;     6.34 ;    18.31 ;    14.72 ;    66.62 ;   137.70 ;   397.50 ;   319.46
  2MASS J20104613+5610440 ; 3954. ;    34.1 ;  0.62 ; 10.70 ;  7.87 ;   0.072 ;   0.29 ;   Gai ;     0.63 ;     1.77 ;     1.69 ;     3.09 ;     3.01 ;     8.42 ;     8.02 ;    14.71
  2MASS J18040981-6429400 ; 3672. ;    34.1 ;  0.50 ; 11.57 ;  8.56 ;   0.036 ;   0.21 ;   Gai ;     0.47 ;     1.59 ;     1.19 ;     2.66 ;     1.70 ;     5.72 ;     4.27 ;     9.60
  2MASS J09225166+4647008 ; 3912. ;    34.1 ;  0.61 ; 11.61 ;  8.53 ;   0.066 ;   0.28 ;   Gai ;     1.04 ;     3.06 ;     2.70 ;     4.99 ;     4.82 ;    14.13 ;    12.49 ;    23.03
               HIP  57092 ; 6226. ;    34.1 ;  1.30 ;  6.59 ;       ;   2.500 ;   1.55 ;   Cha ;     0.33 ;     0.69 ;     1.62 ;     2.31 ;     5.21 ;    10.91 ;    25.61 ;    36.52
  2MASS J21124559-0719558 ; 3471. ;    34.1 ;  0.34 ; 14.02 ;  9.90 ;   0.014 ;   0.13 ;   Ter ;     0.96 ;     3.41 ;     2.26 ;     4.81 ;     2.27 ;     8.05 ;     5.35 ;    11.38
               HIP  48740 ; 3900. ;    34.1 ;  0.52 ; 10.13 ;       ;   0.270 ;   0.57 ;   Cha ;     0.44 ;     1.26 ;     1.15 ;     2.23 ;     2.66 ;     7.65 ;     7.01 ;    13.55
  2MASS J22562340+1727056 ; 4100. ;    34.1 ;  0.65 ; 10.87 ;  7.75 ;   0.096 ;   0.34 ;   Gai ;     0.79 ;     2.01 ;     2.21 ;     3.65 ;     4.12 ;    10.51 ;    11.57 ;    19.08
                 HD 25444 ; 5521. ;    34.1 ;  0.96 ;  7.14 ;       ;   0.721 ;   0.87 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.22 ;     1.65 ;     3.47 ;     7.40 ;    12.42
  2MASS J04325718+7407002 ; 3558. ;    34.1 ;  0.44 ; 11.92 ;  8.24 ;   0.025 ;   0.17 ;   Gai ;     0.38 ;     1.27 ;     0.94 ;     2.10 ;     1.17 ;     3.93 ;     2.89 ;     6.48
                HD 219693 ; 6561. ;    34.1 ;  1.42 ;  5.54 ;       ;   3.148 ;   1.70 ;   Nor ;     0.60 ;     1.24 ;     3.14 ;     3.55 ;    10.37 ;    21.61 ;    54.54 ;    61.66
               HIP 106704 ; 4515. ;    34.1 ;  0.68 ; 10.20 ;       ;   0.170 ;   0.44 ;   Cha ;     0.63 ;     1.36 ;     2.33 ;     3.07 ;     3.85 ;     8.36 ;    14.30 ;    18.80
               HIP  66486 ; 5720. ;    34.1 ;  1.00 ;  7.33 ;       ;   1.300 ;   1.15 ;   Cha ;     0.20 ;     0.41 ;     0.90 ;     1.50 ;     2.34 ;     4.92 ;    10.73 ;    17.98
                 HD 40979 ; 5929. ;    34.1 ;  1.06 ;  6.73 ;       ;   1.170 ;   1.08 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.25 ;     1.90 ;     3.99 ;     8.94 ;    14.96
                HD 102634 ; 6209. ;    34.1 ;  1.28 ;  6.15 ;       ;   2.051 ;   1.40 ;   Nor ;     0.25 ;     0.53 ;     1.23 ;     1.78 ;     3.76 ;     7.87 ;    18.44 ;    26.60
                HD 115674 ; 5470. ;    34.1 ;  0.83 ;  7.89 ;       ;   0.520 ;   0.74 ;   Nor ;     0.23 ;     0.48 ;     1.02 ;     1.72 ;     2.01 ;     4.24 ;     8.96 ;    15.02
                HD 126583 ; 5358. ;    34.1 ;  0.86 ;  8.05 ;       ;   0.513 ;   0.74 ;   Nor ;     0.24 ;     0.50 ;     1.04 ;     1.75 ;     2.11 ;     4.45 ;     9.28 ;    15.55
                HD 136351 ; 6252. ;    34.1 ;  1.58 ;  4.99 ;       ;   3.212 ;   1.75 ;   Nor ;     0.17 ;     0.35 ;     0.82 ;     1.15 ;     3.08 ;     6.45 ;    15.27 ;    21.34
                HD 218470 ; 6471. ;    34.1 ;  1.32 ;  5.70 ;       ;   2.574 ;   1.55 ;   Nor ;     0.48 ;     1.00 ;     2.48 ;     2.99 ;     7.68 ;    16.02 ;    39.63 ;    47.64
  2MASS J21225296-0251021 ; 3837. ;    34.1 ;  0.58 ; 11.87 ;  8.76 ;   0.055 ;   0.26 ;   Gai ;     1.13 ;     3.54 ;     2.87 ;     5.53 ;     4.87 ;    15.24 ;    12.35 ;    23.83
                HD 189625 ; 5715. ;    34.1 ;  1.08 ;  7.34 ;       ;   1.048 ;   1.03 ;   Nor ;     0.20 ;     0.41 ;     0.90 ;     1.50 ;     2.30 ;     4.85 ;    10.57 ;    17.71
  2MASS J21252752-8138278 ; 3632. ;    34.1 ;  0.48 ; 11.90 ;  8.24 ;   0.032 ;   0.20 ;   Gai ;     0.39 ;     1.30 ;     0.97 ;     2.19 ;     1.33 ;     4.47 ;     3.34 ;     7.52
               HIP  18758 ; 5431. ;    34.2 ;  0.92 ;  8.41 ;       ;   0.550 ;   0.76 ;   Cha ;     0.30 ;     0.63 ;     1.31 ;     2.19 ;     2.77 ;     5.83 ;    12.23 ;    20.48
               HIP  83373 ; 5022. ;    34.2 ;  0.80 ;  9.09 ;       ;   0.412 ;   0.67 ;   Cha ;     0.35 ;     0.74 ;     1.47 ;     2.45 ;     2.86 ;     6.06 ;    12.07 ;    20.09
               HIP  10276 ; 5355. ;    34.2 ;  0.89 ;  8.60 ;       ;   0.380 ;   0.64 ;   Cha ;     0.32 ;     0.67 ;     1.38 ;     2.31 ;     2.65 ;     5.60 ;    11.62 ;    19.44
                   HD 691 ; 5489. ;    34.2 ;  0.91 ;  7.95 ;       ;   0.676 ;   0.84 ;   Bre ;     0.24 ;     0.51 ;     1.07 ;     1.79 ;     2.34 ;     4.94 ;    10.46 ;    17.53
  2MASS J10320068+0830379 ; 3951. ;    34.2 ;  0.62 ; 10.90 ;  8.05 ;   0.071 ;   0.29 ;   Gai ;     0.71 ;     1.99 ;     1.88 ;     3.44 ;     3.36 ;     9.44 ;     8.91 ;    16.30
  2MASS J20535703-0245568 ; 3900. ;    34.2 ;  0.60 ; 11.17 ;  8.47 ;   0.064 ;   0.28 ;   Gai ;     0.79 ;     2.32 ;     2.06 ;     3.88 ;     3.60 ;    10.54 ;     9.35 ;    17.63
                HD 196885 ; 5916. ;    34.2 ;  1.01 ;  6.42 ;       ;   1.052 ;   1.02 ;   Nor ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     1.55 ;     3.25 ;     7.27 ;    12.16
  2MASS J20111263+3757501 ; 3894. ;    34.2 ;  0.60 ; 11.97 ;  8.59 ;   0.063 ;   0.27 ;   Gai ;     1.28 ;     3.84 ;     3.28 ;     6.06 ;     5.80 ;    17.37 ;    14.87 ;    27.45
  2MASS J13061799-0338341 ; 3950. ;    34.2 ;  0.62 ; 11.39 ;  8.38 ;   0.071 ;   0.29 ;   Gai ;     0.95 ;     2.69 ;     2.49 ;     4.50 ;     4.49 ;    12.74 ;    11.81 ;    21.33
  2MASS J06251867+3515553 ; 3960. ;    34.2 ;  0.62 ; 11.21 ;  8.46 ;   0.073 ;   0.29 ;   Gai ;     0.86 ;     2.41 ;     2.27 ;     4.09 ;     4.10 ;    11.50 ;    10.84 ;    19.54
               HIP 109421 ; 4513. ;    34.2 ;  0.68 ; 10.38 ;       ;   0.140 ;   0.40 ;   Cha ;     0.70 ;     1.52 ;     2.59 ;     3.39 ;     4.08 ;     8.86 ;    15.09 ;    19.76
  2MASS J05174476+0237143 ; 3810. ;    34.2 ;  0.57 ; 11.68 ;  8.79 ;   0.052 ;   0.25 ;   Gai ;     0.98 ;     3.11 ;     2.47 ;     4.89 ;     4.11 ;    13.09 ;    10.39 ;    20.59
                 HD 62301 ; 5834. ;    34.2 ;  0.89 ;  6.74 ;       ;   0.773 ;   0.88 ;   Nor ;     0.15 ;     0.32 ;     0.71 ;     1.20 ;     1.52 ;     3.19 ;     7.07 ;    11.83
                HD 183658 ; 5689. ;    34.2 ;  0.98 ;  7.28 ;       ;   0.847 ;   0.93 ;   Nor ;     0.19 ;     0.39 ;     0.86 ;     1.44 ;     2.00 ;     4.21 ;     9.15 ;    15.33
  2MASS J23070962+4647099 ; 3419. ;    34.2 ;  0.29 ; 14.05 ; 10.26 ;   0.009 ;   0.11 ;   Ter ;     1.21 ;     4.36 ;     2.77 ;     5.79 ;     2.35 ;     8.51 ;     5.40 ;    11.30
  2MASS J20163382-0711456 ; 3852. ;    34.2 ;  0.59 ; 11.61 ;  8.59 ;   0.057 ;   0.26 ;   Gai ;     0.98 ;     3.01 ;     2.50 ;     4.82 ;     4.29 ;    13.19 ;    10.96 ;    21.11
                 HD 86249 ; 4909. ;    34.3 ;  0.83 ;  8.97 ;       ;   0.337 ;   0.61 ;   Nor ;     0.32 ;     0.69 ;     1.34 ;     2.13 ;     2.58 ;     5.48 ;    10.64 ;    16.99
  2MASS J02572132+4907335 ; 3076. ;    34.3 ;  0.13 ; 15.12 ;  9.78 ;   0.001 ;   0.04 ;   Fou ;     1.13 ;     4.46 ;     2.16 ;     3.61 ;     0.93 ;     3.69 ;     1.79 ;     2.99
               HIP  62859 ; 4492. ;    34.3 ;  0.67 ; 10.30 ;       ;   0.140 ;   0.40 ;   Cha ;     0.67 ;     1.45 ;     2.44 ;     3.20 ;     3.86 ;     8.41 ;    14.17 ;    18.55
                 HD 70889 ; 5943. ;    34.3 ;  1.07 ;  7.10 ;       ;   1.203 ;   1.09 ;   Nor ;     0.19 ;     0.41 ;     0.91 ;     1.52 ;     2.33 ;     4.89 ;    10.95 ;    18.33
               HIP  99889 ; 6628. ;    34.3 ;  1.40 ;  5.97 ;       ;   4.300 ;   1.98 ;   Cha ;     0.91 ;     1.90 ;     4.86 ;     5.26 ;    16.95 ;    35.28 ;    90.39 ;    97.82
  2MASS J07295873+4302016 ; 3741. ;    34.3 ;  0.54 ; 11.97 ;  8.98 ;   0.044 ;   0.23 ;   Gai ;     0.62 ;     2.02 ;     1.56 ;     3.38 ;     2.42 ;     7.93 ;     6.14 ;    13.31
               HIP  74331 ; 3907. ;    34.3 ;  0.52 ; 10.82 ;       ;   0.123 ;   0.38 ;   Cha ;     0.65 ;     1.88 ;     1.70 ;     3.22 ;     3.25 ;     9.42 ;     8.52 ;    16.12
  2MASS J17470531-3605436 ; 3855. ;    34.3 ;  0.59 ; 11.40 ;  8.47 ;   0.058 ;   0.26 ;   Gai ;     0.87 ;     2.64 ;     2.22 ;     4.29 ;     3.81 ;    11.62 ;     9.77 ;    18.89
  2MASS J02242673-8507023 ; 3571. ;    34.3 ;  0.44 ; 12.06 ;  8.65 ;   0.026 ;   0.18 ;   Gai ;     0.47 ;     1.61 ;     1.17 ;     2.60 ;     1.48 ;     5.01 ;     3.64 ;     8.10
  2MASS J21591969+4823384 ; 3857. ;    34.3 ;  0.59 ; 11.75 ;  8.74 ;   0.058 ;   0.26 ;   Gai ;     1.07 ;     3.29 ;     2.74 ;     5.23 ;     4.72 ;    14.50 ;    12.05 ;    23.01
                 HD 45652 ; 5294. ;    34.3 ;  0.76 ;  8.10 ;       ;   0.631 ;   0.82 ;   Bre ;     0.24 ;     0.50 ;     1.03 ;     1.73 ;     2.08 ;     4.40 ;     9.12 ;    15.26
                HD 101242 ; 5636. ;    34.4 ;  0.97 ;  7.61 ;       ;   0.800 ;   0.91 ;   Nor ;     0.22 ;     0.46 ;     0.98 ;     1.65 ;     2.27 ;     4.77 ;    10.29 ;    17.25
                HD 112956 ; 5433. ;    34.4 ;  0.79 ;  8.08 ;       ;   0.458 ;   0.69 ;   Nor ;     0.25 ;     0.53 ;     1.11 ;     1.86 ;     2.07 ;     4.36 ;     9.17 ;    15.37
                HD 130930 ; 5012. ;    34.4 ;  0.88 ;  8.70 ;       ;   0.412 ;   0.67 ;   Nor ;     0.28 ;     0.60 ;     1.20 ;     1.99 ;     2.43 ;     5.14 ;    10.29 ;    17.15
                HD 204153 ; 7096. ;    34.4 ;  1.44 ;  5.60 ;       ;   4.428 ;   1.96 ;   Nor ;     3.35 ;     6.93 ;    20.07 ;    16.02 ;    62.97 ;   130.12 ;   376.82 ;   300.71
  2MASS J05335981-0221325 ; 3662. ;    34.4 ;  0.50 ; 12.46 ;  8.56 ;   0.035 ;   0.20 ;   Gai ;     0.47 ;     1.58 ;     1.18 ;     2.64 ;     1.68 ;     5.65 ;     4.21 ;     9.45
               HIP  30579 ; 5607. ;    34.4 ;  0.98 ;  8.22 ;       ;   0.580 ;   0.77 ;   Cha ;     0.29 ;     0.61 ;     1.31 ;     2.20 ;     2.83 ;     5.96 ;    12.77 ;    21.40
  2MASS J13542586-0810454 ; 3731. ;    34.4 ;  0.53 ; 12.14 ;  8.97 ;   0.042 ;   0.22 ;   Gai ;     0.61 ;     2.01 ;     1.54 ;     3.37 ;     2.35 ;     7.75 ;     5.94 ;    12.97
               HIP  48940 ; 6262. ;    34.4 ;  1.30 ;  8.42 ;       ;   5.800 ;   2.35 ;   Cha ;     0.94 ;     1.96 ;     4.60 ;     6.43 ;    18.30 ;    38.29 ;    89.83 ;   125.61
                 HD 63581 ; 5248. ;    34.4 ;  0.85 ;  8.14 ;       ;   0.462 ;   0.70 ;   Nor ;     0.24 ;     0.50 ;     1.03 ;     1.72 ;     2.04 ;     4.30 ;     8.87 ;    14.85
  2MASS J02395671-3828001 ; 3824. ;    34.4 ;  0.58 ; 11.33 ;  8.47 ;   0.054 ;   0.25 ;   Gai ;     0.80 ;     2.51 ;     2.05 ;     4.06 ;     3.44 ;    10.75 ;     8.77 ;    17.39
  2MASS J04264280+1241120 ; 4023. ;    34.4 ;  0.64 ; 10.58 ;  7.82 ;   0.083 ;   0.31 ;   Gai ;     0.63 ;     1.67 ;     1.71 ;     3.00 ;     3.14 ;     8.36 ;     8.58 ;    15.03
  2MASS J16102528-8414067 ; 3892. ;    34.4 ;  0.60 ; 11.19 ;  8.30 ;   0.063 ;   0.27 ;   Gai ;     0.79 ;     2.34 ;     2.06 ;     3.90 ;     3.60 ;    10.61 ;     9.33 ;    17.67
  2MASS J06415204+2328055 ; 3489. ;    34.4 ;  0.36 ; 13.49 ;  9.72 ;   0.016 ;   0.14 ;   Ter ;     0.86 ;     3.03 ;     2.05 ;     4.39 ;     2.18 ;     7.65 ;     5.17 ;    11.09
  2MASS J21322102-2058100 ; 3789. ;    34.4 ;  0.56 ; 11.53 ;  8.47 ;   0.049 ;   0.24 ;   Gai ;     0.48 ;     1.50 ;     1.24 ;     2.62 ;     1.98 ;     6.17 ;     5.09 ;    10.77
               HIP 108468 ; 5948. ;    34.4 ;  1.13 ;  7.29 ;       ;   1.300 ;   1.13 ;   Cha ;     0.21 ;     0.45 ;     1.00 ;     1.67 ;     2.69 ;     5.65 ;    12.66 ;    21.19
  2MASS J22114897-1922560 ; 4060. ;    34.4 ;  0.65 ; 11.17 ;  8.46 ;   0.089 ;   0.32 ;   Gai ;     0.91 ;     2.40 ;     2.51 ;     4.22 ;     4.69 ;    12.31 ;    12.87 ;    21.66
  2MASS J15240033-7054096 ; 3785. ;    34.4 ;  0.56 ; 11.78 ;  8.63 ;   0.049 ;   0.24 ;   Gai ;     0.52 ;     1.64 ;     1.34 ;     2.84 ;     2.15 ;     6.74 ;     5.52 ;    11.68
  2MASS J12171673-0042463 ; 4075. ;    34.4 ;  0.65 ; 11.25 ;  8.47 ;   0.092 ;   0.33 ;   Gai ;     0.97 ;     2.53 ;     2.68 ;     4.45 ;     5.02 ;    13.07 ;    13.85 ;    23.00
               HIP   3249 ; 4202. ;    34.4 ;  0.61 ; 10.83 ;       ;   0.140 ;   0.41 ;   Cha ;     0.82 ;     1.99 ;     2.43 ;     3.75 ;     4.54 ;    11.00 ;    13.45 ;    20.76
  2MASS J00412424-1310198 ; 4020. ;    34.4 ;  0.64 ; 10.83 ;  8.02 ;   0.082 ;   0.31 ;   Gai ;     0.72 ;     1.94 ;     1.97 ;     3.43 ;     3.61 ;     9.67 ;     9.81 ;    17.12
               HIP  71631 ; 5534. ;    34.5 ;  0.95 ;  7.73 ;       ;   0.913 ;   0.97 ;   Cha ;     0.22 ;     0.46 ;     0.98 ;     1.65 ;     2.35 ;     4.95 ;    10.56 ;    17.70
                 HD 81040 ; 5623. ;    34.5 ;  0.92 ;  7.74 ;       ;   0.713 ;   0.86 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.27 ;     4.78 ;    10.29 ;    17.24
               HIP  88932 ; 4694. ;    34.5 ;  0.72 ;  8.99 ;       ;   0.390 ;   0.66 ;   Cha ;     0.32 ;     0.69 ;     1.27 ;     1.85 ;     2.50 ;     5.36 ;     9.83 ;    14.25
                 HD 57568 ; 4656. ;    34.5 ;  0.66 ;  9.93 ;       ;   0.172 ;   0.44 ;   Nor ;     0.54 ;     1.17 ;     2.09 ;     2.95 ;     3.28 ;     7.08 ;    12.64 ;    17.81
               HIP  42108 ; 4343. ;    34.5 ;  0.64 ; 10.36 ;       ;   0.170 ;   0.44 ;   Cha ;     0.67 ;     1.52 ;     2.18 ;     3.10 ;     3.97 ;     9.04 ;    12.97 ;    18.50
               HIP  63816 ; 3400. ;    34.5 ;  0.24 ; 10.79 ;       ;   0.218 ;   0.51 ;   Cha ;     0.32 ;     1.10 ;     0.76 ;     1.67 ;     1.26 ;     4.30 ;     2.96 ;     6.53
  2MASS J13044662+5554092 ; 3871. ;    34.5 ;  0.59 ; 10.79 ;  7.85 ;   0.060 ;   0.27 ;   Gai ;     0.62 ;     1.83 ;     1.60 ;     3.11 ;     2.73 ;     8.12 ;     7.09 ;    13.78
  2MASS J13162758-3256169 ; 3977. ;    34.5 ;  0.63 ; 11.24 ;  8.46 ;   0.075 ;   0.30 ;   Gai ;     0.89 ;     2.46 ;     2.36 ;     4.20 ;     4.30 ;    11.94 ;    11.44 ;    20.35
               HIP 113026 ; 4713. ;    34.5 ;  0.53 ;  9.59 ;       ;   0.204 ;   0.48 ;   Bre ;     0.45 ;     0.97 ;     1.77 ;     2.56 ;     2.54 ;     5.45 ;     9.96 ;    14.46
               HIP  55900 ; 5767. ;    34.5 ;  1.00 ;  7.54 ;       ;   1.300 ;   1.15 ;   Cha ;     0.22 ;     0.47 ;     1.02 ;     1.71 ;     2.66 ;     5.59 ;    12.24 ;    20.51
               HIP  67953 ; 5928. ;    34.5 ;  1.12 ;  6.29 ;       ;   3.240 ;   1.79 ;   Cha ;     0.13 ;     0.27 ;     0.61 ;     1.01 ;     2.04 ;     4.28 ;     9.60 ;    16.06
               HIP  91159 ; 5904. ;    34.5 ;  1.11 ;  6.33 ;       ;   3.160 ;   1.77 ;   Cha ;     0.13 ;     0.27 ;     0.61 ;     1.02 ;     2.04 ;     4.28 ;     9.56 ;    15.99
               HIP  55363 ; 6033. ;    34.5 ;  1.18 ;  7.66 ;       ;   0.990 ;   0.98 ;   Cha ;     0.29 ;     0.61 ;     1.39 ;     2.27 ;     3.53 ;     7.40 ;    16.74 ;    27.38
  2MASS J05320450-0305291 ; 3582. ;    34.6 ;  0.45 ; 11.48 ;  7.88 ;   0.027 ;   0.18 ;   Gai ;     0.32 ;     1.05 ;     0.78 ;     1.78 ;     1.00 ;     3.34 ;     2.50 ;     5.65
               HIP  97405 ; 5816. ;    34.6 ;  1.07 ;  7.83 ;       ;   0.890 ;   0.95 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.03 ;     2.95 ;     6.20 ;    13.63 ;    22.84
               HIP  76282 ; 3980. ;    34.6 ;  0.55 ; 10.91 ;       ;   0.160 ;   0.44 ;   Cha ;     0.73 ;     2.02 ;     1.96 ;     3.52 ;     4.01 ;    11.05 ;    10.73 ;    19.23
               HIP  93350 ; 6137. ;    34.6 ;  1.24 ;  6.94 ;       ;   1.900 ;   1.36 ;   Cha ;     0.29 ;     0.61 ;     1.40 ;     2.13 ;     4.21 ;     8.81 ;    20.33 ;    30.87
  2MASS J10402147+0134372 ; 3775. ;    34.6 ;  0.56 ; 11.87 ;  8.79 ;   0.048 ;   0.24 ;   Gai ;     0.57 ;     1.80 ;     1.45 ;     3.08 ;     2.32 ;     7.35 ;     5.93 ;    12.59
  2MASS J09473109-7717464 ; 3747. ;    34.6 ;  0.54 ; 11.66 ;  8.38 ;   0.044 ;   0.23 ;   Gai ;     0.45 ;     1.44 ;     1.14 ;     2.49 ;     1.75 ;     5.65 ;     4.48 ;     9.78
  2MASS J18142511+0729266 ; 3467. ;    34.6 ;  0.34 ; 13.22 ;  9.64 ;   0.014 ;   0.13 ;   Ter ;     0.82 ;     2.89 ;     1.95 ;     4.18 ;     1.92 ;     6.74 ;     4.53 ;     9.73
  2MASS J00174088-0840559 ; 3908. ;    34.6 ;  0.61 ; 11.09 ;  8.10 ;   0.065 ;   0.28 ;   Gai ;     0.76 ;     2.21 ;     1.98 ;     3.73 ;     3.50 ;    10.18 ;     9.13 ;    17.15
  2MASS J02330455+0749422 ; 3783. ;    34.6 ;  0.56 ; 12.08 ;  8.65 ;   0.049 ;   0.24 ;   Gai ;     0.53 ;     1.66 ;     1.35 ;     2.87 ;     2.17 ;     6.82 ;     5.57 ;    11.80
  2MASS J18004543+2933566 ; 3528. ;    34.6 ;  0.41 ;       ;  9.06 ;   0.022 ;   0.16 ;   Ter ;     0.59 ;     2.03 ;     1.43 ;     3.15 ;     1.69 ;     5.79 ;     4.10 ;     8.99
  2MASS J01560109+5551280 ; 3495. ;    34.6 ;  0.37 ; 13.39 ;  9.58 ;   0.017 ;   0.14 ;   Ter ;     0.79 ;     2.78 ;     1.89 ;     4.08 ;     2.05 ;     7.16 ;     4.89 ;    10.52
  2MASS J05285650+1231539 ; 3345. ;    34.6 ;  0.23 ; 13.92 ;  9.65 ;   0.006 ;   0.08 ;   Ter ;     0.85 ;     3.02 ;     1.93 ;     4.11 ;     1.32 ;     4.70 ;     2.99 ;     6.38
  2MASS J15244578-1707389 ; 3694. ;    34.6 ;  0.52 ; 11.84 ;  8.40 ;   0.038 ;   0.21 ;   Gai ;     0.44 ;     1.47 ;     1.11 ;     2.51 ;     1.63 ;     5.49 ;     4.13 ;     9.33
  2MASS J19301369-5456193 ; 3995. ;    34.6 ;  0.63 ; 11.43 ;  8.65 ;   0.078 ;   0.30 ;   Gai ;     1.01 ;     2.78 ;     2.70 ;     4.72 ;     4.95 ;    13.61 ;    13.20 ;    23.06
  2MASS J13251057+0353527 ; 3450. ;    34.6 ;  0.32 ; 14.06 ;  9.80 ;   0.012 ;   0.12 ;   Ter ;     0.91 ;     3.21 ;     2.13 ;     4.53 ;     1.97 ;     6.98 ;     4.62 ;     9.86
                  HD 2070 ; 5808. ;    34.6 ;  0.99 ;  6.81 ;       ;   0.939 ;   0.97 ;   Nor ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     1.72 ;     3.62 ;     7.99 ;    13.37
                 HD 23079 ; 5848. ;    34.6 ;  0.97 ;  7.12 ;       ;   0.927 ;   0.96 ;   Nor ;     0.19 ;     0.39 ;     0.87 ;     1.45 ;     2.01 ;     4.23 ;     9.37 ;    15.68
                 HD 25621 ; 6223. ;    34.6 ;  1.48 ;  5.36 ;       ;   2.767 ;   1.63 ;   Nor ;     0.18 ;     0.38 ;     0.89 ;     1.26 ;     3.12 ;     6.53 ;    15.36 ;    21.91
                 HD 89707 ; 5875. ;    34.6 ;  0.93 ;  7.18 ;       ;   0.868 ;   0.93 ;   Nor ;     0.19 ;     0.41 ;     0.91 ;     1.52 ;     2.02 ;     4.24 ;     9.42 ;    15.77
                HD 162521 ; 6457. ;    34.6 ;  1.25 ;  6.37 ;       ;   2.287 ;   1.46 ;   Nor ;     0.63 ;     1.32 ;     3.25 ;     3.96 ;     9.56 ;    19.95 ;    49.10 ;    59.72
                HD 218630 ; 6339. ;    34.6 ;  1.32 ;  5.84 ;       ;   2.369 ;   1.49 ;   Nor ;     0.33 ;     0.70 ;     1.67 ;     2.20 ;     5.22 ;    10.91 ;    26.23 ;    34.55
  2MASS J04425522+0935544 ; 3769. ;    34.6 ;  0.55 ; 12.00 ;  8.88 ;   0.047 ;   0.24 ;   Gai ;     0.59 ;     1.89 ;     1.51 ;     3.22 ;     2.39 ;     7.63 ;     6.11 ;    12.99
                HD 197310 ; 5741. ;    34.6 ;  1.03 ;  7.43 ;       ;   0.971 ;   0.99 ;   Nor ;     0.21 ;     0.44 ;     0.95 ;     1.60 ;     2.35 ;     4.94 ;    10.79 ;    18.07
               HIP  45749 ; 5237. ;    34.6 ;  0.86 ;  8.73 ;       ;   0.490 ;   0.73 ;   Cha ;     0.32 ;     0.68 ;     1.38 ;     2.31 ;     2.82 ;     5.96 ;    12.21 ;    20.39
               HIP  25002 ; 5872. ;    34.6 ;  1.10 ;  7.82 ;       ;   0.970 ;   0.98 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     3.12 ;     6.55 ;    14.49 ;    24.28
               HIP  88511 ; 5568. ;    34.6 ;  0.96 ;  8.10 ;       ;   0.615 ;   0.80 ;   Cha ;     0.27 ;     0.57 ;     1.21 ;     2.02 ;     2.63 ;     5.54 ;    11.82 ;    19.80
                HD 132307 ; 5284. ;    34.7 ;  0.87 ;  8.14 ;       ;   0.497 ;   0.73 ;   Nor ;     0.24 ;     0.51 ;     1.05 ;     1.76 ;     2.14 ;     4.52 ;     9.34 ;    15.64
  2MASS J18344341+1807047 ; 3590. ;    34.7 ;  0.46 ; 12.78 ;  9.65 ;   0.029 ;   0.19 ;   Ter ;     0.84 ;     2.91 ;     2.04 ;     4.43 ;     2.73 ;     9.49 ;     6.67 ;    14.45
               HIP  40724 ; 4504. ;    34.7 ;  0.67 ;  9.95 ;       ;   0.140 ;   0.40 ;   Cha ;     0.55 ;     1.18 ;     2.03 ;     2.67 ;     3.16 ;     6.86 ;    11.77 ;    15.46
               HIP  41282 ; 6806. ;    34.7 ;  1.50 ;  6.10 ;       ;   4.000 ;   1.89 ;   Cha ;     1.72 ;     3.56 ;     9.53 ;     9.17 ;    32.27 ;    66.98 ;   179.33 ;   172.60
               HIP  66678 ; 4343. ;    34.7 ;  0.64 ; 10.49 ;       ;   0.125 ;   0.38 ;   Cha ;     0.72 ;     1.63 ;     2.33 ;     3.32 ;     3.96 ;     9.02 ;    12.89 ;    18.34
                 HD 76923 ; 5236. ;    34.7 ;  0.81 ;  8.40 ;       ;   0.415 ;   0.67 ;   Nor ;     0.27 ;     0.57 ;     1.16 ;     1.95 ;     2.20 ;     4.66 ;     9.57 ;    16.00
  2MASS J14554799+0717515 ; 3998. ;    34.7 ;  0.63 ; 11.37 ;  8.41 ;   0.079 ;   0.31 ;   Gai ;     0.98 ;     2.68 ;     2.62 ;     4.57 ;     4.80 ;    13.16 ;    12.83 ;    22.41
               HIP  89282 ; 5952. ;    34.7 ;  1.13 ;  7.51 ;       ;   1.110 ;   1.05 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.87 ;     2.90 ;     6.08 ;    13.60 ;    22.76
                HD 123333 ; 4808. ;    34.7 ;  0.69 ;  9.47 ;       ;   0.214 ;   0.49 ;   Nor ;     0.42 ;     0.91 ;     1.70 ;     2.58 ;     2.75 ;     5.88 ;    11.04 ;    16.78
                HD 183216 ; 5888. ;    34.7 ;  1.11 ;  7.15 ;       ;   1.248 ;   1.12 ;   Nor ;     0.19 ;     0.40 ;     0.90 ;     1.51 ;     2.40 ;     5.03 ;    11.20 ;    18.75
  2MASS J09203120+0135330 ; 3347. ;    34.7 ;  0.23 ;       ;  9.62 ;   0.006 ;   0.08 ;   Ter ;     0.83 ;     2.96 ;     1.89 ;     4.05 ;     1.30 ;     4.63 ;     2.96 ;     6.32
                HD 207839 ; 5517. ;    34.7 ;  0.90 ;  7.81 ;       ;   0.759 ;   0.89 ;   Bre ;     0.23 ;     0.48 ;     1.01 ;     1.70 ;     2.26 ;     4.76 ;    10.13 ;    16.98
               HIP  82739 ; 3845. ;    34.8 ;  0.50 ; 11.88 ;       ;   0.063 ;   0.27 ;   Cha ;     1.15 ;     3.56 ;     2.91 ;     5.58 ;     4.74 ;    14.74 ;    12.04 ;    23.10
  2MASS J16544069-3513298 ; 3790. ;    34.8 ;  0.56 ; 11.88 ;  8.73 ;   0.049 ;   0.24 ;   Gai ;     0.55 ;     1.73 ;     1.42 ;     2.99 ;     2.28 ;     7.13 ;     5.86 ;    12.31
                HD 160662 ; 5445. ;    34.8 ;  0.88 ;  7.72 ;       ;   0.573 ;   0.78 ;   Nor ;     0.21 ;     0.44 ;     0.93 ;     1.56 ;     1.92 ;     4.06 ;     8.57 ;    14.36
               HIP  16310 ; 5566. ;    34.8 ;  0.96 ;  6.23 ;       ;   4.400 ;   2.14 ;   Cha ;     0.11 ;     0.22 ;     0.48 ;     0.80 ;     1.69 ;     3.55 ;     7.65 ;    12.84
               HIP  42634 ; 5676. ;    34.8 ;  1.00 ;  7.73 ;       ;   0.950 ;   0.99 ;   Cha ;     0.23 ;     0.49 ;     1.07 ;     1.78 ;     2.59 ;     5.45 ;    11.82 ;    19.80
  2MASS J09192291+6203170 ; 3870. ;    34.8 ;  0.59 ; 11.37 ;  8.17 ;   0.060 ;   0.27 ;   Gai ;     0.86 ;     2.60 ;     2.22 ;     4.26 ;     3.84 ;    11.55 ;     9.87 ;    18.89
               HIP  98413 ; 5087. ;    34.8 ;  0.81 ;  9.34 ;       ;   0.300 ;   0.57 ;   Cha ;     0.41 ;     0.88 ;     1.75 ;     2.91 ;     3.16 ;     6.69 ;    13.37 ;    22.23
  2MASS J17553826+6030011 ; 3813. ;    34.8 ;  0.57 ; 11.76 ;  8.78 ;   0.052 ;   0.25 ;   Gai ;     1.03 ;     3.27 ;     2.60 ;     5.12 ;     4.33 ;    13.79 ;    10.94 ;    21.58
                HD 119782 ; 5105. ;    34.8 ;  0.82 ;  8.64 ;       ;   0.385 ;   0.65 ;   Nor ;     0.29 ;     0.61 ;     1.22 ;     2.04 ;     2.33 ;     4.93 ;     9.97 ;    16.64
  2MASS J16265441+1457502 ; 3255. ;    34.8 ;  0.18 ; 14.15 ;  9.74 ;   0.003 ;   0.06 ;   Ter ;     0.93 ;     3.37 ;     2.03 ;     4.32 ;     1.12 ;     4.04 ;     2.43 ;     5.17
                 HD 58461 ; 6531. ;    34.8 ;  1.28 ;  5.79 ;       ;   2.511 ;   1.52 ;   Nor ;     0.61 ;     1.27 ;     3.19 ;     3.68 ;     9.52 ;    19.85 ;    49.73 ;    57.42
                HD 132375 ; 6166. ;    34.8 ;  1.26 ;  6.09 ;       ;   1.933 ;   1.36 ;   Nor ;     0.21 ;     0.44 ;     1.03 ;     1.53 ;     3.10 ;     6.48 ;    15.07 ;    22.39
                HD 151192 ; 5420. ;    34.8 ;  0.80 ;  8.19 ;       ;   0.465 ;   0.70 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.95 ;     2.20 ;     4.63 ;     9.72 ;    16.29
                HD 219877 ; 6776. ;    34.8 ;  1.41 ;  5.57 ;       ;   3.531 ;   1.78 ;   Nor ;     1.21 ;     2.51 ;     6.68 ;     6.55 ;    21.41 ;    44.47 ;   118.23 ;   115.85
                HD 219877 ; 6839. ;    34.8 ;  1.50 ;  5.55 ;       ;   4.146 ;   1.92 ;   Nor ;     1.46 ;     3.03 ;     8.20 ;     7.71 ;    27.75 ;    57.57 ;   155.55 ;   146.28
                 HD 25570 ; 6823. ;    34.8 ;  1.45 ;  5.45 ;       ;   3.839 ;   1.85 ;   Nor ;     1.33 ;     2.75 ;     7.41 ;     7.04 ;    24.28 ;    50.38 ;   135.59 ;   128.79
  2MASS J16513041+6832134 ; 4201. ;    34.9 ;  0.67 ; 11.21 ;  8.37 ;   0.116 ;   0.37 ;   Gai ;     1.03 ;     2.51 ;     3.03 ;     4.64 ;     5.73 ;    13.94 ;    16.83 ;    25.75
  2MASS J11331679-0324082 ; 4006. ;    34.9 ;  0.63 ; 11.30 ;  8.36 ;   0.080 ;   0.31 ;   Gai ;     0.94 ;     2.57 ;     2.53 ;     4.41 ;     4.65 ;    12.66 ;    12.47 ;    21.71
  2MASS J07075356+0725323 ; 3838. ;    34.9 ;  0.58 ; 11.66 ;  8.74 ;   0.055 ;   0.26 ;   Gai ;     1.00 ;     3.09 ;     2.53 ;     4.92 ;     4.29 ;    13.33 ;    10.90 ;    21.17
  2MASS J01400480-1354406 ; 3758. ;    34.9 ;  0.55 ; 12.00 ;  8.78 ;   0.045 ;   0.23 ;   Gai ;     0.56 ;     1.79 ;     1.42 ;     3.05 ;     2.22 ;     7.15 ;     5.67 ;    12.19
  2MASS J02442137+1057411 ; 3208. ;    34.9 ;  0.14 ; 11.24 ;  7.97 ;   0.003 ;   0.06 ;   Gai ;     0.34 ;     1.15 ;     0.76 ;     1.72 ;     0.35 ;     1.18 ;     0.78 ;     1.76
               HIP  56570 ; 4833. ;    34.9 ;  0.75 ;  9.48 ;       ;   0.240 ;   0.52 ;   Cha ;     0.43 ;     0.91 ;     1.72 ;     2.64 ;     2.97 ;     6.34 ;    11.97 ;    18.39
  2MASS J01041103+1051363 ; 3739. ;    34.9 ;  0.54 ; 12.08 ;  8.92 ;   0.043 ;   0.23 ;   Gai ;     0.60 ;     1.95 ;     1.51 ;     3.28 ;     2.33 ;     7.62 ;     5.90 ;    12.83
  2MASS J05554841+4036498 ; 3742. ;    34.9 ;  0.54 ; 12.05 ;  8.78 ;   0.044 ;   0.23 ;   Gai ;     0.55 ;     1.80 ;     1.40 ;     3.05 ;     2.17 ;     7.08 ;     5.52 ;    12.00
                 HD 12661 ; 5655. ;    35.0 ;  0.78 ;  7.43 ;       ;   1.122 ;   1.07 ;   Bre ;     0.20 ;     0.42 ;     0.91 ;     1.52 ;     2.03 ;     4.28 ;     9.27 ;    15.53
  2MASS J23314492-0244395 ; 2916. ;    35.0 ;  0.11 ; 14.80 ;  8.95 ;   0.001 ;   0.03 ;   Fou ;     0.85 ;     3.42 ;     1.46 ;     1.91 ;     0.55 ;     2.19 ;     0.93 ;     1.22
                HD 114729 ; 5662. ;    35.0 ;  0.91 ;  6.68 ;       ;   0.717 ;   0.86 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.36 ;     2.86 ;     6.22 ;    10.43
                HD 135891 ; 5741. ;    35.0 ;  0.95 ;  7.10 ;       ;   0.826 ;   0.92 ;   Nor ;     0.18 ;     0.37 ;     0.81 ;     1.36 ;     1.83 ;     3.85 ;     8.44 ;    14.14
                HD 160859 ; 5715. ;    35.0 ;  0.91 ;  7.52 ;       ;   0.744 ;   0.87 ;   Nor ;     0.21 ;     0.45 ;     0.98 ;     1.64 ;     2.13 ;     4.47 ;     9.74 ;    16.33
               HIP  86437 ; 6449. ;    35.0 ;  1.40 ; 10.46 ;       ;   5.400 ;   2.24 ;   Cha ;     5.39 ;    11.25 ;    27.06 ;    33.80 ;   106.62 ;   222.76 ;   535.56 ;   669.02
               HIP  82369 ; 6039. ;    35.0 ;  1.18 ;  4.74 ;       ;  12.400 ;   3.48 ;   Cha ;     0.07 ;     0.15 ;     0.35 ;     0.56 ;     1.64 ;     3.43 ;     7.83 ;    12.71
  2MASS J14302249-0734456 ; 3752. ;    35.0 ;  0.54 ; 12.03 ;  8.98 ;   0.045 ;   0.23 ;   Gai ;     0.62 ;     2.01 ;     1.57 ;     3.39 ;     2.45 ;     7.95 ;     6.23 ;    13.39
               HIP  16747 ; 5028. ;    35.0 ;  0.80 ;  8.60 ;       ;   0.550 ;   0.78 ;   Cha ;     0.27 ;     0.57 ;     1.14 ;     1.91 ;     2.37 ;     5.02 ;    10.07 ;    16.80
               HIP  43304 ; 5455. ;    35.0 ;  0.93 ;  8.10 ;       ;   0.740 ;   0.88 ;   Cha ;     0.25 ;     0.54 ;     1.13 ;     1.89 ;     2.57 ;     5.41 ;    11.41 ;    19.11
               HIP  49756 ; 5400. ;    35.0 ;  0.91 ;  7.67 ;       ;   1.140 ;   1.10 ;   Cha ;     0.20 ;     0.42 ;     0.89 ;     1.48 ;     2.22 ;     4.69 ;     9.87 ;    16.54
               HIP  52409 ; 5152. ;    35.0 ;  0.83 ;  7.45 ;       ;   1.400 ;   1.23 ;   Cha ;     0.16 ;     0.33 ;     0.69 ;     1.15 ;     1.79 ;     3.79 ;     7.77 ;    13.03
               HIP  52705 ; 5173. ;    35.0 ;  0.84 ;  8.09 ;       ;   0.840 ;   0.95 ;   Cha ;     0.22 ;     0.47 ;     0.96 ;     1.60 ;     2.21 ;     4.68 ;     9.58 ;    16.03
    2MASS J0041353-562112 ; 2550. ;    35.0 ;  0.09 ;       ; 11.96 ;   0.000 ;   0.02 ;   R&B ;    29.78 ;   229.16 ;    33.89 ;    11.61 ;    13.29 ;   102.28 ;    15.13 ;     5.18
  2MASS J04555445+0440164 ; 3722. ;    35.0 ;  0.53 ; 13.85 ;  8.50 ;   0.041 ;   0.22 ;   Gai ;     0.47 ;     1.55 ;     1.19 ;     2.64 ;     1.80 ;     5.93 ;     4.56 ;    10.13
  2MASS J14192958+0254365 ; 3148. ;    35.0 ;  0.15 ; 15.02 ;  9.95 ;   0.002 ;   0.05 ;   Ter ;     1.16 ;     4.41 ;     2.34 ;     4.44 ;     1.09 ;     4.15 ;     2.20 ;     4.18
  2MASS J08083284+5304377 ; 3398. ;    35.0 ;  0.27 ; 13.94 ;  9.81 ;   0.008 ;   0.10 ;   Ter ;     0.92 ;     3.28 ;     2.12 ;     4.51 ;     1.68 ;     5.99 ;     3.87 ;     8.23
  2MASS J17363485+4549324 ; 3434. ;    35.0 ;  0.30 ; 14.14 ;  9.91 ;   0.010 ;   0.11 ;   Ter ;     0.97 ;     3.46 ;     2.26 ;     4.79 ;     1.98 ;     7.05 ;     4.61 ;     9.78
  2MASS J03380447+2952325 ; 3448. ;    35.0 ;  0.31 ; 13.54 ;  9.60 ;   0.012 ;   0.12 ;   Ter ;     0.81 ;     2.83 ;     1.90 ;     4.07 ;     1.74 ;     6.11 ;     4.09 ;     8.77
  2MASS J17195948+2412054 ; 3244. ;    35.0 ;  0.18 ; 14.19 ;  9.75 ;   0.003 ;   0.06 ;   Ter ;     0.94 ;     3.42 ;     2.04 ;     4.34 ;     1.10 ;     3.97 ;     2.37 ;     5.05
               HIP  78336 ; 5089. ;    35.0 ;  0.81 ;  9.18 ;       ;   0.280 ;   0.55 ;   Cha ;     0.38 ;     0.80 ;     1.61 ;     2.68 ;     2.84 ;     6.02 ;    12.07 ;    20.09
  2MASS J14463492+1845080 ; 3443. ;    35.0 ;  0.31 ; 13.88 ;  9.97 ;   0.011 ;   0.12 ;   Ter ;     1.01 ;     3.58 ;     2.34 ;     4.96 ;     2.12 ;     7.57 ;     4.95 ;    10.48
               HIP  86623 ; 6454. ;    35.0 ;  1.40 ;  5.63 ;       ;   5.900 ;   2.34 ;   Cha ;     0.44 ;     0.91 ;     2.25 ;     2.74 ;     8.87 ;    18.51 ;    45.61 ;    55.49
                HD 134483 ; 6209. ;    35.0 ;  1.15 ;  6.70 ;       ;   1.655 ;   1.26 ;   Nor ;     0.33 ;     0.69 ;     1.61 ;     2.32 ;     4.41 ;     9.23 ;    21.59 ;    31.17
  2MASS J02284694+1538535 ; 3782. ;    35.0 ;  0.56 ; 12.37 ;  8.79 ;   0.048 ;   0.24 ;   Gai ;     0.57 ;     1.79 ;     1.46 ;     3.08 ;     2.33 ;     7.34 ;     5.97 ;    12.61
               HIP  29132 ; 4305. ;    35.1 ;  0.63 ; 10.48 ;       ;   0.118 ;   0.37 ;   Cha ;     0.70 ;     1.63 ;     2.23 ;     3.26 ;     3.80 ;     8.78 ;    12.07 ;    17.58
                HD 203432 ; 5433. ;    35.1 ;  0.95 ;  7.62 ;       ;   0.662 ;   0.83 ;   Nor ;     0.20 ;     0.42 ;     0.88 ;     1.47 ;     1.96 ;     4.13 ;     8.72 ;    14.62
               HIP  73754 ; 6060. ;    35.1 ;  1.19 ;  7.30 ;       ;   1.300 ;   1.13 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     2.05 ;     3.47 ;     7.27 ;    16.54 ;    26.52
               HIP  19832 ; 4405. ;    35.1 ;  0.65 ;  9.46 ;       ;   0.121 ;   0.37 ;   Cha ;     0.41 ;     0.91 ;     1.42 ;     1.98 ;     2.25 ;     4.99 ;     7.80 ;    10.89
                 HD 12387 ; 5610. ;    35.1 ;  0.88 ;  7.38 ;       ;   0.646 ;   0.82 ;   Nor ;     0.19 ;     0.40 ;     0.86 ;     1.44 ;     1.80 ;     3.79 ;     8.16 ;    13.68
                HD 117360 ; 6252. ;    35.1 ;  1.08 ;  6.52 ;       ;   1.501 ;   1.20 ;   Nor ;     0.35 ;     0.73 ;     1.71 ;     2.40 ;     4.40 ;     9.21 ;    21.74 ;    30.45
                HD 117360 ; 4920. ;    35.1 ;  0.74 ;  9.29 ;       ;   0.270 ;   0.55 ;   Nor ;     0.38 ;     0.82 ;     1.58 ;     2.54 ;     2.73 ;     5.81 ;    11.28 ;    18.06
                HD 220821 ; 5585. ;    35.1 ;  0.87 ;  7.37 ;       ;   0.620 ;   0.80 ;   Nor ;     0.19 ;     0.39 ;     0.85 ;     1.42 ;     1.74 ;     3.67 ;     7.89 ;    13.22
                HD 221275 ; 5272. ;    35.1 ;  0.86 ;  8.13 ;       ;   0.481 ;   0.72 ;   Nor ;     0.24 ;     0.50 ;     1.03 ;     1.73 ;     2.08 ;     4.39 ;     9.07 ;    15.19
                 HD 51608 ; 5358. ;    35.1 ;  0.92 ;  8.16 ;       ;   0.588 ;   0.79 ;   Nor ;     0.25 ;     0.53 ;     1.11 ;     1.85 ;     2.40 ;     5.06 ;    10.55 ;    17.66
  2MASS J17410839+1504327 ; 3356. ;    35.1 ;  0.24 ; 13.66 ;  9.53 ;   0.006 ;   0.09 ;   Ter ;     0.79 ;     2.79 ;     1.80 ;     3.86 ;     1.26 ;     4.46 ;     2.88 ;     6.18
  2MASS J01175940-4809009 ; 3763. ;    35.1 ;  0.55 ; 11.67 ;  8.68 ;   0.046 ;   0.23 ;   Gai ;     0.53 ;     1.69 ;     1.35 ;     2.90 ;     2.12 ;     6.79 ;     5.43 ;    11.65
  2MASS J11414849+5849389 ; 3977. ;    35.1 ;  0.63 ; 11.71 ;  8.91 ;   0.075 ;   0.30 ;   Gai ;     1.18 ;     3.31 ;     3.12 ;     5.47 ;     5.73 ;    16.03 ;    15.11 ;    26.50
  2MASS J20175238-1717084 ; 4019. ;    35.1 ;  0.64 ; 11.12 ;  8.37 ;   0.082 ;   0.31 ;   Gai ;     0.86 ;     2.31 ;     2.32 ;     4.02 ;     4.28 ;    11.52 ;    11.57 ;    20.06
  2MASS J19040612+2110315 ; 3757. ;    35.1 ;  0.55 ; 12.38 ;  8.75 ;   0.045 ;   0.23 ;   Gai ;     0.55 ;     1.76 ;     1.40 ;     3.01 ;     2.19 ;     7.03 ;     5.57 ;    12.00
                 HD 34991 ; 5943. ;    35.1 ;  1.02 ;  7.23 ;       ;   1.093 ;   1.04 ;   Nor ;     0.21 ;     0.43 ;     0.97 ;     1.62 ;     2.37 ;     4.98 ;    11.14 ;    18.64
               HIP  56257 ; 5879. ;    35.1 ;  1.10 ;  7.48 ;       ;   1.230 ;   1.11 ;   Cha ;     0.23 ;     0.47 ;     1.05 ;     1.76 ;     2.79 ;     5.86 ;    13.00 ;    21.77
                 HD 78663 ; 5236. ;    35.1 ;  0.78 ;  8.61 ;       ;   0.385 ;   0.64 ;   Nor ;     0.30 ;     0.63 ;     1.30 ;     2.17 ;     2.38 ;     5.02 ;    10.29 ;    17.19
               HIP   7743 ; 4618. ;    35.1 ;  0.70 ; 10.00 ;       ;   0.240 ;   0.52 ;   Cha ;     0.57 ;     1.22 ;     2.16 ;     2.98 ;     3.82 ;     8.25 ;    14.57 ;    20.16
                 HD 65216 ; 5534. ;    35.2 ;  0.86 ;  7.97 ;       ;   0.584 ;   0.78 ;   Nor ;     0.25 ;     0.52 ;     1.11 ;     1.86 ;     2.26 ;     4.77 ;    10.15 ;    17.00
  2MASS J06485522+2108039 ; 3512. ;    35.2 ;  0.39 ; 12.99 ;  9.37 ;   0.019 ;   0.15 ;   Ter ;     0.70 ;     2.44 ;     1.69 ;     3.68 ;     1.92 ;     6.66 ;     4.62 ;    10.03
               HIP  11783 ; 6353. ;    35.2 ;  1.40 ;  4.84 ;       ;   7.600 ;   2.67 ;   Cha ;     0.22 ;     0.45 ;     1.09 ;     1.42 ;     4.68 ;     9.78 ;    23.63 ;    30.77
               HIP  70756 ; 4684. ;    35.2 ;  0.71 ;  9.94 ;       ;   0.217 ;   0.50 ;   Cha ;     0.55 ;     1.18 ;     2.12 ;     3.03 ;     3.65 ;     7.86 ;    14.13 ;    20.18
               HIP  73850 ; 6402. ;    35.2 ;  1.40 ;  6.58 ;       ;   2.600 ;   1.56 ;   Cha ;     0.59 ;     1.23 ;     2.99 ;     3.77 ;     9.72 ;    20.29 ;    49.35 ;    62.32
                  HD 3302 ; 6501. ;    35.2 ;  1.47 ;  5.52 ;       ;   3.251 ;   1.73 ;   Nor ;     0.49 ;     1.01 ;     2.53 ;     2.97 ;     8.68 ;    18.10 ;    45.06 ;    53.06
               HIP   5631 ; 6035. ;    35.2 ;  1.18 ;  6.99 ;       ;   1.600 ;   1.25 ;   Cha ;     0.21 ;     0.44 ;     1.01 ;     1.64 ;     2.87 ;     6.03 ;    13.67 ;    22.30
  2MASS J19120809+2407467 ; 3969. ;    35.2 ;  0.62 ; 11.35 ;  8.61 ;   0.074 ;   0.30 ;   Gai ;     0.94 ;     2.63 ;     2.49 ;     4.45 ;     4.51 ;    12.61 ;    11.94 ;    21.30
  2MASS J04394326+0951467 ; 3466. ;    35.2 ;  0.34 ; 14.16 ; 10.26 ;   0.014 ;   0.13 ;   Ter ;     1.20 ;     4.30 ;     2.79 ;     5.86 ;     2.77 ;     9.97 ;     6.48 ;    13.58
                 HD 16234 ; 6109. ;    35.2 ;  1.32 ;  5.64 ;       ;   2.045 ;   1.41 ;   Nor ;     0.14 ;     0.30 ;     0.68 ;     1.05 ;     2.15 ;     4.50 ;    10.37 ;    16.02
               HIP  63008 ; 5961. ;    35.2 ;  1.14 ;  7.10 ;       ;   1.600 ;   1.26 ;   Cha ;     0.19 ;     0.41 ;     0.92 ;     1.54 ;     2.61 ;     5.47 ;    12.27 ;    20.53
  2MASS J16151515-2715418 ; 3851. ;    35.2 ;  0.59 ; 11.28 ;  8.43 ;   0.057 ;   0.26 ;   Gai ;     0.80 ;     2.45 ;     2.06 ;     4.01 ;     3.52 ;    10.73 ;     9.02 ;    17.56
               HIP  74255 ; 5081. ;    35.3 ;  0.81 ;  9.39 ;       ;   0.300 ;   0.57 ;   Cha ;     0.42 ;     0.90 ;     1.79 ;     2.98 ;     3.23 ;     6.84 ;    13.65 ;    22.68
               HIP  45571 ; 6586. ;    35.3 ;  1.40 ;  5.49 ;       ;   5.700 ;   2.28 ;   Cha ;     0.63 ;     1.31 ;     3.34 ;     3.71 ;    12.61 ;    26.27 ;    66.68 ;    74.15
                HD 143306 ; 6180. ;    35.3 ;  1.18 ;  6.52 ;       ;   1.711 ;   1.28 ;   Nor ;     0.27 ;     0.57 ;     1.33 ;     1.96 ;     3.75 ;     7.86 ;    18.30 ;    26.95
               HIP  42403 ; 5726. ;    35.3 ;  1.00 ;  7.01 ;       ;   1.800 ;   1.35 ;   Cha ;     0.17 ;     0.35 ;     0.77 ;     1.29 ;     2.17 ;     4.56 ;     9.97 ;    16.70
                 HD 16538 ; 6324. ;    35.3 ;  1.32 ;  5.83 ;       ;   2.347 ;   1.49 ;   Nor ;     0.32 ;     0.66 ;     1.58 ;     2.10 ;     4.94 ;    10.33 ;    24.76 ;    32.94
  2MASS J00330551+4200050 ; 4164. ;    35.3 ;  0.67 ; 11.04 ;  8.31 ;   0.109 ;   0.36 ;   Gai ;     0.91 ;     2.25 ;     2.63 ;     4.14 ;     4.98 ;    12.32 ;    14.39 ;    22.65
                HD 199019 ; 5459. ;    35.3 ;  0.84 ;  8.23 ;       ;   0.550 ;   0.76 ;   Bre ;     0.27 ;     0.58 ;     1.21 ;     2.03 ;     2.44 ;     5.14 ;    10.82 ;    18.13
  2MASS J03183520+1018446 ; 3702. ;    35.3 ;  0.52 ; 12.33 ;  8.99 ;   0.039 ;   0.22 ;   Gai ;     0.61 ;     2.06 ;     1.53 ;     3.41 ;     2.28 ;     7.72 ;     5.74 ;    12.79
               HIP  41662 ; 4544. ;    35.3 ;  0.68 ; 10.36 ;       ;   0.130 ;   0.39 ;   Cha ;     0.69 ;     1.50 ;     2.58 ;     3.42 ;     3.96 ;     8.58 ;    14.74 ;    19.60
                 HIP 6276 ; 5314. ;    35.3 ;  0.68 ;  8.43 ;       ;   0.468 ;   0.71 ;   Bre ;     0.28 ;     0.60 ;     1.24 ;     2.07 ;     2.19 ;     4.63 ;     9.58 ;    16.02
                 HD 19034 ; 5483. ;    35.3 ;  0.82 ;  8.08 ;       ;   0.512 ;   0.73 ;   Nor ;     0.26 ;     0.54 ;     1.14 ;     1.91 ;     2.22 ;     4.67 ;     9.88 ;    16.55
                 HD 30743 ; 6368. ;    35.3 ;  1.16 ;  6.28 ;       ;   1.864 ;   1.32 ;   Nor ;     0.45 ;     0.95 ;     2.29 ;     2.96 ;     6.28 ;    13.11 ;    31.68 ;    40.93
                 HD 36108 ; 5794. ;    35.3 ;  0.99 ;  6.79 ;       ;   0.931 ;   0.97 ;   Nor ;     0.15 ;     0.32 ;     0.72 ;     1.20 ;     1.69 ;     3.55 ;     7.83 ;    13.11
                 HD 64324 ; 5623. ;    35.3 ;  0.90 ;  7.78 ;       ;   0.682 ;   0.84 ;   Nor ;     0.23 ;     0.49 ;     1.06 ;     1.78 ;     2.28 ;     4.79 ;    10.32 ;    17.29
                HD 133161 ; 5861. ;    35.3 ;  1.10 ;  7.01 ;       ;   1.203 ;   1.10 ;   Nor ;     0.18 ;     0.37 ;     0.83 ;     1.39 ;     2.19 ;     4.59 ;    10.19 ;    17.06
                HD 134088 ; 5649. ;    35.3 ;  0.84 ;  8.00 ;       ;   0.605 ;   0.79 ;   Nor ;     0.27 ;     0.56 ;     1.20 ;     2.02 ;     2.41 ;     5.08 ;    10.94 ;    18.33
                HD 172310 ; 5358. ;    35.3 ;  0.79 ;  8.41 ;       ;   0.433 ;   0.68 ;   Nor ;     0.29 ;     0.60 ;     1.26 ;     2.10 ;     2.34 ;     4.94 ;    10.28 ;    17.21
              BD +41 3306 ; 5129. ;    35.3 ;  0.76 ;  8.86 ;       ;   0.337 ;   0.61 ;   Nor ;     0.33 ;     0.69 ;     1.39 ;     2.32 ;     2.47 ;     5.22 ;    10.56 ;    17.60
                HD 201891 ; 5834. ;    35.3 ;  0.85 ;  7.38 ;       ;   0.705 ;   0.84 ;   Nor ;     0.21 ;     0.44 ;     0.98 ;     1.64 ;     1.99 ;     4.19 ;     9.26 ;    15.50
                HD 223551 ; 5297. ;    35.3 ;  0.90 ;  7.61 ;       ;   0.537 ;   0.76 ;   Nor ;     0.18 ;     0.39 ;     0.81 ;     1.35 ;     1.70 ;     3.58 ;     7.45 ;    12.49
               HIP  76603 ; 6121. ;    35.3 ;  1.23 ;  6.56 ;       ;   1.500 ;   1.21 ;   Cha ;     0.23 ;     0.48 ;     1.10 ;     1.69 ;     3.10 ;     6.50 ;    14.97 ;    22.97
                HD 215588 ; 6397. ;    35.4 ;  1.18 ;  6.44 ;       ;   1.964 ;   1.36 ;   Nor ;     0.54 ;     1.13 ;     2.75 ;     3.48 ;     7.65 ;    15.97 ;    38.81 ;    49.15
                HD 212580 ; 5117. ;    35.4 ;  0.81 ;  8.78 ;       ;   0.379 ;   0.64 ;   Nor ;     0.31 ;     0.65 ;     1.32 ;     2.21 ;     2.49 ;     5.28 ;    10.66 ;    17.78
               HIP  91043 ; 5869. ;    35.4 ;  1.09 ;  7.52 ;       ;   1.400 ;   1.18 ;   Cha ;     0.23 ;     0.48 ;     1.07 ;     1.80 ;     2.92 ;     6.14 ;    13.61 ;    22.79
               HIP  76456 ; 6504. ;    35.4 ;  1.40 ;  6.56 ;       ;   2.900 ;   1.64 ;   Cha ;     0.81 ;     1.69 ;     4.20 ;     4.95 ;    13.72 ;    28.60 ;    71.12 ;    83.79
                HD 223408 ; 6180. ;    35.4 ;  1.09 ;  6.97 ;       ;   1.460 ;   1.18 ;   Nor ;     0.34 ;     0.71 ;     1.66 ;     2.44 ;     4.32 ;     9.05 ;    21.05 ;    31.02
  2MASS J20063767-1533374 ; 3472. ;    35.4 ;  0.37 ; 12.25 ;  8.39 ;   0.018 ;   0.15 ;   Gai ;     0.41 ;     1.37 ;     0.98 ;     2.19 ;     1.06 ;     3.58 ;     2.56 ;     5.70
  2MASS J02252811+2440368 ; 3784. ;    35.4 ;  0.56 ; 12.26 ;  8.88 ;   0.049 ;   0.24 ;   Gai ;     0.60 ;     1.89 ;     1.53 ;     3.23 ;     2.47 ;     7.77 ;     6.31 ;    13.28
                 HD 18256 ; 6339. ;    35.5 ;  1.38 ;  5.63 ;       ;   2.589 ;   1.56 ;   Nor ;     0.30 ;     0.63 ;     1.51 ;     1.99 ;     4.93 ;    10.31 ;    24.80 ;    32.65
                 HD 56513 ; 5546. ;    35.5 ;  0.81 ;  8.03 ;       ;   0.523 ;   0.74 ;   Nor ;     0.26 ;     0.54 ;     1.15 ;     1.93 ;     2.21 ;     4.66 ;     9.92 ;    16.63
                 HD 60779 ; 5861. ;    35.5 ;  0.95 ;  7.17 ;       ;   0.897 ;   0.95 ;   Nor ;     0.19 ;     0.40 ;     0.90 ;     1.50 ;     2.04 ;     4.28 ;     9.49 ;    15.89
               HIP  80467 ; 5924. ;    35.5 ;  1.12 ;  7.22 ;       ;   1.400 ;   1.18 ;   Cha ;     0.20 ;     0.43 ;     0.95 ;     1.60 ;     2.61 ;     5.48 ;    12.25 ;    20.50
  2MASS J21410461+1935353 ; 3409. ;    35.5 ;  0.28 ; 13.82 ;  9.73 ;   0.009 ;   0.10 ;   Ter ;     0.88 ;     3.11 ;     2.03 ;     4.33 ;     1.66 ;     5.87 ;     3.83 ;     8.18
  2MASS J04135590+8255069 ; 3779. ;    35.5 ;  0.56 ; 10.90 ;  7.95 ;   0.048 ;   0.24 ;   Gai ;     0.36 ;     1.13 ;     0.94 ;     2.01 ;     1.48 ;     4.62 ;     3.83 ;     8.23
  2MASS J16064117+0823182 ; 3828. ;    35.5 ;  0.58 ; 11.65 ;  8.42 ;   0.054 ;   0.25 ;   Gai ;     0.98 ;     3.07 ;     2.48 ;     4.86 ;     4.19 ;    13.15 ;    10.64 ;    20.83
  2MASS J19451248+4043183 ; 4086. ;    35.5 ;  0.65 ; 11.92 ;  8.96 ;   0.094 ;   0.33 ;   Gai ;     1.48 ;     3.88 ;     4.06 ;     6.56 ;     7.71 ;    20.15 ;    21.10 ;    34.10
  2MASS J21013846-0028395 ; 3996. ;    35.5 ;  0.63 ; 10.93 ;  8.07 ;   0.078 ;   0.30 ;   Gai ;     0.75 ;     2.05 ;     2.02 ;     3.58 ;     3.67 ;    10.01 ;     9.89 ;    17.50
  2MASS J20245212-1808073 ; 4049. ;    35.5 ;  0.64 ; 11.49 ;  8.79 ;   0.087 ;   0.32 ;   Gai ;     1.10 ;     2.92 ;     2.99 ;     5.02 ;     5.57 ;    14.79 ;    15.13 ;    25.42
  2MASS J02180210+5616010 ; 3887. ;    35.5 ;  0.60 ; 11.64 ;  8.73 ;   0.062 ;   0.27 ;   Gai ;     1.04 ;     3.10 ;     2.67 ;     5.00 ;     4.67 ;    13.97 ;    12.03 ;    22.55
  2MASS J08003470+2553334 ; 3750. ;    35.5 ;  0.54 ; 11.66 ;  8.20 ;   0.045 ;   0.23 ;   Gai ;     0.41 ;     1.30 ;     1.04 ;     2.27 ;     1.61 ;     5.14 ;     4.11 ;     8.98
                HD 103742 ; 5623. ;    35.5 ;  0.90 ;  7.64 ;       ;   0.682 ;   0.84 ;   Nor ;     0.22 ;     0.46 ;     0.99 ;     1.66 ;     2.12 ;     4.46 ;     9.61 ;    16.11
  2MASS J15315427+2851096 ; 3327. ;    35.5 ;  0.22 ; 14.31 ;  9.67 ;   0.005 ;   0.08 ;   Ter ;     0.87 ;     3.09 ;     1.95 ;     4.15 ;     1.28 ;     4.55 ;     2.86 ;     6.11
               HIP  51966 ; 5816. ;    35.5 ;  1.07 ;  7.16 ;       ;   2.170 ;   1.48 ;   Cha ;     0.19 ;     0.39 ;     0.87 ;     1.46 ;     2.64 ;     5.54 ;    12.23 ;    20.48
               HIP  75337 ; 4248. ;    35.5 ;  0.62 ; 10.63 ;       ;   0.130 ;   0.39 ;   Cha ;     0.75 ;     1.77 ;     2.29 ;     3.44 ;     4.10 ;     9.71 ;    12.52 ;    18.84
  2MASS J04244260-0647313 ; 3126. ;    35.5 ;  0.15 ; 14.22 ;  8.94 ;   0.002 ;   0.05 ;   Fou ;     0.64 ;     2.34 ;     1.32 ;     2.49 ;     0.58 ;     2.12 ;     1.19 ;     2.26
  2MASS J09483601-3831187 ; 3898. ;    35.5 ;  0.60 ; 11.59 ;  8.63 ;   0.063 ;   0.27 ;   Gai ;     1.02 ;     3.01 ;     2.62 ;     4.89 ;     4.60 ;    13.63 ;    11.89 ;    22.15
               HIP  23380 ; 6200. ;    35.5 ;  1.30 ;  6.13 ;       ;   4.190 ;   2.00 ;   Cha ;     0.24 ;     0.51 ;     1.18 ;     1.72 ;     4.36 ;     9.13 ;    21.35 ;    30.98
                HD 170503 ; 5012. ;    35.6 ;  0.75 ;  8.97 ;       ;   0.299 ;   0.57 ;   Nor ;     0.33 ;     0.69 ;     1.38 ;     2.29 ;     2.39 ;     5.06 ;    10.10 ;    16.80
  2MASS J21365882+5607045 ; 3706. ;    35.6 ;  0.52 ; 11.81 ;  8.69 ;   0.040 ;   0.22 ;   Gai ;     0.52 ;     1.73 ;     1.30 ;     2.92 ;     1.95 ;     6.54 ;     4.92 ;    11.01
               HIP  69901 ; 5129. ;    35.6 ;  0.83 ;  9.08 ;       ;   0.430 ;   0.68 ;   Cha ;     0.37 ;     0.77 ;     1.56 ;     2.60 ;     3.08 ;     6.51 ;    13.13 ;    21.87
               HIP  41889 ; 4100. ;    35.6 ;  0.58 ; 10.40 ;       ;   0.130 ;   0.39 ;   Cha ;     0.60 ;     1.52 ;     1.70 ;     2.83 ;     3.19 ;     8.11 ;     9.05 ;    15.09
  2MASS J18245254+2817217 ; 3820. ;    35.6 ;  0.57 ; 12.15 ;  8.82 ;   0.053 ;   0.25 ;   Gai ;     1.32 ;     4.23 ;     3.33 ;     6.44 ;     5.59 ;    17.88 ;    14.07 ;    27.24
  2MASS J22004158+2715135 ; 3894. ;    35.6 ;  0.60 ; 11.45 ;  8.56 ;   0.063 ;   0.27 ;   Gai ;     0.93 ;     2.75 ;     2.40 ;     4.51 ;     4.21 ;    12.47 ;    10.89 ;    20.43
               HIP  78169 ; 5633. ;    35.6 ;  0.99 ;  7.46 ;       ;   1.500 ;   1.24 ;   Cha ;     0.20 ;     0.42 ;     0.91 ;     1.52 ;     2.48 ;     5.22 ;    11.27 ;    18.89
               HIP 106007 ; 6237. ;    35.6 ;  1.30 ;  6.72 ;       ;   2.500 ;   1.54 ;   Cha ;     0.36 ;     0.76 ;     1.79 ;     2.54 ;     5.78 ;    12.09 ;    28.42 ;    40.23
                 HD 36767 ; 6026. ;    35.6 ;  1.02 ;  7.16 ;       ;   1.155 ;   1.06 ;   Nor ;     0.22 ;     0.47 ;     1.06 ;     1.74 ;     2.60 ;     5.45 ;    12.33 ;    20.26
                 HD 89055 ; 5768. ;    35.6 ;  0.97 ;  7.58 ;       ;   0.877 ;   0.94 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.41 ;     5.08 ;    11.12 ;    18.63
                HD 124677 ; 5152. ;    35.6 ;  0.83 ;  8.55 ;       ;   0.409 ;   0.67 ;   Nor ;     0.28 ;     0.59 ;     1.20 ;     2.01 ;     2.32 ;     4.91 ;     9.98 ;    16.67
                HD 217025 ; 5176. ;    35.6 ;  0.84 ;  8.56 ;       ;   0.427 ;   0.68 ;   Nor ;     0.28 ;     0.60 ;     1.22 ;     2.04 ;     2.40 ;     5.07 ;    10.33 ;    17.26
                HD 218730 ; 5848. ;    35.6 ;  1.07 ;  7.33 ;       ;   1.128 ;   1.06 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.47 ;     5.19 ;    11.49 ;    19.24
               HIP  69226 ; 6358. ;    35.6 ;  1.40 ;  4.93 ;       ;  13.000 ;   3.50 ;   Cha ;     0.23 ;     0.48 ;     1.16 ;     1.50 ;     5.67 ;    11.84 ;    28.62 ;    37.15
  2MASS J00323480+0729271 ; 3385. ;    35.6 ;  0.30 ; 12.85 ;  8.40 ;   0.012 ;   0.12 ;   Gai ;     0.41 ;     1.39 ;     0.97 ;     2.15 ;     0.87 ;     2.96 ;     2.06 ;     4.57
  2MASS J16344076+0317562 ; 3856. ;    35.6 ;  0.59 ; 11.59 ;  8.53 ;   0.058 ;   0.26 ;   Gai ;     0.97 ;     2.98 ;     2.49 ;     4.77 ;     4.28 ;    13.10 ;    10.94 ;    21.01
  2MASS J22474714+6623374 ; 3415. ;    35.6 ;  0.28 ;       ;  9.64 ;   0.009 ;   0.11 ;   Ter ;     0.83 ;     2.93 ;     1.93 ;     4.13 ;     1.60 ;     5.64 ;     3.71 ;     7.95
               HIP  49728 ; 5352. ;    35.6 ;  0.89 ;  7.65 ;       ;   1.190 ;   1.12 ;   Cha ;     0.19 ;     0.41 ;     0.85 ;     1.43 ;     2.16 ;     4.55 ;     9.52 ;    15.97
               HIP  78921 ; 4607. ;    35.6 ;  0.70 ; 10.02 ;       ;   0.195 ;   0.47 ;   Cha ;     0.57 ;     1.24 ;     2.18 ;     2.99 ;     3.68 ;     7.94 ;    13.98 ;    19.23
               HIP  20737 ; 5275. ;    35.6 ;  0.87 ;  8.93 ;       ;   0.440 ;   0.69 ;   Cha ;     0.36 ;     0.76 ;     1.57 ;     2.62 ;     3.12 ;     6.60 ;    13.53 ;    22.58
               HIP  79658 ; 5653. ;    35.6 ;  1.00 ;  7.66 ;       ;   1.300 ;   1.15 ;   Cha ;     0.22 ;     0.47 ;     1.01 ;     1.70 ;     2.68 ;     5.64 ;    12.19 ;    20.42
                HD 223020 ; 5047. ;    35.7 ;  0.74 ;  9.02 ;       ;   0.299 ;   0.57 ;   Nor ;     0.34 ;     0.72 ;     1.44 ;     2.40 ;     2.48 ;     5.25 ;    10.49 ;    17.47
               HIP  76568 ; 6628. ;    35.7 ;  1.40 ;  5.84 ;       ;   5.170 ;   2.17 ;   Cha ;     0.86 ;     1.78 ;     4.56 ;     4.94 ;    16.67 ;    34.70 ;    88.92 ;    96.20
                HIP 94931 ; 5058. ;    35.7 ;  0.77 ;  8.87 ;       ;   0.355 ;   0.62 ;   Bre ;     0.32 ;     0.67 ;     1.34 ;     2.23 ;     2.44 ;     5.18 ;    10.38 ;    17.30
               HIP  31850 ; 6113. ;    35.7 ;  1.22 ;  6.55 ;       ;   2.500 ;   1.56 ;   Cha ;     0.22 ;     0.46 ;     1.06 ;     1.64 ;     3.40 ;     7.12 ;    16.39 ;    25.29
               HIP  61597 ; 6144. ;    35.7 ;  1.24 ;  7.12 ;       ;   1.700 ;   1.28 ;   Cha ;     0.33 ;     0.68 ;     1.58 ;     2.38 ;     4.59 ;     9.61 ;    22.19 ;    33.54
  2MASS J12174675-3904047 ; 4038. ;    35.7 ;  0.64 ; 11.28 ;  8.55 ;   0.085 ;   0.32 ;   Gai ;     0.96 ;     2.56 ;     2.61 ;     4.44 ;     4.83 ;    12.87 ;    13.11 ;    22.33
  2MASS J11315396+2725336 ; 3493. ;    35.7 ;  0.37 ; 13.77 ;  9.65 ;   0.017 ;   0.14 ;   Ter ;     0.83 ;     2.90 ;     1.97 ;     4.24 ;     2.12 ;     7.43 ;     5.05 ;    10.84
  2MASS J00552542-5149573 ; 3616. ;    35.7 ;  0.47 ; 12.43 ;  8.99 ;   0.031 ;   0.19 ;   Gai ;     0.58 ;     1.98 ;     1.44 ;     3.18 ;     1.95 ;     6.66 ;     4.84 ;    10.71
  2MASS J07393581+3327458 ; 3797. ;    35.7 ;  0.56 ; 11.88 ;  8.42 ;   0.050 ;   0.24 ;   Gai ;     0.47 ;     1.46 ;     1.22 ;     2.56 ;     1.95 ;     6.03 ;     5.03 ;    10.58
                   HD 924 ; 5012. ;    35.7 ;  0.78 ;  9.05 ;       ;   0.323 ;   0.60 ;   Nor ;     0.34 ;     0.72 ;     1.44 ;     2.39 ;     2.60 ;     5.50 ;    10.96 ;    18.23
                 HD 18916 ; 5585. ;    35.7 ;  0.87 ;  8.01 ;       ;   0.620 ;   0.80 ;   Nor ;     0.26 ;     0.54 ;     1.16 ;     1.95 ;     2.41 ;     5.07 ;    10.84 ;    18.17
                 HD 26749 ; 5495. ;    35.7 ;  0.92 ;  6.74 ;       ;   0.650 ;   0.82 ;   Nor ;     0.13 ;     0.28 ;     0.59 ;     0.99 ;     1.28 ;     2.69 ;     5.74 ;     9.63
                 HD 36308 ; 5309. ;    35.7 ;  0.85 ;  8.36 ;       ;   0.483 ;   0.72 ;   Nor ;     0.27 ;     0.58 ;     1.19 ;     1.99 ;     2.38 ;     5.02 ;    10.40 ;    17.40
                 HD 43318 ; 6237. ;    35.7 ;  1.38 ;  5.62 ;       ;   2.428 ;   1.52 ;   Nor ;     0.21 ;     0.45 ;     1.06 ;     1.49 ;     3.47 ;     7.25 ;    17.10 ;    24.16
                 HD 73668 ; 5794. ;    35.7 ;  0.97 ;  7.25 ;       ;   0.893 ;   0.95 ;   Nor ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     2.08 ;     4.38 ;     9.63 ;    16.14
                 HD 92787 ; 7161. ;    35.7 ;  1.50 ;  5.18 ;       ;   4.985 ;   2.07 ;   Nor ;     3.36 ;     6.94 ;    20.48 ;    15.67 ;    66.29 ;   136.84 ;   403.73 ;   308.80
                 HD 92855 ; 5861. ;    35.7 ;  0.97 ;  7.28 ;       ;   0.935 ;   0.97 ;   Nor ;     0.20 ;     0.43 ;     0.95 ;     1.59 ;     2.20 ;     4.63 ;    10.26 ;    17.18
                HD 102579 ; 5200. ;    35.7 ;  0.85 ;  8.53 ;       ;   0.445 ;   0.69 ;   Nor ;     0.28 ;     0.60 ;     1.22 ;     2.04 ;     2.43 ;     5.13 ;    10.48 ;    17.52
                HD 117105 ; 5808. ;    35.7 ;  0.95 ;  7.20 ;       ;   0.865 ;   0.93 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.48 ;     2.01 ;     4.22 ;     9.29 ;    15.56
                HD 119288 ; 6546. ;    35.7 ;  1.24 ;  6.16 ;       ;   2.378 ;   1.48 ;   Nor ;     0.77 ;     1.60 ;     4.02 ;     4.60 ;    11.62 ;    24.21 ;    60.83 ;    69.58
                HD 208998 ; 5821. ;    35.7 ;  0.93 ;  7.13 ;       ;   0.836 ;   0.92 ;   Nor ;     0.19 ;     0.39 ;     0.86 ;     1.44 ;     1.91 ;     4.02 ;     8.87 ;    14.86
               HIP   5373 ; 5374. ;    35.7 ;  0.90 ;  8.77 ;       ;   0.430 ;   0.68 ;   Cha ;     0.35 ;     0.74 ;     1.53 ;     2.56 ;     3.04 ;     6.41 ;    13.31 ;    22.26
               HIP   5313 ; 5902. ;    35.7 ;  1.11 ;  7.91 ;       ;   0.670 ;   0.82 ;   Cha ;     0.29 ;     0.60 ;     1.33 ;     2.23 ;     3.03 ;     6.37 ;    14.14 ;    23.69
               HIP  28921 ; 5164. ;    35.7 ;  0.84 ;  9.09 ;       ;   0.290 ;   0.56 ;   Cha ;     0.37 ;     0.79 ;     1.60 ;     2.67 ;     2.87 ;     6.07 ;    12.28 ;    20.47
               HIP  81854 ; 7000. ;    35.8 ;  1.60 ;  6.09 ;       ;   4.140 ;   1.90 ;   Cha ;     3.16 ;     6.53 ;    18.42 ;    15.65 ;    61.59 ;   127.46 ;   359.34 ;   305.21
               HIP  86193 ; 5764. ;    35.8 ;  1.00 ;  7.42 ;       ;   1.300 ;   1.15 ;   Cha ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.49 ;     5.24 ;    11.48 ;    19.23
  2MASS J22404307-4359003 ; 4016. ;    35.8 ;  0.64 ; 11.52 ;  8.76 ;   0.082 ;   0.31 ;   Gai ;     1.09 ;     2.96 ;     2.92 ;     5.02 ;     5.44 ;    14.76 ;    14.58 ;    25.04
  2MASS J18305421+1254029 ; 3471. ;    35.8 ;  0.34 ; 12.94 ;  9.52 ;   0.014 ;   0.13 ;   Ter ;     0.77 ;     2.68 ;     1.82 ;     3.92 ;     1.82 ;     6.35 ;     4.30 ;     9.28
  2MASS J13234429-1402448 ; 3771. ;    35.8 ;  0.55 ; 11.87 ;  8.85 ;   0.047 ;   0.24 ;   Gai ;     0.58 ;     1.86 ;     1.49 ;     3.17 ;     2.36 ;     7.50 ;     6.02 ;    12.80
  2MASS J19234595+7944372 ; 3825. ;    35.8 ;  0.58 ; 12.00 ;  8.81 ;   0.054 ;   0.25 ;   Gai ;     1.21 ;     3.84 ;     3.05 ;     5.92 ;     5.19 ;    16.45 ;    13.09 ;    25.38
               HIP  94050 ; 5091. ;    35.8 ;  0.81 ;  8.03 ;       ;   0.850 ;   0.96 ;   Cha ;     0.21 ;     0.44 ;     0.89 ;     1.48 ;     2.04 ;     4.32 ;     8.78 ;    14.69
               HIP  43625 ; 6236. ;    35.8 ;  1.30 ;  7.03 ;       ;   1.700 ;   1.27 ;   Cha ;     0.42 ;     0.89 ;     2.08 ;     2.95 ;     6.10 ;    12.76 ;    29.97 ;    42.48
                HD 105837 ; 5808. ;    35.8 ;  0.88 ;  7.53 ;       ;   0.742 ;   0.86 ;   Nor ;     0.22 ;     0.47 ;     1.04 ;     1.74 ;     2.19 ;     4.60 ;    10.12 ;    16.96
                 HD 16141 ; 5534. ;    35.8 ;  0.97 ;  6.83 ;       ;   0.743 ;   0.88 ;   Nor ;     0.14 ;     0.29 ;     0.63 ;     1.06 ;     1.44 ;     3.03 ;     6.49 ;    10.89
                 HD 16397 ; 5675. ;    35.8 ;  0.83 ;  7.36 ;       ;   0.602 ;   0.78 ;   Nor ;     0.19 ;     0.41 ;     0.88 ;     1.48 ;     1.75 ;     3.68 ;     7.98 ;    13.37
                 HD 20781 ; 5224. ;    35.8 ;  0.84 ;  8.46 ;       ;   0.443 ;   0.69 ;   Nor ;     0.27 ;     0.58 ;     1.19 ;     1.99 ;     2.34 ;     4.94 ;    10.13 ;    16.94
                 HD 38459 ; 5164. ;    35.8 ;  0.87 ;  8.51 ;       ;   0.453 ;   0.70 ;   Nor ;     0.27 ;     0.58 ;     1.18 ;     1.98 ;     2.40 ;     5.07 ;    10.32 ;    17.25
                HD 142022 ; 5383. ;    35.8 ;  0.92 ;  7.72 ;       ;   0.598 ;   0.80 ;   Nor ;     0.20 ;     0.43 ;     0.90 ;     1.51 ;     1.94 ;     4.10 ;     8.60 ;    14.41
                HD 212708 ; 5445. ;    35.8 ;  0.95 ;  7.49 ;       ;   0.668 ;   0.84 ;   Nor ;     0.19 ;     0.39 ;     0.83 ;     1.39 ;     1.86 ;     3.91 ;     8.28 ;    13.88
                HD 213575 ; 5559. ;    35.8 ;  0.95 ;  6.95 ;       ;   0.726 ;   0.87 ;   Nor ;     0.15 ;     0.32 ;     0.68 ;     1.14 ;     1.52 ;     3.20 ;     6.87 ;    11.53
                HD 221914 ; 5508. ;    35.8 ;  0.89 ;  7.64 ;       ;   0.614 ;   0.80 ;   Nor ;     0.21 ;     0.44 ;     0.93 ;     1.56 ;     1.95 ;     4.11 ;     8.75 ;    14.67
  2MASS J03413724+5513068 ; 4001. ;    35.8 ;  0.63 ; 11.28 ;  8.35 ;   0.079 ;   0.31 ;   Gai ;     0.93 ;     2.54 ;     2.49 ;     4.35 ;     4.56 ;    12.45 ;    12.21 ;    21.34
               HIP 111965 ; 6149. ;    35.9 ;  1.25 ;  6.43 ;       ;   2.900 ;   1.67 ;   Cha ;     0.24 ;     0.49 ;     1.14 ;     1.72 ;     3.80 ;     7.96 ;    18.43 ;    27.72
               HIP  15411 ; 7069. ;    35.9 ;  1.60 ;  5.82 ;       ;   5.500 ;   2.19 ;   Cha ;     3.42 ;     7.08 ;    20.33 ;    16.52 ;    71.55 ;   147.92 ;   425.13 ;   345.30
  2MASS J03590972+2628340 ; 3903. ;    35.9 ;  0.60 ; 11.64 ;  8.72 ;   0.064 ;   0.28 ;   Gai ;     1.05 ;     3.11 ;     2.72 ;     5.04 ;     4.79 ;    14.14 ;    12.37 ;    22.94
               HIP  67282 ; 5379. ;    35.9 ;  0.90 ;  8.84 ;       ;   0.390 ;   0.64 ;   Cha ;     0.36 ;     0.76 ;     1.59 ;     2.65 ;     3.08 ;     6.49 ;    13.48 ;    22.54
                 HD 10015 ; 5270. ;    35.9 ;  0.52 ;  8.65 ;       ;   0.417 ;   0.67 ;   Bre ;     0.31 ;     0.66 ;     1.35 ;     2.26 ;     2.05 ;     4.33 ;     8.90 ;    14.87
                HD 206913 ; 6095. ;    35.9 ;  1.04 ;  6.88 ;       ;   1.258 ;   1.11 ;   Nor ;     0.25 ;     0.51 ;     1.18 ;     1.84 ;     2.94 ;     6.16 ;    14.11 ;    22.06
               HIP 103882 ; 6469. ;    35.9 ;  1.40 ;  5.41 ;       ;   7.500 ;   2.64 ;   Cha ;     0.42 ;     0.87 ;     2.15 ;     2.58 ;     8.94 ;    18.64 ;    46.10 ;    55.48
  2MASS J13204383+1052332 ; 3813. ;    35.9 ;  0.57 ; 11.70 ;  8.61 ;   0.052 ;   0.25 ;   Gai ;     0.99 ;     3.15 ;     2.51 ;     4.95 ;     4.18 ;    13.27 ;    10.56 ;    20.86
  2MASS J06315073+4129458 ; 2954. ;    35.9 ;  0.12 ; 14.78 ;  9.68 ;   0.001 ;   0.03 ;   Ter ;     1.25 ;     5.26 ;     2.16 ;     2.92 ;     0.85 ;     3.58 ;     1.47 ;     1.99
               HIP  37488 ; 4476. ;    35.9 ;  0.67 ; 10.28 ;       ;   0.180 ;   0.46 ;   Cha ;     0.66 ;     1.44 ;     2.38 ;     3.14 ;     4.05 ;     8.86 ;    14.68 ;    19.40
  2MASS J06562579+1207328 ; 3735. ;    35.9 ;  0.54 ; 11.23 ;  7.99 ;   0.043 ;   0.23 ;   Gai ;     0.36 ;     1.17 ;     0.92 ;     2.04 ;     1.41 ;     4.56 ;     3.60 ;     7.99
  2MASS J23184619-6115125 ; 3788. ;    35.9 ;  0.56 ; 11.30 ;  8.16 ;   0.049 ;   0.24 ;   Gai ;     0.41 ;     1.26 ;     1.05 ;     2.24 ;     1.68 ;     5.20 ;     4.33 ;     9.21
               HIP  27225 ; 5621. ;    35.9 ;  0.98 ;  8.34 ;       ;   0.580 ;   0.77 ;   Cha ;     0.31 ;     0.66 ;     1.41 ;     2.36 ;     3.04 ;     6.40 ;    13.71 ;    22.96
  2MASS J21054244+5015577 ; 3388. ;    35.9 ;  0.26 ; 14.36 ;  9.97 ;   0.008 ;   0.10 ;   Ter ;     1.02 ;     3.65 ;     2.33 ;     4.91 ;     1.80 ;     6.45 ;     4.11 ;     8.68
  2MASS J19241517+7943367 ; 3906. ;    35.9 ;  0.60 ; 11.74 ;  8.66 ;   0.065 ;   0.28 ;   Gai ;     1.12 ;     3.32 ;     2.90 ;     5.35 ;     5.13 ;    15.14 ;    13.24 ;    24.41
               HIP  18538 ; 5446. ;    35.9 ;  0.92 ;  8.67 ;       ;   0.490 ;   0.72 ;   Cha ;     0.34 ;     0.72 ;     1.51 ;     2.52 ;     3.10 ;     6.54 ;    13.70 ;    22.92
  2MASS J14200478+3903014 ; 3306. ;    35.9 ;  0.21 ; 12.58 ;  7.95 ;   0.004 ;   0.07 ;   Fou ;     0.33 ;     1.09 ;     0.75 ;     1.70 ;     0.45 ;     1.51 ;     1.04 ;     2.34
  2MASS J14200468+3903014 ; 3527. ;    35.9 ;  0.41 ; 12.41 ;  8.57 ;   0.023 ;   0.17 ;   Gai ;     0.45 ;     1.52 ;     1.10 ;     2.44 ;     1.32 ;     4.45 ;     3.21 ;     7.13
               HIP  22281 ; 4970. ;    36.0 ;  0.78 ;  9.42 ;       ;   0.300 ;   0.58 ;   Cha ;     0.41 ;     0.88 ;     1.73 ;     2.82 ;     3.10 ;     6.59 ;    12.92 ;    21.15
               HIP  81478 ; 5399. ;    36.0 ;  0.91 ;  8.75 ;       ;   0.480 ;   0.71 ;   Cha ;     0.35 ;     0.73 ;     1.53 ;     2.56 ;     3.12 ;     6.59 ;    13.73 ;    22.96
                  HD 6763 ; 7063. ;    36.0 ;  1.42 ;  5.51 ;       ;   4.227 ;   1.92 ;   Nor ;     2.90 ;     6.00 ;    17.22 ;    14.02 ;    53.53 ;   110.66 ;   317.60 ;   258.64
                 HD 20782 ; 5636. ;    36.0 ;  0.90 ;  7.37 ;       ;   0.689 ;   0.84 ;   Nor ;     0.19 ;     0.40 ;     0.87 ;     1.46 ;     1.86 ;     3.91 ;     8.45 ;    14.16
                 HD 31412 ; 5943. ;    36.0 ;  1.04 ;  7.02 ;       ;   1.136 ;   1.06 ;   Nor ;     0.19 ;     0.39 ;     0.87 ;     1.46 ;     2.18 ;     4.57 ;    10.24 ;    17.13
                 HD 91347 ; 5808. ;    36.0 ;  0.89 ;  7.50 ;       ;   0.759 ;   0.87 ;   Nor ;     0.22 ;     0.47 ;     1.03 ;     1.72 ;     2.19 ;     4.59 ;    10.11 ;    16.94
                 HD 94268 ; 5875. ;    36.0 ;  0.94 ;  7.63 ;       ;   0.887 ;   0.94 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.90 ;     2.56 ;     5.39 ;    11.94 ;    20.00
                HD 104243 ; 5358. ;    36.0 ;  0.88 ;  8.40 ;       ;   0.538 ;   0.76 ;   Nor ;     0.28 ;     0.60 ;     1.25 ;     2.09 ;     2.59 ;     5.46 ;    11.37 ;    19.02
                HD 128582 ; 6281. ;    36.0 ;  1.35 ;  6.07 ;       ;   2.388 ;   1.51 ;   Nor ;     0.31 ;     0.64 ;     1.52 ;     2.09 ;     4.89 ;    10.22 ;    24.27 ;    33.29
                HD 135101 ; 5358. ;    36.0 ;  0.86 ;  7.52 ;       ;   0.513 ;   0.74 ;   Nor ;     0.18 ;     0.38 ;     0.80 ;     1.34 ;     1.61 ;     3.40 ;     7.12 ;    11.94
                HD 220945 ; 5047. ;    36.0 ;  0.86 ;  9.00 ;       ;   0.404 ;   0.67 ;   Nor ;     0.34 ;     0.71 ;     1.42 ;     2.37 ;     2.84 ;     6.02 ;    12.05 ;    20.06
  2MASS J19581470+0955038 ; 3466. ;    36.0 ;  0.34 ; 13.48 ;  9.82 ;   0.014 ;   0.13 ;   Ter ;     0.92 ;     3.24 ;     2.16 ;     4.60 ;     2.13 ;     7.51 ;     5.01 ;    10.67
               HIP  17936 ; 5758. ;    36.0 ;  1.00 ;  7.87 ;       ;   0.780 ;   0.89 ;   Cha ;     0.26 ;     0.55 ;     1.20 ;     2.01 ;     2.75 ;     5.78 ;    12.63 ;    21.16
  2MASS J17463000-0538374 ; 3375. ;    36.0 ;  0.29 ; 12.60 ;  8.92 ;   0.011 ;   0.12 ;   Gai ;     0.55 ;     1.90 ;     1.28 ;     2.80 ;     1.13 ;     3.88 ;     2.62 ;     5.73
  2MASS J13084621+6316259 ; 3970. ;    36.0 ;  0.62 ; 11.83 ;  8.89 ;   0.074 ;   0.30 ;   Gai ;     1.27 ;     3.57 ;     3.32 ;     5.84 ;     6.06 ;    17.10 ;    15.92 ;    27.96
               HIP  10552 ; 4496. ;    36.0 ;  0.67 ;  9.12 ;       ;   0.430 ;   0.70 ;   Cha ;     0.34 ;     0.75 ;     1.30 ;     1.72 ;     2.64 ;     5.73 ;     9.94 ;    13.19
               HIP  13594 ; 5368. ;    36.0 ;  0.90 ;  8.47 ;       ;   0.560 ;   0.77 ;   Cha ;     0.30 ;     0.63 ;     1.30 ;     2.18 ;     2.76 ;     5.83 ;    12.13 ;    20.30
               HIP  42922 ; 5645. ;    36.0 ;  0.99 ;  6.68 ;       ;   3.000 ;   1.76 ;   Cha ;     0.14 ;     0.29 ;     0.62 ;     1.05 ;     2.01 ;     4.23 ;     9.19 ;    15.41
               HIP  50493 ; 6688. ;    36.0 ;  1.40 ;  5.91 ;       ;   5.000 ;   2.13 ;   Cha ;     1.07 ;     2.23 ;     5.81 ;     6.04 ;    20.72 ;    43.09 ;   112.01 ;   116.46
               HIP  57083 ; 5900. ;    36.0 ;  1.11 ;  7.41 ;       ;   1.300 ;   1.14 ;   Cha ;     0.22 ;     0.46 ;     1.03 ;     1.73 ;     2.77 ;     5.81 ;    12.94 ;    21.66
               HIP  61797 ; 4020. ;    36.0 ;  0.56 ; 11.54 ;       ;   0.078 ;   0.30 ;   Cha ;     1.10 ;     2.99 ;     2.97 ;     5.08 ;     5.09 ;    13.79 ;    13.67 ;    23.40
               HIP  62181 ; 3300. ;    36.0 ;  0.14 ; 12.51 ;       ;   0.078 ;   0.31 ;   Cha ;     0.76 ;     2.76 ;     1.66 ;     3.48 ;     1.75 ;     6.39 ;     3.85 ;     8.08
               HIP  66438 ; 6514. ;    36.0 ;  1.40 ;  5.74 ;       ;   5.700 ;   2.29 ;   Cha ;     0.56 ;     1.17 ;     2.93 ;     3.42 ;    11.26 ;    23.48 ;    58.61 ;    68.45
               HIP  92122 ; 5254. ;    36.0 ;  0.86 ;  8.23 ;       ;   0.740 ;   0.89 ;   Cha ;     0.25 ;     0.52 ;     1.08 ;     1.80 ;     2.42 ;     5.11 ;    10.53 ;    17.63
  2MASS J09230616+2218282 ; 3787. ;    36.0 ;  0.56 ; 11.47 ;  8.50 ;   0.049 ;   0.24 ;   Gai ;     0.49 ;     1.52 ;     1.26 ;     2.66 ;     2.01 ;     6.27 ;     5.17 ;    10.93
  2MASS J12395588-0834415 ; 3842. ;    36.0 ;  0.58 ; 11.54 ;  8.64 ;   0.056 ;   0.26 ;   Gai ;     0.93 ;     2.87 ;     2.37 ;     4.61 ;     4.02 ;    12.43 ;    10.25 ;    19.92
  2MASS J16350833+3318063 ; 4063. ;    36.0 ;  0.65 ; 11.16 ;  8.45 ;   0.090 ;   0.33 ;   Gai ;     0.91 ;     2.39 ;     2.50 ;     4.20 ;     4.68 ;    12.27 ;    12.88 ;    21.63
               HIP  77881 ; 4582. ;    36.0 ;  0.69 ;  9.81 ;       ;   0.197 ;   0.47 ;   Cha ;     0.51 ;     1.10 ;     1.92 ;     2.62 ;     3.24 ;     7.00 ;    12.30 ;    16.77
               HIP  88913 ; 5742. ;    36.0 ;  1.00 ;  7.55 ;       ;   1.300 ;   1.15 ;   Cha ;     0.22 ;     0.46 ;     1.01 ;     1.69 ;     2.63 ;     5.54 ;    12.10 ;    20.27
               HIP  19441 ; 4550. ;    36.0 ;  0.68 ; 10.20 ;       ;   0.130 ;   0.39 ;   Cha ;     0.63 ;     1.37 ;     2.36 ;     3.16 ;     3.61 ;     7.83 ;    13.51 ;    18.06
               HIP 104610 ; 4267. ;    36.0 ;  0.62 ; 11.09 ;       ;   0.091 ;   0.33 ;   Cha ;     0.99 ;     2.34 ;     3.04 ;     4.47 ;     5.00 ;    11.78 ;    15.29 ;    22.50
               HIP  49046 ; 3900. ;    36.0 ;  0.52 ; 11.31 ;       ;   0.088 ;   0.32 ;   Cha ;     0.86 ;     2.52 ;     2.23 ;     4.18 ;     3.94 ;    11.57 ;    10.22 ;    19.18
  2MASS J10002671+2716013 ; 3872. ;    36.0 ;  0.59 ; 11.31 ;  8.38 ;   0.060 ;   0.27 ;   Gai ;     0.84 ;     2.51 ;     2.15 ;     4.12 ;     3.71 ;    11.14 ;     9.55 ;    18.29
               HIP  51784 ; 5884. ;    36.0 ;  1.10 ;  6.78 ;       ;   2.300 ;   1.51 ;   Cha ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     2.31 ;     4.85 ;    10.80 ;    18.08
  2MASS J04222503+0337082 ; 3362. ;    36.0 ;  0.24 ; 14.11 ;  9.86 ;   0.006 ;   0.09 ;   Ter ;     0.96 ;     3.44 ;     2.18 ;     4.61 ;     1.56 ;     5.60 ;     3.54 ;     7.51
                HD 218866 ; 5970. ;    36.1 ;  1.01 ;  7.02 ;       ;   1.092 ;   1.04 ;   Nor ;     0.19 ;     0.39 ;     0.89 ;     1.48 ;     2.15 ;     4.51 ;    10.13 ;    16.94
                 HD 48370 ; 5458. ;    36.1 ;  0.89 ;  7.92 ;       ;   0.592 ;   0.79 ;   Nor ;     0.23 ;     0.49 ;     1.04 ;     1.74 ;     2.18 ;     4.60 ;     9.70 ;    16.26
               HIP  38702 ; 4039. ;    36.1 ;  0.56 ; 11.28 ;       ;   0.069 ;   0.29 ;   Cha ;     0.96 ;     2.56 ;     2.61 ;     4.44 ;     4.29 ;    11.44 ;    11.67 ;    19.86
  2MASS J07552391-1529533 ; 3987. ;    36.1 ;  0.63 ; 11.28 ;  8.48 ;   0.077 ;   0.30 ;   Gai ;     0.92 ;     2.53 ;     2.45 ;     4.32 ;     4.47 ;    12.34 ;    11.93 ;    21.05
               HIP  95932 ; 6436. ;    36.1 ;  1.40 ;  6.39 ;       ;   2.900 ;   1.64 ;   Cha ;     0.60 ;     1.25 ;     3.07 ;     3.78 ;    10.17 ;    21.21 ;    51.98 ;    64.12
  2MASS J00394218+1039137 ; 4310. ;    36.1 ;  0.69 ; 10.60 ;  7.88 ;   0.140 ;   0.40 ;   Gai ;     0.76 ;     1.75 ;     2.40 ;     3.48 ;     4.46 ;    10.30 ;    14.17 ;    20.54
  2MASS J04174431+4103137 ; 3211. ;    36.1 ;  0.17 ; 13.24 ;  9.24 ;   0.003 ;   0.06 ;   Ter ;     0.71 ;     2.50 ;     1.52 ;     3.31 ;     0.76 ;     2.70 ;     1.64 ;     3.57
  2MASS J04174431+4103137 ; 3413. ;    36.1 ;  0.28 ; 13.24 ;  9.24 ;   0.009 ;   0.10 ;   Ter ;     0.66 ;     2.29 ;     1.54 ;     3.34 ;     1.26 ;     4.37 ;     2.94 ;     6.39
                 HD 35072 ; 6223. ;    36.1 ;  1.51 ;  5.44 ;       ;   2.880 ;   1.66 ;   Nor ;     0.19 ;     0.39 ;     0.92 ;     1.31 ;     3.31 ;     6.92 ;    16.28 ;    23.23
                 HD 88725 ; 5610. ;    36.1 ;  0.81 ;  7.75 ;       ;   0.548 ;   0.75 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.00 ;     4.21 ;     9.04 ;    15.15
                HD 104982 ; 5546. ;    36.1 ;  0.84 ;  7.78 ;       ;   0.562 ;   0.76 ;   Nor ;     0.23 ;     0.48 ;     1.02 ;     1.71 ;     2.03 ;     4.27 ;     9.11 ;    15.27
                HD 221818 ; 5248. ;    36.1 ;  0.81 ;  8.55 ;       ;   0.419 ;   0.67 ;   Nor ;     0.29 ;     0.62 ;     1.27 ;     2.12 ;     2.40 ;     5.08 ;    10.43 ;    17.44
  2MASS J03121265+2951325 ; 4026. ;    36.1 ;  0.64 ; 11.15 ;  8.42 ;   0.083 ;   0.31 ;   Gai ;     0.88 ;     2.36 ;     2.38 ;     4.10 ;     4.39 ;    11.79 ;    11.91 ;    20.53
  2MASS J21054537+5015435 ; 3449. ;    36.1 ;  0.31 ; 13.66 ;  9.54 ;   0.012 ;   0.12 ;   Ter ;     0.78 ;     2.73 ;     1.83 ;     3.94 ;     1.69 ;     5.91 ;     3.97 ;     8.53
               HIP  17255 ; 4617. ;    36.1 ;  0.70 ;  9.15 ;       ;   0.450 ;   0.72 ;   Cha ;     0.35 ;     0.76 ;     1.36 ;     1.90 ;     2.78 ;     6.00 ;    10.77 ;    15.04
               HIP  91210 ; 5964. ;    36.1 ;  1.14 ;  7.71 ;       ;   1.000 ;   0.99 ;   Cha ;     0.26 ;     0.56 ;     1.24 ;     2.08 ;     3.15 ;     6.60 ;    14.79 ;    24.76
  2MASS J17460520+0321078 ; 4072. ;    36.1 ;  0.65 ; 11.36 ;  8.58 ;   0.091 ;   0.33 ;   Gai ;     1.03 ;     2.71 ;     2.85 ;     4.72 ;     5.34 ;    13.95 ;    14.68 ;    24.36
               HIP  56730 ; 5922. ;    36.1 ;  1.12 ;  8.01 ;       ;   8.130 ;   2.84 ;   Cha ;     0.30 ;     0.64 ;     1.41 ;     2.37 ;     6.04 ;    12.67 ;    28.19 ;    47.23
  2MASS J14423727-5724328 ; 3827. ;    36.1 ;  0.58 ; 11.77 ;  8.96 ;   0.054 ;   0.25 ;   Gai ;     1.05 ;     3.31 ;     2.66 ;     5.20 ;     4.51 ;    14.19 ;    11.42 ;    22.28
  2MASS J16510730+2836010 ; 3792. ;    36.2 ;  0.56 ; 11.64 ;  8.64 ;   0.050 ;   0.24 ;   Gai ;     0.53 ;     1.65 ;     1.36 ;     2.86 ;     2.19 ;     6.81 ;     5.62 ;    11.82
               HIP  94905 ; 6140. ;    36.2 ;  1.24 ;  7.12 ;       ;   1.900 ;   1.35 ;   Cha ;     0.32 ;     0.67 ;     1.56 ;     2.36 ;     4.66 ;     9.76 ;    22.52 ;    34.14
  2MASS J23263962+4521141 ; 3966. ;    36.2 ;  0.62 ; 11.03 ;  8.20 ;   0.074 ;   0.30 ;   Gai ;     0.78 ;     2.16 ;     2.06 ;     3.72 ;     3.72 ;    10.35 ;     9.88 ;    17.82
  2MASS J03541599+0833314 ; 3784. ;    36.2 ;  0.56 ; 12.00 ;  8.94 ;   0.049 ;   0.24 ;   Gai ;     0.62 ;     1.95 ;     1.58 ;     3.33 ;     2.55 ;     8.04 ;     6.52 ;    13.70
  2MASS J11034021+3253295 ; 4019. ;    36.2 ;  0.64 ; 12.08 ;  8.93 ;   0.082 ;   0.31 ;   Gai ;     1.55 ;     4.25 ;     4.12 ;     6.94 ;     7.74 ;    21.20 ;    20.58 ;    34.63
               HIP  42123 ; 6107. ;    36.2 ;  1.22 ;  6.57 ;       ;   3.000 ;   1.71 ;   Cha ;     0.22 ;     0.46 ;     1.05 ;     1.63 ;     3.53 ;     7.39 ;    17.00 ;    26.34
               HIP  42281 ; 5257. ;    36.2 ;  0.86 ;  8.84 ;       ;   0.413 ;   0.67 ;   Cha ;     0.34 ;     0.72 ;     1.48 ;     2.47 ;     2.89 ;     6.11 ;    12.51 ;    20.89
               HIP  63584 ; 5541. ;    36.2 ;  0.95 ;  6.11 ;       ;   5.300 ;   2.35 ;   Cha ;     0.10 ;     0.21 ;     0.45 ;     0.75 ;     1.64 ;     3.46 ;     7.44 ;    12.49
  2MASS J06484685-1607004 ; 3800. ;    36.2 ;  0.57 ; 11.86 ;  8.88 ;   0.050 ;   0.24 ;   Gai ;     1.08 ;     3.48 ;     2.71 ;     5.38 ;     4.50 ;    14.50 ;    11.31 ;    22.45
               HIP  21172 ; 5775. ;    36.2 ;  1.00 ;  7.75 ;       ;   1.060 ;   1.04 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.91 ;     2.82 ;     5.92 ;    12.96 ;    21.72
                HD 221146 ; 5781. ;    36.2 ;  1.10 ;  6.89 ;       ;   1.138 ;   1.07 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     1.96 ;     4.12 ;     9.06 ;    15.17
                  HD 3074 ; 5794. ;    36.2 ;  1.14 ;  6.41 ;       ;   1.234 ;   1.12 ;   Nor ;     0.13 ;     0.27 ;     0.59 ;     1.00 ;     1.61 ;     3.39 ;     7.49 ;    12.54
                 HD 66653 ; 5689. ;    36.2 ;  1.00 ;  7.52 ;       ;   0.882 ;   0.95 ;   Nor ;     0.21 ;     0.44 ;     0.97 ;     1.62 ;     2.30 ;     4.84 ;    10.51 ;    17.61
                HD 111398 ; 5572. ;    36.2 ;  0.96 ;  7.10 ;       ;   0.748 ;   0.88 ;   Nor ;     0.16 ;     0.34 ;     0.74 ;     1.23 ;     1.67 ;     3.51 ;     7.55 ;    12.66
                HD 125271 ; 4656. ;    36.2 ;  0.71 ;  9.67 ;       ;   0.200 ;   0.48 ;   Nor ;     0.47 ;     1.01 ;     1.81 ;     2.56 ;     3.04 ;     6.56 ;    11.77 ;    16.64
                HD 207970 ; 5420. ;    36.2 ;  0.89 ;  7.80 ;       ;   0.576 ;   0.78 ;   Nor ;     0.22 ;     0.45 ;     0.96 ;     1.60 ;     2.00 ;     4.23 ;     8.90 ;    14.91
               HIP  84171 ; 5638. ;    36.2 ;  0.99 ;  8.21 ;       ;   0.680 ;   0.84 ;   Cha ;     0.29 ;     0.62 ;     1.33 ;     2.23 ;     2.99 ;     6.29 ;    13.53 ;    22.67
                HD 156279 ; 5420. ;    36.2 ;  0.86 ;  8.07 ;       ;   0.708 ;   0.86 ;   Bre ;     0.25 ;     0.52 ;     1.09 ;     1.83 ;     2.38 ;     5.01 ;    10.53 ;    17.64
               HIP  36512 ; 5861. ;    36.2 ;  1.09 ;  7.86 ;       ;   0.990 ;   1.00 ;   Cha ;     0.27 ;     0.57 ;     1.27 ;     2.12 ;     3.18 ;     6.68 ;    14.76 ;    24.72
               HIP  79969 ; 5672. ;    36.2 ;  1.00 ;  8.30 ;       ;   0.730 ;   0.86 ;   Cha ;     0.31 ;     0.66 ;     1.42 ;     2.38 ;     3.25 ;     6.85 ;    14.76 ;    24.73
                HD 155456 ; 5224. ;    36.2 ;  0.83 ;  8.33 ;       ;   0.575 ;   0.79 ;   Bre ;     0.26 ;     0.54 ;     1.12 ;     1.87 ;     2.32 ;     4.91 ;    10.08 ;    16.85
               HIP  20084 ; 4407. ;    36.3 ;  0.65 ; 10.61 ;       ;   0.203 ;   0.48 ;   Cha ;     0.79 ;     1.75 ;     2.67 ;     3.65 ;     4.93 ;    11.00 ;    16.76 ;    22.91
               HIP  37246 ; 3900. ;    36.3 ;  0.52 ; 10.84 ;       ;   0.290 ;   0.59 ;   Cha ;     0.65 ;     1.90 ;     1.70 ;     3.24 ;     4.03 ;    11.74 ;    10.53 ;    20.02
                HD 220829 ; 5117. ;    36.3 ;  0.87 ;  8.66 ;       ;   0.437 ;   0.69 ;   Nor ;     0.29 ;     0.61 ;     1.24 ;     2.08 ;     2.51 ;     5.32 ;    10.76 ;    17.96
  2MASS J10414844+1206319 ; 3888. ;    36.3 ;  0.60 ; 11.73 ;  8.88 ;   0.062 ;   0.27 ;   Gai ;     1.10 ;     3.28 ;     2.82 ;     5.26 ;     4.94 ;    14.80 ;    12.71 ;    23.75
  2MASS J16515793-3601378 ; 3683. ;    36.3 ;  0.51 ; 12.09 ;  8.77 ;   0.037 ;   0.21 ;   Gai ;     0.53 ;     1.80 ;     1.34 ;     3.00 ;     1.95 ;     6.59 ;     4.90 ;    10.97
               HIP  78330 ; 5895. ;    36.3 ;  1.11 ;  7.47 ;       ;   1.300 ;   1.14 ;   Cha ;     0.23 ;     0.48 ;     1.06 ;     1.78 ;     2.86 ;     6.00 ;    13.34 ;    22.34
                HD 208880 ; 5385. ;    36.3 ;  0.78 ;  8.45 ;       ;   0.501 ;   0.73 ;   Bre ;     0.30 ;     0.62 ;     1.30 ;     2.18 ;     2.49 ;     5.26 ;    10.96 ;    18.34
               HIP  35642 ; 5654. ;    36.3 ;  1.00 ;  6.67 ;       ;   3.400 ;   1.87 ;   Cha ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     2.08 ;     4.38 ;     9.51 ;    15.95
               HIP  64109 ; 5642. ;    36.3 ;  0.99 ;  8.34 ;       ;   0.670 ;   0.83 ;   Cha ;     0.32 ;     0.66 ;     1.43 ;     2.39 ;     3.19 ;     6.73 ;    14.45 ;    24.21
  2MASS J12265737+2700536 ; 3251. ;    36.3 ;  0.18 ; 15.06 ; 10.20 ;   0.003 ;   0.06 ;   Ter ;     1.24 ;     4.60 ;     2.67 ;     5.57 ;     1.47 ;     5.45 ;     3.16 ;     6.60
               HIP  95253 ; 6280. ;    36.3 ;  1.30 ;  6.45 ;       ;   3.500 ;   1.82 ;   Cha ;     0.37 ;     0.77 ;     1.83 ;     2.51 ;     6.33 ;    13.23 ;    31.40 ;    43.11
               HIP  74893 ; 5750. ;    36.3 ;  1.00 ;  6.70 ;       ;   2.500 ;   1.59 ;   Cha ;     0.14 ;     0.30 ;     0.67 ;     1.12 ;     2.04 ;     4.29 ;     9.41 ;    15.76
               HIP  80117 ; 5914. ;    36.3 ;  1.12 ;  8.02 ;       ;   2.400 ;   1.54 ;   Cha ;     0.30 ;     0.64 ;     1.42 ;     2.37 ;     4.46 ;     9.36 ;    20.80 ;    34.85
               HIP  72048 ; 6227. ;    36.3 ;  1.30 ;  7.11 ;       ;   1.600 ;   1.24 ;   Cha ;     0.43 ;     0.89 ;     2.09 ;     2.99 ;     6.05 ;    12.65 ;    29.66 ;    42.32
               HIP  84315 ; 4717. ;    36.3 ;  0.72 ;  9.08 ;       ;   0.550 ;   0.79 ;   Cha ;     0.34 ;     0.73 ;     1.35 ;     1.97 ;     2.87 ;     6.16 ;    11.36 ;    16.61
  2MASS J00485822+4435091 ; 3248. ;    36.3 ;  0.18 ; 13.34 ;  8.48 ;   0.003 ;   0.06 ;   Fou ;     0.45 ;     1.53 ;     1.00 ;     2.23 ;     0.53 ;     1.80 ;     1.18 ;     2.62
               HIP  40882 ; 5233. ;    36.4 ;  0.86 ;  8.57 ;       ;   0.570 ;   0.78 ;   Cha ;     0.29 ;     0.62 ;     1.27 ;     2.12 ;     2.69 ;     5.68 ;    11.65 ;    19.47
  2MASS J20250854-1534158 ; 3452. ;    36.4 ;  0.35 ; 12.77 ;  8.91 ;   0.017 ;   0.14 ;   Gai ;     0.54 ;     1.86 ;     1.29 ;     2.83 ;     1.36 ;     4.65 ;     3.23 ;     7.09
  2MASS J20395460+0620118 ; 4104. ;    36.4 ;  0.66 ; 10.68 ;  7.92 ;   0.097 ;   0.34 ;   Gai ;     0.71 ;     1.80 ;     2.00 ;     3.30 ;     3.73 ;     9.49 ;    10.54 ;    17.42
                 HD 15228 ; 6339. ;    36.4 ;  1.17 ;  6.45 ;       ;   1.861 ;   1.32 ;   Nor ;     0.45 ;     0.94 ;     2.24 ;     2.96 ;     6.22 ;    13.01 ;    31.23 ;    41.18
                 HD 46317 ; 6209. ;    36.4 ;  1.10 ;  6.61 ;       ;   1.514 ;   1.20 ;   Nor ;     0.31 ;     0.66 ;     1.54 ;     2.22 ;     4.03 ;     8.44 ;    19.75 ;    28.51
                 HD 73744 ; 5715. ;    36.4 ;  0.86 ;  7.59 ;       ;   0.664 ;   0.82 ;   Nor ;     0.22 ;     0.47 ;     1.02 ;     1.70 ;     2.09 ;     4.39 ;     9.55 ;    16.01
                 HD 82159 ; 5047. ;    36.4 ;  0.79 ;  8.68 ;       ;   0.341 ;   0.61 ;   Nor ;     0.28 ;     0.60 ;     1.21 ;     2.01 ;     2.20 ;     4.66 ;     9.36 ;    15.62
                HD 121849 ; 5445. ;    36.4 ;  0.82 ;  8.15 ;       ;   0.498 ;   0.72 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.94 ;     2.24 ;     4.73 ;     9.96 ;    16.68
                HD 183650 ; 5420. ;    36.4 ;  1.04 ;  6.95 ;       ;   0.786 ;   0.91 ;   Nor ;     0.14 ;     0.30 ;     0.62 ;     1.05 ;     1.52 ;     3.21 ;     6.79 ;    11.40
  2MASS J22413501+1849277 ; 4002. ;    36.4 ;  0.63 ; 10.80 ;  7.88 ;   0.079 ;   0.31 ;   Gai ;     0.70 ;     1.90 ;     1.89 ;     3.35 ;     3.43 ;     9.30 ;     9.28 ;    16.41
  2MASS J22095147+2921052 ; 3790. ;    36.4 ;  0.56 ; 11.97 ;  8.89 ;   0.049 ;   0.24 ;   Gai ;     0.61 ;     1.90 ;     1.55 ;     3.25 ;     2.49 ;     7.81 ;     6.38 ;    13.37
                   HD 404 ; 5105. ;    36.4 ;  0.88 ;  8.62 ;       ;   0.443 ;   0.70 ;   Nor ;     0.28 ;     0.60 ;     1.21 ;     2.02 ;     2.47 ;     5.24 ;    10.58 ;    17.66
               HIP  39127 ; 4382. ;    36.4 ;  0.65 ; 10.46 ;       ;   0.170 ;   0.44 ;   Cha ;     0.71 ;     1.61 ;     2.40 ;     3.33 ;     4.29 ;     9.65 ;    14.38 ;    20.00
  2MASS J03331403+4615194 ; 4191. ;    36.4 ;  0.67 ; 11.29 ;  8.38 ;   0.114 ;   0.37 ;   Gai ;     1.08 ;     2.64 ;     3.14 ;     4.83 ;     5.96 ;    14.57 ;    17.37 ;    26.69
               HIP 109110 ; 5900. ;    36.4 ;  1.11 ;  7.72 ;       ;   0.860 ;   0.93 ;   Cha ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     2.92 ;     6.13 ;    13.62 ;    22.81
               HIP 105384 ; 5827. ;    36.4 ;  1.07 ;  7.99 ;       ;   0.790 ;   0.89 ;   Cha ;     0.29 ;     0.60 ;     1.32 ;     2.22 ;     3.12 ;     6.56 ;    14.44 ;    24.20
                 HD 10366 ; 5383. ;    36.5 ;  0.90 ;  7.95 ;       ;   0.573 ;   0.78 ;   Nor ;     0.23 ;     0.48 ;     1.01 ;     1.69 ;     2.14 ;     4.50 ;     9.43 ;    15.81
                 HD 59438 ; 6209. ;    36.5 ;  1.11 ;  6.04 ;       ;   1.542 ;   1.22 ;   Nor ;     0.24 ;     0.50 ;     1.17 ;     1.68 ;     3.09 ;     6.46 ;    15.14 ;    21.84
                HD 209369 ; 6310. ;    36.5 ;  1.55 ;  5.04 ;       ;   3.207 ;   1.74 ;   Nor ;     0.21 ;     0.43 ;     1.03 ;     1.38 ;     3.78 ;     7.89 ;    18.90 ;    25.37
               HIP 111870 ; 5628. ;    36.5 ;  0.99 ;  7.88 ;       ;   1.000 ;   1.01 ;   Cha ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     2.77 ;     5.83 ;    12.55 ;    21.03
               HIP  34879 ; 5954. ;    36.5 ;  1.13 ;  7.31 ;       ;   1.500 ;   1.22 ;   Cha ;     0.22 ;     0.45 ;     1.01 ;     1.69 ;     2.82 ;     5.92 ;    13.26 ;    22.18
               HIP  35739 ; 5159. ;    36.5 ;  0.83 ;  8.98 ;       ;   0.415 ;   0.67 ;   Cha ;     0.35 ;     0.74 ;     1.50 ;     2.51 ;     2.93 ;     6.19 ;    12.53 ;    20.90
               HIP  42910 ; 4372. ;    36.5 ;  0.64 ; 10.27 ;       ;   0.195 ;   0.48 ;   Cha ;     0.64 ;     1.43 ;     2.13 ;     2.99 ;     3.93 ;     8.85 ;    13.11 ;    18.41
               HIP  50485 ; 4744. ;    36.5 ;  0.73 ;  6.64 ;       ;   4.300 ;   2.20 ;   Cha ;     0.10 ;     0.21 ;     0.40 ;     0.60 ;     1.39 ;     2.96 ;     5.65 ;     8.48
               HIP  36948 ; 5597. ;    36.5 ;  0.98 ;  8.36 ;       ;   0.614 ;   0.80 ;   Cha ;     0.31 ;     0.66 ;     1.41 ;     2.36 ;     3.08 ;     6.50 ;    13.88 ;    23.26
               HIP  15035 ; 5470. ;    36.5 ;  0.93 ;  8.70 ;       ;   0.450 ;   0.69 ;   Cha ;     0.35 ;     0.74 ;     1.55 ;     2.60 ;     3.13 ;     6.60 ;    13.86 ;    23.20
  2MASS J22434378+1916544 ; 3476. ;    36.5 ;  0.35 ; 13.13 ;  9.24 ;   0.015 ;   0.13 ;   Ter ;     0.65 ;     2.26 ;     1.56 ;     3.39 ;     1.57 ;     5.45 ;     3.76 ;     8.17
  2MASS J08472279-4047381 ; 4063. ;    36.5 ;  0.65 ; 11.16 ;  8.32 ;   0.090 ;   0.33 ;   Gai ;     0.91 ;     2.39 ;     2.50 ;     4.20 ;     4.68 ;    12.27 ;    12.88 ;    21.63
  2MASS J03373820-1056548 ; 3935. ;    36.5 ;  0.61 ; 11.48 ;  8.41 ;   0.069 ;   0.29 ;   Gai ;     0.99 ;     2.83 ;     2.58 ;     4.69 ;     4.61 ;    13.23 ;    12.04 ;    21.92
                  HD 9782 ; 5916. ;    36.5 ;  1.08 ;  7.18 ;       ;   1.203 ;   1.09 ;   Nor ;     0.20 ;     0.42 ;     0.93 ;     1.56 ;     2.41 ;     5.06 ;    11.30 ;    18.91
                 HD 34297 ; 5572. ;    36.5 ;  0.85 ;  7.33 ;       ;   0.587 ;   0.78 ;   Nor ;     0.18 ;     0.38 ;     0.82 ;     1.38 ;     1.66 ;     3.49 ;     7.48 ;    12.55
                 HD 37393 ; 5458. ;    36.5 ;  0.90 ;  7.33 ;       ;   0.605 ;   0.80 ;   Nor ;     0.17 ;     0.36 ;     0.77 ;     1.29 ;     1.63 ;     3.44 ;     7.29 ;    12.23
                 HD 52298 ; 6237. ;    36.5 ;  1.08 ;  6.91 ;       ;   1.487 ;   1.19 ;   Nor ;     0.40 ;     0.84 ;     1.97 ;     2.80 ;     5.09 ;    10.65 ;    25.03 ;    35.44
                 HD 73256 ; 5321. ;    36.5 ;  0.89 ;  8.06 ;       ;   0.535 ;   0.76 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.72 ;     2.15 ;     4.53 ;     9.42 ;    15.77
                 HD 86661 ; 5358. ;    36.5 ;  0.87 ;  7.95 ;       ;   0.525 ;   0.75 ;   Nor ;     0.23 ;     0.48 ;     0.99 ;     1.66 ;     2.03 ;     4.28 ;     8.94 ;    14.98
                HD 103431 ; 5420. ;    36.5 ;  0.85 ;  8.41 ;       ;   0.525 ;   0.74 ;   Nor ;     0.30 ;     0.62 ;     1.30 ;     2.18 ;     2.62 ;     5.53 ;    11.59 ;    19.40
                HD 108446 ; 5105. ;    36.5 ;  0.82 ;  8.72 ;       ;   0.385 ;   0.65 ;   Nor ;     0.30 ;     0.63 ;     1.27 ;     2.12 ;     2.43 ;     5.14 ;    10.37 ;    17.30
                HD 125881 ; 5902. ;    36.5 ;  1.05 ;  7.27 ;       ;   1.127 ;   1.06 ;   Nor ;     0.21 ;     0.43 ;     0.96 ;     1.61 ;     2.43 ;     5.10 ;    11.35 ;    19.00
                HD 191195 ; 6577. ;    36.5 ;  1.38 ;  5.85 ;       ;   3.001 ;   1.66 ;   Nor ;     0.73 ;     1.52 ;     3.84 ;     4.30 ;    12.31 ;    25.64 ;    64.91 ;    72.69
  2MASS J05030563+2122362 ; 3226. ;    36.5 ;  0.17 ; 14.63 ;  9.75 ;   0.003 ;   0.06 ;   Ter ;     0.95 ;     3.46 ;     2.04 ;     4.35 ;     1.06 ;     3.85 ;     2.28 ;     4.85
  2MASS J04361326+3116535 ; 4020. ;    36.5 ;  0.64 ; 11.45 ;  8.70 ;   0.082 ;   0.31 ;   Gai ;     1.05 ;     2.83 ;     2.82 ;     4.83 ;     5.23 ;    14.14 ;    14.06 ;    24.12
                 HD 75519 ; 5521. ;    36.5 ;  0.86 ;  7.85 ;       ;   0.579 ;   0.78 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.73 ;     2.11 ;     4.44 ;     9.44 ;    15.83
  2MASS J05205750+4411588 ; 3937. ;    36.5 ;  0.61 ; 11.63 ;  8.76 ;   0.069 ;   0.29 ;   Gai ;     1.08 ;     3.12 ;     2.83 ;     5.11 ;     5.06 ;    14.55 ;    13.20 ;    23.88
               HIP  54614 ; 5445. ;    36.5 ;  0.92 ;  7.86 ;       ;   1.000 ;   1.03 ;   Cha ;     0.22 ;     0.47 ;     1.00 ;     1.67 ;     2.43 ;     5.13 ;    10.83 ;    18.15
               HIP  19587 ; 6777. ;    36.5 ;  1.50 ;  4.13 ;       ;  26.000 ;   4.83 ;   Cha ;     0.61 ;     1.27 ;     3.38 ;     3.30 ;    18.39 ;    38.18 ;   101.68 ;    99.32
               HIP  35198 ; 5542. ;    36.5 ;  0.95 ;  8.65 ;       ;   0.470 ;   0.70 ;   Cha ;     0.35 ;     0.75 ;     1.58 ;     2.65 ;     3.23 ;     6.80 ;    14.41 ;    24.12
               HIP  99629 ; 4442. ;    36.5 ;  0.66 ; 10.43 ;       ;   0.160 ;   0.43 ;   Cha ;     0.71 ;     1.58 ;     2.51 ;     3.37 ;     4.25 ;     9.39 ;    14.93 ;    20.06
               HIP  21103 ; 5235. ;    36.6 ;  0.86 ;  8.69 ;       ;   0.450 ;   0.70 ;   Cha ;     0.31 ;     0.66 ;     1.35 ;     2.26 ;     2.70 ;     5.71 ;    11.69 ;    19.52
               HIP  35884 ; 6358. ;    36.6 ;  1.40 ;  6.94 ;       ;   2.000 ;   1.37 ;   Cha ;     0.61 ;     1.27 ;     3.06 ;     3.98 ;     9.41 ;    19.66 ;    47.31 ;    61.64
  2MASS J20225618+1040506 ; 3461. ;    36.6 ;  0.33 ; 14.01 ;  9.95 ;   0.013 ;   0.13 ;   Ter ;     0.99 ;     3.52 ;     2.32 ;     4.93 ;     2.25 ;     8.01 ;     5.29 ;    11.21
                 HD 66261 ; 5260. ;    36.6 ;  0.90 ;  8.24 ;       ;   0.522 ;   0.75 ;   Nor ;     0.25 ;     0.53 ;     1.09 ;     1.82 ;     2.30 ;     4.85 ;    10.00 ;    16.74
                HD 155060 ; 5902. ;    36.6 ;  1.00 ;  7.22 ;       ;   1.022 ;   1.01 ;   Nor ;     0.20 ;     0.42 ;     0.94 ;     1.58 ;     2.26 ;     4.74 ;    10.56 ;    17.68
  2MASS J19024012+3231329 ; 3898. ;    36.6 ;  0.60 ; 11.66 ;  8.61 ;   0.063 ;   0.27 ;   Gai ;     1.06 ;     3.15 ;     2.74 ;     5.09 ;     4.80 ;    14.25 ;    12.39 ;    23.04
               HIP  40918 ; 5364. ;    36.6 ;  0.89 ;  8.15 ;       ;   0.780 ;   0.91 ;   Cha ;     0.25 ;     0.53 ;     1.10 ;     1.85 ;     2.52 ;     5.32 ;    11.10 ;    18.60
                  HD 1320 ; 5585. ;    36.6 ;  0.84 ;  7.96 ;       ;   0.578 ;   0.77 ;   Nor ;     0.25 ;     0.53 ;     1.13 ;     1.90 ;     2.27 ;     4.77 ;    10.21 ;    17.11
                  HD 9670 ; 6039. ;    36.6 ;  1.03 ;  6.91 ;       ;   1.189 ;   1.08 ;   Nor ;     0.21 ;     0.43 ;     0.98 ;     1.59 ;     2.42 ;     5.08 ;    11.53 ;    18.74
                 HD 10145 ; 5572. ;    36.6 ;  0.91 ;  7.71 ;       ;   0.672 ;   0.83 ;   Nor ;     0.22 ;     0.47 ;     1.00 ;     1.67 ;     2.15 ;     4.53 ;     9.70 ;    16.26
                 HD 23456 ; 6053. ;    36.6 ;  1.02 ;  6.97 ;       ;   1.177 ;   1.07 ;   Nor ;     0.22 ;     0.47 ;     1.06 ;     1.71 ;     2.61 ;     5.46 ;    12.43 ;    20.01
                 HD 78558 ; 5675. ;    36.6 ;  0.86 ;  7.30 ;       ;   0.646 ;   0.81 ;   Nor ;     0.19 ;     0.40 ;     0.86 ;     1.44 ;     1.76 ;     3.69 ;     8.02 ;    13.44
                HD 114060 ; 5483. ;    36.6 ;  0.85 ;  8.15 ;       ;   0.550 ;   0.76 ;   Nor ;     0.26 ;     0.56 ;     1.18 ;     1.97 ;     2.37 ;     5.00 ;    10.56 ;    17.70
                HD 186185 ; 6457. ;    36.6 ;  1.46 ;  5.50 ;       ;   3.120 ;   1.70 ;   Nor ;     0.42 ;     0.87 ;     2.14 ;     2.60 ;     7.34 ;    15.30 ;    37.73 ;    45.81
                 HD 57853 ; 5916. ;    36.6 ;  1.19 ;  6.63 ;       ;   1.461 ;   1.20 ;   Nor ;     0.15 ;     0.32 ;     0.71 ;     1.19 ;     2.02 ;     4.24 ;     9.49 ;    15.87
                HD 177409 ; 5715. ;    36.7 ;  0.90 ;  7.53 ;       ;   0.728 ;   0.86 ;   Nor ;     0.22 ;     0.45 ;     0.99 ;     1.65 ;     2.12 ;     4.46 ;     9.71 ;    16.27
                 HD 34962 ; 5395. ;    36.7 ;  0.85 ;  8.30 ;       ;   0.516 ;   0.74 ;   Nor ;     0.27 ;     0.58 ;     1.21 ;     2.03 ;     2.43 ;     5.12 ;    10.71 ;    17.92
               HIP  65956 ; 4622. ;    36.7 ;  0.70 ; 10.03 ;       ;   0.300 ;   0.58 ;   Cha ;     0.57 ;     1.24 ;     2.19 ;     3.03 ;     4.10 ;     8.85 ;    15.64 ;    21.66
  2MASS J22424896-7142211 ; 4065. ;    36.7 ;  0.65 ; 10.55 ;  7.79 ;   0.090 ;   0.33 ;   Gai ;     0.64 ;     1.65 ;     1.77 ;     3.02 ;     3.28 ;     8.51 ;     9.12 ;    15.53
                HD 169889 ; 5357. ;    36.7 ;  0.89 ;  8.32 ;       ;   0.575 ;   0.78 ;   Bre ;     0.27 ;     0.58 ;     1.20 ;     2.01 ;     2.54 ;     5.36 ;    11.16 ;    18.69
               HIP 103138 ; 4749. ;    36.7 ;  0.73 ;  9.87 ;       ;   0.250 ;   0.53 ;   Cha ;     0.53 ;     1.13 ;     2.07 ;     3.05 ;     3.67 ;     7.86 ;    14.42 ;    21.23
  2MASS J23254206-4536351 ; 3769. ;    36.7 ;  0.55 ; 11.34 ;  8.23 ;   0.047 ;   0.24 ;   Gai ;     0.42 ;     1.32 ;     1.07 ;     2.31 ;     1.68 ;     5.31 ;     4.32 ;     9.32
  2MASS J14185915+3838267 ; 3864. ;    36.7 ;  0.59 ; 11.59 ;  8.50 ;   0.059 ;   0.27 ;   Gai ;     0.98 ;     2.98 ;     2.51 ;     4.80 ;     4.33 ;    13.18 ;    11.10 ;    21.20
  2MASS J08122656+4309289 ; 3394. ;    36.7 ;  0.27 ; 14.28 ;  9.99 ;   0.008 ;   0.10 ;   Ter ;     1.03 ;     3.69 ;     2.36 ;     4.97 ;     1.85 ;     6.65 ;     4.24 ;     8.96
  2MASS J18224346+3757482 ; 3789. ;    36.7 ;  0.56 ; 11.80 ;  8.54 ;   0.049 ;   0.24 ;   Gai ;     0.50 ;     1.56 ;     1.29 ;     2.71 ;     2.06 ;     6.41 ;     5.29 ;    11.17
  2MASS J13220965+4144432 ; 3394. ;    36.7 ;  0.27 ; 13.46 ;  9.52 ;   0.008 ;   0.10 ;   Ter ;     0.78 ;     2.73 ;     1.80 ;     3.86 ;     1.40 ;     4.92 ;     3.23 ;     6.95
               HIP  25627 ; 5065. ;    36.7 ;  0.81 ;  9.34 ;       ;   0.350 ;   0.62 ;   Cha ;     0.41 ;     0.87 ;     1.73 ;     2.87 ;     3.23 ;     6.85 ;    13.67 ;    22.72
  2MASS J10320226+0318547 ; 3746. ;    36.7 ;  0.54 ; 11.87 ;  8.36 ;   0.044 ;   0.23 ;   Gai ;     0.44 ;     1.42 ;     1.13 ;     2.46 ;     1.73 ;     5.59 ;     4.43 ;     9.68
  2MASS J04053888+0544408 ; 3470. ;    36.7 ;  0.37 ; 12.91 ;  8.81 ;   0.018 ;   0.15 ;   Gai ;     0.51 ;     1.75 ;     1.23 ;     2.71 ;     1.34 ;     4.57 ;     3.21 ;     7.06
  2MASS J06531694+2710318 ; 3470. ;    36.7 ;  0.34 ; 13.65 ;  9.97 ;   0.014 ;   0.13 ;   Ter ;     1.00 ;     3.56 ;     2.36 ;     5.00 ;     2.36 ;     8.39 ;     5.55 ;    11.77
  2MASS J18362392+5523311 ; 3967. ;    36.8 ;  0.62 ; 11.79 ;  8.94 ;   0.074 ;   0.30 ;   Gai ;     1.23 ;     3.48 ;     3.23 ;     5.70 ;     5.90 ;    16.65 ;    15.48 ;    27.28
                 HD 86171 ; 5370. ;    36.8 ;  0.83 ;  8.53 ;       ;   0.483 ;   0.72 ;   Nor ;     0.31 ;     0.65 ;     1.35 ;     2.26 ;     2.64 ;     5.58 ;    11.61 ;    19.42
                HD 145435 ; 5943. ;    36.8 ;  1.02 ;  6.70 ;       ;   1.093 ;   1.04 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.25 ;     1.82 ;     3.83 ;     8.59 ;    14.36
                HD 225239 ; 5559. ;    36.8 ;  0.85 ;  6.12 ;       ;   0.581 ;   0.78 ;   Nor ;     0.10 ;     0.21 ;     0.45 ;     0.76 ;     0.91 ;     1.91 ;     4.11 ;     6.90
  2MASS J20034781+6425471 ; 4206. ;    36.8 ;  0.67 ; 11.29 ;  8.27 ;   0.117 ;   0.37 ;   Gai ;     1.09 ;     2.64 ;     3.20 ;     4.86 ;     6.05 ;    14.69 ;    17.78 ;    27.06
  2MASS J04380252-0556132 ; 3177. ;    36.8 ;  0.16 ; 14.50 ;  9.73 ;   0.002 ;   0.05 ;   Ter ;     0.98 ;     3.62 ;     2.04 ;     4.14 ;     0.98 ;     3.63 ;     2.04 ;     4.15
               HIP  31568 ; 5784. ;    36.8 ;  1.05 ;  7.02 ;       ;   1.700 ;   1.31 ;   Cha ;     0.17 ;     0.36 ;     0.80 ;     1.33 ;     2.26 ;     4.74 ;    10.44 ;    17.49
               HIP  86661 ; 4780. ;    36.8 ;  0.74 ;  9.87 ;       ;   0.180 ;   0.45 ;   Cha ;     0.53 ;     1.13 ;     2.10 ;     3.13 ;     3.41 ;     7.31 ;    13.52 ;    20.19
               HIP  11182 ; 4339. ;    36.8 ;  0.64 ; 10.50 ;       ;   0.150 ;   0.42 ;   Cha ;     0.72 ;     1.65 ;     2.34 ;     3.34 ;     4.17 ;     9.51 ;    13.53 ;    19.30
                HD 137392 ; 5834. ;    36.8 ;  1.14 ;  6.53 ;       ;   1.268 ;   1.13 ;   Nor ;     0.14 ;     0.29 ;     0.64 ;     1.08 ;     1.75 ;     3.68 ;     8.16 ;    13.66
               HIP  93398 ; 4764. ;    36.8 ;  0.73 ;  9.86 ;       ;   0.180 ;   0.45 ;   Cha ;     0.53 ;     1.13 ;     2.08 ;     3.08 ;     3.37 ;     7.22 ;    13.30 ;    19.72
                HD 170778 ; 5781. ;    36.8 ;  0.96 ;  7.50 ;       ;   0.867 ;   0.94 ;   Nor ;     0.22 ;     0.46 ;     1.01 ;     1.69 ;     2.31 ;     4.86 ;    10.67 ;    17.87
               HIP  31079 ; 6208. ;    36.9 ;  1.30 ;  5.70 ;       ;   5.900 ;   2.38 ;   Cha ;     0.20 ;     0.42 ;     0.99 ;     1.43 ;     3.96 ;     8.28 ;    19.43 ;    28.01
               HIP  40765 ; 6010. ;    36.9 ;  1.16 ;  7.56 ;       ;   1.140 ;   1.06 ;   Cha ;     0.26 ;     0.54 ;     1.22 ;     2.03 ;     3.19 ;     6.69 ;    15.09 ;    25.08
  2MASS J04250968+5131578 ; 3526. ;    36.9 ;  0.41 ; 12.30 ;  8.80 ;   0.023 ;   0.17 ;   Gai ;     0.51 ;     1.74 ;     1.24 ;     2.75 ;     1.49 ;     5.08 ;     3.63 ;     8.02
               HIP  29001 ; 6158. ;    36.9 ;  1.30 ;  7.46 ;       ;   1.230 ;   1.09 ;   Cha ;     0.40 ;     0.85 ;     1.95 ;     2.93 ;     5.37 ;    11.24 ;    25.99 ;    38.93
                 HD 70516 ; 4797. ;    36.9 ;  0.72 ;  9.24 ;       ;   0.231 ;   0.51 ;   Nor ;     0.37 ;     0.80 ;     1.50 ;     2.27 ;     2.53 ;     5.40 ;    10.15 ;    15.38
               HIP 102521 ; 5972. ;    36.9 ;  1.14 ;  7.79 ;       ;   0.970 ;   0.98 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.17 ;     3.26 ;     6.84 ;    15.32 ;    25.66
  2MASS J14010995+2621429 ; 3887. ;    36.9 ;  0.60 ; 12.16 ;  8.93 ;   0.062 ;   0.27 ;   Gai ;     1.43 ;     4.34 ;     3.66 ;     6.74 ;     6.47 ;    19.56 ;    16.50 ;    30.41
  2MASS J23415077-4244557 ; 3952. ;    36.9 ;  0.62 ; 11.04 ;  8.29 ;   0.071 ;   0.29 ;   Gai ;     0.77 ;     2.17 ;     2.04 ;     3.71 ;     3.65 ;    10.28 ;     9.67 ;    17.60
  2MASS J17144023+2655418 ; 3600. ;    36.9 ;  0.46 ; 12.41 ;  8.86 ;   0.029 ;   0.19 ;   Gai ;     0.54 ;     1.83 ;     1.33 ;     2.94 ;     1.76 ;     5.98 ;     4.35 ;     9.64
  2MASS J17415730+4044409 ; 3740. ;    36.9 ;  0.54 ; 12.18 ;  8.92 ;   0.043 ;   0.23 ;   Gai ;     0.60 ;     1.95 ;     1.51 ;     3.28 ;     2.33 ;     7.62 ;     5.91 ;    12.83
                 HD 37962 ; 5610. ;    36.9 ;  0.86 ;  7.85 ;       ;   0.617 ;   0.80 ;   Nor ;     0.24 ;     0.51 ;     1.09 ;     1.82 ;     2.23 ;     4.69 ;    10.08 ;    16.89
                 HD 70516 ; 5585. ;    36.9 ;  0.89 ;  7.72 ;       ;   0.649 ;   0.82 ;   Nor ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     2.12 ;     4.47 ;     9.59 ;    16.07
                 HD 95338 ; 5140. ;    36.9 ;  0.90 ;  8.61 ;       ;   0.476 ;   0.72 ;   Nor ;     0.29 ;     0.61 ;     1.23 ;     2.06 ;     2.58 ;     5.46 ;    11.07 ;    18.49
                HD 223282 ; 5321. ;    36.9 ;  0.80 ;  8.64 ;       ;   0.432 ;   0.68 ;   Nor ;     0.32 ;     0.67 ;     1.39 ;     2.32 ;     2.61 ;     5.52 ;    11.41 ;    19.08
  2MASS J23213227+5651229 ; 3902. ;    36.9 ;  0.60 ; 12.13 ;  8.90 ;   0.064 ;   0.28 ;   Gai ;     1.43 ;     4.27 ;     3.66 ;     6.68 ;     6.50 ;    19.40 ;    16.65 ;    30.38
               HIP 104256 ; 5207. ;    36.9 ;  0.85 ;  8.96 ;       ;   0.890 ;   0.98 ;   Cha ;     0.36 ;     0.75 ;     1.53 ;     2.56 ;     3.64 ;     7.69 ;    15.65 ;    26.11
  2MASS J02001277-0840516 ; 3555. ;    36.9 ;  0.43 ; 12.52 ;  8.77 ;   0.025 ;   0.17 ;   Gai ;     0.50 ;     1.72 ;     1.24 ;     2.74 ;     1.54 ;     5.24 ;     3.78 ;     8.37
               HIP  63419 ; 5441. ;    36.9 ;  0.92 ;  8.84 ;       ;   0.470 ;   0.70 ;   Cha ;     0.37 ;     0.79 ;     1.64 ;     2.75 ;     3.35 ;     7.07 ;    14.78 ;    24.72
               HIP  89771 ; 5541. ;    36.9 ;  0.95 ;  8.42 ;       ;   0.618 ;   0.80 ;   Cha ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     3.05 ;     6.43 ;    13.64 ;    22.85
                HD 168603 ; 5422. ;    36.9 ;  0.87 ;  8.28 ;       ;   0.589 ;   0.79 ;   Bre ;     0.28 ;     0.58 ;     1.22 ;     2.04 ;     2.55 ;     5.37 ;    11.27 ;    18.87
  2MASS J11295624-4242253 ; 3891. ;    36.9 ;  0.60 ; 11.63 ;  8.72 ;   0.062 ;   0.27 ;   Gai ;     1.03 ;     3.08 ;     2.66 ;     4.98 ;     4.66 ;    13.90 ;    12.02 ;    22.48
               HIP  74674 ; 5905. ;    36.9 ;  1.11 ;  7.93 ;       ;   0.900 ;   0.95 ;   Cha ;     0.29 ;     0.60 ;     1.34 ;     2.25 ;     3.30 ;     6.93 ;    15.38 ;    25.77
               HIP  11906 ; 5717. ;    37.0 ;  1.00 ;  7.81 ;       ;   1.000 ;   1.01 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.90 ;     2.79 ;     5.86 ;    12.74 ;    21.35
               HIP  79456 ; 4226. ;    37.0 ;  0.61 ; 11.14 ;       ;   0.118 ;   0.37 ;   Cha ;     1.00 ;     2.40 ;     2.99 ;     4.50 ;     5.33 ;    12.80 ;    15.90 ;    23.98
               HIP  45822 ; 5290. ;    37.0 ;  0.87 ;  8.87 ;       ;   0.418 ;   0.67 ;   Cha ;     0.35 ;     0.75 ;     1.53 ;     2.56 ;     3.01 ;     6.36 ;    13.07 ;    21.83
  2MASS J20131282+0256020 ; 3759. ;    37.0 ;  0.55 ; 11.84 ;  8.74 ;   0.046 ;   0.23 ;   Gai ;     0.55 ;     1.75 ;     1.39 ;     2.99 ;     2.19 ;     7.03 ;     5.58 ;    12.01
  2MASS J07525212-0307000 ; 3865. ;    37.0 ;  0.59 ; 11.68 ;  8.84 ;   0.059 ;   0.27 ;   Gai ;     1.04 ;     3.16 ;     2.65 ;     5.05 ;     4.58 ;    13.96 ;    11.73 ;    22.31
               HIP  94150 ; 5378. ;    37.0 ;  0.90 ;  5.47 ;       ;   8.150 ;   2.94 ;   Cha ;     0.07 ;     0.14 ;     0.30 ;     0.50 ;     1.21 ;     2.56 ;     5.43 ;     9.13
               HIP  39546 ; 5242. ;    37.0 ;  0.86 ;  8.50 ;       ;   0.690 ;   0.86 ;   Cha ;     0.28 ;     0.60 ;     1.23 ;     2.06 ;     2.73 ;     5.77 ;    11.85 ;    19.81
               HIP  21539 ; 4631. ;    37.0 ;  0.70 ; 10.31 ;       ;   0.150 ;   0.41 ;   Cha ;     0.68 ;     1.46 ;     2.57 ;     3.56 ;     4.07 ;     8.78 ;    15.45 ;    21.41
  2MASS J01505649-0937033 ; 3827. ;    37.0 ;  0.58 ; 11.41 ;  8.56 ;   0.054 ;   0.25 ;   Gai ;     0.85 ;     2.64 ;     2.15 ;     4.25 ;     3.62 ;    11.31 ;     9.23 ;    18.21
               HIP   3053 ; 5457. ;    37.0 ;  0.93 ;  7.88 ;       ;   1.100 ;   1.07 ;   Cha ;     0.23 ;     0.48 ;     1.02 ;     1.70 ;     2.55 ;     5.37 ;    11.34 ;    19.00
               HIP  13254 ; 6727. ;    37.0 ;  1.40 ;  4.31 ;       ;  23.000 ;   4.55 ;   Cha ;     0.57 ;     1.18 ;     3.10 ;     3.13 ;    16.01 ;    33.26 ;    87.45 ;    88.32
               HIP  15776 ; 5892. ;    37.0 ;  1.11 ;  6.34 ;       ;   3.500 ;   1.87 ;   Cha ;     0.13 ;     0.27 ;     0.61 ;     1.02 ;     2.09 ;     4.38 ;     9.77 ;    16.35
               HIP  21352 ; 4986. ;    37.0 ;  0.79 ;  9.07 ;       ;   0.430 ;   0.69 ;   Cha ;     0.34 ;     0.72 ;     1.43 ;     2.37 ;     2.82 ;     5.97 ;    11.83 ;    19.55
               HIP  29788 ; 6294. ;    37.0 ;  1.30 ;  6.56 ;       ;   3.070 ;   1.71 ;   Cha ;     0.41 ;     0.85 ;     2.02 ;     2.75 ;     6.77 ;    14.15 ;    33.66 ;    45.78
               HIP  54199 ; 5000. ;    37.0 ;  0.79 ;  8.69 ;       ;   0.530 ;   0.76 ;   Cha ;     0.28 ;     0.59 ;     1.18 ;     1.97 ;     2.42 ;     5.12 ;    10.24 ;    17.06
               HIP  71193 ; 4500. ;    37.0 ;  0.67 ;  7.76 ;       ;   1.800 ;   1.44 ;   Cha ;     0.17 ;     0.36 ;     0.65 ;     0.87 ;     1.85 ;     4.00 ;     7.12 ;     9.54
  2MASS J02151996-1300583 ; 3882. ;    37.0 ;  0.60 ; 11.56 ;  8.63 ;   0.061 ;   0.27 ;   Gai ;     0.98 ;     2.94 ;     2.53 ;     4.77 ;     4.41 ;    13.21 ;    11.35 ;    21.41
                HD 197823 ; 5297. ;    37.0 ;  0.89 ;  8.27 ;       ;   0.525 ;   0.75 ;   Nor ;     0.26 ;     0.55 ;     1.13 ;     1.89 ;     2.36 ;     4.97 ;    10.29 ;    17.23
  2MASS J22085034+1144131 ; 3148. ;    37.0 ;  0.15 ; 14.54 ;  9.90 ;   0.002 ;   0.05 ;   Ter ;     1.12 ;     4.26 ;     2.27 ;     4.32 ;     1.05 ;     4.01 ;     2.14 ;     4.06
                  HD 8406 ; 5559. ;    37.0 ;  0.85 ;  7.93 ;       ;   0.581 ;   0.78 ;   Nor ;     0.25 ;     0.52 ;     1.10 ;     1.85 ;     2.23 ;     4.69 ;    10.01 ;    16.78
                 HD 13043 ; 5794. ;    37.0 ;  1.07 ;  6.88 ;       ;   1.087 ;   1.05 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     1.91 ;     4.01 ;     8.84 ;    14.81
                 HD 49736 ; 5834. ;    37.0 ;  0.99 ;  6.98 ;       ;   0.957 ;   0.98 ;   Nor ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     1.91 ;     4.00 ;     8.86 ;    14.84
                HD 103432 ; 5546. ;    37.0 ;  0.89 ;  8.21 ;       ;   0.631 ;   0.81 ;   Nor ;     0.28 ;     0.59 ;     1.26 ;     2.11 ;     2.67 ;     5.62 ;    11.96 ;    20.03
                HD 109570 ; 5534. ;    37.0 ;  0.89 ;  8.05 ;       ;   0.626 ;   0.81 ;   Nor ;     0.26 ;     0.54 ;     1.15 ;     1.93 ;     2.44 ;     5.14 ;    10.92 ;    18.30
                HD 158630 ; 5741. ;    37.0 ;  0.87 ;  7.61 ;       ;   0.693 ;   0.84 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.16 ;     4.54 ;     9.92 ;    16.62
                HD 171999 ; 5176. ;    37.0 ;  0.86 ;  8.33 ;       ;   0.447 ;   0.70 ;   Nor ;     0.25 ;     0.53 ;     1.09 ;     1.82 ;     2.17 ;     4.59 ;     9.38 ;    15.69
                HD 210855 ; 6180. ;    37.0 ;  1.58 ;  5.24 ;       ;   3.067 ;   1.72 ;   Nor ;     0.15 ;     0.31 ;     0.72 ;     1.06 ;     2.71 ;     5.67 ;    13.25 ;    19.47
               HIP  35643 ; 6778. ;    37.0 ;  1.50 ;  5.83 ;       ;   5.050 ;   2.13 ;   Cha ;     1.37 ;     2.85 ;     7.59 ;     7.44 ;    27.44 ;    56.98 ;   151.52 ;   148.41
               HIP  16499 ; 6574. ;    37.1 ;  1.40 ;  5.40 ;       ;   7.800 ;   2.67 ;   Cha ;     0.58 ;     1.21 ;     3.06 ;     3.43 ;    12.56 ;    26.17 ;    66.25 ;    74.25
               HIP  90936 ; 6687. ;    37.1 ;  1.40 ;  6.32 ;       ;   3.600 ;   1.81 ;   Cha ;     1.30 ;     2.71 ;     7.04 ;     7.33 ;    23.15 ;    48.15 ;   125.04 ;   130.24
               HIP  77301 ; 5587. ;    37.1 ;  0.97 ;  7.34 ;       ;   1.500 ;   1.25 ;   Cha ;     0.18 ;     0.39 ;     0.84 ;     1.40 ;     2.27 ;     4.78 ;    10.27 ;    17.21
                HD 141399 ; 5539. ;    37.1 ;  0.96 ;  7.21 ;       ;   1.479 ;   1.24 ;   Bre ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     2.06 ;     4.33 ;     9.28 ;    15.56
               HIP  15244 ; 7140. ;    37.1 ;  1.60 ;  6.24 ;       ;   3.400 ;   1.72 ;   Cha ;     5.24 ;    10.82 ;    31.72 ;    24.69 ;    97.01 ;   200.34 ;   587.16 ;   456.98
                 HD 10370 ; 5546. ;    37.1 ;  0.88 ;  7.93 ;       ;   0.617 ;   0.80 ;   Nor ;     0.24 ;     0.51 ;     1.09 ;     1.83 ;     2.28 ;     4.80 ;    10.24 ;    17.17
               HIP  77707 ; 5183. ;    37.1 ;  0.84 ;  9.07 ;       ;   0.400 ;   0.66 ;   Cha ;     0.37 ;     0.79 ;     1.60 ;     2.67 ;     3.10 ;     6.56 ;    13.30 ;    22.17
               HIP  20218 ; 5697. ;    37.1 ;  1.00 ;  7.98 ;       ;   0.900 ;   0.96 ;   Cha ;     0.27 ;     0.56 ;     1.22 ;     2.05 ;     2.93 ;     6.17 ;    13.37 ;    22.40
                HIP 20218 ; 5748. ;    37.1 ;  1.07 ;  7.84 ;       ;   0.912 ;   0.96 ;   Bre ;     0.26 ;     0.54 ;     1.17 ;     1.97 ;     2.90 ;     6.10 ;    13.31 ;    22.30
               HIP   4448 ; 4749. ;    37.1 ;  0.73 ;  9.13 ;       ;   0.540 ;   0.78 ;   Cha ;     0.35 ;     0.75 ;     1.40 ;     2.07 ;     2.96 ;     6.34 ;    11.77 ;    17.46
               HIP  44252 ; 5277. ;    37.1 ;  0.87 ;  8.67 ;       ;   0.530 ;   0.75 ;   Cha ;     0.32 ;     0.67 ;     1.37 ;     2.29 ;     2.85 ;     6.03 ;    12.40 ;    20.73
               HIP  50375 ; 4072. ;    37.1 ;  0.57 ; 11.01 ;       ;   0.089 ;   0.32 ;   Cha ;     0.84 ;     2.19 ;     2.33 ;     3.90 ;     4.04 ;    10.50 ;    11.18 ;    18.72
  2MASS J22351967+7441189 ; 4211. ;    37.1 ;  0.67 ; 11.40 ;  8.43 ;   0.118 ;   0.37 ;   Gai ;     1.17 ;     2.83 ;     3.43 ;     5.19 ;     6.51 ;    15.78 ;    19.13 ;    28.94
  2MASS J03280225+2201237 ; 3922. ;    37.1 ;  0.61 ; 11.46 ;  8.60 ;   0.067 ;   0.28 ;   Gai ;     0.96 ;     2.79 ;     2.51 ;     4.61 ;     4.46 ;    12.93 ;    11.62 ;    21.36
  2MASS J22090580+0254060 ; 3900. ;    37.1 ;  0.60 ; 11.48 ;  8.65 ;   0.064 ;   0.28 ;   Gai ;     0.95 ;     2.81 ;     2.47 ;     4.60 ;     4.33 ;    12.77 ;    11.21 ;    20.93
  2MASS J12212146+5745089 ; 3569. ;    37.1 ;  0.44 ; 12.82 ;  9.46 ;   0.026 ;   0.18 ;   Ter ;     0.75 ;     2.58 ;     1.82 ;     3.96 ;     2.33 ;     8.08 ;     5.69 ;    12.38
               HIP 112523 ; 4266. ;    37.1 ;  0.62 ; 10.40 ;       ;   0.160 ;   0.43 ;   Cha ;     0.66 ;     1.55 ;     2.05 ;     3.06 ;     3.82 ;     8.95 ;    11.83 ;    17.70
  2MASS J23533563+1206167 ; 3665. ;    37.1 ;  0.50 ; 12.30 ;  8.67 ;   0.035 ;   0.20 ;   Gai ;     0.50 ;     1.68 ;     1.25 ;     2.80 ;     1.78 ;     6.02 ;     4.47 ;    10.02
                 HD 33093 ; 5794. ;    37.1 ;  1.22 ;  5.97 ;       ;   1.413 ;   1.19 ;   Nor ;     0.10 ;     0.22 ;     0.48 ;     0.81 ;     1.40 ;     2.93 ;     6.48 ;    10.86
  2MASS J03312709-2351301 ; 3867. ;    37.1 ;  0.59 ; 11.59 ;  8.72 ;   0.059 ;   0.27 ;   Gai ;     0.98 ;     2.98 ;     2.52 ;     4.80 ;     4.35 ;    13.19 ;    11.14 ;    21.23
  2MASS J18312486-0128192 ; 3782. ;    37.1 ;  0.56 ; 11.44 ;  8.34 ;   0.048 ;   0.24 ;   Gai ;     0.45 ;     1.40 ;     1.15 ;     2.45 ;     1.83 ;     5.71 ;     4.70 ;    10.02
  2MASS J13345147+3746195 ; 3109. ;    37.1 ;  0.14 ; 14.33 ;  9.15 ;   0.002 ;   0.04 ;   Fou ;     0.74 ;     2.74 ;     1.48 ;     2.70 ;     0.65 ;     2.41 ;     1.30 ;     2.37
               HIP  23443 ; 5860. ;    37.1 ;  1.09 ;  7.64 ;       ;   1.300 ;   1.14 ;   Cha ;     0.24 ;     0.51 ;     1.13 ;     1.90 ;     3.04 ;     6.39 ;    14.13 ;    23.67
                   HD 750 ; 5093. ;    37.1 ;  0.76 ;  9.01 ;       ;   0.327 ;   0.60 ;   Nor ;     0.35 ;     0.73 ;     1.48 ;     2.46 ;     2.61 ;     5.53 ;    11.11 ;    18.51
                 HD 88746 ; 5383. ;    37.2 ;  0.87 ;  8.25 ;       ;   0.535 ;   0.75 ;   Nor ;     0.27 ;     0.56 ;     1.17 ;     1.96 ;     2.40 ;     5.07 ;    10.58 ;    17.72
                 HD 13836 ; 5483. ;    37.2 ;  0.92 ;  8.12 ;       ;   0.644 ;   0.82 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.95 ;     2.53 ;     5.34 ;    11.30 ;    18.92
                 HD 51067 ; 6012. ;    37.2 ;  1.14 ;  7.18 ;       ;   1.430 ;   1.18 ;   Nor ;     0.21 ;     0.45 ;     1.01 ;     1.68 ;     2.78 ;     5.83 ;    13.16 ;    21.83
                HD 108076 ; 5662. ;    37.2 ;  0.83 ;  8.04 ;       ;   0.596 ;   0.78 ;   Nor ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     2.45 ;     5.17 ;    11.15 ;    18.68
                HD 199190 ; 5715. ;    37.2 ;  1.03 ;  6.87 ;       ;   0.953 ;   0.99 ;   Nor ;     0.15 ;     0.33 ;     0.71 ;     1.19 ;     1.74 ;     3.67 ;     8.01 ;    13.42
              BD +22 4567 ; 4887. ;    37.2 ;  0.77 ;  9.19 ;       ;   0.285 ;   0.56 ;   Nor ;     0.36 ;     0.78 ;     1.49 ;     2.35 ;     2.68 ;     5.70 ;    10.98 ;    17.33
               HIP  41975 ; 6488. ;    37.2 ;  1.40 ;  6.29 ;       ;   3.800 ;   1.88 ;   Cha ;     0.68 ;     1.41 ;     3.49 ;     4.16 ;    12.23 ;    25.51 ;    63.24 ;    75.27
  2MASS J17513078+1445306 ; 3484. ;    37.2 ;  0.36 ; 13.77 ;  9.65 ;   0.016 ;   0.14 ;   Ter ;     0.83 ;     2.90 ;     1.97 ;     4.22 ;     2.05 ;     7.21 ;     4.88 ;    10.48
  2MASS J08590547+3626325 ; 3971. ;    37.2 ;  0.62 ; 11.83 ;  8.85 ;   0.074 ;   0.30 ;   Gai ;     1.27 ;     3.57 ;     3.33 ;     5.84 ;     6.07 ;    17.10 ;    15.94 ;    27.98
               HIP  70755 ; 5508. ;    37.2 ;  0.94 ;  4.94 ;       ;  14.000 ;   3.82 ;   Cha ;     0.06 ;     0.12 ;     0.25 ;     0.42 ;     1.17 ;     2.47 ;     5.32 ;     8.93
                HD 126868 ; 5673. ;    37.2 ;  2.50 ;  4.81 ;       ;  13.183 ;   3.67 ;   Bre ;     0.06 ;     0.12 ;     0.26 ;     0.43 ;     1.90 ;     4.00 ;     8.76 ;    14.69
               HIP  77310 ; 6065. ;    37.2 ;  1.19 ;  7.21 ;       ;   2.000 ;   1.40 ;   Cha ;     0.26 ;     0.55 ;     1.24 ;     1.99 ;     3.75 ;     7.86 ;    17.90 ;    28.60
                HD 203734 ; 5260. ;    37.2 ;  0.82 ;  8.70 ;       ;   0.434 ;   0.68 ;   Nor ;     0.32 ;     0.67 ;     1.38 ;     2.30 ;     2.65 ;     5.61 ;    11.51 ;    19.23
               HIP 101844 ; 4043. ;    37.2 ;  0.56 ; 11.49 ;       ;   0.065 ;   0.28 ;   Cha ;     1.09 ;     2.92 ;     2.97 ;     5.00 ;     4.82 ;    12.85 ;    13.06 ;    22.03
  2MASS J20381943-5536198 ; 3863. ;    37.2 ;  0.59 ; 11.49 ;  8.64 ;   0.059 ;   0.27 ;   Gai ;     0.92 ;     2.80 ;     2.36 ;     4.53 ;     4.08 ;    12.37 ;    10.45 ;    20.03
               HIP  45940 ; 5546. ;    37.3 ;  0.96 ;  8.23 ;       ;   0.630 ;   0.81 ;   Cha ;     0.28 ;     0.60 ;     1.27 ;     2.13 ;     2.80 ;     5.89 ;    12.53 ;    20.99
               HIP  95722 ; 5573. ;    37.3 ;  0.97 ;  7.70 ;       ;   1.150 ;   1.09 ;   Cha ;     0.22 ;     0.46 ;     0.99 ;     1.66 ;     2.53 ;     5.32 ;    11.40 ;    19.10
  2MASS J09220758-7332338 ; 3915. ;    37.3 ;  0.61 ; 11.85 ;  8.95 ;   0.066 ;   0.28 ;   Gai ;     1.21 ;     3.57 ;     3.14 ;     5.72 ;     5.61 ;    16.48 ;    14.49 ;    26.44
  2MASS J07303120-6835064 ; 4070. ;    37.3 ;  0.65 ; 11.14 ;  8.35 ;   0.091 ;   0.33 ;   Gai ;     0.90 ;     2.36 ;     2.50 ;     4.17 ;     4.66 ;    12.17 ;    12.87 ;    21.52
               HIP  12119 ; 5560. ;    37.3 ;  0.96 ;  8.52 ;       ;   0.717 ;   0.86 ;   Cha ;     0.33 ;     0.70 ;     1.49 ;     2.50 ;     3.39 ;     7.15 ;    15.20 ;    25.45
                 HIP 7830 ; 5101. ;    37.3 ;  0.86 ;  8.92 ;       ;   0.457 ;   0.71 ;   Bre ;     0.33 ;     0.70 ;     1.41 ;     2.35 ;     2.88 ;     6.10 ;    12.29 ;    20.48
  2MASS J01351393-0712517 ; 3324. ;    37.3 ;  0.24 ; 13.43 ;  8.96 ;   0.008 ;   0.10 ;   Gai ;     0.57 ;     1.98 ;     1.30 ;     2.85 ;     0.98 ;     3.40 ;     2.24 ;     4.89
  2MASS J06525392-0524413 ; 4784. ;    37.3 ;  0.77 ; 12.30 ;  8.71 ;   0.284 ;   0.57 ;   Gai ;     2.39 ;     5.15 ;     9.00 ;    13.00 ;    17.61 ;    37.97 ;    66.34 ;    95.81
                   HD 905 ; 7063. ;    37.3 ;  1.39 ;  5.72 ;       ;   4.050 ;   1.88 ;   Nor ;     3.21 ;     6.64 ;    19.04 ;    15.52 ;    57.95 ;   119.81 ;   343.81 ;   280.18
               HIP  34024 ; 6204. ;    37.3 ;  1.30 ;  7.26 ;       ;   1.600 ;   1.24 ;   Cha ;     0.43 ;     0.89 ;     2.08 ;     3.02 ;     6.05 ;    12.66 ;    29.53 ;    42.82
  2MASS J12125184-0702067 ; 3652. ;    37.3 ;  0.49 ; 17.81 ;  8.94 ;   0.034 ;   0.20 ;   Gai ;     0.57 ;     1.95 ;     1.43 ;     3.18 ;     2.02 ;     6.86 ;     5.03 ;    11.20
  2MASS J15534865+6409334 ; 3872. ;    37.3 ;  0.59 ; 11.42 ;  8.44 ;   0.060 ;   0.27 ;   Gai ;     0.89 ;     2.69 ;     2.30 ;     4.38 ;     3.96 ;    11.92 ;    10.19 ;    19.45
               HIP  44719 ; 5508. ;    37.3 ;  0.94 ;  8.56 ;       ;   0.590 ;   0.78 ;   Cha ;     0.33 ;     0.70 ;     1.48 ;     2.47 ;     3.19 ;     6.72 ;    14.18 ;    23.75
                 HD 10453 ; 6368. ;    37.3 ;  1.30 ;  5.75 ;       ;   2.341 ;   1.48 ;   Nor ;     0.35 ;     0.73 ;     1.77 ;     2.29 ;     5.44 ;    11.37 ;    27.50 ;    35.50
                 HD 22403 ; 5408. ;    37.3 ;  0.90 ;  7.22 ;       ;   0.583 ;   0.78 ;   Nor ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     1.50 ;     3.16 ;     6.66 ;    11.18
                 HD 94151 ; 5534. ;    37.3 ;  0.96 ;  7.87 ;       ;   0.728 ;   0.87 ;   Nor ;     0.23 ;     0.49 ;     1.05 ;     1.77 ;     2.40 ;     5.05 ;    10.76 ;    18.04
                HD 131042 ; 5585. ;    37.3 ;  0.86 ;  7.50 ;       ;   0.606 ;   0.79 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.51 ;     1.84 ;     3.87 ;     8.32 ;    13.95
                HD 132301 ; 6412. ;    37.3 ;  1.26 ;  6.60 ;       ;   2.260 ;   1.45 ;   Nor ;     0.61 ;     1.28 ;     3.12 ;     3.91 ;     9.27 ;    19.34 ;    47.13 ;    59.12
                HD 195019 ; 5572. ;    37.3 ;  1.01 ;  6.89 ;       ;   0.828 ;   0.93 ;   Nor ;     0.15 ;     0.31 ;     0.66 ;     1.11 ;     1.58 ;     3.32 ;     7.14 ;    11.98
               HIP  24864 ; 6160. ;    37.3 ;  1.30 ;  7.12 ;       ;   2.000 ;   1.39 ;   Cha ;     0.34 ;     0.72 ;     1.66 ;     2.48 ;     5.14 ;    10.76 ;    24.93 ;    37.26
               HIP   7443 ; 6679. ;    37.3 ;  1.40 ;  6.53 ;       ;   3.200 ;   1.70 ;   Cha ;     1.41 ;     2.93 ;     7.60 ;     7.96 ;    24.33 ;    50.59 ;   131.08 ;   137.36
               HIP  53747 ; 5430. ;    37.3 ;  0.92 ;  8.62 ;       ;   0.470 ;   0.70 ;   Cha ;     0.33 ;     0.70 ;     1.46 ;     2.44 ;     2.96 ;     6.25 ;    13.08 ;    21.89
                 HD 95188 ; 5394. ;    37.3 ;  0.78 ;  8.49 ;       ;   0.468 ;   0.70 ;   Bre ;     0.30 ;     0.64 ;     1.34 ;     2.24 ;     2.51 ;     5.30 ;    11.05 ;    18.49
                HD 225003 ; 7178. ;    37.3 ;  1.43 ;  5.70 ;       ;   4.572 ;   1.99 ;   Nor ;     4.54 ;     9.37 ;    27.76 ;    21.05 ;    85.45 ;   176.37 ;   522.65 ;   396.39
  2MASS J04393573-0118207 ; 3815. ;    37.3 ;  0.57 ; 11.28 ;  8.19 ;   0.052 ;   0.25 ;   Gai ;     0.77 ;     2.43 ;     1.96 ;     3.93 ;     3.25 ;    10.21 ;     8.27 ;    16.53
               HIP 100241 ; 6523. ;    37.3 ;  1.40 ;  7.08 ;       ;  11.300 ;   3.23 ;   Cha ;     1.12 ;     2.33 ;     5.81 ;     6.76 ;    26.53 ;    55.31 ;   137.91 ;   160.69
  2MASS J06144242+4727346 ; 3851. ;    37.3 ;  0.59 ; 11.51 ;  8.66 ;   0.057 ;   0.26 ;   Gai ;     0.92 ;     2.83 ;     2.35 ;     4.55 ;     4.04 ;    12.38 ;    10.32 ;    19.95
                  HD 4075 ; 5565. ;    37.4 ;  0.85 ;  7.19 ;       ;   1.585 ;   1.28 ;   Bre ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     1.97 ;     4.16 ;     8.92 ;    14.96
               HIP   3578 ; 5819. ;    37.4 ;  1.07 ;  8.01 ;       ;   0.930 ;   0.97 ;   Cha ;     0.29 ;     0.61 ;     1.33 ;     2.23 ;     3.28 ;     6.90 ;    15.16 ;    25.40
               HIP  20630 ; 6498. ;    37.4 ;  1.40 ;  6.48 ;       ;   3.070 ;   1.69 ;   Cha ;     0.77 ;     1.60 ;     3.96 ;     4.69 ;    13.14 ;    27.40 ;    68.03 ;    80.47
  2MASS J21183375+3014346 ; 3989. ;    37.4 ;  0.63 ; 11.69 ;  8.64 ;   0.077 ;   0.30 ;   Gai ;     1.18 ;     3.28 ;     3.13 ;     5.45 ;     5.76 ;    15.97 ;    15.25 ;    26.55
  2MASS J04220567+6032131 ; 3478. ;    37.4 ;  0.35 ; 13.69 ;  9.81 ;   0.015 ;   0.13 ;   Ter ;     0.91 ;     3.21 ;     2.15 ;     4.59 ;     2.21 ;     7.80 ;     5.23 ;    11.15
               HIP  91638 ; 4988. ;    37.4 ;  0.79 ;  9.55 ;       ;   0.260 ;   0.54 ;   Cha ;     0.45 ;     0.95 ;     1.86 ;     3.07 ;     3.24 ;     6.87 ;    13.52 ;    22.30
               HIP  41795 ; 4309. ;    37.4 ;  0.63 ; 10.81 ;       ;   0.115 ;   0.37 ;   Cha ;     0.85 ;     1.97 ;     2.70 ;     3.90 ;     4.58 ;    10.60 ;    14.49 ;    20.91
  2MASS J00393374+1454348 ; 3273. ;    37.4 ;  0.19 ;       ;  9.83 ;   0.004 ;   0.07 ;   Ter ;     0.98 ;     3.54 ;     2.14 ;     4.53 ;     1.23 ;     4.44 ;     2.68 ;     5.68
  2MASS J05422502+5038414 ; 3405. ;    37.4 ;  0.27 ; 13.95 ;  9.91 ;   0.009 ;   0.10 ;   Ter ;     0.98 ;     3.49 ;     2.25 ;     4.77 ;     1.82 ;     6.51 ;     4.20 ;     8.90
  2MASS J03233916+0541153 ; 3112. ;    37.4 ;  0.14 ; 14.59 ;  9.87 ;   0.002 ;   0.04 ;   Ter ;     1.14 ;     4.44 ;     2.25 ;     3.99 ;     1.01 ;     3.93 ;     1.99 ;     3.53
               HIP  24162 ; 6510. ;    37.4 ;  1.40 ;  6.00 ;       ;   4.700 ;   2.08 ;   Cha ;     0.63 ;     1.31 ;     3.28 ;     3.84 ;    12.03 ;    25.08 ;    62.51 ;    73.25
               HIP  20673 ; 6109. ;    37.4 ;  1.22 ;  7.38 ;       ;   2.170 ;   1.45 ;   Cha ;     0.33 ;     0.69 ;     1.58 ;     2.45 ;     4.89 ;    10.24 ;    23.47 ;    36.38
                 HD 88638 ; 5346. ;    37.5 ;  0.86 ;  8.02 ;       ;   0.509 ;   0.74 ;   Nor ;     0.23 ;     0.49 ;     1.02 ;     1.71 ;     2.06 ;     4.36 ;     9.08 ;    15.21
                 HD 98560 ; 6397. ;    37.5 ;  1.33 ;  6.00 ;       ;   2.495 ;   1.53 ;   Nor ;     0.44 ;     0.91 ;     2.21 ;     2.80 ;     6.95 ;    14.51 ;    35.29 ;    44.65
                HD 106252 ; 5754. ;    37.5 ;  0.96 ;  7.43 ;       ;   0.851 ;   0.93 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.60 ;     2.19 ;     4.61 ;    10.10 ;    16.92
                HD 220334 ; 5689. ;    37.5 ;  1.08 ;  6.62 ;       ;   1.029 ;   1.03 ;   Nor ;     0.14 ;     0.28 ;     0.62 ;     1.04 ;     1.59 ;     3.34 ;     7.30 ;    12.23
  2MASS J04241058+0831001 ; 3532. ;    37.5 ;  0.41 ; 13.30 ;  9.69 ;   0.022 ;   0.16 ;   Ter ;     0.85 ;     2.97 ;     2.04 ;     4.39 ;     2.44 ;     8.55 ;     5.88 ;    12.66
  2MASS J04184750+1732170 ; 3892. ;    37.5 ;  0.60 ; 11.59 ;  8.63 ;   0.063 ;   0.27 ;   Gai ;     1.01 ;     3.00 ;     2.60 ;     4.87 ;     4.57 ;    13.61 ;    11.80 ;    22.08
  2MASS J17225605+1215393 ; 3853. ;    37.5 ;  0.59 ; 11.53 ;  8.62 ;   0.057 ;   0.26 ;   Gai ;     0.93 ;     2.86 ;     2.39 ;     4.61 ;     4.10 ;    12.55 ;    10.47 ;    20.20
  2MASS J23192095+1524160 ; 3881. ;    37.5 ;  0.60 ; 12.06 ;  8.89 ;   0.061 ;   0.27 ;   Gai ;     1.34 ;     4.05 ;     3.41 ;     6.34 ;     6.01 ;    18.21 ;    15.33 ;    28.47
               HIP  16329 ; 5649. ;    37.5 ;  1.00 ;  8.43 ;       ;   0.680 ;   0.84 ;   Cha ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.38 ;     7.12 ;    15.30 ;    25.64
  2MASS J02053024+0541474 ; 3772. ;    37.5 ;  0.55 ; 12.11 ;  8.94 ;   0.047 ;   0.24 ;   Gai ;     0.61 ;     1.96 ;     1.57 ;     3.32 ;     2.48 ;     7.89 ;     6.32 ;    13.41
  2MASS J03503368+6327187 ; 3707. ;    37.5 ;  0.52 ; 11.45 ;  8.19 ;   0.040 ;   0.22 ;   Gai ;     0.40 ;     1.31 ;     1.00 ;     2.26 ;     1.49 ;     4.95 ;     3.78 ;     8.54
  2MASS J03282015-0626521 ; 3983. ;    37.5 ;  0.63 ; 11.18 ;  8.43 ;   0.076 ;   0.30 ;   Gai ;     0.86 ;     2.38 ;     2.30 ;     4.08 ;     4.18 ;    11.55 ;    11.16 ;    19.81
               HIP  94802 ; 5586. ;    37.5 ;  0.97 ;  7.22 ;       ;   2.100 ;   1.47 ;   Cha ;     0.17 ;     0.36 ;     0.78 ;     1.32 ;     2.31 ;     4.87 ;    10.48 ;    17.58
               HIP  19554 ; 6286. ;    37.5 ;  1.30 ;  5.79 ;       ;   5.700 ;   2.33 ;   Cha ;     0.27 ;     0.57 ;     1.36 ;     1.86 ;     5.30 ;    11.09 ;    26.39 ;    36.04
               HIP  31143 ; 4922. ;    37.5 ;  0.77 ;  9.50 ;       ;   0.290 ;   0.57 ;   Cha ;     0.43 ;     0.92 ;     1.78 ;     2.84 ;     3.19 ;     6.78 ;    13.12 ;    20.99
               HIP  73314 ; 5165. ;    37.5 ;  0.84 ;  8.60 ;       ;   0.770 ;   0.91 ;   Cha ;     0.29 ;     0.61 ;     1.24 ;     2.07 ;     2.82 ;     5.96 ;    12.12 ;    20.24
  2MASS J07591781-2100400 ; 4800. ;    37.5 ;  0.77 ; 12.18 ;  8.85 ;   0.291 ;   0.57 ;   Gai ;     2.21 ;     4.75 ;     8.36 ;    12.20 ;    16.35 ;    35.20 ;    62.00 ;    90.45
               HIP  19959 ; 4507. ;    37.5 ;  0.68 ; 10.44 ;       ;   0.150 ;   0.42 ;   Cha ;     0.72 ;     1.57 ;     2.67 ;     3.48 ;     4.29 ;     9.33 ;    15.84 ;    20.67
  2MASS J21280547+1754003 ; 3746. ;    37.5 ;  0.54 ; 12.15 ;  8.91 ;   0.044 ;   0.23 ;   Gai ;     0.59 ;     1.93 ;     1.51 ;     3.26 ;     2.34 ;     7.61 ;     5.94 ;    12.84
  2MASS J17380361-3000571 ; 3766. ;    37.6 ;  0.55 ; 11.09 ;  8.12 ;   0.046 ;   0.23 ;   Gai ;     0.39 ;     1.24 ;     1.01 ;     2.18 ;     1.58 ;     4.98 ;     4.05 ;     8.77
               HIP 100259 ; 5835. ;    37.6 ;  1.08 ;  8.40 ;       ;   0.950 ;   0.98 ;   Cha ;     0.36 ;     0.75 ;     1.64 ;     2.75 ;     4.08 ;     8.58 ;    18.84 ;    31.58
                  HD 3268 ; 6109. ;    37.6 ;  1.10 ;  6.41 ;       ;   1.420 ;   1.17 ;   Nor ;     0.20 ;     0.43 ;     0.98 ;     1.52 ;     2.59 ;     5.43 ;    12.49 ;    19.32
                 HD 11505 ; 5649. ;    37.6 ;  0.88 ;  7.42 ;       ;   0.664 ;   0.83 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.51 ;     1.89 ;     3.97 ;     8.58 ;    14.39
                 HD 51929 ; 5781. ;    37.6 ;  0.84 ;  7.40 ;       ;   0.664 ;   0.82 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     1.92 ;     4.04 ;     8.88 ;    14.88
                HD 188748 ; 5521. ;    37.6 ;  0.86 ;  8.13 ;       ;   0.579 ;   0.78 ;   Nor ;     0.27 ;     0.56 ;     1.20 ;     2.00 ;     2.44 ;     5.14 ;    10.92 ;    18.30
                HD 206395 ; 6194. ;    37.6 ;  1.25 ;  6.69 ;       ;   1.938 ;   1.36 ;   Nor ;     0.31 ;     0.65 ;     1.52 ;     2.22 ;     4.54 ;     9.51 ;    22.20 ;    32.37
                HD 210752 ; 5848. ;    37.6 ;  0.88 ;  7.44 ;       ;   0.763 ;   0.87 ;   Nor ;     0.22 ;     0.46 ;     1.02 ;     1.71 ;     2.15 ;     4.51 ;     9.98 ;    16.71
  2MASS J19103855+0132104 ; 3705. ;    37.6 ;  0.52 ; 12.19 ;  8.93 ;   0.040 ;   0.22 ;   Gai ;     0.59 ;     1.99 ;     1.48 ;     3.31 ;     2.22 ;     7.50 ;     5.60 ;    12.47
               HIP  22961 ; 4909. ;    37.6 ;  0.77 ;  8.91 ;       ;   0.550 ;   0.78 ;   Cha ;     0.31 ;     0.67 ;     1.30 ;     2.07 ;     2.72 ;     5.78 ;    11.24 ;    17.96
               HIP  58380 ; 6091. ;    37.6 ;  1.21 ;  6.88 ;       ;   2.150 ;   1.45 ;   Cha ;     0.24 ;     0.51 ;     1.16 ;     1.82 ;     3.57 ;     7.48 ;    17.12 ;    26.84
               HIP  20048 ; 4852. ;    37.6 ;  0.75 ;  9.02 ;       ;   0.460 ;   0.72 ;   Cha ;     0.33 ;     0.71 ;     1.35 ;     2.10 ;     2.71 ;     5.79 ;    11.07 ;    17.22
               HIP  90485 ; 6168. ;    37.6 ;  1.30 ;  6.01 ;       ;   4.800 ;   2.15 ;   Cha ;     0.20 ;     0.43 ;     1.00 ;     1.48 ;     3.82 ;     8.01 ;    18.63 ;    27.64
               HIP  79862 ; 5915. ;    37.7 ;  1.12 ;  7.63 ;       ;   1.170 ;   1.08 ;   Cha ;     0.25 ;     0.52 ;     1.16 ;     1.95 ;     3.05 ;     6.41 ;    14.28 ;    23.91
  2MASS J04342248+4302148 ; 3505. ;    37.7 ;  0.38 ; 13.38 ;  9.62 ;   0.018 ;   0.15 ;   Ter ;     0.81 ;     2.84 ;     1.94 ;     4.19 ;     2.17 ;     7.58 ;     5.18 ;    11.16
               HIP  44097 ; 5795. ;    37.7 ;  1.06 ;  7.77 ;       ;   0.990 ;   1.00 ;   Cha ;     0.25 ;     0.53 ;     1.17 ;     1.95 ;     2.91 ;     6.11 ;    13.41 ;    22.47
               HIP  51550 ; 5708. ;    37.7 ;  1.00 ;  8.07 ;       ;   0.740 ;   0.87 ;   Cha ;     0.28 ;     0.60 ;     1.29 ;     2.16 ;     2.95 ;     6.20 ;    13.44 ;    22.53
               HIP 107936 ; 4901. ;    37.7 ;  0.77 ;  9.61 ;       ;   0.290 ;   0.57 ;   Cha ;     0.46 ;     0.98 ;     1.88 ;     2.97 ;     3.39 ;     7.22 ;    13.86 ;    21.94
               HIP  43274 ; 4073. ;    37.7 ;  0.57 ; 11.08 ;       ;   0.140 ;   0.41 ;   Cha ;     0.87 ;     2.27 ;     2.42 ;     4.04 ;     4.70 ;    12.22 ;    12.99 ;    21.72
               HIP  23286 ; 5700. ;    37.7 ;  1.00 ;  6.89 ;       ;   2.500 ;   1.60 ;   Cha ;     0.15 ;     0.33 ;     0.71 ;     1.19 ;     2.19 ;     4.60 ;    10.04 ;    16.82
               HIP 101059 ; 6016. ;    37.7 ;  1.17 ;  7.19 ;       ;   1.600 ;   1.25 ;   Cha ;     0.22 ;     0.46 ;     1.04 ;     1.72 ;     2.96 ;     6.21 ;    14.03 ;    23.21
  2MASS J01093874-0710497 ; 3831. ;    37.7 ;  0.58 ; 11.45 ;  7.96 ;   0.054 ;   0.25 ;   Gai ;     0.87 ;     2.71 ;     2.21 ;     4.35 ;     3.73 ;    11.61 ;     9.49 ;    18.66
  2MASS J10401845-2930228 ; 3860. ;    37.7 ;  0.59 ; 11.90 ;  8.78 ;   0.058 ;   0.26 ;   Gai ;     1.18 ;     3.63 ;     3.01 ;     5.71 ;     5.20 ;    15.98 ;    13.24 ;    25.11
               HIP  52316 ; 4688. ;    37.7 ;  0.72 ;  6.40 ;       ;   5.500 ;   2.50 ;   Cha ;     0.09 ;     0.19 ;     0.35 ;     0.51 ;     1.30 ;     2.78 ;     5.24 ;     7.68
               HIP  83221 ; 5713. ;    37.7 ;  1.00 ;  8.16 ;       ;   0.713 ;   0.85 ;   Cha ;     0.30 ;     0.62 ;     1.35 ;     2.27 ;     3.06 ;     6.43 ;    13.95 ;    23.38
               HIP  39611 ; 4509. ;    37.7 ;  0.68 ; 10.52 ;       ;   0.122 ;   0.37 ;   Cha ;     0.76 ;     1.65 ;     2.79 ;     3.64 ;     4.27 ;     9.28 ;    15.73 ;    20.52
               HIP  37284 ; 4943. ;    37.7 ;  0.78 ;  9.50 ;       ;   0.240 ;   0.52 ;   Cha ;     0.43 ;     0.92 ;     1.79 ;     2.89 ;     3.06 ;     6.51 ;    12.67 ;    20.47
                 HD 37773 ; 5534. ;    37.7 ;  0.90 ;  7.68 ;       ;   0.640 ;   0.82 ;   Nor ;     0.21 ;     0.45 ;     0.96 ;     1.60 ;     2.04 ;     4.29 ;     9.16 ;    15.35
                 HD 69056 ; 5483. ;    37.7 ;  0.91 ;  7.73 ;       ;   0.630 ;   0.81 ;   Nor ;     0.21 ;     0.45 ;     0.95 ;     1.60 ;     2.05 ;     4.32 ;     9.15 ;    15.34
                 HD 87998 ; 5781. ;    37.7 ;  0.99 ;  7.26 ;       ;   0.922 ;   0.96 ;   Nor ;     0.19 ;     0.41 ;     0.89 ;     1.50 ;     2.12 ;     4.45 ;     9.77 ;    16.37
                HD 117987 ; 4831. ;    37.7 ;  0.78 ;  9.26 ;       ;   0.279 ;   0.56 ;   Nor ;     0.38 ;     0.80 ;     1.52 ;     2.34 ;     2.78 ;     5.94 ;    11.25 ;    17.30
                HD 219175 ; 5888. ;    37.7 ;  0.94 ;  7.57 ;       ;   0.895 ;   0.94 ;   Nor ;     0.24 ;     0.50 ;     1.11 ;     1.86 ;     2.50 ;     5.25 ;    11.67 ;    19.54
                HD 167359 ; 5297. ;    37.7 ;  0.82 ;  8.55 ;       ;   0.446 ;   0.69 ;   Nor ;     0.30 ;     0.63 ;     1.30 ;     2.18 ;     2.51 ;     5.31 ;    10.96 ;    18.33
               HIP  56999 ; 4851. ;    37.7 ;  0.75 ;  9.09 ;       ;   0.390 ;   0.66 ;   Cha ;     0.34 ;     0.73 ;     1.40 ;     2.17 ;     2.70 ;     5.76 ;    10.99 ;    17.09
               HIP  59315 ; 5707. ;    37.8 ;  1.00 ;  8.30 ;       ;   0.700 ;   0.84 ;   Cha ;     0.32 ;     0.67 ;     1.45 ;     2.43 ;     3.26 ;     6.87 ;    14.87 ;    24.92
               HIP  85019 ; 5842. ;    37.8 ;  1.08 ;  6.54 ;       ;   3.500 ;   1.87 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.09 ;     2.22 ;     4.66 ;    10.34 ;    17.31
               HIP  21731 ; 5670. ;    37.8 ;  1.00 ;  7.90 ;       ;   0.980 ;   1.00 ;   Cha ;     0.26 ;     0.54 ;     1.16 ;     1.94 ;     2.85 ;     6.00 ;    12.97 ;    21.74
  2MASS J02554119+2807482 ; 3939. ;    37.8 ;  0.61 ; 11.16 ;  8.32 ;   0.069 ;   0.29 ;   Gai ;     0.82 ;     2.33 ;     2.15 ;     3.94 ;     3.82 ;    10.86 ;    10.04 ;    18.39
  2MASS J22225080+2801475 ; 3391. ;    37.8 ;  0.26 ; 14.01 ;  9.76 ;   0.008 ;   0.10 ;   Ter ;     0.90 ;     3.19 ;     2.06 ;     4.38 ;     1.60 ;     5.68 ;     3.67 ;     7.82
               HIP  66047 ; 6042. ;    37.8 ;  1.18 ;  7.30 ;       ;   1.700 ;   1.29 ;   Cha ;     0.25 ;     0.53 ;     1.20 ;     1.95 ;     3.48 ;     7.29 ;    16.54 ;    26.87
               HIP  57350 ; 5392. ;    37.8 ;  0.90 ;  8.92 ;       ;   0.450 ;   0.69 ;   Cha ;     0.38 ;     0.80 ;     1.67 ;     2.79 ;     3.35 ;     7.06 ;    14.67 ;    24.52
               HIP  69570 ; 5746. ;    37.8 ;  1.00 ;  8.36 ;       ;   0.580 ;   0.77 ;   Cha ;     0.33 ;     0.70 ;     1.53 ;     2.56 ;     3.27 ;     6.89 ;    14.97 ;    25.08
  2MASS J03172284+2618545 ; 3997. ;    37.9 ;  0.63 ; 11.19 ;  8.39 ;   0.078 ;   0.30 ;   Gai ;     0.88 ;     2.40 ;     2.35 ;     4.13 ;     4.29 ;    11.73 ;    11.50 ;    20.20
                HD 204385 ; 5848. ;    37.9 ;  1.03 ;  7.16 ;       ;   1.045 ;   1.02 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.48 ;     2.18 ;     4.57 ;    10.13 ;    16.97
               HIP  27058 ; 5749. ;    37.9 ;  1.00 ;  7.24 ;       ;   2.150 ;   1.48 ;   Cha ;     0.19 ;     0.40 ;     0.87 ;     1.46 ;     2.57 ;     5.41 ;    11.84 ;    19.84
                 HD 33095 ; 5675. ;    37.9 ;  1.12 ;  6.47 ;       ;   1.096 ;   1.06 ;   Nor ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     1.52 ;     3.20 ;     6.97 ;    11.68
                 HD 47186 ; 5483. ;    37.9 ;  0.95 ;  7.62 ;       ;   0.687 ;   0.85 ;   Nor ;     0.20 ;     0.43 ;     0.90 ;     1.51 ;     2.02 ;     4.27 ;     9.06 ;    15.18
                HD 168443 ; 5395. ;    37.9 ;  1.01 ;  6.92 ;       ;   0.728 ;   0.88 ;   Nor ;     0.14 ;     0.29 ;     0.61 ;     1.02 ;     1.44 ;     3.03 ;     6.41 ;    10.75
                HD 216770 ; 5248. ;    37.9 ;  0.89 ;  8.11 ;       ;   0.506 ;   0.74 ;   Nor ;     0.23 ;     0.49 ;     1.01 ;     1.69 ;     2.10 ;     4.43 ;     9.14 ;    15.30
                HD 218133 ; 5834. ;    37.9 ;  1.00 ;  7.11 ;       ;   0.976 ;   0.99 ;   Nor ;     0.18 ;     0.39 ;     0.86 ;     1.43 ;     2.05 ;     4.30 ;     9.51 ;    15.92
                 HD 77056 ; 5358. ;    37.9 ;  0.84 ;  8.30 ;       ;   0.490 ;   0.72 ;   Nor ;     0.27 ;     0.57 ;     1.19 ;     1.98 ;     2.34 ;     4.95 ;    10.31 ;    17.25
               HIP  51228 ; 6042. ;    37.9 ;  1.18 ;  7.64 ;       ;   1.300 ;   1.13 ;   Cha ;     0.30 ;     0.63 ;     1.43 ;     2.32 ;     3.87 ;     8.11 ;    18.38 ;    29.87
                HD 222595 ; 5445. ;    37.9 ;  0.85 ;  8.00 ;       ;   0.535 ;   0.75 ;   Nor ;     0.24 ;     0.51 ;     1.07 ;     1.79 ;     2.15 ;     4.52 ;     9.53 ;    15.97
                HD 201219 ; 5470. ;    37.9 ;  0.90 ;  8.02 ;       ;   0.611 ;   0.80 ;   Nor ;     0.25 ;     0.52 ;     1.10 ;     1.84 ;     2.33 ;     4.92 ;    10.39 ;    17.41
               HIP  73258 ; 4084. ;    37.9 ;  0.58 ; 10.51 ;       ;   0.111 ;   0.36 ;   Cha ;     0.63 ;     1.62 ;     1.77 ;     2.98 ;     3.23 ;     8.29 ;     9.07 ;    15.26
  2MASS J06183480+2503064 ; 3442. ;    37.9 ;  0.31 ; 14.18 ;  9.95 ;   0.011 ;   0.12 ;   Ter ;     0.99 ;     3.54 ;     2.32 ;     4.91 ;     2.09 ;     7.44 ;     4.87 ;    10.32
               HIP  45075 ; 6800. ;    37.9 ;  1.50 ;  4.74 ;       ;  16.000 ;   3.78 ;   Cha ;     0.88 ;     1.82 ;     4.88 ;     4.70 ;    23.37 ;    48.50 ;   129.86 ;   125.05
               HIP  21386 ; 6236. ;    37.9 ;  1.30 ;  6.67 ;       ;   2.800 ;   1.64 ;   Cha ;     0.35 ;     0.74 ;     1.74 ;     2.47 ;     5.76 ;    12.06 ;    28.36 ;    40.17
               HIP  36347 ; 4615. ;    38.0 ;  0.70 ; 10.10 ;       ;   0.180 ;   0.45 ;   Cha ;     0.60 ;     1.29 ;     2.27 ;     3.14 ;     3.76 ;     8.13 ;    14.31 ;    19.75
  2MASS J15581028+4927084 ; 3859. ;    38.0 ;  0.59 ; 12.01 ;  8.73 ;   0.058 ;   0.26 ;   Gai ;     1.26 ;     3.90 ;     3.21 ;     6.08 ;     5.57 ;    17.16 ;    14.14 ;    26.74
               HIP  67031 ; 5139. ;    38.0 ;  0.83 ;  9.26 ;       ;   0.370 ;   0.63 ;   Cha ;     0.41 ;     0.86 ;     1.73 ;     2.88 ;     3.30 ;     6.98 ;    14.04 ;    23.37
                HD 205855 ; 5159. ;    38.0 ;  0.87 ;  8.62 ;       ;   0.501 ;   0.74 ;   Bre ;     0.29 ;     0.61 ;     1.25 ;     2.08 ;     2.60 ;     5.49 ;    11.17 ;    18.65
               HIP  40858 ; 5606. ;    38.0 ;  0.98 ;  6.30 ;       ;   4.210 ;   2.08 ;   Cha ;     0.11 ;     0.23 ;     0.51 ;     0.85 ;     1.78 ;     3.75 ;     8.11 ;    13.61
               HIP  62794 ; 4429. ;    38.0 ;  0.66 ; 10.02 ;       ;   0.230 ;   0.52 ;   Cha ;     0.56 ;     1.24 ;     1.97 ;     2.68 ;     3.66 ;     8.09 ;    12.82 ;    17.48
                 HD 35676 ; 5445. ;    38.0 ;  0.88 ;  8.07 ;       ;   0.573 ;   0.78 ;   Nor ;     0.25 ;     0.53 ;     1.11 ;     1.86 ;     2.30 ;     4.86 ;    10.24 ;    17.15
               HIP  14230 ; 5759. ;    38.0 ;  1.00 ;  7.18 ;       ;   1.500 ;   1.23 ;   Cha ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     2.28 ;     4.80 ;    10.53 ;    17.64
               HIP  88963 ; 5417. ;    38.0 ;  0.91 ;  8.97 ;       ;   0.450 ;   0.69 ;   Cha ;     0.40 ;     0.83 ;     1.74 ;     2.91 ;     3.50 ;     7.39 ;    15.40 ;    25.74
               HIP  49910 ; 3900. ;    38.0 ;  0.52 ; 11.92 ;       ;   0.067 ;   0.28 ;   Cha ;     1.25 ;     3.73 ;     3.22 ;     5.92 ;     5.37 ;    16.00 ;    13.81 ;    25.41
               HIP  56837 ; 5568. ;    38.0 ;  0.96 ;  8.59 ;       ;   0.540 ;   0.75 ;   Cha ;     0.35 ;     0.73 ;     1.55 ;     2.60 ;     3.29 ;     6.92 ;    14.72 ;    24.65
               HIP 112414 ; 5490. ;    38.0 ;  0.94 ;  6.77 ;       ;   3.070 ;   1.79 ;   Cha ;     0.13 ;     0.28 ;     0.60 ;     1.00 ;     1.92 ;     4.05 ;     8.64 ;    14.50
  2MASS J10443365+7232343 ; 4066. ;    38.0 ;  0.65 ; 11.10 ;  8.40 ;   0.090 ;   0.33 ;   Gai ;     0.88 ;     2.30 ;     2.43 ;     4.07 ;     4.53 ;    11.84 ;    12.48 ;    20.95
  2MASS J22104473+0754331 ; 3787. ;    38.0 ;  0.56 ; 11.02 ;  7.94 ;   0.049 ;   0.24 ;   Gai ;     0.36 ;     1.12 ;     0.94 ;     2.00 ;     1.49 ;     4.62 ;     3.86 ;     8.24
               HIP  22562 ; 5193. ;    38.0 ;  0.84 ;  9.17 ;       ;   0.370 ;   0.63 ;   Cha ;     0.40 ;     0.84 ;     1.70 ;     2.83 ;     3.22 ;     6.82 ;    13.83 ;    23.04
  2MASS J19183036+5803139 ; 3831. ;    38.0 ;  0.58 ; 12.11 ;  8.98 ;   0.054 ;   0.25 ;   Gai ;     1.31 ;     4.13 ;     3.29 ;     6.33 ;     5.60 ;    17.70 ;    14.12 ;    27.14
  2MASS J22594127+2154070 ; 4108. ;    38.0 ;  0.66 ; 10.88 ;  8.14 ;   0.098 ;   0.34 ;   Gai ;     0.80 ;     2.03 ;     2.25 ;     3.69 ;     4.22 ;    10.73 ;    11.89 ;    19.51
               HIP  29036 ; 4424. ;    38.0 ;  0.66 ; 10.78 ;       ;   0.180 ;   0.46 ;   Cha ;     0.87 ;     1.94 ;     3.00 ;     4.05 ;     5.36 ;    11.91 ;    18.41 ;    24.83
                HD 111513 ; 5689. ;    38.0 ;  1.00 ;  7.35 ;       ;   0.882 ;   0.95 ;   Nor ;     0.19 ;     0.41 ;     0.89 ;     1.49 ;     2.12 ;     4.46 ;     9.69 ;    16.24
                HD 126525 ; 5521. ;    38.0 ;  0.87 ;  7.85 ;       ;   0.592 ;   0.79 ;   Nor ;     0.23 ;     0.49 ;     1.04 ;     1.74 ;     2.13 ;     4.49 ;     9.56 ;    16.03
                HD 214608 ; 5794. ;    38.0 ;  1.02 ;  6.82 ;       ;   0.988 ;   1.00 ;   Nor ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     1.77 ;     3.72 ;     8.20 ;    13.73
               HIP  57555 ; 4000. ;    38.0 ;  0.55 ; 11.47 ;       ;   0.078 ;   0.30 ;   Cha ;     1.04 ;     2.86 ;     2.79 ;     4.84 ;     4.77 ;    13.08 ;    12.73 ;    22.13
  2MASS J11474897+0459160 ; 3856. ;    38.0 ;  0.59 ; 11.47 ;  8.68 ;   0.058 ;   0.26 ;   Gai ;     0.90 ;     2.76 ;     2.32 ;     4.46 ;     3.98 ;    12.15 ;    10.19 ;    19.65
                HD 138919 ; 5495. ;    38.0 ;  0.89 ;  8.03 ;       ;   0.608 ;   0.80 ;   Nor ;     0.25 ;     0.53 ;     1.12 ;     1.87 ;     2.35 ;     4.96 ;    10.51 ;    17.61
               HIP  70386 ; 6339. ;    38.0 ;  1.40 ;  6.88 ;       ;   1.900 ;   1.34 ;   Cha ;     0.55 ;     1.16 ;     2.78 ;     3.66 ;     8.47 ;    17.70 ;    42.45 ;    56.02
                HD 126246 ; 5821. ;    38.0 ;  0.99 ;  7.66 ;       ;   0.948 ;   0.98 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.87 ;     2.65 ;     5.58 ;    12.28 ;    20.57
                  HD 2454 ; 6427. ;    38.0 ;  1.25 ;  6.06 ;       ;   2.245 ;   1.45 ;   Nor ;     0.49 ;     1.03 ;     2.53 ;     3.13 ;     7.43 ;    15.52 ;    37.98 ;    47.10
               HIP  53685 ; 6264. ;    38.1 ;  1.30 ;  6.92 ;       ;   2.300 ;   1.48 ;   Cha ;     0.44 ;     0.92 ;     2.17 ;     3.02 ;     6.82 ;    14.26 ;    33.69 ;    46.83
               HIP  39392 ; 4600. ;    38.1 ;  0.70 ; 10.35 ;       ;   0.118 ;   0.37 ;   Cha ;     0.69 ;     1.50 ;     2.61 ;     3.56 ;     3.92 ;     8.48 ;    14.78 ;    20.17
  2MASS J04224772-1758239 ; 3787. ;    38.1 ;  0.56 ; 12.15 ;  8.66 ;   0.049 ;   0.24 ;   Gai ;     0.53 ;     1.67 ;     1.37 ;     2.88 ;     2.19 ;     6.86 ;     5.62 ;    11.87
                HD 200790 ; 6081. ;    38.1 ;  1.33 ;  5.96 ;       ;   2.038 ;   1.41 ;   Nor ;     0.15 ;     0.31 ;     0.72 ;     1.13 ;     2.28 ;     4.78 ;    10.97 ;    17.29
  2MASS J05015320+2357120 ; 3392. ;    38.1 ;  0.26 ; 14.03 ;  9.88 ;   0.008 ;   0.10 ;   Ter ;     0.96 ;     3.44 ;     2.21 ;     4.68 ;     1.72 ;     6.16 ;     3.95 ;     8.38
  2MASS J22475956+6749258 ; 3410. ;    38.1 ;  0.28 ; 13.89 ;  9.94 ;   0.009 ;   0.10 ;   Ter ;     0.99 ;     3.55 ;     2.29 ;     4.85 ;     1.88 ;     6.74 ;     4.35 ;     9.20
  2MASS J13244086+0059327 ; 3387. ;    38.1 ;  0.26 ; 14.37 ;  9.98 ;   0.008 ;   0.10 ;   Ter ;     1.02 ;     3.68 ;     2.34 ;     4.94 ;     1.80 ;     6.47 ;     4.12 ;     8.70
               HIP  51874 ; 5288. ;    38.1 ;  0.87 ;  8.46 ;       ;   0.660 ;   0.84 ;   Cha ;     0.28 ;     0.60 ;     1.24 ;     2.07 ;     2.72 ;     5.74 ;    11.84 ;    19.80
               HIP  26380 ; 5568. ;    38.1 ;  0.96 ;  6.82 ;       ;   2.900 ;   1.73 ;   Cha ;     0.14 ;     0.30 ;     0.64 ;     1.07 ;     2.03 ;     4.28 ;     9.20 ;    15.44
               HIP  43670 ; 5463. ;    38.1 ;  0.93 ;  8.60 ;       ;   0.630 ;   0.81 ;   Cha ;     0.33 ;     0.70 ;     1.47 ;     2.46 ;     3.22 ;     6.79 ;    14.27 ;    23.89
                HD 117071 ; 5023. ;    38.1 ;  0.74 ;  9.41 ;       ;   0.294 ;   0.57 ;   Nor ;     0.42 ;     0.88 ;     1.75 ;     2.91 ;     3.02 ;     6.40 ;    12.69 ;    21.08
               HIP  23884 ; 5723. ;    38.1 ;  1.00 ;  7.74 ;       ;   1.000 ;   1.01 ;   Cha ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.69 ;     5.66 ;    12.33 ;    20.66
               HIP  33705 ; 6438. ;    38.1 ;  1.40 ;  6.71 ;       ;   2.600 ;   1.56 ;   Cha ;     0.71 ;     1.47 ;     3.61 ;     4.45 ;    11.64 ;    24.30 ;    59.53 ;    73.38
                HD 207583 ; 5433. ;    38.1 ;  0.89 ;  8.10 ;       ;   0.581 ;   0.78 ;   Nor ;     0.25 ;     0.53 ;     1.12 ;     1.88 ;     2.35 ;     4.96 ;    10.44 ;    17.49
               HIP  34034 ; 4352. ;    38.1 ;  0.64 ; 10.47 ;       ;   0.105 ;   0.35 ;   Cha ;     0.71 ;     1.62 ;     2.34 ;     3.31 ;     3.77 ;     8.57 ;    12.36 ;    17.50
                 HD 23856 ; 6209. ;    38.1 ;  1.11 ;  6.54 ;       ;   1.542 ;   1.22 ;   Nor ;     0.30 ;     0.64 ;     1.49 ;     2.15 ;     3.94 ;     8.24 ;    19.29 ;    27.84
               HIP  76768 ; 4313. ;    38.1 ;  0.63 ; 10.28 ;       ;   0.250 ;   0.54 ;   Cha ;     0.63 ;     1.45 ;     2.02 ;     2.94 ;     4.10 ;     9.44 ;    13.14 ;    19.13
               HIP  14964 ; 6131. ;    38.2 ;  1.23 ;  7.40 ;       ;   1.500 ;   1.20 ;   Cha ;     0.36 ;     0.75 ;     1.73 ;     2.64 ;     4.87 ;    10.20 ;    23.48 ;    35.84
                   HD 101 ; 5821. ;    38.2 ;  0.94 ;  7.46 ;       ;   0.854 ;   0.93 ;   Nor ;     0.22 ;     0.46 ;     1.01 ;     1.69 ;     2.27 ;     4.78 ;    10.53 ;    17.64
                 HD 36443 ; 5495. ;    38.2 ;  0.85 ;  8.37 ;       ;   0.555 ;   0.76 ;   Nor ;     0.30 ;     0.63 ;     1.33 ;     2.23 ;     2.69 ;     5.67 ;    11.98 ;    20.06
                HD 121384 ; 5176. ;    38.2 ;  1.16 ;  6.01 ;       ;   0.814 ;   0.94 ;   Nor ;     0.08 ;     0.17 ;     0.35 ;     0.58 ;     0.92 ;     1.94 ;     4.02 ;     6.77
                HD 161848 ; 5117. ;    38.2 ;  0.78 ;  8.90 ;       ;   0.351 ;   0.62 ;   Nor ;     0.33 ;     0.70 ;     1.41 ;     2.35 ;     2.56 ;     5.42 ;    10.94 ;    18.24
                HD 170232 ; 5346. ;    38.2 ;  0.85 ;  8.32 ;       ;   0.497 ;   0.73 ;   Nor ;     0.27 ;     0.57 ;     1.19 ;     1.99 ;     2.38 ;     5.03 ;    10.46 ;    17.51
               HIP  83941 ; 4332. ;    38.2 ;  0.64 ; 10.82 ;       ;   0.130 ;   0.39 ;   Cha ;     0.87 ;     2.00 ;     2.80 ;     3.98 ;     4.86 ;    11.13 ;    15.59 ;    22.18
  2MASS J01025097+1856543 ; 3229. ;    38.2 ;  0.17 ; 14.08 ;  9.51 ;   0.003 ;   0.06 ;   Ter ;     0.82 ;     2.95 ;     1.78 ;     3.82 ;     0.92 ;     3.30 ;     1.99 ;     4.27
                HD 207992 ; 5443. ;    38.2 ;  1.00 ;  8.24 ;       ;   0.661 ;   0.83 ;   Bre ;     0.27 ;     0.57 ;     1.21 ;     2.02 ;     2.78 ;     5.86 ;    12.32 ;    20.64
                HD 183414 ; 5546. ;    38.2 ;  0.85 ;  7.90 ;       ;   0.576 ;   0.77 ;   Nor ;     0.24 ;     0.51 ;     1.08 ;     1.81 ;     2.18 ;     4.58 ;     9.77 ;    16.38
  2MASS J17320608+5206282 ; 3929. ;    38.2 ;  0.61 ; 12.00 ;  8.93 ;   0.068 ;   0.28 ;   Gai ;     1.35 ;     3.95 ;     3.50 ;     6.29 ;     6.30 ;    18.36 ;    16.29 ;    29.28
  2MASS J02121687+1131017 ; 3387. ;    38.2 ;  0.26 ; 13.65 ;  9.76 ;   0.008 ;   0.10 ;   Ter ;     0.90 ;     3.19 ;     2.06 ;     4.38 ;     1.58 ;     5.62 ;     3.62 ;     7.71
  2MASS J13305261-3237484 ; 4012. ;    38.2 ;  0.63 ; 11.58 ;  8.81 ;   0.081 ;   0.31 ;   Gai ;     1.13 ;     3.07 ;     3.01 ;     5.18 ;     5.56 ;    15.16 ;    14.88 ;    25.57
               HIP  46422 ; 5310. ;    38.2 ;  0.88 ;  9.01 ;       ;   0.430 ;   0.68 ;   Cha ;     0.38 ;     0.81 ;     1.67 ;     2.78 ;     3.31 ;     6.99 ;    14.38 ;    24.01
                HD 109141 ; 7079. ;    38.2 ;  1.55 ;  5.75 ;       ;   5.083 ;   2.10 ;   Nor ;     3.43 ;     7.08 ;    20.41 ;    16.47 ;    69.10 ;   142.83 ;   411.72 ;   332.13
                 HD 24192 ; 5140. ;    38.2 ;  0.83 ;  8.36 ;       ;   0.405 ;   0.66 ;   Nor ;     0.25 ;     0.53 ;     1.08 ;     1.80 ;     2.08 ;     4.39 ;     8.94 ;    14.94
               HIP  90272 ; 4883. ;    38.2 ;  0.76 ;  9.72 ;       ;   0.240 ;   0.52 ;   Cha ;     0.49 ;     1.04 ;     1.98 ;     3.11 ;     3.41 ;     7.27 ;    13.87 ;    21.76
               HIP  44713 ; 5504. ;    38.2 ;  0.94 ;  7.44 ;       ;   1.600 ;   1.29 ;   Cha ;     0.19 ;     0.39 ;     0.83 ;     1.40 ;     2.29 ;     4.82 ;    10.27 ;    17.23
               HIP  44089 ; 5631. ;    38.3 ;  0.99 ;  7.60 ;       ;   1.400 ;   1.20 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.64 ;     2.62 ;     5.51 ;    11.88 ;    19.91
               HIP  65479 ; 7001. ;    38.3 ;  1.60 ;  5.41 ;       ;   8.900 ;   2.79 ;   Cha ;     2.28 ;     4.71 ;    13.29 ;    11.26 ;    53.77 ;   111.28 ;   313.99 ;   265.90
                 HD 81133 ; 6026. ;    38.3 ;  1.07 ;  7.20 ;       ;   1.271 ;   1.12 ;   Nor ;     0.23 ;     0.48 ;     1.08 ;     1.77 ;     2.78 ;     5.83 ;    13.19 ;    21.66
  2MASS J06405673+6353250 ; 4191. ;    38.3 ;  0.67 ; 11.11 ;  8.38 ;   0.114 ;   0.37 ;   Gai ;     0.97 ;     2.36 ;     2.83 ;     4.36 ;     5.34 ;    13.04 ;    15.63 ;    24.13
                 HD 52566 ; 5445. ;    38.3 ;  0.87 ;  8.07 ;       ;   0.560 ;   0.77 ;   Nor ;     0.25 ;     0.53 ;     1.11 ;     1.86 ;     2.28 ;     4.81 ;    10.14 ;    16.99
                  HD 8673 ; 6324. ;    38.3 ;  1.28 ;  6.31 ;       ;   2.207 ;   1.44 ;   Nor ;     0.40 ;     0.83 ;     1.99 ;     2.65 ;     6.05 ;    12.64 ;    30.26 ;    40.30
                 HD 10009 ; 6109. ;    38.3 ;  1.20 ;  6.24 ;       ;   1.690 ;   1.28 ;   Nor ;     0.19 ;     0.39 ;     0.91 ;     1.40 ;     2.60 ;     5.45 ;    12.55 ;    19.41
                HD 105328 ; 5861. ;    38.3 ;  1.21 ;  6.72 ;       ;   1.456 ;   1.21 ;   Nor ;     0.15 ;     0.32 ;     0.72 ;     1.20 ;     2.08 ;     4.37 ;     9.70 ;    16.24
                HD 114060 ; 5309. ;    38.3 ;  0.83 ;  8.54 ;       ;   0.461 ;   0.70 ;   Nor ;     0.30 ;     0.63 ;     1.30 ;     2.18 ;     2.55 ;     5.38 ;    11.11 ;    18.59
                HD 196201 ; 5333. ;    38.3 ;  0.83 ;  8.49 ;       ;   0.469 ;   0.71 ;   Nor ;     0.30 ;     0.62 ;     1.29 ;     2.16 ;     2.53 ;     5.34 ;    11.07 ;    18.51
               HIP  81998 ; 4538. ;    38.3 ;  0.68 ; 10.56 ;       ;   0.140 ;   0.40 ;   Cha ;     0.78 ;     1.69 ;     2.88 ;     3.81 ;     4.54 ;     9.86 ;    16.82 ;    22.22
  2MASS J15361249+4049564 ; 4111. ;    38.3 ;  0.66 ; 11.43 ;  8.63 ;   0.098 ;   0.34 ;   Gai ;     1.11 ;     2.84 ;     3.11 ;     5.01 ;     5.89 ;    15.05 ;    16.45 ;    26.54
               HIP   5245 ; 5163. ;    38.3 ;  0.84 ;  9.11 ;       ;   0.720 ;   0.88 ;   Cha ;     0.38 ;     0.80 ;     1.62 ;     2.69 ;     3.64 ;     7.70 ;    15.56 ;    25.94
  2MASS J12165845+3109233 ; 3145. ;    38.3 ;  0.15 ; 14.40 ;  9.35 ;   0.002 ;   0.05 ;   Fou ;     0.80 ;     2.95 ;     1.65 ;     3.19 ;     0.75 ;     2.77 ;     1.54 ;     2.98
               HIP  33691 ; 5583. ;    38.4 ;  0.97 ;  8.58 ;       ;   0.540 ;   0.75 ;   Cha ;     0.35 ;     0.73 ;     1.56 ;     2.62 ;     3.31 ;     6.98 ;    14.86 ;    24.88
               HIP  78024 ; 6520. ;    38.4 ;  1.40 ;  6.90 ;       ;   2.070 ;   1.38 ;   Cha ;     1.01 ;     2.11 ;     5.26 ;     6.13 ;    15.72 ;    32.76 ;    81.68 ;    95.30
                HD 215768 ; 5821. ;    38.4 ;  0.97 ;  7.50 ;       ;   0.910 ;   0.96 ;   Nor ;     0.22 ;     0.47 ;     1.03 ;     1.73 ;     2.40 ;     5.04 ;    11.10 ;    18.60
                HD 126141 ; 6730. ;    38.4 ;  1.33 ;  6.22 ;       ;   3.056 ;   1.66 ;   Nor ;     1.43 ;     2.96 ;     7.78 ;     7.88 ;    23.68 ;    49.21 ;   129.19 ;   130.78
               HIP     58 ; 6276. ;    38.4 ;  1.30 ;  7.16 ;       ;   1.900 ;   1.34 ;   Cha ;     0.52 ;     1.08 ;     2.56 ;     3.52 ;     7.63 ;    15.95 ;    37.73 ;    52.04
               HIP 107457 ; 5790. ;    38.4 ;  1.06 ;  8.15 ;       ;   0.820 ;   0.91 ;   Cha ;     0.31 ;     0.64 ;     1.40 ;     2.35 ;     3.35 ;     7.04 ;    15.41 ;    25.83
                HD 207485 ; 5684. ;    38.4 ;  1.04 ;  8.00 ;       ;   0.813 ;   0.91 ;   Bre ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     2.93 ;     6.17 ;    13.35 ;    22.38
  2MASS J00240376+2626299 ; 3504. ;    38.4 ;  0.38 ; 15.03 ;  9.59 ;   0.018 ;   0.15 ;   Fou ;     0.80 ;     2.80 ;     1.91 ;     4.12 ;     2.13 ;     7.43 ;     5.08 ;    10.95
  2MASS J04583044+5148174 ; 4217. ;    38.4 ;  0.68 ; 11.23 ;  8.52 ;   0.119 ;   0.37 ;   Gai ;     1.05 ;     2.55 ;     3.12 ;     4.73 ;     5.94 ;    14.33 ;    17.58 ;    26.61
  2MASS J16590172+2938058 ; 3849. ;    38.4 ;  0.58 ; 11.83 ;  8.82 ;   0.057 ;   0.26 ;   Gai ;     1.12 ;     3.46 ;     2.84 ;     5.45 ;     4.86 ;    15.04 ;    12.35 ;    23.67
               HIP  77158 ; 5419. ;    38.4 ;  0.91 ;  9.01 ;       ;   0.411 ;   0.66 ;   Cha ;     0.40 ;     0.85 ;     1.78 ;     2.97 ;     3.50 ;     7.39 ;    15.38 ;    25.71
                 HD 24546 ; 6592. ;    38.5 ;  1.62 ;  5.28 ;       ;   4.173 ;   1.95 ;   Nor ;     0.58 ;     1.21 ;     3.08 ;     3.41 ;    11.57 ;    24.09 ;    61.26 ;    67.83
                  HD 7449 ; 5861. ;    38.5 ;  0.95 ;  7.51 ;       ;   0.897 ;   0.95 ;   Nor ;     0.23 ;     0.48 ;     1.06 ;     1.78 ;     2.42 ;     5.08 ;    11.25 ;    18.84
                 HD 14747 ; 5483. ;    38.5 ;  0.83 ;  8.12 ;       ;   0.524 ;   0.74 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.95 ;     2.29 ;     4.82 ;    10.20 ;    17.08
                 HD 49039 ; 5309. ;    38.5 ;  0.87 ;  8.61 ;       ;   0.506 ;   0.74 ;   Nor ;     0.31 ;     0.66 ;     1.36 ;     2.27 ;     2.78 ;     5.87 ;    12.12 ;    20.26
                HD 145598 ; 5420. ;    38.5 ;  0.78 ;  8.65 ;       ;   0.442 ;   0.68 ;   Nor ;     0.33 ;     0.71 ;     1.47 ;     2.47 ;     2.73 ;     5.75 ;    12.02 ;    20.11
               HIP 100455 ; 4688. ;    38.5 ;  0.72 ; 10.28 ;       ;   0.130 ;   0.38 ;   Cha ;     0.67 ;     1.44 ;     2.57 ;     3.66 ;     3.91 ;     8.42 ;    15.06 ;    21.44
               HIP  22905 ; 5984. ;    38.5 ;  1.15 ;  7.62 ;       ;   1.300 ;   1.13 ;   Cha ;     0.25 ;     0.53 ;     1.20 ;     2.01 ;     3.25 ;     6.81 ;    15.30 ;    25.61
  2MASS J00012392+3416547 ; 4157. ;    38.5 ;  0.67 ; 11.41 ;  8.60 ;   0.107 ;   0.35 ;   Gai ;     1.13 ;     2.83 ;     3.24 ;     5.08 ;     6.18 ;    15.41 ;    17.66 ;    27.65
  2MASS J10155007-1147475 ; 3880. ;    38.5 ;  0.60 ; 11.58 ;  8.69 ;   0.061 ;   0.27 ;   Gai ;     0.99 ;     2.98 ;     2.55 ;     4.81 ;     4.46 ;    13.37 ;    11.45 ;    21.63
  2MASS J13044379-6215263 ; 3951. ;    38.5 ;  0.62 ; 11.56 ;  8.48 ;   0.071 ;   0.29 ;   Gai ;     1.05 ;     2.99 ;     2.76 ;     4.95 ;     4.99 ;    14.18 ;    13.08 ;    23.48
               HIP  79524 ; 5816. ;    38.5 ;  1.07 ;  6.81 ;       ;   2.700 ;   1.65 ;   Cha ;     0.16 ;     0.33 ;     0.73 ;     1.23 ;     2.34 ;     4.92 ;    10.87 ;    18.20
                  HD 2589 ; 5062. ;    38.5 ;  1.37 ;  6.18 ;       ;   4.898 ;   2.32 ;   Bre ;     0.08 ;     0.17 ;     0.35 ;     0.59 ;     1.61 ;     3.41 ;     6.99 ;    11.75
               HIP    682 ; 5962. ;    38.5 ;  1.14 ;  7.73 ;       ;   1.230 ;   1.10 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.10 ;     3.34 ;     7.01 ;    15.70 ;    26.28
  2MASS J18411972-6025477 ; 3884. ;    38.5 ;  0.60 ; 11.32 ;  8.48 ;   0.062 ;   0.27 ;   Gai ;     0.85 ;     2.53 ;     2.20 ;     4.17 ;     3.84 ;    11.43 ;     9.92 ;    18.83
  2MASS J21042868+4535430 ; 3696. ;    38.5 ;  0.52 ; 12.48 ;  8.99 ;   0.039 ;   0.22 ;   Gai ;     0.61 ;     2.06 ;     1.52 ;     3.40 ;     2.27 ;     7.71 ;     5.71 ;    12.74
               HIP  49387 ; 5318. ;    38.5 ;  0.88 ;  8.86 ;       ;   0.470 ;   0.71 ;   Cha ;     0.36 ;     0.75 ;     1.55 ;     2.59 ;     3.13 ;     6.62 ;    13.65 ;    22.81
                HD 205891 ; 5495. ;    38.5 ;  0.87 ;  8.07 ;       ;   0.581 ;   0.78 ;   Nor ;     0.26 ;     0.54 ;     1.14 ;     1.92 ;     2.36 ;     4.97 ;    10.53 ;    17.64
               HIP  98908 ; 4309. ;    38.6 ;  0.63 ; 10.97 ;       ;   0.150 ;   0.42 ;   Cha ;     0.94 ;     2.18 ;     2.97 ;     4.26 ;     5.40 ;    12.50 ;    17.00 ;    24.45
  2MASS J01220441-3337036 ; 3970. ;    38.6 ;  0.62 ; 11.11 ;  8.31 ;   0.074 ;   0.30 ;   Gai ;     0.82 ;     2.27 ;     2.17 ;     3.90 ;     3.91 ;    10.88 ;    10.40 ;    18.66
  2MASS J23475557+2544176 ; 3481. ;    38.6 ;  0.35 ; 13.61 ;  9.91 ;   0.015 ;   0.14 ;   Ter ;     0.97 ;     3.42 ;     2.28 ;     4.85 ;     2.37 ;     8.40 ;     5.60 ;    11.91
               HIP  85244 ; 5658. ;    38.6 ;  1.00 ;  7.96 ;       ;   1.110 ;   1.07 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     3.01 ;     6.33 ;    13.65 ;    22.88
  2MASS J03033668-2535329 ; 3846. ;    38.6 ;  0.58 ; 11.12 ;  8.00 ;   0.056 ;   0.26 ;   Gai ;     0.73 ;     2.22 ;     1.86 ;     3.66 ;     3.14 ;     9.59 ;     8.07 ;    15.84
  2MASS J09484855-3513340 ; 3776. ;    38.6 ;  0.56 ; 11.63 ;  8.51 ;   0.048 ;   0.24 ;   Gai ;     0.49 ;     1.53 ;     1.25 ;     2.67 ;     1.99 ;     6.28 ;     5.11 ;    10.91
  2MASS J19505763+1443018 ; 3525. ;    38.6 ;  0.40 ; 12.98 ;  9.56 ;   0.021 ;   0.16 ;   Ter ;     0.79 ;     2.74 ;     1.89 ;     4.09 ;     2.23 ;     7.76 ;     5.36 ;    11.58
               HIP  13754 ; 5226. ;    38.6 ;  0.85 ;  9.14 ;       ;   0.370 ;   0.63 ;   Cha ;     0.40 ;     0.84 ;     1.70 ;     2.84 ;     3.24 ;     6.86 ;    13.95 ;    23.26
               HIP  97370 ; 6087. ;    38.6 ;  1.21 ;  7.25 ;       ;   1.800 ;   1.32 ;   Cha ;     0.29 ;     0.60 ;     1.37 ;     2.16 ;     4.04 ;     8.48 ;    19.37 ;    30.48
                  HD 5035 ; 5458. ;    38.6 ;  0.89 ;  8.36 ;       ;   0.592 ;   0.79 ;   Nor ;     0.29 ;     0.62 ;     1.30 ;     2.17 ;     2.74 ;     5.78 ;    12.15 ;    20.35
                 HD 19445 ; 5861. ;    38.6 ;  0.75 ;  8.06 ;       ;   0.559 ;   0.75 ;   Nor ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     2.52 ;     5.29 ;    11.69 ;    19.59
                 HD 42931 ; 4898. ;    38.6 ;  0.76 ;  9.31 ;       ;   0.280 ;   0.56 ;   Nor ;     0.39 ;     0.83 ;     1.60 ;     2.53 ;     2.83 ;     6.02 ;    11.61 ;    18.40
                HD 114946 ; 4966. ;    38.6 ;  1.25 ;  5.32 ;       ;   0.800 ;   0.94 ;   Nor ;     0.05 ;     0.11 ;     0.22 ;     0.37 ;     0.63 ;     1.33 ;     2.70 ;     4.49
                HD 132756 ; 5508. ;    38.6 ;  0.93 ;  7.26 ;       ;   0.671 ;   0.84 ;   Nor ;     0.17 ;     0.36 ;     0.77 ;     1.28 ;     1.68 ;     3.54 ;     7.55 ;    12.66
                HD 157089 ; 5728. ;    38.6 ;  0.90 ;  6.96 ;       ;   0.734 ;   0.86 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.26 ;     1.61 ;     3.38 ;     7.38 ;    12.37
                HD 223084 ; 5929. ;    38.6 ;  0.98 ;  7.23 ;       ;   1.000 ;   1.00 ;   Nor ;     0.20 ;     0.43 ;     0.96 ;     1.61 ;     2.26 ;     4.74 ;    10.60 ;    17.75
                HD 151504 ; 5444. ;    38.6 ;  0.90 ;  8.08 ;       ;   0.776 ;   0.90 ;   Bre ;     0.25 ;     0.53 ;     1.11 ;     1.87 ;     2.53 ;     5.33 ;    11.22 ;    18.80
               HIP  38712 ; 6763. ;    38.6 ;  1.50 ;  5.95 ;       ;   5.500 ;   2.22 ;   Cha ;     1.39 ;     2.89 ;     7.64 ;     7.56 ;    28.34 ;    58.85 ;   155.88 ;   154.24
               HIP   3961 ; 6560. ;    38.6 ;  1.40 ;  6.96 ;       ;   2.170 ;   1.41 ;   Cha ;     1.19 ;     2.47 ;     6.22 ;     7.06 ;    18.63 ;    38.82 ;    97.65 ;   110.93
  2MASS J04134786+4737444 ; 3665. ;    38.6 ;  0.50 ; 12.56 ;  8.95 ;   0.035 ;   0.20 ;   Gai ;     0.58 ;     1.97 ;     1.45 ;     3.24 ;     2.08 ;     7.06 ;     5.20 ;    11.58
               HIP  61313 ; 5065. ;    38.6 ;  0.81 ;  9.51 ;       ;   0.260 ;   0.53 ;   Cha ;     0.45 ;     0.95 ;     1.90 ;     3.15 ;     3.30 ;     7.00 ;    13.93 ;    23.12
               HIP  85912 ; 6132. ;    38.7 ;  1.24 ;  5.76 ;       ;   6.300 ;   2.47 ;   Cha ;     0.16 ;     0.34 ;     0.78 ;     1.18 ;     3.14 ;     6.58 ;    15.21 ;    23.14
               HIP  40089 ; 4000. ;    38.7 ;  0.55 ; 11.38 ;       ;   0.118 ;   0.37 ;   Cha ;     0.98 ;     2.69 ;     2.63 ;     4.59 ;     4.98 ;    13.65 ;    13.33 ;    23.24
  2MASS J08112039+4734528 ; 3965. ;    38.7 ;  0.62 ; 11.38 ;  8.48 ;   0.073 ;   0.29 ;   Gai ;     0.96 ;     2.68 ;     2.52 ;     4.51 ;     4.56 ;    12.79 ;    12.05 ;    21.54
               HIP  80243 ; 4776. ;    38.7 ;  0.74 ;  8.85 ;       ;   0.550 ;   0.79 ;   Cha ;     0.30 ;     0.65 ;     1.21 ;     1.83 ;     2.58 ;     5.51 ;    10.35 ;    15.58
  2MASS J04412832+4053357 ; 4185. ;    38.7 ;  0.67 ; 11.49 ;  8.75 ;   0.113 ;   0.36 ;   Gai ;     1.21 ;     2.99 ;     3.51 ;     5.39 ;     6.70 ;    16.48 ;    19.39 ;    29.75
  2MASS J23294704-7439402 ; 3825. ;    38.7 ;  0.58 ; 11.62 ;  8.67 ;   0.054 ;   0.25 ;   Gai ;     0.96 ;     3.01 ;     2.43 ;     4.77 ;     4.10 ;    12.89 ;    10.41 ;    20.45
                 HD 89744 ; 6209. ;    38.7 ;  1.50 ;  5.76 ;       ;   2.816 ;   1.64 ;   Nor ;     0.21 ;     0.43 ;     1.02 ;     1.47 ;     3.65 ;     7.63 ;    17.89 ;    25.79
               HIP  49577 ; 4252. ;    38.7 ;  0.62 ; 10.30 ;       ;   0.390 ;   0.68 ;   Cha ;     0.62 ;     1.46 ;     1.90 ;     2.88 ;     4.46 ;    10.51 ;    13.73 ;    20.77
  2MASS J23324840+2020167 ; 3913. ;    38.7 ;  0.61 ; 11.11 ;  8.39 ;   0.066 ;   0.28 ;   Gai ;     0.77 ;     2.24 ;     2.02 ;     3.78 ;     3.57 ;    10.36 ;     9.33 ;    17.45
  2MASS J19190896-4547584 ; 3881. ;    38.7 ;  0.60 ; 11.58 ;  8.52 ;   0.061 ;   0.27 ;   Gai ;     0.99 ;     2.98 ;     2.55 ;     4.82 ;     4.46 ;    13.38 ;    11.47 ;    21.64
               HIP  61998 ; 5633. ;    38.7 ;  0.99 ;  8.58 ;       ;   0.522 ;   0.73 ;   Cha ;     0.36 ;     0.75 ;     1.61 ;     2.69 ;     3.39 ;     7.13 ;    15.28 ;    25.59
               HIP  14684 ; 5528. ;    38.7 ;  0.95 ;  8.63 ;       ;   0.521 ;   0.74 ;   Cha ;     0.35 ;     0.73 ;     1.55 ;     2.59 ;     3.25 ;     6.84 ;    14.47 ;    24.23
                 HD 19668 ; 5436. ;    38.7 ;  0.75 ;  8.48 ;       ;   0.513 ;   0.73 ;   Bre ;     0.31 ;     0.65 ;     1.36 ;     2.28 ;     2.55 ;     5.38 ;    11.29 ;    18.90
                HD 186104 ; 5636. ;    38.7 ;  0.96 ;  7.64 ;       ;   0.783 ;   0.90 ;   Nor ;     0.22 ;     0.46 ;     1.00 ;     1.67 ;     2.28 ;     4.80 ;    10.35 ;    17.34
               HIP  77199 ; 4545. ;    38.7 ;  0.68 ;  9.51 ;       ;   0.430 ;   0.70 ;   Cha ;     0.43 ;     0.92 ;     1.61 ;     2.17 ;     3.29 ;     7.12 ;    12.47 ;    16.78
  2MASS J22385017+0458118 ; 3911. ;    38.7 ;  0.61 ; 11.70 ;  8.84 ;   0.065 ;   0.28 ;   Gai ;     1.10 ;     3.24 ;     2.85 ;     5.24 ;     5.07 ;    14.90 ;    13.12 ;    24.13
  2MASS J01232542+1638384 ; 3339. ;    38.7 ;  0.23 ; 14.29 ;  9.91 ;   0.005 ;   0.08 ;   Ter ;     1.00 ;     3.59 ;     2.24 ;     4.73 ;     1.52 ;     5.48 ;     3.42 ;     7.22
               HIP  86938 ; 3974. ;    38.7 ;  0.55 ; 12.06 ;       ;   0.045 ;   0.23 ;   Cha ;     1.47 ;     4.14 ;     3.84 ;     6.67 ;     5.84 ;    16.48 ;    15.28 ;    26.57
               HIP  37177 ; 3974. ;    38.7 ;  0.55 ; 11.31 ;       ;   0.071 ;   0.29 ;   Cha ;     0.92 ;     2.57 ;     2.45 ;     4.35 ;     4.11 ;    11.45 ;    10.92 ;    19.42
  2MASS J07381992+3426587 ; 3993. ;    38.7 ;  0.63 ; 11.31 ;  8.48 ;   0.078 ;   0.30 ;   Gai ;     0.94 ;     2.58 ;     2.51 ;     4.41 ;     4.59 ;    12.63 ;    12.27 ;    21.54
               HIP  84924 ; 5788. ;    38.7 ;  1.06 ;  7.91 ;       ;   1.200 ;   1.10 ;   Cha ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     3.26 ;     6.86 ;    15.04 ;    25.19
               HIP  79322 ; 6461. ;    38.7 ;  1.40 ;  6.76 ;       ;   2.600 ;   1.55 ;   Cha ;     0.78 ;     1.62 ;     3.99 ;     4.85 ;    12.82 ;    26.74 ;    65.81 ;    79.88
               HIP   9727 ; 6650. ;    38.8 ;  1.40 ;  5.35 ;       ;   6.900 ;   2.50 ;   Cha ;     0.73 ;     1.51 ;     3.90 ;     4.16 ;    15.23 ;    31.67 ;    81.65 ;    86.95
               HIP  12832 ; 7061. ;    38.8 ;  1.60 ;  5.24 ;       ;   9.170 ;   2.83 ;   Cha ;     2.54 ;     5.24 ;    15.04 ;    12.26 ;    60.26 ;   124.58 ;   357.41 ;   291.21
                 HD 11020 ; 5260. ;    38.8 ;  0.83 ;  8.97 ;       ;   0.444 ;   0.69 ;   Nor ;     0.37 ;     0.78 ;     1.59 ;     2.65 ;     3.11 ;     6.57 ;    13.43 ;    22.43
                 HD 13783 ; 5470. ;    38.8 ;  0.80 ;  8.30 ;       ;   0.483 ;   0.71 ;   Nor ;     0.28 ;     0.60 ;     1.26 ;     2.12 ;     2.40 ;     5.05 ;    10.65 ;    17.84
                 HD 24892 ; 5284. ;    38.8 ;  0.94 ;  6.89 ;       ;   0.580 ;   0.79 ;   Nor ;     0.13 ;     0.27 ;     0.56 ;     0.94 ;     1.22 ;     2.58 ;     5.40 ;     9.06
                 HD 48611 ; 5272. ;    38.8 ;  0.78 ;  8.70 ;       ;   0.396 ;   0.65 ;   Nor ;     0.32 ;     0.67 ;     1.39 ;     2.32 ;     2.54 ;     5.37 ;    11.05 ;    18.46
                HD 115080 ; 5495. ;    38.8 ;  0.95 ;  7.02 ;       ;   0.693 ;   0.85 ;   Nor ;     0.15 ;     0.32 ;     0.68 ;     1.13 ;     1.51 ;     3.18 ;     6.79 ;    11.39
                HD 155875 ; 5834. ;    38.8 ;  1.12 ;  6.53 ;       ;   1.224 ;   1.11 ;   Nor ;     0.14 ;     0.29 ;     0.64 ;     1.08 ;     1.72 ;     3.62 ;     8.03 ;    13.44
                HD 177758 ; 5794. ;    38.8 ;  0.89 ;  7.26 ;       ;   0.752 ;   0.87 ;   Nor ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     1.92 ;     4.02 ;     8.86 ;    14.84
                HD 192117 ; 5383. ;    38.8 ;  0.86 ;  8.40 ;       ;   0.523 ;   0.74 ;   Nor ;     0.29 ;     0.61 ;     1.26 ;     2.12 ;     2.57 ;     5.42 ;    11.30 ;    18.91
                HD 221822 ; 5420. ;    38.8 ;  0.83 ;  8.44 ;       ;   0.501 ;   0.73 ;   Nor ;     0.30 ;     0.63 ;     1.32 ;     2.21 ;     2.60 ;     5.48 ;    11.47 ;    19.20
                HD 100395 ; 5916. ;    38.8 ;  1.11 ;  6.68 ;       ;   1.271 ;   1.12 ;   Nor ;     0.15 ;     0.32 ;     0.73 ;     1.22 ;     1.93 ;     4.05 ;     9.07 ;    15.17
  2MASS J03373331+1751145 ; 3428. ;    38.8 ;  0.29 ; 13.22 ;  8.47 ;   0.010 ;   0.11 ;   Fou ;     0.43 ;     1.45 ;     1.02 ;     2.25 ;     0.85 ;     2.90 ;     2.03 ;     4.51
  2MASS J15421300+6537051 ; 3131. ;    38.8 ;  0.15 ; 14.81 ;  9.61 ;   0.002 ;   0.05 ;   Fou ;     0.95 ;     3.61 ;     1.93 ;     3.59 ;     0.87 ;     3.30 ;     1.76 ;     3.28
  2MASS J04194547+4745310 ; 4071. ;    38.8 ;  0.65 ; 11.41 ;  8.55 ;   0.091 ;   0.33 ;   Gai ;     1.07 ;     2.79 ;     2.93 ;     4.86 ;     5.50 ;    14.39 ;    15.10 ;    25.04
  2MASS J01393976-5927560 ; 4048. ;    38.8 ;  0.64 ; 11.23 ;  8.51 ;   0.087 ;   0.32 ;   Gai ;     0.94 ;     2.48 ;     2.56 ;     4.34 ;     4.75 ;    12.58 ;    12.97 ;    21.96
               HIP  47110 ; 5425. ;    38.8 ;  0.92 ;  8.39 ;       ;   0.660 ;   0.83 ;   Cha ;     0.29 ;     0.62 ;     1.29 ;     2.16 ;     2.85 ;     6.02 ;    12.62 ;    21.13
               HIP  47133 ; 3745. ;    38.8 ;  0.46 ; 11.10 ;       ;   0.112 ;   0.37 ;   Cha ;     0.64 ;     2.12 ;     1.61 ;     3.41 ;     2.93 ;     9.74 ;     7.38 ;    15.63
  2MASS J09361593+3731456 ; 3833. ;    38.8 ;  0.58 ; 11.10 ;  8.09 ;   0.055 ;   0.26 ;   Gai ;     0.71 ;     2.18 ;     1.81 ;     3.59 ;     3.05 ;     9.40 ;     7.81 ;    15.48
               HIP  30949 ; 3978. ;    38.8 ;  0.55 ; 10.96 ;       ;   0.140 ;   0.41 ;   Cha ;     0.75 ;     2.07 ;     2.01 ;     3.59 ;     3.97 ;    10.96 ;    10.61 ;    19.02
  2MASS J12174836+4637206 ; 3860. ;    38.8 ;  0.59 ; 11.56 ;  8.57 ;   0.058 ;   0.26 ;   Gai ;     0.96 ;     2.92 ;     2.45 ;     4.71 ;     4.22 ;    12.86 ;    10.80 ;    20.71
  2MASS J14573227+3123446 ; 3987. ;    38.8 ;  0.63 ; 11.24 ;  8.44 ;   0.077 ;   0.30 ;   Gai ;     0.90 ;     2.47 ;     2.39 ;     4.22 ;     4.37 ;    12.04 ;    11.65 ;    20.59
               HIP  41423 ; 5321. ;    38.8 ;  0.88 ;  9.22 ;       ;   0.780 ;   0.91 ;   Cha ;     0.43 ;     0.91 ;     1.87 ;     3.13 ;     4.32 ;     9.13 ;    18.76 ;    31.31
               HIP  91217 ; 6388. ;    38.8 ;  1.40 ;  5.47 ;       ;   8.800 ;   2.87 ;   Cha ;     0.33 ;     0.68 ;     1.66 ;     2.11 ;     7.33 ;    15.32 ;    37.22 ;    47.36
  2MASS J04530132-5643432 ; 3738. ;    38.8 ;  0.54 ; 11.85 ;  8.60 ;   0.043 ;   0.23 ;   Gai ;     0.50 ;     1.63 ;     1.27 ;     2.78 ;     1.95 ;     6.37 ;     4.97 ;    10.88
               HIP  13460 ; 4684. ;    38.8 ;  0.71 ;  9.29 ;       ;   0.370 ;   0.65 ;   Cha ;     0.38 ;     0.82 ;     1.49 ;     2.15 ;     2.90 ;     6.23 ;    11.35 ;    16.32
  2MASS J06074131-2547452 ; 3811. ;    38.8 ;  0.57 ; 11.80 ;  8.91 ;   0.052 ;   0.25 ;   Gai ;     1.05 ;     3.36 ;     2.65 ;     5.24 ;     4.43 ;    14.14 ;    11.18 ;    22.05
               HIP    490 ; 6103. ;    38.8 ;  1.22 ;  7.64 ;       ;   1.300 ;   1.12 ;   Cha ;     0.37 ;     0.77 ;     1.76 ;     2.74 ;     4.81 ;    10.07 ;    23.05 ;    35.89
               HIP 110078 ; 7116. ;    38.9 ;  1.60 ;  5.56 ;       ;   7.170 ;   2.49 ;   Cha ;     3.51 ;     7.24 ;    21.10 ;    16.62 ;    78.25 ;   161.66 ;   470.83 ;   370.95
               HIP  12837 ; 6404. ;    38.9 ;  1.40 ;  7.25 ;       ;   2.000 ;   1.37 ;   Cha ;     0.82 ;     1.72 ;     4.18 ;     5.28 ;    12.74 ;    26.61 ;    64.59 ;    81.62
               HIP  43477 ; 5487. ;    38.9 ;  0.94 ;  8.76 ;       ;   0.530 ;   0.74 ;   Cha ;     0.37 ;     0.77 ;     1.62 ;     2.71 ;     3.42 ;     7.20 ;    15.15 ;    25.35
               HIP  75762 ; 5286. ;    38.9 ;  0.87 ;  6.94 ;       ;   2.900 ;   1.76 ;   Cha ;     0.13 ;     0.28 ;     0.58 ;     0.97 ;     1.81 ;     3.81 ;     7.96 ;    13.37
  2MASS J17233957+2502278 ; 3845. ;    38.9 ;  0.58 ; 11.90 ;  8.94 ;   0.056 ;   0.26 ;   Gai ;     1.16 ;     3.62 ;     2.95 ;     5.66 ;     5.03 ;    15.64 ;    12.76 ;    24.47
  2MASS J15584842-0140087 ; 3862. ;    38.9 ;  0.59 ; 11.61 ;  8.77 ;   0.059 ;   0.27 ;   Gai ;     0.99 ;     3.02 ;     2.53 ;     4.85 ;     4.38 ;    13.34 ;    11.20 ;    21.41
  2MASS J03321330+4914210 ; 3911. ;    38.9 ;  0.61 ; 12.00 ;  8.99 ;   0.065 ;   0.28 ;   Gai ;     1.33 ;     3.93 ;     3.42 ;     6.23 ;     6.11 ;    18.08 ;    15.74 ;    28.66
  2MASS J06441396-0055315 ; 3940. ;    38.9 ;  0.61 ; 11.74 ;  8.77 ;   0.070 ;   0.29 ;   Gai ;     1.16 ;     3.35 ;     3.03 ;     5.45 ;     5.45 ;    15.68 ;    14.20 ;    25.55
                 HD 81044 ; 5140. ;    38.9 ;  0.77 ;  8.83 ;       ;   0.349 ;   0.62 ;   Nor ;     0.32 ;     0.68 ;     1.37 ;     2.29 ;     2.47 ;     5.23 ;    10.58 ;    17.64
               HIP  32500 ; 6511. ;    38.9 ;  1.40 ;  6.56 ;       ;   3.300 ;   1.75 ;   Cha ;     0.83 ;     1.73 ;     4.31 ;     5.06 ;    14.51 ;    30.26 ;    75.34 ;    88.35
                 HD 11803 ; 6012. ;    38.9 ;  1.31 ;  6.02 ;       ;   1.888 ;   1.36 ;   Nor ;     0.12 ;     0.25 ;     0.58 ;     0.96 ;     1.81 ;     3.80 ;     8.61 ;    14.27
                 HD 71334 ; 5610. ;    38.9 ;  0.90 ;  7.81 ;       ;   0.676 ;   0.83 ;   Nor ;     0.24 ;     0.50 ;     1.07 ;     1.79 ;     2.29 ;     4.83 ;    10.37 ;    17.38
                HD 108682 ; 5248. ;    38.9 ;  0.77 ;  9.06 ;       ;   0.379 ;   0.64 ;   Nor ;     0.38 ;     0.81 ;     1.66 ;     2.76 ;     3.00 ;     6.35 ;    12.96 ;    21.62
               HIP  98723 ; 4789. ;    38.9 ;  0.74 ;  9.73 ;       ;   0.300 ;   0.58 ;   Cha ;     0.49 ;     1.05 ;     1.94 ;     2.92 ;     3.58 ;     7.66 ;    14.24 ;    21.39
                HD 135725 ; 5470. ;    38.9 ;  0.86 ;  8.07 ;       ;   0.558 ;   0.76 ;   Nor ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     2.30 ;     4.84 ;    10.22 ;    17.12
               HIP  33109 ; 6116. ;    38.9 ;  1.23 ;  7.17 ;       ;   1.900 ;   1.36 ;   Cha ;     0.30 ;     0.64 ;     1.46 ;     2.25 ;     4.38 ;     9.17 ;    21.07 ;    32.48
               HIP  24710 ; 4817. ;    38.9 ;  0.75 ;  9.43 ;       ;   0.204 ;   0.48 ;   Cha ;     0.41 ;     0.88 ;     1.66 ;     2.54 ;     2.77 ;     5.91 ;    11.12 ;    16.97
               HIP  70142 ; 4954. ;    38.9 ;  0.78 ;  9.04 ;       ;   0.470 ;   0.72 ;   Cha ;     0.34 ;     0.71 ;     1.40 ;     2.28 ;     2.82 ;     5.98 ;    11.75 ;    19.15
               HIP   8728 ; 4986. ;    39.0 ;  0.79 ;  9.74 ;       ;   0.260 ;   0.54 ;   Cha ;     0.50 ;     1.05 ;     2.06 ;     3.39 ;     3.60 ;     7.64 ;    14.98 ;    24.64
                HD 108147 ; 6067. ;    39.0 ;  1.10 ;  6.99 ;       ;   1.381 ;   1.16 ;   Nor ;     0.24 ;     0.49 ;     1.13 ;     1.80 ;     2.98 ;     6.24 ;    14.22 ;    22.68
               HIP  22534 ; 6400. ;    39.0 ;  1.40 ;  6.59 ;       ;   3.300 ;   1.76 ;   Cha ;     0.59 ;     1.22 ;     2.98 ;     3.76 ;    10.28 ;    21.46 ;    52.16 ;    65.97
                HD 204426 ; 5521. ;    39.0 ;  0.91 ;  6.86 ;       ;   0.648 ;   0.82 ;   Nor ;     0.14 ;     0.30 ;     0.63 ;     1.06 ;     1.36 ;     2.86 ;     6.12 ;    10.27
                 HD 97855 ; 6252. ;    39.0 ;  1.09 ;  6.50 ;       ;   1.529 ;   1.21 ;   Nor ;     0.34 ;     0.72 ;     1.70 ;     2.37 ;     4.40 ;     9.21 ;    21.73 ;    30.43
               HIP  57488 ; 6365. ;    39.0 ;  1.40 ;  7.06 ;       ;   1.800 ;   1.30 ;   Cha ;     0.66 ;     1.38 ;     3.32 ;     4.30 ;     9.94 ;    20.76 ;    50.02 ;    64.87
               HIP  21248 ; 6544. ;    39.0 ;  1.40 ;  4.66 ;       ;  17.000 ;   3.96 ;   Cha ;     0.37 ;     0.77 ;     1.95 ;     2.23 ;     9.77 ;    20.36 ;    51.24 ;    58.54
               HIP  31547 ; 5902. ;    39.0 ;  1.11 ;  7.36 ;       ;   1.800 ;   1.34 ;   Cha ;     0.22 ;     0.45 ;     1.01 ;     1.69 ;     2.94 ;     6.16 ;    13.72 ;    22.98
               HIP  50267 ; 4000. ;    39.0 ;  0.55 ; 11.58 ;       ;   0.088 ;   0.32 ;   Cha ;     1.12 ;     3.07 ;     2.98 ;     5.16 ;     5.26 ;    14.47 ;    14.02 ;    24.30
               HIP  50796 ; 4405. ;    39.0 ;  0.65 ; 10.94 ;       ;   0.116 ;   0.37 ;   Cha ;     0.96 ;     2.14 ;     3.22 ;     4.38 ;     5.21 ;    11.66 ;    17.58 ;    23.90
               HIP  56905 ; 4000. ;    39.0 ;  0.55 ; 11.55 ;       ;   0.085 ;   0.32 ;   Cha ;     1.10 ;     3.01 ;     2.92 ;     5.07 ;     5.12 ;    14.06 ;    13.65 ;    23.67
               HIP  64872 ; 4917. ;    39.0 ;  0.77 ;  8.83 ;       ;   0.540 ;   0.77 ;   Cha ;     0.30 ;     0.64 ;     1.25 ;     2.00 ;     2.59 ;     5.51 ;    10.74 ;    17.24
               HIP  70782 ; 6400. ;    39.0 ;  1.40 ;  7.14 ;       ;   1.800 ;   1.30 ;   Cha ;     0.77 ;     1.60 ;     3.89 ;     4.93 ;    11.57 ;    24.16 ;    58.62 ;    74.25
               HIP  81421 ; 5000. ;    39.0 ;  0.79 ;  8.19 ;       ;   0.924 ;   1.01 ;   Cha ;     0.21 ;     0.46 ;     0.91 ;     1.53 ;     2.14 ;     4.54 ;     9.12 ;    15.24
               HIP  82750 ; 6066. ;    39.0 ;  1.19 ;  7.21 ;       ;   1.700 ;   1.29 ;   Cha ;     0.26 ;     0.55 ;     1.25 ;     1.99 ;     3.61 ;     7.57 ;    17.25 ;    27.55
               HIP 112974 ; 6693. ;    39.0 ;  1.40 ;  6.85 ;       ;   2.400 ;   1.47 ;   Cha ;     1.73 ;     3.59 ;     9.33 ;     9.70 ;    27.72 ;    57.63 ;   149.72 ;   155.63
               HIP   7599 ; 6013. ;    39.0 ;  1.16 ;  7.46 ;       ;   1.500 ;   1.21 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.95 ;     3.29 ;     6.90 ;    15.57 ;    25.81
               HIP  11028 ; 5461. ;    39.0 ;  0.93 ;  8.40 ;       ;   0.730 ;   0.88 ;   Cha ;     0.30 ;     0.63 ;     1.33 ;     2.22 ;     3.01 ;     6.35 ;    13.36 ;    22.37
               HIP  19911 ; 5658. ;    39.0 ;  1.00 ;  7.63 ;       ;   0.816 ;   0.91 ;   Cha ;     0.22 ;     0.47 ;     1.01 ;     1.69 ;     2.36 ;     4.97 ;    10.75 ;    18.01
  2MASS J22211290+3744497 ; 3720. ;    39.0 ;  0.53 ; 12.17 ;  8.83 ;   0.041 ;   0.22 ;   Gai ;     0.56 ;     1.87 ;     1.42 ;     3.13 ;     2.15 ;     7.14 ;     5.43 ;    12.00
                 HD 32070 ; 5470. ;    39.1 ;  0.86 ;  8.07 ;       ;   0.558 ;   0.76 ;   Nor ;     0.25 ;     0.53 ;     1.12 ;     1.88 ;     2.29 ;     4.82 ;    10.19 ;    17.07
                 HD 51046 ; 5585. ;    39.1 ;  0.96 ;  8.06 ;       ;   0.755 ;   0.88 ;   Nor ;     0.27 ;     0.56 ;     1.20 ;     2.01 ;     2.74 ;     5.76 ;    12.32 ;    20.65
                HD 139213 ; 5636. ;    39.1 ;  0.82 ;  7.72 ;       ;   0.572 ;   0.77 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.02 ;     4.26 ;     9.19 ;    15.40
                HD 164427 ; 5781. ;    39.1 ;  1.08 ;  6.88 ;       ;   1.097 ;   1.05 ;   Nor ;     0.16 ;     0.34 ;     0.74 ;     1.24 ;     1.91 ;     4.02 ;     8.84 ;    14.81
                HD 184768 ; 5521. ;    39.1 ;  0.89 ;  7.56 ;       ;   0.620 ;   0.80 ;   Nor ;     0.20 ;     0.42 ;     0.89 ;     1.50 ;     1.88 ;     3.96 ;     8.45 ;    14.17
               HIP  21158 ; 5910. ;    39.1 ;  1.11 ;  7.21 ;       ;   1.900 ;   1.37 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     2.77 ;     5.82 ;    12.98 ;    21.73
  2MASS J04125574-0710015 ; 4700. ;    39.1 ;  0.75 ; 12.38 ;  8.92 ;   0.254 ;   0.54 ;   Gai ;     2.51 ;     5.44 ;     9.24 ;    12.77 ;    17.79 ;    38.54 ;    65.50 ;    90.52
               HIP  13008 ; 6637. ;    39.1 ;  1.40 ;  6.56 ;       ;   3.300 ;   1.73 ;   Cha ;     1.25 ;     2.60 ;     6.66 ;     7.18 ;    21.73 ;    45.22 ;   115.96 ;   124.96
               HIP  46324 ; 5819. ;    39.1 ;  1.07 ;  8.05 ;       ;   0.950 ;   0.98 ;   Cha ;     0.29 ;     0.62 ;     1.36 ;     2.27 ;     3.36 ;     7.06 ;    15.51 ;    25.98
  2MASS J08361427-4133259 ; 3843. ;    39.1 ;  0.58 ; 11.11 ;  8.08 ;   0.056 ;   0.26 ;   Gai ;     0.72 ;     2.20 ;     1.85 ;     3.63 ;     3.11 ;     9.53 ;     7.99 ;    15.72
  2MASS J13162189-3347451 ; 3840. ;    39.1 ;  0.58 ; 11.89 ;  8.97 ;   0.056 ;   0.26 ;   Gai ;     1.15 ;     3.59 ;     2.91 ;     5.61 ;     4.97 ;    15.52 ;    12.60 ;    24.26
                 HD 76668 ; 5834. ;    39.1 ;  1.18 ;  6.85 ;       ;   1.359 ;   1.17 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.26 ;     2.13 ;     4.46 ;     9.89 ;    16.56
                 HD 94527 ; 5395. ;    39.1 ;  0.84 ;  8.42 ;       ;   0.504 ;   0.73 ;   Nor ;     0.29 ;     0.62 ;     1.29 ;     2.15 ;     2.55 ;     5.39 ;    11.26 ;    18.84
  2MASS J23411633-2507106 ; 3869. ;    39.2 ;  0.59 ; 11.58 ;  8.78 ;   0.060 ;   0.27 ;   Gai ;     0.98 ;     2.97 ;     2.51 ;     4.78 ;     4.35 ;    13.17 ;    11.15 ;    21.23
               HIP  67594 ; 4726. ;    39.2 ;  0.73 ;  9.90 ;       ;   0.290 ;   0.57 ;   Cha ;     0.54 ;     1.15 ;     2.10 ;     3.05 ;     3.86 ;     8.29 ;    15.09 ;    21.98
               HIP  73814 ; 4720. ;    39.2 ;  0.72 ; 10.12 ;       ;   0.305 ;   0.59 ;   Cha ;     0.61 ;     1.31 ;     2.37 ;     3.43 ;     4.43 ;     9.52 ;    17.24 ;    24.96
               HIP   6206 ; 6023. ;    39.2 ;  1.17 ;  7.78 ;       ;   1.090 ;   1.03 ;   Cha ;     0.30 ;     0.63 ;     1.43 ;     2.35 ;     3.71 ;     7.78 ;    17.54 ;    28.90
               HIP  10677 ; 5887. ;    39.2 ;  1.10 ;  8.36 ;       ;   1.600 ;   1.26 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.77 ;     4.69 ;     9.85 ;    21.78 ;    36.50
                 HD 13201 ; 6397. ;    39.2 ;  1.23 ;  6.36 ;       ;   2.134 ;   1.41 ;   Nor ;     0.52 ;     1.08 ;     2.64 ;     3.34 ;     7.65 ;    15.98 ;    38.84 ;    49.18
                 HD 56662 ; 5808. ;    39.2 ;  0.97 ;  7.68 ;       ;   0.902 ;   0.95 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     2.60 ;     5.47 ;    12.03 ;    20.15
                HD 176733 ; 5458. ;    39.2 ;  0.88 ;  7.86 ;       ;   0.579 ;   0.78 ;   Nor ;     0.23 ;     0.48 ;     1.00 ;     1.68 ;     2.09 ;     4.40 ;     9.29 ;    15.58
                HD 195521 ; 5521. ;    39.2 ;  1.02 ;  6.80 ;       ;   0.814 ;   0.92 ;   Nor ;     0.14 ;     0.29 ;     0.62 ;     1.03 ;     1.48 ;     3.12 ;     6.67 ;    11.20
                HD 223731 ; 6412. ;    39.2 ;  1.17 ;  6.56 ;       ;   1.949 ;   1.35 ;   Nor ;     0.60 ;     1.25 ;     3.06 ;     3.83 ;     8.44 ;    17.61 ;    42.92 ;    53.83
               HIP  17102 ; 4747. ;    39.2 ;  0.73 ;  9.19 ;       ;   0.570 ;   0.80 ;   Cha ;     0.36 ;     0.77 ;     1.44 ;     2.13 ;     3.09 ;     6.62 ;    12.29 ;    18.20
  2MASS J13303450-1815353 ; 3794. ;    39.2 ;  0.56 ; 11.97 ;  8.95 ;   0.050 ;   0.24 ;   Gai ;     0.63 ;     1.96 ;     1.61 ;     3.36 ;     2.59 ;     8.12 ;     6.65 ;    13.88
               HIP  28193 ; 5049. ;    39.2 ;  0.80 ;  9.39 ;       ;   0.360 ;   0.63 ;   Cha ;     0.42 ;     0.88 ;     1.76 ;     2.92 ;     3.30 ;     7.00 ;    13.93 ;    23.14
  2MASS J04284946+1045231 ; 3898. ;    39.3 ;  0.60 ; 11.53 ;  8.75 ;   0.064 ;   0.28 ;   Gai ;     0.98 ;     2.90 ;     2.53 ;     4.73 ;     4.46 ;    13.17 ;    11.52 ;    21.50
               HIP  29964 ; 4424. ;    39.3 ;  0.66 ; 10.09 ;       ;   0.270 ;   0.56 ;   Cha ;     0.58 ;     1.29 ;     2.04 ;     2.78 ;     3.96 ;     8.78 ;    13.82 ;    18.87
               HIP  42783 ; 4298. ;    39.3 ;  0.63 ; 10.20 ;       ;   0.209 ;   0.49 ;   Cha ;     0.60 ;     1.38 ;     1.89 ;     2.79 ;     3.71 ;     8.59 ;    11.80 ;    17.36
                HD 125052 ; 5284. ;    39.3 ;  0.86 ;  8.30 ;       ;   0.486 ;   0.72 ;   Nor ;     0.26 ;     0.55 ;     1.14 ;     1.91 ;     2.30 ;     4.85 ;    10.02 ;    16.76
               HIP  44745 ; 5206. ;    39.3 ;  0.85 ;  8.81 ;       ;   0.700 ;   0.87 ;   Cha ;     0.33 ;     0.69 ;     1.41 ;     2.36 ;     3.15 ;     6.66 ;    13.57 ;    22.66
                 HD 54637 ; 5848. ;    39.3 ;  1.00 ;  7.38 ;       ;   0.985 ;   0.99 ;   Nor ;     0.21 ;     0.45 ;     0.98 ;     1.65 ;     2.36 ;     4.96 ;    10.97 ;    18.37
               HIP  42253 ; 4961. ;    39.3 ;  0.78 ;  8.88 ;       ;   0.700 ;   0.88 ;   Cha ;     0.31 ;     0.65 ;     1.29 ;     2.11 ;     2.85 ;     6.05 ;    11.93 ;    19.52
  2MASS J16363338+1214025 ; 3943. ;    39.3 ;  0.62 ; 11.49 ;  8.62 ;   0.070 ;   0.29 ;   Gai ;     1.00 ;     2.86 ;     2.62 ;     4.74 ;     4.73 ;    13.50 ;    12.38 ;    22.40
               HIP 105232 ; 5567. ;    39.3 ;  0.96 ;  8.59 ;       ;   0.650 ;   0.82 ;   Cha ;     0.35 ;     0.73 ;     1.56 ;     2.61 ;     3.45 ;     7.26 ;    15.44 ;    25.85
                 HD 32715 ; 6561. ;    39.3 ;  1.34 ;  6.32 ;       ;   2.803 ;   1.60 ;   Nor ;     0.87 ;     1.81 ;     4.57 ;     5.18 ;    14.27 ;    29.72 ;    74.90 ;    84.85
  2MASS J11395394+5941384 ; 4069. ;    39.3 ;  0.65 ; 11.55 ;  8.84 ;   0.091 ;   0.33 ;   Gai ;     1.16 ;     3.05 ;     3.17 ;     5.25 ;     5.98 ;    15.71 ;    16.38 ;    27.08
               HIP  69518 ; 6536. ;    39.3 ;  1.40 ;  7.29 ;       ;   1.500 ;   1.18 ;   Cha ;     1.29 ;     2.69 ;     6.73 ;     7.78 ;    18.52 ;    38.61 ;    96.48 ;   111.52
  2MASS J02441245-1321387 ; 3334. ;    39.3 ;  0.23 ; 13.38 ;  8.89 ;   0.005 ;   0.08 ;   Fou ;     0.55 ;     1.89 ;     1.25 ;     2.75 ;     0.82 ;     2.84 ;     1.89 ;     4.13
               HIP  10818 ; 5517. ;    39.3 ;  0.95 ;  8.63 ;       ;   0.550 ;   0.76 ;   Cha ;     0.35 ;     0.73 ;     1.54 ;     2.58 ;     3.28 ;     6.92 ;    14.61 ;    24.46
                 HD 57813 ; 5279. ;    39.3 ;  0.68 ;  8.64 ;       ;   0.501 ;   0.73 ;   Bre ;     0.31 ;     0.66 ;     1.35 ;     2.26 ;     2.45 ;     5.18 ;    10.65 ;    17.81
  2MASS J23205766-0147373 ; 3122. ;    39.4 ;  0.14 ; 13.97 ;  8.79 ;   0.002 ;   0.04 ;   Fou ;     0.59 ;     2.13 ;     1.21 ;     2.29 ;     0.53 ;     1.92 ;     1.09 ;     2.06
                 HD 44310 ; 5224. ;    39.4 ;  0.91 ;  8.67 ;       ;   0.519 ;   0.75 ;   Nor ;     0.31 ;     0.65 ;     1.33 ;     2.22 ;     2.83 ;     5.98 ;    12.24 ;    20.44
                 HD 60298 ; 5662. ;    39.4 ;  0.95 ;  7.38 ;       ;   0.781 ;   0.89 ;   Nor ;     0.19 ;     0.41 ;     0.89 ;     1.49 ;     2.01 ;     4.22 ;     9.15 ;    15.34
                HD 101093 ; 5916. ;    39.4 ;  0.98 ;  7.61 ;       ;   0.991 ;   0.99 ;   Nor ;     0.25 ;     0.52 ;     1.15 ;     1.93 ;     2.72 ;     5.70 ;    12.70 ;    21.26
                HD 149890 ; 5902. ;    39.4 ;  0.98 ;  7.11 ;       ;   0.982 ;   0.99 ;   Nor ;     0.19 ;     0.40 ;     0.89 ;     1.49 ;     2.09 ;     4.38 ;     9.77 ;    16.35
  2MASS J19231095+2120585 ; 3920. ;    39.4 ;  0.61 ; 12.09 ;  8.95 ;   0.067 ;   0.28 ;   Gai ;     1.42 ;     4.18 ;     3.66 ;     6.60 ;     6.58 ;    19.36 ;    16.95 ;    30.58
  2MASS J09215622+0540585 ; 4003. ;    39.4 ;  0.63 ; 11.27 ;  8.49 ;   0.080 ;   0.31 ;   Gai ;     0.93 ;     2.52 ;     2.48 ;     4.33 ;     4.55 ;    12.42 ;    12.21 ;    21.31
               HIP  86731 ; 5558. ;    39.4 ;  0.96 ;  5.87 ;       ;   7.210 ;   2.73 ;   Cha ;     0.09 ;     0.19 ;     0.40 ;     0.67 ;     1.60 ;     3.36 ;     7.26 ;    12.18
               HIP  88414 ; 4745. ;    39.4 ;  0.73 ;  9.76 ;       ;   0.270 ;   0.55 ;   Cha ;     0.50 ;     1.06 ;     1.95 ;     2.88 ;     3.52 ;     7.55 ;    13.86 ;    20.40
               HIP  20723 ; 5755. ;    39.4 ;  1.00 ;  7.95 ;       ;   1.190 ;   1.10 ;   Cha ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     3.18 ;     6.68 ;    14.58 ;    24.43
  2MASS J21203506+3419476 ; 3352. ;    39.4 ;  0.24 ; 13.75 ;  9.70 ;   0.006 ;   0.08 ;   Ter ;     0.87 ;     3.11 ;     1.98 ;     4.23 ;     1.39 ;     4.93 ;     3.14 ;     6.70
               HIP  56245 ; 6230. ;    39.4 ;  1.30 ;  6.35 ;       ;   4.000 ;   1.96 ;   Cha ;     0.30 ;     0.62 ;     1.46 ;     2.08 ;     5.30 ;    11.08 ;    26.06 ;    37.05
               HIP  84696 ; 6204. ;    39.4 ;  1.30 ;  6.78 ;       ;   3.000 ;   1.70 ;   Cha ;     0.34 ;     0.70 ;     1.64 ;     2.38 ;     5.57 ;    11.66 ;    27.25 ;    39.47
  2MASS J11263757+3756237 ; 3693. ;    39.5 ;  0.52 ; 12.87 ;  8.57 ;   0.038 ;   0.21 ;   Gai ;     0.48 ;     1.62 ;     1.21 ;     2.73 ;     1.79 ;     6.03 ;     4.51 ;    10.16
               HIP  43363 ; 4840. ;    39.5 ;  0.75 ;  9.86 ;       ;   0.230 ;   0.51 ;   Cha ;     0.53 ;     1.13 ;     2.12 ;     3.25 ;     3.63 ;     7.76 ;    14.58 ;    22.39
               HIP  63181 ; 4653. ;    39.5 ;  0.71 ; 10.19 ;       ;   0.203 ;   0.48 ;   Cha ;     0.63 ;     1.36 ;     2.42 ;     3.39 ;     4.11 ;     8.87 ;    15.74 ;    22.08
               HIP   3369 ; 6294. ;    39.5 ;  1.30 ;  6.75 ;       ;   2.900 ;   1.66 ;   Cha ;     0.45 ;     0.93 ;     2.22 ;     3.02 ;     7.33 ;    15.33 ;    36.44 ;    49.58
  2MASS J14132573+4816295 ; 4019. ;    39.5 ;  0.64 ; 11.42 ;  8.70 ;   0.082 ;   0.31 ;   Gai ;     1.03 ;     2.78 ;     2.76 ;     4.75 ;     5.13 ;    13.87 ;    13.79 ;    23.70
  2MASS J06585856+2842590 ; 3988. ;    39.5 ;  0.63 ; 11.41 ;  8.66 ;   0.077 ;   0.30 ;   Gai ;     0.99 ;     2.75 ;     2.64 ;     4.65 ;     4.84 ;    13.38 ;    12.89 ;    22.65
  2MASS J03345961+3436397 ; 4195. ;    39.5 ;  0.67 ; 11.00 ;  8.27 ;   0.115 ;   0.37 ;   Gai ;     0.91 ;     2.20 ;     2.66 ;     4.11 ;     5.02 ;    12.22 ;    14.76 ;    22.79
               HIP 102490 ; 6019. ;    39.5 ;  1.17 ;  7.24 ;       ;   1.600 ;   1.25 ;   Cha ;     0.23 ;     0.48 ;     1.08 ;     1.78 ;     3.07 ;     6.44 ;    14.55 ;    24.01
  2MASS J12403558-4526212 ; 3741. ;    39.5 ;  0.54 ; 11.43 ;  8.31 ;   0.044 ;   0.23 ;   Gai ;     0.43 ;     1.38 ;     1.09 ;     2.40 ;     1.68 ;     5.45 ;     4.30 ;     9.44
  2MASS J04365738-1613065 ; 3208. ;    39.5 ;  0.17 ; 13.42 ;  8.47 ;   0.002 ;   0.06 ;   Fou ;     0.45 ;     1.55 ;     0.99 ;     2.21 ;     0.49 ;     1.66 ;     1.07 ;     2.37
                 HD 24213 ; 5929. ;    39.5 ;  1.08 ;  6.79 ;       ;   1.214 ;   1.10 ;   Nor ;     0.16 ;     0.34 ;     0.77 ;     1.29 ;     2.00 ;     4.19 ;     9.38 ;    15.70
                HD 104923 ; 5321. ;    39.5 ;  0.88 ;  8.66 ;       ;   0.523 ;   0.75 ;   Nor ;     0.32 ;     0.68 ;     1.40 ;     2.34 ;     2.90 ;     6.13 ;    12.68 ;    21.20
                HD 116272 ; 5358. ;    39.5 ;  0.85 ;  8.49 ;       ;   0.502 ;   0.73 ;   Nor ;     0.30 ;     0.63 ;     1.31 ;     2.19 ;     2.63 ;     5.54 ;    11.52 ;    19.28
                HD 188510 ; 5395. ;    39.5 ;  0.69 ;  8.83 ;       ;   0.340 ;   0.60 ;   Nor ;     0.36 ;     0.77 ;     1.60 ;     2.67 ;     2.61 ;     5.51 ;    11.47 ;    19.17
                HD 212754 ; 6209. ;    39.5 ;  1.47 ;  5.76 ;       ;   2.704 ;   1.61 ;   Nor ;     0.21 ;     0.43 ;     1.02 ;     1.47 ;     3.57 ;     7.48 ;    17.53 ;    25.27
                HD 219709 ; 5689. ;    39.5 ;  0.95 ;  7.50 ;       ;   0.796 ;   0.90 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.17 ;     4.56 ;     9.91 ;    16.60
                HD 225118 ; 5321. ;    39.5 ;  0.91 ;  8.63 ;       ;   0.559 ;   0.77 ;   Nor ;     0.32 ;     0.67 ;     1.38 ;     2.31 ;     2.96 ;     6.25 ;    12.92 ;    21.60
               HIP  68593 ; 6257. ;    39.5 ;  1.30 ;  7.28 ;       ;   1.800 ;   1.31 ;   Cha ;     0.52 ;     1.08 ;     2.54 ;     3.55 ;     7.51 ;    15.71 ;    37.01 ;    51.74
  2MASS J04423751-2146570 ; 3931. ;    39.5 ;  0.61 ; 11.65 ;  8.84 ;   0.068 ;   0.28 ;   Gai ;     1.09 ;     3.15 ;     2.84 ;     5.15 ;     5.07 ;    14.66 ;    13.21 ;    23.98
               HIP  37170 ; 6014. ;    39.6 ;  1.16 ;  7.83 ;       ;   1.100 ;   1.04 ;   Cha ;     0.30 ;     0.63 ;     1.42 ;     2.35 ;     3.68 ;     7.72 ;    17.38 ;    28.82
               HIP  83010 ; 3872. ;    39.6 ;  0.51 ; 10.76 ;       ;   0.196 ;   0.48 ;   Cha ;     0.61 ;     1.80 ;     1.57 ;     3.06 ;     3.37 ;    10.02 ;     8.76 ;    17.03
  2MASS J16574609+1317296 ; 3981. ;    39.6 ;  0.63 ; 10.76 ;  7.87 ;   0.076 ;   0.30 ;   Gai ;     0.67 ;     1.84 ;     1.80 ;     3.24 ;     3.26 ;     8.96 ;     8.76 ;    15.74
               HIP  78983 ; 5120. ;    39.6 ;  0.82 ;  9.37 ;       ;   0.290 ;   0.56 ;   Cha ;     0.43 ;     0.90 ;     1.81 ;     3.02 ;     3.25 ;     6.88 ;    13.79 ;    22.93
  2MASS J05562845-0245381 ; 3424. ;    39.6 ;  0.29 ; 14.00 ;  9.80 ;   0.010 ;   0.11 ;   Ter ;     0.91 ;     3.23 ;     2.12 ;     4.51 ;     1.80 ;     6.40 ;     4.19 ;     8.92
                HD 133826 ; 5929. ;    39.6 ;  1.00 ;  7.34 ;       ;   1.041 ;   1.02 ;   Nor ;     0.22 ;     0.45 ;     1.01 ;     1.70 ;     2.43 ;     5.11 ;    11.42 ;    19.11
               HIP  79308 ; 5681. ;    39.6 ;  1.00 ;  8.45 ;       ;   0.660 ;   0.82 ;   Cha ;     0.34 ;     0.72 ;     1.54 ;     2.58 ;     3.44 ;     7.24 ;    15.61 ;    26.16
                HIP 79308 ; 5525. ;    39.6 ;  0.86 ;  8.31 ;       ;   0.646 ;   0.82 ;   Bre ;     0.29 ;     0.62 ;     1.31 ;     2.20 ;     2.76 ;     5.81 ;    12.32 ;    20.63
               HIP   4747 ; 5917. ;    39.6 ;  1.12 ;  7.46 ;       ;   1.240 ;   1.11 ;   Cha ;     0.23 ;     0.48 ;     1.07 ;     1.79 ;     2.84 ;     5.96 ;    13.28 ;    22.24
               HIP  72703 ; 5475. ;    39.6 ;  0.93 ;  8.50 ;       ;   0.550 ;   0.76 ;   Cha ;     0.32 ;     0.67 ;     1.41 ;     2.35 ;     2.97 ;     6.27 ;    13.20 ;    22.10
  2MASS J16072820+0557594 ; 3397. ;    39.6 ;  0.27 ; 13.49 ;  9.52 ;   0.008 ;   0.10 ;   Ter ;     0.78 ;     2.73 ;     1.80 ;     3.86 ;     1.41 ;     4.97 ;     3.27 ;     7.02
               HIP  22615 ; 5610. ;    39.6 ;  0.98 ;  8.22 ;       ;   0.890 ;   0.96 ;   Cha ;     0.29 ;     0.62 ;     1.32 ;     2.21 ;     3.17 ;     6.67 ;    14.28 ;    23.93
               HIP  74161 ; 3800. ;    39.6 ;  0.49 ; 11.80 ;       ;   0.083 ;   0.31 ;   Cha ;     1.04 ;     3.34 ;     2.61 ;     5.20 ;     4.56 ;    14.68 ;    11.47 ;    22.82
  2MASS J15090975+4938250 ; 3803. ;    39.6 ;  0.57 ; 11.80 ;  8.86 ;   0.051 ;   0.25 ;   Gai ;     1.04 ;     3.35 ;     2.63 ;     5.21 ;     4.37 ;    14.04 ;    11.01 ;    21.84
               HIP  15968 ; 6757. ;    39.6 ;  1.50 ;  6.05 ;       ;   5.180 ;   2.16 ;   Cha ;     1.44 ;     2.98 ;     7.88 ;     7.84 ;    28.86 ;    59.94 ;   158.48 ;   157.49
                 HD 94310 ; 5521. ;    39.6 ;  0.95 ;  7.13 ;       ;   0.706 ;   0.86 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.22 ;     1.62 ;     3.42 ;     7.31 ;    12.27
               HIP  12447 ; 6462. ;    39.6 ;  1.40 ;  6.34 ;       ;   4.000 ;   1.93 ;   Cha ;     0.64 ;     1.33 ;     3.28 ;     3.97 ;    11.70 ;    24.40 ;    60.14 ;    72.87
               HIP  57291 ; 5586. ;    39.6 ;  0.97 ;  7.61 ;       ;   1.600 ;   1.29 ;   Cha ;     0.21 ;     0.44 ;     0.95 ;     1.59 ;     2.63 ;     5.53 ;    11.87 ;    19.90
               HIP  55192 ; 5200. ;    39.7 ;  0.85 ;  8.41 ;       ;   0.690 ;   0.86 ;   Cha ;     0.27 ;     0.56 ;     1.15 ;     1.92 ;     2.54 ;     5.38 ;    11.00 ;    18.38
               HIP  19719 ; 6666. ;    39.7 ;  1.40 ;  5.37 ;       ;   7.700 ;   2.64 ;   Cha ;     0.77 ;     1.61 ;     4.16 ;     4.39 ;    16.62 ;    34.58 ;    89.47 ;    94.28
               HIP  78430 ; 5161. ;    39.7 ;  0.83 ;  9.27 ;       ;   0.280 ;   0.55 ;   Cha ;     0.41 ;     0.87 ;     1.76 ;     2.92 ;     3.11 ;     6.58 ;    13.27 ;    22.10
  2MASS J03510078+1413398 ; 3148. ;    39.7 ;  0.15 ; 13.96 ;  9.44 ;   0.002 ;   0.05 ;   Ter ;     0.84 ;     3.12 ;     1.73 ;     3.36 ;     0.79 ;     2.94 ;     1.63 ;     3.16
                  HD 7047 ; 5848. ;    39.7 ;  1.01 ;  7.23 ;       ;   1.005 ;   1.00 ;   Nor ;     0.20 ;     0.41 ;     0.92 ;     1.53 ;     2.22 ;     4.65 ;    10.30 ;    17.25
                 HD 59099 ; 6353. ;    39.7 ;  1.17 ;  7.04 ;       ;   1.879 ;   1.33 ;   Nor ;     0.63 ;     1.31 ;     3.15 ;     4.12 ;     8.75 ;    18.28 ;    43.93 ;    57.43
                 HD 99116 ; 5395. ;    39.7 ;  0.85 ;  8.36 ;       ;   0.516 ;   0.74 ;   Nor ;     0.28 ;     0.60 ;     1.25 ;     2.09 ;     2.51 ;     5.29 ;    11.06 ;    18.51
                HD 107113 ; 6353. ;    39.7 ;  1.09 ;  6.33 ;       ;   1.630 ;   1.24 ;   Nor ;     0.44 ;     0.93 ;     2.23 ;     2.91 ;     5.76 ;    12.03 ;    28.97 ;    37.81
                HD 112164 ; 5768. ;    39.7 ;  1.32 ;  5.89 ;       ;   1.624 ;   1.28 ;   Nor ;     0.10 ;     0.21 ;     0.46 ;     0.76 ;     1.43 ;     3.00 ;     6.61 ;    11.08
                HD 143846 ; 5808. ;    39.7 ;  0.95 ;  7.86 ;       ;   0.865 ;   0.93 ;   Nor ;     0.27 ;     0.56 ;     1.23 ;     2.06 ;     2.80 ;     5.88 ;    12.91 ;    21.63
                HD 214385 ; 5610. ;    39.7 ;  0.85 ;  7.89 ;       ;   0.603 ;   0.79 ;   Nor ;     0.25 ;     0.52 ;     1.11 ;     1.87 ;     2.26 ;     4.75 ;    10.20 ;    17.09
                HD 224393 ; 5649. ;    39.7 ;  0.86 ;  8.22 ;       ;   0.635 ;   0.81 ;   Nor ;     0.30 ;     0.63 ;     1.35 ;     2.25 ;     2.76 ;     5.82 ;    12.52 ;    20.98
               HIP  74164 ; 4000. ;    39.7 ;  0.55 ; 11.25 ;       ;   0.211 ;   0.50 ;   Cha ;     0.91 ;     2.49 ;     2.44 ;     4.28 ;     5.34 ;    14.60 ;    14.31 ;    25.05
               HIP  20122 ; 3666. ;    39.7 ;  0.43 ; 12.37 ;       ;   0.318 ;   0.62 ;   Cha ;     1.24 ;     4.47 ;     3.04 ;     6.36 ;     7.16 ;    25.73 ;    17.52 ;    36.64
  2MASS J04185145+0123360 ; 3696. ;    39.7 ;  0.52 ; 12.37 ;  8.88 ;   0.039 ;   0.22 ;   Gai ;     0.57 ;     1.93 ;     1.44 ;     3.21 ;     2.14 ;     7.24 ;     5.38 ;    12.03
                HD 217135 ; 5212. ;    39.7 ;  0.89 ;  8.55 ;       ;   0.492 ;   0.73 ;   Nor ;     0.29 ;     0.61 ;     1.24 ;     2.07 ;     2.58 ;     5.46 ;    11.16 ;    18.66
  2MASS J22394404-3204180 ; 3900. ;    39.7 ;  0.60 ; 11.19 ;  8.34 ;   0.064 ;   0.28 ;   Gai ;     0.80 ;     2.35 ;     2.08 ;     3.92 ;     3.64 ;    10.67 ;     9.46 ;    17.82
  2MASS J10282715+0548552 ; 3840. ;    39.7 ;  0.58 ; 11.58 ;  8.54 ;   0.056 ;   0.26 ;   Gai ;     0.95 ;     2.94 ;     2.42 ;     4.70 ;     4.11 ;    12.74 ;    10.47 ;    20.35
               HIP  53175 ; 4156. ;    39.7 ;  0.59 ; 10.76 ;       ;   0.160 ;   0.43 ;   Cha ;     0.77 ;     1.90 ;     2.22 ;     3.54 ;     4.34 ;    10.73 ;    12.54 ;    19.98
               HIP  10679 ; 5788. ;    39.8 ;  1.06 ;  7.85 ;       ;   0.500 ;   0.71 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     2.54 ;     5.35 ;    11.72 ;    19.63
  2MASS J16294740+3941054 ; 3878. ;    39.8 ;  0.59 ; 11.51 ;  8.54 ;   0.061 ;   0.27 ;   Gai ;     0.95 ;     2.85 ;     2.44 ;     4.62 ;     4.23 ;    12.68 ;    10.87 ;    20.60
               HIP  54233 ; 6330. ;    39.8 ;  1.30 ;  7.16 ;       ;   2.000 ;   1.37 ;   Cha ;     0.62 ;     1.29 ;     3.08 ;     4.09 ;     9.21 ;    19.24 ;    46.01 ;    61.15
                 HD 24421 ; 5970. ;    39.8 ;  0.99 ;  6.82 ;       ;   1.049 ;   1.02 ;   Nor ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     1.90 ;     3.99 ;     8.98 ;    15.02
               HIP  10680 ; 6323. ;    39.8 ;  1.30 ;  7.10 ;       ;   1.600 ;   1.23 ;   Cha ;     0.58 ;     1.22 ;     2.92 ;     3.90 ;     8.26 ;    17.27 ;    41.25 ;    55.08
               HIP  54597 ; 4793. ;    39.8 ;  0.74 ;  9.97 ;       ;   0.221 ;   0.50 ;   Cha ;     0.56 ;     1.20 ;     2.22 ;     3.34 ;     3.81 ;     8.15 ;    15.10 ;    22.66
  2MASS J07350816+4117281 ; 3987. ;    39.8 ;  0.63 ; 11.61 ;  8.85 ;   0.077 ;   0.30 ;   Gai ;     1.12 ;     3.11 ;     2.97 ;     5.20 ;     5.47 ;    15.17 ;    14.50 ;    25.34
  2MASS J01553730+0252582 ; 3790. ;    39.8 ;  0.56 ; 12.13 ;  8.97 ;   0.049 ;   0.24 ;   Gai ;     0.63 ;     1.99 ;     1.62 ;     3.39 ;     2.60 ;     8.17 ;     6.67 ;    13.94
  2MASS J09444537-3632379 ; 4124. ;    39.8 ;  0.66 ; 11.53 ;  8.61 ;   0.101 ;   0.34 ;   Gai ;     1.19 ;     3.04 ;     3.35 ;     5.34 ;     6.37 ;    16.19 ;    17.86 ;    28.49
  2MASS J10125633-4728341 ; 3980. ;    39.8 ;  0.63 ; 10.94 ;  8.14 ;   0.076 ;   0.30 ;   Gai ;     0.75 ;     2.05 ;     1.99 ;     3.57 ;     3.62 ;     9.98 ;     9.69 ;    17.34
  2MASS J00312156+0009294 ; 3447. ;    39.8 ;  0.31 ; 13.62 ;  9.76 ;   0.012 ;   0.12 ;   Ter ;     0.89 ;     3.13 ;     2.08 ;     4.43 ;     1.90 ;     6.73 ;     4.46 ;     9.52
  2MASS J21274751+5505337 ; 3270. ;    39.8 ;  0.19 ; 14.64 ; 10.40 ;   0.004 ;   0.07 ;   Ter ;     1.40 ;     5.21 ;     3.01 ;     6.23 ;     1.74 ;     6.50 ;     3.75 ;     7.77
  2MASS J04275352+1146548 ; 3341. ;    39.8 ;  0.23 ; 13.81 ;  9.70 ;   0.006 ;   0.08 ;   Ter ;     0.88 ;     3.13 ;     1.98 ;     4.22 ;     1.35 ;     4.81 ;     3.04 ;     6.49
               HIP      2 ; 4506. ;    39.8 ;  0.68 ;  9.40 ;       ;   0.614 ;   0.84 ;   Cha ;     0.40 ;     0.87 ;     1.51 ;     2.00 ;     3.39 ;     7.35 ;    12.76 ;    16.89
               HIP  75761 ; 7177. ;    39.8 ;  1.60 ;  5.22 ;       ;   9.800 ;   2.91 ;   Cha ;     3.60 ;     7.42 ;    22.00 ;    16.67 ;    86.68 ;   178.91 ;   530.15 ;   401.63
  2MASS J05500249+3212322 ; 3722. ;    39.8 ;  0.53 ; 11.84 ;  8.55 ;   0.041 ;   0.22 ;   Gai ;     0.48 ;     1.59 ;     1.22 ;     2.71 ;     1.85 ;     6.10 ;     4.68 ;    10.39
  2MASS J13132406-5715536 ; 3956. ;    39.8 ;  0.62 ; 11.65 ;  8.79 ;   0.072 ;   0.29 ;   Gai ;     1.12 ;     3.17 ;     2.93 ;     5.23 ;     5.31 ;    15.08 ;    13.94 ;    24.86
                 HD 21938 ; 5754. ;    39.8 ;  0.87 ;  7.72 ;       ;   0.699 ;   0.84 ;   Nor ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     2.31 ;     4.85 ;    10.61 ;    17.77
                 HD 43745 ; 5984. ;    39.8 ;  1.37 ;  6.05 ;       ;   2.027 ;   1.41 ;   Nor ;     0.12 ;     0.25 ;     0.56 ;     0.93 ;     1.83 ;     3.83 ;     8.66 ;    14.46
                HD 207692 ; 6138. ;    39.8 ;  1.07 ;  6.86 ;       ;   1.368 ;   1.15 ;   Nor ;     0.28 ;     0.59 ;     1.35 ;     2.06 ;     3.47 ;     7.27 ;    16.79 ;    25.47
                HD 207700 ; 5508. ;    39.8 ;  0.92 ;  7.42 ;       ;   0.656 ;   0.83 ;   Nor ;     0.19 ;     0.39 ;     0.83 ;     1.39 ;     1.81 ;     3.80 ;     8.10 ;    13.59
               HIP  82712 ; 5359. ;    39.9 ;  0.89 ;  8.66 ;       ;   0.540 ;   0.76 ;   Cha ;     0.33 ;     0.69 ;     1.43 ;     2.39 ;     2.99 ;     6.31 ;    13.09 ;    21.89
                 HD 18709 ; 5768. ;    39.9 ;  0.93 ;  7.39 ;       ;   0.806 ;   0.90 ;   Nor ;     0.21 ;     0.43 ;     0.95 ;     1.59 ;     2.10 ;     4.42 ;     9.69 ;    16.24
  2MASS J19513233+0453486 ; 3527. ;    39.9 ;  0.41 ;       ;  9.54 ;   0.021 ;   0.16 ;   Ter ;     0.78 ;     2.71 ;     1.87 ;     4.05 ;     2.21 ;     7.71 ;     5.33 ;    11.53
                HD 222669 ; 5768. ;    39.9 ;  1.01 ;  7.69 ;       ;   0.951 ;   0.98 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.66 ;     5.58 ;    12.22 ;    20.47
  2MASS J13442935+6827502 ; 4080. ;    39.9 ;  0.65 ; 11.63 ;  8.85 ;   0.093 ;   0.33 ;   Gai ;     1.23 ;     3.21 ;     3.38 ;     5.53 ;     6.38 ;    16.66 ;    17.50 ;    28.67
  2MASS J18441139+4814118 ; 4158. ;    39.9 ;  0.65 ; 13.98 ;  9.24 ;   0.106 ;   0.35 ;   Fou ;     6.50 ;    16.79 ;    17.58 ;    25.28 ;    34.78 ;    89.81 ;    94.04 ;   135.22
  2MASS J18051341+0003455 ; 3931. ;    39.9 ;  0.61 ; 11.71 ;  8.83 ;   0.068 ;   0.28 ;   Gai ;     1.13 ;     3.27 ;     2.94 ;     5.33 ;     5.26 ;    15.24 ;    13.69 ;    24.81
               HIP   6653 ; 5499. ;    39.9 ;  0.94 ;  7.52 ;       ;   1.700 ;   1.33 ;   Cha ;     0.19 ;     0.41 ;     0.87 ;     1.46 ;     2.42 ;     5.11 ;    10.86 ;    18.21
  2MASS J19311257+3607300 ; 3161. ;    40.0 ;  0.15 ;       ;  9.61 ;   0.002 ;   0.05 ;   Ter ;     0.92 ;     3.42 ;     1.91 ;     3.77 ;     0.89 ;     3.32 ;     1.85 ;     3.65
               HIP    560 ; 6913. ;    40.0 ;  1.50 ;  6.28 ;       ;   4.160 ;   1.92 ;   Cha ;     2.62 ;     5.43 ;    14.96 ;    13.44 ;    49.69 ;   102.96 ;   283.45 ;   254.70
               HIP 100072 ; 6202. ;    40.0 ;  1.30 ;  7.39 ;       ;   1.600 ;   1.24 ;   Cha ;     0.45 ;     0.95 ;     2.21 ;     3.21 ;     6.42 ;    13.43 ;    31.31 ;    45.47
                HD 193193 ; 5821. ;    40.0 ;  1.02 ;  7.21 ;       ;   1.006 ;   1.01 ;   Nor ;     0.19 ;     0.40 ;     0.89 ;     1.50 ;     2.18 ;     4.58 ;    10.10 ;    16.92
               HIP 111045 ; 6998. ;    40.0 ;  1.60 ;  6.03 ;       ;   5.300 ;   2.16 ;   Cha ;     3.04 ;     6.30 ;    17.75 ;    15.09 ;    63.15 ;   130.68 ;   368.24 ;   313.10
               HIP  30422 ; 6506. ;    40.0 ;  1.40 ;  6.92 ;       ;   2.300 ;   1.46 ;   Cha ;     0.98 ;     2.04 ;     5.06 ;     5.97 ;    15.61 ;    32.54 ;    80.85 ;    95.24
               HIP  27980 ; 5875. ;    40.0 ;  1.10 ;  7.77 ;       ;   1.300 ;   1.14 ;   Cha ;     0.26 ;     0.55 ;     1.22 ;     2.04 ;     3.27 ;     6.87 ;    15.22 ;    25.49
               HIP   2364 ; 4713. ;    40.0 ;  0.72 ; 10.31 ;       ;   0.210 ;   0.49 ;   Cha ;     0.68 ;     1.46 ;     2.63 ;     3.79 ;     4.51 ;     9.70 ;    17.46 ;    25.13
  2MASS J23005509+5423232 ; 3543. ;    40.0 ;  0.42 ; 13.08 ;  9.80 ;   0.023 ;   0.17 ;   Ter ;     0.91 ;     3.18 ;     2.18 ;     4.68 ;     2.67 ;     9.38 ;     6.44 ;    13.83
               HIP  31509 ; 6232. ;    40.0 ;  1.30 ;  6.47 ;       ;   3.700 ;   1.88 ;   Cha ;     0.32 ;     0.66 ;     1.56 ;     2.21 ;     5.53 ;    11.57 ;    27.19 ;    38.61
               HIP  38474 ; 6607. ;    40.0 ;  1.40 ;  5.86 ;       ;   6.170 ;   2.37 ;   Cha ;     0.81 ;     1.68 ;     4.28 ;     4.70 ;    16.43 ;    34.20 ;    87.20 ;    95.68
               HIP  93119 ; 4295. ;    40.0 ;  0.63 ; 10.19 ;       ;   0.240 ;   0.53 ;   Cha ;     0.59 ;     1.37 ;     1.88 ;     2.77 ;     3.82 ;     8.83 ;    12.10 ;    17.84
                 HD 16714 ; 5458. ;    40.0 ;  0.85 ;  8.30 ;       ;   0.540 ;   0.75 ;   Nor ;     0.28 ;     0.60 ;     1.25 ;     2.10 ;     2.53 ;     5.33 ;    11.21 ;    18.77
                HD 131117 ; 5998. ;    40.0 ;  1.35 ;  6.29 ;       ;   1.987 ;   1.40 ;   Nor ;     0.13 ;     0.28 ;     0.63 ;     1.05 ;     2.04 ;     4.28 ;     9.68 ;    16.17
                HD 147750 ; 5420. ;    40.0 ;  0.85 ;  8.44 ;       ;   0.525 ;   0.74 ;   Nor ;     0.30 ;     0.63 ;     1.32 ;     2.21 ;     2.66 ;     5.61 ;    11.74 ;    19.65
                HD 157373 ; 6412. ;    40.0 ;  1.18 ;  6.36 ;       ;   1.982 ;   1.36 ;   Nor ;     0.54 ;     1.14 ;     2.77 ;     3.48 ;     7.71 ;    16.10 ;    39.26 ;    49.21
                HD 218483 ; 5152. ;    40.0 ;  0.82 ;  8.82 ;       ;   0.399 ;   0.66 ;   Nor ;     0.32 ;     0.68 ;     1.38 ;     2.30 ;     2.64 ;     5.60 ;    11.34 ;    18.92
  2MASS J11583512+5933220 ; 3892. ;    40.0 ;  0.60 ; 11.14 ;  8.30 ;   0.063 ;   0.27 ;   Gai ;     0.77 ;     2.27 ;     2.00 ;     3.80 ;     3.49 ;    10.29 ;     9.07 ;    17.20
  2MASS J14122683+6735156 ; 3569. ;    40.0 ;  0.44 ; 12.27 ;  8.43 ;   0.026 ;   0.18 ;   Gai ;     0.42 ;     1.42 ;     1.04 ;     2.32 ;     1.31 ;     4.42 ;     3.24 ;     7.24
  2MASS J18051192+1807201 ; 3915. ;    40.0 ;  0.61 ; 11.84 ;  8.94 ;   0.066 ;   0.28 ;   Gai ;     1.21 ;     3.54 ;     3.12 ;     5.69 ;     5.57 ;    16.37 ;    14.40 ;    26.29
               HIP  40359 ; 4757. ;    40.0 ;  0.73 ; 10.32 ;       ;   0.250 ;   0.53 ;   Cha ;     0.69 ;     1.47 ;     2.68 ;     3.93 ;     4.76 ;    10.23 ;    18.62 ;    27.36
               HIP 108461 ; 3900. ;    40.0 ;  0.52 ;  7.60 ;       ;   2.900 ;   1.86 ;   Cha ;     0.12 ;     0.33 ;     0.32 ;     0.63 ;     1.29 ;     3.61 ;     3.47 ;     6.96
               HIP  85129 ; 5773. ;    40.0 ;  1.00 ;  8.17 ;       ;   0.921 ;   0.96 ;   Cha ;     0.31 ;     0.64 ;     1.41 ;     2.36 ;     3.37 ;     7.08 ;    15.46 ;    25.90
                 HD 37798 ; 4989. ;    40.0 ;  0.80 ;  9.10 ;       ;   0.334 ;   0.61 ;   Nor ;     0.35 ;     0.74 ;     1.46 ;     2.42 ;     2.71 ;     5.75 ;    11.39 ;    18.84
               HIP 105066 ; 5190. ;    40.1 ;  0.84 ;  8.22 ;       ;   1.130 ;   1.11 ;   Cha ;     0.24 ;     0.50 ;     1.03 ;     1.73 ;     2.57 ;     5.43 ;    11.11 ;    18.59
  2MASS J05271982-3130082 ; 3859. ;    40.1 ;  0.59 ; 11.77 ;  8.90 ;   0.058 ;   0.26 ;   Gai ;     1.09 ;     3.34 ;     2.78 ;     5.30 ;     4.79 ;    14.69 ;    12.23 ;    23.30
  2MASS J01331729-5141395 ; 3619. ;    40.1 ;  0.47 ; 12.17 ;  8.80 ;   0.031 ;   0.19 ;   Gai ;     0.52 ;     1.77 ;     1.30 ;     2.89 ;     1.76 ;     5.97 ;     4.37 ;     9.73
                HD 208930 ; 5943. ;    40.1 ;  1.10 ;  7.31 ;       ;   1.271 ;   1.12 ;   Nor ;     0.21 ;     0.45 ;     1.01 ;     1.68 ;     2.66 ;     5.58 ;    12.49 ;    20.91
               HIP  80645 ; 6731. ;    40.1 ;  1.40 ;  5.37 ;       ;   9.070 ;   2.86 ;   Cha ;     0.95 ;     1.97 ;     5.19 ;     5.24 ;    21.25 ;    44.15 ;   116.08 ;   117.14
               HIP   9153 ; 7186. ;    40.1 ;  1.60 ;  4.86 ;       ;  14.000 ;   3.47 ;   Cha ;     3.11 ;     6.43 ;    19.09 ;    14.37 ;    82.01 ;   169.25 ;   502.84 ;   378.41
  2MASS J22485296-2850026 ; 3995. ;    40.1 ;  0.63 ; 10.77 ;  7.90 ;   0.078 ;   0.30 ;   Gai ;     0.68 ;     1.86 ;     1.84 ;     3.28 ;     3.34 ;     9.10 ;     9.02 ;    16.04
  2MASS J13142525+5904192 ; 4122. ;    40.1 ;  0.66 ; 11.31 ;  8.59 ;   0.100 ;   0.34 ;   Gai ;     1.04 ;     2.64 ;     2.93 ;     4.71 ;     5.54 ;    14.06 ;    15.60 ;    25.06
               HIP  29720 ; 6350. ;    40.1 ;  1.40 ;  7.15 ;       ;   1.900 ;   1.34 ;   Cha ;     0.66 ;     1.37 ;     3.29 ;     4.31 ;    10.03 ;    20.96 ;    50.32 ;    65.96
               HIP  76629 ; 5078. ;    40.1 ;  0.81 ;  8.30 ;       ;   0.930 ;   1.01 ;   Cha ;     0.24 ;     0.50 ;     1.01 ;     1.69 ;     2.38 ;     5.04 ;    10.20 ;    17.04
  2MASS J21472477+6245139 ; 4177. ;    40.1 ;  0.67 ; 11.67 ;  8.77 ;   0.111 ;   0.36 ;   Gai ;     1.35 ;     3.35 ;     3.88 ;     5.95 ;     7.43 ;    18.38 ;    21.33 ;    32.72
                HD 200077 ; 5916. ;    40.1 ;  1.09 ;  6.58 ;       ;   1.225 ;   1.10 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.16 ;     1.80 ;     3.79 ;     8.47 ;    14.18
                HD 224143 ; 5675. ;    40.1 ;  0.92 ;  7.90 ;       ;   0.740 ;   0.87 ;   Nor ;     0.25 ;     0.54 ;     1.16 ;     1.94 ;     2.55 ;     5.36 ;    11.60 ;    19.44
                HD 224752 ; 5309. ;    40.1 ;  0.83 ;  8.65 ;       ;   0.461 ;   0.70 ;   Nor ;     0.32 ;     0.67 ;     1.38 ;     2.31 ;     2.70 ;     5.71 ;    11.79 ;    19.71
  2MASS J04081110+1652229 ; 3901. ;    40.1 ;  0.60 ; 11.69 ;  8.77 ;   0.064 ;   0.28 ;   Gai ;     1.08 ;     3.21 ;     2.80 ;     5.18 ;     4.93 ;    14.59 ;    12.72 ;    23.57
               HIP 107152 ; 5638. ;    40.1 ;  0.99 ;  8.50 ;       ;   0.550 ;   0.75 ;   Cha ;     0.34 ;     0.72 ;     1.54 ;     2.58 ;     3.29 ;     6.94 ;    14.87 ;    24.92
               HIP  95294 ; 6677. ;    40.1 ;  1.40 ;  4.35 ;       ;  30.000 ;   5.21 ;   Cha ;     0.49 ;     1.03 ;     2.66 ;     2.78 ;    14.89 ;    30.96 ;    80.43 ;    83.98
               HIP  54569 ; 4131. ;    40.1 ;  0.59 ; 10.58 ;       ;   0.170 ;   0.45 ;   Cha ;     0.68 ;     1.70 ;     1.95 ;     3.17 ;     3.91 ;     9.77 ;    11.19 ;    18.21
               HIP  65775 ; 6098. ;    40.2 ;  1.21 ;  7.77 ;       ;   1.090 ;   1.03 ;   Cha ;     0.39 ;     0.81 ;     1.85 ;     2.89 ;     4.81 ;    10.09 ;    23.05 ;    36.03
                 HD 27905 ; 5689. ;    40.2 ;  0.88 ;  7.83 ;       ;   0.683 ;   0.84 ;   Nor ;     0.25 ;     0.52 ;     1.13 ;     1.90 ;     2.38 ;     5.00 ;    10.83 ;    18.15
                 HD 33252 ; 6209. ;    40.2 ;  1.09 ;  6.97 ;       ;   1.487 ;   1.19 ;   Nor ;     0.38 ;     0.79 ;     1.84 ;     2.66 ;     4.79 ;    10.02 ;    23.43 ;    33.84
  2MASS J14134069+1014104 ; 4052. ;    40.2 ;  0.64 ; 11.32 ;  8.62 ;   0.088 ;   0.32 ;   Gai ;     0.99 ;     2.63 ;     2.71 ;     4.57 ;     5.04 ;    13.34 ;    13.77 ;    23.20
               HIP  41529 ; 5588. ;    40.2 ;  0.97 ;  8.53 ;       ;   0.680 ;   0.84 ;   Cha ;     0.34 ;     0.72 ;     1.53 ;     2.56 ;     3.43 ;     7.22 ;    15.39 ;    25.77
               HIP  85639 ; 5384. ;    40.2 ;  0.90 ;  8.82 ;       ;   0.550 ;   0.76 ;   Cha ;     0.36 ;     0.76 ;     1.58 ;     2.64 ;     3.33 ;     7.04 ;    14.62 ;    24.45
  2MASS J21473964+4507331 ; 3364. ;    40.2 ;  0.24 ; 13.47 ;  9.77 ;   0.006 ;   0.09 ;   Ter ;     0.91 ;     3.24 ;     2.07 ;     4.39 ;     1.49 ;     5.31 ;     3.39 ;     7.20
               HIP 107385 ; 4938. ;    40.2 ;  0.78 ;  9.94 ;       ;   0.213 ;   0.49 ;   Cha ;     0.55 ;     1.17 ;     2.26 ;     3.64 ;     3.80 ;     8.08 ;    15.58 ;    25.03
                HD 209942 ; 6012. ;    40.2 ;  1.01 ;  6.97 ;       ;   1.122 ;   1.05 ;   Nor ;     0.19 ;     0.41 ;     0.92 ;     1.52 ;     2.23 ;     4.68 ;    10.57 ;    17.52
                 HD 68607 ; 5140. ;    40.2 ;  0.90 ;  8.81 ;       ;   0.476 ;   0.72 ;   Nor ;     0.32 ;     0.67 ;     1.36 ;     2.27 ;     2.86 ;     6.04 ;    12.23 ;    20.41
               HIP  56675 ; 6540. ;    40.2 ;  1.40 ;  5.73 ;       ;   8.000 ;   2.71 ;   Cha ;     0.61 ;     1.27 ;     3.19 ;     3.66 ;    13.28 ;    27.68 ;    69.49 ;    79.75
               HIP 108820 ; 3700. ;    40.2 ;  0.44 ; 12.24 ;       ;   0.068 ;   0.29 ;   Cha ;     1.21 ;     4.31 ;     2.98 ;     6.29 ;     4.79 ;    17.07 ;    11.81 ;    24.92
               HIP  52008 ; 4379. ;    40.2 ;  0.65 ; 10.69 ;       ;   0.160 ;   0.43 ;   Cha ;     0.82 ;     1.85 ;     2.73 ;     3.78 ;     4.84 ;    10.92 ;    16.12 ;    22.36
               HIP  68732 ; 4663. ;    40.2 ;  0.71 ; 10.31 ;       ;   0.150 ;   0.41 ;   Cha ;     0.68 ;     1.46 ;     2.60 ;     3.65 ;     4.10 ;     8.85 ;    15.71 ;    22.09
                HD 218205 ; 5715. ;    40.2 ;  0.95 ;  7.67 ;       ;   0.811 ;   0.91 ;   Nor ;     0.23 ;     0.49 ;     1.06 ;     1.77 ;     2.40 ;     5.05 ;    10.98 ;    18.41
               HIP  73370 ; 4678. ;    40.2 ;  0.71 ; 10.24 ;       ;   0.230 ;   0.51 ;   Cha ;     0.65 ;     1.40 ;     2.50 ;     3.54 ;     4.39 ;     9.45 ;    16.87 ;    23.92
               HIP  73139 ; 5604. ;    40.2 ;  0.98 ;  8.34 ;       ;   0.760 ;   0.89 ;   Cha ;     0.31 ;     0.65 ;     1.40 ;     2.34 ;     3.23 ;     6.80 ;    14.54 ;    24.36
                 HD 51400 ; 5272. ;    40.2 ;  0.84 ;  8.36 ;       ;   0.459 ;   0.70 ;   Nor ;     0.27 ;     0.56 ;     1.16 ;     1.95 ;     2.29 ;     4.84 ;     9.98 ;    16.69
               HIP  50805 ; 6253. ;    40.2 ;  1.30 ;  7.62 ;       ;   1.600 ;   1.23 ;   Cha ;     0.60 ;     1.26 ;     2.96 ;     4.15 ;     8.51 ;    17.80 ;    41.84 ;    58.71
               HIP  70499 ; 5976. ;    40.3 ;  1.14 ;  7.23 ;       ;   1.900 ;   1.37 ;   Cha ;     0.21 ;     0.44 ;     0.99 ;     1.65 ;     2.92 ;     6.12 ;    13.75 ;    23.00
               HIP  70365 ; 6193. ;    40.3 ;  1.30 ;  7.78 ;       ;  12.200 ;   3.42 ;   Cha ;     0.53 ;     1.12 ;     2.59 ;     3.79 ;    12.56 ;    26.31 ;    61.12 ;    89.43
               HIP  82930 ; 5543. ;    40.3 ;  0.96 ;  8.49 ;       ;   0.506 ;   0.73 ;   Cha ;     0.33 ;     0.69 ;     1.46 ;     2.44 ;     3.04 ;     6.41 ;    13.59 ;    22.76
               HIP  42703 ; 4352. ;    40.3 ;  0.64 ; 11.11 ;       ;   0.130 ;   0.39 ;   Cha ;     1.04 ;     2.37 ;     3.37 ;     4.70 ;     5.80 ;    13.23 ;    18.76 ;    26.21
                HD 221257 ; 5715. ;    40.3 ;  0.94 ;  7.54 ;       ;   0.794 ;   0.90 ;   Nor ;     0.22 ;     0.45 ;     0.99 ;     1.66 ;     2.22 ;     4.67 ;    10.16 ;    17.03
               HIP  17852 ; 5567. ;    40.3 ;  0.96 ;  8.66 ;       ;   0.570 ;   0.77 ;   Cha ;     0.36 ;     0.76 ;     1.61 ;     2.70 ;     3.46 ;     7.29 ;    15.48 ;    25.92
               HIP  35246 ; 4546. ;    40.3 ;  0.68 ; 10.79 ;       ;   0.130 ;   0.39 ;   Cha ;     0.90 ;     1.95 ;     3.31 ;     4.37 ;     5.13 ;    11.15 ;    18.95 ;    25.03
               HIP  19591 ; 4386. ;    40.3 ;  0.65 ;  9.54 ;       ;   0.450 ;   0.72 ;   Cha ;     0.42 ;     0.95 ;     1.45 ;     2.04 ;     3.24 ;     7.25 ;    11.09 ;    15.63
               HIP  81465 ; 4512. ;    40.3 ;  0.68 ; 10.50 ;       ;   0.112 ;   0.36 ;   Cha ;     0.75 ;     1.63 ;     2.76 ;     3.61 ;     4.13 ;     8.99 ;    15.25 ;    19.93
                HD 108134 ; 5754. ;    40.3 ;  0.90 ;  7.38 ;       ;   0.748 ;   0.87 ;   Nor ;     0.20 ;     0.43 ;     0.94 ;     1.57 ;     2.02 ;     4.24 ;     9.28 ;    15.54
  2MASS J23050631+5159133 ; 3527. ;    40.3 ;  0.41 ; 13.59 ;  9.68 ;   0.021 ;   0.16 ;   Ter ;     0.84 ;     2.95 ;     2.03 ;     4.36 ;     2.40 ;     8.40 ;     5.77 ;    12.43
  2MASS J09160520+2919451 ; 3714. ;    40.3 ;  0.53 ; 12.33 ;  8.91 ;   0.041 ;   0.22 ;   Gai ;     0.58 ;     1.96 ;     1.48 ;     3.27 ;     2.24 ;     7.50 ;     5.65 ;    12.52
               HIP 102025 ; 4756. ;    40.3 ;  0.73 ; 10.19 ;       ;   0.250 ;   0.53 ;   Cha ;     0.63 ;     1.36 ;     2.48 ;     3.65 ;     4.41 ;     9.46 ;    17.27 ;    25.42
                  HD 6434 ; 5715. ;    40.3 ;  0.84 ;  7.73 ;       ;   0.634 ;   0.80 ;   Nor ;     0.24 ;     0.50 ;     1.09 ;     1.83 ;     2.19 ;     4.61 ;    10.02 ;    16.79
                  HD 8638 ; 5420. ;    40.3 ;  0.82 ;  8.30 ;       ;   0.489 ;   0.72 ;   Nor ;     0.28 ;     0.59 ;     1.23 ;     2.06 ;     2.39 ;     5.04 ;    10.56 ;    17.68
                HD 126511 ; 5358. ;    40.3 ;  0.89 ;  8.36 ;       ;   0.550 ;   0.76 ;   Nor ;     0.28 ;     0.59 ;     1.23 ;     2.05 ;     2.57 ;     5.43 ;    11.30 ;    18.91
  2MASS J03393700+4531160 ; 3323. ;    40.3 ;  0.22 ; 14.29 ;  9.95 ;   0.005 ;   0.08 ;   Ter ;     1.03 ;     3.72 ;     2.29 ;     4.84 ;     1.50 ;     5.41 ;     3.34 ;     7.04
               HIP 109650 ; 5500. ;    40.3 ;  0.94 ;  8.72 ;       ;   1.700 ;   1.33 ;   Cha ;     0.36 ;     0.76 ;     1.60 ;     2.67 ;     4.50 ;     9.48 ;    19.98 ;    33.43
  2MASS J17480208+1330204 ; 3503. ;    40.3 ;  0.38 ; 13.58 ;  9.77 ;   0.018 ;   0.15 ;   Ter ;     0.89 ;     3.12 ;     2.12 ;     4.53 ;     2.35 ;     8.27 ;     5.61 ;    12.01
               HIP 102610 ; 5959. ;    40.4 ;  1.14 ;  7.56 ;       ;   1.500 ;   1.22 ;   Cha ;     0.24 ;     0.51 ;     1.15 ;     1.93 ;     3.22 ;     6.76 ;    15.15 ;    25.36
               HIP  62772 ; 4275. ;    40.4 ;  0.62 ; 10.60 ;       ;   0.180 ;   0.46 ;   Cha ;     0.74 ;     1.74 ;     2.31 ;     3.43 ;     4.45 ;    10.41 ;    13.81 ;    20.45
               HIP  31655 ; 5563. ;    40.4 ;  0.96 ;  7.75 ;       ;   1.000 ;   1.02 ;   Cha ;     0.22 ;     0.47 ;     1.01 ;     1.69 ;     2.47 ;     5.21 ;    11.13 ;    18.66
                 HD 47157 ; 5673. ;    40.4 ;  0.84 ;  7.61 ;       ;   1.047 ;   1.04 ;   Bre ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     2.29 ;     4.82 ;    10.44 ;    17.50
                 HD 22072 ; 4941. ;    40.4 ;  1.14 ;  6.14 ;       ;   5.888 ;   2.56 ;   Bre ;     0.08 ;     0.16 ;     0.33 ;     0.54 ;     1.47 ;     3.11 ;     6.25 ;    10.25
  2MASS J23574554-4548551 ; 3941. ;    40.4 ;  0.62 ; 11.22 ;  8.36 ;   0.070 ;   0.29 ;   Gai ;     0.85 ;     2.41 ;     2.23 ;     4.07 ;     4.01 ;    11.41 ;    10.54 ;    19.25
  2MASS J08533986-5142547 ; 4041. ;    40.4 ;  0.64 ; 10.79 ;  7.97 ;   0.086 ;   0.32 ;   Gai ;     0.72 ;     1.90 ;     1.97 ;     3.39 ;     3.63 ;     9.59 ;     9.95 ;    17.14
  2MASS J23254016+5308056 ; 3257. ;    40.4 ;  0.19 ;       ;  9.88 ;   0.003 ;   0.06 ;   Ter ;     1.02 ;     3.69 ;     2.20 ;     4.66 ;     1.22 ;     4.45 ;     2.65 ;     5.62
  2MASS J21191824-0033191 ; 3895. ;    40.4 ;  0.60 ; 11.66 ;  8.72 ;   0.063 ;   0.27 ;   Gai ;     1.06 ;     3.14 ;     2.73 ;     5.08 ;     4.79 ;    14.24 ;    12.35 ;    23.00
  2MASS J16490075+0838331 ; 3410. ;    40.4 ;  0.28 ; 14.17 ;  9.91 ;   0.009 ;   0.10 ;   Ter ;     0.98 ;     3.48 ;     2.25 ;     4.77 ;     1.85 ;     6.61 ;     4.27 ;     9.05
  2MASS J01004667+2356543 ; 4046. ;    40.4 ;  0.64 ; 11.40 ;  8.69 ;   0.087 ;   0.32 ;   Gai ;     1.04 ;     2.76 ;     2.82 ;     4.77 ;     5.26 ;    13.97 ;    14.29 ;    24.12
                HD 158301 ; 5212. ;    40.4 ;  0.76 ;  8.93 ;       ;   0.359 ;   0.62 ;   Nor ;     0.35 ;     0.74 ;     1.51 ;     2.52 ;     2.70 ;     5.70 ;    11.61 ;    19.37
               HIP  43454 ; 5623. ;    40.4 ;  0.99 ;  6.50 ;       ;   3.250 ;   1.83 ;   Cha ;     0.12 ;     0.26 ;     0.56 ;     0.95 ;     1.86 ;     3.91 ;     8.48 ;    14.22
               HIP  75426 ; 4804. ;    40.4 ;  0.74 ; 10.00 ;       ;   0.260 ;   0.54 ;   Cha ;     0.57 ;     1.22 ;     2.26 ;     3.41 ;     4.02 ;     8.61 ;    15.98 ;    24.11
  2MASS J14174784+2126018 ; 3798. ;    40.4 ;  0.56 ; 11.72 ;  8.53 ;   0.050 ;   0.24 ;   Gai ;     0.50 ;     1.55 ;     1.29 ;     2.71 ;     2.07 ;     6.41 ;     5.33 ;    11.19
                  HD 4083 ; 5176. ;    40.5 ;  0.87 ;  8.84 ;       ;   0.458 ;   0.70 ;   Nor ;     0.33 ;     0.70 ;     1.42 ;     2.36 ;     2.88 ;     6.09 ;    12.38 ;    20.65
  2MASS J11304372+5457275 ; 3832. ;    40.5 ;  0.58 ; 11.79 ;  8.85 ;   0.055 ;   0.26 ;   Gai ;     1.07 ;     3.36 ;     2.71 ;     5.27 ;     4.61 ;    14.46 ;    11.69 ;    22.71
                HD 185912 ; 6471. ;    40.5 ;  1.46 ;  5.82 ;       ;   3.149 ;   1.71 ;   Nor ;     0.51 ;     1.06 ;     2.63 ;     3.16 ;     9.00 ;    18.77 ;    46.40 ;    55.80
                HD 112077 ; 4909. ;    40.5 ;  0.78 ;  9.48 ;       ;   0.298 ;   0.58 ;   Nor ;     0.43 ;     0.91 ;     1.75 ;     2.79 ;     3.20 ;     6.81 ;    13.13 ;    20.88
                HD 174930 ; 6427. ;    40.5 ;  1.09 ;  7.26 ;       ;   1.707 ;   1.26 ;   Nor ;     0.89 ;     1.86 ;     4.54 ;     5.65 ;    11.69 ;    24.40 ;    59.51 ;    74.05
                  HD 1832 ; 5662. ;    40.5 ;  0.95 ;  7.58 ;       ;   0.781 ;   0.89 ;   Nor ;     0.22 ;     0.45 ;     0.98 ;     1.64 ;     2.22 ;     4.67 ;    10.11 ;    16.94
                  HD 9896 ; 6761. ;    40.5 ;  1.40 ;  6.02 ;       ;   3.449 ;   1.76 ;   Nor ;     1.43 ;     2.97 ;     7.86 ;     7.79 ;    25.08 ;    52.09 ;   137.87 ;   136.65
                HD 216664 ; 6383. ;    40.5 ;  1.23 ;  6.77 ;       ;   2.115 ;   1.41 ;   Nor ;     0.60 ;     1.26 ;     3.05 ;     3.91 ;     8.89 ;    18.56 ;    44.93 ;    57.53
  2MASS J16234009+4544002 ; 3935. ;    40.5 ;  0.61 ; 11.85 ;  8.98 ;   0.069 ;   0.29 ;   Gai ;     1.24 ;     3.59 ;     3.22 ;     5.79 ;     5.79 ;    16.74 ;    15.03 ;    27.04
                  HD 4082 ; 5333. ;    40.5 ;  0.87 ;  8.44 ;       ;   0.516 ;   0.74 ;   Nor ;     0.29 ;     0.61 ;     1.26 ;     2.11 ;     2.58 ;     5.45 ;    11.30 ;    18.91
               HIP  17806 ; 5881. ;    40.5 ;  1.10 ;  8.14 ;       ;   0.930 ;   0.96 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.47 ;     3.65 ;     7.68 ;    16.98 ;    28.45
               HIP  23259 ; 5681. ;    40.5 ;  1.00 ;  8.17 ;       ;   0.780 ;   0.89 ;   Cha ;     0.29 ;     0.62 ;     1.34 ;     2.24 ;     3.11 ;     6.54 ;    14.14 ;    23.69
               HIP  54559 ; 4120. ;    40.5 ;  0.58 ; 11.18 ;       ;   0.121 ;   0.38 ;   Cha ;     0.96 ;     2.44 ;     2.72 ;     4.39 ;     5.04 ;    12.77 ;    14.20 ;    22.93
               HIP  68641 ; 6242. ;    40.5 ;  1.30 ;  6.29 ;       ;   4.000 ;   1.95 ;   Cha ;     0.30 ;     0.63 ;     1.48 ;     2.08 ;     5.34 ;    11.16 ;    26.31 ;    37.09
               HIP  76351 ; 5321. ;    40.5 ;  0.88 ;  8.86 ;       ;   0.490 ;   0.72 ;   Cha ;     0.36 ;     0.75 ;     1.55 ;     2.59 ;     3.17 ;     6.70 ;    13.81 ;    23.07
               HIP  19410 ; 4432. ;    40.5 ;  0.66 ; 10.74 ;       ;   0.190 ;   0.47 ;   Cha ;     0.85 ;     1.89 ;     2.96 ;     3.97 ;     5.31 ;    11.77 ;    18.37 ;    24.69
               HIP  22221 ; 6059. ;    40.6 ;  1.19 ;  7.36 ;       ;   1.700 ;   1.29 ;   Cha ;     0.28 ;     0.58 ;     1.32 ;     2.11 ;     3.82 ;     8.00 ;    18.19 ;    29.20
  2MASS J21125545+3107544 ; 3958. ;    40.6 ;  0.62 ; 11.86 ;  8.78 ;   0.072 ;   0.29 ;   Gai ;     1.28 ;     3.63 ;     3.33 ;     5.90 ;     6.07 ;    17.26 ;    15.86 ;    28.07
               HIP  21010 ; 5514. ;    40.6 ;  0.94 ;  6.66 ;       ;   3.300 ;   1.86 ;   Cha ;     0.13 ;     0.27 ;     0.57 ;     0.96 ;     1.87 ;     3.95 ;     8.45 ;    14.18
  2MASS J04471851+0627113 ; 3978. ;    40.6 ;  0.63 ; 11.40 ;  8.65 ;   0.076 ;   0.30 ;   Gai ;     0.98 ;     2.72 ;     2.60 ;     4.59 ;     4.76 ;    13.23 ;    12.62 ;    22.33
               HIP 112441 ; 5130. ;    40.6 ;  0.83 ;  9.10 ;       ;   0.518 ;   0.75 ;   Cha ;     0.37 ;     0.79 ;     1.58 ;     2.63 ;     3.27 ;     6.92 ;    13.95 ;    23.24
               HIP 112524 ; 4702. ;    40.6 ;  0.72 ; 10.13 ;       ;   0.180 ;   0.45 ;   Cha ;     0.61 ;     1.32 ;     2.37 ;     3.40 ;     3.89 ;     8.37 ;    15.08 ;    21.66
  2MASS J13272268+1202446 ; 4068. ;    40.6 ;  0.65 ; 11.48 ;  8.77 ;   0.090 ;   0.33 ;   Gai ;     1.11 ;     2.91 ;     3.04 ;     5.04 ;     5.71 ;    14.99 ;    15.64 ;    25.94
                 HD 85994 ; 5082. ;    40.6 ;  0.79 ;  8.43 ;       ;   0.351 ;   0.62 ;   Nor ;     0.25 ;     0.54 ;     1.08 ;     1.81 ;     1.98 ;     4.19 ;     8.47 ;    14.14
               HIP  44162 ; 6640. ;    40.6 ;  1.40 ;  6.29 ;       ;   4.160 ;   1.95 ;   Cha ;     1.11 ;     2.31 ;     5.92 ;     6.36 ;    20.44 ;    42.53 ;   109.20 ;   117.35
               HIP   2710 ; 6421. ;    40.6 ;  1.40 ;  7.01 ;       ;   2.300 ;   1.47 ;   Cha ;     0.77 ;     1.61 ;     3.93 ;     4.91 ;    12.37 ;    25.81 ;    62.94 ;    78.57
               HIP  17298 ; 6200. ;    40.6 ;  1.30 ;  6.62 ;       ;   3.300 ;   1.78 ;   Cha ;     0.31 ;     0.64 ;     1.50 ;     2.17 ;     5.20 ;    10.89 ;    25.44 ;    36.94
                 HD 14882 ; 5888. ;    40.6 ;  1.05 ;  6.95 ;       ;   1.116 ;   1.05 ;   Nor ;     0.17 ;     0.37 ;     0.82 ;     1.37 ;     2.05 ;     4.31 ;     9.61 ;    16.08
               HIP  23641 ; 5220. ;    40.6 ;  0.85 ;  9.41 ;       ;   0.350 ;   0.61 ;   Cha ;     0.46 ;     0.97 ;     1.96 ;     3.26 ;     3.69 ;     7.81 ;    15.83 ;    26.36
               HIP   3724 ; 3989. ;    40.6 ;  0.55 ; 11.73 ;       ;   0.130 ;   0.39 ;   Cha ;     1.21 ;     3.36 ;     3.21 ;     5.58 ;     6.29 ;    17.47 ;    16.65 ;    28.95
  2MASS J00474847+0601549 ; 3959. ;    40.6 ;  0.62 ; 11.73 ;  8.90 ;   0.073 ;   0.29 ;   Gai ;     1.18 ;     3.34 ;     3.09 ;     5.48 ;     5.62 ;    15.94 ;    14.73 ;    26.16
                 HD 29813 ; 5741. ;    40.7 ;  0.96 ;  7.76 ;       ;   0.843 ;   0.93 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     2.57 ;     5.41 ;    11.80 ;    19.77
                 HD 41304 ; 6266. ;    40.7 ;  1.17 ;  6.72 ;       ;   1.778 ;   1.30 ;   Nor ;     0.40 ;     0.84 ;     1.98 ;     2.75 ;     5.53 ;    11.56 ;    27.34 ;    37.92
                 HD 77967 ; 6324. ;    40.7 ;  1.13 ;  6.62 ;       ;   1.720 ;   1.27 ;   Nor ;     0.46 ;     0.97 ;     2.31 ;     3.08 ;     6.20 ;    12.96 ;    31.00 ;    41.31
                HD 114762 ; 5821. ;    40.7 ;  0.87 ;  7.30 ;       ;   0.732 ;   0.86 ;   Nor ;     0.20 ;     0.42 ;     0.93 ;     1.57 ;     1.95 ;     4.09 ;     9.02 ;    15.11
                HD 158783 ; 5572. ;    40.7 ;  1.01 ;  7.10 ;       ;   0.828 ;   0.93 ;   Nor ;     0.16 ;     0.34 ;     0.73 ;     1.23 ;     1.75 ;     3.69 ;     7.92 ;    13.29
                HD 212132 ; 6966. ;    40.7 ;  1.53 ;  5.63 ;       ;   4.643 ;   2.02 ;   Nor ;     2.27 ;     4.70 ;    13.14 ;    11.38 ;    44.60 ;    92.34 ;   258.07 ;   223.60
               HIP  81237 ; 5517. ;    40.7 ;  0.95 ;  8.89 ;       ;   0.480 ;   0.71 ;   Cha ;     0.40 ;     0.84 ;     1.77 ;     2.96 ;     3.64 ;     7.68 ;    16.18 ;    27.07
                HD 136580 ; 6109. ;    40.7 ;  1.09 ;  6.91 ;       ;   1.394 ;   1.16 ;   Nor ;     0.26 ;     0.55 ;     1.25 ;     1.94 ;     3.27 ;     6.86 ;    15.76 ;    24.40
                HD 170715 ; 5888. ;    40.7 ;  0.97 ;  7.56 ;       ;   0.953 ;   0.97 ;   Nor ;     0.24 ;     0.50 ;     1.11 ;     1.85 ;     2.58 ;     5.42 ;    12.03 ;    20.15
                HD 216013 ; 5260. ;    40.7 ;  0.79 ;  8.45 ;       ;   0.402 ;   0.66 ;   Nor ;     0.28 ;     0.59 ;     1.21 ;     2.02 ;     2.24 ;     4.74 ;     9.75 ;    16.30
               HIP  19467 ; 6146. ;    40.7 ;  1.24 ;  7.28 ;       ;   2.000 ;   1.39 ;   Cha ;     0.35 ;     0.74 ;     1.71 ;     2.59 ;     5.19 ;    10.88 ;    25.11 ;    37.92
               HIP  77749 ; 5904. ;    40.7 ;  1.11 ;  7.98 ;       ;   0.940 ;   0.97 ;   Cha ;     0.30 ;     0.62 ;     1.38 ;     2.31 ;     3.43 ;     7.19 ;    15.97 ;    26.76
               HIP  32673 ; 5636. ;    40.7 ;  0.99 ;  8.21 ;       ;   0.930 ;   0.98 ;   Cha ;     0.29 ;     0.62 ;     1.33 ;     2.23 ;     3.23 ;     6.81 ;    14.63 ;    24.52
                 HD 37975 ; 5370. ;    40.7 ;  0.83 ;  8.32 ;       ;   0.483 ;   0.72 ;   Nor ;     0.27 ;     0.58 ;     1.21 ;     2.02 ;     2.37 ;     4.99 ;    10.41 ;    17.42
  2MASS J22181317-0310199 ; 3896. ;    40.7 ;  0.60 ; 11.30 ;  8.34 ;   0.063 ;   0.27 ;   Gai ;     0.85 ;     2.51 ;     2.21 ;     4.16 ;     3.86 ;    11.36 ;    10.00 ;    18.82
  2MASS J03430207+4554181 ; 3352. ;    40.7 ;  0.24 ; 14.01 ;  9.67 ;   0.006 ;   0.08 ;   Ter ;     0.86 ;     3.05 ;     1.95 ;     4.16 ;     1.36 ;     4.84 ;     3.09 ;     6.59
                 HD 80218 ; 6095. ;    40.7 ;  1.08 ;  6.61 ;       ;   1.356 ;   1.15 ;   Nor ;     0.22 ;     0.45 ;     1.03 ;     1.62 ;     2.68 ;     5.61 ;    12.86 ;    20.09
               HIP  64688 ; 5692. ;    40.7 ;  1.00 ;  8.20 ;       ;   0.960 ;   0.99 ;   Cha ;     0.30 ;     0.63 ;     1.37 ;     2.29 ;     3.34 ;     7.03 ;    15.20 ;    25.47
               HIP   1573 ; 5541. ;    40.7 ;  0.95 ;  7.14 ;       ;   2.700 ;   1.68 ;   Cha ;     0.16 ;     0.34 ;     0.74 ;     1.24 ;     2.31 ;     4.85 ;    10.40 ;    17.44
  2MASS J06471700-1151000 ; 4069. ;    40.7 ;  0.65 ; 11.65 ;  8.95 ;   0.091 ;   0.33 ;   Gai ;     1.23 ;     3.25 ;     3.37 ;     5.56 ;     6.37 ;    16.75 ;    17.39 ;    28.67
  2MASS J20285054+2141119 ; 3469. ;    40.8 ;  0.34 ;       ;  9.97 ;   0.014 ;   0.13 ;   Ter ;     1.00 ;     3.56 ;     2.36 ;     5.00 ;     2.35 ;     8.36 ;     5.53 ;    11.72
  2MASS J22402118+0754045 ; 3861. ;    40.8 ;  0.59 ; 11.64 ;  8.81 ;   0.058 ;   0.26 ;   Gai ;     1.01 ;     3.08 ;     2.58 ;     4.93 ;     4.44 ;    13.53 ;    11.34 ;    21.67
                HIP 80096 ; 4989. ;    40.8 ;  0.71 ;  9.11 ;       ;   0.389 ;   0.66 ;   Bre ;     0.35 ;     0.74 ;     1.47 ;     2.43 ;     2.66 ;     5.64 ;    11.18 ;    18.50
  2MASS J09201528-4917533 ; 4079. ;    40.8 ;  0.65 ; 11.54 ;  8.74 ;   0.092 ;   0.33 ;   Gai ;     1.16 ;     3.03 ;     3.19 ;     5.25 ;     6.01 ;    15.68 ;    16.52 ;    27.14
  2MASS J04534057-2124147 ; 3692. ;    40.8 ;  0.52 ; 11.74 ;  8.56 ;   0.038 ;   0.21 ;   Gai ;     0.48 ;     1.61 ;     1.20 ;     2.71 ;     1.78 ;     5.99 ;     4.49 ;    10.10
  2MASS J04510241+1458167 ; 3907. ;    40.8 ;  0.60 ; 11.75 ;  8.80 ;   0.065 ;   0.28 ;   Gai ;     1.13 ;     3.34 ;     2.92 ;     5.38 ;     5.17 ;    15.24 ;    13.34 ;    24.56
  2MASS J15564144-0414207 ; 3724. ;    40.8 ;  0.53 ; 12.00 ;  8.68 ;   0.042 ;   0.22 ;   Gai ;     0.52 ;     1.71 ;     1.31 ;     2.90 ;     2.00 ;     6.59 ;     5.06 ;    11.17
               HIP 107412 ; 6649. ;    40.8 ;  1.40 ;  6.79 ;       ;   2.500 ;   1.51 ;   Cha ;     1.45 ;     3.02 ;     7.77 ;     8.31 ;    23.57 ;    49.05 ;   126.07 ;   134.88
  2MASS J05003845+0711138 ; 3940. ;    40.8 ;  0.61 ; 11.56 ;  8.72 ;   0.070 ;   0.29 ;   Gai ;     1.04 ;     2.98 ;     2.72 ;     4.92 ;     4.88 ;    13.98 ;    12.75 ;    23.07
                 HD 20065 ; 5662. ;    40.8 ;  0.86 ;  8.13 ;       ;   0.640 ;   0.81 ;   Nor ;     0.29 ;     0.60 ;     1.30 ;     2.17 ;     2.66 ;     5.60 ;    12.08 ;    20.24
                 HD 71881 ; 5754. ;    40.8 ;  1.01 ;  7.44 ;       ;   0.942 ;   0.98 ;   Nor ;     0.21 ;     0.44 ;     0.97 ;     1.62 ;     2.33 ;     4.90 ;    10.72 ;    17.96
                 HD 98220 ; 6180. ;    40.8 ;  1.15 ;  6.85 ;       ;   1.625 ;   1.25 ;   Nor ;     0.32 ;     0.67 ;     1.57 ;     2.31 ;     4.31 ;     9.03 ;    21.00 ;    30.94
                HD 100067 ; 6138. ;    40.8 ;  1.03 ;  7.17 ;       ;   1.268 ;   1.11 ;   Nor ;     0.33 ;     0.68 ;     1.58 ;     2.40 ;     3.90 ;     8.17 ;    18.84 ;    28.61
                HD 113022 ; 6546. ;    40.8 ;  1.45 ;  6.20 ;       ;   3.252 ;   1.73 ;   Nor ;     0.78 ;     1.63 ;     4.09 ;     4.68 ;    13.84 ;    28.84 ;    72.45 ;    82.88
                HD 165259 ; 6457. ;    40.8 ;  1.54 ;  5.86 ;       ;   3.471 ;   1.80 ;   Nor ;     0.49 ;     1.03 ;     2.54 ;     3.09 ;     9.20 ;    19.19 ;    47.29 ;    57.45
                HD 213240 ; 5984. ;    40.8 ;  1.26 ;  6.82 ;       ;   1.715 ;   1.30 ;   Nor ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     2.45 ;     5.14 ;    11.58 ;    19.36
               HIP  44984 ; 7000. ;    40.8 ;  1.60 ;  6.57 ;       ;   3.140 ;   1.66 ;   Cha ;     3.98 ;     8.23 ;    23.18 ;    19.73 ;    72.37 ;   149.77 ;   422.00 ;   359.17
               HIP  49580 ; 5600. ;    40.8 ;  0.98 ;  8.10 ;       ;   0.800 ;   0.91 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     2.87 ;     6.04 ;    12.95 ;    21.69
               HIP  73121 ; 4959. ;    40.8 ;  0.78 ;  9.54 ;       ;   0.312 ;   0.59 ;   Cha ;     0.44 ;     0.94 ;     1.83 ;     2.98 ;     3.34 ;     7.10 ;    13.87 ;    22.57
               HIP  45096 ; 4931. ;    40.8 ;  0.77 ;  9.69 ;       ;   0.290 ;   0.57 ;   Cha ;     0.48 ;     1.02 ;     1.98 ;     3.17 ;     3.55 ;     7.55 ;    14.59 ;    23.41
               HIP  74389 ; 5900. ;    40.8 ;  1.11 ;  7.89 ;       ;   1.300 ;   1.14 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.20 ;     3.54 ;     7.43 ;    16.50 ;    27.64
               HIP   8991 ; 6114. ;    40.8 ;  1.22 ;  6.25 ;       ;   5.400 ;   2.29 ;   Cha ;     0.19 ;     0.40 ;     0.93 ;     1.43 ;     3.59 ;     7.51 ;    17.31 ;    26.68
  2MASS J09223972-1856017 ; 3771. ;    40.9 ;  0.55 ; 11.83 ;  8.60 ;   0.047 ;   0.24 ;   Gai ;     0.51 ;     1.61 ;     1.30 ;     2.79 ;     2.06 ;     6.52 ;     5.26 ;    11.25
               HIP  59772 ; 4800. ;    40.9 ;  0.74 ;  9.64 ;       ;   0.290 ;   0.57 ;   Cha ;     0.47 ;     1.00 ;     1.86 ;     2.81 ;     3.38 ;     7.24 ;    13.51 ;    20.41
               HIP  99344 ; 5468. ;    40.9 ;  0.93 ;  8.52 ;       ;   0.660 ;   0.83 ;   Cha ;     0.32 ;     0.67 ;     1.41 ;     2.37 ;     3.13 ;     6.61 ;    13.90 ;    23.27
                HD 181010 ; 5176. ;    40.9 ;  0.85 ;  8.78 ;       ;   0.437 ;   0.69 ;   Nor ;     0.32 ;     0.67 ;     1.37 ;     2.29 ;     2.72 ;     5.76 ;    11.70 ;    19.54
  2MASS J15370939+5319205 ; 3946. ;    40.9 ;  0.62 ; 11.63 ;  8.77 ;   0.071 ;   0.29 ;   Gai ;     1.09 ;     3.12 ;     2.86 ;     5.14 ;     5.18 ;    14.81 ;    13.55 ;    24.36
               HIP 110205 ; 5831. ;    40.9 ;  1.08 ;  8.12 ;       ;   1.000 ;   1.00 ;   Cha ;     0.31 ;     0.64 ;     1.42 ;     2.37 ;     3.56 ;     7.48 ;    16.46 ;    27.58
               HIP  18018 ; 4635. ;    40.9 ;  0.70 ; 10.33 ;       ;   0.140 ;   0.40 ;   Cha ;     0.69 ;     1.48 ;     2.61 ;     3.62 ;     4.05 ;     8.74 ;    15.39 ;    21.36
               HIP  46523 ; 6153. ;    40.9 ;  1.25 ;  7.11 ;       ;   2.400 ;   1.52 ;   Cha ;     0.33 ;     0.70 ;     1.62 ;     2.43 ;     5.15 ;    10.78 ;    24.93 ;    37.44
                HD 177966 ; 5420. ;    40.9 ;  0.91 ;  8.33 ;       ;   0.602 ;   0.80 ;   Nor ;     0.28 ;     0.60 ;     1.25 ;     2.09 ;     2.68 ;     5.66 ;    11.87 ;    19.87
               HIP  49674 ; 6649. ;    40.9 ;  1.40 ;  8.27 ;       ;   0.600 ;   0.74 ;   Cha ;     3.08 ;     6.40 ;    16.38 ;    17.65 ;    34.96 ;    72.76 ;   186.11 ;   200.56
  2MASS J19595715-0503244 ; 3976. ;    40.9 ;  0.63 ; 11.73 ;  8.97 ;   0.075 ;   0.30 ;   Gai ;     1.20 ;     3.35 ;     3.15 ;     5.53 ;     5.79 ;    16.24 ;    15.27 ;    26.79
  2MASS J18495543-0134087 ; 3389. ;    40.9 ;  0.26 ; 13.62 ;  9.11 ;   0.008 ;   0.10 ;   Fou ;     0.61 ;     2.12 ;     1.42 ;     3.10 ;     1.08 ;     3.76 ;     2.52 ;     5.49
               HIP   9349 ; 5800. ;    40.9 ;  1.06 ;  8.12 ;       ;   1.000 ;   1.00 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.34 ;     3.49 ;     7.33 ;    16.07 ;    26.93
               HIP  41479 ; 5812. ;    40.9 ;  1.07 ;  7.31 ;       ;   1.700 ;   1.31 ;   Cha ;     0.20 ;     0.42 ;     0.93 ;     1.56 ;     2.66 ;     5.60 ;    12.34 ;    20.67
  2MASS J03334518-1518045 ; 4006. ;    40.9 ;  0.63 ; 11.42 ;  8.65 ;   0.080 ;   0.31 ;   Gai ;     1.02 ;     2.77 ;     2.72 ;     4.72 ;     5.00 ;    13.64 ;    13.39 ;    23.21
  2MASS J02272804+3058405 ; 3687. ;    40.9 ;  0.52 ;       ;  8.14 ;   0.042 ;   0.22 ;   Fou ;     0.38 ;     1.27 ;     0.96 ;     2.18 ;     1.45 ;     4.84 ;     3.66 ;     8.31
               HIP  95772 ; 6026. ;    40.9 ;  1.17 ;  7.58 ;       ;   1.800 ;   1.33 ;   Cha ;     0.28 ;     0.58 ;     1.31 ;     2.15 ;     3.84 ;     8.05 ;    18.19 ;    29.89
  2MASS J13551084-0756590 ; 3900. ;    40.9 ;  0.60 ; 11.53 ;  8.73 ;   0.064 ;   0.28 ;   Gai ;     0.98 ;     2.90 ;     2.54 ;     4.73 ;     4.46 ;    13.18 ;    11.55 ;    21.52
               HIP  59904 ; 4739. ;    40.9 ;  0.73 ;  9.54 ;       ;   0.380 ;   0.66 ;   Cha ;     0.44 ;     0.94 ;     1.73 ;     2.54 ;     3.38 ;     7.26 ;    13.35 ;    19.64
               HIP  14886 ; 5907. ;    40.9 ;  1.11 ;  7.41 ;       ;   1.700 ;   1.30 ;   Cha ;     0.22 ;     0.47 ;     1.04 ;     1.74 ;     2.98 ;     6.25 ;    13.92 ;    23.31
               HIP  61436 ; 3900. ;    40.9 ;  0.52 ; 10.63 ;       ;   0.150 ;   0.42 ;   Cha ;     0.58 ;     1.68 ;     1.52 ;     2.90 ;     3.03 ;     8.80 ;     7.95 ;    15.20
                HD 220367 ; 5970. ;    40.9 ;  1.04 ;  6.89 ;       ;   1.157 ;   1.07 ;   Nor ;     0.18 ;     0.37 ;     0.83 ;     1.39 ;     2.07 ;     4.35 ;     9.78 ;    16.35
               HIP  44109 ; 4078. ;    40.9 ;  0.57 ; 10.47 ;       ;   0.110 ;   0.36 ;   Cha ;     0.61 ;     1.58 ;     1.72 ;     2.91 ;     3.11 ;     8.01 ;     8.72 ;    14.75
                 HD 77730 ; 5754. ;    40.9 ;  1.01 ;  7.39 ;       ;   0.942 ;   0.98 ;   Nor ;     0.20 ;     0.43 ;     0.94 ;     1.58 ;     2.27 ;     4.77 ;    10.45 ;    17.50
               HIP 101726 ; 5763. ;    40.9 ;  1.00 ;  8.24 ;       ;   0.730 ;   0.86 ;   Cha ;     0.32 ;     0.66 ;     1.45 ;     2.43 ;     3.28 ;     6.89 ;    15.02 ;    25.16
               HIP  47202 ; 5563. ;    40.9 ;  0.96 ;  8.38 ;       ;   0.790 ;   0.91 ;   Cha ;     0.31 ;     0.65 ;     1.39 ;     2.32 ;     3.22 ;     6.79 ;    14.45 ;    24.20
                 HD 83443 ; 5429. ;    40.9 ;  0.82 ;  8.23 ;       ;   0.776 ;   0.90 ;   Bre ;     0.27 ;     0.57 ;     1.19 ;     2.00 ;     2.59 ;     5.46 ;    11.47 ;    19.21
               HIP  29330 ; 4950. ;    41.0 ;  0.78 ;  8.94 ;       ;   0.650 ;   0.85 ;   Cha ;     0.32 ;     0.67 ;     1.33 ;     2.16 ;     2.89 ;     6.14 ;    12.06 ;    19.62
               HIP  98965 ; 5610. ;    41.0 ;  0.98 ;  8.76 ;       ;   0.530 ;   0.74 ;   Cha ;     0.39 ;     0.81 ;     1.74 ;     2.91 ;     3.68 ;     7.75 ;    16.52 ;    27.66
               HIP  13678 ; 5336. ;    41.0 ;  0.89 ;  9.17 ;       ;   0.490 ;   0.72 ;   Cha ;     0.42 ;     0.90 ;     1.85 ;     3.08 ;     3.80 ;     8.04 ;    16.55 ;    27.62
               HIP  72223 ; 6162. ;    41.0 ;  1.30 ;  7.50 ;       ;   1.400 ;   1.16 ;   Cha ;     0.42 ;     0.88 ;     2.03 ;     3.03 ;     5.75 ;    12.04 ;    27.85 ;    41.61
               HIP  19428 ; 6122. ;    41.0 ;  1.23 ;  7.00 ;       ;   2.500 ;   1.56 ;   Cha ;     0.28 ;     0.60 ;     1.37 ;     2.10 ;     4.40 ;     9.21 ;    21.20 ;    32.53
                  HD 5372 ; 5702. ;    41.0 ;  1.00 ;  7.53 ;       ;   0.890 ;   0.95 ;   Nor ;     0.21 ;     0.45 ;     0.98 ;     1.64 ;     2.34 ;     4.92 ;    10.70 ;    17.93
                 HD 13403 ; 5445. ;    41.0 ;  0.92 ;  6.99 ;       ;   0.627 ;   0.81 ;   Nor ;     0.15 ;     0.31 ;     0.65 ;     1.09 ;     1.40 ;     2.95 ;     6.26 ;    10.51
                 HD 16095 ; 5943. ;    41.0 ;  0.95 ;  7.57 ;       ;   0.948 ;   0.97 ;   Nor ;     0.24 ;     0.51 ;     1.15 ;     1.92 ;     2.62 ;     5.51 ;    12.31 ;    20.62
                 HD 19518 ; 5675. ;    41.0 ;  0.92 ;  7.86 ;       ;   0.740 ;   0.87 ;   Nor ;     0.25 ;     0.53 ;     1.14 ;     1.91 ;     2.50 ;     5.26 ;    11.39 ;    19.08
                 HD 35961 ; 5534. ;    41.0 ;  0.87 ;  7.53 ;       ;   0.598 ;   0.79 ;   Nor ;     0.20 ;     0.42 ;     0.89 ;     1.49 ;     1.83 ;     3.86 ;     8.23 ;    13.80
                 HD 86460 ; 5808. ;    41.0 ;  0.95 ;  7.78 ;       ;   0.865 ;   0.93 ;   Nor ;     0.25 ;     0.54 ;     1.18 ;     1.97 ;     2.68 ;     5.63 ;    12.38 ;    20.74
                HD 101606 ; 6237. ;    41.0 ;  1.24 ;  5.74 ;       ;   1.960 ;   1.37 ;   Nor ;     0.23 ;     0.47 ;     1.12 ;     1.58 ;     3.30 ;     6.91 ;    16.29 ;    23.01
                HD 107859 ; 5093. ;    41.0 ;  0.75 ;  9.41 ;       ;   0.319 ;   0.59 ;   Nor ;     0.43 ;     0.91 ;     1.83 ;     3.04 ;     3.21 ;     6.79 ;    13.58 ;    22.56
                HD 126244 ; 5585. ;    41.0 ;  0.82 ;  8.22 ;       ;   0.551 ;   0.75 ;   Nor ;     0.29 ;     0.61 ;     1.29 ;     2.17 ;     2.53 ;     5.33 ;    11.38 ;    19.06
                HD 130817 ; 6714. ;    41.0 ;  1.30 ;  6.16 ;       ;   2.893 ;   1.62 ;   Nor ;     1.32 ;     2.74 ;     7.17 ;     7.33 ;    21.36 ;    44.39 ;   116.09 ;   118.70
                HD 198119 ; 5117. ;    41.0 ;  0.77 ;  8.99 ;       ;   0.342 ;   0.61 ;   Nor ;     0.35 ;     0.73 ;     1.48 ;     2.46 ;     2.66 ;     5.62 ;    11.33 ;    18.88
               HIP  18327 ; 5200. ;    41.0 ;  0.85 ;  9.14 ;       ;   0.450 ;   0.70 ;   Cha ;     0.39 ;     0.83 ;     1.68 ;     2.80 ;     3.37 ;     7.13 ;    14.46 ;    24.10
               HIP  93843 ; 7151. ;    41.0 ;  1.60 ;  5.60 ;       ;   7.500 ;   2.55 ;   Cha ;     3.98 ;     8.22 ;    24.17 ;    18.63 ;    89.76 ;   185.33 ;   545.09 ;   420.23
               HIP  12764 ; 6193. ;    41.0 ;  1.30 ;  7.18 ;       ;   2.240 ;   1.47 ;   Cha ;     0.40 ;     0.83 ;     1.93 ;     2.82 ;     6.11 ;    12.78 ;    29.77 ;    43.49
               HIP  47176 ; 5000. ;    41.0 ;  0.79 ;  9.31 ;       ;   0.380 ;   0.65 ;   Cha ;     0.39 ;     0.83 ;     1.64 ;     2.72 ;     3.12 ;     6.61 ;    13.09 ;    21.74
                 HD 99233 ; 5741. ;    41.0 ;  0.83 ;  7.87 ;       ;   0.630 ;   0.80 ;   Nor ;     0.26 ;     0.55 ;     1.19 ;     1.99 ;     2.36 ;     4.97 ;    10.83 ;    18.14
               HIP  99232 ; 6052. ;    41.0 ;  1.19 ;  7.25 ;       ;   2.120 ;   1.44 ;   Cha ;     0.25 ;     0.53 ;     1.21 ;     1.96 ;     3.72 ;     7.81 ;    17.75 ;    28.62
                HD 218269 ; 6397. ;    41.0 ;  1.30 ;  6.24 ;       ;   2.384 ;   1.49 ;   Nor ;     0.49 ;     1.02 ;     2.49 ;     3.15 ;     7.63 ;    15.93 ;    38.73 ;    49.03
                 HD 13421 ; 6026. ;    41.0 ;  1.55 ;  5.63 ;       ;   2.668 ;   1.62 ;   Nor ;     0.11 ;     0.22 ;     0.50 ;     0.83 ;     1.87 ;     3.92 ;     8.91 ;    14.60
               HIP 109361 ; 6075. ;    41.0 ;  1.20 ;  7.57 ;       ;   1.700 ;   1.29 ;   Cha ;     0.32 ;     0.68 ;     1.54 ;     2.45 ;     4.49 ;     9.41 ;    21.43 ;    34.02
               HIP  38172 ; 5992. ;    41.0 ;  1.15 ;  7.20 ;       ;   2.180 ;   1.46 ;   Cha ;     0.21 ;     0.44 ;     0.98 ;     1.64 ;     3.01 ;     6.31 ;    14.22 ;    23.79
  2MASS J13315838+5443452 ; 3594. ;    41.0 ;  0.46 ; 12.83 ;  9.58 ;   0.030 ;   0.19 ;   Ter ;     0.80 ;     2.79 ;     1.97 ;     4.28 ;     2.65 ;     9.18 ;     6.48 ;    14.07
                HD 213519 ; 5794. ;    41.1 ;  0.99 ;  7.70 ;       ;   0.931 ;   0.97 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     2.67 ;     5.61 ;    12.31 ;    20.62
               HIP  11437 ; 4437. ;    41.1 ;  0.66 ; 10.24 ;       ;   0.230 ;   0.52 ;   Cha ;     0.64 ;     1.41 ;     2.24 ;     3.03 ;     4.16 ;     9.19 ;    14.61 ;    19.75
  2MASS J02272924+3058246 ; 3706. ;    41.1 ;  0.53 ; 10.44 ;  7.24 ;   0.044 ;   0.23 ;   Fou ;     0.24 ;     0.79 ;     0.61 ;     1.41 ;     0.94 ;     3.08 ;     2.39 ;     5.49
  2MASS J04495635+2341029 ; 3905. ;    41.1 ;  0.60 ; 11.52 ;  8.24 ;   0.065 ;   0.28 ;   Gai ;     0.98 ;     2.88 ;     2.54 ;     4.72 ;     4.48 ;    13.16 ;    11.60 ;    21.54
               HIP  54348 ; 4859. ;    41.1 ;  0.76 ;  9.92 ;       ;   0.240 ;   0.52 ;   Cha ;     0.54 ;     1.16 ;     2.20 ;     3.40 ;     3.82 ;     8.15 ;    15.39 ;    23.83
                HD 224602 ; 5689. ;    41.1 ;  0.83 ;  7.72 ;       ;   0.608 ;   0.79 ;   Nor ;     0.23 ;     0.49 ;     1.07 ;     1.79 ;     2.11 ;     4.44 ;     9.63 ;    16.14
               HIP  50032 ; 5281. ;    41.1 ;  0.87 ;  9.22 ;       ;   0.430 ;   0.68 ;   Cha ;     0.43 ;     0.90 ;     1.84 ;     3.07 ;     3.65 ;     7.72 ;    15.79 ;    26.33
               HIP  86419 ; 5819. ;    41.1 ;  1.07 ;  7.55 ;       ;   1.400 ;   1.19 ;   Cha ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     2.87 ;     6.03 ;    13.28 ;    22.25
                HD 143928 ; 6637. ;    41.1 ;  1.32 ;  5.91 ;       ;   2.848 ;   1.61 ;   Nor ;     0.91 ;     1.90 ;     4.88 ;     5.24 ;    14.87 ;    30.94 ;    79.45 ;    85.43
                 HD 84991 ; 5916. ;    41.1 ;  1.08 ;  7.41 ;       ;   1.203 ;   1.09 ;   Nor ;     0.22 ;     0.47 ;     1.04 ;     1.74 ;     2.69 ;     5.66 ;    12.61 ;    21.12
               HIP  23396 ; 5509. ;    41.1 ;  0.94 ;  8.14 ;       ;   0.880 ;   0.96 ;   Cha ;     0.27 ;     0.56 ;     1.19 ;     2.00 ;     2.83 ;     5.97 ;    12.65 ;    21.19
  2MASS J16372135-2003405 ; 3909. ;    41.1 ;  0.61 ; 11.38 ;  8.57 ;   0.065 ;   0.28 ;   Gai ;     0.90 ;     2.65 ;     2.35 ;     4.38 ;     4.16 ;    12.17 ;    10.82 ;    20.13
  2MASS J19435934-0443208 ; 3975. ;    41.1 ;  0.62 ; 11.14 ;  8.43 ;   0.075 ;   0.30 ;   Gai ;     0.83 ;     2.32 ;     2.22 ;     3.97 ;     4.01 ;    11.13 ;    10.68 ;    19.08
                HD 215243 ; 6266. ;    41.1 ;  1.21 ;  6.51 ;       ;   1.901 ;   1.34 ;   Nor ;     0.36 ;     0.76 ;     1.79 ;     2.49 ;     5.16 ;    10.79 ;    25.54 ;    35.42
               HIP  80315 ; 4876. ;    41.1 ;  0.76 ;  9.40 ;       ;   0.350 ;   0.62 ;   Cha ;     0.41 ;     0.87 ;     1.66 ;     2.61 ;     3.14 ;     6.69 ;    12.80 ;    20.08
                HD 147752 ; 5051. ;    41.1 ;  0.71 ;  9.25 ;       ;   0.355 ;   0.62 ;   Bre ;     0.39 ;     0.82 ;     1.63 ;     2.71 ;     2.87 ;     6.09 ;    12.14 ;    20.19
                  HD 4271 ; 6053. ;    41.2 ;  1.11 ;  7.01 ;       ;   1.393 ;   1.17 ;   Nor ;     0.23 ;     0.48 ;     1.08 ;     1.74 ;     2.89 ;     6.05 ;    13.77 ;    22.18
                HD 107582 ; 5521. ;    41.2 ;  0.79 ;  8.24 ;       ;   0.488 ;   0.71 ;   Nor ;     0.28 ;     0.60 ;     1.26 ;     2.12 ;     2.37 ;     4.99 ;    10.59 ;    17.74
                HD 146775 ; 5848. ;    41.2 ;  1.07 ;  7.68 ;       ;   1.128 ;   1.06 ;   Nor ;     0.25 ;     0.52 ;     1.15 ;     1.92 ;     2.95 ;     6.19 ;    13.68 ;    22.92
                HD 148816 ; 5794. ;    41.2 ;  0.87 ;  7.28 ;       ;   0.719 ;   0.85 ;   Nor ;     0.20 ;     0.41 ;     0.91 ;     1.53 ;     1.90 ;     3.99 ;     8.77 ;    14.69
               HIP  26460 ; 6312. ;    41.2 ;  1.30 ;  5.39 ;       ;  10.000 ;   3.08 ;   Cha ;     0.24 ;     0.51 ;     1.23 ;     1.64 ;     5.47 ;    11.44 ;    27.38 ;    36.71
               HIP   3556 ; 3693. ;    41.2 ;  0.44 ; 12.04 ;       ;   0.098 ;   0.34 ;   Cha ;     1.05 ;     3.73 ;     2.60 ;     5.52 ;     4.57 ;    16.20 ;    11.28 ;    23.96
  2MASS J13570155+2534378 ; 3742. ;    41.2 ;  0.54 ; 12.02 ;  8.96 ;   0.044 ;   0.23 ;   Gai ;     0.61 ;     1.99 ;     1.55 ;     3.35 ;     2.40 ;     7.84 ;     6.08 ;    13.17
                HD 223552 ; 6714. ;    41.2 ;  1.28 ;  6.46 ;       ;   2.805 ;   1.59 ;   Nor ;     1.53 ;     3.17 ;     8.29 ;     8.49 ;    24.33 ;    50.58 ;   132.21 ;   135.32
               HIP  88553 ; 5635. ;    41.2 ;  0.99 ;  8.60 ;       ;   0.600 ;   0.79 ;   Cha ;     0.36 ;     0.76 ;     1.63 ;     2.72 ;     3.55 ;     7.48 ;    16.02 ;    26.84
                 HD 78747 ; 5715. ;    41.2 ;  0.82 ;  7.72 ;       ;   0.604 ;   0.78 ;   Nor ;     0.24 ;     0.50 ;     1.08 ;     1.81 ;     2.12 ;     4.46 ;     9.70 ;    16.25
  2MASS J03531784-0517434 ; 3733. ;    41.2 ;  0.54 ; 11.88 ;  8.78 ;   0.043 ;   0.23 ;   Gai ;     0.55 ;     1.80 ;     1.39 ;     3.05 ;     2.15 ;     7.06 ;     5.45 ;    11.93
               HIP 113148 ; 5540. ;    41.2 ;  0.95 ;  5.70 ;       ;   8.900 ;   3.04 ;   Cha ;     0.08 ;     0.17 ;     0.37 ;     0.61 ;     1.53 ;     3.22 ;     6.94 ;    11.66
  2MASS J21144753+1604498 ; 3438. ;    41.2 ;  0.30 ; 13.43 ;  9.22 ;   0.011 ;   0.11 ;   Ter ;     0.65 ;     2.25 ;     1.53 ;     3.32 ;     1.34 ;     4.64 ;     3.16 ;     6.86
  2MASS J13235315+1113565 ; 3928. ;    41.2 ;  0.61 ; 11.30 ;  8.46 ;   0.068 ;   0.28 ;   Gai ;     0.88 ;     2.53 ;     2.30 ;     4.23 ;     4.09 ;    11.77 ;    10.70 ;    19.68
               HIP  66139 ; 6421. ;    41.2 ;  1.40 ;  6.76 ;       ;   2.900 ;   1.65 ;   Cha ;     0.68 ;     1.42 ;     3.47 ;     4.33 ;    11.56 ;    24.13 ;    58.89 ;    73.46
              BD +40 5199 ; 5572. ;    41.2 ;  0.83 ;  8.16 ;       ;   0.559 ;   0.76 ;   Nor ;     0.28 ;     0.59 ;     1.25 ;     2.09 ;     2.47 ;     5.20 ;    11.10 ;    18.60
                  HD 7345 ; 6281. ;    41.2 ;  1.32 ;  6.30 ;       ;   2.283 ;   1.47 ;   Nor ;     0.34 ;     0.72 ;     1.70 ;     2.34 ;     5.34 ;    11.17 ;    26.52 ;    36.39
               HIP  71876 ; 6589. ;    41.2 ;  1.40 ;  6.31 ;       ;   4.150 ;   1.95 ;   Cha ;     0.95 ;     1.97 ;     5.01 ;     5.57 ;    17.50 ;    36.45 ;    92.45 ;   102.80
               HIP  66032 ; 5200. ;    41.2 ;  0.85 ;  9.31 ;       ;   0.380 ;   0.64 ;   Cha ;     0.43 ;     0.91 ;     1.84 ;     3.06 ;     3.54 ;     7.49 ;    15.16 ;    25.25
               HIP  90246 ; 4484. ;    41.3 ;  0.67 ; 10.59 ;       ;   0.140 ;   0.40 ;   Cha ;     0.79 ;     1.73 ;     2.86 ;     3.75 ;     4.58 ;    10.00 ;    16.58 ;    21.70
               HIP  55459 ; 5845. ;    41.3 ;  1.08 ;  7.78 ;       ;   1.200 ;   1.10 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     3.16 ;     6.64 ;    14.67 ;    24.57
               HIP  50534 ; 5825. ;    41.3 ;  1.07 ;  8.18 ;       ;   0.850 ;   0.92 ;   Cha ;     0.32 ;     0.66 ;     1.46 ;     2.44 ;     3.51 ;     7.37 ;    16.19 ;    27.14
  2MASS J20382434+0643316 ; 3945. ;    41.3 ;  0.62 ; 11.85 ;  8.93 ;   0.070 ;   0.29 ;   Gai ;     1.25 ;     3.59 ;     3.26 ;     5.82 ;     5.91 ;    16.98 ;    15.40 ;    27.51
               HIP  21383 ; 5841. ;    41.3 ;  1.08 ;  8.01 ;       ;   0.900 ;   0.95 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.26 ;     3.30 ;     6.94 ;    15.30 ;    25.63
                HD 185351 ; 5005. ;    41.3 ;  2.01 ;  5.17 ;       ;  14.125 ;   3.95 ;   Bre ;     0.05 ;     0.10 ;     0.21 ;     0.35 ;     1.53 ;     3.23 ;     6.61 ;    11.13
               HIP  72217 ; 5970. ;    41.3 ;  1.14 ;  6.55 ;       ;   3.900 ;   1.96 ;   Cha ;     0.15 ;     0.31 ;     0.70 ;     1.18 ;     2.49 ;     5.22 ;    11.76 ;    19.66
               HIP  87079 ; 6041. ;    41.3 ;  1.18 ;  7.87 ;       ;   1.110 ;   1.04 ;   Cha ;     0.34 ;     0.70 ;     1.59 ;     2.59 ;     4.16 ;     8.72 ;    19.71 ;    32.08
               HIP  92929 ; 6036. ;    41.3 ;  1.18 ;  7.48 ;       ;   2.130 ;   1.44 ;   Cha ;     0.27 ;     0.57 ;     1.28 ;     2.09 ;     3.94 ;     8.27 ;    18.72 ;    30.55
                 HD 18900 ; 5689. ;    41.3 ;  0.94 ;  7.69 ;       ;   0.779 ;   0.89 ;   Nor ;     0.23 ;     0.49 ;     1.05 ;     1.77 ;     2.36 ;     4.97 ;    10.78 ;    18.07
                 HD 94340 ; 5834. ;    41.3 ;  1.12 ;  7.02 ;       ;   1.224 ;   1.11 ;   Nor ;     0.18 ;     0.37 ;     0.82 ;     1.37 ;     2.20 ;     4.61 ;    10.21 ;    17.10
                 HD 98078 ; 5483. ;    41.3 ;  0.86 ;  8.27 ;       ;   0.563 ;   0.77 ;   Nor ;     0.28 ;     0.60 ;     1.26 ;     2.11 ;     2.56 ;     5.41 ;    11.42 ;    19.12
                HD 129698 ; 6486. ;    41.3 ;  1.21 ;  6.64 ;       ;   2.183 ;   1.42 ;   Nor ;     0.80 ;     1.66 ;     4.11 ;     4.91 ;    11.68 ;    24.35 ;    60.29 ;    71.91
                HD 223171 ; 5689. ;    41.3 ;  1.10 ;  6.90 ;       ;   1.067 ;   1.04 ;   Nor ;     0.15 ;     0.33 ;     0.71 ;     1.19 ;     1.86 ;     3.90 ;     8.50 ;    14.25
               HIP  62454 ; 4000. ;    41.3 ;  0.55 ; 11.39 ;       ;   0.103 ;   0.35 ;   Cha ;     0.99 ;     2.73 ;     2.66 ;     4.64 ;     4.87 ;    13.35 ;    13.03 ;    22.71
                 HD 13871 ; 6561. ;    41.3 ;  1.49 ;  5.79 ;       ;   3.466 ;   1.78 ;   Nor ;     0.67 ;     1.40 ;     3.54 ;     4.01 ;    12.27 ;    25.57 ;    64.50 ;    72.97
               HIP  24336 ; 5707. ;    41.3 ;  1.00 ;  7.95 ;       ;   1.180 ;   1.10 ;   Cha ;     0.27 ;     0.56 ;     1.22 ;     2.04 ;     3.11 ;     6.55 ;    14.22 ;    23.83
  2MASS J23541082+0218357 ; 4036. ;    41.3 ;  0.64 ; 11.24 ;  8.52 ;   0.085 ;   0.32 ;   Gai ;     0.93 ;     2.49 ;     2.54 ;     4.33 ;     4.70 ;    12.55 ;    12.78 ;    21.82
               HIP  86305 ; 7101. ;    41.3 ;  1.60 ;  5.31 ;       ;  13.000 ;   3.36 ;   Cha ;     2.96 ;     6.13 ;    17.77 ;    14.12 ;    76.80 ;   158.68 ;   460.29 ;   365.77
               HIP  84976 ; 6199. ;    41.3 ;  1.30 ;  8.41 ;       ;   2.900 ;   1.67 ;   Cha ;     0.75 ;     1.58 ;     3.66 ;     5.34 ;    12.40 ;    25.96 ;    60.18 ;    87.87
               HIP  98879 ; 6237. ;    41.4 ;  1.30 ;  7.45 ;       ;   1.700 ;   1.27 ;   Cha ;     0.52 ;     1.09 ;     2.57 ;     3.64 ;     7.52 ;    15.74 ;    36.92 ;    52.35
  2MASS J09292088-1521257 ; 3855. ;    41.4 ;  0.59 ; 11.82 ;  8.88 ;   0.058 ;   0.26 ;   Gai ;     1.12 ;     3.44 ;     2.85 ;     5.44 ;     4.92 ;    15.16 ;    12.54 ;    23.92
                 HD 67767 ; 5251. ;    41.4 ;  2.01 ;  5.73 ;       ;   8.128 ;   2.95 ;   Bre ;     0.07 ;     0.15 ;     0.32 ;     0.53 ;     1.94 ;     4.10 ;     8.58 ;    14.44
  2MASS J02282210+2159456 ; 3843. ;    41.4 ;  0.58 ; 11.59 ;  8.46 ;   0.056 ;   0.26 ;   Gai ;     0.96 ;     2.97 ;     2.44 ;     4.74 ;     4.15 ;    12.83 ;    10.57 ;    20.50
               HIP  98444 ; 6600. ;    41.4 ;  1.40 ;  6.76 ;       ;   2.800 ;   1.60 ;   Cha ;     1.22 ;     2.55 ;     6.47 ;     7.15 ;    20.45 ;    42.58 ;   108.18 ;   119.57
  2MASS J16495034+4745402 ; 3611. ;    41.4 ;  0.47 ; 12.90 ;  9.46 ;   0.032 ;   0.20 ;   Ter ;     0.75 ;     2.61 ;     1.86 ;     4.06 ;     2.56 ;     8.85 ;     6.31 ;    13.78
               HIP 101292 ; 5783. ;    41.4 ;  1.05 ;  7.72 ;       ;   1.400 ;   1.19 ;   Cha ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     3.05 ;     6.41 ;    14.05 ;    23.54
  2MASS J16591319+1400107 ; 4002. ;    41.4 ;  0.63 ; 11.67 ;  8.89 ;   0.079 ;   0.31 ;   Gai ;     1.18 ;     3.24 ;     3.14 ;     5.42 ;     5.79 ;    15.92 ;    15.41 ;    26.60
               HIP  77098 ; 5701. ;    41.4 ;  1.00 ;  7.66 ;       ;   0.916 ;   0.97 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     2.51 ;     5.27 ;    11.46 ;    19.20
               HIP  96095 ; 5783. ;    41.4 ;  1.05 ;  6.60 ;       ;   4.170 ;   2.05 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.08 ;     2.29 ;     4.81 ;    10.61 ;    17.77
               HIP  42455 ; 6081. ;    41.4 ;  1.20 ;  6.21 ;       ;   4.500 ;   2.09 ;   Cha ;     0.17 ;     0.35 ;     0.81 ;     1.28 ;     2.99 ;     6.26 ;    14.34 ;    22.62
               HIP  30733 ; 5321. ;    41.4 ;  0.88 ;  8.53 ;       ;   0.760 ;   0.90 ;   Cha ;     0.30 ;     0.63 ;     1.31 ;     2.19 ;     2.97 ;     6.28 ;    13.00 ;    21.74
               HIP  87187 ; 6424. ;    41.4 ;  1.40 ; 10.47 ;       ;   0.054 ;   0.22 ;   Cha ;     5.01 ;    10.48 ;    25.05 ;    31.81 ;    31.41 ;    65.65 ;   156.92 ;   199.29
  2MASS J11094736+1531229 ; 3900. ;    41.4 ;  0.60 ; 11.53 ;  8.55 ;   0.064 ;   0.28 ;   Gai ;     0.98 ;     2.90 ;     2.54 ;     4.73 ;     4.46 ;    13.18 ;    11.55 ;    21.52
  2MASS J02024428+1334335 ; 3301. ;    41.4 ;  0.21 ; 14.28 ;  9.65 ;   0.004 ;   0.07 ;   Ter ;     0.86 ;     3.09 ;     1.92 ;     4.10 ;     1.18 ;     4.20 ;     2.61 ;     5.58
  2MASS J05204138+5847330 ; 3420. ;    41.4 ;  0.29 ;       ;  9.30 ;   0.009 ;   0.11 ;   Ter ;     0.68 ;     2.37 ;     1.59 ;     3.45 ;     1.33 ;     4.63 ;     3.11 ;     6.74
  2MASS J06521660+6246587 ; 3351. ;    41.4 ;  0.24 ; 13.50 ;  9.42 ;   0.006 ;   0.08 ;   Ter ;     0.74 ;     2.61 ;     1.69 ;     3.64 ;     1.17 ;     4.12 ;     2.67 ;     5.74
               HIP   9141 ; 5853. ;    41.4 ;  1.09 ;  8.21 ;       ;   0.880 ;   0.94 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.52 ;     3.67 ;     7.71 ;    16.99 ;    28.47
               HIP  90954 ; 6068. ;    41.4 ;  1.20 ;  7.35 ;       ;   1.900 ;   1.36 ;   Cha ;     0.28 ;     0.59 ;     1.35 ;     2.16 ;     4.04 ;     8.48 ;    19.31 ;    30.79
  2MASS J06022455-1634494 ; 3883. ;    41.4 ;  0.60 ; 12.16 ;  8.99 ;   0.061 ;   0.27 ;   Gai ;     1.43 ;     4.33 ;     3.64 ;     6.72 ;     6.41 ;    19.46 ;    16.35 ;    30.21
                 HD 85043 ; 6516. ;    41.4 ;  1.28 ;  6.62 ;       ;   2.488 ;   1.52 ;   Nor ;     0.87 ;     1.82 ;     4.53 ;     5.30 ;    13.57 ;    28.29 ;    70.51 ;    82.40
  2MASS J21175904+3404301 ; 3913. ;    41.5 ;  0.61 ; 11.60 ;  8.68 ;   0.066 ;   0.28 ;   Gai ;     1.04 ;     3.04 ;     2.69 ;     4.96 ;     4.80 ;    14.04 ;    12.43 ;    22.91
               HIP  93427 ; 6152. ;    41.5 ;  1.25 ;  7.33 ;       ;   1.900 ;   1.35 ;   Cha ;     0.37 ;     0.78 ;     1.79 ;     2.70 ;     5.39 ;    11.28 ;    26.07 ;    39.21
  2MASS J03464200+8207512 ; 3752. ;    41.5 ;  0.54 ; 11.96 ;  8.99 ;   0.045 ;   0.23 ;   Gai ;     0.62 ;     2.02 ;     1.58 ;     3.40 ;     2.46 ;     8.00 ;     6.26 ;    13.46
  2MASS J04235033+1455174 ; 3405. ;    41.5 ;  0.27 ; 13.35 ;  9.29 ;   0.009 ;   0.10 ;   Ter ;     0.68 ;     2.36 ;     1.58 ;     3.42 ;     1.26 ;     4.41 ;     2.95 ;     6.38
               HIP  37031 ; 5933. ;    41.5 ;  1.12 ;  6.02 ;       ;   5.300 ;   2.29 ;   Cha ;     0.11 ;     0.24 ;     0.53 ;     0.89 ;     2.03 ;     4.26 ;     9.56 ;    15.98
               HIP  30232 ; 5880. ;    41.5 ;  1.10 ;  7.85 ;       ;   1.400 ;   1.18 ;   Cha ;     0.27 ;     0.57 ;     1.27 ;     2.13 ;     3.48 ;     7.31 ;    16.19 ;    27.12
                  HD 4295 ; 6531. ;    41.5 ;  1.25 ;  6.39 ;       ;   2.395 ;   1.49 ;   Nor ;     0.82 ;     1.70 ;     4.25 ;     4.92 ;    12.42 ;    25.89 ;    64.78 ;    74.90
  2MASS J15001235+5425022 ; 4021. ;    41.5 ;  0.64 ; 11.59 ;  8.88 ;   0.082 ;   0.31 ;   Gai ;     1.14 ;     3.10 ;     3.07 ;     5.24 ;     5.70 ;    15.45 ;    15.30 ;    26.12
                  HD 3735 ; 6012. ;    41.5 ;  1.04 ;  6.69 ;       ;   1.190 ;   1.08 ;   Nor ;     0.17 ;     0.35 ;     0.80 ;     1.32 ;     1.99 ;     4.18 ;     9.46 ;    15.68
                 HD 15337 ; 5093. ;    41.5 ;  0.87 ;  9.09 ;       ;   0.429 ;   0.68 ;   Nor ;     0.36 ;     0.76 ;     1.54 ;     2.56 ;     3.11 ;     6.59 ;    13.24 ;    22.04
                 HD 78612 ; 5768. ;    41.5 ;  1.01 ;  7.16 ;       ;   0.951 ;   0.98 ;   Nor ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     2.04 ;     4.28 ;     9.40 ;    15.75
                HD 101563 ; 5675. ;    41.5 ;  1.21 ;  6.44 ;       ;   1.279 ;   1.14 ;   Nor ;     0.12 ;     0.26 ;     0.56 ;     0.94 ;     1.62 ;     3.40 ;     7.41 ;    12.42
                HD 124553 ; 6053. ;    41.5 ;  1.39 ;  6.36 ;       ;   2.185 ;   1.46 ;   Nor ;     0.16 ;     0.35 ;     0.79 ;     1.27 ;     2.63 ;     5.51 ;    12.55 ;    20.19
                HD 145666 ; 5768. ;    41.5 ;  0.96 ;  7.80 ;       ;   0.859 ;   0.93 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     2.67 ;     5.62 ;    12.30 ;    20.61
                HD 171587 ; 5383. ;    41.5 ;  0.78 ;  8.53 ;       ;   0.430 ;   0.67 ;   Nor ;     0.31 ;     0.65 ;     1.35 ;     2.27 ;     2.50 ;     5.27 ;    10.98 ;    18.36
                HD 185454 ; 5495. ;    41.5 ;  0.97 ;  7.49 ;       ;   0.723 ;   0.87 ;   Nor ;     0.19 ;     0.40 ;     0.85 ;     1.43 ;     1.95 ;     4.11 ;     8.73 ;    14.64
                HD 205156 ; 5585. ;    41.5 ;  0.80 ;  8.13 ;       ;   0.524 ;   0.74 ;   Nor ;     0.27 ;     0.58 ;     1.24 ;     2.07 ;     2.36 ;     4.96 ;    10.61 ;    17.77
               HIP  75416 ; 4381. ;    41.5 ;  0.65 ; 10.40 ;       ;   0.221 ;   0.51 ;   Cha ;     0.69 ;     1.55 ;     2.31 ;     3.22 ;     4.42 ;     9.95 ;    14.83 ;    20.66
  2MASS J11332867+3652241 ; 3793. ;    41.5 ;  0.56 ; 11.85 ;  8.68 ;   0.050 ;   0.24 ;   Gai ;     0.54 ;     1.69 ;     1.39 ;     2.92 ;     2.24 ;     6.97 ;     5.75 ;    12.07
                HD 129884 ; 4932. ;    41.5 ;  0.81 ;  8.94 ;       ;   0.327 ;   0.60 ;   Nor ;     0.32 ;     0.67 ;     1.32 ;     2.13 ;     2.48 ;     5.26 ;    10.29 ;    16.61
               HIP  15724 ; 5109. ;    41.5 ;  0.82 ;  8.99 ;       ;   0.470 ;   0.72 ;   Cha ;     0.34 ;     0.73 ;     1.47 ;     2.45 ;     2.95 ;     6.25 ;    12.57 ;    20.95
               HIP  20485 ; 4460. ;    41.5 ;  0.66 ; 10.59 ;       ;   0.223 ;   0.51 ;   Cha ;     0.78 ;     1.73 ;     2.79 ;     3.70 ;     5.07 ;    11.16 ;    18.02 ;    23.91
               HIP  18187 ; 6331. ;    41.5 ;  1.30 ;  7.34 ;       ;   1.800 ;   1.30 ;   Cha ;     0.68 ;     1.41 ;     3.38 ;     4.49 ;     9.83 ;    20.54 ;    49.11 ;    65.25
               HIP  71243 ; 6446. ;    41.5 ;  1.40 ;  6.42 ;       ;   3.900 ;   1.91 ;   Cha ;     0.63 ;     1.31 ;     3.21 ;     3.93 ;    11.43 ;    23.86 ;    58.58 ;    71.77
               HIP  46535 ; 6369. ;    41.5 ;  1.40 ;  7.10 ;       ;   2.300 ;   1.47 ;   Cha ;     0.68 ;     1.42 ;     3.42 ;     4.43 ;    10.89 ;    22.75 ;    54.86 ;    70.97
  2MASS J21144910+1254002 ; 3286. ;    41.5 ;  0.20 ; 14.33 ;  9.91 ;   0.004 ;   0.07 ;   Ter ;     1.02 ;     3.70 ;     2.24 ;     4.73 ;     1.32 ;     4.80 ;     2.91 ;     6.14
               HIP  78012 ; 6732. ;    41.6 ;  1.40 ;  5.52 ;       ;   8.800 ;   2.82 ;   Cha ;     1.02 ;     2.13 ;     5.59 ;     5.64 ;    22.71 ;    47.20 ;   124.11 ;   125.20
               HIP 102320 ; 4429. ;    41.6 ;  0.66 ; 10.03 ;       ;   0.370 ;   0.65 ;   Cha ;     0.56 ;     1.24 ;     1.97 ;     2.69 ;     4.13 ;     9.14 ;    14.47 ;    19.74
               HIP  16094 ; 4951. ;    41.6 ;  0.78 ;  9.80 ;       ;   0.240 ;   0.52 ;   Cha ;     0.51 ;     1.09 ;     2.11 ;     3.41 ;     3.62 ;     7.69 ;    14.92 ;    24.14
               HIP  64934 ; 4979. ;    41.6 ;  0.79 ;  9.58 ;       ;   0.270 ;   0.55 ;   Cha ;     0.45 ;     0.96 ;     1.88 ;     3.08 ;     3.31 ;     7.02 ;    13.79 ;    22.63
               HIP   3330 ; 6351. ;    41.6 ;  1.40 ;  5.49 ;       ;   9.700 ;   3.02 ;   Cha ;     0.29 ;     0.61 ;     1.48 ;     1.93 ;     6.74 ;    14.09 ;    33.98 ;    44.35
               HIP 110091 ; 6471. ;    41.6 ;  1.40 ;  6.49 ;       ;   3.900 ;   1.90 ;   Cha ;     0.71 ;     1.47 ;     3.63 ;     4.38 ;    12.87 ;    26.85 ;    66.27 ;    79.83
               HIP  28393 ; 5075. ;    41.6 ;  0.81 ;  8.79 ;       ;   0.624 ;   0.83 ;   Cha ;     0.30 ;     0.64 ;     1.30 ;     2.16 ;     2.78 ;     5.89 ;    11.84 ;    19.75
               HIP 102664 ; 5958. ;    41.6 ;  1.14 ;  8.15 ;       ;   0.790 ;   0.88 ;   Cha ;     0.33 ;     0.69 ;     1.55 ;     2.60 ;     3.71 ;     7.78 ;    17.37 ;    29.11
               HIP  83962 ; 6356. ;    41.6 ;  1.40 ;  5.53 ;       ;   9.090 ;   2.92 ;   Cha ;     0.30 ;     0.63 ;     1.53 ;     1.99 ;     6.87 ;    14.35 ;    34.64 ;    45.07
               HIP  35310 ; 6017. ;    41.6 ;  1.17 ;  6.83 ;       ;   3.000 ;   1.72 ;   Cha ;     0.18 ;     0.38 ;     0.87 ;     1.44 ;     2.90 ;     6.09 ;    13.78 ;    22.76
  2MASS J04325815-1632348 ; 4236. ;    41.6 ;  0.68 ; 11.02 ;  8.24 ;   0.124 ;   0.38 ;   Gai ;     0.94 ;     2.24 ;     2.82 ;     4.24 ;     5.34 ;    12.74 ;    16.04 ;    24.11
  2MASS J20063105+1559171 ; 3450. ;    41.6 ;  0.32 ; 13.35 ;  9.74 ;   0.012 ;   0.12 ;   Ter ;     0.88 ;     3.09 ;     2.05 ;     4.39 ;     1.90 ;     6.72 ;     4.47 ;     9.54
               HIP  19365 ; 5944. ;    41.6 ;  1.13 ;  8.40 ;       ;   2.600 ;   1.60 ;   Cha ;     0.37 ;     0.79 ;     1.75 ;     2.93 ;     5.63 ;    11.83 ;    26.32 ;    44.12
                 HD 45947 ; 6668. ;    41.6 ;  1.27 ;  6.26 ;       ;   2.686 ;   1.56 ;   Nor ;     1.19 ;     2.48 ;     6.41 ;     6.76 ;    18.76 ;    39.01 ;   100.87 ;   106.37
               HIP  90004 ; 5657. ;    41.6 ;  1.00 ;  8.09 ;       ;   1.100 ;   1.06 ;   Cha ;     0.28 ;     0.59 ;     1.26 ;     2.12 ;     3.21 ;     6.75 ;    14.55 ;    24.39
               HIP  27528 ; 5764. ;    41.6 ;  1.00 ;  8.60 ;       ;   0.630 ;   0.80 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.93 ;     3.82 ;     8.03 ;    17.47 ;    29.28
               HIP  82030 ; 4677. ;    41.6 ;  0.71 ; 10.11 ;       ;   0.200 ;   0.48 ;   Cha ;     0.61 ;     1.30 ;     2.33 ;     3.31 ;     3.94 ;     8.49 ;    15.18 ;    21.56
               HIP   8545 ; 6068. ;    41.7 ;  1.20 ;  8.26 ;       ;   9.800 ;   3.09 ;   Cha ;     0.45 ;     0.94 ;     2.14 ;     3.42 ;     9.69 ;    20.31 ;    46.05 ;    73.59
  2MASS J04220833-2849053 ; 3970. ;    41.7 ;  0.62 ; 11.03 ;  8.18 ;   0.074 ;   0.30 ;   Gai ;     0.78 ;     2.16 ;     2.07 ;     3.73 ;     3.73 ;    10.36 ;     9.93 ;    17.86
               HIP 105504 ; 4257. ;    41.7 ;  0.62 ; 10.33 ;       ;   0.240 ;   0.53 ;   Cha ;     0.63 ;     1.49 ;     1.95 ;     2.94 ;     4.04 ;     9.50 ;    12.46 ;    18.77
               HIP  10403 ; 6377. ;    41.7 ;  1.40 ;  6.14 ;       ;   5.130 ;   2.19 ;   Cha ;     0.44 ;     0.91 ;     2.21 ;     2.83 ;     8.55 ;    17.86 ;    43.24 ;    55.50
                  HD 2663 ; 5984. ;    41.7 ;  0.97 ;  7.37 ;       ;   1.016 ;   1.00 ;   Nor ;     0.23 ;     0.47 ;     1.06 ;     1.78 ;     2.48 ;     5.20 ;    11.69 ;    19.56
                 HD 11592 ; 6237. ;    41.7 ;  1.10 ;  6.77 ;       ;   1.543 ;   1.21 ;   Nor ;     0.37 ;     0.78 ;     1.84 ;     2.60 ;     4.82 ;    10.08 ;    23.71 ;    33.56
                 HD 27757 ; 5715. ;    41.7 ;  0.89 ;  7.85 ;       ;   0.712 ;   0.85 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     2.47 ;     5.19 ;    11.28 ;    18.91
                 HD 36379 ; 5929. ;    41.7 ;  1.02 ;  6.95 ;       ;   1.083 ;   1.04 ;   Nor ;     0.18 ;     0.37 ;     0.84 ;     1.40 ;     2.05 ;     4.30 ;     9.62 ;    16.09
               HIP  96880 ; 5195. ;    41.7 ;  0.84 ;  9.37 ;       ;   0.390 ;   0.65 ;   Cha ;     0.44 ;     0.94 ;     1.89 ;     3.15 ;     3.65 ;     7.72 ;    15.62 ;    26.00
                HD 106087 ; 5117. ;    41.7 ;  0.78 ;  9.17 ;       ;   0.351 ;   0.62 ;   Nor ;     0.38 ;     0.81 ;     1.63 ;     2.71 ;     2.97 ;     6.28 ;    12.63 ;    21.03
  2MASS J10154358+6604432 ; 3846. ;    41.7 ;  0.58 ; 11.73 ;  8.70 ;   0.056 ;   0.26 ;   Gai ;     1.05 ;     3.24 ;     2.67 ;     5.14 ;     4.53 ;    14.03 ;    11.53 ;    22.22
               HIP  64790 ; 6419. ;    41.7 ;  1.40 ;  6.16 ;       ;   4.600 ;   2.07 ;   Cha ;     0.50 ;     1.05 ;     2.57 ;     3.21 ;     9.61 ;    20.06 ;    48.99 ;    61.10
               HIP  32702 ; 6230. ;    41.7 ;  1.30 ;  7.42 ;       ;   2.000 ;   1.38 ;   Cha ;     0.50 ;     1.06 ;     2.47 ;     3.53 ;     7.56 ;    15.82 ;    37.06 ;    52.80
  2MASS J17204248+4205070 ; 3316. ;    41.7 ;  0.22 ; 14.54 ;  9.90 ;   0.005 ;   0.08 ;   Ter ;     1.00 ;     3.61 ;     2.22 ;     4.70 ;     1.42 ;     5.14 ;     3.17 ;     6.70
               HIP  96351 ; 6610. ;    41.7 ;  1.40 ;  6.47 ;       ;   3.600 ;   1.81 ;   Cha ;     1.09 ;     2.28 ;     5.81 ;     6.37 ;    19.48 ;    40.56 ;   103.35 ;   113.37
               HIP  97030 ; 5969. ;    41.7 ;  1.14 ;  8.01 ;       ;   1.130 ;   1.06 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     3.80 ;     7.98 ;    17.84 ;    29.89
  2MASS J21052436-1317169 ; 3999. ;    41.7 ;  0.63 ; 11.59 ;  8.88 ;   0.079 ;   0.31 ;   Gai ;     1.12 ;     3.08 ;     2.98 ;     5.17 ;     5.50 ;    15.12 ;    14.64 ;    25.38
                 HD 14758 ; 5636. ;    41.7 ;  0.87 ;  7.89 ;       ;   0.643 ;   0.81 ;   Nor ;     0.25 ;     0.53 ;     1.13 ;     1.90 ;     2.34 ;     4.93 ;    10.63 ;    17.81
               HIP  22395 ; 5607. ;    41.7 ;  0.98 ;  8.01 ;       ;   1.090 ;   1.06 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     2.98 ;     6.28 ;    13.46 ;    22.56
               HIP  33020 ; 3908. ;    41.7 ;  0.52 ; 11.36 ;       ;   0.280 ;   0.58 ;   Cha ;     0.89 ;     2.61 ;     2.32 ;     4.32 ;     5.48 ;    16.03 ;    14.25 ;    26.55
  2MASS J06524818-2143030 ; 3957. ;    41.7 ;  0.62 ; 11.36 ;  8.28 ;   0.072 ;   0.29 ;   Gai ;     0.94 ;     2.64 ;     2.47 ;     4.44 ;     4.46 ;    12.57 ;    11.75 ;    21.13
               HIP  83654 ; 5352. ;    41.7 ;  0.89 ;  8.80 ;       ;   0.600 ;   0.80 ;   Cha ;     0.35 ;     0.74 ;     1.53 ;     2.56 ;     3.30 ;     6.96 ;    14.41 ;    24.09
               HIP  75308 ; 6205. ;    41.8 ;  1.30 ;  5.76 ;       ;   7.000 ;   2.59 ;   Cha ;     0.21 ;     0.43 ;     1.01 ;     1.45 ;     4.20 ;     8.80 ;    20.62 ;    29.79
               HIP  78551 ; 5636. ;    41.8 ;  0.99 ;  8.39 ;       ;   0.740 ;   0.87 ;   Cha ;     0.32 ;     0.68 ;     1.46 ;     2.45 ;     3.35 ;     7.06 ;    15.15 ;    25.39
  2MASS J06584690+2843004 ; 3609. ;    41.8 ;  0.47 ; 12.20 ;  8.64 ;   0.030 ;   0.19 ;   Gai ;     0.48 ;     1.61 ;     1.19 ;     2.65 ;     1.59 ;     5.39 ;     3.96 ;     8.83
               HIP  86642 ; 5769. ;    41.8 ;  1.00 ;  7.42 ;       ;   1.800 ;   1.35 ;   Cha ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.71 ;     5.70 ;    12.50 ;    20.94
  2MASS J09423526-6228346 ; 3871. ;    41.8 ;  0.59 ; 11.80 ;  8.97 ;   0.060 ;   0.27 ;   Gai ;     1.12 ;     3.42 ;     2.87 ;     5.42 ;     4.99 ;    15.16 ;    12.75 ;    24.07
               HIP  39325 ; 5541. ;    41.8 ;  0.95 ;  7.69 ;       ;   1.300 ;   1.16 ;   Cha ;     0.22 ;     0.45 ;     0.97 ;     1.62 ;     2.53 ;     5.32 ;    11.36 ;    19.05
                 HD 39299 ; 5470. ;    41.8 ;  0.85 ;  8.15 ;       ;   0.545 ;   0.76 ;   Nor ;     0.26 ;     0.56 ;     1.17 ;     1.96 ;     2.36 ;     4.97 ;    10.50 ;    17.59
               HIP  83274 ; 6521. ;    41.8 ;  1.40 ;  6.66 ;       ;   3.400 ;   1.77 ;   Cha ;     0.90 ;     1.88 ;     4.70 ;     5.48 ;    15.90 ;    33.14 ;    82.68 ;    96.34
               HIP   5578 ; 6069. ;    41.8 ;  1.20 ;  7.60 ;       ;   1.400 ;   1.17 ;   Cha ;     0.32 ;     0.68 ;     1.54 ;     2.45 ;     4.26 ;     8.93 ;    20.33 ;    32.41
               HIP  35209 ; 5761. ;    41.8 ;  1.00 ;  7.47 ;       ;   1.900 ;   1.39 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.65 ;     2.81 ;     5.91 ;    12.93 ;    21.67
               HIP  70252 ; 6070. ;    41.8 ;  1.20 ;  7.53 ;       ;   1.600 ;   1.25 ;   Cha ;     0.31 ;     0.65 ;     1.49 ;     2.37 ;     4.26 ;     8.94 ;    20.35 ;    32.42
               HIP  48785 ; 4732. ;    41.8 ;  0.73 ;  7.72 ;       ;   1.900 ;   1.47 ;   Cha ;     0.17 ;     0.36 ;     0.67 ;     1.00 ;     1.93 ;     4.13 ;     7.78 ;    11.57
  2MASS J01025267+4702500 ; 4020. ;    41.8 ;  0.64 ; 11.00 ;  8.25 ;   0.082 ;   0.31 ;   Gai ;     0.80 ;     2.15 ;     2.17 ;     3.77 ;     3.99 ;    10.71 ;    10.81 ;    18.79
  2MASS J01410363-4338099 ; 3810. ;    41.8 ;  0.57 ; 11.76 ;  8.81 ;   0.052 ;   0.25 ;   Gai ;     1.03 ;     3.27 ;     2.59 ;     5.12 ;     4.32 ;    13.78 ;    10.90 ;    21.54
  2MASS J10040599+1847454 ; 3886. ;    41.8 ;  0.60 ; 11.41 ;  8.36 ;   0.062 ;   0.27 ;   Gai ;     0.90 ;     2.68 ;     2.32 ;     4.39 ;     4.06 ;    12.09 ;    10.48 ;    19.81
  2MASS J19281365-0009518 ; 2785. ;    41.8 ;  0.10 ; 14.56 ;  9.72 ;   0.000 ;   0.02 ;   Ter ;     1.87 ;     8.74 ;     2.69 ;     2.68 ;     1.03 ;     4.80 ;     1.48 ;     1.47
                HD 142492 ; 5012. ;    41.8 ;  0.78 ;  9.27 ;       ;   0.323 ;   0.60 ;   Nor ;     0.38 ;     0.81 ;     1.61 ;     2.68 ;     2.92 ;     6.19 ;    12.28 ;    20.41
               HIP  95644 ; 5250. ;    41.8 ;  0.86 ;  9.37 ;       ;   0.440 ;   0.69 ;   Cha ;     0.45 ;     0.96 ;     1.95 ;     3.26 ;     3.90 ;     8.26 ;    16.79 ;    27.98
  2MASS J00251724-3242271 ; 4026. ;    41.8 ;  0.64 ; 11.23 ;  8.41 ;   0.083 ;   0.31 ;   Gai ;     0.92 ;     2.47 ;     2.49 ;     4.29 ;     4.61 ;    12.38 ;    12.48 ;    21.46
               HIP  18658 ; 6587. ;    41.8 ;  1.40 ;  6.45 ;       ;   3.800 ;   1.87 ;   Cha ;     1.01 ;     2.09 ;     5.31 ;     5.91 ;    18.16 ;    37.82 ;    95.87 ;   106.78
               HIP  17483 ; 6041. ;    41.8 ;  1.18 ;  7.63 ;       ;   1.700 ;   1.29 ;   Cha ;     0.30 ;     0.62 ;     1.41 ;     2.30 ;     4.10 ;     8.60 ;    19.47 ;    31.66
                  HD 6680 ; 6699. ;    41.8 ;  1.38 ;  6.25 ;       ;   3.230 ;   1.71 ;   Nor ;     1.31 ;     2.73 ;     7.10 ;     7.34 ;    22.50 ;    46.77 ;   121.84 ;   125.89
               HIP  20419 ; 4548. ;    41.8 ;  0.68 ;  9.91 ;       ;   0.480 ;   0.74 ;   Cha ;     0.53 ;     1.16 ;     2.01 ;     2.70 ;     4.24 ;     9.20 ;    15.97 ;    21.41
               HIP  16646 ; 4612. ;    41.8 ;  0.70 ; 10.35 ;       ;   0.224 ;   0.51 ;   Cha ;     0.69 ;     1.50 ;     2.62 ;     3.59 ;     4.60 ;     9.95 ;    17.40 ;    23.89
                  HD 5850 ; 5358. ;    41.9 ;  0.82 ;  8.26 ;       ;   0.467 ;   0.70 ;   Nor ;     0.26 ;     0.56 ;     1.16 ;     1.94 ;     2.24 ;     4.72 ;     9.84 ;    16.48
  2MASS J22433928-2046106 ; 3955. ;    41.9 ;  0.62 ; 11.80 ;  8.85 ;   0.072 ;   0.29 ;   Gai ;     1.22 ;     3.49 ;     3.20 ;     5.69 ;     5.83 ;    16.60 ;    15.24 ;    27.07
               HIP  12225 ; 7186. ;    41.9 ;  1.60 ;  5.37 ;       ;  13.000 ;   3.35 ;   Cha ;     3.98 ;     8.21 ;    24.39 ;    18.39 ;   102.89 ;   212.33 ;   630.73 ;   475.40
               HIP  38052 ; 5984. ;    41.9 ;  1.15 ;  7.14 ;       ;   2.050 ;   1.42 ;   Cha ;     0.20 ;     0.42 ;     0.95 ;     1.58 ;     2.87 ;     6.01 ;    13.53 ;    22.63
               HIP  74049 ; 5575. ;    41.9 ;  0.97 ;  7.89 ;       ;   1.500 ;   1.25 ;   Cha ;     0.24 ;     0.51 ;     1.09 ;     1.82 ;     2.97 ;     6.25 ;    13.37 ;    22.40
                 HD 32223 ; 5224. ;    41.9 ;  0.79 ;  8.99 ;       ;   0.391 ;   0.65 ;   Nor ;     0.36 ;     0.77 ;     1.57 ;     2.62 ;     2.92 ;     6.17 ;    12.57 ;    20.98
  2MASS J07223104+3553581 ; 4006. ;    41.9 ;  0.63 ; 11.54 ;  8.72 ;   0.080 ;   0.31 ;   Gai ;     1.09 ;     2.99 ;     2.92 ;     5.05 ;     5.38 ;    14.71 ;    14.37 ;    24.84
               HIP  97321 ; 6039. ;    41.9 ;  1.18 ;  7.20 ;       ;   2.080 ;   1.43 ;   Cha ;     0.24 ;     0.50 ;     1.13 ;     1.84 ;     3.44 ;     7.22 ;    16.38 ;    26.65
               HIP  14530 ; 5624. ;    41.9 ;  0.99 ;  8.53 ;       ;   0.770 ;   0.89 ;   Cha ;     0.34 ;     0.73 ;     1.55 ;     2.60 ;     3.61 ;     7.61 ;    16.29 ;    27.28
               HIP  26624 ; 6932. ;    41.9 ;  1.50 ;  6.06 ;       ;   5.500 ;   2.20 ;   Cha ;     2.51 ;     5.20 ;    14.38 ;    12.76 ;    50.95 ;   105.54 ;   292.11 ;   259.09
               HIP   7968 ; 6281. ;    41.9 ;  1.30 ;  8.15 ;       ;  17.000 ;   4.02 ;   Cha ;     0.87 ;     1.81 ;     4.28 ;     5.90 ;    22.14 ;    46.32 ;   109.22 ;   150.59
               HIP  81010 ; 6144. ;    41.9 ;  1.24 ;  7.14 ;       ;   2.600 ;   1.58 ;   Cha ;     0.33 ;     0.69 ;     1.59 ;     2.40 ;     5.14 ;    10.77 ;    24.86 ;    37.58
               HIP  22373 ; 5406. ;    41.9 ;  0.91 ;  9.09 ;       ;   0.500 ;   0.73 ;   Cha ;     0.42 ;     0.89 ;     1.84 ;     3.08 ;     3.81 ;     8.05 ;    16.71 ;    27.92
                  HD 4113 ; 5508. ;    41.9 ;  0.96 ;  7.90 ;       ;   0.714 ;   0.86 ;   Nor ;     0.24 ;     0.50 ;     1.06 ;     1.77 ;     2.40 ;     5.05 ;    10.73 ;    17.99
               HIP  22325 ; 6096. ;    41.9 ;  1.21 ;  5.88 ;       ;   7.000 ;   2.61 ;   Cha ;     0.15 ;     0.32 ;     0.73 ;     1.13 ;     2.99 ;     6.27 ;    14.40 ;    22.47
               HIP  35706 ; 4518. ;    41.9 ;  0.68 ; 10.24 ;       ;   0.260 ;   0.55 ;   Cha ;     0.64 ;     1.40 ;     2.39 ;     3.15 ;     4.39 ;     9.54 ;    16.31 ;    21.46
  2MASS J11463371+1530431 ; 3376. ;    42.0 ;  0.25 ; 14.15 ;  9.88 ;   0.007 ;   0.09 ;   Ter ;     0.97 ;     3.46 ;     2.21 ;     4.67 ;     1.64 ;     5.87 ;     3.74 ;     7.92
               HIP   4365 ; 4150. ;    42.0 ;  0.59 ; 11.15 ;       ;   0.130 ;   0.39 ;   Cha ;     0.97 ;     2.41 ;     2.77 ;     4.38 ;     5.19 ;    12.94 ;    14.85 ;    23.51
               HIP  99587 ; 4279. ;    42.0 ;  0.62 ; 10.72 ;       ;   0.260 ;   0.55 ;   Cha ;     0.80 ;     1.88 ;     2.49 ;     3.67 ;     5.26 ;    12.29 ;    16.33 ;    24.05
               HIP  76701 ; 5650. ;    42.0 ;  1.00 ;  8.77 ;       ;   0.630 ;   0.80 ;   Cha ;     0.40 ;     0.83 ;     1.79 ;     2.99 ;     3.97 ;     8.36 ;    17.91 ;    29.99
  2MASS J03273809+0956059 ; 4065. ;    42.0 ;  0.65 ; 10.53 ;  7.81 ;   0.090 ;   0.33 ;   Gai ;     0.63 ;     1.63 ;     1.75 ;     2.99 ;     3.24 ;     8.41 ;     9.02 ;    15.36
  2MASS J14504980-1454484 ; 3905. ;    42.0 ;  0.60 ; 11.72 ;  8.84 ;   0.065 ;   0.28 ;   Gai ;     1.11 ;     3.27 ;     2.86 ;     5.28 ;     5.06 ;    14.94 ;    13.07 ;    24.12
               HIP  91645 ; 6333. ;    42.0 ;  1.40 ;  7.16 ;       ;   1.900 ;   1.34 ;   Cha ;     0.62 ;     1.30 ;     3.11 ;     4.13 ;     9.53 ;    19.91 ;    47.65 ;    63.19
               HIP  63490 ; 6563. ;    42.0 ;  1.40 ;  6.10 ;       ;   5.220 ;   2.19 ;   Cha ;     0.79 ;     1.64 ;     4.13 ;     4.67 ;    15.37 ;    32.02 ;    80.78 ;    91.35
               HIP  72043 ; 5749. ;    42.0 ;  1.00 ;  7.65 ;       ;   1.400 ;   1.19 ;   Cha ;     0.23 ;     0.49 ;     1.07 ;     1.79 ;     2.84 ;     5.97 ;    13.05 ;    21.86
               HIP  86534 ; 4568. ;    42.0 ;  0.69 ;  9.83 ;       ;   0.312 ;   0.60 ;   Cha ;     0.51 ;     1.11 ;     1.94 ;     2.62 ;     3.67 ;     7.94 ;    13.89 ;    18.81
                 HD 68785 ; 5715. ;    42.0 ;  0.91 ;  8.21 ;       ;   0.744 ;   0.87 ;   Nor ;     0.30 ;     0.64 ;     1.39 ;     2.33 ;     3.02 ;     6.36 ;    13.80 ;    23.12
                 HD 73393 ; 5546. ;    42.0 ;  0.89 ;  8.01 ;       ;   0.631 ;   0.81 ;   Nor ;     0.25 ;     0.53 ;     1.14 ;     1.91 ;     2.41 ;     5.07 ;    10.80 ;    18.10
                 HD 83683 ; 6194. ;    42.0 ;  1.09 ;  6.97 ;       ;   1.473 ;   1.19 ;   Nor ;     0.36 ;     0.75 ;     1.74 ;     2.55 ;     4.55 ;     9.52 ;    22.20 ;    32.38
                 HD 88595 ; 6339. ;    42.0 ;  1.34 ;  6.46 ;       ;   2.442 ;   1.52 ;   Nor ;     0.45 ;     0.94 ;     2.25 ;     2.97 ;     7.16 ;    14.96 ;    35.92 ;    47.37
                HD 167588 ; 5808. ;    42.0 ;  1.06 ;  6.56 ;       ;   1.077 ;   1.04 ;   Nor ;     0.14 ;     0.29 ;     0.64 ;     1.08 ;     1.63 ;     3.42 ;     7.57 ;    12.67
               HIP   7886 ; 6804. ;    42.0 ;  1.50 ;  6.29 ;       ;   4.600 ;   2.03 ;   Cha ;     1.87 ;     3.88 ;    10.38 ;    10.01 ;    36.44 ;    75.65 ;   202.35 ;   195.14
               HIP   8588 ; 7198. ;    42.0 ;  1.60 ;  6.00 ;       ;   6.060 ;   2.28 ;   Cha ;     5.58 ;    11.52 ;    34.33 ;    25.75 ;   119.25 ;   246.06 ;   733.21 ;   549.91
                 HD 23148 ; 6281. ;    42.0 ;  1.21 ;  6.78 ;       ;   1.919 ;   1.35 ;   Nor ;     0.43 ;     0.91 ;     2.15 ;     2.95 ;     6.19 ;    12.94 ;    30.68 ;    42.15
               HIP  59433 ; 6004. ;    42.0 ;  1.16 ;  6.69 ;       ;   4.300 ;   2.06 ;   Cha ;     0.16 ;     0.34 ;     0.78 ;     1.29 ;     2.83 ;     5.93 ;    13.39 ;    22.32
  2MASS J21072810+4651537 ; 3595. ;    42.0 ;  0.46 ; 13.15 ;  9.49 ;   0.030 ;   0.19 ;   Ter ;     0.76 ;     2.64 ;     1.87 ;     4.08 ;     2.52 ;     8.72 ;     6.18 ;    13.46
                HD 104263 ; 5479. ;    42.1 ;  0.89 ;  8.23 ;       ;   0.776 ;   0.90 ;   Bre ;     0.28 ;     0.58 ;     1.23 ;     2.06 ;     2.76 ;     5.82 ;    12.28 ;    20.57
  2MASS J22353504+3712131 ; 3949. ;    42.1 ;  0.62 ; 11.84 ;  8.87 ;   0.071 ;   0.29 ;   Gai ;     1.25 ;     3.57 ;     3.26 ;     5.80 ;     5.92 ;    16.95 ;    15.44 ;    27.51
               HIP 113086 ; 6018. ;    42.1 ;  1.17 ;  7.13 ;       ;   2.400 ;   1.53 ;   Cha ;     0.21 ;     0.45 ;     1.02 ;     1.68 ;     3.21 ;     6.73 ;    15.21 ;    25.12
               HIP  70269 ; 7142. ;    42.1 ;  1.60 ;  6.92 ;       ;   2.180 ;   1.37 ;   Cha ;     7.37 ;    15.23 ;    44.64 ;    34.82 ;   122.13 ;   252.22 ;   739.25 ;   576.74
  2MASS J07223256+3553337 ; 4054. ;    42.1 ;  0.64 ; 10.97 ;  8.06 ;   0.088 ;   0.32 ;   Gai ;     0.81 ;     2.12 ;     2.22 ;     3.77 ;     4.10 ;    10.77 ;    11.27 ;    19.13
               HIP  43358 ; 6413. ;    42.1 ;  1.40 ;  7.26 ;       ;   2.080 ;   1.39 ;   Cha ;     0.85 ;     1.78 ;     4.33 ;     5.43 ;    13.30 ;    27.77 ;    67.54 ;    84.82
               HIP  41598 ; 5991. ;    42.1 ;  1.15 ;  7.24 ;       ;   2.000 ;   1.40 ;   Cha ;     0.21 ;     0.44 ;     1.00 ;     1.67 ;     3.00 ;     6.30 ;    14.19 ;    23.74
               HIP 103646 ; 6644. ;    42.1 ;  1.40 ;  6.19 ;       ;   4.700 ;   2.07 ;   Cha ;     1.07 ;     2.23 ;     5.72 ;     6.13 ;    20.34 ;    42.31 ;   108.77 ;   116.54
               HIP  59152 ; 4739. ;    42.1 ;  0.73 ;  9.30 ;       ;   0.420 ;   0.69 ;   Cha ;     0.38 ;     0.82 ;     1.52 ;     2.25 ;     3.05 ;     6.54 ;    12.07 ;    17.80
               HIP  90151 ; 5523. ;    42.1 ;  0.95 ;  8.81 ;       ;   0.600 ;   0.79 ;   Cha ;     0.38 ;     0.81 ;     1.70 ;     2.84 ;     3.70 ;     7.80 ;    16.46 ;    27.54
  2MASS J04363893+1836567 ; 3567. ;    42.1 ;  0.44 ; 13.34 ;  9.78 ;   0.026 ;   0.18 ;   Ter ;     0.90 ;     3.14 ;     2.18 ;     4.69 ;     2.79 ;     9.78 ;     6.78 ;    14.59
               HIP  20679 ; 5078. ;    42.1 ;  0.81 ;  9.16 ;       ;   0.630 ;   0.83 ;   Cha ;     0.37 ;     0.79 ;     1.58 ;     2.63 ;     3.41 ;     7.22 ;    14.47 ;    24.07
  2MASS J11375862+2951200 ; 3554. ;    42.1 ;  0.43 ; 13.10 ;  9.51 ;   0.024 ;   0.17 ;   Ter ;     0.77 ;     2.66 ;     1.86 ;     4.03 ;     2.32 ;     8.04 ;     5.62 ;    12.19
  2MASS J17073237+4557385 ; 4011. ;    42.1 ;  0.63 ; 11.58 ;  8.82 ;   0.081 ;   0.31 ;   Gai ;     1.13 ;     3.07 ;     3.01 ;     5.18 ;     5.55 ;    15.15 ;    14.86 ;    25.55
               HIP  64390 ; 6480. ;    42.1 ;  1.40 ;  6.01 ;       ;   6.150 ;   2.39 ;   Cha ;     0.57 ;     1.20 ;     2.97 ;     3.55 ;    11.74 ;    24.48 ;    60.62 ;    72.50
               HIP  87207 ; 5074. ;    42.1 ;  0.81 ;  9.06 ;       ;   0.470 ;   0.72 ;   Cha ;     0.35 ;     0.75 ;     1.50 ;     2.50 ;     3.01 ;     6.37 ;    12.76 ;    21.25
               HIP  87914 ; 5056. ;    42.1 ;  0.80 ;  8.33 ;       ;   0.960 ;   1.03 ;   Cha ;     0.24 ;     0.50 ;     1.01 ;     1.69 ;     2.40 ;     5.07 ;    10.23 ;    17.10
  2MASS J19081711+5508417 ; 3922. ;    42.1 ;  0.61 ; 11.70 ;  8.98 ;   0.067 ;   0.28 ;   Gai ;     1.11 ;     3.25 ;     2.89 ;     5.28 ;     5.17 ;    15.05 ;    13.40 ;    24.46
               HIP  41277 ; 4530. ;    42.1 ;  0.68 ; 10.47 ;       ;   0.190 ;   0.47 ;   Cha ;     0.74 ;     1.60 ;     2.73 ;     3.60 ;     4.64 ;    10.09 ;    17.21 ;    22.69
                HD 220117 ; 6486. ;    42.2 ;  1.53 ;  5.77 ;       ;   3.490 ;   1.80 ;   Nor ;     0.52 ;     1.09 ;     2.70 ;     3.22 ;     9.68 ;    20.19 ;    50.09 ;    59.62
  2MASS J01372145+6105286 ; 3665. ;    42.2 ;  0.50 ; 12.04 ;  8.66 ;   0.035 ;   0.20 ;   Gai ;     0.50 ;     1.67 ;     1.24 ;     2.79 ;     1.77 ;     5.99 ;     4.45 ;     9.97
               HIP  84255 ; 5592. ;    42.2 ;  0.97 ;  9.03 ;       ;   0.416 ;   0.66 ;   Cha ;     0.44 ;     0.93 ;     1.98 ;     3.32 ;     3.95 ;     8.32 ;    17.67 ;    29.58
               HIP  58029 ; 5692. ;    42.2 ;  1.00 ;  8.58 ;       ;   0.770 ;   0.89 ;   Cha ;     0.37 ;     0.77 ;     1.66 ;     2.78 ;     3.84 ;     8.09 ;    17.44 ;    29.23
               HIP   3006 ; 6238. ;    42.2 ;  1.30 ;  7.23 ;       ;   2.000 ;   1.38 ;   Cha ;     0.47 ;     0.99 ;     2.32 ;     3.28 ;     7.06 ;    14.77 ;    34.68 ;    49.11
                HD 169178 ; 5129. ;    42.2 ;  0.78 ;  8.89 ;       ;   0.355 ;   0.62 ;   Nor ;     0.33 ;     0.70 ;     1.41 ;     2.35 ;     2.57 ;     5.44 ;    10.98 ;    18.31
                   HD 967 ; 5495. ;    42.2 ;  0.79 ;  8.38 ;       ;   0.479 ;   0.71 ;   Nor ;     0.30 ;     0.63 ;     1.33 ;     2.23 ;     2.50 ;     5.28 ;    11.15 ;    18.67
                  HD 2057 ; 6012. ;    42.2 ;  1.15 ;  7.52 ;       ;   1.455 ;   1.20 ;   Nor ;     0.25 ;     0.53 ;     1.20 ;     2.00 ;     3.33 ;     6.99 ;    15.76 ;    26.16
                 HD 19902 ; 5408. ;    42.2 ;  0.89 ;  8.17 ;       ;   0.570 ;   0.78 ;   Nor ;     0.26 ;     0.55 ;     1.14 ;     1.91 ;     2.40 ;     5.06 ;    10.61 ;    17.77
                 HD 51295 ; 5957. ;    42.2 ;  0.96 ;  7.64 ;       ;   0.977 ;   0.98 ;   Nor ;     0.25 ;     0.53 ;     1.19 ;     2.00 ;     2.76 ;     5.79 ;    12.96 ;    21.70
                 HD 73536 ; 5508. ;    42.2 ;  0.88 ;  8.19 ;       ;   0.600 ;   0.79 ;   Nor ;     0.27 ;     0.58 ;     1.22 ;     2.05 ;     2.55 ;     5.38 ;    11.40 ;    19.10
                 HD 86133 ; 5470. ;    42.2 ;  0.85 ;  8.39 ;       ;   0.545 ;   0.76 ;   Nor ;     0.30 ;     0.63 ;     1.32 ;     2.21 ;     2.67 ;     5.62 ;    11.84 ;    19.83
                HD 106869 ; 6012. ;    42.2 ;  1.23 ;  6.81 ;       ;   1.664 ;   1.28 ;   Nor ;     0.18 ;     0.38 ;     0.85 ;     1.41 ;     2.51 ;     5.26 ;    11.89 ;    19.71
                HD 184592 ; 5598. ;    42.2 ;  0.91 ;  7.92 ;       ;   0.685 ;   0.84 ;   Nor ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     2.43 ;     5.12 ;    10.98 ;    18.39
                HD 208776 ; 5998. ;    42.2 ;  1.12 ;  6.96 ;       ;   1.367 ;   1.16 ;   Nor ;     0.18 ;     0.39 ;     0.87 ;     1.46 ;     2.35 ;     4.93 ;    11.11 ;    18.58
                HD 215257 ; 5902. ;    42.2 ;  0.89 ;  7.41 ;       ;   0.810 ;   0.90 ;   Nor ;     0.22 ;     0.46 ;     1.04 ;     1.73 ;     2.21 ;     4.64 ;    10.34 ;    17.30
               HIP  77084 ; 5718. ;    42.2 ;  1.00 ;  7.49 ;       ;   1.700 ;   1.32 ;   Cha ;     0.21 ;     0.44 ;     0.97 ;     1.62 ;     2.71 ;     5.70 ;    12.42 ;    20.82
                 HD 94838 ; 5715. ;    42.2 ;  0.94 ;  7.90 ;       ;   0.794 ;   0.90 ;   Nor ;     0.26 ;     0.55 ;     1.19 ;     1.99 ;     2.67 ;     5.62 ;    12.20 ;    20.45
                HD 222582 ; 5662. ;    42.2 ;  0.95 ;  7.69 ;       ;   0.781 ;   0.89 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.35 ;     4.94 ;    10.69 ;    17.92
  2MASS J17074035+4918351 ; 3499. ;    42.2 ;  0.37 ; 13.69 ;  9.99 ;   0.018 ;   0.15 ;   Ter ;     1.01 ;     3.59 ;     2.40 ;     5.10 ;     2.64 ;     9.38 ;     6.28 ;    13.33
               HIP  83204 ; 5977. ;    42.2 ;  1.14 ;  7.50 ;       ;   1.700 ;   1.29 ;   Cha ;     0.24 ;     0.50 ;     1.13 ;     1.89 ;     3.26 ;     6.83 ;    15.34 ;    25.67
               HIP  17398 ; 4506. ;    42.2 ;  0.68 ; 10.73 ;       ;   0.160 ;   0.43 ;   Cha ;     0.86 ;     1.87 ;     3.15 ;     4.09 ;     5.19 ;    11.30 ;    19.03 ;    24.69
               HIP   6776 ; 6178. ;    42.2 ;  1.30 ;  6.37 ;       ;   4.000 ;   1.96 ;   Cha ;     0.25 ;     0.53 ;     1.23 ;     1.81 ;     4.50 ;     9.41 ;    21.92 ;    32.31
               HIP 109381 ; 6049. ;    42.3 ;  1.18 ;  7.96 ;       ;   1.100 ;   1.04 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.78 ;     4.47 ;     9.37 ;    21.22 ;    34.34
  2MASS J05461937+0112471 ; 3761. ;    42.3 ;  0.55 ; 13.36 ;  9.72 ;   0.051 ;   0.25 ;   Ter ;     0.95 ;     3.10 ;     2.39 ;     5.01 ;     3.92 ;    12.82 ;     9.90 ;    20.75
               HIP  36481 ; 5851. ;    42.3 ;  1.09 ;  7.20 ;       ;   2.200 ;   1.48 ;   Cha ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     2.76 ;     5.79 ;    12.83 ;    21.48
  2MASS J15420441+3439024 ; 3877. ;    42.3 ;  0.59 ; 11.83 ;  8.94 ;   0.061 ;   0.27 ;   Gai ;     1.15 ;     3.49 ;     2.95 ;     5.54 ;     5.14 ;    15.54 ;    13.14 ;    24.67
               HIP  12611 ; 5413. ;    42.3 ;  0.91 ;  6.25 ;       ;   5.900 ;   2.49 ;   Cha ;     0.10 ;     0.21 ;     0.44 ;     0.75 ;     1.67 ;     3.52 ;     7.47 ;    12.55
               HIP  71682 ; 6321. ;    42.3 ;  1.30 ;  7.09 ;       ;   2.400 ;   1.51 ;   Cha ;     0.58 ;     1.21 ;     2.89 ;     3.87 ;     9.06 ;    18.93 ;    45.21 ;    60.44
                HD 210731 ; 5821. ;    42.3 ;  1.02 ;  7.39 ;       ;   1.006 ;   1.01 ;   Nor ;     0.21 ;     0.44 ;     0.98 ;     1.64 ;     2.39 ;     5.01 ;    11.06 ;    18.52
               HIP  84520 ; 5847. ;    42.3 ;  1.08 ;  8.18 ;       ;   0.870 ;   0.93 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     3.59 ;     7.54 ;    16.61 ;    27.83
               HIP  85010 ; 6073. ;    42.3 ;  1.20 ;  6.92 ;       ;   3.300 ;   1.79 ;   Cha ;     0.23 ;     0.49 ;     1.11 ;     1.77 ;     3.81 ;     7.98 ;    18.22 ;    28.94
               HIP  41777 ; 5436. ;    42.3 ;  0.92 ;  8.35 ;       ;   0.950 ;   1.00 ;   Cha ;     0.29 ;     0.61 ;     1.28 ;     2.14 ;     3.08 ;     6.51 ;    13.66 ;    22.87
                    HD 23 ; 5888. ;    42.3 ;  0.99 ;  7.55 ;       ;   0.992 ;   0.99 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.62 ;     5.49 ;    12.20 ;    20.44
               HIP   7338 ; 4379. ;    42.3 ;  0.65 ; 10.82 ;       ;   0.130 ;   0.39 ;   Cha ;     0.89 ;     2.00 ;     2.94 ;     4.06 ;     4.97 ;    11.21 ;    16.48 ;    22.81
               HIP  78356 ; 4133. ;    42.4 ;  0.59 ; 10.65 ;       ;   0.190 ;   0.47 ;   Cha ;     0.71 ;     1.77 ;     2.03 ;     3.29 ;     4.18 ;    10.45 ;    11.96 ;    19.41
                 HD 22521 ; 5768. ;    42.4 ;  1.02 ;  6.74 ;       ;   0.970 ;   0.99 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     1.67 ;     3.51 ;     7.71 ;    12.92
                 HD 24293 ; 5585. ;    42.4 ;  0.89 ;  7.86 ;       ;   0.649 ;   0.82 ;   Nor ;     0.24 ;     0.50 ;     1.08 ;     1.81 ;     2.28 ;     4.81 ;    10.30 ;    17.26
                 HD 32724 ; 5702. ;    42.4 ;  0.98 ;  7.20 ;       ;   0.855 ;   0.93 ;   Nor ;     0.18 ;     0.38 ;     0.83 ;     1.40 ;     1.94 ;     4.08 ;     8.90 ;    14.91
                 HD 47309 ; 5610. ;    42.4 ;  0.92 ;  7.59 ;       ;   0.706 ;   0.85 ;   Nor ;     0.21 ;     0.45 ;     0.96 ;     1.61 ;     2.10 ;     4.41 ;     9.50 ;    15.92
                HD 100555 ; 5395. ;    42.4 ;  0.87 ;  8.17 ;       ;   0.540 ;   0.76 ;   Nor ;     0.26 ;     0.54 ;     1.13 ;     1.90 ;     2.32 ;     4.90 ;    10.25 ;    17.17
                HD 118924 ; 5164. ;    42.4 ;  0.74 ;  9.14 ;       ;   0.328 ;   0.60 ;   Nor ;     0.38 ;     0.81 ;     1.65 ;     2.74 ;     2.86 ;     6.04 ;    12.22 ;    20.35
                HD 181096 ; 6237. ;    42.4 ;  1.36 ;  6.00 ;       ;   2.358 ;   1.50 ;   Nor ;     0.26 ;     0.54 ;     1.27 ;     1.79 ;     4.10 ;     8.57 ;    20.20 ;    28.55
  2MASS J07293108+3556003 ; 3788. ;    42.4 ;  0.56 ; 11.94 ;  8.64 ;   0.049 ;   0.24 ;   Gai ;     0.53 ;     1.65 ;     1.35 ;     2.86 ;     2.17 ;     6.78 ;     5.57 ;    11.75
  2MASS J08272115-2047361 ; 3721. ;    42.4 ;  0.53 ; 12.28 ;  8.98 ;   0.041 ;   0.22 ;   Gai ;     0.61 ;     2.03 ;     1.54 ;     3.39 ;     2.33 ;     7.78 ;     5.90 ;    12.97
  2MASS J12252307+3743277 ; 3904. ;    42.4 ;  0.60 ; 11.72 ;  8.87 ;   0.064 ;   0.28 ;   Gai ;     1.11 ;     3.27 ;     2.86 ;     5.28 ;     5.04 ;    14.88 ;    13.00 ;    24.01
               HIP  27253 ; 5353. ;    42.4 ;  0.89 ;  6.08 ;       ;   6.240 ;   2.57 ;   Cha ;     0.09 ;     0.19 ;     0.40 ;     0.66 ;     1.50 ;     3.17 ;     6.68 ;    11.23
                 HD 38529 ; 5541. ;    42.4 ;  1.41 ;  5.95 ;       ;   5.495 ;   2.39 ;   Bre ;     0.09 ;     0.19 ;     0.41 ;     0.69 ;     1.87 ;     3.93 ;     8.47 ;    14.22
               HIP  89808 ; 6114. ;    42.4 ;  1.22 ;  6.96 ;       ;   2.500 ;   1.56 ;   Cha ;     0.27 ;     0.57 ;     1.31 ;     2.02 ;     4.19 ;     8.78 ;    20.17 ;    31.13
               HIP  76031 ; 5658. ;    42.4 ;  1.00 ;  7.54 ;       ;   2.400 ;   1.57 ;   Cha ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.95 ;     6.21 ;    13.44 ;    22.54
               HIP 110692 ; 4527. ;    42.5 ;  0.68 ; 10.66 ;       ;   0.150 ;   0.42 ;   Cha ;     0.82 ;     1.79 ;     3.04 ;     3.99 ;     4.89 ;    10.64 ;    18.05 ;    23.69
               HIP  43886 ; 6032. ;    42.5 ;  1.17 ;  7.60 ;       ;   1.500 ;   1.21 ;   Cha ;     0.28 ;     0.59 ;     1.34 ;     2.20 ;     3.77 ;     7.91 ;    17.89 ;    29.28
               HIP   8525 ; 5275. ;    42.5 ;  0.87 ;  8.22 ;       ;   0.850 ;   0.95 ;   Cha ;     0.25 ;     0.52 ;     1.08 ;     1.81 ;     2.53 ;     5.34 ;    11.04 ;    18.48
               HIP  79276 ; 5425. ;    42.5 ;  0.92 ;  8.25 ;       ;   0.850 ;   0.95 ;   Cha ;     0.27 ;     0.57 ;     1.20 ;     2.01 ;     2.82 ;     5.96 ;    12.50 ;    20.94
                 HD 10790 ; 5339. ;    42.5 ;  0.74 ;  8.07 ;       ;   0.776 ;   0.91 ;   Bre ;     0.24 ;     0.50 ;     1.04 ;     1.75 ;     2.18 ;     4.59 ;     9.56 ;    16.02
               HIP  63091 ; 5428. ;    42.5 ;  0.92 ;  9.30 ;       ;   1.000 ;   1.03 ;   Cha ;     0.48 ;     1.00 ;     2.09 ;     3.48 ;     5.15 ;    10.88 ;    22.60 ;    37.74
               HIP  14913 ; 6628. ;    42.5 ;  1.40 ;  6.04 ;       ;   6.220 ;   2.38 ;   Cha ;     0.94 ;     1.96 ;     5.02 ;     5.43 ;    19.19 ;    39.94 ;   102.32 ;   110.76
                  HD 8859 ; 5433. ;    42.5 ;  0.87 ;  8.40 ;       ;   0.555 ;   0.76 ;   Nor ;     0.30 ;     0.62 ;     1.31 ;     2.19 ;     2.69 ;     5.68 ;    11.91 ;    19.94
               HIP 107806 ; 5632. ;    42.5 ;  0.99 ;  8.03 ;       ;   1.090 ;   1.06 ;   Cha ;     0.27 ;     0.56 ;     1.21 ;     2.03 ;     3.06 ;     6.45 ;    13.87 ;    23.24
               HIP 109095 ; 3952. ;    42.5 ;  0.54 ; 11.26 ;       ;   0.058 ;   0.26 ;   Cha ;     0.88 ;     2.48 ;     2.31 ;     4.18 ;     3.69 ;    10.42 ;     9.72 ;    17.60
                 HD 34717 ; 5070. ;    42.5 ;  0.74 ;  8.54 ;       ;   0.305 ;   0.58 ;   Nor ;     0.27 ;     0.56 ;     1.14 ;     1.90 ;     1.94 ;     4.11 ;     8.29 ;    13.85
                  HD 2630 ; 6823. ;    42.5 ;  1.38 ;  6.16 ;       ;   3.477 ;   1.76 ;   Nor ;     1.87 ;     3.88 ;    10.42 ;     9.92 ;    32.53 ;    67.50 ;   181.51 ;   172.77
               HIP 112908 ; 5061. ;    42.5 ;  0.81 ;  8.90 ;       ;   0.760 ;   0.91 ;   Cha ;     0.32 ;     0.68 ;     1.36 ;     2.27 ;     3.08 ;     6.51 ;    13.06 ;    21.76
               HIP  24526 ; 5584. ;    42.5 ;  0.97 ;  8.04 ;       ;   0.730 ;   0.87 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     2.70 ;     5.68 ;    12.14 ;    20.35
               HIP  60104 ; 4513. ;    42.5 ;  0.68 ; 10.24 ;       ;   0.390 ;   0.67 ;   Cha ;     0.65 ;     1.40 ;     2.40 ;     3.15 ;     4.87 ;    10.58 ;    18.08 ;    23.73
               HIP  93509 ; 5837. ;    42.5 ;  1.08 ;  7.01 ;       ;   1.180 ;   1.09 ;   Cha ;     0.18 ;     0.37 ;     0.82 ;     1.37 ;     2.13 ;     4.48 ;     9.92 ;    16.60
               HIP  16348 ; 5818. ;    42.5 ;  1.07 ;  7.59 ;       ;   1.800 ;   1.35 ;   Cha ;     0.23 ;     0.49 ;     1.08 ;     1.80 ;     3.11 ;     6.55 ;    14.42 ;    24.15
               HIP  20591 ; 6283. ;    42.5 ;  1.30 ;  5.85 ;       ;   6.700 ;   2.52 ;   Cha ;     0.28 ;     0.58 ;     1.38 ;     1.89 ;     5.61 ;    11.73 ;    27.90 ;    38.19
               HIP  21923 ; 5755. ;    42.5 ;  1.00 ;  7.25 ;       ;   2.400 ;   1.56 ;   Cha ;     0.19 ;     0.40 ;     0.88 ;     1.47 ;     2.67 ;     5.60 ;    12.28 ;    20.57
               HIP  66593 ; 4572. ;    42.5 ;  0.69 ; 10.57 ;       ;   0.190 ;   0.47 ;   Cha ;     0.79 ;     1.71 ;     2.94 ;     3.94 ;     4.99 ;    10.81 ;    18.61 ;    24.98
               HIP  27441 ; 5317. ;    42.5 ;  0.88 ;  9.03 ;       ;   0.507 ;   0.74 ;   Cha ;     0.39 ;     0.82 ;     1.70 ;     2.83 ;     3.51 ;     7.41 ;    15.26 ;    25.47
               HIP  87991 ; 4389. ;    42.5 ;  0.65 ;  9.91 ;       ;   0.360 ;   0.65 ;   Cha ;     0.52 ;     1.17 ;     1.78 ;     2.49 ;     3.79 ;     8.47 ;    12.89 ;    18.03
                 HD 23050 ; 5715. ;    42.6 ;  0.85 ;  7.48 ;       ;   0.649 ;   0.81 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     1.95 ;     4.10 ;     8.93 ;    14.96
                 HD 98222 ; 5559. ;    42.6 ;  0.89 ;  8.17 ;       ;   0.637 ;   0.81 ;   Nor ;     0.28 ;     0.58 ;     1.25 ;     2.09 ;     2.64 ;     5.56 ;    11.85 ;    19.85
                HD 124757 ; 5834. ;    42.6 ;  1.00 ;  7.04 ;       ;   0.976 ;   0.99 ;   Nor ;     0.18 ;     0.37 ;     0.83 ;     1.39 ;     1.98 ;     4.16 ;     9.20 ;    15.40
                HD 148329 ; 5808. ;    42.6 ;  1.03 ;  6.93 ;       ;   1.017 ;   1.01 ;   Nor ;     0.17 ;     0.35 ;     0.77 ;     1.30 ;     1.90 ;     4.00 ;     8.83 ;    14.79
                HD 154656 ; 5370. ;    42.6 ;  0.87 ;  8.53 ;       ;   0.530 ;   0.75 ;   Nor ;     0.31 ;     0.65 ;     1.34 ;     2.25 ;     2.76 ;     5.83 ;    12.13 ;    20.30
                HD 160933 ; 5715. ;    42.6 ;  1.13 ;  6.34 ;       ;   1.147 ;   1.08 ;   Nor ;     0.12 ;     0.25 ;     0.55 ;     0.92 ;     1.48 ;     3.11 ;     6.81 ;    11.41
                HD 216631 ; 5984. ;    42.6 ;  0.95 ;  7.61 ;       ;   0.975 ;   0.98 ;   Nor ;     0.25 ;     0.53 ;     1.20 ;     2.00 ;     2.74 ;     5.74 ;    12.89 ;    21.58
  2MASS J21475986+1224581 ; 3878. ;    42.6 ;  0.59 ; 11.77 ;  8.87 ;   0.061 ;   0.27 ;   Gai ;     1.11 ;     3.36 ;     2.85 ;     5.35 ;     4.95 ;    14.96 ;    12.69 ;    23.86
                 HD 63738 ; 6209. ;    42.6 ;  1.08 ;  7.14 ;       ;   1.460 ;   1.18 ;   Nor ;     0.41 ;     0.86 ;     2.00 ;     2.89 ;     5.16 ;    10.81 ;    25.24 ;    36.48
                HD 116127 ; 6516. ;    42.6 ;  1.34 ;  6.51 ;       ;   2.727 ;   1.59 ;   Nor ;     0.82 ;     1.72 ;     4.28 ;     5.00 ;    13.41 ;    27.96 ;    69.72 ;    81.46
               HIP  21946 ; 4532. ;    42.6 ;  0.68 ; 10.02 ;       ;   0.360 ;   0.64 ;   Cha ;     0.57 ;     1.23 ;     2.13 ;     2.83 ;     4.21 ;     9.12 ;    15.74 ;    20.91
               HIP  61743 ; 5283. ;    42.6 ;  0.87 ;  9.04 ;       ;   0.560 ;   0.77 ;   Cha ;     0.39 ;     0.82 ;     1.67 ;     2.79 ;     3.54 ;     7.48 ;    15.34 ;    25.60
  2MASS J16061363+2901553 ; 3654. ;    42.6 ;  0.49 ; 11.97 ;  8.47 ;   0.034 ;   0.20 ;   Gai ;     0.44 ;     1.50 ;     1.12 ;     2.51 ;     1.56 ;     5.26 ;     3.92 ;     8.81
                 HD 22701 ; 6714. ;    42.6 ;  1.44 ;  5.82 ;       ;   3.550 ;   1.79 ;   Nor ;     1.12 ;     2.32 ;     6.08 ;     6.21 ;    20.04 ;    41.65 ;   109.00 ;   111.34
               HIP  65116 ; 5780. ;    42.6 ;  1.05 ;  8.50 ;       ;   0.670 ;   0.82 ;   Cha ;     0.37 ;     0.77 ;     1.68 ;     2.81 ;     3.80 ;     7.99 ;    17.43 ;    29.21
               HIP  65469 ; 4609. ;    42.6 ;  0.70 ; 10.17 ;       ;   0.180 ;   0.45 ;   Cha ;     0.62 ;     1.35 ;     2.36 ;     3.24 ;     3.92 ;     8.47 ;    14.86 ;    20.42
               HIP  82861 ; 5057. ;    42.7 ;  0.81 ;  6.49 ;       ;   5.300 ;   2.41 ;   Cha ;     0.09 ;     0.20 ;     0.41 ;     0.68 ;     1.47 ;     3.10 ;     6.34 ;    10.66
                  HD 4741 ; 5396. ;    42.7 ;  0.85 ;  8.45 ;       ;   0.617 ;   0.81 ;   Bre ;     0.30 ;     0.63 ;     1.31 ;     2.19 ;     2.75 ;     5.81 ;    12.12 ;    20.29
                HD 110044 ; 5141. ;    42.7 ;  0.82 ;  8.99 ;       ;   0.447 ;   0.70 ;   Bre ;     0.35 ;     0.74 ;     1.50 ;     2.50 ;     2.96 ;     6.26 ;    12.65 ;    21.09
                HD 110743 ; 5198. ;    42.7 ;  0.87 ;  8.78 ;       ;   0.537 ;   0.76 ;   Bre ;     0.32 ;     0.68 ;     1.39 ;     2.32 ;     2.93 ;     6.19 ;    12.61 ;    21.06
               HIP   6711 ; 6013. ;    42.7 ;  1.16 ;  6.09 ;       ;   6.180 ;   2.46 ;   Cha ;     0.13 ;     0.26 ;     0.60 ;     0.99 ;     2.39 ;     5.00 ;    11.34 ;    18.77
                HD 123710 ; 5834. ;    42.7 ;  0.93 ;  8.21 ;       ;   0.844 ;   0.92 ;   Nor ;     0.32 ;     0.68 ;     1.49 ;     2.50 ;     3.33 ;     7.00 ;    15.39 ;    25.80
               HIP 109303 ; 5568. ;    42.7 ;  0.96 ;  6.25 ;       ;   5.900 ;   2.47 ;   Cha ;     0.11 ;     0.22 ;     0.49 ;     0.81 ;     1.84 ;     3.87 ;     8.35 ;    14.01
                 HD 85380 ; 5998. ;    42.7 ;  1.35 ;  6.43 ;       ;   1.987 ;   1.40 ;   Nor ;     0.14 ;     0.30 ;     0.67 ;     1.13 ;     2.18 ;     4.58 ;    10.35 ;    17.30
                 HD 31925 ; 6397. ;    42.7 ;  1.42 ;  5.65 ;       ;   2.845 ;   1.63 ;   Nor ;     0.37 ;     0.77 ;     1.87 ;     2.37 ;     6.27 ;    13.08 ;    31.85 ;    40.28
               HIP  50807 ; 5093. ;    42.7 ;  0.82 ;  9.59 ;       ;   0.340 ;   0.61 ;   Cha ;     0.48 ;     1.01 ;     2.01 ;     3.34 ;     3.75 ;     7.94 ;    15.84 ;    26.29
  2MASS J16142079+2041385 ; 3978. ;    42.7 ;  0.63 ; 11.49 ;  8.60 ;   0.075 ;   0.30 ;   Gai ;     1.03 ;     2.88 ;     2.74 ;     4.83 ;     5.01 ;    13.95 ;    13.26 ;    23.41
               HIP  13679 ; 6290. ;    42.7 ;  1.30 ;  6.08 ;       ;   6.300 ;   2.44 ;   Cha ;     0.32 ;     0.66 ;     1.58 ;     2.15 ;     6.32 ;    13.21 ;    31.45 ;    42.86
               HIP   5784 ; 6265. ;    42.7 ;  1.30 ;  7.29 ;       ;   1.900 ;   1.34 ;   Cha ;     0.53 ;     1.11 ;     2.62 ;     3.65 ;     7.85 ;    16.43 ;    38.77 ;    53.90
               HIP  51832 ; 6782. ;    42.7 ;  1.50 ;  6.87 ;       ;   7.190 ;   2.54 ;   Cha ;     2.32 ;     4.82 ;    12.80 ;    12.55 ;    50.57 ;   105.00 ;   278.99 ;   273.56
                HD 194040 ; 6442. ;    42.7 ;  1.19 ;  6.75 ;       ;   2.054 ;   1.38 ;   Nor ;     0.73 ;     1.52 ;     3.72 ;     4.57 ;    10.41 ;    21.73 ;    53.27 ;    65.51
                 HD 80462 ; 5023. ;    42.7 ;  0.80 ;  9.18 ;       ;   0.343 ;   0.61 ;   Nor ;     0.37 ;     0.78 ;     1.55 ;     2.58 ;     2.88 ;     6.10 ;    12.14 ;    20.19
  2MASS J23251603-1252312 ; 3979. ;    42.7 ;  0.63 ; 11.63 ;  8.82 ;   0.076 ;   0.30 ;   Gai ;     1.13 ;     3.15 ;     2.98 ;     5.23 ;     5.48 ;    15.29 ;    14.48 ;    25.43
                 HD 19308 ; 5598. ;    42.7 ;  0.97 ;  7.36 ;       ;   0.778 ;   0.90 ;   Nor ;     0.19 ;     0.39 ;     0.85 ;     1.42 ;     1.95 ;     4.10 ;     8.82 ;    14.79
                 HD 85091 ; 5781. ;    42.7 ;  0.96 ;  7.61 ;       ;   0.867 ;   0.94 ;   Nor ;     0.23 ;     0.49 ;     1.07 ;     1.79 ;     2.45 ;     5.15 ;    11.30 ;    18.94
                 HD 98649 ; 5675. ;    42.7 ;  1.00 ;  8.00 ;       ;   0.874 ;   0.95 ;   Nor ;     0.27 ;     0.57 ;     1.22 ;     2.05 ;     2.92 ;     6.15 ;    13.30 ;    22.28
                HD 147018 ; 5370. ;    42.7 ;  0.88 ;  8.32 ;       ;   0.543 ;   0.76 ;   Nor ;     0.27 ;     0.58 ;     1.21 ;     2.02 ;     2.50 ;     5.28 ;    11.01 ;    18.44
                HD 188769 ; 6471. ;    42.7 ;  1.16 ;  6.83 ;       ;   1.988 ;   1.36 ;   Nor ;     0.83 ;     1.74 ;     4.29 ;     5.17 ;    11.69 ;    24.38 ;    60.15 ;    72.50
                HD 196800 ; 5848. ;    42.7 ;  1.09 ;  7.22 ;       ;   1.170 ;   1.08 ;   Nor ;     0.20 ;     0.41 ;     0.91 ;     1.52 ;     2.37 ;     4.99 ;    11.04 ;    18.49
  2MASS J15060283+4521522 ; 3761. ;    42.8 ;  0.55 ; 12.19 ;  9.00 ;   0.046 ;   0.23 ;   Gai ;     0.63 ;     2.03 ;     1.60 ;     3.42 ;     2.53 ;     8.14 ;     6.44 ;    13.74
               HIP  14857 ; 6264. ;    42.8 ;  1.30 ;  7.17 ;       ;   2.400 ;   1.51 ;   Cha ;     0.50 ;     1.04 ;     2.46 ;     3.43 ;     7.82 ;    16.35 ;    38.60 ;    53.68
               HIP  70714 ; 6557. ;    42.8 ;  1.40 ;  6.74 ;       ;   3.400 ;   1.77 ;   Cha ;     1.06 ;     2.20 ;     5.53 ;     6.29 ;    18.56 ;    38.66 ;    97.25 ;   110.63
               HIP  84636 ; 5850. ;    42.8 ;  1.09 ;  6.73 ;       ;   4.110 ;   2.03 ;   Cha ;     0.15 ;     0.32 ;     0.72 ;     1.20 ;     2.56 ;     5.38 ;    11.94 ;    19.99
               HIP  21983 ; 4574. ;    42.8 ;  0.69 ; 10.42 ;       ;   0.230 ;   0.51 ;   Cha ;     0.72 ;     1.56 ;     2.69 ;     3.63 ;     4.78 ;    10.36 ;    17.91 ;    24.12
               HIP  72235 ; 5905. ;    42.8 ;  1.11 ;  8.43 ;       ;   0.711 ;   0.84 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     4.03 ;     8.47 ;    18.76 ;    31.45
               HIP 101274 ; 5211. ;    42.8 ;  0.85 ;  9.40 ;       ;   0.330 ;   0.60 ;   Cha ;     0.45 ;     0.96 ;     1.94 ;     3.23 ;     3.60 ;     7.62 ;    15.42 ;    25.67
               HIP  14240 ; 7059. ;    42.8 ;  1.60 ;  5.21 ;       ;  13.000 ;   3.37 ;   Cha ;     2.48 ;     5.13 ;    14.70 ;    11.99 ;    64.28 ;   132.91 ;   381.09 ;   310.87
               HIP 113174 ; 6639. ;    42.8 ;  1.40 ;  6.00 ;       ;   5.400 ;   2.22 ;   Cha ;     0.96 ;     2.00 ;     5.13 ;     5.51 ;    18.88 ;    39.29 ;   100.91 ;   108.42
  2MASS J20065316+1356242 ; 3568. ;    42.8 ;  0.44 ; 13.23 ;  9.87 ;   0.026 ;   0.18 ;   Ter ;     0.95 ;     3.32 ;     2.29 ;     4.93 ;     2.96 ;    10.37 ;     7.16 ;    15.37
               HIP 108912 ; 5959. ;    42.8 ;  1.14 ;  8.00 ;       ;   1.210 ;   1.09 ;   Cha ;     0.31 ;     0.64 ;     1.44 ;     2.41 ;     3.82 ;     8.02 ;    17.92 ;    30.02
               HIP   6913 ; 5715. ;    42.8 ;  1.00 ;  8.54 ;       ;   0.707 ;   0.85 ;   Cha ;     0.36 ;     0.76 ;     1.65 ;     2.76 ;     3.73 ;     7.85 ;    16.98 ;    28.45
                HD 218522 ; 6339. ;    42.8 ;  1.13 ;  6.75 ;       ;   1.736 ;   1.28 ;   Nor ;     0.52 ;     1.08 ;     2.60 ;     3.43 ;     6.98 ;    14.58 ;    34.96 ;    46.14
  2MASS J14331089-0447010 ; 3935. ;    42.8 ;  0.61 ; 11.73 ;  8.98 ;   0.069 ;   0.29 ;   Gai ;     1.15 ;     3.32 ;     2.99 ;     5.41 ;     5.37 ;    15.50 ;    13.98 ;    25.25
               HIP   4127 ; 5718. ;    42.9 ;  1.00 ;  6.89 ;       ;   2.800 ;   1.69 ;   Cha ;     0.16 ;     0.33 ;     0.72 ;     1.21 ;     2.28 ;     4.79 ;    10.46 ;    17.53
               HIP  77641 ; 5658. ;    42.9 ;  1.00 ;  8.33 ;       ;   0.940 ;   0.98 ;   Cha ;     0.32 ;     0.66 ;     1.43 ;     2.40 ;     3.50 ;     7.36 ;    15.84 ;    26.53
               HIP  82388 ; 5983. ;    42.9 ;  1.15 ;  8.08 ;       ;   1.000 ;   0.99 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.54 ;     3.85 ;     8.07 ;    18.08 ;    30.30
               HIP  10175 ; 5628. ;    42.9 ;  0.99 ;  7.77 ;       ;   1.190 ;   1.11 ;   Cha ;     0.23 ;     0.49 ;     1.06 ;     1.78 ;     2.73 ;     5.76 ;    12.40 ;    20.78
                HD 223061 ; 5808. ;    42.9 ;  0.98 ;  7.49 ;       ;   0.920 ;   0.96 ;   Nor ;     0.22 ;     0.46 ;     1.02 ;     1.70 ;     2.38 ;     5.01 ;    11.03 ;    18.48
               HIP  34095 ; 5340. ;    42.9 ;  0.89 ;  9.22 ;       ;   0.460 ;   0.70 ;   Cha ;     0.44 ;     0.92 ;     1.90 ;     3.17 ;     3.85 ;     8.13 ;    16.73 ;    27.92
  2MASS J14092718-3055490 ; 3853. ;    42.9 ;  0.59 ; 11.92 ;  8.79 ;   0.057 ;   0.26 ;   Gai ;     1.19 ;     3.67 ;     3.02 ;     5.75 ;     5.20 ;    16.09 ;    13.23 ;    25.19
  2MASS J21431383-0147227 ; 3471. ;    42.9 ;  0.34 ;       ;  9.88 ;   0.014 ;   0.13 ;   Ter ;     0.95 ;     3.36 ;     2.24 ;     4.76 ;     2.24 ;     7.95 ;     5.29 ;    11.26
                 HD 11226 ; 5929. ;    42.9 ;  1.06 ;  7.08 ;       ;   1.170 ;   1.08 ;   Nor ;     0.19 ;     0.40 ;     0.89 ;     1.49 ;     2.27 ;     4.76 ;    10.64 ;    17.81
                HD 100446 ; 5970. ;    42.9 ;  0.98 ;  7.30 ;       ;   1.028 ;   1.01 ;   Nor ;     0.22 ;     0.45 ;     1.02 ;     1.70 ;     2.40 ;     5.03 ;    11.30 ;    18.90
                HD 105844 ; 5346. ;    42.9 ;  0.93 ;  8.07 ;       ;   0.595 ;   0.80 ;   Nor ;     0.24 ;     0.50 ;     1.05 ;     1.75 ;     2.29 ;     4.83 ;    10.06 ;    16.85
  2MASS J10044242+6126092 ; 4052. ;    42.9 ;  0.64 ; 11.61 ;  8.89 ;   0.088 ;   0.32 ;   Gai ;     1.19 ;     3.15 ;     3.22 ;     5.38 ;     6.03 ;    16.02 ;    16.36 ;    27.33
  2MASS J22510202-4713363 ; 3850. ;    43.0 ;  0.59 ; 11.72 ;  8.85 ;   0.057 ;   0.26 ;   Gai ;     1.05 ;     3.23 ;     2.66 ;     5.12 ;     4.58 ;    14.14 ;    11.68 ;    22.44
               HIP  75535 ; 5740. ;    43.0 ;  1.00 ;  6.39 ;       ;   4.400 ;   2.11 ;   Cha ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     2.01 ;     4.22 ;     9.26 ;    15.52
               HIP   1481 ; 6272. ;    43.0 ;  1.30 ;  7.58 ;       ;   1.500 ;   1.19 ;   Cha ;     0.63 ;     1.31 ;     3.10 ;     4.29 ;     8.74 ;    18.29 ;    43.16 ;    59.76
                 HD 22399 ; 6223. ;    43.0 ;  1.11 ;  6.86 ;       ;   1.556 ;   1.22 ;   Nor ;     0.37 ;     0.78 ;     1.83 ;     2.61 ;     4.85 ;    10.14 ;    23.78 ;    34.00
  2MASS J07313613+6201116 ; 3945. ;    43.0 ;  0.62 ; 11.93 ;  8.96 ;   0.070 ;   0.29 ;   Gai ;     1.32 ;     3.79 ;     3.42 ;     6.10 ;     6.21 ;    17.89 ;    16.17 ;    28.81
               HIP  50506 ; 5196. ;    43.0 ;  0.84 ;  8.94 ;       ;   0.670 ;   0.85 ;   Cha ;     0.35 ;     0.74 ;     1.51 ;     2.52 ;     3.32 ;     7.02 ;    14.26 ;    23.79
               HIP  33451 ; 6389. ;    43.0 ;  1.40 ;  6.33 ;       ;   4.800 ;   2.12 ;   Cha ;     0.50 ;     1.04 ;     2.53 ;     3.22 ;     9.60 ;    20.05 ;    48.65 ;    61.96
               HIP  64804 ; 5527. ;    43.0 ;  0.95 ;  8.18 ;       ;   1.050 ;   1.05 ;   Cha ;     0.28 ;     0.58 ;     1.23 ;     2.06 ;     3.06 ;     6.46 ;    13.71 ;    22.96
               HIP  75069 ; 5176. ;    43.0 ;  0.84 ;  9.38 ;       ;   0.330 ;   0.60 ;   Cha ;     0.44 ;     0.94 ;     1.89 ;     3.14 ;     3.50 ;     7.41 ;    14.94 ;    24.86
               HIP  86815 ; 6318. ;    43.0 ;  1.30 ;  6.61 ;       ;   3.900 ;   1.92 ;   Cha ;     0.45 ;     0.94 ;     2.26 ;     3.02 ;     7.97 ;    16.67 ;    39.83 ;    53.30
               HIP 104788 ; 5968. ;    43.0 ;  1.14 ;  6.51 ;       ;   4.400 ;   2.08 ;   Cha ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     2.52 ;     5.28 ;    11.89 ;    19.88
  2MASS J00110463+0512320 ; 3957. ;    43.0 ;  0.62 ; 11.65 ;  8.53 ;   0.072 ;   0.29 ;   Gai ;     1.12 ;     3.17 ;     2.93 ;     5.23 ;     5.32 ;    15.09 ;    13.96 ;    24.88
               HIP     96 ; 4000. ;    43.0 ;  0.55 ; 10.61 ;       ;   0.150 ;   0.42 ;   Cha ;     0.63 ;     1.69 ;     1.69 ;     3.01 ;     3.36 ;     9.10 ;     9.11 ;    16.22
  2MASS J00011318+1358302 ; 3978. ;    43.0 ;  0.63 ; 10.61 ;  7.80 ;   0.076 ;   0.30 ;   Gai ;     0.61 ;     1.69 ;     1.65 ;     2.98 ;     2.98 ;     8.19 ;     8.02 ;    14.50
               HIP  60265 ; 4000. ;    43.0 ;  0.55 ; 11.06 ;       ;   0.124 ;   0.38 ;   Cha ;     0.81 ;     2.21 ;     2.18 ;     3.84 ;     4.17 ;    11.35 ;    11.20 ;    19.71
                HD 189067 ; 5728. ;    43.0 ;  1.02 ;  7.20 ;       ;   0.943 ;   0.98 ;   Nor ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     2.05 ;     4.32 ;     9.44 ;    15.81
               HIP  30243 ; 5862. ;    43.0 ;  1.09 ;  7.76 ;       ;   1.240 ;   1.11 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     3.20 ;     6.71 ;    14.85 ;    24.87
               HIP  25441 ; 5244. ;    43.0 ;  0.86 ;  9.32 ;       ;   0.440 ;   0.69 ;   Cha ;     0.44 ;     0.93 ;     1.90 ;     3.16 ;     3.79 ;     8.02 ;    16.31 ;    27.17
  2MASS J23513366+3127229 ; 3310. ;    43.1 ;  0.21 ; 13.81 ;  9.17 ;   0.005 ;   0.07 ;   Fou ;     0.65 ;     2.27 ;     1.46 ;     3.18 ;     0.91 ;     3.17 ;     2.05 ;     4.45
               HIP  94290 ; 6545. ;    43.1 ;  1.40 ;  6.45 ;       ;   4.400 ;   2.01 ;   Cha ;     0.88 ;     1.83 ;     4.59 ;     5.26 ;    16.45 ;    34.28 ;    86.06 ;    98.60
               HIP  32916 ; 5696. ;    43.1 ;  1.00 ;  8.24 ;       ;   1.000 ;   1.01 ;   Cha ;     0.31 ;     0.65 ;     1.40 ;     2.34 ;     3.45 ;     7.26 ;    15.71 ;    26.33
                  HD 3359 ; 5346. ;    43.1 ;  0.90 ;  8.40 ;       ;   0.557 ;   0.77 ;   Nor ;     0.28 ;     0.60 ;     1.24 ;     2.07 ;     2.62 ;     5.54 ;    11.51 ;    19.27
                  HD 9224 ; 5888. ;    43.1 ;  1.13 ;  7.33 ;       ;   1.293 ;   1.14 ;   Nor ;     0.21 ;     0.44 ;     0.98 ;     1.65 ;     2.67 ;     5.60 ;    12.45 ;    20.85
                 HD 25945 ; 7194. ;    43.1 ;  1.51 ;  5.59 ;       ;   5.145 ;   2.10 ;   Nor ;     4.53 ;     9.35 ;    27.84 ;    20.89 ;    90.25 ;   186.24 ;   554.51 ;   416.08
                 HD 30292 ; 6237. ;    43.1 ;  1.19 ;  6.91 ;       ;   1.805 ;   1.31 ;   Nor ;     0.40 ;     0.84 ;     1.97 ;     2.79 ;     5.59 ;    11.70 ;    27.51 ;    38.95
                 HD 66221 ; 5445. ;    43.1 ;  0.90 ;  8.06 ;       ;   0.600 ;   0.79 ;   Nor ;     0.25 ;     0.52 ;     1.11 ;     1.85 ;     2.35 ;     4.96 ;    10.44 ;    17.50
                HD 138367 ; 6124. ;    43.1 ;  1.08 ;  6.91 ;       ;   1.381 ;   1.16 ;   Nor ;     0.27 ;     0.57 ;     1.32 ;     2.02 ;     3.41 ;     7.14 ;    16.44 ;    25.20
                HD 181249 ; 4977. ;    43.1 ;  0.82 ;  9.44 ;       ;   0.348 ;   0.62 ;   Nor ;     0.42 ;     0.89 ;     1.75 ;     2.87 ;     3.34 ;     7.08 ;    13.91 ;    22.85
                HD 190594 ; 5321. ;    43.1 ;  0.88 ;  8.35 ;       ;   0.523 ;   0.75 ;   Nor ;     0.27 ;     0.58 ;     1.19 ;     2.00 ;     2.47 ;     5.21 ;    10.80 ;    18.07
                HD 218235 ; 6592. ;    43.1 ;  1.52 ;  6.13 ;       ;   3.674 ;   1.83 ;   Nor ;     0.88 ;     1.82 ;     4.63 ;     5.14 ;    16.34 ;    34.02 ;    86.38 ;    95.83
                HD 225028 ; 5808. ;    43.1 ;  1.13 ;  7.17 ;       ;   1.224 ;   1.11 ;   Nor ;     0.19 ;     0.39 ;     0.87 ;     1.45 ;     2.34 ;     4.92 ;    10.86 ;    18.19
               HIP  47587 ; 5000. ;    43.1 ;  0.79 ;  9.07 ;       ;   0.680 ;   0.87 ;   Cha ;     0.34 ;     0.72 ;     1.44 ;     2.39 ;     3.15 ;     6.68 ;    13.28 ;    22.10
                 HD 19769 ; 5861. ;    43.1 ;  1.03 ;  7.56 ;       ;   1.055 ;   1.03 ;   Nor ;     0.23 ;     0.49 ;     1.09 ;     1.82 ;     2.69 ;     5.65 ;    12.51 ;    20.95
  2MASS J06373215-2823125 ; 3334. ;    43.1 ;  0.23 ; 13.51 ;  9.02 ;   0.005 ;   0.08 ;   Fou ;     0.59 ;     2.04 ;     1.34 ;     2.94 ;     0.89 ;     3.07 ;     2.02 ;     4.41
               HIP  15962 ; 5036. ;    43.1 ;  0.80 ;  9.69 ;       ;   0.360 ;   0.63 ;   Cha ;     0.49 ;     1.04 ;     2.05 ;     3.40 ;     3.88 ;     8.22 ;    16.25 ;    26.94
                 HD 27063 ; 5610. ;    43.1 ;  0.93 ;  8.07 ;       ;   0.722 ;   0.86 ;   Nor ;     0.27 ;     0.57 ;     1.22 ;     2.04 ;     2.70 ;     5.68 ;    12.18 ;    20.41
                 HD 23965 ; 6081. ;    43.1 ;  1.04 ;  7.29 ;       ;   1.246 ;   1.10 ;   Nor ;     0.29 ;     0.60 ;     1.37 ;     2.17 ;     3.43 ;     7.20 ;    16.43 ;    25.95
               HIP  16693 ; 5200. ;    43.1 ;  0.85 ;  9.58 ;       ;   0.290 ;   0.56 ;   Cha ;     0.50 ;     1.05 ;     2.13 ;     3.54 ;     3.84 ;     8.12 ;    16.38 ;    27.25
               HIP  84082 ; 6128. ;    43.1 ;  1.23 ;  6.90 ;       ;   3.000 ;   1.70 ;   Cha ;     0.28 ;     0.58 ;     1.33 ;     2.04 ;     4.46 ;     9.35 ;    21.54 ;    32.92
               HIP 101852 ; 5910. ;    43.2 ;  1.11 ;  7.90 ;       ;   1.150 ;   1.07 ;   Cha ;     0.29 ;     0.60 ;     1.33 ;     2.23 ;     3.47 ;     7.29 ;    16.20 ;    27.14
               HIP  63048 ; 5691. ;    43.2 ;  1.00 ;  7.94 ;       ;   1.230 ;   1.12 ;   Cha ;     0.26 ;     0.55 ;     1.19 ;     2.00 ;     3.10 ;     6.51 ;    14.11 ;    23.65
  2MASS J11440508-0144361 ; 3875. ;    43.2 ;  0.59 ; 11.78 ;  8.87 ;   0.060 ;   0.27 ;   Gai ;     1.11 ;     3.38 ;     2.85 ;     5.37 ;     4.95 ;    14.98 ;    12.67 ;    23.85
  2MASS J23341101-1531012 ; 3895. ;    43.2 ;  0.60 ; 12.09 ;  8.91 ;   0.063 ;   0.27 ;   Gai ;     1.38 ;     4.15 ;     3.54 ;     6.50 ;     6.26 ;    18.79 ;    16.03 ;    29.44
               HIP  35902 ; 4820. ;    43.2 ;  0.75 ;  9.91 ;       ;   0.260 ;   0.54 ;   Cha ;     0.54 ;     1.16 ;     2.16 ;     3.29 ;     3.85 ;     8.24 ;    15.39 ;    23.40
  2MASS J12095878+0527165 ; 3994. ;    43.2 ;  0.63 ; 11.47 ;  8.53 ;   0.078 ;   0.30 ;   Gai ;     1.04 ;     2.85 ;     2.76 ;     4.82 ;     5.07 ;    13.96 ;    13.50 ;    23.57
  2MASS J04383576-0431438 ; 3812. ;    43.2 ;  0.57 ; 12.24 ;  8.98 ;   0.052 ;   0.25 ;   Gai ;     1.39 ;     4.47 ;     3.48 ;     6.75 ;     5.84 ;    18.84 ;    14.65 ;    28.43
               HIP  34271 ; 5757. ;    43.2 ;  1.00 ;  8.39 ;       ;   0.805 ;   0.90 ;   Cha ;     0.34 ;     0.72 ;     1.56 ;     2.62 ;     3.63 ;     7.62 ;    16.59 ;    27.81
  2MASS J06032957+4748155 ; 3350. ;    43.2 ;  0.24 ; 13.93 ;  9.69 ;   0.006 ;   0.08 ;   Ter ;     0.87 ;     3.10 ;     1.97 ;     4.20 ;     1.37 ;     4.87 ;     3.10 ;     6.61
  2MASS J23532243+5213437 ; 3402. ;    43.2 ;  0.27 ; 14.11 ;  9.89 ;   0.008 ;   0.10 ;   Ter ;     0.97 ;     3.45 ;     2.22 ;     4.71 ;     1.79 ;     6.38 ;     4.11 ;     8.71
                 HD 26040 ; 5916. ;    43.2 ;  1.05 ;  6.89 ;       ;   1.137 ;   1.06 ;   Nor ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     2.02 ;     4.24 ;     9.48 ;    15.87
                HD 202884 ; 6138. ;    43.2 ;  1.04 ;  7.27 ;       ;   1.293 ;   1.12 ;   Nor ;     0.34 ;     0.72 ;     1.66 ;     2.52 ;     4.13 ;     8.66 ;    19.95 ;    30.31
               HIP  76328 ; 5396. ;    43.2 ;  0.90 ;  8.93 ;       ;   1.150 ;   1.10 ;   Cha ;     0.38 ;     0.81 ;     1.68 ;     2.82 ;     4.27 ;     9.02 ;    18.75 ;    31.34
               HIP  20527 ; 4372. ;    43.2 ;  0.64 ; 11.00 ;       ;   0.160 ;   0.43 ;   Cha ;     0.99 ;     2.23 ;     3.24 ;     4.48 ;     5.78 ;    13.08 ;    19.00 ;    26.30
  2MASS J04290099+1840254 ; 3497. ;    43.2 ;  0.37 ; 13.31 ;  9.57 ;   0.017 ;   0.15 ;   Ter ;     0.79 ;     2.76 ;     1.89 ;     4.06 ;     2.05 ;     7.16 ;     4.89 ;    10.55
               HIP  75124 ; 4100. ;    43.2 ;  0.58 ; 11.01 ;       ;   0.150 ;   0.42 ;   Cha ;     0.86 ;     2.20 ;     2.41 ;     3.95 ;     4.74 ;    12.12 ;    13.28 ;    21.82
               HIP  14974 ; 5792. ;    43.2 ;  1.06 ;  8.77 ;       ;   0.660 ;   0.82 ;   Cha ;     0.43 ;     0.89 ;     1.95 ;     3.27 ;     4.42 ;     9.29 ;    20.24 ;    33.93
               HIP  81580 ; 5894. ;    43.2 ;  1.11 ;  6.44 ;       ;   4.220 ;   2.05 ;   Cha ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     2.29 ;     4.81 ;    10.75 ;    17.98
               HIP  94863 ; 5218. ;    43.2 ;  0.85 ;  8.60 ;       ;   0.740 ;   0.89 ;   Cha ;     0.30 ;     0.62 ;     1.28 ;     2.14 ;     2.88 ;     6.08 ;    12.44 ;    20.79
               HIP  45879 ; 6294. ;    43.3 ;  1.30 ;  6.78 ;       ;   3.400 ;   1.80 ;   Cha ;     0.45 ;     0.95 ;     2.25 ;     3.07 ;     7.73 ;    16.17 ;    38.44 ;    52.32
               HIP  51551 ; 6576. ;    43.3 ;  1.40 ;  6.15 ;       ;   5.400 ;   2.23 ;   Cha ;     0.84 ;     1.75 ;     4.42 ;     4.96 ;    16.55 ;    34.48 ;    87.22 ;    97.79
               HIP  20557 ; 5976. ;    43.3 ;  1.14 ;  7.24 ;       ;   2.170 ;   1.46 ;   Cha ;     0.21 ;     0.44 ;     0.99 ;     1.66 ;     3.03 ;     6.37 ;    14.30 ;    23.93
               HIP  93007 ; 5952. ;    43.3 ;  1.13 ;  7.76 ;       ;   1.400 ;   1.18 ;   Cha ;     0.27 ;     0.57 ;     1.27 ;     2.12 ;     3.48 ;     7.30 ;    16.32 ;    27.33
               HIP  99241 ; 6161. ;    43.3 ;  1.30 ;  7.52 ;       ;   1.900 ;   1.35 ;   Cha ;     0.42 ;     0.88 ;     2.04 ;     3.05 ;     6.23 ;    13.05 ;    30.19 ;    45.13
                  HD 3852 ; 5321. ;    43.3 ;  0.81 ;  8.83 ;       ;   0.443 ;   0.69 ;   Nor ;     0.35 ;     0.74 ;     1.53 ;     2.55 ;     2.92 ;     6.17 ;    12.73 ;    21.28
                 HD 28471 ; 5636. ;    43.3 ;  0.89 ;  7.89 ;       ;   0.673 ;   0.83 ;   Nor ;     0.25 ;     0.53 ;     1.13 ;     1.90 ;     2.40 ;     5.05 ;    10.88 ;    18.24
                 HD 38294 ; 6026. ;    43.3 ;  1.05 ;  7.11 ;       ;   1.224 ;   1.10 ;   Nor ;     0.22 ;     0.45 ;     1.03 ;     1.69 ;     2.60 ;     5.45 ;    12.34 ;    20.27
                 HD 58971 ; 5260. ;    43.3 ;  0.84 ;  8.80 ;       ;   0.455 ;   0.70 ;   Nor ;     0.33 ;     0.71 ;     1.45 ;     2.42 ;     2.87 ;     6.06 ;    12.42 ;    20.75
                HD 130145 ; 5741. ;    43.3 ;  1.04 ;  7.26 ;       ;   0.990 ;   1.00 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.47 ;     2.17 ;     4.56 ;     9.98 ;    16.73
                HD 133002 ; 5395. ;    43.3 ;  1.43 ;  5.64 ;       ;   1.459 ;   1.24 ;   Nor ;     0.07 ;     0.15 ;     0.33 ;     0.55 ;     1.09 ;     2.30 ;     4.88 ;     8.20
                HD 206058 ; 6194. ;    43.3 ;  1.24 ;  6.65 ;       ;   1.907 ;   1.35 ;   Nor ;     0.31 ;     0.64 ;     1.49 ;     2.17 ;     4.42 ;     9.25 ;    21.59 ;    31.47
                HD 107076 ; 5848. ;    43.3 ;  1.05 ;  7.95 ;       ;   1.086 ;   1.04 ;   Nor ;     0.28 ;     0.60 ;     1.32 ;     2.20 ;     3.32 ;     6.97 ;    15.38 ;    25.76
               HIP  18170 ; 6773. ;    43.3 ;  1.50 ;  6.05 ;       ;   5.700 ;   2.26 ;   Cha ;     1.51 ;     3.13 ;     8.31 ;     8.17 ;    31.03 ;    64.43 ;   171.06 ;   168.21
               HIP  43841 ; 4952. ;    43.3 ;  0.78 ;  9.08 ;       ;   0.450 ;   0.71 ;   Cha ;     0.34 ;     0.73 ;     1.43 ;     2.33 ;     2.85 ;     6.04 ;    11.86 ;    19.30
                HD 156282 ; 5875. ;    43.3 ;  0.93 ;  7.64 ;       ;   0.868 ;   0.93 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.91 ;     2.54 ;     5.34 ;    11.84 ;    19.84
                HD 220507 ; 5534. ;    43.3 ;  0.93 ;  7.60 ;       ;   0.683 ;   0.84 ;   Nor ;     0.20 ;     0.43 ;     0.92 ;     1.54 ;     2.02 ;     4.26 ;     9.10 ;    15.25
  2MASS J19094801+1003324 ; 3882. ;    43.3 ;  0.60 ; 11.93 ;  8.97 ;   0.061 ;   0.27 ;   Gai ;     1.23 ;     3.72 ;     3.15 ;     5.88 ;     5.54 ;    16.74 ;    14.17 ;    26.42
               HIP  83181 ; 5905. ;    43.3 ;  1.11 ;  8.11 ;       ;   1.110 ;   1.05 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.47 ;     3.82 ;     8.03 ;    17.81 ;    29.84
  2MASS J04395709+2308162 ; 4060. ;    43.3 ;  0.65 ; 11.45 ;  8.74 ;   0.089 ;   0.32 ;   Gai ;     1.08 ;     2.86 ;     2.96 ;     4.94 ;     5.55 ;    14.65 ;    15.18 ;    25.33
               HIP  36723 ; 7109. ;    43.4 ;  1.60 ;  5.67 ;       ;   7.900 ;   2.62 ;   Cha ;     3.61 ;     7.46 ;    21.68 ;    17.16 ;    82.54 ;   170.53 ;   495.65 ;   392.37
               HIP  39221 ; 6548. ;    43.4 ;  1.40 ;  5.87 ;       ;   8.000 ;   2.71 ;   Cha ;     0.67 ;     1.40 ;     3.52 ;     4.02 ;    14.62 ;    30.46 ;    76.61 ;    87.46
               HIP  50274 ; 5409. ;    43.4 ;  0.91 ;  9.11 ;       ;   0.490 ;   0.72 ;   Cha ;     0.42 ;     0.90 ;     1.86 ;     3.11 ;     3.83 ;     8.09 ;    16.80 ;    28.08
               HIP  99966 ; 5701. ;    43.4 ;  1.00 ;  7.65 ;       ;   1.400 ;   1.19 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.78 ;     5.84 ;    12.69 ;    21.26
               HIP  81729 ; 6250. ;    43.4 ;  1.30 ;  6.01 ;       ;   6.300 ;   2.45 ;   Cha ;     0.27 ;     0.56 ;     1.33 ;     1.87 ;     5.37 ;    11.24 ;    26.56 ;    37.20
               HIP 108594 ; 3963. ;    43.4 ;  0.54 ; 12.08 ;       ;   0.064 ;   0.28 ;   Cha ;     1.48 ;     4.20 ;     3.85 ;     6.74 ;     6.36 ;    18.12 ;    16.60 ;    29.04
  2MASS J20333759-2556521 ; 2863. ;    43.4 ;  0.10 ; 15.19 ;  9.15 ;   0.001 ;   0.03 ;   Fou ;     1.07 ;     4.46 ;     1.71 ;     2.04 ;     0.64 ;     2.68 ;     1.03 ;     1.23
               HIP  51384 ; 6980. ;    43.4 ;  1.50 ;  5.59 ;       ;   8.400 ;   2.72 ;   Cha ;     2.32 ;     4.80 ;    13.48 ;    11.57 ;    52.34 ;   108.35 ;   303.95 ;   261.02
                 HD 31619 ; 5408. ;    43.4 ;  0.88 ;  8.55 ;       ;   0.558 ;   0.77 ;   Nor ;     0.31 ;     0.66 ;     1.39 ;     2.32 ;     2.89 ;     6.10 ;    12.75 ;    21.33
               HIP  85675 ; 5487. ;    43.4 ;  0.94 ;  8.28 ;       ;   1.400 ;   1.21 ;   Cha ;     0.28 ;     0.60 ;     1.27 ;     2.12 ;     3.39 ;     7.15 ;    15.10 ;    25.30
               HIP  52676 ; 6073. ;    43.4 ;  1.20 ;  7.62 ;       ;   1.500 ;   1.21 ;   Cha ;     0.33 ;     0.69 ;     1.57 ;     2.49 ;     4.42 ;     9.26 ;    21.09 ;    33.54
                HD 192503 ; 5224. ;    43.4 ;  0.81 ;  8.85 ;       ;   0.412 ;   0.67 ;   Nor ;     0.34 ;     0.72 ;     1.46 ;     2.44 ;     2.78 ;     5.87 ;    11.99 ;    20.02
                 HD 88201 ; 5970. ;    43.4 ;  1.05 ;  7.47 ;       ;   1.180 ;   1.08 ;   Nor ;     0.24 ;     0.49 ;     1.11 ;     1.85 ;     2.80 ;     5.87 ;    13.17 ;    22.04
               HIP 106043 ; 3857. ;    43.4 ;  0.51 ; 12.39 ;       ;   0.045 ;   0.23 ;   Cha ;     1.61 ;     5.02 ;     4.07 ;     7.60 ;     6.18 ;    19.26 ;    15.60 ;    29.14
               HIP  51885 ; 6392. ;    43.4 ;  1.40 ;  6.40 ;       ;   4.300 ;   2.01 ;   Cha ;     0.52 ;     1.09 ;     2.64 ;     3.35 ;     9.75 ;    20.36 ;    49.41 ;    62.81
               HIP  38422 ; 5906. ;    43.4 ;  1.11 ;  7.18 ;       ;   1.900 ;   1.37 ;   Cha ;     0.20 ;     0.41 ;     0.92 ;     1.55 ;     2.72 ;     5.72 ;    12.75 ;    21.34
               HIP  13750 ; 6026. ;    43.4 ;  1.17 ;  8.03 ;       ;   0.970 ;   0.97 ;   Cha ;     0.35 ;     0.73 ;     1.64 ;     2.70 ;     4.14 ;     8.68 ;    19.56 ;    32.18
               HIP 103260 ; 5780. ;    43.4 ;  1.05 ;  7.15 ;       ;   2.700 ;   1.65 ;   Cha ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     2.70 ;     5.68 ;    12.48 ;    20.90
                HD 171990 ; 5888. ;    43.4 ;  1.23 ;  6.40 ;       ;   1.532 ;   1.24 ;   Nor ;     0.13 ;     0.28 ;     0.62 ;     1.04 ;     1.83 ;     3.85 ;     8.59 ;    14.38
               HIP 106271 ; 4731. ;    43.4 ;  0.73 ;  9.58 ;       ;   0.770 ;   0.93 ;   Cha ;     0.45 ;     0.96 ;     1.76 ;     2.58 ;     4.13 ;     8.86 ;    16.26 ;    23.81
                  HD 6301 ; 6457. ;    43.4 ;  1.34 ;  6.19 ;       ;   2.628 ;   1.56 ;   Nor ;     0.58 ;     1.21 ;     2.98 ;     3.63 ;     9.39 ;    19.59 ;    48.24 ;    58.65
  2MASS J11045698+1026411 ; 3609. ;    43.5 ;  0.47 ; 12.68 ;  9.37 ;   0.032 ;   0.20 ;   Ter ;     0.72 ;     2.47 ;     1.77 ;     3.86 ;     2.43 ;     8.36 ;     5.98 ;    13.09
               HIP  57112 ; 4974. ;    43.5 ;  0.78 ;  9.15 ;       ;   0.560 ;   0.79 ;   Cha ;     0.36 ;     0.76 ;     1.49 ;     2.46 ;     3.13 ;     6.63 ;    13.08 ;    21.50
               HIP 112354 ; 4564. ;    43.5 ;  0.69 ;  9.91 ;       ;   0.290 ;   0.58 ;   Cha ;     0.54 ;     1.16 ;     2.02 ;     2.73 ;     3.77 ;     8.17 ;    14.25 ;    19.25
               HIP  72986 ; 6277. ;    43.5 ;  1.30 ;  7.26 ;       ;   2.200 ;   1.45 ;   Cha ;     0.54 ;     1.14 ;     2.69 ;     3.72 ;     8.34 ;    17.45 ;    41.28 ;    56.91
  2MASS J14324200-3053319 ; 3886. ;    43.5 ;  0.60 ; 11.93 ;  8.96 ;   0.062 ;   0.27 ;   Gai ;     1.24 ;     3.73 ;     3.17 ;     5.89 ;     5.59 ;    16.82 ;    14.31 ;    26.59
               HIP  21152 ; 6565. ;    43.5 ;  1.40 ;  6.46 ;       ;   4.400 ;   2.01 ;   Cha ;     0.94 ;     1.97 ;     4.96 ;     5.61 ;    17.71 ;    36.89 ;    93.03 ;   105.17
               HIP   9659 ; 6214. ;    43.5 ;  1.30 ;  7.48 ;       ;   1.800 ;   1.31 ;   Cha ;     0.49 ;     1.03 ;     2.41 ;     3.47 ;     7.19 ;    15.04 ;    35.13 ;    50.61
               HIP  11728 ; 5741. ;    43.5 ;  1.00 ;  8.17 ;       ;   0.820 ;   0.91 ;   Cha ;     0.30 ;     0.63 ;     1.38 ;     2.31 ;     3.22 ;     6.77 ;    14.72 ;    24.67
                 HD 31037 ; 5070. ;    43.5 ;  0.76 ;  9.46 ;       ;   0.321 ;   0.59 ;   Nor ;     0.44 ;     0.93 ;     1.84 ;     3.06 ;     3.28 ;     6.94 ;    13.83 ;    22.98
                 HD 73226 ; 5768. ;    43.5 ;  1.07 ;  7.56 ;       ;   1.067 ;   1.04 ;   Nor ;     0.22 ;     0.47 ;     1.03 ;     1.73 ;     2.64 ;     5.54 ;    12.14 ;    20.34
                HD 111066 ; 6039. ;    43.5 ;  1.12 ;  6.84 ;       ;   1.406 ;   1.17 ;   Nor ;     0.20 ;     0.42 ;     0.95 ;     1.54 ;     2.55 ;     5.34 ;    12.13 ;    19.73
                HD 115585 ; 5445. ;    43.5 ;  1.03 ;  7.43 ;       ;   0.785 ;   0.91 ;   Nor ;     0.18 ;     0.38 ;     0.81 ;     1.35 ;     1.95 ;     4.11 ;     8.70 ;    14.60
                HD 130940 ; 5834. ;    43.5 ;  1.01 ;  7.00 ;       ;   0.996 ;   1.00 ;   Nor ;     0.17 ;     0.37 ;     0.81 ;     1.36 ;     1.96 ;     4.11 ;     9.11 ;    15.25
                HD 155358 ; 5808. ;    43.5 ;  0.89 ;  7.28 ;       ;   0.759 ;   0.87 ;   Nor ;     0.20 ;     0.42 ;     0.92 ;     1.54 ;     1.96 ;     4.11 ;     9.06 ;    15.17
                HD 196067 ; 5957. ;    43.5 ;  1.36 ;  6.48 ;       ;   1.961 ;   1.39 ;   Nor ;     0.14 ;     0.30 ;     0.68 ;     1.13 ;     2.20 ;     4.62 ;    10.38 ;    17.36
               HIP  56960 ; 6276. ;    43.5 ;  1.30 ;  7.53 ;       ;   1.400 ;   1.15 ;   Cha ;     0.62 ;     1.30 ;     3.07 ;     4.24 ;     8.50 ;    17.78 ;    42.01 ;    58.01
               HIP  74135 ; 5255. ;    43.5 ;  0.86 ;  9.01 ;       ;   0.490 ;   0.73 ;   Cha ;     0.37 ;     0.79 ;     1.62 ;     2.70 ;     3.31 ;     6.99 ;    14.30 ;    23.86
               HIP  10278 ; 5933. ;    43.5 ;  1.12 ;  8.03 ;       ;   1.180 ;   1.08 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.40 ;     3.77 ;     7.92 ;    17.63 ;    29.54
               HIP  75132 ; 5015. ;    43.5 ;  0.79 ;  9.14 ;       ;   0.480 ;   0.73 ;   Cha ;     0.36 ;     0.76 ;     1.51 ;     2.50 ;     3.02 ;     6.41 ;    12.74 ;    21.19
               HIP  58945 ; 4000. ;    43.5 ;  0.55 ; 11.21 ;       ;   0.140 ;   0.41 ;   Cha ;     0.89 ;     2.43 ;     2.38 ;     4.18 ;     4.70 ;    12.83 ;    12.60 ;    22.08
               HIP  81896 ; 5611. ;    43.5 ;  0.98 ;  8.76 ;       ;   0.700 ;   0.85 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.91 ;     3.95 ;     8.32 ;    17.74 ;    29.71
               HIP  44890 ; 5945. ;    43.5 ;  1.13 ;  8.29 ;       ;   0.919 ;   0.95 ;   Cha ;     0.35 ;     0.74 ;     1.65 ;     2.77 ;     4.10 ;     8.60 ;    19.16 ;    32.11
               HIP  94068 ; 6674. ;    43.6 ;  1.40 ;  5.32 ;       ;  13.000 ;   3.43 ;   Cha ;     0.77 ;     1.61 ;     4.16 ;     4.36 ;    18.91 ;    39.33 ;   101.99 ;   106.88
               HIP 110219 ; 6243. ;    43.6 ;  1.30 ;  7.40 ;       ;   2.210 ;   1.45 ;   Cha ;     0.52 ;     1.09 ;     2.56 ;     3.61 ;     8.00 ;    16.73 ;    39.29 ;    55.48
  2MASS J04485498+5527185 ; 4032. ;    43.6 ;  0.64 ; 11.48 ;  8.73 ;   0.084 ;   0.32 ;   Gai ;     1.08 ;     2.89 ;     2.91 ;     4.95 ;     5.41 ;    14.53 ;    14.61 ;    24.83
               HIP  52472 ; 5947. ;    43.6 ;  1.13 ;  7.16 ;       ;   2.500 ;   1.57 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     2.96 ;     6.22 ;    13.94 ;    23.32
               HIP  67412 ; 5472. ;    43.6 ;  0.93 ;  8.61 ;       ;   0.590 ;   0.79 ;   Cha ;     0.34 ;     0.71 ;     1.49 ;     2.49 ;     3.21 ;     6.76 ;    14.21 ;    23.79
               HIP  58290 ; 5934. ;    43.6 ;  1.12 ;  8.29 ;       ;   0.715 ;   0.84 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     3.82 ;     8.02 ;    17.83 ;    29.88
               HIP  20441 ; 5726. ;    43.6 ;  1.00 ;  7.99 ;       ;   0.990 ;   1.00 ;   Cha ;     0.27 ;     0.58 ;     1.25 ;     2.10 ;     3.06 ;     6.44 ;    14.01 ;    23.47
  2MASS J14334695+1906374 ; 3830. ;    43.6 ;  0.58 ; 11.77 ;  8.73 ;   0.054 ;   0.25 ;   Gai ;     1.06 ;     3.31 ;     2.67 ;     5.21 ;     4.52 ;    14.20 ;    11.46 ;    22.32
               HIP  67696 ; 6348. ;    43.6 ;  1.40 ;  6.22 ;       ;   8.000 ;   2.75 ;   Cha ;     0.41 ;     0.86 ;     2.08 ;     2.72 ;     9.05 ;    18.91 ;    45.51 ;    59.61
               HIP  44324 ; 5685. ;    43.6 ;  1.00 ;  8.06 ;       ;   1.080 ;   1.05 ;   Cha ;     0.28 ;     0.59 ;     1.27 ;     2.12 ;     3.19 ;     6.71 ;    14.51 ;    24.31
               HIP  63905 ; 5824. ;    43.6 ;  1.07 ;  8.51 ;       ;   0.780 ;   0.89 ;   Cha ;     0.37 ;     0.79 ;     1.73 ;     2.89 ;     4.08 ;     8.57 ;    18.78 ;    31.47
               HIP  82233 ; 6120. ;    43.7 ;  1.23 ;  7.55 ;       ;   1.600 ;   1.24 ;   Cha ;     0.37 ;     0.78 ;     1.79 ;     2.75 ;     5.14 ;    10.78 ;    24.74 ;    38.07
               HIP  16628 ; 6196. ;    43.7 ;  1.30 ;  6.31 ;       ;   4.800 ;   2.15 ;   Cha ;     0.26 ;     0.54 ;     1.27 ;     1.85 ;     4.85 ;    10.15 ;    23.73 ;    34.53
                 HD 70923 ; 5888. ;    43.7 ;  1.09 ;  7.05 ;       ;   1.203 ;   1.10 ;   Nor ;     0.18 ;     0.39 ;     0.86 ;     1.44 ;     2.24 ;     4.70 ;    10.47 ;    17.53
              CD -57 3033 ; 5383. ;    43.7 ;  0.87 ;  8.82 ;       ;   0.535 ;   0.75 ;   Nor ;     0.36 ;     0.76 ;     1.58 ;     2.63 ;     3.25 ;     6.86 ;    14.24 ;    23.82
                HD 120553 ; 5702. ;    43.7 ;  0.84 ;  8.16 ;       ;   0.628 ;   0.80 ;   Nor ;     0.30 ;     0.62 ;     1.35 ;     2.26 ;     2.71 ;     5.70 ;    12.35 ;    20.69
                HD 193901 ; 5662. ;    43.7 ;  0.79 ;  8.66 ;       ;   0.540 ;   0.74 ;   Nor ;     0.38 ;     0.79 ;     1.70 ;     2.85 ;     3.22 ;     6.78 ;    14.57 ;    24.40
               HIP  81390 ; 5269. ;    43.7 ;  0.87 ;  8.45 ;       ;   0.960 ;   1.01 ;   Cha ;     0.28 ;     0.59 ;     1.22 ;     2.03 ;     2.93 ;     6.20 ;    12.76 ;    21.35
  2MASS J02553573+2652208 ; 3392. ;    43.7 ;  0.26 ; 13.76 ;  9.56 ;   0.008 ;   0.10 ;   Ter ;     0.80 ;     2.80 ;     1.84 ;     3.94 ;     1.42 ;     5.02 ;     3.29 ;     7.05
               HIP  33762 ; 3880. ;    43.7 ;  0.52 ; 12.00 ;       ;   0.039 ;   0.22 ;   Cha ;     1.29 ;     3.90 ;     3.29 ;     6.12 ;     4.79 ;    14.52 ;    12.24 ;    22.80
  2MASS J16032066+1735546 ; 3756. ;    43.7 ;  0.55 ; 12.31 ;  8.82 ;   0.045 ;   0.23 ;   Gai ;     0.57 ;     1.83 ;     1.45 ;     3.12 ;     2.27 ;     7.32 ;     5.78 ;    12.44
               HIP  64478 ; 5788. ;    43.7 ;  1.06 ;  6.32 ;       ;   5.000 ;   2.25 ;   Cha ;     0.12 ;     0.26 ;     0.57 ;     0.95 ;     2.11 ;     4.44 ;     9.80 ;    16.41
               HIP  21723 ; 4774. ;    43.7 ;  0.74 ; 10.16 ;       ;   0.223 ;   0.50 ;   Cha ;     0.62 ;     1.34 ;     2.45 ;     3.64 ;     4.24 ;     9.09 ;    16.68 ;    24.76
               HIP  67458 ; 5598. ;    43.7 ;  0.98 ;  8.06 ;       ;   1.070 ;   1.05 ;   Cha ;     0.27 ;     0.56 ;     1.21 ;     2.02 ;     3.03 ;     6.39 ;    13.69 ;    22.93
               HIP  21698 ; 5048. ;    43.7 ;  0.80 ;  9.02 ;       ;   0.590 ;   0.80 ;   Cha ;     0.34 ;     0.72 ;     1.44 ;     2.40 ;     3.05 ;     6.46 ;    12.92 ;    21.51
                 HD 84330 ; 5662. ;    43.7 ;  1.02 ;  7.17 ;       ;   0.901 ;   0.96 ;   Nor ;     0.18 ;     0.37 ;     0.80 ;     1.34 ;     1.94 ;     4.08 ;     8.85 ;    14.84
               HIP  69340 ; 6322. ;    43.7 ;  1.30 ;  6.52 ;       ;   4.500 ;   2.06 ;   Cha ;     0.44 ;     0.92 ;     2.19 ;     2.93 ;     8.02 ;    16.77 ;    40.11 ;    53.51
  2MASS J19051739+4507161 ; 3363. ;    43.7 ;  0.24 ; 13.84 ;  9.85 ;   0.006 ;   0.09 ;   Ter ;     0.95 ;     3.41 ;     2.16 ;     4.59 ;     1.56 ;     5.58 ;     3.54 ;     7.50
  2MASS J02334741+1500173 ; 3392. ;    43.7 ;  0.26 ; 13.76 ;  9.69 ;   0.008 ;   0.10 ;   Ter ;     0.86 ;     3.05 ;     1.98 ;     4.22 ;     1.54 ;     5.45 ;     3.54 ;     7.56
               HIP  87710 ; 5593. ;    43.7 ;  0.97 ;  7.07 ;       ;   2.900 ;   1.73 ;   Cha ;     0.16 ;     0.34 ;     0.73 ;     1.23 ;     2.33 ;     4.91 ;    10.58 ;    17.74
                HD 163153 ; 5572. ;    43.7 ;  1.12 ;  6.92 ;       ;   2.818 ;   1.71 ;   Bre ;     0.15 ;     0.31 ;     0.67 ;     1.13 ;     2.29 ;     4.83 ;    10.39 ;    17.43
               HIP  63404 ; 4774. ;    43.8 ;  0.74 ;  9.54 ;       ;   0.390 ;   0.66 ;   Cha ;     0.44 ;     0.94 ;     1.75 ;     2.61 ;     3.44 ;     7.36 ;    13.66 ;    20.42
               HIP  79981 ; 6238. ;    43.8 ;  1.30 ;  7.65 ;       ;   1.400 ;   1.16 ;   Cha ;     0.58 ;     1.21 ;     2.85 ;     4.04 ;     7.95 ;    16.63 ;    38.98 ;    55.27
               HIP  21637 ; 6116. ;    43.8 ;  1.23 ;  7.63 ;       ;   1.700 ;   1.28 ;   Cha ;     0.38 ;     0.80 ;     1.84 ;     2.84 ;     5.38 ;    11.28 ;    25.86 ;    39.90
               HIP  63530 ; 6200. ;    43.8 ;  1.30 ;  7.68 ;       ;   1.700 ;   1.28 ;   Cha ;     0.52 ;     1.09 ;     2.53 ;     3.69 ;     7.48 ;    15.67 ;    36.47 ;    53.09
               HIP  21256 ; 4287. ;    43.8 ;  0.63 ; 10.80 ;       ;   0.111 ;   0.36 ;   Cha ;     0.84 ;     1.97 ;     2.63 ;     3.84 ;     4.49 ;    10.46 ;    13.98 ;    20.45
                 HD 96202 ; 6934. ;    43.8 ;  1.82 ;  4.92 ;       ;   6.450 ;   2.39 ;   Nor ;     1.46 ;     3.03 ;     8.40 ;     7.42 ;    34.06 ;    70.55 ;   195.58 ;   172.65
  2MASS J01424932-2553245 ; 3678. ;    43.8 ;  0.51 ; 11.74 ;  8.52 ;   0.037 ;   0.21 ;   Gai ;     0.46 ;     1.56 ;     1.17 ;     2.62 ;     1.70 ;     5.71 ;     4.27 ;     9.61
  2MASS J12582165+4033230 ; 3747. ;    43.8 ;  0.54 ; 12.00 ;  8.70 ;   0.044 ;   0.23 ;   Gai ;     0.53 ;     1.72 ;     1.35 ;     2.93 ;     2.08 ;     6.75 ;     5.31 ;    11.52
               HIP 113495 ; 4000. ;    43.8 ;  0.55 ; 11.04 ;       ;   0.160 ;   0.44 ;   Cha ;     0.80 ;     2.19 ;     2.16 ;     3.81 ;     4.40 ;    11.98 ;    11.83 ;    20.83
               HIP  35803 ; 6530. ;    43.8 ;  1.40 ;  6.88 ;       ;   2.700 ;   1.58 ;   Cha ;     1.04 ;     2.16 ;     5.40 ;     6.25 ;    17.21 ;    35.87 ;    89.62 ;   103.86
  2MASS J02414683-5259523 ; 4125. ;    43.8 ;  0.66 ; 10.41 ;  7.58 ;   0.101 ;   0.34 ;   Gai ;     0.61 ;     1.54 ;     1.76 ;     2.88 ;     3.27 ;     8.20 ;     9.37 ;    15.37
               HIP  54405 ; 5208. ;    43.8 ;  0.85 ;  9.15 ;       ;   0.600 ;   0.80 ;   Cha ;     0.39 ;     0.84 ;     1.70 ;     2.83 ;     3.65 ;     7.72 ;    15.67 ;    26.13
               HIP  70049 ; 4878. ;    43.8 ;  0.76 ; 10.18 ;       ;   0.220 ;   0.50 ;   Cha ;     0.64 ;     1.36 ;     2.56 ;     3.99 ;     4.36 ;     9.30 ;    17.55 ;    27.34
  2MASS J04150713-1132156 ; 3927. ;    43.8 ;  0.61 ; 11.69 ;  8.90 ;   0.068 ;   0.28 ;   Gai ;     1.11 ;     3.23 ;     2.89 ;     5.26 ;     5.18 ;    15.03 ;    13.46 ;    24.48
               HIP  71050 ; 5578. ;    43.8 ;  0.97 ;  8.35 ;       ;   1.080 ;   1.06 ;   Cha ;     0.31 ;     0.65 ;     1.38 ;     2.31 ;     3.47 ;     7.31 ;    15.59 ;    26.12
  2MASS J20434114-2433534 ; 3178. ;    43.8 ;  0.16 ; 13.00 ;  8.00 ;   0.002 ;   0.05 ;   Fou ;     0.36 ;     1.21 ;     0.78 ;     1.68 ;     0.36 ;     1.22 ;     0.78 ;     1.69
               HIP  43299 ; 6218. ;    43.8 ;  1.30 ;  7.38 ;       ;   1.700 ;   1.28 ;   Cha ;     0.48 ;     1.00 ;     2.33 ;     3.34 ;     6.84 ;    14.32 ;    33.47 ;    48.08
               HIP  86769 ; 6704. ;    43.9 ;  1.40 ;  6.45 ;       ;   4.500 ;   2.02 ;   Cha ;     1.47 ;     3.05 ;     7.96 ;     8.20 ;    27.58 ;    57.33 ;   149.47 ;   154.01
               HIP  19400 ; 6459. ;    43.9 ;  1.40 ;  6.35 ;       ;   5.060 ;   2.17 ;   Cha ;     0.63 ;     1.32 ;     3.26 ;     3.95 ;    12.34 ;    25.74 ;    63.39 ;    76.96
                  HD 3405 ; 5741. ;    43.9 ;  1.15 ;  6.78 ;       ;   1.210 ;   1.11 ;   Nor ;     0.15 ;     0.32 ;     0.69 ;     1.16 ;     1.89 ;     3.98 ;     8.72 ;    14.61
                  HD 7476 ; 6471. ;    43.9 ;  1.46 ;  5.70 ;       ;   3.149 ;   1.71 ;   Nor ;     0.48 ;     1.00 ;     2.48 ;     2.98 ;     8.49 ;    17.72 ;    43.81 ;    52.67
                 HD 36066 ; 5875. ;    43.9 ;  1.22 ;  6.40 ;       ;   1.493 ;   1.22 ;   Nor ;     0.13 ;     0.28 ;     0.62 ;     1.04 ;     1.81 ;     3.79 ;     8.45 ;    14.15
                 HD 54351 ; 5715. ;    43.9 ;  0.95 ;  8.00 ;       ;   0.811 ;   0.91 ;   Nor ;     0.27 ;     0.58 ;     1.25 ;     2.09 ;     2.84 ;     5.97 ;    12.97 ;    21.73
                 HD 94280 ; 6124. ;    43.9 ;  1.22 ;  7.17 ;       ;   1.763 ;   1.31 ;   Nor ;     0.31 ;     0.65 ;     1.50 ;     2.31 ;     4.40 ;     9.22 ;    21.21 ;    32.52
                 HD 98991 ; 6607. ;    43.9 ;  1.75 ;  5.08 ;       ;   4.915 ;   2.12 ;   Nor ;     0.56 ;     1.16 ;     2.95 ;     3.24 ;    11.96 ;    24.89 ;    63.53 ;    69.61
                HD 118244 ; 6237. ;    43.9 ;  1.09 ;  6.93 ;       ;   1.515 ;   1.20 ;   Nor ;     0.40 ;     0.84 ;     1.99 ;     2.81 ;     5.16 ;    10.81 ;    25.40 ;    35.96
                HD 200466 ; 5534. ;    43.9 ;  0.96 ;  7.73 ;       ;   0.728 ;   0.87 ;   Nor ;     0.22 ;     0.46 ;     0.98 ;     1.65 ;     2.24 ;     4.72 ;    10.06 ;    16.86
               HIP  85397 ; 6253. ;    43.9 ;  1.30 ;  6.32 ;       ;   5.100 ;   2.20 ;   Cha ;     0.32 ;     0.66 ;     1.56 ;     2.18 ;     5.97 ;    12.49 ;    29.49 ;    41.25
                 HD 20548 ; 5572. ;    43.9 ;  0.91 ;  8.18 ;       ;   0.672 ;   0.83 ;   Nor ;     0.28 ;     0.59 ;     1.26 ;     2.11 ;     2.73 ;     5.75 ;    12.28 ;    20.57
                 HD 87836 ; 5689. ;    43.9 ;  0.90 ;  7.49 ;       ;   1.660 ;   1.30 ;   Bre ;     0.21 ;     0.44 ;     0.95 ;     1.60 ;     2.52 ;     5.30 ;    11.52 ;    19.31
               HIP 109479 ; 5878. ;    43.9 ;  1.10 ;  7.63 ;       ;   1.500 ;   1.22 ;   Cha ;     0.24 ;     0.51 ;     1.14 ;     1.90 ;     3.16 ;     6.64 ;    14.73 ;    24.67
               HIP  86509 ; 4439. ;    43.9 ;  0.66 ; 10.46 ;       ;   0.240 ;   0.53 ;   Cha ;     0.73 ;     1.60 ;     2.54 ;     3.42 ;     4.78 ;    10.56 ;    16.73 ;    22.51
  2MASS J02123221+5006336 ; 3409. ;    43.9 ;  0.28 ; 13.74 ;  9.60 ;   0.009 ;   0.10 ;   Ter ;     0.81 ;     2.86 ;     1.88 ;     4.04 ;     1.53 ;     5.41 ;     3.56 ;     7.63
  2MASS J20581148+4011290 ; 3939. ;    43.9 ;  0.61 ; 10.87 ;  8.14 ;   0.070 ;   0.29 ;   Gai ;     0.69 ;     1.95 ;     1.82 ;     3.36 ;     3.23 ;     9.14 ;     8.53 ;    15.76
               HIP  20638 ; 5921. ;    43.9 ;  1.12 ;  7.93 ;       ;   1.300 ;   1.14 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.27 ;     3.65 ;     7.67 ;    17.07 ;    28.59
               HIP  64091 ; 4815. ;    43.9 ;  0.75 ;  8.90 ;       ;   0.700 ;   0.89 ;   Cha ;     0.31 ;     0.66 ;     1.26 ;     1.93 ;     2.83 ;     6.04 ;    11.45 ;    17.54
               HIP  92342 ; 5200. ;    43.9 ;  0.85 ;  9.06 ;       ;   0.380 ;   0.64 ;   Cha ;     0.37 ;     0.79 ;     1.61 ;     2.68 ;     3.09 ;     6.53 ;    13.26 ;    22.10
               HIP 110935 ; 6142. ;    43.9 ;  1.24 ;  5.63 ;       ;  10.700 ;   3.21 ;   Cha ;     0.16 ;     0.33 ;     0.76 ;     1.14 ;     3.48 ;     7.29 ;    16.90 ;    25.52
                 HD 80870 ; 5768. ;    43.9 ;  0.94 ;  7.70 ;       ;   0.824 ;   0.91 ;   Nor ;     0.24 ;     0.51 ;     1.11 ;     1.85 ;     2.49 ;     5.23 ;    11.45 ;    19.19
               HIP  26392 ; 6031. ;    43.9 ;  1.17 ;  7.20 ;       ;   2.400 ;   1.53 ;   Cha ;     0.23 ;     0.49 ;     1.10 ;     1.80 ;     3.47 ;     7.28 ;    16.48 ;    26.97
               HIP  75703 ; 5749. ;    43.9 ;  1.00 ;  9.20 ;       ;   0.380 ;   0.62 ;   Cha ;     0.52 ;     1.10 ;     2.38 ;     3.99 ;     4.61 ;     9.70 ;    20.94 ;    35.09
               HIP     18 ; 4159. ;    44.0 ;  0.59 ; 11.06 ;       ;   0.130 ;   0.39 ;   Cha ;     0.92 ;     2.28 ;     2.65 ;     4.18 ;     4.94 ;    12.24 ;    14.22 ;    22.44
  2MASS J17072670+3900429 ; 3544. ;    44.0 ;  0.42 ; 13.51 ;  9.94 ;   0.023 ;   0.17 ;   Ter ;     0.98 ;     3.47 ;     2.37 ;     5.05 ;     2.91 ;    10.26 ;     7.01 ;    14.96
                 HD 46164 ; 5445. ;    44.0 ;  0.90 ;  8.42 ;       ;   0.600 ;   0.79 ;   Nor ;     0.30 ;     0.63 ;     1.33 ;     2.22 ;     2.83 ;     5.97 ;    12.54 ;    21.00
               HIP  93917 ; 6493. ;    44.0 ;  1.40 ;  5.29 ;       ;  11.800 ;   3.31 ;   Cha ;     0.42 ;     0.88 ;     2.20 ;     2.60 ;    10.19 ;    21.25 ;    52.84 ;    62.55
                 HD 37605 ; 5329. ;    44.0 ;  0.70 ;  8.67 ;       ;   0.603 ;   0.80 ;   Bre ;     0.32 ;     0.68 ;     1.41 ;     2.36 ;     2.70 ;     5.71 ;    11.82 ;    19.76
                HIP 96561 ; 5204. ;    44.0 ;  0.93 ;  8.98 ;       ;   0.468 ;   0.71 ;   Bre ;     0.36 ;     0.76 ;     1.55 ;     2.58 ;     3.26 ;     6.90 ;    14.04 ;    23.42
               HIP  40131 ; 4156. ;    44.0 ;  0.59 ; 10.97 ;       ;   0.095 ;   0.33 ;   Cha ;     0.87 ;     2.16 ;     2.50 ;     3.97 ;     4.31 ;    10.70 ;    12.42 ;    19.69
                HD 217165 ; 5821. ;    44.0 ;  1.02 ;  7.68 ;       ;   1.006 ;   1.01 ;   Nor ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     2.76 ;     5.79 ;    12.76 ;    21.37
  2MASS J03545319+1618563 ; 3345. ;    44.0 ;  0.23 ; 14.31 ;  9.96 ;   0.006 ;   0.08 ;   Ter ;     1.03 ;     3.70 ;     2.31 ;     4.87 ;     1.59 ;     5.74 ;     3.58 ;     7.55
               HIP  19261 ; 6285. ;    44.0 ;  1.30 ;  6.09 ;       ;   6.500 ;   2.48 ;   Cha ;     0.31 ;     0.66 ;     1.56 ;     2.13 ;     6.30 ;    13.18 ;    31.33 ;    42.84
               HIP   1398 ; 4556. ;    44.0 ;  0.69 ; 11.47 ;       ;   0.079 ;   0.30 ;   Cha ;     1.36 ;     2.96 ;     4.96 ;     6.50 ;     6.93 ;    15.08 ;    25.23 ;    33.07
               HIP   8008 ; 3857. ;    44.0 ;  0.51 ; 11.74 ;       ;   0.119 ;   0.38 ;   Cha ;     1.07 ;     3.27 ;     2.72 ;     5.20 ;     5.22 ;    16.01 ;    13.31 ;    25.43
               HIP  20686 ; 5456. ;    44.0 ;  0.93 ;  7.66 ;       ;   1.500 ;   1.25 ;   Cha ;     0.20 ;     0.43 ;     0.91 ;     1.52 ;     2.46 ;     5.19 ;    10.97 ;    18.39
               HIP  44968 ; 4749. ;    44.0 ;  0.73 ; 10.54 ;       ;   0.160 ;   0.42 ;   Cha ;     0.78 ;     1.68 ;     3.03 ;     4.43 ;     4.86 ;    10.44 ;    18.87 ;    27.55
               HIP  46598 ; 4000. ;    44.0 ;  0.55 ; 11.64 ;       ;   0.101 ;   0.35 ;   Cha ;     1.16 ;     3.18 ;     3.08 ;     5.32 ;     5.63 ;    15.49 ;    14.99 ;    25.93
               HIP  61704 ; 3800. ;    44.0 ;  0.49 ; 11.62 ;       ;   0.124 ;   0.38 ;   Cha ;     0.93 ;     2.99 ;     2.35 ;     4.70 ;     4.52 ;    14.50 ;    11.41 ;    22.83
               HIP  61986 ; 4627. ;    44.0 ;  0.70 ;  9.41 ;       ;   0.470 ;   0.73 ;   Cha ;     0.41 ;     0.87 ;     1.56 ;     2.19 ;     3.24 ;     6.98 ;    12.51 ;    17.50
               HIP  68783 ; 5215. ;    44.0 ;  0.85 ;  8.65 ;       ;   0.740 ;   0.89 ;   Cha ;     0.30 ;     0.64 ;     1.31 ;     2.19 ;     2.95 ;     6.24 ;    12.76 ;    21.31
               HIP  72479 ; 4800. ;    44.0 ;  0.74 ;  8.56 ;       ;   0.890 ;   1.00 ;   Cha ;     0.26 ;     0.55 ;     1.05 ;     1.60 ;     2.49 ;     5.32 ;    10.10 ;    15.41
               HIP  78550 ; 5204. ;    44.0 ;  0.85 ;  8.87 ;       ;   0.616 ;   0.82 ;   Cha ;     0.34 ;     0.72 ;     1.46 ;     2.44 ;     3.15 ;     6.67 ;    13.58 ;    22.66
               HIP  87861 ; 4872. ;    44.0 ;  0.76 ;  8.69 ;       ;   0.805 ;   0.95 ;   Cha ;     0.28 ;     0.59 ;     1.14 ;     1.80 ;     2.64 ;     5.61 ;    10.84 ;    17.06
  2MASS J20334173+3635582 ; 3346. ;    44.0 ;  0.23 ; 13.72 ;  9.42 ;   0.006 ;   0.08 ;   Ter ;     0.74 ;     2.61 ;     1.69 ;     3.64 ;     1.16 ;     4.07 ;     2.63 ;     5.66
  2MASS J09300860-0057590 ; 3899. ;    44.0 ;  0.60 ; 11.64 ;  8.76 ;   0.064 ;   0.28 ;   Gai ;     1.05 ;     3.11 ;     2.71 ;     5.03 ;     4.77 ;    14.12 ;    12.31 ;    22.89
  2MASS J04111311+4931525 ; 3428. ;    44.0 ;  0.29 ; 13.40 ;  9.49 ;   0.010 ;   0.11 ;   Ter ;     0.76 ;     2.66 ;     1.77 ;     3.82 ;     1.52 ;     5.32 ;     3.55 ;     7.65
  2MASS J17512747-1859319 ; 3986. ;    44.0 ;  0.63 ; 11.70 ;  8.87 ;   0.077 ;   0.30 ;   Gai ;     1.18 ;     3.30 ;     3.14 ;     5.47 ;     5.78 ;    16.07 ;    15.29 ;    26.66
               HIP  86199 ; 5165. ;    44.0 ;  0.84 ;  8.64 ;       ;   0.660 ;   0.85 ;   Cha ;     0.29 ;     0.62 ;     1.27 ;     2.11 ;     2.77 ;     5.86 ;    11.92 ;    19.91
               HIP  58121 ; 5773. ;    44.0 ;  1.00 ;  8.54 ;       ;   0.660 ;   0.82 ;   Cha ;     0.37 ;     0.78 ;     1.70 ;     2.85 ;     3.76 ;     7.90 ;    17.20 ;    28.83
                HD 206505 ; 5224. ;    44.0 ;  0.87 ;  8.70 ;       ;   0.475 ;   0.72 ;   Nor ;     0.31 ;     0.66 ;     1.35 ;     2.25 ;     2.75 ;     5.82 ;    11.89 ;    19.87
                 HD 20675 ; 6501. ;    44.0 ;  1.52 ;  5.93 ;       ;   3.476 ;   1.79 ;   Nor ;     0.59 ;     1.24 ;     3.07 ;     3.62 ;    10.93 ;    22.79 ;    56.71 ;    66.84
  2MASS J12020780-6034086 ; 4065. ;    44.0 ;  0.65 ; 11.55 ;  8.85 ;   0.090 ;   0.33 ;   Gai ;     1.16 ;     3.04 ;     3.16 ;     5.24 ;     5.95 ;    15.66 ;    16.25 ;    26.95
               HIP 104471 ; 6370. ;    44.0 ;  1.40 ;  7.07 ;       ;   2.700 ;   1.59 ;   Cha ;     0.67 ;     1.41 ;     3.39 ;     4.38 ;    11.22 ;    23.44 ;    56.53 ;    73.08
               HIP  43197 ; 6677. ;    44.0 ;  1.40 ;  6.81 ;       ;   3.100 ;   1.68 ;   Cha ;     1.61 ;     3.34 ;     8.65 ;     9.09 ;    27.52 ;    57.24 ;   148.13 ;   155.58
               HIP  42279 ; 6172. ;    44.0 ;  1.30 ;  7.41 ;       ;   2.000 ;   1.39 ;   Cha ;     0.41 ;     0.86 ;     2.00 ;     2.97 ;     6.19 ;    12.97 ;    30.07 ;    44.60
               HIP  39470 ; 4538. ;    44.1 ;  0.68 ; 10.98 ;       ;   0.130 ;   0.39 ;   Cha ;     1.00 ;     2.18 ;     3.68 ;     4.82 ;     5.73 ;    12.47 ;    21.05 ;    27.61
                 HD 17152 ; 5370. ;    44.1 ;  0.93 ;  8.37 ;       ;   0.606 ;   0.80 ;   Nor ;     0.28 ;     0.60 ;     1.24 ;     2.08 ;     2.72 ;     5.74 ;    11.97 ;    20.04
                 HD 34654 ; 5998. ;    44.1 ;  1.11 ;  7.29 ;       ;   1.343 ;   1.15 ;   Nor ;     0.22 ;     0.46 ;     1.03 ;     1.72 ;     2.75 ;     5.76 ;    12.98 ;    21.72
                 HD 57167 ; 7161. ;    44.1 ;  1.58 ;  5.71 ;       ;   5.530 ;   2.19 ;   Nor ;     4.33 ;     8.95 ;    26.39 ;    20.22 ;    89.97 ;   185.75 ;   547.89 ;   419.82
                HD 136654 ; 6223. ;    44.1 ;  1.21 ;  6.91 ;       ;   1.849 ;   1.33 ;   Nor ;     0.38 ;     0.80 ;     1.87 ;     2.68 ;     5.41 ;    11.32 ;    26.54 ;    37.95
                HD 156111 ; 5164. ;    44.1 ;  0.92 ;  7.22 ;       ;   0.507 ;   0.74 ;   Nor ;     0.14 ;     0.30 ;     0.62 ;     1.03 ;     1.31 ;     2.76 ;     5.68 ;     9.54
                HD 180865 ; 5058. ;    44.1 ;  0.84 ;  8.97 ;       ;   0.389 ;   0.65 ;   Nor ;     0.33 ;     0.70 ;     1.41 ;     2.35 ;     2.75 ;     5.83 ;    11.68 ;    19.46
               HIP  37710 ; 6958. ;    44.1 ;  1.50 ;  5.87 ;       ;   6.800 ;   2.45 ;   Cha ;     2.49 ;     5.15 ;    14.36 ;    12.52 ;    53.24 ;   110.24 ;   307.32 ;   267.90
               HIP  99940 ; 5748. ;    44.1 ;  1.00 ;  8.59 ;       ;   0.750 ;   0.87 ;   Cha ;     0.38 ;     0.80 ;     1.73 ;     2.89 ;     3.95 ;     8.30 ;    18.01 ;    30.19
               HIP  58085 ; 6762. ;    44.1 ;  1.50 ;  6.47 ;       ;   4.250 ;   1.95 ;   Cha ;     1.78 ;     3.70 ;     9.80 ;     9.72 ;    34.10 ;    70.83 ;   187.39 ;   185.87
                HD 103854 ; 5200. ;    44.1 ;  0.79 ;  9.05 ;       ;   0.384 ;   0.64 ;   Nor ;     0.37 ;     0.79 ;     1.60 ;     2.67 ;     2.97 ;     6.27 ;    12.74 ;    21.25
               HIP  68134 ; 5923. ;    44.1 ;  1.12 ;  7.78 ;       ;   1.700 ;   1.30 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.11 ;     3.63 ;     7.61 ;    16.96 ;    28.40
                 HD 25975 ; 4979. ;    44.1 ;  1.34 ;  6.07 ;       ;   7.413 ;   2.86 ;   Bre ;     0.07 ;     0.16 ;     0.32 ;     0.53 ;     1.63 ;     3.45 ;     7.00 ;    11.67
                 HD 21036 ; 5445. ;    44.1 ;  0.89 ;  8.44 ;       ;   0.586 ;   0.79 ;   Nor ;     0.30 ;     0.64 ;     1.34 ;     2.24 ;     2.82 ;     5.95 ;    12.49 ;    20.91
  2MASS J21012481+2043377 ; 3373. ;    44.1 ;  0.25 ; 14.20 ;  9.94 ;   0.007 ;   0.09 ;   Ter ;     1.00 ;     3.60 ;     2.28 ;     4.83 ;     1.69 ;     6.05 ;     3.83 ;     8.10
  2MASS J16040318-2155491 ; 3982. ;    44.1 ;  0.63 ; 11.54 ;  8.66 ;   0.076 ;   0.30 ;   Gai ;     1.07 ;     2.97 ;     2.84 ;     4.98 ;     5.20 ;    14.45 ;    13.78 ;    24.21
  2MASS J17591807+4902115 ; 3899. ;    44.1 ;  0.60 ; 11.73 ;  8.70 ;   0.064 ;   0.28 ;   Gai ;     1.11 ;     3.29 ;     2.86 ;     5.30 ;     5.04 ;    14.96 ;    12.99 ;    24.08
               HIP  22607 ; 6101. ;    44.1 ;  1.22 ;  6.37 ;       ;   4.300 ;   2.04 ;   Cha ;     0.19 ;     0.41 ;     0.93 ;     1.45 ;     3.43 ;     7.18 ;    16.49 ;    25.66
               HIP  93975 ; 6673. ;    44.1 ;  1.40 ;  6.32 ;       ;   4.800 ;   2.09 ;   Cha ;     1.25 ;     2.60 ;     6.73 ;     7.07 ;    23.86 ;    49.62 ;   128.43 ;   135.02
                 HD 74477 ; 5321. ;    44.1 ;  0.86 ;  8.54 ;       ;   0.499 ;   0.73 ;   Nor ;     0.30 ;     0.63 ;     1.31 ;     2.19 ;     2.66 ;     5.61 ;    11.61 ;    19.42
                HD 198313 ; 5297. ;    44.1 ;  0.92 ;  8.27 ;       ;   0.561 ;   0.77 ;   Nor ;     0.26 ;     0.54 ;     1.13 ;     1.89 ;     2.43 ;     5.13 ;    10.63 ;    17.78
  2MASS J04480086+1703216 ; 3853. ;    44.1 ;  0.59 ; 11.20 ;  8.21 ;   0.057 ;   0.26 ;   Gai ;     0.77 ;     2.33 ;     1.97 ;     3.84 ;     3.36 ;    10.22 ;     8.63 ;    16.82
                HIP 30220 ; 5070. ;    44.1 ;  0.63 ;  9.09 ;       ;   0.372 ;   0.64 ;   Bre ;     0.36 ;     0.76 ;     1.52 ;     2.52 ;     2.53 ;     5.36 ;    10.74 ;    17.87
  2MASS J04412966+1313164 ; 3809. ;    44.2 ;  0.57 ; 11.38 ;  8.36 ;   0.052 ;   0.25 ;   Gai ;     0.81 ;     2.58 ;     2.06 ;     4.13 ;     3.43 ;    10.85 ;     8.70 ;    17.41
               HIP   1993 ; 4129. ;    44.2 ;  0.59 ; 11.48 ;       ;   0.130 ;   0.39 ;   Cha ;     1.16 ;     2.94 ;     3.26 ;     5.20 ;     6.22 ;    15.77 ;    17.52 ;    27.89
                  HD 6480 ; 6166. ;    44.2 ;  1.06 ;  7.26 ;       ;   1.368 ;   1.15 ;   Nor ;     0.38 ;     0.79 ;     1.82 ;     2.71 ;     4.63 ;     9.69 ;    22.45 ;    33.43
               HIP   3210 ; 6030. ;    44.2 ;  1.17 ;  7.48 ;       ;   2.120 ;   1.44 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.07 ;     3.85 ;     8.08 ;    18.29 ;    29.96
               HIP  39646 ; 6049. ;    44.2 ;  1.18 ;  9.13 ;       ;   5.700 ;   2.36 ;   Cha ;     0.67 ;     1.40 ;     3.15 ;     5.12 ;    12.47 ;    26.17 ;    58.79 ;    95.46
               HIP  87370 ; 5849. ;    44.2 ;  1.08 ;  7.27 ;       ;   1.900 ;   1.38 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     2.75 ;     5.77 ;    12.78 ;    21.40
               HIP  31473 ; 5836. ;    44.2 ;  1.08 ;  8.28 ;       ;   0.923 ;   0.96 ;   Cha ;     0.33 ;     0.70 ;     1.54 ;     2.59 ;     3.80 ;     7.99 ;    17.57 ;    29.45
               HIP 103077 ; 5849. ;    44.2 ;  1.08 ;  6.52 ;       ;   4.800 ;   2.19 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.08 ;     2.38 ;     5.00 ;    11.11 ;    18.60
  2MASS J17092601+3909384 ; 3401. ;    44.2 ;  0.27 ; 13.82 ;  9.84 ;   0.008 ;   0.10 ;   Ter ;     0.94 ;     3.34 ;     2.16 ;     4.59 ;     1.73 ;     6.16 ;     3.98 ;     8.45
  2MASS J20074265+1859002 ; 3373. ;    44.2 ;  0.25 ; 13.64 ;  9.43 ;   0.007 ;   0.09 ;   Ter ;     0.74 ;     2.60 ;     1.70 ;     3.67 ;     1.24 ;     4.37 ;     2.86 ;     6.16
  2MASS J18561821+5429510 ; 3685. ;    44.2 ;  0.51 ; 12.06 ;  8.65 ;   0.037 ;   0.21 ;   Gai ;     0.50 ;     1.68 ;     1.26 ;     2.82 ;     1.83 ;     6.17 ;     4.60 ;    10.34
               HIP  33478 ; 6718. ;    44.2 ;  1.40 ;  5.54 ;       ;   7.150 ;   2.54 ;   Cha ;     0.99 ;     2.05 ;     5.38 ;     5.48 ;    20.82 ;    43.28 ;   113.41 ;   115.48
               HIP  57984 ; 4000. ;    44.2 ;  0.55 ; 11.21 ;       ;   0.209 ;   0.50 ;   Cha ;     0.89 ;     2.43 ;     2.39 ;     4.18 ;     5.20 ;    14.21 ;    13.95 ;    24.45
               HIP  21253 ; 5170. ;    44.2 ;  0.84 ;  5.95 ;       ;   9.600 ;   3.23 ;   Cha ;     0.08 ;     0.16 ;     0.33 ;     0.56 ;     1.41 ;     2.97 ;     6.16 ;    10.35
                HD 101444 ; 5383. ;    44.2 ;  0.87 ;  8.51 ;       ;   0.535 ;   0.75 ;   Nor ;     0.30 ;     0.64 ;     1.34 ;     2.24 ;     2.75 ;     5.81 ;    12.11 ;    20.26
               HIP  18471 ; 6857. ;    44.2 ;  1.50 ;  5.70 ;       ;   8.000 ;   2.67 ;   Cha ;     1.67 ;     3.46 ;     9.38 ;     8.72 ;    37.24 ;    77.23 ;   209.63 ;   194.93
  2MASS J21461502-0459080 ; 3966. ;    44.2 ;  0.62 ; 11.34 ;  8.51 ;   0.074 ;   0.30 ;   Gai ;     0.93 ;     2.62 ;     2.47 ;     4.41 ;     4.47 ;    12.53 ;    11.83 ;    21.14
                 HD 13060 ; 5272. ;    44.2 ;  0.91 ;  8.89 ;       ;   0.539 ;   0.76 ;   Nor ;     0.35 ;     0.75 ;     1.54 ;     2.56 ;     3.29 ;     6.96 ;    14.27 ;    23.83
               HIP  76292 ; 5367. ;    44.2 ;  0.90 ;  8.78 ;       ;   0.609 ;   0.80 ;   Cha ;     0.35 ;     0.74 ;     1.53 ;     2.55 ;     3.31 ;     6.99 ;    14.49 ;    24.23
               HIP   1910 ; 3930. ;    44.2 ;  0.53 ; 11.41 ;       ;   0.206 ;   0.49 ;   Cha ;     0.94 ;     2.72 ;     2.46 ;     4.51 ;     5.40 ;    15.54 ;    14.10 ;    25.81
  2MASS J00240899-6211042 ; 3805. ;    44.2 ;  0.57 ; 11.41 ;  8.39 ;   0.051 ;   0.25 ;   Gai ;     0.82 ;     2.62 ;     2.09 ;     4.19 ;     3.46 ;    10.98 ;     8.76 ;    17.57
               HIP  83995 ; 4672. ;    44.2 ;  0.71 ; 10.61 ;       ;   0.190 ;   0.46 ;   Cha ;     0.81 ;     1.74 ;     3.08 ;     4.33 ;     5.20 ;    11.21 ;    19.80 ;    27.85
               HIP  30729 ; 5708. ;    44.2 ;  1.00 ;  8.55 ;       ;   0.770 ;   0.89 ;   Cha ;     0.36 ;     0.76 ;     1.65 ;     2.76 ;     3.81 ;     8.01 ;    17.31 ;    29.01
                HD 223340 ; 5188. ;    44.2 ;  0.81 ;  9.06 ;       ;   0.400 ;   0.66 ;   Nor ;     0.37 ;     0.79 ;     1.59 ;     2.66 ;     3.03 ;     6.41 ;    13.00 ;    21.68
               HIP  10532 ; 5076. ;    44.2 ;  0.81 ;  9.26 ;       ;   0.470 ;   0.72 ;   Cha ;     0.39 ;     0.83 ;     1.66 ;     2.77 ;     3.35 ;     7.09 ;    14.18 ;    23.58
                HD 225299 ; 5521. ;    44.2 ;  0.90 ;  8.13 ;       ;   0.634 ;   0.81 ;   Nor ;     0.27 ;     0.56 ;     1.20 ;     2.00 ;     2.56 ;     5.39 ;    11.43 ;    19.16
                  HD 8574 ; 5943. ;    44.2 ;  1.04 ;  7.14 ;       ;   1.136 ;   1.06 ;   Nor ;     0.20 ;     0.41 ;     0.92 ;     1.54 ;     2.30 ;     4.84 ;    10.83 ;    18.12
                 HD 25357 ; 4887. ;    44.2 ;  0.77 ;  9.57 ;       ;   0.285 ;   0.56 ;   Nor ;     0.45 ;     0.96 ;     1.83 ;     2.88 ;     3.30 ;     7.03 ;    13.45 ;    21.16
                 HD 36518 ; 5636. ;    44.2 ;  0.87 ;  8.31 ;       ;   0.643 ;   0.81 ;   Nor ;     0.31 ;     0.65 ;     1.40 ;     2.34 ;     2.91 ;     6.12 ;    13.15 ;    22.03
                 HD 39490 ; 5458. ;    44.2 ;  0.84 ;  8.75 ;       ;   0.527 ;   0.74 ;   Nor ;     0.36 ;     0.76 ;     1.59 ;     2.66 ;     3.17 ;     6.69 ;    14.02 ;    23.46
                HD 113933 ; 5408. ;    44.2 ;  0.91 ;  8.75 ;       ;   0.596 ;   0.79 ;   Nor ;     0.35 ;     0.74 ;     1.54 ;     2.58 ;     3.33 ;     7.02 ;    14.64 ;    24.49
                HD 222451 ; 6637. ;    44.2 ;  1.38 ;  6.23 ;       ;   3.113 ;   1.68 ;   Nor ;     1.07 ;     2.22 ;     5.69 ;     6.13 ;    18.15 ;    37.77 ;    96.93 ;   104.31
               HIP  93566 ; 5934. ;    44.2 ;  1.12 ;  7.74 ;       ;   1.500 ;   1.22 ;   Cha ;     0.26 ;     0.56 ;     1.24 ;     2.08 ;     3.45 ;     7.25 ;    16.18 ;    27.09
               HIP  84182 ; 6339. ;    44.3 ;  1.40 ;  7.67 ;       ;   1.500 ;   1.19 ;   Cha ;     0.82 ;     1.72 ;     4.11 ;     5.44 ;    11.86 ;    24.80 ;    59.29 ;    78.44
  2MASS J19515545+1408235 ; 3684. ;    44.3 ;  0.52 ; 12.54 ;  9.42 ;   0.041 ;   0.22 ;   Ter ;     0.76 ;     2.63 ;     1.91 ;     4.21 ;     2.90 ;     9.95 ;     7.24 ;    15.97
               HIP  20677 ; 5234. ;    44.3 ;  0.86 ;  7.99 ;       ;   1.400 ;   1.23 ;   Cha ;     0.22 ;     0.46 ;     0.95 ;     1.58 ;     2.49 ;     5.27 ;    10.85 ;    18.17
               HIP  79327 ; 5844. ;    44.3 ;  1.08 ;  7.71 ;       ;   1.400 ;   1.18 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     3.17 ;     6.66 ;    14.70 ;    24.63
                HD 222480 ; 5888. ;    44.3 ;  1.27 ;  7.11 ;       ;   1.633 ;   1.28 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.48 ;     2.69 ;     5.64 ;    12.55 ;    21.01
               HIP  70235 ; 5933. ;    44.3 ;  1.12 ;  8.26 ;       ;   1.230 ;   1.10 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     4.30 ;     9.02 ;    20.06 ;    33.62
               HIP  99926 ; 6710. ;    44.3 ;  1.40 ;  6.64 ;       ;   3.900 ;   1.88 ;   Cha ;     1.64 ;     3.41 ;     8.90 ;     9.14 ;    29.70 ;    61.74 ;   161.16 ;   165.51
                 HD 63107 ; 5875. ;    44.3 ;  0.98 ;  7.09 ;       ;   0.964 ;   0.98 ;   Nor ;     0.19 ;     0.39 ;     0.87 ;     1.45 ;     2.04 ;     4.28 ;     9.51 ;    15.92
               HIP  99695 ; 5094. ;    44.3 ;  0.82 ;  9.65 ;       ;   0.430 ;   0.69 ;   Cha ;     0.49 ;     1.04 ;     2.07 ;     3.44 ;     4.11 ;     8.70 ;    17.33 ;    28.76
  2MASS J04054587+4558333 ; 3511. ;    44.3 ;  0.39 ; 13.58 ;  9.85 ;   0.019 ;   0.15 ;   Ter ;     0.93 ;     3.28 ;     2.22 ;     4.75 ;     2.53 ;     8.92 ;     6.04 ;    12.91
               HIP  70025 ; 5823. ;    44.3 ;  1.07 ;  8.30 ;       ;   1.160 ;   1.08 ;   Cha ;     0.34 ;     0.71 ;     1.55 ;     2.60 ;     4.04 ;     8.49 ;    18.64 ;    31.23
               HIP 106907 ; 5239. ;    44.3 ;  0.86 ;  6.44 ;       ;   6.000 ;   2.54 ;   Cha ;     0.10 ;     0.21 ;     0.44 ;     0.74 ;     1.65 ;     3.49 ;     7.27 ;    12.22
               HIP  96425 ; 5509. ;    44.3 ;  0.94 ;  8.60 ;       ;   0.806 ;   0.92 ;   Cha ;     0.34 ;     0.72 ;     1.51 ;     2.53 ;     3.52 ;     7.43 ;    15.69 ;    26.27
               HIP 110695 ; 5112. ;    44.3 ;  0.82 ;  9.66 ;       ;   0.300 ;   0.57 ;   Cha ;     0.50 ;     1.06 ;     2.11 ;     3.50 ;     3.82 ;     8.08 ;    16.13 ;    26.77
               HIP  42919 ; 5155. ;    44.3 ;  0.83 ;  9.05 ;       ;   0.500 ;   0.74 ;   Cha ;     0.36 ;     0.77 ;     1.56 ;     2.60 ;     3.18 ;     6.74 ;    13.62 ;    22.70
               HIP  31167 ; 7154. ;    44.4 ;  1.60 ;  5.67 ;       ;   7.800 ;   2.60 ;   Cha ;     4.16 ;     8.59 ;    25.30 ;    19.47 ;    94.79 ;   195.72 ;   576.09 ;   443.42
               HIP   8598 ; 6370. ;    44.4 ;  1.40 ;  6.06 ;       ;   6.000 ;   2.37 ;   Cha ;     0.41 ;     0.86 ;     2.07 ;     2.67 ;     8.35 ;    17.43 ;    42.16 ;    54.36
               HIP  66209 ; 5809. ;    44.4 ;  1.07 ;  8.58 ;       ;   0.750 ;   0.87 ;   Cha ;     0.39 ;     0.81 ;     1.78 ;     2.98 ;     4.17 ;     8.77 ;    19.17 ;    32.13
               HIP 109624 ; 6798. ;    44.4 ;  1.50 ;  6.13 ;       ;   5.500 ;   2.22 ;   Cha ;     1.70 ;     3.52 ;     9.40 ;     9.10 ;    34.55 ;    71.72 ;   191.61 ;   185.41
               HIP  79980 ; 6181. ;    44.4 ;  1.30 ;  5.63 ;       ;  12.200 ;   3.42 ;   Cha ;     0.18 ;     0.37 ;     0.87 ;     1.28 ;     4.19 ;     8.78 ;    20.49 ;    30.11
               HIP 107300 ; 6233. ;    44.4 ;  1.30 ;  6.97 ;       ;   3.140 ;   1.73 ;   Cha ;     0.41 ;     0.85 ;     2.00 ;     2.83 ;     6.81 ;    14.25 ;    33.46 ;    47.52
               HIP  67967 ; 4689. ;    44.4 ;  0.72 ; 10.47 ;       ;   0.230 ;   0.51 ;   Cha ;     0.74 ;     1.60 ;     2.85 ;     4.05 ;     5.02 ;    10.82 ;    19.27 ;    27.38
  2MASS J17101101+4139340 ; 3472. ;    44.4 ;  0.34 ;       ;  9.68 ;   0.014 ;   0.13 ;   Ter ;     0.84 ;     2.96 ;     1.99 ;     4.28 ;     2.00 ;     7.04 ;     4.73 ;    10.15
               HIP  18261 ; 5851. ;    44.4 ;  1.09 ;  8.10 ;       ;   1.160 ;   1.08 ;   Cha ;     0.31 ;     0.64 ;     1.42 ;     2.38 ;     3.72 ;     7.81 ;    17.21 ;    28.84
               HIP  26412 ; 6790. ;    44.4 ;  1.50 ;  6.22 ;       ;   4.300 ;   1.96 ;   Cha ;     1.73 ;     3.60 ;     9.59 ;     9.33 ;    33.22 ;    68.96 ;   183.82 ;   178.87
  2MASS J21023965-5029307 ; 3854. ;    44.4 ;  0.59 ; 12.06 ;  8.57 ;   0.058 ;   0.26 ;   Gai ;     1.30 ;     4.02 ;     3.29 ;     6.24 ;     5.71 ;    17.70 ;    14.49 ;    27.44
               HIP  71515 ; 5027. ;    44.4 ;  0.80 ;  8.87 ;       ;   0.580 ;   0.80 ;   Cha ;     0.31 ;     0.66 ;     1.32 ;     2.20 ;     2.78 ;     5.89 ;    11.77 ;    19.60
               HIP  17950 ; 6407. ;    44.4 ;  1.40 ;  6.57 ;       ;   4.170 ;   1.97 ;   Cha ;     0.59 ;     1.24 ;     3.02 ;     3.80 ;    11.04 ;    23.05 ;    56.10 ;    70.61
               HIP  11352 ; 5582. ;    44.4 ;  0.97 ;  8.15 ;       ;   0.980 ;   1.01 ;   Cha ;     0.28 ;     0.58 ;     1.25 ;     2.09 ;     3.06 ;     6.44 ;    13.77 ;    23.07
               HIP  68785 ; 6474. ;    44.4 ;  1.40 ;  7.06 ;       ;   2.700 ;   1.58 ;   Cha ;     0.94 ;     1.96 ;     4.84 ;     5.83 ;    15.66 ;    32.66 ;    80.55 ;    97.01
                HD 123033 ; 5224. ;    44.4 ;  0.80 ;  8.88 ;       ;   0.401 ;   0.66 ;   Nor ;     0.34 ;     0.73 ;     1.48 ;     2.48 ;     2.79 ;     5.90 ;    12.03 ;    20.08
               HIP   1399 ; 4035. ;    44.4 ;  0.56 ; 11.44 ;       ;   0.140 ;   0.41 ;   Cha ;     1.05 ;     2.82 ;     2.85 ;     4.84 ;     5.62 ;    15.06 ;    15.21 ;    25.84
               HIP  24021 ; 6318. ;    44.4 ;  1.30 ;  7.52 ;       ;   2.500 ;   1.54 ;   Cha ;     0.71 ;     1.48 ;     3.54 ;     4.74 ;    11.22 ;    23.45 ;    55.86 ;    74.93
               HIP 107614 ; 5769. ;    44.4 ;  1.00 ;  8.72 ;       ;   0.670 ;   0.82 ;   Cha ;     0.41 ;     0.86 ;     1.87 ;     3.13 ;     4.14 ;     8.70 ;    18.91 ;    31.70
  2MASS J03393782-1633405 ; 4008. ;    44.4 ;  0.63 ; 11.64 ;  8.89 ;   0.080 ;   0.31 ;   Gai ;     1.16 ;     3.19 ;     3.11 ;     5.35 ;     5.73 ;    15.68 ;    15.30 ;    26.32
               HIP  25768 ; 5691. ;    44.4 ;  1.00 ;  5.59 ;       ;  11.500 ;   3.43 ;   Cha ;     0.08 ;     0.17 ;     0.38 ;     0.64 ;     1.70 ;     3.58 ;     7.83 ;    13.13
               HIP  12545 ; 4000. ;    44.4 ;  0.55 ; 10.41 ;       ;   0.260 ;   0.56 ;   Cha ;     0.56 ;     1.51 ;     1.52 ;     2.71 ;     3.45 ;     9.31 ;     9.37 ;    16.76
               HIP  20722 ; 5898. ;    44.4 ;  1.11 ;  8.19 ;       ;   0.900 ;   0.95 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.56 ;     3.76 ;     7.90 ;    17.50 ;    29.33
                HD 105905 ; 5058. ;    44.4 ;  0.80 ;  9.31 ;       ;   0.353 ;   0.62 ;   Nor ;     0.40 ;     0.85 ;     1.70 ;     2.82 ;     3.17 ;     6.71 ;    13.38 ;    22.24
                HD 121504 ; 5834. ;    44.4 ;  1.03 ;  7.55 ;       ;   1.035 ;   1.02 ;   Nor ;     0.23 ;     0.48 ;     1.07 ;     1.79 ;     2.63 ;     5.53 ;    12.21 ;    20.46
                HD 125244 ; 5070. ;    44.4 ;  0.81 ;  9.52 ;       ;   0.365 ;   0.63 ;   Nor ;     0.45 ;     0.96 ;     1.91 ;     3.17 ;     3.62 ;     7.67 ;    15.27 ;    25.36
                HD 190605 ; 5781. ;    44.4 ;  1.07 ;  7.68 ;       ;   1.077 ;   1.04 ;   Nor ;     0.24 ;     0.50 ;     1.11 ;     1.85 ;     2.83 ;     5.96 ;    13.06 ;    21.89
                HD 208348 ; 5623. ;    44.4 ;  0.96 ;  7.69 ;       ;   0.776 ;   0.89 ;   Nor ;     0.22 ;     0.47 ;     1.01 ;     1.70 ;     2.31 ;     4.86 ;    10.47 ;    17.56
                HD 209653 ; 5834. ;    44.4 ;  1.05 ;  6.99 ;       ;   1.076 ;   1.04 ;   Nor ;     0.17 ;     0.37 ;     0.81 ;     1.35 ;     2.03 ;     4.26 ;     9.43 ;    15.79
                HD 211467 ; 5458. ;    44.4 ;  0.87 ;  8.63 ;       ;   0.566 ;   0.77 ;   Nor ;     0.34 ;     0.71 ;     1.49 ;     2.50 ;     3.08 ;     6.51 ;    13.65 ;    22.85
                HD 219420 ; 6067. ;    44.4 ;  1.18 ;  6.76 ;       ;   1.589 ;   1.24 ;   Nor ;     0.21 ;     0.44 ;     1.01 ;     1.60 ;     2.85 ;     5.96 ;    13.61 ;    21.70
                HD 172751 ; 6012. ;    44.5 ;  1.01 ;  7.30 ;       ;   1.122 ;   1.05 ;   Nor ;     0.23 ;     0.48 ;     1.08 ;     1.79 ;     2.62 ;     5.50 ;    12.42 ;    20.61
               HIP 107299 ; 6167. ;    44.5 ;  1.30 ;  6.60 ;       ;   4.600 ;   2.10 ;   Cha ;     0.27 ;     0.57 ;     1.32 ;     1.96 ;     5.02 ;    10.52 ;    24.43 ;    36.31
  2MASS J07081141+0536528 ; 3811. ;    44.5 ;  0.57 ; 11.71 ;  8.61 ;   0.052 ;   0.25 ;   Gai ;     1.00 ;     3.17 ;     2.52 ;     4.98 ;     4.19 ;    13.35 ;    10.59 ;    20.96
  2MASS J21312867-3833182 ; 4321. ;    44.5 ;  0.69 ; 11.00 ;  8.19 ;   0.143 ;   0.41 ;   Gai ;     0.96 ;     2.22 ;     3.06 ;     4.37 ;     5.72 ;    13.18 ;    18.15 ;    25.89
  2MASS J03172620+6403578 ; 3916. ;    44.5 ;  0.61 ; 11.72 ;  8.91 ;   0.066 ;   0.28 ;   Gai ;     1.12 ;     3.28 ;     2.90 ;     5.32 ;     5.18 ;    15.16 ;    13.41 ;    24.56
               HIP  88724 ; 5929. ;    44.5 ;  1.12 ;  7.91 ;       ;   1.400 ;   1.18 ;   Cha ;     0.29 ;     0.60 ;     1.35 ;     2.26 ;     3.70 ;     7.76 ;    17.29 ;    28.96
               HIP  13291 ; 5989. ;    44.5 ;  1.15 ;  7.68 ;       ;   1.900 ;   1.37 ;   Cha ;     0.26 ;     0.55 ;     1.25 ;     2.09 ;     3.70 ;     7.77 ;    17.45 ;    29.22
               HIP  37283 ; 6574. ;    44.5 ;  1.40 ;  7.00 ;       ;   2.900 ;   1.63 ;   Cha ;     1.27 ;     2.64 ;     6.66 ;     7.50 ;    21.39 ;    44.55 ;   112.41 ;   126.54
                 HD 85683 ; 6152. ;    44.5 ;  1.20 ;  7.35 ;       ;   1.737 ;   1.29 ;   Nor ;     0.38 ;     0.79 ;     1.82 ;     2.73 ;     5.22 ;    10.94 ;    25.28 ;    38.02
               HIP  36310 ; 5638. ;    44.5 ;  0.99 ;  8.29 ;       ;   1.060 ;   1.04 ;   Cha ;     0.31 ;     0.64 ;     1.38 ;     2.32 ;     3.48 ;     7.32 ;    15.72 ;    26.34
                HD 189796 ; 5689. ;    44.5 ;  0.97 ;  7.84 ;       ;   0.830 ;   0.92 ;   Nor ;     0.25 ;     0.52 ;     1.13 ;     1.90 ;     2.63 ;     5.52 ;    11.97 ;    20.06
               HIP  24329 ; 5436. ;    44.5 ;  0.92 ;  9.12 ;       ;   0.430 ;   0.67 ;   Cha ;     0.43 ;     0.92 ;     1.91 ;     3.19 ;     3.81 ;     8.04 ;    16.74 ;    27.97
                HD 118742 ; 5023. ;    44.5 ;  0.83 ;  9.18 ;       ;   0.369 ;   0.64 ;   Nor ;     0.37 ;     0.78 ;     1.55 ;     2.58 ;     2.99 ;     6.33 ;    12.59 ;    20.94
               HIP  36014 ; 6059. ;    44.5 ;  1.19 ;  7.82 ;       ;   1.300 ;   1.13 ;   Cha ;     0.35 ;     0.73 ;     1.65 ;     2.65 ;     4.49 ;     9.41 ;    21.36 ;    34.31
               HIP  19808 ; 4460. ;    44.5 ;  0.66 ; 10.82 ;       ;   0.117 ;   0.37 ;   Cha ;     0.90 ;     1.99 ;     3.19 ;     4.22 ;     4.97 ;    10.95 ;    17.57 ;    23.21
               HIP  10681 ; 6165. ;    44.5 ;  1.30 ;  7.73 ;       ;   1.600 ;   1.24 ;   Cha ;     0.48 ;     1.00 ;     2.30 ;     3.43 ;     6.75 ;    14.13 ;    32.67 ;    48.73
               HIP  65100 ; 5807. ;    44.6 ;  1.06 ;  8.67 ;       ;   0.800 ;   0.90 ;   Cha ;     0.41 ;     0.85 ;     1.86 ;     3.13 ;     4.42 ;     9.30 ;    20.32 ;    34.06
                HD 173472 ; 5458. ;    44.6 ;  0.89 ;  8.49 ;       ;   0.592 ;   0.79 ;   Nor ;     0.31 ;     0.66 ;     1.38 ;     2.32 ;     2.92 ;     6.17 ;    12.96 ;    21.69
                HD 102574 ; 5957. ;    44.6 ;  1.41 ;  6.25 ;       ;   2.108 ;   1.44 ;   Nor ;     0.13 ;     0.27 ;     0.60 ;     1.01 ;     2.04 ;     4.28 ;     9.62 ;    16.09
               HIP 104705 ; 7143. ;    44.6 ;  1.60 ;  7.65 ;       ;  18.000 ;   3.95 ;   Cha ;    10.64 ;    21.98 ;    64.38 ;    50.45 ;   298.72 ;   616.93 ;  1807.33 ;  1416.34
               HIP  68434 ; 6216. ;    44.6 ;  1.30 ;  6.84 ;       ;   3.090 ;   1.72 ;   Cha ;     0.36 ;     0.75 ;     1.76 ;     2.54 ;     6.02 ;    12.59 ;    29.48 ;    42.36
  2MASS J20465795-0259320 ; 3688. ;    44.6 ;  0.52 ; 12.20 ;  8.44 ;   0.042 ;   0.22 ;   Fou ;     0.45 ;     1.50 ;     1.13 ;     2.54 ;     1.70 ;     5.72 ;     4.29 ;     9.69
               HIP  76747 ; 5115. ;    44.6 ;  0.82 ;  9.67 ;       ;   0.360 ;   0.63 ;   Cha ;     0.50 ;     1.07 ;     2.13 ;     3.53 ;     4.03 ;     8.54 ;    17.05 ;    28.30
                 HD 67850 ; 5546. ;    44.6 ;  0.89 ;  8.42 ;       ;   0.631 ;   0.81 ;   Nor ;     0.31 ;     0.66 ;     1.41 ;     2.36 ;     2.98 ;     6.28 ;    13.34 ;    22.35
               HIP  83747 ; 4900. ;    44.6 ;  0.77 ;  9.98 ;       ;   0.300 ;   0.58 ;   Cha ;     0.56 ;     1.20 ;     2.30 ;     3.62 ;     4.21 ;     8.97 ;    17.11 ;    26.98
               HIP  83744 ; 4772. ;    44.6 ;  0.74 ; 10.17 ;       ;   0.218 ;   0.50 ;   Cha ;     0.63 ;     1.35 ;     2.47 ;     3.66 ;     4.25 ;     9.10 ;    16.69 ;    24.75
               HIP 100225 ; 5811. ;    44.6 ;  1.07 ;  8.33 ;       ;   1.150 ;   1.08 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.62 ;     4.07 ;     8.56 ;    18.76 ;    31.44
  2MASS J02185464+3513053 ; 3899. ;    44.6 ;  0.60 ; 11.93 ;  8.99 ;   0.064 ;   0.28 ;   Gai ;     1.26 ;     3.74 ;     3.23 ;     5.94 ;     5.71 ;    17.01 ;    14.67 ;    27.00
               HIP  88127 ; 6073. ;    44.6 ;  1.20 ;  6.17 ;       ;  16.000 ;   3.95 ;   Cha ;     0.16 ;     0.34 ;     0.77 ;     1.22 ;     3.90 ;     8.18 ;    18.72 ;    29.70
                HD 146481 ; 5768. ;    44.6 ;  1.04 ;  7.09 ;       ;   1.008 ;   1.01 ;   Nor ;     0.18 ;     0.37 ;     0.82 ;     1.37 ;     2.03 ;     4.27 ;     9.37 ;    15.71
               HIP  20713 ; 7100. ;    44.6 ;  1.60 ;  4.55 ;       ;  28.000 ;   4.93 ;   Cha ;     2.06 ;     4.26 ;    12.37 ;     9.82 ;    64.77 ;   133.83 ;   388.24 ;   308.10
               HIP  48141 ; 5600. ;    44.6 ;  0.98 ;  9.00 ;       ;   0.470 ;   0.70 ;   Cha ;     0.44 ;     0.92 ;     1.96 ;     3.28 ;     4.04 ;     8.52 ;    18.11 ;    30.32
                 HD 17134 ; 5715. ;    44.6 ;  1.06 ;  6.83 ;       ;   1.009 ;   1.01 ;   Nor ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     1.76 ;     3.70 ;     8.08 ;    13.55
                 HD 28034 ; 6237. ;    44.6 ;  1.24 ;  7.47 ;       ;   1.960 ;   1.37 ;   Nor ;     0.53 ;     1.11 ;     2.61 ;     3.69 ;     7.72 ;    16.16 ;    37.91 ;    53.75
  2MASS J15122475+1217585 ; 3525. ;    44.6 ;  0.40 ; 14.09 ;  9.90 ;   0.021 ;   0.16 ;   Ter ;     0.96 ;     3.38 ;     2.30 ;     4.90 ;     2.72 ;     9.59 ;     6.51 ;    13.90
               HIP  27417 ; 6124. ;    44.6 ;  1.23 ;  7.93 ;       ;   1.210 ;   1.08 ;   Cha ;     0.46 ;     0.96 ;     2.19 ;     3.37 ;     5.89 ;    12.34 ;    28.29 ;    43.45
                HD 221839 ; 5970. ;    44.6 ;  1.11 ;  6.68 ;       ;   1.319 ;   1.14 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.25 ;     1.99 ;     4.18 ;     9.41 ;    15.74
                  HD 5129 ; 5808. ;    44.6 ;  1.02 ;  7.21 ;       ;   0.997 ;   1.00 ;   Nor ;     0.19 ;     0.40 ;     0.89 ;     1.49 ;     2.16 ;     4.55 ;    10.03 ;    16.79
                  HD 7205 ; 5200. ;    44.6 ;  0.94 ;  7.25 ;       ;   0.544 ;   0.77 ;   Nor ;     0.15 ;     0.31 ;     0.64 ;     1.08 ;     1.39 ;     2.94 ;     6.08 ;    10.20
              BD +09 1627 ; 5058. ;    44.6 ;  0.87 ;  9.33 ;       ;   0.417 ;   0.68 ;   Nor ;     0.41 ;     0.86 ;     1.72 ;     2.85 ;     3.48 ;     7.38 ;    14.70 ;    24.43
                 HD 78643 ; 5888. ;    44.6 ;  1.09 ;  6.78 ;       ;   1.203 ;   1.10 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.26 ;     1.96 ;     4.12 ;     9.19 ;    15.38
                 HD 96511 ; 5572. ;    44.6 ;  1.05 ;  7.17 ;       ;   0.895 ;   0.96 ;   Nor ;     0.17 ;     0.35 ;     0.76 ;     1.28 ;     1.89 ;     3.98 ;     8.54 ;    14.33
                 HD 97194 ; 6026. ;    44.6 ;  1.06 ;  7.21 ;       ;   1.248 ;   1.11 ;   Nor ;     0.23 ;     0.48 ;     1.08 ;     1.78 ;     2.76 ;     5.78 ;    13.08 ;    21.48
                HD 115349 ; 5546. ;    44.6 ;  0.84 ;  8.29 ;       ;   0.562 ;   0.76 ;   Nor ;     0.29 ;     0.62 ;     1.32 ;     2.20 ;     2.63 ;     5.54 ;    11.78 ;    19.73
                HD 218632 ; 5309. ;    44.6 ;  0.84 ;  8.69 ;       ;   0.472 ;   0.71 ;   Nor ;     0.32 ;     0.68 ;     1.41 ;     2.35 ;     2.78 ;     5.88 ;    12.14 ;    20.29
               HIP  23214 ; 6505. ;    44.6 ;  1.40 ;  6.85 ;       ;   2.700 ;   1.58 ;   Cha ;     0.94 ;     1.96 ;     4.87 ;     5.74 ;    15.63 ;    32.59 ;    80.99 ;    95.45
  2MASS J15552353+5405370 ; 4185. ;    44.7 ;  0.67 ; 11.49 ;  8.77 ;   0.113 ;   0.36 ;   Gai ;     1.21 ;     2.99 ;     3.51 ;     5.39 ;     6.70 ;    16.48 ;    19.39 ;    29.75
               HIP  79730 ; 6344. ;    44.7 ;  1.40 ;  7.18 ;       ;   2.700 ;   1.60 ;   Cha ;     0.65 ;     1.36 ;     3.27 ;     4.31 ;    10.90 ;    22.79 ;    54.64 ;    71.92
               HIP  87369 ; 5443. ;    44.7 ;  0.92 ;  9.04 ;       ;   0.490 ;   0.72 ;   Cha ;     0.42 ;     0.88 ;     1.83 ;     3.06 ;     3.78 ;     7.98 ;    16.65 ;    27.84
               HIP  21079 ; 5702. ;    44.7 ;  1.00 ;  8.40 ;       ;   1.080 ;   1.05 ;   Cha ;     0.33 ;     0.70 ;     1.52 ;     2.55 ;     3.83 ;     8.07 ;    17.44 ;    29.22
               HIP  71686 ; 4598. ;    44.7 ;  0.70 ;  9.89 ;       ;   0.280 ;   0.57 ;   Cha ;     0.53 ;     1.15 ;     2.02 ;     2.77 ;     3.73 ;     8.06 ;    14.19 ;    19.47
               HIP   6704 ; 6459. ;    44.7 ;  1.40 ;  8.96 ;       ;   3.000 ;   1.67 ;   Cha ;     2.39 ;     5.00 ;    12.18 ;    14.95 ;    40.89 ;    85.37 ;   208.04 ;   255.32
               HIP   2760 ; 5981. ;    44.7 ;  1.15 ;  7.50 ;       ;   2.110 ;   1.44 ;   Cha ;     0.24 ;     0.50 ;     1.13 ;     1.89 ;     3.44 ;     7.23 ;    16.23 ;    27.17
               HIP  12184 ; 6893. ;    44.7 ;  1.50 ;  7.20 ;       ;   1.900 ;   1.30 ;   Cha ;     3.88 ;     8.04 ;    21.97 ;    20.08 ;    60.42 ;   125.26 ;   342.44 ;   313.01
               HIP  71861 ; 6289. ;    44.7 ;  1.30 ;  6.31 ;       ;   4.800 ;   2.13 ;   Cha ;     0.36 ;     0.74 ;     1.77 ;     2.41 ;     6.61 ;    13.81 ;    32.85 ;    44.82
               HIP  74264 ; 5384. ;    44.7 ;  0.90 ;  8.92 ;       ;   0.700 ;   0.86 ;   Cha ;     0.38 ;     0.80 ;     1.66 ;     2.78 ;     3.74 ;     7.89 ;    16.37 ;    27.36
               HIP  46831 ; 4248. ;    44.7 ;  0.62 ; 11.37 ;       ;   0.140 ;   0.40 ;   Cha ;     1.17 ;     2.79 ;     3.52 ;     5.20 ;     6.53 ;    15.56 ;    19.62 ;    29.01
               HIP  34700 ; 6107. ;    44.7 ;  1.22 ;  8.13 ;       ;   1.090 ;   1.03 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.57 ;     6.01 ;    12.59 ;    28.76 ;    44.72
  2MASS J18105620+2201316 ; 3858. ;    44.8 ;  0.59 ; 11.36 ;  8.44 ;   0.058 ;   0.26 ;   Gai ;     0.85 ;     2.58 ;     2.18 ;     4.20 ;     3.73 ;    11.35 ;     9.58 ;    18.51
               HIP  60438 ; 4139. ;    44.8 ;  0.59 ; 10.88 ;       ;   0.170 ;   0.45 ;   Cha ;     0.81 ;     2.03 ;     2.33 ;     3.74 ;     4.67 ;    11.68 ;    13.36 ;    21.47
  2MASS J12232823-2309408 ; 4106. ;    44.8 ;  0.66 ; 10.88 ;  8.16 ;   0.097 ;   0.34 ;   Gai ;     0.80 ;     2.03 ;     2.24 ;     3.68 ;     4.20 ;    10.70 ;    11.83 ;    19.44
               HIP  23402 ; 5591. ;    44.8 ;  0.97 ;  8.34 ;       ;   0.750 ;   0.88 ;   Cha ;     0.31 ;     0.65 ;     1.39 ;     2.32 ;     3.18 ;     6.70 ;    14.32 ;    23.98
               HIP  77958 ; 6796. ;    44.8 ;  1.50 ;  6.78 ;       ;   3.500 ;   1.77 ;   Cha ;     2.32 ;     4.81 ;    12.82 ;    12.45 ;    42.15 ;    87.51 ;   233.38 ;   226.67
  2MASS J15594729+4403595 ; 3871. ;    44.8 ;  0.59 ; 11.90 ;  8.51 ;   0.060 ;   0.27 ;   Gai ;     1.20 ;     3.64 ;     3.05 ;     5.74 ;     5.31 ;    16.16 ;    13.55 ;    25.49
               HIP  89320 ; 4159. ;    44.8 ;  0.59 ; 11.15 ;       ;   0.117 ;   0.37 ;   Cha ;     0.97 ;     2.41 ;     2.79 ;     4.40 ;     5.08 ;    12.61 ;    14.60 ;    22.99
               HIP  53634 ; 5565. ;    44.8 ;  0.96 ;  8.29 ;       ;   0.860 ;   0.94 ;   Cha ;     0.30 ;     0.63 ;     1.33 ;     2.23 ;     3.16 ;     6.65 ;    14.17 ;    23.73
               HIP  21459 ; 6323. ;    44.8 ;  1.30 ;  6.11 ;       ;   7.190 ;   2.61 ;   Cha ;     0.36 ;     0.75 ;     1.80 ;     2.39 ;     7.39 ;    15.44 ;    36.97 ;    49.25
                HD 191570 ; 6668. ;    44.8 ;  1.29 ;  6.52 ;       ;   2.771 ;   1.59 ;   Nor ;     1.35 ;     2.82 ;     7.28 ;     7.69 ;    21.65 ;    45.03 ;   116.36 ;   122.82
  2MASS J04010755+5123196 ; 3393. ;    44.8 ;  0.27 ; 13.61 ;  9.66 ;   0.008 ;   0.10 ;   Ter ;     0.84 ;     2.99 ;     1.94 ;     4.16 ;     1.51 ;     5.36 ;     3.49 ;     7.46
               HIP  78399 ; 5539. ;    44.8 ;  0.95 ;  8.18 ;       ;   0.840 ;   0.93 ;   Cha ;     0.28 ;     0.58 ;     1.24 ;     2.08 ;     2.91 ;     6.14 ;    13.05 ;    21.86
  2MASS J02224082+3055161 ; 3334. ;    44.8 ;  0.23 ; 14.15 ;  9.92 ;   0.005 ;   0.08 ;   Ter ;     1.01 ;     3.62 ;     2.25 ;     4.76 ;     1.51 ;     5.45 ;     3.39 ;     7.16
               HIP  39418 ; 6151. ;    44.8 ;  1.25 ;  6.86 ;       ;   3.300 ;   1.78 ;   Cha ;     0.29 ;     0.61 ;     1.42 ;     2.14 ;     4.89 ;    10.25 ;    23.71 ;    35.65
               HIP  87824 ; 6123. ;    44.8 ;  1.23 ;  7.52 ;       ;   1.800 ;   1.32 ;   Cha ;     0.37 ;     0.78 ;     1.79 ;     2.74 ;     5.28 ;    11.07 ;    25.43 ;    39.04
               HIP  67055 ; 5313. ;    44.8 ;  0.88 ;  9.35 ;       ;   0.390 ;   0.65 ;   Cha ;     0.46 ;     0.98 ;     2.01 ;     3.35 ;     3.90 ;     8.24 ;    16.89 ;    28.16
                HD 219487 ; 6577. ;    44.8 ;  1.25 ;  6.60 ;       ;   2.462 ;   1.50 ;   Nor ;     1.05 ;     2.18 ;     5.52 ;     6.20 ;    16.06 ;    33.44 ;    84.53 ;    94.86
               HIP  55638 ; 4710. ;    44.8 ;  0.72 ;  8.94 ;       ;   0.540 ;   0.78 ;   Cha ;     0.32 ;     0.68 ;     1.25 ;     1.82 ;     2.65 ;     5.68 ;    10.47 ;    15.29
               HIP  40942 ; 5409. ;    44.8 ;  0.91 ;  8.62 ;       ;   0.690 ;   0.85 ;   Cha ;     0.33 ;     0.69 ;     1.44 ;     2.41 ;     3.22 ;     6.80 ;    14.19 ;    23.75
                 HD 60683 ; 5741. ;    44.8 ;  1.04 ;  7.98 ;       ;   0.990 ;   1.00 ;   Nor ;     0.27 ;     0.58 ;     1.25 ;     2.10 ;     3.12 ;     6.56 ;    14.29 ;    23.95
                  HD 3460 ; 5309. ;    44.8 ;  0.98 ;  6.99 ;       ;   0.643 ;   0.83 ;   Nor ;     0.14 ;     0.29 ;     0.60 ;     1.01 ;     1.37 ;     2.88 ;     6.03 ;    10.13
                 HD 13386 ; 5105. ;    44.8 ;  0.92 ;  8.89 ;       ;   0.484 ;   0.73 ;   Nor ;     0.33 ;     0.69 ;     1.40 ;     2.33 ;     2.99 ;     6.33 ;    12.75 ;    21.25
                 HD 27019 ; 5902. ;    44.8 ;  1.12 ;  6.78 ;       ;   1.282 ;   1.13 ;   Nor ;     0.16 ;     0.34 ;     0.76 ;     1.26 ;     2.03 ;     4.26 ;     9.50 ;    15.90
                 HD 86819 ; 5943. ;    44.8 ;  1.10 ;  7.38 ;       ;   1.271 ;   1.12 ;   Nor ;     0.22 ;     0.47 ;     1.04 ;     1.74 ;     2.75 ;     5.78 ;    12.92 ;    21.63
                 HD 95216 ; 6486. ;    44.8 ;  1.31 ;  6.53 ;       ;   2.559 ;   1.54 ;   Nor ;     0.76 ;     1.58 ;     3.90 ;     4.65 ;    11.99 ;    25.00 ;    61.92 ;    73.83
                 HD 95516 ; 5623. ;    44.8 ;  0.92 ;  8.18 ;       ;   0.713 ;   0.86 ;   Nor ;     0.29 ;     0.61 ;     1.30 ;     2.18 ;     2.85 ;     6.01 ;    12.90 ;    21.62
                HD 120005 ; 6252. ;    44.8 ;  1.31 ;  6.52 ;       ;   2.208 ;   1.45 ;   Nor ;     0.35 ;     0.73 ;     1.71 ;     2.40 ;     5.34 ;    11.17 ;    26.36 ;    36.92
                HD 136257 ; 5957. ;    44.8 ;  0.99 ;  7.54 ;       ;   1.039 ;   1.01 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.90 ;     2.71 ;     5.68 ;    12.71 ;    21.28
                HD 186085 ; 5546. ;    44.8 ;  0.89 ;  8.38 ;       ;   0.631 ;   0.81 ;   Nor ;     0.31 ;     0.65 ;     1.38 ;     2.31 ;     2.92 ;     6.16 ;    13.08 ;    21.91
                HD 215274 ; 5623. ;    44.8 ;  1.01 ;  8.00 ;       ;   0.859 ;   0.94 ;   Nor ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     2.85 ;     6.00 ;    12.89 ;    21.60
               HIP  19796 ; 6294. ;    44.9 ;  1.30 ;  7.22 ;       ;   2.400 ;   1.51 ;   Cha ;     0.56 ;     1.18 ;     2.80 ;     3.81 ;     8.81 ;    18.43 ;    43.75 ;    59.60
                HD 183505 ; 5572. ;    44.9 ;  0.91 ;  8.16 ;       ;   0.672 ;   0.83 ;   Nor ;     0.28 ;     0.59 ;     1.25 ;     2.10 ;     2.71 ;     5.70 ;    12.18 ;    20.40
               HIP  84907 ; 5510. ;    44.9 ;  0.94 ;  8.76 ;       ;   0.730 ;   0.87 ;   Cha ;     0.37 ;     0.78 ;     1.64 ;     2.74 ;     3.73 ;     7.87 ;    16.59 ;    27.77
               HIP  91085 ; 5542. ;    44.9 ;  0.95 ;  8.75 ;       ;   0.850 ;   0.94 ;   Cha ;     0.37 ;     0.79 ;     1.67 ;     2.79 ;     3.94 ;     8.31 ;    17.59 ;    29.44
               HIP 112049 ; 5089. ;    44.9 ;  0.81 ;  9.55 ;       ;   0.350 ;   0.62 ;   Cha ;     0.47 ;     0.99 ;     1.97 ;     3.27 ;     3.69 ;     7.82 ;    15.59 ;    25.89
               HIP  48524 ; 6074. ;    44.9 ;  1.20 ;  7.83 ;       ;   1.500 ;   1.21 ;   Cha ;     0.37 ;     0.77 ;     1.75 ;     2.79 ;     4.95 ;    10.38 ;    23.61 ;    37.53
               HIP  96854 ; 5633. ;    44.9 ;  0.99 ;  8.25 ;       ;   0.980 ;   1.00 ;   Cha ;     0.30 ;     0.63 ;     1.36 ;     2.27 ;     3.34 ;     7.04 ;    15.12 ;    25.33
                HD 118779 ; 5297. ;    44.9 ;  0.93 ;  8.43 ;       ;   0.573 ;   0.78 ;   Nor ;     0.28 ;     0.59 ;     1.22 ;     2.05 ;     2.67 ;     5.65 ;    11.67 ;    19.52
               HIP  47403 ; 5876. ;    44.9 ;  1.10 ;  7.24 ;       ;   2.700 ;   1.64 ;   Cha ;     0.20 ;     0.42 ;     0.93 ;     1.57 ;     3.01 ;     6.32 ;    14.04 ;    23.50
  2MASS J04235070+0912193 ; 3487. ;    44.9 ;  0.36 ; 12.90 ;  9.12 ;   0.016 ;   0.14 ;   Ter ;     0.61 ;     2.10 ;     1.46 ;     3.19 ;     1.53 ;     5.27 ;     3.67 ;     8.01
               HIP  53189 ; 4765. ;    44.9 ;  0.73 ; 10.19 ;       ;   0.190 ;   0.46 ;   Cha ;     0.63 ;     1.36 ;     2.49 ;     3.67 ;     4.11 ;     8.82 ;    16.14 ;    23.86
               HIP  92759 ; 4976. ;    44.9 ;  0.78 ;  9.94 ;       ;   0.190 ;   0.46 ;   Cha ;     0.55 ;     1.18 ;     2.29 ;     3.75 ;     3.70 ;     7.85 ;    15.31 ;    25.02
               HIP  78267 ; 5779. ;    44.9 ;  1.05 ;  8.13 ;       ;   0.790 ;   0.89 ;   Cha ;     0.30 ;     0.63 ;     1.38 ;     2.32 ;     3.25 ;     6.84 ;    14.95 ;    25.06
  2MASS J16122066+4650409 ; 3853. ;    44.9 ;  0.59 ; 11.96 ;  8.96 ;   0.057 ;   0.26 ;   Gai ;     1.22 ;     3.77 ;     3.09 ;     5.88 ;     5.34 ;    16.51 ;    13.55 ;    25.78
               HIP  79482 ; 4599. ;    44.9 ;  0.70 ; 10.61 ;       ;   0.197 ;   0.47 ;   Cha ;     0.81 ;     1.75 ;     3.03 ;     4.11 ;     5.19 ;    11.25 ;    19.48 ;    26.47
                HD 195770 ; 5070. ;    45.0 ;  0.84 ;  9.03 ;       ;   0.393 ;   0.66 ;   Nor ;     0.35 ;     0.73 ;     1.47 ;     2.45 ;     2.88 ;     6.09 ;    12.21 ;    20.33
               HIP  61072 ; 5967. ;    45.0 ;  1.14 ;  7.44 ;       ;   1.700 ;   1.30 ;   Cha ;     0.23 ;     0.49 ;     1.09 ;     1.83 ;     3.15 ;     6.61 ;    14.81 ;    24.80
               HIP   4120 ; 5542. ;    45.0 ;  0.95 ;  8.64 ;       ;   0.950 ;   0.99 ;   Cha ;     0.35 ;     0.74 ;     1.57 ;     2.63 ;     3.82 ;     8.05 ;    17.06 ;    28.56
               HIP  43904 ; 6147. ;    45.0 ;  1.24 ;  7.43 ;       ;   2.000 ;   1.39 ;   Cha ;     0.38 ;     0.80 ;     1.86 ;     2.80 ;     5.63 ;    11.79 ;    27.22 ;    41.08
  2MASS J05030649+3046290 ; 4124. ;    45.0 ;  0.66 ; 11.58 ;  8.64 ;   0.101 ;   0.34 ;   Gai ;     1.23 ;     3.13 ;     3.45 ;     5.50 ;     6.57 ;    16.71 ;    18.41 ;    29.31
  2MASS J04472752+0428352 ; 3845. ;    45.0 ;  0.58 ; 11.85 ;  8.89 ;   0.056 ;   0.26 ;   Gai ;     1.13 ;     3.50 ;     2.86 ;     5.50 ;     4.88 ;    15.15 ;    12.38 ;    23.78
               HIP   8958 ; 4952. ;    45.0 ;  0.78 ;  9.52 ;       ;   0.380 ;   0.65 ;   Cha ;     0.44 ;     0.93 ;     1.81 ;     2.93 ;     3.47 ;     7.37 ;    14.36 ;    23.30
               HIP  43861 ; 5385. ;    45.0 ;  0.90 ;  8.30 ;       ;   1.000 ;   1.03 ;   Cha ;     0.27 ;     0.58 ;     1.20 ;     2.02 ;     2.94 ;     6.20 ;    12.94 ;    21.67
               HIP  55505 ; 4293. ;    45.0 ;  0.63 ;  9.02 ;       ;   1.000 ;   1.08 ;   Cha ;     0.31 ;     0.72 ;     1.00 ;     1.51 ;     2.87 ;     6.60 ;     9.26 ;    13.92
               HIP  77292 ; 5183. ;    45.0 ;  0.84 ;  9.14 ;       ;   0.490 ;   0.73 ;   Cha ;     0.39 ;     0.82 ;     1.67 ;     2.78 ;     3.40 ;     7.19 ;    14.55 ;    24.25
               HIP 111496 ; 4900. ;    45.0 ;  0.77 ;  9.49 ;       ;   0.390 ;   0.66 ;   Cha ;     0.43 ;     0.92 ;     1.76 ;     2.79 ;     3.42 ;     7.28 ;    14.00 ;    22.18
  2MASS J07110918+1312442 ; 3924. ;    45.0 ;  0.61 ; 11.65 ;  8.64 ;   0.067 ;   0.28 ;   Gai ;     1.08 ;     3.15 ;     2.81 ;     5.13 ;     5.02 ;    14.59 ;    13.04 ;    23.80
               HIP   8233 ; 6993. ;    45.0 ;  1.50 ;  6.47 ;       ;   4.220 ;   1.92 ;   Cha ;     3.71 ;     7.67 ;    21.58 ;    18.44 ;    70.37 ;   145.64 ;   409.63 ;   350.03
  2MASS J21245712+0833181 ; 4036. ;    45.0 ;  0.64 ; 11.64 ;  8.79 ;   0.085 ;   0.32 ;   Gai ;     1.19 ;     3.21 ;     3.22 ;     5.43 ;     6.01 ;    16.14 ;    16.20 ;    27.33
               HIP  69569 ; 4642. ;    45.0 ;  0.70 ;  6.40 ;       ;   6.600 ;   2.74 ;   Cha ;     0.09 ;     0.19 ;     0.35 ;     0.50 ;     1.34 ;     2.88 ;     5.36 ;     7.71
  2MASS J04401271+1917099 ; 3528. ;    45.0 ;  0.41 ; 13.58 ;  9.95 ;   0.022 ;   0.16 ;   Ter ;     0.99 ;     3.49 ;     2.37 ;     5.05 ;     2.82 ;     9.97 ;     6.76 ;    14.42
               HIP  90833 ; 5896. ;    45.0 ;  1.11 ;  8.39 ;       ;   0.960 ;   0.98 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.84 ;     4.24 ;     8.90 ;    19.69 ;    33.00
  2MASS J19392208+1448160 ; 3457. ;    45.0 ;  0.32 ; 13.70 ;  9.94 ;   0.013 ;   0.12 ;   Ter ;     0.99 ;     3.50 ;     2.31 ;     4.90 ;     2.21 ;     7.84 ;     5.17 ;    10.96
                 HD 11112 ; 5929. ;    45.0 ;  1.26 ;  7.12 ;       ;   1.653 ;   1.28 ;   Nor ;     0.19 ;     0.41 ;     0.91 ;     1.53 ;     2.76 ;     5.78 ;    12.93 ;    21.64
                 HD 12724 ; 5395. ;    45.0 ;  0.84 ;  8.68 ;       ;   0.504 ;   0.73 ;   Nor ;     0.34 ;     0.71 ;     1.47 ;     2.47 ;     2.93 ;     6.19 ;    12.89 ;    21.57
                 HD 22309 ; 5834. ;    45.0 ;  1.09 ;  7.65 ;       ;   1.160 ;   1.08 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     2.93 ;     6.16 ;    13.60 ;    22.78
                 HD 42160 ; 5559. ;    45.0 ;  0.86 ;  8.48 ;       ;   0.595 ;   0.79 ;   Nor ;     0.33 ;     0.69 ;     1.46 ;     2.45 ;     3.00 ;     6.32 ;    13.44 ;    22.52
                 HD 54100 ; 5916. ;    45.0 ;  0.92 ;  7.70 ;       ;   0.873 ;   0.93 ;   Nor ;     0.26 ;     0.54 ;     1.20 ;     2.02 ;     2.66 ;     5.59 ;    12.45 ;    20.85
                 HD 71030 ; 6501. ;    45.0 ;  1.37 ;  6.14 ;       ;   2.824 ;   1.62 ;   Nor ;     0.66 ;     1.37 ;     3.40 ;     4.01 ;    10.91 ;    22.74 ;    56.56 ;    66.69
                HD 102990 ; 6699. ;    45.0 ;  1.38 ;  6.34 ;       ;   3.230 ;   1.71 ;   Nor ;     1.37 ;     2.85 ;     7.42 ;     7.67 ;    23.50 ;    48.87 ;   127.27 ;   131.54
                HD 110313 ; 5754. ;    45.0 ;  0.98 ;  7.88 ;       ;   0.887 ;   0.95 ;   Nor ;     0.26 ;     0.55 ;     1.20 ;     2.02 ;     2.83 ;     5.94 ;    12.98 ;    21.75
                HD 165476 ; 5689. ;    45.0 ;  0.94 ;  7.66 ;       ;   0.779 ;   0.89 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     2.32 ;     4.88 ;    10.60 ;    17.76
                  HD 6479 ; 6745. ;    45.1 ;  1.32 ;  6.36 ;       ;   3.038 ;   1.65 ;   Nor ;     1.60 ;     3.33 ;     8.79 ;     8.81 ;    26.49 ;    55.04 ;   145.01 ;   145.36
  2MASS J04231026-1635427 ; 3741. ;    45.1 ;  0.54 ; 11.91 ;  8.71 ;   0.044 ;   0.23 ;   Gai ;     0.53 ;     1.73 ;     1.35 ;     2.94 ;     2.09 ;     6.80 ;     5.31 ;    11.58
                  HD 5817 ; 5598. ;    45.1 ;  0.81 ;  8.45 ;       ;   0.543 ;   0.75 ;   Nor ;     0.33 ;     0.69 ;     1.47 ;     2.47 ;     2.85 ;     6.00 ;    12.81 ;    21.45
               HIP  41526 ; 5835. ;    45.1 ;  1.08 ;  8.12 ;       ;   1.000 ;   1.00 ;   Cha ;     0.31 ;     0.65 ;     1.42 ;     2.38 ;     3.57 ;     7.51 ;    16.52 ;    27.68
               HIP  82206 ; 4473. ;    45.1 ;  0.67 ; 10.75 ;       ;   0.170 ;   0.44 ;   Cha ;     0.87 ;     1.90 ;     3.10 ;     4.07 ;     5.27 ;    11.55 ;    18.85 ;    24.75
               HIP  19207 ; 4542. ;    45.1 ;  0.68 ; 10.62 ;       ;   0.150 ;   0.41 ;   Cha ;     0.81 ;     1.75 ;     2.98 ;     3.95 ;     4.78 ;    10.38 ;    17.71 ;    23.42
  2MASS J01573722+4742098 ; 3812. ;    45.1 ;  0.57 ; 11.93 ;  8.77 ;   0.052 ;   0.25 ;   Gai ;     1.14 ;     3.65 ;     2.88 ;     5.64 ;     4.81 ;    15.38 ;    12.11 ;    23.76
  2MASS J02563434+5526145 ; 3740. ;    45.1 ;  0.54 ; 11.22 ;  7.43 ;   0.043 ;   0.23 ;   Gai ;     0.27 ;     0.86 ;     0.69 ;     1.55 ;     1.06 ;     3.38 ;     2.71 ;     6.05
  2MASS J16561447+0517347 ; 4037. ;    45.1 ;  0.64 ; 11.51 ;  8.78 ;   0.085 ;   0.32 ;   Gai ;     1.10 ;     2.95 ;     2.98 ;     5.05 ;     5.55 ;    14.86 ;    15.01 ;    25.40
               HIP  23395 ; 6219. ;    45.1 ;  1.30 ;  6.90 ;       ;   2.700 ;   1.61 ;   Cha ;     0.37 ;     0.78 ;     1.84 ;     2.63 ;     6.05 ;    12.66 ;    29.66 ;    42.53
               HIP  34714 ; 6509. ;    45.1 ;  1.40 ;  7.26 ;       ;   2.600 ;   1.55 ;   Cha ;     1.17 ;     2.44 ;     6.06 ;     7.13 ;    19.25 ;    40.15 ;    99.72 ;   117.37
                HD 180712 ; 5689. ;    45.1 ;  0.88 ;  7.98 ;       ;   0.683 ;   0.84 ;   Nor ;     0.27 ;     0.56 ;     1.22 ;     2.04 ;     2.56 ;     5.38 ;    11.65 ;    19.53
               HIP  97531 ; 5320. ;    45.1 ;  0.88 ;  9.28 ;       ;   0.423 ;   0.67 ;   Cha ;     0.45 ;     0.95 ;     1.94 ;     3.24 ;     3.85 ;     8.13 ;    16.68 ;    27.83
               HIP  24133 ; 5565. ;    45.1 ;  0.96 ;  7.75 ;       ;   1.500 ;   1.25 ;   Cha ;     0.22 ;     0.47 ;     1.01 ;     1.70 ;     2.75 ;     5.78 ;    12.37 ;    20.74
               HIP  46566 ; 6639. ;    45.1 ;  1.40 ;  6.59 ;       ;   3.600 ;   1.81 ;   Cha ;     1.28 ;     2.66 ;     6.82 ;     7.35 ;    22.74 ;    47.32 ;   121.39 ;   130.66
               HIP  25166 ; 5612. ;    45.2 ;  0.98 ;  8.29 ;       ;   0.917 ;   0.97 ;   Cha ;     0.30 ;     0.64 ;     1.37 ;     2.29 ;     3.30 ;     6.96 ;    14.90 ;    24.96
                 HD 34887 ; 5535. ;    45.2 ;  0.77 ;  8.15 ;       ;   0.871 ;   0.95 ;   Bre ;     0.27 ;     0.57 ;     1.22 ;     2.04 ;     2.60 ;     5.47 ;    11.64 ;    19.49
               HIP  70104 ; 6844. ;    45.2 ;  1.50 ;  4.85 ;       ;  18.000 ;   4.00 ;   Cha ;     1.07 ;     2.21 ;     5.98 ;     5.60 ;    29.17 ;    60.51 ;   163.83 ;   153.33
               HIP  22177 ; 4391. ;    45.2 ;  0.65 ; 11.02 ;       ;   0.130 ;   0.39 ;   Cha ;     1.00 ;     2.25 ;     3.34 ;     4.57 ;     5.63 ;    12.65 ;    18.75 ;    25.65
               HIP  20086 ; 4511. ;    45.2 ;  0.68 ; 10.13 ;       ;   0.370 ;   0.65 ;   Cha ;     0.60 ;     1.31 ;     2.24 ;     2.95 ;     4.49 ;     9.75 ;    16.70 ;    21.93
  2MASS J12305549+3152121 ; 3133. ;    45.2 ;  0.15 ; 14.40 ;  9.23 ;   0.002 ;   0.05 ;   Fou ;     0.76 ;     2.79 ;     1.55 ;     2.93 ;     0.69 ;     2.56 ;     1.42 ;     2.69
               HIP  28452 ; 5308. ;    45.2 ;  0.88 ;  9.39 ;       ;   0.460 ;   0.70 ;   Cha ;     0.47 ;     1.00 ;     2.05 ;     3.41 ;     4.15 ;     8.77 ;    17.95 ;    29.92
  2MASS J06500962+3242222 ; 3906. ;    45.2 ;  0.60 ; 11.71 ;  8.65 ;   0.065 ;   0.28 ;   Gai ;     1.10 ;     3.25 ;     2.85 ;     5.26 ;     5.03 ;    14.85 ;    13.00 ;    24.00
               HIP  20082 ; 4843. ;    45.2 ;  0.75 ;  9.72 ;       ;   0.430 ;   0.69 ;   Cha ;     0.49 ;     1.04 ;     1.96 ;     3.01 ;     3.92 ;     8.36 ;    15.77 ;    24.29
               HIP   7990 ; 5761. ;    45.2 ;  1.00 ;  8.54 ;       ;   0.760 ;   0.88 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.84 ;     3.87 ;     8.15 ;    17.71 ;    29.69
               HIP  89354 ; 5244. ;    45.2 ;  0.86 ;  9.47 ;       ;   0.340 ;   0.60 ;   Cha ;     0.48 ;     1.01 ;     2.05 ;     3.42 ;     3.85 ;     8.15 ;    16.54 ;    27.55
               HIP  72336 ; 6258. ;    45.2 ;  1.30 ;  7.57 ;       ;   2.070 ;   1.40 ;   Cha ;     0.60 ;     1.25 ;     2.94 ;     4.12 ;     9.03 ;    18.88 ;    44.45 ;    62.14
               HIP  12189 ; 6280. ;    45.2 ;  1.30 ;  6.59 ;       ;   3.500 ;   1.82 ;   Cha ;     0.39 ;     0.82 ;     1.96 ;     2.69 ;     6.78 ;    14.19 ;    33.65 ;    46.22
               HIP  30486 ; 6008. ;    45.2 ;  1.16 ;  7.72 ;       ;   1.500 ;   1.21 ;   Cha ;     0.28 ;     0.58 ;     1.31 ;     2.19 ;     3.69 ;     7.73 ;    17.41 ;    28.99
               HIP  97557 ; 5969. ;    45.2 ;  1.14 ;  7.91 ;       ;   1.300 ;   1.13 ;   Cha ;     0.29 ;     0.62 ;     1.38 ;     2.31 ;     3.73 ;     7.84 ;    17.54 ;    29.37
  2MASS J21450906+6147452 ; 3447. ;    45.2 ;  0.31 ; 13.28 ;  9.52 ;   0.012 ;   0.12 ;   Ter ;     0.77 ;     2.70 ;     1.81 ;     3.90 ;     1.65 ;     5.79 ;     3.89 ;     8.37
  2MASS J06180390+4357073 ; 3356. ;    45.2 ;  0.24 ;       ;  9.97 ;   0.006 ;   0.09 ;   Ter ;     1.03 ;     3.70 ;     2.32 ;     4.90 ;     1.65 ;     5.93 ;     3.72 ;     7.84
                HD 104860 ; 5781. ;    45.2 ;  0.96 ;  7.91 ;       ;   0.867 ;   0.94 ;   Nor ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     2.86 ;     6.01 ;    13.16 ;    22.05
               HIP  30258 ; 5339. ;    45.2 ;  0.89 ;  9.12 ;       ;   0.511 ;   0.74 ;   Cha ;     0.41 ;     0.87 ;     1.80 ;     3.01 ;     3.74 ;     7.91 ;    16.30 ;    27.22
                HD 208487 ; 5929. ;    45.2 ;  1.03 ;  7.48 ;       ;   1.104 ;   1.05 ;   Nor ;     0.23 ;     0.49 ;     1.09 ;     1.82 ;     2.69 ;     5.65 ;    12.62 ;    21.13
               HIP  26067 ; 4843. ;    45.2 ;  0.75 ;  8.97 ;       ;   0.630 ;   0.84 ;   Cha ;     0.32 ;     0.69 ;     1.32 ;     2.04 ;     2.86 ;     6.11 ;    11.66 ;    18.08
               HIP  58212 ; 4000. ;    45.2 ;  0.55 ; 11.07 ;       ;   0.130 ;   0.39 ;   Cha ;     0.82 ;     2.23 ;     2.20 ;     3.87 ;     4.24 ;    11.57 ;    11.41 ;    20.07
  2MASS J15565823+3738137 ; 3306. ;    45.2 ;  0.21 ; 13.42 ;  8.80 ;   0.004 ;   0.07 ;   Fou ;     0.53 ;     1.81 ;     1.19 ;     2.62 ;     0.73 ;     2.50 ;     1.65 ;     3.62
                HD 130714 ; 6138. ;    45.2 ;  1.06 ;  7.47 ;       ;   1.343 ;   1.14 ;   Nor ;     0.38 ;     0.79 ;     1.83 ;     2.78 ;     4.65 ;     9.75 ;    22.46 ;    34.12
               HIP  21654 ; 5898. ;    45.2 ;  1.11 ;  8.09 ;       ;   1.230 ;   1.11 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.43 ;     3.86 ;     8.11 ;    17.97 ;    30.11
               HIP  21053 ; 6480. ;    45.2 ;  1.40 ;  6.60 ;       ;   3.500 ;   1.80 ;   Cha ;     0.77 ;     1.60 ;     3.95 ;     4.73 ;    13.58 ;    28.32 ;    70.04 ;    83.89
               HIP 112512 ; 6274. ;    45.2 ;  1.30 ;  6.91 ;       ;   3.170 ;   1.74 ;   Cha ;     0.45 ;     0.95 ;     2.24 ;     3.09 ;     7.59 ;    15.87 ;    37.56 ;    51.84
                  HD 8912 ; 5212. ;    45.2 ;  0.86 ;  9.14 ;       ;   0.460 ;   0.70 ;   Nor ;     0.39 ;     0.83 ;     1.69 ;     2.82 ;     3.43 ;     7.25 ;    14.72 ;    24.54
               HIP 106130 ; 4145. ;    45.2 ;  0.59 ; 11.65 ;       ;   0.073 ;   0.29 ;   Cha ;     1.31 ;     3.29 ;     3.70 ;     5.80 ;     6.08 ;    15.30 ;    17.19 ;    26.93
  2MASS J21295173-5501012 ; 3845. ;    45.2 ;  0.58 ; 11.65 ;  8.92 ;   0.056 ;   0.26 ;   Gai ;     1.00 ;     3.08 ;     2.54 ;     4.91 ;     4.31 ;    13.33 ;    10.98 ;    21.23
               HIP  47681 ; 5800. ;    45.2 ;  1.06 ;  8.55 ;       ;   0.860 ;   0.93 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.91 ;     4.20 ;     8.82 ;    19.27 ;    32.30
  2MASS J09255281+3240440 ; 4074. ;    45.2 ;  0.65 ; 11.72 ;  8.82 ;   0.092 ;   0.33 ;   Gai ;     1.29 ;     3.40 ;     3.54 ;     5.80 ;     6.69 ;    17.58 ;    18.30 ;    30.01
                   HD 471 ; 5559. ;    45.2 ;  0.90 ;  7.79 ;       ;   0.652 ;   0.82 ;   Nor ;     0.23 ;     0.48 ;     1.03 ;     1.72 ;     2.19 ;     4.62 ;     9.87 ;    16.55
                 HD 48410 ; 5808. ;    45.2 ;  1.01 ;  7.47 ;       ;   0.977 ;   0.99 ;   Nor ;     0.22 ;     0.46 ;     1.01 ;     1.69 ;     2.44 ;     5.12 ;    11.28 ;    18.90
                 HD 57678 ; 5346. ;    45.2 ;  0.87 ;  8.74 ;       ;   0.521 ;   0.74 ;   Nor ;     0.34 ;     0.71 ;     1.48 ;     2.47 ;     3.04 ;     6.42 ;    13.30 ;    22.24
                HD 108845 ; 6081. ;    45.2 ;  1.38 ;  6.21 ;       ;   2.194 ;   1.46 ;   Nor ;     0.17 ;     0.35 ;     0.81 ;     1.28 ;     2.67 ;     5.60 ;    12.84 ;    20.25
                HD 111777 ; 5585. ;    45.2 ;  0.79 ;  8.49 ;       ;   0.511 ;   0.73 ;   Nor ;     0.33 ;     0.70 ;     1.49 ;     2.50 ;     2.81 ;     5.93 ;    12.63 ;    21.16
                HD 125141 ; 5675. ;    45.2 ;  0.94 ;  7.79 ;       ;   0.772 ;   0.89 ;   Nor ;     0.24 ;     0.51 ;     1.10 ;     1.84 ;     2.47 ;     5.19 ;    11.23 ;    18.83
                HD 146588 ; 5902. ;    45.2 ;  0.92 ;  7.81 ;       ;   0.865 ;   0.93 ;   Nor ;     0.27 ;     0.57 ;     1.26 ;     2.12 ;     2.79 ;     5.87 ;    13.04 ;    21.84
                HD 175607 ; 5358. ;    45.2 ;  0.79 ;  8.61 ;       ;   0.433 ;   0.68 ;   Nor ;     0.32 ;     0.67 ;     1.39 ;     2.33 ;     2.60 ;     5.48 ;    11.38 ;    19.04
                HD 186379 ; 5808. ;    45.2 ;  1.02 ;  6.88 ;       ;   0.997 ;   1.00 ;   Nor ;     0.16 ;     0.34 ;     0.75 ;     1.26 ;     1.83 ;     3.85 ;     8.50 ;    14.23
                HD 199532 ; 6855. ;    45.2 ;  1.96 ;  5.12 ;       ;   7.144 ;   2.52 ;   Nor ;     1.25 ;     2.60 ;     7.05 ;     6.55 ;    31.10 ;    64.49 ;   175.07 ;   162.78
                HD 220293 ; 5408. ;    45.2 ;  0.81 ;  8.70 ;       ;   0.473 ;   0.71 ;   Nor ;     0.34 ;     0.72 ;     1.50 ;     2.51 ;     2.88 ;     6.07 ;    12.67 ;    21.19
               HIP 107339 ; 6719. ;    45.3 ;  1.40 ;  6.70 ;       ;   4.210 ;   1.95 ;   Cha ;     1.74 ;     3.63 ;     9.48 ;     9.69 ;    32.20 ;    66.92 ;   175.05 ;   178.76
               HIP  22052 ; 6260. ;    45.3 ;  1.30 ;  7.65 ;       ;   1.700 ;   1.27 ;   Cha ;     0.63 ;     1.31 ;     3.08 ;     4.31 ;     9.00 ;    18.83 ;    44.32 ;    61.90
               HIP  16853 ; 6036. ;    45.3 ;  1.18 ;  7.75 ;       ;   1.500 ;   1.21 ;   Cha ;     0.31 ;     0.65 ;     1.47 ;     2.40 ;     4.14 ;     8.68 ;    19.63 ;    32.04
               HIP  47328 ; 6350. ;    45.3 ;  1.40 ;  6.80 ;       ;   3.000 ;   1.68 ;   Cha ;     0.55 ;     1.15 ;     2.77 ;     3.62 ;     9.44 ;    19.73 ;    47.43 ;    62.11
  2MASS J03315564-4359135 ; 4012. ;    45.3 ;  0.63 ; 11.07 ;  8.30 ;   0.081 ;   0.31 ;   Gai ;     0.83 ;     2.24 ;     2.23 ;     3.90 ;     4.08 ;    11.04 ;    11.03 ;    19.23
               HIP  21380 ; 5255. ;    45.3 ;  0.86 ;  9.05 ;       ;   0.560 ;   0.78 ;   Cha ;     0.38 ;     0.81 ;     1.65 ;     2.76 ;     3.49 ;     7.38 ;    15.08 ;    25.16
  2MASS J12020751+2442574 ; 3387. ;    45.3 ;  0.26 ; 13.66 ;  9.23 ;   0.008 ;   0.10 ;   Fou ;     0.66 ;     2.29 ;     1.52 ;     3.30 ;     1.16 ;     4.02 ;     2.68 ;     5.81
  2MASS J23062378+1236269 ; 3960. ;    45.3 ;  0.62 ; 11.54 ;  8.38 ;   0.073 ;   0.29 ;   Gai ;     1.05 ;     2.96 ;     2.76 ;     4.92 ;     5.00 ;    14.13 ;    13.16 ;    23.50
  2MASS J02000741+3639481 ; 3395. ;    45.3 ;  0.27 ; 13.96 ;  9.81 ;   0.008 ;   0.10 ;   Ter ;     0.92 ;     3.28 ;     2.12 ;     4.51 ;     1.67 ;     5.94 ;     3.83 ;     8.15
  2MASS J06433477+1641349 ; 3244. ;    45.3 ;  0.18 ; 14.46 ;  9.78 ;   0.003 ;   0.06 ;   Ter ;     0.96 ;     3.48 ;     2.08 ;     4.42 ;     1.12 ;     4.05 ;     2.42 ;     5.14
               HIP  81605 ; 5583. ;    45.3 ;  0.97 ;  8.75 ;       ;   0.650 ;   0.82 ;   Cha ;     0.38 ;     0.80 ;     1.71 ;     2.86 ;     3.79 ;     7.99 ;    16.99 ;    28.45
               HIP   6485 ; 5678. ;    45.3 ;  1.00 ;  8.67 ;       ;   0.916 ;   0.97 ;   Cha ;     0.38 ;     0.80 ;     1.73 ;     2.89 ;     4.19 ;     8.83 ;    18.99 ;    31.82
                HD 180890 ; 5420. ;    45.3 ;  0.91 ;  8.35 ;       ;   0.602 ;   0.80 ;   Nor ;     0.29 ;     0.60 ;     1.26 ;     2.11 ;     2.71 ;     5.72 ;    11.99 ;    20.08
               HIP  82688 ; 5876. ;    45.3 ;  1.10 ;  7.95 ;       ;   1.400 ;   1.18 ;   Cha ;     0.29 ;     0.60 ;     1.34 ;     2.24 ;     3.67 ;     7.70 ;    17.05 ;    28.56
                HD 101171 ; 5346. ;    45.3 ;  0.87 ;  8.88 ;       ;   0.521 ;   0.74 ;   Nor ;     0.36 ;     0.77 ;     1.59 ;     2.66 ;     3.27 ;     6.92 ;    14.30 ;    23.89
               HIP  79888 ; 5245. ;    45.3 ;  0.86 ;  9.17 ;       ;   0.590 ;   0.80 ;   Cha ;     0.41 ;     0.86 ;     1.75 ;     2.92 ;     3.76 ;     7.95 ;    16.21 ;    27.03
                HD 202648 ; 5521. ;    45.3 ;  0.85 ;  8.48 ;       ;   0.565 ;   0.77 ;   Nor ;     0.32 ;     0.67 ;     1.43 ;     2.39 ;     2.89 ;     6.09 ;    12.89 ;    21.59
                 HD 10195 ; 5888. ;    45.4 ;  0.99 ;  7.54 ;       ;   0.992 ;   0.99 ;   Nor ;     0.23 ;     0.49 ;     1.10 ;     1.83 ;     2.60 ;     5.47 ;    12.14 ;    20.34
                 HD 64474 ; 5534. ;    45.4 ;  0.92 ;  7.83 ;       ;   0.668 ;   0.83 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.73 ;     2.25 ;     4.75 ;    10.11 ;    16.95
               HIP  41832 ; 6039. ;    45.4 ;  1.18 ;  8.25 ;       ;   1.000 ;   0.99 ;   Cha ;     0.40 ;     0.85 ;     1.92 ;     3.13 ;     4.89 ;    10.25 ;    23.14 ;    37.73
               HIP  64292 ; 5251. ;    45.4 ;  0.86 ;  9.24 ;       ;   0.640 ;   0.83 ;   Cha ;     0.42 ;     0.89 ;     1.82 ;     3.03 ;     3.98 ;     8.43 ;    17.17 ;    28.62
               HIP 101268 ; 6697. ;    45.4 ;  1.40 ;  6.57 ;       ;   4.400 ;   1.99 ;   Cha ;     1.52 ;     3.17 ;     8.24 ;     8.54 ;    28.46 ;    59.16 ;   153.95 ;   159.43
  2MASS J00434141+2353075 ; 3981. ;    45.4 ;  0.63 ; 11.04 ;  8.27 ;   0.076 ;   0.30 ;   Gai ;     0.79 ;     2.18 ;     2.11 ;     3.77 ;     3.84 ;    10.60 ;    10.27 ;    18.32
                HD 138862 ; 4909. ;    45.4 ;  0.78 ;  9.52 ;       ;   0.298 ;   0.58 ;   Nor ;     0.44 ;     0.93 ;     1.79 ;     2.85 ;     3.27 ;     6.95 ;    13.40 ;    21.31
               HIP  20826 ; 6166. ;    45.4 ;  1.30 ;  7.62 ;       ;   1.800 ;   1.32 ;   Cha ;     0.45 ;     0.94 ;     2.18 ;     3.24 ;     6.57 ;    13.76 ;    31.83 ;    47.43
               HIP  50908 ; 4205. ;    45.4 ;  0.61 ; 11.07 ;       ;   0.150 ;   0.42 ;   Cha ;     0.95 ;     2.30 ;     2.80 ;     4.29 ;     5.35 ;    12.96 ;    15.78 ;    24.16
                HD 105401 ; 6324. ;    45.4 ;  1.20 ;  7.50 ;       ;   1.940 ;   1.35 ;   Nor ;     0.72 ;     1.50 ;     3.58 ;     4.79 ;    10.24 ;    21.40 ;    51.04 ;    68.18
  2MASS J23495365+2427493 ; 3202. ;    45.4 ;  0.17 ; 14.23 ;  9.31 ;   0.002 ;   0.05 ;   Fou ;     0.74 ;     2.64 ;     1.59 ;     3.45 ;     0.79 ;     2.80 ;     1.68 ;     3.65
               HIP  22350 ; 5030. ;    45.4 ;  0.80 ;  9.20 ;       ;   0.600 ;   0.81 ;   Cha ;     0.37 ;     0.79 ;     1.57 ;     2.61 ;     3.35 ;     7.11 ;    14.15 ;    23.53
               HIP  88136 ; 6056. ;    45.4 ;  1.19 ;  5.86 ;       ;  17.000 ;   4.07 ;   Cha ;     0.13 ;     0.27 ;     0.62 ;     1.00 ;     3.21 ;     6.73 ;    15.36 ;    24.66
                  HD 3454 ; 6053. ;    45.4 ;  0.97 ;  7.53 ;       ;   1.064 ;   1.02 ;   Nor ;     0.29 ;     0.62 ;     1.40 ;     2.26 ;     3.27 ;     6.86 ;    15.56 ;    25.09
               HIP   5191 ; 5160. ;    45.4 ;  0.83 ;  9.63 ;       ;   0.370 ;   0.63 ;   Cha ;     0.50 ;     1.07 ;     2.14 ;     3.55 ;     4.08 ;     8.63 ;    17.32 ;    28.79
               HIP  41967 ; 5875. ;    45.4 ;  1.10 ;  8.39 ;       ;   0.890 ;   0.94 ;   Cha ;     0.36 ;     0.76 ;     1.68 ;     2.81 ;     4.11 ;     8.64 ;    19.07 ;    31.97
               HIP  88217 ; 5375. ;    45.4 ;  0.90 ;  6.42 ;       ;   5.900 ;   2.50 ;   Cha ;     0.11 ;     0.22 ;     0.47 ;     0.79 ;     1.78 ;     3.75 ;     7.91 ;    13.29
               HIP  82210 ; 5834. ;    45.4 ;  1.08 ;  8.55 ;       ;   0.730 ;   0.86 ;   Cha ;     0.39 ;     0.81 ;     1.78 ;     2.98 ;     4.14 ;     8.70 ;    19.09 ;    31.99
               HIP  22044 ; 7098. ;    45.4 ;  1.60 ;  5.46 ;       ;  11.700 ;   3.19 ;   Cha ;     3.16 ;     6.52 ;    18.90 ;    15.06 ;    79.65 ;   164.58 ;   476.96 ;   379.91
               HIP 101461 ; 4079. ;    45.4 ;  0.57 ; 12.01 ;       ;   0.080 ;   0.31 ;   Cha ;     1.57 ;     4.12 ;     4.26 ;     6.91 ;     7.32 ;    19.26 ;    19.94 ;    32.29
                 HD 23261 ; 5070. ;    45.4 ;  0.83 ;  8.98 ;       ;   0.383 ;   0.65 ;   Nor ;     0.34 ;     0.71 ;     1.43 ;     2.38 ;     2.76 ;     5.84 ;    11.71 ;    19.50
                 HD 92320 ; 5521. ;    45.4 ;  0.85 ;  8.38 ;       ;   0.565 ;   0.77 ;   Nor ;     0.30 ;     0.64 ;     1.36 ;     2.27 ;     2.74 ;     5.79 ;    12.26 ;    20.52
               HIP  77534 ; 6710. ;    45.5 ;  1.40 ;  6.92 ;       ;   2.900 ;   1.62 ;   Cha ;     1.88 ;     3.92 ;    10.22 ;    10.50 ;    31.68 ;    65.87 ;   171.81 ;   176.65
                  HD 7234 ; 5508. ;    45.5 ;  0.90 ;  7.74 ;       ;   0.628 ;   0.81 ;   Nor ;     0.22 ;     0.46 ;     0.97 ;     1.63 ;     2.07 ;     4.37 ;     9.29 ;    15.57
                 HD 13931 ; 5715. ;    45.5 ;  0.99 ;  7.63 ;       ;   0.880 ;   0.95 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.73 ;     2.45 ;     5.14 ;    11.20 ;    18.76
                 HD 20335 ; 6237. ;    45.5 ;  1.21 ;  6.90 ;       ;   1.866 ;   1.33 ;   Nor ;     0.40 ;     0.83 ;     1.96 ;     2.78 ;     5.67 ;    11.85 ;    27.86 ;    39.45
                 HD 21543 ; 5610. ;    45.5 ;  0.82 ;  8.23 ;       ;   0.561 ;   0.76 ;   Nor ;     0.29 ;     0.62 ;     1.32 ;     2.22 ;     2.59 ;     5.45 ;    11.68 ;    19.56
                 HD 54046 ; 5875. ;    45.5 ;  0.93 ;  7.80 ;       ;   0.868 ;   0.93 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.07 ;     2.76 ;     5.80 ;    12.86 ;    21.53
                 HD 88261 ; 5715. ;    45.5 ;  0.84 ;  8.08 ;       ;   0.634 ;   0.80 ;   Nor ;     0.28 ;     0.60 ;     1.30 ;     2.18 ;     2.62 ;     5.50 ;    11.94 ;    20.01
                HD 133584 ; 5808. ;    45.5 ;  0.90 ;  7.56 ;       ;   0.776 ;   0.88 ;   Nor ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     2.28 ;     4.79 ;    10.54 ;    17.66
                HD 143337 ; 5572. ;    45.5 ;  0.84 ;  8.02 ;       ;   0.573 ;   0.77 ;   Nor ;     0.26 ;     0.55 ;     1.17 ;     1.95 ;     2.33 ;     4.90 ;    10.47 ;    17.55
                HD 222794 ; 5483. ;    45.5 ;  0.87 ;  7.14 ;       ;   0.576 ;   0.78 ;   Nor ;     0.16 ;     0.33 ;     0.71 ;     1.20 ;     1.46 ;     3.07 ;     6.54 ;    10.97
               HIP  34617 ; 6570. ;    45.5 ;  1.40 ;  6.33 ;       ;   4.600 ;   2.05 ;   Cha ;     0.90 ;     1.87 ;     4.72 ;     5.32 ;    17.02 ;    35.44 ;    89.50 ;   100.80
                HD 209072 ; 5164. ;    45.5 ;  0.84 ;  9.00 ;       ;   0.423 ;   0.68 ;   Nor ;     0.36 ;     0.75 ;     1.53 ;     2.54 ;     3.00 ;     6.35 ;    12.86 ;    21.43
               HIP  22504 ; 5954. ;    45.5 ;  1.13 ;  8.26 ;       ;   0.900 ;   0.94 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     4.04 ;     8.49 ;    18.92 ;    31.71
               HIP  21167 ; 6239. ;    45.5 ;  1.30 ;  6.90 ;       ;   3.080 ;   1.71 ;   Cha ;     0.40 ;     0.84 ;     1.97 ;     2.79 ;     6.69 ;    13.99 ;    32.90 ;    46.53
  2MASS J19421000+6538298 ; 3416. ;    45.5 ;  0.28 ; 13.30 ;  9.35 ;   0.009 ;   0.11 ;   Ter ;     0.70 ;     2.44 ;     1.64 ;     3.54 ;     1.35 ;     4.72 ;     3.16 ;     6.83
               HIP  20219 ; 6907. ;    45.5 ;  1.50 ;  5.65 ;       ;  10.000 ;   2.97 ;   Cha ;     1.90 ;     3.94 ;    10.85 ;     9.77 ;    44.92 ;    93.09 ;   256.06 ;   230.49
               HIP  53423 ; 6594. ;    45.5 ;  1.40 ;  6.01 ;       ;   6.900 ;   2.51 ;   Cha ;     0.83 ;     1.73 ;     4.40 ;     4.87 ;    17.41 ;    36.26 ;    92.13 ;   102.02
               HIP  16783 ; 5514. ;    45.5 ;  0.94 ;  8.99 ;       ;   0.560 ;   0.76 ;   Cha ;     0.42 ;     0.89 ;     1.86 ;     3.12 ;     3.97 ;     8.38 ;    17.64 ;    29.51
               HIP  83415 ; 5211. ;    45.5 ;  0.85 ;  9.59 ;       ;   0.300 ;   0.57 ;   Cha ;     0.50 ;     1.07 ;     2.15 ;     3.58 ;     3.92 ;     8.29 ;    16.73 ;    27.83
                HD 108574 ; 5984. ;    45.6 ;  1.06 ;  7.41 ;       ;   1.214 ;   1.09 ;   Nor ;     0.23 ;     0.48 ;     1.09 ;     1.82 ;     2.77 ;     5.81 ;    13.05 ;    21.84
                 HD 45253 ; 5702. ;    45.6 ;  0.87 ;  8.18 ;       ;   0.674 ;   0.83 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.27 ;     2.82 ;     5.94 ;    12.86 ;    21.55
               HIP  66754 ; 5856. ;    45.6 ;  1.09 ;  8.60 ;       ;   0.770 ;   0.88 ;   Cha ;     0.40 ;     0.84 ;     1.84 ;     3.09 ;     4.36 ;     9.16 ;    20.13 ;    33.76
               HIP  90451 ; 4449. ;    45.6 ;  0.66 ; 10.95 ;       ;   0.140 ;   0.40 ;   Cha ;     0.97 ;     2.15 ;     3.39 ;     4.50 ;     5.59 ;    12.35 ;    19.52 ;    25.88
                HD 126679 ; 6252. ;    45.6 ;  1.17 ;  7.31 ;       ;   1.761 ;   1.30 ;   Nor ;     0.51 ;     1.07 ;     2.53 ;     3.55 ;     7.07 ;    14.79 ;    34.80 ;    48.83
               HIP  19862 ; 4401. ;    45.6 ;  0.65 ; 11.07 ;       ;   0.096 ;   0.33 ;   Cha ;     1.03 ;     2.32 ;     3.46 ;     4.71 ;     5.37 ;    12.05 ;    18.02 ;    24.48
               HIP  56950 ; 6014. ;    45.6 ;  1.16 ;  8.20 ;       ;   1.000 ;   0.99 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.84 ;     4.34 ;     9.11 ;    20.48 ;    33.99
               HIP  56930 ; 4852. ;    45.6 ;  0.75 ;  9.81 ;       ;   0.290 ;   0.57 ;   Cha ;     0.51 ;     1.09 ;     2.07 ;     3.19 ;     3.74 ;     7.99 ;    15.08 ;    23.30
               HIP  85360 ; 5778. ;    45.6 ;  1.05 ;  8.14 ;       ;   0.790 ;   0.89 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.34 ;     3.28 ;     6.90 ;    15.08 ;    25.27
                HD 108575 ; 5610. ;    45.6 ;  0.95 ;  7.97 ;       ;   0.753 ;   0.88 ;   Nor ;     0.26 ;     0.54 ;     1.16 ;     1.94 ;     2.62 ;     5.53 ;    11.86 ;    19.88
               HIP  58237 ; 4756. ;    45.6 ;  0.73 ;  9.65 ;       ;   0.280 ;   0.56 ;   Cha ;     0.47 ;     1.00 ;     1.84 ;     2.73 ;     3.34 ;     7.15 ;    13.19 ;    19.53
               HIP  71899 ; 6151. ;    45.6 ;  1.25 ;  7.58 ;       ;   1.800 ;   1.32 ;   Cha ;     0.42 ;     0.88 ;     2.03 ;     3.06 ;     6.02 ;    12.61 ;    29.10 ;    43.82
  2MASS J15480367+5939012 ; 3411. ;    45.6 ;  0.28 ; 13.94 ;  9.58 ;   0.009 ;   0.10 ;   Ter ;     0.80 ;     2.82 ;     1.86 ;     3.99 ;     1.52 ;     5.37 ;     3.54 ;     7.60
               HIP   9902 ; 6294. ;    45.6 ;  1.30 ;  7.62 ;       ;   1.600 ;   1.23 ;   Cha ;     0.69 ;     1.44 ;     3.41 ;     4.66 ;     9.74 ;    20.36 ;    48.27 ;    65.84
               HIP  93639 ; 4942. ;    45.6 ;  0.78 ; 10.06 ;       ;   0.230 ;   0.50 ;   Cha ;     0.59 ;     1.26 ;     2.43 ;     3.90 ;     4.15 ;     8.83 ;    17.02 ;    27.36
                HD 176441 ; 6266. ;    45.6 ;  1.13 ;  7.08 ;       ;   1.658 ;   1.26 ;   Nor ;     0.48 ;     1.00 ;     2.37 ;     3.29 ;     6.38 ;    13.34 ;    31.51 ;    43.75
               HIP  49248 ; 4695. ;    45.6 ;  0.72 ; 10.51 ;       ;   0.150 ;   0.41 ;   Cha ;     0.76 ;     1.64 ;     2.92 ;     4.16 ;     4.63 ;     9.97 ;    17.78 ;    25.31
               HIP  49308 ; 6189. ;    45.6 ;  1.30 ;  6.87 ;       ;   2.900 ;   1.67 ;   Cha ;     0.33 ;     0.70 ;     1.63 ;     2.39 ;     5.50 ;    11.51 ;    26.81 ;    39.26
               HIP  22949 ; 6770. ;    45.6 ;  1.50 ;  6.41 ;       ;   4.230 ;   1.95 ;   Cha ;     1.78 ;     3.70 ;     9.80 ;     9.67 ;    34.00 ;    70.62 ;   187.22 ;   184.69
               HIP  80706 ; 3811. ;    45.7 ;  0.49 ; 10.58 ;       ;   0.180 ;   0.46 ;   Cha ;     0.51 ;     1.59 ;     1.32 ;     2.69 ;     2.73 ;     8.49 ;     7.01 ;    14.33
               HIP  94858 ; 6242. ;    45.7 ;  1.30 ;  6.47 ;       ;   4.700 ;   2.12 ;   Cha ;     0.33 ;     0.69 ;     1.62 ;     2.28 ;     6.08 ;    12.73 ;    29.99 ;    42.28
               HIP  73302 ; 5354. ;    45.7 ;  0.89 ;  8.94 ;       ;   0.570 ;   0.78 ;   Cha ;     0.38 ;     0.80 ;     1.65 ;     2.76 ;     3.51 ;     7.42 ;    15.34 ;    25.62
                HD 137826 ; 5395. ;    45.7 ;  0.80 ;  8.74 ;       ;   0.457 ;   0.69 ;   Nor ;     0.35 ;     0.73 ;     1.52 ;     2.54 ;     2.88 ;     6.08 ;    12.66 ;    21.18
                HD 218059 ; 6252. ;    45.7 ;  1.10 ;  7.07 ;       ;   1.557 ;   1.22 ;   Nor ;     0.46 ;     0.95 ;     2.24 ;     3.15 ;     5.89 ;    12.31 ;    29.01 ;    40.68
                HD 182335 ; 5808. ;    45.7 ;  0.95 ;  7.91 ;       ;   0.865 ;   0.93 ;   Nor ;     0.27 ;     0.57 ;     1.26 ;     2.11 ;     2.87 ;     6.04 ;    13.27 ;    22.23
               HIP  22286 ; 4938. ;    45.7 ;  0.78 ;  9.31 ;       ;   0.630 ;   0.84 ;   Cha ;     0.39 ;     0.83 ;     1.61 ;     2.60 ;     3.51 ;     7.47 ;    14.55 ;    23.49
               HIP  20978 ; 5332. ;    45.7 ;  0.89 ;  9.23 ;       ;   0.380 ;   0.64 ;   Cha ;     0.44 ;     0.92 ;     1.90 ;     3.17 ;     3.67 ;     7.76 ;    15.96 ;    26.64
                 HD 25463 ; 6252. ;    45.7 ;  1.15 ;  6.90 ;       ;   1.702 ;   1.27 ;   Nor ;     0.42 ;     0.88 ;     2.06 ;     2.89 ;     5.66 ;    11.84 ;    27.90 ;    39.11
               HIP 110014 ; 6529. ;    45.7 ;  1.40 ;  7.27 ;       ;   2.230 ;   1.43 ;   Cha ;     1.25 ;     2.61 ;     6.51 ;     7.55 ;    19.80 ;    41.27 ;   102.98 ;   119.58
               HIP  70181 ; 5394. ;    45.7 ;  0.90 ;  8.80 ;       ;   0.717 ;   0.87 ;   Cha ;     0.36 ;     0.76 ;     1.57 ;     2.63 ;     3.54 ;     7.48 ;    15.56 ;    26.01
  2MASS J20331580+2823443 ; 3387. ;    45.7 ;  0.26 ;       ;  9.96 ;   0.008 ;   0.10 ;   Ter ;     1.01 ;     3.63 ;     2.31 ;     4.89 ;     1.78 ;     6.39 ;     4.07 ;     8.60
  2MASS J14074802+5711452 ; 3338. ;    45.7 ;  0.23 ; 14.15 ;  9.88 ;   0.005 ;   0.08 ;   Ter ;     0.98 ;     3.52 ;     2.20 ;     4.66 ;     1.49 ;     5.35 ;     3.34 ;     7.08
               HIP  20255 ; 6672. ;    45.7 ;  1.40 ;  6.19 ;       ;   6.700 ;   2.46 ;   Cha ;     1.17 ;     2.43 ;     6.30 ;     6.62 ;    24.29 ;    50.52 ;   130.74 ;   137.49
               HIP  75122 ; 6526. ;    45.7 ;  1.40 ;  6.87 ;       ;   3.600 ;   1.82 ;   Cha ;     1.02 ;     2.12 ;     5.28 ;     6.14 ;    18.12 ;    37.76 ;    94.28 ;   109.55
               HIP  85326 ; 5200. ;    45.7 ;  0.85 ;  8.99 ;       ;   0.708 ;   0.87 ;   Cha ;     0.36 ;     0.76 ;     1.55 ;     2.59 ;     3.48 ;     7.36 ;    14.95 ;    24.94
               HIP  22380 ; 5366. ;    45.7 ;  0.90 ;  9.12 ;       ;   0.500 ;   0.73 ;   Cha ;     0.42 ;     0.88 ;     1.83 ;     3.05 ;     3.79 ;     8.00 ;    16.53 ;    27.61
                HD 159329 ; 5875. ;    45.7 ;  0.98 ;  7.67 ;       ;   0.964 ;   0.98 ;   Nor ;     0.25 ;     0.52 ;     1.16 ;     1.94 ;     2.72 ;     5.72 ;    12.67 ;    21.22
               HIP   9151 ; 6261. ;    45.7 ;  1.30 ;  6.98 ;       ;   2.900 ;   1.66 ;   Cha ;     0.45 ;     0.94 ;     2.21 ;     3.08 ;     7.36 ;    15.39 ;    36.33 ;    50.60
                 HD 86226 ; 5821. ;    45.7 ;  1.03 ;  7.93 ;       ;   1.026 ;   1.02 ;   Nor ;     0.28 ;     0.58 ;     1.28 ;     2.14 ;     3.16 ;     6.64 ;    14.60 ;    24.47
               HIP  76156 ; 5604. ;    45.8 ;  0.98 ;  8.28 ;       ;   1.240 ;   1.13 ;   Cha ;     0.30 ;     0.63 ;     1.35 ;     2.27 ;     3.53 ;     7.44 ;    15.93 ;    26.69
  2MASS J22090571+7019524 ; 4114. ;    45.8 ;  0.66 ; 12.06 ;  8.94 ;   0.099 ;   0.34 ;   Gai ;     1.66 ;     4.27 ;     4.58 ;     7.23 ;     8.80 ;    22.66 ;    24.29 ;    38.37
               HIP  20400 ; 7055. ;    45.8 ;  1.60 ;  5.80 ;       ;   8.000 ;   2.64 ;   Cha ;     3.25 ;     6.71 ;    19.22 ;    15.75 ;    74.57 ;   154.18 ;   441.43 ;   361.69
               HIP  38225 ; 6057. ;    45.8 ;  1.19 ;  8.01 ;       ;   1.240 ;   1.10 ;   Cha ;     0.38 ;     0.80 ;     1.81 ;     2.91 ;     4.87 ;    10.20 ;    23.12 ;    37.21
               HIP  20482 ; 5064. ;    45.8 ;  0.81 ;  9.55 ;       ;   0.700 ;   0.88 ;   Cha ;     0.46 ;     0.97 ;     1.93 ;     3.20 ;     4.30 ;     9.11 ;    18.12 ;    30.07
               HIP  29882 ; 6394. ;    45.8 ;  1.40 ;  6.78 ;       ;   3.600 ;   1.84 ;   Cha ;     0.63 ;     1.32 ;     3.19 ;     4.06 ;    11.30 ;    23.59 ;    57.23 ;    72.71
                 HD 86147 ; 6383. ;    45.8 ;  1.26 ;  6.70 ;       ;   2.219 ;   1.44 ;   Nor ;     0.58 ;     1.22 ;     2.96 ;     3.78 ;     8.81 ;    18.40 ;    44.54 ;    57.02
               HIP  17129 ; 6056. ;    45.8 ;  1.19 ;  6.88 ;       ;   3.400 ;   1.82 ;   Cha ;     0.21 ;     0.45 ;     1.03 ;     1.65 ;     3.53 ;     7.41 ;    16.87 ;    27.12
  2MASS J08465879-7246588 ; 3938. ;    45.8 ;  0.61 ; 11.36 ;  8.49 ;   0.069 ;   0.29 ;   Gai ;     0.92 ;     2.63 ;     2.41 ;     4.40 ;     4.30 ;    12.29 ;    11.26 ;    20.53
               HIP  20951 ; 5469. ;    45.8 ;  0.93 ;  9.08 ;       ;   0.450 ;   0.69 ;   Cha ;     0.43 ;     0.91 ;     1.90 ;     3.18 ;     3.85 ;     8.12 ;    16.98 ;    28.39
               HIP  23027 ; 5591. ;    45.8 ;  0.97 ;  8.74 ;       ;   0.720 ;   0.86 ;   Cha ;     0.38 ;     0.80 ;     1.71 ;     2.86 ;     3.89 ;     8.20 ;    17.45 ;    29.21
               HIP  21138 ; 4366. ;    45.8 ;  0.64 ; 11.14 ;       ;   0.180 ;   0.46 ;   Cha ;     1.07 ;     2.43 ;     3.49 ;     4.83 ;     6.46 ;    14.66 ;    21.07 ;    29.17
  2MASS J22505380+3603580 ; 4192. ;    45.8 ;  0.67 ; 11.70 ;  8.94 ;   0.114 ;   0.37 ;   Gai ;     1.39 ;     3.42 ;     4.02 ;     6.11 ;     7.70 ;    18.90 ;    22.25 ;    33.77
  2MASS J08255161-1622474 ; 4058. ;    45.8 ;  0.65 ; 10.34 ;  7.61 ;   0.089 ;   0.32 ;   Gai ;     0.56 ;     1.46 ;     1.56 ;     2.69 ;     2.88 ;     7.50 ;     8.03 ;    13.80
  2MASS J15333933+4615027 ; 3408. ;    45.8 ;  0.28 ; 13.65 ;  9.42 ;   0.009 ;   0.10 ;   Ter ;     0.73 ;     2.56 ;     1.70 ;     3.67 ;     1.38 ;     4.82 ;     3.20 ;     6.91
               HIP  19098 ; 4972. ;    45.8 ;  0.78 ;  9.43 ;       ;   0.525 ;   0.76 ;   Cha ;     0.42 ;     0.88 ;     1.73 ;     2.84 ;     3.58 ;     7.61 ;    14.93 ;    24.46
               HIP  65651 ; 4407. ;    45.8 ;  0.65 ; 10.92 ;       ;   0.180 ;   0.46 ;   Cha ;     0.95 ;     2.12 ;     3.20 ;     4.35 ;     5.77 ;    12.90 ;    19.50 ;    26.48
               HIP  19793 ; 5900. ;    45.8 ;  1.11 ;  8.18 ;       ;   1.190 ;   1.09 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.56 ;     4.02 ;     8.45 ;    18.73 ;    31.39
                HD 186760 ; 6039. ;    45.8 ;  1.44 ;  6.28 ;       ;   2.324 ;   1.51 ;   Nor ;     0.15 ;     0.32 ;     0.72 ;     1.17 ;     2.49 ;     5.21 ;    11.86 ;    19.26
                 HD 51530 ; 6012. ;    45.8 ;  1.21 ;  6.20 ;       ;   1.611 ;   1.26 ;   Nor ;     0.13 ;     0.28 ;     0.63 ;     1.04 ;     1.83 ;     3.84 ;     8.69 ;    14.40
               HIP  96184 ; 5804. ;    45.8 ;  1.06 ;  7.94 ;       ;   1.300 ;   1.14 ;   Cha ;     0.28 ;     0.58 ;     1.28 ;     2.14 ;     3.41 ;     7.16 ;    15.72 ;    26.34
               HIP   1113 ; 5551. ;    45.8 ;  0.96 ;  8.90 ;       ;   0.580 ;   0.78 ;   Cha ;     0.41 ;     0.86 ;     1.81 ;     3.03 ;     3.92 ;     8.27 ;    17.49 ;    29.26
               HIP  16727 ; 5463. ;    45.9 ;  0.93 ;  8.68 ;       ;   0.860 ;   0.95 ;   Cha ;     0.35 ;     0.73 ;     1.53 ;     2.56 ;     3.63 ;     7.66 ;    16.07 ;    26.89
               HIP  22496 ; 6024. ;    45.9 ;  1.17 ;  7.22 ;       ;   3.100 ;   1.74 ;   Cha ;     0.23 ;     0.48 ;     1.08 ;     1.78 ;     3.64 ;     7.64 ;    17.28 ;    28.42
                   HD 299 ; 5781. ;    45.9 ;  0.99 ;  7.83 ;       ;   0.922 ;   0.96 ;   Nor ;     0.26 ;     0.54 ;     1.19 ;     2.00 ;     2.82 ;     5.94 ;    13.01 ;    21.80
                  HD 3628 ; 5662. ;    45.9 ;  1.00 ;  7.35 ;       ;   0.866 ;   0.94 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.47 ;     2.08 ;     4.38 ;     9.50 ;    15.92
                  HD 4132 ; 6266. ;    45.9 ;  1.21 ;  6.90 ;       ;   1.901 ;   1.34 ;   Nor ;     0.44 ;     0.92 ;     2.17 ;     3.01 ;     6.26 ;    13.10 ;    30.95 ;    42.96
                 HD 25682 ; 5395. ;    45.9 ;  0.91 ;  8.32 ;       ;   0.591 ;   0.79 ;   Nor ;     0.28 ;     0.59 ;     1.23 ;     2.05 ;     2.64 ;     5.56 ;    11.63 ;    19.46
                 HD 26151 ; 5212. ;    45.9 ;  0.89 ;  8.50 ;       ;   0.492 ;   0.73 ;   Nor ;     0.28 ;     0.59 ;     1.21 ;     2.02 ;     2.51 ;     5.31 ;    10.87 ;    18.17
                 HD 33449 ; 5483. ;    45.9 ;  0.82 ;  8.49 ;       ;   0.512 ;   0.73 ;   Nor ;     0.32 ;     0.67 ;     1.41 ;     2.36 ;     2.74 ;     5.79 ;    12.20 ;    20.42
                 HD 65243 ; 5702. ;    45.9 ;  0.93 ;  8.01 ;       ;   0.770 ;   0.89 ;   Nor ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     2.77 ;     5.83 ;    12.63 ;    21.17
                HD 110255 ; 5070. ;    45.9 ;  0.82 ;  9.32 ;       ;   0.374 ;   0.64 ;   Nor ;     0.41 ;     0.86 ;     1.72 ;     2.85 ;     3.29 ;     6.96 ;    13.89 ;    23.10
                HD 117126 ; 5741. ;    45.9 ;  1.06 ;  7.43 ;       ;   1.028 ;   1.02 ;   Nor ;     0.21 ;     0.44 ;     0.95 ;     1.60 ;     2.41 ;     5.07 ;    11.09 ;    18.58
                HD 148587 ; 5929. ;    45.9 ;  1.01 ;  7.39 ;       ;   1.062 ;   1.03 ;   Nor ;     0.22 ;     0.46 ;     1.04 ;     1.74 ;     2.52 ;     5.28 ;    11.79 ;    19.74
                HD 176021 ; 5636. ;    45.9 ;  0.83 ;  7.61 ;       ;   0.586 ;   0.78 ;   Nor ;     0.22 ;     0.45 ;     0.98 ;     1.65 ;     1.94 ;     4.08 ;     8.80 ;    14.75
                HD 202072 ; 5598. ;    45.9 ;  0.86 ;  8.19 ;       ;   0.612 ;   0.79 ;   Nor ;     0.29 ;     0.60 ;     1.29 ;     2.16 ;     2.64 ;     5.56 ;    11.89 ;    19.92
               HIP  16908 ; 5060. ;    45.9 ;  0.81 ;  9.50 ;       ;   0.311 ;   0.58 ;   Cha ;     0.44 ;     0.94 ;     1.87 ;     3.11 ;     3.41 ;     7.22 ;    14.36 ;    23.84
               HIP  64573 ; 5423. ;    45.9 ;  0.91 ;  8.32 ;       ;   1.140 ;   1.10 ;   Cha ;     0.28 ;     0.59 ;     1.24 ;     2.08 ;     3.15 ;     6.64 ;    13.92 ;    23.31
                HD 222697 ; 5431. ;    45.9 ;  0.99 ;  8.65 ;       ;   0.676 ;   0.84 ;   Bre ;     0.34 ;     0.71 ;     1.48 ;     2.48 ;     3.43 ;     7.23 ;    15.14 ;    25.33
                HD 208740 ; 5093. ;    45.9 ;  0.72 ;  9.56 ;       ;   0.294 ;   0.57 ;   Nor ;     0.47 ;     0.99 ;     1.98 ;     3.29 ;     3.35 ;     7.09 ;    14.14 ;    23.49
               HIP  95274 ; 5558. ;    45.9 ;  0.96 ;  9.10 ;       ;   0.580 ;   0.78 ;   Cha ;     0.45 ;     0.96 ;     2.03 ;     3.39 ;     4.39 ;     9.25 ;    19.54 ;    32.69
  2MASS J16071362+2650173 ; 3442. ;    45.9 ;  0.31 ;       ;  9.62 ;   0.011 ;   0.12 ;   Ter ;     0.82 ;     2.87 ;     1.91 ;     4.11 ;     1.72 ;     6.04 ;     4.03 ;     8.63
                HD 166254 ; 5521. ;    45.9 ;  0.81 ;  8.68 ;       ;   0.513 ;   0.73 ;   Nor ;     0.36 ;     0.75 ;     1.58 ;     2.65 ;     3.06 ;     6.44 ;    13.61 ;    22.79
                   HD 984 ; 6166. ;    45.9 ;  1.14 ;  7.34 ;       ;   1.582 ;   1.23 ;   Nor ;     0.39 ;     0.82 ;     1.89 ;     2.82 ;     5.17 ;    10.83 ;    25.09 ;    37.37
               HIP  69783 ; 5349. ;    45.9 ;  0.89 ;  8.79 ;       ;   0.660 ;   0.84 ;   Cha ;     0.35 ;     0.73 ;     1.52 ;     2.54 ;     3.35 ;     7.07 ;    14.64 ;    24.47
               HIP  18735 ; 6930. ;    45.9 ;  1.50 ;  5.96 ;       ;   6.400 ;   2.38 ;   Cha ;     2.37 ;     4.92 ;    13.61 ;    12.08 ;    50.10 ;   103.78 ;   287.12 ;   254.91
                HD 134319 ; 5534. ;    45.9 ;  0.85 ;  8.43 ;       ;   0.571 ;   0.77 ;   Nor ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     2.83 ;     5.97 ;    12.65 ;    21.19
               HIP   7076 ; 5963. ;    45.9 ;  1.14 ;  8.28 ;       ;   0.890 ;   0.94 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.78 ;     4.09 ;     8.59 ;    19.17 ;    32.13
               HIP  67203 ; 5992. ;    45.9 ;  1.15 ;  8.34 ;       ;   1.140 ;   1.06 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.92 ;     4.57 ;     9.60 ;    21.49 ;    36.02
                 HD 29896 ; 4710. ;    45.9 ;  0.72 ;  9.82 ;       ;   0.215 ;   0.49 ;   Nor ;     0.51 ;     1.10 ;     2.00 ;     2.90 ;     3.42 ;     7.35 ;    13.35 ;    19.31
  2MASS J20560274-1710538 ; 3894. ;    45.9 ;  0.59 ; 10.62 ;  7.25 ;   0.067 ;   0.28 ;   Fou ;     0.57 ;     1.66 ;     1.49 ;     2.87 ;     2.61 ;     7.60 ;     6.82 ;    13.10
  2MASS J07282116+3345127 ;       ;    45.9 ;       ;       ;  8.66 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
               HIP   6527 ; 6474. ;    45.9 ;  1.40 ;  6.68 ;       ;   4.700 ;   2.09 ;   Cha ;     0.78 ;     1.63 ;     4.01 ;     4.83 ;    14.89 ;    31.07 ;    76.70 ;    92.26
               HIP  20741 ; 5538. ;    45.9 ;  0.95 ;  8.24 ;       ;   1.000 ;   1.02 ;   Cha ;     0.28 ;     0.60 ;     1.28 ;     2.14 ;     3.13 ;     6.60 ;    14.03 ;    23.50
               HIP  97546 ; 6141. ;    46.0 ;  1.24 ;  7.34 ;       ;   2.110 ;   1.43 ;   Cha ;     0.36 ;     0.75 ;     1.74 ;     2.63 ;     5.35 ;    11.20 ;    25.83 ;    39.14
               HIP  68076 ; 5202. ;    46.0 ;  0.85 ;  8.59 ;       ;   0.811 ;   0.94 ;   Cha ;     0.29 ;     0.62 ;     1.26 ;     2.11 ;     2.91 ;     6.15 ;    12.57 ;    21.00
               HIP  74782 ; 6575. ;    46.0 ;  1.40 ;  6.95 ;       ;   3.000 ;   1.66 ;   Cha ;     1.24 ;     2.59 ;     6.53 ;     7.34 ;    21.13 ;    44.02 ;   111.12 ;   124.98
               HIP  91507 ; 6272. ;    46.0 ;  1.30 ;  7.62 ;       ;   1.800 ;   1.31 ;   Cha ;     0.64 ;     1.34 ;     3.16 ;     4.37 ;     9.32 ;    19.50 ;    46.02 ;    63.73
               HIP   4868 ; 6536. ;    46.0 ;  1.40 ;  6.98 ;       ;   2.800 ;   1.61 ;   Cha ;     1.11 ;     2.31 ;     5.79 ;     6.68 ;    18.60 ;    38.78 ;    97.00 ;   112.00
  2MASS J20435409+2307138 ; 3554. ;    46.0 ;  0.43 ;       ;  9.27 ;   0.024 ;   0.17 ;   Ter ;     0.67 ;     2.30 ;     1.63 ;     3.55 ;     2.02 ;     6.96 ;     4.91 ;    10.74
               HIP 100974 ; 5389. ;    46.0 ;  0.90 ;  9.03 ;       ;   0.650 ;   0.83 ;   Cha ;     0.40 ;     0.85 ;     1.76 ;     2.95 ;     3.89 ;     8.21 ;    17.03 ;    28.46
               HIP  13773 ; 5641. ;    46.0 ;  0.99 ;  7.69 ;       ;   2.000 ;   1.43 ;   Cha ;     0.23 ;     0.47 ;     1.02 ;     1.71 ;     2.99 ;     6.30 ;    13.60 ;    22.80
               HIP  35261 ; 6483. ;    46.0 ;  1.40 ;  6.76 ;       ;   3.700 ;   1.85 ;   Cha ;     0.84 ;     1.75 ;     4.32 ;     5.17 ;    15.08 ;    31.45 ;    77.78 ;    93.01
               HIP  46690 ; 6372. ;    46.0 ;  1.40 ;  7.38 ;       ;   2.000 ;   1.37 ;   Cha ;     0.79 ;     1.65 ;     3.98 ;     5.15 ;    12.25 ;    25.59 ;    61.67 ;    79.69
               HIP  47002 ; 5410. ;    46.0 ;  0.91 ;  9.22 ;       ;   0.480 ;   0.71 ;   Cha ;     0.45 ;     0.95 ;     1.98 ;     3.30 ;     4.06 ;     8.57 ;    17.77 ;    29.68
               HIP  62175 ; 5221. ;    46.0 ;  0.85 ;  8.14 ;       ;   1.300 ;   1.18 ;   Cha ;     0.23 ;     0.49 ;     1.01 ;     1.69 ;     2.61 ;     5.52 ;    11.34 ;    18.98
               HIP  76540 ; 5478. ;    46.0 ;  0.93 ;  7.85 ;       ;   1.600 ;   1.29 ;   Cha ;     0.23 ;     0.48 ;     1.01 ;     1.69 ;     2.77 ;     5.84 ;    12.37 ;    20.73
               HIP 100836 ; 5200. ;    46.0 ;  0.85 ;  8.74 ;       ;   0.800 ;   0.93 ;   Cha ;     0.32 ;     0.67 ;     1.36 ;     2.27 ;     3.13 ;     6.62 ;    13.49 ;    22.53
  2MASS J21415843+2741150 ; 3348. ;    46.0 ;  0.23 ; 13.98 ;  9.82 ;   0.006 ;   0.08 ;   Ter ;     0.94 ;     3.37 ;     2.13 ;     4.51 ;     1.48 ;     5.29 ;     3.33 ;     7.07
               HIP 103311 ; 6097. ;    46.0 ;  1.21 ;  7.42 ;       ;   2.220 ;   1.47 ;   Cha ;     0.32 ;     0.68 ;     1.55 ;     2.42 ;     4.80 ;    10.06 ;    23.02 ;    35.98
                HD 119241 ; 5047. ;    46.0 ;  0.76 ;  9.32 ;       ;   0.316 ;   0.59 ;   Nor ;     0.40 ;     0.85 ;     1.69 ;     2.81 ;     2.99 ;     6.34 ;    12.63 ;    20.98
               HIP  56337 ; 5473. ;    46.0 ;  0.93 ;  8.97 ;       ;   0.490 ;   0.72 ;   Cha ;     0.41 ;     0.86 ;     1.80 ;     3.00 ;     3.71 ;     7.82 ;    16.39 ;    27.41
                HD 187123 ; 5715. ;    46.0 ;  1.07 ;  7.83 ;       ;   1.029 ;   1.02 ;   Nor ;     0.25 ;     0.53 ;     1.15 ;     1.92 ;     2.94 ;     6.18 ;    13.43 ;    22.50
               HIP  15875 ; 4695. ;    46.0 ;  0.72 ; 10.42 ;       ;   0.216 ;   0.49 ;   Cha ;     0.72 ;     1.56 ;     2.78 ;     3.96 ;     4.81 ;    10.36 ;    18.50 ;    26.37
               HIP 104903 ; 5796. ;    46.0 ;  1.06 ;  8.22 ;       ;   1.060 ;   1.03 ;   Cha ;     0.32 ;     0.67 ;     1.47 ;     2.46 ;     3.73 ;     7.83 ;    17.14 ;    28.72
  2MASS J14363011+5543234 ; 4009. ;    46.0 ;  0.63 ; 11.60 ;  8.86 ;   0.080 ;   0.31 ;   Gai ;     1.14 ;     3.11 ;     3.04 ;     5.23 ;     5.60 ;    15.29 ;    14.95 ;    25.74
               HIP  13323 ; 4213. ;    46.0 ;  0.61 ; 11.11 ;       ;   0.190 ;   0.47 ;   Cha ;     0.98 ;     2.36 ;     2.89 ;     4.41 ;     5.85 ;    14.13 ;    17.32 ;    26.37
               HIP  18322 ; 4759. ;    46.0 ;  0.73 ; 10.27 ;       ;   0.170 ;   0.44 ;   Cha ;     0.66 ;     1.42 ;     2.60 ;     3.82 ;     4.19 ;     8.99 ;    16.40 ;    24.15
                 HD 72834 ; 5433. ;    46.1 ;  1.20 ;  7.05 ;       ;   1.056 ;   1.05 ;   Nor ;     0.15 ;     0.31 ;     0.66 ;     1.11 ;     1.87 ;     3.93 ;     8.33 ;    13.98
                HD 119251 ; 5970. ;    46.1 ;  1.16 ;  7.52 ;       ;   1.440 ;   1.19 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.90 ;     3.17 ;     6.66 ;    14.93 ;    24.99
               HIP  85342 ; 6421. ;    46.1 ;  1.40 ;  7.15 ;       ;   2.800 ;   1.62 ;   Cha ;     0.83 ;     1.73 ;     4.21 ;     5.25 ;    13.90 ;    29.01 ;    70.70 ;    88.29
               HIP 100895 ; 6231. ;    46.1 ;  1.30 ;  7.61 ;       ;   1.900 ;   1.35 ;   Cha ;     0.56 ;     1.16 ;     2.72 ;     3.88 ;     8.21 ;    17.19 ;    40.25 ;    57.34
  2MASS J11091380-3001398 ; 3704. ;    46.1 ;  0.52 ; 11.21 ;  7.63 ;   0.039 ;   0.22 ;   Gai ;     0.29 ;     0.97 ;     0.75 ;     1.71 ;     1.10 ;     3.65 ;     2.81 ;     6.42
                  HD 1352 ; 6281. ;    46.1 ;  1.14 ;  7.21 ;       ;   1.703 ;   1.27 ;   Nor ;     0.54 ;     1.12 ;     2.66 ;     3.66 ;     7.23 ;    15.13 ;    35.82 ;    49.25
                  HD 2404 ; 5297. ;    46.1 ;  0.79 ;  9.02 ;       ;   0.414 ;   0.66 ;   Nor ;     0.38 ;     0.81 ;     1.67 ;     2.79 ;     3.12 ;     6.58 ;    13.52 ;    22.57
                 HD 13612 ; 5984. ;    46.1 ;  1.53 ;  5.68 ;       ;   2.528 ;   1.58 ;   Nor ;     0.10 ;     0.21 ;     0.47 ;     0.78 ;     1.71 ;     3.58 ;     8.10 ;    13.52
                 HD 13612 ; 5623. ;    46.1 ;  1.02 ;  7.75 ;       ;   0.876 ;   0.95 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     2.53 ;     5.33 ;    11.48 ;    19.24
                 HD 76095 ; 5546. ;    46.1 ;  1.13 ;  6.74 ;       ;   1.018 ;   1.03 ;   Nor ;     0.13 ;     0.28 ;     0.61 ;     1.02 ;     1.61 ;     3.40 ;     7.29 ;    12.23
                HD 108523 ; 5508. ;    46.1 ;  0.89 ;  8.33 ;       ;   0.614 ;   0.80 ;   Nor ;     0.29 ;     0.62 ;     1.31 ;     2.20 ;     2.77 ;     5.84 ;    12.37 ;    20.71
               HIP  18828 ; 5285. ;    46.1 ;  0.87 ;  9.34 ;       ;   0.360 ;   0.62 ;   Cha ;     0.45 ;     0.96 ;     1.96 ;     3.27 ;     3.73 ;     7.88 ;    16.10 ;    26.84
               HIP  21267 ; 6610. ;    46.1 ;  1.40 ;  6.71 ;       ;   3.700 ;   1.84 ;   Cha ;     1.24 ;     2.57 ;     6.55 ;     7.19 ;    22.16 ;    46.12 ;   117.48 ;   128.96
                HD 223121 ; 4977. ;    46.1 ;  0.82 ;  9.36 ;       ;   0.348 ;   0.62 ;   Nor ;     0.40 ;     0.85 ;     1.68 ;     2.75 ;     3.20 ;     6.78 ;    13.35 ;    21.94
                HD 143463 ; 6209. ;    46.1 ;  1.11 ;  6.92 ;       ;   1.542 ;   1.22 ;   Nor ;     0.37 ;     0.76 ;     1.79 ;     2.58 ;     4.74 ;     9.92 ;    23.19 ;    33.49
  2MASS J22561349+5919087 ; 4100. ;    46.1 ;  0.65 ; 11.38 ;  8.52 ;   0.096 ;   0.34 ;   Gai ;     1.07 ;     2.75 ;     2.98 ;     4.85 ;     5.59 ;    14.38 ;    15.56 ;    25.33
                HD 219172 ; 6081. ;    46.1 ;  1.15 ;  7.38 ;       ;   1.524 ;   1.22 ;   Nor ;     0.30 ;     0.63 ;     1.44 ;     2.27 ;     3.97 ;     8.33 ;    19.01 ;    30.03
               HIP  67086 ; 4000. ;    46.1 ;  0.55 ; 10.96 ;       ;   0.290 ;   0.59 ;   Cha ;     0.77 ;     2.09 ;     2.07 ;     3.65 ;     4.88 ;    13.27 ;    13.14 ;    23.18
  2MASS J15162528+1647415 ; 4080. ;    46.1 ;  0.65 ; 11.44 ;  7.82 ;   0.093 ;   0.33 ;   Gai ;     1.09 ;     2.85 ;     3.01 ;     4.96 ;     5.67 ;    14.77 ;    15.62 ;    25.73
               HIP  66257 ; 6278. ;    46.1 ;  1.30 ;  5.02 ;       ;  20.000 ;   4.36 ;   Cha ;     0.18 ;     0.38 ;     0.91 ;     1.25 ;     4.89 ;    10.22 ;    24.31 ;    33.36
               HIP  24681 ; 5804. ;    46.2 ;  1.06 ;  7.45 ;       ;   2.300 ;   1.52 ;   Cha ;     0.22 ;     0.45 ;     1.00 ;     1.67 ;     3.06 ;     6.43 ;    14.16 ;    23.72
               HIP  20577 ; 5949. ;    46.2 ;  1.13 ;  7.92 ;       ;   1.500 ;   1.22 ;   Cha ;     0.29 ;     0.62 ;     1.37 ;     2.30 ;     3.84 ;     8.07 ;    18.01 ;    30.17
               HIP 104687 ; 6423. ;    46.2 ;  1.40 ;  7.55 ;       ;   2.000 ;   1.37 ;   Cha ;     1.02 ;     2.13 ;     5.18 ;     6.47 ;    15.76 ;    32.90 ;    80.10 ;   100.03
               HIP  33799 ; 6214. ;    46.2 ;  1.30 ;  7.78 ;       ;   1.500 ;   1.20 ;   Cha ;     0.57 ;     1.20 ;     2.80 ;     4.03 ;     7.99 ;    16.73 ;    39.01 ;    56.26
               HIP 111755 ; 4633. ;    46.2 ;  0.70 ; 10.53 ;       ;   0.150 ;   0.41 ;   Cha ;     0.77 ;     1.66 ;     2.91 ;     4.02 ;     4.61 ;     9.97 ;    17.46 ;    24.15
               HIP   1140 ; 6578. ;    46.2 ;  1.40 ;  6.77 ;       ;   3.600 ;   1.82 ;   Cha ;     1.14 ;     2.38 ;     6.01 ;     6.75 ;    20.36 ;    42.40 ;   107.17 ;   120.22
               HIP  18317 ; 5045. ;    46.2 ;  0.80 ;  8.98 ;       ;   0.730 ;   0.90 ;   Cha ;     0.33 ;     0.71 ;     1.41 ;     2.35 ;     3.15 ;     6.68 ;    13.35 ;    22.23
  2MASS J20081786+3318122 ; 3251. ;    46.2 ;  0.18 ; 14.97 ;  9.96 ;   0.003 ;   0.06 ;   Ter ;     1.07 ;     3.91 ;     2.31 ;     4.87 ;     1.27 ;     4.63 ;     2.73 ;     5.77
  2MASS J20425997+3529489 ; 4175. ;    46.2 ;  0.67 ; 11.52 ;  8.71 ;   0.111 ;   0.36 ;   Gai ;     1.23 ;     3.04 ;     3.54 ;     5.46 ;     6.76 ;    16.70 ;    19.44 ;    29.98
               HIP  74734 ; 5575. ;    46.2 ;  0.97 ;  7.78 ;       ;   1.400 ;   1.20 ;   Cha ;     0.23 ;     0.48 ;     1.03 ;     1.73 ;     2.76 ;     5.82 ;    12.46 ;    20.89
                 HD 83517 ; 5572. ;    46.2 ;  0.90 ;  7.74 ;       ;   0.658 ;   0.83 ;   Nor ;     0.22 ;     0.47 ;     1.01 ;     1.69 ;     2.16 ;     4.55 ;     9.73 ;    16.31
                 HD 87931 ; 5445. ;    46.2 ;  0.89 ;  8.60 ;       ;   0.586 ;   0.79 ;   Nor ;     0.33 ;     0.69 ;     1.46 ;     2.44 ;     3.07 ;     6.49 ;    13.60 ;    22.76
                HD 103799 ; 6166. ;    46.2 ;  1.12 ;  6.62 ;       ;   1.527 ;   1.21 ;   Nor ;     0.27 ;     0.57 ;     1.33 ;     1.98 ;     3.56 ;     7.46 ;    17.32 ;    25.76
  2MASS J23221088-0301417 ; 4045. ;    46.2 ;  0.64 ; 11.47 ;  8.73 ;   0.087 ;   0.32 ;   Gai ;     1.08 ;     2.88 ;     2.94 ;     4.95 ;     5.48 ;    14.60 ;    14.88 ;    25.08
               HIP  55823 ; 5010. ;    46.2 ;  0.79 ;  8.06 ;       ;   2.120 ;   1.53 ;   Cha ;     0.20 ;     0.43 ;     0.86 ;     1.44 ;     2.48 ;     5.24 ;    10.56 ;    17.66
  2MASS J06033481+1531310 ; 3994. ;    46.2 ;  0.63 ; 10.99 ;  8.20 ;   0.078 ;   0.30 ;   Gai ;     0.78 ;     2.12 ;     2.09 ;     3.69 ;     3.80 ;    10.38 ;    10.21 ;    18.07
                 HD 77134 ; 5970. ;    46.2 ;  0.98 ;  7.80 ;       ;   1.028 ;   1.01 ;   Nor ;     0.28 ;     0.58 ;     1.31 ;     2.19 ;     3.09 ;     6.47 ;    14.50 ;    24.29
               HIP  60024 ; 5723. ;    46.2 ;  1.00 ;  8.54 ;       ;   0.780 ;   0.89 ;   Cha ;     0.36 ;     0.77 ;     1.66 ;     2.78 ;     3.84 ;     8.08 ;    17.50 ;    29.32
                 HD 82561 ; 5458. ;    46.2 ;  0.86 ;  8.43 ;       ;   0.553 ;   0.76 ;   Nor ;     0.30 ;     0.64 ;     1.34 ;     2.25 ;     2.74 ;     5.77 ;    12.13 ;    20.31
               HIP  65429 ; 5657. ;    46.3 ;  1.00 ;  7.39 ;       ;   2.300 ;   1.54 ;   Cha ;     0.19 ;     0.41 ;     0.89 ;     1.49 ;     2.70 ;     5.68 ;    12.30 ;    20.62
               HIP  21099 ; 5463. ;    46.3 ;  0.93 ;  8.73 ;       ;   0.690 ;   0.85 ;   Cha ;     0.36 ;     0.75 ;     1.57 ;     2.63 ;     3.53 ;     7.44 ;    15.62 ;    26.13
               HIP  77810 ; 5847. ;    46.3 ;  1.08 ;  8.21 ;       ;   0.830 ;   0.91 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.52 ;     3.60 ;     7.57 ;    16.66 ;    27.93
               HIP 113103 ; 4951. ;    46.3 ;  0.78 ; 10.09 ;       ;   0.223 ;   0.50 ;   Cha ;     0.60 ;     1.28 ;     2.48 ;     4.00 ;     4.20 ;     8.93 ;    17.25 ;    27.83
                 HD 35947 ; 6166. ;    46.3 ;  1.17 ;  7.31 ;       ;   1.667 ;   1.27 ;   Nor ;     0.38 ;     0.80 ;     1.86 ;     2.78 ;     5.23 ;    10.95 ;    25.36 ;    37.76
  2MASS J11324124-2651559 ; 3267. ;    46.3 ;  0.19 ; 12.50 ;  7.66 ;   0.003 ;   0.06 ;   Fou ;     0.28 ;     0.94 ;     0.65 ;     1.47 ;     0.35 ;     1.17 ;     0.80 ;     1.82
               HIP   9685 ; 6788. ;    46.3 ;  1.50 ;  6.54 ;       ;   4.900 ;   2.09 ;   Cha ;     2.01 ;     4.16 ;    11.09 ;    10.82 ;    39.73 ;    82.48 ;   219.64 ;   214.23
  2MASS J23261069-7323498 ; 3798. ;    46.3 ;  0.56 ; 11.93 ;  8.84 ;   0.050 ;   0.24 ;   Gai ;     0.59 ;     1.84 ;     1.52 ;     3.17 ;     2.45 ;     7.63 ;     6.30 ;    13.12
                  HD 6880 ; 5284. ;    46.3 ;  0.83 ;  9.09 ;       ;   0.452 ;   0.70 ;   Nor ;     0.40 ;     0.84 ;     1.72 ;     2.87 ;     3.37 ;     7.12 ;    14.58 ;    24.34
                 HD 54405 ; 6012. ;    46.3 ;  1.01 ;  7.78 ;       ;   1.122 ;   1.05 ;   Nor ;     0.29 ;     0.61 ;     1.37 ;     2.28 ;     3.34 ;     7.00 ;    15.77 ;    26.18
                 HD 56560 ; 5383. ;    46.3 ;  1.03 ;  7.33 ;       ;   0.750 ;   0.89 ;   Nor ;     0.17 ;     0.35 ;     0.74 ;     1.24 ;     1.78 ;     3.76 ;     7.91 ;    13.28
                 HD 76748 ; 5176. ;    46.3 ;  0.81 ;  9.43 ;       ;   0.397 ;   0.66 ;   Nor ;     0.45 ;     0.96 ;     1.93 ;     3.21 ;     3.68 ;     7.80 ;    15.72 ;    26.15
                HD 119070 ; 5309. ;    46.3 ;  0.83 ;  9.15 ;       ;   0.461 ;   0.70 ;   Nor ;     0.41 ;     0.88 ;     1.80 ;     3.00 ;     3.54 ;     7.47 ;    15.34 ;    25.60
                HD 149498 ; 5070. ;    46.3 ;  0.80 ;  9.45 ;       ;   0.356 ;   0.62 ;   Nor ;     0.43 ;     0.92 ;     1.84 ;     3.05 ;     3.43 ;     7.27 ;    14.49 ;    24.07
                HD 187055 ; 5188. ;    46.3 ;  0.85 ;  9.00 ;       ;   0.441 ;   0.69 ;   Nor ;     0.36 ;     0.76 ;     1.55 ;     2.58 ;     3.09 ;     6.53 ;    13.26 ;    22.12
                HD 215942 ; 5610. ;    46.3 ;  0.90 ;  8.05 ;       ;   0.676 ;   0.83 ;   Nor ;     0.27 ;     0.56 ;     1.21 ;     2.02 ;     2.59 ;     5.45 ;    11.69 ;    19.59
                HD 216655 ; 5888. ;    46.3 ;  1.06 ;  7.03 ;       ;   1.138 ;   1.06 ;   Nor ;     0.18 ;     0.38 ;     0.85 ;     1.43 ;     2.16 ;     4.54 ;    10.11 ;    16.92
                HD 218790 ; 5636. ;    46.3 ;  1.06 ;  7.29 ;       ;   0.955 ;   0.99 ;   Nor ;     0.18 ;     0.39 ;     0.84 ;     1.40 ;     2.11 ;     4.43 ;     9.58 ;    16.06
               HIP  20237 ; 6174. ;    46.3 ;  1.30 ;  7.58 ;       ;   1.600 ;   1.24 ;   Cha ;     0.45 ;     0.95 ;     2.19 ;     3.25 ;     6.41 ;    13.43 ;    31.13 ;    46.13
                 HD 79375 ; 5309. ;    46.3 ;  0.84 ;  8.86 ;       ;   0.472 ;   0.71 ;   Nor ;     0.35 ;     0.75 ;     1.54 ;     2.57 ;     3.05 ;     6.45 ;    13.29 ;    22.20
                HD 194582 ; 5129. ;    46.3 ;  0.82 ;  9.04 ;       ;   0.392 ;   0.65 ;   Nor ;     0.36 ;     0.76 ;     1.53 ;     2.54 ;     2.92 ;     6.19 ;    12.48 ;    20.80
                 HD 33726 ; 5483. ;    46.3 ;  0.93 ;  8.48 ;       ;   0.658 ;   0.83 ;   Nor ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     3.09 ;     6.52 ;    13.74 ;    23.00
               HIP  72399 ; 4990. ;    46.3 ;  0.79 ; 10.15 ;       ;   0.250 ;   0.53 ;   Cha ;     0.62 ;     1.33 ;     2.59 ;     4.25 ;     4.50 ;     9.55 ;    18.62 ;    30.58
               HIP  30880 ; 6089. ;    46.3 ;  1.21 ;  6.69 ;       ;   4.230 ;   2.03 ;   Cha ;     0.22 ;     0.46 ;     1.05 ;     1.65 ;     3.83 ;     8.02 ;    18.37 ;    28.84
               HIP  51914 ; 6586. ;    46.3 ;  1.40 ;  6.39 ;       ;   5.800 ;   2.30 ;   Cha ;     0.97 ;     2.03 ;     5.15 ;     5.73 ;    19.56 ;    40.74 ;   103.26 ;   115.08
               HIP 100379 ; 6176. ;    46.3 ;  1.30 ;  6.60 ;       ;   4.300 ;   2.03 ;   Cha ;     0.28 ;     0.59 ;     1.37 ;     2.02 ;     5.10 ;    10.67 ;    24.83 ;    36.67
                HD 103773 ; 6397. ;    46.3 ;  1.33 ;  6.73 ;       ;   2.495 ;   1.53 ;   Nor ;     0.62 ;     1.30 ;     3.16 ;     4.00 ;     9.92 ;    20.72 ;    50.31 ;    63.77
  2MASS J11142888+2442081 ; 4022. ;    46.3 ;  0.64 ; 11.69 ;  8.95 ;   0.083 ;   0.31 ;   Gai ;     1.22 ;     3.30 ;     3.26 ;     5.55 ;     6.09 ;    16.52 ;    16.32 ;    27.75
               HIP  78680 ; 5611. ;    46.3 ;  0.98 ;  8.35 ;       ;   0.906 ;   0.97 ;   Cha ;     0.31 ;     0.66 ;     1.40 ;     2.35 ;     3.39 ;     7.13 ;    15.27 ;    25.59
  2MASS J03355876-4507483 ; 3945. ;    46.3 ;  0.62 ; 11.25 ;  8.40 ;   0.070 ;   0.29 ;   Gai ;     0.87 ;     2.46 ;     2.28 ;     4.15 ;     4.10 ;    11.63 ;    10.78 ;    19.62
               HIP  23128 ; 6113. ;    46.3 ;  1.22 ;  8.06 ;       ;   1.140 ;   1.05 ;   Cha ;     0.47 ;     0.99 ;     2.26 ;     3.50 ;     5.97 ;    12.52 ;    28.64 ;    44.33
               HIP  21317 ; 5984. ;    46.3 ;  1.15 ;  8.04 ;       ;   1.230 ;   1.10 ;   Cha ;     0.32 ;     0.66 ;     1.49 ;     2.49 ;     3.97 ;     8.34 ;    18.68 ;    31.30
               HIP  32970 ; 6043. ;    46.3 ;  1.18 ;  7.34 ;       ;   2.300 ;   1.50 ;   Cha ;     0.26 ;     0.54 ;     1.23 ;     1.99 ;     3.84 ;     8.04 ;    18.24 ;    29.61
               HIP   6494 ; 5848. ;    46.4 ;  1.08 ;  8.51 ;       ;   0.860 ;   0.93 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.93 ;     4.24 ;     8.90 ;    19.56 ;    32.80
               HIP  93645 ; 6199. ;    46.4 ;  1.30 ;  7.04 ;       ;   3.140 ;   1.74 ;   Cha ;     0.38 ;     0.79 ;     1.83 ;     2.67 ;     6.30 ;    13.19 ;    30.77 ;    44.75
               HIP 107345 ; 3928. ;    46.4 ;  0.53 ; 11.74 ;       ;   0.101 ;   0.35 ;   Cha ;     1.15 ;     3.34 ;     2.99 ;     5.42 ;     5.51 ;    16.00 ;    14.31 ;    25.97
                HD 153970 ; 6109. ;    46.4 ;  1.07 ;  7.50 ;       ;   1.343 ;   1.14 ;   Nor ;     0.35 ;     0.73 ;     1.68 ;     2.60 ;     4.32 ;     9.05 ;    20.74 ;    32.15
               HIP 104075 ; 5757. ;    46.4 ;  1.00 ;  8.11 ;       ;   1.400 ;   1.19 ;   Cha ;     0.29 ;     0.62 ;     1.35 ;     2.26 ;     3.59 ;     7.55 ;    16.47 ;    27.61
               HIP  20056 ; 5766. ;    46.4 ;  1.00 ;  7.66 ;       ;   1.900 ;   1.39 ;   Cha ;     0.24 ;     0.50 ;     1.08 ;     1.82 ;     3.10 ;     6.52 ;    14.27 ;    23.90
               HIP  24190 ; 5063. ;    46.4 ;  0.81 ;  9.64 ;       ;   0.400 ;   0.66 ;   Cha ;     0.48 ;     1.02 ;     2.03 ;     3.37 ;     3.95 ;     8.37 ;    16.61 ;    27.55
                HD 129920 ; 5598. ;    46.4 ;  0.87 ;  8.24 ;       ;   0.626 ;   0.80 ;   Nor ;     0.29 ;     0.62 ;     1.32 ;     2.21 ;     2.74 ;     5.76 ;    12.33 ;    20.66
               HIP 107295 ; 5381. ;    46.4 ;  0.90 ;  9.36 ;       ;   0.500 ;   0.73 ;   Cha ;     0.48 ;     1.02 ;     2.10 ;     3.50 ;     4.35 ;     9.20 ;    18.98 ;    31.68
  2MASS J20345531+5917268 ; 3395. ;    46.4 ;  0.27 ;       ;  9.32 ;   0.008 ;   0.10 ;   Ter ;     0.69 ;     2.41 ;     1.60 ;     3.47 ;     1.25 ;     4.36 ;     2.90 ;     6.27
  2MASS J09214911+4330284 ; 3356. ;    46.4 ;  0.24 ; 13.92 ;  9.43 ;   0.006 ;   0.09 ;   Ter ;     0.74 ;     2.62 ;     1.70 ;     3.66 ;     1.19 ;     4.19 ;     2.72 ;     5.86
               HIP  21474 ; 6548. ;    46.4 ;  1.40 ;  6.74 ;       ;   3.700 ;   1.84 ;   Cha ;     1.02 ;     2.13 ;     5.35 ;     6.13 ;    18.37 ;    38.29 ;    96.11 ;   109.99
               HIP  67389 ; 6671. ;    46.4 ;  1.40 ;  6.83 ;       ;   3.240 ;   1.71 ;   Cha ;     1.59 ;     3.31 ;     8.55 ;     9.02 ;    27.55 ;    57.31 ;   148.08 ;   156.16
               HIP  29083 ; 6512. ;    46.4 ;  1.40 ;  7.05 ;       ;   3.150 ;   1.71 ;   Cha ;     1.06 ;     2.21 ;     5.50 ;     6.46 ;    18.33 ;    38.21 ;    95.03 ;   111.54
                HD 199918 ; 5728. ;    46.4 ;  0.98 ;  7.69 ;       ;   0.871 ;   0.94 ;   Nor ;     0.23 ;     0.49 ;     1.07 ;     1.80 ;     2.52 ;     5.29 ;    11.53 ;    19.32
               HIP  20614 ; 6508. ;    46.4 ;  1.40 ;  6.06 ;       ;   8.300 ;   2.77 ;   Cha ;     0.65 ;     1.35 ;     3.36 ;     3.94 ;    14.21 ;    29.63 ;    73.82 ;    86.63
               HIP 101739 ; 6128. ;    46.4 ;  1.23 ;  8.16 ;       ;   1.160 ;   1.06 ;   Cha ;     0.52 ;     1.09 ;     2.51 ;     3.84 ;     6.66 ;    13.96 ;    31.99 ;    49.02
               HIP  19316 ; 4282. ;    46.4 ;  0.62 ; 11.37 ;       ;   0.083 ;   0.31 ;   Cha ;     1.19 ;     2.79 ;     3.65 ;     5.29 ;     5.86 ;    13.76 ;    17.98 ;    26.03
                HD 208502 ; 6281. ;    46.4 ;  1.28 ;  6.93 ;       ;   2.147 ;   1.43 ;   Nor ;     0.47 ;     0.98 ;     2.32 ;     3.19 ;     7.07 ;    14.78 ;    35.02 ;    48.13
  2MASS J11495227+0356351 ; 3856. ;    46.5 ;  0.59 ; 11.66 ;  8.74 ;   0.058 ;   0.26 ;   Gai ;     1.01 ;     3.11 ;     2.59 ;     4.97 ;     4.47 ;    13.69 ;    11.40 ;    21.86
               HIP  50515 ; 6150. ;    46.5 ;  1.25 ;  7.94 ;       ;   1.500 ;   1.20 ;   Cha ;     0.50 ;     1.05 ;     2.42 ;     3.66 ;     6.88 ;    14.42 ;    33.21 ;    50.09
               HIP  72400 ; 5299. ;    46.5 ;  0.88 ; 10.94 ;       ;   0.096 ;   0.32 ;   Cha ;     1.16 ;     2.45 ;     4.89 ;     8.09 ;     6.86 ;    14.54 ;    29.01 ;    47.96
  2MASS J19215682-4609090 ; 3815. ;    46.5 ;  0.57 ; 11.80 ;  8.99 ;   0.052 ;   0.25 ;   Gai ;     1.06 ;     3.36 ;     2.67 ;     5.25 ;     4.45 ;    14.16 ;    11.24 ;    22.10
               HIP  21066 ; 6515. ;    46.5 ;  1.40 ;  7.14 ;       ;   2.500 ;   1.52 ;   Cha ;     1.12 ;     2.33 ;     5.80 ;     6.80 ;    18.23 ;    38.01 ;    94.58 ;   110.81
                 HD 43920 ; 5248. ;    46.5 ;  0.91 ;  8.82 ;       ;   0.529 ;   0.75 ;   Nor ;     0.34 ;     0.71 ;     1.46 ;     2.43 ;     3.11 ;     6.58 ;    13.48 ;    22.51
  2MASS J01223672+1245087 ; 3935. ;    46.5 ;  0.61 ; 11.75 ;  8.68 ;   0.069 ;   0.29 ;   Gai ;     1.16 ;     3.36 ;     3.03 ;     5.47 ;     5.44 ;    15.70 ;    14.15 ;    25.53
  2MASS J18561590+5431479 ; 3918. ;    46.5 ;  0.61 ; 10.54 ;  7.78 ;   0.066 ;   0.28 ;   Gai ;     0.56 ;     1.60 ;     1.47 ;     2.79 ;     2.58 ;     7.38 ;     6.81 ;    12.87
               HIP   9414 ; 5989. ;    46.5 ;  1.15 ;  6.96 ;       ;   3.600 ;   1.88 ;   Cha ;     0.18 ;     0.39 ;     0.87 ;     1.46 ;     3.03 ;     6.36 ;    14.32 ;    23.94
               HIP  58019 ; 4439. ;    46.5 ;  0.66 ; 11.04 ;       ;   0.140 ;   0.40 ;   Cha ;     1.02 ;     2.27 ;     3.54 ;     4.71 ;     5.90 ;    13.07 ;    20.38 ;    27.12
                HD 221402 ; 5794. ;    46.5 ;  0.98 ;  7.98 ;       ;   0.912 ;   0.96 ;   Nor ;     0.28 ;     0.59 ;     1.29 ;     2.17 ;     3.04 ;     6.39 ;    14.00 ;    23.45
                  HD 6734 ; 5047. ;    46.5 ;  1.18 ;  6.46 ;       ;   0.761 ;   0.91 ;   Nor ;     0.09 ;     0.19 ;     0.40 ;     0.67 ;     1.07 ;     2.26 ;     4.62 ;     7.76
                 HD 14044 ; 5715. ;    46.5 ;  1.11 ;  6.92 ;       ;   1.107 ;   1.06 ;   Nor ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     1.93 ;     4.05 ;     8.85 ;    14.84
                 HD 24040 ; 5662. ;    46.5 ;  1.05 ;  7.50 ;       ;   0.955 ;   0.99 ;   Nor ;     0.21 ;     0.44 ;     0.94 ;     1.58 ;     2.36 ;     4.96 ;    10.75 ;    18.02
                 HD 74011 ; 5689. ;    46.5 ;  0.88 ;  7.42 ;       ;   0.683 ;   0.84 ;   Nor ;     0.20 ;     0.42 ;     0.92 ;     1.54 ;     1.93 ;     4.06 ;     8.81 ;    14.77
                HD 103437 ; 6026. ;    46.5 ;  1.12 ;  6.47 ;       ;   1.393 ;   1.17 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.24 ;     2.02 ;     4.25 ;     9.63 ;    15.81
                HD 109756 ; 6310. ;    46.5 ;  1.18 ;  6.96 ;       ;   1.859 ;   1.33 ;   Nor ;     0.52 ;     1.09 ;     2.60 ;     3.50 ;     7.30 ;    15.26 ;    36.37 ;    48.99
                HD 110537 ; 5508. ;    46.5 ;  0.91 ;  7.82 ;       ;   0.642 ;   0.82 ;   Nor ;     0.23 ;     0.48 ;     1.02 ;     1.70 ;     2.19 ;     4.61 ;     9.79 ;    16.41
                HD 136925 ; 5610. ;    46.5 ;  0.87 ;  7.91 ;       ;   0.632 ;   0.81 ;   Nor ;     0.25 ;     0.52 ;     1.13 ;     1.89 ;     2.33 ;     4.91 ;    10.55 ;    17.69
                HD 148530 ; 5297. ;    46.5 ;  0.86 ;  8.79 ;       ;   0.490 ;   0.72 ;   Nor ;     0.34 ;     0.72 ;     1.48 ;     2.47 ;     3.00 ;     6.33 ;    13.04 ;    21.78
                HD 165504 ; 5808. ;    46.5 ;  1.08 ;  7.69 ;       ;   1.118 ;   1.06 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     2.91 ;     6.12 ;    13.45 ;    22.54
                HD 207869 ; 5458. ;    46.5 ;  0.80 ;  8.94 ;       ;   0.478 ;   0.71 ;   Nor ;     0.40 ;     0.84 ;     1.76 ;     2.94 ;     3.35 ;     7.06 ;    14.78 ;    24.71
                HD 209767 ; 6412. ;    46.5 ;  1.14 ;  7.12 ;       ;   1.850 ;   1.32 ;   Nor ;     0.79 ;     1.65 ;     4.02 ;     5.05 ;    10.83 ;    22.62 ;    55.02 ;    69.12
                HD 216656 ; 6310. ;    46.5 ;  1.22 ;  6.67 ;       ;   1.987 ;   1.37 ;   Nor ;     0.45 ;     0.95 ;     2.26 ;     3.04 ;     6.54 ;    13.67 ;    32.60 ;    43.88
                HD 218693 ; 4989. ;    46.5 ;  0.79 ;  9.53 ;       ;   0.326 ;   0.60 ;   Nor ;     0.44 ;     0.93 ;     1.83 ;     3.03 ;     3.38 ;     7.16 ;    14.11 ;    23.27
                HD 223226 ; 6531. ;    46.5 ;  1.26 ;  6.73 ;       ;   2.433 ;   1.50 ;   Nor ;     0.97 ;     2.01 ;     5.03 ;     5.82 ;    14.82 ;    30.88 ;    77.23 ;    89.38
               HIP  99642 ; 5211. ;    46.5 ;  0.85 ;  9.62 ;       ;   0.290 ;   0.56 ;   Cha ;     0.51 ;     1.08 ;     2.19 ;     3.64 ;     3.95 ;     8.36 ;    16.87 ;    28.05
                HD 213717 ; 5309. ;    46.5 ;  0.89 ;  8.84 ;       ;   0.530 ;   0.75 ;   Nor ;     0.35 ;     0.74 ;     1.52 ;     2.54 ;     3.20 ;     6.75 ;    13.92 ;    23.25
               HIP   6278 ; 4600. ;    46.5 ;  0.70 ; 10.78 ;       ;   0.170 ;   0.44 ;   Cha ;     0.89 ;     1.93 ;     3.34 ;     4.52 ;     5.54 ;    12.00 ;    20.70 ;    28.06
               HIP   9473 ; 6169. ;    46.5 ;  1.30 ;  7.17 ;       ;   2.600 ;   1.58 ;   Cha ;     0.36 ;     0.76 ;     1.76 ;     2.61 ;     5.81 ;    12.16 ;    28.20 ;    41.90
               HIP  97517 ; 6072. ;    46.6 ;  1.20 ;  7.89 ;       ;   1.500 ;   1.21 ;   Cha ;     0.38 ;     0.79 ;     1.79 ;     2.85 ;     5.06 ;    10.60 ;    24.11 ;    38.38
               HIP  19263 ; 4900. ;    46.6 ;  0.77 ; 10.06 ;       ;   0.318 ;   0.59 ;   Cha ;     0.59 ;     1.26 ;     2.41 ;     3.79 ;     4.48 ;     9.55 ;    18.19 ;    28.67
               HIP   1206 ; 5747. ;    46.6 ;  1.00 ;  8.71 ;       ;   0.680 ;   0.83 ;   Cha ;     0.40 ;     0.85 ;     1.83 ;     3.07 ;     4.09 ;     8.61 ;    18.67 ;    31.29
               HIP  83317 ; 7138. ;    46.6 ;  1.60 ;  6.25 ;       ;   5.800 ;   2.24 ;   Cha ;     5.23 ;    10.80 ;    31.65 ;    24.66 ;   110.66 ;   228.54 ;   669.45 ;   521.69
  2MASS J23301685-0838374 ; 3340. ;    46.6 ;  0.23 ;       ;  9.97 ;   0.006 ;   0.08 ;   Ter ;     1.03 ;     3.73 ;     2.32 ;     4.89 ;     1.58 ;     5.71 ;     3.55 ;     7.49
               HIP  20492 ; 5345. ;    46.6 ;  0.89 ;  9.25 ;       ;   0.480 ;   0.71 ;   Cha ;     0.45 ;     0.94 ;     1.94 ;     3.23 ;     3.97 ;     8.38 ;    17.25 ;    28.79
  2MASS J13512243+2619337 ; 4065. ;    46.6 ;  0.65 ; 11.14 ;  8.40 ;   0.090 ;   0.33 ;   Gai ;     0.90 ;     2.36 ;     2.48 ;     4.16 ;     4.63 ;    12.13 ;    12.76 ;    21.41
               HIP   4772 ; 5881. ;    46.6 ;  1.10 ;  7.05 ;       ;   3.120 ;   1.76 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.43 ;     2.84 ;     5.97 ;    13.29 ;    22.24
                HD 166285 ; 6324. ;    46.6 ;  1.55 ;  5.67 ;       ;   3.237 ;   1.75 ;   Nor ;     0.29 ;     0.61 ;     1.46 ;     1.95 ;     5.37 ;    11.23 ;    26.93 ;    35.82
               HIP  54094 ; 4500. ;    46.6 ;  0.67 ; 10.15 ;       ;   0.260 ;   0.55 ;   Cha ;     0.61 ;     1.33 ;     2.26 ;     2.96 ;     4.13 ;     8.97 ;    15.30 ;    20.00
               HIP  47436 ; 5947. ;    46.6 ;  1.13 ;  7.01 ;       ;   3.300 ;   1.81 ;   Cha ;     0.18 ;     0.39 ;     0.87 ;     1.45 ;     2.95 ;     6.19 ;    13.88 ;    23.22
               HIP  99100 ; 5428. ;    46.6 ;  0.92 ;  8.40 ;       ;   0.780 ;   0.91 ;   Cha ;     0.29 ;     0.62 ;     1.30 ;     2.17 ;     2.99 ;     6.30 ;    13.21 ;    22.12
               HIP  20899 ; 5713. ;    46.7 ;  1.00 ;  7.96 ;       ;   1.300 ;   1.15 ;   Cha ;     0.27 ;     0.56 ;     1.22 ;     2.05 ;     3.21 ;     6.74 ;    14.64 ;    24.54
                HD 156846 ; 5970. ;    46.7 ;  1.36 ;  6.51 ;       ;   1.979 ;   1.40 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     2.25 ;     4.72 ;    10.64 ;    17.78
               HIP  69012 ; 5460. ;    46.7 ;  0.93 ;  6.58 ;       ;   6.000 ;   2.51 ;   Cha ;     0.12 ;     0.25 ;     0.53 ;     0.90 ;     2.03 ;     4.29 ;     9.13 ;    15.33
  2MASS J13095556+1438595 ; 3562. ;    46.7 ;  0.43 ; 13.15 ;  9.90 ;   0.025 ;   0.18 ;   Ter ;     0.96 ;     3.38 ;     2.33 ;     4.99 ;     2.97 ;    10.42 ;     7.17 ;    15.37
               HIP  71276 ; 4900. ;    46.7 ;  0.77 ; 10.07 ;       ;   0.230 ;   0.51 ;   Cha ;     0.60 ;     1.27 ;     2.42 ;     3.81 ;     4.16 ;     8.86 ;    16.86 ;    26.58
               HIP  20873 ; 6840. ;    46.7 ;  1.50 ;  5.98 ;       ;  11.400 ;   3.19 ;   Cha ;     1.81 ;     3.75 ;    10.12 ;     9.52 ;    44.10 ;    91.48 ;   247.12 ;   232.55
               HIP  89272 ; 5500. ;    46.7 ;  0.94 ;  9.72 ;       ;   0.330 ;   0.59 ;   Cha ;     0.62 ;     1.31 ;     2.73 ;     4.55 ;     5.15 ;    10.87 ;    22.64 ;    37.80
               HIP  39528 ; 5427. ;    46.7 ;  0.92 ;  8.57 ;       ;   0.750 ;   0.89 ;   Cha ;     0.32 ;     0.68 ;     1.42 ;     2.38 ;     3.24 ;     6.84 ;    14.31 ;    23.95
               HIP  10741 ; 4890. ;    46.7 ;  0.76 ; 10.11 ;       ;   0.209 ;   0.48 ;   Cha ;     0.61 ;     1.30 ;     2.46 ;     3.86 ;     4.11 ;     8.77 ;    16.64 ;    26.10
               HIP  16933 ; 5066. ;    46.7 ;  0.81 ;  9.73 ;       ;   0.280 ;   0.55 ;   Cha ;     0.51 ;     1.08 ;     2.13 ;     3.54 ;     3.80 ;     8.05 ;    15.96 ;    26.45
               HIP  15703 ; 5725. ;    46.7 ;  1.00 ;  8.69 ;       ;   1.400 ;   1.19 ;   Cha ;     0.39 ;     0.83 ;     1.79 ;     3.01 ;     4.81 ;    10.13 ;    21.90 ;    36.70
                HD 120162 ; 5821. ;    46.7 ;  0.87 ;  7.97 ;       ;   0.732 ;   0.86 ;   Nor ;     0.28 ;     0.60 ;     1.31 ;     2.20 ;     2.74 ;     5.75 ;    12.65 ;    21.20
               HIP   5296 ; 5392. ;    46.7 ;  0.90 ;  5.81 ;       ;  11.800 ;   3.53 ;   Cha ;     0.08 ;     0.17 ;     0.36 ;     0.60 ;     1.58 ;     3.34 ;     7.08 ;    11.90
               HIP  20563 ; 4842. ;    46.7 ;  0.75 ; 10.14 ;       ;   0.323 ;   0.60 ;   Cha ;     0.62 ;     1.32 ;     2.47 ;     3.78 ;     4.63 ;     9.90 ;    18.52 ;    28.39
                  HD 2726 ; 7112. ;    46.7 ;  1.60 ;  5.67 ;       ;   5.517 ;   2.19 ;   Nor ;     3.65 ;     7.54 ;    21.93 ;    17.33 ;    76.27 ;   157.57 ;   458.40 ;   362.17
                 HD 16931 ; 5572. ;    46.7 ;  0.81 ;  8.55 ;       ;   0.533 ;   0.74 ;   Nor ;     0.34 ;     0.72 ;     1.53 ;     2.56 ;     2.95 ;     6.22 ;    13.23 ;    22.16
                 HD 24702 ; 5521. ;    46.7 ;  0.92 ;  7.84 ;       ;   0.662 ;   0.83 ;   Nor ;     0.23 ;     0.48 ;     1.03 ;     1.73 ;     2.25 ;     4.73 ;    10.07 ;    16.88
                HD 104747 ; 6194. ;    46.7 ;  1.29 ;  6.51 ;       ;   2.064 ;   1.41 ;   Nor ;     0.29 ;     0.60 ;     1.39 ;     2.03 ;     4.29 ;     8.99 ;    20.99 ;    30.59
                HD 110979 ; 5636. ;    46.7 ;  0.93 ;  8.06 ;       ;   0.735 ;   0.87 ;   Nor ;     0.27 ;     0.57 ;     1.23 ;     2.07 ;     2.74 ;     5.76 ;    12.40 ;    20.78
                HD 119559 ; 5297. ;    46.7 ;  0.88 ;  8.66 ;       ;   0.513 ;   0.74 ;   Nor ;     0.32 ;     0.67 ;     1.38 ;     2.31 ;     2.86 ;     6.05 ;    12.47 ;    20.84
                HD 165281 ; 6152. ;    46.7 ;  1.20 ;  6.79 ;       ;   1.737 ;   1.29 ;   Nor ;     0.28 ;     0.59 ;     1.38 ;     2.07 ;     3.95 ;     8.28 ;    19.17 ;    28.81
                HD 178911 ; 5370. ;    46.7 ;  0.90 ;  8.04 ;       ;   0.567 ;   0.78 ;   Nor ;     0.24 ;     0.50 ;     1.05 ;     1.75 ;     2.21 ;     4.67 ;     9.76 ;    16.35
                HD 223238 ; 5689. ;    46.7 ;  0.96 ;  7.70 ;       ;   0.813 ;   0.91 ;   Nor ;     0.23 ;     0.49 ;     1.06 ;     1.77 ;     2.42 ;     5.08 ;    11.03 ;    18.48
               HIP  20019 ; 5200. ;    46.7 ;  0.85 ;  8.46 ;       ;   0.880 ;   0.97 ;   Cha ;     0.27 ;     0.58 ;     1.18 ;     1.97 ;     2.77 ;     5.86 ;    11.98 ;    20.03
               HIP  65518 ; 5376. ;    46.7 ;  0.90 ;  8.40 ;       ;   1.300 ;   1.17 ;   Cha ;     0.29 ;     0.61 ;     1.26 ;     2.11 ;     3.30 ;     6.96 ;    14.50 ;    24.28
               HIP   3579 ; 4980. ;    46.8 ;  0.79 ;  9.88 ;       ;   0.350 ;   0.62 ;   Cha ;     0.54 ;     1.14 ;     2.23 ;     3.65 ;     4.20 ;     8.92 ;    17.43 ;    28.56
                HD 223681 ; 4842. ;    46.8 ;  0.69 ;  9.71 ;       ;   0.220 ;   0.50 ;   Nor ;     0.48 ;     1.03 ;     1.95 ;     3.00 ;     3.16 ;     6.75 ;    12.73 ;    19.60
               HIP  68792 ; 5346. ;    46.8 ;  0.89 ;  7.71 ;       ;   1.900 ;   1.42 ;   Cha ;     0.20 ;     0.42 ;     0.87 ;     1.47 ;     2.49 ;     5.26 ;    10.99 ;    18.43
               HIP   1823 ; 6088. ;    46.8 ;  1.21 ;  8.00 ;       ;   1.300 ;   1.12 ;   Cha ;     0.42 ;     0.88 ;     2.00 ;     3.15 ;     5.46 ;    11.46 ;    26.10 ;    41.10
               HIP  21179 ; 4240. ;    46.8 ;  0.61 ; 11.08 ;       ;   0.250 ;   0.54 ;   Cha ;     0.97 ;     2.32 ;     2.93 ;     4.39 ;     6.28 ;    14.96 ;    18.89 ;    28.28
               HIP  58180 ; 5714. ;    46.8 ;  1.00 ;  8.73 ;       ;   0.780 ;   0.89 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.04 ;     4.21 ;     8.87 ;    19.15 ;    32.08
  2MASS J06323060+6406207 ; 3382. ;    46.8 ;  0.26 ; 14.08 ;  9.81 ;   0.007 ;   0.09 ;   Ter ;     0.93 ;     3.30 ;     2.12 ;     4.50 ;     1.60 ;     5.71 ;     3.67 ;     7.79
  2MASS J06563093+4401567 ; 3350. ;    46.8 ;  0.24 ; 14.46 ;  9.92 ;   0.006 ;   0.08 ;   Ter ;     1.00 ;     3.59 ;     2.25 ;     4.76 ;     1.57 ;     5.66 ;     3.55 ;     7.49
  2MASS J09594595+4712114 ; 3336. ;    46.8 ;  0.23 ; 14.08 ;  9.76 ;   0.005 ;   0.08 ;   Ter ;     0.91 ;     3.26 ;     2.05 ;     4.36 ;     1.38 ;     4.94 ;     3.11 ;     6.61
                 HD 64010 ; 5188. ;    46.8 ;  0.80 ;  9.24 ;       ;   0.391 ;   0.65 ;   Nor ;     0.41 ;     0.87 ;     1.76 ;     2.93 ;     3.31 ;     7.00 ;    14.17 ;    23.60
               HIP  48025 ; 5724. ;    46.8 ;  1.00 ;  7.84 ;       ;   1.500 ;   1.24 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     3.15 ;     6.62 ;    14.41 ;    24.14
               HIP  42042 ; 6638. ;    46.8 ;  1.40 ;  6.79 ;       ;   3.500 ;   1.79 ;   Cha ;     1.40 ;     2.92 ;     7.48 ;     8.07 ;    24.78 ;    51.56 ;   132.19 ;   142.46
               HIP  77574 ; 6881. ;    46.8 ;  1.50 ;  6.19 ;       ;   5.800 ;   2.27 ;   Cha ;     2.27 ;     4.71 ;    12.86 ;    11.79 ;    46.83 ;    97.09 ;   265.04 ;   243.04
               HIP  81880 ; 5845. ;    46.8 ;  1.08 ;  7.31 ;       ;   2.000 ;   1.42 ;   Cha ;     0.21 ;     0.43 ;     0.95 ;     1.60 ;     2.83 ;     5.95 ;    13.17 ;    22.05
               HIP  77838 ; 6338. ;    46.8 ;  1.40 ;  6.88 ;       ;   3.900 ;   1.92 ;   Cha ;     0.55 ;     1.15 ;     2.76 ;     3.64 ;    10.07 ;    21.04 ;    50.45 ;    66.62
               HIP 105388 ; 5629. ;    46.8 ;  0.99 ;  8.78 ;       ;   0.590 ;   0.78 ;   Cha ;     0.40 ;     0.83 ;     1.78 ;     2.98 ;     3.88 ;     8.18 ;    17.47 ;    29.26
               HIP 109490 ; 6005. ;    46.9 ;  1.16 ;  8.15 ;       ;   1.000 ;   0.99 ;   Cha ;     0.34 ;     0.72 ;     1.62 ;     2.70 ;     4.11 ;     8.62 ;    19.36 ;    32.32
               HIP  67120 ; 5761. ;    46.9 ;  1.00 ;  8.44 ;       ;   0.880 ;   0.94 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.69 ;     3.81 ;     8.01 ;    17.42 ;    29.20
               HIP   7699 ; 6656. ;    46.9 ;  1.40 ;  7.18 ;       ;   2.700 ;   1.57 ;   Cha ;     1.81 ;     3.76 ;     9.68 ;    10.33 ;    29.94 ;    62.28 ;   160.20 ;   170.88
                HD 100339 ; 6180. ;    46.9 ;  1.08 ;  7.26 ;       ;   1.433 ;   1.17 ;   Nor ;     0.39 ;     0.83 ;     1.92 ;     2.83 ;     4.96 ;    10.39 ;    24.13 ;    35.58
               HIP 103635 ; 6511. ;    46.9 ;  1.40 ;  6.71 ;       ;   4.000 ;   1.92 ;   Cha ;     0.89 ;     1.87 ;     4.64 ;     5.45 ;    16.40 ;    34.20 ;    85.12 ;    99.87
               HIP  37272 ; 4037. ;    46.9 ;  0.56 ; 11.14 ;       ;   0.208 ;   0.50 ;   Cha ;     0.88 ;     2.34 ;     2.39 ;     4.10 ;     5.18 ;    13.79 ;    14.10 ;    24.12
  2MASS J07391370-2931401 ; 3975. ;    46.9 ;  0.62 ; 11.14 ;  8.40 ;   0.075 ;   0.30 ;   Gai ;     0.83 ;     2.32 ;     2.22 ;     3.97 ;     4.01 ;    11.13 ;    10.68 ;    19.08
  2MASS J04282878+1741453 ; 3756. ;    46.9 ;  0.55 ; 12.18 ;  8.59 ;   0.045 ;   0.23 ;   Gai ;     0.50 ;     1.61 ;     1.28 ;     2.77 ;     2.00 ;     6.43 ;     5.11 ;    11.05
               HIP   4617 ; 6120. ;    46.9 ;  1.23 ;  7.99 ;       ;   1.400 ;   1.16 ;   Cha ;     0.47 ;     0.97 ;     2.23 ;     3.44 ;     6.22 ;    13.03 ;    29.85 ;    45.98
               HIP  77451 ; 4330. ;    46.9 ;  0.64 ; 11.35 ;       ;   0.090 ;   0.32 ;   Cha ;     1.20 ;     2.77 ;     3.80 ;     5.35 ;     6.11 ;    14.07 ;    19.34 ;    27.22
                 HD 94504 ; 6516. ;    46.9 ;  1.42 ;  6.73 ;       ;   3.062 ;   1.68 ;   Nor ;     0.92 ;     1.91 ;     4.77 ;     5.58 ;    15.86 ;    33.06 ;    82.38 ;    96.31
               HIP  19877 ; 6601. ;    46.9 ;  1.40 ;  6.40 ;       ;   4.800 ;   2.09 ;   Cha ;     1.03 ;     2.15 ;     5.46 ;     6.02 ;    19.72 ;    41.05 ;   104.40 ;   115.19
               HIP  98442 ; 6403. ;    46.9 ;  1.40 ;  7.35 ;       ;   2.250 ;   1.45 ;   Cha ;     0.86 ;     1.80 ;     4.37 ;     5.53 ;    13.73 ;    28.67 ;    69.57 ;    87.99
               HIP  37165 ; 6918. ;    46.9 ;  1.50 ;  6.46 ;       ;   4.130 ;   1.91 ;   Cha ;     2.91 ;     6.03 ;    16.61 ;    14.89 ;    55.01 ;   113.99 ;   314.15 ;   281.58
               HIP  79781 ; 6886. ;    46.9 ;  1.50 ;  6.26 ;       ;   5.200 ;   2.15 ;   Cha ;     2.39 ;     4.94 ;    13.51 ;    12.36 ;    47.82 ;    99.13 ;   270.95 ;   247.73
                HD 131565 ; 5483. ;    46.9 ;  0.85 ;  8.62 ;       ;   0.550 ;   0.76 ;   Nor ;     0.34 ;     0.71 ;     1.50 ;     2.52 ;     3.04 ;     6.41 ;    13.48 ;    22.57
               HIP  76650 ; 4973. ;    46.9 ;  0.78 ;  9.89 ;       ;   0.290 ;   0.57 ;   Cha ;     0.54 ;     1.14 ;     2.23 ;     3.64 ;     3.99 ;     8.48 ;    16.52 ;    26.99
               HIP  30860 ; 5659. ;    46.9 ;  1.00 ;  8.03 ;       ;   1.500 ;   1.24 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     3.37 ;     7.08 ;    15.28 ;    25.61
                HD 220689 ; 5741. ;    46.9 ;  0.95 ;  7.80 ;       ;   0.826 ;   0.92 ;   Nor ;     0.25 ;     0.52 ;     1.14 ;     1.92 ;     2.60 ;     5.46 ;    11.91 ;    19.96
                 HD 40107 ; 5012. ;    46.9 ;  0.72 ;  9.84 ;       ;   0.275 ;   0.55 ;   Nor ;     0.53 ;     1.11 ;     2.19 ;     3.63 ;     3.70 ;     7.84 ;    15.44 ;    25.55
               HD 48766/7 ; 6310. ;    46.9 ;  1.65 ;  5.52 ;       ;   3.634 ;   1.85 ;   Nor ;     0.26 ;     0.54 ;     1.30 ;     1.74 ;     5.06 ;    10.58 ;    25.31 ;    34.00
                 HD 57415 ; 6095. ;    46.9 ;  1.06 ;  7.17 ;       ;   1.306 ;   1.13 ;   Nor ;     0.28 ;     0.59 ;     1.36 ;     2.13 ;     3.46 ;     7.26 ;    16.62 ;    25.99
                HD 126512 ; 5702. ;    46.9 ;  0.90 ;  7.27 ;       ;   0.721 ;   0.86 ;   Nor ;     0.19 ;     0.40 ;     0.86 ;     1.44 ;     1.85 ;     3.88 ;     8.46 ;    14.18
                HD 132996 ; 5754. ;    46.9 ;  0.95 ;  7.78 ;       ;   0.833 ;   0.92 ;   Nor ;     0.25 ;     0.52 ;     1.14 ;     1.92 ;     2.60 ;     5.46 ;    11.94 ;    20.00
                HD 196050 ; 5875. ;    46.9 ;  1.19 ;  7.51 ;       ;   1.421 ;   1.19 ;   Nor ;     0.23 ;     0.48 ;     1.07 ;     1.79 ;     3.06 ;     6.43 ;    14.26 ;    23.88
                HD 200297 ; 5610. ;    46.9 ;  0.85 ;  8.47 ;       ;   0.603 ;   0.79 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.04 ;     6.41 ;    13.70 ;    22.95
               HIP  97515 ; 6118. ;    46.9 ;  1.23 ;  6.13 ;       ;   6.600 ;   2.53 ;   Cha ;     0.18 ;     0.38 ;     0.89 ;     1.36 ;     3.62 ;     7.58 ;    17.48 ;    26.87
  2MASS J13514938+4157445 ; 3557. ;    46.9 ;  0.43 ; 13.59 ;  9.89 ;   0.025 ;   0.17 ;   Ter ;     0.96 ;     3.36 ;     2.31 ;     4.95 ;     2.92 ;    10.25 ;     7.04 ;    15.09
               HIP  20146 ; 5553. ;    47.0 ;  0.96 ;  8.60 ;       ;   0.780 ;   0.90 ;   Cha ;     0.35 ;     0.73 ;     1.55 ;     2.60 ;     3.61 ;     7.60 ;    16.13 ;    27.00
               HIP  21137 ; 6800. ;    47.0 ;  1.50 ;  6.09 ;       ;   6.300 ;   2.37 ;   Cha ;     1.68 ;     3.48 ;     9.30 ;     8.98 ;    35.33 ;    73.33 ;   196.01 ;   189.40
                 HD 28805 ; 5383. ;    47.0 ;  0.88 ;  8.66 ;       ;   0.548 ;   0.76 ;   Nor ;     0.33 ;     0.69 ;     1.45 ;     2.42 ;     3.01 ;     6.36 ;    13.23 ;    22.12
                HD 195988 ; 5768. ;    47.0 ;  0.98 ;  7.25 ;       ;   0.895 ;   0.95 ;   Nor ;     0.19 ;     0.40 ;     0.89 ;     1.48 ;     2.07 ;     4.36 ;     9.56 ;    16.02
               HIP  89278 ; 3882. ;    47.0 ;  0.52 ; 11.07 ;       ;   0.180 ;   0.46 ;   Cha ;     0.73 ;     2.18 ;     1.90 ;     3.64 ;     4.01 ;    11.90 ;    10.40 ;    19.91
                  HD 6236 ; 5861. ;    47.0 ;  1.05 ;  7.70 ;       ;   1.096 ;   1.05 ;   Nor ;     0.25 ;     0.53 ;     1.17 ;     1.95 ;     2.94 ;     6.18 ;    13.67 ;    22.90
                HD 192679 ; 6138. ;    47.0 ;  1.11 ;  7.03 ;       ;   1.473 ;   1.19 ;   Nor ;     0.30 ;     0.64 ;     1.47 ;     2.23 ;     3.91 ;     8.20 ;    18.91 ;    28.71
               HIP  20751 ; 4765. ;    47.0 ;  0.73 ;  9.58 ;       ;   0.360 ;   0.64 ;   Cha ;     0.45 ;     0.96 ;     1.78 ;     2.65 ;     3.42 ;     7.34 ;    13.58 ;    20.21
                    HD 70 ; 5649. ;    47.0 ;  0.84 ;  8.22 ;       ;   0.605 ;   0.79 ;   Nor ;     0.30 ;     0.63 ;     1.35 ;     2.26 ;     2.70 ;     5.69 ;    12.24 ;    20.52
                 HD 95241 ; 5808. ;    47.0 ;  1.35 ;  6.03 ;       ;   1.746 ;   1.33 ;   Nor ;     0.11 ;     0.23 ;     0.50 ;     0.84 ;     1.61 ;     3.37 ;     7.47 ;    12.50
               HIP  31187 ; 5466. ;    47.0 ;  0.93 ;  9.11 ;       ;   0.500 ;   0.72 ;   Cha ;     0.44 ;     0.92 ;     1.93 ;     3.23 ;     4.02 ;     8.47 ;    17.71 ;    29.61
               HIP   3527 ; 6000. ;    47.0 ;  1.16 ;  6.27 ;       ;   6.300 ;   2.49 ;   Cha ;     0.13 ;     0.28 ;     0.62 ;     1.04 ;     2.50 ;     5.24 ;    11.84 ;    19.77
               HIP   6564 ; 6361. ;    47.0 ;  1.40 ;  6.01 ;       ;   7.080 ;   2.58 ;   Cha ;     0.39 ;     0.81 ;     1.96 ;     2.55 ;     8.26 ;    17.26 ;    41.67 ;    54.07
               HIP  16786 ; 3824. ;    47.0 ;  0.50 ; 12.53 ;       ;   0.064 ;   0.28 ;   Cha ;     1.70 ;     5.46 ;     4.24 ;     8.08 ;     7.04 ;    22.66 ;    17.63 ;    33.56
               HIP  19007 ; 5000. ;    47.0 ;  0.79 ;  9.67 ;       ;   0.370 ;   0.64 ;   Cha ;     0.48 ;     1.01 ;     1.99 ;     3.30 ;     3.78 ;     8.03 ;    15.82 ;    26.21
               HIP  20215 ; 5961. ;    47.0 ;  1.14 ;  6.99 ;       ;   3.200 ;   1.78 ;   Cha ;     0.18 ;     0.39 ;     0.87 ;     1.45 ;     2.93 ;     6.14 ;    13.79 ;    23.07
               HIP  29974 ; 5481. ;    47.0 ;  0.93 ;  8.56 ;       ;   0.908 ;   0.97 ;   Cha ;     0.33 ;     0.69 ;     1.45 ;     2.43 ;     3.48 ;     7.35 ;    15.47 ;    25.90
               HIP  45863 ; 5200. ;    47.0 ;  0.85 ;  9.14 ;       ;   0.523 ;   0.75 ;   Cha ;     0.39 ;     0.83 ;     1.68 ;     2.80 ;     3.50 ;     7.40 ;    15.02 ;    25.03
               HIP  52682 ; 3968. ;    47.0 ;  0.54 ; 12.05 ;       ;   0.089 ;   0.32 ;   Cha ;     1.45 ;     4.12 ;     3.80 ;     6.63 ;     6.80 ;    19.28 ;    17.77 ;    31.02
               HIP  53688 ; 5246. ;    47.0 ;  0.86 ;  8.39 ;       ;   1.050 ;   1.06 ;   Cha ;     0.27 ;     0.57 ;     1.16 ;     1.95 ;     2.86 ;     6.04 ;    12.43 ;    20.78
               HIP  55455 ; 6200. ;    47.0 ;  1.30 ;  6.80 ;       ;   3.900 ;   1.93 ;   Cha ;     0.34 ;     0.70 ;     1.64 ;     2.38 ;     5.94 ;    12.44 ;    29.05 ;    42.21
               HIP  60174 ; 4000. ;    47.0 ;  0.55 ; 11.92 ;       ;   0.086 ;   0.32 ;   Cha ;     1.38 ;     3.80 ;     3.64 ;     6.25 ;     6.44 ;    17.81 ;    17.06 ;    29.25
               HIP  67623 ; 4195. ;    47.0 ;  0.60 ; 11.14 ;       ;   0.170 ;   0.45 ;   Cha ;     0.99 ;     2.41 ;     2.90 ;     4.46 ;     5.72 ;    13.93 ;    16.75 ;    25.77
               HIP  20948 ; 6572. ;    47.0 ;  1.40 ;  7.01 ;       ;   3.000 ;   1.66 ;   Cha ;     1.26 ;     2.63 ;     6.63 ;     7.47 ;    21.48 ;    44.75 ;   112.87 ;   127.23
               HIP  76674 ; 5394. ;    47.0 ;  0.90 ;  9.13 ;       ;   0.560 ;   0.77 ;   Cha ;     0.43 ;     0.90 ;     1.87 ;     3.12 ;     3.97 ;     8.37 ;    17.36 ;    29.00
  2MASS J01542806+5741310 ; 3497. ;    47.0 ;  0.39 ; 12.41 ;  8.52 ;   0.020 ;   0.16 ;   Gai ;     0.44 ;     1.48 ;     1.06 ;     2.35 ;     1.20 ;     4.07 ;     2.91 ;     6.47
               HIP  23686 ; 5056. ;    47.0 ;  0.80 ;  9.85 ;       ;   0.360 ;   0.63 ;   Cha ;     0.54 ;     1.15 ;     2.27 ;     3.76 ;     4.29 ;     9.10 ;    17.99 ;    29.80
               HIP   3587 ; 5972. ;    47.0 ;  1.14 ;  7.66 ;       ;   2.000 ;   1.40 ;   Cha ;     0.26 ;     0.54 ;     1.22 ;     2.04 ;     3.65 ;     7.67 ;    17.19 ;    28.78
               HIP  50489 ; 5863. ;    47.0 ;  1.09 ;  7.75 ;       ;   1.900 ;   1.38 ;   Cha ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     3.54 ;     7.43 ;    16.44 ;    27.53
               HIP 104128 ; 6336. ;    47.0 ;  1.40 ;  6.75 ;       ;   4.600 ;   2.08 ;   Cha ;     0.51 ;     1.07 ;     2.57 ;     3.40 ;     9.79 ;    20.46 ;    49.05 ;    64.84
               HIP  20130 ; 5634. ;    47.0 ;  0.99 ;  8.74 ;       ;   0.600 ;   0.79 ;   Cha ;     0.39 ;     0.82 ;     1.75 ;     2.93 ;     3.83 ;     8.06 ;    17.24 ;    28.88
               HIP 107947 ; 6409. ;    47.0 ;  1.40 ;  7.34 ;       ;   2.150 ;   1.42 ;   Cha ;     0.87 ;     1.82 ;     4.43 ;     5.58 ;    13.76 ;    28.73 ;    69.79 ;    87.92
               HIP  81910 ; 5813. ;    47.1 ;  1.07 ;  6.86 ;       ;   3.900 ;   1.98 ;   Cha ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     2.62 ;     5.50 ;    12.15 ;    20.35
                HD 130460 ; 6209. ;    47.1 ;  1.19 ;  7.23 ;       ;   1.772 ;   1.30 ;   Nor ;     0.43 ;     0.89 ;     2.09 ;     3.01 ;     5.93 ;    12.42 ;    29.01 ;    41.93
               HIP  17903 ; 5488. ;    47.1 ;  0.94 ;  9.03 ;       ;   0.590 ;   0.79 ;   Cha ;     0.42 ;     0.89 ;     1.87 ;     3.12 ;     4.05 ;     8.55 ;    17.93 ;    29.99
               HIP  36836 ; 6349. ;    47.1 ;  1.40 ;  6.81 ;       ;   3.400 ;   1.79 ;   Cha ;     0.55 ;     1.16 ;     2.78 ;     3.64 ;     9.78 ;    20.44 ;    49.12 ;    64.37
               HIP  33368 ; 4761. ;    47.1 ;  0.73 ; 11.05 ;       ;   0.230 ;   0.51 ;   Cha ;     1.06 ;     2.28 ;     4.08 ;     5.95 ;     7.21 ;    15.50 ;    27.79 ;    40.51
  2MASS J23453034+4104001 ; 4283. ;    47.1 ;  0.69 ; 11.74 ;  8.98 ;   0.134 ;   0.40 ;   Gai ;     1.50 ;     3.54 ;     4.57 ;     6.55 ;     8.77 ;    20.65 ;    26.69 ;    38.24
                 HD 19618 ; 5348. ;    47.1 ;  0.68 ;  9.06 ;       ;   0.479 ;   0.71 ;   Bre ;     0.40 ;     0.85 ;     1.75 ;     2.93 ;     3.13 ;     6.61 ;    13.64 ;    22.77
  2MASS J04492947+4828459 ; 3366. ;    47.1 ;  0.25 ; 13.43 ;  9.06 ;   0.007 ;   0.09 ;   Ter ;     0.60 ;     2.07 ;     1.38 ;     3.01 ;     0.99 ;     3.42 ;     2.28 ;     4.97
               HIP  47251 ; 5581. ;    47.1 ;  0.97 ;  9.05 ;       ;   0.500 ;   0.72 ;   Cha ;     0.45 ;     0.94 ;     1.99 ;     3.33 ;     4.16 ;     8.77 ;    18.59 ;    31.10
               HIP  92680 ; 5223. ;    47.1 ;  0.85 ;  8.57 ;       ;   1.160 ;   1.12 ;   Cha ;     0.29 ;     0.62 ;     1.26 ;     2.11 ;     3.18 ;     6.72 ;    13.75 ;    22.98
               HIP  27371 ; 5522. ;    47.1 ;  0.95 ;  8.94 ;       ;   0.580 ;   0.78 ;   Cha ;     0.41 ;     0.86 ;     1.82 ;     3.04 ;     3.93 ;     8.28 ;    17.45 ;    29.20
               HIP  38236 ; 4283. ;    47.1 ;  0.62 ; 11.04 ;       ;   0.119 ;   0.37 ;   Cha ;     0.97 ;     2.28 ;     3.01 ;     4.39 ;     5.24 ;    12.27 ;    16.21 ;    23.64
               HIP  71001 ; 5015. ;    47.1 ;  0.79 ;  9.69 ;       ;   0.460 ;   0.71 ;   Cha ;     0.48 ;     1.03 ;     2.02 ;     3.35 ;     4.05 ;     8.59 ;    16.95 ;    28.08
               HIP  19504 ; 6582. ;    47.2 ;  1.40 ;  6.70 ;       ;   3.600 ;   1.82 ;   Cha ;     1.12 ;     2.33 ;     5.90 ;     6.60 ;    19.95 ;    41.54 ;   105.11 ;   117.56
                  HD 3079 ; 5888. ;    47.2 ;  0.99 ;  7.38 ;       ;   0.992 ;   0.99 ;   Nor ;     0.22 ;     0.45 ;     1.01 ;     1.69 ;     2.40 ;     5.04 ;    11.21 ;    18.76
                  HD 3296 ; 6412. ;    47.2 ;  1.30 ;  6.72 ;       ;   2.406 ;   1.50 ;   Nor ;     0.65 ;     1.36 ;     3.31 ;     4.16 ;    10.16 ;    21.21 ;    51.67 ;    64.83
                 HD 10226 ; 5821. ;    47.2 ;  1.03 ;  7.86 ;       ;   1.026 ;   1.02 ;   Nor ;     0.27 ;     0.56 ;     1.23 ;     2.07 ;     3.05 ;     6.41 ;    14.10 ;    23.63
                 HD 12424 ; 5715. ;    47.2 ;  1.01 ;  7.70 ;       ;   0.916 ;   0.97 ;   Nor ;     0.23 ;     0.49 ;     1.07 ;     1.80 ;     2.58 ;     5.44 ;    11.83 ;    19.82
                 HD 28013 ; 5521. ;    47.2 ;  0.89 ;  8.39 ;       ;   0.620 ;   0.80 ;   Nor ;     0.30 ;     0.64 ;     1.36 ;     2.28 ;     2.88 ;     6.07 ;    12.87 ;    21.55
                HD 144873 ; 5662. ;    47.2 ;  0.94 ;  8.56 ;       ;   0.765 ;   0.89 ;   Nor ;     0.36 ;     0.75 ;     1.61 ;     2.70 ;     3.64 ;     7.66 ;    16.46 ;    27.57
                HD 182857 ; 5248. ;    47.2 ;  0.84 ;  8.86 ;       ;   0.451 ;   0.70 ;   Nor ;     0.34 ;     0.73 ;     1.49 ;     2.49 ;     2.94 ;     6.23 ;    12.74 ;    21.27
                HD 190617 ; 5808. ;    47.2 ;  0.88 ;  8.00 ;       ;   0.742 ;   0.86 ;   Nor ;     0.29 ;     0.60 ;     1.32 ;     2.21 ;     2.79 ;     5.85 ;    12.85 ;    21.53
                HD 205067 ; 5715. ;    47.2 ;  1.02 ;  7.66 ;       ;   0.935 ;   0.98 ;   Nor ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     2.56 ;     5.38 ;    11.72 ;    19.64
               HIP  12685 ; 5879. ;    47.2 ;  1.10 ;  8.42 ;       ;   1.000 ;   1.00 ;   Cha ;     0.37 ;     0.77 ;     1.70 ;     2.85 ;     4.29 ;     9.01 ;    19.88 ;    33.33
               HIP  69481 ; 6735. ;    47.2 ;  1.40 ;  6.81 ;       ;   3.800 ;   1.85 ;   Cha ;     1.94 ;     4.02 ;    10.57 ;    10.68 ;    34.82 ;    72.35 ;   189.98 ;   192.05
               HIP    943 ; 5629. ;    47.2 ;  0.99 ;  8.74 ;       ;   0.680 ;   0.84 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.92 ;     3.94 ;     8.29 ;    17.73 ;    29.69
               HIP  42215 ; 6313. ;    47.2 ;  1.30 ;  7.34 ;       ;   2.300 ;   1.48 ;   Cha ;     0.64 ;     1.33 ;     3.17 ;     4.26 ;     9.85 ;    20.59 ;    49.05 ;    65.98
               HIP  52667 ; 5505. ;    47.2 ;  0.94 ;  8.19 ;       ;   1.140 ;   1.09 ;   Cha ;     0.27 ;     0.58 ;     1.22 ;     2.04 ;     3.09 ;     6.52 ;    13.80 ;    23.13
               HIP  32971 ; 5562. ;    47.2 ;  0.96 ;  7.55 ;       ;   0.890 ;   0.96 ;   Cha ;     0.20 ;     0.43 ;     0.91 ;     1.53 ;     2.18 ;     4.58 ;     9.82 ;    16.46
               HIP  91958 ; 6567. ;    47.2 ;  1.40 ;  6.40 ;       ;   4.700 ;   2.08 ;   Cha ;     0.92 ;     1.92 ;     4.85 ;     5.47 ;    17.57 ;    36.60 ;    92.34 ;   104.22
               HIP  25396 ; 6238. ;    47.2 ;  1.30 ;  7.64 ;       ;   1.600 ;   1.24 ;   Cha ;     0.58 ;     1.21 ;     2.84 ;     4.02 ;     8.19 ;    17.15 ;    40.20 ;    57.00
               HIP  28987 ; 6568. ;    47.2 ;  1.40 ;  6.94 ;       ;   3.220 ;   1.72 ;   Cha ;     1.20 ;     2.51 ;     6.32 ;     7.14 ;    20.88 ;    43.49 ;   109.61 ;   123.85
                 HD 99285 ; 6808. ;    47.2 ;  1.58 ;  5.57 ;       ;   4.516 ;   2.01 ;   Nor ;     1.34 ;     2.77 ;     7.44 ;     7.14 ;    26.61 ;    55.22 ;   148.02 ;   142.09
               HIP  29312 ; 4913. ;    47.2 ;  0.77 ; 11.02 ;       ;   0.130 ;   0.38 ;   Cha ;     1.05 ;     2.24 ;     4.19 ;     6.58 ;     6.34 ;    13.53 ;    25.35 ;    39.79
               HIP  48273 ; 5563. ;    47.2 ;  0.96 ;  6.34 ;       ;   6.170 ;   2.53 ;   Cha ;     0.11 ;     0.23 ;     0.50 ;     0.85 ;     1.94 ;     4.08 ;     8.79 ;    14.75
               HIP  90981 ; 5280. ;    47.2 ;  0.87 ;  6.55 ;       ;   7.120 ;   2.76 ;   Cha ;     0.11 ;     0.23 ;     0.47 ;     0.80 ;     1.86 ;     3.93 ;     8.21 ;    13.80
                HD 224531 ; 5508. ;    47.2 ;  0.93 ;  8.30 ;       ;   0.671 ;   0.84 ;   Nor ;     0.29 ;     0.61 ;     1.29 ;     2.17 ;     2.86 ;     6.02 ;    12.74 ;    21.35
               HIP   6975 ; 5938. ;    47.2 ;  1.13 ;  7.74 ;       ;   1.800 ;   1.34 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     3.65 ;     7.66 ;    17.10 ;    28.64
               HIP  70136 ; 4844. ;    47.2 ;  0.75 ; 11.13 ;       ;   0.230 ;   0.51 ;   Cha ;     1.12 ;     2.40 ;     4.40 ;     6.67 ;     7.73 ;    16.55 ;    30.32 ;    45.95
                 HD 46572 ; 5546. ;    47.2 ;  1.01 ;  8.35 ;       ;   0.813 ;   0.92 ;   Nor ;     0.30 ;     0.64 ;     1.36 ;     2.27 ;     3.26 ;     6.87 ;    14.61 ;    24.47
               HIP  41681 ; 5419. ;    47.2 ;  0.91 ;  9.32 ;       ;   0.500 ;   0.73 ;   Cha ;     0.48 ;     1.01 ;     2.10 ;     3.50 ;     4.36 ;     9.20 ;    19.08 ;    31.86
                HD 107008 ; 5272. ;    47.3 ;  0.94 ;  8.77 ;       ;   0.575 ;   0.79 ;   Nor ;     0.33 ;     0.70 ;     1.44 ;     2.40 ;     3.18 ;     6.71 ;    13.79 ;    23.03
               HIP  39908 ; 6413. ;    47.3 ;  1.40 ;  7.75 ;       ;   1.700 ;   1.26 ;   Cha ;     1.09 ;     2.27 ;     5.52 ;     6.94 ;    16.16 ;    33.75 ;    81.93 ;   103.08
               HIP  81662 ; 6176. ;    47.3 ;  1.30 ;  7.80 ;       ;   1.500 ;   1.20 ;   Cha ;     0.51 ;     1.07 ;     2.47 ;     3.66 ;     7.12 ;    14.90 ;    34.51 ;    51.09
               HIP  79735 ; 5510. ;    47.3 ;  0.94 ;  9.14 ;       ;   0.560 ;   0.76 ;   Cha ;     0.45 ;     0.96 ;     2.01 ;     3.35 ;     4.29 ;     9.05 ;    19.00 ;    31.77
               HIP  98839 ; 5882. ;    47.3 ;  1.10 ;  8.30 ;       ;   1.000 ;   1.00 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     4.03 ;     8.48 ;    18.73 ;    31.39
                 HD 20439 ; 6067. ;    47.3 ;  1.17 ;  7.77 ;       ;   1.562 ;   1.23 ;   Nor ;     0.35 ;     0.73 ;     1.66 ;     2.65 ;     4.67 ;     9.79 ;    22.26 ;    35.54
                 HD 80536 ; 5916. ;    47.3 ;  1.27 ;  7.26 ;       ;   1.664 ;   1.29 ;   Nor ;     0.21 ;     0.43 ;     0.97 ;     1.62 ;     2.95 ;     6.20 ;    13.83 ;    23.15
  2MASS J07103417+2822420 ; 4021. ;    47.3 ;  0.64 ; 11.74 ;  8.92 ;   0.082 ;   0.31 ;   Gai ;     1.25 ;     3.41 ;     3.36 ;     5.70 ;     6.26 ;    17.00 ;    16.74 ;    28.46
                HD 146835 ; 5998. ;    47.3 ;  1.08 ;  7.12 ;       ;   1.271 ;   1.12 ;   Nor ;     0.20 ;     0.42 ;     0.95 ;     1.58 ;     2.45 ;     5.15 ;    11.61 ;    19.41
               HIP  72663 ; 5692. ;    47.3 ;  1.00 ;  8.61 ;       ;   0.690 ;   0.84 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.82 ;     3.80 ;     8.00 ;    17.25 ;    28.90
               HIP  15304 ; 5994. ;    47.3 ;  1.15 ;  7.50 ;       ;   2.070 ;   1.43 ;   Cha ;     0.24 ;     0.51 ;     1.14 ;     1.91 ;     3.46 ;     7.26 ;    16.34 ;    27.35
               HIP  80616 ; 4327. ;    47.3 ;  0.63 ; 10.87 ;       ;   0.150 ;   0.42 ;   Cha ;     0.89 ;     2.06 ;     2.86 ;     4.08 ;     5.13 ;    11.79 ;    16.39 ;    23.36
  2MASS J16273916-0335032 ; 4300. ;    47.3 ;  0.69 ; 13.24 ;  8.65 ;   0.138 ;   0.40 ;   Gai ;     4.18 ;     9.92 ;    12.41 ;    16.83 ;    24.59 ;    58.31 ;    72.95 ;    98.94
               HIP  19082 ; 4242. ;    47.3 ;  0.62 ; 11.53 ;       ;   0.203 ;   0.49 ;   Cha ;     1.28 ;     3.07 ;     3.83 ;     5.67 ;     7.86 ;    18.80 ;    23.45 ;    34.66
                 HD 30517 ; 5129. ;    47.3 ;  0.82 ;  9.21 ;       ;   0.392 ;   0.65 ;   Nor ;     0.39 ;     0.83 ;     1.67 ;     2.78 ;     3.21 ;     6.79 ;    13.65 ;    22.73
               HIP  78074 ; 4400. ;    47.3 ;  0.65 ; 10.68 ;       ;   0.150 ;   0.42 ;   Cha ;     0.82 ;     1.83 ;     2.76 ;     3.78 ;     4.74 ;    10.62 ;    16.04 ;    21.98
               HIP  12562 ; 6404. ;    47.3 ;  1.40 ;  6.07 ;       ;   7.300 ;   2.61 ;   Cha ;     0.46 ;     0.96 ;     2.35 ;     2.96 ;     9.87 ;    20.61 ;    50.20 ;    63.25
               HIP  23824 ; 5832. ;    47.3 ;  1.08 ;  6.93 ;       ;   4.000 ;   2.00 ;   Cha ;     0.17 ;     0.35 ;     0.78 ;     1.31 ;     2.76 ;     5.81 ;    12.85 ;    21.52
               HIP  19786 ; 5918. ;    47.3 ;  1.12 ;  8.18 ;       ;   0.970 ;   0.98 ;   Cha ;     0.33 ;     0.69 ;     1.54 ;     2.58 ;     3.87 ;     8.12 ;    18.03 ;    30.22
               HIP  77931 ; 5540. ;    47.3 ;  0.95 ;  8.65 ;       ;   0.830 ;   0.93 ;   Cha ;     0.35 ;     0.75 ;     1.58 ;     2.65 ;     3.72 ;     7.83 ;    16.58 ;    27.76
               HIP  66712 ; 6226. ;    47.3 ;  1.30 ;  7.85 ;       ;   1.500 ;   1.20 ;   Cha ;     0.62 ;     1.30 ;     3.03 ;     4.34 ;     8.64 ;    18.09 ;    42.26 ;    60.46
               HIP  63831 ; 5088. ;    47.3 ;  0.81 ;  9.86 ;       ;   0.317 ;   0.59 ;   Cha ;     0.55 ;     1.17 ;     2.33 ;     3.86 ;     4.28 ;     9.08 ;    18.01 ;    29.85
               HIP   9599 ; 4267. ;    47.3 ;  0.62 ; 11.98 ;       ;   0.048 ;   0.24 ;   Cha ;     1.74 ;     4.13 ;     5.21 ;     7.49 ;     7.45 ;    17.70 ;    22.32 ;    32.08
               HIP  20995 ; 6817. ;    47.3 ;  1.50 ;  5.65 ;       ;   9.600 ;   2.93 ;   Cha ;     1.43 ;     2.96 ;     7.96 ;     7.60 ;    33.43 ;    69.38 ;   186.39 ;   177.87
               HIP  52997 ; 4523. ;    47.4 ;  0.68 ; 10.79 ;       ;   0.160 ;   0.43 ;   Cha ;     0.89 ;     1.94 ;     3.27 ;     4.28 ;     5.37 ;    11.69 ;    19.75 ;    25.82
               HIP   7467 ; 5486. ;    47.4 ;  0.94 ;  8.97 ;       ;   0.690 ;   0.85 ;   Cha ;     0.41 ;     0.86 ;     1.81 ;     3.03 ;     4.09 ;     8.63 ;    18.11 ;    30.29
                HD 211317 ; 5984. ;    47.4 ;  1.31 ;  7.27 ;       ;   1.853 ;   1.35 ;   Nor ;     0.21 ;     0.45 ;     1.01 ;     1.69 ;     3.18 ;     6.67 ;    15.00 ;    25.10
  2MASS J23071524-2307533 ; 3406. ;    47.4 ;  0.28 ; 13.67 ;  9.59 ;   0.009 ;   0.10 ;   Ter ;     0.81 ;     2.85 ;     1.87 ;     4.01 ;     1.51 ;     5.33 ;     3.50 ;     7.51
               HIP 107040 ; 5936. ;    47.4 ;  1.13 ;  7.54 ;       ;   2.160 ;   1.46 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.88 ;     3.44 ;     7.22 ;    16.12 ;    27.00
               HIP  82568 ; 6182. ;    47.4 ;  1.30 ;  6.92 ;       ;   4.300 ;   2.03 ;   Cha ;     0.34 ;     0.70 ;     1.63 ;     2.40 ;     6.09 ;    12.75 ;    29.66 ;    43.64
                HD 185785 ; 6026. ;    47.4 ;  1.01 ;  7.54 ;       ;   1.133 ;   1.05 ;   Nor ;     0.27 ;     0.57 ;     1.28 ;     2.10 ;     3.11 ;     6.51 ;    14.72 ;    24.20
                   HD 823 ; 5383. ;    47.4 ;  0.87 ;  8.66 ;       ;   0.535 ;   0.75 ;   Nor ;     0.33 ;     0.70 ;     1.45 ;     2.42 ;     2.98 ;     6.29 ;    13.08 ;    21.88
                 HD 66171 ; 5715. ;    47.4 ;  0.92 ;  8.17 ;       ;   0.760 ;   0.88 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     3.00 ;     6.31 ;    13.68 ;    22.92
                 HD 82159 ; 4989. ;    47.4 ;  0.73 ;  8.66 ;       ;   0.278 ;   0.55 ;   Nor ;     0.27 ;     0.58 ;     1.16 ;     1.92 ;     1.95 ;     4.13 ;     8.23 ;    13.66
                 HD 89652 ; 5715. ;    47.4 ;  0.95 ;  7.60 ;       ;   0.811 ;   0.91 ;   Nor ;     0.22 ;     0.47 ;     1.02 ;     1.71 ;     2.31 ;     4.86 ;    10.58 ;    17.74
                 HD 96494 ; 5248. ;    47.4 ;  0.86 ;  8.88 ;       ;   0.473 ;   0.71 ;   Nor ;     0.35 ;     0.73 ;     1.50 ;     2.51 ;     3.04 ;     6.42 ;    13.14 ;    21.93
                 HD 97728 ; 5129. ;    47.4 ;  0.80 ;  9.53 ;       ;   0.373 ;   0.64 ;   Nor ;     0.47 ;     0.99 ;     1.98 ;     3.29 ;     3.73 ;     7.89 ;    15.81 ;    26.27
                HD 102256 ; 5834. ;    47.4 ;  0.93 ;  8.51 ;       ;   0.844 ;   0.92 ;   Nor ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     3.90 ;     8.21 ;    18.01 ;    30.18
                HD 133131 ; 5662. ;    47.4 ;  0.85 ;  8.44 ;       ;   0.626 ;   0.80 ;   Nor ;     0.33 ;     0.70 ;     1.52 ;     2.54 ;     3.08 ;     6.49 ;    13.97 ;    23.40
                HD 133131 ; 5636. ;    47.4 ;  0.84 ;  8.44 ;       ;   0.600 ;   0.79 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.01 ;     6.34 ;    13.60 ;    22.79
                HD 139457 ; 5957. ;    47.4 ;  1.00 ;  7.08 ;       ;   1.060 ;   1.02 ;   Nor ;     0.19 ;     0.40 ;     0.91 ;     1.52 ;     2.17 ;     4.56 ;    10.24 ;    17.13
                HD 152792 ; 5534. ;    47.4 ;  1.02 ;  6.81 ;       ;   0.822 ;   0.92 ;   Nor ;     0.14 ;     0.29 ;     0.62 ;     1.05 ;     1.50 ;     3.16 ;     6.77 ;    11.36
                HD 204313 ; 5598. ;    47.4 ;  0.99 ;  7.92 ;       ;   0.810 ;   0.91 ;   Nor ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     2.65 ;     5.57 ;    11.95 ;    20.02
                HD 207237 ; 5715. ;    47.4 ;  0.91 ;  7.99 ;       ;   0.744 ;   0.87 ;   Nor ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     2.70 ;     5.68 ;    12.35 ;    20.69
               HIP   1779 ; 5632. ;    47.4 ;  0.99 ;  8.73 ;       ;   0.640 ;   0.81 ;   Cha ;     0.38 ;     0.81 ;     1.73 ;     2.90 ;     3.85 ;     8.10 ;    17.33 ;    29.03
               HIP  91626 ; 4390. ;    47.4 ;  0.65 ; 10.62 ;       ;   0.150 ;   0.42 ;   Cha ;     0.79 ;     1.76 ;     2.64 ;     3.64 ;     4.57 ;    10.25 ;    15.35 ;    21.18
               HIP  15381 ; 5708. ;    47.4 ;  1.00 ;  7.65 ;       ;   2.000 ;   1.43 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     3.05 ;     6.41 ;    13.93 ;    23.35
               HIP  80889 ; 4536. ;    47.4 ;  0.68 ; 10.88 ;       ;   0.140 ;   0.40 ;   Cha ;     0.94 ;     2.05 ;     3.47 ;     4.55 ;     5.50 ;    11.96 ;    20.22 ;    26.55
               HIP 108602 ; 6255. ;    47.4 ;  1.30 ;  7.67 ;       ;   1.900 ;   1.35 ;   Cha ;     0.62 ;     1.30 ;     3.05 ;     4.28 ;     9.16 ;    19.18 ;    45.09 ;    63.19
               HIP  90851 ; 6410. ;    47.4 ;  1.40 ;  7.55 ;       ;   6.800 ;   2.52 ;   Cha ;     0.98 ;     2.04 ;     4.96 ;     6.25 ;    20.55 ;    42.91 ;   104.19 ;   131.26
  2MASS J04310001+3647548 ; 3446. ;    47.4 ;  0.31 ; 13.32 ;  9.44 ;   0.011 ;   0.12 ;   Ter ;     0.73 ;     2.57 ;     1.73 ;     3.73 ;     1.57 ;     5.49 ;     3.70 ;     7.99
               HIP  93743 ; 6952. ;    47.4 ;  1.50 ;  6.60 ;       ;   3.800 ;   1.83 ;   Cha ;     3.47 ;     7.19 ;    20.00 ;    17.56 ;    64.29 ;   133.14 ;   370.23 ;   324.91
               HIP  47033 ; 5659. ;    47.4 ;  1.00 ;  9.00 ;       ;   0.470 ;   0.69 ;   Cha ;     0.45 ;     0.95 ;     2.03 ;     3.39 ;     4.19 ;     8.82 ;    18.87 ;    31.60
                 HD 85643 ; 6531. ;    47.4 ;  1.33 ;  6.80 ;       ;   2.711 ;   1.58 ;   Nor ;     1.00 ;     2.09 ;     5.22 ;     6.04 ;    16.21 ;    33.79 ;    84.49 ;    97.80
  2MASS J23485883+0951542 ; 3692. ;    47.4 ;  0.52 ; 12.26 ;  8.89 ;   0.038 ;   0.21 ;   Gai ;     0.57 ;     1.94 ;     1.44 ;     3.22 ;     2.13 ;     7.22 ;     5.35 ;    11.97
               HIP  22505 ; 5656. ;    47.4 ;  1.00 ;  7.87 ;       ;   1.300 ;   1.15 ;   Cha ;     0.25 ;     0.52 ;     1.13 ;     1.89 ;     2.98 ;     6.27 ;    13.54 ;    22.70
               HIP  25397 ; 6441. ;    47.5 ;  1.40 ;  5.93 ;       ;   7.700 ;   2.68 ;   Cha ;     0.49 ;     1.02 ;     2.50 ;     3.07 ;    10.55 ;    22.01 ;    54.04 ;    66.37
                HD 192455 ; 6223. ;    47.5 ;  1.66 ;  5.75 ;       ;   3.481 ;   1.82 ;   Nor ;     0.22 ;     0.45 ;     1.07 ;     1.52 ;     4.22 ;     8.83 ;    20.76 ;    29.62
               HIP  14181 ; 5814. ;    47.5 ;  1.07 ;  6.85 ;       ;   4.190 ;   2.05 ;   Cha ;     0.16 ;     0.34 ;     0.74 ;     1.25 ;     2.66 ;     5.58 ;    12.33 ;    20.65
                 HD 98388 ; 6252. ;    47.5 ;  1.22 ;  7.12 ;       ;   1.915 ;   1.35 ;   Nor ;     0.47 ;     0.97 ;     2.30 ;     3.22 ;     6.68 ;    13.98 ;    32.93 ;    46.18
  2MASS J17592886+0318233 ; 3720. ;    47.5 ;  0.53 ; 12.48 ;  9.47 ;   0.046 ;   0.23 ;   Ter ;     0.80 ;     2.70 ;     2.02 ;     4.38 ;     3.17 ;    10.70 ;     7.97 ;    17.33
               HIP  97537 ; 6166. ;    47.5 ;  1.30 ;  8.09 ;       ;   1.140 ;   1.05 ;   Cha ;     0.57 ;     1.20 ;     2.77 ;     4.13 ;     7.47 ;    15.65 ;    36.12 ;    53.90
  2MASS J00563841+1727347 ; 3392. ;    47.5 ;  0.26 ; 13.73 ;  9.28 ;   0.008 ;   0.10 ;   Ter ;     0.68 ;     2.36 ;     1.57 ;     3.39 ;     1.21 ;     4.21 ;     2.80 ;     6.07
  2MASS J01073851+2257218 ; 3366. ;    47.5 ;  0.25 ;       ;  9.53 ;   0.007 ;   0.09 ;   Ter ;     0.79 ;     2.78 ;     1.80 ;     3.86 ;     1.30 ;     4.58 ;     2.97 ;     6.37
               HIP  20284 ; 6498. ;    47.5 ;  1.40 ;  6.26 ;       ;   6.300 ;   2.41 ;   Cha ;     0.69 ;     1.43 ;     3.56 ;     4.21 ;    14.11 ;    29.42 ;    73.09 ;    86.40
               HIP  22361 ; 7157. ;    47.5 ;  1.60 ;  6.04 ;       ;   7.300 ;   2.51 ;   Cha ;     5.00 ;    10.32 ;    30.41 ;    23.39 ;   111.98 ;   231.20 ;   680.98 ;   523.94
                HD 140690 ; 5572. ;    47.5 ;  0.89 ;  8.09 ;       ;   0.643 ;   0.82 ;   Nor ;     0.27 ;     0.56 ;     1.20 ;     2.02 ;     2.55 ;     5.37 ;    11.46 ;    19.21
                 HD 49425 ; 5702. ;    47.5 ;  1.01 ;  8.23 ;       ;   0.908 ;   0.96 ;   Nor ;     0.31 ;     0.64 ;     1.39 ;     2.33 ;     3.37 ;     7.09 ;    15.35 ;    25.72
               HIP  65971 ; 5700. ;    47.5 ;  1.00 ;  8.20 ;       ;   1.000 ;   1.01 ;   Cha ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     3.38 ;     7.12 ;    15.40 ;    25.81
                HD 131078 ; 5470. ;    47.5 ;  0.88 ;  8.15 ;       ;   0.584 ;   0.78 ;   Nor ;     0.26 ;     0.56 ;     1.17 ;     1.96 ;     2.44 ;     5.15 ;    10.87 ;    18.20
                 HD 59490 ; 5483. ;    47.5 ;  0.85 ;  8.68 ;       ;   0.550 ;   0.76 ;   Nor ;     0.35 ;     0.74 ;     1.55 ;     2.59 ;     3.14 ;     6.61 ;    13.91 ;    23.28
               HIP  60186 ; 4088. ;    47.5 ;  0.58 ; 11.70 ;       ;   0.084 ;   0.31 ;   Cha ;     1.29 ;     3.37 ;     3.56 ;     5.79 ;     6.18 ;    16.09 ;    17.00 ;    27.63
               HIP  20806 ; 5323. ;    47.5 ;  0.88 ;  8.54 ;       ;   1.000 ;   1.03 ;   Cha ;     0.30 ;     0.64 ;     1.31 ;     2.20 ;     3.20 ;     6.76 ;    14.00 ;    23.42
               HIP  95110 ; 4912. ;    47.5 ;  0.77 ; 10.26 ;       ;   0.340 ;   0.61 ;   Cha ;     0.67 ;     1.42 ;     2.70 ;     4.27 ;     5.12 ;    10.91 ;    20.76 ;    32.84
                HD 214428 ; 5383. ;    47.6 ;  0.87 ;  8.88 ;       ;   0.535 ;   0.75 ;   Nor ;     0.37 ;     0.78 ;     1.63 ;     2.72 ;     3.35 ;     7.08 ;    14.70 ;    24.57
               HIP  88178 ; 5683. ;    47.6 ;  1.00 ;  8.62 ;       ;   0.850 ;   0.93 ;   Cha ;     0.37 ;     0.78 ;     1.68 ;     2.82 ;     4.01 ;     8.43 ;    18.17 ;    30.43
               HIP  19148 ; 5900. ;    47.6 ;  1.11 ;  7.97 ;       ;   1.300 ;   1.14 ;   Cha ;     0.29 ;     0.62 ;     1.37 ;     2.29 ;     3.68 ;     7.72 ;    17.14 ;    28.71
               HIP  59175 ; 6570. ;    47.6 ;  1.40 ;  7.44 ;       ;   1.900 ;   1.32 ;   Cha ;     1.56 ;     3.25 ;     8.18 ;     9.24 ;    23.68 ;    49.33 ;   124.19 ;   140.41
               HIP  94674 ; 4545. ;    47.6 ;  0.68 ; 10.55 ;       ;   0.204 ;   0.48 ;   Cha ;     0.77 ;     1.68 ;     2.87 ;     3.80 ;     4.95 ;    10.75 ;    18.38 ;    24.38
               HIP  58369 ; 6973. ;    47.6 ;  1.50 ;  6.50 ;       ;   4.500 ;   1.99 ;   Cha ;     3.54 ;     7.33 ;    20.50 ;    17.74 ;    68.31 ;   141.42 ;   395.57 ;   342.39
                 HD 15233 ; 6998. ;    47.6 ;  1.90 ;  5.36 ;       ;   7.294 ;   2.53 ;   Nor ;     2.21 ;     4.57 ;    12.88 ;    10.92 ;    54.04 ;   111.82 ;   315.33 ;   267.44
               HIP  22271 ; 4516. ;    47.6 ;  0.68 ; 10.72 ;       ;   0.160 ;   0.43 ;   Cha ;     0.86 ;     1.86 ;     3.15 ;     4.10 ;     5.17 ;    11.24 ;    18.99 ;    24.77
                 HD 15777 ; 5728. ;    47.6 ;  0.90 ;  7.77 ;       ;   0.734 ;   0.86 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.87 ;     2.41 ;     5.06 ;    11.02 ;    18.47
                 HD 68916 ; 5212. ;    47.6 ;  0.80 ;  9.38 ;       ;   0.398 ;   0.66 ;   Nor ;     0.45 ;     0.95 ;     1.92 ;     3.20 ;     3.63 ;     7.68 ;    15.55 ;    25.89
              BD +42 2163 ; 5117. ;    47.6 ;  0.75 ;  9.70 ;       ;   0.325 ;   0.59 ;   Nor ;     0.51 ;     1.08 ;     2.16 ;     3.59 ;     3.82 ;     8.10 ;    16.15 ;    26.81
                HD 108942 ; 5636. ;    47.6 ;  1.05 ;  7.93 ;       ;   0.937 ;   0.98 ;   Nor ;     0.25 ;     0.54 ;     1.15 ;     1.93 ;     2.89 ;     6.07 ;    13.08 ;    21.92
                HD 110652 ; 5152. ;    47.6 ;  0.79 ;  9.45 ;       ;   0.370 ;   0.63 ;   Nor ;     0.45 ;     0.96 ;     1.93 ;     3.20 ;     3.58 ;     7.58 ;    15.23 ;    25.33
                HD 118742 ; 5521. ;    47.6 ;  0.93 ;  7.79 ;       ;   0.677 ;   0.84 ;   Nor ;     0.22 ;     0.47 ;     1.01 ;     1.69 ;     2.22 ;     4.67 ;     9.93 ;    16.65
                HD 123505 ; 5140. ;    47.6 ;  0.72 ;  9.67 ;       ;   0.305 ;   0.58 ;   Nor ;     0.51 ;     1.08 ;     2.15 ;     3.58 ;     3.65 ;     7.74 ;    15.49 ;    25.73
                HD 212106 ; 6166. ;    47.6 ;  1.07 ;  7.41 ;       ;   1.394 ;   1.16 ;   Nor ;     0.40 ;     0.85 ;     1.96 ;     2.92 ;     5.02 ;    10.52 ;    24.36 ;    36.29
                HD 219983 ; 6124. ;    47.6 ;  1.16 ;  6.64 ;       ;   1.594 ;   1.24 ;   Nor ;     0.24 ;     0.50 ;     1.16 ;     1.78 ;     3.22 ;     6.75 ;    15.55 ;    23.82
                HD 224383 ; 5702. ;    47.6 ;  0.96 ;  7.90 ;       ;   0.820 ;   0.91 ;   Nor ;     0.26 ;     0.54 ;     1.18 ;     1.98 ;     2.70 ;     5.69 ;    12.34 ;    20.68
               HIP  25679 ; 5716. ;    47.6 ;  1.00 ;  8.46 ;       ;   1.000 ;   1.01 ;   Cha ;     0.35 ;     0.73 ;     1.58 ;     2.65 ;     3.89 ;     8.19 ;    17.73 ;    29.72
               HIP   9067 ; 4061. ;    47.6 ;  0.57 ; 11.57 ;       ;   0.096 ;   0.34 ;   Cha ;     1.17 ;     3.08 ;     3.18 ;     5.28 ;     5.71 ;    15.07 ;    15.57 ;    25.87
               HIP  63862 ; 5694. ;    47.7 ;  1.00 ;  8.46 ;       ;   1.000 ;   1.01 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.62 ;     3.87 ;     8.14 ;    17.58 ;    29.45
               HIP  24947 ; 6315. ;    47.7 ;  1.30 ;  7.51 ;       ;   2.160 ;   1.43 ;   Cha ;     0.70 ;     1.46 ;     3.47 ;     4.67 ;    10.63 ;    22.23 ;    52.92 ;    71.13
  2MASS J03310185+3750195 ; 3922. ;    47.7 ;  0.61 ; 12.00 ;  8.91 ;   0.067 ;   0.28 ;   Gai ;     1.34 ;     3.94 ;     3.47 ;     6.27 ;     6.23 ;    18.26 ;    16.08 ;    29.06
               HIP  39804 ; 6217. ;    47.7 ;  1.30 ;  7.37 ;       ;   2.300 ;   1.48 ;   Cha ;     0.47 ;     0.98 ;     2.30 ;     3.31 ;     7.29 ;    15.26 ;    35.68 ;    51.29
  2MASS J00340843+2523498 ; 4051. ;    47.7 ;  0.64 ; 11.19 ;  8.48 ;   0.087 ;   0.32 ;   Gai ;     0.92 ;     2.43 ;     2.51 ;     4.25 ;     4.65 ;    12.28 ;    12.71 ;    21.51
               HIP  29074 ; 5997. ;    47.7 ;  1.15 ;  8.16 ;       ;   0.980 ;   0.98 ;   Cha ;     0.34 ;     0.71 ;     1.59 ;     2.66 ;     4.01 ;     8.41 ;    18.87 ;    31.62
               HIP  18725 ; 4724. ;    47.7 ;  0.72 ; 10.58 ;       ;   0.170 ;   0.44 ;   Cha ;     0.80 ;     1.71 ;     3.07 ;     4.43 ;     5.02 ;    10.79 ;    19.35 ;    27.91
               HIP  95164 ; 6129. ;    47.7 ;  1.23 ;  7.22 ;       ;   2.600 ;   1.59 ;   Cha ;     0.33 ;     0.68 ;     1.57 ;     2.40 ;     5.09 ;    10.65 ;    24.53 ;    37.48
               HIP 101808 ; 6946. ;    47.7 ;  1.50 ;  6.46 ;       ;   5.060 ;   2.11 ;   Cha ;     3.19 ;     6.60 ;    18.33 ;    16.14 ;    63.38 ;   131.27 ;   364.51 ;   320.93
               HIP  44137 ; 5215. ;    47.7 ;  0.85 ;  7.98 ;       ;   2.000 ;   1.47 ;   Cha ;     0.21 ;     0.45 ;     0.93 ;     1.56 ;     2.67 ;     5.64 ;    11.60 ;    19.43
                 HD 76909 ; 5646. ;    47.7 ;  1.14 ;  7.84 ;       ;   1.698 ;   1.32 ;   Bre ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     3.34 ;     7.04 ;    15.18 ;    25.45
               HIP  11448 ; 6278. ;    47.7 ;  1.30 ;  7.70 ;       ;   2.000 ;   1.38 ;   Cha ;     0.68 ;     1.43 ;     3.37 ;     4.65 ;    10.21 ;    21.35 ;    50.42 ;    69.56
               HIP  17962 ; 5048. ;    47.7 ;  0.80 ;  9.60 ;       ;   0.350 ;   0.62 ;   Cha ;     0.47 ;     0.99 ;     1.97 ;     3.26 ;     3.68 ;     7.81 ;    15.48 ;    25.69
               HIP   3267 ; 6125. ;    47.7 ;  1.23 ;  7.07 ;       ;   3.000 ;   1.70 ;   Cha ;     0.30 ;     0.62 ;     1.44 ;     2.20 ;     4.82 ;    10.10 ;    23.25 ;    35.60
                  HD 8581 ; 5929. ;    47.7 ;  1.15 ;  6.86 ;       ;   1.377 ;   1.17 ;   Nor ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     2.20 ;     4.62 ;    10.35 ;    17.31
  2MASS J05184455+4629597 ; 3166. ;    47.7 ;  0.15 ; 14.52 ;  9.96 ;   0.002 ;   0.05 ;   Ter ;     1.14 ;     4.30 ;     2.34 ;     4.61 ;     1.12 ;     4.22 ;     2.29 ;     4.51
               HIP  42392 ; 4900. ;    47.8 ;  0.77 ; 10.62 ;       ;   0.250 ;   0.53 ;   Cha ;     0.82 ;     1.75 ;     3.30 ;     5.17 ;     5.85 ;    12.49 ;    23.51 ;    36.84
               HIP  90282 ; 6659. ;    47.8 ;  1.40 ;  6.95 ;       ;   3.300 ;   1.73 ;   Cha ;     1.62 ;     3.38 ;     8.70 ;     9.25 ;    28.24 ;    58.75 ;   151.32 ;   160.92
               HIP  64783 ; 6104. ;    47.8 ;  1.22 ;  7.97 ;       ;   1.500 ;   1.21 ;   Cha ;     0.44 ;     0.91 ;     2.09 ;     3.25 ;     5.91 ;    12.38 ;    28.29 ;    44.06
               HIP 109316 ; 6586. ;    47.8 ;  1.40 ;  7.01 ;       ;   3.150 ;   1.70 ;   Cha ;     1.33 ;     2.76 ;     6.99 ;     7.81 ;    22.86 ;    47.60 ;   120.46 ;   134.52
                HD 129357 ; 5662. ;    47.8 ;  0.98 ;  7.82 ;       ;   0.832 ;   0.92 ;   Nor ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     2.59 ;     5.45 ;    11.78 ;    19.74
               HIP  90397 ; 6121. ;    47.8 ;  1.23 ;  6.87 ;       ;   3.600 ;   1.87 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     1.97 ;     4.51 ;     9.45 ;    21.75 ;    33.40
               HIP  55487 ; 6021. ;    47.8 ;  1.17 ;  8.25 ;       ;   1.000 ;   0.99 ;   Cha ;     0.38 ;     0.80 ;     1.80 ;     2.97 ;     4.59 ;     9.63 ;    21.66 ;    35.77
                  HD 9125 ; 5260. ;    47.8 ;  0.88 ;  8.76 ;       ;   0.499 ;   0.73 ;   Nor ;     0.33 ;     0.69 ;     1.42 ;     2.37 ;     2.93 ;     6.20 ;    12.72 ;    21.26
               HIP  20815 ; 6250. ;    47.8 ;  1.30 ;  7.53 ;       ;   2.000 ;   1.38 ;   Cha ;     0.57 ;     1.19 ;     2.80 ;     3.93 ;     8.52 ;    17.82 ;    41.89 ;    58.88
               HIP  62540 ; 4900. ;    47.8 ;  0.77 ;  9.78 ;       ;   0.370 ;   0.64 ;   Cha ;     0.51 ;     1.08 ;     2.06 ;     3.26 ;     3.97 ;     8.45 ;    16.18 ;    25.57
               HIP  95457 ; 6019. ;    47.8 ;  1.17 ;  7.70 ;       ;   1.900 ;   1.37 ;   Cha ;     0.29 ;     0.60 ;     1.35 ;     2.23 ;     4.03 ;     8.45 ;    19.05 ;    31.47
               HIP  21261 ; 4284. ;    47.8 ;  0.62 ; 10.82 ;       ;   0.160 ;   0.43 ;   Cha ;     0.85 ;     1.99 ;     2.65 ;     3.89 ;     4.96 ;    11.58 ;    15.41 ;    22.58
               HIP  93203 ; 5692. ;    47.8 ;  1.00 ;  5.38 ;       ;  17.000 ;   4.17 ;   Cha ;     0.07 ;     0.16 ;     0.34 ;     0.57 ;     1.70 ;     3.56 ;     7.81 ;    13.09
  2MASS J10335971+2922465 ; 3780. ;    47.8 ;  0.56 ; 11.88 ;  9.18 ;   0.054 ;   0.25 ;   Ter ;     0.71 ;     2.24 ;     1.80 ;     3.77 ;     2.99 ;     9.49 ;     7.61 ;    15.96
               HIP  80058 ; 4849. ;    47.8 ;  0.75 ; 10.36 ;       ;   0.240 ;   0.52 ;   Cha ;     0.70 ;     1.50 ;     2.80 ;     4.30 ;     4.89 ;    10.45 ;    19.51 ;    29.92
               HIP  77083 ; 5842. ;    47.8 ;  1.08 ;  8.18 ;       ;   1.000 ;   1.00 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.47 ;     3.71 ;     7.79 ;    17.15 ;    28.74
               HIP 104476 ; 5616. ;    47.8 ;  0.98 ;  8.23 ;       ;   1.500 ;   1.24 ;   Cha ;     0.29 ;     0.62 ;     1.32 ;     2.22 ;     3.62 ;     7.62 ;    16.33 ;    27.36
               HIP  85588 ; 5731. ;    47.8 ;  1.00 ;  8.66 ;       ;   0.760 ;   0.88 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     4.07 ;     8.57 ;    18.56 ;    31.10
               HIP  20693 ; 6343. ;    47.8 ;  1.40 ;  7.47 ;       ;   2.400 ;   1.50 ;   Cha ;     0.75 ;     1.57 ;     3.77 ;     4.97 ;    12.20 ;    25.50 ;    61.07 ;    80.51
                HD 207467 ; 5408. ;    47.8 ;  0.87 ;  8.70 ;       ;   0.545 ;   0.76 ;   Nor ;     0.34 ;     0.72 ;     1.50 ;     2.51 ;     3.09 ;     6.53 ;    13.61 ;    22.77
               HIP  14211 ; 4580. ;    47.8 ;  0.69 ; 10.99 ;       ;   0.122 ;   0.37 ;   Cha ;     1.01 ;     2.20 ;     3.75 ;     5.02 ;     5.75 ;    12.47 ;    21.29 ;    28.48
  2MASS J04473532+1453209 ; 4056. ;    47.8 ;  0.64 ; 11.62 ;  8.91 ;   0.088 ;   0.32 ;   Gai ;     1.20 ;     3.18 ;     3.26 ;     5.43 ;     6.08 ;    16.13 ;    16.54 ;    27.55
  2MASS J04341113+1133285 ; 3976. ;    47.8 ;  0.63 ; 11.82 ;  8.89 ;   0.075 ;   0.30 ;   Gai ;     1.27 ;     3.55 ;     3.33 ;     5.82 ;     6.13 ;    17.20 ;    16.13 ;    28.21
               HIP  98375 ; 6685. ;    47.8 ;  1.40 ;  5.76 ;       ;  10.000 ;   3.01 ;   Cha ;     0.99 ;     2.06 ;     5.36 ;     5.58 ;    22.74 ;    47.29 ;   122.86 ;   127.94
                 HD 45580 ; 5754. ;    47.8 ;  0.97 ;  7.61 ;       ;   0.869 ;   0.94 ;   Nor ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     2.43 ;     5.11 ;    11.19 ;    18.74
                 HD 77599 ; 5821. ;    47.8 ;  1.01 ;  7.95 ;       ;   0.986 ;   1.00 ;   Nor ;     0.28 ;     0.59 ;     1.29 ;     2.17 ;     3.14 ;     6.60 ;    14.51 ;    24.31
                HD 159482 ; 5662. ;    47.8 ;  0.79 ;  8.38 ;       ;   0.540 ;   0.74 ;   Nor ;     0.33 ;     0.69 ;     1.48 ;     2.47 ;     2.79 ;     5.87 ;    12.64 ;    21.18
                HD 218949 ; 5534. ;    47.8 ;  1.05 ;  7.22 ;       ;   0.871 ;   0.95 ;   Nor ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     1.90 ;     3.99 ;     8.54 ;    14.32
               HIP  41226 ; 6243. ;    47.8 ;  1.30 ;  7.18 ;       ;   2.600 ;   1.57 ;   Cha ;     0.47 ;     0.98 ;     2.29 ;     3.24 ;     7.45 ;    15.59 ;    36.65 ;    51.72
               HIP   4010 ; 5200. ;    47.8 ;  0.85 ;  9.85 ;       ;   0.330 ;   0.60 ;   Cha ;     0.58 ;     1.23 ;     2.47 ;     4.11 ;     4.63 ;     9.80 ;    19.68 ;    32.69
                HD 101107 ; 7047. ;    47.9 ;  1.62 ;  5.59 ;       ;   5.451 ;   2.18 ;   Nor ;     2.87 ;     5.93 ;    16.94 ;    13.94 ;    60.20 ;   124.49 ;   355.69 ;   292.72
  2MASS J03282922+3515198 ; 3650. ;    47.9 ;  0.49 ; 12.40 ;  8.97 ;   0.034 ;   0.20 ;   Gai ;     0.58 ;     1.98 ;     1.45 ;     3.23 ;     2.05 ;     6.97 ;     5.11 ;    11.35
               HIP  66487 ; 5135. ;    47.9 ;  0.83 ;  9.48 ;       ;   0.480 ;   0.72 ;   Cha ;     0.46 ;     0.97 ;     1.94 ;     3.22 ;     3.95 ;     8.36 ;    16.76 ;    27.86
               HIP  82954 ; 6031. ;    47.9 ;  1.17 ;  8.14 ;       ;   1.160 ;   1.07 ;   Cha ;     0.37 ;     0.78 ;     1.76 ;     2.88 ;     4.64 ;     9.73 ;    21.94 ;    35.97
               HIP  27134 ; 5066. ;    47.9 ;  0.81 ;  9.42 ;       ;   0.530 ;   0.76 ;   Cha ;     0.43 ;     0.91 ;     1.81 ;     3.00 ;     3.76 ;     7.96 ;    15.85 ;    26.34
  2MASS J22465311-0707272 ; 3948. ;    47.9 ;  0.60 ; 11.04 ;  8.22 ;   0.074 ;   0.30 ;   Fou ;     0.77 ;     2.17 ;     2.03 ;     3.70 ;     3.61 ;    10.20 ;     9.55 ;    17.45
               HIP  44926 ; 4340. ;    47.9 ;  0.64 ; 10.81 ;       ;   0.150 ;   0.42 ;   Cha ;     0.87 ;     1.98 ;     2.80 ;     3.97 ;     5.01 ;    11.46 ;    16.18 ;    22.91
               HIP  43908 ; 6924. ;    47.9 ;  1.50 ;  5.50 ;       ;  13.000 ;   3.39 ;   Cha ;     1.87 ;     3.88 ;    10.72 ;     9.54 ;    47.14 ;    97.66 ;   269.89 ;   240.18
               HIP  95203 ; 5894. ;    47.9 ;  1.11 ;  7.22 ;       ;   3.300 ;   1.81 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     3.17 ;     6.66 ;    14.82 ;    24.81
               HIP 113010 ; 5049. ;    47.9 ;  0.80 ;  9.51 ;       ;   0.390 ;   0.65 ;   Cha ;     0.44 ;     0.94 ;     1.87 ;     3.11 ;     3.59 ;     7.62 ;    15.13 ;    25.12
  2MASS J00270673+4941531 ; 3370. ;    47.9 ;  0.25 ; 14.19 ;  9.73 ;   0.007 ;   0.09 ;   Ter ;     0.89 ;     3.15 ;     2.02 ;     4.30 ;     1.47 ;     5.25 ;     3.36 ;     7.17
  2MASS J23505402+3829334 ; 3399. ;    47.9 ;  0.27 ; 14.18 ;  9.80 ;   0.008 ;   0.10 ;   Ter ;     0.92 ;     3.26 ;     2.11 ;     4.49 ;     1.68 ;     5.97 ;     3.86 ;     8.21
               HIP   8109 ; 6086. ;    47.9 ;  1.21 ;  7.40 ;       ;   2.060 ;   1.42 ;   Cha ;     0.31 ;     0.64 ;     1.47 ;     2.32 ;     4.50 ;     9.42 ;    21.52 ;    33.90
                HD 198964 ; 5358. ;    47.9 ;  0.81 ;  8.77 ;       ;   0.455 ;   0.70 ;   Nor ;     0.35 ;     0.73 ;     1.51 ;     2.53 ;     2.90 ;     6.11 ;    12.67 ;    21.19
               HIP  28869 ; 6089. ;    47.9 ;  1.21 ;  7.97 ;       ;   1.300 ;   1.12 ;   Cha ;     0.42 ;     0.87 ;     1.99 ;     3.13 ;     5.42 ;    11.36 ;    25.89 ;    40.75
               HIP  11090 ; 7076. ;    47.9 ;  1.60 ;  5.88 ;       ;   8.180 ;   2.67 ;   Cha ;     3.61 ;     7.47 ;    21.50 ;    17.39 ;    83.40 ;   172.39 ;   496.41 ;   401.52
               HIP  31821 ; 5248. ;    48.0 ;  0.86 ;  8.53 ;       ;   1.220 ;   1.14 ;   Cha ;     0.29 ;     0.61 ;     1.26 ;     2.10 ;     3.21 ;     6.78 ;    13.92 ;    23.26
  2MASS J08314794+0545186 ; 3884. ;    48.0 ;  0.60 ; 11.99 ;  8.91 ;   0.062 ;   0.27 ;   Gai ;     1.28 ;     3.87 ;     3.28 ;     6.09 ;     5.79 ;    17.48 ;    14.80 ;    27.50
                 HD 11264 ; 5585. ;    48.0 ;  0.93 ;  7.93 ;       ;   0.709 ;   0.86 ;   Nor ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     2.48 ;     5.22 ;    11.17 ;    18.72
               HIP  20440 ; 6043. ;    48.0 ;  1.18 ;  7.09 ;       ;   2.700 ;   1.62 ;   Cha ;     0.23 ;     0.48 ;     1.09 ;     1.76 ;     3.53 ;     7.41 ;    16.82 ;    27.29
               HIP  40449 ; 4823. ;    48.0 ;  0.75 ;  9.73 ;       ;   0.380 ;   0.65 ;   Cha ;     0.49 ;     1.05 ;     1.96 ;     3.00 ;     3.83 ;     8.19 ;    15.36 ;    23.43
               HIP  41425 ; 4523. ;    48.0 ;  0.68 ; 10.09 ;       ;   0.280 ;   0.57 ;   Cha ;     0.59 ;     1.28 ;     2.21 ;     2.92 ;     4.10 ;     8.90 ;    15.30 ;    20.23
               HIP  44727 ; 5900. ;    48.0 ;  1.11 ;  8.60 ;       ;   0.800 ;   0.89 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.17 ;     4.53 ;     9.52 ;    21.04 ;    35.28
               HIP  46371 ; 6064. ;    48.0 ;  1.19 ;  4.89 ;       ;  22.200 ;   4.65 ;   Cha ;     0.08 ;     0.18 ;     0.40 ;     0.65 ;     2.22 ;     4.65 ;    10.64 ;    16.97
               HIP  49738 ; 5604. ;    48.0 ;  0.98 ;  9.02 ;       ;   0.580 ;   0.77 ;   Cha ;     0.44 ;     0.93 ;     1.99 ;     3.32 ;     4.31 ;     9.09 ;    19.32 ;    32.34
               HIP  52351 ; 4811. ;    48.0 ;  0.74 ;  9.88 ;       ;   0.360 ;   0.64 ;   Cha ;     0.53 ;     1.14 ;     2.12 ;     3.21 ;     4.08 ;     8.72 ;    16.25 ;    24.62
               HIP  53123 ; 4873. ;    48.0 ;  0.76 ; 10.32 ;       ;   0.214 ;   0.49 ;   Cha ;     0.69 ;     1.47 ;     2.76 ;     4.29 ;     4.68 ;    10.00 ;    18.80 ;    29.19
               HIP  64706 ; 4900. ;    48.0 ;  0.77 ;  9.46 ;       ;   0.470 ;   0.72 ;   Cha ;     0.42 ;     0.90 ;     1.73 ;     2.74 ;     3.52 ;     7.49 ;    14.41 ;    22.83
               HIP  72315 ; 4600. ;    48.0 ;  0.70 ;  9.86 ;       ;   0.370 ;   0.65 ;   Cha ;     0.52 ;     1.12 ;     1.98 ;     2.72 ;     3.92 ;     8.48 ;    14.94 ;    20.54
               HIP  72764 ; 5816. ;    48.0 ;  1.07 ;  8.37 ;       ;   1.060 ;   1.03 ;   Cha ;     0.35 ;     0.73 ;     1.60 ;     2.68 ;     4.07 ;     8.56 ;    18.75 ;    31.43
               HIP  91868 ; 4972. ;    48.0 ;  0.78 ;  9.29 ;       ;   0.560 ;   0.79 ;   Cha ;     0.39 ;     0.82 ;     1.61 ;     2.64 ;     3.37 ;     7.16 ;    14.09 ;    23.11
               HIP  36622 ; 5605. ;    48.0 ;  0.98 ;  8.92 ;       ;   0.660 ;   0.83 ;   Cha ;     0.42 ;     0.89 ;     1.89 ;     3.17 ;     4.24 ;     8.93 ;    19.00 ;    31.81
               HIP  80936 ; 5438. ;    48.0 ;  0.92 ;  8.66 ;       ;   0.790 ;   0.91 ;   Cha ;     0.34 ;     0.71 ;     1.50 ;     2.50 ;     3.46 ;     7.30 ;    15.29 ;    25.58
               HIP  19870 ; 5724. ;    48.0 ;  1.00 ;  7.97 ;       ;   1.800 ;   1.35 ;   Cha ;     0.27 ;     0.57 ;     1.24 ;     2.07 ;     3.51 ;     7.39 ;    16.06 ;    26.91
               HIP  19834 ; 4034. ;    48.0 ;  0.56 ; 11.63 ;       ;   0.062 ;   0.27 ;   Cha ;     1.18 ;     3.19 ;     3.19 ;     5.40 ;     5.16 ;    13.88 ;    13.91 ;    23.51
                HD 218860 ; 5395. ;    48.0 ;  0.87 ;  8.77 ;       ;   0.540 ;   0.76 ;   Nor ;     0.35 ;     0.74 ;     1.54 ;     2.58 ;     3.18 ;     6.71 ;    13.97 ;    23.37
               HIP  37722 ; 5506. ;    48.0 ;  0.94 ;  7.49 ;       ;   2.600 ;   1.65 ;   Cha ;     0.19 ;     0.40 ;     0.86 ;     1.44 ;     2.66 ;     5.61 ;    11.94 ;    20.02
  2MASS J09132786+3605388 ; 4129. ;    48.0 ;  0.66 ; 11.37 ;  8.52 ;   0.102 ;   0.35 ;   Gai ;     1.09 ;     2.75 ;     3.06 ;     4.89 ;     5.80 ;    14.68 ;    16.37 ;    26.14
               HIP   6271 ; 6129. ;    48.0 ;  1.23 ;  7.11 ;       ;   3.500 ;   1.84 ;   Cha ;     0.31 ;     0.64 ;     1.48 ;     2.27 ;     5.17 ;    10.83 ;    24.94 ;    38.10
               HIP  65937 ; 5289. ;    48.0 ;  0.87 ;  9.81 ;       ;   0.130 ;   0.37 ;   Cha ;     0.59 ;     1.25 ;     2.54 ;     4.22 ;     3.76 ;     7.95 ;    16.15 ;    26.86
               HIP  18946 ; 4664. ;    48.0 ;  0.71 ; 10.25 ;       ;   0.198 ;   0.47 ;   Cha ;     0.65 ;     1.41 ;     2.50 ;     3.53 ;     4.24 ;     9.13 ;    16.24 ;    22.87
                HD 203021 ; 5808. ;    48.1 ;  1.24 ;  6.76 ;       ;   1.473 ;   1.22 ;   Nor ;     0.15 ;     0.32 ;     0.71 ;     1.19 ;     2.11 ;     4.43 ;     9.78 ;    16.39
               HIP  15199 ; 5948. ;    48.1 ;  1.13 ;  7.98 ;       ;   1.500 ;   1.22 ;   Cha ;     0.30 ;     0.63 ;     1.42 ;     2.37 ;     3.96 ;     8.31 ;    18.55 ;    31.08
  2MASS J07593439-1617578 ; 3977. ;    48.1 ;  0.63 ; 11.38 ;  8.55 ;   0.075 ;   0.30 ;   Gai ;     0.97 ;     2.69 ;     2.56 ;     4.54 ;     4.68 ;    13.02 ;    12.41 ;    22.00
  2MASS J11234697-5257393 ; 4212. ;    48.1 ;  0.67 ; 11.65 ;  8.79 ;   0.118 ;   0.37 ;   Gai ;     1.36 ;     3.32 ;     3.99 ;     5.99 ;     7.61 ;    18.50 ;    22.27 ;    33.43
                  HD 9934 ; 5888. ;    48.1 ;  0.96 ;  7.85 ;       ;   0.933 ;   0.96 ;   Nor ;     0.27 ;     0.58 ;     1.28 ;     2.14 ;     2.95 ;     6.19 ;    13.73 ;    23.01
                 HD 79726 ; 5636. ;    48.1 ;  0.88 ;  8.36 ;       ;   0.658 ;   0.82 ;   Nor ;     0.32 ;     0.67 ;     1.44 ;     2.41 ;     3.02 ;     6.36 ;    13.65 ;    22.86
                HD 122040 ; 6281. ;    48.1 ;  1.14 ;  7.39 ;       ;   1.703 ;   1.27 ;   Nor ;     0.59 ;     1.23 ;     2.90 ;     3.99 ;     7.88 ;    16.49 ;    39.01 ;    53.67
                HD 149317 ; 5224. ;    48.1 ;  0.83 ;  9.26 ;       ;   0.432 ;   0.68 ;   Nor ;     0.42 ;     0.89 ;     1.81 ;     3.02 ;     3.55 ;     7.50 ;    15.23 ;    25.39
                HD 209268 ; 6081. ;    48.1 ;  1.18 ;  6.89 ;       ;   1.604 ;   1.25 ;   Nor ;     0.23 ;     0.49 ;     1.12 ;     1.77 ;     3.18 ;     6.67 ;    15.25 ;    24.08
  2MASS J14193585-0509080 ; 3341. ;    48.1 ;  0.23 ;       ; 10.49 ;   0.006 ;   0.08 ;   Ter ;     1.43 ;     5.29 ;     3.17 ;     6.54 ;     2.20 ;     8.12 ;     4.87 ;    10.05
               HIP  61505 ; 5822. ;    48.1 ;  1.07 ;  8.01 ;       ;   1.400 ;   1.19 ;   Cha ;     0.29 ;     0.61 ;     1.34 ;     2.24 ;     3.64 ;     7.66 ;    16.83 ;    28.20
               HIP  22224 ; 4898. ;    48.1 ;  0.77 ;  9.74 ;       ;   0.300 ;   0.58 ;   Cha ;     0.49 ;     1.05 ;     2.01 ;     3.18 ;     3.68 ;     7.83 ;    14.99 ;    23.68
               HIP  77921 ; 5947. ;    48.1 ;  1.13 ;  7.66 ;       ;   1.900 ;   1.37 ;   Cha ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     3.56 ;     7.48 ;    16.72 ;    27.99
  2MASS J04323034+0408219 ; 4028. ;    48.1 ;  0.64 ; 11.21 ;  8.46 ;   0.084 ;   0.32 ;   Gai ;     0.91 ;     2.44 ;     2.47 ;     4.24 ;     4.58 ;    12.27 ;    12.40 ;    21.31
               HIP  20762 ; 4653. ;    48.1 ;  0.71 ; 10.62 ;       ;   0.170 ;   0.44 ;   Cha ;     0.81 ;     1.76 ;     3.09 ;     4.30 ;     5.07 ;    10.96 ;    19.26 ;    26.84
               HIP  20895 ; 4122. ;    48.1 ;  0.59 ; 11.07 ;       ;   0.112 ;   0.36 ;   Cha ;     0.90 ;     2.28 ;     2.55 ;     4.12 ;     4.66 ;    11.80 ;    13.19 ;    21.33
  2MASS J04283982+2613122 ; 4064. ;    48.1 ;  0.65 ; 11.07 ;  8.37 ;   0.090 ;   0.33 ;   Gai ;     0.86 ;     2.26 ;     2.38 ;     4.00 ;     4.44 ;    11.62 ;    12.24 ;    20.59
               HIP  26269 ; 6426. ;    48.1 ;  1.40 ;  7.23 ;       ;   2.800 ;   1.62 ;   Cha ;     0.88 ;     1.83 ;     4.47 ;     5.56 ;    14.75 ;    30.80 ;    75.12 ;    93.51
               HIP  89855 ; 5553. ;    48.1 ;  0.96 ;  7.48 ;       ;   2.400 ;   1.58 ;   Cha ;     0.19 ;     0.41 ;     0.88 ;     1.47 ;     2.68 ;     5.64 ;    12.07 ;    20.24
  2MASS J14372948+4128350 ; 3318. ;    48.2 ;  0.22 ; 13.91 ;  9.37 ;   0.005 ;   0.08 ;   Fou ;     0.73 ;     2.56 ;     1.64 ;     3.53 ;     1.04 ;     3.66 ;     2.34 ;     5.06
                HD 213885 ; 5728. ;    48.2 ;  0.94 ;  7.96 ;       ;   0.801 ;   0.90 ;   Nor ;     0.27 ;     0.57 ;     1.23 ;     2.07 ;     2.78 ;     5.84 ;    12.70 ;    21.28
               HIP  20850 ; 5273. ;    48.2 ;  0.87 ;  9.17 ;       ;   0.515 ;   0.74 ;   Cha ;     0.41 ;     0.87 ;     1.78 ;     2.97 ;     3.71 ;     7.83 ;    16.01 ;    26.71
               HIP 110753 ; 6523. ;    48.2 ;  1.40 ;  7.04 ;       ;   2.900 ;   1.64 ;   Cha ;     1.10 ;     2.29 ;     5.70 ;     6.65 ;    18.55 ;    38.67 ;    96.44 ;   112.35
               HIP  22265 ; 5647. ;    48.2 ;  0.99 ;  8.67 ;       ;   0.960 ;   0.99 ;   Cha ;     0.38 ;     0.79 ;     1.69 ;     2.84 ;     4.16 ;     8.76 ;    18.77 ;    31.44
               HIP  87679 ; 5458. ;    48.2 ;  0.93 ;  8.69 ;       ;   0.824 ;   0.93 ;   Cha ;     0.35 ;     0.73 ;     1.54 ;     2.57 ;     3.61 ;     7.61 ;    15.97 ;    26.72
               HIP  97837 ; 6049. ;    48.2 ;  1.18 ;  7.84 ;       ;   2.000 ;   1.40 ;   Cha ;     0.34 ;     0.71 ;     1.61 ;     2.61 ;     4.88 ;    10.22 ;    23.16 ;    37.47
               HIP  12964 ; 6797. ;    48.2 ;  1.50 ;  6.57 ;       ;   4.700 ;   2.05 ;   Cha ;     2.10 ;     4.36 ;    11.63 ;    11.28 ;    41.12 ;    85.36 ;   227.82 ;   220.94
               HIP  81819 ; 5408. ;    48.2 ;  0.91 ;  7.30 ;       ;   3.070 ;   1.80 ;   Cha ;     0.17 ;     0.35 ;     0.74 ;     1.24 ;     2.38 ;     5.01 ;    10.58 ;    17.74
               HIP  20916 ; 6102. ;    48.2 ;  1.22 ;  6.69 ;       ;   4.600 ;   2.11 ;   Cha ;     0.23 ;     0.48 ;     1.10 ;     1.71 ;     4.10 ;     8.59 ;    19.72 ;    30.67
               HIP  95270 ; 6502. ;    48.2 ;  1.40 ;  7.14 ;       ;   3.300 ;   1.75 ;   Cha ;     1.08 ;     2.25 ;     5.57 ;     6.59 ;    18.82 ;    39.24 ;    97.35 ;   115.07
               HIP  61276 ; 4000. ;    48.2 ;  0.55 ; 10.20 ;       ;   0.500 ;   0.77 ;   Cha ;     0.49 ;     1.33 ;     1.35 ;     2.42 ;     3.60 ;     9.68 ;     9.81 ;    17.62
               HIP   9742 ; 5459. ;    48.2 ;  0.93 ;  8.82 ;       ;   0.660 ;   0.83 ;   Cha ;     0.37 ;     0.78 ;     1.64 ;     2.75 ;     3.66 ;     7.71 ;    16.16 ;    27.03
               HIP  28640 ; 6318. ;    48.2 ;  1.30 ;  8.01 ;       ;   6.600 ;   2.50 ;   Cha ;     0.91 ;     1.90 ;     4.52 ;     6.08 ;    18.33 ;    38.32 ;    91.09 ;   122.39
  2MASS J07190918+6644297 ; 4053. ;    48.2 ;  0.64 ; 11.81 ;  8.88 ;   0.088 ;   0.32 ;   Gai ;     1.35 ;     3.59 ;     3.64 ;     6.04 ;     6.83 ;    18.21 ;    18.49 ;    30.68
               HIP  40093 ; 5821. ;    48.2 ;  1.07 ;  6.73 ;       ;   4.300 ;   2.08 ;   Cha ;     0.15 ;     0.32 ;     0.71 ;     1.18 ;     2.54 ;     5.33 ;    11.78 ;    19.73
                HD 105912 ; 6561. ;    48.2 ;  1.29 ;  6.95 ;       ;   2.598 ;   1.54 ;   Nor ;     1.19 ;     2.48 ;     6.23 ;     7.07 ;    18.75 ;    39.06 ;    98.30 ;   111.56
               HIP  16538 ; 6372. ;    48.3 ;  1.40 ;  7.14 ;       ;   3.190 ;   1.73 ;   Cha ;     0.70 ;     1.46 ;     3.53 ;     4.56 ;    12.18 ;    25.45 ;    61.38 ;    79.25
               HIP  10365 ; 5220. ;    48.3 ;  0.85 ;  8.73 ;       ;   0.910 ;   0.99 ;   Cha ;     0.32 ;     0.67 ;     1.37 ;     2.29 ;     3.25 ;     6.87 ;    14.04 ;    23.45
                HD 218168 ; 5888. ;    48.3 ;  1.08 ;  8.14 ;       ;   1.181 ;   1.09 ;   Nor ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     3.86 ;     8.10 ;    17.93 ;    30.05
               HIP  46236 ; 6289. ;    48.3 ;  1.30 ;  7.09 ;       ;   3.000 ;   1.69 ;   Cha ;     0.52 ;     1.09 ;     2.58 ;     3.53 ;     8.61 ;    18.01 ;    42.73 ;    58.40
               HIP  72487 ; 6477. ;    48.3 ;  1.40 ;  5.87 ;       ;   9.600 ;   2.98 ;   Cha ;     0.53 ;     1.11 ;     2.75 ;     3.29 ;    12.15 ;    25.35 ;    62.74 ;    75.17
               HIP 101443 ; 6131. ;    48.3 ;  1.23 ;  7.56 ;       ;   1.900 ;   1.36 ;   Cha ;     0.39 ;     0.81 ;     1.87 ;     2.85 ;     5.59 ;    11.71 ;    26.94 ;    41.13
               HIP  73428 ; 5042. ;    48.3 ;  0.80 ;  9.93 ;       ;   0.300 ;   0.57 ;   Cha ;     0.56 ;     1.19 ;     2.35 ;     3.89 ;     4.25 ;     9.02 ;    17.79 ;    29.43
               HIP  51128 ; 5817. ;    48.3 ;  1.07 ;  8.47 ;       ;   0.880 ;   0.94 ;   Cha ;     0.37 ;     0.77 ;     1.69 ;     2.83 ;     4.11 ;     8.64 ;    18.93 ;    31.74
                 HD 99126 ; 6095. ;    48.3 ;  1.12 ;  6.95 ;       ;   1.458 ;   1.19 ;   Nor ;     0.25 ;     0.53 ;     1.22 ;     1.90 ;     3.27 ;     6.86 ;    15.72 ;    24.58
               HIP  26245 ; 6272. ;    48.3 ;  1.30 ;  6.85 ;       ;   4.000 ;   1.95 ;   Cha ;     0.44 ;     0.91 ;     2.16 ;     2.98 ;     7.75 ;    16.21 ;    38.36 ;    53.01
                HD 155124 ; 5224. ;    48.3 ;  0.82 ;  8.35 ;       ;   0.422 ;   0.67 ;   Nor ;     0.26 ;     0.55 ;     1.13 ;     1.89 ;     2.16 ;     4.57 ;     9.38 ;    15.68
                 HD 65114 ; 5164. ;    48.3 ;  0.83 ;  9.36 ;       ;   0.413 ;   0.67 ;   Nor ;     0.43 ;     0.92 ;     1.85 ;     3.09 ;     3.62 ;     7.66 ;    15.44 ;    25.69
                HD 113870 ; 6266. ;    48.3 ;  1.09 ;  7.31 ;       ;   1.543 ;   1.21 ;   Nor ;     0.54 ;     1.13 ;     2.66 ;     3.69 ;     6.91 ;    14.45 ;    34.11 ;    47.39
                HD 141103 ; 6124. ;    48.3 ;  1.09 ;  6.95 ;       ;   1.407 ;   1.17 ;   Nor ;     0.28 ;     0.58 ;     1.35 ;     2.06 ;     3.52 ;     7.37 ;    16.97 ;    26.01
                HD 149414 ; 5105. ;    48.3 ;  0.68 ;  9.61 ;       ;   0.265 ;   0.54 ;   Nor ;     0.48 ;     1.03 ;     2.05 ;     3.40 ;     3.27 ;     6.93 ;    13.82 ;    22.94
                HD 172009 ; 5888. ;    48.3 ;  0.94 ;  7.99 ;       ;   0.895 ;   0.94 ;   Nor ;     0.29 ;     0.62 ;     1.37 ;     2.30 ;     3.11 ;     6.52 ;    14.45 ;    24.21
               HIP  84551 ; 6220. ;    48.3 ;  1.30 ;  5.64 ;       ;  11.200 ;   3.27 ;   Cha ;     0.20 ;     0.43 ;     1.00 ;     1.43 ;     4.70 ;     9.83 ;    23.12 ;    33.06
                 HD 73740 ; 5236. ;    48.3 ;  0.84 ;  8.16 ;       ;   0.447 ;   0.69 ;   Nor ;     0.24 ;     0.50 ;     1.03 ;     1.73 ;     2.02 ;     4.27 ;     8.80 ;    14.73
               HIP  69230 ; 5720. ;    48.3 ;  1.00 ;  8.68 ;       ;   0.760 ;   0.88 ;   Cha ;     0.39 ;     0.82 ;     1.78 ;     2.98 ;     4.10 ;     8.62 ;    18.64 ;    31.24
               HIP  74092 ; 6102. ;    48.3 ;  1.22 ;  7.96 ;       ;   1.500 ;   1.21 ;   Cha ;     0.43 ;     0.91 ;     2.07 ;     3.23 ;     5.87 ;    12.30 ;    28.08 ;    43.79
               HIP   6943 ; 6533. ;    48.3 ;  1.40 ;  7.29 ;       ;   2.400 ;   1.49 ;   Cha ;     1.28 ;     2.67 ;     6.66 ;     7.72 ;    20.63 ;    43.01 ;   107.41 ;   124.40
               HIP  21543 ; 5923. ;    48.3 ;  1.12 ;  7.66 ;       ;   2.130 ;   1.45 ;   Cha ;     0.25 ;     0.53 ;     1.19 ;     1.98 ;     3.61 ;     7.58 ;    16.90 ;    28.30
               HIP   3589 ; 6230. ;    48.3 ;  1.30 ;  7.75 ;       ;   2.050 ;   1.40 ;   Cha ;     0.59 ;     1.24 ;     2.91 ;     4.15 ;     8.95 ;    18.74 ;    43.84 ;    62.52
               HIP  16442 ; 6244. ;    48.3 ;  1.30 ;  9.28 ;       ;   7.090 ;   2.60 ;   Cha ;     1.40 ;     2.93 ;     6.80 ;     9.67 ;    28.71 ;    60.12 ;   139.75 ;   198.58
                 HD 26430 ; 4977. ;    48.4 ;  0.79 ;  9.80 ;       ;   0.323 ;   0.60 ;   Nor ;     0.51 ;     1.09 ;     2.13 ;     3.48 ;     3.93 ;     8.35 ;    16.31 ;    26.71
                HD 138799 ; 5224. ;    48.4 ;  0.92 ;  9.10 ;       ;   0.531 ;   0.76 ;   Nor ;     0.39 ;     0.82 ;     1.66 ;     2.78 ;     3.60 ;     7.62 ;    15.51 ;    25.87
               HIP 108859 ; 5989. ;    48.4 ;  1.15 ;  7.77 ;       ;   1.800 ;   1.33 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.18 ;     3.82 ;     8.02 ;    18.00 ;    30.14
               HIP  77152 ; 5740. ;    48.4 ;  1.00 ;  8.19 ;       ;   0.970 ;   0.99 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.33 ;     3.39 ;     7.13 ;    15.51 ;    25.98
               HIP  20712 ; 6092. ;    48.4 ;  1.21 ;  7.48 ;       ;   2.300 ;   1.50 ;   Cha ;     0.33 ;     0.68 ;     1.56 ;     2.45 ;     4.90 ;    10.28 ;    23.49 ;    36.85
               HIP  61274 ; 4800. ;    48.4 ;  0.74 ;  9.57 ;       ;   0.520 ;   0.76 ;   Cha ;     0.45 ;     0.96 ;     1.79 ;     2.70 ;     3.76 ;     8.04 ;    15.03 ;    22.72
               HIP 109842 ; 6076. ;    48.4 ;  1.20 ;  7.10 ;       ;   2.800 ;   1.65 ;   Cha ;     0.26 ;     0.54 ;     1.23 ;     1.95 ;     4.04 ;     8.46 ;    19.32 ;    30.63
               HIP  30513 ; 6393. ;    48.4 ;  1.40 ;  7.14 ;       ;   2.800 ;   1.62 ;   Cha ;     0.75 ;     1.57 ;     3.81 ;     4.85 ;    12.68 ;    26.48 ;    64.16 ;    81.66
               HIP  36497 ; 6027. ;    48.4 ;  1.17 ;  8.07 ;       ;   1.300 ;   1.13 ;   Cha ;     0.35 ;     0.74 ;     1.68 ;     2.76 ;     4.56 ;     9.56 ;    21.55 ;    35.42
               HIP   9519 ; 5987. ;    48.4 ;  1.15 ;  8.31 ;       ;   1.190 ;   1.08 ;   Cha ;     0.37 ;     0.77 ;     1.71 ;     2.87 ;     4.55 ;     9.55 ;    21.38 ;    35.83
                 HD 12484 ; 5835. ;    48.4 ;  1.28 ;  8.18 ;       ;   1.175 ;   1.09 ;   Bre ;     0.32 ;     0.67 ;     1.47 ;     2.46 ;     4.18 ;     8.78 ;    19.32 ;    32.38
                 HD 55095 ; 5861. ;    48.4 ;  0.97 ;  8.05 ;       ;   0.935 ;   0.97 ;   Nor ;     0.30 ;     0.63 ;     1.39 ;     2.33 ;     3.24 ;     6.82 ;    15.05 ;    25.22
  2MASS J22372697+2356111 ; 3643. ;    48.4 ;  0.49 ; 12.43 ;  8.95 ;   0.033 ;   0.20 ;   Gai ;     0.57 ;     1.95 ;     1.43 ;     3.18 ;     2.00 ;     6.82 ;     4.99 ;    11.09
               HIP 101631 ; 5483. ;    48.4 ;  0.93 ;  9.24 ;       ;   0.540 ;   0.75 ;   Cha ;     0.47 ;     1.00 ;     2.09 ;     3.49 ;     4.42 ;     9.32 ;    19.48 ;    32.57
               HIP  57352 ; 5812. ;    48.4 ;  1.07 ;  8.13 ;       ;   1.300 ;   1.14 ;   Cha ;     0.31 ;     0.64 ;     1.41 ;     2.36 ;     3.78 ;     7.94 ;    17.42 ;    29.19
               HIP  20350 ; 6545. ;    48.4 ;  1.40 ;  6.90 ;       ;   3.800 ;   1.87 ;   Cha ;     1.10 ;     2.29 ;     5.74 ;     6.59 ;    19.86 ;    41.39 ;   103.77 ;   119.06
               HIP    350 ; 4721. ;    48.5 ;  0.72 ; 10.54 ;       ;   0.207 ;   0.48 ;   Cha ;     0.78 ;     1.67 ;     3.00 ;     4.32 ;     5.14 ;    11.06 ;    19.84 ;    28.58
               HIP  44997 ; 5231. ;    48.5 ;  0.85 ;  8.47 ;       ;   1.230 ;   1.15 ;   Cha ;     0.28 ;     0.59 ;     1.21 ;     2.02 ;     3.08 ;     6.50 ;    13.33 ;    22.29
               HIP  61043 ; 4038. ;    48.5 ;  0.56 ; 11.02 ;       ;   0.180 ;   0.46 ;   Cha ;     0.82 ;     2.18 ;     2.24 ;     3.84 ;     4.66 ;    12.38 ;    12.72 ;    21.81
               HIP  20890 ; 5510. ;    48.5 ;  0.94 ;  8.76 ;       ;   0.700 ;   0.85 ;   Cha ;     0.37 ;     0.78 ;     1.64 ;     2.74 ;     3.69 ;     7.78 ;    16.41 ;    27.46
               HIP  59767 ; 6666. ;    48.5 ;  1.40 ;  6.35 ;       ;   5.700 ;   2.27 ;   Cha ;     1.24 ;     2.58 ;     6.66 ;     7.03 ;    24.70 ;    51.37 ;   132.73 ;   140.21
               HIP  17024 ; 5435. ;    48.5 ;  0.92 ;  8.81 ;       ;   1.000 ;   1.03 ;   Cha ;     0.37 ;     0.77 ;     1.61 ;     2.70 ;     3.97 ;     8.37 ;    17.49 ;    29.26
               HIP  18339 ; 7173. ;    48.5 ;  1.60 ;  6.09 ;       ;   7.500 ;   2.54 ;   Cha ;     5.38 ;    11.11 ;    32.88 ;    25.05 ;   121.35 ;   250.50 ;   741.13 ;   564.72
               HIP  72673 ; 6000. ;    48.5 ;  1.16 ;  7.26 ;       ;   3.300 ;   1.80 ;   Cha ;     0.22 ;     0.45 ;     1.02 ;     1.70 ;     3.47 ;     7.29 ;    16.42 ;    27.47
  2MASS J15343054+1416181 ; 3323. ;    48.5 ;  0.22 ; 13.88 ;  9.64 ;   0.005 ;   0.08 ;   Ter ;     0.85 ;     3.04 ;     1.91 ;     4.08 ;     1.24 ;     4.42 ;     2.78 ;     5.95
  2MASS J03563308+3157248 ; 3389. ;    48.5 ;  0.26 ; 13.95 ;  9.80 ;   0.008 ;   0.10 ;   Ter ;     0.92 ;     3.27 ;     2.11 ;     4.48 ;     1.63 ;     5.80 ;     3.73 ;     7.94
               HIP  10492 ; 5783. ;    48.5 ;  1.05 ;  8.21 ;       ;   1.000 ;   1.00 ;   Cha ;     0.32 ;     0.66 ;     1.45 ;     2.43 ;     3.62 ;     7.60 ;    16.61 ;    27.84
               HIP  91973 ; 7080. ;    48.5 ;  1.60 ;  5.79 ;       ;   9.130 ;   2.82 ;   Cha ;     3.50 ;     7.23 ;    20.85 ;    16.81 ;    83.00 ;   171.57 ;   494.61 ;   398.92
               HIP  72507 ; 5834. ;    48.5 ;  1.08 ;  8.66 ;       ;   0.840 ;   0.92 ;   Cha ;     0.41 ;     0.86 ;     1.87 ;     3.14 ;     4.53 ;     9.52 ;    20.86 ;    34.97
  2MASS J04571728-0621564 ; 3664. ;    48.5 ;  0.51 ; 12.65 ;  8.83 ;   0.039 ;   0.22 ;   Fou ;     0.54 ;     1.84 ;     1.36 ;     3.04 ;     2.01 ;     6.82 ;     5.04 ;    11.25
               HIP  95031 ; 5057. ;    48.5 ;  0.81 ; 10.02 ;       ;   0.260 ;   0.53 ;   Cha ;     0.60 ;     1.26 ;     2.49 ;     4.12 ;     4.36 ;     9.25 ;    18.24 ;    30.18
                HD 153950 ; 6237. ;    48.5 ;  1.28 ;  7.39 ;       ;   2.089 ;   1.41 ;   Nor ;     0.51 ;     1.07 ;     2.50 ;     3.55 ;     7.66 ;    16.02 ;    37.60 ;    53.30
               HIP  23575 ; 5582. ;    48.5 ;  0.97 ;  8.74 ;       ;   0.840 ;   0.93 ;   Cha ;     0.38 ;     0.80 ;     1.69 ;     2.84 ;     4.02 ;     8.47 ;    18.01 ;    30.15
               HIP  58056 ; 4417. ;    48.5 ;  0.65 ; 10.56 ;       ;   0.180 ;   0.46 ;   Cha ;     0.76 ;     1.70 ;     2.63 ;     3.57 ;     4.65 ;    10.36 ;    15.98 ;    21.73
                   HD 268 ; 6310. ;    48.5 ;  1.15 ;  7.06 ;       ;   1.765 ;   1.29 ;   Nor ;     0.55 ;     1.15 ;     2.74 ;     3.69 ;     7.49 ;    15.65 ;    37.29 ;    50.24
                 HD 12536 ; 5598. ;    48.5 ;  1.15 ;  6.88 ;       ;   1.094 ;   1.06 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.12 ;     1.82 ;     3.83 ;     8.27 ;    13.87
                 HD 35073 ; 5508. ;    48.5 ;  0.89 ;  8.33 ;       ;   0.614 ;   0.80 ;   Nor ;     0.29 ;     0.62 ;     1.31 ;     2.20 ;     2.78 ;     5.85 ;    12.39 ;    20.74
                 HD 37792 ; 6457. ;    48.5 ;  1.09 ;  7.70 ;       ;   1.739 ;   1.27 ;   Nor ;     1.23 ;     2.57 ;     6.29 ;     7.69 ;    16.19 ;    33.78 ;    82.80 ;   101.14
                 HD 79498 ; 5649. ;    48.5 ;  1.04 ;  8.06 ;       ;   0.928 ;   0.98 ;   Nor ;     0.27 ;     0.58 ;     1.24 ;     2.08 ;     3.08 ;     6.48 ;    13.97 ;    23.41
                HD 111545 ; 6531. ;    48.5 ;  1.27 ;  6.99 ;       ;   2.472 ;   1.51 ;   Nor ;     1.10 ;     2.29 ;     5.72 ;     6.63 ;    16.99 ;    35.41 ;    88.49 ;   102.50
                HD 118598 ; 5649. ;    48.5 ;  0.94 ;  8.20 ;       ;   0.758 ;   0.88 ;   Nor ;     0.29 ;     0.62 ;     1.33 ;     2.23 ;     2.99 ;     6.29 ;    13.54 ;    22.69
                HD 210483 ; 5728. ;    48.5 ;  0.98 ;  7.58 ;       ;   0.871 ;   0.94 ;   Nor ;     0.22 ;     0.47 ;     1.02 ;     1.70 ;     2.38 ;     5.00 ;    10.91 ;    18.28
                HD 220773 ; 5794. ;    48.5 ;  1.12 ;  7.11 ;       ;   1.191 ;   1.10 ;   Nor ;     0.18 ;     0.38 ;     0.84 ;     1.40 ;     2.24 ;     4.70 ;    10.34 ;    17.33
               HIP  45448 ; 6556. ;    48.5 ;  1.40 ;  4.73 ;       ;  28.000 ;   5.07 ;   Cha ;     0.40 ;     0.83 ;     2.09 ;     2.37 ;    11.87 ;    24.72 ;    62.38 ;    70.69
               HIP 103931 ; 6708. ;    48.5 ;  1.40 ;  7.00 ;       ;   3.140 ;   1.68 ;   Cha ;     1.95 ;     4.05 ;    10.56 ;    10.88 ;    33.45 ;    69.53 ;   181.24 ;   186.65
               HIP  74821 ; 5949. ;    48.6 ;  1.13 ;  7.97 ;       ;   1.500 ;   1.22 ;   Cha ;     0.30 ;     0.63 ;     1.41 ;     2.36 ;     3.93 ;     8.26 ;    18.43 ;    30.87
               HIP  12067 ; 5600. ;    48.6 ;  0.98 ;  8.56 ;       ;   0.880 ;   0.95 ;   Cha ;     0.35 ;     0.73 ;     1.56 ;     2.61 ;     3.74 ;     7.88 ;    16.81 ;    28.15
               HIP  33671 ; 6210. ;    48.6 ;  1.30 ;  7.90 ;       ;   1.500 ;   1.20 ;   Cha ;     0.60 ;     1.26 ;     2.93 ;     4.24 ;     8.37 ;    17.53 ;    40.84 ;    59.07
               HIP  22422 ; 6121. ;    48.6 ;  1.23 ;  7.85 ;       ;   1.700 ;   1.28 ;   Cha ;     0.44 ;     0.91 ;     2.09 ;     3.22 ;     6.11 ;    12.80 ;    29.34 ;    45.14
               HIP  48391 ; 6049. ;    48.6 ;  1.18 ;  7.93 ;       ;   1.300 ;   1.13 ;   Cha ;     0.35 ;     0.74 ;     1.68 ;     2.72 ;     4.57 ;     9.58 ;    21.70 ;    35.11
               HIP  12862 ; 7052. ;    48.6 ;  1.60 ;  6.12 ;       ;   6.900 ;   2.45 ;   Cha ;     3.76 ;     7.77 ;    22.22 ;    18.26 ;    83.16 ;   171.97 ;   491.79 ;   404.22
               HIP  96813 ; 6324. ;    48.6 ;  1.30 ;  7.08 ;       ;   3.500 ;   1.82 ;   Cha ;     0.58 ;     1.21 ;     2.90 ;     3.87 ;     9.98 ;    20.87 ;    49.86 ;    66.52
               HIP  47440 ; 6527. ;    48.6 ;  1.40 ;  7.15 ;       ;   2.600 ;   1.55 ;   Cha ;     1.17 ;     2.45 ;     6.10 ;     7.10 ;    19.31 ;    40.25 ;   100.42 ;   116.72
                HD 217578 ; 5861. ;    48.6 ;  1.01 ;  7.07 ;       ;   1.014 ;   1.01 ;   Nor ;     0.18 ;     0.38 ;     0.85 ;     1.43 ;     2.06 ;     4.32 ;     9.60 ;    16.07
               HIP  20598 ; 4416. ;    48.6 ;  0.65 ;  8.23 ;       ;   2.900 ;   1.83 ;   Cha ;     0.21 ;     0.47 ;     0.76 ;     1.07 ;     2.60 ;     5.73 ;     9.25 ;    12.99
               HIP  99229 ; 6258. ;    48.6 ;  1.30 ;  7.65 ;       ;   2.000 ;   1.38 ;   Cha ;     0.62 ;     1.30 ;     3.06 ;     4.28 ;     9.30 ;    19.46 ;    45.80 ;    64.05
               HIP  23302 ; 4514. ;    48.6 ;  0.68 ; 11.01 ;       ;   0.106 ;   0.35 ;   Cha ;     1.02 ;     2.22 ;     3.71 ;     4.81 ;     5.54 ;    12.07 ;    20.22 ;    26.20
               HIP  85799 ; 6299. ;    48.6 ;  1.30 ;  7.09 ;       ;   3.000 ;   1.69 ;   Cha ;     0.54 ;     1.13 ;     2.68 ;     3.63 ;     8.91 ;    18.63 ;    44.30 ;    60.12
               HIP 110339 ; 6472. ;    48.6 ;  1.40 ;  7.54 ;       ;   2.090 ;   1.39 ;   Cha ;     1.19 ;     2.48 ;     6.11 ;     7.37 ;    18.55 ;    38.70 ;    95.25 ;   115.06
               HIP  91786 ; 5343. ;    48.6 ;  0.89 ;  9.48 ;       ;   0.370 ;   0.63 ;   Cha ;     0.51 ;     1.07 ;     2.19 ;     3.66 ;     4.22 ;     8.92 ;    18.30 ;    30.52
               HIP   8983 ; 7021. ;    48.6 ;  1.60 ;  6.15 ;       ;   6.700 ;   2.42 ;   Cha ;     3.46 ;     7.16 ;    20.31 ;    17.03 ;    76.15 ;   157.54 ;   446.68 ;   374.46
                 HD 28878 ; 5035. ;    48.6 ;  0.80 ;  9.38 ;       ;   0.346 ;   0.62 ;   Nor ;     0.41 ;     0.87 ;     1.73 ;     2.88 ;     3.23 ;     6.85 ;    13.61 ;    22.60
               HIP   7370 ; 5795. ;    48.6 ;  1.06 ;  6.88 ;       ;   4.200 ;   2.06 ;   Cha ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     2.66 ;     5.60 ;    12.34 ;    20.66
               HIP  47486 ; 5506. ;    48.6 ;  0.94 ;  9.18 ;       ;   0.470 ;   0.70 ;   Cha ;     0.46 ;     0.98 ;     2.05 ;     3.42 ;     4.19 ;     8.85 ;    18.56 ;    31.03
               HIP  35145 ; 5715. ;    48.6 ;  1.00 ;  8.64 ;       ;   0.722 ;   0.86 ;   Cha ;     0.38 ;     0.80 ;     1.73 ;     2.90 ;     3.94 ;     8.29 ;    17.93 ;    30.04
               HIP  55164 ; 6565. ;    48.7 ;  1.40 ;  6.53 ;       ;   5.000 ;   2.14 ;   Cha ;     0.98 ;     2.04 ;     5.13 ;     5.81 ;    18.92 ;    39.41 ;    99.36 ;   112.34
  2MASS J05082729-2101444 ; 2945. ;    48.7 ;  0.11 ; 14.94 ;  9.11 ;   0.001 ;   0.03 ;   Fou ;     0.89 ;     3.59 ;     1.57 ;     2.14 ;     0.60 ;     2.41 ;     1.05 ;     1.43
               HIP  21588 ; 6957. ;    48.7 ;  1.50 ;  5.86 ;       ;   9.180 ;   2.84 ;   Cha ;     2.46 ;     5.10 ;    14.22 ;    12.40 ;    56.83 ;   117.67 ;   327.96 ;   286.06
               HIP   8522 ; 5496. ;    48.7 ;  0.94 ;  8.69 ;       ;   0.860 ;   0.95 ;   Cha ;     0.35 ;     0.74 ;     1.57 ;     2.63 ;     3.73 ;     7.85 ;    16.55 ;    27.69
  2MASS J04384278+2540539 ; 3594. ;    48.7 ;  0.46 ; 13.64 ;  9.99 ;   0.030 ;   0.19 ;   Ter ;     1.02 ;     3.59 ;     2.49 ;     5.34 ;     3.36 ;    11.82 ;     8.19 ;    17.55
  2MASS J16270167+3328306 ; 3909. ;    48.7 ;  0.61 ; 11.71 ;  8.82 ;   0.065 ;   0.28 ;   Gai ;     1.11 ;     3.26 ;     2.86 ;     5.27 ;     5.09 ;    14.99 ;    13.16 ;    24.24
               HIP  25300 ; 5514. ;    48.7 ;  0.94 ;  7.46 ;       ;   2.500 ;   1.61 ;   Cha ;     0.19 ;     0.40 ;     0.85 ;     1.42 ;     2.60 ;     5.49 ;    11.70 ;    19.61
  2MASS J05181849-2522251 ; 3923. ;    48.7 ;  0.61 ; 11.81 ;  8.90 ;   0.067 ;   0.28 ;   Gai ;     1.19 ;     3.48 ;     3.09 ;     5.62 ;     5.53 ;    16.15 ;    14.34 ;    26.06
               HIP  79203 ; 6282. ;    48.7 ;  1.30 ;  6.53 ;       ;   4.800 ;   2.13 ;   Cha ;     0.38 ;     0.80 ;     1.91 ;     2.62 ;     7.16 ;    14.97 ;    35.53 ;    48.73
  2MASS J13323908+3059065 ; 3290. ;    48.7 ;  0.20 ; 14.28 ;  9.62 ;   0.004 ;   0.07 ;   Ter ;     0.85 ;     3.05 ;     1.89 ;     4.04 ;     1.12 ;     4.00 ;     2.48 ;     5.30
  2MASS J20561897-1210115 ; 3900. ;    48.7 ;  0.60 ; 11.89 ;  8.95 ;   0.064 ;   0.28 ;   Gai ;     1.23 ;     3.65 ;     3.15 ;     5.81 ;     5.57 ;    16.58 ;    14.33 ;    26.40
               HIP  25195 ; 5823. ;    48.7 ;  1.07 ;  8.23 ;       ;   1.100 ;   1.05 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     3.84 ;     8.08 ;    17.74 ;    29.73
               HIP  36485 ; 6669. ;    48.7 ;  1.40 ;  7.27 ;       ;   2.200 ;   1.41 ;   Cha ;     1.97 ;     4.11 ;    10.59 ;    11.20 ;    31.01 ;    64.51 ;   166.42 ;   176.06
               HIP  51159 ; 5691. ;    48.7 ;  1.00 ;  9.02 ;       ;   1.600 ;   1.28 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.50 ;     5.84 ;    12.30 ;    26.41 ;    44.25
               HIP  32644 ; 6635. ;    48.7 ;  1.40 ;  7.13 ;       ;   2.700 ;   1.57 ;   Cha ;     1.65 ;     3.43 ;     8.77 ;     9.48 ;    27.25 ;    56.72 ;   145.17 ;   156.97
               HIP  20357 ; 6787. ;    48.7 ;  1.50 ;  6.69 ;       ;   5.090 ;   2.14 ;   Cha ;     2.15 ;     4.47 ;    11.91 ;    11.63 ;    43.08 ;    89.46 ;   238.07 ;   232.51
               HIP  91394 ; 6081. ;    48.7 ;  1.20 ;  6.61 ;       ;   4.900 ;   2.18 ;   Cha ;     0.20 ;     0.43 ;     0.98 ;     1.55 ;     3.69 ;     7.74 ;    17.71 ;    27.95
               HIP  85414 ; 5886. ;    48.7 ;  1.10 ;  8.45 ;       ;   1.000 ;   1.00 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.90 ;     4.37 ;     9.18 ;    20.28 ;    34.00
               HIP  48762 ; 5049. ;    48.7 ;  0.80 ; 10.07 ;       ;   0.190 ;   0.46 ;   Cha ;     0.61 ;     1.30 ;     2.56 ;     4.23 ;     4.14 ;     8.78 ;    17.29 ;    28.58
                 HD 56890 ; 5559. ;    48.8 ;  0.92 ;  8.45 ;       ;   0.681 ;   0.84 ;   Nor ;     0.32 ;     0.68 ;     1.44 ;     2.41 ;     3.15 ;     6.64 ;    14.11 ;    23.63
  2MASS J14363891+1421522 ; 3785. ;    48.8 ;  0.56 ; 11.90 ;  8.68 ;   0.049 ;   0.24 ;   Gai ;     0.54 ;     1.69 ;     1.38 ;     2.91 ;     2.21 ;     6.94 ;     5.67 ;    11.98
               HIP  12787 ; 3887. ;    48.8 ;  0.52 ; 11.24 ;       ;   0.130 ;   0.39 ;   Cha ;     0.81 ;     2.41 ;     2.11 ;     4.00 ;     4.11 ;    12.18 ;    10.64 ;    20.19
               HIP  15247 ; 6104. ;    48.8 ;  1.22 ;  7.59 ;       ;   2.090 ;   1.42 ;   Cha ;     0.36 ;     0.75 ;     1.73 ;     2.68 ;     5.30 ;    11.10 ;    25.41 ;    39.54
               HIP  42885 ; 5996. ;    48.8 ;  1.15 ;  8.23 ;       ;   1.300 ;   1.13 ;   Cha ;     0.35 ;     0.74 ;     1.65 ;     2.77 ;     4.48 ;     9.40 ;    21.07 ;    35.31
  2MASS J20111329+1611074 ; 3288. ;    48.8 ;  0.20 ; 13.93 ;  9.63 ;   0.004 ;   0.07 ;   Ter ;     0.86 ;     3.07 ;     1.90 ;     4.06 ;     1.12 ;     4.01 ;     2.48 ;     5.30
                  HD 2098 ; 5957. ;    48.8 ;  1.19 ;  7.57 ;       ;   1.502 ;   1.22 ;   Nor ;     0.25 ;     0.52 ;     1.15 ;     1.93 ;     3.31 ;     6.94 ;    15.54 ;    26.01
                 HD 10519 ; 5598. ;    48.8 ;  0.90 ;  7.46 ;       ;   0.670 ;   0.83 ;   Nor ;     0.20 ;     0.41 ;     0.89 ;     1.49 ;     1.90 ;     4.00 ;     8.59 ;    14.41
                 HD 27209 ; 5309. ;    48.8 ;  0.83 ;  8.92 ;       ;   0.461 ;   0.70 ;   Nor ;     0.37 ;     0.77 ;     1.59 ;     2.66 ;     3.13 ;     6.60 ;    13.59 ;    22.70
                 HD 69611 ; 5715. ;    48.8 ;  0.84 ;  7.74 ;       ;   0.634 ;   0.80 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.20 ;     4.63 ;    10.08 ;    16.89
                 HD 96553 ; 6095. ;    48.8 ;  1.06 ;  7.80 ;       ;   1.306 ;   1.13 ;   Nor ;     0.39 ;     0.82 ;     1.86 ;     2.92 ;     4.75 ;     9.97 ;    22.75 ;    35.64
                HD 123682 ; 5559. ;    48.8 ;  0.86 ;  8.31 ;       ;   0.595 ;   0.79 ;   Nor ;     0.30 ;     0.63 ;     1.34 ;     2.24 ;     2.74 ;     5.77 ;    12.29 ;    20.59
                HD 179484 ; 5248. ;    48.8 ;  0.90 ;  7.55 ;       ;   0.518 ;   0.75 ;   Nor ;     0.17 ;     0.37 ;     0.76 ;     1.28 ;     1.60 ;     3.37 ;     6.98 ;    11.70
                HD 223498 ; 5420. ;    48.8 ;  0.92 ;  8.34 ;       ;   0.615 ;   0.81 ;   Nor ;     0.28 ;     0.60 ;     1.25 ;     2.10 ;     2.72 ;     5.75 ;    12.04 ;    20.17
                 HD 34538 ; 4859. ;    48.8 ;  1.35 ;  5.48 ;       ;  16.218 ;   4.26 ;   Bre ;     0.06 ;     0.12 ;     0.23 ;     0.37 ;     1.50 ;     3.19 ;     6.29 ;     9.96
               HIP  17838 ; 6661. ;    48.8 ;  1.40 ;  7.05 ;       ;   3.300 ;   1.73 ;   Cha ;     1.72 ;     3.57 ;     9.21 ;     9.78 ;    29.88 ;    62.15 ;   160.12 ;   170.12
  2MASS J07464203+5726534 ; 3190. ;    48.8 ;  0.16 ; 14.44 ;  9.70 ;   0.002 ;   0.05 ;   Ter ;     0.95 ;     3.47 ;     2.00 ;     4.17 ;     0.98 ;     3.58 ;     2.06 ;     4.30
  2MASS J20075602+0726278 ; 4081. ;    48.8 ;  0.65 ; 11.39 ;  8.60 ;   0.093 ;   0.33 ;   Gai ;     1.06 ;     2.76 ;     2.93 ;     4.83 ;     5.50 ;    14.31 ;    15.18 ;    25.03
               HIP  96839 ; 5889. ;    48.8 ;  1.10 ;  8.61 ;       ;   0.930 ;   0.96 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.17 ;     4.69 ;     9.86 ;    21.77 ;    36.50
               HIP 110340 ; 5817. ;    48.8 ;  1.07 ;  8.78 ;       ;   0.800 ;   0.90 ;   Cha ;     0.43 ;     0.91 ;     1.98 ;     3.32 ;     4.72 ;     9.93 ;    21.69 ;    36.36
               HIP  20349 ; 6537. ;    48.8 ;  1.40 ;  6.89 ;       ;   4.130 ;   1.95 ;   Cha ;     1.06 ;     2.22 ;     5.54 ;     6.40 ;    19.62 ;    40.90 ;   102.36 ;   118.07
               HIP  86415 ; 5759. ;    48.8 ;  1.00 ;  8.57 ;       ;   0.980 ;   1.00 ;   Cha ;     0.38 ;     0.79 ;     1.72 ;     2.88 ;     4.19 ;     8.81 ;    19.15 ;    32.09
               HIP 104493 ; 4674. ;    48.8 ;  0.71 ; 10.67 ;       ;   0.150 ;   0.41 ;   Cha ;     0.84 ;     1.81 ;     3.20 ;     4.50 ;     5.09 ;    10.98 ;    19.39 ;    27.27
               HIP  96515 ; 3897. ;    48.8 ;  0.52 ; 11.84 ;       ;   0.096 ;   0.34 ;   Cha ;     1.18 ;     3.52 ;     3.04 ;     5.63 ;     5.55 ;    16.52 ;    14.26 ;    26.38
  2MASS J19370879-5134009 ; 3758. ;    48.8 ;  0.55 ; 11.84 ;  8.82 ;   0.046 ;   0.23 ;   Gai ;     0.57 ;     1.83 ;     1.45 ;     3.12 ;     2.29 ;     7.35 ;     5.82 ;    12.51
               HIP   1402 ; 6616. ;    48.8 ;  1.40 ;  6.55 ;       ;   4.900 ;   2.11 ;   Cha ;     1.16 ;     2.42 ;     6.17 ;     6.74 ;    22.32 ;    46.47 ;   118.56 ;   129.56
               HIP  12509 ; 5183. ;    48.8 ;  0.84 ;  9.24 ;       ;   0.580 ;   0.79 ;   Cha ;     0.41 ;     0.87 ;     1.75 ;     2.92 ;     3.73 ;     7.90 ;    15.97 ;    26.61
               HIP  44610 ; 5659. ;    48.8 ;  1.00 ;  8.60 ;       ;   0.814 ;   0.91 ;   Cha ;     0.36 ;     0.77 ;     1.65 ;     2.76 ;     3.89 ;     8.20 ;    17.61 ;    29.50
               HIP  23100 ; 6200. ;    48.8 ;  1.30 ;  7.32 ;       ;   2.700 ;   1.61 ;   Cha ;     0.43 ;     0.91 ;     2.12 ;     3.08 ;     7.01 ;    14.68 ;    34.21 ;    49.76
               HIP  29479 ; 5895. ;    48.8 ;  1.11 ;  8.45 ;       ;   0.980 ;   0.99 ;   Cha ;     0.37 ;     0.79 ;     1.74 ;     2.92 ;     4.39 ;     9.21 ;    20.37 ;    34.15
                  HD 8765 ; 5546. ;    48.8 ;  1.18 ;  8.15 ;       ;   1.110 ;   1.07 ;   Nor ;     0.27 ;     0.57 ;     1.22 ;     2.05 ;     3.42 ;     7.21 ;    15.36 ;    25.73
               HIP  25843 ; 5865. ;    48.8 ;  1.09 ;  8.31 ;       ;   1.150 ;   1.07 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     4.15 ;     8.72 ;    19.23 ;    32.23
               HIP  39720 ; 6317. ;    48.9 ;  1.30 ;  7.42 ;       ;   2.220 ;   1.45 ;   Cha ;     0.67 ;     1.41 ;     3.35 ;     4.50 ;    10.32 ;    21.58 ;    51.42 ;    69.00
               HIP  69699 ; 6081. ;    48.9 ;  1.20 ;  6.79 ;       ;   4.300 ;   2.05 ;   Cha ;     0.22 ;     0.47 ;     1.07 ;     1.69 ;     3.92 ;     8.22 ;    18.79 ;    29.67
               HIP  26883 ; 5400. ;    48.9 ;  0.91 ;  9.14 ;       ;   0.600 ;   0.80 ;   Cha ;     0.43 ;     0.91 ;     1.89 ;     3.16 ;     4.09 ;     8.64 ;    17.93 ;    29.95
                 HD 84742 ; 5957. ;    48.9 ;  1.03 ;  7.94 ;       ;   1.125 ;   1.05 ;   Nor ;     0.30 ;     0.62 ;     1.39 ;     2.33 ;     3.45 ;     7.25 ;    16.20 ;    27.14
               HIP 107924 ; 4645. ;    48.9 ;  0.71 ; 10.33 ;       ;   0.250 ;   0.53 ;   Cha ;     0.69 ;     1.48 ;     2.61 ;     3.65 ;     4.70 ;    10.15 ;    17.93 ;    24.99
               HIP   6237 ; 6579. ;    48.9 ;  1.40 ;  6.75 ;       ;   3.800 ;   1.87 ;   Cha ;     1.14 ;     2.37 ;     5.98 ;     6.70 ;    20.51 ;    42.72 ;   108.00 ;   121.06
               HIP  80013 ; 5814. ;    48.9 ;  1.07 ;  7.85 ;       ;   1.800 ;   1.35 ;   Cha ;     0.27 ;     0.56 ;     1.23 ;     2.06 ;     3.56 ;     7.48 ;    16.45 ;    27.57
               HIP  14007 ; 5815. ;    48.9 ;  1.07 ;  8.61 ;       ;   0.780 ;   0.89 ;   Cha ;     0.39 ;     0.83 ;     1.81 ;     3.04 ;     4.29 ;     9.01 ;    19.71 ;    33.04
               HIP  91138 ; 5239. ;    48.9 ;  0.86 ;  9.44 ;       ;   0.510 ;   0.74 ;   Cha ;     0.47 ;     0.99 ;     2.02 ;     3.36 ;     4.19 ;     8.87 ;    18.00 ;    29.98
               HIP  44858 ; 6086. ;    48.9 ;  1.21 ;  8.38 ;       ;   0.950 ;   0.96 ;   Cha ;     0.51 ;     1.06 ;     2.42 ;     3.82 ;     6.11 ;    12.82 ;    29.13 ;    45.99
  2MASS J07150877+1555453 ; 4111. ;    48.9 ;  0.66 ; 11.59 ;  8.74 ;   0.098 ;   0.34 ;   Gai ;     1.23 ;     3.15 ;     3.42 ;     5.49 ;     6.50 ;    16.66 ;    18.10 ;    29.07
               HIP 100500 ; 5700. ;    48.9 ;  1.00 ;  7.27 ;       ;   3.050 ;   1.76 ;   Cha ;     0.19 ;     0.40 ;     0.86 ;     1.44 ;     2.79 ;     5.87 ;    12.77 ;    21.40
                 HD 57334 ; 6067. ;    48.9 ;  1.17 ;  7.52 ;       ;   1.562 ;   1.23 ;   Nor ;     0.31 ;     0.64 ;     1.46 ;     2.34 ;     4.12 ;     8.64 ;    19.66 ;    31.38
               HIP  68547 ; 5662. ;    48.9 ;  1.00 ;  8.06 ;       ;   1.400 ;   1.20 ;   Cha ;     0.27 ;     0.58 ;     1.25 ;     2.09 ;     3.36 ;     7.07 ;    15.27 ;    25.58
               HIP 107821 ; 5481. ;    48.9 ;  0.93 ;  8.11 ;       ;   1.400 ;   1.21 ;   Cha ;     0.26 ;     0.55 ;     1.15 ;     1.93 ;     3.07 ;     6.48 ;    13.69 ;    22.94
               HIP  81353 ; 6049. ;    48.9 ;  1.18 ;  7.80 ;       ;   1.900 ;   1.36 ;   Cha ;     0.33 ;     0.70 ;     1.58 ;     2.56 ;     4.71 ;     9.89 ;    22.40 ;    36.24
               HIP  58197 ; 4545. ;    48.9 ;  0.68 ; 11.31 ;       ;   0.059 ;   0.26 ;   Cha ;     1.23 ;     2.68 ;     4.50 ;     5.88 ;     5.79 ;    12.61 ;    21.12 ;    27.63
               HIP   4673 ; 5396. ;    48.9 ;  0.90 ;  9.49 ;       ;   0.460 ;   0.70 ;   Cha ;     0.52 ;     1.10 ;     2.27 ;     3.80 ;     4.62 ;     9.76 ;    20.14 ;    33.59
               HIP  32145 ; 5600. ;    48.9 ;  0.98 ;  8.90 ;       ;   1.250 ;   1.14 ;   Cha ;     0.41 ;     0.87 ;     1.86 ;     3.11 ;     4.89 ;    10.30 ;    21.90 ;    36.67
  2MASS J04423029+2027115 ; 3458. ;    48.9 ;  0.33 ; 13.28 ;  9.40 ;   0.013 ;   0.12 ;   Ter ;     0.72 ;     2.50 ;     1.70 ;     3.67 ;     1.61 ;     5.61 ;     3.81 ;     8.24
               HIP  94061 ; 5624. ;    48.9 ;  0.99 ;  8.31 ;       ;   1.070 ;   1.05 ;   Cha ;     0.31 ;     0.65 ;     1.39 ;     2.33 ;     3.50 ;     7.37 ;    15.81 ;    26.48
               HIP  20484 ; 7104. ;    48.9 ;  1.60 ;  5.71 ;       ;  10.600 ;   3.03 ;   Cha ;     3.63 ;     7.51 ;    21.80 ;    17.31 ;    89.47 ;   184.87 ;   536.56 ;   426.16
               HIP  12484 ; 6853. ;    48.9 ;  1.50 ;  5.31 ;       ;  15.000 ;   3.65 ;   Cha ;     1.36 ;     2.82 ;     7.65 ;     7.12 ;    35.56 ;    73.75 ;   200.07 ;   186.33
               HIP  65485 ; 5163. ;    48.9 ;  0.84 ;  9.46 ;       ;   0.417 ;   0.67 ;   Cha ;     0.46 ;     0.97 ;     1.95 ;     3.25 ;     3.85 ;     8.14 ;    16.39 ;    27.25
               HIP  23296 ; 7173. ;    48.9 ;  1.60 ;  6.39 ;       ;   5.700 ;   2.22 ;   Cha ;     6.24 ;    12.88 ;    38.09 ;    29.06 ;   131.28 ;   270.99 ;   801.61 ;   611.69
               HIP  82886 ; 6135. ;    48.9 ;  1.24 ;  7.20 ;       ;   3.000 ;   1.70 ;   Cha ;     0.33 ;     0.69 ;     1.58 ;     2.41 ;     5.32 ;    11.15 ;    25.69 ;    39.08
               HIP  30939 ; 5916. ;    48.9 ;  1.12 ;  7.73 ;       ;   1.600 ;   1.26 ;   Cha ;     0.26 ;     0.55 ;     1.22 ;     2.05 ;     3.47 ;     7.28 ;    16.22 ;    27.16
               HIP  39436 ; 4231. ;    48.9 ;  0.61 ; 11.03 ;       ;   0.130 ;   0.39 ;   Cha ;     0.94 ;     2.26 ;     2.82 ;     4.26 ;     5.15 ;    12.31 ;    15.42 ;    23.25
                 HD 22177 ; 5495. ;    49.0 ;  1.02 ;  7.79 ;       ;   0.799 ;   0.91 ;   Nor ;     0.22 ;     0.47 ;     0.99 ;     1.66 ;     2.39 ;     5.03 ;    10.67 ;    17.89
               HIP 110943 ; 5378. ;    49.0 ;  0.90 ;  9.06 ;       ;   0.719 ;   0.87 ;   Cha ;     0.41 ;     0.86 ;     1.78 ;     2.98 ;     4.03 ;     8.52 ;    17.65 ;    29.48
               HIP   6197 ; 5792. ;    49.0 ;  1.06 ;  8.54 ;       ;   1.000 ;   1.00 ;   Cha ;     0.38 ;     0.79 ;     1.72 ;     2.89 ;     4.33 ;     9.11 ;    19.89 ;    33.33
               HIP  94326 ; 5718. ;    49.0 ;  1.00 ;  8.93 ;       ;   0.570 ;   0.76 ;   Cha ;     0.45 ;     0.94 ;     2.03 ;     3.40 ;     4.36 ;     9.17 ;    19.78 ;    33.14
                HD 108341 ; 5105. ;    49.0 ;  0.90 ;  9.40 ;       ;   0.463 ;   0.71 ;   Nor ;     0.43 ;     0.91 ;     1.82 ;     3.03 ;     3.84 ;     8.14 ;    16.29 ;    27.09
                 HD 73400 ; 6223. ;    49.0 ;  1.13 ;  7.03 ;       ;   1.613 ;   1.24 ;   Nor ;     0.40 ;     0.85 ;     1.98 ;     2.84 ;     5.36 ;    11.21 ;    26.26 ;    37.57
               HIP   2414 ; 5901. ;    49.0 ;  1.11 ;  7.87 ;       ;   1.700 ;   1.30 ;   Cha ;     0.28 ;     0.59 ;     1.30 ;     2.18 ;     3.75 ;     7.86 ;    17.47 ;    29.26
               HIP  35531 ; 4360. ;    49.0 ;  0.64 ; 11.29 ;       ;   0.110 ;   0.36 ;   Cha ;     1.17 ;     2.66 ;     3.78 ;     5.24 ;     6.24 ;    14.21 ;    20.22 ;    27.99
               HIP  44537 ; 5176. ;    49.0 ;  0.84 ;  9.48 ;       ;   0.430 ;   0.68 ;   Cha ;     0.46 ;     0.98 ;     1.98 ;     3.30 ;     3.93 ;     8.33 ;    16.77 ;    27.90
               HIP  52962 ; 4700. ;    49.0 ;  0.72 ;  9.40 ;       ;   0.570 ;   0.80 ;   Cha ;     0.41 ;     0.87 ;     1.59 ;     2.30 ;     3.45 ;     7.41 ;    13.53 ;    19.57
               HIP  60953 ; 4808. ;    49.0 ;  0.74 ; 11.50 ;       ;   0.079 ;   0.30 ;   Cha ;     1.41 ;     3.03 ;     5.45 ;     8.07 ;     7.40 ;    15.90 ;    28.57 ;    42.31
               HIP  71527 ; 5650. ;    49.0 ;  1.00 ;  9.10 ;       ;   0.530 ;   0.74 ;   Cha ;     0.48 ;     1.00 ;     2.14 ;     3.58 ;     4.56 ;     9.60 ;    20.51 ;    34.34
               HIP  74304 ; 4000. ;    49.0 ;  0.55 ; 11.75 ;       ;   0.117 ;   0.37 ;   Cha ;     1.24 ;     3.42 ;     3.30 ;     5.68 ;     6.28 ;    17.31 ;    16.67 ;    28.74
               HIP  77269 ; 3900. ;    49.0 ;  0.52 ; 10.31 ;       ;   0.480 ;   0.76 ;   Cha ;     0.48 ;     1.39 ;     1.27 ;     2.44 ;     3.38 ;     9.77 ;     8.91 ;    17.16
               HIP  87565 ; 5269. ;    49.0 ;  0.87 ;  8.07 ;       ;   1.400 ;   1.23 ;   Cha ;     0.23 ;     0.49 ;     1.00 ;     1.68 ;     2.65 ;     5.60 ;    11.58 ;    19.40
               HIP  93547 ; 5207. ;    49.0 ;  0.85 ;  7.22 ;       ;   3.130 ;   1.84 ;   Cha ;     0.15 ;     0.31 ;     0.63 ;     1.06 ;     2.03 ;     4.28 ;     8.85 ;    14.85
               HIP  11360 ; 6500. ;    49.0 ;  1.40 ;  6.88 ;       ;   3.180 ;   1.72 ;   Cha ;     0.94 ;     1.96 ;     4.86 ;     5.75 ;    16.25 ;    33.89 ;    84.12 ;    99.48
               HIP  66287 ; 5540. ;    49.0 ;  0.95 ;  8.95 ;       ;   0.600 ;   0.79 ;   Cha ;     0.42 ;     0.88 ;     1.85 ;     3.09 ;     4.02 ;     8.47 ;    17.89 ;    29.94
               HIP  92900 ; 6461. ;    49.0 ;  1.40 ;  7.26 ;       ;   2.800 ;   1.61 ;   Cha ;     1.00 ;     2.09 ;     5.13 ;     6.24 ;    16.80 ;    35.05 ;    86.12 ;   104.70
                 HD 22582 ; 5483. ;    49.0 ;  0.92 ;  8.86 ;       ;   0.644 ;   0.82 ;   Nor ;     0.39 ;     0.81 ;     1.71 ;     2.86 ;     3.75 ;     7.90 ;    16.59 ;    27.75
                 HD 23314 ; 5458. ;    49.0 ;  0.83 ;  8.62 ;       ;   0.515 ;   0.74 ;   Nor ;     0.33 ;     0.71 ;     1.48 ;     2.48 ;     2.92 ;     6.15 ;    12.92 ;    21.62
                 HD 85883 ; 6081. ;    49.0 ;  1.27 ;  6.87 ;       ;   1.858 ;   1.34 ;   Nor ;     0.23 ;     0.49 ;     1.12 ;     1.76 ;     3.40 ;     7.12 ;    16.29 ;    25.71
                HD 110892 ; 6531. ;    49.0 ;  1.27 ;  7.14 ;       ;   2.472 ;   1.51 ;   Nor ;     1.18 ;     2.46 ;     6.15 ;     7.13 ;    18.29 ;    38.12 ;    95.21 ;   110.34
                HD 121608 ; 5998. ;    49.0 ;  1.05 ;  7.68 ;       ;   1.202 ;   1.09 ;   Nor ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     3.16 ;     6.64 ;    14.93 ;    24.99
                HD 178911 ; 5929. ;    49.0 ;  1.40 ;  6.73 ;       ;   2.040 ;   1.42 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.25 ;     2.52 ;     5.28 ;    11.82 ;    19.78
                HD 207450 ; 6223. ;    49.0 ;  1.25 ;  7.45 ;       ;   1.974 ;   1.37 ;   Nor ;     0.50 ;     1.05 ;     2.45 ;     3.51 ;     7.34 ;    15.36 ;    35.93 ;    51.44
                HD 214691 ; 5420. ;    49.0 ;  0.91 ;  8.10 ;       ;   0.602 ;   0.80 ;   Nor ;     0.25 ;     0.53 ;     1.11 ;     1.86 ;     2.38 ;     5.03 ;    10.56 ;    17.69
                 HD 28783 ; 4955. ;    49.0 ;  0.74 ;  8.92 ;       ;   0.278 ;   0.55 ;   Nor ;     0.31 ;     0.67 ;     1.31 ;     2.14 ;     2.25 ;     4.78 ;     9.40 ;    15.34
               HIP   8232 ; 5851. ;    49.0 ;  1.09 ;  8.84 ;       ;   0.780 ;   0.88 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     4.96 ;    10.43 ;    22.88 ;    38.36
               HIP  17790 ; 5749. ;    49.0 ;  1.00 ;  8.63 ;       ;   0.840 ;   0.92 ;   Cha ;     0.39 ;     0.81 ;     1.76 ;     2.95 ;     4.14 ;     8.71 ;    18.91 ;    31.69
               HIP  60028 ; 4914. ;    49.0 ;  0.77 ;  9.55 ;       ;   0.490 ;   0.74 ;   Cha ;     0.44 ;     0.95 ;     1.82 ;     2.91 ;     3.74 ;     7.96 ;    15.35 ;    24.47
               HIP 104192 ; 4412. ;    49.0 ;  0.65 ; 11.25 ;       ;   0.190 ;   0.47 ;   Cha ;     1.16 ;     2.59 ;     3.90 ;     5.24 ;     7.14 ;    15.97 ;    24.04 ;    32.33
               HIP 113355 ; 6369. ;    49.1 ;  1.40 ;  7.85 ;       ;   1.500 ;   1.19 ;   Cha ;     0.99 ;     2.07 ;     4.98 ;     6.46 ;    14.29 ;    29.86 ;    71.79 ;    93.10
               HIP  21112 ; 6216. ;    49.1 ;  1.30 ;  7.89 ;       ;   1.800 ;   1.31 ;   Cha ;     0.61 ;     1.28 ;     2.97 ;     4.28 ;     8.89 ;    18.61 ;    43.40 ;    62.53
               HIP  74891 ; 4723. ;    49.1 ;  0.72 ; 10.32 ;       ;   0.116 ;   0.36 ;   Cha ;     0.68 ;     1.47 ;     2.65 ;     3.84 ;     3.92 ;     8.42 ;    15.18 ;    21.96
               HIP  47156 ; 5712. ;    49.1 ;  1.00 ;  8.95 ;       ;   0.560 ;   0.76 ;   Cha ;     0.45 ;     0.95 ;     2.04 ;     3.42 ;     4.38 ;     9.21 ;    19.85 ;    33.25
               HIP 111629 ; 5201. ;    49.1 ;  0.85 ;  9.08 ;       ;   0.690 ;   0.86 ;   Cha ;     0.38 ;     0.80 ;     1.62 ;     2.71 ;     3.62 ;     7.65 ;    15.54 ;    25.91
               HIP  32144 ; 6965. ;    49.1 ;  1.50 ;  6.33 ;       ;   7.300 ;   2.53 ;   Cha ;     3.18 ;     6.58 ;    18.36 ;    15.96 ;    69.17 ;   143.22 ;   399.81 ;   347.57
               HIP   7037 ; 5532. ;    49.1 ;  0.95 ;  8.82 ;       ;   0.770 ;   0.90 ;   Cha ;     0.39 ;     0.81 ;     1.72 ;     2.88 ;     3.98 ;     8.39 ;    17.73 ;    29.67
               HIP  60601 ; 4947. ;    49.1 ;  0.78 ;  6.45 ;       ;   7.600 ;   2.90 ;   Cha ;     0.09 ;     0.19 ;     0.38 ;     0.63 ;     1.51 ;     3.20 ;     6.42 ;    10.54
                  HD 7678 ; 5636. ;    49.1 ;  0.91 ;  8.26 ;       ;   0.704 ;   0.85 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     2.96 ;     6.22 ;    13.37 ;    22.40
               HIP  39102 ; 6162. ;    49.1 ;  1.30 ;  7.85 ;       ;   1.800 ;   1.32 ;   Cha ;     0.50 ;     1.04 ;     2.41 ;     3.61 ;     7.29 ;    15.27 ;    35.27 ;    52.74
               HIP  64076 ; 5743. ;    49.1 ;  1.00 ;  8.63 ;       ;   0.830 ;   0.92 ;   Cha ;     0.39 ;     0.81 ;     1.76 ;     2.95 ;     4.13 ;     8.68 ;    18.83 ;    31.56
               HIP  22203 ; 5882. ;    49.1 ;  1.10 ;  8.44 ;       ;   0.950 ;   0.97 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.89 ;     4.29 ;     9.02 ;    19.91 ;    33.37
               HIP  44864 ; 6091. ;    49.1 ;  1.21 ;  8.40 ;       ;   0.760 ;   0.86 ;   Cha ;     0.52 ;     1.10 ;     2.49 ;     3.92 ;     5.96 ;    12.49 ;    28.41 ;    44.70
               HIP  52610 ; 5553. ;    49.1 ;  0.96 ;  8.11 ;       ;   1.250 ;   1.14 ;   Cha ;     0.27 ;     0.57 ;     1.21 ;     2.02 ;     3.14 ;     6.62 ;    14.10 ;    23.63
                HD 161479 ; 5641. ;    49.1 ;  0.88 ;  8.14 ;       ;   1.072 ;   1.05 ;   Bre ;     0.28 ;     0.60 ;     1.29 ;     2.15 ;     3.05 ;     6.42 ;    13.81 ;    23.13
                HD 181234 ; 5313. ;    49.1 ;  0.91 ;  8.59 ;       ;   0.813 ;   0.93 ;   Bre ;     0.31 ;     0.65 ;     1.34 ;     2.24 ;     3.16 ;     6.68 ;    13.81 ;    23.09
                 HD 82128 ; 5768. ;    49.1 ;  1.01 ;  8.16 ;       ;   0.951 ;   0.98 ;   Nor ;     0.30 ;     0.64 ;     1.40 ;     2.34 ;     3.38 ;     7.11 ;    15.52 ;    26.01
               HIP  35985 ; 5216. ;    49.1 ;  0.85 ;  9.60 ;       ;   0.400 ;   0.66 ;   Cha ;     0.51 ;     1.08 ;     2.18 ;     3.62 ;     4.25 ;     9.00 ;    18.17 ;    30.22
               HIP  35992 ; 5113. ;    49.2 ;  0.82 ;  9.80 ;       ;   0.330 ;   0.60 ;   Cha ;     0.54 ;     1.14 ;     2.28 ;     3.78 ;     4.23 ;     8.97 ;    17.86 ;    29.63
  2MASS J11151204+5409267 ; 3951. ;    49.2 ;  0.62 ; 11.75 ;  8.84 ;   0.071 ;   0.29 ;   Gai ;     1.18 ;     3.38 ;     3.09 ;     5.52 ;     5.61 ;    16.00 ;    14.66 ;    26.16
               HIP  53641 ; 4882. ;    49.2 ;  0.76 ;  8.90 ;       ;   0.860 ;   0.98 ;   Cha ;     0.31 ;     0.66 ;     1.28 ;     2.02 ;     2.99 ;     6.37 ;    12.30 ;    19.42
               HIP  61750 ; 4607. ;    49.2 ;  0.70 ; 11.13 ;       ;   0.124 ;   0.38 ;   Cha ;     1.11 ;     2.40 ;     4.11 ;     5.56 ;     6.35 ;    13.77 ;    23.59 ;    31.90
  2MASS J12400028-0332018 ; 3930. ;    49.2 ;  0.61 ; 11.45 ;  8.65 ;   0.068 ;   0.28 ;   Gai ;     0.96 ;     2.78 ;     2.52 ;     4.60 ;     4.48 ;    12.92 ;    11.71 ;    21.42
                HD 219592 ; 6486. ;    49.2 ;  1.17 ;  6.71 ;       ;   2.041 ;   1.38 ;   Nor ;     0.82 ;     1.72 ;     4.26 ;     5.08 ;    11.69 ;    24.38 ;    60.35 ;    72.00
               HIP  19781 ; 5472. ;    49.2 ;  0.93 ;  8.58 ;       ;   0.730 ;   0.87 ;   Cha ;     0.33 ;     0.70 ;     1.47 ;     2.45 ;     3.33 ;     7.02 ;    14.77 ;    24.73
               HIP  92915 ; 5885. ;    49.2 ;  1.10 ;  8.60 ;       ;   0.840 ;   0.92 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.14 ;     4.53 ;     9.52 ;    21.00 ;    35.22
               HIP  94966 ; 6263. ;    49.2 ;  1.30 ;  7.35 ;       ;   2.500 ;   1.54 ;   Cha ;     0.54 ;     1.14 ;     2.68 ;     3.74 ;     8.61 ;    18.01 ;    42.48 ;    59.15
               HIP  73269 ; 6091. ;    49.2 ;  1.21 ;  7.79 ;       ;   1.600 ;   1.25 ;   Cha ;     0.38 ;     0.80 ;     1.82 ;     2.86 ;     5.22 ;    10.95 ;    24.98 ;    39.24
               HIP  53051 ; 5381. ;    49.2 ;  0.90 ;  8.21 ;       ;   0.920 ;   0.99 ;   Cha ;     0.26 ;     0.55 ;     1.15 ;     1.93 ;     2.75 ;     5.80 ;    12.11 ;    20.28
               HIP  72131 ; 6894. ;    49.2 ;  1.50 ;  5.44 ;       ;  13.000 ;   3.39 ;   Cha ;     1.65 ;     3.42 ;     9.37 ;     8.50 ;    41.54 ;    86.10 ;   236.06 ;   214.15
               HIP  81498 ; 6029. ;    49.2 ;  1.17 ;  8.33 ;       ;   1.000 ;   0.99 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.18 ;     4.92 ;    10.33 ;    23.26 ;    38.21
  2MASS J11494049+2203532 ; 4037. ;    49.2 ;  0.64 ; 11.11 ;  8.40 ;   0.085 ;   0.32 ;   Gai ;     0.87 ;     2.30 ;     2.36 ;     4.04 ;     4.35 ;    11.59 ;    11.86 ;    20.31
                 HD 25912 ; 5702. ;    49.2 ;  0.97 ;  8.20 ;       ;   0.838 ;   0.92 ;   Nor ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     3.18 ;     6.69 ;    14.49 ;    24.29
                HD 213591 ; 5875. ;    49.2 ;  0.95 ;  8.01 ;       ;   0.906 ;   0.95 ;   Nor ;     0.30 ;     0.62 ;     1.38 ;     2.31 ;     3.15 ;     6.62 ;    14.64 ;    24.53
                 HD 12759 ; 5470. ;    49.3 ;  1.04 ;  7.30 ;       ;   0.816 ;   0.92 ;   Nor ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     1.87 ;     3.94 ;     8.37 ;    14.04
                 HD 24492 ; 5495. ;    49.3 ;  0.85 ;  8.65 ;       ;   0.555 ;   0.76 ;   Nor ;     0.35 ;     0.73 ;     1.54 ;     2.57 ;     3.11 ;     6.56 ;    13.81 ;    23.12
                 HD 95177 ; 5623. ;    49.3 ;  0.84 ;  8.22 ;       ;   0.594 ;   0.78 ;   Nor ;     0.29 ;     0.62 ;     1.33 ;     2.22 ;     2.66 ;     5.60 ;    12.02 ;    20.13
                HD 131653 ; 5346. ;    49.3 ;  0.78 ;  9.52 ;       ;   0.418 ;   0.67 ;   Nor ;     0.52 ;     1.09 ;     2.24 ;     3.73 ;     4.16 ;     8.79 ;    18.04 ;    30.07
                HD 184317 ; 5875. ;    49.3 ;  1.13 ;  7.74 ;       ;   1.281 ;   1.13 ;   Nor ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     3.26 ;     6.84 ;    15.16 ;    25.40
                HD 222317 ; 5534. ;    49.3 ;  1.10 ;  7.05 ;       ;   0.956 ;   1.00 ;   Nor ;     0.16 ;     0.33 ;     0.70 ;     1.17 ;     1.82 ;     3.83 ;     8.19 ;    13.74
               HIP  44518 ; 5181. ;    49.3 ;  0.84 ;  9.41 ;       ;   0.460 ;   0.71 ;   Cha ;     0.45 ;     0.95 ;     1.91 ;     3.19 ;     3.86 ;     8.16 ;    16.47 ;    27.41
               HIP  78618 ; 4067. ;    49.3 ;  0.57 ; 11.91 ;       ;   0.130 ;   0.39 ;   Cha ;     1.45 ;     3.83 ;     3.93 ;     6.44 ;     7.64 ;    20.22 ;    20.76 ;    34.01
                 HD 22193 ; 5521. ;    49.3 ;  0.88 ;  8.32 ;       ;   0.606 ;   0.79 ;   Nor ;     0.30 ;     0.62 ;     1.32 ;     2.21 ;     2.76 ;     5.81 ;    12.32 ;    20.63
  2MASS J15125882+8302058 ; 4048. ;    49.3 ;  0.64 ; 11.73 ;  8.91 ;   0.087 ;   0.32 ;   Gai ;     1.28 ;     3.40 ;     3.45 ;     5.76 ;     6.45 ;    17.23 ;    17.46 ;    29.13
               HIP  42753 ; 6015. ;    49.3 ;  1.17 ;  7.31 ;       ;   2.900 ;   1.69 ;   Cha ;     0.23 ;     0.49 ;     1.10 ;     1.82 ;     3.64 ;     7.63 ;    17.24 ;    28.53
               HIP  95571 ; 6212. ;    49.3 ;  1.30 ;  8.03 ;       ;   1.300 ;   1.12 ;   Cha ;     0.65 ;     1.36 ;     3.16 ;     4.56 ;     8.72 ;    18.25 ;    42.49 ;    61.41
               HIP  12635 ; 4900. ;    49.3 ;  0.77 ; 10.55 ;       ;   0.240 ;   0.52 ;   Cha ;     0.79 ;     1.68 ;     3.17 ;     4.97 ;     5.56 ;    11.86 ;    22.36 ;    35.06
               HIP  96932 ; 6328. ;    49.3 ;  1.30 ;  6.97 ;       ;   2.900 ;   1.65 ;   Cha ;     0.56 ;     1.16 ;     2.78 ;     3.70 ;     9.11 ;    19.05 ;    45.57 ;    60.61
               HIP  40338 ; 5522. ;    49.3 ;  0.95 ;  8.90 ;       ;   0.890 ;   0.96 ;   Cha ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     4.28 ;     9.03 ;    19.04 ;    31.86
               HIP  16370 ; 6313. ;    49.3 ;  1.30 ;  6.90 ;       ;   3.800 ;   1.90 ;   Cha ;     0.51 ;     1.07 ;     2.56 ;     3.44 ;     9.00 ;    18.82 ;    44.89 ;    60.32
               HIP 113454 ; 5869. ;    49.3 ;  1.09 ;  7.80 ;       ;   1.600 ;   1.26 ;   Cha ;     0.27 ;     0.56 ;     1.24 ;     2.07 ;     3.49 ;     7.32 ;    16.21 ;    27.15
               HIP  21280 ; 5286. ;    49.4 ;  0.87 ;  8.64 ;       ;   0.700 ;   0.87 ;   Cha ;     0.31 ;     0.66 ;     1.35 ;     2.26 ;     3.02 ;     6.38 ;    13.13 ;    21.95
               HIP  95055 ; 6652. ;    49.4 ;  1.40 ;  6.67 ;       ;   4.300 ;   1.98 ;   Cha ;     1.39 ;     2.88 ;     7.42 ;     7.92 ;    25.77 ;    53.62 ;   137.98 ;   147.27
  2MASS J11315526-3436272 ; 3650. ;    49.4 ;  0.49 ; 11.48 ;  7.67 ;   0.034 ;   0.20 ;   Gai ;     0.29 ;     0.97 ;     0.73 ;     1.67 ;     1.02 ;     3.39 ;     2.58 ;     5.88
               HIP  11696 ; 6298. ;    49.4 ;  1.30 ;  7.05 ;       ;   4.100 ;   1.97 ;   Cha ;     0.52 ;     1.10 ;     2.61 ;     3.54 ;     9.39 ;    19.63 ;    46.65 ;    63.36
               HIP  66060 ; 6550. ;    49.4 ;  1.40 ;  6.55 ;       ;   5.400 ;   2.23 ;   Cha ;     0.94 ;     1.95 ;     4.90 ;     5.60 ;    18.49 ;    38.53 ;    96.80 ;   110.56
               HIP  89269 ; 5818. ;    49.4 ;  1.07 ;  7.38 ;       ;   2.300 ;   1.52 ;   Cha ;     0.21 ;     0.44 ;     0.97 ;     1.63 ;     2.98 ;     6.27 ;    13.83 ;    23.16
               HIP  20827 ; 5154. ;    49.4 ;  0.83 ;  9.63 ;       ;   0.460 ;   0.71 ;   Cha ;     0.50 ;     1.06 ;     2.13 ;     3.53 ;     4.28 ;     9.07 ;    18.18 ;    30.21
                HD 185707 ; 5662. ;    49.4 ;  1.02 ;  8.26 ;       ;   0.901 ;   0.96 ;   Nor ;     0.30 ;     0.64 ;     1.38 ;     2.31 ;     3.37 ;     7.09 ;    15.27 ;    25.59
                 HD 62549 ; 5781. ;    49.4 ;  0.98 ;  7.72 ;       ;   0.903 ;   0.96 ;   Nor ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     2.65 ;     5.57 ;    12.20 ;    20.44
               HIP  25670 ; 5835. ;    49.4 ;  1.08 ;  8.41 ;       ;   1.000 ;   1.00 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.76 ;     4.15 ;     8.72 ;    19.14 ;    32.08
               HIP  36993 ; 5864. ;    49.4 ;  1.09 ;  8.13 ;       ;   1.400 ;   1.18 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.44 ;     3.98 ;     8.37 ;    18.47 ;    30.96
                HD 169743 ; 5176. ;    49.4 ;  0.79 ;  9.53 ;       ;   0.377 ;   0.64 ;   Nor ;     0.48 ;     1.01 ;     2.04 ;     3.39 ;     3.80 ;     8.04 ;    16.18 ;    26.91
               HIP  88728 ; 6212. ;    49.4 ;  1.30 ;  7.07 ;       ;   2.300 ;   1.48 ;   Cha ;     0.40 ;     0.84 ;     1.95 ;     2.82 ;     6.20 ;    12.98 ;    30.34 ;    43.73
               HIP 111723 ; 5569. ;    49.4 ;  0.97 ;  7.98 ;       ;   1.400 ;   1.20 ;   Cha ;     0.25 ;     0.53 ;     1.14 ;     1.90 ;     3.05 ;     6.42 ;    13.71 ;    22.98
               HIP  53699 ; 6781. ;    49.5 ;  1.50 ;  5.80 ;       ;   9.900 ;   2.98 ;   Cha ;     1.37 ;     2.84 ;     7.56 ;     7.39 ;    32.31 ;    67.09 ;   178.54 ;   174.52
                HD 172233 ; 5768. ;    49.5 ;  1.02 ;  8.05 ;       ;   0.970 ;   0.99 ;   Nor ;     0.29 ;     0.60 ;     1.32 ;     2.21 ;     3.22 ;     6.77 ;    14.80 ;    24.79
               HIP 100896 ; 6265. ;    49.5 ;  1.30 ;  6.82 ;       ;   3.700 ;   1.88 ;   Cha ;     0.42 ;     0.88 ;     2.08 ;     2.88 ;     7.33 ;    15.33 ;    36.23 ;    50.31
               HIP  64848 ; 5572. ;    49.5 ;  0.97 ;  9.26 ;       ;   0.490 ;   0.71 ;   Cha ;     0.50 ;     1.05 ;     2.22 ;     3.72 ;     4.64 ;     9.78 ;    20.65 ;    34.55
                HD 209262 ; 5623. ;    49.5 ;  0.95 ;  8.02 ;       ;   0.760 ;   0.88 ;   Nor ;     0.27 ;     0.56 ;     1.20 ;     2.01 ;     2.72 ;     5.72 ;    12.29 ;    20.60
               HIP  60081 ; 5898. ;    49.5 ;  1.11 ;  8.15 ;       ;   1.400 ;   1.18 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     4.12 ;     8.66 ;    19.19 ;    32.15
                HD 107148 ; 5744. ;    49.5 ;  1.16 ;  8.01 ;       ;   1.380 ;   1.18 ;   Bre ;     0.28 ;     0.59 ;     1.28 ;     2.14 ;     3.65 ;     7.67 ;    16.71 ;    28.01
               HIP  41274 ; 4991. ;    49.5 ;  0.79 ;  7.52 ;       ;   3.220 ;   1.88 ;   Cha ;     0.15 ;     0.32 ;     0.65 ;     1.08 ;     2.07 ;     4.39 ;     8.86 ;    14.78
  2MASS J00321574+5429027 ; 3311. ;    49.5 ;  0.21 ; 13.86 ;  9.39 ;   0.005 ;   0.07 ;   Ter ;     0.74 ;     2.60 ;     1.66 ;     3.57 ;     1.03 ;     3.65 ;     2.32 ;     5.01
                  HD 8100 ; 5702. ;    49.5 ;  0.97 ;  7.84 ;       ;   0.838 ;   0.92 ;   Nor ;     0.25 ;     0.53 ;     1.14 ;     1.92 ;     2.65 ;     5.57 ;    12.09 ;    20.26
                 HD 67587 ; 5998. ;    49.5 ;  1.18 ;  6.64 ;       ;   1.518 ;   1.22 ;   Nor ;     0.16 ;     0.33 ;     0.75 ;     1.25 ;     2.12 ;     4.44 ;    10.03 ;    16.77
                 HD 94012 ; 6067. ;    49.5 ;  0.98 ;  7.84 ;       ;   1.096 ;   1.03 ;   Nor ;     0.36 ;     0.76 ;     1.72 ;     2.75 ;     4.06 ;     8.51 ;    19.34 ;    30.90
                 HD 94835 ; 5808. ;    49.5 ;  1.09 ;  7.94 ;       ;   1.138 ;   1.07 ;   Nor ;     0.28 ;     0.58 ;     1.28 ;     2.14 ;     3.34 ;     7.02 ;    15.41 ;    25.82
                HD 114823 ; 5420. ;    49.5 ;  0.89 ;  8.29 ;       ;   0.576 ;   0.78 ;   Nor ;     0.28 ;     0.58 ;     1.22 ;     2.04 ;     2.57 ;     5.42 ;    11.36 ;    19.03
              BD +40 3374 ; 5012. ;    49.5 ;  0.74 ;  9.86 ;       ;   0.291 ;   0.57 ;   Nor ;     0.53 ;     1.13 ;     2.23 ;     3.69 ;     3.86 ;     8.19 ;    16.11 ;    26.65
                HD 187003 ; 5821. ;    49.5 ;  1.21 ;  6.79 ;       ;   1.416 ;   1.19 ;   Nor ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     2.10 ;     4.41 ;     9.75 ;    16.33
                HD 187462 ; 5998. ;    49.5 ;  1.29 ;  6.96 ;       ;   1.814 ;   1.34 ;   Nor ;     0.18 ;     0.39 ;     0.87 ;     1.46 ;     2.71 ;     5.68 ;    12.82 ;    21.43
  2MASS J05290212+1014574 ; 4036. ;    49.5 ;  0.64 ; 11.09 ;  8.35 ;   0.085 ;   0.32 ;   Gai ;     0.85 ;     2.27 ;     2.33 ;     3.99 ;     4.30 ;    11.45 ;    11.71 ;    20.08
               HIP  84253 ; 4738. ;    49.5 ;  0.73 ; 10.04 ;       ;   0.217 ;   0.49 ;   Cha ;     0.58 ;     1.25 ;     2.28 ;     3.33 ;     3.92 ;     8.41 ;    15.32 ;    22.39
               HIP  45854 ; 6567. ;    49.5 ;  1.40 ;  6.42 ;       ;   6.000 ;   2.35 ;   Cha ;     0.93 ;     1.94 ;     4.89 ;     5.52 ;    18.86 ;    39.28 ;    99.10 ;   111.87
               HIP  91926 ; 7189. ;    49.5 ;  1.60 ;  4.65 ;       ;  26.000 ;   4.73 ;   Cha ;     2.85 ;     5.87 ;    17.47 ;    13.11 ;    87.52 ;   180.61 ;   537.08 ;   403.20
               HIP  96240 ; 4935. ;    49.5 ;  0.77 ; 10.26 ;       ;   0.240 ;   0.52 ;   Cha ;     0.66 ;     1.41 ;     2.71 ;     4.33 ;     4.68 ;     9.96 ;    19.08 ;    30.51
               HIP 110911 ; 5953. ;    49.5 ;  1.13 ;  8.66 ;       ;   0.840 ;   0.91 ;   Cha ;     0.43 ;     0.90 ;     2.01 ;     3.37 ;     4.88 ;    10.25 ;    22.80 ;    38.24
               HIP   9892 ; 5656. ;    49.5 ;  1.00 ;  8.78 ;       ;   0.840 ;   0.93 ;   Cha ;     0.40 ;     0.84 ;     1.80 ;     3.02 ;     4.30 ;     9.06 ;    19.41 ;    32.52
               HIP   1686 ; 6642. ;    49.5 ;  1.40 ;  5.26 ;       ;  16.000 ;   3.82 ;   Cha ;     0.68 ;     1.41 ;     3.63 ;     3.88 ;    17.49 ;    36.40 ;    93.66 ;   100.26
               HIP  22488 ; 6666. ;    49.5 ;  1.40 ;  6.14 ;       ;   8.250 ;   2.74 ;   Cha ;     1.12 ;     2.33 ;     6.01 ;     6.35 ;    24.45 ;    50.85 ;   131.44 ;   138.76
               HIP  11919 ; 6162. ;    49.6 ;  1.30 ;  6.83 ;       ;   4.400 ;   2.06 ;   Cha ;     0.30 ;     0.63 ;     1.46 ;     2.17 ;     5.48 ;    11.48 ;    26.61 ;    39.70
  2MASS J23342274+2739556 ; 3453. ;    49.6 ;  0.32 ; 13.35 ;  9.12 ;   0.012 ;   0.12 ;   Fou ;     0.61 ;     2.11 ;     1.45 ;     3.16 ;     1.34 ;     4.64 ;     3.19 ;     6.96
               HIP  28823 ; 6779. ;    49.6 ;  1.50 ;  5.98 ;       ;   8.800 ;   2.81 ;   Cha ;     1.49 ;     3.09 ;     8.22 ;     8.05 ;    34.15 ;    70.91 ;   188.55 ;   184.65
               HIP  62744 ; 5258. ;    49.6 ;  0.86 ;  9.58 ;       ;   0.440 ;   0.69 ;   Cha ;     0.51 ;     1.08 ;     2.20 ;     3.66 ;     4.40 ;     9.32 ;    18.91 ;    31.48
               HIP 103749 ; 6253. ;    49.6 ;  1.30 ;  7.26 ;       ;   3.400 ;   1.80 ;   Cha ;     0.50 ;     1.05 ;     2.48 ;     3.47 ;     8.59 ;    17.98 ;    42.34 ;    59.35
               HIP  52780 ; 6007. ;    49.6 ;  1.16 ;  8.05 ;       ;   1.160 ;   1.07 ;   Cha ;     0.33 ;     0.69 ;     1.55 ;     2.58 ;     4.08 ;     8.55 ;    19.22 ;    32.04
               HIP  57660 ; 4656. ;    49.6 ;  0.71 ; 10.11 ;       ;   0.380 ;   0.66 ;   Cha ;     0.60 ;     1.30 ;     2.31 ;     3.25 ;     4.59 ;     9.90 ;    17.62 ;    24.77
               HIP  63948 ; 6253. ;    49.6 ;  1.30 ;  6.08 ;       ;   7.800 ;   2.73 ;   Cha ;     0.28 ;     0.59 ;     1.39 ;     1.94 ;     5.91 ;    12.37 ;    29.22 ;    40.86
  2MASS J04481445+3236550 ; 3382. ;    49.6 ;  0.26 ; 14.18 ;  9.98 ;   0.007 ;   0.09 ;   Ter ;     1.03 ;     3.68 ;     2.34 ;     4.94 ;     1.78 ;     6.38 ;     4.05 ;     8.54
               HIP  38747 ; 5738. ;    49.6 ;  1.00 ;  8.51 ;       ;   0.770 ;   0.88 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     3.78 ;     7.96 ;    17.26 ;    28.92
               HIP  47013 ; 5989. ;    49.6 ;  1.15 ;  5.89 ;       ;  10.000 ;   3.14 ;   Cha ;     0.11 ;     0.23 ;     0.52 ;     0.86 ;     2.31 ;     4.85 ;    10.97 ;    18.32
               HIP  22032 ; 5724. ;    49.6 ;  1.00 ;  8.92 ;       ;   0.750 ;   0.87 ;   Cha ;     0.45 ;     0.94 ;     2.02 ;     3.39 ;     4.65 ;     9.78 ;    21.11 ;    35.37
               HIP  83239 ; 6087. ;    49.6 ;  1.21 ;  8.31 ;       ;   0.980 ;   0.98 ;   Cha ;     0.49 ;     1.03 ;     2.34 ;     3.69 ;     5.96 ;    12.50 ;    28.42 ;    44.84
  2MASS J13283295-2305540 ; 3841. ;    49.6 ;  0.58 ; 11.94 ;  8.91 ;   0.056 ;   0.26 ;   Gai ;     1.19 ;     3.71 ;     3.01 ;     5.77 ;     5.13 ;    16.03 ;    13.01 ;    24.98
  2MASS J04040615+3042454 ; 3461. ;    49.6 ;  0.33 ; 12.74 ;  9.26 ;   0.013 ;   0.13 ;   Ter ;     0.66 ;     2.29 ;     1.57 ;     3.41 ;     1.50 ;     5.21 ;     3.57 ;     7.75
  2MASS J05483220+2119180 ; 3412. ;    49.6 ;  0.28 ; 13.98 ;  9.81 ;   0.009 ;   0.10 ;   Ter ;     0.92 ;     3.27 ;     2.13 ;     4.52 ;     1.75 ;     6.23 ;     4.06 ;     8.62
               HIP  11866 ; 6054. ;    49.6 ;  1.19 ;  7.99 ;       ;   1.600 ;   1.25 ;   Cha ;     0.37 ;     0.78 ;     1.77 ;     2.86 ;     5.09 ;    10.68 ;    24.19 ;    39.01
               HIP  56572 ; 5416. ;    49.6 ;  0.91 ;  8.56 ;       ;   0.913 ;   0.98 ;   Cha ;     0.32 ;     0.67 ;     1.40 ;     2.35 ;     3.37 ;     7.10 ;    14.84 ;    24.84
               HIP  15585 ; 6121. ;    49.6 ;  1.23 ;  6.52 ;       ;   5.600 ;   2.33 ;   Cha ;     0.22 ;     0.47 ;     1.08 ;     1.66 ;     4.24 ;     8.87 ;    20.45 ;    31.38
                 HD 33167 ; 6699. ;    49.6 ;  1.55 ;  5.68 ;       ;   4.075 ;   1.92 ;   Nor ;     1.00 ;     2.07 ;     5.40 ;     5.57 ;    19.18 ;    39.88 ;   103.99 ;   107.28
               HIP  33818 ; 4830. ;    49.6 ;  0.75 ; 10.29 ;       ;   0.160 ;   0.42 ;   Cha ;     0.67 ;     1.44 ;     2.68 ;     4.08 ;     4.24 ;     9.07 ;    16.86 ;    25.66
  2MASS J18504448-3147472 ; 3907. ;    49.6 ;  0.60 ; 11.28 ;  8.31 ;   0.065 ;   0.28 ;   Gai ;     0.85 ;     2.49 ;     2.21 ;     4.13 ;     3.88 ;    11.34 ;    10.10 ;    18.87
               HIP  88399 ; 6493. ;    49.6 ;  1.40 ;  7.11 ;       ;   2.900 ;   1.64 ;   Cha ;     1.03 ;     2.14 ;     5.31 ;     6.31 ;    17.39 ;    36.27 ;    89.82 ;   106.80
               HIP  37735 ; 5305. ;    49.6 ;  0.88 ;  8.93 ;       ;   0.600 ;   0.80 ;   Cha ;     0.37 ;     0.78 ;     1.60 ;     2.67 ;     3.45 ;     7.28 ;    14.98 ;    25.02
               HIP  78372 ; 5119. ;    49.6 ;  0.82 ;  9.93 ;       ;   0.340 ;   0.61 ;   Cha ;     0.58 ;     1.24 ;     2.46 ;     4.08 ;     4.63 ;     9.80 ;    19.49 ;    32.30
               HIP  32329 ; 6060. ;    49.6 ;  1.19 ;  7.32 ;       ;   2.700 ;   1.62 ;   Cha ;     0.27 ;     0.57 ;     1.29 ;     2.07 ;     4.21 ;     8.83 ;    20.07 ;    32.19
               HIP  86292 ; 6085. ;    49.6 ;  1.21 ;  8.18 ;       ;   1.300 ;   1.12 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.44 ;     5.95 ;    12.48 ;    28.38 ;    44.81
               HIP  90459 ; 6468. ;    49.6 ;  1.40 ;  7.06 ;       ;   2.900 ;   1.64 ;   Cha ;     0.92 ;     1.93 ;     4.75 ;     5.74 ;    15.65 ;    32.65 ;    80.41 ;    97.23
               HIP  53106 ; 6312. ;    49.6 ;  1.30 ;  6.68 ;       ;   4.900 ;   2.15 ;   Cha ;     0.46 ;     0.96 ;     2.28 ;     3.07 ;     8.55 ;    17.87 ;    42.64 ;    57.30
               HIP  22394 ; 4621. ;    49.7 ;  0.70 ;  9.65 ;       ;   0.470 ;   0.73 ;   Cha ;     0.46 ;     1.00 ;     1.78 ;     2.47 ;     3.70 ;     7.98 ;    14.21 ;    19.77
               HIP  12200 ; 6159. ;    49.7 ;  1.30 ;  6.34 ;       ;   6.700 ;   2.54 ;   Cha ;     0.23 ;     0.49 ;     1.13 ;     1.69 ;     4.74 ;     9.92 ;    23.02 ;    34.39
               HIP  11815 ; 4037. ;    49.7 ;  0.56 ; 11.84 ;       ;   0.091 ;   0.33 ;   Cha ;     1.36 ;     3.66 ;     3.65 ;     6.11 ;     6.49 ;    17.49 ;    17.45 ;    29.24
               HIP  48412 ; 5433. ;    49.7 ;  0.92 ;  8.79 ;       ;   1.100 ;   1.08 ;   Cha ;     0.36 ;     0.76 ;     1.59 ;     2.66 ;     4.01 ;     8.46 ;    17.68 ;    29.57
               HIP  73577 ; 5600. ;    49.7 ;  0.98 ;  8.90 ;       ;   0.800 ;   0.91 ;   Cha ;     0.42 ;     0.88 ;     1.86 ;     3.12 ;     4.38 ;     9.24 ;    19.65 ;    32.90
                HD 133125 ; 5505. ;    49.7 ;  1.07 ;  8.76 ;       ;   0.794 ;   0.91 ;   Bre ;     0.37 ;     0.78 ;     1.64 ;     2.74 ;     4.07 ;     8.57 ;    18.07 ;    30.24
               HIP  95938 ; 6196. ;    49.7 ;  1.30 ;  7.93 ;       ;   1.900 ;   1.35 ;   Cha ;     0.58 ;     1.22 ;     2.83 ;     4.14 ;     8.63 ;    18.06 ;    41.95 ;    61.28
               HIP  78078 ; 7187. ;    49.7 ;  1.60 ;  6.18 ;       ;   7.500 ;   2.54 ;   Cha ;     5.89 ;    12.16 ;    36.11 ;    27.29 ;   132.76 ;   273.98 ;   813.80 ;   615.02
               HIP 106078 ; 5763. ;    49.7 ;  1.00 ;  7.47 ;       ;   2.500 ;   1.59 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.65 ;     3.01 ;     6.33 ;    13.86 ;    23.23
               HIP  59901 ; 5373. ;    49.7 ;  0.90 ;  9.25 ;       ;   0.490 ;   0.72 ;   Cha ;     0.45 ;     0.95 ;     1.97 ;     3.29 ;     4.06 ;     8.57 ;    17.71 ;    29.56
  2MASS J06181761+3200593 ; 3849. ;    49.7 ;  0.58 ; 11.67 ;  9.10 ;   0.062 ;   0.27 ;   Ter ;     1.01 ;     3.12 ;     2.58 ;     4.97 ;     4.50 ;    13.88 ;    11.47 ;    22.11
               HIP  20586 ; 6362. ;    49.7 ;  1.40 ;  6.99 ;       ;   3.220 ;   1.74 ;   Cha ;     0.63 ;     1.32 ;     3.17 ;     4.13 ;    11.00 ;    22.99 ;    55.37 ;    71.95
               HIP  66322 ; 6425. ;    49.7 ;  1.40 ;  7.22 ;       ;   2.800 ;   1.62 ;   Cha ;     0.87 ;     1.82 ;     4.43 ;     5.52 ;    14.62 ;    30.53 ;    74.45 ;    92.73
               HIP  53172 ; 6073. ;    49.7 ;  1.20 ;  7.89 ;       ;   1.500 ;   1.21 ;   Cha ;     0.38 ;     0.79 ;     1.80 ;     2.86 ;     5.07 ;    10.64 ;    24.18 ;    38.48
               HIP  73725 ; 5118. ;    49.7 ;  0.82 ;  9.87 ;       ;   0.330 ;   0.60 ;   Cha ;     0.56 ;     1.20 ;     2.38 ;     3.94 ;     4.43 ;     9.38 ;    18.67 ;    30.95
               HIP  30544 ; 5646. ;    49.7 ;  0.99 ;  8.95 ;       ;   0.750 ;   0.88 ;   Cha ;     0.44 ;     0.92 ;     1.96 ;     3.29 ;     4.54 ;     9.57 ;    20.45 ;    34.25
               HIP  76941 ; 4378. ;    49.7 ;  0.65 ; 11.00 ;       ;   0.199 ;   0.48 ;   Cha ;     0.99 ;     2.23 ;     3.26 ;     4.50 ;     6.17 ;    13.93 ;    20.36 ;    28.08
                 HD 63598 ; 5768. ;    49.8 ;  0.82 ;  7.94 ;       ;   0.627 ;   0.80 ;   Nor ;     0.27 ;     0.57 ;     1.25 ;     2.10 ;     2.46 ;     5.16 ;    11.29 ;    18.92
                 HD 63935 ; 5408. ;    49.8 ;  0.88 ;  8.58 ;       ;   0.558 ;   0.77 ;   Nor ;     0.32 ;     0.68 ;     1.41 ;     2.36 ;     2.94 ;     6.21 ;    12.97 ;    21.70
                 HD 89122 ; 5495. ;    49.8 ;  0.84 ;  8.83 ;       ;   0.542 ;   0.75 ;   Nor ;     0.38 ;     0.80 ;     1.69 ;     2.83 ;     3.39 ;     7.15 ;    15.04 ;    25.16
                 HD 91267 ; 4898. ;    49.8 ;  0.79 ;  9.76 ;       ;   0.302 ;   0.58 ;   Nor ;     0.50 ;     1.06 ;     2.04 ;     3.21 ;     3.78 ;     8.05 ;    15.40 ;    24.31
                HD 105901 ; 5875. ;    49.8 ;  1.06 ;  8.20 ;       ;   1.127 ;   1.06 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.54 ;     3.87 ;     8.13 ;    17.97 ;    30.11
                HD 195010 ; 5284. ;    49.8 ;  0.85 ;  8.87 ;       ;   0.475 ;   0.71 ;   Nor ;     0.35 ;     0.74 ;     1.53 ;     2.55 ;     3.06 ;     6.46 ;    13.27 ;    22.16
                HD 201099 ; 5834. ;    49.8 ;  0.90 ;  7.59 ;       ;   0.791 ;   0.89 ;   Nor ;     0.23 ;     0.49 ;     1.09 ;     1.82 ;     2.35 ;     4.93 ;    10.88 ;    18.22
  2MASS J18461452-3838541 ; 4035. ;    49.8 ;  0.64 ; 11.39 ;  8.65 ;   0.085 ;   0.32 ;   Gai ;     1.02 ;     2.74 ;     2.77 ;     4.71 ;     5.15 ;    13.78 ;    13.94 ;    23.71
  2MASS J04251352+1716056 ; 3423. ;    49.8 ;  0.29 ; 13.24 ;  9.15 ;   0.010 ;   0.11 ;   Ter ;     0.62 ;     2.16 ;     1.47 ;     3.19 ;     1.23 ;     4.26 ;     2.89 ;     6.29
               HIP  23127 ; 5036. ;    49.8 ;  0.80 ;  9.83 ;       ;   0.380 ;   0.65 ;   Cha ;     0.53 ;     1.12 ;     2.22 ;     3.67 ;     4.25 ;     9.02 ;    17.80 ;    29.47
               HIP   3317 ; 4694. ;    49.8 ;  0.72 ; 10.58 ;       ;   0.230 ;   0.51 ;   Cha ;     0.80 ;     1.71 ;     3.05 ;     4.34 ;     5.38 ;    11.59 ;    20.62 ;    29.32
               HIP 108806 ; 5560. ;    49.8 ;  0.96 ;  8.19 ;       ;   1.200 ;   1.12 ;   Cha ;     0.28 ;     0.59 ;     1.26 ;     2.11 ;     3.24 ;     6.82 ;    14.54 ;    24.36
               HIP  74417 ; 5912. ;    49.8 ;  1.11 ;  8.48 ;       ;   0.940 ;   0.97 ;   Cha ;     0.38 ;     0.81 ;     1.79 ;     3.00 ;     4.44 ;     9.34 ;    20.68 ;    34.67
               HIP   7426 ; 5625. ;    49.8 ;  0.99 ;  8.97 ;       ;   0.630 ;   0.81 ;   Cha ;     0.44 ;     0.92 ;     1.97 ;     3.29 ;     4.37 ;     9.20 ;    19.61 ;    32.83
  2MASS J01421847+6147041 ; 3357. ;    49.8 ;  0.24 ; 13.93 ;  9.77 ;   0.006 ;   0.09 ;   Ter ;     0.91 ;     3.25 ;     2.07 ;     4.39 ;     1.46 ;     5.22 ;     3.32 ;     7.05
               HIP  12990 ; 6765. ;    49.8 ;  1.50 ;  6.35 ;       ;   6.400 ;   2.40 ;   Cha ;     1.70 ;     3.53 ;     9.36 ;     9.26 ;    36.04 ;    74.86 ;   198.23 ;   196.16
  2MASS J12210874+5642087 ; 3825. ;    49.8 ;  0.58 ; 11.53 ;  9.27 ;   0.060 ;   0.27 ;   Ter ;     0.91 ;     2.84 ;     2.30 ;     4.53 ;     3.97 ;    12.44 ;    10.09 ;    19.86
  2MASS J13454975+0246350 ; 3943. ;    49.8 ;  0.62 ; 11.42 ;  8.66 ;   0.070 ;   0.29 ;   Gai ;     0.96 ;     2.73 ;     2.51 ;     4.56 ;     4.53 ;    12.92 ;    11.88 ;    21.54
               HIP  84092 ; 7117. ;    49.8 ;  1.60 ;  7.59 ;       ;  11.300 ;   3.13 ;   Cha ;     9.50 ;    19.62 ;    57.05 ;    45.41 ;   237.43 ;   490.53 ;  1426.47 ;  1135.33
               HIP  26444 ; 6105. ;    49.8 ;  1.22 ;  7.76 ;       ;   2.000 ;   1.39 ;   Cha ;     0.39 ;     0.83 ;     1.89 ;     2.94 ;     5.74 ;    12.04 ;    27.53 ;    42.82
               HIP  41431 ; 3917. ;    49.8 ;  0.53 ; 10.94 ;       ;   0.211 ;   0.50 ;   Cha ;     0.70 ;     2.02 ;     1.84 ;     3.44 ;     4.04 ;    11.63 ;    10.58 ;    19.82
               HIP   3293 ; 6507. ;    49.9 ;  1.40 ;  7.13 ;       ;   3.200 ;   1.72 ;   Cha ;     1.09 ;     2.27 ;     5.63 ;     6.63 ;    18.84 ;    39.28 ;    97.56 ;   114.93
  2MASS J20124017-0208391 ; 3761. ;    49.9 ;  0.55 ; 11.94 ;  9.22 ;   0.051 ;   0.25 ;   Ter ;     0.71 ;     2.30 ;     1.81 ;     3.84 ;     2.95 ;     9.54 ;     7.48 ;    15.90
               HIP   6679 ; 6692. ;    49.9 ;  1.40 ;  7.08 ;       ;   3.100 ;   1.67 ;   Cha ;     1.93 ;     4.01 ;    10.41 ;    10.84 ;    33.01 ;    68.63 ;   178.15 ;   185.47
               HIP  52574 ; 6428. ;    49.9 ;  1.40 ;  7.20 ;       ;   2.700 ;   1.59 ;   Cha ;     0.87 ;     1.81 ;     4.42 ;     5.49 ;    14.44 ;    30.15 ;    73.57 ;    91.45
               HIP  20752 ; 5986. ;    49.9 ;  1.15 ;  8.19 ;       ;   1.400 ;   1.17 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.70 ;     4.45 ;     9.33 ;    20.90 ;    35.02
               HIP  10616 ; 4989. ;    49.9 ;  0.79 ;  9.56 ;       ;   0.513 ;   0.75 ;   Cha ;     0.45 ;     0.95 ;     1.87 ;     3.08 ;     3.86 ;     8.18 ;    16.10 ;    26.56
               HIP  69202 ; 6037. ;    49.9 ;  1.18 ;  8.31 ;       ;   1.300 ;   1.13 ;   Cha ;     0.42 ;     0.87 ;     1.97 ;     3.21 ;     5.36 ;    11.24 ;    25.34 ;    41.39
               HIP    462 ; 6166. ;    49.9 ;  1.30 ;  7.23 ;       ;   2.800 ;   1.64 ;   Cha ;     0.37 ;     0.78 ;     1.80 ;     2.67 ;     6.04 ;    12.66 ;    29.33 ;    43.66
               HIP  95864 ; 5566. ;    49.9 ;  0.96 ;  9.17 ;       ;   0.470 ;   0.70 ;   Cha ;     0.47 ;     1.00 ;     2.11 ;     3.53 ;     4.34 ;     9.14 ;    19.32 ;    32.32
  2MASS J04063463+1332566 ; 3557. ;    49.9 ;  0.43 ; 13.41 ;  9.98 ;   0.025 ;   0.17 ;   Ter ;     1.01 ;     3.56 ;     2.43 ;     5.20 ;     3.08 ;    10.84 ;     7.42 ;    15.85
                HD 134228 ; 5998. ;    49.9 ;  1.14 ;  7.37 ;       ;   1.417 ;   1.18 ;   Nor ;     0.23 ;     0.48 ;     1.07 ;     1.79 ;     2.94 ;     6.16 ;    13.87 ;    23.21
                HD 224047 ; 5129. ;    49.9 ;  0.80 ;  9.48 ;       ;   0.373 ;   0.64 ;   Nor ;     0.45 ;     0.96 ;     1.93 ;     3.20 ;     3.62 ;     7.67 ;    15.38 ;    25.56
                 HD 58895 ; 5521. ;    49.9 ;  1.34 ;  6.59 ;       ;   1.405 ;   1.21 ;   Nor ;     0.12 ;     0.26 ;     0.56 ;     0.93 ;     1.76 ;     3.70 ;     7.92 ;    13.30
               HIP  81177 ; 5585. ;    49.9 ;  0.97 ;  8.16 ;       ;   1.300 ;   1.16 ;   Cha ;     0.28 ;     0.59 ;     1.26 ;     2.11 ;     3.31 ;     6.98 ;    14.91 ;    24.99
                 HD 99109 ; 5251. ;    49.9 ;  0.59 ;  9.10 ;       ;   0.537 ;   0.76 ;   Bre ;     0.39 ;     0.83 ;     1.69 ;     2.82 ;     2.93 ;     6.20 ;    12.66 ;    21.12
               HIP  11486 ; 7199. ;    49.9 ;  1.60 ;  5.37 ;       ;  14.000 ;   3.47 ;   Cha ;     4.13 ;     8.53 ;    25.43 ;    19.02 ;   108.87 ;   224.64 ;   669.76 ;   500.77
               HIP  44851 ; 5861. ;    49.9 ;  1.09 ;  8.36 ;       ;   1.090 ;   1.04 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     4.20 ;     8.82 ;    19.43 ;    32.57
               HIP  89430 ; 5897. ;    49.9 ;  1.11 ;  7.72 ;       ;   2.150 ;   1.46 ;   Cha ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     3.67 ;     7.71 ;    17.12 ;    28.68
               HIP  33932 ; 5980. ;    49.9 ;  1.15 ;  8.44 ;       ;   0.940 ;   0.96 ;   Cha ;     0.39 ;     0.81 ;     1.82 ;     3.05 ;     4.56 ;     9.57 ;    21.39 ;    35.86
               HIP  41626 ; 4000. ;    49.9 ;  0.55 ; 11.26 ;       ;   0.270 ;   0.57 ;   Cha ;     0.92 ;     2.51 ;     2.46 ;     4.30 ;     5.72 ;    15.63 ;    15.32 ;    26.81
               HIP  83163 ; 5628. ;    50.0 ;  0.99 ;  6.75 ;       ;   6.600 ;   2.61 ;   Cha ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     2.52 ;     5.29 ;    11.46 ;    19.22
               HIP  61293 ; 6137. ;    50.0 ;  1.24 ;  7.62 ;       ;   2.000 ;   1.39 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.00 ;     5.99 ;    12.56 ;    28.91 ;    43.96
                 HD 13456 ; 6683. ;    50.0 ;  1.50 ;  6.00 ;       ;   3.781 ;   1.85 ;   Nor ;     1.11 ;     2.30 ;     5.97 ;     6.23 ;    20.58 ;    42.79 ;   111.10 ;   115.88
               HIP 106534 ; 4000. ;    50.0 ;  0.55 ; 10.92 ;       ;   0.340 ;   0.63 ;   Cha ;     0.75 ;     2.03 ;     2.02 ;     3.56 ;     4.94 ;    13.43 ;    13.31 ;    23.51
                HD 209969 ; 5534. ;    50.0 ;  0.89 ;  7.97 ;       ;   0.626 ;   0.81 ;   Nor ;     0.25 ;     0.52 ;     1.11 ;     1.85 ;     2.34 ;     4.92 ;    10.47 ;    17.55
  2MASS J07505369+4428181 ; 4718. ;    50.0 ;  0.77 ; 12.80 ;  8.55 ;   0.248 ;   0.53 ;   Fou ;     3.36 ;     7.28 ;    12.30 ;    17.01 ;    23.99 ;    52.00 ;    87.84 ;   121.51
  2MASS J16133375-1638565 ; 3854. ;    50.0 ;  0.59 ; 12.09 ;  8.89 ;   0.057 ;   0.26 ;   Gai ;     1.32 ;     4.10 ;     3.35 ;     6.35 ;     5.80 ;    17.98 ;    14.69 ;    27.80
               HIP  62921 ; 5875. ;    50.0 ;  1.10 ;  8.67 ;       ;   0.700 ;   0.84 ;   Cha ;     0.42 ;     0.88 ;     1.93 ;     3.24 ;     4.47 ;     9.40 ;    20.71 ;    34.72
               HIP 102130 ; 6057. ;    50.0 ;  1.19 ;  8.15 ;       ;   1.600 ;   1.25 ;   Cha ;     0.41 ;     0.86 ;     1.94 ;     3.12 ;     5.56 ;    11.66 ;    26.40 ;    42.51
               HIP   8426 ; 5100. ;    50.0 ;  0.82 ;  9.23 ;       ;   0.580 ;   0.80 ;   Cha ;     0.39 ;     0.83 ;     1.66 ;     2.76 ;     3.52 ;     7.46 ;    14.96 ;    24.90
               HIP  26926 ; 6436. ;    50.0 ;  1.40 ;  6.07 ;       ;   8.210 ;   2.77 ;   Cha ;     0.51 ;     1.07 ;     2.61 ;     3.22 ;    11.24 ;    23.45 ;    57.50 ;    70.87
               HIP  42695 ; 5773. ;    50.0 ;  1.00 ;  7.96 ;       ;   1.700 ;   1.31 ;   Cha ;     0.28 ;     0.58 ;     1.26 ;     2.12 ;     3.52 ;     7.40 ;    16.18 ;    27.11
               HIP  45317 ; 4703. ;    50.0 ;  0.72 ;  9.92 ;       ;   0.340 ;   0.62 ;   Cha ;     0.54 ;     1.16 ;     2.10 ;     3.03 ;     4.04 ;     8.68 ;    15.70 ;    22.62
               HIP  54346 ; 5154. ;    50.0 ;  0.83 ;  9.08 ;       ;   0.660 ;   0.85 ;   Cha ;     0.37 ;     0.79 ;     1.59 ;     2.65 ;     3.48 ;     7.36 ;    14.86 ;    24.77
               HIP  55664 ; 4600. ;    50.0 ;  0.70 ;  9.24 ;       ;   0.730 ;   0.91 ;   Cha ;     0.37 ;     0.80 ;     1.42 ;     1.97 ;     3.30 ;     7.12 ;    12.71 ;    17.59
               HIP  72463 ; 4558. ;    50.0 ;  0.69 ; 10.60 ;       ;   0.209 ;   0.49 ;   Cha ;     0.80 ;     1.73 ;     2.97 ;     3.96 ;     5.19 ;    11.26 ;    19.29 ;    25.71
               HIP  74381 ; 5129. ;    50.0 ;  0.83 ;  7.42 ;       ;   3.300 ;   1.89 ;   Cha ;     0.15 ;     0.33 ;     0.67 ;     1.12 ;     2.16 ;     4.57 ;     9.37 ;    15.71
               HIP 105864 ; 6091. ;    50.0 ;  1.21 ;  6.22 ;       ;   7.500 ;   2.70 ;   Cha ;     0.18 ;     0.37 ;     0.84 ;     1.32 ;     3.54 ;     7.42 ;    17.02 ;    26.67
               HIP 111680 ; 4727. ;    50.0 ;  0.73 ;  9.61 ;       ;   0.470 ;   0.73 ;   Cha ;     0.46 ;     0.98 ;     1.80 ;     2.62 ;     3.72 ;     7.99 ;    14.64 ;    21.39
                  HD 4597 ; 5943. ;    50.0 ;  0.97 ;  7.85 ;       ;   0.989 ;   0.99 ;   Nor ;     0.28 ;     0.59 ;     1.32 ;     2.21 ;     3.09 ;     6.48 ;    14.46 ;    24.22
                 HD 21774 ; 5585. ;    50.0 ;  1.04 ;  8.09 ;       ;   0.886 ;   0.96 ;   Nor ;     0.27 ;     0.57 ;     1.22 ;     2.04 ;     3.01 ;     6.33 ;    13.55 ;    22.70
                 HD 39427 ; 5546. ;    50.0 ;  0.85 ;  8.72 ;       ;   0.576 ;   0.77 ;   Nor ;     0.37 ;     0.78 ;     1.65 ;     2.76 ;     3.34 ;     7.04 ;    14.92 ;    24.97
                 HD 40832 ; 6501. ;    50.0 ;  1.45 ;  6.24 ;       ;   3.164 ;   1.71 ;   Nor ;     0.69 ;     1.44 ;     3.57 ;     4.21 ;    12.12 ;    25.27 ;    62.83 ;    74.10
                 HD 45821 ; 5572. ;    50.0 ;  0.96 ;  7.78 ;       ;   0.748 ;   0.88 ;   Nor ;     0.23 ;     0.48 ;     1.03 ;     1.73 ;     2.35 ;     4.94 ;    10.58 ;    17.73
                 HD 48969 ; 5534. ;    50.0 ;  0.89 ;  8.53 ;       ;   0.626 ;   0.81 ;   Nor ;     0.33 ;     0.70 ;     1.48 ;     2.48 ;     3.14 ;     6.62 ;    14.02 ;    23.47
                 HD 49409 ; 5702. ;    50.0 ;  0.87 ;  7.92 ;       ;   0.674 ;   0.83 ;   Nor ;     0.26 ;     0.55 ;     1.19 ;     2.00 ;     2.48 ;     5.21 ;    11.31 ;    18.95
                 HD 59374 ; 5728. ;    50.0 ;  0.83 ;  8.49 ;       ;   0.625 ;   0.80 ;   Nor ;     0.35 ;     0.75 ;     1.61 ;     2.71 ;     3.22 ;     6.77 ;    14.67 ;    24.59
                 HD 93277 ; 5875. ;    50.0 ;  1.09 ;  7.97 ;       ;   1.192 ;   1.09 ;   Nor ;     0.29 ;     0.61 ;     1.35 ;     2.26 ;     3.54 ;     7.44 ;    16.45 ;    27.57
                 HD 97517 ; 5728. ;    50.0 ;  0.93 ;  8.11 ;       ;   0.784 ;   0.89 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.24 ;     2.97 ;     6.25 ;    13.58 ;    22.76
                HD 181047 ; 5470. ;    50.0 ;  0.88 ;  8.31 ;       ;   0.584 ;   0.78 ;   Nor ;     0.29 ;     0.60 ;     1.27 ;     2.13 ;     2.65 ;     5.59 ;    11.79 ;    19.74
                HD 217276 ; 5781. ;    50.0 ;  0.96 ;  7.82 ;       ;   0.867 ;   0.94 ;   Nor ;     0.26 ;     0.54 ;     1.18 ;     1.98 ;     2.72 ;     5.72 ;    12.53 ;    21.00
                HD 224233 ; 5598. ;    50.0 ;  0.93 ;  7.66 ;       ;   0.715 ;   0.86 ;   Nor ;     0.22 ;     0.46 ;     0.99 ;     1.65 ;     2.18 ;     4.59 ;     9.86 ;    16.52
               HIP  27823 ; 5780. ;    50.0 ;  1.05 ;  8.73 ;       ;   0.850 ;   0.93 ;   Cha ;     0.41 ;     0.87 ;     1.89 ;     3.16 ;     4.55 ;     9.56 ;    20.81 ;    34.88
               HIP   2786 ; 4940. ;    50.0 ;  0.78 ;  9.64 ;       ;   0.408 ;   0.67 ;   Cha ;     0.47 ;     0.99 ;     1.92 ;     3.10 ;     3.77 ;     8.02 ;    15.56 ;    25.08
               HIP  46007 ; 5853. ;    50.0 ;  1.09 ;  8.43 ;       ;   0.850 ;   0.92 ;   Cha ;     0.36 ;     0.77 ;     1.69 ;     2.83 ;     4.09 ;     8.59 ;    18.89 ;    31.67
  2MASS J07243222+1836323 ; 4098. ;    50.0 ;  0.65 ; 11.36 ;  8.59 ;   0.096 ;   0.34 ;   Gai ;     1.06 ;     2.72 ;     2.94 ;     4.79 ;     5.52 ;    14.20 ;    15.34 ;    25.02
                HD 206928 ; 5408. ;    50.0 ;  0.87 ;  8.31 ;       ;   0.545 ;   0.76 ;   Nor ;     0.28 ;     0.59 ;     1.23 ;     2.05 ;     2.52 ;     5.32 ;    11.14 ;    18.65
                HD 197937 ; 7096. ;    50.0 ;  1.70 ;  5.11 ;       ;   6.171 ;   2.32 ;   Nor ;     2.65 ;     5.48 ;    15.88 ;    12.66 ;    58.82 ;   121.54 ;   352.09 ;   280.55
               HIP  13653 ; 4687. ;    50.0 ;  0.72 ; 10.20 ;       ;   0.170 ;   0.44 ;   Cha ;     0.64 ;     1.37 ;     2.45 ;     3.49 ;     3.98 ;     8.57 ;    15.34 ;    21.86
               HIP  20690 ; 5859. ;    50.0 ;  1.09 ;  8.73 ;       ;   0.660 ;   0.81 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.31 ;     4.50 ;     9.45 ;    20.77 ;    34.82
               HIP  72116 ; 5086. ;    50.0 ;  0.81 ;  9.76 ;       ;   0.960 ;   1.02 ;   Cha ;     0.52 ;     1.10 ;     2.19 ;     3.64 ;     5.32 ;    11.27 ;    22.39 ;    37.12
  2MASS J18070396+0100066 ; 3646. ;    50.0 ;  0.50 ; 13.16 ;  9.84 ;   0.037 ;   0.21 ;   Ter ;     0.95 ;     3.32 ;     2.35 ;     5.10 ;     3.45 ;    12.02 ;     8.52 ;    18.47
  2MASS J02313926+4456387 ; 3284. ;    50.1 ;  0.20 ;       ;  9.97 ;   0.004 ;   0.07 ;   Ter ;     1.06 ;     3.85 ;     2.32 ;     4.89 ;     1.37 ;     4.97 ;     2.99 ;     6.31
               HIP  20652 ; 4355. ;    50.1 ;  0.64 ; 11.17 ;       ;   0.118 ;   0.37 ;   Cha ;     1.09 ;     2.48 ;     3.52 ;     4.90 ;     5.92 ;    13.48 ;    19.14 ;    26.64
                 HD 61447 ; 5458. ;    50.1 ;  0.91 ;  8.41 ;       ;   0.619 ;   0.81 ;   Nor ;     0.30 ;     0.63 ;     1.33 ;     2.23 ;     2.87 ;     6.05 ;    12.72 ;    21.30
               HIP 101768 ; 6967. ;    50.1 ;  1.50 ;  6.60 ;       ;   4.800 ;   2.05 ;   Cha ;     3.64 ;     7.53 ;    21.02 ;    18.27 ;    71.31 ;   147.64 ;   412.24 ;   358.33
                 HD 62529 ; 5808. ;    50.1 ;  1.01 ;  8.04 ;       ;   0.977 ;   0.99 ;   Nor ;     0.29 ;     0.61 ;     1.35 ;     2.25 ;     3.26 ;     6.86 ;    15.04 ;    25.21
  2MASS J06352782-1556282 ; 3921. ;    50.1 ;  0.61 ; 11.87 ;  8.93 ;   0.067 ;   0.28 ;   Gai ;     1.24 ;     3.62 ;     3.20 ;     5.81 ;     5.73 ;    16.78 ;    14.83 ;    26.94
               HIP  80065 ; 5533. ;    50.1 ;  0.95 ;  8.76 ;       ;   0.690 ;   0.85 ;   Cha ;     0.37 ;     0.79 ;     1.66 ;     2.78 ;     3.74 ;     7.88 ;    16.66 ;    27.89
  2MASS J17274007+1429027 ; 3311. ;    50.1 ;  0.21 ; 13.75 ;  9.69 ;   0.005 ;   0.07 ;   Ter ;     0.88 ;     3.15 ;     1.97 ;     4.20 ;     1.24 ;     4.43 ;     2.76 ;     5.89
               HIP  63880 ; 5306. ;    50.1 ;  0.88 ;  9.39 ;       ;   0.517 ;   0.74 ;   Cha ;     0.47 ;     1.00 ;     2.04 ;     3.41 ;     4.27 ;     9.03 ;    18.47 ;    30.79
               HIP  30034 ; 5149. ;    50.1 ;  0.83 ;  9.27 ;       ;   0.500 ;   0.74 ;   Cha ;     0.41 ;     0.87 ;     1.75 ;     2.92 ;     3.59 ;     7.60 ;    15.30 ;    25.47
  2MASS J12265530-3015377 ; 4013. ;    50.1 ;  0.63 ; 11.31 ;  8.54 ;   0.081 ;   0.31 ;   Gai ;     0.96 ;     2.59 ;     2.57 ;     4.45 ;     4.72 ;    12.80 ;    12.69 ;    21.97
               HIP  85285 ; 5857. ;    50.1 ;  1.09 ;  8.50 ;       ;   0.880 ;   0.94 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.94 ;     4.29 ;     9.01 ;    19.82 ;    33.22
               HIP  99273 ; 6533. ;    50.1 ;  1.40 ;  7.28 ;       ;   3.000 ;   1.66 ;   Cha ;     1.28 ;     2.66 ;     6.65 ;     7.70 ;    21.76 ;    45.36 ;   113.28 ;   131.20
               HIP  69735 ; 6856. ;    50.1 ;  1.50 ;  6.47 ;       ;   5.700 ;   2.25 ;   Cha ;     2.41 ;     5.00 ;    13.55 ;    12.64 ;    49.49 ;   102.64 ;   278.22 ;   259.57
               HIP  60825 ; 6414. ;    50.2 ;  1.40 ;  7.53 ;       ;   2.080 ;   1.39 ;   Cha ;     0.98 ;     2.05 ;     4.98 ;     6.25 ;    15.30 ;    31.96 ;    77.66 ;    97.56
               HIP  60845 ; 6047. ;    50.2 ;  1.18 ;  6.95 ;       ;   3.700 ;   1.90 ;   Cha ;     0.22 ;     0.45 ;     1.03 ;     1.66 ;     3.60 ;     7.55 ;    17.17 ;    27.77
               HIP  87800 ; 5715. ;    50.2 ;  1.00 ;  8.32 ;       ;   1.000 ;   1.01 ;   Cha ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     3.62 ;     7.62 ;    16.50 ;    27.65
                 HD 95502 ; 5559. ;    50.2 ;  0.96 ;  7.91 ;       ;   0.741 ;   0.88 ;   Nor ;     0.24 ;     0.51 ;     1.09 ;     1.83 ;     2.49 ;     5.25 ;    11.21 ;    18.79
               HIP  59776 ; 4532. ;    50.2 ;  0.68 ;  8.96 ;       ;   0.680 ;   0.88 ;   Cha ;     0.32 ;     0.68 ;     1.21 ;     1.62 ;     2.74 ;     5.93 ;    10.45 ;    14.07
                 HD 29159 ; 5082. ;    50.2 ;  0.81 ;  9.37 ;       ;   0.368 ;   0.63 ;   Nor ;     0.42 ;     0.89 ;     1.77 ;     2.95 ;     3.36 ;     7.12 ;    14.22 ;    23.63
                HD 139324 ; 5794. ;    50.2 ;  1.17 ;  7.51 ;       ;   1.300 ;   1.14 ;   Nor ;     0.22 ;     0.46 ;     1.02 ;     1.71 ;     2.86 ;     6.01 ;    13.21 ;    22.13
               HIP 102815 ; 5901. ;    50.2 ;  1.11 ;  7.80 ;       ;   1.900 ;   1.38 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.10 ;     3.71 ;     7.79 ;    17.30 ;    28.97
               HIP  30706 ; 6689. ;    50.2 ;  1.40 ;  6.57 ;       ;   5.150 ;   2.16 ;   Cha ;     1.49 ;     3.09 ;     8.03 ;     8.36 ;    28.88 ;    60.05 ;   155.95 ;   162.37
                 HD 77408 ; 6152. ;    50.3 ;  1.09 ;  7.03 ;       ;   1.433 ;   1.18 ;   Nor ;     0.32 ;     0.67 ;     1.55 ;     2.33 ;     4.04 ;     8.46 ;    19.57 ;    29.41
                 HD 82398 ; 5383. ;    50.3 ;  0.87 ;  8.69 ;       ;   0.535 ;   0.75 ;   Nor ;     0.33 ;     0.71 ;     1.47 ;     2.46 ;     3.03 ;     6.39 ;    13.29 ;    22.22
                 HD 96574 ; 6039. ;    50.3 ;  1.12 ;  7.32 ;       ;   1.406 ;   1.17 ;   Nor ;     0.25 ;     0.53 ;     1.20 ;     1.96 ;     3.24 ;     6.79 ;    15.39 ;    25.03
                HD 220894 ; 6053. ;    50.3 ;  1.08 ;  7.51 ;       ;   1.319 ;   1.14 ;   Nor ;     0.29 ;     0.61 ;     1.39 ;     2.24 ;     3.61 ;     7.58 ;    17.21 ;    27.74
                HD 222033 ; 5768. ;    50.3 ;  1.12 ;  7.21 ;       ;   1.169 ;   1.09 ;   Nor ;     0.19 ;     0.40 ;     0.87 ;     1.45 ;     2.32 ;     4.87 ;    10.69 ;    17.91
               HIP   5181 ; 6459. ;    50.3 ;  1.40 ;  8.73 ;       ;  83.000 ;   8.78 ;   Cha ;     2.11 ;     4.40 ;    10.74 ;    13.17 ;    82.63 ;   172.48 ;   420.91 ;   515.84
               HIP 107558 ; 7000. ;    50.3 ;  1.60 ;  6.27 ;       ;   6.400 ;   2.37 ;   Cha ;     3.43 ;     7.10 ;    20.02 ;    17.02 ;    74.65 ;   154.48 ;   435.42 ;   370.09
                 HD 39352 ; 5408. ;    50.3 ;  0.91 ;  8.32 ;       ;   0.596 ;   0.79 ;   Nor ;     0.28 ;     0.59 ;     1.23 ;     2.06 ;     2.65 ;     5.59 ;    11.70 ;    19.59
  2MASS J04323783+0951065 ; 3843. ;    50.3 ;  0.58 ; 11.75 ;  8.39 ;   0.056 ;   0.26 ;   Gai ;     1.06 ;     3.28 ;     2.69 ;     5.19 ;     4.57 ;    14.20 ;    11.63 ;    22.44
               HIP  38216 ; 5993. ;    50.3 ;  1.15 ;  6.66 ;       ;   5.220 ;   2.27 ;   Cha ;     0.16 ;     0.33 ;     0.75 ;     1.26 ;     2.87 ;     6.03 ;    13.60 ;    22.73
                HD 216190 ; 5781. ;    50.3 ;  0.97 ;  8.06 ;       ;   0.885 ;   0.95 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.24 ;     3.10 ;     6.53 ;    14.28 ;    23.92
               HIP  20480 ; 5603. ;    50.3 ;  0.98 ;  8.98 ;       ;   0.670 ;   0.83 ;   Cha ;     0.44 ;     0.92 ;     1.95 ;     3.27 ;     4.39 ;     9.25 ;    19.67 ;    32.93
               HIP  38531 ; 5258. ;    50.3 ;  0.86 ;  9.37 ;       ;   0.530 ;   0.75 ;   Cha ;     0.46 ;     0.96 ;     1.96 ;     3.27 ;     4.10 ;     8.66 ;    17.64 ;    29.39
               HIP  24597 ; 5909. ;    50.3 ;  1.11 ;  8.41 ;       ;   0.930 ;   0.96 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.89 ;     4.28 ;     8.99 ;    19.92 ;    33.39
               HIP  74930 ; 5700. ;    50.3 ;  1.00 ;  7.22 ;       ;   2.600 ;   1.63 ;   Cha ;     0.18 ;     0.38 ;     0.84 ;     1.40 ;     2.61 ;     5.48 ;    11.94 ;    20.01
  2MASS J09091563-1236184 ; 3325. ;    50.4 ;  0.22 ; 13.26 ;  8.71 ;   0.005 ;   0.08 ;   Fou ;     0.50 ;     1.70 ;     1.14 ;     2.51 ;     0.73 ;     2.49 ;     1.66 ;     3.67
  2MASS J19190411-4729060 ; 3843. ;    50.4 ;  0.58 ; 11.58 ;  8.75 ;   0.056 ;   0.26 ;   Gai ;     0.95 ;     2.95 ;     2.43 ;     4.71 ;     4.12 ;    12.75 ;    10.51 ;    20.39
               HIP  20199 ; 5788. ;    50.4 ;  1.06 ;  8.39 ;       ;   0.918 ;   0.96 ;   Cha ;     0.35 ;     0.73 ;     1.59 ;     2.67 ;     3.91 ;     8.22 ;    17.96 ;    30.10
               HIP  78742 ; 6240. ;    50.4 ;  1.30 ;  6.91 ;       ;   3.900 ;   1.93 ;   Cha ;     0.40 ;     0.85 ;     1.99 ;     2.81 ;     7.15 ;    14.95 ;    35.17 ;    49.70
               HIP  57080 ; 6147. ;    50.4 ;  1.24 ;  7.18 ;       ;   2.700 ;   1.61 ;   Cha ;     0.34 ;     0.71 ;     1.64 ;     2.48 ;     5.37 ;    11.24 ;    25.96 ;    39.16
               HIP   6407 ; 5634. ;    50.4 ;  0.99 ;  8.74 ;       ;   1.000 ;   1.01 ;   Cha ;     0.39 ;     0.82 ;     1.75 ;     2.93 ;     4.35 ;     9.15 ;    19.58 ;    32.79
               HIP  73765 ; 6321. ;    50.4 ;  1.30 ;  7.61 ;       ;   2.000 ;   1.37 ;   Cha ;     0.75 ;     1.57 ;     3.73 ;     5.00 ;    11.19 ;    23.39 ;    55.73 ;    74.61
               HIP  41968 ; 6237. ;    50.4 ;  1.30 ;  7.45 ;       ;   3.300 ;   1.78 ;   Cha ;     0.52 ;     1.10 ;     2.57 ;     3.65 ;     8.89 ;    18.61 ;    43.66 ;    61.90
               HIP  11337 ; 5951. ;    50.4 ;  1.13 ;  8.49 ;       ;   0.908 ;   0.95 ;   Cha ;     0.39 ;     0.83 ;     1.84 ;     3.08 ;     4.55 ;     9.55 ;    21.25 ;    35.64
  2MASS J11035164-0505552 ; 4045. ;    50.4 ;  0.64 ; 11.63 ;  8.90 ;   0.087 ;   0.32 ;   Gai ;     1.20 ;     3.19 ;     3.23 ;     5.43 ;     6.05 ;    16.15 ;    16.38 ;    27.47
               HIP  44101 ; 5218. ;    50.4 ;  0.85 ;  9.50 ;       ;   0.450 ;   0.70 ;   Cha ;     0.48 ;     1.02 ;     2.06 ;     3.42 ;     4.13 ;     8.74 ;    17.69 ;    29.43
               HIP  20719 ; 5551. ;    50.4 ;  0.96 ;  8.17 ;       ;   1.000 ;   1.02 ;   Cha ;     0.28 ;     0.58 ;     1.24 ;     2.07 ;     3.05 ;     6.42 ;    13.67 ;    22.90
               HIP  22319 ; 5195. ;    50.4 ;  0.84 ;  6.67 ;       ;   5.900 ;   2.53 ;   Cha ;     0.11 ;     0.23 ;     0.48 ;     0.81 ;     1.78 ;     3.76 ;     7.80 ;    13.10
               HIP    924 ; 5764. ;    50.4 ;  1.00 ;  9.12 ;       ;   0.550 ;   0.75 ;   Cha ;     0.50 ;     1.06 ;     2.30 ;     3.85 ;     4.87 ;    10.24 ;    22.16 ;    37.14
  2MASS J06362522+4349473 ; 3223. ;    50.4 ;  0.17 ; 14.04 ;  9.12 ;   0.003 ;   0.06 ;   Fou ;     0.65 ;     2.30 ;     1.42 ;     3.10 ;     0.72 ;     2.55 ;     1.57 ;     3.43
               HIP  90618 ; 6584. ;    50.4 ;  1.40 ;  7.11 ;       ;   3.300 ;   1.74 ;   Cha ;     1.38 ;     2.88 ;     7.28 ;     8.14 ;    24.10 ;    50.19 ;   126.92 ;   141.97
                  HD 1002 ; 5675. ;    50.4 ;  1.48 ;  6.46 ;       ;   1.914 ;   1.40 ;   Nor ;     0.12 ;     0.26 ;     0.57 ;     0.96 ;     2.00 ;     4.20 ;     9.16 ;    15.36
               HIP  74931 ; 6072. ;    50.4 ;  1.20 ;  8.22 ;       ;   0.960 ;   0.97 ;   Cha ;     0.45 ;     0.94 ;     2.12 ;     3.38 ;     5.37 ;    11.26 ;    25.55 ;    40.72
               HIP  46903 ; 5824. ;    50.4 ;  1.07 ;  8.54 ;       ;   0.770 ;   0.88 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.94 ;     4.13 ;     8.67 ;    19.00 ;    31.85
                HD 103753 ; 6095. ;    50.4 ;  1.47 ;  6.55 ;       ;   2.512 ;   1.56 ;   Nor ;     0.21 ;     0.44 ;     1.00 ;     1.57 ;     3.53 ;     7.41 ;    16.99 ;    26.55
               HIP   1623 ; 6208. ;    50.5 ;  1.30 ;  8.01 ;       ;   1.400 ;   1.16 ;   Cha ;     0.63 ;     1.32 ;     3.07 ;     4.45 ;     8.65 ;    18.10 ;    42.13 ;    61.05
  2MASS J18282575-0532289 ; 3768. ;    50.5 ;  0.55 ; 12.06 ;  8.94 ;   0.047 ;   0.24 ;   Gai ;     0.61 ;     1.96 ;     1.56 ;     3.32 ;     2.47 ;     7.90 ;     6.30 ;    13.40
                HD 195016 ; 5916. ;    50.5 ;  1.07 ;  7.63 ;       ;   1.181 ;   1.08 ;   Nor ;     0.25 ;     0.52 ;     1.16 ;     1.95 ;     2.99 ;     6.28 ;    13.98 ;    23.42
               HIP  39391 ; 5559. ;    50.5 ;  0.96 ;  8.82 ;       ;   0.780 ;   0.90 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.92 ;     4.05 ;     8.54 ;    18.10 ;    30.30
                 HD 73267 ; 5260. ;    50.5 ;  0.88 ;  8.89 ;       ;   0.499 ;   0.73 ;   Nor ;     0.35 ;     0.74 ;     1.52 ;     2.54 ;     3.15 ;     6.66 ;    13.65 ;    22.79
               HIP  80264 ; 6171. ;    50.5 ;  1.30 ;  7.53 ;       ;   2.400 ;   1.52 ;   Cha ;     0.44 ;     0.92 ;     2.12 ;     3.15 ;     6.88 ;    14.40 ;    33.35 ;    49.52
               HIP  98049 ; 5867. ;    50.5 ;  1.09 ;  8.59 ;       ;   0.970 ;   0.98 ;   Cha ;     0.40 ;     0.84 ;     1.85 ;     3.10 ;     4.62 ;     9.72 ;    21.39 ;    35.86
               HIP  22524 ; 6325. ;    50.5 ;  1.30 ;  7.39 ;       ;   2.700 ;   1.60 ;   Cha ;     0.68 ;     1.42 ;     3.40 ;     4.54 ;    10.97 ;    22.92 ;    54.72 ;    73.02
               HIP  88589 ; 5707. ;    50.5 ;  1.00 ;  8.59 ;       ;   0.880 ;   0.95 ;   Cha ;     0.37 ;     0.78 ;     1.68 ;     2.82 ;     4.02 ;     8.46 ;    18.27 ;    30.62
               HIP  66865 ; 4900. ;    50.5 ;  0.77 ;  9.11 ;       ;   0.640 ;   0.84 ;   Cha ;     0.35 ;     0.74 ;     1.43 ;     2.28 ;     3.14 ;     6.68 ;    12.92 ;    20.53
               HIP  78237 ; 4800. ;    50.5 ;  0.74 ;  9.80 ;       ;   0.400 ;   0.67 ;   Cha ;     0.51 ;     1.09 ;     2.02 ;     3.05 ;     4.00 ;     8.55 ;    15.92 ;    24.02
               HIP  58940 ; 5747. ;    50.5 ;  1.00 ;  7.63 ;       ;   2.120 ;   1.47 ;   Cha ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     3.11 ;     6.55 ;    14.30 ;    23.97
                 HD 30974 ; 5675. ;    50.5 ;  0.98 ;  7.51 ;       ;   0.839 ;   0.93 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.60 ;     2.23 ;     4.69 ;    10.17 ;    17.05
                 HD 34634 ; 5546. ;    50.5 ;  0.95 ;  7.76 ;       ;   0.719 ;   0.86 ;   Nor ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     2.26 ;     4.76 ;    10.16 ;    17.03
                 HD 87838 ; 6039. ;    50.5 ;  1.00 ;  7.72 ;       ;   1.121 ;   1.05 ;   Nor ;     0.31 ;     0.65 ;     1.47 ;     2.39 ;     3.54 ;     7.43 ;    16.81 ;    27.37
                HD 101612 ; 6266. ;    50.5 ;  1.07 ;  7.54 ;       ;   1.487 ;   1.19 ;   Nor ;     0.60 ;     1.26 ;     2.98 ;     4.14 ;     7.62 ;    15.94 ;    37.58 ;    52.24
                HD 154159 ; 5741. ;    50.5 ;  0.96 ;  8.15 ;       ;   0.843 ;   0.93 ;   Nor ;     0.30 ;     0.63 ;     1.37 ;     2.29 ;     3.15 ;     6.62 ;    14.41 ;    24.14
                HD 209875 ; 6039. ;    50.5 ;  1.08 ;  7.25 ;       ;   1.307 ;   1.13 ;   Nor ;     0.24 ;     0.51 ;     1.16 ;     1.89 ;     3.01 ;     6.31 ;    14.32 ;    23.29
                HD 214557 ; 5875. ;    50.5 ;  1.12 ;  7.05 ;       ;   1.259 ;   1.12 ;   Nor ;     0.18 ;     0.38 ;     0.85 ;     1.43 ;     2.29 ;     4.80 ;    10.68 ;    17.87
                HD 222155 ; 5689. ;    50.5 ;  1.13 ;  7.11 ;       ;   1.126 ;   1.07 ;   Nor ;     0.17 ;     0.36 ;     0.79 ;     1.32 ;     2.12 ;     4.45 ;     9.69 ;    16.24
                HD 225297 ; 6053. ;    50.5 ;  1.07 ;  7.74 ;       ;   1.295 ;   1.12 ;   Nor ;     0.33 ;     0.69 ;     1.56 ;     2.52 ;     4.02 ;     8.44 ;    19.14 ;    30.86
               HIP  91883 ; 6475. ;    50.5 ;  1.40 ;  5.77 ;       ;  11.300 ;   3.24 ;   Cha ;     0.50 ;     1.05 ;     2.60 ;     3.12 ;    11.98 ;    24.98 ;    61.82 ;    74.15
               HIP  21963 ; 5978. ;    50.5 ;  1.14 ;  8.17 ;       ;   1.500 ;   1.22 ;   Cha ;     0.34 ;     0.71 ;     1.58 ;     2.65 ;     4.43 ;     9.29 ;    20.79 ;    34.84
               HIP  23716 ; 5316. ;    50.5 ;  0.88 ;  8.03 ;       ;   1.400 ;   1.22 ;   Cha ;     0.23 ;     0.49 ;     1.01 ;     1.69 ;     2.66 ;     5.62 ;    11.68 ;    19.56
  2MASS J09385081-0305278 ; 4023. ;    50.5 ;  0.64 ; 11.13 ;  8.38 ;   0.083 ;   0.31 ;   Gai ;     0.87 ;     2.33 ;     2.34 ;     4.05 ;     4.33 ;    11.64 ;    11.73 ;    20.27
               HIP   7924 ; 5575. ;    50.5 ;  0.97 ;  8.74 ;       ;   0.990 ;   1.01 ;   Cha ;     0.38 ;     0.80 ;     1.69 ;     2.83 ;     4.18 ;     8.81 ;    18.71 ;    31.33
               HIP  13588 ; 5613. ;    50.5 ;  0.98 ;  8.89 ;       ;   0.750 ;   0.88 ;   Cha ;     0.42 ;     0.87 ;     1.86 ;     3.12 ;     4.30 ;     9.07 ;    19.32 ;    32.35
  2MASS J12462672+2626368 ; 3696. ;    50.5 ;  0.52 ; 12.68 ;  9.66 ;   0.043 ;   0.23 ;   Ter ;     0.88 ;     3.05 ;     2.21 ;     4.85 ;     3.41 ;    11.75 ;     8.51 ;    18.65
                HD 224173 ; 6295. ;    50.5 ;  1.22 ;  7.30 ;       ;   1.969 ;   1.37 ;   Nor ;     0.59 ;     1.23 ;     2.93 ;     3.99 ;     8.51 ;    17.79 ;    42.23 ;    57.50
               HIP  14810 ; 5678. ;    50.6 ;  1.00 ;  8.66 ;       ;   1.000 ;   1.01 ;   Cha ;     0.38 ;     0.80 ;     1.71 ;     2.87 ;     4.25 ;     8.95 ;    19.26 ;    32.27
                HIP 14810 ; 5544. ;    50.6 ;  0.97 ;  8.52 ;       ;   0.977 ;   1.01 ;   Bre ;     0.33 ;     0.70 ;     1.48 ;     2.48 ;     3.65 ;     7.70 ;    16.33 ;    27.35
               HIP  83090 ; 6824. ;    50.6 ;  1.50 ;  6.57 ;       ;   5.500 ;   2.21 ;   Cha ;     2.28 ;     4.73 ;    12.72 ;    12.12 ;    46.46 ;    96.42 ;   259.13 ;   246.92
  2MASS J18465255-6210366 ; 3793. ;    50.6 ;  0.56 ; 11.96 ;  8.75 ;   0.050 ;   0.24 ;   Gai ;     0.56 ;     1.75 ;     1.44 ;     3.03 ;     2.32 ;     7.25 ;     5.97 ;    12.51
  2MASS J17080710+4829268 ; 3406. ;    50.6 ;  0.28 ; 13.86 ;  9.74 ;   0.009 ;   0.10 ;   Ter ;     0.88 ;     3.13 ;     2.04 ;     4.35 ;     1.65 ;     5.86 ;     3.82 ;     8.14
  2MASS J04360416+1853189 ; 3462. ;    50.6 ;  0.33 ; 13.58 ;  9.77 ;   0.013 ;   0.13 ;   Ter ;     0.89 ;     3.14 ;     2.10 ;     4.47 ;     2.03 ;     7.17 ;     4.78 ;    10.21
  2MASS J17544815-4159110 ; 4103. ;    50.6 ;  0.65 ; 11.79 ;  8.99 ;   0.097 ;   0.34 ;   Gai ;     1.38 ;     3.57 ;     3.82 ;     6.14 ;     7.25 ;    18.72 ;    20.04 ;    32.15
               HIP  78117 ; 6524. ;    50.6 ;  1.40 ;  6.40 ;       ;   5.800 ;   2.31 ;   Cha ;     0.80 ;     1.67 ;     4.17 ;     4.84 ;    16.08 ;    33.52 ;    83.76 ;    97.32
                HD 173167 ; 6266. ;    50.6 ;  1.10 ;  7.29 ;       ;   1.571 ;   1.22 ;   Nor ;     0.53 ;     1.11 ;     2.63 ;     3.65 ;     6.89 ;    14.42 ;    34.04 ;    47.28
                HD 184424 ; 5649. ;    50.6 ;  1.01 ;  8.38 ;       ;   0.875 ;   0.95 ;   Nor ;     0.32 ;     0.68 ;     1.46 ;     2.45 ;     3.53 ;     7.44 ;    15.98 ;    26.78
  2MASS J13463790-0407411 ; 4012. ;    50.6 ;  0.63 ; 11.68 ;  8.94 ;   0.081 ;   0.31 ;   Gai ;     1.20 ;     3.27 ;     3.20 ;     5.48 ;     5.91 ;    16.15 ;    15.80 ;    27.06
                HD 221343 ; 5636. ;    50.6 ;  0.95 ;  8.37 ;       ;   0.767 ;   0.89 ;   Nor ;     0.32 ;     0.67 ;     1.44 ;     2.41 ;     3.27 ;     6.89 ;    14.79 ;    24.77
               HIP  18388 ; 6322. ;    50.6 ;  1.30 ;  7.17 ;       ;   3.000 ;   1.68 ;   Cha ;     0.60 ;     1.26 ;     3.02 ;     4.03 ;     9.99 ;    20.89 ;    49.87 ;    66.64
               HIP  26977 ; 5677. ;    50.6 ;  1.00 ;  8.84 ;       ;   0.800 ;   0.90 ;   Cha ;     0.42 ;     0.88 ;     1.88 ;     3.16 ;     4.43 ;     9.33 ;    20.03 ;    33.55
               HIP  28316 ; 5085. ;    50.6 ;  0.81 ; 10.11 ;       ;   0.250 ;   0.52 ;   Cha ;     0.64 ;     1.35 ;     2.66 ;     4.40 ;     4.63 ;     9.81 ;    19.38 ;    32.06
               HIP 112013 ; 5708. ;    50.6 ;  1.00 ;  8.99 ;       ;   0.720 ;   0.86 ;   Cha ;     0.46 ;     0.96 ;     2.08 ;     3.48 ;     4.74 ;     9.98 ;    21.48 ;    35.98
  2MASS J08595755+0417552 ; 3677. ;    50.6 ;  0.51 ; 13.04 ;  9.93 ;   0.041 ;   0.22 ;   Ter ;     1.02 ;     3.56 ;     2.54 ;     5.50 ;     3.85 ;    13.39 ;     9.54 ;    20.70
               HIP  81269 ; 5770. ;    50.7 ;  1.00 ;  8.64 ;       ;   1.150 ;   1.08 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.01 ;     4.56 ;     9.58 ;    20.85 ;    34.94
               HIP  60802 ; 4605. ;    50.7 ;  0.70 ; 10.75 ;       ;   0.230 ;   0.51 ;   Cha ;     0.88 ;     1.90 ;     3.29 ;     4.47 ;     5.87 ;    12.71 ;    21.98 ;    29.89
               HIP  37265 ; 6310. ;    50.7 ;  1.30 ;  4.99 ;       ;  24.000 ;   4.77 ;   Cha ;     0.20 ;     0.42 ;     1.01 ;     1.35 ;     5.60 ;    11.70 ;    28.00 ;    37.58
               HIP  98978 ; 5880. ;    50.7 ;  1.10 ;  7.57 ;       ;   2.300 ;   1.51 ;   Cha ;     0.24 ;     0.50 ;     1.10 ;     1.85 ;     3.42 ;     7.18 ;    15.92 ;    26.67
               HIP  34409 ; 6038. ;    50.7 ;  1.18 ;  8.25 ;       ;   1.300 ;   1.13 ;   Cha ;     0.40 ;     0.85 ;     1.91 ;     3.12 ;     5.21 ;    10.93 ;    24.66 ;    40.24
               HIP  54619 ; 5029. ;    50.7 ;  0.80 ; 10.03 ;       ;   0.360 ;   0.63 ;   Cha ;     0.59 ;     1.25 ;     2.46 ;     4.07 ;     4.69 ;     9.94 ;    19.54 ;    32.30
               HIP  51074 ; 5927. ;    50.7 ;  1.12 ;  8.72 ;       ;   0.750 ;   0.86 ;   Cha ;     0.44 ;     0.92 ;     2.04 ;     3.42 ;     4.82 ;    10.11 ;    22.41 ;    37.58
               HIP 100685 ; 5025. ;    50.7 ;  0.80 ;  9.50 ;       ;   0.580 ;   0.80 ;   Cha ;     0.44 ;     0.93 ;     1.84 ;     3.05 ;     3.91 ;     8.30 ;    16.44 ;    27.27
               HIP   5462 ; 5788. ;    50.7 ;  1.06 ;  8.93 ;       ;   0.600 ;   0.78 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.54 ;     4.68 ;     9.85 ;    21.42 ;    35.90
               HIP  96825 ; 6876. ;    50.7 ;  1.50 ;  5.16 ;       ;  18.000 ;   4.00 ;   Cha ;     1.36 ;     2.83 ;     7.72 ;     7.08 ;    37.33 ;    77.40 ;   211.25 ;   193.76
               HIP 107107 ; 5686. ;    50.7 ;  1.00 ;  8.44 ;       ;   1.700 ;   1.32 ;   Cha ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     4.35 ;     9.16 ;    19.77 ;    33.12
               HIP  44777 ; 5705. ;    50.7 ;  1.00 ;  8.29 ;       ;   0.940 ;   0.98 ;   Cha ;     0.32 ;     0.66 ;     1.44 ;     2.41 ;     3.49 ;     7.34 ;    15.89 ;    26.63
               HIP  14809 ; 5814. ;    50.7 ;  1.07 ;  8.63 ;       ;   1.000 ;   1.00 ;   Cha ;     0.40 ;     0.84 ;     1.83 ;     3.07 ;     4.61 ;     9.69 ;    21.18 ;    35.51
  2MASS J20054425+5258181 ; 3366. ;    50.7 ;  0.25 ; 13.22 ;  9.10 ;   0.007 ;   0.09 ;   Ter ;     0.61 ;     2.13 ;     1.41 ;     3.08 ;     1.01 ;     3.51 ;     2.33 ;     5.08
                HD 213329 ; 5140. ;    50.7 ;  0.87 ;  9.37 ;       ;   0.445 ;   0.70 ;   Nor ;     0.43 ;     0.91 ;     1.83 ;     3.05 ;     3.75 ;     7.93 ;    15.94 ;    26.52
               HIP  92262 ; 6167. ;    50.7 ;  1.30 ;  6.97 ;       ;   4.300 ;   2.03 ;   Cha ;     0.33 ;     0.68 ;     1.58 ;     2.35 ;     5.92 ;    12.39 ;    28.74 ;    42.74
               HIP   1893 ; 5353. ;    50.7 ;  0.89 ;  8.86 ;       ;   0.814 ;   0.93 ;   Cha ;     0.36 ;     0.76 ;     1.58 ;     2.64 ;     3.67 ;     7.76 ;    16.05 ;    26.83
               HIP   7670 ; 5321. ;    50.7 ;  0.88 ;  8.86 ;       ;   0.721 ;   0.88 ;   Cha ;     0.36 ;     0.75 ;     1.55 ;     2.59 ;     3.49 ;     7.37 ;    15.21 ;    25.41
               HIP   2824 ; 5858. ;    50.7 ;  1.09 ;  8.50 ;       ;   0.900 ;   0.95 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.94 ;     4.31 ;     9.06 ;    19.95 ;    33.44
               HIP  77512 ; 5649. ;    50.7 ;  1.00 ;  4.74 ;       ;  36.000 ;   6.08 ;   Cha ;     0.05 ;     0.11 ;     0.25 ;     0.41 ;     1.48 ;     3.11 ;     6.80 ;    11.40
               HIP  97769 ; 5770. ;    50.7 ;  1.00 ;  8.38 ;       ;   1.500 ;   1.23 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.62 ;     4.24 ;     8.91 ;    19.42 ;    32.54
                 HD 99739 ; 6252. ;    50.7 ;  1.20 ;  7.24 ;       ;   1.853 ;   1.33 ;   Nor ;     0.49 ;     1.03 ;     2.44 ;     3.42 ;     6.98 ;    14.60 ;    34.37 ;    48.22
               HIP  13456 ; 5563. ;    50.8 ;  0.96 ;  8.31 ;       ;   1.300 ;   1.16 ;   Cha ;     0.30 ;     0.63 ;     1.34 ;     2.24 ;     3.52 ;     7.42 ;    15.81 ;    26.48
               HIP  16851 ; 6284. ;    50.8 ;  1.30 ;  7.04 ;       ;   3.700 ;   1.87 ;   Cha ;     0.50 ;     1.04 ;     2.47 ;     3.39 ;     8.69 ;    18.17 ;    43.07 ;    59.06
               HIP  80448 ; 5900. ;    50.8 ;  1.11 ;  7.46 ;       ;   2.500 ;   1.58 ;   Cha ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     3.35 ;     7.04 ;    15.67 ;    26.24
                HD 137687 ; 5093. ;    50.8 ;  0.86 ;  7.34 ;       ;   0.419 ;   0.68 ;   Nor ;     0.15 ;     0.31 ;     0.63 ;     1.06 ;     1.24 ;     2.63 ;     5.36 ;     9.00
                HD 142879 ; 5623. ;    50.8 ;  0.84 ;  8.76 ;       ;   0.594 ;   0.78 ;   Nor ;     0.39 ;     0.82 ;     1.76 ;     2.94 ;     3.53 ;     7.44 ;    15.90 ;    26.63
                HD 149105 ; 5754. ;    50.8 ;  1.09 ;  6.98 ;       ;   1.097 ;   1.05 ;   Nor ;     0.17 ;     0.35 ;     0.77 ;     1.29 ;     2.00 ;     4.20 ;     9.21 ;    15.43
               BD +68 901 ; 5546. ;    50.8 ;  0.83 ;  8.71 ;       ;   0.549 ;   0.76 ;   Nor ;     0.37 ;     0.77 ;     1.64 ;     2.74 ;     3.24 ;     6.84 ;    14.48 ;    24.24
               HIP  16712 ; 6575. ;    50.8 ;  1.40 ;  6.57 ;       ;   6.100 ;   2.37 ;   Cha ;     1.03 ;     2.14 ;     5.40 ;     6.07 ;    20.86 ;    43.45 ;   109.80 ;   123.34
               HIP 103833 ; 5822. ;    50.8 ;  1.07 ;  7.46 ;       ;   2.900 ;   1.71 ;   Cha ;     0.22 ;     0.46 ;     1.01 ;     1.70 ;     3.30 ;     6.93 ;    15.29 ;    25.60
               HIP   2852 ; 7153. ;    50.8 ;  1.60 ;  6.14 ;       ;   6.500 ;   2.37 ;   Cha ;     5.19 ;    10.72 ;    31.55 ;    24.34 ;   113.00 ;   233.31 ;   686.36 ;   529.64
               HIP  72528 ; 6506. ;    50.8 ;  1.40 ;  7.23 ;       ;   2.700 ;   1.58 ;   Cha ;     1.14 ;     2.37 ;     5.88 ;     6.94 ;    18.88 ;    39.36 ;    97.72 ;   115.24
               HIP   5527 ; 5203. ;    50.8 ;  0.85 ;  9.22 ;       ;   0.600 ;   0.80 ;   Cha ;     0.41 ;     0.86 ;     1.75 ;     2.92 ;     3.77 ;     7.99 ;    16.19 ;    26.98
               HIP 111063 ; 6074. ;    50.8 ;  1.20 ;  8.28 ;       ;   1.190 ;   1.08 ;   Cha ;     0.46 ;     0.97 ;     2.21 ;     3.51 ;     5.89 ;    12.36 ;    28.05 ;    44.64
               HIP  22481 ; 5293. ;    50.8 ;  0.87 ;  9.63 ;       ;   0.423 ;   0.67 ;   Cha ;     0.54 ;     1.13 ;     2.31 ;     3.84 ;     4.58 ;     9.69 ;    19.73 ;    32.85
                HD 191728 ; 5346. ;    50.8 ;  0.81 ;  9.08 ;       ;   0.451 ;   0.69 ;   Nor ;     0.41 ;     0.86 ;     1.77 ;     2.95 ;     3.39 ;     7.16 ;    14.78 ;    24.68
               HIP  19016 ; 6030. ;    50.8 ;  1.17 ;  8.23 ;       ;   1.170 ;   1.07 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.02 ;     4.86 ;    10.20 ;    22.98 ;    37.71
               HIP  22506 ; 5336. ;    50.8 ;  0.89 ;  9.08 ;       ;   0.750 ;   0.89 ;   Cha ;     0.40 ;     0.85 ;     1.76 ;     2.94 ;     4.03 ;     8.51 ;    17.53 ;    29.27
               HIP  22654 ; 4796. ;    50.8 ;  0.74 ; 10.41 ;       ;   0.205 ;   0.48 ;   Cha ;     0.72 ;     1.54 ;     2.84 ;     4.24 ;     4.80 ;    10.29 ;    18.89 ;    28.25
  2MASS J11515681+0731262 ; 3597. ;    50.8 ;  0.46 ; 12.47 ;  8.81 ;   0.029 ;   0.19 ;   Gai ;     0.52 ;     1.77 ;     1.29 ;     2.86 ;     1.71 ;     5.81 ;     4.23 ;     9.38
  2MASS J17020907-2718231 ; 3726. ;    50.8 ;  0.53 ; 11.78 ;  8.88 ;   0.042 ;   0.22 ;   Gai ;     0.58 ;     1.91 ;     1.46 ;     3.21 ;     2.23 ;     7.38 ;     5.64 ;    12.38
  2MASS J14530435-2905436 ; 3914. ;    50.9 ;  0.61 ; 11.79 ;  8.93 ;   0.066 ;   0.28 ;   Gai ;     1.17 ;     3.43 ;     3.02 ;     5.53 ;     5.40 ;    15.85 ;    13.95 ;    25.54
               HIP  91120 ; 6288. ;    50.9 ;  1.30 ;  7.26 ;       ;   2.700 ;   1.60 ;   Cha ;     0.56 ;     1.18 ;     2.79 ;     3.82 ;     9.07 ;    18.97 ;    44.97 ;    61.52
  2MASS J15235385+5609320 ; 3985. ;    50.9 ;  0.63 ; 11.76 ;  8.79 ;   0.077 ;   0.30 ;   Gai ;     1.23 ;     3.42 ;     3.25 ;     5.66 ;     5.99 ;    16.69 ;    15.83 ;    27.57
               HIP  41090 ; 5511. ;    50.9 ;  0.94 ;  9.34 ;       ;   0.340 ;   0.60 ;   Cha ;     0.51 ;     1.07 ;     2.24 ;     3.75 ;     4.24 ;     8.95 ;    18.75 ;    31.34
                 HD 70571 ; 5260. ;    50.9 ;  0.83 ;  9.18 ;       ;   0.444 ;   0.69 ;   Nor ;     0.41 ;     0.87 ;     1.77 ;     2.95 ;     3.47 ;     7.34 ;    14.99 ;    24.99
               HIP 109174 ; 4686. ;    50.9 ;  0.72 ; 10.60 ;       ;   0.230 ;   0.51 ;   Cha ;     0.80 ;     1.74 ;     3.08 ;     4.36 ;     5.44 ;    11.72 ;    20.80 ;    29.45
  2MASS J17193821-7001139 ; 3872. ;    50.9 ;  0.59 ; 11.65 ;  8.80 ;   0.060 ;   0.27 ;   Gai ;     1.03 ;     3.10 ;     2.63 ;     4.98 ;     4.55 ;    13.78 ;    11.67 ;    22.12
                 HD 14119 ; 6266. ;    50.9 ;  1.15 ;  7.50 ;       ;   1.717 ;   1.28 ;   Nor ;     0.59 ;     1.24 ;     2.92 ;     4.06 ;     8.02 ;    16.79 ;    39.59 ;    55.03
               HIP  17895 ; 5994. ;    50.9 ;  1.15 ;  7.34 ;       ;   2.900 ;   1.69 ;   Cha ;     0.22 ;     0.47 ;     1.05 ;     1.76 ;     3.48 ;     7.29 ;    16.42 ;    27.47
               HIP  36560 ; 4100. ;    50.9 ;  0.58 ; 11.37 ;       ;   0.160 ;   0.43 ;   Cha ;     1.06 ;     2.73 ;     2.96 ;     4.82 ;     5.96 ;    15.33 ;    16.60 ;    27.02
  2MASS J00355247-0444200 ; 3787. ;    50.9 ;  0.56 ; 12.14 ;  8.97 ;   0.049 ;   0.24 ;   Gai ;     0.63 ;     1.99 ;     1.62 ;     3.39 ;     2.60 ;     8.17 ;     6.65 ;    13.93
               HIP  70103 ; 6559. ;    50.9 ;  1.40 ;  7.43 ;       ;   2.400 ;   1.48 ;   Cha ;     1.49 ;     3.11 ;     7.82 ;     8.90 ;    24.06 ;    50.13 ;   125.90 ;   143.38
  2MASS J21362954+5331585 ; 3614. ;    50.9 ;  0.47 ; 13.07 ;  9.87 ;   0.032 ;   0.20 ;   Ter ;     0.96 ;     3.35 ;     2.35 ;     5.06 ;     3.27 ;    11.43 ;     8.02 ;    17.29
                HD 198389 ; 6412. ;    50.9 ;  1.25 ;  7.12 ;       ;   2.225 ;   1.44 ;   Nor ;     0.79 ;     1.65 ;     4.02 ;     5.05 ;    11.88 ;    24.81 ;    60.36 ;    75.83
               HIP 104171 ; 6581. ;    50.9 ;  1.40 ;  5.97 ;       ;   8.700 ;   2.82 ;   Cha ;     0.78 ;     1.63 ;     4.13 ;     4.62 ;    17.40 ;    36.24 ;    91.83 ;   102.57
                HD 217221 ; 5140. ;    50.9 ;  0.88 ;  9.38 ;       ;   0.455 ;   0.70 ;   Nor ;     0.43 ;     0.92 ;     1.85 ;     3.07 ;     3.82 ;     8.08 ;    16.24 ;    27.01
               HIP  56641 ; 5347. ;    50.9 ;  0.89 ;  9.00 ;       ;   0.660 ;   0.84 ;   Cha ;     0.39 ;     0.82 ;     1.70 ;     2.84 ;     3.76 ;     7.94 ;    16.40 ;    27.40
               HIP  41088 ; 5395. ;    51.0 ;  0.90 ;  9.32 ;       ;   0.590 ;   0.79 ;   Cha ;     0.47 ;     1.00 ;     2.07 ;     3.46 ;     4.47 ;     9.43 ;    19.51 ;    32.57
                  HD 7775 ; 5998. ;    51.0 ;  0.99 ;  7.89 ;       ;   1.068 ;   1.02 ;   Nor ;     0.30 ;     0.62 ;     1.39 ;     2.33 ;     3.32 ;     6.97 ;    15.66 ;    26.22
               HIP  77372 ; 6562. ;    51.0 ;  1.40 ;  7.10 ;       ;   3.080 ;   1.68 ;   Cha ;     1.28 ;     2.67 ;     6.73 ;     7.64 ;    22.00 ;    45.84 ;   115.33 ;   130.91
               HIP  54085 ; 6183. ;    51.0 ;  1.30 ;  7.91 ;       ;   2.140 ;   1.43 ;   Cha ;     0.55 ;     1.16 ;     2.68 ;     3.95 ;     8.43 ;    17.65 ;    40.91 ;    60.29
               HIP  23913 ; 5555. ;    51.0 ;  0.96 ;  9.20 ;       ;   0.540 ;   0.75 ;   Cha ;     0.48 ;     1.01 ;     2.13 ;     3.56 ;     4.53 ;     9.56 ;    20.17 ;    33.73
               HIP 103784 ; 5850. ;    51.0 ;  1.09 ;  7.78 ;       ;   1.900 ;   1.38 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     3.56 ;     7.48 ;    16.52 ;    27.68
               HIP 104864 ; 5936. ;    51.0 ;  1.13 ;  8.52 ;       ;   1.000 ;   1.00 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.11 ;     4.71 ;     9.89 ;    21.97 ;    36.84
                  HD 3964 ; 5585. ;    51.0 ;  0.94 ;  8.40 ;       ;   0.724 ;   0.87 ;   Nor ;     0.32 ;     0.67 ;     1.42 ;     2.38 ;     3.19 ;     6.72 ;    14.34 ;    24.03
                  HD 9331 ; 5559. ;    51.0 ;  1.02 ;  8.42 ;       ;   0.837 ;   0.93 ;   Nor ;     0.32 ;     0.67 ;     1.41 ;     2.37 ;     3.44 ;     7.25 ;    15.41 ;    25.81
                 HD 17322 ; 5848. ;    51.0 ;  0.98 ;  7.64 ;       ;   0.946 ;   0.97 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     2.64 ;     5.54 ;    12.25 ;    20.52
                 HD 18123 ; 5521. ;    51.0 ;  0.85 ;  8.82 ;       ;   0.565 ;   0.77 ;   Nor ;     0.38 ;     0.81 ;     1.71 ;     2.86 ;     3.47 ;     7.31 ;    15.43 ;    25.82
                 HD 63685 ; 5309. ;    51.0 ;  1.05 ;  7.39 ;       ;   0.738 ;   0.89 ;   Nor ;     0.17 ;     0.35 ;     0.73 ;     1.22 ;     1.79 ;     3.77 ;     7.86 ;    13.19
                 HD 87320 ; 5534. ;    51.0 ;  0.89 ;  8.11 ;       ;   0.626 ;   0.81 ;   Nor ;     0.27 ;     0.56 ;     1.19 ;     2.00 ;     2.52 ;     5.30 ;    11.27 ;    18.89
                HD 111564 ; 5888. ;    51.0 ;  1.09 ;  7.62 ;       ;   1.203 ;   1.10 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.91 ;     2.98 ;     6.26 ;    13.91 ;    23.30
                HD 128614 ; 6353. ;    51.0 ;  1.16 ;  7.42 ;       ;   1.847 ;   1.32 ;   Nor ;     0.76 ;     1.58 ;     3.80 ;     4.98 ;    10.48 ;    21.90 ;    52.57 ;    68.80
                HD 158331 ; 5358. ;    51.0 ;  0.87 ;  8.69 ;       ;   0.525 ;   0.75 ;   Nor ;     0.33 ;     0.70 ;     1.45 ;     2.42 ;     2.98 ;     6.28 ;    13.04 ;    21.80
               HIP  62925 ; 6301. ;    51.0 ;  1.30 ;  7.80 ;       ;   1.700 ;   1.27 ;   Cha ;     0.78 ;     1.62 ;     3.85 ;     5.22 ;    11.13 ;    23.27 ;    55.19 ;    74.96
               HIP  52145 ; 6567. ;    51.0 ;  1.40 ;  7.29 ;       ;   2.700 ;   1.57 ;   Cha ;     1.43 ;     2.99 ;     7.52 ;     8.52 ;    23.79 ;    49.56 ;   124.76 ;   141.25
               HIP  23318 ; 6059. ;    51.0 ;  1.19 ;  7.83 ;       ;   1.600 ;   1.25 ;   Cha ;     0.35 ;     0.73 ;     1.66 ;     2.67 ;     4.77 ;     9.99 ;    22.67 ;    36.42
               HIP  20567 ; 6492. ;    51.0 ;  1.40 ;  7.06 ;       ;   3.800 ;   1.88 ;   Cha ;     1.00 ;     2.09 ;     5.16 ;     6.14 ;    18.10 ;    37.76 ;    93.49 ;   111.22
               HIP 108478 ; 6219. ;    51.0 ;  1.30 ;  6.24 ;       ;  13.000 ;   3.53 ;   Cha ;     0.27 ;     0.57 ;     1.33 ;     1.91 ;     6.49 ;    13.57 ;    31.85 ;    45.62
               HIP  73369 ; 6804. ;    51.0 ;  1.50 ;  5.72 ;       ;  11.700 ;   3.23 ;   Cha ;     1.42 ;     2.95 ;     7.89 ;     7.60 ;    34.96 ;    72.56 ;   194.26 ;   187.00
               HIP  54728 ; 5239. ;    51.0 ;  0.86 ;  8.27 ;       ;   1.300 ;   1.18 ;   Cha ;     0.25 ;     0.53 ;     1.09 ;     1.83 ;     2.83 ;     5.98 ;    12.30 ;    20.58
               HIP  94275 ; 5397. ;    51.0 ;  0.90 ;  9.23 ;       ;   0.550 ;   0.76 ;   Cha ;     0.45 ;     0.95 ;     1.97 ;     3.29 ;     4.18 ;     8.83 ;    18.29 ;    30.54
               HIP  38765 ; 6004. ;    51.0 ;  1.16 ;  8.06 ;       ;   1.700 ;   1.29 ;   Cha ;     0.33 ;     0.69 ;     1.54 ;     2.57 ;     4.47 ;     9.39 ;    21.08 ;    35.22
                 HD 57375 ; 6180. ;    51.1 ;  1.13 ;  7.48 ;       ;   1.569 ;   1.23 ;   Nor ;     0.44 ;     0.92 ;     2.14 ;     3.16 ;     5.80 ;    12.14 ;    28.17 ;    41.56
               HIP  91563 ; 6473. ;    51.1 ;  1.40 ;  7.38 ;       ;   2.800 ;   1.61 ;   Cha ;     1.10 ;     2.30 ;     5.67 ;     6.85 ;    18.53 ;    38.67 ;    95.24 ;   114.90
               HIP 113100 ; 6090. ;    51.1 ;  1.21 ;  8.42 ;       ;   0.990 ;   0.98 ;   Cha ;     0.53 ;     1.10 ;     2.51 ;     3.95 ;     6.41 ;    13.44 ;    30.55 ;    48.10
                HD 214635 ; 5636. ;    51.1 ;  0.89 ;  8.63 ;       ;   0.673 ;   0.83 ;   Nor ;     0.37 ;     0.77 ;     1.65 ;     2.77 ;     3.53 ;     7.42 ;    15.90 ;    26.63
                HD 164043 ; 6012. ;    51.1 ;  1.11 ;  7.22 ;       ;   1.355 ;   1.15 ;   Nor ;     0.22 ;     0.46 ;     1.03 ;     1.72 ;     2.76 ;     5.79 ;    13.07 ;    21.69
                 HD 86560 ; 5848. ;    51.1 ;  0.97 ;  7.60 ;       ;   0.927 ;   0.96 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.56 ;     5.37 ;    11.88 ;    19.90
               HIP  68801 ; 5195. ;    51.1 ;  0.84 ;  8.92 ;       ;   0.707 ;   0.87 ;   Cha ;     0.35 ;     0.73 ;     1.49 ;     2.48 ;     3.31 ;     7.00 ;    14.23 ;    23.75
               HIP  81650 ; 6719. ;    51.1 ;  1.40 ;  6.38 ;       ;   6.180 ;   2.36 ;   Cha ;     1.49 ;     3.09 ;     8.09 ;     8.26 ;    30.22 ;    62.81 ;   164.41 ;   167.70
  2MASS J10361794+2844471 ; 3747. ;    51.1 ;  0.55 ; 12.34 ;  9.61 ;   0.050 ;   0.24 ;   Ter ;     0.88 ;     2.91 ;     2.22 ;     4.72 ;     3.59 ;    11.86 ;     9.05 ;    19.24
               HIP  19934 ; 5433. ;    51.1 ;  0.92 ;  9.28 ;       ;   0.580 ;   0.78 ;   Cha ;     0.47 ;     1.00 ;     2.07 ;     3.46 ;     4.47 ;     9.43 ;    19.61 ;    32.75
               HIP  10535 ; 5908. ;    51.1 ;  1.11 ;  5.69 ;       ;  14.000 ;   3.73 ;   Cha ;     0.10 ;     0.20 ;     0.45 ;     0.75 ;     2.17 ;     4.55 ;    10.20 ;    17.05
  2MASS J13281775+3002461 ; 4042. ;    51.1 ;  0.64 ; 11.22 ;  8.38 ;   0.086 ;   0.32 ;   Gai ;     0.93 ;     2.47 ;     2.53 ;     4.30 ;     4.68 ;    12.45 ;    12.76 ;    21.71
  2MASS J13140583+0353587 ; 3390. ;    51.1 ;  0.26 ; 13.53 ;  9.49 ;   0.008 ;   0.10 ;   Ter ;     0.76 ;     2.69 ;     1.76 ;     3.79 ;     1.36 ;     4.77 ;     3.14 ;     6.74
  2MASS J15294392+4252498 ; 3270. ;    51.1 ;  0.19 ; 14.25 ;  9.59 ;   0.004 ;   0.07 ;   Ter ;     0.85 ;     3.02 ;     1.86 ;     3.98 ;     1.06 ;     3.77 ;     2.32 ;     4.96
               HIP  44520 ; 5100. ;    51.1 ;  0.82 ;  9.06 ;       ;   0.870 ;   0.97 ;   Cha ;     0.36 ;     0.76 ;     1.52 ;     2.53 ;     3.56 ;     7.54 ;    15.14 ;    25.22
                  HD 3674 ; 6124. ;    51.1 ;  1.12 ;  7.43 ;       ;   1.486 ;   1.20 ;   Nor ;     0.35 ;     0.74 ;     1.71 ;     2.62 ;     4.59 ;     9.63 ;    22.12 ;    33.94
               HIP 101651 ; 4758. ;    51.2 ;  0.73 ;  9.99 ;       ;   0.390 ;   0.66 ;   Cha ;     0.56 ;     1.21 ;     2.22 ;     3.28 ;     4.39 ;     9.41 ;    17.26 ;    25.48
               HIP  58254 ; 5891. ;    51.2 ;  1.10 ;  8.08 ;       ;   1.400 ;   1.18 ;   Cha ;     0.31 ;     0.65 ;     1.44 ;     2.41 ;     3.93 ;     8.25 ;    18.29 ;    30.64
                HD 183023 ; 6324. ;    51.2 ;  1.23 ;  7.75 ;       ;   2.038 ;   1.39 ;   Nor ;     0.81 ;     1.70 ;     4.05 ;     5.41 ;    11.86 ;    24.80 ;    59.09 ;    78.98
               HIP  23116 ; 5896. ;    51.2 ;  1.11 ;  7.07 ;       ;   3.400 ;   1.84 ;   Cha ;     0.19 ;     0.39 ;     0.87 ;     1.46 ;     2.97 ;     6.24 ;    13.90 ;    23.26
               HIP  25180 ; 6131. ;    51.2 ;  1.23 ;  6.60 ;       ;   5.300 ;   2.26 ;   Cha ;     0.24 ;     0.50 ;     1.16 ;     1.77 ;     4.49 ;     9.40 ;    21.69 ;    33.05
               HIP  75971 ; 6891. ;    51.2 ;  1.50 ;  6.65 ;       ;   4.800 ;   2.06 ;   Cha ;     2.94 ;     6.10 ;    16.69 ;    15.23 ;    57.83 ;   119.88 ;   327.89 ;   299.30
               HIP  93521 ; 4467. ;    51.2 ;  0.67 ; 11.06 ;       ;   0.190 ;   0.47 ;   Cha ;     1.05 ;     2.30 ;     3.70 ;     4.84 ;     6.55 ;    14.40 ;    23.14 ;    30.29
               HIP  43751 ; 5184. ;    51.2 ;  0.84 ;  8.45 ;       ;   0.790 ;   0.92 ;   Cha ;     0.27 ;     0.57 ;     1.16 ;     1.94 ;     2.64 ;     5.59 ;    11.41 ;    19.08
               HIP   8128 ; 5819. ;    51.2 ;  1.07 ;  8.88 ;       ;   0.670 ;   0.82 ;   Cha ;     0.45 ;     0.96 ;     2.09 ;     3.50 ;     4.76 ;    10.00 ;    21.84 ;    36.61
               HIP 105821 ; 5385. ;    51.2 ;  0.90 ;  9.62 ;       ;   0.340 ;   0.60 ;   Cha ;     0.56 ;     1.18 ;     2.42 ;     4.04 ;     4.57 ;     9.65 ;    19.87 ;    33.13
               HIP  92519 ; 6227. ;    51.2 ;  1.30 ;  7.67 ;       ;   2.070 ;   1.41 ;   Cha ;     0.57 ;     1.18 ;     2.77 ;     3.96 ;     8.55 ;    17.90 ;    41.87 ;    59.83
               HIP  11507 ; 5759. ;    51.2 ;  1.00 ;  8.70 ;       ;   0.700 ;   0.84 ;   Cha ;     0.40 ;     0.85 ;     1.84 ;     3.08 ;     4.13 ;     8.68 ;    18.84 ;    31.58
               HIP  21008 ; 6221. ;    51.2 ;  1.30 ;  7.20 ;       ;   2.700 ;   1.61 ;   Cha ;     0.44 ;     0.92 ;     2.15 ;     3.08 ;     7.08 ;    14.82 ;    34.69 ;    49.71
               HIP  20553 ; 5847. ;    51.2 ;  1.08 ;  7.71 ;       ;   1.600 ;   1.27 ;   Cha ;     0.25 ;     0.53 ;     1.17 ;     1.95 ;     3.28 ;     6.89 ;    15.23 ;    25.51
               HIP  51625 ; 5940. ;    51.2 ;  1.13 ;  8.57 ;       ;   0.940 ;   0.96 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     4.77 ;    10.02 ;    22.27 ;    37.34
               HIP  99945 ; 5456. ;    51.2 ;  0.93 ;  9.26 ;       ;   0.560 ;   0.77 ;   Cha ;     0.47 ;     1.00 ;     2.07 ;     3.47 ;     4.45 ;     9.39 ;    19.57 ;    32.70
               HIP  14157 ; 5142. ;    51.2 ;  0.83 ;  8.59 ;       ;   0.980 ;   1.03 ;   Cha ;     0.28 ;     0.60 ;     1.22 ;     2.03 ;     2.93 ;     6.21 ;    12.60 ;    21.04
                HD 223848 ; 5957. ;    51.2 ;  1.16 ;  6.53 ;       ;   1.427 ;   1.19 ;   Nor ;     0.15 ;     0.31 ;     0.69 ;     1.15 ;     1.92 ;     4.02 ;     9.05 ;    15.13
                HD 193617 ; 5821. ;    51.2 ;  0.88 ;  8.34 ;       ;   0.749 ;   0.87 ;   Nor ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     3.35 ;     7.04 ;    15.44 ;    25.87
                HD 143766 ; 6180. ;    51.2 ;  1.15 ;  6.97 ;       ;   1.625 ;   1.25 ;   Nor ;     0.34 ;     0.71 ;     1.66 ;     2.44 ;     4.56 ;     9.54 ;    22.19 ;    32.69
               HIP  48742 ; 6454. ;    51.2 ;  1.40 ;  6.65 ;       ;   4.800 ;   2.11 ;   Cha ;     0.72 ;     1.50 ;     3.69 ;     4.50 ;    13.83 ;    28.85 ;    70.93 ;    86.48
               HIP    801 ; 6079. ;    51.2 ;  1.20 ;  8.45 ;       ;   1.160 ;   1.06 ;   Cha ;     0.52 ;     1.08 ;     2.45 ;     3.89 ;     6.50 ;    13.64 ;    30.94 ;    49.09
  2MASS J19560438-3207376 ; 3896. ;    51.2 ;  0.60 ; 11.67 ;  8.71 ;   0.063 ;   0.27 ;   Gai ;     1.07 ;     3.16 ;     2.75 ;     5.11 ;     4.82 ;    14.33 ;    12.44 ;    23.15
                 HD 23605 ; 5662. ;    51.2 ;  1.01 ;  8.38 ;       ;   0.883 ;   0.95 ;   Nor ;     0.33 ;     0.68 ;     1.47 ;     2.47 ;     3.56 ;     7.49 ;    16.13 ;    27.03
                HD 203940 ; 5689. ;    51.3 ;  1.01 ;  7.82 ;       ;   0.900 ;   0.96 ;   Nor ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     2.71 ;     5.70 ;    12.36 ;    20.72
  2MASS J10283244+3157596 ; 3534. ;    51.3 ;  0.42 ; 11.93 ;  8.20 ;   0.023 ;   0.17 ;   Gai ;     0.37 ;     1.24 ;     0.91 ;     2.03 ;     1.09 ;     3.66 ;     2.68 ;     6.01
                HD 205591 ; 6281. ;    51.3 ;  1.14 ;  7.20 ;       ;   1.703 ;   1.27 ;   Nor ;     0.53 ;     1.12 ;     2.65 ;     3.64 ;     7.19 ;    15.04 ;    35.60 ;    48.96
               HIP  14339 ; 5895. ;    51.3 ;  1.11 ;  8.02 ;       ;   1.700 ;   1.30 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     4.03 ;     8.46 ;    18.77 ;    31.44
               HIP  20528 ; 4479. ;    51.3 ;  0.67 ; 11.08 ;       ;   0.150 ;   0.42 ;   Cha ;     1.06 ;     2.33 ;     3.79 ;     4.93 ;     6.27 ;    13.75 ;    22.37 ;    29.08
               HIP  87211 ; 6685. ;    51.3 ;  1.40 ;  6.79 ;       ;   3.900 ;   1.88 ;   Cha ;     1.63 ;     3.39 ;     8.80 ;     9.20 ;    29.58 ;    61.51 ;   159.52 ;   166.65
  2MASS J00292515+5729089 ; 4178. ;    51.3 ;  0.67 ; 11.76 ;  8.98 ;   0.111 ;   0.36 ;   Gai ;     1.43 ;     3.55 ;     4.11 ;     6.28 ;     7.87 ;    19.48 ;    22.56 ;    34.49
               HIP  76058 ; 5597. ;    51.3 ;  0.98 ;  8.86 ;       ;   0.740 ;   0.87 ;   Cha ;     0.41 ;     0.85 ;     1.82 ;     3.04 ;     4.19 ;     8.84 ;    18.80 ;    31.48
                 HD 17922 ; 6026. ;    51.3 ;  1.17 ;  6.87 ;       ;   1.520 ;   1.22 ;   Nor ;     0.19 ;     0.40 ;     0.92 ;     1.50 ;     2.57 ;     5.40 ;    12.23 ;    20.08
                 HD 18001 ; 5675. ;    51.3 ;  0.91 ;  8.51 ;       ;   0.724 ;   0.86 ;   Nor ;     0.35 ;     0.74 ;     1.59 ;     2.66 ;     3.46 ;     7.29 ;    15.70 ;    26.31
                 HD 26523 ; 5105. ;    51.3 ;  0.81 ;  9.54 ;       ;   0.375 ;   0.64 ;   Nor ;     0.47 ;     0.99 ;     1.97 ;     3.28 ;     3.75 ;     7.95 ;    15.88 ;    26.38
                 HD 98284 ; 5902. ;    51.3 ;  0.92 ;  8.31 ;       ;   0.865 ;   0.93 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.74 ;     3.62 ;     7.61 ;    16.86 ;    28.25
                HD 105113 ; 5741. ;    51.3 ;  1.30 ;  6.48 ;       ;   1.546 ;   1.25 ;   Nor ;     0.13 ;     0.27 ;     0.60 ;     1.00 ;     1.85 ;     3.88 ;     8.52 ;    14.27
                HD 126803 ; 5395. ;    51.3 ;  0.78 ;  8.93 ;       ;   0.434 ;   0.68 ;   Nor ;     0.38 ;     0.81 ;     1.68 ;     2.82 ;     3.12 ;     6.59 ;    13.68 ;    22.87
                HD 147195 ; 5458. ;    51.3 ;  0.87 ;  8.73 ;       ;   0.566 ;   0.77 ;   Nor ;     0.35 ;     0.75 ;     1.57 ;     2.62 ;     3.24 ;     6.83 ;    14.33 ;    23.97
                HD 210272 ; 5715. ;    51.3 ;  1.12 ;  7.22 ;       ;   1.127 ;   1.07 ;   Nor ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     2.26 ;     4.75 ;    10.36 ;    17.36
               HIP  71718 ; 5935. ;    51.3 ;  1.13 ;  7.99 ;       ;   1.600 ;   1.26 ;   Cha ;     0.30 ;     0.63 ;     1.41 ;     2.36 ;     4.02 ;     8.43 ;    18.78 ;    31.46
               HIP  15493 ; 5390. ;    51.3 ;  0.90 ;  9.44 ;       ;   0.470 ;   0.71 ;   Cha ;     0.51 ;     1.07 ;     2.20 ;     3.68 ;     4.50 ;     9.50 ;    19.61 ;    32.71
               HIP  99376 ; 5808. ;    51.3 ;  1.06 ;  7.54 ;       ;   2.500 ;   1.59 ;   Cha ;     0.23 ;     0.48 ;     1.05 ;     1.75 ;     3.28 ;     6.89 ;    15.16 ;    25.40
               HIP  14944 ; 5918. ;    51.3 ;  1.12 ;  7.77 ;       ;   1.800 ;   1.34 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     3.65 ;     7.66 ;    17.05 ;    28.56
               HIP  82738 ; 6188. ;    51.3 ;  1.30 ;  7.80 ;       ;   2.300 ;   1.49 ;   Cha ;     0.53 ;     1.11 ;     2.58 ;     3.78 ;     8.23 ;    17.24 ;    40.02 ;    58.76
               HIP  35185 ; 5924. ;    51.3 ;  1.12 ;  8.55 ;       ;   1.070 ;   1.03 ;   Cha ;     0.40 ;     0.84 ;     1.87 ;     3.13 ;     4.82 ;    10.11 ;    22.43 ;    37.60
               HIP  53401 ; 6192. ;    51.3 ;  1.30 ;  7.97 ;       ;   1.700 ;   1.28 ;   Cha ;     0.59 ;     1.23 ;     2.85 ;     4.18 ;     8.45 ;    17.70 ;    41.07 ;    60.17
               HIP   8770 ; 6172. ;    51.3 ;  1.30 ;  7.64 ;       ;   2.190 ;   1.45 ;   Cha ;     0.46 ;     0.97 ;     2.26 ;     3.35 ;     7.14 ;    14.95 ;    34.62 ;    51.37
                  HD 5072 ; 5834. ;    51.3 ;  0.98 ;  7.77 ;       ;   0.937 ;   0.97 ;   Nor ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     2.79 ;     5.87 ;    12.95 ;    21.69
               HIP 103359 ; 6940. ;    51.3 ;  1.50 ;  5.91 ;       ;   9.900 ;   2.95 ;   Cha ;     2.39 ;     4.96 ;    13.76 ;    12.14 ;    56.33 ;   116.67 ;   323.68 ;   285.47
               HIP  91337 ; 6817. ;    51.4 ;  1.50 ;  6.86 ;       ;   4.250 ;   1.95 ;   Cha ;     2.58 ;     5.35 ;    14.35 ;    13.76 ;    49.26 ;   102.23 ;   274.10 ;   262.71
  2MASS J07381900-3408289 ; 3859. ;    51.4 ;  0.59 ; 11.62 ;  8.79 ;   0.058 ;   0.26 ;   Gai ;     0.99 ;     3.04 ;     2.54 ;     4.86 ;     4.37 ;    13.36 ;    11.18 ;    21.41
               HIP  16560 ; 4369. ;    51.4 ;  0.64 ; 11.30 ;       ;   0.049 ;   0.24 ;   Cha ;     1.18 ;     2.68 ;     3.85 ;     5.30 ;     5.16 ;    11.71 ;    16.82 ;    23.15
               HIP  19331 ; 6699. ;    51.4 ;  1.40 ;  6.67 ;       ;   5.230 ;   2.17 ;   Cha ;     1.61 ;     3.36 ;     8.74 ;     9.04 ;    31.47 ;    65.43 ;   170.31 ;   176.21
               HIP  68734 ; 5376. ;    51.4 ;  0.90 ;  8.77 ;       ;   0.721 ;   0.87 ;   Cha ;     0.35 ;     0.74 ;     1.53 ;     2.56 ;     3.46 ;     7.30 ;    15.16 ;    25.35
  2MASS J05242776-1427331 ; 3931. ;    51.4 ;  0.61 ; 11.74 ;  8.91 ;   0.068 ;   0.28 ;   Gai ;     1.15 ;     3.34 ;     3.00 ;     5.42 ;     5.36 ;    15.53 ;    13.94 ;    25.24
               HIP  41573 ; 6040. ;    51.4 ;  1.18 ;  7.52 ;       ;   1.800 ;   1.33 ;   Cha ;     0.28 ;     0.59 ;     1.33 ;     2.16 ;     3.91 ;     8.20 ;    18.57 ;    30.22
               HIP  95905 ; 6763. ;    51.4 ;  1.50 ;  6.69 ;       ;   4.220 ;   1.95 ;   Cha ;     1.99 ;     4.14 ;    10.95 ;    10.87 ;    38.07 ;    79.07 ;   209.15 ;   207.49
               HIP  30953 ; 6820. ;    51.4 ;  1.50 ;  5.31 ;       ;  16.000 ;   3.78 ;   Cha ;     1.23 ;     2.54 ;     6.84 ;     6.51 ;    32.63 ;    67.70 ;   182.08 ;   173.27
               HIP 111497 ; 6675. ;    51.4 ;  1.40 ;  4.02 ;       ;  60.000 ;   7.38 ;   Cha ;     0.42 ;     0.87 ;     2.26 ;     2.36 ;    15.03 ;    31.24 ;    81.14 ;    84.80
                  HD 9528 ; 5715. ;    51.4 ;  0.97 ;  8.16 ;       ;   0.845 ;   0.93 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     3.16 ;     6.64 ;    14.40 ;    24.13
              BD +18 2930 ; 5164. ;    51.4 ;  0.81 ;  9.46 ;       ;   0.393 ;   0.65 ;   Nor ;     0.46 ;     0.97 ;     1.95 ;     3.24 ;     3.71 ;     7.86 ;    15.83 ;    26.32
               HIP 105200 ; 5900. ;    51.4 ;  1.11 ;  7.14 ;       ;   3.000 ;   1.73 ;   Cha ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     2.99 ;     6.28 ;    14.00 ;    23.43
               HIP  93661 ; 5956. ;    51.4 ;  1.13 ;  7.27 ;       ;   4.000 ;   1.99 ;   Cha ;     0.21 ;     0.44 ;     1.00 ;     1.67 ;     3.55 ;     7.44 ;    16.69 ;    27.93
               HIP   9500 ; 5123. ;    51.5 ;  0.82 ;  8.31 ;       ;   1.800 ;   1.40 ;   Cha ;     0.24 ;     0.51 ;     1.04 ;     1.74 ;     2.91 ;     6.15 ;    12.49 ;    20.88
                HD 198044 ; 6026. ;    51.5 ;  1.03 ;  7.31 ;       ;   1.178 ;   1.07 ;   Nor ;     0.24 ;     0.50 ;     1.14 ;     1.87 ;     2.83 ;     5.93 ;    13.41 ;    22.03
  2MASS J05013765+1224589 ; 3892. ;    51.5 ;  0.60 ; 11.70 ;  8.72 ;   0.063 ;   0.27 ;   Gai ;     1.08 ;     3.22 ;     2.78 ;     5.19 ;     4.89 ;    14.59 ;    12.60 ;    23.49
               HIP 104461 ; 4474. ;    51.5 ;  0.67 ; 10.67 ;       ;   0.270 ;   0.56 ;   Cha ;     0.83 ;     1.81 ;     2.97 ;     3.90 ;     5.65 ;    12.39 ;    20.28 ;    26.65
                HD 172987 ; 5309. ;    51.5 ;  0.91 ;  8.25 ;       ;   0.554 ;   0.77 ;   Nor ;     0.26 ;     0.54 ;     1.12 ;     1.88 ;     2.40 ;     5.07 ;    10.50 ;    17.58
               HIP 107974 ; 6631. ;    51.5 ;  1.40 ;  7.30 ;       ;   2.600 ;   1.54 ;   Cha ;     1.77 ;     3.68 ;     9.41 ;    10.21 ;    29.02 ;    60.39 ;   154.35 ;   167.46
               HIP  73659 ; 4923. ;    51.5 ;  0.77 ; 10.13 ;       ;   0.270 ;   0.55 ;   Cha ;     0.62 ;     1.31 ;     2.51 ;     4.00 ;     4.47 ;     9.52 ;    18.21 ;    29.00
               HIP  45996 ; 5614. ;    51.5 ;  0.98 ;  8.95 ;       ;   0.650 ;   0.82 ;   Cha ;     0.43 ;     0.90 ;     1.93 ;     3.22 ;     4.29 ;     9.04 ;    19.26 ;    32.25
               HIP  98946 ; 6693. ;    51.5 ;  1.40 ;  6.29 ;       ;   7.000 ;   2.52 ;   Cha ;     1.31 ;     2.72 ;     7.08 ;     7.35 ;    27.46 ;    57.09 ;   148.50 ;   154.05
  2MASS J00091391+2516390 ; 4014. ;    51.5 ;  0.63 ; 11.61 ;  8.84 ;   0.081 ;   0.31 ;   Gai ;     1.15 ;     3.13 ;     3.08 ;     5.27 ;     5.67 ;    15.45 ;    15.18 ;    26.03
               HIP  83174 ; 6397. ;    51.5 ;  1.40 ;  7.28 ;       ;   2.800 ;   1.62 ;   Cha ;     0.82 ;     1.71 ;     4.14 ;     5.26 ;    13.76 ;    28.73 ;    69.63 ;    88.42
               HIP  24658 ; 6445. ;    51.5 ;  1.40 ;  7.06 ;       ;   3.800 ;   1.88 ;   Cha ;     0.86 ;     1.79 ;     4.39 ;     5.39 ;    15.55 ;    32.44 ;    79.51 ;    97.65
               HIP  74948 ; 5854. ;    51.5 ;  1.09 ;  7.05 ;       ;   3.110 ;   1.76 ;   Cha ;     0.18 ;     0.38 ;     0.84 ;     1.41 ;     2.80 ;     5.88 ;    13.05 ;    21.84
               HIP  25746 ; 6983. ;    51.5 ;  1.50 ;  6.73 ;       ;   4.700 ;   2.03 ;   Cha ;     4.09 ;     8.47 ;    23.74 ;    20.44 ;    79.77 ;   165.13 ;   462.99 ;   398.64
               HIP  81062 ; 6193. ;    51.5 ;  1.30 ;  7.35 ;       ;   2.900 ;   1.67 ;   Cha ;     0.43 ;     0.90 ;     2.10 ;     3.06 ;     7.08 ;    14.82 ;    34.50 ;    50.42
               HIP  39400 ; 5484. ;    51.5 ;  0.93 ;  8.87 ;       ;   0.725 ;   0.87 ;   Cha ;     0.39 ;     0.81 ;     1.71 ;     2.86 ;     3.89 ;     8.19 ;    17.21 ;    28.79
               HIP 110668 ; 6233. ;    51.5 ;  1.30 ;  5.87 ;       ;  10.900 ;   3.23 ;   Cha ;     0.24 ;     0.50 ;     1.17 ;     1.66 ;     5.43 ;    11.37 ;    26.77 ;    37.95
                   HD 804 ; 5741. ;    51.5 ;  0.97 ;  8.20 ;       ;   0.861 ;   0.93 ;   Nor ;     0.31 ;     0.64 ;     1.40 ;     2.35 ;     3.26 ;     6.86 ;    14.92 ;    25.00
                 HD 40865 ; 5585. ;    51.5 ;  0.82 ;  8.62 ;       ;   0.551 ;   0.75 ;   Nor ;     0.35 ;     0.75 ;     1.59 ;     2.67 ;     3.12 ;     6.57 ;    13.99 ;    23.43
                 HD 62923 ; 5445. ;    51.5 ;  0.97 ;  8.05 ;       ;   0.697 ;   0.86 ;   Nor ;     0.25 ;     0.52 ;     1.10 ;     1.84 ;     2.51 ;     5.29 ;    11.15 ;    18.69
                 HD 96290 ; 5998. ;    51.5 ;  1.04 ;  7.72 ;       ;   1.179 ;   1.08 ;   Nor ;     0.27 ;     0.57 ;     1.28 ;     2.14 ;     3.20 ;     6.71 ;    15.09 ;    25.26
                HD 108081 ; 5728. ;    51.5 ;  0.95 ;  8.12 ;       ;   0.818 ;   0.91 ;   Nor ;     0.29 ;     0.62 ;     1.34 ;     2.25 ;     3.05 ;     6.41 ;    13.94 ;    23.35
                HD 108095 ; 6761. ;    51.5 ;  1.36 ;  6.86 ;       ;   3.255 ;   1.71 ;   Nor ;     2.15 ;     4.47 ;    11.82 ;    11.75 ;    36.69 ;    76.21 ;   201.39 ;   200.22
                HD 130360 ; 6180. ;    51.5 ;  1.10 ;  7.04 ;       ;   1.487 ;   1.20 ;   Nor ;     0.35 ;     0.74 ;     1.71 ;     2.53 ;     4.51 ;     9.45 ;    21.97 ;    32.37
                HD 148919 ; 5943. ;    51.5 ;  0.97 ;  8.47 ;       ;   0.989 ;   0.99 ;   Nor ;     0.39 ;     0.81 ;     1.81 ;     3.04 ;     4.25 ;     8.92 ;    19.83 ;    33.25
                HD 209566 ; 5346. ;    51.5 ;  0.90 ;  8.58 ;       ;   0.557 ;   0.77 ;   Nor ;     0.31 ;     0.66 ;     1.36 ;     2.27 ;     2.89 ;     6.10 ;    12.65 ;    21.15
               HIP  59690 ; 5200. ;    51.5 ;  0.85 ;  7.63 ;       ;   3.200 ;   1.86 ;   Cha ;     0.18 ;     0.37 ;     0.77 ;     1.29 ;     2.49 ;     5.26 ;    10.84 ;    18.17
                HD 221706 ; 5741. ;    51.6 ;  0.93 ;  8.28 ;       ;   0.791 ;   0.90 ;   Nor ;     0.32 ;     0.67 ;     1.46 ;     2.45 ;     3.26 ;     6.86 ;    14.92 ;    25.00
                  HD 8941 ; 6180. ;    51.6 ;  1.34 ;  6.60 ;       ;   2.206 ;   1.46 ;   Nor ;     0.28 ;     0.60 ;     1.39 ;     2.04 ;     4.44 ;     9.30 ;    21.65 ;    31.88
               HIP   5898 ; 6135. ;    51.6 ;  1.24 ;  7.26 ;       ;   3.500 ;   1.84 ;   Cha ;     0.34 ;     0.71 ;     1.64 ;     2.49 ;     5.72 ;    11.98 ;    27.61 ;    42.01
               HIP   2556 ; 4965. ;    51.6 ;  0.78 ;  9.50 ;       ;   0.530 ;   0.77 ;   Cha ;     0.43 ;     0.92 ;     1.80 ;     2.94 ;     3.74 ;     7.94 ;    15.53 ;    25.36
  2MASS J12151838-0237283 ; 4028. ;    51.6 ;  0.64 ; 11.46 ;  8.67 ;   0.084 ;   0.32 ;   Gai ;     1.06 ;     2.86 ;     2.86 ;     4.88 ;     5.32 ;    14.33 ;    14.37 ;    24.50
               HIP  29873 ; 6234. ;    51.6 ;  1.30 ;  7.27 ;       ;   3.500 ;   1.83 ;   Cha ;     0.47 ;     0.99 ;     2.32 ;     3.30 ;     8.14 ;    17.04 ;    39.98 ;    56.79
               HIP 111081 ; 6503. ;    51.6 ;  1.40 ;  7.51 ;       ;   2.170 ;   1.42 ;   Cha ;     1.30 ;     2.71 ;     6.72 ;     7.95 ;    20.45 ;    42.64 ;   105.69 ;   125.01
               HIP   9621 ; 6186. ;    51.6 ;  1.30 ;  5.76 ;       ;  10.000 ;   3.10 ;   Cha ;     0.19 ;     0.40 ;     0.94 ;     1.38 ;     4.32 ;     9.04 ;    21.12 ;    30.92
               HIP 110088 ; 6493. ;    51.6 ;  1.40 ;  7.07 ;       ;  19.000 ;   4.19 ;   Cha ;     1.01 ;     2.10 ;     5.20 ;     6.18 ;    27.26 ;    56.86 ;   140.81 ;   167.41
               HIP  76982 ; 6069. ;    51.6 ;  1.20 ;  6.76 ;       ;   4.900 ;   2.19 ;   Cha ;     0.21 ;     0.44 ;     1.01 ;     1.61 ;     3.82 ;     8.01 ;    18.29 ;    29.12
                HIP 74346 ; 4983. ;    51.6 ;  0.82 ;  9.56 ;       ;   0.457 ;   0.71 ;   Bre ;     0.45 ;     0.95 ;     1.86 ;     3.07 ;     3.81 ;     8.09 ;    15.90 ;    26.16
               HIP  39750 ; 4184. ;    51.6 ;  0.60 ; 11.78 ;       ;   0.150 ;   0.42 ;   Cha ;     1.45 ;     3.59 ;     4.18 ;     6.36 ;     8.15 ;    20.11 ;    23.42 ;    35.65
               HIP  58317 ; 6632. ;    51.6 ;  1.40 ;  7.10 ;       ;   3.700 ;   1.84 ;   Cha ;     1.61 ;     3.35 ;     8.56 ;     9.27 ;    28.80 ;    59.94 ;   153.31 ;   166.09
                HD 209449 ; 5546. ;    51.6 ;  1.21 ;  7.24 ;       ;   1.167 ;   1.10 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.30 ;     2.22 ;     4.68 ;    10.03 ;    16.82
               HIP  52120 ; 6302. ;    51.7 ;  1.30 ;  6.70 ;       ;   4.800 ;   2.13 ;   Cha ;     0.45 ;     0.94 ;     2.23 ;     3.02 ;     8.33 ;    17.42 ;    41.48 ;    56.13
               HIP  17782 ; 5323. ;    51.7 ;  0.88 ;  8.90 ;       ;   0.850 ;   0.95 ;   Cha ;     0.36 ;     0.77 ;     1.59 ;     2.65 ;     3.73 ;     7.88 ;    16.24 ;    27.13
  2MASS J23454076+4942300 ; 3416. ;    51.7 ;  0.28 ;       ;  9.82 ;   0.009 ;   0.11 ;   Ter ;     0.92 ;     3.28 ;     2.14 ;     4.55 ;     1.78 ;     6.34 ;     4.13 ;     8.79
               HIP  13141 ; 6781. ;    51.7 ;  1.50 ;  5.30 ;       ;  18.000 ;   4.02 ;   Cha ;     1.08 ;     2.24 ;     5.96 ;     5.82 ;    29.55 ;    61.36 ;   163.40 ;   159.52
               HIP  45705 ; 5872. ;    51.7 ;  1.10 ;  8.09 ;       ;   1.400 ;   1.18 ;   Cha ;     0.31 ;     0.65 ;     1.43 ;     2.39 ;     3.92 ;     8.23 ;    18.20 ;    30.49
               HIP  98355 ; 6271. ;    51.7 ;  1.30 ;  7.58 ;       ;   2.400 ;   1.51 ;   Cha ;     0.63 ;     1.31 ;     3.09 ;     4.29 ;     9.81 ;    20.53 ;    48.44 ;    67.13
               HIP 107246 ; 5874. ;    51.7 ;  1.10 ;  7.98 ;       ;   1.300 ;   1.14 ;   Cha ;     0.29 ;     0.61 ;     1.36 ;     2.27 ;     3.65 ;     7.68 ;    16.98 ;    28.45
               HIP  49104 ; 5290. ;    51.8 ;  0.87 ;  8.99 ;       ;   0.900 ;   0.98 ;   Cha ;     0.38 ;     0.80 ;     1.63 ;     2.73 ;     3.89 ;     8.22 ;    16.87 ;    28.16
               HIP  87678 ; 6357. ;    51.8 ;  1.40 ;  7.43 ;       ;   2.700 ;   1.59 ;   Cha ;     0.77 ;     1.61 ;     3.87 ;     5.05 ;    12.87 ;    26.89 ;    64.60 ;    84.34
               HIP  31783 ; 6180. ;    51.8 ;  1.30 ;  7.87 ;       ;   1.800 ;   1.32 ;   Cha ;     0.54 ;     1.12 ;     2.60 ;     3.85 ;     7.84 ;    16.43 ;    38.06 ;    56.21
               HIP  15582 ; 6624. ;    51.8 ;  1.40 ;  7.01 ;       ;   3.700 ;   1.84 ;   Cha ;     1.50 ;     3.12 ;     7.97 ;     8.67 ;    26.85 ;    55.90 ;   142.73 ;   155.40
               HIP  71177 ; 5518. ;    51.8 ;  0.95 ;  7.82 ;       ;   2.700 ;   1.68 ;   Cha ;     0.23 ;     0.48 ;     1.02 ;     1.70 ;     3.20 ;     6.74 ;    14.34 ;    24.03
               HIP  69643 ; 6017. ;    51.8 ;  1.17 ;  7.70 ;       ;   2.130 ;   1.45 ;   Cha ;     0.28 ;     0.60 ;     1.34 ;     2.22 ;     4.13 ;     8.65 ;    19.51 ;    32.28
               HIP  40465 ; 4916. ;    51.8 ;  0.77 ;  9.39 ;       ;   0.400 ;   0.67 ;   Cha ;     0.41 ;     0.86 ;     1.67 ;     2.67 ;     3.25 ;     6.91 ;    13.36 ;    21.34
               HIP   7023 ; 5466. ;    51.8 ;  0.93 ;  9.10 ;       ;   0.670 ;   0.84 ;   Cha ;     0.43 ;     0.92 ;     1.92 ;     3.20 ;     4.29 ;     9.05 ;    18.91 ;    31.62
               HIP 105431 ; 6189. ;    51.8 ;  1.30 ;  6.83 ;       ;   4.000 ;   1.96 ;   Cha ;     0.33 ;     0.69 ;     1.60 ;     2.34 ;     5.85 ;    12.25 ;    28.53 ;    41.77
               HIP  29234 ; 6404. ;    51.8 ;  1.40 ;  5.81 ;       ;   9.900 ;   3.04 ;   Cha ;     0.41 ;     0.85 ;     2.07 ;     2.60 ;     9.37 ;    19.57 ;    47.68 ;    60.04
               HIP  56148 ; 6178. ;    51.8 ;  1.30 ;  6.05 ;       ;  10.000 ;   3.10 ;   Cha ;     0.22 ;     0.45 ;     1.05 ;     1.55 ;     4.85 ;    10.14 ;    23.64 ;    34.83
               HIP  53424 ; 5792. ;    51.8 ;  1.06 ;  8.36 ;       ;   1.160 ;   1.08 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     4.08 ;     8.59 ;    18.77 ;    31.45
               HIP  84883 ; 7020. ;    51.8 ;  1.60 ;  6.54 ;       ;   4.700 ;   2.03 ;   Cha ;     4.17 ;     8.63 ;    24.46 ;    20.55 ;    83.97 ;   173.71 ;   492.20 ;   413.58
  2MASS J06171064+0507024 ; 3471. ;    51.8 ;  0.34 ; 13.32 ;  9.09 ;   0.014 ;   0.13 ;   Ter ;     0.60 ;     2.07 ;     1.43 ;     3.13 ;     1.42 ;     4.89 ;     3.39 ;     7.40
               HIP  53324 ; 6057. ;    51.8 ;  1.19 ;  7.67 ;       ;   2.300 ;   1.50 ;   Cha ;     0.32 ;     0.67 ;     1.52 ;     2.45 ;     4.77 ;    10.00 ;    22.70 ;    36.51
               HIP  17819 ; 6191. ;    51.8 ;  1.30 ;  7.37 ;       ;   3.120 ;   1.73 ;   Cha ;     0.43 ;     0.90 ;     2.10 ;     3.07 ;     7.21 ;    15.10 ;    35.14 ;    51.43
                 HD 46273 ; 5383. ;    51.8 ;  0.91 ;  8.23 ;       ;   0.586 ;   0.79 ;   Nor ;     0.26 ;     0.56 ;     1.16 ;     1.94 ;     2.49 ;     5.25 ;    10.97 ;    18.37
                 HD 82114 ; 5741. ;    51.8 ;  1.13 ;  7.08 ;       ;   1.168 ;   1.09 ;   Nor ;     0.17 ;     0.37 ;     0.80 ;     1.34 ;     2.16 ;     4.54 ;     9.95 ;    16.67
                HD 220255 ; 5808. ;    51.8 ;  1.01 ;  7.77 ;       ;   0.977 ;   0.99 ;   Nor ;     0.25 ;     0.53 ;     1.17 ;     1.97 ;     2.84 ;     5.97 ;    13.12 ;    21.99
               HIP 109037 ; 5740. ;    51.8 ;  1.00 ;  9.00 ;       ;   0.600 ;   0.78 ;   Cha ;     0.47 ;     0.99 ;     2.13 ;     3.57 ;     4.62 ;     9.73 ;    21.02 ;    35.22
               HIP  71572 ; 5622. ;    51.8 ;  0.99 ;  8.40 ;       ;   1.000 ;   1.01 ;   Cha ;     0.32 ;     0.68 ;     1.45 ;     2.44 ;     3.61 ;     7.60 ;    16.28 ;    27.28
               HIP  65363 ; 6025. ;    51.8 ;  1.17 ;  7.98 ;       ;   1.500 ;   1.21 ;   Cha ;     0.34 ;     0.71 ;     1.59 ;     2.62 ;     4.48 ;     9.40 ;    21.18 ;    34.87
               HIP  60497 ; 6075. ;    51.8 ;  1.20 ;  7.87 ;       ;   1.700 ;   1.29 ;   Cha ;     0.38 ;     0.79 ;     1.80 ;     2.86 ;     5.24 ;    10.98 ;    24.97 ;    39.67
               HIP  54446 ; 5143. ;    51.8 ;  0.83 ; 10.10 ;       ;   0.290 ;   0.56 ;   Cha ;     0.65 ;     1.38 ;     2.75 ;     4.55 ;     4.97 ;    10.53 ;    20.94 ;    34.68
               HIP   6439 ; 6154. ;    51.8 ;  1.25 ;  7.27 ;       ;   2.700 ;   1.61 ;   Cha ;     0.36 ;     0.76 ;     1.75 ;     2.63 ;     5.75 ;    12.04 ;    27.84 ;    41.80
               HIP  51721 ; 5596. ;    51.8 ;  0.98 ;  8.82 ;       ;   0.830 ;   0.93 ;   Cha ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     4.23 ;     8.90 ;    18.95 ;    31.73
               HIP  68805 ; 5848. ;    51.9 ;  1.08 ;  8.20 ;       ;   1.120 ;   1.06 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     3.86 ;     8.12 ;    17.88 ;    29.96
               HIP  48346 ; 4557. ;    51.9 ;  0.69 ; 10.19 ;       ;   0.370 ;   0.65 ;   Cha ;     0.63 ;     1.36 ;     2.35 ;     3.15 ;     4.69 ;    10.16 ;    17.58 ;    23.57
               HIP  76424 ; 6771. ;    51.9 ;  1.50 ;  6.02 ;       ;   9.150 ;   2.87 ;   Cha ;     1.47 ;     3.06 ;     8.13 ;     8.00 ;    34.15 ;    70.92 ;   188.21 ;   185.30
               HIP  43129 ; 5700. ;    51.9 ;  1.00 ;  6.74 ;       ;   5.150 ;   2.29 ;   Cha ;     0.14 ;     0.30 ;     0.66 ;     1.11 ;     2.44 ;     5.13 ;    11.19 ;    18.76
                HD 103746 ; 6823. ;    51.9 ;  1.58 ;  6.26 ;       ;   4.558 ;   2.02 ;   Nor ;     1.96 ;     4.07 ;    10.94 ;    10.41 ;    39.10 ;    81.13 ;   218.13 ;   207.70
               HIP  47727 ; 5644. ;    51.9 ;  0.99 ;  7.98 ;       ;   1.800 ;   1.36 ;   Cha ;     0.26 ;     0.55 ;     1.19 ;     1.99 ;     3.40 ;     7.15 ;    15.41 ;    25.82
               HIP   5881 ; 5766. ;    51.9 ;  1.00 ;  9.01 ;       ;   0.580 ;   0.77 ;   Cha ;     0.48 ;     1.00 ;     2.17 ;     3.64 ;     4.66 ;     9.81 ;    21.27 ;    35.64
               HIP  84740 ; 5100. ;    51.9 ;  0.82 ;  9.20 ;       ;   0.600 ;   0.81 ;   Cha ;     0.38 ;     0.81 ;     1.63 ;     2.72 ;     3.49 ;     7.40 ;    14.84 ;    24.70
               HIP  42112 ; 6124. ;    51.9 ;  1.23 ;  7.58 ;       ;   2.300 ;   1.49 ;   Cha ;     0.38 ;     0.80 ;     1.85 ;     2.83 ;     5.80 ;    12.16 ;    27.93 ;    42.85
  2MASS J03591438+8020019 ; 3385. ;    51.9 ;  0.26 ; 13.68 ;  9.31 ;   0.007 ;   0.09 ;   Fou ;     0.69 ;     2.40 ;     1.59 ;     3.44 ;     1.20 ;     4.20 ;     2.78 ;     6.02
               HIP    110 ; 5405. ;    51.9 ;  0.91 ;  8.72 ;       ;   0.870 ;   0.96 ;   Cha ;     0.34 ;     0.73 ;     1.52 ;     2.54 ;     3.59 ;     7.58 ;    15.81 ;    26.45
               HIP  82032 ; 6025. ;    51.9 ;  1.17 ;  7.70 ;       ;   2.400 ;   1.53 ;   Cha ;     0.29 ;     0.61 ;     1.38 ;     2.28 ;     4.37 ;     9.17 ;    20.70 ;    34.06
               HIP  62509 ; 5171. ;    51.9 ;  0.84 ;  9.45 ;       ;   0.490 ;   0.73 ;   Cha ;     0.46 ;     0.97 ;     1.95 ;     3.24 ;     3.99 ;     8.44 ;    17.00 ;    28.28
  2MASS J05112974+1007157 ; 3701. ;    51.9 ;  0.52 ; 12.09 ;  8.85 ;   0.039 ;   0.22 ;   Gai ;     0.56 ;     1.90 ;     1.42 ;     3.17 ;     2.11 ;     7.13 ;     5.31 ;    11.89
  2MASS J19081153+2839105 ; 3421. ;    51.9 ;  0.29 ;       ; 10.58 ;   0.010 ;   0.11 ;   Ter ;     1.47 ;     5.40 ;     3.36 ;     6.94 ;     2.89 ;    10.60 ;     6.60 ;    13.61
                HD 103929 ; 6637. ;    51.9 ;  1.29 ;  6.93 ;       ;   2.720 ;   1.57 ;   Nor ;     1.50 ;     3.13 ;     8.02 ;     8.65 ;    23.94 ;    49.81 ;   127.64 ;   137.69
               HIP  71440 ; 5463. ;    51.9 ;  0.93 ;  8.21 ;       ;   1.190 ;   1.12 ;   Cha ;     0.27 ;     0.57 ;     1.20 ;     2.02 ;     3.08 ;     6.50 ;    13.70 ;    22.95
               HIP  49363 ; 6190. ;    51.9 ;  1.30 ;  5.82 ;       ;  10.000 ;   3.10 ;   Cha ;     0.20 ;     0.42 ;     0.98 ;     1.44 ;     4.51 ;     9.44 ;    22.06 ;    32.22
               HIP  66563 ; 6421. ;    51.9 ;  1.40 ;  5.91 ;       ;   8.000 ;   2.73 ;   Cha ;     0.45 ;     0.94 ;     2.30 ;     2.87 ;     9.86 ;    20.58 ;    50.31 ;    62.63
               HIP  76408 ; 5411. ;    51.9 ;  0.91 ;  8.65 ;       ;   1.300 ;   1.17 ;   Cha ;     0.33 ;     0.70 ;     1.47 ;     2.45 ;     3.84 ;     8.09 ;    16.90 ;    28.27
               HIP  99957 ; 6551. ;    51.9 ;  1.40 ;  7.12 ;       ;   3.130 ;   1.70 ;   Cha ;     1.25 ;     2.61 ;     6.54 ;     7.48 ;    21.53 ;    44.86 ;   112.57 ;   128.74
                HD 219781 ; 5630. ;    52.0 ;  0.95 ;  8.38 ;       ;   1.023 ;   1.03 ;   Bre ;     0.32 ;     0.67 ;     1.45 ;     2.42 ;     3.53 ;     7.43 ;    15.94 ;    26.71
                   HD 483 ; 5702. ;    52.0 ;  1.18 ;  7.07 ;       ;   1.239 ;   1.12 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.30 ;     2.18 ;     4.59 ;    10.00 ;    16.77
               HIP  50366 ; 6050. ;    52.0 ;  1.19 ;  7.40 ;       ;   2.500 ;   1.56 ;   Cha ;     0.27 ;     0.57 ;     1.30 ;     2.10 ;     4.16 ;     8.73 ;    19.82 ;    32.02
               HIP  42030 ; 5900. ;    52.0 ;  1.11 ;  7.59 ;       ;   2.140 ;   1.46 ;   Cha ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     3.44 ;     7.23 ;    16.08 ;    26.93
               HIP  20002 ; 5525. ;    52.0 ;  0.95 ;  9.18 ;       ;   0.550 ;   0.76 ;   Cha ;     0.47 ;     0.98 ;     2.07 ;     3.46 ;     4.42 ;     9.32 ;    19.60 ;    32.79
               HIP  98226 ; 6653. ;    52.0 ;  1.40 ;  6.65 ;       ;   4.900 ;   2.11 ;   Cha ;     1.38 ;     2.86 ;     7.37 ;     7.86 ;    26.42 ;    54.96 ;   141.45 ;   150.87
               HIP 105254 ; 6461. ;    52.0 ;  1.40 ;  6.78 ;       ;   4.300 ;   2.00 ;   Cha ;     0.79 ;     1.64 ;     4.04 ;     4.90 ;    14.70 ;    30.67 ;    75.48 ;    91.63
  2MASS J19133258+5740009 ; 4267. ;    52.0 ;  0.68 ; 11.56 ;  8.78 ;   0.130 ;   0.39 ;   Gai ;     1.33 ;     3.15 ;     4.02 ;     5.85 ;     7.65 ;    18.10 ;    23.15 ;    33.65
               HIP    135 ; 5881. ;    52.0 ;  1.10 ;  8.77 ;       ;   0.740 ;   0.86 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.43 ;     4.80 ;    10.09 ;    22.22 ;    37.27
               HIP  18714 ; 5880. ;    52.0 ;  1.10 ;  8.49 ;       ;   0.930 ;   0.96 ;   Cha ;     0.38 ;     0.80 ;     1.77 ;     2.96 ;     4.39 ;     9.22 ;    20.34 ;    34.09
               HIP  15644 ; 6300. ;    52.0 ;  1.30 ;  7.97 ;       ;   1.800 ;   1.31 ;   Cha ;     0.84 ;     1.76 ;     4.17 ;     5.67 ;    12.26 ;    25.64 ;    60.74 ;    82.61
               HIP  30030 ; 6032. ;    52.0 ;  1.17 ;  8.08 ;       ;   1.400 ;   1.17 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.80 ;     4.73 ;     9.92 ;    22.39 ;    36.67
               HIP  16517 ; 6365. ;    52.0 ;  1.40 ;  7.40 ;       ;   2.500 ;   1.53 ;   Cha ;     0.78 ;     1.63 ;     3.93 ;     5.10 ;    12.80 ;    26.74 ;    64.34 ;    83.53
               HIP 104604 ; 5830. ;    52.0 ;  1.08 ;  7.10 ;       ;   3.400 ;   1.85 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.42 ;     2.89 ;     6.07 ;    13.43 ;    22.49
               HIP  25240 ; 5747. ;    52.0 ;  1.00 ;  6.21 ;       ;  10.800 ;   3.31 ;   Cha ;     0.11 ;     0.24 ;     0.53 ;     0.88 ;     2.31 ;     4.86 ;    10.69 ;    17.91
               HIP  90578 ; 4591. ;    52.0 ;  0.69 ; 10.81 ;       ;   0.230 ;   0.51 ;   Cha ;     0.91 ;     1.97 ;     3.39 ;     4.57 ;     6.03 ;    13.08 ;    22.50 ;    30.35
                HD 221757 ; 5834. ;    52.1 ;  1.04 ;  7.22 ;       ;   1.056 ;   1.03 ;   Nor ;     0.20 ;     0.41 ;     0.91 ;     1.52 ;     2.25 ;     4.74 ;    10.47 ;    17.54
               HIP 109058 ; 5590. ;    52.1 ;  0.97 ;  9.21 ;       ;   0.560 ;   0.76 ;   Cha ;     0.49 ;     1.03 ;     2.18 ;     3.65 ;     4.69 ;     9.89 ;    20.95 ;    35.05
               HIP  23312 ; 5137. ;    52.1 ;  0.83 ;  9.87 ;       ;   0.400 ;   0.66 ;   Cha ;     0.57 ;     1.21 ;     2.41 ;     3.99 ;     4.71 ;     9.97 ;    19.88 ;    32.98
               HIP  62178 ; 5943. ;    52.1 ;  1.13 ;  8.43 ;       ;   1.080 ;   1.03 ;   Cha ;     0.38 ;     0.80 ;     1.77 ;     2.97 ;     4.59 ;     9.63 ;    21.43 ;    35.92
               HIP  96507 ; 5956. ;    52.1 ;  1.13 ;  6.80 ;       ;   4.600 ;   2.13 ;   Cha ;     0.17 ;     0.35 ;     0.79 ;     1.32 ;     2.90 ;     6.08 ;    13.65 ;    22.82
               HIP  17747 ; 6061. ;    52.1 ;  1.19 ;  7.38 ;       ;   2.700 ;   1.62 ;   Cha ;     0.28 ;     0.59 ;     1.34 ;     2.14 ;     4.35 ;     9.12 ;    20.73 ;    33.23
                  HD 7218 ; 6353. ;    52.1 ;  1.34 ;  6.55 ;       ;   2.464 ;   1.52 ;   Nor ;     0.49 ;     1.03 ;     2.48 ;     3.23 ;     7.86 ;    16.41 ;    39.51 ;    51.59
                 HD 26729 ; 5433. ;    52.1 ;  1.19 ;  7.45 ;       ;   1.039 ;   1.05 ;   Nor ;     0.18 ;     0.38 ;     0.80 ;     1.35 ;     2.25 ;     4.75 ;    10.03 ;    16.83
                 HD 61051 ; 5370. ;    52.1 ;  0.88 ;  8.93 ;       ;   0.543 ;   0.76 ;   Nor ;     0.38 ;     0.80 ;     1.66 ;     2.77 ;     3.45 ;     7.29 ;    15.11 ;    25.25
                 HD 82455 ; 5521. ;    52.1 ;  0.82 ;  8.66 ;       ;   0.526 ;   0.74 ;   Nor ;     0.35 ;     0.74 ;     1.57 ;     2.62 ;     3.06 ;     6.45 ;    13.63 ;    22.82
                 HD 93932 ; 5888. ;    52.1 ;  1.19 ;  7.54 ;       ;   1.434 ;   1.20 ;   Nor ;     0.23 ;     0.49 ;     1.09 ;     1.83 ;     3.13 ;     6.56 ;    14.58 ;    24.42
                 HD 94028 ; 5861. ;    52.1 ;  0.77 ;  8.22 ;       ;   0.589 ;   0.77 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.55 ;     2.82 ;     5.93 ;    13.08 ;    21.92
                HD 102158 ; 5662. ;    52.1 ;  0.85 ;  8.06 ;       ;   0.626 ;   0.80 ;   Nor ;     0.28 ;     0.58 ;     1.25 ;     2.10 ;     2.54 ;     5.35 ;    11.54 ;    19.34
                HD 108754 ; 5370. ;    52.1 ;  0.79 ;  9.02 ;       ;   0.437 ;   0.68 ;   Nor ;     0.40 ;     0.84 ;     1.74 ;     2.90 ;     3.25 ;     6.87 ;    14.23 ;    23.77
                HD 126681 ; 5521. ;    52.1 ;  0.77 ;  9.29 ;       ;   0.464 ;   0.70 ;   Nor ;     0.50 ;     1.04 ;     2.19 ;     3.67 ;     4.05 ;     8.54 ;    17.93 ;    29.98
                HD 154195 ; 5768. ;    52.1 ;  0.88 ;  8.38 ;       ;   0.722 ;   0.85 ;   Nor ;     0.34 ;     0.72 ;     1.56 ;     2.62 ;     3.30 ;     6.94 ;    15.13 ;    25.36
                HD 161476 ; 5689. ;    52.1 ;  0.86 ;  8.17 ;       ;   0.652 ;   0.82 ;   Nor ;     0.29 ;     0.62 ;     1.34 ;     2.24 ;     2.75 ;     5.80 ;    12.54 ;    21.01
                HD 184448 ; 5610. ;    52.1 ;  0.88 ;  8.05 ;       ;   0.646 ;   0.82 ;   Nor ;     0.27 ;     0.56 ;     1.21 ;     2.03 ;     2.53 ;     5.34 ;    11.45 ;    19.18
                HD 212487 ; 6310. ;    52.1 ;  1.44 ;  6.22 ;       ;   2.768 ;   1.62 ;   Nor ;     0.36 ;     0.76 ;     1.81 ;     2.44 ;     6.19 ;    12.95 ;    30.92 ;    41.58
               HIP  54690 ; 4781. ;    52.1 ;  0.74 ; 10.59 ;       ;   0.190 ;   0.46 ;   Cha ;     0.81 ;     1.73 ;     3.15 ;     4.66 ;     5.26 ;    11.29 ;    20.57 ;    30.47
               HIP  43630 ; 5703. ;    52.1 ;  1.00 ;  7.51 ;       ;   2.400 ;   1.56 ;   Cha ;     0.21 ;     0.45 ;     0.97 ;     1.63 ;     2.97 ;     6.24 ;    13.58 ;    22.76
               HIP  44014 ; 6194. ;    52.1 ;  1.30 ;  7.20 ;       ;   2.700 ;   1.61 ;   Cha ;     0.40 ;     0.84 ;     1.95 ;     2.85 ;     6.48 ;    13.56 ;    31.58 ;    46.10
                HD 203335 ; 6039. ;    52.1 ;  1.06 ;  7.48 ;       ;   1.259 ;   1.11 ;   Nor ;     0.27 ;     0.57 ;     1.30 ;     2.12 ;     3.32 ;     6.95 ;    15.75 ;    25.64
               HIP  90596 ; 6418. ;    52.1 ;  1.40 ;  6.99 ;       ;   3.150 ;   1.72 ;   Cha ;     0.76 ;     1.58 ;     3.85 ;     4.81 ;    13.09 ;    27.32 ;    66.59 ;    83.27
  2MASS J06521681+1756193 ; 3730. ;    52.1 ;  0.54 ; 12.39 ;  9.68 ;   0.047 ;   0.24 ;   Ter ;     0.91 ;     3.05 ;     2.28 ;     4.90 ;     3.64 ;    12.21 ;     9.13 ;    19.60
               HIP  69793 ; 5484. ;    52.1 ;  0.93 ;  7.15 ;       ;   4.500 ;   2.17 ;   Cha ;     0.16 ;     0.34 ;     0.71 ;     1.20 ;     2.53 ;     5.33 ;    11.34 ;    19.03
               HIP   3890 ; 5517. ;    52.1 ;  0.95 ;  9.20 ;       ;   0.550 ;   0.76 ;   Cha ;     0.47 ;     0.99 ;     2.08 ;     3.48 ;     4.46 ;     9.40 ;    19.74 ;    33.00
                HD 221638 ; 6152. ;    52.1 ;  1.04 ;  7.55 ;       ;   1.305 ;   1.12 ;   Nor ;     0.41 ;     0.87 ;     2.00 ;     3.01 ;     5.00 ;    10.47 ;    24.17 ;    36.38
               HIP  42532 ; 5850. ;    52.1 ;  1.09 ;  7.91 ;       ;   1.700 ;   1.30 ;   Cha ;     0.28 ;     0.58 ;     1.29 ;     2.16 ;     3.71 ;     7.79 ;    17.18 ;    28.79
               HIP 103953 ; 6199. ;    52.2 ;  1.30 ;  7.76 ;       ;   2.110 ;   1.42 ;   Cha ;     0.54 ;     1.13 ;     2.63 ;     3.83 ;     8.20 ;    17.17 ;    39.94 ;    58.19
               HIP  49102 ; 5337. ;    52.2 ;  0.89 ;  9.26 ;       ;   0.550 ;   0.77 ;   Cha ;     0.44 ;     0.94 ;     1.93 ;     3.23 ;     4.10 ;     8.67 ;    17.82 ;    29.74
                HD 224578 ; 5943. ;    52.2 ;  1.03 ;  8.05 ;       ;   1.115 ;   1.05 ;   Nor ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     3.63 ;     7.62 ;    17.00 ;    28.48
                HD 217556 ; 5408. ;    52.2 ;  0.89 ;  8.88 ;       ;   0.570 ;   0.78 ;   Nor ;     0.38 ;     0.79 ;     1.65 ;     2.76 ;     3.49 ;     7.37 ;    15.34 ;    25.65
               HIP   5253 ; 6549. ;    52.2 ;  1.40 ;  7.13 ;       ;   2.900 ;   1.63 ;   Cha ;     1.25 ;     2.60 ;     6.52 ;     7.47 ;    21.09 ;    43.94 ;   110.20 ;   126.20
               HIP  50176 ; 5551. ;    52.2 ;  0.96 ;  9.33 ;       ;   0.570 ;   0.77 ;   Cha ;     0.51 ;     1.08 ;     2.28 ;     3.82 ;     4.94 ;    10.41 ;    21.91 ;    36.65
               HIP 105652 ; 7159. ;    52.2 ;  1.60 ;  5.78 ;       ;  11.100 ;   3.10 ;   Cha ;     4.45 ;     9.19 ;    27.08 ;    20.79 ;   110.66 ;   228.47 ;   673.42 ;   516.93
               HIP  84374 ; 5874. ;    52.2 ;  1.10 ;  8.55 ;       ;   1.130 ;   1.06 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.04 ;     4.73 ;     9.94 ;    21.91 ;    36.74
               HIP  60541 ; 5512. ;    52.2 ;  0.94 ;  8.10 ;       ;   1.500 ;   1.25 ;   Cha ;     0.26 ;     0.55 ;     1.17 ;     1.96 ;     3.17 ;     6.67 ;    14.16 ;    23.72
  2MASS J09153746+1445287 ; 3881. ;    52.2 ;  0.60 ; 11.53 ;  8.66 ;   0.061 ;   0.27 ;   Gai ;     0.96 ;     2.88 ;     2.48 ;     4.68 ;     4.33 ;    12.96 ;    11.13 ;    21.04
               HIP  88533 ; 6325. ;    52.2 ;  1.30 ;  6.63 ;       ;   5.200 ;   2.22 ;   Cha ;     0.47 ;     0.98 ;     2.34 ;     3.12 ;     8.87 ;    18.55 ;    44.39 ;    59.11
               HIP  51258 ; 5747. ;    52.2 ;  1.00 ;  8.01 ;       ;   1.600 ;   1.27 ;   Cha ;     0.28 ;     0.59 ;     1.28 ;     2.15 ;     3.52 ;     7.41 ;    16.15 ;    27.07
               HIP   6234 ; 6180. ;    52.2 ;  1.30 ;  6.82 ;       ;   3.700 ;   1.89 ;   Cha ;     0.32 ;     0.66 ;     1.54 ;     2.28 ;     5.55 ;    11.61 ;    27.02 ;    39.81
               HIP  37781 ; 5435. ;    52.2 ;  0.92 ;  8.53 ;       ;   0.909 ;   0.98 ;   Cha ;     0.32 ;     0.67 ;     1.40 ;     2.34 ;     3.35 ;     7.07 ;    14.81 ;    24.79
               HIP  26722 ; 6236. ;    52.3 ;  1.30 ;  7.96 ;       ;   1.700 ;   1.27 ;   Cha ;     0.67 ;     1.41 ;     3.31 ;     4.70 ;     9.70 ;    20.31 ;    47.53 ;    67.54
                HD 172557 ; 5794. ;    52.3 ;  1.00 ;  8.23 ;       ;   0.949 ;   0.98 ;   Nor ;     0.32 ;     0.67 ;     1.47 ;     2.46 ;     3.53 ;     7.42 ;    16.23 ;    27.20
               HIP  35219 ; 6500. ;    52.3 ;  1.40 ;  6.85 ;       ;   5.000 ;   2.15 ;   Cha ;     0.92 ;     1.93 ;     4.78 ;     5.65 ;    17.90 ;    37.32 ;    92.63 ;   109.54
               HIP  22300 ; 7164. ;    52.3 ;  1.60 ;  6.40 ;       ;   6.400 ;   2.35 ;   Cha ;     6.10 ;    12.59 ;    37.15 ;    28.51 ;   132.16 ;   272.84 ;   805.04 ;   617.77
               HIP  72846 ; 5869. ;    52.3 ;  1.09 ;  6.49 ;       ;   5.110 ;   2.26 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.08 ;     2.42 ;     5.08 ;    11.32 ;    18.94
               HIP 105391 ; 5900. ;    52.3 ;  1.11 ;  7.58 ;       ;   2.400 ;   1.55 ;   Cha ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     3.53 ;     7.40 ;    16.46 ;    27.57
  2MASS J16594764+3657533 ; 3297. ;    52.3 ;  0.20 ; 13.77 ;  9.12 ;   0.004 ;   0.07 ;   Fou ;     0.63 ;     2.21 ;     1.42 ;     3.10 ;     0.85 ;     2.97 ;     1.91 ;     4.15
               HIP  96037 ; 5592. ;    52.3 ;  0.97 ;  8.38 ;       ;   1.180 ;   1.10 ;   Cha ;     0.31 ;     0.66 ;     1.41 ;     2.37 ;     3.63 ;     7.66 ;    16.35 ;    27.39
               HIP  41937 ; 5190. ;    52.3 ;  0.84 ; 10.03 ;       ;   0.250 ;   0.52 ;   Cha ;     0.64 ;     1.36 ;     2.71 ;     4.50 ;     4.73 ;    10.01 ;    20.03 ;    33.22
               HIP  16540 ; 6382. ;    52.3 ;  1.40 ;  7.59 ;       ;   2.150 ;   1.42 ;   Cha ;     0.91 ;     1.90 ;     4.59 ;     5.89 ;    14.33 ;    29.94 ;    72.26 ;    92.79
                 HD 28977 ; 4977. ;    52.3 ;  0.80 ;  9.66 ;       ;   0.331 ;   0.60 ;   Nor ;     0.47 ;     1.00 ;     1.97 ;     3.23 ;     3.68 ;     7.80 ;    15.29 ;    25.07
               HIP  40670 ; 4144. ;    52.3 ;  0.59 ; 11.63 ;       ;   0.140 ;   0.41 ;   Cha ;     1.29 ;     3.25 ;     3.65 ;     5.72 ;     7.06 ;    17.76 ;    19.94 ;    31.30
  2MASS J16495777+4601418 ; 3444. ;    52.3 ;  0.31 ; 13.64 ;  9.86 ;   0.011 ;   0.12 ;   Ter ;     0.94 ;     3.34 ;     2.20 ;     4.68 ;     2.00 ;     7.08 ;     4.66 ;     9.91
              HD 178911 B ; 5564. ;    52.3 ;  5.24 ;  6.70 ;       ;   5.012 ;   2.28 ;   Bre ;     0.13 ;     0.28 ;     0.60 ;     1.01 ;     5.12 ;    10.79 ;    23.21 ;    38.94
               HIP  68602 ; 5789. ;    52.3 ;  1.06 ;  8.71 ;       ;   0.890 ;   0.95 ;   Cha ;     0.41 ;     0.86 ;     1.88 ;     3.15 ;     4.59 ;     9.65 ;    21.03 ;    35.25
                HD 206772 ; 5702. ;    52.3 ;  0.96 ;  8.35 ;       ;   0.820 ;   0.91 ;   Nor ;     0.33 ;     0.69 ;     1.48 ;     2.49 ;     3.41 ;     7.18 ;    15.53 ;    26.03
               HIP  47966 ; 5900. ;    52.3 ;  1.11 ;  7.90 ;       ;   2.000 ;   1.41 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.21 ;     3.96 ;     8.31 ;    18.46 ;    30.92
               HIP  16544 ; 5792. ;    52.3 ;  1.06 ;  8.85 ;       ;   0.821 ;   0.91 ;   Cha ;     0.44 ;     0.93 ;     2.03 ;     3.41 ;     4.87 ;    10.24 ;    22.29 ;    37.37
               HIP  83664 ; 5756. ;    52.4 ;  1.00 ;  7.50 ;       ;   2.300 ;   1.53 ;   Cha ;     0.22 ;     0.45 ;     0.99 ;     1.66 ;     2.98 ;     6.27 ;    13.72 ;    22.98
                  HD 3808 ; 5495. ;    52.4 ;  0.87 ;  8.80 ;       ;   0.581 ;   0.78 ;   Nor ;     0.37 ;     0.79 ;     1.66 ;     2.78 ;     3.44 ;     7.26 ;    15.28 ;    25.56
                 HD 21161 ; 5781. ;    52.4 ;  1.08 ;  7.52 ;       ;   1.097 ;   1.05 ;   Nor ;     0.22 ;     0.46 ;     1.02 ;     1.71 ;     2.63 ;     5.53 ;    12.15 ;    20.35
                 HD 25535 ; 5702. ;    52.4 ;  1.22 ;  6.74 ;       ;   1.325 ;   1.16 ;   Nor ;     0.14 ;     0.30 ;     0.66 ;     1.11 ;     1.92 ;     4.04 ;     8.82 ;    14.78
                 HD 97957 ; 6180. ;    52.4 ;  1.11 ;  7.44 ;       ;   1.514 ;   1.21 ;   Nor ;     0.43 ;     0.90 ;     2.09 ;     3.09 ;     5.57 ;    11.66 ;    27.06 ;    39.91
                HD 114076 ; 5129. ;    52.4 ;  0.78 ;  9.39 ;       ;   0.355 ;   0.62 ;   Nor ;     0.43 ;     0.92 ;     1.84 ;     3.06 ;     3.37 ;     7.13 ;    14.30 ;    23.79
                HD 171620 ; 6012. ;    52.4 ;  1.01 ;  7.56 ;       ;   1.122 ;   1.05 ;   Nor ;     0.26 ;     0.55 ;     1.23 ;     2.04 ;     2.99 ;     6.27 ;    14.15 ;    23.48
                HD 173084 ; 5585. ;    52.4 ;  0.91 ;  7.71 ;       ;   0.678 ;   0.84 ;   Nor ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     2.16 ;     4.56 ;     9.77 ;    16.38
                HD 179140 ; 5715. ;    52.4 ;  1.10 ;  7.24 ;       ;   1.087 ;   1.05 ;   Nor ;     0.19 ;     0.39 ;     0.85 ;     1.43 ;     2.23 ;     4.69 ;    10.24 ;    17.16
                HD 185588 ; 5902. ;    52.4 ;  1.01 ;  7.55 ;       ;   1.043 ;   1.02 ;   Nor ;     0.24 ;     0.50 ;     1.11 ;     1.86 ;     2.69 ;     5.65 ;    12.56 ;    21.03
                  HD 9446 ; 5779. ;    52.4 ;  1.17 ;  8.35 ;       ;   1.047 ;   1.03 ;   Bre ;     0.34 ;     0.71 ;     1.55 ;     2.60 ;     4.14 ;     8.71 ;    19.00 ;    31.84
               HIP   9764 ; 4840. ;    52.4 ;  0.75 ; 10.17 ;       ;   0.300 ;   0.58 ;   Cha ;     0.63 ;     1.34 ;     2.51 ;     3.85 ;     4.63 ;     9.90 ;    18.51 ;    28.33
               HIP  14596 ; 5880. ;    52.4 ;  1.10 ;  8.38 ;       ;   1.210 ;   1.10 ;   Cha ;     0.36 ;     0.76 ;     1.67 ;     2.80 ;     4.43 ;     9.30 ;    20.54 ;    34.43
               HIP  91253 ; 5878. ;    52.4 ;  1.10 ;  7.93 ;       ;   1.400 ;   1.18 ;   Cha ;     0.28 ;     0.60 ;     1.32 ;     2.22 ;     3.63 ;     7.62 ;    16.86 ;    28.25
               HIP  72508 ; 6708. ;    52.4 ;  1.40 ;  6.58 ;       ;   6.800 ;   2.48 ;   Cha ;     1.59 ;     3.30 ;     8.61 ;     8.85 ;    33.02 ;    68.65 ;   179.12 ;   184.16
               HIP  94181 ; 4834. ;    52.4 ;  0.75 ;  9.93 ;       ;   0.530 ;   0.77 ;   Cha ;     0.55 ;     1.17 ;     2.20 ;     3.37 ;     4.67 ;     9.97 ;    18.69 ;    28.60
               HIP 108422 ; 5168. ;    52.4 ;  0.84 ;  9.04 ;       ;   0.990 ;   1.04 ;   Cha ;     0.36 ;     0.77 ;     1.56 ;     2.60 ;     3.80 ;     8.04 ;    16.28 ;    27.14
               HIP  36272 ; 5228. ;    52.4 ;  0.85 ;  9.11 ;       ;   0.521 ;   0.75 ;   Cha ;     0.39 ;     0.82 ;     1.68 ;     2.79 ;     3.47 ;     7.34 ;    14.94 ;    24.92
                 HD 58727 ; 5378. ;    52.4 ;  0.68 ;  8.96 ;       ;   0.501 ;   0.73 ;   Bre ;     0.39 ;     0.82 ;     1.69 ;     2.83 ;     3.04 ;     6.42 ;    13.30 ;    22.23
               HIP  25952 ; 6240. ;    52.4 ;  1.30 ;  8.09 ;       ;   1.400 ;   1.16 ;   Cha ;     0.73 ;     1.53 ;     3.58 ;     5.08 ;    10.02 ;    20.97 ;    49.08 ;    69.58
               HIP  79068 ; 5811. ;    52.4 ;  1.07 ;  8.51 ;       ;   1.140 ;   1.07 ;   Cha ;     0.37 ;     0.78 ;     1.71 ;     2.87 ;     4.45 ;     9.36 ;    20.47 ;    34.32
               HIP  21308 ; 5794. ;    52.4 ;  1.06 ;  7.85 ;       ;   1.700 ;   1.31 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.03 ;     3.47 ;     7.28 ;    15.98 ;    26.77
                 HD 67163 ; 5768. ;    52.4 ;  1.10 ;  8.05 ;       ;   1.128 ;   1.07 ;   Nor ;     0.29 ;     0.60 ;     1.32 ;     2.21 ;     3.48 ;     7.32 ;    16.00 ;    26.81
               HIP 101136 ; 6200. ;    52.4 ;  1.30 ;  7.75 ;       ;   2.300 ;   1.49 ;   Cha ;     0.54 ;     1.13 ;     2.62 ;     3.81 ;     8.35 ;    17.48 ;    40.66 ;    59.20
               HIP  82644 ; 5578. ;    52.4 ;  0.97 ;  8.82 ;       ;   0.723 ;   0.87 ;   Cha ;     0.39 ;     0.83 ;     1.77 ;     2.96 ;     4.04 ;     8.51 ;    18.08 ;    30.26
               HIP  22387 ; 5975. ;    52.4 ;  1.14 ;  7.85 ;       ;   2.110 ;   1.44 ;   Cha ;     0.29 ;     0.60 ;     1.34 ;     2.25 ;     4.10 ;     8.59 ;    19.26 ;    32.25
               HIP  90194 ; 5519. ;    52.4 ;  0.95 ;  9.44 ;       ;   0.590 ;   0.78 ;   Cha ;     0.54 ;     1.13 ;     2.37 ;     3.96 ;     5.16 ;    10.89 ;    22.82 ;    38.14
  2MASS J19143932+1918219 ; 3295. ;    52.5 ;  0.20 ; 13.38 ;  9.10 ;   0.004 ;   0.07 ;   Ter ;     0.63 ;     2.19 ;     1.41 ;     3.06 ;     0.83 ;     2.91 ;     1.87 ;     4.07
               HIP  17820 ; 5881. ;    52.5 ;  1.10 ;  8.47 ;       ;   0.970 ;   0.98 ;   Cha ;     0.38 ;     0.79 ;     1.75 ;     2.93 ;     4.38 ;     9.20 ;    20.30 ;    34.04
               HIP  40140 ; 4402. ;    52.5 ;  0.65 ; 11.49 ;       ;   0.082 ;   0.31 ;   Cha ;     1.34 ;     3.02 ;     4.46 ;     6.00 ;     6.70 ;    15.06 ;    22.27 ;    29.96
               HIP  64655 ; 6307. ;    52.5 ;  1.30 ;  7.39 ;       ;   2.800 ;   1.63 ;   Cha ;     0.64 ;     1.34 ;     3.18 ;     4.30 ;    10.40 ;    21.75 ;    51.74 ;    69.90
               HIP 111674 ; 7042. ;    52.5 ;  1.60 ;  4.71 ;       ;  32.000 ;   5.28 ;   Cha ;     1.85 ;     3.83 ;    10.95 ;     9.02 ;    60.25 ;   124.59 ;   355.69 ;   292.92
                 HD 34735 ; 5458. ;    52.5 ;  0.96 ;  8.57 ;       ;   0.689 ;   0.85 ;   Nor ;     0.33 ;     0.69 ;     1.44 ;     2.42 ;     3.29 ;     6.94 ;    14.57 ;    24.38
                 HD 75070 ; 5649. ;    52.5 ;  0.85 ;  8.14 ;       ;   0.620 ;   0.80 ;   Nor ;     0.29 ;     0.60 ;     1.29 ;     2.17 ;     2.63 ;     5.53 ;    11.90 ;    19.94
                 HD 36130 ; 5916. ;    52.5 ;  1.15 ;  7.76 ;       ;   1.364 ;   1.16 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     3.43 ;     7.21 ;    16.04 ;    26.87
               HIP  66655 ; 4274. ;    52.5 ;  0.62 ; 10.64 ;       ;   0.214 ;   0.50 ;   Cha ;     0.76 ;     1.78 ;     2.36 ;     3.50 ;     4.75 ;    11.11 ;    14.71 ;    21.78
                HD 156291 ; 4977. ;    52.5 ;  0.80 ;  9.78 ;       ;   0.331 ;   0.60 ;   Nor ;     0.51 ;     1.07 ;     2.10 ;     3.44 ;     3.93 ;     8.34 ;    16.30 ;    26.70
               HIP  26060 ; 5992. ;    52.5 ;  1.15 ;  7.80 ;       ;   1.900 ;   1.37 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.21 ;     3.93 ;     8.24 ;    18.50 ;    30.98
               HIP  64538 ; 5734. ;    52.5 ;  1.00 ;  8.68 ;       ;   1.000 ;   1.01 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.01 ;     4.42 ;     9.30 ;    20.14 ;    33.75
               HIP  74405 ; 5278. ;    52.5 ;  0.87 ;  9.56 ;       ;   0.440 ;   0.69 ;   Cha ;     0.51 ;     1.08 ;     2.20 ;     3.66 ;     4.41 ;     9.33 ;    19.00 ;    31.63
  2MASS J15413725+1828082 ; 3735. ;    52.5 ;  0.54 ; 12.43 ;  8.95 ;   0.043 ;   0.23 ;   Gai ;     0.60 ;     1.99 ;     1.53 ;     3.33 ;     2.36 ;     7.77 ;     5.98 ;    13.03
               HIP  82522 ; 4815. ;    52.5 ;  0.75 ; 10.62 ;       ;   0.190 ;   0.46 ;   Cha ;     0.82 ;     1.75 ;     3.23 ;     4.85 ;     5.39 ;    11.53 ;    21.20 ;    31.91
               HIP   5081 ; 6272. ;    52.6 ;  1.30 ;  5.74 ;       ;  12.500 ;   3.45 ;   Cha ;     0.25 ;     0.53 ;     1.26 ;     1.74 ;     6.00 ;    12.54 ;    29.77 ;    41.05
               HIP  95677 ; 6398. ;    52.6 ;  1.40 ;  7.30 ;       ;   3.400 ;   1.78 ;   Cha ;     0.83 ;     1.73 ;     4.19 ;     5.32 ;    14.63 ;    30.55 ;    74.05 ;    93.97
               HIP   9492 ; 6385. ;    52.6 ;  1.40 ;  7.31 ;       ;   2.900 ;   1.65 ;   Cha ;     0.80 ;     1.67 ;     4.03 ;     5.16 ;    13.55 ;    28.29 ;    68.40 ;    87.57
               HIP  67819 ; 6374. ;    52.6 ;  1.40 ;  5.63 ;       ;  13.000 ;   3.49 ;   Cha ;     0.34 ;     0.71 ;     1.71 ;     2.20 ;     8.36 ;    17.46 ;    42.29 ;    54.34
               HIP  83874 ; 5948. ;    52.6 ;  1.13 ;  7.81 ;       ;   1.600 ;   1.26 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.17 ;     3.69 ;     7.74 ;    17.28 ;    28.94
               HIP  35449 ; 6020. ;    52.6 ;  1.17 ;  7.80 ;       ;   2.000 ;   1.40 ;   Cha ;     0.30 ;     0.63 ;     1.43 ;     2.36 ;     4.32 ;     9.05 ;    20.41 ;    33.70
  2MASS J17380077+3329457 ; 4161. ;    52.6 ;  0.67 ; 11.28 ;  8.52 ;   0.108 ;   0.36 ;   Gai ;     1.05 ;     2.61 ;     3.02 ;     4.73 ;     5.74 ;    14.24 ;    16.47 ;    25.80
                 HD 48178 ; 5662. ;    52.6 ;  0.87 ;  8.66 ;       ;   0.655 ;   0.82 ;   Nor ;     0.38 ;     0.79 ;     1.70 ;     2.85 ;     3.55 ;     7.48 ;    16.07 ;    26.92
               HIP  85246 ; 5110. ;    52.6 ;  0.82 ;  9.95 ;       ;   0.370 ;   0.64 ;   Cha ;     0.59 ;     1.25 ;     2.47 ;     4.10 ;     4.74 ;    10.04 ;    19.94 ;    33.04
                  HD 1530 ; 5598. ;    52.6 ;  0.93 ;  8.13 ;       ;   0.715 ;   0.86 ;   Nor ;     0.28 ;     0.58 ;     1.25 ;     2.09 ;     2.76 ;     5.81 ;    12.44 ;    20.85
                 HD 20507 ; 6442. ;    52.6 ;  1.32 ;  6.92 ;       ;   2.527 ;   1.53 ;   Nor ;     0.79 ;     1.65 ;     4.04 ;     4.97 ;    12.56 ;    26.22 ;    64.23 ;    79.03
                 HD 25704 ; 5768. ;    52.6 ;  0.82 ;  8.12 ;       ;   0.627 ;   0.80 ;   Nor ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     2.70 ;     5.67 ;    12.38 ;    20.75
                 HD 95980 ; 5675. ;    52.6 ;  0.94 ;  8.25 ;       ;   0.772 ;   0.89 ;   Nor ;     0.31 ;     0.64 ;     1.39 ;     2.33 ;     3.12 ;     6.57 ;    14.18 ;    23.76
                HD 118659 ; 5433. ;    52.6 ;  0.79 ;  8.82 ;       ;   0.458 ;   0.69 ;   Nor ;     0.37 ;     0.77 ;     1.62 ;     2.71 ;     3.04 ;     6.41 ;    13.39 ;    22.39
                HD 139364 ; 6471. ;    52.6 ;  1.34 ;  6.64 ;       ;   2.653 ;   1.57 ;   Nor ;     0.76 ;     1.59 ;     3.91 ;     4.71 ;    12.32 ;    25.69 ;    63.40 ;    76.39
                HD 159868 ; 5395. ;    52.6 ;  1.07 ;  7.23 ;       ;   0.817 ;   0.93 ;   Nor ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     1.77 ;     3.74 ;     7.89 ;    13.24
                HD 200078 ; 5521. ;    52.6 ;  0.98 ;  8.06 ;       ;   0.751 ;   0.88 ;   Nor ;     0.26 ;     0.54 ;     1.15 ;     1.93 ;     2.67 ;     5.64 ;    11.97 ;    20.06
               HIP  60591 ; 5751. ;    52.6 ;  1.00 ;  6.24 ;       ;   9.300 ;   3.07 ;   Cha ;     0.12 ;     0.24 ;     0.53 ;     0.89 ;     2.26 ;     4.75 ;    10.45 ;    17.51
               HIP 105404 ; 5024. ;    52.7 ;  0.80 ;  9.03 ;       ;   0.640 ;   0.84 ;   Cha ;     0.34 ;     0.72 ;     1.43 ;     2.38 ;     3.09 ;     6.56 ;    13.08 ;    21.76
               HIP  61272 ; 5427. ;    52.7 ;  0.92 ;  8.55 ;       ;   1.110 ;   1.08 ;   Cha ;     0.32 ;     0.67 ;     1.40 ;     2.34 ;     3.53 ;     7.44 ;    15.57 ;    26.06
               HIP  80064 ; 5340. ;    52.7 ;  0.89 ;  9.54 ;       ;   0.615 ;   0.81 ;   Cha ;     0.52 ;     1.10 ;     2.26 ;     3.77 ;     4.94 ;    10.45 ;    21.42 ;    35.70
               HIP  24344 ; 5516. ;    52.7 ;  0.95 ;  7.24 ;       ;   4.000 ;   2.04 ;   Cha ;     0.17 ;     0.36 ;     0.76 ;     1.28 ;     2.64 ;     5.56 ;    11.87 ;    19.90
               HIP  75387 ; 5061. ;    52.7 ;  0.81 ; 10.27 ;       ;   0.240 ;   0.51 ;   Cha ;     0.69 ;     1.46 ;     2.88 ;     4.75 ;     4.96 ;    10.52 ;    20.66 ;    34.11
               HIP  36509 ; 6558. ;    52.7 ;  1.40 ;  7.22 ;       ;   3.200 ;   1.71 ;   Cha ;     1.34 ;     2.79 ;     7.01 ;     7.99 ;    23.19 ;    48.32 ;   121.41 ;   138.24
               HIP  23204 ; 5120. ;    52.7 ;  0.82 ;  7.44 ;       ;   2.700 ;   1.71 ;   Cha ;     0.16 ;     0.33 ;     0.67 ;     1.13 ;     2.06 ;     4.35 ;     8.91 ;    14.94
               HIP  87135 ; 5969. ;    52.7 ;  1.14 ;  7.91 ;       ;   1.800 ;   1.33 ;   Cha ;     0.29 ;     0.62 ;     1.38 ;     2.31 ;     4.05 ;     8.50 ;    19.01 ;    31.85
               HIP  10053 ; 6709. ;    52.7 ;  1.40 ;  5.07 ;       ;  60.000 ;   7.36 ;   Cha ;     0.77 ;     1.59 ;     4.17 ;     4.27 ;    27.50 ;    57.15 ;   149.51 ;   152.99
               HIP  72353 ; 6273. ;    52.7 ;  1.30 ;  7.66 ;       ;   2.000 ;   1.38 ;   Cha ;     0.66 ;     1.38 ;     3.24 ;     4.49 ;     9.83 ;    20.57 ;    48.54 ;    67.18
               HIP  69787 ; 4765. ;    52.7 ;  0.73 ; 10.73 ;       ;   0.206 ;   0.48 ;   Cha ;     0.87 ;     1.87 ;     3.39 ;     4.97 ;     5.78 ;    12.41 ;    22.44 ;    32.93
               HIP  47263 ; 5724. ;    52.7 ;  1.00 ;  7.63 ;       ;   2.500 ;   1.59 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     3.21 ;     6.75 ;    14.71 ;    24.64
               HIP   6542 ; 5901. ;    52.7 ;  1.11 ;  8.37 ;       ;   1.300 ;   1.14 ;   Cha ;     0.36 ;     0.76 ;     1.68 ;     2.82 ;     4.54 ;     9.54 ;    21.12 ;    35.41
               HIP  68717 ; 6266. ;    52.8 ;  1.30 ;  7.89 ;       ;   5.210 ;   2.23 ;   Cha ;     0.72 ;     1.51 ;     3.54 ;     4.93 ;    13.68 ;    28.61 ;    67.37 ;    93.76
               HIP  31314 ; 6330. ;    52.8 ;  1.30 ;  6.77 ;       ;   5.180 ;   2.21 ;   Cha ;     0.51 ;     1.06 ;     2.54 ;     3.37 ;     9.62 ;    20.11 ;    48.15 ;    63.93
               HIP  87223 ; 6675. ;    52.8 ;  1.40 ;  6.73 ;       ;   4.300 ;   1.97 ;   Cha ;     1.54 ;     3.20 ;     8.28 ;     8.70 ;    28.58 ;    59.43 ;   153.76 ;   161.66
                HD 105422 ; 5821. ;    52.8 ;  0.97 ;  8.35 ;       ;   0.910 ;   0.96 ;   Nor ;     0.34 ;     0.72 ;     1.59 ;     2.66 ;     3.70 ;     7.79 ;    17.08 ;    28.62
               HIP  68193 ; 5766. ;    52.8 ;  1.00 ;  8.39 ;       ;   1.180 ;   1.09 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     4.01 ;     8.42 ;    18.35 ;    30.75
               HIP  15784 ; 6002. ;    52.8 ;  1.16 ;  7.74 ;       ;   2.210 ;   1.47 ;   Cha ;     0.27 ;     0.58 ;     1.30 ;     2.17 ;     4.01 ;     8.42 ;    18.94 ;    31.67
               HIP  20661 ; 6318. ;    52.8 ;  1.30 ;  6.56 ;       ;   4.800 ;   2.13 ;   Cha ;     0.44 ;     0.92 ;     2.20 ;     2.94 ;     8.18 ;    17.09 ;    40.85 ;    54.66
  2MASS J18064367+6822031 ; 3652. ;    52.8 ;  0.50 ; 13.43 ;  9.06 ;   0.038 ;   0.21 ;   Fou ;     0.61 ;     2.10 ;     1.53 ;     3.40 ;     2.24 ;     7.65 ;     5.60 ;    12.40
               HIP  14232 ; 7145. ;    52.8 ;  1.60 ;  6.45 ;       ;   4.700 ;   2.02 ;   Cha ;     5.90 ;    12.18 ;    35.74 ;    27.76 ;   118.34 ;   244.37 ;   717.13 ;   556.98
               HIP  45098 ; 5224. ;    52.8 ;  0.85 ;  9.55 ;       ;   0.840 ;   0.95 ;   Cha ;     0.50 ;     1.05 ;     2.12 ;     3.53 ;     4.98 ;    10.54 ;    21.33 ;    35.49
  2MASS J19260160+2426170 ; 3322. ;    52.8 ;  0.22 ; 14.30 ;  9.62 ;   0.005 ;   0.08 ;   Ter ;     0.84 ;     3.00 ;     1.89 ;     4.04 ;     1.22 ;     4.35 ;     2.74 ;     5.86
  2MASS J06115599+3325505 ; 3209. ;    52.8 ;  0.17 ; 14.95 ; 10.16 ;   0.003 ;   0.06 ;   Ter ;     1.25 ;     4.63 ;     2.62 ;     5.48 ;     1.34 ;     4.97 ;     2.81 ;     5.89
                HD 149652 ; 6180. ;    52.8 ;  1.16 ;  7.26 ;       ;   1.653 ;   1.26 ;   Nor ;     0.39 ;     0.83 ;     1.92 ;     2.83 ;     5.33 ;    11.15 ;    25.91 ;    38.20
               HIP  10940 ; 6328. ;    52.8 ;  1.30 ;  7.89 ;       ;   1.600 ;   1.23 ;   Cha ;     0.88 ;     1.85 ;     4.40 ;     5.88 ;    12.49 ;    26.10 ;    62.21 ;    82.98
               HIP  78833 ; 5802. ;    52.8 ;  1.06 ;  8.82 ;       ;   0.812 ;   0.90 ;   Cha ;     0.44 ;     0.92 ;     2.01 ;     3.36 ;     4.79 ;    10.06 ;    21.94 ;    36.78
               HIP  28036 ; 6325. ;    52.8 ;  1.30 ;  7.57 ;       ;   2.600 ;   1.57 ;   Cha ;     0.75 ;     1.56 ;     3.72 ;     4.96 ;    11.89 ;    24.86 ;    59.29 ;    79.16
  2MASS J09223764+7122073 ; 4206. ;    52.8 ;  0.67 ; 11.70 ;  8.93 ;   0.117 ;   0.37 ;   Gai ;     1.40 ;     3.42 ;     4.09 ;     6.15 ;     7.81 ;    19.05 ;    22.75 ;    34.24
                HD 199086 ; 5916. ;    52.8 ;  1.04 ;  7.83 ;       ;   1.116 ;   1.05 ;   Nor ;     0.28 ;     0.58 ;     1.29 ;     2.15 ;     3.22 ;     6.76 ;    15.03 ;    25.18
                 HD 72093 ; 5585. ;    52.8 ;  0.84 ;  7.80 ;       ;   0.578 ;   0.77 ;   Nor ;     0.23 ;     0.49 ;     1.05 ;     1.75 ;     2.09 ;     4.39 ;     9.41 ;    15.78
                HD 216175 ; 6039. ;    52.8 ;  1.15 ;  7.93 ;       ;   1.482 ;   1.20 ;   Nor ;     0.34 ;     0.72 ;     1.63 ;     2.65 ;     4.52 ;     9.48 ;    21.43 ;    34.90
                HD 205545 ; 5458. ;    52.8 ;  0.90 ;  8.03 ;       ;   0.605 ;   0.80 ;   Nor ;     0.25 ;     0.52 ;     1.09 ;     1.83 ;     2.33 ;     4.90 ;    10.35 ;    17.34
               HIP  75185 ; 5400. ;    52.9 ;  0.91 ;  9.40 ;       ;   0.506 ;   0.73 ;   Cha ;     0.50 ;     1.05 ;     2.17 ;     3.62 ;     4.51 ;     9.53 ;    19.71 ;    32.90
                HD 193909 ; 5834. ;    52.9 ;  1.08 ;  8.12 ;       ;   1.138 ;   1.07 ;   Nor ;     0.31 ;     0.65 ;     1.42 ;     2.38 ;     3.69 ;     7.75 ;    17.05 ;    28.58
  2MASS J17543369+3653540 ; 3840. ;    52.9 ;  0.58 ; 11.71 ;  8.88 ;   0.056 ;   0.26 ;   Gai ;     1.03 ;     3.20 ;     2.61 ;     5.06 ;     4.45 ;    13.83 ;    11.31 ;    21.90
                HD 223739 ; 5458. ;    52.9 ;  0.82 ;  9.17 ;       ;   0.502 ;   0.73 ;   Nor ;     0.45 ;     0.95 ;     1.98 ;     3.31 ;     3.87 ;     8.17 ;    17.05 ;    28.50
               HIP  33275 ; 6314. ;    52.9 ;  1.30 ;  7.71 ;       ;   2.190 ;   1.44 ;   Cha ;     0.77 ;     1.61 ;     3.84 ;     5.17 ;    11.80 ;    24.68 ;    58.70 ;    79.01
                HD 215902 ; 5420. ;    52.9 ;  0.83 ;  9.14 ;       ;   0.501 ;   0.73 ;   Nor ;     0.43 ;     0.92 ;     1.90 ;     3.18 ;     3.76 ;     7.94 ;    16.51 ;    27.58
               HIP  74079 ; 5760. ;    52.9 ;  1.00 ;  7.79 ;       ;   2.400 ;   1.56 ;   Cha ;     0.25 ;     0.53 ;     1.15 ;     1.93 ;     3.50 ;     7.36 ;    16.09 ;    26.96
               HIP  63995 ; 5767. ;    52.9 ;  1.00 ;  8.90 ;       ;   0.760 ;   0.88 ;   Cha ;     0.45 ;     0.95 ;     2.06 ;     3.45 ;     4.71 ;     9.91 ;    21.51 ;    36.05
               HIP  53787 ; 6078. ;    52.9 ;  1.20 ;  8.39 ;       ;   1.160 ;   1.06 ;   Cha ;     0.50 ;     1.04 ;     2.37 ;     3.76 ;     6.28 ;    13.17 ;    29.90 ;    47.46
                HD 209837 ; 6039. ;    52.9 ;  1.00 ;  7.87 ;       ;   1.121 ;   1.05 ;   Nor ;     0.33 ;     0.70 ;     1.58 ;     2.57 ;     3.81 ;     7.99 ;    18.06 ;    29.42
               HIP  73408 ; 5928. ;    52.9 ;  1.12 ;  8.26 ;       ;   1.500 ;   1.22 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     4.52 ;     9.48 ;    21.08 ;    35.33
  2MASS J14191402+2419544 ; 3989. ;    52.9 ;  0.63 ; 11.79 ;  8.99 ;   0.077 ;   0.30 ;   Gai ;     1.26 ;     3.49 ;     3.32 ;     5.77 ;     6.13 ;    17.03 ;    16.20 ;    28.11
                 HD 86794 ; 5902. ;    52.9 ;  1.00 ;  8.06 ;       ;   1.022 ;   1.01 ;   Nor ;     0.31 ;     0.65 ;     1.44 ;     2.41 ;     3.46 ;     7.27 ;    16.12 ;    27.01
                 HD 42819 ; 5888. ;    52.9 ;  1.11 ;  7.47 ;       ;   1.248 ;   1.12 ;   Nor ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     2.82 ;     5.93 ;    13.17 ;    22.05
                 HD 96497 ; 5834. ;    52.9 ;  1.09 ;  8.22 ;       ;   1.160 ;   1.08 ;   Nor ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     3.93 ;     8.25 ;    18.14 ;    30.40
                 HD 99404 ; 5534. ;    52.9 ;  0.88 ;  8.65 ;       ;   0.612 ;   0.80 ;   Nor ;     0.35 ;     0.74 ;     1.57 ;     2.64 ;     3.30 ;     6.97 ;    14.74 ;    24.68
              BD +09 2757 ; 4710. ;    52.9 ;  0.67 ; 10.75 ;       ;   0.186 ;   0.46 ;   Nor ;     0.88 ;     1.90 ;     3.38 ;     4.83 ;     5.46 ;    11.76 ;    20.93 ;    29.91
                HD 131588 ; 5649. ;    52.9 ;  0.86 ;  8.40 ;       ;   0.635 ;   0.81 ;   Nor ;     0.33 ;     0.69 ;     1.48 ;     2.47 ;     3.04 ;     6.39 ;    13.74 ;    23.01
                HD 199289 ; 5834. ;    52.9 ;  0.85 ;  8.29 ;       ;   0.705 ;   0.84 ;   Nor ;     0.34 ;     0.71 ;     1.55 ;     2.60 ;     3.18 ;     6.68 ;    14.67 ;    24.59
                HD 215028 ; 5572. ;    52.9 ;  0.92 ;  7.98 ;       ;   0.687 ;   0.84 ;   Nor ;     0.25 ;     0.53 ;     1.14 ;     1.91 ;     2.49 ;     5.25 ;    11.21 ;    18.79
               HIP  93108 ; 5918. ;    52.9 ;  1.12 ;  7.94 ;       ;   1.600 ;   1.26 ;   Cha ;     0.29 ;     0.61 ;     1.36 ;     2.29 ;     3.88 ;     8.14 ;    18.11 ;    30.34
               HIP  49332 ; 5184. ;    52.9 ;  0.84 ;  9.13 ;       ;   0.760 ;   0.91 ;   Cha ;     0.39 ;     0.82 ;     1.65 ;     2.75 ;     3.76 ;     7.95 ;    16.11 ;    26.84
               HIP 106296 ; 5313. ;    52.9 ;  0.88 ;  9.69 ;       ;   0.324 ;   0.59 ;   Cha ;     0.56 ;     1.18 ;     2.41 ;     4.01 ;     4.49 ;     9.48 ;    19.34 ;    32.21
               HIP  61863 ; 5194. ;    52.9 ;  0.84 ;  9.46 ;       ;   0.580 ;   0.79 ;   Cha ;     0.46 ;     0.98 ;     1.98 ;     3.30 ;     4.23 ;     8.95 ;    18.06 ;    30.06
                HD 104759 ; 5445. ;    53.0 ;  0.90 ;  8.74 ;       ;   0.600 ;   0.79 ;   Nor ;     0.35 ;     0.75 ;     1.57 ;     2.62 ;     3.35 ;     7.07 ;    14.81 ;    24.77
               HIP  26079 ; 6027. ;    53.0 ;  1.17 ;  6.54 ;       ;   7.000 ;   2.62 ;   Cha ;     0.16 ;     0.34 ;     0.78 ;     1.28 ;     3.22 ;     6.75 ;    15.31 ;    25.10
               HIP  37520 ; 5593. ;    53.0 ;  0.97 ;  7.67 ;       ;   2.150 ;   1.49 ;   Cha ;     0.22 ;     0.46 ;     0.99 ;     1.65 ;     2.93 ;     6.18 ;    13.26 ;    22.22
               HIP  30114 ; 5833. ;    53.0 ;  1.08 ;  7.83 ;       ;   1.900 ;   1.38 ;   Cha ;     0.26 ;     0.56 ;     1.22 ;     2.05 ;     3.61 ;     7.58 ;    16.71 ;    27.99
               HIP  24883 ; 6224. ;    53.0 ;  1.30 ;  7.62 ;       ;   2.000 ;   1.38 ;   Cha ;     0.55 ;     1.14 ;     2.67 ;     3.83 ;     8.19 ;    17.14 ;    40.07 ;    57.36
               HIP  89770 ; 6600. ;    53.0 ;  1.40 ;  6.78 ;       ;   4.900 ;   2.12 ;   Cha ;     1.24 ;     2.58 ;     6.55 ;     7.24 ;    23.82 ;    49.59 ;   125.98 ;   139.26
               HIP   4727 ; 4734. ;    53.0 ;  0.73 ;  9.71 ;       ;   0.490 ;   0.74 ;   Cha ;     0.48 ;     1.04 ;     1.90 ;     2.78 ;     3.98 ;     8.54 ;    15.64 ;    22.90
               HIP  80199 ; 4967. ;    53.0 ;  0.78 ;  9.60 ;       ;   0.530 ;   0.77 ;   Cha ;     0.46 ;     0.97 ;     1.89 ;     3.09 ;     3.94 ;     8.37 ;    16.36 ;    26.70
               HIP 104047 ; 6442. ;    53.0 ;  1.40 ;  7.76 ;       ;   5.800 ;   2.32 ;   Cha ;     1.21 ;     2.52 ;     6.17 ;     7.61 ;    24.38 ;    50.88 ;   124.30 ;   153.36
                HD 201352 ; 6776. ;    53.0 ;  1.46 ;  6.26 ;       ;   3.786 ;   1.84 ;   Nor ;     1.69 ;     3.51 ;     9.31 ;     9.14 ;    30.94 ;    64.25 ;   170.66 ;   167.56
                HD 218497 ; 6683. ;    53.0 ;  1.38 ;  6.46 ;       ;   3.200 ;   1.70 ;   Nor ;     1.38 ;     2.88 ;     7.46 ;     7.80 ;    23.70 ;    49.28 ;   127.84 ;   133.53
               HIP  27281 ; 6131. ;    53.0 ;  1.23 ;  7.66 ;       ;   2.070 ;   1.42 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.00 ;     6.02 ;    12.61 ;    28.98 ;    44.26
               HIP  32111 ; 5905. ;    53.0 ;  1.11 ;  8.07 ;       ;   1.600 ;   1.26 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.42 ;     4.10 ;     8.61 ;    19.12 ;    32.03
               HIP  30260 ; 5459. ;    53.0 ;  0.93 ;  9.39 ;       ;   0.590 ;   0.79 ;   Cha ;     0.51 ;     1.07 ;     2.23 ;     3.72 ;     4.84 ;    10.22 ;    21.28 ;    35.54
               HIP  29421 ; 6353. ;    53.0 ;  1.40 ;  7.58 ;       ;   2.400 ;   1.50 ;   Cha ;     0.82 ;     1.72 ;     4.13 ;     5.41 ;    13.35 ;    27.90 ;    66.92 ;    87.66
  2MASS J01373940+1835332 ; 3571. ;    53.0 ;  0.44 ; 10.73 ;  6.86 ;   0.027 ;   0.18 ;   Fou ;     0.19 ;     0.61 ;     0.47 ;     1.07 ;     0.58 ;     1.92 ;     1.46 ;     3.36
               HIP  13926 ; 5535. ;    53.1 ;  0.95 ;  9.50 ;       ;   0.520 ;   0.74 ;   Cha ;     0.56 ;     1.18 ;     2.47 ;     4.13 ;     5.22 ;    11.01 ;    23.10 ;    38.60
                 HD 32737 ; 5188. ;    53.1 ;  0.85 ;  8.68 ;       ;   0.441 ;   0.69 ;   Nor ;     0.30 ;     0.64 ;     1.31 ;     2.18 ;     2.60 ;     5.49 ;    11.19 ;    18.68
               HIP  17585 ; 6656. ;    53.1 ;  1.40 ;  5.87 ;       ;  12.200 ;   3.33 ;   Cha ;     0.95 ;     1.98 ;     5.10 ;     5.42 ;    22.95 ;    47.73 ;   123.14 ;   130.76
               HIP  82515 ; 6531. ;    53.1 ;  1.40 ;  7.33 ;       ;   3.000 ;   1.66 ;   Cha ;     1.30 ;     2.71 ;     6.76 ;     7.85 ;    22.17 ;    46.20 ;   115.32 ;   133.77
               HIP  48429 ; 5255. ;    53.1 ;  0.86 ;  8.56 ;       ;   1.300 ;   1.18 ;   Cha ;     0.29 ;     0.62 ;     1.28 ;     2.14 ;     3.32 ;     7.02 ;    14.42 ;    24.10
               HIP 111062 ; 5730. ;    53.1 ;  1.00 ;  5.59 ;       ;  16.000 ;   4.03 ;   Cha ;     0.08 ;     0.18 ;     0.39 ;     0.65 ;     1.88 ;     3.95 ;     8.69 ;    14.57
               HIP  26820 ; 6966. ;    53.1 ;  1.50 ;  6.49 ;       ;  14.000 ;   3.51 ;   Cha ;     3.44 ;     7.11 ;    19.86 ;    17.26 ;    88.05 ;   182.31 ;   508.98 ;   442.49
               HIP  78703 ; 6414. ;    53.1 ;  1.40 ;  6.95 ;       ;   4.500 ;   2.05 ;   Cha ;     0.73 ;     1.53 ;     3.73 ;     4.68 ;    13.91 ;    29.03 ;    70.69 ;    88.64
               HIP  87100 ; 5970. ;    53.1 ;  1.14 ;  7.27 ;       ;   3.000 ;   1.72 ;   Cha ;     0.21 ;     0.45 ;     1.00 ;     1.68 ;     3.33 ;     6.98 ;    15.67 ;    26.21
                HD 104760 ; 5754. ;    53.1 ;  1.01 ;  8.06 ;       ;   0.942 ;   0.98 ;   Nor ;     0.29 ;     0.60 ;     1.31 ;     2.20 ;     3.18 ;     6.69 ;    14.59 ;    24.45
                 HD 30097 ; 5383. ;    53.1 ;  1.04 ;  7.12 ;       ;   0.765 ;   0.90 ;   Nor ;     0.15 ;     0.32 ;     0.67 ;     1.12 ;     1.62 ;     3.42 ;     7.20 ;    12.08
  2MASS J10232390+1743174 ; 3871. ;    53.1 ;  0.59 ; 11.79 ;  8.90 ;   0.060 ;   0.27 ;   Gai ;     1.12 ;     3.39 ;     2.86 ;     5.39 ;     4.96 ;    15.06 ;    12.68 ;    23.93
  2MASS J12153072-3948426 ; 3990. ;    53.1 ;  0.63 ; 11.25 ;  8.17 ;   0.077 ;   0.30 ;   Gai ;     0.90 ;     2.49 ;     2.41 ;     4.25 ;     4.41 ;    12.12 ;    11.77 ;    20.74
               HIP  66018 ; 5639. ;    53.1 ;  0.99 ;  8.99 ;       ;   0.830 ;   0.92 ;   Cha ;     0.44 ;     0.93 ;     1.99 ;     3.34 ;     4.74 ;     9.97 ;    21.30 ;    35.66
               HIP  55109 ; 6777. ;    53.1 ;  1.50 ;  6.87 ;       ;   4.600 ;   2.03 ;   Cha ;     2.28 ;     4.73 ;    12.55 ;    12.35 ;    44.41 ;    92.23 ;   244.74 ;   240.76
               HIP  77818 ; 6007. ;    53.1 ;  1.16 ;  8.29 ;       ;   1.150 ;   1.06 ;   Cha ;     0.37 ;     0.78 ;     1.75 ;     2.92 ;     4.61 ;     9.67 ;    21.71 ;    36.21
  2MASS J22084651+6403265 ; 3569. ;    53.1 ;  0.44 ; 13.02 ;  9.69 ;   0.026 ;   0.18 ;   Ter ;     0.85 ;     2.97 ;     2.07 ;     4.47 ;     2.67 ;     9.30 ;     6.48 ;    13.99
               HIP  41500 ; 5105. ;    53.1 ;  0.82 ;  9.93 ;       ;   0.390 ;   0.65 ;   Cha ;     0.58 ;     1.23 ;     2.44 ;     4.05 ;     4.74 ;    10.05 ;    19.95 ;    33.06
               HIP  95106 ; 5619. ;    53.1 ;  0.98 ;  8.27 ;       ;   1.130 ;   1.08 ;   Cha ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     3.46 ;     7.29 ;    15.63 ;    26.19
               HIP  50997 ; 5574. ;    53.1 ;  0.97 ;  8.02 ;       ;   1.600 ;   1.29 ;   Cha ;     0.26 ;     0.55 ;     1.17 ;     1.96 ;     3.24 ;     6.82 ;    14.57 ;    24.41
               HIP  13600 ; 5703. ;    53.1 ;  1.00 ;  8.96 ;       ;   0.650 ;   0.81 ;   Cha ;     0.45 ;     0.95 ;     2.05 ;     3.43 ;     4.55 ;     9.58 ;    20.62 ;    34.55
               HIP  24005 ; 5796. ;    53.1 ;  1.06 ;  8.65 ;       ;   1.000 ;   1.00 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.06 ;     4.59 ;     9.64 ;    21.04 ;    35.26
               HIP  21961 ; 6060. ;    53.1 ;  1.19 ;  6.27 ;       ;   6.600 ;   2.54 ;   Cha ;     0.16 ;     0.34 ;     0.77 ;     1.24 ;     3.14 ;     6.58 ;    15.02 ;    24.06
               HIP   5493 ; 5649. ;    53.2 ;  1.00 ;  5.80 ;       ;  14.000 ;   3.79 ;   Cha ;     0.09 ;     0.19 ;     0.41 ;     0.68 ;     1.94 ;     4.07 ;     8.87 ;    14.89
                 HD 76143 ; 6714. ;    53.2 ;  1.81 ;  5.34 ;       ;   5.608 ;   2.25 ;   Nor ;     0.89 ;     1.85 ;     4.84 ;     4.93 ;    20.04 ;    41.65 ;   109.05 ;   111.27
               HIP  26981 ; 6757. ;    53.2 ;  1.50 ;  6.33 ;       ;   7.000 ;   2.51 ;   Cha ;     1.65 ;     3.42 ;     9.03 ;     8.99 ;    35.66 ;    74.07 ;   195.75 ;   194.71
               HIP  64384 ; 5939. ;    53.2 ;  1.13 ;  8.53 ;       ;   0.960 ;   0.98 ;   Cha ;     0.40 ;     0.84 ;     1.87 ;     3.13 ;     4.69 ;     9.86 ;    21.90 ;    36.72
               HIP  45325 ; 5883. ;    53.2 ;  1.10 ;  8.44 ;       ;   1.500 ;   1.22 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.89 ;     4.82 ;    10.12 ;    22.35 ;    37.46
               HIP  57181 ; 5440. ;    53.2 ;  0.92 ;  8.44 ;       ;   1.230 ;   1.14 ;   Cha ;     0.30 ;     0.64 ;     1.33 ;     2.23 ;     3.45 ;     7.27 ;    15.25 ;    25.53
                 HD 82082 ; 5929. ;    53.2 ;  1.25 ;  7.20 ;       ;   1.627 ;   1.27 ;   Nor ;     0.20 ;     0.42 ;     0.95 ;     1.58 ;     2.84 ;     5.96 ;    13.31 ;    22.28
               HIP  80719 ; 6505. ;    53.2 ;  1.40 ;  6.56 ;       ;   5.200 ;   2.19 ;   Cha ;     0.82 ;     1.70 ;     4.23 ;     4.99 ;    15.99 ;    33.33 ;    82.88 ;    97.59
                HD 102982 ; 5433. ;    53.2 ;  0.79 ;  8.34 ;       ;   0.458 ;   0.69 ;   Nor ;     0.29 ;     0.60 ;     1.27 ;     2.12 ;     2.37 ;     4.99 ;    10.47 ;    17.54
               HIP  34117 ; 6419. ;    53.2 ;  1.40 ; 11.06 ;       ;   9.230 ;   2.94 ;   Cha ;     7.03 ;    14.71 ;    34.91 ;    44.71 ;   159.32 ;   333.11 ;   790.84 ;  1012.83
                  HD 5388 ; 6194. ;    53.2 ;  1.18 ;  6.73 ;       ;   1.727 ;   1.29 ;   Nor ;     0.32 ;     0.67 ;     1.55 ;     2.27 ;     4.38 ;     9.17 ;    21.39 ;    31.19
                 HD 75530 ; 5297. ;    53.2 ;  0.79 ;  9.17 ;       ;   0.414 ;   0.66 ;   Nor ;     0.42 ;     0.88 ;     1.80 ;     3.01 ;     3.37 ;     7.13 ;    14.61 ;    24.37
                 HD 76539 ; 5559. ;    53.2 ;  0.95 ;  7.86 ;       ;   0.726 ;   0.87 ;   Nor ;     0.24 ;     0.50 ;     1.07 ;     1.79 ;     2.40 ;     5.06 ;    10.81 ;    18.11
                HD 102300 ; 6026. ;    53.2 ;  1.07 ;  7.70 ;       ;   1.271 ;   1.12 ;   Nor ;     0.29 ;     0.61 ;     1.38 ;     2.27 ;     3.56 ;     7.47 ;    16.87 ;    27.73
                HD 115231 ; 5534. ;    53.2 ;  0.88 ;  8.42 ;       ;   0.612 ;   0.80 ;   Nor ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     2.92 ;     6.16 ;    13.06 ;    21.87
                HD 149380 ; 5662. ;    53.2 ;  0.81 ;  8.33 ;       ;   0.568 ;   0.76 ;   Nor ;     0.32 ;     0.67 ;     1.44 ;     2.41 ;     2.78 ;     5.86 ;    12.62 ;    21.14
                HD 172323 ; 6012. ;    53.2 ;  1.04 ;  8.09 ;       ;   1.190 ;   1.08 ;   Nor ;     0.34 ;     0.71 ;     1.61 ;     2.67 ;     4.03 ;     8.46 ;    19.01 ;    31.59
                HD 187637 ; 6124. ;    53.2 ;  1.08 ;  7.53 ;       ;   1.381 ;   1.16 ;   Nor ;     0.37 ;     0.78 ;     1.80 ;     2.76 ;     4.67 ;     9.78 ;    22.47 ;    34.48
                HD 212231 ; 5689. ;    53.2 ;  0.93 ;  7.88 ;       ;   0.763 ;   0.88 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     2.57 ;     5.40 ;    11.70 ;    19.61
                HD 224063 ; 5408. ;    53.2 ;  0.91 ;  8.35 ;       ;   0.596 ;   0.79 ;   Nor ;     0.28 ;     0.60 ;     1.25 ;     2.10 ;     2.70 ;     5.69 ;    11.91 ;    19.94
               HIP  88268 ; 5902. ;    53.2 ;  1.11 ;  8.24 ;       ;   1.400 ;   1.18 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;     4.31 ;     9.06 ;    20.07 ;    33.63
               HIP  36941 ; 6143. ;    53.2 ;  1.24 ;  7.44 ;       ;   3.110 ;   1.73 ;   Cha ;     0.38 ;     0.80 ;     1.84 ;     2.78 ;     6.23 ;    13.04 ;    30.07 ;    45.51
               HIP  24016 ; 6241. ;    53.2 ;  1.30 ;  6.79 ;       ;   5.000 ;   2.18 ;   Cha ;     0.38 ;     0.80 ;     1.88 ;     2.65 ;     7.18 ;    15.02 ;    35.36 ;    49.92
               HIP  62585 ; 5688. ;    53.2 ;  1.00 ;  7.68 ;       ;   2.400 ;   1.57 ;   Cha ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     3.21 ;     6.76 ;    14.66 ;    24.57
               HIP   7669 ; 5751. ;    53.2 ;  1.00 ;  7.45 ;       ;   4.170 ;   2.06 ;   Cha ;     0.21 ;     0.44 ;     0.97 ;     1.62 ;     3.38 ;     7.10 ;    15.53 ;    26.02
               HIP   7819 ; 6719. ;    53.2 ;  1.40 ;  6.43 ;       ;   7.000 ;   2.51 ;   Cha ;     1.53 ;     3.18 ;     8.32 ;     8.49 ;    32.06 ;    66.62 ;   174.37 ;   177.89
               HIP   5276 ; 5909. ;    53.2 ;  1.11 ;  7.35 ;       ;   2.600 ;   1.61 ;   Cha ;     0.22 ;     0.45 ;     1.01 ;     1.69 ;     3.22 ;     6.76 ;    15.07 ;    25.23
                 HD 81670 ; 6124. ;    53.2 ;  1.19 ;  6.91 ;       ;   1.677 ;   1.27 ;   Nor ;     0.27 ;     0.57 ;     1.32 ;     2.03 ;     3.77 ;     7.89 ;    18.18 ;    27.86
               HIP  22550 ; 6116. ;    53.3 ;  1.23 ;  6.87 ;       ;   3.600 ;   1.87 ;   Cha ;     0.26 ;     0.55 ;     1.26 ;     1.94 ;     4.42 ;     9.27 ;    21.31 ;    32.83
                 HD 34554 ; 6209. ;    53.3 ;  1.04 ;  7.47 ;       ;   1.354 ;   1.14 ;   Nor ;     0.48 ;     1.01 ;     2.36 ;     3.41 ;     5.87 ;    12.28 ;    28.66 ;    41.44
               HIP   4909 ; 5763. ;    53.3 ;  1.00 ;  8.65 ;       ;   1.070 ;   1.04 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.01 ;     4.48 ;     9.42 ;    20.48 ;    34.32
                HD 115273 ; 5741. ;    53.3 ;  0.94 ;  8.38 ;       ;   0.809 ;   0.91 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     3.48 ;     7.31 ;    15.88 ;    26.61
               HIP  86470 ; 5226. ;    53.3 ;  0.85 ;  9.91 ;       ;   0.330 ;   0.60 ;   Cha ;     0.61 ;     1.28 ;     2.59 ;     4.29 ;     4.83 ;    10.22 ;    20.56 ;    34.15
               HIP  59176 ; 5200. ;    53.3 ;  0.85 ;  7.96 ;       ;   2.220 ;   1.55 ;   Cha ;     0.21 ;     0.44 ;     0.91 ;     1.53 ;     2.69 ;     5.69 ;    11.69 ;    19.57
               HIP  78058 ; 6431. ;    53.3 ;  1.40 ;  6.40 ;       ;   6.500 ;   2.46 ;   Cha ;     0.59 ;     1.23 ;     3.02 ;     3.73 ;    12.24 ;    25.55 ;    62.55 ;    77.41
               HIP  48691 ; 5526. ;    53.3 ;  0.95 ;  8.61 ;       ;   1.130 ;   1.08 ;   Cha ;     0.34 ;     0.72 ;     1.53 ;     2.56 ;     3.89 ;     8.20 ;    17.35 ;    29.05
               HIP  47631 ; 6622. ;    53.3 ;  1.40 ;  6.21 ;       ;   7.800 ;   2.67 ;   Cha ;     1.00 ;     2.09 ;     5.35 ;     5.81 ;    21.69 ;    45.14 ;   115.42 ;   125.49
               HIP  59253 ; 5200. ;    53.3 ;  0.85 ;  8.62 ;       ;   1.160 ;   1.12 ;   Cha ;     0.30 ;     0.62 ;     1.28 ;     2.13 ;     3.22 ;     6.81 ;    13.90 ;    23.22
               HIP   6308 ; 6178. ;    53.3 ;  1.30 ;  7.98 ;       ;   1.600 ;   1.24 ;   Cha ;     0.56 ;     1.18 ;     2.72 ;     4.03 ;     7.97 ;    16.69 ;    38.64 ;    57.16
               HIP  77610 ; 6303. ;    53.3 ;  1.30 ;  7.56 ;       ;   2.600 ;   1.57 ;   Cha ;     0.69 ;     1.44 ;     3.43 ;     4.65 ;    11.02 ;    23.05 ;    54.75 ;    74.20
               HIP  47957 ; 6816. ;    53.3 ;  1.50 ;  7.11 ;       ;   3.400 ;   1.74 ;   Cha ;     2.90 ;     6.02 ;    16.13 ;    15.49 ;    52.41 ;   108.78 ;   291.43 ;   279.81
               HIP  64626 ; 5275. ;    53.3 ;  0.87 ;  9.85 ;       ;   0.340 ;   0.60 ;   Cha ;     0.60 ;     1.27 ;     2.57 ;     4.27 ;     4.86 ;    10.27 ;    20.81 ;    34.61
               HIP  39425 ; 6083. ;    53.3 ;  1.20 ;  7.54 ;       ;   2.300 ;   1.50 ;   Cha ;     0.33 ;     0.68 ;     1.56 ;     2.47 ;     4.89 ;    10.25 ;    23.38 ;    36.92
  2MASS J16220118+2250217 ; 3683. ;    53.3 ;  0.51 ; 12.37 ;  8.90 ;   0.037 ;   0.21 ;   Gai ;     0.57 ;     1.94 ;     1.44 ;     3.20 ;     2.09 ;     7.10 ;     5.26 ;    11.74
                HD 204427 ; 5768. ;    53.3 ;  1.01 ;  8.30 ;       ;   0.951 ;   0.98 ;   Nor ;     0.33 ;     0.69 ;     1.50 ;     2.52 ;     3.64 ;     7.66 ;    16.69 ;    27.97
               HIP  40761 ; 5677. ;    53.3 ;  1.00 ;  8.00 ;       ;   2.000 ;   1.43 ;   Cha ;     0.27 ;     0.57 ;     1.22 ;     2.05 ;     3.59 ;     7.55 ;    16.33 ;    27.37
               HIP  68578 ; 4749. ;    53.3 ;  0.73 ;  7.84 ;       ;   2.400 ;   1.65 ;   Cha ;     0.18 ;     0.38 ;     0.72 ;     1.08 ;     2.18 ;     4.66 ;     8.80 ;    13.18
               HIP  83757 ; 4983. ;    53.3 ;  0.79 ; 10.89 ;       ;   0.140 ;   0.39 ;   Cha ;     0.97 ;     2.06 ;     3.96 ;     6.43 ;     6.04 ;    12.84 ;    24.64 ;    40.06
                HD 128431 ; 5383. ;    53.3 ;  0.81 ;  9.19 ;       ;   0.464 ;   0.70 ;   Nor ;     0.44 ;     0.93 ;     1.92 ;     3.21 ;     3.70 ;     7.82 ;    16.17 ;    27.01
               HIP  71788 ; 4975. ;    53.3 ;  0.78 ;  9.51 ;       ;   0.580 ;   0.80 ;   Cha ;     0.44 ;     0.93 ;     1.82 ;     2.98 ;     3.85 ;     8.17 ;    16.03 ;    26.29
               HIP 110349 ; 5500. ;    53.3 ;  0.94 ;  8.01 ;       ;   1.800 ;   1.37 ;   Cha ;     0.25 ;     0.52 ;     1.11 ;     1.86 ;     3.15 ;     6.63 ;    14.06 ;    23.55
               HIP   3832 ; 6360. ;    53.4 ;  1.40 ;  7.67 ;       ;   2.300 ;   1.47 ;   Cha ;     0.88 ;     1.84 ;     4.41 ;     5.76 ;    14.10 ;    29.47 ;    70.77 ;    92.28
               HIP  50681 ; 5680. ;    53.4 ;  1.00 ;  9.30 ;       ;   0.660 ;   0.82 ;   Cha ;     0.54 ;     1.13 ;     2.41 ;     4.04 ;     5.43 ;    11.43 ;    24.45 ;    40.95
                HD 109310 ; 5794. ;    53.4 ;  0.89 ;  8.38 ;       ;   0.752 ;   0.87 ;   Nor ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     3.39 ;     7.13 ;    15.58 ;    26.11
               HIP  72423 ; 5815. ;    53.4 ;  1.07 ;  6.99 ;       ;   3.060 ;   1.75 ;   Cha ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     2.64 ;     5.55 ;    12.25 ;    20.52
               HIP  36414 ; 6250. ;    53.4 ;  1.30 ;  7.85 ;       ;   1.900 ;   1.35 ;   Cha ;     0.67 ;     1.40 ;     3.29 ;     4.63 ;     9.89 ;    20.71 ;    48.60 ;    68.39
               HIP  20375 ; 6251. ;    53.4 ;  1.30 ;  7.66 ;       ;   2.400 ;   1.51 ;   Cha ;     0.61 ;     1.27 ;     2.99 ;     4.21 ;     9.54 ;    19.95 ;    46.89 ;    65.89
               HIP  22773 ; 6338. ;    53.4 ;  1.40 ;  7.73 ;       ;   6.800 ;   2.53 ;   Cha ;     0.84 ;     1.76 ;     4.21 ;     5.57 ;    17.72 ;    37.05 ;    88.54 ;   117.22
               HIP  86385 ; 5938. ;    53.4 ;  1.13 ;  7.83 ;       ;   1.900 ;   1.37 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.18 ;     3.86 ;     8.11 ;    18.09 ;    30.29
               HIP  69913 ; 4863. ;    53.4 ;  0.76 ; 10.51 ;       ;   0.213 ;   0.49 ;   Cha ;     0.77 ;     1.64 ;     3.06 ;     4.72 ;     5.22 ;    11.16 ;    20.84 ;    32.13
               HIP 108438 ; 5220. ;    53.4 ;  0.85 ;  8.43 ;       ;   1.500 ;   1.27 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.96 ;     3.15 ;     6.65 ;    13.63 ;    22.80
  2MASS J01401649+3147306 ; 3345. ;    53.4 ;  0.23 ; 14.00 ;  9.44 ;   0.006 ;   0.08 ;   Ter ;     0.75 ;     2.65 ;     1.71 ;     3.67 ;     1.17 ;     4.11 ;     2.65 ;     5.70
  2MASS J23574516+1946112 ; 3403. ;    53.4 ;  0.27 ; 13.09 ;  9.03 ;   0.008 ;   0.10 ;   Ter ;     0.58 ;     2.02 ;     1.37 ;     2.98 ;     1.08 ;     3.74 ;     2.53 ;     5.53
               HIP  97977 ; 5206. ;    53.4 ;  0.85 ;  9.66 ;       ;   0.440 ;   0.69 ;   Cha ;     0.52 ;     1.11 ;     2.23 ;     3.71 ;     4.47 ;     9.47 ;    19.09 ;    31.74
               HIP 100934 ; 5459. ;    53.4 ;  0.93 ;  8.97 ;       ;   0.850 ;   0.94 ;   Cha ;     0.40 ;     0.85 ;     1.78 ;     2.97 ;     4.22 ;     8.90 ;    18.62 ;    31.13
               HIP 100396 ; 6200. ;    53.4 ;  1.30 ;  7.03 ;       ;   3.900 ;   1.93 ;   Cha ;     0.38 ;     0.79 ;     1.84 ;     2.67 ;     6.66 ;    13.94 ;    32.54 ;    47.29
               HIP  69040 ; 6533. ;    53.4 ;  1.40 ;  6.89 ;       ;   4.110 ;   1.95 ;   Cha ;     1.05 ;     2.18 ;     5.46 ;     6.32 ;    19.32 ;    40.27 ;   100.70 ;   116.46
               HIP  59207 ; 5751. ;    53.4 ;  1.00 ;  7.83 ;       ;   2.070 ;   1.45 ;   Cha ;     0.25 ;     0.53 ;     1.17 ;     1.96 ;     3.42 ;     7.19 ;    15.70 ;    26.31
               HIP  81911 ; 6984. ;    53.4 ;  1.50 ;  6.10 ;       ;   8.500 ;   2.73 ;   Cha ;     3.01 ;     6.24 ;    17.50 ;    15.02 ;    68.13 ;   141.02 ;   395.82 ;   339.65
               HIP  50853 ; 5077. ;    53.4 ;  0.81 ; 10.02 ;       ;   0.270 ;   0.54 ;   Cha ;     0.60 ;     1.28 ;     2.53 ;     4.18 ;     4.48 ;     9.49 ;    18.76 ;    31.04
               HIP  94184 ; 6473. ;    53.4 ;  1.40 ;  6.62 ;       ;   5.700 ;   2.30 ;   Cha ;     0.76 ;     1.58 ;     3.90 ;     4.69 ;    15.17 ;    31.64 ;    78.11 ;    94.01
  2MASS J10433602-0447194 ; 3693. ;    53.5 ;  0.52 ; 11.95 ;  9.06 ;   0.043 ;   0.23 ;   Ter ;     0.63 ;     2.14 ;     1.58 ;     3.52 ;     2.41 ;     8.21 ;     6.06 ;    13.49
               HIP  51877 ; 5466. ;    53.5 ;  0.93 ;  8.61 ;       ;   1.000 ;   1.02 ;   Cha ;     0.33 ;     0.70 ;     1.48 ;     2.47 ;     3.64 ;     7.67 ;    16.12 ;    26.98
               HIP  37971 ; 5555. ;    53.5 ;  0.96 ;  8.65 ;       ;   1.000 ;   1.02 ;   Cha ;     0.36 ;     0.75 ;     1.59 ;     2.66 ;     3.93 ;     8.28 ;    17.57 ;    29.41
  2MASS J16235160+4304050 ; 3947. ;    53.5 ;  0.62 ; 11.35 ;  8.53 ;   0.071 ;   0.29 ;   Gai ;     0.92 ;     2.62 ;     2.42 ;     4.39 ;     4.37 ;    12.42 ;    11.50 ;    20.83
               HIP  26762 ; 6636. ;    53.5 ;  1.40 ;  6.00 ;       ;   7.240 ;   2.57 ;   Cha ;     0.95 ;     1.98 ;     5.07 ;     5.46 ;    20.12 ;    41.87 ;   107.45 ;   115.68
                 HD 80509 ; 6223. ;    53.5 ;  1.06 ;  7.45 ;       ;   1.419 ;   1.17 ;   Nor ;     0.50 ;     1.05 ;     2.45 ;     3.50 ;     6.20 ;    12.98 ;    30.38 ;    43.49
                HD 156826 ; 4989. ;    53.5 ;  1.17 ;  6.32 ;       ;   0.714 ;   0.89 ;   Nor ;     0.08 ;     0.18 ;     0.36 ;     0.60 ;     0.96 ;     2.02 ;     4.11 ;     6.88
               HIP  87594 ; 6001. ;    53.5 ;  1.16 ;  8.00 ;       ;   1.500 ;   1.21 ;   Cha ;     0.31 ;     0.66 ;     1.47 ;     2.47 ;     4.15 ;     8.70 ;    19.54 ;    32.71
                HD 214686 ; 6109. ;    53.5 ;  1.21 ;  6.89 ;       ;   1.718 ;   1.29 ;   Nor ;     0.26 ;     0.54 ;     1.25 ;     1.93 ;     3.61 ;     7.57 ;    17.39 ;    26.92
               HIP  63388 ; 4800. ;    53.5 ;  0.74 ; 10.38 ;       ;   0.308 ;   0.59 ;   Cha ;     0.71 ;     1.53 ;     2.81 ;     4.21 ;     5.25 ;    11.25 ;    20.69 ;    31.01
               HIP  17217 ; 5605. ;    53.5 ;  0.98 ;  8.07 ;       ;   1.400 ;   1.20 ;   Cha ;     0.27 ;     0.57 ;     1.22 ;     2.04 ;     3.27 ;     6.88 ;    14.75 ;    24.72
               HIP  54347 ; 6316. ;    53.5 ;  1.30 ;  6.97 ;       ;   4.500 ;   2.06 ;   Cha ;     0.54 ;     1.12 ;     2.67 ;     3.58 ;     9.80 ;    20.48 ;    48.87 ;    65.54
               HIP  43446 ; 6403. ;    53.5 ;  1.40 ;  7.53 ;       ;   2.400 ;   1.50 ;   Cha ;     0.94 ;     1.97 ;     4.77 ;     6.04 ;    15.26 ;    31.86 ;    77.24 ;    97.76
               HIP   1076 ; 5580. ;    53.5 ;  0.97 ;  6.38 ;       ;  52.400 ;   7.36 ;   Cha ;     0.11 ;     0.24 ;     0.52 ;     0.87 ;     3.41 ;     7.18 ;    15.49 ;    25.99
               HIP  60051 ; 5698. ;    53.5 ;  1.00 ;  9.26 ;       ;   0.650 ;   0.81 ;   Cha ;     0.53 ;     1.12 ;     2.39 ;     4.01 ;     5.35 ;    11.26 ;    24.14 ;    40.43
               HIP  12301 ; 6771. ;    53.5 ;  1.50 ;  8.28 ;       ;  35.000 ;   5.60 ;   Cha ;     4.57 ;     9.50 ;    25.06 ;    24.95 ;   148.11 ;   307.66 ;   811.83 ;   808.11
               HIP  63890 ; 5709. ;    53.5 ;  1.00 ;  9.18 ;       ;   1.180 ;   1.10 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.85 ;     5.94 ;    12.50 ;    26.87 ;    45.01
               HIP  91281 ; 5973. ;    53.5 ;  1.14 ;  7.00 ;       ;   4.110 ;   2.01 ;   Cha ;     0.19 ;     0.39 ;     0.88 ;     1.47 ;     3.15 ;     6.61 ;    14.86 ;    24.85
               HIP  75212 ; 5200. ;    53.5 ;  0.85 ;  9.17 ;       ;   0.830 ;   0.95 ;   Cha ;     0.40 ;     0.84 ;     1.71 ;     2.84 ;     3.98 ;     8.43 ;    17.09 ;    28.49
                HD 217831 ; 7178. ;    53.5 ;  1.88 ;  5.52 ;       ;   7.902 ;   2.61 ;   Nor ;     4.16 ;     8.59 ;    25.47 ;    19.30 ;   103.05 ;   212.69 ;   630.32 ;   477.72
               HIP  62816 ; 6083. ;    53.5 ;  1.20 ;  8.61 ;       ;   0.870 ;   0.92 ;   Cha ;     0.57 ;     1.19 ;     2.70 ;     4.27 ;     6.67 ;    13.98 ;    31.70 ;    50.18
                  HD 8274 ; 5916. ;    53.5 ;  1.09 ;  7.24 ;       ;   1.225 ;   1.10 ;   Nor ;     0.20 ;     0.43 ;     0.96 ;     1.60 ;     2.50 ;     5.25 ;    11.71 ;    19.59
                 HD 88270 ; 6823. ;    53.6 ;  1.32 ;  6.64 ;       ;   3.181 ;   1.68 ;   Nor ;     2.36 ;     4.90 ;    13.16 ;    12.55 ;    39.33 ;    81.61 ;   219.28 ;   209.09
                HD 160482 ; 6180. ;    53.6 ;  1.12 ;  7.75 ;       ;   1.541 ;   1.22 ;   Nor ;     0.50 ;     1.06 ;     2.45 ;     3.62 ;     6.59 ;    13.80 ;    31.98 ;    47.21
               HIP  36294 ; 6123. ;    53.6 ;  1.23 ;  8.06 ;       ;   1.400 ;   1.16 ;   Cha ;     0.49 ;     1.02 ;     2.34 ;     3.60 ;     6.53 ;    13.68 ;    31.33 ;    48.17
                 HD 88697 ; 6397. ;    53.6 ;  1.27 ;  7.20 ;       ;   2.275 ;   1.46 ;   Nor ;     0.79 ;     1.64 ;     3.98 ;     5.05 ;    11.97 ;    24.99 ;    60.59 ;    76.90
  2MASS J10453795+1833111 ; 3702. ;    53.6 ;  0.53 ; 12.83 ;  9.69 ;   0.044 ;   0.23 ;   Ter ;     0.90 ;     3.11 ;     2.26 ;     4.94 ;     3.50 ;    12.06 ;     8.75 ;    19.15
               HIP   8653 ; 5872. ;    53.6 ;  1.10 ;  8.75 ;       ;   0.670 ;   0.82 ;   Cha ;     0.44 ;     0.91 ;     2.01 ;     3.37 ;     4.61 ;     9.69 ;    21.32 ;    35.76
               HIP  79346 ; 6050. ;    53.6 ;  1.19 ;  8.25 ;       ;   1.500 ;   1.21 ;   Cha ;     0.42 ;     0.88 ;     1.99 ;     3.23 ;     5.64 ;    11.83 ;    26.75 ;    43.29
                HD 213617 ; 7145. ;    53.6 ;  1.48 ;  6.42 ;       ;   4.808 ;   2.04 ;   Nor ;     5.80 ;    11.98 ;    35.16 ;    27.30 ;   112.62 ;   232.56 ;   682.47 ;   529.98
               HIP  60336 ; 4662. ;    53.6 ;  0.71 ; 10.51 ;       ;   0.290 ;   0.57 ;   Cha ;     0.76 ;     1.64 ;     2.90 ;     4.06 ;     5.43 ;    11.71 ;    20.68 ;    28.99
               HIP  80831 ; 6016. ;    53.6 ;  1.17 ;  7.60 ;       ;   2.400 ;   1.53 ;   Cha ;     0.27 ;     0.56 ;     1.27 ;     2.10 ;     4.02 ;     8.42 ;    19.00 ;    31.45
  2MASS J05345873+6521435 ; 3929. ;    53.6 ;  0.61 ; 11.59 ;  8.71 ;   0.068 ;   0.28 ;   Gai ;     1.05 ;     3.03 ;     2.73 ;     4.98 ;     4.88 ;    14.11 ;    12.71 ;    23.16
               HIP  47112 ; 4789. ;    53.6 ;  0.74 ;  7.69 ;       ;   2.600 ;   1.71 ;   Cha ;     0.17 ;     0.35 ;     0.67 ;     1.03 ;     2.07 ;     4.43 ;     8.46 ;    12.91
               HIP  61527 ; 4844. ;    53.6 ;  0.75 ; 10.52 ;       ;   0.170 ;   0.44 ;   Cha ;     0.78 ;     1.66 ;     3.08 ;     4.70 ;     4.95 ;    10.59 ;    19.67 ;    30.05
               HIP  21368 ; 5950. ;    53.6 ;  1.13 ;  8.74 ;       ;   0.925 ;   0.96 ;   Cha ;     0.45 ;     0.94 ;     2.09 ;     3.51 ;     5.21 ;    10.93 ;    24.29 ;    40.75
               HIP  99665 ; 5753. ;    53.6 ;  1.00 ;  8.67 ;       ;   1.000 ;   1.01 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.02 ;     4.42 ;     9.29 ;    20.17 ;    33.81
               HIP  28518 ; 5678. ;    53.7 ;  1.00 ;  9.17 ;       ;   0.700 ;   0.85 ;   Cha ;     0.50 ;     1.05 ;     2.25 ;     3.77 ;     5.13 ;    10.81 ;    23.14 ;    38.76
               HIP  39999 ; 6252. ;    53.7 ;  1.30 ;  7.71 ;       ;   2.500 ;   1.54 ;   Cha ;     0.63 ;     1.31 ;     3.08 ;     4.33 ;     9.92 ;    20.76 ;    48.77 ;    68.50
               HIP  88404 ; 6224. ;    53.7 ;  1.30 ;  4.86 ;       ;  30.900 ;   5.44 ;   Cha ;     0.14 ;     0.30 ;     0.70 ;     1.00 ;     4.22 ;     8.84 ;    20.82 ;    29.66
                 HD 13151 ; 6310. ;    53.7 ;  1.17 ;  7.34 ;       ;   1.827 ;   1.32 ;   Nor ;     0.63 ;     1.32 ;     3.15 ;     4.24 ;     8.76 ;    18.32 ;    43.61 ;    58.80
  2MASS J17373648+2205510 ; 3358. ;    53.7 ;  0.24 ;       ;  9.76 ;   0.006 ;   0.09 ;   Ter ;     0.90 ;     3.23 ;     2.05 ;     4.37 ;     1.46 ;     5.20 ;     3.31 ;     7.04
                 HD 15559 ; 6887. ;    53.7 ;  1.36 ;  6.76 ;       ;   3.504 ;   1.76 ;   Nor ;     3.06 ;     6.33 ;    17.30 ;    15.84 ;    52.84 ;   109.55 ;   299.23 ;   274.06
               HIP  81424 ; 6195. ;    53.7 ;  1.30 ;  8.16 ;       ;   1.700 ;   1.28 ;   Cha ;     0.65 ;     1.37 ;     3.17 ;     4.64 ;     9.41 ;    19.71 ;    45.71 ;    66.86
               HIP  79234 ; 5908. ;    53.7 ;  1.11 ;  7.83 ;       ;   2.000 ;   1.41 ;   Cha ;     0.27 ;     0.57 ;     1.28 ;     2.14 ;     3.82 ;     8.03 ;    17.85 ;    29.90
                HD 152170 ; 5395. ;    53.7 ;  0.82 ;  8.78 ;       ;   0.480 ;   0.71 ;   Nor ;     0.35 ;     0.75 ;     1.55 ;     2.60 ;     3.02 ;     6.37 ;    13.25 ;    22.16
               HIP  62779 ; 4476. ;    53.7 ;  0.67 ; 11.42 ;       ;   0.300 ;   0.59 ;   Cha ;     1.31 ;     2.87 ;     4.62 ;     5.97 ;     9.17 ;    20.15 ;    32.37 ;    41.87
               HIP  92879 ; 6784. ;    53.7 ;  1.50 ;  6.70 ;       ;   5.240 ;   2.17 ;   Cha ;     2.15 ;     4.46 ;    11.86 ;    11.60 ;    43.26 ;    89.83 ;   238.87 ;   233.75
               HIP  21878 ; 6050. ;    53.7 ;  1.19 ;  7.73 ;       ;   2.600 ;   1.59 ;   Cha ;     0.32 ;     0.67 ;     1.53 ;     2.47 ;     4.95 ;    10.38 ;    23.54 ;    38.05
               HIP  43565 ; 6166. ;    53.7 ;  1.30 ;  6.95 ;       ;   4.600 ;   2.10 ;   Cha ;     0.32 ;     0.67 ;     1.56 ;     2.33 ;     5.95 ;    12.45 ;    28.88 ;    42.98
                 HD 24908 ; 5572. ;    53.7 ;  0.85 ;  8.55 ;       ;   0.587 ;   0.78 ;   Nor ;     0.34 ;     0.72 ;     1.53 ;     2.56 ;     3.10 ;     6.54 ;    13.91 ;    23.29
               HIP  23750 ; 5694. ;    53.8 ;  1.00 ;  8.94 ;       ;   0.690 ;   0.84 ;   Cha ;     0.44 ;     0.94 ;     2.01 ;     3.37 ;     4.55 ;     9.59 ;    20.61 ;    34.53
               HIP  63099 ; 5845. ;    53.8 ;  1.08 ;  7.76 ;       ;   1.900 ;   1.38 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     3.50 ;     7.35 ;    16.22 ;    27.17
               HIP  74423 ; 5377. ;    53.8 ;  0.90 ;  9.38 ;       ;   0.560 ;   0.77 ;   Cha ;     0.48 ;     1.02 ;     2.11 ;     3.53 ;     4.51 ;     9.53 ;    19.66 ;    32.80
                 HD 14452 ; 5284. ;    53.8 ;  0.84 ;  9.29 ;       ;   0.463 ;   0.70 ;   Nor ;     0.44 ;     0.94 ;     1.91 ;     3.19 ;     3.81 ;     8.04 ;    16.44 ;    27.41
                 HD 26612 ; 7261. ;    53.8 ;  2.01 ;  4.93 ;       ;   9.459 ;   2.85 ;   Nor ;     4.06 ;     8.37 ;    25.40 ;    18.25 ;   108.49 ;   223.65 ;   678.68 ;   487.69
                 HD 39570 ; 5821. ;    53.8 ;  1.02 ;  7.76 ;       ;   1.006 ;   1.01 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.97 ;     2.87 ;     6.04 ;    13.30 ;    22.28
                 HD 55197 ; 6039. ;    53.8 ;  1.06 ;  7.67 ;       ;   1.259 ;   1.11 ;   Nor ;     0.30 ;     0.63 ;     1.43 ;     2.33 ;     3.65 ;     7.65 ;    17.32 ;    28.20
                 HD 95406 ; 5260. ;    53.8 ;  0.83 ;  9.48 ;       ;   0.444 ;   0.69 ;   Nor ;     0.48 ;     1.03 ;     2.09 ;     3.47 ;     4.10 ;     8.68 ;    17.64 ;    29.37
                HD 102988 ; 6237. ;    53.8 ;  1.16 ;  7.05 ;       ;   1.715 ;   1.28 ;   Nor ;     0.43 ;     0.90 ;     2.11 ;     2.98 ;     5.84 ;    12.21 ;    28.69 ;    40.63
                HD 121953 ; 5521. ;    53.8 ;  0.99 ;  7.59 ;       ;   0.767 ;   0.89 ;   Nor ;     0.20 ;     0.43 ;     0.91 ;     1.53 ;     2.13 ;     4.50 ;     9.58 ;    16.06
                HD 148577 ; 5598. ;    53.8 ;  0.95 ;  7.94 ;       ;   0.746 ;   0.88 ;   Nor ;     0.25 ;     0.53 ;     1.13 ;     1.90 ;     2.56 ;     5.39 ;    11.56 ;    19.37
                HD 200633 ; 5610. ;    53.8 ;  0.88 ;  8.41 ;       ;   0.646 ;   0.82 ;   Nor ;     0.32 ;     0.68 ;     1.45 ;     2.43 ;     3.05 ;     6.43 ;    13.76 ;    23.05
                HD 223315 ; 5470. ;    53.8 ;  0.98 ;  8.76 ;       ;   0.724 ;   0.87 ;   Nor ;     0.36 ;     0.77 ;     1.61 ;     2.69 ;     3.75 ;     7.91 ;    16.60 ;    27.78
               HIP  23498 ; 5535. ;    53.8 ;  0.95 ;  9.12 ;       ;   0.760 ;   0.89 ;   Cha ;     0.45 ;     0.96 ;     2.02 ;     3.38 ;     4.67 ;     9.84 ;    20.73 ;    34.67
               HIP  22616 ; 6729. ;    53.8 ;  1.40 ;  6.92 ;       ;   3.700 ;   1.83 ;   Cha ;     2.00 ;     4.16 ;    10.91 ;    11.07 ;    35.77 ;    74.34 ;   194.86 ;   197.85
                HD 197140 ; 5768. ;    53.8 ;  0.99 ;  8.03 ;       ;   0.914 ;   0.96 ;   Nor ;     0.29 ;     0.60 ;     1.31 ;     2.20 ;     3.11 ;     6.54 ;    14.28 ;    23.93
               HIP  70616 ; 4677. ;    53.8 ;  0.71 ;  7.37 ;       ;   4.400 ;   2.23 ;   Cha ;     0.14 ;     0.30 ;     0.56 ;     0.81 ;     1.98 ;     4.23 ;     7.89 ;    11.48
               HIP 109901 ; 5108. ;    53.8 ;  0.82 ;  9.50 ;       ;   0.640 ;   0.84 ;   Cha ;     0.45 ;     0.96 ;     1.93 ;     3.20 ;     4.21 ;     8.91 ;    17.81 ;    29.60
               HIP 102655 ; 5700. ;    53.8 ;  1.00 ;  8.57 ;       ;   0.990 ;   1.00 ;   Cha ;     0.37 ;     0.77 ;     1.66 ;     2.79 ;     4.10 ;     8.63 ;    18.64 ;    31.23
               HIP   2894 ; 5900. ;    53.8 ;  1.11 ;  8.78 ;       ;   1.000 ;   1.00 ;   Cha ;     0.45 ;     0.94 ;     2.07 ;     3.48 ;     5.26 ;    11.05 ;    24.39 ;    40.91
               HIP  47527 ; 5524. ;    53.8 ;  0.95 ;  7.06 ;       ;   3.900 ;   2.02 ;   Cha ;     0.16 ;     0.33 ;     0.70 ;     1.18 ;     2.40 ;     5.06 ;    10.83 ;    18.17
               HIP  61840 ; 5931. ;    53.8 ;  1.12 ;  7.15 ;       ;   3.800 ;   1.94 ;   Cha ;     0.20 ;     0.41 ;     0.92 ;     1.54 ;     3.24 ;     6.80 ;    15.20 ;    25.44
               HIP  88572 ; 5633. ;    53.8 ;  0.99 ;  8.91 ;       ;   0.760 ;   0.88 ;   Cha ;     0.42 ;     0.89 ;     1.91 ;     3.19 ;     4.43 ;     9.33 ;    19.93 ;    33.37
               HIP  93657 ; 5952. ;    53.8 ;  1.13 ;  8.51 ;       ;   1.160 ;   1.07 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.12 ;     4.90 ;    10.28 ;    22.89 ;    38.38
               HIP  26990 ; 6107. ;    53.8 ;  1.22 ;  8.26 ;       ;   1.500 ;   1.21 ;   Cha ;     0.51 ;     1.08 ;     2.46 ;     3.82 ;     6.96 ;    14.59 ;    33.30 ;    51.79
               HIP  44607 ; 6658. ;    53.8 ;  1.40 ;  6.86 ;       ;   4.600 ;   2.04 ;   Cha ;     1.55 ;     3.23 ;     8.31 ;     8.84 ;    29.30 ;    60.96 ;   157.01 ;   167.03
                 HD 86652 ; 5741. ;    53.8 ;  1.00 ;  8.22 ;       ;   0.915 ;   0.96 ;   Nor ;     0.31 ;     0.65 ;     1.42 ;     2.37 ;     3.40 ;     7.14 ;    15.53 ;    26.03
               HIP  64208 ; 5957. ;    53.8 ;  1.14 ;  7.16 ;       ;   3.700 ;   1.91 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     3.29 ;     6.91 ;    15.50 ;    25.94
               HIP  82835 ; 4859. ;    53.8 ;  0.76 ; 10.15 ;       ;   0.340 ;   0.62 ;   Cha ;     0.62 ;     1.33 ;     2.50 ;     3.86 ;     4.76 ;    10.17 ;    19.11 ;    29.52
                HD 221801 ; 6457. ;    53.8 ;  1.21 ;  7.22 ;       ;   2.143 ;   1.41 ;   Nor ;     0.96 ;     2.01 ;     4.94 ;     6.03 ;    14.09 ;    29.40 ;    72.19 ;    88.01
               HIP  78513 ; 6763. ;    53.8 ;  1.50 ;  6.96 ;       ;   4.400 ;   1.99 ;   Cha ;     2.28 ;     4.73 ;    12.51 ;    12.43 ;    43.96 ;    91.31 ;   241.39 ;   239.74
               HIP  28150 ; 6194. ;    53.8 ;  1.30 ;  6.76 ;       ;   5.400 ;   2.28 ;   Cha ;     0.32 ;     0.67 ;     1.57 ;     2.30 ;     6.20 ;    12.97 ;    30.26 ;    44.14
               HIP   8438 ; 4600. ;    53.8 ;  0.70 ;  9.84 ;       ;   0.470 ;   0.73 ;   Cha ;     0.52 ;     1.11 ;     1.96 ;     2.70 ;     4.12 ;     8.90 ;    15.70 ;    21.58
  2MASS J10553448-0921262 ; 3366. ;    53.8 ;  0.25 ; 13.57 ;  9.42 ;   0.007 ;   0.09 ;   Ter ;     0.74 ;     2.59 ;     1.69 ;     3.64 ;     1.22 ;     4.27 ;     2.79 ;     6.01
  2MASS J14083375-7854550 ; 3816. ;    53.8 ;  0.57 ; 11.73 ;  8.84 ;   0.053 ;   0.25 ;   Gai ;     1.01 ;     3.22 ;     2.56 ;     5.05 ;     4.29 ;    13.60 ;    10.84 ;    21.36
               HIP  46298 ; 6048. ;    53.9 ;  1.18 ;  8.45 ;       ;   1.000 ;   0.99 ;   Cha ;     0.46 ;     0.97 ;     2.20 ;     3.56 ;     5.60 ;    11.74 ;    26.51 ;    42.98
               HIP   9920 ; 4406. ;    53.9 ;  0.65 ; 11.37 ;       ;   0.105 ;   0.35 ;   Cha ;     1.25 ;     2.80 ;     4.17 ;     5.62 ;     6.64 ;    14.90 ;    22.21 ;    29.88
                HD 214954 ; 5521. ;    53.9 ;  0.90 ;  8.26 ;       ;   0.634 ;   0.81 ;   Nor ;     0.29 ;     0.60 ;     1.28 ;     2.14 ;     2.73 ;     5.75 ;    12.19 ;    20.43
               HIP  92720 ; 5874. ;    53.9 ;  1.10 ;  8.03 ;       ;   1.700 ;   1.30 ;   Cha ;     0.30 ;     0.63 ;     1.39 ;     2.33 ;     4.01 ;     8.42 ;    18.63 ;    31.21
               HIP  88954 ; 6377. ;    53.9 ;  1.40 ;  7.45 ;       ;   2.800 ;   1.62 ;   Cha ;     0.83 ;     1.74 ;     4.20 ;     5.41 ;    14.03 ;    29.32 ;    70.71 ;    91.08
               HIP  46299 ; 5407. ;    53.9 ;  0.91 ;  8.82 ;       ;   0.750 ;   0.89 ;   Cha ;     0.36 ;     0.77 ;     1.60 ;     2.68 ;     3.66 ;     7.72 ;    16.09 ;    26.90
                 HD 33081 ; 6281. ;    53.9 ;  1.18 ;  7.05 ;       ;   1.825 ;   1.32 ;   Nor ;     0.49 ;     1.03 ;     2.45 ;     3.37 ;     6.89 ;    14.41 ;    34.14 ;    46.92
               HIP  89452 ; 6162. ;    53.9 ;  1.30 ;  7.77 ;       ;   2.300 ;   1.49 ;   Cha ;     0.48 ;     1.00 ;     2.32 ;     3.46 ;     7.44 ;    15.59 ;    36.02 ;    53.85
               HIP  34329 ; 5842. ;    53.9 ;  1.08 ;  8.84 ;       ;   0.670 ;   0.82 ;   Cha ;     0.45 ;     0.95 ;     2.08 ;     3.48 ;     4.74 ;     9.97 ;    21.83 ;    36.61
               HIP  71679 ; 6042. ;    53.9 ;  1.18 ;  7.51 ;       ;   2.500 ;   1.56 ;   Cha ;     0.28 ;     0.59 ;     1.33 ;     2.16 ;     4.25 ;     8.90 ;    20.18 ;    32.78
               HIP  12726 ; 6014. ;    53.9 ;  1.16 ;  7.56 ;       ;   2.120 ;   1.44 ;   Cha ;     0.26 ;     0.55 ;     1.24 ;     2.06 ;     3.79 ;     7.95 ;    17.92 ;    29.70
               HIP  94370 ; 6169. ;    53.9 ;  1.30 ;  8.17 ;       ;   1.400 ;   1.16 ;   Cha ;     0.60 ;     1.26 ;     2.92 ;     4.34 ;     8.28 ;    17.34 ;    40.02 ;    59.61
  2MASS J10145315+2123464 ; 3237. ;    53.9 ;  0.18 ; 14.41 ;  9.73 ;   0.003 ;   0.06 ;   Ter ;     0.94 ;     3.39 ;     2.02 ;     4.30 ;     1.07 ;     3.87 ;     2.30 ;     4.91
               HIP  96264 ; 6344. ;    53.9 ;  1.40 ;  6.79 ;       ;   7.500 ;   2.66 ;   Cha ;     0.54 ;     1.13 ;     2.70 ;     3.55 ;    11.62 ;    24.27 ;    58.28 ;    76.63
                HD 186257 ; 6295. ;    53.9 ;  1.07 ;  7.48 ;       ;   1.514 ;   1.20 ;   Nor ;     0.64 ;     1.35 ;     3.20 ;     4.35 ;     8.15 ;    17.05 ;    40.43 ;    55.08
               HIP  70839 ; 6277. ;    53.9 ;  1.30 ;  7.21 ;       ;   3.700 ;   1.87 ;   Cha ;     0.53 ;     1.11 ;     2.63 ;     3.63 ;     9.27 ;    19.39 ;    45.87 ;    63.24
               HIP  41877 ; 4765. ;    53.9 ;  0.73 ; 10.81 ;       ;   0.190 ;   0.46 ;   Cha ;     0.91 ;     1.96 ;     3.55 ;     5.20 ;     5.94 ;    12.76 ;    23.03 ;    33.75
               HIP  75059 ; 5792. ;    53.9 ;  1.06 ;  8.72 ;       ;   0.750 ;   0.87 ;   Cha ;     0.41 ;     0.87 ;     1.89 ;     3.18 ;     4.43 ;     9.33 ;    20.33 ;    34.07
                HD 195663 ; 6138. ;    53.9 ;  1.13 ;  7.45 ;       ;   1.526 ;   1.21 ;   Nor ;     0.38 ;     0.79 ;     1.81 ;     2.75 ;     4.91 ;    10.29 ;    23.70 ;    36.01
                HD 167540 ; 5470. ;    53.9 ;  0.92 ;  8.62 ;       ;   0.638 ;   0.82 ;   Nor ;     0.34 ;     0.71 ;     1.49 ;     2.50 ;     3.27 ;     6.89 ;    14.48 ;    24.24
  2MASS J05332558-5117131 ; 3862. ;    53.9 ;  0.59 ; 11.85 ;  8.99 ;   0.059 ;   0.27 ;   Gai ;     1.15 ;     3.52 ;     2.93 ;     5.55 ;     5.07 ;    15.55 ;    12.94 ;    24.54
               HIP  21414 ; 5883. ;    54.0 ;  1.10 ;  8.31 ;       ;   1.400 ;   1.18 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     4.43 ;     9.31 ;    20.57 ;    34.47
               HIP  69446 ; 4282. ;    54.0 ;  0.62 ; 10.97 ;       ;   0.210 ;   0.50 ;   Cha ;     0.93 ;     2.18 ;     2.88 ;     4.22 ;     5.79 ;    13.54 ;    17.91 ;    26.19
  2MASS J17173857+5224227 ; 3360. ;    54.0 ;  0.24 ; 14.12 ;  9.77 ;   0.006 ;   0.09 ;   Ter ;     0.91 ;     3.25 ;     2.07 ;     4.39 ;     1.48 ;     5.26 ;     3.35 ;     7.13
                  HD 9906 ; 7278. ;    54.0 ;  1.83 ;  5.69 ;       ;   7.913 ;   2.60 ;   Nor ;     6.14 ;    12.66 ;    38.60 ;    27.53 ;   149.75 ;   308.66 ;   940.99 ;   671.10
                 HD 93626 ; 6109. ;    54.0 ;  1.07 ;  7.89 ;       ;   1.343 ;   1.14 ;   Nor ;     0.43 ;     0.89 ;     2.04 ;     3.17 ;     5.27 ;    11.03 ;    25.24 ;    39.16
               HIP  83083 ; 5751. ;    54.0 ;  1.00 ;  7.03 ;       ;   3.900 ;   1.99 ;   Cha ;     0.17 ;     0.36 ;     0.78 ;     1.32 ;     2.68 ;     5.64 ;    12.37 ;    20.72
               HIP  23553 ; 5983. ;    54.0 ;  1.15 ;  8.52 ;       ;   1.130 ;   1.06 ;   Cha ;     0.41 ;     0.85 ;     1.90 ;     3.19 ;     4.99 ;    10.46 ;    23.38 ;    39.21
                HD 112365 ; 6067. ;    54.0 ;  1.11 ;  7.70 ;       ;   1.406 ;   1.17 ;   Nor ;     0.34 ;     0.70 ;     1.60 ;     2.56 ;     4.28 ;     8.97 ;    20.40 ;    32.58
               HIP  12717 ; 5558. ;    54.0 ;  0.96 ;  6.36 ;       ;   9.110 ;   3.07 ;   Cha ;     0.11 ;     0.24 ;     0.51 ;     0.85 ;     2.15 ;     4.52 ;     9.74 ;    16.34
               HIP  14313 ; 5410. ;    54.0 ;  0.91 ;  8.73 ;       ;   1.000 ;   1.03 ;   Cha ;     0.35 ;     0.73 ;     1.53 ;     2.56 ;     3.75 ;     7.92 ;    16.52 ;    27.63
               HIP  49621 ; 5482. ;    54.0 ;  0.93 ;  8.80 ;       ;   0.880 ;   0.96 ;   Cha ;     0.37 ;     0.79 ;     1.65 ;     2.76 ;     3.93 ;     8.29 ;    17.42 ;    29.15
               HIP  54047 ; 5200. ;    54.0 ;  0.85 ;  9.20 ;       ;   0.680 ;   0.86 ;   Cha ;     0.40 ;     0.86 ;     1.73 ;     2.89 ;     3.85 ;     8.15 ;    16.53 ;    27.55
               HIP  60098 ; 5876. ;    54.0 ;  1.10 ;  6.49 ;       ;   7.400 ;   2.72 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.09 ;     2.68 ;     5.62 ;    12.53 ;    20.96
               HIP  64794 ; 5451. ;    54.0 ;  0.92 ;  8.55 ;       ;   1.070 ;   1.06 ;   Cha ;     0.32 ;     0.68 ;     1.43 ;     2.39 ;     3.57 ;     7.52 ;    15.78 ;    26.42
               HIP  66367 ; 5729. ;    54.0 ;  1.00 ;  7.17 ;       ;   3.700 ;   1.94 ;   Cha ;     0.18 ;     0.38 ;     0.83 ;     1.39 ;     2.82 ;     5.93 ;    12.95 ;    21.70
               HIP  81046 ; 5559. ;    54.0 ;  0.96 ; 10.33 ;       ;   0.210 ;   0.47 ;   Cha ;     0.91 ;     1.92 ;     4.00 ;     6.67 ;     6.81 ;    14.36 ;    29.89 ;    49.87
               HIP  91073 ; 6011. ;    54.0 ;  1.16 ;  8.42 ;       ;   1.400 ;   1.17 ;   Cha ;     0.40 ;     0.84 ;     1.89 ;     3.15 ;     5.24 ;    11.00 ;    24.69 ;    41.07
                 HD 88737 ; 5998. ;    54.0 ;  1.55 ;  6.02 ;       ;   2.619 ;   1.60 ;   Nor ;     0.12 ;     0.24 ;     0.55 ;     0.92 ;     2.06 ;     4.31 ;     9.75 ;    16.28
               HIP  34932 ; 5821. ;    54.0 ;  1.07 ;  8.96 ;       ;   0.815 ;   0.91 ;   Cha ;     0.48 ;     1.00 ;     2.18 ;     3.66 ;     5.23 ;    11.00 ;    24.02 ;    40.27
               HIP  93611 ; 5836. ;    54.0 ;  1.08 ;  8.27 ;       ;   2.000 ;   1.42 ;   Cha ;     0.33 ;     0.70 ;     1.53 ;     2.57 ;     4.59 ;     9.64 ;    21.20 ;    35.53
               HIP  77816 ; 6504. ;    54.0 ;  1.40 ;  7.51 ;       ;   2.600 ;   1.55 ;   Cha ;     1.30 ;     2.71 ;     6.72 ;     7.94 ;    21.40 ;    44.63 ;   110.64 ;   130.78
               HIP  39088 ; 5395. ;    54.0 ;  0.90 ;  9.39 ;       ;   0.480 ;   0.71 ;   Cha ;     0.49 ;     1.04 ;     2.15 ;     3.59 ;     4.40 ;     9.30 ;    19.22 ;    32.07
               HIP  76061 ; 5457. ;    54.0 ;  0.93 ;  7.70 ;       ;   2.300 ;   1.55 ;   Cha ;     0.21 ;     0.44 ;     0.93 ;     1.56 ;     2.80 ;     5.90 ;    12.47 ;    20.90
                HD 200146 ; 6180. ;    54.0 ;  1.13 ;  7.16 ;       ;   1.569 ;   1.23 ;   Nor ;     0.37 ;     0.78 ;     1.82 ;     2.68 ;     4.92 ;    10.31 ;    23.96 ;    35.31
                HD 5058/9 ; 5998. ;    54.1 ;  1.12 ;  7.16 ;       ;   1.367 ;   1.16 ;   Nor ;     0.20 ;     0.43 ;     0.96 ;     1.61 ;     2.59 ;     5.44 ;    12.26 ;    20.50
                 HD 16086 ; 5970. ;    54.1 ;  0.97 ;  8.16 ;       ;   1.007 ;   1.00 ;   Nor ;     0.33 ;     0.70 ;     1.57 ;     2.62 ;     3.67 ;     7.69 ;    17.20 ;    28.82
                 HD 61383 ; 5662. ;    54.1 ;  0.91 ;  7.59 ;       ;   0.717 ;   0.86 ;   Nor ;     0.22 ;     0.46 ;     0.99 ;     1.65 ;     2.13 ;     4.49 ;     9.72 ;    16.29
                HD 113083 ; 5781. ;    54.1 ;  0.85 ;  8.06 ;       ;   0.680 ;   0.83 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.24 ;     2.72 ;     5.72 ;    12.51 ;    20.96
                HD 133633 ; 5470. ;    54.1 ;  0.80 ;  8.79 ;       ;   0.483 ;   0.71 ;   Nor ;     0.37 ;     0.78 ;     1.63 ;     2.73 ;     3.11 ;     6.56 ;    13.77 ;    23.04
                HD 137676 ; 5176. ;    54.1 ;  0.85 ;  7.69 ;       ;   0.437 ;   0.69 ;   Nor ;     0.18 ;     0.38 ;     0.78 ;     1.31 ;     1.54 ;     3.26 ;     6.70 ;    11.23
                HD 173614 ; 6237. ;    54.1 ;  1.10 ;  7.29 ;       ;   1.543 ;   1.21 ;   Nor ;     0.48 ;     1.01 ;     2.37 ;     3.36 ;     6.24 ;    13.05 ;    30.64 ;    43.41
                HD 195145 ; 5458. ;    54.1 ;  0.93 ;  8.40 ;       ;   0.646 ;   0.82 ;   Nor ;     0.30 ;     0.63 ;     1.32 ;     2.22 ;     2.92 ;     6.15 ;    12.95 ;    21.67
                HD 218750 ; 5093. ;    54.1 ;  0.89 ;  9.24 ;       ;   0.449 ;   0.70 ;   Nor ;     0.39 ;     0.83 ;     1.66 ;     2.77 ;     3.46 ;     7.33 ;    14.68 ;    24.43
               HIP  35509 ; 6150. ;    54.1 ;  1.25 ;  6.03 ;       ;  10.000 ;   3.11 ;   Cha ;     0.19 ;     0.41 ;     0.94 ;     1.42 ;     4.28 ;     8.95 ;    20.77 ;    31.20
               HIP  77141 ; 4700. ;    54.1 ;  0.72 ; 10.33 ;       ;   0.300 ;   0.58 ;   Cha ;     0.69 ;     1.48 ;     2.65 ;     3.80 ;     4.98 ;    10.71 ;    19.19 ;    27.46
               HIP  93326 ; 5183. ;    54.1 ;  0.84 ;  9.84 ;       ;   0.450 ;   0.70 ;   Cha ;     0.57 ;     1.21 ;     2.44 ;     4.04 ;     4.91 ;    10.39 ;    20.84 ;    34.59
               HIP   8370 ; 6435. ;    54.1 ;  1.40 ;  6.43 ;       ;   8.200 ;   2.76 ;   Cha ;     0.61 ;     1.27 ;     3.11 ;     3.83 ;    13.36 ;    27.88 ;    68.29 ;    84.30
               HIP  63734 ; 6239. ;    54.1 ;  1.30 ;  7.86 ;       ;   2.130 ;   1.43 ;   Cha ;     0.65 ;     1.36 ;     3.18 ;     4.51 ;     9.88 ;    20.67 ;    48.42 ;    68.64
               HIP  18518 ; 6697. ;    54.1 ;  1.40 ;  7.09 ;       ;   4.190 ;   1.95 ;   Cha ;     1.97 ;     4.09 ;    10.62 ;    11.02 ;    36.26 ;    75.39 ;   195.95 ;   203.34
               HIP  89693 ; 4867. ;    54.1 ;  0.76 ;  9.94 ;       ;   0.308 ;   0.59 ;   Cha ;     0.55 ;     1.18 ;     2.23 ;     3.46 ;     4.12 ;     8.78 ;    16.61 ;    25.81
                HD 221573 ; 6166. ;    54.1 ;  1.10 ;  7.86 ;       ;   1.473 ;   1.19 ;   Nor ;     0.51 ;     1.07 ;     2.46 ;     3.67 ;     6.50 ;    13.62 ;    31.48 ;    46.94
               HIP  61619 ; 6089. ;    54.1 ;  1.21 ;  7.45 ;       ;   2.800 ;   1.65 ;   Cha ;     0.32 ;     0.67 ;     1.53 ;     2.40 ;     5.04 ;    10.57 ;    24.15 ;    37.96
                HD 219396 ; 5649. ;    54.1 ;  1.05 ;  7.53 ;       ;   0.946 ;   0.99 ;   Nor ;     0.21 ;     0.44 ;     0.95 ;     1.59 ;     2.37 ;     5.00 ;    10.80 ;    18.10
               HIP  85354 ; 4100. ;    54.1 ;  0.58 ; 10.50 ;       ;   0.480 ;   0.75 ;   Cha ;     0.63 ;     1.61 ;     1.80 ;     2.99 ;     4.68 ;    11.91 ;    13.25 ;    22.06
               HIP  15191 ; 6689. ;    54.1 ;  1.40 ;  6.39 ;       ;   7.300 ;   2.57 ;   Cha ;     1.36 ;     2.82 ;     7.33 ;     7.63 ;    28.78 ;    59.84 ;   155.46 ;   161.75
               HIP 104721 ; 6575. ;    54.1 ;  1.40 ;  7.52 ;       ;   2.300 ;   1.45 ;   Cha ;     1.65 ;     3.44 ;     8.66 ;     9.76 ;    26.29 ;    54.76 ;   138.00 ;   155.56
               HIP  23789 ; 6112. ;    54.1 ;  1.22 ;  7.42 ;       ;   3.400 ;   1.82 ;   Cha ;     0.34 ;     0.71 ;     1.63 ;     2.53 ;     5.65 ;    11.84 ;    27.15 ;    41.99
               HIP   1892 ; 6284. ;    54.1 ;  1.30 ;  6.66 ;       ;   6.060 ;   2.40 ;   Cha ;     0.41 ;     0.87 ;     2.05 ;     2.81 ;     8.17 ;    17.08 ;    40.53 ;    55.53
               HIP  20297 ; 6224. ;    54.1 ;  1.30 ;  5.86 ;       ;  14.000 ;   3.66 ;   Cha ;     0.23 ;     0.48 ;     1.13 ;     1.61 ;     5.60 ;    11.72 ;    27.56 ;    39.31
               HIP   6862 ; 6228. ;    54.1 ;  1.30 ;  7.01 ;       ;   2.700 ;   1.61 ;   Cha ;     0.41 ;     0.85 ;     2.00 ;     2.86 ;     6.59 ;    13.80 ;    32.36 ;    46.13
                 HD 21977 ; 5808. ;    54.2 ;  1.06 ;  8.19 ;       ;   1.077 ;   1.04 ;   Nor ;     0.31 ;     0.66 ;     1.45 ;     2.43 ;     3.69 ;     7.76 ;    17.00 ;    28.49
               HIP  72677 ; 6242. ;    54.2 ;  1.30 ;  6.66 ;       ;   5.600 ;   2.31 ;   Cha ;     0.36 ;     0.75 ;     1.77 ;     2.50 ;     6.96 ;    14.57 ;    34.30 ;    48.38
               HIP  68736 ; 6353. ;    54.2 ;  1.40 ;  7.10 ;       ;   4.170 ;   1.98 ;   Cha ;     0.65 ;     1.35 ;     3.24 ;     4.24 ;    12.02 ;    25.12 ;    60.37 ;    78.96
               HIP  39748 ; 5942. ;    54.2 ;  1.13 ;  8.73 ;       ;   1.000 ;   1.00 ;   Cha ;     0.44 ;     0.93 ;     2.07 ;     3.47 ;     5.26 ;    11.05 ;    24.54 ;    41.16
               HIP 105913 ; 7119. ;    54.2 ;  1.60 ;  5.60 ;       ;  15.000 ;   3.61 ;   Cha ;     3.60 ;     7.44 ;    21.69 ;    17.06 ;    96.65 ;   199.66 ;   581.99 ;   457.73
               HIP 102507 ; 6596. ;    54.2 ;  1.40 ;  7.10 ;       ;   3.800 ;   1.86 ;   Cha ;     1.43 ;     2.98 ;     7.55 ;     8.37 ;    25.80 ;    53.73 ;   136.24 ;   151.18
               HIP  81767 ; 5855. ;    54.2 ;  1.09 ;  7.98 ;       ;   1.700 ;   1.30 ;   Cha ;     0.29 ;     0.61 ;     1.34 ;     2.25 ;     3.85 ;     8.09 ;    17.86 ;    29.93
               HIP  80170 ; 7010. ;    54.2 ;  1.60 ;  3.81 ;       ;  83.000 ;   8.52 ;   Cha ;     1.10 ;     2.28 ;     6.45 ;     5.41 ;    45.41 ;    93.94 ;   265.97 ;   223.18
               HIP  92625 ; 5739. ;    54.2 ;  1.00 ;  9.26 ;       ;   0.700 ;   0.84 ;   Cha ;     0.54 ;     1.14 ;     2.45 ;     4.10 ;     5.54 ;    11.65 ;    25.12 ;    42.09
               HIP  62776 ; 5977. ;    54.2 ;  1.14 ;  7.94 ;       ;   1.500 ;   1.22 ;   Cha ;     0.30 ;     0.63 ;     1.41 ;     2.36 ;     3.95 ;     8.29 ;    18.56 ;    31.10
               HIP  71929 ; 5813. ;    54.2 ;  1.07 ;  8.53 ;       ;   1.070 ;   1.04 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.91 ;     4.44 ;     9.32 ;    20.41 ;    34.20
                 HD 55509 ; 6152. ;    54.3 ;  1.12 ;  7.73 ;       ;   1.513 ;   1.21 ;   Nor ;     0.45 ;     0.95 ;     2.20 ;     3.31 ;     5.91 ;    12.37 ;    28.54 ;    42.97
               HIP  90235 ; 6229. ;    54.3 ;  1.30 ;  8.00 ;       ;   1.500 ;   1.20 ;   Cha ;     0.67 ;     1.41 ;     3.30 ;     4.71 ;     9.40 ;    19.67 ;    45.95 ;    65.63
               HIP 108195 ; 6452. ;    54.3 ;  1.40 ;  6.01 ;       ;   7.700 ;   2.68 ;   Cha ;     0.52 ;     1.09 ;     2.69 ;     3.28 ;    11.32 ;    23.62 ;    58.13 ;    70.86
               HIP  79749 ; 5739. ;    54.3 ;  1.00 ;  8.28 ;       ;   2.090 ;   1.46 ;   Cha ;     0.32 ;     0.67 ;     1.46 ;     2.45 ;     4.31 ;     9.06 ;    19.70 ;    33.01
               HIP  52545 ; 5042. ;    54.3 ;  0.80 ; 10.25 ;       ;   0.250 ;   0.52 ;   Cha ;     0.68 ;     1.43 ;     2.81 ;     4.64 ;     4.88 ;    10.36 ;    20.32 ;    33.54
                HD 210702 ; 4951. ;    54.3 ;  1.69 ;  5.93 ;       ;  13.183 ;   3.82 ;   Bre ;     0.07 ;     0.15 ;     0.30 ;     0.49 ;     1.98 ;     4.19 ;     8.44 ;    13.90
               HIP  95740 ; 5984. ;    54.3 ;  1.15 ;  8.00 ;       ;   1.800 ;   1.33 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     4.29 ;     8.99 ;    20.16 ;    33.77
                 HD 14868 ; 5754. ;    54.3 ;  0.95 ;  8.26 ;       ;   0.833 ;   0.92 ;   Nor ;     0.32 ;     0.67 ;     1.46 ;     2.45 ;     3.33 ;     7.00 ;    15.25 ;    25.56
  2MASS J16251801-2710323 ; 4028. ;    54.3 ;  0.64 ; 11.09 ;  8.33 ;   0.084 ;   0.32 ;   Gai ;     0.85 ;     2.27 ;     2.30 ;     3.97 ;     4.26 ;    11.40 ;    11.57 ;    19.94
  2MASS J04131016+5031414 ; 3292. ;    54.3 ;  0.20 ; 13.48 ;  9.26 ;   0.004 ;   0.07 ;   Ter ;     0.69 ;     2.42 ;     1.54 ;     3.33 ;     0.91 ;     3.20 ;     2.03 ;     4.40
  2MASS J04131016+5031414 ; 3333. ;    54.3 ;  0.23 ; 13.48 ;  9.26 ;   0.005 ;   0.08 ;   Ter ;     0.68 ;     2.38 ;     1.54 ;     3.34 ;     1.02 ;     3.56 ;     2.31 ;     5.00
  2MASS J18464653-1428000 ; 3880. ;    54.3 ;  0.60 ; 11.49 ;  8.52 ;   0.061 ;   0.27 ;   Gai ;     0.94 ;     2.81 ;     2.42 ;     4.58 ;     4.22 ;    12.64 ;    10.86 ;    20.57
                HD 190042 ; 5370. ;    54.3 ;  0.94 ;  8.00 ;       ;   0.619 ;   0.81 ;   Nor ;     0.23 ;     0.49 ;     1.02 ;     1.72 ;     2.26 ;     4.78 ;     9.99 ;    16.73
               HIP 110852 ; 6178. ;    54.3 ;  1.30 ;  7.89 ;       ;   2.130 ;   1.43 ;   Cha ;     0.54 ;     1.12 ;     2.60 ;     3.85 ;     8.18 ;    17.12 ;    39.65 ;    58.65
               HIP 100046 ; 6508. ;    54.3 ;  1.40 ;  6.83 ;       ;   5.400 ;   2.23 ;   Cha ;     0.94 ;     1.96 ;     4.87 ;     5.73 ;    18.56 ;    38.71 ;    96.25 ;   113.19
               HIP  52510 ; 5904. ;    54.3 ;  1.11 ;  8.43 ;       ;   1.500 ;   1.22 ;   Cha ;     0.37 ;     0.79 ;     1.74 ;     2.92 ;     4.87 ;    10.22 ;    22.63 ;    37.94
               HIP  11399 ; 4513. ;    54.3 ;  0.68 ; 10.44 ;       ;   0.490 ;   0.75 ;   Cha ;     0.72 ;     1.57 ;     2.67 ;     3.49 ;     5.77 ;    12.54 ;    21.31 ;    27.89
                 HD 16176 ; 6266. ;    54.3 ;  1.61 ;  5.87 ;       ;   3.366 ;   1.79 ;   Nor ;     0.27 ;     0.55 ;     1.32 ;     1.82 ;     5.03 ;    10.53 ;    24.95 ;    34.55
                 HD 79968 ; 5395. ;    54.3 ;  1.06 ;  7.74 ;       ;   0.802 ;   0.92 ;   Nor ;     0.21 ;     0.43 ;     0.91 ;     1.53 ;     2.27 ;     4.80 ;    10.07 ;    16.88
                HD 117854 ; 5521. ;    54.3 ;  0.91 ;  7.54 ;       ;   0.648 ;   0.82 ;   Nor ;     0.20 ;     0.42 ;     0.89 ;     1.49 ;     1.91 ;     4.02 ;     8.58 ;    14.38
              BD +21 2978 ; 5358. ;    54.3 ;  0.83 ;  9.24 ;       ;   0.478 ;   0.71 ;   Nor ;     0.44 ;     0.94 ;     1.94 ;     3.23 ;     3.82 ;     8.07 ;    16.64 ;    27.78
                HD 190647 ; 5420. ;    54.3 ;  1.04 ;  7.78 ;       ;   0.786 ;   0.91 ;   Nor ;     0.21 ;     0.45 ;     0.94 ;     1.58 ;     2.31 ;     4.87 ;    10.26 ;    17.20
                HD 206843 ; 5754. ;    54.3 ;  0.81 ;  8.36 ;       ;   0.606 ;   0.78 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     2.99 ;     6.29 ;    13.69 ;    22.94
                HD 214094 ; 6109. ;    54.3 ;  1.31 ;  6.77 ;       ;   2.014 ;   1.40 ;   Nor ;     0.24 ;     0.51 ;     1.17 ;     1.81 ;     3.68 ;     7.71 ;    17.71 ;    27.41
               HIP 108453 ; 6830. ;    54.4 ;  1.50 ;  6.42 ;       ;   6.700 ;   2.44 ;   Cha ;     2.17 ;     4.50 ;    12.10 ;    11.48 ;    46.35 ;    96.17 ;   258.93 ;   245.63
  2MASS J17563801-4444077 ; 3709. ;    54.4 ;  0.52 ; 12.33 ;  8.98 ;   0.040 ;   0.22 ;   Gai ;     0.61 ;     2.04 ;     1.53 ;     3.39 ;     2.29 ;     7.70 ;     5.76 ;    12.79
               HIP  42163 ; 6543. ;    54.4 ;  1.40 ;  7.51 ;       ;   2.600 ;   1.55 ;   Cha ;     1.48 ;     3.08 ;     7.71 ;     8.88 ;    24.32 ;    50.69 ;   126.80 ;   146.01
               HIP  19926 ; 5564. ;    54.4 ;  0.96 ;  9.40 ;       ;   0.560 ;   0.76 ;   Cha ;     0.53 ;     1.13 ;     2.38 ;     3.97 ;     5.11 ;    10.78 ;    22.71 ;    37.98
  2MASS J06290949+2821413 ; 3887. ;    54.4 ;  0.60 ; 11.86 ;  8.98 ;   0.062 ;   0.27 ;   Gai ;     1.19 ;     3.56 ;     3.04 ;     5.67 ;     5.35 ;    16.08 ;    13.73 ;    25.56
  2MASS J11051285-0621404 ; 3572. ;    54.4 ;  0.44 ; 13.05 ;  9.67 ;   0.027 ;   0.18 ;   Ter ;     0.84 ;     2.94 ;     2.05 ;     4.43 ;     2.65 ;     9.23 ;     6.45 ;    13.93
                 HD 68644 ; 5754. ;    54.4 ;  0.89 ;  8.41 ;       ;   0.732 ;   0.86 ;   Nor ;     0.34 ;     0.72 ;     1.58 ;     2.64 ;     3.37 ;     7.08 ;    15.41 ;    25.82
               HIP  71803 ; 5723. ;    54.4 ;  1.00 ;  8.33 ;       ;   1.300 ;   1.15 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.49 ;     3.90 ;     8.21 ;    17.81 ;    29.84
                HD 129191 ; 5770. ;    54.4 ;  0.99 ;  8.19 ;       ;   1.288 ;   1.14 ;   Bre ;     0.31 ;     0.65 ;     1.42 ;     2.38 ;     3.68 ;     7.73 ;    16.87 ;    28.27
               HIP  39039 ; 5329. ;    54.4 ;  0.88 ;  9.37 ;       ;   0.540 ;   0.76 ;   Cha ;     0.47 ;     1.00 ;     2.05 ;     3.41 ;     4.31 ;     9.10 ;    18.68 ;    31.15
               HIP  28474 ; 5597. ;    54.4 ;  0.98 ;  9.22 ;       ;   0.600 ;   0.79 ;   Cha ;     0.49 ;     1.04 ;     2.21 ;     3.70 ;     4.86 ;    10.23 ;    21.69 ;    36.30
               HIP  68519 ; 5345. ;    54.4 ;  0.89 ;  9.11 ;       ;   0.640 ;   0.82 ;   Cha ;     0.41 ;     0.87 ;     1.80 ;     3.00 ;     3.95 ;     8.34 ;    17.20 ;    28.71
               HIP   9406 ; 4883. ;    54.4 ;  0.76 ;  7.09 ;       ;   5.090 ;   2.38 ;   Cha ;     0.12 ;     0.26 ;     0.51 ;     0.82 ;     1.84 ;     3.91 ;     7.69 ;    12.26
               HIP  28145 ; 5846. ;    54.4 ;  1.08 ;  8.73 ;       ;   1.090 ;   1.05 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.30 ;     5.06 ;    10.64 ;    23.34 ;    39.13
               HIP 101785 ; 6517. ;    54.4 ;  1.40 ;  7.53 ;       ;   2.400 ;   1.49 ;   Cha ;     1.37 ;     2.86 ;     7.10 ;     8.32 ;    22.09 ;    46.07 ;   114.53 ;   134.21
  2MASS J21423559+0233193 ; 4050. ;    54.4 ;  0.64 ; 11.51 ;  8.79 ;   0.087 ;   0.32 ;   Gai ;     1.11 ;     2.96 ;     3.03 ;     5.08 ;     5.64 ;    14.98 ;    15.33 ;    25.72
               HIP  25461 ; 6151. ;    54.4 ;  1.25 ;  8.34 ;       ;   1.200 ;   1.08 ;   Cha ;     0.62 ;     1.30 ;     2.98 ;     4.49 ;     8.01 ;    16.78 ;    38.58 ;    58.22
                 HD 79601 ; 5715. ;    54.4 ;  0.83 ;  8.02 ;       ;   0.619 ;   0.79 ;   Nor ;     0.28 ;     0.58 ;     1.26 ;     2.11 ;     2.50 ;     5.26 ;    11.42 ;    19.14
               HIP  84323 ; 6482. ;    54.4 ;  1.40 ;  7.52 ;       ;   2.500 ;   1.52 ;   Cha ;     1.22 ;     2.55 ;     6.28 ;     7.53 ;    19.90 ;    41.52 ;   102.42 ;   122.88
               HIP  48248 ; 6220. ;    54.4 ;  1.30 ;  7.00 ;       ;   4.160 ;   2.00 ;   Cha ;     0.39 ;     0.83 ;     1.94 ;     2.77 ;     7.11 ;    14.87 ;    34.84 ;    49.93
  2MASS J04285080+1617204 ; 4067. ;    54.5 ;  0.65 ; 10.82 ;  8.11 ;   0.090 ;   0.33 ;   Gai ;     0.75 ;     1.94 ;     2.07 ;     3.50 ;     3.84 ;     9.99 ;    10.64 ;    17.98
               HIP  77325 ; 5710. ;    54.5 ;  1.00 ;  7.51 ;       ;   3.300 ;   1.83 ;   Cha ;     0.21 ;     0.45 ;     0.97 ;     1.63 ;     3.22 ;     6.77 ;    14.75 ;    24.72
               HIP   5176 ; 5940. ;    54.5 ;  1.13 ;  8.28 ;       ;   1.070 ;   1.03 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     4.24 ;     8.90 ;    19.80 ;    33.19
               HIP  83729 ; 4657. ;    54.5 ;  0.71 ; 10.39 ;       ;   0.570 ;   0.80 ;   Cha ;     0.71 ;     1.53 ;     2.71 ;     3.80 ;     6.00 ;    12.94 ;    22.89 ;    32.06
                HD 221318 ; 6501. ;    54.5 ;  1.27 ;  7.17 ;       ;   2.427 ;   1.50 ;   Nor ;     1.09 ;     2.27 ;     5.62 ;     6.65 ;    16.76 ;    34.94 ;    86.66 ;   102.50
                HD 219542 ; 5715. ;    54.5 ;  1.11 ;  7.62 ;       ;   1.107 ;   1.06 ;   Nor ;     0.22 ;     0.47 ;     1.03 ;     1.73 ;     2.73 ;     5.74 ;    12.49 ;    20.93
               HIP  28591 ; 6670. ;    54.5 ;  1.40 ;  7.28 ;       ;   3.500 ;   1.78 ;   Cha ;     1.99 ;     4.13 ;    10.66 ;    11.27 ;    35.04 ;    72.88 ;   188.05 ;   198.81
               HIP  80570 ; 6429. ;    54.5 ;  1.40 ;  7.33 ;       ;   2.900 ;   1.64 ;   Cha ;     0.93 ;     1.94 ;     4.74 ;     5.89 ;    15.77 ;    32.93 ;    80.34 ;    99.84
               HIP  26326 ; 6104. ;    54.5 ;  1.22 ;  8.11 ;       ;   1.900 ;   1.36 ;   Cha ;     0.47 ;     0.98 ;     2.25 ;     3.50 ;     6.75 ;    14.15 ;    32.31 ;    50.34
               HIP  50327 ; 5848. ;    54.5 ;  1.08 ;  8.84 ;       ;   0.730 ;   0.86 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     4.86 ;    10.22 ;    22.40 ;    37.56
               HIP 102869 ; 6337. ;    54.5 ;  1.40 ;  6.95 ;       ;   4.180 ;   1.99 ;   Cha ;     0.57 ;     1.19 ;     2.85 ;     3.77 ;    10.60 ;    22.15 ;    53.08 ;    70.16
               HIP  90574 ; 5928. ;    54.5 ;  1.12 ;  7.53 ;       ;   3.700 ;   1.92 ;   Cha ;     0.24 ;     0.50 ;     1.11 ;     1.87 ;     3.89 ;     8.17 ;    18.24 ;    30.54
               HIP  67921 ; 7072. ;    54.5 ;  1.60 ;  7.56 ;       ;   2.110 ;   1.36 ;   Cha ;     8.14 ;    16.82 ;    48.29 ;    39.52 ;   133.87 ;   276.76 ;   794.57 ;   650.14
               HIP  48854 ; 5526. ;    54.5 ;  0.95 ;  7.95 ;       ;   1.900 ;   1.41 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.84 ;     3.16 ;     6.65 ;    14.15 ;    23.71
               HIP  93685 ; 6101. ;    54.5 ;  1.22 ;  8.34 ;       ;   1.190 ;   1.07 ;   Cha ;     0.52 ;     1.10 ;     2.50 ;     3.90 ;     6.69 ;    14.03 ;    31.97 ;    49.95
                 HD 90045 ; 6266. ;    54.5 ;  1.39 ;  6.61 ;       ;   2.509 ;   1.54 ;   Nor ;     0.38 ;     0.79 ;     1.88 ;     2.61 ;     6.22 ;    13.00 ;    30.76 ;    42.67
               HIP   7875 ; 5100. ;    54.5 ;  0.82 ;  9.23 ;       ;   0.770 ;   0.92 ;   Cha ;     0.39 ;     0.83 ;     1.66 ;     2.77 ;     3.79 ;     8.04 ;    16.11 ;    26.80
  2MASS J18052911+0132359 ; 3423. ;    54.5 ;  0.29 ; 13.08 ;  9.11 ;   0.010 ;   0.11 ;   Ter ;     0.61 ;     2.11 ;     1.43 ;     3.12 ;     1.20 ;     4.16 ;     2.83 ;     6.16
  2MASS J20221476+3117447 ; 3328. ;    54.5 ;  0.22 ; 14.57 ;  9.96 ;   0.005 ;   0.08 ;   Ter ;     1.03 ;     3.73 ;     2.31 ;     4.86 ;     1.53 ;     5.51 ;     3.41 ;     7.18
               HIP  14235 ; 6253. ;    54.5 ;  1.30 ;  7.20 ;       ;   3.140 ;   1.73 ;   Cha ;     0.49 ;     1.02 ;     2.40 ;     3.37 ;     8.18 ;    17.10 ;    40.28 ;    56.46
               HIP  45389 ; 6697. ;    54.5 ;  1.40 ;  6.84 ;       ;   4.300 ;   1.97 ;   Cha ;     1.74 ;     3.61 ;     9.39 ;     9.73 ;    32.24 ;    67.04 ;   174.34 ;   180.73
               HIP  21632 ; 5867. ;    54.5 ;  1.09 ;  8.60 ;       ;   1.150 ;   1.07 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.11 ;     4.85 ;    10.19 ;    22.42 ;    37.59
               HIP    865 ; 6845. ;    54.5 ;  1.50 ;  6.74 ;       ;   8.600 ;   2.77 ;   Cha ;     2.66 ;     5.52 ;    14.91 ;    14.02 ;    60.55 ;   125.60 ;   339.32 ;   319.20
               HIP  50325 ; 6587. ;    54.5 ;  1.40 ;  7.46 ;       ;   3.000 ;   1.66 ;   Cha ;     1.66 ;     3.46 ;     8.74 ;     9.77 ;    28.25 ;    58.84 ;   148.73 ;   166.27
               HIP  20395 ; 5936. ;    54.5 ;  1.13 ;  7.15 ;       ;   4.000 ;   1.99 ;   Cha ;     0.20 ;     0.41 ;     0.93 ;     1.55 ;     3.31 ;     6.95 ;    15.54 ;    26.01
               HIP  36081 ; 5891. ;    54.5 ;  1.10 ;  7.01 ;       ;   3.000 ;   1.73 ;   Cha ;     0.18 ;     0.38 ;     0.84 ;     1.41 ;     2.78 ;     5.84 ;    13.01 ;    21.78
               HIP  24098 ; 5814. ;    54.5 ;  1.07 ;  8.78 ;       ;   0.900 ;   0.95 ;   Cha ;     0.43 ;     0.91 ;     1.98 ;     3.32 ;     4.86 ;    10.22 ;    22.33 ;    37.43
               HIP  85196 ; 5665. ;    54.5 ;  1.00 ;  7.71 ;       ;   2.800 ;   1.69 ;   Cha ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     3.35 ;     7.04 ;    15.23 ;    25.53
               HIP    305 ; 5732. ;    54.6 ;  1.00 ;  7.81 ;       ;   1.700 ;   1.31 ;   Cha ;     0.25 ;     0.53 ;     1.15 ;     1.92 ;     3.20 ;     6.74 ;    14.67 ;    24.59
               HIP  65986 ; 5356. ;    54.6 ;  0.89 ;  9.55 ;       ;   0.560 ;   0.77 ;   Cha ;     0.53 ;     1.12 ;     2.30 ;     3.83 ;     4.90 ;    10.36 ;    21.27 ;    35.45
               HIP  16607 ; 6571. ;    54.6 ;  1.40 ;  7.15 ;       ;   3.100 ;   1.69 ;   Cha ;     1.35 ;     2.81 ;     7.08 ;     7.99 ;    23.16 ;    48.25 ;   121.62 ;   137.25
               HIP  43753 ; 5753. ;    54.6 ;  1.00 ;  7.83 ;       ;   2.400 ;   1.56 ;   Cha ;     0.26 ;     0.54 ;     1.17 ;     1.96 ;     3.56 ;     7.48 ;    16.34 ;    27.38
               HIP  49826 ; 5561. ;    54.6 ;  0.96 ;  8.96 ;       ;   0.580 ;   0.78 ;   Cha ;     0.42 ;     0.89 ;     1.88 ;     3.14 ;     4.05 ;     8.55 ;    18.09 ;    30.28
                 HD 82533 ; 5420. ;    54.6 ;  0.82 ;  8.27 ;       ;   0.489 ;   0.72 ;   Nor ;     0.27 ;     0.58 ;     1.21 ;     2.02 ;     2.34 ;     4.94 ;    10.36 ;    17.35
               HIP   9709 ; 5522. ;    54.6 ;  0.95 ;  8.93 ;       ;   0.760 ;   0.89 ;   Cha ;     0.41 ;     0.86 ;     1.81 ;     3.03 ;     4.19 ;     8.84 ;    18.63 ;    31.16
               HIP  66458 ; 7177. ;    54.6 ;  1.60 ;  4.87 ;       ;  35.000 ;   5.49 ;   Cha ;     3.04 ;     6.28 ;    18.61 ;    14.09 ;   100.80 ;   208.05 ;   616.57 ;   466.62
               HIP  23069 ; 5541. ;    54.6 ;  0.95 ;  9.03 ;       ;   0.660 ;   0.83 ;   Cha ;     0.43 ;     0.91 ;     1.93 ;     3.22 ;     4.29 ;     9.04 ;    19.08 ;    31.93
               HIP  27849 ; 6221. ;    54.6 ;  1.30 ;  7.40 ;       ;   3.190 ;   1.75 ;   Cha ;     0.48 ;     1.01 ;     2.37 ;     3.39 ;     8.14 ;    17.03 ;    39.83 ;    57.10
  2MASS J21275730-4030289 ; 3915. ;    54.6 ;  0.61 ; 11.54 ;  8.64 ;   0.066 ;   0.28 ;   Gai ;     1.00 ;     2.93 ;     2.60 ;     4.80 ;     4.63 ;    13.53 ;    12.03 ;    22.17
  2MASS J07313848+4557173 ; 3199. ;    54.6 ;  0.16 ; 14.13 ;  9.20 ;   0.002 ;   0.05 ;   Fou ;     0.69 ;     2.46 ;     1.49 ;     3.23 ;     0.73 ;     2.58 ;     1.57 ;     3.40
               HIP  61310 ; 6070. ;    54.6 ;  1.20 ;  7.60 ;       ;   2.300 ;   1.50 ;   Cha ;     0.32 ;     0.68 ;     1.54 ;     2.45 ;     4.83 ;    10.13 ;    23.06 ;    36.75
               HIP  91940 ; 6256. ;    54.6 ;  1.30 ;  7.96 ;       ;   1.800 ;   1.31 ;   Cha ;     0.72 ;     1.51 ;     3.56 ;     4.98 ;    10.55 ;    22.07 ;    51.84 ;    72.66
                HD 173548 ; 5546. ;    54.6 ;  0.89 ;  8.60 ;       ;   0.631 ;   0.81 ;   Nor ;     0.35 ;     0.73 ;     1.54 ;     2.59 ;     3.28 ;     6.91 ;    14.65 ;    24.54
               HIP  11670 ; 6477. ;    54.6 ;  1.40 ;  5.97 ;       ;   9.220 ;   2.92 ;   Cha ;     0.56 ;     1.16 ;     2.88 ;     3.45 ;    12.61 ;    26.31 ;    65.10 ;    78.01
               HIP  22589 ; 6097. ;    54.6 ;  1.21 ;  8.20 ;       ;   1.400 ;   1.17 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.60 ;     6.38 ;    13.38 ;    30.50 ;    47.77
                 HD 11397 ; 5395. ;    54.6 ;  0.78 ;  8.95 ;       ;   0.434 ;   0.68 ;   Nor ;     0.39 ;     0.82 ;     1.70 ;     2.84 ;     3.15 ;     6.64 ;    13.80 ;    23.07
                 HD 25173 ; 5861. ;    54.6 ;  0.98 ;  7.21 ;       ;   0.955 ;   0.98 ;   Nor ;     0.20 ;     0.41 ;     0.91 ;     1.53 ;     2.15 ;     4.51 ;    10.00 ;    16.75
                 HD 30053 ; 5998. ;    54.6 ;  0.97 ;  8.15 ;       ;   1.026 ;   1.00 ;   Nor ;     0.34 ;     0.71 ;     1.59 ;     2.66 ;     3.72 ;     7.81 ;    17.51 ;    29.35
                 HD 61986 ; 5598. ;    54.6 ;  0.82 ;  8.68 ;       ;   0.556 ;   0.76 ;   Nor ;     0.37 ;     0.78 ;     1.66 ;     2.78 ;     3.25 ;     6.85 ;    14.60 ;    24.45
                 HD 76440 ; 5794. ;    54.6 ;  1.04 ;  8.41 ;       ;   1.027 ;   1.02 ;   Nor ;     0.35 ;     0.74 ;     1.61 ;     2.71 ;     4.04 ;     8.49 ;    18.56 ;    31.10
                 HD 76969 ; 5212. ;    54.6 ;  0.80 ;  9.35 ;       ;   0.398 ;   0.66 ;   Nor ;     0.44 ;     0.94 ;     1.90 ;     3.16 ;     3.58 ;     7.57 ;    15.33 ;    25.53
                 HD 84089 ; 5916. ;    54.6 ;  1.02 ;  8.16 ;       ;   1.073 ;   1.03 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.55 ;     3.74 ;     7.86 ;    17.45 ;    29.25
                HD 145514 ; 5689. ;    54.6 ;  0.96 ;  8.31 ;       ;   0.813 ;   0.91 ;   Nor ;     0.32 ;     0.67 ;     1.44 ;     2.42 ;     3.32 ;     6.98 ;    15.07 ;    25.26
                HD 160693 ; 5702. ;    54.6 ;  0.82 ;  8.40 ;       ;   0.599 ;   0.78 ;   Nor ;     0.33 ;     0.70 ;     1.52 ;     2.54 ;     2.98 ;     6.28 ;    13.58 ;    22.75
                HD 216008 ; 5689. ;    54.6 ;  0.96 ;  8.22 ;       ;   0.813 ;   0.91 ;   Nor ;     0.30 ;     0.64 ;     1.37 ;     2.30 ;     3.15 ;     6.64 ;    14.35 ;    24.04
               HIP   6752 ; 6342. ;    54.7 ;  1.40 ;  7.64 ;       ;   2.300 ;   1.47 ;   Cha ;     0.82 ;     1.71 ;     4.08 ;     5.39 ;    13.09 ;    27.37 ;    65.48 ;    86.44
               HIP  99188 ; 5612. ;    54.7 ;  0.98 ;  6.61 ;       ;   7.160 ;   2.72 ;   Cha ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     2.37 ;     4.99 ;    10.80 ;    18.11
               HIP  27118 ; 6829. ;    54.7 ;  1.50 ;  6.17 ;       ;   9.900 ;   2.97 ;   Cha ;     1.91 ;     3.96 ;    10.65 ;    10.10 ;    44.96 ;    93.29 ;   251.23 ;   238.26
               HIP  11465 ; 6400. ;    54.7 ;  1.40 ;  6.25 ;       ;   9.100 ;   2.92 ;   Cha ;     0.50 ;     1.04 ;     2.53 ;     3.19 ;    11.23 ;    23.45 ;    57.05 ;    72.10
               HIP  56519 ; 6442. ;    54.7 ;  1.40 ;  6.66 ;       ;   5.800 ;   2.32 ;   Cha ;     0.70 ;     1.45 ;     3.56 ;     4.38 ;    14.04 ;    29.29 ;    71.82 ;    88.29
               HIP 102393 ; 5048. ;    54.7 ;  0.80 ;  7.69 ;       ;   3.800 ;   2.04 ;   Cha ;     0.17 ;     0.36 ;     0.73 ;     1.22 ;     2.43 ;     5.13 ;    10.41 ;    17.43
               HIP  79169 ; 5945. ;    54.7 ;  1.13 ;  8.01 ;       ;   1.900 ;   1.37 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.40 ;     4.25 ;     8.93 ;    19.91 ;    33.36
                 HD 45596 ; 5470. ;    54.7 ;  0.86 ;  8.66 ;       ;   0.558 ;   0.76 ;   Nor ;     0.34 ;     0.72 ;     1.52 ;     2.55 ;     3.11 ;     6.57 ;    13.80 ;    23.10
  2MASS J03073382-0358167 ; 3786. ;    54.7 ;  0.56 ; 10.94 ;  7.95 ;   0.049 ;   0.24 ;   Gai ;     0.36 ;     1.13 ;     0.94 ;     2.01 ;     1.50 ;     4.65 ;     3.87 ;     8.28
               HIP  44164 ; 5791. ;    54.7 ;  1.06 ;  7.02 ;       ;   4.900 ;   2.22 ;   Cha ;     0.17 ;     0.36 ;     0.80 ;     1.34 ;     2.96 ;     6.22 ;    13.69 ;    22.93
               HIP  67527 ; 6321. ;    54.7 ;  1.30 ;  8.40 ;       ;   2.000 ;   1.37 ;   Cha ;     1.13 ;     2.35 ;     5.59 ;     7.50 ;    16.81 ;    35.14 ;    83.43 ;   112.04
               HIP  51860 ; 6514. ;    54.7 ;  1.40 ;  7.55 ;       ;   2.700 ;   1.58 ;   Cha ;     1.37 ;     2.86 ;     7.11 ;     8.35 ;    22.79 ;    47.52 ;   118.07 ;   138.65
               HIP  39242 ; 6139. ;    54.7 ;  1.24 ;  7.83 ;       ;   2.000 ;   1.39 ;   Cha ;     0.46 ;     0.96 ;     2.21 ;     3.36 ;     6.72 ;    14.09 ;    32.40 ;    49.23
                 HD 60696 ; 5848. ;    54.7 ;  1.07 ;  8.21 ;       ;   1.128 ;   1.06 ;   Nor ;     0.32 ;     0.68 ;     1.50 ;     2.52 ;     3.87 ;     8.13 ;    17.90 ;    30.00
               HIP  71737 ; 5881. ;    54.7 ;  1.10 ;  8.11 ;       ;   1.400 ;   1.18 ;   Cha ;     0.31 ;     0.66 ;     1.45 ;     2.43 ;     3.98 ;     8.36 ;    18.50 ;    31.01
  2MASS J15511486+3040422 ; 3867. ;    54.7 ;  0.59 ; 12.51 ;  8.97 ;   0.059 ;   0.27 ;   Gai ;     1.76 ;     5.45 ;     4.44 ;     8.19 ;     7.76 ;    24.08 ;    19.61 ;    36.21
                HD 187523 ; 6730. ;    54.7 ;  1.30 ;  7.01 ;       ;   2.920 ;   1.62 ;   Nor ;     2.10 ;     4.37 ;    11.46 ;    11.64 ;    34.14 ;    70.96 ;   185.98 ;   188.81
               HIP  50155 ; 4932. ;    54.8 ;  0.77 ;  9.54 ;       ;   0.470 ;   0.72 ;   Cha ;     0.44 ;     0.94 ;     1.82 ;     2.93 ;     3.68 ;     7.83 ;    15.17 ;    24.38
               HIP  91818 ; 6060. ;    54.8 ;  1.19 ;  8.32 ;       ;   1.300 ;   1.13 ;   Cha ;     0.45 ;     0.95 ;     2.15 ;     3.45 ;     5.85 ;    12.26 ;    27.75 ;    44.61
               HIP  46407 ; 6627. ;    54.8 ;  1.40 ;  6.42 ;       ;   7.600 ;   2.63 ;   Cha ;     1.13 ;     2.35 ;     6.02 ;     6.53 ;    24.24 ;    50.45 ;   129.10 ;   139.99
               HIP  21123 ; 4743. ;    54.8 ;  0.73 ;  9.69 ;       ;   0.330 ;   0.61 ;   Cha ;     0.48 ;     1.02 ;     1.88 ;     2.76 ;     3.55 ;     7.61 ;    13.98 ;    20.58
  2MASS J17365925+4859460 ; 3350. ;    54.8 ;  0.24 ; 13.44 ;  8.84 ;   0.006 ;   0.08 ;   Fou ;     0.53 ;     1.82 ;     1.22 ;     2.68 ;     0.83 ;     2.87 ;     1.92 ;     4.22
  2MASS J08355122-1528007 ; 4042. ;    54.8 ;  0.64 ; 11.32 ;  8.59 ;   0.086 ;   0.32 ;   Gai ;     0.99 ;     2.62 ;     2.68 ;     4.55 ;     4.98 ;    13.25 ;    13.53 ;    22.95
               HIP  50513 ; 5609. ;    54.8 ;  0.98 ;  6.95 ;       ;   4.400 ;   2.13 ;   Cha ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     2.47 ;     5.20 ;    11.23 ;    18.83
               HIP  38853 ; 6026. ;    54.8 ;  1.17 ;  8.35 ;       ;   1.300 ;   1.13 ;   Cha ;     0.41 ;     0.86 ;     1.92 ;     3.17 ;     5.23 ;    10.98 ;    24.71 ;    40.68
                 HD 10844 ; 5702. ;    54.8 ;  0.93 ;  8.15 ;       ;   0.770 ;   0.89 ;   Nor ;     0.29 ;     0.62 ;     1.34 ;     2.24 ;     2.97 ;     6.26 ;    13.55 ;    22.71
               HIP 104071 ; 6101. ;    54.8 ;  1.22 ;  7.84 ;       ;   2.210 ;   1.46 ;   Cha ;     0.40 ;     0.85 ;     1.94 ;     3.02 ;     6.04 ;    12.66 ;    28.94 ;    45.14
               HIP  73434 ; 5821. ;    54.8 ;  1.07 ;  8.01 ;       ;   1.800 ;   1.35 ;   Cha ;     0.29 ;     0.61 ;     1.33 ;     2.24 ;     3.87 ;     8.14 ;    17.88 ;    29.96
               HIP  65356 ; 5982. ;    54.8 ;  1.15 ;  8.31 ;       ;   1.400 ;   1.17 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.87 ;     4.73 ;     9.92 ;    22.20 ;    37.21
               HIP  35022 ; 5751. ;    54.9 ;  1.00 ;  8.74 ;       ;   0.930 ;   0.97 ;   Cha ;     0.41 ;     0.86 ;     1.86 ;     3.13 ;     4.50 ;     9.47 ;    20.53 ;    34.41
                HD 137340 ; 6486. ;    54.9 ;  1.27 ;  7.34 ;       ;   2.405 ;   1.49 ;   Nor ;     1.13 ;     2.35 ;     5.80 ;     6.93 ;    17.31 ;    36.11 ;    89.23 ;   106.67
               HIP  14307 ; 6275. ;    54.9 ;  1.30 ;  7.68 ;       ;   2.240 ;   1.46 ;   Cha ;     0.67 ;     1.40 ;     3.30 ;     4.56 ;    10.29 ;    21.52 ;    50.80 ;    70.22
                HD 223537 ; 5572. ;    54.9 ;  0.86 ;  8.03 ;       ;   0.600 ;   0.79 ;   Nor ;     0.26 ;     0.55 ;     1.17 ;     1.96 ;     2.39 ;     5.03 ;    10.74 ;    18.00
               HIP  59448 ; 5851. ;    54.9 ;  1.09 ;  6.92 ;       ;   5.400 ;   2.33 ;   Cha ;     0.17 ;     0.35 ;     0.79 ;     1.32 ;     3.00 ;     6.31 ;    13.99 ;    23.42
               HIP  87665 ; 6561. ;    54.9 ;  1.40 ;  7.28 ;       ;   2.800 ;   1.60 ;   Cha ;     1.40 ;     2.91 ;     7.32 ;     8.32 ;    23.40 ;    48.75 ;   122.54 ;   139.29
               HIP  81687 ; 6713. ;    54.9 ;  1.40 ;  6.32 ;       ;   5.700 ;   2.27 ;   Cha ;     1.42 ;     2.95 ;     7.72 ;     7.90 ;    28.29 ;    58.81 ;   153.72 ;   157.39
               HIP    920 ; 5870. ;    54.9 ;  1.09 ;  8.35 ;       ;   1.300 ;   1.14 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.74 ;     4.39 ;     9.23 ;    20.36 ;    34.13
  2MASS J23435331+6102156 ; 3379. ;    54.9 ;  0.25 ; 13.44 ;  9.39 ;   0.007 ;   0.09 ;   Ter ;     0.72 ;     2.53 ;     1.66 ;     3.59 ;     1.24 ;     4.34 ;     2.85 ;     6.15
                 HD 15018 ; 5445. ;    54.9 ;  0.88 ;  8.81 ;       ;   0.573 ;   0.78 ;   Nor ;     0.37 ;     0.78 ;     1.62 ;     2.72 ;     3.40 ;     7.17 ;    15.00 ;    25.08
               HIP  25388 ; 6190. ;    54.9 ;  1.30 ;  7.62 ;       ;   2.600 ;   1.58 ;   Cha ;     0.49 ;     1.02 ;     2.37 ;     3.48 ;     7.80 ;    16.34 ;    37.97 ;    55.65
                 HD 19605 ; 5929. ;    54.9 ;  0.95 ;  8.24 ;       ;   0.939 ;   0.97 ;   Nor ;     0.34 ;     0.72 ;     1.60 ;     2.67 ;     3.66 ;     7.68 ;    17.07 ;    28.61
               HIP  61128 ; 4100. ;    54.9 ;  0.58 ; 11.22 ;       ;   0.230 ;   0.52 ;   Cha ;     0.97 ;     2.48 ;     2.70 ;     4.42 ;     5.94 ;    15.25 ;    16.60 ;    27.14
  2MASS J20021055+1300316 ; 3404. ;    54.9 ;  0.27 ; 13.79 ;  9.73 ;   0.008 ;   0.10 ;   Ter ;     0.88 ;     3.11 ;     2.03 ;     4.32 ;     1.63 ;     5.79 ;     3.77 ;     8.04
                  HD 1000 ; 6237. ;    54.9 ;  1.26 ;  6.90 ;       ;   2.024 ;   1.39 ;   Nor ;     0.40 ;     0.83 ;     1.96 ;     2.77 ;     5.89 ;    12.32 ;    28.96 ;    41.00
                  HD 6312 ; 5754. ;    54.9 ;  0.87 ;  8.28 ;       ;   0.699 ;   0.84 ;   Nor ;     0.32 ;     0.68 ;     1.47 ;     2.47 ;     3.07 ;     6.46 ;    14.07 ;    23.57
                  HD 6718 ; 5559. ;    54.9 ;  0.87 ;  8.45 ;       ;   0.609 ;   0.79 ;   Nor ;     0.32 ;     0.68 ;     1.44 ;     2.41 ;     2.98 ;     6.28 ;    13.35 ;    22.36
                 HD 30669 ; 5321. ;    54.9 ;  0.94 ;  9.11 ;       ;   0.597 ;   0.80 ;   Nor ;     0.41 ;     0.86 ;     1.77 ;     2.96 ;     3.94 ;     8.34 ;    17.14 ;    28.61
                HD 100214 ; 6266. ;    54.9 ;  1.16 ;  7.49 ;       ;   1.747 ;   1.29 ;   Nor ;     0.59 ;     1.23 ;     2.91 ;     4.04 ;     8.05 ;    16.84 ;    39.72 ;    55.20
                HD 112001 ; 5916. ;    54.9 ;  1.23 ;  7.67 ;       ;   1.560 ;   1.25 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     3.50 ;     7.35 ;    16.38 ;    27.42
                HD 113101 ; 5433. ;    54.9 ;  0.89 ;  8.97 ;       ;   0.581 ;   0.78 ;   Nor ;     0.40 ;     0.84 ;     1.76 ;     2.94 ;     3.72 ;     7.86 ;    16.39 ;    27.40
                HD 115773 ; 6124. ;    54.9 ;  1.20 ;  6.73 ;       ;   1.705 ;   1.28 ;   Nor ;     0.25 ;     0.52 ;     1.21 ;     1.85 ;     3.47 ;     7.27 ;    16.74 ;    25.65
                HD 133564 ; 5585. ;    54.9 ;  0.82 ;  8.83 ;       ;   0.551 ;   0.75 ;   Nor ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     3.50 ;     7.36 ;    15.65 ;    26.20
                HD 154931 ; 5768. ;    54.9 ;  1.12 ;  7.26 ;       ;   1.169 ;   1.09 ;   Nor ;     0.19 ;     0.40 ;     0.89 ;     1.49 ;     2.38 ;     4.99 ;    10.95 ;    18.35
                HD 191039 ; 5297. ;    54.9 ;  0.83 ;  9.13 ;       ;   0.457 ;   0.70 ;   Nor ;     0.41 ;     0.86 ;     1.77 ;     2.95 ;     3.47 ;     7.33 ;    15.02 ;    25.07
                HD 219048 ; 5358. ;    54.9 ;  1.22 ;  6.91 ;       ;   1.033 ;   1.05 ;   Nor ;     0.13 ;     0.28 ;     0.59 ;     0.99 ;     1.68 ;     3.55 ;     7.47 ;    12.54
               HIP  55469 ; 6379. ;    55.0 ;  1.40 ;  7.87 ;       ;   2.300 ;   1.47 ;   Cha ;     1.04 ;     2.17 ;     5.22 ;     6.72 ;    16.62 ;    34.72 ;    83.63 ;   107.73
               HIP  71726 ; 5885. ;    55.0 ;  1.10 ;  7.83 ;       ;   1.900 ;   1.38 ;   Cha ;     0.27 ;     0.57 ;     1.26 ;     2.12 ;     3.73 ;     7.84 ;    17.37 ;    29.10
               HIP  63491 ; 6831. ;    55.0 ;  1.50 ;  6.65 ;       ;   6.130 ;   2.34 ;   Cha ;     2.44 ;     5.05 ;    13.60 ;    12.91 ;    50.95 ;   105.72 ;   284.61 ;   270.07
               HIP  16548 ; 4177. ;    55.0 ;  0.60 ; 12.01 ;       ;   0.117 ;   0.37 ;   Cha ;     1.68 ;     4.17 ;     4.79 ;     7.27 ;     8.85 ;    21.99 ;    25.22 ;    38.29
               HIP  17515 ; 6080. ;    55.0 ;  1.20 ;  7.70 ;       ;   2.190 ;   1.46 ;   Cha ;     0.35 ;     0.74 ;     1.68 ;     2.66 ;     5.20 ;    10.90 ;    24.83 ;    39.30
               HIP  45726 ; 6147. ;    55.0 ;  1.24 ;  7.15 ;       ;   3.800 ;   1.92 ;   Cha ;     0.33 ;     0.70 ;     1.62 ;     2.44 ;     5.75 ;    12.04 ;    27.82 ;    41.97
               HIP  96950 ; 6811. ;    55.0 ;  1.50 ;  5.14 ;       ;  21.800 ;   4.41 ;   Cha ;     1.10 ;     2.28 ;     6.12 ;     5.85 ;    31.57 ;    65.52 ;   175.84 ;   168.26
               HIP  25586 ; 5754. ;    55.0 ;  1.00 ;  8.81 ;       ;   1.050 ;   1.03 ;   Cha ;     0.43 ;     0.90 ;     1.94 ;     3.26 ;     4.84 ;    10.18 ;    22.07 ;    36.98
               HIP  17801 ; 5344. ;    55.0 ;  0.89 ;  7.78 ;       ;   2.400 ;   1.60 ;   Cha ;     0.21 ;     0.43 ;     0.91 ;     1.52 ;     2.74 ;     5.78 ;    12.07 ;    20.23
               HIP   2143 ; 5391. ;    55.0 ;  0.90 ;  8.24 ;       ;   1.600 ;   1.30 ;   Cha ;     0.27 ;     0.56 ;     1.17 ;     1.96 ;     3.21 ;     6.77 ;    14.16 ;    23.72
               HIP  20227 ; 4900. ;    55.0 ;  0.77 ;  9.02 ;       ;   0.940 ;   1.02 ;   Cha ;     0.33 ;     0.71 ;     1.37 ;     2.17 ;     3.29 ;     7.00 ;    13.55 ;    21.54
               HIP  26003 ; 5250. ;    55.0 ;  0.86 ;  9.29 ;       ;   0.670 ;   0.85 ;   Cha ;     0.43 ;     0.92 ;     1.87 ;     3.12 ;     4.15 ;     8.78 ;    17.87 ;    29.78
               HIP  26830 ; 5475. ;    55.0 ;  0.93 ;  8.73 ;       ;   1.000 ;   1.02 ;   Cha ;     0.36 ;     0.75 ;     1.58 ;     2.65 ;     3.89 ;     8.21 ;    17.25 ;    28.87
               HIP  31849 ; 5154. ;    55.0 ;  0.83 ;  9.52 ;       ;   0.550 ;   0.77 ;   Cha ;     0.47 ;     1.00 ;     2.00 ;     3.32 ;     4.21 ;     8.91 ;    17.89 ;    29.74
               HIP  39417 ; 5144. ;    55.0 ;  0.83 ;  8.39 ;       ;   1.600 ;   1.32 ;   Cha ;     0.26 ;     0.54 ;     1.10 ;     1.84 ;     2.99 ;     6.32 ;    12.85 ;    21.47
               HIP  39669 ; 4683. ;    55.0 ;  0.71 ; 10.07 ;       ;   0.380 ;   0.66 ;   Cha ;     0.59 ;     1.27 ;     2.28 ;     3.24 ;     4.51 ;     9.71 ;    17.42 ;    24.82
               HIP  47537 ; 6461. ;    55.0 ;  1.40 ;  7.66 ;       ;   2.400 ;   1.49 ;   Cha ;     1.22 ;     2.54 ;     6.24 ;     7.59 ;    19.68 ;    41.06 ;   100.76 ;   122.68
               HIP  54657 ; 6156. ;    55.0 ;  1.30 ;  8.39 ;       ;   1.300 ;   1.12 ;   Cha ;     0.65 ;     1.35 ;     3.11 ;     4.68 ;     8.70 ;    18.23 ;    41.93 ;    63.05
               HIP  61129 ; 5100. ;    55.0 ;  0.82 ;  8.69 ;       ;   1.170 ;   1.13 ;   Cha ;     0.29 ;     0.62 ;     1.25 ;     2.09 ;     3.14 ;     6.65 ;    13.42 ;    22.40
               HIP  94926 ; 6037. ;    55.0 ;  1.18 ;  7.06 ;       ;   4.300 ;   2.05 ;   Cha ;     0.22 ;     0.46 ;     1.05 ;     1.71 ;     3.83 ;     8.04 ;    18.24 ;    29.72
               HIP  20491 ; 6234. ;    55.0 ;  1.30 ;  7.28 ;       ;   2.600 ;   1.58 ;   Cha ;     0.48 ;     1.00 ;     2.34 ;     3.32 ;     7.61 ;    15.92 ;    37.35 ;    53.05
                HD 223582 ; 6397. ;    55.0 ;  1.23 ;  7.16 ;       ;   2.134 ;   1.41 ;   Nor ;     0.77 ;     1.61 ;     3.90 ;     4.96 ;    11.36 ;    23.72 ;    57.53 ;    73.00
               HIP  12656 ; 6683. ;    55.0 ;  1.40 ;  7.12 ;       ;   4.060 ;   1.92 ;   Cha ;     1.91 ;     3.97 ;    10.29 ;    10.78 ;    34.98 ;    72.75 ;   188.42 ;   197.36
               HIP  21381 ; 6444. ;    55.0 ;  1.40 ;  6.80 ;       ;   5.170 ;   2.19 ;   Cha ;     0.75 ;     1.57 ;     3.84 ;     4.72 ;    14.71 ;    30.70 ;    75.28 ;    92.44
               HIP 110761 ; 5440. ;    55.0 ;  0.92 ;  8.38 ;       ;   1.300 ;   1.17 ;   Cha ;     0.29 ;     0.62 ;     1.30 ;     2.17 ;     3.40 ;     7.16 ;    15.04 ;    25.18
               HIP  47919 ; 6767. ;    55.0 ;  1.50 ;  6.97 ;       ;   4.000 ;   1.89 ;   Cha ;     2.32 ;     4.82 ;    12.74 ;    12.62 ;    43.67 ;    90.70 ;   240.01 ;   237.76
                HD 223788 ; 6152. ;    55.0 ;  1.09 ;  7.57 ;       ;   1.433 ;   1.18 ;   Nor ;     0.42 ;     0.88 ;     2.03 ;     3.05 ;     5.30 ;    11.11 ;    25.64 ;    38.59
               HIP 105327 ; 6107. ;    55.0 ;  1.22 ;  8.34 ;       ;   1.300 ;   1.12 ;   Cha ;     0.54 ;     1.12 ;     2.56 ;     3.99 ;     7.01 ;    14.69 ;    33.50 ;    52.12
                 HD 78796 ; 5598. ;    55.0 ;  0.91 ;  8.85 ;       ;   0.685 ;   0.84 ;   Nor ;     0.40 ;     0.85 ;     1.81 ;     3.03 ;     3.95 ;     8.31 ;    17.69 ;    29.61
                 HD 22359 ; 6124. ;    55.0 ;  1.16 ;  7.57 ;       ;   1.594 ;   1.24 ;   Nor ;     0.38 ;     0.80 ;     1.83 ;     2.81 ;     5.11 ;    10.71 ;    24.60 ;    37.75
               HIP 103710 ; 5026. ;    55.0 ;  0.80 ; 10.19 ;       ;   0.260 ;   0.53 ;   Cha ;     0.65 ;     1.37 ;     2.69 ;     4.45 ;     4.73 ;    10.05 ;    19.68 ;    32.50
               HIP  40048 ; 6835. ;    55.1 ;  1.50 ;  9.10 ;       ;   5.300 ;   2.17 ;   Cha ;     8.66 ;    17.98 ;    48.11 ;    46.28 ;   174.79 ;   362.77 ;   970.57 ;   933.68
               HIP  67152 ; 4678. ;    55.1 ;  0.71 ; 10.64 ;       ;   0.140 ;   0.40 ;   Cha ;     0.83 ;     1.78 ;     3.15 ;     4.44 ;     4.92 ;    10.61 ;    18.76 ;    26.44
               HIP  70845 ; 4736. ;    55.1 ;  0.73 ; 11.08 ;       ;   0.270 ;   0.55 ;   Cha ;     1.08 ;     2.33 ;     4.14 ;     5.97 ;     7.68 ;    16.53 ;    29.40 ;    42.32
                 HD 18083 ; 6053. ;    55.1 ;  1.11 ;  8.12 ;       ;   1.393 ;   1.17 ;   Nor ;     0.40 ;     0.83 ;     1.89 ;     3.05 ;     5.05 ;    10.60 ;    23.99 ;    38.72
               HIP  19431 ; 5511. ;    55.1 ;  0.94 ;  7.17 ;       ;   3.700 ;   1.96 ;   Cha ;     0.16 ;     0.34 ;     0.74 ;     1.23 ;     2.48 ;     5.23 ;    11.17 ;    18.73
                HD 198109 ; 6081. ;    55.1 ;  1.01 ;  7.61 ;       ;   1.175 ;   1.07 ;   Nor ;     0.34 ;     0.70 ;     1.61 ;     2.54 ;     3.90 ;     8.18 ;    18.66 ;    29.50
               HIP  22253 ; 4614. ;    55.1 ;  0.70 ; 10.82 ;       ;   0.270 ;   0.55 ;   Cha ;     0.91 ;     1.98 ;     3.42 ;     4.67 ;     6.37 ;    13.78 ;    23.85 ;    32.53
               HIP  25127 ; 5579. ;    55.1 ;  0.97 ;  9.29 ;       ;   0.460 ;   0.69 ;   Cha ;     0.51 ;     1.07 ;     2.27 ;     3.79 ;     4.65 ;     9.80 ;    20.71 ;    34.64
               HIP 107362 ; 6200. ;    55.1 ;  1.30 ;  8.16 ;       ;   1.700 ;   1.28 ;   Cha ;     0.66 ;     1.39 ;     3.23 ;     4.71 ;     9.57 ;    20.04 ;    46.53 ;    67.83
               HIP  53923 ; 4870. ;    55.1 ;  0.76 ;  9.10 ;       ;   0.760 ;   0.92 ;   Cha ;     0.35 ;     0.74 ;     1.42 ;     2.22 ;     3.25 ;     6.91 ;    13.27 ;    20.80
               HIP  17486 ; 6046. ;    55.1 ;  1.18 ;  7.56 ;       ;   2.700 ;   1.62 ;   Cha ;     0.29 ;     0.61 ;     1.38 ;     2.24 ;     4.50 ;     9.44 ;    21.40 ;    34.67
               HIP  80742 ; 5900. ;    55.1 ;  1.11 ;  8.48 ;       ;   1.230 ;   1.11 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.98 ;     4.73 ;     9.94 ;    21.99 ;    36.86
                   HD 457 ; 5821. ;    55.1 ;  1.12 ;  7.72 ;       ;   1.213 ;   1.10 ;   Nor ;     0.25 ;     0.52 ;     1.16 ;     1.94 ;     3.10 ;     6.52 ;    14.35 ;    24.05
               HIP  53500 ; 6541. ;    55.1 ;  1.40 ;  7.38 ;       ;   2.700 ;   1.58 ;   Cha ;     1.37 ;     2.86 ;     7.15 ;     8.24 ;    22.78 ;    47.48 ;   118.76 ;   136.86
               HIP  93138 ; 6323. ;    55.1 ;  1.30 ;  6.32 ;       ;   8.300 ;   2.80 ;   Cha ;     0.40 ;     0.83 ;     2.00 ;     2.66 ;     8.50 ;    17.77 ;    42.53 ;    56.68
  2MASS J22125679+5504498 ; 4148. ;    55.2 ;  0.66 ; 10.95 ;  8.12 ;   0.105 ;   0.35 ;   Gai ;     0.85 ;     2.13 ;     2.45 ;     3.91 ;     4.59 ;    11.44 ;    13.19 ;    21.03
               HIP  47058 ; 5577. ;    55.2 ;  0.97 ;  7.84 ;       ;   1.400 ;   1.20 ;   Cha ;     0.24 ;     0.50 ;     1.06 ;     1.78 ;     2.85 ;     6.00 ;    12.84 ;    21.53
               HIP  52891 ; 5576. ;    55.2 ;  0.97 ;  8.85 ;       ;   0.821 ;   0.92 ;   Cha ;     0.40 ;     0.84 ;     1.79 ;     2.99 ;     4.22 ;     8.90 ;    18.89 ;    31.63
               HIP  74775 ; 6072. ;    55.2 ;  1.20 ;  6.56 ;       ;   7.300 ;   2.67 ;   Cha ;     0.19 ;     0.41 ;     0.93 ;     1.47 ;     3.86 ;     8.10 ;    18.50 ;    29.39
               HIP  92822 ; 6107. ;    55.2 ;  1.22 ;  5.94 ;       ;  12.200 ;   3.44 ;   Cha ;     0.16 ;     0.34 ;     0.78 ;     1.21 ;     3.69 ;     7.74 ;    17.82 ;    27.59
               HIP  42539 ; 5848. ;    55.2 ;  1.08 ;  8.21 ;       ;   1.600 ;   1.27 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.52 ;     4.24 ;     8.91 ;    19.63 ;    32.89
               HIP  79585 ; 5677. ;    55.2 ;  1.00 ;  8.11 ;       ;   1.900 ;   1.39 ;   Cha ;     0.28 ;     0.60 ;     1.30 ;     2.17 ;     3.76 ;     7.91 ;    17.09 ;    28.64
                HD 146050 ; 5632. ;    55.2 ;  1.04 ;  7.97 ;       ;   1.862 ;   1.38 ;   Bre ;     0.26 ;     0.55 ;     1.17 ;     1.97 ;     3.47 ;     7.31 ;    15.73 ;    26.36
               HIP  77990 ; 6848. ;    55.2 ;  1.50 ;  5.87 ;       ;   9.600 ;   2.92 ;   Cha ;     1.75 ;     3.63 ;     9.83 ;     9.20 ;    40.97 ;    84.97 ;   230.06 ;   215.29
                 HD 93836 ; 5309. ;    55.2 ;  0.91 ;  9.26 ;       ;   0.554 ;   0.77 ;   Nor ;     0.44 ;     0.93 ;     1.90 ;     3.17 ;     4.11 ;     8.68 ;    17.79 ;    29.67
               HIP 112073 ; 3940. ;    55.2 ;  0.54 ; 12.10 ;       ;   0.055 ;   0.26 ;   Cha ;     1.46 ;     4.24 ;     3.79 ;     6.73 ;     6.07 ;    17.59 ;    15.72 ;    27.94
               HIP  89285 ; 6569. ;    55.2 ;  1.40 ;  7.17 ;       ;   4.060 ;   1.93 ;   Cha ;     1.36 ;     2.83 ;     7.13 ;     8.05 ;    24.94 ;    51.96 ;   130.90 ;   147.94
               HIP  25749 ; 6750. ;    55.2 ;  1.50 ;  7.23 ;       ;   3.500 ;   1.77 ;   Cha ;     2.50 ;     5.20 ;    13.69 ;    13.73 ;    45.62 ;    94.77 ;   249.53 ;   250.25
               HIP  93995 ; 6179. ;    55.2 ;  1.30 ;  7.58 ;       ;   3.300 ;   1.78 ;   Cha ;     0.46 ;     0.97 ;     2.24 ;     3.31 ;     7.85 ;    16.43 ;    38.11 ;    56.28
               HIP  76368 ; 5989. ;    55.2 ;  1.15 ;  7.71 ;       ;   3.600 ;   1.88 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.11 ;     4.41 ;     9.25 ;    20.76 ;    34.76
               HIP   8775 ; 4000. ;    55.2 ;  0.55 ; 11.60 ;       ;   0.109 ;   0.36 ;   Cha ;     1.13 ;     3.10 ;     3.00 ;     5.20 ;     5.60 ;    15.40 ;    14.92 ;    25.84
               HIP 101906 ; 6507. ;    55.2 ;  1.40 ;  7.28 ;       ;   3.000 ;   1.67 ;   Cha ;     1.17 ;     2.44 ;     6.06 ;     7.14 ;    19.97 ;    41.63 ;   103.36 ;   121.82
                 HD 77462 ; 6180. ;    55.2 ;  1.13 ;  7.25 ;       ;   1.569 ;   1.23 ;   Nor ;     0.39 ;     0.82 ;     1.91 ;     2.81 ;     5.16 ;    10.80 ;    25.09 ;    36.99
                 HD 83471 ; 5715. ;    55.2 ;  0.95 ;  8.16 ;       ;   0.811 ;   0.91 ;   Nor ;     0.30 ;     0.62 ;     1.35 ;     2.27 ;     3.08 ;     6.48 ;    14.06 ;    23.56
              HD 107054/5 ; 7228. ;    55.2 ;  1.50 ;  6.23 ;       ;   5.172 ;   2.11 ;   Nor ;     6.84 ;    14.10 ;    42.36 ;    31.23 ;   135.78 ;   280.06 ;   841.55 ;   620.40
                HD 134929 ; 5260. ;    55.2 ;  0.90 ;  8.69 ;       ;   0.522 ;   0.75 ;   Nor ;     0.32 ;     0.67 ;     1.37 ;     2.29 ;     2.89 ;     6.11 ;    12.55 ;    20.98
                HD 156411 ; 5741. ;    55.2 ;  1.29 ;  6.68 ;       ;   1.523 ;   1.24 ;   Nor ;     0.14 ;     0.30 ;     0.66 ;     1.10 ;     2.02 ;     4.25 ;     9.32 ;    15.62
                HD 156968 ; 5794. ;    55.2 ;  0.98 ;  7.94 ;       ;   0.912 ;   0.96 ;   Nor ;     0.28 ;     0.58 ;     1.27 ;     2.13 ;     2.99 ;     6.27 ;    13.76 ;    23.05
                HD 171942 ; 5546. ;    55.2 ;  0.88 ;  8.71 ;       ;   0.617 ;   0.80 ;   Nor ;     0.37 ;     0.77 ;     1.63 ;     2.73 ;     3.43 ;     7.23 ;    15.31 ;    25.62
                HD 212858 ; 5861. ;    55.2 ;  0.93 ;  8.10 ;       ;   0.860 ;   0.93 ;   Nor ;     0.31 ;     0.65 ;     1.43 ;     2.39 ;     3.20 ;     6.71 ;    14.82 ;    24.83
                HD 214560 ; 5768. ;    55.2 ;  0.95 ;  8.13 ;       ;   0.841 ;   0.92 ;   Nor ;     0.30 ;     0.63 ;     1.38 ;     2.31 ;     3.14 ;     6.60 ;    14.40 ;    24.13
                HD 219657 ; 5585. ;    55.2 ;  1.01 ;  7.88 ;       ;   0.836 ;   0.93 ;   Nor ;     0.24 ;     0.51 ;     1.09 ;     1.83 ;     2.62 ;     5.52 ;    11.83 ;    19.83
               HIP  63440 ; 6147. ;    55.3 ;  1.24 ;  8.03 ;       ;   1.600 ;   1.24 ;   Cha ;     0.52 ;     1.09 ;     2.50 ;     3.79 ;     7.21 ;    15.10 ;    34.74 ;    52.52
               HIP  20616 ; 5971. ;    55.3 ;  1.14 ;  8.55 ;       ;   0.870 ;   0.93 ;   Cha ;     0.41 ;     0.86 ;     1.92 ;     3.23 ;     4.72 ;     9.91 ;    22.10 ;    37.05
               HIP 110292 ; 3767. ;    55.3 ;  0.47 ; 12.23 ;       ;   0.130 ;   0.39 ;   Cha ;     1.31 ;     4.38 ;     3.25 ;     6.53 ;     6.29 ;    21.09 ;    15.65 ;    31.42
                HD 219459 ; 6442. ;    55.3 ;  1.19 ;  7.23 ;       ;   2.054 ;   1.38 ;   Nor ;     0.92 ;     1.93 ;     4.72 ;     5.81 ;    13.24 ;    27.63 ;    67.63 ;    83.29
                  HD 1697 ; 6124. ;    55.3 ;  1.10 ;  7.25 ;       ;   1.433 ;   1.18 ;   Nor ;     0.32 ;     0.68 ;     1.56 ;     2.39 ;     4.12 ;     8.63 ;    19.85 ;    30.44
  2MASS J21592873-4803232 ; 3841. ;    55.3 ;  0.58 ; 11.57 ;  8.84 ;   0.056 ;   0.26 ;   Gai ;     0.95 ;     2.93 ;     2.41 ;     4.68 ;     4.09 ;    12.66 ;    10.42 ;    20.25
               HIP  54056 ; 4627. ;    55.3 ;  0.70 ; 10.80 ;       ;   0.088 ;   0.32 ;   Cha ;     0.90 ;     1.95 ;     3.40 ;     4.66 ;     4.75 ;    10.28 ;    17.86 ;    24.52
               HIP  52137 ; 5770. ;    55.3 ;  1.00 ;  8.78 ;       ;   0.822 ;   0.91 ;   Cha ;     0.42 ;     0.89 ;     1.93 ;     3.23 ;     4.49 ;     9.45 ;    20.54 ;    34.42
                HD 140385 ; 5675. ;    55.3 ;  0.88 ;  8.56 ;       ;   0.677 ;   0.83 ;   Nor ;     0.36 ;     0.76 ;     1.63 ;     2.73 ;     3.44 ;     7.25 ;    15.61 ;    26.15
               HIP  87744 ; 6853. ;    55.3 ;  1.50 ;  6.17 ;       ;   9.500 ;   2.91 ;   Cha ;     2.06 ;     4.28 ;    11.59 ;    10.82 ;    48.11 ;    99.78 ;   270.38 ;   252.46
               HIP    753 ; 5100. ;    55.3 ;  0.82 ;  9.48 ;       ;   0.623 ;   0.82 ;   Cha ;     0.45 ;     0.95 ;     1.90 ;     3.16 ;     4.13 ;     8.74 ;    17.47 ;    29.02
                 HD 52449 ; 6152. ;    55.3 ;  1.15 ;  7.64 ;       ;   1.595 ;   1.24 ;   Nor ;     0.43 ;     0.91 ;     2.10 ;     3.16 ;     5.79 ;    12.13 ;    27.98 ;    42.11
               HIP   9885 ; 6511. ;    55.3 ;  1.40 ;  7.62 ;       ;   2.400 ;   1.49 ;   Cha ;     1.41 ;     2.94 ;     7.29 ;     8.59 ;    22.74 ;    47.41 ;   117.68 ;   138.51
  2MASS J22264944+1502383 ; 4105. ;    55.3 ;  0.66 ; 11.27 ;  8.55 ;   0.097 ;   0.34 ;   Gai ;     1.00 ;     2.57 ;     2.81 ;     4.57 ;     5.30 ;    13.58 ;    14.82 ;    24.11
               HIP   8078 ; 5200. ;    55.3 ;  0.85 ;  8.66 ;       ;   0.914 ;   0.99 ;   Cha ;     0.30 ;     0.64 ;     1.30 ;     2.18 ;     3.10 ;     6.56 ;    13.38 ;    22.36
               HIP  76374 ; 4095. ;    55.4 ;  0.58 ; 11.70 ;       ;   0.070 ;   0.29 ;   Cha ;     1.30 ;     3.36 ;     3.58 ;     5.80 ;     5.92 ;    15.34 ;    16.34 ;    26.43
               HIP  86086 ; 6486. ;    55.4 ;  1.40 ;  7.81 ;       ;   2.140 ;   1.41 ;   Cha ;     1.43 ;     2.98 ;     7.35 ;     8.81 ;    22.42 ;    46.78 ;   115.36 ;   138.20
               HIP  24834 ; 6111. ;    55.4 ;  1.22 ;  8.13 ;       ;   1.800 ;   1.32 ;   Cha ;     0.49 ;     1.02 ;     2.32 ;     3.60 ;     6.88 ;    14.42 ;    32.96 ;    51.10
               HIP  61580 ; 5757. ;    55.4 ;  1.00 ;  9.06 ;       ;   0.660 ;   0.82 ;   Cha ;     0.49 ;     1.02 ;     2.22 ;     3.71 ;     4.92 ;    10.35 ;    22.39 ;    37.53
                HD 206116 ; 5998. ;    55.4 ;  1.19 ;  7.61 ;       ;   1.544 ;   1.23 ;   Nor ;     0.26 ;     0.54 ;     1.21 ;     2.02 ;     3.45 ;     7.25 ;    16.30 ;    27.29
               HIP   3999 ; 6031. ;    55.4 ;  1.17 ;  7.26 ;       ;   3.150 ;   1.76 ;   Cha ;     0.24 ;     0.50 ;     1.13 ;     1.85 ;     3.82 ;     8.01 ;    18.14 ;    29.70
               HIP   4005 ; 5890. ;    55.4 ;  1.10 ;  7.39 ;       ;   2.800 ;   1.67 ;   Cha ;     0.22 ;     0.46 ;     1.02 ;     1.70 ;     3.30 ;     6.94 ;    15.42 ;    25.82
               HIP  50760 ; 5454. ;    55.4 ;  0.93 ;  9.19 ;       ;   0.590 ;   0.79 ;   Cha ;     0.45 ;     0.96 ;     2.00 ;     3.34 ;     4.33 ;     9.13 ;    19.04 ;    31.82
                 HD 88881 ; 6471. ;    55.4 ;  1.27 ;  7.27 ;       ;   2.383 ;   1.49 ;   Nor ;     1.04 ;     2.17 ;     5.33 ;     6.44 ;    15.94 ;    33.26 ;    81.91 ;    98.89
                 HD 13345 ; 6194. ;    55.4 ;  1.31 ;  7.38 ;       ;   2.128 ;   1.43 ;   Nor ;     0.44 ;     0.92 ;     2.13 ;     3.12 ;     6.69 ;    14.01 ;    32.61 ;    47.62
  2MASS J18250987+3016557 ; 4605. ;    55.4 ;  0.73 ; 11.87 ;  8.90 ;   0.222 ;   0.50 ;   Gai ;     1.77 ;     3.85 ;     6.46 ;     8.60 ;    12.00 ;    26.09 ;    43.76 ;    58.27
                HD 222941 ; 5483. ;    55.4 ;  0.91 ;  8.68 ;       ;   0.630 ;   0.81 ;   Nor ;     0.35 ;     0.74 ;     1.55 ;     2.60 ;     3.36 ;     7.09 ;    14.92 ;    24.96
               HIP  87837 ; 6131. ;    55.4 ;  1.23 ;  8.25 ;       ;   1.300 ;   1.12 ;   Cha ;     0.55 ;     1.16 ;     2.66 ;     4.06 ;     7.26 ;    15.21 ;    34.86 ;    53.33
               HIP  69495 ; 5112. ;    55.4 ;  0.82 ;  9.85 ;       ;   0.850 ;   0.96 ;   Cha ;     0.56 ;     1.18 ;     2.35 ;     3.89 ;     5.53 ;    11.71 ;    23.30 ;    38.63
                HD 205294 ; 6194. ;    55.4 ;  1.13 ;  6.87 ;       ;   1.583 ;   1.23 ;   Nor ;     0.34 ;     0.71 ;     1.66 ;     2.42 ;     4.49 ;     9.39 ;    21.90 ;    31.94
               HIP 101629 ; 6613. ;    55.4 ;  1.40 ;  7.30 ;       ;   3.600 ;   1.81 ;   Cha ;     1.67 ;     3.48 ;     8.85 ;     9.72 ;    29.74 ;    61.91 ;   157.55 ;   172.99
               HIP   3924 ; 6182. ;    55.5 ;  1.30 ;  8.10 ;       ;   1.500 ;   1.20 ;   Cha ;     0.61 ;     1.27 ;     2.95 ;     4.35 ;     8.48 ;    17.76 ;    41.12 ;    60.68
               HIP  88656 ; 6173. ;    55.5 ;  1.30 ;  7.21 ;       ;   3.800 ;   1.91 ;   Cha ;     0.37 ;     0.78 ;     1.82 ;     2.69 ;     6.59 ;    13.81 ;    32.04 ;    47.47
               HIP 100291 ; 4279. ;    55.5 ;  0.62 ; 11.47 ;       ;   0.080 ;   0.31 ;   Cha ;     1.26 ;     2.97 ;     3.86 ;     5.59 ;     6.16 ;    14.49 ;    18.82 ;    27.23
               HIP  47120 ; 5327. ;    55.5 ;  0.88 ;  9.38 ;       ;   0.640 ;   0.83 ;   Cha ;     0.47 ;     1.00 ;     2.05 ;     3.42 ;     4.51 ;     9.53 ;    19.54 ;    32.59
               HIP  85253 ; 5343. ;    55.5 ;  0.89 ;  9.89 ;       ;   0.390 ;   0.64 ;   Cha ;     0.63 ;     1.34 ;     2.74 ;     4.55 ;     5.37 ;    11.34 ;    23.15 ;    38.53
               HIP  91582 ; 5602. ;    55.5 ;  0.98 ;  9.05 ;       ;   0.707 ;   0.85 ;   Cha ;     0.45 ;     0.95 ;     2.01 ;     3.37 ;     4.60 ;     9.69 ;    20.59 ;    34.47
               HIP  61298 ; 5634. ;    55.5 ;  0.99 ;  8.92 ;       ;   0.860 ;   0.94 ;   Cha ;     0.43 ;     0.90 ;     1.92 ;     3.22 ;     4.60 ;     9.70 ;    20.70 ;    34.67
  2MASS J18172364-4929280 ; 3862. ;    55.5 ;  0.59 ; 11.29 ;  8.49 ;   0.059 ;   0.27 ;   Gai ;     0.82 ;     2.47 ;     2.10 ;     4.05 ;     3.61 ;    10.92 ;     9.28 ;    17.92
               HIP  22031 ; 5341. ;    55.5 ;  0.89 ;  9.76 ;       ;   0.570 ;   0.78 ;   Cha ;     0.59 ;     1.24 ;     2.54 ;     4.23 ;     5.47 ;    11.57 ;    23.64 ;    39.37
                HD 112415 ; 5573. ;    55.5 ;  0.62 ;  8.75 ;       ;   0.851 ;   0.94 ;   Bre ;     0.38 ;     0.80 ;     1.69 ;     2.84 ;     3.23 ;     6.80 ;    14.45 ;    24.19
               HIP  88642 ; 4270. ;    55.5 ;  0.62 ; 11.74 ;       ;   0.140 ;   0.40 ;   Cha ;     1.49 ;     3.54 ;     4.51 ;     6.52 ;     8.37 ;    19.81 ;    25.26 ;    36.48
               HIP   6511 ; 6223. ;    55.5 ;  1.30 ;  7.82 ;       ;   1.900 ;   1.35 ;   Cha ;     0.60 ;     1.26 ;     2.95 ;     4.22 ;     8.91 ;    18.66 ;    43.58 ;    62.47
               HIP  65892 ; 7176. ;    55.5 ;  1.60 ;  6.18 ;       ;   8.110 ;   2.64 ;   Cha ;     5.70 ;    11.77 ;    34.85 ;    26.52 ;   131.05 ;   270.51 ;   800.97 ;   609.46
               HIP  28460 ; 5858. ;    55.5 ;  1.09 ;  8.95 ;       ;   0.730 ;   0.85 ;   Cha ;     0.48 ;     1.01 ;     2.22 ;     3.73 ;     5.20 ;    10.93 ;    23.98 ;    40.21
               HIP  46635 ; 5719. ;    55.5 ;  1.00 ;  8.50 ;       ;   1.500 ;   1.24 ;   Cha ;     0.36 ;     0.75 ;     1.62 ;     2.71 ;     4.41 ;     9.28 ;    20.09 ;    33.66
               HIP  75595 ; 6266. ;    55.5 ;  1.30 ;  7.28 ;       ;   3.300 ;   1.77 ;   Cha ;     0.53 ;     1.11 ;     2.61 ;     3.63 ;     8.97 ;    18.77 ;    44.30 ;    61.54
                 HD 61012 ; 5768. ;    55.6 ;  0.90 ;  8.32 ;       ;   0.755 ;   0.87 ;   Nor ;     0.33 ;     0.70 ;     1.52 ;     2.54 ;     3.28 ;     6.90 ;    15.04 ;    25.21
                 HD 89090 ; 6053. ;    55.6 ;  1.14 ;  7.24 ;       ;   1.470 ;   1.20 ;   Nor ;     0.25 ;     0.53 ;     1.21 ;     1.96 ;     3.33 ;     6.97 ;    15.85 ;    25.53
                 HD 89995 ; 6353. ;    55.6 ;  1.33 ;  6.55 ;       ;   2.427 ;   1.51 ;   Nor ;     0.49 ;     1.03 ;     2.48 ;     3.24 ;     7.81 ;    16.32 ;    39.28 ;    51.28
                 HD 93745 ; 5929. ;    55.6 ;  1.23 ;  7.49 ;       ;   1.575 ;   1.25 ;   Nor ;     0.23 ;     0.49 ;     1.09 ;     1.83 ;     3.23 ;     6.77 ;    15.12 ;    25.32
                 HD 98427 ; 6223. ;    55.6 ;  1.29 ;  7.05 ;       ;   2.102 ;   1.42 ;   Nor ;     0.41 ;     0.86 ;     2.01 ;     2.87 ;     6.19 ;    12.96 ;    30.36 ;    43.42
                HD 144880 ; 5984. ;    55.6 ;  1.01 ;  7.45 ;       ;   1.102 ;   1.04 ;   Nor ;     0.23 ;     0.49 ;     1.11 ;     1.85 ;     2.69 ;     5.64 ;    12.67 ;    21.21
                HD 197488 ; 5998. ;    55.6 ;  1.25 ;  7.60 ;       ;   1.703 ;   1.29 ;   Nor ;     0.25 ;     0.53 ;     1.20 ;     2.01 ;     3.61 ;     7.57 ;    17.03 ;    28.51
                HD 201889 ; 5636. ;    55.6 ;  0.83 ;  8.05 ;       ;   0.586 ;   0.78 ;   Nor ;     0.27 ;     0.57 ;     1.23 ;     2.05 ;     2.43 ;     5.11 ;    10.99 ;    18.42
                HD 209858 ; 5916. ;    55.6 ;  0.99 ;  7.78 ;       ;   1.011 ;   1.00 ;   Nor ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     2.98 ;     6.25 ;    13.92 ;    23.31
                HD 223636 ; 6546. ;    55.6 ;  1.32 ;  6.78 ;       ;   2.695 ;   1.57 ;   Nor ;     1.04 ;     2.16 ;     5.42 ;     6.21 ;    16.69 ;    34.78 ;    87.26 ;    99.98
                HD 117122 ; 5559. ;    55.6 ;  0.88 ;  8.43 ;       ;   0.623 ;   0.80 ;   Nor ;     0.32 ;     0.67 ;     1.42 ;     2.39 ;     2.99 ;     6.29 ;    13.39 ;    22.42
               HIP   4637 ; 6655. ;    55.6 ;  1.40 ;  6.99 ;       ;   4.230 ;   1.96 ;   Cha ;     1.64 ;     3.41 ;     8.76 ;     9.35 ;    30.31 ;    63.06 ;   162.24 ;   173.02
               HIP  23694 ; 4741. ;    55.6 ;  0.73 ; 10.19 ;       ;   0.320 ;   0.60 ;   Cha ;     0.63 ;     1.36 ;     2.47 ;     3.62 ;     4.69 ;    10.08 ;    18.31 ;    26.76
               HIP   7852 ; 5735. ;    55.6 ;  1.00 ;  8.63 ;       ;   0.970 ;   0.99 ;   Cha ;     0.38 ;     0.81 ;     1.74 ;     2.92 ;     4.26 ;     8.96 ;    19.42 ;    32.54
                HD 217786 ; 5861. ;    55.6 ;  1.00 ;  7.79 ;       ;   0.994 ;   1.00 ;   Nor ;     0.26 ;     0.55 ;     1.22 ;     2.05 ;     2.94 ;     6.18 ;    13.66 ;    22.88
               HIP  27793 ; 5694. ;    55.6 ;  1.00 ;  8.93 ;       ;   0.808 ;   0.91 ;   Cha ;     0.44 ;     0.93 ;     1.99 ;     3.34 ;     4.69 ;     9.88 ;    21.24 ;    35.58
               HIP  37604 ; 7163. ;    55.6 ;  1.60 ;  8.30 ;       ;  11.500 ;   3.15 ;   Cha ;    15.82 ;    32.66 ;    96.17 ;    74.89 ;   396.90 ;   819.48 ;  2412.75 ;  1878.73
               HIP  32235 ; 5751. ;    55.6 ;  1.00 ;  9.08 ;       ;   0.810 ;   0.91 ;   Cha ;     0.49 ;     1.04 ;     2.24 ;     3.75 ;     5.23 ;    11.01 ;    23.81 ;    39.91
               HIP  53765 ; 5879. ;    55.6 ;  1.10 ;  7.38 ;       ;   2.900 ;   1.70 ;   Cha ;     0.22 ;     0.45 ;     1.00 ;     1.68 ;     3.29 ;     6.91 ;    15.34 ;    25.68
  2MASS J07310129+4600266 ; 3107. ;    55.6 ;  0.14 ; 14.58 ;  9.39 ;   0.002 ;   0.04 ;   Fou ;     0.85 ;     3.23 ;     1.70 ;     3.06 ;     0.75 ;     2.83 ;     1.49 ;     2.68
                HD 152260 ; 6180. ;    55.6 ;  1.33 ;  6.93 ;       ;   2.173 ;   1.45 ;   Nor ;     0.33 ;     0.70 ;     1.62 ;     2.39 ;     5.17 ;    10.82 ;    25.16 ;    37.07
               HIP  58331 ; 6127. ;    55.6 ;  1.23 ;  6.70 ;       ;   6.400 ;   2.49 ;   Cha ;     0.25 ;     0.52 ;     1.21 ;     1.84 ;     4.88 ;    10.23 ;    23.59 ;    36.06
               HIP  94668 ; 5488. ;    55.6 ;  0.94 ;  9.02 ;       ;   1.000 ;   1.02 ;   Cha ;     0.42 ;     0.88 ;     1.86 ;     3.10 ;     4.60 ;     9.69 ;    20.34 ;    34.01
               HIP  49482 ; 5625. ;    55.6 ;  0.99 ;  8.57 ;       ;   1.120 ;   1.07 ;   Cha ;     0.35 ;     0.74 ;     1.59 ;     2.67 ;     4.07 ;     8.58 ;    18.35 ;    30.74
               HIP  15412 ; 5444. ;    55.6 ;  0.92 ;  8.84 ;       ;   0.990 ;   1.02 ;   Cha ;     0.37 ;     0.79 ;     1.65 ;     2.77 ;     4.06 ;     8.56 ;    17.91 ;    29.95
               HIP  50868 ; 7187. ;    55.6 ;  1.60 ;  6.33 ;       ;   7.700 ;   2.58 ;   Cha ;     6.33 ;    13.06 ;    38.79 ;    29.34 ;   143.55 ;   296.25 ;   879.87 ;   665.43
               HIP 102500 ; 4838. ;    55.7 ;  0.75 ; 10.58 ;       ;   0.306 ;   0.59 ;   Cha ;     0.80 ;     1.72 ;     3.18 ;     4.84 ;     5.94 ;    12.72 ;    23.55 ;    35.84
               HIP  91919 ; 7138. ;    55.7 ;  1.60 ;  4.73 ;       ;  27.000 ;   4.83 ;   Cha ;     2.52 ;     5.21 ;    15.28 ;    11.85 ;    78.43 ;   161.96 ;   474.80 ;   368.05
               HIP  21850 ; 5674. ;    55.7 ;  1.00 ;  8.55 ;       ;   1.080 ;   1.05 ;   Cha ;     0.36 ;     0.75 ;     1.62 ;     2.71 ;     4.09 ;     8.60 ;    18.51 ;    31.01
               HIP  80182 ; 6158. ;    55.7 ;  1.30 ;  8.29 ;       ;   1.210 ;   1.08 ;   Cha ;     0.62 ;     1.30 ;     2.99 ;     4.49 ;     8.20 ;    17.18 ;    39.55 ;    59.39
               HIP  20727 ; 6749. ;    55.7 ;  1.50 ;  6.90 ;       ;   4.500 ;   2.01 ;   Cha ;     2.12 ;     4.40 ;    11.58 ;    11.60 ;    41.06 ;    85.31 ;   224.74 ;   225.20
               HIP  69050 ; 3900. ;    55.7 ;  0.52 ; 10.62 ;       ;   0.490 ;   0.76 ;   Cha ;     0.58 ;     1.67 ;     1.51 ;     2.89 ;     4.06 ;    11.79 ;    10.65 ;    20.36
               HIP  72455 ; 6326. ;    55.7 ;  1.30 ;  7.24 ;       ;   5.900 ;   2.36 ;   Cha ;     0.63 ;     1.32 ;     3.16 ;     4.21 ;    12.39 ;    25.90 ;    61.87 ;    82.46
                 HD 25171 ; 6039. ;    55.7 ;  1.05 ;  7.78 ;       ;   1.235 ;   1.10 ;   Nor ;     0.32 ;     0.67 ;     1.51 ;     2.47 ;     3.83 ;     8.04 ;    18.18 ;    29.60
               HIP  41360 ; 6693. ;    55.7 ;  1.40 ;  7.10 ;       ;   3.600 ;   1.80 ;   Cha ;     1.95 ;     4.06 ;    10.53 ;    10.96 ;    34.64 ;    72.03 ;   187.03 ;   194.60
               HIP  20184 ; 6030. ;    55.7 ;  1.17 ;  8.29 ;       ;   1.400 ;   1.17 ;   Cha ;     0.40 ;     0.84 ;     1.90 ;     3.12 ;     5.26 ;    11.03 ;    24.85 ;    40.79
  2MASS J04205549+3056170 ; 3532. ;    55.7 ;  0.41 ; 13.29 ;  9.92 ;   0.022 ;   0.16 ;   Ter ;     0.97 ;     3.42 ;     2.33 ;     4.97 ;     2.80 ;     9.87 ;     6.71 ;    14.33
                 HD 16589 ; 6138. ;    55.7 ;  1.40 ;  6.49 ;       ;   2.343 ;   1.50 ;   Nor ;     0.23 ;     0.49 ;     1.13 ;     1.71 ;     3.78 ;     7.93 ;    18.32 ;    27.79
               HIP  81810 ; 6107. ;    55.7 ;  1.22 ;  8.21 ;       ;   1.300 ;   1.12 ;   Cha ;     0.50 ;     1.05 ;     2.39 ;     3.72 ;     6.53 ;    13.70 ;    31.27 ;    48.62
               HIP  87055 ; 5192. ;    55.8 ;  0.84 ;  8.69 ;       ;   1.050 ;   1.07 ;   Cha ;     0.31 ;     0.65 ;     1.32 ;     2.20 ;     3.23 ;     6.82 ;    13.90 ;    23.22
               HIP  69715 ; 6167. ;    55.8 ;  1.30 ;  7.72 ;       ;   2.200 ;   1.46 ;   Cha ;     0.48 ;     1.00 ;     2.30 ;     3.43 ;     7.31 ;    15.31 ;    35.41 ;    52.75
               HIP   6854 ; 6341. ;    55.8 ;  1.40 ;  7.84 ;       ;   1.900 ;   1.34 ;   Cha ;     0.90 ;     1.89 ;     4.51 ;     5.96 ;    13.80 ;    28.84 ;    68.93 ;    91.11
               HIP  42345 ; 5782. ;    55.8 ;  1.05 ;  8.14 ;       ;   1.500 ;   1.23 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.34 ;     3.85 ;     8.10 ;    17.71 ;    29.67
  2MASS J14263436+1532160 ; 3801. ;    55.8 ;  0.57 ; 12.05 ;  8.93 ;   0.051 ;   0.25 ;   Gai ;     1.21 ;     3.93 ;     3.05 ;     6.01 ;     5.09 ;    16.49 ;    12.78 ;    25.17
               HIP  97399 ; 6074. ;    55.8 ;  1.20 ;  7.99 ;       ;   1.900 ;   1.36 ;   Cha ;     0.40 ;     0.84 ;     1.90 ;     3.03 ;     5.70 ;    11.95 ;    27.16 ;    43.20
                  HD 8875 ; 5728. ;    55.8 ;  1.33 ;  7.03 ;       ;   1.604 ;   1.28 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.30 ;     2.46 ;     5.17 ;    11.31 ;    18.95
                 HD 33580 ; 5768. ;    55.8 ;  1.36 ;  7.19 ;       ;   1.724 ;   1.32 ;   Nor ;     0.19 ;     0.39 ;     0.86 ;     1.44 ;     2.79 ;     5.86 ;    12.86 ;    21.54
               HIP  83838 ; 7051. ;    55.8 ;  1.60 ;  5.48 ;       ;  15.000 ;   3.62 ;   Cha ;     2.76 ;     5.70 ;    16.32 ;    13.39 ;    74.16 ;   153.34 ;   438.63 ;   359.92
               HIP  42773 ; 6147. ;    55.8 ;  1.24 ;  8.00 ;       ;   1.900 ;   1.35 ;   Cha ;     0.51 ;     1.08 ;     2.47 ;     3.74 ;     7.43 ;    15.57 ;    35.83 ;    54.15
               HIP  64028 ; 5414. ;    55.8 ;  0.91 ;  8.28 ;       ;   1.600 ;   1.30 ;   Cha ;     0.27 ;     0.58 ;     1.21 ;     2.03 ;     3.33 ;     7.02 ;    14.71 ;    24.64
               HIP  75024 ; 5919. ;    55.8 ;  1.12 ;  8.93 ;       ;   0.915 ;   0.95 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.82 ;     5.67 ;    11.91 ;    26.32 ;    44.16
                 HD 45410 ; 4938. ;    55.8 ;  1.51 ;  5.86 ;       ;  14.454 ;   4.00 ;   Bre ;     0.07 ;     0.14 ;     0.29 ;     0.47 ;     1.85 ;     3.92 ;     7.87 ;    12.90
               HIP  81734 ; 6809. ;    55.8 ;  1.50 ;  5.82 ;       ;  12.100 ;   3.29 ;   Cha ;     1.51 ;     3.14 ;     8.41 ;     8.07 ;    37.51 ;    77.84 ;   208.64 ;   200.24
               HIP  45274 ; 5889. ;    55.8 ;  1.10 ;  7.67 ;       ;   2.180 ;   1.47 ;   Cha ;     0.25 ;     0.53 ;     1.17 ;     1.95 ;     3.56 ;     7.48 ;    16.60 ;    27.80
               HIP  89247 ; 5893. ;    55.8 ;  1.11 ;  8.35 ;       ;   1.100 ;   1.05 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.77 ;     4.28 ;     8.99 ;    19.89 ;    33.34
                HD 173483 ; 5623. ;    55.9 ;  0.85 ;  8.49 ;       ;   0.609 ;   0.79 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     3.10 ;     6.54 ;    13.99 ;    23.44
               HIP  18745 ; 5602. ;    55.9 ;  0.98 ;  8.78 ;       ;   1.240 ;   1.13 ;   Cha ;     0.39 ;     0.82 ;     1.75 ;     2.93 ;     4.59 ;     9.66 ;    20.59 ;    34.48
                  HD 2567 ; 5794. ;    55.9 ;  1.04 ;  7.79 ;       ;   1.027 ;   1.02 ;   Nor ;     0.25 ;     0.53 ;     1.17 ;     1.97 ;     2.92 ;     6.15 ;    13.49 ;    22.59
                  HD 9608 ; 5834. ;    55.9 ;  0.92 ;  8.20 ;       ;   0.826 ;   0.91 ;   Nor ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     3.27 ;     6.87 ;    15.12 ;    25.34
                 HD 13252 ; 5370. ;    55.9 ;  0.84 ;  9.32 ;       ;   0.494 ;   0.72 ;   Nor ;     0.47 ;     0.99 ;     2.05 ;     3.41 ;     4.09 ;     8.64 ;    17.82 ;    29.74
                 HD 25061 ; 5200. ;    55.9 ;  0.87 ;  9.27 ;       ;   0.466 ;   0.71 ;   Nor ;     0.42 ;     0.89 ;     1.80 ;     2.99 ;     3.68 ;     7.78 ;    15.76 ;    26.25
                HD 124425 ; 6339. ;    55.9 ;  1.60 ;  5.91 ;       ;   3.481 ;   1.81 ;   Nor ;     0.34 ;     0.72 ;     1.73 ;     2.28 ;     6.54 ;    13.67 ;    32.87 ;    43.29
                HD 128617 ; 6607. ;    55.9 ;  1.51 ;  6.38 ;       ;   3.659 ;   1.83 ;   Nor ;     1.04 ;     2.16 ;     5.51 ;     6.05 ;    19.29 ;    40.16 ;   102.28 ;   112.39
                HD 181720 ; 5715. ;    55.9 ;  0.90 ;  7.85 ;       ;   0.728 ;   0.86 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     2.49 ;     5.23 ;    11.36 ;    19.04
               HIP  67918 ; 6760. ;    55.9 ;  1.50 ;  6.92 ;       ;   4.700 ;   2.05 ;   Cha ;     2.22 ;     4.61 ;    12.17 ;    12.11 ;    43.52 ;    90.39 ;   238.79 ;   237.59
                HD 193093 ; 5808. ;    55.9 ;  1.00 ;  8.28 ;       ;   0.958 ;   0.98 ;   Nor ;     0.33 ;     0.70 ;     1.52 ;     2.55 ;     3.66 ;     7.70 ;    16.87 ;    28.26
               HIP  83716 ; 5451. ;    55.9 ;  0.92 ;  8.44 ;       ;   1.500 ;   1.26 ;   Cha ;     0.30 ;     0.64 ;     1.35 ;     2.25 ;     3.65 ;     7.71 ;    16.19 ;    27.10
               HIP 108431 ; 6747. ;    55.9 ;  1.40 ;  4.48 ;       ;  47.000 ;   6.50 ;   Cha ;     0.66 ;     1.36 ;     3.60 ;     3.59 ;    22.10 ;    45.90 ;   121.27 ;   120.89
                HD 199587 ; 5957. ;    55.9 ;  1.08 ;  7.47 ;       ;   1.237 ;   1.11 ;   Nor ;     0.23 ;     0.49 ;     1.10 ;     1.84 ;     2.86 ;     6.00 ;    13.44 ;    22.49
               HIP  59735 ; 5448. ;    55.9 ;  0.92 ;  8.40 ;       ;   1.300 ;   1.17 ;   Cha ;     0.30 ;     0.62 ;     1.31 ;     2.20 ;     3.44 ;     7.25 ;    15.23 ;    25.49
               HIP   8887 ; 5574. ;    55.9 ;  0.97 ;  8.21 ;       ;   1.700 ;   1.33 ;   Cha ;     0.29 ;     0.60 ;     1.29 ;     2.15 ;     3.62 ;     7.63 ;    16.29 ;    27.29
               HIP  78609 ; 5500. ;    55.9 ;  0.94 ;  8.91 ;       ;   1.400 ;   1.21 ;   Cha ;     0.40 ;     0.84 ;     1.76 ;     2.95 ;     4.74 ;     9.99 ;    21.01 ;    35.15
                 HD 17548 ; 5916. ;    55.9 ;  0.91 ;  8.16 ;       ;   0.854 ;   0.92 ;   Nor ;     0.33 ;     0.68 ;     1.52 ;     2.54 ;     3.33 ;     6.99 ;    15.52 ;    26.01
                 HD 73465 ; 6592. ;    56.0 ;  1.27 ;  7.06 ;       ;   2.565 ;   1.53 ;   Nor ;     1.38 ;     2.88 ;     7.31 ;     8.13 ;    21.59 ;    44.95 ;   113.89 ;   126.72
               HIP  87034 ; 5609. ;    56.0 ;  0.98 ;  8.35 ;       ;   1.600 ;   1.28 ;   Cha ;     0.31 ;     0.66 ;     1.41 ;     2.36 ;     3.92 ;     8.25 ;    17.66 ;    29.59
               HIP  81347 ; 5375. ;    56.0 ;  0.90 ;  7.99 ;       ;   1.800 ;   1.38 ;   Cha ;     0.23 ;     0.49 ;     1.03 ;     1.72 ;     2.89 ;     6.11 ;    12.78 ;    21.41
               HIP  79792 ; 5647. ;    56.0 ;  0.99 ;  8.47 ;       ;   1.400 ;   1.20 ;   Cha ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     4.11 ;     8.65 ;    18.57 ;    31.11
                 HD 17717 ; 5508. ;    56.0 ;  0.89 ;  8.82 ;       ;   0.614 ;   0.80 ;   Nor ;     0.38 ;     0.80 ;     1.70 ;     2.84 ;     3.60 ;     7.59 ;    15.99 ;    26.76
                HD 109271 ; 5623. ;    56.0 ;  0.99 ;  8.05 ;       ;   0.826 ;   0.92 ;   Nor ;     0.27 ;     0.57 ;     1.22 ;     2.04 ;     2.87 ;     6.05 ;    13.00 ;    21.78
                 HD 90322 ; 5610. ;    56.0 ;  0.86 ;  8.77 ;       ;   0.617 ;   0.80 ;   Nor ;     0.39 ;     0.82 ;     1.75 ;     2.93 ;     3.61 ;     7.60 ;    16.20 ;    27.14
                  HD 9175 ; 5675. ;    56.0 ;  1.03 ;  8.02 ;       ;   0.927 ;   0.97 ;   Nor ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     3.03 ;     6.37 ;    13.77 ;    23.08
               HIP  74183 ; 6462. ;    56.0 ;  1.40 ;  7.51 ;       ;   2.700 ;   1.58 ;   Cha ;     1.14 ;     2.37 ;     5.83 ;     7.09 ;    18.92 ;    39.47 ;    96.94 ;   117.89
               HIP  88996 ; 5200. ;    56.0 ;  0.85 ;  9.56 ;       ;   0.560 ;   0.78 ;   Cha ;     0.49 ;     1.04 ;     2.10 ;     3.49 ;     4.47 ;     9.46 ;    19.09 ;    31.75
               HIP  88345 ; 5310. ;    56.0 ;  0.88 ;  9.36 ;       ;   0.690 ;   0.86 ;   Cha ;     0.47 ;     0.98 ;     2.02 ;     3.36 ;     4.52 ;     9.56 ;    19.58 ;    32.64
               HIP  81996 ; 4803. ;    56.0 ;  0.74 ;  7.49 ;       ;   3.090 ;   1.86 ;   Cha ;     0.15 ;     0.32 ;     0.61 ;     0.94 ;     1.96 ;     4.18 ;     8.02 ;    12.33
                 HD 28474 ; 5623. ;    56.0 ;  0.80 ;  8.59 ;       ;   0.539 ;   0.74 ;   Nor ;     0.36 ;     0.75 ;     1.60 ;     2.69 ;     3.07 ;     6.46 ;    13.83 ;    23.16
               HIP 106949 ; 5760. ;    56.0 ;  1.00 ;  9.11 ;       ;   0.660 ;   0.82 ;   Cha ;     0.50 ;     1.05 ;     2.28 ;     3.82 ;     5.06 ;    10.65 ;    23.05 ;    38.63
               HIP  82405 ; 6430. ;    56.0 ;  1.40 ;  6.41 ;       ;   9.000 ;   2.90 ;   Cha ;     0.59 ;     1.24 ;     3.03 ;     3.75 ;    13.33 ;    27.82 ;    68.07 ;    84.31
               HIP  66319 ; 6196. ;    56.0 ;  1.30 ;  8.09 ;       ;   1.700 ;   1.28 ;   Cha ;     0.63 ;     1.32 ;     3.07 ;     4.49 ;     9.10 ;    19.06 ;    44.23 ;    64.64
                HD 170768 ; 5715. ;    56.0 ;  0.88 ;  7.96 ;       ;   0.696 ;   0.84 ;   Nor ;     0.27 ;     0.56 ;     1.22 ;     2.05 ;     2.57 ;     5.41 ;    11.75 ;    19.70
               HIP  45003 ; 5478. ;    56.0 ;  0.93 ;  8.90 ;       ;   0.940 ;   0.99 ;   Cha ;     0.39 ;     0.83 ;     1.73 ;     2.90 ;     4.20 ;     8.86 ;    18.60 ;    31.11
               HIP  50582 ; 5100. ;    56.0 ;  0.82 ;  9.24 ;       ;   0.740 ;   0.90 ;   Cha ;     0.39 ;     0.83 ;     1.67 ;     2.78 ;     3.76 ;     7.97 ;    15.98 ;    26.59
               HIP  63977 ; 5476. ;    56.0 ;  0.93 ;  8.61 ;       ;   1.140 ;   1.09 ;   Cha ;     0.34 ;     0.71 ;     1.49 ;     2.50 ;     3.79 ;     7.99 ;    16.80 ;    28.12
               HIP  76466 ; 5200. ;    56.0 ;  0.85 ;  8.85 ;       ;   0.923 ;   1.00 ;   Cha ;     0.33 ;     0.71 ;     1.44 ;     2.40 ;     3.44 ;     7.27 ;    14.80 ;    24.71
               HIP  76635 ; 6030. ;    56.0 ;  1.17 ;  7.62 ;       ;   2.500 ;   1.56 ;   Cha ;     0.28 ;     0.60 ;     1.35 ;     2.21 ;     4.29 ;     9.00 ;    20.35 ;    33.36
               HIP  84541 ; 5364. ;    56.0 ;  0.89 ;  8.18 ;       ;   1.700 ;   1.34 ;   Cha ;     0.25 ;     0.54 ;     1.12 ;     1.88 ;     3.11 ;     6.57 ;    13.70 ;    22.93
               HIP  97508 ; 6330. ;    56.0 ;  1.30 ;  7.36 ;       ;   3.230 ;   1.75 ;   Cha ;     0.68 ;     1.42 ;     3.40 ;     4.52 ;    11.47 ;    23.97 ;    57.28 ;    76.16
               HIP 109384 ; 5200. ;    56.0 ;  0.85 ;  9.75 ;       ;   0.430 ;   0.68 ;   Cha ;     0.55 ;     1.16 ;     2.34 ;     3.89 ;     4.68 ;     9.90 ;    19.91 ;    33.08
  2MASS J05585333+2121010 ; 3148. ;    56.0 ;  0.15 ; 15.22 ;  9.97 ;   0.002 ;   0.05 ;   Ter ;     1.17 ;     4.47 ;     2.36 ;     4.49 ;     1.10 ;     4.21 ;     2.23 ;     4.22
                HD 221287 ; 6124. ;    56.0 ;  1.06 ;  7.81 ;       ;   1.331 ;   1.14 ;   Nor ;     0.43 ;     0.90 ;     2.07 ;     3.18 ;     5.28 ;    11.06 ;    25.38 ;    38.97
               HIP  10621 ; 6389. ;    56.0 ;  1.40 ;  7.89 ;       ;   2.240 ;   1.45 ;   Cha ;     1.08 ;     2.27 ;     5.47 ;     7.00 ;    17.26 ;    36.05 ;    87.02 ;   111.34
               HIP  94751 ; 6077. ;    56.0 ;  1.20 ;  7.15 ;       ;   4.000 ;   1.97 ;   Cha ;     0.26 ;     0.55 ;     1.26 ;     2.00 ;     4.53 ;     9.50 ;    21.67 ;    34.34
               HIP  66547 ; 5619. ;    56.0 ;  0.98 ;  9.29 ;       ;   0.550 ;   0.75 ;   Cha ;     0.52 ;     1.09 ;     2.32 ;     3.88 ;     4.97 ;    10.47 ;    22.23 ;    37.20
                HD 145645 ; 5495. ;    56.1 ;  1.08 ;  7.43 ;       ;   0.896 ;   0.97 ;   Nor ;     0.18 ;     0.39 ;     0.83 ;     1.39 ;     2.11 ;     4.44 ;     9.45 ;    15.86
               HIP   8766 ; 5052. ;    56.1 ;  0.80 ; 10.25 ;       ;   0.280 ;   0.55 ;   Cha ;     0.68 ;     1.44 ;     2.83 ;     4.67 ;     5.06 ;    10.73 ;    21.06 ;    34.77
               HIP  49694 ; 6535. ;    56.1 ;  1.40 ;  6.77 ;       ;   4.600 ;   2.06 ;   Cha ;     1.00 ;     2.08 ;     5.20 ;     6.00 ;    18.90 ;    39.39 ;    98.58 ;   113.82
               HIP  12040 ; 5408. ;    56.1 ;  0.91 ;  9.50 ;       ;   0.518 ;   0.74 ;   Cha ;     0.53 ;     1.11 ;     2.30 ;     3.83 ;     4.82 ;    10.18 ;    21.05 ;    35.12
               HIP  72190 ; 5900. ;    56.1 ;  1.11 ;  7.65 ;       ;   2.700 ;   1.64 ;   Cha ;     0.25 ;     0.52 ;     1.16 ;     1.95 ;     3.75 ;     7.87 ;    17.51 ;    29.32
               HIP   6221 ; 6382. ;    56.1 ;  1.40 ;  7.18 ;       ;   3.800 ;   1.89 ;   Cha ;     0.74 ;     1.54 ;     3.73 ;     4.78 ;    13.42 ;    28.03 ;    67.74 ;    86.88
  2MASS J03480588+4032226 ; 3537. ;    56.1 ;  0.41 ; 12.71 ;  9.35 ;   0.022 ;   0.16 ;   Ter ;     0.70 ;     2.41 ;     1.69 ;     3.67 ;     2.03 ;     7.02 ;     4.92 ;    10.70
               HIP  12512 ; 5839. ;    56.1 ;  1.08 ;  8.74 ;       ;   0.817 ;   0.91 ;   Cha ;     0.43 ;     0.90 ;     1.96 ;     3.29 ;     4.71 ;     9.89 ;    21.68 ;    36.34
               HIP  93745 ; 6035. ;    56.1 ;  1.18 ;  8.40 ;       ;   1.600 ;   1.25 ;   Cha ;     0.43 ;     0.91 ;     2.05 ;     3.35 ;     5.88 ;    12.34 ;    27.81 ;    45.50
                HD 186164 ; 5875. ;    56.1 ;  0.99 ;  8.30 ;       ;   0.983 ;   0.99 ;   Nor ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     3.80 ;     7.99 ;    17.64 ;    29.56
               HIP  39101 ; 6146. ;    56.1 ;  1.24 ;  7.65 ;       ;   2.900 ;   1.67 ;   Cha ;     0.43 ;     0.90 ;     2.07 ;     3.12 ;     6.88 ;    14.42 ;    33.24 ;    50.24
               HIP  36809 ; 5774. ;    56.1 ;  1.00 ;  6.85 ;       ;   6.300 ;   2.52 ;   Cha ;     0.16 ;     0.33 ;     0.73 ;     1.22 ;     2.80 ;     5.89 ;    12.96 ;    21.71
               HIP  55821 ; 6464. ;    56.1 ;  1.40 ;  6.43 ;       ;   8.000 ;   2.73 ;   Cha ;     0.67 ;     1.39 ;     3.44 ;     4.16 ;    14.58 ;    30.42 ;    75.00 ;    90.76
               HIP  22563 ; 5900. ;    56.1 ;  1.11 ;  6.94 ;       ;   5.110 ;   2.26 ;   Cha ;     0.17 ;     0.37 ;     0.82 ;     1.37 ;     3.09 ;     6.49 ;    14.48 ;    24.23
               HIP  80232 ; 5324. ;    56.1 ;  0.88 ;  9.76 ;       ;   0.411 ;   0.66 ;   Cha ;     0.59 ;     1.24 ;     2.52 ;     4.20 ;     4.99 ;    10.55 ;    21.53 ;    35.84
               HIP  57205 ; 4300. ;    56.1 ;  0.63 ; 11.25 ;       ;   0.140 ;   0.40 ;   Cha ;     1.11 ;     2.59 ;     3.47 ;     4.98 ;     6.28 ;    14.63 ;    19.55 ;    28.08
               HIP  76604 ; 6430. ;    56.1 ;  1.40 ;  7.56 ;       ;   2.900 ;   1.64 ;   Cha ;     1.05 ;     2.18 ;     5.32 ;     6.62 ;    17.74 ;    37.02 ;    90.28 ;   112.20
               HIP 108095 ; 6149. ;    56.1 ;  1.25 ;  8.64 ;       ;   0.980 ;   0.97 ;   Cha ;     0.72 ;     1.51 ;     3.46 ;     5.23 ;     8.86 ;    18.56 ;    42.58 ;    64.40
                HD 155921 ; 5649. ;    56.1 ;  1.15 ;  7.24 ;       ;   1.135 ;   1.08 ;   Nor ;     0.18 ;     0.38 ;     0.82 ;     1.38 ;     2.25 ;     4.73 ;    10.25 ;    17.19
               HIP  19386 ; 5977. ;    56.1 ;  1.14 ;  7.76 ;       ;   2.110 ;   1.44 ;   Cha ;     0.27 ;     0.57 ;     1.29 ;     2.16 ;     3.92 ;     8.23 ;    18.46 ;    30.90
               HIP  47198 ; 6511. ;    56.2 ;  1.40 ;  7.54 ;       ;   2.800 ;   1.61 ;   Cha ;     1.35 ;     2.82 ;     6.99 ;     8.23 ;    22.65 ;    47.22 ;   117.24 ;   137.95
               HIP  26534 ; 6332. ;    56.2 ;  1.40 ;  7.72 ;       ;   2.300 ;   1.47 ;   Cha ;     0.82 ;     1.72 ;     4.10 ;     5.46 ;    13.20 ;    27.59 ;    65.86 ;    87.56
                HD 102136 ; 5164. ;    56.2 ;  0.78 ;  9.37 ;       ;   0.364 ;   0.63 ;   Nor ;     0.44 ;     0.92 ;     1.86 ;     3.09 ;     3.41 ;     7.22 ;    14.55 ;    24.21
                 HD 13578 ; 5861. ;    56.2 ;  1.15 ;  7.49 ;       ;   1.315 ;   1.15 ;   Nor ;     0.23 ;     0.47 ;     1.05 ;     1.76 ;     2.90 ;     6.09 ;    13.48 ;    22.58
                 HD 24558 ; 5346. ;    56.2 ;  0.80 ;  9.57 ;       ;   0.440 ;   0.68 ;   Nor ;     0.53 ;     1.13 ;     2.31 ;     3.85 ;     4.40 ;     9.30 ;    19.07 ;    31.79
                 HD 83186 ; 6026. ;    56.2 ;  1.06 ;  7.46 ;       ;   1.248 ;   1.11 ;   Nor ;     0.26 ;     0.54 ;     1.23 ;     2.02 ;     3.14 ;     6.58 ;    14.87 ;    24.43
                 HD 97320 ; 6152. ;    56.2 ;  0.93 ;  8.17 ;       ;   1.043 ;   1.00 ;   Nor ;     0.57 ;     1.19 ;     2.74 ;     4.13 ;     6.13 ;    12.85 ;    29.56 ;    44.56
                HD 167677 ; 5458. ;    56.2 ;  0.86 ;  8.91 ;       ;   0.553 ;   0.76 ;   Nor ;     0.39 ;     0.82 ;     1.72 ;     2.88 ;     3.52 ;     7.44 ;    15.56 ;    26.03
                HD 200580 ; 5834. ;    56.2 ;  1.02 ;  7.32 ;       ;   1.015 ;   1.01 ;   Nor ;     0.20 ;     0.43 ;     0.95 ;     1.59 ;     2.32 ;     4.88 ;    10.78 ;    18.06
                HD 204627 ; 5649. ;    56.2 ;  0.87 ;  8.68 ;       ;   0.649 ;   0.82 ;   Nor ;     0.38 ;     0.80 ;     1.71 ;     2.86 ;     3.56 ;     7.49 ;    16.07 ;    26.92
                HD 212036 ; 5610. ;    56.2 ;  0.94 ;  8.52 ;       ;   0.737 ;   0.87 ;   Nor ;     0.34 ;     0.72 ;     1.53 ;     2.57 ;     3.45 ;     7.26 ;    15.52 ;    26.00
               HIP  24923 ; 5600. ;    56.2 ;  0.98 ;  9.17 ;       ;   0.740 ;   0.87 ;   Cha ;     0.48 ;     1.01 ;     2.15 ;     3.60 ;     4.98 ;    10.49 ;    22.25 ;    37.23
               HIP   3911 ; 6240. ;    56.2 ;  1.30 ;  8.05 ;       ;   1.800 ;   1.31 ;   Cha ;     0.72 ;     1.50 ;     3.52 ;     4.99 ;    10.49 ;    21.95 ;    51.37 ;    72.83
               HIP   7240 ; 6118. ;    56.2 ;  1.23 ;  8.32 ;       ;   1.500 ;   1.21 ;   Cha ;     0.55 ;     1.15 ;     2.64 ;     4.07 ;     7.49 ;    15.69 ;    35.86 ;    55.36
               HIP  87152 ; 5770. ;    56.2 ;  1.00 ;  8.32 ;       ;   1.700 ;   1.31 ;   Cha ;     0.33 ;     0.70 ;     1.52 ;     2.54 ;     4.23 ;     8.89 ;    19.39 ;    32.50
               HIP  26037 ; 6056. ;    56.2 ;  1.19 ;  8.25 ;       ;   1.500 ;   1.21 ;   Cha ;     0.43 ;     0.90 ;     2.04 ;     3.29 ;     5.76 ;    12.09 ;    27.35 ;    44.08
               HIP  95077 ; 7187. ;    56.2 ;  1.60 ;  5.66 ;       ;  14.000 ;   3.47 ;   Cha ;     4.58 ;     9.44 ;    28.06 ;    21.16 ;   120.54 ;   248.76 ;   739.06 ;   557.29
               HIP 103361 ; 5894. ;    56.2 ;  1.11 ;  8.08 ;       ;   1.600 ;   1.26 ;   Cha ;     0.31 ;     0.65 ;     1.44 ;     2.42 ;     4.11 ;     8.62 ;    19.11 ;    32.02
               HIP  73372 ; 5922. ;    56.2 ;  1.12 ;  8.84 ;       ;   0.790 ;   0.89 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.65 ;     5.22 ;    10.96 ;    24.24 ;    40.66
               HIP  70831 ; 5824. ;    56.2 ;  1.07 ;  8.71 ;       ;   0.950 ;   0.98 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.21 ;     4.76 ;    10.01 ;    21.91 ;    36.73
               HIP  14807 ; 4900. ;    56.2 ;  0.77 ; 10.69 ;       ;   0.270 ;   0.55 ;   Cha ;     0.86 ;     1.83 ;     3.43 ;     5.38 ;     6.21 ;    13.25 ;    24.92 ;    39.02
               HIP  26274 ; 5402. ;    56.3 ;  0.91 ;  9.46 ;       ;   0.440 ;   0.68 ;   Cha ;     0.51 ;     1.08 ;     2.24 ;     3.74 ;     4.51 ;     9.52 ;    19.68 ;    32.84
                 HD 98096 ; 6808. ;    56.3 ;  1.53 ;  6.31 ;       ;   4.235 ;   1.95 ;   Nor ;     1.91 ;     3.97 ;    10.62 ;    10.22 ;    36.84 ;    76.46 ;   204.71 ;   196.96
               HIP  52720 ; 5373. ;    56.3 ;  0.90 ;  9.26 ;       ;   0.680 ;   0.85 ;   Cha ;     0.45 ;     0.96 ;     1.98 ;     3.30 ;     4.43 ;     9.35 ;    19.31 ;    32.23
                HD 120510 ; 6368. ;    56.3 ;  1.43 ;  6.67 ;       ;   2.832 ;   1.63 ;   Nor ;     0.55 ;     1.15 ;     2.77 ;     3.58 ;     9.36 ;    19.56 ;    47.21 ;    61.05
                 HD 62847 ; 5284. ;    56.3 ;  0.79 ;  9.44 ;       ;   0.410 ;   0.66 ;   Nor ;     0.48 ;     1.01 ;     2.07 ;     3.44 ;     3.87 ;     8.19 ;    16.71 ;    27.84
               HIP  82059 ; 5496. ;    56.3 ;  0.94 ;  8.30 ;       ;   1.000 ;   1.02 ;   Cha ;     0.29 ;     0.61 ;     1.28 ;     2.15 ;     3.16 ;     6.66 ;    14.07 ;    23.57
                 HD 20209 ; 6152. ;    56.3 ;  1.11 ;  7.57 ;       ;   1.486 ;   1.20 ;   Nor ;     0.42 ;     0.88 ;     2.02 ;     3.04 ;     5.39 ;    11.29 ;    26.06 ;    39.22
  2MASS J01512417+2123399 ; 3356. ;    56.3 ;  0.24 ; 13.94 ;  9.49 ;   0.006 ;   0.09 ;   Ter ;     0.77 ;     2.72 ;     1.76 ;     3.78 ;     1.23 ;     4.35 ;     2.81 ;     6.05
               HIP  18218 ; 5878. ;    56.3 ;  1.10 ;  8.32 ;       ;   1.300 ;   1.14 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.70 ;     4.35 ;     9.13 ;    20.17 ;    33.81
                 HD 28082 ; 5408. ;    56.3 ;  0.89 ;  9.02 ;       ;   0.570 ;   0.78 ;   Nor ;     0.40 ;     0.85 ;     1.77 ;     2.96 ;     3.75 ;     7.92 ;    16.46 ;    27.52
               HIP  61698 ; 6056. ;    56.3 ;  1.19 ;  8.46 ;       ;   1.300 ;   1.13 ;   Cha ;     0.48 ;     1.00 ;     2.27 ;     3.66 ;     6.19 ;    12.99 ;    29.35 ;    47.32
               HIP 109073 ; 5946. ;    56.3 ;  1.13 ;  8.84 ;       ;   0.707 ;   0.84 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.69 ;     5.12 ;    10.76 ;    23.87 ;    40.05
               HIP   3597 ; 6360. ;    56.3 ;  1.40 ;  7.68 ;       ;   2.500 ;   1.53 ;   Cha ;     0.88 ;     1.85 ;     4.44 ;     5.79 ;    14.48 ;    30.26 ;    72.66 ;    94.75
               HIP  74126 ; 5798. ;    56.3 ;  1.06 ;  8.98 ;       ;   0.630 ;   0.80 ;   Cha ;     0.48 ;     1.00 ;     2.18 ;     3.65 ;     4.89 ;    10.27 ;    22.36 ;    37.49
               HIP  46805 ; 6030. ;    56.3 ;  1.17 ;  7.79 ;       ;   2.140 ;   1.45 ;   Cha ;     0.31 ;     0.65 ;     1.47 ;     2.41 ;     4.51 ;     9.45 ;    21.35 ;    35.01
               HIP  79396 ; 5816. ;    56.3 ;  1.07 ;  8.33 ;       ;   1.180 ;   1.09 ;   Cha ;     0.34 ;     0.71 ;     1.56 ;     2.62 ;     4.09 ;     8.61 ;    18.87 ;    31.62
               HIP  69964 ; 5521. ;    56.3 ;  0.95 ;  9.48 ;       ;   0.530 ;   0.74 ;   Cha ;     0.55 ;     1.16 ;     2.43 ;     4.06 ;     5.16 ;    10.89 ;    22.80 ;    38.11
               HIP  90112 ; 5314. ;    56.3 ;  0.88 ;  9.48 ;       ;   0.460 ;   0.70 ;   Cha ;     0.50 ;     1.05 ;     2.15 ;     3.58 ;     4.36 ;     9.21 ;    18.84 ;    31.40
               HIP  96689 ; 5039. ;    56.3 ;  0.80 ; 10.54 ;       ;   0.214 ;   0.48 ;   Cha ;     0.80 ;     1.70 ;     3.32 ;     5.47 ;     5.59 ;    11.86 ;    23.13 ;    38.08
                  HD 8331 ; 5715. ;    56.3 ;  1.11 ;  7.48 ;       ;   1.107 ;   1.06 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.54 ;     5.35 ;    11.65 ;    19.52
               HIP  51579 ; 5532. ;    56.3 ;  0.95 ;  7.95 ;       ;   1.600 ;   1.29 ;   Cha ;     0.25 ;     0.52 ;     1.10 ;     1.84 ;     3.03 ;     6.39 ;    13.60 ;    22.79
               HIP  11417 ; 5443. ;    56.4 ;  0.92 ;  8.56 ;       ;   1.190 ;   1.12 ;   Cha ;     0.32 ;     0.68 ;     1.43 ;     2.39 ;     3.66 ;     7.72 ;    16.19 ;    27.09
               HIP  85763 ; 5118. ;    56.4 ;  0.82 ;  8.98 ;       ;   0.980 ;   1.03 ;   Cha ;     0.34 ;     0.73 ;     1.47 ;     2.45 ;     3.54 ;     7.50 ;    15.12 ;    25.20
               HIP  78688 ; 4993. ;    56.4 ;  0.79 ;  9.27 ;       ;   0.490 ;   0.74 ;   Cha ;     0.38 ;     0.81 ;     1.60 ;     2.65 ;     3.24 ;     6.88 ;    13.62 ;    22.55
               HIP   3272 ; 5921. ;    56.4 ;  1.12 ;  7.94 ;       ;   2.000 ;   1.41 ;   Cha ;     0.29 ;     0.61 ;     1.36 ;     2.28 ;     4.10 ;     8.60 ;    19.13 ;    32.05
               HIP  75521 ; 6708. ;    56.4 ;  1.40 ;  7.21 ;       ;   3.200 ;   1.70 ;   Cha ;     2.16 ;     4.50 ;    11.72 ;    12.08 ;    37.29 ;    77.51 ;   201.95 ;   208.16
               HIP  60902 ; 5900. ;    56.4 ;  1.11 ;  8.77 ;       ;   0.830 ;   0.91 ;   Cha ;     0.45 ;     0.94 ;     2.07 ;     3.47 ;     5.01 ;    10.53 ;    23.25 ;    38.99
               HIP 103652 ; 7138. ;    56.4 ;  1.60 ;  6.06 ;       ;  18.000 ;   3.95 ;   Cha ;     4.76 ;     9.84 ;    28.82 ;    22.44 ;   133.73 ;   276.18 ;   809.09 ;   629.96
               HIP  44031 ; 6022. ;    56.4 ;  1.17 ;  6.35 ;       ;   7.600 ;   2.73 ;   Cha ;     0.15 ;     0.31 ;     0.70 ;     1.16 ;     2.95 ;     6.19 ;    14.04 ;    23.10
               HIP  49329 ; 6458. ;    56.4 ;  1.40 ;  6.54 ;       ;   6.400 ;   2.44 ;   Cha ;     0.69 ;     1.44 ;     3.55 ;     4.31 ;    14.27 ;    29.78 ;    73.29 ;    89.09
                HD 182281 ; 6281. ;    56.4 ;  1.15 ;  7.66 ;       ;   1.733 ;   1.28 ;   Nor ;     0.67 ;     1.41 ;     3.32 ;     4.57 ;     9.12 ;    19.07 ;    45.08 ;    62.06
                 HD 92162 ; 5058. ;    56.4 ;  0.79 ;  9.08 ;       ;   0.344 ;   0.61 ;   Nor ;     0.35 ;     0.75 ;     1.49 ;     2.49 ;     2.75 ;     5.82 ;    11.63 ;    19.36
                HD 108034 ; 5188. ;    56.4 ;  0.82 ;  9.04 ;       ;   0.410 ;   0.67 ;   Nor ;     0.37 ;     0.78 ;     1.58 ;     2.64 ;     3.04 ;     6.44 ;    13.07 ;    21.79
               HIP  67175 ; 5858. ;    56.4 ;  1.09 ;  8.85 ;       ;   0.960 ;   0.98 ;   Cha ;     0.46 ;     0.96 ;     2.11 ;     3.54 ;     5.28 ;    11.10 ;    24.37 ;    40.86
               HIP 106741 ; 6786. ;    56.4 ;  1.50 ;  7.28 ;       ;   2.900 ;   1.61 ;   Cha ;     2.88 ;     5.97 ;    15.86 ;    15.54 ;    49.95 ;   103.72 ;   275.60 ;   270.05
               HIP 103055 ; 5327. ;    56.4 ;  0.88 ;  8.79 ;       ;   0.970 ;   1.02 ;   Cha ;     0.34 ;     0.73 ;     1.50 ;     2.51 ;     3.63 ;     7.67 ;    15.84 ;    26.47
                HD 210464 ; 6266. ;    56.4 ;  1.58 ;  6.10 ;       ;   3.242 ;   1.76 ;   Nor ;     0.30 ;     0.62 ;     1.47 ;     2.04 ;     5.52 ;    11.54 ;    27.35 ;    37.89
               HIP 110892 ; 4756. ;    56.4 ;  0.73 ; 10.92 ;       ;   0.180 ;   0.45 ;   Cha ;     0.98 ;     2.10 ;     3.78 ;     5.50 ;     6.27 ;    13.47 ;    24.19 ;    35.25
               HIP  77599 ; 5194. ;    56.4 ;  0.84 ;  9.98 ;       ;   0.870 ;   0.97 ;   Cha ;     0.62 ;     1.32 ;     2.65 ;     4.39 ;     6.29 ;    13.33 ;    26.70 ;    44.29
               HIP  81335 ; 6818. ;    56.4 ;  1.50 ;  6.98 ;       ;   4.900 ;   2.09 ;   Cha ;     2.74 ;     5.70 ;    15.27 ;    14.63 ;    54.31 ;   112.71 ;   302.21 ;   289.61
               HIP  41426 ; 6633. ;    56.4 ;  1.40 ;  6.58 ;       ;   6.000 ;   2.34 ;   Cha ;     1.25 ;     2.60 ;     6.65 ;     7.19 ;    25.22 ;    52.48 ;   134.45 ;   145.28
               HIP  72563 ; 6101. ;    56.4 ;  1.22 ;  7.26 ;       ;   3.000 ;   1.71 ;   Cha ;     0.30 ;     0.63 ;     1.45 ;     2.26 ;     4.87 ;    10.21 ;    23.39 ;    36.45
                HD 143096 ; 5023. ;    56.4 ;  0.78 ;  9.61 ;       ;   0.326 ;   0.60 ;   Nor ;     0.47 ;     0.99 ;     1.96 ;     3.24 ;     3.56 ;     7.56 ;    14.94 ;    24.78
               HIP  73330 ; 5793. ;    56.4 ;  1.06 ;  8.69 ;       ;   1.090 ;   1.05 ;   Cha ;     0.41 ;     0.86 ;     1.87 ;     3.13 ;     4.80 ;    10.08 ;    21.98 ;    36.85
               HIP  97507 ; 5815. ;    56.4 ;  1.07 ;  8.90 ;       ;   0.808 ;   0.90 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.53 ;     5.04 ;    10.59 ;    23.12 ;    38.76
               HIP  24142 ; 5520. ;    56.5 ;  0.95 ;  9.30 ;       ;   0.950 ;   0.99 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.69 ;     5.41 ;    11.41 ;    23.96 ;    40.05
                HD 217726 ; 6053. ;    56.5 ;  1.07 ;  7.79 ;       ;   1.295 ;   1.12 ;   Nor ;     0.34 ;     0.70 ;     1.60 ;     2.58 ;     4.12 ;     8.63 ;    19.57 ;    31.57
                HD 195419 ; 5957. ;    56.5 ;  1.07 ;  8.17 ;       ;   1.214 ;   1.10 ;   Nor ;     0.33 ;     0.70 ;     1.56 ;     2.62 ;     4.04 ;     8.47 ;    18.91 ;    31.68
               HIP  39468 ; 6633. ;    56.5 ;  1.40 ;  7.27 ;       ;   3.900 ;   1.88 ;   Cha ;     1.76 ;     3.66 ;     9.35 ;    10.13 ;    31.90 ;    66.39 ;   169.76 ;   183.92
               HIP   6510 ; 5317. ;    56.5 ;  0.88 ;  9.44 ;       ;   0.800 ;   0.92 ;   Cha ;     0.49 ;     1.03 ;     2.11 ;     3.52 ;     4.92 ;    10.39 ;    21.27 ;    35.45
                 HD 76188 ; 5957. ;    56.5 ;  1.07 ;  7.16 ;       ;   1.214 ;   1.10 ;   Nor ;     0.20 ;     0.42 ;     0.94 ;     1.58 ;     2.43 ;     5.09 ;    11.41 ;    19.10
                 HD 82554 ; 6546. ;    56.5 ;  1.87 ;  5.34 ;       ;   5.409 ;   2.23 ;   Nor ;     0.52 ;     1.08 ;     2.71 ;     3.09 ;    11.80 ;    24.58 ;    61.84 ;    70.61
                HD 131183 ; 5521. ;    56.5 ;  1.03 ;  7.90 ;       ;   0.830 ;   0.93 ;   Nor ;     0.24 ;     0.50 ;     1.06 ;     1.78 ;     2.59 ;     5.46 ;    11.60 ;    19.45
                HD 188326 ; 5188. ;    56.5 ;  0.96 ;  7.57 ;       ;   0.562 ;   0.78 ;   Nor ;     0.17 ;     0.36 ;     0.74 ;     1.25 ;     1.66 ;     3.50 ;     7.20 ;    12.07
                HD 195992 ; 5943. ;    56.5 ;  0.95 ;  8.23 ;       ;   0.948 ;   0.97 ;   Nor ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     3.67 ;     7.70 ;    17.14 ;    28.73
                HD 206828 ; 5610. ;    56.5 ;  0.93 ;  8.41 ;       ;   0.722 ;   0.86 ;   Nor ;     0.32 ;     0.68 ;     1.45 ;     2.44 ;     3.23 ;     6.80 ;    14.55 ;    24.37
               HIP  17568 ; 6224. ;    56.5 ;  1.30 ;  7.86 ;       ;   2.000 ;   1.38 ;   Cha ;     0.62 ;     1.29 ;     3.01 ;     4.31 ;     9.23 ;    19.32 ;    45.12 ;    64.63
  2MASS J00405623+3122565 ; 3437. ;    56.5 ;  0.30 ; 13.80 ;  9.49 ;   0.011 ;   0.11 ;   Ter ;     0.76 ;     2.65 ;     1.78 ;     3.83 ;     1.56 ;     5.46 ;     3.66 ;     7.87
                HD 103774 ; 6397. ;    56.5 ;  1.32 ;  7.14 ;       ;   2.458 ;   1.52 ;   Nor ;     0.76 ;     1.59 ;     3.85 ;     4.89 ;    12.03 ;    25.12 ;    60.92 ;    77.30
               HIP  59318 ; 5631. ;    56.5 ;  0.99 ;  9.19 ;       ;   0.590 ;   0.78 ;   Cha ;     0.49 ;     1.04 ;     2.21 ;     3.70 ;     4.83 ;    10.18 ;    21.67 ;    36.28
  2MASS J09353126-2802552 ; 3976. ;    56.5 ;  0.63 ; 11.23 ;  8.51 ;   0.075 ;   0.30 ;   Gai ;     0.88 ;     2.45 ;     2.34 ;     4.18 ;     4.27 ;    11.86 ;    11.36 ;    20.22
               HIP  25191 ; 5634. ;    56.5 ;  0.99 ;  9.13 ;       ;   0.740 ;   0.87 ;   Cha ;     0.48 ;     1.01 ;     2.15 ;     3.59 ;     4.96 ;    10.45 ;    22.27 ;    37.29
                HD 105584 ; 6792. ;    56.5 ;  1.20 ;  7.51 ;       ;   2.581 ;   1.52 ;   Nor ;     3.29 ;     6.82 ;    18.15 ;    17.74 ;    49.59 ;   102.97 ;   273.89 ;   267.64
               HIP 110294 ; 5378. ;    56.5 ;  0.90 ;  9.76 ;       ;   0.500 ;   0.73 ;   Cha ;     0.60 ;     1.27 ;     2.61 ;     4.34 ;     5.43 ;    11.48 ;    23.56 ;    39.25
               HIP  65276 ; 5426. ;    56.5 ;  0.92 ;  9.40 ;       ;   0.530 ;   0.75 ;   Cha ;     0.50 ;     1.06 ;     2.20 ;     3.68 ;     4.65 ;     9.82 ;    20.35 ;    33.98
               HIP 109439 ; 5340. ;    56.5 ;  0.89 ;  6.32 ;       ;  11.600 ;   3.51 ;   Cha ;     0.10 ;     0.21 ;     0.44 ;     0.74 ;     1.95 ;     4.12 ;     8.68 ;    14.58
               HIP  61632 ; 4489. ;    56.5 ;  0.67 ; 11.68 ;       ;   0.117 ;   0.37 ;   Cha ;     1.55 ;     3.41 ;     5.51 ;     7.04 ;     8.61 ;    18.89 ;    30.53 ;    39.00
               HIP  56278 ; 5594. ;    56.5 ;  0.97 ;  9.14 ;       ;   0.660 ;   0.83 ;   Cha ;     0.47 ;     1.00 ;     2.11 ;     3.54 ;     4.73 ;     9.96 ;    21.13 ;    35.36
               HIP 105863 ; 4454. ;    56.5 ;  0.66 ; 10.85 ;       ;   0.208 ;   0.49 ;   Cha ;     0.92 ;     2.02 ;     3.22 ;     4.27 ;     5.82 ;    12.84 ;    20.46 ;    27.11
               HIP  61633 ; 4301. ;    56.5 ;  0.63 ; 11.60 ;       ;   0.087 ;   0.32 ;   Cha ;     1.39 ;     3.24 ;     4.28 ;     6.09 ;     6.94 ;    16.20 ;    21.44 ;    30.50
               HIP  29241 ; 6009. ;    56.6 ;  1.16 ;  7.78 ;       ;   1.800 ;   1.33 ;   Cha ;     0.29 ;     0.60 ;     1.36 ;     2.26 ;     4.00 ;     8.39 ;    18.88 ;    31.41
               HIP  41993 ; 4967. ;    56.6 ;  0.78 ;  9.36 ;       ;   0.590 ;   0.81 ;   Cha ;     0.40 ;     0.85 ;     1.67 ;     2.72 ;     3.55 ;     7.53 ;    14.78 ;    24.17
               HIP  96191 ; 5900. ;    56.6 ;  1.11 ;  8.73 ;       ;   1.130 ;   1.06 ;   Cha ;     0.44 ;     0.92 ;     2.02 ;     3.39 ;     5.28 ;    11.10 ;    24.51 ;    41.10
                HD 215664 ; 7194. ;    56.6 ;  1.72 ;  5.76 ;       ;   6.676 ;   2.40 ;   Nor ;     4.92 ;    10.14 ;    30.20 ;    22.68 ;   111.55 ;   230.19 ;   685.32 ;   514.58
               HIP  33802 ; 6460. ;    56.6 ;  1.40 ;  7.44 ;       ;   3.170 ;   1.72 ;   Cha ;     1.09 ;     2.28 ;     5.59 ;     6.80 ;    18.89 ;    39.42 ;    96.78 ;   117.82
                 HD 49035 ; 5395. ;    56.6 ;  0.90 ;  8.52 ;       ;   0.578 ;   0.78 ;   Nor ;     0.31 ;     0.65 ;     1.36 ;     2.28 ;     2.90 ;     6.11 ;    12.75 ;    21.34
               HIP  28854 ; 6800. ;    56.6 ;  1.50 ;  5.97 ;       ;  10.000 ;   2.99 ;   Cha ;     1.58 ;     3.28 ;     8.78 ;     8.48 ;    37.42 ;    77.68 ;   207.67 ;   200.59
               HIP  60848 ; 5377. ;    56.6 ;  0.90 ;  9.46 ;       ;   0.419 ;   0.67 ;   Cha ;     0.51 ;     1.07 ;     2.21 ;     3.68 ;     4.39 ;     9.27 ;    19.10 ;    31.86
  2MASS J17010211+0812264 ; 3392. ;    56.6 ;  0.26 ; 13.46 ;  9.44 ;   0.008 ;   0.10 ;   Ter ;     0.74 ;     2.60 ;     1.72 ;     3.69 ;     1.33 ;     4.65 ;     3.07 ;     6.61
               HIP  74856 ; 6040. ;    56.6 ;  1.18 ;  7.84 ;       ;   2.500 ;   1.56 ;   Cha ;     0.33 ;     0.69 ;     1.57 ;     2.55 ;     5.01 ;    10.50 ;    23.76 ;    38.68
               HIP  20325 ; 6544. ;    56.6 ;  1.40 ;  7.61 ;       ;   2.900 ;   1.63 ;   Cha ;     1.56 ;     3.25 ;     8.13 ;     9.35 ;    26.34 ;    54.89 ;   137.29 ;   158.06
               HIP  19219 ; 5808. ;    56.6 ;  1.06 ;  8.69 ;       ;   1.300 ;   1.14 ;   Cha ;     0.41 ;     0.86 ;     1.88 ;     3.15 ;     5.03 ;    10.57 ;    23.09 ;    38.70
               HIP  51487 ; 5327. ;    56.6 ;  0.88 ;  9.65 ;       ;   0.507 ;   0.73 ;   Cha ;     0.55 ;     1.17 ;     2.38 ;     3.97 ;     4.95 ;    10.47 ;    21.40 ;    35.65
               HIP  75118 ; 6529. ;    56.6 ;  1.40 ;  6.23 ;       ;   9.000 ;   2.88 ;   Cha ;     0.75 ;     1.56 ;     3.91 ;     4.52 ;    16.82 ;    35.05 ;    87.71 ;   101.53
               HIP  70525 ; 6193. ;    56.6 ;  1.30 ;  8.28 ;       ;   1.500 ;   1.20 ;   Cha ;     0.69 ;     1.45 ;     3.36 ;     4.93 ;     9.67 ;    20.25 ;    46.93 ;    68.77
               HIP  75246 ; 5672. ;    56.6 ;  1.00 ;  8.94 ;       ;   0.770 ;   0.89 ;   Cha ;     0.44 ;     0.92 ;     1.98 ;     3.32 ;     4.62 ;     9.73 ;    20.87 ;    34.96
               HIP  77129 ; 6350. ;    56.6 ;  1.40 ;  7.58 ;       ;   2.800 ;   1.62 ;   Cha ;     0.81 ;     1.70 ;     4.08 ;     5.36 ;    13.72 ;    28.68 ;    68.75 ;    90.23
               HIP  23117 ; 7011. ;    56.6 ;  1.60 ;  6.82 ;       ;   5.600 ;   2.21 ;   Cha ;     4.67 ;     9.66 ;    27.29 ;    23.09 ;    98.15 ;   203.10 ;   573.81 ;   485.60
               HIP  60501 ; 3700. ;    56.6 ;  0.44 ; 10.72 ;       ;   0.570 ;   0.83 ;   Cha ;     0.49 ;     1.67 ;     1.22 ;     2.71 ;     3.29 ;    11.25 ;     8.25 ;    18.27
               HIP  29829 ; 5785. ;    56.6 ;  1.05 ;  7.61 ;       ;   2.700 ;   1.65 ;   Cha ;     0.23 ;     0.49 ;     1.07 ;     1.79 ;     3.40 ;     7.15 ;    15.70 ;    26.30
               HIP  32299 ; 6266. ;    56.7 ;  1.30 ;  8.02 ;       ;   2.000 ;   1.38 ;   Cha ;     0.77 ;     1.61 ;     3.80 ;     5.29 ;    11.54 ;    24.15 ;    56.82 ;    79.11
                  HD 8375 ; 5207. ;    56.7 ;  2.35 ;  6.28 ;       ;   9.333 ;   3.17 ;   Bre ;     0.09 ;     0.19 ;     0.40 ;     0.67 ;     2.78 ;     5.88 ;    12.21 ;    20.53
                HD 114285 ; 5888. ;    56.7 ;  1.05 ;  8.14 ;       ;   1.116 ;   1.05 ;   Nor ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     3.75 ;     7.87 ;    17.43 ;    29.21
               HIP  47229 ; 5665. ;    56.7 ;  1.00 ;  8.42 ;       ;   1.300 ;   1.15 ;   Cha ;     0.33 ;     0.70 ;     1.50 ;     2.52 ;     3.98 ;     8.38 ;    18.05 ;    30.24
               HIP  21762 ; 4603. ;    56.7 ;  0.70 ;  9.59 ;       ;   0.470 ;   0.73 ;   Cha ;     0.45 ;     0.97 ;     1.71 ;     2.37 ;     3.58 ;     7.73 ;    13.70 ;    18.92
               HIP  26761 ; 6407. ;    56.7 ;  1.40 ;  7.72 ;       ;   2.400 ;   1.50 ;   Cha ;     1.05 ;     2.20 ;     5.34 ;     6.74 ;    17.05 ;    35.61 ;    86.34 ;   109.06
               HIP  55714 ; 5773. ;    56.7 ;  1.00 ;  8.21 ;       ;   1.180 ;   1.09 ;   Cha ;     0.31 ;     0.66 ;     1.44 ;     2.41 ;     3.66 ;     7.70 ;    16.80 ;    28.16
               HIP  40615 ; 5176. ;    56.7 ;  0.84 ;  9.87 ;       ;   0.390 ;   0.65 ;   Cha ;     0.58 ;     1.23 ;     2.46 ;     4.08 ;     4.79 ;    10.14 ;    20.31 ;    33.71
               HIP  91614 ; 5747. ;    56.7 ;  1.00 ;  9.12 ;       ;   0.700 ;   0.84 ;   Cha ;     0.50 ;     1.06 ;     2.28 ;     3.83 ;     5.15 ;    10.84 ;    23.41 ;    39.23
               HIP  15215 ; 6210. ;    56.7 ;  1.30 ;  8.29 ;       ;   1.300 ;   1.12 ;   Cha ;     0.74 ;     1.54 ;     3.58 ;     5.19 ;     9.91 ;    20.75 ;    48.23 ;    69.87
                HD 205702 ; 5943. ;    56.7 ;  1.09 ;  7.63 ;       ;   1.248 ;   1.11 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     3.09 ;     6.50 ;    14.52 ;    24.30
               HIP  86302 ; 6060. ;    56.7 ;  1.19 ;  7.61 ;       ;   2.300 ;   1.50 ;   Cha ;     0.31 ;     0.66 ;     1.49 ;     2.39 ;     4.67 ;     9.79 ;    22.23 ;    35.68
               HIP  23261 ; 6364. ;    56.7 ;  1.40 ;  6.04 ;       ;  11.900 ;   3.34 ;   Cha ;     0.40 ;     0.83 ;     2.01 ;     2.61 ;     9.64 ;    20.14 ;    48.65 ;    62.99
                 HD 16962 ; 5768. ;    56.7 ;  0.96 ;  8.33 ;       ;   0.859 ;   0.93 ;   Nor ;     0.33 ;     0.70 ;     1.53 ;     2.56 ;     3.52 ;     7.40 ;    16.14 ;    27.04
                HD 107145 ; 6471. ;    56.7 ;  1.34 ;  6.84 ;       ;   2.653 ;   1.57 ;   Nor ;     0.84 ;     1.75 ;     4.31 ;     5.20 ;    13.58 ;    28.34 ;    69.89 ;    84.25
               HIP  52276 ; 6121. ;    56.7 ;  1.23 ;  8.25 ;       ;   1.500 ;   1.21 ;   Cha ;     0.53 ;     1.12 ;     2.56 ;     3.94 ;     7.26 ;    15.21 ;    34.80 ;    53.61
               HIP  92592 ; 5731. ;    56.7 ;  1.00 ;  8.66 ;       ;   0.950 ;   0.98 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.96 ;     4.29 ;     9.04 ;    19.56 ;    32.78
               HIP  96287 ; 5156. ;    56.8 ;  0.83 ;  8.93 ;       ;   1.400 ;   1.23 ;   Cha ;     0.34 ;     0.72 ;     1.46 ;     2.44 ;     3.86 ;     8.16 ;    16.52 ;    27.55
                 HD 22210 ; 5559. ;    56.8 ;  1.02 ;  8.70 ;       ;   0.837 ;   0.93 ;   Nor ;     0.37 ;     0.77 ;     1.64 ;     2.74 ;     3.98 ;     8.40 ;    17.81 ;    29.82
                 HD 43279 ; 5623. ;    56.8 ;  0.99 ;  8.19 ;       ;   0.826 ;   0.92 ;   Nor ;     0.29 ;     0.61 ;     1.30 ;     2.18 ;     3.08 ;     6.48 ;    13.91 ;    23.31
               HIP  76291 ; 7033. ;    56.8 ;  1.60 ;  6.62 ;       ;   5.600 ;   2.21 ;   Cha ;     4.53 ;     9.37 ;    26.65 ;    22.22 ;    95.23 ;   196.98 ;   560.09 ;   466.97
               HIP  81085 ; 6147. ;    56.8 ;  1.24 ;  6.69 ;       ;   5.700 ;   2.35 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     1.94 ;     5.05 ;    10.58 ;    24.48 ;    36.89
               HIP  13473 ; 6626. ;    56.8 ;  1.40 ;  6.03 ;       ;  11.600 ;   3.25 ;   Cha ;     0.93 ;     1.94 ;     4.97 ;     5.39 ;    22.24 ;    46.29 ;   118.52 ;   128.46
               HIP  36893 ; 6897. ;    56.8 ;  1.50 ;  7.05 ;       ;   3.600 ;   1.79 ;   Cha ;     3.65 ;     7.56 ;    20.70 ;    18.86 ;    66.70 ;   138.25 ;   378.49 ;   344.81
               HIP  46066 ; 5626. ;    56.8 ;  0.99 ;  9.07 ;       ;   0.870 ;   0.95 ;   Cha ;     0.46 ;     0.97 ;     2.06 ;     3.46 ;     4.97 ;    10.48 ;    22.33 ;    37.38
               HIP  17338 ; 5356. ;    56.8 ;  0.89 ;  9.31 ;       ;   0.540 ;   0.76 ;   Cha ;     0.46 ;     0.97 ;     2.01 ;     3.35 ;     4.23 ;     8.94 ;    18.41 ;    30.72
  2MASS J19173151+2833147 ; 3119. ;    56.8 ;  0.14 ;       ; 10.76 ;   0.002 ;   0.04 ;   Ter ;     2.01 ;     8.29 ;     3.87 ;     6.68 ;     1.80 ;     7.42 ;     3.47 ;     5.98
               HIP  95293 ; 6365. ;    56.8 ;  1.40 ;  7.92 ;       ;   2.080 ;   1.40 ;   Cha ;     1.02 ;     2.12 ;     5.10 ;     6.63 ;    15.88 ;    33.18 ;    79.67 ;   103.63
               HIP  23509 ; 6096. ;    56.8 ;  1.21 ;  8.28 ;       ;   1.900 ;   1.36 ;   Cha ;     0.50 ;     1.05 ;     2.39 ;     3.74 ;     7.16 ;    15.01 ;    34.18 ;    53.58
                 HD 33507 ; 6012. ;    56.8 ;  1.02 ;  7.42 ;       ;   1.145 ;   1.06 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.90 ;     2.81 ;     5.89 ;    13.28 ;    22.04
                 HD 56380 ; 5346. ;    56.8 ;  0.82 ;  9.18 ;       ;   0.462 ;   0.70 ;   Nor ;     0.43 ;     0.90 ;     1.86 ;     3.11 ;     3.62 ;     7.65 ;    15.77 ;    26.33
                HD 106589 ; 5508. ;    56.8 ;  0.84 ;  8.94 ;       ;   0.547 ;   0.76 ;   Nor ;     0.41 ;     0.86 ;     1.80 ;     3.02 ;     3.62 ;     7.63 ;    16.05 ;    26.85
               HIP  61075 ; 5641. ;    56.8 ;  0.99 ;  7.25 ;       ;   4.300 ;   2.10 ;   Cha ;     0.18 ;     0.38 ;     0.82 ;     1.38 ;     2.92 ;     6.14 ;    13.28 ;    22.27
               HIP 101893 ; 5722. ;    56.8 ;  1.00 ;  8.99 ;       ;   0.740 ;   0.87 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.50 ;     4.79 ;    10.09 ;    21.76 ;    36.46
               HIP  80266 ; 6071. ;    56.8 ;  1.20 ;  8.26 ;       ;   1.200 ;   1.08 ;   Cha ;     0.45 ;     0.95 ;     2.16 ;     3.44 ;     5.77 ;    12.10 ;    27.46 ;    43.79
               HIP  58363 ; 6607. ;    56.8 ;  1.40 ;  7.20 ;       ;   3.800 ;   1.86 ;   Cha ;     1.56 ;     3.24 ;     8.23 ;     9.07 ;    28.07 ;    58.44 ;   148.54 ;   163.69
                HD 215246 ; 5521. ;    56.9 ;  0.89 ;  8.42 ;       ;   0.620 ;   0.80 ;   Nor ;     0.31 ;     0.66 ;     1.39 ;     2.33 ;     2.94 ;     6.20 ;    13.12 ;    21.97
               HIP   8957 ; 6785. ;    56.9 ;  1.50 ;  6.52 ;       ;   6.700 ;   2.45 ;   Cha ;     1.97 ;     4.09 ;    10.89 ;    10.65 ;    42.23 ;    87.69 ;   233.33 ;   228.02
               HIP   7874 ; 6239. ;    56.9 ;  1.30 ;  6.30 ;       ;   7.900 ;   2.75 ;   Cha ;     0.30 ;     0.62 ;     1.47 ;     2.08 ;     6.30 ;    13.18 ;    31.05 ;    43.86
                 HD 10308 ; 6368. ;    56.9 ;  1.51 ;  6.16 ;       ;   3.158 ;   1.72 ;   Nor ;     0.43 ;     0.89 ;     2.16 ;     2.79 ;     7.71 ;    16.10 ;    38.91 ;    50.26
  2MASS J12001222+7932198 ; 3607. ;    56.9 ;  0.47 ; 13.05 ;  9.13 ;   0.031 ;   0.19 ;   Fou ;     0.63 ;     2.14 ;     1.54 ;     3.40 ;     2.11 ;     7.21 ;     5.20 ;    11.46
               HIP  20366 ; 5924. ;    56.9 ;  1.12 ;  8.82 ;       ;   1.240 ;   1.11 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.61 ;     5.76 ;    12.11 ;    26.80 ;    44.95
               HIP  10466 ; 6435. ;    56.9 ;  1.40 ;  7.29 ;       ;   3.700 ;   1.86 ;   Cha ;     0.93 ;     1.94 ;     4.74 ;     5.86 ;    16.73 ;    34.92 ;    85.33 ;   105.59
               HIP  35520 ; 5932. ;    56.9 ;  1.12 ;  8.40 ;       ;   1.400 ;   1.18 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     4.78 ;    10.03 ;    22.30 ;    37.38
  2MASS J00165629+0507261 ; 3306. ;    56.9 ;  0.21 ; 13.76 ;  9.40 ;   0.004 ;   0.07 ;   Ter ;     0.74 ;     2.63 ;     1.67 ;     3.59 ;     1.03 ;     3.62 ;     2.30 ;     4.95
               HIP  56049 ; 6268. ;    56.9 ;  1.30 ;  7.54 ;       ;   2.900 ;   1.66 ;   Cha ;     0.61 ;     1.27 ;     3.00 ;     4.17 ;     9.99 ;    20.89 ;    49.28 ;    68.41
  2MASS J22565464+0031252 ; 4018. ;    56.9 ;  0.64 ; 11.03 ;  8.32 ;   0.082 ;   0.31 ;   Gai ;     0.81 ;     2.19 ;     2.20 ;     3.82 ;     4.05 ;    10.90 ;    10.97 ;    19.08
               HIP 101904 ; 6192. ;    56.9 ;  1.30 ;  8.07 ;       ;   1.700 ;   1.28 ;   Cha ;     0.62 ;     1.30 ;     3.01 ;     4.41 ;     8.92 ;    18.67 ;    43.30 ;    63.46
               HIP  57225 ; 6391. ;    56.9 ;  1.40 ;  8.05 ;       ;   1.900 ;   1.33 ;   Cha ;     1.19 ;     2.48 ;     5.98 ;     7.65 ;    18.12 ;    37.85 ;    91.34 ;   116.79
               HIP   2716 ; 6141. ;    56.9 ;  1.24 ;  7.77 ;       ;   2.080 ;   1.42 ;   Cha ;     0.45 ;     0.94 ;     2.16 ;     3.27 ;     6.63 ;    13.89 ;    31.98 ;    48.51
               HIP   6705 ; 4000. ;    56.9 ;  0.55 ; 12.08 ;       ;   0.088 ;   0.32 ;   Cha ;     1.52 ;     4.22 ;     4.02 ;     6.85 ;     7.16 ;    19.86 ;    18.91 ;    32.25
               HIP  99034 ; 5806. ;    57.0 ;  1.06 ;  8.26 ;       ;   1.600 ;   1.27 ;   Cha ;     0.33 ;     0.69 ;     1.50 ;     2.52 ;     4.22 ;     8.88 ;    19.46 ;    32.60
               HIP  76998 ; 4610. ;    57.0 ;  0.70 ; 10.04 ;       ;   0.350 ;   0.63 ;   Cha ;     0.58 ;     1.25 ;     2.20 ;     3.03 ;     4.29 ;     9.28 ;    16.33 ;    22.50
               HIP  32662 ; 6391. ;    57.0 ;  1.40 ;  7.64 ;       ;   2.700 ;   1.59 ;   Cha ;     0.96 ;     2.00 ;     4.84 ;     6.18 ;    16.00 ;    33.42 ;    80.78 ;   103.12
                HD 102346 ; 6081. ;    57.0 ;  1.12 ;  8.15 ;       ;   1.445 ;   1.19 ;   Nor ;     0.44 ;     0.93 ;     2.12 ;     3.35 ;     5.72 ;    11.99 ;    27.26 ;    43.15
               HIP   2066 ; 5989. ;    57.0 ;  1.15 ;  8.37 ;       ;   1.500 ;   1.22 ;   Cha ;     0.38 ;     0.79 ;     1.77 ;     2.97 ;     4.98 ;    10.44 ;    23.37 ;    39.17
               HIP  19183 ; 6347. ;    57.0 ;  1.40 ;  7.94 ;       ;   1.900 ;   1.34 ;   Cha ;     0.97 ;     2.02 ;     4.83 ;     6.36 ;    14.77 ;    30.87 ;    73.85 ;    97.25
               HIP  11514 ; 5918. ;    57.0 ;  1.12 ;  8.80 ;       ;   1.000 ;   1.00 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.56 ;     5.39 ;    11.32 ;    25.04 ;    42.00
                 HD 82266 ; 5559. ;    57.0 ;  0.93 ;  8.58 ;       ;   0.696 ;   0.85 ;   Nor ;     0.34 ;     0.72 ;     1.54 ;     2.57 ;     3.41 ;     7.18 ;    15.25 ;    25.53
               HIP  19757 ; 4542. ;    57.0 ;  0.68 ; 11.22 ;       ;   0.150 ;   0.41 ;   Cha ;     1.16 ;     2.53 ;     4.25 ;     5.56 ;     6.91 ;    15.04 ;    25.24 ;    33.02
               HIP  83202 ; 6734. ;    57.0 ;  1.40 ;  6.59 ;       ;   6.500 ;   2.42 ;   Cha ;     1.73 ;     3.60 ;     9.44 ;     9.55 ;    35.59 ;    73.96 ;   194.23 ;   196.31
                HD 223271 ; 6152. ;    57.0 ;  1.09 ;  7.55 ;       ;   1.433 ;   1.18 ;   Nor ;     0.42 ;     0.87 ;     2.01 ;     3.02 ;     5.25 ;    11.00 ;    25.40 ;    38.22
               HIP  17305 ; 6614. ;    57.0 ;  1.40 ;  7.49 ;       ;   2.600 ;   1.54 ;   Cha ;     1.85 ;     3.84 ;     9.78 ;    10.74 ;    30.29 ;    63.07 ;   160.43 ;   176.19
               HIP   2643 ; 6063. ;    57.0 ;  1.19 ;  7.87 ;       ;   2.190 ;   1.46 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.76 ;     5.33 ;    11.18 ;    25.37 ;    40.65
               HIP   8161 ; 5000. ;    57.0 ;  0.79 ;  9.92 ;       ;   0.417 ;   0.68 ;   Cha ;     0.55 ;     1.16 ;     2.28 ;     3.78 ;     4.48 ;     9.51 ;    18.68 ;    30.88
               HIP  34235 ; 5240. ;    57.0 ;  0.86 ;  8.94 ;       ;   0.940 ;   1.01 ;   Cha ;     0.36 ;     0.76 ;     1.55 ;     2.58 ;     3.73 ;     7.88 ;    16.09 ;    26.85
               HIP  36198 ; 4722. ;    57.0 ;  0.72 ; 11.04 ;       ;   0.270 ;   0.55 ;   Cha ;     1.05 ;     2.27 ;     4.02 ;     5.75 ;     7.44 ;    16.02 ;    28.41 ;    40.65
               HIP  56981 ; 5494. ;    57.0 ;  0.94 ;  9.10 ;       ;   0.770 ;   0.90 ;   Cha ;     0.44 ;     0.93 ;     1.95 ;     3.26 ;     4.53 ;     9.55 ;    20.03 ;    33.49
               HIP  67177 ; 6500. ;    57.0 ;  1.40 ;  7.71 ;       ;   2.210 ;   1.43 ;   Cha ;     1.42 ;     2.96 ;     7.33 ;     8.70 ;    22.45 ;    46.82 ;   115.88 ;   137.46
               HIP  78859 ; 6248. ;    57.0 ;  1.30 ;  8.16 ;       ;   1.600 ;   1.24 ;   Cha ;     0.78 ;     1.64 ;     3.83 ;     5.40 ;    11.06 ;    23.15 ;    54.24 ;    76.50
  2MASS J00412896+3116088 ; 4009. ;    57.0 ;  0.63 ; 11.74 ;  8.97 ;   0.080 ;   0.31 ;   Gai ;     1.24 ;     3.40 ;     3.31 ;     5.67 ;     6.10 ;    16.72 ;    16.27 ;    27.88
  2MASS J05110971+1548574 ; 3851. ;    57.0 ;  0.59 ; 12.14 ;  8.97 ;   0.057 ;   0.26 ;   Gai ;     1.36 ;     4.24 ;     3.44 ;     6.52 ;     5.96 ;    18.56 ;    15.10 ;    28.57
  2MASS J21543366+2239460 ; 4157. ;    57.0 ;  0.67 ; 11.36 ;  8.65 ;   0.107 ;   0.35 ;   Gai ;     1.10 ;     2.74 ;     3.15 ;     4.94 ;     5.99 ;    14.93 ;    17.14 ;    26.88
               HIP  62127 ; 5920. ;    57.0 ;  1.12 ;  8.43 ;       ;   1.300 ;   1.14 ;   Cha ;     0.38 ;     0.79 ;     1.75 ;     2.94 ;     4.74 ;     9.95 ;    22.07 ;    36.99
               HIP  67367 ; 5190. ;    57.0 ;  0.84 ;  9.98 ;       ;   0.470 ;   0.71 ;   Cha ;     0.62 ;     1.32 ;     2.64 ;     4.39 ;     5.39 ;    11.42 ;    22.86 ;    37.93
               HIP  76867 ; 5832. ;    57.0 ;  1.08 ;  8.76 ;       ;   1.170 ;   1.08 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.31 ;     5.18 ;    10.90 ;    23.86 ;    40.01
               HIP  12766 ; 5870. ;    57.0 ;  1.09 ;  8.76 ;       ;   0.960 ;   0.98 ;   Cha ;     0.44 ;     0.92 ;     2.03 ;     3.40 ;     5.06 ;    10.64 ;    23.39 ;    39.23
               HIP  85704 ; 6190. ;    57.0 ;  1.30 ;  8.05 ;       ;   2.000 ;   1.39 ;   Cha ;     0.61 ;     1.27 ;     2.94 ;     4.32 ;     9.10 ;    19.05 ;    44.16 ;    64.81
               HIP  17764 ; 6831. ;    57.1 ;  1.50 ;  7.22 ;       ;   3.300 ;   1.72 ;   Cha ;     3.22 ;     6.68 ;    17.97 ;    17.10 ;    57.71 ;   119.75 ;   322.01 ;   306.36
               HIP  31734 ; 4237. ;    57.1 ;  0.61 ; 11.80 ;       ;   0.083 ;   0.31 ;   Cha ;     1.52 ;     3.66 ;     4.51 ;     6.63 ;     7.45 ;    17.91 ;    22.02 ;    32.40
               HIP  27123 ; 6661. ;    57.1 ;  1.40 ;  6.89 ;       ;   4.600 ;   2.04 ;   Cha ;     1.59 ;     3.30 ;     8.51 ;     9.04 ;    30.00 ;    62.40 ;   160.83 ;   170.77
               HIP  79296 ; 5476. ;    57.1 ;  0.93 ;  8.51 ;       ;   1.500 ;   1.25 ;   Cha ;     0.32 ;     0.67 ;     1.41 ;     2.37 ;     3.84 ;     8.10 ;    17.05 ;    28.54
               HIP   5016 ; 6098. ;    57.1 ;  1.21 ;  6.95 ;       ;   6.300 ;   2.47 ;   Cha ;     0.26 ;     0.54 ;     1.23 ;     1.92 ;     4.95 ;    10.37 ;    23.78 ;    37.11
               HIP  75093 ; 6716. ;    57.1 ;  1.40 ;  6.23 ;       ;   8.070 ;   2.70 ;   Cha ;     1.37 ;     2.85 ;     7.46 ;     7.62 ;    29.79 ;    61.92 ;   162.00 ;   165.49
               HIP  23662 ; 6189. ;    57.1 ;  1.30 ;  7.80 ;       ;   2.300 ;   1.49 ;   Cha ;     0.53 ;     1.12 ;     2.59 ;     3.81 ;     8.29 ;    17.35 ;    40.27 ;    59.10
               HIP  79715 ; 5600. ;    57.1 ;  0.98 ;  8.49 ;       ;   1.000 ;   1.02 ;   Cha ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.72 ;     7.84 ;    16.74 ;    28.03
                HD 115863 ; 6039. ;    57.1 ;  1.22 ;  7.38 ;       ;   1.668 ;   1.28 ;   Nor ;     0.26 ;     0.54 ;     1.23 ;     2.01 ;     3.62 ;     7.60 ;    17.22 ;    28.03
               HIP  12925 ; 6100. ;    57.1 ;  1.22 ;  8.00 ;       ;   1.700 ;   1.28 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.26 ;     6.11 ;    12.81 ;    29.23 ;    45.66
               HIP  54407 ; 6461. ;    57.1 ;  1.40 ;  7.48 ;       ;   2.800 ;   1.61 ;   Cha ;     1.12 ;     2.33 ;     5.72 ;     6.95 ;    18.73 ;    39.08 ;    95.97 ;   116.76
               HIP   2841 ; 7002. ;    57.1 ;  1.60 ;  7.00 ;       ;   4.400 ;   1.96 ;   Cha ;     4.94 ;    10.23 ;    28.82 ;    24.55 ;    97.87 ;   202.55 ;   570.68 ;   486.16
                HD 104010 ; 5370. ;    57.1 ;  0.84 ;  9.27 ;       ;   0.494 ;   0.72 ;   Nor ;     0.46 ;     0.96 ;     1.98 ;     3.31 ;     3.97 ;     8.38 ;    17.29 ;    28.87
               HIP  20397 ; 5674. ;    57.1 ;  1.00 ;  9.40 ;       ;   0.450 ;   0.68 ;   Cha ;     0.57 ;     1.19 ;     2.54 ;     4.26 ;     5.20 ;    10.96 ;    23.39 ;    39.17
               HIP   7427 ; 6036. ;    57.1 ;  1.18 ;  7.91 ;       ;   2.400 ;   1.53 ;   Cha ;     0.34 ;     0.71 ;     1.60 ;     2.61 ;     5.06 ;    10.62 ;    23.99 ;    39.18
               HIP  28428 ; 5590. ;    57.1 ;  0.97 ;  7.59 ;       ;   2.500 ;   1.61 ;   Cha ;     0.21 ;     0.44 ;     0.95 ;     1.59 ;     2.93 ;     6.16 ;    13.23 ;    22.18
               HIP  36180 ; 4555. ;    57.1 ;  0.69 ; 11.14 ;       ;   0.240 ;   0.52 ;   Cha ;     1.11 ;     2.41 ;     4.07 ;     5.36 ;     7.45 ;    16.20 ;    27.35 ;    36.06
               HIP  68940 ; 6454. ;    57.1 ;  1.40 ;  5.55 ;       ;  18.000 ;   4.09 ;   Cha ;     0.42 ;     0.88 ;     2.17 ;     2.64 ;    11.29 ;    23.56 ;    58.05 ;    70.60
                 HD 20512 ; 5212. ;    57.1 ;  1.05 ;  7.44 ;       ;   0.685 ;   0.86 ;   Nor ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     1.72 ;     3.63 ;     7.51 ;    12.59
                 HD 28545 ; 5093. ;    57.1 ;  0.78 ;  8.90 ;       ;   0.345 ;   0.61 ;   Nor ;     0.33 ;     0.69 ;     1.39 ;     2.32 ;     2.53 ;     5.35 ;    10.76 ;    17.94
                 HD 65982 ; 5808. ;    57.1 ;  0.94 ;  8.30 ;       ;   0.847 ;   0.92 ;   Nor ;     0.33 ;     0.70 ;     1.54 ;     2.58 ;     3.48 ;     7.31 ;    16.02 ;    26.84
                 HD 85725 ; 6067. ;    57.1 ;  1.65 ;  6.29 ;       ;   3.108 ;   1.74 ;   Nor ;     0.17 ;     0.35 ;     0.80 ;     1.27 ;     3.16 ;     6.63 ;    15.15 ;    24.13
                HD 100004 ; 6516. ;    57.1 ;  1.15 ;  7.39 ;       ;   2.008 ;   1.36 ;   Nor ;     1.27 ;     2.65 ;     6.60 ;     7.74 ;    17.80 ;    37.11 ;    92.30 ;   108.16
                HD 178904 ; 5572. ;    57.1 ;  0.96 ;  8.37 ;       ;   0.748 ;   0.88 ;   Nor ;     0.31 ;     0.65 ;     1.39 ;     2.33 ;     3.18 ;     6.70 ;    14.28 ;    23.92
                HD 183536 ; 5902. ;    57.1 ;  0.95 ;  8.19 ;       ;   0.922 ;   0.96 ;   Nor ;     0.33 ;     0.69 ;     1.53 ;     2.57 ;     3.51 ;     7.37 ;    16.34 ;    27.38
                HD 198300 ; 5649. ;    57.1 ;  0.81 ;  8.52 ;       ;   0.563 ;   0.76 ;   Nor ;     0.35 ;     0.73 ;     1.57 ;     2.63 ;     3.04 ;     6.40 ;    13.75 ;    23.04
                HD 218379 ; 5728. ;    57.1 ;  1.18 ;  7.23 ;       ;   1.262 ;   1.13 ;   Nor ;     0.19 ;     0.39 ;     0.86 ;     1.43 ;     2.40 ;     5.06 ;    11.05 ;    18.51
                HD 224433 ; 5408. ;    57.1 ;  0.90 ;  8.85 ;       ;   0.583 ;   0.78 ;   Nor ;     0.37 ;     0.78 ;     1.62 ;     2.71 ;     3.46 ;     7.31 ;    15.21 ;    25.44
               HIP  82186 ; 6082. ;    57.2 ;  1.20 ;  7.82 ;       ;   2.130 ;   1.44 ;   Cha ;     0.38 ;     0.79 ;     1.79 ;     2.84 ;     5.52 ;    11.57 ;    26.35 ;    41.65
               HIP  42627 ; 5921. ;    57.2 ;  1.12 ;  7.68 ;       ;   2.500 ;   1.58 ;   Cha ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     3.80 ;     7.98 ;    17.77 ;    29.76
               HIP  90590 ; 5886. ;    57.2 ;  1.10 ;  8.18 ;       ;   1.300 ;   1.14 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.53 ;     4.06 ;     8.52 ;    18.85 ;    31.60
                  HD 1854 ; 5754. ;    57.2 ;  1.11 ;  7.63 ;       ;   1.138 ;   1.07 ;   Nor ;     0.23 ;     0.49 ;     1.06 ;     1.78 ;     2.82 ;     5.92 ;    12.94 ;    21.68
  2MASS J10313075+5705179 ; 3138. ;    57.2 ;  0.15 ; 14.56 ;  9.74 ;   0.002 ;   0.05 ;   Ter ;     1.02 ;     3.89 ;     2.07 ;     3.88 ;     0.95 ;     3.59 ;     1.91 ;     3.59
                HD 103984 ; 6653. ;    57.2 ;  1.40 ;  6.93 ;       ;   3.234 ;   1.71 ;   Nor ;     1.58 ;     3.29 ;     8.46 ;     9.03 ;    27.35 ;    56.91 ;   146.37 ;   156.30
               HIP  47839 ; 6355. ;    57.2 ;  1.40 ;  8.03 ;       ;   0.340 ;   0.57 ;   Cha ;     1.04 ;     2.18 ;     5.22 ;     6.84 ;    10.37 ;    21.67 ;    51.91 ;    68.01
               HIP  46126 ; 5941. ;    57.2 ;  1.13 ;  8.65 ;       ;   1.100 ;   1.04 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     5.18 ;    10.88 ;    24.15 ;    40.51
               HIP  59846 ; 3900. ;    57.2 ;  0.52 ; 10.97 ;       ;   0.409 ;   0.70 ;   Cha ;     0.70 ;     2.05 ;     1.83 ;     3.47 ;     4.74 ;    13.83 ;    12.36 ;    23.41
               HIP  28498 ; 6529. ;    57.2 ;  1.40 ;  7.50 ;       ;   2.800 ;   1.61 ;   Cha ;     1.41 ;     2.93 ;     7.32 ;     8.50 ;    23.59 ;    49.17 ;   122.61 ;   142.51
               HIP  62544 ; 5900. ;    57.2 ;  1.11 ;  8.97 ;       ;   0.990 ;   0.99 ;   Cha ;     0.50 ;     1.04 ;     2.30 ;     3.86 ;     5.83 ;    12.25 ;    27.00 ;    45.31
               HIP  36620 ; 4513. ;    57.2 ;  0.68 ; 10.92 ;       ;   0.240 ;   0.53 ;   Cha ;     0.96 ;     2.10 ;     3.52 ;     4.57 ;     6.43 ;    14.00 ;    23.51 ;    30.51
               HIP  97612 ; 6312. ;    57.2 ;  1.30 ;  6.81 ;       ;   5.500 ;   2.28 ;   Cha ;     0.49 ;     1.02 ;     2.44 ;     3.28 ;     9.41 ;    19.68 ;    46.94 ;    63.10
               HIP  11157 ; 5755. ;    57.2 ;  1.00 ;  9.10 ;       ;   0.700 ;   0.84 ;   Cha ;     0.50 ;     1.05 ;     2.27 ;     3.80 ;     5.11 ;    10.74 ;    23.23 ;    38.94
               HIP  95385 ; 6533. ;    57.2 ;  1.40 ;  6.67 ;       ;   5.600 ;   2.27 ;   Cha ;     0.94 ;     1.97 ;     4.92 ;     5.69 ;    18.80 ;    39.18 ;    98.02 ;   113.29
               HIP  80680 ; 6269. ;    57.2 ;  1.30 ;  7.81 ;       ;   1.900 ;   1.34 ;   Cha ;     0.70 ;     1.47 ;     3.45 ;     4.80 ;    10.35 ;    21.65 ;    51.01 ;    70.83
               HIP  70487 ; 4000. ;    57.2 ;  0.55 ; 10.91 ;       ;   0.360 ;   0.65 ;   Cha ;     0.75 ;     2.03 ;     2.01 ;     3.55 ;     4.99 ;    13.58 ;    13.46 ;    23.78
               HIP  43882 ; 5451. ;    57.2 ;  0.92 ;  8.71 ;       ;   1.130 ;   1.09 ;   Cha ;     0.35 ;     0.74 ;     1.55 ;     2.59 ;     3.93 ;     8.29 ;    17.36 ;    29.05
                HD 201496 ; 5848. ;    57.2 ;  1.04 ;  8.05 ;       ;   1.065 ;   1.03 ;   Nor ;     0.30 ;     0.63 ;     1.39 ;     2.32 ;     3.46 ;     7.28 ;    16.05 ;    26.89
               HIP  57931 ; 5340. ;    57.2 ;  0.89 ;  9.54 ;       ;   0.480 ;   0.71 ;   Cha ;     0.52 ;     1.10 ;     2.26 ;     3.77 ;     4.65 ;     9.82 ;    20.13 ;    33.56
               HIP  95125 ; 5613. ;    57.2 ;  0.98 ;  7.81 ;       ;   2.700 ;   1.67 ;   Cha ;     0.24 ;     0.50 ;     1.07 ;     1.80 ;     3.39 ;     7.13 ;    15.33 ;    25.69
               HIP  98274 ; 5819. ;    57.2 ;  1.07 ;  8.48 ;       ;   1.190 ;   1.09 ;   Cha ;     0.37 ;     0.77 ;     1.69 ;     2.84 ;     4.44 ;     9.34 ;    20.46 ;    34.29
               HIP  21879 ; 5047. ;    57.3 ;  0.80 ;  9.93 ;       ;   0.414 ;   0.67 ;   Cha ;     0.57 ;     1.20 ;     2.36 ;     3.91 ;     4.64 ;     9.83 ;    19.40 ;    32.10
                HD 104638 ; 6471. ;    57.3 ;  1.29 ;  7.44 ;       ;   2.458 ;   1.51 ;   Nor ;     1.13 ;     2.36 ;     5.81 ;     7.01 ;    17.63 ;    36.79 ;    90.56 ;   109.39
               HIP  30886 ; 7187. ;    57.3 ;  1.60 ;  6.67 ;       ;   6.500 ;   2.37 ;   Cha ;     7.46 ;    15.40 ;    45.73 ;    34.65 ;   162.23 ;   334.81 ;   994.20 ;   753.26
  2MASS J17540596-7514108 ; 4401. ;    57.3 ;  0.70 ; 11.81 ;  8.68 ;   0.163 ;   0.43 ;   Gai ;     1.65 ;     3.72 ;     5.43 ;     7.26 ;    10.16 ;    22.90 ;    33.48 ;    44.71
               HIP  59983 ; 6116. ;    57.3 ;  1.23 ;  7.13 ;       ;   9.300 ;   3.00 ;   Cha ;     0.30 ;     0.62 ;     1.43 ;     2.20 ;     6.38 ;    13.36 ;    30.70 ;    47.33
                 HD 87776 ; 5636. ;    57.3 ;  1.10 ;  7.15 ;       ;   1.029 ;   1.03 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.31 ;     2.04 ;     4.30 ;     9.29 ;    15.58
  2MASS J23384176+3909262 ; 3434. ;    57.3 ;  0.30 ;       ;  9.58 ;   0.010 ;   0.11 ;   Ter ;     0.80 ;     2.81 ;     1.87 ;     4.01 ;     1.63 ;     5.72 ;     3.81 ;     8.18
               HIP    870 ; 6430. ;    57.3 ;  1.40 ;  7.62 ;       ;   2.600 ;   1.56 ;   Cha ;     1.08 ;     2.25 ;     5.49 ;     6.82 ;    17.79 ;    37.14 ;    90.53 ;   112.55
               HIP  84179 ; 5185. ;    57.3 ;  0.84 ;  8.57 ;       ;   1.300 ;   1.19 ;   Cha ;     0.29 ;     0.60 ;     1.23 ;     2.06 ;     3.18 ;     6.73 ;    13.73 ;    22.95
               HIP  35154 ; 4894. ;    57.3 ;  0.76 ;  7.84 ;       ;   3.110 ;   1.86 ;   Cha ;     0.18 ;     0.38 ;     0.75 ;     1.19 ;     2.38 ;     5.05 ;     9.90 ;    15.81
               HIP 108371 ; 4505. ;    57.3 ;  0.67 ; 10.60 ;       ;   0.360 ;   0.64 ;   Cha ;     0.80 ;     1.73 ;     2.93 ;     3.81 ;     5.84 ;    12.71 ;    21.48 ;    27.92
               HIP  72486 ; 5686. ;    57.3 ;  1.00 ;  8.24 ;       ;   1.600 ;   1.28 ;   Cha ;     0.31 ;     0.64 ;     1.39 ;     2.33 ;     3.86 ;     8.11 ;    17.53 ;    29.38
               HIP   2847 ; 6039. ;    57.3 ;  1.18 ;  7.89 ;       ;   1.700 ;   1.29 ;   Cha ;     0.34 ;     0.71 ;     1.59 ;     2.60 ;     4.63 ;     9.72 ;    21.98 ;    35.81
                HD 223277 ; 7228. ;    57.4 ;  1.50 ;  6.66 ;       ;   5.172 ;   2.11 ;   Nor ;     8.41 ;    17.35 ;    52.12 ;    38.51 ;   167.09 ;   344.65 ;  1035.42 ;   765.09
               HIP  16663 ; 4576. ;    57.4 ;  0.69 ; 11.09 ;       ;   0.218 ;   0.50 ;   Cha ;     1.08 ;     2.34 ;     3.98 ;     5.31 ;     7.07 ;    15.36 ;    26.12 ;    34.81
               HIP  96160 ; 5880. ;    57.4 ;  1.10 ;  8.81 ;       ;   0.850 ;   0.92 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     5.07 ;    10.66 ;    23.46 ;    39.35
               HIP  44379 ; 6648. ;    57.4 ;  1.40 ;  7.56 ;       ;   2.400 ;   1.48 ;   Cha ;     2.13 ;     4.42 ;    11.34 ;    12.18 ;    34.15 ;    71.07 ;   182.25 ;   195.75
                 HD 67764 ; 5236. ;    57.4 ;  0.83 ;  9.50 ;       ;   0.436 ;   0.69 ;   Nor ;     0.49 ;     1.03 ;     2.08 ;     3.47 ;     4.09 ;     8.66 ;    17.56 ;    29.23
               HIP  61173 ; 5863. ;    57.4 ;  1.09 ;  7.44 ;       ;   2.900 ;   1.70 ;   Cha ;     0.22 ;     0.46 ;     1.03 ;     1.72 ;     3.36 ;     7.05 ;    15.62 ;    26.16
  2MASS J05024924+7352143 ; 3985. ;    57.4 ;  0.61 ; 11.97 ;  8.73 ;   0.079 ;   0.31 ;   Fou ;     1.40 ;     3.93 ;     3.70 ;     6.40 ;     6.77 ;    18.95 ;    17.83 ;    30.84
               HIP  37844 ; 6355. ;    57.4 ;  1.40 ;  7.65 ;       ;   2.300 ;   1.47 ;   Cha ;     0.86 ;     1.79 ;     4.30 ;     5.63 ;    13.77 ;    28.77 ;    69.01 ;    90.29
                HD 164434 ; 5585. ;    57.4 ;  0.88 ;  8.30 ;       ;   0.634 ;   0.81 ;   Nor ;     0.30 ;     0.63 ;     1.35 ;     2.27 ;     2.84 ;     5.97 ;    12.75 ;    21.37
  2MASS J06222070+3326564 ; 3741. ;    57.4 ;  0.54 ; 11.93 ;  8.75 ;   0.044 ;   0.23 ;   Gai ;     0.54 ;     1.77 ;     1.38 ;     3.00 ;     2.14 ;     6.96 ;     5.43 ;    11.82
               HIP  50653 ; 6324. ;    57.4 ;  1.30 ;  7.75 ;       ;   2.400 ;   1.51 ;   Cha ;     0.82 ;     1.70 ;     4.06 ;     5.43 ;    12.75 ;    26.65 ;    63.51 ;    84.90
               HIP  87312 ; 6139. ;    57.4 ;  1.24 ;  6.89 ;       ;   5.700 ;   2.35 ;   Cha ;     0.28 ;     0.60 ;     1.38 ;     2.09 ;     5.43 ;    11.37 ;    26.25 ;    39.80
               HIP  62438 ; 6416. ;    57.4 ;  1.40 ;  7.84 ;       ;   2.060 ;   1.39 ;   Cha ;     1.15 ;     2.41 ;     5.85 ;     7.34 ;    17.96 ;    37.50 ;    91.05 ;   114.37
               HIP  73128 ; 6040. ;    57.4 ;  1.18 ;  8.24 ;       ;   1.500 ;   1.21 ;   Cha ;     0.40 ;     0.85 ;     1.91 ;     3.12 ;     5.40 ;    11.32 ;    25.55 ;    41.64
               HIP  51955 ; 6114. ;    57.4 ;  1.22 ;  8.21 ;       ;   1.800 ;   1.32 ;   Cha ;     0.51 ;     1.07 ;     2.45 ;     3.79 ;     7.24 ;    15.18 ;    34.70 ;    53.70
               HIP  58303 ; 5646. ;    57.4 ;  0.99 ;  8.58 ;       ;   1.110 ;   1.07 ;   Cha ;     0.36 ;     0.75 ;     1.62 ;     2.71 ;     4.11 ;     8.66 ;    18.57 ;    31.11
                HD 103828 ; 5771. ;    57.4 ;  0.99 ;  8.44 ;       ;   1.122 ;   1.07 ;   Bre ;     0.35 ;     0.74 ;     1.62 ;     2.71 ;     4.05 ;     8.51 ;    18.55 ;    31.08
                HD 184678 ; 5358. ;    57.4 ;  0.82 ;  8.06 ;       ;   0.467 ;   0.70 ;   Nor ;     0.24 ;     0.50 ;     1.05 ;     1.76 ;     2.03 ;     4.27 ;     8.92 ;    14.94
               HIP  44657 ; 5904. ;    57.4 ;  1.11 ;  8.79 ;       ;   1.090 ;   1.04 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.52 ;     5.44 ;    11.42 ;    25.22 ;    42.30
               HIP  95572 ; 6325. ;    57.4 ;  1.30 ;  5.87 ;       ;  13.000 ;   3.50 ;   Cha ;     0.32 ;     0.67 ;     1.62 ;     2.15 ;     7.69 ;    16.08 ;    38.55 ;    51.26
               HIP 105192 ; 6451. ;    57.4 ;  1.40 ;  7.44 ;       ;   2.800 ;   1.61 ;   Cha ;     1.06 ;     2.20 ;     5.40 ;     6.61 ;    17.73 ;    37.00 ;    90.66 ;   111.04
  2MASS J22033073+6640592 ; 3986. ;    57.4 ;  0.63 ; 11.39 ;  8.66 ;   0.077 ;   0.30 ;   Gai ;     0.98 ;     2.71 ;     2.61 ;     4.59 ;     4.78 ;    13.21 ;    12.71 ;    22.37
                 HD 14398 ; 5715. ;    57.4 ;  1.02 ;  8.10 ;       ;   0.935 ;   0.98 ;   Nor ;     0.29 ;     0.61 ;     1.32 ;     2.21 ;     3.21 ;     6.76 ;    14.67 ;    24.59
               HIP  95313 ; 5581. ;    57.5 ;  0.97 ;  9.00 ;       ;   1.100 ;   1.07 ;   Cha ;     0.43 ;     0.91 ;     1.94 ;     3.24 ;     4.93 ;    10.39 ;    22.03 ;    36.87
                HD 181842 ; 5047. ;    57.5 ;  0.75 ;  9.74 ;       ;   0.307 ;   0.58 ;   Nor ;     0.51 ;     1.07 ;     2.12 ;     3.52 ;     3.73 ;     7.91 ;    15.64 ;    25.92
               HIP  14194 ; 6116. ;    57.5 ;  1.23 ;  7.51 ;       ;   2.400 ;   1.53 ;   Cha ;     0.36 ;     0.76 ;     1.73 ;     2.67 ;     5.52 ;    11.56 ;    26.52 ;    40.91
               HIP 112475 ; 6473. ;    57.5 ;  1.40 ;  7.69 ;       ;   2.140 ;   1.41 ;   Cha ;     1.29 ;     2.69 ;     6.61 ;     7.98 ;    20.20 ;    42.15 ;   103.69 ;   125.25
               HIP  78825 ; 5700. ;    57.5 ;  1.00 ;  8.61 ;       ;   1.150 ;   1.08 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.83 ;     4.33 ;     9.11 ;    19.67 ;    32.96
               HIP  78752 ; 4660. ;    57.5 ;  0.71 ;  7.44 ;       ;   5.000 ;   2.38 ;   Cha ;     0.15 ;     0.31 ;     0.58 ;     0.83 ;     2.11 ;     4.52 ;     8.39 ;    12.11
               HIP  78396 ; 6385. ;    57.5 ;  1.40 ;  8.34 ;       ;   7.900 ;   2.72 ;   Cha ;     1.35 ;     2.81 ;     6.77 ;     8.71 ;    29.38 ;    61.38 ;   147.72 ;   189.89
                  HD 6840 ; 5848. ;    57.5 ;  1.24 ;  6.55 ;       ;   1.515 ;   1.23 ;   Nor ;     0.14 ;     0.30 ;     0.66 ;     1.10 ;     1.95 ;     4.09 ;     9.08 ;    15.21
                 HD 33473 ; 5546. ;    57.5 ;  1.28 ;  6.74 ;       ;   1.306 ;   1.16 ;   Nor ;     0.13 ;     0.28 ;     0.61 ;     1.02 ;     1.83 ;     3.86 ;     8.28 ;    13.90
                HD 109422 ; 5508. ;    57.5 ;  0.89 ;  8.92 ;       ;   0.614 ;   0.80 ;   Nor ;     0.40 ;     0.85 ;     1.78 ;     2.98 ;     3.79 ;     7.98 ;    16.80 ;    28.11
                HD 118936 ; 5702. ;    57.5 ;  1.00 ;  8.18 ;       ;   0.890 ;   0.95 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     3.26 ;     6.85 ;    14.84 ;    24.87
                HD 122066 ; 6486. ;    57.5 ;  1.75 ;  5.78 ;       ;   4.566 ;   2.06 ;   Nor ;     0.53 ;     1.09 ;     2.72 ;     3.23 ;    11.13 ;    23.21 ;    57.57 ;    68.52
                HD 156423 ; 5236. ;    57.5 ;  0.79 ;  9.67 ;       ;   0.395 ;   0.65 ;   Nor ;     0.53 ;     1.13 ;     2.28 ;     3.80 ;     4.28 ;     9.05 ;    18.30 ;    30.43
                HD 212029 ; 5794. ;    57.5 ;  0.82 ;  8.50 ;       ;   0.638 ;   0.80 ;   Nor ;     0.37 ;     0.77 ;     1.69 ;     2.84 ;     3.34 ;     7.02 ;    15.33 ;    25.69
               HIP  70239 ; 6598. ;    57.5 ;  1.40 ;  7.45 ;       ;   3.000 ;   1.66 ;   Cha ;     1.71 ;     3.57 ;     9.04 ;    10.03 ;    29.14 ;    60.68 ;   153.78 ;   170.66
               HIP  19950 ; 5219. ;    57.5 ;  0.85 ; 10.00 ;       ;   0.409 ;   0.66 ;   Cha ;     0.64 ;     1.35 ;     2.72 ;     4.51 ;     5.37 ;    11.36 ;    22.82 ;    37.87
               HIP 101719 ; 6822. ;    57.5 ;  1.50 ;  7.12 ;       ;   4.400 ;   1.98 ;   Cha ;     2.97 ;     6.17 ;    16.56 ;    15.84 ;    57.30 ;   118.91 ;   319.06 ;   305.17
                 HD 37588 ; 6166. ;    57.5 ;  1.11 ;  7.37 ;       ;   1.500 ;   1.20 ;   Nor ;     0.40 ;     0.83 ;     1.92 ;     2.86 ;     5.12 ;    10.72 ;    24.82 ;    36.97
               HIP  21286 ; 5584. ;    57.5 ;  0.97 ;  9.28 ;       ;   0.714 ;   0.86 ;   Cha ;     0.51 ;     1.07 ;     2.25 ;     3.77 ;     5.16 ;    10.87 ;    23.00 ;    38.48
                 HD 90936 ; 5754. ;    57.5 ;  0.96 ;  8.37 ;       ;   0.851 ;   0.93 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.59 ;     3.56 ;     7.49 ;    16.30 ;    27.31
  2MASS J05105747+1837359 ; 3370. ;    57.5 ;  0.25 ; 14.22 ;  9.94 ;   0.007 ;   0.09 ;   Ter ;     1.00 ;     3.61 ;     2.28 ;     4.82 ;     1.67 ;     6.01 ;     3.80 ;     8.03
               HIP  79670 ; 4893. ;    57.5 ;  0.76 ; 10.57 ;       ;   0.290 ;   0.57 ;   Cha ;     0.80 ;     1.71 ;     3.21 ;     5.02 ;     5.87 ;    12.53 ;    23.57 ;    36.83
               HIP  88595 ; 5867. ;    57.5 ;  1.09 ;  8.56 ;       ;   1.190 ;   1.09 ;   Cha ;     0.39 ;     0.82 ;     1.82 ;     3.04 ;     4.78 ;    10.04 ;    22.12 ;    37.08
               HIP  68598 ; 5426. ;    57.5 ;  0.92 ;  9.84 ;       ;   0.380 ;   0.63 ;   Cha ;     0.64 ;     1.36 ;     2.81 ;     4.68 ;     5.48 ;    11.57 ;    23.85 ;    39.75
                 HD 90081 ; 5781. ;    57.5 ;  0.90 ;  8.12 ;       ;   0.762 ;   0.88 ;   Nor ;     0.30 ;     0.63 ;     1.38 ;     2.32 ;     2.99 ;     6.28 ;    13.73 ;    23.00
               HIP  95973 ; 6326. ;    57.5 ;  1.30 ;  7.17 ;       ;   4.400 ;   2.04 ;   Cha ;     0.61 ;     1.28 ;     3.06 ;     4.08 ;    11.15 ;    23.30 ;    55.67 ;    74.19
               HIP 112932 ; 6635. ;    57.5 ;  1.40 ;  6.95 ;       ;   5.000 ;   2.13 ;   Cha ;     1.51 ;     3.13 ;     8.02 ;     8.67 ;    29.07 ;    60.50 ;   154.91 ;   167.39
                HD 116316 ; 6281. ;    57.5 ;  1.04 ;  7.67 ;       ;   1.417 ;   1.16 ;   Nor ;     0.68 ;     1.42 ;     3.35 ;     4.61 ;     8.31 ;    17.38 ;    41.07 ;    56.55
                HD 161058 ; 6252. ;    57.5 ;  1.14 ;  7.52 ;       ;   1.672 ;   1.26 ;   Nor ;     0.57 ;     1.19 ;     2.80 ;     3.93 ;     7.63 ;    15.96 ;    37.54 ;    52.71
                HD 182821 ; 6012. ;    57.5 ;  1.21 ;  7.55 ;       ;   1.611 ;   1.26 ;   Nor ;     0.26 ;     0.54 ;     1.22 ;     2.03 ;     3.56 ;     7.47 ;    16.84 ;    27.96
                 HD 47218 ; 5675. ;    57.5 ;  1.11 ;  7.55 ;       ;   1.077 ;   1.05 ;   Nor ;     0.21 ;     0.45 ;     0.97 ;     1.63 ;     2.57 ;     5.41 ;    11.73 ;    19.67
               HIP   6268 ; 5718. ;    57.5 ;  1.00 ;  8.39 ;       ;   1.400 ;   1.19 ;   Cha ;     0.34 ;     0.70 ;     1.53 ;     2.56 ;     4.09 ;     8.60 ;    18.64 ;    31.24
               HIP  78519 ; 5344. ;    57.5 ;  0.89 ;  8.75 ;       ;   1.110 ;   1.09 ;   Cha ;     0.34 ;     0.72 ;     1.48 ;     2.48 ;     3.73 ;     7.87 ;    16.29 ;    27.23
               HIP  59984 ; 6348. ;    57.6 ;  1.40 ;  6.71 ;       ;   5.400 ;   2.26 ;   Cha ;     0.52 ;     1.10 ;     2.63 ;     3.45 ;    10.41 ;    21.74 ;    52.27 ;    68.52
               HIP  14161 ; 5200. ;    57.6 ;  0.85 ; 10.05 ;       ;   0.319 ;   0.59 ;   Cha ;     0.65 ;     1.38 ;     2.76 ;     4.57 ;     5.13 ;    10.87 ;    21.76 ;    36.09
               HIP  47836 ; 6388. ;    57.6 ;  1.40 ;  8.38 ;       ;   0.410 ;   0.62 ;   Cha ;     1.39 ;     2.91 ;     7.01 ;     9.00 ;    14.51 ;    30.32 ;    72.99 ;    93.65
               HIP 106510 ; 4498. ;    57.6 ;  0.67 ; 10.84 ;       ;   0.210 ;   0.49 ;   Cha ;     0.92 ;     2.00 ;     3.34 ;     4.32 ;     5.87 ;    12.80 ;    21.42 ;    27.70
               HIP  83288 ; 5486. ;    57.6 ;  0.94 ;  9.21 ;       ;   0.670 ;   0.84 ;   Cha ;     0.47 ;     0.98 ;     2.06 ;     3.44 ;     4.63 ;     9.76 ;    20.43 ;    34.15
               HIP  69074 ; 5806. ;    57.6 ;  1.06 ;  9.34 ;       ;   0.570 ;   0.76 ;   Cha ;     0.58 ;     1.22 ;     2.65 ;     4.45 ;     5.82 ;    12.23 ;    26.56 ;    44.54
               HIP    755 ; 5028. ;    57.6 ;  0.80 ;  7.18 ;       ;   4.900 ;   2.32 ;   Cha ;     0.13 ;     0.28 ;     0.56 ;     0.94 ;     1.99 ;     4.20 ;     8.54 ;    14.33
               HIP  34200 ; 6722. ;    57.6 ;  1.40 ;  6.24 ;       ;   7.900 ;   2.67 ;   Cha ;     1.40 ;     2.92 ;     7.65 ;     7.78 ;    30.33 ;    63.03 ;   165.15 ;   168.04
               HIP  15255 ; 5620. ;    57.6 ;  0.98 ;  9.22 ;       ;   0.760 ;   0.88 ;   Cha ;     0.50 ;     1.05 ;     2.23 ;     3.73 ;     5.18 ;    10.91 ;    23.19 ;    38.81
               HIP  54349 ; 6978. ;    57.6 ;  1.50 ;  6.67 ;       ;   5.600 ;   2.22 ;   Cha ;     3.89 ;     8.06 ;    22.57 ;    19.49 ;    79.34 ;   164.26 ;   459.98 ;   397.17
                HD 114842 ; 6124. ;    57.6 ;  1.13 ;  7.68 ;       ;   1.512 ;   1.21 ;   Nor ;     0.40 ;     0.84 ;     1.93 ;     2.96 ;     5.25 ;    10.99 ;    25.23 ;    38.74
               HIP  54102 ; 5900. ;    57.6 ;  1.11 ;  8.79 ;       ;   1.050 ;   1.02 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     5.36 ;    11.27 ;    24.87 ;    41.71
               HIP  75027 ; 6398. ;    57.6 ;  1.40 ;  7.17 ;       ;   4.300 ;   2.01 ;   Cha ;     0.78 ;     1.62 ;     3.93 ;     4.98 ;    14.52 ;    30.33 ;    73.55 ;    93.30
                HD 174457 ; 5781. ;    57.6 ;  1.02 ;  7.53 ;       ;   0.979 ;   0.99 ;   Nor ;     0.22 ;     0.47 ;     1.03 ;     1.72 ;     2.50 ;     5.26 ;    11.53 ;    19.32
               HIP  39947 ; 6066. ;    57.6 ;  1.19 ;  6.66 ;       ;   6.800 ;   2.58 ;   Cha ;     0.20 ;     0.42 ;     0.95 ;     1.52 ;     3.89 ;     8.16 ;    18.63 ;    29.73
               HIP   4582 ; 6395. ;    57.6 ;  1.40 ;  7.68 ;       ;   2.600 ;   1.56 ;   Cha ;     0.99 ;     2.07 ;     5.00 ;     6.37 ;    16.36 ;    34.17 ;    82.65 ;   105.24
               HIP  24176 ; 5797. ;    57.6 ;  1.06 ;  8.26 ;       ;   1.700 ;   1.31 ;   Cha ;     0.32 ;     0.68 ;     1.49 ;     2.50 ;     4.27 ;     8.98 ;    19.66 ;    32.95
                 HD 33822 ; 5681. ;    57.6 ;  1.03 ;  8.12 ;       ;   1.660 ;   1.30 ;   Bre ;     0.29 ;     0.60 ;     1.30 ;     2.18 ;     3.71 ;     7.80 ;    16.86 ;    28.25
                    HD 67 ; 5534. ;    57.6 ;  0.87 ;  8.82 ;       ;   0.598 ;   0.79 ;   Nor ;     0.39 ;     0.81 ;     1.72 ;     2.88 ;     3.57 ;     7.54 ;    15.92 ;    26.65
                 HD 52452 ; 5370. ;    57.6 ;  0.83 ;  8.05 ;       ;   0.483 ;   0.72 ;   Nor ;     0.24 ;     0.50 ;     1.05 ;     1.76 ;     2.06 ;     4.34 ;     9.07 ;    15.19
               HIP   4878 ; 6409. ;    57.6 ;  1.40 ;  6.94 ;       ;   4.900 ;   2.14 ;   Cha ;     0.72 ;     1.50 ;     3.64 ;     4.58 ;    13.87 ;    28.96 ;    70.46 ;    88.65
                HD 187620 ; 5495. ;    57.7 ;  0.90 ;  8.44 ;       ;   0.622 ;   0.81 ;   Nor ;     0.31 ;     0.65 ;     1.38 ;     2.30 ;     2.94 ;     6.20 ;    13.10 ;    21.93
               HIP   2239 ; 6322. ;    57.7 ;  1.30 ;  7.21 ;       ;   3.700 ;   1.87 ;   Cha ;     0.62 ;     1.29 ;     3.08 ;     4.11 ;    10.74 ;    22.45 ;    53.59 ;    71.62
               HIP  85741 ; 6406. ;    57.7 ;  1.40 ;  7.56 ;       ;   2.700 ;   1.59 ;   Cha ;     0.97 ;     2.02 ;     4.91 ;     6.20 ;    16.15 ;    33.71 ;    81.78 ;   103.32
               HIP  64461 ; 5875. ;    57.7 ;  1.10 ;  8.20 ;       ;   1.800 ;   1.34 ;   Cha ;     0.33 ;     0.69 ;     1.51 ;     2.54 ;     4.43 ;     9.30 ;    20.55 ;    34.43
               HIP  19961 ; 4037. ;    57.7 ;  0.56 ; 12.34 ;       ;   0.106 ;   0.35 ;   Cha ;     1.87 ;     5.08 ;     4.97 ;     8.19 ;     9.29 ;    25.25 ;    24.73 ;    40.76
               HIP  46421 ; 6691. ;    57.7 ;  1.40 ;  6.84 ;       ;   5.180 ;   2.17 ;   Cha ;     1.71 ;     3.55 ;     9.23 ;     9.60 ;    33.24 ;    69.12 ;   179.47 ;   186.79
               HIP  71115 ; 6568. ;    57.7 ;  1.40 ;  6.00 ;       ;   9.800 ;   3.00 ;   Cha ;     0.76 ;     1.58 ;     4.00 ;     4.51 ;    17.41 ;    36.26 ;    91.60 ;   103.21
               HIP  20052 ; 5924. ;    57.7 ;  1.12 ;  7.66 ;       ;   2.700 ;   1.64 ;   Cha ;     0.25 ;     0.53 ;     1.19 ;     1.99 ;     3.84 ;     8.06 ;    17.96 ;    30.08
               HIP  70123 ; 5557. ;    57.7 ;  0.96 ;  8.44 ;       ;   1.110 ;   1.07 ;   Cha ;     0.32 ;     0.67 ;     1.43 ;     2.40 ;     3.63 ;     7.64 ;    16.24 ;    27.21
               HIP  85402 ; 6158. ;    57.7 ;  1.30 ;  8.15 ;       ;   2.070 ;   1.41 ;   Cha ;     0.57 ;     1.20 ;     2.77 ;     4.16 ;     8.69 ;    18.22 ;    41.97 ;    62.99
                 HD 39649 ; 5598. ;    57.7 ;  0.93 ;  8.56 ;       ;   0.715 ;   0.86 ;   Nor ;     0.35 ;     0.73 ;     1.56 ;     2.61 ;     3.47 ;     7.30 ;    15.58 ;    26.10
               HIP  96434 ; 6286. ;    57.7 ;  1.30 ;  7.24 ;       ;   3.500 ;   1.82 ;   Cha ;     0.55 ;     1.16 ;     2.75 ;     3.77 ;     9.54 ;    19.95 ;    47.29 ;    64.78
               HIP  21143 ; 6403. ;    57.7 ;  1.40 ;  7.26 ;       ;   3.500 ;   1.81 ;   Cha ;     0.83 ;     1.73 ;     4.19 ;     5.30 ;    14.70 ;    30.69 ;    74.48 ;    94.19
               HIP  20601 ; 5407. ;    57.7 ;  0.91 ;  9.06 ;       ;   1.100 ;   1.08 ;   Cha ;     0.41 ;     0.87 ;     1.82 ;     3.03 ;     4.58 ;     9.67 ;    20.08 ;    33.56
               HIP  60512 ; 5119. ;    57.7 ;  0.82 ;  9.73 ;       ;   0.540 ;   0.77 ;   Cha ;     0.52 ;     1.11 ;     2.21 ;     3.66 ;     4.63 ;     9.82 ;    19.58 ;    32.50
                HD 215778 ; 6237. ;    57.7 ;  1.10 ;  7.55 ;       ;   1.543 ;   1.21 ;   Nor ;     0.55 ;     1.15 ;     2.70 ;     3.83 ;     7.10 ;    14.86 ;    34.85 ;    49.41
               HIP  63354 ; 5896. ;    57.7 ;  1.11 ;  8.25 ;       ;   1.300 ;   1.14 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.64 ;     4.25 ;     8.93 ;    19.78 ;    33.14
                HD 107602 ; 5848. ;    57.8 ;  0.98 ;  8.28 ;       ;   0.946 ;   0.97 ;   Nor ;     0.34 ;     0.71 ;     1.56 ;     2.61 ;     3.68 ;     7.72 ;    17.00 ;    28.49
               HIP 101510 ; 5330. ;    57.8 ;  0.88 ;  9.79 ;       ;   0.540 ;   0.76 ;   Cha ;     0.60 ;     1.26 ;     2.57 ;     4.28 ;     5.44 ;    11.51 ;    23.49 ;    39.11
               HIP 104835 ; 6638. ;    57.8 ;  1.40 ;  8.10 ;       ;  71.300 ;   8.06 ;   Cha ;     2.71 ;     5.65 ;    14.42 ;    15.64 ;   101.86 ;   212.01 ;   541.26 ;   586.90
                HD 219428 ; 5943. ;    57.8 ;  1.16 ;  8.25 ;       ;   1.414 ;   1.18 ;   Nor ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     4.52 ;     9.49 ;    21.14 ;    35.43
               HIP  91857 ; 5819. ;    57.8 ;  1.07 ;  9.18 ;       ;   0.607 ;   0.78 ;   Cha ;     0.54 ;     1.13 ;     2.45 ;     4.11 ;     5.47 ;    11.50 ;    25.04 ;    42.00
               HIP    599 ; 5945. ;    57.8 ;  1.13 ;  8.36 ;       ;   1.700 ;   1.30 ;   Cha ;     0.37 ;     0.77 ;     1.71 ;     2.87 ;     4.95 ;    10.39 ;    23.14 ;    38.79
               HIP  76189 ; 5900. ;    57.8 ;  1.11 ;  8.55 ;       ;   1.070 ;   1.03 ;   Cha ;     0.40 ;     0.83 ;     1.84 ;     3.08 ;     4.73 ;     9.94 ;    21.98 ;    36.85
  2MASS J19081576+2635054 ; 3310. ;    57.8 ;  0.21 ;       ; 10.36 ;   0.005 ;   0.07 ;   Ter ;     1.33 ;     4.93 ;     2.93 ;     6.07 ;     1.87 ;     6.89 ;     4.10 ;     8.49
  2MASS J15365038+3734495 ; 4218. ;    57.8 ;  0.68 ; 11.21 ;  8.40 ;   0.120 ;   0.37 ;   Gai ;     1.04 ;     2.51 ;     3.09 ;     4.68 ;     5.88 ;    14.19 ;    17.43 ;    26.38
                 HD 10718 ; 5715. ;    57.8 ;  0.98 ;  8.12 ;       ;   0.863 ;   0.94 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.22 ;     3.11 ;     6.54 ;    14.19 ;    23.78
                 HD 89777 ; 5309. ;    57.8 ;  0.85 ;  9.36 ;       ;   0.483 ;   0.72 ;   Nor ;     0.46 ;     0.98 ;     2.01 ;     3.35 ;     4.05 ;     8.56 ;    17.53 ;    29.23
                HD 105087 ; 5070. ;    57.8 ;  0.74 ; 10.06 ;       ;   0.305 ;   0.58 ;   Nor ;     0.62 ;     1.31 ;     2.58 ;     4.26 ;     4.50 ;     9.54 ;    18.82 ;    31.13
                HD 125968 ; 5728. ;    57.8 ;  1.14 ;  7.77 ;       ;   1.178 ;   1.09 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.87 ;     3.05 ;     6.41 ;    13.96 ;    23.39
                HD 135538 ; 5998. ;    57.8 ;  1.05 ;  7.99 ;       ;   1.202 ;   1.09 ;   Nor ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     3.70 ;     7.75 ;    17.41 ;    29.16
                HD 136924 ; 5559. ;    57.8 ;  0.83 ;  8.19 ;       ;   0.554 ;   0.76 ;   Nor ;     0.28 ;     0.59 ;     1.26 ;     2.10 ;     2.48 ;     5.22 ;    11.13 ;    18.65
                HD 222013 ; 5260. ;    57.8 ;  0.93 ;  9.21 ;       ;   0.558 ;   0.77 ;   Nor ;     0.42 ;     0.89 ;     1.81 ;     3.01 ;     3.97 ;     8.40 ;    17.14 ;    28.57
               HIP  13168 ; 5947. ;    57.8 ;  1.13 ;  7.75 ;       ;   2.500 ;   1.57 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.10 ;     3.99 ;     8.37 ;    18.71 ;    31.33
               HIP  74467 ; 5279. ;    57.8 ;  0.87 ;  9.79 ;       ;   0.680 ;   0.85 ;   Cha ;     0.58 ;     1.23 ;     2.50 ;     4.16 ;     5.61 ;    11.86 ;    24.06 ;    40.02
                HD 220928 ; 5821. ;    57.8 ;  0.96 ;  8.27 ;       ;   0.891 ;   0.95 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.55 ;     3.51 ;     7.38 ;    16.20 ;    27.16
                 HD 27835 ; 5848. ;    57.8 ;  1.07 ;  8.23 ;       ;   1.128 ;   1.06 ;   Nor ;     0.33 ;     0.69 ;     1.51 ;     2.53 ;     3.89 ;     8.18 ;    18.02 ;    30.20
               HIP  14519 ; 5413. ;    57.8 ;  0.91 ;  9.20 ;       ;   0.540 ;   0.75 ;   Cha ;     0.45 ;     0.95 ;     1.96 ;     3.28 ;     4.15 ;     8.77 ;    18.20 ;    30.39
               HIP  76963 ; 5901. ;    57.9 ;  1.11 ;  7.53 ;       ;   2.700 ;   1.64 ;   Cha ;     0.24 ;     0.49 ;     1.10 ;     1.84 ;     3.54 ;     7.44 ;    16.55 ;    27.71
               HIP  62699 ; 5564. ;    57.9 ;  0.96 ;  8.92 ;       ;   0.718 ;   0.86 ;   Cha ;     0.41 ;     0.87 ;     1.85 ;     3.09 ;     4.21 ;     8.87 ;    18.79 ;    31.44
               HIP  97093 ; 5131. ;    57.9 ;  0.83 ; 10.09 ;       ;   0.470 ;   0.72 ;   Cha ;     0.64 ;     1.36 ;     2.71 ;     4.48 ;     5.53 ;    11.73 ;    23.29 ;    38.56
  2MASS J07333850-4758291 ; 3419. ;    57.9 ;  0.33 ; 12.40 ;  8.43 ;   0.014 ;   0.13 ;   Gai ;     0.42 ;     1.41 ;     0.99 ;     2.20 ;     0.97 ;     3.27 ;     2.29 ;     5.09
               HIP  78665 ; 6282. ;    57.9 ;  1.30 ;  6.11 ;       ;   9.600 ;   3.02 ;   Cha ;     0.31 ;     0.66 ;     1.56 ;     2.14 ;     6.95 ;    14.53 ;    34.51 ;    47.30
               HIP  32435 ; 6515. ;    57.9 ;  1.40 ;  7.57 ;       ;   2.700 ;   1.58 ;   Cha ;     1.39 ;     2.90 ;     7.20 ;     8.45 ;    23.09 ;    48.14 ;   119.62 ;   140.39
               HIP  12326 ; 7147. ;    57.9 ;  1.60 ;  7.48 ;       ;   3.000 ;   1.61 ;   Cha ;     9.88 ;    20.39 ;    59.83 ;    46.71 ;   177.14 ;   365.80 ;  1073.08 ;   837.76
               HIP  53437 ; 5616. ;    57.9 ;  0.98 ;  7.51 ;       ;   2.900 ;   1.73 ;   Cha ;     0.20 ;     0.43 ;     0.92 ;     1.55 ;     2.96 ;     6.23 ;    13.42 ;    22.50
               HIP  62860 ; 6227. ;    57.9 ;  1.30 ;  7.77 ;       ;   2.500 ;   1.55 ;   Cha ;     0.60 ;     1.25 ;     2.92 ;     4.17 ;     9.45 ;    19.77 ;    46.22 ;    66.06
               HIP   7080 ; 5740. ;    57.9 ;  1.00 ;  8.17 ;       ;   1.900 ;   1.39 ;   Cha ;     0.30 ;     0.64 ;     1.38 ;     2.32 ;     3.98 ;     8.38 ;    18.23 ;    30.55
               HIP  12804 ; 6325. ;    57.9 ;  1.30 ;  7.00 ;       ;   5.000 ;   2.17 ;   Cha ;     0.56 ;     1.17 ;     2.80 ;     3.73 ;    10.53 ;    22.01 ;    52.62 ;    70.13
                  HD 5168 ; 6368. ;    57.9 ;  1.20 ;  7.00 ;       ;   1.994 ;   1.37 ;   Nor ;     0.65 ;     1.35 ;     3.26 ;     4.22 ;     9.27 ;    19.36 ;    46.67 ;    60.41
               HIP  78885 ; 5594. ;    57.9 ;  0.97 ;  9.04 ;       ;   0.724 ;   0.86 ;   Cha ;     0.45 ;     0.94 ;     2.00 ;     3.34 ;     4.57 ;     9.62 ;    20.43 ;    34.20
               HIP  83953 ; 6083. ;    57.9 ;  1.20 ;  7.12 ;       ;   4.800 ;   2.16 ;   Cha ;     0.27 ;     0.56 ;     1.27 ;     2.01 ;     4.78 ;    10.01 ;    22.88 ;    36.09
                HD 185009 ; 6471. ;    57.9 ;  1.21 ;  7.36 ;       ;   2.163 ;   1.42 ;   Nor ;     1.09 ;     2.27 ;     5.58 ;     6.74 ;    15.90 ;    33.16 ;    81.66 ;    98.61
               HIP  32125 ; 6906. ;    57.9 ;  1.50 ;  7.12 ;       ;   4.700 ;   2.04 ;   Cha ;     3.89 ;     8.07 ;    22.15 ;    20.07 ;    76.11 ;   157.74 ;   432.81 ;   392.19
                 HD 29528 ; 5442. ;    57.9 ;  0.97 ;  8.93 ;       ;   0.794 ;   0.91 ;   Bre ;     0.39 ;     0.83 ;     1.73 ;     2.89 ;     4.12 ;     8.70 ;    18.17 ;    30.39
  2MASS J11480155+7121280 ; 3962. ;    57.9 ;  0.62 ; 11.51 ;  8.68 ;   0.073 ;   0.29 ;   Gai ;     1.03 ;     2.91 ;     2.72 ;     4.84 ;     4.92 ;    13.87 ;    12.96 ;    23.13
               HIP  47934 ; 6503. ;    57.9 ;  1.40 ;  7.40 ;       ;   3.210 ;   1.72 ;   Cha ;     1.23 ;     2.56 ;     6.34 ;     7.50 ;    21.28 ;    44.38 ;   110.05 ;   130.11
                 HD 84388 ; 5794. ;    57.9 ;  0.99 ;  8.73 ;       ;   0.931 ;   0.97 ;   Nor ;     0.41 ;     0.87 ;     1.90 ;     3.19 ;     4.54 ;     9.54 ;    20.80 ;    34.87
                 HD 36869 ; 5741. ;    57.9 ;  1.02 ;  8.38 ;       ;   0.952 ;   0.98 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     3.77 ;     7.93 ;    17.22 ;    28.85
               HIP  20087 ; 7151. ;    57.9 ;  1.60 ;  5.71 ;       ;  13.000 ;   3.35 ;   Cha ;     4.20 ;     8.68 ;    25.52 ;    19.68 ;   108.73 ;   224.51 ;   660.28 ;   509.25
               HIP   2787 ; 6800. ;    57.9 ;  1.50 ;  6.04 ;       ;   9.700 ;   2.95 ;   Cha ;     1.64 ;     3.40 ;     9.09 ;     8.78 ;    38.46 ;    79.83 ;   213.41 ;   206.17
               HIP  12361 ; 7031. ;    57.9 ;  1.60 ;  6.87 ;       ;   5.300 ;   2.15 ;   Cha ;     5.07 ;    10.50 ;    29.82 ;    24.92 ;   105.20 ;   217.61 ;   618.21 ;   516.73
               HIP  27901 ; 6708. ;    57.9 ;  1.40 ;  6.43 ;       ;   6.800 ;   2.48 ;   Cha ;     1.47 ;     3.06 ;     8.00 ;     8.22 ;    30.67 ;    63.76 ;   166.41 ;   171.01
                 HD 39024 ; 5284. ;    57.9 ;  0.83 ;  8.68 ;       ;   0.452 ;   0.70 ;   Nor ;     0.32 ;     0.67 ;     1.38 ;     2.31 ;     2.70 ;     5.70 ;    11.74 ;    19.62
               HIP 112753 ; 6337. ;    58.0 ;  1.40 ;  7.86 ;       ;   2.140 ;   1.42 ;   Cha ;     0.90 ;     1.88 ;     4.49 ;     5.95 ;    14.17 ;    29.62 ;    70.73 ;    93.76
                 HD 48684 ; 5768. ;    58.0 ;  1.03 ;  7.60 ;       ;   0.989 ;   1.00 ;   Nor ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     2.59 ;     5.44 ;    11.92 ;    19.97
               HIP  60366 ; 6197. ;    58.0 ;  1.30 ;  8.60 ;       ;   1.110 ;   1.03 ;   Cha ;     0.83 ;     1.73 ;     4.01 ;     5.87 ;    10.71 ;    22.43 ;    51.91 ;    75.95
                HD 225045 ; 6237. ;    58.0 ;  1.63 ;  6.26 ;       ;   3.387 ;   1.80 ;   Nor ;     0.29 ;     0.61 ;     1.43 ;     2.03 ;     5.57 ;    11.66 ;    27.45 ;    38.81
               HIP   5207 ; 6542. ;    58.0 ;  1.40 ;  7.32 ;       ;   3.700 ;   1.85 ;   Cha ;     1.34 ;     2.79 ;     6.98 ;     8.04 ;    24.05 ;    50.12 ;   125.43 ;   144.42
               HIP   1026 ; 6865. ;    58.0 ;  1.50 ;  6.72 ;       ;   5.300 ;   2.17 ;   Cha ;     2.81 ;     5.82 ;    15.81 ;    14.68 ;    56.56 ;   117.30 ;   318.58 ;   295.81
                 HD 28066 ; 5794. ;    58.0 ;  1.06 ;  8.43 ;       ;   1.067 ;   1.04 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.72 ;     4.14 ;     8.71 ;    19.04 ;    31.91
               HIP   6694 ; 4200. ;    58.0 ;  0.60 ; 10.77 ;       ;   0.280 ;   0.57 ;   Cha ;     0.79 ;     1.91 ;     2.34 ;     3.62 ;     5.18 ;    12.54 ;    15.33 ;    23.73
               HIP  48504 ; 5233. ;    58.0 ;  0.86 ;  9.05 ;       ;   0.880 ;   0.97 ;   Cha ;     0.38 ;     0.80 ;     1.63 ;     2.72 ;     3.86 ;     8.16 ;    16.64 ;    27.75
               HIP  57994 ; 5973. ;    58.0 ;  1.14 ;  6.89 ;       ;   5.700 ;   2.37 ;   Cha ;     0.18 ;     0.37 ;     0.83 ;     1.39 ;     3.24 ;     6.81 ;    15.31 ;    25.61
               HIP  60443 ; 4000. ;    58.0 ;  0.55 ; 11.52 ;       ;   0.190 ;   0.47 ;   Cha ;     1.08 ;     2.95 ;     2.87 ;     4.98 ;     6.14 ;    16.85 ;    16.37 ;    28.42
               HIP  78505 ; 5839. ;    58.0 ;  1.08 ;  8.16 ;       ;   2.000 ;   1.42 ;   Cha ;     0.31 ;     0.66 ;     1.45 ;     2.43 ;     4.34 ;     9.12 ;    20.07 ;    33.64
  2MASS J16533915+5603272 ; 3277. ;    58.0 ;  0.19 ; 14.07 ;  9.86 ;   0.004 ;   0.07 ;   Ter ;     0.99 ;     3.60 ;     2.17 ;     4.60 ;     1.26 ;     4.56 ;     2.76 ;     5.84
                HD 103417 ; 5553. ;    58.0 ;  0.67 ;  8.80 ;       ;   0.661 ;   0.83 ;   Bre ;     0.39 ;     0.81 ;     1.72 ;     2.88 ;     3.21 ;     6.76 ;    14.31 ;    23.96
               HIP  62979 ; 5059. ;    58.0 ;  0.81 ; 10.02 ;       ;   0.360 ;   0.63 ;   Cha ;     0.60 ;     1.27 ;     2.50 ;     4.14 ;     4.76 ;    10.09 ;    19.91 ;    32.93
               HIP 100321 ; 6444. ;    58.0 ;  1.40 ;  7.13 ;       ;   4.210 ;   1.98 ;   Cha ;     0.89 ;     1.85 ;     4.53 ;     5.57 ;    16.49 ;    34.41 ;    84.28 ;   103.61
               HIP  77459 ; 5866. ;    58.0 ;  1.09 ;  7.92 ;       ;   1.700 ;   1.30 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.19 ;     3.76 ;     7.89 ;    17.45 ;    29.23
               HIP  28304 ; 5294. ;    58.0 ;  0.87 ;  9.85 ;       ;   0.590 ;   0.79 ;   Cha ;     0.61 ;     1.29 ;     2.61 ;     4.34 ;     5.65 ;    11.95 ;    24.26 ;    40.35
               HIP  42968 ; 5419. ;    58.0 ;  0.91 ;  9.44 ;       ;   0.522 ;   0.74 ;   Cha ;     0.51 ;     1.08 ;     2.24 ;     3.75 ;     4.72 ;     9.97 ;    20.64 ;    34.45
               HIP  51901 ; 5817. ;    58.1 ;  1.07 ;  8.41 ;       ;   1.400 ;   1.19 ;   Cha ;     0.36 ;     0.75 ;     1.64 ;     2.74 ;     4.47 ;     9.40 ;    20.59 ;    34.51
                HD 178736 ; 5212. ;    58.1 ;  0.80 ;  9.54 ;       ;   0.398 ;   0.66 ;   Nor ;     0.49 ;     1.04 ;     2.10 ;     3.49 ;     3.96 ;     8.39 ;    16.95 ;    28.21
               HIP  68038 ; 6096. ;    58.1 ;  1.21 ;  6.95 ;       ;   4.600 ;   2.11 ;   Cha ;     0.25 ;     0.53 ;     1.22 ;     1.91 ;     4.55 ;     9.54 ;    21.86 ;    34.16
               HIP 105461 ; 5727. ;    58.1 ;  1.00 ;  9.31 ;       ;   0.650 ;   0.81 ;   Cha ;     0.55 ;     1.16 ;     2.50 ;     4.19 ;     5.56 ;    11.71 ;    25.19 ;    42.21
               HIP  37150 ; 6460. ;    58.1 ;  1.40 ;  7.47 ;       ;   3.150 ;   1.71 ;   Cha ;     1.11 ;     2.31 ;     5.68 ;     6.91 ;    19.16 ;    39.97 ;    98.14 ;   119.49
               HIP  34320 ; 6055. ;    58.1 ;  1.19 ;  8.47 ;       ;   1.150 ;   1.06 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.68 ;     6.03 ;    12.65 ;    28.58 ;    46.12
               HIP  89558 ; 6542. ;    58.1 ;  1.40 ;  7.14 ;       ;   4.000 ;   1.92 ;   Cha ;     1.22 ;     2.55 ;     6.38 ;     7.34 ;    22.39 ;    46.65 ;   116.81 ;   134.40
  2MASS J19071270+4416070 ; 3323. ;    58.1 ;  0.22 ; 15.23 ; 10.45 ;   0.005 ;   0.08 ;   Ter ;     1.40 ;     5.20 ;     3.09 ;     6.39 ;     2.04 ;     7.57 ;     4.51 ;     9.31
  2MASS J06022553+6620404 ; 3318. ;    58.1 ;  0.22 ; 14.57 ;  9.85 ;   0.005 ;   0.08 ;   Ter ;     0.97 ;     3.49 ;     2.16 ;     4.58 ;     1.39 ;     5.00 ;     3.10 ;     6.57
               HIP  82067 ; 5946. ;    58.1 ;  1.13 ;  9.18 ;       ;   4.110 ;   2.02 ;   Cha ;     0.57 ;     1.19 ;     2.64 ;     4.43 ;     9.57 ;    20.09 ;    44.47 ;    74.67
                 HD 17865 ; 5794. ;    58.1 ;  0.88 ;  8.17 ;       ;   0.735 ;   0.86 ;   Nor ;     0.31 ;     0.65 ;     1.43 ;     2.39 ;     3.02 ;     6.35 ;    13.89 ;    23.28
                 HD 53505 ; 5715. ;    58.1 ;  0.84 ;  8.27 ;       ;   0.634 ;   0.80 ;   Nor ;     0.32 ;     0.66 ;     1.44 ;     2.41 ;     2.89 ;     6.08 ;    13.19 ;    22.10
                 HD 75353 ; 5875. ;    58.1 ;  1.35 ;  6.84 ;       ;   1.829 ;   1.35 ;   Nor ;     0.16 ;     0.35 ;     0.77 ;     1.29 ;     2.49 ;     5.22 ;    11.61 ;    19.44
                 HD 75488 ; 5808. ;    58.1 ;  0.86 ;  8.18 ;       ;   0.709 ;   0.84 ;   Nor ;     0.31 ;     0.66 ;     1.44 ;     2.41 ;     2.98 ;     6.26 ;    13.72 ;    22.99
                 HD 94444 ; 5984. ;    58.1 ;  0.97 ;  8.10 ;       ;   1.016 ;   1.00 ;   Nor ;     0.33 ;     0.68 ;     1.53 ;     2.56 ;     3.58 ;     7.52 ;    16.84 ;    28.21
                HD 219556 ; 5420. ;    58.1 ;  0.94 ;  9.09 ;       ;   0.642 ;   0.82 ;   Nor ;     0.42 ;     0.89 ;     1.85 ;     3.10 ;     4.15 ;     8.75 ;    18.20 ;    30.42
               HIP  57078 ; 6338. ;    58.1 ;  1.40 ;  7.71 ;       ;   2.600 ;   1.57 ;   Cha ;     0.84 ;     1.75 ;     4.18 ;     5.53 ;    13.83 ;    28.90 ;    69.09 ;    91.46
               HIP  12314 ; 6295. ;    58.2 ;  1.30 ;  8.06 ;       ;   2.000 ;   1.38 ;   Cha ;     0.87 ;     1.81 ;     4.29 ;     5.86 ;    12.97 ;    27.13 ;    64.18 ;    87.62
               HIP   6703 ; 5477. ;    58.2 ;  0.93 ;  8.54 ;       ;   1.600 ;   1.29 ;   Cha ;     0.32 ;     0.68 ;     1.44 ;     2.40 ;     3.97 ;     8.36 ;    17.60 ;    29.47
               HIP 100581 ; 6380. ;    58.2 ;  1.40 ;  7.70 ;       ;   2.600 ;   1.56 ;   Cha ;     0.96 ;     2.00 ;     4.81 ;     6.19 ;    15.79 ;    32.98 ;    79.53 ;   102.31
               HIP 100633 ; 6344. ;    58.2 ;  1.40 ;  7.82 ;       ;   2.300 ;   1.47 ;   Cha ;     0.90 ;     1.89 ;     4.51 ;     5.95 ;    14.48 ;    30.27 ;    72.40 ;    95.50
               HIP  91704 ; 5948. ;    58.2 ;  1.13 ;  7.95 ;       ;   2.080 ;   1.43 ;   Cha ;     0.30 ;     0.62 ;     1.39 ;     2.34 ;     4.23 ;     8.89 ;    19.84 ;    33.23
                  HD 5608 ; 4877. ;    58.2 ;  1.48 ;  5.99 ;       ;  13.490 ;   3.88 ;   Bre ;     0.07 ;     0.15 ;     0.30 ;     0.48 ;     1.92 ;     4.07 ;     8.05 ;    12.83
                HD 120865 ; 6637. ;    58.2 ;  1.40 ;  6.90 ;       ;   3.204 ;   1.71 ;   Nor ;     1.48 ;     3.08 ;     7.88 ;     8.50 ;    25.53 ;    53.13 ;   136.15 ;   146.86
               HIP  95362 ; 5332. ;    58.2 ;  0.89 ;  7.17 ;       ;   5.140 ;   2.34 ;   Cha ;     0.15 ;     0.32 ;     0.66 ;     1.11 ;     2.42 ;     5.10 ;    10.67 ;    17.91
               HIP 112580 ; 5860. ;    58.2 ;  1.09 ;  8.43 ;       ;   1.170 ;   1.08 ;   Cha ;     0.37 ;     0.77 ;     1.69 ;     2.83 ;     4.43 ;     9.31 ;    20.51 ;    34.38
                 HD 74930 ; 5689. ;    58.2 ;  0.96 ;  7.80 ;       ;   0.813 ;   0.91 ;   Nor ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     2.54 ;     5.35 ;    11.61 ;    19.45
               HIP  40110 ; 6130. ;    58.2 ;  1.23 ;  8.01 ;       ;   2.120 ;   1.43 ;   Cha ;     0.49 ;     1.02 ;     2.34 ;     3.58 ;     7.22 ;    15.14 ;    34.73 ;    53.12
               HIP  89632 ; 5429. ;    58.2 ;  0.92 ;  9.81 ;       ;   0.430 ;   0.67 ;   Cha ;     0.63 ;     1.34 ;     2.76 ;     4.60 ;     5.56 ;    11.74 ;    24.23 ;    40.40
               HIP  37879 ; 6137. ;    58.2 ;  1.24 ;  7.57 ;       ;   3.000 ;   1.70 ;   Cha ;     0.40 ;     0.84 ;     1.92 ;     2.92 ;     6.47 ;    13.56 ;    31.21 ;    47.46
               HIP   5840 ; 6513. ;    58.2 ;  1.40 ;  7.44 ;       ;   2.500 ;   1.52 ;   Cha ;     1.30 ;     2.71 ;     6.72 ;     7.90 ;    21.14 ;    44.08 ;   109.54 ;   128.67
               HIP  77293 ; 4996. ;    58.2 ;  0.79 ; 10.32 ;       ;   0.280 ;   0.56 ;   Cha ;     0.69 ;     1.47 ;     2.86 ;     4.70 ;     5.11 ;    10.86 ;    21.14 ;    34.78
               HIP  22826 ; 6089. ;    58.2 ;  1.21 ;  7.25 ;       ;   3.000 ;   1.71 ;   Cha ;     0.29 ;     0.61 ;     1.38 ;     2.18 ;     4.64 ;     9.73 ;    22.24 ;    34.94
               HIP  31326 ; 6776. ;    58.2 ;  1.50 ;  6.98 ;       ;   5.000 ;   2.12 ;   Cha ;     2.40 ;     4.99 ;    13.24 ;    13.04 ;    47.87 ;    99.42 ;   263.68 ;   259.70
                 HD 69257 ; 6412. ;    58.3 ;  1.32 ;  7.31 ;       ;   2.481 ;   1.52 ;   Nor ;     0.87 ;     1.82 ;     4.42 ;     5.55 ;    13.78 ;    28.77 ;    69.94 ;    87.91
  2MASS J02285823+2236248 ; 3696. ;    58.3 ;  0.52 ; 11.63 ;  8.79 ;   0.039 ;   0.22 ;   Gai ;     0.54 ;     1.84 ;     1.37 ;     3.07 ;     2.03 ;     6.88 ;     5.12 ;    11.49
               HIP  77917 ; 5915. ;    58.3 ;  1.12 ;  8.09 ;       ;   1.900 ;   1.37 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     4.35 ;     9.13 ;    20.29 ;    34.00
               HIP  87769 ; 5684. ;    58.3 ;  1.00 ;  8.57 ;       ;   1.220 ;   1.12 ;   Cha ;     0.36 ;     0.76 ;     1.65 ;     2.76 ;     4.28 ;     9.02 ;    19.43 ;    32.55
                 HD 71848 ; 5808. ;    58.3 ;  1.01 ;  8.02 ;       ;   0.977 ;   0.99 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.23 ;     3.22 ;     6.78 ;    14.87 ;    24.92
                HD 172993 ; 6209. ;    58.3 ;  1.37 ;  6.76 ;       ;   2.349 ;   1.50 ;   Nor ;     0.34 ;     0.71 ;     1.66 ;     2.39 ;     5.42 ;    11.34 ;    26.52 ;    38.29
               HIP  20949 ; 5590. ;    58.3 ;  0.97 ;  9.32 ;       ;   0.717 ;   0.86 ;   Cha ;     0.52 ;     1.10 ;     2.32 ;     3.89 ;     5.32 ;    11.21 ;    23.72 ;    39.68
               HIP  30502 ; 5832. ;    58.3 ;  1.08 ;  8.79 ;       ;   1.080 ;   1.04 ;   Cha ;     0.44 ;     0.92 ;     2.01 ;     3.37 ;     5.18 ;    10.89 ;    23.84 ;    39.98
                  HD 1591 ; 5984. ;    58.3 ;  1.05 ;  7.96 ;       ;   1.191 ;   1.08 ;   Nor ;     0.30 ;     0.64 ;     1.43 ;     2.40 ;     3.62 ;     7.61 ;    17.05 ;    28.56
  2MASS J17505726-1456319 ; 3760. ;    58.3 ;  0.55 ; 11.99 ;  8.87 ;   0.046 ;   0.23 ;   Gai ;     0.59 ;     1.88 ;     1.49 ;     3.20 ;     2.35 ;     7.56 ;     5.99 ;    12.84
               HIP  45595 ; 6646. ;    58.3 ;  1.40 ;  6.86 ;       ;   4.900 ;   2.11 ;   Cha ;     1.49 ;     3.11 ;     7.98 ;     8.56 ;    28.69 ;    59.69 ;   153.29 ;   164.38
               HIP  67438 ; 6831. ;    58.3 ;  1.50 ;  7.03 ;       ;   4.300 ;   1.96 ;   Cha ;     2.94 ;     6.09 ;    16.39 ;    15.58 ;    56.23 ;   116.67 ;   313.86 ;   298.33
               HIP  26787 ; 5818. ;    58.3 ;  1.07 ;  9.14 ;       ;   0.750 ;   0.87 ;   Cha ;     0.52 ;     1.10 ;     2.40 ;     4.02 ;     5.63 ;    11.85 ;    25.81 ;    43.28
               HIP  57082 ; 6858. ;    58.3 ;  1.50 ;  6.74 ;       ;   6.400 ;   2.39 ;   Cha ;     2.76 ;     5.73 ;    15.52 ;    14.48 ;    58.34 ;   121.00 ;   328.02 ;   305.97
               HIP  41620 ; 5910. ;    58.3 ;  1.11 ;  8.63 ;       ;   1.230 ;   1.11 ;   Cha ;     0.42 ;     0.87 ;     1.93 ;     3.24 ;     5.15 ;    10.82 ;    23.94 ;    40.14
               HIP   2305 ; 5844. ;    58.3 ;  1.08 ;  8.09 ;       ;   2.200 ;   1.48 ;   Cha ;     0.30 ;     0.64 ;     1.41 ;     2.36 ;     4.30 ;     9.03 ;    19.89 ;    33.33
               HIP  46649 ; 5777. ;    58.3 ;  1.00 ;  9.12 ;       ;   1.070 ;   1.04 ;   Cha ;     0.51 ;     1.07 ;     2.31 ;     3.88 ;     5.78 ;    12.16 ;    26.36 ;    44.18
               HIP  93097 ; 6669. ;    58.4 ;  1.40 ;  6.66 ;       ;   6.500 ;   2.43 ;   Cha ;     1.46 ;     3.03 ;     7.82 ;     8.26 ;    29.99 ;    62.37 ;   161.15 ;   170.07
               HIP  54242 ; 6167. ;    58.4 ;  1.30 ;  8.23 ;       ;   1.700 ;   1.28 ;   Cha ;     0.62 ;     1.29 ;     2.98 ;     4.45 ;     8.89 ;    18.62 ;    42.96 ;    64.09
               HIP  86245 ; 5669. ;    58.4 ;  1.00 ;  8.51 ;       ;   1.300 ;   1.15 ;   Cha ;     0.35 ;     0.73 ;     1.58 ;     2.64 ;     4.18 ;     8.80 ;    18.94 ;    31.73
                HD 223346 ; 6353. ;    58.4 ;  1.35 ;  6.47 ;       ;   2.501 ;   1.53 ;   Nor ;     0.47 ;     0.99 ;     2.38 ;     3.11 ;     7.62 ;    15.92 ;    38.34 ;    50.06
               HIP  81476 ; 5692. ;    58.4 ;  1.00 ;  7.79 ;       ;   2.500 ;   1.60 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     3.43 ;     7.22 ;    15.66 ;    26.24
                HD 108208 ; 5297. ;    58.4 ;  0.91 ;  9.23 ;       ;   0.549 ;   0.77 ;   Nor ;     0.43 ;     0.91 ;     1.86 ;     3.11 ;     4.01 ;     8.48 ;    17.37 ;    28.98
               HIP  85307 ; 6410. ;    58.4 ;  1.40 ;  6.54 ;       ;   8.220 ;   2.77 ;   Cha ;     0.59 ;     1.24 ;     3.01 ;     3.78 ;    13.03 ;    27.21 ;    66.28 ;    83.25
                 HD 17627 ; 6637. ;    58.4 ;  1.39 ;  6.66 ;       ;   3.158 ;   1.70 ;   Nor ;     1.32 ;     2.74 ;     7.03 ;     7.58 ;    22.60 ;    47.03 ;   120.58 ;   129.95
               HIP  99737 ; 6255. ;    58.4 ;  1.30 ;  7.68 ;       ;   3.140 ;   1.73 ;   Cha ;     0.62 ;     1.31 ;     3.07 ;     4.31 ;    10.46 ;    21.90 ;    51.49 ;    72.15
               HIP  79307 ; 5740. ;    58.4 ;  1.00 ;  8.51 ;       ;   1.600 ;   1.27 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     4.54 ;     9.55 ;    20.72 ;    34.72
                HD 105123 ; 6180. ;    58.4 ;  1.15 ;  7.70 ;       ;   1.625 ;   1.25 ;   Nor ;     0.49 ;     1.03 ;     2.39 ;     3.53 ;     6.60 ;    13.82 ;    32.05 ;    47.31
                HD 208215 ; 6295. ;    58.4 ;  1.35 ;  6.55 ;       ;   2.411 ;   1.51 ;   Nor ;     0.41 ;     0.85 ;     2.02 ;     2.75 ;     6.49 ;    13.57 ;    32.28 ;    43.87
               HIP  99245 ; 5406. ;    58.5 ;  0.91 ;  9.10 ;       ;   1.300 ;   1.17 ;   Cha ;     0.42 ;     0.89 ;     1.85 ;     3.09 ;     4.85 ;    10.25 ;    21.28 ;    35.55
               HIP  88154 ; 5903. ;    58.5 ;  1.11 ;  7.39 ;       ;   3.500 ;   1.87 ;   Cha ;     0.22 ;     0.46 ;     1.03 ;     1.72 ;     3.53 ;     7.41 ;    16.50 ;    27.63
               HIP  48837 ; 6258. ;    58.5 ;  1.30 ;  8.14 ;       ;   1.700 ;   1.27 ;   Cha ;     0.80 ;     1.67 ;     3.92 ;     5.49 ;    11.46 ;    23.98 ;    56.29 ;    78.84
               HIP 103430 ; 5091. ;    58.5 ;  0.81 ; 10.16 ;       ;   0.400 ;   0.66 ;   Cha ;     0.66 ;     1.39 ;     2.75 ;     4.54 ;     5.38 ;    11.41 ;    22.54 ;    37.27
                  HD 8249 ; 5675. ;    58.5 ;  0.98 ;  8.04 ;       ;   0.839 ;   0.93 ;   Nor ;     0.27 ;     0.58 ;     1.25 ;     2.09 ;     2.92 ;     6.14 ;    13.27 ;    22.23
                 HD 15515 ; 6252. ;    58.5 ;  1.11 ;  7.13 ;       ;   1.585 ;   1.23 ;   Nor ;     0.47 ;     0.98 ;     2.31 ;     3.24 ;     6.12 ;    12.81 ;    30.17 ;    42.31
                 HD 56451 ; 5741. ;    58.5 ;  0.97 ;  7.88 ;       ;   0.861 ;   0.93 ;   Nor ;     0.26 ;     0.55 ;     1.19 ;     2.00 ;     2.77 ;     5.82 ;    12.69 ;    21.27
                HD 101532 ; 5470. ;    58.5 ;  0.87 ;  8.95 ;       ;   0.571 ;   0.77 ;   Nor ;     0.40 ;     0.85 ;     1.77 ;     2.96 ;     3.67 ;     7.75 ;    16.24 ;    27.16
                HD 112735 ; 5943. ;    58.5 ;  1.20 ;  7.22 ;       ;   1.513 ;   1.22 ;   Nor ;     0.20 ;     0.43 ;     0.96 ;     1.61 ;     2.77 ;     5.82 ;    13.02 ;    21.79
                HD 168499 ; 5675. ;    58.5 ;  0.94 ;  8.26 ;       ;   0.772 ;   0.89 ;   Nor ;     0.31 ;     0.64 ;     1.39 ;     2.33 ;     3.13 ;     6.59 ;    14.21 ;    23.82
                HD 210094 ; 5970. ;    58.5 ;  1.03 ;  7.84 ;       ;   1.135 ;   1.06 ;   Nor ;     0.28 ;     0.60 ;     1.34 ;     2.24 ;     3.31 ;     6.96 ;    15.58 ;    26.09
                HD 223241 ; 5662. ;    58.5 ;  0.89 ;  8.39 ;       ;   0.686 ;   0.84 ;   Nor ;     0.33 ;     0.69 ;     1.48 ;     2.48 ;     3.15 ;     6.63 ;    14.26 ;    23.89
               HIP  31572 ; 6970. ;    58.5 ;  1.50 ;  6.95 ;       ;   5.050 ;   2.11 ;   Cha ;     4.37 ;     9.06 ;    25.30 ;    21.99 ;    86.89 ;   179.92 ;   502.50 ;   436.73
                HD 215166 ; 6026. ;    58.5 ;  1.09 ;  8.47 ;       ;   1.319 ;   1.14 ;   Nor ;     0.43 ;     0.91 ;     2.05 ;     3.37 ;     5.40 ;    11.32 ;    25.46 ;    41.93
               HIP  53443 ; 5687. ;    58.5 ;  1.00 ;  8.63 ;       ;   1.600 ;   1.28 ;   Cha ;     0.37 ;     0.79 ;     1.70 ;     2.85 ;     4.73 ;     9.96 ;    21.46 ;    35.95
               HIP  39044 ; 6104. ;    58.5 ;  1.22 ;  8.54 ;       ;   1.300 ;   1.12 ;   Cha ;     0.59 ;     1.23 ;     2.80 ;     4.37 ;     7.68 ;    16.09 ;    36.65 ;    57.16
               HIP  81719 ; 5823. ;    58.5 ;  1.07 ;  9.15 ;       ;   0.770 ;   0.88 ;   Cha ;     0.53 ;     1.11 ;     2.41 ;     4.05 ;     5.71 ;    12.00 ;    26.16 ;    43.88
               HIP  11218 ; 6057. ;    58.5 ;  1.19 ;  7.30 ;       ;   3.400 ;   1.82 ;   Cha ;     0.27 ;     0.56 ;     1.27 ;     2.03 ;     4.37 ;     9.16 ;    20.82 ;    33.46
               HIP  15207 ; 5375. ;    58.5 ;  0.90 ;  9.33 ;       ;   0.615 ;   0.81 ;   Cha ;     0.47 ;     0.99 ;     2.05 ;     3.43 ;     4.49 ;     9.47 ;    19.55 ;    32.63
               HIP  47292 ; 6381. ;    58.5 ;  1.40 ;  7.85 ;       ;   1.800 ;   1.30 ;   Cha ;     1.03 ;     2.16 ;     5.20 ;     6.69 ;    15.56 ;    32.51 ;    78.34 ;   100.77
                HD 110223 ; 6124. ;    58.5 ;  1.18 ;  7.26 ;       ;   1.649 ;   1.26 ;   Nor ;     0.33 ;     0.68 ;     1.57 ;     2.41 ;     4.45 ;     9.33 ;    21.45 ;    32.90
               HIP  32350 ; 6868. ;    58.5 ;  1.50 ;  7.01 ;       ;   4.240 ;   1.94 ;   Cha ;     3.27 ;     6.78 ;    18.41 ;    17.08 ;    62.28 ;   129.16 ;   350.88 ;   325.62
               HIP   4049 ; 6882. ;    58.5 ;  1.50 ;  6.98 ;       ;  13.000 ;   3.40 ;   Cha ;     3.37 ;     6.98 ;    19.03 ;    17.50 ;    84.89 ;   175.99 ;   479.93 ;   441.31
               HIP  74548 ; 6278. ;    58.5 ;  1.30 ;  8.11 ;       ;   1.500 ;   1.19 ;   Cha ;     0.84 ;     1.76 ;     4.15 ;     5.74 ;    11.72 ;    24.52 ;    57.79 ;    79.83
                HD 221167 ; 6081. ;    58.5 ;  1.01 ;  7.74 ;       ;   1.175 ;   1.07 ;   Nor ;     0.36 ;     0.75 ;     1.72 ;     2.71 ;     4.17 ;     8.75 ;    19.93 ;    31.52
                HD 224414 ; 6109. ;    58.6 ;  1.09 ;  7.58 ;       ;   1.394 ;   1.16 ;   Nor ;     0.36 ;     0.76 ;     1.75 ;     2.71 ;     4.59 ;     9.62 ;    22.03 ;    34.15
               HIP  93432 ; 5972. ;    58.6 ;  1.14 ;  8.95 ;       ;   0.890 ;   0.94 ;   Cha ;     0.51 ;     1.07 ;     2.37 ;     3.98 ;     5.86 ;    12.30 ;    27.37 ;    45.94
               HIP  49520 ; 7147. ;    58.6 ;  1.60 ;  8.14 ;       ;   1.600 ;   1.18 ;   Cha ;    13.87 ;    28.64 ;    83.95 ;    65.91 ;   212.57 ;   438.99 ;  1286.73 ;  1010.20
               HIP  62249 ; 6348. ;    58.6 ;  1.40 ;  7.81 ;       ;   2.300 ;   1.47 ;   Cha ;     0.91 ;     1.89 ;     4.53 ;     5.96 ;    14.54 ;    30.38 ;    72.73 ;    95.67
               HIP 106568 ; 6316. ;    58.6 ;  1.30 ;  6.85 ;       ;   5.200 ;   2.22 ;   Cha ;     0.50 ;     1.05 ;     2.51 ;     3.37 ;     9.56 ;    19.98 ;    47.70 ;    63.95
               HIP  84497 ; 6103. ;    58.6 ;  1.22 ;  8.35 ;       ;   1.500 ;   1.21 ;   Cha ;     0.53 ;     1.11 ;     2.53 ;     3.95 ;     7.18 ;    15.06 ;    34.32 ;    53.54
                 HD 31222 ; 5572. ;    58.6 ;  0.95 ;  8.67 ;       ;   0.733 ;   0.87 ;   Nor ;     0.36 ;     0.77 ;     1.63 ;     2.72 ;     3.69 ;     7.78 ;    16.53 ;    27.67
               HIP  82068 ; 6299. ;    58.6 ;  1.30 ;  7.44 ;       ;   3.300 ;   1.77 ;   Cha ;     0.64 ;     1.34 ;     3.18 ;     4.32 ;    10.84 ;    22.66 ;    53.81 ;    73.11
               HIP  10164 ; 4974. ;    58.6 ;  0.78 ;  7.22 ;       ;   5.500 ;   2.47 ;   Cha ;     0.13 ;     0.28 ;     0.56 ;     0.93 ;     2.03 ;     4.31 ;     8.66 ;    14.36
               HIP  76275 ; 5354. ;    58.6 ;  0.89 ;  9.06 ;       ;   0.906 ;   0.98 ;   Cha ;     0.40 ;     0.85 ;     1.76 ;     2.94 ;     4.22 ;     8.90 ;    18.39 ;    30.71
               HIP  94235 ; 5942. ;    58.6 ;  1.13 ;  8.44 ;       ;   1.600 ;   1.26 ;   Cha ;     0.38 ;     0.80 ;     1.79 ;     2.99 ;     5.10 ;    10.70 ;    23.80 ;    39.91
               HIP  60620 ; 5439. ;    58.6 ;  0.92 ;  9.10 ;       ;   0.770 ;   0.90 ;   Cha ;     0.43 ;     0.91 ;     1.89 ;     3.16 ;     4.37 ;     9.22 ;    19.22 ;    32.12
               HIP  90152 ; 6316. ;    58.6 ;  1.30 ;  7.95 ;       ;   2.400 ;   1.51 ;   Cha ;     0.88 ;     1.84 ;     4.37 ;     5.87 ;    13.73 ;    28.72 ;    68.25 ;    91.81
               HIP  77617 ; 5709. ;    58.6 ;  1.00 ;  8.90 ;       ;   0.960 ;   0.99 ;   Cha ;     0.44 ;     0.92 ;     1.98 ;     3.32 ;     4.86 ;    10.22 ;    22.02 ;    36.89
               HIP  75840 ; 5569. ;    58.6 ;  0.97 ;  9.51 ;       ;   1.170 ;   1.10 ;   Cha ;     0.57 ;     1.21 ;     2.54 ;     4.24 ;     6.60 ;    13.92 ;    29.31 ;    49.01
               HIP  73293 ; 5775. ;    58.6 ;  1.00 ;  9.12 ;       ;   0.860 ;   0.93 ;   Cha ;     0.51 ;     1.07 ;     2.32 ;     3.89 ;     5.48 ;    11.54 ;    25.01 ;    41.92
               HIP   6489 ; 4549. ;    58.6 ;  0.68 ; 11.18 ;       ;   0.205 ;   0.48 ;   Cha ;     1.14 ;     2.47 ;     4.16 ;     5.47 ;     7.29 ;    15.86 ;    26.69 ;    35.07
               HIP  27957 ; 5960. ;    58.6 ;  1.14 ;  8.52 ;       ;   1.400 ;   1.18 ;   Cha ;     0.40 ;     0.84 ;     1.88 ;     3.15 ;     5.19 ;    10.89 ;    24.27 ;    40.69
               HIP  37107 ; 6948. ;    58.7 ;  1.50 ;  6.93 ;       ;   5.000 ;   2.10 ;   Cha ;     4.03 ;     8.36 ;    23.20 ;    20.44 ;    79.97 ;   165.63 ;   459.85 ;   405.24
                HD 108793 ; 5702. ;    58.7 ;  1.03 ;  7.73 ;       ;   0.944 ;   0.98 ;   Nor ;     0.24 ;     0.50 ;     1.08 ;     1.81 ;     2.66 ;     5.60 ;    12.16 ;    20.38
               HIP  11192 ; 7189. ;    58.7 ;  1.60 ;  6.75 ;       ;   6.600 ;   2.38 ;   Cha ;     7.84 ;    16.18 ;    48.08 ;    36.40 ;   171.12 ;   353.15 ;  1049.21 ;   794.37
               HIP  17675 ; 7047. ;    58.7 ;  1.60 ;  6.99 ;       ;   4.500 ;   1.98 ;   Cha ;     5.66 ;    11.71 ;    33.40 ;    27.65 ;   112.60 ;   232.86 ;   664.39 ;   550.15
               HIP  94491 ; 6793. ;    58.7 ;  1.50 ;  7.19 ;       ;   4.500 ;   2.01 ;   Cha ;     2.81 ;     5.83 ;    15.52 ;    15.13 ;    54.43 ;   113.00 ;   300.89 ;   293.35
               HIP  66901 ; 6598. ;    58.7 ;  1.40 ;  7.54 ;       ;   2.300 ;   1.45 ;   Cha ;     1.80 ;     3.74 ;     9.49 ;    10.53 ;    28.63 ;    59.62 ;   151.05 ;   167.70
                 HD 37652 ; 6012. ;    58.7 ;  1.06 ;  7.36 ;       ;   1.236 ;   1.10 ;   Nor ;     0.23 ;     0.49 ;     1.11 ;     1.84 ;     2.83 ;     5.93 ;    13.38 ;    22.20
               HIP   2416 ; 5670. ;    58.7 ;  1.00 ;  9.21 ;       ;   0.650 ;   0.82 ;   Cha ;     0.51 ;     1.07 ;     2.28 ;     3.82 ;     5.11 ;    10.77 ;    23.03 ;    38.56
               HIP   5913 ; 6690. ;    58.7 ;  1.40 ;  7.41 ;       ;   3.300 ;   1.73 ;   Cha ;     2.27 ;     4.71 ;    12.21 ;    12.75 ;    39.37 ;    81.88 ;   212.25 ;   221.60
               HIP  22500 ; 6284. ;    58.7 ;  1.30 ;  7.29 ;       ;   3.300 ;   1.77 ;   Cha ;     0.57 ;     1.18 ;     2.80 ;     3.85 ;     9.59 ;    20.06 ;    47.51 ;    65.19
               HIP   8564 ; 6620. ;    58.7 ;  1.40 ;  7.67 ;       ;   2.600 ;   1.54 ;   Cha ;     2.06 ;     4.28 ;    10.90 ;    11.94 ;    33.75 ;    70.27 ;   178.89 ;   195.85
               HIP  43190 ; 5808. ;    58.7 ;  1.06 ;  8.65 ;       ;   1.170 ;   1.09 ;   Cha ;     0.40 ;     0.84 ;     1.84 ;     3.08 ;     4.80 ;    10.08 ;    22.03 ;    36.94
               HIP  79170 ; 4500. ;    58.7 ;  0.67 ; 10.77 ;       ;   0.270 ;   0.56 ;   Cha ;     0.88 ;     1.92 ;     3.23 ;     4.18 ;     6.03 ;    13.13 ;    22.05 ;    28.52
               HIP  58649 ; 5043. ;    58.7 ;  0.80 ; 10.18 ;       ;   0.340 ;   0.61 ;   Cha ;     0.65 ;     1.38 ;     2.70 ;     4.46 ;     5.06 ;    10.74 ;    21.09 ;    34.84
               HIP  12884 ; 6435. ;    58.7 ;  1.40 ;  6.76 ;       ;   6.500 ;   2.46 ;   Cha ;     0.71 ;     1.49 ;     3.65 ;     4.51 ;    14.83 ;    30.95 ;    75.74 ;    93.58
               HIP  72835 ; 6079. ;    58.7 ;  1.20 ;  7.89 ;       ;   2.000 ;   1.40 ;   Cha ;     0.39 ;     0.81 ;     1.84 ;     2.91 ;     5.57 ;    11.68 ;    26.57 ;    42.11
               HIP  36901 ; 5916. ;    58.7 ;  1.12 ;  7.41 ;       ;   2.900 ;   1.70 ;   Cha ;     0.22 ;     0.47 ;     1.04 ;     1.75 ;     3.44 ;     7.21 ;    16.09 ;    26.93
               HIP  21245 ; 6214. ;    58.7 ;  1.30 ;  8.21 ;       ;   1.700 ;   1.28 ;   Cha ;     0.71 ;     1.50 ;     3.48 ;     5.02 ;    10.28 ;    21.52 ;    50.07 ;    72.30
                 HD 43855 ; 6209. ;    58.7 ;  1.10 ;  7.71 ;       ;   1.514 ;   1.20 ;   Nor ;     0.54 ;     1.14 ;     2.65 ;     3.84 ;     6.99 ;    14.63 ;    34.09 ;    49.33
                 HD 18993 ; 5741. ;    58.7 ;  1.12 ;  8.23 ;       ;   1.148 ;   1.08 ;   Nor ;     0.31 ;     0.66 ;     1.43 ;     2.39 ;     3.84 ;     8.07 ;    17.55 ;    29.40
               HIP  48887 ; 6322. ;    58.8 ;  1.30 ;  8.05 ;       ;   1.240 ;   1.08 ;   Cha ;     0.94 ;     1.97 ;     4.70 ;     6.29 ;    12.51 ;    26.16 ;    62.23 ;    83.40
               HIP  72134 ; 6152. ;    58.8 ;  1.25 ;  8.33 ;       ;   1.400 ;   1.16 ;   Cha ;     0.62 ;     1.30 ;     2.98 ;     4.50 ;     8.34 ;    17.48 ;    40.19 ;    60.61
                HD 105227 ; 5321. ;    58.8 ;  0.86 ;  9.36 ;       ;   0.499 ;   0.73 ;   Nor ;     0.47 ;     0.99 ;     2.02 ;     3.37 ;     4.13 ;     8.73 ;    17.90 ;    29.85
                HD 109009 ; 6683. ;    58.8 ;  1.29 ;  7.09 ;       ;   2.797 ;   1.59 ;   Nor ;     1.89 ;     3.93 ;    10.18 ;    10.66 ;    30.26 ;    62.94 ;   163.03 ;   170.70
                 HD 95091 ; 5781. ;    58.8 ;  1.10 ;  7.86 ;       ;   1.138 ;   1.07 ;   Nor ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     3.18 ;     6.68 ;    14.64 ;    24.52
                HD 124430 ; 5888. ;    58.8 ;  0.96 ;  8.09 ;       ;   0.933 ;   0.96 ;   Nor ;     0.31 ;     0.65 ;     1.44 ;     2.42 ;     3.34 ;     7.01 ;    15.53 ;    26.02
               HIP  24424 ; 5667. ;    58.8 ;  1.00 ;  9.26 ;       ;   0.550 ;   0.75 ;   Cha ;     0.52 ;     1.10 ;     2.35 ;     3.93 ;     5.05 ;    10.64 ;    22.73 ;    38.07
               HIP  80655 ; 5832. ;    58.8 ;  1.08 ;  8.43 ;       ;   1.500 ;   1.23 ;   Cha ;     0.36 ;     0.76 ;     1.67 ;     2.80 ;     4.65 ;     9.78 ;    21.46 ;    35.96
               HIP  20434 ; 5355. ;    58.8 ;  0.89 ;  7.86 ;       ;   2.700 ;   1.69 ;   Cha ;     0.22 ;     0.45 ;     0.95 ;     1.59 ;     2.95 ;     6.23 ;    13.02 ;    21.81
                 HD 97342 ; 5741. ;    58.8 ;  1.01 ;  8.31 ;       ;   0.933 ;   0.97 ;   Nor ;     0.32 ;     0.68 ;     1.48 ;     2.48 ;     3.59 ;     7.56 ;    16.43 ;    27.53
               HIP  55316 ; 6441. ;    58.8 ;  1.40 ;  7.30 ;       ;   3.500 ;   1.81 ;   Cha ;     0.95 ;     1.99 ;     4.88 ;     6.01 ;    16.96 ;    35.41 ;    86.62 ;   106.76
                   HD 741 ; 5689. ;    58.8 ;  0.91 ;  8.35 ;       ;   0.730 ;   0.86 ;   Nor ;     0.32 ;     0.68 ;     1.48 ;     2.47 ;     3.22 ;     6.77 ;    14.62 ;    24.49
                  HD 9580 ; 5495. ;    58.8 ;  0.89 ;  8.95 ;       ;   0.608 ;   0.80 ;   Nor ;     0.41 ;     0.86 ;     1.80 ;     3.01 ;     3.82 ;     8.05 ;    16.92 ;    28.30
                 HD 23257 ; 5598. ;    58.8 ;  0.95 ;  6.86 ;       ;   0.746 ;   0.88 ;   Nor ;     0.15 ;     0.31 ;     0.66 ;     1.11 ;     1.49 ;     3.13 ;     6.76 ;    11.33
                 HD 44665 ; 5521. ;    58.8 ;  0.90 ;  8.49 ;       ;   0.634 ;   0.81 ;   Nor ;     0.32 ;     0.68 ;     1.44 ;     2.41 ;     3.08 ;     6.50 ;    13.75 ;    23.02
                 HD 60517 ; 5470. ;    58.8 ;  0.84 ;  8.88 ;       ;   0.532 ;   0.75 ;   Nor ;     0.39 ;     0.82 ;     1.71 ;     2.86 ;     3.43 ;     7.23 ;    15.16 ;    25.35
                 HD 78175 ; 6577. ;    58.8 ;  1.34 ;  6.99 ;       ;   2.829 ;   1.61 ;   Nor ;     1.27 ;     2.65 ;     6.68 ;     7.51 ;    20.85 ;    43.43 ;   109.67 ;   123.24
                HD 127667 ; 6039. ;    58.8 ;  1.02 ;  7.82 ;       ;   1.166 ;   1.07 ;   Nor ;     0.32 ;     0.68 ;     1.54 ;     2.51 ;     3.79 ;     7.95 ;    17.97 ;    29.27
               HIP  69160 ; 5489. ;    58.8 ;  0.94 ;  8.09 ;       ;   1.700 ;   1.33 ;   Cha ;     0.26 ;     0.54 ;     1.15 ;     1.92 ;     3.21 ;     6.78 ;    14.34 ;    24.03
               HIP  64836 ; 4070. ;    58.8 ;  0.57 ; 11.15 ;       ;   0.270 ;   0.56 ;   Cha ;     0.91 ;     2.38 ;     2.52 ;     4.21 ;     5.78 ;    15.09 ;    15.95 ;    26.67
               HIP  66318 ; 5000. ;    58.8 ;  0.79 ; 10.16 ;       ;   0.390 ;   0.66 ;   Cha ;     0.63 ;     1.33 ;     2.61 ;     4.30 ;     5.05 ;    10.72 ;    20.95 ;    34.58
               HIP 101463 ; 5480. ;    58.8 ;  0.93 ;  9.57 ;       ;   0.860 ;   0.95 ;   Cha ;     0.57 ;     1.19 ;     2.49 ;     4.15 ;     5.94 ;    12.54 ;    26.12 ;    43.61
               HIP  47990 ; 5900. ;    58.8 ;  1.11 ;  8.83 ;       ;   1.400 ;   1.18 ;   Cha ;     0.46 ;     0.97 ;     2.13 ;     3.58 ;     5.89 ;    12.37 ;    27.30 ;    45.79
               HIP  37224 ; 6073. ;    58.8 ;  1.20 ;  8.40 ;       ;   1.800 ;   1.32 ;   Cha ;     0.49 ;     1.03 ;     2.34 ;     3.72 ;     6.92 ;    14.51 ;    32.91 ;    52.43
               HIP  51945 ; 5279. ;    58.8 ;  0.87 ;  8.82 ;       ;   1.700 ;   1.35 ;   Cha ;     0.34 ;     0.72 ;     1.48 ;     2.48 ;     4.14 ;     8.75 ;    17.98 ;    30.03
                 HD 90175 ; 6109. ;    58.9 ;  1.07 ;  7.92 ;       ;   1.343 ;   1.14 ;   Nor ;     0.43 ;     0.91 ;     2.08 ;     3.22 ;     5.35 ;    11.22 ;    25.66 ;    39.80
               HIP  93815 ; 5702. ;    58.9 ;  1.00 ;  5.29 ;       ;  26.000 ;   5.15 ;   Cha ;     0.07 ;     0.15 ;     0.33 ;     0.55 ;     1.82 ;     3.82 ;     8.37 ;    14.03
               HIP  92016 ; 6437. ;    58.9 ;  1.40 ;  6.45 ;       ;   8.800 ;   2.86 ;   Cha ;     0.62 ;     1.29 ;     3.16 ;     3.90 ;    13.82 ;    28.85 ;    70.69 ;    87.15
               HIP  86135 ; 5480. ;    58.9 ;  0.93 ;  8.86 ;       ;   0.940 ;   0.99 ;   Cha ;     0.38 ;     0.81 ;     1.70 ;     2.85 ;     4.12 ;     8.69 ;    18.25 ;    30.53
               HIP  77470 ; 6410. ;    58.9 ;  1.40 ;  7.92 ;       ;   2.140 ;   1.41 ;   Cha ;     1.18 ;     2.46 ;     5.96 ;     7.52 ;    18.52 ;    38.68 ;    93.77 ;   118.31
                  HD 7659 ; 6637. ;    58.9 ;  1.37 ;  7.03 ;       ;   3.068 ;   1.67 ;   Nor ;     1.58 ;     3.28 ;     8.41 ;     9.08 ;    26.69 ;    55.54 ;   142.26 ;   153.52
  2MASS J03144720+1127272 ; 3465. ;    58.9 ;  0.33 ; 12.99 ;  9.35 ;   0.014 ;   0.13 ;   Ter ;     0.70 ;     2.42 ;     1.65 ;     3.58 ;     1.61 ;     5.59 ;     3.82 ;     8.27
               HIP  75862 ; 6031. ;    58.9 ;  1.17 ;  8.06 ;       ;   2.000 ;   1.40 ;   Cha ;     0.36 ;     0.75 ;     1.70 ;     2.78 ;     5.13 ;    10.75 ;    24.25 ;    39.75
  2MASS J15100481+1921286 ; 3338. ;    58.9 ;  0.23 ; 13.42 ;  9.06 ;   0.005 ;   0.08 ;   Ter ;     0.60 ;     2.09 ;     1.38 ;     3.00 ;     0.92 ;     3.18 ;     2.10 ;     4.57
               HIP  54857 ; 6728. ;    58.9 ;  1.40 ;  6.83 ;       ;   4.900 ;   2.10 ;   Cha ;     1.92 ;     3.98 ;    10.44 ;    10.60 ;    36.74 ;    76.35 ;   200.10 ;   203.24
                 HD 30692 ; 6152. ;    58.9 ;  1.07 ;  7.84 ;       ;   1.381 ;   1.15 ;   Nor ;     0.48 ;     1.01 ;     2.32 ;     3.50 ;     5.97 ;    12.50 ;    28.82 ;    43.41
               HIP  76384 ; 6863. ;    58.9 ;  1.50 ;  6.78 ;       ;   5.400 ;   2.19 ;   Cha ;     2.87 ;     5.95 ;    16.14 ;    15.01 ;    58.06 ;   120.41 ;   326.81 ;   303.92
               HIP  82088 ; 5594. ;    58.9 ;  0.97 ;  9.31 ;       ;   0.580 ;   0.77 ;   Cha ;     0.52 ;     1.09 ;     2.31 ;     3.86 ;     5.01 ;    10.56 ;    22.36 ;    37.41
                 HD 37601 ; 4931. ;    58.9 ;  1.55 ;  6.05 ;       ;  13.804 ;   3.91 ;   Bre ;     0.07 ;     0.16 ;     0.31 ;     0.51 ;     2.03 ;     4.30 ;     8.62 ;    14.08
               HIP  99210 ; 5738. ;    58.9 ;  1.00 ;  8.04 ;       ;   1.900 ;   1.39 ;   Cha ;     0.28 ;     0.59 ;     1.29 ;     2.17 ;     3.72 ;     7.82 ;    17.03 ;    28.53
                HD 161476 ; 5808. ;    58.9 ;  0.98 ;  8.13 ;       ;   0.920 ;   0.96 ;   Nor ;     0.31 ;     0.64 ;     1.41 ;     2.36 ;     3.32 ;     6.97 ;    15.29 ;    25.62
               HIP  80358 ; 5598. ;    58.9 ;  0.98 ;  9.40 ;       ;   0.650 ;   0.82 ;   Cha ;     0.55 ;     1.15 ;     2.44 ;     4.08 ;     5.47 ;    11.53 ;    24.39 ;    40.80
               HIP 109149 ; 4849. ;    58.9 ;  0.75 ; 10.38 ;       ;   0.216 ;   0.49 ;   Cha ;     0.71 ;     1.52 ;     2.84 ;     4.36 ;     4.84 ;    10.34 ;    19.28 ;    29.57
               HIP  79019 ; 5591. ;    58.9 ;  0.97 ;  8.27 ;       ;   3.190 ;   1.82 ;   Cha ;     0.30 ;     0.63 ;     1.34 ;     2.24 ;     4.41 ;     9.28 ;    19.84 ;    33.23
               HIP  33973 ; 6186. ;    58.9 ;  1.30 ;  7.78 ;       ;   2.800 ;   1.64 ;   Cha ;     0.52 ;     1.09 ;     2.53 ;     3.72 ;     8.50 ;    17.80 ;    41.29 ;    60.71
               HIP  35823 ; 6388. ;    58.9 ;  1.40 ;  7.73 ;       ;   2.200 ;   1.44 ;   Cha ;     0.99 ;     2.07 ;     5.01 ;     6.41 ;    15.74 ;    32.87 ;    79.38 ;   101.57
                 HD 42270 ; 5152. ;    58.9 ;  0.75 ;  9.05 ;       ;   0.334 ;   0.60 ;   Nor ;     0.36 ;     0.77 ;     1.56 ;     2.59 ;     2.73 ;     5.78 ;    11.69 ;    19.48
               HIP  18402 ; 5741. ;    58.9 ;  1.00 ;  7.67 ;       ;   3.070 ;   1.77 ;   Cha ;     0.23 ;     0.49 ;     1.07 ;     1.80 ;     3.47 ;     7.29 ;    15.92 ;    26.67
               HIP  52212 ; 6272. ;    59.0 ;  1.30 ;  8.42 ;       ;   3.800 ;   1.90 ;   Cha ;     0.97 ;     2.02 ;     4.76 ;     6.61 ;    16.99 ;    35.55 ;    83.55 ;   116.03
               HIP   6011 ; 6232. ;    59.0 ;  1.30 ;  8.32 ;       ;   1.700 ;   1.27 ;   Cha ;     0.81 ;     1.69 ;     3.93 ;     5.61 ;    11.58 ;    24.24 ;    56.56 ;    80.71
               HIP  71755 ; 6217. ;    59.0 ;  1.30 ;  7.93 ;       ;   2.120 ;   1.42 ;   Cha ;     0.63 ;     1.31 ;     3.05 ;     4.40 ;     9.51 ;    19.91 ;    46.44 ;    66.86
               HIP  78769 ; 5619. ;    59.0 ;  0.98 ;  9.20 ;       ;   0.880 ;   0.95 ;   Cha ;     0.49 ;     1.04 ;     2.21 ;     3.69 ;     5.31 ;    11.20 ;    23.80 ;    39.84
                 HD 12168 ; 5546. ;    59.0 ;  0.85 ;  9.13 ;       ;   0.576 ;   0.77 ;   Nor ;     0.46 ;     0.97 ;     2.04 ;     3.42 ;     4.16 ;     8.78 ;    18.51 ;    30.97
               HIP  79491 ; 5842. ;    59.0 ;  1.08 ;  8.33 ;       ;   1.500 ;   1.23 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     4.43 ;     9.31 ;    20.48 ;    34.32
               HIP  80608 ; 5909. ;    59.0 ;  1.11 ;  8.72 ;       ;   1.000 ;   1.00 ;   Cha ;     0.44 ;     0.91 ;     2.02 ;     3.39 ;     5.11 ;    10.74 ;    23.75 ;    39.83
               HIP  50106 ; 5783. ;    59.0 ;  1.05 ;  9.12 ;       ;   0.940 ;   0.97 ;   Cha ;     0.51 ;     1.07 ;     2.33 ;     3.91 ;     5.77 ;    12.14 ;    26.35 ;    44.17
               HIP 110115 ; 5122. ;    59.0 ;  0.82 ; 10.12 ;       ;   0.560 ;   0.78 ;   Cha ;     0.65 ;     1.38 ;     2.74 ;     4.53 ;     5.84 ;    12.38 ;    24.54 ;    40.61
               HIP   6486 ; 6301. ;    59.0 ;  1.30 ;  6.46 ;       ;   8.300 ;   2.80 ;   Cha ;     0.40 ;     0.83 ;     1.98 ;     2.67 ;     8.46 ;    17.69 ;    42.15 ;    57.05
               HIP  16324 ; 4873. ;    59.0 ;  0.76 ; 10.53 ;       ;   0.420 ;   0.68 ;   Cha ;     0.78 ;     1.66 ;     3.12 ;     4.82 ;     6.28 ;    13.41 ;    25.11 ;    38.88
               HIP  20347 ; 6845. ;    59.0 ;  1.50 ;  6.17 ;       ;  10.000 ;   2.98 ;   Cha ;     2.01 ;     4.16 ;    11.26 ;    10.56 ;    47.43 ;    98.38 ;   266.03 ;   249.69
               HIP  35221 ; 5355. ;    59.0 ;  0.89 ;  8.74 ;       ;   1.000 ;   1.03 ;   Cha ;     0.34 ;     0.72 ;     1.49 ;     2.49 ;     3.64 ;     7.68 ;    15.91 ;    26.60
               HIP  50524 ; 4792. ;    59.0 ;  0.74 ;  9.00 ;       ;   1.060 ;   1.09 ;   Cha ;     0.33 ;     0.70 ;     1.32 ;     1.99 ;     3.29 ;     7.02 ;    13.23 ;    20.03
               HIP  55884 ; 4509. ;    59.0 ;  0.68 ; 10.89 ;       ;   0.250 ;   0.54 ;   Cha ;     0.95 ;     2.06 ;     3.46 ;     4.49 ;     6.39 ;    13.92 ;    23.36 ;    30.27
               HIP  72666 ; 5888. ;    59.0 ;  1.10 ;  7.83 ;       ;   2.400 ;   1.55 ;   Cha ;     0.27 ;     0.57 ;     1.26 ;     2.12 ;     3.95 ;     8.30 ;    18.41 ;    30.83
               HIP  73722 ; 4970. ;    59.0 ;  0.78 ;  9.83 ;       ;   0.490 ;   0.74 ;   Cha ;     0.52 ;     1.10 ;     2.15 ;     3.51 ;     4.40 ;     9.34 ;    18.22 ;    29.72
               HIP  75790 ; 6164. ;    59.0 ;  1.30 ;  6.55 ;       ;   7.300 ;   2.65 ;   Cha ;     0.26 ;     0.55 ;     1.28 ;     1.91 ;     5.46 ;    11.43 ;    26.54 ;    39.52
               HIP  85141 ; 5874. ;    59.0 ;  1.10 ;  7.97 ;       ;   2.230 ;   1.49 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.25 ;     4.14 ;     8.71 ;    19.26 ;    32.27
               HIP  25490 ; 6006. ;    59.0 ;  1.16 ;  7.31 ;       ;   3.600 ;   1.88 ;   Cha ;     0.22 ;     0.47 ;     1.06 ;     1.77 ;     3.71 ;     7.78 ;    17.54 ;    29.22
               HIP 112913 ; 5421. ;    59.0 ;  0.91 ;  9.96 ;       ;   0.340 ;   0.60 ;   Cha ;     0.69 ;     1.45 ;     2.99 ;     4.98 ;     5.68 ;    11.99 ;    24.67 ;    41.11
                HD 183608 ; 5082. ;    59.0 ;  0.79 ;  9.42 ;       ;   0.351 ;   0.62 ;   Nor ;     0.43 ;     0.91 ;     1.82 ;     3.03 ;     3.37 ;     7.14 ;    14.25 ;    23.68
               HIP   3788 ; 7042. ;    59.0 ;  1.60 ;  6.86 ;       ;   5.900 ;   2.27 ;   Cha ;     5.24 ;    10.84 ;    30.89 ;    25.64 ;   111.60 ;   230.81 ;   657.73 ;   545.96
               HIP  89601 ; 7107. ;    59.0 ;  1.60 ;  6.70 ;       ;   7.000 ;   2.46 ;   Cha ;     5.93 ;    12.25 ;    35.55 ;    28.31 ;   131.53 ;   271.77 ;   788.83 ;   628.14
               HIP  46543 ; 5357. ;    59.0 ;  0.89 ;  6.40 ;       ;   9.300 ;   3.14 ;   Cha ;     0.10 ;     0.22 ;     0.46 ;     0.78 ;     1.94 ;     4.10 ;     8.64 ;    14.52
               HIP  34110 ; 5738. ;    59.0 ;  1.00 ;  8.32 ;       ;   1.400 ;   1.19 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.50 ;     3.98 ;     8.37 ;    18.18 ;    30.46
  2MASS J08394333+1925121 ; 4099. ;    59.0 ;  0.65 ; 11.52 ;  8.75 ;   0.096 ;   0.34 ;   Gai ;     1.17 ;     3.01 ;     3.23 ;     5.24 ;     6.09 ;    15.70 ;    16.89 ;    27.40
                HD 207832 ; 5572. ;    59.0 ;  0.97 ;  8.79 ;       ;   0.764 ;   0.89 ;   Nor ;     0.39 ;     0.81 ;     1.73 ;     2.90 ;     4.01 ;     8.46 ;    17.95 ;    30.05
               HIP  42727 ; 4920. ;    59.0 ;  0.77 ; 10.49 ;       ;   0.280 ;   0.56 ;   Cha ;     0.76 ;     1.62 ;     3.08 ;     4.88 ;     5.58 ;    11.88 ;    22.56 ;    35.74
               HIP  48132 ; 6461. ;    59.1 ;  1.40 ;  7.21 ;       ;   3.800 ;   1.88 ;   Cha ;     0.97 ;     2.03 ;     5.00 ;     6.07 ;    17.66 ;    36.84 ;    90.55 ;   110.07
               HIP  44030 ; 6808. ;    59.1 ;  1.50 ;  6.77 ;       ;   4.900 ;   2.09 ;   Cha ;     2.40 ;     4.98 ;    13.32 ;    12.83 ;    47.47 ;    98.53 ;   263.61 ;   254.04
               HIP  35733 ; 6871. ;    59.1 ;  1.50 ;  6.80 ;       ;   5.800 ;   2.27 ;   Cha ;     2.97 ;     6.17 ;    16.78 ;    15.52 ;    61.31 ;   127.14 ;   345.81 ;   319.97
               HIP   8924 ; 4151. ;    59.1 ;  0.59 ; 12.04 ;       ;   0.140 ;   0.41 ;   Cha ;     1.68 ;     4.24 ;     4.73 ;     7.29 ;     9.19 ;    23.17 ;    25.83 ;    39.86
               HIP 102435 ; 7044. ;    59.1 ;  1.60 ;  6.86 ;       ;   5.600 ;   2.21 ;   Cha ;     5.27 ;    10.91 ;    31.10 ;    25.79 ;   110.84 ;   229.23 ;   653.58 ;   541.84
               HIP  31712 ; 5992. ;    59.1 ;  1.15 ;  8.91 ;       ;   0.870 ;   0.93 ;   Cha ;     0.50 ;     1.05 ;     2.35 ;     3.94 ;     5.78 ;    12.14 ;    27.07 ;    45.44
               HIP  26453 ; 6758. ;    59.1 ;  1.50 ;  7.36 ;       ;   3.300 ;   1.72 ;   Cha ;     2.73 ;     5.68 ;    14.98 ;    14.96 ;    49.10 ;   102.01 ;   269.05 ;   268.58
               HIP  95315 ; 6009. ;    59.1 ;  1.16 ;  7.97 ;       ;   2.500 ;   1.57 ;   Cha ;     0.32 ;     0.66 ;     1.49 ;     2.49 ;     4.77 ;    10.01 ;    22.52 ;    37.48
               HIP 109782 ; 5924. ;    59.1 ;  1.12 ;  8.84 ;       ;   1.050 ;   1.02 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.65 ;     5.59 ;    11.73 ;    25.97 ;    43.56
               HIP  87544 ; 6249. ;    59.1 ;  1.30 ;  7.25 ;       ;   4.600 ;   2.09 ;   Cha ;     0.49 ;     1.03 ;     2.42 ;     3.41 ;     9.08 ;    18.99 ;    44.69 ;    62.81
               HIP  82211 ; 5191. ;    59.1 ;  0.84 ; 10.05 ;       ;   0.312 ;   0.58 ;   Cha ;     0.65 ;     1.37 ;     2.74 ;     4.54 ;     5.05 ;    10.69 ;    21.39 ;    35.47
               HIP  61804 ; 5700. ;    59.2 ;  1.00 ;  8.70 ;       ;   1.300 ;   1.15 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     4.68 ;     9.86 ;    21.26 ;    35.62
               HIP  74888 ; 5544. ;    59.2 ;  0.96 ;  8.91 ;       ;   0.980 ;   1.01 ;   Cha ;     0.41 ;     0.86 ;     1.81 ;     3.04 ;     4.48 ;     9.44 ;    19.95 ;    33.38
                  HD 5193 ; 4920. ;    59.2 ;  0.86 ;  9.87 ;       ;   0.365 ;   0.64 ;   Nor ;     0.53 ;     1.13 ;     2.17 ;     3.46 ;     4.39 ;     9.35 ;    17.97 ;    28.64
                  HD 6234 ; 5781. ;    59.2 ;  0.88 ;  8.52 ;       ;   0.728 ;   0.86 ;   Nor ;     0.37 ;     0.78 ;     1.70 ;     2.85 ;     3.60 ;     7.56 ;    16.49 ;    27.64
                  HD 9424 ; 5346. ;    59.2 ;  0.89 ;  9.17 ;       ;   0.545 ;   0.76 ;   Nor ;     0.43 ;     0.90 ;     1.86 ;     3.10 ;     3.92 ;     8.29 ;    17.07 ;    28.50
                 HD 14874 ; 5610. ;    59.2 ;  0.97 ;  8.17 ;       ;   0.785 ;   0.90 ;   Nor ;     0.28 ;     0.60 ;     1.28 ;     2.15 ;     2.97 ;     6.25 ;    13.40 ;    22.45
                 HD 22623 ; 5534. ;    59.2 ;  0.90 ;  8.63 ;       ;   0.640 ;   0.82 ;   Nor ;     0.35 ;     0.74 ;     1.56 ;     2.61 ;     3.34 ;     7.04 ;    14.91 ;    24.95
                 HD 31838 ; 5623. ;    59.2 ;  0.88 ;  8.95 ;       ;   0.652 ;   0.82 ;   Nor ;     0.43 ;     0.91 ;     1.94 ;     3.24 ;     4.09 ;     8.62 ;    18.38 ;    30.78
                 HD 65871 ; 5943. ;    59.2 ;  0.96 ;  8.16 ;       ;   0.968 ;   0.98 ;   Nor ;     0.33 ;     0.69 ;     1.54 ;     2.59 ;     3.58 ;     7.51 ;    16.73 ;    28.04
                 HD 84603 ; 5420. ;    59.2 ;  0.89 ;  8.70 ;       ;   0.576 ;   0.78 ;   Nor ;     0.34 ;     0.72 ;     1.51 ;     2.53 ;     3.20 ;     6.75 ;    14.09 ;    23.57
                HD 143361 ; 5395. ;    59.2 ;  0.96 ;  9.21 ;       ;   0.658 ;   0.83 ;   Nor ;     0.45 ;     0.94 ;     1.95 ;     3.25 ;     4.45 ;     9.41 ;    19.48 ;    32.53
                HD 224543 ; 5875. ;    59.2 ;  1.22 ;  7.84 ;       ;   1.493 ;   1.22 ;   Nor ;     0.27 ;     0.57 ;     1.26 ;     2.11 ;     3.69 ;     7.76 ;    17.17 ;    28.77
               HIP  63032 ; 5307. ;    59.2 ;  0.88 ;  9.83 ;       ;   0.450 ;   0.69 ;   Cha ;     0.60 ;     1.28 ;     2.59 ;     4.32 ;     5.26 ;    11.13 ;    22.64 ;    37.67
               HIP  40313 ; 5114. ;    59.2 ;  0.82 ; 10.19 ;       ;   0.340 ;   0.61 ;   Cha ;     0.68 ;     1.44 ;     2.84 ;     4.70 ;     5.36 ;    11.36 ;    22.48 ;    37.18
               HIP  32804 ; 5175. ;    59.2 ;  0.84 ; 10.18 ;       ;   0.410 ;   0.67 ;   Cha ;     0.69 ;     1.46 ;     2.92 ;     4.83 ;     5.78 ;    12.24 ;    24.40 ;    40.41
               HIP  54274 ; 6253. ;    59.2 ;  1.30 ;  7.38 ;       ;   3.500 ;   1.83 ;   Cha ;     0.53 ;     1.12 ;     2.63 ;     3.68 ;     9.18 ;    19.21 ;    45.22 ;    63.41
               HIP  88155 ; 5205. ;    59.2 ;  0.85 ;  7.85 ;       ;   2.400 ;   1.61 ;   Cha ;     0.20 ;     0.42 ;     0.87 ;     1.45 ;     2.61 ;     5.51 ;    11.33 ;    18.97
               HIP  79127 ; 6072. ;    59.2 ;  1.20 ;  8.34 ;       ;   1.400 ;   1.17 ;   Cha ;     0.47 ;     1.00 ;     2.26 ;     3.60 ;     6.28 ;    13.16 ;    29.85 ;    47.58
               HIP  77019 ; 6399. ;    59.2 ;  1.40 ;  7.88 ;       ;   2.300 ;   1.47 ;   Cha ;     1.11 ;     2.32 ;     5.62 ;     7.14 ;    17.80 ;    37.18 ;    89.93 ;   114.29
               HIP  76710 ; 5872. ;    59.2 ;  1.10 ;  8.53 ;       ;   1.400 ;   1.18 ;   Cha ;     0.39 ;     0.81 ;     1.79 ;     3.01 ;     4.94 ;    10.37 ;    22.85 ;    38.31
               HIP  75752 ; 6651. ;    59.2 ;  1.40 ;  6.77 ;       ;   5.600 ;   2.26 ;   Cha ;     1.45 ;     3.02 ;     7.77 ;     8.30 ;    28.83 ;    59.98 ;   154.24 ;   164.80
               HIP  70371 ; 5456. ;    59.2 ;  0.93 ;  9.41 ;       ;   0.630 ;   0.81 ;   Cha ;     0.51 ;     1.08 ;     2.25 ;     3.76 ;     4.98 ;    10.50 ;    21.85 ;    36.50
                HD 221609 ; 6668. ;    59.2 ;  1.26 ;  7.24 ;       ;   2.644 ;   1.55 ;   Nor ;     1.93 ;     4.02 ;    10.37 ;    10.98 ;    30.17 ;    62.77 ;   161.90 ;   171.35
               HIP  99902 ; 5377. ;    59.2 ;  0.90 ;  9.86 ;       ;   0.490 ;   0.72 ;   Cha ;     0.64 ;     1.35 ;     2.76 ;     4.59 ;     5.73 ;    12.11 ;    24.81 ;    41.32
                HD 219853 ; 6561. ;    59.2 ;  1.26 ;  7.29 ;       ;   2.478 ;   1.51 ;   Nor ;     1.40 ;     2.93 ;     7.36 ;     8.36 ;    21.64 ;    45.08 ;   113.33 ;   128.79
               HIP  14265 ; 5230. ;    59.2 ;  0.85 ;  9.65 ;       ;   0.400 ;   0.66 ;   Cha ;     0.53 ;     1.11 ;     2.25 ;     3.74 ;     4.39 ;     9.29 ;    18.78 ;    31.24
               HIP    359 ; 5821. ;    59.3 ;  1.07 ;  9.22 ;       ;   0.660 ;   0.81 ;   Cha ;     0.55 ;     1.15 ;     2.51 ;     4.21 ;     5.72 ;    12.04 ;    26.21 ;    43.96
               HIP  71218 ; 5509. ;    59.3 ;  0.94 ;  9.28 ;       ;   0.780 ;   0.90 ;   Cha ;     0.49 ;     1.03 ;     2.16 ;     3.62 ;     5.03 ;    10.62 ;    22.26 ;    37.22
               HIP  69143 ; 6210. ;    59.3 ;  1.30 ;  7.88 ;       ;   2.220 ;   1.46 ;   Cha ;     0.60 ;     1.25 ;     2.91 ;     4.20 ;     9.17 ;    19.20 ;    44.71 ;    64.68
               HIP  26651 ; 6847. ;    59.3 ;  1.50 ;  7.22 ;       ;   3.300 ;   1.71 ;   Cha ;     3.38 ;     7.02 ;    18.94 ;    17.84 ;    60.58 ;   125.67 ;   339.35 ;   319.54
                 HD 70573 ; 5649. ;    59.3 ;  0.89 ;  8.71 ;       ;   0.680 ;   0.84 ;   Nor ;     0.38 ;     0.81 ;     1.73 ;     2.90 ;     3.70 ;     7.79 ;    16.69 ;    27.95
               HIP  14420 ; 5396. ;    59.3 ;  0.90 ;  9.91 ;       ;   0.480 ;   0.71 ;   Cha ;     0.66 ;     1.39 ;     2.86 ;     4.76 ;     5.90 ;    12.46 ;    25.58 ;    42.61
               HIP  73096 ; 6306. ;    59.3 ;  1.30 ;  7.79 ;       ;   2.900 ;   1.66 ;   Cha ;     0.78 ;     1.64 ;     3.89 ;     5.26 ;    12.84 ;    26.86 ;    63.76 ;    86.31
               HIP  30509 ; 6423. ;    59.3 ;  1.40 ;  7.81 ;       ;   2.230 ;   1.44 ;   Cha ;     1.16 ;     2.43 ;     5.90 ;     7.38 ;    18.46 ;    38.54 ;    93.74 ;   117.18
               HIP  65472 ; 6086. ;    59.3 ;  1.21 ;  8.53 ;       ;   1.500 ;   1.21 ;   Cha ;     0.55 ;     1.15 ;     2.62 ;     4.14 ;     7.43 ;    15.58 ;    35.37 ;    55.86
                HD 209102 ; 5984. ;    59.3 ;  1.10 ;  7.86 ;       ;   1.307 ;   1.13 ;   Nor ;     0.29 ;     0.61 ;     1.36 ;     2.27 ;     3.60 ;     7.55 ;    16.94 ;    28.38
               HIP  88528 ; 7084. ;    59.3 ;  1.60 ;  6.42 ;       ;   8.800 ;   2.77 ;   Cha ;     4.81 ;     9.94 ;    28.67 ;    23.12 ;   113.02 ;   233.59 ;   673.83 ;   543.55
                HD 117431 ; 5117. ;    59.3 ;  0.86 ;  9.63 ;       ;   0.427 ;   0.68 ;   Nor ;     0.49 ;     1.04 ;     2.09 ;     3.46 ;     4.22 ;     8.94 ;    17.85 ;    29.64
               HIP  65218 ; 5825. ;    59.3 ;  1.07 ;  7.26 ;       ;   4.400 ;   2.10 ;   Cha ;     0.20 ;     0.41 ;     0.92 ;     1.53 ;     3.31 ;     6.95 ;    15.35 ;    25.71
                HD 220748 ; 5689. ;    59.3 ;  0.97 ;  8.53 ;       ;   0.830 ;   0.92 ;   Nor ;     0.36 ;     0.75 ;     1.62 ;     2.71 ;     3.77 ;     7.93 ;    17.10 ;    28.65
               HIP  38718 ; 5113. ;    59.3 ;  0.82 ;  7.14 ;       ;   4.400 ;   2.19 ;   Cha ;     0.13 ;     0.28 ;     0.58 ;     0.97 ;     2.00 ;     4.22 ;     8.65 ;    14.52
               HIP  21091 ; 5937. ;    59.3 ;  1.13 ;  8.84 ;       ;   1.000 ;   1.00 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.68 ;     5.58 ;    11.72 ;    25.98 ;    43.60
               HIP  90621 ; 6047. ;    59.3 ;  1.18 ;  7.90 ;       ;   2.500 ;   1.56 ;   Cha ;     0.35 ;     0.73 ;     1.65 ;     2.67 ;     5.27 ;    11.06 ;    25.03 ;    40.57
               HIP  69838 ; 6406. ;    59.3 ;  1.40 ;  7.36 ;       ;   3.000 ;   1.68 ;   Cha ;     0.88 ;     1.83 ;     4.45 ;     5.62 ;    15.02 ;    31.36 ;    76.12 ;    96.10
  2MASS J06573891+4951540 ; 3610. ;    59.3 ;  0.47 ; 12.48 ;  8.62 ;   0.032 ;   0.20 ;   Fou ;     0.47 ;     1.60 ;     1.17 ;     2.62 ;     1.60 ;     5.42 ;     3.98 ;     8.89
               HIP  88785 ; 5826. ;    59.3 ;  1.07 ;  9.04 ;       ;   0.950 ;   0.98 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.84 ;     5.70 ;    11.98 ;    26.16 ;    43.86
  2MASS J04350255+0839304 ; 3907. ;    59.3 ;  0.60 ; 11.94 ;  8.83 ;   0.065 ;   0.28 ;   Gai ;     1.27 ;     3.77 ;     3.28 ;     6.00 ;     5.81 ;    17.22 ;    14.97 ;    27.39
               HIP    290 ; 6161. ;    59.3 ;  1.30 ;  7.90 ;       ;   2.700 ;   1.61 ;   Cha ;     0.51 ;     1.07 ;     2.46 ;     3.69 ;     8.25 ;    17.28 ;    39.88 ;    59.68
               HIP   2391 ; 4071. ;    59.4 ;  0.57 ; 12.37 ;       ;   0.059 ;   0.26 ;   Cha ;     1.96 ;     5.21 ;     5.28 ;     8.49 ;     8.48 ;    22.56 ;    22.87 ;    36.79
               HIP  76804 ; 6123. ;    59.4 ;  1.23 ;  8.09 ;       ;   2.120 ;   1.43 ;   Cha ;     0.49 ;     1.04 ;     2.37 ;     3.65 ;     7.33 ;    15.37 ;    35.20 ;    54.12
               HIP 109549 ; 5566. ;    59.4 ;  0.96 ;  9.32 ;       ;   0.660 ;   0.83 ;   Cha ;     0.51 ;     1.08 ;     2.28 ;     3.81 ;     5.10 ;    10.75 ;    22.69 ;    37.95
               HIP  70193 ; 5922. ;    59.4 ;  1.12 ;  8.72 ;       ;   1.110 ;   1.05 ;   Cha ;     0.44 ;     0.92 ;     2.04 ;     3.42 ;     5.32 ;    11.17 ;    24.73 ;    41.48
               HIP 102290 ; 5977. ;    59.4 ;  1.14 ;  8.79 ;       ;   0.970 ;   0.98 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.66 ;     5.50 ;    11.54 ;    25.72 ;    43.16
               HIP  60436 ; 6408. ;    59.4 ;  1.40 ;  7.28 ;       ;   3.300 ;   1.76 ;   Cha ;     0.85 ;     1.77 ;     4.30 ;     5.42 ;    14.87 ;    31.04 ;    75.42 ;    95.05
               HIP  40786 ; 6474. ;    59.4 ;  1.40 ;  7.76 ;       ;   2.300 ;   1.46 ;   Cha ;     1.34 ;     2.80 ;     6.88 ;     8.31 ;    21.41 ;    44.68 ;   109.91 ;   132.71
               HIP  66014 ; 5852. ;    59.4 ;  1.09 ;  9.06 ;       ;   0.800 ;   0.89 ;   Cha ;     0.51 ;     1.07 ;     2.35 ;     3.94 ;     5.63 ;    11.84 ;    25.92 ;    43.47
               HIP    955 ; 5945. ;    59.4 ;  1.13 ;  9.14 ;       ;   0.780 ;   0.88 ;   Cha ;     0.56 ;     1.17 ;     2.59 ;     4.34 ;     6.19 ;    13.01 ;    28.79 ;    48.34
               HIP  83707 ; 5934. ;    59.4 ;  1.12 ;  8.74 ;       ;   1.170 ;   1.08 ;   Cha ;     0.45 ;     0.93 ;     2.07 ;     3.48 ;     5.46 ;    11.47 ;    25.43 ;    42.66
               HIP  36855 ; 5504. ;    59.4 ;  0.94 ;  8.48 ;       ;   1.400 ;   1.21 ;   Cha ;     0.32 ;     0.67 ;     1.41 ;     2.37 ;     3.78 ;     7.98 ;    16.85 ;    28.21
               HIP  84981 ; 5172. ;    59.4 ;  0.84 ; 11.09 ;       ;   0.360 ;   0.62 ;   Cha ;     1.20 ;     2.54 ;     4.97 ;     8.17 ;     9.67 ;    20.52 ;    40.20 ;    66.13
                 HD 56737 ; 6442. ;    59.4 ;  1.20 ;  7.17 ;       ;   2.088 ;   1.39 ;   Nor ;     0.89 ;     1.87 ;     4.57 ;     5.63 ;    12.93 ;    26.99 ;    66.07 ;    81.35
               HIP  63063 ; 5269. ;    59.4 ;  0.87 ; 10.07 ;       ;   0.400 ;   0.65 ;   Cha ;     0.68 ;     1.44 ;     2.91 ;     4.83 ;     5.74 ;    12.15 ;    24.51 ;    40.70
                HD 169125 ; 5689. ;    59.4 ;  0.87 ;  7.82 ;       ;   0.668 ;   0.83 ;   Nor ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     2.33 ;     4.91 ;    10.63 ;    17.82
               HIP  18870 ; 6119. ;    59.4 ;  1.23 ;  7.52 ;       ;   3.190 ;   1.76 ;   Cha ;     0.37 ;     0.77 ;     1.76 ;     2.71 ;     6.00 ;    12.58 ;    28.88 ;    44.46
               HIP  71843 ; 6236. ;    59.4 ;  1.30 ;  7.77 ;       ;   2.700 ;   1.61 ;   Cha ;     0.61 ;     1.28 ;     3.01 ;     4.27 ;     9.91 ;    20.73 ;    48.56 ;    68.97
               HIP  65275 ; 5500. ;    59.4 ;  0.94 ;  8.21 ;       ;   2.130 ;   1.49 ;   Cha ;     0.28 ;     0.58 ;     1.23 ;     2.06 ;     3.64 ;     7.68 ;    16.25 ;    27.22
               HIP  77421 ; 6299. ;    59.4 ;  1.30 ;  7.97 ;       ;   2.500 ;   1.54 ;   Cha ;     0.84 ;     1.75 ;     4.15 ;     5.64 ;    13.23 ;    27.66 ;    65.53 ;    89.18
               HIP  82709 ; 5847. ;    59.5 ;  1.08 ;  8.53 ;       ;   1.600 ;   1.27 ;   Cha ;     0.38 ;     0.81 ;     1.77 ;     2.97 ;     5.01 ;    10.54 ;    23.16 ;    38.82
                 HD 70607 ; 5610. ;    59.5 ;  0.97 ;  8.79 ;       ;   0.785 ;   0.90 ;   Nor ;     0.39 ;     0.83 ;     1.77 ;     2.96 ;     4.11 ;     8.65 ;    18.44 ;    30.88
                HD 214238 ; 5458. ;    59.5 ;  0.83 ;  7.64 ;       ;   0.515 ;   0.74 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.50 ;     1.76 ;     3.70 ;     7.83 ;    13.13
               HIP 110424 ; 5993. ;    59.5 ;  1.15 ;  7.99 ;       ;   2.600 ;   1.60 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.45 ;     4.70 ;     9.86 ;    22.12 ;    37.05
               HIP  51301 ; 6179. ;    59.5 ;  1.30 ;  8.88 ;       ;   2.900 ;   1.67 ;   Cha ;     0.91 ;     1.90 ;     4.37 ;     6.47 ;    14.90 ;    31.21 ;    71.87 ;   106.58
               HIP  94902 ; 6484. ;    59.5 ;  1.40 ;  7.53 ;       ;   2.800 ;   1.61 ;   Cha ;     1.23 ;     2.57 ;     6.34 ;     7.60 ;    20.67 ;    43.11 ;   106.40 ;   127.48
               HIP  22296 ; 6566. ;    59.5 ;  1.40 ;  7.59 ;       ;   2.300 ;   1.45 ;   Cha ;     1.66 ;     3.45 ;     8.68 ;     9.85 ;    26.41 ;    55.02 ;   138.31 ;   156.90
  2MASS J13512998+4500430 ; 4011. ;    59.5 ;  0.63 ; 11.61 ;  8.84 ;   0.081 ;   0.31 ;   Gai ;     1.15 ;     3.13 ;     3.06 ;     5.27 ;     5.66 ;    15.44 ;    15.13 ;    25.99
               HIP  89207 ; 5518. ;    59.5 ;  0.95 ;  8.58 ;       ;   1.400 ;   1.21 ;   Cha ;     0.34 ;     0.71 ;     1.50 ;     2.52 ;     4.04 ;     8.52 ;    18.00 ;    30.14
               HIP 101704 ; 3900. ;    59.5 ;  0.52 ; 10.47 ;       ;   0.740 ;   0.94 ;   Cha ;     0.53 ;     1.53 ;     1.39 ;     2.66 ;     4.13 ;    11.94 ;    10.84 ;    20.80
               HIP  70424 ; 5496. ;    59.5 ;  0.94 ;  9.21 ;       ;   1.300 ;   1.17 ;   Cha ;     0.47 ;     0.99 ;     2.07 ;     3.46 ;     5.47 ;    11.54 ;    24.19 ;    40.43
               HIP  95718 ; 6246. ;    59.5 ;  1.30 ;  6.83 ;       ;   6.800 ;   2.55 ;   Cha ;     0.40 ;     0.83 ;     1.95 ;     2.75 ;     8.06 ;    16.87 ;    39.73 ;    55.90
               HIP  39313 ; 6782. ;    59.5 ;  1.50 ;  6.96 ;       ;   4.800 ;   2.07 ;   Cha ;     2.42 ;     5.03 ;    13.37 ;    13.11 ;    47.76 ;    99.16 ;   263.42 ;   258.40
  2MASS J00391896+5508132 ; 3364. ;    59.5 ;  0.24 ; 14.19 ; 10.02 ;   0.006 ;   0.09 ;   Ter ;     1.06 ;     3.81 ;     2.39 ;     5.04 ;     1.73 ;     6.25 ;     3.92 ;     8.25
               HIP  43920 ; 7166. ;    59.5 ;  1.60 ;  6.64 ;       ;   7.000 ;   2.46 ;   Cha ;     6.92 ;    14.28 ;    42.15 ;    32.35 ;   153.27 ;   316.41 ;   933.95 ;   716.74
                 HD 76700 ; 5458. ;    59.5 ;  1.02 ;  8.15 ;       ;   0.777 ;   0.90 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.95 ;     2.81 ;     5.92 ;    12.47 ;    20.89
                 HD 95366 ; 5176. ;    59.5 ;  0.92 ;  9.39 ;       ;   0.512 ;   0.74 ;   Nor ;     0.44 ;     0.94 ;     1.89 ;     3.15 ;     4.10 ;     8.69 ;    17.52 ;    29.16
                HD 102582 ; 5284. ;    59.5 ;  0.98 ;  7.43 ;       ;   0.631 ;   0.82 ;   Nor ;     0.17 ;     0.35 ;     0.74 ;     1.23 ;     1.68 ;     3.54 ;     7.38 ;    12.37
                HD 128596 ; 5675. ;    59.5 ;  1.13 ;  7.48 ;       ;   1.116 ;   1.07 ;   Nor ;     0.21 ;     0.43 ;     0.94 ;     1.58 ;     2.53 ;     5.32 ;    11.55 ;    19.35
               HIP  28913 ; 6213. ;    59.5 ;  1.30 ;  7.36 ;       ;   3.180 ;   1.75 ;   Cha ;     0.46 ;     0.97 ;     2.26 ;     3.26 ;     7.78 ;    16.29 ;    38.06 ;    54.86
                  HD 7382 ; 6546. ;    59.5 ;  1.24 ;  7.25 ;       ;   2.378 ;   1.48 ;   Nor ;     1.31 ;     2.74 ;     6.86 ;     7.88 ;    19.89 ;    41.44 ;   103.83 ;   119.17
               HIP  47489 ; 5616. ;    59.5 ;  0.98 ;  9.46 ;       ;   0.724 ;   0.86 ;   Cha ;     0.57 ;     1.20 ;     2.54 ;     4.25 ;     5.84 ;    12.31 ;    26.09 ;    43.66
               HIP  27641 ; 5503. ;    59.5 ;  0.94 ;  7.10 ;       ;   5.400 ;   2.37 ;   Cha ;     0.16 ;     0.33 ;     0.70 ;     1.18 ;     2.62 ;     5.52 ;    11.77 ;    19.74
               HIP  95389 ; 6085. ;    59.5 ;  1.21 ;  8.79 ;       ;   4.300 ;   2.05 ;   Cha ;     0.63 ;     1.32 ;     3.00 ;     4.74 ;    11.08 ;    23.24 ;    52.65 ;    83.29
               HIP  47652 ; 6714. ;    59.5 ;  1.40 ;  7.35 ;       ;   2.900 ;   1.62 ;   Cha ;     2.37 ;     4.93 ;    12.86 ;    13.21 ;    39.88 ;    82.91 ;   216.25 ;   222.18
                HD 103130 ; 5902. ;    59.5 ;  1.11 ;  7.66 ;       ;   1.259 ;   1.12 ;   Nor ;     0.25 ;     0.53 ;     1.17 ;     1.97 ;     3.13 ;     6.58 ;    14.62 ;    24.49
               HIP   7840 ; 5499. ;    59.6 ;  0.94 ;  9.07 ;       ;   0.930 ;   0.99 ;   Cha ;     0.43 ;     0.92 ;     1.93 ;     3.22 ;     4.68 ;     9.87 ;    20.71 ;    34.63
               HIP  38600 ; 6324. ;    59.6 ;  1.30 ;  7.93 ;       ;   2.180 ;   1.44 ;   Cha ;     0.89 ;     1.86 ;     4.44 ;     5.94 ;    13.61 ;    28.45 ;    67.75 ;    90.63
               HIP  58924 ; 6528. ;    59.6 ;  1.40 ;  7.40 ;       ;   3.300 ;   1.74 ;   Cha ;     1.34 ;     2.78 ;     6.94 ;     8.07 ;    23.31 ;    48.60 ;   121.19 ;   140.90
               HIP  48047 ; 6223. ;    59.6 ;  1.30 ;  7.38 ;       ;   3.400 ;   1.80 ;   Cha ;     0.48 ;     1.01 ;     2.37 ;     3.39 ;     8.27 ;    17.31 ;    40.51 ;    57.99
               HIP  38276 ; 6600. ;    59.6 ;  1.40 ;  7.39 ;       ;   3.300 ;   1.74 ;   Cha ;     1.67 ;     3.48 ;     8.83 ;     9.79 ;    29.15 ;    60.70 ;   153.93 ;   170.55
                HD 205481 ; 5848. ;    59.6 ;  1.03 ;  8.30 ;       ;   1.045 ;   1.02 ;   Nor ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;     3.89 ;     8.17 ;    17.99 ;    30.15
               HIP  10385 ; 4618. ;    59.6 ;  0.70 ; 11.01 ;       ;   0.240 ;   0.52 ;   Cha ;     1.03 ;     2.23 ;     3.84 ;     5.22 ;     6.95 ;    15.05 ;    25.93 ;    35.32
               HIP  15278 ; 5709. ;    59.6 ;  1.00 ;  9.11 ;       ;   0.730 ;   0.86 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.71 ;     5.08 ;    10.69 ;    22.99 ;    38.52
               HIP  73637 ; 6544. ;    59.6 ;  1.40 ;  6.69 ;       ;   5.900 ;   2.33 ;   Cha ;     0.99 ;     2.06 ;     5.16 ;     5.92 ;    19.93 ;    41.53 ;   104.16 ;   119.50
               HIP  26100 ; 5921. ;    59.6 ;  1.12 ;  7.44 ;       ;   4.000 ;   1.99 ;   Cha ;     0.23 ;     0.48 ;     1.06 ;     1.78 ;     3.78 ;     7.94 ;    17.70 ;    29.64
                 HD 92440 ; 5821. ;    59.6 ;  1.05 ;  7.73 ;       ;   1.066 ;   1.04 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     2.91 ;     6.12 ;    13.48 ;    22.59
               HIP  27161 ; 5948. ;    59.6 ;  1.13 ;  8.33 ;       ;   1.400 ;   1.18 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.84 ;     4.66 ;     9.79 ;    21.80 ;    36.55
               HIP  84642 ; 5355. ;    59.6 ;  0.89 ;  9.65 ;       ;   0.540 ;   0.76 ;   Cha ;     0.56 ;     1.18 ;     2.41 ;     4.02 ;     5.11 ;    10.80 ;    22.15 ;    36.90
  2MASS J04480066-5041255 ; 3898. ;    59.6 ;  0.60 ; 11.75 ;  8.74 ;   0.064 ;   0.28 ;   Gai ;     1.12 ;     3.33 ;     2.89 ;     5.35 ;     5.10 ;    15.15 ;    13.13 ;    24.34
                HD 210462 ; 5848. ;    59.6 ;  0.96 ;  8.07 ;       ;   0.908 ;   0.95 ;   Nor ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     3.22 ;     6.77 ;    14.93 ;    25.01
                HD 221477 ; 5715. ;    59.6 ;  0.89 ;  7.97 ;       ;   0.712 ;   0.85 ;   Nor ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     2.61 ;     5.50 ;    11.95 ;    20.02
               HIP 100266 ; 6088. ;    59.6 ;  1.21 ;  6.75 ;       ;   7.180 ;   2.64 ;   Cha ;     0.22 ;     0.47 ;     1.08 ;     1.69 ;     4.48 ;     9.40 ;    21.52 ;    33.81
               HIP  61028 ; 4906. ;    59.6 ;  0.77 ;  8.90 ;       ;   1.400 ;   1.25 ;   Cha ;     0.31 ;     0.66 ;     1.29 ;     2.05 ;     3.41 ;     7.26 ;    14.10 ;    22.50
                HD 193567 ; 5483. ;    59.6 ;  0.95 ;  8.79 ;       ;   0.687 ;   0.85 ;   Nor ;     0.37 ;     0.78 ;     1.64 ;     2.75 ;     3.71 ;     7.83 ;    16.46 ;    27.54
               HIP 112052 ; 5894. ;    59.6 ;  1.11 ;  9.09 ;       ;   0.680 ;   0.82 ;   Cha ;     0.53 ;     1.11 ;     2.44 ;     4.10 ;     5.64 ;    11.86 ;    26.09 ;    43.78
                  HD 1766 ; 5794. ;    59.6 ;  1.46 ;  7.41 ;       ;   2.024 ;   1.43 ;   Nor ;     0.21 ;     0.44 ;     0.97 ;     1.62 ;     3.39 ;     7.11 ;    15.64 ;    26.21
               HIP  30605 ; 6860. ;    59.6 ;  1.50 ;  6.96 ;       ;   4.700 ;   2.04 ;   Cha ;     3.11 ;     6.44 ;    17.46 ;    16.29 ;    60.76 ;   126.01 ;   341.64 ;   318.60
               HIP  74211 ; 5963. ;    59.7 ;  1.14 ;  8.31 ;       ;   1.400 ;   1.18 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.83 ;     4.66 ;     9.78 ;    21.82 ;    36.58
                HD 152931 ; 5662. ;    59.7 ;  0.89 ;  8.18 ;       ;   0.686 ;   0.84 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.22 ;     2.82 ;     5.93 ;    12.79 ;    21.43
               HIP  55791 ; 6643. ;    59.7 ;  1.40 ;  6.44 ;       ;   6.700 ;   2.47 ;   Cha ;     1.20 ;     2.50 ;     6.41 ;     6.88 ;    24.93 ;    51.87 ;   133.23 ;   142.95
               HIP  63286 ; 7067. ;    59.7 ;  1.60 ;  7.03 ;       ;   4.900 ;   2.07 ;   Cha ;     6.17 ;    12.75 ;    36.57 ;    29.92 ;   125.25 ;   258.95 ;   742.92 ;   607.68
               HIP   4446 ; 6699. ;    59.7 ;  1.40 ;  6.48 ;       ;   9.500 ;   2.93 ;   Cha ;     1.46 ;     3.05 ;     7.93 ;     8.20 ;    33.15 ;    68.92 ;   179.46 ;   185.54
               HIP  86985 ; 5784. ;    59.7 ;  1.05 ;  7.49 ;       ;   3.090 ;   1.77 ;   Cha ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     3.31 ;     6.96 ;    15.27 ;    25.59
               HIP  58248 ; 6601. ;    59.7 ;  1.40 ;  7.51 ;       ;   3.170 ;   1.70 ;   Cha ;     1.79 ;     3.72 ;     9.44 ;    10.46 ;    30.83 ;    64.20 ;   162.79 ;   180.35
               HIP  91278 ; 5278. ;    59.7 ;  0.87 ; 10.00 ;       ;   0.500 ;   0.73 ;   Cha ;     0.66 ;     1.39 ;     2.80 ;     4.66 ;     5.84 ;    12.37 ;    25.00 ;    41.54
               HIP  49546 ; 6333. ;    59.7 ;  1.40 ;  6.69 ;       ;   6.800 ;   2.53 ;   Cha ;     0.49 ;     1.03 ;     2.47 ;     3.27 ;    10.37 ;    21.67 ;    51.94 ;    68.79
               HIP  61061 ; 5898. ;    59.7 ;  1.11 ;  8.63 ;       ;   1.140 ;   1.07 ;   Cha ;     0.41 ;     0.87 ;     1.92 ;     3.22 ;     5.03 ;    10.56 ;    23.33 ;    39.12
               HIP 113422 ; 5171. ;    59.7 ;  0.84 ; 10.25 ;       ;   0.320 ;   0.59 ;   Cha ;     0.72 ;     1.52 ;     3.03 ;     5.01 ;     5.64 ;    11.96 ;    23.80 ;    39.40
               HIP  99626 ; 6002. ;    59.7 ;  1.16 ;  8.68 ;       ;   1.180 ;   1.08 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     5.59 ;    11.72 ;    26.22 ;    43.93
               HIP  84229 ; 6596. ;    59.7 ;  1.40 ;  6.91 ;       ;   5.300 ;   2.20 ;   Cha ;     1.30 ;     2.71 ;     6.88 ;     7.63 ;    25.55 ;    53.20 ;   134.99 ;   149.68
                HD 199903 ; 5754. ;    59.7 ;  1.01 ;  8.03 ;       ;   0.942 ;   0.98 ;   Nor ;     0.28 ;     0.60 ;     1.30 ;     2.18 ;     3.15 ;     6.62 ;    14.43 ;    24.18
               HIP  35592 ; 4455. ;    59.7 ;  0.66 ; 11.20 ;       ;   0.215 ;   0.50 ;   Cha ;     1.13 ;     2.50 ;     3.96 ;     5.20 ;     7.27 ;    16.05 ;    25.35 ;    33.32
               HIP  75818 ; 6794. ;    59.7 ;  1.50 ;  6.53 ;       ;   7.700 ;   2.62 ;   Cha ;     2.03 ;     4.22 ;    11.25 ;    10.93 ;    45.06 ;    93.55 ;   249.49 ;   242.39
               HIP  31207 ; 6173. ;    59.7 ;  1.30 ;  8.22 ;       ;   1.800 ;   1.32 ;   Cha ;     0.63 ;     1.31 ;     3.03 ;     4.50 ;     9.15 ;    19.17 ;    44.27 ;    65.76
               HIP  72530 ; 5700. ;    59.7 ;  1.00 ;  8.81 ;       ;   1.130 ;   1.07 ;   Cha ;     0.41 ;     0.87 ;     1.88 ;     3.15 ;     4.79 ;    10.09 ;    21.74 ;    36.42
               HIP  85081 ; 5203. ;    59.7 ;  0.85 ;  9.56 ;       ;   0.830 ;   0.95 ;   Cha ;     0.49 ;     1.05 ;     2.11 ;     3.51 ;     4.96 ;    10.49 ;    21.17 ;    35.22
               HIP  66919 ; 5572. ;    59.7 ;  0.97 ;  8.67 ;       ;   1.220 ;   1.12 ;   Cha ;     0.36 ;     0.76 ;     1.62 ;     2.72 ;     4.23 ;     8.91 ;    18.94 ;    31.71
               HIP 106395 ; 6449. ;    59.7 ;  1.40 ;  7.12 ;       ;   4.000 ;   1.93 ;   Cha ;     0.89 ;     1.87 ;     4.58 ;     5.61 ;    16.43 ;    34.28 ;    84.06 ;   102.98
               HIP  16930 ; 5990. ;    59.7 ;  1.15 ;  7.90 ;       ;   2.400 ;   1.54 ;   Cha ;     0.30 ;     0.62 ;     1.39 ;     2.33 ;     4.38 ;     9.20 ;    20.64 ;    34.57
                HD 220721 ; 6067. ;    59.7 ;  1.19 ;  7.89 ;       ;   1.616 ;   1.26 ;   Nor ;     0.37 ;     0.78 ;     1.77 ;     2.82 ;     5.07 ;    10.63 ;    24.14 ;    38.56
               HIP  72053 ; 6079. ;    59.7 ;  1.20 ;  8.52 ;       ;   1.220 ;   1.09 ;   Cha ;     0.53 ;     1.12 ;     2.54 ;     4.02 ;     6.81 ;    14.29 ;    32.40 ;    51.42
               HIP  82872 ; 6306. ;    59.7 ;  1.30 ;  8.17 ;       ;   4.600 ;   2.09 ;   Cha ;     0.95 ;     1.99 ;     4.71 ;     6.39 ;    17.51 ;    36.61 ;    86.76 ;   117.60
               HIP  61490 ; 5092. ;    59.8 ;  0.81 ;  9.86 ;       ;   0.530 ;   0.76 ;   Cha ;     0.55 ;     1.17 ;     2.32 ;     3.85 ;     4.86 ;    10.30 ;    20.45 ;    33.89
               HIP  13801 ; 5058. ;    59.8 ;  0.81 ; 10.00 ;       ;   0.570 ;   0.79 ;   Cha ;     0.59 ;     1.25 ;     2.48 ;     4.09 ;     5.28 ;    11.19 ;    22.07 ;    36.52
               HIP  82553 ; 6488. ;    59.8 ;  1.40 ;  7.71 ;       ;   2.900 ;   1.64 ;   Cha ;     1.37 ;     2.86 ;     7.05 ;     8.43 ;    23.18 ;    48.36 ;   119.36 ;   142.74
               HIP  13026 ; 5905. ;    59.8 ;  1.11 ;  8.04 ;       ;   2.000 ;   1.41 ;   Cha ;     0.30 ;     0.64 ;     1.42 ;     2.38 ;     4.26 ;     8.95 ;    19.87 ;    33.29
               HIP 104992 ; 5009. ;    59.8 ;  0.79 ; 10.34 ;       ;   0.440 ;   0.70 ;   Cha ;     0.70 ;     1.49 ;     2.90 ;     4.78 ;     5.80 ;    12.31 ;    24.02 ;    39.59
               HIP  46901 ; 5400. ;    59.8 ;  0.91 ;  9.59 ;       ;   0.540 ;   0.76 ;   Cha ;     0.55 ;     1.16 ;     2.40 ;     4.00 ;     5.09 ;    10.74 ;    22.16 ;    36.96
               HIP  95926 ; 4936. ;    59.8 ;  0.77 ;  7.07 ;       ;   7.400 ;   2.86 ;   Cha ;     0.12 ;     0.26 ;     0.51 ;     0.84 ;     2.02 ;     4.28 ;     8.54 ;    13.93
               HIP  50584 ; 7084. ;    59.8 ;  1.60 ;  6.40 ;       ;   6.900 ;   2.45 ;   Cha ;     4.75 ;     9.82 ;    28.33 ;    22.85 ;   105.10 ;   217.22 ;   626.61 ;   505.40
               HIP  60941 ; 6831. ;    59.8 ;  1.50 ;  5.57 ;       ;  19.000 ;   4.12 ;   Cha ;     1.44 ;     2.99 ;     8.06 ;     7.62 ;    39.99 ;    82.96 ;   223.70 ;   211.49
  2MASS J20393775+0458192 ; 3821. ;    59.8 ;  0.57 ;  8.76 ;  5.51 ;   0.059 ;   0.27 ;   Ter ;     0.20 ;     0.58 ;     0.51 ;     1.07 ;     0.85 ;     2.55 ;     2.23 ;     4.68
               HIP  56884 ; 5581. ;    59.8 ;  0.97 ;  8.96 ;       ;   0.860 ;   0.94 ;   Cha ;     0.43 ;     0.90 ;     1.90 ;     3.19 ;     4.55 ;     9.60 ;    20.36 ;    34.07
               HIP 104435 ; 6003. ;    59.8 ;  1.16 ;  7.76 ;       ;   2.800 ;   1.66 ;   Cha ;     0.28 ;     0.58 ;     1.31 ;     2.20 ;     4.32 ;     9.06 ;    20.37 ;    34.04
                  HD 7052 ; 5212. ;    59.8 ;  0.83 ;  9.59 ;       ;   0.428 ;   0.68 ;   Nor ;     0.50 ;     1.07 ;     2.15 ;     3.58 ;     4.23 ;     8.95 ;    18.06 ;    30.05
               HIP  83652 ; 4869. ;    59.8 ;  0.76 ;  9.21 ;       ;   0.930 ;   1.02 ;   Cha ;     0.37 ;     0.78 ;     1.50 ;     2.35 ;     3.61 ;     7.69 ;    14.74 ;    23.08
               HIP  69601 ; 4600. ;    59.8 ;  0.70 ; 10.13 ;       ;   0.405 ;   0.68 ;   Cha ;     0.61 ;     1.31 ;     2.30 ;     3.15 ;     4.69 ;    10.13 ;    17.75 ;    24.31
               HIP  86645 ; 4776. ;    59.8 ;  0.74 ; 10.80 ;       ;   0.160 ;   0.42 ;   Cha ;     0.91 ;     1.95 ;     3.54 ;     5.22 ;     5.70 ;    12.24 ;    22.16 ;    32.65
               HIP  53993 ; 5999. ;    59.8 ;  1.16 ;  8.79 ;       ;   1.090 ;   1.04 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.71 ;     5.77 ;    12.10 ;    27.04 ;    45.38
               HIP  67125 ; 6076. ;    59.8 ;  1.20 ;  6.88 ;       ;   5.700 ;   2.36 ;   Cha ;     0.23 ;     0.48 ;     1.10 ;     1.74 ;     4.31 ;     9.04 ;    20.65 ;    32.72
               HIP  68413 ; 6984. ;    59.8 ;  1.50 ;  6.57 ;       ;   7.000 ;   2.48 ;   Cha ;     3.78 ;     7.83 ;    21.96 ;    18.88 ;    81.46 ;   168.62 ;   473.04 ;   406.71
               HIP  81274 ; 6024. ;    59.8 ;  1.17 ;  8.33 ;       ;   1.600 ;   1.25 ;   Cha ;     0.40 ;     0.84 ;     1.90 ;     3.13 ;     5.44 ;    11.41 ;    25.66 ;    42.30
               HIP  30247 ; 6400. ;    59.8 ;  1.40 ;  5.44 ;       ;  20.000 ;   4.33 ;   Cha ;     0.34 ;     0.70 ;     1.71 ;     2.16 ;     9.24 ;    19.29 ;    47.01 ;    59.32
                HD 117190 ; 6053. ;    59.8 ;  1.12 ;  7.37 ;       ;   1.419 ;   1.18 ;   Nor ;     0.27 ;     0.57 ;     1.30 ;     2.09 ;     3.49 ;     7.32 ;    16.63 ;    26.80
               HIP  75218 ; 5461. ;    59.8 ;  0.93 ;  9.61 ;       ;   0.530 ;   0.75 ;   Cha ;     0.57 ;     1.21 ;     2.51 ;     4.19 ;     5.33 ;    11.25 ;    23.37 ;    39.01
               HIP 103438 ; 6011. ;    59.9 ;  1.16 ;  8.09 ;       ;   1.500 ;   1.21 ;   Cha ;     0.34 ;     0.71 ;     1.60 ;     2.66 ;     4.50 ;     9.43 ;    21.20 ;    35.25
               HIP  74034 ; 4390. ;    59.9 ;  0.65 ; 11.14 ;       ;   0.270 ;   0.56 ;   Cha ;     1.08 ;     2.43 ;     3.58 ;     4.89 ;     7.27 ;    16.36 ;    24.14 ;    32.95
               HIP  86775 ; 6251. ;    59.9 ;  1.30 ;  7.94 ;       ;   2.400 ;   1.51 ;   Cha ;     0.70 ;     1.47 ;     3.46 ;     4.87 ;    11.04 ;    23.11 ;    54.23 ;    76.27
                 HD 45943 ; 5383. ;    59.9 ;  0.88 ;  9.06 ;       ;   0.548 ;   0.76 ;   Nor ;     0.41 ;     0.86 ;     1.79 ;     2.98 ;     3.73 ;     7.88 ;    16.33 ;    27.28
               HIP  24723 ; 5088. ;    59.9 ;  0.81 ;  7.77 ;       ;   3.000 ;   1.81 ;   Cha ;     0.18 ;     0.38 ;     0.78 ;     1.30 ;     2.45 ;     5.18 ;    10.54 ;    17.65
               HIP   9156 ; 4000. ;    59.9 ;  0.55 ; 10.93 ;       ;   0.507 ;   0.78 ;   Cha ;     0.76 ;     2.05 ;     2.04 ;     3.59 ;     5.51 ;    14.98 ;    14.85 ;    26.22
                 HD 33476 ; 6194. ;    59.9 ;  1.10 ;  7.72 ;       ;   1.500 ;   1.20 ;   Nor ;     0.52 ;     1.09 ;     2.53 ;     3.70 ;     6.67 ;    13.97 ;    32.47 ;    47.46
                 HD 94017 ; 5636. ;    59.9 ;  0.96 ;  9.20 ;       ;   0.783 ;   0.90 ;   Nor ;     0.50 ;     1.05 ;     2.23 ;     3.74 ;     5.16 ;    10.87 ;    23.15 ;    38.76
                 HD 96094 ; 5821. ;    59.9 ;  0.99 ;  7.62 ;       ;   0.948 ;   0.98 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.61 ;     5.47 ;    12.06 ;    20.21
                HD 101847 ; 5768. ;    59.9 ;  1.05 ;  8.33 ;       ;   1.028 ;   1.02 ;   Nor ;     0.33 ;     0.70 ;     1.53 ;     2.56 ;     3.85 ;     8.09 ;    17.63 ;    29.55
                HD 117858 ; 5689. ;    59.9 ;  0.87 ;  7.97 ;       ;   0.668 ;   0.83 ;   Nor ;     0.27 ;     0.56 ;     1.21 ;     2.03 ;     2.51 ;     5.29 ;    11.45 ;    19.19
                HD 121004 ; 5768. ;    59.9 ;  0.88 ;  9.02 ;       ;   0.722 ;   0.85 ;   Nor ;     0.48 ;     1.01 ;     2.19 ;     3.67 ;     4.65 ;     9.79 ;    21.22 ;    35.57
              BD +15 3364 ; 5572. ;    59.9 ;  0.88 ;  8.66 ;       ;   0.629 ;   0.81 ;   Nor ;     0.36 ;     0.76 ;     1.62 ;     2.71 ;     3.40 ;     7.17 ;    15.24 ;    25.52
                HD 198416 ; 5572. ;    59.9 ;  0.85 ;  8.56 ;       ;   0.587 ;   0.78 ;   Nor ;     0.34 ;     0.72 ;     1.53 ;     2.57 ;     3.11 ;     6.55 ;    13.94 ;    23.35
                HD 214568 ; 5970. ;    59.9 ;  1.02 ;  7.76 ;       ;   1.113 ;   1.05 ;   Nor ;     0.27 ;     0.57 ;     1.28 ;     2.14 ;     3.14 ;     6.59 ;    14.76 ;    24.72
               HIP  79193 ; 5955. ;    59.9 ;  1.13 ;  8.64 ;       ;   1.200 ;   1.09 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.35 ;     5.30 ;    11.13 ;    24.76 ;    41.53
                HD 191889 ; 6383. ;    59.9 ;  1.27 ;  6.90 ;       ;   2.255 ;   1.45 ;   Nor ;     0.64 ;     1.35 ;     3.26 ;     4.17 ;     9.79 ;    20.45 ;    49.47 ;    63.36
                HD 221511 ; 5470. ;    59.9 ;  0.91 ;  8.94 ;       ;   0.624 ;   0.81 ;   Nor ;     0.40 ;     0.84 ;     1.76 ;     2.95 ;     3.82 ;     8.07 ;    16.90 ;    28.27
               HIP  10941 ; 4966. ;    59.9 ;  0.78 ;  9.98 ;       ;   0.790 ;   0.93 ;   Cha ;     0.57 ;     1.20 ;     2.34 ;     3.80 ;     5.40 ;    11.47 ;    22.29 ;    36.26
               HIP  21369 ; 7144. ;    59.9 ;  1.60 ;  6.73 ;       ;   5.900 ;   2.26 ;   Cha ;     6.73 ;    13.89 ;    40.75 ;    31.71 ;   142.90 ;   295.10 ;   865.57 ;   673.67
               HIP  59261 ; 4881. ;    59.9 ;  0.76 ;  9.61 ;       ;   0.580 ;   0.80 ;   Cha ;     0.46 ;     0.98 ;     1.87 ;     2.93 ;     4.01 ;     8.55 ;    16.33 ;    25.62
               HIP  49094 ; 6261. ;    59.9 ;  1.30 ;  8.14 ;       ;   1.800 ;   1.31 ;   Cha ;     0.81 ;     1.69 ;     3.97 ;     5.55 ;    11.78 ;    24.65 ;    57.91 ;    80.94
               HIP  16818 ; 6174. ;    59.9 ;  1.30 ;  8.32 ;       ;   1.600 ;   1.24 ;   Cha ;     0.66 ;     1.39 ;     3.21 ;     4.76 ;     9.41 ;    19.72 ;    45.52 ;    67.60
               HIP  35656 ; 5524. ;    59.9 ;  0.95 ;  9.57 ;       ;   0.606 ;   0.79 ;   Cha ;     0.58 ;     1.22 ;     2.55 ;     4.27 ;     5.61 ;    11.84 ;    24.79 ;    41.41
               HIP   5651 ; 6540. ;    59.9 ;  1.40 ;  7.75 ;       ;   2.400 ;   1.49 ;   Cha ;     1.65 ;     3.44 ;     8.59 ;     9.93 ;    26.61 ;    55.47 ;   138.52 ;   160.00
               HIP  77290 ; 6297. ;    59.9 ;  1.30 ;  7.86 ;       ;   2.140 ;   1.42 ;   Cha ;     0.79 ;     1.65 ;     3.91 ;     5.32 ;    11.99 ;    25.08 ;    59.41 ;    80.94
               HIP  41651 ; 5419. ;    59.9 ;  0.91 ;  8.75 ;       ;   1.400 ;   1.21 ;   Cha ;     0.35 ;     0.74 ;     1.55 ;     2.60 ;     4.15 ;     8.76 ;    18.29 ;    30.59
                 HD 16427 ; 5998. ;    59.9 ;  1.31 ;  6.84 ;       ;   1.871 ;   1.36 ;   Nor ;     0.17 ;     0.37 ;     0.82 ;     1.38 ;     2.59 ;     5.44 ;    12.27 ;    20.52
                HD 103459 ; 5721. ;    60.0 ;  1.11 ;  7.60 ;       ;   2.754 ;   1.67 ;   Bre ;     0.22 ;     0.47 ;     1.02 ;     1.72 ;     3.41 ;     7.16 ;    15.61 ;    26.16
               HIP   8507 ; 5661. ;    60.0 ;  1.00 ;  9.02 ;       ;   0.780 ;   0.89 ;   Cha ;     0.46 ;     0.96 ;     2.06 ;     3.45 ;     4.83 ;    10.17 ;    21.76 ;    36.45
               HIP  65085 ; 6630. ;    60.0 ;  1.40 ;  7.40 ;       ;   3.140 ;   1.69 ;   Cha ;     1.85 ;     3.86 ;     9.85 ;    10.70 ;    31.86 ;    66.31 ;   169.37 ;   183.96
               HIP  12191 ; 5984. ;    60.0 ;  1.15 ;  7.42 ;       ;   3.500 ;   1.86 ;   Cha ;     0.23 ;     0.48 ;     1.09 ;     1.82 ;     3.76 ;     7.89 ;    17.73 ;    29.67
                HD 215549 ; 4822. ;    60.0 ;  1.58 ;  6.37 ;       ;  10.965 ;   3.51 ;   Bre ;     0.09 ;     0.18 ;     0.36 ;     0.55 ;     2.26 ;     4.81 ;     9.36 ;    14.57
               HIP  37390 ; 6041. ;    60.0 ;  1.18 ;  7.44 ;       ;   3.500 ;   1.85 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     2.08 ;     4.45 ;     9.32 ;    21.13 ;    34.36
                HD 220981 ; 5408. ;    60.0 ;  0.90 ;  8.74 ;       ;   0.583 ;   0.78 ;   Nor ;     0.35 ;     0.74 ;     1.53 ;     2.56 ;     3.27 ;     6.90 ;    14.39 ;    24.07
               HIP  15329 ; 6027. ;    60.0 ;  1.17 ;  7.38 ;       ;   3.900 ;   1.95 ;   Cha ;     0.25 ;     0.52 ;     1.19 ;     1.95 ;     4.23 ;     8.87 ;    20.06 ;    32.92
               HIP  18060 ; 4000. ;    60.0 ;  0.55 ; 11.85 ;       ;   0.150 ;   0.42 ;   Cha ;     1.32 ;     3.65 ;     3.50 ;     6.02 ;     7.11 ;    19.63 ;    18.84 ;    32.37
               HIP  35374 ; 5700. ;    60.0 ;  1.00 ;  8.03 ;       ;   2.300 ;   1.53 ;   Cha ;     0.28 ;     0.58 ;     1.26 ;     2.11 ;     3.82 ;     8.04 ;    17.43 ;    29.21
               HIP  66167 ; 3900. ;    60.0 ;  0.52 ; 11.54 ;       ;   0.230 ;   0.52 ;   Cha ;     0.99 ;     2.92 ;     2.56 ;     4.77 ;     5.78 ;    17.05 ;    14.93 ;    27.83
               HIP  66640 ; 7105. ;    60.0 ;  1.60 ;  5.66 ;       ;  16.000 ;   3.73 ;   Cha ;     3.55 ;     7.33 ;    21.28 ;    16.89 ;    96.78 ;   199.96 ;   580.55 ;   460.71
               HIP  77263 ; 5211. ;    60.0 ;  0.85 ;  8.91 ;       ;   1.000 ;   1.04 ;   Cha ;     0.35 ;     0.73 ;     1.50 ;     2.50 ;     3.65 ;     7.71 ;    15.70 ;    26.21
               HIP  29792 ; 5573. ;    60.0 ;  0.97 ;  9.53 ;       ;   0.500 ;   0.72 ;   Cha ;     0.58 ;     1.22 ;     2.58 ;     4.31 ;     5.41 ;    11.42 ;    24.04 ;    40.20
                  HD 6655 ; 6081. ;    60.0 ;  1.09 ;  8.05 ;       ;   1.369 ;   1.15 ;   Nor ;     0.42 ;     0.89 ;     2.02 ;     3.19 ;     5.30 ;    11.10 ;    25.26 ;    39.97
               HIP  56948 ; 5890. ;    60.0 ;  1.10 ;  8.81 ;       ;   1.210 ;   1.10 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.52 ;     5.56 ;    11.69 ;    25.76 ;    43.21
               HIP  71466 ; 6285. ;    60.0 ;  1.30 ;  6.70 ;       ;   7.230 ;   2.62 ;   Cha ;     0.42 ;     0.89 ;     2.10 ;     2.88 ;     8.74 ;    18.27 ;    43.37 ;    59.38
               HIP  87479 ; 6026. ;    60.0 ;  1.17 ;  8.52 ;       ;   1.500 ;   1.21 ;   Cha ;     0.45 ;     0.94 ;     2.11 ;     3.47 ;     5.94 ;    12.47 ;    28.03 ;    46.16
               HIP  64246 ; 7091. ;    60.0 ;  1.60 ;  6.00 ;       ;  14.000 ;   3.49 ;   Cha ;     4.01 ;     8.28 ;    23.95 ;    19.20 ;   105.78 ;   218.60 ;   632.05 ;   506.67
               HIP  84913 ; 6289. ;    60.0 ;  1.30 ;  7.77 ;       ;   2.500 ;   1.54 ;   Cha ;     0.73 ;     1.53 ;     3.63 ;     4.97 ;    11.60 ;    24.27 ;    57.42 ;    78.63
               HIP  21741 ; 5322. ;    60.0 ;  0.88 ;  9.54 ;       ;   0.630 ;   0.82 ;   Cha ;     0.52 ;     1.09 ;     2.24 ;     3.73 ;     4.91 ;    10.39 ;    21.24 ;    35.40
               HIP  20561 ; 6459. ;    60.0 ;  1.40 ;  7.16 ;       ;   4.700 ;   2.09 ;   Cha ;     0.94 ;     1.97 ;     4.84 ;     5.89 ;    18.03 ;    37.62 ;    92.45 ;   112.51
               HIP  37607 ; 5155. ;    60.0 ;  0.83 ; 10.41 ;       ;   0.370 ;   0.63 ;   Cha ;     0.78 ;     1.66 ;     3.30 ;     5.45 ;     6.36 ;    13.48 ;    26.70 ;    44.14
               HIP  66915 ; 5732. ;    60.1 ;  1.00 ;  8.30 ;       ;   1.800 ;   1.35 ;   Cha ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     4.18 ;     8.80 ;    19.10 ;    32.01
                 HD 97840 ; 6887. ;    60.1 ;  1.42 ;  6.98 ;       ;   3.820 ;   1.84 ;   Nor ;     3.41 ;     7.07 ;    19.32 ;    17.71 ;    61.63 ;   127.77 ;   348.86 ;   319.85
                 HD 15069 ; 5649. ;    60.1 ;  1.02 ;  7.79 ;       ;   0.893 ;   0.96 ;   Nor ;     0.24 ;     0.50 ;     1.08 ;     1.82 ;     2.63 ;     5.54 ;    11.96 ;    20.04
               HIP  58619 ; 6044. ;    60.1 ;  1.18 ;  8.58 ;       ;   1.160 ;   1.06 ;   Cha ;     0.49 ;     1.03 ;     2.31 ;     3.76 ;     6.13 ;    12.86 ;    28.97 ;    47.13
                HD 104389 ; 5984. ;    60.1 ;  1.01 ;  8.45 ;       ;   1.122 ;   1.05 ;   Bre ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     4.51 ;     9.46 ;    21.14 ;    35.44
                 HD 38007 ; 5636. ;    60.1 ;  1.07 ;  6.85 ;       ;   0.973 ;   1.00 ;   Nor ;     0.15 ;     0.31 ;     0.67 ;     1.13 ;     1.71 ;     3.59 ;     7.78 ;    13.05
               HIP   1899 ; 6384. ;    60.1 ;  1.40 ;  7.54 ;       ;   3.500 ;   1.81 ;   Cha ;     0.89 ;     1.86 ;     4.49 ;     5.76 ;    15.84 ;    33.09 ;    79.90 ;   102.45
               HIP  51415 ; 5991. ;    60.1 ;  1.15 ;  9.17 ;       ;   0.700 ;   0.83 ;   Cha ;     0.58 ;     1.21 ;     2.69 ;     4.53 ;     6.29 ;    13.21 ;    29.41 ;    49.40
               HIP  53911 ; 3775. ;    60.1 ;  0.48 ; 11.07 ;       ;   0.509 ;   0.78 ;   Cha ;     0.65 ;     2.10 ;     1.65 ;     3.41 ;     4.45 ;    14.39 ;    11.26 ;    23.35
  2MASS J11015191-3442170 ; 4057. ;    60.1 ;  0.65 ; 11.07 ;  8.22 ;   0.089 ;   0.32 ;   Gai ;     0.86 ;     2.26 ;     2.36 ;     3.99 ;     4.40 ;    11.57 ;    12.10 ;    20.46
  2MASS J22173704+5633100 ; 3850. ;    60.1 ;  0.59 ; 12.25 ;  8.99 ;   0.057 ;   0.26 ;   Gai ;     1.46 ;     4.55 ;     3.68 ;     6.95 ;     6.39 ;    19.96 ;    16.14 ;    30.46
               HIP  77779 ; 6255. ;    60.1 ;  1.30 ;  7.17 ;       ;   4.600 ;   2.09 ;   Cha ;     0.48 ;     1.01 ;     2.39 ;     3.34 ;     8.93 ;    18.68 ;    44.01 ;    61.59
               HIP  24065 ; 6445. ;    60.1 ;  1.40 ;  7.88 ;       ;   2.400 ;   1.49 ;   Cha ;     1.29 ;     2.70 ;     6.60 ;     8.13 ;    20.91 ;    43.65 ;   106.65 ;   131.38
  2MASS J10024936+4827333 ; 2961. ;    60.1 ;  0.12 ;       ;  9.96 ;   0.001 ;   0.03 ;   Ter ;     1.48 ;     6.35 ;     2.54 ;     3.43 ;     1.02 ;     4.37 ;     1.75 ;     2.36
  2MASS J22502051+5136265 ; 3220. ;    60.1 ;  0.17 ; 14.94 ; 10.22 ;   0.003 ;   0.06 ;   Ter ;     1.29 ;     4.78 ;     2.71 ;     5.66 ;     1.41 ;     5.25 ;     2.98 ;     6.22
                HD 220547 ; 5984. ;    60.1 ;  0.99 ;  7.45 ;       ;   1.059 ;   1.02 ;   Nor ;     0.23 ;     0.49 ;     1.10 ;     1.85 ;     2.63 ;     5.51 ;    12.39 ;    20.74
               HIP   5099 ; 6784. ;    60.1 ;  1.50 ;  7.28 ;       ;   3.300 ;   1.72 ;   Cha ;     2.86 ;     5.93 ;    15.76 ;    15.46 ;    51.27 ;   106.45 ;   282.71 ;   277.38
               HIP  74602 ; 6265. ;    60.1 ;  1.30 ;  8.11 ;       ;   2.300 ;   1.48 ;   Cha ;     0.81 ;     1.69 ;     3.97 ;     5.53 ;    12.49 ;    26.14 ;    61.45 ;    85.65
               HIP  34710 ; 5825. ;    60.1 ;  1.07 ;  7.27 ;       ;   4.600 ;   2.15 ;   Cha ;     0.20 ;     0.42 ;     0.92 ;     1.54 ;     3.37 ;     7.08 ;    15.63 ;    26.18
               HIP   2747 ; 6037. ;    60.1 ;  1.18 ;  8.89 ;       ;   0.800 ;   0.88 ;   Cha ;     0.56 ;     1.18 ;     2.66 ;     4.35 ;     6.44 ;    13.51 ;    30.35 ;    49.64
               HIP   9016 ; 5950. ;    60.1 ;  1.13 ;  8.51 ;       ;   1.180 ;   1.08 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.12 ;     4.92 ;    10.33 ;    22.99 ;    38.55
               HIP  24465 ; 6319. ;    60.1 ;  1.30 ;  8.11 ;       ;   2.250 ;   1.46 ;   Cha ;     0.97 ;     2.02 ;     4.80 ;     6.44 ;    14.85 ;    31.05 ;    73.79 ;    99.12
               HIP  17742 ; 5125. ;    60.2 ;  0.82 ;  9.29 ;       ;   0.919 ;   1.00 ;   Cha ;     0.41 ;     0.87 ;     1.74 ;     2.89 ;     4.15 ;     8.79 ;    17.65 ;    29.37
               HIP  14075 ; 5505. ;    60.2 ;  0.94 ;  8.97 ;       ;   0.813 ;   0.92 ;   Cha ;     0.41 ;     0.87 ;     1.83 ;     3.06 ;     4.29 ;     9.04 ;    19.01 ;    31.80
               HIP  84936 ; 6022. ;    60.2 ;  1.17 ;  8.83 ;       ;   0.870 ;   0.92 ;   Cha ;     0.52 ;     1.09 ;     2.45 ;     4.04 ;     6.04 ;    12.68 ;    28.42 ;    46.97
                HD 225031 ; 5420. ;    60.2 ;  0.89 ;  9.30 ;       ;   0.576 ;   0.78 ;   Nor ;     0.47 ;     1.00 ;     2.08 ;     3.47 ;     4.41 ;     9.31 ;    19.32 ;    32.27
               HIP  11925 ; 6369. ;    60.2 ;  1.40 ;  6.35 ;       ;   8.800 ;   2.88 ;   Cha ;     0.47 ;     0.99 ;     2.38 ;     3.07 ;    10.58 ;    22.09 ;    53.38 ;    68.93
               HIP  93579 ; 5430. ;    60.2 ;  0.92 ;  9.63 ;       ;   0.650 ;   0.83 ;   Cha ;     0.57 ;     1.21 ;     2.50 ;     4.18 ;     5.58 ;    11.77 ;    24.36 ;    40.63
               HIP  32135 ; 6442. ;    60.2 ;  1.40 ;  7.40 ;       ;   3.110 ;   1.70 ;   Cha ;     1.01 ;     2.10 ;     5.13 ;     6.32 ;    17.33 ;    36.18 ;    88.50 ;   109.03
               HIP  33793 ; 5054. ;    60.2 ;  0.80 ;  9.61 ;       ;   1.070 ;   1.08 ;   Cha ;     0.47 ;     1.00 ;     1.98 ;     3.29 ;     4.91 ;    10.40 ;    20.63 ;    34.23
               HIP  79776 ; 5372. ;    60.2 ;  0.90 ;  8.35 ;       ;   1.500 ;   1.26 ;   Cha ;     0.28 ;     0.59 ;     1.23 ;     2.06 ;     3.33 ;     7.02 ;    14.63 ;    24.49
               HIP  83701 ; 6351. ;    60.2 ;  1.40 ;  7.93 ;       ;   2.120 ;   1.41 ;   Cha ;     0.98 ;     2.04 ;     4.89 ;     6.42 ;    15.35 ;    32.07 ;    76.78 ;   100.84
               HIP  22611 ; 6231. ;    60.2 ;  1.30 ;  6.80 ;       ;   6.190 ;   2.43 ;   Cha ;     0.37 ;     0.78 ;     1.82 ;     2.59 ;     7.38 ;    15.43 ;    36.24 ;    51.53
                 HD 10318 ; 5728. ;    60.2 ;  1.02 ;  8.10 ;       ;   0.943 ;   0.98 ;   Nor ;     0.29 ;     0.61 ;     1.32 ;     2.21 ;     3.23 ;     6.79 ;    14.76 ;    24.73
               HIP  86940 ; 6211. ;    60.2 ;  1.30 ;  8.27 ;       ;   2.200 ;   1.45 ;   Cha ;     0.73 ;     1.53 ;     3.56 ;     5.16 ;    11.24 ;    23.53 ;    54.71 ;    79.19
                 HD 71462 ; 5984. ;    60.2 ;  1.00 ;  8.34 ;       ;   1.080 ;   1.03 ;   Nor ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     4.20 ;     8.81 ;    19.70 ;    33.03
               HIP 101773 ; 6373. ;    60.2 ;  1.40 ;  4.96 ;       ;  31.400 ;   5.43 ;   Cha ;     0.24 ;     0.51 ;     1.24 ;     1.59 ;     7.52 ;    15.71 ;    38.09 ;    48.93
               HIP  31201 ; 5917. ;    60.2 ;  1.12 ;  7.01 ;       ;   6.070 ;   2.46 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.43 ;     3.38 ;     7.09 ;    15.83 ;    26.49
               HIP  90760 ; 6195. ;    60.2 ;  1.30 ;  8.30 ;       ;   1.400 ;   1.16 ;   Cha ;     0.70 ;     1.47 ;     3.41 ;     4.99 ;     9.63 ;    20.16 ;    46.73 ;    68.39
               HIP  50414 ; 6500. ;    60.2 ;  1.40 ;  5.33 ;       ;  23.000 ;   4.61 ;   Cha ;     0.44 ;     0.92 ;     2.29 ;     2.70 ;    12.55 ;    26.16 ;    65.15 ;    76.76
               HIP   3859 ; 6262. ;    60.2 ;  1.30 ;  8.15 ;       ;   1.600 ;   1.23 ;   Cha ;     0.81 ;     1.70 ;     3.99 ;     5.58 ;    11.50 ;    24.05 ;    56.51 ;    78.94
                  HD 6067 ; 5754. ;    60.2 ;  1.01 ;  8.24 ;       ;   0.942 ;   0.98 ;   Nor ;     0.32 ;     0.66 ;     1.44 ;     2.42 ;     3.50 ;     7.36 ;    16.02 ;    26.85
                  HD 8054 ; 5984. ;    60.2 ;  1.11 ;  7.62 ;       ;   1.331 ;   1.14 ;   Nor ;     0.26 ;     0.54 ;     1.20 ;     2.02 ;     3.22 ;     6.75 ;    15.17 ;    25.39
                HD 107006 ; 6266. ;    60.2 ;  1.21 ;  7.50 ;       ;   1.901 ;   1.34 ;   Nor ;     0.59 ;     1.24 ;     2.92 ;     4.06 ;     8.44 ;    17.65 ;    41.64 ;    57.87
                HD 115566 ; 5383. ;    60.2 ;  0.89 ;  8.97 ;       ;   0.560 ;   0.77 ;   Nor ;     0.39 ;     0.82 ;     1.70 ;     2.85 ;     3.60 ;     7.60 ;    15.77 ;    26.35
                HD 115762 ; 5521. ;    60.2 ;  0.96 ;  8.53 ;       ;   0.721 ;   0.87 ;   Nor ;     0.33 ;     0.69 ;     1.47 ;     2.46 ;     3.35 ;     7.07 ;    14.95 ;    25.03
                HD 125414 ; 5888. ;    60.2 ;  0.99 ;  7.41 ;       ;   0.992 ;   0.99 ;   Nor ;     0.22 ;     0.46 ;     1.02 ;     1.72 ;     2.43 ;     5.11 ;    11.36 ;    19.03
                HD 134928 ; 5333. ;    60.2 ;  0.89 ;  8.45 ;       ;   0.540 ;   0.76 ;   Nor ;     0.29 ;     0.61 ;     1.27 ;     2.12 ;     2.65 ;     5.60 ;    11.62 ;    19.45
                HD 191069 ; 5559. ;    60.2 ;  0.95 ;  8.12 ;       ;   0.726 ;   0.87 ;   Nor ;     0.27 ;     0.57 ;     1.21 ;     2.03 ;     2.74 ;     5.77 ;    12.31 ;    20.62
                HD 199766 ; 6397. ;    60.2 ;  1.42 ;  5.37 ;       ;   2.845 ;   1.63 ;   Nor ;     0.32 ;     0.67 ;     1.64 ;     2.07 ;     5.48 ;    11.44 ;    27.86 ;    35.22
                HD 204613 ; 5715. ;    60.2 ;  0.97 ;  8.27 ;       ;   0.845 ;   0.93 ;   Nor ;     0.31 ;     0.66 ;     1.43 ;     2.40 ;     3.33 ;     7.02 ;    15.20 ;    25.48
                HD 208262 ; 6109. ;    60.2 ;  1.09 ;  7.94 ;       ;   1.394 ;   1.16 ;   Nor ;     0.44 ;     0.92 ;     2.10 ;     3.26 ;     5.51 ;    11.54 ;    26.40 ;    40.96
               HIP  82272 ; 6518. ;    60.3 ;  1.40 ;  7.50 ;       ;   3.800 ;   1.87 ;   Cha ;     1.36 ;     2.83 ;     7.03 ;     8.23 ;    24.52 ;    51.12 ;   127.15 ;   148.89
               HIP  24493 ; 6107. ;    60.3 ;  1.22 ;  6.25 ;       ;   5.900 ;   2.39 ;   Cha ;     0.19 ;     0.39 ;     0.90 ;     1.40 ;     3.57 ;     7.47 ;    17.20 ;    26.64
                HD 161049 ; 6637. ;    60.3 ;  1.38 ;  7.12 ;       ;   3.113 ;   1.68 ;   Nor ;     1.65 ;     3.44 ;     8.82 ;     9.52 ;    28.18 ;    58.65 ;   150.20 ;   162.15
               HIP 103271 ; 6295. ;    60.3 ;  1.30 ;  7.55 ;       ;   3.080 ;   1.71 ;   Cha ;     0.67 ;     1.40 ;     3.31 ;     4.52 ;    11.13 ;    23.28 ;    55.20 ;    75.22
               HIP  85000 ; 6307. ;    60.3 ;  1.30 ;  7.84 ;       ;   2.300 ;   1.48 ;   Cha ;     0.81 ;     1.69 ;     4.00 ;     5.41 ;    12.47 ;    26.08 ;    61.90 ;    83.75
               HIP  66676 ; 5974. ;    60.3 ;  1.14 ;  8.46 ;       ;   1.400 ;   1.18 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     5.07 ;    10.65 ;    23.77 ;    39.86
               HIP 110574 ; 5879. ;    60.3 ;  1.10 ;  8.24 ;       ;   1.400 ;   1.18 ;   Cha ;     0.34 ;     0.70 ;     1.56 ;     2.61 ;     4.27 ;     8.97 ;    19.81 ;    33.21
               HIP  67115 ; 5900. ;    60.3 ;  1.11 ;  7.57 ;       ;   2.800 ;   1.67 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.87 ;     3.63 ;     7.63 ;    16.96 ;    28.41
               HIP  10830 ; 6256. ;    60.3 ;  1.30 ;  6.52 ;       ;   9.300 ;   2.98 ;   Cha ;     0.35 ;     0.74 ;     1.74 ;     2.43 ;     7.75 ;    16.21 ;    38.28 ;    53.46
               HIP   8734 ; 6515. ;    60.3 ;  1.40 ;  6.99 ;       ;   4.400 ;   2.02 ;   Cha ;     1.04 ;     2.17 ;     5.41 ;     6.33 ;    19.55 ;    40.76 ;   101.47 ;   118.83
               HIP  24660 ; 5914. ;    60.3 ;  1.12 ;  8.68 ;       ;   0.940 ;   0.97 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.33 ;     4.97 ;    10.44 ;    23.09 ;    38.73
               HIP  85211 ; 6806. ;    60.3 ;  1.50 ;  6.75 ;       ;   5.900 ;   2.30 ;   Cha ;     2.35 ;     4.88 ;    13.06 ;    12.60 ;    48.79 ;   101.26 ;   270.80 ;   261.27
               HIP  90593 ; 5895. ;    60.3 ;  1.11 ;  8.35 ;       ;   1.800 ;   1.34 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.78 ;     4.86 ;    10.21 ;    22.59 ;    37.86
                 HD 32199 ; 5383. ;    60.3 ;  0.85 ;  8.89 ;       ;   0.511 ;   0.74 ;   Nor ;     0.37 ;     0.79 ;     1.63 ;     2.73 ;     3.29 ;     6.95 ;    14.43 ;    24.12
               HIP  65114 ; 5825. ;    60.3 ;  1.07 ;  8.52 ;       ;   1.300 ;   1.14 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.91 ;     4.65 ;     9.78 ;    21.43 ;    35.92
               HIP  39624 ; 5678. ;    60.3 ;  1.00 ;  9.51 ;       ;   0.525 ;   0.73 ;   Cha ;     0.60 ;     1.26 ;     2.70 ;     4.51 ;     5.74 ;    12.08 ;    25.78 ;    43.17
                HD 190508 ; 5495. ;    60.3 ;  0.93 ;  8.32 ;       ;   0.664 ;   0.83 ;   Nor ;     0.29 ;     0.61 ;     1.30 ;     2.17 ;     2.86 ;     6.04 ;    12.76 ;    21.37
                HD 178478 ; 5715. ;    60.3 ;  0.90 ;  8.24 ;       ;   0.728 ;   0.86 ;   Nor ;     0.31 ;     0.65 ;     1.41 ;     2.37 ;     3.05 ;     6.41 ;    13.90 ;    23.29
               HIP  67590 ; 6489. ;    60.3 ;  1.40 ;  6.99 ;       ;   5.500 ;   2.26 ;   Cha ;     0.95 ;     1.99 ;     4.93 ;     5.87 ;    18.96 ;    39.54 ;    97.86 ;   116.64
               HIP  69322 ; 5200. ;    60.3 ;  0.85 ;  8.01 ;       ;   2.400 ;   1.61 ;   Cha ;     0.22 ;     0.46 ;     0.94 ;     1.57 ;     2.82 ;     5.96 ;    12.23 ;    20.48
               HIP  97205 ; 5431. ;    60.3 ;  0.92 ;  9.66 ;       ;   0.690 ;   0.85 ;   Cha ;     0.58 ;     1.23 ;     2.55 ;     4.25 ;     5.76 ;    12.17 ;    25.16 ;    41.97
               HIP  26604 ; 6547. ;    60.3 ;  1.40 ;  8.39 ;       ;   1.400 ;   1.13 ;   Cha ;     2.35 ;     4.90 ;    12.21 ;    14.09 ;    33.08 ;    68.95 ;   172.01 ;   198.41
               HIP 104959 ; 6052. ;    60.3 ;  1.19 ;  8.75 ;       ;   0.960 ;   0.97 ;   Cha ;     0.55 ;     1.16 ;     2.61 ;     4.22 ;     6.62 ;    13.88 ;    31.30 ;    50.65
               HIP  44814 ; 5306. ;    60.3 ;  0.88 ;  9.98 ;       ;   0.790 ;   0.92 ;   Cha ;     0.66 ;     1.39 ;     2.82 ;     4.69 ;     6.60 ;    13.97 ;    28.34 ;    47.12
               HIP  30188 ; 6813. ;    60.3 ;  1.50 ;  7.10 ;       ;   3.800 ;   1.84 ;   Cha ;     2.87 ;     5.96 ;    15.96 ;    15.36 ;    53.36 ;   110.75 ;   296.49 ;   285.22
               HIP  17470 ; 7141. ;    60.3 ;  1.60 ;  6.84 ;       ;   5.400 ;   2.16 ;   Cha ;     7.05 ;    14.56 ;    42.68 ;    33.30 ;   146.53 ;   302.61 ;   886.76 ;   691.91
               HIP  22604 ; 5865. ;    60.3 ;  1.09 ;  8.97 ;       ;   0.860 ;   0.93 ;   Cha ;     0.49 ;     1.02 ;     2.25 ;     3.77 ;     5.47 ;    11.50 ;    25.24 ;    42.34
               HIP  34417 ; 7176. ;    60.3 ;  1.60 ;  6.95 ;       ;   4.800 ;   2.03 ;   Cha ;     8.31 ;    17.15 ;    50.75 ;    38.78 ;   167.49 ;   345.73 ;  1023.18 ;   781.84
                HD 141943 ; 5808. ;    60.3 ;  1.03 ;  7.89 ;       ;   1.017 ;   1.01 ;   Nor ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     3.08 ;     6.48 ;    14.23 ;    23.83
               HIP  17235 ; 6319. ;    60.4 ;  1.30 ;  8.21 ;       ;   1.800 ;   1.30 ;   Cha ;     1.02 ;     2.12 ;     5.04 ;     6.78 ;    14.77 ;    30.89 ;    73.36 ;    98.58
               HIP  10868 ; 6080. ;    60.4 ;  1.20 ;  7.31 ;       ;   3.600 ;   1.87 ;   Cha ;     0.29 ;     0.60 ;     1.38 ;     2.18 ;     4.83 ;    10.12 ;    23.09 ;    36.52
               HIP  14475 ; 5600. ;    60.4 ;  0.98 ;  9.38 ;       ;   0.440 ;   0.67 ;   Cha ;     0.54 ;     1.14 ;     2.40 ;     4.02 ;     4.89 ;    10.31 ;    21.83 ;    36.53
               HIP  25376 ; 6346. ;    60.4 ;  1.40 ;  7.96 ;       ;   2.080 ;   1.40 ;   Cha ;     0.98 ;     2.04 ;     4.88 ;     6.43 ;    15.28 ;    31.93 ;    76.36 ;   100.63
                 HD 79551 ; 5495. ;    60.4 ;  0.87 ;  8.69 ;       ;   0.581 ;   0.78 ;   Nor ;     0.35 ;     0.74 ;     1.57 ;     2.63 ;     3.25 ;     6.85 ;    14.44 ;    24.16
               HIP   3342 ; 5706. ;    60.4 ;  1.00 ;  9.01 ;       ;   0.870 ;   0.94 ;   Cha ;     0.46 ;     0.98 ;     2.10 ;     3.52 ;     5.02 ;    10.58 ;    22.76 ;    38.13
               HIP  53414 ; 4983. ;    60.4 ;  0.79 ;  7.70 ;       ;   3.100 ;   1.85 ;   Cha ;     0.17 ;     0.35 ;     0.71 ;     1.18 ;     2.26 ;     4.78 ;     9.61 ;    15.97
               HIP  57441 ; 5739. ;    60.4 ;  1.00 ;  9.37 ;       ;   0.700 ;   0.84 ;   Cha ;     0.57 ;     1.21 ;     2.59 ;     4.35 ;     5.87 ;    12.36 ;    26.62 ;    44.60
               HIP  64011 ; 6027. ;    60.4 ;  1.17 ;  8.62 ;       ;   1.400 ;   1.17 ;   Cha ;     0.47 ;     0.99 ;     2.23 ;     3.66 ;     6.18 ;    12.96 ;    29.12 ;    47.94
                HD 162816 ; 5610. ;    60.4 ;  0.98 ;  8.48 ;       ;   0.801 ;   0.91 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.52 ;     3.52 ;     7.42 ;    15.86 ;    26.57
               HIP  59111 ; 6210. ;    60.4 ;  1.30 ;  6.91 ;       ;   5.220 ;   2.24 ;   Cha ;     0.37 ;     0.77 ;     1.79 ;     2.59 ;     6.98 ;    14.60 ;    34.15 ;    49.28
               HIP  81726 ; 5870. ;    60.4 ;  1.09 ;  7.18 ;       ;   4.000 ;   2.00 ;   Cha ;     0.19 ;     0.41 ;     0.91 ;     1.52 ;     3.20 ;     6.72 ;    14.93 ;    24.99
               HIP  74710 ; 5964. ;    60.5 ;  1.14 ;  8.66 ;       ;   1.130 ;   1.06 ;   Cha ;     0.43 ;     0.91 ;     2.02 ;     3.39 ;     5.31 ;    11.14 ;    24.80 ;    41.60
               HIP   8476 ; 5904. ;    60.5 ;  1.11 ;  8.27 ;       ;   1.600 ;   1.26 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     4.54 ;     9.54 ;    21.13 ;    35.42
               HIP  82090 ; 5914. ;    60.5 ;  1.12 ;  9.19 ;       ;   0.900 ;   0.95 ;   Cha ;     0.56 ;     1.18 ;     2.61 ;     4.38 ;     6.48 ;    13.62 ;    30.01 ;    50.37
               HIP  60942 ; 6600. ;    60.5 ;  1.40 ;  7.23 ;       ;   3.500 ;   1.79 ;   Cha ;     1.54 ;     3.21 ;     8.16 ;     9.03 ;    27.30 ;    56.84 ;   144.23 ;   159.70
               HIP  87086 ; 5776. ;    60.5 ;  1.00 ;  8.82 ;       ;   1.160 ;   1.08 ;   Cha ;     0.43 ;     0.91 ;     1.97 ;     3.31 ;     5.02 ;    10.55 ;    22.93 ;    38.44
               HIP  66426 ; 5544. ;    60.5 ;  0.96 ;  9.06 ;       ;   1.300 ;   1.16 ;   Cha ;     0.44 ;     0.93 ;     1.97 ;     3.29 ;     5.21 ;    10.99 ;    23.20 ;    38.81
               HIP  12440 ; 5723. ;    60.5 ;  1.00 ;  8.90 ;       ;   0.930 ;   0.97 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.36 ;     4.86 ;    10.23 ;    22.08 ;    36.99
               HIP  72155 ; 6058. ;    60.5 ;  1.19 ;  8.50 ;       ;   1.400 ;   1.17 ;   Cha ;     0.49 ;     1.03 ;     2.33 ;     3.76 ;     6.48 ;    13.60 ;    30.73 ;    49.48
                HD 210074 ; 7211. ;    60.5 ;  1.75 ;  5.73 ;       ;   6.975 ;   2.45 ;   Nor ;     5.10 ;    10.52 ;    31.47 ;    23.39 ;   117.97 ;   243.38 ;   728.02 ;   541.00
                HD 220453 ; 6486. ;    60.5 ;  1.29 ;  7.51 ;       ;   2.481 ;   1.52 ;   Nor ;     1.23 ;     2.56 ;     6.31 ;     7.55 ;    19.16 ;    39.96 ;    98.67 ;   118.02
               HIP  83099 ; 5752. ;    60.5 ;  1.00 ;  8.64 ;       ;   0.980 ;   1.00 ;   Cha ;     0.39 ;     0.82 ;     1.78 ;     2.98 ;     4.34 ;     9.13 ;    19.82 ;    33.22
               HIP  88474 ; 6452. ;    60.5 ;  1.40 ;  7.02 ;       ;   4.800 ;   2.11 ;   Cha ;     0.86 ;     1.80 ;     4.41 ;     5.39 ;    16.55 ;    34.53 ;    84.75 ;   103.59
               HIP  21301 ; 6500. ;    60.5 ;  1.40 ;  7.56 ;       ;   2.900 ;   1.64 ;   Cha ;     1.32 ;     2.75 ;     6.81 ;     8.07 ;    22.31 ;    46.53 ;   115.22 ;   136.60
               HIP  38755 ; 5689. ;    60.5 ;  1.00 ;  7.43 ;       ;   3.700 ;   1.94 ;   Cha ;     0.20 ;     0.43 ;     0.92 ;     1.55 ;     3.15 ;     6.63 ;    14.40 ;    24.14
               HIP  89752 ; 5445. ;    60.5 ;  0.92 ;  9.13 ;       ;   0.880 ;   0.96 ;   Cha ;     0.44 ;     0.92 ;     1.92 ;     3.21 ;     4.59 ;     9.69 ;    20.20 ;    33.76
  2MASS J19491099-2910290 ; 4014. ;    60.5 ;  0.64 ; 11.67 ;  8.90 ;   0.081 ;   0.31 ;   Gai ;     1.19 ;     3.25 ;     3.19 ;     5.46 ;     5.93 ;    16.18 ;    15.86 ;    27.15
                HD 109499 ; 5848. ;    60.5 ;  1.09 ;  7.76 ;       ;   1.170 ;   1.08 ;   Nor ;     0.26 ;     0.54 ;     1.20 ;     2.00 ;     3.13 ;     6.57 ;    14.51 ;    24.32
               HIP   4088 ; 5662. ;    60.5 ;  1.00 ;  7.62 ;       ;   2.900 ;   1.72 ;   Cha ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     3.23 ;     6.79 ;    14.69 ;    24.62
               HIP  94214 ; 6551. ;    60.5 ;  1.40 ;  7.70 ;       ;   2.150 ;   1.41 ;   Cha ;     1.67 ;     3.48 ;     8.72 ;    10.00 ;    26.20 ;    54.60 ;   136.72 ;   156.73
               HIP  87367 ; 5565. ;    60.6 ;  0.96 ;  9.40 ;       ;   0.660 ;   0.83 ;   Cha ;     0.54 ;     1.13 ;     2.38 ;     3.99 ;     5.34 ;    11.26 ;    23.73 ;    39.69
               HIP     34 ; 6319. ;    60.6 ;  1.30 ;  6.55 ;       ;  12.300 ;   3.41 ;   Cha ;     0.44 ;     0.92 ;     2.20 ;     2.94 ;    10.33 ;    21.60 ;    51.64 ;    69.04
                 HD 77425 ; 5689. ;    60.6 ;  0.94 ;  8.20 ;       ;   0.779 ;   0.89 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     3.06 ;     6.44 ;    13.92 ;    23.33
                 HD 50037 ; 6237. ;    60.6 ;  1.61 ;  6.32 ;       ;   3.304 ;   1.78 ;   Nor ;     0.30 ;     0.63 ;     1.48 ;     2.09 ;     5.66 ;    11.85 ;    27.90 ;    39.45
                HD 179874 ; 5970. ;    60.6 ;  1.18 ;  8.14 ;       ;   1.490 ;   1.21 ;   Nor ;     0.33 ;     0.69 ;     1.55 ;     2.60 ;     4.42 ;     9.28 ;    20.74 ;    34.76
               HIP  21329 ; 5486. ;    60.6 ;  0.94 ;  8.76 ;       ;   1.300 ;   1.17 ;   Cha ;     0.37 ;     0.77 ;     1.62 ;     2.71 ;     4.28 ;     9.02 ;    18.98 ;    31.75
               HIP 105547 ; 6488. ;    60.6 ;  1.40 ;  7.55 ;       ;   3.000 ;   1.67 ;   Cha ;     1.26 ;     2.64 ;     6.51 ;     7.78 ;    21.58 ;    45.00 ;   111.15 ;   132.83
                HD 115519 ; 5970. ;    60.6 ;  1.04 ;  7.67 ;       ;   1.157 ;   1.07 ;   Nor ;     0.26 ;     0.55 ;     1.22 ;     2.05 ;     3.07 ;     6.44 ;    14.43 ;    24.16
                 HD 27965 ; 5358. ;    60.6 ;  0.89 ;  9.17 ;       ;   0.550 ;   0.76 ;   Nor ;     0.43 ;     0.91 ;     1.87 ;     3.12 ;     3.95 ;     8.34 ;    17.22 ;    28.75
                 HD 17659 ; 6237. ;    60.6 ;  1.60 ;  6.63 ;       ;   3.264 ;   1.77 ;   Nor ;     0.35 ;     0.73 ;     1.72 ;     2.43 ;     6.56 ;    13.72 ;    32.27 ;    45.66
                 HD 24755 ; 6252. ;    60.6 ;  1.07 ;  7.70 ;       ;   1.473 ;   1.18 ;   Nor ;     0.62 ;     1.31 ;     3.07 ;     4.31 ;     7.85 ;    16.42 ;    38.59 ;    54.20
                 HD 75880 ; 5534. ;    60.6 ;  0.93 ;  8.61 ;       ;   0.683 ;   0.84 ;   Nor ;     0.35 ;     0.73 ;     1.54 ;     2.58 ;     3.42 ;     7.20 ;    15.24 ;    25.52
                 HD 76025 ; 5754. ;    60.6 ;  1.05 ;  7.83 ;       ;   1.018 ;   1.02 ;   Nor ;     0.26 ;     0.54 ;     1.17 ;     1.96 ;     2.95 ;     6.19 ;    13.52 ;    22.66
               CD -80 328 ; 5383. ;    60.6 ;  0.66 ; 10.12 ;       ;   0.308 ;   0.57 ;   Nor ;     0.74 ;     1.56 ;     3.19 ;     5.31 ;     5.06 ;    10.71 ;    21.88 ;    36.40
                HD 119550 ; 5689. ;    60.6 ;  1.28 ;  6.94 ;       ;   1.445 ;   1.21 ;   Nor ;     0.16 ;     0.33 ;     0.72 ;     1.21 ;     2.20 ;     4.64 ;    10.10 ;    16.93
                HD 139059 ; 5534. ;    60.6 ;  1.05 ;  7.93 ;       ;   0.871 ;   0.95 ;   Nor ;     0.24 ;     0.51 ;     1.09 ;     1.82 ;     2.71 ;     5.71 ;    12.15 ;    20.37
                HD 205045 ; 6081. ;    60.6 ;  1.20 ;  8.04 ;       ;   1.659 ;   1.27 ;   Nor ;     0.42 ;     0.88 ;     2.00 ;     3.17 ;     5.80 ;    12.16 ;    27.65 ;    43.76
               HIP  84759 ; 6598. ;    60.6 ;  1.40 ;  6.36 ;       ;   8.600 ;   2.80 ;   Cha ;     1.00 ;     2.08 ;     5.29 ;     5.85 ;    22.15 ;    46.12 ;   117.22 ;   129.58
               HIP  12654 ; 5179. ;    60.6 ;  0.84 ;  9.58 ;       ;   0.600 ;   0.81 ;   Cha ;     0.49 ;     1.05 ;     2.10 ;     3.50 ;     4.54 ;     9.61 ;    19.35 ;    32.16
               HIP   4893 ; 6725. ;    60.6 ;  1.40 ;  7.30 ;       ;   3.800 ;   1.85 ;   Cha ;     2.39 ;     4.98 ;    13.02 ;    13.28 ;    43.07 ;    89.51 ;   234.15 ;   238.78
               HIP  30129 ; 6470. ;    60.6 ;  1.40 ;  7.65 ;       ;   2.800 ;   1.61 ;   Cha ;     1.25 ;     2.61 ;     6.41 ;     7.75 ;    20.97 ;    43.74 ;   107.57 ;   130.17
               HIP  27970 ; 6289. ;    60.6 ;  1.30 ;  7.85 ;       ;   2.600 ;   1.57 ;   Cha ;     0.76 ;     1.59 ;     3.76 ;     5.16 ;    12.15 ;    25.41 ;    60.10 ;    82.32
               HIP  69738 ; 5494. ;    60.6 ;  0.94 ;  8.20 ;       ;   2.100 ;   1.48 ;   Cha ;     0.27 ;     0.58 ;     1.22 ;     2.04 ;     3.60 ;     7.60 ;    16.07 ;    26.92
               HIP 101895 ; 6328. ;    60.6 ;  1.30 ;  7.63 ;       ;   3.110 ;   1.71 ;   Cha ;     0.77 ;     1.62 ;     3.86 ;     5.15 ;    12.92 ;    27.01 ;    64.45 ;    85.88
               HIP  47762 ; 7140. ;    60.6 ;  1.60 ;  6.89 ;       ;   5.400 ;   2.16 ;   Cha ;     7.20 ;    14.88 ;    43.59 ;    34.04 ;   149.70 ;   309.17 ;   905.68 ;   707.32
               HIP   4084 ; 6308. ;    60.6 ;  1.30 ;  6.84 ;       ;   7.000 ;   2.57 ;   Cha ;     0.49 ;     1.02 ;     2.44 ;     3.29 ;    10.00 ;    20.90 ;    49.82 ;    67.16
               HIP  87204 ; 6231. ;    60.6 ;  1.30 ;  7.29 ;       ;   3.000 ;   1.69 ;   Cha ;     0.47 ;     0.99 ;     2.32 ;     3.30 ;     7.84 ;    16.41 ;    38.48 ;    54.77
  2MASS J17021204+5103284 ; 3502. ;    60.7 ;  0.38 ; 12.63 ;  8.66 ;   0.018 ;   0.15 ;   Fou ;     0.47 ;     1.61 ;     1.15 ;     2.54 ;     1.25 ;     4.25 ;     3.03 ;     6.70
               HIP  53532 ; 6466. ;    60.7 ;  1.40 ;  6.97 ;       ;   5.300 ;   2.22 ;   Cha ;     0.88 ;     1.83 ;     4.51 ;     5.46 ;    17.30 ;    36.09 ;    88.87 ;   107.57
               HIP  44817 ; 5449. ;    60.7 ;  0.92 ;  9.65 ;       ;   0.530 ;   0.75 ;   Cha ;     0.58 ;     1.23 ;     2.55 ;     4.25 ;     5.40 ;    11.40 ;    23.64 ;    39.45
               HIP  98785 ; 6223. ;    60.7 ;  1.30 ;  6.55 ;       ;   8.130 ;   2.79 ;   Cha ;     0.32 ;     0.67 ;     1.57 ;     2.25 ;     6.81 ;    14.24 ;    33.42 ;    47.76
               HIP   9255 ; 3900. ;    60.7 ;  0.52 ; 10.87 ;       ;   0.370 ;   0.66 ;   Cha ;     0.66 ;     1.93 ;     1.73 ;     3.29 ;     4.35 ;    12.69 ;    11.37 ;    21.61
               HIP  19658 ; 5815. ;    60.7 ;  1.07 ;  8.86 ;       ;   1.000 ;   1.00 ;   Cha ;     0.45 ;     0.95 ;     2.07 ;     3.46 ;     5.21 ;    10.96 ;    23.92 ;    40.10
               HIP  75317 ; 5377. ;    60.7 ;  0.90 ;  9.28 ;       ;   0.718 ;   0.87 ;   Cha ;     0.46 ;     0.97 ;     2.01 ;     3.35 ;     4.56 ;     9.63 ;    19.89 ;    33.20
               HIP  16719 ; 6917. ;    60.7 ;  1.50 ;  7.09 ;       ;   5.300 ;   2.16 ;   Cha ;     3.96 ;     8.21 ;    22.60 ;    20.33 ;    79.77 ;   165.30 ;   454.95 ;   409.28
               HIP  25963 ; 5847. ;    60.7 ;  1.08 ;  7.51 ;       ;   3.400 ;   1.85 ;   Cha ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     3.57 ;     7.50 ;    16.58 ;    27.76
               HIP  28311 ; 5836. ;    60.7 ;  1.08 ;  8.30 ;       ;   1.600 ;   1.27 ;   Cha ;     0.34 ;     0.71 ;     1.56 ;     2.62 ;     4.42 ;     9.29 ;    20.42 ;    34.22
  2MASS J19384372+3311352 ; 3338. ;    60.7 ;  0.23 ; 13.90 ;  9.62 ;   0.005 ;   0.08 ;   Ter ;     0.84 ;     2.98 ;     1.89 ;     4.04 ;     1.27 ;     4.53 ;     2.88 ;     6.15
               HIP  56004 ; 6109. ;    60.7 ;  1.22 ;  7.89 ;       ;   2.700 ;   1.62 ;   Cha ;     0.43 ;     0.89 ;     2.04 ;     3.17 ;     6.69 ;    14.03 ;    32.09 ;    49.80
                  HD 3555 ; 5902. ;    60.7 ;  1.00 ;  8.49 ;       ;   1.022 ;   1.01 ;   Nor ;     0.39 ;     0.81 ;     1.79 ;     3.01 ;     4.33 ;     9.09 ;    20.12 ;    33.73
               HIP  22938 ; 6605. ;    60.7 ;  1.40 ;  6.52 ;       ;   7.800 ;   2.67 ;   Cha ;     1.10 ;     2.30 ;     5.84 ;     6.43 ;    23.83 ;    49.60 ;   126.24 ;   138.96
               HIP  69280 ; 5816. ;    60.7 ;  1.07 ;  8.56 ;       ;   2.000 ;   1.42 ;   Cha ;     0.38 ;     0.81 ;     1.76 ;     2.95 ;     5.27 ;    11.09 ;    24.26 ;    40.67
               HIP  62933 ; 6899. ;    60.7 ;  1.50 ;  6.32 ;       ;   8.800 ;   2.79 ;   Cha ;     2.57 ;     5.32 ;    14.60 ;    13.24 ;    58.73 ;   121.73 ;   333.83 ;   302.75
               HIP 109587 ; 6293. ;    60.7 ;  1.30 ;  8.12 ;       ;   1.600 ;   1.23 ;   Cha ;     0.89 ;     1.85 ;     4.38 ;     6.00 ;    12.54 ;    26.22 ;    62.00 ;    84.77
                HD 200962 ; 5754. ;    60.7 ;  0.99 ;  8.18 ;       ;   0.905 ;   0.96 ;   Nor ;     0.30 ;     0.64 ;     1.40 ;     2.34 ;     3.32 ;     6.98 ;    15.20 ;    25.47
                 HD 71149 ; 5572. ;    60.7 ;  0.88 ;  8.39 ;       ;   0.629 ;   0.81 ;   Nor ;     0.31 ;     0.66 ;     1.40 ;     2.35 ;     2.94 ;     6.19 ;    13.19 ;    22.10
                HD 159882 ; 5358. ;    60.7 ;  0.85 ;  9.46 ;       ;   0.502 ;   0.73 ;   Nor ;     0.50 ;     1.06 ;     2.19 ;     3.65 ;     4.43 ;     9.35 ;    19.23 ;    32.08
               HIP  77094 ; 6444. ;    60.7 ;  1.40 ;  7.36 ;       ;   3.400 ;   1.78 ;   Cha ;     0.99 ;     2.07 ;     5.06 ;     6.23 ;    17.48 ;    36.48 ;    89.30 ;   109.85
               HIP  10715 ; 5769. ;    60.8 ;  1.00 ;  8.81 ;       ;   1.300 ;   1.15 ;   Cha ;     0.43 ;     0.90 ;     1.96 ;     3.28 ;     5.12 ;    10.78 ;    23.41 ;    39.24
               HIP  42302 ; 7147. ;    60.8 ;  1.60 ;  6.59 ;       ;   7.220 ;   2.50 ;   Cha ;     6.34 ;    13.10 ;    38.46 ;    29.85 ;   141.71 ;   292.62 ;   859.11 ;   666.90
               HIP  23413 ; 6223. ;    60.8 ;  1.30 ;  7.64 ;       ;   2.600 ;   1.58 ;   Cha ;     0.55 ;     1.15 ;     2.70 ;     3.86 ;     8.81 ;    18.45 ;    43.12 ;    61.77
  2MASS J12374082+3450555 ; 3753. ;    60.8 ;  0.55 ; 12.26 ;  8.65 ;   0.050 ;   0.25 ;   Fou ;     0.52 ;     1.66 ;     1.32 ;     2.85 ;     2.12 ;     6.83 ;     5.40 ;    11.70
               HIP  42301 ; 6419. ;    60.8 ;  1.40 ;  7.71 ;       ;   2.400 ;   1.50 ;   Cha ;     1.09 ;     2.28 ;     5.54 ;     6.94 ;    17.65 ;    36.85 ;    89.58 ;   112.23
                 HD 42238 ; 5715. ;    60.8 ;  1.03 ;  7.97 ;       ;   0.953 ;   0.99 ;   Nor ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     3.02 ;     6.36 ;    13.82 ;    23.16
               HIP  87958 ; 6522. ;    60.8 ;  1.40 ;  6.76 ;       ;   7.000 ;   2.54 ;   Cha ;     0.95 ;     1.98 ;     4.94 ;     5.75 ;    20.00 ;    41.69 ;   104.02 ;   121.15
               HIP  44303 ; 5842. ;    60.8 ;  1.08 ;  9.01 ;       ;   0.970 ;   0.99 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.81 ;     5.69 ;    11.97 ;    26.17 ;    43.90
               HIP  78704 ; 5730. ;    60.8 ;  1.00 ;  9.28 ;       ;   0.623 ;   0.80 ;   Cha ;     0.54 ;     1.14 ;     2.46 ;     4.11 ;     5.40 ;    11.37 ;    24.47 ;    41.00
                HD 118865 ; 6053. ;    60.8 ;  1.15 ;  7.97 ;       ;   1.496 ;   1.21 ;   Nor ;     0.37 ;     0.77 ;     1.75 ;     2.82 ;     4.84 ;    10.15 ;    22.99 ;    37.09
               HIP  28241 ; 6024. ;    60.8 ;  1.17 ;  8.39 ;       ;   1.700 ;   1.29 ;   Cha ;     0.41 ;     0.87 ;     1.95 ;     3.22 ;     5.68 ;    11.92 ;    26.80 ;    44.18
               HIP 104453 ; 6266. ;    60.8 ;  1.30 ;  8.02 ;       ;   2.240 ;   1.46 ;   Cha ;     0.77 ;     1.61 ;     3.79 ;     5.27 ;    11.84 ;    24.77 ;    58.29 ;    81.16
               HIP  78970 ; 6876. ;    60.8 ;  1.50 ;  5.79 ;       ;  12.100 ;   3.28 ;   Cha ;     1.85 ;     3.83 ;    10.45 ;     9.60 ;    45.79 ;    94.94 ;   258.95 ;   237.91
              BD +18 3407 ; 5117. ;    60.8 ;  0.76 ; 10.03 ;       ;   0.333 ;   0.60 ;   Nor ;     0.62 ;     1.31 ;     2.60 ;     4.30 ;     4.67 ;     9.90 ;    19.65 ;    32.54
               HIP  58656 ; 5484. ;    60.8 ;  0.93 ;  8.76 ;       ;   1.220 ;   1.13 ;   Cha ;     0.37 ;     0.77 ;     1.62 ;     2.71 ;     4.19 ;     8.83 ;    18.57 ;    31.07
               HIP  85548 ; 5854. ;    60.8 ;  1.09 ;  8.52 ;       ;   1.300 ;   1.14 ;   Cha ;     0.38 ;     0.80 ;     1.77 ;     2.96 ;     4.77 ;    10.01 ;    22.02 ;    36.92
                HD 220498 ; 5902. ;    60.8 ;  0.99 ;  8.27 ;       ;   1.002 ;   1.00 ;   Nor ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     3.81 ;     8.00 ;    17.73 ;    29.72
               HIP  22633 ; 5150. ;    60.8 ;  0.83 ;  6.87 ;       ;   9.000 ;   3.13 ;   Cha ;     0.12 ;     0.25 ;     0.52 ;     0.87 ;     2.13 ;     4.51 ;     9.29 ;    15.60
               HIP    142 ; 5751. ;    60.8 ;  1.00 ;  7.47 ;       ;   3.700 ;   1.94 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.64 ;     3.31 ;     6.95 ;    15.21 ;    25.49
  2MASS J04595855-0333123 ; 3393. ;    60.8 ;  0.27 ; 13.89 ;  9.76 ;   0.008 ;   0.10 ;   Ter ;     0.90 ;     3.18 ;     2.06 ;     4.39 ;     1.61 ;     5.71 ;     3.70 ;     7.87
               HIP  77883 ; 5795. ;    60.8 ;  1.06 ;  8.86 ;       ;   1.170 ;   1.09 ;   Cha ;     0.45 ;     0.94 ;     2.04 ;     3.42 ;     5.34 ;    11.23 ;    24.47 ;    41.01
               HIP  35069 ; 6011. ;    60.8 ;  1.16 ;  8.51 ;       ;   1.170 ;   1.07 ;   Cha ;     0.42 ;     0.88 ;     1.98 ;     3.30 ;     5.25 ;    11.01 ;    24.70 ;    41.10
                HD 159122 ; 5754. ;    60.8 ;  0.90 ;  8.53 ;       ;   0.748 ;   0.87 ;   Nor ;     0.37 ;     0.77 ;     1.68 ;     2.82 ;     3.64 ;     7.65 ;    16.63 ;    27.88
               HIP  65711 ; 6010. ;    60.8 ;  1.16 ;  8.16 ;       ;   2.060 ;   1.42 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.76 ;     5.04 ;    10.58 ;    23.78 ;    39.57
               HIP  24180 ; 6289. ;    60.8 ;  1.30 ;  8.00 ;       ;   2.080 ;   1.40 ;   Cha ;     0.82 ;     1.72 ;     4.06 ;     5.57 ;    12.41 ;    25.95 ;    61.34 ;    84.07
               HIP  38296 ; 6302. ;    60.8 ;  1.30 ;  8.33 ;       ;   1.600 ;   1.23 ;   Cha ;     1.02 ;     2.14 ;     5.05 ;     6.87 ;    14.43 ;    30.18 ;    71.40 ;    97.11
               HIP  61940 ; 5612. ;    60.9 ;  0.98 ;  9.25 ;       ;   0.640 ;   0.81 ;   Cha ;     0.51 ;     1.07 ;     2.26 ;     3.79 ;     5.04 ;    10.62 ;    22.55 ;    37.74
  2MASS J00501752+0837341 ; 3164. ;    60.9 ;  0.15 ; 14.37 ;  9.74 ;   0.002 ;   0.05 ;   Ter ;     1.00 ;     3.72 ;     2.06 ;     4.06 ;     0.97 ;     3.62 ;     2.00 ;     3.96
               HIP  96273 ; 5739. ;    60.9 ;  1.00 ;  9.05 ;       ;   0.900 ;   0.96 ;   Cha ;     0.48 ;     1.01 ;     2.19 ;     3.67 ;     5.27 ;    11.08 ;    23.93 ;    40.10
               HIP  70922 ; 5960. ;    60.9 ;  1.14 ;  8.32 ;       ;   1.300 ;   1.13 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.84 ;     4.59 ;     9.64 ;    21.51 ;    36.05
               HIP  29185 ; 6264. ;    60.9 ;  1.30 ;  6.59 ;       ;   7.300 ;   2.64 ;   Cha ;     0.37 ;     0.78 ;     1.85 ;     2.57 ;     7.75 ;    16.21 ;    38.33 ;    53.23
               HIP  21242 ; 6565. ;    60.9 ;  1.40 ;  6.18 ;       ;  10.000 ;   3.03 ;   Cha ;     0.82 ;     1.71 ;     4.32 ;     4.89 ;    18.93 ;    39.44 ;    99.52 ;   112.42
                 HD 76354 ; 5012. ;    60.9 ;  0.92 ;  7.37 ;       ;   0.450 ;   0.70 ;   Nor ;     0.14 ;     0.30 ;     0.61 ;     1.02 ;     1.28 ;     2.71 ;     5.49 ;     9.20
               HIP   2039 ; 4732. ;    60.9 ;  0.73 ;  9.39 ;       ;   0.870 ;   0.99 ;   Cha ;     0.40 ;     0.87 ;     1.59 ;     2.34 ;     3.84 ;     8.22 ;    15.14 ;    22.24
               HIP  42338 ; 5200. ;    60.9 ;  0.85 ;  9.36 ;       ;   0.740 ;   0.89 ;   Cha ;     0.44 ;     0.93 ;     1.89 ;     3.15 ;     4.30 ;     9.10 ;    18.41 ;    30.66
               HIP  46613 ; 5600. ;    60.9 ;  0.98 ;  9.57 ;       ;   0.550 ;   0.75 ;   Cha ;     0.60 ;     1.26 ;     2.67 ;     4.47 ;     5.76 ;    12.14 ;    25.64 ;    42.88
               HIP  55413 ; 4100. ;    60.9 ;  0.58 ; 11.41 ;       ;   0.214 ;   0.50 ;   Cha ;     1.09 ;     2.81 ;     3.04 ;     4.94 ;     6.59 ;    16.95 ;    18.32 ;    29.79
               HIP  79008 ; 4775. ;    60.9 ;  0.74 ;  9.85 ;       ;   0.350 ;   0.63 ;   Cha ;     0.52 ;     1.12 ;     2.07 ;     3.09 ;     3.99 ;     8.55 ;    15.79 ;    23.53
               HIP  27330 ; 6389. ;    60.9 ;  1.40 ;  7.28 ;       ;   3.300 ;   1.76 ;   Cha ;     0.79 ;     1.66 ;     4.01 ;     5.13 ;    13.93 ;    29.09 ;    70.38 ;    89.86
               HIP 113517 ; 6219. ;    60.9 ;  1.30 ;  7.98 ;       ;   2.160 ;   1.44 ;   Cha ;     0.65 ;     1.35 ;     3.15 ;     4.53 ;     9.86 ;    20.64 ;    48.13 ;    69.21
               HIP  85447 ; 5339. ;    60.9 ;  0.89 ;  9.79 ;       ;   0.440 ;   0.68 ;   Cha ;     0.60 ;     1.27 ;     2.59 ;     4.31 ;     5.23 ;    11.05 ;    22.57 ;    37.58
               HIP  11908 ; 6328. ;    60.9 ;  1.30 ;  8.04 ;       ;   2.400 ;   1.51 ;   Cha ;     0.95 ;     2.00 ;     4.75 ;     6.34 ;    14.92 ;    31.19 ;    74.30 ;    99.15
               HIP  96976 ; 5931. ;    61.0 ;  1.12 ;  8.92 ;       ;   0.719 ;   0.84 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.83 ;     5.34 ;    11.21 ;    24.80 ;    41.62
                HD 207214 ; 5164. ;    61.0 ;  0.82 ;  9.13 ;       ;   0.403 ;   0.66 ;   Nor ;     0.38 ;     0.81 ;     1.64 ;     2.73 ;     3.15 ;     6.66 ;    13.46 ;    22.42
               HIP  40687 ; 5960. ;    61.0 ;  1.14 ;  8.34 ;       ;   1.300 ;   1.13 ;   Cha ;     0.36 ;     0.77 ;     1.71 ;     2.86 ;     4.63 ;     9.72 ;    21.68 ;    36.34
               HIP  52514 ; 5221. ;    61.0 ;  0.85 ; 10.73 ;       ;   0.330 ;   0.60 ;   Cha ;     0.98 ;     2.07 ;     4.12 ;     6.80 ;     7.79 ;    16.50 ;    32.74 ;    54.08
               HIP  30261 ; 5786. ;    61.0 ;  1.05 ;  9.25 ;       ;   0.770 ;   0.88 ;   Cha ;     0.55 ;     1.15 ;     2.50 ;     4.20 ;     5.90 ;    12.41 ;    26.90 ;    45.10
               HIP  96979 ; 6430. ;    61.0 ;  1.40 ;  7.00 ;       ;   6.220 ;   2.41 ;   Cha ;     0.79 ;     1.65 ;     4.04 ;     5.01 ;    16.26 ;    33.95 ;    82.93 ;   102.88
               HIP  47388 ; 6160. ;    61.0 ;  1.30 ;  7.13 ;       ;   4.230 ;   2.02 ;   Cha ;     0.34 ;     0.72 ;     1.67 ;     2.50 ;     6.24 ;    13.07 ;    30.27 ;    45.25
               HIP  88188 ; 5353. ;    61.0 ;  0.89 ;  9.82 ;       ;   0.500 ;   0.73 ;   Cha ;     0.62 ;     1.30 ;     2.66 ;     4.43 ;     5.54 ;    11.70 ;    23.93 ;    39.84
               HIP  89105 ; 5870. ;    61.0 ;  1.09 ;  9.04 ;       ;   1.110 ;   1.05 ;   Cha ;     0.51 ;     1.07 ;     2.34 ;     3.93 ;     6.08 ;    12.77 ;    28.02 ;    47.01
                  HD 1779 ; 5508. ;    61.0 ;  0.84 ;  8.94 ;       ;   0.547 ;   0.76 ;   Nor ;     0.41 ;     0.86 ;     1.80 ;     3.02 ;     3.62 ;     7.63 ;    16.06 ;    26.86
                  HD 7969 ; 5297. ;    61.0 ;  0.92 ;  8.31 ;       ;   0.561 ;   0.77 ;   Nor ;     0.26 ;     0.56 ;     1.15 ;     1.93 ;     2.48 ;     5.25 ;    10.86 ;    18.17
                 HD 37655 ; 5821. ;    61.0 ;  1.12 ;  7.44 ;       ;   1.213 ;   1.10 ;   Nor ;     0.22 ;     0.45 ;     1.00 ;     1.68 ;     2.69 ;     5.65 ;    12.47 ;    20.88
                 HD 43548 ; 5483. ;    61.0 ;  0.87 ;  8.81 ;       ;   0.576 ;   0.78 ;   Nor ;     0.37 ;     0.79 ;     1.66 ;     2.78 ;     3.44 ;     7.25 ;    15.23 ;    25.48
                 HD 85426 ; 5702. ;    61.0 ;  1.01 ;  8.24 ;       ;   0.908 ;   0.96 ;   Nor ;     0.31 ;     0.65 ;     1.40 ;     2.35 ;     3.39 ;     7.14 ;    15.46 ;    25.90
              CD -41 6367 ; 5236. ;    61.0 ;  0.80 ;  9.73 ;       ;   0.405 ;   0.66 ;   Nor ;     0.55 ;     1.17 ;     2.36 ;     3.92 ;     4.47 ;     9.47 ;    19.13 ;    31.81
                HD 114606 ; 5534. ;    61.0 ;  0.81 ;  8.73 ;       ;   0.518 ;   0.73 ;   Nor ;     0.37 ;     0.78 ;     1.64 ;     2.75 ;     3.17 ;     6.68 ;    14.13 ;    23.66
                HD 198188 ; 5768. ;    61.0 ;  0.98 ;  8.13 ;       ;   0.895 ;   0.95 ;   Nor ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     3.23 ;     6.79 ;    14.81 ;    24.82
               HIP  96915 ; 5758. ;    61.0 ;  1.00 ;  9.23 ;       ;   0.830 ;   0.92 ;   Cha ;     0.53 ;     1.13 ;     2.43 ;     4.07 ;     5.72 ;    12.04 ;    26.01 ;    43.60
               HIP   8517 ; 5686. ;    61.0 ;  1.00 ;  9.63 ;       ;   0.590 ;   0.78 ;   Cha ;     0.65 ;     1.36 ;     2.91 ;     4.87 ;     6.37 ;    13.42 ;    28.61 ;    47.91
               HIP  61189 ; 3900. ;    61.0 ;  0.52 ; 11.04 ;       ;   0.430 ;   0.72 ;   Cha ;     0.73 ;     2.14 ;     1.90 ;     3.60 ;     4.99 ;    14.59 ;    13.01 ;    24.60
               HIP  63778 ; 5900. ;    61.0 ;  1.11 ;  8.69 ;       ;   1.700 ;   1.30 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.32 ;     5.73 ;    12.04 ;    26.60 ;    44.61
               HIP  24542 ; 5432. ;    61.0 ;  0.92 ;  9.79 ;       ;   0.450 ;   0.69 ;   Cha ;     0.63 ;     1.32 ;     2.73 ;     4.55 ;     5.55 ;    11.72 ;    24.20 ;    40.36
                HD 221070 ; 6209. ;    61.0 ;  1.06 ;  8.02 ;       ;   1.406 ;   1.16 ;   Nor ;     0.64 ;     1.33 ;     3.10 ;     4.49 ;     7.88 ;    16.50 ;    38.40 ;    55.61
               HIP  11661 ; 6486. ;    61.0 ;  1.40 ;  7.52 ;       ;   3.600 ;   1.83 ;   Cha ;     1.23 ;     2.57 ;     6.35 ;     7.60 ;    22.03 ;    45.95 ;   113.44 ;   135.73
                 HD 16689 ; 5741. ;    61.0 ;  0.91 ;  8.54 ;       ;   0.758 ;   0.88 ;   Nor ;     0.37 ;     0.77 ;     1.68 ;     2.81 ;     3.67 ;     7.71 ;    16.74 ;    28.05
               HIP  41522 ; 6170. ;    61.0 ;  1.30 ;  8.24 ;       ;   2.700 ;   1.61 ;   Cha ;     0.63 ;     1.32 ;     3.04 ;     4.52 ;    10.17 ;    21.29 ;    49.14 ;    73.16
               HIP  95446 ; 6077. ;    61.0 ;  1.20 ;  8.30 ;       ;   1.700 ;   1.29 ;   Cha ;     0.47 ;     0.99 ;     2.25 ;     3.58 ;     6.57 ;    13.77 ;    31.26 ;    49.65
               HIP  40878 ; 7140. ;    61.0 ;  1.60 ;  6.58 ;       ;   7.000 ;   2.46 ;   Cha ;     6.17 ;    12.75 ;    37.35 ;    29.12 ;   136.85 ;   282.63 ;   828.14 ;   645.61
                 HD 18024 ; 5433. ;    61.0 ;  0.85 ;  9.17 ;       ;   0.530 ;   0.75 ;   Nor ;     0.44 ;     0.94 ;     1.95 ;     3.26 ;     3.96 ;     8.35 ;    17.38 ;    29.04
               HIP 109588 ; 5383. ;    61.1 ;  0.90 ;  9.95 ;       ;   0.350 ;   0.61 ;   Cha ;     0.67 ;     1.42 ;     2.90 ;     4.84 ;     5.55 ;    11.73 ;    24.02 ;    40.00
               HIP  17732 ; 6438. ;    61.1 ;  1.40 ;  6.36 ;       ;   6.210 ;   2.41 ;   Cha ;     0.59 ;     1.24 ;     3.04 ;     3.74 ;    12.18 ;    25.41 ;    62.29 ;    76.72
               HIP  64928 ; 5883. ;    61.1 ;  1.10 ;  8.22 ;       ;   2.140 ;   1.46 ;   Cha ;     0.33 ;     0.70 ;     1.54 ;     2.58 ;     4.69 ;     9.86 ;    21.80 ;    36.53
                  HD 3689 ; 6209. ;    61.1 ;  1.13 ;  7.44 ;       ;   1.598 ;   1.24 ;   Nor ;     0.47 ;     0.99 ;     2.31 ;     3.34 ;     6.25 ;    13.09 ;    30.54 ;    44.16
                HD 221437 ; 5728. ;    61.1 ;  0.93 ;  8.72 ;       ;   0.784 ;   0.89 ;   Nor ;     0.40 ;     0.85 ;     1.83 ;     3.06 ;     4.09 ;     8.60 ;    18.61 ;    31.19
               HIP  19157 ; 6146. ;    61.1 ;  1.24 ;  7.41 ;       ;   3.300 ;   1.78 ;   Cha ;     0.38 ;     0.79 ;     1.83 ;     2.76 ;     6.28 ;    13.16 ;    30.37 ;    45.87
               HIP   2174 ; 5820. ;    61.1 ;  1.07 ;  7.69 ;       ;   2.400 ;   1.55 ;   Cha ;     0.25 ;     0.51 ;     1.13 ;     1.90 ;     3.53 ;     7.42 ;    16.33 ;    27.36
               HIP  73108 ; 6200. ;    61.1 ;  1.30 ;  7.46 ;       ;   3.600 ;   1.86 ;   Cha ;     0.47 ;     0.97 ;     2.27 ;     3.30 ;     8.09 ;    16.93 ;    39.43 ;    57.36
               HIP  22933 ; 5625. ;    61.1 ;  0.99 ;  9.19 ;       ;   0.830 ;   0.92 ;   Cha ;     0.49 ;     1.03 ;     2.20 ;     3.68 ;     5.25 ;    11.06 ;    23.53 ;    39.38
               HIP  91726 ; 6734. ;    61.1 ;  1.40 ;  4.79 ;       ;  38.000 ;   5.85 ;   Cha ;     0.73 ;     1.51 ;     3.98 ;     4.01 ;    23.28 ;    48.36 ;   127.33 ;   128.10
               HIP  88342 ; 6099. ;    61.1 ;  1.21 ;  6.87 ;       ;   6.300 ;   2.47 ;   Cha ;     0.25 ;     0.52 ;     1.19 ;     1.85 ;     4.78 ;    10.03 ;    22.99 ;    35.85
                HD 126774 ; 4989. ;    61.1 ;  0.79 ; 10.01 ;       ;   0.326 ;   0.60 ;   Nor ;     0.58 ;     1.22 ;     2.39 ;     3.92 ;     4.43 ;     9.40 ;    18.36 ;    30.18
               HIP   5134 ; 5647. ;    61.1 ;  0.99 ;  9.10 ;       ;   0.740 ;   0.87 ;   Cha ;     0.47 ;     1.00 ;     2.13 ;     3.56 ;     4.91 ;    10.35 ;    22.09 ;    36.98
               HIP 109007 ; 5288. ;    61.1 ;  0.87 ;  9.73 ;       ;   0.540 ;   0.76 ;   Cha ;     0.57 ;     1.20 ;     2.43 ;     4.05 ;     5.14 ;    10.88 ;    22.11 ;    36.79
               HIP  90174 ; 6855. ;    61.1 ;  1.50 ;  6.44 ;       ;   8.600 ;   2.77 ;   Cha ;     2.37 ;     4.92 ;    13.32 ;    12.44 ;    53.94 ;   111.88 ;   303.20 ;   283.03
               HIP  85964 ; 6081. ;    61.1 ;  1.20 ;  7.40 ;       ;   4.400 ;   2.07 ;   Cha ;     0.30 ;     0.63 ;     1.45 ;     2.29 ;     5.32 ;    11.16 ;    25.46 ;    40.24
               HIP 110127 ; 5206. ;    61.1 ;  0.85 ; 10.36 ;       ;   0.270 ;   0.54 ;   Cha ;     0.78 ;     1.65 ;     3.29 ;     5.45 ;     5.90 ;    12.50 ;    24.92 ;    41.25
               HIP  25497 ; 6452. ;    61.1 ;  1.40 ;  7.46 ;       ;   3.500 ;   1.80 ;   Cha ;     1.07 ;     2.24 ;     5.48 ;     6.71 ;    19.03 ;    39.72 ;    97.34 ;   119.15
                HD 191533 ; 6124. ;    61.1 ;  1.39 ;  6.59 ;       ;   2.288 ;   1.49 ;   Nor ;     0.23 ;     0.49 ;     1.13 ;     1.73 ;     3.77 ;     7.89 ;    18.18 ;    27.86
               HIP  75719 ; 5492. ;    61.1 ;  0.94 ;  9.62 ;       ;   0.630 ;   0.81 ;   Cha ;     0.59 ;     1.24 ;     2.58 ;     4.30 ;     5.71 ;    12.06 ;    25.13 ;    41.97
                HD 114905 ; 6237. ;    61.1 ;  1.34 ;  6.83 ;       ;   2.289 ;   1.48 ;   Nor ;     0.38 ;     0.80 ;     1.89 ;     2.68 ;     6.05 ;    12.66 ;    29.76 ;    42.12
               HIP  81795 ; 5996. ;    61.2 ;  1.15 ;  8.69 ;       ;   1.060 ;   1.02 ;   Cha ;     0.45 ;     0.94 ;     2.09 ;     3.51 ;     5.40 ;    11.33 ;    25.32 ;    42.48
               HIP     50 ; 6054. ;    61.2 ;  1.19 ;  6.62 ;       ;   7.600 ;   2.72 ;   Cha ;     0.19 ;     0.39 ;     0.90 ;     1.44 ;     3.78 ;     7.93 ;    18.06 ;    29.05
                  HD 3790 ; 6427. ;    61.2 ;  1.16 ;  7.60 ;       ;   1.934 ;   1.34 ;   Nor ;     1.06 ;     2.21 ;     5.39 ;     6.72 ;    14.79 ;    30.87 ;    75.21 ;    93.69
               HIP  27633 ; 6580. ;    61.2 ;  1.40 ;  7.72 ;       ;   2.500 ;   1.51 ;   Cha ;     1.85 ;     3.86 ;     9.73 ;    10.94 ;    30.14 ;    62.78 ;   158.27 ;   177.97
               HIP 107273 ; 4662. ;    61.2 ;  0.71 ; 10.08 ;       ;   0.450 ;   0.72 ;   Cha ;     0.59 ;     1.28 ;     2.28 ;     3.21 ;     4.72 ;    10.17 ;    18.13 ;    25.57
               HIP  95589 ; 5963. ;    61.2 ;  1.14 ;  7.58 ;       ;   3.800 ;   1.94 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.95 ;     4.12 ;     8.65 ;    19.38 ;    32.44
               HIP  61674 ; 6292. ;    61.2 ;  1.30 ;  7.30 ;       ;   4.900 ;   2.16 ;   Cha ;     0.58 ;     1.22 ;     2.90 ;     3.95 ;    10.92 ;    22.83 ;    54.15 ;    73.90
               HIP  55387 ; 7035. ;    61.2 ;  1.60 ;  6.99 ;       ;   5.000 ;   2.09 ;   Cha ;     5.47 ;    11.31 ;    32.16 ;    26.83 ;   111.71 ;   231.08 ;   657.07 ;   548.22
               HIP  49658 ; 6256. ;    61.2 ;  1.30 ;  6.34 ;       ;   9.210 ;   2.96 ;   Cha ;     0.32 ;     0.67 ;     1.59 ;     2.22 ;     7.05 ;    14.75 ;    34.85 ;    48.65
               HIP  60061 ; 5476. ;    61.2 ;  0.93 ;  9.11 ;       ;   0.860 ;   0.95 ;   Cha ;     0.44 ;     0.93 ;     1.94 ;     3.24 ;     4.61 ;     9.73 ;    20.36 ;    34.03
               HIP  74690 ; 5116. ;    61.2 ;  0.82 ;  6.62 ;       ;   9.800 ;   3.27 ;   Cha ;     0.10 ;     0.22 ;     0.45 ;     0.75 ;     1.89 ;     3.99 ;     8.21 ;    13.80
               HIP  86286 ; 5088. ;    61.2 ;  0.81 ;  6.83 ;       ;   6.240 ;   2.61 ;   Cha ;     0.11 ;     0.24 ;     0.49 ;     0.82 ;     1.84 ;     3.89 ;     7.96 ;    13.37
               HIP  94572 ; 6402. ;    61.2 ;  1.40 ;  7.82 ;       ;   2.600 ;   1.56 ;   Cha ;     1.09 ;     2.28 ;     5.53 ;     7.01 ;    18.05 ;    37.70 ;    91.29 ;   115.75
                  HD 5078 ; 5808. ;    61.2 ;  1.18 ;  7.85 ;       ;   1.334 ;   1.16 ;   Nor ;     0.26 ;     0.56 ;     1.22 ;     2.05 ;     3.46 ;     7.26 ;    15.95 ;    26.73
               HIP   9251 ; 6325. ;    61.2 ;  1.30 ;  8.75 ;       ;   5.000 ;   2.17 ;   Cha ;     1.38 ;     2.88 ;     6.82 ;     9.16 ;    25.85 ;    54.06 ;   128.17 ;   171.94
                  HD 6449 ; 6012. ;    61.2 ;  1.02 ;  8.22 ;       ;   1.145 ;   1.06 ;   Nor ;     0.36 ;     0.76 ;     1.71 ;     2.85 ;     4.22 ;     8.85 ;    19.89 ;    33.06
               HIP  28083 ; 6138. ;    61.2 ;  1.24 ;  8.36 ;       ;   1.600 ;   1.24 ;   Cha ;     0.60 ;     1.25 ;     2.87 ;     4.38 ;     8.30 ;    17.38 ;    39.87 ;    60.71
               HIP  13677 ; 5901. ;    61.2 ;  1.11 ;  7.79 ;       ;   3.240 ;   1.80 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     4.22 ;     8.86 ;    19.69 ;    32.97
               HIP 102147 ; 6108. ;    61.2 ;  1.22 ;  8.40 ;       ;   1.600 ;   1.25 ;   Cha ;     0.55 ;     1.16 ;     2.64 ;     4.10 ;     7.61 ;    15.94 ;    36.36 ;    56.54
               HIP  64469 ; 6016. ;    61.2 ;  1.17 ;  8.67 ;       ;   1.400 ;   1.17 ;   Cha ;     0.47 ;     0.98 ;     2.19 ;     3.64 ;     6.10 ;    12.80 ;    28.71 ;    47.63
               HIP 112462 ; 6318. ;    61.2 ;  1.30 ;  8.03 ;       ;   1.800 ;   1.30 ;   Cha ;     0.92 ;     1.93 ;     4.58 ;     6.16 ;    13.42 ;    28.06 ;    66.70 ;    89.63
                 HD 55619 ; 5728. ;    61.2 ;  0.90 ;  8.68 ;       ;   0.734 ;   0.86 ;   Nor ;     0.39 ;     0.82 ;     1.78 ;     2.99 ;     3.86 ;     8.12 ;    17.57 ;    29.45
               HIP  87316 ; 6073. ;    61.3 ;  1.20 ;  7.81 ;       ;   2.900 ;   1.68 ;   Cha ;     0.36 ;     0.76 ;     1.73 ;     2.75 ;     5.76 ;    12.08 ;    27.47 ;    43.70
               HIP  87402 ; 5066. ;    61.3 ;  0.81 ; 10.52 ;       ;   0.450 ;   0.70 ;   Cha ;     0.80 ;     1.70 ;     3.33 ;     5.49 ;     6.75 ;    14.33 ;    28.03 ;    46.19
                 HD 20427 ; 6095. ;    61.3 ;  1.02 ;  7.34 ;       ;   1.210 ;   1.08 ;   Nor ;     0.31 ;     0.64 ;     1.48 ;     2.31 ;     3.62 ;     7.58 ;    17.33 ;    27.12
               HIP  37645 ; 6098. ;    61.3 ;  1.21 ;  7.10 ;       ;   3.500 ;   1.84 ;   Cha ;     0.28 ;     0.58 ;     1.32 ;     2.06 ;     4.60 ;     9.63 ;    22.07 ;    34.45
               HIP  99558 ; 6472. ;    61.3 ;  1.40 ;  7.42 ;       ;   5.300 ;   2.22 ;   Cha ;     1.12 ;     2.34 ;     5.76 ;     6.96 ;    22.09 ;    46.09 ;   113.49 ;   137.03
  2MASS J09230681+1410048 ; 3392. ;    61.3 ;  0.30 ; 12.70 ;  8.68 ;   0.013 ;   0.13 ;   Gai ;     0.48 ;     1.64 ;     1.13 ;     2.48 ;     1.04 ;     3.55 ;     2.44 ;     5.39
               HIP  69178 ; 6331. ;    61.3 ;  1.30 ;  6.97 ;       ;   4.600 ;   2.08 ;   Cha ;     0.56 ;     1.18 ;     2.81 ;     3.74 ;    10.35 ;    21.63 ;    51.76 ;    68.71
               HIP 103106 ; 4100. ;    61.3 ;  0.58 ; 12.44 ;       ;   0.065 ;   0.28 ;   Cha ;     2.10 ;     5.49 ;     5.72 ;     9.01 ;     9.41 ;    24.58 ;    25.62 ;    40.33
               HIP  78450 ; 5903. ;    61.3 ;  1.11 ;  8.09 ;       ;   1.900 ;   1.37 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.44 ;     4.32 ;     9.07 ;    20.13 ;    33.72
                HD 100667 ; 5559. ;    61.3 ;  1.02 ;  8.05 ;       ;   0.837 ;   0.93 ;   Nor ;     0.26 ;     0.55 ;     1.17 ;     1.97 ;     2.84 ;     5.99 ;    12.78 ;    21.41
               HIP 103232 ; 6087. ;    61.3 ;  1.21 ;  7.57 ;       ;   3.300 ;   1.79 ;   Cha ;     0.34 ;     0.71 ;     1.61 ;     2.54 ;     5.54 ;    11.61 ;    26.51 ;    41.73
                HD 222038 ; 5628. ;    61.3 ;  0.89 ;  8.41 ;       ;   1.259 ;   1.14 ;   Bre ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     3.65 ;     7.69 ;    16.49 ;    27.62
               HIP   2927 ; 5838. ;    61.3 ;  1.08 ;  8.23 ;       ;   1.700 ;   1.31 ;   Cha ;     0.33 ;     0.69 ;     1.51 ;     2.53 ;     4.33 ;     9.10 ;    20.03 ;    33.56
               HIP  26404 ; 6401. ;    61.3 ;  1.40 ;  7.78 ;       ;   2.300 ;   1.47 ;   Cha ;     1.07 ;     2.23 ;     5.39 ;     6.84 ;    17.07 ;    35.65 ;    86.30 ;   109.48
               HIP  77930 ; 5888. ;    61.3 ;  1.10 ;  8.35 ;       ;   1.800 ;   1.34 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.77 ;     4.83 ;    10.14 ;    22.42 ;    37.58
               HIP  19434 ; 6431. ;    61.3 ;  1.40 ;  6.59 ;       ;   7.900 ;   2.71 ;   Cha ;     0.65 ;     1.36 ;     3.32 ;     4.11 ;    14.17 ;    29.57 ;    72.34 ;    89.58
                HD 121550 ; 5309. ;    61.3 ;  0.88 ;  9.27 ;       ;   0.518 ;   0.74 ;   Nor ;     0.44 ;     0.94 ;     1.92 ;     3.20 ;     4.00 ;     8.46 ;    17.33 ;    28.91
                HD 147644 ; 5888. ;    61.3 ;  1.00 ;  8.15 ;       ;   1.013 ;   1.00 ;   Nor ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     3.59 ;     7.55 ;    16.71 ;    27.99
                HD 221737 ; 5433. ;    61.3 ;  0.88 ;  9.07 ;       ;   0.568 ;   0.77 ;   Nor ;     0.42 ;     0.89 ;     1.85 ;     3.09 ;     3.88 ;     8.19 ;    17.05 ;    28.50
                 HD 75782 ; 5861. ;    61.4 ;  1.49 ;  7.08 ;       ;   2.207 ;   1.49 ;   Nor ;     0.18 ;     0.39 ;     0.86 ;     1.44 ;     3.06 ;     6.43 ;    14.28 ;    23.90
               HIP   3470 ; 6138. ;    61.4 ;  1.24 ;  8.41 ;       ;   1.700 ;   1.28 ;   Cha ;     0.61 ;     1.29 ;     2.95 ;     4.50 ;     8.66 ;    18.15 ;    41.61 ;    63.36
               HIP  12988 ; 6162. ;    61.4 ;  1.30 ;  7.78 ;       ;   2.500 ;   1.55 ;   Cha ;     0.48 ;     1.01 ;     2.33 ;     3.49 ;     7.66 ;    16.03 ;    37.04 ;    55.38
               HIP  58758 ; 6540. ;    61.4 ;  1.40 ;  4.39 ;       ;  80.700 ;   8.62 ;   Cha ;     0.32 ;     0.67 ;     1.69 ;     1.93 ;    12.50 ;    26.04 ;    65.51 ;    75.01
               HIP  92291 ; 6985. ;    61.4 ;  1.50 ;  7.05 ;       ;   4.600 ;   2.01 ;   Cha ;     4.81 ;     9.96 ;    27.93 ;    24.06 ;    93.32 ;   193.19 ;   541.71 ;   466.60
                 HD 95469 ; 5420. ;    61.4 ;  0.88 ;  9.37 ;       ;   0.563 ;   0.77 ;   Nor ;     0.49 ;     1.04 ;     2.16 ;     3.60 ;     4.53 ;     9.57 ;    19.84 ;    33.13
               HIP  18839 ; 6157. ;    61.4 ;  1.30 ;  7.72 ;       ;   2.900 ;   1.67 ;   Cha ;     0.46 ;     0.96 ;     2.23 ;     3.34 ;     7.58 ;    15.89 ;    36.68 ;    55.01
               HIP  72445 ; 5284. ;    61.4 ;  0.87 ; 10.06 ;       ;   0.400 ;   0.65 ;   Cha ;     0.68 ;     1.44 ;     2.91 ;     4.84 ;     5.74 ;    12.15 ;    24.56 ;    40.80
               HIP  12921 ; 5511. ;    61.4 ;  0.94 ;  9.95 ;       ;   0.460 ;   0.69 ;   Cha ;     0.71 ;     1.50 ;     3.12 ;     5.21 ;     6.42 ;    13.54 ;    28.16 ;    47.00
               HIP  19789 ; 6712. ;    61.4 ;  1.40 ;  7.15 ;       ;   4.160 ;   1.94 ;   Cha ;     2.13 ;     4.42 ;    11.53 ;    11.85 ;    39.12 ;    81.33 ;   212.13 ;   218.02
               HIP  24817 ; 6486. ;    61.4 ;  1.40 ;  5.43 ;       ;  21.700 ;   4.48 ;   Cha ;     0.44 ;     0.93 ;     2.30 ;     2.73 ;    12.43 ;    25.92 ;    64.33 ;    76.54
                  HD 7858 ; 6823. ;    61.4 ;  1.38 ;  6.91 ;       ;   3.477 ;   1.76 ;   Nor ;     2.70 ;     5.59 ;    15.02 ;    14.34 ;    46.94 ;    97.42 ;   261.61 ;   249.75
               HIP  95116 ; 6921. ;    61.4 ;  1.50 ;  6.92 ;       ;   5.700 ;   2.24 ;   Cha ;     3.69 ;     7.65 ;    21.09 ;    18.91 ;    75.69 ;   156.84 ;   432.27 ;   387.55
               HIP  42496 ; 5055. ;    61.4 ;  0.80 ;  9.88 ;       ;   0.510 ;   0.75 ;   Cha ;     0.55 ;     1.16 ;     2.30 ;     3.81 ;     4.74 ;    10.06 ;    19.88 ;    32.91
               HIP  87154 ; 5720. ;    61.4 ;  1.00 ;  8.48 ;       ;   1.300 ;   1.15 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.69 ;     4.22 ;     8.88 ;    19.23 ;    32.23
               HIP  22055 ; 5319. ;    61.4 ;  0.88 ;  6.88 ;       ;   7.300 ;   2.79 ;   Cha ;     0.13 ;     0.27 ;     0.57 ;     0.96 ;     2.26 ;     4.78 ;    10.01 ;    16.81
                HD 221385 ; 6577. ;    61.5 ;  1.36 ;  7.17 ;       ;   2.914 ;   1.63 ;   Nor ;     1.39 ;     2.89 ;     7.29 ;     8.20 ;    23.11 ;    48.14 ;   121.49 ;   136.61
               HIP  22196 ; 5428. ;    61.5 ;  0.92 ;  6.67 ;       ;  10.000 ;   3.25 ;   Cha ;     0.12 ;     0.26 ;     0.55 ;     0.92 ;     2.36 ;     4.98 ;    10.57 ;    17.75
               HIP  90532 ; 6395. ;    61.5 ;  1.40 ;  7.74 ;       ;   2.900 ;   1.65 ;   Cha ;     1.02 ;     2.13 ;     5.16 ;     6.57 ;    17.34 ;    36.21 ;    87.58 ;   111.54
               HIP  28434 ; 6870. ;    61.5 ;  1.50 ;  6.29 ;       ;  10.000 ;   2.98 ;   Cha ;     2.31 ;     4.79 ;    13.02 ;    12.03 ;    54.52 ;   113.05 ;   307.66 ;   284.24
               HIP  90141 ; 5580. ;    61.5 ;  0.97 ;  8.64 ;       ;   1.400 ;   1.20 ;   Cha ;     0.36 ;     0.75 ;     1.60 ;     2.69 ;     4.32 ;     9.11 ;    19.38 ;    32.45
               HIP  45183 ; 6073. ;    61.5 ;  1.20 ;  7.59 ;       ;   3.600 ;   1.87 ;   Cha ;     0.33 ;     0.68 ;     1.55 ;     2.47 ;     5.44 ;    11.41 ;    25.99 ;    41.32
               HIP  90548 ; 5245. ;    61.5 ;  0.86 ;  8.18 ;       ;   1.700 ;   1.35 ;   Cha ;     0.24 ;     0.51 ;     1.05 ;     1.75 ;     2.90 ;     6.12 ;    12.61 ;    21.11
               HIP  37068 ; 6466. ;    61.5 ;  1.40 ;  7.99 ;       ;   2.220 ;   1.44 ;   Cha ;     1.47 ;     3.06 ;     7.50 ;     9.12 ;    23.22 ;    48.45 ;   118.87 ;   144.44
                 HD 44673 ; 5728. ;    61.5 ;  1.02 ;  8.46 ;       ;   0.943 ;   0.98 ;   Nor ;     0.35 ;     0.74 ;     1.60 ;     2.67 ;     3.91 ;     8.22 ;    17.82 ;    29.86
               HIP  23857 ; 6180. ;    61.5 ;  1.30 ;  8.04 ;       ;   2.300 ;   1.49 ;   Cha ;     0.59 ;     1.23 ;     2.84 ;     4.19 ;     9.09 ;    19.04 ;    44.08 ;    65.13
               HIP  28678 ; 6181. ;    61.5 ;  1.30 ;  7.58 ;       ;   3.500 ;   1.83 ;   Cha ;     0.46 ;     0.97 ;     2.26 ;     3.33 ;     8.01 ;    16.77 ;    38.91 ;    57.38
               HIP  36480 ; 5100. ;    61.5 ;  0.82 ;  9.46 ;       ;   0.724 ;   0.89 ;   Cha ;     0.44 ;     0.94 ;     1.88 ;     3.13 ;     4.24 ;     8.98 ;    17.95 ;    29.82
  2MASS J02221455+4542011 ; 3338. ;    61.5 ;  0.23 ; 14.38 ;  9.90 ;   0.005 ;   0.08 ;   Ter ;     0.99 ;     3.57 ;     2.23 ;     4.71 ;     1.51 ;     5.43 ;     3.38 ;     7.16
               HIP  91587 ; 5265. ;    61.5 ;  0.87 ; 10.09 ;       ;   0.530 ;   0.75 ;   Cha ;     0.69 ;     1.45 ;     2.93 ;     4.86 ;     6.21 ;    13.14 ;    26.48 ;    43.97
               HIP  15374 ; 4227. ;    61.5 ;  0.61 ; 12.04 ;       ;   0.087 ;   0.32 ;   Cha ;     1.77 ;     4.29 ;     5.18 ;     7.62 ;     8.75 ;    21.19 ;    25.57 ;    37.59
               HIP  84879 ; 6075. ;    61.5 ;  1.20 ;  8.17 ;       ;   1.700 ;   1.29 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.33 ;     6.10 ;    12.79 ;    29.04 ;    46.18
               HIP  89816 ; 6032. ;    61.5 ;  1.17 ;  7.73 ;       ;   2.800 ;   1.66 ;   Cha ;     0.30 ;     0.64 ;     1.44 ;     2.36 ;     4.72 ;     9.90 ;    22.38 ;    36.64
               HIP  43624 ; 6382. ;    61.5 ;  1.40 ;  6.44 ;       ;   8.110 ;   2.76 ;   Cha ;     0.51 ;     1.07 ;     2.60 ;     3.32 ;    11.27 ;    23.54 ;    57.02 ;    72.99
               HIP  95586 ; 6600. ;    61.5 ;  1.40 ;  7.00 ;       ;   5.700 ;   2.28 ;   Cha ;     1.38 ;     2.88 ;     7.30 ;     8.08 ;    27.59 ;    57.45 ;   145.86 ;   161.37
               HIP  50747 ; 5541. ;    61.5 ;  0.95 ;  7.97 ;       ;   2.600 ;   1.64 ;   Cha ;     0.25 ;     0.52 ;     1.12 ;     1.87 ;     3.47 ;     7.31 ;    15.58 ;    26.11
               HIP 107868 ; 5723. ;    61.5 ;  1.00 ;  8.67 ;       ;   0.770 ;   0.88 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     4.09 ;     8.61 ;    18.63 ;    31.21
               HIP  82303 ; 6271. ;    61.6 ;  1.30 ;  8.07 ;       ;   2.000 ;   1.38 ;   Cha ;     0.80 ;     1.68 ;     3.96 ;     5.49 ;    12.02 ;    25.15 ;    59.21 ;    82.17
               HIP  79304 ; 5651. ;    61.6 ;  1.00 ;  8.81 ;       ;   1.080 ;   1.05 ;   Cha ;     0.40 ;     0.85 ;     1.83 ;     3.06 ;     4.64 ;     9.77 ;    20.93 ;    35.06
               HIP  20373 ; 6026. ;    61.6 ;  1.17 ;  7.05 ;       ;   4.500 ;   2.10 ;   Cha ;     0.21 ;     0.44 ;     1.00 ;     1.64 ;     3.69 ;     7.74 ;    17.54 ;    28.79
               HIP  13536 ; 7094. ;    61.6 ;  1.60 ;  6.69 ;       ;   6.230 ;   2.33 ;   Cha ;     5.67 ;    11.72 ;    33.89 ;    27.20 ;   122.23 ;   252.61 ;   730.55 ;   586.44
               HIP  64996 ; 6307. ;    61.6 ;  1.30 ;  8.38 ;       ;   1.700 ;   1.27 ;   Cha ;     1.06 ;     2.22 ;     5.26 ;     7.13 ;    15.25 ;    31.89 ;    75.49 ;   102.34
               HIP   2136 ; 5068. ;    61.6 ;  0.81 ;  9.64 ;       ;   0.460 ;   0.71 ;   Cha ;     0.48 ;     1.03 ;     2.04 ;     3.38 ;     4.10 ;     8.69 ;    17.26 ;    28.64
               HIP  71034 ; 6389. ;    61.6 ;  1.40 ;  7.66 ;       ;   2.800 ;   1.62 ;   Cha ;     0.96 ;     2.01 ;     4.86 ;     6.22 ;    16.21 ;    33.86 ;    81.81 ;   104.59
               HIP  53225 ; 5978. ;    61.6 ;  1.14 ;  8.52 ;       ;   1.500 ;   1.22 ;   Cha ;     0.40 ;     0.85 ;     1.89 ;     3.18 ;     5.32 ;    11.16 ;    24.91 ;    41.77
               HIP  35279 ; 5554. ;    61.6 ;  0.96 ;  7.70 ;       ;   3.500 ;   1.91 ;   Cha ;     0.22 ;     0.46 ;     0.98 ;     1.65 ;     3.30 ;     6.94 ;    14.84 ;    24.87
               HIP  82732 ; 5894. ;    61.6 ;  1.11 ;  8.43 ;       ;   1.700 ;   1.30 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.89 ;     4.99 ;    10.49 ;    23.18 ;    38.87
               HIP 100523 ; 6899. ;    61.6 ;  1.50 ;  7.10 ;       ;   4.600 ;   2.02 ;   Cha ;     3.77 ;     7.81 ;    21.38 ;    19.46 ;    73.22 ;   151.77 ;   415.67 ;   378.30
               HIP  13257 ; 5855. ;    61.6 ;  1.09 ;  6.57 ;       ;   7.180 ;   2.68 ;   Cha ;     0.14 ;     0.30 ;     0.67 ;     1.11 ;     2.72 ;     5.72 ;    12.71 ;    21.28
               HIP  57960 ; 7103. ;    61.6 ;  1.60 ;  6.70 ;       ;   7.140 ;   2.49 ;   Cha ;     5.86 ;    12.11 ;    35.11 ;    28.03 ;   130.69 ;   270.05 ;   782.97 ;   625.03
               HIP  55516 ; 5586. ;    61.6 ;  0.97 ;  9.42 ;       ;   0.730 ;   0.87 ;   Cha ;     0.55 ;     1.15 ;     2.44 ;     4.08 ;     5.61 ;    11.83 ;    25.00 ;    41.81
               HIP  90005 ; 5535. ;    61.6 ;  0.95 ;  7.98 ;       ;   2.800 ;   1.71 ;   Cha ;     0.25 ;     0.52 ;     1.11 ;     1.87 ;     3.53 ;     7.45 ;    15.85 ;    26.56
               HIP  90565 ; 6034. ;    61.6 ;  1.18 ;  8.69 ;       ;   1.500 ;   1.21 ;   Cha ;     0.50 ;     1.06 ;     2.37 ;     3.89 ;     6.73 ;    14.11 ;    31.72 ;    51.98
                HD 118734 ; 5458. ;    61.7 ;  0.89 ;  9.14 ;       ;   0.592 ;   0.79 ;   Nor ;     0.44 ;     0.93 ;     1.95 ;     3.26 ;     4.14 ;     8.73 ;    18.23 ;    30.48
               HIP  69457 ; 5854. ;    61.7 ;  1.09 ;  9.05 ;       ;   0.870 ;   0.93 ;   Cha ;     0.51 ;     1.07 ;     2.34 ;     3.92 ;     5.72 ;    12.02 ;    26.32 ;    44.15
                HD 175036 ; 5998. ;    61.7 ;  1.11 ;  8.26 ;       ;   1.343 ;   1.15 ;   Nor ;     0.36 ;     0.75 ;     1.67 ;     2.81 ;     4.49 ;     9.43 ;    21.13 ;    35.41
               HIP  22566 ; 6305. ;    61.7 ;  1.30 ;  8.01 ;       ;   1.900 ;   1.34 ;   Cha ;     0.87 ;     1.83 ;     4.34 ;     5.88 ;    12.91 ;    26.99 ;    63.99 ;    86.75
               HIP  18071 ; 4522. ;    61.7 ;  0.68 ; 11.68 ;       ;   0.130 ;   0.39 ;   Cha ;     1.55 ;     3.39 ;     5.59 ;     7.17 ;     8.89 ;    19.42 ;    31.99 ;    41.07
               HIP 106512 ; 6085. ;    61.7 ;  1.21 ;  8.30 ;       ;   1.800 ;   1.32 ;   Cha ;     0.49 ;     1.02 ;     2.31 ;     3.65 ;     6.86 ;    14.38 ;    32.68 ;    51.62
                HD 221312 ; 6039. ;    61.7 ;  1.02 ;  8.11 ;       ;   1.166 ;   1.07 ;   Nor ;     0.38 ;     0.79 ;     1.79 ;     2.92 ;     4.41 ;     9.25 ;    20.88 ;    34.03
                HD 216172 ; 6531. ;    61.7 ;  1.61 ;  6.20 ;       ;   3.973 ;   1.91 ;   Nor ;     0.74 ;     1.55 ;     3.89 ;     4.49 ;    14.61 ;    30.44 ;    76.21 ;    88.07
               HIP  14676 ; 5900. ;    61.7 ;  1.11 ;  8.09 ;       ;   2.130 ;   1.46 ;   Cha ;     0.31 ;     0.66 ;     1.45 ;     2.44 ;     4.44 ;     9.32 ;    20.66 ;    34.61
               HIP  24192 ; 5158. ;    61.7 ;  0.83 ;  9.99 ;       ;   0.419 ;   0.67 ;   Cha ;     0.62 ;     1.31 ;     2.61 ;     4.32 ;     5.15 ;    10.92 ;    21.78 ;    36.11
               HIP  49977 ; 5771. ;    61.7 ;  1.00 ;  8.54 ;       ;   2.000 ;   1.42 ;   Cha ;     0.37 ;     0.78 ;     1.70 ;     2.85 ;     4.94 ;    10.40 ;    22.64 ;    37.94
               HIP  57868 ; 5793. ;    61.7 ;  1.06 ;  9.35 ;       ;   0.750 ;   0.87 ;   Cha ;     0.58 ;     1.22 ;     2.64 ;     4.43 ;     6.22 ;    13.09 ;    28.37 ;    47.57
               HIP  55237 ; 6325. ;    61.7 ;  1.30 ;  7.84 ;       ;   2.500 ;   1.54 ;   Cha ;     0.85 ;     1.79 ;     4.26 ;     5.69 ;    13.50 ;    28.23 ;    67.25 ;    89.87
                 HD 32384 ; 5495. ;    61.7 ;  0.89 ;  8.75 ;       ;   0.608 ;   0.80 ;   Nor ;     0.37 ;     0.77 ;     1.62 ;     2.71 ;     3.44 ;     7.25 ;    15.26 ;    25.53
                HD 125291 ; 5929. ;    61.7 ;  1.01 ;  8.13 ;       ;   1.062 ;   1.03 ;   Nor ;     0.32 ;     0.68 ;     1.51 ;     2.53 ;     3.68 ;     7.73 ;    17.20 ;    28.82
                HD 349063 ; 5508. ;    61.7 ;  0.81 ;  9.32 ;       ;   0.509 ;   0.73 ;   Nor ;     0.50 ;     1.05 ;     2.21 ;     3.69 ;     4.29 ;     9.05 ;    18.96 ;    31.70
               HIP   9807 ; 7080. ;    61.7 ;  1.60 ;  6.82 ;       ;   7.400 ;   2.54 ;   Cha ;     5.77 ;    11.93 ;    34.36 ;    27.84 ;   129.90 ;   268.52 ;   773.40 ;   626.72
               HIP  57835 ; 5428. ;    61.7 ;  0.92 ;  9.80 ;       ;   0.320 ;   0.58 ;   Cha ;     0.63 ;     1.33 ;     2.74 ;     4.57 ;     5.12 ;    10.82 ;    22.33 ;    37.23
                 HD 93089 ; 5781. ;    61.7 ;  1.01 ;  8.51 ;       ;   0.960 ;   0.98 ;   Nor ;     0.37 ;     0.77 ;     1.69 ;     2.83 ;     4.10 ;     8.63 ;    18.82 ;    31.54
               HIP  69124 ; 5354. ;    61.7 ;  0.89 ;  9.22 ;       ;   0.760 ;   0.90 ;   Cha ;     0.44 ;     0.93 ;     1.91 ;     3.19 ;     4.39 ;     9.27 ;    19.11 ;    31.89
               HIP  75152 ; 6576. ;    61.8 ;  1.40 ;  7.48 ;       ;   3.600 ;   1.82 ;   Cha ;     1.62 ;     3.37 ;     8.50 ;     9.58 ;    28.85 ;    60.09 ;   151.49 ;   170.62
               HIP  89396 ; 6463. ;    61.8 ;  1.40 ;  8.09 ;       ;   1.500 ;   1.18 ;   Cha ;     1.53 ;     3.19 ;     7.82 ;     9.53 ;    21.97 ;    45.85 ;   112.37 ;   136.88
               HIP  95696 ; 6040. ;    61.8 ;  1.18 ;  8.19 ;       ;   2.190 ;   1.46 ;   Cha ;     0.40 ;     0.83 ;     1.87 ;     3.05 ;     5.80 ;    12.17 ;    27.47 ;    44.76
               HIP  65010 ; 6411. ;    61.8 ;  1.40 ;  7.73 ;       ;   2.900 ;   1.65 ;   Cha ;     1.07 ;     2.24 ;     5.43 ;     6.84 ;    18.17 ;    37.94 ;    92.07 ;   115.99
               HIP  37972 ; 4262. ;    61.8 ;  0.62 ; 11.78 ;       ;   0.340 ;   0.63 ;   Cha ;     1.52 ;     3.62 ;     4.57 ;     6.63 ;    10.64 ;    25.29 ;    31.94 ;    46.31
               HIP  65940 ; 5031. ;    61.8 ;  0.80 ; 10.52 ;       ;   0.250 ;   0.52 ;   Cha ;     0.79 ;     1.67 ;     3.26 ;     5.37 ;     5.71 ;    12.12 ;    23.61 ;    38.88
               HIP  56154 ; 6905. ;    61.8 ;  1.50 ;  7.15 ;       ;   4.700 ;   2.04 ;   Cha ;     3.94 ;     8.16 ;    22.37 ;    20.29 ;    76.90 ;   159.39 ;   437.21 ;   396.49
               HIP  67837 ; 5608. ;    61.8 ;  0.98 ;  9.42 ;       ;   0.560 ;   0.76 ;   Cha ;     0.55 ;     1.17 ;     2.48 ;     4.14 ;     5.35 ;    11.27 ;    23.87 ;    39.94
               HIP  84572 ; 5866. ;    61.8 ;  1.09 ;  8.27 ;       ;   1.800 ;   1.34 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;     4.57 ;     9.60 ;    21.17 ;    35.48
               HIP  19402 ; 6164. ;    61.8 ;  1.30 ;  6.88 ;       ;   6.500 ;   2.50 ;   Cha ;     0.31 ;     0.65 ;     1.50 ;     2.23 ;     6.21 ;    13.00 ;    30.16 ;    44.93
               HIP  42941 ; 6275. ;    61.8 ;  1.30 ;  7.36 ;       ;   3.400 ;   1.80 ;   Cha ;     0.57 ;     1.19 ;     2.81 ;     3.88 ;     9.72 ;    20.32 ;    48.04 ;    66.34
               HIP 111332 ; 5900. ;    61.8 ;  1.11 ;  8.86 ;       ;   1.000 ;   1.00 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.64 ;     5.51 ;    11.57 ;    25.52 ;    42.81
               HIP  27256 ; 6441. ;    61.8 ;  1.40 ;  8.23 ;       ;   3.900 ;   1.91 ;   Cha ;     1.53 ;     3.19 ;     7.78 ;     9.62 ;    27.90 ;    58.24 ;   141.93 ;   175.59
               HIP  90753 ; 5394. ;    61.8 ;  0.90 ;  9.50 ;       ;   0.650 ;   0.83 ;   Cha ;     0.52 ;     1.11 ;     2.28 ;     3.81 ;     5.05 ;    10.67 ;    22.01 ;    36.72
               HIP  58213 ; 6778. ;    61.8 ;  1.50 ;  6.89 ;       ;   6.190 ;   2.36 ;   Cha ;     2.31 ;     4.79 ;    12.72 ;    12.51 ;    48.48 ;   100.67 ;   267.20 ;   262.71
               HIP  25082 ; 6434. ;    61.8 ;  1.40 ;  7.06 ;       ;   4.150 ;   1.97 ;   Cha ;     0.83 ;     1.73 ;     4.23 ;     5.23 ;    15.35 ;    32.05 ;    78.34 ;    96.94
               HIP  57681 ; 6406. ;    61.8 ;  1.40 ;  7.88 ;       ;   2.400 ;   1.50 ;   Cha ;     1.14 ;     2.38 ;     5.78 ;     7.31 ;    18.48 ;    38.59 ;    93.49 ;   118.25
                HD 172582 ; 5458. ;    61.8 ;  0.82 ;  9.32 ;       ;   0.502 ;   0.73 ;   Nor ;     0.49 ;     1.03 ;     2.15 ;     3.58 ;     4.21 ;     8.88 ;    18.50 ;    30.91
               HIP  16914 ; 7150. ;    61.8 ;  1.60 ;  6.96 ;       ;   5.080 ;   2.10 ;   Cha ;     7.71 ;    15.91 ;    46.75 ;    36.30 ;   157.68 ;   325.60 ;   956.47 ;   742.72
               HIP  28626 ; 6466. ;    61.8 ;  1.40 ;  6.89 ;       ;   3.800 ;   1.88 ;   Cha ;     0.84 ;     1.76 ;     4.33 ;     5.24 ;    15.27 ;    31.85 ;    78.46 ;    94.95
               HIP  96412 ; 6140. ;    61.8 ;  1.24 ;  8.37 ;       ;   1.700 ;   1.28 ;   Cha ;     0.61 ;     1.27 ;     2.92 ;     4.43 ;     8.55 ;    17.91 ;    41.08 ;    62.46
                HD 198767 ; 5794. ;    61.8 ;  1.02 ;  7.98 ;       ;   0.988 ;   1.00 ;   Nor ;     0.28 ;     0.59 ;     1.29 ;     2.17 ;     3.16 ;     6.65 ;    14.57 ;    24.42
               HIP  73052 ; 6474. ;    61.9 ;  1.40 ;  7.90 ;       ;   2.210 ;   1.43 ;   Cha ;     1.44 ;     3.00 ;     7.37 ;     8.90 ;    22.72 ;    47.40 ;   116.54 ;   140.80
               HIP  66804 ; 5317. ;    61.9 ;  0.88 ;  9.70 ;       ;   0.520 ;   0.74 ;   Cha ;     0.56 ;     1.19 ;     2.43 ;     4.05 ;     5.10 ;    10.78 ;    21.98 ;    36.60
               HIP  61130 ; 4776. ;    61.9 ;  0.74 ; 10.89 ;       ;   0.190 ;   0.46 ;   Cha ;     0.96 ;     2.06 ;     3.73 ;     5.49 ;     6.28 ;    13.49 ;    24.37 ;    35.87
               HIP  19212 ; 6162. ;    61.9 ;  1.30 ;  8.47 ;       ;   1.400 ;   1.16 ;   Cha ;     0.69 ;     1.44 ;     3.32 ;     4.98 ;     9.46 ;    19.81 ;    45.60 ;    68.32
               HIP  17830 ; 6302. ;    61.9 ;  1.30 ;  7.32 ;       ;   4.160 ;   1.99 ;   Cha ;     0.61 ;     1.28 ;     3.03 ;     4.11 ;    10.95 ;    22.90 ;    54.43 ;    73.77
               HIP  65407 ; 5447. ;    61.9 ;  0.92 ;  9.52 ;       ;   0.580 ;   0.78 ;   Cha ;     0.54 ;     1.15 ;     2.38 ;     3.97 ;     5.15 ;    10.87 ;    22.56 ;    37.66
               HIP  82416 ; 5699. ;    61.9 ;  1.00 ;  9.39 ;       ;   0.490 ;   0.71 ;   Cha ;     0.57 ;     1.20 ;     2.56 ;     4.29 ;     5.33 ;    11.23 ;    24.05 ;    40.29
               HIP  66216 ; 6497. ;    61.9 ;  1.40 ;  7.21 ;       ;   4.300 ;   1.99 ;   Cha ;     1.09 ;     2.28 ;     5.64 ;     6.69 ;    20.39 ;    42.53 ;   105.37 ;   125.00
               HIP   9591 ; 4901. ;    61.9 ;  0.77 ;  9.67 ;       ;   0.600 ;   0.82 ;   Cha ;     0.47 ;     1.01 ;     1.93 ;     3.06 ;     4.20 ;     8.94 ;    17.14 ;    27.13
               HIP  15357 ; 6417. ;    61.9 ;  1.40 ;  6.01 ;       ;  15.000 ;   3.74 ;   Cha ;     0.47 ;     0.97 ;     2.38 ;     2.97 ;    11.94 ;    24.92 ;    60.87 ;    75.99
               HIP  87066 ; 5741. ;    61.9 ;  1.00 ;  9.39 ;       ;   0.570 ;   0.76 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.40 ;     5.65 ;    11.89 ;    25.59 ;    42.89
                 HD 25410 ; 6152. ;    61.9 ;  1.09 ;  8.19 ;       ;   1.433 ;   1.18 ;   Nor ;     0.57 ;     1.20 ;     2.77 ;     4.17 ;     7.26 ;    15.20 ;    34.99 ;    52.74
               HIP  16739 ; 4172. ;    61.9 ;  0.60 ; 12.30 ;       ;   0.121 ;   0.38 ;   Cha ;     2.02 ;     5.05 ;     5.70 ;     8.61 ;    10.73 ;    26.84 ;    30.30 ;    45.75
               HIP 109203 ; 5413. ;    61.9 ;  0.91 ;  9.64 ;       ;   0.500 ;   0.73 ;   Cha ;     0.57 ;     1.20 ;     2.48 ;     4.14 ;     5.18 ;    10.93 ;    22.57 ;    37.64
               HIP  63840 ; 5852. ;    61.9 ;  1.09 ;  8.22 ;       ;   2.700 ;   1.64 ;   Cha ;     0.33 ;     0.69 ;     1.51 ;     2.53 ;     4.89 ;    10.26 ;    22.61 ;    37.90
               HIP  47158 ; 6052. ;    61.9 ;  1.19 ;  8.26 ;       ;   1.800 ;   1.33 ;   Cha ;     0.43 ;     0.89 ;     2.02 ;     3.27 ;     5.98 ;    12.54 ;    28.36 ;    45.84
                HD 130892 ; 5470. ;    61.9 ;  0.88 ;  8.75 ;       ;   0.584 ;   0.78 ;   Nor ;     0.36 ;     0.76 ;     1.60 ;     2.68 ;     3.35 ;     7.06 ;    14.82 ;    24.80
               HIP   3000 ; 5434. ;    61.9 ;  0.92 ;  9.62 ;       ;   0.950 ;   1.00 ;   Cha ;     0.57 ;     1.20 ;     2.49 ;     4.16 ;     6.10 ;    12.89 ;    26.67 ;    44.50
                HD 180841 ; 5929. ;    61.9 ;  0.94 ;  8.24 ;       ;   0.920 ;   0.96 ;   Nor ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     3.62 ;     7.59 ;    16.88 ;    28.28
               HIP  67009 ; 5980. ;    62.0 ;  1.15 ;  8.00 ;       ;   2.070 ;   1.43 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     4.44 ;     9.31 ;    20.86 ;    34.95
               HIP  66526 ; 5904. ;    62.0 ;  1.11 ;  8.60 ;       ;   1.300 ;   1.14 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.18 ;     5.12 ;    10.75 ;    23.78 ;    39.87
                 HD 81212 ; 6266. ;    62.0 ;  1.35 ;  6.74 ;       ;   2.367 ;   1.50 ;   Nor ;     0.41 ;     0.85 ;     2.00 ;     2.78 ;     6.45 ;    13.48 ;    31.88 ;    44.23
               HIP  26556 ; 6435. ;    62.0 ;  1.40 ;  8.00 ;       ;   2.140 ;   1.41 ;   Cha ;     1.33 ;     2.79 ;     6.79 ;     8.42 ;    20.96 ;    43.76 ;   106.61 ;   132.29
               HIP  51001 ; 6579. ;    62.0 ;  1.40 ;  6.88 ;       ;   6.080 ;   2.36 ;   Cha ;     1.21 ;     2.53 ;     6.38 ;     7.16 ;    24.64 ;    51.32 ;   129.69 ;   145.44
               HIP  54095 ; 6860. ;    62.0 ;  1.50 ;  7.52 ;       ;   5.800 ;   2.27 ;   Cha ;     4.10 ;     8.50 ;    23.02 ;    21.53 ;    84.51 ;   175.28 ;   474.65 ;   443.95
                HD 119056 ; 5984. ;    62.0 ;  1.04 ;  7.66 ;       ;   1.168 ;   1.07 ;   Nor ;     0.26 ;     0.55 ;     1.23 ;     2.05 ;     3.07 ;     6.45 ;    14.48 ;    24.23
               HIP  90943 ; 5518. ;    62.0 ;  0.95 ;  9.08 ;       ;   1.000 ;   1.02 ;   Cha ;     0.44 ;     0.93 ;     1.95 ;     3.27 ;     4.85 ;    10.22 ;    21.51 ;    35.97
               HIP   1989 ; 6447. ;    62.0 ;  1.40 ;  8.00 ;       ;   2.000 ;   1.36 ;   Cha ;     1.39 ;     2.89 ;     7.07 ;     8.70 ;    21.40 ;    44.67 ;   109.13 ;   134.33
                 HD 77110 ; 5610. ;    62.0 ;  0.81 ;  8.86 ;       ;   0.548 ;   0.75 ;   Nor ;     0.41 ;     0.86 ;     1.83 ;     3.07 ;     3.56 ;     7.51 ;    15.99 ;    26.78
                HD 132507 ; 6714. ;    62.0 ;  1.30 ;  7.29 ;       ;   2.893 ;   1.62 ;   Nor ;     2.30 ;     4.78 ;    12.46 ;    12.80 ;    37.21 ;    77.36 ;   201.82 ;   207.25
               HIP  38870 ; 6136. ;    62.0 ;  1.24 ;  6.46 ;       ;   9.400 ;   3.01 ;   Cha ;     0.23 ;     0.48 ;     1.11 ;     1.68 ;     4.95 ;    10.37 ;    23.96 ;    36.38
               HIP  24221 ; 6588. ;    62.0 ;  1.40 ;  7.14 ;       ;   4.800 ;   2.10 ;   Cha ;     1.42 ;     2.95 ;     7.47 ;     8.34 ;    27.14 ;    56.52 ;   143.04 ;   159.59
               HIP 104164 ; 6487. ;    62.0 ;  1.40 ;  7.83 ;       ;   2.210 ;   1.43 ;   Cha ;     1.45 ;     3.02 ;     7.46 ;     8.93 ;    22.93 ;    47.83 ;   117.98 ;   141.26
               HIP  23984 ; 5828. ;    62.0 ;  1.07 ;  8.97 ;       ;   1.170 ;   1.08 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.70 ;     5.79 ;    12.16 ;    26.57 ;    44.56
               HIP  78010 ; 6234. ;    62.0 ;  1.30 ;  7.89 ;       ;   2.600 ;   1.58 ;   Cha ;     0.65 ;     1.35 ;     3.17 ;     4.51 ;    10.35 ;    21.66 ;    50.69 ;    72.11
                HD 135421 ; 5754. ;    62.0 ;  0.93 ; 12.70 ;       ;   0.799 ;   0.90 ;   Nor ;     4.59 ;     9.70 ;    19.97 ;    33.49 ;    46.93 ;    99.12 ;   204.14 ;   342.26
               HIP 100035 ; 6409. ;    62.0 ;  1.40 ;  6.78 ;       ;   6.120 ;   2.39 ;   Cha ;     0.66 ;     1.38 ;     3.37 ;     4.24 ;    13.56 ;    28.32 ;    68.92 ;    86.67
                 HD 29832 ; 5861. ;    62.1 ;  1.06 ;  8.34 ;       ;   1.117 ;   1.06 ;   Nor ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     4.12 ;     8.66 ;    19.09 ;    32.00
               HIP   2645 ; 6021. ;    62.1 ;  1.17 ;  7.40 ;       ;   5.500 ;   2.32 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.93 ;     4.54 ;     9.53 ;    21.52 ;    35.48
               HIP  97252 ; 6287. ;    62.1 ;  1.30 ;  8.09 ;       ;   3.000 ;   1.69 ;   Cha ;     0.86 ;     1.79 ;     4.23 ;     5.80 ;    14.16 ;    29.62 ;    69.94 ;    96.02
                HD 201513 ; 5433. ;    62.1 ;  0.86 ;  9.18 ;       ;   0.543 ;   0.76 ;   Nor ;     0.45 ;     0.94 ;     1.96 ;     3.27 ;     4.01 ;     8.47 ;    17.63 ;    29.46
               HIP  10356 ; 6904. ;    62.1 ;  1.50 ;  6.60 ;       ;   7.800 ;   2.63 ;   Cha ;     2.98 ;     6.18 ;    16.97 ;    15.36 ;    66.15 ;   137.10 ;   376.32 ;   340.57
               HIP  43655 ; 6450. ;    62.1 ;  1.40 ;  7.46 ;       ;   3.700 ;   1.86 ;   Cha ;     1.06 ;     2.22 ;     5.44 ;     6.67 ;    19.17 ;    40.01 ;    98.03 ;   120.15
                 HD 52063 ; 5768. ;    62.1 ;  1.03 ;  7.69 ;       ;   0.989 ;   1.00 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     2.71 ;     5.70 ;    12.49 ;    20.92
               HIP   4016 ; 5900. ;    62.1 ;  1.11 ;  8.23 ;       ;   1.900 ;   1.38 ;   Cha ;     0.34 ;     0.71 ;     1.56 ;     2.62 ;     4.64 ;     9.74 ;    21.58 ;    36.17
               HIP  74059 ; 5677. ;    62.1 ;  1.00 ;  7.81 ;       ;   3.500 ;   1.89 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     3.74 ;     7.87 ;    17.04 ;    28.56
               HIP  37088 ; 6444. ;    62.1 ;  1.40 ;  5.24 ;       ;  30.000 ;   5.29 ;   Cha ;     0.35 ;     0.74 ;     1.81 ;     2.21 ;    10.71 ;    22.35 ;    54.98 ;    67.29
               HIP  89478 ; 5900. ;    62.1 ;  1.11 ;  7.46 ;       ;   3.800 ;   1.94 ;   Cha ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     3.71 ;     7.80 ;    17.35 ;    29.06
                 HD 44105 ; 6223. ;    62.1 ;  1.06 ;  7.75 ;       ;   1.419 ;   1.17 ;   Nor ;     0.58 ;     1.22 ;     2.85 ;     4.08 ;     7.23 ;    15.14 ;    35.38 ;    50.70
                HD 115031 ; 5888. ;    62.1 ;  1.04 ;  8.34 ;       ;   1.095 ;   1.04 ;   Nor ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     4.12 ;     8.65 ;    19.13 ;    32.07
                HD 166913 ; 6053. ;    62.1 ;  0.78 ;  8.22 ;       ;   0.688 ;   0.82 ;   Nor ;     0.42 ;     0.88 ;     1.99 ;     3.21 ;     3.74 ;     7.85 ;    17.76 ;    28.67
                HD 171242 ; 5794. ;    62.1 ;  0.98 ;  7.98 ;       ;   0.912 ;   0.96 ;   Nor ;     0.28 ;     0.59 ;     1.30 ;     2.17 ;     3.05 ;     6.41 ;    14.05 ;    23.54
                HD 216436 ; 5559. ;    62.1 ;  0.89 ;  8.62 ;       ;   0.637 ;   0.81 ;   Nor ;     0.35 ;     0.74 ;     1.57 ;     2.63 ;     3.33 ;     7.02 ;    14.90 ;    24.95
                HD 223641 ; 5346. ;    62.1 ;  0.96 ;  7.85 ;       ;   0.634 ;   0.82 ;   Nor ;     0.21 ;     0.45 ;     0.94 ;     1.57 ;     2.11 ;     4.46 ;     9.32 ;    15.61
               HIP  43004 ; 6289. ;    62.1 ;  1.30 ;  7.69 ;       ;   2.210 ;   1.45 ;   Cha ;     0.70 ;     1.47 ;     3.49 ;     4.77 ;    10.80 ;    22.58 ;    53.45 ;    73.18
               HIP  59642 ; 6041. ;    62.1 ;  1.18 ;  8.57 ;       ;   1.200 ;   1.08 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.71 ;     6.08 ;    12.76 ;    28.75 ;    46.85
               HIP  61529 ; 5754. ;    62.1 ;  1.00 ;  9.13 ;       ;   0.700 ;   0.84 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.86 ;     5.19 ;    10.92 ;    23.61 ;    39.58
  2MASS J01362619+4043443 ; 3418. ;    62.1 ;  0.28 ; 13.44 ;  9.07 ;   0.009 ;   0.11 ;   Fou ;     0.60 ;     2.06 ;     1.40 ;     3.06 ;     1.16 ;     4.01 ;     2.73 ;     5.95
  2MASS J16155939+3852102 ; 3681. ;    62.1 ;  0.52 ; 12.09 ;  8.35 ;   0.041 ;   0.22 ;   Fou ;     0.42 ;     1.42 ;     1.07 ;     2.41 ;     1.60 ;     5.38 ;     4.04 ;     9.13
               HIP  83546 ; 5954. ;    62.1 ;  1.13 ;  8.72 ;       ;   1.400 ;   1.18 ;   Cha ;     0.45 ;     0.94 ;     2.08 ;     3.49 ;     5.74 ;    12.05 ;    26.79 ;    44.94
               HIP  46871 ; 5597. ;    62.1 ;  0.98 ;  8.64 ;       ;   1.600 ;   1.29 ;   Cha ;     0.36 ;     0.76 ;     1.63 ;     2.72 ;     4.54 ;     9.56 ;    20.38 ;    34.13
               HIP  77049 ; 5187. ;    62.2 ;  0.84 ; 10.22 ;       ;   0.409 ;   0.67 ;   Cha ;     0.71 ;     1.51 ;     3.02 ;     5.00 ;     5.97 ;    12.65 ;    25.22 ;    41.77
               HIP 112946 ; 6522. ;    62.2 ;  1.40 ;  7.64 ;       ;   2.900 ;   1.64 ;   Cha ;     1.47 ;     3.07 ;     7.64 ;     8.93 ;    24.92 ;    51.95 ;   129.25 ;   151.02
               HIP  48824 ; 5312. ;    62.2 ;  0.88 ;  9.85 ;       ;   0.508 ;   0.74 ;   Cha ;     0.61 ;     1.30 ;     2.64 ;     4.39 ;     5.52 ;    11.67 ;    23.74 ;    39.50
                  HD 2808 ; 6109. ;    62.2 ;  1.05 ;  8.10 ;       ;   1.294 ;   1.12 ;   Nor ;     0.48 ;     1.00 ;     2.28 ;     3.54 ;     5.77 ;    12.10 ;    27.65 ;    42.92
               HIP  11005 ; 4300. ;    62.2 ;  0.63 ; 11.41 ;       ;   0.230 ;   0.52 ;   Cha ;     1.23 ;     2.87 ;     3.82 ;     5.46 ;     7.86 ;    18.32 ;    24.36 ;    34.85
                 HD 35190 ; 5998. ;    62.2 ;  1.04 ;  8.14 ;       ;   1.179 ;   1.08 ;   Nor ;     0.33 ;     0.70 ;     1.57 ;     2.64 ;     3.95 ;     8.30 ;    18.62 ;    31.19
               HIP  30001 ; 5900. ;    62.2 ;  1.11 ;  8.27 ;       ;   1.500 ;   1.22 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.67 ;     4.46 ;     9.37 ;    20.76 ;    34.80
               HIP  64780 ; 5264. ;    62.2 ;  0.86 ;  9.51 ;       ;   0.560 ;   0.78 ;   Cha ;     0.49 ;     1.04 ;     2.12 ;     3.53 ;     4.50 ;     9.51 ;    19.34 ;    32.20
               HIP  84397 ; 6199. ;    62.2 ;  1.30 ;  8.18 ;       ;   1.700 ;   1.28 ;   Cha ;     0.67 ;     1.40 ;     3.25 ;     4.75 ;     9.64 ;    20.19 ;    46.85 ;    68.35
               HIP 112960 ; 6000. ;    62.2 ;  1.16 ;  7.36 ;       ;   4.400 ;   2.08 ;   Cha ;     0.23 ;     0.47 ;     1.07 ;     1.79 ;     3.92 ;     8.23 ;    18.54 ;    31.02
               HIP  83491 ; 6537. ;    62.2 ;  1.40 ;  6.00 ;       ;  14.000 ;   3.59 ;   Cha ;     0.69 ;     1.44 ;     3.60 ;     4.14 ;    17.26 ;    35.98 ;    90.23 ;   103.82
                HD 196218 ; 6152. ;    62.2 ;  1.08 ;  7.42 ;       ;   1.407 ;   1.17 ;   Nor ;     0.39 ;     0.81 ;     1.88 ;     2.82 ;     4.86 ;    10.19 ;    23.54 ;    35.40
               HIP  26372 ; 6951. ;    62.2 ;  1.50 ;  7.09 ;       ;   5.090 ;   2.12 ;   Cha ;     4.42 ;     9.15 ;    25.42 ;    22.38 ;    87.98 ;   182.21 ;   506.14 ;   445.58
               HIP 109355 ; 5650. ;    62.2 ;  1.00 ;  8.77 ;       ;   1.300 ;   1.15 ;   Cha ;     0.40 ;     0.84 ;     1.79 ;     3.00 ;     4.76 ;    10.03 ;    21.48 ;    35.98
               HIP  47862 ; 6633. ;    62.2 ;  1.40 ;  7.18 ;       ;   4.700 ;   2.07 ;   Cha ;     1.68 ;     3.50 ;     8.94 ;     9.69 ;    31.95 ;    66.49 ;   170.07 ;   184.18
               HIP  52694 ; 6912. ;    62.2 ;  1.50 ;  7.09 ;       ;   5.000 ;   2.10 ;   Cha ;     3.90 ;     8.08 ;    22.20 ;    20.04 ;    77.34 ;   160.28 ;   440.55 ;   397.59
               HIP  55398 ; 5935. ;    62.2 ;  1.13 ;  8.95 ;       ;   0.930 ;   0.96 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.89 ;     5.80 ;    12.18 ;    26.97 ;    45.26
               HIP  54491 ; 5714. ;    62.2 ;  1.00 ;  9.11 ;       ;   0.818 ;   0.91 ;   Cha ;     0.49 ;     1.04 ;     2.23 ;     3.73 ;     5.25 ;    11.05 ;    23.78 ;    39.85
                HD 224360 ; 6397. ;    62.2 ;  1.13 ;  7.73 ;       ;   1.801 ;   1.30 ;   Nor ;     1.03 ;     2.14 ;     5.18 ;     6.59 ;    13.88 ;    28.98 ;    70.13 ;    89.17
  2MASS J04472104+2808531 ; 3315. ;    62.3 ;  0.21 ; 13.97 ;  9.73 ;   0.005 ;   0.08 ;   Ter ;     0.90 ;     3.23 ;     2.01 ;     4.29 ;     1.28 ;     4.59 ;     2.86 ;     6.08
               HIP  65701 ; 6209. ;    62.3 ;  1.30 ;  8.30 ;       ;   1.400 ;   1.16 ;   Cha ;     0.74 ;     1.54 ;     3.59 ;     5.20 ;    10.11 ;    21.16 ;    49.17 ;    71.28
               HIP  88405 ; 6128. ;    62.3 ;  1.23 ;  8.42 ;       ;   1.300 ;   1.12 ;   Cha ;     0.60 ;     1.25 ;     2.87 ;     4.40 ;     7.86 ;    16.47 ;    37.68 ;    57.79
               HIP  63136 ; 5231. ;    62.3 ;  0.85 ;  9.44 ;       ;   0.870 ;   0.97 ;   Cha ;     0.47 ;     0.99 ;     2.01 ;     3.34 ;     4.74 ;    10.02 ;    20.32 ;    33.83
               HIP   5593 ; 5407. ;    62.3 ;  0.91 ;  9.34 ;       ;   3.600 ;   1.95 ;   Cha ;     0.48 ;     1.02 ;     2.11 ;     3.52 ;     7.17 ;    15.15 ;    31.37 ;    52.37
               HIP  92773 ; 6051. ;    62.3 ;  1.19 ;  8.62 ;       ;   1.220 ;   1.09 ;   Cha ;     0.51 ;     1.08 ;     2.43 ;     3.93 ;     6.53 ;    13.69 ;    30.88 ;    50.00
                 HD 21045 ; 6053. ;    62.3 ;  1.09 ;  7.32 ;       ;   1.344 ;   1.15 ;   Nor ;     0.27 ;     0.56 ;     1.26 ;     2.04 ;     3.31 ;     6.94 ;    15.77 ;    25.42
               HIP 112970 ; 6539. ;    62.3 ;  1.40 ;  7.07 ;       ;   4.600 ;   2.06 ;   Cha ;     1.17 ;     2.45 ;     6.12 ;     7.05 ;    22.25 ;    46.37 ;   116.05 ;   133.77
               HIP  71834 ; 6310. ;    62.3 ;  1.30 ;  8.15 ;       ;   1.800 ;   1.31 ;   Cha ;     0.95 ;     2.00 ;     4.73 ;     6.40 ;    13.88 ;    29.04 ;    68.86 ;    93.08
               HIP 113040 ; 6114. ;    62.3 ;  1.22 ;  8.70 ;       ;   1.400 ;   1.16 ;   Cha ;     0.66 ;     1.39 ;     3.16 ;     4.90 ;     8.81 ;    18.46 ;    42.07 ;    65.20
               HIP  73039 ; 5118. ;    62.3 ;  0.82 ;  7.99 ;       ;   2.700 ;   1.72 ;   Cha ;     0.20 ;     0.43 ;     0.88 ;     1.48 ;     2.72 ;     5.75 ;    11.72 ;    19.61
               HIP  76035 ; 5316. ;    62.3 ;  0.88 ;  7.85 ;       ;   2.800 ;   1.73 ;   Cha ;     0.21 ;     0.44 ;     0.92 ;     1.54 ;     2.89 ;     6.09 ;    12.68 ;    21.25
                HD 199458 ; 5585. ;    62.3 ;  0.91 ;  8.65 ;       ;   0.678 ;   0.84 ;   Nor ;     0.36 ;     0.76 ;     1.62 ;     2.72 ;     3.53 ;     7.44 ;    15.84 ;    26.52
               HIP  53709 ; 6049. ;    62.3 ;  1.18 ;  7.44 ;       ;   4.700 ;   2.14 ;   Cha ;     0.28 ;     0.58 ;     1.32 ;     2.13 ;     4.92 ;    10.31 ;    23.39 ;    37.82
               HIP  16723 ; 6030. ;    62.3 ;  1.17 ;  7.59 ;       ;   2.900 ;   1.69 ;   Cha ;     0.28 ;     0.59 ;     1.33 ;     2.18 ;     4.41 ;     9.24 ;    20.89 ;    34.23
                HD 171304 ; 5929. ;    62.3 ;  1.23 ;  8.00 ;       ;   1.575 ;   1.25 ;   Nor ;     0.30 ;     0.63 ;     1.41 ;     2.37 ;     4.19 ;     8.79 ;    19.58 ;    32.79
               HIP  37460 ; 6522. ;    62.3 ;  1.40 ;  7.65 ;       ;   3.300 ;   1.74 ;   Cha ;     1.48 ;     3.08 ;     7.67 ;     8.97 ;    25.83 ;    53.85 ;   133.98 ;   156.56
                 HD 17290 ; 5808. ;    62.4 ;  0.97 ;  8.07 ;       ;   0.902 ;   0.95 ;   Nor ;     0.30 ;     0.62 ;     1.36 ;     2.29 ;     3.18 ;     6.68 ;    14.66 ;    24.56
               HIP  21443 ; 5912. ;    62.4 ;  1.11 ;  8.74 ;       ;   1.300 ;   1.14 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.43 ;     5.53 ;    11.61 ;    25.68 ;    43.08
               HIP  23314 ; 6260. ;    62.4 ;  1.30 ;  8.22 ;       ;   2.080 ;   1.41 ;   Cha ;     0.84 ;     1.75 ;     4.11 ;     5.75 ;    12.64 ;    26.45 ;    62.10 ;    86.88
               HIP 101142 ; 6402. ;    62.4 ;  1.40 ;  7.88 ;       ;   2.500 ;   1.53 ;   Cha ;     1.12 ;     2.35 ;     5.69 ;     7.21 ;    18.39 ;    38.41 ;    92.96 ;   117.90
               HIP  49492 ; 4100. ;    62.4 ;  0.58 ; 12.10 ;       ;   0.123 ;   0.38 ;   Cha ;     1.68 ;     4.38 ;     4.62 ;     7.36 ;     8.85 ;    22.99 ;    24.26 ;    38.63
               HIP  91837 ; 6212. ;    62.4 ;  1.30 ;  7.73 ;       ;   2.900 ;   1.67 ;   Cha ;     0.56 ;     1.16 ;     2.71 ;     3.91 ;     9.13 ;    19.12 ;    44.58 ;    64.37
               HIP  98927 ; 5020. ;    62.4 ;  0.80 ; 10.07 ;       ;   0.450 ;   0.70 ;   Cha ;     0.60 ;     1.28 ;     2.51 ;     4.14 ;     5.04 ;    10.70 ;    21.00 ;    34.70
               HIP  68507 ; 6344. ;    62.4 ;  1.40 ;  7.68 ;       ;   2.900 ;   1.65 ;   Cha ;     0.84 ;     1.75 ;     4.20 ;     5.54 ;    14.27 ;    29.82 ;    71.37 ;    94.10
                 HD 18341 ; 4808. ;    62.4 ;  0.77 ; 10.26 ;       ;   0.267 ;   0.55 ;   Nor ;     0.66 ;     1.42 ;     2.62 ;     3.94 ;     4.80 ;    10.27 ;    18.99 ;    28.61
               HIP  45012 ; 5683. ;    62.4 ;  1.00 ;  9.53 ;       ;   0.706 ;   0.85 ;   Cha ;     0.61 ;     1.28 ;     2.74 ;     4.59 ;     6.28 ;    13.23 ;    28.24 ;    47.28
               HIP  23879 ; 6809. ;    62.4 ;  1.50 ;  5.42 ;       ;  24.000 ;   4.63 ;   Cha ;     1.25 ;     2.59 ;     6.94 ;     6.65 ;    36.70 ;    76.17 ;   204.27 ;   195.85
               HIP  17083 ; 6132. ;    62.4 ;  1.24 ;  8.34 ;       ;   1.600 ;   1.24 ;   Cha ;     0.58 ;     1.22 ;     2.79 ;     4.27 ;     8.06 ;    16.90 ;    38.72 ;    59.20
               HIP   5304 ; 5538. ;    62.4 ;  0.95 ;  8.17 ;       ;   2.120 ;   1.48 ;   Cha ;     0.28 ;     0.58 ;     1.23 ;     2.06 ;     3.65 ;     7.69 ;    16.36 ;    27.40
               HIP  67648 ; 6096. ;    62.4 ;  1.21 ;  6.45 ;       ;   8.400 ;   2.86 ;   Cha ;     0.20 ;     0.42 ;     0.96 ;     1.49 ;     4.13 ;     8.65 ;    19.86 ;    31.02
               HIP  83107 ; 6014. ;    62.4 ;  1.16 ;  8.34 ;       ;   1.700 ;   1.29 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.06 ;     5.35 ;    11.22 ;    25.20 ;    41.84
               HIP   4387 ; 5913. ;    62.4 ;  1.11 ;  8.80 ;       ;   1.300 ;   1.14 ;   Cha ;     0.46 ;     0.96 ;     2.11 ;     3.55 ;     5.71 ;    12.00 ;    26.53 ;    44.51
               HIP  21431 ; 6677. ;    62.4 ;  1.40 ;  7.40 ;       ;   3.600 ;   1.81 ;   Cha ;     2.16 ;     4.48 ;    11.59 ;    12.20 ;    38.31 ;    79.68 ;   205.88 ;   216.78
               HIP  10915 ; 6120. ;    62.4 ;  1.23 ;  8.01 ;       ;   1.900 ;   1.36 ;   Cha ;     0.47 ;     0.99 ;     2.26 ;     3.48 ;     6.79 ;    14.23 ;    32.59 ;    50.20
               HIP  76965 ; 5913. ;    62.5 ;  1.11 ;  8.45 ;       ;   1.600 ;   1.26 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.95 ;     5.00 ;    10.50 ;    23.28 ;    39.02
               HIP  31333 ; 6185. ;    62.5 ;  1.30 ;  7.69 ;       ;   3.500 ;   1.83 ;   Cha ;     0.50 ;     1.04 ;     2.42 ;     3.56 ;     8.58 ;    17.98 ;    41.72 ;    61.36
               HIP  96792 ; 5900. ;    62.5 ;  1.11 ;  8.32 ;       ;   1.600 ;   1.26 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.74 ;     4.64 ;     9.75 ;    21.60 ;    36.20
               HIP  78687 ; 5737. ;    62.5 ;  1.00 ;  9.36 ;       ;   0.580 ;   0.77 ;   Cha ;     0.57 ;     1.20 ;     2.57 ;     4.31 ;     5.56 ;    11.71 ;    25.20 ;    42.23
               HIP  47519 ; 4954. ;    62.5 ;  0.78 ; 10.68 ;       ;   0.190 ;   0.46 ;   Cha ;     0.86 ;     1.82 ;     3.48 ;     5.59 ;     5.72 ;    12.18 ;    23.26 ;    37.37
               HIP 109748 ; 5958. ;    62.5 ;  1.14 ;  7.98 ;       ;   2.500 ;   1.57 ;   Cha ;     0.30 ;     0.64 ;     1.42 ;     2.38 ;     4.53 ;     9.51 ;    21.24 ;    35.59
                 HD 46869 ; 5649. ;    62.5 ;  1.04 ;  8.74 ;       ;   0.928 ;   0.98 ;   Nor ;     0.39 ;     0.82 ;     1.76 ;     2.95 ;     4.40 ;     9.26 ;    19.84 ;    33.23
               HIP  39254 ; 6553. ;    62.5 ;  1.40 ;  7.66 ;       ;   3.600 ;   1.82 ;   Cha ;     1.65 ;     3.44 ;     8.61 ;     9.86 ;    29.41 ;    61.29 ;   153.58 ;   175.80
               HIP   3161 ; 4238. ;    62.5 ;  0.61 ; 11.64 ;       ;   0.087 ;   0.32 ;   Cha ;     1.38 ;     3.31 ;     4.10 ;     6.05 ;     6.83 ;    16.39 ;    20.28 ;    29.95
                 HD 35828 ; 5534. ;    62.5 ;  0.84 ;  9.04 ;       ;   0.557 ;   0.76 ;   Nor ;     0.43 ;     0.92 ;     1.93 ;     3.23 ;     3.88 ;     8.18 ;    17.25 ;    28.86
                 HD 88371 ; 5598. ;    62.5 ;  0.87 ;  8.42 ;       ;   0.626 ;   0.80 ;   Nor ;     0.32 ;     0.68 ;     1.45 ;     2.42 ;     3.00 ;     6.32 ;    13.50 ;    22.62
                 HD 88908 ; 5875. ;    62.5 ;  1.07 ;  8.50 ;       ;   1.149 ;   1.07 ;   Nor ;     0.38 ;     0.80 ;     1.77 ;     2.97 ;     4.57 ;     9.61 ;    21.19 ;    35.52
                HD 104800 ; 5649. ;    62.5 ;  0.82 ;  9.22 ;       ;   0.577 ;   0.77 ;   Nor ;     0.51 ;     1.07 ;     2.28 ;     3.81 ;     4.50 ;     9.47 ;    20.20 ;    33.82
                HD 195962 ; 5610. ;    62.5 ;  0.95 ;  8.32 ;       ;   0.753 ;   0.88 ;   Nor ;     0.31 ;     0.65 ;     1.38 ;     2.32 ;     3.14 ;     6.61 ;    14.16 ;    23.72
               HIP   9249 ; 6260. ;    62.5 ;  1.30 ;  7.42 ;       ;   4.900 ;   2.16 ;   Cha ;     0.56 ;     1.17 ;     2.75 ;     3.83 ;    10.44 ;    21.83 ;    51.44 ;    71.79
               HIP  12102 ; 5700. ;    62.5 ;  1.00 ;  7.06 ;       ;   6.000 ;   2.47 ;   Cha ;     0.17 ;     0.36 ;     0.78 ;     1.30 ;     2.98 ;     6.26 ;    13.64 ;    22.87
               HIP   7766 ; 5086. ;    62.5 ;  0.81 ; 10.32 ;       ;   0.450 ;   0.70 ;   Cha ;     0.72 ;     1.53 ;     3.01 ;     4.97 ;     6.09 ;    12.91 ;    25.41 ;    41.96
               HIP  99208 ; 5431. ;    62.5 ;  0.92 ;  9.77 ;       ;   0.530 ;   0.75 ;   Cha ;     0.62 ;     1.31 ;     2.70 ;     4.50 ;     5.73 ;    12.09 ;    24.97 ;    41.65
               HIP  32326 ; 6050. ;    62.5 ;  1.19 ;  8.84 ;       ;   1.090 ;   1.03 ;   Cha ;     0.57 ;     1.20 ;     2.71 ;     4.39 ;     7.10 ;    14.89 ;    33.53 ;    54.34
               HIP  29550 ; 5514. ;    62.5 ;  0.94 ;  9.12 ;       ;   0.750 ;   0.88 ;   Cha ;     0.45 ;     0.95 ;     1.99 ;     3.33 ;     4.57 ;     9.65 ;    20.28 ;    33.91
               HIP  92001 ; 6048. ;    62.5 ;  1.18 ;  8.60 ;       ;   1.400 ;   1.17 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.85 ;     6.59 ;    13.83 ;    31.19 ;    50.59
               HIP  65900 ; 5924. ;    62.5 ;  1.12 ;  8.48 ;       ;   1.400 ;   1.18 ;   Cha ;     0.39 ;     0.81 ;     1.81 ;     3.03 ;     4.98 ;    10.45 ;    23.18 ;    38.87
                HD 169607 ; 5623. ;    62.5 ;  0.83 ;  9.23 ;       ;   0.580 ;   0.77 ;   Nor ;     0.50 ;     1.06 ;     2.25 ;     3.77 ;     4.50 ;     9.47 ;    20.14 ;    33.71
               HIP  70618 ; 6313. ;    62.6 ;  1.30 ;  7.32 ;       ;   4.100 ;   1.97 ;   Cha ;     0.63 ;     1.32 ;     3.15 ;     4.23 ;    11.29 ;    23.61 ;    56.24 ;    75.65
               HIP  25435 ; 6514. ;    62.6 ;  1.40 ;  7.75 ;       ;   2.900 ;   1.64 ;   Cha ;     1.52 ;     3.16 ;     7.85 ;     9.22 ;    25.64 ;    53.46 ;   132.71 ;   155.98
               HIP  78785 ; 6223. ;    62.6 ;  1.30 ;  6.85 ;       ;   6.600 ;   2.51 ;   Cha ;     0.37 ;     0.77 ;     1.81 ;     2.59 ;     7.47 ;    15.63 ;    36.64 ;    52.39
               HIP  43981 ; 6091. ;    62.6 ;  1.21 ;  7.95 ;       ;   2.400 ;   1.53 ;   Cha ;     0.41 ;     0.87 ;     1.98 ;     3.11 ;     6.30 ;    13.20 ;    30.09 ;    47.29
               HIP  50693 ; 6787. ;    62.6 ;  1.50 ;  6.59 ;       ;   7.900 ;   2.66 ;   Cha ;     2.05 ;     4.26 ;    11.33 ;    11.06 ;    45.77 ;    95.03 ;   252.95 ;   246.93
               HIP  65078 ; 5813. ;    62.6 ;  1.07 ;  8.88 ;       ;   0.990 ;   1.00 ;   Cha ;     0.45 ;     0.96 ;     2.09 ;     3.50 ;     5.25 ;    11.04 ;    24.09 ;    40.38
               HIP  81425 ; 6432. ;    62.6 ;  1.40 ;  6.40 ;       ;  11.400 ;   3.26 ;   Cha ;     0.59 ;     1.24 ;     3.03 ;     3.75 ;    14.16 ;    29.54 ;    72.33 ;    89.46
               HIP  17655 ; 6029. ;    62.6 ;  1.17 ;  8.44 ;       ;   1.500 ;   1.21 ;   Cha ;     0.43 ;     0.91 ;     2.04 ;     3.35 ;     5.75 ;    12.05 ;    27.12 ;    44.56
               HIP  90665 ; 7049. ;    62.6 ;  1.60 ;  6.99 ;       ;   4.400 ;   1.96 ;   Cha ;     5.71 ;    11.82 ;    33.74 ;    27.90 ;   113.04 ;   233.78 ;   667.36 ;   551.94
               HIP   5685 ; 6233. ;    62.6 ;  1.30 ;  7.99 ;       ;   1.800 ;   1.31 ;   Cha ;     0.68 ;     1.42 ;     3.33 ;     4.74 ;     9.92 ;    20.76 ;    48.54 ;    69.13
  2MASS J01124752+0154395 ; 3350. ;    62.6 ;  0.24 ; 14.01 ;  9.65 ;   0.006 ;   0.08 ;   Ter ;     0.85 ;     3.02 ;     1.93 ;     4.11 ;     1.34 ;     4.75 ;     3.03 ;     6.47
               HIP  10961 ; 6588. ;    62.6 ;  1.40 ;  6.96 ;       ;   5.500 ;   2.24 ;   Cha ;     1.30 ;     2.71 ;     6.85 ;     7.64 ;    25.73 ;    53.59 ;   135.70 ;   151.30
               HIP  94520 ; 6139. ;    62.6 ;  1.24 ;  7.76 ;       ;   3.300 ;   1.79 ;   Cha ;     0.44 ;     0.93 ;     2.13 ;     3.24 ;     7.35 ;    15.41 ;    35.45 ;    53.84
               HIP  21672 ; 6556. ;    62.6 ;  1.40 ;  7.30 ;       ;   4.060 ;   1.93 ;   Cha ;     1.39 ;     2.89 ;     7.26 ;     8.28 ;    25.50 ;    53.13 ;   133.38 ;   152.14
               HIP  25949 ; 5761. ;    62.6 ;  1.00 ;  8.71 ;       ;   1.800 ;   1.35 ;   Cha ;     0.40 ;     0.85 ;     1.85 ;     3.09 ;     5.25 ;    11.04 ;    23.97 ;    40.17
               HIP  86288 ; 5625. ;    62.6 ;  0.99 ;  9.65 ;       ;   0.608 ;   0.79 ;   Cha ;     0.64 ;     1.34 ;     2.84 ;     4.75 ;     6.29 ;    13.25 ;    28.05 ;    46.92
               HIP  52461 ; 5742. ;    62.6 ;  1.00 ;  8.79 ;       ;   1.150 ;   1.08 ;   Cha ;     0.42 ;     0.88 ;     1.90 ;     3.19 ;     4.85 ;    10.21 ;    22.11 ;    37.05
               HIP  71719 ; 6180. ;    62.6 ;  1.30 ;  8.24 ;       ;   2.600 ;   1.58 ;   Cha ;     0.65 ;     1.36 ;     3.14 ;     4.64 ;    10.38 ;    21.73 ;    50.25 ;    74.30
               HIP  27305 ; 6206. ;    62.7 ;  1.30 ;  8.11 ;       ;   2.080 ;   1.41 ;   Cha ;     0.66 ;     1.38 ;     3.22 ;     4.67 ;    10.00 ;    20.95 ;    48.70 ;    70.69
                HD 212270 ; 6412. ;    62.7 ;  1.37 ;  7.02 ;       ;   2.672 ;   1.58 ;   Nor ;     0.75 ;     1.58 ;     3.83 ;     4.81 ;    12.41 ;    25.90 ;    63.03 ;    79.16
               HIP  27067 ; 6118. ;    62.7 ;  1.23 ;  8.44 ;       ;   1.000 ;   0.98 ;   Cha ;     0.58 ;     1.22 ;     2.79 ;     4.31 ;     7.17 ;    15.03 ;    34.34 ;    53.03
               HIP    772 ; 5777. ;    62.7 ;  1.00 ;  8.66 ;       ;   1.220 ;   1.11 ;   Cha ;     0.40 ;     0.83 ;     1.81 ;     3.04 ;     4.67 ;     9.81 ;    21.36 ;    35.80
                 HD 73261 ; 5998. ;    62.7 ;  1.05 ;  8.34 ;       ;   1.202 ;   1.09 ;   Nor ;     0.37 ;     0.78 ;     1.75 ;     2.93 ;     4.44 ;     9.32 ;    20.88 ;    35.01
               HIP  30377 ; 5729. ;    62.7 ;  1.00 ;  8.55 ;       ;   1.500 ;   1.23 ;   Cha ;     0.37 ;     0.77 ;     1.67 ;     2.79 ;     4.54 ;     9.56 ;    20.70 ;    34.69
                HD 198057 ; 5585. ;    62.7 ;  0.90 ;  8.25 ;       ;   0.664 ;   0.83 ;   Nor ;     0.29 ;     0.62 ;     1.32 ;     2.21 ;     2.82 ;     5.95 ;    12.71 ;    21.29
               HIP  49196 ; 6109. ;    62.7 ;  1.22 ;  8.59 ;       ;   1.400 ;   1.17 ;   Cha ;     0.61 ;     1.28 ;     2.93 ;     4.55 ;     8.16 ;    17.11 ;    38.99 ;    60.62
                HD 100742 ; 6368. ;    62.7 ;  1.34 ;  7.15 ;       ;   2.487 ;   1.53 ;   Nor ;     0.70 ;     1.46 ;     3.51 ;     4.54 ;    11.14 ;    23.28 ;    56.10 ;    72.64
               HIP  44169 ; 5785. ;    62.7 ;  1.05 ;  7.84 ;       ;   2.230 ;   1.50 ;   Cha ;     0.26 ;     0.55 ;     1.20 ;     2.01 ;     3.66 ;     7.69 ;    16.85 ;    28.24
               HIP 105274 ; 6366. ;    62.7 ;  1.40 ;  7.87 ;       ;   3.050 ;   1.69 ;   Cha ;     0.99 ;     2.07 ;     4.98 ;     6.47 ;    17.07 ;    35.67 ;    85.69 ;   111.36
               HIP  34589 ; 7043. ;    62.7 ;  1.60 ;  6.70 ;       ;   6.300 ;   2.34 ;   Cha ;     4.84 ;    10.01 ;    28.55 ;    23.66 ;   104.79 ;   216.72 ;   617.87 ;   512.10
                HD 104868 ; 6339. ;    62.7 ;  1.17 ;  7.47 ;       ;   1.861 ;   1.32 ;   Nor ;     0.74 ;     1.55 ;     3.71 ;     4.90 ;    10.31 ;    21.55 ;    51.56 ;    68.17
                  HD 8523 ; 6081. ;    62.7 ;  1.13 ;  8.12 ;       ;   1.471 ;   1.20 ;   Nor ;     0.44 ;     0.92 ;     2.08 ;     3.30 ;     5.67 ;    11.90 ;    27.06 ;    42.82
                 HD 35712 ; 5861. ;    62.7 ;  1.00 ;  8.51 ;       ;   0.994 ;   1.00 ;   Nor ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     4.25 ;     8.93 ;    19.67 ;    32.97
               HIP  91766 ; 6589. ;    62.7 ;  1.40 ;  7.72 ;       ;   2.800 ;   1.60 ;   Cha ;     1.91 ;     3.97 ;    10.03 ;    11.21 ;    31.89 ;    66.42 ;   167.81 ;   187.58
               HIP  71629 ; 6099. ;    62.7 ;  1.21 ;  6.65 ;       ;   7.600 ;   2.72 ;   Cha ;     0.22 ;     0.46 ;     1.06 ;     1.66 ;     4.48 ;     9.39 ;    21.55 ;    33.59
  2MASS J08364979+3557289 ; 4211. ;    62.7 ;  0.67 ; 11.24 ;  8.54 ;   0.118 ;   0.37 ;   Gai ;     1.06 ;     2.56 ;     3.12 ;     4.74 ;     5.90 ;    14.28 ;    17.40 ;    26.43
               HIP  73114 ; 5807. ;    62.7 ;  1.06 ;  8.71 ;       ;   1.500 ;   1.23 ;   Cha ;     0.41 ;     0.87 ;     1.90 ;     3.19 ;     5.28 ;    11.11 ;    24.26 ;    40.67
               HIP  25034 ; 6178. ;    62.7 ;  1.30 ;  7.81 ;       ;   1.900 ;   1.35 ;   Cha ;     0.52 ;     1.08 ;     2.50 ;     3.70 ;     7.65 ;    16.01 ;    37.09 ;    54.84
                HD 219458 ; 6561. ;    62.7 ;  1.41 ;  6.93 ;       ;   3.104 ;   1.69 ;   Nor ;     1.18 ;     2.45 ;     6.16 ;     6.99 ;    20.26 ;    42.21 ;   106.23 ;   120.56
               HIP  60314 ; 5869. ;    62.7 ;  1.09 ;  8.91 ;       ;   1.120 ;   1.06 ;   Cha ;     0.47 ;     1.00 ;     2.19 ;     3.67 ;     5.69 ;    11.95 ;    26.26 ;    44.04
               HIP  91721 ; 5857. ;    62.7 ;  1.09 ;  9.53 ;       ;   2.800 ;   1.67 ;   Cha ;     0.66 ;     1.39 ;     3.04 ;     5.10 ;    10.00 ;    21.03 ;    45.88 ;    77.00
               HIP 102419 ; 7099. ;    62.8 ;  1.60 ;  7.06 ;       ;   4.400 ;   1.95 ;   Cha ;     6.90 ;    14.27 ;    41.30 ;    33.12 ;   136.41 ;   281.89 ;   816.07 ;   654.43
               HIP  55980 ; 6562. ;    62.8 ;  1.40 ;  7.68 ;       ;   3.300 ;   1.74 ;   Cha ;     1.72 ;     3.58 ;     8.99 ;    10.23 ;    29.96 ;    62.43 ;   156.75 ;   178.37
               HIP   7158 ; 5958. ;    62.8 ;  1.14 ;  8.59 ;       ;   0.840 ;   0.91 ;   Cha ;     0.42 ;     0.87 ;     1.94 ;     3.26 ;     4.73 ;     9.94 ;    22.12 ;    37.10
               HIP   5115 ; 5166. ;    62.8 ;  0.84 ;  9.36 ;       ;   1.900 ;   1.44 ;   Cha ;     0.43 ;     0.92 ;     1.85 ;     3.08 ;     5.32 ;    11.25 ;    22.68 ;    37.75
               HIP  70906 ; 6844. ;    62.8 ;  1.50 ;  7.14 ;       ;   3.900 ;   1.86 ;   Cha ;     3.23 ;     6.69 ;    18.07 ;    17.04 ;    60.28 ;   125.06 ;   337.49 ;   318.27
               HIP  57646 ; 7077. ;    62.8 ;  1.60 ;  6.12 ;       ;  11.100 ;   3.11 ;   Cha ;     4.06 ;     8.40 ;    24.18 ;    19.56 ;   101.20 ;   209.20 ;   602.44 ;   487.44
               HIP   9197 ; 5789. ;    62.8 ;  1.06 ;  8.73 ;       ;   1.220 ;   1.11 ;   Cha ;     0.41 ;     0.87 ;     1.90 ;     3.18 ;     5.01 ;    10.54 ;    22.97 ;    38.51
               HIP  22295 ; 6269. ;    62.8 ;  1.30 ;  8.26 ;       ;   1.700 ;   1.27 ;   Cha ;     0.88 ;     1.84 ;     4.33 ;     6.02 ;    12.64 ;    26.45 ;    62.19 ;    86.48
                HD 218504 ; 5875. ;    62.8 ;  0.90 ;  8.11 ;       ;   0.813 ;   0.90 ;   Nor ;     0.31 ;     0.66 ;     1.45 ;     2.43 ;     3.14 ;     6.60 ;    14.59 ;    24.45
                HD 169383 ; 5649. ;    62.8 ;  0.90 ;  7.97 ;       ;   0.695 ;   0.84 ;   Nor ;     0.26 ;     0.55 ;     1.19 ;     1.99 ;     2.55 ;     5.36 ;    11.56 ;    19.37
               HIP 101249 ; 6215. ;    62.8 ;  1.30 ;  8.35 ;       ;   1.600 ;   1.24 ;   Cha ;     0.77 ;     1.62 ;     3.76 ;     5.43 ;    10.95 ;    22.94 ;    53.34 ;    77.02
               HIP  22850 ; 7188. ;    62.8 ;  1.60 ;  6.43 ;       ;   9.300 ;   2.83 ;   Cha ;     6.67 ;    13.76 ;    40.88 ;    30.91 ;   158.54 ;   327.19 ;   971.99 ;   735.02
               HIP  98714 ; 5561. ;    62.8 ;  0.96 ;  7.45 ;       ;   4.400 ;   2.14 ;   Cha ;     0.19 ;     0.41 ;     0.87 ;     1.46 ;     3.08 ;     6.49 ;    13.90 ;    23.31
               HIP 110713 ; 6669. ;    62.8 ;  1.40 ;  7.39 ;       ;   3.900 ;   1.88 ;   Cha ;     2.09 ;     4.34 ;    11.20 ;    11.86 ;    37.86 ;    78.75 ;   203.10 ;   214.97
               HIP  13511 ; 5768. ;    62.8 ;  1.00 ;  7.33 ;       ;   5.220 ;   2.30 ;   Cha ;     0.20 ;     0.42 ;     0.92 ;     1.54 ;     3.38 ;     7.11 ;    15.58 ;    26.11
               HIP  23347 ; 6517. ;    62.8 ;  1.40 ;  7.59 ;       ;   3.500 ;   1.80 ;   Cha ;     1.41 ;     2.95 ;     7.33 ;     8.59 ;    25.05 ;    52.24 ;   129.85 ;   152.21
               HIP  69682 ; 5757. ;    62.8 ;  1.00 ;  9.03 ;       ;   1.000 ;   1.01 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.66 ;     5.37 ;    11.31 ;    24.48 ;    41.02
               HIP 109423 ; 5722. ;    62.8 ;  1.00 ;  8.78 ;       ;   1.070 ;   1.04 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.14 ;     4.71 ;     9.90 ;    21.40 ;    35.85
               HIP  70923 ; 6573. ;    62.8 ;  1.40 ;  7.18 ;       ;   4.800 ;   2.10 ;   Cha ;     1.38 ;     2.88 ;     7.26 ;     8.19 ;    26.48 ;    55.15 ;   139.07 ;   156.75
                 HD 86683 ; 6353. ;    62.9 ;  1.20 ;  7.65 ;       ;   1.976 ;   1.36 ;   Nor ;     0.85 ;     1.78 ;     4.27 ;     5.59 ;    12.18 ;    25.44 ;    61.02 ;    79.93
               HIP 112240 ; 6225. ;    62.9 ;  1.30 ;  7.76 ;       ;   2.400 ;   1.51 ;   Cha ;     0.59 ;     1.23 ;     2.88 ;     4.13 ;     9.24 ;    19.34 ;    45.20 ;    64.69
                HD 123453 ; 6012. ;    62.9 ;  1.26 ;  7.62 ;       ;   1.747 ;   1.31 ;   Nor ;     0.27 ;     0.56 ;     1.27 ;     2.10 ;     3.85 ;     8.07 ;    18.19 ;    30.21
               HIP  13210 ; 6717. ;    62.9 ;  1.40 ;  6.80 ;       ;   6.400 ;   2.40 ;   Cha ;     1.82 ;     3.79 ;     9.91 ;    10.13 ;    37.37 ;    77.66 ;   203.00 ;   207.66
               HIP  49136 ; 4574. ;    62.9 ;  0.69 ;  9.78 ;       ;   0.880 ;   1.00 ;   Cha ;     0.50 ;     1.07 ;     1.88 ;     2.56 ;     4.61 ;     9.98 ;    17.50 ;    23.80
               HIP  93746 ; 4810. ;    62.9 ;  0.74 ;  7.35 ;       ;   5.300 ;   2.44 ;   Cha ;     0.14 ;     0.30 ;     0.57 ;     0.88 ;     2.09 ;     4.45 ;     8.57 ;    13.22
                 HD 78175 ; 6324. ;    62.9 ;  1.21 ;  7.33 ;       ;   1.973 ;   1.37 ;   Nor ;     0.66 ;     1.38 ;     3.29 ;     4.39 ;     9.47 ;    19.79 ;    47.24 ;    63.06
  2MASS J20032651+2952000 ; 3244. ;    62.9 ;  0.18 ;       ;  9.55 ;   0.003 ;   0.06 ;   Ter ;     0.84 ;     2.99 ;     1.82 ;     3.90 ;     0.97 ;     3.48 ;     2.11 ;     4.53
                  HD 7621 ; 5383. ;    62.9 ;  0.90 ;  9.04 ;       ;   0.573 ;   0.78 ;   Nor ;     0.40 ;     0.85 ;     1.77 ;     2.95 ;     3.78 ;     7.98 ;    16.53 ;    27.62
                 HD 24616 ; 5023. ;    62.9 ;  1.13 ;  6.68 ;       ;   0.685 ;   0.87 ;   Nor ;     0.10 ;     0.21 ;     0.44 ;     0.73 ;     1.12 ;     2.37 ;     4.84 ;     8.13
                 HD 32793 ; 5458. ;    62.9 ;  0.86 ;  9.35 ;       ;   0.553 ;   0.76 ;   Nor ;     0.50 ;     1.05 ;     2.18 ;     3.64 ;     4.49 ;     9.47 ;    19.72 ;    32.94
                 HD 38510 ; 5902. ;    62.9 ;  0.89 ;  8.21 ;       ;   0.810 ;   0.90 ;   Nor ;     0.33 ;     0.70 ;     1.55 ;     2.60 ;     3.32 ;     6.98 ;    15.47 ;    25.93
                HD 107263 ; 6026. ;    62.9 ;  1.10 ;  7.67 ;       ;   1.343 ;   1.15 ;   Nor ;     0.29 ;     0.60 ;     1.36 ;     2.24 ;     3.60 ;     7.56 ;    17.07 ;    28.07
                HD 112703 ; 6152. ;    62.9 ;  1.09 ;  7.65 ;       ;   1.433 ;   1.18 ;   Nor ;     0.44 ;     0.91 ;     2.11 ;     3.17 ;     5.52 ;    11.56 ;    26.68 ;    40.16
                HD 129381 ; 5458. ;    62.9 ;  0.93 ;  7.80 ;       ;   0.646 ;   0.82 ;   Nor ;     0.22 ;     0.46 ;     0.97 ;     1.63 ;     2.14 ;     4.50 ;     9.52 ;    15.96
                HD 210339 ; 6427. ;    62.9 ;  1.31 ;  7.07 ;       ;   2.466 ;   1.52 ;   Nor ;     0.81 ;     1.70 ;     4.14 ;     5.15 ;    12.81 ;    26.74 ;    65.26 ;    81.15
                HD 219873 ; 5117. ;    62.9 ;  0.79 ;  8.91 ;       ;   0.360 ;   0.63 ;   Nor ;     0.33 ;     0.70 ;     1.41 ;     2.36 ;     2.60 ;     5.51 ;    11.11 ;    18.53
                HD 223400 ; 5929. ;    62.9 ;  1.10 ;  7.21 ;       ;   1.260 ;   1.12 ;   Nor ;     0.20 ;     0.42 ;     0.95 ;     1.59 ;     2.51 ;     5.26 ;    11.77 ;    19.70
               HIP  17047 ; 6209. ;    62.9 ;  1.30 ;  8.38 ;       ;   1.500 ;   1.20 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.42 ;    10.73 ;    22.46 ;    52.17 ;    75.65
  2MASS J00233468+2014282 ; 4219. ;    62.9 ;  0.68 ; 10.84 ;  8.14 ;   0.120 ;   0.37 ;   Gai ;     0.83 ;     2.01 ;     2.49 ;     3.81 ;     4.71 ;    11.31 ;    14.07 ;    21.48
               HIP 110623 ; 5727. ;    62.9 ;  1.00 ;  8.42 ;       ;   1.400 ;   1.19 ;   Cha ;     0.34 ;     0.72 ;     1.56 ;     2.61 ;     4.17 ;     8.78 ;    19.03 ;    31.89
  2MASS J11452564-5541340 ; 3492. ;    62.9 ;  0.39 ; 12.79 ;  8.97 ;   0.020 ;   0.16 ;   Gai ;     0.56 ;     1.92 ;     1.35 ;     2.96 ;     1.54 ;     5.28 ;     3.71 ;     8.14
               HIP 104514 ; 6233. ;    62.9 ;  1.30 ;  8.25 ;       ;   2.000 ;   1.38 ;   Cha ;     0.78 ;     1.63 ;     3.81 ;     5.43 ;    11.68 ;    24.45 ;    57.09 ;    81.38
                 HD 16752 ; 5902. ;    62.9 ;  0.91 ;  8.35 ;       ;   0.846 ;   0.92 ;   Nor ;     0.36 ;     0.75 ;     1.66 ;     2.79 ;     3.65 ;     7.66 ;    16.97 ;    28.44
               HIP  41022 ; 5613. ;    62.9 ;  0.98 ;  8.15 ;       ;   1.700 ;   1.32 ;   Cha ;     0.28 ;     0.59 ;     1.27 ;     2.13 ;     3.58 ;     7.55 ;    16.19 ;    27.12
               HIP   8366 ; 6549. ;    62.9 ;  1.40 ;  6.13 ;       ;  13.000 ;   3.46 ;   Cha ;     0.76 ;     1.59 ;     4.00 ;     4.57 ;    18.78 ;    39.12 ;    98.36 ;   112.30
               HIP  11263 ; 6154. ;    62.9 ;  1.25 ;  8.62 ;       ;   1.300 ;   1.12 ;   Cha ;     0.72 ;     1.52 ;     3.48 ;     5.25 ;     9.57 ;    20.06 ;    46.05 ;    69.41
               HIP  20168 ; 5790. ;    62.9 ;  1.06 ;  9.12 ;       ;   0.930 ;   0.97 ;   Cha ;     0.51 ;     1.08 ;     2.34 ;     3.92 ;     5.79 ;    12.19 ;    26.46 ;    44.37
               HIP 104026 ; 6092. ;    62.9 ;  1.21 ;  7.19 ;       ;   4.240 ;   2.03 ;   Cha ;     0.28 ;     0.59 ;     1.36 ;     2.12 ;     4.95 ;    10.37 ;    23.73 ;    37.20
               HIP  90136 ; 5985. ;    62.9 ;  1.15 ;  8.60 ;       ;   1.900 ;   1.37 ;   Cha ;     0.42 ;     0.89 ;     1.98 ;     3.33 ;     5.93 ;    12.44 ;    27.79 ;    46.61
               HIP  30038 ; 6391. ;    62.9 ;  1.40 ;  7.02 ;       ;   5.000 ;   2.16 ;   Cha ;     0.70 ;     1.47 ;     3.57 ;     4.54 ;    13.71 ;    28.63 ;    69.36 ;    88.37
               HIP  91332 ; 5763. ;    62.9 ;  1.00 ;  8.11 ;       ;   1.900 ;   1.39 ;   Cha ;     0.30 ;     0.62 ;     1.36 ;     2.28 ;     3.90 ;     8.20 ;    17.90 ;    30.00
               HIP  31223 ; 6068. ;    63.0 ;  1.20 ;  7.07 ;       ;   6.800 ;   2.57 ;   Cha ;     0.25 ;     0.51 ;     1.17 ;     1.87 ;     4.82 ;    10.11 ;    23.04 ;    36.74
               HIP  71932 ; 5813. ;    63.0 ;  1.07 ;  8.99 ;       ;   1.000 ;   1.00 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.70 ;     5.57 ;    11.71 ;    25.54 ;    42.82
               HIP 107599 ; 6251. ;    63.0 ;  1.30 ;  7.79 ;       ;   2.600 ;   1.57 ;   Cha ;     0.65 ;     1.36 ;     3.20 ;     4.50 ;    10.41 ;    21.79 ;    51.17 ;    71.93
               HIP  40681 ; 5549. ;    63.0 ;  0.96 ;  9.04 ;       ;   1.000 ;   1.02 ;   Cha ;     0.44 ;     0.92 ;     1.95 ;     3.27 ;     4.84 ;    10.21 ;    21.57 ;    36.09
               HIP  64835 ; 5437. ;    63.0 ;  0.92 ;  9.39 ;       ;   0.750 ;   0.89 ;   Cha ;     0.50 ;     1.06 ;     2.21 ;     3.68 ;     5.08 ;    10.73 ;    22.27 ;    37.19
               HIP  64999 ; 4777. ;    63.0 ;  0.74 ; 10.35 ;       ;   0.400 ;   0.67 ;   Cha ;     0.70 ;     1.50 ;     2.74 ;     4.06 ;     5.49 ;    11.78 ;    21.54 ;    31.95
               HIP  74703 ; 6326. ;    63.0 ;  1.30 ;  7.36 ;       ;   4.160 ;   1.98 ;   Cha ;     0.67 ;     1.40 ;     3.35 ;     4.47 ;    12.04 ;    25.17 ;    60.10 ;    80.13
               HIP  81459 ; 5009. ;    63.0 ;  0.79 ;  7.64 ;       ;   4.000 ;   2.10 ;   Cha ;     0.16 ;     0.34 ;     0.70 ;     1.17 ;     2.34 ;     4.96 ;    10.02 ;    16.78
               HIP  24320 ; 5623. ;    63.0 ;  0.99 ;  8.73 ;       ;   1.080 ;   1.05 ;   Cha ;     0.38 ;     0.81 ;     1.73 ;     2.90 ;     4.39 ;     9.24 ;    19.74 ;    33.06
               HIP  72138 ; 5972. ;    63.0 ;  1.14 ;  8.10 ;       ;   1.300 ;   1.13 ;   Cha ;     0.32 ;     0.68 ;     1.52 ;     2.55 ;     4.11 ;     8.64 ;    19.32 ;    32.36
               HIP  78697 ; 6031. ;    63.0 ;  1.17 ;  8.61 ;       ;   1.190 ;   1.08 ;   Cha ;     0.48 ;     1.00 ;     2.25 ;     3.69 ;     5.99 ;    12.57 ;    28.26 ;    46.39
               HIP  88663 ; 5439. ;    63.0 ;  0.92 ;  9.81 ;       ;   0.380 ;   0.63 ;   Cha ;     0.64 ;     1.34 ;     2.78 ;     4.63 ;     5.42 ;    11.45 ;    23.65 ;    39.44
               HIP  27820 ; 6386. ;    63.0 ;  1.40 ;  7.30 ;       ;   4.120 ;   1.97 ;   Cha ;     0.80 ;     1.66 ;     4.02 ;     5.15 ;    14.77 ;    30.84 ;    74.58 ;    95.42
               HIP  55561 ; 6360. ;    63.0 ;  1.40 ;  7.54 ;       ;   3.300 ;   1.76 ;   Cha ;     0.83 ;     1.72 ;     4.14 ;     5.40 ;    14.48 ;    30.25 ;    72.68 ;    94.73
               HIP  93772 ; 6384. ;    63.0 ;  1.40 ;  6.86 ;       ;   6.700 ;   2.51 ;   Cha ;     0.63 ;     1.33 ;     3.21 ;     4.10 ;    13.28 ;    27.74 ;    67.14 ;    85.91
                HD 215714 ; 6442. ;    63.1 ;  1.23 ;  7.58 ;       ;   2.194 ;   1.43 ;   Nor ;     1.10 ;     2.30 ;     5.62 ;     6.94 ;    16.33 ;    34.09 ;    83.33 ;   102.76
               HIP  89380 ; 6084. ;    63.1 ;  1.21 ;  8.74 ;       ;   1.140 ;   1.05 ;   Cha ;     0.61 ;     1.28 ;     2.91 ;     4.60 ;     7.71 ;    16.17 ;    36.65 ;    58.01
               HIP  28419 ; 5976. ;    63.1 ;  1.14 ;  8.72 ;       ;   1.300 ;   1.13 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     5.70 ;    11.96 ;    26.67 ;    44.74
               HIP  14137 ; 5551. ;    63.1 ;  0.96 ;  9.51 ;       ;   0.082 ;   0.29 ;   Cha ;     0.57 ;     1.20 ;     2.52 ;     4.20 ;     3.36 ;     7.08 ;    14.87 ;    24.86
                 HD 43355 ; 6180. ;    63.1 ;  1.11 ;  7.21 ;       ;   1.514 ;   1.21 ;   Nor ;     0.38 ;     0.80 ;     1.87 ;     2.76 ;     4.97 ;    10.40 ;    24.17 ;    35.63
               HIP  11329 ; 5200. ;    63.1 ;  0.85 ;  8.00 ;       ;   2.170 ;   1.53 ;   Cha ;     0.21 ;     0.45 ;     0.93 ;     1.56 ;     2.73 ;     5.78 ;    11.86 ;    19.86
               HIP 101551 ; 6449. ;    63.1 ;  1.40 ;  7.97 ;       ;   2.120 ;   1.40 ;   Cha ;     1.38 ;     2.87 ;     7.02 ;     8.62 ;    21.55 ;    44.98 ;   109.94 ;   135.13
               HIP  99729 ; 5751. ;    63.1 ;  1.00 ;  7.86 ;       ;   2.800 ;   1.68 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     3.75 ;     7.89 ;    17.23 ;    28.87
               HIP   6668 ; 5679. ;    63.1 ;  1.00 ;  8.15 ;       ;   2.000 ;   1.43 ;   Cha ;     0.29 ;     0.61 ;     1.32 ;     2.21 ;     3.88 ;     8.16 ;    17.63 ;    29.54
               HIP  12204 ; 6038. ;    63.1 ;  1.18 ;  8.14 ;       ;   2.300 ;   1.50 ;   Cha ;     0.38 ;     0.80 ;     1.81 ;     2.95 ;     5.67 ;    11.89 ;    26.84 ;    43.79
               HIP  91773 ; 5828. ;    63.1 ;  1.07 ;  8.08 ;       ;   2.600 ;   1.62 ;   Cha ;     0.30 ;     0.63 ;     1.39 ;     2.32 ;     4.40 ;     9.25 ;    20.35 ;    34.10
                HD 203147 ; 6310. ;    63.1 ;  1.14 ;  7.49 ;       ;   1.735 ;   1.28 ;   Nor ;     0.68 ;     1.42 ;     3.38 ;     4.56 ;     9.17 ;    19.17 ;    45.61 ;    61.53
               HIP  99727 ; 5832. ;    63.1 ;  1.08 ;  8.15 ;       ;   2.060 ;   1.44 ;   Cha ;     0.31 ;     0.66 ;     1.44 ;     2.41 ;     4.34 ;     9.12 ;    20.06 ;    33.62
               HIP 103048 ; 6535. ;    63.1 ;  1.40 ;  7.78 ;       ;   3.400 ;   1.77 ;   Cha ;     1.65 ;     3.44 ;     8.59 ;     9.96 ;    29.06 ;    60.58 ;   151.09 ;   175.13
  2MASS J02175601+1225266 ; 3359. ;    63.1 ;  0.24 ; 14.09 ;  9.96 ;   0.006 ;   0.09 ;   Ter ;     1.02 ;     3.67 ;     2.31 ;     4.87 ;     1.65 ;     5.94 ;     3.73 ;     7.88
  2MASS J13505181+3644168 ; 3386. ;    63.1 ;  0.26 ; 13.71 ;  9.30 ;   0.007 ;   0.09 ;   Ter ;     0.68 ;     2.39 ;     1.58 ;     3.43 ;     1.20 ;     4.19 ;     2.78 ;     6.01
               HIP  16891 ; 6257. ;    63.1 ;  1.30 ;  8.35 ;       ;   1.900 ;   1.35 ;   Cha ;     0.89 ;     1.86 ;     4.37 ;     6.12 ;    13.15 ;    27.52 ;    64.52 ;    90.50
               HIP  18592 ; 6584. ;    63.1 ;  1.40 ;  6.15 ;       ;  11.600 ;   3.26 ;   Cha ;     0.86 ;     1.80 ;     4.56 ;     5.08 ;    20.60 ;    42.90 ;   108.74 ;   121.26
               HIP  21456 ; 6750. ;    63.1 ;  1.50 ;  7.29 ;       ;   3.400 ;   1.75 ;   Cha ;     2.58 ;     5.36 ;    14.12 ;    14.16 ;    46.71 ;    97.05 ;   255.49 ;   256.30
               HIP  23399 ; 6254. ;    63.1 ;  1.30 ;  8.23 ;       ;   2.130 ;   1.42 ;   Cha ;     0.82 ;     1.72 ;     4.04 ;     5.68 ;    12.52 ;    26.20 ;    61.44 ;    86.32
               HIP  24008 ; 6602. ;    63.1 ;  1.40 ;  7.59 ;       ;   2.800 ;   1.60 ;   Cha ;     1.86 ;     3.88 ;     9.84 ;    10.89 ;    31.15 ;    64.86 ;   164.46 ;   182.14
                 HD 17215 ; 5508. ;    63.1 ;  1.02 ;  7.82 ;       ;   0.807 ;   0.92 ;   Nor ;     0.23 ;     0.48 ;     1.01 ;     1.70 ;     2.45 ;     5.16 ;    10.97 ;    18.39
               HIP  74341 ; 5866. ;    63.1 ;  1.09 ;  8.99 ;       ;   1.130 ;   1.06 ;   Cha ;     0.50 ;     1.04 ;     2.28 ;     3.83 ;     5.95 ;    12.51 ;    27.46 ;    46.06
               HIP  72253 ; 5902. ;    63.1 ;  1.11 ;  7.89 ;       ;   2.900 ;   1.70 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.20 ;     4.33 ;     9.09 ;    20.19 ;    33.82
               HIP 108457 ; 4075. ;    63.1 ;  0.57 ; 12.50 ;       ;   0.042 ;   0.22 ;   Cha ;     2.15 ;     5.72 ;     5.79 ;     9.24 ;     8.57 ;    22.78 ;    23.07 ;    36.84
               HIP   9497 ; 6201. ;    63.1 ;  1.30 ;  7.98 ;       ;   2.400 ;   1.52 ;   Cha ;     0.61 ;     1.27 ;     2.95 ;     4.30 ;     9.52 ;    19.94 ;    46.34 ;    67.47
               HIP  82142 ; 6809. ;    63.2 ;  1.50 ;  6.80 ;       ;   6.140 ;   2.34 ;   Cha ;     2.44 ;     5.07 ;    13.58 ;    13.08 ;    51.20 ;   106.28 ;   284.39 ;   273.91
               HIP 111732 ; 5487. ;    63.2 ;  0.94 ;  9.33 ;       ;   0.900 ;   0.97 ;   Cha ;     0.50 ;     1.05 ;     2.20 ;     3.67 ;     5.31 ;    11.21 ;    23.43 ;    39.15
               HIP  98512 ; 6943. ;    63.2 ;  1.50 ;  5.87 ;       ;  24.000 ;   4.60 ;   Cha ;     2.37 ;     4.91 ;    13.64 ;    12.01 ;    69.62 ;   144.19 ;   400.35 ;   352.36
               HIP  83983 ; 5771. ;    63.2 ;  1.00 ;  8.35 ;       ;   1.900 ;   1.39 ;   Cha ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     4.42 ;     9.30 ;    20.29 ;    34.00
                 HD 46871 ; 5943. ;    63.2 ;  1.10 ;  7.52 ;       ;   1.271 ;   1.12 ;   Nor ;     0.24 ;     0.50 ;     1.12 ;     1.87 ;     2.96 ;     6.21 ;    13.88 ;    23.23
               HIP  39061 ; 6910. ;    63.2 ;  1.50 ;  5.31 ;       ;  19.000 ;   4.10 ;   Cha ;     1.64 ;     3.39 ;     9.33 ;     8.38 ;    45.31 ;    93.89 ;   258.55 ;   232.06
  2MASS J04590765+1651547 ; 3372. ;    63.2 ;  0.25 ; 13.95 ;  9.82 ;   0.007 ;   0.09 ;   Ter ;     0.93 ;     3.34 ;     2.13 ;     4.52 ;     1.56 ;     5.59 ;     3.57 ;     7.57
               HIP  29724 ; 5902. ;    63.2 ;  1.11 ;  9.01 ;       ;   1.000 ;   1.00 ;   Cha ;     0.51 ;     1.07 ;     2.35 ;     3.95 ;     5.98 ;    12.56 ;    27.69 ;    46.45
                HD 211987 ; 6012. ;    63.2 ;  1.08 ;  7.68 ;       ;   1.283 ;   1.12 ;   Nor ;     0.28 ;     0.58 ;     1.31 ;     2.17 ;     3.40 ;     7.13 ;    16.07 ;    26.69
               HIP  61595 ; 6064. ;    63.2 ;  1.19 ;  8.22 ;       ;   1.500 ;   1.21 ;   Cha ;     0.43 ;     0.91 ;     2.07 ;     3.31 ;     5.82 ;    12.22 ;    27.68 ;    44.36
               HIP  64979 ; 7137. ;    63.2 ;  1.60 ;  6.09 ;       ;  11.700 ;   3.18 ;   Cha ;     4.82 ;     9.95 ;    29.13 ;    22.70 ;   121.40 ;   250.73 ;   734.32 ;   572.17
               HIP 101549 ; 5155. ;    63.2 ;  0.83 ; 10.22 ;       ;   0.240 ;   0.51 ;   Cha ;     0.70 ;     1.49 ;     2.95 ;     4.89 ;     5.10 ;    10.80 ;    21.46 ;    35.53
               HIP  70353 ; 5394. ;    63.2 ;  0.90 ;  9.44 ;       ;   0.818 ;   0.93 ;   Cha ;     0.50 ;     1.07 ;     2.20 ;     3.67 ;     5.16 ;    10.89 ;    22.50 ;    37.54
               HIP  30230 ; 5914. ;    63.2 ;  1.12 ;  8.96 ;       ;   1.140 ;   1.06 ;   Cha ;     0.50 ;     1.04 ;     2.30 ;     3.86 ;     6.05 ;    12.70 ;    28.04 ;    47.05
               HIP  62201 ; 5881. ;    63.2 ;  1.10 ;  9.68 ;       ;   0.430 ;   0.65 ;   Cha ;     0.73 ;     1.52 ;     3.33 ;     5.59 ;     6.88 ;    14.46 ;    31.59 ;    53.06
               HIP  18609 ; 5200. ;    63.2 ;  0.85 ;  9.04 ;       ;   0.940 ;   1.01 ;   Cha ;     0.37 ;     0.78 ;     1.59 ;     2.65 ;     3.82 ;     8.08 ;    16.42 ;    27.38
               HIP  70853 ; 6045. ;    63.2 ;  1.18 ;  8.48 ;       ;   1.500 ;   1.21 ;   Cha ;     0.47 ;     0.98 ;     2.21 ;     3.59 ;     6.24 ;    13.10 ;    29.54 ;    48.00
               HIP  63708 ; 6532. ;    63.2 ;  1.40 ;  7.54 ;       ;   3.000 ;   1.66 ;   Cha ;     1.45 ;     3.02 ;     7.54 ;     8.75 ;    24.71 ;    51.51 ;   128.50 ;   149.09
               HIP  94389 ; 6127. ;    63.2 ;  1.23 ;  8.69 ;       ;   0.980 ;   0.97 ;   Cha ;     0.69 ;     1.44 ;     3.30 ;     5.06 ;     8.42 ;    17.64 ;    40.30 ;    61.90
               HIP  82113 ; 6466. ;    63.3 ;  1.40 ;  8.11 ;       ;   2.060 ;   1.38 ;   Cha ;     1.56 ;     3.26 ;     8.00 ;     9.72 ;    24.30 ;    50.71 ;   124.34 ;   151.18
               HIP   3629 ; 5852. ;    63.3 ;  1.09 ;  9.28 ;       ;   0.940 ;   0.97 ;   Cha ;     0.57 ;     1.21 ;     2.64 ;     4.43 ;     6.60 ;    13.88 ;    30.32 ;    50.88
               HIP  21788 ; 5790. ;    63.3 ;  1.06 ;  8.98 ;       ;   0.790 ;   0.89 ;   Cha ;     0.47 ;     1.00 ;     2.17 ;     3.64 ;     5.16 ;    10.85 ;    23.58 ;    39.53
               HIP  88658 ; 6108. ;    63.3 ;  1.22 ;  7.70 ;       ;   3.300 ;   1.79 ;   Cha ;     0.39 ;     0.81 ;     1.85 ;     2.88 ;     6.38 ;    13.37 ;    30.61 ;    47.51
               HIP  67186 ; 5833. ;    63.3 ;  1.08 ;  7.26 ;       ;   2.500 ;   1.58 ;   Cha ;     0.20 ;     0.42 ;     0.92 ;     1.54 ;     2.90 ;     6.09 ;    13.46 ;    22.54
               HIP 107239 ; 5840. ;    63.3 ;  1.08 ;  9.01 ;       ;   0.921 ;   0.96 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.81 ;     5.62 ;    11.81 ;    25.83 ;    43.32
               HIP  11338 ; 4182. ;    63.3 ;  0.60 ; 12.37 ;       ;   0.218 ;   0.51 ;   Cha ;     2.14 ;     5.33 ;     6.06 ;     9.07 ;    13.17 ;    32.78 ;    37.30 ;    55.83
                  HD 4428 ; 5675. ;    63.3 ;  0.91 ;  8.66 ;       ;   0.724 ;   0.86 ;   Nor ;     0.38 ;     0.80 ;     1.72 ;     2.88 ;     3.76 ;     7.90 ;    17.00 ;    28.48
                  HD 8483 ; 6039. ;    63.3 ;  1.08 ;  7.65 ;       ;   1.307 ;   1.13 ;   Nor ;     0.30 ;     0.63 ;     1.42 ;     2.31 ;     3.69 ;     7.74 ;    17.53 ;    28.54
                HD 185523 ; 5768. ;    63.3 ;  1.02 ;  7.55 ;       ;   0.970 ;   0.99 ;   Nor ;     0.22 ;     0.47 ;     1.03 ;     1.72 ;     2.51 ;     5.27 ;    11.55 ;    19.35
                HD 196789 ; 6194. ;    63.3 ;  1.35 ;  7.03 ;       ;   2.260 ;   1.47 ;   Nor ;     0.37 ;     0.77 ;     1.79 ;     2.62 ;     5.79 ;    12.12 ;    28.26 ;    41.23
                HD 196892 ; 5916. ;    63.3 ;  0.87 ;  8.24 ;       ;   0.781 ;   0.88 ;   Nor ;     0.34 ;     0.71 ;     1.59 ;     2.66 ;     3.33 ;     6.99 ;    15.51 ;    25.99
                HD 210236 ; 6109. ;    63.3 ;  1.13 ;  7.62 ;       ;   1.498 ;   1.21 ;   Nor ;     0.37 ;     0.78 ;     1.79 ;     2.78 ;     4.87 ;    10.20 ;    23.36 ;    36.21
               HIP  39491 ; 5561. ;    63.3 ;  0.96 ;  9.48 ;       ;   0.590 ;   0.78 ;   Cha ;     0.56 ;     1.18 ;     2.48 ;     4.15 ;     5.42 ;    11.42 ;    24.04 ;    40.19
  2MASS J07322839-1304090 ; 3737. ;    63.3 ;  0.54 ;       ;  9.89 ;   0.048 ;   0.24 ;   Ter ;     1.03 ;     3.46 ;     2.59 ;     5.49 ;     4.16 ;    13.95 ;    10.43 ;    22.14
               HIP  14134 ; 6184. ;    63.3 ;  1.30 ;  8.07 ;       ;   1.300 ;   1.12 ;   Cha ;     0.60 ;     1.26 ;     2.92 ;     4.30 ;     8.10 ;    16.96 ;    39.27 ;    57.87
                 HD 35863 ; 6683. ;    63.3 ;  1.30 ;  6.81 ;       ;   2.840 ;   1.60 ;   Nor ;     1.64 ;     3.41 ;     8.84 ;     9.24 ;    26.44 ;    54.99 ;   142.55 ;   149.08
  2MASS J22451043-2306179 ; 3169. ;    63.3 ;  0.14 ; 12.85 ;  8.25 ;   0.003 ;   0.06 ;   Gai ;     0.41 ;     1.42 ;     0.89 ;     1.88 ;     0.42 ;     1.46 ;     0.91 ;     1.93
               HIP  42049 ; 6799. ;    63.3 ;  1.50 ;  6.12 ;       ;  10.000 ;   2.99 ;   Cha ;     1.69 ;     3.52 ;     9.40 ;     9.09 ;    40.10 ;    83.24 ;   222.43 ;   215.08
                 HD 64913 ; 5808. ;    63.3 ;  0.89 ;  8.63 ;       ;   0.759 ;   0.87 ;   Nor ;     0.40 ;     0.83 ;     1.82 ;     3.05 ;     3.90 ;     8.20 ;    17.92 ;    30.03
               HIP 105451 ; 6562. ;    63.3 ;  1.40 ;  7.89 ;       ;   3.000 ;   1.66 ;   Cha ;     1.91 ;     3.97 ;     9.97 ;    11.36 ;    32.48 ;    67.68 ;   169.81 ;   193.41
               HIP  18150 ; 5438. ;    63.3 ;  0.92 ;  9.96 ;       ;   0.450 ;   0.69 ;   Cha ;     0.69 ;     1.46 ;     3.01 ;     5.02 ;     6.14 ;    12.98 ;    26.75 ;    44.59
                HD 146997 ; 5861. ;    63.3 ;  1.22 ;  8.36 ;       ;   1.480 ;   1.22 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.74 ;     4.80 ;    10.10 ;    22.25 ;    37.29
               HIP   6675 ; 5859. ;    63.3 ;  1.09 ;  8.17 ;       ;   1.900 ;   1.38 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.49 ;     4.38 ;     9.21 ;    20.31 ;    34.04
               HIP  85039 ; 6630. ;    63.3 ;  1.40 ;  7.66 ;       ;   2.600 ;   1.54 ;   Cha ;     2.11 ;     4.40 ;    11.24 ;    12.22 ;    34.69 ;    72.20 ;   184.27 ;   200.40
               HIP  10911 ; 5524. ;    63.3 ;  0.95 ;  9.81 ;       ;   0.460 ;   0.69 ;   Cha ;     0.66 ;     1.40 ;     2.91 ;     4.86 ;     5.99 ;    12.64 ;    26.38 ;    44.05
                 HD 23960 ; 5129. ;    63.3 ;  0.83 ;  9.71 ;       ;   0.401 ;   0.66 ;   Nor ;     0.52 ;     1.09 ;     2.19 ;     3.63 ;     4.28 ;     9.06 ;    18.09 ;    30.03
               HIP  28212 ; 6264. ;    63.3 ;  1.30 ;  7.57 ;       ;   3.500 ;   1.82 ;   Cha ;     0.61 ;     1.27 ;     3.00 ;     4.18 ;    10.47 ;    21.91 ;    51.63 ;    71.88
                  HD 4568 ; 6252. ;    63.4 ;  1.47 ;  6.51 ;       ;   2.780 ;   1.63 ;   Nor ;     0.35 ;     0.72 ;     1.71 ;     2.39 ;     5.98 ;    12.51 ;    29.52 ;    41.35
                HD 170684 ; 5662. ;    63.4 ;  0.94 ;  8.29 ;       ;   0.765 ;   0.89 ;   Nor ;     0.31 ;     0.65 ;     1.41 ;     2.36 ;     3.16 ;     6.66 ;    14.34 ;    24.02
               HIP   5623 ; 6117. ;    63.4 ;  1.23 ;  7.30 ;       ;   4.800 ;   2.16 ;   Cha ;     0.32 ;     0.68 ;     1.56 ;     2.41 ;     5.91 ;    12.38 ;    28.44 ;    43.82
               HIP  95327 ; 5039. ;    63.4 ;  0.80 ; 10.12 ;       ;   0.460 ;   0.71 ;   Cha ;     0.63 ;     1.33 ;     2.61 ;     4.32 ;     5.28 ;    11.21 ;    22.02 ;    36.38
               HIP   3643 ; 6122. ;    63.4 ;  1.23 ;  8.75 ;       ;   0.960 ;   0.96 ;   Cha ;     0.70 ;     1.47 ;     3.34 ;     5.15 ;     8.50 ;    17.83 ;    40.67 ;    62.69
               HIP  83305 ; 6347. ;    63.4 ;  1.40 ;  7.40 ;       ;   4.160 ;   1.98 ;   Cha ;     0.73 ;     1.53 ;     3.68 ;     4.83 ;    13.65 ;    28.53 ;    68.42 ;    89.93
               HIP  70724 ; 5816. ;    63.4 ;  1.07 ;  8.99 ;       ;   1.100 ;   1.05 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.71 ;     5.72 ;    12.02 ;    26.21 ;    43.95
               HIP  42644 ; 6689. ;    63.4 ;  1.40 ;  7.16 ;       ;   4.300 ;   1.97 ;   Cha ;     1.99 ;     4.14 ;    10.74 ;    11.21 ;    36.98 ;    76.90 ;   199.43 ;   208.11
                HD 126453 ; 6039. ;    63.4 ;  1.09 ;  7.93 ;       ;   1.331 ;   1.14 ;   Nor ;     0.34 ;     0.72 ;     1.63 ;     2.66 ;     4.29 ;     9.01 ;    20.36 ;    33.17
               HIP  86992 ; 6211. ;    63.4 ;  1.30 ;  8.31 ;       ;   2.120 ;   1.42 ;   Cha ;     0.75 ;     1.56 ;     3.63 ;     5.26 ;    11.35 ;    23.76 ;    55.23 ;    79.94
               HIP 107527 ; 6605. ;    63.4 ;  1.40 ;  7.09 ;       ;   5.140 ;   2.17 ;   Cha ;     1.47 ;     3.06 ;     7.77 ;     8.57 ;    28.56 ;    59.47 ;   151.15 ;   166.71
                HD 132730 ; 6266. ;    63.4 ;  1.19 ;  8.06 ;       ;   1.839 ;   1.32 ;   Nor ;     0.79 ;     1.65 ;     3.87 ;     5.39 ;    11.02 ;    23.07 ;    54.26 ;    75.55
               HIP 103814 ; 6042. ;    63.4 ;  1.18 ;  6.78 ;       ;  10.900 ;   3.26 ;   Cha ;     0.20 ;     0.41 ;     0.93 ;     1.51 ;     4.28 ;     8.97 ;    20.38 ;    33.08
                HD 171742 ; 6281. ;    63.5 ;  1.23 ;  7.90 ;       ;   1.983 ;   1.37 ;   Nor ;     0.76 ;     1.59 ;     3.76 ;     5.17 ;    11.04 ;    23.09 ;    54.51 ;    75.11
               HIP   8288 ; 5727. ;    63.5 ;  1.00 ;  7.48 ;       ;   4.400 ;   2.11 ;   Cha ;     0.21 ;     0.44 ;     0.97 ;     1.63 ;     3.44 ;     7.23 ;    15.76 ;    26.41
                HD 210073 ; 6653. ;    63.5 ;  1.38 ;  7.23 ;       ;   3.142 ;   1.69 ;   Nor ;     1.83 ;     3.82 ;     9.80 ;    10.48 ;    31.29 ;    65.10 ;   167.28 ;   178.85
               HIP  84676 ; 5642. ;    63.5 ;  0.99 ;  8.15 ;       ;   2.250 ;   1.52 ;   Cha ;     0.29 ;     0.60 ;     1.29 ;     2.17 ;     3.92 ;     8.25 ;    17.74 ;    29.73
               HIP  88650 ; 5398. ;    63.5 ;  0.91 ;  9.51 ;       ;   0.670 ;   0.84 ;   Cha ;     0.53 ;     1.11 ;     2.30 ;     3.83 ;     5.14 ;    10.85 ;    22.40 ;    37.37
               HIP  21220 ; 6375. ;    63.5 ;  1.40 ;  8.18 ;       ;   1.900 ;   1.34 ;   Cha ;     1.20 ;     2.50 ;     6.02 ;     7.78 ;    18.31 ;    38.25 ;    91.93 ;   118.89
                HD 211918 ; 5458. ;    63.5 ;  0.89 ;  9.00 ;       ;   0.592 ;   0.79 ;   Nor ;     0.41 ;     0.87 ;     1.81 ;     3.03 ;     3.84 ;     8.10 ;    16.94 ;    28.32
               HIP 103166 ; 6208. ;    63.5 ;  1.30 ;  7.58 ;       ;   4.200 ;   2.01 ;   Cha ;     0.51 ;     1.06 ;     2.48 ;     3.59 ;     9.16 ;    19.18 ;    44.72 ;    64.72
                HD 111799 ; 6053. ;    63.5 ;  1.20 ;  8.32 ;       ;   1.629 ;   1.26 ;   Nor ;     0.44 ;     0.93 ;     2.10 ;     3.39 ;     6.08 ;    12.75 ;    28.83 ;    46.55
                 HD 85902 ; 5715. ;    63.5 ;  0.85 ;  8.14 ;       ;   0.649 ;   0.81 ;   Nor ;     0.29 ;     0.62 ;     1.34 ;     2.24 ;     2.72 ;     5.73 ;    12.43 ;    20.83
               HIP  91864 ; 6030. ;    63.5 ;  1.17 ;  8.09 ;       ;   3.070 ;   1.73 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.81 ;     5.76 ;    12.07 ;    27.23 ;    44.67
               HIP  78059 ; 6257. ;    63.5 ;  1.30 ;  6.43 ;       ;   9.300 ;   2.98 ;   Cha ;     0.34 ;     0.71 ;     1.67 ;     2.33 ;     7.42 ;    15.51 ;    36.65 ;    51.13
               HIP  69256 ; 6129. ;    63.5 ;  1.23 ;  7.67 ;       ;   2.700 ;   1.62 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.01 ;     6.43 ;    13.48 ;    30.96 ;    47.35
               HIP   5136 ; 5567. ;    63.5 ;  0.96 ;  9.70 ;       ;   0.480 ;   0.71 ;   Cha ;     0.63 ;     1.34 ;     2.81 ;     4.70 ;     5.83 ;    12.30 ;    25.84 ;    43.19
  2MASS J09503207+3648273 ; 4052. ;    63.5 ;  0.64 ; 11.74 ;  8.86 ;   0.088 ;   0.32 ;   Gai ;     1.29 ;     3.43 ;     3.49 ;     5.80 ;     6.54 ;    17.40 ;    17.70 ;    29.45
                 HD 82895 ; 6501. ;    63.6 ;  1.22 ;  7.55 ;       ;   2.240 ;   1.44 ;   Nor ;     1.32 ;     2.75 ;     6.82 ;     8.07 ;    19.54 ;    40.74 ;   100.92 ;   119.54
               HIP  77528 ; 5410. ;    63.6 ;  0.91 ;  8.73 ;       ;   1.600 ;   1.30 ;   Cha ;     0.35 ;     0.73 ;     1.53 ;     2.56 ;     4.22 ;     8.91 ;    18.58 ;    31.08
               HIP   6786 ; 6669. ;    63.6 ;  1.40 ;  7.37 ;       ;   3.500 ;   1.78 ;   Cha ;     2.07 ;     4.30 ;    11.09 ;    11.74 ;    36.48 ;    75.88 ;   195.68 ;   207.10
               HIP  84069 ; 5562. ;    63.6 ;  0.96 ;  7.38 ;       ;   4.800 ;   2.23 ;   Cha ;     0.19 ;     0.39 ;     0.84 ;     1.40 ;     3.03 ;     6.38 ;    13.68 ;    22.94
               HIP  88610 ; 5504. ;    63.6 ;  0.94 ;  7.69 ;       ;   2.700 ;   1.68 ;   Cha ;     0.21 ;     0.45 ;     0.95 ;     1.59 ;     2.96 ;     6.25 ;    13.28 ;    22.27
               HIP  39650 ; 6355. ;    63.6 ;  1.40 ;  7.69 ;       ;   3.400 ;   1.79 ;   Cha ;     0.87 ;     1.83 ;     4.38 ;     5.73 ;    15.45 ;    32.28 ;    77.44 ;   101.33
                 HD 72954 ; 5224. ;    63.6 ;  1.36 ;  6.41 ;       ;   1.160 ;   1.12 ;   Nor ;     0.10 ;     0.21 ;     0.43 ;     0.72 ;     1.35 ;     2.85 ;     5.93 ;     9.96
                HD 220099 ; 5929. ;    63.6 ;  1.03 ;  8.49 ;       ;   1.104 ;   1.05 ;   Nor ;     0.39 ;     0.82 ;     1.82 ;     3.05 ;     4.53 ;     9.50 ;    21.09 ;    35.37
               HIP   4668 ; 5552. ;    63.6 ;  0.96 ;  9.40 ;       ;   0.780 ;   0.90 ;   Cha ;     0.53 ;     1.12 ;     2.36 ;     3.95 ;     5.53 ;    11.66 ;    24.54 ;    41.03
               HIP  35947 ; 6621. ;    63.6 ;  1.40 ;  7.52 ;       ;   3.300 ;   1.73 ;   Cha ;     1.91 ;     3.98 ;    10.13 ;    11.07 ;    33.25 ;    69.23 ;   176.38 ;   192.83
                HD 157032 ; 6039. ;    63.6 ;  1.08 ;  8.12 ;       ;   1.307 ;   1.13 ;   Nor ;     0.38 ;     0.79 ;     1.80 ;     2.93 ;     4.68 ;     9.82 ;    22.17 ;    36.13
               HIP   9191 ; 5659. ;    63.6 ;  1.00 ;  8.72 ;       ;   1.250 ;   1.13 ;   Cha ;     0.39 ;     0.82 ;     1.75 ;     2.93 ;     4.60 ;     9.69 ;    20.79 ;    34.83
               HIP 106914 ; 6452. ;    63.6 ;  1.40 ;  7.23 ;       ;   5.000 ;   2.16 ;   Cha ;     0.95 ;     1.99 ;     4.89 ;     5.98 ;    18.54 ;    38.68 ;    94.88 ;   116.04
               HIP  59420 ; 5452. ;    63.6 ;  0.92 ;  8.67 ;       ;   1.600 ;   1.30 ;   Cha ;     0.34 ;     0.72 ;     1.52 ;     2.54 ;     4.19 ;     8.84 ;    18.54 ;    31.02
               HIP  67828 ; 5542. ;    63.6 ;  0.95 ;  8.76 ;       ;   2.300 ;   1.55 ;   Cha ;     0.38 ;     0.79 ;     1.67 ;     2.80 ;     5.08 ;    10.70 ;    22.65 ;    37.92
               HIP  75310 ; 5880. ;    63.6 ;  1.10 ;  8.52 ;       ;   1.700 ;   1.30 ;   Cha ;     0.39 ;     0.81 ;     1.79 ;     3.01 ;     5.17 ;    10.87 ;    23.98 ;    40.20
                HD 221054 ; 5970. ;    63.6 ;  0.93 ;  8.26 ;       ;   0.926 ;   0.96 ;   Nor ;     0.35 ;     0.74 ;     1.65 ;     2.76 ;     3.70 ;     7.77 ;    17.37 ;    29.11
               HIP  39335 ; 5950. ;    63.6 ;  1.13 ;  8.18 ;       ;   2.230 ;   1.49 ;   Cha ;     0.33 ;     0.70 ;     1.56 ;     2.62 ;     4.84 ;    10.15 ;    22.64 ;    37.93
               HIP  79884 ; 6200. ;    63.6 ;  1.30 ;  7.87 ;       ;   2.700 ;   1.61 ;   Cha ;     0.57 ;     1.20 ;     2.79 ;     4.07 ;     9.28 ;    19.42 ;    45.16 ;    65.78
               HIP  32955 ; 6367. ;    63.7 ;  1.40 ;  7.95 ;       ;   2.800 ;   1.62 ;   Cha ;     1.04 ;     2.17 ;     5.22 ;     6.78 ;    17.50 ;    36.56 ;    87.82 ;   114.09
               HIP  96134 ; 6762. ;    63.7 ;  1.50 ;  9.70 ;       ;   3.800 ;   1.85 ;   Cha ;     9.56 ;    19.87 ;    51.97 ;    52.68 ;   177.85 ;   369.61 ;   966.56 ;   979.70
               HIP  76915 ; 5493. ;    63.7 ;  0.94 ;  9.26 ;       ;   0.880 ;   0.96 ;   Cha ;     0.48 ;     1.01 ;     2.12 ;     3.54 ;     5.09 ;    10.74 ;    22.48 ;    37.57
                 HD 73477 ; 5943. ;    63.7 ;  0.98 ;  8.50 ;       ;   1.009 ;   1.00 ;   Nor ;     0.40 ;     0.83 ;     1.84 ;     3.09 ;     4.37 ;     9.17 ;    20.39 ;    34.19
               HIP    914 ; 5715. ;    63.7 ;  1.00 ;  8.73 ;       ;   1.230 ;   1.12 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.06 ;     4.74 ;     9.98 ;    21.56 ;    36.12
                HD 184525 ; 5715. ;    63.7 ;  1.08 ;  8.19 ;       ;   1.048 ;   1.03 ;   Nor ;     0.30 ;     0.63 ;     1.38 ;     2.31 ;     3.56 ;     7.49 ;    16.25 ;    27.23
               HIP  43597 ; 5746. ;    63.7 ;  1.00 ;  9.15 ;       ;   0.740 ;   0.87 ;   Cha ;     0.51 ;     1.07 ;     2.31 ;     3.88 ;     5.30 ;    11.15 ;    24.07 ;    40.34
               HIP 104838 ; 4915. ;    63.7 ;  0.77 ;  7.06 ;       ;   7.800 ;   2.94 ;   Cha ;     0.12 ;     0.26 ;     0.51 ;     0.82 ;     2.03 ;     4.31 ;     8.55 ;    13.82
               HIP  90973 ; 5569. ;    63.7 ;  0.97 ;  9.66 ;       ;   0.423 ;   0.66 ;   Cha ;     0.62 ;     1.31 ;     2.76 ;     4.61 ;     5.56 ;    11.73 ;    24.67 ;    41.23
               HIP  19480 ; 6635. ;    63.7 ;  1.40 ;  7.12 ;       ;   4.600 ;   2.05 ;   Cha ;     1.64 ;     3.40 ;     8.71 ;     9.42 ;    30.93 ;    64.38 ;   164.78 ;   178.17
               HIP  12167 ; 6074. ;    63.7 ;  1.20 ;  7.83 ;       ;   2.500 ;   1.56 ;   Cha ;     0.37 ;     0.77 ;     1.75 ;     2.78 ;     5.62 ;    11.78 ;    26.78 ;    42.58
                HD 218392 ; 6471. ;    63.7 ;  1.21 ;  7.42 ;       ;   2.163 ;   1.42 ;   Nor ;     1.12 ;     2.33 ;     5.75 ;     6.94 ;    16.37 ;    34.14 ;    84.06 ;   101.53
               HIP  74286 ; 6441. ;    63.7 ;  1.40 ;  7.36 ;       ;   4.100 ;   1.95 ;   Cha ;     0.98 ;     2.05 ;     5.01 ;     6.18 ;    18.14 ;    37.87 ;    92.63 ;   114.19
                 HD 16784 ; 5916. ;    63.7 ;  0.98 ;  8.02 ;       ;   0.991 ;   0.99 ;   Nor ;     0.30 ;     0.64 ;     1.42 ;     2.37 ;     3.34 ;     7.02 ;    15.60 ;    26.14
                 HD 92655 ; 5433. ;    63.7 ;  0.87 ;  8.99 ;       ;   0.555 ;   0.76 ;   Nor ;     0.40 ;     0.85 ;     1.77 ;     2.96 ;     3.67 ;     7.75 ;    16.15 ;    27.00
               HIP   1736 ; 6379. ;    63.7 ;  1.40 ;  7.68 ;       ;   2.900 ;   1.65 ;   Cha ;     0.94 ;     1.97 ;     4.74 ;     6.11 ;    15.99 ;    33.41 ;    80.55 ;   103.68
               HIP  64993 ; 5926. ;    63.7 ;  1.12 ;  9.00 ;       ;   0.990 ;   0.99 ;   Cha ;     0.51 ;     1.07 ;     2.37 ;     3.97 ;     6.00 ;    12.60 ;    27.86 ;    46.75
               HIP  75249 ; 5473. ;    63.7 ;  0.93 ;  8.60 ;       ;   1.500 ;   1.25 ;   Cha ;     0.33 ;     0.70 ;     1.48 ;     2.47 ;     4.02 ;     8.47 ;    17.82 ;    29.82
               HIP  51078 ; 6007. ;    63.7 ;  1.16 ;  7.65 ;       ;   3.700 ;   1.91 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.11 ;     4.45 ;     9.33 ;    21.00 ;    34.98
                 HD 89204 ; 5861. ;    63.7 ;  0.98 ;  8.32 ;       ;   0.955 ;   0.98 ;   Nor ;     0.35 ;     0.73 ;     1.60 ;     2.68 ;     3.78 ;     7.94 ;    17.51 ;    29.34
               HIP  22701 ; 6880. ;    63.7 ;  1.50 ;  4.44 ;       ;  69.000 ;   7.82 ;   Cha ;     0.98 ;     2.03 ;     5.56 ;     5.08 ;    37.55 ;    77.84 ;   212.80 ;   194.38
                HD 217217 ; 6310. ;    63.7 ;  1.13 ;  7.92 ;       ;   1.705 ;   1.27 ;   Nor ;     0.84 ;     1.77 ;     4.19 ;     5.66 ;    11.30 ;    23.64 ;    56.12 ;    75.81
               HIP  64450 ; 4921. ;    63.7 ;  0.77 ; 10.82 ;       ;   0.250 ;   0.53 ;   Cha ;     0.93 ;     1.98 ;     3.73 ;     5.89 ;     6.60 ;    14.08 ;    26.57 ;    41.95
               HIP  82510 ; 6308. ;    63.7 ;  1.30 ;  6.73 ;       ;   6.060 ;   2.39 ;   Cha ;     0.46 ;     0.97 ;     2.31 ;     3.11 ;     9.13 ;    19.10 ;    45.53 ;    61.36
               HIP  87691 ; 5479. ;    63.7 ;  0.93 ;  7.82 ;       ;   2.900 ;   1.74 ;   Cha ;     0.22 ;     0.47 ;     1.00 ;     1.67 ;     3.18 ;     6.70 ;    14.19 ;    23.79
               HIP 110385 ; 5533. ;    63.7 ;  0.95 ;  9.29 ;       ;   0.780 ;   0.90 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.70 ;     5.15 ;    10.87 ;    22.85 ;    38.21
               HIP  90467 ; 5956. ;    63.8 ;  1.13 ;  8.56 ;       ;   1.130 ;   1.06 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     4.99 ;    10.48 ;    23.32 ;    39.11
               HIP  49016 ; 5972. ;    63.8 ;  1.14 ;  8.25 ;       ;   2.000 ;   1.40 ;   Cha ;     0.35 ;     0.74 ;     1.65 ;     2.76 ;     4.97 ;    10.43 ;    23.30 ;    39.06
               HIP  34047 ; 5872. ;    63.8 ;  1.10 ;  7.89 ;       ;   3.300 ;   1.82 ;   Cha ;     0.28 ;     0.58 ;     1.29 ;     2.16 ;     4.38 ;     9.21 ;    20.37 ;    34.13
               HIP  68914 ; 6004. ;    63.8 ;  1.16 ;  8.87 ;       ;   0.920 ;   0.95 ;   Cha ;     0.50 ;     1.05 ;     2.35 ;     3.93 ;     5.87 ;    12.32 ;    27.53 ;    46.09
               HIP  54191 ; 5696. ;    63.8 ;  1.00 ;  8.50 ;       ;   2.800 ;   1.69 ;   Cha ;     0.35 ;     0.74 ;     1.59 ;     2.67 ;     5.10 ;    10.73 ;    23.16 ;    38.81
               HIP  33737 ; 4907. ;    63.8 ;  0.77 ; 10.25 ;       ;   0.370 ;   0.64 ;   Cha ;     0.66 ;     1.41 ;     2.68 ;     4.23 ;     5.20 ;    11.08 ;    21.05 ;    33.23
               HIP  53859 ; 4500. ;    63.8 ;  0.67 ;  8.08 ;       ;   3.500 ;   2.01 ;   Cha ;     0.20 ;     0.43 ;     0.76 ;     1.02 ;     2.57 ;     5.57 ;     9.86 ;    13.19
               HIP   2717 ; 6336. ;    63.8 ;  1.40 ;  8.20 ;       ;   2.000 ;   1.37 ;   Cha ;     1.07 ;     2.23 ;     5.32 ;     7.06 ;    16.53 ;    34.55 ;    82.37 ;   109.40
                HD 113973 ; 5420. ;    63.8 ;  0.88 ;  9.17 ;       ;   0.563 ;   0.77 ;   Nor ;     0.44 ;     0.93 ;     1.94 ;     3.24 ;     4.06 ;     8.58 ;    17.83 ;    29.79
               HIP  74593 ; 6382. ;    63.8 ;  1.40 ;  6.86 ;       ;   8.070 ;   2.75 ;   Cha ;     0.63 ;     1.32 ;     3.18 ;     4.08 ;    13.81 ;    28.84 ;    69.77 ;    89.40
               HIP  78892 ; 5737. ;    63.8 ;  1.00 ;  8.48 ;       ;   1.700 ;   1.31 ;   Cha ;     0.35 ;     0.75 ;     1.62 ;     2.71 ;     4.54 ;     9.54 ;    20.70 ;    34.69
               HIP 105773 ; 6560. ;    63.8 ;  1.40 ;  8.06 ;       ;   2.000 ;   1.36 ;   Cha ;     2.06 ;     4.30 ;    10.77 ;    12.30 ;    31.75 ;    66.16 ;   165.80 ;   189.26
               HIP  38677 ; 6558. ;    63.8 ;  1.40 ;  7.43 ;       ;   3.800 ;   1.87 ;   Cha ;     1.49 ;     3.11 ;     7.80 ;     8.89 ;    26.93 ;    56.12 ;   140.89 ;   160.57
               HIP  96981 ; 5625. ;    63.8 ;  0.99 ;  9.17 ;       ;   0.940 ;   0.98 ;   Cha ;     0.49 ;     1.02 ;     2.18 ;     3.65 ;     5.36 ;    11.29 ;    24.03 ;    40.23
               HIP  61398 ; 5245. ;    63.8 ;  0.86 ;  9.09 ;       ;   0.900 ;   0.98 ;   Cha ;     0.39 ;     0.82 ;     1.68 ;     2.80 ;     3.99 ;     8.45 ;    17.23 ;    28.74
               HIP  99530 ; 6487. ;    63.8 ;  1.40 ;  7.19 ;       ;   4.800 ;   2.11 ;   Cha ;     1.05 ;     2.19 ;     5.42 ;     6.47 ;    20.18 ;    42.08 ;   104.04 ;   124.25
               HIP  22529 ; 6307. ;    63.9 ;  1.30 ;  7.39 ;       ;   4.000 ;   1.95 ;   Cha ;     0.64 ;     1.34 ;     3.18 ;     4.30 ;    11.37 ;    23.77 ;    56.54 ;    76.38
               HIP  30278 ; 6718. ;    63.9 ;  1.40 ;  7.29 ;       ;   4.700 ;   2.06 ;   Cha ;     2.33 ;     4.85 ;    12.66 ;    12.96 ;    44.23 ;    91.94 ;   240.09 ;   245.96
               HIP  67379 ; 6844. ;    63.9 ;  1.50 ;  6.89 ;       ;   5.500 ;   2.21 ;   Cha ;     2.85 ;     5.91 ;    15.95 ;    15.02 ;    57.95 ;   120.21 ;   324.58 ;   305.72
                HD 130268 ; 5483. ;    63.9 ;  0.92 ;  8.67 ;       ;   0.644 ;   0.82 ;   Nor ;     0.35 ;     0.73 ;     1.54 ;     2.58 ;     3.38 ;     7.12 ;    14.98 ;    25.07
               HIP  19136 ; 6200. ;    63.9 ;  1.30 ;  7.66 ;       ;   4.000 ;   1.96 ;   Cha ;     0.52 ;     1.08 ;     2.51 ;     3.66 ;     9.19 ;    19.25 ;    44.79 ;    65.20
               HIP  72447 ; 6384. ;    63.9 ;  1.40 ;  6.91 ;       ;   4.600 ;   2.08 ;   Cha ;     0.65 ;     1.36 ;     3.30 ;     4.22 ;    12.43 ;    25.96 ;    62.82 ;    80.39
                 HD 54794 ; 5395. ;    63.9 ;  0.83 ;  9.33 ;       ;   0.492 ;   0.72 ;   Nor ;     0.48 ;     1.01 ;     2.08 ;     3.48 ;     4.12 ;     8.70 ;    17.99 ;    30.04
                 HD 71504 ; 6561. ;    63.9 ;  1.31 ;  7.42 ;       ;   2.679 ;   1.57 ;   Nor ;     1.50 ;     3.13 ;     7.86 ;     8.94 ;    24.05 ;    50.11 ;   125.91 ;   143.16
                  HD 3726 ; 6124. ;    63.9 ;  1.00 ;  8.16 ;       ;   1.184 ;   1.07 ;   Nor ;     0.52 ;     1.08 ;     2.47 ;     3.80 ;     5.96 ;    12.49 ;    28.59 ;    43.95
               HIP   6427 ; 6660. ;    63.9 ;  1.40 ;  6.46 ;       ;   8.600 ;   2.79 ;   Cha ;     1.28 ;     2.67 ;     6.87 ;     7.29 ;    28.31 ;    58.90 ;   151.91 ;   161.17
                HD 215619 ; 6383. ;    63.9 ;  1.24 ;  7.56 ;       ;   2.149 ;   1.42 ;   Nor ;     0.90 ;     1.87 ;     4.52 ;     5.80 ;    13.29 ;    27.77 ;    67.02 ;    86.02
               HIP  99843 ; 6620. ;    63.9 ;  1.40 ;  7.43 ;       ;   3.800 ;   1.86 ;   Cha ;     1.82 ;     3.79 ;     9.65 ;    10.55 ;    32.81 ;    68.30 ;   174.03 ;   190.30
               HIP     93 ; 6024. ;    63.9 ;  1.17 ;  8.25 ;       ;   1.800 ;   1.33 ;   Cha ;     0.38 ;     0.81 ;     1.82 ;     3.00 ;     5.36 ;    11.25 ;    25.31 ;    41.72
               HIP  52065 ; 5611. ;    63.9 ;  0.98 ;  7.66 ;       ;   3.800 ;   1.98 ;   Cha ;     0.22 ;     0.46 ;     0.99 ;     1.66 ;     3.40 ;     7.16 ;    15.40 ;    25.82
               HIP  65346 ; 5686. ;    63.9 ;  1.00 ;  9.42 ;       ;   0.590 ;   0.78 ;   Cha ;     0.57 ;     1.21 ;     2.58 ;     4.32 ;     5.65 ;    11.89 ;    25.42 ;    42.58
               HIP  46436 ; 6132. ;    64.0 ;  1.24 ;  8.30 ;       ;   1.800 ;   1.32 ;   Cha ;     0.57 ;     1.19 ;     2.73 ;     4.18 ;     8.13 ;    17.03 ;    39.03 ;    59.67
               HIP  46536 ; 6297. ;    64.0 ;  1.30 ;  7.73 ;       ;   3.400 ;   1.80 ;   Cha ;     0.74 ;     1.54 ;     3.64 ;     4.96 ;    12.55 ;    26.24 ;    62.20 ;    84.70
               HIP  21403 ; 6200. ;    64.0 ;  1.30 ;  7.36 ;       ;   4.600 ;   2.10 ;   Cha ;     0.44 ;     0.93 ;     2.16 ;     3.14 ;     8.18 ;    17.12 ;    39.89 ;    58.02
               HIP   1392 ; 6018. ;    64.0 ;  1.17 ;  6.78 ;       ;   0.440 ;   0.66 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.41 ;     1.76 ;     3.69 ;     8.36 ;    13.79
               HIP  68548 ; 5504. ;    64.0 ;  0.94 ;  9.66 ;       ;   4.300 ;   2.12 ;   Cha ;     0.60 ;     1.27 ;     2.65 ;     4.42 ;     9.49 ;    20.03 ;    41.77 ;    69.76
                HD 188432 ; 5675. ;    64.0 ;  1.04 ;  8.05 ;       ;   0.945 ;   0.98 ;   Nor ;     0.28 ;     0.58 ;     1.26 ;     2.10 ;     3.12 ;     6.56 ;    14.19 ;    23.77
                HD 219306 ; 5957. ;    64.0 ;  1.04 ;  7.50 ;       ;   1.147 ;   1.06 ;   Nor ;     0.24 ;     0.50 ;     1.11 ;     1.86 ;     2.78 ;     5.84 ;    13.08 ;    21.90
                HD 220056 ; 5728. ;    64.0 ;  0.97 ;  8.43 ;       ;   0.853 ;   0.93 ;   Nor ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     3.66 ;     7.69 ;    16.68 ;    27.94
               HIP   3795 ; 5700. ;    64.0 ;  1.00 ;  7.72 ;       ;   3.090 ;   1.78 ;   Cha ;     0.24 ;     0.49 ;     1.07 ;     1.80 ;     3.50 ;     7.36 ;    15.99 ;    26.80
               HIP  10414 ; 4504. ;    64.0 ;  0.67 ; 11.67 ;       ;   0.150 ;   0.42 ;   Cha ;     1.55 ;     3.38 ;     5.54 ;     7.05 ;     9.11 ;    19.92 ;    32.65 ;    41.56
               HIP  42723 ; 5533. ;    64.0 ;  0.95 ;  7.74 ;       ;   3.600 ;   1.94 ;   Cha ;     0.22 ;     0.46 ;     0.99 ;     1.66 ;     3.33 ;     7.02 ;    14.97 ;    25.09
               HIP  64537 ; 5406. ;    64.0 ;  0.91 ;  9.29 ;       ;   0.970 ;   1.01 ;   Cha ;     0.47 ;     0.99 ;     2.05 ;     3.43 ;     5.03 ;    10.61 ;    21.99 ;    36.72
               HIP  68755 ; 4979. ;    64.0 ;  0.79 ; 10.51 ;       ;   0.300 ;   0.58 ;   Cha ;     0.77 ;     1.64 ;     3.17 ;     5.17 ;     5.82 ;    12.38 ;    23.90 ;    38.94
               HIP  71796 ; 4479. ;    64.0 ;  0.67 ; 10.58 ;       ;   0.360 ;   0.64 ;   Cha ;     0.78 ;     1.71 ;     2.83 ;     3.71 ;     5.75 ;    12.58 ;    20.75 ;    27.24
               HIP  78889 ; 4000. ;    64.0 ;  0.55 ; 11.44 ;       ;   0.270 ;   0.57 ;   Cha ;     1.02 ;     2.81 ;     2.74 ;     4.76 ;     6.38 ;    17.51 ;    17.05 ;    29.68
               HIP  89455 ; 5700. ;    64.0 ;  1.00 ;  8.45 ;       ;   1.800 ;   1.35 ;   Cha ;     0.34 ;     0.72 ;     1.56 ;     2.61 ;     4.46 ;     9.37 ;    20.26 ;    33.94
               HIP  94310 ; 5763. ;    64.0 ;  1.00 ;  9.03 ;       ;   1.000 ;   1.01 ;   Cha ;     0.48 ;     1.01 ;     2.19 ;     3.68 ;     5.39 ;    11.35 ;    24.58 ;    41.20
               HIP  97477 ; 6539. ;    64.0 ;  1.40 ;  6.76 ;       ;   7.300 ;   2.59 ;   Cha ;     1.00 ;     2.09 ;     5.23 ;     6.02 ;    21.33 ;    44.44 ;   111.32 ;   128.18
                HD 110385 ; 6982. ;    64.0 ;  1.85 ;  6.03 ;       ;   6.852 ;   2.45 ;   Nor ;     2.90 ;     5.99 ;    16.82 ;    14.44 ;    68.90 ;   142.63 ;   400.19 ;   343.67
               HIP  47266 ; 6268. ;    64.0 ;  1.30 ;  6.73 ;       ;  17.000 ;   4.02 ;   Cha ;     0.41 ;     0.85 ;     2.01 ;     2.78 ;    10.36 ;    21.66 ;    51.24 ;    70.99
                HD 100850 ; 5610. ;    64.0 ;  0.99 ;  8.03 ;       ;   0.818 ;   0.92 ;   Nor ;     0.26 ;     0.56 ;     1.19 ;     2.00 ;     2.82 ;     5.93 ;    12.72 ;    21.32
               HIP   3035 ; 6741. ;    64.0 ;  1.40 ;  7.21 ;       ;   4.500 ;   2.01 ;   Cha ;     2.41 ;     5.00 ;    13.13 ;    13.24 ;    45.11 ;    93.73 ;   246.25 ;   248.39
               HIP 102154 ; 6526. ;    64.0 ;  1.40 ;  7.62 ;       ;   3.300 ;   1.74 ;   Cha ;     1.48 ;     3.09 ;     7.69 ;     8.97 ;    25.87 ;    53.94 ;   134.34 ;   156.54
               HIP 102338 ; 5882. ;    64.0 ;  1.10 ;  8.33 ;       ;   1.400 ;   1.18 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     4.47 ;     9.39 ;    20.74 ;    34.76
                HD 119929 ; 6252. ;    64.0 ;  1.12 ;  7.93 ;       ;   1.614 ;   1.24 ;   Nor ;     0.70 ;     1.47 ;     3.45 ;     4.85 ;     9.25 ;    19.35 ;    45.42 ;    63.85
               HIP  56399 ; 5374. ;    64.0 ;  0.90 ;  9.67 ;       ;   0.690 ;   0.86 ;   Cha ;     0.57 ;     1.21 ;     2.48 ;     4.13 ;     5.60 ;    11.83 ;    24.30 ;    40.50
               HIP  71938 ; 5509. ;    64.0 ;  0.94 ;  9.04 ;       ;   1.100 ;   1.07 ;   Cha ;     0.43 ;     0.91 ;     1.91 ;     3.19 ;     4.82 ;    10.16 ;    21.37 ;    35.74
               HIP  71162 ; 5761. ;    64.0 ;  1.00 ;  8.88 ;       ;   1.400 ;   1.19 ;   Cha ;     0.44 ;     0.93 ;     2.02 ;     3.39 ;     5.40 ;    11.36 ;    24.64 ;    41.30
                HD 202982 ; 5585. ;    64.0 ;  0.93 ;  8.02 ;       ;   0.709 ;   0.86 ;   Nor ;     0.26 ;     0.55 ;     1.17 ;     1.96 ;     2.58 ;     5.44 ;    11.65 ;    19.52
               HIP  83889 ; 5721. ;    64.1 ;  1.00 ;  8.85 ;       ;   1.000 ;   1.01 ;   Cha ;     0.43 ;     0.90 ;     1.94 ;     3.26 ;     4.80 ;    10.10 ;    21.81 ;    36.54
               HIP  21438 ; 5862. ;    64.1 ;  1.09 ;  9.16 ;       ;   0.700 ;   0.84 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.17 ;     5.76 ;    12.11 ;    26.53 ;    44.51
                HD 149222 ; 5861. ;    64.1 ;  1.12 ;  7.70 ;       ;   1.247 ;   1.12 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     3.13 ;     6.58 ;    14.55 ;    24.37
                HD 219452 ; 6561. ;    64.1 ;  1.28 ;  7.28 ;       ;   2.558 ;   1.53 ;   Nor ;     1.40 ;     2.91 ;     7.31 ;     8.31 ;    21.85 ;    45.52 ;   114.45 ;   130.05
               HIP  80491 ; 5734. ;    64.1 ;  1.00 ;  9.33 ;       ;   0.600 ;   0.78 ;   Cha ;     0.56 ;     1.18 ;     2.53 ;     4.24 ;     5.51 ;    11.61 ;    24.99 ;    41.87
               HIP  47873 ; 6081. ;    64.1 ;  1.20 ;  7.00 ;       ;   5.500 ;   2.31 ;   Cha ;     0.25 ;     0.52 ;     1.19 ;     1.88 ;     4.62 ;     9.68 ;    22.13 ;    34.95
               HIP  65216 ; 6098. ;    64.1 ;  1.21 ;  8.39 ;       ;   1.300 ;   1.12 ;   Cha ;     0.53 ;     1.11 ;     2.54 ;     3.97 ;     6.92 ;    14.51 ;    33.05 ;    51.74
               HIP  48205 ; 5575. ;    64.1 ;  0.97 ;  9.27 ;       ;   0.630 ;   0.81 ;   Cha ;     0.50 ;     1.06 ;     2.24 ;     3.74 ;     4.96 ;    10.46 ;    22.11 ;    36.98
               HIP 102218 ; 6594. ;    64.1 ;  1.40 ;  7.84 ;       ;   3.000 ;   1.66 ;   Cha ;     2.06 ;     4.30 ;    10.87 ;    12.12 ;    35.12 ;    73.14 ;   184.94 ;   206.16
               HIP 102801 ; 6895. ;    64.1 ;  1.50 ;  6.74 ;       ;   7.240 ;   2.53 ;   Cha ;     3.11 ;     6.45 ;    17.66 ;    16.09 ;    67.77 ;   140.47 ;   384.58 ;   350.28
               HIP  80279 ; 6269. ;    64.1 ;  1.30 ;  7.76 ;       ;   2.900 ;   1.66 ;   Cha ;     0.68 ;     1.43 ;     3.37 ;     4.67 ;    11.21 ;    23.44 ;    55.26 ;    76.72
               HIP  29116 ; 6163. ;    64.1 ;  1.30 ;  8.39 ;       ;   1.500 ;   1.20 ;   Cha ;     0.66 ;     1.39 ;     3.20 ;     4.79 ;     9.27 ;    19.41 ;    44.71 ;    66.92
               HIP  71741 ; 5200. ;    64.1 ;  0.85 ;  9.03 ;       ;   1.170 ;   1.12 ;   Cha ;     0.37 ;     0.78 ;     1.58 ;     2.64 ;     4.03 ;     8.52 ;    17.30 ;    28.85
               HIP  47135 ; 6050. ;    64.1 ;  1.19 ;  8.72 ;       ;   1.500 ;   1.21 ;   Cha ;     0.54 ;     1.13 ;     2.54 ;     4.12 ;     7.20 ;    15.11 ;    34.06 ;    55.20
  2MASS J20525817+4310240 ; 3386. ;    64.1 ;  0.26 ; 13.08 ;  9.14 ;   0.007 ;   0.09 ;   Ter ;     0.62 ;     2.17 ;     1.45 ;     3.15 ;     1.09 ;     3.80 ;     2.54 ;     5.53
                 HD 45228 ; 5370. ;    64.1 ;  0.93 ;  7.86 ;       ;   0.606 ;   0.80 ;   Nor ;     0.22 ;     0.46 ;     0.96 ;     1.60 ;     2.09 ;     4.41 ;     9.22 ;    15.45
                 HD 97507 ; 5610. ;    64.1 ;  0.83 ;  8.58 ;       ;   0.575 ;   0.77 ;   Nor ;     0.35 ;     0.74 ;     1.59 ;     2.66 ;     3.15 ;     6.64 ;    14.18 ;    23.75
                HD 127175 ; 5164. ;    64.1 ;  0.83 ;  9.69 ;       ;   0.413 ;   0.67 ;   Nor ;     0.52 ;     1.10 ;     2.21 ;     3.67 ;     4.33 ;     9.17 ;    18.40 ;    30.56
                HD 171706 ; 5821. ;    64.1 ;  1.05 ;  7.88 ;       ;   1.066 ;   1.04 ;   Nor ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     3.15 ;     6.61 ;    14.54 ;    24.37
                HD 194419 ; 5395. ;    64.1 ;  0.96 ;  8.18 ;       ;   0.658 ;   0.83 ;   Nor ;     0.26 ;     0.54 ;     1.14 ;     1.91 ;     2.58 ;     5.45 ;    11.40 ;    19.09
                HD 201588 ; 5702. ;    64.1 ;  0.84 ;  8.79 ;       ;   0.628 ;   0.80 ;   Nor ;     0.41 ;     0.86 ;     1.86 ;     3.12 ;     3.76 ;     7.92 ;    17.07 ;    28.59
                HD 224817 ; 5781. ;    64.1 ;  0.87 ;  8.41 ;       ;   0.712 ;   0.85 ;   Nor ;     0.35 ;     0.73 ;     1.60 ;     2.68 ;     3.34 ;     7.03 ;    15.33 ;    25.69
                HD 230409 ; 5321. ;    64.1 ;  0.75 ; 10.10 ;       ;   0.380 ;   0.64 ;   Nor ;     0.71 ;     1.50 ;     3.05 ;     5.07 ;     5.49 ;    11.61 ;    23.56 ;    39.15
               HIP 106527 ; 6279. ;    64.1 ;  1.30 ;  6.57 ;       ;   8.800 ;   2.89 ;   Cha ;     0.39 ;     0.81 ;     1.93 ;     2.65 ;     8.42 ;    17.61 ;    41.76 ;    57.40
                 HD 39117 ; 6166. ;    64.1 ;  1.05 ;  8.06 ;       ;   1.342 ;   1.14 ;   Nor ;     0.56 ;     1.18 ;     2.72 ;     4.06 ;     6.86 ;    14.38 ;    33.19 ;    49.53
               HIP  21534 ; 6360. ;    64.1 ;  1.40 ;  7.63 ;       ;   4.000 ;   1.94 ;   Cha ;     0.86 ;     1.80 ;     4.32 ;     5.63 ;    15.85 ;    33.12 ;    79.54 ;   103.71
               HIP  33301 ; 6309. ;    64.1 ;  1.30 ;  7.98 ;       ;   2.300 ;   1.48 ;   Cha ;     0.87 ;     1.82 ;     4.33 ;     5.85 ;    13.49 ;    28.20 ;    66.94 ;    90.48
               HIP  76198 ; 6954. ;    64.1 ;  1.50 ;  6.57 ;       ;   8.080 ;   2.67 ;   Cha ;     3.45 ;     7.15 ;    19.90 ;    17.44 ;    77.18 ;   159.83 ;   444.70 ;   389.73
               HIP  67941 ; 6040. ;    64.1 ;  1.18 ;  9.02 ;       ;   0.730 ;   0.85 ;   Cha ;     0.61 ;     1.28 ;     2.88 ;     4.70 ;     6.82 ;    14.31 ;    32.14 ;    52.49
               HIP  65870 ; 6324. ;    64.1 ;  1.30 ;  7.99 ;       ;   2.300 ;   1.47 ;   Cha ;     0.92 ;     1.92 ;     4.57 ;     6.12 ;    14.21 ;    29.71 ;    70.73 ;    94.64
               HIP  97660 ; 6699. ;    64.1 ;  1.40 ;  7.60 ;       ;   3.600 ;   1.80 ;   Cha ;     2.56 ;     5.32 ;    13.82 ;    14.36 ;    45.46 ;    94.52 ;   245.42 ;   254.96
               HIP  21537 ; 6099. ;    64.1 ;  1.21 ;  7.61 ;       ;   3.900 ;   1.95 ;   Cha ;     0.36 ;     0.75 ;     1.72 ;     2.68 ;     6.15 ;    12.88 ;    29.46 ;    45.99
               HIP  85846 ; 6113. ;    64.1 ;  1.22 ;  8.08 ;       ;   2.130 ;   1.44 ;   Cha ;     0.48 ;     1.00 ;     2.29 ;     3.54 ;     7.07 ;    14.81 ;    33.86 ;    52.42
               HIP  41683 ; 4997. ;    64.1 ;  0.79 ;  7.30 ;       ;   5.300 ;   2.42 ;   Cha ;     0.14 ;     0.29 ;     0.59 ;     0.98 ;     2.11 ;     4.47 ;     9.04 ;    15.14
               HIP 112243 ; 5792. ;    64.1 ;  1.06 ;  9.10 ;       ;   1.000 ;   1.00 ;   Cha ;     0.51 ;     1.07 ;     2.32 ;     3.89 ;     5.85 ;    12.30 ;    26.72 ;    44.79
               HIP  10033 ; 6039. ;    64.2 ;  1.18 ;  7.24 ;       ;   5.500 ;   2.32 ;   Cha ;     0.24 ;     0.51 ;     1.15 ;     1.88 ;     4.48 ;     9.40 ;    21.31 ;    34.68
               HIP  97937 ; 5018. ;    64.2 ;  0.79 ;  9.89 ;       ;   0.630 ;   0.83 ;   Cha ;     0.54 ;     1.15 ;     2.27 ;     3.75 ;     4.93 ;    10.45 ;    20.56 ;    34.02
               HIP  51652 ; 5588. ;    64.2 ;  0.97 ;  8.38 ;       ;   1.180 ;   1.10 ;   Cha ;     0.31 ;     0.66 ;     1.41 ;     2.37 ;     3.63 ;     7.65 ;    16.33 ;    27.35
               BD +61 119 ; 5559. ;    64.2 ;  0.87 ;  8.91 ;       ;   0.609 ;   0.79 ;   Nor ;     0.41 ;     0.87 ;     1.83 ;     3.07 ;     3.82 ;     8.05 ;    17.03 ;    28.51
               HIP  46711 ; 6111. ;    64.2 ;  1.22 ;  8.73 ;       ;   1.300 ;   1.12 ;   Cha ;     0.67 ;     1.39 ;     3.18 ;     4.93 ;     8.70 ;    18.24 ;    41.53 ;    64.51
               HIP  27576 ; 6330. ;    64.2 ;  1.30 ;  7.74 ;       ;   2.700 ;   1.60 ;   Cha ;     0.83 ;     1.73 ;     4.12 ;     5.48 ;    13.29 ;    27.79 ;    66.29 ;    88.26
               HIP  52702 ; 5676. ;    64.2 ;  1.00 ;  8.02 ;       ;   2.500 ;   1.60 ;   Cha ;     0.27 ;     0.57 ;     1.24 ;     2.07 ;     3.84 ;     8.08 ;    17.47 ;    29.28
               HIP   9672 ; 6106. ;    64.2 ;  1.22 ;  7.94 ;       ;   3.070 ;   1.73 ;   Cha ;     0.43 ;     0.91 ;     2.08 ;     3.23 ;     7.03 ;    14.74 ;    33.69 ;    52.40
               HIP  13957 ; 5240. ;    64.2 ;  0.86 ;  9.86 ;       ;   0.640 ;   0.83 ;   Cha ;     0.59 ;     1.26 ;     2.54 ;     4.21 ;     5.61 ;    11.86 ;    23.93 ;    39.77
               HIP  41776 ; 6428. ;    64.2 ;  1.40 ;  8.09 ;       ;   2.400 ;   1.50 ;   Cha ;     1.37 ;     2.86 ;     6.94 ;     8.66 ;    22.12 ;    46.18 ;   112.29 ;   140.05
               HIP  28333 ; 5980. ;    64.2 ;  1.15 ;  8.53 ;       ;   1.300 ;   1.13 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.21 ;     5.20 ;    10.92 ;    24.39 ;    40.91
                HD 206099 ; 5888. ;    64.2 ;  1.16 ;  8.74 ;       ;   1.363 ;   1.17 ;   Nor ;     0.44 ;     0.92 ;     2.02 ;     3.39 ;     5.67 ;    11.91 ;    26.25 ;    44.02
               HIP  71931 ; 6603. ;    64.2 ;  1.40 ;  6.67 ;       ;   6.900 ;   2.51 ;   Cha ;     1.18 ;     2.46 ;     6.25 ;     6.89 ;    24.72 ;    51.46 ;   130.86 ;   144.30
               HIP  76276 ; 6805. ;    64.2 ;  1.50 ;  3.87 ;       ; 117.000 ;  10.23 ;   Cha ;     0.59 ;     1.23 ;     3.29 ;     3.16 ;    25.89 ;    53.72 ;   144.10 ;   138.14
               HIP   1306 ; 5873. ;    64.2 ;  1.10 ;  8.04 ;       ;   3.500 ;   1.87 ;   Cha ;     0.30 ;     0.63 ;     1.39 ;     2.34 ;     4.81 ;    10.11 ;    22.35 ;    37.45
                  HD 1205 ; 5811. ;    64.2 ;  1.64 ;  7.90 ;       ;   3.388 ;   1.85 ;   Bre ;     0.27 ;     0.57 ;     1.25 ;     2.10 ;     5.28 ;    11.10 ;    24.40 ;    40.88
               HIP  84822 ; 6098. ;    64.2 ;  1.21 ;  8.57 ;       ;   2.400 ;   1.53 ;   Cha ;     0.59 ;     1.23 ;     2.79 ;     4.37 ;     8.88 ;    18.63 ;    42.37 ;    66.37
                HD 167385 ; 6887. ;    64.2 ;  1.39 ;  7.10 ;       ;   3.660 ;   1.80 ;   Nor ;     3.61 ;     7.49 ;    20.44 ;    18.75 ;    63.84 ;   132.36 ;   361.30 ;   331.45
               HIP  19070 ; 5297. ;    64.2 ;  0.87 ;  7.11 ;       ;   4.600 ;   2.22 ;   Cha ;     0.14 ;     0.30 ;     0.63 ;     1.06 ;     2.22 ;     4.69 ;     9.80 ;    16.44
               HIP  43929 ; 4689. ;    64.2 ;  0.72 ; 10.43 ;       ;   0.450 ;   0.71 ;   Cha ;     0.73 ;     1.57 ;     2.79 ;     3.97 ;     5.81 ;    12.51 ;    22.30 ;    31.70
               HIP  23373 ; 6326. ;    64.2 ;  1.30 ;  8.16 ;       ;   2.400 ;   1.51 ;   Cha ;     1.01 ;     2.11 ;     5.03 ;     6.73 ;    15.81 ;    33.05 ;    78.63 ;   105.13
               HIP  90743 ; 6105. ;    64.2 ;  1.22 ;  6.71 ;       ;   9.000 ;   2.96 ;   Cha ;     0.23 ;     0.49 ;     1.12 ;     1.74 ;     4.95 ;    10.37 ;    23.82 ;    36.98
               HIP  32889 ; 5984. ;    64.2 ;  1.15 ;  8.79 ;       ;   1.200 ;   1.09 ;   Cha ;     0.47 ;     0.98 ;     2.20 ;     3.69 ;     5.86 ;    12.31 ;    27.44 ;    46.05
               HIP  75479 ; 5692. ;    64.3 ;  1.00 ;  6.92 ;       ;   6.700 ;   2.62 ;   Cha ;     0.16 ;     0.33 ;     0.72 ;     1.21 ;     2.84 ;     5.98 ;    13.02 ;    21.83
               HIP  37906 ; 6237. ;    64.3 ;  1.30 ;  7.06 ;       ;   5.700 ;   2.33 ;   Cha ;     0.43 ;     0.90 ;     2.11 ;     3.00 ;     8.37 ;    17.52 ;    41.15 ;    58.29
               HIP  98718 ; 6056. ;    64.3 ;  1.19 ;  6.97 ;       ;   6.400 ;   2.50 ;   Cha ;     0.22 ;     0.47 ;     1.07 ;     1.72 ;     4.32 ;     9.07 ;    20.64 ;    33.17
               HIP  99498 ; 6342. ;    64.3 ;  1.40 ;  7.86 ;       ;   2.900 ;   1.65 ;   Cha ;     0.91 ;     1.91 ;     4.56 ;     6.02 ;    15.51 ;    32.42 ;    77.51 ;   102.39
               HIP   5209 ; 7068. ;    64.3 ;  1.60 ;  7.01 ;       ;   6.000 ;   2.29 ;   Cha ;     6.11 ;    12.63 ;    36.24 ;    29.62 ;   130.50 ;   269.80 ;   774.29 ;   632.85
                HD 187329 ; 5957. ;    64.3 ;  0.99 ;  8.35 ;       ;   1.039 ;   1.01 ;   Nor ;     0.37 ;     0.77 ;     1.71 ;     2.87 ;     4.09 ;     8.59 ;    19.16 ;    32.12
                HD 102211 ; 6397. ;    64.3 ;  1.17 ;  7.69 ;       ;   1.931 ;   1.34 ;   Nor ;     1.01 ;     2.10 ;     5.08 ;     6.46 ;    14.09 ;    29.42 ;    71.20 ;    90.52
               HIP  93552 ; 6805. ;    64.3 ;  1.50 ;  5.81 ;       ;  19.000 ;   4.12 ;   Cha ;     1.49 ;     3.08 ;     8.25 ;     7.94 ;    41.26 ;    85.64 ;   229.31 ;   220.65
               HIP  87841 ; 5924. ;    64.3 ;  1.12 ;  8.75 ;       ;   1.300 ;   1.14 ;   Cha ;     0.45 ;     0.93 ;     2.07 ;     3.47 ;     5.61 ;    11.78 ;    26.09 ;    43.76
               HIP  93574 ; 6062. ;    64.3 ;  1.19 ;  6.00 ;       ;  12.200 ;   3.45 ;   Cha ;     0.14 ;     0.30 ;     0.68 ;     1.09 ;     3.22 ;     6.76 ;    15.44 ;    24.68
               HIP  73321 ; 5849. ;    64.3 ;  1.08 ;  7.96 ;       ;   1.900 ;   1.38 ;   Cha ;     0.29 ;     0.60 ;     1.32 ;     2.22 ;     3.89 ;     8.18 ;    18.04 ;    30.23
               HIP 106426 ; 6054. ;    64.3 ;  1.19 ;  8.03 ;       ;   4.300 ;   2.05 ;   Cha ;     0.38 ;     0.80 ;     1.81 ;     2.91 ;     6.63 ;    13.91 ;    31.50 ;    50.80
                HD 152125 ; 5688. ;    64.3 ;  0.92 ;  8.92 ;       ;   0.955 ;   0.99 ;   Bre ;     0.44 ;     0.92 ;     1.98 ;     3.32 ;     4.66 ;     9.81 ;    21.09 ;    35.33
               HIP  61284 ; 5609. ;    64.3 ;  0.98 ;  9.65 ;       ;   0.523 ;   0.73 ;   Cha ;     0.63 ;     1.33 ;     2.81 ;     4.70 ;     5.98 ;    12.62 ;    26.65 ;    44.57
                 HD 38480 ; 5636. ;    64.3 ;  1.03 ;  8.51 ;       ;   0.902 ;   0.96 ;   Nor ;     0.34 ;     0.72 ;     1.55 ;     2.59 ;     3.81 ;     8.03 ;    17.22 ;    28.84
               HIP  77547 ; 6187. ;    64.3 ;  1.30 ;  8.26 ;       ;   2.000 ;   1.39 ;   Cha ;     0.67 ;     1.40 ;     3.25 ;     4.78 ;    10.06 ;    21.07 ;    48.77 ;    71.76
               HIP  68573 ; 5776. ;    64.3 ;  1.00 ;  8.85 ;       ;   1.000 ;   1.01 ;   Cha ;     0.44 ;     0.92 ;     2.00 ;     3.36 ;     4.91 ;    10.32 ;    22.44 ;    37.61
               HIP  72380 ; 5760. ;    64.3 ;  1.00 ;  8.63 ;       ;   1.200 ;   1.10 ;   Cha ;     0.39 ;     0.82 ;     1.78 ;     2.98 ;     4.56 ;     9.58 ;    20.83 ;    34.90
               HIP   1613 ; 5400. ;    64.3 ;  0.91 ;  9.97 ;       ;   0.480 ;   0.71 ;   Cha ;     0.68 ;     1.45 ;     2.97 ;     4.94 ;     6.14 ;    12.97 ;    26.62 ;    44.33
                 HD 36525 ; 6471. ;    64.4 ;  1.32 ;  7.49 ;       ;   2.574 ;   1.55 ;   Nor ;     1.16 ;     2.41 ;     5.94 ;     7.17 ;    18.46 ;    38.51 ;    94.78 ;   114.51
               HIP  33608 ; 5881. ;    64.4 ;  1.10 ;  8.79 ;       ;   1.090 ;   1.04 ;   Cha ;     0.45 ;     0.94 ;     2.06 ;     3.46 ;     5.34 ;    11.21 ;    24.69 ;    41.41
               HIP  34860 ; 6212. ;    64.4 ;  1.30 ;  6.57 ;       ;   3.900 ;   1.93 ;   Cha ;     0.31 ;     0.65 ;     1.52 ;     2.19 ;     5.51 ;    11.52 ;    26.99 ;    38.87
                  HD 8009 ; 5483. ;    64.4 ;  0.87 ;  8.43 ;       ;   0.576 ;   0.78 ;   Nor ;     0.31 ;     0.65 ;     1.36 ;     2.28 ;     2.81 ;     5.93 ;    12.51 ;    20.95
               HIP  19684 ; 6217. ;    64.4 ;  1.30 ;  7.56 ;       ;   3.130 ;   1.73 ;   Cha ;     0.52 ;     1.08 ;     2.53 ;     3.64 ;     8.68 ;    18.16 ;    42.42 ;    61.00
                 HD 29601 ; 5534. ;    64.4 ;  0.89 ;  8.65 ;       ;   0.626 ;   0.81 ;   Nor ;     0.35 ;     0.74 ;     1.57 ;     2.63 ;     3.33 ;     7.03 ;    14.87 ;    24.90
                HD 140209 ; 5623. ;    64.4 ;  0.93 ;  8.27 ;       ;   0.728 ;   0.87 ;   Nor ;     0.30 ;     0.64 ;     1.36 ;     2.29 ;     3.03 ;     6.38 ;    13.68 ;    22.92
                HD 212386 ; 6457. ;    64.4 ;  1.44 ;  6.64 ;       ;   3.035 ;   1.68 ;   Nor ;     0.72 ;     1.51 ;     3.71 ;     4.51 ;    12.55 ;    26.19 ;    64.42 ;    78.40
               HIP  50469 ; 5916. ;    64.4 ;  1.12 ;  8.67 ;       ;   1.400 ;   1.18 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.33 ;     5.48 ;    11.51 ;    25.48 ;    42.72
               HIP  51795 ; 6465. ;    64.4 ;  1.40 ;  6.21 ;       ;  13.000 ;   3.47 ;   Cha ;     0.60 ;     1.25 ;     3.10 ;     3.74 ;    14.82 ;    30.92 ;    76.28 ;    92.21
               HIP  38522 ; 6145. ;    64.4 ;  1.24 ;  8.28 ;       ;   2.000 ;   1.39 ;   Cha ;     0.59 ;     1.23 ;     2.83 ;     4.28 ;     8.61 ;    18.04 ;    41.45 ;    62.79
               HIP  10890 ; 6245. ;    64.4 ;  1.30 ;  6.75 ;       ;   7.180 ;   2.62 ;   Cha ;     0.38 ;     0.79 ;     1.87 ;     2.63 ;     7.83 ;    16.38 ;    38.57 ;    54.30
               HIP  32281 ; 6037. ;    64.4 ;  1.18 ;  8.92 ;       ;   1.000 ;   0.99 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.41 ;     6.91 ;    14.49 ;    32.55 ;    53.26
               HIP  30179 ; 6142. ;    64.4 ;  1.24 ;  8.45 ;       ;   1.500 ;   1.20 ;   Cha ;     0.64 ;     1.34 ;     3.07 ;     4.66 ;     8.71 ;    18.25 ;    41.86 ;    63.59
               HIP  11543 ; 6616. ;    64.4 ;  1.40 ;  7.15 ;       ;   5.240 ;   2.19 ;   Cha ;     1.56 ;     3.26 ;     8.30 ;     9.09 ;    30.58 ;    63.67 ;   162.20 ;   177.64
               HIP  68707 ; 6309. ;    64.4 ;  1.30 ;  6.33 ;       ;   8.700 ;   2.87 ;   Cha ;     0.38 ;     0.80 ;     1.91 ;     2.57 ;     8.26 ;    17.26 ;    41.20 ;    55.43
               HIP 105648 ; 4435. ;    64.4 ;  0.66 ; 11.29 ;       ;   0.205 ;   0.49 ;   Cha ;     1.20 ;     2.67 ;     4.11 ;     5.45 ;     7.60 ;    16.89 ;    26.03 ;    34.52
               HIP 101153 ; 5535. ;    64.5 ;  0.95 ;  9.79 ;       ;   0.500 ;   0.72 ;   Cha ;     0.66 ;     1.39 ;     2.90 ;     4.85 ;     6.09 ;    12.84 ;    26.85 ;    44.84
               HIP  91283 ; 6149. ;    64.5 ;  1.25 ;  7.63 ;       ;   3.300 ;   1.78 ;   Cha ;     0.43 ;     0.90 ;     2.07 ;     3.12 ;     7.14 ;    14.96 ;    34.51 ;    52.04
               HIP  12463 ; 6422. ;    64.5 ;  1.40 ;  7.67 ;       ;   3.090 ;   1.70 ;   Cha ;     1.08 ;     2.25 ;     5.47 ;     6.84 ;    18.57 ;    38.76 ;    94.31 ;   117.90
               HIP  98222 ; 5848. ;    64.5 ;  1.08 ;  7.48 ;       ;   3.900 ;   1.98 ;   Cha ;     0.22 ;     0.47 ;     1.04 ;     1.73 ;     3.64 ;     7.64 ;    16.91 ;    28.32
               HIP  10118 ; 5913. ;    64.5 ;  1.11 ;  8.64 ;       ;   1.140 ;   1.06 ;   Cha ;     0.42 ;     0.88 ;     1.95 ;     3.27 ;     5.09 ;    10.70 ;    23.68 ;    39.70
               HIP  76748 ; 6078. ;    64.5 ;  1.20 ;  7.88 ;       ;   2.400 ;   1.53 ;   Cha ;     0.38 ;     0.80 ;     1.82 ;     2.89 ;     5.79 ;    12.14 ;    27.61 ;    43.78
               HIP  63235 ; 6121. ;    64.5 ;  1.23 ;  7.01 ;       ;   3.800 ;   1.92 ;   Cha ;     0.29 ;     0.60 ;     1.38 ;     2.11 ;     4.90 ;    10.27 ;    23.63 ;    36.29
               HIP  25318 ; 6217. ;    64.5 ;  1.30 ;  8.33 ;       ;   2.150 ;   1.43 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.39 ;    11.72 ;    24.53 ;    57.09 ;    82.30
               HIP  55735 ; 6936. ;    64.5 ;  1.50 ;  6.97 ;       ;   6.000 ;   2.30 ;   Cha ;     3.97 ;     8.22 ;    22.74 ;    20.20 ;    82.34 ;   170.58 ;   472.00 ;   419.24
                 HD 21995 ; 5848. ;    64.5 ;  1.01 ;  8.06 ;       ;   1.005 ;   1.00 ;   Nor ;     0.30 ;     0.63 ;     1.39 ;     2.33 ;     3.37 ;     7.08 ;    15.62 ;    26.17
                HD 116064 ; 5888. ;    64.5 ;  0.74 ;  8.80 ;       ;   0.555 ;   0.74 ;   Nor ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     3.74 ;     7.85 ;    17.31 ;    29.03
                HD 180683 ; 5834. ;    64.5 ;  1.00 ;  7.75 ;       ;   0.976 ;   0.99 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.97 ;     2.83 ;     5.94 ;    13.10 ;    21.95
                HD 192428 ; 5916. ;    64.5 ;  0.96 ;  8.24 ;       ;   0.951 ;   0.97 ;   Nor ;     0.34 ;     0.71 ;     1.58 ;     2.65 ;     3.66 ;     7.69 ;    17.08 ;    28.62
                HD 213472 ; 5649. ;    64.5 ;  1.10 ;  8.19 ;       ;   1.038 ;   1.03 ;   Nor ;     0.29 ;     0.62 ;     1.33 ;     2.22 ;     3.49 ;     7.34 ;    15.80 ;    26.47
                HD 217597 ; 5047. ;    64.5 ;  0.94 ;  7.76 ;       ;   0.483 ;   0.73 ;   Nor ;     0.18 ;     0.37 ;     0.75 ;     1.26 ;     1.63 ;     3.44 ;     6.97 ;    11.67
                HD 182890 ; 5483. ;    64.5 ;  0.94 ;  8.66 ;       ;   0.673 ;   0.84 ;   Nor ;     0.35 ;     0.73 ;     1.54 ;     2.57 ;     3.44 ;     7.25 ;    15.25 ;    25.52
                 HD 80633 ; 6295. ;    64.5 ;  1.20 ;  7.39 ;       ;   1.905 ;   1.34 ;   Nor ;     0.62 ;     1.29 ;     3.06 ;     4.17 ;     8.76 ;    18.33 ;    43.48 ;    59.22
               HIP  71322 ; 5620. ;    64.5 ;  0.98 ;  8.54 ;       ;   1.700 ;   1.32 ;   Cha ;     0.35 ;     0.73 ;     1.56 ;     2.62 ;     4.41 ;     9.29 ;    19.88 ;    33.30
                 HD 93216 ; 5875. ;    64.5 ;  1.09 ;  7.95 ;       ;   1.192 ;   1.09 ;   Nor ;     0.29 ;     0.60 ;     1.34 ;     2.24 ;     3.50 ;     7.36 ;    16.28 ;    27.27
               HIP  81194 ; 5566. ;    64.5 ;  0.96 ;  9.67 ;       ;   0.790 ;   0.90 ;   Cha ;     0.62 ;     1.32 ;     2.77 ;     4.62 ;     6.50 ;    13.71 ;    28.80 ;    48.13
                 HD 39503 ; 5458. ;    64.5 ;  0.93 ;  8.96 ;       ;   0.646 ;   0.82 ;   Nor ;     0.40 ;     0.85 ;     1.77 ;     2.96 ;     3.92 ;     8.27 ;    17.30 ;    28.93
               HIP  39393 ; 6136. ;    64.5 ;  1.24 ;  8.11 ;       ;   2.160 ;   1.45 ;   Cha ;     0.52 ;     1.10 ;     2.52 ;     3.84 ;     7.83 ;    16.41 ;    37.68 ;    57.41
               HIP  48435 ; 5044. ;    64.5 ;  0.80 ;  7.88 ;       ;   3.240 ;   1.89 ;   Cha ;     0.19 ;     0.40 ;     0.80 ;     1.34 ;     2.57 ;     5.43 ;    10.99 ;    18.39
               HIP 108408 ; 6039. ;    64.5 ;  1.18 ;  7.41 ;       ;   4.000 ;   1.98 ;   Cha ;     0.26 ;     0.55 ;     1.26 ;     2.05 ;     4.51 ;     9.47 ;    21.45 ;    34.92
               HIP  53174 ; 5071. ;    64.6 ;  0.81 ; 10.55 ;       ;   0.319 ;   0.59 ;   Cha ;     0.82 ;     1.74 ;     3.40 ;     5.60 ;     6.32 ;    13.41 ;    26.24 ;    43.24
               HIP  31267 ; 5903. ;    64.6 ;  1.11 ;  8.14 ;       ;   2.110 ;   1.45 ;   Cha ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     4.55 ;     9.56 ;    21.20 ;    35.52
               HIP  64214 ; 6239. ;    64.6 ;  1.30 ;  8.47 ;       ;   1.700 ;   1.27 ;   Cha ;     0.89 ;     1.87 ;     4.36 ;     6.19 ;    12.81 ;    26.82 ;    62.62 ;    88.97
               HIP  17800 ; 5704. ;    64.6 ;  1.00 ;  7.83 ;       ;   2.700 ;   1.66 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.91 ;     3.59 ;     7.55 ;    16.40 ;    27.49
  2MASS J14475872-6750160 ; 4007. ;    64.6 ;  0.63 ; 11.37 ;  8.60 ;   0.080 ;   0.31 ;   Gai ;     0.99 ;     2.69 ;     2.64 ;     4.59 ;     4.85 ;    13.23 ;    13.01 ;    22.58
                HD 144687 ; 5970. ;    64.6 ;  1.01 ;  8.24 ;       ;   1.092 ;   1.04 ;   Nor ;     0.35 ;     0.73 ;     1.63 ;     2.73 ;     3.98 ;     8.35 ;    18.66 ;    31.27
               HIP  37278 ; 6622. ;    64.6 ;  1.40 ;  7.36 ;       ;   5.110 ;   2.16 ;   Cha ;     1.77 ;     3.69 ;     9.40 ;    10.26 ;    34.40 ;    71.61 ;   182.58 ;   199.33
               HIP  64714 ; 5217. ;    64.6 ;  0.85 ;  9.63 ;       ;   0.560 ;   0.78 ;   Cha ;     0.52 ;     1.10 ;     2.21 ;     3.68 ;     4.70 ;     9.95 ;    20.09 ;    33.42
               HIP  63569 ; 6831. ;    64.6 ;  1.50 ;  7.29 ;       ;   5.500 ;   2.21 ;   Cha ;     3.34 ;     6.93 ;    18.62 ;    17.72 ;    67.96 ;   141.01 ;   379.11 ;   360.82
               HIP   4376 ; 6217. ;    64.6 ;  1.30 ;  8.29 ;       ;   1.900 ;   1.35 ;   Cha ;     0.75 ;     1.58 ;     3.68 ;     5.30 ;    11.16 ;    23.37 ;    54.40 ;    78.41
               HIP   7034 ; 6586. ;    64.6 ;  1.40 ;  7.35 ;       ;   3.500 ;   1.79 ;   Cha ;     1.57 ;     3.26 ;     8.24 ;     9.22 ;    27.70 ;    57.68 ;   145.82 ;   163.06
               HIP  29580 ; 6765. ;    64.6 ;  1.50 ;  7.45 ;       ;   6.400 ;   2.40 ;   Cha ;     2.93 ;     6.09 ;    16.09 ;    16.00 ;    62.14 ;   129.07 ;   340.94 ;   338.97
               HIP  69867 ; 6185. ;    64.6 ;  1.30 ;  7.66 ;       ;   3.700 ;   1.89 ;   Cha ;     0.49 ;     1.02 ;     2.38 ;     3.50 ;     8.56 ;    17.92 ;    41.60 ;    61.19
               HIP  59193 ; 6232. ;    64.6 ;  1.30 ;  8.14 ;       ;   2.800 ;   1.64 ;   Cha ;     0.73 ;     1.53 ;     3.57 ;     5.10 ;    11.91 ;    24.93 ;    58.24 ;    83.04
               HIP  64254 ; 5857. ;    64.6 ;  1.09 ;  9.16 ;       ;   0.940 ;   0.97 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.16 ;     6.19 ;    13.00 ;    28.47 ;    47.75
               HIP  39271 ; 6005. ;    64.6 ;  1.16 ;  6.34 ;       ;  11.100 ;   3.30 ;   Cha ;     0.14 ;     0.29 ;     0.66 ;     1.09 ;     3.03 ;     6.36 ;    14.38 ;    23.94
                HD 224319 ; 5598. ;    64.6 ;  0.91 ;  8.51 ;       ;   0.685 ;   0.84 ;   Nor ;     0.34 ;     0.71 ;     1.52 ;     2.54 ;     3.30 ;     6.95 ;    14.83 ;    24.83
               HIP  67818 ; 6592. ;    64.6 ;  1.40 ;  7.53 ;       ;   3.700 ;   1.84 ;   Cha ;     1.75 ;     3.64 ;     9.22 ;    10.28 ;    31.39 ;    65.37 ;   165.38 ;   184.33
               HIP  34396 ; 5977. ;    64.6 ;  1.14 ;  8.15 ;       ;   2.110 ;   1.44 ;   Cha ;     0.33 ;     0.70 ;     1.56 ;     2.62 ;     4.77 ;    10.01 ;    22.40 ;    37.54
               HIP  19030 ; 6690. ;    64.6 ;  1.40 ;  6.66 ;       ;   7.500 ;   2.61 ;   Cha ;     1.56 ;     3.24 ;     8.40 ;     8.75 ;    33.21 ;    69.05 ;   179.33 ;   186.64
               HIP  20626 ; 6152. ;    64.7 ;  1.25 ;  7.96 ;       ;   2.300 ;   1.49 ;   Cha ;     0.51 ;     1.07 ;     2.47 ;     3.71 ;     7.79 ;    16.32 ;    37.59 ;    56.62
               HIP  79677 ; 6236. ;    64.7 ;  1.30 ;  8.31 ;       ;   1.700 ;   1.27 ;   Cha ;     0.81 ;     1.70 ;     3.96 ;     5.63 ;    11.65 ;    24.38 ;    56.94 ;    81.01
               HIP  19508 ; 5738. ;    64.7 ;  1.00 ;  7.50 ;       ;   3.900 ;   1.99 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.65 ;     3.37 ;     7.09 ;    15.48 ;    25.94
               HIP  12966 ; 6000. ;    64.7 ;  1.16 ;  8.31 ;       ;   1.500 ;   1.21 ;   Cha ;     0.37 ;     0.77 ;     1.73 ;     2.89 ;     4.86 ;    10.21 ;    22.88 ;    38.35
               HIP  61854 ; 6517. ;    64.7 ;  1.40 ;  8.30 ;       ;   1.600 ;   1.22 ;   Cha ;     2.03 ;     4.24 ;    10.50 ;    12.35 ;    29.61 ;    61.75 ;   153.05 ;   180.01
                HD 208985 ; 5470. ;    64.7 ;  0.84 ;  9.18 ;       ;   0.532 ;   0.75 ;   Nor ;     0.45 ;     0.96 ;     2.00 ;     3.34 ;     4.02 ;     8.47 ;    17.71 ;    29.59
               HIP  62246 ; 5920. ;    64.7 ;  1.12 ;  8.31 ;       ;   2.000 ;   1.41 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     4.95 ;    10.39 ;    23.07 ;    38.66
               HIP  36463 ; 6299. ;    64.7 ;  1.30 ;  7.10 ;       ;   5.300 ;   2.24 ;   Cha ;     0.54 ;     1.13 ;     2.69 ;     3.65 ;    10.32 ;    21.59 ;    51.31 ;    69.65
                HD 108846 ; 6310. ;    64.7 ;  1.19 ;  7.65 ;       ;   1.890 ;   1.34 ;   Nor ;     0.74 ;     1.54 ;     3.67 ;     4.95 ;    10.41 ;    21.77 ;    51.74 ;    69.84
                 HD 18102 ; 5383. ;    64.7 ;  0.89 ;  9.27 ;       ;   0.560 ;   0.77 ;   Nor ;     0.46 ;     0.97 ;     2.00 ;     3.34 ;     4.23 ;     8.94 ;    18.48 ;    30.85
                HD 224473 ; 5741. ;    64.7 ;  0.88 ;  8.30 ;       ;   0.709 ;   0.85 ;   Nor ;     0.32 ;     0.68 ;     1.48 ;     2.48 ;     3.12 ;     6.56 ;    14.27 ;    23.91
               HIP  44579 ; 6042. ;    64.7 ;  1.18 ;  8.74 ;       ;   1.190 ;   1.08 ;   Cha ;     0.53 ;     1.11 ;     2.50 ;     4.07 ;     6.67 ;    14.00 ;    31.51 ;    51.35
               HIP  72682 ; 6448. ;    64.7 ;  1.40 ;  7.95 ;       ;   2.230 ;   1.44 ;   Cha ;     1.35 ;     2.83 ;     6.90 ;     8.49 ;    21.48 ;    44.83 ;   109.56 ;   134.73
               HIP  60689 ; 5833. ;    64.7 ;  1.08 ;  9.39 ;       ;   0.780 ;   0.88 ;   Cha ;     0.60 ;     1.27 ;     2.77 ;     4.64 ;     6.60 ;    13.87 ;    30.21 ;    50.68
               HIP  98972 ; 5405. ;    64.7 ;  0.91 ;  9.84 ;       ;   0.670 ;   0.84 ;   Cha ;     0.64 ;     1.34 ;     2.76 ;     4.60 ;     6.21 ;    13.11 ;    26.97 ;    44.94
                 HD 29474 ; 5598. ;    64.7 ;  0.97 ;  8.26 ;       ;   0.778 ;   0.90 ;   Nor ;     0.30 ;     0.62 ;     1.33 ;     2.23 ;     3.08 ;     6.49 ;    13.88 ;    23.26
               HIP  93002 ; 5476. ;    64.7 ;  0.93 ;  9.04 ;       ;   1.000 ;   1.02 ;   Cha ;     0.42 ;     0.89 ;     1.87 ;     3.13 ;     4.62 ;     9.74 ;    20.39 ;    34.10
               HIP 112714 ; 7188. ;    64.7 ;  1.60 ;  6.62 ;       ;   7.700 ;   2.58 ;   Cha ;     7.31 ;    15.09 ;    44.83 ;    33.93 ;   165.87 ;   342.31 ;  1016.79 ;   769.69
                 HD 91023 ; 5200. ;    64.7 ;  0.83 ;  9.84 ;       ;   0.424 ;   0.68 ;   Nor ;     0.58 ;     1.22 ;     2.46 ;     4.08 ;     4.84 ;    10.24 ;    20.57 ;    34.17
                HD 191869 ; 6209. ;    64.7 ;  1.07 ;  7.25 ;       ;   1.433 ;   1.17 ;   Nor ;     0.43 ;     0.90 ;     2.11 ;     3.04 ;     5.39 ;    11.28 ;    26.35 ;    38.08
               HIP  41254 ; 5713. ;    64.7 ;  1.00 ;  7.31 ;       ;   5.400 ;   2.35 ;   Cha ;     0.19 ;     0.40 ;     0.88 ;     1.48 ;     3.29 ;     6.93 ;    15.10 ;    25.31
                HD 134701 ; 6368. ;    64.7 ;  1.18 ;  7.97 ;       ;   1.928 ;   1.35 ;   Nor ;     1.06 ;     2.21 ;     5.30 ;     6.88 ;    14.87 ;    31.07 ;    74.63 ;    96.90
               HIP  55225 ; 7182. ;    64.7 ;  1.60 ;  6.42 ;       ;   8.400 ;   2.69 ;   Cha ;     6.51 ;    13.43 ;    39.84 ;    30.24 ;   150.89 ;   311.43 ;   923.59 ;   700.98
               HIP 108996 ; 5931. ;    64.7 ;  1.12 ;  9.02 ;       ;   0.830 ;   0.91 ;   Cha ;     0.52 ;     1.08 ;     2.40 ;     4.02 ;     5.81 ;    12.20 ;    26.99 ;    45.30
               HIP  27260 ; 6024. ;    64.7 ;  1.17 ;  8.73 ;       ;   1.200 ;   1.08 ;   Cha ;     0.50 ;     1.04 ;     2.34 ;     3.86 ;     6.25 ;    13.12 ;    29.45 ;    48.59
               HIP  32764 ; 6079. ;    64.8 ;  1.20 ;  8.78 ;       ;   1.180 ;   1.07 ;   Cha ;     0.61 ;     1.29 ;     2.91 ;     4.63 ;     7.77 ;    16.30 ;    36.91 ;    58.62
               HIP  42976 ; 6369. ;    64.8 ;  1.40 ;  7.44 ;       ;   3.900 ;   1.91 ;   Cha ;     0.81 ;     1.69 ;     4.07 ;     5.27 ;    14.78 ;    30.88 ;    74.37 ;    96.31
                HD 220842 ; 5768. ;    64.8 ;  0.98 ;  7.99 ;       ;   0.895 ;   0.95 ;   Nor ;     0.28 ;     0.58 ;     1.28 ;     2.14 ;     3.00 ;     6.31 ;    13.79 ;    23.10
               HIP   7579 ; 5613. ;    64.8 ;  0.98 ;  9.73 ;       ;   0.490 ;   0.71 ;   Cha ;     0.66 ;     1.39 ;     2.94 ;     4.91 ;     6.16 ;    12.98 ;    27.40 ;    45.83
               HIP  78151 ; 5917. ;    64.8 ;  1.12 ;  9.07 ;       ;   1.300 ;   1.14 ;   Cha ;     0.53 ;     1.11 ;     2.45 ;     4.11 ;     6.66 ;    13.99 ;    30.87 ;    51.81
               HIP  54580 ; 5909. ;    64.8 ;  1.11 ;  7.84 ;       ;   2.800 ;   1.67 ;   Cha ;     0.28 ;     0.58 ;     1.29 ;     2.15 ;     4.19 ;     8.80 ;    19.56 ;    32.76
                 HD 10462 ; 5649. ;    64.8 ;  0.95 ;  8.68 ;       ;   0.774 ;   0.89 ;   Nor ;     0.38 ;     0.80 ;     1.70 ;     2.86 ;     3.88 ;     8.17 ;    17.53 ;    29.36
               HIP   3148 ; 6065. ;    64.8 ;  1.19 ;  8.89 ;       ;   1.300 ;   1.13 ;   Cha ;     0.62 ;     1.30 ;     2.93 ;     4.71 ;     8.01 ;    16.81 ;    37.93 ;    60.86
                HD 220466 ; 6486. ;    64.8 ;  1.47 ;  6.48 ;       ;   3.222 ;   1.73 ;   Nor ;     0.74 ;     1.54 ;     3.80 ;     4.53 ;    13.11 ;    27.34 ;    67.71 ;    80.73
               HIP   3434 ; 6400. ;    64.9 ;  1.40 ;  7.74 ;       ;   3.050 ;   1.69 ;   Cha ;     1.04 ;     2.17 ;     5.26 ;     6.67 ;    17.87 ;    37.32 ;    90.36 ;   114.69
               HIP  57552 ; 6060. ;    64.9 ;  1.19 ;  8.82 ;       ;   1.000 ;   0.99 ;   Cha ;     0.59 ;     1.23 ;     2.78 ;     4.47 ;     7.11 ;    14.91 ;    33.64 ;    54.14
               HIP  65921 ; 6255. ;    64.9 ;  1.30 ;  7.71 ;       ;   2.600 ;   1.57 ;   Cha ;     0.63 ;     1.33 ;     3.12 ;     4.38 ;    10.15 ;    21.23 ;    49.91 ;    69.95
               HIP  71640 ; 5947. ;    64.9 ;  1.13 ;  9.03 ;       ;   1.300 ;   1.13 ;   Cha ;     0.53 ;     1.10 ;     2.44 ;     4.10 ;     6.64 ;    13.95 ;    30.92 ;    51.89
               HIP  20610 ; 6464. ;    64.9 ;  1.40 ;  8.09 ;       ;   2.600 ;   1.55 ;   Cha ;     1.53 ;     3.20 ;     7.84 ;     9.54 ;    25.25 ;    52.70 ;   129.18 ;   157.25
                HD 217601 ; 5483. ;    64.9 ;  0.93 ;  9.30 ;       ;   0.658 ;   0.83 ;   Nor ;     0.49 ;     1.03 ;     2.16 ;     3.61 ;     4.81 ;    10.14 ;    21.19 ;    35.41
               HIP  18093 ; 5656. ;    64.9 ;  1.00 ;  9.35 ;       ;   1.600 ;   1.28 ;   Cha ;     0.55 ;     1.15 ;     2.45 ;     4.11 ;     6.91 ;    14.55 ;    31.02 ;    51.93
               HIP   9327 ; 6681. ;    64.9 ;  1.40 ;  7.33 ;       ;   4.300 ;   1.97 ;   Cha ;     2.11 ;     4.39 ;    11.35 ;    11.92 ;    39.19 ;    81.51 ;   210.86 ;   221.37
               HIP  57456 ; 6677. ;    64.9 ;  1.40 ;  7.66 ;       ;   3.500 ;   1.78 ;   Cha ;     2.46 ;     5.12 ;    13.22 ;    13.94 ;    43.44 ;    90.36 ;   233.29 ;   245.97
                HD 222872 ; 6368. ;    64.9 ;  1.62 ;  6.23 ;       ;   3.635 ;   1.85 ;   Nor ;     0.44 ;     0.92 ;     2.23 ;     2.89 ;     8.56 ;    17.87 ;    43.19 ;    55.79
  2MASS J09311928-2556030 ; 3735. ;    64.9 ;  0.54 ; 11.81 ;  8.93 ;   0.043 ;   0.23 ;   Gai ;     0.60 ;     1.96 ;     1.51 ;     3.30 ;     2.34 ;     7.68 ;     5.92 ;    12.90
               HIP  97448 ; 4820. ;    64.9 ;  0.75 ;  9.84 ;       ;   0.670 ;   0.87 ;   Cha ;     0.52 ;     1.12 ;     2.09 ;     3.18 ;     4.70 ;    10.06 ;    18.80 ;    28.62
               HIP  75870 ; 6655. ;    64.9 ;  1.40 ;  7.02 ;       ;   6.700 ;   2.47 ;   Cha ;     1.66 ;     3.46 ;     8.89 ;     9.48 ;    34.49 ;    71.77 ;   184.63 ;   196.93
               HIP  54104 ; 5643. ;    64.9 ;  0.99 ;  8.94 ;       ;   1.300 ;   1.16 ;   Cha ;     0.43 ;     0.91 ;     1.95 ;     3.26 ;     5.17 ;    10.88 ;    23.26 ;    38.95
               HIP 106700 ; 5818. ;    64.9 ;  1.07 ;  9.13 ;       ;   0.960 ;   0.98 ;   Cha ;     0.52 ;     1.10 ;     2.39 ;     4.01 ;     5.98 ;    12.58 ;    27.42 ;    45.98
               HIP  45917 ; 5716. ;    64.9 ;  1.00 ;  7.82 ;       ;   2.700 ;   1.66 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.91 ;     3.58 ;     7.53 ;    16.38 ;    27.45
               HIP  10346 ; 5335. ;    64.9 ;  0.89 ;  9.04 ;       ;   1.210 ;   1.13 ;   Cha ;     0.39 ;     0.83 ;     1.72 ;     2.87 ;     4.43 ;     9.35 ;    19.28 ;    32.20
               HIP  26587 ; 6710. ;    64.9 ;  1.40 ;  7.13 ;       ;   4.500 ;   2.02 ;   Cha ;     2.09 ;     4.35 ;    11.34 ;    11.67 ;    39.29 ;    81.67 ;   212.92 ;   219.11
               HIP  61345 ; 6074. ;    64.9 ;  1.20 ;  7.38 ;       ;   4.400 ;   2.07 ;   Cha ;     0.29 ;     0.61 ;     1.40 ;     2.23 ;     5.17 ;    10.83 ;    24.68 ;    39.20
               HIP  27706 ; 5518. ;    64.9 ;  0.95 ;  8.04 ;       ;   2.700 ;   1.68 ;   Cha ;     0.25 ;     0.54 ;     1.14 ;     1.91 ;     3.59 ;     7.56 ;    16.05 ;    26.89
                 HD 39094 ; 5431. ;    64.9 ;  1.07 ;  7.89 ;       ;   2.630 ;   1.66 ;   Bre ;     0.23 ;     0.48 ;     1.00 ;     1.68 ;     3.37 ;     7.11 ;    14.98 ;    25.10
               HIP  27185 ; 6181. ;    64.9 ;  1.30 ;  8.22 ;       ;   1.900 ;   1.35 ;   Cha ;     0.64 ;     1.35 ;     3.11 ;     4.60 ;     9.52 ;    19.93 ;    46.10 ;    68.10
               HIP  58384 ; 5944. ;    64.9 ;  1.13 ;  8.57 ;       ;   1.800 ;   1.33 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.19 ;     5.60 ;    11.76 ;    26.14 ;    43.84
                 HD 11963 ; 6138. ;    64.9 ;  1.02 ;  8.01 ;       ;   1.244 ;   1.10 ;   Nor ;     0.50 ;     1.04 ;     2.40 ;     3.65 ;     5.89 ;    12.34 ;    28.36 ;    43.14
                 HD 17820 ; 5768. ;    64.9 ;  0.86 ;  8.38 ;       ;   0.689 ;   0.84 ;   Nor ;     0.34 ;     0.72 ;     1.56 ;     2.62 ;     3.23 ;     6.79 ;    14.79 ;    24.78
                 HD 64207 ; 5754. ;    64.9 ;  1.00 ;  7.60 ;       ;   0.924 ;   0.97 ;   Nor ;     0.23 ;     0.48 ;     1.05 ;     1.75 ;     2.50 ;     5.25 ;    11.49 ;    19.25
                 HD 80863 ; 6012. ;    64.9 ;  0.98 ;  8.69 ;       ;   1.057 ;   1.02 ;   Nor ;     0.46 ;     0.97 ;     2.18 ;     3.63 ;     5.18 ;    10.88 ;    24.37 ;    40.56
                HD 101259 ; 5012. ;    64.9 ;  1.22 ;  6.41 ;       ;   0.791 ;   0.93 ;   Nor ;     0.09 ;     0.19 ;     0.38 ;     0.64 ;     1.05 ;     2.23 ;     4.54 ;     7.64
               BD +73 566 ; 5470. ;    64.9 ;  0.76 ;  9.26 ;       ;   0.436 ;   0.68 ;   Nor ;     0.47 ;     1.00 ;     2.09 ;     3.49 ;     3.80 ;     8.01 ;    16.72 ;    27.94
                HD 110789 ; 6124. ;    64.9 ;  1.05 ;  7.60 ;       ;   1.306 ;   1.12 ;   Nor ;     0.39 ;     0.81 ;     1.86 ;     2.86 ;     4.69 ;     9.84 ;    22.59 ;    34.68
                HD 124054 ; 5741. ;    64.9 ;  0.95 ;  7.82 ;       ;   0.826 ;   0.92 ;   Nor ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     2.64 ;     5.54 ;    12.08 ;    20.25
                HD 125566 ; 5236. ;    64.9 ;  0.84 ;  8.16 ;       ;   0.447 ;   0.69 ;   Nor ;     0.24 ;     0.50 ;     1.03 ;     1.72 ;     2.02 ;     4.26 ;     8.77 ;    14.68
                HD 134113 ; 5662. ;    64.9 ;  0.81 ;  8.27 ;       ;   0.568 ;   0.76 ;   Nor ;     0.31 ;     0.64 ;     1.39 ;     2.33 ;     2.69 ;     5.66 ;    12.20 ;    20.45
                HD 136615 ; 5346. ;    64.9 ;  0.90 ;  9.23 ;       ;   0.557 ;   0.77 ;   Nor ;     0.44 ;     0.93 ;     1.92 ;     3.20 ;     4.10 ;     8.67 ;    17.86 ;    29.80
                HD 190004 ; 7047. ;    64.9 ;  2.11 ;  5.23 ;       ;   9.247 ;   2.84 ;   Nor ;     2.41 ;     4.99 ;    14.25 ;    11.71 ;    65.95 ;   136.37 ;   389.73 ;   320.37
                HD 223509 ; 6607. ;    64.9 ;  1.42 ;  6.78 ;       ;   3.236 ;   1.72 ;   Nor ;     1.26 ;     2.63 ;     6.70 ;     7.37 ;    22.07 ;    45.94 ;   116.91 ;   128.64
               HIP  20612 ; 6366. ;    64.9 ;  1.40 ;  8.32 ;       ;   1.600 ;   1.23 ;   Cha ;     1.25 ;     2.62 ;     6.27 ;     8.17 ;    18.33 ;    38.31 ;    91.83 ;   119.57
                 HD 20618 ; 5044. ;    64.9 ;  1.96 ;  5.91 ;       ;  19.498 ;   4.63 ;   Bre ;     0.07 ;     0.15 ;     0.31 ;     0.51 ;     2.37 ;     5.01 ;    10.27 ;    17.28
               HIP  27986 ; 6654. ;    64.9 ;  1.40 ;  7.44 ;       ;   3.900 ;   1.88 ;   Cha ;     2.04 ;     4.25 ;    10.91 ;    11.67 ;    37.02 ;    77.03 ;   197.89 ;   211.60
               HIP  77839 ; 5615. ;    65.0 ;  0.98 ;  9.31 ;       ;   0.790 ;   0.90 ;   Cha ;     0.52 ;     1.10 ;     2.33 ;     3.91 ;     5.48 ;    11.55 ;    24.52 ;    41.03
               HIP  20935 ; 5954. ;    65.0 ;  1.13 ;  7.13 ;       ;   2.300 ;   1.51 ;   Cha ;     0.20 ;     0.41 ;     0.93 ;     1.55 ;     2.87 ;     6.03 ;    13.53 ;    22.63
               HIP  62437 ; 6356. ;    65.0 ;  1.40 ;  6.91 ;       ;   6.500 ;   2.47 ;   Cha ;     0.59 ;     1.24 ;     2.99 ;     3.90 ;    12.35 ;    25.80 ;    62.08 ;    80.98
                 HD 89709 ; 6368. ;    65.0 ;  1.57 ;  6.56 ;       ;   3.414 ;   1.79 ;   Nor ;     0.52 ;     1.09 ;     2.62 ;     3.39 ;     9.74 ;    20.34 ;    49.10 ;    63.47
               HIP  50391 ; 7165. ;    65.0 ;  1.60 ;  6.56 ;       ;   8.400 ;   2.69 ;   Cha ;     6.61 ;    13.65 ;    40.29 ;    30.92 ;   153.37 ;   316.63 ;   934.40 ;   717.20
               HIP  94938 ; 5753. ;    65.0 ;  1.00 ;  7.93 ;       ;   4.300 ;   2.09 ;   Cha ;     0.27 ;     0.56 ;     1.23 ;     2.07 ;     4.34 ;     9.12 ;    19.90 ;    33.35
               HIP  39409 ; 6497. ;    65.0 ;  1.40 ;  8.67 ;       ;   1.180 ;   1.04 ;   Cha ;     2.32 ;     4.84 ;    11.91 ;    14.23 ;    31.34 ;    65.38 ;   160.99 ;   192.30
               HIP  54887 ; 5501. ;    65.0 ;  0.94 ;  8.01 ;       ;   2.500 ;   1.62 ;   Cha ;     0.25 ;     0.52 ;     1.11 ;     1.86 ;     3.42 ;     7.21 ;    15.29 ;    25.61
               HIP  51278 ; 5906. ;    65.0 ;  1.11 ;  7.82 ;       ;   3.000 ;   1.73 ;   Cha ;     0.27 ;     0.57 ;     1.27 ;     2.13 ;     4.21 ;     8.84 ;    19.65 ;    32.91
               HIP  96594 ; 5899. ;    65.0 ;  1.11 ;  9.12 ;       ;   1.300 ;   1.14 ;   Cha ;     0.54 ;     1.13 ;     2.49 ;     4.18 ;     6.76 ;    14.21 ;    31.27 ;    52.48
               HIP  12491 ; 5900. ;    65.0 ;  1.11 ;  7.65 ;       ;   3.240 ;   1.80 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.95 ;     3.94 ;     8.28 ;    18.40 ;    30.82
               HIP  49929 ; 6414. ;    65.0 ;  1.40 ;  6.53 ;       ;   9.300 ;   2.95 ;   Cha ;     0.60 ;     1.24 ;     3.03 ;     3.80 ;    13.53 ;    28.25 ;    68.87 ;    86.26
               HIP  57609 ; 5033. ;    65.0 ;  0.80 ; 10.51 ;       ;   0.290 ;   0.56 ;   Cha ;     0.79 ;     1.67 ;     3.26 ;     5.36 ;     5.91 ;    12.54 ;    24.45 ;    40.26
               HIP  63130 ; 4800. ;    65.0 ;  0.74 ;  9.92 ;       ;   0.600 ;   0.82 ;   Cha ;     0.54 ;     1.16 ;     2.16 ;     3.25 ;     4.73 ;    10.12 ;    18.80 ;    28.33
               HIP  75478 ; 6096. ;    65.0 ;  1.21 ;  8.60 ;       ;   1.500 ;   1.21 ;   Cha ;     0.59 ;     1.24 ;     2.82 ;     4.42 ;     7.98 ;    16.74 ;    38.05 ;    59.69
               HIP  75483 ; 5269. ;    65.0 ;  0.87 ;  9.95 ;       ;   0.500 ;   0.73 ;   Cha ;     0.64 ;     1.34 ;     2.72 ;     4.51 ;     5.66 ;    11.98 ;    24.23 ;    40.25
               HIP  84866 ; 5607. ;    65.0 ;  0.98 ;  8.91 ;       ;   1.210 ;   1.12 ;   Cha ;     0.42 ;     0.88 ;     1.88 ;     3.15 ;     4.90 ;    10.33 ;    21.99 ;    36.82
               HIP  17917 ; 6354. ;    65.0 ;  1.40 ;  8.20 ;       ;   2.900 ;   1.65 ;   Cha ;     1.13 ;     2.37 ;     5.67 ;     7.44 ;    19.26 ;    40.25 ;    96.30 ;   126.35
               HIP 108611 ; 6386. ;    65.0 ;  1.40 ;  8.33 ;       ;   2.000 ;   1.37 ;   Cha ;     1.34 ;     2.81 ;     6.76 ;     8.69 ;    20.81 ;    43.47 ;   104.63 ;   134.40
               HIP  62872 ; 6522. ;    65.0 ;  1.40 ;  7.72 ;       ;   3.070 ;   1.68 ;   Cha ;     1.53 ;     3.20 ;     7.95 ;     9.30 ;    26.31 ;    54.84 ;   136.41 ;   159.45
               HIP  20769 ; 6576. ;    65.0 ;  1.40 ;  7.82 ;       ;   2.800 ;   1.60 ;   Cha ;     1.93 ;     4.02 ;    10.11 ;    11.40 ;    32.25 ;    67.19 ;   169.17 ;   190.83
               HIP  90189 ; 5063. ;    65.0 ;  0.81 ;  9.70 ;       ;   0.590 ;   0.80 ;   Cha ;     0.50 ;     1.06 ;     2.10 ;     3.49 ;     4.50 ;     9.54 ;    18.92 ;    31.37
               HIP  24712 ; 5010. ;    65.0 ;  0.79 ; 10.80 ;       ;   0.330 ;   0.60 ;   Cha ;     0.92 ;     1.96 ;     3.79 ;     6.22 ;     7.11 ;    15.11 ;    29.22 ;    47.97
               HIP  55924 ; 5609. ;    65.0 ;  0.98 ;  9.37 ;       ;   0.760 ;   0.89 ;   Cha ;     0.54 ;     1.13 ;     2.40 ;     4.02 ;     5.60 ;    11.80 ;    25.01 ;    41.85
               HIP  22151 ; 5718. ;    65.0 ;  1.00 ;  7.64 ;       ;   4.000 ;   2.02 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     3.62 ;     7.61 ;    16.56 ;    27.76
               HIP  73353 ; 6617. ;    65.1 ;  1.40 ;  6.79 ;       ;   6.120 ;   2.36 ;   Cha ;     1.31 ;     2.73 ;     6.96 ;     7.61 ;    26.65 ;    55.48 ;   141.51 ;   154.66
               HIP  53352 ; 6317. ;    65.1 ;  1.30 ;  8.14 ;       ;   1.800 ;   1.30 ;   Cha ;     0.97 ;     2.04 ;     4.84 ;     6.50 ;    14.17 ;    29.62 ;    70.36 ;    94.64
               HIP 109941 ; 4569. ;    65.1 ;  0.69 ; 10.51 ;       ;   0.330 ;   0.61 ;   Cha ;     0.76 ;     1.64 ;     2.83 ;     3.79 ;     5.51 ;    11.94 ;    20.57 ;    27.61
               HIP  38084 ; 6328. ;    65.1 ;  1.30 ;  7.81 ;       ;   2.150 ;   1.42 ;   Cha ;     0.85 ;     1.78 ;     4.24 ;     5.65 ;    12.93 ;    27.02 ;    64.42 ;    85.91
                 HD 22104 ; 5623. ;    65.1 ;  1.09 ;  8.31 ;       ;   1.001 ;   1.01 ;   Nor ;     0.31 ;     0.65 ;     1.39 ;     2.33 ;     3.62 ;     7.62 ;    16.33 ;    27.36
               HIP  78296 ; 6039. ;    65.1 ;  1.18 ;  9.19 ;       ;   1.000 ;   0.99 ;   Cha ;     0.67 ;     1.40 ;     3.14 ;     5.14 ;     8.06 ;    16.92 ;    37.94 ;    62.05
               HIP  19052 ; 5900. ;    65.1 ;  1.11 ;  7.83 ;       ;   3.700 ;   1.92 ;   Cha ;     0.27 ;     0.57 ;     1.28 ;     2.14 ;     4.46 ;     9.37 ;    20.81 ;    34.85
               HIP  91825 ; 6392. ;    65.1 ;  1.40 ;  8.35 ;       ;   2.070 ;   1.39 ;   Cha ;     1.39 ;     2.91 ;     7.00 ;     8.96 ;    21.71 ;    45.34 ;   109.27 ;   139.81
               HIP   9726 ; 6126. ;    65.1 ;  1.23 ;  7.64 ;       ;   3.600 ;   1.87 ;   Cha ;     0.40 ;     0.83 ;     1.91 ;     2.93 ;     6.73 ;    14.09 ;    32.37 ;    49.61
                HD 203667 ; 6252. ;    65.1 ;  1.09 ;  7.62 ;       ;   1.529 ;   1.21 ;   Nor ;     0.60 ;     1.26 ;     2.95 ;     4.15 ;     7.70 ;    16.10 ;    37.85 ;    53.16
               HIP 108849 ; 6666. ;    65.1 ;  1.40 ;  6.03 ;       ;  13.000 ;   3.43 ;   Cha ;     1.06 ;     2.21 ;     5.70 ;     6.02 ;    25.98 ;    54.03 ;   139.67 ;   147.40
                HD 196314 ; 6012. ;    65.1 ;  1.01 ;  8.56 ;       ;   1.122 ;   1.05 ;   Nor ;     0.43 ;     0.91 ;     2.04 ;     3.39 ;     4.99 ;    10.47 ;    23.47 ;    39.04
                 HD 13747 ; 4910. ;    65.1 ;  1.34 ;  6.35 ;       ;  12.303 ;   3.70 ;   Bre ;     0.09 ;     0.18 ;     0.36 ;     0.58 ;     2.12 ;     4.50 ;     8.96 ;    14.48
                 HD 16623 ; 5847. ;    65.1 ;  1.27 ;  8.76 ;       ;   1.148 ;   1.07 ;   Bre ;     0.43 ;     0.91 ;     1.99 ;     3.35 ;     5.64 ;    11.86 ;    26.01 ;    43.62
               HIP 105947 ; 5701. ;    65.1 ;  1.00 ;  7.65 ;       ;   2.600 ;   1.63 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     3.25 ;     6.83 ;    14.84 ;    24.87
  2MASS J15462636+1707311 ; 4026. ;    65.1 ;  0.64 ; 11.47 ;  8.72 ;   0.083 ;   0.31 ;   Gai ;     1.07 ;     2.87 ;     2.87 ;     4.90 ;     5.33 ;    14.38 ;    14.37 ;    24.54
               HIP  54888 ; 4050. ;    65.1 ;  0.57 ; 11.53 ;       ;   0.160 ;   0.43 ;   Cha ;     1.13 ;     3.01 ;     3.07 ;     5.15 ;     6.29 ;    16.72 ;    17.09 ;    28.66
               HIP  91967 ; 6161. ;    65.1 ;  1.30 ;  7.90 ;       ;   2.000 ;   1.39 ;   Cha ;     0.51 ;     1.07 ;     2.46 ;     3.68 ;     7.64 ;    16.01 ;    36.96 ;    55.31
                HD 123844 ; 6383. ;    65.1 ;  1.23 ;  7.45 ;       ;   2.115 ;   1.41 ;   Nor ;     0.85 ;     1.78 ;     4.29 ;     5.50 ;    12.50 ;    26.12 ;    63.08 ;    80.93
               HIP  79741 ; 5764. ;    65.1 ;  1.00 ;  9.32 ;       ;   0.890 ;   0.95 ;   Cha ;     0.56 ;     1.19 ;     2.56 ;     4.30 ;     6.14 ;    12.91 ;    27.90 ;    46.76
               HIP  96849 ; 6137. ;    65.1 ;  1.24 ;  8.15 ;       ;   2.500 ;   1.55 ;   Cha ;     0.53 ;     1.12 ;     2.57 ;     3.91 ;     8.29 ;    17.36 ;    39.86 ;    60.70
               HIP  59227 ; 5449. ;    65.1 ;  0.92 ;  9.22 ;       ;   1.060 ;   1.06 ;   Cha ;     0.46 ;     0.97 ;     2.02 ;     3.38 ;     5.07 ;    10.70 ;    22.29 ;    37.25
                HD 219395 ; 6209. ;    65.1 ;  1.09 ;  7.89 ;       ;   1.487 ;   1.19 ;   Nor ;     0.59 ;     1.25 ;     2.90 ;     4.20 ;     7.58 ;    15.87 ;    36.96 ;    53.51
  2MASS J16411543+5344110 ; 3648. ;    65.2 ;  0.50 ; 12.48 ;  8.69 ;   0.037 ;   0.21 ;   Fou ;     0.50 ;     1.69 ;     1.25 ;     2.80 ;     1.82 ;     6.15 ;     4.55 ;    10.17
                HD 111718 ; 6577. ;    65.2 ;  1.35 ;  7.22 ;       ;   2.872 ;   1.62 ;   Nor ;     1.42 ;     2.97 ;     7.49 ;     8.42 ;    23.56 ;    49.07 ;   123.81 ;   139.24
               HIP  94631 ; 6355. ;    65.2 ;  1.40 ;  8.18 ;       ;   1.800 ;   1.30 ;   Cha ;     1.13 ;     2.35 ;     5.63 ;     7.38 ;    16.98 ;    35.49 ;    84.94 ;   111.36
               HIP   7808 ; 6006. ;    65.2 ;  1.16 ;  8.21 ;       ;   2.240 ;   1.48 ;   Cha ;     0.35 ;     0.74 ;     1.67 ;     2.78 ;     5.19 ;    10.89 ;    24.45 ;    40.81
               HIP  53534 ; 5403. ;    65.2 ;  0.91 ;  9.43 ;       ;   0.780 ;   0.91 ;   Cha ;     0.50 ;     1.07 ;     2.20 ;     3.68 ;     5.12 ;    10.81 ;    22.34 ;    37.29
               HIP 105872 ; 5258. ;    65.2 ;  0.86 ;  9.52 ;       ;   0.760 ;   0.90 ;   Cha ;     0.50 ;     1.05 ;     2.13 ;     3.55 ;     4.88 ;    10.33 ;    20.99 ;    34.94
               HIP 110307 ; 6042. ;    65.2 ;  1.18 ;  7.80 ;       ;   2.700 ;   1.62 ;   Cha ;     0.32 ;     0.68 ;     1.54 ;     2.51 ;     5.03 ;    10.54 ;    23.86 ;    38.79
               HIP 102496 ; 6574. ;    65.2 ;  1.40 ;  6.58 ;       ;   9.250 ;   2.91 ;   Cha ;     1.03 ;     2.15 ;     5.43 ;     6.10 ;    23.28 ;    48.50 ;   122.51 ;   137.71
               HIP  74344 ; 5434. ;    65.2 ;  0.92 ; 10.00 ;       ;   0.440 ;   0.68 ;   Cha ;     0.71 ;     1.50 ;     3.08 ;     5.14 ;     6.26 ;    13.22 ;    27.22 ;    45.36
               HIP  61331 ; 5735. ;    65.2 ;  1.00 ;  9.01 ;       ;   0.800 ;   0.90 ;   Cha ;     0.47 ;     0.99 ;     2.13 ;     3.58 ;     4.98 ;    10.48 ;    22.64 ;    37.94
               HIP  19513 ; 6709. ;    65.2 ;  1.40 ;  5.47 ;       ;  20.800 ;   4.33 ;   Cha ;     0.93 ;     1.93 ;     5.06 ;     5.18 ;    25.61 ;    53.22 ;   139.17 ;   142.54
               HIP  97148 ; 6202. ;    65.2 ;  1.30 ;  7.84 ;       ;   3.070 ;   1.72 ;   Cha ;     0.57 ;     1.19 ;     2.76 ;     4.02 ;     9.46 ;    19.81 ;    46.08 ;    67.01
               HIP 106881 ; 6311. ;    65.2 ;  1.30 ;  6.27 ;       ;  11.500 ;   3.30 ;   Cha ;     0.37 ;     0.78 ;     1.87 ;     2.51 ;     8.67 ;    18.12 ;    43.28 ;    58.15
               HIP  97700 ; 6846. ;    65.2 ;  1.50 ;  6.31 ;       ;  10.000 ;   2.98 ;   Cha ;     2.16 ;     4.48 ;    12.11 ;    11.36 ;    51.02 ;   105.83 ;   286.19 ;   268.57
                 HD 37351 ; 5848. ;    65.2 ;  1.06 ;  8.61 ;       ;   1.107 ;   1.05 ;   Nor ;     0.40 ;     0.84 ;     1.84 ;     3.09 ;     4.71 ;     9.90 ;    21.75 ;    36.46
               HIP  63520 ; 4822. ;    65.2 ;  0.75 ; 11.44 ;       ;   0.170 ;   0.44 ;   Cha ;     1.36 ;     2.92 ;     5.28 ;     7.89 ;     8.71 ;    18.70 ;    33.78 ;    50.42
               HIP  50302 ; 6065. ;    65.3 ;  1.19 ;  8.48 ;       ;   1.500 ;   1.21 ;   Cha ;     0.50 ;     1.05 ;     2.37 ;     3.81 ;     6.71 ;    14.07 ;    31.83 ;    51.00
               HIP   8055 ; 4389. ;    65.3 ;  0.65 ; 11.26 ;       ;   0.202 ;   0.48 ;   Cha ;     1.16 ;     2.61 ;     3.83 ;     5.22 ;     7.25 ;    16.34 ;    23.99 ;    32.68
               HIP  21730 ; 6932. ;    65.3 ;  1.50 ;  5.45 ;       ;  10.600 ;   3.06 ;   Cha ;     1.87 ;     3.87 ;    10.72 ;     9.49 ;    44.69 ;    92.58 ;   256.41 ;   226.98
  2MASS J02125458+0000167 ; 3353. ;    65.3 ;  0.24 ; 13.52 ;  9.06 ;   0.006 ;   0.09 ;   Ter ;     0.60 ;     2.08 ;     1.38 ;     3.01 ;     0.95 ;     3.31 ;     2.19 ;     4.78
               HIP  41214 ; 6444. ;    65.3 ;  1.40 ;  6.13 ;       ;  12.400 ;   3.40 ;   Cha ;     0.54 ;     1.13 ;     2.77 ;     3.40 ;    13.17 ;    27.49 ;    67.51 ;    82.76
               HIP  55385 ; 6205. ;    65.3 ;  1.30 ;  8.07 ;       ;   2.600 ;   1.58 ;   Cha ;     0.64 ;     1.35 ;     3.14 ;     4.56 ;    10.31 ;    21.59 ;    50.20 ;    72.91
                HD 224135 ; 6067. ;    65.3 ;  1.06 ;  7.77 ;       ;   1.283 ;   1.12 ;   Nor ;     0.35 ;     0.73 ;     1.66 ;     2.65 ;     4.23 ;     8.87 ;    20.16 ;    32.20
               HIP  69237 ; 5223. ;    65.3 ;  0.85 ;  9.84 ;       ;   0.800 ;   0.93 ;   Cha ;     0.58 ;     1.24 ;     2.49 ;     4.13 ;     5.79 ;    12.26 ;    24.70 ;    41.04
               HIP  50784 ; 5644. ;    65.3 ;  0.99 ;  8.99 ;       ;   0.970 ;   1.00 ;   Cha ;     0.44 ;     0.94 ;     2.00 ;     3.35 ;     4.94 ;    10.40 ;    22.22 ;    37.20
               HIP  94583 ; 5625. ;    65.3 ;  0.99 ;  8.89 ;       ;   0.850 ;   0.94 ;   Cha ;     0.42 ;     0.88 ;     1.88 ;     3.14 ;     4.49 ;     9.45 ;    20.16 ;    33.77
  2MASS J12122112+5429231 ; 3356. ;    65.3 ;  0.24 ; 13.53 ;  9.17 ;   0.006 ;   0.09 ;   Ter ;     0.64 ;     2.23 ;     1.47 ;     3.19 ;     1.02 ;     3.56 ;     2.35 ;     5.10
                HD 224919 ; 6252. ;    65.3 ;  1.13 ;  7.65 ;       ;   1.643 ;   1.25 ;   Nor ;     0.61 ;     1.27 ;     2.99 ;     4.20 ;     8.08 ;    16.90 ;    39.72 ;    55.78
               HIP  82431 ; 5851. ;    65.3 ;  1.09 ;  8.35 ;       ;   2.400 ;   1.55 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.70 ;     5.06 ;    10.64 ;    23.42 ;    39.25
  2MASS J18562628+4622532 ; 3357. ;    65.3 ;  0.24 ; 13.95 ;  9.60 ;   0.006 ;   0.09 ;   Ter ;     0.82 ;     2.91 ;     1.87 ;     4.01 ;     1.32 ;     4.68 ;     3.01 ;     6.43
               HIP  61494 ; 6059. ;    65.3 ;  1.19 ;  8.07 ;       ;   2.300 ;   1.50 ;   Cha ;     0.39 ;     0.83 ;     1.87 ;     3.01 ;     5.88 ;    12.33 ;    27.95 ;    44.93
                HD 206912 ; 5521. ;    65.3 ;  0.86 ;  9.31 ;       ;   0.579 ;   0.78 ;   Nor ;     0.50 ;     1.05 ;     2.21 ;     3.69 ;     4.56 ;     9.61 ;    20.17 ;    33.72
               HIP  30318 ; 6951. ;    65.3 ;  1.50 ;  6.08 ;       ;  15.000 ;   3.63 ;   Cha ;     2.69 ;     5.56 ;    15.48 ;    13.56 ;    70.08 ;   145.13 ;   403.74 ;   353.79
               HIP  40134 ; 4995. ;    65.3 ;  0.79 ;  7.43 ;       ;   5.700 ;   2.51 ;   Cha ;     0.15 ;     0.31 ;     0.62 ;     1.04 ;     2.29 ;     4.85 ;     9.81 ;    16.40
               HIP 102727 ; 6453. ;    65.3 ;  1.40 ;  8.03 ;       ;   2.500 ;   1.52 ;   Cha ;     1.43 ;     2.99 ;     7.32 ;     8.97 ;    23.41 ;    48.85 ;   119.49 ;   146.50
               HIP  32894 ; 5966. ;    65.3 ;  1.14 ;  9.17 ;       ;   1.110 ;   1.05 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.46 ;     6.96 ;    14.63 ;    32.45 ;    54.50
               HIP  78161 ; 5867. ;    65.3 ;  1.09 ;  8.79 ;       ;   1.110 ;   1.05 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.44 ;     5.31 ;    11.16 ;    24.53 ;    41.13
                HD 143174 ; 5950. ;    65.3 ;  1.10 ;  8.65 ;       ;   1.096 ;   1.04 ;   Bre ;     0.43 ;     0.90 ;     2.00 ;     3.35 ;     5.12 ;    10.75 ;    23.90 ;    40.08
               HIP  44100 ; 6138. ;    65.3 ;  1.24 ;  8.08 ;       ;   1.900 ;   1.36 ;   Cha ;     0.52 ;     1.09 ;     2.49 ;     3.79 ;     7.50 ;    15.72 ;    36.11 ;    54.93
               HIP  52559 ; 5795. ;    65.3 ;  1.06 ;  9.15 ;       ;   0.960 ;   0.98 ;   Cha ;     0.52 ;     1.10 ;     2.38 ;     4.00 ;     5.95 ;    12.52 ;    27.19 ;    45.59
               HIP  37580 ; 6369. ;    65.4 ;  1.40 ;  6.15 ;       ;  11.100 ;   3.23 ;   Cha ;     0.43 ;     0.89 ;     2.16 ;     2.79 ;    10.17 ;    21.24 ;    51.33 ;    66.26
               HIP  82811 ; 5173. ;    65.4 ;  0.84 ; 10.12 ;       ;   0.490 ;   0.73 ;   Cha ;     0.67 ;     1.42 ;     2.83 ;     4.68 ;     5.85 ;    12.39 ;    24.70 ;    40.93
               HIP  86234 ; 6134. ;    65.4 ;  1.24 ;  7.68 ;       ;   3.110 ;   1.73 ;   Cha ;     0.42 ;     0.88 ;     2.01 ;     3.07 ;     6.84 ;    14.34 ;    32.97 ;    50.25
               HIP  97495 ; 5386. ;    65.4 ;  0.90 ; 10.01 ;       ;   0.390 ;   0.64 ;   Cha ;     0.69 ;     1.47 ;     3.01 ;     5.01 ;     5.90 ;    12.48 ;    25.54 ;    42.53
                  HD 3403 ; 5598. ;    65.4 ;  0.92 ;  8.18 ;       ;   0.700 ;   0.85 ;   Nor ;     0.28 ;     0.60 ;     1.28 ;     2.15 ;     2.81 ;     5.91 ;    12.65 ;    21.20
                 HD 21252 ; 5689. ;    65.4 ;  1.03 ;  7.99 ;       ;   0.936 ;   0.98 ;   Nor ;     0.27 ;     0.56 ;     1.22 ;     2.05 ;     3.01 ;     6.33 ;    13.71 ;    22.97
                 HD 25295 ; 5821. ;    65.4 ;  0.97 ;  8.33 ;       ;   0.910 ;   0.96 ;   Nor ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     3.66 ;     7.70 ;    16.89 ;    28.30
                HD 135421 ; 5433. ;    65.4 ;  0.79 ;  8.79 ;       ;   0.458 ;   0.69 ;   Nor ;     0.36 ;     0.76 ;     1.60 ;     2.67 ;     3.00 ;     6.33 ;    13.22 ;    22.11
                HD 146100 ; 5420. ;    65.4 ;  0.89 ;  8.56 ;       ;   0.576 ;   0.78 ;   Nor ;     0.32 ;     0.67 ;     1.40 ;     2.35 ;     2.96 ;     6.24 ;    13.05 ;    21.84
                HD 218050 ; 5470. ;    65.4 ;  0.91 ;  8.67 ;       ;   0.624 ;   0.81 ;   Nor ;     0.35 ;     0.73 ;     1.53 ;     2.56 ;     3.31 ;     6.98 ;    14.66 ;    24.53
                 HD 21892 ; 5689. ;    65.4 ;  0.95 ;  8.80 ;       ;   0.796 ;   0.90 ;   Nor ;     0.41 ;     0.87 ;     1.86 ;     3.12 ;     4.25 ;     8.95 ;    19.25 ;    32.25
               HIP  68664 ; 5541. ;    65.4 ;  0.95 ;  9.15 ;       ;   0.850 ;   0.94 ;   Cha ;     0.46 ;     0.98 ;     2.06 ;     3.44 ;     4.89 ;    10.32 ;    21.74 ;    36.37
               HIP  50447 ; 6863. ;    65.4 ;  1.50 ;  6.61 ;       ;   8.400 ;   2.73 ;   Cha ;     2.63 ;     5.46 ;    14.82 ;    13.77 ;    59.54 ;   123.47 ;   335.24 ;   311.52
               HIP  59446 ; 6124. ;    65.4 ;  1.23 ;  8.86 ;       ;   1.210 ;   1.08 ;   Cha ;     0.74 ;     1.56 ;     3.56 ;     5.48 ;     9.59 ;    20.11 ;    45.86 ;    70.62
                HD 225097 ; 5702. ;    65.4 ;  1.13 ;  7.49 ;       ;   1.137 ;   1.08 ;   Nor ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     2.59 ;     5.45 ;    11.85 ;    19.86
               HIP  62350 ; 5634. ;    65.4 ;  0.99 ;  8.79 ;       ;   1.210 ;   1.12 ;   Cha ;     0.40 ;     0.84 ;     1.79 ;     3.00 ;     4.67 ;     9.84 ;    21.04 ;    35.24
                HD 200565 ; 5662. ;    65.4 ;  0.97 ;  8.41 ;       ;   0.815 ;   0.91 ;   Nor ;     0.33 ;     0.69 ;     1.50 ;     2.51 ;     3.47 ;     7.31 ;    15.73 ;    26.35
                  HD 7228 ; 6053. ;    65.4 ;  1.11 ;  7.41 ;       ;   1.393 ;   1.17 ;   Nor ;     0.28 ;     0.58 ;     1.32 ;     2.13 ;     3.53 ;     7.40 ;    16.81 ;    27.09
                HD 188591 ; 5970. ;    65.4 ;  1.37 ;  8.23 ;       ;   2.009 ;   1.41 ;   Nor ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;     5.37 ;    11.28 ;    25.21 ;    42.25
                HD 221853 ; 6745. ;    65.4 ;  1.37 ;  7.35 ;       ;   3.273 ;   1.72 ;   Nor ;     2.62 ;     5.44 ;    14.29 ;    14.39 ;    44.82 ;    93.12 ;   244.82 ;   246.43
               HIP  59030 ; 5843. ;    65.4 ;  1.08 ;  7.29 ;       ;   6.170 ;   2.49 ;   Cha ;     0.20 ;     0.43 ;     0.94 ;     1.58 ;     3.72 ;     7.81 ;    17.28 ;    28.94
               HIP  52905 ; 5992. ;    65.4 ;  1.15 ;  8.14 ;       ;   2.400 ;   1.54 ;   Cha ;     0.33 ;     0.70 ;     1.57 ;     2.64 ;     4.97 ;    10.43 ;    23.37 ;    39.17
               HIP    340 ; 6432. ;    65.4 ;  1.40 ;  8.22 ;       ;   2.800 ;   1.62 ;   Cha ;     1.48 ;     3.09 ;     7.51 ;     9.35 ;    24.85 ;    51.88 ;   126.20 ;   157.08
               HIP  58557 ; 4300. ;    65.4 ;  0.63 ; 11.77 ;       ;   0.140 ;   0.40 ;   Cha ;     1.55 ;     3.62 ;     4.76 ;     6.74 ;     8.72 ;    20.40 ;    26.81 ;    37.99
                HD 202530 ; 6368. ;    65.4 ;  1.16 ;  7.93 ;       ;   1.864 ;   1.32 ;   Nor ;     1.03 ;     2.15 ;     5.17 ;     6.72 ;    14.27 ;    29.81 ;    71.63 ;    92.99
               HIP  30270 ; 6209. ;    65.4 ;  1.30 ;  7.77 ;       ;   3.800 ;   1.91 ;   Cha ;     0.56 ;     1.17 ;     2.73 ;     3.95 ;     9.86 ;    20.64 ;    48.09 ;    69.58
               HIP  61395 ; 5022. ;    65.4 ;  0.80 ;  9.74 ;       ;   0.640 ;   0.84 ;   Cha ;     0.50 ;     1.06 ;     2.09 ;     3.47 ;     4.58 ;     9.71 ;    19.15 ;    31.73
                 HD 67088 ; 5559. ;    65.4 ;  0.87 ;  8.76 ;       ;   0.609 ;   0.79 ;   Nor ;     0.38 ;     0.80 ;     1.69 ;     2.82 ;     3.51 ;     7.39 ;    15.68 ;    26.24
               HIP 107370 ; 5921. ;    65.5 ;  1.12 ;  8.82 ;       ;   1.250 ;   1.11 ;   Cha ;     0.46 ;     0.97 ;     2.14 ;     3.60 ;     5.76 ;    12.10 ;    26.77 ;    44.90
               HIP 104926 ; 5962. ;    65.5 ;  1.14 ;  8.37 ;       ;   1.900 ;   1.37 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.92 ;     5.20 ;    10.91 ;    24.33 ;    40.79
               HIP  54241 ; 6495. ;    65.5 ;  1.40 ;  7.67 ;       ;   2.800 ;   1.61 ;   Cha ;     1.37 ;     2.86 ;     7.06 ;     8.40 ;    22.96 ;    47.90 ;   118.42 ;   140.93
                   HD 652 ; 5984. ;    65.5 ;  1.03 ;  8.43 ;       ;   1.146 ;   1.06 ;   Nor ;     0.39 ;     0.81 ;     1.82 ;     3.05 ;     4.52 ;     9.50 ;    21.23 ;    35.59
                HD 222412 ; 6397. ;    65.5 ;  1.21 ;  7.59 ;       ;   2.065 ;   1.39 ;   Nor ;     0.96 ;     2.00 ;     4.83 ;     6.14 ;    13.86 ;    28.94 ;    70.05 ;    89.03
                HD 217577 ; 5636. ;    65.5 ;  0.91 ;  8.68 ;       ;   0.704 ;   0.85 ;   Nor ;     0.38 ;     0.79 ;     1.70 ;     2.84 ;     3.70 ;     7.80 ;    16.69 ;    27.96
               HIP  32718 ; 6246. ;    65.5 ;  1.30 ;  7.13 ;       ;   5.400 ;   2.27 ;   Cha ;     0.46 ;     0.96 ;     2.26 ;     3.18 ;     8.80 ;    18.42 ;    43.33 ;    61.02
               HIP  31280 ; 5878. ;    65.5 ;  1.10 ;  8.31 ;       ;   2.070 ;   1.44 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.70 ;     4.88 ;    10.24 ;    22.63 ;    37.92
               HIP 104396 ; 6853. ;    65.5 ;  1.50 ;  7.06 ;       ;   6.300 ;   2.37 ;   Cha ;     3.19 ;     6.61 ;    17.88 ;    16.76 ;    67.09 ;   139.17 ;   376.54 ;   352.90
               HIP  69924 ; 5163. ;    65.5 ;  0.84 ; 10.23 ;       ;   0.370 ;   0.63 ;   Cha ;     0.71 ;     1.51 ;     3.00 ;     4.96 ;     5.80 ;    12.28 ;    24.42 ;    40.42
               HIP  64679 ; 5469. ;    65.5 ;  0.93 ;  9.88 ;       ;   0.511 ;   0.73 ;   Cha ;     0.67 ;     1.42 ;     2.93 ;     4.89 ;     6.18 ;    13.05 ;    27.04 ;    45.10
               HIP  93375 ; 6161. ;    65.5 ;  1.30 ;  8.62 ;       ;   1.150 ;   1.05 ;   Cha ;     0.74 ;     1.56 ;     3.58 ;     5.37 ;     9.71 ;    20.34 ;    46.77 ;    70.15
  2MASS J21440900+1703348 ; 3384. ;    65.5 ;  0.26 ; 13.74 ;  9.31 ;   0.007 ;   0.09 ;   Ter ;     0.69 ;     2.41 ;     1.59 ;     3.44 ;     1.20 ;     4.19 ;     2.77 ;     6.00
                  HD 3810 ; 5623. ;    65.5 ;  0.86 ;  8.69 ;       ;   0.623 ;   0.80 ;   Nor ;     0.37 ;     0.79 ;     1.69 ;     2.82 ;     3.47 ;     7.32 ;    15.64 ;    26.19
               HIP  26027 ; 6232. ;    65.5 ;  1.30 ;  8.31 ;       ;   1.600 ;   1.24 ;   Cha ;     0.80 ;     1.67 ;     3.91 ;     5.58 ;    11.33 ;    23.72 ;    55.35 ;    78.97
               HIP  10351 ; 6058. ;    65.5 ;  1.19 ;  8.81 ;       ;   1.500 ;   1.21 ;   Cha ;     0.58 ;     1.22 ;     2.74 ;     4.42 ;     7.77 ;    16.30 ;    36.77 ;    59.26
               HIP 103031 ; 6185. ;    65.5 ;  1.30 ;  8.62 ;       ;   1.220 ;   1.08 ;   Cha ;     0.81 ;     1.69 ;     3.90 ;     5.75 ;    10.68 ;    22.38 ;    51.67 ;    76.23
               HIP  23701 ; 4953. ;    65.5 ;  0.78 ; 10.00 ;       ;   0.350 ;   0.62 ;   Cha ;     0.57 ;     1.22 ;     2.36 ;     3.82 ;     4.47 ;     9.50 ;    18.38 ;    29.71
               HIP  49396 ; 6273. ;    65.5 ;  1.30 ;  7.42 ;       ;   3.800 ;   1.90 ;   Cha ;     0.58 ;     1.21 ;     2.87 ;     3.97 ;    10.20 ;    21.33 ;    50.39 ;    69.70
               HIP  22972 ; 6378. ;    65.5 ;  1.40 ;  7.63 ;       ;   3.600 ;   1.84 ;   Cha ;     0.91 ;     1.91 ;     4.60 ;     5.93 ;    16.38 ;    34.22 ;    82.50 ;   106.24
               HIP  37891 ; 6798. ;    65.5 ;  1.50 ;  5.12 ;       ;  38.000 ;   5.83 ;   Cha ;     1.04 ;     2.17 ;     5.79 ;     5.59 ;    34.48 ;    71.57 ;   191.44 ;   184.74
               HIP  89911 ; 6331. ;    65.5 ;  1.30 ;  7.89 ;       ;   2.500 ;   1.54 ;   Cha ;     0.90 ;     1.87 ;     4.46 ;     5.94 ;    14.14 ;    29.55 ;    70.48 ;    93.81
               HIP 105841 ; 7038. ;    65.5 ;  1.60 ;  6.18 ;       ;  13.000 ;   3.37 ;   Cha ;     3.71 ;     7.68 ;    21.88 ;    18.15 ;    96.34 ;   199.25 ;   567.59 ;   470.80
               HIP  84562 ; 5780. ;    65.5 ;  1.05 ;  8.98 ;       ;   1.000 ;   1.01 ;   Cha ;     0.47 ;     0.99 ;     2.15 ;     3.61 ;     5.41 ;    11.37 ;    24.69 ;    41.39
               HIP 108708 ; 5925. ;    65.5 ;  1.12 ;  9.07 ;       ;   1.080 ;   1.04 ;   Cha ;     0.53 ;     1.11 ;     2.46 ;     4.13 ;     6.38 ;    13.40 ;    29.61 ;    49.69
                 HD 88533 ; 5508. ;    65.5 ;  0.99 ;  8.31 ;       ;   0.760 ;   0.89 ;   Nor ;     0.29 ;     0.61 ;     1.30 ;     2.17 ;     3.05 ;     6.43 ;    13.61 ;    22.79
                 HD 29247 ; 5929. ;    65.5 ;  1.12 ;  7.34 ;       ;   1.306 ;   1.14 ;   Nor ;     0.22 ;     0.45 ;     1.01 ;     1.69 ;     2.72 ;     5.71 ;    12.76 ;    21.35
               HIP 108454 ; 5738. ;    65.5 ;  1.00 ;  9.95 ;       ;   2.600 ;   1.62 ;   Cha ;     0.79 ;     1.67 ;     3.57 ;     5.98 ;    11.29 ;    23.77 ;    50.85 ;    85.21
               HIP  75767 ; 6371. ;    65.5 ;  1.40 ;  7.75 ;       ;   3.140 ;   1.72 ;   Cha ;     0.95 ;     1.99 ;     4.78 ;     6.19 ;    16.47 ;    34.40 ;    82.78 ;   107.16
               HIP     45 ; 5932. ;    65.5 ;  1.12 ;  9.74 ;       ;   0.640 ;   0.80 ;   Cha ;     0.77 ;     1.62 ;     3.55 ;     5.97 ;     8.12 ;    17.07 ;    37.51 ;    63.05
               HIP  50714 ; 5931. ;    65.6 ;  1.12 ;  8.96 ;       ;   6.400 ;   2.52 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.91 ;     9.40 ;    19.75 ;    43.70 ;    73.33
               HIP  17108 ; 6249. ;    65.6 ;  1.30 ;  7.06 ;       ;   5.000 ;   2.18 ;   Cha ;     0.45 ;     0.94 ;     2.21 ;     3.11 ;     8.45 ;    17.68 ;    41.63 ;    58.49
               HIP 104481 ; 6624. ;    65.6 ;  1.40 ;  6.53 ;       ;  11.800 ;   3.28 ;   Cha ;     1.18 ;     2.46 ;     6.29 ;     6.84 ;    28.30 ;    58.90 ;   150.58 ;   163.67
  2MASS J10095122-0046188 ; 3801. ;    65.6 ;  0.57 ; 11.13 ;  9.01 ;   0.057 ;   0.26 ;   Ter ;     0.70 ;     2.20 ;     1.77 ;     3.59 ;     3.00 ;     9.51 ;     7.63 ;    15.49
               HIP  85241 ; 6406. ;    65.6 ;  1.40 ;  7.73 ;       ;   3.230 ;   1.74 ;   Cha ;     1.05 ;     2.20 ;     5.33 ;     6.74 ;    18.36 ;    38.34 ;    92.94 ;   117.48
               HIP  71588 ; 6227. ;    65.6 ;  1.30 ;  8.18 ;       ;   2.000 ;   1.38 ;   Cha ;     0.74 ;     1.54 ;     3.60 ;     5.15 ;    11.04 ;    23.11 ;    53.93 ;    77.17
               HIP   8661 ; 6834. ;    65.6 ;  1.50 ;  7.26 ;       ;   3.800 ;   1.84 ;   Cha ;     3.32 ;     6.89 ;    18.53 ;    17.60 ;    61.60 ;   127.81 ;   343.93 ;   326.65
                HD 158039 ; 5649. ;    65.6 ;  0.87 ;  8.39 ;       ;   0.649 ;   0.82 ;   Nor ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     3.05 ;     6.43 ;    13.82 ;    23.15
                HD 202410 ; 5794. ;    65.6 ;  0.99 ;  8.75 ;       ;   0.931 ;   0.97 ;   Nor ;     0.42 ;     0.88 ;     1.93 ;     3.23 ;     4.60 ;     9.68 ;    21.10 ;    35.37
                HD 177675 ; 6124. ;    65.6 ;  1.07 ;  8.24 ;       ;   1.356 ;   1.15 ;   Nor ;     0.54 ;     1.12 ;     2.57 ;     3.96 ;     6.63 ;    13.90 ;    31.83 ;    48.93
               HIP   5512 ; 6510. ;    65.6 ;  1.40 ;  7.00 ;       ;  15.000 ;   3.72 ;   Cha ;     1.03 ;     2.14 ;     5.33 ;     6.26 ;    26.21 ;    54.65 ;   135.90 ;   159.70
               HIP  19809 ; 6037. ;    65.6 ;  1.18 ;  8.58 ;       ;   1.060 ;   1.02 ;   Cha ;     0.48 ;     1.00 ;     2.26 ;     3.69 ;     5.86 ;    12.29 ;    27.67 ;    45.23
               HIP  42970 ; 6636. ;    65.6 ;  1.40 ;  6.86 ;       ;   5.800 ;   2.30 ;   Cha ;     1.45 ;     3.01 ;     7.71 ;     8.32 ;    28.97 ;    60.29 ;   154.45 ;   166.73
               HIP  14152 ; 6401. ;    65.6 ;  1.40 ;  8.03 ;       ;   2.700 ;   1.59 ;   Cha ;     1.21 ;     2.54 ;     6.13 ;     7.79 ;    20.23 ;    42.26 ;   102.20 ;   129.79
               HIP  89756 ; 6335. ;    65.6 ;  1.40 ;  7.81 ;       ;   2.800 ;   1.63 ;   Cha ;     0.87 ;     1.82 ;     4.34 ;     5.76 ;    14.66 ;    30.65 ;    73.18 ;    97.11
               HIP  75166 ; 5966. ;    65.6 ;  1.14 ;  8.85 ;       ;   0.960 ;   0.97 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.75 ;     5.64 ;    11.83 ;    26.32 ;    44.17
               HIP  56725 ; 5862. ;    65.6 ;  1.09 ;  8.00 ;       ;   2.600 ;   1.61 ;   Cha ;     0.29 ;     0.62 ;     1.36 ;     2.28 ;     4.34 ;     9.12 ;    20.15 ;    33.76
                HD 152776 ; 5559. ;    65.6 ;  1.17 ;  8.39 ;       ;   1.101 ;   1.07 ;   Nor ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     3.89 ;     8.20 ;    17.45 ;    29.23
               HIP 113001 ; 4177. ;    65.6 ;  0.60 ; 11.49 ;       ;   0.140 ;   0.41 ;   Cha ;     1.21 ;     2.98 ;     3.47 ;     5.36 ;     6.64 ;    16.40 ;    19.14 ;    29.52
               HIP  23719 ; 5997. ;    65.6 ;  1.15 ;  8.38 ;       ;   1.800 ;   1.33 ;   Cha ;     0.38 ;     0.80 ;     1.79 ;     2.99 ;     5.25 ;    11.02 ;    24.68 ;    41.38
               HIP  13173 ; 4083. ;    65.6 ;  0.58 ; 12.15 ;       ;   0.106 ;   0.35 ;   Cha ;     1.72 ;     4.52 ;     4.68 ;     7.52 ;     8.70 ;    22.88 ;    23.67 ;    38.05
  2MASS J10182870-3150029 ; 3908. ;    65.6 ;  0.59 ; 11.58 ;  8.18 ;   0.069 ;   0.29 ;   Fou ;     1.02 ;     2.99 ;     2.64 ;     4.88 ;     4.68 ;    13.76 ;    12.13 ;    22.45
                HD 108163 ; 6324. ;    65.7 ;  1.17 ;  7.70 ;       ;   1.844 ;   1.32 ;   Nor ;     0.80 ;     1.66 ;     3.97 ;     5.30 ;    11.05 ;    23.10 ;    55.06 ;    73.58
               HIP  16128 ; 6350. ;    65.7 ;  1.40 ;  6.84 ;       ;   7.400 ;   2.64 ;   Cha ;     0.56 ;     1.17 ;     2.82 ;     3.70 ;    12.07 ;    25.22 ;    60.62 ;    79.39
               HIP  71602 ; 6523. ;    65.7 ;  1.40 ;  7.53 ;       ;   3.600 ;   1.82 ;   Cha ;     1.40 ;     2.92 ;     7.27 ;     8.49 ;    25.01 ;    52.13 ;   129.79 ;   151.49
               HIP  44755 ; 6636. ;    65.7 ;  1.40 ;  6.75 ;       ;   7.230 ;   2.57 ;   Cha ;     1.37 ;     2.85 ;     7.30 ;     7.88 ;    28.98 ;    60.31 ;   154.56 ;   166.78
                HD 173372 ; 5636. ;    65.7 ;  0.92 ;  8.42 ;       ;   0.719 ;   0.86 ;   Nor ;     0.33 ;     0.69 ;     1.48 ;     2.49 ;     3.26 ;     6.87 ;    14.75 ;    24.70
               HIP  21187 ; 6149. ;    65.7 ;  1.25 ;  8.66 ;       ;   1.230 ;   1.09 ;   Cha ;     0.73 ;     1.52 ;     3.49 ;     5.29 ;     9.48 ;    19.86 ;    45.56 ;    68.91
               HIP   1281 ; 6206. ;    65.7 ;  1.30 ;  9.33 ;       ;   8.300 ;   2.82 ;   Cha ;     1.27 ;     2.65 ;     6.12 ;     8.93 ;    27.11 ;    56.79 ;   130.99 ;   191.07
               HIP 100891 ; 6293. ;    65.7 ;  1.30 ;  8.04 ;       ;   2.500 ;   1.54 ;   Cha ;     0.85 ;     1.78 ;     4.21 ;     5.75 ;    13.45 ;    28.14 ;    66.54 ;    90.96
               HIP  44895 ; 6292. ;    65.7 ;  1.30 ;  8.19 ;       ;   2.000 ;   1.38 ;   Cha ;     0.92 ;     1.92 ;     4.54 ;     6.21 ;    13.73 ;    28.71 ;    67.84 ;    92.84
               HIP  78130 ; 6687. ;    65.7 ;  1.40 ;  7.39 ;       ;   5.240 ;   2.18 ;   Cha ;     2.21 ;     4.60 ;    11.92 ;    12.47 ;    43.19 ;    89.81 ;   232.65 ;   243.35
               HIP  69437 ; 6110. ;    65.7 ;  1.22 ;  8.34 ;       ;   1.900 ;   1.36 ;   Cha ;     0.54 ;     1.13 ;     2.58 ;     4.00 ;     7.75 ;    16.25 ;    37.09 ;    57.58
               HIP 102945 ; 6573. ;    65.7 ;  1.40 ;  6.10 ;       ;  11.800 ;   3.29 ;   Cha ;     0.81 ;     1.69 ;     4.28 ;     4.81 ;    19.49 ;    40.59 ;   102.61 ;   115.27
               HIP   7040 ; 5838. ;    65.7 ;  1.08 ;  8.04 ;       ;   2.800 ;   1.68 ;   Cha ;     0.30 ;     0.62 ;     1.37 ;     2.29 ;     4.44 ;     9.33 ;    20.55 ;    34.43
               HIP  86598 ; 6165. ;    65.7 ;  1.30 ;  8.46 ;       ;   2.000 ;   1.39 ;   Cha ;     0.69 ;     1.45 ;     3.34 ;     4.99 ;    10.38 ;    21.75 ;    50.08 ;    74.87
               HIP 109838 ; 6936. ;    65.7 ;  1.50 ;  6.98 ;       ;   5.700 ;   2.24 ;   Cha ;     3.99 ;     8.26 ;    22.87 ;    20.31 ;    81.73 ;   169.32 ;   468.50 ;   416.16
               HIP 111486 ; 5900. ;    65.7 ;  1.11 ;  8.02 ;       ;   2.700 ;   1.64 ;   Cha ;     0.30 ;     0.63 ;     1.41 ;     2.35 ;     4.55 ;     9.55 ;    21.18 ;    35.49
                HD 193113 ; 5152. ;    65.7 ;  0.84 ;  9.16 ;       ;   0.419 ;   0.67 ;   Nor ;     0.39 ;     0.82 ;     1.65 ;     2.75 ;     3.25 ;     6.87 ;    13.86 ;    23.09
               HIP  97393 ; 6541. ;    65.7 ;  1.40 ;  7.32 ;       ;   4.700 ;   2.08 ;   Cha ;     1.33 ;     2.78 ;     6.95 ;     8.00 ;    25.40 ;    52.94 ;   132.44 ;   152.60
               HIP  32967 ; 6348. ;    65.7 ;  1.40 ;  8.06 ;       ;   2.700 ;   1.59 ;   Cha ;     1.03 ;     2.16 ;     5.16 ;     6.80 ;    17.25 ;    36.05 ;    86.21 ;   113.51
                 HD 82960 ; 5702. ;    65.8 ;  0.99 ;  8.53 ;       ;   0.872 ;   0.94 ;   Nor ;     0.36 ;     0.75 ;     1.63 ;     2.73 ;     3.86 ;     8.13 ;    17.56 ;    29.42
               HIP  35102 ; 6143. ;    65.8 ;  1.24 ;  7.59 ;       ;   4.600 ;   2.11 ;   Cha ;     0.41 ;     0.86 ;     1.98 ;     3.00 ;     7.42 ;    15.53 ;    35.80 ;    54.20
               HIP 107397 ; 6030. ;    65.8 ;  1.17 ;  8.46 ;       ;   1.800 ;   1.33 ;   Cha ;     0.44 ;     0.92 ;     2.07 ;     3.40 ;     6.11 ;    12.83 ;    28.87 ;    47.40
               HIP  20415 ; 5838. ;    65.8 ;  1.08 ;  9.22 ;       ;   1.070 ;   1.04 ;   Cha ;     0.55 ;     1.16 ;     2.54 ;     4.25 ;     6.53 ;    13.74 ;    29.98 ;    50.28
               HIP  93519 ; 5596. ;    65.8 ;  0.98 ;  8.89 ;       ;   1.300 ;   1.16 ;   Cha ;     0.41 ;     0.87 ;     1.85 ;     3.09 ;     4.91 ;    10.35 ;    22.01 ;    36.85
               HIP 103687 ; 4964. ;    65.8 ;  0.78 ;  6.86 ;       ;   8.400 ;   3.05 ;   Cha ;     0.11 ;     0.23 ;     0.47 ;     0.77 ;     1.89 ;     4.00 ;     8.06 ;    13.31
               HIP  32035 ; 6250. ;    65.8 ;  1.30 ;  7.99 ;       ;   2.190 ;   1.44 ;   Cha ;     0.72 ;     1.50 ;     3.53 ;     4.96 ;    11.00 ;    23.02 ;    54.00 ;    76.02
                  HD 7573 ; 5623. ;    65.8 ;  0.93 ;  8.52 ;       ;   0.728 ;   0.87 ;   Nor ;     0.34 ;     0.72 ;     1.54 ;     2.59 ;     3.44 ;     7.23 ;    15.49 ;    25.94
                HD 120691 ; 6252. ;    65.8 ;  1.36 ;  7.18 ;       ;   2.380 ;   1.51 ;   Nor ;     0.48 ;     1.01 ;     2.37 ;     3.33 ;     7.69 ;    16.10 ;    37.91 ;    53.17
                HD 148428 ; 5458. ;    65.8 ;  1.23 ;  7.57 ;       ;   1.130 ;   1.09 ;   Nor ;     0.19 ;     0.41 ;     0.87 ;     1.46 ;     2.52 ;     5.31 ;    11.25 ;    18.86
                HD 196361 ; 5754. ;    65.8 ;  1.06 ;  8.26 ;       ;   1.038 ;   1.03 ;   Nor ;     0.32 ;     0.67 ;     1.46 ;     2.45 ;     3.71 ;     7.81 ;    17.00 ;    28.49
                HD 164328 ; 5585. ;    65.8 ;  1.01 ;  8.21 ;       ;   0.836 ;   0.93 ;   Nor ;     0.29 ;     0.61 ;     1.29 ;     2.17 ;     3.11 ;     6.55 ;    14.00 ;    23.46
                 HD 12452 ; 6637. ;    65.8 ;  1.33 ;  7.30 ;       ;   2.892 ;   1.62 ;   Nor ;     1.81 ;     3.76 ;     9.62 ;    10.40 ;    29.66 ;    61.72 ;   157.98 ;   170.67
                 HD 11484 ; 5861. ;    65.8 ;  1.01 ;  8.24 ;       ;   1.014 ;   1.01 ;   Nor ;     0.33 ;     0.70 ;     1.53 ;     2.57 ;     3.73 ;     7.84 ;    17.30 ;    28.99
               HIP  95441 ; 5354. ;    65.8 ;  0.89 ;  9.39 ;       ;   1.000 ;   1.03 ;   Cha ;     0.48 ;     1.02 ;     2.10 ;     3.50 ;     5.16 ;    10.91 ;    22.44 ;    37.43
               HIP  60217 ; 6372. ;    65.8 ;  1.40 ;  8.18 ;       ;   2.600 ;   1.56 ;   Cha ;     1.19 ;     2.49 ;     5.98 ;     7.75 ;    19.70 ;    41.17 ;    98.87 ;   128.14
               HIP  11965 ; 5474. ;    65.8 ;  0.93 ;  9.97 ;       ;   0.480 ;   0.71 ;   Cha ;     0.71 ;     1.50 ;     3.10 ;     5.16 ;     6.43 ;    13.57 ;    28.09 ;    46.84
               HIP  21548 ; 5679. ;    65.8 ;  1.00 ;  9.46 ;       ;   0.690 ;   0.84 ;   Cha ;     0.59 ;     1.23 ;     2.64 ;     4.42 ;     6.00 ;    12.65 ;    27.00 ;    45.21
               HIP  99956 ; 6180. ;    65.8 ;  1.30 ;  7.07 ;       ;   5.900 ;   2.38 ;   Cha ;     0.36 ;     0.75 ;     1.74 ;     2.56 ;     7.03 ;    14.71 ;    34.20 ;    50.40
               HIP  24059 ; 6661. ;    65.8 ;  1.40 ;  6.78 ;       ;   7.210 ;   2.56 ;   Cha ;     1.50 ;     3.13 ;     8.06 ;     8.55 ;    31.78 ;    66.11 ;   170.43 ;   180.89
               HIP  97564 ; 6116. ;    65.8 ;  1.23 ;  7.58 ;       ;   3.700 ;   1.89 ;   Cha ;     0.37 ;     0.78 ;     1.79 ;     2.76 ;     6.36 ;    13.32 ;    30.55 ;    47.14
                HD 129354 ; 6281. ;    65.8 ;  1.14 ;  7.41 ;       ;   1.703 ;   1.27 ;   Nor ;     0.59 ;     1.24 ;     2.94 ;     4.05 ;     8.00 ;    16.73 ;    39.58 ;    54.46
               HIP  83001 ; 5848. ;    65.8 ;  1.08 ;  8.89 ;       ;   1.170 ;   1.08 ;   Cha ;     0.46 ;     0.98 ;     2.14 ;     3.59 ;     5.61 ;    11.79 ;    25.84 ;    43.34
               HIP  79809 ; 6119. ;    65.8 ;  1.23 ;  9.02 ;       ;   4.500 ;   2.09 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.90 ;    14.32 ;    30.03 ;    68.33 ;   105.66
               HIP  19894 ; 6321. ;    65.8 ;  1.30 ;  8.16 ;       ;   2.300 ;   1.47 ;   Cha ;     0.99 ;     2.08 ;     4.94 ;     6.63 ;    15.39 ;    32.17 ;    76.47 ;   102.59
               HIP  74330 ; 6182. ;    65.9 ;  1.30 ;  8.62 ;       ;   1.500 ;   1.20 ;   Cha ;     0.80 ;     1.67 ;     3.85 ;     5.69 ;    11.11 ;    23.28 ;    53.73 ;    79.44
               HIP  92546 ; 5772. ;    65.9 ;  1.00 ;  9.06 ;       ;   1.000 ;   1.01 ;   Cha ;     0.49 ;     1.03 ;     2.24 ;     3.75 ;     5.49 ;    11.56 ;    25.06 ;    42.01
               HIP  97431 ; 6588. ;    65.9 ;  1.40 ;  7.06 ;       ;   5.800 ;   2.30 ;   Cha ;     1.36 ;     2.84 ;     7.18 ;     8.01 ;    27.35 ;    56.96 ;   144.19 ;   160.82
                  HD 6320 ; 5834. ;    65.9 ;  1.00 ;  8.68 ;       ;   0.976 ;   0.99 ;   Nor ;     0.41 ;     0.86 ;     1.90 ;     3.18 ;     4.57 ;     9.61 ;    21.07 ;    35.32
               HIP  80625 ; 6080. ;    65.9 ;  1.20 ;  8.33 ;       ;   2.700 ;   1.62 ;   Cha ;     0.48 ;     1.02 ;     2.31 ;     3.66 ;     7.55 ;    15.82 ;    35.93 ;    56.96
                HD 193632 ; 6194. ;    65.9 ;  1.08 ;  7.56 ;       ;   1.446 ;   1.18 ;   Nor ;     0.48 ;     1.00 ;     2.33 ;     3.41 ;     6.04 ;    12.65 ;    29.42 ;    42.98
               HIP  94922 ; 6062. ;    65.9 ;  1.19 ;  8.93 ;       ;   0.919 ;   0.95 ;   Cha ;     0.63 ;     1.31 ;     2.96 ;     4.76 ;     7.43 ;    15.58 ;    35.14 ;    56.50
               HIP  17478 ; 6222. ;    65.9 ;  1.30 ;  8.08 ;       ;   1.400 ;   1.16 ;   Cha ;     0.69 ;     1.43 ;     3.35 ;     4.80 ;     9.39 ;    19.66 ;    45.86 ;    65.83
                HD 217850 ; 5544. ;    65.9 ;  0.83 ;  8.52 ;       ;   1.259 ;   1.14 ;   Bre ;     0.33 ;     0.70 ;     1.48 ;     2.48 ;     3.60 ;     7.59 ;    16.10 ;    26.96
               HIP  55295 ; 4861. ;    65.9 ;  0.76 ; 10.96 ;       ;   0.190 ;   0.46 ;   Cha ;     1.01 ;     2.16 ;     3.99 ;     6.11 ;     6.67 ;    14.26 ;    26.35 ;    40.36
               HIP  97105 ; 5993. ;    65.9 ;  1.15 ;  8.12 ;       ;   2.160 ;   1.46 ;   Cha ;     0.33 ;     0.69 ;     1.56 ;     2.61 ;     4.78 ;    10.04 ;    22.51 ;    37.72
               HIP  15866 ; 5117. ;    65.9 ;  0.82 ;  7.51 ;       ;   4.400 ;   2.19 ;   Cha ;     0.16 ;     0.34 ;     0.69 ;     1.16 ;     2.41 ;     5.09 ;    10.41 ;    17.45
               HIP  37076 ; 5426. ;    65.9 ;  0.92 ;  9.21 ;       ;   0.840 ;   0.94 ;   Cha ;     0.45 ;     0.96 ;     1.99 ;     3.32 ;     4.70 ;     9.92 ;    20.62 ;    34.44
                 HD 19617 ; 5534. ;    65.9 ;  0.93 ;  8.70 ;       ;   0.683 ;   0.84 ;   Nor ;     0.36 ;     0.76 ;     1.61 ;     2.70 ;     3.58 ;     7.54 ;    15.96 ;    26.71
               HIP   4253 ; 5367. ;    65.9 ;  0.90 ;  9.40 ;       ;   1.140 ;   1.10 ;   Cha ;     0.49 ;     1.03 ;     2.13 ;     3.55 ;     5.43 ;    11.48 ;    23.64 ;    39.44
               HIP  24711 ; 6009. ;    66.0 ;  1.16 ;  8.51 ;       ;   1.600 ;   1.25 ;   Cha ;     0.42 ;     0.88 ;     1.98 ;     3.30 ;     5.66 ;    11.89 ;    26.65 ;    44.41
               HIP  56260 ; 4936. ;    66.0 ;  0.77 ;  6.90 ;       ;   8.120 ;   3.00 ;   Cha ;     0.11 ;     0.24 ;     0.47 ;     0.77 ;     1.90 ;     4.03 ;     8.04 ;    13.13
               HIP  81749 ; 5468. ;    66.0 ;  0.93 ;  8.15 ;       ;   2.700 ;   1.68 ;   Cha ;     0.26 ;     0.55 ;     1.17 ;     1.96 ;     3.67 ;     7.74 ;    16.33 ;    27.35
                HD 216106 ; 5875. ;    66.0 ;  1.28 ;  6.75 ;       ;   1.644 ;   1.28 ;   Nor ;     0.16 ;     0.33 ;     0.73 ;     1.23 ;     2.25 ;     4.72 ;    10.50 ;    17.57
                  HD 5649 ; 5662. ;    66.0 ;  0.91 ;  8.70 ;       ;   0.717 ;   0.86 ;   Nor ;     0.39 ;     0.81 ;     1.74 ;     2.92 ;     3.80 ;     8.01 ;    17.19 ;    28.79
               HIP  25206 ; 5170. ;    66.0 ;  0.84 ; 10.48 ;       ;   0.319 ;   0.59 ;   Cha ;     0.83 ;     1.75 ;     3.47 ;     5.73 ;     6.48 ;    13.74 ;    27.22 ;    44.98
               HIP  37484 ; 5875. ;    66.0 ;  1.10 ;  8.38 ;       ;   1.900 ;   1.38 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.78 ;     4.92 ;    10.34 ;    22.82 ;    38.25
               HIP  45718 ; 5253. ;    66.0 ;  0.86 ;  8.97 ;       ;   1.240 ;   1.15 ;   Cha ;     0.37 ;     0.77 ;     1.58 ;     2.64 ;     4.08 ;     8.62 ;    17.63 ;    29.42
               HIP  46051 ; 5450. ;    66.0 ;  0.92 ;  9.29 ;       ;   0.870 ;   0.96 ;   Cha ;     0.48 ;     1.01 ;     2.10 ;     3.50 ;     5.01 ;    10.57 ;    22.01 ;    36.77
               HIP  71673 ; 5100. ;    66.0 ;  0.82 ; 10.34 ;       ;   0.360 ;   0.63 ;   Cha ;     0.73 ;     1.56 ;     3.06 ;     5.06 ;     5.87 ;    12.44 ;    24.51 ;    40.49
               HIP  78597 ; 4398. ;    66.0 ;  0.65 ; 10.88 ;       ;   0.300 ;   0.59 ;   Cha ;     0.92 ;     2.07 ;     3.10 ;     4.24 ;     6.39 ;    14.32 ;    21.46 ;    29.33
               HIP  79336 ; 4586. ;    66.0 ;  0.69 ; 10.43 ;       ;   0.460 ;   0.73 ;   Cha ;     0.72 ;     1.57 ;     2.72 ;     3.68 ;     5.73 ;    12.40 ;    21.50 ;    29.12
               HIP  83137 ; 6608. ;    66.0 ;  1.40 ;  7.64 ;       ;   3.220 ;   1.72 ;   Cha ;     1.95 ;     4.06 ;    10.31 ;    11.38 ;    33.78 ;    70.34 ;   178.57 ;   197.03
               HIP  41471 ; 5892. ;    66.0 ;  1.11 ;  7.70 ;       ;   4.300 ;   2.07 ;   Cha ;     0.25 ;     0.53 ;     1.19 ;     1.98 ;     4.30 ;     9.04 ;    20.07 ;    33.62
               HIP  13476 ; 6432. ;    66.0 ;  1.40 ;  7.30 ;       ;   4.500 ;   2.05 ;   Cha ;     0.93 ;     1.93 ;     4.72 ;     5.86 ;    17.54 ;    36.61 ;    89.39 ;   110.85
  2MASS J06164468-1635297 ; 3860. ;    66.0 ;  0.59 ; 11.66 ;  8.77 ;   0.058 ;   0.26 ;   Gai ;     1.02 ;     3.11 ;     2.60 ;     4.98 ;     4.49 ;    13.70 ;    11.46 ;    21.91
               HIP  35332 ; 5767. ;    66.0 ;  1.00 ;  8.78 ;       ;   1.500 ;   1.23 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.22 ;     5.21 ;    10.96 ;    23.81 ;    39.91
               HIP  39792 ; 5995. ;    66.0 ;  1.15 ;  8.83 ;       ;   1.500 ;   1.21 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.78 ;     6.34 ;    13.31 ;    29.72 ;    49.88
               HIP  29210 ; 6735. ;    66.0 ;  1.40 ;  6.24 ;       ;  10.600 ;   3.09 ;   Cha ;     1.47 ;     3.05 ;     8.02 ;     8.09 ;    34.11 ;    70.87 ;   186.30 ;   187.95
               HIP  78136 ; 6294. ;    66.0 ;  1.30 ;  8.17 ;       ;   2.100 ;   1.41 ;   Cha ;     0.91 ;     1.91 ;     4.52 ;     6.17 ;    13.82 ;    28.91 ;    68.34 ;    93.40
               HIP 104764 ; 6733. ;    66.1 ;  1.40 ;  7.63 ;       ;   2.900 ;   1.62 ;   Cha ;     2.90 ;     6.03 ;    15.78 ;    16.04 ;    48.74 ;   101.29 ;   265.24 ;   269.53
  2MASS J18121020+7709422 ; 4182. ;    66.1 ;  0.67 ; 11.72 ;  8.98 ;   0.112 ;   0.36 ;   Gai ;     1.40 ;     3.46 ;     4.02 ;     6.15 ;     7.71 ;    19.04 ;    22.17 ;    33.85
               HIP  50040 ; 6084. ;    66.1 ;  1.21 ;  8.39 ;       ;   2.000 ;   1.39 ;   Cha ;     0.51 ;     1.06 ;     2.41 ;     3.82 ;     7.36 ;    15.43 ;    35.05 ;    55.42
               HIP  42977 ; 6132. ;    66.1 ;  1.24 ;  8.37 ;       ;   2.000 ;   1.39 ;   Cha ;     0.59 ;     1.24 ;     2.84 ;     4.34 ;     8.67 ;    18.17 ;    41.61 ;    63.63
                 HD 65938 ; 5082. ;    66.1 ;  1.33 ;  6.46 ;       ;   0.993 ;   1.04 ;   Nor ;     0.09 ;     0.20 ;     0.41 ;     0.68 ;     1.23 ;     2.61 ;     5.34 ;     8.98
               HIP  83709 ; 6104. ;    66.1 ;  1.22 ;  8.07 ;       ;   2.800 ;   1.65 ;   Cha ;     0.46 ;     0.97 ;     2.20 ;     3.43 ;     7.30 ;    15.30 ;    34.92 ;    54.40
               HIP  97166 ; 5265. ;    66.1 ;  0.87 ; 10.07 ;       ;   0.470 ;   0.71 ;   Cha ;     0.68 ;     1.44 ;     2.90 ;     4.82 ;     5.97 ;    12.64 ;    25.50 ;    42.34
               HIP 106100 ; 5684. ;    66.1 ;  1.00 ;  9.60 ;       ;   0.760 ;   0.88 ;   Cha ;     0.63 ;     1.33 ;     2.84 ;     4.76 ;     6.64 ;    13.99 ;    29.84 ;    49.96
                 HD 53665 ; 6209. ;    66.1 ;  1.33 ;  7.26 ;       ;   2.214 ;   1.46 ;   Nor ;     0.43 ;     0.91 ;     2.12 ;     3.06 ;     6.73 ;    14.09 ;    32.91 ;    47.57
               HIP  61716 ; 5442. ;    66.1 ;  0.92 ;  9.83 ;       ;   0.470 ;   0.70 ;   Cha ;     0.64 ;     1.36 ;     2.81 ;     4.68 ;     5.78 ;    12.22 ;    25.24 ;    42.09
                HD 221644 ; 6324. ;    66.1 ;  1.16 ;  7.22 ;       ;   1.813 ;   1.31 ;   Nor ;     0.62 ;     1.30 ;     3.11 ;     4.15 ;     8.58 ;    17.94 ;    42.83 ;    57.16
                 HD 30791 ; 5902. ;    66.1 ;  1.09 ;  7.73 ;       ;   1.214 ;   1.10 ;   Nor ;     0.26 ;     0.54 ;     1.21 ;     2.03 ;     3.17 ;     6.66 ;    14.81 ;    24.80
               HIP  41892 ; 6080. ;    66.1 ;  1.20 ;  8.79 ;       ;   1.170 ;   1.07 ;   Cha ;     0.62 ;     1.30 ;     2.94 ;     4.66 ;     7.82 ;    16.39 ;    37.12 ;    58.92
               HIP  28683 ; 6410. ;    66.1 ;  1.40 ;  7.17 ;       ;   5.800 ;   2.33 ;   Cha ;     0.81 ;     1.69 ;     4.10 ;     5.16 ;    16.29 ;    34.01 ;    82.69 ;   104.04
               HIP 113126 ; 6491. ;    66.1 ;  1.40 ;  8.11 ;       ;   2.400 ;   1.49 ;   Cha ;     1.70 ;     3.54 ;     8.74 ;    10.45 ;    27.42 ;    57.19 ;   141.01 ;   168.60
               HIP   8923 ; 6049. ;    66.1 ;  1.18 ;  8.37 ;       ;   2.220 ;   1.47 ;   Cha ;     0.45 ;     0.94 ;     2.12 ;     3.43 ;     6.59 ;    13.82 ;    31.21 ;    50.56
               HIP  71407 ; 6982. ;    66.1 ;  1.50 ;  7.31 ;       ;   4.600 ;   2.01 ;   Cha ;     5.43 ;    11.23 ;    31.46 ;    27.19 ;   105.27 ;   217.93 ;   610.31 ;   527.49
               HIP  94628 ; 5922. ;    66.1 ;  1.12 ;  9.31 ;       ;   0.750 ;   0.86 ;   Cha ;     0.60 ;     1.27 ;     2.79 ;     4.69 ;     6.63 ;    13.92 ;    30.68 ;    51.51
               HIP  90490 ; 4940. ;    66.1 ;  0.78 ; 10.79 ;       ;   0.360 ;   0.63 ;   Cha ;     0.91 ;     1.95 ;     3.69 ;     5.89 ;     7.16 ;    15.26 ;    28.97 ;    46.18
               HIP   3857 ; 5904. ;    66.2 ;  1.11 ;  7.90 ;       ;   3.000 ;   1.73 ;   Cha ;     0.28 ;     0.60 ;     1.32 ;     2.22 ;     4.39 ;     9.21 ;    20.47 ;    34.29
               HIP  14548 ; 6194. ;    66.2 ;  1.30 ;  8.40 ;       ;   1.700 ;   1.28 ;   Cha ;     0.74 ;     1.55 ;     3.59 ;     5.26 ;    10.66 ;    22.32 ;    51.70 ;    75.74
               HIP  49202 ; 6259. ;    66.2 ;  1.30 ;  7.09 ;       ;   6.230 ;   2.44 ;   Cha ;     0.47 ;     0.99 ;     2.32 ;     3.24 ;     9.36 ;    19.59 ;    46.21 ;    64.48
               HIP   4954 ; 5489. ;    66.2 ;  0.94 ;  9.89 ;       ;   0.621 ;   0.81 ;   Cha ;     0.68 ;     1.44 ;     2.98 ;     4.98 ;     6.62 ;    13.97 ;    29.00 ;    48.39
               HIP  89443 ; 5789. ;    66.2 ;  1.06 ;  8.98 ;       ;   1.100 ;   1.05 ;   Cha ;     0.47 ;     1.00 ;     2.17 ;     3.63 ;     5.59 ;    11.76 ;    25.58 ;    42.88
               HIP  88653 ; 6645. ;    66.2 ;  1.40 ;  7.40 ;       ;   3.700 ;   1.83 ;   Cha ;     1.94 ;     4.04 ;    10.37 ;    11.15 ;    34.80 ;    72.41 ;   185.64 ;   199.64
               HIP   1350 ; 5717. ;    66.2 ;  1.00 ;  9.07 ;       ;   1.000 ;   1.01 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.66 ;     5.41 ;    11.39 ;    24.52 ;    41.08
                HD 121682 ; 6823. ;    66.2 ;  1.73 ;  6.32 ;       ;   5.464 ;   2.21 ;   Nor ;     2.02 ;     4.19 ;    11.26 ;    10.72 ;    44.08 ;    91.47 ;   245.90 ;   234.19
               HIP  39196 ; 4910. ;    66.2 ;  0.77 ; 10.70 ;       ;   0.390 ;   0.66 ;   Cha ;     0.86 ;     1.84 ;     3.47 ;     5.45 ;     6.86 ;    14.62 ;    27.57 ;    43.37
               HIP  43737 ; 5797. ;    66.2 ;  1.06 ;  7.74 ;       ;   4.400 ;   2.11 ;   Cha ;     0.25 ;     0.52 ;     1.15 ;     1.93 ;     4.16 ;     8.74 ;    19.20 ;    32.17
               HIP  76521 ; 5122. ;    66.2 ;  0.82 ;  9.73 ;       ;   0.570 ;   0.79 ;   Cha ;     0.52 ;     1.10 ;     2.20 ;     3.66 ;     4.69 ;     9.94 ;    19.83 ;    32.91
                 HD 15029 ; 6124. ;    66.2 ;  1.14 ;  7.36 ;       ;   1.539 ;   1.22 ;   Nor ;     0.34 ;     0.72 ;     1.65 ;     2.53 ;     4.51 ;     9.45 ;    21.72 ;    33.32
                 HD 95506 ; 6026. ;    66.2 ;  1.38 ;  6.78 ;       ;   2.114 ;   1.44 ;   Nor ;     0.18 ;     0.39 ;     0.88 ;     1.44 ;     2.91 ;     6.09 ;    13.81 ;    22.67
                 HD 96679 ; 5702. ;    66.2 ;  1.01 ;  8.03 ;       ;   0.908 ;   0.96 ;   Nor ;     0.28 ;     0.58 ;     1.26 ;     2.11 ;     3.04 ;     6.40 ;    13.87 ;    23.25
                 HD 99946 ; 6839. ;    66.2 ;  1.37 ;  7.06 ;       ;   3.459 ;   1.76 ;   Nor ;     3.06 ;     6.35 ;    17.11 ;    16.18 ;    53.00 ;   109.96 ;   296.43 ;   280.32
                HD 162756 ; 5715. ;    66.2 ;  1.05 ;  7.64 ;       ;   0.990 ;   1.00 ;   Nor ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     2.61 ;     5.49 ;    11.95 ;    20.03
                HD 196538 ; 5508. ;    66.2 ;  0.89 ;  8.84 ;       ;   0.614 ;   0.80 ;   Nor ;     0.38 ;     0.81 ;     1.71 ;     2.86 ;     3.63 ;     7.65 ;    16.11 ;    26.95
               HIP  30223 ; 6216. ;    66.2 ;  1.30 ;  7.83 ;       ;   3.180 ;   1.74 ;   Cha ;     0.59 ;     1.24 ;     2.89 ;     4.16 ;     9.97 ;    20.86 ;    48.66 ;    70.08
               HIP  70219 ; 5381. ;    66.2 ;  0.90 ;  9.37 ;       ;   0.880 ;   0.97 ;   Cha ;     0.48 ;     1.02 ;     2.11 ;     3.52 ;     5.04 ;    10.64 ;    21.97 ;    36.66
               HIP  26935 ; 5888. ;    66.2 ;  1.10 ;  8.32 ;       ;   1.900 ;   1.38 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.72 ;     4.81 ;    10.11 ;    22.35 ;    37.46
               HIP   4989 ; 6542. ;    66.2 ;  1.40 ;  7.29 ;       ;   4.400 ;   2.01 ;   Cha ;     1.32 ;     2.75 ;     6.87 ;     7.91 ;    24.71 ;    51.51 ;   128.90 ;   148.40
               HIP  67682 ; 5739. ;    66.2 ;  1.00 ;  8.64 ;       ;   1.400 ;   1.19 ;   Cha ;     0.39 ;     0.81 ;     1.76 ;     2.96 ;     4.72 ;     9.93 ;    21.53 ;    36.08
               HIP   7855 ; 5685. ;    66.2 ;  1.00 ;  7.53 ;       ;   4.400 ;   2.12 ;   Cha ;     0.21 ;     0.45 ;     0.97 ;     1.62 ;     3.45 ;     7.27 ;    15.77 ;    26.43
                HD 217679 ; 5957. ;    66.3 ;  1.13 ;  7.38 ;       ;   1.354 ;   1.16 ;   Nor ;     0.22 ;     0.47 ;     1.05 ;     1.76 ;     2.85 ;     5.99 ;    13.42 ;    22.47
               HIP 111469 ; 6533. ;    66.3 ;  1.40 ;  7.17 ;       ;   5.400 ;   2.23 ;   Cha ;     1.21 ;     2.52 ;     6.29 ;     7.28 ;    23.83 ;    49.68 ;   124.11 ;   143.69
               HIP  88683 ; 6118. ;    66.3 ;  1.23 ;  7.42 ;       ;   4.070 ;   1.99 ;   Cha ;     0.35 ;     0.73 ;     1.67 ;     2.57 ;     6.06 ;    12.69 ;    29.15 ;    44.89
               HIP  31089 ; 5912. ;    66.3 ;  1.11 ;  8.42 ;       ;   1.600 ;   1.26 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     4.94 ;    10.37 ;    22.97 ;    38.51
               HIP  16666 ; 6852. ;    66.3 ;  1.50 ;  7.13 ;       ;   5.300 ;   2.17 ;   Cha ;     3.29 ;     6.82 ;    18.45 ;    17.31 ;    66.33 ;   137.59 ;   372.11 ;   349.10
               HIP  14760 ; 6266. ;    66.3 ;  1.30 ;  8.30 ;       ;   1.800 ;   1.31 ;   Cha ;     0.89 ;     1.87 ;     4.38 ;     6.11 ;    12.99 ;    27.18 ;    63.85 ;    89.00
                 HD 42275 ; 6745. ;    66.3 ;  1.29 ;  7.05 ;       ;   2.902 ;   1.62 ;   Nor ;     2.25 ;     4.67 ;    12.29 ;    12.36 ;    36.28 ;    75.38 ;   198.32 ;   199.34
               HIP  59081 ; 6021. ;    66.3 ;  1.17 ;  8.95 ;       ;   1.200 ;   1.08 ;   Cha ;     0.55 ;     1.16 ;     2.59 ;     4.29 ;     6.94 ;    14.57 ;    32.63 ;    53.98
               HIP  93933 ; 6062. ;    66.3 ;  1.19 ;  8.90 ;       ;   1.150 ;   1.06 ;   Cha ;     0.62 ;     1.30 ;     2.92 ;     4.70 ;     7.75 ;    16.26 ;    36.66 ;    58.95
               HIP 110376 ; 6360. ;    66.3 ;  1.40 ;  7.89 ;       ;   2.800 ;   1.62 ;   Cha ;     0.98 ;     2.05 ;     4.92 ;     6.43 ;    16.54 ;    34.56 ;    82.93 ;   108.22
               HIP 105120 ; 6483. ;    66.3 ;  1.40 ;  7.54 ;       ;   4.400 ;   2.02 ;   Cha ;     1.23 ;     2.57 ;     6.34 ;     7.60 ;    23.14 ;    48.27 ;   119.08 ;   142.78
               HIP  66218 ; 6318. ;    66.3 ;  1.30 ;  8.68 ;       ;   2.160 ;   1.43 ;   Cha ;     1.29 ;     2.70 ;     6.40 ;     8.62 ;    19.67 ;    41.14 ;    97.46 ;   131.31
               HIP  82573 ; 5491. ;    66.3 ;  0.94 ;  9.34 ;       ;   0.860 ;   0.95 ;   Cha ;     0.50 ;     1.06 ;     2.21 ;     3.70 ;     5.29 ;    11.17 ;    23.36 ;    39.03
               HIP  94440 ; 5628. ;    66.3 ;  0.99 ;  9.24 ;       ;   1.300 ;   1.16 ;   Cha ;     0.50 ;     1.06 ;     2.26 ;     3.79 ;     6.04 ;    12.72 ;    27.06 ;    45.29
               HIP   9974 ; 6011. ;    66.3 ;  1.16 ;  7.73 ;       ;   2.600 ;   1.60 ;   Cha ;     0.28 ;     0.59 ;     1.34 ;     2.22 ;     4.30 ;     9.02 ;    20.32 ;    33.75
               HIP  60987 ; 6573. ;    66.3 ;  1.40 ;  7.45 ;       ;   3.600 ;   1.82 ;   Cha ;     1.58 ;     3.29 ;     8.29 ;     9.35 ;    28.15 ;    58.64 ;   147.73 ;   166.69
               HIP  83751 ; 6087. ;    66.3 ;  1.21 ;  8.80 ;       ;   1.210 ;   1.08 ;   Cha ;     0.64 ;     1.33 ;     3.02 ;     4.78 ;     8.15 ;    17.08 ;    38.72 ;    61.17
               HIP  73065 ; 4688. ;    66.3 ;  0.72 ;  7.83 ;       ;   3.900 ;   2.10 ;   Cha ;     0.18 ;     0.38 ;     0.70 ;     1.03 ;     2.42 ;     5.18 ;     9.64 ;    14.05
               HIP  90144 ; 5688. ;    66.3 ;  1.00 ;  7.92 ;       ;   2.180 ;   1.49 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     3.54 ;     7.45 ;    16.14 ;    27.05
                HD 180079 ; 5957. ;    66.3 ;  1.02 ;  8.47 ;       ;   1.103 ;   1.04 ;   Nor ;     0.39 ;     0.82 ;     1.82 ;     3.06 ;     4.49 ;     9.43 ;    21.02 ;    35.24
               HIP  99141 ; 6053. ;    66.3 ;  1.19 ;  8.33 ;       ;   2.050 ;   1.41 ;   Cha ;     0.44 ;     0.93 ;     2.10 ;     3.39 ;     6.42 ;    13.47 ;    30.45 ;    49.18
               HIP 102548 ; 5732. ;    66.4 ;  1.00 ;  9.66 ;       ;   0.610 ;   0.79 ;   Cha ;     0.67 ;     1.41 ;     3.02 ;     5.06 ;     6.63 ;    13.97 ;    29.96 ;    50.19
               HIP 106513 ; 6144. ;    66.4 ;  1.24 ;  8.17 ;       ;   2.000 ;   1.39 ;   Cha ;     0.55 ;     1.16 ;     2.66 ;     4.04 ;     8.11 ;    17.00 ;    39.07 ;    59.21
               HIP  51594 ; 6235. ;    66.4 ;  1.30 ;  8.13 ;       ;   2.500 ;   1.55 ;   Cha ;     0.74 ;     1.54 ;     3.60 ;     5.12 ;    11.65 ;    24.39 ;    57.02 ;    81.14
               HIP   1704 ; 6663. ;    66.4 ;  1.40 ;  7.83 ;       ;   2.700 ;   1.57 ;   Cha ;     2.56 ;     5.32 ;    13.69 ;    14.58 ;    42.32 ;    88.04 ;   226.39 ;   241.11
               HIP  76575 ; 5179. ;    66.4 ;  0.84 ;  9.78 ;       ;   0.630 ;   0.83 ;   Cha ;     0.55 ;     1.17 ;     2.35 ;     3.90 ;     5.15 ;    10.90 ;    21.87 ;    36.32
               HIP  50035 ; 5816. ;    66.4 ;  1.07 ;  7.70 ;       ;   3.090 ;   1.76 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.91 ;     3.78 ;     7.94 ;    17.48 ;    29.28
               HIP  31801 ; 5511. ;    66.4 ;  0.94 ;  9.86 ;       ;   0.505 ;   0.73 ;   Cha ;     0.68 ;     1.43 ;     2.97 ;     4.96 ;     6.24 ;    13.17 ;    27.43 ;    45.78
               HIP  50656 ; 5900. ;    66.4 ;  1.11 ;  8.17 ;       ;   1.900 ;   1.38 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.53 ;     4.48 ;     9.42 ;    20.87 ;    34.98
               HIP  88062 ; 6589. ;    66.4 ;  1.40 ;  7.73 ;       ;   1.400 ;   1.13 ;   Cha ;     1.91 ;     3.99 ;    10.07 ;    11.26 ;    26.92 ;    56.08 ;   141.68 ;   158.37
               HIP  77149 ; 6811. ;    66.4 ;  1.50 ;  7.18 ;       ;   5.400 ;   2.20 ;   Cha ;     2.97 ;     6.16 ;    16.48 ;    15.88 ;    60.20 ;   124.96 ;   334.29 ;   322.13
  2MASS J14050849+0312186 ; 3816. ;    66.4 ;  0.57 ; 12.31 ;  9.60 ;   0.059 ;   0.27 ;   Ter ;     1.46 ;     4.69 ;     3.66 ;     7.05 ;     6.35 ;    20.45 ;    15.93 ;    30.74
               HIP   7167 ; 6012. ;    66.4 ;  1.16 ;  9.16 ;       ;   0.940 ;   0.96 ;   Cha ;     0.60 ;     1.26 ;     2.81 ;     4.68 ;     7.07 ;    14.84 ;    33.13 ;    55.20
               HIP  40844 ; 6341. ;    66.4 ;  1.40 ;  8.00 ;       ;   2.300 ;   1.47 ;   Cha ;     0.98 ;     2.05 ;     4.90 ;     6.47 ;    15.73 ;    32.88 ;    78.53 ;   103.87
               HIP  13564 ; 6598. ;    66.4 ;  1.40 ;  7.65 ;       ;   2.800 ;   1.60 ;   Cha ;     1.89 ;     3.94 ;     9.98 ;    11.09 ;    31.65 ;    65.91 ;   166.94 ;   185.43
               HIP  78461 ; 6113. ;    66.4 ;  1.22 ;  8.54 ;       ;   1.800 ;   1.32 ;   Cha ;     0.61 ;     1.27 ;     2.89 ;     4.49 ;     8.59 ;    18.00 ;    41.05 ;    63.64
               HIP  39572 ; 6737. ;    66.4 ;  1.40 ;  7.16 ;       ;   5.800 ;   2.29 ;   Cha ;     2.31 ;     4.81 ;    12.62 ;    12.76 ;    46.25 ;    96.10 ;   252.26 ;   255.06
               HIP  62371 ; 5763. ;    66.4 ;  1.00 ;  7.83 ;       ;   4.170 ;   2.05 ;   Cha ;     0.26 ;     0.54 ;     1.18 ;     1.98 ;     4.11 ;     8.65 ;    18.90 ;    31.67
                HD 222010 ; 6109. ;    66.4 ;  1.08 ;  8.11 ;       ;   1.369 ;   1.15 ;   Nor ;     0.48 ;     1.00 ;     2.29 ;     3.55 ;     5.95 ;    12.48 ;    28.51 ;    44.26
               HIP  95481 ; 6104. ;    66.4 ;  1.22 ;  8.68 ;       ;   1.400 ;   1.17 ;   Cha ;     0.63 ;     1.33 ;     3.02 ;     4.71 ;     8.44 ;    17.69 ;    40.24 ;    62.79
               HIP 107031 ; 4700. ;    66.4 ;  0.72 ; 11.01 ;       ;   0.270 ;   0.55 ;   Cha ;     1.04 ;     2.23 ;     3.94 ;     5.57 ;     7.29 ;    15.73 ;    27.73 ;    39.28
               HIP  89485 ; 5831. ;    66.4 ;  1.08 ;  8.40 ;       ;   1.900 ;   1.38 ;   Cha ;     0.35 ;     0.75 ;     1.64 ;     2.74 ;     4.84 ;    10.17 ;    22.32 ;    37.41
               HIP 106442 ; 6039. ;    66.4 ;  1.18 ;  8.45 ;       ;   1.700 ;   1.29 ;   Cha ;     0.45 ;     0.94 ;     2.13 ;     3.47 ;     6.21 ;    13.02 ;    29.35 ;    47.90
               HIP  45983 ; 5501. ;    66.5 ;  0.94 ;  9.39 ;       ;  10.600 ;   3.33 ;   Cha ;     0.52 ;     1.09 ;     2.29 ;     3.83 ;    10.25 ;    21.63 ;    45.24 ;    75.60
               HIP   9452 ; 7056. ;    66.5 ;  1.60 ;  6.69 ;       ;   6.800 ;   2.43 ;   Cha ;     5.02 ;    10.38 ;    29.70 ;    24.42 ;   110.70 ;   228.91 ;   654.99 ;   538.42
               HIP    277 ; 7170. ;    66.5 ;  1.60 ;  7.05 ;       ;   5.600 ;   2.20 ;   Cha ;     8.54 ;    17.64 ;    52.11 ;    39.99 ;   179.05 ;   369.62 ;  1091.92 ;   837.95
               HIP   9499 ; 5978. ;    66.5 ;  1.14 ;  8.19 ;       ;   2.220 ;   1.48 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.69 ;     4.96 ;    10.40 ;    23.27 ;    39.00
                 HD 37088 ; 5848. ;    66.5 ;  1.17 ;  8.51 ;       ;   1.348 ;   1.16 ;   Nor ;     0.38 ;     0.80 ;     1.75 ;     2.94 ;     4.95 ;    10.40 ;    22.86 ;    38.32
               HIP 109700 ; 6050. ;    66.5 ;  1.19 ;  7.35 ;       ;   5.050 ;   2.22 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.04 ;     4.82 ;    10.12 ;    22.97 ;    37.10
               HIP  82302 ; 5071. ;    66.5 ;  0.81 ;  7.52 ;       ;   4.500 ;   2.22 ;   Cha ;     0.16 ;     0.33 ;     0.68 ;     1.14 ;     2.37 ;     5.01 ;    10.19 ;    17.08
               HIP  88071 ; 6674. ;    66.5 ;  1.40 ;  7.43 ;       ;   5.130 ;   2.16 ;   Cha ;     2.17 ;     4.52 ;    11.67 ;    12.32 ;    42.21 ;    87.79 ;   226.65 ;   239.17
  2MASS J12192028+1323524 ; 3807. ;    66.5 ;  0.57 ; 12.58 ;  9.83 ;   0.058 ;   0.26 ;   Ter ;     1.72 ;     5.61 ;     4.28 ;     8.23 ;     7.43 ;    24.31 ;    18.54 ;    35.67
                 HD 78413 ; 6194. ;    66.5 ;  1.07 ;  7.77 ;       ;   1.420 ;   1.17 ;   Nor ;     0.53 ;     1.12 ;     2.60 ;     3.80 ;     6.66 ;    13.95 ;    32.43 ;    47.40
               HIP  45382 ; 5890. ;    66.5 ;  1.10 ;  9.01 ;       ;   1.000 ;   1.00 ;   Cha ;     0.50 ;     1.06 ;     2.33 ;     3.91 ;     5.91 ;    12.41 ;    27.31 ;    45.81
               HIP  49210 ; 5122. ;    66.5 ;  0.82 ; 11.08 ;       ;   0.390 ;   0.65 ;   Cha ;     1.16 ;     2.47 ;     4.80 ;     7.89 ;     9.51 ;    20.19 ;    39.32 ;    64.58
               HIP  35522 ; 6164. ;    66.5 ;  1.30 ;  8.48 ;       ;   1.600 ;   1.24 ;   Cha ;     0.70 ;     1.46 ;     3.36 ;     5.03 ;     9.89 ;    20.73 ;    47.72 ;    71.39
               HIP  33733 ; 6062. ;    66.5 ;  1.19 ;  8.41 ;       ;   2.130 ;   1.44 ;   Cha ;     0.48 ;     1.00 ;     2.26 ;     3.62 ;     6.96 ;    14.60 ;    33.03 ;    53.03
               HIP  61688 ; 7115. ;    66.5 ;  1.60 ;  6.08 ;       ;  14.000 ;   3.48 ;   Cha ;     4.48 ;     9.25 ;    26.91 ;    21.26 ;   118.07 ;   243.92 ;   709.98 ;   560.83
               HIP  81370 ; 6282. ;    66.5 ;  1.30 ;  8.14 ;       ;   2.400 ;   1.51 ;   Cha ;     0.86 ;     1.81 ;     4.26 ;     5.87 ;    13.51 ;    28.26 ;    66.65 ;    91.83
               HIP  84309 ; 5532. ;    66.5 ;  0.95 ;  8.54 ;       ;   1.700 ;   1.33 ;   Cha ;     0.33 ;     0.70 ;     1.49 ;     2.49 ;     4.18 ;     8.81 ;    18.65 ;    31.23
               HIP  80972 ; 5386. ;    66.5 ;  0.90 ;  9.70 ;       ;   0.560 ;   0.77 ;   Cha ;     0.58 ;     1.23 ;     2.53 ;     4.22 ;     5.42 ;    11.45 ;    23.54 ;    39.24
               HIP  91439 ; 6418. ;    66.5 ;  1.40 ;  7.91 ;       ;   2.500 ;   1.53 ;   Cha ;     1.20 ;     2.51 ;     6.10 ;     7.66 ;    19.67 ;    41.08 ;    99.77 ;   125.18
               HIP  42847 ; 6002. ;    66.5 ;  1.16 ;  8.99 ;       ;   1.190 ;   1.08 ;   Cha ;     0.53 ;     1.11 ;     2.48 ;     4.16 ;     6.62 ;    13.90 ;    31.02 ;    52.01
                 HD 13992 ; 6095. ;    66.5 ;  1.08 ;  8.26 ;       ;   1.356 ;   1.15 ;   Nor ;     0.49 ;     1.03 ;     2.35 ;     3.68 ;     6.12 ;    12.83 ;    29.22 ;    45.81
               HIP 111446 ; 6424. ;    66.6 ;  1.40 ;  7.70 ;       ;   2.800 ;   1.62 ;   Cha ;     1.10 ;     2.30 ;     5.59 ;     6.98 ;    18.50 ;    38.63 ;    94.01 ;   117.38
               HIP  29833 ; 6107. ;    66.6 ;  1.22 ;  8.58 ;       ;   2.000 ;   1.39 ;   Cha ;     0.61 ;     1.27 ;     2.90 ;     4.51 ;     8.84 ;    18.54 ;    42.22 ;    65.73
                HD 203235 ; 6039. ;    66.6 ;  1.26 ;  7.71 ;       ;   1.779 ;   1.32 ;   Nor ;     0.31 ;     0.64 ;     1.46 ;     2.38 ;     4.43 ;     9.29 ;    21.03 ;    34.24
               HIP  76714 ; 6628. ;    66.6 ;  1.40 ;  6.98 ;       ;   4.800 ;   2.09 ;   Cha ;     1.49 ;     3.11 ;     7.94 ;     8.62 ;    28.55 ;    59.42 ;   151.89 ;   164.91
               HIP 105354 ; 6574. ;    66.6 ;  1.40 ;  7.98 ;       ;   2.600 ;   1.54 ;   Cha ;     2.08 ;     4.33 ;    10.88 ;    12.30 ;    34.11 ;    71.07 ;   178.73 ;   202.05
               HIP 102168 ; 5806. ;    66.6 ;  1.06 ;  9.28 ;       ;   1.120 ;   1.06 ;   Cha ;     0.56 ;     1.18 ;     2.57 ;     4.31 ;     6.67 ;    14.03 ;    30.48 ;    51.11
               HIP  81656 ; 6135. ;    66.6 ;  1.24 ;  8.47 ;       ;   1.600 ;   1.24 ;   Cha ;     0.63 ;     1.32 ;     3.02 ;     4.60 ;     8.72 ;    18.28 ;    41.86 ;    63.90
               HIP  63151 ; 7040. ;    66.6 ;  1.60 ;  7.32 ;       ;   5.500 ;   2.19 ;   Cha ;     6.53 ;    13.51 ;    38.44 ;    32.03 ;   136.61 ;   282.55 ;   804.18 ;   670.18
               HIP  61153 ; 6175. ;    66.6 ;  1.30 ;  8.36 ;       ;   1.700 ;   1.28 ;   Cha ;     0.68 ;     1.42 ;     3.28 ;     4.87 ;     9.78 ;    20.49 ;    47.30 ;    70.20
                HD 145523 ; 5794. ;    66.6 ;  0.98 ;  7.81 ;       ;   0.912 ;   0.96 ;   Nor ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     2.79 ;     5.86 ;    12.85 ;    21.53
               HIP  93137 ; 6237. ;    66.6 ;  1.30 ;  7.79 ;       ;   2.300 ;   1.48 ;   Cha ;     0.62 ;     1.30 ;     3.05 ;     4.33 ;     9.64 ;    20.18 ;    47.26 ;    67.08
               HIP  45982 ; 5313. ;    66.6 ;  0.88 ;  9.21 ;       ;   6.500 ;   2.63 ;   Cha ;     0.43 ;     0.91 ;     1.86 ;     3.10 ;     7.29 ;    15.41 ;    31.62 ;    52.76
               HIP  38723 ; 6692. ;    66.6 ;  1.40 ;  6.30 ;       ;   8.500 ;   2.77 ;   Cha ;     1.31 ;     2.73 ;     7.11 ;     7.38 ;    28.93 ;    60.16 ;   156.44 ;   162.40
               HIP  67121 ; 5765. ;    66.6 ;  1.00 ;  8.70 ;       ;   1.200 ;   1.10 ;   Cha ;     0.40 ;     0.85 ;     1.84 ;     3.09 ;     4.73 ;     9.95 ;    21.63 ;    36.25
                HD 200534 ; 5702. ;    66.6 ;  1.04 ;  8.40 ;       ;   0.963 ;   0.99 ;   Nor ;     0.34 ;     0.71 ;     1.52 ;     2.55 ;     3.80 ;     8.00 ;    17.29 ;    28.98
               HIP  76006 ; 6165. ;    66.6 ;  1.30 ;  6.50 ;       ;  13.000 ;   3.54 ;   Cha ;     0.26 ;     0.54 ;     1.25 ;     1.86 ;     6.17 ;    12.92 ;    30.00 ;    44.64
               HIP  45759 ; 5498. ;    66.6 ;  0.94 ;  9.27 ;       ;   1.140 ;   1.09 ;   Cha ;     0.48 ;     1.02 ;     2.14 ;     3.57 ;     5.47 ;    11.55 ;    24.19 ;    40.43
               HIP  53549 ; 6109. ;    66.6 ;  1.22 ;  8.82 ;       ;   1.300 ;   1.12 ;   Cha ;     0.69 ;     1.46 ;     3.31 ;     5.16 ;     9.09 ;    19.05 ;    43.34 ;    67.44
               HIP  76757 ; 5985. ;    66.6 ;  1.15 ;  8.82 ;       ;   1.400 ;   1.17 ;   Cha ;     0.48 ;     1.00 ;     2.23 ;     3.75 ;     6.19 ;    13.00 ;    28.98 ;    48.64
                HD 155318 ; 5875. ;    66.6 ;  0.97 ;  8.62 ;       ;   0.944 ;   0.97 ;   Nor ;     0.41 ;     0.86 ;     1.88 ;     3.16 ;     4.41 ;     9.27 ;    20.43 ;    34.25
               HIP  74310 ; 4700. ;    66.6 ;  0.72 ; 11.26 ;       ;   0.198 ;   0.47 ;   Cha ;     1.20 ;     2.60 ;     4.55 ;     6.42 ;     7.85 ;    16.94 ;    29.68 ;    41.87
               HIP  16107 ; 6063. ;    66.7 ;  1.19 ;  8.31 ;       ;   2.600 ;   1.59 ;   Cha ;     0.45 ;     0.95 ;     2.15 ;     3.45 ;     6.97 ;    14.63 ;    33.12 ;    53.12
               HIP  27844 ; 6352. ;    66.7 ;  1.40 ;  6.81 ;       ;   8.800 ;   2.88 ;   Cha ;     0.56 ;     1.16 ;     2.80 ;     3.66 ;    12.48 ;    26.09 ;    62.73 ;    82.04
               HIP  82613 ; 6080. ;    66.7 ;  1.20 ;  8.79 ;       ;   1.170 ;   1.07 ;   Cha ;     0.62 ;     1.30 ;     2.94 ;     4.67 ;     7.83 ;    16.43 ;    37.19 ;    59.04
                 HD 68089 ; 5534. ;    66.7 ;  0.80 ;  9.59 ;       ;   0.505 ;   0.73 ;   Nor ;     0.59 ;     1.24 ;     2.60 ;     4.34 ;     5.00 ;    10.55 ;    22.10 ;    36.92
                 HD 86083 ; 5943. ;    66.7 ;  1.13 ;  7.73 ;       ;   1.342 ;   1.15 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     3.38 ;     7.10 ;    15.86 ;    26.57
                HD 101372 ; 5675. ;    66.7 ;  0.84 ;  8.67 ;       ;   0.617 ;   0.79 ;   Nor ;     0.38 ;     0.80 ;     1.72 ;     2.89 ;     3.47 ;     7.31 ;    15.73 ;    26.35
                HD 200973 ; 6281. ;    66.7 ;  1.13 ;  7.25 ;       ;   1.673 ;   1.26 ;   Nor ;     0.55 ;     1.14 ;     2.71 ;     3.72 ;     7.29 ;    15.25 ;    36.11 ;    49.65
               HIP  24019 ; 6826. ;    66.7 ;  1.50 ;  6.01 ;       ;   8.600 ;   2.77 ;   Cha ;     1.75 ;     3.64 ;     9.80 ;     9.31 ;    39.96 ;    82.91 ;   223.14 ;   211.93
               HIP  18761 ; 6158. ;    66.7 ;  1.30 ;  8.88 ;       ;   0.970 ;   0.97 ;   Cha ;     0.85 ;     1.77 ;     4.06 ;     6.11 ;    10.59 ;    22.19 ;    50.91 ;    76.59
               HIP   8033 ; 4760. ;    66.7 ;  0.73 ; 10.98 ;       ;   0.180 ;   0.45 ;   Cha ;     1.01 ;     2.18 ;     3.91 ;     5.71 ;     6.50 ;    13.97 ;    25.08 ;    36.58
               HIP  67248 ; 5813. ;    66.7 ;  1.07 ;  9.03 ;       ;   1.220 ;   1.11 ;   Cha ;     0.49 ;     1.03 ;     2.26 ;     3.78 ;     5.99 ;    12.59 ;    27.44 ;    46.00
                 HD 19939 ; 7129. ;    66.7 ;  1.48 ;  6.81 ;       ;   4.764 ;   2.03 ;   Nor ;     6.67 ;    13.78 ;    40.23 ;    31.63 ;   129.21 ;   266.88 ;   779.31 ;   612.66
               HIP  24877 ; 6181. ;    66.7 ;  1.30 ;  7.13 ;       ;   4.500 ;   2.08 ;   Cha ;     0.37 ;     0.77 ;     1.80 ;     2.65 ;     6.79 ;    14.22 ;    33.06 ;    48.70
               HIP  94873 ; 6457. ;    66.7 ;  1.40 ;  7.26 ;       ;   4.800 ;   2.11 ;   Cha ;     0.98 ;     2.05 ;     5.04 ;     6.15 ;    18.91 ;    39.45 ;    96.87 ;   118.09
               HIP   3318 ; 6232. ;    66.7 ;  1.30 ;  8.27 ;       ;   1.800 ;   1.31 ;   Cha ;     0.78 ;     1.64 ;     3.82 ;     5.46 ;    11.42 ;    23.90 ;    55.79 ;    79.58
               HIP 102626 ; 4719. ;    66.7 ;  0.72 ;  9.59 ;       ;   0.600 ;   0.82 ;   Cha ;     0.45 ;     0.97 ;     1.77 ;     2.58 ;     3.88 ;     8.34 ;    15.24 ;    22.21
                HD 215763 ; 6095. ;    66.8 ;  1.12 ;  8.16 ;       ;   1.458 ;   1.19 ;   Nor ;     0.47 ;     0.98 ;     2.24 ;     3.51 ;     6.05 ;    12.68 ;    28.90 ;    45.31
               HIP  87884 ; 6278. ;    66.8 ;  1.30 ;  8.17 ;       ;   2.120 ;   1.42 ;   Cha ;     0.87 ;     1.81 ;     4.27 ;     5.90 ;    13.15 ;    27.52 ;    64.84 ;    89.59
               HIP  61608 ; 5231. ;    66.8 ;  0.85 ;  8.91 ;       ;   1.160 ;   1.12 ;   Cha ;     0.35 ;     0.74 ;     1.52 ;     2.53 ;     3.83 ;     8.09 ;    16.51 ;    27.56
               HIP 110262 ; 6474. ;    66.8 ;  1.40 ;  8.09 ;       ;   2.210 ;   1.43 ;   Cha ;     1.59 ;     3.31 ;     8.14 ;     9.84 ;    25.12 ;    52.41 ;   128.74 ;   155.68
               HIP  95847 ; 6491. ;    66.8 ;  1.40 ;  7.00 ;       ;   6.050 ;   2.37 ;   Cha ;     0.97 ;     2.01 ;     4.98 ;     5.93 ;    19.63 ;    40.94 ;   101.38 ;   120.66
               HIP  15058 ; 6216. ;    66.8 ;  1.30 ;  7.48 ;       ;   3.700 ;   1.88 ;   Cha ;     0.50 ;     1.04 ;     2.43 ;     3.50 ;     8.68 ;    18.17 ;    42.45 ;    61.08
                 HD 75257 ; 6124. ;    66.8 ;  1.08 ;  8.23 ;       ;   1.381 ;   1.16 ;   Nor ;     0.53 ;     1.12 ;     2.56 ;     3.94 ;     6.68 ;    13.99 ;    32.03 ;    49.24
               HIP   2504 ; 5542. ;    66.8 ;  0.95 ;  9.78 ;       ;   0.640 ;   0.82 ;   Cha ;     0.66 ;     1.38 ;     2.89 ;     4.84 ;     6.45 ;    13.61 ;    28.47 ;    47.56
               HIP   3169 ; 5933. ;    66.8 ;  1.12 ;  7.56 ;       ;   3.900 ;   1.97 ;   Cha ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     4.00 ;     8.40 ;    18.76 ;    31.41
               HIP  85747 ; 6183. ;    66.8 ;  1.30 ;  8.05 ;       ;   2.900 ;   1.67 ;   Cha ;     0.59 ;     1.24 ;     2.88 ;     4.24 ;     9.77 ;    20.46 ;    47.39 ;    69.87
               HIP  44191 ; 5614. ;    66.8 ;  0.98 ;  4.58 ;       ;  65.000 ;   8.18 ;   Cha ;     0.05 ;     0.10 ;     0.22 ;     0.38 ;     1.55 ;     3.26 ;     7.09 ;    11.90
               HIP  43273 ; 6087. ;    66.8 ;  1.21 ;  8.75 ;       ;   1.400 ;   1.17 ;   Cha ;     0.62 ;     1.30 ;     2.95 ;     4.65 ;     8.23 ;    17.25 ;    39.12 ;    61.79
               HIP  37538 ; 5060. ;    66.8 ;  0.81 ;  7.42 ;       ;   5.800 ;   2.52 ;   Cha ;     0.15 ;     0.32 ;     0.64 ;     1.08 ;     2.38 ;     5.03 ;    10.24 ;    17.16
               HIP  64497 ; 5932. ;    66.8 ;  1.12 ;  9.06 ;       ;   1.080 ;   1.03 ;   Cha ;     0.53 ;     1.11 ;     2.46 ;     4.13 ;     6.37 ;    13.38 ;    29.58 ;    49.64
               HIP  56054 ; 6293. ;    66.8 ;  1.30 ;  7.29 ;       ;   4.900 ;   2.16 ;   Cha ;     0.58 ;     1.22 ;     2.89 ;     3.94 ;    10.88 ;    22.76 ;    53.99 ;    73.63
               HIP  17684 ; 6247. ;    66.8 ;  1.30 ;  7.10 ;       ;   5.600 ;   2.31 ;   Cha ;     0.45 ;     0.95 ;     2.24 ;     3.15 ;     8.79 ;    18.40 ;    43.30 ;    60.92
               HIP  33548 ; 5659. ;    66.8 ;  1.00 ;  9.00 ;       ;   1.110 ;   1.07 ;   Cha ;     0.45 ;     0.95 ;     2.03 ;     3.40 ;     5.20 ;    10.96 ;    23.45 ;    39.27
               HIP 100706 ; 5665. ;    66.8 ;  1.00 ;  9.60 ;       ;   0.808 ;   0.91 ;   Cha ;     0.63 ;     1.33 ;     2.82 ;     4.73 ;     6.71 ;    14.14 ;    30.09 ;    50.37
               HIP  92480 ; 6591. ;    66.8 ;  1.40 ;  6.38 ;       ;  12.100 ;   3.33 ;   Cha ;     0.99 ;     2.05 ;     5.20 ;     5.78 ;    23.76 ;    49.47 ;   125.52 ;   139.41
               HIP  16136 ; 5855. ;    66.8 ;  1.09 ;  8.58 ;       ;   1.700 ;   1.30 ;   Cha ;     0.40 ;     0.83 ;     1.83 ;     3.06 ;     5.27 ;    11.07 ;    24.34 ;    40.80
               HIP  91569 ; 6473. ;    66.8 ;  1.40 ;  8.21 ;       ;   2.400 ;   1.49 ;   Cha ;     1.68 ;     3.51 ;     8.61 ;    10.42 ;    27.14 ;    56.64 ;   139.02 ;   168.32
               HIP  63998 ; 4889. ;    66.8 ;  0.76 ; 10.58 ;       ;   0.324 ;   0.60 ;   Cha ;     0.80 ;     1.71 ;     3.21 ;     5.01 ;     6.05 ;    12.91 ;    24.25 ;    37.81
               HIP 102259 ; 5890. ;    66.8 ;  1.10 ;  7.80 ;       ;   4.080 ;   2.02 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.09 ;     4.46 ;     9.36 ;    20.77 ;    34.80
               HIP  32264 ; 6079. ;    66.9 ;  1.20 ;  7.77 ;       ;   3.060 ;   1.73 ;   Cha ;     0.36 ;     0.76 ;     1.73 ;     2.75 ;     5.84 ;    12.24 ;    27.88 ;    44.16
               HIP  34877 ; 5785. ;    66.9 ;  1.05 ;  9.05 ;       ;   0.880 ;   0.94 ;   Cha ;     0.49 ;     1.03 ;     2.24 ;     3.76 ;     5.46 ;    11.49 ;    24.95 ;    41.83
               HIP  10710 ; 5753. ;    66.9 ;  1.00 ;  9.04 ;       ;   0.924 ;   0.97 ;   Cha ;     0.48 ;     1.01 ;     2.19 ;     3.67 ;     5.29 ;    11.13 ;    24.09 ;    40.37
               HIP  84914 ; 5845. ;    66.9 ;  1.08 ;  9.06 ;       ;   0.840 ;   0.92 ;   Cha ;     0.51 ;     1.07 ;     2.34 ;     3.92 ;     5.66 ;    11.89 ;    26.00 ;    43.62
               HIP  26610 ; 6142. ;    66.9 ;  1.24 ;  7.90 ;       ;   3.500 ;   1.84 ;   Cha ;     0.48 ;     1.00 ;     2.30 ;     3.49 ;     8.07 ;    16.90 ;    38.88 ;    58.96
               HIP  14411 ; 5579. ;    66.9 ;  0.97 ;  9.62 ;       ;   1.190 ;   1.11 ;   Cha ;     0.61 ;     1.29 ;     2.72 ;     4.54 ;     7.09 ;    14.96 ;    31.49 ;    52.65
               HIP  82460 ; 5984. ;    66.9 ;  1.15 ;  6.79 ;       ;   7.700 ;   2.75 ;   Cha ;     0.17 ;     0.35 ;     0.80 ;     1.33 ;     3.36 ;     7.04 ;    15.87 ;    26.53
                 HD 84703 ; 6039. ;    66.9 ;  1.15 ;  7.88 ;       ;   1.482 ;   1.20 ;   Nor ;     0.34 ;     0.70 ;     1.59 ;     2.59 ;     4.41 ;     9.25 ;    20.91 ;    34.06
               HIP  81608 ; 6160. ;    66.9 ;  1.30 ;  6.84 ;       ;   7.400 ;   2.67 ;   Cha ;     0.30 ;     0.63 ;     1.45 ;     2.17 ;     6.23 ;    13.05 ;    30.25 ;    45.19
               HIP  85064 ; 5643. ;    66.9 ;  0.99 ;  7.08 ;       ;   6.130 ;   2.51 ;   Cha ;     0.17 ;     0.35 ;     0.76 ;     1.27 ;     2.92 ;     6.15 ;    13.33 ;    22.34
               HIP  45802 ; 6734. ;    66.9 ;  1.40 ;  7.04 ;       ;   5.200 ;   2.16 ;   Cha ;     2.16 ;     4.50 ;    11.80 ;    11.95 ;    42.09 ;    87.47 ;   229.47 ;   232.35
                HD 224783 ; 6067. ;    66.9 ;  1.31 ;  7.40 ;       ;   1.959 ;   1.38 ;   Nor ;     0.29 ;     0.61 ;     1.38 ;     2.20 ;     4.35 ;     9.12 ;    20.76 ;    33.13
               HIP  97185 ; 6120. ;    66.9 ;  1.23 ;  7.91 ;       ;   3.230 ;   1.77 ;   Cha ;     0.45 ;     0.94 ;     2.14 ;     3.30 ;     7.36 ;    15.42 ;    35.33 ;    54.41
                HD 140240 ; 5458. ;    66.9 ;  0.91 ;  9.09 ;       ;   0.619 ;   0.81 ;   Nor ;     0.43 ;     0.91 ;     1.90 ;     3.18 ;     4.13 ;     8.71 ;    18.19 ;    30.41
               HIP 110248 ; 6127. ;    66.9 ;  1.23 ;  8.55 ;       ;   1.800 ;   1.32 ;   Cha ;     0.64 ;     1.34 ;     3.06 ;     4.70 ;     9.09 ;    19.05 ;    43.56 ;    66.87
                HD 175749 ; 6310. ;    66.9 ;  1.12 ;  8.09 ;       ;   1.674 ;   1.26 ;   Nor ;     0.93 ;     1.94 ;     4.59 ;     6.21 ;    12.28 ;    25.68 ;    60.91 ;    82.34
               HIP  52550 ; 6305. ;    66.9 ;  1.30 ;  6.80 ;       ;  18.000 ;   4.13 ;   Cha ;     0.48 ;     0.99 ;     2.37 ;     3.20 ;    12.32 ;    25.75 ;    61.34 ;    82.85
               HIP  44262 ; 5743. ;    66.9 ;  1.00 ;  9.00 ;       ;   0.840 ;   0.92 ;   Cha ;     0.47 ;     0.99 ;     2.13 ;     3.57 ;     5.03 ;    10.59 ;    22.90 ;    38.37
                HD 113559 ; 6237. ;    67.0 ;  1.11 ;  7.89 ;       ;   1.571 ;   1.22 ;   Nor ;     0.66 ;     1.37 ;     3.22 ;     4.57 ;     8.56 ;    17.91 ;    41.93 ;    59.51
               HIP  93889 ; 5726. ;    67.0 ;  1.00 ;  8.97 ;       ;   1.130 ;   1.07 ;   Cha ;     0.46 ;     0.96 ;     2.08 ;     3.49 ;     5.30 ;    11.15 ;    24.07 ;    40.33
               HIP  66164 ; 5679. ;    67.0 ;  1.00 ;  9.35 ;       ;   1.150 ;   1.08 ;   Cha ;     0.55 ;     1.16 ;     2.48 ;     4.15 ;     6.40 ;    13.47 ;    28.80 ;    48.24
               HIP  82629 ; 5954. ;    67.0 ;  1.13 ;  7.95 ;       ;   2.700 ;   1.63 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.35 ;     4.53 ;     9.51 ;    21.25 ;    35.60
               HIP  49681 ; 5661. ;    67.0 ;  1.00 ;  9.18 ;       ;   1.000 ;   1.01 ;   Cha ;     0.50 ;     1.05 ;     2.23 ;     3.74 ;     5.58 ;    11.75 ;    25.11 ;    42.05
               HIP  19091 ; 6328. ;    67.0 ;  1.30 ;  7.06 ;       ;   6.500 ;   2.48 ;   Cha ;     0.58 ;     1.22 ;     2.92 ;     3.88 ;    11.70 ;    24.45 ;    58.46 ;    77.77
               HIP  41278 ; 5929. ;    67.0 ;  1.12 ;  7.99 ;       ;   3.070 ;   1.74 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.35 ;     4.68 ;     9.83 ;    21.89 ;    36.67
               HIP  66721 ; 6289. ;    67.0 ;  1.30 ;  8.54 ;       ;   1.700 ;   1.27 ;   Cha ;     1.09 ;     2.28 ;     5.37 ;     7.37 ;    15.63 ;    32.69 ;    77.05 ;   105.82
  2MASS J19213157+4317347 ; 3748. ;    67.0 ;  0.55 ; 13.17 ; 10.29 ;   0.050 ;   0.24 ;   Ter ;     1.32 ;     4.42 ;     3.29 ;     6.85 ;     5.38 ;    18.03 ;    13.45 ;    27.96
               HIP  61868 ; 5128. ;    67.0 ;  0.83 ;  9.78 ;       ;   0.500 ;   0.74 ;   Cha ;     0.54 ;     1.14 ;     2.27 ;     3.77 ;     4.70 ;     9.96 ;    19.87 ;    32.96
               HIP  27855 ; 5826. ;    67.0 ;  1.07 ;  8.53 ;       ;   1.800 ;   1.34 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.93 ;     5.08 ;    10.67 ;    23.39 ;    39.21
               HIP  28573 ; 4967. ;    67.0 ;  0.78 ;  9.91 ;       ;   0.590 ;   0.81 ;   Cha ;     0.54 ;     1.16 ;     2.25 ;     3.66 ;     4.83 ;    10.26 ;    19.95 ;    32.49
               HIP  37664 ; 6683. ;    67.0 ;  1.40 ;  5.29 ;       ;  25.000 ;   4.76 ;   Cha ;     0.79 ;     1.63 ;     4.25 ;     4.42 ;    22.66 ;    47.11 ;   122.43 ;   127.53
               HIP  50998 ; 5479. ;    67.0 ;  0.93 ;  8.52 ;       ;   1.800 ;   1.37 ;   Cha ;     0.32 ;     0.68 ;     1.43 ;     2.39 ;     4.05 ;     8.55 ;    18.00 ;    30.13
               HIP  59057 ; 5205. ;    67.0 ;  0.85 ;  9.27 ;       ;   0.970 ;   1.02 ;   Cha ;     0.42 ;     0.89 ;     1.81 ;     3.01 ;     4.39 ;     9.29 ;    18.83 ;    31.36
               HIP  66169 ; 5172. ;    67.0 ;  0.84 ; 10.25 ;       ;   0.400 ;   0.66 ;   Cha ;     0.72 ;     1.53 ;     3.04 ;     5.03 ;     5.99 ;    12.70 ;    25.27 ;    41.83
               HIP  68376 ; 4900. ;    67.0 ;  0.77 ; 10.04 ;       ;   0.514 ;   0.76 ;   Cha ;     0.59 ;     1.25 ;     2.38 ;     3.76 ;     5.00 ;    10.66 ;    20.31 ;    32.02
               HIP  72322 ; 4684. ;    67.0 ;  0.71 ;  8.27 ;       ;   2.900 ;   1.81 ;   Cha ;     0.22 ;     0.47 ;     0.88 ;     1.27 ;     2.81 ;     6.03 ;    11.16 ;    16.19
               HIP  78408 ; 5142. ;    67.0 ;  0.83 ;  7.67 ;       ;   4.600 ;   2.24 ;   Cha ;     0.18 ;     0.37 ;     0.76 ;     1.28 ;     2.69 ;     5.68 ;    11.62 ;    19.48
               HIP  87272 ; 5506. ;    67.0 ;  0.94 ;  8.74 ;       ;   1.500 ;   1.25 ;   Cha ;     0.36 ;     0.77 ;     1.62 ;     2.71 ;     4.42 ;     9.31 ;    19.63 ;    32.85
               HIP  79071 ; 6200. ;    67.0 ;  1.30 ;  6.80 ;       ;   7.300 ;   2.65 ;   Cha ;     0.33 ;     0.70 ;     1.64 ;     2.38 ;     6.93 ;    14.51 ;    33.89 ;    49.23
               HIP  23277 ; 6049. ;    67.0 ;  1.18 ;  8.17 ;       ;   1.600 ;   1.25 ;   Cha ;     0.40 ;     0.84 ;     1.91 ;     3.09 ;     5.46 ;    11.46 ;    25.91 ;    41.95
               HIP  74478 ; 5225. ;    67.0 ;  0.85 ; 10.32 ;       ;   0.300 ;   0.57 ;   Cha ;     0.77 ;     1.63 ;     3.26 ;     5.39 ;     5.97 ;    12.65 ;    25.29 ;    41.89
               HIP  56666 ; 6838. ;    67.0 ;  1.50 ;  7.41 ;       ;   3.400 ;   1.74 ;   Cha ;     3.62 ;     7.51 ;    20.23 ;    19.18 ;    65.36 ;   135.61 ;   365.16 ;   346.19
               HIP  29697 ; 6337. ;    67.0 ;  1.40 ;  8.40 ;       ;   1.800 ;   1.30 ;   Cha ;     1.19 ;     2.49 ;     5.93 ;     7.88 ;    17.97 ;    37.57 ;    89.47 ;   118.85
               HIP  12581 ; 5863. ;    67.0 ;  1.09 ;  9.26 ;       ;   0.860 ;   0.93 ;   Cha ;     0.57 ;     1.20 ;     2.63 ;     4.42 ;     6.43 ;    13.52 ;    29.59 ;    49.64
               HIP  91341 ; 6058. ;    67.0 ;  1.19 ;  8.21 ;       ;   2.000 ;   1.40 ;   Cha ;     0.42 ;     0.89 ;     2.01 ;     3.23 ;     6.09 ;    12.76 ;    28.90 ;    46.50
                  HD 5659 ; 6353. ;    67.0 ;  1.24 ;  7.09 ;       ;   2.110 ;   1.41 ;   Nor ;     0.64 ;     1.34 ;     3.22 ;     4.21 ;     9.48 ;    19.81 ;    47.61 ;    62.25
               HIP  15812 ; 5593. ;    67.0 ;  0.97 ;  9.68 ;       ;   0.590 ;   0.78 ;   Cha ;     0.63 ;     1.34 ;     2.82 ;     4.72 ;     6.17 ;    13.01 ;    27.42 ;    45.85
                HD 220284 ; 5875. ;    67.0 ;  1.22 ;  7.92 ;       ;   1.493 ;   1.22 ;   Nor ;     0.28 ;     0.59 ;     1.31 ;     2.20 ;     3.86 ;     8.10 ;    17.93 ;    30.04
               HIP  26231 ; 6501. ;    67.0 ;  1.40 ;  8.11 ;       ;   2.000 ;   1.36 ;   Cha ;     1.75 ;     3.66 ;     9.04 ;    10.74 ;    27.05 ;    56.42 ;   139.43 ;   165.60
               HIP  40479 ; 5980. ;    67.0 ;  1.15 ;  8.30 ;       ;   1.700 ;   1.29 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.84 ;     4.92 ;    10.33 ;    23.10 ;    38.72
               HIP  78700 ; 5310. ;    67.1 ;  0.88 ;  9.56 ;       ;   0.540 ;   0.76 ;   Cha ;     0.52 ;     1.10 ;     2.24 ;     3.73 ;     4.73 ;    10.01 ;    20.44 ;    34.06
               HIP 111903 ; 6424. ;    67.1 ;  1.40 ;  7.38 ;       ;   3.700 ;   1.86 ;   Cha ;     0.94 ;     1.96 ;     4.78 ;     5.97 ;    16.95 ;    35.38 ;    86.21 ;   107.52
                HD 136544 ; 6427. ;    67.1 ;  1.33 ;  7.46 ;       ;   2.542 ;   1.54 ;   Nor ;     0.98 ;     2.06 ;     5.01 ;     6.24 ;    15.74 ;    32.86 ;    80.11 ;    99.74
               HIP  32842 ; 5838. ;    67.1 ;  1.08 ;  8.12 ;       ;   3.070 ;   1.75 ;   Cha ;     0.31 ;     0.65 ;     1.42 ;     2.38 ;     4.73 ;     9.93 ;    21.86 ;    36.64
               HIP  24267 ; 5583. ;    67.1 ;  0.97 ;  9.32 ;       ;   0.790 ;   0.90 ;   Cha ;     0.52 ;     1.09 ;     2.31 ;     3.86 ;     5.42 ;    11.43 ;    24.17 ;    40.43
               HIP  78015 ; 4966. ;    67.1 ;  0.78 ; 10.88 ;       ;   0.290 ;   0.57 ;   Cha ;     0.96 ;     2.05 ;     3.92 ;     6.32 ;     7.16 ;    15.25 ;    29.11 ;    46.94
               HIP  87899 ; 6222. ;    67.1 ;  1.30 ;  7.55 ;       ;   4.800 ;   2.14 ;   Cha ;     0.53 ;     1.10 ;     2.57 ;     3.68 ;     9.79 ;    20.50 ;    47.93 ;    68.69
               HIP  24136 ; 5229. ;    67.1 ;  0.85 ;  9.72 ;       ;   0.650 ;   0.84 ;   Cha ;     0.55 ;     1.16 ;     2.34 ;     3.89 ;     5.15 ;    10.91 ;    22.02 ;    36.62
               HIP  45858 ; 6281. ;    67.1 ;  1.30 ;  6.20 ;       ;   5.100 ;   2.20 ;   Cha ;     0.33 ;     0.69 ;     1.63 ;     2.23 ;     6.20 ;    12.96 ;    30.77 ;    42.21
  2MASS J20312561+3833432 ; 3324. ;    67.1 ;  0.22 ;       ;  9.19 ;   0.005 ;   0.08 ;   Ter ;     0.65 ;     2.28 ;     1.48 ;     3.21 ;     0.95 ;     3.33 ;     2.16 ;     4.70
  2MASS J15340386+5122023 ; 3354. ;    67.1 ;  0.24 ; 13.95 ;  9.37 ;   0.006 ;   0.09 ;   Ter ;     0.72 ;     2.52 ;     1.64 ;     3.54 ;     1.15 ;     4.02 ;     2.62 ;     5.65
  2MASS J10005030+3155459 ; 2652. ;    67.1 ;  0.09 ;       ; 10.26 ;   0.000 ;   0.02 ;   Ter ;     4.45 ;    25.91 ;     5.88 ;     3.46 ;     2.15 ;    12.50 ;     2.84 ;     1.67
               HIP  28315 ; 6022. ;    67.1 ;  1.17 ;  9.73 ;       ;   2.500 ;   1.57 ;   Cha ;     0.85 ;     1.78 ;     3.97 ;     6.58 ;    12.84 ;    26.95 ;    59.99 ;    99.44
               HIP  44331 ; 6829. ;    67.1 ;  1.50 ;  6.46 ;       ;  12.400 ;   3.32 ;   Cha ;     2.20 ;     4.57 ;    12.31 ;    11.69 ;    55.01 ;   114.14 ;   307.23 ;   291.69
                 HD 85362 ; 5781. ;    67.1 ;  1.03 ;  8.39 ;       ;   0.998 ;   1.00 ;   Nor ;     0.35 ;     0.73 ;     1.58 ;     2.65 ;     3.92 ;     8.24 ;    17.99 ;    30.15
                HD 135421 ; 5741. ;    67.1 ;  0.84 ;  7.90 ;       ;   0.646 ;   0.81 ;   Nor ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     2.43 ;     5.10 ;    11.12 ;    18.64
                HD 203311 ; 5808. ;    67.1 ;  1.19 ;  7.46 ;       ;   1.357 ;   1.17 ;   Nor ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     2.86 ;     6.01 ;    13.23 ;    22.16
                HD 224974 ; 6138. ;    67.1 ;  1.46 ;  6.91 ;       ;   2.548 ;   1.57 ;   Nor ;     0.29 ;     0.60 ;     1.39 ;     2.11 ;     4.86 ;    10.18 ;    23.50 ;    35.66
               HIP  18475 ; 5328. ;    67.1 ;  0.88 ; 10.04 ;       ;   0.400 ;   0.65 ;   Cha ;     0.69 ;     1.45 ;     2.95 ;     4.91 ;     5.81 ;    12.30 ;    24.99 ;    41.56
               HIP  92022 ; 4313. ;    67.1 ;  0.63 ; 11.21 ;       ;   0.270 ;   0.56 ;   Cha ;     1.09 ;     2.52 ;     3.42 ;     4.88 ;     7.24 ;    16.76 ;    22.74 ;    32.44
               HIP  68323 ; 6212. ;    67.1 ;  1.30 ;  7.49 ;       ;   5.300 ;   2.25 ;   Cha ;     0.49 ;     1.03 ;     2.41 ;     3.47 ;     9.41 ;    19.71 ;    46.00 ;    66.37
                  HD 1080 ; 5957. ;    67.2 ;  0.96 ;  8.39 ;       ;   0.977 ;   0.98 ;   Nor ;     0.37 ;     0.78 ;     1.75 ;     2.93 ;     4.06 ;     8.52 ;    18.99 ;    31.83
                HD 222111 ; 6531. ;    67.2 ;  1.39 ;  7.31 ;       ;   2.961 ;   1.65 ;   Nor ;     1.29 ;     2.68 ;     6.70 ;     7.77 ;    21.79 ;    45.42 ;   113.38 ;   131.48
               HIP  47190 ; 6027. ;    67.2 ;  1.17 ;  8.65 ;       ;   1.400 ;   1.17 ;   Cha ;     0.48 ;     1.01 ;     2.26 ;     3.73 ;     6.28 ;    13.18 ;    29.62 ;    48.76
               HIP  68770 ; 6347. ;    67.2 ;  1.40 ;  7.74 ;       ;   3.000 ;   1.68 ;   Cha ;     0.88 ;     1.83 ;     4.38 ;     5.76 ;    15.00 ;    31.35 ;    75.07 ;    98.78
               HIP  64250 ; 5621. ;    67.2 ;  0.98 ;  9.30 ;       ;   0.806 ;   0.91 ;   Cha ;     0.52 ;     1.10 ;     2.33 ;     3.91 ;     5.51 ;    11.60 ;    24.64 ;    41.24
               HIP 104606 ; 4100. ;    67.2 ;  0.58 ; 11.91 ;       ;   0.082 ;   0.31 ;   Cha ;     1.49 ;     3.86 ;     4.10 ;     6.57 ;     7.07 ;    18.32 ;    19.46 ;    31.17
               HIP  73770 ; 6274. ;    67.2 ;  1.30 ;  7.89 ;       ;   2.600 ;   1.57 ;   Cha ;     0.74 ;     1.55 ;     3.65 ;     5.06 ;    11.83 ;    24.75 ;    58.36 ;    80.78
               HIP  74781 ; 6053. ;    67.2 ;  1.19 ;  8.70 ;       ;   1.300 ;   1.13 ;   Cha ;     0.54 ;     1.13 ;     2.54 ;     4.11 ;     6.96 ;    14.59 ;    32.91 ;    53.22
               HIP  70356 ; 5700. ;    67.2 ;  1.00 ;  6.85 ;       ;   7.210 ;   2.71 ;   Cha ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     2.80 ;     5.90 ;    12.87 ;    21.57
                HD 106888 ; 5970. ;    67.2 ;  1.06 ;  8.17 ;       ;   1.202 ;   1.09 ;   Nor ;     0.34 ;     0.71 ;     1.58 ;     2.64 ;     4.03 ;     8.47 ;    18.92 ;    31.71
               HIP  85338 ; 4883. ;    67.2 ;  0.76 ; 10.85 ;       ;   0.380 ;   0.65 ;   Cha ;     0.94 ;     2.01 ;     3.75 ;     5.82 ;     7.40 ;    15.81 ;    29.49 ;    45.72
                 HD 96143 ; 6471. ;    67.2 ;  1.24 ;  7.62 ;       ;   2.271 ;   1.45 ;   Nor ;     1.24 ;     2.58 ;     6.35 ;     7.67 ;    18.54 ;    38.69 ;    95.18 ;   115.05
               HIP  84785 ; 7039. ;    67.2 ;  1.60 ;  6.74 ;       ;   7.400 ;   2.54 ;   Cha ;     4.88 ;    10.10 ;    28.75 ;    23.90 ;   110.00 ;   227.52 ;   647.89 ;   538.45
               HIP  75029 ; 6476. ;    67.2 ;  1.40 ;  7.83 ;       ;   2.140 ;   1.41 ;   Cha ;     1.40 ;     2.92 ;     7.18 ;     8.66 ;    21.96 ;    45.81 ;   112.70 ;   135.94
               HIP  35941 ; 6749. ;    67.2 ;  1.50 ;  5.86 ;       ;  13.000 ;   3.42 ;   Cha ;     1.27 ;     2.65 ;     6.98 ;     6.97 ;    32.22 ;    66.93 ;   176.66 ;   176.38
               HIP   8060 ; 5915. ;    67.2 ;  1.12 ;  8.56 ;       ;   1.500 ;   1.22 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.13 ;     5.24 ;    10.99 ;    24.35 ;    40.83
                 HD 29205 ; 5598. ;    67.2 ;  0.91 ;  8.33 ;       ;   0.685 ;   0.84 ;   Nor ;     0.31 ;     0.65 ;     1.38 ;     2.32 ;     3.00 ;     6.33 ;    13.53 ;    22.66
                 HD 29969 ; 5902. ;    67.2 ;  1.34 ;  8.21 ;       ;   1.835 ;   1.35 ;   Nor ;     0.33 ;     0.70 ;     1.55 ;     2.59 ;     5.00 ;    10.50 ;    23.27 ;    39.00
               HIP  40927 ; 5400. ;    67.2 ;  0.91 ;  9.89 ;       ;   0.560 ;   0.77 ;   Cha ;     0.65 ;     1.38 ;     2.84 ;     4.73 ;     6.11 ;    12.90 ;    26.50 ;    44.15
               HIP  89264 ; 6743. ;    67.2 ;  1.40 ;  6.58 ;       ;  11.200 ;   3.17 ;   Cha ;     1.78 ;     3.69 ;     9.72 ;     9.76 ;    41.86 ;    86.97 ;   228.92 ;   230.01
                HD 202568 ; 4971. ;    67.2 ;  1.32 ;  6.60 ;       ;  10.471 ;   3.40 ;   Bre ;     0.10 ;     0.20 ;     0.41 ;     0.68 ;     2.28 ;     4.84 ;     9.76 ;    16.20
                HD 218283 ; 6745. ;    67.2 ;  1.62 ;  6.57 ;       ;   4.576 ;   2.03 ;   Nor ;     1.78 ;     3.70 ;     9.76 ;     9.79 ;    36.11 ;    75.03 ;   197.61 ;   198.24
                 HD 95552 ; 6039. ;    67.2 ;  1.06 ;  8.25 ;       ;   1.259 ;   1.11 ;   Nor ;     0.41 ;     0.85 ;     1.92 ;     3.13 ;     4.92 ;    10.33 ;    23.30 ;    37.99
               HIP  29659 ; 6112. ;    67.2 ;  1.22 ;  8.30 ;       ;   2.100 ;   1.43 ;   Cha ;     0.53 ;     1.12 ;     2.55 ;     3.95 ;     7.84 ;    16.44 ;    37.54 ;    58.20
               HIP  86814 ; 6260. ;    67.2 ;  1.30 ;  7.61 ;       ;   3.000 ;   1.69 ;   Cha ;     0.61 ;     1.28 ;     3.01 ;     4.21 ;    10.13 ;    21.20 ;    49.92 ;    69.70
               HIP 113128 ; 4494. ;    67.2 ;  0.67 ; 10.46 ;       ;   0.300 ;   0.59 ;   Cha ;     0.73 ;     1.59 ;     2.68 ;     3.50 ;     5.13 ;    11.18 ;    18.81 ;    24.53
               HIP   1914 ; 6028. ;    67.2 ;  1.17 ;  8.43 ;       ;   2.070 ;   1.42 ;   Cha ;     0.43 ;     0.90 ;     2.02 ;     3.33 ;     6.19 ;    12.98 ;    29.20 ;    48.02
               HIP  53094 ; 6076. ;    67.3 ;  1.20 ;  8.65 ;       ;   1.230 ;   1.09 ;   Cha ;     0.57 ;     1.19 ;     2.70 ;     4.29 ;     7.27 ;    15.25 ;    34.54 ;    54.95
               HIP  68194 ; 6249. ;    67.3 ;  1.30 ;  8.37 ;       ;   2.110 ;   1.42 ;   Cha ;     0.87 ;     1.83 ;     4.28 ;     6.03 ;    13.24 ;    27.71 ;    64.87 ;    91.50
               HIP 111153 ; 5920. ;    67.3 ;  1.12 ;  9.11 ;       ;   0.960 ;   0.98 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.20 ;     6.31 ;    13.25 ;    29.25 ;    49.09
               HIP  19408 ; 7047. ;    67.3 ;  1.60 ;  7.17 ;       ;   4.800 ;   2.05 ;   Cha ;     6.19 ;    12.79 ;    36.49 ;    30.25 ;   125.05 ;   258.62 ;   737.70 ;   611.50
               HIP  85726 ; 6332. ;    67.3 ;  1.40 ;  8.19 ;       ;   2.000 ;   1.37 ;   Cha ;     1.05 ;     2.19 ;     5.22 ;     6.95 ;    16.25 ;    33.97 ;    80.91 ;   107.75
               HIP  38022 ; 6598. ;    67.3 ;  1.40 ;  7.18 ;       ;   4.400 ;   2.01 ;   Cha ;     1.50 ;     3.12 ;     7.91 ;     8.77 ;    28.05 ;    58.42 ;   148.18 ;   164.26
               HIP   4423 ; 5900. ;    67.3 ;  1.11 ;  8.49 ;       ;   1.500 ;   1.22 ;   Cha ;     0.38 ;     0.81 ;     1.79 ;     3.00 ;     5.01 ;    10.51 ;    23.25 ;    38.99
               HIP  19257 ; 4504. ;    67.3 ;  0.67 ; 11.62 ;       ;   0.071 ;   0.29 ;   Cha ;     1.50 ;     3.27 ;     5.37 ;     6.84 ;     7.31 ;    15.98 ;    26.24 ;    33.43
               HIP  81540 ; 5990. ;    67.3 ;  1.15 ;  8.79 ;       ;   1.800 ;   1.33 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.69 ;     6.49 ;    13.63 ;    30.41 ;    51.04
               HIP  23020 ; 6610. ;    67.3 ;  1.40 ;  7.04 ;       ;   5.000 ;   2.14 ;   Cha ;     1.45 ;     3.02 ;     7.68 ;     8.44 ;    28.01 ;    58.31 ;   148.38 ;   163.08
               HIP  44435 ; 6843. ;    67.3 ;  1.50 ;  7.48 ;       ;   4.400 ;   1.98 ;   Cha ;     3.82 ;     7.93 ;    21.37 ;    20.20 ;    73.55 ;   152.60 ;   411.38 ;   388.93
                 HD 54494 ; 5984. ;    67.3 ;  1.16 ;  7.96 ;       ;   1.453 ;   1.20 ;   Nor ;     0.30 ;     0.64 ;     1.43 ;     2.39 ;     3.99 ;     8.37 ;    18.76 ;    31.42
               HIP    307 ; 4465. ;    67.4 ;  0.67 ; 11.70 ;       ;   0.205 ;   0.49 ;   Cha ;     1.57 ;     3.46 ;     5.44 ;     7.03 ;     9.98 ;    22.04 ;    34.68 ;    44.84
               HIP  22782 ; 6181. ;    67.4 ;  1.30 ;  7.34 ;       ;   4.700 ;   2.13 ;   Cha ;     0.41 ;     0.86 ;     2.00 ;     2.95 ;     7.65 ;    16.02 ;    37.20 ;    54.82
               HIP  89846 ; 6682. ;    67.4 ;  1.40 ;  6.64 ;       ;   7.000 ;   2.52 ;   Cha ;     1.50 ;     3.12 ;     8.09 ;     8.47 ;    31.50 ;    65.51 ;   169.80 ;   177.64
               HIP  82506 ; 6912. ;    67.4 ;  1.50 ;  7.19 ;       ;   4.700 ;   2.04 ;   Cha ;     4.10 ;     8.49 ;    23.33 ;    21.07 ;    80.05 ;   165.89 ;   455.88 ;   411.65
               HIP  77109 ; 6225. ;    67.4 ;  1.30 ;  8.16 ;       ;   2.600 ;   1.58 ;   Cha ;     0.72 ;     1.52 ;     3.54 ;     5.07 ;    11.58 ;    24.25 ;    56.56 ;    81.05
                 HD 92013 ; 6486. ;    67.4 ;  1.29 ;  7.59 ;       ;   2.481 ;   1.52 ;   Nor ;     1.28 ;     2.68 ;     6.61 ;     7.91 ;    20.05 ;    41.82 ;   103.23 ;   123.52
               HIP    867 ; 5838. ;    67.4 ;  1.08 ;  8.60 ;       ;   1.400 ;   1.18 ;   Cha ;     0.40 ;     0.83 ;     1.82 ;     3.06 ;     5.00 ;    10.51 ;    23.05 ;    38.64
               HIP  87435 ; 6643. ;    67.4 ;  1.40 ;  7.70 ;       ;   4.300 ;   1.98 ;   Cha ;     2.25 ;     4.68 ;    11.97 ;    12.91 ;    41.78 ;    86.94 ;   222.57 ;   240.02
                HD 117266 ; 6053. ;    67.4 ;  1.17 ;  7.80 ;       ;   1.548 ;   1.23 ;   Nor ;     0.34 ;     0.71 ;     1.60 ;     2.58 ;     4.52 ;     9.47 ;    21.47 ;    34.62
               HIP  76548 ; 5659. ;    67.4 ;  1.00 ;  8.95 ;       ;   1.140 ;   1.08 ;   Cha ;     0.44 ;     0.92 ;     1.98 ;     3.31 ;     5.10 ;    10.74 ;    22.99 ;    38.50
               HIP  53345 ; 6212. ;    67.4 ;  1.30 ;  6.65 ;       ;   8.700 ;   2.89 ;   Cha ;     0.32 ;     0.68 ;     1.59 ;     2.28 ;     7.01 ;    14.67 ;    34.34 ;    49.45
               HIP  23841 ; 6421. ;    67.4 ;  1.40 ;  7.44 ;       ;   4.400 ;   2.03 ;   Cha ;     0.96 ;     2.00 ;     4.87 ;     6.08 ;    18.02 ;    37.61 ;    91.58 ;   114.47
               HIP  17897 ; 5840. ;    67.4 ;  1.08 ;  9.32 ;       ;   0.860 ;   0.93 ;   Cha ;     0.58 ;     1.23 ;     2.68 ;     4.49 ;     6.53 ;    13.73 ;    29.95 ;    50.24
               HIP   2724 ; 6240. ;    67.4 ;  1.30 ;  8.29 ;       ;   2.000 ;   1.38 ;   Cha ;     0.81 ;     1.70 ;     3.98 ;     5.65 ;    12.18 ;    25.49 ;    59.59 ;    84.56
               HIP  24912 ; 5917. ;    67.4 ;  1.12 ;  8.59 ;       ;   1.500 ;   1.22 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     5.35 ;    11.23 ;    24.88 ;    41.72
               HIP  60645 ; 6389. ;    67.4 ;  1.40 ;  8.30 ;       ;   1.800 ;   1.30 ;   Cha ;     1.34 ;     2.80 ;     6.74 ;     8.63 ;    20.17 ;    42.13 ;   101.50 ;   130.10
                HD 199168 ; 5998. ;    67.4 ;  1.07 ;  8.31 ;       ;   1.248 ;   1.11 ;   Nor ;     0.37 ;     0.77 ;     1.72 ;     2.88 ;     4.44 ;     9.32 ;    20.89 ;    35.01
               HIP  39641 ; 5683. ;    67.4 ;  1.00 ;  8.66 ;       ;   1.500 ;   1.24 ;   Cha ;     0.38 ;     0.80 ;     1.72 ;     2.88 ;     4.72 ;     9.93 ;    21.39 ;    35.83
                HD 218961 ; 5346. ;    67.4 ;  0.84 ;  9.56 ;       ;   0.485 ;   0.72 ;   Nor ;     0.53 ;     1.12 ;     2.29 ;     3.82 ;     4.58 ;     9.69 ;    19.86 ;    33.11
               HIP 106591 ; 6412. ;    67.4 ;  1.40 ;  8.06 ;       ;   2.140 ;   1.41 ;   Cha ;     1.27 ;     2.66 ;     6.45 ;     8.13 ;    20.03 ;    41.83 ;   101.38 ;   127.81
               HIP  50661 ; 5536. ;    67.4 ;  0.95 ;  7.60 ;       ;   3.900 ;   2.01 ;   Cha ;     0.21 ;     0.43 ;     0.92 ;     1.55 ;     3.17 ;     6.68 ;    14.26 ;    23.90
               HIP  25589 ; 5793. ;    67.5 ;  1.06 ;  6.99 ;       ;   5.300 ;   2.31 ;   Cha ;     0.17 ;     0.36 ;     0.79 ;     1.32 ;     2.98 ;     6.25 ;    13.78 ;    23.08
               HIP  75923 ; 5592. ;    67.5 ;  0.97 ;  9.29 ;       ;   0.930 ;   0.98 ;   Cha ;     0.51 ;     1.08 ;     2.29 ;     3.82 ;     5.58 ;    11.76 ;    24.90 ;    41.66
               HIP  80398 ; 6529. ;    67.5 ;  1.40 ;  7.31 ;       ;   3.800 ;   1.87 ;   Cha ;     1.28 ;     2.66 ;     6.65 ;     7.72 ;    23.11 ;    48.18 ;   120.21 ;   139.62
               HIP   4131 ; 5759. ;    67.5 ;  1.00 ;  8.34 ;       ;   2.700 ;   1.65 ;   Cha ;     0.33 ;     0.70 ;     1.52 ;     2.55 ;     4.77 ;    10.04 ;    21.86 ;    36.64
               HIP  10672 ; 5903. ;    67.5 ;  1.11 ;  8.67 ;       ;   1.300 ;   1.14 ;   Cha ;     0.42 ;     0.89 ;     1.97 ;     3.30 ;     5.31 ;    11.16 ;    24.67 ;    41.37
               HIP  64701 ; 6241. ;    67.5 ;  1.30 ;  8.05 ;       ;   2.900 ;   1.66 ;   Cha ;     0.72 ;     1.51 ;     3.53 ;     5.00 ;    11.85 ;    24.79 ;    58.04 ;    82.23
               HIP  71141 ; 6348. ;    67.5 ;  1.40 ;  7.50 ;       ;   4.400 ;   2.04 ;   Cha ;     0.78 ;     1.62 ;     3.88 ;     5.10 ;    14.62 ;    30.55 ;    73.24 ;    96.23
               HIP 108660 ; 6974. ;    67.5 ;  1.50 ;  7.35 ;       ;   4.900 ;   2.07 ;   Cha ;     5.39 ;    11.16 ;    31.18 ;    27.09 ;   106.22 ;   219.92 ;   614.51 ;   533.93
               HIP  63207 ; 5169. ;    67.5 ;  0.84 ;  9.88 ;       ;   0.316 ;   0.59 ;   Cha ;     0.58 ;     1.23 ;     2.47 ;     4.10 ;     4.57 ;     9.67 ;    19.35 ;    32.11
                 HD 81221 ; 5636. ;    67.5 ;  0.98 ;  8.27 ;       ;   0.816 ;   0.92 ;   Nor ;     0.30 ;     0.64 ;     1.37 ;     2.30 ;     3.21 ;     6.75 ;    14.50 ;    24.30
               HIP  84911 ; 5556. ;    67.5 ;  0.96 ;  8.89 ;       ;   2.800 ;   1.70 ;   Cha ;     0.41 ;     0.85 ;     1.81 ;     3.03 ;     5.79 ;    12.21 ;    25.84 ;    43.24
               HIP  59164 ; 6389. ;    67.5 ;  1.40 ;  7.08 ;       ;   8.000 ;   2.74 ;   Cha ;     0.72 ;     1.50 ;     3.63 ;     4.64 ;    15.72 ;    32.84 ;    79.51 ;   101.45
               HIP 106177 ; 4727. ;    67.5 ;  0.73 ; 10.48 ;       ;   0.400 ;   0.67 ;   Cha ;     0.75 ;     1.61 ;     2.90 ;     4.20 ;     5.87 ;    12.63 ;    22.73 ;    32.87
               HIP 107847 ; 5473. ;    67.5 ;  0.93 ;  9.33 ;       ;   1.000 ;   1.02 ;   Cha ;     0.50 ;     1.05 ;     2.18 ;     3.65 ;     5.40 ;    11.40 ;    23.79 ;    39.74
               HIP  76726 ; 5237. ;    67.5 ;  0.86 ; 10.34 ;       ;   0.360 ;   0.62 ;   Cha ;     0.78 ;     1.66 ;     3.32 ;     5.50 ;     6.40 ;    13.55 ;    27.12 ;    44.93
               HIP 102961 ; 5905. ;    67.5 ;  1.11 ;  8.18 ;       ;   2.190 ;   1.48 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.56 ;     4.70 ;     9.86 ;    21.87 ;    36.65
               HIP  51485 ; 4907. ;    67.5 ;  0.77 ; 10.14 ;       ;   0.490 ;   0.74 ;   Cha ;     0.62 ;     1.32 ;     2.52 ;     3.98 ;     5.22 ;    11.13 ;    21.19 ;    33.49
               HIP  39186 ; 5957. ;    67.5 ;  1.14 ;  8.63 ;       ;   1.300 ;   1.13 ;   Cha ;     0.43 ;     0.89 ;     1.99 ;     3.34 ;     5.41 ;    11.35 ;    25.26 ;    42.37
                 HD 77461 ; 5610. ;    67.5 ;  0.90 ;  8.68 ;       ;   0.676 ;   0.83 ;   Nor ;     0.37 ;     0.78 ;     1.67 ;     2.80 ;     3.60 ;     7.59 ;    16.20 ;    27.12
               HIP  49943 ; 6588. ;    67.5 ;  1.40 ;  6.75 ;       ;   7.400 ;   2.60 ;   Cha ;     1.17 ;     2.44 ;     6.19 ;     6.90 ;    25.04 ;    52.14 ;   132.09 ;   147.17
               HIP  40472 ; 6049. ;    67.6 ;  1.18 ;  7.47 ;       ;   3.500 ;   1.85 ;   Cha ;     0.28 ;     0.59 ;     1.34 ;     2.17 ;     4.65 ;     9.76 ;    22.14 ;    35.80
               HIP 109771 ; 6200. ;    67.6 ;  1.30 ;  8.18 ;       ;   2.700 ;   1.61 ;   Cha ;     0.67 ;     1.41 ;     3.27 ;     4.77 ;    10.87 ;    22.75 ;    52.82 ;    77.01
                HD 177911 ; 6067. ;    67.6 ;  1.09 ;  8.17 ;       ;   1.356 ;   1.15 ;   Nor ;     0.43 ;     0.90 ;     2.03 ;     3.25 ;     5.34 ;    11.20 ;    25.41 ;    40.62
               HIP  62892 ; 5545. ;    67.6 ;  0.96 ;  9.79 ;       ;   0.960 ;   1.00 ;   Cha ;     0.66 ;     1.39 ;     2.92 ;     4.87 ;     7.22 ;    15.24 ;    31.90 ;    53.28
                 HD 18563 ; 5272. ;    67.6 ;  0.90 ;  9.22 ;       ;   0.527 ;   0.75 ;   Nor ;     0.42 ;     0.89 ;     1.82 ;     3.04 ;     3.88 ;     8.21 ;    16.77 ;    27.96
                 HD 27485 ; 5559. ;    67.6 ;  1.03 ;  7.87 ;       ;   0.853 ;   0.94 ;   Nor ;     0.24 ;     0.50 ;     1.07 ;     1.80 ;     2.62 ;     5.52 ;    11.78 ;    19.74
                 HD 35471 ; 5470. ;    67.6 ;  0.90 ;  8.72 ;       ;   0.611 ;   0.80 ;   Nor ;     0.36 ;     0.75 ;     1.57 ;     2.63 ;     3.37 ;     7.11 ;    14.93 ;    24.97
                 HD 82798 ; 5534. ;    67.6 ;  1.25 ;  7.25 ;       ;   1.234 ;   1.13 ;   Nor ;     0.17 ;     0.36 ;     0.77 ;     1.30 ;     2.28 ;     4.81 ;    10.28 ;    17.24
                HD 129445 ; 5445. ;    67.6 ;  0.99 ;  8.82 ;       ;   0.726 ;   0.87 ;   Nor ;     0.37 ;     0.78 ;     1.63 ;     2.73 ;     3.85 ;     8.12 ;    16.98 ;    28.39
                HD 140572 ; 6067. ;    67.6 ;  1.18 ;  7.24 ;       ;   1.589 ;   1.24 ;   Nor ;     0.27 ;     0.56 ;     1.27 ;     2.03 ;     3.61 ;     7.56 ;    17.22 ;    27.47
                HD 156893 ; 5260. ;    67.6 ;  0.93 ;  8.16 ;       ;   0.558 ;   0.77 ;   Nor ;     0.24 ;     0.50 ;     1.04 ;     1.74 ;     2.27 ;     4.79 ;     9.88 ;    16.53
                HD 189558 ; 5662. ;    67.6 ;  0.89 ;  7.74 ;       ;   0.686 ;   0.84 ;   Nor ;     0.23 ;     0.49 ;     1.06 ;     1.78 ;     2.25 ;     4.73 ;    10.24 ;    17.15
                HD 200474 ; 5728. ;    67.6 ;  1.02 ;  8.15 ;       ;   0.943 ;   0.98 ;   Nor ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     3.32 ;     6.98 ;    15.17 ;    25.42
                HD 203448 ; 5902. ;    67.6 ;  1.11 ;  7.82 ;       ;   1.259 ;   1.12 ;   Nor ;     0.27 ;     0.57 ;     1.27 ;     2.13 ;     3.39 ;     7.13 ;    15.83 ;    26.52
                HD 219218 ; 5333. ;    67.6 ;  0.90 ;  8.60 ;       ;   0.552 ;   0.77 ;   Nor ;     0.31 ;     0.66 ;     1.36 ;     2.28 ;     2.89 ;     6.11 ;    12.65 ;    21.16
               HIP 108964 ; 6817. ;    67.6 ;  1.50 ;  7.34 ;       ;  13.000 ;   3.41 ;   Cha ;     3.27 ;     6.78 ;    18.17 ;    17.45 ;    82.54 ;   171.31 ;   458.83 ;   440.78
               HIP  60031 ; 6426. ;    67.6 ;  1.40 ;  7.66 ;       ;   3.300 ;   1.75 ;   Cha ;     1.09 ;     2.27 ;     5.53 ;     6.90 ;    19.05 ;    39.77 ;    96.86 ;   120.75
               HIP  21965 ; 6543. ;    67.6 ;  1.40 ;  7.21 ;       ;   4.700 ;   2.08 ;   Cha ;     1.27 ;     2.65 ;     6.63 ;     7.63 ;    24.24 ;    50.51 ;   126.47 ;   145.46
               HIP 106456 ; 6415. ;    67.6 ;  1.40 ;  7.28 ;       ;   5.200 ;   2.20 ;   Cha ;     0.87 ;     1.81 ;     4.40 ;     5.52 ;    17.01 ;    35.52 ;    86.42 ;   108.40
               HIP  17032 ; 5741. ;    67.6 ;  1.00 ;  9.21 ;       ;   0.690 ;   0.84 ;   Cha ;     0.53 ;     1.11 ;     2.39 ;     4.00 ;     5.37 ;    11.31 ;    24.39 ;    40.88
               HIP  56694 ; 6487. ;    67.6 ;  1.40 ;  7.66 ;       ;   3.400 ;   1.77 ;   Cha ;     1.33 ;     2.77 ;     6.84 ;     8.18 ;    23.39 ;    48.79 ;   120.44 ;   144.09
               HIP  94540 ; 6595. ;    67.6 ;  1.40 ;  7.35 ;       ;   4.500 ;   2.03 ;   Cha ;     1.62 ;     3.37 ;     8.54 ;     9.49 ;    30.47 ;    63.44 ;   160.73 ;   178.65
               HIP  14648 ; 5847. ;    67.6 ;  1.08 ;  9.10 ;       ;   1.000 ;   1.00 ;   Cha ;     0.52 ;     1.10 ;     2.39 ;     4.02 ;     6.05 ;    12.72 ;    27.82 ;    46.67
               HIP  99386 ; 6163. ;    67.6 ;  1.30 ;  8.12 ;       ;   2.700 ;   1.61 ;   Cha ;     0.58 ;     1.21 ;     2.79 ;     4.17 ;     9.33 ;    19.55 ;    45.09 ;    67.43
               HIP  47418 ; 5834. ;    67.6 ;  1.08 ;  9.28 ;       ;   0.800 ;   0.90 ;   Cha ;     0.57 ;     1.20 ;     2.62 ;     4.39 ;     6.28 ;    13.20 ;    28.78 ;    48.27
                HD 138037 ; 5140. ;    67.6 ;  0.87 ;  9.80 ;       ;   0.445 ;   0.70 ;   Nor ;     0.55 ;     1.16 ;     2.31 ;     3.84 ;     4.75 ;    10.06 ;    20.09 ;    33.34
                HD 209029 ; 6223. ;    67.6 ;  1.16 ;  7.74 ;       ;   1.700 ;   1.27 ;   Nor ;     0.58 ;     1.21 ;     2.82 ;     4.05 ;     7.85 ;    16.42 ;    38.37 ;    54.98
               HIP  33423 ; 6268. ;    67.6 ;  1.30 ;  6.75 ;       ;  13.000 ;   3.52 ;   Cha ;     0.41 ;     0.86 ;     2.03 ;     2.81 ;     9.79 ;    20.48 ;    48.45 ;    67.13
               HIP 110327 ; 6026. ;    67.6 ;  1.17 ;  8.87 ;       ;   1.140 ;   1.06 ;   Cha ;     0.54 ;     1.13 ;     2.53 ;     4.17 ;     6.67 ;    14.00 ;    31.40 ;    51.76
               HIP  53921 ; 6416. ;    67.6 ;  1.40 ;  7.35 ;       ;   4.700 ;   2.10 ;   Cha ;     0.90 ;     1.88 ;     4.58 ;     5.74 ;    17.26 ;    36.03 ;    87.67 ;   109.92
               HIP  27720 ; 5422. ;    67.7 ;  0.91 ;  7.82 ;       ;   3.700 ;   1.97 ;   Cha ;     0.22 ;     0.46 ;     0.96 ;     1.61 ;     3.26 ;     6.87 ;    14.46 ;    24.23
               HIP  32709 ; 5200. ;    67.7 ;  0.85 ;  9.72 ;       ;   0.630 ;   0.82 ;   Cha ;     0.54 ;     1.14 ;     2.30 ;     3.82 ;     5.04 ;    10.67 ;    21.48 ;    35.69
               HIP  96713 ; 5927. ;    67.7 ;  1.12 ;  8.93 ;       ;   1.080 ;   1.04 ;   Cha ;     0.49 ;     1.04 ;     2.29 ;     3.84 ;     5.93 ;    12.46 ;    27.55 ;    46.23
               HIP  30521 ; 5998. ;    67.7 ;  1.16 ;  8.24 ;       ;   2.000 ;   1.40 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.79 ;     5.04 ;    10.57 ;    23.70 ;    39.72
                 HD 12572 ; 5495. ;    67.7 ;  0.88 ;  9.20 ;       ;   0.595 ;   0.79 ;   Nor ;     0.47 ;     0.98 ;     2.06 ;     3.44 ;     4.33 ;     9.13 ;    19.14 ;    32.00
               HIP  81037 ; 6156. ;    67.7 ;  1.30 ;  8.37 ;       ;   0.880 ;   0.92 ;   Cha ;     0.64 ;     1.34 ;     3.09 ;     4.64 ;     7.83 ;    16.42 ;    37.76 ;    56.79
               HIP  39383 ; 5400. ;    67.7 ;  0.91 ;  9.43 ;       ;   0.650 ;   0.83 ;   Cha ;     0.51 ;     1.07 ;     2.21 ;     3.68 ;     4.89 ;    10.33 ;    21.35 ;    35.63
               HIP   9643 ; 5610. ;    67.7 ;  0.98 ;  9.05 ;       ;   0.850 ;   0.94 ;   Cha ;     0.45 ;     0.95 ;     2.03 ;     3.40 ;     4.84 ;    10.21 ;    21.71 ;    36.34
                HD 127029 ; 5715. ;    67.7 ;  1.01 ;  7.98 ;       ;   0.916 ;   0.97 ;   Nor ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     2.99 ;     6.30 ;    13.68 ;    22.92
                HD 220066 ; 5675. ;    67.7 ;  1.13 ;  7.74 ;       ;   1.116 ;   1.07 ;   Nor ;     0.24 ;     0.50 ;     1.07 ;     1.80 ;     2.89 ;     6.08 ;    13.18 ;    22.08
               HIP  61328 ; 6379. ;    67.7 ;  1.40 ;  6.48 ;       ;  10.000 ;   3.06 ;   Cha ;     0.52 ;     1.08 ;     2.62 ;     3.36 ;    11.99 ;    25.04 ;    60.61 ;    77.75
               HIP  80168 ; 6199. ;    67.7 ;  1.30 ;  8.70 ;       ;   1.200 ;   1.07 ;   Cha ;     0.88 ;     1.84 ;     4.26 ;     6.23 ;    11.60 ;    24.29 ;    56.22 ;    82.17
               HIP  25183 ; 6600. ;    67.7 ;  1.40 ;  7.60 ;       ;   4.160 ;   1.95 ;   Cha ;     1.86 ;     3.88 ;     9.84 ;    10.91 ;    34.43 ;    71.70 ;   181.69 ;   201.51
               HIP  57090 ; 5846. ;    67.8 ;  1.08 ;  9.14 ;       ;   0.930 ;   0.97 ;   Cha ;     0.53 ;     1.12 ;     2.44 ;     4.10 ;     6.06 ;    12.74 ;    27.86 ;    46.72
                HD 101675 ; 5732. ;    67.8 ;  0.99 ;  9.00 ;       ;   0.912 ;   0.96 ;   Bre ;     0.47 ;     0.98 ;     2.12 ;     3.55 ;     5.09 ;    10.71 ;    23.12 ;    38.74
               HIP 104851 ; 6160. ;    67.8 ;  1.30 ;  8.08 ;       ;   4.700 ;   2.13 ;   Cha ;     0.56 ;     1.17 ;     2.69 ;     4.04 ;    10.36 ;    21.71 ;    50.06 ;    75.00
               HIP  95715 ; 6553. ;    67.8 ;  1.40 ;  7.73 ;       ;   2.900 ;   1.63 ;   Cha ;     1.71 ;     3.56 ;     8.92 ;    10.22 ;    28.88 ;    60.18 ;   150.75 ;   172.61
               HIP  18837 ; 6572. ;    67.8 ;  1.40 ;  7.84 ;       ;   3.000 ;   1.66 ;   Cha ;     1.92 ;     4.00 ;    10.05 ;    11.37 ;    32.66 ;    68.05 ;   171.16 ;   193.61
               HIP   1487 ; 6361. ;    67.8 ;  1.40 ;  7.58 ;       ;   3.600 ;   1.84 ;   Cha ;     0.84 ;     1.76 ;     4.23 ;     5.51 ;    15.12 ;    31.59 ;    75.90 ;    98.88
               HIP  52088 ; 5923. ;    67.8 ;  1.12 ;  8.53 ;       ;   1.800 ;   1.34 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;     5.44 ;    11.41 ;    25.31 ;    42.44
                HD 223633 ; 6427. ;    67.8 ;  1.25 ;  7.55 ;       ;   2.245 ;   1.45 ;   Nor ;     1.03 ;     2.16 ;     5.26 ;     6.55 ;    15.53 ;    32.42 ;    79.00 ;    98.39
                HD 105704 ; 6546. ;    67.8 ;  1.67 ;  6.63 ;       ;   4.314 ;   1.99 ;   Nor ;     0.96 ;     2.01 ;     5.05 ;     5.78 ;    19.66 ;    40.97 ;   102.83 ;   117.78
                HD 219018 ; 5702. ;    67.8 ;  1.10 ;  7.71 ;       ;   1.077 ;   1.05 ;   Nor ;     0.23 ;     0.49 ;     1.07 ;     1.80 ;     2.82 ;     5.93 ;    12.87 ;    21.58
               HIP  84548 ; 6659. ;    67.8 ;  1.40 ;  7.61 ;       ;   3.800 ;   1.86 ;   Cha ;     2.26 ;     4.70 ;    12.07 ;    12.88 ;    40.68 ;    84.63 ;   217.57 ;   232.06
               HIP 110184 ; 5759. ;    67.8 ;  1.00 ;  7.29 ;       ;   6.240 ;   2.51 ;   Cha ;     0.19 ;     0.41 ;     0.90 ;     1.50 ;     3.45 ;     7.25 ;    15.90 ;    26.64
               HIP 108288 ; 6065. ;    67.8 ;  1.19 ;  8.52 ;       ;   2.060 ;   1.42 ;   Cha ;     0.51 ;     1.07 ;     2.42 ;     3.87 ;     7.39 ;    15.50 ;    35.06 ;    56.20
               HIP  74259 ; 5542. ;    67.8 ;  0.95 ;  9.03 ;       ;   1.060 ;   1.05 ;   Cha ;     0.43 ;     0.91 ;     1.93 ;     3.22 ;     4.83 ;    10.19 ;    21.50 ;    35.97
               HIP  83942 ; 6229. ;    67.8 ;  1.30 ;  7.15 ;       ;   4.500 ;   2.07 ;   Cha ;     0.44 ;     0.92 ;     2.15 ;     3.07 ;     8.05 ;    16.84 ;    39.50 ;    56.27
               HIP  40938 ; 6506. ;    67.8 ;  1.40 ;  7.33 ;       ;   4.800 ;   2.11 ;   Cha ;     1.20 ;     2.50 ;     6.20 ;     7.32 ;    22.99 ;    47.95 ;   119.00 ;   140.38
                HD 220554 ; 5188. ;    67.8 ;  2.40 ;  7.54 ;       ;   5.129 ;   2.36 ;   Bre ;     0.17 ;     0.36 ;     0.73 ;     1.23 ;     4.48 ;     9.46 ;    19.48 ;    32.66
                HD 161728 ; 5754. ;    67.8 ;  1.02 ;  8.04 ;       ;   0.961 ;   0.99 ;   Nor ;     0.28 ;     0.60 ;     1.30 ;     2.18 ;     3.18 ;     6.69 ;    14.59 ;    24.45
               HIP  82708 ; 6239. ;    67.8 ;  1.30 ;  7.33 ;       ;   4.800 ;   2.14 ;   Cha ;     0.50 ;     1.04 ;     2.44 ;     3.45 ;     9.24 ;    19.34 ;    45.41 ;    64.28
               HIP  38248 ; 5941. ;    67.8 ;  1.13 ;  9.10 ;       ;   1.000 ;   1.00 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.24 ;     6.45 ;    13.54 ;    29.96 ;    50.29
               HIP 103585 ; 5600. ;    67.8 ;  0.98 ;  9.67 ;       ;   0.760 ;   0.89 ;   Cha ;     0.63 ;     1.33 ;     2.81 ;     4.70 ;     6.58 ;    13.88 ;    29.28 ;    48.97
               HIP  62140 ; 7015. ;    67.8 ;  1.60 ;  7.17 ;       ;   8.700 ;   2.76 ;   Cha ;     5.60 ;    11.59 ;    32.76 ;    27.71 ;   131.50 ;   272.09 ;   769.19 ;   650.56
               HIP  58507 ; 5973. ;    67.8 ;  1.14 ;  8.85 ;       ;   1.000 ;   0.99 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.77 ;     5.72 ;    12.01 ;    26.74 ;    44.88
               HIP  22429 ; 6077. ;    67.8 ;  1.20 ;  8.34 ;       ;   1.800 ;   1.32 ;   Cha ;     0.48 ;     1.01 ;     2.29 ;     3.64 ;     6.79 ;    14.24 ;    32.31 ;    51.33
                 HD 23698 ; 5781. ;    67.8 ;  0.99 ;  8.75 ;       ;   0.922 ;   0.96 ;   Nor ;     0.42 ;     0.88 ;     1.91 ;     3.20 ;     4.56 ;     9.59 ;    20.86 ;    34.97
               HIP 113179 ; 5784. ;    67.8 ;  1.05 ;  9.56 ;       ;   1.700 ;   1.31 ;   Cha ;     0.65 ;     1.37 ;     2.95 ;     4.95 ;     8.51 ;    17.90 ;    38.67 ;    64.84
               HIP  98716 ; 6384. ;    67.8 ;  1.40 ;  7.76 ;       ;   3.400 ;   1.79 ;   Cha ;     1.00 ;     2.08 ;     5.02 ;     6.44 ;    17.58 ;    36.73 ;    88.62 ;   113.72
                 HD 76149 ; 5929. ;    67.8 ;  1.06 ;  8.50 ;       ;   1.170 ;   1.08 ;   Nor ;     0.39 ;     0.82 ;     1.83 ;     3.06 ;     4.68 ;     9.83 ;    21.81 ;    36.57
               HIP  32075 ; 6016. ;    67.8 ;  1.17 ;  8.51 ;       ;   1.400 ;   1.17 ;   Cha ;     0.43 ;     0.90 ;     2.02 ;     3.35 ;     5.61 ;    11.78 ;    26.43 ;    43.83
               HIP 105929 ; 5518. ;    67.8 ;  0.95 ;  9.96 ;       ;   0.600 ;   0.79 ;   Cha ;     0.72 ;     1.52 ;     3.15 ;     5.26 ;     6.95 ;    14.68 ;    30.55 ;    50.99
               HIP  22002 ; 5602. ;    67.9 ;  0.98 ;  9.45 ;       ;   0.800 ;   0.91 ;   Cha ;     0.56 ;     1.18 ;     2.50 ;     4.18 ;     5.91 ;    12.45 ;    26.34 ;    44.06
               HIP  37308 ; 6389. ;    67.9 ;  1.40 ;  8.63 ;       ;   6.400 ;   2.45 ;   Cha ;     1.60 ;     3.34 ;     8.02 ;    10.30 ;    33.03 ;    69.00 ;   165.92 ;   213.02
                 HD 21809 ; 5082. ;    67.9 ;  0.74 ;  7.28 ;       ;   0.308 ;   0.58 ;   Nor ;     0.14 ;     0.30 ;     0.61 ;     1.02 ;     1.03 ;     2.18 ;     4.44 ;     7.45
               HIP  72559 ; 6386. ;    67.9 ;  1.40 ;  7.97 ;       ;   2.900 ;   1.65 ;   Cha ;     1.11 ;     2.33 ;     5.62 ;     7.20 ;    18.93 ;    39.54 ;    95.35 ;   122.29
               HIP  14257 ; 6326. ;    67.9 ;  1.30 ;  8.33 ;       ;   2.150 ;   1.42 ;   Cha ;     1.11 ;     2.31 ;     5.50 ;     7.35 ;    16.81 ;    35.16 ;    83.57 ;   111.82
               HIP  39681 ; 5116. ;    67.9 ;  0.82 ;  7.34 ;       ;   5.000 ;   2.33 ;   Cha ;     0.15 ;     0.31 ;     0.64 ;     1.07 ;     2.28 ;     4.82 ;     9.88 ;    16.56
               HIP  99132 ; 5955. ;    67.9 ;  1.13 ;  9.29 ;       ;   0.830 ;   0.91 ;   Cha ;     0.61 ;     1.27 ;     2.82 ;     4.74 ;     6.86 ;    14.41 ;    31.90 ;    53.58
               HIP  60976 ; 6493. ;    67.9 ;  1.40 ;  7.97 ;       ;   2.700 ;   1.58 ;   Cha ;     1.59 ;     3.31 ;     8.17 ;     9.75 ;    26.38 ;    55.02 ;   135.82 ;   162.06
               HIP 110330 ; 6285. ;    67.9 ;  1.30 ;  8.36 ;       ;   2.080 ;   1.41 ;   Cha ;     0.98 ;     2.05 ;     4.83 ;     6.65 ;    14.79 ;    30.95 ;    72.95 ;   100.39
               HIP  87601 ; 5431. ;    67.9 ;  0.92 ;  8.15 ;       ;   2.700 ;   1.69 ;   Cha ;     0.26 ;     0.54 ;     1.15 ;     1.92 ;     3.59 ;     7.57 ;    15.91 ;    26.65
                HD 163607 ; 5522. ;    67.9 ;  1.05 ;  8.00 ;       ;   2.630 ;   1.66 ;   Bre ;     0.25 ;     0.53 ;     1.12 ;     1.87 ;     3.68 ;     7.75 ;    16.48 ;    27.61
               HIP  85416 ; 4939. ;    67.9 ;  0.78 ;  9.81 ;       ;   0.410 ;   0.67 ;   Cha ;     0.51 ;     1.09 ;     2.11 ;     3.39 ;     4.16 ;     8.84 ;    17.09 ;    27.49
               HIP  20811 ; 6021. ;    67.9 ;  1.17 ;  7.27 ;       ;   5.900 ;   2.41 ;   Cha ;     0.23 ;     0.49 ;     1.10 ;     1.81 ;     4.34 ;     9.11 ;    20.58 ;    33.93
               HIP  71151 ; 5869. ;    67.9 ;  1.09 ;  8.82 ;       ;   6.300 ;   2.51 ;   Cha ;     0.45 ;     0.95 ;     2.08 ;     3.49 ;     8.32 ;    17.49 ;    38.45 ;    64.48
               HIP  82289 ; 5549. ;    67.9 ;  0.96 ;  7.25 ;       ;   5.700 ;   2.43 ;   Cha ;     0.17 ;     0.37 ;     0.78 ;     1.31 ;     2.96 ;     6.23 ;    13.35 ;    22.39
                 HD 98727 ; 6266. ;    67.9 ;  1.29 ;  7.86 ;       ;   2.161 ;   1.43 ;   Nor ;     0.71 ;     1.49 ;     3.50 ;     4.88 ;    10.81 ;    22.61 ;    53.24 ;    74.08
               HIP  48780 ; 6453. ;    67.9 ;  1.40 ;  7.52 ;       ;   4.180 ;   1.97 ;   Cha ;     1.11 ;     2.31 ;     5.67 ;     6.94 ;    20.58 ;    42.94 ;   105.24 ;   128.76
               HIP  33685 ; 6765. ;    67.9 ;  1.50 ;  7.48 ;       ;   4.160 ;   1.93 ;   Cha ;     2.98 ;     6.19 ;    16.35 ;    16.26 ;    56.70 ;   117.79 ;   311.11 ;   309.37
               HIP  38604 ; 5084. ;    68.0 ;  0.81 ;  7.41 ;       ;   4.300 ;   2.17 ;   Cha ;     0.15 ;     0.32 ;     0.65 ;     1.08 ;     2.22 ;     4.70 ;     9.59 ;    16.07
               HIP  11191 ; 6230. ;    68.0 ;  1.30 ;  8.17 ;       ;   1.900 ;   1.35 ;   Cha ;     0.74 ;     1.55 ;     3.61 ;     5.16 ;    10.93 ;    22.88 ;    53.42 ;    76.29
               HIP 103208 ; 5545. ;    68.0 ;  0.96 ;  9.98 ;       ;   0.450 ;   0.68 ;   Cha ;     0.74 ;     1.56 ;     3.25 ;     5.42 ;     6.67 ;    14.08 ;    29.39 ;    49.07
               HIP  57091 ; 4674. ;    68.0 ;  0.71 ; 10.69 ;       ;   0.140 ;   0.40 ;   Cha ;     0.85 ;     1.83 ;     3.23 ;     4.54 ;     5.05 ;    10.90 ;    19.23 ;    27.04
               HIP  68539 ; 6191. ;    68.0 ;  1.30 ;  8.44 ;       ;   1.900 ;   1.35 ;   Cha ;     0.74 ;     1.56 ;     3.61 ;     5.30 ;    11.03 ;    23.09 ;    53.44 ;    78.46
                HD 189387 ; 6237. ;    68.0 ;  1.11 ;  7.73 ;       ;   1.571 ;   1.22 ;   Nor ;     0.61 ;     1.27 ;     2.97 ;     4.21 ;     7.89 ;    16.50 ;    38.67 ;    54.86
               HIP  62468 ; 6054. ;    68.0 ;  1.19 ;  8.11 ;       ;   2.800 ;   1.65 ;   Cha ;     0.40 ;     0.83 ;     1.88 ;     3.03 ;     6.21 ;    13.02 ;    29.48 ;    47.56
               HIP  78239 ; 5944. ;    68.0 ;  1.13 ;  9.03 ;       ;   0.970 ;   0.98 ;   Cha ;     0.52 ;     1.10 ;     2.43 ;     4.08 ;     6.14 ;    12.89 ;    28.56 ;    47.95
               HIP  99391 ; 6006. ;    68.0 ;  1.16 ;  7.41 ;       ;   3.900 ;   1.96 ;   Cha ;     0.24 ;     0.49 ;     1.11 ;     1.86 ;     3.97 ;     8.32 ;    18.76 ;    31.25
               HIP  50225 ; 5935. ;    68.0 ;  1.13 ;  9.53 ;       ;   0.630 ;   0.79 ;   Cha ;     0.69 ;     1.44 ;     3.18 ;     5.34 ;     7.25 ;    15.22 ;    33.54 ;    56.36
               HIP  66708 ; 5640. ;    68.0 ;  0.99 ;  8.34 ;       ;   2.000 ;   1.43 ;   Cha ;     0.31 ;     0.66 ;     1.42 ;     2.38 ;     4.19 ;     8.82 ;    18.94 ;    31.73
               HIP  66807 ; 5158. ;    68.0 ;  0.83 ;  9.64 ;       ;   0.740 ;   0.90 ;   Cha ;     0.50 ;     1.07 ;     2.14 ;     3.56 ;     4.85 ;    10.28 ;    20.62 ;    34.26
               HIP  73146 ; 5210. ;    68.0 ;  0.85 ;  8.58 ;       ;   1.900 ;   1.43 ;   Cha ;     0.29 ;     0.62 ;     1.26 ;     2.10 ;     3.59 ;     7.59 ;    15.51 ;    25.92
               HIP  74757 ; 5421. ;    68.0 ;  0.91 ; 10.14 ;       ;   0.420 ;   0.67 ;   Cha ;     0.76 ;     1.61 ;     3.30 ;     5.50 ;     6.63 ;    14.02 ;    28.76 ;    47.89
               HIP  86399 ; 6616. ;    68.0 ;  1.40 ;  7.28 ;       ;   5.400 ;   2.22 ;   Cha ;     1.67 ;     3.48 ;     8.86 ;     9.71 ;    32.93 ;    68.56 ;   174.58 ;   191.30
               HIP  53886 ; 6250. ;    68.0 ;  1.30 ;  7.69 ;       ;   3.800 ;   1.90 ;   Cha ;     0.62 ;     1.29 ;     3.03 ;     4.27 ;    10.85 ;    22.70 ;    53.33 ;    75.00
               HIP  24124 ; 4826. ;    68.0 ;  0.75 ; 11.10 ;       ;   0.350 ;   0.63 ;   Cha ;     1.10 ;     2.35 ;     4.29 ;     6.45 ;     8.40 ;    18.00 ;    32.84 ;    49.36
               HIP 104468 ; 6368. ;    68.0 ;  1.40 ;  7.72 ;       ;   3.500 ;   1.81 ;   Cha ;     0.93 ;     1.93 ;     4.65 ;     6.03 ;    16.47 ;    34.42 ;    82.77 ;   107.36
               HIP  37624 ; 6968. ;    68.0 ;  1.50 ;  7.27 ;       ;   5.170 ;   2.13 ;   Cha ;     5.08 ;    10.53 ;    29.37 ;    25.61 ;   101.59 ;   210.35 ;   586.88 ;   511.62
               HIP  64080 ; 5487. ;    68.0 ;  0.94 ; 10.00 ;       ;   0.380 ;   0.63 ;   Cha ;     0.72 ;     1.53 ;     3.17 ;     5.28 ;     6.23 ;    13.14 ;    27.24 ;    45.43
               HIP  57319 ; 5711. ;    68.0 ;  1.00 ;  9.71 ;       ;   0.500 ;   0.71 ;   Cha ;     0.68 ;     1.44 ;     3.08 ;     5.16 ;     6.46 ;    13.60 ;    29.06 ;    48.68
                 HD 40040 ; 5572. ;    68.0 ;  0.93 ;  8.19 ;       ;   0.702 ;   0.85 ;   Nor ;     0.28 ;     0.59 ;     1.26 ;     2.12 ;     2.80 ;     5.90 ;    12.58 ;    21.08
                HD 117318 ; 5902. ;    68.0 ;  1.01 ;  8.11 ;       ;   1.043 ;   1.02 ;   Nor ;     0.32 ;     0.66 ;     1.47 ;     2.47 ;     3.59 ;     7.53 ;    16.70 ;    27.98
                HD 154578 ; 6237. ;    68.0 ;  1.12 ;  7.84 ;       ;   1.599 ;   1.24 ;   Nor ;     0.64 ;     1.33 ;     3.13 ;     4.44 ;     8.38 ;    17.54 ;    41.08 ;    58.30
                HD 199604 ; 5781. ;    68.0 ;  0.86 ;  8.57 ;       ;   0.696 ;   0.84 ;   Nor ;     0.38 ;     0.80 ;     1.74 ;     2.91 ;     3.60 ;     7.57 ;    16.50 ;    27.65
               HIP  25231 ; 6222. ;    68.0 ;  1.30 ;  7.75 ;       ;   3.300 ;   1.78 ;   Cha ;     0.58 ;     1.21 ;     2.83 ;     4.06 ;     9.83 ;    20.58 ;    48.08 ;    68.95
                HD 205870 ; 5821. ;    68.0 ;  1.09 ;  8.89 ;       ;   1.149 ;   1.07 ;   Nor ;     0.46 ;     0.96 ;     2.11 ;     3.53 ;     5.55 ;    11.66 ;    25.48 ;    42.72
                HD 221498 ; 6607. ;    68.0 ;  1.26 ;  7.60 ;       ;   2.548 ;   1.53 ;   Nor ;     1.91 ;     3.97 ;    10.08 ;    11.13 ;    29.55 ;    61.52 ;   156.16 ;   172.40
               HIP   1500 ; 6098. ;    68.1 ;  1.21 ;  8.49 ;       ;   1.600 ;   1.25 ;   Cha ;     0.56 ;     1.17 ;     2.67 ;     4.18 ;     7.68 ;    16.11 ;    36.65 ;    57.41
               HIP  11577 ; 5332. ;    68.1 ;  0.89 ;  9.62 ;       ;   0.860 ;   0.96 ;   Cha ;     0.54 ;     1.15 ;     2.35 ;     3.92 ;     5.60 ;    11.85 ;    24.24 ;    40.38
               HIP 108540 ; 6603. ;    68.1 ;  1.40 ;  7.51 ;       ;   4.400 ;   2.01 ;   Cha ;     1.79 ;     3.73 ;     9.47 ;    10.47 ;    33.55 ;    69.86 ;   177.23 ;   196.07
               HIP  20637 ; 4993. ;    68.1 ;  0.79 ; 10.11 ;       ;   0.470 ;   0.72 ;   Cha ;     0.61 ;     1.30 ;     2.53 ;     4.16 ;     5.14 ;    10.92 ;    21.33 ;    35.09
                HD 138443 ; 5728. ;    68.1 ;  0.93 ;  8.86 ;       ;   0.784 ;   0.89 ;   Nor ;     0.43 ;     0.91 ;     1.97 ;     3.30 ;     4.40 ;     9.27 ;    20.02 ;    33.55
               HIP    953 ; 5830. ;    68.1 ;  1.08 ;  8.86 ;       ;   2.300 ;   1.52 ;   Cha ;     0.45 ;     0.95 ;     2.08 ;     3.50 ;     6.49 ;    13.64 ;    29.84 ;    50.04
               HIP  64035 ; 5200. ;    68.1 ;  0.85 ;  8.60 ;       ;   1.700 ;   1.36 ;   Cha ;     0.29 ;     0.62 ;     1.26 ;     2.11 ;     3.50 ;     7.41 ;    15.12 ;    25.27
               HIP  67645 ; 6237. ;    68.1 ;  1.30 ;  7.58 ;       ;   5.000 ;   2.18 ;   Cha ;     0.56 ;     1.17 ;     2.74 ;     3.88 ;    10.51 ;    21.99 ;    51.56 ;    73.13
               HIP  49475 ; 6717. ;    68.1 ;  1.40 ;  7.53 ;       ;   4.300 ;   1.97 ;   Cha ;     2.62 ;     5.44 ;    14.20 ;    14.57 ;    48.58 ;   100.98 ;   263.43 ;   270.36
               HIP 112063 ; 5700. ;    68.1 ;  1.00 ;  8.33 ;       ;   3.500 ;   1.89 ;   Cha ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     4.96 ;    10.43 ;    22.56 ;    37.79
               HIP  77338 ; 5990. ;    68.1 ;  1.15 ;  7.98 ;       ;   2.500 ;   1.57 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.42 ;     4.61 ;     9.68 ;    21.71 ;    36.37
               HIP  47039 ; 6710. ;    68.1 ;  1.40 ;  6.58 ;       ;   9.600 ;   2.94 ;   Cha ;     1.59 ;     3.31 ;     8.65 ;     8.88 ;    36.17 ;    75.18 ;   196.26 ;   201.51
  2MASS J16535528+1138453 ; 3745. ;    68.1 ;  0.55 ; 12.84 ;  9.93 ;   0.049 ;   0.24 ;   Ter ;     1.06 ;     3.54 ;     2.66 ;     5.61 ;     4.32 ;    14.39 ;    10.84 ;    22.84
                 HD 20832 ; 5794. ;    68.1 ;  0.98 ;  8.37 ;       ;   0.912 ;   0.96 ;   Nor ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     3.73 ;     7.84 ;    17.13 ;    28.71
                HD 211729 ; 6138. ;    68.1 ;  1.48 ;  6.61 ;       ;   2.618 ;   1.59 ;   Nor ;     0.25 ;     0.52 ;     1.20 ;     1.82 ;     4.25 ;     8.90 ;    20.56 ;    31.18
               HIP  42245 ; 6970. ;    68.1 ;  1.50 ;  7.37 ;       ;   4.200 ;   1.92 ;   Cha ;     5.38 ;    11.14 ;    31.09 ;    27.08 ;   102.04 ;   211.27 ;   589.65 ;   513.70
               HIP  51285 ; 5652. ;    68.1 ;  1.00 ;  8.90 ;       ;   1.100 ;   1.06 ;   Cha ;     0.42 ;     0.89 ;     1.91 ;     3.21 ;     4.89 ;    10.30 ;    22.05 ;    36.93
               HIP   1187 ; 5400. ;    68.1 ;  0.91 ; 10.22 ;       ;   0.540 ;   0.76 ;   Cha ;     0.79 ;     1.67 ;     3.41 ;     5.68 ;     7.30 ;    15.43 ;    31.55 ;    52.48
               HIP 101636 ; 6132. ;    68.1 ;  1.24 ;  8.72 ;       ;   1.500 ;   1.20 ;   Cha ;     0.71 ;     1.48 ;     3.39 ;     5.20 ;     9.67 ;    20.28 ;    46.35 ;    70.95
               HIP  12018 ; 5883. ;    68.1 ;  1.10 ;  7.58 ;       ;   4.600 ;   2.14 ;   Cha ;     0.24 ;     0.50 ;     1.11 ;     1.86 ;     4.09 ;     8.59 ;    19.06 ;    31.93
                HD 146392 ; 5754. ;    68.1 ;  1.00 ;  8.78 ;       ;   0.924 ;   0.97 ;   Nor ;     0.42 ;     0.88 ;     1.92 ;     3.21 ;     4.61 ;     9.71 ;    21.05 ;    35.28
               HIP 106601 ; 5955. ;    68.1 ;  1.13 ;  7.39 ;       ;   2.900 ;   1.69 ;   Cha ;     0.22 ;     0.47 ;     1.05 ;     1.76 ;     3.47 ;     7.27 ;    16.29 ;    27.27
               HIP  90708 ; 5832. ;    68.2 ;  1.08 ;  9.31 ;       ;   0.808 ;   0.90 ;   Cha ;     0.58 ;     1.22 ;     2.66 ;     4.45 ;     6.39 ;    13.43 ;    29.26 ;    49.08
               HIP  71872 ; 6348. ;    68.2 ;  1.40 ;  7.64 ;       ;   3.400 ;   1.79 ;   Cha ;     0.83 ;     1.74 ;     4.17 ;     5.48 ;    14.73 ;    30.78 ;    73.75 ;    96.94
               HIP  29815 ; 6157. ;    68.2 ;  1.30 ;  8.77 ;       ;   1.090 ;   1.03 ;   Cha ;     0.79 ;     1.66 ;     3.81 ;     5.73 ;    10.21 ;    21.39 ;    49.09 ;    73.87
               HIP  38235 ; 7031. ;    68.2 ;  1.60 ;  6.80 ;       ;   6.080 ;   2.30 ;   Cha ;     4.92 ;    10.18 ;    28.91 ;    24.16 ;   105.55 ;   218.34 ;   620.32 ;   518.33
               HIP  72082 ; 6636. ;    68.2 ;  1.40 ;  6.95 ;       ;   7.300 ;   2.58 ;   Cha ;     1.51 ;     3.14 ;     8.05 ;     8.69 ;    32.04 ;    66.69 ;   170.81 ;   184.45
               HIP  21307 ; 5410. ;    68.2 ;  0.91 ;  7.38 ;       ;   4.500 ;   2.18 ;   Cha ;     0.17 ;     0.36 ;     0.77 ;     1.29 ;     2.72 ;     5.74 ;    12.11 ;    20.31
                HD 129517 ; 5902. ;    68.2 ;  1.39 ;  7.22 ;       ;   1.975 ;   1.40 ;   Nor ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     3.13 ;     6.57 ;    14.65 ;    24.52
               HIP  17690 ; 5595. ;    68.2 ;  0.98 ;  8.82 ;       ;   1.500 ;   1.24 ;   Cha ;     0.40 ;     0.84 ;     1.79 ;     2.99 ;     4.91 ;    10.35 ;    22.03 ;    36.89
               HIP  27910 ; 5354. ;    68.2 ;  0.89 ; 10.03 ;       ;   0.760 ;   0.90 ;   Cha ;     0.69 ;     1.47 ;     2.99 ;     4.98 ;     6.94 ;    14.67 ;    29.90 ;    49.74
                HD 162412 ; 5358. ;    68.2 ;  0.83 ;  8.02 ;       ;   0.478 ;   0.71 ;   Nor ;     0.23 ;     0.49 ;     1.03 ;     1.72 ;     2.00 ;     4.23 ;     8.82 ;    14.78
  2MASS J09585650+0558000 ; 3187. ;    68.2 ;  0.16 ; 14.71 ;  9.94 ;   0.002 ;   0.05 ;   Ter ;     1.10 ;     4.10 ;     2.30 ;     4.73 ;     1.13 ;     4.20 ;     2.36 ;     4.86
                HD 204712 ; 5888. ;    68.2 ;  0.99 ;  7.62 ;       ;   0.992 ;   0.99 ;   Nor ;     0.24 ;     0.51 ;     1.14 ;     1.91 ;     2.72 ;     5.70 ;    12.66 ;    21.20
               HIP  74976 ; 5950. ;    68.2 ;  1.13 ;  7.52 ;       ;   4.500 ;   2.11 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.88 ;     4.12 ;     8.64 ;    19.33 ;    32.36
               HIP  60152 ; 6214. ;    68.2 ;  1.30 ;  8.15 ;       ;   2.000 ;   1.38 ;   Cha ;     0.69 ;     1.45 ;     3.37 ;     4.87 ;    10.37 ;    21.71 ;    50.54 ;    72.96
               HIP  87968 ; 6680. ;    68.2 ;  1.40 ;  7.40 ;       ;   4.800 ;   2.09 ;   Cha ;     2.17 ;     4.52 ;    11.68 ;    12.28 ;    41.47 ;    86.25 ;   223.04 ;   234.38
                HD 222986 ; 5858. ;    68.2 ;  1.14 ;  8.81 ;       ;   1.148 ;   1.07 ;   Bre ;     0.45 ;     0.94 ;     2.06 ;     3.46 ;     5.52 ;    11.59 ;    25.46 ;    42.69
               HIP  13005 ; 5066. ;    68.2 ;  0.81 ;  8.22 ;       ;   3.900 ;   2.07 ;   Cha ;     0.23 ;     0.48 ;     0.96 ;     1.61 ;     3.25 ;     6.89 ;    13.92 ;    23.27
                 HD 38493 ; 5768. ;    68.2 ;  0.92 ;  8.01 ;       ;   0.789 ;   0.89 ;   Nor ;     0.28 ;     0.59 ;     1.30 ;     2.17 ;     2.86 ;     6.01 ;    13.13 ;    22.00
               HIP  69991 ; 5485. ;    68.2 ;  0.94 ;  9.89 ;       ;   0.530 ;   0.74 ;   Cha ;     0.68 ;     1.43 ;     2.98 ;     4.97 ;     6.35 ;    13.41 ;    27.82 ;    46.42
               HIP  79545 ; 5933. ;    68.2 ;  1.12 ;  8.37 ;       ;   1.900 ;   1.37 ;   Cha ;     0.37 ;     0.77 ;     1.71 ;     2.86 ;     5.07 ;    10.64 ;    23.65 ;    39.64
               HIP  64206 ; 5824. ;    68.2 ;  1.07 ;  8.86 ;       ;   1.080 ;   1.04 ;   Cha ;     0.45 ;     0.95 ;     2.07 ;     3.47 ;     5.32 ;    11.18 ;    24.43 ;    40.97
               HIP  50084 ; 6640. ;    68.2 ;  1.40 ;  7.55 ;       ;   2.400 ;   1.48 ;   Cha ;     2.06 ;     4.29 ;    10.98 ;    11.86 ;    33.14 ;    68.97 ;   176.51 ;   190.59
               HIP  56657 ; 6636. ;    68.3 ;  1.40 ;  6.42 ;       ;  12.000 ;   3.31 ;   Cha ;     1.16 ;     2.42 ;     6.20 ;     6.68 ;    27.92 ;    58.11 ;   149.02 ;   160.62
               HIP 100818 ; 4474. ;    68.3 ;  0.67 ; 11.73 ;       ;   0.090 ;   0.32 ;   Cha ;     1.60 ;     3.52 ;     5.58 ;     7.18 ;     8.29 ;    18.25 ;    28.98 ;    37.27
               HIP   6001 ; 4514. ;    68.3 ;  0.68 ; 11.59 ;       ;   0.150 ;   0.42 ;   Cha ;     1.47 ;     3.20 ;     5.28 ;     6.76 ;     8.71 ;    19.01 ;    31.33 ;    40.14
               HIP  61984 ; 6064. ;    68.3 ;  1.19 ;  8.85 ;       ;   1.220 ;   1.09 ;   Cha ;     0.61 ;     1.27 ;     2.87 ;     4.60 ;     7.70 ;    16.16 ;    36.47 ;    58.55
               HIP  69905 ; 5407. ;    68.3 ;  0.91 ;  9.94 ;       ;   0.490 ;   0.72 ;   Cha ;     0.67 ;     1.42 ;     2.92 ;     4.87 ;     6.08 ;    12.85 ;    26.39 ;    43.97
               HIP  29954 ; 6610. ;    68.3 ;  1.40 ;  7.70 ;       ;   3.300 ;   1.74 ;   Cha ;     2.02 ;     4.21 ;    10.69 ;    11.78 ;    35.21 ;    73.32 ;   186.18 ;   205.22
                HD 161285 ; 5970. ;    68.3 ;  1.43 ;  6.76 ;       ;   2.188 ;   1.47 ;   Nor ;     0.17 ;     0.35 ;     0.78 ;     1.31 ;     2.68 ;     5.62 ;    12.65 ;    21.15
               HIP  20611 ; 5729. ;    68.3 ;  1.00 ;  8.78 ;       ;   1.500 ;   1.23 ;   Cha ;     0.41 ;     0.87 ;     1.89 ;     3.16 ;     5.15 ;    10.83 ;    23.43 ;    39.26
               HIP  19820 ; 5410. ;    68.3 ;  0.91 ;  7.09 ;       ;   6.800 ;   2.68 ;   Cha ;     0.15 ;     0.32 ;     0.67 ;     1.12 ;     2.61 ;     5.50 ;    11.62 ;    19.50
               HIP  91089 ; 6400. ;    68.3 ;  1.40 ;  8.20 ;       ;   1.700 ;   1.26 ;   Cha ;     1.32 ;     2.75 ;     6.65 ;     8.45 ;    19.56 ;    40.86 ;    98.71 ;   125.54
               HIP  52971 ; 6260. ;    68.3 ;  1.30 ;  8.36 ;       ;   2.800 ;   1.63 ;   Cha ;     0.90 ;     1.88 ;     4.41 ;     6.18 ;    14.64 ;    30.63 ;    71.85 ;   100.58
               HIP  74670 ; 6888. ;    68.3 ;  1.50 ;  7.19 ;       ;   4.800 ;   2.06 ;   Cha ;     3.80 ;     7.88 ;    21.50 ;    19.72 ;    74.65 ;   154.77 ;   422.56 ;   387.47
  2MASS J12130291+2146388 ; 3742. ;    68.3 ;  0.54 ; 12.30 ;  9.70 ;   0.049 ;   0.24 ;   Ter ;     0.93 ;     3.08 ;     2.33 ;     4.95 ;     3.76 ;    12.48 ;     9.45 ;    20.10
               HIP  38033 ; 6291. ;    68.3 ;  1.30 ;  8.22 ;       ;   2.200 ;   1.44 ;   Cha ;     0.93 ;     1.95 ;     4.60 ;     6.30 ;    14.25 ;    29.81 ;    70.41 ;    96.45
               HIP  60958 ; 6268. ;    68.3 ;  1.30 ;  8.68 ;       ;   1.500 ;   1.19 ;   Cha ;     1.10 ;     2.29 ;     5.38 ;     7.50 ;    15.26 ;    31.94 ;    74.89 ;   104.40
               HIP  67400 ; 5610. ;    68.3 ;  0.98 ;  9.24 ;       ;   1.080 ;   1.06 ;   Cha ;     0.50 ;     1.06 ;     2.25 ;     3.76 ;     5.71 ;    12.04 ;    25.55 ;    42.75
               HIP  78193 ; 6161. ;    68.3 ;  1.30 ;  7.92 ;       ;   3.140 ;   1.74 ;   Cha ;     0.51 ;     1.08 ;     2.49 ;     3.72 ;     8.65 ;    18.12 ;    41.82 ;    62.58
                 HD 25495 ; 5572. ;    68.3 ;  0.84 ;  9.09 ;       ;   0.573 ;   0.77 ;   Nor ;     0.45 ;     0.96 ;     2.03 ;     3.39 ;     4.09 ;     8.61 ;    18.23 ;    30.50
               HIP  77326 ; 5182. ;    68.3 ;  0.84 ; 10.58 ;       ;   0.360 ;   0.62 ;   Cha ;     0.88 ;     1.86 ;     3.68 ;     6.09 ;     7.10 ;    15.05 ;    29.80 ;    49.24
                HD 106181 ; 5260. ;    68.3 ;  0.93 ;  9.65 ;       ;   0.558 ;   0.77 ;   Nor ;     0.53 ;     1.13 ;     2.29 ;     3.80 ;     5.05 ;    10.68 ;    21.67 ;    36.06
               HIP  15507 ; 6001. ;    68.3 ;  1.16 ;  9.12 ;       ;   1.190 ;   1.08 ;   Cha ;     0.56 ;     1.19 ;     2.64 ;     4.44 ;     7.07 ;    14.83 ;    33.07 ;    55.51
               HIP  76954 ; 6102. ;    68.3 ;  1.22 ;  7.08 ;       ;   5.500 ;   2.31 ;   Cha ;     0.28 ;     0.58 ;     1.33 ;     2.08 ;     5.21 ;    10.91 ;    25.02 ;    38.94
               HIP  79214 ; 5913. ;    68.3 ;  1.11 ;  7.29 ;       ;   5.230 ;   2.28 ;   Cha ;     0.21 ;     0.44 ;     0.98 ;     1.64 ;     3.73 ;     7.82 ;    17.44 ;    29.19
               HIP  64344 ; 5637. ;    68.3 ;  0.99 ;  9.31 ;       ;   1.090 ;   1.06 ;   Cha ;     0.53 ;     1.11 ;     2.36 ;     3.95 ;     6.03 ;    12.70 ;    27.02 ;    45.22
               HIP  61921 ; 6024. ;    68.3 ;  1.17 ;  8.69 ;       ;   0.970 ;   0.98 ;   Cha ;     0.49 ;     1.02 ;     2.29 ;     3.78 ;     5.80 ;    12.18 ;    27.33 ;    45.09
               HIP  69535 ; 6215. ;    68.4 ;  1.30 ;  7.74 ;       ;   2.400 ;   1.52 ;   Cha ;     0.56 ;     1.18 ;     2.75 ;     3.97 ;     8.85 ;    18.52 ;    43.21 ;    62.26
               HIP  13270 ; 6067. ;    68.4 ;  1.20 ;  8.30 ;       ;   1.900 ;   1.36 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.48 ;     6.54 ;    13.72 ;    31.09 ;    49.73
               HIP  41587 ; 5934. ;    68.4 ;  1.12 ;  9.19 ;       ;   0.860 ;   0.92 ;   Cha ;     0.57 ;     1.19 ;     2.63 ;     4.42 ;     6.44 ;    13.53 ;    29.89 ;    50.18
               HIP 113092 ; 6164. ;    68.4 ;  1.30 ;  7.83 ;       ;   1.700 ;   1.28 ;   Cha ;     0.50 ;     1.04 ;     2.40 ;     3.59 ;     7.16 ;    14.99 ;    34.63 ;    51.71
               HIP  31435 ; 5705. ;    68.4 ;  1.00 ;  8.22 ;       ;   1.900 ;   1.39 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.33 ;     4.02 ;     8.46 ;    18.32 ;    30.69
                 HD 31128 ; 5821. ;    68.4 ;  0.81 ;  9.14 ;       ;   0.634 ;   0.80 ;   Nor ;     0.52 ;     1.10 ;     2.40 ;     4.03 ;     4.71 ;     9.90 ;    21.58 ;    36.19
               HIP  24578 ; 6170. ;    68.4 ;  1.30 ;  7.19 ;       ;   6.300 ;   2.46 ;   Cha ;     0.37 ;     0.77 ;     1.78 ;     2.64 ;     7.33 ;    15.35 ;    35.60 ;    52.86
                 HD 12992 ; 6871. ;    68.4 ;  1.45 ;  7.27 ;       ;   3.946 ;   1.87 ;   Nor ;     3.75 ;     7.77 ;    21.11 ;    19.58 ;    68.96 ;   143.00 ;   388.57 ;   360.44
               HIP  17205 ; 6137. ;    68.4 ;  1.24 ;  8.40 ;       ;   1.600 ;   1.24 ;   Cha ;     0.61 ;     1.28 ;     2.93 ;     4.46 ;     8.45 ;    17.71 ;    40.61 ;    61.88
               HIP  12498 ; 5955. ;    68.4 ;  1.13 ;  9.39 ;       ;   0.980 ;   0.98 ;   Cha ;     0.64 ;     1.34 ;     2.97 ;     4.99 ;     7.54 ;    15.83 ;    35.01 ;    58.82
               HIP  37309 ; 5907. ;    68.4 ;  1.11 ;  8.68 ;       ;   1.600 ;   1.26 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.32 ;     5.64 ;    11.85 ;    26.19 ;    43.92
               HIP  97705 ; 6215. ;    68.4 ;  1.30 ;  8.14 ;       ;   2.300 ;   1.48 ;   Cha ;     0.69 ;     1.45 ;     3.37 ;     4.86 ;    10.71 ;    22.43 ;    52.23 ;    75.35
               HIP  62659 ; 5764. ;    68.4 ;  1.00 ;  8.63 ;       ;   1.600 ;   1.27 ;   Cha ;     0.39 ;     0.82 ;     1.78 ;     2.97 ;     4.89 ;    10.29 ;    22.37 ;    37.50
               HIP  56920 ; 6961. ;    68.4 ;  1.50 ;  6.95 ;       ;   6.210 ;   2.34 ;   Cha ;     4.25 ;     8.81 ;    24.54 ;    21.45 ;    89.00 ;   184.30 ;   513.49 ;   448.85
               HIP   3326 ; 6206. ;    68.4 ;  1.30 ;  7.70 ;       ;   2.800 ;   1.64 ;   Cha ;     0.54 ;     1.12 ;     2.62 ;     3.80 ;     8.76 ;    18.33 ;    42.71 ;    61.92
               HIP  56031 ; 6167. ;    68.4 ;  1.30 ;  7.84 ;       ;   3.400 ;   1.81 ;   Cha ;     0.50 ;     1.06 ;     2.44 ;     3.64 ;     8.64 ;    18.10 ;    41.84 ;    62.34
               HIP  72328 ; 5968. ;    68.4 ;  1.14 ;  8.53 ;       ;   1.800 ;   1.33 ;   Cha ;     0.41 ;     0.85 ;     1.90 ;     3.19 ;     5.59 ;    11.74 ;    26.18 ;    43.90
               HIP  78222 ; 6708. ;    68.4 ;  1.40 ;  7.42 ;       ;   4.300 ;   1.97 ;   Cha ;     2.41 ;     5.01 ;    13.06 ;    13.47 ;    44.77 ;    93.07 ;   242.33 ;   250.04
                HD 177113 ; 5848. ;    68.4 ;  1.03 ;  8.34 ;       ;   1.045 ;   1.02 ;   Nor ;     0.35 ;     0.73 ;     1.60 ;     2.69 ;     3.98 ;     8.36 ;    18.40 ;    30.84
                HD 114001 ; 6501. ;    68.5 ;  1.32 ;  7.74 ;       ;   2.622 ;   1.56 ;   Nor ;     1.45 ;     3.02 ;     7.48 ;     8.86 ;    23.20 ;    48.39 ;   119.79 ;   142.00
               HIP  47054 ; 6467. ;    68.5 ;  1.40 ;  8.10 ;       ;   3.600 ;   1.83 ;   Cha ;     1.56 ;     3.25 ;     7.97 ;     9.68 ;    27.82 ;    58.06 ;   142.41 ;   173.02
               HIP  60239 ; 6357. ;    68.5 ;  1.40 ;  8.24 ;       ;   2.110 ;   1.41 ;   Cha ;     1.17 ;     2.44 ;     5.83 ;     7.64 ;    18.30 ;    38.24 ;    91.52 ;   119.86
               HIP  67639 ; 5284. ;    68.5 ;  0.87 ;  7.52 ;       ;   6.300 ;   2.60 ;   Cha ;     0.17 ;     0.37 ;     0.77 ;     1.29 ;     2.94 ;     6.20 ;    12.89 ;    21.61
                 HD 11393 ; 5408. ;    68.5 ;  0.87 ;  9.50 ;       ;   0.545 ;   0.76 ;   Nor ;     0.53 ;     1.11 ;     2.30 ;     3.84 ;     4.79 ;    10.11 ;    20.89 ;    34.86
                 HD 31460 ; 5808. ;    68.5 ;  0.98 ;  8.05 ;       ;   0.920 ;   0.96 ;   Nor ;     0.29 ;     0.61 ;     1.35 ;     2.26 ;     3.17 ;     6.67 ;    14.63 ;    24.51
                 HD 51754 ; 5754. ;    68.5 ;  0.85 ;  8.99 ;       ;   0.667 ;   0.82 ;   Nor ;     0.47 ;     0.99 ;     2.14 ;     3.59 ;     4.39 ;     9.23 ;    19.99 ;    33.50
                 HD 63637 ; 5598. ;    68.5 ;  1.13 ;  7.52 ;       ;   1.056 ;   1.04 ;   Nor ;     0.20 ;     0.43 ;     0.92 ;     1.54 ;     2.47 ;     5.19 ;    11.16 ;    18.71
                 HD 81996 ; 5715. ;    68.5 ;  1.04 ;  7.95 ;       ;   0.972 ;   0.99 ;   Nor ;     0.27 ;     0.56 ;     1.22 ;     2.04 ;     3.03 ;     6.37 ;    13.85 ;    23.21
                 HD 90197 ; 5470. ;    68.5 ;  1.10 ;  7.13 ;       ;   0.912 ;   0.98 ;   Nor ;     0.16 ;     0.33 ;     0.70 ;     1.18 ;     1.82 ;     3.84 ;     8.16 ;    13.69
                 HD 98572 ; 6699. ;    68.5 ;  1.36 ;  7.32 ;       ;   3.137 ;   1.68 ;   Nor ;     2.22 ;     4.61 ;    11.98 ;    12.43 ;    37.49 ;    77.94 ;   202.54 ;   210.14
                HD 107509 ; 5888. ;    68.5 ;  1.03 ;  7.93 ;       ;   1.074 ;   1.03 ;   Nor ;     0.29 ;     0.60 ;     1.33 ;     2.23 ;     3.30 ;     6.94 ;    15.38 ;    25.76
                HD 113712 ; 5546. ;    68.5 ;  0.96 ;  8.81 ;       ;   0.734 ;   0.87 ;   Nor ;     0.39 ;     0.81 ;     1.72 ;     2.89 ;     3.95 ;     8.34 ;    17.64 ;    29.53
                HD 199221 ; 5808. ;    68.5 ;  1.23 ;  7.81 ;       ;   1.450 ;   1.21 ;   Nor ;     0.26 ;     0.55 ;     1.20 ;     2.01 ;     3.53 ;     7.42 ;    16.31 ;    27.33
                HD 209690 ; 5483. ;    68.5 ;  0.89 ;  8.66 ;       ;   0.603 ;   0.79 ;   Nor ;     0.35 ;     0.73 ;     1.54 ;     2.57 ;     3.25 ;     6.86 ;    14.43 ;    24.15
                HD 211332 ; 5675. ;    68.5 ;  0.84 ;  8.48 ;       ;   0.617 ;   0.79 ;   Nor ;     0.34 ;     0.73 ;     1.56 ;     2.62 ;     3.15 ;     6.62 ;    14.27 ;    23.91
                HD 217004 ; 5715. ;    68.5 ;  1.18 ;  7.60 ;       ;   1.251 ;   1.13 ;   Nor ;     0.22 ;     0.47 ;     1.02 ;     1.71 ;     2.88 ;     6.06 ;    13.19 ;    22.11
                HD 202282 ; 5649. ;    68.5 ;  1.03 ;  8.99 ;       ;   0.910 ;   0.97 ;   Nor ;     0.45 ;     0.94 ;     2.01 ;     3.36 ;     4.97 ;    10.47 ;    22.39 ;    37.50
               HIP  73078 ; 5200. ;    68.5 ;  0.85 ;  8.06 ;       ;   2.700 ;   1.71 ;   Cha ;     0.22 ;     0.47 ;     0.96 ;     1.61 ;     2.98 ;     6.30 ;    12.92 ;    21.64
               HIP  27936 ; 6341. ;    68.5 ;  1.40 ;  8.24 ;       ;   2.250 ;   1.46 ;   Cha ;     1.11 ;     2.31 ;     5.52 ;     7.31 ;    17.66 ;    36.92 ;    88.07 ;   116.60
                HD 180152 ; 5610. ;    68.5 ;  0.96 ;  8.73 ;       ;   0.769 ;   0.89 ;   Nor ;     0.38 ;     0.80 ;     1.71 ;     2.87 ;     3.94 ;     8.30 ;    17.71 ;    29.66
               HIP  21516 ; 6254. ;    68.5 ;  1.30 ;  7.87 ;       ;   3.600 ;   1.85 ;   Cha ;     0.69 ;     1.44 ;     3.38 ;     4.74 ;    11.92 ;    24.94 ;    58.58 ;    82.20
               HIP  57617 ; 5878. ;    68.5 ;  1.10 ;  8.10 ;       ;   2.500 ;   1.58 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.42 ;     4.58 ;     9.62 ;    21.28 ;    35.66
               HIP 107624 ; 6372. ;    68.5 ;  1.40 ;  8.15 ;       ;   3.300 ;   1.76 ;   Cha ;     1.17 ;     2.45 ;     5.89 ;     7.63 ;    20.57 ;    42.98 ;   103.23 ;   133.77
               HIP  35881 ; 5487. ;    68.5 ;  0.94 ;  8.25 ;       ;   2.300 ;   1.55 ;   Cha ;     0.28 ;     0.59 ;     1.24 ;     2.08 ;     3.77 ;     7.94 ;    16.78 ;    28.10
                HD 102306 ; 4875. ;    68.5 ;  0.80 ; 10.41 ;       ;   0.305 ;   0.58 ;   Nor ;     0.73 ;     1.55 ;     2.91 ;     4.51 ;     5.53 ;    11.82 ;    22.19 ;    34.44
               HIP  27969 ; 6213. ;    68.5 ;  1.30 ;  8.68 ;       ;   1.600 ;   1.24 ;   Cha ;     0.91 ;     1.91 ;     4.43 ;     6.41 ;    12.92 ;    27.06 ;    62.79 ;    90.88
               HIP  22446 ; 5899. ;    68.6 ;  1.11 ;  8.63 ;       ;   1.800 ;   1.34 ;   Cha ;     0.41 ;     0.87 ;     1.92 ;     3.22 ;     5.63 ;    11.83 ;    26.13 ;    43.82
  2MASS J21451241+4225454 ; 3401. ;    68.6 ;  0.27 ; 15.21 ; 10.94 ;   0.008 ;   0.10 ;   Ter ;     1.87 ;     6.99 ;     4.20 ;     8.51 ;     3.44 ;    12.87 ;     7.74 ;    15.68
               HIP  38388 ; 6557. ;    68.6 ;  1.40 ;  6.88 ;       ;   7.300 ;   2.59 ;   Cha ;     1.13 ;     2.35 ;     5.91 ;     6.73 ;    24.01 ;    50.03 ;   125.80 ;   143.17
               HIP  71711 ; 5728. ;    68.6 ;  1.00 ;  8.65 ;       ;   1.400 ;   1.19 ;   Cha ;     0.39 ;     0.81 ;     1.76 ;     2.94 ;     4.70 ;     9.90 ;    21.42 ;    35.89
               HIP 104027 ; 5491. ;    68.6 ;  0.94 ;  9.96 ;       ;   0.470 ;   0.70 ;   Cha ;     0.71 ;     1.50 ;     3.11 ;     5.18 ;     6.43 ;    13.58 ;    28.17 ;    47.00
               HIP 107100 ; 7133. ;    68.6 ;  1.60 ;  7.10 ;       ;   6.700 ;   2.41 ;   Cha ;     7.81 ;    16.12 ;    47.13 ;    37.01 ;   171.21 ;   353.62 ;  1033.61 ;   811.77
               HIP  11973 ; 6232. ;    68.6 ;  1.30 ;  8.70 ;       ;   1.800 ;   1.31 ;   Cha ;     0.98 ;     2.06 ;     4.80 ;     6.86 ;    14.36 ;    30.07 ;    70.02 ;   100.06
               HIP  56441 ; 6242. ;    68.6 ;  1.30 ;  8.53 ;       ;   1.500 ;   1.20 ;   Cha ;     0.93 ;     1.95 ;     4.55 ;     6.45 ;    12.96 ;    27.12 ;    63.33 ;    89.82
               HIP  69596 ; 6253. ;    68.6 ;  1.30 ;  7.84 ;       ;   3.500 ;   1.83 ;   Cha ;     0.67 ;     1.41 ;     3.30 ;     4.64 ;    11.58 ;    24.22 ;    56.89 ;    79.88
               HIP  64041 ; 5900. ;    68.6 ;  1.11 ;  8.27 ;       ;   1.900 ;   1.38 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.67 ;     4.74 ;     9.95 ;    22.03 ;    36.93
                 HD 25562 ; 6223. ;    68.6 ;  1.09 ;  8.17 ;       ;   1.501 ;   1.20 ;   Nor ;     0.72 ;     1.51 ;     3.52 ;     5.05 ;     9.20 ;    19.26 ;    44.91 ;    64.44
               HIP  73018 ; 6065. ;    68.6 ;  1.19 ;  8.78 ;       ;   1.000 ;   0.99 ;   Cha ;     0.59 ;     1.23 ;     2.77 ;     4.45 ;     7.09 ;    14.86 ;    33.57 ;    53.84
               HIP  24718 ; 5861. ;    68.6 ;  1.09 ;  8.56 ;       ;   1.900 ;   1.38 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.04 ;     5.37 ;    11.28 ;    24.83 ;    41.63
               HIP  78986 ; 5887. ;    68.6 ;  1.10 ;  8.53 ;       ;   1.600 ;   1.26 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.04 ;     5.15 ;    10.82 ;    23.89 ;    40.06
               HIP  84583 ; 5681. ;    68.6 ;  1.00 ;  9.79 ;       ;   0.510 ;   0.72 ;   Cha ;     0.71 ;     1.49 ;     3.16 ;     5.30 ;     6.70 ;    14.12 ;    30.04 ;    50.30
               HIP  92714 ; 6511. ;    68.6 ;  1.40 ;  7.90 ;       ;   2.900 ;   1.64 ;   Cha ;     1.62 ;     3.38 ;     8.38 ;     9.87 ;    27.40 ;    57.14 ;   141.67 ;   166.95
               HIP  44118 ; 5806. ;    68.6 ;  1.06 ;  8.09 ;       ;   2.300 ;   1.52 ;   Cha ;     0.30 ;     0.63 ;     1.38 ;     2.31 ;     4.24 ;     8.91 ;    19.53 ;    32.73
               HIP  62467 ; 5787. ;    68.6 ;  1.05 ;  8.35 ;       ;   2.500 ;   1.59 ;   Cha ;     0.34 ;     0.71 ;     1.55 ;     2.61 ;     4.88 ;    10.27 ;    22.43 ;    37.60
               HIP  48421 ; 6028. ;    68.6 ;  1.17 ;  7.83 ;       ;   4.170 ;   2.02 ;   Cha ;     0.31 ;     0.66 ;     1.49 ;     2.44 ;     5.39 ;    11.31 ;    25.54 ;    41.93
                 HD 78135 ; 5929. ;    68.6 ;  1.09 ;  7.44 ;       ;   1.237 ;   1.11 ;   Nor ;     0.23 ;     0.48 ;     1.07 ;     1.78 ;     2.79 ;     5.86 ;    13.09 ;    21.91
               HIP  76745 ; 6438. ;    68.6 ;  1.40 ;  7.64 ;       ;   3.900 ;   1.91 ;   Cha ;     1.12 ;     2.34 ;     5.72 ;     7.07 ;    20.47 ;    42.73 ;   104.34 ;   129.02
               HIP  19501 ; 6432. ;    68.6 ;  1.40 ;  7.96 ;       ;   2.700 ;   1.59 ;   Cha ;     1.29 ;     2.70 ;     6.57 ;     8.17 ;    21.52 ;    44.93 ;   109.41 ;   136.02
               HIP  66292 ; 6961. ;    68.7 ;  1.50 ;  6.86 ;       ;   7.400 ;   2.55 ;   Cha ;     4.06 ;     8.40 ;    23.41 ;    20.45 ;    88.69 ;   183.65 ;   511.75 ;   447.10
               HIP  10047 ; 6741. ;    68.7 ;  1.40 ;  7.06 ;       ;   4.700 ;   2.06 ;   Cha ;     2.24 ;     4.65 ;    12.23 ;    12.33 ;    42.46 ;    88.22 ;   231.86 ;   233.72
               HIP  17412 ; 6057. ;    68.7 ;  1.19 ;  8.34 ;       ;   1.300 ;   1.13 ;   Cha ;     0.45 ;     0.95 ;     2.14 ;     3.45 ;     5.84 ;    12.25 ;    27.70 ;    44.63
               HIP  83875 ; 5808. ;    68.7 ;  1.06 ;  8.86 ;       ;   1.500 ;   1.23 ;   Cha ;     0.45 ;     0.94 ;     2.06 ;     3.45 ;     5.73 ;    12.04 ;    26.27 ;    44.04
               HIP  18770 ; 6821. ;    68.7 ;  1.50 ;  7.30 ;       ;   4.500 ;   2.00 ;   Cha ;     3.24 ;     6.73 ;    18.04 ;    17.28 ;    62.80 ;   130.32 ;   349.45 ;   334.76
               HIP  61260 ; 6175. ;    68.7 ;  1.30 ;  7.42 ;       ;   4.800 ;   2.15 ;   Cha ;     0.42 ;     0.88 ;     2.04 ;     3.02 ;     7.83 ;    16.40 ;    38.04 ;    56.31
               HIP  74904 ; 5154. ;    68.7 ;  0.83 ;  7.92 ;       ;   5.400 ;   2.42 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     3.19 ;     6.75 ;    13.80 ;    23.10
               HIP 101611 ; 6427. ;    68.7 ;  1.40 ;  7.62 ;       ;   4.500 ;   2.05 ;   Cha ;     1.07 ;     2.24 ;     5.45 ;     6.79 ;    20.28 ;    42.34 ;   103.14 ;   128.48
               HIP   8872 ; 5832. ;    68.7 ;  1.08 ;  7.92 ;       ;   3.700 ;   1.93 ;   Cha ;     0.28 ;     0.58 ;     1.28 ;     2.15 ;     4.47 ;     9.38 ;    20.66 ;    34.62
                HD 107365 ; 6209. ;    68.7 ;  1.28 ;  7.94 ;       ;   2.051 ;   1.40 ;   Nor ;     0.61 ;     1.28 ;     2.98 ;     4.31 ;     9.14 ;    19.13 ;    44.54 ;    64.49
               HIP  30037 ; 5874. ;    68.7 ;  1.10 ;  9.29 ;       ;   1.000 ;   1.00 ;   Cha ;     0.58 ;     1.23 ;     2.69 ;     4.51 ;     6.84 ;    14.38 ;    31.51 ;    52.89
               HIP  64799 ; 6751. ;    68.7 ;  1.50 ;  7.53 ;       ;   3.900 ;   1.87 ;   Cha ;     2.92 ;     6.06 ;    15.96 ;    16.01 ;    54.65 ;   113.53 ;   298.77 ;   299.89
               HIP  17973 ; 5518. ;    68.7 ;  0.95 ;  9.44 ;       ;   0.714 ;   0.86 ;   Cha ;     0.54 ;     1.13 ;     2.36 ;     3.95 ;     5.41 ;    11.42 ;    23.92 ;    39.98
               HIP  64890 ; 6347. ;    68.7 ;  1.40 ;  8.05 ;       ;   2.400 ;   1.50 ;   Cha ;     1.02 ;     2.14 ;     5.12 ;     6.75 ;    16.61 ;    34.72 ;    83.01 ;   109.37
               HIP  90024 ; 6251. ;    68.7 ;  1.30 ;  7.72 ;       ;   3.700 ;   1.88 ;   Cha ;     0.63 ;     1.31 ;     3.09 ;     4.34 ;    10.96 ;    22.93 ;    53.86 ;    75.70
  2MASS J17151894+0457496 ; 3312. ;    68.7 ;  0.21 ;       ;  9.75 ;   0.005 ;   0.07 ;   Ter ;     0.91 ;     3.28 ;     2.04 ;     4.33 ;     1.29 ;     4.62 ;     2.87 ;     6.10
                HD 101210 ; 6237. ;    68.7 ;  1.14 ;  8.07 ;       ;   1.657 ;   1.26 ;   Nor ;     0.72 ;     1.51 ;     3.52 ;     5.01 ;     9.63 ;    20.15 ;    47.14 ;    66.96
                 HD 30854 ; 5636. ;    68.7 ;  1.03 ;  8.48 ;       ;   0.902 ;   0.96 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     3.76 ;     7.92 ;    16.99 ;    28.47
               HIP  91873 ; 5832. ;    68.7 ;  1.08 ;  8.97 ;       ;   1.900 ;   1.38 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.71 ;     6.58 ;    13.83 ;    30.22 ;    50.67
               HIP  29217 ; 6393. ;    68.7 ;  1.40 ;  7.38 ;       ;   4.500 ;   2.05 ;   Cha ;     0.85 ;     1.77 ;     4.29 ;     5.47 ;    16.09 ;    33.60 ;    81.34 ;   103.61
               HIP  65390 ; 5817. ;    68.7 ;  1.07 ;  9.47 ;       ;   0.670 ;   0.82 ;   Cha ;     0.63 ;     1.32 ;     2.86 ;     4.80 ;     6.56 ;    13.80 ;    29.97 ;    50.27
               HIP  51259 ; 6792. ;    68.8 ;  1.50 ;  7.55 ;       ;   5.000 ;   2.12 ;   Cha ;     3.35 ;     6.96 ;    18.52 ;    18.10 ;    66.74 ;   138.57 ;   368.52 ;   360.21
               HIP  72524 ; 6040. ;    68.8 ;  1.18 ;  5.77 ;       ;  19.000 ;   4.31 ;   Cha ;     0.12 ;     0.25 ;     0.57 ;     0.92 ;     2.99 ;     6.27 ;    14.29 ;    23.20
               HIP   9035 ; 5983. ;    68.8 ;  1.15 ;  8.07 ;       ;   3.300 ;   1.80 ;   Cha ;     0.32 ;     0.67 ;     1.51 ;     2.53 ;     5.17 ;    10.85 ;    24.31 ;    40.73
                HD 221647 ; 6039. ;    68.8 ;  1.09 ;  7.49 ;       ;   1.331 ;   1.14 ;   Nor ;     0.28 ;     0.58 ;     1.31 ;     2.13 ;     3.43 ;     7.19 ;    16.30 ;    26.53
               HIP  87414 ; 5992. ;    68.8 ;  1.15 ;  7.76 ;       ;   4.000 ;   1.98 ;   Cha ;     0.27 ;     0.58 ;     1.29 ;     2.17 ;     4.64 ;     9.73 ;    21.85 ;    36.58
               HIP 103091 ; 5759. ;    68.8 ;  1.00 ;  9.19 ;       ;   0.730 ;   0.86 ;   Cha ;     0.52 ;     1.10 ;     2.39 ;     4.00 ;     5.43 ;    11.43 ;    24.72 ;    41.44
               HIP  63798 ; 6109. ;    68.8 ;  1.22 ;  8.82 ;       ;   1.110 ;   1.04 ;   Cha ;     0.69 ;     1.45 ;     3.31 ;     5.15 ;     8.72 ;    18.27 ;    41.57 ;    64.69
                HD 210883 ; 5834. ;    68.8 ;  1.03 ;  8.12 ;       ;   1.035 ;   1.02 ;   Nor ;     0.31 ;     0.65 ;     1.42 ;     2.38 ;     3.51 ;     7.38 ;    16.25 ;    27.23
               HIP  45734 ; 6206. ;    68.8 ;  1.30 ;  8.14 ;       ;   1.600 ;   1.24 ;   Cha ;     0.67 ;     1.40 ;     3.27 ;     4.74 ;     9.51 ;    19.91 ;    46.29 ;    67.19
                 HD 21740 ; 5929. ;    68.8 ;  1.03 ;  8.28 ;       ;   1.104 ;   1.05 ;   Nor ;     0.35 ;     0.73 ;     1.63 ;     2.73 ;     4.04 ;     8.49 ;    18.88 ;    31.64
               HIP   2064 ; 4671. ;    68.8 ;  0.71 ; 10.73 ;       ;   0.309 ;   0.59 ;   Cha ;     0.87 ;     1.88 ;     3.31 ;     4.64 ;     6.31 ;    13.63 ;    24.00 ;    33.68
               HIP  69508 ; 6979. ;    68.8 ;  1.50 ;  7.37 ;       ;   4.700 ;   2.03 ;   Cha ;     5.53 ;    11.45 ;    32.03 ;    27.75 ;   107.87 ;   223.31 ;   624.82 ;   541.25
                 HD 16797 ; 5848. ;    68.8 ;  0.96 ;  8.47 ;       ;   0.908 ;   0.95 ;   Nor ;     0.37 ;     0.78 ;     1.72 ;     2.88 ;     3.97 ;     8.35 ;    18.35 ;    30.76
               HIP  34609 ; 5860. ;    68.8 ;  1.09 ;  9.33 ;       ;   0.810 ;   0.90 ;   Cha ;     0.59 ;     1.24 ;     2.72 ;     4.57 ;     6.55 ;    13.78 ;    30.12 ;    50.54
               HIP  82559 ; 5200. ;    68.8 ;  0.85 ; 10.07 ;       ;   0.560 ;   0.78 ;   Cha ;     0.66 ;     1.40 ;     2.80 ;     4.64 ;     5.99 ;    12.69 ;    25.41 ;    42.14
                 HD 31499 ; 6471. ;    68.8 ;  1.36 ;  7.12 ;       ;   2.732 ;   1.59 ;   Nor ;     0.96 ;     2.01 ;     4.95 ;     5.98 ;    15.85 ;    33.06 ;    81.47 ;    98.30
               HIP  45521 ; 6457. ;    68.8 ;  1.40 ;  6.83 ;       ;   7.700 ;   2.68 ;   Cha ;     0.79 ;     1.66 ;     4.08 ;     4.96 ;    17.19 ;    35.87 ;    88.19 ;   107.36
               HIP  72013 ; 5700. ;    68.9 ;  1.00 ;  9.42 ;       ;   0.910 ;   0.96 ;   Cha ;     0.58 ;     1.22 ;     2.61 ;     4.36 ;     6.34 ;    13.34 ;    28.57 ;    47.85
               HIP 103025 ; 5589. ;    68.9 ;  0.97 ;  8.85 ;       ;   1.160 ;   1.09 ;   Cha ;     0.40 ;     0.85 ;     1.80 ;     3.02 ;     4.64 ;     9.77 ;    20.76 ;    34.76
                HD 194177 ; 6095. ;    68.9 ;  1.19 ;  8.14 ;       ;   1.646 ;   1.26 ;   Nor ;     0.46 ;     0.97 ;     2.21 ;     3.47 ;     6.35 ;    13.32 ;    30.35 ;    47.57
               HIP  48151 ; 6127. ;    68.9 ;  1.23 ;  8.81 ;       ;   1.600 ;   1.24 ;   Cha ;     0.73 ;     1.53 ;     3.50 ;     5.38 ;    10.11 ;    21.20 ;    48.39 ;    74.35
               HIP  88736 ; 6198. ;    68.9 ;  1.30 ;  7.94 ;       ;   3.400 ;   1.81 ;   Cha ;     0.59 ;     1.24 ;     2.87 ;     4.19 ;    10.12 ;    21.18 ;    49.22 ;    71.80
               HIP  69872 ; 5740. ;    68.9 ;  1.00 ;  8.79 ;       ;   1.300 ;   1.15 ;   Cha ;     0.42 ;     0.88 ;     1.91 ;     3.19 ;     5.01 ;    10.54 ;    22.83 ;    38.25
               HIP  29439 ; 5400. ;    68.9 ;  0.91 ;  6.96 ;       ;  10.000 ;   3.25 ;   Cha ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     2.68 ;     5.65 ;    11.93 ;    20.02
               HIP   4809 ; 5341. ;    68.9 ;  0.89 ;  6.86 ;       ;   9.160 ;   3.12 ;   Cha ;     0.13 ;     0.27 ;     0.57 ;     0.96 ;     2.40 ;     5.06 ;    10.64 ;    17.86
               HIP  96374 ; 5694. ;    68.9 ;  1.00 ;  9.58 ;       ;   0.460 ;   0.69 ;   Cha ;     0.63 ;     1.33 ;     2.84 ;     4.75 ;     5.83 ;    12.28 ;    26.24 ;    43.94
               HIP  23644 ; 5754. ;    68.9 ;  1.00 ;  8.50 ;       ;   2.230 ;   1.50 ;   Cha ;     0.36 ;     0.76 ;     1.65 ;     2.76 ;     4.94 ;    10.39 ;    22.58 ;    37.84
               HIP  33678 ; 5114. ;    68.9 ;  0.82 ;  9.88 ;       ;   0.500 ;   0.74 ;   Cha ;     0.57 ;     1.20 ;     2.39 ;     3.96 ;     4.93 ;    10.44 ;    20.77 ;    34.43
               HIP  59865 ; 5811. ;    68.9 ;  1.07 ;  7.09 ;       ;   7.700 ;   2.78 ;   Cha ;     0.18 ;     0.38 ;     0.84 ;     1.41 ;     3.49 ;     7.33 ;    16.18 ;    27.10
               HIP  92750 ; 6246. ;    68.9 ;  1.30 ;  6.99 ;       ;   6.900 ;   2.57 ;   Cha ;     0.43 ;     0.90 ;     2.12 ;     2.98 ;     8.77 ;    18.34 ;    43.16 ;    60.76
               HIP  33658 ; 5651. ;    68.9 ;  1.00 ;  9.60 ;       ;   0.840 ;   0.93 ;   Cha ;     0.62 ;     1.31 ;     2.79 ;     4.67 ;     6.72 ;    14.15 ;    30.06 ;    50.31
               HIP  49339 ; 7160. ;    68.9 ;  1.60 ;  5.78 ;       ;  20.000 ;   4.16 ;   Cha ;     4.46 ;     9.20 ;    27.12 ;    20.81 ;   128.39 ;   265.07 ;   781.51 ;   599.52
               HIP  86226 ; 6152. ;    68.9 ;  1.25 ;  8.84 ;       ;   1.170 ;   1.06 ;   Cha ;     0.81 ;     1.70 ;     3.89 ;     5.88 ;    10.43 ;    21.86 ;    50.11 ;    75.69
               HIP  23519 ; 4326. ;    69.0 ;  0.63 ; 12.08 ;       ;   0.090 ;   0.32 ;   Cha ;     1.91 ;     4.43 ;     5.93 ;     8.20 ;     9.64 ;    22.36 ;    29.92 ;    41.39
               HIP  55767 ; 4934. ;    69.0 ;  0.77 ; 10.91 ;       ;   0.190 ;   0.46 ;   Cha ;     0.98 ;     2.09 ;     3.95 ;     6.27 ;     6.51 ;    13.88 ;    26.24 ;    41.65
               HIP  76843 ; 7104. ;    69.0 ;  1.60 ;  7.06 ;       ;   5.500 ;   2.18 ;   Cha ;     7.01 ;    14.48 ;    41.98 ;    33.56 ;   146.40 ;   302.51 ;   876.99 ;   701.10
               HIP  85906 ; 6304. ;    69.0 ;  1.30 ;  7.75 ;       ;   3.400 ;   1.79 ;   Cha ;     0.76 ;     1.59 ;     3.78 ;     5.12 ;    13.00 ;    27.17 ;    64.50 ;    87.41
               HIP  22278 ; 5863. ;    69.0 ;  1.09 ;  8.65 ;       ;   1.700 ;   1.30 ;   Cha ;     0.41 ;     0.87 ;     1.91 ;     3.19 ;     5.49 ;    11.54 ;    25.38 ;    42.55
               HIP  71103 ; 6141. ;    69.0 ;  1.24 ;  8.66 ;       ;   1.500 ;   1.20 ;   Cha ;     0.71 ;     1.48 ;     3.40 ;     5.17 ;     9.66 ;    20.25 ;    46.38 ;    70.54
               HIP  56179 ; 6601. ;    69.0 ;  1.40 ;  7.93 ;       ;   2.600 ;   1.54 ;   Cha ;     2.21 ;     4.60 ;    11.65 ;    12.93 ;    36.26 ;    75.50 ;   191.16 ;   212.21
                 HD 14642 ; 6209. ;    69.0 ;  1.11 ;  7.73 ;       ;   1.542 ;   1.22 ;   Nor ;     0.55 ;     1.15 ;     2.68 ;     3.88 ;     7.14 ;    14.94 ;    34.82 ;    50.38
                 HD 35783 ; 6237. ;    69.0 ;  1.14 ;  7.72 ;       ;   1.657 ;   1.26 ;   Nor ;     0.60 ;     1.26 ;     2.95 ;     4.19 ;     8.06 ;    16.87 ;    39.53 ;    56.09
                 HD 46114 ; 5093. ;    69.0 ;  0.93 ;  7.71 ;       ;   0.490 ;   0.73 ;   Nor ;     0.18 ;     0.37 ;     0.76 ;     1.27 ;     1.62 ;     3.43 ;     6.98 ;    11.69
                 HD 51161 ; 6166. ;    69.0 ;  1.07 ;  8.03 ;       ;   1.394 ;   1.16 ;   Nor ;     0.56 ;     1.16 ;     2.69 ;     4.01 ;     6.91 ;    14.47 ;    33.41 ;    49.85
                HD 158226 ; 5662. ;    69.0 ;  0.84 ;  8.49 ;       ;   0.611 ;   0.79 ;   Nor ;     0.34 ;     0.72 ;     1.56 ;     2.61 ;     3.13 ;     6.60 ;    14.19 ;    23.77
               HIP 102029 ; 6582. ;    69.0 ;  1.40 ;  6.87 ;       ;   8.240 ;   2.75 ;   Cha ;     1.22 ;     2.53 ;     6.41 ;     7.17 ;    26.67 ;    55.54 ;   140.47 ;   157.19
               HIP   5754 ; 6621. ;    69.0 ;  1.40 ;  7.25 ;       ;   5.000 ;   2.14 ;   Cha ;     1.67 ;     3.47 ;     8.85 ;     9.67 ;    32.22 ;    67.06 ;   171.01 ;   186.73
               HIP  12291 ; 5515. ;    69.0 ;  0.95 ;  9.30 ;       ;   1.080 ;   1.06 ;   Cha ;     0.49 ;     1.04 ;     2.19 ;     3.66 ;     5.55 ;    11.71 ;    24.56 ;    41.05
                 HD 99251 ; 6486. ;    69.0 ;  1.23 ;  7.57 ;       ;   2.256 ;   1.45 ;   Nor ;     1.26 ;     2.64 ;     6.51 ;     7.79 ;    18.83 ;    39.27 ;    96.95 ;   116.00
               HIP  87763 ; 6265. ;    69.0 ;  1.30 ;  8.65 ;       ;   1.400 ;   1.15 ;   Cha ;     1.07 ;     2.23 ;     5.23 ;     7.30 ;    14.58 ;    30.51 ;    71.51 ;    99.88
               HIP  30244 ; 6230. ;    69.0 ;  1.30 ;  8.23 ;       ;   2.300 ;   1.48 ;   Cha ;     0.76 ;     1.60 ;     3.72 ;     5.32 ;    11.82 ;    24.75 ;    57.76 ;    82.49
               HIP  46165 ; 6715. ;    69.0 ;  1.40 ;  7.02 ;       ;   6.400 ;   2.40 ;   Cha ;     2.01 ;     4.18 ;    10.93 ;    11.20 ;    41.25 ;    85.75 ;   223.92 ;   229.56
               HIP    455 ; 4410. ;    69.0 ;  0.65 ; 12.15 ;       ;   0.196 ;   0.48 ;   Cha ;     2.07 ;     4.66 ;     6.81 ;     8.97 ;    12.88 ;    28.99 ;    42.34 ;    55.78
               HIP   2532 ; 6073. ;    69.0 ;  1.20 ;  8.43 ;       ;   2.000 ;   1.40 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.79 ;     7.23 ;    15.16 ;    34.37 ;    54.77
               HIP  16008 ; 5912. ;    69.0 ;  1.11 ;  8.59 ;       ;   1.700 ;   1.30 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.17 ;     5.47 ;    11.48 ;    25.41 ;    42.61
               HIP  47515 ; 5482. ;    69.0 ;  0.93 ;  8.93 ;       ;   1.300 ;   1.17 ;   Cha ;     0.40 ;     0.84 ;     1.77 ;     2.96 ;     4.66 ;     9.82 ;    20.60 ;    34.46
               HIP  53305 ; 5970. ;    69.0 ;  1.14 ;  8.49 ;       ;   1.800 ;   1.33 ;   Cha ;     0.40 ;     0.83 ;     1.86 ;     3.11 ;     5.46 ;    11.45 ;    25.55 ;    42.85
               HIP  55913 ; 4519. ;    69.0 ;  0.68 ;  9.83 ;       ;   0.850 ;   0.99 ;   Cha ;     0.51 ;     1.11 ;     1.91 ;     2.53 ;     4.67 ;    10.13 ;    17.50 ;    23.17
               HIP  61517 ; 5595. ;    69.0 ;  0.98 ;  8.71 ;       ;   1.700 ;   1.33 ;   Cha ;     0.37 ;     0.79 ;     1.68 ;     2.81 ;     4.76 ;    10.02 ;    21.35 ;    35.75
               HIP  67549 ; 4000. ;    69.0 ;  0.55 ; 11.38 ;       ;   0.311 ;   0.61 ;   Cha ;     0.99 ;     2.70 ;     2.64 ;     4.60 ;     6.37 ;    17.44 ;    17.03 ;    29.69
               HIP  69700 ; 5451. ;    69.0 ;  0.92 ;  9.12 ;       ;   1.150 ;   1.10 ;   Cha ;     0.44 ;     0.92 ;     1.92 ;     3.20 ;     4.90 ;    10.34 ;    21.58 ;    36.08
               HIP  72766 ; 5555. ;    69.0 ;  0.96 ;  8.84 ;       ;   1.300 ;   1.16 ;   Cha ;     0.39 ;     0.83 ;     1.76 ;     2.95 ;     4.66 ;     9.81 ;    20.78 ;    34.78
               HIP  84595 ; 5493. ;    69.0 ;  0.94 ;  8.59 ;       ;   2.000 ;   1.45 ;   Cha ;     0.34 ;     0.71 ;     1.49 ;     2.50 ;     4.37 ;     9.21 ;    19.42 ;    32.51
               HIP  85610 ; 6333. ;    69.0 ;  1.40 ;  7.94 ;       ;   2.900 ;   1.65 ;   Cha ;     0.92 ;     1.93 ;     4.61 ;     6.13 ;    15.73 ;    32.88 ;    78.42 ;   104.26
               HIP 103153 ; 4145. ;    69.0 ;  0.59 ; 10.14 ;       ;   0.919 ;   1.04 ;   Cha ;     0.53 ;     1.32 ;     1.55 ;     2.53 ;     4.67 ;    11.56 ;    13.59 ;    22.11
               HIP  20541 ; 6755. ;    69.0 ;  1.50 ;  7.14 ;       ;   5.000 ;   2.12 ;   Cha ;     2.43 ;     5.05 ;    13.33 ;    13.32 ;    48.47 ;   100.70 ;   265.54 ;   265.33
               HIP  88625 ; 6085. ;    69.0 ;  1.21 ;  8.39 ;       ;   1.800 ;   1.32 ;   Cha ;     0.51 ;     1.07 ;     2.43 ;     3.83 ;     7.20 ;    15.09 ;    34.29 ;    54.18
               HIP  42937 ; 7127. ;    69.0 ;  1.60 ;  6.97 ;       ;   6.600 ;   2.39 ;   Cha ;     7.21 ;    14.88 ;    43.44 ;    34.22 ;   157.47 ;   325.28 ;   949.27 ;   747.73
               HIP  14356 ; 6009. ;    69.0 ;  1.16 ;  8.16 ;       ;   2.400 ;   1.54 ;   Cha ;     0.35 ;     0.73 ;     1.65 ;     2.75 ;     5.22 ;    10.95 ;    24.61 ;    40.98
               HIP  67875 ; 5980. ;    69.0 ;  1.15 ;  8.44 ;       ;   1.900 ;   1.37 ;   Cha ;     0.39 ;     0.82 ;     1.83 ;     3.06 ;     5.46 ;    11.46 ;    25.60 ;    42.92
               HIP  66841 ; 5918. ;    69.0 ;  1.12 ;  8.33 ;       ;   3.600 ;   1.89 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.79 ;     5.81 ;    12.19 ;    27.06 ;    45.35
               HIP  47974 ; 6498. ;    69.0 ;  1.40 ;  7.59 ;       ;   3.500 ;   1.80 ;   Cha ;     1.33 ;     2.77 ;     6.85 ;     8.14 ;    23.55 ;    49.11 ;   121.55 ;   144.30
               HIP  88329 ; 6593. ;    69.0 ;  1.40 ;  7.83 ;       ;   4.000 ;   1.91 ;   Cha ;     2.04 ;     4.25 ;    10.75 ;    11.99 ;    37.35 ;    77.78 ;   196.63 ;   219.32
               HIP  59843 ; 6554. ;    69.0 ;  1.40 ;  7.56 ;       ;   4.000 ;   1.92 ;   Cha ;     1.57 ;     3.27 ;     8.20 ;     9.37 ;    28.73 ;    59.86 ;   150.09 ;   171.61
               HIP  20669 ; 5536. ;    69.0 ;  0.95 ;  8.45 ;       ;   1.700 ;   1.33 ;   Cha ;     0.32 ;     0.67 ;     1.42 ;     2.38 ;     3.99 ;     8.41 ;    17.83 ;    29.86
               HIP  40447 ; 5992. ;    69.0 ;  1.15 ;  9.15 ;       ;   0.930 ;   0.96 ;   Cha ;     0.57 ;     1.20 ;     2.67 ;     4.48 ;     6.68 ;    14.03 ;    31.24 ;    52.48
               HIP  59913 ; 5779. ;    69.0 ;  1.05 ;  9.11 ;       ;   0.921 ;   0.96 ;   Cha ;     0.51 ;     1.07 ;     2.31 ;     3.87 ;     5.70 ;    11.98 ;    25.99 ;    43.56
               HIP  32040 ; 6088. ;    69.0 ;  1.21 ;  6.59 ;       ;  15.000 ;   3.82 ;   Cha ;     0.21 ;     0.43 ;     0.99 ;     1.56 ;     4.98 ;    10.43 ;    23.89 ;    37.52
               HIP  66681 ; 6475. ;    69.1 ;  1.40 ;  5.88 ;       ;  18.000 ;   4.09 ;   Cha ;     0.53 ;     1.11 ;     2.75 ;     3.29 ;    14.22 ;    29.65 ;    73.36 ;    88.01
               HIP  14774 ; 6112. ;    69.1 ;  1.22 ;  8.18 ;       ;   2.000 ;   1.39 ;   Cha ;     0.50 ;     1.05 ;     2.40 ;     3.72 ;     7.30 ;    15.30 ;    34.97 ;    54.19
               HIP 104034 ; 6566. ;    69.1 ;  1.40 ;  7.40 ;       ;   4.600 ;   2.05 ;   Cha ;     1.50 ;     3.13 ;     7.88 ;     8.93 ;    28.49 ;    59.36 ;   149.33 ;   169.25
                 HD 22682 ; 5023. ;    69.1 ;  1.58 ;  6.67 ;       ;  11.220 ;   3.51 ;   Bre ;     0.10 ;     0.21 ;     0.44 ;     0.73 ;     2.66 ;     5.62 ;    11.46 ;    19.24
                HD 155107 ; 5861. ;    69.1 ;  0.99 ;  8.24 ;       ;   0.974 ;   0.99 ;   Nor ;     0.33 ;     0.70 ;     1.53 ;     2.57 ;     3.66 ;     7.68 ;    16.95 ;    28.40
               HIP   5891 ; 5441. ;    69.1 ;  0.92 ;  7.78 ;       ;   3.090 ;   1.80 ;   Cha ;     0.22 ;     0.45 ;     0.96 ;     1.60 ;     3.10 ;     6.53 ;    13.77 ;    23.09
                  HD 7510 ; 5478. ;    69.1 ;  1.02 ;  7.63 ;       ;   3.090 ;   1.80 ;   Bre ;     0.20 ;     0.43 ;     0.91 ;     1.52 ;     3.07 ;     6.46 ;    13.70 ;    22.98
               HIP 103179 ; 5345. ;    69.1 ;  0.89 ;  9.90 ;       ;   0.730 ;   0.88 ;   Cha ;     0.64 ;     1.36 ;     2.77 ;     4.61 ;     6.35 ;    13.42 ;    27.39 ;    45.58
               HIP  67377 ; 6200. ;    69.1 ;  1.30 ;  9.03 ;       ;   1.300 ;   1.12 ;   Cha ;     1.05 ;     2.21 ;     5.10 ;     7.46 ;    14.19 ;    29.72 ;    68.64 ;   100.40
               HIP  76675 ; 6147. ;    69.1 ;  1.24 ;  8.86 ;       ;   1.180 ;   1.07 ;   Cha ;     0.81 ;     1.69 ;     3.86 ;     5.86 ;    10.35 ;    21.70 ;    49.67 ;    75.30
                 HD 72362 ; 5610. ;    69.1 ;  0.86 ;  9.10 ;       ;   0.617 ;   0.80 ;   Nor ;     0.47 ;     0.98 ;     2.08 ;     3.49 ;     4.31 ;     9.08 ;    19.29 ;    32.29
               HIP  11686 ; 6231. ;    69.1 ;  1.30 ;  8.34 ;       ;   1.800 ;   1.31 ;   Cha ;     0.81 ;     1.69 ;     3.95 ;     5.63 ;    11.79 ;    24.67 ;    57.56 ;    82.19
               HIP  73480 ; 5923. ;    69.1 ;  1.12 ;  6.84 ;       ;   9.600 ;   3.09 ;   Cha ;     0.17 ;     0.35 ;     0.79 ;     1.32 ;     3.49 ;     7.33 ;    16.39 ;    27.42
                 HD 32210 ; 6237. ;    69.1 ;  1.07 ;  8.36 ;       ;   1.460 ;   1.18 ;   Nor ;     0.83 ;     1.75 ;     4.08 ;     5.80 ;    10.47 ;    21.92 ;    51.20 ;    72.80
               HIP  19389 ; 6176. ;    69.1 ;  1.30 ;  7.64 ;       ;   3.140 ;   1.74 ;   Cha ;     0.47 ;     0.98 ;     2.28 ;     3.37 ;     7.88 ;    16.50 ;    38.24 ;    56.59
               HIP  21105 ; 5604. ;    69.1 ;  0.98 ;  9.20 ;       ;   1.100 ;   1.07 ;   Cha ;     0.49 ;     1.03 ;     2.19 ;     3.67 ;     5.60 ;    11.79 ;    25.02 ;    41.88
                 HD 36391 ; 5984. ;    69.1 ;  1.06 ;  8.37 ;       ;   1.214 ;   1.09 ;   Nor ;     0.37 ;     0.79 ;     1.76 ;     2.95 ;     4.51 ;     9.47 ;    21.17 ;    35.49
                HD 161788 ; 5916. ;    69.1 ;  1.14 ;  8.13 ;       ;   1.340 ;   1.15 ;   Nor ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     4.12 ;     8.65 ;    19.22 ;    32.20
                HD 217766 ; 5984. ;    69.1 ;  1.07 ;  7.77 ;       ;   1.237 ;   1.10 ;   Nor ;     0.28 ;     0.58 ;     1.30 ;     2.17 ;     3.34 ;     7.01 ;    15.74 ;    26.36
               HIP  55661 ; 5767. ;    69.1 ;  1.00 ;  8.44 ;       ;   1.600 ;   1.27 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.70 ;     4.43 ;     9.32 ;    20.29 ;    34.00
               HIP  32906 ; 6452. ;    69.1 ;  1.40 ;  8.03 ;       ;   2.700 ;   1.58 ;   Cha ;     1.43 ;     2.99 ;     7.32 ;     8.98 ;    23.87 ;    49.83 ;   121.84 ;   149.49
               HIP 100224 ; 6757. ;    69.1 ;  1.50 ;  7.45 ;       ;   5.060 ;   2.13 ;   Cha ;     2.85 ;     5.93 ;    15.63 ;    15.62 ;    57.02 ;   118.45 ;   312.26 ;   312.07
               HIP  22650 ; 6170. ;    69.2 ;  1.30 ;  6.81 ;       ;   8.400 ;   2.84 ;   Cha ;     0.30 ;     0.64 ;     1.48 ;     2.20 ;     6.55 ;    13.71 ;    31.84 ;    47.24
               HIP  26744 ; 6340. ;    69.2 ;  1.40 ;  6.85 ;       ;   7.600 ;   2.68 ;   Cha ;     0.55 ;     1.14 ;     2.74 ;     3.61 ;    11.81 ;    24.68 ;    59.20 ;    78.06
               HIP  35445 ; 6300. ;    69.2 ;  1.30 ;  8.36 ;       ;   2.090 ;   1.41 ;   Cha ;     1.03 ;     2.15 ;     5.08 ;     6.92 ;    15.53 ;    32.48 ;    76.79 ;   104.59
  2MASS J16342040+5709439 ; 3202. ;    69.2 ;  0.17 ;       ;  8.50 ;   0.002 ;   0.05 ;   Ter ;     0.46 ;     1.58 ;     1.01 ;     2.25 ;     0.49 ;     1.68 ;     1.07 ;     2.38
               HIP  99462 ; 6686. ;    69.2 ;  1.40 ;  7.62 ;       ;   3.500 ;   1.78 ;   Cha ;     2.48 ;     5.15 ;    13.33 ;    13.97 ;    43.68 ;    90.84 ;   235.08 ;   246.33
               HIP  75948 ; 5878. ;    69.2 ;  1.10 ;  7.93 ;       ;   4.000 ;   2.00 ;   Cha ;     0.28 ;     0.60 ;     1.32 ;     2.21 ;     4.70 ;     9.88 ;    21.87 ;    36.65
               HIP  35504 ; 4666. ;    69.2 ;  0.71 ; 11.39 ;       ;   0.340 ;   0.62 ;   Cha ;     1.31 ;     2.83 ;     4.90 ;     6.78 ;     9.72 ;    21.04 ;    36.38 ;    50.36
               HIP  83243 ; 6272. ;    69.2 ;  1.30 ;  8.12 ;       ;   2.500 ;   1.54 ;   Cha ;     0.83 ;     1.74 ;     4.08 ;     5.67 ;    13.12 ;    27.45 ;    64.61 ;    89.63
               HIP  65603 ; 6780. ;    69.2 ;  1.50 ;  6.72 ;       ;   8.900 ;   2.82 ;   Cha ;     2.14 ;     4.45 ;    11.82 ;    11.60 ;    49.30 ;   102.37 ;   271.92 ;   266.82
               HIP  71734 ; 6432. ;    69.2 ;  1.40 ;  7.92 ;       ;   3.060 ;   1.69 ;   Cha ;     1.27 ;     2.65 ;     6.45 ;     8.02 ;    21.80 ;    45.51 ;   110.85 ;   137.79
               HIP  78393 ; 5706. ;    69.2 ;  1.00 ;  9.40 ;       ;   0.810 ;   0.91 ;   Cha ;     0.57 ;     1.21 ;     2.58 ;     4.33 ;     6.10 ;    12.84 ;    27.53 ;    46.11
               HIP  40549 ; 6374. ;    69.2 ;  1.40 ;  7.74 ;       ;   3.180 ;   1.73 ;   Cha ;     0.95 ;     1.99 ;     4.80 ;     6.20 ;    16.59 ;    34.66 ;    83.45 ;   107.81
               HIP  90732 ; 5476. ;    69.2 ;  0.93 ;  9.97 ;       ;   0.500 ;   0.72 ;   Cha ;     0.71 ;     1.50 ;     3.10 ;     5.17 ;     6.50 ;    13.74 ;    28.44 ;    47.42
               HIP 101591 ; 5950. ;    69.3 ;  1.13 ;  8.82 ;       ;   1.600 ;   1.26 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.66 ;     6.23 ;    13.09 ;    29.06 ;    48.77
                HD 219129 ; 6166. ;    69.3 ;  1.18 ;  7.94 ;       ;   1.695 ;   1.28 ;   Nor ;     0.53 ;     1.11 ;     2.56 ;     3.82 ;     7.26 ;    15.20 ;    35.11 ;    52.37
               HIP  31529 ; 5855. ;    69.3 ;  1.09 ;  9.33 ;       ;   0.750 ;   0.87 ;   Cha ;     0.59 ;     1.24 ;     2.72 ;     4.56 ;     6.42 ;    13.50 ;    29.49 ;    49.48
               HIP 112743 ; 5478. ;    69.3 ;  0.93 ;  9.05 ;       ;   1.080 ;   1.06 ;   Cha ;     0.42 ;     0.90 ;     1.88 ;     3.14 ;     4.72 ;     9.95 ;    20.85 ;    34.86
               HIP  57300 ; 5658. ;    69.3 ;  1.00 ;  8.41 ;       ;   2.190 ;   1.50 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.49 ;     4.50 ;     9.46 ;    20.36 ;    34.11
               HIP  62421 ; 6255. ;    69.3 ;  1.30 ;  6.38 ;       ;  13.000 ;   3.52 ;   Cha ;     0.33 ;     0.69 ;     1.62 ;     2.27 ;     7.84 ;    16.40 ;    38.75 ;    54.13
               HIP  49662 ; 6088. ;    69.3 ;  1.21 ;  6.76 ;       ;   9.600 ;   3.06 ;   Cha ;     0.23 ;     0.47 ;     1.08 ;     1.70 ;     4.84 ;    10.14 ;    23.22 ;    36.49
               HIP  65613 ; 6773. ;    69.3 ;  1.50 ;  7.10 ;       ;   6.000 ;   2.32 ;   Cha ;     2.53 ;     5.25 ;    13.91 ;    13.74 ;    52.70 ;   109.45 ;   289.98 ;   286.31
               HIP  63732 ; 5943. ;    69.3 ;  1.13 ;  8.01 ;       ;   3.300 ;   1.81 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.40 ;     4.88 ;    10.25 ;    22.86 ;    38.30
               HIP  91742 ; 5516. ;    69.3 ;  0.95 ;  9.18 ;       ;   1.000 ;   1.02 ;   Cha ;     0.47 ;     0.98 ;     2.06 ;     3.45 ;     5.12 ;    10.80 ;    22.68 ;    37.92
               HIP  39072 ; 5765. ;    69.3 ;  1.00 ;  8.77 ;       ;   1.230 ;   1.12 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.21 ;     4.96 ;    10.42 ;    22.63 ;    37.94
                 HD 80332 ; 5702. ;    69.3 ;  1.51 ;  7.07 ;       ;   2.030 ;   1.44 ;   Nor ;     0.17 ;     0.36 ;     0.78 ;     1.31 ;     2.80 ;     5.89 ;    12.84 ;    21.52
                 HD 62928 ; 5702. ;    69.3 ;  1.04 ;  8.48 ;       ;   0.963 ;   0.99 ;   Nor ;     0.35 ;     0.73 ;     1.58 ;     2.65 ;     3.95 ;     8.30 ;    17.94 ;    30.06
               HIP  53505 ; 6277. ;    69.3 ;  1.30 ;  8.55 ;       ;   1.400 ;   1.15 ;   Cha ;     1.06 ;     2.21 ;     5.19 ;     7.19 ;    14.43 ;    30.20 ;    71.00 ;    98.32
               HIP  98922 ; 6365. ;    69.4 ;  1.40 ;  6.87 ;       ;   6.400 ;   2.45 ;   Cha ;     0.60 ;     1.26 ;     3.03 ;     3.92 ;    12.44 ;    25.99 ;    62.66 ;    81.23
               HIP  41881 ; 5668. ;    69.4 ;  1.00 ; 10.19 ;       ;   0.460 ;   0.69 ;   Cha ;     0.88 ;     1.86 ;     3.92 ;     6.57 ;     8.15 ;    17.18 ;    36.32 ;    60.77
               HIP  19631 ; 5961. ;    69.4 ;  1.14 ;  8.28 ;       ;   2.700 ;   1.63 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.79 ;     5.42 ;    11.37 ;    25.36 ;    42.51
               HIP  32860 ; 5762. ;    69.4 ;  1.00 ;  9.39 ;       ;   0.750 ;   0.87 ;   Cha ;     0.59 ;     1.23 ;     2.66 ;     4.46 ;     6.11 ;    12.85 ;    27.74 ;    46.50
               HIP  11645 ; 6008. ;    69.4 ;  1.16 ;  8.13 ;       ;   2.400 ;   1.54 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.69 ;     5.10 ;    10.71 ;    24.06 ;    40.08
               HIP  10096 ; 6615. ;    69.4 ;  1.40 ;  6.59 ;       ;  10.000 ;   3.02 ;   Cha ;     1.18 ;     2.46 ;     6.28 ;     6.87 ;    27.18 ;    56.59 ;   144.34 ;   157.86
               HIP  70017 ; 5177. ;    69.4 ;  0.84 ; 10.39 ;       ;   0.430 ;   0.68 ;   Cha ;     0.78 ;     1.66 ;     3.29 ;     5.45 ;     6.62 ;    14.03 ;    27.87 ;    46.10
               HIP  16824 ; 5971. ;    69.4 ;  1.14 ;  8.76 ;       ;   1.300 ;   1.13 ;   Cha ;     0.46 ;     0.96 ;     2.15 ;     3.60 ;     5.83 ;    12.24 ;    27.25 ;    45.72
               HIP  58184 ; 6183. ;    69.4 ;  1.30 ;  6.86 ;       ;   8.600 ;   2.87 ;   Cha ;     0.33 ;     0.68 ;     1.59 ;     2.33 ;     7.03 ;    14.72 ;    34.26 ;    50.36
               HIP 105703 ; 6995. ;    69.4 ;  1.60 ;  5.75 ;       ;  20.000 ;   4.19 ;   Cha ;     2.63 ;     5.44 ;    15.32 ;    13.03 ;    76.00 ;   157.29 ;   442.98 ;   376.98
               HIP  53903 ; 6581. ;    69.4 ;  1.40 ;  7.54 ;       ;   4.800 ;   2.10 ;   Cha ;     1.70 ;     3.53 ;     8.92 ;    10.01 ;    32.48 ;    67.66 ;   170.73 ;   191.70
               HIP  25335 ; 6460. ;    69.4 ;  1.40 ;  8.15 ;       ;   2.400 ;   1.49 ;   Cha ;     1.57 ;     3.27 ;     8.00 ;     9.77 ;    25.31 ;    52.82 ;   129.31 ;   157.88
               HIP  22458 ; 6138. ;    69.4 ;  1.24 ;  8.56 ;       ;   2.700 ;   1.62 ;   Cha ;     0.66 ;     1.39 ;     3.19 ;     4.86 ;    10.51 ;    22.03 ;    50.46 ;    76.88
               HIP 102200 ; 5900. ;    69.4 ;  1.11 ;  9.32 ;       ;   0.980 ;   0.99 ;   Cha ;     0.60 ;     1.26 ;     2.77 ;     4.65 ;     7.02 ;    14.74 ;    32.40 ;    54.40
                HD 223718 ; 6412. ;    69.4 ;  1.32 ;  6.95 ;       ;   2.481 ;   1.52 ;   Nor ;     0.73 ;     1.52 ;     3.69 ;     4.64 ;    11.52 ;    24.04 ;    58.53 ;    73.48
               HIP  48703 ; 5064. ;    69.4 ;  0.81 ;  7.16 ;       ;   4.110 ;   2.12 ;   Cha ;     0.13 ;     0.28 ;     0.57 ;     0.95 ;     1.92 ;     4.06 ;     8.27 ;    13.88
               HIP  57580 ; 5631. ;    69.4 ;  0.99 ;  9.94 ;       ;   0.660 ;   0.82 ;   Cha ;     0.75 ;     1.58 ;     3.34 ;     5.58 ;     7.56 ;    15.95 ;    33.66 ;    56.29
               HIP  96487 ; 5383. ;    69.4 ;  0.90 ;  9.32 ;       ;   0.950 ;   1.00 ;   Cha ;     0.47 ;     0.99 ;     2.05 ;     3.42 ;     4.99 ;    10.53 ;    21.76 ;    36.32
  2MASS J16045093+3909359 ; 3182. ;    69.4 ;  0.16 ; 14.21 ;  9.90 ;   0.002 ;   0.05 ;   Ter ;     1.08 ;     4.02 ;     2.25 ;     4.59 ;     1.10 ;     4.08 ;     2.28 ;     4.65
               HIP  34926 ; 6429. ;    69.4 ;  1.40 ;  7.14 ;       ;   4.600 ;   2.07 ;   Cha ;     0.85 ;     1.76 ;     4.31 ;     5.35 ;    16.08 ;    33.57 ;    81.95 ;   101.78
                 HD 11379 ; 6281. ;    69.4 ;  1.27 ;  7.20 ;       ;   2.114 ;   1.42 ;   Nor ;     0.53 ;     1.12 ;     2.64 ;     3.64 ;     8.00 ;    16.74 ;    39.63 ;    54.49
                 HD 88446 ; 5888. ;    69.4 ;  1.04 ;  7.89 ;       ;   1.095 ;   1.04 ;   Nor ;     0.28 ;     0.59 ;     1.30 ;     2.18 ;     3.26 ;     6.84 ;    15.17 ;    25.41
                HD 110314 ; 5649. ;    69.4 ;  1.11 ;  8.28 ;       ;   1.057 ;   1.04 ;   Nor ;     0.31 ;     0.65 ;     1.39 ;     2.33 ;     3.69 ;     7.77 ;    16.72 ;    28.01
                HD 149996 ; 5675. ;    69.4 ;  0.87 ;  8.49 ;       ;   0.661 ;   0.82 ;   Nor ;     0.35 ;     0.73 ;     1.57 ;     2.63 ;     3.28 ;     6.90 ;    14.86 ;    24.89
                HD 170357 ; 5741. ;    69.4 ;  0.97 ;  8.28 ;       ;   0.861 ;   0.93 ;   Nor ;     0.32 ;     0.67 ;     1.46 ;     2.45 ;     3.40 ;     7.15 ;    15.54 ;    26.05
                HD 209913 ; 5383. ;    69.4 ;  0.96 ;  8.80 ;       ;   0.652 ;   0.83 ;   Nor ;     0.36 ;     0.75 ;     1.56 ;     2.61 ;     3.55 ;     7.49 ;    15.56 ;    26.02
                HD 225158 ; 5702. ;    69.4 ;  0.96 ;  8.59 ;       ;   0.820 ;   0.91 ;   Nor ;     0.37 ;     0.78 ;     1.68 ;     2.82 ;     3.88 ;     8.16 ;    17.61 ;    29.50
               HIP  13908 ; 5974. ;    69.5 ;  1.14 ;  8.56 ;       ;   1.500 ;   1.22 ;   Cha ;     0.41 ;     0.87 ;     1.93 ;     3.24 ;     5.42 ;    11.38 ;    25.39 ;    42.59
               HIP  55416 ; 6443. ;    69.5 ;  1.40 ;  7.67 ;       ;   3.000 ;   1.67 ;   Cha ;     1.16 ;     2.42 ;     5.91 ;     7.29 ;    19.80 ;    41.34 ;   101.03 ;   124.52
               HIP  82470 ; 6096. ;    69.5 ;  1.21 ;  8.19 ;       ;   2.140 ;   1.44 ;   Cha ;     0.48 ;     1.00 ;     2.27 ;     3.56 ;     7.02 ;    14.71 ;    33.53 ;    52.54
               HIP  78264 ; 6264. ;    69.5 ;  1.30 ;  8.61 ;       ;   2.070 ;   1.40 ;   Cha ;     1.04 ;     2.18 ;     5.12 ;     7.15 ;    15.75 ;    32.96 ;    77.25 ;   107.96
               HIP  97737 ; 6599. ;    69.5 ;  1.40 ;  7.28 ;       ;   5.500 ;   2.24 ;   Cha ;     1.58 ;     3.29 ;     8.35 ;     9.25 ;    31.30 ;    65.18 ;   165.32 ;   183.21
               HIP  38636 ; 5695. ;    69.5 ;  1.00 ;  8.50 ;       ;   1.500 ;   1.24 ;   Cha ;     0.35 ;     0.74 ;     1.60 ;     2.67 ;     4.37 ;     9.19 ;    19.84 ;    33.24
               HIP  83341 ; 6380. ;    69.5 ;  1.40 ;  8.10 ;       ;   2.300 ;   1.47 ;   Cha ;     1.17 ;     2.45 ;     5.89 ;     7.59 ;    18.78 ;    39.24 ;    94.45 ;   121.70
               HIP  41815 ; 5518. ;    69.5 ;  0.95 ;  9.73 ;       ;   0.617 ;   0.80 ;   Cha ;     0.63 ;     1.33 ;     2.77 ;     4.63 ;     6.14 ;    12.95 ;    27.03 ;    45.15
               HIP  18464 ; 6019. ;    69.5 ;  1.17 ;  8.42 ;       ;   1.700 ;   1.29 ;   Cha ;     0.41 ;     0.87 ;     1.95 ;     3.23 ;     5.69 ;    11.94 ;    26.82 ;    44.37
               HIP  83970 ; 6409. ;    69.5 ;  1.40 ;  8.26 ;       ;   2.100 ;   1.40 ;   Cha ;     1.40 ;     2.92 ;     7.07 ;     8.94 ;    21.89 ;    45.73 ;   110.65 ;   139.90
                HD 118024 ; 6109. ;    69.5 ;  1.21 ;  7.32 ;       ;   1.718 ;   1.29 ;   Nor ;     0.32 ;     0.67 ;     1.54 ;     2.38 ;     4.46 ;     9.36 ;    21.46 ;    33.24
               HIP  12638 ; 5637. ;    69.5 ;  0.99 ;  8.84 ;       ;   0.624 ;   0.80 ;   Cha ;     0.41 ;     0.86 ;     1.84 ;     3.09 ;     4.08 ;     8.58 ;    18.35 ;    30.73
               HIP  47753 ; 5667. ;    69.5 ;  1.00 ;  9.57 ;       ;   0.806 ;   0.91 ;   Cha ;     0.62 ;     1.30 ;     2.77 ;     4.64 ;     6.58 ;    13.85 ;    29.50 ;    49.39
               HIP   5777 ; 6358. ;    69.5 ;  1.40 ;  8.47 ;       ;   1.700 ;   1.26 ;   Cha ;     1.32 ;     2.76 ;     6.60 ;     8.65 ;    19.64 ;    41.05 ;    98.16 ;   128.59
               HIP  49297 ; 5773. ;    69.5 ;  1.00 ;  8.39 ;       ;   2.700 ;   1.65 ;   Cha ;     0.34 ;     0.72 ;     1.58 ;     2.64 ;     4.94 ;    10.39 ;    22.66 ;    37.97
                 HD 49346 ; 5984. ;    69.5 ;  1.01 ;  8.29 ;       ;   1.102 ;   1.04 ;   Nor ;     0.36 ;     0.76 ;     1.69 ;     2.84 ;     4.13 ;     8.68 ;    19.41 ;    32.54
               HIP  19593 ; 6341. ;    69.5 ;  1.40 ;  8.41 ;       ;   1.800 ;   1.30 ;   Cha ;     1.21 ;     2.52 ;     6.02 ;     7.97 ;    18.22 ;    38.09 ;    90.79 ;   120.28
               HIP 111312 ; 4855. ;    69.6 ;  0.75 ;  7.72 ;       ;   6.000 ;   2.59 ;   Cha ;     0.17 ;     0.36 ;     0.70 ;     1.09 ;     2.62 ;     5.58 ;    10.84 ;    17.02
               HIP  91386 ; 6505. ;    69.6 ;  1.40 ;  7.38 ;       ;   4.700 ;   2.08 ;   Cha ;     1.23 ;     2.56 ;     6.34 ;     7.49 ;    23.40 ;    48.80 ;   121.05 ;   142.93
               HIP  71360 ; 6654. ;    69.6 ;  1.40 ;  7.75 ;       ;   3.600 ;   1.81 ;   Cha ;     2.39 ;     4.97 ;    12.76 ;    13.66 ;    42.48 ;    88.40 ;   226.86 ;   242.94
               HIP  74217 ; 5879. ;    69.6 ;  1.10 ;  8.82 ;       ;   1.500 ;   1.22 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.51 ;     5.87 ;    12.33 ;    27.13 ;    45.50
                HD 105112 ; 5546. ;    69.6 ;  0.86 ;  9.23 ;       ;   0.589 ;   0.78 ;   Nor ;     0.49 ;     1.02 ;     2.16 ;     3.61 ;     4.45 ;     9.38 ;    19.76 ;    33.05
               HIP  90310 ; 6547. ;    69.6 ;  1.40 ;  7.84 ;       ;   3.400 ;   1.77 ;   Cha ;     1.77 ;     3.69 ;     9.23 ;    10.61 ;    31.13 ;    64.88 ;   162.23 ;   186.59
               HIP  26144 ; 6271. ;    69.6 ;  1.30 ;  8.49 ;       ;   2.300 ;   1.48 ;   Cha ;     1.00 ;     2.10 ;     4.93 ;     6.85 ;    15.54 ;    32.51 ;    76.37 ;   106.17
               HIP  87059 ; 6064. ;    69.6 ;  1.19 ;  8.97 ;       ;   1.500 ;   1.21 ;   Cha ;     0.65 ;     1.35 ;     3.05 ;     4.90 ;     8.65 ;    18.15 ;    40.93 ;    65.73
                HD 200406 ; 6109. ;    69.6 ;  1.17 ;  7.93 ;       ;   1.606 ;   1.25 ;   Nor ;     0.44 ;     0.91 ;     2.09 ;     3.24 ;     5.89 ;    12.35 ;    28.24 ;    43.81
               HIP 109462 ; 5960. ;    69.6 ;  1.14 ;  7.65 ;       ;   3.800 ;   1.94 ;   Cha ;     0.26 ;     0.54 ;     1.21 ;     2.02 ;     4.26 ;     8.94 ;    20.02 ;    33.52
               HIP  84129 ; 6303. ;    69.6 ;  1.30 ;  7.24 ;       ;   5.400 ;   2.26 ;   Cha ;     0.59 ;     1.23 ;     2.92 ;     3.96 ;    11.26 ;    23.55 ;    55.99 ;    75.82
               HIP  97550 ; 6113. ;    69.6 ;  1.22 ;  8.92 ;       ;   1.300 ;   1.12 ;   Cha ;     0.74 ;     1.55 ;     3.53 ;     5.47 ;     9.67 ;    20.27 ;    46.11 ;    71.57
               HIP   1795 ; 7036. ;    69.6 ;  1.60 ;  6.83 ;       ;   9.500 ;   2.88 ;   Cha ;     5.07 ;    10.49 ;    29.84 ;    24.86 ;   121.62 ;   251.56 ;   715.68 ;   596.22
               HIP  60505 ; 5677. ;    69.6 ;  1.00 ;  8.95 ;       ;   1.600 ;   1.28 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.36 ;     5.60 ;    11.80 ;    25.31 ;    42.40
               HIP  27978 ; 6586. ;    69.6 ;  1.40 ;  7.68 ;       ;   3.900 ;   1.89 ;   Cha ;     1.85 ;     3.85 ;     9.72 ;    10.88 ;    33.58 ;    69.95 ;   176.64 ;   197.80
                HD 222225 ; 5508. ;    69.6 ;  1.00 ;  8.25 ;       ;   0.775 ;   0.90 ;   Nor ;     0.28 ;     0.59 ;     1.26 ;     2.11 ;     2.99 ;     6.29 ;    13.33 ;    22.33
               HIP  11811 ; 5902. ;    69.6 ;  1.11 ;  8.24 ;       ;   2.600 ;   1.61 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.64 ;     5.05 ;    10.60 ;    23.48 ;    39.36
               HIP  76499 ; 5855. ;    69.6 ;  1.09 ;  8.46 ;       ;   1.500 ;   1.23 ;   Cha ;     0.37 ;     0.78 ;     1.71 ;     2.87 ;     4.78 ;    10.05 ;    22.12 ;    37.08
               HIP  12198 ; 5935. ;    69.6 ;  1.13 ;  8.80 ;       ;   1.500 ;   1.22 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.60 ;     6.05 ;    12.70 ;    28.14 ;    47.22
                 HD 16275 ; 5780. ;    69.6 ;  1.04 ;  8.66 ;       ;   1.445 ;   1.21 ;   Bre ;     0.40 ;     0.84 ;     1.82 ;     3.05 ;     4.98 ;    10.48 ;    22.82 ;    38.24
               HIP  23054 ; 6165. ;    69.6 ;  1.30 ;  8.73 ;       ;   1.400 ;   1.16 ;   Cha ;     0.80 ;     1.67 ;     3.84 ;     5.75 ;    10.95 ;    22.94 ;    52.73 ;    78.91
               HIP  85511 ; 5896. ;    69.6 ;  1.11 ;  9.03 ;       ;   1.220 ;   1.10 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.96 ;     6.31 ;    13.25 ;    29.18 ;    48.97
               HIP  73316 ; 6248. ;    69.6 ;  1.30 ;  8.60 ;       ;   1.300 ;   1.11 ;   Cha ;     0.98 ;     2.06 ;     4.81 ;     6.80 ;    13.22 ;    27.68 ;    64.69 ;    91.39
               HIP  91555 ; 6005. ;    69.6 ;  1.16 ;  9.11 ;       ;   1.300 ;   1.13 ;   Cha ;     0.57 ;     1.19 ;     2.66 ;     4.46 ;     7.28 ;    15.28 ;    34.09 ;    57.06
               HIP  16602 ; 6138. ;    69.6 ;  1.24 ;  6.49 ;       ;  10.500 ;   3.19 ;   Cha ;     0.23 ;     0.49 ;     1.13 ;     1.71 ;     5.18 ;    10.86 ;    25.09 ;    38.04
                  HD 1015 ; 6266. ;    69.7 ;  1.54 ;  6.96 ;       ;   3.080 ;   1.71 ;   Nor ;     0.45 ;     0.95 ;     2.24 ;     3.10 ;     8.21 ;    17.16 ;    40.56 ;    56.29
               HIP  23747 ; 6526. ;    69.7 ;  1.40 ;  7.72 ;       ;   4.170 ;   1.96 ;   Cha ;     1.56 ;     3.25 ;     8.08 ;     9.43 ;    28.84 ;    60.12 ;   149.67 ;   174.49
               HIP  67366 ; 5865. ;    69.7 ;  1.09 ;  8.88 ;       ;   1.070 ;   1.03 ;   Cha ;     0.47 ;     0.98 ;     2.15 ;     3.60 ;     5.52 ;    11.60 ;    25.48 ;    42.73
                HD 223323 ; 6353. ;    69.7 ;  1.18 ;  7.08 ;       ;   1.911 ;   1.34 ;   Nor ;     0.64 ;     1.34 ;     3.22 ;     4.20 ;     9.00 ;    18.80 ;    45.19 ;    59.09
               HIP  55695 ; 5649. ;    69.7 ;  1.00 ;  9.93 ;       ;   0.550 ;   0.75 ;   Cha ;     0.75 ;     1.59 ;     3.36 ;     5.61 ;     7.29 ;    15.36 ;    32.49 ;    54.36
               HIP  97633 ; 5583. ;    69.7 ;  0.97 ;  9.39 ;       ;   1.150 ;   1.09 ;   Cha ;     0.54 ;     1.13 ;     2.40 ;     4.01 ;     6.18 ;    13.04 ;    27.54 ;    46.06
                 HD 23075 ; 5715. ;    69.7 ;  0.98 ;  9.13 ;       ;   0.863 ;   0.94 ;   Nor ;     0.50 ;     1.05 ;     2.25 ;     3.77 ;     5.32 ;    11.20 ;    24.11 ;    40.39
               HIP   6017 ; 6301. ;    69.7 ;  1.30 ;  8.02 ;       ;   3.000 ;   1.69 ;   Cha ;     0.87 ;     1.81 ;     4.30 ;     5.84 ;    14.35 ;    30.01 ;    71.10 ;    96.65
               HIP  82384 ; 6072. ;    69.7 ;  1.20 ;  8.93 ;       ;   1.060 ;   1.02 ;   Cha ;     0.65 ;     1.36 ;     3.08 ;     4.92 ;     8.02 ;    16.82 ;    37.99 ;    60.66
                HD 107211 ; 5792. ;    69.7 ;  0.98 ;  8.38 ;       ;   1.622 ;   1.28 ;   Bre ;     0.35 ;     0.73 ;     1.59 ;     2.66 ;     4.32 ;     9.08 ;    19.84 ;    33.25
               HIP  92103 ; 6381. ;    69.7 ;  1.40 ;  6.94 ;       ;   6.500 ;   2.47 ;   Cha ;     0.65 ;     1.37 ;     3.30 ;     4.24 ;    13.58 ;    28.37 ;    68.62 ;    88.00
               HIP  87708 ; 6606. ;    69.7 ;  1.40 ;  7.05 ;       ;   6.150 ;   2.37 ;   Cha ;     1.44 ;     3.00 ;     7.63 ;     8.41 ;    29.34 ;    61.08 ;   155.28 ;   171.12
               HIP  69922 ; 6540. ;    69.7 ;  1.40 ;  7.75 ;       ;   3.300 ;   1.74 ;   Cha ;     1.66 ;     3.45 ;     8.63 ;     9.96 ;    28.93 ;    60.29 ;   150.57 ;   173.92
               HIP 113447 ; 6220. ;    69.7 ;  1.30 ;  6.27 ;       ;  16.000 ;   3.91 ;   Cha ;     0.28 ;     0.58 ;     1.36 ;     1.95 ;     6.97 ;    14.59 ;    34.25 ;    49.01
               HIP  26553 ; 6042. ;    69.7 ;  1.18 ;  8.84 ;       ;   1.400 ;   1.17 ;   Cha ;     0.56 ;     1.17 ;     2.63 ;     4.29 ;     7.32 ;    15.36 ;    34.55 ;    56.31
               HIP  25359 ; 5837. ;    69.7 ;  1.08 ;  9.49 ;       ;   0.740 ;   0.86 ;   Cha ;     0.64 ;     1.35 ;     2.93 ;     4.92 ;     6.91 ;    14.53 ;    31.62 ;    53.06
               HIP  49777 ; 5822. ;    69.7 ;  1.07 ;  8.69 ;       ;   1.700 ;   1.31 ;   Cha ;     0.41 ;     0.87 ;     1.90 ;     3.18 ;     5.45 ;    11.46 ;    25.07 ;    42.02
               HIP 100998 ; 6077. ;    69.8 ;  1.20 ;  7.88 ;       ;   2.900 ;   1.68 ;   Cha ;     0.38 ;     0.80 ;     1.81 ;     2.88 ;     6.03 ;    12.65 ;    28.77 ;    45.65
               HIP 108693 ; 7067. ;    69.8 ;  1.60 ;  5.69 ;       ;  26.000 ;   4.76 ;   Cha ;     3.20 ;     6.62 ;    19.03 ;    15.47 ;    98.79 ;   204.24 ;   586.73 ;   476.94
               HIP  49256 ; 6346. ;    69.8 ;  1.40 ;  8.09 ;       ;   2.700 ;   1.59 ;   Cha ;     1.04 ;     2.18 ;     5.21 ;     6.87 ;    17.41 ;    36.40 ;    86.98 ;   114.69
               HIP  89897 ; 5103. ;    69.8 ;  0.82 ; 10.53 ;       ;   0.400 ;   0.66 ;   Cha ;     0.82 ;     1.74 ;     3.42 ;     5.63 ;     6.73 ;    14.29 ;    28.06 ;    46.28
              BD +77 0521 ; 5433. ;    69.8 ;  0.78 ;  9.45 ;       ;   0.446 ;   0.69 ;   Nor ;     0.52 ;     1.09 ;     2.27 ;     3.78 ;     4.23 ;     8.92 ;    18.51 ;    30.89
                 HD 83261 ; 6776. ;    69.8 ;  1.57 ;  6.54 ;       ;   4.378 ;   1.98 ;   Nor ;     1.94 ;     4.02 ;    10.67 ;    10.49 ;    38.14 ;    79.20 ;   210.28 ;   206.67
               HIP  11411 ; 6105. ;    69.8 ;  1.22 ;  8.16 ;       ;   3.800 ;   1.92 ;   Cha ;     0.48 ;     1.01 ;     2.31 ;     3.60 ;     8.26 ;    17.32 ;    39.53 ;    61.55
               HIP  49565 ; 6335. ;    69.8 ;  1.40 ;  7.52 ;       ;   3.700 ;   1.87 ;   Cha ;     0.75 ;     1.57 ;     3.75 ;     4.97 ;    13.57 ;    28.36 ;    67.80 ;    89.89
               HIP  83985 ; 5582. ;    69.8 ;  0.97 ;  9.64 ;       ;   0.630 ;   0.81 ;   Cha ;     0.62 ;     1.30 ;     2.74 ;     4.59 ;     6.11 ;    12.88 ;    27.12 ;    45.34
               HIP  97022 ; 6361. ;    69.8 ;  1.40 ;  7.62 ;       ;   3.900 ;   1.92 ;   Cha ;     0.86 ;     1.80 ;     4.32 ;     5.63 ;    15.74 ;    32.90 ;    79.03 ;   102.96
               HIP 113275 ; 5426. ;    69.8 ;  0.92 ;  9.26 ;       ;   1.300 ;   1.17 ;   Cha ;     0.46 ;     0.98 ;     2.04 ;     3.40 ;     5.37 ;    11.34 ;    23.56 ;    39.35
               HIP 112082 ; 6443. ;    69.8 ;  1.40 ;  7.64 ;       ;   3.800 ;   1.88 ;   Cha ;     1.14 ;     2.37 ;     5.80 ;     7.15 ;    20.62 ;    43.04 ;   105.20 ;   129.65
               HIP 105195 ; 5817. ;    69.8 ;  1.07 ;  9.37 ;       ;   0.990 ;   1.00 ;   Cha ;     0.59 ;     1.25 ;     2.71 ;     4.55 ;     6.84 ;    14.39 ;    31.29 ;    52.47
               HIP  85299 ; 5618. ;    69.8 ;  0.98 ;  9.17 ;       ;   1.150 ;   1.09 ;   Cha ;     0.49 ;     1.02 ;     2.17 ;     3.64 ;     5.60 ;    11.79 ;    25.07 ;    41.97
                HD 222690 ; 6486. ;    69.8 ;  1.24 ;  7.83 ;       ;   2.292 ;   1.46 ;   Nor ;     1.44 ;     3.01 ;     7.42 ;     8.89 ;    21.67 ;    45.21 ;   111.49 ;   133.54
               HIP  84022 ; 6122. ;    69.8 ;  1.23 ;  7.64 ;       ;   3.700 ;   1.89 ;   Cha ;     0.39 ;     0.82 ;     1.89 ;     2.90 ;     6.69 ;    14.03 ;    32.20 ;    49.47
               HIP  35203 ; 5164. ;    69.8 ;  0.84 ;  9.99 ;       ;   0.490 ;   0.73 ;   Cha ;     0.62 ;     1.31 ;     2.61 ;     4.33 ;     5.40 ;    11.45 ;    22.85 ;    37.89
               HIP  76993 ; 6403. ;    69.8 ;  1.40 ;  7.36 ;       ;   4.900 ;   2.14 ;   Cha ;     0.87 ;     1.81 ;     4.39 ;     5.56 ;    16.78 ;    35.04 ;    85.01 ;   107.54
               HIP  31968 ; 5940. ;    69.8 ;  1.13 ;  8.81 ;       ;   1.600 ;   1.26 ;   Cha ;     0.46 ;     0.97 ;     2.16 ;     3.62 ;     6.17 ;    12.96 ;    28.75 ;    48.23
               HIP  56282 ; 6115. ;    69.8 ;  1.22 ;  8.21 ;       ;   1.800 ;   1.32 ;   Cha ;     0.51 ;     1.07 ;     2.45 ;     3.79 ;     7.26 ;    15.22 ;    34.79 ;    53.80
               HIP  74568 ; 5899. ;    69.8 ;  1.11 ;  8.63 ;       ;   1.700 ;   1.30 ;   Cha ;     0.41 ;     0.87 ;     1.93 ;     3.23 ;     5.57 ;    11.70 ;    25.85 ;    43.34
                HD 179079 ; 5646. ;    69.8 ;  1.00 ;  7.95 ;       ;   2.399 ;   1.57 ;   Bre ;     0.26 ;     0.54 ;     1.17 ;     1.96 ;     3.61 ;     7.60 ;    16.39 ;    27.47
                 HD 63434 ; 6237. ;    69.9 ;  1.10 ;  8.20 ;       ;   1.543 ;   1.21 ;   Nor ;     0.77 ;     1.61 ;     3.77 ;     5.35 ;     9.94 ;    20.80 ;    48.62 ;    69.09
               HIP  65470 ; 6545. ;    69.9 ;  1.40 ;  7.99 ;       ;   2.600 ;   1.55 ;   Cha ;     1.90 ;     3.97 ;     9.91 ;    11.42 ;    31.28 ;    65.20 ;   162.87 ;   187.72
               HIP  91016 ; 5950. ;    69.9 ;  1.13 ;  8.90 ;       ;   1.170 ;   1.08 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.82 ;     6.02 ;    12.64 ;    28.06 ;    47.08
               HIP  34146 ; 6158. ;    69.9 ;  1.30 ;  8.16 ;       ;   1.900 ;   1.35 ;   Cha ;     0.58 ;     1.21 ;     2.78 ;     4.17 ;     8.54 ;    17.89 ;    41.23 ;    61.87
               HIP  95669 ; 6214. ;    69.9 ;  1.30 ;  8.75 ;       ;   1.600 ;   1.24 ;   Cha ;     0.95 ;     1.99 ;     4.62 ;     6.68 ;    13.48 ;    28.22 ;    65.46 ;    94.72
               HIP  18438 ; 7038. ;    69.9 ;  1.60 ;  6.39 ;       ;   8.240 ;   2.68 ;   Cha ;     4.11 ;     8.50 ;    24.20 ;    20.09 ;    95.11 ;   196.71 ;   560.24 ;   465.12
               HIP   6733 ; 6836. ;    69.9 ;  1.50 ;  6.99 ;       ;   6.090 ;   2.33 ;   Cha ;     2.92 ;     6.06 ;    16.33 ;    15.47 ;    61.03 ;   126.62 ;   341.11 ;   323.12
               HIP  14415 ; 6078. ;    69.9 ;  1.20 ;  8.36 ;       ;   2.600 ;   1.59 ;   Cha ;     0.49 ;     1.03 ;     2.33 ;     3.70 ;     7.55 ;    15.84 ;    35.95 ;    57.07
               HIP  55973 ; 6233. ;    69.9 ;  1.30 ;  8.29 ;       ;   3.000 ;   1.69 ;   Cha ;     0.80 ;     1.67 ;     3.89 ;     5.54 ;    13.19 ;    27.60 ;    64.43 ;    91.86
               HIP  20489 ; 5845. ;    69.9 ;  1.08 ;  8.72 ;       ;   1.400 ;   1.18 ;   Cha ;     0.42 ;     0.89 ;     1.96 ;     3.28 ;     5.36 ;    11.26 ;    24.71 ;    41.43
                HD 223583 ; 5875. ;    69.9 ;  0.97 ;  8.28 ;       ;   0.944 ;   0.97 ;   Nor ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     3.70 ;     7.76 ;    17.15 ;    28.74
               HIP  23709 ; 6353. ;    69.9 ;  1.40 ;  7.41 ;       ;   4.900 ;   2.15 ;   Cha ;     0.75 ;     1.58 ;     3.78 ;     4.95 ;    14.62 ;    30.54 ;    73.32 ;    95.98
               HIP  86569 ; 5209. ;    69.9 ;  0.85 ;  9.56 ;       ;   0.730 ;   0.89 ;   Cha ;     0.49 ;     1.05 ;     2.11 ;     3.52 ;     4.80 ;    10.16 ;    20.52 ;    34.14
               HIP  40122 ; 6108. ;    69.9 ;  1.22 ;  9.26 ;       ;   1.000 ;   0.98 ;   Cha ;     0.87 ;     1.83 ;     4.16 ;     6.48 ;    10.71 ;    22.46 ;    50.91 ;    79.40
               HIP  62017 ; 6652. ;    69.9 ;  1.40 ;  7.57 ;       ;   5.000 ;   2.13 ;   Cha ;     2.17 ;     4.52 ;    11.60 ;    12.43 ;    41.93 ;    87.25 ;   223.94 ;   239.92
               HIP  91318 ; 6745. ;    69.9 ;  1.40 ;  7.49 ;       ;   4.400 ;   1.99 ;   Cha ;     2.81 ;     5.84 ;    15.35 ;    15.46 ;    52.41 ;   108.89 ;   286.15 ;   288.29
              BD +19 2646 ; 5445. ;    69.9 ;  0.77 ;  9.86 ;       ;   0.439 ;   0.68 ;   Nor ;     0.66 ;     1.39 ;     2.87 ;     4.79 ;     5.32 ;    11.23 ;    23.19 ;    38.67
                HD 190649 ; 5559. ;    69.9 ;  0.85 ;  8.84 ;       ;   0.581 ;   0.78 ;   Nor ;     0.39 ;     0.83 ;     1.76 ;     2.95 ;     3.58 ;     7.55 ;    15.99 ;    26.77
               HIP  80502 ; 4600. ;    69.9 ;  0.70 ; 10.46 ;       ;   0.470 ;   0.73 ;   Cha ;     0.74 ;     1.59 ;     2.77 ;     3.77 ;     5.89 ;    12.74 ;    22.16 ;    30.20
               HIP  55874 ; 6423. ;    69.9 ;  1.40 ;  6.04 ;       ;  17.000 ;   3.98 ;   Cha ;     0.48 ;     1.01 ;     2.47 ;     3.07 ;    12.77 ;    26.65 ;    65.17 ;    81.04
               HIP  62492 ; 6299. ;    69.9 ;  1.30 ;  8.13 ;       ;   2.300 ;   1.48 ;   Cha ;     0.91 ;     1.90 ;     4.50 ;     6.13 ;    14.08 ;    29.46 ;    69.72 ;    94.94
               HIP  27202 ; 6092. ;    70.0 ;  1.21 ;  8.41 ;       ;   2.900 ;   1.68 ;   Cha ;     0.53 ;     1.10 ;     2.51 ;     3.95 ;     8.38 ;    17.58 ;    39.97 ;    62.85
               HIP  33760 ; 6444. ;    70.0 ;  1.40 ;  6.38 ;       ;  11.700 ;   3.30 ;   Cha ;     0.61 ;     1.28 ;     3.14 ;     3.85 ;    14.72 ;    30.71 ;    75.38 ;    92.47
               HIP  73833 ; 5794. ;    70.0 ;  1.06 ;  8.36 ;       ;   1.800 ;   1.35 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     4.56 ;     9.58 ;    20.94 ;    35.10
               HIP  47170 ; 5717. ;    70.0 ;  1.00 ;  9.10 ;       ;   1.500 ;   1.24 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.71 ;     6.08 ;    12.79 ;    27.54 ;    46.14
               HIP  36064 ; 5662. ;    70.0 ;  1.00 ;  8.46 ;       ;   1.900 ;   1.40 ;   Cha ;     0.34 ;     0.71 ;     1.53 ;     2.57 ;     4.47 ;     9.41 ;    20.25 ;    33.93
                HD 222668 ; 5058. ;    70.0 ;  0.95 ;  7.35 ;       ;   0.498 ;   0.74 ;   Nor ;     0.14 ;     0.30 ;     0.62 ;     1.04 ;     1.35 ;     2.85 ;     5.80 ;     9.72
                HD 201490 ; 6012. ;    70.0 ;  1.08 ;  7.99 ;       ;   1.283 ;   1.12 ;   Nor ;     0.32 ;     0.68 ;     1.52 ;     2.53 ;     3.97 ;     8.34 ;    18.75 ;    31.16
               HIP  88356 ; 6577. ;    70.0 ;  1.40 ;  6.69 ;       ;   8.700 ;   2.82 ;   Cha ;     1.10 ;     2.29 ;     5.79 ;     6.50 ;    24.43 ;    50.89 ;   128.60 ;   144.32
               HIP   5073 ; 6055. ;    70.0 ;  1.19 ;  8.05 ;       ;   3.210 ;   1.77 ;   Cha ;     0.39 ;     0.81 ;     1.84 ;     2.96 ;     6.27 ;    13.15 ;    29.77 ;    47.99
               HIP  87882 ; 6977. ;    70.0 ;  1.50 ;  7.41 ;       ;   4.300 ;   1.94 ;   Cha ;     5.61 ;    11.62 ;    32.50 ;    28.19 ;   107.09 ;   221.70 ;   619.92 ;   537.83
               HIP  27799 ; 5861. ;    70.0 ;  1.09 ;  8.48 ;       ;   2.230 ;   1.49 ;   Cha ;     0.37 ;     0.79 ;     1.73 ;     2.91 ;     5.34 ;    11.22 ;    24.71 ;    41.43
               HIP   3410 ; 5210. ;    70.0 ;  0.85 ;  9.38 ;       ;   0.990 ;   1.03 ;   Cha ;     0.45 ;     0.95 ;     1.91 ;     3.19 ;     4.68 ;     9.90 ;    20.05 ;    33.39
               HIP  12421 ; 5575. ;    70.0 ;  0.97 ;  7.96 ;       ;   2.800 ;   1.70 ;   Cha ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     3.60 ;     7.59 ;    16.23 ;    27.20
               HIP  50907 ; 5378. ;    70.0 ;  0.90 ;  8.00 ;       ;   4.100 ;   2.08 ;   Cha ;     0.23 ;     0.49 ;     1.03 ;     1.73 ;     3.57 ;     7.54 ;    15.78 ;    26.43
               HIP  51479 ; 5400. ;    70.0 ;  0.91 ; 10.08 ;       ;   0.480 ;   0.71 ;   Cha ;     0.73 ;     1.54 ;     3.16 ;     5.26 ;     6.55 ;    13.85 ;    28.37 ;    47.23
               HIP  52153 ; 5881. ;    70.0 ;  1.10 ;  8.48 ;       ;   1.900 ;   1.38 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     5.22 ;    10.96 ;    24.19 ;    40.55
               HIP  75454 ; 6654. ;    70.0 ;  1.40 ;  8.12 ;       ;   2.400 ;   1.48 ;   Cha ;     2.90 ;     6.03 ;    15.45 ;    16.58 ;    46.55 ;    96.87 ;   248.26 ;   266.42
               HIP  23795 ; 6414. ;    70.0 ;  1.40 ;  8.12 ;       ;   3.230 ;   1.74 ;   Cha ;     1.33 ;     2.77 ;     6.71 ;     8.46 ;    23.11 ;    48.27 ;   117.00 ;   147.34
               HIP  62408 ; 5465. ;    70.0 ;  0.93 ;  7.37 ;       ;   5.400 ;   2.38 ;   Cha ;     0.18 ;     0.37 ;     0.79 ;     1.32 ;     2.93 ;     6.18 ;    13.11 ;    22.00
               HIP  18888 ; 5843. ;    70.0 ;  1.08 ;  8.25 ;       ;   2.000 ;   1.42 ;   Cha ;     0.33 ;     0.70 ;     1.53 ;     2.56 ;     4.57 ;     9.61 ;    21.14 ;    35.43
               HIP 103004 ; 5525. ;    70.0 ;  0.95 ;  4.72 ;       ;  45.000 ;   6.85 ;   Cha ;     0.05 ;     0.11 ;     0.23 ;     0.38 ;     1.43 ;     3.01 ;     6.49 ;    10.91
               HIP  18309 ; 6070. ;    70.0 ;  1.20 ;  8.01 ;       ;   2.000 ;   1.40 ;   Cha ;     0.40 ;     0.83 ;     1.89 ;     3.02 ;     5.75 ;    12.05 ;    27.36 ;    43.65
               HIP  28525 ; 6037. ;    70.0 ;  1.18 ;  8.82 ;       ;   1.900 ;   1.36 ;   Cha ;     0.54 ;     1.14 ;     2.56 ;     4.19 ;     7.70 ;    16.17 ;    36.33 ;    59.43
               HIP  29878 ; 6520. ;    70.0 ;  1.40 ;  7.76 ;       ;   3.300 ;   1.75 ;   Cha ;     1.56 ;     3.25 ;     8.09 ;     9.47 ;    27.25 ;    56.81 ;   141.23 ;   165.33
               HIP  52040 ; 5567. ;    70.0 ;  0.96 ;  9.33 ;       ;   0.730 ;   0.87 ;   Cha ;     0.52 ;     1.09 ;     2.29 ;     3.84 ;     5.27 ;    11.10 ;    23.43 ;    39.19
               HIP  12132 ; 6647. ;    70.0 ;  1.40 ;  7.34 ;       ;   4.400 ;   2.00 ;   Cha ;     1.90 ;     3.95 ;    10.14 ;    10.89 ;    35.51 ;    73.89 ;   189.56 ;   203.54
                HD 100946 ; 5821. ;    70.0 ;  1.00 ;  8.53 ;       ;   0.967 ;   0.99 ;   Nor ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     4.19 ;     8.81 ;    19.30 ;    32.34
               HIP  25506 ; 6586. ;    70.1 ;  1.40 ;  7.78 ;       ;   2.700 ;   1.57 ;   Cha ;     1.95 ;     4.06 ;    10.25 ;    11.48 ;    32.31 ;    67.30 ;   169.88 ;   190.32
               HIP  73958 ; 6027. ;    70.1 ;  1.17 ;  8.98 ;       ;   1.130 ;   1.05 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.45 ;     7.11 ;    14.92 ;    33.44 ;    55.11
               HIP  84350 ; 5775. ;    70.1 ;  1.00 ;  9.20 ;       ;   0.913 ;   0.96 ;   Cha ;     0.53 ;     1.12 ;     2.42 ;     4.05 ;     5.81 ;    12.23 ;    26.48 ;    44.40
               HIP  90810 ; 6950. ;    70.1 ;  1.50 ;  7.30 ;       ;   4.060 ;   1.89 ;   Cha ;     4.88 ;    10.11 ;    28.08 ;    24.76 ;    91.89 ;   190.33 ;   528.35 ;   465.97
                HD 121895 ; 6194. ;    70.1 ;  1.12 ;  8.19 ;       ;   1.556 ;   1.22 ;   Nor ;     0.66 ;     1.39 ;     3.23 ;     4.72 ;     8.69 ;    18.19 ;    42.18 ;    61.74
               HIP  18719 ; 5702. ;    70.1 ;  1.00 ;  8.79 ;       ;   1.230 ;   1.12 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.13 ;     4.87 ;    10.25 ;    22.08 ;    36.99
               HIP  16681 ; 6300. ;    70.1 ;  1.30 ;  7.79 ;       ;   3.300 ;   1.77 ;   Cha ;     0.77 ;     1.60 ;     3.80 ;     5.17 ;    12.99 ;    27.17 ;    64.41 ;    87.55
               HIP  64944 ; 6046. ;    70.1 ;  1.18 ;  7.59 ;       ;   5.300 ;   2.28 ;   Cha ;     0.30 ;     0.62 ;     1.41 ;     2.28 ;     5.43 ;    11.38 ;    25.80 ;    41.81
               HIP 111061 ; 6113. ;    70.1 ;  1.22 ;  8.44 ;       ;   2.300 ;   1.49 ;   Cha ;     0.57 ;     1.20 ;     2.74 ;     4.25 ;     8.65 ;    18.14 ;    41.39 ;    64.14
                HD 117243 ; 5768. ;    70.1 ;  1.12 ;  8.35 ;       ;   1.169 ;   1.09 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     4.14 ;     8.71 ;    18.99 ;    31.83
               HIP 108571 ; 7006. ;    70.1 ;  1.60 ;  7.32 ;       ;   5.800 ;   2.25 ;   Cha ;     5.87 ;    12.15 ;    34.25 ;    29.16 ;   124.55 ;   257.75 ;   726.65 ;   618.64
               HIP 105177 ; 6171. ;    70.1 ;  1.30 ;  8.91 ;       ;   1.160 ;   1.06 ;   Cha ;     0.90 ;     1.88 ;     4.32 ;     6.45 ;    11.76 ;    24.63 ;    56.62 ;    84.44
               HIP  40498 ; 5916. ;    70.1 ;  1.12 ;  9.50 ;       ;   0.830 ;   0.91 ;   Cha ;     0.67 ;     1.40 ;     3.08 ;     5.18 ;     7.52 ;    15.81 ;    34.75 ;    58.37
               HIP  85707 ; 6935. ;    70.1 ;  1.50 ;  7.21 ;       ;   5.060 ;   2.11 ;   Cha ;     4.46 ;     9.25 ;    25.57 ;    22.75 ;    88.77 ;   183.90 ;   508.49 ;   452.53
                HD 190730 ; 6310. ;    70.1 ;  1.17 ;  7.59 ;       ;   1.827 ;   1.32 ;   Nor ;     0.72 ;     1.50 ;     3.56 ;     4.80 ;     9.91 ;    20.73 ;    49.29 ;    66.51
               HIP  15734 ; 5600. ;    70.1 ;  0.98 ;  9.82 ;       ;   0.670 ;   0.83 ;   Cha ;     0.69 ;     1.45 ;     3.06 ;     5.11 ;     6.94 ;    14.64 ;    30.83 ;    51.54
               HIP  73715 ; 6274. ;    70.1 ;  1.30 ;  7.79 ;       ;   3.300 ;   1.77 ;   Cha ;     0.70 ;     1.47 ;     3.46 ;     4.79 ;    11.90 ;    24.90 ;    58.74 ;    81.28
               HIP   9062 ; 6077. ;    70.1 ;  1.20 ;  9.06 ;       ;   0.990 ;   0.98 ;   Cha ;     0.71 ;     1.49 ;     3.36 ;     5.34 ;     8.59 ;    18.02 ;    40.70 ;    64.80
                 HD 25933 ; 5534. ;    70.1 ;  0.93 ;  9.01 ;       ;   0.683 ;   0.84 ;   Nor ;     0.43 ;     0.90 ;     1.90 ;     3.17 ;     4.22 ;     8.89 ;    18.76 ;    31.38
               HIP  69443 ; 6173. ;    70.1 ;  1.30 ;  8.71 ;       ;   1.500 ;   1.20 ;   Cha ;     0.81 ;     1.70 ;     3.91 ;     5.82 ;    11.32 ;    23.73 ;    54.63 ;    81.30
               HIP  91434 ; 5977. ;    70.1 ;  1.14 ;  8.24 ;       ;   2.100 ;   1.44 ;   Cha ;     0.35 ;     0.73 ;     1.64 ;     2.75 ;     5.00 ;    10.49 ;    23.46 ;    39.32
               HIP  32024 ; 6138. ;    70.1 ;  1.24 ;  7.82 ;       ;   3.900 ;   1.94 ;   Cha ;     0.45 ;     0.95 ;     2.18 ;     3.32 ;     7.86 ;    16.47 ;    37.87 ;    57.57
               HIP  17988 ; 6606. ;    70.1 ;  1.40 ;  6.69 ;       ;   8.800 ;   2.84 ;   Cha ;     1.20 ;     2.51 ;     6.38 ;     7.02 ;    26.81 ;    55.83 ;   142.06 ;   156.35
               HIP  70341 ; 5653. ;    70.2 ;  1.00 ;  8.95 ;       ;   1.300 ;   1.15 ;   Cha ;     0.44 ;     0.92 ;     1.98 ;     3.31 ;     5.27 ;    11.09 ;    23.74 ;    39.75
               HIP  51115 ; 6326. ;    70.2 ;  1.30 ;  8.43 ;       ;   1.800 ;   1.30 ;   Cha ;     1.16 ;     2.43 ;     5.78 ;     7.73 ;    16.91 ;    35.36 ;    84.01 ;   112.46
               HIP   2135 ; 6144. ;    70.2 ;  1.24 ;  6.77 ;       ;   9.800 ;   3.08 ;   Cha ;     0.27 ;     0.57 ;     1.33 ;     2.00 ;     5.98 ;    12.51 ;    28.93 ;    43.71
               HIP  79432 ; 4918. ;    70.2 ;  0.77 ; 11.18 ;       ;   0.690 ;   0.88 ;   Cha ;     1.16 ;     2.48 ;     4.63 ;     7.27 ;    10.65 ;    22.72 ;    42.49 ;    66.72
                HD 218805 ; 6281. ;    70.2 ;  1.16 ;  7.74 ;       ;   1.763 ;   1.29 ;   Nor ;     0.70 ;     1.47 ;     3.46 ;     4.77 ;     9.59 ;    20.06 ;    47.39 ;    65.26
               HIP  79836 ; 6219. ;    70.2 ;  1.30 ;  7.32 ;       ;   4.300 ;   2.03 ;   Cha ;     0.46 ;     0.97 ;     2.26 ;     3.25 ;     8.39 ;    17.55 ;    41.06 ;    58.93
               HIP  97018 ; 7193. ;    70.2 ;  1.60 ;  7.03 ;       ;   6.500 ;   2.37 ;   Cha ;     9.10 ;    18.78 ;    55.86 ;    42.26 ;   197.89 ;   408.37 ;  1214.42 ;   918.79
                HD 218935 ; 4912. ;    70.2 ;  1.47 ;  6.19 ;       ;  16.982 ;   4.35 ;   Bre ;     0.08 ;     0.17 ;     0.33 ;     0.54 ;     2.23 ;     4.73 ;     9.42 ;    15.25
               HIP  32735 ; 5535. ;    70.2 ;  0.95 ;  9.07 ;       ;   1.000 ;   1.02 ;   Cha ;     0.44 ;     0.93 ;     1.96 ;     3.28 ;     4.86 ;    10.24 ;    21.59 ;    36.12
                  HD 9468 ; 6266. ;    70.2 ;  1.09 ;  7.98 ;       ;   1.543 ;   1.21 ;   Nor ;     0.76 ;     1.58 ;     3.72 ;     5.18 ;     9.70 ;    20.30 ;    47.76 ;    66.49
                HD 159981 ; 6412. ;    70.2 ;  1.37 ;  7.43 ;       ;   2.672 ;   1.58 ;   Nor ;     0.93 ;     1.94 ;     4.70 ;     5.91 ;    15.24 ;    31.82 ;    77.33 ;    97.25
               HIP   2358 ; 6434. ;    70.2 ;  1.40 ;  6.62 ;       ;   8.000 ;   2.73 ;   Cha ;     0.67 ;     1.39 ;     3.40 ;     4.20 ;    14.55 ;    30.36 ;    74.32 ;    91.84
               HIP  17827 ; 6714. ;    70.2 ;  1.40 ;  7.45 ;       ;   4.700 ;   2.06 ;   Cha ;     2.49 ;     5.18 ;    13.52 ;    13.90 ;    47.32 ;    98.37 ;   256.49 ;   263.65
               HIP  35459 ; 6027. ;    70.2 ;  1.17 ;  8.69 ;       ;   2.190 ;   1.46 ;   Cha ;     0.49 ;     1.03 ;     2.31 ;     3.80 ;     7.16 ;    15.02 ;    33.73 ;    55.54
               HIP  18534 ; 6304. ;    70.2 ;  1.30 ;  8.12 ;       ;   2.300 ;   1.48 ;   Cha ;     0.92 ;     1.92 ;     4.55 ;     6.18 ;    14.22 ;    29.73 ;    70.45 ;    95.60
               HIP  85920 ; 5857. ;    70.2 ;  1.09 ;  8.68 ;       ;   1.800 ;   1.34 ;   Cha ;     0.42 ;     0.88 ;     1.93 ;     3.23 ;     5.64 ;    11.85 ;    26.05 ;    43.67
               HIP  99762 ; 6934. ;    70.2 ;  1.50 ;  6.17 ;       ;  14.000 ;   3.51 ;   Cha ;     2.66 ;     5.51 ;    15.26 ;    13.52 ;    68.25 ;   141.38 ;   391.47 ;   346.92
               HIP  81980 ; 5079. ;    70.2 ;  0.81 ; 10.49 ;       ;   0.250 ;   0.52 ;   Cha ;     0.79 ;     1.69 ;     3.30 ;     5.45 ;     5.78 ;    12.27 ;    24.06 ;    39.67
               HIP  83058 ; 6242. ;    70.2 ;  1.30 ;  8.45 ;       ;   2.080 ;   1.41 ;   Cha ;     0.89 ;     1.86 ;     4.35 ;     6.16 ;    13.44 ;    28.13 ;    65.72 ;    93.17
               HIP 100417 ; 6180. ;    70.2 ;  1.30 ;  7.59 ;       ;   3.000 ;   1.70 ;   Cha ;     0.47 ;     0.97 ;     2.26 ;     3.33 ;     7.72 ;    16.17 ;    37.52 ;    55.36
               HIP  28240 ; 5516. ;    70.2 ;  0.95 ;  8.96 ;       ;   1.070 ;   1.06 ;   Cha ;     0.41 ;     0.87 ;     1.83 ;     3.06 ;     4.62 ;     9.73 ;    20.49 ;    34.29
               HIP  37802 ; 6964. ;    70.2 ;  1.50 ;  7.75 ;       ;   3.600 ;   1.78 ;   Cha ;     6.40 ;    13.25 ;    36.90 ;    32.35 ;   116.81 ;   241.90 ;   673.50 ;   590.47
               HIP  42233 ; 6341. ;    70.2 ;  1.40 ;  8.37 ;       ;   1.400 ;   1.15 ;   Cha ;     1.18 ;     2.47 ;     5.89 ;     7.80 ;    16.75 ;    35.02 ;    83.49 ;   110.59
               HIP  89711 ; 6244. ;    70.2 ;  1.30 ;  7.96 ;       ;   3.700 ;   1.88 ;   Cha ;     0.70 ;     1.46 ;     3.41 ;     4.83 ;    12.16 ;    25.45 ;    59.63 ;    84.28
               HIP   3122 ; 6217. ;    70.2 ;  1.30 ;  6.93 ;       ;   7.060 ;   2.60 ;   Cha ;     0.38 ;     0.79 ;     1.85 ;     2.65 ;     7.75 ;    16.22 ;    37.98 ;    54.53
               HIP  71848 ; 5981. ;    70.2 ;  1.15 ;  8.56 ;       ;   1.700 ;   1.29 ;   Cha ;     0.41 ;     0.87 ;     1.94 ;     3.26 ;     5.66 ;    11.87 ;    26.51 ;    44.46
               HIP  98451 ; 5956. ;    70.2 ;  1.13 ;  8.94 ;       ;   0.860 ;   0.92 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.91 ;     5.70 ;    11.97 ;    26.57 ;    44.60
               HIP  22792 ; 6681. ;    70.3 ;  1.40 ;  7.62 ;       ;   3.120 ;   1.68 ;   Cha ;     2.44 ;     5.08 ;    13.14 ;    13.81 ;    41.89 ;    87.12 ;   225.19 ;   236.75
               HIP 111528 ; 5934. ;    70.3 ;  1.12 ;  8.32 ;       ;   2.300 ;   1.51 ;   Cha ;     0.36 ;     0.75 ;     1.67 ;     2.80 ;     5.20 ;    10.93 ;    24.30 ;    40.73
               HIP  55672 ; 6210. ;    70.3 ;  1.30 ;  8.65 ;       ;   1.700 ;   1.28 ;   Cha ;     0.89 ;     1.86 ;     4.31 ;     6.25 ;    12.77 ;    26.73 ;    62.01 ;    89.93
               HIP  28102 ; 6262. ;    70.3 ;  1.30 ;  8.26 ;       ;   3.000 ;   1.69 ;   Cha ;     0.86 ;     1.80 ;     4.22 ;     5.90 ;    14.24 ;    29.79 ;    69.95 ;    97.75
               HIP  88640 ; 5625. ;    70.3 ;  0.99 ; 11.17 ;       ;   0.204 ;   0.46 ;   Cha ;     1.56 ;     3.29 ;     6.81 ;    11.37 ;    11.72 ;    24.74 ;    51.27 ;    85.55
               HIP  98197 ; 6275. ;    70.3 ;  1.30 ;  8.22 ;       ;   2.000 ;   1.38 ;   Cha ;     0.88 ;     1.84 ;     4.34 ;     6.01 ;    13.17 ;    27.55 ;    64.88 ;    89.84
               HIP  34640 ; 6361. ;    70.3 ;  1.40 ;  8.05 ;       ;   2.600 ;   1.56 ;   Cha ;     1.07 ;     2.24 ;     5.38 ;     7.02 ;    17.74 ;    37.06 ;    88.87 ;   115.98
               HIP  74097 ; 6270. ;    70.3 ;  1.30 ;  8.14 ;       ;   2.500 ;   1.54 ;   Cha ;     0.83 ;     1.74 ;     4.10 ;     5.69 ;    13.17 ;    27.55 ;    64.84 ;    90.07
               HIP  98287 ; 6800. ;    70.3 ;  1.50 ;  7.03 ;       ;   7.050 ;   2.51 ;   Cha ;     2.66 ;     5.52 ;    14.74 ;    14.30 ;    57.70 ;   119.78 ;   319.63 ;   309.98
               HIP  65756 ; 6600. ;    70.3 ;  1.40 ;  8.06 ;       ;   3.900 ;   1.89 ;   Cha ;     2.35 ;     4.90 ;    12.39 ;    13.77 ;    42.72 ;    88.96 ;   225.06 ;   250.18
               HIP  89318 ; 6068. ;    70.3 ;  1.20 ;  8.89 ;       ;   1.140 ;   1.05 ;   Cha ;     0.63 ;     1.31 ;     2.97 ;     4.75 ;     7.87 ;    16.51 ;    37.28 ;    59.68
               HIP  83017 ; 5764. ;    70.3 ;  1.00 ;  9.02 ;       ;   1.190 ;   1.10 ;   Cha ;     0.48 ;     1.01 ;     2.19 ;     3.66 ;     5.61 ;    11.81 ;    25.59 ;    42.89
               HIP  84653 ; 6023. ;    70.3 ;  1.17 ;  8.88 ;       ;   5.300 ;   2.28 ;   Cha ;     0.54 ;     1.12 ;     2.52 ;     4.16 ;     9.77 ;    20.50 ;    45.94 ;    75.89
               HIP  70648 ; 6365. ;    70.3 ;  1.40 ;  7.97 ;       ;   2.400 ;   1.50 ;   Cha ;     1.04 ;     2.17 ;     5.22 ;     6.79 ;    16.86 ;    35.24 ;    84.60 ;   110.06
                HD 147472 ; 6339. ;    70.3 ;  1.28 ;  7.92 ;       ;   2.228 ;   1.45 ;   Nor ;     0.93 ;     1.94 ;     4.65 ;     6.15 ;    14.16 ;    29.60 ;    70.69 ;    93.62
                HD 209080 ; 6577. ;    70.3 ;  1.32 ;  7.37 ;       ;   2.745 ;   1.59 ;   Nor ;     1.53 ;     3.19 ;     8.06 ;     9.07 ;    24.79 ;    51.64 ;   130.25 ;   146.57
               HIP  69884 ; 5869. ;    70.3 ;  1.09 ;  8.56 ;       ;   1.600 ;   1.26 ;   Cha ;     0.39 ;     0.83 ;     1.82 ;     3.05 ;     5.16 ;    10.84 ;    23.88 ;    40.04
               HIP  22064 ; 5733. ;    70.3 ;  1.00 ;  8.76 ;       ;   1.400 ;   1.19 ;   Cha ;     0.41 ;     0.86 ;     1.87 ;     3.13 ;     5.01 ;    10.54 ;    22.81 ;    38.21
               HIP 106714 ; 6758. ;    70.3 ;  1.50 ;  7.45 ;       ;   3.600 ;   1.80 ;   Cha ;     2.87 ;     5.96 ;    15.72 ;    15.70 ;    52.66 ;   109.39 ;   288.45 ;   288.10
               HIP  22684 ; 5332. ;    70.3 ;  0.89 ;  9.44 ;       ;   1.180 ;   1.12 ;   Cha ;     0.49 ;     1.04 ;     2.12 ;     3.54 ;     5.47 ;    11.56 ;    23.70 ;    39.52
               HIP  17253 ; 5917. ;    70.3 ;  1.12 ;  8.21 ;       ;   2.400 ;   1.54 ;   Cha ;     0.33 ;     0.70 ;     1.56 ;     2.61 ;     4.91 ;    10.32 ;    22.91 ;    38.39
               HIP  34136 ; 5681. ;    70.3 ;  1.00 ;  8.72 ;       ;   1.500 ;   1.24 ;   Cha ;     0.39 ;     0.83 ;     1.78 ;     2.98 ;     4.88 ;    10.27 ;    22.08 ;    37.00
               HIP  86067 ; 5700. ;    70.4 ;  1.00 ;  8.87 ;       ;   1.500 ;   1.24 ;   Cha ;     0.43 ;     0.90 ;     1.95 ;     3.26 ;     5.34 ;    11.23 ;    24.19 ;    40.52
               HIP  32614 ; 5145. ;    70.4 ;  0.83 ;  7.69 ;       ;   5.000 ;   2.33 ;   Cha ;     0.18 ;     0.38 ;     0.77 ;     1.29 ;     2.77 ;     5.86 ;    12.00 ;    20.10
               HIP  70609 ; 6145. ;    70.4 ;  1.24 ;  8.18 ;       ;   3.700 ;   1.89 ;   Cha ;     0.56 ;     1.17 ;     2.68 ;     4.07 ;     9.53 ;    19.98 ;    45.92 ;    69.54
               HIP  32868 ; 5700. ;    70.4 ;  1.00 ;  8.28 ;       ;   1.800 ;   1.35 ;   Cha ;     0.31 ;     0.66 ;     1.43 ;     2.40 ;     4.09 ;     8.61 ;    18.63 ;    31.22
               HIP  67401 ; 6116. ;    70.4 ;  1.23 ;  8.06 ;       ;   2.090 ;   1.42 ;   Cha ;     0.48 ;     1.00 ;     2.28 ;     3.53 ;     7.04 ;    14.75 ;    33.75 ;    52.14
                 HD 16047 ; 6745. ;    70.4 ;  1.43 ;  7.29 ;       ;   3.565 ;   1.79 ;   Nor ;     2.54 ;     5.28 ;    13.89 ;    13.98 ;    45.46 ;    94.46 ;   248.38 ;   249.95
               HIP 111447 ; 5764. ;    70.4 ;  1.00 ;  9.58 ;       ;   0.770 ;   0.88 ;   Cha ;     0.65 ;     1.37 ;     2.95 ;     4.94 ;     6.82 ;    14.36 ;    30.94 ;    51.86
               HIP  61123 ; 5604. ;    70.4 ;  0.98 ;  9.40 ;       ;   0.800 ;   0.91 ;   Cha ;     0.55 ;     1.15 ;     2.44 ;     4.08 ;     5.76 ;    12.14 ;    25.70 ;    43.00
               HIP  60019 ; 6051. ;    70.4 ;  1.19 ;  7.61 ;       ;   4.000 ;   1.98 ;   Cha ;     0.30 ;     0.64 ;     1.45 ;     2.34 ;     5.22 ;    10.96 ;    24.85 ;    40.13
               HIP  83069 ; 5939. ;    70.4 ;  1.13 ;  8.16 ;       ;   2.140 ;   1.46 ;   Cha ;     0.33 ;     0.69 ;     1.54 ;     2.58 ;     4.71 ;     9.89 ;    22.03 ;    36.92
               HIP  86819 ; 7136. ;    70.4 ;  1.60 ;  6.66 ;       ;   9.300 ;   2.84 ;   Cha ;     6.36 ;    13.13 ;    38.44 ;    30.05 ;   151.38 ;   312.65 ;   915.02 ;   715.45
               HIP    795 ; 5763. ;    70.4 ;  1.00 ;  8.77 ;       ;   1.400 ;   1.19 ;   Cha ;     0.42 ;     0.88 ;     1.91 ;     3.21 ;     5.11 ;    10.75 ;    23.33 ;    39.11
               HIP 112100 ; 5883. ;    70.4 ;  1.10 ;  8.87 ;       ;   1.300 ;   1.14 ;   Cha ;     0.47 ;     0.98 ;     2.16 ;     3.62 ;     5.84 ;    12.27 ;    27.01 ;    45.30
                HD 215032 ; 5975. ;    70.4 ;  1.13 ;  8.74 ;       ;   1.288 ;   1.13 ;   Bre ;     0.45 ;     0.95 ;     2.13 ;     3.57 ;     5.73 ;    12.02 ;    26.80 ;    44.96
                HD 218510 ; 5636. ;    70.4 ;  0.98 ;  8.69 ;       ;   0.816 ;   0.92 ;   Nor ;     0.38 ;     0.80 ;     1.70 ;     2.85 ;     4.00 ;     8.42 ;    18.02 ;    30.19
               HIP  35052 ; 5952. ;    70.4 ;  1.13 ;  8.22 ;       ;   2.500 ;   1.57 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     5.09 ;    10.68 ;    23.80 ;    39.89
               HIP  79497 ; 6693. ;    70.4 ;  1.40 ;  5.87 ;       ;  17.000 ;   3.92 ;   Cha ;     1.07 ;     2.22 ;     5.79 ;     6.00 ;    28.01 ;    58.23 ;   151.57 ;   157.04
  2MASS J00252063+2253121 ; 3264. ;    70.4 ;  0.19 ; 14.25 ;  9.72 ;   0.003 ;   0.06 ;   Ter ;     0.92 ;     3.31 ;     2.00 ;     4.27 ;     1.13 ;     4.05 ;     2.46 ;     5.23
               HIP  63625 ; 6389. ;    70.4 ;  1.40 ;  7.92 ;       ;   2.700 ;   1.59 ;   Cha ;     1.10 ;     2.30 ;     5.55 ;     7.10 ;    18.36 ;    38.34 ;    92.54 ;   118.42
               HIP  14997 ; 5577. ;    70.4 ;  0.97 ;  9.32 ;       ;   0.580 ;   0.77 ;   Cha ;     0.52 ;     1.09 ;     2.30 ;     3.85 ;     5.01 ;    10.56 ;    22.30 ;    37.30
               HIP 113402 ; 6987. ;    70.4 ;  1.50 ;  6.78 ;       ;   9.210 ;   2.84 ;   Cha ;     4.24 ;     8.78 ;    24.63 ;    21.16 ;    97.83 ;   202.50 ;   568.38 ;   488.26
               HIP  19147 ; 6405. ;    70.4 ;  1.40 ;  7.87 ;       ;   2.700 ;   1.59 ;   Cha ;     1.13 ;     2.36 ;     5.72 ;     7.24 ;    18.85 ;    39.36 ;    95.34 ;   120.66
               HIP   3617 ; 4820. ;    70.4 ;  0.75 ;  7.31 ;       ;   6.800 ;   2.76 ;   Cha ;     0.14 ;     0.29 ;     0.56 ;     0.87 ;     2.20 ;     4.69 ;     9.07 ;    14.04
                HD 223276 ; 5585. ;    70.4 ;  0.91 ;  8.28 ;       ;   0.678 ;   0.84 ;   Nor ;     0.30 ;     0.63 ;     1.34 ;     2.24 ;     2.91 ;     6.12 ;    13.07 ;    21.89
               HIP  20904 ; 6079. ;    70.4 ;  1.20 ;  6.50 ;       ;   6.230 ;   2.46 ;   Cha ;     0.19 ;     0.40 ;     0.92 ;     1.46 ;     3.69 ;     7.74 ;    17.70 ;    27.98
                 HD 18732 ; 5346. ;    70.4 ;  1.04 ;  8.02 ;       ;   0.744 ;   0.89 ;   Nor ;     0.23 ;     0.49 ;     1.02 ;     1.71 ;     2.50 ;     5.27 ;    10.98 ;    18.39
                 HD 22872 ; 5834. ;    70.4 ;  1.06 ;  7.94 ;       ;   1.097 ;   1.05 ;   Nor ;     0.28 ;     0.59 ;     1.30 ;     2.17 ;     3.30 ;     6.94 ;    15.28 ;    25.60
                HD 100910 ; 6138. ;    70.4 ;  1.10 ;  7.58 ;       ;   1.446 ;   1.18 ;   Nor ;     0.40 ;     0.84 ;     1.93 ;     2.94 ;     5.11 ;    10.71 ;    24.65 ;    37.46
              BD +13 2777 ; 4819. ;    70.4 ;  0.67 ; 10.55 ;       ;   0.204 ;   0.48 ;   Nor ;     0.78 ;     1.68 ;     3.10 ;     4.68 ;     4.96 ;    10.63 ;    19.59 ;    29.57
                HD 185679 ; 5559. ;    70.4 ;  0.96 ;  8.77 ;       ;   0.741 ;   0.88 ;   Nor ;     0.38 ;     0.80 ;     1.70 ;     2.85 ;     3.90 ;     8.23 ;    17.44 ;    29.20
                HD 212857 ; 5754. ;    70.4 ;  0.95 ;  8.65 ;       ;   0.833 ;   0.92 ;   Nor ;     0.39 ;     0.82 ;     1.78 ;     2.99 ;     4.07 ;     8.57 ;    18.60 ;    31.17
               HIP  41477 ; 6197. ;    70.4 ;  1.30 ;  8.78 ;       ;   1.300 ;   1.12 ;   Cha ;     0.91 ;     1.91 ;     4.41 ;     6.45 ;    12.25 ;    25.66 ;    59.32 ;    86.84
               HIP 105350 ; 6495. ;    70.4 ;  1.40 ;  7.65 ;       ;   3.400 ;   1.77 ;   Cha ;     1.36 ;     2.83 ;     7.00 ;     8.33 ;    23.89 ;    49.83 ;   123.21 ;   146.61
               HIP 101503 ; 5355. ;    70.4 ;  0.89 ; 10.14 ;       ;   0.590 ;   0.79 ;   Cha ;     0.74 ;     1.56 ;     3.18 ;     5.29 ;     6.93 ;    14.66 ;    29.85 ;    49.63
               HIP  53914 ; 5953. ;    70.4 ;  1.13 ;  8.84 ;       ;   1.500 ;   1.22 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.70 ;     6.20 ;    13.03 ;    28.93 ;    48.55
               HIP  54519 ; 4443. ;    70.4 ;  0.66 ; 11.07 ;       ;   0.190 ;   0.47 ;   Cha ;     1.05 ;     2.32 ;     3.63 ;     4.82 ;     6.51 ;    14.42 ;    22.57 ;    29.94
                  HD 6042 ; 5188. ;    70.4 ;  0.80 ;  9.41 ;       ;   0.391 ;   0.65 ;   Nor ;     0.45 ;     0.96 ;     1.93 ;     3.21 ;     3.64 ;     7.70 ;    15.55 ;    25.89
               HIP  84999 ; 6171. ;    70.4 ;  1.30 ;  8.13 ;       ;   2.600 ;   1.58 ;   Cha ;     0.59 ;     1.24 ;     2.87 ;     4.27 ;     9.51 ;    19.92 ;    46.00 ;    68.41
               HIP 108901 ; 6657. ;    70.5 ;  1.40 ;  8.45 ;       ;   3.300 ;   1.73 ;   Cha ;     3.47 ;     7.23 ;    18.52 ;    19.88 ;    60.45 ;   125.79 ;   322.17 ;   345.76
               HIP  55917 ; 6433. ;    70.5 ;  1.40 ;  7.91 ;       ;   4.900 ;   2.14 ;   Cha ;     1.27 ;     2.64 ;     6.44 ;     8.00 ;    24.49 ;    51.12 ;   124.54 ;   154.69
               HIP  64051 ; 6130. ;    70.5 ;  1.23 ;  7.56 ;       ;   4.500 ;   2.09 ;   Cha ;     0.39 ;     0.81 ;     1.87 ;     2.85 ;     6.93 ;    14.53 ;    33.41 ;    51.04
               HIP  50890 ; 6575. ;    70.5 ;  1.40 ;  7.26 ;       ;   6.000 ;   2.35 ;   Cha ;     1.45 ;     3.02 ;     7.61 ;     8.57 ;    29.35 ;    61.13 ;   154.18 ;   173.61
               HIP  29193 ; 5913. ;    70.5 ;  1.11 ;  7.65 ;       ;   4.230 ;   2.05 ;   Cha ;     0.25 ;     0.53 ;     1.17 ;     1.96 ;     4.22 ;     8.85 ;    19.71 ;    33.01
               HIP  78259 ; 4685. ;    70.5 ;  0.71 ;  8.33 ;       ;   4.300 ;   2.21 ;   Cha ;     0.23 ;     0.49 ;     0.91 ;     1.32 ;     3.22 ;     6.90 ;    12.75 ;    18.50
               HIP  84138 ; 5744. ;    70.5 ;  1.00 ;  8.59 ;       ;   1.800 ;   1.35 ;   Cha ;     0.38 ;     0.79 ;     1.72 ;     2.88 ;     4.89 ;    10.29 ;    22.33 ;    37.42
               HIP  36432 ; 5603. ;    70.5 ;  0.98 ;  8.89 ;       ;   1.300 ;   1.16 ;   Cha ;     0.41 ;     0.87 ;     1.85 ;     3.10 ;     4.92 ;    10.37 ;    22.06 ;    36.94
               HIP  16207 ; 6155. ;    70.5 ;  1.25 ;  8.42 ;       ;   2.190 ;   1.45 ;   Cha ;     0.65 ;     1.37 ;     3.15 ;     4.74 ;     9.84 ;    20.62 ;    47.42 ;    71.37
               HIP  95321 ; 5909. ;    70.5 ;  1.11 ;  8.19 ;       ;   2.700 ;   1.64 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.57 ;     4.96 ;    10.42 ;    23.13 ;    38.76
               HIP  66522 ; 7176. ;    70.5 ;  1.60 ;  6.57 ;       ;  10.000 ;   2.94 ;   Cha ;     6.87 ;    14.17 ;    41.95 ;    31.98 ;   166.28 ;   343.21 ;  1016.02 ;   774.59
               HIP  83398 ; 5761. ;    70.5 ;  1.00 ;  8.64 ;       ;   1.400 ;   1.19 ;   Cha ;     0.39 ;     0.82 ;     1.79 ;     2.99 ;     4.76 ;    10.02 ;    21.77 ;    36.48
               HIP   9180 ; 4300. ;    70.5 ;  0.63 ; 12.09 ;       ;   0.096 ;   0.33 ;   Cha ;     1.90 ;     4.45 ;     5.79 ;     8.14 ;     9.74 ;    22.84 ;    29.71 ;    41.73
               HIP  53647 ; 5910. ;    70.5 ;  1.11 ;  8.78 ;       ;   1.600 ;   1.26 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.51 ;     5.96 ;    12.53 ;    27.68 ;    46.44
               HIP  58572 ; 6452. ;    70.5 ;  1.40 ;  8.18 ;       ;   2.080 ;   1.39 ;   Cha ;     1.55 ;     3.23 ;     7.89 ;     9.68 ;    24.11 ;    50.32 ;   122.96 ;   150.97
                 HD 39339 ; 5821. ;    70.5 ;  1.00 ;  8.40 ;       ;   0.967 ;   0.99 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     3.92 ;     8.24 ;    18.07 ;    30.28
               HIP 105577 ; 5825. ;    70.5 ;  1.07 ;  7.80 ;       ;   3.700 ;   1.93 ;   Cha ;     0.26 ;     0.55 ;     1.20 ;     2.02 ;     4.17 ;     8.77 ;    19.30 ;    32.34
               HIP  49060 ; 5886. ;    70.5 ;  1.10 ;  8.12 ;       ;   5.160 ;   2.27 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     5.56 ;    11.67 ;    25.84 ;    43.29
               HIP  44500 ; 6760. ;    70.5 ;  1.50 ;  7.38 ;       ;   4.500 ;   2.01 ;   Cha ;     2.78 ;     5.78 ;    15.25 ;    15.20 ;    53.97 ;   112.11 ;   295.82 ;   294.96
               HIP  44195 ; 6071. ;    70.5 ;  1.20 ;  8.68 ;       ;   1.900 ;   1.36 ;   Cha ;     0.57 ;     1.19 ;     2.68 ;     4.28 ;     8.07 ;    16.93 ;    38.30 ;    61.15
               HIP  14370 ; 6243. ;    70.6 ;  1.30 ;  8.18 ;       ;   2.300 ;   1.48 ;   Cha ;     0.78 ;     1.62 ;     3.80 ;     5.38 ;    12.03 ;    25.18 ;    58.92 ;    83.40
               HIP  93567 ; 5654. ;    70.6 ;  1.00 ;  9.78 ;       ;   0.590 ;   0.78 ;   Cha ;     0.69 ;     1.46 ;     3.09 ;     5.17 ;     6.81 ;    14.35 ;    30.43 ;    50.92
               HIP   2318 ; 6055. ;    70.6 ;  1.19 ;  8.95 ;       ;   1.140 ;   1.06 ;   Cha ;     0.62 ;     1.30 ;     2.93 ;     4.74 ;     7.77 ;    16.30 ;    36.70 ;    59.31
               HIP  89268 ; 5562. ;    70.6 ;  0.96 ;  9.08 ;       ;   1.210 ;   1.12 ;   Cha ;     0.45 ;     0.95 ;     2.01 ;     3.36 ;     5.22 ;    11.00 ;    23.26 ;    38.92
               HIP 104351 ; 3800. ;    70.6 ;  0.49 ; 12.61 ;       ;   1.000 ;   1.09 ;   Cha ;     1.74 ;     5.73 ;     4.33 ;     8.37 ;    14.23 ;    46.85 ;    35.42 ;    68.40
               HIP  67171 ; 5217. ;    70.6 ;  0.85 ; 10.22 ;       ;   0.560 ;   0.78 ;   Cha ;     0.72 ;     1.53 ;     3.06 ;     5.08 ;     6.57 ;    13.91 ;    27.83 ;    46.12
               HIP  39422 ; 4000. ;    70.6 ;  0.55 ; 12.04 ;       ;   0.190 ;   0.47 ;   Cha ;     1.48 ;     4.11 ;     3.92 ;     6.69 ;     8.47 ;    23.46 ;    22.37 ;    38.21
               HIP  74106 ; 5859. ;    70.6 ;  1.09 ;  8.55 ;       ;   1.900 ;   1.38 ;   Cha ;     0.39 ;     0.82 ;     1.80 ;     3.01 ;     5.33 ;    11.19 ;    24.62 ;    41.28
               HIP  90345 ; 6662. ;    70.6 ;  1.40 ;  7.52 ;       ;   3.180 ;   1.70 ;   Cha ;     2.18 ;     4.54 ;    11.69 ;    12.44 ;    37.62 ;    78.28 ;   201.43 ;   214.33
                HD 204807 ; 5495. ;    70.6 ;  1.02 ;  8.29 ;       ;   0.799 ;   0.91 ;   Nor ;     0.29 ;     0.60 ;     1.28 ;     2.14 ;     3.09 ;     6.51 ;    13.77 ;    23.07
               HIP  69997 ; 6109. ;    70.6 ;  1.22 ;  8.12 ;       ;   1.900 ;   1.36 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.57 ;     6.91 ;    14.48 ;    33.08 ;    51.36
               HIP  69427 ; 6672. ;    70.6 ;  1.40 ;  4.33 ;       ;  98.000 ;   9.43 ;   Cha ;     0.48 ;     1.00 ;     2.59 ;     2.71 ;    19.46 ;    40.47 ;   104.99 ;   109.99
               HIP  91301 ; 7037. ;    70.6 ;  1.60 ;  6.96 ;       ;   6.500 ;   2.38 ;   Cha ;     5.41 ;    11.18 ;    31.81 ;    26.50 ;   117.92 ;   243.90 ;   693.96 ;   578.16
                HD 163952 ; 6039. ;    70.6 ;  1.04 ;  8.17 ;       ;   1.212 ;   1.09 ;   Nor ;     0.39 ;     0.82 ;     1.84 ;     3.01 ;     4.63 ;     9.71 ;    21.92 ;    35.73
               HIP  83899 ; 6097. ;    70.6 ;  1.21 ;  8.75 ;       ;   1.400 ;   1.17 ;   Cha ;     0.64 ;     1.35 ;     3.06 ;     4.79 ;     8.52 ;    17.86 ;    40.57 ;    63.63
               HIP  38817 ; 6073. ;    70.6 ;  1.20 ;  7.35 ;       ;   5.300 ;   2.27 ;   Cha ;     0.29 ;     0.60 ;     1.38 ;     2.19 ;     5.31 ;    11.14 ;    25.38 ;    40.34
               HIP  55015 ; 6056. ;    70.7 ;  1.19 ;  8.58 ;       ;   1.800 ;   1.33 ;   Cha ;     0.51 ;     1.07 ;     2.42 ;     3.91 ;     7.18 ;    15.05 ;    33.99 ;    54.82
               HIP  79286 ; 5960. ;    70.7 ;  1.14 ;  9.24 ;       ;   0.730 ;   0.85 ;   Cha ;     0.59 ;     1.24 ;     2.75 ;     4.62 ;     6.51 ;    13.66 ;    30.27 ;    50.85
               HIP  90835 ; 6577. ;    70.7 ;  1.40 ;  7.74 ;       ;   3.400 ;   1.77 ;   Cha ;     1.85 ;     3.85 ;     9.71 ;    10.94 ;    32.50 ;    67.70 ;   170.55 ;   192.18
               HIP  70159 ; 6268. ;    70.7 ;  1.30 ;  8.06 ;       ;   8.800 ;   2.89 ;   Cha ;     0.79 ;     1.66 ;     3.90 ;     5.43 ;    17.18 ;    35.95 ;    84.60 ;   117.65
               HIP  11680 ; 5846. ;    70.7 ;  1.08 ;  7.87 ;       ;   4.600 ;   2.15 ;   Cha ;     0.27 ;     0.57 ;     1.26 ;     2.11 ;     4.63 ;     9.72 ;    21.45 ;    35.94
               HIP 105044 ; 6450. ;    70.7 ;  1.40 ;  8.20 ;       ;   2.300 ;   1.46 ;   Cha ;     1.55 ;     3.24 ;     7.92 ;     9.73 ;    24.83 ;    51.82 ;   126.56 ;   155.61
               HIP  37032 ; 5792. ;    70.7 ;  1.06 ;  8.12 ;       ;   2.900 ;   1.71 ;   Cha ;     0.30 ;     0.63 ;     1.39 ;     2.32 ;     4.53 ;     9.52 ;    20.85 ;    34.94
               HIP  90036 ; 6146. ;    70.7 ;  1.24 ;  7.32 ;       ;   6.190 ;   2.44 ;   Cha ;     0.36 ;     0.76 ;     1.75 ;     2.64 ;     7.05 ;    14.76 ;    34.07 ;    51.44
               HIP  49105 ; 6434. ;    70.7 ;  1.40 ;  7.45 ;       ;   4.400 ;   2.03 ;   Cha ;     1.00 ;     2.10 ;     5.12 ;     6.34 ;    18.91 ;    39.46 ;    96.35 ;   119.37
               HIP  61928 ; 6289. ;    70.7 ;  1.30 ;  7.98 ;       ;   2.500 ;   1.54 ;   Cha ;     0.81 ;     1.70 ;     4.03 ;     5.52 ;    12.87 ;    26.92 ;    63.64 ;    87.20
               HIP  13490 ; 6369. ;    70.7 ;  1.40 ;  5.43 ;       ;  29.000 ;   5.22 ;   Cha ;     0.30 ;     0.63 ;     1.53 ;     1.97 ;     9.13 ;    19.07 ;    46.16 ;    59.50
               HIP  33411 ; 5990. ;    70.7 ;  1.15 ;  8.49 ;       ;   1.900 ;   1.37 ;   Cha ;     0.40 ;     0.84 ;     1.88 ;     3.15 ;     5.61 ;    11.77 ;    26.32 ;    44.14
               HIP  40674 ; 5718. ;    70.7 ;  1.00 ;  9.50 ;       ;   0.770 ;   0.89 ;   Cha ;     0.61 ;     1.28 ;     2.75 ;     4.61 ;     6.41 ;    13.50 ;    28.95 ;    48.51
               HIP  91674 ; 6714. ;    70.7 ;  1.40 ;  6.72 ;       ;   8.600 ;   2.79 ;   Cha ;     1.73 ;     3.60 ;     9.41 ;     9.64 ;    38.25 ;    79.51 ;   207.72 ;   212.83
               HIP   2246 ; 5837. ;    70.7 ;  1.08 ;  6.98 ;       ;   6.800 ;   2.61 ;   Cha ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     3.25 ;     6.83 ;    15.11 ;    25.31
                  HD 2966 ; 5610. ;    70.7 ;  0.98 ;  8.76 ;       ;   0.801 ;   0.91 ;   Nor ;     0.39 ;     0.82 ;     1.74 ;     2.92 ;     4.09 ;     8.62 ;    18.39 ;    30.79
               HIP   2805 ; 6158. ;    70.7 ;  1.30 ;  8.65 ;       ;   1.800 ;   1.32 ;   Cha ;     0.75 ;     1.56 ;     3.59 ;     5.40 ;    10.91 ;    22.86 ;    52.51 ;    78.94
               HIP  43194 ; 5760. ;    70.7 ;  1.00 ;  8.61 ;       ;   1.500 ;   1.23 ;   Cha ;     0.38 ;     0.81 ;     1.76 ;     2.94 ;     4.76 ;    10.02 ;    21.78 ;    36.50
               HIP  40925 ; 6151. ;    70.7 ;  1.25 ;  8.59 ;       ;   2.600 ;   1.58 ;   Cha ;     0.71 ;     1.48 ;     3.40 ;     5.14 ;    11.13 ;    23.31 ;    53.51 ;    80.81
               HIP  21705 ; 6444. ;    70.7 ;  1.40 ;  8.07 ;       ;   3.400 ;   1.78 ;   Cha ;     1.42 ;     2.97 ;     7.25 ;     8.94 ;    25.09 ;    52.38 ;   127.83 ;   157.71
               HIP  14796 ; 6068. ;    70.7 ;  1.20 ;  8.80 ;       ;   1.300 ;   1.13 ;   Cha ;     0.60 ;     1.25 ;     2.83 ;     4.53 ;     7.75 ;    16.25 ;    36.72 ;    58.77
               HIP  87532 ; 6835. ;    70.7 ;  1.50 ;  6.11 ;       ;  12.000 ;   3.27 ;   Cha ;     1.89 ;     3.92 ;    10.58 ;     9.99 ;    46.78 ;    97.05 ;   261.79 ;   247.26
               HIP  60519 ; 6466. ;    70.7 ;  1.40 ;  8.16 ;       ;   2.400 ;   1.49 ;   Cha ;     1.61 ;     3.35 ;     8.22 ;    10.00 ;    25.95 ;    54.16 ;   132.77 ;   161.47
               HIP 103626 ; 5549. ;    70.7 ;  0.96 ;  9.33 ;       ;   0.770 ;   0.89 ;   Cha ;     0.51 ;     1.08 ;     2.27 ;     3.80 ;     5.30 ;    11.18 ;    23.53 ;    39.35
               HIP  21426 ; 6228. ;    70.7 ;  1.30 ;  7.03 ;       ;   7.400 ;   2.66 ;   Cha ;     0.41 ;     0.86 ;     2.02 ;     2.88 ;     8.54 ;    17.88 ;    41.93 ;    59.76
               HIP  52939 ; 6277. ;    70.7 ;  1.30 ;  7.98 ;       ;   2.900 ;   1.66 ;   Cha ;     0.78 ;     1.64 ;     3.86 ;     5.34 ;    12.86 ;    26.89 ;    63.42 ;    87.63
               HIP  90963 ; 5837. ;    70.7 ;  1.08 ;  8.51 ;       ;   1.800 ;   1.34 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     5.08 ;    10.68 ;    23.44 ;    39.30
               HIP  79975 ; 6045. ;    70.7 ;  1.18 ;  7.72 ;       ;   3.700 ;   1.90 ;   Cha ;     0.32 ;     0.66 ;     1.50 ;     2.43 ;     5.29 ;    11.08 ;    25.11 ;    40.72
                HD 223904 ; 5623. ;    70.8 ;  1.01 ;  8.56 ;       ;   0.859 ;   0.94 ;   Nor ;     0.35 ;     0.74 ;     1.58 ;     2.65 ;     3.82 ;     8.04 ;    17.21 ;    28.82
               HIP  44093 ; 6409. ;    70.8 ;  1.40 ;  5.23 ;       ;  32.000 ;   5.47 ;   Cha ;     0.31 ;     0.65 ;     1.60 ;     2.00 ;     9.68 ;    20.20 ;    49.32 ;    61.83
               HIP 113052 ; 5197. ;    70.8 ;  0.84 ;  9.00 ;       ;   1.600 ;   1.31 ;   Cha ;     0.36 ;     0.77 ;     1.56 ;     2.60 ;     4.26 ;     9.01 ;    18.30 ;    30.53
               HIP   4981 ; 6041. ;    70.8 ;  1.18 ;  9.23 ;       ;   0.670 ;   0.81 ;   Cha ;     0.69 ;     1.44 ;     3.24 ;     5.29 ;     7.51 ;    15.76 ;    35.35 ;    57.73
               HIP  85426 ; 5899. ;    70.8 ;  1.11 ;  8.89 ;       ;   1.400 ;   1.18 ;   Cha ;     0.48 ;     1.00 ;     2.21 ;     3.70 ;     6.09 ;    12.79 ;    28.21 ;    47.32
  2MASS J04560354+4313556 ; 3368. ;    70.8 ;  0.25 ;       ;  9.30 ;   0.007 ;   0.09 ;   Ter ;     0.69 ;     2.40 ;     1.58 ;     3.42 ;     1.14 ;     3.98 ;     2.62 ;     5.66
               HIP 113177 ; 6026. ;    70.8 ;  1.17 ;  8.00 ;       ;   4.110 ;   2.01 ;   Cha ;     0.34 ;     0.72 ;     1.62 ;     2.66 ;     5.85 ;    12.27 ;    27.66 ;    45.49
               HIP  29991 ; 6115. ;    70.8 ;  1.22 ;  8.07 ;       ;   2.700 ;   1.62 ;   Cha ;     0.48 ;     1.00 ;     2.28 ;     3.53 ;     7.47 ;    15.66 ;    35.84 ;    55.40
               HIP  84290 ; 6386. ;    70.8 ;  1.40 ;  6.81 ;       ;  17.000 ;   3.99 ;   Cha ;     0.62 ;     1.30 ;     3.15 ;     4.02 ;    16.44 ;    34.34 ;    83.17 ;   106.26
               HIP  84533 ; 7015. ;    70.8 ;  1.60 ;  7.35 ;       ;   4.700 ;   2.03 ;   Cha ;     6.13 ;    12.69 ;    35.87 ;    30.38 ;   123.47 ;   255.48 ;   722.03 ;   611.35
               HIP  26065 ; 6426. ;    70.8 ;  1.40 ;  8.27 ;       ;   2.300 ;   1.46 ;   Cha ;     1.49 ;     3.10 ;     7.53 ;     9.42 ;    23.77 ;    49.64 ;   120.56 ;   150.70
               HIP  81533 ; 5660. ;    70.8 ;  1.00 ;  9.30 ;       ;   0.700 ;   0.85 ;   Cha ;     0.53 ;     1.12 ;     2.39 ;     4.00 ;     5.47 ;    11.52 ;    24.58 ;    41.16
               HIP  37579 ; 6423. ;    70.8 ;  1.40 ;  7.22 ;       ;   6.080 ;   2.38 ;   Cha ;     0.86 ;     1.80 ;     4.40 ;     5.48 ;    17.63 ;    36.81 ;    89.73 ;   111.92
               HIP  44349 ; 5232. ;    70.8 ;  0.86 ;  9.63 ;       ;   1.000 ;   1.04 ;   Cha ;     0.52 ;     1.10 ;     2.22 ;     3.70 ;     5.48 ;    11.60 ;    23.46 ;    39.02
               HIP  99414 ; 6685. ;    70.9 ;  1.40 ;  7.61 ;       ;   4.700 ;   2.06 ;   Cha ;     2.46 ;     5.11 ;    13.23 ;    13.87 ;    46.69 ;    97.11 ;   251.26 ;   263.45
               HIP  83650 ; 7163. ;    70.9 ;  1.60 ;  6.25 ;       ;  13.000 ;   3.35 ;   Cha ;     5.66 ;    11.69 ;    34.49 ;    26.47 ;   146.52 ;   302.49 ;   892.35 ;   684.70
               HIP  46892 ; 6703. ;    70.9 ;  1.40 ;  7.18 ;       ;   2.800 ;   1.59 ;   Cha ;     2.10 ;     4.36 ;    11.35 ;    11.73 ;    34.97 ;    72.70 ;   189.19 ;   195.63
               HIP  60486 ; 6606. ;    70.9 ;  1.40 ;  7.54 ;       ;   4.700 ;   2.07 ;   Cha ;     1.84 ;     3.83 ;     9.71 ;    10.72 ;    34.96 ;    72.80 ;   184.80 ;   204.07
               HIP  61774 ; 5581. ;    70.9 ;  0.97 ;  9.53 ;       ;   0.790 ;   0.90 ;   Cha ;     0.58 ;     1.22 ;     2.58 ;     4.31 ;     6.07 ;    12.80 ;    26.98 ;    45.12
               HIP  53651 ; 6152. ;    70.9 ;  1.25 ;  8.77 ;       ;   1.400 ;   1.16 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.67 ;    10.53 ;    22.06 ;    50.59 ;    76.39
               HIP  13724 ; 5608. ;    70.9 ;  0.98 ;  8.35 ;       ;   2.300 ;   1.54 ;   Cha ;     0.31 ;     0.66 ;     1.40 ;     2.35 ;     4.27 ;     9.00 ;    19.25 ;    32.25
               HIP   9469 ; 6269. ;    70.9 ;  1.30 ;  7.00 ;       ;   7.500 ;   2.67 ;   Cha ;     0.47 ;     0.97 ;     2.30 ;     3.19 ;     9.70 ;    20.29 ;    47.96 ;    66.44
               HIP  47558 ; 5764. ;    70.9 ;  1.00 ;  8.04 ;       ;   4.080 ;   2.03 ;   Cha ;     0.29 ;     0.60 ;     1.31 ;     2.20 ;     4.56 ;     9.59 ;    20.93 ;    35.08
               HIP  91941 ; 6163. ;    70.9 ;  1.30 ;  7.82 ;       ;   3.600 ;   1.86 ;   Cha ;     0.49 ;     1.03 ;     2.38 ;     3.56 ;     8.56 ;    17.94 ;    41.43 ;    61.91
               HIP  26544 ; 6443. ;    70.9 ;  1.40 ;  8.05 ;       ;   2.400 ;   1.49 ;   Cha ;     1.41 ;     2.94 ;     7.16 ;     8.84 ;    22.74 ;    47.46 ;   115.80 ;   142.96
               HIP  51611 ; 5843. ;    70.9 ;  1.08 ;  9.16 ;       ;   0.950 ;   0.98 ;   Cha ;     0.54 ;     1.13 ;     2.46 ;     4.13 ;     6.15 ;    12.92 ;    28.24 ;    47.37
               HIP  69206 ; 5954. ;    70.9 ;  1.13 ;  8.46 ;       ;   2.000 ;   1.41 ;   Cha ;     0.39 ;     0.82 ;     1.82 ;     3.04 ;     5.47 ;    11.48 ;    25.57 ;    42.87
               HIP  82898 ; 6865. ;    70.9 ;  1.50 ;  6.49 ;       ;  10.000 ;   2.98 ;   Cha ;     2.50 ;     5.19 ;    14.10 ;    13.08 ;    59.10 ;   122.56 ;   333.00 ;   308.90
                 HD 18618 ; 6252. ;    70.9 ;  1.26 ;  7.77 ;       ;   2.043 ;   1.40 ;   Nor ;     0.65 ;     1.35 ;     3.17 ;     4.46 ;     9.56 ;    20.01 ;    47.00 ;    66.04
                 HD 27358 ; 5689. ;    70.9 ;  1.04 ;  7.89 ;       ;   0.954 ;   0.99 ;   Nor ;     0.25 ;     0.54 ;     1.16 ;     1.95 ;     2.89 ;     6.07 ;    13.16 ;    22.05
                 HD 40293 ; 5458. ;    70.9 ;  0.90 ;  9.09 ;       ;   0.605 ;   0.80 ;   Nor ;     0.43 ;     0.91 ;     1.90 ;     3.17 ;     4.08 ;     8.60 ;    17.97 ;    30.04
                 HD 81697 ; 5333. ;    70.9 ;  0.81 ;  9.11 ;       ;   0.447 ;   0.69 ;   Nor ;     0.41 ;     0.87 ;     1.78 ;     2.97 ;     3.42 ;     7.23 ;    14.88 ;    24.85
                HD 100504 ; 5675. ;    70.9 ;  0.87 ;  8.56 ;       ;   0.661 ;   0.82 ;   Nor ;     0.36 ;     0.76 ;     1.63 ;     2.73 ;     3.40 ;     7.15 ;    15.39 ;    25.78
                HD 207610 ; 6209. ;    70.9 ;  1.11 ;  8.07 ;       ;   1.542 ;   1.22 ;   Nor ;     0.65 ;     1.37 ;     3.18 ;     4.60 ;     8.46 ;    17.72 ;    41.22 ;    59.72
               HIP   6834 ; 4356. ;    70.9 ;  0.64 ; 11.37 ;       ;   0.180 ;   0.46 ;   Cha ;     1.23 ;     2.81 ;     3.97 ;     5.49 ;     7.44 ;    16.97 ;    23.97 ;    33.20
               HIP  51608 ; 6039. ;    70.9 ;  1.18 ;  8.52 ;       ;   1.700 ;   1.29 ;   Cha ;     0.47 ;     0.98 ;     2.21 ;     3.61 ;     6.45 ;    13.53 ;    30.49 ;    49.75
               HIP  86232 ; 5909. ;    70.9 ;  1.11 ;  7.56 ;       ;   4.700 ;   2.16 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.87 ;     4.14 ;     8.68 ;    19.33 ;    32.37
               HIP  11928 ; 6057. ;    70.9 ;  1.19 ;  8.25 ;       ;   2.600 ;   1.59 ;   Cha ;     0.43 ;     0.90 ;     2.04 ;     3.28 ;     6.61 ;    13.86 ;    31.38 ;    50.53
               HIP  52761 ; 5777. ;    70.9 ;  1.00 ;  9.29 ;       ;   0.990 ;   1.00 ;   Cha ;     0.56 ;     1.17 ;     2.54 ;     4.25 ;     6.23 ;    13.10 ;    28.36 ;    47.54
               HIP   5845 ; 5900. ;    70.9 ;  1.11 ;  9.26 ;       ;   0.760 ;   0.87 ;   Cha ;     0.58 ;     1.22 ;     2.68 ;     4.49 ;     6.36 ;    13.37 ;    29.39 ;    49.33
               HIP  40280 ; 5947. ;    71.0 ;  1.13 ;  7.29 ;       ;   6.600 ;   2.56 ;   Cha ;     0.21 ;     0.45 ;     1.00 ;     1.67 ;     4.04 ;     8.47 ;    18.97 ;    31.74
               HIP  14056 ; 6377. ;    71.0 ;  1.40 ;  7.33 ;       ;   5.130 ;   2.19 ;   Cha ;     0.78 ;     1.64 ;     3.96 ;     5.09 ;    15.37 ;    32.10 ;    77.47 ;    99.74
               HIP  41195 ; 6347. ;    71.0 ;  1.40 ;  7.80 ;       ;   3.000 ;   1.68 ;   Cha ;     0.90 ;     1.88 ;     4.50 ;     5.92 ;    15.42 ;    32.23 ;    77.15 ;   101.54
                 HD 96805 ; 6761. ;    71.0 ;  1.56 ;  6.86 ;       ;   4.282 ;   1.96 ;   Nor ;     2.16 ;     4.49 ;    11.86 ;    11.79 ;    42.21 ;    87.68 ;   231.69 ;   230.34
               HIP 108921 ; 6261. ;    71.0 ;  1.30 ;  7.92 ;       ;   3.000 ;   1.69 ;   Cha ;     0.72 ;     1.51 ;     3.55 ;     4.96 ;    11.95 ;    25.00 ;    58.78 ;    82.10
               HIP 105189 ; 6286. ;    71.0 ;  1.30 ;  8.08 ;       ;   2.400 ;   1.51 ;   Cha ;     0.85 ;     1.77 ;     4.19 ;     5.75 ;    13.27 ;    27.76 ;    65.55 ;    90.05
               HIP  95684 ; 6149. ;    71.0 ;  1.25 ;  7.27 ;       ;   5.900 ;   2.39 ;   Cha ;     0.36 ;     0.75 ;     1.73 ;     2.60 ;     6.89 ;    14.44 ;    33.35 ;    50.26
               HIP 111149 ; 4190. ;    71.0 ;  0.60 ; 12.20 ;       ;   0.160 ;   0.43 ;   Cha ;     1.92 ;     4.74 ;     5.47 ;     8.19 ;    10.91 ;    26.99 ;    31.16 ;    46.66
               HIP  97312 ; 5900. ;    71.0 ;  1.11 ;  8.33 ;       ;   2.000 ;   1.41 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     4.93 ;    10.36 ;    22.95 ;    38.46
               HIP 108194 ; 5427. ;    71.0 ;  0.92 ;  9.96 ;       ;   0.500 ;   0.73 ;   Cha ;     0.69 ;     1.45 ;     2.99 ;     4.98 ;     6.26 ;    13.23 ;    27.23 ;    45.38
               HIP  47282 ; 4000. ;    71.0 ;  0.55 ; 12.06 ;       ;   0.190 ;   0.47 ;   Cha ;     1.51 ;     4.17 ;     3.98 ;     6.79 ;     8.59 ;    23.83 ;    22.70 ;    38.73
               HIP  76130 ; 5940. ;    71.0 ;  1.13 ;  9.12 ;       ;   0.950 ;   0.97 ;   Cha ;     0.55 ;     1.15 ;     2.54 ;     4.27 ;     6.40 ;    13.44 ;    29.73 ;    49.91
               HIP   9170 ; 6139. ;    71.0 ;  1.24 ;  8.65 ;       ;   1.700 ;   1.28 ;   Cha ;     0.70 ;     1.47 ;     3.37 ;     5.13 ;     9.88 ;    20.71 ;    47.42 ;    72.22
               HIP  97866 ; 6246. ;    71.0 ;  1.30 ;  7.54 ;       ;   4.900 ;   2.16 ;   Cha ;     0.57 ;     1.18 ;     2.78 ;     3.91 ;    10.58 ;    22.15 ;    52.02 ;    73.32
               HIP  31666 ; 6251. ;    71.0 ;  1.30 ;  7.46 ;       ;   5.000 ;   2.18 ;   Cha ;     0.55 ;     1.16 ;     2.72 ;     3.81 ;    10.39 ;    21.74 ;    51.13 ;    71.81
               HIP  61788 ; 5953. ;    71.0 ;  1.13 ;  8.95 ;       ;   1.220 ;   1.10 ;   Cha ;     0.50 ;     1.06 ;     2.35 ;     3.94 ;     6.27 ;    13.16 ;    29.21 ;    49.03
               HIP  29079 ; 6176. ;    71.1 ;  1.30 ;  8.66 ;       ;   1.600 ;   1.24 ;   Cha ;     0.80 ;     1.67 ;     3.84 ;     5.71 ;    11.30 ;    23.67 ;    54.55 ;    81.00
               HIP  88782 ; 5859. ;    71.1 ;  1.09 ;  7.78 ;       ;   4.000 ;   2.00 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.03 ;     4.30 ;     9.04 ;    19.98 ;    33.47
               HIP 108256 ; 5741. ;    71.1 ;  1.00 ;  9.00 ;       ;   1.000 ;   1.01 ;   Cha ;     0.47 ;     0.99 ;     2.13 ;     3.57 ;     5.25 ;    11.05 ;    23.87 ;    40.01
               HIP  60427 ; 5181. ;    71.1 ;  0.84 ;  9.90 ;       ;   0.613 ;   0.81 ;   Cha ;     0.59 ;     1.25 ;     2.51 ;     4.16 ;     5.47 ;    11.58 ;    23.19 ;    38.49
               HIP  78283 ; 6096. ;    71.1 ;  1.21 ;  7.91 ;       ;   3.300 ;   1.79 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.08 ;     6.77 ;    14.18 ;    32.36 ;    50.68
               HIP 109841 ; 6054. ;    71.1 ;  1.19 ;  8.73 ;       ;   1.500 ;   1.21 ;   Cha ;     0.55 ;     1.15 ;     2.60 ;     4.19 ;     7.36 ;    15.43 ;    34.80 ;    56.24
               HIP  16971 ; 6221. ;    71.1 ;  1.30 ;  8.62 ;       ;   1.600 ;   1.24 ;   Cha ;     0.91 ;     1.90 ;     4.42 ;     6.36 ;    12.87 ;    26.95 ;    62.65 ;    90.17
  2MASS J04505083+2207224 ; 3200. ;    71.1 ;  0.16 ;       ;  9.90 ;   0.002 ;   0.05 ;   Ter ;     1.06 ;     3.90 ;     2.24 ;     4.75 ;     1.12 ;     4.12 ;     2.36 ;     5.01
                HD 220242 ; 6982. ;    71.1 ;  1.60 ;  6.58 ;       ;   5.125 ;   2.12 ;   Nor ;     3.79 ;     7.84 ;    22.00 ;    18.93 ;    78.00 ;   161.47 ;   452.75 ;   389.71
               HIP  94423 ; 6301. ;    71.1 ;  1.30 ;  7.76 ;       ;   2.800 ;   1.63 ;   Cha ;     0.76 ;     1.59 ;     3.76 ;     5.11 ;    12.34 ;    25.80 ;    61.19 ;    83.10
               HIP  94795 ; 6601. ;    71.1 ;  1.40 ;  7.70 ;       ;   3.700 ;   1.84 ;   Cha ;     1.96 ;     4.08 ;    10.35 ;    11.47 ;    35.15 ;    73.21 ;   185.51 ;   205.69
               HIP  76984 ; 5636. ;    71.1 ;  0.99 ;  8.64 ;       ;   2.050 ;   1.45 ;   Cha ;     0.37 ;     0.78 ;     1.66 ;     2.78 ;     4.93 ;    10.39 ;    22.24 ;    37.26
               HIP  14776 ; 5094. ;    71.1 ;  0.82 ; 10.55 ;       ;   0.340 ;   0.61 ;   Cha ;     0.83 ;     1.76 ;     3.45 ;     5.68 ;     6.52 ;    13.84 ;    27.14 ;    44.75
               HIP    425 ; 6086. ;    71.1 ;  1.21 ;  8.26 ;       ;   2.230 ;   1.47 ;   Cha ;     0.48 ;     1.00 ;     2.28 ;     3.60 ;     7.13 ;    14.95 ;    34.00 ;    53.66
               HIP  19773 ; 6375. ;    71.1 ;  1.40 ;  8.18 ;       ;   2.800 ;   1.62 ;   Cha ;     1.20 ;     2.50 ;     6.02 ;     7.78 ;    20.17 ;    42.15 ;   101.31 ;   131.02
               HIP  74439 ; 6200. ;    71.1 ;  1.30 ;  9.48 ;       ;   0.907 ;   0.93 ;   Cha ;     1.35 ;     2.83 ;     6.51 ;     9.54 ;    16.61 ;    34.80 ;    80.08 ;   117.37
               HIP  83855 ; 6237. ;    71.1 ;  1.30 ;  6.78 ;       ;   9.300 ;   2.98 ;   Cha ;     0.37 ;     0.78 ;     1.84 ;     2.61 ;     8.24 ;    17.25 ;    40.55 ;    57.41
               HIP 100474 ; 5655. ;    71.1 ;  1.00 ;  9.51 ;       ;   0.620 ;   0.80 ;   Cha ;     0.59 ;     1.25 ;     2.67 ;     4.46 ;     5.94 ;    12.51 ;    26.61 ;    44.54
               HIP  29888 ; 6417. ;    71.1 ;  1.40 ;  7.56 ;       ;   3.400 ;   1.78 ;   Cha ;     1.01 ;     2.10 ;     5.11 ;     6.40 ;    17.75 ;    37.06 ;    90.12 ;   113.00
               HIP  61067 ; 6002. ;    71.2 ;  1.16 ;  8.91 ;       ;   1.900 ;   1.37 ;   Cha ;     0.51 ;     1.06 ;     2.37 ;     3.97 ;     7.11 ;    14.93 ;    33.34 ;    55.89
               HIP   7805 ; 6796. ;    71.2 ;  1.50 ;  7.71 ;       ;   3.300 ;   1.72 ;   Cha ;     3.69 ;     7.67 ;    20.41 ;    19.91 ;    66.25 ;   137.56 ;   366.04 ;   357.20
                HD 208029 ; 5559. ;    71.2 ;  0.86 ;  9.04 ;       ;   0.595 ;   0.79 ;   Nor ;     0.44 ;     0.93 ;     1.96 ;     3.29 ;     4.05 ;     8.53 ;    18.03 ;    30.17
               HIP   1234 ; 6302. ;    71.2 ;  1.30 ;  7.43 ;       ;   8.000 ;   2.75 ;   Cha ;     0.64 ;     1.35 ;     3.20 ;     4.34 ;    13.61 ;    28.46 ;    67.62 ;    91.67
                HD 197536 ; 5929. ;    71.2 ;  1.00 ;  8.22 ;       ;   1.041 ;   1.02 ;   Nor ;     0.34 ;     0.71 ;     1.58 ;     2.65 ;     3.81 ;     8.00 ;    17.80 ;    29.83
               HIP  17233 ; 5636. ;    71.2 ;  0.99 ;  9.30 ;       ;   1.300 ;   1.16 ;   Cha ;     0.52 ;     1.10 ;     2.35 ;     3.93 ;     6.26 ;    13.19 ;    28.07 ;    46.99
               HIP  12894 ; 5859. ;    71.2 ;  1.09 ;  7.92 ;       ;   2.800 ;   1.67 ;   Cha ;     0.28 ;     0.59 ;     1.30 ;     2.18 ;     4.23 ;     8.89 ;    19.64 ;    32.91
                 HD 17354 ; 5836. ;    71.2 ;  1.23 ;  7.78 ;       ;   2.692 ;   1.64 ;   Bre ;     0.26 ;     0.54 ;     1.20 ;     2.01 ;     4.11 ;     8.63 ;    19.03 ;    31.88
               HIP  37587 ; 6016. ;    71.2 ;  1.17 ;  8.40 ;       ;   2.600 ;   1.60 ;   Cha ;     0.41 ;     0.85 ;     1.91 ;     3.17 ;     6.20 ;    13.01 ;    29.23 ;    48.46
               HIP  70861 ; 6525. ;    71.2 ;  1.40 ;  7.66 ;       ;   4.190 ;   1.97 ;   Cha ;     1.51 ;     3.14 ;     7.82 ;     9.12 ;    27.94 ;    58.24 ;   144.99 ;   169.10
               HIP  69238 ; 5930. ;    71.2 ;  1.12 ;  8.41 ;       ;   1.700 ;   1.30 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.92 ;     5.03 ;    10.57 ;    23.47 ;    39.34
               HIP  74442 ; 5929. ;    71.2 ;  1.12 ;  8.48 ;       ;   2.500 ;   1.57 ;   Cha ;     0.39 ;     0.81 ;     1.80 ;     3.02 ;     5.74 ;    12.05 ;    26.75 ;    44.84
               HIP   6497 ; 5948. ;    71.2 ;  1.13 ;  8.29 ;       ;   2.500 ;   1.57 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.77 ;     5.27 ;    11.07 ;    24.66 ;    41.33
                 HD 33366 ; 5728. ;    71.2 ;  0.94 ;  8.47 ;       ;   0.801 ;   0.90 ;   Nor ;     0.35 ;     0.74 ;     1.60 ;     2.68 ;     3.61 ;     7.60 ;    16.48 ;    27.62
                HD 130657 ; 5754. ;    71.2 ;  0.92 ;  8.88 ;       ;   0.782 ;   0.89 ;   Nor ;     0.44 ;     0.93 ;     2.02 ;     3.38 ;     4.48 ;     9.42 ;    20.41 ;    34.21
               HIP  13765 ; 6927. ;    71.2 ;  1.50 ;  6.71 ;       ;  10.000 ;   2.97 ;   Cha ;     3.39 ;     7.03 ;    19.41 ;    17.32 ;    80.01 ;   165.77 ;   457.76 ;   408.42
               HIP  95983 ; 6061. ;    71.2 ;  1.19 ;  8.39 ;       ;   2.400 ;   1.53 ;   Cha ;     0.47 ;     0.98 ;     2.23 ;     3.58 ;     7.07 ;    14.83 ;    33.56 ;    53.92
               HIP  62665 ; 6418. ;    71.2 ;  1.40 ;  8.07 ;       ;   2.700 ;   1.59 ;   Cha ;     1.31 ;     2.73 ;     6.62 ;     8.31 ;    21.75 ;    45.43 ;   110.24 ;   138.41
               HIP  63792 ; 6062. ;    71.2 ;  1.19 ;  9.10 ;       ;   1.000 ;   0.99 ;   Cha ;     0.69 ;     1.44 ;     3.24 ;     5.22 ;     8.32 ;    17.45 ;    39.30 ;    63.22
               HIP  51783 ; 5612. ;    71.2 ;  0.98 ;  9.55 ;       ;   0.700 ;   0.85 ;   Cha ;     0.60 ;     1.26 ;     2.67 ;     4.46 ;     6.09 ;    12.84 ;    27.17 ;    45.46
               HIP  76304 ; 6086. ;    71.2 ;  1.21 ;  8.25 ;       ;   3.170 ;   1.76 ;   Cha ;     0.48 ;     1.00 ;     2.27 ;     3.58 ;     7.75 ;    16.24 ;    36.93 ;    58.29
               HIP   6038 ; 5655. ;    71.2 ;  1.00 ;  9.54 ;       ;   0.770 ;   0.89 ;   Cha ;     0.61 ;     1.27 ;     2.71 ;     4.54 ;     6.37 ;    13.43 ;    28.56 ;    47.81
  2MASS J05454158+1107485 ; 3748. ;    71.2 ;  0.55 ; 12.58 ;  9.90 ;   0.050 ;   0.24 ;   Ter ;     1.04 ;     3.47 ;     2.62 ;     5.52 ;     4.26 ;    14.15 ;    10.71 ;    22.54
               HIP 105390 ; 5336. ;    71.2 ;  0.89 ;  6.60 ;       ;  11.200 ;   3.45 ;   Cha ;     0.11 ;     0.24 ;     0.50 ;     0.84 ;     2.22 ;     4.68 ;     9.84 ;    16.52
               HIP  83109 ; 6357. ;    71.2 ;  1.40 ;  7.84 ;       ;   2.900 ;   1.65 ;   Cha ;     0.95 ;     1.99 ;     4.76 ;     6.23 ;    16.15 ;    33.76 ;    80.95 ;   105.84
               HIP  39212 ; 5875. ;    71.2 ;  1.10 ;  7.64 ;       ;   5.000 ;   2.23 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.92 ;     4.30 ;     9.04 ;    20.04 ;    33.56
               HIP 104226 ; 5515. ;    71.2 ;  0.95 ;  9.53 ;       ;   0.640 ;   0.82 ;   Cha ;     0.56 ;     1.19 ;     2.48 ;     4.14 ;     5.53 ;    11.67 ;    24.41 ;    40.79
               HIP  23185 ; 6321. ;    71.2 ;  1.30 ;  7.21 ;       ;   5.600 ;   2.30 ;   Cha ;     0.61 ;     1.29 ;     3.07 ;     4.10 ;    11.88 ;    24.83 ;    59.26 ;    79.26
               HIP 112614 ; 5912. ;    71.2 ;  1.11 ;  8.43 ;       ;   1.800 ;   1.34 ;   Cha ;     0.38 ;     0.79 ;     1.75 ;     2.93 ;     5.11 ;    10.73 ;    23.78 ;    39.86
               HIP 107422 ; 5968. ;    71.2 ;  1.14 ;  9.04 ;       ;   1.500 ;   1.22 ;   Cha ;     0.53 ;     1.12 ;     2.48 ;     4.16 ;     6.99 ;    14.69 ;    32.63 ;    54.78
               HIP  18271 ; 5864. ;    71.3 ;  1.09 ;  8.35 ;       ;   2.800 ;   1.67 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     5.31 ;    11.16 ;    24.61 ;    41.24
               HIP  20761 ; 6201. ;    71.3 ;  1.30 ;  7.12 ;       ;   6.500 ;   2.50 ;   Cha ;     0.39 ;     0.82 ;     1.92 ;     2.79 ;     7.93 ;    16.59 ;    38.71 ;    56.24
               HIP  51777 ; 6568. ;    71.3 ;  1.40 ;  7.47 ;       ;   5.000 ;   2.14 ;   Cha ;     1.57 ;     3.27 ;     8.22 ;     9.31 ;    30.34 ;    63.21 ;   159.06 ;   180.09
               HIP  79441 ; 6430. ;    71.3 ;  1.40 ;  6.55 ;       ;  10.600 ;   3.14 ;   Cha ;     0.63 ;     1.32 ;     3.23 ;     4.01 ;    14.85 ;    31.00 ;    75.83 ;    93.95
               HIP   2352 ; 5849. ;    71.3 ;  1.08 ;  8.54 ;       ;   2.110 ;   1.45 ;   Cha ;     0.39 ;     0.81 ;     1.78 ;     2.99 ;     5.40 ;    11.36 ;    24.95 ;    41.83
               HIP  11886 ; 6614. ;    71.3 ;  1.40 ;  6.96 ;       ;   9.700 ;   2.98 ;   Cha ;     1.41 ;     2.94 ;     7.49 ;     8.21 ;    32.21 ;    67.06 ;   170.84 ;   187.21
               HIP  99296 ; 5200. ;    71.3 ;  0.85 ;  8.40 ;       ;   2.600 ;   1.68 ;   Cha ;     0.26 ;     0.56 ;     1.14 ;     1.91 ;     3.52 ;     7.44 ;    15.23 ;    25.47
               HIP  49638 ; 5668. ;    71.3 ;  1.00 ;  8.14 ;       ;   2.220 ;   1.51 ;   Cha ;     0.29 ;     0.61 ;     1.31 ;     2.19 ;     3.96 ;     8.32 ;    17.96 ;    30.10
               HIP  71368 ; 6403. ;    71.3 ;  1.40 ;  8.20 ;       ;   3.000 ;   1.68 ;   Cha ;     1.33 ;     2.78 ;     6.71 ;     8.52 ;    22.74 ;    47.49 ;   114.81 ;   145.71
               HIP  57565 ; 5806. ;    71.3 ;  1.06 ;  4.63 ;       ;  74.000 ;   8.63 ;   Cha ;     0.05 ;     0.12 ;     0.26 ;     0.43 ;     1.86 ;     3.90 ;     8.65 ;    14.48
  2MASS J06052936+6049231 ; 3169. ;    71.3 ;  0.16 ; 11.71 ;  9.10 ;   0.002 ;   0.05 ;   Ter ;     0.67 ;     2.42 ;     1.42 ;     2.91 ;     0.66 ;     2.38 ;     1.40 ;     2.87
               HIP 103779 ; 7156. ;    71.3 ;  1.60 ;  6.83 ;       ;   7.700 ;   2.58 ;   Cha ;     7.34 ;    15.15 ;    44.59 ;    34.47 ;   166.56 ;   343.89 ;  1012.06 ;   782.32
               HIP  89953 ; 6597. ;    71.3 ;  1.40 ;  7.59 ;       ;   4.000 ;   1.91 ;   Cha ;     1.83 ;     3.82 ;     9.67 ;    10.75 ;    33.52 ;    69.82 ;   176.81 ;   196.47
               HIP  33197 ; 5864. ;    71.3 ;  1.09 ;  8.46 ;       ;   2.900 ;   1.70 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.89 ;     5.67 ;    11.91 ;    26.23 ;    43.96
               HIP  98307 ; 6202. ;    71.3 ;  1.30 ;  8.83 ;       ;  11.600 ;   3.34 ;   Cha ;     0.95 ;     1.99 ;     4.61 ;     6.73 ;    22.13 ;    46.34 ;   107.21 ;   156.46
                HD 200375 ; 6397. ;    71.3 ;  1.62 ;  6.23 ;       ;   3.702 ;   1.86 ;   Nor ;     0.49 ;     1.02 ;     2.47 ;     3.13 ;     9.46 ;    19.75 ;    48.03 ;    60.80
               HIP  66560 ; 6139. ;    71.3 ;  1.24 ;  8.61 ;       ;   1.400 ;   1.16 ;   Cha ;     0.69 ;     1.44 ;     3.30 ;     5.02 ;     9.21 ;    19.31 ;    44.23 ;    67.35
               HIP  40169 ; 6277. ;    71.3 ;  1.30 ;  8.04 ;       ;   2.400 ;   1.51 ;   Cha ;     0.81 ;     1.69 ;     3.99 ;     5.52 ;    12.67 ;    26.51 ;    62.49 ;    86.36
               HIP 108949 ; 6179. ;    71.3 ;  1.30 ;  7.14 ;       ;   6.000 ;   2.40 ;   Cha ;     0.37 ;     0.77 ;     1.80 ;     2.65 ;     7.29 ;    15.27 ;    35.47 ;    52.33
               HIP  80352 ; 6129. ;    71.3 ;  1.23 ;  8.12 ;       ;   3.000 ;   1.70 ;   Cha ;     0.51 ;     1.07 ;     2.46 ;     3.77 ;     8.29 ;    17.37 ;    39.82 ;    60.97
  2MASS J06411953+3354259 ; 4024. ;    71.3 ;  0.64 ; 11.68 ;  8.82 ;   0.083 ;   0.31 ;   Gai ;     1.21 ;     3.28 ;     3.25 ;     5.52 ;     6.06 ;    16.42 ;    16.26 ;    27.62
               HIP  13405 ; 6025. ;    71.3 ;  1.17 ;  9.17 ;       ;   1.090 ;   1.03 ;   Cha ;     0.63 ;     1.32 ;     2.95 ;     4.88 ;     7.73 ;    16.22 ;    36.29 ;    59.92
               HIP  19217 ; 6550. ;    71.3 ;  1.40 ;  8.08 ;       ;   2.210 ;   1.43 ;   Cha ;     2.02 ;     4.21 ;    10.52 ;    12.09 ;    31.87 ;    66.43 ;   166.06 ;   190.84
                HD 147802 ; 5768. ;    71.3 ;  1.11 ;  8.17 ;       ;   1.148 ;   1.08 ;   Nor ;     0.31 ;     0.64 ;     1.41 ;     2.36 ;     3.75 ;     7.88 ;    17.20 ;    28.82
               HIP  56336 ; 5871. ;    71.3 ;  1.10 ;  9.26 ;       ;   1.300 ;   1.14 ;   Cha ;     0.57 ;     1.20 ;     2.64 ;     4.42 ;     7.16 ;    15.05 ;    32.97 ;    55.32
               HIP   7589 ; 6411. ;    71.3 ;  1.40 ;  6.90 ;       ;   6.400 ;   2.45 ;   Cha ;     0.71 ;     1.48 ;     3.59 ;     4.51 ;    14.62 ;    30.53 ;    74.30 ;    93.35
                HD 223789 ; 6067. ;    71.4 ;  1.13 ;  8.04 ;       ;   1.457 ;   1.19 ;   Nor ;     0.40 ;     0.84 ;     1.91 ;     3.05 ;     5.19 ;    10.89 ;    24.71 ;    39.49
               HIP  86868 ; 6157. ;    71.4 ;  1.30 ;  8.72 ;       ;   1.800 ;   1.32 ;   Cha ;     0.77 ;     1.61 ;     3.71 ;     5.58 ;    11.27 ;    23.61 ;    54.20 ;    81.55
               HIP 105125 ; 4520. ;    71.4 ;  0.68 ; 11.33 ;       ;   0.300 ;   0.59 ;   Cha ;     1.24 ;     2.71 ;     4.51 ;     5.83 ;     8.78 ;    19.16 ;    31.86 ;    41.15
               HIP  38213 ; 5889. ;    71.4 ;  1.10 ;  8.63 ;       ;   1.500 ;   1.22 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     5.32 ;    11.18 ;    24.68 ;    41.38
                HD 102184 ; 6442. ;    71.4 ;  1.16 ;  7.89 ;       ;   1.951 ;   1.35 ;   Nor ;     1.29 ;     2.68 ;     6.55 ;     8.09 ;    17.97 ;    37.51 ;    91.58 ;   113.07
               HIP  32719 ; 6019. ;    71.4 ;  1.17 ;  8.28 ;       ;   2.300 ;   1.50 ;   Cha ;     0.38 ;     0.81 ;     1.81 ;     3.00 ;     5.69 ;    11.94 ;    26.86 ;    44.42
               HIP  21659 ; 4545. ;    71.4 ;  0.68 ; 11.51 ;       ;   0.150 ;   0.41 ;   Cha ;     1.40 ;     3.05 ;     5.08 ;     6.62 ;     8.31 ;    18.11 ;    30.16 ;    39.29
                 HD 24269 ; 5383. ;    71.4 ;  0.90 ;  9.47 ;       ;   0.573 ;   0.78 ;   Nor ;     0.51 ;     1.08 ;     2.22 ;     3.71 ;     4.78 ;    10.09 ;    20.81 ;    34.71
               HIP  28183 ; 5596. ;    71.4 ;  0.98 ;  9.94 ;       ;   0.500 ;   0.72 ;   Cha ;     0.74 ;     1.56 ;     3.27 ;     5.47 ;     6.92 ;    14.59 ;    30.66 ;    51.25
               HIP 103994 ; 6200. ;    71.4 ;  1.30 ;  8.47 ;       ;   2.300 ;   1.49 ;   Cha ;     0.78 ;     1.64 ;     3.80 ;     5.54 ;    12.14 ;    25.43 ;    58.93 ;    86.00
               HIP  25883 ; 6040. ;    71.4 ;  1.18 ;  7.87 ;       ;   3.600 ;   1.88 ;   Cha ;     0.33 ;     0.70 ;     1.59 ;     2.58 ;     5.56 ;    11.65 ;    26.35 ;    42.91
               HIP  77463 ; 6510. ;    71.4 ;  1.40 ;  6.75 ;       ;   8.230 ;   2.76 ;   Cha ;     0.91 ;     1.89 ;     4.71 ;     5.53 ;    19.94 ;    41.58 ;   103.47 ;   121.49
               HIP  27782 ; 5510. ;    71.4 ;  0.94 ;  8.19 ;       ;   2.800 ;   1.71 ;   Cha ;     0.27 ;     0.58 ;     1.22 ;     2.05 ;     3.88 ;     8.17 ;    17.31 ;    29.00
               HIP  68563 ; 5900. ;    71.4 ;  1.11 ;  8.16 ;       ;   2.500 ;   1.58 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.52 ;     4.78 ;    10.04 ;    22.27 ;    37.31
               HIP  50364 ; 6209. ;    71.4 ;  1.30 ;  7.72 ;       ;   4.000 ;   1.96 ;   Cha ;     0.55 ;     1.15 ;     2.67 ;     3.87 ;     9.76 ;    20.44 ;    47.64 ;    68.93
               HIP 101684 ; 6600. ;    71.4 ;  1.40 ;  6.43 ;       ;   6.000 ;   2.34 ;   Cha ;     1.04 ;     2.17 ;     5.52 ;     6.09 ;    21.08 ;    43.90 ;   111.61 ;   123.23
               HIP  11355 ; 6189. ;    71.4 ;  1.30 ;  8.31 ;       ;   2.800 ;   1.64 ;   Cha ;     0.69 ;     1.45 ;     3.36 ;     4.94 ;    11.31 ;    23.69 ;    54.85 ;    80.62
                 HD 33520 ; 5741. ;    71.4 ;  0.97 ;  8.16 ;       ;   0.861 ;   0.93 ;   Nor ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     3.20 ;     6.72 ;    14.62 ;    24.51
               HIP  77110 ; 6478. ;    71.4 ;  1.40 ;  7.45 ;       ;   4.120 ;   1.95 ;   Cha ;     1.16 ;     2.42 ;     5.98 ;     7.19 ;    21.48 ;    44.82 ;   110.49 ;   132.88
               HIP  10378 ; 6325. ;    71.4 ;  1.30 ;  7.19 ;       ;   5.900 ;   2.36 ;   Cha ;     0.62 ;     1.29 ;     3.08 ;     4.11 ;    12.07 ;    25.23 ;    60.26 ;    80.36
                 HD 10607 ; 5754. ;    71.4 ;  0.88 ;  8.33 ;       ;   0.715 ;   0.85 ;   Nor ;     0.33 ;     0.69 ;     1.51 ;     2.53 ;     3.19 ;     6.71 ;    14.61 ;    24.49
                HD 129290 ; 5781. ;    71.4 ;  1.01 ;  8.37 ;       ;   0.960 ;   0.98 ;   Nor ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     3.81 ;     8.02 ;    17.50 ;    29.34
                HD 156802 ; 5508. ;    71.4 ;  0.95 ;  7.93 ;       ;   0.700 ;   0.85 ;   Nor ;     0.24 ;     0.51 ;     1.07 ;     1.80 ;     2.41 ;     5.08 ;    10.79 ;    18.09
                HD 158226 ; 5358. ;    71.4 ;  0.80 ;  9.66 ;       ;   0.444 ;   0.69 ;   Nor ;     0.56 ;     1.19 ;     2.44 ;     4.07 ;     4.66 ;     9.86 ;    20.21 ;    33.68
                HD 161297 ; 5559. ;    71.4 ;  0.88 ;  8.06 ;       ;   0.623 ;   0.80 ;   Nor ;     0.26 ;     0.55 ;     1.18 ;     1.97 ;     2.46 ;     5.18 ;    11.05 ;    18.52
                HD 170579 ; 6324. ;    71.4 ;  1.20 ;  7.89 ;       ;   1.940 ;   1.35 ;   Nor ;     0.87 ;     1.83 ;     4.35 ;     5.82 ;    12.44 ;    26.01 ;    61.94 ;    82.84
                HD 209828 ; 6039. ;    71.4 ;  1.01 ;  8.28 ;       ;   1.143 ;   1.06 ;   Nor ;     0.41 ;     0.86 ;     1.95 ;     3.18 ;     4.75 ;     9.97 ;    22.49 ;    36.67
                 HD 30926 ; 5754. ;    71.4 ;  1.03 ;  8.09 ;       ;   0.980 ;   1.00 ;   Nor ;     0.29 ;     0.61 ;     1.34 ;     2.24 ;     3.30 ;     6.94 ;    15.13 ;    25.35
                HD 223125 ; 6124. ;    71.4 ;  1.20 ;  7.64 ;       ;   1.705 ;   1.28 ;   Nor ;     0.40 ;     0.83 ;     1.90 ;     2.92 ;     5.48 ;    11.48 ;    26.37 ;    40.48
               HIP  36784 ; 5682. ;    71.4 ;  1.00 ;  9.74 ;       ;   0.650 ;   0.82 ;   Cha ;     0.69 ;     1.45 ;     3.08 ;     5.15 ;     6.92 ;    14.58 ;    31.05 ;    51.98
               HIP  65308 ; 6082. ;    71.5 ;  1.20 ;  8.82 ;       ;   1.210 ;   1.09 ;   Cha ;     0.63 ;     1.33 ;     3.01 ;     4.77 ;     8.09 ;    16.96 ;    38.40 ;    60.87
               HIP  57606 ; 7190. ;    71.5 ;  1.60 ;  5.95 ;       ;  12.300 ;   3.26 ;   Cha ;     5.32 ;    10.97 ;    32.62 ;    24.58 ;   135.55 ;   279.73 ;   831.68 ;   626.71
               HIP   4775 ; 6163. ;    71.5 ;  1.30 ;  7.98 ;       ;   3.000 ;   1.70 ;   Cha ;     0.53 ;     1.12 ;     2.59 ;     3.87 ;     8.88 ;    18.61 ;    42.95 ;    64.21
               HIP  80987 ; 6119. ;    71.5 ;  1.23 ;  8.78 ;       ;   1.500 ;   1.21 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.17 ;     9.53 ;    19.98 ;    45.54 ;    70.36
                 HD 84429 ; 6266. ;    71.5 ;  1.23 ;  8.29 ;       ;   1.965 ;   1.37 ;   Nor ;     0.89 ;     1.86 ;     4.37 ;     6.09 ;    12.88 ;    26.94 ;    63.30 ;    88.22
               HIP  17310 ; 5918. ;    71.5 ;  1.12 ;  8.94 ;       ;   1.600 ;   1.26 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.83 ;     6.52 ;    13.70 ;    30.27 ;    50.79
               HIP  48941 ; 6547. ;    71.5 ;  1.40 ;  7.95 ;       ;   2.800 ;   1.60 ;   Cha ;     1.87 ;     3.90 ;     9.74 ;    11.21 ;    31.32 ;    65.27 ;   163.14 ;   187.73
               HIP  81405 ; 6126. ;    71.5 ;  1.23 ;  8.68 ;       ;   2.000 ;   1.39 ;   Cha ;     0.68 ;     1.43 ;     3.26 ;     5.02 ;     9.97 ;    20.89 ;    47.71 ;    73.34
               HIP  15565 ; 6325. ;    71.5 ;  1.30 ;  7.45 ;       ;   4.500 ;   2.06 ;   Cha ;     0.70 ;     1.46 ;     3.50 ;     4.67 ;    12.82 ;    26.79 ;    63.94 ;    85.33
               HIP 105569 ; 5930. ;    71.5 ;  1.12 ;  9.02 ;       ;   0.300 ;   0.55 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.03 ;     4.51 ;     9.48 ;    20.96 ;    35.17
                HD 224529 ; 6339. ;    71.5 ;  1.20 ;  7.98 ;       ;   1.958 ;   1.36 ;   Nor ;     0.96 ;     2.01 ;     4.80 ;     6.35 ;    13.71 ;    28.66 ;    68.43 ;    90.64
               HIP  16213 ; 6271. ;    71.5 ;  1.30 ;  7.46 ;       ;   5.000 ;   2.18 ;   Cha ;     0.59 ;     1.23 ;     2.91 ;     4.03 ;    11.08 ;    23.19 ;    54.74 ;    75.82
               HIP  80687 ; 4999. ;    71.5 ;  0.79 ;  7.06 ;       ;   6.400 ;   2.66 ;   Cha ;     0.12 ;     0.26 ;     0.52 ;     0.87 ;     1.96 ;     4.14 ;     8.39 ;    14.07
               HIP  94958 ; 6349. ;    71.5 ;  1.40 ;  8.22 ;       ;   2.400 ;   1.50 ;   Cha ;     1.13 ;     2.35 ;     5.62 ;     7.40 ;    18.24 ;    38.13 ;    91.12 ;   119.97
               HIP  26809 ; 5888. ;    71.5 ;  1.10 ;  9.19 ;       ;   1.160 ;   1.08 ;   Cha ;     0.56 ;     1.17 ;     2.57 ;     4.32 ;     6.77 ;    14.23 ;    31.25 ;    52.44
               HIP  47777 ; 7077. ;    71.5 ;  1.60 ;  6.85 ;       ;   8.300 ;   2.69 ;   Cha ;     5.82 ;    12.02 ;    34.60 ;    28.10 ;   134.76 ;   278.57 ;   801.64 ;   650.95
               HIP  32767 ; 5072. ;    71.5 ;  0.81 ;  9.89 ;       ;   0.650 ;   0.84 ;   Cha ;     0.56 ;     1.18 ;     2.34 ;     3.87 ;     5.15 ;    10.91 ;    21.60 ;    35.77
               HIP  56860 ; 5905. ;    71.5 ;  1.11 ;  7.94 ;       ;   3.100 ;   1.76 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.26 ;     4.51 ;     9.47 ;    21.03 ;    35.23
               HIP  69781 ; 5779. ;    71.5 ;  1.05 ;  8.81 ;       ;   1.600 ;   1.27 ;   Cha ;     0.43 ;     0.90 ;     1.96 ;     3.29 ;     5.54 ;    11.66 ;    25.36 ;    42.51
               HIP   1937 ; 5812. ;    71.5 ;  1.07 ;  8.95 ;       ;   1.150 ;   1.08 ;   Cha ;     0.47 ;     0.99 ;     2.16 ;     3.62 ;     5.65 ;    11.88 ;    25.90 ;    43.43
               HIP 102924 ; 6292. ;    71.5 ;  1.30 ;  8.31 ;       ;   2.400 ;   1.51 ;   Cha ;     0.98 ;     2.05 ;     4.83 ;     6.62 ;    15.31 ;    32.03 ;    75.63 ;   103.55
                 HD 33429 ; 6516. ;    71.5 ;  1.21 ;  7.76 ;       ;   2.223 ;   1.43 ;   Nor ;     1.54 ;     3.21 ;     7.97 ;     9.35 ;    22.63 ;    47.18 ;   117.19 ;   137.53
                HD 194685 ; 5834. ;    71.5 ;  1.02 ;  7.80 ;       ;   1.015 ;   1.01 ;   Nor ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     2.95 ;     6.21 ;    13.69 ;    22.93
               HIP  45198 ; 6209. ;    71.5 ;  1.30 ;  8.69 ;       ;   1.900 ;   1.35 ;   Cha ;     0.90 ;     1.89 ;     4.38 ;     6.36 ;    13.36 ;    27.97 ;    64.85 ;    94.13
                HD 207760 ; 7047. ;    71.5 ;  1.65 ;  6.19 ;       ;   5.655 ;   2.22 ;   Nor ;     3.83 ;     7.92 ;    22.61 ;    18.65 ;    81.90 ;   169.37 ;   483.66 ;   398.93
               HIP  30665 ; 6091. ;    71.5 ;  1.21 ;  6.73 ;       ;   9.300 ;   3.01 ;   Cha ;     0.22 ;     0.47 ;     1.08 ;     1.69 ;     4.79 ;    10.04 ;    22.99 ;    36.05
               HIP  41353 ; 6190. ;    71.6 ;  1.30 ;  8.86 ;       ;   1.170 ;   1.06 ;   Cha ;     0.93 ;     1.95 ;     4.49 ;     6.61 ;    12.19 ;    25.53 ;    58.93 ;    86.72
               HIP  58333 ; 6313. ;    71.6 ;  1.30 ;  8.11 ;       ;   2.240 ;   1.46 ;   Cha ;     0.94 ;     1.97 ;     4.68 ;     6.31 ;    14.49 ;    30.29 ;    71.90 ;    96.97
                HD 223691 ; 5408. ;    71.6 ;  1.07 ;  7.87 ;       ;   0.825 ;   0.93 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     2.47 ;     5.20 ;    10.94 ;    18.33
               HIP   4613 ; 6410. ;    71.6 ;  1.40 ;  8.10 ;       ;   2.300 ;   1.47 ;   Cha ;     1.29 ;     2.70 ;     6.54 ;     8.26 ;    20.71 ;    43.25 ;   104.77 ;   132.28
                HD 148985 ; 6668. ;    71.6 ;  1.28 ;  7.69 ;       ;   2.728 ;   1.57 ;   Nor ;     2.42 ;     5.04 ;    12.98 ;    13.77 ;    38.41 ;    79.91 ;   205.83 ;   218.32
               HIP  38658 ; 5825. ;    71.6 ;  1.07 ;  7.60 ;       ;   4.000 ;   2.00 ;   Cha ;     0.23 ;     0.49 ;     1.09 ;     1.82 ;     3.84 ;     8.06 ;    17.77 ;    29.77
               HIP  46002 ; 6453. ;    71.6 ;  1.40 ;  8.35 ;       ;   2.900 ;   1.64 ;   Cha ;     1.69 ;     3.53 ;     8.63 ;    10.60 ;    28.68 ;    59.87 ;   146.20 ;   179.52
               HIP  68367 ; 5678. ;    71.6 ;  1.00 ;  8.80 ;       ;   1.210 ;   1.11 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.09 ;     4.81 ;    10.12 ;    21.75 ;    36.43
               HIP  96514 ; 5704. ;    71.6 ;  1.00 ;  8.56 ;       ;   1.900 ;   1.39 ;   Cha ;     0.36 ;     0.76 ;     1.65 ;     2.77 ;     4.79 ;    10.07 ;    21.76 ;    36.46
                HD 220996 ; 5943. ;    71.6 ;  1.01 ;  8.47 ;       ;   1.072 ;   1.03 ;   Nor ;     0.39 ;     0.81 ;     1.81 ;     3.03 ;     4.41 ;     9.26 ;    20.60 ;    34.53
               HIP  84122 ; 6064. ;    71.6 ;  1.19 ;  8.19 ;       ;   2.300 ;   1.50 ;   Cha ;     0.43 ;     0.90 ;     2.03 ;     3.26 ;     6.38 ;    13.39 ;    30.34 ;    48.61
               HIP   6849 ; 7122. ;    71.6 ;  1.60 ;  7.45 ;       ;   2.900 ;   1.59 ;   Cha ;     9.01 ;    18.61 ;    54.19 ;    42.96 ;   160.27 ;   331.09 ;   964.35 ;   764.39
               HIP 100967 ; 5671. ;    71.6 ;  1.00 ;  9.78 ;       ;   0.680 ;   0.83 ;   Cha ;     0.70 ;     1.47 ;     3.13 ;     5.24 ;     7.13 ;    15.03 ;    31.94 ;    53.47
               HIP  48970 ; 4885. ;    71.6 ;  0.76 ; 11.49 ;       ;   0.180 ;   0.45 ;   Cha ;     1.41 ;     3.02 ;     5.54 ;     8.53 ;     9.19 ;    19.66 ;    36.14 ;    55.60
               HIP 112746 ; 7149. ;    71.6 ;  1.60 ;  6.42 ;       ;  10.800 ;   3.06 ;   Cha ;     5.88 ;    12.14 ;    35.68 ;    27.64 ;   145.29 ;   300.00 ;   881.41 ;   682.76
               HIP   1058 ; 6661. ;    71.6 ;  1.40 ;  7.67 ;       ;   3.300 ;   1.73 ;   Cha ;     2.34 ;     4.87 ;    12.53 ;    13.35 ;    40.74 ;    84.75 ;   217.94 ;   232.22
  2MASS J19344669+4004481 ; 4326. ;    71.6 ;  0.69 ; 11.88 ;  8.98 ;   0.144 ;   0.41 ;   Gai ;     1.68 ;     3.88 ;     5.23 ;     7.28 ;     9.96 ;    23.07 ;    31.07 ;    43.22
               HIP  87410 ; 7186. ;    71.6 ;  1.60 ;  6.87 ;       ;   5.800 ;   2.24 ;   Cha ;     8.23 ;    16.98 ;    50.41 ;    38.26 ;   173.89 ;   358.88 ;  1065.22 ;   808.55
               HIP 112335 ; 5878. ;    71.6 ;  1.10 ;  8.90 ;       ;   1.060 ;   1.03 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.67 ;     5.62 ;    11.81 ;    25.97 ;    43.56
                 HD 32829 ; 5957. ;    71.6 ;  1.07 ;  8.57 ;       ;   1.214 ;   1.10 ;   Nor ;     0.41 ;     0.87 ;     1.93 ;     3.23 ;     4.98 ;    10.46 ;    23.29 ;    39.07
               HIP  82469 ; 5890. ;    71.6 ;  1.10 ;  7.85 ;       ;   3.090 ;   1.75 ;   Cha ;     0.27 ;     0.58 ;     1.28 ;     2.14 ;     4.26 ;     8.95 ;    19.85 ;    33.25
               HIP  51517 ; 6347. ;    71.6 ;  1.40 ;  7.33 ;       ;   5.400 ;   2.26 ;   Cha ;     0.71 ;     1.49 ;     3.56 ;     4.68 ;    14.11 ;    29.49 ;    70.73 ;    92.95
               HIP   5012 ; 6360. ;    71.6 ;  1.40 ;  8.35 ;       ;   2.800 ;   1.62 ;   Cha ;     1.25 ;     2.61 ;     6.24 ;     8.16 ;    21.01 ;    43.91 ;   105.10 ;   137.41
               HIP  77868 ; 6082. ;    71.6 ;  1.20 ;  8.25 ;       ;   2.300 ;   1.50 ;   Cha ;     0.47 ;     0.98 ;     2.23 ;     3.53 ;     7.01 ;    14.70 ;    33.40 ;    52.86
               HIP  70066 ; 5840. ;    71.6 ;  1.08 ;  7.52 ;       ;   5.000 ;   2.24 ;   Cha ;     0.23 ;     0.48 ;     1.05 ;     1.76 ;     3.94 ;     8.27 ;    18.27 ;    30.60
               HIP 104768 ; 5719. ;    71.6 ;  1.00 ;  8.34 ;       ;   2.600 ;   1.63 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.49 ;     4.65 ;     9.79 ;    21.21 ;    35.54
                HD 104324 ; 6109. ;    71.6 ;  1.25 ;  7.96 ;       ;   1.833 ;   1.33 ;   Nor ;     0.44 ;     0.93 ;     2.12 ;     3.29 ;     6.38 ;    13.38 ;    30.59 ;    47.46
               HIP  17320 ; 6419. ;    71.6 ;  1.40 ;  6.87 ;       ;   6.400 ;   2.44 ;   Cha ;     0.72 ;     1.50 ;     3.65 ;     4.57 ;    14.84 ;    30.98 ;    75.53 ;    94.37
               HIP  44804 ; 6479. ;    71.6 ;  1.40 ;  8.38 ;       ;   1.600 ;   1.22 ;   Cha ;     1.88 ;     3.91 ;     9.61 ;    11.60 ;    27.37 ;    57.10 ;   140.24 ;   169.26
  2MASS J04435686+3723033 ; 3375. ;    71.6 ;  0.25 ; 13.55 ;  9.03 ;   0.007 ;   0.09 ;   Fou ;     0.59 ;     2.03 ;     1.36 ;     2.97 ;     0.99 ;     3.43 ;     2.30 ;     5.02
               HIP  43371 ; 5639. ;    71.7 ;  0.99 ;  9.65 ;       ;   0.740 ;   0.87 ;   Cha ;     0.64 ;     1.35 ;     2.86 ;     4.78 ;     6.64 ;    13.99 ;    29.66 ;    49.64
               HIP  43843 ; 5907. ;    71.7 ;  1.11 ;  8.01 ;       ;   2.500 ;   1.58 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     4.43 ;     9.31 ;    20.67 ;    34.63
               HIP  89099 ; 7042. ;    71.7 ;  1.60 ;  5.93 ;       ;  24.000 ;   4.58 ;   Cha ;     3.33 ;     6.88 ;    19.63 ;    16.23 ;   100.62 ;   208.09 ;   593.57 ;   490.61
               HIP   5980 ; 5543. ;    71.7 ;  0.96 ;  9.12 ;       ;   1.120 ;   1.08 ;   Cha ;     0.46 ;     0.96 ;     2.03 ;     3.40 ;     5.19 ;    10.95 ;    23.08 ;    38.61
               HIP 106543 ; 6137. ;    71.7 ;  1.24 ;  8.43 ;       ;   2.070 ;   1.41 ;   Cha ;     0.62 ;     1.30 ;     2.98 ;     4.54 ;     9.18 ;    19.23 ;    44.08 ;    67.18
               HIP  53166 ; 6019. ;    71.7 ;  1.17 ;  7.76 ;       ;   3.400 ;   1.83 ;   Cha ;     0.29 ;     0.62 ;     1.39 ;     2.30 ;     4.81 ;    10.09 ;    22.75 ;    37.58
               HIP  79917 ; 5636. ;    71.7 ;  0.99 ;  9.76 ;       ;   0.470 ;   0.70 ;   Cha ;     0.68 ;     1.43 ;     3.02 ;     5.06 ;     6.28 ;    13.24 ;    28.02 ;    46.88
               HIP  68994 ; 6676. ;    71.7 ;  1.40 ;  7.85 ;       ;   2.600 ;   1.54 ;   Cha ;     2.71 ;     5.63 ;    14.52 ;    15.33 ;    44.31 ;    92.18 ;   237.77 ;   251.11
               HIP 103093 ; 4931. ;    71.7 ;  0.77 ;  9.82 ;       ;   0.750 ;   0.91 ;   Cha ;     0.52 ;     1.10 ;     2.12 ;     3.39 ;     4.83 ;    10.27 ;    19.82 ;    31.76
  2MASS J14153253+0439312 ; 3005. ;    71.7 ;  0.12 ; 14.38 ;  9.43 ;   0.001 ;   0.04 ;   Ter ;     0.99 ;     3.97 ;     1.81 ;     2.71 ;     0.73 ;     2.93 ;     1.34 ;     2.00
               HIP  67900 ; 5363. ;    71.7 ;  0.89 ;  9.66 ;       ;   0.750 ;   0.89 ;   Cha ;     0.56 ;     1.19 ;     2.44 ;     4.07 ;     5.61 ;    11.85 ;    24.32 ;    40.53
               HIP  22718 ; 6038. ;    71.7 ;  1.18 ;  8.40 ;       ;   2.700 ;   1.63 ;   Cha ;     0.44 ;     0.92 ;     2.06 ;     3.37 ;     6.75 ;    14.16 ;    31.93 ;    52.12
               HIP 101757 ; 6176. ;    71.7 ;  1.30 ;  7.90 ;       ;   3.000 ;   1.70 ;   Cha ;     0.54 ;     1.12 ;     2.60 ;     3.85 ;     8.91 ;    18.67 ;    43.21 ;    64.00
                HD 201456 ; 6081. ;    71.7 ;  1.09 ;  7.88 ;       ;   1.369 ;   1.15 ;   Nor ;     0.39 ;     0.81 ;     1.84 ;     2.91 ;     4.83 ;    10.13 ;    23.07 ;    36.50
                 HD 55488 ; 6012. ;    71.7 ;  1.09 ;  8.23 ;       ;   1.307 ;   1.13 ;   Nor ;     0.37 ;     0.77 ;     1.73 ;     2.87 ;     4.55 ;     9.54 ;    21.44 ;    35.64
                HD 221488 ; 6166. ;    71.7 ;  1.19 ;  7.20 ;       ;   1.724 ;   1.29 ;   Nor ;     0.36 ;     0.76 ;     1.77 ;     2.63 ;     5.04 ;    10.55 ;    24.46 ;    36.41
               HIP 100968 ; 5434. ;    71.7 ;  0.92 ;  8.24 ;       ;   3.120 ;   1.81 ;   Cha ;     0.27 ;     0.57 ;     1.20 ;     2.01 ;     3.91 ;     8.24 ;    17.31 ;    28.99
               HIP  64306 ; 4897. ;    71.8 ;  0.77 ; 11.19 ;       ;   0.220 ;   0.49 ;   Cha ;     1.17 ;     2.50 ;     4.64 ;     7.21 ;     8.06 ;    17.22 ;    32.00 ;    49.72
               HIP  62787 ; 5734. ;    71.8 ;  1.00 ;  9.39 ;       ;   0.750 ;   0.87 ;   Cha ;     0.58 ;     1.21 ;     2.61 ;     4.37 ;     6.02 ;    12.66 ;    27.24 ;    45.64
               HIP   9495 ; 6604. ;    71.8 ;  1.40 ;  7.81 ;       ;   2.900 ;   1.63 ;   Cha ;     2.09 ;     4.36 ;    11.06 ;    12.24 ;    35.34 ;    73.59 ;   186.53 ;   206.52
                HD 113182 ; 4864. ;    71.8 ;  0.74 ; 10.91 ;       ;   0.258 ;   0.54 ;   Nor ;     0.98 ;     2.10 ;     3.89 ;     5.97 ;     6.92 ;    14.79 ;    27.38 ;    42.03
               HIP 112332 ; 6612. ;    71.8 ;  1.40 ;  7.64 ;       ;   6.600 ;   2.45 ;   Cha ;     1.98 ;     4.12 ;    10.47 ;    11.52 ;    41.00 ;    85.36 ;   216.91 ;   238.71
               HIP  96186 ; 6173. ;    71.8 ;  1.30 ;  8.51 ;       ;   1.500 ;   1.20 ;   Cha ;     0.73 ;     1.53 ;     3.53 ;     5.24 ;    10.19 ;    21.36 ;    49.24 ;    73.22
               HIP  71774 ; 6060. ;    71.8 ;  1.19 ;  7.58 ;       ;   5.000 ;   2.21 ;   Cha ;     0.31 ;     0.65 ;     1.47 ;     2.36 ;     5.60 ;    11.74 ;    26.66 ;    42.79
               HIP  33355 ; 6182. ;    71.8 ;  1.30 ;  7.65 ;       ;   3.000 ;   1.70 ;   Cha ;     0.48 ;     1.01 ;     2.35 ;     3.46 ;     8.02 ;    16.80 ;    38.98 ;    57.45
               HIP  77774 ; 5848. ;    71.8 ;  1.08 ;  9.11 ;       ;   1.090 ;   1.04 ;   Cha ;     0.52 ;     1.10 ;     2.41 ;     4.04 ;     6.22 ;    13.07 ;    28.60 ;    47.97
               HIP  40532 ; 6162. ;    71.8 ;  1.30 ;  8.68 ;       ;   1.600 ;   1.24 ;   Cha ;     0.77 ;     1.61 ;     3.70 ;     5.55 ;    10.91 ;    22.85 ;    52.53 ;    78.76
               HIP  43871 ; 6442. ;    71.8 ;  1.40 ;  6.83 ;       ;   9.080 ;   2.91 ;   Cha ;     0.76 ;     1.58 ;     3.88 ;     4.77 ;    17.09 ;    35.66 ;    87.38 ;   107.46
               HIP  18776 ; 6089. ;    71.8 ;  1.21 ;  7.64 ;       ;   3.700 ;   1.90 ;   Cha ;     0.35 ;     0.73 ;     1.68 ;     2.64 ;     5.94 ;    12.44 ;    28.40 ;    44.65
               HIP  49617 ; 5365. ;    71.8 ;  0.90 ;  8.51 ;       ;   2.140 ;   1.51 ;   Cha ;     0.30 ;     0.64 ;     1.33 ;     2.22 ;     3.93 ;     8.29 ;    17.24 ;    28.85
               HIP  52547 ; 5673. ;    71.8 ;  1.00 ;  8.66 ;       ;   1.700 ;   1.32 ;   Cha ;     0.38 ;     0.80 ;     1.71 ;     2.87 ;     4.86 ;    10.22 ;    21.98 ;    36.82
               HIP  88198 ; 5221. ;    71.8 ;  0.85 ;  9.85 ;       ;   0.690 ;   0.86 ;   Cha ;     0.58 ;     1.24 ;     2.49 ;     4.14 ;     5.59 ;    11.84 ;    23.84 ;    39.60
               HIP   8605 ; 6109. ;    71.8 ;  1.22 ;  8.47 ;       ;   1.600 ;   1.25 ;   Cha ;     0.58 ;     1.21 ;     2.75 ;     4.27 ;     7.93 ;    16.61 ;    37.88 ;    58.87
                 HD 38467 ; 5753. ;    71.8 ;  1.01 ;  8.27 ;       ;   1.950 ;   1.41 ;   Bre ;     0.32 ;     0.67 ;     1.47 ;     2.46 ;     4.26 ;     8.96 ;    19.51 ;    32.70
               HIP  40527 ; 5916. ;    71.8 ;  1.12 ;  8.52 ;       ;   0.800 ;   0.89 ;   Cha ;     0.39 ;     0.83 ;     1.83 ;     3.07 ;     4.39 ;     9.23 ;    20.45 ;    34.28
               HIP  48804 ; 6245. ;    71.8 ;  1.30 ;  8.57 ;       ;   1.000 ;   0.98 ;   Cha ;     0.96 ;     2.01 ;     4.68 ;     6.63 ;    12.06 ;    25.25 ;    58.98 ;    83.49
               HIP  40279 ; 5060. ;    71.8 ;  0.81 ;  7.78 ;       ;   5.600 ;   2.48 ;   Cha ;     0.18 ;     0.38 ;     0.77 ;     1.29 ;     2.83 ;     5.98 ;    12.13 ;    20.31
               HIP  55033 ; 7195. ;    71.8 ;  1.60 ;  6.74 ;       ;   7.500 ;   2.54 ;   Cha ;     7.92 ;    16.34 ;    48.62 ;    36.67 ;   178.36 ;   368.06 ;  1095.40 ;   826.20
               HIP  13975 ; 6152. ;    71.8 ;  1.25 ;  8.77 ;       ;   1.600 ;   1.24 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.67 ;    10.89 ;    22.82 ;    52.32 ;    79.01
                HD 195708 ; 5702. ;    71.8 ;  0.96 ;  8.59 ;       ;   0.820 ;   0.91 ;   Nor ;     0.37 ;     0.78 ;     1.68 ;     2.82 ;     3.88 ;     8.16 ;    17.61 ;    29.50
               HIP  49561 ; 6774. ;    71.8 ;  1.50 ;  6.76 ;       ;   8.900 ;   2.83 ;   Cha ;     2.14 ;     4.44 ;    11.78 ;    11.61 ;    49.21 ;   102.19 ;   271.03 ;   267.02
               HIP 107857 ; 5254. ;    71.8 ;  0.86 ;  7.64 ;       ;   5.400 ;   2.41 ;   Cha ;     0.18 ;     0.39 ;     0.80 ;     1.34 ;     2.95 ;     6.22 ;    12.89 ;    21.61
               HIP  60510 ; 5100. ;    71.8 ;  0.82 ;  9.79 ;       ;   0.640 ;   0.84 ;   Cha ;     0.54 ;     1.14 ;     2.26 ;     3.74 ;     4.95 ;    10.49 ;    20.85 ;    34.58
               HIP 102406 ; 5773. ;    71.8 ;  1.00 ;  9.45 ;       ;   0.730 ;   0.86 ;   Cha ;     0.61 ;     1.28 ;     2.77 ;     4.64 ;     6.31 ;    13.28 ;    28.68 ;    48.08
               HIP  91291 ; 6083. ;    71.8 ;  1.20 ;  8.00 ;       ;   3.300 ;   1.79 ;   Cha ;     0.41 ;     0.87 ;     1.97 ;     3.11 ;     6.76 ;    14.18 ;    32.27 ;    51.00
               HIP  37584 ; 6542. ;    71.8 ;  1.40 ;  8.05 ;       ;   3.000 ;   1.66 ;   Cha ;     1.94 ;     4.04 ;    10.09 ;    11.65 ;    33.05 ;    68.89 ;   171.92 ;   198.61
               HIP 112315 ; 6249. ;    71.9 ;  1.30 ;  8.62 ;       ;   1.500 ;   1.20 ;   Cha ;     0.99 ;     2.08 ;     4.87 ;     6.87 ;    13.86 ;    29.01 ;    67.80 ;    95.73
               HIP   6847 ; 5797. ;    71.9 ;  1.06 ;  9.62 ;       ;   0.480 ;   0.70 ;   Cha ;     0.67 ;     1.42 ;     3.07 ;     5.15 ;     6.47 ;    13.62 ;    29.46 ;    49.42
                 HD 50058 ; 6457. ;    71.9 ;  1.22 ;  7.65 ;       ;   2.179 ;   1.42 ;   Nor ;     1.20 ;     2.50 ;     6.12 ;     7.47 ;    17.61 ;    36.75 ;    90.10 ;   110.02
               HIP  79480 ; 6863. ;    71.9 ;  1.50 ;  7.17 ;       ;   5.400 ;   2.19 ;   Cha ;     3.47 ;     7.20 ;    19.52 ;    18.19 ;    70.28 ;   145.77 ;   395.35 ;   368.35
               HIP  99271 ; 6212. ;    71.9 ;  1.30 ;  7.71 ;       ;   4.230 ;   2.01 ;   Cha ;     0.55 ;     1.15 ;     2.69 ;     3.88 ;     9.95 ;    20.84 ;    48.59 ;    70.15
               HIP   7284 ; 5895. ;    71.9 ;  1.11 ;  8.15 ;       ;   3.060 ;   1.75 ;   Cha ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     4.99 ;    10.47 ;    23.20 ;    38.87
               HIP  23414 ; 6032. ;    71.9 ;  1.17 ;  8.43 ;       ;   1.500 ;   1.21 ;   Cha ;     0.43 ;     0.91 ;     2.05 ;     3.37 ;     5.79 ;    12.14 ;    27.33 ;    44.82
               HIP   2751 ; 5948. ;    71.9 ;  1.13 ;  8.49 ;       ;   1.800 ;   1.33 ;   Cha ;     0.39 ;     0.83 ;     1.84 ;     3.09 ;     5.41 ;    11.35 ;    25.25 ;    42.34
               HIP  56433 ; 6303. ;    71.9 ;  1.30 ; 13.08 ;       ;   0.031 ;   0.17 ;   Cha ;    18.65 ;    39.12 ;    88.48 ;   124.30 ;    98.19 ;   205.97 ;   465.81 ;   654.40
  2MASS J20533304+1037020 ; 3328. ;    71.9 ;  0.22 ; 13.96 ;  9.35 ;   0.005 ;   0.08 ;   Ter ;     0.72 ;     2.52 ;     1.62 ;     3.50 ;     1.06 ;     3.72 ;     2.39 ;     5.17
               HIP  45950 ; 5900. ;    71.9 ;  1.11 ;  8.62 ;       ;   1.800 ;   1.34 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     5.60 ;    11.76 ;    25.99 ;    43.58
               HIP  14358 ; 6037. ;    71.9 ;  1.18 ;  8.44 ;       ;   2.110 ;   1.44 ;   Cha ;     0.44 ;     0.93 ;     2.10 ;     3.43 ;     6.47 ;    13.56 ;    30.56 ;    49.93
               HIP    761 ; 6764. ;    71.9 ;  1.50 ;  5.51 ;       ;  31.300 ;   5.30 ;   Cha ;     1.13 ;     2.35 ;     6.22 ;     6.15 ;    35.60 ;    73.94 ;   196.01 ;   193.61
                HD 104755 ; 6427. ;    71.9 ;  1.51 ;  6.40 ;       ;   3.276 ;   1.75 ;   Nor ;     0.58 ;     1.22 ;     2.98 ;     3.70 ;    10.61 ;    22.13 ;    54.13 ;    67.19
               HIP  89003 ; 5346. ;    71.9 ;  0.89 ; 10.62 ;       ;   0.430 ;   0.68 ;   Cha ;     0.97 ;     2.06 ;     4.16 ;     6.89 ;     8.44 ;    17.86 ;    36.03 ;    59.76
               HIP  58098 ; 6210. ;    71.9 ;  1.30 ;  8.99 ;       ;   1.200 ;   1.07 ;   Cha ;     1.06 ;     2.23 ;     5.15 ;     7.48 ;    14.02 ;    29.37 ;    67.97 ;    98.71
               HIP  36898 ; 5121. ;    71.9 ;  0.82 ;  7.41 ;       ;   4.800 ;   2.29 ;   Cha ;     0.15 ;     0.32 ;     0.66 ;     1.11 ;     2.34 ;     4.95 ;    10.13 ;    16.99
                 HD 68900 ; 6067. ;    71.9 ;  1.17 ;  8.27 ;       ;   1.562 ;   1.23 ;   Nor ;     0.45 ;     0.95 ;     2.14 ;     3.43 ;     6.06 ;    12.70 ;    28.79 ;    46.03
                 HD 45205 ; 5794. ;    71.9 ;  0.86 ;  8.45 ;       ;   0.702 ;   0.84 ;   Nor ;     0.36 ;     0.75 ;     1.64 ;     2.76 ;     3.40 ;     7.16 ;    15.63 ;    26.20
                 HD 89942 ; 5470. ;    71.9 ;  1.01 ;  8.50 ;       ;   0.769 ;   0.90 ;   Nor ;     0.32 ;     0.67 ;     1.40 ;     2.35 ;     3.36 ;     7.09 ;    14.92 ;    24.97
                 HD 90948 ; 6039. ;    71.9 ;  1.08 ;  8.37 ;       ;   1.307 ;   1.13 ;   Nor ;     0.43 ;     0.91 ;     2.04 ;     3.33 ;     5.33 ;    11.18 ;    25.22 ;    41.13
                 HD 97783 ; 5623. ;    71.9 ;  0.80 ;  9.06 ;       ;   0.539 ;   0.74 ;   Nor ;     0.46 ;     0.96 ;     2.05 ;     3.43 ;     3.94 ;     8.30 ;    17.69 ;    29.61
                HD 110605 ; 5470. ;    71.9 ;  0.95 ;  9.14 ;       ;   0.681 ;   0.84 ;   Nor ;     0.45 ;     0.94 ;     1.97 ;     3.29 ;     4.46 ;     9.41 ;    19.67 ;    32.89
                HD 191122 ; 5689. ;    71.9 ;  1.01 ;  8.65 ;       ;   0.900 ;   0.96 ;   Nor ;     0.38 ;     0.80 ;     1.72 ;     2.88 ;     4.16 ;     8.76 ;    18.88 ;    31.63
                HD 197197 ; 5741. ;    71.9 ;  0.97 ;  8.10 ;       ;   0.861 ;   0.93 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.23 ;     3.10 ;     6.51 ;    14.18 ;    23.76
                HD 220460 ; 6339. ;    71.9 ;  1.46 ;  6.69 ;       ;   2.898 ;   1.65 ;   Nor ;     0.50 ;     1.05 ;     2.52 ;     3.33 ;     8.74 ;    18.27 ;    43.83 ;    57.82
               HIP 103660 ; 6609. ;    71.9 ;  1.40 ;  7.37 ;       ;   5.400 ;   2.22 ;   Cha ;     1.71 ;     3.56 ;     9.05 ;     9.96 ;    33.68 ;    70.12 ;   178.22 ;   196.27
               HIP  14228 ; 6732. ;    71.9 ;  1.40 ;  6.81 ;       ;   9.600 ;   2.94 ;   Cha ;     1.91 ;     3.98 ;    10.43 ;    10.57 ;    43.38 ;    90.14 ;   236.50 ;   239.55
               HIP   5947 ; 6400. ;    72.0 ;  1.40 ;  6.37 ;       ;  13.000 ;   3.49 ;   Cha ;     0.53 ;     1.10 ;     2.67 ;     3.37 ;    12.97 ;    27.09 ;    65.87 ;    83.27
               HIP  81675 ; 6452. ;    72.0 ;  1.40 ;  7.88 ;       ;   3.900 ;   1.90 ;   Cha ;     1.32 ;     2.76 ;     6.76 ;     8.29 ;    24.15 ;    50.41 ;   123.35 ;   151.24
               HIP  65627 ; 5726. ;    72.0 ;  1.00 ;  9.26 ;       ;   1.300 ;   1.15 ;   Cha ;     0.54 ;     1.13 ;     2.43 ;     4.08 ;     6.44 ;    13.55 ;    29.15 ;    48.84
               HIP 104163 ; 5986. ;    72.0 ;  1.15 ;  7.39 ;       ;   5.600 ;   2.35 ;   Cha ;     0.23 ;     0.48 ;     1.07 ;     1.80 ;     4.18 ;     8.77 ;    19.73 ;    33.01
               HIP  45771 ; 5846. ;    72.0 ;  1.08 ;  8.02 ;       ;   2.600 ;   1.61 ;   Cha ;     0.29 ;     0.62 ;     1.36 ;     2.28 ;     4.34 ;     9.11 ;    20.08 ;    33.65
               HIP  20024 ; 5122. ;    72.0 ;  0.82 ;  9.95 ;       ;   0.580 ;   0.79 ;   Cha ;     0.59 ;     1.26 ;     2.50 ;     4.14 ;     5.36 ;    11.36 ;    22.59 ;    37.44
                HD 219516 ; 6138. ;    72.0 ;  1.09 ;  7.99 ;       ;   1.420 ;   1.17 ;   Nor ;     0.49 ;     1.03 ;     2.38 ;     3.62 ;     6.23 ;    13.06 ;    30.01 ;    45.66
               HIP  51575 ; 6783. ;    72.0 ;  1.50 ;  7.52 ;       ;   4.300 ;   1.96 ;   Cha ;     3.22 ;     6.68 ;    17.72 ;    17.41 ;    61.64 ;   128.00 ;   339.63 ;   333.86
               HIP  49508 ; 6458. ;    72.0 ;  1.40 ;  8.05 ;       ;   3.110 ;   1.70 ;   Cha ;     1.48 ;     3.08 ;     7.54 ;     9.22 ;    25.45 ;    53.12 ;   130.04 ;   158.92
               HIP  72069 ; 6832. ;    72.0 ;  1.50 ;  7.67 ;       ;   3.800 ;   1.84 ;   Cha ;     4.06 ;     8.43 ;    22.64 ;    21.58 ;    75.39 ;   156.45 ;   420.32 ;   400.65
               HIP   7679 ; 7096. ;    72.0 ;  1.60 ;  5.66 ;       ;  27.000 ;   4.84 ;   Cha ;     3.46 ;     7.15 ;    20.70 ;    16.52 ;   107.56 ;   222.27 ;   643.70 ;   513.73
               HIP  11847 ; 6922. ;    72.0 ;  1.50 ;  7.56 ;       ;   3.400 ;   1.73 ;   Cha ;     5.11 ;    10.58 ;    29.13 ;    26.19 ;    91.96 ;   190.56 ;   524.67 ;   471.80
               HIP  58871 ; 5100. ;    72.0 ;  0.82 ;  9.88 ;       ;   0.660 ;   0.85 ;   Cha ;     0.56 ;     1.19 ;     2.37 ;     3.92 ;     5.24 ;    11.10 ;    22.04 ;    36.52
  2MASS J14561288+1744534 ; 4007. ;    72.0 ;  0.63 ; 11.27 ;  8.50 ;   0.080 ;   0.31 ;   Gai ;     0.93 ;     2.53 ;     2.49 ;     4.34 ;     4.57 ;    12.43 ;    12.27 ;    21.36
                HD 192699 ; 5041. ;    72.0 ;  1.26 ;  6.44 ;       ;  11.220 ;   3.51 ;   Bre ;     0.09 ;     0.19 ;     0.39 ;     0.66 ;     2.14 ;     4.52 ;     9.24 ;    15.53
               HIP 110170 ; 6094. ;    72.0 ;  1.21 ;  9.15 ;       ;   1.140 ;   1.05 ;   Cha ;     0.79 ;     1.65 ;     3.74 ;     5.88 ;     9.92 ;    20.81 ;    47.10 ;    74.13
               HIP  49230 ; 6329. ;    72.0 ;  1.30 ;  7.97 ;       ;   2.210 ;   1.44 ;   Cha ;     0.93 ;     1.94 ;     4.62 ;     6.17 ;    14.21 ;    29.71 ;    70.80 ;    94.40
               HIP  42935 ; 6480. ;    72.0 ;  1.40 ;  8.10 ;       ;   3.000 ;   1.67 ;   Cha ;     1.63 ;     3.40 ;     8.35 ;    10.06 ;    27.78 ;    57.97 ;   142.59 ;   171.73
               HIP  79526 ; 5652. ;    72.0 ;  1.00 ;  8.46 ;       ;   2.700 ;   1.66 ;   Cha ;     0.34 ;     0.71 ;     1.52 ;     2.55 ;     4.86 ;    10.22 ;    21.96 ;    36.79
               HIP  66621 ; 5775. ;    72.0 ;  1.00 ;  9.01 ;       ;   1.190 ;   1.10 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.66 ;     5.59 ;    11.76 ;    25.52 ;    42.78
                HD 213746 ; 5834. ;    72.0 ;  1.11 ;  8.55 ;       ;   1.203 ;   1.10 ;   Nor ;     0.38 ;     0.81 ;     1.77 ;     2.97 ;     4.74 ;     9.97 ;    21.86 ;    36.65
               HIP  38895 ; 5360. ;    72.0 ;  0.89 ; 10.07 ;       ;   0.800 ;   0.92 ;   Cha ;     0.71 ;     1.50 ;     3.06 ;     5.10 ;     7.19 ;    15.21 ;    31.01 ;    51.59
               HIP  91991 ; 6002. ;    72.0 ;  1.16 ;  9.41 ;       ;   0.614 ;   0.78 ;   Cha ;     0.67 ;     1.40 ;     3.11 ;     5.22 ;     7.06 ;    14.81 ;    32.95 ;    55.33
                HD 105567 ; 6166. ;    72.1 ;  1.20 ;  7.81 ;       ;   1.753 ;   1.30 ;   Nor ;     0.50 ;     1.04 ;     2.40 ;     3.58 ;     6.92 ;    14.48 ;    33.48 ;    49.92
               HIP  21783 ; 6466. ;    72.1 ;  1.40 ;  8.14 ;       ;   2.080 ;   1.39 ;   Cha ;     1.58 ;     3.31 ;     8.11 ;     9.86 ;    24.70 ;    51.54 ;   126.36 ;   153.65
               HIP  49268 ; 6068. ;    72.1 ;  1.20 ;  7.25 ;       ;   6.220 ;   2.46 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     2.05 ;     5.16 ;    10.82 ;    24.65 ;    39.30
               HIP  25566 ; 6434. ;    72.1 ;  1.40 ;  8.22 ;       ;   2.500 ;   1.53 ;   Cha ;     1.49 ;     3.10 ;     7.55 ;     9.39 ;    24.28 ;    50.69 ;   123.35 ;   153.32
               HIP  47000 ; 6637. ;    72.1 ;  1.40 ;  7.45 ;       ;   4.800 ;   2.09 ;   Cha ;     1.94 ;     4.04 ;    10.34 ;    11.19 ;    37.14 ;    77.29 ;   197.72 ;   213.81
               HIP  19198 ; 5549. ;    72.1 ;  0.96 ;  9.33 ;       ;   0.860 ;   0.95 ;   Cha ;     0.51 ;     1.08 ;     2.28 ;     3.81 ;     5.47 ;    11.53 ;    24.26 ;    40.57
               HIP  55738 ; 5955. ;    72.1 ;  1.13 ;  8.48 ;       ;   1.900 ;   1.37 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     5.46 ;    11.46 ;    25.53 ;    42.80
  2MASS J02410716+5423087 ; 3628. ;    72.1 ;  0.48 ;       ; 10.07 ;   0.034 ;   0.20 ;   Ter ;     1.08 ;     3.81 ;     2.66 ;     5.70 ;     3.80 ;    13.34 ;     9.31 ;    19.98
               HIP  99739 ; 5724. ;    72.1 ;  1.00 ;  9.51 ;       ;   0.950 ;   0.98 ;   Cha ;     0.61 ;     1.29 ;     2.77 ;     4.64 ;     6.79 ;    14.30 ;    30.69 ;    51.42
               HIP  63249 ; 6036. ;    72.1 ;  1.18 ;  8.43 ;       ;   3.000 ;   1.71 ;   Cha ;     0.44 ;     0.93 ;     2.09 ;     3.41 ;     7.02 ;    14.72 ;    33.16 ;    54.22
               HIP  62923 ; 6050. ;    72.1 ;  1.19 ;  8.14 ;       ;   2.800 ;   1.65 ;   Cha ;     0.40 ;     0.84 ;     1.89 ;     3.06 ;     6.24 ;    13.10 ;    29.62 ;    47.93
               HIP  96047 ; 6388. ;    72.1 ;  1.40 ;  7.05 ;       ;   6.300 ;   2.43 ;   Cha ;     0.71 ;     1.48 ;     3.58 ;     4.57 ;    14.60 ;    30.50 ;    73.84 ;    94.28
               HIP  79059 ; 6047. ;    72.2 ;  1.18 ;  7.63 ;       ;   4.250 ;   2.04 ;   Cha ;     0.30 ;     0.64 ;     1.44 ;     2.33 ;     5.25 ;    11.02 ;    24.98 ;    40.45
               HIP  19375 ; 6608. ;    72.2 ;  1.40 ;  8.09 ;       ;   2.000 ;   1.35 ;   Cha ;     2.45 ;     5.11 ;    12.95 ;    14.33 ;    37.73 ;    78.56 ;   199.11 ;   220.21
               HIP  79139 ; 6598. ;    72.2 ;  1.40 ;  7.76 ;       ;   3.400 ;   1.76 ;   Cha ;     2.01 ;     4.19 ;    10.60 ;    11.78 ;    35.29 ;    73.50 ;   186.07 ;   206.80
               HIP 105357 ; 6362. ;    72.2 ;  1.40 ;  6.84 ;       ;   8.800 ;   2.88 ;   Cha ;     0.58 ;     1.22 ;     2.94 ;     3.82 ;    13.12 ;    27.40 ;    66.03 ;    85.76
                HD 104997 ; 6053. ;    72.2 ;  1.06 ;  8.44 ;       ;   1.271 ;   1.11 ;   Nor ;     0.47 ;     0.99 ;     2.23 ;     3.60 ;     5.72 ;    11.99 ;    27.10 ;    43.77
               HIP  75100 ; 6261. ;    72.2 ;  1.30 ;  7.93 ;       ;   4.800 ;   2.14 ;   Cha ;     0.72 ;     1.51 ;     3.56 ;     4.97 ;    13.47 ;    28.18 ;    66.26 ;    92.54
               HIP  88999 ; 6322. ;    72.2 ;  1.30 ;  8.14 ;       ;   3.200 ;   1.74 ;   Cha ;     0.99 ;     2.07 ;     4.91 ;     6.59 ;    16.60 ;    34.71 ;    82.53 ;   110.63
               HIP 104292 ; 6416. ;    72.2 ;  1.40 ;  8.32 ;       ;   2.060 ;   1.39 ;   Cha ;     1.48 ;     3.08 ;     7.47 ;     9.40 ;    22.99 ;    48.02 ;   116.33 ;   146.43
               HIP  71047 ; 5739. ;    72.2 ;  1.00 ;  9.47 ;       ;   0.611 ;   0.79 ;   Cha ;     0.61 ;     1.28 ;     2.74 ;     4.60 ;     6.01 ;    12.65 ;    27.21 ;    45.60
                  HD 6047 ; 6053. ;    72.2 ;  1.04 ;  8.29 ;       ;   1.223 ;   1.09 ;   Nor ;     0.43 ;     0.91 ;     2.06 ;     3.32 ;     5.17 ;    10.85 ;    24.52 ;    39.60
               HIP  83736 ; 5858. ;    72.2 ;  1.09 ;  9.38 ;       ;   0.930 ;   0.96 ;   Cha ;     0.61 ;     1.28 ;     2.80 ;     4.70 ;     6.98 ;    14.68 ;    32.07 ;    53.81
               HIP  92104 ; 6103. ;    72.2 ;  1.22 ;  8.25 ;       ;   2.500 ;   1.56 ;   Cha ;     0.50 ;     1.05 ;     2.40 ;     3.75 ;     7.75 ;    16.24 ;    37.04 ;    57.77
               HIP 100466 ; 6100. ;    72.2 ;  1.22 ;  9.10 ;       ;   1.130 ;   1.05 ;   Cha ;     0.78 ;     1.64 ;     3.71 ;     5.82 ;     9.87 ;    20.70 ;    46.92 ;    73.53
               HIP  85949 ; 6171. ;    72.2 ;  1.30 ;  8.14 ;       ;   2.500 ;   1.55 ;   Cha ;     0.60 ;     1.25 ;     2.88 ;     4.29 ;     9.45 ;    19.80 ;    45.73 ;    68.02
               HIP  26776 ; 6013. ;    72.2 ;  1.16 ;  9.41 ;       ;   1.230 ;   1.10 ;   Cha ;     0.69 ;     1.45 ;     3.24 ;     5.39 ;     8.73 ;    18.32 ;    40.82 ;    68.01
                HD 218043 ; 6808. ;    72.2 ;  1.54 ;  6.76 ;       ;   4.290 ;   1.96 ;   Nor ;     2.39 ;     4.96 ;    13.26 ;    12.78 ;    46.33 ;    96.17 ;   257.27 ;   247.97
               HIP  53321 ; 6080. ;    72.2 ;  1.20 ;  9.13 ;       ;   1.110 ;   1.04 ;   Cha ;     0.74 ;     1.56 ;     3.53 ;     5.61 ;     9.29 ;    19.49 ;    44.03 ;    69.97
               HIP  68472 ; 6268. ;    72.2 ;  1.30 ;  8.48 ;       ;   1.800 ;   1.31 ;   Cha ;     0.99 ;     2.07 ;     4.85 ;     6.76 ;    14.39 ;    30.11 ;    70.69 ;    98.46
               HIP  59646 ; 4953. ;    72.2 ;  0.78 ;  7.07 ;       ;   7.600 ;   2.90 ;   Cha ;     0.12 ;     0.26 ;     0.52 ;     0.85 ;     2.05 ;     4.34 ;     8.69 ;    14.28
                HD 106314 ; 5104. ;    72.2 ;  1.36 ;  6.91 ;       ;   7.244 ;   2.81 ;   Bre ;     0.12 ;     0.25 ;     0.51 ;     0.86 ;     2.58 ;     5.46 ;    11.19 ;    18.79
               HIP  29396 ; 6692. ;    72.2 ;  1.40 ;  7.42 ;       ;   4.400 ;   2.00 ;   Cha ;     2.29 ;     4.75 ;    12.32 ;    12.85 ;    42.67 ;    88.74 ;   230.13 ;   239.96
               HIP   9209 ; 7182. ;    72.2 ;  1.60 ;  7.31 ;       ;   5.300 ;   2.14 ;   Cha ;    10.12 ;    20.89 ;    61.90 ;    47.24 ;   209.09 ;   431.56 ;  1279.04 ;   976.13
               HIP  21445 ; 6594. ;    72.2 ;  1.40 ;  8.05 ;       ;   2.800 ;   1.60 ;   Cha ;     2.30 ;     4.79 ;    12.10 ;    13.50 ;    38.46 ;    80.12 ;   202.40 ;   225.87
               HIP 108632 ; 6535. ;    72.2 ;  1.40 ;  6.57 ;       ;  10.000 ;   3.04 ;   Cha ;     0.90 ;     1.88 ;     4.70 ;     5.42 ;    20.75 ;    43.24 ;   108.25 ;   124.91
               HIP  40350 ; 6188. ;    72.2 ;  1.30 ;  8.63 ;       ;   1.800 ;   1.31 ;   Cha ;     0.82 ;     1.71 ;     3.96 ;     5.83 ;    11.95 ;    25.04 ;    57.85 ;    85.17
               HIP  57360 ; 6259. ;    72.2 ;  1.30 ;  8.84 ;       ;   1.600 ;   1.23 ;   Cha ;     1.16 ;     2.43 ;     5.67 ;     7.96 ;    16.41 ;    34.34 ;    80.31 ;   112.72
               HIP  52097 ; 6273. ;    72.2 ;  1.30 ;  7.23 ;       ;   4.700 ;   2.11 ;   Cha ;     0.53 ;     1.11 ;     2.61 ;     3.61 ;     9.79 ;    20.48 ;    48.42 ;    66.94
               HIP  49352 ; 5995. ;    72.2 ;  1.15 ;  8.50 ;       ;   1.900 ;   1.37 ;   Cha ;     0.40 ;     0.85 ;     1.90 ;     3.18 ;     5.66 ;    11.88 ;    26.58 ;    44.57
               HIP   4164 ; 6764. ;    72.3 ;  1.50 ;  6.55 ;       ;  11.200 ;   3.17 ;   Cha ;     1.87 ;     3.89 ;    10.29 ;    10.19 ;    45.61 ;    94.72 ;   250.68 ;   248.40
               HIP   3773 ; 5830. ;    72.3 ;  1.08 ;  9.70 ;       ;   0.570 ;   0.76 ;   Cha ;     0.72 ;     1.51 ;     3.27 ;     5.49 ;     7.24 ;    15.23 ;    33.06 ;    55.48
                HD 222552 ; 5572. ;    72.3 ;  0.85 ;  8.84 ;       ;   0.587 ;   0.78 ;   Nor ;     0.40 ;     0.84 ;     1.78 ;     2.97 ;     3.61 ;     7.61 ;    16.15 ;    27.03
               HIP  85632 ; 6130. ;    72.3 ;  1.23 ;  7.80 ;       ;   3.700 ;   1.89 ;   Cha ;     0.44 ;     0.92 ;     2.10 ;     3.21 ;     7.45 ;    15.60 ;    35.83 ;    54.78
               HIP  27860 ; 6083. ;    72.3 ;  1.20 ;  8.91 ;       ;   1.300 ;   1.12 ;   Cha ;     0.67 ;     1.40 ;     3.17 ;     5.03 ;     8.67 ;    18.19 ;    41.16 ;    65.23
               HIP 104229 ; 6682. ;    72.3 ;  1.40 ;  7.19 ;       ;   5.500 ;   2.23 ;   Cha ;     1.97 ;     4.10 ;    10.61 ;    11.13 ;    38.94 ;    80.99 ;   209.66 ;   219.82
               HIP  17887 ; 6041. ;    72.3 ;  1.18 ;  9.12 ;       ;   1.000 ;   0.99 ;   Cha ;     0.65 ;     1.36 ;     3.06 ;     4.99 ;     7.84 ;    16.45 ;    36.91 ;    60.26
               HIP  47725 ; 6603. ;    72.3 ;  1.40 ;  7.80 ;       ;   2.800 ;   1.60 ;   Cha ;     2.08 ;     4.33 ;    10.98 ;    12.17 ;    34.80 ;    72.48 ;   183.68 ;   203.50
                HD 147518 ; 5546. ;    72.3 ;  0.79 ;  9.33 ;       ;   0.497 ;   0.72 ;   Nor ;     0.51 ;     1.08 ;     2.27 ;     3.80 ;     4.31 ;     9.10 ;    19.14 ;    32.01
               HIP  45072 ; 6380. ;    72.3 ;  1.40 ;  9.40 ;       ;   0.824 ;   0.88 ;   Cha ;     2.34 ;     4.90 ;    11.70 ;    15.18 ;    29.06 ;    60.75 ;   145.06 ;   188.19
                 HD 79170 ; 5070. ;    72.3 ;  0.83 ; 10.30 ;       ;   0.383 ;   0.65 ;   Nor ;     0.71 ;     1.50 ;     2.94 ;     4.86 ;     5.78 ;    12.27 ;    24.11 ;    39.81
               HIP  71248 ; 5457. ;    72.3 ;  0.93 ;  8.68 ;       ;   1.800 ;   1.37 ;   Cha ;     0.34 ;     0.73 ;     1.52 ;     2.55 ;     4.35 ;     9.18 ;    19.26 ;    32.23
               HIP  63460 ; 6352. ;    72.3 ;  1.40 ;  7.60 ;       ;   3.400 ;   1.79 ;   Cha ;     0.83 ;     1.73 ;     4.15 ;     5.44 ;    14.64 ;    30.58 ;    73.34 ;    96.14
               HIP   9741 ; 5283. ;    72.3 ;  0.87 ;  9.74 ;       ;   0.660 ;   0.84 ;   Cha ;     0.57 ;     1.20 ;     2.43 ;     4.05 ;     5.41 ;    11.44 ;    23.23 ;    38.65
               HIP  98895 ; 5710. ;    72.3 ;  1.00 ;  9.79 ;       ;   0.560 ;   0.76 ;   Cha ;     0.71 ;     1.50 ;     3.21 ;     5.37 ;     6.92 ;    14.58 ;    31.13 ;    52.14
               HIP 112584 ; 5884. ;    72.3 ;  1.10 ;  9.25 ;       ;   0.850 ;   0.92 ;   Cha ;     0.57 ;     1.20 ;     2.64 ;     4.43 ;     6.44 ;    13.54 ;    29.71 ;    49.85
               HIP  62903 ; 5641. ;    72.3 ;  0.99 ;  9.42 ;       ;   1.000 ;   1.01 ;   Cha ;     0.56 ;     1.19 ;     2.52 ;     4.22 ;     6.30 ;    13.28 ;    28.23 ;    47.25
               HIP 104735 ; 6486. ;    72.3 ;  1.40 ;  7.83 ;       ;   2.600 ;   1.55 ;   Cha ;     1.45 ;     3.02 ;     7.45 ;     8.92 ;    23.84 ;    49.73 ;   122.63 ;   146.92
               HIP  99480 ; 6534. ;    72.3 ;  1.40 ;  8.28 ;       ;   2.300 ;   1.46 ;   Cha ;     2.13 ;     4.44 ;    11.04 ;    12.84 ;    33.95 ;    70.77 ;   176.10 ;   204.77
               HIP  29189 ; 6234. ;    72.3 ;  1.30 ;  8.54 ;       ;   2.080 ;   1.41 ;   Cha ;     0.91 ;     1.90 ;     4.43 ;     6.32 ;    13.73 ;    28.74 ;    67.01 ;    95.55
               HIP 109169 ; 5764. ;    72.4 ;  1.00 ;  8.24 ;       ;   2.400 ;   1.56 ;   Cha ;     0.32 ;     0.67 ;     1.46 ;     2.44 ;     4.43 ;     9.32 ;    20.31 ;    34.04
                HD 211681 ; 5710. ;    72.4 ;  1.11 ;  8.10 ;       ;   2.344 ;   1.55 ;   Bre ;     0.29 ;     0.60 ;     1.31 ;     2.20 ;     4.20 ;     8.84 ;    19.18 ;    32.14
               HIP  30745 ; 6066. ;    72.4 ;  1.19 ;  7.43 ;       ;   4.700 ;   2.14 ;   Cha ;     0.29 ;     0.61 ;     1.39 ;     2.23 ;     5.21 ;    10.93 ;    24.86 ;    39.72
                HD 224236 ; 5585. ;    72.4 ;  0.91 ;  8.83 ;       ;   0.678 ;   0.84 ;   Nor ;     0.40 ;     0.84 ;     1.78 ;     2.97 ;     3.87 ;     8.15 ;    17.32 ;    29.00
               HIP  60926 ; 6331. ;    72.4 ;  1.30 ;  8.24 ;       ;   3.300 ;   1.76 ;   Cha ;     1.07 ;     2.24 ;     5.33 ;     7.10 ;    18.12 ;    37.88 ;    90.18 ;   120.20
               HIP  19600 ; 5729. ;    72.4 ;  1.00 ;  9.43 ;       ;   0.890 ;   0.95 ;   Cha ;     0.59 ;     1.24 ;     2.67 ;     4.47 ;     6.43 ;    13.53 ;    29.07 ;    48.71
               HIP  50861 ; 6923. ;    72.4 ;  1.50 ;  7.28 ;       ;   5.230 ;   2.15 ;   Cha ;     4.44 ;     9.20 ;    25.34 ;    22.73 ;    89.02 ;   184.46 ;   508.33 ;   456.03
               HIP  94387 ; 6042. ;    72.4 ;  1.18 ;  8.23 ;       ;   2.600 ;   1.59 ;   Cha ;     0.40 ;     0.85 ;     1.92 ;     3.12 ;     6.20 ;    13.01 ;    29.37 ;    47.79
               HIP  85963 ; 6239. ;    72.4 ;  1.30 ;  7.50 ;       ;   4.000 ;   1.95 ;   Cha ;     0.54 ;     1.13 ;     2.65 ;     3.75 ;     9.61 ;    20.12 ;    47.20 ;    66.85
               HIP 112114 ; 6542. ;    72.4 ;  1.40 ;  7.94 ;       ;   2.700 ;   1.58 ;   Cha ;     1.84 ;     3.83 ;     9.56 ;    11.03 ;    30.48 ;    63.54 ;   158.64 ;   183.16
               HIP  43894 ; 6572. ;    72.4 ;  1.40 ;  5.98 ;       ;  18.000 ;   4.06 ;   Cha ;     0.77 ;     1.59 ;     4.03 ;     4.53 ;    20.40 ;    42.49 ;   107.44 ;   120.73
               HIP  54480 ; 5417. ;    72.4 ;  0.91 ;  9.69 ;       ;   0.550 ;   0.76 ;   Cha ;     0.59 ;     1.24 ;     2.56 ;     4.27 ;     5.47 ;    11.55 ;    23.84 ;    39.75
                 HD 45758 ; 6501. ;    72.4 ;  1.23 ;  7.68 ;       ;   2.276 ;   1.45 ;   Nor ;     1.41 ;     2.93 ;     7.26 ;     8.60 ;    20.97 ;    43.74 ;   108.30 ;   128.34
               HIP  10972 ; 5745. ;    72.4 ;  1.00 ;  8.91 ;       ;   1.200 ;   1.10 ;   Cha ;     0.45 ;     0.94 ;     2.03 ;     3.41 ;     5.24 ;    11.03 ;    23.87 ;    40.00
               HIP   6669 ; 6516. ;    72.4 ;  1.40 ;  6.29 ;       ;  13.000 ;   3.46 ;   Cha ;     0.74 ;     1.54 ;     3.84 ;     4.48 ;    18.17 ;    37.88 ;    94.50 ;   110.36
               HIP   3400 ; 5477. ;    72.4 ;  0.93 ; 10.26 ;       ;   0.460 ;   0.69 ;   Cha ;     0.84 ;     1.78 ;     3.66 ;     6.10 ;     7.55 ;    15.95 ;    32.89 ;    54.79
               HIP 106577 ; 6024. ;    72.4 ;  1.17 ;  9.10 ;       ;   1.500 ;   1.21 ;   Cha ;     0.60 ;     1.27 ;     2.84 ;     4.69 ;     8.05 ;    16.89 ;    37.80 ;    62.45
               HIP  28284 ; 5018. ;    72.5 ;  0.79 ;  7.45 ;       ;   7.700 ;   2.91 ;   Cha ;     0.15 ;     0.31 ;     0.64 ;     1.07 ;     2.51 ;     5.32 ;    10.78 ;    18.06
                 HD 40537 ; 4962. ;    72.5 ;  1.35 ;  7.31 ;       ;   7.244 ;   2.83 ;   Bre ;     0.14 ;     0.29 ;     0.58 ;     0.96 ;     2.99 ;     6.34 ;    12.72 ;    20.97
               HIP  25709 ; 5900. ;    72.5 ;  1.11 ;  8.61 ;       ;   1.800 ;   1.34 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.18 ;     5.57 ;    11.70 ;    25.86 ;    43.36
                   HD 489 ; 5585. ;    72.5 ;  1.11 ;  7.95 ;       ;   1.009 ;   1.02 ;   Nor ;     0.25 ;     0.53 ;     1.13 ;     1.90 ;     2.99 ;     6.29 ;    13.47 ;    22.58
                 HD 78274 ; 6339. ;    72.5 ;  1.22 ;  7.70 ;       ;   2.024 ;   1.38 ;   Nor ;     0.83 ;     1.74 ;     4.17 ;     5.51 ;    12.09 ;    25.28 ;    60.43 ;    79.97
                HD 108361 ; 5585. ;    72.5 ;  0.91 ;  8.44 ;       ;   0.678 ;   0.84 ;   Nor ;     0.32 ;     0.68 ;     1.46 ;     2.44 ;     3.16 ;     6.66 ;    14.20 ;    23.79
                HD 135694 ; 5559. ;    72.5 ;  0.86 ;  9.08 ;       ;   0.595 ;   0.79 ;   Nor ;     0.45 ;     0.95 ;     2.01 ;     3.36 ;     4.13 ;     8.71 ;    18.42 ;    30.82
                HD 159357 ; 6252. ;    72.5 ;  1.15 ;  8.00 ;       ;   1.702 ;   1.27 ;   Nor ;     0.73 ;     1.52 ;     3.57 ;     5.02 ;     9.84 ;    20.59 ;    48.31 ;    67.92
                HD 199671 ; 5012. ;    72.5 ;  0.91 ;  8.21 ;       ;   0.440 ;   0.70 ;   Nor ;     0.22 ;     0.46 ;     0.93 ;     1.55 ;     1.94 ;     4.11 ;     8.26 ;    13.81
               HIP 102587 ; 6170. ;    72.5 ;  1.30 ;  8.26 ;       ;   2.300 ;   1.49 ;   Cha ;     0.63 ;     1.33 ;     3.07 ;     4.57 ;     9.86 ;    20.65 ;    47.66 ;    70.95
               HIP  53435 ; 5988. ;    72.5 ;  1.15 ;  8.65 ;       ;   1.800 ;   1.33 ;   Cha ;     0.44 ;     0.92 ;     2.05 ;     3.43 ;     6.03 ;    12.66 ;    28.28 ;    47.45
               HIP  38372 ; 6658. ;    72.5 ;  1.40 ;  6.46 ;       ;  13.000 ;   3.44 ;   Cha ;     1.27 ;     2.65 ;     6.82 ;     7.25 ;    31.17 ;    64.84 ;   167.15 ;   177.57
               HIP  14106 ; 6443. ;    72.5 ;  1.40 ;  7.91 ;       ;   3.500 ;   1.81 ;   Cha ;     1.31 ;     2.74 ;     6.68 ;     8.24 ;    23.28 ;    48.58 ;   118.63 ;   146.36
               HIP  58084 ; 4644. ;    72.5 ;  0.71 ; 10.78 ;       ;   0.680 ;   0.88 ;   Cha ;     0.90 ;     1.94 ;     3.38 ;     4.68 ;     7.89 ;    17.06 ;    29.78 ;    41.22
                HD 112398 ; 6397. ;    72.5 ;  1.29 ;  6.68 ;       ;   2.348 ;   1.48 ;   Nor ;     0.61 ;     1.27 ;     3.08 ;     3.90 ;     9.39 ;    19.60 ;    47.60 ;    60.32
               HIP   6161 ; 6258. ;    72.5 ;  1.30 ;  7.99 ;       ;   3.000 ;   1.69 ;   Cha ;     0.74 ;     1.55 ;     3.64 ;     5.09 ;    12.25 ;    25.63 ;    60.22 ;    84.30
               HIP 105656 ; 6674. ;    72.5 ;  1.40 ;  7.45 ;       ;   5.700 ;   2.27 ;   Cha ;     2.19 ;     4.56 ;    11.78 ;    12.43 ;    43.73 ;    90.96 ;   234.81 ;   247.79
               HIP  56030 ; 5200. ;    72.5 ;  0.85 ;  8.96 ;       ;   1.400 ;   1.23 ;   Cha ;     0.35 ;     0.75 ;     1.52 ;     2.54 ;     4.05 ;     8.56 ;    17.42 ;    29.05
               HIP  45882 ; 6022. ;    72.5 ;  1.17 ;  8.37 ;       ;   1.700 ;   1.29 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.18 ;     5.61 ;    11.76 ;    26.44 ;    43.66
               HIP  12552 ; 6037. ;    72.5 ;  1.18 ;  8.64 ;       ;   2.800 ;   1.66 ;   Cha ;     0.49 ;     1.03 ;     2.33 ;     3.80 ;     7.70 ;    16.15 ;    36.34 ;    59.40
              BD +06 2622 ; 5070. ;    72.5 ;  0.77 ; 10.32 ;       ;   0.330 ;   0.60 ;   Nor ;     0.71 ;     1.51 ;     2.97 ;     4.91 ;     5.42 ;    11.50 ;    22.58 ;    37.28
               HIP  42758 ; 6289. ;    72.6 ;  1.30 ;  8.75 ;       ;   1.500 ;   1.19 ;   Cha ;     1.22 ;     2.56 ;     6.02 ;     8.27 ;    17.00 ;    35.56 ;    83.69 ;   115.05
                HD 216924 ; 6383. ;    72.6 ;  1.12 ;  8.06 ;       ;   1.753 ;   1.28 ;   Nor ;     1.16 ;     2.41 ;     5.81 ;     7.48 ;    15.47 ;    32.32 ;    77.85 ;   100.11
               HIP  30561 ; 5854. ;    72.6 ;  1.09 ;  8.96 ;       ;   1.180 ;   1.09 ;   Cha ;     0.48 ;     1.01 ;     2.22 ;     3.73 ;     5.87 ;    12.34 ;    27.05 ;    45.37
               HIP 109786 ; 5790. ;    72.6 ;  1.06 ;  5.47 ;       ;  32.100 ;   5.69 ;   Cha ;     0.08 ;     0.17 ;     0.38 ;     0.63 ;     2.24 ;     4.70 ;    10.40 ;    17.41
               HIP  69946 ; 6096. ;    72.6 ;  1.21 ;  8.90 ;       ;   1.300 ;   1.12 ;   Cha ;     0.69 ;     1.45 ;     3.29 ;     5.17 ;     9.02 ;    18.92 ;    42.93 ;    67.42
                HD 105946 ; 6761. ;    72.6 ;  1.33 ;  7.30 ;       ;   3.113 ;   1.67 ;   Nor ;     2.68 ;     5.58 ;    14.72 ;    14.66 ;    44.72 ;    92.90 ;   245.24 ;   244.30
               HIP  77675 ; 6540. ;    72.6 ;  1.40 ;  7.86 ;       ;   4.190 ;   1.96 ;   Cha ;     1.75 ;     3.64 ;     9.09 ;    10.51 ;    32.38 ;    67.50 ;   168.49 ;   194.72
                 HD 91948 ; 6310. ;    72.6 ;  1.47 ;  6.76 ;       ;   2.885 ;   1.65 ;   Nor ;     0.47 ;     0.99 ;     2.36 ;     3.18 ;     8.25 ;    17.25 ;    41.13 ;    55.37
               HIP  71809 ; 6281. ;    72.6 ;  1.30 ;  8.40 ;       ;   2.140 ;   1.43 ;   Cha ;     0.99 ;     2.07 ;     4.87 ;     6.72 ;    15.02 ;    31.43 ;    74.01 ;   102.15
               HIP  85738 ; 6304. ;    72.6 ;  1.30 ;  8.57 ;       ;   2.220 ;   1.45 ;   Cha ;     1.17 ;     2.44 ;     5.76 ;     7.83 ;    17.88 ;    37.40 ;    88.40 ;   120.18
               HIP  61794 ; 6096. ;    72.6 ;  1.21 ;  8.43 ;       ;   2.500 ;   1.56 ;   Cha ;     0.54 ;     1.13 ;     2.58 ;     4.04 ;     8.29 ;    17.39 ;    39.56 ;    62.04
                HD 222465 ; 6295. ;    72.6 ;  1.38 ;  7.16 ;       ;   2.519 ;   1.55 ;   Nor ;     0.55 ;     1.15 ;     2.72 ;     3.71 ;     8.95 ;    18.71 ;    44.43 ;    60.47
               HIP   4536 ; 6073. ;    72.6 ;  1.20 ;  8.28 ;       ;   2.500 ;   1.56 ;   Cha ;     0.46 ;     0.97 ;     2.19 ;     3.50 ;     7.05 ;    14.79 ;    33.56 ;    53.45
               HIP 108267 ; 6431. ;    72.6 ;  1.40 ;  7.86 ;       ;   4.500 ;   2.05 ;   Cha ;     1.23 ;     2.56 ;     6.24 ;     7.76 ;    23.22 ;    48.47 ;   118.06 ;   146.80
                HD 126614 ; 5470. ;    72.6 ;  0.90 ;  8.81 ;       ;   1.380 ;   1.20 ;   Bre ;     0.37 ;     0.79 ;     1.65 ;     2.76 ;     4.33 ;     9.13 ;    19.16 ;    32.05
               HIP  90239 ; 6340. ;    72.6 ;  1.40 ;  7.31 ;       ;   5.600 ;   2.30 ;   Cha ;     0.69 ;     1.44 ;     3.44 ;     4.55 ;    13.79 ;    28.83 ;    69.04 ;    91.16
               HIP 100336 ; 6396. ;    72.7 ;  1.40 ;  7.44 ;       ;   4.300 ;   2.01 ;   Cha ;     0.88 ;     1.84 ;     4.46 ;     5.67 ;    16.50 ;    34.47 ;    83.47 ;   106.12
               HIP 101672 ; 6085. ;    72.7 ;  1.21 ;  8.96 ;       ;   1.300 ;   1.12 ;   Cha ;     0.69 ;     1.45 ;     3.28 ;     5.19 ;     9.00 ;    18.89 ;    42.74 ;    67.65
               HIP  96918 ; 5096. ;    72.7 ;  0.82 ; 10.04 ;       ;   0.521 ;   0.75 ;   Cha ;     0.61 ;     1.30 ;     2.58 ;     4.26 ;     5.38 ;    11.40 ;    22.58 ;    37.37
               HIP  53177 ; 5900. ;    72.7 ;  1.11 ;  8.69 ;       ;   1.600 ;   1.26 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.33 ;     5.65 ;    11.88 ;    26.24 ;    44.00
               HIP  66135 ; 6332. ;    72.7 ;  1.40 ;  7.93 ;       ;   3.000 ;   1.68 ;   Cha ;     0.92 ;     1.92 ;     4.58 ;     6.09 ;    15.75 ;    32.92 ;    78.50 ;   104.43
               HIP  91812 ; 6149. ;    72.7 ;  1.25 ;  8.11 ;       ;   3.070 ;   1.72 ;   Cha ;     0.55 ;     1.14 ;     2.63 ;     3.98 ;     8.95 ;    18.76 ;    43.17 ;    65.18
                HD 213943 ; 5559. ;    72.7 ;  0.89 ;  9.35 ;       ;   0.637 ;   0.81 ;   Nor ;     0.52 ;     1.10 ;     2.32 ;     3.88 ;     4.96 ;    10.46 ;    22.04 ;    36.86
               HIP 108871 ; 7145. ;    72.7 ;  1.60 ;  7.22 ;       ;   5.700 ;   2.22 ;   Cha ;     8.61 ;    17.78 ;    52.13 ;    40.67 ;   181.28 ;   374.36 ;  1097.86 ;   856.56
               HIP  61954 ; 5391. ;    72.7 ;  0.90 ;  9.86 ;       ;   0.580 ;   0.78 ;   Cha ;     0.64 ;     1.35 ;     2.77 ;     4.62 ;     5.99 ;    12.67 ;    26.00 ;    43.32
               HIP  95302 ; 5659. ;    72.7 ;  1.00 ;  9.18 ;       ;   1.400 ;   1.20 ;   Cha ;     0.50 ;     1.04 ;     2.23 ;     3.74 ;     6.07 ;    12.78 ;    27.30 ;    45.71
               HIP  31527 ; 6438. ;    72.7 ;  1.40 ;  7.93 ;       ;   2.600 ;   1.56 ;   Cha ;     1.30 ;     2.72 ;     6.62 ;     8.20 ;    21.46 ;    44.79 ;   109.25 ;   135.25
               HIP  74172 ; 6050. ;    72.7 ;  1.19 ;  8.50 ;       ;   1.800 ;   1.33 ;   Cha ;     0.48 ;     1.00 ;     2.27 ;     3.67 ;     6.72 ;    14.09 ;    31.79 ;    51.49
               HIP  57670 ; 6517. ;    72.7 ;  1.40 ;  5.83 ;       ;  19.000 ;   4.19 ;   Cha ;     0.60 ;     1.24 ;     3.10 ;     3.62 ;    16.12 ;    33.60 ;    83.90 ;    97.82
               HIP  45886 ; 5865. ;    72.7 ;  1.09 ;  8.84 ;       ;   1.800 ;   1.34 ;   Cha ;     0.45 ;     0.96 ;     2.10 ;     3.52 ;     6.14 ;    12.91 ;    28.36 ;    47.56
               HIP  54498 ; 5617. ;    72.7 ;  0.98 ;  9.08 ;       ;   1.120 ;   1.07 ;   Cha ;     0.46 ;     0.97 ;     2.07 ;     3.46 ;     5.29 ;    11.15 ;    23.72 ;    39.71
                HIP 54498 ; 5847. ;    72.7 ;  1.01 ;  8.94 ;       ;   1.148 ;   1.07 ;   Bre ;     0.48 ;     1.00 ;     2.19 ;     3.68 ;     5.54 ;    11.65 ;    25.51 ;    42.78
               HIP  52166 ; 6159. ;    72.7 ;  1.30 ;  8.75 ;       ;   1.600 ;   1.24 ;   Cha ;     0.79 ;     1.66 ;     3.80 ;     5.71 ;    11.22 ;    23.50 ;    53.97 ;    81.11
               HIP 105424 ; 5852. ;    72.7 ;  1.09 ;  8.12 ;       ;   3.500 ;   1.87 ;   Cha ;     0.31 ;     0.65 ;     1.44 ;     2.41 ;     4.95 ;    10.40 ;    22.94 ;    38.44
               HIP 105683 ; 6961. ;    72.7 ;  1.50 ;  6.81 ;       ;   7.700 ;   2.60 ;   Cha ;     3.96 ;     8.21 ;    22.88 ;    19.98 ;    87.51 ;   181.22 ;   505.02 ;   441.12
               HIP  86300 ; 6078. ;    72.7 ;  1.20 ;  8.10 ;       ;   3.400 ;   1.82 ;   Cha ;     0.43 ;     0.90 ;     2.03 ;     3.23 ;     7.05 ;    14.78 ;    33.59 ;    53.29
               HIP  63851 ; 4950. ;    72.7 ;  0.78 ;  7.85 ;       ;   5.800 ;   2.53 ;   Cha ;     0.18 ;     0.38 ;     0.76 ;     1.24 ;     2.83 ;     5.99 ;    11.92 ;    19.51
               HIP   9052 ; 6815. ;    72.7 ;  1.50 ;  7.02 ;       ;   6.900 ;   2.48 ;   Cha ;     2.77 ;     5.75 ;    15.40 ;    14.79 ;    59.70 ;   123.90 ;   331.93 ;   318.77
               HIP  75586 ; 4666. ;    72.7 ;  0.71 ; 10.83 ;       ;   0.240 ;   0.52 ;   Cha ;     0.93 ;     2.00 ;     3.50 ;     4.90 ;     6.30 ;    13.60 ;    23.86 ;    33.35
               HIP  20854 ; 5173. ;    72.7 ;  0.84 ;  6.85 ;       ;   9.700 ;   3.24 ;   Cha ;     0.12 ;     0.25 ;     0.52 ;     0.87 ;     2.18 ;     4.61 ;     9.52 ;    15.99
                HD 200964 ; 4982. ;    72.7 ;  1.45 ;  6.48 ;       ;  13.490 ;   3.86 ;   Bre ;     0.09 ;     0.19 ;     0.39 ;     0.65 ;     2.40 ;     5.09 ;    10.31 ;    17.19
                HD 218473 ; 5888. ;    72.8 ;  1.20 ;  8.57 ;       ;   1.458 ;   1.21 ;   Nor ;     0.40 ;     0.84 ;     1.85 ;     3.10 ;     5.35 ;    11.24 ;    24.82 ;    41.62
               HIP  28963 ; 6744. ;    72.8 ;  1.40 ;  7.49 ;       ;   5.300 ;   2.18 ;   Cha ;     2.80 ;     5.82 ;    15.30 ;    15.42 ;    54.74 ;   113.74 ;   298.81 ;   301.25
               HIP  75134 ; 6467. ;    72.8 ;  1.40 ;  7.47 ;       ;   4.080 ;   1.95 ;   Cha ;     1.13 ;     2.36 ;     5.80 ;     7.03 ;    20.85 ;    43.50 ;   106.97 ;   129.61
                HD 213115 ; 6039. ;    72.8 ;  1.13 ;  7.92 ;       ;   1.431 ;   1.18 ;   Nor ;     0.34 ;     0.72 ;     1.62 ;     2.64 ;     4.42 ;     9.27 ;    20.95 ;    34.12
               HIP  56966 ; 6048. ;    72.8 ;  1.18 ;  8.97 ;       ;   1.170 ;   1.07 ;   Cha ;     0.61 ;     1.28 ;     2.89 ;     4.69 ;     7.68 ;    16.10 ;    36.22 ;    58.82
                HD 156823 ; 5929. ;    72.8 ;  1.02 ;  8.60 ;       ;   1.083 ;   1.04 ;   Nor ;     0.41 ;     0.87 ;     1.92 ;     3.23 ;     4.75 ;     9.97 ;    22.11 ;    37.08
               HIP  70157 ; 5139. ;    72.8 ;  0.83 ; 10.46 ;       ;   0.310 ;   0.58 ;   Cha ;     0.80 ;     1.70 ;     3.37 ;     5.56 ;     6.23 ;    13.22 ;    26.10 ;    43.11
               HIP  84301 ; 5136. ;    72.8 ;  0.83 ; 10.15 ;       ;   0.800 ;   0.93 ;   Cha ;     0.67 ;     1.41 ;     2.81 ;     4.65 ;     6.56 ;    13.90 ;    27.59 ;    45.68
               HIP  51337 ; 5265. ;    72.8 ;  0.87 ;  9.03 ;       ;   1.300 ;   1.18 ;   Cha ;     0.38 ;     0.80 ;     1.64 ;     2.74 ;     4.30 ;     9.10 ;    18.61 ;    31.06
               HIP  10727 ; 6792. ;    72.8 ;  1.50 ;  7.76 ;       ;   3.900 ;   1.87 ;   Cha ;     3.74 ;     7.76 ;    20.62 ;    20.18 ;    69.88 ;   145.10 ;   385.65 ;   377.42
                HD 207488 ; 5984. ;    72.8 ;  1.07 ;  8.61 ;       ;   1.237 ;   1.10 ;   Nor ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     5.18 ;    10.88 ;    24.29 ;    40.75
                HD 206605 ; 5929. ;    72.8 ;  0.98 ;  8.70 ;       ;   1.000 ;   1.00 ;   Nor ;     0.44 ;     0.92 ;     2.03 ;     3.40 ;     4.81 ;    10.11 ;    22.41 ;    37.58
                HD 203473 ; 5636. ;    72.8 ;  1.01 ;  8.24 ;       ;   0.867 ;   0.94 ;   Nor ;     0.30 ;     0.63 ;     1.35 ;     2.27 ;     3.26 ;     6.86 ;    14.75 ;    24.71
                 HD 60846 ; 5861. ;    72.8 ;  1.06 ;  7.93 ;       ;   1.117 ;   1.06 ;   Nor ;     0.28 ;     0.59 ;     1.31 ;     2.19 ;     3.34 ;     7.01 ;    15.48 ;    25.94
               HIP  32117 ; 6009. ;    72.8 ;  1.16 ;  7.19 ;       ;   6.000 ;   2.43 ;   Cha ;     0.21 ;     0.45 ;     1.01 ;     1.68 ;     4.01 ;     8.40 ;    18.97 ;    31.53
               HIP  66464 ; 6215. ;    72.8 ;  1.30 ;  8.53 ;       ;   1.600 ;   1.24 ;   Cha ;     0.85 ;     1.77 ;     4.12 ;     5.95 ;    11.99 ;    25.11 ;    58.35 ;    84.30
               HIP  98290 ; 6638. ;    72.8 ;  1.40 ;  8.30 ;       ;  16.000 ;   3.82 ;   Cha ;     3.02 ;     6.28 ;    16.02 ;    17.40 ;    77.95 ;   162.25 ;   413.86 ;   449.31
               HIP   9331 ; 5783. ;    72.8 ;  1.05 ;  9.94 ;       ;   0.609 ;   0.78 ;   Cha ;     0.81 ;     1.70 ;     3.65 ;     6.12 ;     8.17 ;    17.19 ;    36.99 ;    62.03
               HIP  28128 ; 6655. ;    72.8 ;  1.40 ;  7.95 ;       ;   2.700 ;   1.57 ;   Cha ;     2.66 ;     5.53 ;    14.18 ;    15.20 ;    43.97 ;    91.49 ;   234.68 ;   251.42
               HIP  77794 ; 5467. ;    72.8 ;  0.93 ;  9.25 ;       ;   2.000 ;   1.45 ;   Cha ;     0.47 ;     1.00 ;     2.08 ;     3.47 ;     6.12 ;    12.92 ;    26.96 ;    45.05
               HIP  80963 ; 6241. ;    72.8 ;  1.30 ;  7.88 ;       ;   3.070 ;   1.71 ;   Cha ;     0.66 ;     1.38 ;     3.24 ;     4.58 ;    11.00 ;    23.02 ;    53.93 ;    76.36
               HIP  48636 ; 6651. ;    72.8 ;  1.40 ;  7.77 ;       ;   5.120 ;   2.16 ;   Cha ;     2.39 ;     4.97 ;    12.75 ;    13.69 ;    46.41 ;    96.58 ;   247.67 ;   265.78
               HIP  86824 ; 6355. ;    72.9 ;  1.40 ;  8.34 ;       ;   2.500 ;   1.53 ;   Cha ;     1.22 ;     2.55 ;     6.10 ;     8.01 ;    19.99 ;    41.79 ;    99.93 ;   131.10
               HIP  15964 ; 6273. ;    72.9 ;  1.30 ;  7.96 ;       ;   4.000 ;   1.95 ;   Cha ;     0.77 ;     1.60 ;     3.78 ;     5.23 ;    13.63 ;    28.52 ;    67.22 ;    93.13
               HIP  12591 ; 4523. ;    72.9 ;  0.68 ; 11.27 ;       ;   0.260 ;   0.55 ;   Cha ;     1.20 ;     2.61 ;     4.35 ;     5.64 ;     8.16 ;    17.78 ;    29.64 ;    38.40
               HIP 112199 ; 6331. ;    72.9 ;  1.30 ;  8.30 ;       ;   2.150 ;   1.42 ;   Cha ;     1.11 ;     2.32 ;     5.51 ;     7.35 ;    16.84 ;    35.21 ;    83.80 ;   111.73
                HD 134983 ; 5741. ;    72.9 ;  1.49 ;  8.37 ;       ;   2.032 ;   1.44 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.57 ;     5.48 ;    11.52 ;    25.03 ;    41.95
                 HD 74774 ; 6745. ;    72.9 ;  1.26 ;  7.25 ;       ;   2.768 ;   1.58 ;   Nor ;     2.49 ;     5.17 ;    13.59 ;    13.67 ;    39.19 ;    81.42 ;   214.11 ;   215.42
               HIP  30838 ; 6306. ;    72.9 ;  1.30 ;  6.91 ;       ;   8.900 ;   2.90 ;   Cha ;     0.50 ;     1.05 ;     2.51 ;     3.39 ;    10.93 ;    22.85 ;    54.43 ;    73.49
               HIP  28247 ; 5689. ;    72.9 ;  1.00 ;  9.58 ;       ;   0.870 ;   0.94 ;   Cha ;     0.63 ;     1.32 ;     2.83 ;     4.74 ;     6.82 ;    14.37 ;    30.68 ;    51.38
                HD 222516 ; 6427. ;    72.9 ;  1.47 ;  6.97 ;       ;   3.105 ;   1.70 ;   Nor ;     0.77 ;     1.61 ;     3.93 ;     4.89 ;    13.64 ;    28.48 ;    69.54 ;    86.43
                  HD 2694 ; 6180. ;    72.9 ;  1.10 ;  8.16 ;       ;   1.487 ;   1.20 ;   Nor ;     0.62 ;     1.30 ;     3.01 ;     4.45 ;     7.96 ;    16.66 ;    38.55 ;    56.97
                HD 218637 ; 5984. ;    72.9 ;  1.07 ;  8.16 ;       ;   1.237 ;   1.10 ;   Nor ;     0.34 ;     0.71 ;     1.58 ;     2.65 ;     4.09 ;     8.59 ;    19.23 ;    32.22
               HIP   7728 ; 5759. ;    72.9 ;  1.00 ;  9.18 ;       ;   1.250 ;   1.13 ;   Cha ;     0.52 ;     1.10 ;     2.37 ;     3.98 ;     6.18 ;    13.00 ;    28.11 ;    47.11
                 HD 81702 ; 6730. ;    72.9 ;  1.44 ;  6.89 ;       ;   3.582 ;   1.80 ;   Nor ;     1.98 ;     4.11 ;    10.78 ;    10.94 ;    35.55 ;    73.88 ;   193.69 ;   196.54
               HIP  67871 ; 7105. ;    72.9 ;  1.60 ;  8.10 ;       ;   2.400 ;   1.44 ;   Cha ;    11.92 ;    24.63 ;    71.33 ;    57.44 ;   202.40 ;   418.25 ;  1211.14 ;   975.27
               HIP  14116 ; 6026. ;    72.9 ;  1.17 ;  9.23 ;       ;   1.170 ;   1.07 ;   Cha ;     0.65 ;     1.37 ;     3.06 ;     5.05 ;     8.15 ;    17.11 ;    38.28 ;    63.17
               HIP  99687 ; 6208. ;    72.9 ;  1.30 ;  8.56 ;       ;   2.250 ;   1.47 ;   Cha ;     0.84 ;     1.76 ;     4.08 ;     5.93 ;    12.98 ;    27.18 ;    63.05 ;    91.53
                HD 171410 ; 5675. ;    72.9 ;  1.11 ;  8.44 ;       ;   1.077 ;   1.05 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.57 ;     4.07 ;     8.57 ;    18.47 ;    30.95
               HIP  43898 ; 6844. ;    73.0 ;  1.50 ;  6.92 ;       ;   8.500 ;   2.75 ;   Cha ;     2.89 ;     6.00 ;    16.21 ;    15.27 ;    65.68 ;   136.26 ;   367.90 ;   346.58
               HIP  61662 ; 5901. ;    73.0 ;  1.11 ;  7.77 ;       ;   4.300 ;   2.07 ;   Cha ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     4.50 ;     9.45 ;    20.99 ;    35.16
               HIP  54926 ; 5750. ;    73.0 ;  1.00 ;  8.51 ;       ;   1.800 ;   1.35 ;   Cha ;     0.36 ;     0.76 ;     1.66 ;     2.78 ;     4.71 ;     9.91 ;    21.52 ;    36.06
               HIP  35697 ; 6738. ;    73.0 ;  1.40 ;  7.67 ;       ;   3.400 ;   1.75 ;   Cha ;     3.00 ;     6.24 ;    16.35 ;    16.56 ;    52.47 ;   109.05 ;   285.89 ;   289.62
               HIP  99708 ; 6080. ;    73.0 ;  1.20 ;  8.56 ;       ;   1.400 ;   1.17 ;   Cha ;     0.55 ;     1.15 ;     2.61 ;     4.14 ;     7.26 ;    15.22 ;    34.51 ;    54.75
               HIP  11537 ; 5321. ;    73.0 ;  0.88 ;  9.39 ;       ;   0.740 ;   0.89 ;   Cha ;     0.48 ;     1.00 ;     2.06 ;     3.43 ;     4.69 ;     9.92 ;    20.33 ;    33.89
               HIP  56749 ; 5674. ;    73.0 ;  1.00 ;  8.97 ;       ;   1.300 ;   1.15 ;   Cha ;     0.45 ;     0.94 ;     2.02 ;     3.38 ;     5.37 ;    11.31 ;    24.25 ;    40.61
               HIP  19776 ; 6203. ;    73.0 ;  1.30 ;  8.93 ;       ;   1.400 ;   1.16 ;   Cha ;     1.01 ;     2.12 ;     4.89 ;     7.14 ;    13.85 ;    29.02 ;    67.09 ;    97.89
               HIP  17943 ; 7198. ;    73.0 ;  1.60 ;  6.85 ;       ;   9.700 ;   2.89 ;   Cha ;     8.46 ;    17.45 ;    51.98 ;    39.16 ;   203.20 ;   419.29 ;  1248.85 ;   940.87
                 HD 24156 ; 5433. ;    73.0 ;  0.93 ;  8.16 ;       ;   0.634 ;   0.82 ;   Nor ;     0.26 ;     0.55 ;     1.15 ;     1.93 ;     2.53 ;     5.34 ;    11.23 ;    18.81
                 HD 34046 ; 5333. ;    73.0 ;  0.87 ;  9.51 ;       ;   0.516 ;   0.74 ;   Nor ;     0.51 ;     1.08 ;     2.21 ;     3.69 ;     4.59 ;     9.69 ;    19.86 ;    33.11
                HD 146079 ; 5888. ;    73.0 ;  1.10 ;  7.81 ;       ;   1.225 ;   1.11 ;   Nor ;     0.27 ;     0.56 ;     1.25 ;     2.10 ;     3.31 ;     6.96 ;    15.44 ;    25.86
               HIP  44668 ; 5914. ;    73.0 ;  1.12 ;  8.73 ;       ;   1.400 ;   1.18 ;   Cha ;     0.44 ;     0.92 ;     2.04 ;     3.42 ;     5.63 ;    11.83 ;    26.17 ;    43.89
               HIP  45627 ; 4500. ;    73.0 ;  0.67 ; 10.65 ;       ;   0.440 ;   0.71 ;   Cha ;     0.82 ;     1.79 ;     3.01 ;     3.91 ;     6.34 ;    13.80 ;    23.25 ;    30.13
               HIP  63071 ; 5408. ;    73.0 ;  0.91 ;  9.05 ;       ;   1.400 ;   1.22 ;   Cha ;     0.41 ;     0.87 ;     1.80 ;     3.02 ;     4.83 ;    10.20 ;    21.19 ;    35.42
               HIP  64103 ; 5231. ;    73.0 ;  0.85 ;  9.81 ;       ;   0.700 ;   0.87 ;   Cha ;     0.57 ;     1.22 ;     2.45 ;     4.08 ;     5.52 ;    11.68 ;    23.55 ;    39.14
               HIP  68619 ; 5428. ;    73.0 ;  0.92 ;  7.67 ;       ;   4.700 ;   2.22 ;   Cha ;     0.20 ;     0.43 ;     0.90 ;     1.51 ;     3.22 ;     6.79 ;    14.32 ;    24.01
               HIP  88607 ; 6020. ;    73.0 ;  1.17 ;  7.95 ;       ;   3.400 ;   1.83 ;   Cha ;     0.33 ;     0.68 ;     1.54 ;     2.54 ;     5.31 ;    11.15 ;    25.12 ;    41.49
               HIP  83822 ; 6509. ;    73.0 ;  1.40 ;  7.99 ;       ;   3.500 ;   1.80 ;   Cha ;     1.69 ;     3.52 ;     8.72 ;    10.30 ;    29.93 ;    62.41 ;   154.61 ;   182.53
               HIP  75445 ; 5984. ;    73.0 ;  1.15 ;  8.95 ;       ;   1.400 ;   1.17 ;   Cha ;     0.51 ;     1.07 ;     2.39 ;     4.01 ;     6.63 ;    13.91 ;    30.99 ;    52.02
                HD 185292 ; 5781. ;    73.0 ;  1.08 ;  8.43 ;       ;   1.097 ;   1.05 ;   Nor ;     0.35 ;     0.74 ;     1.61 ;     2.70 ;     4.19 ;     8.81 ;    19.23 ;    32.22
               HIP  41544 ; 6650. ;    73.0 ;  1.40 ;  7.83 ;       ;   3.400 ;   1.76 ;   Cha ;     2.46 ;     5.11 ;    13.11 ;    14.08 ;    43.08 ;    89.65 ;   229.77 ;   246.81
                HD 153423 ; 5754. ;    73.0 ;  0.95 ;  8.80 ;       ;   0.833 ;   0.92 ;   Nor ;     0.42 ;     0.89 ;     1.93 ;     3.23 ;     4.41 ;     9.28 ;    20.13 ;    33.74
               HIP  64405 ; 5600. ;    73.0 ;  0.98 ;  6.83 ;       ;  10.000 ;   3.21 ;   Cha ;     0.14 ;     0.30 ;     0.65 ;     1.10 ;     2.85 ;     6.00 ;    12.95 ;    21.71
               HIP  23550 ; 5169. ;    73.0 ;  0.84 ;  7.58 ;       ;   5.000 ;   2.33 ;   Cha ;     0.17 ;     0.36 ;     0.74 ;     1.24 ;     2.67 ;     5.64 ;    11.59 ;    19.43
               HIP  61354 ; 4600. ;    73.0 ;  0.70 ;  8.16 ;       ;   3.900 ;   2.11 ;   Cha ;     0.21 ;     0.45 ;     0.81 ;     1.14 ;     2.83 ;     6.10 ;    11.07 ;    15.47
               HIP  86237 ; 6298. ;    73.0 ;  1.30 ;  8.64 ;       ;   1.400 ;   1.15 ;   Cha ;     1.18 ;     2.47 ;     5.84 ;     7.97 ;    16.17 ;    33.83 ;    79.83 ;   109.01
               HIP  15790 ; 6785. ;    73.1 ;  1.50 ;  8.82 ;       ;  55.000 ;   7.02 ;   Cha ;     6.34 ;    13.17 ;    34.80 ;    34.47 ;   229.85 ;   477.40 ;  1261.68 ;  1249.80
                HD 203934 ; 6039. ;    73.1 ;  1.17 ;  7.21 ;       ;   1.534 ;   1.23 ;   Nor ;     0.24 ;     0.50 ;     1.14 ;     1.85 ;     3.20 ;     6.71 ;    15.23 ;    24.77
               HIP  43558 ; 6432. ;    73.1 ;  1.40 ;  7.75 ;       ;   3.000 ;   1.67 ;   Cha ;     1.16 ;     2.42 ;     5.90 ;     7.33 ;    19.82 ;    41.37 ;   100.85 ;   125.27
               HIP 109836 ; 5611. ;    73.1 ;  0.98 ;  7.97 ;       ;   4.200 ;   2.08 ;   Cha ;     0.26 ;     0.54 ;     1.16 ;     1.94 ;     4.09 ;     8.62 ;    18.51 ;    31.01
               HIP 103390 ; 4356. ;    73.1 ;  0.64 ; 11.52 ;       ;   0.099 ;   0.34 ;   Cha ;     1.35 ;     3.08 ;     4.34 ;     5.98 ;     7.03 ;    16.05 ;    22.57 ;    31.15
               HIP  94340 ; 5603. ;    73.1 ;  0.98 ;  9.63 ;       ;   0.890 ;   0.96 ;   Cha ;     0.62 ;     1.31 ;     2.77 ;     4.63 ;     6.73 ;    14.19 ;    29.96 ;    50.11
               HIP  55281 ; 4000. ;    73.1 ;  0.55 ; 11.89 ;       ;   0.150 ;   0.42 ;   Cha ;     1.35 ;     3.74 ;     3.58 ;     6.15 ;     7.27 ;    20.10 ;    19.27 ;    33.07
               HIP  21595 ; 6602. ;    73.1 ;  1.40 ;  7.43 ;       ;   4.130 ;   1.94 ;   Cha ;     1.72 ;     3.59 ;     9.10 ;    10.07 ;    31.74 ;    66.09 ;   167.66 ;   185.55
                HD 172151 ; 5821. ;    73.1 ;  1.18 ;  8.55 ;       ;   1.347 ;   1.16 ;   Nor ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     5.00 ;    10.51 ;    23.02 ;    38.58
               HIP  63509 ; 5778. ;    73.1 ;  1.05 ;  9.08 ;       ;   1.300 ;   1.15 ;   Cha ;     0.50 ;     1.05 ;     2.27 ;     3.81 ;     6.10 ;    12.84 ;    27.86 ;    46.70
               HIP 101511 ; 6689. ;    73.1 ;  1.40 ;  7.37 ;       ;   5.800 ;   2.29 ;   Cha ;     2.21 ;     4.59 ;    11.90 ;    12.43 ;    44.19 ;    91.90 ;   238.19 ;   248.80
               HIP  17846 ; 7115. ;    73.1 ;  1.60 ;  6.04 ;       ;  18.000 ;   3.95 ;   Cha ;     4.40 ;     9.09 ;    26.45 ;    20.89 ;   123.58 ;   255.30 ;   743.12 ;   586.92
                HD 207150 ; 6397. ;    73.1 ;  1.43 ;  7.66 ;       ;   2.885 ;   1.64 ;   Nor ;     0.99 ;     2.07 ;     5.00 ;     6.36 ;    16.95 ;    35.40 ;    85.67 ;   108.90
               HIP  54722 ; 6673. ;    73.1 ;  1.40 ;  7.64 ;       ;   4.300 ;   1.97 ;   Cha ;     2.40 ;     5.00 ;    12.90 ;    13.64 ;    44.67 ;    92.93 ;   239.70 ;   253.36
               HIP  74773 ; 6143. ;    73.1 ;  1.24 ;  8.45 ;       ;   1.900 ;   1.35 ;   Cha ;     0.64 ;     1.34 ;     3.07 ;     4.66 ;     9.25 ;    19.38 ;    44.45 ;    67.47
               HIP  41153 ; 6520. ;    73.1 ;  1.40 ;  7.66 ;       ;   3.900 ;   1.90 ;   Cha ;     1.48 ;     3.09 ;     7.68 ;     8.99 ;    26.97 ;    56.23 ;   139.82 ;   163.61
               HIP  36846 ; 6059. ;    73.2 ;  1.19 ;  8.68 ;       ;   1.500 ;   1.21 ;   Cha ;     0.54 ;     1.14 ;     2.58 ;     4.15 ;     7.30 ;    15.31 ;    34.58 ;    55.67
               HIP   3728 ; 5956. ;    73.2 ;  1.13 ;  9.17 ;       ;   2.000 ;   1.41 ;   Cha ;     0.57 ;     1.19 ;     2.65 ;     4.45 ;     8.01 ;    16.82 ;    37.28 ;    62.61
               HIP  35775 ; 6175. ;    73.2 ;  1.30 ;  7.49 ;       ;   5.130 ;   2.22 ;   Cha ;     0.43 ;     0.91 ;     2.11 ;     3.12 ;     8.24 ;    17.25 ;    39.99 ;    59.20
                 HD 71724 ; 5105. ;    73.2 ;  0.75 ;  9.85 ;       ;   0.322 ;   0.59 ;   Nor ;     0.56 ;     1.18 ;     2.34 ;     3.88 ;     4.14 ;     8.77 ;    17.43 ;    28.89
               HIP  78897 ; 6423. ;    73.2 ;  1.40 ;  8.04 ;       ;   3.110 ;   1.70 ;   Cha ;     1.31 ;     2.73 ;     6.64 ;     8.31 ;    22.59 ;    47.17 ;   114.60 ;   143.39
               HIP  33536 ; 6203. ;    73.2 ;  1.30 ;  7.88 ;       ;   2.500 ;   1.55 ;   Cha ;     0.58 ;     1.22 ;     2.83 ;     4.11 ;     9.20 ;    19.27 ;    44.83 ;    65.16
               HIP  89959 ; 6162. ;    73.2 ;  1.30 ;  8.52 ;       ;   1.900 ;   1.35 ;   Cha ;     0.71 ;     1.48 ;     3.41 ;     5.11 ;    10.49 ;    21.97 ;    50.55 ;    75.75
               HIP  90094 ; 6128. ;    73.2 ;  1.23 ;  8.24 ;       ;   2.000 ;   1.39 ;   Cha ;     0.54 ;     1.14 ;     2.61 ;     4.00 ;     7.94 ;    16.65 ;    38.14 ;    58.46
               HIP   3033 ; 5755. ;    73.2 ;  1.00 ;  8.89 ;       ;   1.400 ;   1.19 ;   Cha ;     0.44 ;     0.93 ;     2.03 ;     3.39 ;     5.42 ;    11.40 ;    24.70 ;    41.39
               HIP  85272 ; 5836. ;    73.2 ;  1.08 ;  9.24 ;       ;   0.930 ;   0.97 ;   Cha ;     0.56 ;     1.17 ;     2.56 ;     4.29 ;     6.36 ;    13.37 ;    29.18 ;    48.94
                HD 192772 ; 6339. ;    73.2 ;  1.15 ;  8.13 ;       ;   1.798 ;   1.30 ;   Nor ;     1.04 ;     2.17 ;     5.17 ;     6.85 ;    14.17 ;    29.62 ;    70.66 ;    93.65
  2MASS J20431920+5520521 ; 2842. ;    73.2 ;  0.10 ;       ;  9.56 ;   0.001 ;   0.03 ;   Ter ;     1.45 ;     6.39 ;     2.23 ;     2.53 ;     0.85 ;     3.74 ;     1.30 ;     1.48
               HIP 106997 ; 6122. ;    73.2 ;  1.23 ;  8.84 ;       ;   1.400 ;   1.16 ;   Cha ;     0.73 ;     1.54 ;     3.50 ;     5.40 ;     9.81 ;    20.56 ;    46.86 ;    72.27
               HIP  62839 ; 6138. ;    73.2 ;  1.24 ;  8.77 ;       ;   1.400 ;   1.16 ;   Cha ;     0.74 ;     1.56 ;     3.57 ;     5.44 ;     9.99 ;    20.94 ;    47.90 ;    73.03
               HIP  68455 ; 6704. ;    73.2 ;  1.40 ;  6.05 ;       ;  19.000 ;   4.14 ;   Cha ;     1.21 ;     2.51 ;     6.55 ;     6.74 ;    32.50 ;    67.57 ;   176.30 ;   181.43
               HIP  52290 ; 6461. ;    73.2 ;  1.40 ;  7.79 ;       ;   3.800 ;   1.88 ;   Cha ;     1.30 ;     2.72 ;     6.67 ;     8.12 ;    23.61 ;    49.26 ;   120.82 ;   147.19
               HIP  50982 ; 6085. ;    73.2 ;  1.21 ;  8.17 ;       ;   2.800 ;   1.65 ;   Cha ;     0.45 ;     0.95 ;     2.17 ;     3.42 ;     7.18 ;    15.05 ;    34.24 ;    54.07
               HIP  25400 ; 6654. ;    73.2 ;  1.40 ;  8.51 ;       ;   2.400 ;   1.48 ;   Cha ;     3.55 ;     7.39 ;    18.90 ;    20.33 ;    57.02 ;   118.67 ;   303.63 ;   326.63
               HIP  55488 ; 7191. ;    73.2 ;  1.60 ;  6.77 ;       ;   8.400 ;   2.69 ;   Cha ;     7.95 ;    16.40 ;    48.76 ;    36.88 ;   184.25 ;   380.23 ;  1130.29 ;   854.78
               HIP  47247 ; 6190. ;    73.2 ;  1.30 ;  6.73 ;       ;   9.700 ;   3.05 ;   Cha ;     0.31 ;     0.66 ;     1.53 ;     2.24 ;     6.97 ;    14.60 ;    34.03 ;    49.78
               HIP    404 ; 6190. ;    73.2 ;  1.30 ;  7.54 ;       ;   4.500 ;   2.08 ;   Cha ;     0.47 ;     0.98 ;     2.28 ;     3.34 ;     8.60 ;    18.01 ;    41.87 ;    61.35
               HIP  70515 ; 6017. ;    73.2 ;  1.17 ;  9.34 ;       ;   0.990 ;   0.99 ;   Cha ;     0.67 ;     1.41 ;     3.16 ;     5.24 ;     8.08 ;    16.96 ;    37.85 ;    62.88
               HIP  63909 ; 5912. ;    73.2 ;  1.11 ;  9.22 ;       ;   1.000 ;   1.00 ;   Cha ;     0.57 ;     1.20 ;     2.65 ;     4.45 ;     6.73 ;    14.14 ;    31.15 ;    52.29
               HIP   2853 ; 6636. ;    73.3 ;  1.40 ;  7.98 ;       ;   3.400 ;   1.76 ;   Cha ;     2.54 ;     5.29 ;    13.50 ;    14.64 ;    44.54 ;    92.71 ;   236.67 ;   256.80
               HIP  68950 ; 6226. ;    73.3 ;  1.30 ;  8.50 ;       ;   1.700 ;   1.27 ;   Cha ;     0.87 ;     1.82 ;     4.23 ;     6.06 ;    12.47 ;    26.11 ;    60.81 ;    87.18
               HIP  40200 ; 6596. ;    73.3 ;  1.40 ;  8.39 ;       ;   6.600 ;   2.46 ;   Cha ;     2.76 ;     5.74 ;    14.48 ;    16.17 ;    57.10 ;   118.93 ;   300.16 ;   335.19
               HIP  43131 ; 6705. ;    73.3 ;  1.40 ;  7.61 ;       ;   3.900 ;   1.88 ;   Cha ;     2.63 ;     5.46 ;    14.20 ;    14.69 ;    47.57 ;    98.89 ;   257.15 ;   266.12
               HIP  43449 ; 6201. ;    73.3 ;  1.30 ;  8.66 ;       ;   1.600 ;   1.24 ;   Cha ;     0.86 ;     1.81 ;     4.19 ;     6.12 ;    12.26 ;    25.68 ;    59.47 ;    86.79
                HD 219828 ; 5702. ;    73.3 ;  1.16 ;  8.05 ;       ;   1.198 ;   1.11 ;   Nor ;     0.28 ;     0.59 ;     1.27 ;     2.13 ;     3.52 ;     7.41 ;    16.06 ;    26.91
               HIP  52332 ; 6496. ;    73.3 ;  1.40 ;  7.53 ;       ;   6.150 ;   2.39 ;   Cha ;     1.28 ;     2.67 ;     6.60 ;     7.85 ;    26.12 ;    54.48 ;   134.81 ;   160.23
               HIP  91314 ; 6419. ;    73.3 ;  1.40 ;  7.06 ;       ;   8.400 ;   2.80 ;   Cha ;     0.79 ;     1.64 ;     4.00 ;     5.00 ;    17.40 ;    36.32 ;    88.50 ;   110.63
               HIP  53463 ; 4787. ;    73.3 ;  0.74 ;  7.39 ;       ;   6.900 ;   2.79 ;   Cha ;     0.14 ;     0.30 ;     0.58 ;     0.88 ;     2.27 ;     4.85 ;     9.29 ;    14.18
  2MASS J04171852+0849220 ; 3169. ;    73.3 ;  0.16 ; 13.87 ;  9.03 ;   0.002 ;   0.05 ;   Ter ;     0.65 ;     2.31 ;     1.37 ;     2.80 ;     0.64 ;     2.28 ;     1.35 ;     2.76
               HIP   3101 ; 5950. ;    73.3 ;  1.13 ;  8.95 ;       ;   1.300 ;   1.13 ;   Cha ;     0.50 ;     1.06 ;     2.34 ;     3.94 ;     6.37 ;    13.37 ;    29.65 ;    49.77
                HD 224093 ; 7129. ;    73.3 ;  1.55 ;  6.74 ;       ;   5.225 ;   2.13 ;   Nor ;     6.45 ;    13.32 ;    38.89 ;    30.56 ;   130.80 ;   270.16 ;   788.95 ;   620.00
               HIP   1825 ; 6044. ;    73.3 ;  1.18 ;  8.69 ;       ;   1.600 ;   1.25 ;   Cha ;     0.52 ;     1.09 ;     2.45 ;     3.99 ;     7.05 ;    14.79 ;    33.32 ;    54.21
               HIP  80350 ; 5559. ;    73.3 ;  0.96 ;  9.36 ;       ;   1.170 ;   1.10 ;   Cha ;     0.52 ;     1.10 ;     2.33 ;     3.89 ;     6.02 ;    12.69 ;    26.74 ;    44.72
               HIP  18320 ; 5735. ;    73.3 ;  1.00 ;  8.19 ;       ;   2.600 ;   1.63 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.34 ;     4.34 ;     9.14 ;    19.86 ;    33.28
               HIP  60585 ; 5570. ;    73.3 ;  0.97 ;  8.71 ;       ;   1.500 ;   1.25 ;   Cha ;     0.37 ;     0.78 ;     1.66 ;     2.78 ;     4.56 ;     9.61 ;    20.40 ;    34.16
                 HD 11277 ; 5834. ;    73.3 ;  1.01 ;  8.48 ;       ;   0.996 ;   1.00 ;   Nor ;     0.37 ;     0.78 ;     1.71 ;     2.86 ;     4.15 ;     8.73 ;    19.16 ;    32.12
               HIP  53005 ; 6877. ;    73.3 ;  1.50 ;  6.67 ;       ;   8.300 ;   2.71 ;   Cha ;     2.84 ;     5.90 ;    16.07 ;    14.80 ;    64.11 ;   132.94 ;   362.24 ;   333.68
                 HD 47021 ; 6237. ;    73.3 ;  1.10 ;  8.27 ;       ;   1.543 ;   1.21 ;   Nor ;     0.80 ;     1.66 ;     3.89 ;     5.53 ;    10.27 ;    21.49 ;    50.22 ;    71.38
                 HD 88472 ; 5585. ;    73.3 ;  0.96 ;  9.04 ;       ;   0.755 ;   0.88 ;   Nor ;     0.44 ;     0.94 ;     1.99 ;     3.32 ;     4.57 ;     9.64 ;    20.44 ;    34.21
               HIP  13129 ; 6421. ;    73.3 ;  1.40 ;  7.85 ;       ;   3.700 ;   1.86 ;   Cha ;     1.18 ;     2.46 ;     5.98 ;     7.49 ;    21.24 ;    44.34 ;   107.78 ;   134.93
               HIP  27311 ; 5770. ;    73.3 ;  1.00 ;  9.54 ;       ;   0.970 ;   0.99 ;   Cha ;     0.64 ;     1.34 ;     2.89 ;     4.85 ;     7.08 ;    14.91 ;    32.16 ;    53.91
               HIP 107431 ; 6715. ;    73.3 ;  1.40 ;  7.74 ;       ;   3.120 ;   1.68 ;   Cha ;     2.90 ;     6.02 ;    15.70 ;    16.15 ;    49.62 ;   103.16 ;   268.81 ;   276.55
               HIP  40269 ; 4462. ;    73.3 ;  0.67 ; 11.25 ;       ;   0.590 ;   0.82 ;   Cha ;     1.17 ;     2.58 ;     4.11 ;     5.37 ;     9.74 ;    21.47 ;    34.12 ;    44.64
               HIP 108329 ; 6951. ;    73.3 ;  1.50 ;  7.55 ;       ;   5.000 ;   2.10 ;   Cha ;     5.55 ;    11.50 ;    31.92 ;    28.18 ;   110.06 ;   227.97 ;   632.69 ;   558.51
               HIP  81588 ; 5756. ;    73.3 ;  1.00 ;  9.50 ;       ;   0.740 ;   0.87 ;   Cha ;     0.62 ;     1.31 ;     2.82 ;     4.72 ;     6.46 ;    13.59 ;    29.28 ;    49.07
                HD 188341 ; 6026. ;    73.4 ;  1.09 ;  8.54 ;       ;   1.319 ;   1.14 ;   Nor ;     0.45 ;     0.95 ;     2.13 ;     3.50 ;     5.61 ;    11.77 ;    26.44 ;    43.56
               HIP  11819 ; 6091. ;    73.4 ;  1.21 ;  8.69 ;       ;   1.500 ;   1.21 ;   Cha ;     0.61 ;     1.28 ;     2.90 ;     4.56 ;     8.22 ;    17.23 ;    39.10 ;    61.58
               HIP  49307 ; 4756. ;    73.4 ;  0.73 ;  8.08 ;       ;   5.500 ;   2.49 ;   Cha ;     0.20 ;     0.43 ;     0.81 ;     1.22 ;     3.03 ;     6.47 ;    12.21 ;    18.32
               HIP  50487 ; 5489. ;    73.4 ;  0.94 ;  8.96 ;       ;   1.700 ;   1.33 ;   Cha ;     0.41 ;     0.86 ;     1.80 ;     3.01 ;     5.09 ;    10.74 ;    22.54 ;    37.71
               HIP  87738 ; 6233. ;    73.4 ;  1.30 ;  8.42 ;       ;   2.400 ;   1.51 ;   Cha ;     0.85 ;     1.78 ;     4.15 ;     5.92 ;    13.31 ;    27.87 ;    65.02 ;    92.74
               HIP  91880 ; 6390. ;    73.4 ;  1.40 ;  6.40 ;       ;  13.000 ;   3.49 ;   Cha ;     0.52 ;     1.08 ;     2.62 ;     3.34 ;    12.77 ;    26.68 ;    64.73 ;    82.39
               HIP 105938 ; 5924. ;    73.4 ;  1.12 ;  8.47 ;       ;   2.210 ;   1.48 ;   Cha ;     0.38 ;     0.81 ;     1.79 ;     3.00 ;     5.53 ;    11.61 ;    25.76 ;    43.18
               HIP  75220 ; 6542. ;    73.4 ;  1.40 ;  7.35 ;       ;   5.400 ;   2.23 ;   Cha ;     1.36 ;     2.84 ;     7.10 ;     8.17 ;    26.86 ;    55.98 ;   140.06 ;   161.29
               HIP  14832 ; 6576. ;    73.4 ;  1.40 ;  7.79 ;       ;   5.700 ;   2.29 ;   Cha ;     1.89 ;     3.94 ;     9.93 ;    11.20 ;    37.85 ;    78.85 ;   198.55 ;   223.94
  2MASS J04333393+2044461 ; 3253. ;    73.4 ;  0.18 ; 14.53 ;  9.77 ;   0.003 ;   0.06 ;   Ter ;     0.95 ;     3.44 ;     2.06 ;     4.39 ;     1.13 ;     4.10 ;     2.46 ;     5.23
               HIP  86376 ; 6410. ;    73.4 ;  1.40 ;  7.78 ;       ;   4.000 ;   1.93 ;   Cha ;     1.10 ;     2.29 ;     5.55 ;     7.00 ;    20.14 ;    42.06 ;   102.04 ;   128.65
               HIP  59291 ; 6091. ;    73.4 ;  1.21 ;  6.46 ;       ;  14.000 ;   3.69 ;   Cha ;     0.20 ;     0.41 ;     0.94 ;     1.48 ;     4.63 ;     9.71 ;    22.26 ;    34.89
                HD 221282 ; 6138. ;    73.4 ;  1.13 ;  7.90 ;       ;   1.526 ;   1.21 ;   Nor ;     0.47 ;     0.99 ;     2.27 ;     3.46 ;     6.18 ;    12.94 ;    29.75 ;    45.25
               HIP  53120 ; 5696. ;    73.4 ;  1.00 ;  8.88 ;       ;   1.230 ;   1.12 ;   Cha ;     0.43 ;     0.90 ;     1.95 ;     3.26 ;     5.08 ;    10.69 ;    23.01 ;    38.55
               HIP  81022 ; 5951. ;    73.4 ;  1.13 ;  8.04 ;       ;   2.300 ;   1.51 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     4.53 ;     9.52 ;    21.24 ;    35.58
                HD 149143 ; 5856. ;    73.4 ;  0.98 ;  7.89 ;       ;   2.239 ;   1.50 ;   Bre ;     0.28 ;     0.58 ;     1.28 ;     2.15 ;     3.74 ;     7.85 ;    17.33 ;    29.04
               HIP  29746 ; 6322. ;    73.4 ;  1.30 ;  6.46 ;       ;  21.300 ;   4.49 ;   Cha ;     0.43 ;     0.89 ;     2.13 ;     2.84 ;    11.49 ;    24.02 ;    57.47 ;    76.66
               HIP   3949 ; 6440. ;    73.4 ;  1.40 ;  5.32 ;       ;  35.000 ;   5.71 ;   Cha ;     0.36 ;     0.76 ;     1.86 ;     2.28 ;    11.44 ;    23.87 ;    58.67 ;    72.02
                 HD 65089 ; 5534. ;    73.4 ;  0.90 ;  7.55 ;       ;   0.640 ;   0.82 ;   Nor ;     0.20 ;     0.42 ;     0.90 ;     1.51 ;     1.92 ;     4.04 ;     8.62 ;    14.45
               HIP  85911 ; 6152. ;    73.5 ;  1.25 ;  8.77 ;       ;   1.400 ;   1.16 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.67 ;    10.53 ;    22.06 ;    50.59 ;    76.40
               HIP  14788 ; 5722. ;    73.5 ;  1.00 ;  9.29 ;       ;   1.000 ;   1.01 ;   Cha ;     0.54 ;     1.15 ;     2.46 ;     4.13 ;     6.11 ;    12.86 ;    27.66 ;    46.34
               HIP   9660 ; 5754. ;    73.5 ;  1.00 ;  9.60 ;       ;   0.790 ;   0.89 ;   Cha ;     0.66 ;     1.38 ;     2.98 ;     4.99 ;     6.94 ;    14.62 ;    31.45 ;    52.71
               HIP  33589 ; 5690. ;    73.5 ;  1.00 ;  9.55 ;       ;   0.690 ;   0.84 ;   Cha ;     0.62 ;     1.30 ;     2.78 ;     4.66 ;     6.33 ;    13.32 ;    28.46 ;    47.66
               HIP  21619 ; 7086. ;    73.5 ;  1.60 ;  6.63 ;       ;   6.800 ;   2.43 ;   Cha ;     5.35 ;    11.07 ;    31.93 ;    25.75 ;   117.98 ;   243.85 ;   703.68 ;   567.50
               HIP  48333 ; 5834. ;    73.5 ;  1.08 ;  8.52 ;       ;   2.000 ;   1.42 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.93 ;     5.23 ;    11.00 ;    24.14 ;    40.46
  2MASS J01571321-0750109 ; 3837. ;    73.5 ;  0.58 ; 12.24 ;  9.80 ;   0.061 ;   0.27 ;   Ter ;     1.43 ;     4.51 ;     3.60 ;     6.85 ;     6.30 ;    19.88 ;    15.87 ;    30.24
               HIP  94945 ; 6272. ;    73.5 ;  1.30 ;  8.17 ;       ;   3.140 ;   1.73 ;   Cha ;     0.85 ;     1.78 ;     4.18 ;     5.80 ;    14.22 ;    29.75 ;    70.03 ;    97.16
               HIP  80781 ; 4904. ;    73.5 ;  0.77 ; 10.88 ;       ;   0.270 ;   0.55 ;   Cha ;     0.97 ;     2.06 ;     3.86 ;     6.04 ;     7.01 ;    14.95 ;    28.03 ;    43.87
               HIP  47548 ; 5897. ;    73.5 ;  1.11 ;  8.57 ;       ;   2.100 ;   1.45 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.11 ;     5.66 ;    11.89 ;    26.28 ;    44.06
                HD 204851 ; 6223. ;    73.5 ;  1.11 ;  7.99 ;       ;   1.556 ;   1.22 ;   Nor ;     0.66 ;     1.37 ;     3.21 ;     4.60 ;     8.53 ;    17.86 ;    41.67 ;    59.76
               HIP  37878 ; 5810. ;    73.5 ;  1.07 ;  9.58 ;       ;   0.790 ;   0.89 ;   Cha ;     0.67 ;     1.40 ;     3.03 ;     5.09 ;     7.26 ;    15.28 ;    33.12 ;    55.55
                HD 154718 ; 6095. ;    73.5 ;  1.06 ;  8.69 ;       ;   1.306 ;   1.13 ;   Nor ;     0.62 ;     1.30 ;     2.95 ;     4.63 ;     7.56 ;    15.84 ;    35.99 ;    56.50
               HIP  37360 ; 6040. ;    73.5 ;  1.18 ;  7.64 ;       ;   5.130 ;   2.24 ;   Cha ;     0.30 ;     0.62 ;     1.41 ;     2.30 ;     5.40 ;    11.33 ;    25.66 ;    41.76
               HIP  91603 ; 5760. ;    73.5 ;  1.00 ;  9.59 ;       ;   3.500 ;   1.88 ;   Cha ;     0.65 ;     1.37 ;     2.95 ;     4.95 ;     9.99 ;    21.03 ;    45.29 ;    75.92
               HIP  81492 ; 5853. ;    73.5 ;  1.09 ;  9.65 ;       ;   1.500 ;   1.23 ;   Cha ;     0.71 ;     1.48 ;     3.23 ;     5.42 ;     9.11 ;    19.16 ;    41.72 ;    70.04
               HIP  76391 ; 6104. ;    73.5 ;  1.22 ;  8.30 ;       ;   2.600 ;   1.59 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.86 ;     8.06 ;    16.90 ;    38.54 ;    60.07
               HIP  24663 ; 6488. ;    73.5 ;  1.40 ;  6.81 ;       ;  11.000 ;   3.19 ;   Cha ;     0.87 ;     1.82 ;     4.50 ;     5.36 ;    20.57 ;    42.90 ;   106.20 ;   126.58
                 HD 70854 ; 5848. ;    73.5 ;  0.98 ;  8.62 ;       ;   0.946 ;   0.97 ;   Nor ;     0.40 ;     0.85 ;     1.86 ;     3.12 ;     4.40 ;     9.24 ;    20.29 ;    34.01
                 HD 86884 ; 5875. ;    73.5 ;  1.16 ;  7.49 ;       ;   1.350 ;   1.16 ;   Nor ;     0.23 ;     0.48 ;     1.06 ;     1.77 ;     2.94 ;     6.18 ;    13.71 ;    22.96
              BD +51 1696 ; 5534. ;    73.5 ;  0.73 ;  9.90 ;       ;   0.421 ;   0.66 ;   Nor ;     0.70 ;     1.48 ;     3.08 ;     5.15 ;     5.43 ;    11.47 ;    23.93 ;    39.96
                HD 160113 ; 5649. ;    73.5 ;  1.30 ;  7.31 ;       ;   1.450 ;   1.22 ;   Nor ;     0.19 ;     0.39 ;     0.85 ;     1.43 ;     2.63 ;     5.53 ;    11.96 ;    20.05
                HD 161252 ; 5848. ;    73.5 ;  1.00 ;  8.56 ;       ;   0.985 ;   0.99 ;   Nor ;     0.39 ;     0.82 ;     1.80 ;     3.01 ;     4.33 ;     9.10 ;    20.00 ;    33.53
                HD 205656 ; 5534. ;    73.5 ;  0.95 ;  8.63 ;       ;   0.713 ;   0.86 ;   Nor ;     0.35 ;     0.73 ;     1.55 ;     2.60 ;     3.52 ;     7.42 ;    15.70 ;    26.29
                HD 214654 ; 5902. ;    73.5 ;  1.07 ;  7.80 ;       ;   1.170 ;   1.08 ;   Nor ;     0.27 ;     0.57 ;     1.26 ;     2.11 ;     3.24 ;     6.80 ;    15.11 ;    25.31
               HIP  28720 ; 5729. ;    73.5 ;  1.00 ;  9.47 ;       ;   0.830 ;   0.92 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.57 ;     6.45 ;    13.59 ;    29.19 ;    48.90
               HIP 107447 ; 5125. ;    73.5 ;  0.82 ;  7.39 ;       ;   9.300 ;   3.18 ;   Cha ;     0.15 ;     0.32 ;     0.66 ;     1.10 ;     2.75 ;     5.81 ;    11.90 ;    19.96
                HD 206993 ; 4969. ;    73.5 ;  1.71 ;  7.23 ;       ;   9.120 ;   3.18 ;   Bre ;     0.13 ;     0.28 ;     0.56 ;     0.93 ;     3.43 ;     7.26 ;    14.60 ;    24.15
               HIP   4708 ; 6340. ;    73.5 ;  1.40 ;  8.22 ;       ;   2.500 ;   1.54 ;   Cha ;     1.09 ;     2.28 ;     5.45 ;     7.21 ;    17.89 ;    37.40 ;    89.20 ;   118.16
               HIP  49132 ; 6234. ;    73.5 ;  1.30 ;  8.36 ;       ;   1.700 ;   1.27 ;   Cha ;     0.83 ;     1.73 ;     4.04 ;     5.76 ;    11.90 ;    24.91 ;    58.14 ;    82.86
               HIP  81706 ; 6521. ;    73.5 ;  1.40 ;  8.11 ;       ;   2.600 ;   1.55 ;   Cha ;     1.87 ;     3.89 ;     9.67 ;    11.33 ;    30.72 ;    64.06 ;   159.05 ;   186.38
               HIP  85381 ; 6489. ;    73.5 ;  1.40 ;  7.25 ;       ;   6.130 ;   2.38 ;   Cha ;     1.09 ;     2.27 ;     5.60 ;     6.68 ;    22.17 ;    46.24 ;   114.36 ;   136.42
               HIP  50396 ; 5980. ;    73.6 ;  1.15 ;  9.16 ;       ;   0.850 ;   0.92 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.47 ;     6.53 ;    13.71 ;    30.48 ;    51.20
                HD 204658 ; 5821. ;    73.6 ;  1.03 ;  8.55 ;       ;   1.026 ;   1.02 ;   Nor ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     4.36 ;     9.17 ;    20.09 ;    33.68
               HIP  41816 ; 6810. ;    73.6 ;  1.50 ;  5.79 ;       ;  23.000 ;   4.53 ;   Cha ;     1.49 ;     3.10 ;     8.31 ;     7.97 ;    43.52 ;    90.32 ;   242.17 ;   232.25
               HIP  61886 ; 6037. ;    73.6 ;  1.18 ;  8.92 ;       ;   1.300 ;   1.13 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.41 ;     7.38 ;    15.48 ;    34.76 ;    56.88
                HD 181650 ; 5572. ;    73.6 ;  0.97 ;  8.51 ;       ;   0.764 ;   0.89 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.47 ;     7.30 ;    15.55 ;    26.03
               HIP  77244 ; 5648. ;    73.6 ;  1.00 ;  8.07 ;       ;   3.000 ;   1.75 ;   Cha ;     0.27 ;     0.58 ;     1.24 ;     2.08 ;     4.06 ;     8.54 ;    18.40 ;    30.84
               HIP 103154 ; 6812. ;    73.6 ;  1.50 ;  6.53 ;       ;   9.600 ;   2.93 ;   Cha ;     2.15 ;     4.47 ;    11.97 ;    11.49 ;    50.40 ;   104.59 ;   280.25 ;   269.10
               HIP  76186 ; 5700. ;    73.6 ;  1.00 ;  9.19 ;       ;   0.990 ;   1.00 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.86 ;     5.71 ;    12.02 ;    25.80 ;    43.21
               HIP  46874 ; 6912. ;    73.6 ;  1.50 ;  6.51 ;       ;  12.100 ;   3.27 ;   Cha ;     2.93 ;     6.07 ;    16.70 ;    15.03 ;    72.50 ;   150.25 ;   413.37 ;   372.04
               HIP  83177 ; 5991. ;    73.6 ;  1.15 ;  8.99 ;       ;   1.130 ;   1.05 ;   Cha ;     0.52 ;     1.10 ;     2.45 ;     4.12 ;     6.45 ;    13.53 ;    30.16 ;    50.64
                 HD 90514 ; 5768. ;    73.6 ;  0.92 ;  8.66 ;       ;   0.789 ;   0.89 ;   Nor ;     0.40 ;     0.83 ;     1.81 ;     3.03 ;     4.00 ;     8.42 ;    18.31 ;    30.69
               HIP  34759 ; 6341. ;    73.6 ;  1.40 ;  8.48 ;       ;   2.000 ;   1.37 ;   Cha ;     1.26 ;     2.63 ;     6.27 ;     8.31 ;    19.50 ;    40.77 ;    97.14 ;   128.74
                 HD 84183 ; 6026. ;    73.6 ;  1.49 ;  7.01 ;       ;   2.465 ;   1.55 ;   Nor ;     0.21 ;     0.43 ;     0.98 ;     1.61 ;     3.52 ;     7.37 ;    16.69 ;    27.42
               HIP  26129 ; 5980. ;    73.6 ;  1.15 ;  9.23 ;       ;   0.909 ;   0.95 ;   Cha ;     0.59 ;     1.25 ;     2.77 ;     4.66 ;     6.93 ;    14.55 ;    32.32 ;    54.30
                HD 244992 ; 5903. ;    73.6 ;  0.96 ;  9.10 ;       ;   0.891 ;   0.94 ;   Bre ;     0.53 ;     1.12 ;     2.47 ;     4.14 ;     5.66 ;    11.90 ;    26.21 ;    43.99
               HIP 108144 ; 6575. ;    73.6 ;  1.40 ;  6.35 ;       ;   9.000 ;   2.87 ;   Cha ;     0.93 ;     1.93 ;     4.87 ;     5.47 ;    20.74 ;    43.19 ;   109.20 ;   122.58
               HIP  70088 ; 5853. ;    73.6 ;  1.09 ;  9.20 ;       ;   0.930 ;   0.96 ;   Cha ;     0.55 ;     1.16 ;     2.53 ;     4.25 ;     6.31 ;    13.26 ;    29.00 ;    48.65
                 HD 49240 ; 6081. ;    73.6 ;  1.09 ;  8.42 ;       ;   1.369 ;   1.15 ;   Nor ;     0.51 ;     1.07 ;     2.44 ;     3.86 ;     6.42 ;    13.45 ;    30.53 ;    48.37
               HIP  45385 ; 5330. ;    73.6 ;  0.88 ; 10.28 ;       ;   0.640 ;   0.83 ;   Cha ;     0.79 ;     1.68 ;     3.40 ;     5.64 ;     7.55 ;    15.98 ;    32.37 ;    53.75
               HIP  61496 ; 6954. ;    73.6 ;  1.50 ;  6.28 ;       ;  11.700 ;   3.21 ;   Cha ;     2.99 ;     6.19 ;    17.24 ;    15.09 ;    73.32 ;   151.83 ;   422.62 ;   369.92
               HIP  37183 ; 6258. ;    73.6 ;  1.30 ;  8.62 ;       ;   1.500 ;   1.20 ;   Cha ;     1.03 ;     2.15 ;     5.02 ;     7.05 ;    14.28 ;    29.88 ;    69.96 ;    98.16
               HIP  52471 ; 6357. ;    73.6 ;  1.40 ;  8.23 ;       ;   2.400 ;   1.50 ;   Cha ;     1.16 ;     2.43 ;     5.82 ;     7.62 ;    18.86 ;    39.42 ;    94.36 ;   123.57
                 HD 46233 ; 6209. ;    73.6 ;  1.21 ;  7.71 ;       ;   1.832 ;   1.32 ;   Nor ;     0.54 ;     1.14 ;     2.65 ;     3.83 ;     7.68 ;    16.07 ;    37.46 ;    54.20
               HIP  79807 ; 5696. ;    73.6 ;  1.00 ;  9.19 ;       ;   1.090 ;   1.05 ;   Cha ;     0.51 ;     1.07 ;     2.29 ;     3.84 ;     5.82 ;    12.26 ;    26.30 ;    44.05
               HIP  60457 ; 5087. ;    73.6 ;  0.81 ;  8.02 ;       ;   3.600 ;   1.98 ;   Cha ;     0.20 ;     0.43 ;     0.88 ;     1.47 ;     2.91 ;     6.15 ;    12.49 ;    20.89
                 HD 30769 ; 5984. ;    73.6 ;  1.36 ;  7.38 ;       ;   1.998 ;   1.40 ;   Nor ;     0.23 ;     0.47 ;     1.06 ;     1.78 ;     3.48 ;     7.31 ;    16.42 ;    27.48
               HIP  32475 ; 6837. ;    73.6 ;  1.50 ;  7.12 ;       ;   5.800 ;   2.27 ;   Cha ;     3.13 ;     6.50 ;    17.50 ;    16.58 ;    64.61 ;   134.06 ;   361.12 ;   342.08
               HIP  83911 ; 6506. ;    73.6 ;  1.40 ;  8.19 ;       ;   3.600 ;   1.82 ;   Cha ;     1.86 ;     3.88 ;     9.58 ;    11.35 ;    33.18 ;    69.20 ;   171.14 ;   202.66
               HIP  36119 ; 5585. ;    73.6 ;  0.97 ;  9.95 ;       ;   0.570 ;   0.77 ;   Cha ;     0.74 ;     1.56 ;     3.26 ;     5.46 ;     7.11 ;    15.00 ;    31.48 ;    52.61
                HD 205539 ; 6934. ;    73.6 ;  1.69 ;  6.25 ;       ;   5.562 ;   2.21 ;   Nor ;     2.77 ;     5.74 ;    15.89 ;    14.08 ;    59.87 ;   124.03 ;   343.41 ;   304.37
               HIP  72182 ; 6072. ;    73.6 ;  1.20 ;  8.84 ;       ;   2.100 ;   1.43 ;   Cha ;     0.62 ;     1.30 ;     2.94 ;     4.69 ;     9.07 ;    19.02 ;    42.99 ;    68.62
               HIP 106473 ; 5957. ;    73.6 ;  1.14 ;  8.55 ;       ;   1.800 ;   1.33 ;   Cha ;     0.41 ;     0.85 ;     1.90 ;     3.19 ;     5.61 ;    11.78 ;    26.22 ;    43.97
               HIP  60658 ; 5758. ;    73.7 ;  1.00 ;  9.63 ;       ;   1.180 ;   1.09 ;   Cha ;     0.67 ;     1.40 ;     3.02 ;     5.06 ;     7.79 ;    16.39 ;    35.28 ;    59.14
                 HD 19055 ; 5395. ;    73.7 ;  0.91 ;  8.98 ;       ;   0.591 ;   0.79 ;   Nor ;     0.39 ;     0.83 ;     1.72 ;     2.88 ;     3.72 ;     7.86 ;    16.31 ;    27.27
                HD 210572 ; 6266. ;    73.7 ;  1.19 ;  7.73 ;       ;   1.839 ;   1.32 ;   Nor ;     0.67 ;     1.39 ;     3.28 ;     4.56 ;     9.33 ;    19.51 ;    45.96 ;    63.93
               HIP  72247 ; 6451. ;    73.7 ;  1.40 ;  7.43 ;       ;   4.800 ;   2.11 ;   Cha ;     1.05 ;     2.20 ;     5.39 ;     6.60 ;    20.25 ;    42.26 ;   103.58 ;   126.85
               HIP  63156 ; 5472. ;    73.7 ;  0.93 ; 10.06 ;       ;   0.460 ;   0.69 ;   Cha ;     0.75 ;     1.57 ;     3.25 ;     5.42 ;     6.69 ;    14.13 ;    29.20 ;    48.68
                HD 106366 ; 5572. ;    73.7 ;  0.93 ;  8.24 ;       ;   0.702 ;   0.85 ;   Nor ;     0.29 ;     0.61 ;     1.30 ;     2.18 ;     2.88 ;     6.07 ;    12.95 ;    21.70
               HIP   8838 ; 6141. ;    73.7 ;  1.24 ;  7.85 ;       ;   3.300 ;   1.79 ;   Cha ;     0.47 ;     0.97 ;     2.24 ;     3.40 ;     7.74 ;    16.21 ;    37.29 ;    56.58
  2MASS J05011802+2237015 ; 3122. ;    73.7 ;  0.14 ;       ; 10.16 ;   0.002 ;   0.04 ;   Ter ;     1.36 ;     5.35 ;     2.67 ;     4.77 ;     1.22 ;     4.81 ;     2.40 ;     4.29
                 HD 11690 ; 6237. ;    73.7 ;  1.27 ;  7.75 ;       ;   2.056 ;   1.40 ;   Nor ;     0.61 ;     1.28 ;     2.99 ;     4.25 ;     9.10 ;    19.05 ;    44.62 ;    63.31
               HIP  62841 ; 6147. ;    73.7 ;  1.24 ;  8.50 ;       ;   2.000 ;   1.39 ;   Cha ;     0.66 ;     1.39 ;     3.19 ;     4.83 ;     9.73 ;    20.39 ;    46.79 ;    70.84
               HIP  97714 ; 5876. ;    73.7 ;  1.10 ;  8.89 ;       ;   1.700 ;   1.30 ;   Cha ;     0.47 ;     0.99 ;     2.17 ;     3.64 ;     6.28 ;    13.19 ;    29.00 ;    48.64
               HIP  84307 ; 6495. ;    73.7 ;  1.40 ;  8.02 ;       ;   2.900 ;   1.64 ;   Cha ;     1.64 ;     3.41 ;     8.43 ;    10.04 ;    27.68 ;    57.75 ;   142.58 ;   169.93
               HIP  10920 ; 4333. ;    73.7 ;  0.64 ; 11.89 ;       ;   0.390 ;   0.67 ;   Cha ;     1.69 ;     3.90 ;     5.29 ;     7.33 ;    12.38 ;    28.60 ;    38.80 ;    53.75
                HD 210476 ; 6067. ;    73.7 ;  1.12 ;  8.36 ;       ;   1.432 ;   1.18 ;   Nor ;     0.47 ;     0.99 ;     2.24 ;     3.59 ;     6.07 ;    12.73 ;    28.85 ;    46.14
               HIP  48240 ; 6438. ;    73.7 ;  1.40 ;  8.09 ;       ;   3.000 ;   1.67 ;   Cha ;     1.41 ;     2.94 ;     7.17 ;     8.88 ;    24.10 ;    50.30 ;   122.59 ;   151.87
               HIP  14250 ; 5812. ;    73.7 ;  1.07 ;  9.40 ;       ;   1.180 ;   1.09 ;   Cha ;     0.60 ;     1.27 ;     2.75 ;     4.62 ;     7.27 ;    15.29 ;    33.20 ;    55.69
               HIP  68000 ; 6049. ;    73.7 ;  1.18 ;  8.21 ;       ;   2.900 ;   1.68 ;   Cha ;     0.41 ;     0.86 ;     1.95 ;     3.16 ;     6.47 ;    13.58 ;    30.69 ;    49.70
               HIP 112554 ; 6502. ;    73.8 ;  1.40 ;  6.83 ;       ;   7.700 ;   2.67 ;   Cha ;     0.92 ;     1.92 ;     4.77 ;     5.63 ;    19.89 ;    41.46 ;   102.97 ;   121.59
               HIP  82853 ; 5788. ;    73.8 ;  1.06 ;  9.12 ;       ;   0.980 ;   0.99 ;   Cha ;     0.51 ;     1.08 ;     2.34 ;     3.92 ;     5.88 ;    12.36 ;    26.83 ;    44.98
                HD 143144 ; 5728. ;    73.8 ;  1.04 ;  8.23 ;       ;   0.981 ;   1.00 ;   Nor ;     0.31 ;     0.65 ;     1.42 ;     2.37 ;     3.53 ;     7.43 ;    16.13 ;    27.03
               HIP  47829 ; 5644. ;    73.8 ;  0.99 ;  9.39 ;       ;   2.180 ;   1.50 ;   Cha ;     0.55 ;     1.17 ;     2.49 ;     4.16 ;     7.54 ;    15.89 ;    33.82 ;    56.61
               HIP   5033 ; 4900. ;    73.8 ;  0.77 ; 11.16 ;       ;   0.418 ;   0.68 ;   Cha ;     1.15 ;     2.45 ;     4.55 ;     7.09 ;     9.27 ;    19.81 ;    36.86 ;    57.38
               HIP  57897 ; 5304. ;    73.8 ;  0.88 ;  8.10 ;       ;   2.800 ;   1.73 ;   Cha ;     0.24 ;     0.50 ;     1.04 ;     1.74 ;     3.27 ;     6.91 ;    14.33 ;    24.00
               HIP  13035 ; 6542. ;    73.8 ;  1.40 ;  7.56 ;       ;   4.400 ;   2.01 ;   Cha ;     1.51 ;     3.14 ;     7.86 ;     9.05 ;    28.27 ;    58.93 ;   147.34 ;   169.82
               HIP  79569 ; 6029. ;    73.8 ;  1.17 ;  8.27 ;       ;   2.500 ;   1.56 ;   Cha ;     0.40 ;     0.83 ;     1.87 ;     3.08 ;     5.99 ;    12.57 ;    28.31 ;    46.49
               HIP  54573 ; 6584. ;    73.8 ;  1.40 ;  7.59 ;       ;   4.300 ;   1.98 ;   Cha ;     1.76 ;     3.67 ;     9.25 ;    10.37 ;    32.77 ;    68.26 ;   172.34 ;   193.17
               HIP  77843 ; 5860. ;    73.8 ;  1.09 ;  8.87 ;       ;   2.000 ;   1.41 ;   Cha ;     0.46 ;     0.97 ;     2.13 ;     3.56 ;     6.39 ;    13.44 ;    29.49 ;    49.46
               HIP  79684 ; 5543. ;    73.8 ;  0.96 ;  7.89 ;       ;   4.000 ;   2.04 ;   Cha ;     0.24 ;     0.50 ;     1.07 ;     1.79 ;     3.72 ;     7.84 ;    16.72 ;    28.02
               HIP  11222 ; 6326. ;    73.8 ;  1.30 ;  7.04 ;       ;   7.150 ;   2.60 ;   Cha ;     0.57 ;     1.20 ;     2.86 ;     3.82 ;    11.77 ;    24.61 ;    58.82 ;    78.36
               HIP  71425 ; 5900. ;    73.8 ;  1.11 ;  8.44 ;       ;   1.900 ;   1.38 ;   Cha ;     0.37 ;     0.79 ;     1.74 ;     2.92 ;     5.17 ;    10.86 ;    24.03 ;    40.28
               HIP  84609 ; 6070. ;    73.8 ;  1.20 ;  8.82 ;       ;   1.300 ;   1.13 ;   Cha ;     0.61 ;     1.27 ;     2.88 ;     4.60 ;     7.88 ;    16.53 ;    37.35 ;    59.71
               HIP 112864 ; 5749. ;    73.8 ;  1.00 ;  5.76 ;       ;  26.000 ;   5.13 ;   Cha ;     0.09 ;     0.19 ;     0.42 ;     0.71 ;     2.32 ;     4.88 ;    10.74 ;    17.99
  2MASS J07515138+0532572 ; 3179. ;    73.8 ;  0.16 ; 14.76 ;  9.97 ;   0.002 ;   0.05 ;   Ter ;     1.13 ;     4.24 ;     2.35 ;     4.74 ;     1.14 ;     4.28 ;     2.37 ;     4.78
               HIP 108589 ; 6292. ;    73.8 ;  1.30 ;  8.25 ;       ;   1.500 ;   1.19 ;   Cha ;     0.95 ;     1.98 ;     4.67 ;     6.40 ;    13.16 ;    27.52 ;    65.00 ;    88.97
               HIP  78615 ; 6578. ;    73.8 ;  1.40 ;  7.21 ;       ;   5.700 ;   2.29 ;   Cha ;     1.43 ;     2.97 ;     7.50 ;     8.43 ;    28.53 ;    59.42 ;   149.99 ;   168.52
                 HD 82685 ; 7112. ;    73.8 ;  1.65 ;  6.39 ;       ;   5.867 ;   2.26 ;   Nor ;     5.16 ;    10.67 ;    31.02 ;    24.59 ;   111.32 ;   230.00 ;   668.74 ;   529.95
               HIP  18293 ; 5945. ;    73.8 ;  1.13 ;  8.53 ;       ;   1.700 ;   1.30 ;   Cha ;     0.40 ;     0.84 ;     1.87 ;     3.14 ;     5.42 ;    11.39 ;    25.32 ;    42.46
               HIP  19458 ; 7013. ;    73.8 ;  1.60 ;  7.32 ;       ;   5.400 ;   2.17 ;   Cha ;     6.01 ;    12.43 ;    35.11 ;    29.76 ;   125.18 ;   259.03 ;   731.69 ;   620.19
               HIP  69951 ; 6932. ;    73.8 ;  1.50 ;  7.17 ;       ;   6.000 ;   2.30 ;   Cha ;     4.33 ;     8.98 ;    24.81 ;    22.12 ;    89.98 ;   186.41 ;   515.05 ;   459.15
               HIP  11958 ; 5950. ;    73.9 ;  1.13 ;  9.23 ;       ;   0.990 ;   0.99 ;   Cha ;     0.59 ;     1.23 ;     2.72 ;     4.57 ;     6.92 ;    14.53 ;    32.16 ;    54.00
               HIP  82935 ; 6222. ;    73.9 ;  1.30 ;  8.38 ;       ;   2.300 ;   1.48 ;   Cha ;     0.80 ;     1.68 ;     3.90 ;     5.61 ;    12.42 ;    26.01 ;    60.56 ;    87.02
               HIP  66118 ; 5779. ;    73.9 ;  1.05 ;  9.13 ;       ;   1.700 ;   1.31 ;   Cha ;     0.51 ;     1.08 ;     2.33 ;     3.91 ;     6.70 ;    14.10 ;    30.57 ;    51.24
               HIP  85756 ; 5506. ;    73.9 ;  0.94 ;  8.14 ;       ;   3.400 ;   1.88 ;   Cha ;     0.27 ;     0.56 ;     1.19 ;     1.99 ;     3.96 ;     8.35 ;    17.70 ;    29.66
               HIP  87877 ; 6208. ;    73.9 ;  1.30 ;  6.82 ;       ;   8.240 ;   2.81 ;   Cha ;     0.35 ;     0.73 ;     1.70 ;     2.46 ;     7.42 ;    15.54 ;    36.33 ;    52.48
               HIP  72639 ; 5488. ;    73.9 ;  0.94 ;  9.21 ;       ;   1.400 ;   1.21 ;   Cha ;     0.47 ;     0.98 ;     2.06 ;     3.44 ;     5.56 ;    11.72 ;    24.54 ;    41.03
               HIP  19175 ; 6774. ;    73.9 ;  1.50 ;  7.57 ;       ;   4.800 ;   2.07 ;   Cha ;     3.21 ;     6.66 ;    17.63 ;    17.44 ;    63.22 ;   131.30 ;   347.53 ;   343.73
               HIP   1406 ; 4300. ;    73.9 ;  0.63 ; 10.99 ;       ;   0.190 ;   0.47 ;   Cha ;     0.95 ;     2.21 ;     2.98 ;     4.31 ;     5.80 ;    13.47 ;    18.15 ;    26.23
               HIP  43232 ; 6070. ;    73.9 ;  1.20 ;  8.70 ;       ;   1.300 ;   1.13 ;   Cha ;     0.57 ;     1.20 ;     2.71 ;     4.33 ;     7.42 ;    15.55 ;    35.18 ;    56.21
               HIP 107342 ; 4200. ;    73.9 ;  0.60 ; 11.72 ;       ;   2.800 ;   1.81 ;   Cha ;     1.42 ;     3.47 ;     4.12 ;     6.22 ;    16.54 ;    40.46 ;    47.99 ;    72.44
               HIP  10786 ; 6012. ;    73.9 ;  1.16 ;  8.84 ;       ;   1.400 ;   1.17 ;   Cha ;     0.50 ;     1.06 ;     2.37 ;     3.94 ;     6.56 ;    13.77 ;    30.82 ;    51.30
               HIP  34633 ; 6105. ;    73.9 ;  1.22 ;  8.61 ;       ;   2.180 ;   1.45 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.55 ;     9.09 ;    19.07 ;    43.41 ;    67.68
               HIP  93096 ; 5634. ;    73.9 ;  0.99 ;  9.87 ;       ;   0.619 ;   0.80 ;   Cha ;     0.72 ;     1.52 ;     3.22 ;     5.39 ;     7.18 ;    15.13 ;    31.98 ;    53.49
               HIP  21081 ; 5606. ;    73.9 ;  0.98 ;  9.82 ;       ;   0.650 ;   0.82 ;   Cha ;     0.69 ;     1.46 ;     3.07 ;     5.13 ;     6.91 ;    14.57 ;    30.71 ;    51.35
               HIP 104946 ; 5968. ;    73.9 ;  1.14 ;  8.69 ;       ;   1.700 ;   1.30 ;   Cha ;     0.44 ;     0.93 ;     2.06 ;     3.46 ;     5.98 ;    12.56 ;    27.97 ;    46.93
               HIP  39007 ; 5931. ;    73.9 ;  1.12 ;  8.64 ;       ;   2.000 ;   1.41 ;   Cha ;     0.42 ;     0.89 ;     1.96 ;     3.29 ;     5.92 ;    12.43 ;    27.56 ;    46.22
                HD 109331 ; 6223. ;    73.9 ;  1.23 ;  8.07 ;       ;   1.911 ;   1.35 ;   Nor ;     0.69 ;     1.43 ;     3.35 ;     4.80 ;     9.87 ;    20.66 ;    48.20 ;    69.14
               HIP  11836 ; 6144. ;    73.9 ;  1.24 ;  8.60 ;       ;   1.400 ;   1.16 ;   Cha ;     0.69 ;     1.46 ;     3.34 ;     5.06 ;     9.32 ;    19.53 ;    44.77 ;    67.94
               HIP  71104 ; 5933. ;    73.9 ;  1.12 ;  8.31 ;       ;   2.400 ;   1.54 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.78 ;     5.21 ;    10.95 ;    24.34 ;    40.79
               HIP  26775 ; 6073. ;    73.9 ;  1.20 ;  7.65 ;       ;   4.220 ;   2.03 ;   Cha ;     0.33 ;     0.70 ;     1.60 ;     2.54 ;     5.83 ;    12.23 ;    27.83 ;    44.25
               HIP  94051 ; 6157. ;    73.9 ;  1.30 ;  8.87 ;       ;   1.200 ;   1.08 ;   Cha ;     0.83 ;     1.75 ;     4.01 ;     6.04 ;    11.03 ;    23.12 ;    53.02 ;    79.82
               HIP  34524 ; 5815. ;    73.9 ;  1.07 ;  8.53 ;       ;   1.500 ;   1.23 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.91 ;     4.83 ;    10.15 ;    22.22 ;    37.24
               HIP  77427 ; 6470. ;    74.0 ;  1.40 ;  7.78 ;       ;   3.120 ;   1.70 ;   Cha ;     1.34 ;     2.79 ;     6.85 ;     8.30 ;    23.05 ;    48.09 ;   118.20 ;   143.11
               HIP  34070 ; 6353. ;    74.0 ;  1.40 ;  7.09 ;       ;   7.500 ;   2.66 ;   Cha ;     0.64 ;     1.34 ;     3.23 ;     4.23 ;    13.87 ;    28.97 ;    69.62 ;    91.06
               HIP 105323 ; 6028. ;    74.0 ;  1.17 ;  8.45 ;       ;   2.150 ;   1.45 ;   Cha ;     0.43 ;     0.91 ;     2.05 ;     3.37 ;     6.32 ;    13.25 ;    29.81 ;    49.01
                 HD 45506 ; 5051. ;    74.0 ;  1.78 ;  6.24 ;       ;  14.791 ;   4.03 ;   Bre ;     0.08 ;     0.18 ;     0.36 ;     0.60 ;     2.48 ;     5.25 ;    10.75 ;    18.07
                HD 187300 ; 6053. ;    74.0 ;  1.10 ;  8.20 ;       ;   1.368 ;   1.16 ;   Nor ;     0.41 ;     0.87 ;     1.97 ;     3.18 ;     5.23 ;    10.96 ;    24.79 ;    40.02
               HIP  75894 ; 6018. ;    74.0 ;  1.17 ;  7.75 ;       ;   3.400 ;   1.83 ;   Cha ;     0.29 ;     0.61 ;     1.38 ;     2.29 ;     4.77 ;    10.02 ;    22.58 ;    37.33
               HIP 111067 ; 6074. ;    74.0 ;  1.20 ;  8.42 ;       ;   1.800 ;   1.32 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.78 ;     7.04 ;    14.76 ;    33.46 ;    53.27
               HIP  15430 ; 5204. ;    74.0 ;  0.85 ;  9.65 ;       ;   0.818 ;   0.94 ;   Cha ;     0.52 ;     1.10 ;     2.21 ;     3.68 ;     5.18 ;    10.96 ;    22.09 ;    36.72
               HIP  24020 ; 6575. ;    74.0 ;  1.40 ;  6.04 ;       ;   1.500 ;   1.17 ;   Cha ;     0.80 ;     1.66 ;     4.19 ;     4.70 ;    11.38 ;    23.71 ;    59.99 ;    67.28
               HIP  61996 ; 5475. ;    74.0 ;  0.93 ;  9.42 ;       ;   1.000 ;   1.02 ;   Cha ;     0.52 ;     1.10 ;     2.29 ;     3.83 ;     5.68 ;    11.98 ;    24.98 ;    41.73
               HIP  76478 ; 5329. ;    74.0 ;  0.88 ; 10.02 ;       ;   0.550 ;   0.77 ;   Cha ;     0.68 ;     1.44 ;     2.93 ;     4.87 ;     6.24 ;    13.21 ;    26.85 ;    44.65
               HIP  93465 ; 5846. ;    74.0 ;  1.08 ;  8.63 ;       ;   1.900 ;   1.38 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.13 ;     5.51 ;    11.59 ;    25.44 ;    42.66
               HIP  66874 ; 6720. ;    74.0 ;  1.40 ;  6.77 ;       ;   9.100 ;   2.87 ;   Cha ;     1.81 ;     3.75 ;     9.82 ;    10.02 ;    40.41 ;    84.00 ;   219.74 ;   224.30
               HIP   5678 ; 5670. ;    74.0 ;  1.00 ;  9.46 ;       ;   3.800 ;   1.97 ;   Cha ;     0.58 ;     1.23 ;     2.62 ;     4.38 ;     9.14 ;    19.26 ;    41.07 ;    68.77
               HIP  47399 ; 6009. ;    74.0 ;  1.16 ;  8.91 ;       ;   1.300 ;   1.13 ;   Cha ;     0.52 ;     1.09 ;     2.43 ;     4.05 ;     6.63 ;    13.91 ;    31.09 ;    51.87
               HIP 106705 ; 5780. ;    74.0 ;  1.05 ;  8.81 ;       ;   1.500 ;   1.23 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.30 ;     5.46 ;    11.49 ;    24.99 ;    41.89
               HIP  25256 ; 6581. ;    74.0 ;  1.40 ;  8.13 ;       ;   2.500 ;   1.51 ;   Cha ;     2.30 ;     4.79 ;    12.05 ;    13.57 ;    37.38 ;    77.87 ;   196.04 ;   220.77
               HIP  58483 ; 6336. ;    74.0 ;  1.40 ;  8.43 ;       ;   2.180 ;   1.43 ;   Cha ;     1.20 ;     2.51 ;     5.98 ;     7.95 ;    19.03 ;    39.78 ;    94.71 ;   125.91
               HIP  80163 ; 4429. ;    74.0 ;  0.66 ;  8.50 ;       ;   3.300 ;   1.95 ;   Cha ;     0.25 ;     0.54 ;     0.88 ;     1.23 ;     3.12 ;     6.86 ;    11.19 ;    15.55
               HIP  21843 ; 5509. ;    74.0 ;  0.94 ;  6.91 ;       ;  10.000 ;   3.23 ;   Cha ;     0.14 ;     0.30 ;     0.65 ;     1.08 ;     2.79 ;     5.89 ;    12.58 ;    21.11
               HIP  72456 ; 6042. ;    74.0 ;  1.18 ;  8.78 ;       ;   1.600 ;   1.25 ;   Cha ;     0.54 ;     1.14 ;     2.56 ;     4.17 ;     7.36 ;    15.43 ;    34.73 ;    56.60
               HIP  61357 ; 5346. ;    74.0 ;  0.89 ;  9.77 ;       ;   0.580 ;   0.79 ;   Cha ;     0.60 ;     1.26 ;     2.57 ;     4.29 ;     5.56 ;    11.76 ;    24.04 ;    40.03
               HIP  94034 ; 6353. ;    74.0 ;  1.40 ;  6.75 ;       ;  11.300 ;   3.26 ;   Cha ;     0.54 ;     1.14 ;     2.73 ;     3.57 ;    12.99 ;    27.14 ;    65.30 ;    85.32
               HIP  51177 ; 6170. ;    74.0 ;  1.30 ;  7.69 ;       ;   4.600 ;   2.10 ;   Cha ;     0.47 ;     0.99 ;     2.29 ;     3.41 ;     8.75 ;    18.32 ;    42.41 ;    63.03
                  HD 2394 ; 6252. ;    74.1 ;  1.33 ;  7.20 ;       ;   2.276 ;   1.47 ;   Nor ;     0.49 ;     1.02 ;     2.39 ;     3.35 ;     7.59 ;    15.88 ;    37.38 ;    52.44
                 HD 27969 ; 5768. ;    74.1 ;  1.19 ;  7.68 ;       ;   1.320 ;   1.16 ;   Nor ;     0.24 ;     0.50 ;     1.10 ;     1.83 ;     3.12 ;     6.55 ;    14.35 ;    24.04
                HD 111484 ; 6180. ;    74.1 ;  1.14 ;  8.81 ;       ;   1.597 ;   1.24 ;   Nor ;     0.87 ;     1.83 ;     4.22 ;     6.25 ;    11.60 ;    24.30 ;    55.99 ;    82.93
                HD 192740 ; 6637. ;    74.1 ;  1.34 ;  7.68 ;       ;   2.935 ;   1.63 ;   Nor ;     2.19 ;     4.56 ;    11.67 ;    12.63 ;    36.26 ;    75.47 ;   192.94 ;   208.83
                HD 209793 ; 5821. ;    74.1 ;  0.98 ;  8.65 ;       ;   0.929 ;   0.97 ;   Nor ;     0.40 ;     0.85 ;     1.86 ;     3.11 ;     4.39 ;     9.22 ;    20.18 ;    33.83
                HD 211275 ; 6095. ;    74.1 ;  1.41 ;  7.59 ;       ;   2.311 ;   1.50 ;   Nor ;     0.35 ;     0.73 ;     1.68 ;     2.63 ;     5.69 ;    11.93 ;    27.27 ;    42.69
                HD 211366 ; 5636. ;    74.1 ;  1.02 ;  8.58 ;       ;   0.884 ;   0.95 ;   Nor ;     0.36 ;     0.75 ;     1.61 ;     2.70 ;     3.93 ;     8.28 ;    17.74 ;    29.72
               HIP  85074 ; 6062. ;    74.1 ;  1.19 ;  9.00 ;       ;   1.300 ;   1.13 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.94 ;     8.41 ;    17.64 ;    39.76 ;    63.95
               HIP 105734 ; 5628. ;    74.1 ;  0.99 ;  7.90 ;       ;   5.300 ;   2.34 ;   Cha ;     0.25 ;     0.52 ;     1.13 ;     1.89 ;     4.23 ;     8.90 ;    19.16 ;    32.11
               HIP  52463 ; 6003. ;    74.1 ;  1.16 ;  8.82 ;       ;   1.400 ;   1.17 ;   Cha ;     0.48 ;     1.02 ;     2.27 ;     3.81 ;     6.31 ;    13.25 ;    29.61 ;    49.59
               HIP  95172 ; 6436. ;    74.1 ;  1.40 ;  7.49 ;       ;   5.300 ;   2.22 ;   Cha ;     1.03 ;     2.15 ;     5.25 ;     6.50 ;    20.31 ;    42.39 ;   103.53 ;   128.12
                HD 209965 ; 5902. ;    74.1 ;  1.04 ;  7.44 ;       ;   1.105 ;   1.05 ;   Nor ;     0.22 ;     0.47 ;     1.05 ;     1.76 ;     2.62 ;     5.50 ;    12.25 ;    20.52
               HIP  79270 ; 6669. ;    74.1 ;  1.40 ;  7.62 ;       ;   6.110 ;   2.35 ;   Cha ;     2.34 ;     4.88 ;    12.57 ;    13.32 ;    47.56 ;    98.95 ;   254.98 ;   270.19
               HIP  80288 ; 6225. ;    74.1 ;  1.30 ;  8.71 ;       ;   1.600 ;   1.24 ;   Cha ;     0.96 ;     2.02 ;     4.69 ;     6.73 ;    13.64 ;    28.55 ;    66.38 ;    95.32
               HIP  54452 ; 5082. ;    74.1 ;  0.81 ;  8.00 ;       ;   4.250 ;   2.16 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     3.00 ;     6.34 ;    12.87 ;    21.54
               HIP  23961 ; 4649. ;    74.1 ;  0.71 ; 10.91 ;       ;   0.590 ;   0.82 ;   Cha ;     0.97 ;     2.09 ;     3.64 ;     5.04 ;     8.22 ;    17.76 ;    30.96 ;    42.87
               HIP  18011 ; 6653. ;    74.1 ;  1.40 ;  7.99 ;       ;   2.800 ;   1.60 ;   Cha ;     2.69 ;     5.59 ;    14.34 ;    15.39 ;    44.89 ;    93.42 ;   239.48 ;   256.95
               HIP 105434 ; 6446. ;    74.1 ;  1.40 ;  8.57 ;       ;   2.130 ;   1.41 ;   Cha ;     1.87 ;     3.89 ;     9.48 ;    11.71 ;    29.26 ;    61.09 ;   148.77 ;   183.76
               HIP  55843 ; 4000. ;    74.1 ;  0.55 ; 11.02 ;       ;   0.470 ;   0.75 ;   Cha ;     0.80 ;     2.17 ;     2.14 ;     3.78 ;     5.70 ;    15.53 ;    15.35 ;    27.03
               HIP  86877 ; 5721. ;    74.1 ;  1.00 ;  7.76 ;       ;   5.400 ;   2.34 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     4.15 ;     8.73 ;    18.99 ;    31.83
               HIP   3438 ; 7067. ;    74.1 ;  1.60 ;  6.99 ;       ;   7.300 ;   2.52 ;   Cha ;     6.04 ;    12.48 ;    35.81 ;    29.28 ;   135.46 ;   280.06 ;   803.53 ;   657.09
               HIP  15252 ; 6425. ;    74.2 ;  1.40 ;  8.02 ;       ;   3.700 ;   1.86 ;   Cha ;     1.31 ;     2.73 ;     6.63 ;     8.29 ;    23.55 ;    49.16 ;   119.51 ;   149.32
               HIP  57285 ; 6192. ;    74.2 ;  1.30 ;  8.83 ;       ;   1.500 ;   1.20 ;   Cha ;     0.92 ;     1.92 ;     4.44 ;     6.53 ;    12.82 ;    26.86 ;    62.03 ;    91.15
               HIP  76484 ; 6044. ;    74.2 ;  1.18 ;  8.42 ;       ;   2.600 ;   1.59 ;   Cha ;     0.45 ;     0.94 ;     2.13 ;     3.46 ;     6.89 ;    14.45 ;    32.59 ;    52.99
               HIP  29402 ; 5652. ;    74.2 ;  1.00 ;  9.94 ;       ;   0.730 ;   0.87 ;   Cha ;     0.76 ;     1.60 ;     3.38 ;     5.65 ;     7.87 ;    16.59 ;    35.11 ;    58.74
               HIP  21625 ; 6238. ;    74.2 ;  1.30 ;  7.76 ;       ;   2.800 ;   1.63 ;   Cha ;     0.61 ;     1.29 ;     3.01 ;     4.27 ;    10.00 ;    20.93 ;    49.05 ;    69.57
               HIP  71526 ; 5788. ;    74.2 ;  1.06 ;  8.69 ;       ;   1.900 ;   1.38 ;   Cha ;     0.41 ;     0.85 ;     1.86 ;     3.12 ;     5.50 ;    11.57 ;    25.22 ;    42.26
               HIP  64901 ; 6725. ;    74.2 ;  1.40 ;  7.66 ;       ;   4.400 ;   1.99 ;   Cha ;     2.87 ;     5.97 ;    15.60 ;    15.94 ;    53.60 ;   111.41 ;   291.11 ;   297.42
               HIP  18856 ; 4816. ;    74.2 ;  0.75 ; 10.82 ;       ;   0.340 ;   0.62 ;   Cha ;     0.92 ;     1.98 ;     3.62 ;     5.43 ;     7.01 ;    15.03 ;    27.52 ;    41.32
  2MASS J06490542+3706533 ; 3316. ;    74.2 ;  0.22 ;       ;  9.56 ;   0.005 ;   0.08 ;   Ter ;     0.81 ;     2.89 ;     1.83 ;     3.91 ;     1.16 ;     4.12 ;     2.60 ;     5.57
               HIP  30478 ; 6272. ;    74.2 ;  1.30 ;  8.10 ;       ;   2.400 ;   1.51 ;   Cha ;     0.82 ;     1.71 ;     4.04 ;     5.60 ;    12.83 ;    26.85 ;    63.21 ;    87.68
               HIP  84920 ; 6070. ;    74.2 ;  1.20 ;  7.03 ;       ;   7.110 ;   2.63 ;   Cha ;     0.24 ;     0.51 ;     1.16 ;     1.84 ;     4.81 ;    10.08 ;    22.99 ;    36.59
               HIP  32608 ; 6075. ;    74.2 ;  1.20 ;  7.52 ;       ;   4.800 ;   2.16 ;   Cha ;     0.31 ;     0.66 ;     1.50 ;     2.38 ;     5.66 ;    11.86 ;    27.03 ;    42.91
               HIP  77938 ; 6015. ;    74.2 ;  1.17 ;  8.46 ;       ;   2.060 ;   1.42 ;   Cha ;     0.42 ;     0.88 ;     1.97 ;     3.27 ;     6.02 ;    12.64 ;    28.37 ;    47.07
               HIP    293 ; 6429. ;    74.2 ;  1.40 ;  8.40 ;       ;   2.800 ;   1.62 ;   Cha ;     1.61 ;     3.36 ;     8.16 ;    10.19 ;    27.06 ;    56.50 ;   137.21 ;   171.28
               HIP  57814 ; 6287. ;    74.2 ;  1.30 ;  7.65 ;       ;   4.130 ;   1.98 ;   Cha ;     0.69 ;     1.43 ;     3.39 ;     4.65 ;    12.29 ;    25.69 ;    60.81 ;    83.35
                HD 118039 ; 6095. ;    74.2 ;  1.06 ;  8.18 ;       ;   1.306 ;   1.13 ;   Nor ;     0.47 ;     0.99 ;     2.26 ;     3.55 ;     5.78 ;    12.12 ;    27.62 ;    43.30
               HIP  40380 ; 5875. ;    74.2 ;  1.10 ;  9.47 ;       ;   1.110 ;   1.05 ;   Cha ;     0.65 ;     1.36 ;     2.97 ;     4.99 ;     7.77 ;    16.33 ;    35.72 ;    59.97
  2MASS J18580415-2953045 ; 3900. ;    74.2 ;  0.60 ; 11.87 ;  8.86 ;   0.064 ;   0.28 ;   Gai ;     1.21 ;     3.60 ;     3.11 ;     5.74 ;     5.50 ;    16.37 ;    14.16 ;    26.10
               HIP  99335 ; 4997. ;    74.2 ;  0.79 ;  8.10 ;       ;   3.500 ;   1.96 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     2.85 ;     6.04 ;    12.14 ;    20.26
               HIP  97286 ; 6090. ;    74.2 ;  1.21 ;  8.38 ;       ;   2.300 ;   1.50 ;   Cha ;     0.51 ;     1.08 ;     2.45 ;     3.86 ;     7.74 ;    16.22 ;    36.89 ;    58.08
               HIP  21231 ; 5944. ;    74.2 ;  1.13 ;  7.84 ;       ;   3.700 ;   1.91 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.20 ;     4.61 ;     9.68 ;    21.61 ;    36.20
               HIP  50440 ; 6183. ;    74.2 ;  1.30 ;  7.79 ;       ;   4.300 ;   2.03 ;   Cha ;     0.52 ;     1.09 ;     2.53 ;     3.72 ;     9.46 ;    19.80 ;    45.91 ;    67.65
                  HD 5453 ; 6442. ;    74.2 ;  1.29 ;  7.74 ;       ;   2.413 ;   1.50 ;   Nor ;     1.19 ;     2.49 ;     6.08 ;     7.51 ;    18.54 ;    38.70 ;    94.54 ;   116.65
               HIP  90120 ; 5628. ;    74.3 ;  0.99 ;  8.81 ;       ;   1.800 ;   1.36 ;   Cha ;     0.40 ;     0.85 ;     1.81 ;     3.03 ;     5.21 ;    10.98 ;    23.46 ;    39.29
               HIP  35339 ; 6494. ;    74.3 ;  1.40 ;  7.71 ;       ;   3.900 ;   1.90 ;   Cha ;     1.40 ;     2.91 ;     7.20 ;     8.57 ;    25.44 ;    53.06 ;   131.14 ;   156.19
               HIP  32441 ; 6259. ;    74.3 ;  1.30 ;  8.45 ;       ;   2.300 ;   1.48 ;   Cha ;     0.94 ;     1.97 ;     4.61 ;     6.46 ;    14.57 ;    30.48 ;    71.45 ;   100.13
                HD 217686 ; 6324. ;    74.3 ;  1.23 ;  7.66 ;       ;   2.038 ;   1.39 ;   Nor ;     0.78 ;     1.62 ;     3.87 ;     5.17 ;    11.34 ;    23.70 ;    56.50 ;    75.50
               HIP  33563 ; 6456. ;    74.3 ;  1.40 ;  7.97 ;       ;   3.500 ;   1.80 ;   Cha ;     1.40 ;     2.93 ;     7.17 ;     8.77 ;    24.92 ;    52.01 ;   127.33 ;   155.75
               HIP   6915 ; 6576. ;    74.3 ;  1.40 ;  6.63 ;       ;  10.000 ;   3.03 ;   Cha ;     1.06 ;     2.21 ;     5.59 ;     6.27 ;    24.41 ;    50.85 ;   128.50 ;   144.27
               HIP  97206 ; 6445. ;    74.3 ;  1.40 ;  8.16 ;       ;   2.800 ;   1.61 ;   Cha ;     1.49 ;     3.12 ;     7.61 ;     9.38 ;    25.09 ;    52.37 ;   127.78 ;   157.61
               HIP 105511 ; 6936. ;    74.3 ;  1.50 ;  7.27 ;       ;   5.300 ;   2.16 ;   Cha ;     4.61 ;     9.56 ;    26.42 ;    23.51 ;    92.80 ;   192.25 ;   531.68 ;   473.03
               HIP  18555 ; 6280. ;    74.3 ;  1.30 ;  7.88 ;       ;   3.500 ;   1.82 ;   Cha ;     0.75 ;     1.57 ;     3.70 ;     5.10 ;    12.90 ;    26.98 ;    63.69 ;    87.79
               HIP  50701 ; 5781. ;    74.3 ;  1.05 ;  8.89 ;       ;   1.150 ;   1.08 ;   Cha ;     0.45 ;     0.94 ;     2.05 ;     3.44 ;     5.34 ;    11.23 ;    24.40 ;    40.91
                 HD 34522 ; 6067. ;    74.3 ;  1.08 ;  8.30 ;       ;   1.331 ;   1.14 ;   Nor ;     0.46 ;     0.96 ;     2.18 ;     3.49 ;     5.68 ;    11.92 ;    27.01 ;    43.20
               HIP 106709 ; 7088. ;    74.3 ;  1.60 ;  7.40 ;       ;   5.200 ;   2.13 ;   Cha ;     7.91 ;    16.35 ;    47.16 ;    38.16 ;   163.00 ;   336.89 ;   971.83 ;   786.45
               HIP   9323 ; 5521. ;    74.3 ;  0.95 ;  9.79 ;       ;   0.960 ;   1.00 ;   Cha ;     0.65 ;     1.38 ;     2.88 ;     4.81 ;     7.12 ;    15.02 ;    31.34 ;    52.33
               HIP   1455 ; 6899. ;    74.3 ;  1.50 ;  7.28 ;       ;   5.000 ;   2.10 ;   Cha ;     4.11 ;     8.52 ;    23.32 ;    21.25 ;    81.57 ;   169.09 ;   462.95 ;   421.73
               HIP  98916 ; 6334. ;    74.3 ;  1.40 ;  7.72 ;       ;   4.500 ;   2.06 ;   Cha ;     0.83 ;     1.73 ;     4.13 ;     5.48 ;    15.70 ;    32.82 ;    78.39 ;   104.07
               HIP 113439 ; 5323. ;    74.3 ;  0.88 ;  7.97 ;       ;   4.300 ;   2.14 ;   Cha ;     0.22 ;     0.47 ;     0.98 ;     1.65 ;     3.44 ;     7.26 ;    15.10 ;    25.29
                HD 198502 ; 6223. ;    74.3 ;  1.29 ;  7.12 ;       ;   2.102 ;   1.42 ;   Nor ;     0.42 ;     0.89 ;     2.08 ;     2.97 ;     6.40 ;    13.39 ;    31.38 ;    44.89
               HIP  43276 ; 6031. ;    74.3 ;  1.17 ;  8.92 ;       ;   1.700 ;   1.29 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.35 ;     7.72 ;    16.20 ;    36.35 ;    59.71
               HIP  21411 ; 5900. ;    74.3 ;  1.11 ;  8.60 ;       ;   2.300 ;   1.51 ;   Cha ;     0.41 ;     0.85 ;     1.89 ;     3.17 ;     5.89 ;    12.38 ;    27.36 ;    45.87
               HIP  44357 ; 6334. ;    74.4 ;  1.40 ;  8.67 ;       ;   1.600 ;   1.23 ;   Cha ;     1.36 ;     2.84 ;     6.74 ;     8.99 ;    19.89 ;    41.59 ;    98.83 ;   131.72
               HIP 106505 ; 4059. ;    74.4 ;  0.57 ; 12.04 ;       ;   0.125 ;   0.38 ;   Cha ;     1.56 ;     4.17 ;     4.22 ;     6.93 ;     8.18 ;    21.80 ;    22.09 ;    36.23
               HIP  56402 ; 6350. ;    74.4 ;  1.40 ;  8.31 ;       ;   2.220 ;   1.45 ;   Cha ;     1.18 ;     2.47 ;     5.90 ;     7.77 ;    18.80 ;    39.29 ;    93.87 ;   123.55
               HIP  30995 ; 5659. ;    74.4 ;  1.00 ;  8.78 ;       ;   1.600 ;   1.28 ;   Cha ;     0.40 ;     0.84 ;     1.81 ;     3.03 ;     5.06 ;    10.66 ;    22.86 ;    38.29
               HIP  63240 ; 6458. ;    74.4 ;  1.40 ;  7.34 ;       ;   9.100 ;   2.91 ;   Cha ;     1.03 ;     2.14 ;     5.26 ;     6.41 ;    23.15 ;    48.30 ;   118.60 ;   144.51
               HIP  82201 ; 6611. ;    74.4 ;  1.40 ;  7.88 ;       ;   2.700 ;   1.57 ;   Cha ;     2.23 ;     4.64 ;    11.77 ;    12.98 ;    36.90 ;    76.83 ;   195.03 ;   215.02
               HIP 109961 ; 6314. ;    74.4 ;  1.30 ;  7.49 ;       ;   4.060 ;   1.96 ;   Cha ;     0.69 ;     1.45 ;     3.44 ;     4.63 ;    12.34 ;    25.80 ;    61.42 ;    82.60
               HIP  88799 ; 6139. ;    74.4 ;  1.24 ;  8.55 ;       ;   2.000 ;   1.39 ;   Cha ;     0.66 ;     1.39 ;     3.19 ;     4.86 ;     9.75 ;    20.44 ;    46.84 ;    71.31
               HIP  63645 ; 5200. ;    74.4 ;  0.85 ;  9.70 ;       ;   0.750 ;   0.90 ;   Cha ;     0.53 ;     1.13 ;     2.27 ;     3.77 ;     5.21 ;    11.03 ;    22.20 ;    36.89
               HIP   6305 ; 6104. ;    74.4 ;  1.22 ;  8.91 ;       ;   1.400 ;   1.17 ;   Cha ;     0.72 ;     1.50 ;     3.41 ;     5.32 ;     9.53 ;    19.98 ;    45.38 ;    70.87
               HIP  38513 ; 6059. ;    74.4 ;  1.19 ;  8.45 ;       ;   2.130 ;   1.44 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.67 ;     7.04 ;    14.77 ;    33.40 ;    53.74
               HIP  53022 ; 6614. ;    74.4 ;  1.40 ;  7.57 ;       ;   5.300 ;   2.20 ;   Cha ;     1.92 ;     4.00 ;    10.17 ;    11.17 ;    37.65 ;    78.38 ;   199.33 ;   218.99
                 HD 29773 ; 6026. ;    74.4 ;  1.15 ;  8.50 ;       ;   1.468 ;   1.20 ;   Nor ;     0.44 ;     0.92 ;     2.08 ;     3.42 ;     5.78 ;    12.13 ;    27.27 ;    44.92
               HIP  85468 ; 5970. ;    74.4 ;  1.14 ;  8.49 ;       ;   2.700 ;   1.63 ;   Cha ;     0.40 ;     0.83 ;     1.86 ;     3.12 ;     6.06 ;    12.72 ;    28.37 ;    47.58
                HD 222742 ; 6138. ;    74.4 ;  1.24 ;  8.69 ;       ;   1.838 ;   1.33 ;   Nor ;     0.71 ;     1.50 ;     3.42 ;     5.22 ;    10.26 ;    21.50 ;    49.19 ;    75.01
               HIP  12532 ; 5773. ;    74.4 ;  1.00 ;  9.72 ;       ;   0.990 ;   1.00 ;   Cha ;     0.71 ;     1.48 ;     3.20 ;     5.36 ;     7.88 ;    16.59 ;    35.73 ;    59.90
               HIP  52578 ; 6055. ;    74.4 ;  1.19 ;  7.90 ;       ;   3.400 ;   1.82 ;   Cha ;     0.36 ;     0.75 ;     1.70 ;     2.74 ;     5.89 ;    12.35 ;    27.99 ;    45.11
               HIP  87860 ; 6256. ;    74.4 ;  1.30 ;  7.69 ;       ;   4.300 ;   2.02 ;   Cha ;     0.63 ;     1.32 ;     3.11 ;     4.35 ;    11.44 ;    23.94 ;    56.31 ;    78.86
               HIP  67084 ; 5591. ;    74.4 ;  0.97 ;  9.95 ;       ;   0.550 ;   0.75 ;   Cha ;     0.74 ;     1.56 ;     3.28 ;     5.49 ;     7.09 ;    14.94 ;    31.38 ;    52.44
               HIP   9805 ; 5922. ;    74.4 ;  1.12 ;  7.55 ;       ;   4.300 ;   2.07 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.87 ;     4.06 ;     8.53 ;    19.02 ;    31.85
               HIP  78788 ; 5288. ;    74.4 ;  0.87 ; 10.34 ;       ;   0.330 ;   0.59 ;   Cha ;     0.80 ;     1.70 ;     3.43 ;     5.69 ;     6.47 ;    13.69 ;    27.56 ;    45.71
               HIP 100334 ; 6277. ;    74.4 ;  1.30 ;  7.91 ;       ;   4.060 ;   1.96 ;   Cha ;     0.76 ;     1.58 ;     3.74 ;     5.16 ;    13.51 ;    28.27 ;    66.69 ;    92.12
               HIP  73563 ; 6019. ;    74.4 ;  1.17 ;  8.39 ;       ;   3.180 ;   1.77 ;   Cha ;     0.41 ;     0.85 ;     1.92 ;     3.17 ;     6.53 ;    13.70 ;    30.79 ;    50.94
               HIP 111634 ; 6518. ;    74.5 ;  1.40 ;  7.74 ;       ;   4.500 ;   2.04 ;   Cha ;     1.53 ;     3.19 ;     7.93 ;     9.29 ;    28.87 ;    60.20 ;   149.58 ;   175.33
               HIP  47903 ; 5969. ;    74.5 ;  1.14 ;  8.54 ;       ;   2.080 ;   1.43 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     5.82 ;    12.22 ;    27.25 ;    45.69
               HIP  83578 ; 6007. ;    74.5 ;  1.16 ;  9.03 ;       ;   1.500 ;   1.21 ;   Cha ;     0.55 ;     1.15 ;     2.57 ;     4.30 ;     7.28 ;    15.28 ;    34.12 ;    57.02
                HD 188523 ; 6053. ;    74.5 ;  0.97 ;  8.71 ;       ;   1.064 ;   1.02 ;   Nor ;     0.54 ;     1.14 ;     2.56 ;     4.14 ;     6.01 ;    12.62 ;    28.46 ;    46.00
               HIP  17760 ; 5965. ;    74.5 ;  1.14 ;  9.07 ;       ;   1.300 ;   1.13 ;   Cha ;     0.54 ;     1.14 ;     2.52 ;     4.24 ;     6.87 ;    14.43 ;    32.03 ;    53.79
               HIP 108748 ; 5888. ;    74.5 ;  1.10 ;  8.06 ;       ;   2.600 ;   1.61 ;   Cha ;     0.31 ;     0.64 ;     1.42 ;     2.39 ;     4.55 ;     9.56 ;    21.17 ;    35.46
               HIP  56123 ; 6295. ;    74.5 ;  1.30 ;  8.53 ;       ;   2.180 ;   1.44 ;   Cha ;     1.11 ;     2.32 ;     5.46 ;     7.47 ;    16.90 ;    35.36 ;    83.44 ;   114.12
                 HD 79985 ; 5781. ;    74.5 ;  1.22 ;  7.91 ;       ;   1.400 ;   1.19 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.07 ;     3.62 ;     7.60 ;    16.64 ;    27.88
               HIP   5945 ; 6147. ;    74.5 ;  1.24 ;  8.11 ;       ;   3.140 ;   1.74 ;   Cha ;     0.54 ;     1.14 ;     2.62 ;     3.96 ;     8.92 ;    18.70 ;    43.01 ;    65.03
               HIP  84217 ; 6200. ;    74.5 ;  1.30 ;  6.76 ;       ;   8.800 ;   2.91 ;   Cha ;     0.33 ;     0.69 ;     1.60 ;     2.33 ;     7.12 ;    14.91 ;    34.81 ;    50.57
               HIP  91956 ; 6418. ;    74.5 ;  1.40 ;  7.52 ;       ;   4.000 ;   1.93 ;   Cha ;     0.99 ;     2.06 ;     5.02 ;     6.29 ;    18.17 ;    37.94 ;    92.28 ;   115.61
               HIP   8467 ; 5900. ;    74.5 ;  1.11 ;  8.30 ;       ;   1.800 ;   1.34 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.71 ;     4.74 ;     9.96 ;    22.05 ;    36.95
               HIP  47799 ; 6391. ;    74.5 ;  1.40 ;  8.38 ;       ;   2.070 ;   1.39 ;   Cha ;     1.41 ;     2.94 ;     7.09 ;     9.07 ;    21.97 ;    45.89 ;   110.54 ;   141.55
               HIP  45574 ; 6664. ;    74.5 ;  1.40 ;  7.43 ;       ;   3.900 ;   1.88 ;   Cha ;     2.11 ;     4.38 ;    11.28 ;    11.98 ;    38.17 ;    79.42 ;   204.52 ;   217.24
               HIP 108290 ; 6267. ;    74.5 ;  1.30 ;  8.12 ;       ;   2.800 ;   1.63 ;   Cha ;     0.81 ;     1.70 ;     4.00 ;     5.57 ;    13.23 ;    27.67 ;    65.08 ;    90.59
               HIP  69939 ; 6447. ;    74.5 ;  1.40 ;  8.45 ;       ;   2.400 ;   1.49 ;   Cha ;     1.75 ;     3.66 ;     8.92 ;    11.01 ;    28.34 ;    59.16 ;   144.20 ;   177.88
               HIP 111200 ; 7161. ;    74.6 ;  1.60 ;  6.47 ;       ;  11.200 ;   3.11 ;   Cha ;     6.25 ;    12.91 ;    38.05 ;    29.27 ;   155.84 ;   321.74 ;   948.47 ;   729.45
               HIP  59614 ; 5613. ;    74.6 ;  0.98 ;  9.59 ;       ;   0.816 ;   0.92 ;   Cha ;     0.61 ;     1.29 ;     2.72 ;     4.55 ;     6.46 ;    13.61 ;    28.79 ;    48.16
               HIP  72808 ; 6193. ;    74.6 ;  1.30 ;  7.94 ;       ;   4.160 ;   2.00 ;   Cha ;     0.58 ;     1.22 ;     2.82 ;     4.13 ;    10.46 ;    21.90 ;    50.83 ;    74.40
               HIP  20316 ; 6009. ;    74.6 ;  1.16 ;  9.11 ;       ;   1.400 ;   1.17 ;   Cha ;     0.58 ;     1.21 ;     2.70 ;     4.52 ;     7.52 ;    15.79 ;    35.25 ;    58.83
                HD 167382 ; 7031. ;    74.6 ;  1.37 ;  7.33 ;       ;   3.863 ;   1.84 ;   Nor ;     6.38 ;    13.20 ;    37.47 ;    31.41 ;   113.09 ;   233.95 ;   664.13 ;   556.73
               HIP  22572 ; 6179. ;    74.6 ;  1.30 ;  8.35 ;       ;   2.900 ;   1.67 ;   Cha ;     0.68 ;     1.43 ;     3.30 ;     4.89 ;    11.24 ;    23.54 ;    54.39 ;    80.49
               HIP 106066 ; 6356. ;    74.6 ;  1.40 ;  7.20 ;       ;   6.300 ;   2.43 ;   Cha ;     0.69 ;     1.43 ;     3.45 ;     4.50 ;    14.16 ;    29.60 ;    71.14 ;    92.88
               HIP  51938 ; 5906. ;    74.6 ;  1.11 ;  8.52 ;       ;   2.220 ;   1.49 ;   Cha ;     0.39 ;     0.82 ;     1.82 ;     3.05 ;     5.62 ;    11.80 ;    26.11 ;    43.77
  2MASS J17215464+2125468 ; 3369. ;    74.6 ;  0.25 ; 13.89 ;  9.34 ;   0.007 ;   0.09 ;   Ter ;     0.70 ;     2.46 ;     1.62 ;     3.49 ;     1.17 ;     4.09 ;     2.68 ;     5.80
               HIP  10716 ; 6413. ;    74.6 ;  1.40 ;  8.36 ;       ;   2.240 ;   1.45 ;   Cha ;     1.49 ;     3.12 ;     7.54 ;     9.51 ;    23.72 ;    49.55 ;   119.93 ;   151.30
               HIP  92458 ; 6193. ;    74.6 ;  1.30 ;  8.72 ;       ;   1.500 ;   1.20 ;   Cha ;     0.87 ;     1.83 ;     4.23 ;     6.21 ;    12.19 ;    25.54 ;    59.01 ;    86.62
               HIP  56296 ; 6431. ;    74.6 ;  1.40 ;  7.91 ;       ;   3.500 ;   1.81 ;   Cha ;     1.26 ;     2.62 ;     6.38 ;     7.94 ;    22.30 ;    46.56 ;   113.40 ;   141.04
                 HD 66010 ; 5768. ;    74.6 ;  1.10 ;  8.44 ;       ;   1.128 ;   1.07 ;   Nor ;     0.35 ;     0.74 ;     1.61 ;     2.70 ;     4.26 ;     8.96 ;    19.52 ;    32.71
                HD 126530 ; 5715. ;    74.6 ;  1.12 ;  8.48 ;       ;   1.127 ;   1.07 ;   Nor ;     0.35 ;     0.74 ;     1.60 ;     2.67 ;     4.29 ;     9.03 ;    19.53 ;    32.73
                HD 126954 ; 5861. ;    74.6 ;  0.98 ;  8.40 ;       ;   0.955 ;   0.98 ;   Nor ;     0.36 ;     0.76 ;     1.67 ;     2.80 ;     3.94 ;     8.28 ;    18.23 ;    30.56
                HD 128580 ; 5610. ;    74.6 ;  0.93 ;  9.56 ;       ;   0.722 ;   0.86 ;   Nor ;     0.60 ;     1.26 ;     2.67 ;     4.46 ;     5.98 ;    12.61 ;    26.67 ;    44.62
                HD 132864 ; 5834. ;    74.6 ;  1.21 ;  7.59 ;       ;   1.429 ;   1.20 ;   Nor ;     0.23 ;     0.49 ;     1.09 ;     1.82 ;     3.16 ;     6.63 ;    14.64 ;    24.52
                HD 151827 ; 5984. ;    74.6 ;  0.97 ;  9.10 ;       ;   1.016 ;   1.00 ;   Nor ;     0.55 ;     1.16 ;     2.59 ;     4.34 ;     6.10 ;    12.80 ;    28.48 ;    47.82
               HIP 110276 ; 6361. ;    74.6 ;  1.40 ;  8.23 ;       ;   5.600 ;   2.29 ;   Cha ;     1.17 ;     2.45 ;     5.88 ;     7.68 ;    23.53 ;    49.17 ;   117.79 ;   153.82
               HIP 103237 ; 6444. ;    74.7 ;  1.40 ;  7.86 ;       ;   3.190 ;   1.72 ;   Cha ;     1.28 ;     2.67 ;     6.52 ;     8.03 ;    22.19 ;    46.31 ;   113.12 ;   139.44
               HIP  53774 ; 6228. ;    74.7 ;  1.30 ;  8.00 ;       ;   3.090 ;   1.72 ;   Cha ;     0.67 ;     1.41 ;     3.29 ;     4.70 ;    11.23 ;    23.50 ;    54.89 ;    78.45
               HIP  65257 ; 6605. ;    74.7 ;  1.40 ;  7.19 ;       ;   6.120 ;   2.36 ;   Cha ;     1.54 ;     3.21 ;     8.16 ;     9.00 ;    31.36 ;    65.30 ;   165.89 ;   183.04
                 HD 40656 ; 6053. ;    74.7 ;  1.07 ;  7.93 ;       ;   1.295 ;   1.12 ;   Nor ;     0.36 ;     0.76 ;     1.72 ;     2.77 ;     4.43 ;     9.30 ;    21.07 ;    33.99
                 HD 14459 ; 5272. ;    74.7 ;  1.00 ;  8.11 ;       ;   0.651 ;   0.84 ;   Nor ;     0.23 ;     0.49 ;     1.02 ;     1.71 ;     2.39 ;     5.05 ;    10.45 ;    17.49
               HIP 103008 ; 6068. ;    74.7 ;  1.20 ;  8.79 ;       ;   1.500 ;   1.21 ;   Cha ;     0.60 ;     1.25 ;     2.82 ;     4.52 ;     8.02 ;    16.81 ;    37.99 ;    60.80
                 HD 60718 ; 5848. ;    74.7 ;  0.97 ;  7.65 ;       ;   0.927 ;   0.96 ;   Nor ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     2.62 ;     5.51 ;    12.18 ;    20.40
               HIP 109737 ; 6426. ;    74.7 ;  1.40 ;  5.69 ;       ;  28.000 ;   5.11 ;   Cha ;     0.41 ;     0.86 ;     2.11 ;     2.62 ;    12.35 ;    25.77 ;    63.12 ;    78.27
                HD 223289 ; 6501. ;    74.7 ;  1.24 ;  7.85 ;       ;   2.314 ;   1.46 ;   Nor ;     1.53 ;     3.19 ;     7.90 ;     9.37 ;    23.04 ;    48.06 ;   118.92 ;   141.03
               HIP  80602 ; 6547. ;    74.7 ;  1.40 ;  8.10 ;       ;   2.600 ;   1.55 ;   Cha ;     2.03 ;     4.22 ;    10.55 ;    12.15 ;    33.32 ;    69.46 ;   173.49 ;   199.81
               HIP   8018 ; 5745. ;    74.7 ;  1.00 ;  7.36 ;       ;   5.120 ;   2.28 ;   Cha ;     0.20 ;     0.42 ;     0.92 ;     1.54 ;     3.38 ;     7.10 ;    15.54 ;    26.04
                HD 154007 ; 5675. ;    74.7 ;  0.98 ;  9.10 ;       ;   0.839 ;   0.93 ;   Nor ;     0.48 ;     1.01 ;     2.16 ;     3.63 ;     5.11 ;    10.76 ;    23.05 ;    38.60
               HIP  73135 ; 6159. ;    74.7 ;  1.30 ;  8.44 ;       ;   1.400 ;   1.16 ;   Cha ;     0.67 ;     1.41 ;     3.23 ;     4.85 ;     9.21 ;    19.30 ;    44.39 ;    66.64
               HIP  69210 ; 5733. ;    74.7 ;  1.00 ;  9.10 ;       ;   1.100 ;   1.06 ;   Cha ;     0.49 ;     1.04 ;     2.24 ;     3.75 ;     5.67 ;    11.93 ;    25.74 ;    43.13
               HIP  83877 ; 5749. ;    74.7 ;  1.00 ;  9.82 ;       ;   0.700 ;   0.84 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.61 ;     7.61 ;    16.02 ;    34.35 ;    57.58
               HIP  74825 ; 6996. ;    74.7 ;  1.60 ;  7.40 ;       ;   4.700 ;   2.03 ;   Cha ;     5.93 ;    12.28 ;    34.52 ;    29.59 ;   119.48 ;   247.30 ;   695.16 ;   595.88
               HIP  47611 ; 5873. ;    74.7 ;  1.10 ;  8.04 ;       ;   3.600 ;   1.90 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     4.86 ;    10.21 ;    22.57 ;    37.81
               HIP  44794 ; 6414. ;    74.7 ;  1.40 ;  8.29 ;       ;   3.000 ;   1.67 ;   Cha ;     1.44 ;     3.01 ;     7.30 ;     9.20 ;    24.69 ;    51.55 ;   124.86 ;   157.36
               HIP  53626 ; 5602. ;    74.7 ;  0.98 ;  9.68 ;       ;   0.720 ;   0.86 ;   Cha ;     0.64 ;     1.34 ;     2.83 ;     4.74 ;     6.54 ;    13.79 ;    29.10 ;    48.66
               HIP 110946 ; 5950. ;    74.7 ;  1.13 ;  8.11 ;       ;   3.800 ;   1.94 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.54 ;     5.34 ;    11.22 ;    25.02 ;    41.93
                HD 105559 ; 5902. ;    74.7 ;  0.95 ;  8.84 ;       ;   0.922 ;   0.96 ;   Nor ;     0.46 ;     0.97 ;     2.14 ;     3.60 ;     4.93 ;    10.35 ;    22.85 ;    38.32
               HIP 102581 ; 6492. ;    74.7 ;  1.40 ;  8.00 ;       ;   3.130 ;   1.70 ;   Cha ;     1.61 ;     3.36 ;     8.29 ;     9.90 ;    27.78 ;    57.94 ;   142.98 ;   170.75
                HD 187601 ; 5508. ;    74.7 ;  0.87 ;  8.85 ;       ;   0.587 ;   0.78 ;   Nor ;     0.39 ;     0.82 ;     1.72 ;     2.87 ;     3.57 ;     7.52 ;    15.84 ;    26.50
                HD 213198 ; 7278. ;    74.7 ;  1.83 ;  6.41 ;       ;   7.913 ;   2.60 ;   Nor ;     8.70 ;    17.94 ;    54.68 ;    39.13 ;   212.17 ;   437.31 ;  1333.00 ;   954.01
                HD 113744 ; 6397. ;    74.8 ;  1.18 ;  8.01 ;       ;   1.964 ;   1.36 ;   Nor ;     1.19 ;     2.48 ;     5.99 ;     7.63 ;    16.77 ;    35.04 ;    84.67 ;   107.78
               HIP  62329 ; 4911. ;    74.8 ;  0.77 ;  7.45 ;       ;   5.600 ;   2.50 ;   Cha ;     0.15 ;     0.31 ;     0.62 ;     0.99 ;     2.27 ;     4.83 ;     9.55 ;    15.38
               HIP  77235 ; 7122. ;    74.8 ;  1.60 ;  6.58 ;       ;  10.000 ;   2.94 ;   Cha ;     5.84 ;    12.05 ;    35.14 ;    27.70 ;   141.50 ;   292.30 ;   852.13 ;   671.78
               HIP  35157 ; 6131. ;    74.8 ;  1.23 ;  7.87 ;       ;   4.900 ;   2.18 ;   Cha ;     0.46 ;     0.95 ;     2.19 ;     3.35 ;     8.33 ;    17.46 ;    40.09 ;    61.25
               HIP  54529 ; 4945. ;    74.8 ;  0.78 ;  9.57 ;       ;   0.540 ;   0.77 ;   Cha ;     0.45 ;     0.96 ;     1.86 ;     3.00 ;     3.90 ;     8.29 ;    16.12 ;    26.06
               HIP  72809 ; 5484. ;    74.8 ;  0.93 ;  9.09 ;       ;   1.400 ;   1.21 ;   Cha ;     0.44 ;     0.92 ;     1.93 ;     3.22 ;     5.17 ;    10.91 ;    22.86 ;    38.21
  2MASS J21565513-0154100 ; 3192. ;    74.8 ;  0.16 ;       ;  9.88 ;   0.002 ;   0.05 ;   Ter ;     1.06 ;     3.90 ;     2.22 ;     4.63 ;     1.10 ;     4.05 ;     2.30 ;     4.80
               HIP  88370 ; 6243. ;    74.8 ;  1.30 ;  7.67 ;       ;   4.600 ;   2.09 ;   Cha ;     0.60 ;     1.25 ;     2.92 ;     4.13 ;    10.98 ;    22.99 ;    53.93 ;    76.20
               HIP  54239 ; 5914. ;    74.8 ;  1.12 ;  9.19 ;       ;   1.000 ;   1.00 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.36 ;     6.63 ;    13.92 ;    30.68 ;    51.51
               HIP  19134 ; 6240. ;    74.8 ;  1.30 ;  8.53 ;       ;   1.600 ;   1.24 ;   Cha ;     0.92 ;     1.93 ;     4.51 ;     6.41 ;    13.08 ;    27.38 ;    63.92 ;    90.78
               HIP  80195 ; 6619. ;    74.8 ;  1.40 ;  7.42 ;       ;   5.140 ;   2.17 ;   Cha ;     1.80 ;     3.75 ;     9.56 ;    10.46 ;    35.07 ;    73.01 ;   185.99 ;   203.51
               HIP  72807 ; 6521. ;    74.8 ;  1.40 ;  6.96 ;       ;   7.600 ;   2.65 ;   Cha ;     1.05 ;     2.18 ;     5.45 ;     6.35 ;    22.54 ;    46.99 ;   117.16 ;   136.64
               HIP  84798 ; 5210. ;    74.8 ;  0.85 ;  9.75 ;       ;   0.690 ;   0.86 ;   Cha ;     0.55 ;     1.17 ;     2.35 ;     3.90 ;     5.27 ;    11.16 ;    22.47 ;    37.34
                 HD 62146 ; 5957. ;    74.9 ;  1.01 ;  8.83 ;       ;   1.082 ;   1.03 ;   Nor ;     0.47 ;     0.99 ;     2.20 ;     3.70 ;     5.40 ;    11.33 ;    25.17 ;    42.24
               HIP  31796 ; 6761. ;    74.9 ;  1.50 ;  7.21 ;       ;   5.700 ;   2.26 ;   Cha ;     2.57 ;     5.33 ;    14.07 ;    14.01 ;    52.80 ;   109.69 ;   289.63 ;   288.36
               HIP  64453 ; 6946. ;    74.9 ;  1.50 ;  7.47 ;       ;   4.700 ;   2.03 ;   Cha ;     5.25 ;    10.88 ;    30.17 ;    26.70 ;   102.57 ;   212.46 ;   588.95 ;   521.29
               HIP  54598 ; 6099. ;    74.9 ;  1.21 ;  7.35 ;       ;   5.800 ;   2.37 ;   Cha ;     0.31 ;     0.66 ;     1.51 ;     2.35 ;     5.95 ;    12.47 ;    28.54 ;    44.54
               HIP  58968 ; 6170. ;    74.9 ;  1.30 ;  8.01 ;       ;   3.000 ;   1.70 ;   Cha ;     0.56 ;     1.17 ;     2.69 ;     4.01 ;     9.24 ;    19.36 ;    44.74 ;    66.56
               HIP  81732 ; 6684. ;    74.9 ;  1.40 ;  7.73 ;       ;   4.500 ;   2.02 ;   Cha ;     2.60 ;     5.42 ;    14.01 ;    14.71 ;    48.93 ;   101.76 ;   263.11 ;   276.23
               HIP  48270 ; 4115. ;    74.9 ;  0.58 ; 11.99 ;       ;   0.150 ;   0.42 ;   Cha ;     1.58 ;     4.07 ;     4.38 ;     6.94 ;     8.74 ;    22.48 ;    24.18 ;    38.26
               HIP  10543 ; 6122. ;    74.9 ;  1.23 ;  8.49 ;       ;   1.900 ;   1.36 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.50 ;     8.80 ;    18.44 ;    42.13 ;    64.89
               HIP 106040 ; 6233. ;    74.9 ;  1.30 ;  7.91 ;       ;   2.300 ;   1.48 ;   Cha ;     0.65 ;     1.37 ;     3.20 ;     4.56 ;    10.14 ;    21.22 ;    49.65 ;    70.69
               HIP  21760 ; 6789. ;    74.9 ;  1.50 ;  6.88 ;       ;  11.500 ;   3.21 ;   Cha ;     2.38 ;     4.95 ;    13.18 ;    12.86 ;    58.45 ;   121.35 ;   323.00 ;   315.29
               HIP  79895 ; 6696. ;    74.9 ;  1.40 ;  7.46 ;       ;   5.300 ;   2.19 ;   Cha ;     2.36 ;     4.91 ;    12.74 ;    13.25 ;    46.18 ;    96.02 ;   249.22 ;   259.23
               HIP  61702 ; 6369. ;    74.9 ;  1.40 ;  8.37 ;       ;   1.800 ;   1.30 ;   Cha ;     1.30 ;     2.72 ;     6.52 ;     8.47 ;    19.61 ;    40.97 ;    98.25 ;   127.69
               HIP  83683 ; 5859. ;    74.9 ;  1.09 ;  9.29 ;       ;   1.200 ;   1.10 ;   Cha ;     0.58 ;     1.22 ;     2.66 ;     4.46 ;     7.06 ;    14.84 ;    32.44 ;    54.44
               HIP  94832 ; 5283. ;    74.9 ;  0.87 ; 10.36 ;       ;   0.270 ;   0.54 ;   Cha ;     0.81 ;     1.72 ;     3.45 ;     5.72 ;     6.19 ;    13.11 ;    26.37 ;    43.73
               HIP  22889 ; 6087. ;    74.9 ;  1.21 ;  8.49 ;       ;   2.000 ;   1.39 ;   Cha ;     0.54 ;     1.13 ;     2.57 ;     4.06 ;     7.84 ;    16.44 ;    37.34 ;    58.93
               HIP  25029 ; 5919. ;    74.9 ;  1.12 ;  8.65 ;       ;   1.700 ;   1.30 ;   Cha ;     0.42 ;     0.89 ;     1.97 ;     3.30 ;     5.70 ;    11.98 ;    26.52 ;    44.48
               HIP   1103 ; 6621. ;    75.0 ;  1.40 ;  7.51 ;       ;   3.700 ;   1.84 ;   Cha ;     1.90 ;     3.96 ;    10.09 ;    11.03 ;    34.09 ;    70.97 ;   180.82 ;   197.68
               HIP  80886 ; 6287. ;    75.0 ;  1.30 ;  8.70 ;       ;   2.000 ;   1.38 ;   Cha ;     1.18 ;     2.47 ;     5.81 ;     7.99 ;    17.63 ;    36.89 ;    86.82 ;   119.48
               HIP  20074 ; 6565. ;    75.0 ;  1.40 ;  7.85 ;       ;   3.600 ;   1.82 ;   Cha ;     1.88 ;     3.92 ;     9.85 ;    11.20 ;    33.57 ;    69.95 ;   175.64 ;   199.61
               HIP  87106 ; 5619. ;    75.0 ;  0.98 ;  9.87 ;       ;   0.960 ;   0.99 ;   Cha ;     0.71 ;     1.51 ;     3.18 ;     5.32 ;     7.88 ;    16.62 ;    35.06 ;    58.64
               HIP  67879 ; 6104. ;    75.0 ;  1.22 ;  8.33 ;       ;   2.800 ;   1.65 ;   Cha ;     0.53 ;     1.10 ;     2.52 ;     3.93 ;     8.35 ;    17.51 ;    39.91 ;    62.22
               HIP   4392 ; 6244. ;    75.0 ;  1.30 ;  8.63 ;       ;   1.700 ;   1.27 ;   Cha ;     0.98 ;     2.06 ;     4.81 ;     6.81 ;    14.13 ;    29.59 ;    69.08 ;    97.87
               HIP  78969 ; 4942. ;    75.0 ;  0.78 ; 10.94 ;       ;   0.317 ;   0.59 ;   Cha ;     1.00 ;     2.13 ;     4.03 ;     6.42 ;     7.58 ;    16.16 ;    30.60 ;    48.75
               HIP  15134 ; 5757. ;    75.0 ;  1.00 ;  8.97 ;       ;   1.500 ;   1.23 ;   Cha ;     0.46 ;     0.98 ;     2.12 ;     3.55 ;     5.76 ;    12.12 ;    26.24 ;    43.98
               HIP  41564 ; 6971. ;    75.0 ;  1.50 ;  6.50 ;       ;  11.800 ;   3.22 ;   Cha ;     3.51 ;     7.26 ;    20.29 ;    17.59 ;    86.10 ;   178.26 ;   498.33 ;   431.87
               HIP  51027 ; 5549. ;    75.0 ;  0.96 ;  8.61 ;       ;   2.100 ;   1.48 ;   Cha ;     0.35 ;     0.73 ;     1.55 ;     2.60 ;     4.62 ;     9.73 ;    20.64 ;    34.57
               HIP  78714 ; 5017. ;    75.0 ;  0.79 ;  9.64 ;       ;   0.980 ;   1.04 ;   Cha ;     0.47 ;     1.00 ;     1.97 ;     3.27 ;     4.76 ;    10.10 ;    19.96 ;    33.08
               HIP  85199 ; 5200. ;    75.0 ;  0.85 ;  9.71 ;       ;   0.970 ;   1.02 ;   Cha ;     0.54 ;     1.14 ;     2.29 ;     3.81 ;     5.60 ;    11.86 ;    23.87 ;    39.67
               HIP  18705 ; 6284. ;    75.0 ;  1.30 ;  8.55 ;       ;   1.900 ;   1.34 ;   Cha ;     1.08 ;     2.26 ;     5.32 ;     7.33 ;    15.94 ;    33.35 ;    78.51 ;   108.20
               HIP  34214 ; 6412. ;    75.0 ;  1.40 ;  7.95 ;       ;   2.900 ;   1.65 ;   Cha ;     1.21 ;     2.52 ;     6.10 ;     7.69 ;    20.45 ;    42.70 ;   103.53 ;   130.46
               HIP  78456 ; 5738. ;    75.0 ;  1.00 ;  9.14 ;       ;   0.980 ;   1.00 ;   Cha ;     0.50 ;     1.06 ;     2.29 ;     3.84 ;     5.63 ;    11.84 ;    25.54 ;    42.80
               HIP 106449 ; 4889. ;    75.0 ;  0.76 ; 10.96 ;       ;   0.308 ;   0.59 ;   Cha ;     1.01 ;     2.16 ;     4.02 ;     6.24 ;     7.53 ;    16.09 ;    29.99 ;    46.55
               HIP  76906 ; 5847. ;    75.0 ;  1.08 ;  7.46 ;       ;   5.400 ;   2.33 ;   Cha ;     0.22 ;     0.46 ;     1.03 ;     1.72 ;     3.91 ;     8.21 ;    18.15 ;    30.40
               HIP  94391 ; 6551. ;    75.0 ;  1.40 ;  7.84 ;       ;   6.600 ;   2.46 ;   Cha ;     1.79 ;     3.74 ;     9.35 ;    10.73 ;    37.21 ;    77.55 ;   194.10 ;   222.65
                 HD 13942 ; 5383. ;    75.0 ;  0.91 ;  7.95 ;       ;   0.586 ;   0.79 ;   Nor ;     0.23 ;     0.48 ;     1.01 ;     1.68 ;     2.15 ;     4.54 ;     9.51 ;    15.93
               HIP  64544 ; 5964. ;    75.0 ;  1.14 ;  8.75 ;       ;   2.220 ;   1.48 ;   Cha ;     0.45 ;     0.95 ;     2.12 ;     3.56 ;     6.59 ;    13.84 ;    30.81 ;    51.69
               HIP  52587 ; 6067. ;    75.1 ;  1.20 ;  8.19 ;       ;   2.500 ;   1.56 ;   Cha ;     0.43 ;     0.90 ;     2.05 ;     3.28 ;     6.60 ;    13.83 ;    31.37 ;    50.16
               HIP 100063 ; 6264. ;    75.1 ;  1.30 ;  8.81 ;       ;   1.500 ;   1.19 ;   Cha ;     1.16 ;     2.42 ;     5.67 ;     7.93 ;    16.12 ;    33.74 ;    79.00 ;   110.49
                 HD 97089 ; 6180. ;    75.1 ;  1.32 ;  7.97 ;       ;   2.141 ;   1.43 ;   Nor ;     0.56 ;     1.18 ;     2.73 ;     4.04 ;     8.67 ;    18.15 ;    42.03 ;    62.07
               HIP  69722 ; 7095. ;    75.1 ;  1.60 ;  6.64 ;       ;  10.000 ;   2.95 ;   Cha ;     5.54 ;    11.46 ;    33.14 ;    26.58 ;   134.50 ;   277.96 ;   804.13 ;   644.92
                 HD 91528 ; 5808. ;    75.1 ;  1.03 ;  8.23 ;       ;   1.017 ;   1.01 ;   Nor ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     3.66 ;     7.70 ;    16.87 ;    28.27
               HIP  23158 ; 6361. ;    75.1 ;  1.40 ;  8.47 ;       ;   2.300 ;   1.47 ;   Cha ;     1.33 ;     2.79 ;     6.67 ;     8.72 ;    21.39 ;    44.71 ;   106.98 ;   139.86
               HIP  71195 ; 4381. ;    75.1 ;  0.65 ; 11.10 ;       ;   0.480 ;   0.75 ;   Cha ;     1.05 ;     2.36 ;     3.45 ;     4.74 ;     8.14 ;    18.38 ;    26.88 ;    36.92
               HIP  80284 ; 5857. ;    75.1 ;  1.09 ;  9.08 ;       ;   1.300 ;   1.14 ;   Cha ;     0.52 ;     1.09 ;     2.38 ;     3.99 ;     6.43 ;    13.52 ;    29.61 ;    49.67
               HIP  32470 ; 6412. ;    75.1 ;  1.40 ;  7.77 ;       ;   4.000 ;   1.93 ;   Cha ;     1.10 ;     2.30 ;     5.57 ;     7.02 ;    20.21 ;    42.21 ;   102.44 ;   128.98
               HIP  87013 ; 5920. ;    75.1 ;  1.12 ;  9.19 ;       ;   1.140 ;   1.06 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;     6.90 ;    14.50 ;    31.97 ;    53.67
               HIP  51655 ; 5980. ;    75.1 ;  1.15 ;  9.35 ;       ;   0.990 ;   0.99 ;   Cha ;     0.63 ;     1.33 ;     2.96 ;     4.97 ;     7.55 ;    15.86 ;    35.20 ;    59.15
               HIP  95266 ; 5195. ;    75.1 ;  0.84 ;  9.59 ;       ;   1.060 ;   1.07 ;   Cha ;     0.50 ;     1.06 ;     2.13 ;     3.55 ;     5.30 ;    11.22 ;    22.62 ;    37.61
               HIP  46939 ; 6383. ;    75.1 ;  1.40 ;  7.73 ;       ;   3.900 ;   1.91 ;   Cha ;     0.98 ;     2.04 ;     4.92 ;     6.32 ;    17.86 ;    37.30 ;    89.99 ;   115.55
               HIP  68394 ; 6181. ;    75.1 ;  1.30 ;  8.47 ;       ;   1.900 ;   1.35 ;   Cha ;     0.73 ;     1.54 ;     3.55 ;     5.25 ;    10.88 ;    22.79 ;    52.63 ;    77.82
               HIP  46932 ; 6097. ;    75.1 ;  1.21 ;  8.84 ;       ;   2.230 ;   1.47 ;   Cha ;     0.67 ;     1.41 ;     3.21 ;     5.03 ;    10.04 ;    21.05 ;    47.79 ;    74.99
               HIP  41579 ; 5807. ;    75.1 ;  1.06 ;  9.71 ;       ;   0.860 ;   0.93 ;   Cha ;     0.71 ;     1.50 ;     3.24 ;     5.44 ;     7.91 ;    16.63 ;    35.99 ;    60.37
                 HD 94482 ; 6053. ;    75.1 ;  1.26 ;  8.13 ;       ;   1.796 ;   1.32 ;   Nor ;     0.40 ;     0.84 ;     1.90 ;     3.06 ;     5.77 ;    12.10 ;    27.38 ;    44.20
               HIP  79434 ; 5938. ;    75.1 ;  1.13 ;  8.23 ;       ;   2.140 ;   1.46 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     4.90 ;    10.30 ;    22.92 ;    38.41
               HIP  26014 ; 5858. ;    75.1 ;  1.09 ;  9.35 ;       ;   0.870 ;   0.93 ;   Cha ;     0.60 ;     1.26 ;     2.75 ;     4.61 ;     6.74 ;    14.16 ;    30.95 ;    51.94
                HD 144302 ; 5888. ;    75.1 ;  1.33 ;  7.87 ;       ;   1.791 ;   1.34 ;   Nor ;     0.28 ;     0.58 ;     1.29 ;     2.16 ;     4.13 ;     8.66 ;    19.21 ;    32.18
               HIP  58189 ; 6223. ;    75.1 ;  1.30 ;  8.74 ;       ;   1.800 ;   1.31 ;   Cha ;     0.97 ;     2.04 ;     4.73 ;     6.81 ;    14.19 ;    29.72 ;    69.06 ;    99.30
               HIP 111108 ; 6303. ;    75.1 ;  1.30 ;  8.22 ;       ;   2.600 ;   1.57 ;   Cha ;     0.96 ;     2.02 ;     4.77 ;     6.49 ;    15.39 ;    32.19 ;    76.20 ;   103.52
               HIP  52001 ; 6240. ;    75.1 ;  1.30 ;  8.67 ;       ;   1.800 ;   1.31 ;   Cha ;     0.99 ;     2.08 ;     4.85 ;     6.90 ;    14.50 ;    30.35 ;    70.79 ;   100.59
               HIP 102063 ; 5600. ;    75.1 ;  0.98 ;  9.92 ;       ;   0.960 ;   1.00 ;   Cha ;     0.73 ;     1.54 ;     3.25 ;     5.43 ;     8.08 ;    17.05 ;    35.85 ;    59.93
               HIP  28188 ; 6168. ;    75.1 ;  1.30 ;  9.11 ;       ;   0.860 ;   0.91 ;   Cha ;     0.99 ;     2.07 ;     4.74 ;     7.09 ;    11.98 ;    25.11 ;    57.62 ;    86.17
               HIP 112658 ; 6299. ;    75.1 ;  1.30 ;  7.34 ;       ;   4.700 ;   2.11 ;   Cha ;     0.61 ;     1.28 ;     3.03 ;     4.12 ;    11.29 ;    23.61 ;    56.07 ;    76.16
               HIP 108701 ; 4320. ;    75.1 ;  0.63 ; 10.87 ;       ;   0.400 ;   0.68 ;   Cha ;     0.89 ;     2.05 ;     2.83 ;     4.05 ;     6.52 ;    15.02 ;    20.74 ;    29.69
                 HD 84312 ; 5754. ;    75.2 ;  1.14 ;  8.48 ;       ;   1.200 ;   1.10 ;   Nor ;     0.36 ;     0.75 ;     1.63 ;     2.73 ;     4.47 ;     9.40 ;    20.43 ;    34.24
               HIP  15631 ; 5658. ;    75.2 ;  1.00 ;  8.45 ;       ;   2.300 ;   1.54 ;   Cha ;     0.34 ;     0.71 ;     1.52 ;     2.55 ;     4.66 ;     9.81 ;    21.09 ;    35.33
               HIP  21030 ; 5546. ;    75.2 ;  0.96 ;  9.74 ;       ;   0.900 ;   0.97 ;   Cha ;     0.64 ;     1.36 ;     2.84 ;     4.74 ;     6.92 ;    14.59 ;    30.55 ;    51.04
               HIP  12907 ; 5964. ;    75.2 ;  1.14 ;  7.90 ;       ;   3.700 ;   1.91 ;   Cha ;     0.29 ;     0.61 ;     1.37 ;     2.30 ;     4.82 ;    10.12 ;    22.64 ;    37.92
                HD 166962 ; 6531. ;    75.2 ;  1.31 ;  7.30 ;       ;   2.630 ;   1.56 ;   Nor ;     1.28 ;     2.67 ;     6.68 ;     7.74 ;    20.47 ;    42.68 ;   106.54 ;   123.54
               HIP  48895 ; 6872. ;    75.2 ;  1.50 ;  6.56 ;       ;  11.300 ;   3.17 ;   Cha ;     2.65 ;     5.50 ;    14.97 ;    13.83 ;    64.61 ;   133.97 ;   364.64 ;   336.82
               HIP  47064 ; 6170. ;    75.2 ;  1.30 ;  8.13 ;       ;   2.700 ;   1.61 ;   Cha ;     0.59 ;     1.24 ;     2.87 ;     4.27 ;     9.59 ;    20.08 ;    46.37 ;    69.01
                HD 220164 ; 6310. ;    75.2 ;  1.09 ;  8.11 ;       ;   1.586 ;   1.23 ;   Nor ;     0.93 ;     1.95 ;     4.63 ;     6.26 ;    12.06 ;    25.22 ;    59.83 ;    80.88
               HIP  36557 ; 5924. ;    75.2 ;  1.12 ;  7.42 ;       ;   4.230 ;   2.05 ;   Cha ;     0.22 ;     0.47 ;     1.05 ;     1.76 ;     3.79 ;     7.96 ;    17.78 ;    29.76
                HD 118328 ; 5636. ;    75.2 ;  0.87 ;  8.55 ;       ;   0.643 ;   0.81 ;   Nor ;     0.35 ;     0.74 ;     1.58 ;     2.65 ;     3.30 ;     6.94 ;    14.88 ;    24.93
               HIP  38340 ; 5917. ;    75.2 ;  1.12 ;  9.29 ;       ;   1.120 ;   1.05 ;   Cha ;     0.60 ;     1.25 ;     2.76 ;     4.63 ;     7.24 ;    15.21 ;    33.51 ;    56.26
                 HD 92538 ; 5715. ;    75.2 ;  0.90 ;  8.40 ;       ;   0.728 ;   0.86 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     3.30 ;     6.94 ;    15.04 ;    25.20
                HD 114692 ; 6012. ;    75.2 ;  1.06 ;  7.78 ;       ;   1.236 ;   1.10 ;   Nor ;     0.29 ;     0.61 ;     1.37 ;     2.27 ;     3.50 ;     7.34 ;    16.52 ;    27.44
                HD 158809 ; 5445. ;    75.2 ;  0.92 ;  8.15 ;       ;   0.627 ;   0.81 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.94 ;     2.52 ;     5.30 ;    11.16 ;    18.70
                HIP 38340 ; 5900. ;    75.2 ;  1.13 ;  9.15 ;       ;   1.096 ;   1.04 ;   Bre ;     0.55 ;     1.15 ;     2.53 ;     4.25 ;     6.64 ;    13.96 ;    30.71 ;    51.54
               HIP   3174 ; 5221. ;    75.2 ;  0.85 ;  8.38 ;       ;   2.400 ;   1.61 ;   Cha ;     0.26 ;     0.56 ;     1.14 ;     1.91 ;     3.45 ;     7.28 ;    14.94 ;    24.99
               HIP  69862 ; 6403. ;    75.2 ;  1.40 ;  6.42 ;       ;  12.000 ;   3.35 ;   Cha ;     0.55 ;     1.14 ;     2.77 ;     3.49 ;    13.19 ;    27.54 ;    67.01 ;    84.54
               HIP  66632 ; 6392. ;    75.2 ;  1.40 ;  8.55 ;       ;   1.900 ;   1.33 ;   Cha ;     1.54 ;     3.21 ;     7.73 ;     9.90 ;    23.48 ;    49.05 ;   118.09 ;   151.23
               HIP  73883 ; 6316. ;    75.2 ;  1.30 ;  8.38 ;       ;   2.300 ;   1.47 ;   Cha ;     1.10 ;     2.29 ;     5.44 ;     7.33 ;    16.97 ;    35.48 ;    84.14 ;   113.37
               HIP 113323 ; 5502. ;    75.2 ;  0.94 ;  8.81 ;       ;   2.400 ;   1.58 ;   Cha ;     0.38 ;     0.80 ;     1.68 ;     2.81 ;     5.15 ;    10.85 ;    22.85 ;    38.24
               HIP  90788 ; 5781. ;    75.2 ;  1.05 ;  9.13 ;       ;   1.400 ;   1.19 ;   Cha ;     0.51 ;     1.07 ;     2.33 ;     3.91 ;     6.38 ;    13.42 ;    29.10 ;    48.79
               HIP  78204 ; 5900. ;    75.2 ;  1.11 ;  8.53 ;       ;   1.800 ;   1.34 ;   Cha ;     0.39 ;     0.83 ;     1.83 ;     3.06 ;     5.36 ;    11.26 ;    24.89 ;    41.73
               HIP  50245 ; 5742. ;    75.2 ;  1.00 ;  7.88 ;       ;   4.160 ;   2.05 ;   Cha ;     0.26 ;     0.55 ;     1.19 ;     2.00 ;     4.17 ;     8.78 ;    19.13 ;    32.06
               HIP  29391 ; 6043. ;    75.2 ;  1.18 ;  8.97 ;       ;   1.300 ;   1.13 ;   Cha ;     0.60 ;     1.26 ;     2.84 ;     4.62 ;     7.75 ;    16.27 ;    36.55 ;    59.57
                HD 192144 ; 6486. ;    75.2 ;  1.33 ;  7.43 ;       ;   2.637 ;   1.56 ;   Nor ;     1.18 ;     2.47 ;     6.09 ;     7.28 ;    19.05 ;    39.73 ;    98.13 ;   117.35
               HIP  36890 ; 6612. ;    75.2 ;  1.40 ;  7.91 ;       ;   3.300 ;   1.74 ;   Cha ;     2.27 ;     4.73 ;    12.01 ;    13.23 ;    39.56 ;    82.37 ;   209.12 ;   230.44
               HIP   8946 ; 4117. ;    75.2 ;  0.58 ; 12.60 ;       ;   0.039 ;   0.21 ;   Cha ;     2.38 ;     6.16 ;     6.50 ;    10.06 ;     9.37 ;    24.29 ;    25.60 ;    39.64
               HIP  31956 ; 5997. ;    75.2 ;  1.15 ;  7.30 ;       ;   5.300 ;   2.28 ;   Cha ;     0.22 ;     0.46 ;     1.03 ;     1.72 ;     3.95 ;     8.29 ;    18.66 ;    31.23
                 HD 67726 ; 5559. ;    75.2 ;  0.91 ;  8.92 ;       ;   0.666 ;   0.83 ;   Nor ;     0.41 ;     0.87 ;     1.84 ;     3.08 ;     4.01 ;     8.45 ;    17.88 ;    29.93
               HIP  47960 ; 7041. ;    75.3 ;  1.60 ;  5.73 ;       ;  26.000 ;   4.76 ;   Cha ;     3.01 ;     6.23 ;    17.76 ;    14.68 ;    92.90 ;   192.14 ;   548.00 ;   452.89
                HD 212873 ; 5649. ;    75.3 ;  0.87 ;  8.51 ;       ;   0.649 ;   0.82 ;   Nor ;     0.34 ;     0.73 ;     1.56 ;     2.61 ;     3.25 ;     6.84 ;    14.68 ;    24.59
               HIP  77203 ; 6491. ;    75.3 ;  1.40 ;  7.77 ;       ;   3.090 ;   1.69 ;   Cha ;     1.42 ;     2.97 ;     7.32 ;     8.74 ;    24.45 ;    51.00 ;   125.95 ;   150.35
               HIP  17965 ; 6489. ;    75.3 ;  1.40 ;  8.28 ;       ;   2.230 ;   1.44 ;   Cha ;     1.84 ;     3.85 ;     9.47 ;    11.35 ;    29.21 ;    60.94 ;   150.08 ;   179.84
               HIP  38842 ; 6082. ;    75.3 ;  1.20 ;  8.63 ;       ;   1.600 ;   1.25 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.32 ;     7.83 ;    16.43 ;    37.25 ;    59.01
                HD 135185 ; 5998. ;    75.3 ;  1.01 ;  8.50 ;       ;   1.112 ;   1.05 ;   Nor ;     0.40 ;     0.85 ;     1.90 ;     3.19 ;     4.65 ;     9.75 ;    21.82 ;    36.59
               HIP  63477 ; 6666. ;    75.3 ;  1.40 ;  7.62 ;       ;   4.600 ;   2.04 ;   Cha ;     2.32 ;     4.83 ;    12.43 ;    13.20 ;    43.85 ;    91.22 ;   234.91 ;   249.41
               HIP  56209 ; 7128. ;    75.3 ;  1.60 ;  7.55 ;       ;   6.900 ;   2.44 ;   Cha ;     9.65 ;    19.94 ;    58.18 ;    45.98 ;   213.33 ;   440.66 ;  1285.55 ;  1015.99
               HIP  74662 ; 6164. ;    75.3 ;  1.30 ;  8.61 ;       ;   1.700 ;   1.28 ;   Cha ;     0.75 ;     1.57 ;     3.60 ;     5.39 ;    10.78 ;    22.58 ;    51.93 ;    77.73
               HIP  43170 ; 5052. ;    75.3 ;  0.80 ;  9.98 ;       ;   0.480 ;   0.73 ;   Cha ;     0.58 ;     1.23 ;     2.43 ;     4.02 ;     4.94 ;    10.48 ;    20.67 ;    34.20
                HD 215324 ; 6412. ;    75.3 ;  1.26 ;  7.38 ;       ;   2.260 ;   1.45 ;   Nor ;     0.90 ;     1.89 ;     4.58 ;     5.76 ;    13.66 ;    28.51 ;    69.30 ;    87.13
               HIP   9943 ; 6505. ;    75.3 ;  1.40 ;  8.10 ;       ;   2.800 ;   1.61 ;   Cha ;     1.76 ;     3.67 ;     9.09 ;    10.76 ;    29.53 ;    61.59 ;   152.37 ;   180.47
               HIP   7764 ; 5874. ;    75.3 ;  1.10 ;  8.96 ;       ;   0.990 ;   0.99 ;   Cha ;     0.49 ;     1.03 ;     2.25 ;     3.78 ;     5.71 ;    11.99 ;    26.35 ;    44.19
               HIP  45097 ; 6655. ;    75.3 ;  1.40 ;  6.46 ;       ;  13.000 ;   3.44 ;   Cha ;     1.26 ;     2.62 ;     6.75 ;     7.18 ;    30.86 ;    64.20 ;   165.40 ;   176.06
               HIP  13447 ; 5858. ;    75.3 ;  1.09 ;  8.55 ;       ;   2.400 ;   1.55 ;   Cha ;     0.39 ;     0.82 ;     1.80 ;     3.01 ;     5.65 ;    11.87 ;    26.10 ;    43.76
               HIP  72014 ; 5418. ;    75.3 ;  0.91 ;  9.23 ;       ;   0.970 ;   1.01 ;   Cha ;     0.46 ;     0.96 ;     1.99 ;     3.33 ;     4.88 ;    10.31 ;    21.41 ;    35.76
               HIP  10978 ; 6069. ;    75.3 ;  1.20 ;  9.20 ;       ;   1.000 ;   0.99 ;   Cha ;     0.74 ;     1.56 ;     3.51 ;     5.63 ;     9.04 ;    18.96 ;    42.71 ;    68.41
                 HD 27023 ; 6516. ;    75.3 ;  1.22 ;  7.75 ;       ;   2.260 ;   1.44 ;   Nor ;     1.53 ;     3.20 ;     7.94 ;     9.32 ;    22.74 ;    47.40 ;   117.74 ;   138.18
               HIP  13978 ; 7045. ;    75.3 ;  1.60 ;  7.12 ;       ;   7.220 ;   2.51 ;   Cha ;     6.00 ;    12.40 ;    35.36 ;    29.34 ;   134.26 ;   277.68 ;   791.67 ;   656.86
               HIP  49447 ; 5095. ;    75.4 ;  0.82 ; 10.83 ;       ;   0.360 ;   0.63 ;   Cha ;     0.98 ;     2.08 ;     4.06 ;     6.68 ;     7.84 ;    16.64 ;    32.47 ;    53.41
                   HD 494 ; 5188. ;    75.4 ;  0.93 ;  9.12 ;       ;   0.528 ;   0.76 ;   Nor ;     0.38 ;     0.81 ;     1.65 ;     2.75 ;     3.60 ;     7.61 ;    15.43 ;    25.72
               HIP  35601 ; 6331. ;    75.4 ;  1.30 ;  7.60 ;       ;   4.300 ;   2.01 ;   Cha ;     0.77 ;     1.62 ;     3.86 ;     5.13 ;    13.99 ;    29.24 ;    69.82 ;    92.84
               HIP  62598 ; 5856. ;    75.4 ;  1.09 ;  9.16 ;       ;   1.300 ;   1.14 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.15 ;     6.71 ;    14.10 ;    30.85 ;    51.75
               HIP  17171 ; 5983. ;    75.4 ;  1.15 ;  8.05 ;       ;   3.400 ;   1.83 ;   Cha ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     5.16 ;    10.83 ;    24.26 ;    40.65
               HIP 107160 ; 5717. ;    75.4 ;  1.00 ;  7.77 ;       ;   5.500 ;   2.37 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     4.17 ;     8.78 ;    19.09 ;    31.99
               HIP  50554 ; 6779. ;    75.4 ;  1.50 ;  7.82 ;       ;   4.000 ;   1.89 ;   Cha ;     3.69 ;     7.66 ;    20.30 ;    20.04 ;    69.48 ;   144.30 ;   382.17 ;   377.30
               HIP  37337 ; 5525. ;    75.4 ;  0.95 ;  8.81 ;       ;   3.800 ;   1.99 ;   Cha ;     0.38 ;     0.80 ;     1.70 ;     2.84 ;     5.86 ;    12.35 ;    26.07 ;    43.62
               HIP  52401 ; 5956. ;    75.4 ;  1.13 ;  6.68 ;       ;   9.600 ;   3.08 ;   Cha ;     0.16 ;     0.33 ;     0.75 ;     1.25 ;     3.30 ;     6.92 ;    15.54 ;    25.98
                HD 106022 ; 6714. ;    75.4 ;  1.70 ;  6.49 ;       ;   4.947 ;   2.11 ;   Nor ;     1.55 ;     3.22 ;     8.41 ;     8.61 ;    32.80 ;    68.17 ;   178.18 ;   182.38
               HIP  50137 ; 6295. ;    75.4 ;  1.30 ;  8.56 ;       ;   2.110 ;   1.41 ;   Cha ;     1.12 ;     2.35 ;     5.54 ;     7.58 ;    17.02 ;    35.59 ;    83.98 ;   114.87
                HD 158806 ; 6324. ;    75.4 ;  1.27 ;  6.92 ;       ;   2.173 ;   1.43 ;   Nor ;     0.54 ;     1.12 ;     2.68 ;     3.58 ;     8.10 ;    16.92 ;    40.46 ;    53.95
               HIP  88272 ; 6903. ;    75.4 ;  1.50 ;  7.11 ;       ;   6.700 ;   2.43 ;   Cha ;     3.84 ;     7.95 ;    21.79 ;    19.78 ;    81.89 ;   169.73 ;   465.35 ;   422.46
               HIP   5045 ; 7053. ;    75.4 ;  1.60 ;  6.85 ;       ;   9.600 ;   2.89 ;   Cha ;     5.39 ;    11.15 ;    31.86 ;    26.26 ;   129.57 ;   267.93 ;   765.86 ;   631.30
               HIP  97548 ; 5833. ;    75.4 ;  1.08 ;  8.83 ;       ;   1.060 ;   1.03 ;   Cha ;     0.45 ;     0.94 ;     2.05 ;     3.44 ;     5.25 ;    11.04 ;    24.17 ;    40.52
                 HD 51676 ; 6266. ;    75.4 ;  1.16 ;  7.76 ;       ;   1.747 ;   1.29 ;   Nor ;     0.68 ;     1.42 ;     3.34 ;     4.64 ;     9.25 ;    19.35 ;    45.58 ;    63.40
               HIP  11859 ; 6213. ;    75.4 ;  1.30 ;  9.01 ;       ;   1.300 ;   1.12 ;   Cha ;     1.09 ;     2.28 ;     5.27 ;     7.64 ;    14.64 ;    30.65 ;    70.97 ;   102.87
               HIP  87721 ; 5290. ;    75.5 ;  0.87 ;  8.33 ;       ;   2.900 ;   1.76 ;   Cha ;     0.26 ;     0.56 ;     1.16 ;     1.94 ;     3.67 ;     7.74 ;    16.00 ;    26.77
               HIP  41094 ; 5056. ;    75.5 ;  0.80 ; 10.93 ;       ;   0.280 ;   0.55 ;   Cha ;     1.02 ;     2.18 ;     4.22 ;     6.93 ;     7.62 ;    16.19 ;    31.38 ;    51.51
               HIP 111707 ; 6020. ;    75.5 ;  1.17 ;  8.15 ;       ;   2.700 ;   1.63 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.82 ;     5.58 ;    11.70 ;    26.34 ;    43.52
               HIP  45221 ; 6104. ;    75.5 ;  1.22 ;  8.18 ;       ;   2.300 ;   1.49 ;   Cha ;     0.49 ;     1.02 ;     2.33 ;     3.63 ;     7.34 ;    15.39 ;    35.12 ;    54.72
               HIP  33388 ; 6169. ;    75.5 ;  1.30 ;  9.00 ;       ;   1.200 ;   1.07 ;   Cha ;     0.94 ;     1.96 ;     4.51 ;     6.73 ;    12.37 ;    25.92 ;    59.52 ;    88.92
               HIP  89162 ; 5885. ;    75.5 ;  1.10 ;  9.03 ;       ;   1.500 ;   1.22 ;   Cha ;     0.51 ;     1.07 ;     2.35 ;     3.94 ;     6.59 ;    13.84 ;    30.43 ;    51.05
               HIP  56928 ; 6301. ;    75.5 ;  1.30 ;  8.25 ;       ;   2.600 ;   1.57 ;   Cha ;     0.97 ;     2.04 ;     4.82 ;     6.55 ;    15.53 ;    32.48 ;    76.87 ;   104.58
               HIP  96144 ; 6193. ;    75.5 ;  1.30 ;  8.85 ;       ;   1.060 ;   1.01 ;   Cha ;     0.93 ;     1.96 ;     4.52 ;     6.64 ;    11.96 ;    25.05 ;    57.85 ;    84.95
                HD 220008 ; 5754. ;    75.5 ;  1.23 ;  7.96 ;       ;   1.397 ;   1.19 ;   Nor ;     0.27 ;     0.57 ;     1.25 ;     2.10 ;     3.69 ;     7.77 ;    16.95 ;    28.41
               HIP 101814 ; 4637. ;    75.5 ;  0.70 ; 10.39 ;       ;   0.440 ;   0.71 ;   Cha ;     0.71 ;     1.53 ;     2.69 ;     3.73 ;     5.56 ;    12.02 ;    21.14 ;    29.34
               HIP  75096 ; 6179. ;    75.5 ;  1.30 ;  7.27 ;       ;   4.700 ;   2.13 ;   Cha ;     0.40 ;     0.83 ;     1.92 ;     2.83 ;     7.34 ;    15.37 ;    35.68 ;    52.66
               HIP  22427 ; 5606. ;    75.5 ;  0.98 ;  9.80 ;       ;   0.750 ;   0.88 ;   Cha ;     0.69 ;     1.45 ;     3.05 ;     5.10 ;     7.11 ;    15.00 ;    31.61 ;    52.86
               HIP  63142 ; 5179. ;    75.5 ;  0.84 ;  7.37 ;       ;   9.000 ;   3.12 ;   Cha ;     0.15 ;     0.33 ;     0.67 ;     1.12 ;     2.78 ;     5.88 ;    12.11 ;    20.32
               HIP  32871 ; 6169. ;    75.5 ;  1.30 ;  8.78 ;       ;   1.300 ;   1.12 ;   Cha ;     0.83 ;     1.74 ;     4.01 ;     5.98 ;    11.21 ;    23.49 ;    54.02 ;    80.63
               HIP  81926 ; 5200. ;    75.5 ;  0.85 ;  8.90 ;       ;   1.900 ;   1.43 ;   Cha ;     0.34 ;     0.73 ;     1.48 ;     2.47 ;     4.24 ;     8.97 ;    18.24 ;    30.44
               HIP 112364 ; 5967. ;    75.5 ;  1.14 ;  8.69 ;       ;   2.130 ;   1.45 ;   Cha ;     0.44 ;     0.93 ;     2.06 ;     3.46 ;     6.34 ;    13.32 ;    29.66 ;    49.76
               HIP  86481 ; 6400. ;    75.5 ;  1.40 ;  7.11 ;       ;   7.300 ;   2.61 ;   Cha ;     0.76 ;     1.58 ;     3.84 ;     4.87 ;    16.21 ;    33.85 ;    82.15 ;   104.04
               HIP  26310 ; 6379. ;    75.5 ;  1.40 ;  7.35 ;       ;   4.130 ;   1.97 ;   Cha ;     0.80 ;     1.67 ;     4.03 ;     5.18 ;    14.82 ;    30.96 ;    74.73 ;    96.09
               HIP  10460 ; 6134. ;    75.5 ;  1.24 ;  8.58 ;       ;   1.500 ;   1.20 ;   Cha ;     0.67 ;     1.39 ;     3.19 ;     4.87 ;     9.08 ;    19.03 ;    43.55 ;    66.55
               HIP  99464 ; 6809. ;    75.5 ;  1.50 ;  7.67 ;       ;   3.400 ;   1.74 ;   Cha ;     3.77 ;     7.82 ;    20.87 ;    20.19 ;    68.03 ;   141.21 ;   377.09 ;   364.81
               HIP  81952 ; 5684. ;    75.5 ;  1.00 ;  8.91 ;       ;   1.800 ;   1.36 ;   Cha ;     0.43 ;     0.91 ;     1.96 ;     3.29 ;     5.64 ;    11.88 ;    25.53 ;    42.77
               HIP  58031 ; 4889. ;    75.5 ;  0.76 ;  8.13 ;       ;   4.600 ;   2.26 ;   Cha ;     0.21 ;     0.44 ;     0.86 ;     1.37 ;     3.04 ;     6.45 ;    12.60 ;    20.05
               HIP  54776 ; 5929. ;    75.5 ;  1.12 ;  7.20 ;       ;   6.240 ;   2.49 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.58 ;     3.76 ;     7.88 ;    17.62 ;    29.49
               HIP  61463 ; 6883. ;    75.5 ;  1.50 ;  6.77 ;       ;   9.220 ;   2.86 ;   Cha ;     3.04 ;     6.30 ;    17.18 ;    15.77 ;    70.28 ;   145.71 ;   397.61 ;   365.01
               HIP  54743 ; 6251. ;    75.6 ;  1.30 ;  8.57 ;       ;   1.700 ;   1.27 ;   Cha ;     0.98 ;     2.04 ;     4.78 ;     6.74 ;    14.03 ;    29.36 ;    68.67 ;    96.81
               HIP  70394 ; 5611. ;    75.6 ;  0.98 ;  9.69 ;       ;   0.970 ;   1.00 ;   Cha ;     0.64 ;     1.36 ;     2.87 ;     4.80 ;     7.13 ;    15.04 ;    31.76 ;    53.12
               HIP  62091 ; 6347. ;    75.6 ;  1.40 ;  8.55 ;       ;   2.090 ;   1.40 ;   Cha ;     1.33 ;     2.77 ;     6.61 ;     8.73 ;    20.76 ;    43.41 ;   103.51 ;   136.66
               HIP  25711 ; 5504. ;    75.6 ;  0.94 ;  9.42 ;       ;   1.500 ;   1.25 ;   Cha ;     0.53 ;     1.11 ;     2.32 ;     3.88 ;     6.38 ;    13.46 ;    28.15 ;    47.04
               HIP  82798 ; 6721. ;    75.6 ;  1.40 ;  6.43 ;       ;  14.000 ;   3.55 ;   Cha ;     1.54 ;     3.19 ;     8.36 ;     8.52 ;    38.28 ;    79.56 ;   208.32 ;   212.25
                HD 110407 ; 5970. ;    75.6 ;  1.04 ;  8.65 ;       ;   1.157 ;   1.07 ;   Nor ;     0.43 ;     0.91 ;     2.02 ;     3.39 ;     5.08 ;    10.67 ;    23.78 ;    39.88
               HIP  56995 ; 6596. ;    75.6 ;  1.40 ;  8.35 ;       ;   2.300 ;   1.45 ;   Cha ;     2.70 ;     5.62 ;    14.18 ;    15.83 ;    42.94 ;    89.44 ;   225.78 ;   252.07
               HIP  53405 ; 5898. ;    75.6 ;  1.11 ;  8.82 ;       ;   1.800 ;   1.34 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.55 ;     6.22 ;    13.07 ;    28.84 ;    48.38
                HD 219093 ; 5929. ;    75.6 ;  0.98 ;  8.33 ;       ;   1.000 ;   1.00 ;   Nor ;     0.36 ;     0.75 ;     1.67 ;     2.80 ;     3.95 ;     8.30 ;    18.45 ;    30.92
               HIP  73173 ; 5946. ;    75.6 ;  1.13 ;  8.98 ;       ;   1.800 ;   1.33 ;   Cha ;     0.51 ;     1.07 ;     2.37 ;     3.98 ;     6.98 ;    14.66 ;    32.50 ;    54.55
               HIP  80383 ; 4982. ;    75.6 ;  0.79 ; 11.49 ;       ;   0.012 ;   0.11 ;   Cha ;     1.41 ;     3.00 ;     5.69 ;     9.18 ;     4.73 ;    10.08 ;    19.08 ;    30.80
               HIP  67928 ; 6933. ;    75.6 ;  1.50 ;  7.26 ;       ;   7.090 ;   2.50 ;   Cha ;     4.53 ;     9.39 ;    25.94 ;    23.12 ;    98.07 ;   203.18 ;   561.45 ;   500.43
               HIP   2666 ; 6066. ;    75.6 ;  1.19 ;  8.17 ;       ;   3.500 ;   1.85 ;   Cha ;     0.43 ;     0.89 ;     2.03 ;     3.25 ;     7.07 ;    14.82 ;    33.60 ;    53.77
               HIP  80857 ; 5904. ;    75.6 ;  1.11 ;  9.35 ;       ;   1.400 ;   1.18 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;     7.84 ;    16.47 ;    36.20 ;    60.77
               HIP  20385 ; 6352. ;    75.6 ;  1.40 ;  8.05 ;       ;   3.160 ;   1.72 ;   Cha ;     1.04 ;     2.18 ;     5.21 ;     6.84 ;    18.08 ;    37.78 ;    90.42 ;   118.73
               HIP  58171 ; 5478. ;    75.7 ;  0.93 ;  9.35 ;       ;   0.880 ;   0.96 ;   Cha ;     0.50 ;     1.06 ;     2.21 ;     3.69 ;     5.29 ;    11.16 ;    23.29 ;    38.91
               HIP  25061 ; 5352. ;    75.7 ;  0.89 ; 10.40 ;       ;   0.450 ;   0.69 ;   Cha ;     0.86 ;     1.82 ;     3.69 ;     6.12 ;     7.54 ;    15.94 ;    32.31 ;    53.65
               HIP  52917 ; 5500. ;    75.7 ;  0.94 ;  8.77 ;       ;   2.050 ;   1.46 ;   Cha ;     0.37 ;     0.78 ;     1.64 ;     2.74 ;     4.84 ;    10.20 ;    21.48 ;    35.95
               HIP  16392 ; 6492. ;    75.7 ;  1.40 ;  8.21 ;       ;   3.000 ;   1.67 ;   Cha ;     1.79 ;     3.74 ;     9.21 ;    11.01 ;    30.57 ;    63.76 ;   157.18 ;   187.90
               HIP  42057 ; 6025. ;    75.7 ;  1.17 ;  8.48 ;       ;   2.170 ;   1.46 ;   Cha ;     0.44 ;     0.91 ;     2.05 ;     3.39 ;     6.36 ;    13.34 ;    29.98 ;    49.41
               HIP  52666 ; 5612. ;    75.7 ;  0.98 ;  9.82 ;       ;   0.740 ;   0.87 ;   Cha ;     0.69 ;     1.46 ;     3.08 ;     5.15 ;     7.16 ;    15.09 ;    31.83 ;    53.23
               HIP  12919 ; 6516. ;    75.7 ;  1.40 ;  7.84 ;       ;   3.900 ;   1.90 ;   Cha ;     1.60 ;     3.34 ;     8.28 ;     9.73 ;    29.14 ;    60.77 ;   150.86 ;   177.15
               HIP  74712 ; 5636. ;    75.7 ;  0.99 ;  9.82 ;       ;   0.650 ;   0.82 ;   Cha ;     0.70 ;     1.48 ;     3.13 ;     5.24 ;     7.06 ;    14.87 ;    31.46 ;    52.63
               HIP  54428 ; 5572. ;    75.7 ;  0.97 ;  8.39 ;       ;   2.500 ;   1.61 ;   Cha ;     0.31 ;     0.66 ;     1.40 ;     2.35 ;     4.37 ;     9.20 ;    19.61 ;    32.84
                HD 195711 ; 5902. ;    75.7 ;  1.10 ;  8.14 ;       ;   1.237 ;   1.11 ;   Nor ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     3.97 ;     8.33 ;    18.47 ;    30.95
               HIP  48005 ; 6556. ;    75.7 ;  1.40 ;  8.15 ;       ;   2.900 ;   1.63 ;   Cha ;     2.14 ;     4.46 ;    11.17 ;    12.79 ;    36.16 ;    75.37 ;   188.61 ;   215.98
               HIP  90292 ; 5974. ;    75.7 ;  1.14 ;  8.73 ;       ;   1.600 ;   1.26 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.54 ;     6.03 ;    12.65 ;    28.20 ;    47.30
               HIP  88387 ; 6381. ;    75.7 ;  1.40 ;  8.16 ;       ;   2.400 ;   1.50 ;   Cha ;     1.21 ;     2.54 ;     6.10 ;     7.86 ;    19.65 ;    41.06 ;    98.81 ;   127.26
               HIP  10660 ; 6305. ;    75.7 ;  1.30 ;  8.16 ;       ;   4.600 ;   2.09 ;   Cha ;     0.94 ;     1.97 ;     4.68 ;     6.35 ;    17.38 ;    36.34 ;    86.11 ;   116.79
               HIP  32865 ; 5964. ;    75.7 ;  1.14 ;  8.96 ;       ;   3.300 ;   1.81 ;   Cha ;     0.51 ;     1.07 ;     2.37 ;     3.98 ;     8.14 ;    17.09 ;    37.96 ;    63.72
                HD 150020 ; 5470. ;    75.7 ;  0.89 ;  8.82 ;       ;   0.597 ;   0.79 ;   Nor ;     0.37 ;     0.79 ;     1.66 ;     2.77 ;     3.51 ;     7.41 ;    15.54 ;    25.99
               HIP  11046 ; 6476. ;    75.7 ;  1.40 ;  5.50 ;       ;  31.400 ;   5.40 ;   Cha ;     0.44 ;     0.93 ;     2.30 ;     2.75 ;    13.66 ;    28.48 ;    70.52 ;    84.49
               HIP 109956 ; 6213. ;    75.7 ;  1.30 ;  8.84 ;       ;   1.400 ;   1.16 ;   Cha ;     0.99 ;     2.08 ;     4.82 ;     6.99 ;    13.62 ;    28.52 ;    66.12 ;    95.77
                  HD 9351 ; 5916. ;    75.7 ;  1.40 ;  7.76 ;       ;   2.022 ;   1.42 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     4.18 ;     8.78 ;    19.54 ;    32.73
               HIP 101334 ; 5306. ;    75.7 ;  0.88 ; 10.48 ;       ;   0.540 ;   0.76 ;   Cha ;     0.88 ;     1.87 ;     3.76 ;     6.23 ;     8.06 ;    17.05 ;    34.32 ;    56.90
                 HD 74643 ; 6194. ;    75.7 ;  1.14 ;  7.60 ;       ;   1.612 ;   1.24 ;   Nor ;     0.49 ;     1.03 ;     2.39 ;     3.49 ;     6.53 ;    13.68 ;    31.81 ;    46.48
               HIP  69151 ; 5528. ;    75.7 ;  0.95 ;  9.56 ;       ;   0.819 ;   0.92 ;   Cha ;     0.58 ;     1.22 ;     2.55 ;     4.26 ;     6.03 ;    12.73 ;    26.66 ;    44.55
               HIP  65266 ; 6057. ;    75.7 ;  1.19 ;  8.26 ;       ;   2.800 ;   1.65 ;   Cha ;     0.43 ;     0.91 ;     2.05 ;     3.31 ;     6.78 ;    14.22 ;    32.19 ;    51.84
               HIP  75015 ; 6239. ;    75.7 ;  1.30 ;  8.70 ;       ;   1.800 ;   1.31 ;   Cha ;     1.00 ;     2.10 ;     4.90 ;     6.97 ;    14.65 ;    30.67 ;    71.50 ;   101.68
               HIP  14045 ; 5901. ;    75.7 ;  1.11 ;  9.66 ;       ;   0.970 ;   0.98 ;   Cha ;     0.72 ;     1.52 ;     3.34 ;     5.61 ;     8.45 ;    17.77 ;    38.93 ;    65.40
                HD 208011 ; 6152. ;    75.7 ;  1.18 ;  7.88 ;       ;   1.680 ;   1.27 ;   Nor ;     0.49 ;     1.03 ;     2.37 ;     3.56 ;     6.71 ;    14.05 ;    32.39 ;    48.78
               HIP 103268 ; 6459. ;    75.8 ;  1.40 ;  7.83 ;       ;   3.600 ;   1.83 ;   Cha ;     1.32 ;     2.76 ;     6.78 ;     8.27 ;    23.68 ;    49.42 ;   121.15 ;   147.81
               HIP   9782 ; 6460. ;    75.8 ;  1.40 ;  7.97 ;       ;   3.070 ;   1.69 ;   Cha ;     1.43 ;     2.98 ;     7.30 ;     8.91 ;    24.54 ;    51.21 ;   125.47 ;   153.08
               HIP 103573 ; 6280. ;    75.8 ;  1.30 ;  8.28 ;       ;   2.060 ;   1.40 ;   Cha ;     0.92 ;     1.93 ;     4.56 ;     6.29 ;    13.93 ;    29.14 ;    68.65 ;    94.76
                  HD 2615 ; 6237. ;    75.8 ;  1.09 ;  7.62 ;       ;   1.515 ;   1.20 ;   Nor ;     0.57 ;     1.20 ;     2.81 ;     3.98 ;     7.32 ;    15.33 ;    35.92 ;    50.95
                 HD 78740 ; 5346. ;    75.8 ;  0.89 ;  9.42 ;       ;   0.545 ;   0.76 ;   Nor ;     0.49 ;     1.04 ;     2.13 ;     3.55 ;     4.51 ;     9.52 ;    19.56 ;    32.62
                 HD 84038 ; 5623. ;    75.8 ;  0.95 ;  8.49 ;       ;   0.760 ;   0.88 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     3.47 ;     7.31 ;    15.65 ;    26.21
                HD 123297 ; 5598. ;    75.8 ;  0.94 ;  8.52 ;       ;   0.731 ;   0.87 ;   Nor ;     0.34 ;     0.71 ;     1.52 ;     2.55 ;     3.42 ;     7.21 ;    15.40 ;    25.79
                HD 165204 ; 5433. ;    75.8 ;  0.95 ;  9.15 ;       ;   0.662 ;   0.83 ;   Nor ;     0.44 ;     0.93 ;     1.94 ;     3.23 ;     4.38 ;     9.25 ;    19.26 ;    32.19
                HD 180578 ; 5495. ;    75.8 ;  0.87 ;  8.59 ;       ;   0.581 ;   0.78 ;   Nor ;     0.34 ;     0.71 ;     1.49 ;     2.50 ;     3.09 ;     6.51 ;    13.73 ;    22.99
               HIP   5183 ; 6099. ;    75.8 ;  1.21 ;  8.25 ;       ;   2.400 ;   1.53 ;   Cha ;     0.50 ;     1.04 ;     2.37 ;     3.71 ;     7.53 ;    15.79 ;    35.98 ;    56.28
               HIP  49442 ; 6379. ;    75.8 ;  1.40 ;  7.30 ;       ;   4.400 ;   2.03 ;   Cha ;     0.78 ;     1.63 ;     3.93 ;     5.05 ;    14.67 ;    30.65 ;    73.99 ;    95.12
               HIP  92585 ; 5230. ;    75.8 ;  0.85 ;  9.83 ;       ;   0.770 ;   0.91 ;   Cha ;     0.58 ;     1.23 ;     2.48 ;     4.12 ;     5.71 ;    12.09 ;    24.38 ;    40.52
               HIP 105317 ; 6343. ;    75.8 ;  1.40 ;  8.42 ;       ;   2.170 ;   1.43 ;   Cha ;     1.23 ;     2.56 ;     6.11 ;     8.08 ;    19.38 ;    40.50 ;    96.58 ;   127.78
               HIP  55378 ; 6070. ;    75.8 ;  1.20 ;  9.02 ;       ;   1.000 ;   0.99 ;   Cha ;     0.68 ;     1.42 ;     3.20 ;     5.12 ;     8.23 ;    17.27 ;    38.96 ;    62.33
                 HD 86586 ; 5420. ;    75.8 ;  0.87 ;  9.30 ;       ;   0.550 ;   0.76 ;   Nor ;     0.47 ;     1.00 ;     2.08 ;     3.47 ;     4.32 ;     9.12 ;    18.92 ;    31.60
               HIP  35825 ; 6291. ;    75.8 ;  1.30 ;  8.31 ;       ;   2.300 ;   1.48 ;   Cha ;     0.97 ;     2.04 ;     4.81 ;     6.59 ;    15.07 ;    31.53 ;    74.43 ;   101.99
               HIP  72888 ; 5012. ;    75.8 ;  0.79 ;  7.51 ;       ;   6.800 ;   2.74 ;   Cha ;     0.15 ;     0.32 ;     0.65 ;     1.10 ;     2.51 ;     5.31 ;    10.74 ;    18.00
               HIP  67679 ; 6089. ;    75.8 ;  1.21 ;  8.15 ;       ;   3.180 ;   1.76 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.43 ;     7.43 ;    15.58 ;    35.48 ;    55.86
               HIP  79122 ; 6990. ;    75.8 ;  1.50 ;  7.33 ;       ;   5.400 ;   2.18 ;   Cha ;     5.62 ;    11.64 ;    32.66 ;    28.09 ;   113.48 ;   234.89 ;   659.25 ;   566.99
               HIP 101224 ; 6243. ;    75.8 ;  1.30 ;  8.78 ;       ;   2.220 ;   1.46 ;   Cha ;     1.06 ;     2.23 ;     5.19 ;     7.36 ;    16.34 ;    34.21 ;    79.77 ;   113.17
               HIP  76406 ; 5400. ;    75.8 ;  0.91 ;  9.72 ;       ;   0.750 ;   0.89 ;   Cha ;     0.59 ;     1.25 ;     2.58 ;     4.31 ;     5.96 ;    12.59 ;    25.92 ;    43.21
               HIP   6909 ; 6499. ;    75.8 ;  1.40 ;  6.76 ;       ;  10.000 ;   3.04 ;   Cha ;     0.88 ;     1.84 ;     4.56 ;     5.39 ;    20.30 ;    42.33 ;   105.06 ;   124.28
               HIP  79196 ; 5948. ;    75.8 ;  1.13 ;  8.47 ;       ;   2.600 ;   1.60 ;   Cha ;     0.39 ;     0.81 ;     1.81 ;     3.04 ;     5.84 ;    12.26 ;    27.28 ;    45.73
               HIP  84611 ; 5919. ;    75.8 ;  1.12 ;  9.10 ;       ;   1.210 ;   1.10 ;   Cha ;     0.54 ;     1.13 ;     2.49 ;     4.18 ;     6.64 ;    13.95 ;    30.80 ;    51.69
               HIP  18909 ; 5994. ;    75.8 ;  1.15 ;  9.13 ;       ;   1.400 ;   1.17 ;   Cha ;     0.57 ;     1.19 ;     2.65 ;     4.45 ;     7.35 ;    15.43 ;    34.36 ;    57.71
               HIP  80753 ; 5653. ;    75.8 ;  1.00 ;  9.74 ;       ;   0.912 ;   0.97 ;   Cha ;     0.68 ;     1.42 ;     3.02 ;     5.06 ;     7.43 ;    15.65 ;    33.20 ;    55.56
               HIP  77686 ; 6023. ;    75.8 ;  1.17 ;  8.07 ;       ;   3.150 ;   1.76 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.73 ;     5.62 ;    11.78 ;    26.54 ;    43.76
               HIP  28021 ; 6189. ;    75.8 ;  1.30 ;  8.04 ;       ;   3.200 ;   1.75 ;   Cha ;     0.60 ;     1.26 ;     2.92 ;     4.29 ;    10.15 ;    21.26 ;    49.28 ;    72.37
                 HD 67453 ; 5970. ;    75.8 ;  1.25 ;  8.46 ;       ;   1.672 ;   1.28 ;   Nor ;     0.39 ;     0.82 ;     1.83 ;     3.07 ;     5.53 ;    11.60 ;    25.89 ;    43.40
               HIP 108905 ; 4498. ;    75.8 ;  0.67 ; 11.75 ;       ;   0.199 ;   0.48 ;   Cha ;     1.62 ;     3.56 ;     5.79 ;     7.36 ;    10.28 ;    22.49 ;    36.66 ;    46.54
               HIP  81330 ; 5662. ;    75.8 ;  1.00 ;  9.14 ;       ;   1.200 ;   1.11 ;   Cha ;     0.49 ;     1.03 ;     2.20 ;     3.68 ;     5.74 ;    12.09 ;    25.85 ;    43.28
               HIP  61911 ; 6378. ;    75.8 ;  1.40 ;  8.19 ;       ;   3.130 ;   1.71 ;   Cha ;     1.22 ;     2.55 ;     6.14 ;     7.92 ;    21.14 ;    44.18 ;   106.23 ;   137.12
                HD 163970 ; 5998. ;    75.8 ;  1.00 ;  8.81 ;       ;   1.090 ;   1.04 ;   Nor ;     0.48 ;     1.00 ;     2.24 ;     3.75 ;     5.42 ;    11.38 ;    25.41 ;    42.65
               HIP   2111 ; 6531. ;    75.9 ;  1.40 ;  8.21 ;       ;   3.300 ;   1.74 ;   Cha ;     2.04 ;     4.25 ;    10.57 ;    12.31 ;    35.57 ;    74.16 ;   184.46 ;   214.84
               HIP 101854 ; 5900. ;    75.9 ;  1.11 ;  9.04 ;       ;   1.400 ;   1.18 ;   Cha ;     0.51 ;     1.08 ;     2.38 ;     4.00 ;     6.58 ;    13.82 ;    30.45 ;    51.10
               HIP  72045 ; 5655. ;    75.9 ;  1.00 ;  9.25 ;       ;   1.300 ;   1.15 ;   Cha ;     0.52 ;     1.09 ;     2.32 ;     3.88 ;     6.19 ;    13.04 ;    27.82 ;    46.57
                HD 220923 ; 5957. ;    75.9 ;  1.03 ;  8.23 ;       ;   1.125 ;   1.05 ;   Nor ;     0.34 ;     0.72 ;     1.61 ;     2.70 ;     4.01 ;     8.42 ;    18.78 ;    31.47
               HIP  98516 ; 6386. ;    75.9 ;  1.40 ;  7.75 ;       ;   4.000 ;   1.94 ;   Cha ;     1.00 ;     2.09 ;     5.05 ;     6.47 ;    18.42 ;    38.47 ;    92.85 ;   118.99
                HD 218079 ; 7031. ;    75.9 ;  1.47 ;  7.25 ;       ;   4.447 ;   1.97 ;   Nor ;     6.14 ;    12.71 ;    36.07 ;    30.22 ;   116.82 ;   241.66 ;   686.08 ;   574.86
                 HD 27533 ; 5984. ;    75.9 ;  1.44 ;  7.07 ;       ;   2.240 ;   1.49 ;   Nor ;     0.19 ;     0.41 ;     0.92 ;     1.53 ;     3.17 ;     6.66 ;    14.98 ;    25.06
               HIP  11541 ; 6180. ;    75.9 ;  1.30 ;  7.62 ;       ;   4.200 ;   2.01 ;   Cha ;     0.47 ;     0.99 ;     2.29 ;     3.38 ;     8.52 ;    17.83 ;    41.36 ;    61.04
               HIP  86229 ; 5683. ;    75.9 ;  1.00 ;  8.50 ;       ;   2.500 ;   1.60 ;   Cha ;     0.35 ;     0.74 ;     1.59 ;     2.66 ;     4.94 ;    10.39 ;    22.39 ;    37.52
               HIP  42187 ; 6719. ;    75.9 ;  1.40 ;  6.41 ;       ;  14.000 ;   3.55 ;   Cha ;     1.51 ;     3.14 ;     8.22 ;     8.39 ;    37.66 ;    78.27 ;   204.86 ;   208.98
               HIP  10945 ; 5491. ;    75.9 ;  0.94 ;  9.99 ;       ;   0.480 ;   0.71 ;   Cha ;     0.72 ;     1.52 ;     3.16 ;     5.27 ;     6.58 ;    13.89 ;    28.79 ;    48.03
               HIP   2902 ; 5460. ;    75.9 ;  0.93 ;  8.09 ;       ;   3.180 ;   1.83 ;   Cha ;     0.25 ;     0.54 ;     1.13 ;     1.89 ;     3.70 ;     7.81 ;    16.47 ;    27.59
               HIP  62043 ; 6391. ;    75.9 ;  1.40 ;  7.86 ;       ;   3.600 ;   1.84 ;   Cha ;     1.07 ;     2.24 ;     5.42 ;     6.93 ;    19.26 ;    40.22 ;    97.14 ;   124.11
                  HD 3404 ; 5339. ;    75.9 ;  0.99 ;  7.94 ;       ;   3.090 ;   1.81 ;   Bre ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     3.32 ;     7.02 ;    14.63 ;    24.51
               HIP  20109 ; 6265. ;    75.9 ;  1.30 ;  6.18 ;       ;  15.000 ;   3.78 ;   Cha ;     0.31 ;     0.64 ;     1.52 ;     2.11 ;     7.62 ;    15.94 ;    37.73 ;    52.33
               HIP  19553 ; 6232. ;    75.9 ;  1.30 ;  8.25 ;       ;   2.190 ;   1.45 ;   Cha ;     0.78 ;     1.62 ;     3.79 ;     5.41 ;    11.88 ;    24.88 ;    58.08 ;    82.85
                 HD 22842 ; 6457. ;    75.9 ;  1.34 ;  8.07 ;       ;   2.628 ;   1.56 ;   Nor ;     1.48 ;     3.09 ;     7.57 ;     9.26 ;    23.98 ;    50.04 ;   122.46 ;   149.82
               HIP  75569 ; 6485. ;    75.9 ;  1.40 ;  8.15 ;       ;   3.000 ;   1.67 ;   Cha ;     1.70 ;     3.55 ;     8.73 ;    10.48 ;    29.01 ;    60.52 ;   149.00 ;   178.91
               HIP   3115 ; 6330. ;    75.9 ;  1.30 ;  7.99 ;       ;   2.250 ;   1.46 ;   Cha ;     0.94 ;     1.96 ;     4.68 ;     6.23 ;    14.43 ;    30.17 ;    71.91 ;    95.82
               HIP  98886 ; 5839. ;    76.0 ;  1.08 ;  9.53 ;       ;   0.840 ;   0.92 ;   Cha ;     0.65 ;     1.38 ;     2.99 ;     5.02 ;     7.28 ;    15.30 ;    33.30 ;    55.88
               HIP  54376 ; 5384. ;    76.0 ;  0.90 ;  9.26 ;       ;   5.500 ;   2.41 ;   Cha ;     0.46 ;     0.96 ;     1.99 ;     3.32 ;     7.50 ;    15.83 ;    32.73 ;    54.64
               HIP  41147 ; 6951. ;    76.0 ;  1.50 ;  7.61 ;       ;   4.800 ;   2.06 ;   Cha ;     5.72 ;    11.84 ;    32.87 ;    29.02 ;   112.19 ;   232.38 ;   644.86 ;   569.48
               HIP 103659 ; 6623. ;    76.0 ;  1.40 ;  7.59 ;       ;   4.300 ;   1.98 ;   Cha ;     1.99 ;     4.14 ;    10.56 ;    11.53 ;    37.02 ;    77.07 ;   196.42 ;   214.52
               HIP   4997 ; 6515. ;    76.0 ;  1.40 ;  7.39 ;       ;   9.100 ;   2.90 ;   Cha ;     1.27 ;     2.65 ;     6.58 ;     7.72 ;    28.57 ;    59.57 ;   148.12 ;   173.71
               HIP  80685 ; 6770. ;    76.0 ;  1.50 ;  7.61 ;       ;   4.800 ;   2.08 ;   Cha ;     3.23 ;     6.70 ;    17.72 ;    17.58 ;    63.62 ;   132.15 ;   349.38 ;   346.53
               HIP  98488 ; 6532. ;    76.0 ;  1.40 ;  7.30 ;       ;   5.400 ;   2.23 ;   Cha ;     1.29 ;     2.68 ;     6.69 ;     7.76 ;    25.39 ;    52.93 ;   132.14 ;   153.17
               HIP  92026 ; 5700. ;    76.0 ;  1.00 ;  7.76 ;       ;   5.400 ;   2.35 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.84 ;     4.12 ;     8.66 ;    18.81 ;    31.52
               HIP  22817 ; 6283. ;    76.0 ;  1.30 ;  8.07 ;       ;   2.400 ;   1.51 ;   Cha ;     0.84 ;     1.75 ;     4.14 ;     5.69 ;    13.11 ;    27.43 ;    64.73 ;    89.10
               HIP  18843 ; 5544. ;    76.0 ;  0.96 ;  9.70 ;       ;   0.450 ;   0.68 ;   Cha ;     0.63 ;     1.33 ;     2.78 ;     4.64 ;     5.69 ;    12.01 ;    25.15 ;    42.03
               HIP   9434 ; 6382. ;    76.0 ;  1.40 ;  7.74 ;       ;   4.400 ;   2.03 ;   Cha ;     0.98 ;     2.04 ;     4.93 ;     6.33 ;    18.44 ;    38.52 ;    92.90 ;   119.37
               HIP  82471 ; 5884. ;    76.0 ;  1.10 ;  8.16 ;       ;   2.500 ;   1.58 ;   Cha ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     4.73 ;     9.93 ;    21.98 ;    36.83
               HIP  73700 ; 5813. ;    76.0 ;  1.07 ;  7.41 ;       ;   4.210 ;   2.06 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.64 ;     3.52 ;     7.39 ;    16.28 ;    27.27
               HIP  17867 ; 6348. ;    76.0 ;  1.40 ;  8.55 ;       ;   2.000 ;   1.37 ;   Cha ;     1.34 ;     2.79 ;     6.66 ;     8.79 ;    20.70 ;    43.26 ;   103.18 ;   136.14
               HIP  48537 ; 5287. ;    76.0 ;  0.87 ;  7.60 ;       ;   5.400 ;   2.40 ;   Cha ;     0.18 ;     0.38 ;     0.80 ;     1.34 ;     2.95 ;     6.22 ;    12.93 ;    21.68
                 HD 85472 ; 5280. ;    76.0 ;  1.28 ;  7.45 ;       ;   5.129 ;   2.34 ;   Bre ;     0.17 ;     0.36 ;     0.74 ;     1.24 ;     3.26 ;     6.88 ;    14.30 ;    23.99
               HIP  76435 ; 6162. ;    76.0 ;  1.30 ;  8.99 ;       ;   0.540 ;   0.72 ;   Cha ;     0.91 ;     1.90 ;     4.35 ;     6.53 ;     9.80 ;    20.53 ;    47.09 ;    70.69
               HIP  18618 ; 6012. ;    76.0 ;  1.16 ;  8.32 ;       ;   2.600 ;   1.60 ;   Cha ;     0.38 ;     0.81 ;     1.81 ;     3.01 ;     5.84 ;    12.26 ;    27.53 ;    45.75
               HIP  41191 ; 5829. ;    76.0 ;  1.08 ;  5.84 ;       ;  25.000 ;   5.01 ;   Cha ;     0.10 ;     0.21 ;     0.46 ;     0.77 ;     2.57 ;     5.39 ;    11.97 ;    20.04
               HIP  64167 ; 5236. ;    76.0 ;  0.86 ; 10.25 ;       ;   0.500 ;   0.73 ;   Cha ;     0.74 ;     1.57 ;     3.15 ;     5.23 ;     6.59 ;    13.96 ;    27.98 ;    46.39
               HIP  78002 ; 6390. ;    76.0 ;  1.40 ;  7.45 ;       ;   5.400 ;   2.25 ;   Cha ;     0.87 ;     1.82 ;     4.40 ;     5.62 ;    17.27 ;    36.08 ;    87.25 ;   111.39
               HIP  80171 ; 6136. ;    76.0 ;  1.24 ;  8.94 ;       ;   1.300 ;   1.12 ;   Cha ;     0.81 ;     1.70 ;     3.88 ;     5.93 ;    10.67 ;    22.37 ;    51.10 ;    78.07
               HIP  58298 ; 6637. ;    76.0 ;  1.40 ;  7.59 ;       ;   5.800 ;   2.30 ;   Cha ;     2.09 ;     4.35 ;    11.13 ;    12.05 ;    41.92 ;    87.24 ;   223.08 ;   241.41
               HIP  46098 ; 5936. ;    76.0 ;  1.13 ;  8.90 ;       ;   2.000 ;   1.41 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.79 ;     6.84 ;    14.37 ;    31.83 ;    53.41
               HIP  56707 ; 5935. ;    76.0 ;  1.13 ;  8.90 ;       ;   1.700 ;   1.30 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.80 ;     6.59 ;    13.83 ;    30.64 ;    51.41
               HIP  73178 ; 5595. ;    76.0 ;  0.98 ;  7.46 ;       ;   5.060 ;   2.29 ;   Cha ;     0.20 ;     0.41 ;     0.89 ;     1.49 ;     3.29 ;     6.93 ;    14.91 ;    25.00
               HIP  80838 ; 5927. ;    76.0 ;  1.12 ;  8.28 ;       ;   2.700 ;   1.64 ;   Cha ;     0.35 ;     0.73 ;     1.63 ;     2.73 ;     5.28 ;    11.09 ;    24.63 ;    41.29
               HIP  72076 ; 5778. ;    76.0 ;  1.05 ;  8.98 ;       ;   1.300 ;   1.15 ;   Cha ;     0.47 ;     0.99 ;     2.15 ;     3.60 ;     5.77 ;    12.13 ;    26.33 ;    44.14
               HIP  76046 ; 5956. ;    76.0 ;  1.13 ;  8.54 ;       ;   1.900 ;   1.37 ;   Cha ;     0.40 ;     0.85 ;     1.89 ;     3.17 ;     5.63 ;    11.82 ;    26.31 ;    44.13
               HIP   7262 ; 6935. ;    76.0 ;  1.50 ;  7.51 ;       ;   4.400 ;   1.97 ;   Cha ;     5.18 ;    10.74 ;    29.68 ;    26.46 ;    99.58 ;   206.29 ;   570.08 ;   508.26
               HIP  52023 ; 5692. ;    76.0 ;  1.00 ;  8.66 ;       ;   2.400 ;   1.57 ;   Cha ;     0.38 ;     0.80 ;     1.73 ;     2.89 ;     5.32 ;    11.21 ;    24.15 ;    40.47
               HIP  42871 ; 6340. ;    76.0 ;  1.40 ;  6.64 ;       ;   7.700 ;   2.69 ;   Cha ;     0.49 ;     1.03 ;     2.48 ;     3.26 ;    10.72 ;    22.39 ;    53.74 ;    70.84
               HIP  99731 ; 5168. ;    76.1 ;  0.84 ;  7.42 ;       ;   6.000 ;   2.55 ;   Cha ;     0.16 ;     0.33 ;     0.68 ;     1.15 ;     2.57 ;     5.43 ;    11.17 ;    18.73
               HIP  65101 ; 6582. ;    76.1 ;  1.40 ;  7.69 ;       ;   4.210 ;   1.96 ;   Cha ;     1.83 ;     3.82 ;     9.64 ;    10.82 ;    33.98 ;    70.79 ;   178.57 ;   200.51
               HIP  98027 ; 5880. ;    76.1 ;  1.10 ;  8.43 ;       ;   4.000 ;   2.00 ;   Cha ;     0.37 ;     0.78 ;     1.71 ;     2.87 ;     6.12 ;    12.86 ;    28.39 ;    47.59
               HIP  61917 ; 5200. ;    76.1 ;  0.85 ;  8.01 ;       ;   2.800 ;   1.74 ;   Cha ;     0.22 ;     0.45 ;     0.93 ;     1.56 ;     2.92 ;     6.17 ;    12.68 ;    21.22
                HD 210391 ; 6180. ;    76.1 ;  1.30 ;  7.63 ;       ;   2.077 ;   1.41 ;   Nor ;     0.48 ;     1.00 ;     2.31 ;     3.41 ;     7.20 ;    15.07 ;    34.96 ;    51.59
               HIP  80456 ; 6370. ;    76.1 ;  1.40 ;  7.85 ;       ;   3.700 ;   1.86 ;   Cha ;     1.00 ;     2.08 ;     5.00 ;     6.48 ;    17.97 ;    37.55 ;    90.29 ;   117.01
               HIP  81217 ; 6017. ;    76.1 ;  1.17 ;  8.17 ;       ;   2.300 ;   1.50 ;   Cha ;     0.36 ;     0.76 ;     1.70 ;     2.82 ;     5.35 ;    11.22 ;    25.25 ;    41.81
                HD 215877 ; 5662. ;    76.1 ;  0.97 ;  8.51 ;       ;   0.815 ;   0.91 ;   Nor ;     0.35 ;     0.73 ;     1.58 ;     2.64 ;     3.66 ;     7.71 ;    16.59 ;    27.79
               HIP  22695 ; 6168. ;    76.1 ;  1.30 ;  8.01 ;       ;   3.900 ;   1.94 ;   Cha ;     0.55 ;     1.16 ;     2.67 ;     3.98 ;     9.79 ;    20.50 ;    47.36 ;    70.56
               HIP  98599 ; 6288. ;    76.1 ;  1.30 ;  8.23 ;       ;   2.400 ;   1.51 ;   Cha ;     0.92 ;     1.93 ;     4.56 ;     6.26 ;    14.46 ;    30.25 ;    71.41 ;    98.01
               HIP  10779 ; 6005. ;    76.1 ;  1.16 ;  9.17 ;       ;   0.960 ;   0.97 ;   Cha ;     0.59 ;     1.23 ;     2.75 ;     4.61 ;     6.97 ;    14.64 ;    32.65 ;    54.66
               HIP  33235 ; 5779. ;    76.1 ;  1.05 ;  9.81 ;       ;   0.750 ;   0.87 ;   Cha ;     0.75 ;     1.57 ;     3.39 ;     5.68 ;     7.99 ;    16.81 ;    36.21 ;    60.72
                 HD 93751 ; 6730. ;    76.1 ;  1.47 ;  7.05 ;       ;   3.733 ;   1.83 ;   Nor ;     2.14 ;     4.45 ;    11.65 ;    11.83 ;    39.25 ;    81.56 ;   213.75 ;   217.05
               HIP  77879 ; 6830. ;    76.1 ;  1.50 ;  7.31 ;       ;   5.000 ;   2.11 ;   Cha ;     3.35 ;     6.96 ;    18.70 ;    17.81 ;    66.68 ;   138.36 ;   371.87 ;   354.19
               HIP  86919 ; 6519. ;    76.1 ;  1.40 ;  8.10 ;       ;   2.900 ;   1.64 ;   Cha ;     1.84 ;     3.85 ;     9.55 ;    11.20 ;    31.20 ;    65.05 ;   161.43 ;   189.42
               HIP  58985 ; 5760. ;    76.1 ;  1.00 ;  9.12 ;       ;   1.300 ;   1.15 ;   Cha ;     0.50 ;     1.06 ;     2.29 ;     3.84 ;     6.03 ;    12.69 ;    27.45 ;    46.01
               HIP  71887 ; 6235. ;    76.1 ;  1.30 ;  8.89 ;       ;   1.300 ;   1.11 ;   Cha ;     1.10 ;     2.30 ;     5.35 ;     7.64 ;    14.77 ;    30.93 ;    71.97 ;   102.71
               HIP  16308 ; 5428. ;    76.1 ;  0.92 ;  6.92 ;       ;  10.000 ;   3.25 ;   Cha ;     0.14 ;     0.29 ;     0.62 ;     1.04 ;     2.67 ;     5.63 ;    11.92 ;    20.00
               HIP  83660 ; 6279. ;    76.2 ;  1.30 ;  8.45 ;       ;   2.200 ;   1.45 ;   Cha ;     1.01 ;     2.11 ;     4.96 ;     6.85 ;    15.43 ;    32.28 ;    75.95 ;   104.99
               HIP  75555 ; 6241. ;    76.2 ;  1.30 ;  8.62 ;       ;   1.400 ;   1.16 ;   Cha ;     0.97 ;     2.03 ;     4.73 ;     6.72 ;    13.26 ;    27.76 ;    64.79 ;    91.98
               HIP   5440 ; 6515. ;    76.2 ;  1.40 ;  6.75 ;       ;  11.100 ;   3.20 ;   Cha ;     0.92 ;     1.93 ;     4.80 ;     5.62 ;    21.86 ;    45.58 ;   113.54 ;   132.86
                 HD 91252 ; 6516. ;    76.2 ;  1.25 ;  7.74 ;       ;   2.373 ;   1.48 ;   Nor ;     1.53 ;     3.18 ;     7.90 ;     9.27 ;    23.19 ;    48.35 ;   120.09 ;   140.93
               HIP  64030 ; 5880. ;    76.2 ;  1.10 ;  7.14 ;       ;   4.800 ;   2.19 ;   Cha ;     0.19 ;     0.40 ;     0.89 ;     1.49 ;     3.31 ;     6.95 ;    15.46 ;    25.88
               HIP  62871 ; 6095. ;    76.2 ;  1.21 ;  8.87 ;       ;   1.300 ;   1.12 ;   Cha ;     0.68 ;     1.43 ;     3.23 ;     5.08 ;     8.86 ;    18.58 ;    42.15 ;    66.23
               HIP  70354 ; 5649. ;    76.2 ;  1.00 ;  9.46 ;       ;   0.770 ;   0.89 ;   Cha ;     0.58 ;     1.22 ;     2.59 ;     4.33 ;     6.08 ;    12.80 ;    27.23 ;    45.59
               HIP  18857 ; 5984. ;    76.2 ;  1.15 ;  8.65 ;       ;   1.700 ;   1.29 ;   Cha ;     0.44 ;     0.91 ;     2.04 ;     3.42 ;     5.94 ;    12.47 ;    27.83 ;    46.68
                 HD 96405 ; 5559. ;    76.2 ;  0.96 ;  9.16 ;       ;   0.741 ;   0.88 ;   Nor ;     0.47 ;     0.99 ;     2.09 ;     3.49 ;     4.81 ;    10.14 ;    21.41 ;    35.82
               HIP  65141 ; 5930. ;    76.2 ;  1.12 ;  9.45 ;       ;   1.090 ;   1.04 ;   Cha ;     0.66 ;     1.38 ;     3.04 ;     5.10 ;     7.91 ;    16.61 ;    36.60 ;    61.48
               HIP  19575 ; 6553. ;    76.2 ;  1.40 ;  7.93 ;       ;   4.000 ;   1.92 ;   Cha ;     1.90 ;     3.95 ;     9.89 ;    11.33 ;    34.70 ;    72.32 ;   181.02 ;   207.46
               HIP  47869 ; 6536. ;    76.2 ;  1.40 ;  7.61 ;       ;   4.100 ;   1.94 ;   Cha ;     1.52 ;     3.17 ;     7.92 ;     9.16 ;    28.04 ;    58.44 ;   145.88 ;   168.85
                 HD 19834 ; 6109. ;    76.2 ;  1.04 ;  8.58 ;       ;   1.269 ;   1.11 ;   Nor ;     0.61 ;     1.28 ;     2.92 ;     4.54 ;     7.33 ;    15.38 ;    35.04 ;    54.46
               HIP  64446 ; 6108. ;    76.2 ;  1.22 ;  9.00 ;       ;   2.000 ;   1.39 ;   Cha ;     0.76 ;     1.59 ;     3.62 ;     5.64 ;    11.07 ;    23.21 ;    52.73 ;    82.16
               HIP   5452 ; 6170. ;    76.2 ;  1.30 ;  9.47 ;       ;   2.070 ;   1.41 ;   Cha ;     1.21 ;     2.54 ;     5.82 ;     8.71 ;    18.36 ;    38.49 ;    88.09 ;   131.77
                HD 212809 ; 5861. ;    76.2 ;  1.15 ;  8.60 ;       ;   1.315 ;   1.15 ;   Nor ;     0.40 ;     0.84 ;     1.85 ;     3.10 ;     5.14 ;    10.80 ;    23.75 ;    39.82
               HIP  64834 ; 7052. ;    76.2 ;  1.60 ;  6.97 ;       ;   9.130 ;   2.82 ;   Cha ;     5.69 ;    11.77 ;    33.62 ;    27.75 ;   135.09 ;   279.35 ;   798.16 ;   658.77
               HIP  95950 ; 5865. ;    76.2 ;  1.09 ;  8.88 ;       ;   2.090 ;   1.45 ;   Cha ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;     6.53 ;    13.73 ;    30.16 ;    50.58
               HIP 112586 ; 6160. ;    76.2 ;  1.30 ;  7.85 ;       ;   2.600 ;   1.58 ;   Cha ;     0.50 ;     1.04 ;     2.40 ;     3.60 ;     7.97 ;    16.69 ;    38.53 ;    57.70
               HIP  84264 ; 6332. ;    76.2 ;  1.40 ;  7.71 ;       ;   3.800 ;   1.89 ;   Cha ;     0.82 ;     1.71 ;     4.08 ;     5.43 ;    14.89 ;    31.12 ;    74.29 ;    98.76
               HIP  81093 ; 5979. ;    76.2 ;  1.15 ;  9.21 ;       ;   1.140 ;   1.06 ;   Cha ;     0.59 ;     1.23 ;     2.73 ;     4.59 ;     7.23 ;    15.18 ;    33.72 ;    56.64
               HIP  72798 ; 6276. ;    76.2 ;  1.30 ;  8.54 ;       ;   2.400 ;   1.51 ;   Cha ;     1.04 ;     2.18 ;     5.13 ;     7.10 ;    16.32 ;    34.14 ;    80.25 ;   111.19
               HIP  28356 ; 6559. ;    76.2 ;  1.40 ;  7.88 ;       ;   2.900 ;   1.63 ;   Cha ;     1.88 ;     3.92 ;     9.83 ;    11.22 ;    31.79 ;    66.24 ;   166.08 ;   189.54
               HIP  11786 ; 6645. ;    76.2 ;  1.40 ;  7.82 ;       ;   3.070 ;   1.67 ;   Cha ;     2.41 ;     5.01 ;    12.82 ;    13.81 ;    41.11 ;    85.55 ;   219.02 ;   236.03
               HIP  91280 ; 6722. ;    76.3 ;  1.40 ;  7.59 ;       ;   3.600 ;   1.80 ;   Cha ;     2.74 ;     5.69 ;    14.86 ;    15.21 ;    48.58 ;   100.98 ;   263.73 ;   269.86
               HIP 105408 ; 6082. ;    76.3 ;  1.20 ;  9.04 ;       ;   0.950 ;   0.96 ;   Cha ;     0.71 ;     1.49 ;     3.38 ;     5.36 ;     8.54 ;    17.92 ;    40.51 ;    64.27
               HIP  73739 ; 5566. ;    76.3 ;  0.96 ;  9.94 ;       ;   0.800 ;   0.91 ;   Cha ;     0.73 ;     1.54 ;     3.22 ;     5.38 ;     7.62 ;    16.06 ;    33.63 ;    56.19
               HIP  36333 ; 6645. ;    76.3 ;  1.40 ;  7.70 ;       ;   4.300 ;   1.98 ;   Cha ;     2.26 ;     4.71 ;    12.05 ;    12.98 ;    42.04 ;    87.49 ;   224.07 ;   241.32
                HD 198701 ; 6442. ;    76.3 ;  1.24 ;  8.04 ;       ;   2.230 ;   1.44 ;   Nor ;     1.39 ;     2.91 ;     7.09 ;     8.76 ;    20.80 ;    43.42 ;   105.94 ;   130.89
               HIP  66055 ; 5780. ;    76.3 ;  1.05 ;  8.89 ;       ;   1.500 ;   1.23 ;   Cha ;     0.45 ;     0.94 ;     2.05 ;     3.44 ;     5.71 ;    12.00 ;    26.08 ;    43.72
               HIP  81009 ; 5914. ;    76.3 ;  1.12 ;  9.20 ;       ;   1.080 ;   1.04 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;     6.81 ;    14.31 ;    31.53 ;    52.93
                 HD 64257 ; 6026. ;    76.3 ;  1.08 ;  8.38 ;       ;   1.295 ;   1.13 ;   Nor ;     0.41 ;     0.87 ;     1.96 ;     3.23 ;     5.11 ;    10.73 ;    24.14 ;    39.75
               HIP  96070 ; 5514. ;    76.3 ;  0.94 ;  9.99 ;       ;   0.523 ;   0.74 ;   Cha ;     0.73 ;     1.54 ;     3.21 ;     5.36 ;     6.81 ;    14.37 ;    29.88 ;    49.86
               HIP  64215 ; 6354. ;    76.3 ;  1.40 ;  9.33 ;       ;   2.000 ;   1.37 ;   Cha ;     2.06 ;     4.32 ;    10.26 ;    13.53 ;    31.97 ;    66.85 ;   158.84 ;   209.59
               HIP  61460 ; 6871. ;    76.3 ;  1.50 ;  7.21 ;       ;   6.400 ;   2.38 ;   Cha ;     3.63 ;     7.53 ;    20.48 ;    18.98 ;    76.76 ;   159.17 ;   432.58 ;   401.05
               HIP  70823 ; 6143. ;    76.3 ;  1.24 ;  8.70 ;       ;   1.900 ;   1.35 ;   Cha ;     0.73 ;     1.53 ;     3.49 ;     5.31 ;    10.54 ;    22.09 ;    50.60 ;    76.87
                HD 152829 ; 5834. ;    76.3 ;  1.01 ;  8.85 ;       ;   0.996 ;   1.00 ;   Nor ;     0.45 ;     0.95 ;     2.07 ;     3.47 ;     5.05 ;    10.62 ;    23.25 ;    38.99
               HIP  24232 ; 6533. ;    76.3 ;  1.40 ;  7.74 ;       ;   3.800 ;   1.87 ;   Cha ;     1.60 ;     3.34 ;     8.34 ;     9.68 ;    29.02 ;    60.48 ;   150.82 ;   175.01
               HIP  15929 ; 6137. ;    76.3 ;  1.24 ;  8.55 ;       ;   1.700 ;   1.28 ;   Cha ;     0.66 ;     1.38 ;     3.16 ;     4.82 ;     9.28 ;    19.45 ;    44.56 ;    67.93
               HIP  26026 ; 6286. ;    76.3 ;  1.30 ;  8.52 ;       ;   2.400 ;   1.51 ;   Cha ;     1.07 ;     2.23 ;     5.26 ;     7.24 ;    16.71 ;    34.97 ;    82.37 ;   113.35
               HIP  58582 ; 6353. ;    76.3 ;  1.40 ;  8.23 ;       ;   1.900 ;   1.34 ;   Cha ;     1.15 ;     2.40 ;     5.74 ;     7.53 ;    17.55 ;    36.68 ;    87.73 ;   115.20
               HIP  98653 ; 5431. ;    76.3 ;  0.92 ; 10.20 ;       ;   0.600 ;   0.79 ;   Cha ;     0.79 ;     1.68 ;     3.44 ;     5.73 ;     7.57 ;    16.00 ;    32.83 ;    54.66
               HIP  26080 ; 6103. ;    76.3 ;  1.22 ;  8.89 ;       ;   1.600 ;   1.25 ;   Cha ;     0.70 ;     1.48 ;     3.35 ;     5.24 ;     9.70 ;    20.34 ;    46.20 ;    72.20
               HIP  62775 ; 5519. ;    76.3 ;  0.95 ; 10.09 ;       ;   0.600 ;   0.79 ;   Cha ;     0.78 ;     1.64 ;     3.40 ;     5.68 ;     7.51 ;    15.85 ;    32.94 ;    54.96
                HD 156146 ; 5408. ;    76.3 ;  0.97 ;  8.68 ;       ;   0.678 ;   0.85 ;   Nor ;     0.34 ;     0.71 ;     1.48 ;     2.48 ;     3.41 ;     7.19 ;    14.99 ;    25.08
                HD 219122 ; 5794. ;    76.3 ;  0.89 ;  9.01 ;       ;   0.752 ;   0.87 ;   Nor ;     0.48 ;     1.02 ;     2.21 ;     3.70 ;     4.75 ;     9.99 ;    21.74 ;    36.44
                HD 220077 ; 5794. ;    76.3 ;  0.97 ;  8.50 ;       ;   0.893 ;   0.95 ;   Nor ;     0.37 ;     0.77 ;     1.69 ;     2.84 ;     3.95 ;     8.31 ;    18.14 ;    30.41
                HD 157811 ; 6194. ;    76.3 ;  1.11 ;  8.25 ;       ;   1.528 ;   1.21 ;   Nor ;     0.69 ;     1.43 ;     3.33 ;     4.87 ;     8.88 ;    18.59 ;    43.09 ;    63.08
                HD 102540 ; 5236. ;    76.3 ;  1.27 ;  7.10 ;       ;   1.021 ;   1.05 ;   Nor ;     0.14 ;     0.29 ;     0.61 ;     1.02 ;     1.79 ;     3.77 ;     7.83 ;    13.14
               HIP  68382 ; 5790. ;    76.3 ;  1.06 ;  7.94 ;       ;   3.500 ;   1.88 ;   Cha ;     0.27 ;     0.58 ;     1.26 ;     2.12 ;     4.32 ;     9.09 ;    19.91 ;    33.36
               HIP  55674 ; 5789. ;    76.4 ;  1.06 ;  7.69 ;       ;   4.300 ;   2.08 ;   Cha ;     0.24 ;     0.51 ;     1.12 ;     1.87 ;     4.01 ;     8.44 ;    18.51 ;    31.02
               HIP  96392 ; 6319. ;    76.4 ;  1.30 ;  7.10 ;       ;   6.400 ;   2.46 ;   Cha ;     0.58 ;     1.21 ;     2.88 ;     3.86 ;    11.54 ;    24.12 ;    57.57 ;    77.08
               HIP  23209 ; 5975. ;    76.4 ;  1.14 ;  8.61 ;       ;   1.500 ;   1.22 ;   Cha ;     0.42 ;     0.89 ;     1.99 ;     3.34 ;     5.59 ;    11.74 ;    26.18 ;    43.91
               HIP  21724 ; 6394. ;    76.4 ;  1.40 ;  8.55 ;       ;   1.800 ;   1.30 ;   Cha ;     1.56 ;     3.25 ;     7.83 ;    10.01 ;    23.43 ;    48.95 ;   117.89 ;   150.78
               HIP  91530 ; 5725. ;    76.4 ;  1.00 ;  7.45 ;       ;   5.400 ;   2.34 ;   Cha ;     0.21 ;     0.44 ;     0.95 ;     1.60 ;     3.56 ;     7.48 ;    16.32 ;    27.36
               HIP  38952 ; 5767. ;    76.4 ;  1.00 ;  9.42 ;       ;   0.911 ;   0.96 ;   Cha ;     0.60 ;     1.25 ;     2.71 ;     4.54 ;     6.52 ;    13.73 ;    29.64 ;    49.68
                HD 106612 ; 6442. ;    76.4 ;  1.58 ;  6.53 ;       ;   3.620 ;   1.84 ;   Nor ;     0.65 ;     1.36 ;     3.34 ;     4.11 ;    12.42 ;    25.93 ;    63.59 ;    78.15
               HIP  57589 ; 4216. ;    76.4 ;  0.61 ; 11.20 ;       ;   0.130 ;   0.39 ;   Cha ;     1.04 ;     2.50 ;     3.07 ;     4.65 ;     5.64 ;    13.62 ;    16.71 ;    25.32
               HIP  86113 ; 5876. ;    76.4 ;  1.10 ;  8.75 ;       ;   1.900 ;   1.38 ;   Cha ;     0.44 ;     0.92 ;     2.02 ;     3.38 ;     6.00 ;    12.60 ;    27.74 ;    46.53
               HIP  65771 ; 6755. ;    76.4 ;  1.50 ;  8.00 ;       ;   3.800 ;   1.85 ;   Cha ;     3.75 ;     7.80 ;    20.50 ;    20.58 ;    69.79 ;   145.01 ;   381.43 ;   382.91
               HIP 103454 ; 5820. ;    76.4 ;  1.07 ;  7.83 ;       ;   3.500 ;   1.88 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.04 ;     4.16 ;     8.74 ;    19.23 ;    32.21
                HD 114845 ; 6531. ;    76.4 ;  1.37 ;  7.57 ;       ;   2.877 ;   1.63 ;   Nor ;     1.47 ;     3.06 ;     7.63 ;     8.85 ;    24.48 ;    51.03 ;   127.26 ;   147.74
               HIP  32280 ; 6319. ;    76.4 ;  1.30 ;  8.51 ;       ;   2.210 ;   1.45 ;   Cha ;     1.18 ;     2.47 ;     5.87 ;     7.89 ;    18.12 ;    37.89 ;    89.86 ;   120.89
               HIP  29957 ; 6529. ;    76.4 ;  1.40 ;  7.90 ;       ;   3.700 ;   1.85 ;   Cha ;     1.72 ;     3.59 ;     8.94 ;    10.41 ;    30.95 ;    64.53 ;   160.65 ;   187.07
               HIP  41690 ; 6098. ;    76.4 ;  1.21 ;  8.75 ;       ;   2.300 ;   1.49 ;   Cha ;     0.64 ;     1.35 ;     3.07 ;     4.81 ;     9.69 ;    20.31 ;    46.15 ;    72.33
               HIP  22249 ; 6492. ;    76.4 ;  1.40 ;  7.33 ;       ;   5.000 ;   2.15 ;   Cha ;     1.14 ;     2.38 ;     5.89 ;     7.02 ;    22.14 ;    46.18 ;   114.25 ;   136.05
               HIP  59292 ; 6677. ;    76.4 ;  1.40 ;  7.32 ;       ;   5.220 ;   2.18 ;   Cha ;     2.07 ;     4.31 ;    11.14 ;    11.72 ;    40.40 ;    84.02 ;   217.15 ;   228.56
               HIP  74566 ; 5557. ;    76.4 ;  0.96 ;  9.56 ;       ;   0.790 ;   0.91 ;   Cha ;     0.58 ;     1.23 ;     2.58 ;     4.32 ;     6.08 ;    12.81 ;    26.93 ;    45.01
               HIP  69028 ; 4000. ;    76.4 ;  0.55 ; 11.26 ;       ;   0.140 ;   0.41 ;   Cha ;     0.92 ;     2.50 ;     2.45 ;     4.29 ;     4.84 ;    13.24 ;    12.98 ;    22.71
                HD 124772 ; 6339. ;    76.4 ;  1.29 ;  7.22 ;       ;   2.263 ;   1.46 ;   Nor ;     0.65 ;     1.36 ;     3.27 ;     4.32 ;    10.01 ;    20.91 ;    50.09 ;    66.18
                HD 204568 ; 5129. ;    76.4 ;  0.87 ; 10.19 ;       ;   0.441 ;   0.69 ;   Nor ;     0.68 ;     1.45 ;     2.87 ;     4.74 ;     5.92 ;    12.55 ;    24.86 ;    41.13
                HD 213010 ; 5998. ;    76.4 ;  1.00 ;  8.54 ;       ;   1.090 ;   1.04 ;   Nor ;     0.41 ;     0.87 ;     1.94 ;     3.26 ;     4.70 ;     9.87 ;    22.08 ;    37.04
               HIP  14752 ; 6111. ;    76.4 ;  1.22 ;  9.22 ;       ;   0.970 ;   0.97 ;   Cha ;     0.87 ;     1.81 ;     4.12 ;     6.41 ;    10.52 ;    22.05 ;    50.05 ;    77.87
               HIP  46237 ; 5334. ;    76.4 ;  0.89 ;  8.82 ;       ;   1.300 ;   1.18 ;   Cha ;     0.35 ;     0.74 ;     1.53 ;     2.56 ;     4.02 ;     8.49 ;    17.54 ;    29.31
               HIP  77000 ; 5829. ;    76.4 ;  1.08 ;  9.13 ;       ;   1.500 ;   1.23 ;   Cha ;     0.52 ;     1.10 ;     2.40 ;     4.02 ;     6.73 ;    14.15 ;    30.87 ;    51.77
               HIP  80134 ; 5924. ;    76.4 ;  1.12 ;  8.20 ;       ;   2.700 ;   1.64 ;   Cha ;     0.33 ;     0.70 ;     1.56 ;     2.61 ;     5.06 ;    10.62 ;    23.61 ;    39.56
               HIP   5765 ; 5739. ;    76.4 ;  1.00 ;  7.18 ;       ;   7.500 ;   2.76 ;   Cha ;     0.18 ;     0.38 ;     0.84 ;     1.41 ;     3.39 ;     7.12 ;    15.57 ;    26.09
               HIP 109677 ; 6146. ;    76.5 ;  1.24 ;  7.51 ;       ;   4.300 ;   2.04 ;   Cha ;     0.40 ;     0.84 ;     1.93 ;     2.91 ;     7.09 ;    14.84 ;    34.23 ;    51.72
               HIP   7274 ; 5890. ;    76.5 ;  1.10 ;  8.59 ;       ;   1.600 ;   1.26 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.14 ;     5.32 ;    11.18 ;    24.68 ;    41.38
               HIP  43802 ; 5051. ;    76.5 ;  0.80 ; 10.78 ;       ;   0.260 ;   0.53 ;   Cha ;     0.93 ;     1.98 ;     3.85 ;     6.32 ;     6.81 ;    14.46 ;    28.10 ;    46.18
               HIP 109794 ; 6485. ;    76.5 ;  1.40 ;  7.20 ;       ;   6.400 ;   2.44 ;   Cha ;     1.05 ;     2.19 ;     5.41 ;     6.47 ;    21.64 ;    45.15 ;   111.56 ;   133.42
               HIP  74240 ; 6569. ;    76.5 ;  1.40 ;  7.48 ;       ;   4.800 ;   2.10 ;   Cha ;     1.58 ;     3.29 ;     8.29 ;     9.38 ;    30.28 ;    63.09 ;   158.79 ;   179.67
               HIP 106123 ; 6451. ;    76.5 ;  1.40 ;  7.35 ;       ;   6.600 ;   2.48 ;   Cha ;     1.01 ;     2.11 ;     5.18 ;     6.34 ;    21.06 ;    43.95 ;   107.74 ;   131.92
                  HD 6806 ; 5902. ;    76.5 ;  1.01 ;  8.22 ;       ;   1.043 ;   1.02 ;   Nor ;     0.33 ;     0.70 ;     1.56 ;     2.61 ;     3.80 ;     7.97 ;    17.67 ;    29.61
               HIP  77247 ; 5529. ;    76.5 ;  0.95 ;  7.78 ;       ;   4.500 ;   2.16 ;   Cha ;     0.22 ;     0.47 ;     1.01 ;     1.69 ;     3.59 ;     7.57 ;    16.12 ;    27.01
                HD 185673 ; 6109. ;    76.5 ;  1.26 ;  8.14 ;       ;   1.863 ;   1.34 ;   Nor ;     0.49 ;     1.02 ;     2.32 ;     3.61 ;     7.05 ;    14.79 ;    33.78 ;    52.43
               HIP  69855 ; 6890. ;    76.5 ;  1.50 ;  7.63 ;       ;   4.300 ;   1.95 ;   Cha ;     4.76 ;     9.87 ;    26.94 ;    24.74 ;    91.03 ;   188.73 ;   515.05 ;   472.89
               HIP   6490 ; 6256. ;    76.5 ;  1.30 ;  8.78 ;       ;   1.500 ;   1.20 ;   Cha ;     1.11 ;     2.32 ;     5.43 ;     7.64 ;    15.47 ;    32.38 ;    75.69 ;   106.44
               HIP  47760 ; 5869. ;    76.5 ;  1.09 ;  9.39 ;       ;   1.000 ;   1.00 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.74 ;     7.17 ;    15.07 ;    32.97 ;    55.33
               HIP  93037 ; 6326. ;    76.5 ;  1.30 ;  7.64 ;       ;   4.700 ;   2.11 ;   Cha ;     0.77 ;     1.62 ;     3.86 ;     5.15 ;    14.30 ;    29.89 ;    71.30 ;    95.15
               HIP  57672 ; 6200. ;    76.5 ;  1.30 ;  8.06 ;       ;   3.060 ;   1.71 ;   Cha ;     0.63 ;     1.32 ;     3.06 ;     4.46 ;    10.50 ;    21.99 ;    51.09 ;    74.45
               HIP  67117 ; 5660. ;    76.5 ;  1.00 ;  8.82 ;       ;   1.600 ;   1.28 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.10 ;     5.19 ;    10.93 ;    23.43 ;    39.24
               HIP  84665 ; 5979. ;    76.5 ;  1.15 ;  8.86 ;       ;   2.600 ;   1.60 ;   Cha ;     0.49 ;     1.02 ;     2.27 ;     3.82 ;     7.37 ;    15.48 ;    34.48 ;    57.86
               HIP  11053 ; 5683. ;    76.5 ;  1.00 ;  8.59 ;       ;   2.070 ;   1.45 ;   Cha ;     0.37 ;     0.77 ;     1.66 ;     2.78 ;     4.92 ;    10.36 ;    22.33 ;    37.40
               HIP  93859 ; 6895. ;    76.5 ;  1.50 ;  7.33 ;       ;   4.600 ;   2.02 ;   Cha ;     4.17 ;     8.65 ;    23.65 ;    21.60 ;    81.09 ;   168.10 ;   459.69 ;   419.97
               HIP  10757 ; 5614. ;    76.5 ;  0.98 ;  8.94 ;       ;   1.800 ;   1.36 ;   Cha ;     0.43 ;     0.90 ;     1.91 ;     3.20 ;     5.50 ;    11.60 ;    24.70 ;    41.36
                 HD 67841 ; 6194. ;    76.6 ;  1.10 ;  8.42 ;       ;   1.500 ;   1.20 ;   Nor ;     0.75 ;     1.56 ;     3.62 ;     5.30 ;     9.58 ;    20.06 ;    46.45 ;    68.04
               HIP   9820 ; 6040. ;    76.6 ;  1.18 ;  8.58 ;       ;   1.500 ;   1.21 ;   Cha ;     0.48 ;     1.02 ;     2.29 ;     3.73 ;     6.46 ;    13.56 ;    30.54 ;    49.81
               HIP  98923 ; 7012. ;    76.6 ;  1.60 ;  7.30 ;       ;   6.000 ;   2.29 ;   Cha ;     5.93 ;    12.28 ;    34.67 ;    29.40 ;   126.93 ;   262.64 ;   741.70 ;   629.00
               HIP  71541 ; 6315. ;    76.6 ;  1.30 ;  8.48 ;       ;   1.800 ;   1.30 ;   Cha ;     1.15 ;     2.41 ;     5.72 ;     7.72 ;    16.80 ;    35.13 ;    83.26 ;   112.32
               HIP  13844 ; 6382. ;    76.6 ;  1.40 ;  8.39 ;       ;   2.800 ;   1.62 ;   Cha ;     1.37 ;     2.87 ;     6.90 ;     8.89 ;    23.11 ;    48.28 ;   116.08 ;   149.56
               HIP  32649 ; 5514. ;    76.6 ;  0.94 ;  8.51 ;       ;   2.600 ;   1.65 ;   Cha ;     0.32 ;     0.68 ;     1.44 ;     2.41 ;     4.50 ;     9.48 ;    20.05 ;    33.57
               HIP    494 ; 6061. ;    76.6 ;  1.19 ;  9.11 ;       ;   1.300 ;   1.13 ;   Cha ;     0.69 ;     1.45 ;     3.26 ;     5.25 ;     8.94 ;    18.75 ;    42.21 ;    67.96
               HIP 113294 ; 6118. ;    76.6 ;  1.23 ;  7.64 ;       ;   4.160 ;   2.01 ;   Cha ;     0.39 ;     0.81 ;     1.86 ;     2.86 ;     6.78 ;    14.21 ;    32.59 ;    50.22
                 HD 37791 ; 5902. ;    76.6 ;  1.05 ;  8.79 ;       ;   1.127 ;   1.06 ;   Nor ;     0.45 ;     0.95 ;     2.09 ;     3.51 ;     5.31 ;    11.16 ;    24.65 ;    41.34
               HIP  12272 ; 6521. ;    76.6 ;  1.40 ;  6.49 ;       ;  12.100 ;   3.34 ;   Cha ;     0.83 ;     1.73 ;     4.32 ;     5.03 ;    20.08 ;    41.85 ;   104.47 ;   121.66
               HIP  43522 ; 5767. ;    76.6 ;  1.00 ;  8.99 ;       ;   1.150 ;   1.08 ;   Cha ;     0.47 ;     0.99 ;     2.15 ;     3.61 ;     5.47 ;    11.52 ;    24.97 ;    41.85
               HIP  67685 ; 5779. ;    76.6 ;  1.05 ;  8.26 ;       ;   2.400 ;   1.56 ;   Cha ;     0.32 ;     0.68 ;     1.48 ;     2.48 ;     4.60 ;     9.68 ;    21.14 ;    35.43
               HIP   2230 ; 6155. ;    76.6 ;  1.25 ;  9.05 ;       ;   1.800 ;   1.32 ;   Cha ;     0.92 ;     1.92 ;     4.41 ;     6.65 ;    13.17 ;    27.59 ;    63.18 ;    95.32
               HIP  19982 ; 5596. ;    76.6 ;  0.98 ;  9.55 ;       ;   0.880 ;   0.95 ;   Cha ;     0.59 ;     1.25 ;     2.64 ;     4.42 ;     6.40 ;    13.50 ;    28.51 ;    47.69
               HIP  71369 ; 6118. ;    76.6 ;  1.23 ;  8.07 ;       ;   3.400 ;   1.81 ;   Cha ;     0.48 ;     1.01 ;     2.31 ;     3.57 ;     8.05 ;    16.87 ;    38.62 ;    59.58
               HIP  71859 ; 6309. ;    76.6 ;  1.30 ;  8.25 ;       ;   3.200 ;   1.74 ;   Cha ;     1.00 ;     2.09 ;     4.96 ;     6.71 ;    16.81 ;    35.16 ;    83.32 ;   112.75
               HIP  83380 ; 5939. ;    76.7 ;  1.13 ;  7.58 ;       ;   5.180 ;   2.27 ;   Cha ;     0.25 ;     0.51 ;     1.15 ;     1.93 ;     4.38 ;     9.20 ;    20.56 ;    34.42
               HIP  33159 ; 6228. ;    76.7 ;  1.30 ;  8.00 ;       ;   3.100 ;   1.72 ;   Cha ;     0.67 ;     1.41 ;     3.28 ;     4.69 ;    11.22 ;    23.49 ;    54.87 ;    78.42
               HIP  20882 ; 6192. ;    76.7 ;  1.30 ;  8.13 ;       ;   3.200 ;   1.75 ;   Cha ;     0.64 ;     1.34 ;     3.10 ;     4.54 ;    10.76 ;    22.53 ;    52.24 ;    76.58
               HIP   1174 ; 5654. ;    76.7 ;  1.00 ;  9.24 ;       ;   1.500 ;   1.24 ;   Cha ;     0.51 ;     1.08 ;     2.31 ;     3.87 ;     6.39 ;    13.47 ;    28.73 ;    48.10
               HIP  42157 ; 6586. ;    76.7 ;  1.40 ;  7.56 ;       ;   5.080 ;   2.16 ;   Cha ;     1.75 ;     3.63 ;     9.18 ;    10.28 ;    33.88 ;    70.57 ;   178.28 ;   199.54
               HIP 112163 ; 6161. ;    76.7 ;  1.30 ;  8.26 ;       ;   1.800 ;   1.32 ;   Cha ;     0.61 ;     1.29 ;     2.97 ;     4.44 ;     8.99 ;    18.83 ;    43.37 ;    64.98
               HIP 110628 ; 6231. ;    76.7 ;  1.30 ;  8.00 ;       ;   4.200 ;   2.00 ;   Cha ;     0.68 ;     1.42 ;     3.32 ;     4.74 ;    12.25 ;    25.64 ;    59.92 ;    85.45
               HIP 105530 ; 6770. ;    76.7 ;  1.50 ;  7.73 ;       ;   5.000 ;   2.12 ;   Cha ;     3.44 ;     7.14 ;    18.87 ;    18.73 ;    68.47 ;   142.22 ;   375.86 ;   373.06
                  HD 2916 ; 6699. ;    76.7 ;  1.33 ;  7.27 ;       ;   3.000 ;   1.65 ;   Nor ;     2.17 ;     4.51 ;    11.71 ;    12.15 ;    35.84 ;    74.52 ;   193.68 ;   200.91
               HIP  34754 ; 6280. ;    76.7 ;  1.30 ;  8.42 ;       ;   2.500 ;   1.54 ;   Cha ;     1.00 ;     2.08 ;     4.91 ;     6.78 ;    15.76 ;    32.97 ;    77.61 ;   107.20
               HIP  39767 ; 6290. ;    76.7 ;  1.30 ;  8.16 ;       ;   3.300 ;   1.77 ;   Cha ;     0.90 ;     1.88 ;     4.44 ;     6.08 ;    15.21 ;    31.83 ;    75.18 ;   103.02
               HIP  83037 ; 6755. ;    76.7 ;  1.50 ;  8.35 ;       ;  29.000 ;   5.10 ;   Cha ;     4.51 ;     9.36 ;    24.60 ;    24.75 ;   139.32 ;   289.49 ;   760.48 ;   765.24
               HIP  76228 ; 5200. ;    76.7 ;  0.85 ;  8.88 ;       ;   1.400 ;   1.23 ;   Cha ;     0.34 ;     0.72 ;     1.46 ;     2.44 ;     3.89 ;     8.22 ;    16.73 ;    27.92
               HIP  26729 ; 5907. ;    76.7 ;  1.11 ;  8.09 ;       ;   3.500 ;   1.87 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     5.04 ;    10.59 ;    23.51 ;    39.39
               HIP  65992 ; 5909. ;    76.7 ;  1.11 ;  9.24 ;       ;   1.800 ;   1.34 ;   Cha ;     0.58 ;     1.21 ;     2.66 ;     4.47 ;     7.84 ;    16.46 ;    36.25 ;    60.85
               HIP  99868 ; 6060. ;    76.7 ;  1.19 ;  7.80 ;       ;   4.300 ;   2.05 ;   Cha ;     0.35 ;     0.72 ;     1.64 ;     2.64 ;     6.02 ;    12.63 ;    28.67 ;    46.02
                HD 221970 ; 6457. ;    76.7 ;  1.75 ;  6.35 ;       ;   4.483 ;   2.04 ;   Nor ;     0.63 ;     1.31 ;     3.22 ;     3.92 ;    13.26 ;    27.66 ;    68.08 ;    82.79
               HIP 101774 ; 6511. ;    76.7 ;  1.40 ;  8.38 ;       ;   2.500 ;   1.52 ;   Cha ;     2.08 ;     4.33 ;    10.72 ;    12.66 ;    33.85 ;    70.59 ;   174.63 ;   206.31
               HIP  29314 ; 6942. ;    76.7 ;  1.50 ;  7.54 ;       ;   4.900 ;   2.08 ;   Cha ;     5.36 ;    11.10 ;    30.74 ;    27.29 ;   105.75 ;   219.05 ;   606.46 ;   538.37
               HIP  10480 ; 6381. ;    76.8 ;  1.40 ;  8.33 ;       ;   1.900 ;   1.34 ;   Cha ;     1.32 ;     2.76 ;     6.64 ;     8.56 ;    20.19 ;    42.17 ;   101.41 ;   130.71
               HIP  37327 ; 5700. ;    76.8 ;  1.00 ;  8.43 ;       ;   2.300 ;   1.53 ;   Cha ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     4.69 ;     9.87 ;    21.33 ;    35.73
                 HD 90352 ; 6607. ;    76.8 ;  1.26 ;  7.74 ;       ;   2.548 ;   1.53 ;   Nor ;     2.05 ;     4.26 ;    10.82 ;    11.95 ;    31.72 ;    66.05 ;   167.59 ;   185.14
               HIP  32011 ; 6045. ;    76.8 ;  1.18 ;  8.41 ;       ;   1.900 ;   1.36 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.47 ;     6.39 ;    13.40 ;    30.23 ;    49.11
               HIP  10061 ; 5853. ;    76.8 ;  1.09 ;  8.37 ;       ;   2.700 ;   1.64 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.74 ;     5.29 ;    11.12 ;    24.48 ;    41.03
                HD 219629 ; 6339. ;    76.8 ;  1.17 ;  8.09 ;       ;   1.861 ;   1.32 ;   Nor ;     1.02 ;     2.13 ;     5.08 ;     6.73 ;    14.16 ;    29.61 ;    70.65 ;    93.62
               HIP  65998 ; 6600. ;    76.8 ;  1.40 ;  7.62 ;       ;   4.300 ;   1.98 ;   Cha ;     1.88 ;     3.92 ;     9.94 ;    11.02 ;    35.06 ;    73.02 ;   185.03 ;   205.22
               HIP  52301 ; 6784. ;    76.8 ;  1.50 ;  7.60 ;       ;   4.150 ;   1.93 ;   Cha ;     3.36 ;     6.99 ;    18.54 ;    18.22 ;    63.93 ;   132.76 ;   352.28 ;   346.23
               HIP  80665 ; 5355. ;    76.8 ;  0.89 ; 10.01 ;       ;   0.670 ;   0.84 ;   Cha ;     0.68 ;     1.45 ;     2.95 ;     4.90 ;     6.62 ;    13.99 ;    28.54 ;    47.48
               HIP  77896 ; 6352. ;    76.8 ;  1.40 ;  8.28 ;       ;   3.000 ;   1.68 ;   Cha ;     1.17 ;     2.46 ;     5.87 ;     7.72 ;    20.14 ;    42.09 ;   100.62 ;   132.24
               HIP  31179 ; 5185. ;    76.8 ;  0.84 ;  8.07 ;       ;   4.400 ;   2.18 ;   Cha ;     0.22 ;     0.47 ;     0.95 ;     1.60 ;     3.33 ;     7.04 ;    14.43 ;    24.15
               HIP  12965 ; 6240. ;    76.8 ;  1.30 ;  8.01 ;       ;   3.800 ;   1.90 ;   Cha ;     0.70 ;     1.47 ;     3.44 ;     4.88 ;    12.36 ;    25.87 ;    60.56 ;    85.84
               HIP  27336 ; 6103. ;    76.8 ;  1.22 ;  7.32 ;       ;   7.060 ;   2.62 ;   Cha ;     0.31 ;     0.66 ;     1.50 ;     2.34 ;     6.25 ;    13.10 ;    30.00 ;    46.69
               HIP   1114 ; 6373. ;    76.8 ;  1.40 ;  7.27 ;       ;   5.240 ;   2.22 ;   Cha ;     0.75 ;     1.57 ;     3.78 ;     4.87 ;    14.76 ;    30.84 ;    74.36 ;    95.98
               HIP 102418 ; 6206. ;    76.8 ;  1.30 ;  8.74 ;       ;   1.300 ;   1.12 ;   Cha ;     0.92 ;     1.93 ;     4.47 ;     6.50 ;    12.39 ;    25.95 ;    60.12 ;    87.47
               HIP   1669 ; 6409. ;    76.8 ;  1.40 ;  6.96 ;       ;   6.700 ;   2.50 ;   Cha ;     0.73 ;     1.51 ;     3.68 ;     4.64 ;    15.17 ;    31.68 ;    77.06 ;    96.96
               HIP  44799 ; 6049. ;    76.8 ;  1.18 ;  9.33 ;       ;   0.960 ;   0.97 ;   Cha ;     0.75 ;     1.57 ;     3.51 ;     5.71 ;     8.91 ;    18.70 ;    41.96 ;    68.18
               HIP   7210 ; 5936. ;    76.8 ;  1.13 ;  8.81 ;       ;   1.500 ;   1.22 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.61 ;     6.07 ;    12.74 ;    28.24 ;    47.37
               HIP  69282 ; 6323. ;    76.8 ;  1.30 ;  7.43 ;       ;   5.700 ;   2.32 ;   Cha ;     0.69 ;     1.44 ;     3.44 ;     4.60 ;    13.39 ;    28.00 ;    66.80 ;    89.26
               HIP  13122 ; 6251. ;    76.8 ;  1.30 ;  8.31 ;       ;   2.600 ;   1.57 ;   Cha ;     0.85 ;     1.78 ;     4.18 ;     5.88 ;    13.62 ;    28.50 ;    66.76 ;    94.01
               HIP  76751 ; 5556. ;    76.8 ;  0.96 ;  8.25 ;       ;   3.000 ;   1.76 ;   Cha ;     0.29 ;     0.61 ;     1.29 ;     2.17 ;     4.20 ;     8.84 ;    18.83 ;    31.54
                 HD 18498 ; 6124. ;    76.8 ;  1.13 ;  7.93 ;       ;   1.512 ;   1.21 ;   Nor ;     0.46 ;     0.96 ;     2.19 ;     3.37 ;     5.97 ;    12.51 ;    28.67 ;    44.05
               HIP  40555 ; 6173. ;    76.8 ;  1.30 ;  8.51 ;       ;   2.000 ;   1.39 ;   Cha ;     0.73 ;     1.53 ;     3.52 ;     5.24 ;    10.94 ;    22.92 ;    52.85 ;    78.59
               HIP  13955 ; 6248. ;    76.8 ;  1.30 ;  8.84 ;       ;   1.190 ;   1.07 ;   Cha ;     1.11 ;     2.33 ;     5.44 ;     7.69 ;    14.64 ;    30.64 ;    71.50 ;   101.12
                  HD 2629 ; 6823. ;    76.8 ;  1.31 ;  7.46 ;       ;   3.133 ;   1.67 ;   Nor ;     3.54 ;     7.36 ;    19.73 ;    18.89 ;    58.61 ;   121.62 ;   326.20 ;   312.28
               HIP  18122 ; 6528. ;    76.8 ;  1.40 ;  6.83 ;       ;   9.190 ;   2.91 ;   Cha ;     1.00 ;     2.09 ;     5.22 ;     6.05 ;    22.60 ;    47.10 ;   117.66 ;   136.52
               HIP  65754 ; 6624. ;    76.9 ;  1.40 ;  6.52 ;       ;  14.000 ;   3.57 ;   Cha ;     1.17 ;     2.44 ;     6.24 ;     6.79 ;    29.32 ;    61.02 ;   156.00 ;   169.55
               HIP 109410 ; 6485. ;    76.9 ;  1.40 ;  4.39 ;       ;  99.000 ;   9.58 ;   Cha ;     0.27 ;     0.56 ;     1.39 ;     1.66 ;    11.01 ;    22.96 ;    57.04 ;    67.81
               HIP  46790 ; 6107. ;    76.9 ;  1.22 ;  9.07 ;       ;   1.300 ;   1.12 ;   Cha ;     0.79 ;     1.65 ;     3.74 ;     5.84 ;    10.28 ;    21.56 ;    48.95 ;    76.34
               HIP  71347 ; 6234. ;    76.9 ;  1.30 ;  7.83 ;       ;   3.800 ;   1.91 ;   Cha ;     0.63 ;     1.32 ;     3.09 ;     4.39 ;    11.08 ;    23.18 ;    54.26 ;    77.19
               HIP  27709 ; 6832. ;    76.9 ;  1.50 ;  7.48 ;       ;   5.140 ;   2.14 ;   Cha ;     3.69 ;     7.65 ;    20.56 ;    19.58 ;    73.79 ;   153.12 ;   411.60 ;   391.90
               HIP  40562 ; 5353. ;    76.9 ;  0.89 ;  9.05 ;       ;   1.500 ;   1.26 ;   Cha ;     0.40 ;     0.85 ;     1.75 ;     2.92 ;     4.74 ;    10.02 ;    20.70 ;    34.57
               HIP  28177 ; 6277. ;    76.9 ;  1.30 ;  8.37 ;       ;   2.140 ;   1.43 ;   Cha ;     0.96 ;     2.01 ;     4.73 ;     6.55 ;    14.62 ;    30.58 ;    71.97 ;    99.59
               HIP  16439 ; 6017. ;    76.9 ;  1.17 ;  9.11 ;       ;   1.500 ;   1.21 ;   Cha ;     0.60 ;     1.25 ;     2.79 ;     4.64 ;     7.92 ;    16.63 ;    37.18 ;    61.71
                HD 195695 ; 5636. ;    76.9 ;  0.97 ;  9.01 ;       ;   0.800 ;   0.91 ;   Nor ;     0.45 ;     0.94 ;     2.01 ;     3.37 ;     4.69 ;     9.88 ;    21.09 ;    35.32
               HIP  92794 ; 6768. ;    76.9 ;  1.50 ;  7.53 ;       ;   6.600 ;   2.43 ;   Cha ;     3.08 ;     6.39 ;    16.89 ;    16.77 ;    65.69 ;   136.43 ;   360.61 ;   357.97
  2MASS J12235318+2656392 ; 3392. ;    76.9 ;  0.26 ;       ; 12.37 ;   0.008 ;   0.10 ;   Ter ;     4.99 ;    20.11 ;    10.88 ;    20.49 ;     8.94 ;    35.99 ;    19.47 ;    36.67
               HIP  40423 ; 5791. ;    76.9 ;  1.06 ;  9.56 ;       ;   1.150 ;   1.08 ;   Cha ;     0.65 ;     1.37 ;     2.96 ;     4.97 ;     7.78 ;    16.36 ;    35.38 ;    59.33
               HIP  65208 ; 7163. ;    76.9 ;  1.60 ;  7.52 ;       ;   4.900 ;   2.06 ;   Cha ;    10.59 ;    21.86 ;    64.43 ;    49.83 ;   214.65 ;   443.17 ;  1306.01 ;  1009.95
               HIP  15620 ; 6340. ;    76.9 ;  1.40 ;  7.91 ;       ;   3.700 ;   1.87 ;   Cha ;     0.93 ;     1.95 ;     4.65 ;     6.16 ;    16.84 ;    35.20 ;    84.08 ;   111.25
                HD 199381 ; 4843. ;    76.9 ;  1.25 ;  6.89 ;       ;  11.220 ;   3.54 ;   Bre ;     0.11 ;     0.24 ;     0.46 ;     0.72 ;     2.61 ;     5.55 ;    10.83 ;    16.97
                HD 106105 ; 6081. ;    76.9 ;  1.11 ;  7.61 ;       ;   1.419 ;   1.18 ;   Nor ;     0.34 ;     0.71 ;     1.61 ;     2.55 ;     4.31 ;     9.04 ;    20.60 ;    32.57
                 HD 12333 ; 5408. ;    76.9 ;  1.21 ;  7.93 ;       ;   1.054 ;   1.06 ;   Nor ;     0.23 ;     0.48 ;     1.01 ;     1.70 ;     2.88 ;     6.08 ;    12.77 ;    21.40
                HD 108405 ; 5888. ;    76.9 ;  0.92 ;  9.28 ;       ;   0.857 ;   0.92 ;   Nor ;     0.58 ;     1.23 ;     2.70 ;     4.53 ;     6.03 ;    12.66 ;    27.80 ;    46.66
                HD 110533 ; 5808. ;    76.9 ;  1.31 ;  7.34 ;       ;   1.644 ;   1.29 ;   Nor ;     0.20 ;     0.43 ;     0.95 ;     1.59 ;     2.97 ;     6.24 ;    13.75 ;    23.03
                HD 124595 ; 5929. ;    76.9 ;  1.12 ;  8.77 ;       ;   1.306 ;   1.14 ;   Nor ;     0.45 ;     0.95 ;     2.10 ;     3.53 ;     5.70 ;    11.97 ;    26.51 ;    44.47
               HIP  94629 ; 6586. ;    76.9 ;  1.40 ;  7.75 ;       ;   3.700 ;   1.84 ;   Cha ;     1.92 ;     3.99 ;    10.08 ;    11.29 ;    34.38 ;    71.61 ;   180.78 ;   202.51
                HD 156114 ; 5675. ;    76.9 ;  0.97 ;  8.89 ;       ;   0.822 ;   0.92 ;   Nor ;     0.43 ;     0.90 ;     1.94 ;     3.25 ;     4.52 ;     9.52 ;    20.44 ;    34.23
               HIP  26957 ; 5508. ;    76.9 ;  0.94 ;  6.95 ;       ;  14.000 ;   3.82 ;   Cha ;     0.15 ;     0.31 ;     0.66 ;     1.10 ;     3.10 ;     6.52 ;    13.94 ;    23.39
               HIP  16959 ; 6803. ;    76.9 ;  1.50 ;  7.05 ;       ;   7.250 ;   2.55 ;   Cha ;     2.71 ;     5.62 ;    15.01 ;    14.53 ;    59.12 ;   122.73 ;   327.73 ;   317.25
               HIP  49827 ; 5772. ;    77.0 ;  1.00 ;  9.90 ;       ;   0.680 ;   0.83 ;   Cha ;     0.78 ;     1.64 ;     3.53 ;     5.92 ;     7.95 ;    16.73 ;    35.95 ;    60.28
               HIP   4420 ; 6165. ;    77.0 ;  1.30 ;  9.01 ;       ;   1.400 ;   1.16 ;   Cha ;     0.93 ;     1.94 ;     4.45 ;     6.66 ;    12.70 ;    26.61 ;    61.06 ;    91.47
               HIP  12664 ; 6716. ;    77.0 ;  1.40 ;  7.72 ;       ;   3.800 ;   1.85 ;   Cha ;     2.88 ;     5.98 ;    15.59 ;    16.03 ;    51.76 ;   107.61 ;   280.49 ;   288.35
               HIP    249 ; 6066. ;    77.0 ;  1.19 ;  8.87 ;       ;   1.700 ;   1.29 ;   Cha ;     0.62 ;     1.29 ;     2.92 ;     4.68 ;     8.53 ;    17.90 ;    40.40 ;    64.77
               HIP  76407 ; 6880. ;    77.0 ;  1.50 ;  6.59 ;       ;  11.700 ;   3.22 ;   Cha ;     2.75 ;     5.71 ;    15.58 ;    14.31 ;    67.65 ;   140.25 ;   382.53 ;   351.56
               HIP  50734 ; 6168. ;    77.0 ;  1.30 ;  8.63 ;       ;   1.900 ;   1.35 ;   Cha ;     0.76 ;     1.60 ;     3.69 ;     5.50 ;    11.33 ;    23.74 ;    54.64 ;    81.56
               HIP  58874 ; 5804. ;    77.0 ;  1.06 ;  6.39 ;       ;  15.000 ;   3.89 ;   Cha ;     0.13 ;     0.27 ;     0.59 ;     0.99 ;     2.89 ;     6.07 ;    13.42 ;    22.48
               HIP  62583 ; 5923. ;    77.0 ;  1.12 ;  8.14 ;       ;   3.700 ;   1.92 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.54 ;     5.31 ;    11.14 ;    24.77 ;    41.51
                HD 217649 ; 6683. ;    77.0 ;  1.54 ;  6.74 ;       ;   3.986 ;   1.90 ;   Nor ;     1.58 ;     3.29 ;     8.54 ;     8.93 ;    30.28 ;    62.97 ;   163.24 ;   170.68
               HIP 113264 ; 5746. ;    77.0 ;  1.00 ;  9.86 ;       ;   0.713 ;   0.85 ;   Cha ;     0.75 ;     1.59 ;     3.40 ;     5.70 ;     7.77 ;    16.36 ;    35.07 ;    58.77
               HIP  79292 ; 6169. ;    77.0 ;  1.30 ;  8.20 ;       ;   2.800 ;   1.64 ;   Cha ;     0.61 ;     1.28 ;     2.95 ;     4.40 ;     9.97 ;    20.89 ;    48.21 ;    71.81
               HIP   8258 ; 6242. ;    77.0 ;  1.30 ;  7.98 ;       ;   3.500 ;   1.83 ;   Cha ;     0.70 ;     1.46 ;     3.42 ;     4.84 ;    12.02 ;    25.16 ;    58.93 ;    83.40
               HIP  32378 ; 5921. ;    77.0 ;  1.12 ;  8.36 ;       ;   2.600 ;   1.61 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.83 ;     5.43 ;    11.41 ;    25.32 ;    42.44
               HIP  38750 ; 5300. ;    77.0 ;  0.88 ;  7.99 ;       ;   4.100 ;   2.09 ;   Cha ;     0.22 ;     0.47 ;     0.98 ;     1.64 ;     3.39 ;     7.16 ;    14.87 ;    24.91
               HIP  53127 ; 5200. ;    77.0 ;  0.85 ;  9.21 ;       ;   1.300 ;   1.18 ;   Cha ;     0.41 ;     0.86 ;     1.74 ;     2.91 ;     4.56 ;     9.65 ;    19.56 ;    32.60
               HIP 104612 ; 4878. ;    77.0 ;  0.76 ;  9.85 ;       ;   0.780 ;   0.93 ;   Cha ;     0.52 ;     1.12 ;     2.12 ;     3.32 ;     4.93 ;    10.51 ;    19.98 ;    31.23
               HIP  94944 ; 6501. ;    77.0 ;  1.40 ;  8.41 ;       ;   2.900 ;   1.64 ;   Cha ;     2.05 ;     4.27 ;    10.55 ;    12.55 ;    34.67 ;    72.33 ;   178.49 ;   212.32
               HIP  65583 ; 5928. ;    77.0 ;  1.12 ;  8.12 ;       ;   2.700 ;   1.64 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.52 ;     4.87 ;    10.23 ;    22.75 ;    38.12
               HIP  98457 ; 5188. ;    77.0 ;  0.84 ;  9.23 ;       ;   1.090 ;   1.09 ;   Cha ;     0.41 ;     0.86 ;     1.74 ;     2.91 ;     4.35 ;     9.20 ;    18.62 ;    31.01
                HD 108351 ; 6266. ;    77.0 ;  1.40 ;  7.91 ;       ;   2.545 ;   1.56 ;   Nor ;     0.73 ;     1.52 ;     3.58 ;     4.98 ;    11.99 ;    25.08 ;    59.05 ;    82.18
               HIP  47646 ; 6570. ;    77.0 ;  1.40 ;  8.00 ;       ;   2.800 ;   1.60 ;   Cha ;     2.07 ;     4.32 ;    10.85 ;    12.30 ;    34.70 ;    72.31 ;   181.66 ;   205.93
               HIP  27559 ; 6889. ;    77.0 ;  1.50 ;  7.51 ;       ;   4.800 ;   2.06 ;   Cha ;     4.47 ;     9.26 ;    25.27 ;    23.20 ;    87.78 ;   181.99 ;   496.68 ;   455.97
               HIP  95781 ; 5663. ;    77.0 ;  1.00 ;  7.85 ;       ;   5.700 ;   2.42 ;   Cha ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     4.29 ;     9.02 ;    19.49 ;    32.66
                HD 221561 ; 6109. ;    77.1 ;  1.28 ;  8.06 ;       ;   1.923 ;   1.37 ;   Nor ;     0.47 ;     0.98 ;     2.23 ;     3.47 ;     6.89 ;    14.43 ;    32.99 ;    51.20
               HIP  14610 ; 5711. ;    77.1 ;  1.00 ;  8.35 ;       ;   3.180 ;   1.80 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.50 ;     4.90 ;    10.32 ;    22.34 ;    37.44
               HIP  14710 ; 6175. ;    77.1 ;  1.30 ;  7.69 ;       ;   5.110 ;   2.22 ;   Cha ;     0.48 ;     1.00 ;     2.33 ;     3.45 ;     9.10 ;    19.05 ;    44.13 ;    65.36
               HIP  19842 ; 6209. ;    77.1 ;  1.30 ;  8.30 ;       ;   1.700 ;   1.28 ;   Cha ;     0.74 ;     1.54 ;     3.58 ;     5.19 ;    10.59 ;    22.18 ;    51.53 ;    74.70
               HIP  44112 ; 6013. ;    77.1 ;  1.16 ;  8.91 ;       ;   1.210 ;   1.09 ;   Cha ;     0.53 ;     1.10 ;     2.47 ;     4.11 ;     6.60 ;    13.86 ;    31.01 ;    51.60
               HIP  16792 ; 5969. ;    77.1 ;  1.14 ;  9.12 ;       ;   1.300 ;   1.13 ;   Cha ;     0.56 ;     1.17 ;     2.59 ;     4.35 ;     7.05 ;    14.81 ;    32.89 ;    55.23
                HD 168893 ; 5702. ;    77.1 ;  1.04 ;  8.14 ;       ;   0.963 ;   0.99 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.23 ;     3.32 ;     6.97 ;    15.11 ;    25.32
               HIP  36187 ; 6000. ;    77.1 ;  1.16 ;  9.28 ;       ;   0.950 ;   0.97 ;   Cha ;     0.61 ;     1.29 ;     2.87 ;     4.82 ;     7.27 ;    15.25 ;    33.96 ;    57.08
               HIP  14361 ; 6556. ;    77.1 ;  1.40 ;  7.70 ;       ;   4.900 ;   2.12 ;   Cha ;     1.69 ;     3.53 ;     8.85 ;    10.11 ;    32.63 ;    67.99 ;   170.47 ;   194.77
                HD 106152 ; 6067. ;    77.1 ;  1.17 ;  7.76 ;       ;   1.562 ;   1.23 ;   Nor ;     0.35 ;     0.73 ;     1.65 ;     2.64 ;     4.65 ;     9.75 ;    22.17 ;    35.40
               HIP  75568 ; 6134. ;    77.1 ;  1.24 ;  8.55 ;       ;   1.700 ;   1.28 ;   Cha ;     0.65 ;     1.37 ;     3.13 ;     4.78 ;     9.18 ;    19.24 ;    44.04 ;    67.29
                 HD 63219 ; 6324. ;    77.1 ;  1.13 ;  8.26 ;       ;   1.720 ;   1.27 ;   Nor ;     1.06 ;     2.22 ;     5.27 ;     7.05 ;    14.21 ;    29.71 ;    70.62 ;    94.58
               HIP  18331 ; 6492. ;    77.1 ;  1.40 ;  8.32 ;       ;   4.170 ;   1.96 ;   Cha ;     1.90 ;     3.96 ;     9.75 ;    11.67 ;    35.16 ;    73.35 ;   180.74 ;   216.18
               HIP  85455 ; 7189. ;    77.1 ;  1.60 ;  8.18 ;       ;   5.600 ;   2.20 ;   Cha ;    16.12 ;    33.26 ;    98.69 ;    75.56 ;   337.56 ;   696.69 ;  2067.24 ;  1582.64
               HIP  75448 ; 6479. ;    77.1 ;  1.40 ;  7.27 ;       ;   5.400 ;   2.24 ;   Cha ;     1.06 ;     2.22 ;     5.47 ;     6.57 ;    21.02 ;    43.84 ;   108.17 ;   129.92
               HIP  73805 ; 5713. ;    77.2 ;  1.00 ;  9.92 ;       ;   0.470 ;   0.69 ;   Cha ;     0.77 ;     1.62 ;     3.46 ;     5.80 ;     7.16 ;    15.09 ;    32.18 ;    53.89
               HIP  21224 ; 6562. ;    77.2 ;  1.40 ;  7.79 ;       ;   4.110 ;   1.94 ;   Cha ;     1.81 ;     3.77 ;     9.46 ;    10.77 ;    33.33 ;    69.45 ;   174.30 ;   198.43
               HIP 109639 ; 6600. ;    77.2 ;  1.40 ;  8.03 ;       ;   4.000 ;   1.91 ;   Cha ;     2.31 ;     4.82 ;    12.19 ;    13.54 ;    42.28 ;    88.05 ;   222.79 ;   247.61
               HIP  97682 ; 6505. ;    77.2 ;  1.40 ;  8.24 ;       ;   2.500 ;   1.52 ;   Cha ;     1.90 ;     3.97 ;     9.80 ;    11.62 ;    30.99 ;    64.64 ;   159.79 ;   189.40
               HIP  19120 ; 6045. ;    77.2 ;  1.18 ;  8.27 ;       ;   2.300 ;   1.50 ;   Cha ;     0.42 ;     0.88 ;     1.98 ;     3.22 ;     6.21 ;    13.03 ;    29.43 ;    47.80
               HIP  66585 ; 6664. ;    77.2 ;  1.40 ;  7.86 ;       ;   5.170 ;   2.17 ;   Cha ;     2.61 ;     5.43 ;    13.97 ;    14.88 ;    50.82 ;   105.74 ;   271.92 ;   289.46
               HIP 107612 ; 5719. ;    77.2 ;  1.00 ;  9.96 ;       ;   0.600 ;   0.78 ;   Cha ;     0.79 ;     1.67 ;     3.56 ;     5.96 ;     7.82 ;    16.48 ;    35.15 ;    58.88
               HIP  96331 ; 5114. ;    77.2 ;  0.82 ;  8.14 ;       ;   3.400 ;   1.92 ;   Cha ;     0.22 ;     0.47 ;     0.95 ;     1.59 ;     3.11 ;     6.58 ;    13.39 ;    22.39
                HD 195353 ; 5957. ;    77.2 ;  1.09 ;  7.59 ;       ;   1.260 ;   1.12 ;   Nor ;     0.25 ;     0.52 ;     1.17 ;     1.95 ;     3.06 ;     6.42 ;    14.38 ;    24.08
               HIP  72531 ; 6313. ;    77.2 ;  1.30 ;  7.76 ;       ;   5.300 ;   2.24 ;   Cha ;     0.79 ;     1.65 ;     3.92 ;     5.28 ;    15.04 ;    31.45 ;    74.77 ;   100.71
  2MASS J10024246+1459127 ; 3286. ;    77.2 ;  0.20 ; 14.17 ;  9.65 ;   0.004 ;   0.07 ;   Ter ;     0.87 ;     3.12 ;     1.92 ;     4.11 ;     1.13 ;     4.04 ;     2.50 ;     5.33
               HIP  73181 ; 6109. ;    77.2 ;  1.22 ;  8.07 ;       ;   2.700 ;   1.62 ;   Cha ;     0.47 ;     0.98 ;     2.24 ;     3.48 ;     7.36 ;    15.42 ;    35.23 ;    54.69
               HIP  44335 ; 6417. ;    77.2 ;  1.40 ;  7.94 ;       ;   4.000 ;   1.93 ;   Cha ;     1.22 ;     2.54 ;     6.17 ;     7.74 ;    22.36 ;    46.69 ;   113.34 ;   142.33
               HIP  97561 ; 6510. ;    77.2 ;  1.40 ;  7.36 ;       ;   8.500 ;   2.80 ;   Cha ;     1.23 ;     2.57 ;     6.38 ;     7.51 ;    27.26 ;    56.85 ;   141.19 ;   166.13
               HD 18436 A ; 5886. ;    77.2 ;  1.70 ;  7.98 ;       ;   3.162 ;   1.78 ;   Bre ;     0.29 ;     0.62 ;     1.36 ;     2.29 ;     5.69 ;    11.95 ;    26.48 ;    44.36
               HD 18436 B ; 5759. ;    77.2 ;  3.20 ;  7.98 ;       ;   3.236 ;   1.81 ;   Bre ;     0.28 ;     0.58 ;     1.27 ;     2.13 ;     7.43 ;    15.62 ;    34.11 ;    57.15
                 HD 76945 ; 6745. ;    77.2 ;  1.29 ;  7.61 ;       ;   2.902 ;   1.62 ;   Nor ;     2.98 ;     6.20 ;    16.28 ;    16.41 ;    48.11 ;    99.97 ;   262.62 ;   264.70
               HIP  93543 ; 6317. ;    77.2 ;  1.30 ;  6.47 ;       ;  15.000 ;   3.77 ;   Cha ;     0.42 ;     0.88 ;     2.10 ;     2.81 ;    10.40 ;    21.75 ;    51.98 ;    69.58
               HIP  24541 ; 6312. ;    77.2 ;  1.30 ;  8.34 ;       ;   2.500 ;   1.54 ;   Cha ;     1.06 ;     2.21 ;     5.25 ;     7.09 ;    16.72 ;    34.97 ;    82.89 ;   111.98
               HIP  47011 ; 6484. ;    77.2 ;  1.40 ;  8.28 ;       ;   3.000 ;   1.67 ;   Cha ;     1.81 ;     3.78 ;     9.29 ;    11.17 ;    30.91 ;    64.48 ;   158.62 ;   190.71
               HIP  82114 ; 6190. ;    77.2 ;  1.30 ;  8.23 ;       ;   2.600 ;   1.58 ;   Cha ;     0.67 ;     1.40 ;     3.23 ;     4.75 ;    10.67 ;    22.34 ;    51.76 ;    75.99
               HIP   9692 ; 6057. ;    77.2 ;  1.19 ;  8.78 ;       ;   1.800 ;   1.33 ;   Cha ;     0.57 ;     1.19 ;     2.69 ;     4.34 ;     7.99 ;    16.76 ;    37.80 ;    60.97
               HIP  94202 ; 6069. ;    77.2 ;  1.20 ;  8.13 ;       ;   3.000 ;   1.71 ;   Cha ;     0.42 ;     0.89 ;     2.01 ;     3.21 ;     6.76 ;    14.17 ;    32.15 ;    51.33
               HIP  80855 ; 6705. ;    77.2 ;  1.40 ;  8.03 ;       ;   4.600 ;   2.04 ;   Cha ;     3.25 ;     6.75 ;    17.54 ;    18.19 ;    61.32 ;   127.49 ;   331.05 ;   343.39
               HIP 110958 ; 6765. ;    77.2 ;  1.50 ;  7.45 ;       ;   5.100 ;   2.14 ;   Cha ;     2.94 ;     6.10 ;    16.13 ;    16.03 ;    58.83 ;   122.19 ;   322.77 ;   320.92
               HIP  40399 ; 5115. ;    77.2 ;  0.82 ;  9.91 ;       ;   0.816 ;   0.94 ;   Cha ;     0.58 ;     1.22 ;     2.43 ;     4.03 ;     5.68 ;    12.03 ;    23.92 ;    39.64
               HIP  42249 ; 7192. ;    77.2 ;  1.60 ;  6.37 ;       ;  13.000 ;   3.35 ;   Cha ;     6.55 ;    13.53 ;    40.23 ;    30.34 ;   169.47 ;   349.71 ;  1040.12 ;   784.37
               HIP  30378 ; 6778. ;    77.2 ;  1.50 ;  7.77 ;       ;   3.210 ;   1.70 ;   Cha ;     3.60 ;     7.47 ;    19.79 ;    19.55 ;    64.14 ;   133.21 ;   352.75 ;   348.39
               HIP  66740 ; 5904. ;    77.3 ;  1.11 ;  8.09 ;       ;   3.300 ;   1.81 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.44 ;     4.96 ;    10.41 ;    23.10 ;    38.70
               HIP  83862 ; 6616. ;    77.3 ;  1.40 ;  7.17 ;       ;   7.000 ;   2.53 ;   Cha ;     1.58 ;     3.29 ;     8.37 ;     9.17 ;    33.18 ;    69.07 ;   175.95 ;   192.71
               HIP  57608 ; 6147. ;    77.3 ;  1.24 ;  8.44 ;       ;   3.600 ;   1.86 ;   Cha ;     0.64 ;     1.35 ;     3.10 ;     4.69 ;    10.95 ;    22.95 ;    52.68 ;    79.73
               HIP  84532 ; 6161. ;    77.3 ;  1.30 ;  7.59 ;       ;   4.800 ;   2.15 ;   Cha ;     0.44 ;     0.91 ;     2.11 ;     3.16 ;     8.14 ;    17.06 ;    39.43 ;    58.97
               HIP  95852 ; 6256. ;    77.3 ;  1.30 ;  8.91 ;       ;   1.600 ;   1.23 ;   Cha ;     1.19 ;     2.50 ;     5.83 ;     8.21 ;    16.89 ;    35.36 ;    82.59 ;   116.20
               HIP  77291 ; 5734. ;    77.3 ;  1.00 ;  8.51 ;       ;   3.090 ;   1.77 ;   Cha ;     0.36 ;     0.75 ;     1.64 ;     2.74 ;     5.34 ;    11.23 ;    24.34 ;    40.79
               HIP  29725 ; 6089. ;    77.3 ;  1.21 ;  6.96 ;       ;   4.300 ;   2.04 ;   Cha ;     0.25 ;     0.52 ;     1.20 ;     1.88 ;     4.40 ;     9.22 ;    21.09 ;    33.12
               HIP  12505 ; 6278. ;    77.3 ;  1.30 ;  8.55 ;       ;   1.700 ;   1.27 ;   Cha ;     1.06 ;     2.22 ;     5.21 ;     7.21 ;    15.21 ;    31.82 ;    74.83 ;   103.55
               HIP  99017 ; 5924. ;    77.3 ;  1.12 ;  8.86 ;       ;   1.700 ;   1.30 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.68 ;     6.36 ;    13.37 ;    29.57 ;    49.61
               HIP  18595 ; 6338. ;    77.3 ;  1.40 ;  8.41 ;       ;   2.600 ;   1.57 ;   Cha ;     1.20 ;     2.50 ;     5.95 ;     7.90 ;    19.78 ;    41.35 ;    98.51 ;   130.77
               HIP   9678 ; 6456. ;    77.3 ;  1.40 ;  7.60 ;       ;   4.900 ;   2.13 ;   Cha ;     1.17 ;     2.43 ;     5.96 ;     7.28 ;    22.51 ;    46.97 ;   115.17 ;   140.66
               HIP 105981 ; 6494. ;    77.3 ;  1.40 ;  7.51 ;       ;   5.800 ;   2.32 ;   Cha ;     1.26 ;     2.62 ;     6.49 ;     7.72 ;    25.31 ;    52.79 ;   130.58 ;   155.40
               HIP 108147 ; 6890. ;    77.3 ;  1.50 ;  7.55 ;       ;   4.300 ;   1.95 ;   Cha ;     4.58 ;     9.50 ;    25.93 ;    23.80 ;    87.61 ;   181.63 ;   495.76 ;   454.96
               HIP  19532 ; 4150. ;    77.3 ;  0.59 ; 11.87 ;       ;   0.130 ;   0.39 ;   Cha ;     1.51 ;     3.80 ;     4.25 ;     6.60 ;     8.10 ;    20.37 ;    22.83 ;    35.42
               HIP  96035 ; 6518. ;    77.3 ;  1.40 ;  8.18 ;       ;   3.050 ;   1.68 ;   Cha ;     1.92 ;     4.01 ;     9.94 ;    11.68 ;    32.92 ;    68.64 ;   170.23 ;   199.97
               HIP  64713 ; 5853. ;    77.3 ;  1.09 ;  9.39 ;       ;   0.780 ;   0.88 ;   Cha ;     0.61 ;     1.28 ;     2.80 ;     4.70 ;     6.70 ;    14.08 ;    30.73 ;    51.57
               HIP  96829 ; 5773. ;    77.3 ;  1.00 ;  9.68 ;       ;   0.970 ;   0.99 ;   Cha ;     0.69 ;     1.46 ;     3.14 ;     5.26 ;     7.69 ;    16.19 ;    34.88 ;    58.48
               HIP  66428 ; 6365. ;    77.4 ;  1.40 ;  8.01 ;       ;   3.400 ;   1.79 ;   Cha ;     1.06 ;     2.22 ;     5.34 ;     6.95 ;    18.81 ;    39.31 ;    94.36 ;   122.79
               HIP  29723 ; 7000. ;    77.4 ;  1.60 ;  7.56 ;       ;   5.700 ;   2.23 ;   Cha ;     6.50 ;    13.45 ;    37.84 ;    32.39 ;   137.32 ;   284.21 ;   799.56 ;   684.36
               HIP  53122 ; 5894. ;    77.4 ;  1.11 ;  8.80 ;       ;   1.700 ;   1.30 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.52 ;     6.08 ;    12.76 ;    28.15 ;    47.21
               HIP  78653 ; 6162. ;    77.4 ;  1.30 ;  7.96 ;       ;   3.800 ;   1.91 ;   Cha ;     0.53 ;     1.11 ;     2.55 ;     3.82 ;     9.31 ;    19.50 ;    45.01 ;    67.32
               HIP  80484 ; 6051. ;    77.4 ;  1.19 ;  8.35 ;       ;   2.120 ;   1.44 ;   Cha ;     0.45 ;     0.93 ;     2.11 ;     3.41 ;     6.51 ;    13.65 ;    30.84 ;    49.89
               HIP  93444 ; 6404. ;    77.4 ;  1.40 ;  8.16 ;       ;   2.600 ;   1.56 ;   Cha ;     1.31 ;     2.73 ;     6.59 ;     8.36 ;    21.55 ;    45.01 ;   108.86 ;   138.04
               HIP  19987 ; 5657. ;    77.4 ;  1.00 ;  9.82 ;       ;   0.760 ;   0.88 ;   Cha ;     0.71 ;     1.49 ;     3.17 ;     5.30 ;     7.44 ;    15.68 ;    33.26 ;    55.66
               HIP  28768 ; 6336. ;    77.4 ;  1.40 ;  8.17 ;       ;   3.110 ;   1.71 ;   Cha ;     1.05 ;     2.19 ;     5.23 ;     6.94 ;    18.15 ;    37.95 ;    90.47 ;   120.15
               HIP 105086 ; 6241. ;    77.4 ;  1.30 ;  7.68 ;       ;   3.300 ;   1.77 ;   Cha ;     0.59 ;     1.24 ;     2.92 ;     4.13 ;    10.09 ;    21.12 ;    49.54 ;    70.10
               HIP  70096 ; 6096. ;    77.4 ;  1.21 ;  8.88 ;       ;   1.900 ;   1.36 ;   Cha ;     0.68 ;     1.44 ;     3.26 ;     5.12 ;     9.81 ;    20.57 ;    46.68 ;    73.30
               HIP  44527 ; 6904. ;    77.4 ;  1.50 ;  7.96 ;       ;   9.400 ;   2.88 ;   Cha ;     5.90 ;    12.22 ;    33.46 ;    30.52 ;   137.05 ;   284.07 ;   777.54 ;   709.14
               HIP  11506 ; 4542. ;    77.4 ;  0.68 ; 11.86 ;       ;   0.160 ;   0.43 ;   Cha ;     1.75 ;     3.83 ;     6.31 ;     8.14 ;    10.58 ;    23.09 ;    38.04 ;    49.12
               HIP  88998 ; 6112. ;    77.4 ;  1.22 ;  7.36 ;       ;   5.700 ;   2.35 ;   Cha ;     0.33 ;     0.69 ;     1.59 ;     2.45 ;     6.25 ;    13.09 ;    30.02 ;    46.43
               HIP   2829 ; 5456. ;    77.4 ;  0.93 ;  8.54 ;       ;   2.300 ;   1.55 ;   Cha ;     0.32 ;     0.68 ;     1.42 ;     2.38 ;     4.31 ;     9.10 ;    19.11 ;    31.98
               HIP  39243 ; 6123. ;    77.4 ;  1.23 ;  7.40 ;       ;   5.200 ;   2.24 ;   Cha ;     0.35 ;     0.73 ;     1.68 ;     2.58 ;     6.47 ;    13.56 ;    31.17 ;    47.84
               HIP  74643 ; 6179. ;    77.4 ;  1.30 ;  8.40 ;       ;   6.700 ;   2.54 ;   Cha ;     0.70 ;     1.47 ;     3.40 ;     5.04 ;    14.28 ;    29.91 ;    69.07 ;   102.25
               HIP  71470 ; 6195. ;    77.4 ;  1.30 ;  8.97 ;       ;   1.800 ;   1.31 ;   Cha ;     1.01 ;     2.11 ;     4.86 ;     7.13 ;    14.68 ;    30.75 ;    70.96 ;   104.12
               HIP  78993 ; 7055. ;    77.4 ;  1.60 ;  7.41 ;       ;   6.900 ;   2.45 ;   Cha ;     7.15 ;    14.79 ;    42.27 ;    34.92 ;   158.32 ;   327.39 ;   935.62 ;   772.89
               HIP  67273 ; 6355. ;    77.4 ;  1.40 ;  8.54 ;       ;   2.000 ;   1.37 ;   Cha ;     1.36 ;     2.83 ;     6.77 ;     8.88 ;    20.98 ;    43.86 ;   104.76 ;   137.56
               HIP  58816 ; 6512. ;    77.4 ;  1.40 ;  7.55 ;       ;   6.170 ;   2.39 ;   Cha ;     1.36 ;     2.84 ;     7.06 ;     8.30 ;    27.86 ;    58.09 ;   144.26 ;   169.64
               HIP   5831 ; 5842. ;    77.4 ;  1.08 ;  9.26 ;       ;   1.500 ;   1.23 ;   Cha ;     0.57 ;     1.19 ;     2.60 ;     4.36 ;     7.29 ;    15.33 ;    33.46 ;    56.13
               HIP  71168 ; 6168. ;    77.4 ;  1.30 ;  6.51 ;       ;  12.400 ;   3.46 ;   Cha ;     0.26 ;     0.55 ;     1.27 ;     1.88 ;     6.17 ;    12.91 ;    30.00 ;    44.54
               HIP 113270 ; 5501. ;    77.4 ;  0.94 ;  8.98 ;       ;   1.800 ;   1.37 ;   Cha ;     0.41 ;     0.87 ;     1.83 ;     3.06 ;     5.24 ;    11.06 ;    23.24 ;    38.88
               HIP    321 ; 6106. ;    77.4 ;  1.22 ;  9.06 ;       ;   2.070 ;   1.42 ;   Cha ;     0.78 ;     1.64 ;     3.72 ;     5.81 ;    11.49 ;    24.10 ;    54.70 ;    85.35
               HIP  49406 ; 5729. ;    77.4 ;  1.00 ;  9.67 ;       ;   0.990 ;   1.00 ;   Cha ;     0.67 ;     1.42 ;     3.04 ;     5.09 ;     7.53 ;    15.85 ;    33.98 ;    56.93
               HIP  25449 ; 6217. ;    77.4 ;  1.30 ;  8.66 ;       ;   2.000 ;   1.38 ;   Cha ;     0.91 ;     1.92 ;     4.45 ;     6.42 ;    13.71 ;    28.70 ;    66.65 ;    96.21
               HIP  52947 ; 6940. ;    77.4 ;  1.50 ;  7.63 ;       ;   4.170 ;   1.92 ;   Cha ;     5.60 ;    11.59 ;    32.08 ;    28.53 ;   106.05 ;   219.68 ;   607.75 ;   540.55
               HIP   8722 ; 6644. ;    77.5 ;  1.40 ;  8.18 ;       ;   3.240 ;   1.72 ;   Cha ;     2.89 ;     6.01 ;    15.36 ;    16.60 ;    50.02 ;   104.10 ;   266.07 ;   287.50
               HIP  27339 ; 6044. ;    77.5 ;  1.18 ;  9.20 ;       ;   1.070 ;   1.02 ;   Cha ;     0.68 ;     1.43 ;     3.21 ;     5.23 ;     8.37 ;    17.56 ;    39.41 ;    64.22
               HIP  72830 ; 5095. ;    77.5 ;  0.82 ;  8.09 ;       ;   4.120 ;   2.12 ;   Cha ;     0.21 ;     0.45 ;     0.92 ;     1.53 ;     3.14 ;     6.64 ;    13.48 ;    22.55
               HIP  72957 ; 6453. ;    77.5 ;  1.40 ;  8.14 ;       ;   3.070 ;   1.69 ;   Cha ;     1.52 ;     3.17 ;     7.74 ;     9.50 ;    26.08 ;    54.43 ;   133.05 ;   163.21
               HIP  96490 ; 5726. ;    77.5 ;  1.00 ;  9.74 ;       ;   0.690 ;   0.84 ;   Cha ;     0.70 ;     1.47 ;     3.15 ;     5.27 ;     7.14 ;    15.03 ;    32.19 ;    53.93
                 HD 81526 ; 5649. ;    77.5 ;  0.96 ;  9.14 ;       ;   0.791 ;   0.90 ;   Nor ;     0.48 ;     1.02 ;     2.18 ;     3.65 ;     5.03 ;    10.60 ;    22.63 ;    37.89
               HIP  15815 ; 5981. ;    77.5 ;  1.15 ;  8.63 ;       ;   1.900 ;   1.37 ;   Cha ;     0.43 ;     0.90 ;     2.01 ;     3.37 ;     6.01 ;    12.61 ;    28.15 ;    47.23
               HIP  17796 ; 6090. ;    77.5 ;  1.21 ;  9.17 ;       ;   0.960 ;   0.97 ;   Cha ;     0.79 ;     1.65 ;     3.72 ;     5.88 ;     9.48 ;    19.89 ;    44.99 ;    71.01
               HIP  22021 ; 6417. ;    77.5 ;  1.40 ;  7.71 ;       ;   8.230 ;   2.77 ;   Cha ;     1.08 ;     2.26 ;     5.49 ;     6.89 ;    23.82 ;    49.74 ;   120.86 ;   151.63
                 HD 94181 ; 6039. ;    77.5 ;  1.14 ;  7.97 ;       ;   1.456 ;   1.19 ;   Nor ;     0.35 ;     0.74 ;     1.67 ;     2.72 ;     4.59 ;     9.62 ;    21.74 ;    35.42
               HIP  19696 ; 5652. ;    77.5 ;  1.00 ;  9.28 ;       ;   1.900 ;   1.40 ;   Cha ;     0.52 ;     1.10 ;     2.35 ;     3.94 ;     6.92 ;    14.57 ;    31.07 ;    52.01
               HIP  56740 ; 4991. ;    77.5 ;  0.79 ;  8.02 ;       ;   3.700 ;   2.02 ;   Cha ;     0.20 ;     0.42 ;     0.84 ;     1.39 ;     2.78 ;     5.88 ;    11.80 ;    19.66
               HIP  86189 ; 5821. ;    77.5 ;  1.07 ;  8.41 ;       ;   2.800 ;   1.68 ;   Cha ;     0.36 ;     0.75 ;     1.64 ;     2.75 ;     5.33 ;    11.21 ;    24.58 ;    41.19
               HIP  92615 ; 6246. ;    77.5 ;  1.30 ;  7.55 ;       ;   6.300 ;   2.45 ;   Cha ;     0.57 ;     1.19 ;     2.78 ;     3.92 ;    11.30 ;    23.64 ;    55.53 ;    78.28
               HIP  24250 ; 6101. ;    77.5 ;  1.22 ;  8.45 ;       ;   3.500 ;   1.84 ;   Cha ;     0.56 ;     1.16 ;     2.65 ;     4.14 ;     9.30 ;    19.50 ;    44.40 ;    69.39
               HIP  31907 ; 5844. ;    77.5 ;  1.08 ;  9.64 ;       ;   0.680 ;   0.83 ;   Cha ;     0.70 ;     1.47 ;     3.20 ;     5.36 ;     7.37 ;    15.50 ;    33.71 ;    56.58
               HIP  19507 ; 6006. ;    77.5 ;  1.16 ;  7.48 ;       ;   6.400 ;   2.51 ;   Cha ;     0.24 ;     0.51 ;     1.15 ;     1.92 ;     4.65 ;     9.76 ;    21.99 ;    36.65
               HIP  30849 ; 6600. ;    77.5 ;  1.40 ;  6.41 ;       ;  13.000 ;   3.45 ;   Cha ;     1.03 ;     2.15 ;     5.46 ;     6.03 ;    25.33 ;    52.75 ;   134.12 ;   148.07
               HIP 105979 ; 5350. ;    77.5 ;  0.89 ; 10.40 ;       ;   0.530 ;   0.75 ;   Cha ;     0.86 ;     1.81 ;     3.67 ;     6.09 ;     7.82 ;    16.54 ;    33.51 ;    55.64
               HIP  91476 ; 5712. ;    77.5 ;  1.00 ;  9.33 ;       ;   0.940 ;   0.98 ;   Cha ;     0.55 ;     1.17 ;     2.50 ;     4.19 ;     6.12 ;    12.89 ;    27.67 ;    46.35
                 HD 96008 ; 7228. ;    77.5 ;  1.60 ;  6.74 ;       ;   5.884 ;   2.25 ;   Nor ;     8.79 ;    18.12 ;    54.45 ;    40.26 ;   186.20 ;   384.06 ;  1153.78 ;   853.01
                HD 167718 ; 5728. ;    77.5 ;  1.02 ;  8.31 ;       ;   0.943 ;   0.98 ;   Nor ;     0.32 ;     0.68 ;     1.47 ;     2.47 ;     3.60 ;     7.58 ;    16.44 ;    27.55
                HD 171007 ; 5420. ;    77.5 ;  0.99 ;  8.35 ;       ;   0.712 ;   0.87 ;   Nor ;     0.29 ;     0.60 ;     1.26 ;     2.12 ;     2.96 ;     6.24 ;    13.08 ;    21.90
                HD 220017 ; 5728. ;    77.5 ;  0.99 ;  8.67 ;       ;   0.889 ;   0.95 ;   Nor ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     4.22 ;     8.88 ;    19.22 ;    32.21
               HIP 108767 ; 5845. ;    77.5 ;  1.08 ;  8.44 ;       ;   1.800 ;   1.34 ;   Cha ;     0.37 ;     0.77 ;     1.69 ;     2.83 ;     4.93 ;    10.35 ;    22.75 ;    38.14
                HD 219150 ; 6622. ;    77.5 ;  1.26 ;  7.18 ;       ;   2.572 ;   1.53 ;   Nor ;     1.62 ;     3.38 ;     8.62 ;     9.40 ;    25.19 ;    52.44 ;   133.77 ;   145.92
               HIP  59150 ; 6275. ;    77.5 ;  1.30 ;  8.66 ;       ;   2.600 ;   1.57 ;   Cha ;     1.11 ;     2.33 ;     5.46 ;     7.58 ;    17.76 ;    37.16 ;    87.27 ;   121.07
               HIP 106668 ; 5976. ;    77.5 ;  1.14 ;  9.38 ;       ;   1.240 ;   1.11 ;   Cha ;     0.64 ;     1.35 ;     3.00 ;     5.04 ;     8.08 ;    16.96 ;    37.61 ;    63.20
               HIP  66439 ; 5200. ;    77.5 ;  0.85 ;  9.47 ;       ;   1.700 ;   1.36 ;   Cha ;     0.47 ;     0.99 ;     2.00 ;     3.33 ;     5.62 ;    11.89 ;    24.02 ;    39.97
                HD 105241 ; 6152. ;    77.5 ;  1.45 ;  6.94 ;       ;   2.536 ;   1.56 ;   Nor ;     0.30 ;     0.64 ;     1.48 ;     2.22 ;     5.13 ;    10.74 ;    24.85 ;    37.35
                HD 221075 ; 6310. ;    77.5 ;  1.27 ;  7.68 ;       ;   2.153 ;   1.43 ;   Nor ;     0.75 ;     1.56 ;     3.72 ;     5.02 ;    11.25 ;    23.52 ;    55.89 ;    75.45
               HIP  64844 ; 7157. ;    77.6 ;  1.60 ;  4.79 ;       ;  65.000 ;   7.49 ;   Cha ;     2.76 ;     5.69 ;    16.77 ;    12.85 ;   106.64 ;   220.16 ;   648.82 ;   497.08
               HIP  17191 ; 6517. ;    77.6 ;  1.40 ;  7.68 ;       ;   5.400 ;   2.23 ;   Cha ;     1.48 ;     3.08 ;     7.66 ;     8.98 ;    29.21 ;    60.90 ;   151.32 ;   177.44
               HIP  68074 ; 6138. ;    77.6 ;  1.24 ;  9.06 ;       ;   1.300 ;   1.12 ;   Cha ;     0.87 ;     1.82 ;     4.16 ;     6.35 ;    11.46 ;    24.02 ;    54.82 ;    83.68
               HIP  60852 ; 6335. ;    77.6 ;  1.40 ;  8.59 ;       ;   1.900 ;   1.34 ;   Cha ;     1.30 ;     2.72 ;     6.48 ;     8.62 ;    19.92 ;    41.66 ;    99.07 ;   131.90
               HIP 107860 ; 5733. ;    77.6 ;  1.00 ;  9.30 ;       ;   1.210 ;   1.11 ;   Cha ;     0.55 ;     1.16 ;     2.49 ;     4.17 ;     6.46 ;    13.61 ;    29.29 ;    49.08
                    HD 59 ; 5916. ;    77.6 ;  1.02 ;  8.60 ;       ;   1.073 ;   1.03 ;   Nor ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     4.69 ;     9.86 ;    21.83 ;    36.60
                  HD 3670 ; 6368. ;    77.6 ;  1.18 ;  8.22 ;       ;   1.928 ;   1.35 ;   Nor ;     1.20 ;     2.50 ;     6.00 ;     7.80 ;    16.86 ;    35.24 ;    84.55 ;   109.90
               HIP 109637 ; 6681. ;    77.6 ;  1.40 ;  7.21 ;       ;   8.160 ;   2.72 ;   Cha ;     1.98 ;     4.13 ;    10.68 ;    11.21 ;    43.26 ;    89.97 ;   232.83 ;   244.30
                HD 100873 ; 6026. ;    77.6 ;  1.48 ;  7.09 ;       ;   2.432 ;   1.54 ;   Nor ;     0.21 ;     0.45 ;     1.02 ;     1.67 ;     3.62 ;     7.60 ;    17.20 ;    28.25
               HIP  16942 ; 6310. ;    77.6 ;  1.30 ;  8.46 ;       ;   2.230 ;   1.45 ;   Cha ;     1.12 ;     2.34 ;     5.55 ;     7.51 ;    17.21 ;    36.00 ;    85.23 ;   115.35
               HIP  56360 ; 5930. ;    77.6 ;  1.12 ;  8.26 ;       ;   2.700 ;   1.64 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.71 ;     5.23 ;    10.99 ;    24.43 ;    40.94
               HIP  15492 ; 6006. ;    77.6 ;  1.16 ;  8.61 ;       ;   2.500 ;   1.57 ;   Cha ;     0.44 ;     0.92 ;     2.06 ;     3.44 ;     6.59 ;    13.84 ;    30.99 ;    51.77
                HD 220254 ; 6714. ;    77.6 ;  1.59 ;  6.73 ;       ;   4.328 ;   1.98 ;   Nor ;     1.74 ;     3.62 ;     9.45 ;     9.68 ;    34.46 ;    71.62 ;   187.11 ;   191.69
               HIP  27099 ; 6488. ;    77.6 ;  1.40 ;  8.38 ;       ;   2.400 ;   1.49 ;   Cha ;     1.93 ;     4.02 ;     9.89 ;    11.87 ;    31.11 ;    64.90 ;   159.71 ;   191.60
               HIP  15012 ; 6018. ;    77.6 ;  1.17 ;  9.47 ;       ;   0.540 ;   0.73 ;   Cha ;     0.73 ;     1.52 ;     3.40 ;     5.64 ;     7.48 ;    15.70 ;    35.00 ;    58.13
               HIP  76700 ; 6246. ;    77.7 ;  1.30 ;  8.25 ;       ;   2.700 ;   1.60 ;   Cha ;     0.81 ;     1.70 ;     3.97 ;     5.61 ;    13.09 ;    27.39 ;    64.13 ;    90.60
               HIP  38072 ; 5907. ;    77.7 ;  1.11 ;  9.34 ;       ;   1.000 ;   1.00 ;   Cha ;     0.61 ;     1.28 ;     2.81 ;     4.72 ;     7.14 ;    15.01 ;    33.02 ;    55.43
               HIP  77543 ; 5341. ;    77.7 ;  0.89 ; 10.62 ;       ;   0.380 ;   0.64 ;   Cha ;     0.97 ;     2.06 ;     4.16 ;     6.89 ;     8.18 ;    17.32 ;    34.92 ;    57.90
               HIP  91611 ; 6375. ;    77.7 ;  1.40 ;  8.36 ;       ;   2.140 ;   1.42 ;   Cha ;     1.32 ;     2.76 ;     6.62 ;     8.57 ;    20.77 ;    43.40 ;   104.22 ;   134.89
               HIP  14050 ; 5768. ;    77.7 ;  1.00 ;  7.93 ;       ;   5.600 ;   2.38 ;   Cha ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     4.66 ;     9.79 ;    21.39 ;    35.85
               HIP  60690 ; 6559. ;    77.7 ;  1.40 ;  8.39 ;       ;   2.170 ;   1.41 ;   Cha ;     2.45 ;     5.11 ;    12.79 ;    14.63 ;    38.53 ;    80.29 ;   200.86 ;   229.86
               HIP  73530 ; 6048. ;    77.7 ;  1.18 ;  9.08 ;       ;   1.240 ;   1.10 ;   Cha ;     0.65 ;     1.36 ;     3.05 ;     4.96 ;     8.25 ;    17.31 ;    38.90 ;    63.19
               HIP  73772 ; 6073. ;    77.7 ;  1.20 ;  8.79 ;       ;   1.500 ;   1.21 ;   Cha ;     0.61 ;     1.27 ;     2.87 ;     4.58 ;     8.15 ;    17.10 ;    38.66 ;    61.67
               HIP  75283 ; 6005. ;    77.7 ;  1.16 ;  8.74 ;       ;   2.110 ;   1.44 ;   Cha ;     0.47 ;     0.98 ;     2.20 ;     3.68 ;     6.77 ;    14.20 ;    31.76 ;    53.12
               HIP  15661 ; 5506. ;    77.7 ;  0.94 ;  9.82 ;       ;   0.580 ;   0.78 ;   Cha ;     0.66 ;     1.39 ;     2.90 ;     4.84 ;     6.30 ;    13.30 ;    27.69 ;    46.22
               HIP  66333 ; 6674. ;    77.7 ;  1.40 ;  7.73 ;       ;   4.900 ;   2.11 ;   Cha ;     2.53 ;     5.26 ;    13.57 ;    14.34 ;    48.55 ;   100.99 ;   260.48 ;   275.27
               HIP  32351 ; 6833. ;    77.7 ;  1.50 ;  7.68 ;       ;   4.800 ;   2.07 ;   Cha ;     4.09 ;     8.49 ;    22.83 ;    21.75 ;    80.57 ;   167.18 ;   449.26 ;   427.99
               HIP 105857 ; 6152. ;    77.7 ;  1.25 ;  8.42 ;       ;   3.000 ;   1.70 ;   Cha ;     0.65 ;     1.36 ;     3.13 ;     4.71 ;    10.58 ;    22.16 ;    50.93 ;    76.82
               HIP    722 ; 6111. ;    77.7 ;  1.22 ;  8.59 ;       ;   2.300 ;   1.49 ;   Cha ;     0.62 ;     1.30 ;     2.96 ;     4.59 ;     9.34 ;    19.58 ;    44.62 ;    69.28
               HIP  88274 ; 6142. ;    77.7 ;  1.24 ;  6.55 ;       ;  10.000 ;   3.11 ;   Cha ;     0.24 ;     0.51 ;     1.18 ;     1.79 ;     5.35 ;    11.20 ;    25.91 ;    39.17
                HD 218355 ; 5888. ;    77.7 ;  1.10 ;  8.28 ;       ;   1.225 ;   1.11 ;   Nor ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     4.22 ;     8.86 ;    19.60 ;    32.85
               HIP  96289 ; 5369. ;    77.7 ;  0.90 ;  9.48 ;       ;   0.918 ;   0.99 ;   Cha ;     0.51 ;     1.08 ;     2.22 ;     3.71 ;     5.38 ;    11.38 ;    23.41 ;    39.05
  2MASS J05300165+1207266 ; 3795. ;    77.8 ;  0.57 ; 11.84 ;  9.65 ;   0.057 ;   0.26 ;   Ter ;     0.93 ;     2.96 ;     2.37 ;     4.86 ;     4.01 ;    12.71 ;    10.20 ;    20.89
               HIP  23345 ; 6532. ;    77.8 ;  1.40 ;  8.28 ;       ;   3.800 ;   1.87 ;   Cha ;     2.11 ;     4.41 ;    10.96 ;    12.76 ;    38.24 ;    79.72 ;   198.26 ;   230.85
               HIP  18702 ; 5249. ;    77.8 ;  0.86 ;  8.28 ;       ;   3.400 ;   1.91 ;   Cha ;     0.25 ;     0.53 ;     1.10 ;     1.84 ;     3.62 ;     7.66 ;    15.76 ;    26.38
               HIP  22159 ; 6531. ;    77.8 ;  1.40 ;  7.62 ;       ;   3.900 ;   1.90 ;   Cha ;     1.50 ;     3.13 ;     7.79 ;     9.05 ;    27.29 ;    56.90 ;   141.87 ;   164.76
               HIP  54687 ; 5611. ;    77.8 ;  0.98 ;  7.49 ;       ;   4.090 ;   2.05 ;   Cha ;     0.20 ;     0.42 ;     0.91 ;     1.53 ;     3.18 ;     6.70 ;    14.42 ;    24.18
  2MASS J18452294+1851585 ; 3327. ;    77.8 ;  0.22 ; 13.74 ;  9.27 ;   0.005 ;   0.08 ;   Ter ;     0.68 ;     2.40 ;     1.55 ;     3.35 ;     1.01 ;     3.53 ;     2.28 ;     4.94
  2MASS J07111138+4329590 ; 2684. ;    77.8 ;  0.09 ;       ;  9.98 ;   0.000 ;   0.02 ;   Ter ;     3.17 ;    17.20 ;     4.33 ;     2.93 ;     1.58 ;     8.57 ;     2.16 ;     1.46
               HIP  72749 ; 5532. ;    77.8 ;  0.95 ;  7.77 ;       ;   4.130 ;   2.07 ;   Cha ;     0.22 ;     0.47 ;     1.00 ;     1.68 ;     3.50 ;     7.38 ;    15.73 ;    26.36
               HIP  59094 ; 5897. ;    77.8 ;  1.11 ;  8.31 ;       ;   4.000 ;   2.00 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     5.82 ;    12.23 ;    27.07 ;    45.37
               HIP  74203 ; 6421. ;    77.8 ;  1.40 ;  7.32 ;       ;   6.000 ;   2.37 ;   Cha ;     0.90 ;     1.88 ;     4.59 ;     5.74 ;    18.36 ;    38.33 ;    93.37 ;   116.65
               HIP  60187 ; 6262. ;    77.8 ;  1.30 ;  8.62 ;       ;   1.800 ;   1.31 ;   Cha ;     1.04 ;     2.17 ;     5.09 ;     7.12 ;    15.13 ;    31.66 ;    74.18 ;   103.80
               HIP  96680 ; 6768. ;    77.8 ;  1.50 ;  7.58 ;       ;   4.600 ;   2.03 ;   Cha ;     3.17 ;     6.57 ;    17.37 ;    17.25 ;    61.74 ;   128.23 ;   338.87 ;   336.50
               HIP  50351 ; 5332. ;    77.8 ;  0.89 ;  8.95 ;       ;   2.000 ;   1.46 ;   Cha ;     0.38 ;     0.80 ;     1.64 ;     2.74 ;     4.80 ;    10.13 ;    20.90 ;    34.91
                HD 104058 ; 5248. ;    77.8 ;  0.78 ;  7.71 ;       ;   0.389 ;   0.65 ;   Nor ;     0.19 ;     0.40 ;     0.83 ;     1.38 ;     1.50 ;     3.17 ;     6.55 ;    10.98
               HIP  68587 ; 5755. ;    77.8 ;  1.00 ;  8.28 ;       ;   1.900 ;   1.39 ;   Cha ;     0.32 ;     0.68 ;     1.47 ;     2.47 ;     4.24 ;     8.91 ;    19.41 ;    32.52
               HIP  73390 ; 6463. ;    77.8 ;  1.40 ;  7.84 ;       ;   3.800 ;   1.88 ;   Cha ;     1.35 ;     2.82 ;     6.91 ;     8.41 ;    24.46 ;    51.04 ;   125.22 ;   152.38
               HIP  15482 ; 6064. ;    77.8 ;  1.19 ;  8.13 ;       ;   2.090 ;   1.43 ;   Cha ;     0.42 ;     0.87 ;     1.98 ;     3.16 ;     6.05 ;    12.69 ;    28.77 ;    46.09
               HIP  99314 ; 7020. ;    77.8 ;  1.60 ;  7.54 ;       ;   4.230 ;   1.92 ;   Cha ;     6.86 ;    14.20 ;    40.18 ;    33.96 ;   134.56 ;   278.40 ;   787.65 ;   665.68
               HIP  50605 ; 6742. ;    77.9 ;  1.40 ;  7.90 ;       ;   3.600 ;   1.80 ;   Cha ;     3.43 ;     7.12 ;    18.67 ;    18.89 ;    60.75 ;   126.24 ;   331.07 ;   334.97
               HIP  34767 ; 6275. ;    77.9 ;  1.30 ;  8.18 ;       ;   3.000 ;   1.69 ;   Cha ;     0.86 ;     1.81 ;     4.25 ;     5.89 ;    14.29 ;    29.90 ;    70.40 ;    97.48
               HIP  13285 ; 6102. ;    77.9 ;  1.22 ;  9.15 ;       ;   1.060 ;   1.01 ;   Cha ;     0.81 ;     1.69 ;     3.84 ;     6.01 ;    10.03 ;    21.04 ;    47.70 ;    74.67
               HIP  62681 ; 5500. ;    77.9 ;  0.94 ;  8.49 ;       ;   2.080 ;   1.47 ;   Cha ;     0.32 ;     0.67 ;     1.42 ;     2.37 ;     4.18 ;     8.82 ;    18.63 ;    31.19
               HIP   3483 ; 6278. ;    77.9 ;  1.30 ;  7.69 ;       ;   3.800 ;   1.90 ;   Cha ;     0.68 ;     1.42 ;     3.35 ;     4.62 ;    11.90 ;    24.90 ;    58.81 ;    81.13
               HIP 104445 ; 6052. ;    77.9 ;  1.19 ;  9.06 ;       ;   1.400 ;   1.17 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.97 ;     8.57 ;    17.98 ;    40.44 ;    65.51
               HIP  33839 ; 5900. ;    77.9 ;  1.11 ;  9.83 ;       ;   0.740 ;   0.86 ;   Cha ;     0.80 ;     1.68 ;     3.67 ;     6.17 ;     8.71 ;    18.31 ;    40.05 ;    67.30
               HIP  82284 ; 6051. ;    77.9 ;  1.19 ;  7.99 ;       ;   1.500 ;   1.21 ;   Cha ;     0.37 ;     0.78 ;     1.76 ;     2.84 ;     4.96 ;    10.41 ;    23.56 ;    38.08
               HIP  53828 ; 5731. ;    77.9 ;  1.00 ;  9.21 ;       ;   0.970 ;   0.99 ;   Cha ;     0.52 ;     1.10 ;     2.37 ;     3.97 ;     5.82 ;    12.24 ;    26.37 ;    44.19
               HIP   9647 ; 6039. ;    77.9 ;  1.18 ;  7.31 ;       ;   7.400 ;   2.69 ;   Cha ;     0.25 ;     0.53 ;     1.19 ;     1.94 ;     4.99 ;    10.47 ;    23.73 ;    38.62
               HIP    691 ; 6971. ;    77.9 ;  1.50 ;  7.87 ;       ;   3.700 ;   1.80 ;   Cha ;     6.95 ;    14.40 ;    40.16 ;    35.09 ;   127.80 ;   264.63 ;   738.03 ;   644.75
                 HD 66136 ; 5781. ;    77.9 ;  0.90 ;  9.05 ;       ;   0.762 ;   0.88 ;   Nor ;     0.49 ;     1.03 ;     2.24 ;     3.76 ;     4.88 ;    10.26 ;    22.27 ;    37.34
               HIP  32241 ; 6130. ;    77.9 ;  1.23 ;  9.08 ;       ;   1.300 ;   1.12 ;   Cha ;     0.86 ;     1.79 ;     4.09 ;     6.28 ;    11.24 ;    23.55 ;    53.68 ;    82.40
               HIP  80414 ; 6319. ;    77.9 ;  1.30 ;  7.28 ;       ;   6.000 ;   2.38 ;   Cha ;     0.63 ;     1.32 ;     3.15 ;     4.22 ;    12.41 ;    25.95 ;    61.88 ;    82.89
               HIP  27455 ; 6127. ;    77.9 ;  1.23 ;  8.45 ;       ;   3.000 ;   1.70 ;   Cha ;     0.61 ;     1.27 ;     2.90 ;     4.46 ;     9.80 ;    20.54 ;    46.98 ;    72.11
               HIP  40055 ; 6409. ;    77.9 ;  1.40 ;  8.10 ;       ;   3.500 ;   1.81 ;   Cha ;     1.29 ;     2.70 ;     6.54 ;     8.26 ;    22.98 ;    47.99 ;   116.21 ;   146.83
               HIP  43676 ; 6600. ;    77.9 ;  1.40 ;  7.30 ;       ;   4.400 ;   2.01 ;   Cha ;     1.60 ;     3.34 ;     8.47 ;     9.38 ;    30.01 ;    62.48 ;   158.50 ;   175.55
               HIP  57207 ; 6070. ;    77.9 ;  1.20 ;  9.27 ;       ;   0.950 ;   0.96 ;   Cha ;     0.77 ;     1.62 ;     3.66 ;     5.85 ;     9.29 ;    19.49 ;    43.90 ;    70.29
               HIP  31521 ; 6351. ;    77.9 ;  1.40 ;  7.71 ;       ;   3.700 ;   1.87 ;   Cha ;     0.87 ;     1.82 ;     4.37 ;     5.74 ;    15.77 ;    32.95 ;    78.97 ;   103.63
               HIP  41764 ; 6078. ;    77.9 ;  1.20 ;  8.81 ;       ;   1.600 ;   1.25 ;   Cha ;     0.62 ;     1.30 ;     2.95 ;     4.69 ;     8.50 ;    17.83 ;    40.35 ;    64.14
                HD 187881 ; 5821. ;    77.9 ;  1.22 ;  7.91 ;       ;   1.439 ;   1.20 ;   Nor ;     0.28 ;     0.58 ;     1.27 ;     2.13 ;     3.72 ;     7.82 ;    17.21 ;    28.84
                    HD 25 ; 6730. ;    77.9 ;  1.31 ;  7.59 ;       ;   2.965 ;   1.63 ;   Nor ;     2.81 ;     5.84 ;    15.29 ;    15.57 ;    45.96 ;    95.52 ;   249.96 ;   254.49
                HD 129413 ; 5754. ;    77.9 ;  0.94 ;  8.44 ;       ;   0.816 ;   0.91 ;   Nor ;     0.35 ;     0.74 ;     1.61 ;     2.69 ;     3.63 ;     7.62 ;    16.58 ;    27.79
               HIP 110249 ; 6506. ;    77.9 ;  1.40 ;  8.04 ;       ;   2.800 ;   1.61 ;   Cha ;     1.72 ;     3.59 ;     8.88 ;    10.51 ;    28.86 ;    60.19 ;   148.97 ;   176.28
               HIP  69066 ; 6693. ;    77.9 ;  1.40 ;  7.90 ;       ;   3.150 ;   1.69 ;   Cha ;     2.92 ;     6.08 ;    15.75 ;    16.45 ;    50.22 ;   104.44 ;   270.49 ;   282.57
               HIP  47220 ; 5846. ;    77.9 ;  1.08 ;  8.52 ;       ;   1.900 ;   1.38 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     5.19 ;    10.91 ;    23.98 ;    40.20
                 HD 80446 ; 5715. ;    78.0 ;  0.95 ;  9.16 ;       ;   0.811 ;   0.91 ;   Nor ;     0.51 ;     1.07 ;     2.29 ;     3.84 ;     5.25 ;    11.06 ;    23.79 ;    39.85
               HIP  23316 ; 5614. ;    78.0 ;  0.98 ;  9.66 ;       ;   0.860 ;   0.94 ;   Cha ;     0.63 ;     1.34 ;     2.83 ;     4.73 ;     6.81 ;    14.36 ;    30.35 ;    50.77
                HD 169633 ; 6138. ;    78.0 ;  1.11 ;  8.21 ;       ;   1.473 ;   1.19 ;   Nor ;     0.55 ;     1.16 ;     2.67 ;     4.06 ;     7.13 ;    14.95 ;    34.31 ;    52.23
               HIP  43193 ; 6008. ;    78.0 ;  1.16 ;  8.89 ;       ;   1.500 ;   1.21 ;   Cha ;     0.51 ;     1.07 ;     2.40 ;     4.01 ;     6.78 ;    14.24 ;    31.84 ;    53.15
                 HD 94138 ; 6152. ;    78.0 ;  1.06 ;  8.50 ;       ;   1.355 ;   1.14 ;   Nor ;     0.68 ;     1.42 ;     3.25 ;     4.91 ;     8.31 ;    17.42 ;    40.02 ;    60.38
               HIP  52164 ; 6298. ;    78.0 ;  1.30 ;  8.66 ;       ;   2.600 ;   1.57 ;   Cha ;     1.20 ;     2.51 ;     5.92 ;     8.08 ;    19.15 ;    40.05 ;    94.48 ;   129.04
               HIP  93798 ; 5770. ;    78.0 ;  1.00 ;  8.15 ;       ;   3.300 ;   1.83 ;   Cha ;     0.30 ;     0.64 ;     1.39 ;     2.33 ;     4.58 ;     9.64 ;    21.04 ;    35.25
               HIP  40523 ; 6138. ;    78.0 ;  1.24 ;  7.35 ;       ;   7.120 ;   2.62 ;   Cha ;     0.36 ;     0.75 ;     1.73 ;     2.62 ;     7.20 ;    15.09 ;    34.78 ;    52.82
               HIP  58840 ; 5941. ;    78.0 ;  1.13 ;  9.42 ;       ;   0.870 ;   0.93 ;   Cha ;     0.65 ;     1.36 ;     3.00 ;     5.04 ;     7.41 ;    15.57 ;    34.36 ;    57.73
               HIP 113537 ; 6300. ;    78.0 ;  1.30 ;  8.04 ;       ;   5.090 ;   2.20 ;   Cha ;     0.87 ;     1.83 ;     4.33 ;     5.88 ;    16.49 ;    34.48 ;    81.66 ;   111.09
               HIP  87323 ; 5922. ;    78.0 ;  1.12 ;  8.44 ;       ;   2.400 ;   1.54 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.95 ;     5.55 ;    11.65 ;    25.85 ;    43.33
               HIP  99833 ; 6200. ;    78.0 ;  1.30 ;  7.97 ;       ;   3.400 ;   1.81 ;   Cha ;     0.60 ;     1.26 ;     2.94 ;     4.28 ;    10.33 ;    21.62 ;    50.25 ;    73.21
               HIP 104969 ; 6820. ;    78.0 ;  1.50 ;  8.02 ;       ;   3.060 ;   1.65 ;   Cha ;     4.66 ;     9.67 ;    25.87 ;    24.90 ;    81.94 ;   170.07 ;   455.01 ;   438.05
                HD 202986 ; 5508. ;    78.0 ;  0.85 ;  9.48 ;       ;   0.560 ;   0.76 ;   Nor ;     0.55 ;     1.15 ;     2.41 ;     4.03 ;     4.92 ;    10.38 ;    21.71 ;    36.28
               HIP  48836 ; 5100. ;    78.0 ;  0.82 ;  9.83 ;       ;   0.715 ;   0.88 ;   Cha ;     0.55 ;     1.16 ;     2.30 ;     3.81 ;     5.18 ;    10.98 ;    21.82 ;    36.18
               HIP  50130 ; 4618. ;    78.0 ;  0.70 ; 10.17 ;       ;   0.708 ;   0.90 ;   Cha ;     0.62 ;     1.35 ;     2.37 ;     3.27 ;     5.53 ;    11.95 ;    21.03 ;    29.02
               HIP  57141 ; 5264. ;    78.0 ;  0.86 ; 10.08 ;       ;   0.600 ;   0.80 ;   Cha ;     0.68 ;     1.45 ;     2.91 ;     4.84 ;     6.34 ;    13.42 ;    27.05 ;    44.91
               HIP  68697 ; 6446. ;    78.0 ;  1.40 ;  7.66 ;       ;   4.800 ;   2.11 ;   Cha ;     1.16 ;     2.43 ;     5.95 ;     7.31 ;    22.39 ;    46.73 ;   114.29 ;   140.58
               HIP  69742 ; 5190. ;    78.0 ;  0.84 ;  9.80 ;       ;   0.800 ;   0.93 ;   Cha ;     0.56 ;     1.19 ;     2.38 ;     3.95 ;     5.53 ;    11.70 ;    23.50 ;    39.04
               HIP  98315 ; 6689. ;    78.0 ;  1.40 ;  7.33 ;       ;   6.400 ;   2.41 ;   Cha ;     2.16 ;     4.49 ;    11.65 ;    12.16 ;    44.32 ;    92.16 ;   238.89 ;   249.47
               HIP 101046 ; 5622. ;    78.0 ;  0.99 ;  8.94 ;       ;   1.600 ;   1.28 ;   Cha ;     0.43 ;     0.91 ;     1.93 ;     3.23 ;     5.42 ;    11.41 ;    24.33 ;    40.73
               HIP 111314 ; 6822. ;    78.0 ;  1.50 ;  6.09 ;       ;  19.000 ;   4.12 ;   Cha ;     1.80 ;     3.73 ;    10.02 ;     9.54 ;    49.87 ;   103.49 ;   278.21 ;   264.98
  2MASS J17074083+0722066 ; 3184. ;    78.0 ;  0.16 ;       ;  9.28 ;   0.002 ;   0.05 ;   Ter ;     0.74 ;     2.65 ;     1.57 ;     3.29 ;     0.75 ;     2.70 ;     1.60 ;     3.36
                HD 130089 ; 5998. ;    78.0 ;  1.06 ;  7.75 ;       ;   1.225 ;   1.10 ;   Nor ;     0.27 ;     0.58 ;     1.29 ;     2.17 ;     3.31 ;     6.94 ;    15.60 ;    26.13
               HIP  78866 ; 6838. ;    78.0 ;  1.50 ;  7.92 ;       ;   3.800 ;   1.84 ;   Cha ;     4.69 ;     9.74 ;    26.19 ;    24.91 ;    87.13 ;   180.79 ;   486.16 ;   462.36
               HIP 112890 ; 6106. ;    78.0 ;  1.22 ;  8.99 ;       ;   1.300 ;   1.12 ;   Cha ;     0.75 ;     1.58 ;     3.58 ;     5.59 ;     9.84 ;    20.64 ;    46.88 ;    73.13
               HIP  45841 ; 6486. ;    78.0 ;  1.40 ;  8.24 ;       ;   2.500 ;   1.52 ;   Cha ;     1.79 ;     3.73 ;     9.17 ;    11.01 ;    29.13 ;    60.78 ;   149.60 ;   179.59
               HIP  65126 ; 6210. ;    78.0 ;  1.30 ;  8.84 ;       ;   1.700 ;   1.28 ;   Cha ;     0.98 ;     2.06 ;     4.78 ;     6.93 ;    14.17 ;    29.67 ;    68.73 ;    99.76
               HIP    786 ; 6545. ;    78.0 ;  1.40 ;  8.46 ;       ;   9.900 ;   3.02 ;   Cha ;     2.42 ;     5.04 ;    12.57 ;    14.52 ;    55.56 ;   115.83 ;   288.71 ;   333.60
               HIP 102968 ; 6196. ;    78.0 ;  1.30 ;  8.18 ;       ;   4.150 ;   2.00 ;   Cha ;     0.66 ;     1.39 ;     3.22 ;     4.70 ;    11.92 ;    24.96 ;    57.90 ;    84.65
               HIP   8193 ; 5819. ;    78.0 ;  1.07 ;  9.69 ;       ;   0.790 ;   0.89 ;   Cha ;     0.71 ;     1.50 ;     3.24 ;     5.44 ;     7.76 ;    16.33 ;    35.38 ;    59.37
               HIP  97918 ; 6073. ;    78.0 ;  1.20 ;  8.10 ;       ;   3.000 ;   1.71 ;   Cha ;     0.42 ;     0.88 ;     2.00 ;     3.19 ;     6.73 ;    14.12 ;    32.07 ;    51.05
               HIP  96032 ; 6078. ;    78.0 ;  1.20 ;  8.65 ;       ;   1.800 ;   1.32 ;   Cha ;     0.57 ;     1.19 ;     2.71 ;     4.30 ;     8.02 ;    16.83 ;    38.12 ;    60.57
               HIP  14973 ; 6108. ;    78.1 ;  1.22 ;  8.40 ;       ;   1.800 ;   1.32 ;   Cha ;     0.55 ;     1.16 ;     2.65 ;     4.12 ;     7.87 ;    16.49 ;    37.61 ;    58.49
               HIP   3423 ; 5687. ;    78.1 ;  1.00 ;  9.81 ;       ;   1.000 ;   1.01 ;   Cha ;     0.71 ;     1.50 ;     3.20 ;     5.36 ;     8.02 ;    16.89 ;    35.95 ;    60.19
               HIP  52383 ; 6111. ;    78.1 ;  1.22 ;  8.68 ;       ;   1.900 ;   1.36 ;   Cha ;     0.65 ;     1.36 ;     3.09 ;     4.81 ;     9.32 ;    19.53 ;    44.49 ;    69.09
               HIP  94718 ; 6154. ;    78.1 ;  1.25 ;  8.21 ;       ;   2.800 ;   1.64 ;   Cha ;     0.58 ;     1.22 ;     2.81 ;     4.24 ;     9.35 ;    19.58 ;    45.07 ;    67.84
               HIP  22683 ; 6471. ;    78.1 ;  1.40 ;  7.91 ;       ;   2.700 ;   1.58 ;   Cha ;     1.43 ;     2.99 ;     7.35 ;     8.90 ;    23.86 ;    49.78 ;   122.30 ;   148.07
               HIP  57468 ; 6152. ;    78.1 ;  1.25 ;  8.28 ;       ;   3.230 ;   1.77 ;   Cha ;     0.60 ;     1.26 ;     2.91 ;     4.38 ;    10.01 ;    20.97 ;    48.23 ;    72.71
               HIP  14780 ; 7145. ;    78.1 ;  1.60 ;  7.54 ;       ;   5.600 ;   2.20 ;   Cha ;    10.10 ;    20.86 ;    61.16 ;    47.83 ;   211.80 ;   437.40 ;  1282.31 ;  1002.77
               HIP   7114 ; 6903. ;    78.1 ;  1.50 ;  7.48 ;       ;   5.500 ;   2.21 ;   Cha ;     4.61 ;     9.57 ;    26.21 ;    23.84 ;    93.79 ;   194.41 ;   532.61 ;   484.53
               HIP  46501 ; 5937. ;    78.1 ;  1.13 ;  8.25 ;       ;   2.900 ;   1.70 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.70 ;     5.33 ;    11.20 ;    24.92 ;    41.77
               HIP   2336 ; 6275. ;    78.1 ;  1.30 ;  7.58 ;       ;   5.700 ;   2.33 ;   Cha ;     0.63 ;     1.33 ;     3.13 ;     4.33 ;    12.32 ;    25.77 ;    60.86 ;    84.09
               HIP  11237 ; 5930. ;    78.1 ;  1.12 ;  8.57 ;       ;   2.060 ;   1.43 ;   Cha ;     0.41 ;     0.85 ;     1.89 ;     3.17 ;     5.74 ;    12.05 ;    26.73 ;    44.82
               HIP  19371 ; 6664. ;    78.1 ;  1.40 ;  7.97 ;       ;   4.500 ;   2.02 ;   Cha ;     2.76 ;     5.75 ;    14.78 ;    15.75 ;    51.95 ;   108.08 ;   277.85 ;   295.95
               HIP  98397 ; 6384. ;    78.1 ;  1.40 ;  8.40 ;       ;   2.110 ;   1.41 ;   Cha ;     1.39 ;     2.91 ;     6.99 ;     8.99 ;    21.80 ;    45.56 ;   109.57 ;   140.99
               HIP  45476 ; 5700. ;    78.1 ;  1.00 ;  8.71 ;       ;   2.090 ;   1.46 ;   Cha ;     0.39 ;     0.83 ;     1.79 ;     3.00 ;     5.32 ;    11.20 ;    24.16 ;    40.47
                 HD 86375 ; 6339. ;    78.1 ;  1.23 ;  8.06 ;       ;   2.057 ;   1.39 ;   Nor ;     1.00 ;     2.10 ;     5.00 ;     6.63 ;    14.67 ;    30.66 ;    73.18 ;    96.96
               HIP  62922 ; 6346. ;    78.1 ;  1.40 ;  8.54 ;       ;   1.900 ;   1.34 ;   Cha ;     1.32 ;     2.76 ;     6.57 ;     8.68 ;    20.16 ;    42.14 ;   100.47 ;   132.74
               HIP  61875 ; 6457. ;    78.1 ;  1.40 ;  7.64 ;       ;   3.700 ;   1.85 ;   Cha ;     1.19 ;     2.49 ;     6.09 ;     7.44 ;    21.44 ;    44.75 ;   109.72 ;   133.94
               HIP  63116 ; 6165. ;    78.1 ;  1.30 ;  9.01 ;       ;   1.600 ;   1.24 ;   Cha ;     0.93 ;     1.94 ;     4.45 ;     6.66 ;    13.13 ;    27.52 ;    63.15 ;    94.59
                 HD 52415 ; 5623. ;    78.1 ;  0.86 ;  8.79 ;       ;   0.623 ;   0.80 ;   Nor ;     0.40 ;     0.84 ;     1.78 ;     2.99 ;     3.68 ;     7.74 ;    16.54 ;    27.70
                 HD 72647 ; 5875. ;    78.1 ;  1.10 ;  8.40 ;       ;   1.214 ;   1.10 ;   Nor ;     0.36 ;     0.76 ;     1.68 ;     2.82 ;     4.46 ;     9.38 ;    20.70 ;    34.69
                HD 100018 ; 6339. ;    78.1 ;  1.43 ;  6.95 ;       ;   2.780 ;   1.62 ;   Nor ;     0.57 ;     1.20 ;     2.87 ;     3.79 ;     9.74 ;    20.35 ;    48.79 ;    64.41
                HD 129747 ; 5470. ;    78.1 ;  0.93 ;  8.49 ;       ;   0.652 ;   0.83 ;   Nor ;     0.31 ;     0.66 ;     1.39 ;     2.33 ;     3.07 ;     6.48 ;    13.64 ;    22.84
                HD 162026 ; 5572. ;    78.1 ;  0.87 ;  9.64 ;       ;   0.614 ;   0.80 ;   Nor ;     0.61 ;     1.29 ;     2.72 ;     4.55 ;     5.71 ;    12.04 ;    25.33 ;    42.35
                HD 218807 ; 5781. ;    78.1 ;  1.02 ;  8.58 ;       ;   0.979 ;   0.99 ;   Nor ;     0.38 ;     0.80 ;     1.74 ;     2.92 ;     4.28 ;     9.01 ;    19.63 ;    32.90
               HIP  62433 ; 6128. ;    78.1 ;  1.23 ;  7.77 ;       ;   3.700 ;   1.89 ;   Cha ;     0.43 ;     0.90 ;     2.06 ;     3.15 ;     7.28 ;    15.26 ;    35.05 ;    53.65
               HIP   4525 ; 6826. ;    78.1 ;  1.50 ;  7.85 ;       ;   3.220 ;   1.69 ;   Cha ;     4.36 ;     9.04 ;    24.24 ;    23.22 ;    77.60 ;   161.03 ;   431.74 ;   413.59
               HIP  98431 ; 6219. ;    78.1 ;  1.30 ;  8.67 ;       ;   1.800 ;   1.31 ;   Cha ;     0.92 ;     1.94 ;     4.50 ;     6.48 ;    13.49 ;    28.26 ;    65.64 ;    94.63
               HIP  84714 ; 6192. ;    78.1 ;  1.30 ;  8.08 ;       ;   3.060 ;   1.71 ;   Cha ;     0.62 ;     1.30 ;     3.02 ;     4.43 ;    10.37 ;    21.72 ;    50.37 ;    73.81
                 HD 88429 ; 5848. ;    78.1 ;  1.09 ;  8.30 ;       ;   1.170 ;   1.08 ;   Nor ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;     4.12 ;     8.67 ;    19.08 ;    31.97
               HIP 102620 ; 6585. ;    78.1 ;  1.40 ;  7.72 ;       ;   4.900 ;   2.12 ;   Cha ;     1.88 ;     3.92 ;     9.91 ;    11.10 ;    36.26 ;    75.52 ;   190.63 ;   213.66
               HIP  34801 ; 6119. ;    78.1 ;  1.23 ;  8.08 ;       ;   2.800 ;   1.65 ;   Cha ;     0.49 ;     1.02 ;     2.34 ;     3.60 ;     7.75 ;    16.23 ;    37.16 ;    57.29
               HIP  93677 ; 6084. ;    78.1 ;  1.21 ;  8.41 ;       ;   2.700 ;   1.62 ;   Cha ;     0.51 ;     1.08 ;     2.44 ;     3.87 ;     8.03 ;    16.84 ;    38.25 ;    60.48
               HIP  84885 ; 6367. ;    78.2 ;  1.40 ;  8.61 ;       ;   2.120 ;   1.41 ;   Cha ;     1.47 ;     3.07 ;     7.34 ;     9.57 ;    23.05 ;    48.18 ;   115.33 ;   150.26
               HIP  13025 ; 5910. ;    78.2 ;  1.11 ;  9.61 ;       ;   0.660 ;   0.81 ;   Cha ;     0.71 ;     1.49 ;     3.27 ;     5.49 ;     7.51 ;    15.78 ;    34.63 ;    58.17
               HIP  14311 ; 5762. ;    78.2 ;  1.00 ;  8.08 ;       ;   3.060 ;   1.76 ;   Cha ;     0.29 ;     0.61 ;     1.34 ;     2.24 ;     4.32 ;     9.08 ;    19.81 ;    33.20
                  HD 1204 ; 5689. ;    78.2 ;  0.96 ;  8.75 ;       ;   0.813 ;   0.91 ;   Nor ;     0.40 ;     0.84 ;     1.81 ;     3.04 ;     4.18 ;     8.80 ;    18.94 ;    31.73
                 HD 41711 ; 5984. ;    78.2 ;  1.07 ;  7.62 ;       ;   1.237 ;   1.10 ;   Nor ;     0.25 ;     0.53 ;     1.20 ;     2.01 ;     3.09 ;     6.49 ;    14.58 ;    24.40
               HIP  52029 ; 5200. ;    78.2 ;  0.85 ;  9.82 ;       ;   0.722 ;   0.88 ;   Cha ;     0.57 ;     1.21 ;     2.43 ;     4.03 ;     5.52 ;    11.69 ;    23.50 ;    39.02
               HIP   2698 ; 5842. ;    78.2 ;  1.08 ;  8.67 ;       ;   1.600 ;   1.27 ;   Cha ;     0.41 ;     0.87 ;     1.90 ;     3.19 ;     5.39 ;    11.33 ;    24.85 ;    41.66
               HIP  66007 ; 6019. ;    78.2 ;  1.17 ;  8.13 ;       ;   3.180 ;   1.77 ;   Cha ;     0.36 ;     0.75 ;     1.68 ;     2.78 ;     5.71 ;    11.99 ;    26.98 ;    44.61
               HIP  46720 ; 6468. ;    78.2 ;  1.40 ;  7.41 ;       ;   6.800 ;   2.51 ;   Cha ;     1.10 ;     2.30 ;     5.66 ;     6.85 ;    23.09 ;    48.18 ;   118.53 ;   143.50
               HIP  20939 ; 6695. ;    78.2 ;  1.40 ;  7.89 ;       ;   4.000 ;   1.90 ;   Cha ;     2.94 ;     6.10 ;    15.82 ;    16.50 ;    53.52 ;   111.30 ;   288.41 ;   300.89
                HD 201876 ; 5957. ;    78.2 ;  1.10 ;  8.09 ;       ;   1.283 ;   1.13 ;   Nor ;     0.32 ;     0.67 ;     1.50 ;     2.52 ;     3.99 ;     8.38 ;    18.71 ;    31.34
               HIP 110979 ; 5600. ;    78.2 ;  0.98 ;  7.84 ;       ;   3.900 ;   2.01 ;   Cha ;     0.24 ;     0.50 ;     1.08 ;     1.80 ;     3.73 ;     7.86 ;    16.86 ;    28.26
               HIP 113462 ; 6376. ;    78.2 ;  1.40 ;  8.24 ;       ;   2.800 ;   1.62 ;   Cha ;     1.24 ;     2.59 ;     6.23 ;     8.06 ;    20.90 ;    43.66 ;   104.93 ;   135.65
               HIP  28868 ; 6110. ;    78.2 ;  1.22 ;  8.90 ;       ;   2.000 ;   1.39 ;   Cha ;     0.73 ;     1.52 ;     3.46 ;     5.38 ;    10.56 ;    22.15 ;    50.37 ;    78.34
               HIP  43674 ; 5902. ;    78.2 ;  1.11 ;  8.17 ;       ;   2.900 ;   1.70 ;   Cha ;     0.33 ;     0.68 ;     1.51 ;     2.54 ;     4.99 ;    10.48 ;    23.23 ;    38.92
               HIP   1891 ; 6231. ;    78.2 ;  1.30 ;  8.38 ;       ;   3.000 ;   1.69 ;   Cha ;     0.82 ;     1.73 ;     4.03 ;     5.75 ;    13.68 ;    28.63 ;    66.77 ;    95.36
               HIP  89216 ; 6189. ;    78.2 ;  1.30 ;  7.84 ;       ;   5.000 ;   2.19 ;   Cha ;     0.54 ;     1.14 ;     2.65 ;     3.88 ;    10.27 ;    21.51 ;    49.92 ;    73.26
               HIP  24935 ; 6411. ;    78.2 ;  1.40 ;  8.87 ;       ;   1.500 ;   1.18 ;   Cha ;     1.95 ;     4.07 ;     9.82 ;    12.44 ;    28.03 ;    58.55 ;   141.26 ;   178.93
               HIP  57591 ; 6656. ;    78.2 ;  1.40 ;  7.32 ;       ;   6.000 ;   2.33 ;   Cha ;     1.94 ;     4.04 ;    10.38 ;    11.08 ;    39.20 ;    81.55 ;   209.68 ;   223.79
               HIP  96551 ; 7047. ;    78.2 ;  1.60 ;  7.56 ;       ;   5.000 ;   2.09 ;   Cha ;     7.53 ;    15.58 ;    44.41 ;    36.91 ;   153.85 ;   318.18 ;   907.05 ;   753.84
               HIP  72358 ; 6699. ;    78.2 ;  1.40 ;  7.95 ;       ;   2.800 ;   1.59 ;   Cha ;     3.06 ;     6.36 ;    16.51 ;    17.18 ;    51.04 ;   106.13 ;   275.25 ;   286.50
               HIP  76926 ; 6545. ;    78.2 ;  1.40 ;  7.98 ;       ;   2.900 ;   1.63 ;   Cha ;     1.89 ;     3.94 ;     9.85 ;    11.36 ;    31.98 ;    66.65 ;   166.48 ;   191.87
               HIP  56427 ; 5855. ;    78.2 ;  1.09 ;  8.73 ;       ;   2.060 ;   1.44 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.31 ;     5.98 ;    12.57 ;    27.60 ;    46.28
               HIP   8758 ; 6021. ;    78.2 ;  1.17 ;  8.93 ;       ;   1.500 ;   1.21 ;   Cha ;     0.55 ;     1.14 ;     2.56 ;     4.24 ;     7.25 ;    15.22 ;    34.10 ;    56.41
               HIP  39816 ; 5884. ;    78.2 ;  1.10 ;  7.75 ;       ;   4.600 ;   2.14 ;   Cha ;     0.26 ;     0.55 ;     1.22 ;     2.04 ;     4.47 ;     9.40 ;    20.84 ;    34.90
               HIP  33863 ; 6340. ;    78.3 ;  1.40 ;  7.82 ;       ;   4.400 ;   2.04 ;   Cha ;     0.89 ;     1.86 ;     4.44 ;     5.87 ;    16.76 ;    35.04 ;    83.74 ;   110.76
               HIP  53974 ; 6078. ;    78.3 ;  1.20 ;  7.61 ;       ;   5.300 ;   2.27 ;   Cha ;     0.33 ;     0.70 ;     1.60 ;     2.53 ;     6.16 ;    12.91 ;    29.42 ;    46.63
                HD 111391 ; 5794. ;    78.3 ;  0.92 ;  8.89 ;       ;   0.804 ;   0.90 ;   Nor ;     0.45 ;     0.95 ;     2.08 ;     3.48 ;     4.61 ;     9.70 ;    21.12 ;    35.40
               HIP  30878 ; 6456. ;    78.3 ;  1.40 ;  7.36 ;       ;   6.000 ;   2.36 ;   Cha ;     1.03 ;     2.15 ;     5.27 ;     6.43 ;    20.92 ;    43.65 ;   107.13 ;   130.72
               HIP  13192 ; 6066. ;    78.3 ;  1.19 ;  8.31 ;       ;   2.600 ;   1.59 ;   Cha ;     0.46 ;     0.96 ;     2.17 ;     3.48 ;     7.03 ;    14.75 ;    33.42 ;    53.49
                 HD 17156 ; 5969. ;    78.3 ;  1.10 ;  8.17 ;       ;   2.455 ;   1.56 ;   Bre ;     0.34 ;     0.71 ;     1.58 ;     2.64 ;     4.91 ;    10.31 ;    23.04 ;    38.60
               HIP  88096 ; 6124. ;    78.3 ;  1.23 ;  8.55 ;       ;   1.900 ;   1.36 ;   Cha ;     0.63 ;     1.32 ;     3.02 ;     4.65 ;     9.10 ;    19.07 ;    43.58 ;    67.04
               HIP  82537 ; 4945. ;    78.3 ;  0.78 ;  8.00 ;       ;   5.240 ;   2.41 ;   Cha ;     0.19 ;     0.41 ;     0.82 ;     1.33 ;     2.97 ;     6.30 ;    12.50 ;    20.40
               HIP  68967 ; 6283. ;    78.3 ;  1.30 ;  7.93 ;       ;   5.000 ;   2.18 ;   Cha ;     0.78 ;     1.63 ;     3.85 ;     5.30 ;    14.67 ;    30.69 ;    72.48 ;    99.72
               HIP   7613 ; 5943. ;    78.3 ;  1.13 ;  8.54 ;       ;   2.300 ;   1.51 ;   Cha ;     0.40 ;     0.84 ;     1.88 ;     3.15 ;     5.87 ;    12.32 ;    27.39 ;    45.92
               HIP  95470 ; 5981. ;    78.3 ;  1.15 ;  8.23 ;       ;   3.800 ;   1.94 ;   Cha ;     0.35 ;     0.73 ;     1.63 ;     2.74 ;     5.79 ;    12.16 ;    27.20 ;    45.59
                 HD 77242 ; 5433. ;    78.3 ;  0.83 ;  9.10 ;       ;   0.505 ;   0.73 ;   Nor ;     0.43 ;     0.91 ;     1.88 ;     3.15 ;     3.73 ;     7.87 ;    16.39 ;    27.38
               HIP  78557 ; 6077. ;    78.3 ;  1.20 ;  8.90 ;       ;   1.600 ;   1.25 ;   Cha ;     0.65 ;     1.37 ;     3.09 ;     4.91 ;     8.90 ;    18.67 ;    42.21 ;    67.16
               HIP  83867 ; 6036. ;    78.3 ;  1.18 ;  7.81 ;       ;   4.600 ;   2.12 ;   Cha ;     0.32 ;     0.67 ;     1.52 ;     2.47 ;     5.65 ;    11.86 ;    26.80 ;    43.76
               HIP 100889 ; 5806. ;    78.3 ;  1.06 ;  7.25 ;       ;   7.600 ;   2.77 ;   Cha ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     3.73 ;     7.84 ;    17.27 ;    28.92
               HIP  15005 ; 6038. ;    78.3 ;  1.18 ;  8.01 ;       ;   6.000 ;   2.42 ;   Cha ;     0.36 ;     0.75 ;     1.69 ;     2.76 ;     6.73 ;    14.13 ;    31.91 ;    52.05
               HIP  27014 ; 5849. ;    78.3 ;  1.08 ;  7.50 ;       ;   6.800 ;   2.61 ;   Cha ;     0.23 ;     0.47 ;     1.05 ;     1.76 ;     4.23 ;     8.89 ;    19.67 ;    32.95
                HD 164931 ; 6295. ;    78.3 ;  1.24 ;  8.10 ;       ;   2.034 ;   1.39 ;   Nor ;     0.89 ;     1.85 ;     4.38 ;     5.98 ;    12.98 ;    27.14 ;    64.20 ;    87.66
               HIP  45228 ; 6204. ;    78.3 ;  1.30 ;  8.96 ;       ;   1.700 ;   1.28 ;   Cha ;     1.03 ;     2.15 ;     4.97 ;     7.25 ;    14.78 ;    30.95 ;    71.56 ;   104.35
               HIP  58818 ; 6447. ;    78.3 ;  1.40 ;  8.92 ;       ;   1.400 ;   1.14 ;   Cha ;     2.25 ;     4.69 ;    11.41 ;    14.11 ;    31.75 ;    66.30 ;   161.18 ;   199.34
               HIP  74884 ; 5978. ;    78.3 ;  1.14 ;  9.32 ;       ;   1.130 ;   1.06 ;   Cha ;     0.62 ;     1.30 ;     2.89 ;     4.86 ;     7.61 ;    15.98 ;    35.46 ;    59.59
               HIP  53581 ; 6174. ;    78.3 ;  1.30 ;  8.12 ;       ;   2.600 ;   1.58 ;   Cha ;     0.60 ;     1.25 ;     2.88 ;     4.28 ;     9.54 ;    19.99 ;    46.19 ;    68.55
               HIP  64310 ; 6548. ;    78.3 ;  1.40 ;  8.10 ;       ;   3.500 ;   1.79 ;   Cha ;     2.03 ;     4.23 ;    10.57 ;    12.16 ;    35.93 ;    74.90 ;   187.12 ;   215.36
               HIP 102471 ; 5798. ;    78.3 ;  1.06 ;  9.68 ;       ;   0.690 ;   0.83 ;   Cha ;     0.70 ;     1.47 ;     3.19 ;     5.34 ;     7.36 ;    15.48 ;    33.47 ;    56.13
               HIP  98178 ; 6242. ;    78.3 ;  1.30 ;  8.71 ;       ;   2.130 ;   1.43 ;   Cha ;     1.02 ;     2.14 ;     4.98 ;     7.07 ;    15.52 ;    32.48 ;    75.77 ;   107.53
               HIP  16357 ; 6658. ;    78.3 ;  1.40 ;  7.00 ;       ;   8.000 ;   2.70 ;   Cha ;     1.66 ;     3.46 ;     8.91 ;     9.49 ;    36.12 ;    75.15 ;   193.49 ;   205.96
                HD 123548 ; 5236. ;    78.3 ;  0.84 ;  9.90 ;       ;   0.447 ;   0.69 ;   Nor ;     0.61 ;     1.29 ;     2.60 ;     4.32 ;     5.19 ;    10.99 ;    22.15 ;    36.80
               HIP  47511 ; 6687. ;    78.4 ;  1.40 ;  7.42 ;       ;   6.160 ;   2.36 ;   Cha ;     2.24 ;     4.67 ;    12.09 ;    12.65 ;    45.59 ;    94.81 ;   245.58 ;   256.91
               HIP  59028 ; 4810. ;    78.4 ;  0.74 ;  9.38 ;       ;   3.000 ;   1.83 ;   Cha ;     0.40 ;     0.86 ;     1.62 ;     2.46 ;     5.24 ;    11.19 ;    21.04 ;    32.01
               HIP   2621 ; 6180. ;    78.4 ;  1.30 ;  8.25 ;       ;   2.800 ;   1.64 ;   Cha ;     0.65 ;     1.37 ;     3.16 ;     4.67 ;    10.63 ;    22.27 ;    51.50 ;    76.14
               HIP  28947 ; 6162. ;    78.4 ;  1.30 ;  8.85 ;       ;   1.500 ;   1.20 ;   Cha ;     0.84 ;     1.76 ;     4.05 ;     6.07 ;    11.75 ;    24.63 ;    56.55 ;    84.83
               HIP  54304 ; 6190. ;    78.4 ;  1.30 ;  8.43 ;       ;   2.600 ;   1.58 ;   Cha ;     0.74 ;     1.55 ;     3.59 ;     5.28 ;    11.88 ;    24.88 ;    57.56 ;    84.57
               HIP  12081 ; 6310. ;    78.4 ;  1.30 ;  7.84 ;       ;   3.500 ;   1.82 ;   Cha ;     0.81 ;     1.70 ;     4.04 ;     5.45 ;    13.96 ;    29.20 ;    69.35 ;    93.64
               HIP  83761 ; 5724. ;    78.4 ;  1.00 ;  9.12 ;       ;   1.100 ;   1.06 ;   Cha ;     0.50 ;     1.05 ;     2.25 ;     3.78 ;     5.71 ;    12.03 ;    25.91 ;    43.41
               HIP  64680 ; 5987. ;    78.4 ;  1.15 ;  9.15 ;       ;   1.400 ;   1.17 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.48 ;     7.41 ;    15.55 ;    34.60 ;    58.11
               HIP  32146 ; 6377. ;    78.4 ;  1.40 ;  6.68 ;       ;   8.300 ;   2.79 ;   Cha ;     0.57 ;     1.19 ;     2.88 ;     3.70 ;    12.58 ;    26.27 ;    63.52 ;    81.64
               HIP  24084 ; 6249. ;    78.4 ;  1.30 ;  7.69 ;       ;   5.400 ;   2.27 ;   Cha ;     0.62 ;     1.29 ;     3.03 ;     4.26 ;    11.82 ;    24.72 ;    58.07 ;    81.71
               HIP  40506 ; 5220. ;    78.4 ;  0.85 ;  7.43 ;       ;   6.700 ;   2.69 ;   Cha ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     2.74 ;     5.78 ;    11.95 ;    20.04
               HIP  61210 ; 5892. ;    78.4 ;  1.11 ;  8.86 ;       ;   1.600 ;   1.26 ;   Cha ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;     6.15 ;    12.93 ;    28.50 ;    47.80
               HIP  70976 ; 6622. ;    78.4 ;  1.40 ;  8.84 ;       ;   1.500 ;   1.17 ;   Cha ;     3.81 ;     7.94 ;    20.11 ;    22.14 ;    54.49 ;   113.47 ;   287.56 ;   316.62
               HIP  86702 ; 5725. ;    78.4 ;  1.00 ;  9.35 ;       ;   1.000 ;   1.01 ;   Cha ;     0.56 ;     1.19 ;     2.55 ;     4.28 ;     6.33 ;    13.32 ;    28.64 ;    47.98
               HIP  18069 ; 6290. ;    78.4 ;  1.30 ;  8.01 ;       ;   3.600 ;   1.85 ;   Cha ;     0.83 ;     1.73 ;     4.10 ;     5.61 ;    14.35 ;    30.01 ;    70.95 ;    97.18
               HIP  69821 ; 5214. ;    78.4 ;  0.85 ;  9.40 ;       ;   1.000 ;   1.04 ;   Cha ;     0.45 ;     0.96 ;     1.95 ;     3.24 ;     4.77 ;    10.08 ;    20.42 ;    34.00
               HIP  52427 ; 6221. ;    78.4 ;  1.30 ;  7.59 ;       ;   5.240 ;   2.24 ;   Cha ;     0.53 ;     1.12 ;     2.61 ;     3.74 ;    10.17 ;    21.28 ;    49.75 ;    71.35
               HIP  90245 ; 5794. ;    78.4 ;  1.06 ;  8.52 ;       ;   2.500 ;   1.59 ;   Cha ;     0.37 ;     0.78 ;     1.71 ;     2.86 ;     5.39 ;    11.33 ;    24.75 ;    41.47
               HIP  56097 ; 5947. ;    78.4 ;  1.13 ;  7.96 ;       ;   3.800 ;   1.94 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     4.93 ;    10.34 ;    23.08 ;    38.67
                HD 197027 ; 5546. ;    78.4 ;  0.88 ;  9.18 ;       ;   0.617 ;   0.80 ;   Nor ;     0.47 ;     0.99 ;     2.09 ;     3.50 ;     4.42 ;     9.32 ;    19.64 ;    32.85
               HIP  20221 ; 6136. ;    78.4 ;  1.24 ;  8.39 ;       ;   2.800 ;   1.65 ;   Cha ;     0.61 ;     1.27 ;     2.91 ;     4.44 ;     9.68 ;    20.28 ;    46.47 ;    70.87
               HIP  17722 ; 5483. ;    78.4 ;  0.93 ;  9.60 ;       ;   0.590 ;   0.79 ;   Cha ;     0.58 ;     1.22 ;     2.54 ;     4.23 ;     5.51 ;    11.63 ;    24.22 ;    40.43
               HIP  75728 ; 5462. ;    78.4 ;  0.93 ;  8.18 ;       ;  10.700 ;   3.35 ;   Cha ;     0.27 ;     0.56 ;     1.18 ;     1.98 ;     5.25 ;    11.07 ;    23.34 ;    39.10
               HIP  17174 ; 5627. ;    78.4 ;  0.99 ;  9.33 ;       ;   1.500 ;   1.24 ;   Cha ;     0.53 ;     1.12 ;     2.39 ;     3.99 ;     6.60 ;    13.91 ;    29.56 ;    49.47
               HIP   7736 ; 6475. ;    78.4 ;  1.40 ;  8.50 ;       ;   2.090 ;   1.39 ;   Cha ;     1.97 ;     4.11 ;    10.07 ;    12.19 ;    30.70 ;    64.06 ;   157.08 ;   190.21
                 HD 56423 ; 6124. ;    78.4 ;  1.10 ;  7.66 ;       ;   1.433 ;   1.18 ;   Nor ;     0.40 ;     0.84 ;     1.92 ;     2.95 ;     5.07 ;    10.63 ;    24.40 ;    37.46
               HIP  32994 ; 5760. ;    78.5 ;  1.00 ;  8.79 ;       ;   1.600 ;   1.27 ;   Cha ;     0.42 ;     0.89 ;     1.92 ;     3.22 ;     5.31 ;    11.17 ;    24.24 ;    40.63
               HIP   4073 ; 6405. ;    78.5 ;  1.40 ;  7.74 ;       ;   4.500 ;   2.05 ;   Cha ;     1.06 ;     2.21 ;     5.36 ;     6.78 ;    20.06 ;    41.89 ;   101.52 ;   128.42
               HIP  44800 ; 6187. ;    78.5 ;  1.30 ;  7.76 ;       ;   4.700 ;   2.12 ;   Cha ;     0.52 ;     1.08 ;     2.52 ;     3.70 ;     9.61 ;    20.13 ;    46.72 ;    68.65
               HIP  47059 ; 6129. ;    78.5 ;  1.23 ;  8.96 ;       ;   1.700 ;   1.28 ;   Cha ;     0.80 ;     1.68 ;     3.83 ;     5.88 ;    11.24 ;    23.56 ;    53.72 ;    82.48
               HIP  21354 ; 6388. ;    78.5 ;  1.40 ;  7.49 ;       ;   5.700 ;   2.31 ;   Cha ;     0.88 ;     1.84 ;     4.45 ;     5.69 ;    17.72 ;    37.00 ;    89.44 ;   114.36
               HIP  81504 ; 5909. ;    78.5 ;  1.11 ;  9.24 ;       ;   1.400 ;   1.18 ;   Cha ;     0.58 ;     1.21 ;     2.66 ;     4.47 ;     7.36 ;    15.47 ;    34.06 ;    57.17
               HIP 102233 ; 7014. ;    78.5 ;  1.60 ;  7.39 ;       ;   5.800 ;   2.25 ;   Cha ;     6.26 ;    12.94 ;    36.57 ;    30.99 ;   132.70 ;   274.59 ;   775.75 ;   657.45
               HIP  68882 ; 5998. ;    78.5 ;  1.16 ;  9.44 ;       ;   0.880 ;   0.93 ;   Cha ;     0.67 ;     1.41 ;     3.14 ;     5.28 ;     7.81 ;    16.39 ;    36.43 ;    61.26
               HIP  28835 ; 6100. ;    78.5 ;  1.22 ;  8.08 ;       ;   3.180 ;   1.76 ;   Cha ;     0.46 ;     0.96 ;     2.19 ;     3.41 ;     7.48 ;    15.67 ;    35.76 ;    55.87
               HIP  22087 ; 6440. ;    78.5 ;  1.40 ;  8.20 ;       ;   3.140 ;   1.71 ;   Cha ;     1.50 ;     3.13 ;     7.63 ;     9.45 ;    25.95 ;    54.17 ;   132.00 ;   163.39
               HIP   5634 ; 5193. ;    78.5 ;  0.84 ;  9.57 ;       ;   0.990 ;   1.03 ;   Cha ;     0.49 ;     1.05 ;     2.11 ;     3.51 ;     5.15 ;    10.91 ;    21.99 ;    36.56
               HIP  95329 ; 6419. ;    78.5 ;  1.40 ;  7.45 ;       ;   6.400 ;   2.44 ;   Cha ;     0.96 ;     2.00 ;     4.86 ;     6.08 ;    19.75 ;    41.24 ;   100.36 ;   125.62
               HIP  71184 ; 6297. ;    78.5 ;  1.30 ;  5.97 ;       ;  20.700 ;   4.43 ;   Cha ;     0.31 ;     0.64 ;     1.54 ;     2.08 ;     8.27 ;    17.28 ;    41.20 ;    55.87
               HIP 108617 ; 5903. ;    78.5 ;  1.11 ;  9.74 ;       ;   0.730 ;   0.85 ;   Cha ;     0.76 ;     1.59 ;     3.49 ;     5.87 ;     8.25 ;    17.33 ;    37.95 ;    63.77
               HIP  73257 ; 6252. ;    78.5 ;  1.30 ;  8.56 ;       ;   1.900 ;   1.35 ;   Cha ;     0.97 ;     2.04 ;     4.77 ;     6.72 ;    14.40 ;    30.13 ;    70.50 ;    99.30
               HIP  15456 ; 6937. ;    78.5 ;  1.50 ;  7.36 ;       ;   6.400 ;   2.38 ;   Cha ;     4.84 ;    10.02 ;    27.72 ;    24.66 ;   102.03 ;   211.37 ;   584.60 ;   520.06
               HIP  75431 ; 5636. ;    78.5 ;  0.99 ;  8.73 ;       ;   1.900 ;   1.40 ;   Cha ;     0.39 ;     0.81 ;     1.74 ;     2.92 ;     5.08 ;    10.69 ;    22.88 ;    38.33
               HIP  23929 ; 6539. ;    78.5 ;  1.40 ;  7.16 ;       ;   7.220 ;   2.58 ;   Cha ;     1.23 ;     2.55 ;     6.39 ;     7.37 ;    26.02 ;    54.23 ;   135.68 ;   156.45
               HIP  32289 ; 5760. ;    78.5 ;  1.00 ;  9.16 ;       ;   1.800 ;   1.35 ;   Cha ;     0.52 ;     1.08 ;     2.35 ;     3.93 ;     6.69 ;    14.08 ;    30.46 ;    51.06
               HIP  43374 ; 5921. ;    78.6 ;  1.12 ;  9.34 ;       ;   1.000 ;   1.00 ;   Cha ;     0.61 ;     1.29 ;     2.84 ;     4.77 ;     7.24 ;    15.21 ;    33.50 ;    56.25
               HIP  95363 ; 7110. ;    78.6 ;  1.60 ;  7.52 ;       ;   5.000 ;   2.08 ;   Cha ;     8.98 ;    18.56 ;    53.88 ;    43.05 ;   183.24 ;   378.61 ;  1098.88 ;   877.96
               HIP  99110 ; 5826. ;    78.6 ;  1.07 ;  9.29 ;       ;   1.200 ;   1.10 ;   Cha ;     0.57 ;     1.20 ;     2.61 ;     4.38 ;     6.91 ;    14.52 ;    31.63 ;    53.05
               HIP  45204 ; 6012. ;    78.6 ;  1.16 ;  8.55 ;       ;   2.300 ;   1.50 ;   Cha ;     0.43 ;     0.91 ;     2.04 ;     3.39 ;     6.38 ;    13.40 ;    30.04 ;    49.96
               HIP    118 ; 6137. ;    78.6 ;  1.24 ;  9.33 ;       ;   0.940 ;   0.95 ;   Cha ;     1.00 ;     2.10 ;     4.79 ;     7.32 ;    12.18 ;    25.53 ;    58.15 ;    88.92
               HIP  37063 ; 6078. ;    78.6 ;  1.20 ;  8.18 ;       ;   2.900 ;   1.68 ;   Cha ;     0.45 ;     0.93 ;     2.12 ;     3.37 ;     7.07 ;    14.83 ;    33.70 ;    53.47
               HIP  75053 ; 6256. ;    78.6 ;  1.30 ;  8.77 ;       ;   1.400 ;   1.15 ;   Cha ;     1.10 ;     2.31 ;     5.40 ;     7.59 ;    15.10 ;    31.60 ;    73.89 ;   103.90
               HIP 100906 ; 5765. ;    78.6 ;  1.00 ;  8.11 ;       ;   4.800 ;   2.20 ;   Cha ;     0.30 ;     0.62 ;     1.36 ;     2.27 ;     4.90 ;    10.31 ;    22.51 ;    37.71
                HD 119949 ; 6095. ;    78.6 ;  1.03 ;  8.12 ;       ;   1.233 ;   1.09 ;   Nor ;     0.46 ;     0.96 ;     2.19 ;     3.43 ;     5.43 ;    11.39 ;    25.96 ;    40.69
               HIP  62013 ; 6490. ;    78.6 ;  1.40 ;  7.83 ;       ;   3.500 ;   1.80 ;   Cha ;     1.47 ;     3.06 ;     7.55 ;     9.02 ;    26.00 ;    54.24 ;   133.87 ;   159.96
               HIP  74540 ; 5044. ;    78.6 ;  0.80 ;  7.93 ;       ;   5.800 ;   2.52 ;   Cha ;     0.19 ;     0.40 ;     0.82 ;     1.37 ;     3.04 ;     6.43 ;    13.00 ;    21.75
               HIP  60440 ; 6408. ;    78.6 ;  1.40 ;  8.79 ;       ;   1.400 ;   1.14 ;   Cha ;     1.85 ;     3.86 ;     9.32 ;    11.83 ;    26.16 ;    54.65 ;   131.82 ;   167.24
               HIP  20794 ; 6817. ;    78.6 ;  1.50 ;  7.67 ;       ;   4.140 ;   1.92 ;   Cha ;     3.87 ;     8.03 ;    21.49 ;    20.69 ;    73.42 ;   152.39 ;   407.80 ;   392.49
               HIP 109116 ; 6357. ;    78.6 ;  1.40 ;  8.64 ;       ;   2.500 ;   1.53 ;   Cha ;     1.44 ;     3.02 ;     7.21 ;     9.46 ;    23.64 ;    49.42 ;   118.03 ;   154.85
  2MASS J16370146+3535456 ; 2882. ;    78.6 ;  0.11 ;       ; 11.14 ;   0.001 ;   0.03 ;   Ter ;     3.83 ;    19.32 ;     5.70 ;     6.34 ;     2.35 ;    11.87 ;     3.50 ;     3.89
               HIP  39450 ; 6020. ;    78.6 ;  1.17 ;  9.38 ;       ;   1.120 ;   1.05 ;   Cha ;     0.70 ;     1.46 ;     3.26 ;     5.41 ;     8.62 ;    18.09 ;    40.36 ;    66.92
               HIP  65291 ; 5685. ;    78.6 ;  1.00 ;  9.74 ;       ;   1.110 ;   1.06 ;   Cha ;     0.69 ;     1.45 ;     3.08 ;     5.16 ;     7.92 ;    16.69 ;    35.54 ;    59.51
               HIP  39589 ; 5944. ;    78.6 ;  1.13 ;  9.24 ;       ;   1.180 ;   1.08 ;   Cha ;     0.59 ;     1.23 ;     2.73 ;     4.59 ;     7.26 ;    15.25 ;    33.71 ;    56.62
               HIP  57053 ; 6447. ;    78.6 ;  1.40 ;  7.02 ;       ;   7.700 ;   2.68 ;   Cha ;     0.84 ;     1.76 ;     4.32 ;     5.30 ;    18.26 ;    38.10 ;    93.42 ;   114.57
                 HD 78181 ; 5794. ;    78.6 ;  1.00 ;  8.66 ;       ;   0.949 ;   0.98 ;   Nor ;     0.40 ;     0.84 ;     1.84 ;     3.08 ;     4.43 ;     9.33 ;    20.34 ;    34.09
               HIP  44175 ; 6757. ;    78.6 ;  1.50 ;  7.06 ;       ;   7.400 ;   2.58 ;   Cha ;     2.35 ;     4.88 ;    12.88 ;    12.85 ;    51.64 ;   107.28 ;   283.10 ;   282.39
               HIP  98616 ; 6020. ;    78.6 ;  1.17 ;  8.82 ;       ;   1.800 ;   1.33 ;   Cha ;     0.51 ;     1.08 ;     2.42 ;     4.00 ;     7.16 ;    15.02 ;    33.66 ;    55.71
               HIP  69214 ; 5900. ;    78.6 ;  1.11 ;  8.87 ;       ;   1.400 ;   1.18 ;   Cha ;     0.47 ;     0.99 ;     2.18 ;     3.66 ;     6.03 ;    12.66 ;    27.93 ;    46.85
                HD 207880 ; 5395. ;    78.6 ;  0.90 ;  8.67 ;       ;   0.578 ;   0.78 ;   Nor ;     0.33 ;     0.70 ;     1.46 ;     2.45 ;     3.12 ;     6.59 ;    13.72 ;    22.95
               HIP  53516 ; 6946. ;    78.6 ;  1.50 ;  7.51 ;       ;   7.000 ;   2.48 ;   Cha ;     5.37 ;    11.12 ;    30.82 ;    27.29 ;   115.76 ;   239.78 ;   664.62 ;   588.42
               HIP  94062 ; 6854. ;    78.7 ;  1.50 ;  7.05 ;       ;   8.000 ;   2.67 ;   Cha ;     3.18 ;     6.59 ;    17.84 ;    16.71 ;    71.04 ;   147.35 ;   398.79 ;   373.49
               HIP  79487 ; 7097. ;    78.7 ;  1.60 ;  7.60 ;       ;   3.600 ;   1.77 ;   Cha ;     8.97 ;    18.54 ;    53.60 ;    43.20 ;   168.59 ;   348.42 ;  1007.40 ;   811.84
               HIP  18102 ; 6221. ;    78.7 ;  1.30 ;  7.85 ;       ;   4.500 ;   2.07 ;   Cha ;     0.61 ;     1.27 ;     2.97 ;     4.26 ;    11.15 ;    23.33 ;    54.47 ;    78.19
               HIP  72522 ; 5599. ;    78.7 ;  0.98 ;  9.90 ;       ;   0.911 ;   0.97 ;   Cha ;     0.72 ;     1.52 ;     3.20 ;     5.35 ;     7.85 ;    16.56 ;    34.83 ;    58.22
                 HD 92810 ; 5585. ;    78.7 ;  0.95 ;  8.24 ;       ;   0.739 ;   0.87 ;   Nor ;     0.29 ;     0.61 ;     1.31 ;     2.20 ;     2.97 ;     6.25 ;    13.36 ;    22.38
               HIP  76431 ; 6537. ;    78.7 ;  1.40 ;  7.82 ;       ;   3.900 ;   1.90 ;   Cha ;     1.70 ;     3.54 ;     8.83 ;    10.22 ;    30.89 ;    64.40 ;   160.67 ;   186.01
               HIP  56710 ; 6812. ;    78.7 ;  1.50 ;  7.33 ;       ;   4.800 ;   2.07 ;   Cha ;     3.21 ;     6.66 ;    17.82 ;    17.17 ;    63.20 ;   131.18 ;   350.89 ;   338.17
  2MASS J17174408+1140117 ; 3122. ;    78.7 ;  0.14 ;       ;  9.82 ;   0.002 ;   0.04 ;   Ter ;     1.09 ;     4.22 ;     2.18 ;     3.95 ;     0.98 ;     3.79 ;     1.96 ;     3.56
                HD 219936 ; 6252. ;    78.7 ;  1.25 ;  7.64 ;       ;   2.010 ;   1.38 ;   Nor ;     0.61 ;     1.27 ;     2.98 ;     4.18 ;     8.89 ;    18.61 ;    43.74 ;    61.43
               HIP 112537 ; 6271. ;    78.7 ;  1.30 ;  8.91 ;       ;   2.300 ;   1.48 ;   Cha ;     1.25 ;     2.63 ;     6.15 ;     8.57 ;    19.43 ;    40.67 ;    95.29 ;   132.70
               HIP  87906 ; 6060. ;    78.7 ;  1.19 ;  8.70 ;       ;   1.700 ;   1.29 ;   Cha ;     0.55 ;     1.15 ;     2.61 ;     4.19 ;     7.61 ;    15.96 ;    36.04 ;    58.00
               HIP  77731 ; 6329. ;    78.7 ;  1.30 ;  7.75 ;       ;   4.400 ;   2.04 ;   Cha ;     0.83 ;     1.73 ;     4.13 ;     5.51 ;    15.08 ;    31.52 ;    75.20 ;   100.18
                 HD 94518 ; 5781. ;    78.7 ;  1.02 ;  8.34 ;       ;   0.979 ;   0.99 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.59 ;     3.79 ;     7.96 ;    17.38 ;    29.13
                HD 104056 ; 5781. ;    78.7 ;  0.91 ;  9.01 ;       ;   0.779 ;   0.89 ;   Nor ;     0.48 ;     1.01 ;     2.20 ;     3.68 ;     4.83 ;    10.15 ;    22.05 ;    36.96
               HIP  56142 ; 6052. ;    78.7 ;  1.19 ;  8.70 ;       ;   1.500 ;   1.21 ;   Cha ;     0.54 ;     1.13 ;     2.54 ;     4.12 ;     7.21 ;    15.13 ;    34.11 ;    55.19
               HIP 110564 ; 5280. ;    78.7 ;  0.87 ;  9.10 ;       ;   1.400 ;   1.22 ;   Cha ;     0.40 ;     0.84 ;     1.72 ;     2.88 ;     4.59 ;     9.70 ;    19.87 ;    33.15
               HIP  97344 ; 6132. ;    78.8 ;  1.24 ;  9.14 ;       ;   1.140 ;   1.05 ;   Cha ;     0.89 ;     1.87 ;     4.26 ;     6.53 ;    11.36 ;    23.82 ;    54.29 ;    83.24
               HIP 111374 ; 6635. ;    78.8 ;  1.40 ;  7.95 ;       ;   2.700 ;   1.57 ;   Cha ;     2.50 ;     5.19 ;    13.26 ;    14.39 ;    41.31 ;    85.99 ;   219.49 ;   238.27
               HIP 109614 ; 6905. ;    78.8 ;  1.50 ;  7.23 ;       ;   7.000 ;   2.49 ;   Cha ;     4.10 ;     8.50 ;    23.31 ;    21.15 ;    88.51 ;   183.45 ;   503.11 ;   456.45
               HIP   9634 ; 6434. ;    78.8 ;  1.40 ;  8.44 ;       ;   2.000 ;   1.37 ;   Cha ;     1.67 ;     3.49 ;     8.47 ;    10.54 ;    25.79 ;    53.85 ;   130.89 ;   162.87
               HIP  58731 ; 6154. ;    78.8 ;  1.25 ;  8.38 ;       ;   4.150 ;   2.00 ;   Cha ;     0.64 ;     1.34 ;     3.08 ;     4.64 ;    11.31 ;    23.70 ;    54.49 ;    82.07
                HD 198737 ; 6792. ;    78.8 ;  1.50 ;  6.98 ;       ;   4.033 ;   1.90 ;   Nor ;     2.53 ;     5.25 ;    13.97 ;    13.62 ;    47.66 ;    98.95 ;   263.52 ;   256.83
               HIP  61188 ; 6396. ;    78.8 ;  1.40 ;  8.25 ;       ;   3.000 ;   1.68 ;   Cha ;     1.34 ;     2.79 ;     6.74 ;     8.60 ;    22.88 ;    47.80 ;   115.36 ;   147.13
               HIP 100862 ; 5343. ;    78.8 ;  0.89 ;  8.02 ;       ;   3.800 ;   2.01 ;   Cha ;     0.23 ;     0.49 ;     1.02 ;     1.71 ;     3.47 ;     7.33 ;    15.27 ;    25.59
               HIP  44723 ; 6258. ;    78.8 ;  1.30 ;  7.98 ;       ;   2.800 ;   1.63 ;   Cha ;     0.73 ;     1.54 ;     3.61 ;     5.05 ;    11.95 ;    25.00 ;    58.73 ;    82.21
               HIP   5636 ; 6476. ;    78.8 ;  1.40 ;  6.64 ;       ;  12.000 ;   3.34 ;   Cha ;     0.77 ;     1.61 ;     3.98 ;     4.78 ;    18.65 ;    38.89 ;    96.08 ;   115.40
               HIP  15096 ; 6246. ;    78.8 ;  1.30 ;  8.91 ;       ;   1.600 ;   1.24 ;   Cha ;     1.15 ;     2.40 ;     5.61 ;     7.94 ;    16.26 ;    34.04 ;    79.37 ;   112.43
               HIP  27471 ; 6493. ;    78.8 ;  1.40 ;  7.96 ;       ;   3.150 ;   1.71 ;   Cha ;     1.58 ;     3.29 ;     8.13 ;     9.70 ;    27.26 ;    56.87 ;   140.38 ;   167.50
               HIP  67406 ; 6439. ;    78.8 ;  1.40 ;  8.23 ;       ;   2.600 ;   1.56 ;   Cha ;     1.52 ;     3.18 ;     7.75 ;     9.60 ;    25.13 ;    52.45 ;   127.78 ;   158.30
               HIP  17751 ; 6054. ;    78.8 ;  1.19 ;  9.37 ;       ;   0.850 ;   0.91 ;   Cha ;     0.78 ;     1.63 ;     3.66 ;     5.93 ;     9.05 ;    18.99 ;    42.62 ;    69.01
               HIP 107464 ; 6183. ;    78.8 ;  1.30 ;  9.00 ;       ;  45.000 ;   6.58 ;   Cha ;     0.98 ;     2.06 ;     4.73 ;     7.00 ;    32.04 ;    67.14 ;   154.57 ;   228.71
               HIP  65785 ; 6091. ;    78.8 ;  1.21 ;  9.25 ;       ;   1.190 ;   1.08 ;   Cha ;     0.82 ;     1.73 ;     3.91 ;     6.16 ;    10.50 ;    22.02 ;    49.78 ;    78.54
               HIP  98555 ; 5906. ;    78.8 ;  1.11 ;  9.22 ;       ;   1.400 ;   1.18 ;   Cha ;     0.57 ;     1.20 ;     2.64 ;     4.42 ;     7.29 ;    15.32 ;    33.71 ;    56.58
               HIP  54322 ; 6241. ;    78.8 ;  1.30 ;  8.53 ;       ;   2.400 ;   1.51 ;   Cha ;     0.92 ;     1.93 ;     4.52 ;     6.41 ;    14.48 ;    30.31 ;    70.76 ;   100.42
               HIP  65759 ; 6409. ;    78.8 ;  1.40 ;  8.39 ;       ;   2.110 ;   1.40 ;   Cha ;     1.50 ;     3.14 ;     7.59 ;     9.60 ;    23.54 ;    49.17 ;   118.89 ;   150.42
               HIP  17597 ; 5683. ;    78.9 ;  1.00 ;  9.40 ;       ;   1.400 ;   1.20 ;   Cha ;     0.57 ;     1.19 ;     2.55 ;     4.27 ;     6.92 ;    14.58 ;    31.16 ;    52.18
               HIP  25730 ; 6306. ;    78.9 ;  1.30 ;  6.30 ;       ;  20.800 ;   4.44 ;   Cha ;     0.37 ;     0.78 ;     1.86 ;     2.51 ;    10.03 ;    20.97 ;    50.02 ;    67.45
               HIP 100045 ; 6605. ;    78.9 ;  1.40 ;  6.83 ;       ;   9.300 ;   2.92 ;   Cha ;     1.29 ;     2.68 ;     6.82 ;     7.52 ;    29.09 ;    60.57 ;   154.04 ;   169.73
                HD 192724 ; 6237. ;    78.9 ;  1.12 ;  7.68 ;       ;   1.599 ;   1.24 ;   Nor ;     0.59 ;     1.23 ;     2.89 ;     4.10 ;     7.74 ;    16.19 ;    37.95 ;    53.83
               HIP  11398 ; 5656. ;    78.9 ;  1.00 ;  9.48 ;       ;   1.050 ;   1.04 ;   Cha ;     0.59 ;     1.24 ;     2.63 ;     4.41 ;     6.68 ;    14.07 ;    29.95 ;    50.14
               HIP  80543 ; 5897. ;    78.9 ;  1.11 ;  6.83 ;       ;  11.400 ;   3.37 ;   Cha ;     0.17 ;     0.35 ;     0.77 ;     1.30 ;     3.57 ;     7.50 ;    16.72 ;    27.98
               HIP  95871 ; 6575. ;    78.9 ;  1.40 ;  8.08 ;       ;   3.700 ;   1.84 ;   Cha ;     2.20 ;     4.57 ;    11.50 ;    13.00 ;    39.39 ;    82.06 ;   206.35 ;   233.24
               HIP  51360 ; 6326. ;    78.9 ;  1.30 ;  7.34 ;       ;   8.080 ;   2.76 ;   Cha ;     0.67 ;     1.39 ;     3.33 ;     4.44 ;    14.12 ;    29.52 ;    70.48 ;    93.97
                 HD 23464 ; 5821. ;    78.9 ;  1.05 ;  8.69 ;       ;   1.066 ;   1.04 ;   Nor ;     0.41 ;     0.87 ;     1.89 ;     3.18 ;     4.80 ;    10.09 ;    22.07 ;    37.00
               HIP 103743 ; 6320. ;    78.9 ;  1.30 ;  7.81 ;       ;   5.070 ;   2.19 ;   Cha ;     0.83 ;     1.73 ;     4.13 ;     5.54 ;    15.64 ;    32.69 ;    77.81 ;   104.33
               HIP  65779 ; 6187. ;    78.9 ;  1.30 ;  8.65 ;       ;   2.400 ;   1.52 ;   Cha ;     0.82 ;     1.73 ;     3.99 ;     5.88 ;    12.94 ;    27.11 ;    62.60 ;    92.24
               HIP  14720 ; 6126. ;    78.9 ;  1.23 ;  8.44 ;       ;   2.600 ;   1.59 ;   Cha ;     0.60 ;     1.26 ;     2.88 ;     4.42 ;     9.38 ;    19.66 ;    44.96 ;    69.05
               HIP   7824 ; 3900. ;    78.9 ;  0.52 ; 10.80 ;       ;   0.590 ;   0.84 ;   Cha ;     0.64 ;     1.86 ;     1.67 ;     3.17 ;     4.71 ;    13.71 ;    12.32 ;    23.44
               HIP  33405 ; 6656. ;    78.9 ;  1.40 ;  7.22 ;       ;   8.700 ;   2.81 ;   Cha ;     1.84 ;     3.83 ;     9.85 ;    10.50 ;    40.79 ;    84.87 ;   218.28 ;   232.86
               HIP  90674 ; 6271. ;    78.9 ;  1.30 ;  7.22 ;       ;   9.000 ;   2.93 ;   Cha ;     0.52 ;     1.09 ;     2.58 ;     3.57 ;    11.36 ;    23.77 ;    56.17 ;    77.75
               HIP  56469 ; 5716. ;    78.9 ;  1.00 ;  9.00 ;       ;   1.130 ;   1.07 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.51 ;     5.34 ;    11.25 ;    24.24 ;    40.61
               HIP   9610 ; 5558. ;    78.9 ;  0.96 ;  9.83 ;       ;   0.760 ;   0.89 ;   Cha ;     0.68 ;     1.44 ;     3.01 ;     5.03 ;     7.03 ;    14.83 ;    31.06 ;    51.89
               HIP  71785 ; 6013. ;    78.9 ;  1.16 ;  8.50 ;       ;   2.000 ;   1.40 ;   Cha ;     0.42 ;     0.89 ;     1.99 ;     3.31 ;     6.02 ;    12.64 ;    28.36 ;    47.12
                HD 222737 ; 6412. ;    78.9 ;  1.12 ;  8.22 ;       ;   1.786 ;   1.29 ;   Nor ;     1.38 ;     2.89 ;     7.00 ;     8.83 ;    18.60 ;    38.84 ;    94.06 ;   118.65
               HIP   6961 ; 4395. ;    78.9 ;  0.65 ; 11.89 ;       ;   0.069 ;   0.28 ;   Cha ;     1.73 ;     3.91 ;     5.66 ;     7.57 ;     8.29 ;    18.72 ;    27.13 ;    36.28
               HIP  12031 ; 6400. ;    78.9 ;  1.40 ; 12.37 ;       ;   0.118 ;   0.33 ;   Cha ;    15.62 ;    32.69 ;    76.19 ;   100.02 ;   119.03 ;   249.16 ;   580.70 ;   762.28
               HIP  65462 ; 6042. ;    78.9 ;  1.18 ;  8.87 ;       ;   1.500 ;   1.21 ;   Cha ;     0.57 ;     1.19 ;     2.69 ;     4.38 ;     7.61 ;    15.96 ;    35.88 ;    58.49
               HIP  44696 ; 5576. ;    79.0 ;  0.97 ;  7.47 ;       ;   5.000 ;   2.28 ;   Cha ;     0.20 ;     0.41 ;     0.88 ;     1.48 ;     3.24 ;     6.83 ;    14.65 ;    24.56
                HD 197666 ; 5689. ;    79.0 ;  1.00 ;  7.75 ;       ;   0.882 ;   0.95 ;   Nor ;     0.24 ;     0.50 ;     1.08 ;     1.81 ;     2.58 ;     5.43 ;    11.78 ;    19.75
                HD 184920 ; 6026. ;    79.0 ;  1.10 ;  8.62 ;       ;   1.343 ;   1.15 ;   Nor ;     0.47 ;     0.99 ;     2.22 ;     3.66 ;     5.92 ;    12.41 ;    27.88 ;    45.94
               HIP  31401 ; 6141. ;    79.0 ;  1.24 ;  8.75 ;       ;   1.600 ;   1.24 ;   Cha ;     0.74 ;     1.56 ;     3.56 ;     5.42 ;    10.31 ;    21.60 ;    49.44 ;    75.22
               HIP  94760 ; 6054. ;    79.0 ;  1.19 ;  7.07 ;       ;   8.000 ;   2.80 ;   Cha ;     0.23 ;     0.49 ;     1.12 ;     1.80 ;     4.77 ;     9.99 ;    22.73 ;    36.60
               HIP  12554 ; 6274. ;    79.0 ;  1.30 ;  7.37 ;       ;   6.400 ;   2.47 ;   Cha ;     0.57 ;     1.19 ;     2.81 ;     3.89 ;    11.39 ;    23.83 ;    56.31 ;    77.82
               HIP  21941 ; 6371. ;    79.0 ;  1.40 ;  8.02 ;       ;   3.500 ;   1.81 ;   Cha ;     1.09 ;     2.28 ;     5.47 ;     7.09 ;    19.39 ;    40.51 ;    97.36 ;   126.18
               HIP  27008 ; 4785. ;    79.0 ;  0.74 ; 12.01 ;       ;   0.130 ;   0.38 ;   Cha ;     1.97 ;     4.25 ;     7.48 ;    10.86 ;    11.72 ;    25.25 ;    44.46 ;    64.56
               HIP  47502 ; 4500. ;    79.0 ;  0.67 ; 11.47 ;       ;   0.250 ;   0.54 ;   Cha ;     1.36 ;     2.97 ;     4.90 ;     6.25 ;     9.12 ;    19.92 ;    32.81 ;    41.85
               HIP  49786 ; 5352. ;    79.0 ;  0.89 ;  8.52 ;       ;   2.600 ;   1.66 ;   Cha ;     0.30 ;     0.64 ;     1.32 ;     2.21 ;     4.10 ;     8.65 ;    17.97 ;    30.07
               HIP  51147 ; 5962. ;    79.0 ;  1.14 ;  7.84 ;       ;   4.500 ;   2.11 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.22 ;     4.89 ;    10.26 ;    22.95 ;    38.43
               HIP  52735 ; 4500. ;    79.0 ;  0.67 ; 10.79 ;       ;   0.470 ;   0.74 ;   Cha ;     0.89 ;     1.95 ;     3.27 ;     4.22 ;     7.00 ;    15.25 ;    25.61 ;    33.10
               HIP  66448 ; 5252. ;    79.0 ;  0.86 ;  9.94 ;       ;   0.711 ;   0.87 ;   Cha ;     0.63 ;     1.32 ;     2.67 ;     4.43 ;     6.05 ;    12.81 ;    25.85 ;    42.95
               HIP  71201 ; 6242. ;    79.0 ;  1.30 ;  8.47 ;       ;   2.300 ;   1.48 ;   Cha ;     0.90 ;     1.88 ;     4.40 ;     6.23 ;    13.94 ;    29.18 ;    68.16 ;    96.64
               HIP  79588 ; 6363. ;    79.0 ;  1.40 ;  7.38 ;       ;   6.300 ;   2.43 ;   Cha ;     0.77 ;     1.60 ;     3.86 ;     5.01 ;    15.83 ;    33.07 ;    79.56 ;   103.43
               HIP  90075 ; 5849. ;    79.0 ;  1.08 ;  8.72 ;       ;   2.000 ;   1.42 ;   Cha ;     0.42 ;     0.89 ;     1.95 ;     3.27 ;     5.84 ;    12.28 ;    26.95 ;    45.18
               HIP 108184 ; 5769. ;    79.0 ;  1.00 ;  9.39 ;       ;   1.090 ;   1.05 ;   Cha ;     0.59 ;     1.24 ;     2.67 ;     4.48 ;     6.74 ;    14.17 ;    30.62 ;    51.33
               HIP  56729 ; 5200. ;    79.0 ;  0.85 ;  9.95 ;       ;   0.780 ;   0.92 ;   Cha ;     0.61 ;     1.30 ;     2.60 ;     4.32 ;     6.05 ;    12.82 ;    25.71 ;    42.66
                HD 190157 ; 5808. ;    79.0 ;  1.13 ;  8.69 ;       ;   1.224 ;   1.11 ;   Nor ;     0.41 ;     0.86 ;     1.88 ;     3.16 ;     5.13 ;    10.79 ;    23.56 ;    39.49
               HIP  89950 ; 6600. ;    79.0 ;  1.40 ;  7.99 ;       ;   2.800 ;   1.60 ;   Cha ;     2.27 ;     4.73 ;    11.98 ;    13.31 ;    38.02 ;    79.18 ;   200.37 ;   222.65
               HIP  11749 ; 6342. ;    79.0 ;  1.40 ;  8.40 ;       ;   2.220 ;   1.45 ;   Cha ;     1.21 ;     2.53 ;     6.02 ;     7.97 ;    19.21 ;    40.17 ;    95.76 ;   126.77
               HIP  83934 ; 6071. ;    79.0 ;  1.20 ;  9.08 ;       ;   1.000 ;   0.99 ;   Cha ;     0.70 ;     1.47 ;     3.32 ;     5.30 ;     8.53 ;    17.88 ;    40.35 ;    64.51
               HIP  80391 ; 6429. ;    79.0 ;  1.40 ;  7.65 ;       ;   4.500 ;   2.05 ;   Cha ;     1.10 ;     2.29 ;     5.57 ;     6.93 ;    20.73 ;    43.28 ;   105.47 ;   131.21
               HIP  63469 ; 5617. ;    79.0 ;  0.98 ;  9.29 ;       ;   1.120 ;   1.07 ;   Cha ;     0.52 ;     1.09 ;     2.31 ;     3.87 ;     5.93 ;    12.49 ;    26.52 ;    44.38
               HIP  63903 ; 6512. ;    79.0 ;  1.40 ;  7.16 ;       ;   8.800 ;   2.85 ;   Cha ;     1.12 ;     2.34 ;     5.82 ;     6.84 ;    25.08 ;    52.29 ;   130.02 ;   152.66
               HIP  93030 ; 6143. ;    79.0 ;  1.24 ; 10.03 ;       ;   1.000 ;   0.98 ;   Cha ;     1.52 ;     3.18 ;     7.20 ;    11.00 ;    18.69 ;    39.20 ;    88.84 ;   135.73
               HIP  93412 ; 6406. ;    79.1 ;  1.40 ;  8.34 ;       ;   1.700 ;   1.26 ;   Cha ;     1.44 ;     3.02 ;     7.29 ;     9.24 ;    21.44 ;    44.78 ;   108.25 ;   137.19
               HIP  90153 ; 5094. ;    79.1 ;  0.82 ; 10.12 ;       ;   0.340 ;   0.61 ;   Cha ;     0.64 ;     1.36 ;     2.70 ;     4.46 ;     5.07 ;    10.75 ;    21.26 ;    35.16
               HIP   8807 ; 6544. ;    79.1 ;  1.40 ;  8.27 ;       ;   2.700 ;   1.58 ;   Cha ;     2.18 ;     4.55 ;    11.35 ;    13.11 ;    36.24 ;    75.55 ;   188.43 ;   217.64
               HIP  98578 ; 6477. ;    79.1 ;  1.40 ;  7.07 ;       ;   8.300 ;   2.77 ;   Cha ;     0.96 ;     1.99 ;     4.92 ;     5.91 ;    21.04 ;    43.89 ;   108.32 ;   130.18
               HIP 109138 ; 6401. ;    79.1 ;  1.40 ;  8.40 ;       ;   2.300 ;   1.47 ;   Cha ;     1.47 ;     3.06 ;     7.40 ;     9.41 ;    23.49 ;    49.07 ;   118.45 ;   150.68
               HIP  64177 ; 6344. ;    79.1 ;  1.40 ;  8.17 ;       ;   3.300 ;   1.76 ;   Cha ;     1.08 ;     2.26 ;     5.39 ;     7.11 ;    18.95 ;    39.60 ;    94.57 ;   124.91
               HIP  48930 ; 5765. ;    79.1 ;  1.00 ;  9.65 ;       ;   1.100 ;   1.06 ;   Cha ;     0.68 ;     1.42 ;     3.07 ;     5.14 ;     7.77 ;    16.35 ;    35.20 ;    59.01
               HIP  81763 ; 6459. ;    79.1 ;  1.40 ;  7.99 ;       ;   3.300 ;   1.75 ;   Cha ;     1.44 ;     3.00 ;     7.35 ;     8.98 ;    25.16 ;    52.51 ;   128.63 ;   157.05
               HIP  17879 ; 5935. ;    79.1 ;  1.13 ;  9.30 ;       ;   1.300 ;   1.14 ;   Cha ;     0.60 ;     1.27 ;     2.80 ;     4.70 ;     7.63 ;    16.03 ;    35.39 ;    59.44
               HIP  75776 ; 5500. ;    79.1 ;  0.94 ;  8.73 ;       ;   2.000 ;   1.45 ;   Cha ;     0.36 ;     0.76 ;     1.61 ;     2.70 ;     4.72 ;     9.96 ;    20.98 ;    35.10
               HIP  20332 ; 6610. ;    79.1 ;  1.40 ;  7.95 ;       ;   3.500 ;   1.79 ;   Cha ;     2.30 ;     4.79 ;    12.15 ;    13.41 ;    40.66 ;    84.67 ;   214.82 ;   237.09
                HD 199156 ; 6699. ;    79.1 ;  1.33 ;  7.31 ;       ;   3.000 ;   1.65 ;   Nor ;     2.21 ;     4.60 ;    11.94 ;    12.39 ;    36.55 ;    75.99 ;   197.48 ;   204.88
               HIP   1541 ; 5717. ;    79.1 ;  1.00 ;  8.33 ;       ;   1.800 ;   1.35 ;   Cha ;     0.32 ;     0.68 ;     1.48 ;     2.48 ;     4.22 ;     8.87 ;    19.23 ;    32.22
               HIP  60101 ; 6187. ;    79.1 ;  1.30 ;  7.98 ;       ;   3.500 ;   1.83 ;   Cha ;     0.58 ;     1.21 ;     2.81 ;     4.13 ;     9.99 ;    20.92 ;    48.50 ;    71.30
               HIP  43874 ; 5700. ;    79.1 ;  1.00 ;  8.85 ;       ;   1.700 ;   1.32 ;   Cha ;     0.42 ;     0.89 ;     1.92 ;     3.22 ;     5.43 ;    11.43 ;    24.61 ;    41.23
               HIP  23678 ; 5757. ;    79.1 ;  1.00 ;  8.82 ;       ;   2.000 ;   1.42 ;   Cha ;     0.43 ;     0.90 ;     1.95 ;     3.27 ;     5.70 ;    11.99 ;    26.00 ;    43.57
               HIP  29836 ; 6438. ;    79.1 ;  1.40 ;  8.30 ;       ;   2.300 ;   1.46 ;   Cha ;     1.57 ;     3.28 ;     7.98 ;     9.89 ;    25.10 ;    52.41 ;   127.59 ;   158.22
               HIP  99607 ; 6133. ;    79.1 ;  1.24 ;  7.86 ;       ;   3.800 ;   1.92 ;   Cha ;     0.45 ;     0.95 ;     2.19 ;     3.34 ;     7.84 ;    16.42 ;    37.72 ;    57.55
               HIP 105873 ; 5865. ;    79.1 ;  1.09 ;  9.52 ;       ;   0.600 ;   0.77 ;   Cha ;     0.66 ;     1.39 ;     3.03 ;     5.08 ;     6.77 ;    14.23 ;    31.07 ;    52.16
               HIP  94653 ; 5903. ;    79.2 ;  1.11 ;  8.05 ;       ;   4.300 ;   2.07 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.39 ;     5.19 ;    10.89 ;    24.17 ;    40.49
               HIP  95169 ; 6694. ;    79.2 ;  1.40 ;  7.81 ;       ;   4.100 ;   1.93 ;   Cha ;     2.80 ;     5.83 ;    15.10 ;    15.76 ;    51.41 ;   106.90 ;   277.03 ;   289.07
               HIP   4895 ; 5578. ;    79.2 ;  0.97 ; 10.45 ;       ;   0.380 ;   0.63 ;   Cha ;     0.99 ;     2.08 ;     4.33 ;     7.23 ;     8.59 ;    18.12 ;    37.74 ;    62.98
               HIP  17175 ; 6019. ;    79.2 ;  1.17 ;  8.75 ;       ;   1.700 ;   1.29 ;   Cha ;     0.49 ;     1.03 ;     2.32 ;     3.84 ;     6.77 ;    14.21 ;    31.85 ;    52.74
               HIP  88741 ; 6151. ;    79.2 ;  1.25 ;  9.03 ;       ;   1.900 ;   1.35 ;   Cha ;     0.89 ;     1.87 ;     4.28 ;     6.47 ;    12.97 ;    27.19 ;    62.22 ;    94.12
               HIP   8719 ; 6168. ;    79.2 ;  1.30 ;  7.75 ;       ;   5.000 ;   2.19 ;   Cha ;     0.48 ;     1.01 ;     2.34 ;     3.49 ;     9.12 ;    19.10 ;    44.18 ;    65.78
               HIP  42100 ; 6927. ;    79.2 ;  1.50 ;  7.70 ;       ;   4.500 ;   1.99 ;   Cha ;     5.55 ;    11.49 ;    31.67 ;    28.41 ;   107.13 ;   221.98 ;   611.82 ;   548.91
               HIP   5853 ; 5860. ;    79.2 ;  1.09 ;  9.48 ;       ;   0.790 ;   0.89 ;   Cha ;     0.64 ;     1.35 ;     2.95 ;     4.96 ;     7.08 ;    14.88 ;    32.48 ;    54.51
                 HD 73955 ; 5861. ;    79.2 ;  1.09 ;  8.48 ;       ;   1.181 ;   1.09 ;   Nor ;     0.38 ;     0.79 ;     1.74 ;     2.91 ;     4.57 ;     9.60 ;    21.14 ;    35.43
               HIP   5021 ; 5973. ;    79.2 ;  1.14 ;  5.96 ;       ;  25.000 ;   4.97 ;   Cha ;     0.11 ;     0.23 ;     0.53 ;     0.88 ;     2.97 ;     6.24 ;    14.07 ;    23.51
               HIP  11160 ; 6369. ;    79.2 ;  1.40 ;  7.13 ;       ;   7.400 ;   2.64 ;   Cha ;     0.69 ;     1.44 ;     3.48 ;     4.50 ;    14.83 ;    30.98 ;    74.68 ;    96.61
               HIP  47053 ; 6451. ;    79.2 ;  1.40 ;  6.85 ;       ;  10.800 ;   3.17 ;   Cha ;     0.79 ;     1.65 ;     4.04 ;     4.94 ;    18.57 ;    38.75 ;    95.15 ;   116.31
               HIP  63878 ; 6049. ;    79.2 ;  1.18 ;  8.05 ;       ;   4.400 ;   2.07 ;   Cha ;     0.38 ;     0.79 ;     1.79 ;     2.90 ;     6.61 ;    13.86 ;    31.37 ;    50.77
               HIP  18513 ; 5906. ;    79.2 ;  1.11 ;  9.36 ;       ;   1.090 ;   1.04 ;   Cha ;     0.62 ;     1.29 ;     2.84 ;     4.77 ;     7.39 ;    15.53 ;    34.15 ;    57.34
                HD 130987 ; 6012. ;    79.2 ;  1.14 ;  7.53 ;       ;   1.430 ;   1.18 ;   Nor ;     0.26 ;     0.54 ;     1.21 ;     2.01 ;     3.32 ;     6.96 ;    15.70 ;    26.05
               HIP 100893 ; 5412. ;    79.2 ;  0.91 ;  9.58 ;       ;   0.880 ;   0.96 ;   Cha ;     0.55 ;     1.17 ;     2.41 ;     4.02 ;     5.78 ;    12.21 ;    25.22 ;    42.08
               HIP  75239 ; 5730. ;    79.2 ;  1.00 ;  9.32 ;       ;   2.110 ;   1.46 ;   Cha ;     0.56 ;     1.17 ;     2.51 ;     4.21 ;     7.51 ;    15.80 ;    33.99 ;    56.96
                HD 224538 ; 5957. ;    79.2 ;  1.15 ;  8.06 ;       ;   1.402 ;   1.18 ;   Nor ;     0.32 ;     0.66 ;     1.48 ;     2.48 ;     4.10 ;     8.62 ;    19.24 ;    32.23
                 HD 48308 ; 5715. ;    79.2 ;  0.89 ;  8.58 ;       ;   0.712 ;   0.85 ;   Nor ;     0.37 ;     0.78 ;     1.68 ;     2.82 ;     3.59 ;     7.56 ;    16.34 ;    27.38
                HD 218172 ; 5929. ;    79.3 ;  1.19 ;  7.27 ;       ;   1.474 ;   1.21 ;   Nor ;     0.21 ;     0.44 ;     0.98 ;     1.64 ;     2.79 ;     5.87 ;    13.11 ;    21.94
               HIP    385 ; 5576. ;    79.3 ;  0.97 ;  9.48 ;       ;   1.400 ;   1.20 ;   Cha ;     0.56 ;     1.19 ;     2.51 ;     4.19 ;     6.81 ;    14.35 ;    30.26 ;    50.61
                 HD 39677 ; 6950. ;    79.3 ;  1.49 ;  7.09 ;       ;   4.363 ;   1.96 ;   Nor ;     4.39 ;     9.09 ;    25.25 ;    22.24 ;    83.83 ;   173.62 ;   482.19 ;   424.68
                 HD 88224 ; 6486. ;    79.3 ;  1.21 ;  7.99 ;       ;   2.183 ;   1.42 ;   Nor ;     1.57 ;     3.27 ;     8.05 ;     9.65 ;    22.95 ;    47.88 ;   118.01 ;   141.46
               HIP  98693 ; 5952. ;    79.3 ;  1.13 ;  9.32 ;       ;   0.970 ;   0.98 ;   Cha ;     0.61 ;     1.29 ;     2.85 ;     4.79 ;     7.22 ;    15.17 ;    33.55 ;    56.35
               HIP  72249 ; 6146. ;    79.3 ;  1.24 ;  8.15 ;       ;   3.400 ;   1.81 ;   Cha ;     0.55 ;     1.16 ;     2.66 ;     4.02 ;     9.25 ;    19.37 ;    44.54 ;    67.41
  2MASS J01053732+2829339 ; 3091. ;    79.3 ;  0.14 ;       ;  9.49 ;   0.001 ;   0.04 ;   Ter ;     0.92 ;     3.55 ;     1.81 ;     3.15 ;     0.79 ;     3.02 ;     1.54 ;     2.68
               HIP   1274 ; 5951. ;    79.3 ;  1.13 ;  8.69 ;       ;   1.300 ;   1.13 ;   Cha ;     0.44 ;     0.92 ;     2.04 ;     3.42 ;     5.53 ;    11.62 ;    25.82 ;    43.31
               HIP  57948 ; 5725. ;    79.3 ;  1.00 ;  8.92 ;       ;   1.700 ;   1.31 ;   Cha ;     0.45 ;     0.94 ;     2.02 ;     3.39 ;     5.70 ;    12.00 ;    25.90 ;    43.40
               HIP  18075 ; 6061. ;    79.3 ;  1.19 ;  8.52 ;       ;   1.800 ;   1.33 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.83 ;     7.06 ;    14.80 ;    33.46 ;    53.77
               HIP  41256 ; 6383. ;    79.3 ;  1.40 ;  8.29 ;       ;   3.700 ;   1.86 ;   Cha ;     1.31 ;     2.73 ;     6.58 ;     8.47 ;    23.62 ;    49.35 ;   118.72 ;   152.79
               HIP   1923 ; 5947. ;    79.3 ;  1.13 ;  8.57 ;       ;   1.900 ;   1.37 ;   Cha ;     0.41 ;     0.86 ;     1.92 ;     3.21 ;     5.71 ;    11.99 ;    26.66 ;    44.70
               HIP  17519 ; 6317. ;    79.3 ;  1.30 ;  6.76 ;       ;  11.500 ;   3.30 ;   Cha ;     0.48 ;     1.01 ;     2.42 ;     3.24 ;    11.21 ;    23.44 ;    55.98 ;    74.98
               HIP  18351 ; 6165. ;    79.3 ;  1.30 ;  8.61 ;       ;   1.500 ;   1.20 ;   Cha ;     0.75 ;     1.57 ;     3.61 ;     5.40 ;    10.47 ;    21.94 ;    50.47 ;    75.49
                 HD 27845 ; 5623. ;    79.3 ;  0.97 ;  9.14 ;       ;   0.792 ;   0.90 ;   Nor ;     0.48 ;     1.01 ;     2.14 ;     3.58 ;     4.99 ;    10.52 ;    22.39 ;    37.49
               HIP  15028 ; 5164. ;    79.3 ;  0.84 ;  7.88 ;       ;   4.600 ;   2.23 ;   Cha ;     0.20 ;     0.42 ;     0.86 ;     1.44 ;     3.03 ;     6.41 ;    13.12 ;    21.98
               HIP  23802 ; 6151. ;    79.3 ;  1.25 ;  7.41 ;       ;   5.300 ;   2.26 ;   Cha ;     0.39 ;     0.81 ;     1.87 ;     2.81 ;     7.25 ;    15.18 ;    35.06 ;    52.77
               HIP  76772 ; 5859. ;    79.3 ;  1.09 ;  9.63 ;       ;   0.730 ;   0.85 ;   Cha ;     0.70 ;     1.47 ;     3.21 ;     5.39 ;     7.55 ;    15.87 ;    34.59 ;    58.07
               HIP  91095 ; 5913. ;    79.3 ;  1.11 ;  8.81 ;       ;   1.700 ;   1.30 ;   Cha ;     0.46 ;     0.96 ;     2.13 ;     3.57 ;     6.15 ;    12.92 ;    28.57 ;    47.92
               HIP  46824 ; 6222. ;    79.3 ;  1.30 ;  8.23 ;       ;   3.130 ;   1.73 ;   Cha ;     0.74 ;     1.55 ;     3.62 ;     5.19 ;    12.42 ;    26.01 ;    60.61 ;    87.05
               HIP  38138 ; 7194. ;    79.4 ;  1.60 ;  7.55 ;       ;   4.000 ;   1.86 ;   Cha ;    11.81 ;    24.36 ;    72.44 ;    54.98 ;   227.31 ;   469.09 ;  1394.83 ;  1058.59
               HIP  23243 ; 5749. ;    79.4 ;  1.00 ;  9.38 ;       ;   0.880 ;   0.94 ;   Cha ;     0.58 ;     1.21 ;     2.62 ;     4.39 ;     6.27 ;    13.19 ;    28.43 ;    47.64
               HIP  51062 ; 6391. ;    79.4 ;  1.40 ;  7.50 ;       ;   6.500 ;   2.47 ;   Cha ;     0.89 ;     1.86 ;     4.51 ;     5.75 ;    18.54 ;    38.72 ;    93.65 ;   119.49
                 HD 16609 ; 6152. ;    79.4 ;  1.17 ;  7.98 ;       ;   1.651 ;   1.26 ;   Nor ;     0.52 ;     1.08 ;     2.49 ;     3.76 ;     7.02 ;    14.70 ;    33.85 ;    51.00
                HD 218485 ; 5358. ;    79.4 ;  0.90 ;  9.42 ;       ;   0.562 ;   0.77 ;   Nor ;     0.49 ;     1.04 ;     2.14 ;     3.57 ;     4.58 ;     9.69 ;    19.93 ;    33.24
               HIP  89829 ; 5700. ;    79.4 ;  1.00 ;  8.86 ;       ;   1.500 ;   1.24 ;   Cha ;     0.43 ;     0.90 ;     1.93 ;     3.23 ;     5.29 ;    11.14 ;    23.98 ;    40.18
               HIP  16038 ; 5998. ;    79.4 ;  1.16 ;  9.30 ;       ;   1.300 ;   1.13 ;   Cha ;     0.62 ;     1.31 ;     2.91 ;     4.89 ;     7.96 ;    16.72 ;    37.20 ;    62.52
               HIP   4457 ; 5734. ;    79.4 ;  1.00 ;  8.05 ;       ;   3.220 ;   1.81 ;   Cha ;     0.28 ;     0.60 ;     1.30 ;     2.18 ;     4.26 ;     8.97 ;    19.51 ;    32.69
               HIP   8567 ; 6799. ;    79.4 ;  1.50 ;  7.67 ;       ;   4.000 ;   1.89 ;   Cha ;     3.66 ;     7.60 ;    20.23 ;    19.70 ;    68.86 ;   142.97 ;   380.77 ;   370.77
                HD 191235 ; 5649. ;    79.4 ;  0.92 ;  8.58 ;       ;   0.726 ;   0.86 ;   Nor ;     0.36 ;     0.75 ;     1.62 ;     2.71 ;     3.57 ;     7.51 ;    16.12 ;    27.01
               HIP  32996 ; 6118. ;    79.4 ;  1.23 ;  8.97 ;       ;   1.400 ;   1.16 ;   Cha ;     0.78 ;     1.63 ;     3.70 ;     5.73 ;    10.38 ;    21.76 ;    49.54 ;    76.64
               HIP  82753 ; 5900. ;    79.4 ;  1.11 ;  8.76 ;       ;   1.600 ;   1.26 ;   Cha ;     0.44 ;     0.93 ;     2.06 ;     3.46 ;     5.88 ;    12.35 ;    27.26 ;    45.73
               HIP  24258 ; 6202. ;    79.4 ;  1.30 ;  8.72 ;       ;   1.500 ;   1.20 ;   Cha ;     0.90 ;     1.88 ;     4.36 ;     6.35 ;    12.54 ;    26.25 ;    60.78 ;    88.66
               HIP 106866 ; 6070. ;    79.4 ;  1.20 ;  9.43 ;       ;   0.930 ;   0.95 ;   Cha ;     0.85 ;     1.78 ;     4.00 ;     6.41 ;    10.13 ;    21.25 ;    47.79 ;    76.55
               HIP  80629 ; 6168. ;    79.4 ;  1.30 ;  8.23 ;       ;   3.700 ;   1.89 ;   Cha ;     0.62 ;     1.30 ;     3.00 ;     4.47 ;    10.86 ;    22.76 ;    52.51 ;    78.28
               HIP  77184 ; 5461. ;    79.4 ;  0.93 ; 10.22 ;       ;   0.360 ;   0.61 ;   Cha ;     0.81 ;     1.71 ;     3.53 ;     5.88 ;     6.85 ;    14.47 ;    29.80 ;    49.65
               HIP   6378 ; 7176. ;    79.4 ;  1.60 ;  6.45 ;       ;  13.000 ;   3.35 ;   Cha ;     6.47 ;    13.36 ;    39.54 ;    30.13 ;   167.36 ;   345.44 ;  1022.70 ;   779.18
               HIP  85924 ; 6791. ;    79.4 ;  1.50 ;  7.71 ;       ;   4.230 ;   1.95 ;   Cha ;     3.64 ;     7.55 ;    20.06 ;    19.64 ;    69.41 ;   144.12 ;   382.99 ;   374.95
               HIP  63062 ; 6502. ;    79.5 ;  1.40 ;  7.78 ;       ;   3.700 ;   1.85 ;   Cha ;     1.48 ;     3.09 ;     7.66 ;     9.07 ;    26.67 ;    55.62 ;   137.69 ;   163.17
               HIP  26050 ; 6319. ;    79.5 ;  1.30 ;  7.26 ;       ;   5.700 ;   2.32 ;   Cha ;     0.62 ;     1.30 ;     3.11 ;     4.17 ;    12.11 ;    25.31 ;    60.37 ;    80.86
                 HD 72098 ; 6138. ;    79.5 ;  1.15 ;  8.23 ;       ;   1.581 ;   1.24 ;   Nor ;     0.56 ;     1.17 ;     2.69 ;     4.10 ;     7.46 ;    15.62 ;    35.85 ;    54.59
               HIP  50374 ; 5507. ;    79.5 ;  0.94 ;  9.24 ;       ;   1.000 ;   1.02 ;   Cha ;     0.48 ;     1.01 ;     2.12 ;     3.54 ;     5.24 ;    11.05 ;    23.17 ;    38.73
               HIP  20156 ; 7177. ;    79.5 ;  1.60 ;  5.53 ;       ;  27.000 ;   4.83 ;   Cha ;     4.16 ;     8.59 ;    25.46 ;    19.31 ;   129.24 ;   266.75 ;   790.32 ;   599.35
               HIP  13896 ; 6006. ;    79.5 ;  1.16 ;  9.28 ;       ;   1.090 ;   1.03 ;   Cha ;     0.63 ;     1.32 ;     2.94 ;     4.92 ;     7.70 ;    16.16 ;    36.02 ;    60.28
               HIP  26525 ; 5757. ;    79.5 ;  1.00 ;  9.70 ;       ;   0.850 ;   0.93 ;   Cha ;     0.69 ;     1.46 ;     3.15 ;     5.27 ;     7.48 ;    15.74 ;    33.85 ;    56.74
               HIP  66273 ; 5900. ;    79.5 ;  1.11 ;  8.62 ;       ;   2.700 ;   1.64 ;   Cha ;     0.41 ;     0.87 ;     1.91 ;     3.21 ;     6.21 ;    13.05 ;    28.84 ;    48.36
               HIP   3072 ; 5253. ;    79.5 ;  0.86 ;  9.85 ;       ;   0.930 ;   1.00 ;   Cha ;     0.60 ;     1.26 ;     2.55 ;     4.24 ;     6.17 ;    13.06 ;    26.40 ;    43.88
               HIP  45797 ; 6170. ;    79.5 ;  1.30 ;  8.65 ;       ;   2.160 ;   1.44 ;   Cha ;     0.78 ;     1.63 ;     3.74 ;     5.58 ;    11.87 ;    24.86 ;    57.24 ;    85.33
                HD 119630 ; 5458. ;    79.5 ;  0.87 ;  9.76 ;       ;   0.566 ;   0.77 ;   Nor ;     0.62 ;     1.31 ;     2.72 ;     4.54 ;     5.69 ;    12.01 ;    24.89 ;    41.52
               HIP  85954 ; 6896. ;    79.5 ;  1.50 ;  7.45 ;       ;   5.240 ;   2.15 ;   Cha ;     4.44 ;     9.20 ;    25.15 ;    22.98 ;    89.10 ;   184.69 ;   505.06 ;   461.44
               HIP  13579 ; 7164. ;    79.5 ;  1.60 ;  7.08 ;       ;   8.600 ;   2.72 ;   Cha ;     8.52 ;    17.59 ;    51.86 ;    39.96 ;   198.74 ;   410.30 ;  1209.99 ;   932.19
               HIP  47899 ; 4900. ;    79.5 ;  0.77 ; 11.24 ;       ;   0.580 ;   0.80 ;   Cha ;     1.20 ;     2.57 ;     4.77 ;     7.42 ;    10.56 ;    22.57 ;    41.92 ;    65.20
               HIP  60039 ; 6074. ;    79.5 ;  1.20 ;  8.16 ;       ;   2.700 ;   1.62 ;   Cha ;     0.44 ;     0.91 ;     2.08 ;     3.31 ;     6.80 ;    14.26 ;    32.38 ;    51.52
               HIP  70868 ; 5868. ;    79.5 ;  1.09 ;  7.97 ;       ;   3.700 ;   1.92 ;   Cha ;     0.29 ;     0.61 ;     1.34 ;     2.24 ;     4.67 ;     9.80 ;    21.67 ;    36.31
               HIP  67388 ; 5500. ;    79.5 ;  0.94 ;  8.69 ;       ;   1.800 ;   1.37 ;   Cha ;     0.35 ;     0.75 ;     1.57 ;     2.63 ;     4.49 ;     9.46 ;    19.94 ;    33.38
                HD 120528 ; 5736. ;    79.5 ;  0.97 ;  8.55 ;       ;   1.862 ;   1.38 ;   Bre ;     0.37 ;     0.77 ;     1.68 ;     2.81 ;     4.74 ;     9.98 ;    21.64 ;    36.27
               HIP  40655 ; 6539. ;    79.5 ;  1.40 ;  6.56 ;       ;  11.800 ;   3.30 ;   Cha ;     0.91 ;     1.90 ;     4.75 ;     5.47 ;    21.83 ;    45.49 ;   114.00 ;   131.18
               HIP  44567 ; 6322. ;    79.5 ;  1.30 ;  7.70 ;       ;   3.700 ;   1.87 ;   Cha ;     0.79 ;     1.65 ;     3.93 ;     5.26 ;    13.74 ;    28.73 ;    68.45 ;    91.62
               HIP 109652 ; 6377. ;    79.5 ;  1.40 ;  7.65 ;       ;   5.000 ;   2.17 ;   Cha ;     0.92 ;     1.92 ;     4.64 ;     5.98 ;    17.92 ;    37.43 ;    90.21 ;   116.27
               HIP  74464 ; 5698. ;    79.5 ;  1.00 ;  8.13 ;       ;   3.700 ;   1.94 ;   Cha ;     0.29 ;     0.61 ;     1.32 ;     2.22 ;     4.52 ;     9.52 ;    20.61 ;    34.53
               HIP  17196 ; 6471. ;    79.6 ;  1.40 ;  7.27 ;       ;   6.190 ;   2.40 ;   Cha ;     1.03 ;     2.16 ;     5.31 ;     6.42 ;    21.16 ;    44.15 ;   108.75 ;   131.32
  2MASS J14172268-1745209 ; 3417. ;    79.6 ;  0.32 ; 12.75 ;  8.77 ;   0.014 ;   0.13 ;   Gai ;     0.50 ;     1.72 ;     1.19 ;     2.62 ;     1.15 ;     3.92 ;     2.71 ;     5.96
               HIP  70338 ; 6488. ;    79.6 ;  1.40 ;  7.45 ;       ;   5.400 ;   2.24 ;   Cha ;     1.20 ;     2.51 ;     6.19 ;     7.39 ;    23.75 ;    49.53 ;   122.37 ;   146.18
               HIP  17540 ; 6123. ;    79.6 ;  1.23 ;  8.14 ;       ;   3.600 ;   1.87 ;   Cha ;     0.51 ;     1.07 ;     2.44 ;     3.76 ;     8.62 ;    18.06 ;    41.36 ;    63.59
               HIP  52629 ; 6106. ;    79.6 ;  1.22 ;  9.12 ;       ;   1.180 ;   1.07 ;   Cha ;     0.81 ;     1.69 ;     3.84 ;     5.99 ;    10.30 ;    21.59 ;    48.98 ;    76.46
               HIP  98720 ; 6226. ;    79.6 ;  1.30 ;  8.55 ;       ;   1.800 ;   1.31 ;   Cha ;     0.89 ;     1.86 ;     4.34 ;     6.22 ;    12.99 ;    27.20 ;    63.32 ;    90.79
               HIP  55808 ; 7036. ;    79.6 ;  1.60 ;  7.48 ;       ;   6.600 ;   2.40 ;   Cha ;     7.01 ;    14.50 ;    41.21 ;    34.47 ;   153.50 ;   317.51 ;   902.43 ;   754.78
                HD 125681 ; 6998. ;    79.6 ;  1.44 ;  7.49 ;       ;   4.190 ;   1.92 ;   Nor ;     6.27 ;    12.97 ;    36.47 ;    31.24 ;   116.30 ;   240.71 ;   676.96 ;   579.76
                HD 158446 ; 5649. ;    79.6 ;  0.91 ;  8.62 ;       ;   0.710 ;   0.85 ;   Nor ;     0.37 ;     0.77 ;     1.66 ;     2.78 ;     3.61 ;     7.61 ;    16.32 ;    27.34
                HD 190220 ; 5794. ;    79.6 ;  0.95 ;  8.68 ;       ;   0.857 ;   0.93 ;   Nor ;     0.41 ;     0.85 ;     1.86 ;     3.12 ;     4.26 ;     8.95 ;    19.53 ;    32.73
               HIP   9550 ; 5922. ;    79.6 ;  1.12 ;  9.35 ;       ;   1.050 ;   1.02 ;   Cha ;     0.62 ;     1.30 ;     2.85 ;     4.79 ;     7.37 ;    15.48 ;    34.11 ;    57.27
               HIP   6683 ; 6265. ;    79.6 ;  1.30 ;  7.73 ;       ;   4.800 ;   2.14 ;   Cha ;     0.66 ;     1.39 ;     3.27 ;     4.55 ;    12.36 ;    25.87 ;    60.93 ;    84.81
               HIP  80355 ; 6208. ;    79.6 ;  1.30 ;  8.94 ;       ;   1.300 ;   1.12 ;   Cha ;     1.03 ;     2.16 ;     5.00 ;     7.28 ;    13.90 ;    29.11 ;    67.35 ;    97.94
               HIP  54741 ; 6611. ;    79.6 ;  1.40 ;  8.24 ;       ;   3.250 ;   1.72 ;   Cha ;     2.67 ;     5.57 ;    14.11 ;    15.59 ;    46.39 ;    96.60 ;   244.85 ;   270.48
               HIP 107528 ; 6722. ;    79.6 ;  1.40 ;  7.63 ;       ;   4.300 ;   1.97 ;   Cha ;     2.80 ;     5.81 ;    15.18 ;    15.54 ;    51.89 ;   107.85 ;   281.64 ;   288.25
               HIP  18952 ; 6995. ;    79.6 ;  1.60 ;  7.60 ;       ;   5.400 ;   2.18 ;   Cha ;     6.55 ;    13.55 ;    38.07 ;    32.70 ;   136.51 ;   282.56 ;   793.76 ;   681.74
               HIP 106837 ; 6329. ;    79.7 ;  1.30 ;  8.61 ;       ;   2.400 ;   1.51 ;   Cha ;     1.29 ;     2.70 ;     6.41 ;     8.57 ;    20.17 ;    42.18 ;   100.18 ;   133.93
                HD 224410 ; 6223. ;    79.7 ;  1.36 ;  7.03 ;       ;   2.336 ;   1.49 ;   Nor ;     0.40 ;     0.85 ;     1.99 ;     2.84 ;     6.45 ;    13.50 ;    31.63 ;    45.24
               HIP  40046 ; 6055. ;    79.7 ;  1.19 ;  8.50 ;       ;   2.800 ;   1.65 ;   Cha ;     0.49 ;     1.02 ;     2.30 ;     3.72 ;     7.62 ;    15.99 ;    36.12 ;    58.29
               HIP  84070 ; 6748. ;    79.7 ;  1.50 ;  7.03 ;       ;   8.120 ;   2.70 ;   Cha ;     2.25 ;     4.68 ;    12.33 ;    12.38 ;    50.73 ;   105.39 ;   277.48 ;   278.39
               HIP  85297 ; 4909. ;    79.7 ;  0.77 ; 11.32 ;       ;   0.100 ;   0.33 ;   Cha ;     1.26 ;     2.70 ;     5.01 ;     7.82 ;     7.14 ;    15.25 ;    28.35 ;    44.25
               HIP  13974 ; 5793. ;    79.7 ;  1.06 ;  9.77 ;       ;   1.300 ;   1.15 ;   Cha ;     0.74 ;     1.55 ;     3.34 ;     5.60 ;     9.05 ;    19.05 ;    41.12 ;    68.96
               HIP   3443 ; 6196. ;    79.7 ;  1.30 ;  8.71 ;       ;   2.800 ;   1.64 ;   Cha ;     0.87 ;     1.83 ;     4.23 ;     6.20 ;    14.26 ;    29.87 ;    69.07 ;   101.16
               HIP  60096 ; 5700. ;    79.7 ;  1.00 ;  8.57 ;       ;   2.800 ;   1.69 ;   Cha ;     0.36 ;     0.77 ;     1.66 ;     2.77 ;     5.29 ;    11.14 ;    24.05 ;    40.30
                   HD 547 ; 5623. ;    79.7 ;  0.91 ;  8.58 ;       ;   0.697 ;   0.85 ;   Nor ;     0.35 ;     0.75 ;     1.60 ;     2.67 ;     3.47 ;     7.31 ;    15.65 ;    26.21
               HIP  55300 ; 5523. ;    79.7 ;  0.95 ;  8.68 ;       ;   2.300 ;   1.55 ;   Cha ;     0.36 ;     0.75 ;     1.59 ;     2.66 ;     4.83 ;    10.19 ;    21.53 ;    36.04
               HIP  69128 ; 5129. ;    79.7 ;  0.83 ;  7.86 ;       ;   4.800 ;   2.29 ;   Cha ;     0.19 ;     0.41 ;     0.83 ;     1.40 ;     2.97 ;     6.28 ;    12.82 ;    21.47
               HIP  76379 ; 5226. ;    79.7 ;  0.85 ;  8.60 ;       ;   4.600 ;   2.23 ;   Cha ;     0.30 ;     0.63 ;     1.28 ;     2.15 ;     4.56 ;     9.64 ;    19.74 ;    32.99
               HIP  96626 ; 6164. ;    79.7 ;  1.30 ;  8.67 ;       ;   1.700 ;   1.28 ;   Cha ;     0.77 ;     1.62 ;     3.72 ;     5.57 ;    11.12 ;    23.30 ;    53.58 ;    80.22
               HIP  54508 ; 5660. ;    79.7 ;  1.00 ;  9.03 ;       ;   1.250 ;   1.13 ;   Cha ;     0.46 ;     0.96 ;     2.06 ;     3.45 ;     5.44 ;    11.45 ;    24.50 ;    41.04
               HIP  11161 ; 6547. ;    79.7 ;  1.40 ;  8.03 ;       ;   2.700 ;   1.58 ;   Cha ;     1.95 ;     4.07 ;    10.16 ;    11.69 ;    32.37 ;    67.47 ;   168.57 ;   194.07
               HIP  94678 ; 5888. ;    79.7 ;  1.10 ;  8.90 ;       ;   1.600 ;   1.26 ;   Cha ;     0.47 ;     1.00 ;     2.20 ;     3.68 ;     6.25 ;    13.14 ;    28.93 ;    48.52
               HIP  19775 ; 5888. ;    79.7 ;  1.10 ;  9.28 ;       ;   1.250 ;   1.12 ;   Cha ;     0.59 ;     1.23 ;     2.70 ;     4.53 ;     7.24 ;    15.22 ;    33.41 ;    56.08
               HIP  10743 ; 6212. ;    79.7 ;  1.30 ;  7.64 ;       ;   4.190 ;   2.00 ;   Cha ;     0.53 ;     1.11 ;     2.59 ;     3.74 ;     9.57 ;    20.03 ;    46.72 ;    67.43
               HIP  61723 ; 5961. ;    79.7 ;  1.14 ;  9.42 ;       ;   0.918 ;   0.95 ;   Cha ;     0.65 ;     1.37 ;     3.04 ;     5.10 ;     7.61 ;    15.98 ;    35.35 ;    59.41
                HD 136762 ; 6152. ;    79.7 ;  1.36 ;  7.99 ;       ;   2.231 ;   1.47 ;   Nor ;     0.52 ;     1.09 ;     2.51 ;     3.78 ;     8.20 ;    17.17 ;    39.55 ;    59.59
               HIP  22298 ; 6135. ;    79.7 ;  1.24 ;  9.08 ;       ;   1.000 ;   0.98 ;   Cha ;     0.87 ;     1.82 ;     4.16 ;     6.36 ;    10.73 ;    22.50 ;    51.32 ;    78.50
               HIP  71289 ; 6428. ;    79.8 ;  1.40 ;  7.43 ;       ;   7.600 ;   2.66 ;   Cha ;     0.98 ;     2.04 ;     4.97 ;     6.18 ;    21.05 ;    43.93 ;   107.13 ;   133.27
               HIP  30106 ; 6070. ;    79.8 ;  1.20 ;  9.14 ;       ;   1.500 ;   1.21 ;   Cha ;     0.72 ;     1.52 ;     3.42 ;     5.48 ;     9.74 ;    20.43 ;    46.06 ;    73.71
               HIP   1419 ; 5536. ;    79.8 ;  0.95 ;  7.94 ;       ;   4.700 ;   2.21 ;   Cha ;     0.24 ;     0.51 ;     1.09 ;     1.83 ;     3.94 ;     8.30 ;    17.68 ;    29.62
               HIP  14048 ; 6219. ;    79.8 ;  1.30 ;  7.42 ;       ;   6.700 ;   2.53 ;   Cha ;     0.49 ;     1.02 ;     2.38 ;     3.42 ;     9.87 ;    20.66 ;    48.30 ;    69.34
               HIP  76641 ; 5616. ;    79.8 ;  0.98 ;  8.78 ;       ;   1.900 ;   1.40 ;   Cha ;     0.39 ;     0.83 ;     1.77 ;     2.96 ;     5.14 ;    10.83 ;    23.11 ;    38.70
                HD 139907 ; 5865. ;    79.8 ;  1.25 ;  8.65 ;       ;   1.905 ;   1.38 ;   Bre ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     6.04 ;    12.69 ;    27.93 ;    46.82
               HIP  15407 ; 6870. ;    79.8 ;  1.50 ;  8.51 ;       ;   3.700 ;   1.81 ;   Cha ;     7.07 ;    14.66 ;    39.70 ;    37.16 ;   130.26 ;   270.16 ;   731.40 ;   684.56
               HIP 102868 ; 5864. ;    79.8 ;  1.09 ;  9.44 ;       ;   0.830 ;   0.91 ;   Cha ;     0.63 ;     1.33 ;     2.90 ;     4.86 ;     7.02 ;    14.76 ;    32.25 ;    54.13
               HIP  70304 ; 4240. ;    79.8 ;  0.61 ; 10.25 ;       ;   0.990 ;   1.08 ;   Cha ;     0.60 ;     1.42 ;     1.83 ;     2.80 ;     5.44 ;    12.89 ;    16.65 ;    25.39
  2MASS J16435690-2508367 ; 4064. ;    79.8 ;  0.65 ; 11.29 ;  8.28 ;   0.090 ;   0.33 ;   Gai ;     0.99 ;     2.59 ;     2.70 ;     4.52 ;     5.07 ;    13.30 ;    13.91 ;    23.26
               HIP 112450 ; 5606. ;    79.8 ;  0.98 ; 10.21 ;       ;   0.530 ;   0.74 ;   Cha ;     0.87 ;     1.83 ;     3.83 ;     6.40 ;     8.23 ;    17.36 ;    36.40 ;    60.83
               HIP  93208 ; 6463. ;    79.8 ;  1.40 ;  7.69 ;       ;   4.400 ;   2.02 ;   Cha ;     1.25 ;     2.60 ;     6.39 ;     7.77 ;    23.46 ;    48.96 ;   120.18 ;   146.15
               HIP  36392 ; 5818. ;    79.8 ;  1.07 ;  7.28 ;       ;   6.180 ;   2.49 ;   Cha ;     0.20 ;     0.42 ;     0.92 ;     1.55 ;     3.63 ;     7.63 ;    16.84 ;    28.20
               HIP  38619 ; 4857. ;    79.8 ;  0.76 ; 11.03 ;       ;   0.511 ;   0.76 ;   Cha ;     1.05 ;     2.25 ;     4.14 ;     6.33 ;     8.90 ;    19.03 ;    35.09 ;    53.59
               HIP  96562 ; 6560. ;    79.8 ;  1.40 ;  8.15 ;       ;   2.140 ;   1.40 ;   Cha ;     2.16 ;     4.51 ;    11.29 ;    12.89 ;    33.84 ;    70.53 ;   176.66 ;   201.76
               HIP  67156 ; 5100. ;    79.8 ;  0.82 ;  9.16 ;       ;   0.880 ;   0.98 ;   Cha ;     0.38 ;     0.80 ;     1.60 ;     2.67 ;     3.77 ;     7.99 ;    16.03 ;    26.69
                HD 163151 ; 6561. ;    79.8 ;  1.67 ;  6.38 ;       ;   4.354 ;   2.00 ;   Nor ;     0.90 ;     1.87 ;     4.71 ;     5.33 ;    18.31 ;    38.14 ;    96.11 ;   108.88
               HIP  30830 ; 6352. ;    79.8 ;  1.40 ;  7.89 ;       ;   5.600 ;   2.30 ;   Cha ;     0.96 ;     2.01 ;     4.81 ;     6.31 ;    19.26 ;    40.24 ;    96.38 ;   126.47
               HIP  77159 ; 5483. ;    79.8 ;  0.93 ;  8.16 ;       ;   2.800 ;   1.71 ;   Cha ;     0.27 ;     0.56 ;     1.19 ;     1.99 ;     3.76 ;     7.93 ;    16.76 ;    28.08
               HIP  95100 ; 6406. ;    79.8 ;  1.40 ;  8.03 ;       ;   3.400 ;   1.78 ;   Cha ;     1.23 ;     2.57 ;     6.22 ;     7.87 ;    21.71 ;    45.35 ;   109.79 ;   138.95
               HIP  76752 ; 6698. ;    79.8 ;  1.40 ;  7.24 ;       ;   5.600 ;   2.25 ;   Cha ;     2.13 ;     4.43 ;    11.51 ;    11.94 ;    42.25 ;    87.84 ;   228.27 ;   236.88
               HIP  21488 ; 5920. ;    79.8 ;  1.12 ;  8.05 ;       ;   2.900 ;   1.70 ;   Cha ;     0.31 ;     0.65 ;     1.44 ;     2.42 ;     4.76 ;    10.00 ;    22.24 ;    37.26
               HIP  72369 ; 6545. ;    79.8 ;  1.40 ;  7.64 ;       ;   4.150 ;   1.95 ;   Cha ;     1.59 ;     3.32 ;     8.30 ;     9.55 ;    29.41 ;    61.30 ;   153.33 ;   176.43
               HIP  76338 ; 5736. ;    79.8 ;  1.00 ;  8.31 ;       ;   3.400 ;   1.86 ;   Cha ;     0.32 ;     0.68 ;     1.48 ;     2.49 ;     4.94 ;    10.40 ;    22.59 ;    37.86
               HIP 103978 ; 6194. ;    79.8 ;  1.30 ;  8.94 ;       ;   1.700 ;   1.28 ;   Cha ;     0.99 ;     2.06 ;     4.76 ;     7.00 ;    14.19 ;    29.72 ;    68.61 ;   100.72
               HIP   8493 ; 5504. ;    79.8 ;  0.94 ;  9.68 ;       ;   0.860 ;   0.95 ;   Cha ;     0.61 ;     1.29 ;     2.68 ;     4.48 ;     6.43 ;    13.57 ;    28.30 ;    47.25
                HD 170058 ; 5689. ;    79.8 ;  1.21 ;  8.42 ;       ;   1.291 ;   1.15 ;   Nor ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     4.43 ;     9.33 ;    20.14 ;    33.74
               HIP  47288 ; 6189. ;    79.8 ;  1.30 ;  7.98 ;       ;   3.000 ;   1.70 ;   Cha ;     0.58 ;     1.22 ;     2.83 ;     4.16 ;     9.69 ;    20.28 ;    47.05 ;    69.07
                 HD 79915 ; 6592. ;    79.9 ;  1.25 ;  7.73 ;       ;   2.485 ;   1.51 ;   Nor ;     1.94 ;     4.03 ;    10.20 ;    11.38 ;    29.71 ;    61.87 ;   156.42 ;   174.54
               HIP  65174 ; 6126. ;    79.9 ;  1.23 ;  9.11 ;       ;   1.200 ;   1.08 ;   Cha ;     0.86 ;     1.80 ;     4.09 ;     6.30 ;    11.02 ;    23.11 ;    52.63 ;    81.01
                 HD 34254 ; 5689. ;    79.9 ;  0.85 ;  8.36 ;       ;   0.637 ;   0.81 ;   Nor ;     0.33 ;     0.69 ;     1.48 ;     2.48 ;     3.01 ;     6.34 ;    13.70 ;    22.96
               HIP  13191 ; 6530. ;    79.9 ;  1.40 ;  8.09 ;       ;   2.600 ;   1.55 ;   Cha ;     1.91 ;     3.98 ;     9.89 ;    11.52 ;    31.37 ;    65.41 ;   162.74 ;   189.55
               HIP  90861 ; 6330. ;    79.9 ;  1.30 ;  8.40 ;       ;   2.800 ;   1.63 ;   Cha ;     1.16 ;     2.43 ;     5.78 ;     7.72 ;    18.89 ;    39.51 ;    93.95 ;   125.40
               HIP  90504 ; 6412. ;    79.9 ;  1.40 ;  8.33 ;       ;   2.600 ;   1.56 ;   Cha ;     1.47 ;     3.07 ;     7.43 ;     9.38 ;    24.27 ;    50.68 ;   122.67 ;   154.84
               HIP  54737 ; 6636. ;    79.9 ;  1.40 ;  8.53 ;       ;   1.900 ;   1.32 ;   Cha ;     3.38 ;     7.03 ;    17.91 ;    19.50 ;    51.22 ;   106.62 ;   271.56 ;   295.63
                HD 173859 ; 5420. ;    79.9 ;  0.90 ;  8.87 ;       ;   0.589 ;   0.79 ;   Nor ;     0.37 ;     0.79 ;     1.65 ;     2.76 ;     3.53 ;     7.44 ;    15.52 ;    25.94
               HIP  83562 ; 5781. ;    79.9 ;  1.05 ;  9.28 ;       ;   1.000 ;   1.00 ;   Cha ;     0.56 ;     1.17 ;     2.54 ;     4.25 ;     6.39 ;    13.45 ;    29.12 ;    48.83
                 HD 30388 ; 6180. ;    79.9 ;  1.17 ;  8.21 ;       ;   1.682 ;   1.27 ;   Nor ;     0.64 ;     1.34 ;     3.09 ;     4.57 ;     8.69 ;    18.20 ;    42.09 ;    62.22
               HIP  22309 ; 6576. ;    79.9 ;  1.40 ;  7.00 ;       ;   9.090 ;   2.89 ;   Cha ;     1.27 ;     2.65 ;     6.70 ;     7.53 ;    28.60 ;    59.58 ;   150.42 ;   169.09
               HIP  54381 ; 5462. ;    79.9 ;  0.93 ;  8.99 ;       ;   1.300 ;   1.17 ;   Cha ;     0.41 ;     0.86 ;     1.80 ;     3.02 ;     4.76 ;    10.04 ;    21.01 ;    35.13
                 HD 82610 ; 7211. ;    79.9 ;  1.67 ;  6.46 ;       ;   6.352 ;   2.34 ;   Nor ;     7.26 ;    14.99 ;    44.81 ;    33.41 ;   160.34 ;   330.79 ;   989.16 ;   737.58
               HIP  97983 ; 6076. ;    79.9 ;  1.20 ;  8.58 ;       ;   2.900 ;   1.68 ;   Cha ;     0.55 ;     1.15 ;     2.60 ;     4.13 ;     8.68 ;    18.20 ;    41.23 ;    65.59
               HIP  29544 ; 6162. ;    79.9 ;  1.30 ;  7.84 ;       ;   3.400 ;   1.81 ;   Cha ;     0.50 ;     1.04 ;     2.40 ;     3.60 ;     8.52 ;    17.84 ;    41.21 ;    61.62
               HIP  33468 ; 6163. ;    79.9 ;  1.30 ;  8.51 ;       ;   2.400 ;   1.52 ;   Cha ;     0.70 ;     1.47 ;     3.39 ;     5.08 ;    11.05 ;    23.16 ;    53.29 ;    79.79
               HIP  97720 ; 6574. ;    79.9 ;  1.40 ;  7.94 ;       ;   3.180 ;   1.71 ;   Cha ;     2.04 ;     4.24 ;    10.67 ;    12.06 ;    35.17 ;    73.27 ;   184.32 ;   208.32
               HIP  86652 ; 6438. ;    79.9 ;  1.40 ;  8.08 ;       ;   4.220 ;   1.98 ;   Cha ;     1.41 ;     2.93 ;     7.15 ;     8.86 ;    26.16 ;    54.62 ;   133.11 ;   164.90
               HIP  18497 ; 4971. ;    79.9 ;  0.78 ; 11.43 ;       ;   0.111 ;   0.35 ;   Cha ;     1.36 ;     2.90 ;     5.48 ;     8.80 ;     7.95 ;    16.94 ;    32.00 ;    51.42
               HIP  49576 ; 5723. ;    79.9 ;  1.00 ;  9.44 ;       ;   0.800 ;   0.90 ;   Cha ;     0.59 ;     1.24 ;     2.67 ;     4.47 ;     6.27 ;    13.20 ;    28.34 ;    47.48
               HIP  45196 ; 5236. ;    80.0 ;  0.86 ;  8.41 ;       ;   2.700 ;   1.70 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.95 ;     3.64 ;     7.69 ;    15.80 ;    26.42
               HIP  52395 ; 6032. ;    80.0 ;  1.17 ;  8.43 ;       ;   2.500 ;   1.56 ;   Cha ;     0.43 ;     0.91 ;     2.05 ;     3.37 ;     6.57 ;    13.79 ;    31.04 ;    50.89
               HIP  71654 ; 6211. ;    80.0 ;  1.30 ;  8.54 ;       ;   3.170 ;   1.74 ;   Cha ;     0.84 ;     1.76 ;     4.09 ;     5.92 ;    14.14 ;    29.60 ;    68.72 ;    99.56
               HIP  81741 ; 5716. ;    80.0 ;  1.00 ;  5.98 ;       ;  29.000 ;   5.43 ;   Cha ;     0.10 ;     0.21 ;     0.46 ;     0.78 ;     2.61 ;     5.49 ;    12.05 ;    20.19
               HIP  49315 ; 6341. ;    80.0 ;  1.40 ;  7.80 ;       ;   4.000 ;   1.94 ;   Cha ;     0.88 ;     1.84 ;     4.41 ;     5.82 ;    16.24 ;    33.95 ;    81.16 ;   107.26
               HIP 105372 ; 6577. ;    80.0 ;  1.40 ;  8.26 ;       ;   3.300 ;   1.74 ;   Cha ;     2.43 ;     5.05 ;    12.70 ;    14.35 ;    42.28 ;    88.09 ;   221.45 ;   250.23
               HIP  40317 ; 5782. ;    80.0 ;  1.05 ;  9.72 ;       ;   0.840 ;   0.92 ;   Cha ;     0.71 ;     1.49 ;     3.22 ;     5.40 ;     7.80 ;    16.41 ;    35.38 ;    59.33
               HIP  26457 ; 6976. ;    80.0 ;  1.50 ;  7.60 ;       ;   4.400 ;   1.97 ;   Cha ;     6.16 ;    12.76 ;    35.66 ;    31.00 ;   118.27 ;   244.86 ;   684.23 ;   594.74
               HIP  46078 ; 6650. ;    80.0 ;  1.40 ;  8.04 ;       ;   4.000 ;   1.91 ;   Cha ;     2.73 ;     5.69 ;    14.57 ;    15.67 ;    49.90 ;   103.85 ;   265.98 ;   286.03
               HIP 102659 ; 6608. ;    80.0 ;  1.40 ;  7.95 ;       ;   3.120 ;   1.69 ;   Cha ;     2.28 ;     4.74 ;    12.03 ;    13.29 ;    39.12 ;    81.47 ;   206.59 ;   228.30
               HIP  85598 ; 6883. ;    80.0 ;  1.50 ;  6.82 ;       ;  10.000 ;   2.98 ;   Cha ;     3.11 ;     6.46 ;    17.62 ;    16.18 ;    73.54 ;   152.47 ;   416.02 ;   381.99
               HIP  12424 ; 6034. ;    80.0 ;  1.18 ;  8.30 ;       ;   2.700 ;   1.63 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.16 ;     6.32 ;    13.26 ;    29.89 ;    48.93
               HIP  55184 ; 6573. ;    80.0 ;  1.40 ;  8.20 ;       ;   3.900 ;   1.89 ;   Cha ;     2.31 ;     4.82 ;    12.11 ;    13.72 ;    42.08 ;    87.67 ;   220.23 ;   249.42
               HIP   2444 ; 5913. ;    80.0 ;  1.11 ;  8.60 ;       ;   2.300 ;   1.51 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     5.93 ;    12.45 ;    27.56 ;    46.21
               HIP  63660 ; 6320. ;    80.0 ;  1.30 ;  8.69 ;       ;   1.900 ;   1.34 ;   Cha ;     1.31 ;     2.73 ;     6.48 ;     8.72 ;    19.29 ;    40.33 ;    95.56 ;   128.59
               HIP  65336 ; 6498. ;    80.0 ;  1.40 ;  8.24 ;       ;   2.800 ;   1.61 ;   Cha ;     1.85 ;     3.86 ;     9.53 ;    11.34 ;    31.04 ;    64.74 ;   159.79 ;   190.28
               HIP  68199 ; 5770. ;    80.0 ;  1.00 ;  9.71 ;       ;   0.840 ;   0.92 ;   Cha ;     0.70 ;     1.48 ;     3.19 ;     5.34 ;     7.54 ;    15.88 ;    34.19 ;    57.32
               HIP  80303 ; 5682. ;    80.0 ;  1.00 ;  9.85 ;       ;   0.730 ;   0.86 ;   Cha ;     0.73 ;     1.54 ;     3.27 ;     5.48 ;     7.59 ;    15.98 ;    33.99 ;    56.90
               HIP  83690 ; 5653. ;    80.0 ;  1.00 ;  8.80 ;       ;   1.800 ;   1.36 ;   Cha ;     0.40 ;     0.85 ;     1.83 ;     3.06 ;     5.27 ;    11.10 ;    23.78 ;    39.82
                  HD 9966 ; 5715. ;    80.0 ;  1.08 ;  8.19 ;       ;   1.048 ;   1.03 ;   Nor ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     3.55 ;     7.48 ;    16.22 ;    27.17
                HD 103262 ; 5129. ;    80.0 ;  0.78 ;  9.72 ;       ;   0.355 ;   0.62 ;   Nor ;     0.52 ;     1.10 ;     2.20 ;     3.65 ;     4.04 ;     8.56 ;    17.09 ;    28.36
                HD 111980 ; 5781. ;    80.0 ;  0.88 ;  8.36 ;       ;   0.728 ;   0.86 ;   Nor ;     0.34 ;     0.71 ;     1.56 ;     2.61 ;     3.30 ;     6.94 ;    15.14 ;    25.38
                HD 120065 ; 5875. ;    80.0 ;  0.99 ;  8.29 ;       ;   0.983 ;   0.99 ;   Nor ;     0.34 ;     0.72 ;     1.59 ;     2.66 ;     3.78 ;     7.95 ;    17.55 ;    29.42
                 HD 11271 ; 5902. ;    80.0 ;  1.09 ;  8.46 ;       ;   1.214 ;   1.10 ;   Nor ;     0.38 ;     0.79 ;     1.76 ;     2.95 ;     4.62 ;     9.71 ;    21.49 ;    36.03
               HIP 101096 ; 6371. ;    80.0 ;  1.40 ;  7.95 ;       ;   3.500 ;   1.81 ;   Cha ;     1.05 ;     2.20 ;     5.30 ;     6.86 ;    18.78 ;    39.23 ;    94.31 ;   122.19
                HD 196676 ; 4796. ;    80.0 ;  1.33 ;  6.46 ;       ;  15.849 ;   4.22 ;   Bre ;     0.09 ;     0.19 ;     0.37 ;     0.57 ;     2.37 ;     5.06 ;     9.78 ;    15.04
               HIP  13317 ; 6526. ;    80.0 ;  1.40 ;  7.68 ;       ;   4.000 ;   1.92 ;   Cha ;     1.52 ;     3.17 ;     7.90 ;     9.21 ;    27.90 ;    58.15 ;   144.80 ;   168.78
               HIP  50231 ; 6462. ;    80.0 ;  1.40 ;  7.98 ;       ;   3.400 ;   1.78 ;   Cha ;     1.44 ;     3.01 ;     7.39 ;     9.00 ;    25.45 ;    53.12 ;   130.20 ;   158.63
               HIP  43141 ; 6020. ;    80.0 ;  1.17 ;  7.93 ;       ;   4.220 ;   2.03 ;   Cha ;     0.32 ;     0.68 ;     1.52 ;     2.52 ;     5.56 ;    11.67 ;    26.29 ;    43.41
               HIP   7844 ; 5793. ;    80.0 ;  1.06 ; 10.08 ;       ;   0.570 ;   0.76 ;   Cha ;     0.88 ;     1.84 ;     3.97 ;     6.65 ;     8.78 ;    18.48 ;    39.74 ;    66.66
               HIP  22473 ; 5967. ;    80.0 ;  1.14 ;  9.24 ;       ;   1.600 ;   1.26 ;   Cha ;     0.59 ;     1.24 ;     2.76 ;     4.63 ;     7.92 ;    16.63 ;    36.89 ;    61.96
               HIP  28312 ; 6110. ;    80.0 ;  1.22 ;  8.60 ;       ;   1.700 ;   1.28 ;   Cha ;     0.62 ;     1.30 ;     2.96 ;     4.59 ;     8.66 ;    18.15 ;    41.35 ;    64.24
               HIP  85532 ; 6134. ;    80.0 ;  1.24 ;  8.23 ;       ;   3.100 ;   1.73 ;   Cha ;     0.55 ;     1.16 ;     2.66 ;     4.05 ;     9.04 ;    18.95 ;    43.47 ;    66.34
               HIP  57898 ; 6457. ;    80.0 ;  1.40 ;  7.37 ;       ;   6.000 ;   2.36 ;   Cha ;     1.04 ;     2.17 ;     5.32 ;     6.49 ;    21.10 ;    44.03 ;   108.07 ;   131.79
               HIP  76201 ; 6046. ;    80.1 ;  1.18 ;  7.74 ;       ;   6.400 ;   2.50 ;   Cha ;     0.32 ;     0.67 ;     1.52 ;     2.46 ;     6.14 ;    12.87 ;    29.15 ;    47.25
               HIP  92835 ; 6062. ;    80.1 ;  1.19 ;  8.09 ;       ;   3.700 ;   1.90 ;   Cha ;     0.40 ;     0.85 ;     1.92 ;     3.07 ;     6.77 ;    14.20 ;    32.19 ;    51.64
               HIP  16798 ; 6192. ;    80.1 ;  1.30 ;  8.54 ;       ;   2.180 ;   1.45 ;   Cha ;     0.79 ;     1.66 ;     3.83 ;     5.63 ;    12.12 ;    25.39 ;    58.73 ;    86.21
               HIP  73956 ; 6543. ;    80.1 ;  1.40 ;  8.01 ;       ;   2.800 ;   1.61 ;   Cha ;     1.91 ;     3.97 ;     9.92 ;    11.45 ;    31.93 ;    66.56 ;   166.16 ;   191.78
               HIP 100269 ; 6190. ;    80.1 ;  1.30 ;  6.89 ;       ;  11.000 ;   3.25 ;   Cha ;     0.34 ;     0.71 ;     1.65 ;     2.42 ;     7.78 ;    16.29 ;    37.96 ;    55.55
               HIP  23085 ; 5276. ;    80.1 ;  0.87 ; 10.59 ;       ;   0.490 ;   0.72 ;   Cha ;     0.92 ;     1.96 ;     3.92 ;     6.49 ;     8.20 ;    17.36 ;    34.75 ;    57.54
               HIP 111096 ; 6455. ;    80.1 ;  1.40 ;  8.21 ;       ;   3.000 ;   1.67 ;   Cha ;     1.59 ;     3.32 ;     8.11 ;     9.94 ;    27.15 ;    56.67 ;   138.54 ;   169.77
               HIP  78516 ; 5692. ;    80.1 ;  1.00 ;  7.80 ;       ;   4.300 ;   2.10 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.87 ;     3.95 ;     8.30 ;    18.01 ;    30.18
               HIP  64659 ; 5299. ;    80.1 ;  0.88 ;  7.94 ;       ;   5.400 ;   2.40 ;   Cha ;     0.22 ;     0.46 ;     0.96 ;     1.60 ;     3.55 ;     7.49 ;    15.55 ;    26.05
               HIP  18204 ; 5972. ;    80.1 ;  1.14 ;  9.33 ;       ;   0.880 ;   0.93 ;   Cha ;     0.62 ;     1.31 ;     2.91 ;     4.89 ;     7.19 ;    15.10 ;    33.48 ;    56.25
               HIP  36951 ; 4960. ;    80.1 ;  0.78 ; 11.36 ;       ;   0.170 ;   0.43 ;   Cha ;     1.30 ;     2.78 ;     5.24 ;     8.38 ;     8.48 ;    18.06 ;    34.06 ;    54.48
               HIP  85857 ; 6507. ;    80.1 ;  1.40 ;  8.30 ;       ;   2.230 ;   1.44 ;   Cha ;     1.97 ;     4.11 ;    10.17 ;    12.05 ;    31.25 ;    65.17 ;   161.14 ;   190.80
                HD 200670 ; 6053. ;    80.1 ;  1.08 ;  7.79 ;       ;   1.319 ;   1.14 ;   Nor ;     0.34 ;     0.70 ;     1.60 ;     2.58 ;     4.16 ;     8.71 ;    19.76 ;    31.86
               HIP  56827 ; 5767. ;    80.1 ;  1.00 ;  7.88 ;       ;   4.500 ;   2.13 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.03 ;     4.31 ;     9.05 ;    19.79 ;    33.16
               HIP  98751 ; 6046. ;    80.1 ;  1.18 ;  9.17 ;       ;   1.300 ;   1.13 ;   Cha ;     0.68 ;     1.42 ;     3.19 ;     5.20 ;     8.74 ;    18.34 ;    41.16 ;    66.98
               HIP  98296 ; 6392. ;    80.1 ;  1.40 ;  7.93 ;       ;   3.800 ;   1.89 ;   Cha ;     1.12 ;     2.34 ;     5.64 ;     7.20 ;    20.31 ;    42.42 ;   102.42 ;   130.81
               HIP  12262 ; 6136. ;    80.1 ;  1.24 ;  7.63 ;       ;   5.800 ;   2.37 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.00 ;     7.84 ;    16.43 ;    37.81 ;    57.53
               HIP  89294 ; 6122. ;    80.1 ;  1.23 ;  6.89 ;       ;   5.800 ;   2.37 ;   Cha ;     0.27 ;     0.56 ;     1.30 ;     1.99 ;     5.14 ;    10.76 ;    24.78 ;    38.02
               HIP 106168 ; 6390. ;    80.1 ;  1.40 ;  8.56 ;       ;   2.000 ;   1.37 ;   Cha ;     1.54 ;     3.21 ;     7.73 ;     9.92 ;    23.80 ;    49.73 ;   119.64 ;   153.45
               HIP  33323 ; 6595. ;    80.1 ;  1.40 ;  7.28 ;       ;   5.700 ;   2.28 ;   Cha ;     1.56 ;     3.24 ;     8.22 ;     9.13 ;    31.11 ;    64.79 ;   164.18 ;   182.43
               HIP  68595 ; 5377. ;    80.2 ;  0.90 ;  8.75 ;       ;   2.000 ;   1.46 ;   Cha ;     0.34 ;     0.73 ;     1.51 ;     2.53 ;     4.41 ;     9.31 ;    19.35 ;    32.35
               HIP   2575 ; 6753. ;    80.2 ;  1.50 ;  9.02 ;       ;   1.300 ;   1.08 ;   Cha ;     6.38 ;    13.27 ;    34.73 ;    35.18 ;    90.82 ;   188.75 ;   494.17 ;   500.52
               HIP  49721 ; 5671. ;    80.2 ;  1.00 ; 10.03 ;       ;   0.590 ;   0.78 ;   Cha ;     0.81 ;     1.70 ;     3.60 ;     6.03 ;     7.94 ;    16.74 ;    35.47 ;    59.36
               HIP  11660 ; 6622. ;    80.2 ;  1.40 ;  8.15 ;       ;   6.600 ;   2.45 ;   Cha ;     2.65 ;     5.53 ;    14.05 ;    15.40 ;    54.96 ;   114.42 ;   290.89 ;   318.86
               HIP  77061 ; 5253. ;    80.2 ;  0.86 ;  8.46 ;       ;   2.300 ;   1.57 ;   Cha ;     0.28 ;     0.59 ;     1.21 ;     2.03 ;     3.63 ;     7.66 ;    15.76 ;    26.35
                HD 225290 ; 5875. ;    80.2 ;  0.96 ;  8.99 ;       ;   0.925 ;   0.96 ;   Nor ;     0.50 ;     1.04 ;     2.30 ;     3.85 ;     5.34 ;    11.21 ;    24.63 ;    41.32
               HIP  98854 ; 6305. ;    80.2 ;  1.30 ;  8.68 ;       ;   2.400 ;   1.51 ;   Cha ;     1.24 ;     2.59 ;     6.13 ;     8.33 ;    19.39 ;    40.56 ;    95.80 ;   130.23
               HIP  26401 ; 5574. ;    80.2 ;  0.97 ;  9.44 ;       ;   1.000 ;   1.02 ;   Cha ;     0.55 ;     1.16 ;     2.45 ;     4.09 ;     6.10 ;    12.87 ;    27.14 ;    45.40
                 HD 37551 ; 4842. ;    80.2 ;  0.69 ; 10.70 ;       ;   0.220 ;   0.50 ;   Nor ;     0.86 ;     1.84 ;     3.40 ;     5.17 ;     5.62 ;    12.02 ;    22.22 ;    33.84
               HIP  11181 ; 6761. ;    80.2 ;  1.50 ;  7.91 ;       ;   3.600 ;   1.80 ;   Cha ;     3.65 ;     7.58 ;    19.98 ;    19.97 ;    66.96 ;   139.10 ;   366.57 ;   366.35
               HIP  78067 ; 6239. ;    80.2 ;  1.30 ;  8.57 ;       ;   1.700 ;   1.27 ;   Cha ;     0.94 ;     1.96 ;     4.57 ;     6.50 ;    13.46 ;    28.18 ;    65.75 ;    93.45
               HIP 102375 ; 6092. ;    80.2 ;  1.21 ;  9.03 ;       ;   1.400 ;   1.17 ;   Cha ;     0.73 ;     1.54 ;     3.48 ;     5.49 ;     9.73 ;    20.42 ;    46.24 ;    72.85
               HIP  49700 ; 6540. ;    80.2 ;  1.40 ;  7.91 ;       ;   3.200 ;   1.72 ;   Cha ;     1.80 ;     3.74 ;     9.34 ;    10.80 ;    31.10 ;    64.82 ;   161.77 ;   187.00
               HIP  27158 ; 5559. ;    80.2 ;  0.96 ;  8.45 ;       ;   2.800 ;   1.70 ;   Cha ;     0.32 ;     0.68 ;     1.44 ;     2.40 ;     4.58 ;     9.65 ;    20.51 ;    34.36
               HIP  12287 ; 6341. ;    80.2 ;  1.40 ;  6.30 ;       ;  18.000 ;   4.12 ;   Cha ;     0.42 ;     0.87 ;     2.10 ;     2.76 ;    11.22 ;    23.44 ;    56.33 ;    74.13
               HIP  20574 ; 6773. ;    80.2 ;  1.50 ;  7.86 ;       ;   3.600 ;   1.80 ;   Cha ;     3.70 ;     7.69 ;    20.32 ;    20.15 ;    67.88 ;   140.99 ;   372.76 ;   369.54
               HIP  86721 ; 5605. ;    80.2 ;  0.98 ;  8.04 ;       ;   4.400 ;   2.13 ;   Cha ;     0.26 ;     0.56 ;     1.20 ;     2.00 ;     4.27 ;     9.00 ;    19.30 ;    32.34
               HIP  54190 ; 4901. ;    80.2 ;  0.77 ; 10.10 ;       ;   1.000 ;   1.05 ;   Cha ;     0.61 ;     1.29 ;     2.46 ;     3.87 ;     6.10 ;    13.00 ;    24.73 ;    38.99
               HIP  27761 ; 5853. ;    80.2 ;  1.09 ;  8.51 ;       ;   3.700 ;   1.92 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     6.16 ;    12.94 ;    28.45 ;    47.69
               HIP  14908 ; 6245. ;    80.2 ;  1.30 ;  8.94 ;       ;   1.600 ;   1.24 ;   Cha ;     1.17 ;     2.45 ;     5.70 ;     8.08 ;    16.54 ;    34.62 ;    80.69 ;   114.39
               HIP  65057 ; 5767. ;    80.2 ;  1.00 ;  8.10 ;       ;   3.060 ;   1.76 ;   Cha ;     0.29 ;     0.62 ;     1.35 ;     2.26 ;     4.36 ;     9.17 ;    20.03 ;    33.56
               HIP   2417 ; 6011. ;    80.2 ;  1.16 ;  9.23 ;       ;   1.400 ;   1.17 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.84 ;     8.07 ;    16.94 ;    37.81 ;    63.05
               HIP  85025 ; 5830. ;    80.2 ;  1.08 ;  8.30 ;       ;   3.400 ;   1.85 ;   Cha ;     0.34 ;     0.71 ;     1.56 ;     2.61 ;     5.32 ;    11.18 ;    24.55 ;    41.14
               HIP  68646 ; 6931. ;    80.2 ;  1.50 ;  7.76 ;       ;   3.900 ;   1.85 ;   Cha ;     5.81 ;    12.04 ;    33.22 ;    29.74 ;   108.33 ;   224.44 ;   619.20 ;   554.37
               HIP  51419 ; 5912. ;    80.2 ;  1.11 ;  7.88 ;       ;   3.800 ;   1.94 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.20 ;     4.62 ;     9.70 ;    21.58 ;    36.14
               HIP  69175 ; 5337. ;    80.3 ;  0.89 ;  8.39 ;       ;   7.110 ;   2.75 ;   Cha ;     0.28 ;     0.59 ;     1.23 ;     2.05 ;     4.90 ;    10.34 ;    21.46 ;    35.91
               HIP  57221 ; 5292. ;    80.3 ;  0.87 ;  8.34 ;       ;   3.160 ;   1.84 ;   Cha ;     0.27 ;     0.56 ;     1.17 ;     1.95 ;     3.77 ;     7.97 ;    16.47 ;    27.57
               HIP  26328 ; 6365. ;    80.3 ;  1.40 ;  6.97 ;       ;   6.300 ;   2.43 ;   Cha ;     0.63 ;     1.32 ;     3.18 ;     4.12 ;    13.02 ;    27.20 ;    65.55 ;    85.00
               HIP  81713 ; 6460. ;    80.3 ;  1.40 ;  8.36 ;       ;   2.400 ;   1.49 ;   Cha ;     1.74 ;     3.64 ;     8.90 ;    10.88 ;    28.18 ;    58.82 ;   143.85 ;   175.82
               HIP  67845 ; 5969. ;    80.3 ;  1.14 ;  8.29 ;       ;   3.600 ;   1.88 ;   Cha ;     0.36 ;     0.75 ;     1.67 ;     2.81 ;     5.85 ;    12.28 ;    27.42 ;    45.96
               HIP  99454 ; 6146. ;    80.3 ;  1.24 ;  8.94 ;       ;   1.700 ;   1.28 ;   Cha ;     0.84 ;     1.76 ;     4.02 ;     6.09 ;    11.80 ;    24.72 ;    56.57 ;    85.83
               HIP  55948 ; 5475. ;    80.3 ;  0.93 ;  9.09 ;       ;   1.230 ;   1.14 ;   Cha ;     0.43 ;     0.92 ;     1.92 ;     3.21 ;     4.99 ;    10.52 ;    22.02 ;    36.81
               HIP  75962 ; 5047. ;    80.3 ;  0.80 ;  9.90 ;       ;   0.590 ;   0.80 ;   Cha ;     0.55 ;     1.17 ;     2.31 ;     3.83 ;     4.96 ;    10.51 ;    20.75 ;    34.35
                HD 160291 ; 5998. ;    80.3 ;  1.00 ;  7.44 ;       ;   1.090 ;   1.04 ;   Nor ;     0.23 ;     0.49 ;     1.11 ;     1.85 ;     2.67 ;     5.60 ;    12.60 ;    21.09
               HIP  74210 ; 6314. ;    80.3 ;  1.30 ;  8.32 ;       ;   2.600 ;   1.57 ;   Cha ;     1.05 ;     2.21 ;     5.23 ;     7.05 ;    16.82 ;    35.18 ;    83.43 ;   112.54
               HIP  77584 ; 5648. ;    80.3 ;  1.00 ;  8.42 ;       ;   1.600 ;   1.28 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.49 ;     4.16 ;     8.76 ;    18.81 ;    31.52
               HIP  29461 ; 5363. ;    80.3 ;  0.89 ;  7.97 ;       ;   3.900 ;   2.03 ;   Cha ;     0.23 ;     0.48 ;     1.01 ;     1.68 ;     3.43 ;     7.23 ;    15.12 ;    25.33
               HIP  38223 ; 6102. ;    80.3 ;  1.22 ;  8.97 ;       ;   1.600 ;   1.25 ;   Cha ;     0.74 ;     1.54 ;     3.50 ;     5.47 ;    10.13 ;    21.24 ;    48.22 ;    75.43
               HIP  27372 ; 6067. ;    80.3 ;  1.20 ;  8.33 ;       ;   2.600 ;   1.59 ;   Cha ;     0.46 ;     0.97 ;     2.20 ;     3.52 ;     7.16 ;    15.01 ;    34.02 ;    54.42
                 HD 35568 ; 6166. ;    80.3 ;  1.14 ;  8.04 ;       ;   1.582 ;   1.23 ;   Nor ;     0.56 ;     1.17 ;     2.70 ;     4.03 ;     7.40 ;    15.51 ;    35.80 ;    53.42
                HD 219457 ; 6026. ;    80.3 ;  1.06 ;  8.15 ;       ;   1.248 ;   1.11 ;   Nor ;     0.37 ;     0.77 ;     1.73 ;     2.85 ;     4.44 ;     9.31 ;    20.98 ;    34.53
               HIP  26799 ; 5977. ;    80.3 ;  1.14 ;  9.26 ;       ;   0.780 ;   0.88 ;   Cha ;     0.60 ;     1.26 ;     2.81 ;     4.72 ;     6.73 ;    14.13 ;    31.37 ;    52.71
               HIP  75048 ; 6300. ;    80.3 ;  1.30 ;  7.87 ;       ;   3.800 ;   1.90 ;   Cha ;     0.80 ;     1.67 ;     3.96 ;     5.39 ;    14.02 ;    29.33 ;    69.52 ;    94.51
               HIP  29300 ; 6699. ;    80.3 ;  1.40 ;  7.81 ;       ;   6.300 ;   2.39 ;   Cha ;     2.84 ;     5.91 ;    15.35 ;    15.96 ;    58.09 ;   120.79 ;   313.42 ;   325.96
               HIP   1572 ; 6136. ;    80.3 ;  1.24 ;  8.88 ;       ;   1.400 ;   1.16 ;   Cha ;     0.78 ;     1.64 ;     3.75 ;     5.73 ;    10.51 ;    22.02 ;    50.32 ;    76.86
                HD 160322 ; 6138. ;    80.3 ;  1.40 ;  7.49 ;       ;   2.343 ;   1.50 ;   Nor ;     0.38 ;     0.80 ;     1.85 ;     2.81 ;     6.21 ;    13.00 ;    29.94 ;    45.50
               HIP   1390 ; 5600. ;    80.4 ;  0.98 ;  8.87 ;       ;   4.300 ;   2.11 ;   Cha ;     0.41 ;     0.86 ;     1.84 ;     3.08 ;     6.58 ;    13.87 ;    29.51 ;    49.40
               HIP  27562 ; 5916. ;    80.4 ;  1.12 ;  8.78 ;       ;   2.300 ;   1.51 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.53 ;     6.58 ;    13.82 ;    30.57 ;    51.28
               HIP  20792 ; 5368. ;    80.4 ;  0.90 ; 10.13 ;       ;   0.480 ;   0.71 ;   Cha ;     0.74 ;     1.56 ;     3.18 ;     5.30 ;     6.61 ;    13.98 ;    28.52 ;    47.43
               HIP  91732 ; 6277. ;    80.4 ;  1.30 ;  6.71 ;       ;  13.000 ;   3.51 ;   Cha ;     0.41 ;     0.87 ;     2.05 ;     2.82 ;     9.88 ;    20.67 ;    48.99 ;    67.45
               HIP  62019 ; 5737. ;    80.4 ;  1.00 ;  9.18 ;       ;   1.080 ;   1.05 ;   Cha ;     0.52 ;     1.09 ;     2.34 ;     3.93 ;     5.91 ;    12.43 ;    26.80 ;    44.92
               HIP  66504 ; 6367. ;    80.4 ;  1.40 ;  8.52 ;       ;   2.300 ;   1.47 ;   Cha ;     1.40 ;     2.93 ;     7.01 ;     9.12 ;    22.44 ;    46.90 ;   112.31 ;   146.27
               HIP  47901 ; 6745. ;    80.4 ;  1.40 ;  8.94 ;       ;  10.000 ;   3.00 ;   Cha ;     5.97 ;    12.41 ;    32.42 ;    32.99 ;   136.66 ;   284.03 ;   742.34 ;   755.25
               HIP  22257 ; 5709. ;    80.4 ;  1.00 ;  9.80 ;       ;   0.760 ;   0.88 ;   Cha ;     0.72 ;     1.51 ;     3.23 ;     5.41 ;     7.53 ;    15.85 ;    33.84 ;    56.68
               HIP   1468 ; 6005. ;    80.4 ;  1.16 ;  9.07 ;       ;   1.220 ;   1.09 ;   Cha ;     0.56 ;     1.17 ;     2.61 ;     4.37 ;     7.01 ;    14.72 ;    32.86 ;    55.00
               HIP  90873 ; 6710. ;    80.4 ;  1.40 ;  7.79 ;       ;   4.300 ;   1.97 ;   Cha ;     2.92 ;     6.06 ;    15.78 ;    16.29 ;    54.13 ;   112.54 ;   292.83 ;   302.33
               HIP 112263 ; 6087. ;    80.4 ;  1.21 ;  7.63 ;       ;   4.500 ;   2.09 ;   Cha ;     0.35 ;     0.73 ;     1.66 ;     2.61 ;     6.17 ;    12.94 ;    29.51 ;    46.48
                 HD 75596 ; 6166. ;    80.4 ;  1.02 ;  8.65 ;       ;   1.267 ;   1.10 ;   Nor ;     0.77 ;     1.60 ;     3.69 ;     5.52 ;     9.08 ;    19.02 ;    43.77 ;    65.43
               HIP  48830 ; 7156. ;    80.4 ;  1.60 ;  6.70 ;       ;  10.900 ;   3.07 ;   Cha ;     6.88 ;    14.21 ;    41.84 ;    32.32 ;   170.45 ;   351.92 ;  1035.78 ;   800.06
               HIP  82046 ; 6171. ;    80.4 ;  1.30 ;  7.23 ;       ;   5.700 ;   2.34 ;   Cha ;     0.38 ;     0.79 ;     1.82 ;     2.71 ;     7.32 ;    15.33 ;    35.56 ;    52.76
                 HD 39537 ; 5224. ;    80.4 ;  0.82 ;  8.00 ;       ;   0.422 ;   0.67 ;   Nor ;     0.22 ;     0.46 ;     0.94 ;     1.58 ;     1.80 ;     3.81 ;     7.84 ;    13.12
               HIP  73600 ; 6059. ;    80.4 ;  1.19 ;  9.19 ;       ;   1.500 ;   1.21 ;   Cha ;     0.71 ;     1.50 ;     3.37 ;     5.43 ;     9.56 ;    20.06 ;    45.13 ;    72.78
               HIP  40041 ; 5754. ;    80.4 ;  1.00 ;  7.54 ;       ;   6.600 ;   2.59 ;   Cha ;     0.22 ;     0.46 ;     1.01 ;     1.70 ;     3.96 ;     8.33 ;    18.22 ;    30.53
               HIP 100942 ; 5927. ;    80.4 ;  1.12 ;  9.12 ;       ;   1.170 ;   1.08 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.24 ;     6.68 ;    14.04 ;    31.01 ;    52.05
               HIP  16864 ; 5400. ;    80.4 ;  0.91 ;  9.81 ;       ;   0.700 ;   0.86 ;   Cha ;     0.63 ;     1.32 ;     2.72 ;     4.53 ;     6.17 ;    13.04 ;    26.81 ;    44.67
               HIP  63423 ; 6367. ;    80.4 ;  1.40 ;  7.34 ;       ;   6.900 ;   2.55 ;   Cha ;     0.76 ;     1.60 ;     3.84 ;     4.98 ;    16.11 ;    33.66 ;    81.04 ;   105.06
               HIP  14515 ; 6917. ;    80.4 ;  1.50 ;  8.00 ;       ;   7.500 ;   2.57 ;   Cha ;     6.29 ;    13.04 ;    35.82 ;    32.41 ;   138.16 ;   286.32 ;   786.40 ;   711.56
               HIP  97323 ; 6286. ;    80.4 ;  1.30 ;  8.55 ;       ;   2.300 ;   1.48 ;   Cha ;     1.09 ;     2.28 ;     5.36 ;     7.38 ;    16.86 ;    35.26 ;    83.05 ;   114.30
               HIP  80812 ; 5680. ;    80.4 ;  1.00 ;  9.34 ;       ;   1.300 ;   1.15 ;   Cha ;     0.55 ;     1.15 ;     2.47 ;     4.13 ;     6.57 ;    13.84 ;    29.59 ;    49.55
               HIP  96049 ; 6082. ;    80.4 ;  1.20 ;  8.38 ;       ;   3.000 ;   1.71 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.77 ;     8.01 ;    16.79 ;    38.13 ;    60.36
               HIP  55575 ; 5749. ;    80.4 ;  1.00 ;  9.76 ;       ;   0.690 ;   0.84 ;   Cha ;     0.72 ;     1.51 ;     3.24 ;     5.42 ;     7.32 ;    15.41 ;    33.07 ;    55.43
               HIP 110715 ; 6022. ;    80.4 ;  1.17 ;  9.15 ;       ;   1.060 ;   1.02 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.80 ;     7.53 ;    15.81 ;    35.37 ;    58.52
               HIP 101752 ; 5902. ;    80.4 ;  1.11 ;  8.91 ;       ;   1.220 ;   1.10 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.75 ;     5.96 ;    12.52 ;    27.61 ;    46.31
               HIP  53454 ; 6849. ;    80.5 ;  1.50 ;  7.60 ;       ;   3.900 ;   1.86 ;   Cha ;     4.13 ;     8.57 ;    23.13 ;    21.80 ;    77.14 ;   160.02 ;   431.96 ;   407.09
                HD 222081 ; 6561. ;    80.5 ;  1.32 ;  7.63 ;       ;   2.720 ;   1.58 ;   Nor ;     1.67 ;     3.47 ;     8.72 ;     9.92 ;    26.90 ;    56.05 ;   140.75 ;   160.18
               HIP  62129 ; 6035. ;    80.5 ;  1.18 ;  8.79 ;       ;   2.600 ;   1.60 ;   Cha ;     0.53 ;     1.11 ;     2.50 ;     4.10 ;     8.14 ;    17.07 ;    38.36 ;    62.83
               HIP  16692 ; 6647. ;    80.5 ;  1.40 ;  8.01 ;       ;   3.700 ;   1.83 ;   Cha ;     2.67 ;     5.55 ;    14.20 ;    15.30 ;    47.73 ;    99.32 ;   254.22 ;   273.89
               HIP   9524 ; 6430. ;    80.5 ;  1.40 ;  7.97 ;       ;   3.400 ;   1.78 ;   Cha ;     1.29 ;     2.69 ;     6.56 ;     8.17 ;    22.77 ;    47.54 ;   115.72 ;   144.06
               HIP  24781 ; 6377. ;    80.5 ;  1.40 ;  7.94 ;       ;   3.600 ;   1.84 ;   Cha ;     1.07 ;     2.24 ;     5.38 ;     6.94 ;    19.18 ;    40.08 ;    96.47 ;   124.48
               HIP  63232 ; 6522. ;    80.5 ;  1.40 ;  8.20 ;       ;   3.300 ;   1.74 ;   Cha ;     1.96 ;     4.09 ;    10.15 ;    11.89 ;    34.25 ;    71.41 ;   177.27 ;   207.70
               HIP  97449 ; 5476. ;    80.5 ;  0.93 ; 10.04 ;       ;   0.440 ;   0.68 ;   Cha ;     0.74 ;     1.56 ;     3.22 ;     5.36 ;     6.54 ;    13.81 ;    28.56 ;    47.62
               HIP  86143 ; 4999. ;    80.5 ;  0.79 ;  7.53 ;       ;   7.700 ;   2.91 ;   Cha ;     0.15 ;     0.32 ;     0.65 ;     1.10 ;     2.60 ;     5.49 ;    11.10 ;    18.59
               HIP  30355 ; 6280. ;    80.5 ;  1.30 ;  7.97 ;       ;   3.300 ;   1.77 ;   Cha ;     0.79 ;     1.65 ;     3.89 ;     5.37 ;    13.37 ;    27.97 ;    66.01 ;    91.02
               HIP    956 ; 6176. ;    80.5 ;  1.30 ;  7.61 ;       ;   5.060 ;   2.21 ;   Cha ;     0.46 ;     0.97 ;     2.25 ;     3.33 ;     8.78 ;    18.39 ;    42.63 ;    63.08
               HIP  27133 ; 7143. ;    80.5 ;  1.60 ;  6.92 ;       ;   7.900 ;   2.61 ;   Cha ;     7.37 ;    15.23 ;    44.65 ;    34.81 ;   168.52 ;   348.01 ;  1020.30 ;   795.49
               HIP  61151 ; 6808. ;    80.5 ;  1.50 ;  7.70 ;       ;   4.400 ;   1.98 ;   Cha ;     3.82 ;     7.92 ;    21.15 ;    20.48 ;    73.53 ;   152.65 ;   407.49 ;   394.55
               HIP  81044 ; 6090. ;    80.5 ;  1.21 ;  8.86 ;       ;   2.000 ;   1.39 ;   Cha ;     0.66 ;     1.39 ;     3.15 ;     4.97 ;     9.62 ;    20.17 ;    45.73 ;    72.10
                HIP 31014 ; 5869. ;    80.5 ;  1.48 ;  8.76 ;       ;   1.738 ;   1.32 ;   Bre ;     0.44 ;     0.92 ;     2.02 ;     3.39 ;     6.82 ;    14.33 ;    31.53 ;    52.86
               HIP 103776 ; 4553. ;    80.5 ;  0.69 ; 11.18 ;       ;   0.350 ;   0.63 ;   Cha ;     1.13 ;     2.47 ;     4.15 ;     5.47 ;     8.37 ;    18.21 ;    30.69 ;    40.39
               HIP  86083 ; 5901. ;    80.5 ;  1.11 ;  9.42 ;       ;   1.300 ;   1.14 ;   Cha ;     0.63 ;     1.33 ;     2.93 ;     4.92 ;     7.96 ;    16.74 ;    36.75 ;    61.71
               HIP 101307 ; 6959. ;    80.5 ;  1.50 ;  7.24 ;       ;   5.240 ;   2.15 ;   Cha ;     4.89 ;    10.12 ;    28.16 ;    24.69 ;    97.97 ;   202.88 ;   564.65 ;   494.99
               HIP  22226 ; 6828. ;    80.5 ;  1.50 ;  7.95 ;       ;   3.700 ;   1.82 ;   Cha ;     4.62 ;     9.60 ;    25.73 ;    24.64 ;    85.28 ;   176.98 ;   474.61 ;   454.37
               HIP  63319 ; 5942. ;    80.6 ;  1.13 ;  9.53 ;       ;   1.090 ;   1.04 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.36 ;     8.33 ;    17.50 ;    38.59 ;    64.85
                HD 218159 ; 6808. ;    80.6 ;  1.26 ;  7.71 ;       ;   2.872 ;   1.60 ;   Nor ;     3.84 ;     7.96 ;    21.26 ;    20.59 ;    60.90 ;   126.41 ;   337.41 ;   326.79
               HIP 106098 ; 6055. ;    80.6 ;  1.19 ;  7.56 ;       ;   6.700 ;   2.56 ;   Cha ;     0.30 ;     0.63 ;     1.43 ;     2.31 ;     5.87 ;    12.31 ;    27.95 ;    45.01
                HD 106952 ; 6412. ;    80.6 ;  1.29 ;  7.82 ;       ;   2.369 ;   1.49 ;   Nor ;     1.13 ;     2.36 ;     5.72 ;     7.21 ;    17.49 ;    36.51 ;    88.60 ;   111.57
                HD 220373 ; 5834. ;    80.6 ;  1.01 ;  8.66 ;       ;   0.996 ;   1.00 ;   Nor ;     0.41 ;     0.86 ;     1.88 ;     3.15 ;     4.58 ;     9.63 ;    21.10 ;    35.37
               HIP  48583 ; 5803. ;    80.6 ;  1.06 ;  8.32 ;       ;   2.800 ;   1.68 ;   Cha ;     0.34 ;     0.71 ;     1.55 ;     2.60 ;     5.02 ;    10.56 ;    23.12 ;    38.74
               HIP  49517 ; 6387. ;    80.6 ;  1.40 ;  8.09 ;       ;   3.500 ;   1.81 ;   Cha ;     1.19 ;     2.49 ;     6.01 ;     7.71 ;    21.24 ;    44.37 ;   106.96 ;   137.16
               HIP   7549 ; 5636. ;    80.6 ;  0.99 ;  7.21 ;       ;   8.050 ;   2.88 ;   Cha ;     0.18 ;     0.37 ;     0.81 ;     1.35 ;     3.34 ;     7.02 ;    15.19 ;    25.47
               HIP  70685 ; 6786. ;    80.6 ;  1.50 ;  6.73 ;       ;  10.700 ;   3.10 ;   Cha ;     2.19 ;     4.54 ;    12.09 ;    11.82 ;    52.70 ;   109.42 ;   291.10 ;   284.53
               HIP  77618 ; 5945. ;    80.6 ;  1.13 ;  9.50 ;       ;   1.000 ;   0.99 ;   Cha ;     0.68 ;     1.43 ;     3.15 ;     5.29 ;     8.04 ;    16.89 ;    37.27 ;    62.63
               HIP  41275 ; 6208. ;    80.6 ;  1.30 ;  7.80 ;       ;   4.900 ;   2.17 ;   Cha ;     0.57 ;     1.19 ;     2.77 ;     4.01 ;    10.66 ;    22.31 ;    51.97 ;    75.26
               HIP  62125 ; 7096. ;    80.6 ;  1.60 ;  7.04 ;       ;   6.500 ;   2.38 ;   Cha ;     6.76 ;    13.96 ;    40.39 ;    32.45 ;   147.20 ;   304.19 ;   879.89 ;   706.83
               HIP  31279 ; 6273. ;    80.6 ;  1.30 ;  8.83 ;       ;   1.600 ;   1.23 ;   Cha ;     1.21 ;     2.53 ;     5.93 ;     8.25 ;    17.11 ;    35.80 ;    83.95 ;   116.72
               HIP  57860 ; 5809. ;    80.6 ;  1.07 ;  8.54 ;       ;   3.230 ;   1.80 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.91 ;     5.87 ;    12.33 ;    26.97 ;    45.21
               HIP  60813 ; 6685. ;    80.6 ;  1.40 ;  6.32 ;       ;  14.000 ;   3.56 ;   Cha ;     1.30 ;     2.70 ;     7.01 ;     7.31 ;    32.41 ;    67.39 ;   174.92 ;   182.44
               HIP  99609 ; 5241. ;    80.6 ;  0.86 ;  8.09 ;       ;   4.300 ;   2.15 ;   Cha ;     0.23 ;     0.48 ;     1.00 ;     1.67 ;     3.47 ;     7.34 ;    15.13 ;    25.33
               HIP  92722 ; 6479. ;    80.6 ;  1.40 ;  8.33 ;       ;   2.400 ;   1.49 ;   Cha ;     1.83 ;     3.82 ;     9.37 ;    11.31 ;    29.52 ;    61.60 ;   151.33 ;   182.60
                 HD 50746 ; 6281. ;    80.6 ;  1.22 ;  8.20 ;       ;   1.951 ;   1.36 ;   Nor ;     0.89 ;     1.85 ;     4.37 ;     6.03 ;    12.76 ;    26.69 ;    62.92 ;    86.79
               HIP  27001 ; 7194. ;    80.6 ;  1.60 ;  6.46 ;       ;  16.000 ;   3.71 ;   Cha ;     6.88 ;    14.20 ;    42.25 ;    31.84 ;   187.35 ;   386.61 ;  1150.47 ;   866.91
               HIP  33542 ; 6289. ;    80.6 ;  1.30 ;  8.26 ;       ;   3.400 ;   1.80 ;   Cha ;     0.94 ;     1.97 ;     4.65 ;     6.37 ;    16.07 ;    33.61 ;    79.33 ;   108.83
              BD -03 2525 ; 5970. ;    80.6 ;  0.83 ;  9.65 ;       ;   0.737 ;   0.85 ;   Nor ;     0.75 ;     1.57 ;     3.46 ;     5.82 ;     7.01 ;    14.72 ;    32.54 ;    54.72
                HD 138793 ; 5662. ;    80.6 ;  0.85 ;  8.93 ;       ;   0.626 ;   0.80 ;   Nor ;     0.43 ;     0.91 ;     1.96 ;     3.28 ;     4.00 ;     8.43 ;    18.06 ;    30.25
                HD 186194 ; 5534. ;    80.6 ;  1.03 ;  8.65 ;       ;   0.838 ;   0.93 ;   Nor ;     0.35 ;     0.74 ;     1.58 ;     2.64 ;     3.87 ;     8.16 ;    17.27 ;    28.92
                HD 214059 ; 5649. ;    80.6 ;  1.06 ;  8.27 ;       ;   0.964 ;   0.99 ;   Nor ;     0.30 ;     0.64 ;     1.38 ;     2.31 ;     3.49 ;     7.35 ;    15.80 ;    26.48
                HD 217429 ; 5861. ;    80.6 ;  1.09 ;  8.26 ;       ;   1.181 ;   1.09 ;   Nor ;     0.34 ;     0.70 ;     1.55 ;     2.60 ;     4.08 ;     8.57 ;    18.90 ;    31.67
                HD 222104 ; 6209. ;    80.6 ;  1.05 ;  8.11 ;       ;   1.380 ;   1.15 ;   Nor ;     0.67 ;     1.40 ;     3.25 ;     4.70 ;     8.18 ;    17.13 ;    39.84 ;    57.73
               HIP   3864 ; 6406. ;    80.6 ;  1.40 ;  8.20 ;       ;   3.300 ;   1.76 ;   Cha ;     1.34 ;     2.81 ;     6.79 ;     8.60 ;    23.56 ;    49.20 ;   119.01 ;   150.73
               HIP  63197 ; 6604. ;    80.7 ;  1.40 ;  8.29 ;       ;   2.500 ;   1.51 ;   Cha ;     2.69 ;     5.60 ;    14.17 ;    15.73 ;    43.72 ;    91.05 ;   230.35 ;   255.72
               HIP  65319 ; 6376. ;    80.7 ;  1.40 ;  7.96 ;       ;   7.000 ;   2.56 ;   Cha ;     1.07 ;     2.24 ;     5.40 ;     6.97 ;    22.72 ;    47.47 ;   114.24 ;   147.51
               HIP  38188 ; 6450. ;    80.7 ;  1.40 ;  8.49 ;       ;   1.900 ;   1.33 ;   Cha ;     1.81 ;     3.78 ;     9.22 ;    11.35 ;    27.62 ;    57.65 ;   140.57 ;   173.10
                 HD 60459 ; 6397. ;    80.7 ;  1.15 ;  8.35 ;       ;   1.866 ;   1.32 ;   Nor ;     1.41 ;     2.95 ;     7.11 ;     9.06 ;    19.43 ;    40.58 ;    97.91 ;   124.82
               HIP  85602 ; 6137. ;    80.7 ;  1.24 ;  8.86 ;       ;   2.300 ;   1.49 ;   Cha ;     0.78 ;     1.63 ;     3.72 ;     5.69 ;    11.81 ;    24.76 ;    56.59 ;    86.37
               HIP  63791 ; 5658. ;    80.7 ;  1.00 ;  9.87 ;       ;   0.660 ;   0.82 ;   Cha ;     0.73 ;     1.54 ;     3.26 ;     5.45 ;     7.40 ;    15.58 ;    33.03 ;    55.28
               HIP 108400 ; 6135. ;    80.7 ;  1.24 ;  8.01 ;       ;   3.300 ;   1.79 ;   Cha ;     0.50 ;     1.04 ;     2.38 ;     3.63 ;     8.23 ;    17.25 ;    39.62 ;    60.39
               HIP  24573 ; 6052. ;    80.7 ;  1.19 ;  8.81 ;       ;   2.700 ;   1.62 ;   Cha ;     0.57 ;     1.19 ;     2.69 ;     4.35 ;     8.84 ;    18.54 ;    41.78 ;    67.63
                 HD 98459 ; 5998. ;    80.7 ;  1.32 ;  8.24 ;       ;   1.899 ;   1.37 ;   Nor ;     0.35 ;     0.74 ;     1.66 ;     2.78 ;     5.29 ;    11.10 ;    24.90 ;    41.72
               HIP  26904 ; 6227. ;    80.7 ;  1.30 ;  7.62 ;       ;   6.000 ;   2.39 ;   Cha ;     0.55 ;     1.16 ;     2.71 ;     3.87 ;    10.90 ;    22.81 ;    53.37 ;    76.24
               HIP  95221 ; 6432. ;    80.7 ;  1.40 ;  7.76 ;       ;   3.300 ;   1.75 ;   Cha ;     1.17 ;     2.43 ;     5.93 ;     7.37 ;    20.42 ;    42.62 ;   103.89 ;   129.04
               HIP  84419 ; 6050. ;    80.7 ;  1.19 ;  8.67 ;       ;   3.130 ;   1.75 ;   Cha ;     0.52 ;     1.10 ;     2.48 ;     4.02 ;     8.45 ;    17.72 ;    39.95 ;    64.72
               HIP  26710 ; 6507. ;    80.7 ;  1.40 ;  8.18 ;       ;   2.900 ;   1.64 ;   Cha ;     1.85 ;     3.86 ;     9.55 ;    11.30 ;    31.30 ;    65.28 ;   161.50 ;   191.11
               HIP  38649 ; 6374. ;    80.7 ;  1.40 ;  8.23 ;       ;   2.900 ;   1.65 ;   Cha ;     1.23 ;     2.56 ;     6.16 ;     7.97 ;    20.83 ;    43.52 ;   104.54 ;   135.32
                HD 219779 ; 6471. ;    80.7 ;  1.32 ;  7.28 ;       ;   2.574 ;   1.55 ;   Nor ;     1.04 ;     2.18 ;     5.36 ;     6.47 ;    16.65 ;    34.74 ;    85.56 ;   103.30
               HIP  11485 ; 6918. ;    80.7 ;  1.50 ;  7.11 ;       ;   7.500 ;   2.57 ;   Cha ;     4.01 ;     8.31 ;    22.87 ;    20.56 ;    88.01 ;   182.38 ;   502.07 ;   451.43
                HD 161237 ; 5794. ;    80.7 ;  1.18 ;  8.38 ;       ;   1.322 ;   1.15 ;   Nor ;     0.35 ;     0.73 ;     1.59 ;     2.66 ;     4.50 ;     9.46 ;    20.69 ;    34.67
               HIP  98015 ; 5528. ;    80.7 ;  0.95 ;  8.70 ;       ;   2.200 ;   1.51 ;   Cha ;     0.36 ;     0.76 ;     1.61 ;     2.70 ;     4.85 ;    10.22 ;    21.60 ;    36.16
               HIP  57230 ; 6251. ;    80.7 ;  1.30 ;  8.53 ;       ;   2.600 ;   1.57 ;   Cha ;     0.96 ;     2.00 ;     4.69 ;     6.61 ;    15.31 ;    32.04 ;    74.94 ;   105.63
               HIP 107552 ; 6402. ;    80.7 ;  1.40 ;  8.27 ;       ;   2.800 ;   1.62 ;   Cha ;     1.37 ;     2.87 ;     6.93 ;     8.80 ;    23.09 ;    48.24 ;   116.54 ;   148.05
               HIP  71926 ; 6374. ;    80.8 ;  1.40 ;  8.52 ;       ;   2.400 ;   1.50 ;   Cha ;     1.43 ;     2.99 ;     7.17 ;     9.29 ;    23.16 ;    48.40 ;   116.09 ;   150.47
               HIP 109347 ; 6091. ;    80.8 ;  1.21 ;  8.43 ;       ;   2.800 ;   1.65 ;   Cha ;     0.53 ;     1.11 ;     2.53 ;     3.99 ;     8.39 ;    17.59 ;    39.98 ;    62.92
                 HD 18157 ; 6471. ;    80.8 ;  1.21 ;  8.06 ;       ;   2.163 ;   1.42 ;   Nor ;     1.55 ;     3.22 ;     7.92 ;     9.59 ;    22.61 ;    47.18 ;   115.85 ;   140.30
               HIP  33121 ; 6430. ;    80.8 ;  1.40 ;  8.25 ;       ;   3.300 ;   1.75 ;   Cha ;     1.49 ;     3.11 ;     7.56 ;     9.43 ;    26.10 ;    54.48 ;   132.45 ;   165.10
               HIP  87815 ; 5842. ;    80.8 ;  1.08 ;  7.87 ;       ;   4.100 ;   2.03 ;   Cha ;     0.27 ;     0.57 ;     1.26 ;     2.11 ;     4.49 ;     9.43 ;    20.81 ;    34.86
                HD 164330 ; 5783. ;    80.8 ;  2.22 ;  7.72 ;       ;   3.981 ;   2.00 ;   Bre ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     5.77 ;    12.12 ;    26.58 ;    44.54
               HIP  10153 ; 4329. ;    80.8 ;  0.63 ; 12.05 ;       ;   0.230 ;   0.52 ;   Cha ;     1.87 ;     4.34 ;     5.83 ;     8.06 ;    11.95 ;    27.69 ;    37.20 ;    51.43
                HD 154062 ; 5741. ;    80.8 ;  0.94 ;  8.81 ;       ;   0.809 ;   0.91 ;   Nor ;     0.42 ;     0.89 ;     1.92 ;     3.22 ;     4.35 ;     9.15 ;    19.82 ;    33.21
               HIP  11013 ; 6948. ;    80.8 ;  1.50 ;  7.41 ;       ;   6.900 ;   2.47 ;   Cha ;     5.13 ;    10.62 ;    29.46 ;    26.03 ;   110.16 ;   228.17 ;   632.93 ;   559.29
               HIP  34848 ; 7010. ;    80.8 ;  1.60 ;  7.81 ;       ;   3.400 ;   1.73 ;   Cha ;     7.62 ;    15.77 ;    44.46 ;    37.89 ;   141.45 ;   292.72 ;   825.42 ;   703.33
               HIP  84197 ; 5674. ;    80.8 ;  1.00 ;  8.82 ;       ;   2.130 ;   1.48 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.13 ;     5.61 ;    11.80 ;    25.35 ;    42.46
               HIP  28462 ; 6332. ;    80.8 ;  1.40 ;  8.23 ;       ;   2.800 ;   1.63 ;   Cha ;     1.07 ;     2.24 ;     5.34 ;     7.11 ;    18.06 ;    37.77 ;    89.93 ;   119.79
               HIP  24202 ; 6119. ;    80.8 ;  1.23 ;  8.82 ;       ;   2.300 ;   1.49 ;   Cha ;     0.72 ;     1.51 ;     3.43 ;     5.30 ;    10.87 ;    22.79 ;    51.94 ;    80.25
               HIP  51457 ; 7035. ;    80.8 ;  1.60 ;  6.93 ;       ;  10.000 ;   2.96 ;   Cha ;     5.30 ;    10.96 ;    31.16 ;    25.99 ;   128.69 ;   266.20 ;   757.00 ;   631.37
               HIP  62453 ; 6122. ;    80.8 ;  1.23 ;  8.22 ;       ;   3.500 ;   1.84 ;   Cha ;     0.53 ;     1.11 ;     2.53 ;     3.90 ;     8.87 ;    18.60 ;    42.57 ;    65.51
               HIP  62706 ; 6511. ;    80.8 ;  1.40 ;  7.99 ;       ;   3.500 ;   1.80 ;   Cha ;     1.70 ;     3.54 ;     8.78 ;    10.35 ;    30.11 ;    62.78 ;   155.60 ;   183.45
               HIP  70118 ; 6300. ;    80.8 ;  1.30 ;  7.81 ;       ;   4.700 ;   2.11 ;   Cha ;     0.78 ;     1.62 ;     3.84 ;     5.22 ;    14.34 ;    29.99 ;    71.11 ;    96.66
               HIP  90809 ; 6206. ;    80.8 ;  1.30 ;  8.90 ;       ;   1.400 ;   1.16 ;   Cha ;     1.00 ;     2.10 ;     4.86 ;     7.07 ;    13.74 ;    28.77 ;    66.58 ;    96.93
               HIP 113019 ; 6102. ;    80.8 ;  1.22 ;  7.72 ;       ;   4.700 ;   2.14 ;   Cha ;     0.38 ;     0.80 ;     1.83 ;     2.85 ;     6.89 ;    14.44 ;    33.01 ;    51.45
               HIP  96081 ; 6384. ;    80.9 ;  1.40 ;  6.97 ;       ;  11.100 ;   3.23 ;   Cha ;     0.67 ;     1.40 ;     3.40 ;     4.35 ;    15.96 ;    33.33 ;    80.64 ;   103.21
               HIP 105112 ; 6130. ;    80.9 ;  1.23 ;  8.02 ;       ;   3.300 ;   1.79 ;   Cha ;     0.49 ;     1.03 ;     2.35 ;     3.60 ;     8.11 ;    16.99 ;    38.98 ;    59.63
               HIP  14521 ; 6962. ;    80.9 ;  1.50 ;  5.75 ;       ;  28.000 ;   4.96 ;   Cha ;     2.37 ;     4.91 ;    13.70 ;    11.91 ;    72.26 ;   149.61 ;   417.60 ;   362.95
               HIP  55827 ; 6169. ;    80.9 ;  1.30 ;  8.98 ;       ;   2.000 ;   1.39 ;   Cha ;     0.93 ;     1.94 ;     4.46 ;     6.66 ;    13.91 ;    29.14 ;    66.92 ;    99.97
               HIP  68762 ; 5695. ;    80.9 ;  1.00 ;  9.35 ;       ;   1.070 ;   1.05 ;   Cha ;     0.55 ;     1.17 ;     2.50 ;     4.19 ;     6.34 ;    13.34 ;    28.57 ;    47.86
               HIP   7841 ; 5688. ;    80.9 ;  1.00 ;  9.28 ;       ;   2.000 ;   1.43 ;   Cha ;     0.53 ;     1.12 ;     2.40 ;     4.02 ;     7.10 ;    14.96 ;    32.03 ;    53.64
               HIP  30051 ; 6328. ;    80.9 ;  1.30 ;  7.00 ;       ;   9.400 ;   2.98 ;   Cha ;     0.57 ;     1.18 ;     2.83 ;     3.76 ;    12.45 ;    26.02 ;    62.23 ;    82.77
               HIP 103723 ; 5888. ;    80.9 ;  1.10 ;  9.51 ;       ;   1.600 ;   1.26 ;   Cha ;     0.66 ;     1.39 ;     3.05 ;     5.11 ;     8.71 ;    18.31 ;    40.10 ;    67.34
               HIP  90527 ; 6866. ;    80.9 ;  1.50 ;  7.85 ;       ;   4.120 ;   1.91 ;   Cha ;     4.96 ;    10.29 ;    27.88 ;    26.04 ;    93.90 ;   194.75 ;   527.75 ;   492.77
                 HD 64751 ; 6152. ;    80.9 ;  1.22 ;  8.22 ;       ;   1.795 ;   1.32 ;   Nor ;     0.58 ;     1.23 ;     2.82 ;     4.25 ;     8.28 ;    17.35 ;    39.91 ;    60.17
               HIP  27568 ; 6768. ;    80.9 ;  1.50 ;  7.94 ;       ;   4.500 ;   2.01 ;   Cha ;     3.79 ;     7.87 ;    20.78 ;    20.68 ;    73.51 ;   152.70 ;   403.09 ;   401.10
               HIP  14609 ; 6026. ;    80.9 ;  1.17 ;  8.30 ;       ;   2.700 ;   1.63 ;   Cha ;     0.40 ;     0.84 ;     1.88 ;     3.09 ;     6.14 ;    12.87 ;    28.98 ;    47.70
               HIP  98410 ; 5771. ;    80.9 ;  1.00 ;  9.01 ;       ;   1.000 ;   1.01 ;   Cha ;     0.48 ;     1.00 ;     2.18 ;     3.65 ;     5.34 ;    11.24 ;    24.38 ;    40.87
               HIP  18496 ; 6007. ;    80.9 ;  1.16 ;  9.28 ;       ;   1.200 ;   1.09 ;   Cha ;     0.63 ;     1.32 ;     2.94 ;     4.92 ;     7.89 ;    16.56 ;    36.91 ;    61.72
               HIP  25814 ; 5961. ;    80.9 ;  1.14 ;  8.18 ;       ;   2.800 ;   1.66 ;   Cha ;     0.34 ;     0.71 ;     1.58 ;     2.64 ;     5.17 ;    10.86 ;    24.25 ;    40.63
               HIP 106097 ; 5892. ;    80.9 ;  1.11 ;  8.78 ;       ;   1.500 ;   1.22 ;   Cha ;     0.45 ;     0.94 ;     2.06 ;     3.46 ;     5.80 ;    12.18 ;    26.87 ;    45.06
               HIP 113114 ; 6320. ;    80.9 ;  1.30 ;  8.56 ;       ;   2.800 ;   1.63 ;   Cha ;     1.22 ;     2.56 ;     6.07 ;     8.16 ;    19.89 ;    41.58 ;    98.60 ;   132.60
               HIP  81174 ; 6259. ;    80.9 ;  1.30 ;  8.21 ;       ;   3.800 ;   1.90 ;   Cha ;     0.83 ;     1.74 ;     4.09 ;     5.72 ;    14.62 ;    30.60 ;    71.82 ;   100.56
               HIP  92639 ; 5819. ;    81.0 ;  1.07 ;  8.72 ;       ;   1.800 ;   1.35 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.22 ;     5.61 ;    11.79 ;    25.79 ;    43.23
               HIP  70387 ; 6699. ;    81.0 ;  1.40 ;  7.31 ;       ;   6.500 ;   2.42 ;   Cha ;     2.22 ;     4.61 ;    11.98 ;    12.43 ;    45.65 ;    94.92 ;   246.67 ;   255.89
               HIP  71262 ; 5892. ;    81.0 ;  1.11 ;  9.51 ;       ;   0.750 ;   0.86 ;   Cha ;     0.66 ;     1.39 ;     3.06 ;     5.13 ;     7.26 ;    15.27 ;    33.45 ;    56.18
               HIP  23797 ; 6691. ;    81.0 ;  1.40 ;  7.80 ;       ;   4.700 ;   2.06 ;   Cha ;     2.76 ;     5.74 ;    14.87 ;    15.54 ;    52.41 ;   109.00 ;   282.27 ;   295.09
               HIP  78998 ; 5794. ;    81.0 ;  1.06 ;  8.74 ;       ;   2.400 ;   1.56 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.22 ;     6.01 ;    12.63 ;    27.52 ;    46.14
               HIP  70562 ; 6377. ;    81.0 ;  1.40 ;  8.14 ;       ;   2.700 ;   1.59 ;   Cha ;     1.18 ;     2.47 ;     5.94 ;     7.67 ;    19.72 ;    41.21 ;    99.10 ;   127.98
                 HD 35611 ; 6855. ;    81.0 ;  1.45 ;  7.32 ;       ;   3.910 ;   1.86 ;   Nor ;     3.66 ;     7.58 ;    20.52 ;    19.23 ;    67.17 ;   139.32 ;   376.92 ;   353.31
                 HD 16846 ; 5534. ;    81.0 ;  0.96 ;  8.84 ;       ;   0.728 ;   0.87 ;   Nor ;     0.39 ;     0.82 ;     1.74 ;     2.91 ;     3.98 ;     8.40 ;    17.75 ;    29.70
               HIP 102578 ; 6161. ;    81.0 ;  1.30 ;  8.91 ;       ;   1.900 ;   1.35 ;   Cha ;     0.87 ;     1.81 ;     4.16 ;     6.25 ;    12.82 ;    26.87 ;    61.66 ;    92.58
  2MASS J10430293-0912410 ; 2734. ;    81.0 ;  0.10 ;       ;  9.67 ;   0.000 ;   0.02 ;   Ter ;     2.13 ;    10.46 ;     3.01 ;     2.51 ;     1.11 ;     5.47 ;     1.58 ;     1.31
               HIP  64454 ; 4693. ;    81.0 ;  0.72 ; 10.53 ;       ;   0.580 ;   0.81 ;   Cha ;     0.77 ;     1.66 ;     2.95 ;     4.20 ;     6.56 ;    14.13 ;    25.17 ;    35.79
               HIP  68986 ; 5238. ;    81.0 ;  0.86 ;  9.30 ;       ;   1.500 ;   1.27 ;   Cha ;     0.43 ;     0.92 ;     1.87 ;     3.11 ;     5.07 ;    10.72 ;    21.80 ;    36.33
               HIP   7086 ; 7033. ;    81.0 ;  1.60 ;  7.45 ;       ;   5.400 ;   2.17 ;   Cha ;     6.83 ;    14.13 ;    40.13 ;    33.62 ;   142.28 ;   294.32 ;   835.87 ;   700.27
               HIP  12941 ; 6874. ;    81.0 ;  1.50 ;  7.28 ;       ;   6.900 ;   2.47 ;   Cha ;     3.80 ;     7.88 ;    21.42 ;    19.83 ;    81.77 ;   169.56 ;   461.13 ;   426.86
                HD 217926 ; 6683. ;    81.0 ;  1.69 ;  6.42 ;       ;   4.800 ;   2.09 ;   Nor ;     1.36 ;     2.82 ;     7.31 ;     7.64 ;    28.43 ;    59.12 ;   153.39 ;   160.20
               HIP  11538 ; 6140. ;    81.0 ;  1.24 ;  7.96 ;       ;   4.000 ;   1.97 ;   Cha ;     0.49 ;     1.03 ;     2.36 ;     3.59 ;     8.55 ;    17.92 ;    41.19 ;    62.56
               HIP  92770 ; 6230. ;    81.0 ;  1.30 ;  8.54 ;       ;   2.000 ;   1.38 ;   Cha ;     0.89 ;     1.87 ;     4.36 ;     6.24 ;    13.39 ;    28.04 ;    65.33 ;    93.42
               HIP  48573 ; 5280. ;    81.0 ;  0.87 ;  9.49 ;       ;   1.300 ;   1.18 ;   Cha ;     0.49 ;     1.04 ;     2.12 ;     3.54 ;     5.58 ;    11.80 ;    24.05 ;    40.06
                 HD 82410 ; 5808. ;    81.0 ;  1.21 ;  8.61 ;       ;   1.403 ;   1.19 ;   Nor ;     0.39 ;     0.82 ;     1.80 ;     3.02 ;     5.26 ;    11.05 ;    24.16 ;    40.49
               HIP   1968 ; 5157. ;    81.0 ;  0.83 ; 10.94 ;       ;   0.440 ;   0.69 ;   Cha ;     1.08 ;     2.29 ;     4.50 ;     7.41 ;     9.15 ;    19.41 ;    38.06 ;    62.66
               HIP  26478 ; 6127. ;    81.0 ;  1.23 ;  8.36 ;       ;   2.600 ;   1.59 ;   Cha ;     0.58 ;     1.21 ;     2.78 ;     4.26 ;     9.03 ;    18.93 ;    43.33 ;    66.48
                HD 161345 ; 6683. ;    81.0 ;  1.34 ;  7.22 ;       ;   3.018 ;   1.65 ;   Nor ;     2.01 ;     4.18 ;    10.82 ;    11.34 ;    33.42 ;    69.51 ;   180.00 ;   188.57
               HIP   6241 ; 7088. ;    81.0 ;  1.60 ;  7.03 ;       ;   5.300 ;   2.15 ;   Cha ;     6.57 ;    13.57 ;    39.17 ;    31.62 ;   135.95 ;   280.98 ;   810.94 ;   654.66
               HIP  46453 ; 5536. ;    81.0 ;  0.95 ;  7.83 ;       ;   4.900 ;   2.26 ;   Cha ;     0.23 ;     0.48 ;     1.03 ;     1.73 ;     3.77 ;     7.94 ;    16.91 ;    28.35
               HIP  91658 ; 5965. ;    81.0 ;  1.14 ;  8.49 ;       ;   2.600 ;   1.60 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.11 ;     5.98 ;    12.56 ;    28.00 ;    46.95
               HIP  90446 ; 6157. ;    81.1 ;  1.30 ;  7.74 ;       ;   4.000 ;   1.96 ;   Cha ;     0.47 ;     0.97 ;     2.25 ;     3.37 ;     8.30 ;    17.39 ;    40.15 ;    60.23
               HIP  21749 ; 6534. ;    81.1 ;  1.40 ;  6.68 ;       ;  11.300 ;   3.23 ;   Cha ;     0.95 ;     1.98 ;     4.95 ;     5.72 ;    22.54 ;    46.98 ;   117.55 ;   135.78
               HIP  72709 ; 5514. ;    81.1 ;  0.94 ; 10.21 ;       ;   0.605 ;   0.79 ;   Cha ;     0.83 ;     1.75 ;     3.64 ;     6.06 ;     8.02 ;    16.94 ;    35.11 ;    58.54
                HD 116959 ; 5689. ;    81.1 ;  1.10 ;  8.28 ;       ;   1.067 ;   1.04 ;   Nor ;     0.31 ;     0.66 ;     1.42 ;     2.38 ;     3.73 ;     7.85 ;    16.97 ;    28.44
               HIP  93823 ; 5913. ;    81.1 ;  1.11 ;  9.64 ;       ;   0.690 ;   0.83 ;   Cha ;     0.72 ;     1.52 ;     3.33 ;     5.59 ;     7.73 ;    16.25 ;    35.66 ;    59.91
               HIP 101778 ; 5733. ;    81.1 ;  1.00 ;  9.79 ;       ;   0.930 ;   0.97 ;   Cha ;     0.72 ;     1.52 ;     3.26 ;     5.46 ;     7.96 ;    16.76 ;    35.90 ;    60.15
               HIP  80293 ; 5986. ;    81.1 ;  1.15 ;  8.81 ;       ;   1.400 ;   1.17 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.71 ;     6.14 ;    12.88 ;    28.73 ;    48.22
               HIP  29002 ; 6470. ;    81.1 ;  1.40 ;  7.04 ;       ;  10.000 ;   3.05 ;   Cha ;     0.92 ;     1.92 ;     4.73 ;     5.71 ;    21.24 ;    44.31 ;   109.18 ;   131.83
                HD 202048 ; 5888. ;    81.1 ;  1.12 ;  8.28 ;       ;   1.270 ;   1.13 ;   Nor ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     4.30 ;     9.02 ;    19.96 ;    33.45
                HD 207018 ; 6501. ;    81.1 ;  1.18 ;  8.21 ;       ;   2.095 ;   1.39 ;   Nor ;     1.84 ;     3.85 ;     9.50 ;    11.29 ;    26.41 ;    55.08 ;   136.08 ;   161.66
               HIP 110758 ; 6187. ;    81.1 ;  1.30 ;  8.36 ;       ;   2.800 ;   1.64 ;   Cha ;     0.71 ;     1.48 ;     3.43 ;     5.05 ;    11.55 ;    24.19 ;    55.97 ;    82.38
               HIP  16238 ; 6716. ;    81.1 ;  1.40 ;  7.61 ;       ;   5.000 ;   2.12 ;   Cha ;     2.71 ;     5.64 ;    14.70 ;    15.10 ;    52.24 ;   108.60 ;   283.19 ;   290.95
               HIP  90427 ; 5077. ;    81.1 ;  0.81 ;  7.55 ;       ;   7.700 ;   2.90 ;   Cha ;     0.16 ;     0.34 ;     0.69 ;     1.16 ;     2.75 ;     5.81 ;    11.83 ;    19.83
               HIP  44894 ; 5795. ;    81.1 ;  1.06 ;  9.51 ;       ;   0.460 ;   0.68 ;   Cha ;     0.63 ;     1.33 ;     2.89 ;     4.85 ;     6.02 ;    12.67 ;    27.43 ;    46.00
               HIP  39256 ; 5942. ;    81.1 ;  1.13 ;  9.29 ;       ;   0.890 ;   0.94 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.69 ;     6.92 ;    14.54 ;    32.13 ;    53.97
               HIP  13982 ; 6502. ;    81.1 ;  1.40 ;  7.62 ;       ;   5.700 ;   2.30 ;   Cha ;     1.36 ;     2.85 ;     7.05 ;     8.35 ;    27.33 ;    56.99 ;   141.17 ;   167.17
               HIP  97706 ; 5984. ;    81.1 ;  1.15 ;  8.37 ;       ;   2.400 ;   1.54 ;   Cha ;     0.37 ;     0.79 ;     1.76 ;     2.95 ;     5.57 ;    11.69 ;    26.13 ;    43.81
               HIP 106002 ; 5954. ;    81.1 ;  1.13 ;  8.74 ;       ;   2.400 ;   1.54 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     6.63 ;    13.91 ;    30.92 ;    51.87
               HIP  17017 ; 7122. ;    81.1 ;  1.60 ;  7.42 ;       ;   4.600 ;   2.00 ;   Cha ;     8.88 ;    18.34 ;    53.41 ;    42.33 ;   177.26 ;   366.19 ;  1066.61 ;   845.27
               HIP 101006 ; 6722. ;    81.1 ;  1.40 ;  7.32 ;       ;   7.800 ;   2.65 ;   Cha ;     2.39 ;     4.97 ;    13.00 ;    13.28 ;    51.51 ;   107.06 ;   279.82 ;   285.94
                HD 201242 ; 6166. ;    81.1 ;  1.57 ;  6.47 ;       ;   3.001 ;   1.70 ;   Nor ;     0.25 ;     0.53 ;     1.24 ;     1.84 ;     4.64 ;     9.71 ;    22.57 ;    33.55
                 HD 30456 ; 6607. ;    81.2 ;  1.27 ;  8.02 ;       ;   2.589 ;   1.54 ;   Nor ;     2.36 ;     4.92 ;    12.47 ;    13.80 ;    36.90 ;    76.84 ;   194.75 ;   215.46
               HIP   7189 ; 6468. ;    81.2 ;  1.40 ;  6.37 ;       ;  15.000 ;   3.73 ;   Cha ;     0.66 ;     1.37 ;     3.39 ;     4.09 ;    16.82 ;    35.08 ;    86.58 ;   104.48
               HIP  78123 ; 6186. ;    81.2 ;  1.30 ;  8.95 ;       ;   1.400 ;   1.16 ;   Cha ;     0.96 ;     2.02 ;     4.65 ;     6.86 ;    13.21 ;    27.67 ;    63.76 ;    94.13
               HIP  56171 ; 6036. ;    81.2 ;  1.18 ;  9.08 ;       ;   1.900 ;   1.36 ;   Cha ;     0.62 ;     1.30 ;     2.93 ;     4.79 ;     8.81 ;    18.49 ;    41.47 ;    67.92
               HIP  58133 ; 6678. ;    81.2 ;  1.40 ;  7.25 ;       ;   6.600 ;   2.45 ;   Cha ;     2.01 ;     4.17 ;    10.79 ;    11.35 ;    41.48 ;    86.27 ;   223.07 ;   234.57
               HIP  66837 ; 7083. ;    81.2 ;  1.60 ;  7.63 ;       ;   4.500 ;   1.98 ;   Cha ;     8.76 ;    18.10 ;    52.11 ;    42.37 ;   174.03 ;   359.73 ;  1035.90 ;   842.31
               HIP  92846 ; 5929. ;    81.2 ;  1.12 ;  9.48 ;       ;   0.960 ;   0.98 ;   Cha ;     0.67 ;     1.40 ;     3.08 ;     5.17 ;     7.77 ;    16.33 ;    35.96 ;    60.42
                 HD 65939 ; 5333. ;    81.2 ;  0.81 ;  8.47 ;       ;   0.447 ;   0.69 ;   Nor ;     0.29 ;     0.62 ;     1.28 ;     2.14 ;     2.44 ;     5.14 ;    10.67 ;    17.85
               HIP  54845 ; 6213. ;    81.2 ;  1.30 ;  8.61 ;       ;   3.150 ;   1.74 ;   Cha ;     0.88 ;     1.84 ;     4.28 ;     6.19 ;    14.78 ;    30.95 ;    71.84 ;   103.97
               HIP  62766 ; 5773. ;    81.2 ;  1.00 ;  8.75 ;       ;   1.600 ;   1.27 ;   Cha ;     0.42 ;     0.87 ;     1.90 ;     3.19 ;     5.24 ;    11.01 ;    23.95 ;    40.14
               HIP  99262 ; 5757. ;    81.2 ;  1.00 ;  9.69 ;       ;   0.870 ;   0.94 ;   Cha ;     0.69 ;     1.45 ;     3.13 ;     5.24 ;     7.48 ;    15.74 ;    33.85 ;    56.74
               HIP  35824 ; 6319. ;    81.2 ;  1.30 ;  8.17 ;       ;   3.700 ;   1.87 ;   Cha ;     0.99 ;     2.07 ;     4.93 ;     6.62 ;    17.27 ;    36.12 ;    85.80 ;   115.28
               HIP  71999 ; 6299. ;    81.2 ;  1.30 ;  7.84 ;       ;   6.700 ;   2.52 ;   Cha ;     0.79 ;     1.64 ;     3.89 ;     5.30 ;    15.89 ;    33.23 ;    78.76 ;   107.14
               HIP  80933 ; 5965. ;    81.2 ;  1.14 ;  8.39 ;       ;   2.130 ;   1.45 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.95 ;     5.40 ;    11.33 ;    25.27 ;    42.37
               HIP  11793 ; 5057. ;    81.2 ;  0.81 ;  9.95 ;       ;   1.000 ;   1.05 ;   Cha ;     0.57 ;     1.22 ;     2.40 ;     3.98 ;     5.89 ;    12.49 ;    24.65 ;    40.79
               HIP  84702 ; 6039. ;    81.2 ;  1.18 ;  7.67 ;       ;   4.900 ;   2.19 ;   Cha ;     0.30 ;     0.63 ;     1.43 ;     2.33 ;     5.42 ;    11.36 ;    25.71 ;    41.87
               HIP  91778 ; 5490. ;    81.2 ;  0.94 ;  9.95 ;       ;   2.230 ;   1.53 ;   Cha ;     0.71 ;     1.49 ;     3.09 ;     5.16 ;     9.45 ;    19.95 ;    41.38 ;    69.03
               HIP  78030 ; 5523. ;    81.2 ;  0.95 ;  8.78 ;       ;   2.700 ;   1.68 ;   Cha ;     0.37 ;     0.79 ;     1.67 ;     2.79 ;     5.29 ;    11.15 ;    23.54 ;    39.39
               HIP  62410 ; 5935. ;    81.2 ;  1.13 ;  8.95 ;       ;   1.500 ;   1.22 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.89 ;     6.54 ;    13.74 ;    30.42 ;    51.05
               HIP  77245 ; 6091. ;    81.3 ;  1.21 ;  8.91 ;       ;   1.400 ;   1.17 ;   Cha ;     0.68 ;     1.43 ;     3.25 ;     5.12 ;     9.08 ;    19.05 ;    43.17 ;    68.03
                HD 199268 ; 5598. ;    81.3 ;  1.16 ;  8.58 ;       ;   1.113 ;   1.07 ;   Nor ;     0.35 ;     0.74 ;     1.57 ;     2.63 ;     4.35 ;     9.17 ;    19.56 ;    32.76
               HIP  64500 ; 5479. ;    81.3 ;  0.93 ;  9.50 ;       ;   1.000 ;   1.02 ;   Cha ;     0.54 ;     1.15 ;     2.39 ;     4.00 ;     5.93 ;    12.52 ;    26.10 ;    43.59
               HIP  69094 ; 6509. ;    81.3 ;  1.40 ;  8.20 ;       ;   3.060 ;   1.68 ;   Cha ;     1.89 ;     3.93 ;     9.74 ;    11.51 ;    32.33 ;    67.43 ;   166.89 ;   197.24
               HIP  97470 ; 5287. ;    81.3 ;  0.87 ;  7.82 ;       ;   6.500 ;   2.64 ;   Cha ;     0.20 ;     0.43 ;     0.90 ;     1.50 ;     3.46 ;     7.30 ;    15.15 ;    25.38
                HD 157653 ; 6531. ;    81.3 ;  1.32 ;  7.53 ;       ;   2.671 ;   1.57 ;   Nor ;     1.44 ;     3.00 ;     7.47 ;     8.67 ;    23.10 ;    48.16 ;   120.12 ;   139.42
               HIP  37073 ; 6631. ;    81.3 ;  1.40 ;  7.73 ;       ;   3.800 ;   1.86 ;   Cha ;     2.20 ;     4.58 ;    11.68 ;    12.69 ;    39.64 ;    82.51 ;   210.56 ;   228.92
               HIP  11383 ; 5523. ;    81.3 ;  0.95 ;  9.75 ;       ;   1.080 ;   1.06 ;   Cha ;     0.64 ;     1.35 ;     2.82 ;     4.70 ;     7.17 ;    15.13 ;    31.59 ;    52.75
               HIP  10859 ; 6416. ;    81.3 ;  1.40 ;  8.60 ;       ;   2.190 ;   1.43 ;   Cha ;     1.72 ;     3.58 ;     8.67 ;    10.92 ;    27.12 ;    56.64 ;   137.03 ;   172.73
               HIP  34353 ; 6085. ;    81.3 ;  1.21 ;  8.94 ;       ;   1.700 ;   1.29 ;   Cha ;     0.68 ;     1.43 ;     3.24 ;     5.13 ;     9.51 ;    19.94 ;    45.14 ;    71.44
               HIP  85682 ; 6800. ;    81.3 ;  1.50 ;  7.03 ;       ;   8.700 ;   2.79 ;   Cha ;     2.66 ;     5.53 ;    14.74 ;    14.30 ;    60.83 ;   126.28 ;   336.96 ;   326.80
               HIP  83698 ; 6157. ;    81.3 ;  1.30 ;  8.51 ;       ;   2.500 ;   1.55 ;   Cha ;     0.69 ;     1.45 ;     3.34 ;     5.02 ;    11.00 ;    23.04 ;    52.96 ;    79.63
                 HD 37739 ; 6295. ;    81.3 ;  1.13 ;  7.92 ;       ;   1.689 ;   1.27 ;   Nor ;     0.81 ;     1.69 ;     4.00 ;     5.46 ;    10.79 ;    22.57 ;    53.43 ;    72.90
                 HD 64385 ; 5834. ;    81.3 ;  0.87 ;  8.83 ;       ;   0.739 ;   0.86 ;   Nor ;     0.45 ;     0.94 ;     2.05 ;     3.44 ;     4.31 ;     9.06 ;    19.83 ;    33.25
                HD 101348 ; 5470. ;    81.3 ;  1.25 ;  7.82 ;       ;   1.178 ;   1.11 ;   Nor ;     0.22 ;     0.47 ;     0.99 ;     1.66 ;     2.92 ;     6.16 ;    13.03 ;    21.84
               HIP  67333 ; 6180. ;    81.3 ;  1.30 ;  7.82 ;       ;   4.300 ;   2.03 ;   Cha ;     0.52 ;     1.10 ;     2.54 ;     3.75 ;     9.50 ;    19.90 ;    46.10 ;    68.08
               HIP  36559 ; 5690. ;    81.3 ;  1.00 ;  9.72 ;       ;   1.000 ;   1.01 ;   Cha ;     0.68 ;     1.43 ;     3.06 ;     5.12 ;     7.65 ;    16.11 ;    34.34 ;    57.50
               HIP  71693 ; 6249. ;    81.3 ;  1.30 ;  8.38 ;       ;   2.600 ;   1.57 ;   Cha ;     0.88 ;     1.83 ;     4.29 ;     6.05 ;    14.00 ;    29.30 ;    68.59 ;    96.75
               HIP  73163 ; 5530. ;    81.3 ;  0.95 ;  7.81 ;       ;   5.900 ;   2.48 ;   Cha ;     0.23 ;     0.48 ;     1.02 ;     1.71 ;     3.89 ;     8.20 ;    17.48 ;    29.29
               HIP  13485 ; 6429. ;    81.3 ;  1.40 ;  8.09 ;       ;   4.000 ;   1.93 ;   Cha ;     1.37 ;     2.85 ;     6.94 ;     8.65 ;    25.11 ;    52.42 ;   127.50 ;   158.92
                 HD 42751 ; 5741. ;    81.3 ;  1.04 ;  9.09 ;       ;   0.990 ;   1.00 ;   Nor ;     0.49 ;     1.04 ;     2.24 ;     3.75 ;     5.61 ;    11.81 ;    25.50 ;    42.73
               HIP  78097 ; 6484. ;    81.4 ;  1.40 ;  7.02 ;       ;  11.600 ;   3.28 ;   Cha ;     0.95 ;     1.99 ;     4.92 ;     5.88 ;    22.84 ;    47.64 ;   117.77 ;   140.85
               HIP 102781 ; 6467. ;    81.4 ;  1.40 ;  7.28 ;       ;   5.600 ;   2.28 ;   Cha ;     1.03 ;     2.14 ;     5.28 ;     6.39 ;    20.52 ;    42.80 ;   105.33 ;   127.54
               HIP  37863 ; 6921. ;    81.4 ;  1.50 ;  7.22 ;       ;   8.600 ;   2.76 ;   Cha ;     4.29 ;     8.88 ;    24.46 ;    21.97 ;    97.36 ;   201.75 ;   555.72 ;   499.02
               HIP  64970 ; 6021. ;    81.4 ;  1.17 ;  8.25 ;       ;   4.400 ;   2.08 ;   Cha ;     0.38 ;     0.80 ;     1.80 ;     2.98 ;     6.65 ;    13.95 ;    31.38 ;    51.82
               HIP  29093 ; 6249. ;    81.4 ;  1.30 ;  8.95 ;       ;   1.500 ;   1.20 ;   Cha ;     1.19 ;     2.49 ;     5.80 ;     8.20 ;    16.54 ;    34.63 ;    80.76 ;   114.19
               HIP  55758 ; 6174. ;    81.4 ;  1.30 ;  8.51 ;       ;   6.900 ;   2.58 ;   Cha ;     0.73 ;     1.53 ;     3.53 ;     5.25 ;    14.94 ;    31.31 ;    72.19 ;   107.28
               HIP  47043 ; 7104. ;    81.4 ;  1.60 ;  7.39 ;       ;   5.300 ;   2.14 ;   Cha ;     8.25 ;    17.04 ;    49.39 ;    39.57 ;   170.70 ;   352.73 ;  1022.18 ;   818.93
               HIP  55584 ; 5899. ;    81.4 ;  1.11 ;  8.94 ;       ;   2.000 ;   1.41 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.79 ;     6.82 ;    14.32 ;    31.57 ;    52.96
               HIP  80475 ; 6672. ;    81.4 ;  1.40 ;  7.50 ;       ;   5.220 ;   2.18 ;   Cha ;     2.23 ;     4.63 ;    11.96 ;    12.64 ;    43.45 ;    90.38 ;   233.18 ;   246.45
               HIP  78532 ; 6216. ;    81.4 ;  1.30 ;  8.53 ;       ;   2.210 ;   1.45 ;   Cha ;     0.85 ;     1.78 ;     4.14 ;     5.98 ;    13.09 ;    27.40 ;    63.67 ;    91.92
               HIP  41078 ; 6576. ;    81.4 ;  1.40 ;  8.27 ;       ;   3.000 ;   1.66 ;   Cha ;     2.43 ;     5.05 ;    12.70 ;    14.36 ;    41.29 ;    86.04 ;   216.22 ;   244.49
               HIP  51396 ; 6247. ;    81.4 ;  1.30 ;  8.66 ;       ;   2.300 ;   1.48 ;   Cha ;     1.01 ;     2.12 ;     4.95 ;     7.00 ;    15.70 ;    32.87 ;    76.77 ;   108.56
               HIP   3020 ; 6262. ;    81.4 ;  1.30 ;  7.52 ;       ;   6.000 ;   2.39 ;   Cha ;     0.59 ;     1.23 ;     2.91 ;     4.06 ;    11.62 ;    24.32 ;    57.29 ;    79.87
               HIP  32686 ; 6095. ;    81.4 ;  1.21 ;  8.11 ;       ;   4.300 ;   2.04 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.42 ;     8.02 ;    16.82 ;    38.34 ;    60.10
               HIP  84068 ; 6560. ;    81.4 ;  1.40 ;  8.20 ;       ;   3.000 ;   1.66 ;   Cha ;     2.23 ;     4.64 ;    11.62 ;    13.27 ;    37.92 ;    79.02 ;   197.89 ;   226.06
               HIP  71805 ; 6011. ;    81.4 ;  1.16 ;  9.13 ;       ;   1.400 ;   1.17 ;   Cha ;     0.59 ;     1.24 ;     2.76 ;     4.60 ;     7.68 ;    16.11 ;    35.98 ;    59.99
               HIP  82796 ; 5639. ;    81.4 ;  0.99 ;  9.52 ;       ;   0.890 ;   0.96 ;   Cha ;     0.59 ;     1.25 ;     2.65 ;     4.44 ;     6.44 ;    13.57 ;    28.81 ;    48.22
                 HD 85411 ; 6266. ;    81.4 ;  1.32 ;  7.65 ;       ;   2.263 ;   1.47 ;   Nor ;     0.64 ;     1.34 ;     3.15 ;     4.38 ;     9.93 ;    20.78 ;    48.97 ;    68.10
               HIP  30077 ; 6670. ;    81.4 ;  1.40 ;  8.00 ;       ;   4.400 ;   2.00 ;   Cha ;     2.86 ;     5.95 ;    15.32 ;    16.26 ;    53.45 ;   111.20 ;   286.24 ;   303.74
               HIP  10071 ; 5666. ;    81.4 ;  1.00 ; 10.04 ;       ;   0.800 ;   0.91 ;   Cha ;     0.81 ;     1.71 ;     3.61 ;     6.04 ;     8.60 ;    18.13 ;    38.38 ;    64.23
                 HD 76300 ; 6095. ;    81.4 ;  1.20 ;  7.40 ;       ;   1.674 ;   1.28 ;   Nor ;     0.32 ;     0.67 ;     1.52 ;     2.38 ;     4.39 ;     9.20 ;    21.03 ;    32.91
               HIP  51614 ; 6036. ;    81.4 ;  1.18 ;  7.75 ;       ;   4.120 ;   2.01 ;   Cha ;     0.31 ;     0.65 ;     1.47 ;     2.40 ;     5.33 ;    11.17 ;    25.27 ;    41.25
               HIP  23986 ; 6262. ;    81.4 ;  1.30 ;  8.85 ;       ;   2.140 ;   1.43 ;   Cha ;     1.18 ;     2.46 ;     5.77 ;     8.08 ;    17.92 ;    37.51 ;    87.75 ;   122.93
               HIP  27113 ; 5743. ;    81.4 ;  1.00 ;  9.51 ;       ;   0.960 ;   0.99 ;   Cha ;     0.62 ;     1.31 ;     2.81 ;     4.71 ;     6.90 ;    14.52 ;    31.22 ;    52.32
                 HD 88133 ; 5392. ;    81.4 ;  1.34 ;  8.01 ;       ;   3.715 ;   1.98 ;   Bre ;     0.24 ;     0.50 ;     1.04 ;     1.75 ;     4.30 ;     9.07 ;    19.00 ;    31.84
                  HD 6103 ; 5970. ;    81.4 ;  1.10 ;  8.26 ;       ;   1.295 ;   1.13 ;   Nor ;     0.35 ;     0.74 ;     1.65 ;     2.77 ;     4.39 ;     9.22 ;    20.60 ;    34.52
               HIP  70127 ; 6512. ;    81.4 ;  1.40 ;  8.10 ;       ;   4.060 ;   1.94 ;   Cha ;     1.81 ;     3.77 ;     9.33 ;    11.00 ;    33.23 ;    69.30 ;   171.71 ;   202.42
               HIP   5796 ; 5967. ;    81.4 ;  1.14 ;  9.56 ;       ;   0.923 ;   0.95 ;   Cha ;     0.71 ;     1.49 ;     3.29 ;     5.53 ;     8.26 ;    17.34 ;    38.35 ;    64.47
               HIP  75836 ; 5433. ;    81.4 ;  0.92 ;  8.78 ;       ;   2.700 ;   1.69 ;   Cha ;     0.36 ;     0.76 ;     1.59 ;     2.66 ;     5.00 ;    10.56 ;    22.06 ;    36.90
               HIP  55215 ; 5458. ;    81.5 ;  0.93 ;  9.60 ;       ;   0.890 ;   0.97 ;   Cha ;     0.57 ;     1.20 ;     2.50 ;     4.17 ;     6.03 ;    12.73 ;    26.44 ;    44.13
               HIP  66568 ; 5832. ;    81.5 ;  1.08 ;  9.40 ;       ;   1.300 ;   1.14 ;   Cha ;     0.61 ;     1.28 ;     2.79 ;     4.67 ;     7.55 ;    15.88 ;    34.58 ;    58.01
               HIP  64451 ; 6018. ;    81.5 ;  1.17 ;  8.75 ;       ;   1.900 ;   1.37 ;   Cha ;     0.49 ;     1.03 ;     2.31 ;     3.83 ;     6.94 ;    14.57 ;    32.66 ;    54.11
               HIP  64302 ; 6308. ;    81.5 ;  1.30 ;  7.00 ;       ;   9.400 ;   2.98 ;   Cha ;     0.53 ;     1.11 ;     2.64 ;     3.56 ;    11.67 ;    24.39 ;    58.11 ;    78.37
               HIP  12341 ; 6317. ;    81.5 ;  1.30 ;  8.71 ;       ;   2.110 ;   1.41 ;   Cha ;     1.31 ;     2.74 ;     6.48 ;     8.74 ;    19.82 ;    41.45 ;    98.13 ;   132.33
               HIP  96306 ; 6562. ;    81.5 ;  1.40 ;  8.26 ;       ;   3.230 ;   1.72 ;   Cha ;     2.30 ;     4.80 ;    12.02 ;    13.72 ;    39.96 ;    83.27 ;   208.59 ;   238.04
               HIP 103484 ; 5771. ;    81.5 ;  1.00 ;  9.80 ;       ;   0.790 ;   0.89 ;   Cha ;     0.74 ;     1.55 ;     3.34 ;     5.60 ;     7.80 ;    16.41 ;    35.30 ;    59.19
               HIP  24480 ; 5737. ;    81.5 ;  1.00 ;  7.86 ;       ;   3.700 ;   1.94 ;   Cha ;     0.26 ;     0.54 ;     1.18 ;     1.97 ;     4.00 ;     8.41 ;    18.33 ;    30.72
                HD 171316 ; 5675. ;    81.5 ;  1.03 ;  8.34 ;       ;   0.927 ;   0.97 ;   Nor ;     0.32 ;     0.67 ;     1.45 ;     2.43 ;     3.57 ;     7.52 ;    16.22 ;    27.18
               HIP  35323 ; 6774. ;    81.5 ;  1.50 ;  7.93 ;       ;   3.220 ;   1.70 ;   Cha ;     3.84 ;     7.98 ;    21.10 ;    20.91 ;    68.54 ;   142.36 ;   376.40 ;   373.07
               HIP  25482 ; 6950. ;    81.5 ;  1.50 ;  6.11 ;       ;  19.000 ;   4.09 ;   Cha ;     2.72 ;     5.64 ;    15.69 ;    13.76 ;    75.42 ;   156.19 ;   434.37 ;   380.92
               HIP  23044 ; 5860. ;    81.5 ;  1.09 ;  8.62 ;       ;   2.250 ;   1.50 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.13 ;     5.78 ;    12.14 ;    26.71 ;    44.77
               HIP 111697 ; 6148. ;    81.5 ;  1.25 ;  8.38 ;       ;   5.180 ;   2.24 ;   Cha ;     0.63 ;     1.32 ;     3.02 ;     4.57 ;    11.73 ;    24.57 ;    56.43 ;    85.34
               HIP   1679 ; 5739. ;    81.5 ;  1.00 ;  9.45 ;       ;   1.000 ;   1.01 ;   Cha ;     0.60 ;     1.26 ;     2.71 ;     4.54 ;     6.71 ;    14.12 ;    30.38 ;    50.90
               HIP  14464 ; 6464. ;    81.5 ;  1.40 ;  8.23 ;       ;   2.400 ;   1.49 ;   Cha ;     1.65 ;     3.44 ;     8.42 ;    10.26 ;    26.62 ;    55.55 ;   136.07 ;   165.75
               HIP  42951 ; 6541. ;    81.5 ;  1.40 ;  6.55 ;       ;   7.700 ;   2.66 ;   Cha ;     0.91 ;     1.90 ;     4.75 ;     5.46 ;    19.63 ;    40.90 ;   102.54 ;   117.84
               HIP  83753 ; 5309. ;    81.5 ;  0.88 ; 10.29 ;       ;   0.650 ;   0.83 ;   Cha ;     0.79 ;     1.67 ;     3.38 ;     5.60 ;     7.55 ;    15.99 ;    32.29 ;    53.60
               HIP  35337 ; 6352. ;    81.5 ;  1.40 ;  7.63 ;       ;   5.400 ;   2.25 ;   Cha ;     0.84 ;     1.75 ;     4.21 ;     5.52 ;    16.67 ;    34.84 ;    83.53 ;   109.51
               HIP  11560 ; 6133. ;    81.5 ;  1.24 ;  8.92 ;       ;   1.500 ;   1.20 ;   Cha ;     0.79 ;     1.66 ;     3.79 ;     5.80 ;    10.81 ;    22.67 ;    51.75 ;    79.23
               HIP  98069 ; 6449. ;    81.5 ;  1.40 ;  7.80 ;       ;   4.000 ;   1.93 ;   Cha ;     1.26 ;     2.63 ;     6.43 ;     7.90 ;    23.13 ;    48.28 ;   118.09 ;   145.03
               HIP  69744 ; 6368. ;    81.6 ;  1.40 ;  8.42 ;       ;   2.140 ;   1.42 ;   Cha ;     1.33 ;     2.78 ;     6.67 ;     8.67 ;    20.96 ;    43.80 ;   104.97 ;   136.55
               HIP   2177 ; 6913. ;    81.6 ;  1.50 ;  7.82 ;       ;   3.500 ;   1.76 ;   Cha ;     5.66 ;    11.72 ;    32.17 ;    29.14 ;   102.63 ;   212.70 ;   583.84 ;   528.92
               HIP 105290 ; 5963. ;    81.6 ;  1.14 ;  7.82 ;       ;   5.900 ;   2.41 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.20 ;     5.18 ;    10.88 ;    24.35 ;    40.78
                 HD 11581 ; 6026. ;    81.6 ;  1.03 ;  8.20 ;       ;   1.178 ;   1.07 ;   Nor ;     0.38 ;     0.79 ;     1.79 ;     2.94 ;     4.44 ;     9.32 ;    20.98 ;    34.54
               HIP   3502 ; 5426. ;    81.6 ;  0.92 ;  8.85 ;       ;   1.700 ;   1.34 ;   Cha ;     0.37 ;     0.78 ;     1.64 ;     2.74 ;     4.60 ;     9.70 ;    20.24 ;    33.85
                  HD 4203 ; 5582. ;    81.6 ;  0.85 ;  8.70 ;       ;   1.698 ;   1.33 ;   Bre ;     0.37 ;     0.78 ;     1.66 ;     2.78 ;     4.39 ;     9.25 ;    19.68 ;    32.96
               HIP  92524 ; 7038. ;    81.6 ;  1.60 ;  6.15 ;       ;  18.000 ;   3.96 ;   Cha ;     3.66 ;     7.57 ;    21.55 ;    17.87 ;   102.93 ;   212.88 ;   606.44 ;   502.95
               HIP  93500 ; 5971. ;    81.6 ;  1.14 ;  8.42 ;       ;   4.070 ;   2.00 ;   Cha ;     0.38 ;     0.80 ;     1.80 ;     3.01 ;     6.47 ;    13.59 ;    30.33 ;    50.86
                 HD 62810 ; 5689. ;    81.6 ;  1.12 ;  8.68 ;       ;   1.106 ;   1.06 ;   Nor ;     0.38 ;     0.81 ;     1.74 ;     2.92 ;     4.69 ;     9.87 ;    21.27 ;    35.63
               HIP  44906 ; 5570. ;    81.6 ;  0.97 ;  8.44 ;       ;   2.400 ;   1.58 ;   Cha ;     0.32 ;     0.68 ;     1.44 ;     2.42 ;     4.45 ;     9.37 ;    19.95 ;    33.41
               HIP  70434 ; 6140. ;    81.6 ;  1.24 ;  8.38 ;       ;   2.400 ;   1.52 ;   Cha ;     0.61 ;     1.28 ;     2.93 ;     4.45 ;     9.35 ;    19.60 ;    44.96 ;    68.36
               HIP 101207 ; 6183. ;    81.6 ;  1.30 ;  8.46 ;       ;   2.900 ;   1.67 ;   Cha ;     0.73 ;     1.54 ;     3.56 ;     5.25 ;    12.10 ;    25.34 ;    58.55 ;    86.45
               HIP  13449 ; 4404. ;    81.6 ;  0.65 ; 12.12 ;       ;   0.230 ;   0.52 ;   Cha ;     2.03 ;     4.57 ;     6.64 ;     8.78 ;    13.11 ;    29.57 ;    42.95 ;    56.81
                 HD 90544 ; 5768. ;    81.6 ;  0.86 ;  9.19 ;       ;   0.689 ;   0.84 ;   Nor ;     0.53 ;     1.11 ;     2.40 ;     4.02 ;     4.98 ;    10.48 ;    22.68 ;    38.02
               HIP  49122 ; 6140. ;    81.6 ;  1.24 ;  8.23 ;       ;   3.070 ;   1.72 ;   Cha ;     0.56 ;     1.18 ;     2.71 ;     4.12 ;     9.20 ;    19.28 ;    44.27 ;    67.29
                HD 221445 ; 6339. ;    81.6 ;  1.57 ;  6.80 ;       ;   3.352 ;   1.78 ;   Nor ;     0.53 ;     1.11 ;     2.66 ;     3.51 ;     9.90 ;    20.69 ;    49.61 ;    65.48
               HIP  68576 ; 6111. ;    81.6 ;  1.22 ;  7.33 ;       ;   6.300 ;   2.47 ;   Cha ;     0.32 ;     0.68 ;     1.56 ;     2.41 ;     6.28 ;    13.16 ;    30.20 ;    46.73
               HIP  52857 ; 6118. ;    81.6 ;  1.23 ;  8.47 ;       ;   2.000 ;   1.39 ;   Cha ;     0.59 ;     1.24 ;     2.84 ;     4.38 ;     8.67 ;    18.17 ;    41.49 ;    64.07
               HIP   4087 ; 6106. ;    81.6 ;  1.22 ;  7.39 ;       ;  11.200 ;   3.30 ;   Cha ;     0.33 ;     0.69 ;     1.57 ;     2.44 ;     7.34 ;    15.38 ;    35.25 ;    54.75
               HIP 112688 ; 6191. ;    81.6 ;  1.30 ;  9.02 ;       ;   1.500 ;   1.20 ;   Cha ;     1.02 ;     2.13 ;     4.92 ;     7.24 ;    14.22 ;    29.78 ;    68.66 ;   101.04
               HIP 110780 ; 7183. ;    81.7 ;  1.60 ;  6.93 ;       ;   8.900 ;   2.77 ;   Cha ;     8.39 ;    17.31 ;    51.32 ;    39.04 ;   197.23 ;   407.08 ;  1207.19 ;   918.33
               HIP 109753 ; 5745. ;    81.7 ;  1.00 ;  8.67 ;       ;   2.400 ;   1.56 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.01 ;     5.50 ;    11.57 ;    25.09 ;    42.04
               HIP  24502 ; 6966. ;    81.7 ;  1.50 ;  7.86 ;       ;   6.600 ;   2.41 ;   Cha ;     6.81 ;    14.10 ;    39.28 ;    34.42 ;   144.66 ;   299.56 ;   834.30 ;   731.10
               HIP  81029 ; 6123. ;    81.7 ;  1.23 ;  8.87 ;       ;   1.800 ;   1.32 ;   Cha ;     0.75 ;     1.56 ;     3.56 ;     5.49 ;    10.62 ;    22.26 ;    50.76 ;    78.23
               HIP  43897 ; 5721. ;    81.7 ;  1.00 ;  8.53 ;       ;   3.000 ;   1.75 ;   Cha ;     0.36 ;     0.76 ;     1.65 ;     2.76 ;     5.34 ;    11.23 ;    24.31 ;    40.73
               HIP 107882 ; 5570. ;    81.7 ;  0.97 ; 10.26 ;       ;   0.440 ;   0.68 ;   Cha ;     0.87 ;     1.84 ;     3.85 ;     6.42 ;     7.90 ;    16.68 ;    34.79 ;    58.09
               HIP  15688 ; 5264. ;    81.7 ;  0.86 ;  9.60 ;       ;   3.600 ;   1.97 ;   Cha ;     0.52 ;     1.10 ;     2.23 ;     3.71 ;     7.54 ;    15.94 ;    32.37 ;    53.89
               HIP  29690 ; 6163. ;    81.7 ;  1.30 ;  9.04 ;       ;   1.300 ;   1.12 ;   Cha ;     0.93 ;     1.96 ;     4.49 ;     6.73 ;    12.58 ;    26.37 ;    60.47 ;    90.72
               HIP  67825 ; 6024. ;    81.7 ;  1.17 ;  7.81 ;       ;   5.400 ;   2.30 ;   Cha ;     0.31 ;     0.64 ;     1.45 ;     2.39 ;     5.63 ;    11.81 ;    26.65 ;    43.88
               HIP  10474 ; 6322. ;    81.7 ;  1.30 ;  7.17 ;       ;   8.800 ;   2.88 ;   Cha ;     0.60 ;     1.26 ;     3.02 ;     4.03 ;    13.08 ;    27.35 ;    65.30 ;    87.25
               HIP  80146 ; 5796. ;    81.7 ;  1.06 ;  8.92 ;       ;   1.300 ;   1.14 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.54 ;     5.67 ;    11.93 ;    25.96 ;    43.52
               HIP 102525 ; 6238. ;    81.7 ;  1.30 ;  8.29 ;       ;   3.700 ;   1.88 ;   Cha ;     0.81 ;     1.69 ;     3.95 ;     5.62 ;    14.11 ;    29.54 ;    69.03 ;    98.08
               HIP  69903 ; 5050. ;    81.7 ;  0.80 ; 10.52 ;       ;   0.440 ;   0.69 ;   Cha ;     0.80 ;     1.69 ;     3.30 ;     5.44 ;     6.63 ;    14.08 ;    27.49 ;    45.28
                HD 110585 ; 5861. ;    81.7 ;  0.93 ;  9.17 ;       ;   0.860 ;   0.93 ;   Nor ;     0.54 ;     1.14 ;     2.51 ;     4.20 ;     5.65 ;    11.88 ;    26.00 ;    43.63
  2MASS J12231356+2602185 ; 3334. ;    81.7 ;  0.23 ;       ; 12.02 ;   0.005 ;   0.08 ;   Ter ;     4.01 ;    16.10 ;     8.57 ;    16.38 ;     6.03 ;    24.21 ;    12.89 ;    24.63
               HIP 110760 ; 6490. ;    81.7 ;  1.40 ;  7.56 ;       ;   4.400 ;   2.02 ;   Cha ;     1.28 ;     2.67 ;     6.59 ;     7.87 ;    24.02 ;    50.10 ;   123.78 ;   147.73
                  HD 8250 ; 4926. ;    81.7 ;  1.49 ;  6.97 ;       ;  10.965 ;   3.49 ;   Bre ;     0.12 ;     0.25 ;     0.49 ;     0.79 ;     2.95 ;     6.25 ;    12.44 ;    20.22
               HIP   2574 ; 5796. ;    81.7 ;  1.06 ;  9.04 ;       ;   1.600 ;   1.27 ;   Cha ;     0.49 ;     1.04 ;     2.25 ;     3.77 ;     6.38 ;    13.42 ;    29.18 ;    48.92
                HD 173751 ; 6668. ;    81.7 ;  1.33 ;  7.93 ;       ;   2.945 ;   1.63 ;   Nor ;     2.75 ;     5.71 ;    14.70 ;    15.61 ;    45.23 ;    94.09 ;   242.16 ;   257.19
               HIP 100947 ; 6778. ;    81.8 ;  1.50 ;  6.87 ;       ;  11.000 ;   3.14 ;   Cha ;     2.28 ;     4.74 ;    12.59 ;    12.37 ;    55.37 ;   114.98 ;   305.18 ;   300.02
               HIP 105251 ; 6527. ;    81.8 ;  1.40 ;  8.47 ;       ;   2.800 ;   1.61 ;   Cha ;     2.29 ;     4.79 ;    11.88 ;    13.89 ;    38.46 ;    80.19 ;   199.03 ;   232.76
               HIP  73768 ; 5987. ;    81.8 ;  1.15 ;  8.29 ;       ;   3.600 ;   1.88 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.84 ;     5.93 ;    12.44 ;    27.85 ;    46.69
               HIP  93229 ; 6142. ;    81.8 ;  1.24 ;  8.71 ;       ;   1.800 ;   1.32 ;   Cha ;     0.73 ;     1.53 ;     3.50 ;     5.32 ;    10.42 ;    21.84 ;    50.00 ;    76.02
               HIP  10653 ; 5436. ;    81.8 ;  0.92 ; 10.16 ;       ;   0.490 ;   0.72 ;   Cha ;     0.78 ;     1.64 ;     3.38 ;     5.63 ;     7.06 ;    14.92 ;    30.65 ;    51.04
               HIP  49086 ; 5900. ;    81.8 ;  1.11 ;  7.70 ;       ;   6.000 ;   2.44 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     2.00 ;     4.70 ;     9.87 ;    21.93 ;    36.73
               HIP  64020 ; 5891. ;    81.8 ;  1.10 ;  9.21 ;       ;   1.240 ;   1.11 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.37 ;     6.97 ;    14.64 ;    32.16 ;    53.97
               HIP  87996 ; 6013. ;    81.8 ;  1.16 ;  8.83 ;       ;   2.400 ;   1.53 ;   Cha ;     0.50 ;     1.06 ;     2.37 ;     3.94 ;     7.52 ;    15.79 ;    35.34 ;    58.78
               HIP   3973 ; 5700. ;    81.8 ;  1.00 ;  7.76 ;       ;   4.120 ;   2.05 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.84 ;     3.85 ;     8.10 ;    17.58 ;    29.47
               HIP  31525 ; 6477. ;    81.8 ;  1.40 ;  6.83 ;       ;  10.000 ;   3.05 ;   Cha ;     0.85 ;     1.77 ;     4.38 ;     5.26 ;    19.62 ;    40.92 ;   101.06 ;   121.37
               HIP 108098 ; 6375. ;    81.8 ;  1.40 ;  8.22 ;       ;   2.900 ;   1.65 ;   Cha ;     1.23 ;     2.56 ;     6.16 ;     7.97 ;    20.83 ;    43.53 ;   104.58 ;   135.29
               HIP  53212 ; 5577. ;    81.8 ;  0.97 ;  7.89 ;       ;   4.400 ;   2.13 ;   Cha ;     0.24 ;     0.51 ;     1.09 ;     1.83 ;     3.89 ;     8.19 ;    17.53 ;    29.38
               HIP   2881 ; 5758. ;    81.8 ;  1.00 ;  9.23 ;       ;   1.400 ;   1.19 ;   Cha ;     0.53 ;     1.12 ;     2.43 ;     4.07 ;     6.51 ;    13.70 ;    29.61 ;    49.63
  2MASS J23425274+3049219 ; 3246. ;    81.8 ;  0.18 ; 14.40 ;  9.64 ;   0.003 ;   0.06 ;   Ter ;     0.88 ;     3.17 ;     1.91 ;     4.09 ;     1.03 ;     3.71 ;     2.24 ;     4.79
                  HD 1674 ; 6081. ;    81.8 ;  1.09 ;  8.42 ;       ;   1.369 ;   1.15 ;   Nor ;     0.51 ;     1.07 ;     2.43 ;     3.85 ;     6.39 ;    13.40 ;    30.42 ;    48.19
               HIP  22915 ; 6562. ;    81.8 ;  1.40 ;  8.35 ;       ;   2.900 ;   1.63 ;   Cha ;     2.42 ;     5.05 ;    12.65 ;    14.44 ;    40.94 ;    85.32 ;   213.62 ;   243.92
               HIP   7863 ; 5813. ;    81.8 ;  1.07 ;  8.84 ;       ;   2.100 ;   1.45 ;   Cha ;     0.45 ;     0.94 ;     2.04 ;     3.43 ;     6.20 ;    13.05 ;    28.48 ;    47.74
               HIP  69114 ; 5765. ;    81.8 ;  1.00 ;  8.83 ;       ;   1.700 ;   1.31 ;   Cha ;     0.43 ;     0.91 ;     1.97 ;     3.30 ;     5.52 ;    11.62 ;    25.22 ;    42.27
               HIP   1351 ; 6093. ;    81.8 ;  1.21 ;  9.35 ;       ;   1.800 ;   1.32 ;   Cha ;     0.87 ;     1.84 ;     4.15 ;     6.54 ;    12.37 ;    25.94 ;    58.62 ;    92.40
               HIP 110567 ; 6851. ;    81.8 ;  1.50 ;  7.77 ;       ;   4.300 ;   1.96 ;   Cha ;     4.53 ;     9.40 ;    25.37 ;    23.90 ;    86.69 ;   179.84 ;   485.50 ;   457.44
               HIP  64135 ; 6398. ;    81.8 ;  1.40 ;  7.64 ;       ;   5.600 ;   2.29 ;   Cha ;     0.98 ;     2.06 ;     4.98 ;     6.33 ;    19.70 ;    41.14 ;    99.59 ;   126.54
               HIP  83123 ; 6309. ;    81.8 ;  1.30 ;  7.44 ;       ;   6.400 ;   2.46 ;   Cha ;     0.66 ;     1.39 ;     3.30 ;     4.45 ;    13.25 ;    27.70 ;    65.88 ;    88.90
               HIP  41910 ; 6260. ;    81.8 ;  1.30 ;  8.99 ;       ;   1.300 ;   1.11 ;   Cha ;     1.26 ;     2.64 ;     6.16 ;     8.65 ;    16.93 ;    35.44 ;    82.81 ;   116.23
               HIP  86420 ; 6835. ;    81.8 ;  1.50 ;  7.65 ;       ;   4.400 ;   1.98 ;   Cha ;     4.05 ;     8.41 ;    22.60 ;    21.50 ;    78.01 ;   161.87 ;   435.25 ;   414.03
               HIP  66162 ; 5436. ;    81.8 ;  0.92 ;  9.94 ;       ;   0.590 ;   0.79 ;   Cha ;     0.68 ;     1.44 ;     2.97 ;     4.96 ;     6.49 ;    13.71 ;    28.26 ;    47.09
               HIP  73743 ; 5735. ;    81.8 ;  1.00 ;  9.78 ;       ;   0.740 ;   0.87 ;   Cha ;     0.72 ;     1.51 ;     3.23 ;     5.42 ;     7.46 ;    15.71 ;    33.65 ;    56.38
               HIP 106880 ; 6428. ;    81.8 ;  1.40 ;  8.37 ;       ;   2.800 ;   1.62 ;   Cha ;     1.58 ;     3.29 ;     7.99 ;     9.98 ;    26.48 ;    55.30 ;   134.29 ;   167.71
               HIP 107799 ; 6143. ;    81.8 ;  1.24 ;  7.84 ;       ;   6.500 ;   2.51 ;   Cha ;     0.47 ;     0.98 ;     2.25 ;     3.41 ;     9.20 ;    19.27 ;    44.34 ;    67.18
               HIP 102872 ; 6057. ;    81.9 ;  1.19 ;  8.52 ;       ;   3.220 ;   1.77 ;   Cha ;     0.50 ;     1.04 ;     2.35 ;     3.79 ;     8.05 ;    16.88 ;    38.14 ;    61.47
               HIP  54217 ; 5692. ;    81.9 ;  1.00 ;  9.84 ;       ;   0.890 ;   0.95 ;   Cha ;     0.73 ;     1.54 ;     3.27 ;     5.48 ;     7.95 ;    16.76 ;    35.68 ;    59.75
               HIP  58069 ; 6722. ;    81.9 ;  1.40 ;  7.92 ;       ;   4.600 ;   2.04 ;   Cha ;     3.24 ;     6.73 ;    17.56 ;    18.00 ;    61.09 ;   126.98 ;   331.28 ;   339.61
               HIP 111971 ; 6391. ;    81.9 ;  1.40 ;  8.24 ;       ;   3.600 ;   1.84 ;   Cha ;     1.30 ;     2.72 ;     6.57 ;     8.41 ;    23.37 ;    48.82 ;   117.68 ;   150.60
               HIP  71491 ; 6056. ;    81.9 ;  1.19 ;  8.66 ;       ;   2.000 ;   1.40 ;   Cha ;     0.53 ;     1.12 ;     2.52 ;     4.06 ;     7.66 ;    16.07 ;    36.27 ;    58.53
               HIP  80504 ; 6028. ;    81.9 ;  1.17 ;  8.46 ;       ;   2.700 ;   1.63 ;   Cha ;     0.44 ;     0.92 ;     2.06 ;     3.38 ;     6.72 ;    14.10 ;    31.73 ;    52.17
                 HD 82840 ; 5662. ;    81.9 ;  1.02 ;  8.57 ;       ;   0.901 ;   0.96 ;   Nor ;     0.36 ;     0.76 ;     1.63 ;     2.72 ;     3.97 ;     8.36 ;    17.98 ;    30.12
               HIP  60607 ; 6218. ;    81.9 ;  1.30 ;  8.94 ;       ;   1.600 ;   1.24 ;   Cha ;     1.07 ;     2.23 ;     5.17 ;     7.47 ;    15.10 ;    31.62 ;    73.31 ;   105.88
               HIP  89275 ; 6109. ;    81.9 ;  1.22 ;  8.34 ;       ;   2.800 ;   1.65 ;   Cha ;     0.54 ;     1.13 ;     2.58 ;     4.00 ;     8.53 ;    17.89 ;    40.81 ;    63.41
               HIP  61264 ; 6128. ;    81.9 ;  1.23 ;  8.26 ;       ;   3.700 ;   1.89 ;   Cha ;     0.55 ;     1.15 ;     2.64 ;     4.04 ;     9.36 ;    19.62 ;    44.93 ;    68.87
               HIP  69270 ; 5319. ;    81.9 ;  0.88 ;  9.90 ;       ;   1.300 ;   1.18 ;   Cha ;     0.63 ;     1.34 ;     2.72 ;     4.53 ;     7.20 ;    15.23 ;    30.98 ;    51.53
               HIP  89935 ; 7155. ;    81.9 ;  1.60 ;  5.18 ;       ;  45.000 ;   6.24 ;   Cha ;     3.30 ;     6.82 ;    20.09 ;    15.43 ;   116.59 ;   240.72 ;   708.93 ;   544.42
               HIP  60747 ; 4900. ;    81.9 ;  0.77 ; 10.62 ;       ;   0.460 ;   0.72 ;   Cha ;     0.82 ;     1.76 ;     3.31 ;     5.18 ;     6.82 ;    14.56 ;    27.42 ;    42.96
               HIP  62222 ; 5713. ;    81.9 ;  1.00 ;  9.02 ;       ;   1.500 ;   1.24 ;   Cha ;     0.47 ;     0.98 ;     2.12 ;     3.54 ;     5.80 ;    12.20 ;    26.27 ;    44.02
               HIP  76345 ; 5618. ;    81.9 ;  0.98 ;  9.24 ;       ;   1.500 ;   1.24 ;   Cha ;     0.50 ;     1.06 ;     2.25 ;     3.77 ;     6.20 ;    13.06 ;    27.74 ;    46.43
               HIP  84870 ; 5197. ;    81.9 ;  0.84 ; 10.90 ;       ;   0.240 ;   0.51 ;   Cha ;     1.07 ;     2.27 ;     4.49 ;     7.40 ;     7.84 ;    16.62 ;    32.78 ;    54.05
                HD 203282 ; 6039. ;    81.9 ;  1.00 ;  8.45 ;       ;   1.121 ;   1.05 ;   Nor ;     0.45 ;     0.95 ;     2.13 ;     3.48 ;     5.16 ;    10.81 ;    24.38 ;    39.76
               HIP  65598 ; 5951. ;    81.9 ;  1.13 ;  9.07 ;       ;   1.300 ;   1.13 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.19 ;     6.78 ;    14.25 ;    31.57 ;    53.00
               HIP  78849 ; 6520. ;    81.9 ;  1.40 ;  6.45 ;       ;  18.000 ;   4.08 ;   Cha ;     0.81 ;     1.69 ;     4.21 ;     4.91 ;    21.60 ;    45.03 ;   112.40 ;   130.97
               HIP  44702 ; 5777. ;    81.9 ;  1.00 ;  9.63 ;       ;   1.000 ;   1.01 ;   Cha ;     0.67 ;     1.42 ;     3.06 ;     5.13 ;     7.55 ;    15.89 ;    34.27 ;    57.47
               HIP   1887 ; 6201. ;    81.9 ;  1.30 ;  8.64 ;       ;   1.700 ;   1.28 ;   Cha ;     0.86 ;     1.80 ;     4.16 ;     6.07 ;    12.34 ;    25.84 ;    59.84 ;    87.32
               HIP  68083 ; 6094. ;    81.9 ;  1.21 ;  8.73 ;       ;   1.600 ;   1.25 ;   Cha ;     0.63 ;     1.32 ;     3.00 ;     4.71 ;     8.64 ;    18.12 ;    41.13 ;    64.65
                 HD 62604 ; 6026. ;    81.9 ;  1.05 ;  8.63 ;       ;   1.224 ;   1.10 ;   Nor ;     0.47 ;     0.99 ;     2.23 ;     3.67 ;     5.66 ;    11.89 ;    26.70 ;    43.99
                HD 224372 ; 6339. ;    82.0 ;  1.29 ;  8.29 ;       ;   2.263 ;   1.46 ;   Nor ;     1.13 ;     2.36 ;     5.63 ;     7.47 ;    17.34 ;    36.25 ;    86.41 ;   114.61
               HIP  59299 ; 6296. ;    82.0 ;  1.30 ;  8.45 ;       ;   2.800 ;   1.63 ;   Cha ;     1.06 ;     2.22 ;     5.25 ;     7.18 ;    17.29 ;    36.16 ;    85.39 ;   116.67
               HIP  89270 ; 6075. ;    82.0 ;  1.20 ;  8.20 ;       ;   3.400 ;   1.82 ;   Cha ;     0.45 ;     0.94 ;     2.13 ;     3.38 ;     7.38 ;    15.48 ;    35.14 ;    55.87
                HD 220526 ; 6339. ;    82.0 ;  1.35 ;  7.45 ;       ;   2.478 ;   1.53 ;   Nor ;     0.73 ;     1.53 ;     3.66 ;     4.84 ;    11.75 ;    24.56 ;    58.78 ;    77.72
               HIP  40791 ; 6774. ;    82.0 ;  1.50 ;  7.25 ;       ;   4.400 ;   1.99 ;   Cha ;     2.73 ;     5.68 ;    15.04 ;    14.85 ;    52.72 ;   109.48 ;   290.03 ;   286.38
                 HD 69715 ; 5794. ;    82.0 ;  1.03 ;  8.30 ;       ;   1.007 ;   1.01 ;   Nor ;     0.33 ;     0.70 ;     1.52 ;     2.55 ;     3.77 ;     7.93 ;    17.35 ;    29.07
                  HD 4607 ; 6081. ;    82.0 ;  1.16 ;  7.73 ;       ;   1.550 ;   1.23 ;   Nor ;     0.36 ;     0.75 ;     1.71 ;     2.71 ;     4.78 ;    10.03 ;    22.84 ;    36.12
                 HD 91682 ; 5521. ;    82.0 ;  1.05 ;  8.50 ;       ;   0.863 ;   0.95 ;   Nor ;     0.32 ;     0.68 ;     1.45 ;     2.42 ;     3.62 ;     7.62 ;    16.13 ;    27.01
                HD 184846 ; 5559. ;    82.0 ;  0.88 ;  8.92 ;       ;   0.623 ;   0.80 ;   Nor ;     0.41 ;     0.87 ;     1.84 ;     3.08 ;     3.87 ;     8.16 ;    17.27 ;    28.90
                HD 106937 ; 5370. ;    82.0 ;  1.16 ;  8.50 ;       ;   0.943 ;   1.00 ;   Nor ;     0.30 ;     0.64 ;     1.32 ;     2.22 ;     3.63 ;     7.66 ;    15.94 ;    26.67
               HIP  45912 ; 6334. ;    82.0 ;  1.40 ;  8.56 ;       ;   2.700 ;   1.60 ;   Cha ;     1.28 ;     2.68 ;     6.37 ;     8.49 ;    21.41 ;    44.75 ;   106.43 ;   141.77
                 HD 64055 ; 6266. ;    82.0 ;  1.18 ;  8.27 ;       ;   1.808 ;   1.31 ;   Nor ;     0.88 ;     1.84 ;     4.32 ;     6.02 ;    12.21 ;    25.55 ;    60.04 ;    83.67
                HD 162503 ; 5821. ;    82.0 ;  1.47 ;  8.33 ;       ;   2.090 ;   1.45 ;   Nor ;     0.34 ;     0.72 ;     1.57 ;     2.64 ;     5.57 ;    11.71 ;    25.68 ;    43.04
               HIP  89360 ; 6823. ;    82.0 ;  1.50 ;  7.68 ;       ;   4.900 ;   2.09 ;   Cha ;     3.96 ;     8.21 ;    22.00 ;    21.10 ;    78.28 ;   162.45 ;   435.40 ;   417.46
               HIP  20206 ; 6606. ;    82.0 ;  1.40 ;  8.08 ;       ;   4.090 ;   1.93 ;   Cha ;     2.43 ;     5.06 ;    12.81 ;    14.19 ;    44.64 ;    92.96 ;   235.49 ;   260.77
               HIP  77252 ; 6223. ;    82.0 ;  1.30 ;  7.67 ;       ;   4.900 ;   2.16 ;   Cha ;     0.56 ;     1.17 ;     2.73 ;     3.91 ;    10.46 ;    21.89 ;    51.16 ;    73.29
               HIP 112722 ; 7031. ;    82.0 ;  1.60 ;  7.53 ;       ;   6.600 ;   2.40 ;   Cha ;     7.06 ;    14.61 ;    41.47 ;    34.80 ;   154.68 ;   319.99 ;   908.14 ;   762.18
               HIP  64982 ; 6290. ;    82.0 ;  1.30 ;  7.90 ;       ;   5.700 ;   2.33 ;   Cha ;     0.78 ;     1.64 ;     3.88 ;     5.31 ;    15.23 ;    31.85 ;    75.34 ;   103.15
               HIP  74713 ; 5753. ;    82.0 ;  1.00 ;  8.40 ;       ;   2.600 ;   1.62 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     4.89 ;    10.27 ;    22.35 ;    37.45
               HIP  95568 ; 6071. ;    82.0 ;  1.20 ;  8.28 ;       ;   3.100 ;   1.74 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.48 ;     7.40 ;    15.51 ;    35.18 ;    56.10
               HIP  58071 ; 5100. ;    82.0 ;  0.82 ;  9.40 ;       ;   1.400 ;   1.24 ;   Cha ;     0.43 ;     0.91 ;     1.82 ;     3.03 ;     4.83 ;    10.23 ;    20.46 ;    34.01
               HIP 100855 ; 5296. ;    82.0 ;  0.87 ;  8.36 ;       ;   2.900 ;   1.76 ;   Cha ;     0.27 ;     0.57 ;     1.18 ;     1.97 ;     3.73 ;     7.88 ;    16.30 ;    27.27
               HIP 112876 ; 5501. ;    82.0 ;  0.94 ;  6.80 ;       ;  12.500 ;   3.61 ;   Cha ;     0.14 ;     0.29 ;     0.61 ;     1.02 ;     2.79 ;     5.87 ;    12.55 ;    21.05
               HIP  84352 ; 6459. ;    82.0 ;  1.40 ;  7.98 ;       ;   3.400 ;   1.78 ;   Cha ;     1.43 ;     2.98 ;     7.31 ;     8.93 ;    25.21 ;    52.61 ;   128.88 ;   157.35
                HD 220295 ; 6653. ;    82.0 ;  1.37 ;  7.43 ;       ;   3.097 ;   1.68 ;   Nor ;     2.03 ;     4.22 ;    10.84 ;    11.60 ;    34.37 ;    71.52 ;   183.67 ;   196.55
               HIP  63426 ; 5857. ;    82.0 ;  1.09 ;  9.47 ;       ;   0.811 ;   0.90 ;   Cha ;     0.64 ;     1.34 ;     2.93 ;     4.91 ;     7.06 ;    14.85 ;    32.41 ;    54.40
               HIP  66132 ; 5907. ;    82.0 ;  1.11 ;  9.35 ;       ;   0.970 ;   0.98 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;     7.14 ;    15.00 ;    32.99 ;    55.39
               HIP  65742 ; 6732. ;    82.0 ;  1.40 ;  7.79 ;       ;   4.900 ;   2.10 ;   Cha ;     3.14 ;     6.52 ;    17.06 ;    17.37 ;    60.13 ;   124.97 ;   327.00 ;   332.81
               HIP    856 ; 6117. ;    82.0 ;  1.23 ;  8.35 ;       ;   2.300 ;   1.49 ;   Cha ;     0.56 ;     1.16 ;     2.66 ;     4.11 ;     8.41 ;    17.64 ;    40.30 ;    62.26
               HIP  14640 ; 6496. ;    82.1 ;  1.40 ;  7.72 ;       ;   4.300 ;   1.99 ;   Cha ;     1.41 ;     2.95 ;     7.28 ;     8.66 ;    26.37 ;    55.01 ;   136.01 ;   161.78
               HIP  58395 ; 5688. ;    82.1 ;  1.00 ;  9.29 ;       ;   1.800 ;   1.36 ;   Cha ;     0.54 ;     1.13 ;     2.41 ;     4.04 ;     6.97 ;    14.67 ;    31.41 ;    52.61
               HIP   1299 ; 5439. ;    82.1 ;  0.92 ;  9.69 ;       ;   0.811 ;   0.92 ;   Cha ;     0.59 ;     1.25 ;     2.59 ;     4.33 ;     6.11 ;    12.90 ;    26.69 ;    44.53
               HIP   5189 ; 6132. ;    82.1 ;  1.24 ;  8.33 ;       ;   2.300 ;   1.49 ;   Cha ;     0.58 ;     1.21 ;     2.77 ;     4.24 ;     8.78 ;    18.39 ;    42.14 ;    64.43
               HIP  88740 ; 6203. ;    82.1 ;  1.30 ;  7.14 ;       ;  11.600 ;   3.33 ;   Cha ;     0.40 ;     0.84 ;     1.96 ;     2.84 ;     9.31 ;    19.50 ;    45.50 ;    66.01
               HIP  65579 ; 5922. ;    82.1 ;  1.12 ;  9.51 ;       ;   0.870 ;   0.93 ;   Cha ;     0.68 ;     1.42 ;     3.12 ;     5.24 ;     7.69 ;    16.17 ;    35.57 ;    59.75
               HIP  76119 ; 5253. ;    82.1 ;  0.86 ;  9.54 ;       ;   1.170 ;   1.12 ;   Cha ;     0.50 ;     1.06 ;     2.15 ;     3.58 ;     5.50 ;    11.63 ;    23.61 ;    39.30
               HIP  25405 ; 6218. ;    82.1 ;  1.30 ;  8.26 ;       ;   3.500 ;   1.83 ;   Cha ;     0.74 ;     1.56 ;     3.63 ;     5.23 ;    12.83 ;    26.86 ;    62.54 ;    90.08
               HIP  71109 ; 6262. ;    82.1 ;  1.30 ;  8.06 ;       ;   4.000 ;   1.95 ;   Cha ;     0.78 ;     1.63 ;     3.83 ;     5.35 ;    13.85 ;    28.98 ;    68.11 ;    95.12
               HIP  74933 ; 6640. ;    82.1 ;  1.40 ;  8.72 ;       ;   1.600 ;   1.21 ;   Cha ;     3.79 ;     7.89 ;    20.09 ;    21.85 ;    55.04 ;   114.57 ;   291.81 ;   317.27
               HIP  69743 ; 6329. ;    82.1 ;  1.30 ;  8.47 ;       ;   2.220 ;   1.45 ;   Cha ;     1.20 ;     2.51 ;     5.96 ;     7.96 ;    18.38 ;    38.44 ;    91.36 ;   122.07
               HIP 105742 ; 6138. ;    82.1 ;  1.24 ;  8.89 ;       ;   1.900 ;   1.36 ;   Cha ;     0.79 ;     1.66 ;     3.80 ;     5.80 ;    11.49 ;    24.09 ;    55.05 ;    83.98
               HIP  57676 ; 5623. ;    82.1 ;  0.99 ;  8.03 ;       ;   3.800 ;   1.98 ;   Cha ;     0.27 ;     0.56 ;     1.20 ;     2.02 ;     4.16 ;     8.77 ;    18.84 ;    31.57
               HIP   1173 ; 5981. ;    82.1 ;  1.15 ;  9.31 ;       ;   1.000 ;   0.99 ;   Cha ;     0.62 ;     1.30 ;     2.89 ;     4.86 ;     7.41 ;    15.55 ;    34.53 ;    58.02
               HIP  40128 ; 5928. ;    82.1 ;  1.12 ;  9.04 ;       ;   1.150 ;   1.07 ;   Cha ;     0.52 ;     1.10 ;     2.43 ;     4.07 ;     6.39 ;    13.41 ;    29.65 ;    49.77
               HIP 104269 ; 5768. ;    82.1 ;  1.00 ;  6.91 ;       ;  10.600 ;   3.27 ;   Cha ;     0.16 ;     0.34 ;     0.75 ;     1.25 ;     3.27 ;     6.88 ;    15.11 ;    25.31
               HIP  83610 ; 6182. ;    82.1 ;  1.30 ;  8.72 ;       ;   1.900 ;   1.35 ;   Cha ;     0.84 ;     1.76 ;     4.06 ;     6.01 ;    12.45 ;    26.08 ;    60.14 ;    88.94
               HIP  92427 ; 6595. ;    82.1 ;  1.40 ;  8.21 ;       ;   2.000 ;   1.35 ;   Cha ;     2.51 ;     5.22 ;    13.19 ;    14.72 ;    38.55 ;    80.30 ;   202.78 ;   226.36
               HIP  71000 ; 5921. ;    82.1 ;  1.12 ;  8.79 ;       ;   2.400 ;   1.54 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.55 ;     6.69 ;    14.05 ;    31.09 ;    52.16
                  HD 6168 ; 6012. ;    82.2 ;  1.21 ;  8.32 ;       ;   1.611 ;   1.26 ;   Nor ;     0.38 ;     0.81 ;     1.81 ;     3.01 ;     5.30 ;    11.11 ;    24.96 ;    41.49
               HIP  72408 ; 6572. ;    82.2 ;  1.40 ;  7.99 ;       ;   2.900 ;   1.63 ;   Cha ;     2.07 ;     4.32 ;    10.85 ;    12.29 ;    34.99 ;    72.91 ;   183.27 ;   207.46
               HIP  84159 ; 6044. ;    82.2 ;  1.18 ;  9.33 ;       ;   1.110 ;   1.04 ;   Cha ;     0.73 ;     1.54 ;     3.45 ;     5.63 ;     9.09 ;    19.08 ;    42.77 ;    69.73
               HIP  95103 ; 6033. ;    82.2 ;  1.18 ;  9.27 ;       ;   1.000 ;   0.99 ;   Cha ;     0.68 ;     1.43 ;     3.21 ;     5.27 ;     8.24 ;    17.30 ;    38.73 ;    63.61
                  HD 8391 ; 7228. ;    82.2 ;  1.56 ;  7.01 ;       ;   5.594 ;   2.19 ;   Nor ;    10.04 ;    20.71 ;    62.21 ;    46.07 ;   207.44 ;   427.88 ;  1285.24 ;   951.85
               HIP  41267 ; 6233. ;    82.2 ;  1.30 ;  7.45 ;       ;   5.400 ;   2.27 ;   Cha ;     0.52 ;     1.08 ;     2.54 ;     3.61 ;     9.94 ;    20.81 ;    48.78 ;    69.36
               HIP  50973 ; 6531. ;    82.2 ;  1.40 ;  8.25 ;       ;   3.500 ;   1.80 ;   Cha ;     2.07 ;     4.32 ;    10.75 ;    12.53 ;    36.75 ;    76.61 ;   190.53 ;   221.95
               HIP   8650 ; 5700. ;    82.2 ;  1.00 ;  7.28 ;       ;   8.300 ;   2.91 ;   Cha ;     0.19 ;     0.40 ;     0.86 ;     1.45 ;     3.60 ;     7.57 ;    16.48 ;    27.63
               HIP   5333 ; 6680. ;    82.2 ;  1.40 ;  7.70 ;       ;   5.600 ;   2.25 ;   Cha ;     2.53 ;     5.27 ;    13.61 ;    14.32 ;    50.24 ;   104.50 ;   269.97 ;   284.13
               HIP  72095 ; 6177. ;    82.2 ;  1.30 ;  8.61 ;       ;   2.160 ;   1.44 ;   Cha ;     0.78 ;     1.63 ;     3.76 ;     5.58 ;    11.90 ;    24.94 ;    57.50 ;    85.30
               HIP  58387 ; 6012. ;    82.2 ;  1.16 ;  9.34 ;       ;   0.840 ;   0.91 ;   Cha ;     0.66 ;     1.39 ;     3.11 ;     5.18 ;     7.61 ;    15.98 ;    35.63 ;    59.40
               HIP  61178 ; 5623. ;    82.2 ;  0.99 ;  9.99 ;       ;   0.590 ;   0.78 ;   Cha ;     0.77 ;     1.62 ;     3.41 ;     5.70 ;     7.53 ;    15.88 ;    33.47 ;    55.97
               HIP  43724 ; 5825. ;    82.2 ;  1.07 ;  9.73 ;       ;   1.300 ;   1.14 ;   Cha ;     0.73 ;     1.53 ;     3.32 ;     5.57 ;     8.99 ;    18.92 ;    41.01 ;    68.82
               HIP  73358 ; 5898. ;    82.2 ;  1.11 ;  8.42 ;       ;   2.700 ;   1.64 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.89 ;     5.59 ;    11.75 ;    25.99 ;    43.57
               HIP  68869 ; 4400. ;    82.2 ;  0.65 ;  9.43 ;       ;   4.400 ;   2.26 ;   Cha ;     0.40 ;     0.89 ;     1.39 ;     1.94 ;     5.43 ;    12.08 ;    18.79 ;    26.30
               HIP  76363 ; 6107. ;    82.2 ;  1.22 ;  9.15 ;       ;   2.400 ;   1.53 ;   Cha ;     0.82 ;     1.73 ;     3.92 ;     6.12 ;    12.57 ;    26.36 ;    59.81 ;    93.30
               HIP  56499 ; 6362. ;    82.2 ;  1.40 ;  8.44 ;       ;   2.000 ;   1.37 ;   Cha ;     1.32 ;     2.75 ;     6.59 ;     8.61 ;    20.40 ;    42.64 ;   102.06 ;   133.32
               HIP  71846 ; 5432. ;    82.2 ;  0.92 ;  9.31 ;       ;   1.300 ;   1.17 ;   Cha ;     0.48 ;     1.01 ;     2.10 ;     3.51 ;     5.55 ;    11.71 ;    24.33 ;    40.64
               HIP  53226 ; 6235. ;    82.2 ;  1.30 ;  8.11 ;       ;   2.800 ;   1.64 ;   Cha ;     0.73 ;     1.53 ;     3.57 ;     5.08 ;    11.89 ;    24.88 ;    58.16 ;    82.75
               HIP  71548 ; 6585. ;    82.2 ;  1.40 ;  7.06 ;       ;   8.300 ;   2.76 ;   Cha ;     1.35 ;     2.82 ;     7.12 ;     7.96 ;    29.68 ;    61.82 ;   156.39 ;   174.78
               HIP  48962 ; 6282. ;    82.2 ;  1.30 ;  8.21 ;       ;   2.500 ;   1.54 ;   Cha ;     0.90 ;     1.88 ;     4.43 ;     6.10 ;    14.19 ;    29.69 ;    70.01 ;    96.48
               HIP 100042 ; 6123. ;    82.2 ;  1.23 ;  8.99 ;       ;   2.500 ;   1.56 ;   Cha ;     0.80 ;     1.67 ;     3.80 ;     5.86 ;    12.29 ;    25.77 ;    58.70 ;    90.50
               HIP  68642 ; 5900. ;    82.2 ;  1.11 ;  8.72 ;       ;   2.190 ;   1.48 ;   Cha ;     0.44 ;     0.91 ;     2.02 ;     3.38 ;     6.22 ;    13.07 ;    28.87 ;    48.42
                  HD 5911 ; 5715. ;    82.2 ;  1.12 ;  8.01 ;       ;   1.127 ;   1.07 ;   Nor ;     0.27 ;     0.58 ;     1.26 ;     2.10 ;     3.36 ;     7.08 ;    15.37 ;    25.75
               HIP 108394 ; 6184. ;    82.2 ;  1.30 ;  8.97 ;       ;   1.220 ;   1.08 ;   Cha ;     0.97 ;     2.03 ;     4.67 ;     6.91 ;    12.83 ;    26.89 ;    61.93 ;    91.56
               HIP  23710 ; 5000. ;    82.2 ;  0.79 ;  8.02 ;       ;   5.060 ;   2.36 ;   Cha ;     0.20 ;     0.42 ;     0.84 ;     1.40 ;     2.99 ;     6.34 ;    12.76 ;    21.33
                HD 137059 ; 5495. ;    82.2 ;  0.86 ;  8.74 ;       ;   0.568 ;   0.77 ;   Nor ;     0.36 ;     0.77 ;     1.62 ;     2.71 ;     3.31 ;     6.98 ;    14.70 ;    24.60
               HIP  52995 ; 6338. ;    82.2 ;  1.40 ;  8.73 ;       ;   1.800 ;   1.30 ;   Cha ;     1.42 ;     2.97 ;     7.06 ;     9.38 ;    21.43 ;    44.80 ;   106.51 ;   141.61
               HIP  86684 ; 6070. ;    82.2 ;  1.20 ;  9.21 ;       ;   2.900 ;   1.68 ;   Cha ;     0.75 ;     1.58 ;     3.56 ;     5.69 ;    11.94 ;    25.04 ;    56.43 ;    90.33
               HIP  11493 ; 6600. ;    82.2 ;  1.40 ;  8.33 ;       ;   2.600 ;   1.54 ;   Cha ;     2.70 ;     5.63 ;    14.23 ;    15.84 ;    44.37 ;    92.42 ;   233.54 ;   260.00
               HIP  69218 ; 6150. ;    82.2 ;  1.25 ;  9.04 ;       ;   1.800 ;   1.32 ;   Cha ;     0.89 ;     1.87 ;     4.29 ;     6.49 ;    12.82 ;    26.86 ;    61.46 ;    93.03
               HIP  67169 ; 6199. ;    82.3 ;  1.30 ;  7.78 ;       ;   4.500 ;   2.08 ;   Cha ;     0.54 ;     1.14 ;     2.65 ;     3.87 ;    10.00 ;    20.94 ;    48.71 ;    70.98
               HIP   3488 ; 6676. ;    82.3 ;  1.40 ;  8.23 ;       ;   3.000 ;   1.65 ;   Cha ;     3.28 ;     6.82 ;    17.57 ;    18.60 ;    55.68 ;   115.84 ;   298.36 ;   315.80
               HIP  39228 ; 5395. ;    82.3 ;  0.90 ; 10.27 ;       ;   0.112 ;   0.34 ;   Cha ;     0.81 ;     1.71 ;     3.50 ;     5.82 ;     5.04 ;    10.66 ;    21.76 ;    36.18
               HIP  79697 ; 6311. ;    82.3 ;  1.30 ;  8.12 ;       ;   3.170 ;   1.73 ;   Cha ;     0.94 ;     1.97 ;     4.68 ;     6.31 ;    15.80 ;    33.04 ;    78.38 ;   105.86
               HIP  48990 ; 7130. ;    82.3 ;  1.60 ;  6.77 ;       ;   5.900 ;   2.26 ;   Cha ;     6.58 ;    13.59 ;    39.70 ;    31.17 ;   139.79 ;   288.74 ;   843.52 ;   662.40
               HIP  62938 ; 4700. ;    82.3 ;  0.72 ; 10.80 ;       ;   0.980 ;   1.05 ;   Cha ;     0.91 ;     1.95 ;     3.46 ;     4.92 ;     8.81 ;    18.98 ;    33.65 ;    47.82
               HIP  84741 ; 4956. ;    82.3 ;  0.78 ; 10.37 ;       ;   0.780 ;   0.93 ;   Cha ;     0.71 ;     1.51 ;     2.91 ;     4.69 ;     6.76 ;    14.38 ;    27.64 ;    44.60
               HIP  27068 ; 6069. ;    82.3 ;  1.20 ;  9.21 ;       ;   1.400 ;   1.17 ;   Cha ;     0.75 ;     1.57 ;     3.54 ;     5.67 ;     9.91 ;    20.78 ;    46.82 ;    74.99
               HIP  45685 ; 6141. ;    82.3 ;  1.24 ;  8.59 ;       ;   1.600 ;   1.24 ;   Cha ;     0.68 ;     1.43 ;     3.27 ;     4.98 ;     9.45 ;    19.81 ;    45.40 ;    69.04
                 HD 93283 ; 6039. ;    82.3 ;  1.01 ;  9.06 ;       ;   1.143 ;   1.06 ;   Nor ;     0.62 ;     1.31 ;     2.94 ;     4.81 ;     7.21 ;    15.13 ;    33.96 ;    55.49
               HIP  84800 ; 5863. ;    82.3 ;  1.09 ;  9.24 ;       ;   1.000 ;   1.00 ;   Cha ;     0.57 ;     1.19 ;     2.60 ;     4.37 ;     6.60 ;    13.88 ;    30.37 ;    50.96
               HIP   1137 ; 6407. ;    82.3 ;  1.40 ;  8.18 ;       ;   2.700 ;   1.59 ;   Cha ;     1.34 ;     2.79 ;     6.76 ;     8.55 ;    22.28 ;    46.53 ;   112.58 ;   142.48
               HIP  59786 ; 5563. ;    82.3 ;  0.96 ;  8.44 ;       ;   2.600 ;   1.64 ;   Cha ;     0.32 ;     0.67 ;     1.43 ;     2.40 ;     4.48 ;     9.43 ;    20.07 ;    33.62
               HIP 105116 ; 7007. ;    82.3 ;  1.60 ;  7.07 ;       ;   8.500 ;   2.73 ;   Cha ;     5.20 ;    10.76 ;    30.36 ;    25.80 ;   121.42 ;   251.26 ;   708.83 ;   602.19
               HIP  39226 ; 6250. ;    82.3 ;  1.30 ;  8.53 ;       ;   2.400 ;   1.51 ;   Cha ;     0.95 ;     1.99 ;     4.66 ;     6.58 ;    14.93 ;    31.25 ;    73.08 ;   103.08
               HIP  50203 ; 6339. ;    82.3 ;  1.40 ;  8.06 ;       ;   3.900 ;   1.92 ;   Cha ;     1.00 ;     2.09 ;     5.00 ;     6.62 ;    18.35 ;    38.35 ;    91.53 ;   121.25
               HIP  99536 ; 5911. ;    82.3 ;  1.11 ;  9.63 ;       ;   0.940 ;   0.97 ;   Cha ;     0.72 ;     1.50 ;     3.30 ;     5.54 ;     8.28 ;    17.40 ;    38.17 ;    64.13
                HD 223421 ; 6592. ;    82.3 ;  1.63 ;  6.33 ;       ;   4.225 ;   1.97 ;   Nor ;     0.97 ;     2.01 ;     5.10 ;     5.66 ;    19.31 ;    40.21 ;   102.05 ;   113.27
                HD 219019 ; 5675. ;    82.3 ;  0.94 ;  8.77 ;       ;   0.772 ;   0.89 ;   Nor ;     0.40 ;     0.85 ;     1.82 ;     3.05 ;     4.11 ;     8.66 ;    18.60 ;    31.16
               HIP  44880 ; 5807. ;    82.3 ;  1.06 ;  8.22 ;       ;   2.900 ;   1.71 ;   Cha ;     0.32 ;     0.67 ;     1.47 ;     2.46 ;     4.80 ;    10.08 ;    22.10 ;    37.04
               HIP  99392 ; 6689. ;    82.3 ;  1.40 ;  7.98 ;       ;   2.900 ;   1.62 ;   Cha ;     3.01 ;     6.26 ;    16.20 ;    16.98 ;    50.69 ;   105.42 ;   272.69 ;   285.75
               HIP  70561 ; 5300. ;    82.3 ;  0.88 ;  8.40 ;       ;   4.800 ;   2.26 ;   Cha ;     0.28 ;     0.58 ;     1.21 ;     2.02 ;     4.37 ;     9.22 ;    19.07 ;    31.91
               HIP  14177 ; 5904. ;    82.3 ;  1.11 ;  9.35 ;       ;   0.930 ;   0.96 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;     7.08 ;    14.87 ;    32.69 ;    54.88
                HD 221701 ; 6668. ;    82.4 ;  1.56 ;  6.90 ;       ;   4.052 ;   1.92 ;   Nor ;     1.64 ;     3.40 ;     8.79 ;     9.29 ;    31.63 ;    65.78 ;   169.84 ;   179.51
               HIP  73346 ; 5933. ;    82.4 ;  1.12 ;  9.20 ;       ;   6.700 ;   2.58 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.46 ;    10.87 ;    22.82 ;    50.42 ;    84.65
                HD 177715 ; 5433. ;    82.4 ;  0.84 ;  9.55 ;       ;   0.518 ;   0.74 ;   Nor ;     0.55 ;     1.16 ;     2.40 ;     4.00 ;     4.82 ;    10.18 ;    21.08 ;    35.17
               HIP  78125 ; 6463. ;    82.4 ;  1.40 ;  8.08 ;       ;   2.500 ;   1.52 ;   Cha ;     1.53 ;     3.18 ;     7.80 ;     9.50 ;    24.89 ;    51.95 ;   127.31 ;   155.09
               HIP  93479 ; 6119. ;    82.4 ;  1.23 ;  8.95 ;       ;   1.400 ;   1.16 ;   Cha ;     0.77 ;     1.61 ;     3.67 ;     5.67 ;    10.28 ;    21.55 ;    49.06 ;    75.85
               HIP  55943 ; 6237. ;    82.4 ;  1.30 ;  8.98 ;       ;   0.940 ;   0.95 ;   Cha ;     1.16 ;     2.43 ;     5.66 ;     8.07 ;    14.41 ;    30.18 ;    70.20 ;   100.09
               HIP   6498 ; 5827. ;    82.4 ;  1.07 ;  8.42 ;       ;   3.240 ;   1.80 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.77 ;     5.57 ;    11.71 ;    25.69 ;    43.05
               HIP  52084 ; 6227. ;    82.4 ;  1.30 ;  7.98 ;       ;   3.900 ;   1.93 ;   Cha ;     0.66 ;     1.39 ;     3.25 ;     4.64 ;    11.75 ;    24.60 ;    57.46 ;    82.17
               HIP  55656 ; 6613. ;    82.4 ;  1.40 ;  8.17 ;       ;   2.190 ;   1.41 ;   Cha ;     2.59 ;     5.40 ;    13.70 ;    15.11 ;    40.78 ;    84.92 ;   215.43 ;   237.56
                 HD 66623 ; 5821. ;    82.4 ;  1.02 ;  8.14 ;       ;   1.006 ;   1.01 ;   Nor ;     0.31 ;     0.65 ;     1.42 ;     2.39 ;     3.49 ;     7.34 ;    16.12 ;    27.02
               HIP 103818 ; 6360. ;    82.4 ;  1.40 ;  7.92 ;       ;   4.000 ;   1.94 ;   Cha ;     1.00 ;     2.09 ;     5.00 ;     6.53 ;    18.38 ;    38.41 ;    92.14 ;   120.25
               HIP  71021 ; 4859. ;    82.4 ;  0.76 ; 11.26 ;       ;   0.260 ;   0.54 ;   Cha ;     1.22 ;     2.61 ;     4.78 ;     7.29 ;     8.71 ;    18.64 ;    34.19 ;    52.10
               HIP   4403 ; 6216. ;    82.4 ;  1.30 ;  8.47 ;       ;   2.500 ;   1.55 ;   Cha ;     0.82 ;     1.73 ;     4.01 ;     5.79 ;    13.06 ;    27.33 ;    63.54 ;    91.72
               HIP  39565 ; 6572. ;    82.4 ;  1.40 ;  6.72 ;       ;  12.100 ;   3.33 ;   Cha ;     1.09 ;     2.28 ;     5.75 ;     6.48 ;    26.40 ;    54.98 ;   138.79 ;   156.29
                 HD 20670 ; 5585. ;    82.4 ;  1.31 ;  7.70 ;       ;   1.406 ;   1.21 ;   Nor ;     0.22 ;     0.46 ;     0.99 ;     1.67 ;     3.09 ;     6.51 ;    13.96 ;    23.41
                HD 222391 ; 6081. ;    82.4 ;  1.40 ;  7.56 ;       ;   2.258 ;   1.48 ;   Nor ;     0.33 ;     0.69 ;     1.57 ;     2.48 ;     5.28 ;    11.08 ;    25.26 ;    39.93
               HIP  38729 ; 5678. ;    82.4 ;  1.00 ;  9.56 ;       ;   1.060 ;   1.04 ;   Cha ;     0.62 ;     1.30 ;     2.78 ;     4.65 ;     7.05 ;    14.85 ;    31.67 ;    53.03
               HIP  24504 ; 7105. ;    82.4 ;  1.60 ;  5.08 ;       ;  60.700 ;   7.26 ;   Cha ;     2.69 ;     5.55 ;    16.12 ;    12.77 ;   102.30 ;   211.37 ;   613.89 ;   486.27
               HIP  71825 ; 5609. ;    82.4 ;  0.98 ;  8.33 ;       ;   3.300 ;   1.84 ;   Cha ;     0.31 ;     0.65 ;     1.39 ;     2.34 ;     4.65 ;     9.79 ;    20.94 ;    35.09
               HIP  48062 ; 6457. ;    82.5 ;  1.40 ;  8.69 ;       ;   2.000 ;   1.36 ;   Cha ;     2.05 ;     4.28 ;    10.45 ;    12.82 ;    31.67 ;    66.12 ;   161.31 ;   197.91
               HIP  21882 ; 6832. ;    82.5 ;  1.50 ;  6.85 ;       ;  10.900 ;   3.12 ;   Cha ;     2.69 ;     5.58 ;    15.02 ;    14.25 ;    64.96 ;   134.79 ;   362.83 ;   344.36
               HIP  20981 ; 6412. ;    82.5 ;  1.40 ;  8.49 ;       ;   2.500 ;   1.53 ;   Cha ;     1.59 ;     3.33 ;     8.05 ;    10.17 ;    26.05 ;    54.40 ;   131.57 ;   166.20
               HIP  22003 ; 7085. ;    82.5 ;  1.60 ;  6.57 ;       ;   7.300 ;   2.52 ;   Cha ;     5.19 ;    10.72 ;    30.93 ;    24.95 ;   116.36 ;   240.49 ;   693.83 ;   559.74
               HIP  49061 ; 6032. ;    82.5 ;  1.17 ;  8.16 ;       ;   3.600 ;   1.88 ;   Cha ;     0.38 ;     0.79 ;     1.79 ;     2.93 ;     6.26 ;    13.14 ;    29.63 ;    48.55
               HIP   6549 ; 5703. ;    82.5 ;  1.00 ;  9.08 ;       ;   1.300 ;   1.15 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.65 ;     5.77 ;    12.14 ;    26.09 ;    43.71
               HIP  83434 ; 6418. ;    82.5 ;  1.40 ;  8.76 ;       ;   2.000 ;   1.37 ;   Cha ;     1.87 ;     3.91 ;     9.46 ;    11.92 ;    28.96 ;    60.48 ;   146.24 ;   184.24
               HIP  70135 ; 6474. ;    82.5 ;  1.40 ;  8.01 ;       ;   6.080 ;   2.38 ;   Cha ;     1.52 ;     3.18 ;     7.81 ;     9.45 ;    31.05 ;    64.78 ;   159.20 ;   192.44
               HIP  34667 ; 5900. ;    82.5 ;  1.11 ;  9.66 ;       ;   0.970 ;   0.98 ;   Cha ;     0.73 ;     1.52 ;     3.34 ;     5.61 ;     8.46 ;    17.79 ;    38.97 ;    65.47
               HIP  75303 ; 6259. ;    82.5 ;  1.30 ;  8.15 ;       ;   2.500 ;   1.54 ;   Cha ;     0.81 ;     1.69 ;     3.96 ;     5.54 ;    12.75 ;    26.68 ;    62.65 ;    87.70
               HIP  96605 ; 5523. ;    82.5 ;  0.95 ;  9.88 ;       ;   0.670 ;   0.84 ;   Cha ;     0.69 ;     1.45 ;     3.02 ;     5.05 ;     6.84 ;    14.44 ;    30.11 ;    50.26
               HIP  54307 ; 5834. ;    82.5 ;  1.08 ;  8.88 ;       ;   1.900 ;   1.38 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.54 ;     6.27 ;    13.18 ;    28.82 ;    48.33
                HD 101382 ; 6592. ;    82.5 ;  1.31 ;  7.79 ;       ;   2.729 ;   1.58 ;   Nor ;     2.00 ;     4.16 ;    10.53 ;    11.75 ;    32.15 ;    66.96 ;   169.24 ;   188.90
               HIP  53683 ; 6250. ;    82.5 ;  1.30 ;  7.68 ;       ;   5.150 ;   2.22 ;   Cha ;     0.62 ;     1.29 ;     3.02 ;     4.25 ;    11.66 ;    24.41 ;    57.33 ;    80.62
                HD 104315 ; 5272. ;    82.5 ;  0.83 ; 10.18 ;       ;   0.448 ;   0.69 ;   Nor ;     0.73 ;     1.54 ;     3.10 ;     5.15 ;     6.17 ;    13.05 ;    26.30 ;    43.65
               HIP  26646 ; 6414. ;    82.5 ;  1.40 ;  8.72 ;       ;   2.000 ;   1.37 ;   Cha ;     1.81 ;     3.79 ;     9.15 ;    11.56 ;    28.02 ;    58.53 ;   141.43 ;   178.62
                HD 214780 ; 6471. ;    82.5 ;  1.57 ;  6.78 ;       ;   3.641 ;   1.84 ;   Nor ;     0.81 ;     1.70 ;     4.18 ;     5.04 ;    15.44 ;    32.20 ;    79.43 ;    95.74
               HIP  86618 ; 6049. ;    82.5 ;  1.18 ;  9.33 ;       ;   6.500 ;   2.52 ;   Cha ;     0.74 ;     1.56 ;     3.51 ;     5.70 ;    14.35 ;    30.11 ;    67.55 ;   109.74
               HIP  14426 ; 5402. ;    82.5 ;  0.91 ; 10.62 ;       ;   0.450 ;   0.69 ;   Cha ;     1.00 ;     2.12 ;     4.31 ;     7.17 ;     8.87 ;    18.77 ;    38.12 ;    63.31
               HIP  94798 ; 6835. ;    82.5 ;  1.50 ;  7.35 ;       ;   6.170 ;   2.34 ;   Cha ;     3.48 ;     7.22 ;    19.42 ;    18.44 ;    72.89 ;   151.23 ;   406.97 ;   386.45
               HIP  70359 ; 6043. ;    82.5 ;  1.18 ;  8.41 ;       ;   2.300 ;   1.50 ;   Cha ;     0.45 ;     0.94 ;     2.12 ;     3.45 ;     6.65 ;    13.96 ;    31.48 ;    51.22
               HIP  12202 ; 6854. ;    82.5 ;  1.50 ;  7.62 ;       ;   6.700 ;   2.44 ;   Cha ;     4.23 ;     8.78 ;    23.72 ;    22.29 ;    90.47 ;   187.66 ;   507.22 ;   476.53
               HIP  28182 ; 5531. ;    82.5 ;  0.95 ;  9.94 ;       ;   0.540 ;   0.75 ;   Cha ;     0.72 ;     1.51 ;     3.15 ;     5.26 ;     6.75 ;    14.24 ;    29.70 ;    49.58
               HIP  81011 ; 6063. ;    82.5 ;  1.19 ;  9.19 ;       ;   1.180 ;   1.07 ;   Cha ;     0.73 ;     1.52 ;     3.43 ;     5.52 ;     9.17 ;    19.24 ;    43.32 ;    69.67
               HIP  62252 ; 5489. ;    82.5 ;  0.94 ;  9.50 ;       ;   1.060 ;   1.05 ;   Cha ;     0.55 ;     1.15 ;     2.41 ;     4.02 ;     6.08 ;    12.82 ;    26.76 ;    44.69
               HIP  20697 ; 6325. ;    82.6 ;  1.30 ;  8.48 ;       ;   2.800 ;   1.63 ;   Cha ;     1.19 ;     2.50 ;     5.93 ;     7.94 ;    19.40 ;    40.56 ;    96.32 ;   129.05
               HIP  22657 ; 6644. ;    82.6 ;  1.40 ;  7.88 ;       ;   3.150 ;   1.69 ;   Cha ;     2.48 ;     5.16 ;    13.20 ;    14.24 ;    42.63 ;    88.73 ;   227.04 ;   244.92
               HIP  51494 ; 5855. ;    82.6 ;  1.09 ;  9.38 ;       ;   1.210 ;   1.10 ;   Cha ;     0.61 ;     1.28 ;     2.79 ;     4.69 ;     7.44 ;    15.65 ;    34.18 ;    57.35
               HIP  92234 ; 6564. ;    82.6 ;  1.40 ;  8.34 ;       ;   3.300 ;   1.74 ;   Cha ;     2.42 ;     5.04 ;    12.63 ;    14.40 ;    42.19 ;    87.91 ;   220.24 ;   251.12
                HD 159888 ; 5649. ;    82.6 ;  0.88 ;  8.80 ;       ;   0.664 ;   0.83 ;   Nor ;     0.40 ;     0.85 ;     1.82 ;     3.05 ;     3.85 ;     8.10 ;    17.35 ;    29.06
               HIP  47046 ; 6497. ;    82.6 ;  1.40 ;  8.48 ;       ;   2.300 ;   1.46 ;   Cha ;     2.10 ;     4.38 ;    10.79 ;    12.87 ;    33.51 ;    69.89 ;   172.27 ;   205.54
               HIP  61465 ; 6100. ;    82.6 ;  1.22 ;  8.52 ;       ;   5.210 ;   2.25 ;   Cha ;     0.57 ;     1.20 ;     2.73 ;     4.27 ;    10.60 ;    22.22 ;    50.57 ;    79.10
               HIP  84001 ; 6974. ;    82.6 ;  1.50 ;  7.40 ;       ;   6.070 ;   2.31 ;   Cha ;     5.54 ;    11.47 ;    32.05 ;    27.85 ;   115.20 ;   238.51 ;   666.38 ;   579.20
               HIP  97642 ; 5639. ;    82.6 ;  0.99 ;  9.19 ;       ;   2.000 ;   1.43 ;   Cha ;     0.49 ;     1.04 ;     2.22 ;     3.71 ;     6.58 ;    13.86 ;    29.53 ;    49.43
                HD 175114 ; 6324. ;    82.6 ;  1.10 ;  8.50 ;       ;   1.630 ;   1.24 ;   Nor ;     1.20 ;     2.51 ;     5.96 ;     7.99 ;    15.68 ;    32.79 ;    77.85 ;   104.37
               HIP  44318 ; 6780. ;    82.6 ;  1.50 ;  7.52 ;       ;   4.600 ;   2.03 ;   Cha ;     3.19 ;     6.62 ;    17.56 ;    17.30 ;    62.20 ;   129.17 ;   342.47 ;   337.31
               HIP  20869 ; 6409. ;    82.6 ;  1.40 ;  8.36 ;       ;   2.900 ;   1.65 ;   Cha ;     1.47 ;     3.08 ;     7.45 ;     9.42 ;    25.02 ;    52.26 ;   126.40 ;   159.89
               HIP  63405 ; 6337. ;    82.6 ;  1.40 ;  7.26 ;       ;   6.400 ;   2.46 ;   Cha ;     0.66 ;     1.39 ;     3.32 ;     4.40 ;    13.76 ;    28.76 ;    68.85 ;    91.08
               HIP  61227 ; 6201. ;    82.6 ;  1.30 ;  8.59 ;       ;   2.070 ;   1.41 ;   Cha ;     0.84 ;     1.75 ;     4.06 ;     5.92 ;    12.64 ;    26.48 ;    61.33 ;    89.48
               HIP  93467 ; 6124. ;    82.6 ;  1.23 ;  9.20 ;       ;   1.210 ;   1.08 ;   Cha ;     0.90 ;     1.88 ;     4.28 ;     6.59 ;    11.56 ;    24.24 ;    55.13 ;    85.02
               HIP  66433 ; 7196. ;    82.6 ;  1.60 ;  7.22 ;       ;   7.300 ;   2.51 ;   Cha ;    10.08 ;    20.80 ;    61.89 ;    46.80 ;   225.52 ;   465.38 ;  1384.97 ;  1047.24
               HIP  22538 ; 6316. ;    82.6 ;  1.30 ;  8.69 ;       ;   1.300 ;   1.11 ;   Cha ;     1.29 ;     2.70 ;     6.39 ;     8.63 ;    17.32 ;    36.22 ;    85.76 ;   115.71
               HIP 101504 ; 5644. ;    82.6 ;  0.99 ; 10.21 ;       ;   0.580 ;   0.77 ;   Cha ;     0.88 ;     1.86 ;     3.91 ;     6.54 ;     8.60 ;    18.13 ;    38.20 ;    63.88
               HIP  22768 ; 6648. ;    82.6 ;  1.40 ;  7.67 ;       ;   4.000 ;   1.91 ;   Cha ;     2.26 ;     4.70 ;    12.04 ;    12.94 ;    41.20 ;    85.74 ;   219.77 ;   236.19
                HD 135872 ; 4992. ;    82.6 ;  1.63 ;  7.28 ;       ;   9.333 ;   3.21 ;   Bre ;     0.14 ;     0.29 ;     0.58 ;     0.97 ;     3.45 ;     7.31 ;    14.77 ;    24.67
               HIP  80363 ; 6016. ;    82.6 ;  1.17 ;  8.07 ;       ;   4.900 ;   2.19 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.67 ;     6.11 ;    12.82 ;    28.85 ;    47.80
                HD 203380 ; 5534. ;    82.6 ;  0.86 ;  7.01 ;       ;   0.584 ;   0.78 ;   Nor ;     0.15 ;     0.32 ;     0.69 ;     1.15 ;     1.39 ;     2.94 ;     6.29 ;    10.55
               HIP  57723 ; 5970. ;    82.6 ;  1.14 ;  9.18 ;       ;   2.600 ;   1.60 ;   Cha ;     0.58 ;     1.21 ;     2.68 ;     4.51 ;     8.69 ;    18.25 ;    40.51 ;    68.04
               HIP   8444 ; 6339. ;    82.6 ;  1.40 ;  8.87 ;       ;   1.500 ;   1.19 ;   Cha ;     1.54 ;     3.21 ;     7.64 ;    10.16 ;    22.17 ;    46.35 ;   110.12 ;   146.42
                 HD 60319 ; 5875. ;    82.6 ;  0.88 ;  8.95 ;       ;   0.777 ;   0.88 ;   Nor ;     0.48 ;     1.02 ;     2.24 ;     3.75 ;     4.76 ;    10.01 ;    22.00 ;    36.90
              BD +25 1858 ; 5272. ;    82.6 ;  0.74 ;  9.62 ;       ;   0.356 ;   0.62 ;   Nor ;     0.53 ;     1.11 ;     2.26 ;     3.77 ;     3.98 ;     8.42 ;    17.11 ;    28.48
                 HD 77486 ; 5902. ;    82.6 ;  1.10 ;  8.49 ;       ;   1.237 ;   1.11 ;   Nor ;     0.39 ;     0.81 ;     1.79 ;     3.00 ;     4.76 ;    10.00 ;    22.12 ;    37.08
                HD 175626 ; 5741. ;    82.6 ;  1.13 ;  8.03 ;       ;   1.168 ;   1.09 ;   Nor ;     0.28 ;     0.59 ;     1.29 ;     2.16 ;     3.48 ;     7.33 ;    15.96 ;    26.75
               HIP  21141 ; 5734. ;    82.6 ;  1.00 ;  8.35 ;       ;   3.600 ;   1.91 ;   Cha ;     0.33 ;     0.70 ;     1.51 ;     2.54 ;     5.12 ;    10.77 ;    23.39 ;    39.19
               HIP  58361 ; 5900. ;    82.6 ;  1.11 ;  8.87 ;       ;   2.080 ;   1.44 ;   Cha ;     0.47 ;     0.99 ;     2.18 ;     3.66 ;     6.65 ;    13.98 ;    30.83 ;    51.72
               HIP  21980 ; 5748. ;    82.7 ;  1.00 ;  9.61 ;       ;   2.170 ;   1.48 ;   Cha ;     0.66 ;     1.38 ;     2.97 ;     4.97 ;     8.92 ;    18.78 ;    40.37 ;    67.66
               HIP  84515 ; 6402. ;    82.7 ;  1.40 ;  8.37 ;       ;   2.700 ;   1.59 ;   Cha ;     1.45 ;     3.03 ;     7.31 ;     9.29 ;    24.15 ;    50.44 ;   121.80 ;   154.81
               HIP  84831 ; 6261. ;    82.7 ;  1.30 ;  8.36 ;       ;   2.800 ;   1.63 ;   Cha ;     0.90 ;     1.89 ;     4.44 ;     6.21 ;    14.72 ;    30.79 ;    72.25 ;   101.07
               HIP  84230 ; 6867. ;    82.7 ;  1.50 ;  6.96 ;       ;  13.000 ;   3.40 ;   Cha ;     3.17 ;     6.58 ;    17.87 ;    16.59 ;    80.00 ;   165.91 ;   450.65 ;   418.36
               HIP  50839 ; 5945. ;    82.7 ;  1.13 ;  8.45 ;       ;   2.800 ;   1.66 ;   Cha ;     0.38 ;     0.81 ;     1.79 ;     3.00 ;     5.88 ;    12.34 ;    27.45 ;    46.02
               HIP   1787 ; 6260. ;    82.7 ;  1.30 ;  8.29 ;       ;   2.600 ;   1.57 ;   Cha ;     0.87 ;     1.82 ;     4.27 ;     5.98 ;    13.91 ;    29.10 ;    68.30 ;    95.58
               HIP  38177 ; 6325. ;    82.7 ;  1.30 ;  7.64 ;       ;   5.300 ;   2.24 ;   Cha ;     0.77 ;     1.62 ;     3.86 ;     5.15 ;    14.74 ;    30.81 ;    73.47 ;    98.11
               HIP   4568 ; 5989. ;    82.7 ;  1.15 ;  9.77 ;       ;   1.000 ;   0.99 ;   Cha ;     0.80 ;     1.69 ;     3.73 ;     6.28 ;     9.58 ;    20.13 ;    44.56 ;    75.00
               HIP  51555 ; 6583. ;    82.7 ;  1.40 ;  8.20 ;       ;   3.800 ;   1.87 ;   Cha ;     2.39 ;     4.98 ;    12.55 ;    14.12 ;    43.21 ;    90.02 ;   226.68 ;   255.02
               HIP  31046 ; 6337. ;    82.7 ;  1.40 ;  8.69 ;       ;   2.300 ;   1.47 ;   Cha ;     1.39 ;     2.90 ;     6.89 ;     9.17 ;    22.24 ;    46.50 ;   110.56 ;   147.07
               HIP 107326 ; 6882. ;    82.7 ;  1.50 ;  6.99 ;       ;  10.000 ;   2.98 ;   Cha ;     3.37 ;     7.00 ;    19.08 ;    17.54 ;    79.69 ;   165.21 ;   450.53 ;   414.29
               HIP 109565 ; 6320. ;    82.7 ;  1.30 ;  8.01 ;       ;   3.000 ;   1.68 ;   Cha ;     0.92 ;     1.92 ;     4.57 ;     6.13 ;    15.20 ;    31.78 ;    75.58 ;   101.41
               HIP  52934 ; 5200. ;    82.8 ;  0.85 ;  9.78 ;       ;   0.819 ;   0.94 ;   Cha ;     0.56 ;     1.18 ;     2.37 ;     3.94 ;     5.57 ;    11.79 ;    23.70 ;    39.38
               HIP  71351 ; 6080. ;    82.8 ;  1.20 ;  9.22 ;       ;   1.300 ;   1.12 ;   Cha ;     0.78 ;     1.63 ;     3.68 ;     5.86 ;    10.10 ;    21.19 ;    47.84 ;    76.04
               HIP  11873 ; 5489. ;    82.8 ;  0.94 ;  7.30 ;       ;   8.130 ;   2.92 ;   Cha ;     0.17 ;     0.36 ;     0.77 ;     1.29 ;     3.18 ;     6.71 ;    14.27 ;    23.94
                  HD 3471 ; 5821. ;    82.8 ;  1.08 ;  8.33 ;       ;   1.128 ;   1.06 ;   Nor ;     0.34 ;     0.72 ;     1.57 ;     2.64 ;     4.09 ;     8.60 ;    18.87 ;    31.62
               HIP  98225 ; 5988. ;    82.8 ;  1.15 ;  9.23 ;       ;   1.500 ;   1.22 ;   Cha ;     0.60 ;     1.25 ;     2.78 ;     4.67 ;     7.87 ;    16.52 ;    36.74 ;    61.72
               HIP 112461 ; 5852. ;    82.8 ;  1.09 ;  9.10 ;       ;   1.900 ;   1.38 ;   Cha ;     0.52 ;     1.09 ;     2.39 ;     4.02 ;     7.13 ;    14.98 ;    32.80 ;    55.01
               HIP  68423 ; 6444. ;    82.8 ;  1.40 ;  8.26 ;       ;   3.700 ;   1.86 ;   Cha ;     1.57 ;     3.29 ;     8.01 ;     9.90 ;    28.36 ;    59.19 ;   144.33 ;   178.23
               HIP  15545 ; 6338. ;    82.8 ;  1.40 ;  9.00 ;       ;   1.300 ;   1.11 ;   Cha ;     1.64 ;     3.43 ;     8.15 ;    10.85 ;    22.84 ;    47.75 ;   113.34 ;   150.89
               HIP  52805 ; 6239. ;    82.8 ;  1.30 ;  7.80 ;       ;   5.000 ;   2.18 ;   Cha ;     0.63 ;     1.32 ;     3.09 ;     4.37 ;    11.85 ;    24.80 ;    58.11 ;    82.36
               HIP  77410 ; 5868. ;    82.8 ;  1.09 ;  8.23 ;       ;   4.160 ;   2.04 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.57 ;     5.51 ;    11.57 ;    25.54 ;    42.81
               HIP  89710 ; 6711. ;    82.8 ;  1.40 ;  8.58 ;       ;   1.800 ;   1.27 ;   Cha ;     4.43 ;     9.20 ;    23.88 ;    24.76 ;    66.06 ;   137.36 ;   356.42 ;   369.64
                HD 167847 ; 5458. ;    82.8 ;  0.88 ;  9.92 ;       ;   0.579 ;   0.78 ;   Nor ;     0.68 ;     1.44 ;     2.98 ;     4.97 ;     6.32 ;    13.34 ;    27.59 ;    46.00
               HIP  64939 ; 5620. ;    82.8 ;  0.98 ;  8.57 ;       ;   2.500 ;   1.60 ;   Cha ;     0.35 ;     0.74 ;     1.59 ;     2.66 ;     4.93 ;    10.39 ;    22.22 ;    37.22
               HIP  82626 ; 5953. ;    82.8 ;  1.13 ;  8.08 ;       ;   4.500 ;   2.11 ;   Cha ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     5.49 ;    11.53 ;    25.74 ;    43.13
                 HD 21857 ; 5623. ;    82.8 ;  0.98 ;  8.73 ;       ;   0.809 ;   0.91 ;   Nor ;     0.38 ;     0.81 ;     1.73 ;     2.90 ;     4.06 ;     8.55 ;    18.27 ;    30.60
               HIP 102710 ; 5697. ;    82.8 ;  1.00 ; 10.05 ;       ;   0.560 ;   0.76 ;   Cha ;     0.83 ;     1.74 ;     3.70 ;     6.19 ;     8.02 ;    16.90 ;    35.91 ;    60.13
                HD 220882 ; 5675. ;    82.8 ;  1.01 ;  8.41 ;       ;   0.891 ;   0.95 ;   Nor ;     0.33 ;     0.70 ;     1.51 ;     2.53 ;     3.65 ;     7.68 ;    16.56 ;    27.74
                HD 213090 ; 6012. ;    82.8 ;  1.03 ;  8.61 ;       ;   1.167 ;   1.07 ;   Nor ;     0.45 ;     0.94 ;     2.10 ;     3.50 ;     5.25 ;    11.02 ;    24.69 ;    41.08
               HIP   1673 ; 6279. ;    82.8 ;  1.30 ;  8.91 ;       ;   1.400 ;   1.15 ;   Cha ;     1.28 ;     2.69 ;     6.30 ;     8.73 ;    17.56 ;    36.75 ;    86.23 ;   119.44
               HIP   6950 ; 6051. ;    82.8 ;  1.19 ;  8.54 ;       ;   2.250 ;   1.48 ;   Cha ;     0.49 ;     1.03 ;     2.32 ;     3.76 ;     7.28 ;    15.27 ;    34.47 ;    55.79
               HIP   3777 ; 5937. ;    82.8 ;  1.13 ;  8.29 ;       ;   2.900 ;   1.70 ;   Cha ;     0.35 ;     0.74 ;     1.65 ;     2.76 ;     5.46 ;    11.46 ;    25.50 ;    42.74
                   HD 410 ; 5559. ;    82.8 ;  0.95 ;  9.43 ;       ;   0.726 ;   0.87 ;   Nor ;     0.54 ;     1.14 ;     2.41 ;     4.03 ;     5.50 ;    11.61 ;    24.44 ;    40.86
               HIP  95469 ; 6612. ;    82.8 ;  1.40 ;  7.89 ;       ;   4.500 ;   2.03 ;   Cha ;     2.25 ;     4.68 ;    11.89 ;    13.10 ;    42.32 ;    88.11 ;   223.70 ;   246.49
               HIP  13246 ; 5322. ;    82.9 ;  0.88 ;  8.61 ;       ;   2.300 ;   1.57 ;   Cha ;     0.31 ;     0.66 ;     1.36 ;     2.28 ;     4.10 ;     8.65 ;    17.90 ;    29.93
               HIP  75591 ; 6310. ;    82.9 ;  1.30 ;  8.46 ;       ;   2.100 ;   1.41 ;   Cha ;     1.12 ;     2.34 ;     5.54 ;     7.50 ;    16.93 ;    35.40 ;    83.83 ;   113.45
               HIP   2761 ; 5394. ;    82.9 ;  0.90 ;  9.71 ;       ;   1.240 ;   1.15 ;   Cha ;     0.59 ;     1.24 ;     2.56 ;     4.26 ;     6.67 ;    14.08 ;    28.98 ;    48.31
               HIP  68778 ; 5215. ;    82.9 ;  0.85 ; 10.73 ;       ;   0.690 ;   0.86 ;   Cha ;     0.98 ;     2.08 ;     4.12 ;     6.80 ;     9.38 ;    19.88 ;    39.42 ;    65.10
               HIP  21077 ; 5892. ;    82.9 ;  1.11 ;  9.40 ;       ;   1.300 ;   1.14 ;   Cha ;     0.63 ;     1.31 ;     2.88 ;     4.84 ;     7.85 ;    16.51 ;    36.21 ;    60.79
               HIP  48809 ; 5773. ;    82.9 ;  1.00 ;  9.71 ;       ;   0.900 ;   0.95 ;   Cha ;     0.70 ;     1.48 ;     3.18 ;     5.33 ;     7.66 ;    16.11 ;    34.72 ;    58.21
               HIP  95271 ; 6907. ;    82.9 ;  1.50 ;  7.48 ;       ;   9.300 ;   2.87 ;   Cha ;     4.67 ;     9.68 ;    26.56 ;    24.10 ;   108.28 ;   224.42 ;   615.50 ;   558.51
               HIP  76090 ; 5900. ;    82.9 ;  1.11 ;  9.18 ;       ;   1.400 ;   1.18 ;   Cha ;     0.56 ;     1.17 ;     2.57 ;     4.32 ;     7.12 ;    14.96 ;    32.92 ;    55.25
               HIP  13584 ; 6310. ;    82.9 ;  1.30 ;  8.68 ;       ;   2.500 ;   1.54 ;   Cha ;     1.26 ;     2.63 ;     6.22 ;     8.43 ;    19.88 ;    41.58 ;    98.32 ;   133.19
               HIP  63535 ; 5967. ;    82.9 ;  1.14 ;  9.23 ;       ;   1.180 ;   1.08 ;   Cha ;     0.59 ;     1.23 ;     2.74 ;     4.60 ;     7.29 ;    15.30 ;    33.93 ;    57.00
               HIP  87752 ; 6287. ;    82.9 ;  1.30 ;  8.42 ;       ;   2.300 ;   1.48 ;   Cha ;     1.02 ;     2.13 ;     5.01 ;     6.89 ;    15.74 ;    32.92 ;    77.61 ;   106.69
               HIP  62063 ; 5872. ;    82.9 ;  1.10 ;  9.01 ;       ;   1.600 ;   1.26 ;   Cha ;     0.50 ;     1.05 ;     2.31 ;     3.87 ;     6.59 ;    13.85 ;    30.41 ;    51.01
               HIP 111151 ; 6145. ;    82.9 ;  1.24 ;  8.64 ;       ;   2.500 ;   1.55 ;   Cha ;     0.71 ;     1.49 ;     3.42 ;     5.18 ;    11.04 ;    23.13 ;    53.01 ;    80.40
               HIP  87145 ; 6301. ;    82.9 ;  1.30 ;  8.60 ;       ;   2.060 ;   1.40 ;   Cha ;     1.17 ;     2.45 ;     5.79 ;     7.89 ;    17.65 ;    36.93 ;    87.21 ;   118.83
               HIP  16504 ; 6219. ;    82.9 ;  1.30 ;  8.62 ;       ;   2.500 ;   1.55 ;   Cha ;     0.90 ;     1.89 ;     4.39 ;     6.33 ;    14.30 ;    29.94 ;    69.56 ;   100.26
               HIP  88502 ; 6108. ;    82.9 ;  1.22 ;  7.74 ;       ;   3.900 ;   1.95 ;   Cha ;     0.39 ;     0.83 ;     1.89 ;     2.93 ;     6.78 ;    14.21 ;    32.53 ;    50.49
               HIP  71302 ; 5655. ;    82.9 ;  1.00 ;  9.91 ;       ;   0.990 ;   1.01 ;   Cha ;     0.75 ;     1.57 ;     3.33 ;     5.57 ;     8.36 ;    17.63 ;    37.33 ;    62.46
                HD 183490 ; 5902. ;    82.9 ;  1.22 ;  8.22 ;       ;   1.521 ;   1.23 ;   Nor ;     0.33 ;     0.70 ;     1.55 ;     2.60 ;     4.57 ;     9.60 ;    21.28 ;    35.65
               HIP  25805 ; 5460. ;    82.9 ;  0.93 ; 10.55 ;       ;   0.670 ;   0.84 ;   Cha ;     0.99 ;     2.09 ;     4.29 ;     7.13 ;     9.77 ;    20.64 ;    42.28 ;    70.34
               HIP  20879 ; 5250. ;    82.9 ;  0.86 ;  8.16 ;       ;   4.400 ;   2.17 ;   Cha ;     0.24 ;     0.50 ;     1.04 ;     1.74 ;     3.64 ;     7.69 ;    15.86 ;    26.55
               HIP  62487 ; 6033. ;    82.9 ;  1.18 ;  8.99 ;       ;   1.600 ;   1.25 ;   Cha ;     0.59 ;     1.24 ;     2.77 ;     4.55 ;     7.99 ;    16.78 ;    37.63 ;    61.75
               HIP  10754 ; 6207. ;    82.9 ;  1.30 ;  9.02 ;       ;   1.600 ;   1.24 ;   Cha ;     1.07 ;     2.25 ;     5.20 ;     7.57 ;    15.22 ;    31.87 ;    73.69 ;   107.27
               HIP  85176 ; 6349. ;    82.9 ;  1.40 ;  8.77 ;       ;   1.300 ;   1.11 ;   Cha ;     1.50 ;     3.14 ;     7.48 ;     9.87 ;    20.87 ;    43.63 ;   103.96 ;   137.21
               HIP  92837 ; 7081. ;    82.9 ;  1.60 ;  7.47 ;       ;   6.000 ;   2.28 ;   Cha ;     8.00 ;    16.53 ;    47.58 ;    38.69 ;   170.82 ;   353.09 ;  1016.45 ;   826.52
               HIP  40190 ; 6098. ;    82.9 ;  1.21 ;  7.85 ;       ;   4.800 ;   2.16 ;   Cha ;     0.40 ;     0.85 ;     1.93 ;     3.02 ;     7.28 ;    15.27 ;    34.87 ;    54.52
               HIP  16059 ; 6252. ;    82.9 ;  1.30 ;  8.35 ;       ;   2.300 ;   1.48 ;   Cha ;     0.87 ;     1.83 ;     4.28 ;     6.02 ;    13.53 ;    28.31 ;    66.30 ;    93.32
               HIP  26680 ; 6785. ;    82.9 ;  1.50 ;  8.01 ;       ;   4.500 ;   2.01 ;   Cha ;     4.16 ;     8.65 ;    22.92 ;    22.57 ;    80.72 ;   167.63 ;   444.37 ;   437.56
                HD 218354 ; 5675. ;    82.9 ;  1.05 ;  8.20 ;       ;   0.963 ;   0.99 ;   Nor ;     0.30 ;     0.63 ;     1.35 ;     2.27 ;     3.40 ;     7.15 ;    15.44 ;    25.88
               HIP  73159 ; 6808. ;    82.9 ;  1.50 ;  7.54 ;       ;   4.800 ;   2.07 ;   Cha ;     3.52 ;     7.30 ;    19.49 ;    18.85 ;    69.23 ;   143.70 ;   383.78 ;   371.24
               HIP  61109 ; 5944. ;    82.9 ;  1.13 ;  9.50 ;       ;   1.100 ;   1.04 ;   Cha ;     0.68 ;     1.42 ;     3.13 ;     5.27 ;     8.21 ;    17.24 ;    38.04 ;    63.92
                HD 157882 ; 5370. ;    83.0 ;  0.90 ;  9.59 ;       ;   0.567 ;   0.78 ;   Nor ;     0.54 ;     1.15 ;     2.36 ;     3.94 ;     5.08 ;    10.74 ;    22.07 ;    36.79
               HIP  61837 ; 6046. ;    83.0 ;  1.18 ;  9.20 ;       ;   1.800 ;   1.33 ;   Cha ;     0.69 ;     1.44 ;     3.24 ;     5.27 ;     9.61 ;    20.17 ;    45.26 ;    73.66
               HIP  70496 ; 6148. ;    83.0 ;  1.25 ;  9.36 ;       ;   1.170 ;   1.06 ;   Cha ;     1.06 ;     2.23 ;     5.08 ;     7.71 ;    13.67 ;    28.66 ;    65.39 ;    99.25
               HIP   8918 ; 5981. ;    83.0 ;  1.15 ;  8.13 ;       ;   3.000 ;   1.72 ;   Cha ;     0.33 ;     0.70 ;     1.56 ;     2.61 ;     5.21 ;    10.92 ;    24.45 ;    40.98
               HIP  84442 ; 6088. ;    83.0 ;  1.21 ;  9.25 ;       ;   1.000 ;   0.99 ;   Cha ;     0.81 ;     1.71 ;     3.86 ;     6.11 ;     9.95 ;    20.86 ;    47.14 ;    74.53
               HIP  54007 ; 6229. ;    83.0 ;  1.30 ;  8.52 ;       ;   2.400 ;   1.51 ;   Cha ;     0.88 ;     1.85 ;     4.31 ;     6.17 ;    13.85 ;    29.00 ;    67.55 ;    96.66
               HIP 112549 ; 6047. ;    83.0 ;  1.18 ;  8.40 ;       ;   2.400 ;   1.53 ;   Cha ;     0.45 ;     0.95 ;     2.14 ;     3.47 ;     6.78 ;    14.22 ;    32.11 ;    52.09
               HIP  61881 ; 6600. ;    83.0 ;  1.40 ;  7.77 ;       ;   4.300 ;   1.98 ;   Cha ;     2.03 ;     4.22 ;    10.69 ;    11.86 ;    37.72 ;    78.55 ;   198.94 ;   220.81
               HIP  72672 ; 6584. ;    83.0 ;  1.40 ;  8.10 ;       ;   3.400 ;   1.76 ;   Cha ;     2.28 ;     4.76 ;    11.98 ;    13.46 ;    40.09 ;    83.51 ;   210.43 ;   236.47
               HIP  13979 ; 5393. ;    83.0 ;  0.90 ;  9.85 ;       ;   0.670 ;   0.84 ;   Cha ;     0.64 ;     1.35 ;     2.76 ;     4.61 ;     6.19 ;    13.09 ;    26.88 ;    44.79
               HIP  20512 ; 5826. ;    83.0 ;  1.07 ;  8.44 ;       ;   3.000 ;   1.74 ;   Cha ;     0.36 ;     0.76 ;     1.67 ;     2.80 ;     5.52 ;    11.61 ;    25.45 ;    42.66
               HIP 104520 ; 5694. ;    83.0 ;  1.00 ;  8.12 ;       ;   3.400 ;   1.86 ;   Cha ;     0.29 ;     0.61 ;     1.31 ;     2.20 ;     4.39 ;     9.24 ;    20.00 ;    33.52
               HIP  93327 ; 6793. ;    83.0 ;  1.50 ;  7.80 ;       ;   4.800 ;   2.07 ;   Cha ;     3.83 ;     7.96 ;    21.16 ;    20.70 ;    75.51 ;   156.79 ;   416.78 ;   407.72
               HIP  27406 ; 4000. ;    83.0 ;  0.55 ; 12.16 ;       ;   0.230 ;   0.52 ;   Cha ;     1.60 ;     4.46 ;     4.23 ;     7.20 ;     9.61 ;    26.69 ;    25.33 ;    43.08
               HIP  33455 ; 5197. ;    83.0 ;  0.84 ;  9.55 ;       ;   1.300 ;   1.19 ;   Cha ;     0.49 ;     1.03 ;     2.09 ;     3.47 ;     5.45 ;    11.53 ;    23.25 ;    38.67
               HIP  50005 ; 5600. ;    83.0 ;  0.98 ; 10.37 ;       ;   0.480 ;   0.70 ;   Cha ;     0.95 ;     2.00 ;     4.19 ;     7.00 ;     8.82 ;    18.61 ;    38.89 ;    64.95
               HIP  68251 ; 6242. ;    83.0 ;  1.30 ;  8.09 ;       ;   3.600 ;   1.85 ;   Cha ;     0.74 ;     1.54 ;     3.61 ;     5.11 ;    12.77 ;    26.72 ;    62.56 ;    88.58
               HIP  70410 ; 5724. ;    83.0 ;  1.00 ;  9.72 ;       ;   0.930 ;   0.97 ;   Cha ;     0.69 ;     1.46 ;     3.12 ;     5.22 ;     7.62 ;    16.04 ;    34.35 ;    57.54
               HIP  72151 ; 4727. ;    83.0 ;  0.73 ; 10.31 ;       ;   0.690 ;   0.88 ;   Cha ;     0.68 ;     1.46 ;     2.64 ;     3.82 ;     6.10 ;    13.10 ;    23.67 ;    34.31
               HIP 111900 ; 5727. ;    83.0 ;  1.00 ;  8.22 ;       ;   3.400 ;   1.86 ;   Cha ;     0.31 ;     0.65 ;     1.41 ;     2.36 ;     4.70 ;     9.88 ;    21.44 ;    35.93
               HIP 112826 ; 5703. ;    83.0 ;  1.00 ;  7.73 ;       ;   6.300 ;   2.53 ;   Cha ;     0.24 ;     0.50 ;     1.08 ;     1.81 ;     4.21 ;     8.86 ;    19.24 ;    32.25
               HIP  85461 ; 5044. ;    83.0 ;  0.80 ;  8.49 ;       ;   4.090 ;   2.12 ;   Cha ;     0.26 ;     0.54 ;     1.09 ;     1.82 ;     3.73 ;     7.89 ;    15.87 ;    26.49
               HIP  82950 ; 5917. ;    83.0 ;  1.12 ;  9.44 ;       ;   1.300 ;   1.14 ;   Cha ;     0.65 ;     1.36 ;     2.98 ;     5.01 ;     8.13 ;    17.09 ;    37.59 ;    63.14
               HIP  88350 ; 6363. ;    83.0 ;  1.40 ;  7.19 ;       ;   7.800 ;   2.71 ;   Cha ;     0.70 ;     1.46 ;     3.52 ;     4.57 ;    15.21 ;    31.79 ;    76.52 ;    99.42
               HIP  41225 ; 5917. ;    83.0 ;  1.12 ;  8.62 ;       ;   3.700 ;   1.92 ;   Cha ;     0.41 ;     0.87 ;     1.93 ;     3.23 ;     6.78 ;    14.24 ;    31.54 ;    52.89
                 HD 58982 ; 5834. ;    83.0 ;  0.99 ;  9.10 ;       ;   0.957 ;   0.98 ;   Nor ;     0.52 ;     1.09 ;     2.37 ;     3.98 ;     5.69 ;    11.96 ;    26.12 ;    43.81
                 HD 72206 ; 5916. ;    83.0 ;  0.95 ;  8.83 ;       ;   0.931 ;   0.96 ;   Nor ;     0.46 ;     0.98 ;     2.16 ;     3.62 ;     4.96 ;    10.41 ;    23.02 ;    38.62
               HIP  19807 ; 5922. ;    83.0 ;  1.12 ;  9.29 ;       ;   2.120 ;   1.45 ;   Cha ;     0.60 ;     1.26 ;     2.77 ;     4.65 ;     8.52 ;    17.89 ;    39.44 ;    66.22
                HD 222305 ; 6383. ;    83.0 ;  1.28 ;  8.17 ;       ;   2.290 ;   1.47 ;   Nor ;     1.22 ;     2.55 ;     6.15 ;     7.91 ;    18.72 ;    39.10 ;    94.13 ;   121.10
               HIP  56979 ; 6705. ;    83.0 ;  1.40 ;  7.98 ;       ;   4.160 ;   1.94 ;   Cha ;     3.17 ;     6.60 ;    17.14 ;    17.77 ;    58.42 ;   121.48 ;   315.49 ;   327.17
               HIP  36807 ; 7087. ;    83.0 ;  1.60 ;  6.19 ;       ;  19.000 ;   4.06 ;   Cha ;     4.33 ;     8.94 ;    25.83 ;    20.77 ;   123.30 ;   254.83 ;   735.86 ;   591.83
               HIP  81768 ; 6608. ;    83.0 ;  1.40 ;  7.69 ;       ;   5.000 ;   2.14 ;   Cha ;     2.00 ;     4.16 ;    10.55 ;    11.64 ;    38.58 ;    80.33 ;   203.89 ;   225.02
               HIP  76834 ; 6616. ;    83.0 ;  1.40 ;  8.12 ;       ;   3.000 ;   1.65 ;   Cha ;     2.56 ;     5.33 ;    13.53 ;    14.89 ;    43.54 ;    90.65 ;   230.17 ;   253.26
               HIP  69184 ; 6879. ;    83.0 ;  1.50 ;  7.67 ;       ;   4.700 ;   2.04 ;   Cha ;     4.71 ;     9.77 ;    26.58 ;    24.58 ;    92.11 ;   191.00 ;   519.66 ;   480.63
               HIP  21702 ; 6011. ;    83.1 ;  1.16 ;  9.17 ;       ;   1.700 ;   1.29 ;   Cha ;     0.60 ;     1.26 ;     2.82 ;     4.70 ;     8.23 ;    17.27 ;    38.54 ;    64.26
               HIP  62256 ; 6062. ;    83.1 ;  1.19 ;  8.56 ;       ;   2.000 ;   1.40 ;   Cha ;     0.51 ;     1.08 ;     2.44 ;     3.92 ;     7.42 ;    15.56 ;    35.17 ;    56.49
               HIP  20902 ; 6434. ;    83.1 ;  1.40 ;  8.11 ;       ;   3.500 ;   1.81 ;   Cha ;     1.41 ;     2.94 ;     7.15 ;     8.88 ;    24.99 ;    52.18 ;   127.05 ;   157.83
               HIP  72017 ; 5980. ;    83.1 ;  1.15 ;  8.88 ;       ;   1.700 ;   1.29 ;   Cha ;     0.49 ;     1.03 ;     2.29 ;     3.84 ;     6.67 ;    14.00 ;    31.20 ;    52.36
               HIP  74422 ; 6675. ;    83.1 ;  1.40 ;  7.95 ;       ;   3.700 ;   1.83 ;   Cha ;     2.83 ;     5.88 ;    15.16 ;    16.03 ;    50.57 ;   105.20 ;   271.19 ;   286.74
               HIP  70382 ; 4686. ;    83.1 ;  0.72 ;  7.49 ;       ;   6.600 ;   2.74 ;   Cha ;     0.15 ;     0.32 ;     0.60 ;     0.87 ;     2.33 ;     4.99 ;     9.31 ;    13.59
               HIP  89036 ; 5940. ;    83.1 ;  1.13 ;  8.96 ;       ;   1.700 ;   1.30 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.92 ;     6.79 ;    14.26 ;    31.59 ;    53.02
               HIP  31005 ; 5974. ;    83.1 ;  1.14 ;  8.26 ;       ;   2.900 ;   1.69 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.78 ;     5.49 ;    11.52 ;    25.74 ;    43.14
               HIP  24116 ; 6688. ;    83.1 ;  1.40 ;  7.94 ;       ;   3.400 ;   1.75 ;   Cha ;     2.94 ;     6.11 ;    15.79 ;    16.55 ;    51.40 ;   106.91 ;   276.51 ;   289.87
               HIP  85132 ; 5024. ;    83.1 ;  0.80 ;  7.75 ;       ;   7.800 ;   2.93 ;   Cha ;     0.17 ;     0.37 ;     0.74 ;     1.24 ;     2.96 ;     6.26 ;    12.66 ;    21.20
               HIP  58923 ; 5376. ;    83.1 ;  0.90 ;  9.83 ;       ;   0.670 ;   0.84 ;   Cha ;     0.63 ;     1.32 ;     2.71 ;     4.51 ;     6.08 ;    12.85 ;    26.35 ;    43.89
               HIP  78822 ; 6603. ;    83.1 ;  1.40 ;  7.95 ;       ;   3.500 ;   1.79 ;   Cha ;     2.25 ;     4.69 ;    11.87 ;    13.16 ;    39.80 ;    82.88 ;   209.92 ;   232.75
               HIP   2483 ; 6230. ;    83.1 ;  1.30 ;  8.29 ;       ;   2.300 ;   1.48 ;   Cha ;     0.79 ;     1.64 ;     3.83 ;     5.48 ;    12.18 ;    25.49 ;    59.48 ;    84.97
               HIP   7307 ; 6268. ;    83.1 ;  1.30 ;  8.25 ;       ;   2.700 ;   1.60 ;   Cha ;     0.88 ;     1.83 ;     4.31 ;     6.00 ;    14.13 ;    29.56 ;    69.49 ;    96.71
               HIP  75922 ; 6029. ;    83.1 ;  1.17 ;  9.13 ;       ;   1.400 ;   1.17 ;   Cha ;     0.63 ;     1.32 ;     2.94 ;     4.85 ;     8.20 ;    17.20 ;    38.51 ;    63.41
               HIP  53159 ; 4764. ;    83.1 ;  0.73 ;  8.55 ;       ;   4.700 ;   2.30 ;   Cha ;     0.26 ;     0.55 ;     1.03 ;     1.55 ;     3.72 ;     7.97 ;    14.98 ;    22.48
               HIP  50783 ; 5953. ;    83.1 ;  1.13 ;  8.98 ;       ;   1.500 ;   1.22 ;   Cha ;     0.51 ;     1.07 ;     2.38 ;     4.00 ;     6.70 ;    14.07 ;    31.20 ;    52.37
               HIP 101898 ; 6253. ;    83.1 ;  1.30 ;  8.65 ;       ;   2.220 ;   1.45 ;   Cha ;     1.02 ;     2.14 ;     5.01 ;     7.05 ;    15.72 ;    32.91 ;    76.96 ;   108.38
               HIP  11408 ; 6544. ;    83.1 ;  1.40 ;  7.74 ;       ;   4.800 ;   2.10 ;   Cha ;     1.67 ;     3.48 ;     8.69 ;    10.01 ;    31.97 ;    66.64 ;   166.57 ;   191.88
               HIP  97568 ; 7096. ;    83.1 ;  1.60 ;  7.64 ;       ;   4.400 ;   1.95 ;   Cha ;     9.16 ;    18.92 ;    54.70 ;    44.12 ;   180.95 ;   373.96 ;  1080.87 ;   871.89
               HIP  20060 ; 6399. ;    83.1 ;  1.40 ;  8.51 ;       ;   2.700 ;   1.59 ;   Cha ;     1.54 ;     3.23 ;     7.78 ;     9.91 ;    25.73 ;    53.76 ;   129.64 ;   165.21
                HD 202763 ; 6039. ;    83.1 ;  1.13 ;  7.85 ;       ;   1.431 ;   1.18 ;   Nor ;     0.33 ;     0.69 ;     1.57 ;     2.56 ;     4.28 ;     8.97 ;    20.28 ;    33.03
               HIP  85222 ; 6290. ;    83.1 ;  1.30 ;  7.91 ;       ;   3.800 ;   1.90 ;   Cha ;     0.79 ;     1.65 ;     3.89 ;     5.33 ;    13.82 ;    28.90 ;    68.36 ;    93.59
               HIP  37715 ; 5764. ;    83.1 ;  1.00 ;  8.73 ;       ;   2.000 ;   1.42 ;   Cha ;     0.41 ;     0.86 ;     1.87 ;     3.14 ;     5.46 ;    11.48 ;    24.95 ;    41.81
               HIP  60820 ; 6417. ;    83.1 ;  1.40 ;  8.21 ;       ;   4.400 ;   2.03 ;   Cha ;     1.40 ;     2.93 ;     7.11 ;     8.94 ;    26.43 ;    55.20 ;   133.83 ;   168.26
               HIP  33207 ; 6762. ;    83.2 ;  1.50 ;  7.92 ;       ;   6.700 ;   2.45 ;   Cha ;     3.69 ;     7.66 ;    20.19 ;    20.16 ;    79.02 ;   164.15 ;   432.66 ;   432.16
               HIP  93638 ; 5755. ;    83.2 ;  1.00 ;  8.02 ;       ;   5.000 ;   2.25 ;   Cha ;     0.28 ;     0.59 ;     1.29 ;     2.16 ;     4.71 ;     9.91 ;    21.62 ;    36.22
               HIP  30499 ; 6665. ;    83.2 ;  1.40 ;  7.97 ;       ;   4.400 ;   2.00 ;   Cha ;     2.77 ;     5.77 ;    14.83 ;    15.79 ;    51.82 ;   107.82 ;   277.24 ;   295.11
               HIP  83146 ; 5856. ;    83.2 ;  1.09 ;  8.20 ;       ;   3.070 ;   1.75 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     5.00 ;    10.51 ;    23.17 ;    38.83
               HIP  46597 ; 6097. ;    83.2 ;  1.21 ;  9.29 ;       ;   1.500 ;   1.21 ;   Cha ;     0.86 ;     1.80 ;     4.07 ;     6.40 ;    11.59 ;    24.31 ;    55.01 ;    86.44
               HIP  44116 ; 6462. ;    83.2 ;  1.40 ;  8.59 ;       ;   1.900 ;   1.33 ;   Cha ;     1.98 ;     4.12 ;    10.08 ;    12.32 ;    30.11 ;    62.85 ;   153.61 ;   187.73
               HIP 109014 ; 6763. ;    83.2 ;  1.50 ;  7.76 ;       ;   4.800 ;   2.08 ;   Cha ;     3.41 ;     7.09 ;    18.69 ;    18.64 ;    67.27 ;   139.73 ;   368.59 ;   367.57
               HIP  57918 ; 5985. ;    83.2 ;  1.15 ;  8.56 ;       ;   2.800 ;   1.66 ;   Cha ;     0.42 ;     0.87 ;     1.95 ;     3.27 ;     6.41 ;    13.46 ;    30.07 ;    50.43
  2MASS J16311879+4051516 ; 3106. ;    83.2 ;  0.14 ; 14.76 ;  9.46 ;   0.002 ;   0.04 ;   Ter ;     0.89 ;     3.39 ;     1.77 ;     3.17 ;     0.78 ;     2.96 ;     1.55 ;     2.78
               HIP  30181 ; 6802. ;    83.2 ;  1.50 ;  7.92 ;       ;   4.300 ;   1.96 ;   Cha ;     4.19 ;     8.70 ;    23.17 ;    22.56 ;    80.30 ;   166.72 ;   444.06 ;   432.22
               HIP  95378 ; 5482. ;    83.2 ;  0.93 ; 10.13 ;       ;   0.490 ;   0.72 ;   Cha ;     0.78 ;     1.65 ;     3.41 ;     5.68 ;     7.12 ;    15.03 ;    31.07 ;    51.79
               HIP  76365 ; 7066. ;    83.2 ;  1.60 ;  6.78 ;       ;   9.800 ;   2.92 ;   Cha ;     5.43 ;    11.22 ;    32.20 ;    26.31 ;   131.12 ;   271.08 ;   777.74 ;   635.65
                HD 222664 ; 5998. ;    83.2 ;  1.03 ;  8.72 ;       ;   1.156 ;   1.07 ;   Nor ;     0.45 ;     0.95 ;     2.13 ;     3.57 ;     5.30 ;    11.13 ;    24.89 ;    41.75
               HIP  52792 ; 6361. ;    83.2 ;  1.40 ;  7.79 ;       ;   4.900 ;   2.15 ;   Cha ;     0.94 ;     1.96 ;     4.71 ;     6.14 ;    18.18 ;    37.98 ;    91.19 ;   118.88
               HIP  36302 ; 5945. ;    83.2 ;  1.13 ;  8.91 ;       ;   1.800 ;   1.33 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.83 ;     6.72 ;    14.12 ;    31.31 ;    52.53
               HIP  61539 ; 6061. ;    83.2 ;  1.19 ;  8.83 ;       ;   1.600 ;   1.25 ;   Cha ;     0.59 ;     1.25 ;     2.81 ;     4.52 ;     8.09 ;    16.97 ;    38.30 ;    61.60
               HIP  51163 ; 5590. ;    83.2 ;  0.97 ;  8.94 ;       ;   2.000 ;   1.44 ;   Cha ;     0.42 ;     0.89 ;     1.89 ;     3.17 ;     5.58 ;    11.76 ;    24.99 ;    41.83
               HIP  67551 ; 5847. ;    83.2 ;  1.08 ;  9.01 ;       ;   1.240 ;   1.11 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.82 ;     6.06 ;    12.74 ;    27.89 ;    46.77
               HIP  15979 ; 6970. ;    83.2 ;  1.50 ;  6.59 ;       ;  13.000 ;   3.38 ;   Cha ;     3.66 ;     7.58 ;    21.17 ;    18.37 ;    92.07 ;   190.63 ;   532.70 ;   462.15
                HD 134625 ; 5970. ;    83.2 ;  1.00 ;  8.84 ;       ;   1.070 ;   1.03 ;   Nor ;     0.48 ;     1.00 ;     2.24 ;     3.75 ;     5.42 ;    11.38 ;    25.32 ;    42.48
               HIP  35492 ; 6347. ;    83.2 ;  1.40 ;  7.97 ;       ;   3.700 ;   1.87 ;   Cha ;     0.98 ;     2.06 ;     4.92 ;     6.48 ;    17.78 ;    37.17 ;    88.89 ;   117.08
               HIP  55547 ; 6058. ;    83.2 ;  1.19 ;  8.58 ;       ;   1.700 ;   1.29 ;   Cha ;     0.51 ;     1.08 ;     2.43 ;     3.92 ;     7.10 ;    14.90 ;    33.66 ;    54.22
               HIP  62378 ; 5935. ;    83.3 ;  1.13 ;  7.53 ;       ;   6.000 ;   2.44 ;   Cha ;     0.24 ;     0.50 ;     1.12 ;     1.87 ;     4.42 ;     9.27 ;    20.71 ;    34.67
               HIP  23231 ; 6658. ;    83.3 ;  1.40 ;  4.85 ;       ;  79.000 ;   8.47 ;   Cha ;     0.59 ;     1.22 ;     3.16 ;     3.34 ;    22.61 ;    47.03 ;   121.54 ;   128.63
               HIP  57204 ; 5572. ;    83.3 ;  0.97 ;  8.14 ;       ;   3.400 ;   1.88 ;   Cha ;     0.27 ;     0.58 ;     1.23 ;     2.07 ;     4.14 ;     8.72 ;    18.61 ;    31.17
               HIP  91823 ; 6073. ;    83.3 ;  1.20 ;  7.76 ;       ;   5.400 ;   2.29 ;   Cha ;     0.35 ;     0.74 ;     1.69 ;     2.68 ;     6.55 ;    13.74 ;    31.26 ;    49.73
               HIP  15985 ; 6521. ;    83.3 ;  1.40 ;  8.02 ;       ;   3.050 ;   1.68 ;   Cha ;     1.78 ;     3.72 ;     9.24 ;    10.82 ;    30.54 ;    63.68 ;   158.16 ;   185.26
                 HD 82597 ; 5023. ;    83.3 ;  0.82 ; 10.78 ;       ;   0.361 ;   0.63 ;   Nor ;     0.92 ;     1.95 ;     3.78 ;     6.20 ;     7.37 ;    15.65 ;    30.32 ;    49.79
               HIP  32665 ; 6768. ;    83.3 ;  1.50 ;  8.02 ;       ;   5.700 ;   2.26 ;   Cha ;     3.96 ;     8.23 ;    21.71 ;    21.62 ;    81.50 ;   169.31 ;   446.80 ;   444.84
               HIP 109876 ; 6345. ;    83.3 ;  1.40 ;  8.60 ;       ;   2.600 ;   1.57 ;   Cha ;     1.35 ;     2.83 ;     6.75 ;     8.92 ;    22.40 ;    46.82 ;   111.57 ;   147.54
               HIP  58529 ; 6147. ;    83.3 ;  1.24 ;  8.41 ;       ;   4.600 ;   2.11 ;   Cha ;     0.63 ;     1.33 ;     3.05 ;     4.61 ;    11.44 ;    23.97 ;    55.05 ;    83.31
               HIP  94249 ; 6233. ;    83.3 ;  1.30 ;  8.15 ;       ;   3.400 ;   1.80 ;   Cha ;     0.74 ;     1.55 ;     3.61 ;     5.14 ;    12.62 ;    26.43 ;    61.74 ;    87.98
               HIP  62384 ; 5847. ;    83.3 ;  1.08 ;  8.50 ;       ;   1.900 ;   1.38 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     5.15 ;    10.83 ;    23.79 ;    39.89
               HIP  49649 ; 6592. ;    83.3 ;  1.40 ;  8.09 ;       ;   3.400 ;   1.76 ;   Cha ;     2.33 ;     4.84 ;    12.23 ;    13.67 ;    40.83 ;    85.04 ;   214.71 ;   239.98
               HIP  62180 ; 6440. ;    83.3 ;  1.40 ;  8.67 ;       ;   1.500 ;   1.18 ;   Cha ;     1.93 ;     4.02 ;     9.77 ;    12.13 ;    27.68 ;    57.78 ;   140.46 ;   174.29
               HIP  20913 ; 6336. ;    83.3 ;  1.40 ;  7.82 ;       ;   4.000 ;   1.94 ;   Cha ;     0.88 ;     1.84 ;     4.39 ;     5.82 ;    16.21 ;    33.88 ;    80.90 ;   107.30
               HIP  31538 ; 4300. ;    83.3 ;  0.63 ; 11.48 ;       ;   0.230 ;   0.52 ;   Cha ;     1.29 ;     3.00 ;     3.98 ;     5.69 ;     8.21 ;    19.15 ;    25.42 ;    36.29
               HIP  94800 ; 5922. ;    83.3 ;  1.12 ;  9.70 ;       ;   0.870 ;   0.93 ;   Cha ;     0.75 ;     1.57 ;     3.45 ;     5.80 ;     8.52 ;    17.90 ;    39.31 ;    66.07
                 HD 61902 ; 6067. ;    83.3 ;  0.99 ;  8.23 ;       ;   1.119 ;   1.04 ;   Nor ;     0.44 ;     0.92 ;     2.10 ;     3.35 ;     5.01 ;    10.50 ;    23.81 ;    38.07
                 HD 95544 ; 5433. ;    83.3 ;  1.03 ;  8.39 ;       ;   0.778 ;   0.91 ;   Nor ;     0.29 ;     0.62 ;     1.30 ;     2.17 ;     3.17 ;     6.68 ;    14.01 ;    23.46
                HD 109628 ; 5649. ;    83.3 ;  0.84 ;  8.43 ;       ;   0.605 ;   0.79 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.01 ;     6.33 ;    13.60 ;    22.79
                HD 154276 ; 5598. ;    83.3 ;  0.85 ;  9.11 ;       ;   0.597 ;   0.79 ;   Nor ;     0.47 ;     0.98 ;     2.08 ;     3.49 ;     4.26 ;     8.97 ;    19.03 ;    31.85
                HD 219617 ; 5861. ;    83.3 ;  0.82 ;  8.17 ;       ;   0.668 ;   0.82 ;   Nor ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     2.92 ;     6.13 ;    13.53 ;    22.68
               HIP  24564 ; 5265. ;    83.3 ;  0.87 ;  8.07 ;       ;   3.900 ;   2.05 ;   Cha ;     0.23 ;     0.48 ;     1.00 ;     1.67 ;     3.41 ;     7.21 ;    14.90 ;    24.94
               HIP  76536 ; 6466. ;    83.3 ;  1.40 ;  8.00 ;       ;   2.900 ;   1.64 ;   Cha ;     1.48 ;     3.08 ;     7.56 ;     9.19 ;    25.03 ;    52.22 ;   128.11 ;   155.69
               HIP  46761 ; 5404. ;    83.4 ;  0.91 ;  9.88 ;       ;   0.724 ;   0.87 ;   Cha ;     0.65 ;     1.37 ;     2.82 ;     4.70 ;     6.46 ;    13.66 ;    28.07 ;    46.77
               HIP 109820 ; 6557. ;    83.4 ;  1.40 ;  7.33 ;       ;   8.800 ;   2.84 ;   Cha ;     1.41 ;     2.94 ;     7.38 ;     8.41 ;    31.45 ;    65.53 ;   164.54 ;   187.57
                HD 222100 ; 6622. ;    83.4 ;  1.35 ;  7.66 ;       ;   2.952 ;   1.64 ;   Nor ;     2.06 ;     4.29 ;    10.92 ;    11.94 ;    34.26 ;    71.31 ;   181.66 ;   198.58
               HIP  53490 ; 5816. ;    83.4 ;  1.07 ;  9.70 ;       ;   0.960 ;   0.98 ;   Cha ;     0.71 ;     1.50 ;     3.25 ;     5.44 ;     8.16 ;    17.16 ;    37.18 ;    62.38
                 HD 79629 ; 6761. ;    83.4 ;  1.43 ;  7.13 ;       ;   3.598 ;   1.80 ;   Nor ;     2.46 ;     5.11 ;    13.51 ;    13.44 ;    44.11 ;    91.62 ;   241.96 ;   240.83
               HIP  17977 ; 6123. ;    83.4 ;  1.23 ;  7.85 ;       ;   3.600 ;   1.87 ;   Cha ;     0.44 ;     0.92 ;     2.11 ;     3.24 ;     7.43 ;    15.57 ;    35.72 ;    54.87
               HIP 107266 ; 6610. ;    83.4 ;  1.40 ;  8.38 ;       ;   3.600 ;   1.81 ;   Cha ;     2.88 ;     5.99 ;    15.17 ;    16.78 ;    51.19 ;   106.60 ;   269.97 ;   298.69
               HIP  19984 ; 6119. ;    83.4 ;  1.23 ;  8.99 ;       ;   1.500 ;   1.21 ;   Cha ;     0.79 ;     1.65 ;     3.75 ;     5.80 ;    10.69 ;    22.41 ;    51.02 ;    78.88
                 HD 46828 ; 6209. ;    83.4 ;  1.13 ;  7.70 ;       ;   1.598 ;   1.24 ;   Nor ;     0.54 ;     1.13 ;     2.64 ;     3.82 ;     7.14 ;    14.95 ;    34.84 ;    50.42
               HIP  29003 ; 5930. ;    83.4 ;  1.12 ;  8.74 ;       ;   1.600 ;   1.26 ;   Cha ;     0.45 ;     0.94 ;     2.08 ;     3.48 ;     5.92 ;    12.43 ;    27.55 ;    46.22
               HIP  15301 ; 5983. ;    83.4 ;  1.15 ;  8.74 ;       ;   2.600 ;   1.60 ;   Cha ;     0.46 ;     0.96 ;     2.13 ;     3.58 ;     6.90 ;    14.48 ;    32.31 ;    54.21
               HIP  94696 ; 6201. ;    83.4 ;  1.30 ;  7.42 ;       ;   7.180 ;   2.62 ;   Cha ;     0.46 ;     0.96 ;     2.23 ;     3.24 ;     9.43 ;    19.74 ;    46.00 ;    66.86
               HIP   6322 ; 6273. ;    83.4 ;  1.30 ;  8.94 ;       ;   1.250 ;   1.09 ;   Cha ;     1.28 ;     2.68 ;     6.27 ;     8.72 ;    17.01 ;    35.60 ;    83.42 ;   116.03
               HIP 100470 ; 5638. ;    83.4 ;  0.99 ;  8.65 ;       ;   2.300 ;   1.54 ;   Cha ;     0.37 ;     0.78 ;     1.67 ;     2.79 ;     5.10 ;    10.73 ;    22.99 ;    38.50
               HIP  97463 ; 5871. ;    83.4 ;  1.10 ;  9.70 ;       ;   0.780 ;   0.88 ;   Cha ;     0.73 ;     1.54 ;     3.36 ;     5.65 ;     8.07 ;    16.97 ;    37.02 ;    62.17
               HIP  51166 ; 5444. ;    83.4 ;  0.92 ;  9.09 ;       ;   1.300 ;   1.17 ;   Cha ;     0.43 ;     0.90 ;     1.88 ;     3.14 ;     4.95 ;    10.45 ;    21.79 ;    36.43
               HIP 101304 ; 6326. ;    83.4 ;  1.30 ;  7.58 ;       ;   5.900 ;   2.36 ;   Cha ;     0.75 ;     1.57 ;     3.75 ;     5.00 ;    14.71 ;    30.76 ;    73.37 ;    97.90
               HIP  88958 ; 6379. ;    83.4 ;  1.40 ;  7.97 ;       ;   4.500 ;   2.05 ;   Cha ;     1.09 ;     2.29 ;     5.50 ;     7.09 ;    20.73 ;    43.32 ;   104.30 ;   134.41
                HD 224651 ; 5754. ;    83.4 ;  0.96 ;  8.47 ;       ;   0.851 ;   0.93 ;   Nor ;     0.36 ;     0.75 ;     1.62 ;     2.72 ;     3.75 ;     7.88 ;    17.13 ;    28.70
               HIP 109813 ; 6738. ;    83.4 ;  1.40 ;  8.33 ;       ;  18.000 ;   4.03 ;   Cha ;     4.22 ;     8.76 ;    22.92 ;    23.31 ;   111.83 ;   232.42 ;   607.93 ;   618.39
               HIP  94454 ; 6355. ;    83.4 ;  1.40 ;  7.74 ;       ;   4.500 ;   2.06 ;   Cha ;     0.90 ;     1.88 ;     4.50 ;     5.90 ;    17.05 ;    35.62 ;    85.43 ;   111.81
               HIP  85633 ; 6426. ;    83.4 ;  1.40 ;  8.57 ;       ;   3.090 ;   1.70 ;   Cha ;     1.74 ;     3.64 ;     8.83 ;    11.06 ;    30.05 ;    62.76 ;   152.17 ;   190.50
                  HD 1177 ; 5861. ;    83.4 ;  1.06 ;  8.43 ;       ;   1.117 ;   1.06 ;   Nor ;     0.37 ;     0.77 ;     1.69 ;     2.84 ;     4.33 ;     9.09 ;    20.03 ;    33.57
               HIP 104328 ; 5608. ;    83.4 ;  0.98 ;  9.99 ;       ;   0.800 ;   0.91 ;   Cha ;     0.76 ;     1.61 ;     3.38 ;     5.65 ;     8.04 ;    16.95 ;    35.66 ;    59.61
               HIP  23881 ; 5960. ;    83.4 ;  1.14 ;  8.80 ;       ;   2.700 ;   1.63 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.65 ;     7.10 ;    14.90 ;    33.13 ;    55.59
               HIP  97216 ; 6174. ;    83.4 ;  1.30 ;  7.60 ;       ;   5.800 ;   2.36 ;   Cha ;     0.46 ;     0.96 ;     2.22 ;     3.29 ;     8.97 ;    18.78 ;    43.52 ;    64.49
                 HD 84453 ; 4925. ;    83.4 ;  1.51 ;  6.81 ;       ;  12.882 ;   3.78 ;   Bre ;     0.11 ;     0.23 ;     0.45 ;     0.73 ;     2.85 ;     6.05 ;    12.06 ;    19.60
               HIP  88695 ; 6166. ;    83.4 ;  1.30 ;  8.97 ;       ;   2.000 ;   1.39 ;   Cha ;     0.91 ;     1.90 ;     4.37 ;     6.54 ;    13.63 ;    28.56 ;    65.57 ;    98.13
               HIP  45016 ; 6725. ;    83.4 ;  1.40 ;  7.40 ;       ;   6.080 ;   2.34 ;   Cha ;     2.51 ;     5.22 ;    13.65 ;    13.92 ;    50.79 ;   105.56 ;   276.06 ;   281.65
               HIP  82525 ; 6519. ;    83.4 ;  1.40 ;  7.84 ;       ;   4.400 ;   2.02 ;   Cha ;     1.61 ;     3.36 ;     8.36 ;     9.79 ;    30.27 ;    63.12 ;   156.81 ;   183.76
               HIP   1258 ; 6194. ;    83.4 ;  1.30 ;  8.66 ;       ;   2.300 ;   1.49 ;   Cha ;     0.85 ;     1.77 ;     4.10 ;     6.01 ;    13.13 ;    27.50 ;    63.60 ;    93.26
               HIP  45490 ; 6408. ;    83.5 ;  1.40 ;  8.66 ;       ;   2.300 ;   1.47 ;   Cha ;     1.72 ;     3.60 ;     8.68 ;    11.00 ;    27.56 ;    57.57 ;   138.98 ;   176.18
                 HD 17151 ; 5358. ;    83.5 ;  0.90 ;  9.29 ;       ;   0.562 ;   0.77 ;   Nor ;     0.46 ;     0.97 ;     1.99 ;     3.32 ;     4.26 ;     9.00 ;    18.55 ;    30.96
               HIP  64551 ; 6226. ;    83.5 ;  1.30 ;  7.40 ;       ;   6.300 ;   2.45 ;   Cha ;     0.49 ;     1.03 ;     2.42 ;     3.45 ;     9.85 ;    20.61 ;    48.26 ;    68.95
               HIP  56587 ; 5876. ;    83.5 ;  1.10 ;  8.51 ;       ;   2.900 ;   1.70 ;   Cha ;     0.38 ;     0.81 ;     1.78 ;     2.99 ;     5.88 ;    12.35 ;    27.23 ;    45.65
               HIP 104325 ; 6515. ;    83.5 ;  1.40 ;  7.48 ;       ;   5.700 ;   2.29 ;   Cha ;     1.33 ;     2.77 ;     6.87 ;     8.06 ;    26.56 ;    55.38 ;   137.65 ;   161.49
               HIP  85745 ; 6215. ;    83.5 ;  1.30 ;  7.25 ;       ;  11.400 ;   3.30 ;   Cha ;     0.44 ;     0.92 ;     2.15 ;     3.09 ;    10.17 ;    21.29 ;    49.77 ;    71.63
               HIP   8251 ; 5387. ;    83.5 ;  0.90 ;  9.48 ;       ;   1.130 ;   1.09 ;   Cha ;     0.52 ;     1.09 ;     2.25 ;     3.75 ;     5.73 ;    12.10 ;    24.94 ;    41.61
                  HD 2816 ; 4996. ;    83.5 ;  1.40 ;  7.25 ;       ;   7.586 ;   2.89 ;   Bre ;     0.13 ;     0.28 ;     0.57 ;     0.95 ;     2.99 ;     6.33 ;    12.81 ;    21.45
               HIP  69941 ; 5091. ;    83.5 ;  0.81 ;  8.32 ;       ;   3.700 ;   2.01 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.72 ;     3.43 ;     7.25 ;    14.68 ;    24.54
                HD 105755 ; 5675. ;    83.5 ;  0.81 ;  8.59 ;       ;   0.573 ;   0.77 ;   Nor ;     0.37 ;     0.77 ;     1.65 ;     2.77 ;     3.21 ;     6.76 ;    14.55 ;    24.38
                HD 136269 ; 5023. ;    83.5 ;  0.71 ; 10.05 ;       ;   0.270 ;   0.55 ;   Nor ;     0.60 ;     1.27 ;     2.49 ;     4.11 ;     4.15 ;     8.80 ;    17.28 ;    28.56
               HIP  28348 ; 6270. ;    83.5 ;  1.30 ;  8.03 ;       ;   4.300 ;   2.02 ;   Cha ;     0.79 ;     1.64 ;     3.87 ;     5.38 ;    14.24 ;    29.80 ;    70.16 ;    97.42
               HIP  43220 ; 6166. ;    83.5 ;  1.30 ;  8.17 ;       ;   6.900 ;   2.58 ;   Cha ;     0.60 ;     1.25 ;     2.88 ;     4.29 ;    12.17 ;    25.50 ;    58.83 ;    87.80
                 HD 74960 ; 5200. ;    83.5 ;  0.85 ; 10.27 ;       ;   0.445 ;   0.69 ;   Nor ;     0.74 ;     1.56 ;     3.11 ;     5.16 ;     6.32 ;    13.39 ;    26.71 ;    44.25
                HD 195087 ; 5902. ;    83.5 ;  1.17 ;  7.95 ;       ;   1.399 ;   1.18 ;   Nor ;     0.29 ;     0.61 ;     1.35 ;     2.27 ;     3.81 ;     8.00 ;    17.77 ;    29.77
               HIP  80374 ; 6383. ;    83.5 ;  1.40 ;  8.12 ;       ;   3.900 ;   1.91 ;   Cha ;     1.20 ;     2.50 ;     6.01 ;     7.73 ;    21.86 ;    45.66 ;   109.96 ;   141.41
  2MASS J18024624+3731048 ; 3067. ;    83.5 ;  0.13 ;       ;  9.72 ;   0.001 ;   0.04 ;   Ter ;     1.10 ;     4.34 ;     2.09 ;     3.43 ;     0.89 ;     3.53 ;     1.70 ;     2.79
               HIP  51010 ; 6143. ;    83.5 ;  1.24 ;  8.40 ;       ;   3.200 ;   1.76 ;   Cha ;     0.62 ;     1.30 ;     2.99 ;     4.54 ;    10.27 ;    21.51 ;    49.36 ;    74.91
               HIP 105589 ; 5953. ;    83.5 ;  1.13 ;  8.53 ;       ;   5.400 ;   2.31 ;   Cha ;     0.40 ;     0.85 ;     1.88 ;     3.16 ;     7.28 ;    15.28 ;    34.01 ;    57.04
               HIP  41006 ; 6508. ;    83.5 ;  1.40 ;  7.06 ;       ;   8.600 ;   2.82 ;   Cha ;     1.05 ;     2.20 ;     5.46 ;     6.43 ;    23.40 ;    48.79 ;   121.24 ;   142.68
               HIP  54675 ; 5729. ;    83.5 ;  1.00 ;  9.41 ;       ;   1.190 ;   1.10 ;   Cha ;     0.58 ;     1.23 ;     2.64 ;     4.42 ;     6.83 ;    14.38 ;    30.90 ;    51.78
                HD 217344 ; 5346. ;    83.5 ;  0.88 ;  8.46 ;       ;   0.533 ;   0.75 ;   Nor ;     0.29 ;     0.62 ;     1.28 ;     2.14 ;     2.65 ;     5.60 ;    11.62 ;    19.45
                HD 146864 ; 5129. ;    83.5 ;  0.82 ;  9.83 ;       ;   0.392 ;   0.65 ;   Nor ;     0.55 ;     1.17 ;     2.34 ;     3.88 ;     4.52 ;     9.58 ;    19.11 ;    31.69
               HIP  42446 ; 4778. ;    83.5 ;  0.74 ;  8.39 ;       ;   3.700 ;   2.04 ;   Cha ;     0.24 ;     0.51 ;     0.96 ;     1.45 ;     3.25 ;     6.94 ;    13.13 ;    19.86
                 HD 73534 ; 4917. ;    83.5 ;  0.96 ;  8.23 ;       ;   3.467 ;   1.96 ;   Bre ;     0.22 ;     0.46 ;     0.91 ;     1.47 ;     3.35 ;     7.13 ;    14.00 ;    22.54
               HIP  83179 ; 5673. ;    83.5 ;  1.00 ;  9.96 ;       ;   0.840 ;   0.93 ;   Cha ;     0.77 ;     1.63 ;     3.46 ;     5.78 ;     8.32 ;    17.53 ;    37.18 ;    62.22
               HIP  68774 ; 5663. ;    83.5 ;  1.00 ;  9.42 ;       ;   0.670 ;   0.83 ;   Cha ;     0.57 ;     1.19 ;     2.55 ;     4.26 ;     5.77 ;    12.15 ;    25.90 ;    43.36
               HIP  47124 ; 5746. ;    83.5 ;  1.00 ;  9.05 ;       ;   1.900 ;   1.39 ;   Cha ;     0.48 ;     1.01 ;     2.19 ;     3.67 ;     6.34 ;    13.34 ;    28.84 ;    48.34
               HIP  61147 ; 7001. ;    83.6 ;  1.60 ;  7.63 ;       ;   5.500 ;   2.20 ;   Cha ;     6.77 ;    14.00 ;    39.40 ;    33.72 ;   141.67 ;   293.20 ;   824.98 ;   706.02
               HIP  56552 ; 5892. ;    83.6 ;  1.11 ;  8.12 ;       ;   4.500 ;   2.12 ;   Cha ;     0.32 ;     0.66 ;     1.47 ;     2.46 ;     5.41 ;    11.36 ;    25.16 ;    42.16
               HIP  86928 ; 6114. ;    83.6 ;  1.22 ;  8.89 ;       ;   1.500 ;   1.21 ;   Cha ;     0.73 ;     1.53 ;     3.48 ;     5.40 ;     9.89 ;    20.74 ;    47.20 ;    73.21
               HIP  29722 ; 6215. ;    83.6 ;  1.30 ;  8.32 ;       ;   3.500 ;   1.83 ;   Cha ;     0.76 ;     1.59 ;     3.69 ;     5.33 ;    13.08 ;    27.38 ;    63.68 ;    91.93
               HIP  17124 ; 6136. ;    83.6 ;  1.24 ;  7.96 ;       ;   5.080 ;   2.22 ;   Cha ;     0.48 ;     1.01 ;     2.33 ;     3.54 ;     8.95 ;    18.74 ;    43.06 ;    65.58
               HIP   2626 ; 5968. ;    83.6 ;  1.14 ;  7.92 ;       ;   4.000 ;   1.99 ;   Cha ;     0.30 ;     0.62 ;     1.39 ;     2.32 ;     4.96 ;    10.42 ;    23.31 ;    39.04
               HIP  61205 ; 5657. ;    83.6 ;  1.00 ;  9.72 ;       ;   0.622 ;   0.80 ;   Cha ;     0.67 ;     1.41 ;     3.00 ;     5.02 ;     6.70 ;    14.12 ;    29.98 ;    50.17
                HIP 61205 ; 5796. ;    83.6 ;  0.72 ;  9.59 ;       ;   0.631 ;   0.80 ;   Bre ;     0.66 ;     1.40 ;     3.02 ;     5.07 ;     5.63 ;    11.84 ;    25.61 ;    42.94
               HIP  10781 ; 6566. ;    83.6 ;  1.40 ;  8.06 ;       ;   3.170 ;   1.71 ;   Cha ;     2.11 ;     4.39 ;    11.02 ;    12.53 ;    36.39 ;    75.83 ;   190.30 ;   216.37
               HIP  76821 ; 6047. ;    83.6 ;  1.18 ;  9.36 ;       ;   1.700 ;   1.29 ;   Cha ;     0.75 ;     1.58 ;     3.55 ;     5.77 ;    10.38 ;    21.79 ;    48.85 ;    79.49
               HIP  41236 ; 6430. ;    83.6 ;  1.40 ;  7.07 ;       ;   9.120 ;   2.92 ;   Cha ;     0.82 ;     1.72 ;     4.19 ;     5.20 ;    18.56 ;    38.74 ;    94.61 ;   117.40
               HIP  16374 ; 6086. ;    83.6 ;  1.21 ;  8.25 ;       ;   4.300 ;   2.05 ;   Cha ;     0.47 ;     1.00 ;     2.26 ;     3.57 ;     8.34 ;    17.49 ;    39.78 ;    62.78
               HIP   5269 ; 6810. ;    83.6 ;  1.50 ;  7.35 ;       ;   6.400 ;   2.39 ;   Cha ;     3.22 ;     6.69 ;    17.89 ;    17.27 ;    68.23 ;   141.63 ;   378.62 ;   365.40
               HIP 111013 ; 6178. ;    83.6 ;  1.30 ;  8.70 ;       ;   2.300 ;   1.49 ;   Cha ;     0.82 ;     1.71 ;     3.95 ;     5.86 ;    12.72 ;    26.64 ;    61.40 ;    91.05
               HIP  45056 ; 6627. ;    83.6 ;  1.40 ;  8.10 ;       ;   2.900 ;   1.63 ;   Cha ;     2.62 ;     5.45 ;    13.87 ;    15.15 ;    44.10 ;    91.81 ;   233.77 ;   255.32
               HIP  24546 ; 5780. ;    83.7 ;  1.05 ;  9.97 ;       ;   0.680 ;   0.83 ;   Cha ;     0.82 ;     1.72 ;     3.70 ;     6.21 ;     8.53 ;    17.96 ;    38.61 ;    64.74
                HD 210800 ; 5047. ;    83.7 ;  0.95 ;  7.76 ;       ;   0.493 ;   0.74 ;   Nor ;     0.18 ;     0.37 ;     0.75 ;     1.26 ;     1.64 ;     3.47 ;     7.04 ;    11.79
               HIP  60014 ; 7122. ;    83.7 ;  1.60 ;  6.75 ;       ;  10.000 ;   2.94 ;   Cha ;     6.35 ;    13.12 ;    38.24 ;    30.17 ;   153.98 ;   318.08 ;   927.13 ;   731.59
               HIP  29601 ; 5952. ;    83.7 ;  1.13 ;  8.05 ;       ;   3.400 ;   1.83 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     5.03 ;    10.55 ;    23.56 ;    39.47
               HIP  54017 ; 6294. ;    83.7 ;  1.30 ;  8.00 ;       ;   4.400 ;   2.04 ;   Cha ;     0.84 ;     1.75 ;     4.15 ;     5.66 ;    15.26 ;    31.91 ;    75.51 ;   103.13
                HD 222801 ; 6397. ;    83.7 ;  1.59 ;  6.97 ;       ;   3.566 ;   1.83 ;   Nor ;     0.70 ;     1.46 ;     3.55 ;     4.50 ;    13.34 ;    27.86 ;    67.60 ;    85.74
               HIP  91957 ; 6798. ;    83.7 ;  1.50 ;  7.94 ;       ;   4.600 ;   2.03 ;   Cha ;     4.19 ;     8.69 ;    23.12 ;    22.56 ;    81.57 ;   169.36 ;   450.58 ;   439.76
               HIP 112270 ; 6193. ;    83.7 ;  1.30 ;  8.94 ;       ;   2.700 ;   1.61 ;   Cha ;     0.98 ;     2.05 ;     4.74 ;     6.96 ;    15.84 ;    33.18 ;    76.58 ;   112.50
               HIP  85118 ; 6551. ;    83.7 ;  1.40 ;  8.04 ;       ;   3.800 ;   1.87 ;   Cha ;     1.99 ;     4.14 ;    10.35 ;    11.88 ;    35.89 ;    74.80 ;   187.06 ;   214.79
               HIP  13278 ; 5862. ;    83.7 ;  1.09 ;  9.16 ;       ;   1.110 ;   1.05 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.18 ;     6.49 ;    13.63 ;    29.86 ;    50.10
               HIP  13374 ; 6449. ;    83.7 ;  1.40 ;  8.26 ;       ;   2.600 ;   1.56 ;   Cha ;     1.60 ;     3.34 ;     8.15 ;    10.03 ;    26.38 ;    55.06 ;   134.40 ;   165.41
               HIP  39405 ; 6146. ;    83.7 ;  1.24 ;  8.80 ;       ;   1.900 ;   1.35 ;   Cha ;     0.78 ;     1.63 ;     3.74 ;     5.67 ;    11.28 ;    23.63 ;    54.12 ;    82.07
               HIP  85184 ; 5830. ;    83.7 ;  1.08 ;  9.54 ;       ;   0.900 ;   0.95 ;   Cha ;     0.66 ;     1.38 ;     3.00 ;     5.03 ;     7.42 ;    15.60 ;    33.91 ;    56.90
               HIP  88131 ; 6312. ;    83.7 ;  1.30 ;  7.53 ;       ;   6.090 ;   2.40 ;   Cha ;     0.70 ;     1.46 ;     3.47 ;     4.68 ;    13.78 ;    28.80 ;    68.53 ;    92.31
               HIP  45257 ; 7168. ;    83.7 ;  1.60 ;  7.31 ;       ;   5.600 ;   2.20 ;   Cha ;     9.66 ;    19.94 ;    58.85 ;    45.30 ;   202.39 ;   417.81 ;  1233.31 ;   949.30
               HIP  92101 ; 6406. ;    83.8 ;  1.40 ;  8.28 ;       ;   2.600 ;   1.56 ;   Cha ;     1.40 ;     2.93 ;     7.09 ;     8.99 ;    23.19 ;    48.43 ;   117.09 ;   148.36
               HIP  60097 ; 5955. ;    83.8 ;  1.13 ;  9.13 ;       ;   1.600 ;   1.26 ;   Cha ;     0.55 ;     1.16 ;     2.58 ;     4.33 ;     7.38 ;    15.50 ;    34.36 ;    57.69
               HIP  65899 ; 6245. ;    83.8 ;  1.30 ;  8.69 ;       ;   1.800 ;   1.31 ;   Cha ;     1.02 ;     2.14 ;     5.00 ;     7.08 ;    14.91 ;    31.22 ;    72.88 ;   103.21
               HIP  80360 ; 5342. ;    83.8 ;  0.89 ;  8.06 ;       ;   4.600 ;   2.21 ;   Cha ;     0.24 ;     0.50 ;     1.04 ;     1.75 ;     3.71 ;     7.84 ;    16.34 ;    27.36
               HIP  85100 ; 6807. ;    83.8 ;  1.50 ;  7.85 ;       ;   3.500 ;   1.77 ;   Cha ;     4.10 ;     8.52 ;    22.72 ;    22.04 ;    74.68 ;   155.02 ;   413.54 ;   401.03
               HIP   3466 ; 5860. ;    83.8 ;  1.09 ;  8.73 ;       ;   1.500 ;   1.22 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.32 ;     5.54 ;    11.64 ;    25.59 ;    42.90
                HD 164695 ; 6209. ;    83.8 ;  1.09 ;  8.55 ;       ;   1.487 ;   1.19 ;   Nor ;     0.84 ;     1.76 ;     4.08 ;     5.93 ;    10.71 ;    22.43 ;    52.05 ;    75.53
               HIP  81179 ; 5745. ;    83.8 ;  1.00 ;  8.96 ;       ;   1.900 ;   1.39 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.51 ;     6.05 ;    12.74 ;    27.55 ;    46.17
               HIP 105793 ; 6686. ;    83.8 ;  1.40 ;  7.73 ;       ;   5.400 ;   2.21 ;   Cha ;     2.62 ;     5.46 ;    14.12 ;    14.80 ;    51.59 ;   107.29 ;   277.57 ;   291.02
               HIP  50369 ; 5515. ;    83.8 ;  0.95 ;  9.11 ;       ;   1.400 ;   1.21 ;   Cha ;     0.45 ;     0.94 ;     1.98 ;     3.31 ;     5.34 ;    11.27 ;    23.69 ;    39.62
                HD 171962 ; 6180. ;    83.8 ;  1.10 ;  8.00 ;       ;   1.487 ;   1.20 ;   Nor ;     0.57 ;     1.20 ;     2.77 ;     4.10 ;     7.33 ;    15.35 ;    35.54 ;    52.50
               HIP  56720 ; 5640. ;    83.8 ;  0.99 ;  8.98 ;       ;   1.900 ;   1.40 ;   Cha ;     0.44 ;     0.93 ;     1.99 ;     3.34 ;     5.82 ;    12.26 ;    26.19 ;    43.85
                HD 122493 ; 6152. ;    83.8 ;  1.14 ;  7.93 ;       ;   1.568 ;   1.23 ;   Nor ;     0.50 ;     1.05 ;     2.43 ;     3.65 ;     6.65 ;    13.93 ;    32.09 ;    48.34
               HIP 113381 ; 6719. ;    83.8 ;  1.40 ;  8.01 ;       ;   3.600 ;   1.80 ;   Cha ;     3.36 ;     6.99 ;    18.21 ;    18.72 ;    59.66 ;   124.03 ;   323.23 ;   332.19
               HIP  99154 ; 5964. ;    83.8 ;  1.14 ;  8.82 ;       ;   2.500 ;   1.57 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.70 ;     7.07 ;    14.84 ;    33.01 ;    55.39
               HIP 112552 ; 6132. ;    83.8 ;  1.24 ;  9.08 ;       ;   1.700 ;   1.28 ;   Cha ;     0.86 ;     1.80 ;     4.11 ;     6.31 ;    12.12 ;    25.42 ;    57.95 ;    88.83
               HIP  69313 ; 6197. ;    83.8 ;  1.30 ;  9.05 ;       ;   1.400 ;   1.16 ;   Cha ;     1.06 ;     2.21 ;     5.10 ;     7.48 ;    14.47 ;    30.32 ;    69.95 ;   102.54
               HIP  73716 ; 6414. ;    83.8 ;  1.40 ;  7.23 ;       ;   6.230 ;   2.41 ;   Cha ;     0.84 ;     1.76 ;     4.28 ;     5.37 ;    17.28 ;    36.09 ;    87.80 ;   110.19
               HIP  82663 ; 6446. ;    83.8 ;  1.40 ;  7.74 ;       ;   4.800 ;   2.11 ;   Cha ;     1.21 ;     2.53 ;     6.19 ;     7.61 ;    23.31 ;    48.65 ;   118.96 ;   146.37
               HIP  16155 ; 5933. ;    83.9 ;  1.12 ;  8.81 ;       ;   4.230 ;   2.05 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.60 ;     7.81 ;    16.41 ;    36.35 ;    60.98
               HIP  73080 ; 6016. ;    83.9 ;  1.17 ;  8.17 ;       ;   3.700 ;   1.91 ;   Cha ;     0.36 ;     0.75 ;     1.70 ;     2.81 ;     6.00 ;    12.58 ;    28.29 ;    46.88
                HD 223953 ; 6546. ;    83.9 ;  1.24 ;  8.02 ;       ;   2.378 ;   1.48 ;   Nor ;     1.94 ;     4.04 ;    10.09 ;    11.62 ;    29.31 ;    61.09 ;   152.63 ;   175.78
               HIP 108898 ; 6131. ;    83.9 ;  1.23 ;  7.94 ;       ;   4.300 ;   2.04 ;   Cha ;     0.47 ;     0.99 ;     2.27 ;     3.47 ;     8.35 ;    17.51 ;    40.19 ;    61.42
               HIP  90011 ; 5728. ;    83.9 ;  1.00 ;  9.69 ;       ;   1.160 ;   1.09 ;   Cha ;     0.68 ;     1.43 ;     3.07 ;     5.14 ;     7.91 ;    16.66 ;    35.69 ;    59.80
               HIP  15438 ; 6624. ;    83.9 ;  1.40 ;  7.33 ;       ;   5.300 ;   2.20 ;   Cha ;     1.75 ;     3.65 ;     9.32 ;    10.16 ;    34.40 ;    71.60 ;   182.67 ;   199.14
               HIP  12887 ; 6522. ;    83.9 ;  1.40 ;  8.30 ;       ;   3.300 ;   1.74 ;   Cha ;     2.07 ;     4.32 ;    10.72 ;    12.56 ;    36.17 ;    75.42 ;   187.13 ;   219.36
                HD 203698 ; 5821. ;    83.9 ;  1.24 ;  7.81 ;       ;   1.487 ;   1.22 ;   Nor ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     3.59 ;     7.55 ;    16.61 ;    27.83
               HIP  84131 ; 5952. ;    83.9 ;  1.13 ;  9.42 ;       ;   1.400 ;   1.18 ;   Cha ;     0.65 ;     1.36 ;     3.02 ;     5.07 ;     8.37 ;    17.58 ;    38.86 ;    65.29
               HIP  10783 ; 6258. ;    83.9 ;  1.30 ;  7.76 ;       ;   4.180 ;   2.00 ;   Cha ;     0.66 ;     1.38 ;     3.24 ;     4.53 ;    11.84 ;    24.78 ;    58.27 ;    81.51
               HIP  61464 ; 6556. ;    83.9 ;  1.40 ;  8.61 ;       ;   1.800 ;   1.29 ;   Cha ;     2.72 ;     5.66 ;    14.13 ;    16.23 ;    40.71 ;    84.85 ;   211.89 ;   243.28
               HIP  89865 ; 6224. ;    83.9 ;  1.30 ;  8.07 ;       ;   4.000 ;   1.96 ;   Cha ;     0.69 ;     1.44 ;     3.37 ;     4.83 ;    12.28 ;    25.71 ;    59.99 ;    86.00
               HIP  79818 ; 6502. ;    83.9 ;  1.40 ;  8.15 ;       ;   3.600 ;   1.82 ;   Cha ;     1.79 ;     3.73 ;     9.22 ;    10.95 ;    31.96 ;    66.65 ;   164.73 ;   195.54
                 HD 16363 ; 5458. ;    83.9 ;  0.91 ;  8.48 ;       ;   0.619 ;   0.81 ;   Nor ;     0.31 ;     0.65 ;     1.38 ;     2.30 ;     2.97 ;     6.26 ;    13.16 ;    22.03
               HIP  89393 ; 6472. ;    83.9 ;  1.40 ;  7.69 ;       ;   9.800 ;   3.02 ;   Cha ;     1.28 ;     2.68 ;     6.59 ;     7.97 ;    29.49 ;    61.53 ;   151.33 ;   182.91
               HIP  44712 ; 5741. ;    83.9 ;  1.00 ; 10.19 ;       ;   0.500 ;   0.71 ;   Cha ;     0.91 ;     1.91 ;     4.09 ;     6.85 ;     8.57 ;    18.06 ;    38.53 ;    64.57
               HIP  64597 ; 6406. ;    83.9 ;  1.40 ;  7.91 ;       ;   4.600 ;   2.07 ;   Cha ;     1.16 ;     2.42 ;     5.86 ;     7.42 ;    22.07 ;    46.10 ;   111.67 ;   141.26
               HIP  92224 ; 5843. ;    83.9 ;  1.08 ;  8.31 ;       ;   3.500 ;   1.87 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.64 ;     5.41 ;    11.36 ;    24.99 ;    41.89
               HIP  51511 ; 5723. ;    83.9 ;  1.00 ;  8.95 ;       ;   2.060 ;   1.45 ;   Cha ;     0.45 ;     0.95 ;     2.05 ;     3.44 ;     6.08 ;    12.79 ;    27.59 ;    46.24
               HIP  50362 ; 5446. ;    83.9 ;  0.92 ;  8.69 ;       ;   2.230 ;   1.53 ;   Cha ;     0.34 ;     0.73 ;     1.52 ;     2.55 ;     4.58 ;     9.66 ;    20.23 ;    33.85
               HIP 113530 ; 6581. ;    83.9 ;  1.40 ;  8.19 ;       ;   3.400 ;   1.77 ;   Cha ;     2.36 ;     4.92 ;    12.40 ;    13.96 ;    41.52 ;    86.50 ;   217.71 ;   245.25
               HIP 111982 ; 6283. ;    83.9 ;  1.30 ;  8.92 ;       ;   2.000 ;   1.38 ;   Cha ;     1.31 ;     2.74 ;     6.43 ;     8.88 ;    19.57 ;    40.95 ;    96.17 ;   132.84
               HIP  38791 ; 6553. ;    83.9 ;  1.40 ;  7.83 ;       ;   4.300 ;   1.99 ;   Cha ;     1.80 ;     3.74 ;     9.37 ;    10.73 ;    33.47 ;    69.75 ;   174.67 ;   200.09
               HIP  39874 ; 6236. ;    83.9 ;  1.30 ;  6.36 ;       ;  17.000 ;   4.03 ;   Cha ;     0.30 ;     0.64 ;     1.50 ;     2.12 ;     7.78 ;    16.28 ;    38.32 ;    54.24
               HIP  83182 ; 5613. ;    83.9 ;  0.98 ;  9.75 ;       ;   0.780 ;   0.90 ;   Cha ;     0.67 ;     1.41 ;     2.97 ;     4.97 ;     7.00 ;    14.75 ;    31.14 ;    52.08
               HIP 109324 ; 6328. ;    83.9 ;  1.30 ;  7.87 ;       ;   4.600 ;   2.08 ;   Cha ;     0.87 ;     1.83 ;     4.36 ;     5.81 ;    16.09 ;    33.63 ;    80.16 ;   106.92
               HIP  21953 ; 6062. ;    83.9 ;  1.19 ;  8.78 ;       ;   1.500 ;   1.21 ;   Cha ;     0.58 ;     1.21 ;     2.74 ;     4.41 ;     7.76 ;    16.29 ;    36.76 ;    59.09
               HIP  90922 ; 5857. ;    83.9 ;  1.09 ;  9.16 ;       ;   1.600 ;   1.27 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.15 ;     7.06 ;    14.84 ;    32.49 ;    54.50
               HIP  27140 ; 6201. ;    83.9 ;  1.30 ;  8.61 ;       ;   2.700 ;   1.61 ;   Cha ;     0.84 ;     1.77 ;     4.10 ;     5.98 ;    13.64 ;    28.57 ;    66.18 ;    96.56
               HIP  79613 ; 5833. ;    83.9 ;  1.08 ;  8.52 ;       ;   2.400 ;   1.55 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.93 ;     5.48 ;    11.52 ;    25.26 ;    42.34
               HIP 107851 ; 6346. ;    84.0 ;  1.40 ;  7.97 ;       ;   3.500 ;   1.82 ;   Cha ;     0.98 ;     2.04 ;     4.89 ;     6.44 ;    17.42 ;    36.41 ;    87.07 ;   114.75
                 HD 48670 ; 5649. ;    84.0 ;  0.95 ;  8.87 ;       ;   0.774 ;   0.89 ;   Nor ;     0.42 ;     0.88 ;     1.89 ;     3.17 ;     4.31 ;     9.08 ;    19.44 ;    32.55
               HIP  14777 ; 6079. ;    84.0 ;  1.20 ;  8.80 ;       ;   1.800 ;   1.32 ;   Cha ;     0.62 ;     1.30 ;     2.95 ;     4.68 ;     8.74 ;    18.34 ;    41.51 ;    65.94
               HIP  31950 ; 6346. ;    84.0 ;  1.40 ;  7.86 ;       ;   3.300 ;   1.76 ;   Cha ;     0.93 ;     1.93 ;     4.63 ;     6.10 ;    16.25 ;    33.96 ;    81.25 ;   107.04
               HIP  90856 ; 6028. ;    84.0 ;  1.17 ;  9.79 ;       ;   2.900 ;   1.69 ;   Cha ;     0.90 ;     1.88 ;     4.19 ;     6.92 ;    14.07 ;    29.54 ;    65.77 ;   108.60
               HIP  58269 ; 5434. ;    84.0 ;  0.92 ;  8.87 ;       ;   2.700 ;   1.69 ;   Cha ;     0.38 ;     0.80 ;     1.66 ;     2.78 ;     5.25 ;    11.08 ;    23.14 ;    38.69
               HIP  77204 ; 5863. ;    84.0 ;  1.09 ;  9.38 ;       ;   2.130 ;   1.46 ;   Cha ;     0.61 ;     1.28 ;     2.80 ;     4.70 ;     8.59 ;    18.06 ;    39.48 ;    66.25
               HIP  33227 ; 7024. ;    84.0 ;  1.60 ;  7.76 ;       ;   5.000 ;   2.09 ;   Cha ;     7.77 ;    16.08 ;    45.53 ;    38.44 ;   158.83 ;   328.61 ;   930.37 ;   785.57
               HIP  25358 ; 6410. ;    84.0 ;  1.40 ;  8.30 ;       ;   3.600 ;   1.83 ;   Cha ;     1.43 ;     3.00 ;     7.25 ;     9.16 ;    25.68 ;    53.64 ;   129.79 ;   164.02
               HIP  59405 ; 5909. ;    84.0 ;  1.11 ;  8.13 ;       ;   3.800 ;   1.94 ;   Cha ;     0.32 ;     0.67 ;     1.49 ;     2.49 ;     5.24 ;    11.01 ;    24.43 ;    40.94
  2MASS J12250262+2642382 ; 3475. ;    84.0 ;  0.35 ; 15.35 ; 11.62 ;   0.015 ;   0.13 ;   Ter ;     2.87 ;    10.94 ;     6.56 ;    12.94 ;     6.89 ;    26.27 ;    15.75 ;    31.08
                HD 216075 ; 5998. ;    84.0 ;  1.11 ;  8.59 ;       ;   1.343 ;   1.15 ;   Nor ;     0.42 ;     0.89 ;     1.99 ;     3.34 ;     5.36 ;    11.25 ;    25.16 ;    42.20
               HIP  90176 ; 7177. ;    84.0 ;  1.60 ;  6.82 ;       ;  10.000 ;   2.94 ;   Cha ;     7.81 ;    16.13 ;    47.74 ;    36.43 ;   189.21 ;   390.55 ;  1156.29 ;   882.29
               HIP  27758 ; 6061. ;    84.0 ;  1.19 ;  7.37 ;       ;   2.600 ;   1.59 ;   Cha ;     0.28 ;     0.58 ;     1.33 ;     2.13 ;     4.29 ;     8.99 ;    20.44 ;    32.77
               HIP 105522 ; 6021. ;    84.0 ;  1.17 ;  8.23 ;       ;   4.700 ;   2.15 ;   Cha ;     0.38 ;     0.79 ;     1.78 ;     2.94 ;     6.67 ;    13.99 ;    31.48 ;    51.99
               HIP  31419 ; 5772. ;    84.0 ;  1.00 ;  9.08 ;       ;   1.230 ;   1.12 ;   Cha ;     0.50 ;     1.04 ;     2.26 ;     3.79 ;     5.86 ;    12.32 ;    26.70 ;    44.76
               HIP  32114 ; 6083. ;    84.0 ;  1.20 ;  8.59 ;       ;   2.500 ;   1.56 ;   Cha ;     0.56 ;     1.18 ;     2.67 ;     4.23 ;     8.58 ;    18.00 ;    40.82 ;    64.62
               HIP  62111 ; 5932. ;    84.0 ;  1.12 ;  9.17 ;       ;   1.400 ;   1.18 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.37 ;     7.19 ;    15.11 ;    33.38 ;    56.04
               HIP  68504 ; 5490. ;    84.0 ;  0.94 ;  9.52 ;       ;   1.140 ;   1.09 ;   Cha ;     0.55 ;     1.17 ;     2.43 ;     4.06 ;     6.25 ;    13.20 ;    27.53 ;    45.99
               HIP  72153 ; 6458. ;    84.0 ;  1.40 ;  7.42 ;       ;   6.600 ;   2.48 ;   Cha ;     1.07 ;     2.23 ;     5.48 ;     6.68 ;    22.26 ;    46.45 ;   114.01 ;   138.96
               HIP  77496 ; 5329. ;    84.0 ;  0.88 ; 10.16 ;       ;   0.640 ;   0.83 ;   Cha ;     0.74 ;     1.56 ;     3.16 ;     5.26 ;     7.02 ;    14.85 ;    30.12 ;    50.06
               HIP  93448 ; 6092. ;    84.0 ;  1.21 ;  7.93 ;       ;   4.600 ;   2.11 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.09 ;     7.36 ;    15.43 ;    35.17 ;    55.23
               HIP  94980 ; 5426. ;    84.0 ;  0.92 ;  9.64 ;       ;   1.090 ;   1.07 ;   Cha ;     0.58 ;     1.22 ;     2.51 ;     4.19 ;     6.37 ;    13.45 ;    27.80 ;    46.38
               HIP 111570 ; 6452. ;    84.0 ;  1.40 ;  7.68 ;       ;   5.500 ;   2.26 ;   Cha ;     1.20 ;     2.50 ;     6.13 ;     7.51 ;    23.86 ;    49.80 ;   121.95 ;   149.40
                HD 107398 ; 6871. ;    84.0 ;  1.48 ;  7.13 ;       ;   4.111 ;   1.91 ;   Nor ;     3.49 ;     7.24 ;    19.69 ;    18.25 ;    65.64 ;   136.11 ;   369.94 ;   342.91
                HD 220073 ; 6486. ;    84.0 ;  1.28 ;  7.68 ;       ;   2.443 ;   1.50 ;   Nor ;     1.34 ;     2.79 ;     6.89 ;     8.25 ;    20.77 ;    43.32 ;   106.90 ;   127.96
               HIP  37621 ; 6692. ;    84.0 ;  1.40 ;  8.28 ;       ;   2.700 ;   1.56 ;   Cha ;     3.55 ;     7.39 ;    19.10 ;    20.02 ;    58.71 ;   122.11 ;   315.73 ;   330.82
               HIP  64949 ; 4915. ;    84.0 ;  0.77 ; 10.38 ;       ;   0.580 ;   0.80 ;   Cha ;     0.72 ;     1.52 ;     2.90 ;     4.58 ;     6.29 ;    13.40 ;    25.45 ;    40.27
               HIP  79002 ; 6242. ;    84.0 ;  1.30 ;  8.26 ;       ;   2.900 ;   1.66 ;   Cha ;     0.81 ;     1.69 ;     3.95 ;     5.59 ;    13.24 ;    27.72 ;    64.84 ;    91.86
               HIP  43471 ; 5913. ;    84.0 ;  1.11 ;  8.90 ;       ;   1.800 ;   1.34 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.75 ;     6.55 ;    13.77 ;    30.41 ;    51.02
               HIP  87687 ; 6357. ;    84.0 ;  1.40 ;  8.32 ;       ;   2.400 ;   1.50 ;   Cha ;     1.22 ;     2.54 ;     6.08 ;     7.97 ;    19.72 ;    41.22 ;    98.61 ;   129.18
                 HD 37213 ; 5346. ;    84.0 ;  0.96 ;  8.22 ;       ;   0.634 ;   0.82 ;   Nor ;     0.26 ;     0.54 ;     1.13 ;     1.89 ;     2.55 ;     5.37 ;    11.19 ;    18.73
                 HD 40951 ; 5970. ;    84.0 ;  1.06 ;  8.50 ;       ;   1.202 ;   1.09 ;   Nor ;     0.40 ;     0.84 ;     1.87 ;     3.13 ;     4.79 ;    10.06 ;    22.43 ;    37.62
                HD 175179 ; 5728. ;    84.0 ;  0.85 ;  9.08 ;       ;   0.655 ;   0.82 ;   Nor ;     0.49 ;     1.02 ;     2.21 ;     3.70 ;     4.52 ;     9.52 ;    20.53 ;    34.40
               HIP  69555 ; 6579. ;    84.0 ;  1.40 ;  8.85 ;       ;   1.300 ;   1.09 ;   Cha ;     3.33 ;     6.94 ;    17.40 ;    19.71 ;    45.99 ;    95.84 ;   240.34 ;   272.21
               HIP  32879 ; 4881. ;    84.0 ;  0.76 ; 10.72 ;       ;   0.450 ;   0.71 ;   Cha ;     0.87 ;     1.86 ;     3.48 ;     5.40 ;     7.15 ;    15.28 ;    28.56 ;    44.29
               HIP  57693 ; 5880. ;    84.0 ;  1.10 ;  9.50 ;       ;   1.190 ;   1.09 ;   Cha ;     0.66 ;     1.38 ;     3.02 ;     5.07 ;     8.03 ;    16.88 ;    36.93 ;    62.00
               HIP  38401 ; 6286. ;    84.0 ;  1.30 ;  8.74 ;       ;   1.900 ;   1.34 ;   Cha ;     1.20 ;     2.51 ;     5.91 ;     8.14 ;    17.73 ;    37.09 ;    87.26 ;   120.20
               HIP  69157 ; 6372. ;    84.0 ;  1.40 ;  7.89 ;       ;   4.300 ;   2.01 ;   Cha ;     1.02 ;     2.14 ;     5.14 ;     6.65 ;    19.16 ;    40.04 ;    96.29 ;   124.64
               HIP  90582 ; 6121. ;    84.0 ;  1.23 ;  7.82 ;       ;   4.800 ;   2.16 ;   Cha ;     0.43 ;     0.90 ;     2.06 ;     3.17 ;     7.80 ;    16.35 ;    37.50 ;    57.69
               HIP  39338 ; 6068. ;    84.1 ;  1.20 ;  9.33 ;       ;   1.060 ;   1.02 ;   Cha ;     0.80 ;     1.67 ;     3.76 ;     6.03 ;     9.83 ;    20.62 ;    46.41 ;    74.42
                HD 148042 ; 5035. ;    84.1 ;  0.77 ;  9.98 ;       ;   0.321 ;   0.59 ;   Nor ;     0.58 ;     1.23 ;     2.41 ;     3.99 ;     4.37 ;     9.27 ;    18.24 ;    30.17
                HD 165766 ; 6383. ;    84.1 ;  1.15 ;  7.57 ;       ;   1.849 ;   1.32 ;   Nor ;     0.90 ;     1.89 ;     4.55 ;     5.85 ;    12.42 ;    25.95 ;    62.63 ;    80.39
               HIP    733 ; 5421. ;    84.1 ;  0.91 ;  8.72 ;       ;   2.800 ;   1.72 ;   Cha ;     0.35 ;     0.73 ;     1.53 ;     2.56 ;     4.86 ;    10.25 ;    21.41 ;    35.82
               HIP  21962 ; 4934. ;    84.1 ;  0.77 ; 10.41 ;       ;   0.530 ;   0.77 ;   Cha ;     0.73 ;     1.54 ;     2.95 ;     4.71 ;     6.23 ;    13.26 ;    25.33 ;    40.43
               HIP  22347 ; 6654. ;    84.1 ;  1.40 ;  7.66 ;       ;   5.300 ;   2.19 ;   Cha ;     2.29 ;     4.76 ;    12.22 ;    13.08 ;    44.82 ;    93.25 ;   239.39 ;   256.25
               HIP   3926 ; 6385. ;    84.1 ;  1.40 ;  7.94 ;       ;   6.300 ;   2.43 ;   Cha ;     1.10 ;     2.29 ;     5.52 ;     7.08 ;    22.58 ;    47.17 ;   113.74 ;   145.95
                  HD 8305 ; 6950. ;    84.1 ;  1.43 ;  7.45 ;       ;   4.019 ;   1.88 ;   Nor ;     5.27 ;    10.91 ;    30.29 ;    26.74 ;    96.57 ;   200.01 ;   555.11 ;   489.95
               HIP  96381 ; 6441. ;    84.1 ;  1.40 ;  7.72 ;       ;   5.700 ;   2.30 ;   Cha ;     1.18 ;     2.46 ;     6.02 ;     7.43 ;    23.69 ;    49.46 ;   120.80 ;   149.12
                HD 190207 ; 5821. ;    84.1 ;  1.00 ;  8.78 ;       ;   0.967 ;   0.99 ;   Nor ;     0.43 ;     0.91 ;     1.99 ;     3.33 ;     4.79 ;    10.07 ;    22.02 ;    36.92
               HIP  89663 ; 6641. ;    84.1 ;  1.40 ;  7.82 ;       ;   3.120 ;   1.69 ;   Cha ;     2.38 ;     4.95 ;    12.65 ;    13.67 ;    40.79 ;    84.89 ;   217.11 ;   234.59
               HIP  22828 ; 6296. ;    84.1 ;  1.30 ;  8.02 ;       ;   4.100 ;   1.97 ;   Cha ;     0.85 ;     1.78 ;     4.21 ;     5.74 ;    15.20 ;    31.79 ;    75.24 ;   102.62
                HD 222934 ; 6053. ;    84.1 ;  1.00 ;  8.80 ;       ;   1.131 ;   1.05 ;   Nor ;     0.57 ;     1.19 ;     2.69 ;     4.35 ;     6.52 ;    13.68 ;    30.82 ;    49.84
               HIP  80844 ; 6171. ;    84.1 ;  1.30 ;  8.76 ;       ;   2.190 ;   1.45 ;   Cha ;     0.83 ;     1.73 ;     3.99 ;     5.94 ;    12.70 ;    26.61 ;    61.23 ;    91.25
               HIP 107551 ; 5442. ;    84.1 ;  0.92 ; 10.24 ;       ;   0.600 ;   0.79 ;   Cha ;     0.82 ;     1.73 ;     3.55 ;     5.91 ;     7.81 ;    16.50 ;    33.88 ;    56.41
               HIP 105705 ; 6924. ;    84.1 ;  1.50 ;  7.22 ;       ;   8.400 ;   2.72 ;   Cha ;     4.32 ;     8.96 ;    24.69 ;    22.13 ;    97.60 ;   202.23 ;   557.51 ;   499.66
               HIP  82227 ; 6470. ;    84.1 ;  1.40 ;  8.30 ;       ;   2.900 ;   1.64 ;   Cha ;     1.75 ;     3.64 ;     8.93 ;    10.84 ;    29.57 ;    61.71 ;   151.30 ;   183.64
               HIP  25571 ; 5812. ;    84.2 ;  1.07 ; 10.01 ;       ;   0.830 ;   0.91 ;   Cha ;     0.85 ;     1.79 ;     3.85 ;     6.47 ;     9.38 ;    19.73 ;    42.57 ;    71.44
               HIP  64923 ; 5508. ;    84.2 ;  0.94 ;  9.48 ;       ;   1.300 ;   1.16 ;   Cha ;     0.54 ;     1.15 ;     2.40 ;     4.01 ;     6.37 ;    13.43 ;    28.09 ;    46.94
               HIP   7456 ; 6632. ;    84.2 ;  1.40 ;  6.88 ;       ;   8.900 ;   2.85 ;   Cha ;     1.44 ;     3.00 ;     7.68 ;     8.32 ;    32.17 ;    66.96 ;   171.37 ;   185.50
               HIP    596 ; 6600. ;    84.2 ;  1.40 ;  7.65 ;       ;   4.900 ;   2.12 ;   Cha ;     1.91 ;     3.98 ;    10.09 ;    11.19 ;    36.78 ;    76.60 ;   194.09 ;   215.31
                HD 224347 ; 6026. ;    84.2 ;  0.99 ;  8.51 ;       ;   1.088 ;   1.03 ;   Nor ;     0.44 ;     0.93 ;     2.09 ;     3.45 ;     5.01 ;    10.52 ;    23.65 ;    38.95
               HIP 103881 ; 6349. ;    84.2 ;  1.40 ;  8.31 ;       ;   4.180 ;   1.98 ;   Cha ;     1.18 ;     2.46 ;     5.89 ;     7.75 ;    21.95 ;    45.89 ;   109.61 ;   144.37
               HIP   4676 ; 6600. ;    84.2 ;  1.40 ;  7.45 ;       ;   7.400 ;   2.60 ;   Cha ;     1.73 ;     3.60 ;     9.13 ;    10.12 ;    36.87 ;    76.77 ;   194.66 ;   215.74
               HIP  12984 ; 6154. ;    84.2 ;  1.25 ;  8.23 ;       ;   3.000 ;   1.70 ;   Cha ;     0.59 ;     1.24 ;     2.84 ;     4.28 ;     9.61 ;    20.14 ;    46.34 ;    69.76
               HIP  39916 ; 5702. ;    84.2 ;  1.00 ;  9.07 ;       ;   1.500 ;   1.24 ;   Cha ;     0.48 ;     1.01 ;     2.16 ;     3.62 ;     5.94 ;    12.49 ;    26.86 ;    44.99
               HIP  58833 ; 6155. ;    84.2 ;  1.25 ;  8.39 ;       ;   3.500 ;   1.84 ;   Cha ;     0.65 ;     1.35 ;     3.11 ;     4.68 ;    10.93 ;    22.90 ;    52.67 ;    79.26
               HIP  62769 ; 5690. ;    84.2 ;  1.00 ;  8.29 ;       ;   3.500 ;   1.89 ;   Cha ;     0.31 ;     0.66 ;     1.43 ;     2.39 ;     4.82 ;    10.13 ;    21.90 ;    36.70
                HD 111814 ; 5646. ;    84.2 ;  1.18 ;  8.14 ;       ;   3.548 ;   1.91 ;   Bre ;     0.28 ;     0.60 ;     1.29 ;     2.16 ;     4.77 ;    10.05 ;    21.62 ;    36.24
                HD 219899 ; 5834. ;    84.2 ;  1.11 ;  8.10 ;       ;   1.203 ;   1.10 ;   Nor ;     0.30 ;     0.64 ;     1.40 ;     2.35 ;     3.75 ;     7.88 ;    17.33 ;    29.04
                HD 221043 ; 6457. ;    84.2 ;  1.30 ;  7.88 ;       ;   2.474 ;   1.52 ;   Nor ;     1.34 ;     2.81 ;     6.87 ;     8.40 ;    21.09 ;    44.01 ;   107.79 ;   131.75
               HIP  79835 ; 6578. ;    84.2 ;  1.40 ;  7.75 ;       ;   4.500 ;   2.03 ;   Cha ;     1.87 ;     3.90 ;     9.83 ;    11.07 ;    35.29 ;    73.52 ;   185.24 ;   208.61
               HIP  97596 ; 6428. ;    84.2 ;  1.40 ;  8.52 ;       ;   3.050 ;   1.69 ;   Cha ;     1.70 ;     3.56 ;     8.63 ;    10.79 ;    29.25 ;    61.08 ;   148.21 ;   185.23
                 HD 99607 ; 7244. ;    84.2 ;  1.62 ;  6.85 ;       ;   6.088 ;   2.29 ;   Nor ;     9.74 ;    20.08 ;    60.60 ;    44.38 ;   209.29 ;   431.57 ;  1302.70 ;   953.99
               HIP  72398 ; 6424. ;    84.2 ;  1.40 ;  7.77 ;       ;   3.800 ;   1.88 ;   Cha ;     1.14 ;     2.39 ;     5.81 ;     7.26 ;    20.76 ;    43.34 ;   105.45 ;   131.70
               HIP  14779 ; 4954. ;    84.2 ;  0.78 ;  8.84 ;       ;   3.400 ;   1.94 ;   Cha ;     0.30 ;     0.64 ;     1.26 ;     2.06 ;     4.15 ;     8.80 ;    17.33 ;    28.27
                HD 224286 ; 5559. ;    84.2 ;  0.87 ;  9.38 ;       ;   0.609 ;   0.79 ;   Nor ;     0.53 ;     1.12 ;     2.35 ;     3.94 ;     4.92 ;    10.38 ;    21.86 ;    36.56
               HIP  88898 ; 6404. ;    84.2 ;  1.40 ;  7.08 ;       ;   9.800 ;   3.03 ;   Cha ;     0.76 ;     1.58 ;     3.85 ;     4.86 ;    17.44 ;    36.42 ;    88.46 ;   111.73
               HIP  93029 ; 6689. ;    84.2 ;  1.40 ;  8.00 ;       ;   3.800 ;   1.85 ;   Cha ;     3.03 ;     6.31 ;    16.33 ;    17.11 ;    54.64 ;   113.64 ;   293.92 ;   308.03
               HIP  42655 ; 6147. ;    84.2 ;  1.24 ;  8.84 ;       ;   2.700 ;   1.61 ;   Cha ;     0.80 ;     1.67 ;     3.82 ;     5.79 ;    12.59 ;    26.38 ;    60.41 ;    91.56
               HIP  73847 ; 5587. ;    84.2 ;  0.97 ;  9.75 ;       ;   1.000 ;   1.02 ;   Cha ;     0.66 ;     1.39 ;     2.92 ;     4.88 ;     7.30 ;    15.38 ;    32.37 ;    54.12
               HIP    509 ; 5917. ;    84.3 ;  1.12 ;  9.80 ;       ;   0.750 ;   0.86 ;   Cha ;     0.79 ;     1.67 ;     3.65 ;     6.14 ;     8.71 ;    18.31 ;    40.14 ;    67.46
               HIP  52925 ; 5711. ;    84.3 ;  1.00 ;  7.94 ;       ;   6.000 ;   2.47 ;   Cha ;     0.26 ;     0.56 ;     1.21 ;     2.02 ;     4.64 ;     9.76 ;    21.20 ;    35.53
                HD 153479 ; 6266. ;    84.3 ;  1.14 ;  8.46 ;       ;   1.688 ;   1.27 ;   Nor ;     0.97 ;     2.03 ;     4.76 ;     6.64 ;    13.01 ;    27.22 ;    63.90 ;    89.11
               HIP  35877 ; 5807. ;    84.3 ;  1.06 ;  8.58 ;       ;   2.300 ;   1.52 ;   Cha ;     0.39 ;     0.81 ;     1.78 ;     2.98 ;     5.49 ;    11.53 ;    25.21 ;    42.25
               HIP  98556 ; 6588. ;    84.3 ;  1.40 ;  7.79 ;       ;   3.230 ;   1.72 ;   Cha ;     1.97 ;     4.10 ;    10.35 ;    11.59 ;    34.13 ;    71.08 ;   179.50 ;   200.85
               HIP 111709 ; 5152. ;    84.3 ;  0.83 ;  9.80 ;       ;   0.640 ;   0.83 ;   Cha ;     0.55 ;     1.17 ;     2.33 ;     3.87 ;     5.12 ;    10.84 ;    21.68 ;    35.98
               HIP  20924 ; 5712. ;    84.3 ;  1.00 ;  9.32 ;       ;   1.000 ;   1.01 ;   Cha ;     0.55 ;     1.16 ;     2.48 ;     4.16 ;     6.16 ;    12.97 ;    27.85 ;    46.66
               HIP  65816 ; 6184. ;    84.3 ;  1.30 ;  8.85 ;       ;   1.700 ;   1.28 ;   Cha ;     0.91 ;     1.90 ;     4.38 ;     6.47 ;    13.05 ;    27.35 ;    63.04 ;    93.15
               HIP  74129 ; 6429. ;    84.3 ;  1.40 ;  7.59 ;       ;   6.200 ;   2.40 ;   Cha ;     1.06 ;     2.21 ;     5.38 ;     6.70 ;    21.70 ;    45.29 ;   110.40 ;   137.32
               HIP  57140 ; 6914. ;    84.3 ;  1.50 ;  9.01 ;       ;   6.000 ;   2.30 ;   Cha ;    10.58 ;    21.92 ;    59.97 ;    54.84 ;   219.61 ;   455.22 ;  1245.31 ;  1138.80
               HIP  35134 ; 5810. ;    84.3 ;  1.07 ;  8.04 ;       ;   4.700 ;   2.17 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.26 ;     4.98 ;    10.48 ;    22.99 ;    38.53
               HIP  18833 ; 6238. ;    84.3 ;  1.30 ;  7.92 ;       ;   5.800 ;   2.35 ;   Cha ;     0.67 ;     1.40 ;     3.27 ;     4.64 ;    13.05 ;    27.31 ;    63.94 ;    90.73
               HIP  56231 ; 5742. ;    84.3 ;  1.00 ;  9.43 ;       ;   5.000 ;   2.25 ;   Cha ;     0.59 ;     1.25 ;     2.69 ;     4.51 ;     9.97 ;    20.98 ;    45.15 ;    75.67
               HIP  80842 ; 6295. ;    84.3 ;  1.30 ;  8.86 ;       ;   4.700 ;   2.11 ;   Cha ;     1.32 ;     2.75 ;     6.48 ;     8.88 ;    24.36 ;    50.96 ;   120.00 ;   164.37
               HIP  72799 ; 5985. ;    84.3 ;  1.15 ;  9.00 ;       ;   1.500 ;   1.22 ;   Cha ;     0.53 ;     1.10 ;     2.46 ;     4.13 ;     6.94 ;    14.58 ;    32.46 ;    54.50
               HIP  73271 ; 6580. ;    84.3 ;  1.40 ;  7.91 ;       ;   3.300 ;   1.74 ;   Cha ;     2.04 ;     4.25 ;    10.71 ;    12.06 ;    35.58 ;    74.13 ;   186.75 ;   210.20
               HIP  83246 ; 5925. ;    84.3 ;  1.12 ;  8.35 ;       ;   4.400 ;   2.09 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.83 ;     6.19 ;    12.99 ;    28.85 ;    48.36
               HIP  81273 ; 6120. ;    84.3 ;  1.23 ;  8.87 ;       ;   3.080 ;   1.73 ;   Cha ;     0.74 ;     1.55 ;     3.54 ;     5.46 ;    12.06 ;    25.28 ;    57.61 ;    88.97
               HIP  72248 ; 5661. ;    84.3 ;  1.00 ;  9.49 ;       ;   1.000 ;   1.01 ;   Cha ;     0.59 ;     1.24 ;     2.65 ;     4.43 ;     6.64 ;    13.98 ;    29.77 ;    49.85
               HIP  45120 ; 5274. ;    84.3 ;  0.87 ; 10.38 ;       ;   0.260 ;   0.53 ;   Cha ;     0.82 ;     1.73 ;     3.47 ;     5.76 ;     6.18 ;    13.09 ;    26.30 ;    43.60
               HIP  84132 ; 5727. ;    84.4 ;  1.00 ;  7.39 ;       ;   7.300 ;   2.72 ;   Cha ;     0.20 ;     0.42 ;     0.93 ;     1.55 ;     3.72 ;     7.83 ;    17.09 ;    28.64
                HD 155413 ; 5740. ;    84.4 ;  1.58 ;  7.25 ;       ;   6.918 ;   2.65 ;   Bre ;     0.19 ;     0.40 ;     0.87 ;     1.46 ;     4.33 ;     9.10 ;    19.90 ;    33.35
               HIP  50057 ; 6736. ;    84.4 ;  1.40 ;  7.47 ;       ;   7.100 ;   2.53 ;   Cha ;     2.70 ;     5.62 ;    14.73 ;    14.93 ;    56.85 ;   118.13 ;   309.72 ;   313.85
               HIP   1565 ; 5352. ;    84.4 ;  0.89 ;  8.10 ;       ;   4.600 ;   2.21 ;   Cha ;     0.24 ;     0.51 ;     1.07 ;     1.79 ;     3.80 ;     8.02 ;    16.73 ;    28.02
                 HD 18436 ; 5623. ;    84.4 ;  1.06 ;  7.97 ;       ;   0.946 ;   0.99 ;   Nor ;     0.26 ;     0.54 ;     1.17 ;     1.96 ;     2.95 ;     6.21 ;    13.36 ;    22.39
                 HD 84850 ; 6592. ;    84.4 ;  1.84 ;  6.22 ;       ;   5.384 ;   2.22 ;   Nor ;     0.91 ;     1.91 ;     4.84 ;     5.37 ;    20.66 ;    43.02 ;   109.22 ;   121.19
               HIP   1394 ; 6424. ;    84.4 ;  1.40 ;  8.41 ;       ;   3.600 ;   1.83 ;   Cha ;     1.59 ;     3.32 ;     8.05 ;    10.09 ;    28.46 ;    59.43 ;   144.17 ;   180.58
               HIP   1169 ; 6540. ;    84.4 ;  1.40 ;  7.13 ;       ;   8.000 ;   2.71 ;   Cha ;     1.21 ;     2.52 ;     6.31 ;     7.27 ;    26.34 ;    54.90 ;   137.40 ;   158.30
               HIP  41569 ; 6316. ;    84.4 ;  1.30 ;  7.25 ;       ;   5.700 ;   2.32 ;   Cha ;     0.62 ;     1.29 ;     3.07 ;     4.12 ;    11.95 ;    24.97 ;    59.53 ;    79.90
               HIP  75637 ; 5829. ;    84.4 ;  1.08 ;  8.82 ;       ;   1.060 ;   1.03 ;   Cha ;     0.44 ;     0.93 ;     2.03 ;     3.41 ;     5.22 ;    10.96 ;    23.98 ;    40.21
               HIP  20920 ; 6702. ;    84.4 ;  1.40 ;  8.30 ;       ;   2.800 ;   1.59 ;   Cha ;     3.71 ;     7.71 ;    19.97 ;    20.79 ;    61.79 ;   128.49 ;   333.04 ;   346.73
               HIP  64599 ; 5600. ;    84.4 ;  0.98 ;  9.55 ;       ;   0.850 ;   0.94 ;   Cha ;     0.59 ;     1.25 ;     2.64 ;     4.41 ;     6.34 ;    13.36 ;    28.23 ;    47.21
               HIP 113374 ; 5933. ;    84.4 ;  1.12 ;  9.78 ;       ;   0.680 ;   0.82 ;   Cha ;     0.79 ;     1.65 ;     3.63 ;     6.11 ;     8.43 ;    17.72 ;    38.94 ;    65.46
               HIP  60206 ; 6105. ;    84.4 ;  1.22 ;  9.17 ;       ;   1.120 ;   1.04 ;   Cha ;     0.83 ;     1.73 ;     3.92 ;     6.13 ;    10.40 ;    21.81 ;    49.45 ;    77.25
               HIP  68705 ; 6296. ;    84.4 ;  1.30 ;  6.41 ;       ;  18.000 ;   4.13 ;   Cha ;     0.38 ;     0.80 ;     1.89 ;     2.57 ;     9.85 ;    20.59 ;    49.02 ;    66.57
               HIP  96988 ; 7045. ;    84.4 ;  1.60 ;  6.61 ;       ;  14.000 ;   3.50 ;   Cha ;     4.68 ;     9.68 ;    27.63 ;    22.86 ;   123.72 ;   255.86 ;   729.92 ;   603.96
               HIP    961 ; 5694. ;    84.4 ;  1.00 ;  9.47 ;       ;   1.200 ;   1.11 ;   Cha ;     0.59 ;     1.25 ;     2.67 ;     4.48 ;     6.98 ;    14.70 ;    31.43 ;    52.64
               HIP  45872 ; 6455. ;    84.5 ;  1.40 ;  8.12 ;       ;   3.000 ;   1.67 ;   Cha ;     1.51 ;     3.16 ;     7.72 ;     9.46 ;    25.85 ;    53.95 ;   131.95 ;   161.62
               HIP  74672 ; 5194. ;    84.5 ;  0.84 ;  9.82 ;       ;   0.560 ;   0.78 ;   Cha ;     0.57 ;     1.21 ;     2.42 ;     4.02 ;     5.14 ;    10.88 ;    21.86 ;    36.30
                 HD 32761 ; 5848. ;    84.5 ;  1.08 ;  8.16 ;       ;   1.149 ;   1.07 ;   Nor ;     0.32 ;     0.66 ;     1.46 ;     2.45 ;     3.80 ;     7.99 ;    17.61 ;    29.51
               HIP  28116 ; 4409. ;    84.5 ;  0.65 ; 12.16 ;       ;   0.223 ;   0.51 ;   Cha ;     2.08 ;     4.68 ;     6.83 ;     9.00 ;    13.35 ;    30.07 ;    43.87 ;    57.81
               HIP  58739 ; 6322. ;    84.5 ;  1.30 ;  7.83 ;       ;   4.500 ;   2.06 ;   Cha ;     0.84 ;     1.76 ;     4.20 ;     5.63 ;    15.44 ;    32.28 ;    76.86 ;   102.92
               HIP   3254 ; 5745. ;    84.5 ;  1.00 ; 10.11 ;       ;   0.440 ;   0.67 ;   Cha ;     0.87 ;     1.84 ;     3.93 ;     6.58 ;     7.97 ;    16.79 ;    35.88 ;    60.13
               HIP   9543 ; 6158. ;    84.5 ;  1.30 ;  7.91 ;       ;   4.900 ;   2.17 ;   Cha ;     0.51 ;     1.07 ;     2.46 ;     3.69 ;     9.56 ;    20.02 ;    46.18 ;    69.26
               HIP  15932 ; 6297. ;    84.5 ;  1.30 ;  7.97 ;       ;   3.500 ;   1.82 ;   Cha ;     0.83 ;     1.74 ;     4.12 ;     5.61 ;    14.29 ;    29.89 ;    70.76 ;    96.44
               HIP  66066 ; 6639. ;    84.5 ;  1.40 ;  7.22 ;       ;   7.400 ;   2.60 ;   Cha ;     1.74 ;     3.62 ;     9.28 ;    10.01 ;    37.06 ;    77.13 ;   197.54 ;   213.12
               HIP  68380 ; 6382. ;    84.5 ;  1.40 ;  6.51 ;       ;  14.000 ;   3.62 ;   Cha ;     0.53 ;     1.11 ;     2.69 ;     3.44 ;    13.36 ;    27.90 ;    67.58 ;    86.52
                HD 101941 ; 6237. ;    84.5 ;  1.17 ;  7.64 ;       ;   1.745 ;   1.29 ;   Nor ;     0.58 ;     1.21 ;     2.83 ;     4.02 ;     7.92 ;    16.58 ;    38.87 ;    55.14
               HIP  58201 ; 5986. ;    84.5 ;  1.15 ;  9.24 ;       ;   1.140 ;   1.06 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.69 ;     7.38 ;    15.49 ;    34.44 ;    57.87
               HIP  79306 ; 6521. ;    84.5 ;  1.40 ;  8.27 ;       ;   4.000 ;   1.92 ;   Cha ;     2.03 ;     4.23 ;    10.48 ;    12.29 ;    37.13 ;    77.42 ;   192.08 ;   225.27
               HIP  51408 ; 6426. ;    84.5 ;  1.40 ;  8.66 ;       ;   2.500 ;   1.53 ;   Cha ;     1.83 ;     3.81 ;     9.24 ;    11.58 ;    29.84 ;    62.31 ;   151.01 ;   189.13
               HIP  84128 ; 6114. ;    84.5 ;  1.22 ;  8.28 ;       ;   3.900 ;   1.94 ;   Cha ;     0.53 ;     1.11 ;     2.54 ;     3.93 ;     9.12 ;    19.11 ;    43.65 ;    67.56
               HIP  16984 ; 6249. ;    84.5 ;  1.30 ;  8.14 ;       ;   3.300 ;   1.77 ;   Cha ;     0.77 ;     1.62 ;     3.80 ;     5.35 ;    13.14 ;    27.51 ;    64.46 ;    90.85
               HIP  86952 ; 5943. ;    84.5 ;  1.13 ;  8.96 ;       ;   1.400 ;   1.18 ;   Cha ;     0.50 ;     1.06 ;     2.35 ;     3.94 ;     6.50 ;    13.65 ;    30.26 ;    50.78
               HIP   4301 ; 6197. ;    84.5 ;  1.30 ;  7.69 ;       ;   4.600 ;   2.10 ;   Cha ;     0.52 ;     1.09 ;     2.52 ;     3.68 ;     9.57 ;    20.04 ;    46.61 ;    68.00
               HIP   9029 ; 6179. ;    84.5 ;  1.30 ;  8.37 ;       ;   2.900 ;   1.67 ;   Cha ;     0.69 ;     1.45 ;     3.35 ;     4.95 ;    11.38 ;    23.85 ;    55.09 ;    81.54
               HIP  46243 ; 6181. ;    84.5 ;  1.30 ;  8.34 ;       ;   3.600 ;   1.86 ;   Cha ;     0.68 ;     1.43 ;     3.31 ;     4.90 ;    11.89 ;    24.90 ;    57.56 ;    85.07
               HIP  60351 ; 6002. ;    84.5 ;  1.16 ;  4.90 ;       ;  86.000 ;   9.19 ;   Cha ;     0.07 ;     0.14 ;     0.33 ;     0.55 ;     2.51 ;     5.26 ;    11.94 ;    19.89
               HIP  77835 ; 6427. ;    84.5 ;  1.40 ;  6.30 ;       ;  24.000 ;   4.73 ;   Cha ;     0.56 ;     1.16 ;     2.85 ;     3.53 ;    16.03 ;    33.45 ;    81.82 ;   101.52
               HIP  84945 ; 6601. ;    84.5 ;  1.40 ;  7.54 ;       ;   5.230 ;   2.19 ;   Cha ;     1.82 ;     3.78 ;     9.58 ;    10.62 ;    35.48 ;    73.89 ;   187.33 ;   207.56
               HIP  85567 ; 5831. ;    84.6 ;  1.08 ;  8.14 ;       ;   5.900 ;   2.43 ;   Cha ;     0.31 ;     0.65 ;     1.43 ;     2.40 ;     5.61 ;    11.79 ;    25.93 ;    43.45
               HIP  19253 ; 6132. ;    84.6 ;  1.24 ;  8.82 ;       ;   2.240 ;   1.47 ;   Cha ;     0.75 ;     1.57 ;     3.58 ;     5.48 ;    11.29 ;    23.67 ;    54.06 ;    82.79
               HIP 106876 ; 6272. ;    84.6 ;  1.30 ;  7.37 ;       ;   7.500 ;   2.67 ;   Cha ;     0.56 ;     1.18 ;     2.79 ;     3.86 ;    11.75 ;    24.58 ;    58.06 ;    80.35
               HIP  89128 ; 6260. ;    84.6 ;  1.30 ;  8.52 ;       ;   2.000 ;   1.38 ;   Cha ;     0.98 ;     2.05 ;     4.80 ;     6.72 ;    14.64 ;    30.65 ;    71.82 ;   100.61
               HIP  64233 ; 6111. ;    84.6 ;  1.22 ;  8.66 ;       ;   2.300 ;   1.49 ;   Cha ;     0.64 ;     1.35 ;     3.07 ;     4.76 ;     9.69 ;    20.31 ;    46.26 ;    71.84
               HIP 100022 ; 4974. ;    84.6 ;  0.78 ;  7.86 ;       ;   7.150 ;   2.81 ;   Cha ;     0.18 ;     0.38 ;     0.77 ;     1.27 ;     3.00 ;     6.36 ;    12.73 ;    21.06
               HIP  33624 ; 5975. ;    84.6 ;  1.14 ;  7.85 ;       ;   4.600 ;   2.13 ;   Cha ;     0.29 ;     0.60 ;     1.35 ;     2.25 ;     4.98 ;    10.46 ;    23.43 ;    39.23
               HIP  78576 ; 5696. ;    84.6 ;  1.00 ;  8.78 ;       ;   1.600 ;   1.28 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.10 ;     5.15 ;    10.84 ;    23.36 ;    39.13
               HIP  11706 ; 6683. ;    84.6 ;  1.40 ;  8.17 ;       ;   3.300 ;   1.73 ;   Cha ;     3.26 ;     6.79 ;    17.52 ;    18.46 ;    56.74 ;   118.03 ;   304.61 ;   320.83
               HIP 109634 ; 6168. ;    84.6 ;  1.30 ;  8.92 ;       ;   1.900 ;   1.35 ;   Cha ;     0.89 ;     1.87 ;     4.30 ;     6.43 ;    13.24 ;    27.75 ;    63.75 ;    95.27
               HIP  15599 ; 5828. ;    84.6 ;  1.07 ;  8.67 ;       ;   1.600 ;   1.27 ;   Cha ;     0.41 ;     0.86 ;     1.88 ;     3.15 ;     5.31 ;    11.17 ;    24.46 ;    41.00
               HIP  45168 ; 6507. ;    84.6 ;  1.40 ;  6.76 ;       ;  12.400 ;   3.39 ;   Cha ;     0.90 ;     1.89 ;     4.69 ;     5.52 ;    22.01 ;    45.89 ;   114.11 ;   134.26
               HIP 108985 ; 6119. ;    84.6 ;  1.23 ;  8.80 ;       ;   2.300 ;   1.49 ;   Cha ;     0.71 ;     1.48 ;     3.38 ;     5.22 ;    10.71 ;    22.46 ;    51.19 ;    79.10
               HIP   9754 ; 6166. ;    84.6 ;  1.30 ;  7.10 ;       ;  10.000 ;   3.10 ;   Cha ;     0.35 ;     0.73 ;     1.68 ;     2.51 ;     7.78 ;    16.30 ;    37.79 ;    56.24
               HIP  17270 ; 5882. ;    84.6 ;  1.10 ;  9.02 ;       ;   1.600 ;   1.26 ;   Cha ;     0.51 ;     1.06 ;     2.34 ;     3.93 ;     6.67 ;    14.02 ;    30.83 ;    51.71
               HIP 109372 ; 6326. ;    84.6 ;  1.30 ;  8.04 ;       ;   3.300 ;   1.77 ;   Cha ;     0.95 ;     1.99 ;     4.73 ;     6.32 ;    16.09 ;    33.64 ;    80.10 ;   107.04
               HIP  81704 ; 6407. ;    84.6 ;  1.40 ;  7.59 ;       ;   4.500 ;   2.05 ;   Cha ;     0.99 ;     2.06 ;     5.01 ;     6.32 ;    18.71 ;    39.07 ;    94.79 ;   119.68
               HIP  35691 ; 6248. ;    84.6 ;  1.30 ;  8.53 ;       ;   3.050 ;   1.71 ;   Cha ;     0.95 ;     1.98 ;     4.64 ;     6.55 ;    15.77 ;    33.02 ;    77.19 ;   109.02
               HIP  44707 ; 6071. ;    84.6 ;  1.20 ;  7.97 ;       ;   3.500 ;   1.85 ;   Cha ;     0.39 ;     0.82 ;     1.86 ;     2.97 ;     6.50 ;    13.63 ;    30.97 ;    49.35
               HIP  16696 ; 6747. ;    84.6 ;  1.40 ;  7.92 ;       ;   5.000 ;   2.12 ;   Cha ;     3.51 ;     7.30 ;    19.16 ;    19.32 ;    67.60 ;   140.46 ;   368.80 ;   371.97
               HIP 107684 ; 5707. ;    84.7 ;  1.00 ;  9.80 ;       ;   1.000 ;   1.01 ;   Cha ;     0.72 ;     1.51 ;     3.23 ;     5.41 ;     8.07 ;    17.00 ;    36.29 ;    60.78
               HIP  19051 ; 6215. ;    84.7 ;  1.30 ;  8.62 ;       ;   3.400 ;   1.80 ;   Cha ;     0.89 ;     1.86 ;     4.31 ;     6.24 ;    15.18 ;    31.80 ;    73.83 ;   106.70
                HD 196003 ; 6237. ;    84.7 ;  1.16 ;  8.41 ;       ;   1.715 ;   1.28 ;   Nor ;     0.86 ;     1.80 ;     4.20 ;     5.97 ;    11.70 ;    24.49 ;    57.17 ;    81.30
               HIP  69646 ; 6882. ;    84.7 ;  1.50 ;  7.62 ;       ;   5.600 ;   2.23 ;   Cha ;     4.63 ;     9.60 ;    26.15 ;    24.13 ;    94.62 ;   196.18 ;   534.24 ;   493.00
               HIP  16638 ; 6669. ;    84.7 ;  1.40 ;  7.83 ;       ;   6.800 ;   2.48 ;   Cha ;     2.61 ;     5.44 ;    14.00 ;    14.85 ;    54.45 ;   113.28 ;   291.71 ;   309.45
               HIP  40173 ; 6626. ;    84.7 ;  1.40 ;  7.99 ;       ;   3.800 ;   1.86 ;   Cha ;     2.47 ;     5.14 ;    13.10 ;    14.31 ;    44.56 ;    92.76 ;   236.22 ;   258.01
               HIP  74258 ; 6134. ;    84.7 ;  1.24 ;  9.04 ;       ;   1.300 ;   1.12 ;   Cha ;     0.85 ;     1.78 ;     4.06 ;     6.21 ;    11.17 ;    23.43 ;    53.44 ;    81.80
               HIP  44499 ; 7133. ;    84.7 ;  1.60 ;  7.16 ;       ;   7.000 ;   2.46 ;   Cha ;     8.08 ;    16.69 ;    48.77 ;    38.32 ;   179.13 ;   369.99 ;  1081.38 ;   849.67
               HIP   3084 ; 6505. ;    84.7 ;  1.40 ;  6.91 ;       ;   9.500 ;   2.96 ;   Cha ;     0.97 ;     2.02 ;     5.02 ;     5.92 ;    22.05 ;    45.98 ;   114.23 ;   134.64
               HIP  73208 ; 6179. ;    84.7 ;  1.30 ;  7.66 ;       ;   5.000 ;   2.19 ;   Cha ;     0.48 ;     1.00 ;     2.33 ;     3.43 ;     9.03 ;    18.92 ;    43.86 ;    64.79
               HIP   9921 ; 5819. ;    84.7 ;  1.07 ;  9.96 ;       ;   0.712 ;   0.85 ;   Cha ;     0.83 ;     1.74 ;     3.76 ;     6.31 ;     8.79 ;    18.49 ;    39.96 ;    67.07
               HIP  24394 ; 6783. ;    84.7 ;  1.50 ;  6.31 ;       ;  15.000 ;   3.67 ;   Cha ;     1.77 ;     3.67 ;     9.76 ;     9.54 ;    46.27 ;    96.08 ;   255.62 ;   249.94
               HIP  97125 ; 5610. ;    84.7 ;  0.98 ;  9.43 ;       ;   1.300 ;   1.16 ;   Cha ;     0.56 ;     1.17 ;     2.49 ;     4.16 ;     6.64 ;    13.98 ;    29.62 ;    49.56
               HIP  56815 ; 5000. ;    84.7 ;  0.79 ; 10.10 ;       ;   0.550 ;   0.78 ;   Cha ;     0.61 ;     1.29 ;     2.52 ;     4.16 ;     5.31 ;    11.28 ;    22.07 ;    36.45
               HIP  40188 ; 7044. ;    84.7 ;  1.60 ;  7.05 ;       ;   8.800 ;   2.77 ;   Cha ;     5.78 ;    11.96 ;    34.10 ;    28.30 ;   136.09 ;   281.46 ;   802.30 ;   665.84
               HIP  75189 ; 6055. ;    84.7 ;  1.19 ;  8.23 ;       ;   2.800 ;   1.65 ;   Cha ;     0.42 ;     0.89 ;     2.01 ;     3.24 ;     6.63 ;    13.90 ;    31.46 ;    50.73
                 HD 78631 ; 5861. ;    84.7 ;  0.96 ;  8.49 ;       ;   0.916 ;   0.96 ;   Nor ;     0.38 ;     0.79 ;     1.75 ;     2.93 ;     4.05 ;     8.50 ;    18.71 ;    31.37
               HIP  15462 ; 6250. ;    84.7 ;  1.30 ;  7.81 ;       ;   4.400 ;   2.05 ;   Cha ;     0.66 ;     1.37 ;     3.22 ;     4.54 ;    11.97 ;    25.04 ;    58.79 ;    82.70
               HIP  18612 ; 5830. ;    84.7 ;  1.08 ;  9.29 ;       ;   2.300 ;   1.52 ;   Cha ;     0.57 ;     1.20 ;     2.62 ;     4.39 ;     8.17 ;    17.18 ;    37.43 ;    62.79
                HD 218093 ; 5383. ;    84.7 ;  0.82 ;  8.54 ;       ;   0.475 ;   0.71 ;   Nor ;     0.31 ;     0.65 ;     1.36 ;     2.28 ;     2.64 ;     5.57 ;    11.60 ;    19.42
                HD 120999 ; 6266. ;    84.7 ;  1.18 ;  7.96 ;       ;   1.808 ;   1.31 ;   Nor ;     0.75 ;     1.57 ;     3.69 ;     5.14 ;    10.42 ;    21.79 ;    51.28 ;    71.39
               HIP 108459 ; 6427. ;    84.8 ;  1.40 ;  8.32 ;       ;   2.400 ;   1.50 ;   Cha ;     1.53 ;     3.20 ;     7.78 ;     9.72 ;    24.82 ;    51.82 ;   125.85 ;   157.25
               HIP  82679 ; 5559. ;    84.8 ;  0.96 ;  8.31 ;       ;   3.600 ;   1.93 ;   Cha ;     0.30 ;     0.63 ;     1.34 ;     2.25 ;     4.55 ;     9.59 ;    20.41 ;    34.19
                HD 145352 ; 5715. ;    84.8 ;  0.83 ;  8.97 ;       ;   0.619 ;   0.79 ;   Nor ;     0.45 ;     0.96 ;     2.06 ;     3.45 ;     4.12 ;     8.67 ;    18.68 ;    31.30
               HIP 108640 ; 6648. ;    84.8 ;  1.40 ;  8.37 ;       ;   4.200 ;   1.95 ;   Cha ;     3.22 ;     6.71 ;    17.15 ;    18.50 ;    59.57 ;   123.98 ;   316.93 ;   341.96
               HIP  18002 ; 6315. ;    84.8 ;  1.30 ;  8.38 ;       ;   2.130 ;   1.42 ;   Cha ;     1.09 ;     2.28 ;     5.41 ;     7.29 ;    16.55 ;    34.62 ;    82.09 ;   110.68
               HIP 104766 ; 6310. ;    84.8 ;  1.30 ;  8.11 ;       ;   3.110 ;   1.72 ;   Cha ;     0.93 ;     1.95 ;     4.63 ;     6.26 ;    15.57 ;    32.55 ;    77.23 ;   104.37
              BD -04 2150 ; 5598. ;    84.8 ;  0.90 ;  9.51 ;       ;   0.670 ;   0.83 ;   Nor ;     0.58 ;     1.22 ;     2.57 ;     4.31 ;     5.59 ;    11.77 ;    24.88 ;    41.62
               HIP  80074 ; 4829. ;    84.8 ;  0.75 ;  7.67 ;       ;   7.000 ;   2.80 ;   Cha ;     0.16 ;     0.35 ;     0.67 ;     1.05 ;     2.65 ;     5.65 ;    10.92 ;    16.95
               HIP  81467 ; 6138. ;    84.8 ;  1.24 ;  8.50 ;       ;   2.150 ;   1.44 ;   Cha ;     0.64 ;     1.35 ;     3.09 ;     4.71 ;     9.62 ;    20.17 ;    46.21 ;    70.40
               HIP   4807 ; 6866. ;    84.8 ;  1.50 ;  8.03 ;       ;   2.800 ;   1.58 ;   Cha ;     5.44 ;    11.27 ;    30.53 ;    28.54 ;    93.40 ;   193.71 ;   524.66 ;   490.49
               HIP  66131 ; 7194. ;    84.8 ;  1.60 ;  7.10 ;       ;   7.700 ;   2.58 ;   Cha ;     9.45 ;    19.50 ;    58.01 ;    43.88 ;   214.35 ;   442.33 ;  1315.72 ;   995.29
               HIP  94625 ; 6112. ;    84.8 ;  1.22 ;  8.14 ;       ;   3.220 ;   1.77 ;   Cha ;     0.49 ;     1.03 ;     2.35 ;     3.64 ;     8.05 ;    16.87 ;    38.57 ;    59.76
               HIP   9991 ; 6593. ;    84.8 ;  1.40 ;  7.80 ;       ;   4.300 ;   1.98 ;   Cha ;     2.01 ;     4.19 ;    10.59 ;    11.81 ;    37.45 ;    78.01 ;   197.22 ;   219.96
               HIP  40964 ; 6600. ;    84.8 ;  1.40 ;  8.35 ;       ;   2.400 ;   1.48 ;   Cha ;     2.74 ;     5.71 ;    14.42 ;    16.06 ;    44.10 ;    91.85 ;   232.09 ;   258.43
               HIP  13855 ; 5865. ;    84.8 ;  1.09 ;  8.92 ;       ;   1.400 ;   1.18 ;   Cha ;     0.47 ;     1.00 ;     2.19 ;     3.67 ;     6.02 ;    12.65 ;    27.77 ;    46.57
               HIP  74182 ; 6682. ;    84.8 ;  1.40 ;  7.15 ;       ;   7.600 ;   2.62 ;   Cha ;     1.94 ;     4.03 ;    10.44 ;    10.94 ;    41.51 ;    86.33 ;   223.49 ;   234.29
               HIP  85106 ; 6286. ;    84.8 ;  1.30 ;  8.36 ;       ;   3.500 ;   1.82 ;   Cha ;     0.98 ;     2.06 ;     4.86 ;     6.68 ;    16.93 ;    35.42 ;    83.51 ;   114.84
               HIP 105157 ; 5903. ;    84.8 ;  1.11 ;  9.42 ;       ;   1.190 ;   1.09 ;   Cha ;     0.64 ;     1.34 ;     2.94 ;     4.93 ;     7.82 ;    16.43 ;    36.08 ;    60.59
               HIP   7701 ; 4248. ;    84.8 ;  0.62 ; 11.91 ;       ;   0.570 ;   0.82 ;   Cha ;     1.65 ;     3.95 ;     4.90 ;     7.13 ;    13.07 ;    31.31 ;    38.79 ;    56.50
               HIP  53314 ; 6230. ;    84.9 ;  1.30 ;  8.73 ;       ;   1.600 ;   1.24 ;   Cha ;     0.99 ;     2.07 ;     4.83 ;     6.91 ;    14.03 ;    29.38 ;    68.37 ;    97.84
               HIP  80369 ; 5682. ;    84.9 ;  1.00 ;  9.50 ;       ;   0.800 ;   0.90 ;   Cha ;     0.60 ;     1.26 ;     2.69 ;     4.50 ;     6.35 ;    13.38 ;    28.57 ;    47.85
                HD 174994 ; 6194. ;    84.9 ;  1.15 ;  8.23 ;       ;   1.640 ;   1.25 ;   Nor ;     0.68 ;     1.41 ;     3.28 ;     4.80 ;     9.07 ;    18.99 ;    44.03 ;    64.45
               HIP  21178 ; 6024. ;    84.9 ;  1.17 ;  8.94 ;       ;   5.210 ;   2.26 ;   Cha ;     0.55 ;     1.16 ;     2.60 ;     4.30 ;    10.05 ;    21.09 ;    47.27 ;    78.04
                 HD 13480 ; 5023. ;    84.9 ;  2.36 ;  4.93 ;       ;   2.987 ;   1.81 ;   Nor ;     0.04 ;     0.09 ;     0.19 ;     0.32 ;     1.01 ;     2.13 ;     4.38 ;     7.37
                HD 203729 ; 6653. ;    84.9 ;  1.37 ;  7.63 ;       ;   3.097 ;   1.68 ;   Nor ;     2.24 ;     4.67 ;    11.99 ;    12.84 ;    38.02 ;    79.12 ;   203.06 ;   217.51
               HIP  32015 ; 5414. ;    84.9 ;  0.91 ;  9.44 ;       ;   1.400 ;   1.22 ;   Cha ;     0.51 ;     1.08 ;     2.23 ;     3.72 ;     6.00 ;    12.66 ;    26.21 ;    43.75
               HIP 110562 ; 6137. ;    84.9 ;  1.24 ;  9.04 ;       ;   1.800 ;   1.32 ;   Cha ;     0.86 ;     1.79 ;     4.10 ;     6.26 ;    12.23 ;    25.64 ;    58.53 ;    89.39
               HIP 106368 ; 6325. ;    84.9 ;  1.30 ;  8.35 ;       ;   3.060 ;   1.70 ;   Cha ;     1.11 ;     2.32 ;     5.52 ;     7.39 ;    18.45 ;    38.58 ;    91.69 ;   122.77
                HD 101967 ; 6237. ;    84.9 ;  1.15 ;  7.77 ;       ;   1.686 ;   1.27 ;   Nor ;     0.62 ;     1.29 ;     3.03 ;     4.29 ;     8.33 ;    17.43 ;    40.84 ;    57.94
               HIP   4261 ; 6520. ;    84.9 ;  1.40 ;  8.03 ;       ;   3.400 ;   1.77 ;   Cha ;     1.79 ;     3.73 ;     9.27 ;    10.87 ;    31.50 ;    65.69 ;   163.11 ;   191.19
               HIP  89577 ; 6035. ;    84.9 ;  1.18 ;  8.45 ;       ;   2.800 ;   1.66 ;   Cha ;     0.44 ;     0.93 ;     2.10 ;     3.44 ;     6.94 ;    14.56 ;    32.79 ;    53.65
               HIP  27728 ; 6442. ;    84.9 ;  1.40 ;  8.10 ;       ;   2.800 ;   1.61 ;   Cha ;     1.44 ;     3.00 ;     7.33 ;     9.05 ;    24.17 ;    50.46 ;   123.08 ;   152.08
               HIP  58408 ; 6617. ;    84.9 ;  1.40 ;  7.68 ;       ;   4.600 ;   2.05 ;   Cha ;     2.05 ;     4.26 ;    10.83 ;    11.89 ;    38.71 ;    80.59 ;   205.02 ;   224.91
               HIP 105028 ; 5269. ;    84.9 ;  0.87 ;  7.91 ;       ;   5.300 ;   2.38 ;   Cha ;     0.21 ;     0.45 ;     0.93 ;     1.55 ;     3.41 ;     7.20 ;    14.90 ;    24.97
               HIP  76277 ; 5899. ;    85.0 ;  1.11 ;  8.35 ;       ;   3.300 ;   1.81 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.79 ;     5.67 ;    11.92 ;    26.38 ;    44.21
               HIP  51770 ; 6136. ;    85.0 ;  1.24 ;  7.93 ;       ;   3.600 ;   1.87 ;   Cha ;     0.48 ;     1.00 ;     2.30 ;     3.50 ;     8.11 ;    17.00 ;    39.06 ;    59.49
               HIP  66304 ; 6204. ;    85.0 ;  1.30 ;  9.07 ;       ;   2.150 ;   1.44 ;   Cha ;     1.09 ;     2.29 ;     5.29 ;     7.72 ;    16.69 ;    34.95 ;    80.75 ;   117.81
               HIP  90792 ; 5684. ;    85.0 ;  1.00 ;  9.16 ;       ;   4.050 ;   2.03 ;   Cha ;     0.50 ;     1.05 ;     2.24 ;     3.75 ;     7.91 ;    16.67 ;    35.72 ;    59.82
               HIP  60063 ; 6179. ;    85.0 ;  1.30 ;  8.90 ;       ;   2.090 ;   1.42 ;   Cha ;     0.92 ;     1.92 ;     4.43 ;     6.56 ;    13.92 ;    29.16 ;    67.14 ;    99.57
               HIP  19213 ; 6655. ;    85.0 ;  1.40 ;  8.12 ;       ;   3.300 ;   1.73 ;   Cha ;     2.89 ;     6.02 ;    15.44 ;    16.56 ;    50.36 ;   104.80 ;   268.65 ;   288.10
               HIP  85583 ; 5953. ;    85.0 ;  1.13 ;  8.61 ;       ;   5.400 ;   2.31 ;   Cha ;     0.42 ;     0.88 ;     1.96 ;     3.29 ;     7.58 ;    15.91 ;    35.39 ;    59.35
               HIP  47865 ; 5878. ;    85.0 ;  1.10 ;  9.62 ;       ;   0.670 ;   0.82 ;   Cha ;     0.70 ;     1.48 ;     3.23 ;     5.42 ;     7.45 ;    15.67 ;    34.23 ;    57.48
               HIP  87887 ; 6296. ;    85.0 ;  1.30 ;  8.64 ;       ;   1.700 ;   1.27 ;   Cha ;     1.18 ;     2.47 ;     5.82 ;     7.96 ;    16.93 ;    35.41 ;    83.52 ;   114.21
               HIP   5339 ; 6831. ;    85.0 ;  1.50 ;  6.95 ;       ;  10.000 ;   2.99 ;   Cha ;     2.82 ;     5.84 ;    15.72 ;    14.93 ;    66.57 ;   138.13 ;   371.65 ;   353.12
               HIP  40634 ; 5990. ;    85.0 ;  1.15 ;  8.22 ;       ;   4.500 ;   2.10 ;   Cha ;     0.35 ;     0.73 ;     1.64 ;     2.74 ;     6.05 ;    12.70 ;    28.45 ;    47.69
               HIP 104024 ; 5660. ;    85.0 ;  1.00 ;  9.48 ;       ;   1.000 ;   1.01 ;   Cha ;     0.59 ;     1.23 ;     2.63 ;     4.39 ;     6.58 ;    13.86 ;    29.51 ;    49.41
               HIP  91131 ; 6522. ;    85.0 ;  1.40 ;  7.86 ;       ;   4.090 ;   1.94 ;   Cha ;     1.65 ;     3.43 ;     8.54 ;     9.99 ;    30.35 ;    63.28 ;   157.30 ;   183.99
                HD 126265 ; 5929. ;    85.0 ;  1.31 ;  7.22 ;       ;   1.786 ;   1.33 ;   Nor ;     0.20 ;     0.43 ;     0.96 ;     1.60 ;     3.01 ;     6.32 ;    14.12 ;    23.63
               HIP  81524 ; 6483. ;    85.0 ;  1.40 ;  7.93 ;       ;   4.400 ;   2.02 ;   Cha ;     1.51 ;     3.14 ;     7.74 ;     9.30 ;    28.31 ;    59.06 ;   145.48 ;   174.73
               HIP  19975 ; 6518. ;    85.0 ;  1.40 ;  7.22 ;       ;   8.300 ;   2.77 ;   Cha ;     1.18 ;     2.46 ;     6.11 ;     7.15 ;    25.91 ;    54.01 ;   134.46 ;   157.28
               HIP  49961 ; 6687. ;    85.0 ;  1.40 ;  8.06 ;       ;   3.800 ;   1.85 ;   Cha ;     3.12 ;     6.49 ;    16.76 ;    17.60 ;    56.14 ;   116.77 ;   301.79 ;   316.81
               HIP  51145 ; 6450. ;    85.0 ;  1.40 ;  7.45 ;       ;   6.700 ;   2.50 ;   Cha ;     1.06 ;     2.21 ;     5.42 ;     6.64 ;    22.13 ;    46.19 ;   113.17 ;   138.70
               HIP  52187 ; 6467. ;    85.0 ;  1.40 ;  7.59 ;       ;   5.700 ;   2.30 ;   Cha ;     1.20 ;     2.51 ;     6.17 ;     7.48 ;    24.11 ;    50.31 ;   123.66 ;   149.91
               HIP  52376 ; 6222. ;    85.0 ;  1.30 ;  8.61 ;       ;   2.400 ;   1.52 ;   Cha ;     0.91 ;     1.90 ;     4.41 ;     6.34 ;    14.20 ;    29.74 ;    69.15 ;    99.45
               HIP  57689 ; 5016. ;    85.0 ;  0.79 ; 10.06 ;       ;   0.760 ;   0.91 ;   Cha ;     0.60 ;     1.27 ;     2.48 ;     4.10 ;     5.67 ;    12.03 ;    23.59 ;    38.99
               HIP  91889 ; 6081. ;    85.0 ;  1.20 ;  8.08 ;       ;   4.000 ;   1.97 ;   Cha ;     0.43 ;     0.90 ;     2.04 ;     3.23 ;     7.36 ;    15.42 ;    35.08 ;    55.53
               HIP  63168 ; 5900. ;    85.0 ;  1.11 ;  9.52 ;       ;   1.500 ;   1.22 ;   Cha ;     0.67 ;     1.41 ;     3.09 ;     5.19 ;     8.72 ;    18.32 ;    40.18 ;    67.48
               HIP  55379 ; 6284. ;    85.0 ;  1.30 ;  8.39 ;       ;   4.060 ;   1.96 ;   Cha ;     0.99 ;     2.07 ;     4.89 ;     6.73 ;    17.70 ;    37.03 ;    87.26 ;   120.18
               HIP  62632 ; 5818. ;    85.0 ;  1.07 ;  8.39 ;       ;   4.000 ;   2.01 ;   Cha ;     0.35 ;     0.74 ;     1.62 ;     2.72 ;     5.76 ;    12.10 ;    26.52 ;    44.45
               HIP  51054 ; 6769. ;    85.0 ;  1.50 ;  7.57 ;       ;   7.070 ;   2.52 ;   Cha ;     3.16 ;     6.56 ;    17.33 ;    17.19 ;    68.54 ;   142.36 ;   376.32 ;   373.42
               HIP  83646 ; 6255. ;    85.0 ;  1.30 ;  8.93 ;       ;   1.400 ;   1.15 ;   Cha ;     1.20 ;     2.51 ;     5.86 ;     8.25 ;    16.42 ;    34.37 ;    80.25 ;   113.00
               HIP  34867 ; 6093. ;    85.0 ;  1.21 ;  7.97 ;       ;   4.500 ;   2.09 ;   Cha ;     0.42 ;     0.88 ;     2.01 ;     3.15 ;     7.47 ;    15.67 ;    35.73 ;    56.07
               HIP  39718 ; 5729. ;    85.0 ;  1.00 ;  9.49 ;       ;   1.130 ;   1.07 ;   Cha ;     0.61 ;     1.28 ;     2.75 ;     4.60 ;     7.03 ;    14.80 ;    31.78 ;    53.25
               HIP  44695 ; 6192. ;    85.0 ;  1.30 ;  8.99 ;       ;   2.000 ;   1.39 ;   Cha ;     1.01 ;     2.11 ;     4.86 ;     7.15 ;    15.08 ;    31.60 ;    72.87 ;   107.15
               HIP  84579 ; 5325. ;    85.0 ;  0.88 ;  9.07 ;       ;   1.300 ;   1.18 ;   Cha ;     0.40 ;     0.84 ;     1.73 ;     2.90 ;     4.53 ;     9.58 ;    19.72 ;    32.92
               HIP  71939 ; 6278. ;    85.0 ;  1.30 ;  8.92 ;       ;   1.300 ;   1.11 ;   Cha ;     1.28 ;     2.69 ;     6.31 ;     8.74 ;    17.25 ;    36.11 ;    84.71 ;   117.41
               HIP  54221 ; 6199. ;    85.0 ;  1.30 ;  8.53 ;       ;   3.000 ;   1.70 ;   Cha ;     0.81 ;     1.69 ;     3.91 ;     5.71 ;    13.37 ;    27.99 ;    64.85 ;    94.72
               HIP  27431 ; 6815. ;    85.0 ;  1.50 ;  7.18 ;       ;   7.700 ;   2.62 ;   Cha ;     3.00 ;     6.22 ;    16.65 ;    16.01 ;    66.39 ;   137.79 ;   369.01 ;   354.65
               HIP  41326 ; 5950. ;    85.1 ;  1.13 ;  8.39 ;       ;   2.900 ;   1.69 ;   Cha ;     0.37 ;     0.79 ;     1.75 ;     2.93 ;     5.78 ;    12.14 ;    27.03 ;    45.32
               HIP  49279 ; 6661. ;    85.1 ;  1.40 ;  7.24 ;       ;   7.300 ;   2.57 ;   Cha ;     1.89 ;     3.94 ;    10.14 ;    10.78 ;    40.16 ;    83.55 ;   215.13 ;   228.77
               HIP  52061 ; 5733. ;    85.1 ;  1.00 ;  9.94 ;       ;   1.900 ;   1.39 ;   Cha ;     0.79 ;     1.66 ;     3.54 ;     5.94 ;    10.37 ;    21.83 ;    46.67 ;    78.20
               HIP  81068 ; 6328. ;    85.1 ;  1.30 ;  8.33 ;       ;   2.180 ;   1.43 ;   Cha ;     1.11 ;     2.33 ;     5.53 ;     7.39 ;    16.97 ;    35.48 ;    84.38 ;   112.74
               HIP  75528 ; 5766. ;    85.1 ;  1.00 ;  9.91 ;       ;   0.780 ;   0.89 ;   Cha ;     0.78 ;     1.65 ;     3.55 ;     5.95 ;     8.26 ;    17.40 ;    37.36 ;    62.64
               HIP  75284 ; 6272. ;    85.1 ;  1.30 ;  8.99 ;       ;   0.970 ;   0.96 ;   Cha ;     1.31 ;     2.74 ;     6.43 ;     8.95 ;    16.37 ;    34.25 ;    80.22 ;   111.69
               HIP 112123 ; 6118. ;    85.1 ;  1.23 ;  9.26 ;       ;   1.150 ;   1.06 ;   Cha ;     0.90 ;     1.90 ;     4.31 ;     6.67 ;    11.52 ;    24.15 ;    54.86 ;    84.96
               HIP 100649 ; 5741. ;    85.1 ;  1.00 ;  8.65 ;       ;   3.000 ;   1.74 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.96 ;     5.72 ;    12.04 ;    26.10 ;    43.73
               HIP  19494 ; 5922. ;    85.1 ;  1.12 ;  8.78 ;       ;   2.180 ;   1.47 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.53 ;     6.49 ;    13.64 ;    30.18 ;    50.63
               HIP  30401 ; 5768. ;    85.1 ;  1.00 ;  8.76 ;       ;   2.000 ;   1.42 ;   Cha ;     0.42 ;     0.88 ;     1.90 ;     3.19 ;     5.55 ;    11.66 ;    25.34 ;    42.47
                 HD 13366 ; 5598. ;    85.1 ;  0.88 ;  9.59 ;       ;   0.640 ;   0.81 ;   Nor ;     0.61 ;     1.28 ;     2.70 ;     4.51 ;     5.73 ;    12.07 ;    25.49 ;    42.62
                HD 198828 ; 6501. ;    85.1 ;  1.49 ;  7.41 ;       ;   3.341 ;   1.76 ;   Nor ;     1.23 ;     2.56 ;     6.34 ;     7.50 ;    22.18 ;    46.25 ;   114.63 ;   135.69
  2MASS J15235112+1727569 ; 3218. ;    85.1 ;  0.17 ; 13.79 ;  9.10 ;   0.003 ;   0.06 ;   Ter ;     0.65 ;     2.28 ;     1.41 ;     3.07 ;     0.71 ;     2.49 ;     1.54 ;     3.36
               HIP   2543 ; 6764. ;    85.1 ;  1.50 ;  7.19 ;       ;   7.600 ;   2.61 ;   Cha ;     2.57 ;     5.34 ;    14.11 ;    14.01 ;    56.83 ;   118.04 ;   311.95 ;   309.95
               HIP 101472 ; 5600. ;    85.1 ;  0.98 ;  9.51 ;       ;   0.630 ;   0.81 ;   Cha ;     0.58 ;     1.22 ;     2.58 ;     4.31 ;     5.75 ;    12.11 ;    25.61 ;    42.83
               HIP  16021 ; 5900. ;    85.1 ;  1.11 ;  8.81 ;       ;   1.060 ;   1.03 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.53 ;     5.42 ;    11.39 ;    25.14 ;    42.17
               HIP  94493 ; 5916. ;    85.1 ;  1.12 ;  9.72 ;       ;   0.760 ;   0.87 ;   Cha ;     0.76 ;     1.59 ;     3.49 ;     5.86 ;     8.34 ;    17.52 ;    38.44 ;    64.60
               HIP  78531 ; 6298. ;    85.1 ;  1.30 ;  8.81 ;       ;   2.300 ;   1.48 ;   Cha ;     1.30 ;     2.71 ;     6.39 ;     8.73 ;    20.05 ;    41.95 ;    98.88 ;   135.14
               HIP  49985 ; 6271. ;    85.1 ;  1.30 ;  8.53 ;       ;   2.800 ;   1.63 ;   Cha ;     1.02 ;     2.14 ;     5.02 ;     6.97 ;    16.61 ;    34.75 ;    81.61 ;   113.46
               HIP  36672 ; 5737. ;    85.1 ;  1.00 ;  7.77 ;       ;   4.300 ;   2.09 ;   Cha ;     0.25 ;     0.52 ;     1.13 ;     1.89 ;     3.96 ;     8.33 ;    18.17 ;    30.45
               HIP  50490 ; 5935. ;    85.1 ;  1.13 ;  9.48 ;       ;   1.400 ;   1.18 ;   Cha ;     0.67 ;     1.40 ;     3.09 ;     5.20 ;     8.61 ;    18.09 ;    39.88 ;    67.00
               HIP  62805 ; 6192. ;    85.1 ;  1.30 ;  8.98 ;       ;   1.300 ;   1.12 ;   Cha ;     1.00 ;     2.09 ;     4.83 ;     7.10 ;    13.45 ;    28.19 ;    65.01 ;    95.59
               HIP  88189 ; 6337. ;    85.1 ;  1.40 ;  8.31 ;       ;   3.300 ;   1.76 ;   Cha ;     1.13 ;     2.37 ;     5.64 ;     7.49 ;    19.89 ;    41.57 ;    99.06 ;   131.55
               HIP  43701 ; 6344. ;    85.1 ;  1.40 ;  8.70 ;       ;   2.600 ;   1.57 ;   Cha ;     1.43 ;     2.98 ;     7.10 ;     9.40 ;    23.58 ;    49.30 ;   117.37 ;   155.40
               HIP  94273 ; 5776. ;    85.1 ;  1.00 ;  9.59 ;       ;   1.120 ;   1.06 ;   Cha ;     0.66 ;     1.39 ;     2.99 ;     5.01 ;     7.59 ;    15.97 ;    34.46 ;    57.78
               HIP  52058 ; 6367. ;    85.1 ;  1.40 ;  8.24 ;       ;   4.400 ;   2.03 ;   Cha ;     1.21 ;     2.53 ;     6.06 ;     7.88 ;    22.78 ;    47.61 ;   114.19 ;   148.53
               HIP  77033 ; 6940. ;    85.1 ;  1.50 ;  7.75 ;       ;   4.400 ;   1.97 ;   Cha ;     5.94 ;    12.31 ;    34.05 ;    30.31 ;   114.12 ;   236.41 ;   653.84 ;   582.01
               HIP  52651 ; 5200. ;    85.2 ;  0.85 ; 11.98 ;       ;   1.900 ;   1.43 ;   Cha ;     2.15 ;     4.57 ;     8.83 ;    14.42 ;    26.54 ;    56.39 ;   108.84 ;   177.83
               HIP  74267 ; 6081. ;    85.2 ;  1.20 ;  8.47 ;       ;   3.400 ;   1.82 ;   Cha ;     0.52 ;     1.10 ;     2.49 ;     3.95 ;     8.64 ;    18.12 ;    41.11 ;    65.15
               HIP  88361 ; 5852. ;    85.2 ;  1.09 ;  8.10 ;       ;   3.700 ;   1.92 ;   Cha ;     0.31 ;     0.64 ;     1.42 ;     2.38 ;     4.96 ;    10.43 ;    23.00 ;    38.54
               HIP  65750 ; 5946. ;    85.2 ;  1.13 ; 10.41 ;       ;   0.290 ;   0.54 ;   Cha ;     1.14 ;     2.39 ;     5.23 ;     8.82 ;     9.90 ;    20.81 ;    45.50 ;    76.65
               HIP  73905 ; 5200. ;    85.2 ;  0.85 ; 10.68 ;       ;   0.508 ;   0.74 ;   Cha ;     0.94 ;     1.99 ;     3.95 ;     6.52 ;     8.33 ;    17.66 ;    34.99 ;    57.78
               HIP 109344 ; 6134. ;    85.2 ;  1.24 ;  8.37 ;       ;   2.500 ;   1.55 ;   Cha ;     0.59 ;     1.24 ;     2.85 ;     4.35 ;     9.21 ;    19.30 ;    44.22 ;    67.52
               HIP  44182 ; 7095. ;    85.2 ;  1.60 ;  8.49 ;       ;  11.000 ;   3.09 ;   Cha ;    14.14 ;    29.22 ;    84.31 ;    68.56 ;   351.27 ;   726.02 ;  2094.84 ;  1703.50
               HIP 106519 ; 6291. ;    85.2 ;  1.30 ;  7.89 ;       ;   3.600 ;   1.85 ;   Cha ;     0.78 ;     1.64 ;     3.88 ;     5.31 ;    13.58 ;    28.40 ;    67.20 ;    91.93
               HIP  99038 ; 5942. ;    85.2 ;  1.13 ;  8.22 ;       ;   3.500 ;   1.86 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.67 ;     5.53 ;    11.61 ;    25.85 ;    43.33
               HIP 100397 ; 6991. ;    85.2 ;  1.50 ;  8.45 ;       ;  12.300 ;   3.28 ;   Cha ;     9.98 ;    20.67 ;    57.88 ;    50.17 ;   247.59 ;   512.54 ;  1435.45 ;  1244.29
                 HD 74492 ; 5984. ;    85.2 ;  1.09 ;  8.37 ;       ;   1.283 ;   1.12 ;   Nor ;     0.37 ;     0.79 ;     1.76 ;     2.95 ;     4.64 ;     9.73 ;    21.76 ;    36.47
                 HD 54397 ; 5358. ;    85.2 ;  0.90 ;  9.92 ;       ;   0.562 ;   0.77 ;   Nor ;     0.65 ;     1.38 ;     2.81 ;     4.68 ;     6.06 ;    12.81 ;    26.18 ;    43.58
               HIP  10110 ; 6163. ;    85.2 ;  1.30 ;  8.62 ;       ;   2.160 ;   1.44 ;   Cha ;     0.75 ;     1.56 ;     3.60 ;     5.39 ;    11.43 ;    23.94 ;    55.06 ;    82.48
               HIP  80964 ; 6176. ;    85.2 ;  1.30 ;  6.61 ;       ;  11.800 ;   3.37 ;   Cha ;     0.28 ;     0.59 ;     1.37 ;     2.02 ;     6.57 ;    13.75 ;    31.99 ;    47.23
               HIP 112319 ; 6222. ;    85.2 ;  1.30 ;  7.70 ;       ;   4.800 ;   2.14 ;   Cha ;     0.57 ;     1.19 ;     2.77 ;     3.97 ;    10.56 ;    22.10 ;    51.64 ;    74.04
                 HD 86997 ; 6026. ;    85.2 ;  1.16 ;  7.96 ;       ;   1.494 ;   1.21 ;   Nor ;     0.33 ;     0.70 ;     1.58 ;     2.59 ;     4.41 ;     9.26 ;    20.87 ;    34.34
                HD 219272 ; 5943. ;    85.2 ;  0.99 ;  8.94 ;       ;   1.030 ;   1.01 ;   Nor ;     0.50 ;     1.05 ;     2.32 ;     3.90 ;     5.58 ;    11.72 ;    25.97 ;    43.58
               HIP  44483 ; 6123. ;    85.2 ;  1.23 ;  8.89 ;       ;   1.500 ;   1.21 ;   Cha ;     0.75 ;     1.58 ;     3.60 ;     5.55 ;    10.25 ;    21.48 ;    48.96 ;    75.47
               HIP  81129 ; 4853. ;    85.2 ;  0.75 ;  8.10 ;       ;   4.600 ;   2.27 ;   Cha ;     0.20 ;     0.43 ;     0.84 ;     1.32 ;     2.97 ;     6.33 ;    12.24 ;    19.17
               HIP  52213 ; 6401. ;    85.3 ;  1.40 ;  9.53 ;       ;   1.600 ;   1.22 ;   Cha ;     2.69 ;     5.63 ;    13.49 ;    17.27 ;    39.39 ;    82.31 ;   197.27 ;   252.55
               HIP  49736 ; 5986. ;    85.3 ;  1.15 ;  9.34 ;       ;   1.060 ;   1.02 ;   Cha ;     0.63 ;     1.32 ;     2.94 ;     4.95 ;     7.64 ;    16.05 ;    35.64 ;    59.90
                  HD 6720 ; 5212. ;    85.3 ;  0.98 ;  7.91 ;       ;   0.597 ;   0.80 ;   Nor ;     0.21 ;     0.44 ;     0.90 ;     1.50 ;     2.04 ;     4.31 ;     8.88 ;    14.87
               HIP  50049 ; 5307. ;    85.3 ;  0.88 ; 10.46 ;       ;   0.470 ;   0.71 ;   Cha ;     0.87 ;     1.85 ;     3.72 ;     6.16 ;     7.69 ;    16.29 ;    32.79 ;    54.38
               HIP  93767 ; 5973. ;    85.3 ;  1.14 ;  8.85 ;       ;   2.400 ;   1.54 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.77 ;     7.10 ;    14.91 ;    33.20 ;    55.72
               HIP 103491 ; 6015. ;    85.3 ;  1.17 ;  8.69 ;       ;   1.600 ;   1.25 ;   Cha ;     0.47 ;     0.99 ;     2.22 ;     3.68 ;     6.37 ;    13.37 ;    29.98 ;    49.77
               HIP  64649 ; 5846. ;    85.3 ;  1.08 ;  9.69 ;       ;   0.711 ;   0.84 ;   Cha ;     0.72 ;     1.51 ;     3.29 ;     5.52 ;     7.66 ;    16.12 ;    35.05 ;    58.84
               HIP  11280 ; 4470. ;    85.3 ;  0.67 ; 11.80 ;       ;   0.150 ;   0.42 ;   Cha ;     1.67 ;     3.68 ;     5.81 ;     7.47 ;     9.84 ;    21.71 ;    34.24 ;    44.06
               HIP  69549 ; 5683. ;    85.3 ;  1.00 ;  8.10 ;       ;   4.900 ;   2.24 ;   Cha ;     0.28 ;     0.60 ;     1.29 ;     2.16 ;     4.74 ;     9.98 ;    21.58 ;    36.16
               HIP  44474 ; 6592. ;    85.3 ;  1.40 ;  9.75 ;       ;   3.800 ;   1.86 ;   Cha ;     5.69 ;    11.86 ;    29.68 ;    33.57 ;   102.78 ;   214.20 ;   535.89 ;   606.08
               HIP  57052 ; 6878. ;    85.3 ;  1.50 ;  7.47 ;       ;   5.500 ;   2.21 ;   Cha ;     4.24 ;     8.78 ;    23.90 ;    22.10 ;    86.16 ;   178.65 ;   486.15 ;   449.36
                HD 175591 ; 6194. ;    85.3 ;  1.30 ;  8.35 ;       ;   2.096 ;   1.42 ;   Nor ;     0.72 ;     1.51 ;     3.50 ;     5.13 ;    10.95 ;    22.94 ;    53.14 ;    77.82
               HIP  41382 ; 6104. ;    85.3 ;  1.22 ;  9.19 ;       ;   2.100 ;   1.43 ;   Cha ;     0.83 ;     1.74 ;     3.95 ;     6.17 ;    12.25 ;    25.69 ;    58.24 ;    91.04
                 HD 19603 ; 5848. ;    85.3 ;  1.12 ;  8.44 ;       ;   1.236 ;   1.11 ;   Nor ;     0.36 ;     0.77 ;     1.68 ;     2.82 ;     4.55 ;     9.56 ;    21.02 ;    35.22
               HIP  51664 ; 5516. ;    85.3 ;  0.95 ;  8.78 ;       ;   2.500 ;   1.61 ;   Cha ;     0.37 ;     0.79 ;     1.66 ;     2.79 ;     5.18 ;    10.92 ;    23.03 ;    38.55
               HIP  96219 ; 6448. ;    85.3 ;  1.40 ;  8.58 ;       ;   2.500 ;   1.53 ;   Cha ;     1.88 ;     3.93 ;     9.57 ;    11.81 ;    30.74 ;    64.16 ;   156.33 ;   192.85
               HIP  67555 ; 6136. ;    85.3 ;  1.24 ;  6.65 ;       ;  20.000 ;   4.40 ;   Cha ;     0.25 ;     0.53 ;     1.21 ;     1.84 ;     6.54 ;    13.70 ;    31.64 ;    48.05
               HIP  74338 ; 6847. ;    85.3 ;  1.50 ;  7.29 ;       ;   6.400 ;   2.39 ;   Cha ;     3.52 ;     7.29 ;    19.69 ;    18.55 ;    74.32 ;   154.17 ;   416.24 ;   392.10
                  HD 6517 ; 5702. ;    85.3 ;  0.93 ;  8.95 ;       ;   0.770 ;   0.89 ;   Nor ;     0.45 ;     0.94 ;     2.03 ;     3.40 ;     4.54 ;     9.56 ;    20.57 ;    34.46
               HIP  18163 ; 5900. ;    85.3 ;  1.11 ;  8.14 ;       ;   3.230 ;   1.79 ;   Cha ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     5.04 ;    10.59 ;    23.48 ;    39.34
               HIP  59833 ; 6956. ;    85.3 ;  1.50 ;  8.18 ;       ;   4.700 ;   2.03 ;   Cha ;     7.79 ;    16.13 ;    44.76 ;    39.56 ;   151.95 ;   314.73 ;   873.41 ;   772.11
               HIP  60304 ; 6319. ;    85.3 ;  1.30 ;  8.61 ;       ;   3.150 ;   1.73 ;   Cha ;     1.25 ;     2.62 ;     6.20 ;     8.35 ;    20.93 ;    43.78 ;   103.75 ;   139.66
               HIP  98750 ; 6326. ;    85.4 ;  1.30 ;  8.14 ;       ;   3.900 ;   1.92 ;   Cha ;     1.00 ;     2.09 ;     4.98 ;     6.66 ;    17.66 ;    36.93 ;    87.88 ;   117.49
               HIP 110863 ; 6506. ;    85.4 ;  1.40 ;  8.24 ;       ;   4.400 ;   2.02 ;   Cha ;     1.91 ;     3.97 ;     9.83 ;    11.64 ;    35.77 ;    74.61 ;   184.48 ;   218.51
                HD 220426 ; 6012. ;    85.4 ;  1.10 ;  8.75 ;       ;   1.331 ;   1.14 ;   Nor ;     0.48 ;     1.01 ;     2.26 ;     3.75 ;     6.01 ;    12.62 ;    28.26 ;    47.04
                 HD 73934 ; 5970. ;    85.4 ;  1.00 ;  8.76 ;       ;   1.070 ;   1.03 ;   Nor ;     0.46 ;     0.96 ;     2.14 ;     3.59 ;     5.19 ;    10.89 ;    24.26 ;    40.70
               HIP  73061 ; 5393. ;    85.4 ;  0.90 ;  8.51 ;       ;   3.240 ;   1.85 ;   Cha ;     0.31 ;     0.65 ;     1.35 ;     2.26 ;     4.42 ;     9.32 ;    19.45 ;    32.55
               HIP   7136 ; 6754. ;    85.4 ;  1.50 ;  8.15 ;       ;   2.800 ;   1.59 ;   Cha ;     4.04 ;     8.40 ;    22.07 ;    22.19 ;    69.66 ;   144.74 ;   380.42 ;   382.51
               HIP 105855 ; 5927. ;    85.4 ;  1.12 ;  9.35 ;       ;   1.220 ;   1.10 ;   Cha ;     0.62 ;     1.30 ;     2.86 ;     4.81 ;     7.67 ;    16.12 ;    35.52 ;    59.66
               HIP  22199 ; 6420. ;    85.4 ;  1.40 ;  8.70 ;       ;   2.050 ;   1.38 ;   Cha ;     1.83 ;     3.81 ;     9.23 ;    11.60 ;    28.39 ;    59.28 ;   143.46 ;   180.43
               HIP   2458 ; 4386. ;    85.4 ;  0.65 ; 12.48 ;       ;   0.150 ;   0.42 ;   Cha ;     2.56 ;     5.82 ;     8.20 ;    10.85 ;    14.90 ;    33.89 ;    47.72 ;    63.12
               HIP   6178 ; 6560. ;    85.4 ;  1.40 ;  8.51 ;       ;   2.170 ;   1.41 ;   Cha ;     2.62 ;     5.45 ;    13.64 ;    15.61 ;    41.11 ;    85.67 ;   214.24 ;   245.18
               HIP  34145 ; 5818. ;    85.4 ;  1.07 ;  9.74 ;       ;   0.580 ;   0.76 ;   Cha ;     0.73 ;     1.54 ;     3.33 ;     5.59 ;     7.38 ;    15.53 ;    33.64 ;    56.44
               HIP  36075 ; 6377. ;    85.4 ;  1.40 ;  8.05 ;       ;   3.700 ;   1.86 ;   Cha ;     1.13 ;     2.36 ;     5.67 ;     7.32 ;    20.35 ;    42.53 ;   102.31 ;   132.07
               HIP  75451 ; 5680. ;    85.4 ;  1.00 ;  9.30 ;       ;   1.600 ;   1.28 ;   Cha ;     0.54 ;     1.13 ;     2.41 ;     4.04 ;     6.77 ;    14.26 ;    30.50 ;    51.09
               HIP 100244 ; 6252. ;    85.4 ;  1.30 ;  8.37 ;       ;   2.500 ;   1.54 ;   Cha ;     0.88 ;     1.84 ;     4.31 ;     6.07 ;    13.93 ;    29.15 ;    68.28 ;    96.11
               HIP  38550 ; 5873. ;    85.4 ;  1.10 ;  8.72 ;       ;   2.900 ;   1.70 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.32 ;     6.55 ;    13.77 ;    30.30 ;    50.81
               HIP  84198 ; 6673. ;    85.4 ;  1.40 ;  7.12 ;       ;   9.250 ;   2.90 ;   Cha ;     1.85 ;     3.86 ;     9.96 ;    10.51 ;    41.72 ;    86.78 ;   224.19 ;   236.40
               HIP 109401 ; 6290. ;    85.4 ;  1.30 ;  9.04 ;       ;   1.700 ;   1.27 ;   Cha ;     1.43 ;     2.99 ;     7.03 ;     9.67 ;    20.53 ;    42.95 ;   100.92 ;   138.83
               HIP  64399 ; 5387. ;    85.4 ;  0.90 ; 10.67 ;       ;   0.440 ;   0.68 ;   Cha ;     1.02 ;     2.16 ;     4.38 ;     7.27 ;     8.95 ;    18.93 ;    38.36 ;    63.67
               HIP   1683 ; 5939. ;    85.4 ;  1.13 ;  9.12 ;       ;   2.400 ;   1.54 ;   Cha ;     0.55 ;     1.15 ;     2.55 ;     4.28 ;     8.09 ;    16.98 ;    37.57 ;    63.07
               HIP   4647 ; 5887. ;    85.4 ;  1.10 ;  8.35 ;       ;   3.000 ;   1.73 ;   Cha ;     0.35 ;     0.74 ;     1.65 ;     2.76 ;     5.46 ;    11.47 ;    25.36 ;    42.50
               HIP  86945 ; 6011. ;    85.4 ;  1.16 ;  9.49 ;       ;   1.250 ;   1.11 ;   Cha ;     0.72 ;     1.51 ;     3.36 ;     5.61 ;     9.10 ;    19.11 ;    42.54 ;    71.00
               HIP  56942 ; 5614. ;    85.4 ;  0.98 ;  9.55 ;       ;   1.160 ;   1.09 ;   Cha ;     0.60 ;     1.26 ;     2.67 ;     4.46 ;     6.92 ;    14.58 ;    30.85 ;    51.61
               HIP  81210 ; 5679. ;    85.4 ;  1.00 ;  8.72 ;       ;   2.140 ;   1.48 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     5.32 ;    11.20 ;    24.08 ;    40.34
               HIP  69428 ; 5910. ;    85.4 ;  1.11 ;  9.12 ;       ;   1.700 ;   1.30 ;   Cha ;     0.54 ;     1.14 ;     2.51 ;     4.21 ;     7.27 ;    15.27 ;    33.65 ;    56.48
               HIP  64332 ; 6215. ;    85.4 ;  1.30 ;  5.90 ;       ;  28.000 ;   5.18 ;   Cha ;     0.23 ;     0.47 ;     1.11 ;     1.60 ;     6.57 ;    13.75 ;    32.28 ;    46.33
               HIP 107039 ; 6193. ;    85.4 ;  1.30 ;  7.76 ;       ;   4.700 ;   2.12 ;   Cha ;     0.53 ;     1.11 ;     2.57 ;     3.76 ;     9.80 ;    20.52 ;    47.67 ;    69.75
               HIP  21397 ; 6285. ;    85.4 ;  1.30 ;  8.56 ;       ;   2.090 ;   1.41 ;   Cha ;     1.09 ;     2.28 ;     5.37 ;     7.39 ;    16.47 ;    34.45 ;    81.12 ;   111.73
               HIP  84208 ; 6287. ;    85.4 ;  1.30 ;  8.88 ;       ;   2.080 ;   1.40 ;   Cha ;     1.30 ;     2.71 ;     6.38 ;     8.78 ;    19.58 ;    40.96 ;    96.30 ;   132.64
               HIP  16225 ; 6443. ;    85.4 ;  1.40 ;  8.75 ;       ;   1.800 ;   1.29 ;   Cha ;     2.03 ;     4.24 ;    10.31 ;    12.77 ;    30.54 ;    63.77 ;   155.04 ;   192.09
               HIP  92795 ; 6361. ;    85.5 ;  1.40 ;  8.74 ;       ;   2.100 ;   1.41 ;   Cha ;     1.54 ;     3.23 ;     7.70 ;    10.09 ;    24.18 ;    50.55 ;   120.75 ;   158.07
               HIP  85825 ; 6608. ;    85.5 ;  1.40 ;  8.17 ;       ;   3.600 ;   1.81 ;   Cha ;     2.56 ;     5.33 ;    13.52 ;    14.96 ;    45.61 ;    94.98 ;   240.63 ;   266.25
               HIP  95611 ; 6284. ;    85.5 ;  1.30 ;  7.49 ;       ;   5.220 ;   2.23 ;   Cha ;     0.63 ;     1.31 ;     3.10 ;     4.25 ;    11.89 ;    24.86 ;    58.83 ;    80.77
               HIP 104639 ; 6518. ;    85.5 ;  1.40 ;  8.62 ;       ;   2.000 ;   1.36 ;   Cha ;     2.41 ;     5.03 ;    12.44 ;    14.65 ;    37.15 ;    77.47 ;   191.74 ;   225.77
                HD 117091 ; 6223. ;    85.5 ;  1.06 ;  8.58 ;       ;   1.419 ;   1.17 ;   Nor ;     0.90 ;     1.88 ;     4.36 ;     6.27 ;    11.13 ;    23.30 ;    54.20 ;    77.89
               HIP  67588 ; 6922. ;    85.5 ;  1.50 ;  7.89 ;       ;   4.500 ;   1.99 ;   Cha ;     6.02 ;    12.48 ;    34.34 ;    30.94 ;   116.37 ;   241.14 ;   663.41 ;   597.87
               HIP  81878 ; 5372. ;    85.5 ;  0.90 ;  9.58 ;       ;   1.400 ;   1.22 ;   Cha ;     0.54 ;     1.14 ;     2.35 ;     3.91 ;     6.32 ;    13.36 ;    27.47 ;    45.79
                  HD 9195 ; 5000. ;    85.5 ;  0.95 ;  7.70 ;       ;   0.475 ;   0.72 ;   Nor ;     0.17 ;     0.35 ;     0.71 ;     1.19 ;     1.55 ;     3.27 ;     6.61 ;    11.06
              HD 110317/8 ; 6683. ;    85.5 ;  1.85 ;  5.12 ;       ;   5.752 ;   2.28 ;   Nor ;     0.73 ;     1.51 ;     3.92 ;     4.08 ;    16.65 ;    34.62 ;    89.99 ;    93.68
                HD 112121 ; 5483. ;    85.5 ;  0.98 ;  8.94 ;       ;   0.731 ;   0.87 ;   Nor ;     0.40 ;     0.85 ;     1.78 ;     2.98 ;     4.16 ;     8.78 ;    18.43 ;    30.83
                HD 151850 ; 5470. ;    85.5 ;  0.92 ;  8.97 ;       ;   0.638 ;   0.82 ;   Nor ;     0.41 ;     0.86 ;     1.79 ;     3.00 ;     3.93 ;     8.30 ;    17.38 ;    29.07
               HIP  44046 ; 5534. ;    85.5 ;  0.95 ;  9.51 ;       ;   1.000 ;   1.02 ;   Cha ;     0.56 ;     1.18 ;     2.48 ;     4.14 ;     6.17 ;    13.00 ;    27.27 ;    45.58
               HIP  78446 ; 6279. ;    85.5 ;  1.30 ;  7.20 ;       ;  11.200 ;   3.26 ;   Cha ;     0.53 ;     1.11 ;     2.62 ;     3.61 ;    12.20 ;    25.51 ;    60.39 ;    83.13
               HIP  78382 ; 5642. ;    85.5 ;  0.99 ;  9.75 ;       ;   0.690 ;   0.84 ;   Cha ;     0.68 ;     1.43 ;     3.02 ;     5.05 ;     6.90 ;    14.55 ;    30.82 ;    51.56
               HIP  72606 ; 6540. ;    85.5 ;  1.40 ;  8.29 ;       ;   3.500 ;   1.80 ;   Cha ;     2.18 ;     4.55 ;    11.33 ;    13.13 ;    38.64 ;    80.56 ;   200.73 ;   232.49
               HIP  51227 ; 6319. ;    85.5 ;  1.30 ;  7.56 ;       ;   6.800 ;   2.54 ;   Cha ;     0.73 ;     1.52 ;     3.62 ;     4.85 ;    14.75 ;    30.83 ;    73.45 ;    98.47
               HIP  61088 ; 5976. ;    85.5 ;  1.14 ;  8.26 ;       ;   3.600 ;   1.88 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.78 ;     5.78 ;    12.14 ;    27.14 ;    45.48
               HIP 100704 ; 6163. ;    85.5 ;  1.30 ;  7.73 ;       ;   4.150 ;   2.00 ;   Cha ;     0.47 ;     0.98 ;     2.28 ;     3.40 ;     8.47 ;    17.74 ;    41.00 ;    61.24
               HIP  54195 ; 5830. ;    85.5 ;  1.08 ;  8.23 ;       ;   3.800 ;   1.95 ;   Cha ;     0.33 ;     0.68 ;     1.50 ;     2.52 ;     5.28 ;    11.10 ;    24.40 ;    40.89
                 HD 96167 ; 5733. ;    85.5 ;  1.36 ;  8.09 ;       ;   3.715 ;   1.94 ;   Bre ;     0.29 ;     0.61 ;     1.32 ;     2.21 ;     5.25 ;    11.04 ;    24.00 ;    40.22
                HD 221202 ; 5715. ;    85.5 ;  1.18 ;  7.99 ;       ;   1.251 ;   1.13 ;   Nor ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     3.52 ;     7.40 ;    16.07 ;    26.92
                HD 217927 ; 6531. ;    85.5 ;  1.57 ;  7.41 ;       ;   3.778 ;   1.87 ;   Nor ;     1.35 ;     2.82 ;     7.02 ;     8.15 ;    25.83 ;    53.83 ;   134.34 ;   155.85
               HIP  36015 ; 6543. ;    85.5 ;  1.40 ;  7.68 ;       ;   5.000 ;   2.15 ;   Cha ;     1.61 ;     3.35 ;     8.38 ;     9.66 ;    31.14 ;    64.91 ;   162.25 ;   186.97
               HIP  75802 ; 6210. ;    85.5 ;  1.30 ;  8.96 ;       ;   1.700 ;   1.28 ;   Cha ;     1.05 ;     2.20 ;     5.09 ;     7.40 ;    15.12 ;    31.67 ;    73.31 ;   106.47
               HIP  24228 ; 5819. ;    85.5 ;  1.07 ;  9.31 ;       ;   1.600 ;   1.27 ;   Cha ;     0.57 ;     1.21 ;     2.63 ;     4.41 ;     7.47 ;    15.72 ;    34.19 ;    57.34
               HIP  79750 ; 5871. ;    85.5 ;  1.10 ;  9.55 ;       ;   1.110 ;   1.05 ;   Cha ;     0.67 ;     1.41 ;     3.08 ;     5.18 ;     8.07 ;    16.97 ;    37.08 ;    62.24
                HD 104471 ; 5902. ;    85.5 ;  1.32 ;  6.91 ;       ;   1.781 ;   1.33 ;   Nor ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     2.56 ;     5.37 ;    11.98 ;    20.05
               HIP   1691 ; 6222. ;    85.5 ;  1.30 ;  7.47 ;       ;   5.700 ;   2.33 ;   Cha ;     0.50 ;     1.05 ;     2.46 ;     3.52 ;     9.78 ;    20.47 ;    47.88 ;    68.60
               HIP  87965 ; 5700. ;    85.6 ;  1.00 ;  7.37 ;       ;   9.000 ;   3.03 ;   Cha ;     0.20 ;     0.41 ;     0.90 ;     1.51 ;     3.83 ;     8.06 ;    17.55 ;    29.41
               HIP  37884 ; 6920. ;    85.6 ;  1.50 ;  7.83 ;       ;   3.150 ;   1.67 ;   Cha ;     5.80 ;    12.01 ;    33.04 ;    29.80 ;   102.47 ;   212.34 ;   583.95 ;   526.70
               HIP  75413 ; 5765. ;    85.6 ;  1.00 ;  9.77 ;       ;   0.890 ;   0.95 ;   Cha ;     0.72 ;     1.52 ;     3.27 ;     5.49 ;     7.87 ;    16.57 ;    35.64 ;    59.75
               HIP  73582 ; 6448. ;    85.6 ;  1.40 ;  8.39 ;       ;   3.180 ;   1.72 ;   Cha ;     1.70 ;     3.56 ;     8.68 ;    10.69 ;    29.56 ;    61.70 ;   150.47 ;   185.44
               HIP  71637 ; 5731. ;    85.6 ;  1.00 ;  9.88 ;       ;   0.870 ;   0.94 ;   Cha ;     0.76 ;     1.60 ;     3.42 ;     5.74 ;     8.24 ;    17.35 ;    37.10 ;    62.16
                 HD 65027 ; 6053. ;    85.6 ;  1.12 ;  8.39 ;       ;   1.419 ;   1.18 ;   Nor ;     0.46 ;     0.96 ;     2.17 ;     3.51 ;     5.88 ;    12.34 ;    27.88 ;    45.03
               HIP  40136 ; 6010. ;    85.6 ;  1.16 ;  7.87 ;       ;   4.000 ;   1.98 ;   Cha ;     0.30 ;     0.64 ;     1.43 ;     2.38 ;     5.13 ;    10.76 ;    24.22 ;    40.28
               HIP  93324 ; 6535. ;    85.6 ;  1.40 ;  7.80 ;       ;   4.300 ;   1.99 ;   Cha ;     1.67 ;     3.47 ;     8.67 ;    10.04 ;    31.09 ;    64.80 ;   161.61 ;   187.34
               HIP  78839 ; 6111. ;    85.6 ;  1.22 ;  7.36 ;       ;   8.300 ;   2.84 ;   Cha ;     0.33 ;     0.69 ;     1.58 ;     2.44 ;     6.82 ;    14.29 ;    32.78 ;    50.73
               HIP  99174 ; 5718. ;    85.6 ;  1.00 ;  9.07 ;       ;   1.800 ;   1.35 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.65 ;     6.24 ;    13.14 ;    28.31 ;    47.42
               HIP  34724 ; 6858. ;    85.6 ;  1.50 ;  5.51 ;       ;  38.000 ;   5.81 ;   Cha ;     1.53 ;     3.16 ;     8.60 ;     7.98 ;    50.35 ;   104.41 ;   283.55 ;   263.36
               HIP  46022 ; 5811. ;    85.6 ;  1.07 ;  8.62 ;       ;   2.600 ;   1.62 ;   Cha ;     0.39 ;     0.83 ;     1.82 ;     3.04 ;     5.80 ;    12.20 ;    26.68 ;    44.72
               HIP  94131 ; 5659. ;    85.6 ;  1.00 ;  8.98 ;       ;   1.900 ;   1.40 ;   Cha ;     0.45 ;     0.94 ;     2.01 ;     3.36 ;     5.88 ;    12.38 ;    26.50 ;    44.37
               HIP  92793 ; 6767. ;    85.6 ;  1.50 ;  7.78 ;       ;   4.800 ;   2.08 ;   Cha ;     3.49 ;     7.25 ;    19.15 ;    19.05 ;    68.82 ;   142.95 ;   377.45 ;   375.48
               HIP  46339 ; 6066. ;    85.6 ;  1.19 ;  8.38 ;       ;   2.600 ;   1.59 ;   Cha ;     0.48 ;     1.00 ;     2.26 ;     3.61 ;     7.31 ;    15.33 ;    34.72 ;    55.58
               HIP  72555 ; 5825. ;    85.6 ;  1.07 ;  8.41 ;       ;   2.400 ;   1.55 ;   Cha ;     0.36 ;     0.75 ;     1.64 ;     2.75 ;     5.12 ;    10.76 ;    23.61 ;    39.57
               HIP 109774 ; 6452. ;    85.6 ;  1.40 ;  8.58 ;       ;   2.300 ;   1.46 ;   Cha ;     1.91 ;     3.98 ;     9.71 ;    11.95 ;    30.50 ;    63.67 ;   155.26 ;   191.01
               HIP  14969 ; 6123. ;    85.6 ;  1.23 ;  7.96 ;       ;   8.000 ;   2.78 ;   Cha ;     0.46 ;     0.97 ;     2.23 ;     3.42 ;     9.58 ;    20.08 ;    46.03 ;    70.75
               HIP  57216 ; 5774. ;    85.6 ;  1.00 ;  8.44 ;       ;   3.700 ;   1.93 ;   Cha ;     0.35 ;     0.74 ;     1.62 ;     2.71 ;     5.48 ;    11.52 ;    25.12 ;    42.10
               HIP  83189 ; 6155. ;    85.6 ;  1.25 ;  8.41 ;       ;   2.170 ;   1.45 ;   Cha ;     0.65 ;     1.36 ;     3.14 ;     4.72 ;     9.79 ;    20.50 ;    47.15 ;    70.96
               HIP  43569 ; 4700. ;    85.6 ;  0.72 ;  8.00 ;       ;   5.700 ;   2.54 ;   Cha ;     0.19 ;     0.41 ;     0.77 ;     1.13 ;     2.92 ;     6.25 ;    11.64 ;    17.04
                 HD 75784 ; 4867. ;    85.6 ;  1.21 ;  7.84 ;       ;   5.888 ;   2.56 ;   Bre ;     0.18 ;     0.38 ;     0.74 ;     1.17 ;     3.52 ;     7.48 ;    14.57 ;    22.99
               HIP  56801 ; 6197. ;    85.6 ;  1.30 ;  8.62 ;       ;   2.400 ;   1.52 ;   Cha ;     0.84 ;     1.76 ;     4.06 ;     5.94 ;    13.15 ;    27.55 ;    63.76 ;    93.29
               HIP  42593 ; 6142. ;    85.6 ;  1.24 ;  8.86 ;       ;   2.000 ;   1.39 ;   Cha ;     0.79 ;     1.65 ;     3.78 ;     5.76 ;    11.58 ;    24.27 ;    55.51 ;    84.44
               HIP 109848 ; 5878. ;    85.6 ;  1.10 ;  9.67 ;       ;   1.180 ;   1.09 ;   Cha ;     0.72 ;     1.52 ;     3.31 ;     5.57 ;     8.81 ;    18.53 ;    40.46 ;    67.95
               HIP  57739 ; 5764. ;    85.6 ;  1.00 ;  9.47 ;       ;   1.400 ;   1.19 ;   Cha ;     0.61 ;     1.29 ;     2.78 ;     4.66 ;     7.46 ;    15.70 ;    33.87 ;    56.78
               HIP  18076 ; 4497. ;    85.7 ;  0.67 ; 11.87 ;       ;   0.413 ;   0.69 ;   Cha ;     1.75 ;     3.84 ;     6.23 ;     7.90 ;    13.32 ;    29.18 ;    47.33 ;    59.96
               HIP  59527 ; 6563. ;    85.7 ;  1.40 ;  8.17 ;       ;   3.400 ;   1.77 ;   Cha ;     2.21 ;     4.60 ;    11.53 ;    13.14 ;    38.78 ;    80.80 ;   202.53 ;   230.86
               HIP  43432 ; 6378. ;    85.7 ;  1.40 ;  8.82 ;       ;   1.700 ;   1.26 ;   Cha ;     1.70 ;     3.55 ;     8.52 ;    11.03 ;    25.27 ;    52.81 ;   126.54 ;   163.84
               HIP  55246 ; 7099. ;    85.7 ;  1.60 ;  7.75 ;       ;   5.900 ;   2.26 ;   Cha ;     9.78 ;    20.21 ;    58.45 ;    47.10 ;   207.93 ;   429.69 ;  1242.82 ;  1001.53
               HIP  74651 ; 6037. ;    85.7 ;  1.18 ;  9.33 ;       ;   1.240 ;   1.10 ;   Cha ;     0.72 ;     1.50 ;     3.37 ;     5.52 ;     9.13 ;    19.16 ;    42.90 ;    70.28
               HIP  78128 ; 5245. ;    85.7 ;  0.86 ;  9.59 ;       ;   1.220 ;   1.15 ;   Cha ;     0.51 ;     1.08 ;     2.20 ;     3.66 ;     5.68 ;    12.03 ;    24.37 ;    40.56
               HIP  73899 ; 5072. ;    85.7 ;  0.81 ;  8.43 ;       ;   4.700 ;   2.27 ;   Cha ;     0.25 ;     0.53 ;     1.07 ;     1.80 ;     3.81 ;     8.06 ;    16.28 ;    27.19
               HIP   5441 ; 6470. ;    85.7 ;  1.40 ;  8.52 ;       ;   2.700 ;   1.58 ;   Cha ;     1.96 ;     4.09 ;    10.02 ;    12.18 ;    32.62 ;    68.07 ;   166.71 ;   202.58
               HIP  94687 ; 5972. ;    85.7 ;  1.14 ;  8.58 ;       ;   2.300 ;   1.51 ;   Cha ;     0.42 ;     0.87 ;     1.95 ;     3.27 ;     6.10 ;    12.81 ;    28.57 ;    47.91
               HIP  85661 ; 7099. ;    85.7 ;  1.60 ;  6.80 ;       ;  13.000 ;   3.36 ;   Cha ;     6.08 ;    12.56 ;    36.36 ;    29.11 ;   157.40 ;   325.26 ;   941.89 ;   754.19
               HIP  60347 ; 6352. ;    85.7 ;  1.40 ;  8.64 ;       ;   2.400 ;   1.50 ;   Cha ;     1.41 ;     2.96 ;     7.06 ;     9.29 ;    22.93 ;    47.93 ;   114.36 ;   150.55
               HIP  61466 ; 6416. ;    85.7 ;  1.40 ;  8.09 ;       ;  10.900 ;   3.19 ;   Cha ;     1.31 ;     2.74 ;     6.64 ;     8.34 ;    30.94 ;    64.60 ;   156.69 ;   197.03
               HIP  87124 ; 5093. ;    85.7 ;  0.82 ;  7.85 ;       ;   4.700 ;   2.27 ;   Cha ;     0.19 ;     0.40 ;     0.81 ;     1.36 ;     2.87 ;     6.07 ;    12.35 ;    20.67
               HIP  87921 ; 5847. ;    85.7 ;  1.08 ;  8.51 ;       ;   3.050 ;   1.75 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.93 ;     5.81 ;    12.21 ;    26.83 ;    44.98
               HIP    356 ; 5968. ;    85.7 ;  1.14 ;  8.55 ;       ;   3.000 ;   1.72 ;   Cha ;     0.41 ;     0.86 ;     1.92 ;     3.22 ;     6.42 ;    13.48 ;    30.04 ;    50.39
               HIP  59710 ; 5883. ;    85.7 ;  1.10 ;  8.05 ;       ;   4.400 ;   2.09 ;   Cha ;     0.30 ;     0.64 ;     1.41 ;     2.37 ;     5.15 ;    10.82 ;    23.95 ;    40.13
               HIP  75271 ; 6200. ;    85.7 ;  1.30 ;  8.51 ;       ;   3.000 ;   1.70 ;   Cha ;     0.80 ;     1.67 ;     3.87 ;     5.65 ;    13.24 ;    27.73 ;    64.24 ;    93.77
               HIP  88680 ; 6859. ;    85.7 ;  1.50 ;  7.69 ;       ;   7.000 ;   2.49 ;   Cha ;     4.45 ;     9.23 ;    24.99 ;    23.41 ;    96.21 ;   199.55 ;   539.98 ;   505.90
                HD 218200 ; 7096. ;    85.7 ;  1.39 ;  7.54 ;       ;   4.126 ;   1.89 ;   Nor ;     8.68 ;    17.95 ;    51.87 ;    41.82 ;   157.38 ;   325.24 ;   940.13 ;   757.88
               HIP  65070 ; 6519. ;    85.7 ;  1.40 ;  8.25 ;       ;   3.230 ;   1.73 ;   Cha ;     1.99 ;     4.16 ;    10.31 ;    12.10 ;    34.62 ;    72.20 ;   179.05 ;   210.25
               HIP  35661 ; 5983. ;    85.7 ;  1.15 ;  9.24 ;       ;   1.170 ;   1.07 ;   Cha ;     0.60 ;     1.25 ;     2.79 ;     4.68 ;     7.42 ;    15.58 ;    34.62 ;    58.16
               HIP  60025 ; 6094. ;    85.7 ;  1.21 ;  8.81 ;       ;   1.190 ;   1.08 ;   Cha ;     0.66 ;     1.37 ;     3.12 ;     4.90 ;     8.35 ;    17.52 ;    39.75 ;    62.49
               HIP  98228 ; 5864. ;    85.7 ;  1.09 ;  8.37 ;       ;   3.300 ;   1.82 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     5.57 ;    11.70 ;    25.79 ;    43.23
               HIP  43626 ; 6532. ;    85.7 ;  1.40 ;  8.16 ;       ;   3.700 ;   1.85 ;   Cha ;     1.99 ;     4.15 ;    10.32 ;    12.01 ;    35.74 ;    74.52 ;   185.44 ;   215.78
               HIP  88685 ; 6192. ;    85.7 ;  1.30 ;  8.57 ;       ;   2.700 ;   1.61 ;   Cha ;     0.80 ;     1.68 ;     3.89 ;     5.71 ;    12.97 ;    27.16 ;    62.83 ;    92.23
               HIP  53002 ; 6302. ;    85.7 ;  1.30 ;  7.64 ;       ;   4.400 ;   2.04 ;   Cha ;     0.71 ;     1.49 ;     3.54 ;     4.81 ;    12.99 ;    27.17 ;    64.50 ;    87.50
               HIP  99931 ; 6435. ;    85.7 ;  1.40 ;  7.98 ;       ;   3.800 ;   1.88 ;   Cha ;     1.32 ;     2.76 ;     6.72 ;     8.34 ;    23.96 ;    50.03 ;   121.90 ;   151.25
               HIP  95202 ; 6349. ;    85.8 ;  1.40 ;  7.79 ;       ;   6.600 ;   2.49 ;   Cha ;     0.90 ;     1.89 ;     4.52 ;     5.95 ;    18.87 ;    39.44 ;    94.44 ;   124.13
               HIP  99922 ; 6149. ;    85.8 ;  1.25 ;  9.33 ;       ;   1.220 ;   1.09 ;   Cha ;     1.05 ;     2.19 ;     5.00 ;     7.58 ;    13.60 ;    28.51 ;    65.08 ;    98.69
               HIP  67945 ; 6399. ;    85.8 ;  1.40 ;  8.41 ;       ;   3.800 ;   1.89 ;   Cha ;     1.46 ;     3.05 ;     7.37 ;     9.39 ;    26.55 ;    55.47 ;   133.83 ;   170.47
               HIP   7649 ; 7057. ;    85.8 ;  1.60 ;  6.75 ;       ;  11.600 ;   3.18 ;   Cha ;     5.20 ;    10.76 ;    30.78 ;    25.30 ;   131.10 ;   271.07 ;   775.79 ;   637.55
               HIP 110709 ; 6099. ;    85.8 ;  1.21 ;  8.86 ;       ;   2.700 ;   1.62 ;   Cha ;     0.68 ;     1.43 ;     3.25 ;     5.10 ;    10.68 ;    22.40 ;    50.86 ;    79.70
               HIP  49401 ; 6247. ;    85.8 ;  1.30 ;  9.10 ;       ;   1.600 ;   1.24 ;   Cha ;     1.28 ;     2.68 ;     6.24 ;     8.84 ;    18.13 ;    37.95 ;    88.39 ;   125.23
               HIP  56926 ; 6078. ;    85.8 ;  1.20 ;  9.12 ;       ;   2.190 ;   1.46 ;   Cha ;     0.73 ;     1.54 ;     3.48 ;     5.53 ;    10.86 ;    22.78 ;    51.44 ;    81.85
               HIP   1672 ; 5313. ;    85.8 ;  0.88 ;  8.55 ;       ;   3.500 ;   1.93 ;   Cha ;     0.30 ;     0.64 ;     1.32 ;     2.20 ;     4.40 ;     9.29 ;    19.20 ;    32.11
                HD 197530 ; 5636. ;    85.8 ;  1.03 ;  8.36 ;       ;   0.902 ;   0.96 ;   Nor ;     0.32 ;     0.67 ;     1.44 ;     2.41 ;     3.54 ;     7.45 ;    16.00 ;    26.80
               HIP  18678 ; 6324. ;    85.8 ;  1.30 ;  7.23 ;       ;   9.060 ;   2.93 ;   Cha ;     0.63 ;     1.31 ;     3.13 ;     4.18 ;    13.68 ;    28.59 ;    68.27 ;    91.12
               HIP  56863 ; 6882. ;    85.8 ;  1.50 ;  7.53 ;       ;   8.900 ;   2.81 ;   Cha ;     4.43 ;     9.19 ;    25.03 ;    23.09 ;   101.66 ;   210.79 ;   574.14 ;   529.54
               HIP  64535 ; 5870. ;    85.8 ;  1.09 ;  8.82 ;       ;   2.240 ;   1.50 ;   Cha ;     0.45 ;     0.95 ;     2.08 ;     3.50 ;     6.44 ;    13.53 ;    29.74 ;    49.87
               HIP  83815 ; 6804. ;    85.8 ;  1.50 ;  8.08 ;       ;   3.060 ;   1.65 ;   Cha ;     4.58 ;     9.51 ;    25.33 ;    24.65 ;    80.62 ;   167.38 ;   445.83 ;   433.85
               HIP  13859 ; 4915. ;    85.8 ;  0.77 ;  8.03 ;       ;   6.800 ;   2.75 ;   Cha ;     0.20 ;     0.42 ;     0.83 ;     1.33 ;     3.21 ;     6.82 ;    13.43 ;    21.62
               HIP  60447 ; 5327. ;    85.8 ;  0.88 ;  8.53 ;       ;   2.500 ;   1.63 ;   Cha ;     0.30 ;     0.63 ;     1.31 ;     2.20 ;     4.02 ;     8.50 ;    17.60 ;    29.44
               HIP  49058 ; 5647. ;    85.8 ;  0.99 ;  9.95 ;       ;   1.180 ;   1.10 ;   Cha ;     0.76 ;     1.60 ;     3.39 ;     5.68 ;     8.88 ;    18.71 ;    39.57 ;    66.20
               HIP  47722 ; 5365. ;    85.8 ;  0.90 ;  8.11 ;       ;   3.000 ;   1.78 ;   Cha ;     0.24 ;     0.52 ;     1.08 ;     1.81 ;     3.47 ;     7.32 ;    15.27 ;    25.58
               HIP  55930 ; 5989. ;    85.8 ;  1.15 ;  7.40 ;       ;   7.110 ;   2.65 ;   Cha ;     0.23 ;     0.48 ;     1.08 ;     1.80 ;     4.46 ;     9.35 ;    21.02 ;    35.18
                HD 114957 ; 5998. ;    85.8 ;  1.09 ;  8.42 ;       ;   1.295 ;   1.13 ;   Nor ;     0.39 ;     0.82 ;     1.83 ;     3.06 ;     4.81 ;    10.10 ;    22.63 ;    37.94
               HIP  77082 ; 5544. ;    85.8 ;  0.96 ; 10.00 ;       ;   0.517 ;   0.73 ;   Cha ;     0.75 ;     1.57 ;     3.28 ;     5.48 ;     6.99 ;    14.75 ;    30.77 ;    51.38
               HIP  55520 ; 6423. ;    85.8 ;  1.40 ;  8.06 ;       ;   4.700 ;   2.09 ;   Cha ;     1.32 ;     2.76 ;     6.71 ;     8.39 ;    25.30 ;    52.82 ;   128.32 ;   160.57
               HIP 106781 ; 6829. ;    85.8 ;  1.50 ;  7.75 ;       ;  15.000 ;   3.66 ;   Cha ;     4.18 ;     8.68 ;    23.30 ;    22.27 ;   109.50 ;   227.22 ;   609.85 ;   582.72
               HIP  25811 ; 6369. ;    85.8 ;  1.40 ;  8.30 ;       ;   3.400 ;   1.79 ;   Cha ;     1.25 ;     2.62 ;     6.29 ;     8.17 ;    22.18 ;    46.35 ;   111.18 ;   144.46
               HIP  30057 ; 6156. ;    85.8 ;  1.30 ;  8.16 ;       ;   3.300 ;   1.78 ;   Cha ;     0.57 ;     1.20 ;     2.77 ;     4.16 ;     9.75 ;    20.43 ;    47.05 ;    70.71
               HIP  58405 ; 5849. ;    85.8 ;  1.08 ;  8.89 ;       ;   1.400 ;   1.18 ;   Cha ;     0.46 ;     0.97 ;     2.13 ;     3.58 ;     5.85 ;    12.30 ;    26.97 ;    45.22
               HIP  75088 ; 6139. ;    85.8 ;  1.24 ;  8.12 ;       ;   3.700 ;   1.89 ;   Cha ;     0.53 ;     1.11 ;     2.55 ;     3.88 ;     9.08 ;    19.02 ;    43.67 ;    66.41
               HIP  59832 ; 6750. ;    85.8 ;  1.50 ;  7.87 ;       ;   8.900 ;   2.83 ;   Cha ;     3.46 ;     7.19 ;    18.90 ;    19.02 ;    79.68 ;   165.56 ;   435.10 ;   437.86
                HD 155771 ; 5943. ;    85.8 ;  1.14 ;  8.73 ;       ;   1.365 ;   1.16 ;   Nor ;     0.45 ;     0.94 ;     2.08 ;     3.49 ;     5.74 ;    12.05 ;    26.74 ;    44.85
               HIP  86485 ; 6029. ;    85.8 ;  1.17 ;  8.41 ;       ;   2.700 ;   1.63 ;   Cha ;     0.43 ;     0.89 ;     2.01 ;     3.30 ;     6.56 ;    13.76 ;    30.98 ;    50.90
               HIP  21617 ; 6453. ;    85.8 ;  1.40 ;  8.44 ;       ;   3.800 ;   1.88 ;   Cha ;     1.78 ;     3.72 ;     9.08 ;    11.15 ;    32.30 ;    67.42 ;   164.57 ;   202.19
                HD 184980 ; 6081. ;    85.8 ;  1.07 ;  8.75 ;       ;   1.319 ;   1.13 ;   Nor ;     0.61 ;     1.28 ;     2.89 ;     4.59 ;     7.49 ;    15.70 ;    35.57 ;    56.41
               HIP  18440 ; 6309. ;    85.8 ;  1.30 ;  6.67 ;       ;  14.000 ;   3.64 ;   Cha ;     0.45 ;     0.94 ;     2.25 ;     3.03 ;    10.98 ;    22.96 ;    54.76 ;    73.74
               HIP  57421 ; 6361. ;    85.8 ;  1.40 ;  7.67 ;       ;   7.900 ;   2.73 ;   Cha ;     0.88 ;     1.85 ;     4.44 ;     5.78 ;    19.30 ;    40.34 ;    96.88 ;   126.25
               HIP  70951 ; 5826. ;    85.8 ;  1.07 ;  9.24 ;       ;   1.300 ;   1.14 ;   Cha ;     0.55 ;     1.16 ;     2.54 ;     4.26 ;     6.84 ;    14.39 ;    31.36 ;    52.59
               HIP  45953 ; 5958. ;    85.8 ;  1.14 ;  9.49 ;       ;   1.500 ;   1.22 ;   Cha ;     0.68 ;     1.42 ;     3.14 ;     5.28 ;     8.91 ;    18.72 ;    41.37 ;    69.53
               HIP  67038 ; 5000. ;    85.9 ;  0.79 ; 10.02 ;       ;   0.880 ;   0.98 ;   Cha ;     0.58 ;     1.23 ;     2.42 ;     3.99 ;     5.73 ;    12.16 ;    23.83 ;    39.37
                HD 221600 ; 6412. ;    85.9 ;  1.57 ;  6.92 ;       ;   3.510 ;   1.81 ;   Nor ;     0.72 ;     1.50 ;     3.65 ;     4.58 ;    13.54 ;    28.26 ;    68.80 ;    86.37
               HIP  63644 ; 5920. ;    85.9 ;  1.12 ;  9.32 ;       ;   1.000 ;   1.00 ;   Cha ;     0.60 ;     1.27 ;     2.80 ;     4.70 ;     7.14 ;    14.99 ;    33.03 ;    55.46
               HIP  39940 ; 6193. ;    85.9 ;  1.30 ;  8.76 ;       ;  23.000 ;   4.70 ;   Cha ;     0.89 ;     1.86 ;     4.31 ;     6.33 ;    24.59 ;    51.50 ;   118.99 ;   174.68
               HIP  47323 ; 6390. ;    85.9 ;  1.40 ;  8.24 ;       ;   3.500 ;   1.81 ;   Cha ;     1.30 ;     2.71 ;     6.54 ;     8.38 ;    23.12 ;    48.29 ;   116.40 ;   149.06
               HIP  63593 ; 6241. ;    85.9 ;  1.30 ;  8.82 ;       ;   3.000 ;   1.69 ;   Cha ;     1.08 ;     2.26 ;     5.26 ;     7.47 ;    17.86 ;    37.39 ;    87.15 ;   123.83
               HIP   6262 ; 6318. ;    85.9 ;  1.30 ;  7.80 ;       ;   3.900 ;   1.92 ;   Cha ;     0.82 ;     1.71 ;     4.08 ;     5.47 ;    14.47 ;    30.25 ;    71.98 ;    96.64
               HIP  39726 ; 5700. ;    85.9 ;  1.00 ; 10.17 ;       ;   0.460 ;   0.68 ;   Cha ;     0.88 ;     1.86 ;     3.95 ;     6.62 ;     8.17 ;    17.21 ;    36.54 ;    61.18
                HD 221982 ; 6281. ;    85.9 ;  1.17 ;  7.68 ;       ;   1.794 ;   1.31 ;   Nor ;     0.68 ;     1.42 ;     3.37 ;     4.63 ;     9.40 ;    19.66 ;    46.46 ;    63.98
               HIP  41411 ; 6230. ;    85.9 ;  1.30 ;  8.94 ;       ;   1.500 ;   1.20 ;   Cha ;     1.11 ;     2.32 ;     5.39 ;     7.71 ;    15.43 ;    32.30 ;    75.06 ;   107.51
               HIP 103602 ; 6584. ;    85.9 ;  1.40 ;  8.41 ;       ;   2.800 ;   1.60 ;   Cha ;     2.69 ;     5.60 ;    14.08 ;    15.85 ;    44.94 ;    93.63 ;   235.60 ;   265.23
               HIP  64235 ; 5893. ;    85.9 ;  1.11 ;  9.73 ;       ;   0.800 ;   0.89 ;   Cha ;     0.75 ;     1.58 ;     3.46 ;     5.81 ;     8.37 ;    17.59 ;    38.47 ;    64.63
                 HD 38215 ; 5458. ;    85.9 ;  0.87 ;  8.14 ;       ;   0.566 ;   0.77 ;   Nor ;     0.26 ;     0.55 ;     1.16 ;     1.94 ;     2.38 ;     5.02 ;    10.59 ;    17.74
               HIP 106594 ; 6735. ;    85.9 ;  1.40 ;  8.05 ;       ;   3.300 ;   1.72 ;   Cha ;     3.62 ;     7.52 ;    19.68 ;    20.02 ;    62.82 ;   130.56 ;   341.58 ;   347.51
               HIP   1931 ; 6013. ;    85.9 ;  1.16 ;  9.14 ;       ;   2.230 ;   1.48 ;   Cha ;     0.60 ;     1.25 ;     2.79 ;     4.64 ;     8.71 ;    18.28 ;    40.83 ;    67.97
               HIP 110936 ; 5626. ;    85.9 ;  0.99 ;  5.63 ;       ;  42.300 ;   6.60 ;   Cha ;     0.08 ;     0.17 ;     0.37 ;     0.62 ;     2.32 ;     4.89 ;    10.63 ;    17.84
               HIP   9426 ; 6449. ;    85.9 ;  1.40 ;  8.27 ;       ;   3.800 ;   1.88 ;   Cha ;     1.61 ;     3.35 ;     8.19 ;    10.08 ;    29.14 ;    60.82 ;   148.44 ;   182.70
               HIP  73132 ; 5872. ;    85.9 ;  1.10 ;  9.16 ;       ;   1.600 ;   1.26 ;   Cha ;     0.54 ;     1.14 ;     2.51 ;     4.21 ;     7.17 ;    15.06 ;    33.03 ;    55.42
               HIP    403 ; 5915. ;    85.9 ;  1.12 ;  9.11 ;       ;   1.800 ;   1.34 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.19 ;     7.37 ;    15.48 ;    34.15 ;    57.32
               HIP  84777 ; 5829. ;    85.9 ;  1.08 ;  9.73 ;       ;   2.000 ;   1.42 ;   Cha ;     0.73 ;     1.54 ;     3.33 ;     5.60 ;    10.10 ;    21.25 ;    46.09 ;    77.34
               HIP  99247 ; 5671. ;    85.9 ;  1.00 ;  9.34 ;       ;   2.220 ;   1.51 ;   Cha ;     0.55 ;     1.15 ;     2.46 ;     4.12 ;     7.50 ;    15.79 ;    33.73 ;    56.48
               HIP 104467 ; 5920. ;    85.9 ;  1.12 ;  7.85 ;       ;   5.500 ;   2.34 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.18 ;     5.03 ;    10.55 ;    23.49 ;    39.34
               HIP  76590 ; 6413. ;    85.9 ;  1.40 ;  8.78 ;       ;   1.600 ;   1.22 ;   Cha ;     1.86 ;     3.89 ;     9.41 ;    11.89 ;    27.26 ;    56.94 ;   137.50 ;   173.84
               HIP  79226 ; 6192. ;    85.9 ;  1.30 ;  8.77 ;       ;   2.500 ;   1.55 ;   Cha ;     0.89 ;     1.87 ;     4.31 ;     6.34 ;    14.13 ;    29.60 ;    68.38 ;   100.45
                  HD 3675 ; 5309. ;    85.9 ;  0.87 ; 10.21 ;       ;   0.506 ;   0.74 ;   Nor ;     0.75 ;     1.59 ;     3.21 ;     5.34 ;     6.71 ;    14.20 ;    28.72 ;    47.70
               HIP  45638 ; 6660. ;    86.0 ;  1.40 ;  8.21 ;       ;   4.210 ;   1.96 ;   Cha ;     3.08 ;     6.41 ;    16.45 ;    17.59 ;    56.96 ;   118.53 ;   304.11 ;   325.23
               HIP  13744 ; 5913. ;    86.0 ;  1.11 ;  9.56 ;       ;   1.500 ;   1.22 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.36 ;     9.00 ;    18.90 ;    41.52 ;    69.74
               HIP  60388 ; 6532. ;    86.0 ;  1.40 ;  7.57 ;       ;   7.000 ;   2.54 ;   Cha ;     1.47 ;     3.07 ;     7.65 ;     8.87 ;    30.98 ;    64.59 ;   161.11 ;   186.95
               HIP  97667 ; 6047. ;    86.0 ;  1.18 ;  8.69 ;       ;   1.800 ;   1.33 ;   Cha ;     0.53 ;     1.10 ;     2.48 ;     4.03 ;     7.35 ;    15.41 ;    34.72 ;    56.38
                HD 184110 ; 6561. ;    86.0 ;  1.26 ;  8.08 ;       ;   2.478 ;   1.51 ;   Nor ;     2.10 ;     4.38 ;    10.97 ;    12.51 ;    32.36 ;    67.42 ;   169.00 ;   192.75
               HIP  74899 ; 5219. ;    86.0 ;  0.85 ;  8.75 ;       ;   2.400 ;   1.61 ;   Cha ;     0.32 ;     0.68 ;     1.38 ;     2.31 ;     4.19 ;     8.86 ;    18.09 ;    30.21
                 HD 20600 ; 6324. ;    86.0 ;  1.23 ;  8.50 ;       ;   2.038 ;   1.39 ;   Nor ;     1.20 ;     2.51 ;     5.96 ;     7.99 ;    17.52 ;    36.63 ;    86.95 ;   116.58
               HIP  97729 ; 5944. ;    86.0 ;  1.13 ;  8.30 ;       ;   3.200 ;   1.78 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.79 ;     5.64 ;    11.84 ;    26.36 ;    44.19
               HIP  67857 ; 6338. ;    86.0 ;  1.40 ;  7.63 ;       ;   4.700 ;   2.11 ;   Cha ;     0.80 ;     1.68 ;     4.01 ;     5.31 ;    15.40 ;    32.20 ;    76.98 ;   101.89
                HD 218318 ; 6368. ;    86.0 ;  1.15 ;  8.70 ;       ;   1.832 ;   1.31 ;   Nor ;     1.54 ;     3.23 ;     7.72 ;    10.06 ;    21.19 ;    44.29 ;   105.99 ;   138.07
               HIP  90632 ; 5736. ;    86.0 ;  1.00 ;  9.24 ;       ;   1.500 ;   1.23 ;   Cha ;     0.53 ;     1.12 ;     2.42 ;     4.05 ;     6.61 ;    13.92 ;    29.99 ;    50.26
               HIP  22308 ; 5864. ;    86.0 ;  1.09 ;  9.81 ;       ;   1.190 ;   1.09 ;   Cha ;     0.78 ;     1.63 ;     3.56 ;     5.97 ;     9.47 ;    19.91 ;    43.34 ;    72.79
               HIP 104406 ; 6615. ;    86.0 ;  1.40 ;  8.03 ;       ;   4.600 ;   2.05 ;   Cha ;     2.43 ;     5.06 ;    12.85 ;    14.14 ;    46.00 ;    95.77 ;   243.21 ;   267.64
               HIP   4056 ; 6070. ;    86.0 ;  1.20 ;  7.96 ;       ;   6.400 ;   2.50 ;   Cha ;     0.39 ;     0.81 ;     1.84 ;     2.94 ;     7.49 ;    15.71 ;    35.68 ;    56.90
               HIP 101812 ; 6468. ;    86.0 ;  1.40 ;  7.91 ;       ;   3.400 ;   1.78 ;   Cha ;     1.42 ;     2.95 ;     7.25 ;     8.80 ;    24.95 ;    52.07 ;   127.84 ;   155.08
                HD 175470 ; 5689. ;    86.0 ;  0.92 ;  8.85 ;       ;   0.746 ;   0.87 ;   Nor ;     0.42 ;     0.89 ;     1.91 ;     3.21 ;     4.23 ;     8.91 ;    19.16 ;    32.10
               HIP  13227 ; 5394. ;    86.0 ;  0.90 ; 11.17 ;       ;   0.300 ;   0.56 ;   Cha ;     1.40 ;     2.96 ;     5.95 ;     9.86 ;    11.13 ;    23.55 ;    47.35 ;    78.40
               HIP  22150 ; 6698. ;    86.0 ;  1.40 ;  7.47 ;       ;   6.600 ;   2.44 ;   Cha ;     2.40 ;     4.98 ;    12.93 ;    13.44 ;    49.49 ;   102.91 ;   267.25 ;   277.64
               HIP  29142 ; 6231. ;    86.0 ;  1.30 ;  8.08 ;       ;   4.000 ;   1.95 ;   Cha ;     0.71 ;     1.48 ;     3.46 ;     4.93 ;    12.58 ;    26.34 ;    61.54 ;    87.80
               HIP  35485 ; 5475. ;    86.0 ;  0.93 ; 11.23 ;       ;   0.260 ;   0.52 ;   Cha ;     1.51 ;     3.18 ;     6.46 ;    10.72 ;    11.72 ;    24.78 ;    50.29 ;    83.47
               HIP  42800 ; 4823. ;    86.0 ;  0.75 ; 11.41 ;       ;   0.280 ;   0.56 ;   Cha ;     1.33 ;     2.86 ;     5.17 ;     7.72 ;     9.64 ;    20.68 ;    37.42 ;    55.91
               HIP  53989 ; 5588. ;    86.0 ;  0.97 ;  9.72 ;       ;   1.000 ;   1.02 ;   Cha ;     0.65 ;     1.37 ;     2.88 ;     4.82 ;     7.21 ;    15.20 ;    32.00 ;    53.50
               HIP  58702 ; 5857. ;    86.0 ;  1.09 ; 10.23 ;       ;   0.570 ;   0.76 ;   Cha ;     0.98 ;     2.07 ;     4.47 ;     7.52 ;     9.96 ;    20.95 ;    45.35 ;    76.20
               HIP  60981 ; 5529. ;    86.0 ;  0.95 ;  9.30 ;       ;   1.500 ;   1.25 ;   Cha ;     0.50 ;     1.05 ;     2.22 ;     3.70 ;     6.09 ;    12.84 ;    26.97 ;    45.09
               HIP  84300 ; 6413. ;    86.0 ;  1.40 ;  7.89 ;       ;   4.500 ;   2.05 ;   Cha ;     1.17 ;     2.45 ;     5.95 ;     7.49 ;    22.22 ;    46.41 ;   112.58 ;   141.73
               HIP 113398 ; 6623. ;    86.0 ;  1.40 ;  7.57 ;       ;   6.210 ;   2.38 ;   Cha ;     1.97 ;     4.10 ;    10.45 ;    11.41 ;    40.17 ;    83.63 ;   213.14 ;   232.76
               HIP  30481 ; 6778. ;    86.0 ;  1.50 ;  8.33 ;       ;   2.700 ;   1.56 ;   Cha ;     4.79 ;     9.95 ;    26.29 ;    26.06 ;    81.74 ;   169.79 ;   448.76 ;   444.84
               HIP  85105 ; 6407. ;    86.0 ;  1.40 ;  6.74 ;       ;  11.400 ;   3.27 ;   Cha ;     0.65 ;     1.35 ;     3.29 ;     4.14 ;    15.46 ;    32.28 ;    78.53 ;    98.89
               HIP  10579 ; 6842. ;    86.0 ;  1.50 ;  9.01 ;       ;   0.700 ;   0.79 ;   Cha ;     8.45 ;    17.53 ;    47.01 ;    44.98 ;   102.70 ;   213.13 ;   571.52 ;   546.92
               HIP  24503 ; 6174. ;    86.0 ;  1.30 ;  7.84 ;       ;   4.700 ;   2.13 ;   Cha ;     0.52 ;     1.08 ;     2.51 ;     3.72 ;     9.60 ;    20.12 ;    46.56 ;    69.04
               HIP  55108 ; 5785. ;    86.0 ;  1.05 ;  8.64 ;       ;   2.000 ;   1.42 ;   Cha ;     0.39 ;     0.83 ;     1.81 ;     3.03 ;     5.38 ;    11.31 ;    24.65 ;    41.31
                 HD 41223 ; 6194. ;    86.0 ;  1.06 ;  8.04 ;       ;   1.393 ;   1.16 ;   Nor ;     0.61 ;     1.29 ;     2.99 ;     4.37 ;     7.60 ;    15.92 ;    36.95 ;    54.06
               HIP  80827 ; 6134. ;    86.0 ;  1.24 ;  7.99 ;       ;   4.500 ;   2.09 ;   Cha ;     0.49 ;     1.02 ;     2.34 ;     3.57 ;     8.75 ;    18.34 ;    42.11 ;    64.23
                HD 156350 ; 6457. ;    86.0 ;  1.55 ;  6.67 ;       ;   3.517 ;   1.81 ;   Nor ;     0.73 ;     1.53 ;     3.77 ;     4.59 ;    13.73 ;    28.65 ;    70.46 ;    85.77
               HIP  70351 ; 5706. ;    86.1 ;  1.00 ;  9.30 ;       ;   1.500 ;   1.24 ;   Cha ;     0.54 ;     1.14 ;     2.45 ;     4.11 ;     6.74 ;    14.20 ;    30.47 ;    51.04
               HIP  43696 ; 6055. ;    86.1 ;  1.19 ;  8.40 ;       ;   3.110 ;   1.74 ;   Cha ;     0.46 ;     0.97 ;     2.19 ;     3.54 ;     7.44 ;    15.60 ;    35.26 ;    56.89
                 HD 36580 ; 6039. ;    86.1 ;  1.06 ;  8.38 ;       ;   1.259 ;   1.11 ;   Nor ;     0.43 ;     0.91 ;     2.05 ;     3.34 ;     5.25 ;    11.02 ;    24.84 ;    40.51
               HIP 101971 ; 6256. ;    86.1 ;  1.30 ;  9.09 ;       ;   1.600 ;   1.23 ;   Cha ;     1.31 ;     2.75 ;     6.42 ;     9.04 ;    18.61 ;    38.95 ;    90.87 ;   127.96
  2MASS J10521423+0555098 ; 3096. ;    86.1 ;  0.14 ; 14.82 ;  9.83 ;   0.001 ;   0.04 ;   Ter ;     1.13 ;     4.44 ;     2.21 ;     3.81 ;     0.97 ;     3.82 ;     1.90 ;     3.27
               HIP 102132 ; 5200. ;    86.1 ;  0.85 ; 10.98 ;       ;   0.560 ;   0.78 ;   Cha ;     1.13 ;     2.40 ;     4.73 ;     7.80 ;    10.30 ;    21.84 ;    43.01 ;    70.88
               HIP  96476 ; 6317. ;    86.1 ;  1.30 ;  8.14 ;       ;   4.000 ;   1.94 ;   Cha ;     0.97 ;     2.03 ;     4.82 ;     6.48 ;    17.23 ;    36.03 ;    85.58 ;   115.12
               HIP 109156 ; 5901. ;    86.1 ;  1.11 ;  9.93 ;       ;   0.770 ;   0.88 ;   Cha ;     0.85 ;     1.78 ;     3.89 ;     6.53 ;     9.32 ;    19.59 ;    42.79 ;    71.93
                HD 191942 ; 6368. ;    86.1 ;  1.24 ;  8.10 ;       ;   2.130 ;   1.41 ;   Nor ;     1.13 ;     2.35 ;     5.65 ;     7.34 ;    16.66 ;    34.82 ;    83.59 ;   108.59
               HIP  21121 ; 6608. ;    86.1 ;  1.40 ;  7.65 ;       ;   4.700 ;   2.07 ;   Cha ;     1.96 ;     4.09 ;    10.37 ;    11.44 ;    37.34 ;    77.75 ;   197.38 ;   217.80
               HIP  63450 ; 5341. ;    86.1 ;  0.89 ;  9.97 ;       ;   1.000 ;   1.03 ;   Cha ;     0.66 ;     1.40 ;     2.86 ;     4.76 ;     7.10 ;    15.02 ;    30.61 ;    50.93
               HIP  92358 ; 6302. ;    86.1 ;  1.30 ;  8.39 ;       ;   3.500 ;   1.82 ;   Cha ;     1.05 ;     2.20 ;     5.21 ;     7.08 ;    18.09 ;    37.85 ;    89.50 ;   121.76
               HIP  63493 ; 6294. ;    86.2 ;  1.30 ;  8.34 ;       ;   3.500 ;   1.82 ;   Cha ;     1.00 ;     2.09 ;     4.94 ;     6.75 ;    17.19 ;    35.95 ;    84.91 ;   116.13
               HIP  88985 ; 6466. ;    86.2 ;  1.40 ;  7.87 ;       ;  10.000 ;   3.05 ;   Cha ;     1.38 ;     2.88 ;     7.06 ;     8.58 ;    31.83 ;    66.42 ;   163.04 ;   198.02
               HIP   2479 ; 7155. ;    86.2 ;  1.60 ;  7.25 ;       ;   6.300 ;   2.33 ;   Cha ;     9.05 ;    18.68 ;    54.93 ;    42.60 ;   195.28 ;   403.20 ;  1185.81 ;   919.73
               HIP  21425 ; 5714. ;    86.2 ;  1.00 ; 10.00 ;       ;   0.760 ;   0.88 ;   Cha ;     0.81 ;     1.70 ;     3.61 ;     6.05 ;     8.44 ;    17.77 ;    37.88 ;    63.44
               HIP  99621 ; 5760. ;    86.2 ;  1.00 ;  9.88 ;       ;   1.130 ;   1.07 ;   Cha ;     0.77 ;     1.62 ;     3.48 ;     5.83 ;     8.90 ;    18.73 ;    40.21 ;    67.40
                 HD 18170 ; 5152. ;    86.2 ;  1.18 ;  8.29 ;       ;   0.826 ;   0.95 ;   Nor ;     0.24 ;     0.51 ;     1.05 ;     1.75 ;     2.87 ;     6.07 ;    12.36 ;    20.67
               HIP  30749 ; 6413. ;    86.2 ;  1.40 ;  7.60 ;       ;   6.300 ;   2.43 ;   Cha ;     1.01 ;     2.11 ;     5.12 ;     6.44 ;    20.80 ;    43.42 ;   105.48 ;   132.63
               HIP  81219 ; 5906. ;    86.2 ;  1.11 ;  7.02 ;       ;  10.000 ;   3.15 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.43 ;     3.81 ;     8.00 ;    17.84 ;    29.86
               HIP  76419 ; 6247. ;    86.2 ;  1.30 ;  8.38 ;       ;   4.500 ;   2.07 ;   Cha ;     0.87 ;     1.83 ;     4.27 ;     6.03 ;    16.00 ;    33.48 ;    78.32 ;   110.63
               HIP  48255 ; 6090. ;    86.2 ;  1.21 ;  7.51 ;       ;   5.600 ;   2.33 ;   Cha ;     0.33 ;     0.69 ;     1.58 ;     2.48 ;     6.19 ;    12.96 ;    29.61 ;    46.52
               HIP  98707 ; 5954. ;    86.2 ;  1.13 ;  7.76 ;       ;   7.300 ;   2.69 ;   Cha ;     0.27 ;     0.57 ;     1.27 ;     2.12 ;     5.26 ;    11.04 ;    24.69 ;    41.35
                HD 221377 ; 6353. ;    86.2 ;  1.15 ;  7.59 ;       ;   1.815 ;   1.31 ;   Nor ;     0.83 ;     1.73 ;     4.14 ;     5.42 ;    11.32 ;    23.65 ;    56.74 ;    74.31
               HIP 104065 ; 6008. ;    86.2 ;  1.16 ;  9.26 ;       ;   1.300 ;   1.13 ;   Cha ;     0.62 ;     1.31 ;     2.92 ;     4.88 ;     7.98 ;    16.75 ;    37.35 ;    62.42
               HIP  78916 ; 5750. ;    86.2 ;  1.00 ;  8.86 ;       ;   2.230 ;   1.50 ;   Cha ;     0.44 ;     0.92 ;     1.98 ;     3.33 ;     5.97 ;    12.55 ;    27.19 ;    45.57
                  HD 5303 ; 5164. ;    86.2 ;  1.09 ;  7.66 ;       ;   0.712 ;   0.88 ;   Nor ;     0.18 ;     0.37 ;     0.77 ;     1.29 ;     1.94 ;     4.10 ;     8.41 ;    14.09
                HD 104212 ; 5984. ;    86.2 ;  1.31 ;  8.38 ;       ;   1.853 ;   1.35 ;   Nor ;     0.38 ;     0.79 ;     1.77 ;     2.96 ;     5.59 ;    11.74 ;    26.26 ;    44.02
                HD 142101 ; 6324. ;    86.2 ;  1.21 ;  8.14 ;       ;   1.973 ;   1.37 ;   Nor ;     1.00 ;     2.08 ;     4.95 ;     6.62 ;    14.29 ;    29.87 ;    71.06 ;    95.13
                HD 173560 ; 5649. ;    86.2 ;  0.98 ;  8.70 ;       ;   0.824 ;   0.92 ;   Nor ;     0.38 ;     0.81 ;     1.73 ;     2.89 ;     4.06 ;     8.55 ;    18.33 ;    30.70
                HD 175128 ; 5970. ;    86.2 ;  1.10 ;  8.40 ;       ;   1.295 ;   1.13 ;   Nor ;     0.38 ;     0.79 ;     1.77 ;     2.97 ;     4.71 ;     9.89 ;    22.07 ;    37.00
                HD 202046 ; 5023. ;    86.2 ;  1.19 ;  7.66 ;       ;   0.760 ;   0.91 ;   Nor ;     0.17 ;     0.35 ;     0.71 ;     1.18 ;     1.93 ;     4.07 ;     8.24 ;    13.81
               HIP  26528 ; 6721. ;    86.2 ;  1.40 ;  8.06 ;       ;   4.700 ;   2.06 ;   Cha ;     3.47 ;     7.21 ;    18.79 ;    19.29 ;    65.78 ;   136.75 ;   356.49 ;   366.01
               HIP  77126 ; 5266. ;    86.2 ;  0.87 ; 10.26 ;       ;   0.760 ;   0.90 ;   Cha ;     0.76 ;     1.61 ;     3.23 ;     5.35 ;     7.51 ;    15.90 ;    31.96 ;    53.01
               HIP  36022 ; 6244. ;    86.2 ;  1.30 ;  8.15 ;       ;   3.210 ;   1.75 ;   Cha ;     0.76 ;     1.60 ;     3.75 ;     5.30 ;    12.88 ;    26.96 ;    63.13 ;    89.28
               HIP  28791 ; 6365. ;    86.2 ;  1.40 ;  8.57 ;       ;   3.900 ;   1.91 ;   Cha ;     1.43 ;     2.98 ;     7.13 ;     9.30 ;    26.08 ;    54.51 ;   130.46 ;   170.18
               HIP  93052 ; 7043. ;    86.2 ;  1.60 ;  7.69 ;       ;   6.500 ;   2.38 ;   Cha ;     7.97 ;    16.49 ;    46.93 ;    39.14 ;   173.85 ;   359.58 ;  1023.67 ;   853.73
               HIP  83114 ; 5684. ;    86.2 ;  1.00 ;  6.55 ;       ;  19.000 ;   4.41 ;   Cha ;     0.13 ;     0.27 ;     0.60 ;     1.01 ;     3.07 ;     6.45 ;    14.06 ;    23.58
               HIP  76882 ; 5988. ;    86.2 ;  1.15 ;  8.40 ;       ;   3.190 ;   1.77 ;   Cha ;     0.38 ;     0.80 ;     1.80 ;     3.01 ;     6.10 ;    12.80 ;    28.64 ;    48.01
               HIP  53400 ; 6347. ;    86.2 ;  1.40 ;  8.80 ;       ;   2.400 ;   1.50 ;   Cha ;     1.52 ;     3.18 ;     7.57 ;    10.00 ;    24.64 ;    51.52 ;   122.66 ;   162.15
               HIP  61074 ; 6107. ;    86.2 ;  1.22 ;  8.66 ;       ;   2.000 ;   1.39 ;   Cha ;     0.63 ;     1.33 ;     3.02 ;     4.71 ;     9.22 ;    19.33 ;    44.01 ;    68.54
               HIP  25440 ; 6670. ;    86.3 ;  1.40 ;  7.85 ;       ;   3.700 ;   1.83 ;   Cha ;     2.65 ;     5.50 ;    14.18 ;    15.03 ;    47.34 ;    98.49 ;   253.68 ;   268.96
               HIP  49090 ; 6537. ;    86.3 ;  1.40 ;  7.79 ;       ;   6.000 ;   2.35 ;   Cha ;     1.67 ;     3.49 ;     8.71 ;    10.08 ;    33.93 ;    70.72 ;   176.46 ;   204.27
               HIP  52070 ; 6147. ;    86.3 ;  1.24 ;  8.38 ;       ;   2.180 ;   1.45 ;   Cha ;     0.62 ;     1.31 ;     3.00 ;     4.54 ;     9.35 ;    19.60 ;    45.01 ;    68.11
               HIP  77915 ; 5619. ;    86.3 ;  0.98 ;  9.68 ;       ;   1.700 ;   1.32 ;   Cha ;     0.64 ;     1.36 ;     2.87 ;     4.81 ;     8.21 ;    17.30 ;    36.57 ;    61.17
               HIP  57369 ; 6374. ;    86.3 ;  1.40 ;  8.51 ;       ;   2.800 ;   1.62 ;   Cha ;     1.42 ;     2.98 ;     7.14 ;     9.25 ;    23.98 ;    50.11 ;   120.19 ;   155.79
               HIP 102131 ; 6577. ;    86.3 ;  1.40 ;  7.85 ;       ;   5.500 ;   2.25 ;   Cha ;     1.96 ;     4.08 ;    10.28 ;    11.59 ;    38.83 ;    80.88 ;   203.68 ;   229.64
                HD 215444 ; 5916. ;    86.3 ;  1.09 ;  8.82 ;       ;   1.225 ;   1.10 ;   Nor ;     0.46 ;     0.97 ;     2.14 ;     3.59 ;     5.64 ;    11.85 ;    26.20 ;    43.96
                HD 219476 ; 5875. ;    86.3 ;  1.18 ;  7.61 ;       ;   1.397 ;   1.18 ;   Nor ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     3.18 ;     6.68 ;    14.82 ;    24.82
               HIP 104367 ; 6438. ;    86.3 ;  1.40 ;  8.01 ;       ;   3.800 ;   1.88 ;   Cha ;     1.35 ;     2.82 ;     6.88 ;     8.52 ;    24.50 ;    51.15 ;   124.71 ;   154.44
               HIP  62072 ; 6846. ;    86.3 ;  1.50 ;  7.73 ;       ;   4.500 ;   2.00 ;   Cha ;     4.36 ;     9.05 ;    24.40 ;    23.06 ;    84.44 ;   175.17 ;   472.31 ;   446.33
               HIP  57734 ; 5826. ;    86.3 ;  1.07 ;  8.74 ;       ;   2.400 ;   1.55 ;   Cha ;     0.42 ;     0.89 ;     1.95 ;     3.27 ;     6.11 ;    12.85 ;    28.12 ;    47.14
               HIP  62095 ; 5664. ;    86.3 ;  1.00 ;  9.98 ;       ;   0.560 ;   0.76 ;   Cha ;     0.78 ;     1.64 ;     3.48 ;     5.82 ;     7.57 ;    15.96 ;    33.80 ;    56.57
               HIP  17013 ; 5810. ;    86.3 ;  1.07 ;  9.83 ;       ;   0.990 ;   1.00 ;   Cha ;     0.77 ;     1.61 ;     3.48 ;     5.84 ;     8.84 ;    18.60 ;    40.21 ;    67.46
               HIP  82238 ; 6738. ;    86.3 ;  1.40 ;  6.78 ;       ;  16.000 ;   3.80 ;   Cha ;     1.92 ;     4.00 ;    10.50 ;    10.59 ;    49.53 ;   102.92 ;   270.46 ;   272.84
               HIP  73485 ; 6334. ;    86.3 ;  1.40 ;  7.51 ;       ;   7.300 ;   2.62 ;   Cha ;     0.74 ;     1.55 ;     3.71 ;     4.93 ;    15.92 ;    33.28 ;    79.55 ;   105.53
               HIP  60649 ; 6532. ;    86.3 ;  1.40 ;  8.44 ;       ;   2.700 ;   1.58 ;   Cha ;     2.30 ;     4.80 ;    11.92 ;    13.89 ;    38.20 ;    79.65 ;   197.95 ;   230.69
                 HD 12180 ; 6607. ;    86.3 ;  1.66 ;  7.07 ;       ;   4.422 ;   2.01 ;   Nor ;     1.46 ;     3.04 ;     7.74 ;     8.52 ;    29.84 ;    62.13 ;   157.96 ;   173.99
               HIP  22066 ; 6303. ;    86.3 ;  1.30 ;  8.29 ;       ;   3.900 ;   1.92 ;   Cha ;     1.00 ;     2.10 ;     4.97 ;     6.75 ;    17.72 ;    37.06 ;    87.71 ;   119.20
               HIP  52015 ; 5474. ;    86.3 ;  0.93 ;  8.52 ;       ;   3.060 ;   1.79 ;   Cha ;     0.32 ;     0.67 ;     1.42 ;     2.37 ;     4.61 ;     9.71 ;    20.44 ;    34.22
               HIP 103595 ; 6091. ;    86.3 ;  1.21 ;  8.30 ;       ;   3.150 ;   1.75 ;   Cha ;     0.50 ;     1.04 ;     2.36 ;     3.72 ;     8.05 ;    16.88 ;    38.41 ;    60.42
               HIP  41744 ; 5677. ;    86.3 ;  1.00 ;  9.18 ;       ;   2.000 ;   1.43 ;   Cha ;     0.50 ;     1.06 ;     2.26 ;     3.79 ;     6.71 ;    14.13 ;    30.26 ;    50.68
               HIP  48364 ; 5545. ;    86.3 ;  0.96 ;  9.57 ;       ;   1.600 ;   1.29 ;   Cha ;     0.59 ;     1.24 ;     2.59 ;     4.33 ;     7.28 ;    15.36 ;    32.23 ;    53.86
               HIP  98632 ; 6508. ;    86.3 ;  1.40 ;  8.44 ;       ;   2.700 ;   1.58 ;   Cha ;     2.13 ;     4.44 ;    10.97 ;    12.99 ;    35.37 ;    73.78 ;   182.34 ;   215.92
  2MASS J12241121+2653166 ; 3672. ;    86.3 ;  0.51 ; 14.05 ; 10.92 ;   0.040 ;   0.22 ;   Ter ;     1.87 ;     6.70 ;     4.57 ;     9.57 ;     6.98 ;    25.06 ;    17.11 ;    35.83
               HIP  10359 ; 5883. ;    86.4 ;  1.10 ;  9.73 ;       ;   0.950 ;   0.97 ;   Cha ;     0.75 ;     1.57 ;     3.43 ;     5.77 ;     8.64 ;    18.17 ;    39.69 ;    66.67
               HIP  70991 ; 6035. ;    86.4 ;  1.18 ;  8.27 ;       ;   3.000 ;   1.71 ;   Cha ;     0.40 ;     0.85 ;     1.91 ;     3.12 ;     6.41 ;    13.46 ;    30.34 ;    49.62
               HIP 105764 ; 6381. ;    86.4 ;  1.40 ;  7.03 ;       ;  10.800 ;   3.18 ;   Cha ;     0.68 ;     1.43 ;     3.46 ;     4.43 ;    16.14 ;    33.71 ;    81.50 ;   104.55
               HIP 109391 ; 6040. ;    86.4 ;  1.18 ;  9.58 ;       ;   0.960 ;   0.97 ;   Cha ;     0.83 ;     1.75 ;     3.91 ;     6.40 ;     9.95 ;    20.89 ;    46.70 ;    76.42
               HIP   1388 ; 5949. ;    86.4 ;  1.13 ;  9.92 ;       ;   1.400 ;   1.18 ;   Cha ;     0.86 ;     1.80 ;     3.96 ;     6.67 ;    11.06 ;    23.23 ;    51.09 ;    85.95
                 HD 10039 ; 6281. ;    86.4 ;  1.18 ;  7.91 ;       ;   1.825 ;   1.32 ;   Nor ;     0.76 ;     1.60 ;     3.77 ;     5.20 ;    10.64 ;    22.25 ;    52.53 ;    72.39
               HIP 109727 ; 6238. ;    86.4 ;  1.30 ;  7.20 ;       ;   9.600 ;   3.03 ;   Cha ;     0.46 ;     0.97 ;     2.28 ;     3.23 ;    10.28 ;    21.52 ;    50.54 ;    71.57
               HIP  22708 ; 5689. ;    86.4 ;  1.00 ; 10.14 ;       ;   1.080 ;   1.05 ;   Cha ;     0.86 ;     1.82 ;     3.86 ;     6.46 ;     9.89 ;    20.84 ;    44.19 ;    73.98
               HIP  78636 ; 5463. ;    86.4 ;  0.93 ;  9.86 ;       ;   0.570 ;   0.77 ;   Cha ;     0.66 ;     1.40 ;     2.89 ;     4.83 ;     6.27 ;    13.24 ;    27.41 ;    45.72
               HIP  64950 ; 6516. ;    86.4 ;  1.40 ;  8.23 ;       ;   2.700 ;   1.58 ;   Cha ;     1.96 ;     4.08 ;    10.11 ;    11.89 ;    32.48 ;    67.74 ;   167.89 ;   197.53
               HIP   6965 ; 6995. ;    86.4 ;  1.60 ;  7.26 ;       ;   8.500 ;   2.73 ;   Cha ;     5.51 ;    11.40 ;    32.03 ;    27.45 ;   128.56 ;   266.10 ;   747.97 ;   640.99
               HIP  21332 ; 6686. ;    86.4 ;  1.40 ;  8.00 ;       ;   5.000 ;   2.13 ;   Cha ;     3.01 ;     6.26 ;    16.18 ;    16.99 ;    58.04 ;   120.72 ;   312.00 ;   327.62
               HIP  11241 ; 6391. ;    86.4 ;  1.40 ;  8.90 ;       ;   1.240 ;   1.08 ;   Cha ;     1.85 ;     3.87 ;     9.30 ;    11.94 ;    25.43 ;    53.14 ;   127.62 ;   163.86
               HIP  12046 ; 6164. ;    86.4 ;  1.30 ;  9.00 ;       ;   1.900 ;   1.35 ;   Cha ;     0.92 ;     1.92 ;     4.42 ;     6.62 ;    13.61 ;    28.52 ;    65.43 ;    98.08
               HIP  38254 ; 5623. ;    86.4 ;  0.99 ;  8.76 ;       ;   1.600 ;   1.28 ;   Cha ;     0.39 ;     0.82 ;     1.76 ;     2.94 ;     4.92 ;    10.36 ;    22.13 ;    37.06
               HIP  75429 ; 5522. ;    86.4 ;  0.95 ; 10.28 ;       ;   0.580 ;   0.78 ;   Cha ;     0.87 ;     1.83 ;     3.79 ;     6.32 ;     8.32 ;    17.56 ;    36.40 ;    60.70
               HIP  10870 ; 6205. ;    86.4 ;  1.30 ;  8.64 ;       ;   2.300 ;   1.48 ;   Cha ;     0.87 ;     1.82 ;     4.21 ;     6.13 ;    13.46 ;    28.20 ;    65.34 ;    95.09
               HIP   5488 ; 7125. ;    86.4 ;  1.60 ;  7.06 ;       ;   9.300 ;   2.84 ;   Cha ;     7.47 ;    15.43 ;    45.01 ;    35.51 ;   177.88 ;   367.44 ;  1071.61 ;   845.58
               HIP  17832 ; 6670. ;    86.4 ;  1.40 ;  6.56 ;       ;  11.900 ;   3.29 ;   Cha ;     1.39 ;     2.89 ;     7.47 ;     7.88 ;    33.31 ;    69.28 ;   179.08 ;   188.80
               HIP  17844 ; 6213. ;    86.4 ;  1.30 ;  9.25 ;       ;   1.220 ;   1.08 ;   Cha ;     1.24 ;     2.60 ;     6.02 ;     8.73 ;    16.46 ;    34.47 ;    79.67 ;   115.61
               HIP  13791 ; 6056. ;    86.4 ;  1.19 ;  9.02 ;       ;   2.300 ;   1.50 ;   Cha ;     0.65 ;     1.36 ;     3.05 ;     4.93 ;     9.64 ;    20.23 ;    45.55 ;    73.57
               HIP  53513 ; 6109. ;    86.4 ;  1.22 ;  9.11 ;       ;   1.170 ;   1.07 ;   Cha ;     0.81 ;     1.70 ;     3.87 ;     6.02 ;    10.35 ;    21.70 ;    49.25 ;    76.72
               HIP   3553 ; 5976. ;    86.4 ;  1.14 ;  9.40 ;       ;   1.070 ;   1.03 ;   Cha ;     0.65 ;     1.36 ;     3.02 ;     5.07 ;     7.84 ;    16.46 ;    36.49 ;    61.32
               HIP 110840 ; 6958. ;    86.4 ;  1.50 ;  7.65 ;       ;   5.140 ;   2.13 ;   Cha ;     5.98 ;    12.38 ;    34.42 ;    30.27 ;   119.29 ;   247.05 ;   686.83 ;   604.03
               HIP   6264 ; 5652. ;    86.4 ;  1.00 ;  9.95 ;       ;   0.940 ;   0.98 ;   Cha ;     0.76 ;     1.60 ;     3.39 ;     5.67 ;     8.41 ;    17.73 ;    37.52 ;    62.77
               HIP 110433 ; 7085. ;    86.4 ;  1.60 ;  7.53 ;       ;   4.600 ;   2.00 ;   Cha ;     8.38 ;    17.32 ;    49.91 ;    40.50 ;   167.47 ;   346.15 ;   997.51 ;   809.50
               HIP 108502 ; 6247. ;    86.4 ;  1.30 ;  8.83 ;       ;   1.800 ;   1.31 ;   Cha ;     1.11 ;     2.32 ;     5.41 ;     7.65 ;    16.15 ;    33.80 ;    78.86 ;   111.60
                HD 219573 ; 5521. ;    86.4 ;  0.89 ;  8.57 ;       ;   0.620 ;   0.80 ;   Nor ;     0.34 ;     0.71 ;     1.50 ;     2.51 ;     3.18 ;     6.69 ;    14.16 ;    23.70
               HIP 102723 ; 6634. ;    86.4 ;  1.40 ;  9.21 ;       ;   1.050 ;   0.98 ;   Cha ;     4.82 ;    10.04 ;    25.47 ;    27.90 ;    63.04 ;   131.27 ;   333.00 ;   364.80
               HIP  98356 ; 5811. ;    86.5 ;  1.07 ;  9.04 ;       ;   1.500 ;   1.23 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.80 ;     6.34 ;    13.33 ;    29.05 ;    48.70
                HD 193565 ; 6383. ;    86.5 ;  1.15 ;  7.80 ;       ;   1.849 ;   1.32 ;   Nor ;     1.01 ;     2.12 ;     5.10 ;     6.56 ;    13.93 ;    29.10 ;    70.18 ;    90.16
               HIP  43644 ; 6883. ;    86.5 ;  1.50 ;  5.79 ;       ;  31.900 ;   5.32 ;   Cha ;     1.89 ;     3.91 ;    10.69 ;     9.78 ;    59.55 ;   123.45 ;   337.36 ;   308.55
               HIP  12572 ; 6446. ;    86.5 ;  1.40 ;  7.20 ;       ;   8.400 ;   2.80 ;   Cha ;     0.92 ;     1.92 ;     4.71 ;     5.78 ;    20.36 ;    42.49 ;   104.10 ;   127.83
               HIP  44404 ; 5369. ;    86.5 ;  0.90 ;  8.69 ;       ;   2.500 ;   1.63 ;   Cha ;     0.33 ;     0.70 ;     1.46 ;     2.44 ;     4.50 ;     9.50 ;    19.73 ;    33.00
                 HD 36088 ; 5998. ;    86.5 ;  1.12 ;  8.34 ;       ;   1.367 ;   1.16 ;   Nor ;     0.37 ;     0.78 ;     1.75 ;     2.93 ;     4.73 ;     9.92 ;    22.23 ;    37.26
               HIP   7081 ; 6932. ;    86.5 ;  1.50 ;  7.67 ;       ;   5.130 ;   2.13 ;   Cha ;     5.56 ;    11.52 ;    31.80 ;    28.43 ;   110.98 ;   229.94 ;   634.68 ;   567.50
               HIP  60293 ; 5754. ;    86.5 ;  1.00 ;  9.43 ;       ;   1.300 ;   1.15 ;   Cha ;     0.60 ;     1.25 ;     2.70 ;     4.53 ;     7.13 ;    15.01 ;    32.35 ;    54.22
               HIP  91044 ; 6266. ;    86.5 ;  1.30 ;  8.47 ;       ;   2.500 ;   1.54 ;   Cha ;     0.98 ;     2.04 ;     4.79 ;     6.68 ;    15.43 ;    32.29 ;    75.78 ;   105.70
                HD 214920 ; 6324. ;    86.5 ;  1.19 ;  7.95 ;       ;   1.908 ;   1.34 ;   Nor ;     0.90 ;     1.89 ;     4.49 ;     6.00 ;    12.74 ;    26.63 ;    63.39 ;    84.80
               HIP   4025 ; 6715. ;    86.5 ;  1.40 ;  6.78 ;       ;  14.000 ;   3.55 ;   Cha ;     1.79 ;     3.73 ;     9.74 ;     9.97 ;    44.68 ;    92.88 ;   242.66 ;   248.53
               HIP   2979 ; 5959. ;    86.5 ;  1.14 ;  9.52 ;       ;   0.822 ;   0.90 ;   Cha ;     0.69 ;     1.45 ;     3.20 ;     5.38 ;     7.80 ;    16.39 ;    36.22 ;    60.87
               HIP  56020 ; 5115. ;    86.5 ;  0.82 ;  8.05 ;       ;   5.700 ;   2.49 ;   Cha ;     0.21 ;     0.45 ;     0.91 ;     1.52 ;     3.37 ;     7.13 ;    14.52 ;    24.29
               HIP  60611 ; 6460. ;    86.5 ;  1.40 ;  8.67 ;       ;   3.150 ;   1.71 ;   Cha ;     2.05 ;     4.29 ;    10.47 ;    12.82 ;    35.54 ;    74.17 ;   181.10 ;   221.73
                 HD 36930 ; 6310. ;    86.5 ;  1.15 ;  8.27 ;       ;   1.765 ;   1.29 ;   Nor ;     1.02 ;     2.12 ;     5.03 ;     6.81 ;    13.83 ;    28.93 ;    68.56 ;    92.74
               HIP  92467 ; 6329. ;    86.5 ;  1.30 ;  8.86 ;       ;   2.000 ;   1.37 ;   Cha ;     1.47 ;     3.08 ;     7.31 ;     9.79 ;    22.02 ;    46.04 ;   109.19 ;   146.15
               HIP  21668 ; 5754. ;    86.5 ;  1.00 ;  9.46 ;       ;   1.500 ;   1.23 ;   Cha ;     0.61 ;     1.27 ;     2.74 ;     4.60 ;     7.51 ;    15.80 ;    34.05 ;    57.07
               HIP  67850 ; 6790. ;    86.5 ;  1.50 ;  7.51 ;       ;  15.000 ;   3.66 ;   Cha ;     3.27 ;     6.78 ;    18.02 ;    17.63 ;    85.53 ;   177.59 ;   472.11 ;   461.95
               HIP  91719 ; 4930. ;    86.5 ;  0.77 ; 11.13 ;       ;   0.350 ;   0.62 ;   Cha ;     1.13 ;     2.40 ;     4.51 ;     7.13 ;     8.71 ;    18.58 ;    34.91 ;    55.17
               HIP  57107 ; 6356. ;    86.5 ;  1.40 ;  7.05 ;       ;   9.900 ;   3.05 ;   Cha ;     0.64 ;     1.33 ;     3.19 ;     4.17 ;    14.67 ;    30.66 ;    73.74 ;    96.22
               HIP  14073 ; 6115. ;    86.6 ;  1.22 ;  8.34 ;       ;   3.600 ;   1.87 ;   Cha ;     0.55 ;     1.15 ;     2.63 ;     4.07 ;     9.27 ;    19.44 ;    44.40 ;    68.69
               HIP  13224 ; 6847. ;    86.6 ;  1.50 ;  7.60 ;       ;   7.300 ;   2.55 ;   Cha ;     4.10 ;     8.51 ;    22.96 ;    21.66 ;    89.61 ;   185.91 ;   501.56 ;   473.29
                  HD 9081 ; 5458. ;    86.6 ;  1.23 ;  8.13 ;       ;   1.130 ;   1.09 ;   Nor ;     0.26 ;     0.55 ;     1.15 ;     1.93 ;     3.35 ;     7.06 ;    14.89 ;    24.94
                 HD 67652 ; 6095. ;    86.6 ;  1.23 ;  7.51 ;       ;   1.759 ;   1.31 ;   Nor ;     0.34 ;     0.71 ;     1.61 ;     2.52 ;     4.77 ;     9.99 ;    22.84 ;    35.75
               HIP  37991 ; 6043. ;    86.6 ;  1.18 ;  8.73 ;       ;   2.600 ;   1.59 ;   Cha ;     0.53 ;     1.11 ;     2.50 ;     4.07 ;     8.11 ;    17.02 ;    38.32 ;    62.40
               HIP  30410 ; 6646. ;    86.6 ;  1.40 ;  7.53 ;       ;   8.400 ;   2.76 ;   Cha ;     2.08 ;     4.34 ;    11.12 ;    11.96 ;    45.81 ;    95.33 ;   244.35 ;   262.77
               HIP   4495 ; 6385. ;    86.6 ;  1.40 ;  8.76 ;       ;   2.700 ;   1.59 ;   Cha ;     1.69 ;     3.52 ;     8.46 ;    10.90 ;    28.12 ;    58.77 ;   141.08 ;   181.74
               HIP  17231 ; 5929. ;    86.6 ;  1.12 ;  8.34 ;       ;   3.800 ;   1.94 ;   Cha ;     0.36 ;     0.75 ;     1.68 ;     2.81 ;     5.92 ;    12.43 ;    27.62 ;    46.30
                HD 117284 ; 5970. ;    86.6 ;  1.08 ;  7.81 ;       ;   1.248 ;   1.11 ;   Nor ;     0.28 ;     0.59 ;     1.31 ;     2.20 ;     3.42 ;     7.17 ;    16.06 ;    26.90
               HIP  53497 ; 5851. ;    86.6 ;  1.09 ;  9.35 ;       ;   2.180 ;   1.48 ;   Cha ;     0.60 ;     1.25 ;     2.74 ;     4.60 ;     8.46 ;    17.78 ;    38.83 ;    65.15
                HD 106293 ; 6471. ;    86.6 ;  1.19 ;  8.08 ;       ;   2.092 ;   1.39 ;   Nor ;     1.56 ;     3.26 ;     8.00 ;     9.70 ;    22.48 ;    46.90 ;   115.16 ;   139.49
               HIP 102820 ; 6170. ;    86.6 ;  1.30 ;  8.02 ;       ;   4.000 ;   1.96 ;   Cha ;     0.56 ;     1.17 ;     2.71 ;     4.04 ;    10.01 ;    20.96 ;    48.43 ;    72.05
               HIP  54340 ; 5734. ;    86.6 ;  1.00 ;  9.92 ;       ;   0.619 ;   0.79 ;   Cha ;     0.78 ;     1.64 ;     3.51 ;     5.87 ;     7.75 ;    16.31 ;    34.88 ;    58.45
               HIP 104700 ; 5739. ;    86.6 ;  1.00 ;  9.88 ;       ;   0.940 ;   0.98 ;   Cha ;     0.76 ;     1.61 ;     3.44 ;     5.76 ;     8.43 ;    17.74 ;    37.99 ;    63.66
               HIP  53224 ; 5512. ;    86.6 ;  0.94 ;  9.26 ;       ;   1.400 ;   1.21 ;   Cha ;     0.49 ;     1.02 ;     2.15 ;     3.59 ;     5.78 ;    12.20 ;    25.60 ;    42.79
               HIP  41990 ; 5251. ;    86.6 ;  0.86 ; 10.56 ;       ;   0.590 ;   0.80 ;   Cha ;     0.90 ;     1.90 ;     3.80 ;     6.28 ;     8.30 ;    17.57 ;    35.09 ;    58.08
               HIP   8219 ; 5397. ;    86.6 ;  0.90 ; 10.04 ;       ;   0.550 ;   0.76 ;   Cha ;     0.71 ;     1.50 ;     3.07 ;     5.12 ;     6.59 ;    13.92 ;    28.52 ;    47.49
               HIP  78345 ; 4491. ;    86.6 ;  0.67 ; 11.17 ;       ;   0.250 ;   0.54 ;   Cha ;     1.12 ;     2.45 ;     4.03 ;     5.20 ;     7.51 ;    16.42 ;    27.02 ;    34.85
               HIP 103261 ; 7001. ;    86.6 ;  1.60 ;  6.62 ;       ;  12.300 ;   3.28 ;   Cha ;     4.09 ;     8.47 ;    23.87 ;    20.31 ;   104.82 ;   216.93 ;   611.36 ;   520.13
               HIP  18732 ; 5667. ;    86.6 ;  1.00 ; 10.13 ;       ;   0.850 ;   0.93 ;   Cha ;     0.85 ;     1.79 ;     3.78 ;     6.33 ;     9.15 ;    19.29 ;    40.81 ;    68.29
               HIP   3055 ; 5685. ;    86.6 ;  1.00 ;  8.90 ;       ;   2.090 ;   1.46 ;   Cha ;     0.43 ;     0.91 ;     1.96 ;     3.28 ;     5.85 ;    12.32 ;    26.47 ;    44.33
                 HD 26590 ; 6730. ;    86.6 ;  1.30 ;  7.91 ;       ;   2.920 ;   1.62 ;   Nor ;     3.31 ;     6.87 ;    17.97 ;    18.33 ;    53.65 ;   111.51 ;   291.52 ;   297.32
               HIP  21275 ; 5952. ;    86.6 ;  1.13 ;  9.22 ;       ;   2.600 ;   1.60 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.54 ;     8.74 ;    18.35 ;    40.63 ;    68.24
               HIP  31729 ; 6357. ;    86.6 ;  1.40 ;  7.72 ;       ;   4.600 ;   2.08 ;   Cha ;     0.89 ;     1.87 ;     4.48 ;     5.86 ;    17.05 ;    35.64 ;    85.51 ;   111.75
               HIP  64172 ; 6532. ;    86.6 ;  1.40 ;  8.35 ;       ;   3.900 ;   1.90 ;   Cha ;     2.20 ;     4.59 ;    11.40 ;    13.28 ;    40.03 ;    83.46 ;   207.51 ;   241.72
               HIP  25176 ; 5237. ;    86.7 ;  0.86 ;  9.80 ;       ;   0.760 ;   0.90 ;   Cha ;     0.58 ;     1.22 ;     2.46 ;     4.09 ;     5.67 ;    12.00 ;    24.22 ;    40.25
               HIP   1773 ; 6152. ;    86.7 ;  1.25 ;  8.71 ;       ;   2.000 ;   1.39 ;   Cha ;     0.75 ;     1.58 ;     3.63 ;     5.48 ;    11.11 ;    23.29 ;    53.42 ;    80.65
               HIP  90563 ; 5925. ;    86.7 ;  1.12 ;  9.41 ;       ;   1.000 ;   1.00 ;   Cha ;     0.64 ;     1.34 ;     2.96 ;     4.97 ;     7.55 ;    15.86 ;    34.94 ;    58.69
               HIP  62663 ; 5738. ;    86.7 ;  1.00 ;  9.08 ;       ;   2.120 ;   1.47 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.72 ;     6.62 ;    13.92 ;    30.05 ;    50.36
               HIP  33025 ; 6021. ;    86.7 ;  1.17 ;  9.47 ;       ;   1.000 ;   0.99 ;   Cha ;     0.73 ;     1.54 ;     3.43 ;     5.69 ;     8.82 ;    18.51 ;    41.28 ;    68.42
               HIP   8166 ; 5173. ;    86.7 ;  0.84 ;  9.47 ;       ;   2.000 ;   1.47 ;   Cha ;     0.46 ;     0.98 ;     1.97 ;     3.28 ;     5.75 ;    12.16 ;    24.50 ;    40.75
               HIP  52959 ; 6670. ;    86.7 ;  1.40 ;  6.14 ;       ;  23.000 ;   4.57 ;   Cha ;     1.13 ;     2.36 ;     6.10 ;     6.43 ;    32.04 ;    66.64 ;   172.42 ;   181.54
               HIP  76556 ; 5700. ;    86.7 ;  1.00 ;  8.24 ;       ;   3.240 ;   1.82 ;   Cha ;     0.31 ;     0.65 ;     1.40 ;     2.35 ;     4.63 ;     9.74 ;    21.09 ;    35.34
               HIP  26741 ; 6391. ;    86.7 ;  1.40 ;  8.72 ;       ;   2.600 ;   1.56 ;   Cha ;     1.68 ;     3.51 ;     8.43 ;    10.81 ;    27.71 ;    57.89 ;   139.20 ;   178.55
               HIP  10588 ; 6549. ;    86.7 ;  1.40 ;  8.38 ;       ;   2.500 ;   1.52 ;   Cha ;     2.35 ;     4.90 ;    12.23 ;    14.09 ;    38.28 ;    79.79 ;   199.16 ;   229.40
               HIP 100503 ; 5226. ;    86.8 ;  0.85 ;  7.36 ;       ;   9.300 ;   3.16 ;   Cha ;     0.16 ;     0.33 ;     0.69 ;     1.15 ;     2.88 ;     6.08 ;    12.58 ;    21.11
                HD 194110 ; 5085. ;    86.8 ;  1.36 ;  7.21 ;       ;   8.913 ;   3.12 ;   Bre ;     0.14 ;     0.29 ;     0.59 ;     0.99 ;     3.13 ;     6.62 ;    13.52 ;    22.68
               HIP  65508 ; 5995. ;    86.8 ;  1.15 ;  9.26 ;       ;   1.500 ;   1.21 ;   Cha ;     0.61 ;     1.28 ;     2.84 ;     4.78 ;     8.03 ;    16.87 ;    37.54 ;    63.08
               HIP  91844 ; 6574. ;    86.8 ;  1.40 ;  8.47 ;       ;   3.300 ;   1.74 ;   Cha ;     2.68 ;     5.59 ;    14.02 ;    15.89 ;    46.75 ;    97.42 ;   244.47 ;   277.13
                HD 219057 ; 5636. ;    86.8 ;  0.93 ;  9.60 ;       ;   0.735 ;   0.87 ;   Nor ;     0.62 ;     1.30 ;     2.76 ;     4.63 ;     6.21 ;    13.09 ;    27.77 ;    46.47
               HIP  25639 ; 6233. ;    86.8 ;  1.30 ;  8.62 ;       ;   2.600 ;   1.58 ;   Cha ;     0.94 ;     1.98 ;     4.61 ;     6.57 ;    15.10 ;    31.61 ;    73.66 ;   105.14
               HIP  63229 ; 6343. ;    86.8 ;  1.40 ;  8.33 ;       ;   2.500 ;   1.53 ;   Cha ;     1.17 ;     2.44 ;     5.82 ;     7.70 ;    19.12 ;    39.97 ;    95.35 ;   126.11
               HIP   9051 ; 6570. ;    86.8 ;  1.40 ;  7.63 ;       ;   6.240 ;   2.39 ;   Cha ;     1.71 ;     3.56 ;     8.97 ;    10.15 ;    34.98 ;    72.88 ;   183.38 ;   207.50
               HIP  84956 ; 6143. ;    86.8 ;  1.24 ;  9.02 ;       ;   3.090 ;   1.73 ;   Cha ;     0.87 ;     1.82 ;     4.15 ;     6.32 ;    14.18 ;    29.73 ;    67.94 ;   103.33
               HIP  20964 ; 6271. ;    86.8 ;  1.30 ;  8.85 ;       ;   1.700 ;   1.27 ;   Cha ;     1.21 ;     2.54 ;     5.94 ;     8.27 ;    17.40 ;    36.42 ;    85.36 ;   118.84
               HIP  72275 ; 5723. ;    86.8 ;  1.00 ;  9.66 ;       ;   0.817 ;   0.91 ;   Cha ;     0.67 ;     1.41 ;     3.01 ;     5.05 ;     7.12 ;    15.00 ;    32.13 ;    53.83
               HIP  98851 ; 6643. ;    86.8 ;  1.40 ;  7.60 ;       ;   5.800 ;   2.30 ;   Cha ;     2.14 ;     4.46 ;    11.42 ;    12.31 ;    42.95 ;    89.38 ;   228.86 ;   246.69
               HIP  59399 ; 5633. ;    86.8 ;  0.99 ;  9.69 ;       ;   1.300 ;   1.16 ;   Cha ;     0.65 ;     1.37 ;     2.91 ;     4.86 ;     7.78 ;    16.40 ;    34.74 ;    58.12
               HIP  97116 ; 5820. ;    86.8 ;  1.07 ;  9.76 ;       ;   0.770 ;   0.88 ;   Cha ;     0.74 ;     1.56 ;     3.37 ;     5.66 ;     8.03 ;    16.88 ;    36.57 ;    61.36
               HIP  68377 ; 6315. ;    86.8 ;  1.30 ;  8.99 ;       ;   1.600 ;   1.23 ;   Cha ;     1.51 ;     3.16 ;     7.46 ;    10.09 ;    21.33 ;    44.62 ;   105.40 ;   142.52
                 HD 38071 ; 6223. ;    86.8 ;  1.13 ;  8.62 ;       ;   1.613 ;   1.24 ;   Nor ;     0.92 ;     1.92 ;     4.46 ;     6.41 ;    12.12 ;    25.37 ;    59.00 ;    84.80
               HIP  83032 ; 6255. ;    86.8 ;  1.30 ;  7.96 ;       ;   5.400 ;   2.27 ;   Cha ;     0.72 ;     1.51 ;     3.55 ;     4.97 ;    13.85 ;    28.97 ;    68.03 ;    95.43
               HIP  84987 ; 6088. ;    86.8 ;  1.21 ;  9.17 ;       ;   1.500 ;   1.21 ;   Cha ;     0.78 ;     1.64 ;     3.71 ;     5.86 ;    10.56 ;    22.16 ;    50.10 ;    79.19
               HIP  12418 ; 6381. ;    86.8 ;  1.40 ;  7.62 ;       ;   6.600 ;   2.49 ;   Cha ;     0.92 ;     1.92 ;     4.62 ;     5.94 ;    19.13 ;    39.97 ;    96.43 ;   123.93
               HIP  96816 ; 6193. ;    86.8 ;  1.30 ;  7.93 ;       ;   4.000 ;   1.96 ;   Cha ;     0.58 ;     1.21 ;     2.81 ;     4.11 ;    10.30 ;    21.58 ;    50.09 ;    73.33
               HIP 102660 ; 6821. ;    86.8 ;  1.50 ;  6.91 ;       ;  10.000 ;   2.99 ;   Cha ;     2.67 ;     5.55 ;    14.88 ;    14.23 ;    63.20 ;   131.15 ;   351.97 ;   336.53
               HIP 104450 ; 5723. ;    86.8 ;  1.00 ;  8.39 ;       ;   5.000 ;   2.26 ;   Cha ;     0.34 ;     0.71 ;     1.54 ;     2.57 ;     5.65 ;    11.88 ;    25.76 ;    43.16
               HIP  15362 ; 5599. ;    86.8 ;  0.98 ;  8.94 ;       ;   1.000 ;   1.02 ;   Cha ;     0.43 ;     0.90 ;     1.91 ;     3.19 ;     4.74 ;     9.99 ;    21.24 ;    35.56
               HIP  37178 ; 6666. ;    86.8 ;  1.40 ;  8.05 ;       ;   4.000 ;   1.91 ;   Cha ;     2.90 ;     6.04 ;    15.52 ;    16.52 ;    52.95 ;   110.16 ;   283.23 ;   301.43
               HIP  90892 ; 5762. ;    86.8 ;  1.00 ;  9.64 ;       ;   1.800 ;   1.35 ;   Cha ;     0.67 ;     1.42 ;     3.05 ;     5.11 ;     8.73 ;    18.37 ;    39.56 ;    66.31
               HIP  28160 ; 6077. ;    86.8 ;  1.20 ;  9.44 ;       ;   1.800 ;   1.32 ;   Cha ;     0.87 ;     1.83 ;     4.13 ;     6.58 ;    12.31 ;    25.83 ;    58.16 ;    92.73
               HIP 106615 ; 6063. ;    86.8 ;  1.19 ;  7.97 ;       ;   4.090 ;   2.00 ;   Cha ;     0.38 ;     0.80 ;     1.81 ;     2.90 ;     6.56 ;    13.75 ;    31.19 ;    49.98
               HIP  43300 ; 6600. ;    86.8 ;  1.40 ;  8.27 ;       ;   3.300 ;   1.74 ;   Cha ;     2.62 ;     5.46 ;    13.79 ;    15.35 ;    45.64 ;    95.05 ;   240.26 ;   267.39
               HIP  56933 ; 5844. ;    86.8 ;  1.08 ;  7.20 ;       ;   7.700 ;   2.78 ;   Cha ;     0.19 ;     0.41 ;     0.90 ;     1.51 ;     3.75 ;     7.89 ;    17.46 ;    29.23
               HIP  91649 ; 6137. ;    86.8 ;  1.24 ;  8.13 ;       ;   4.500 ;   2.09 ;   Cha ;     0.53 ;     1.11 ;     2.55 ;     3.88 ;     9.51 ;    19.92 ;    45.74 ;    69.65
               HIP   8694 ; 6230. ;    86.9 ;  1.30 ;  7.54 ;       ;   7.700 ;   2.71 ;   Cha ;     0.54 ;     1.12 ;     2.63 ;     3.75 ;    11.26 ;    23.56 ;    55.17 ;    78.63
               HIP 107896 ; 6489. ;    86.9 ;  1.40 ;  6.93 ;       ;  12.500 ;   3.40 ;   Cha ;     0.93 ;     1.94 ;     4.79 ;     5.71 ;    22.64 ;    47.23 ;   116.90 ;   139.30
               HIP  51340 ; 6088. ;    86.9 ;  1.21 ;  8.78 ;       ;   1.900 ;   1.36 ;   Cha ;     0.63 ;     1.33 ;     3.01 ;     4.75 ;     9.08 ;    19.04 ;    43.16 ;    68.13
               HIP  86252 ; 6968. ;    86.9 ;  1.50 ;  7.76 ;       ;   4.700 ;   2.03 ;   Cha ;     6.52 ;    13.51 ;    37.66 ;    32.93 ;   127.29 ;   263.58 ;   734.65 ;   642.51
               HIP   4068 ; 6129. ;    86.9 ;  1.23 ;  8.63 ;       ;   3.300 ;   1.79 ;   Cha ;     0.67 ;     1.41 ;     3.22 ;     4.93 ;    11.12 ;    23.31 ;    53.28 ;    81.71
               HIP 113117 ; 6480. ;    86.9 ;  1.40 ;  8.50 ;       ;   3.110 ;   1.70 ;   Cha ;     2.01 ;     4.19 ;    10.28 ;    12.41 ;    34.58 ;    72.16 ;   177.15 ;   213.80
               HIP  86239 ; 6158. ;    86.9 ;  1.30 ;  9.12 ;       ;   1.500 ;   1.20 ;   Cha ;     0.96 ;     2.01 ;     4.61 ;     6.94 ;    13.42 ;    28.13 ;    64.42 ;    97.01
               HIP  87515 ; 6456. ;    86.9 ;  1.40 ;  8.33 ;       ;   3.900 ;   1.90 ;   Cha ;     1.70 ;     3.54 ;     8.65 ;    10.60 ;    30.94 ;    64.59 ;   157.85 ;   193.42
               HIP  58226 ; 5724. ;    86.9 ;  1.00 ;  9.30 ;       ;   1.400 ;   1.19 ;   Cha ;     0.55 ;     1.15 ;     2.48 ;     4.15 ;     6.69 ;    14.07 ;    30.26 ;    50.70
                HD 224763 ; 6471. ;    86.9 ;  1.26 ;  7.47 ;       ;   2.345 ;   1.48 ;   Nor ;     1.15 ;     2.39 ;     5.89 ;     7.11 ;    17.46 ;    36.42 ;    89.66 ;   108.31
               HIP  38681 ; 6497. ;    86.9 ;  1.40 ;  8.02 ;       ;   3.400 ;   1.77 ;   Cha ;     1.65 ;     3.44 ;     8.49 ;    10.11 ;    29.03 ;    60.54 ;   149.55 ;   178.01
               HIP  18664 ; 5709. ;    86.9 ;  1.00 ;  8.68 ;       ;   1.900 ;   1.39 ;   Cha ;     0.39 ;     0.82 ;     1.76 ;     2.95 ;     5.12 ;    10.77 ;    23.24 ;    38.94
               HIP  51206 ; 6289. ;    86.9 ;  1.30 ;  7.82 ;       ;   5.300 ;   2.24 ;   Cha ;     0.75 ;     1.57 ;     3.72 ;     5.10 ;    14.36 ;    30.04 ;    71.06 ;    97.33
               HIP  40539 ; 6408. ;    86.9 ;  1.40 ;  8.65 ;       ;   2.400 ;   1.50 ;   Cha ;     1.71 ;     3.58 ;     8.64 ;    10.95 ;    27.72 ;    57.91 ;   139.81 ;   177.23
               HIP  44891 ; 5477. ;    86.9 ;  0.93 ; 10.01 ;       ;   1.160 ;   1.10 ;   Cha ;     0.73 ;     1.53 ;     3.17 ;     5.29 ;     8.22 ;    17.35 ;    35.91 ;    59.89
               HIP 101019 ; 6581. ;    86.9 ;  1.40 ;  7.43 ;       ;  10.000 ;   3.03 ;   Cha ;     1.60 ;     3.34 ;     8.44 ;     9.47 ;    36.91 ;    76.89 ;   194.08 ;   217.82
               HIP  52500 ; 5711. ;    86.9 ;  1.00 ;  9.18 ;       ;   2.140 ;   1.48 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.85 ;     6.90 ;    14.52 ;    31.21 ;    52.28
               HIP   8711 ; 6685. ;    86.9 ;  1.40 ;  8.19 ;       ;   4.000 ;   1.90 ;   Cha ;     3.31 ;     6.89 ;    17.80 ;    18.73 ;    60.46 ;   125.75 ;   324.68 ;   341.56
               HIP  56845 ; 5275. ;    87.0 ;  0.87 ;  8.53 ;       ;   3.700 ;   1.99 ;   Cha ;     0.29 ;     0.62 ;     1.27 ;     2.13 ;     4.31 ;     9.10 ;    18.74 ;    31.34
                HD 135777 ; 6427. ;    87.0 ;  1.26 ;  7.78 ;       ;   2.281 ;   1.46 ;   Nor ;     1.16 ;     2.42 ;     5.90 ;     7.36 ;    17.59 ;    36.73 ;    89.41 ;   111.46
               HIP  40695 ; 5900. ;    87.0 ;  1.11 ;  9.06 ;       ;   2.080 ;   1.44 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.03 ;     7.34 ;    15.42 ;    33.95 ;    56.97
               HIP  22160 ; 6362. ;    87.0 ;  1.40 ;  8.66 ;       ;   2.500 ;   1.53 ;   Cha ;     1.48 ;     3.09 ;     7.39 ;     9.67 ;    24.23 ;    50.64 ;   121.05 ;   158.30
  2MASS J10193800-0948225 ; 3782. ;    87.0 ;  0.56 ; 12.49 ;  9.99 ;   0.055 ;   0.26 ;   Ter ;     1.13 ;     3.64 ;     2.84 ;     5.83 ;     4.77 ;    15.42 ;    12.05 ;    24.69
               HIP  47906 ; 6028. ;    87.0 ;  1.17 ;  8.19 ;       ;   2.210 ;   1.47 ;   Cha ;     0.38 ;     0.79 ;     1.79 ;     2.94 ;     5.55 ;    11.64 ;    26.24 ;    43.11
               HIP  65696 ; 6519. ;    87.0 ;  1.40 ;  7.86 ;       ;   4.210 ;   1.97 ;   Cha ;     1.63 ;     3.40 ;     8.45 ;     9.91 ;    30.29 ;    63.15 ;   156.88 ;   183.86
               HIP  60706 ; 5750. ;    87.0 ;  1.00 ;  9.17 ;       ;   1.210 ;   1.11 ;   Cha ;     0.52 ;     1.09 ;     2.35 ;     3.94 ;     6.08 ;    12.79 ;    27.63 ;    46.30
               HIP 104206 ; 6889. ;    87.0 ;  1.50 ;  7.20 ;       ;   7.130 ;   2.51 ;   Cha ;     3.83 ;     7.93 ;    21.66 ;    19.85 ;    83.00 ;   172.06 ;   469.90 ;   430.62
               HIP  84643 ; 6324. ;    87.0 ;  1.30 ;  8.02 ;       ;   5.130 ;   2.20 ;   Cha ;     0.94 ;     1.96 ;     4.66 ;     6.24 ;    17.70 ;    37.01 ;    88.08 ;   117.87
               HIP  69150 ; 5255. ;    87.0 ;  0.86 ; 10.51 ;       ;   0.517 ;   0.75 ;   Cha ;     0.87 ;     1.85 ;     3.70 ;     6.12 ;     7.81 ;    16.54 ;    33.08 ;    54.78
               HIP  73983 ; 6360. ;    87.0 ;  1.40 ;  8.22 ;       ;   2.800 ;   1.62 ;   Cha ;     1.17 ;     2.44 ;     5.84 ;     7.63 ;    19.65 ;    41.07 ;    98.38 ;   128.56
               HIP  17580 ; 6040. ;    87.0 ;  1.18 ;  8.46 ;       ;   2.400 ;   1.53 ;   Cha ;     0.45 ;     0.95 ;     2.15 ;     3.50 ;     6.83 ;    14.32 ;    32.28 ;    52.63
               HIP  23171 ; 5467. ;    87.0 ;  0.93 ;  9.97 ;       ;   1.170 ;   1.11 ;   Cha ;     0.71 ;     1.49 ;     3.09 ;     5.15 ;     8.02 ;    16.93 ;    35.01 ;    58.37
               HIP  65333 ; 6254. ;    87.0 ;  1.30 ;  8.83 ;       ;   1.800 ;   1.31 ;   Cha ;     1.13 ;     2.37 ;     5.54 ;     7.80 ;    16.51 ;    34.57 ;    80.76 ;   113.74
               HIP  18096 ; 5943. ;    87.0 ;  1.13 ;  9.48 ;       ;   0.970 ;   0.98 ;   Cha ;     0.67 ;     1.40 ;     3.10 ;     5.20 ;     7.86 ;    16.50 ;    36.41 ;    61.18
  2MASS J11423206-3559381 ; 4051. ;    87.0 ;  0.64 ;  9.23 ;  6.51 ;   0.088 ;   0.32 ;   Gai ;     0.30 ;     0.79 ;     0.86 ;     1.51 ;     1.54 ;     3.99 ;     4.35 ;     7.68
               HIP  86222 ; 6732. ;    87.0 ;  1.40 ;  8.02 ;       ;   4.800 ;   2.08 ;   Cha ;     3.52 ;     7.32 ;    19.14 ;    19.51 ;    67.15 ;   139.57 ;   364.92 ;   371.89
               HIP  16547 ; 5434. ;    87.0 ;  0.92 ;  8.58 ;       ;   2.800 ;   1.72 ;   Cha ;     0.32 ;     0.68 ;     1.43 ;     2.39 ;     4.54 ;     9.58 ;    20.06 ;    33.57
               HIP  75066 ; 6011. ;    87.0 ;  1.16 ;  8.51 ;       ;   2.110 ;   1.44 ;   Cha ;     0.42 ;     0.89 ;     1.99 ;     3.31 ;     6.10 ;    12.80 ;    28.72 ;    47.79
               HIP    510 ; 6275. ;    87.0 ;  1.30 ;  7.90 ;       ;   4.500 ;   2.07 ;   Cha ;     0.75 ;     1.57 ;     3.69 ;     5.11 ;    13.71 ;    28.67 ;    67.62 ;    93.53
               HIP   4619 ; 6388. ;    87.0 ;  1.40 ;  7.76 ;       ;   5.500 ;   2.27 ;   Cha ;     1.01 ;     2.11 ;     5.10 ;     6.53 ;    20.15 ;    42.10 ;   101.65 ;   130.09
               HIP  19289 ; 5542. ;    87.0 ;  0.95 ;  8.41 ;       ;   3.300 ;   1.85 ;   Cha ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     4.63 ;     9.76 ;    20.73 ;    34.71
               HIP  23170 ; 6152. ;    87.0 ;  1.25 ;  8.49 ;       ;   2.900 ;   1.67 ;   Cha ;     0.67 ;     1.41 ;     3.24 ;     4.88 ;    10.86 ;    22.75 ;    52.27 ;    78.86
               HIP  42730 ; 5927. ;    87.0 ;  1.12 ; 10.09 ;       ;   0.700 ;   0.83 ;   Cha ;     0.94 ;     1.97 ;     4.31 ;     7.25 ;    10.11 ;    21.25 ;    46.51 ;    78.24
               HIP  48317 ; 6852. ;    87.0 ;  1.50 ;  8.88 ;       ;   1.700 ;   1.23 ;   Cha ;     8.13 ;    16.88 ;    45.41 ;    43.12 ;   123.43 ;   256.10 ;   688.99 ;   654.38
               HIP  48400 ; 5848. ;    87.0 ;  1.08 ; 11.36 ;       ;   0.220 ;   0.47 ;   Cha ;     1.95 ;     4.11 ;     8.77 ;    14.75 ;    15.54 ;    32.72 ;    69.74 ;   117.38
               HIP  61611 ; 5100. ;    87.0 ;  0.82 ;  9.63 ;       ;   1.220 ;   1.15 ;   Cha ;     0.49 ;     1.04 ;     2.07 ;     3.43 ;     5.31 ;    11.25 ;    22.42 ;    37.22
               HIP  80789 ; 5383. ;    87.0 ;  0.90 ; 10.36 ;       ;   0.580 ;   0.78 ;   Cha ;     0.85 ;     1.80 ;     3.66 ;     6.09 ;     7.99 ;    16.89 ;    34.38 ;    57.15
               HIP  97766 ; 6693. ;    87.0 ;  1.40 ;  7.34 ;       ;   7.600 ;   2.62 ;   Cha ;     2.20 ;     4.57 ;    11.87 ;    12.36 ;    47.08 ;    97.91 ;   254.03 ;   264.60
               HIP  68628 ; 5941. ;    87.0 ;  1.13 ;  8.23 ;       ;   4.170 ;   2.03 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.69 ;     5.80 ;    12.18 ;    27.13 ;    45.46
               HIP  73924 ; 6168. ;    87.0 ;  1.30 ;  8.29 ;       ;   3.170 ;   1.75 ;   Cha ;     0.64 ;     1.34 ;     3.09 ;     4.61 ;    10.77 ;    22.55 ;    52.02 ;    77.56
               HIP   1649 ; 5790. ;    87.0 ;  1.06 ;  8.86 ;       ;   2.180 ;   1.48 ;   Cha ;     0.44 ;     0.94 ;     2.04 ;     3.41 ;     6.23 ;    13.10 ;    28.52 ;    47.80
               HIP  94441 ; 5823. ;    87.0 ;  1.07 ;  9.54 ;       ;   1.700 ;   1.31 ;   Cha ;     0.65 ;     1.38 ;     2.99 ;     5.01 ;     8.65 ;    18.19 ;    39.49 ;    66.26
               HIP  98038 ; 6646. ;    87.0 ;  1.40 ;  6.59 ;       ;  13.000 ;   3.44 ;   Cha ;     1.30 ;     2.71 ;     6.98 ;     7.47 ;    31.99 ;    66.56 ;   171.03 ;   183.23
               HIP  88955 ; 5956. ;    87.0 ;  1.13 ;  9.54 ;       ;   0.760 ;   0.87 ;   Cha ;     0.70 ;     1.46 ;     3.23 ;     5.43 ;     7.70 ;    16.17 ;    35.72 ;    60.03
               HIP  79149 ; 5907. ;    87.0 ;  1.11 ;  8.79 ;       ;   1.800 ;   1.34 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.53 ;     6.17 ;    12.96 ;    28.62 ;    48.00
               HIP  52793 ; 6053. ;    87.0 ;  1.19 ;  9.03 ;       ;   1.230 ;   1.10 ;   Cha ;     0.64 ;     1.35 ;     3.03 ;     4.90 ;     8.18 ;    17.17 ;    38.64 ;    62.53
               HIP    649 ; 6257. ;    87.0 ;  1.30 ;  7.95 ;       ;   4.300 ;   2.02 ;   Cha ;     0.72 ;     1.51 ;     3.55 ;     4.98 ;    13.10 ;    27.42 ;    64.41 ;    90.23
               HIP  21035 ; 5781. ;    87.0 ;  1.05 ;  8.31 ;       ;   4.100 ;   2.03 ;   Cha ;     0.33 ;     0.69 ;     1.52 ;     2.54 ;     5.40 ;    11.35 ;    24.78 ;    41.52
               HIP  74054 ; 5861. ;    87.1 ;  1.09 ;  9.09 ;       ;   1.300 ;   1.14 ;   Cha ;     0.52 ;     1.10 ;     2.40 ;     4.03 ;     6.50 ;    13.65 ;    29.92 ;    50.18
                HD 220758 ; 6339. ;    87.1 ;  1.30 ;  7.90 ;       ;   2.298 ;   1.47 ;   Nor ;     0.92 ;     1.93 ;     4.61 ;     6.11 ;    14.28 ;    29.85 ;    71.29 ;    94.40
                 HD 32071 ; 5834. ;    87.1 ;  0.92 ;  8.93 ;       ;   0.826 ;   0.91 ;   Nor ;     0.47 ;     0.99 ;     2.16 ;     3.63 ;     4.81 ;    10.12 ;    22.13 ;    37.11
               HIP  17400 ; 5700. ;    87.1 ;  1.00 ;  9.57 ;       ;   1.500 ;   1.24 ;   Cha ;     0.63 ;     1.32 ;     2.83 ;     4.74 ;     7.80 ;    16.43 ;    35.13 ;    58.84
               HIP  80743 ; 6511. ;    87.1 ;  1.40 ;  8.23 ;       ;   3.400 ;   1.77 ;   Cha ;     1.92 ;     4.01 ;     9.92 ;    11.71 ;    33.83 ;    70.55 ;   174.66 ;   206.17
               HIP  72478 ; 6246. ;    87.1 ;  1.30 ;  7.63 ;       ;  16.000 ;   3.91 ;   Cha ;     0.59 ;     1.24 ;     2.90 ;     4.09 ;    14.87 ;    31.11 ;    73.05 ;   102.99
               HIP  50121 ; 5477. ;    87.1 ;  0.93 ;  8.24 ;       ;   3.600 ;   1.94 ;   Cha ;     0.28 ;     0.58 ;     1.23 ;     2.06 ;     4.15 ;     8.75 ;    18.47 ;    30.94
               HIP  54998 ; 6292. ;    87.1 ;  1.30 ;  8.41 ;       ;   4.000 ;   1.95 ;   Cha ;     1.03 ;     2.16 ;     5.09 ;     6.97 ;    18.32 ;    38.33 ;    90.44 ;   123.89
               HIP  65884 ; 5583. ;    87.1 ;  0.97 ; 10.14 ;       ;   0.470 ;   0.70 ;   Cha ;     0.82 ;     1.73 ;     3.63 ;     6.06 ;     7.56 ;    15.94 ;    33.36 ;    55.73
                HD 210166 ; 6295. ;    87.1 ;  1.14 ;  8.35 ;       ;   1.719 ;   1.28 ;   Nor ;     1.01 ;     2.11 ;     4.98 ;     6.81 ;    13.59 ;    28.42 ;    67.12 ;    91.73
               HIP 111282 ; 6653. ;    87.1 ;  1.40 ;  6.64 ;       ;  13.000 ;   3.44 ;   Cha ;     1.37 ;     2.85 ;     7.32 ;     7.81 ;    33.53 ;    69.75 ;   179.53 ;   191.47
               HIP  60582 ; 6113. ;    87.1 ;  1.22 ;  8.24 ;       ;   4.300 ;   2.04 ;   Cha ;     0.52 ;     1.08 ;     2.48 ;     3.83 ;     9.12 ;    19.11 ;    43.66 ;    67.62
               HIP 106759 ; 6333. ;    87.1 ;  1.40 ;  8.16 ;       ;   3.900 ;   1.92 ;   Cha ;     1.04 ;     2.17 ;     5.16 ;     6.87 ;    18.98 ;    39.69 ;    94.56 ;   125.84
               HIP  87088 ; 6836. ;    87.1 ;  1.50 ;  7.61 ;       ;   5.120 ;   2.14 ;   Cha ;     3.98 ;     8.25 ;    22.19 ;    21.09 ;    79.52 ;   165.00 ;   443.85 ;   421.82
               HIP    267 ; 6164. ;    87.1 ;  1.30 ;  8.18 ;       ;   4.400 ;   2.06 ;   Cha ;     0.60 ;     1.25 ;     2.88 ;     4.30 ;    10.88 ;    22.80 ;    52.58 ;    78.59
               HIP  44502 ; 5818. ;    87.1 ;  1.07 ;  8.55 ;       ;   3.600 ;   1.90 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;     6.10 ;    12.83 ;    28.09 ;    47.09
               HIP 105902 ; 6721. ;    87.1 ;  1.40 ;  7.06 ;       ;  13.000 ;   3.42 ;   Cha ;     2.09 ;     4.35 ;    11.38 ;    11.63 ;    51.24 ;   106.49 ;   278.46 ;   284.40
               HIP  16097 ; 5810. ;    87.2 ;  1.07 ;  9.41 ;       ;   1.300 ;   1.14 ;   Cha ;     0.60 ;     1.27 ;     2.76 ;     4.63 ;     7.47 ;    15.71 ;    34.10 ;    57.19
               HIP  86621 ; 5490. ;    87.2 ;  0.94 ;  8.61 ;       ;   2.000 ;   1.45 ;   Cha ;     0.34 ;     0.71 ;     1.50 ;     2.52 ;     4.41 ;     9.30 ;    19.60 ;    32.80
               HIP  26346 ; 6222. ;    87.2 ;  1.30 ;  8.90 ;       ;   1.300 ;   1.12 ;   Cha ;     1.06 ;     2.22 ;     5.15 ;     7.41 ;    14.24 ;    29.83 ;    69.22 ;    99.68
               HIP   2204 ; 6358. ;    87.2 ;  1.40 ;  7.88 ;       ;   5.000 ;   2.17 ;   Cha ;     0.97 ;     2.04 ;     4.88 ;     6.38 ;    18.97 ;    39.65 ;    95.09 ;   124.26
               HIP  71776 ; 6107. ;    87.2 ;  1.22 ;  9.27 ;       ;   1.400 ;   1.17 ;   Cha ;     0.88 ;     1.85 ;     4.19 ;     6.53 ;    11.73 ;    24.60 ;    55.76 ;    87.02
               HIP  72412 ; 6139. ;    87.2 ;  1.24 ;  6.25 ;       ;  20.000 ;   4.40 ;   Cha ;     0.21 ;     0.44 ;     1.01 ;     1.53 ;     5.45 ;    11.42 ;    26.42 ;    40.02
               HIP  47911 ; 6519. ;    87.2 ;  1.40 ;  6.60 ;       ;  11.100 ;   3.20 ;   Cha ;     0.87 ;     1.81 ;     4.52 ;     5.27 ;    20.54 ;    42.83 ;   106.83 ;   124.62
               HIP 102612 ; 6460. ;    87.2 ;  1.40 ;  7.38 ;       ;   5.500 ;   2.26 ;   Cha ;     1.06 ;     2.21 ;     5.42 ;     6.60 ;    21.03 ;    43.89 ;   107.79 ;   131.19
               HIP  97524 ; 6739. ;    87.2 ;  1.40 ;  7.90 ;       ;   5.000 ;   2.12 ;   Cha ;     3.39 ;     7.04 ;    18.44 ;    18.70 ;    65.21 ;   135.52 ;   355.13 ;   360.01
               HIP  31569 ; 6697. ;    87.2 ;  1.40 ;  7.25 ;       ;   8.300 ;   2.74 ;   Cha ;     2.13 ;     4.44 ;    11.53 ;    11.97 ;    46.71 ;    97.12 ;   252.31 ;   262.01
               HIP  49572 ; 5352. ;    87.2 ;  0.89 ;  9.41 ;       ;   1.300 ;   1.18 ;   Cha ;     0.49 ;     1.03 ;     2.12 ;     3.54 ;     5.58 ;    11.78 ;    24.22 ;    40.40
               HIP   8651 ; 4100. ;    87.2 ;  0.58 ; 12.32 ;       ;   0.160 ;   0.43 ;   Cha ;     1.94 ;     5.05 ;     5.29 ;     8.36 ;    10.86 ;    28.33 ;    29.65 ;    46.88
               HIP  65839 ; 7127. ;    87.2 ;  1.60 ;  6.66 ;       ;  18.000 ;   3.95 ;   Cha ;     6.19 ;    12.79 ;    37.34 ;    29.36 ;   173.93 ;   359.26 ;  1048.74 ;   824.61
                HD 142594 ; 5395. ;    87.2 ;  0.82 ;  8.24 ;       ;   0.480 ;   0.71 ;   Nor ;     0.27 ;     0.56 ;     1.17 ;     1.97 ;     2.27 ;     4.79 ;    10.02 ;    16.78
               HIP  18420 ; 6358. ;    87.2 ;  1.40 ;  8.25 ;       ;   3.400 ;   1.79 ;   Cha ;     1.18 ;     2.46 ;     5.88 ;     7.69 ;    20.77 ;    43.42 ;   103.94 ;   136.03
               HIP  63053 ; 6170. ;    87.2 ;  1.30 ;  9.07 ;       ;   1.230 ;   1.09 ;   Cha ;     0.97 ;     2.04 ;     4.67 ;     6.98 ;    12.91 ;    27.06 ;    62.12 ;    92.76
               HIP  85882 ; 5768. ;    87.2 ;  1.00 ;  9.80 ;       ;   0.716 ;   0.85 ;   Cha ;     0.74 ;     1.55 ;     3.33 ;     5.59 ;     7.59 ;    15.98 ;    34.37 ;    57.63
               HIP  50587 ; 6353. ;    87.2 ;  1.40 ;  8.09 ;       ;   4.000 ;   1.94 ;   Cha ;     1.06 ;     2.23 ;     5.33 ;     6.99 ;    19.61 ;    40.98 ;    98.09 ;   128.72
               HIP   8842 ; 4118. ;    87.2 ;  0.58 ; 12.34 ;       ;   0.150 ;   0.42 ;   Cha ;     2.00 ;     5.17 ;     5.50 ;     8.59 ;    11.04 ;    28.51 ;    30.37 ;    47.41
               HIP  36057 ; 6411. ;    87.2 ;  1.40 ;  8.68 ;       ;   2.130 ;   1.41 ;   Cha ;     1.76 ;     3.67 ;     8.85 ;    11.20 ;    27.56 ;    57.57 ;   139.05 ;   175.94
               HIP  61779 ; 6117. ;    87.2 ;  1.23 ;  8.25 ;       ;   2.900 ;   1.68 ;   Cha ;     0.53 ;     1.11 ;     2.53 ;     3.91 ;     8.48 ;    17.78 ;    40.65 ;    62.78
               HIP   9665 ; 6974. ;    87.2 ;  1.50 ;  7.77 ;       ;   4.170 ;   1.91 ;   Cha ;     6.66 ;    13.79 ;    38.50 ;    33.54 ;   126.09 ;   261.07 ;   728.88 ;   635.07
               HIP  84506 ; 5795. ;    87.2 ;  1.06 ;  8.40 ;       ;   3.000 ;   1.74 ;   Cha ;     0.35 ;     0.73 ;     1.60 ;     2.69 ;     5.30 ;    11.14 ;    24.34 ;    40.79
                HD 156342 ; 5820. ;    87.2 ;  1.20 ;  8.28 ;       ;   2.818 ;   1.68 ;   Bre ;     0.33 ;     0.70 ;     1.53 ;     2.57 ;     5.27 ;    11.08 ;    24.31 ;    40.74
               HIP  16762 ; 6545. ;    87.3 ;  1.40 ;  8.21 ;       ;   3.800 ;   1.87 ;   Cha ;     2.13 ;     4.43 ;    11.06 ;    12.76 ;    38.43 ;    80.11 ;   199.92 ;   230.69
               HIP  15049 ; 6599. ;    87.3 ;  1.40 ;  7.84 ;       ;   6.250 ;   2.39 ;   Cha ;     2.10 ;     4.37 ;    11.06 ;    12.29 ;    42.89 ;    89.32 ;   226.10 ;   251.22
               HIP  37855 ; 6201. ;    87.3 ;  1.30 ;  9.03 ;       ;   1.500 ;   1.20 ;   Cha ;     1.05 ;     2.21 ;     5.10 ;     7.46 ;    14.72 ;    30.83 ;    71.20 ;   104.06
               HIP  70474 ; 6334. ;    87.3 ;  1.40 ;  7.43 ;       ;   7.400 ;   2.64 ;   Cha ;     0.72 ;     1.50 ;     3.58 ;     4.75 ;    15.39 ;    32.16 ;    76.89 ;   101.98
                HD 199580 ; 4896. ;    87.3 ;  1.27 ;  7.21 ;       ;  10.471 ;   3.41 ;   Bre ;     0.13 ;     0.28 ;     0.55 ;     0.87 ;     3.03 ;     6.43 ;    12.69 ;    20.34
               HIP  80200 ; 6605. ;    87.3 ;  1.40 ;  7.14 ;       ;   9.000 ;   2.87 ;   Cha ;     1.50 ;     3.12 ;     7.94 ;     8.76 ;    33.59 ;    69.93 ;   177.70 ;   196.03
               HIP  12613 ; 6303. ;    87.3 ;  1.30 ;  8.88 ;       ;   1.400 ;   1.15 ;   Cha ;     1.37 ;     2.87 ;     6.76 ;     9.22 ;    18.74 ;    39.21 ;    92.48 ;   126.00
               HIP  47412 ; 6773. ;    87.3 ;  1.50 ;  7.46 ;       ;   6.210 ;   2.36 ;   Cha ;     3.02 ;     6.27 ;    16.61 ;    16.43 ;    63.51 ;   131.90 ;   349.14 ;   345.34
               HIP  84895 ; 7080. ;    87.3 ;  1.60 ;  7.75 ;       ;   5.400 ;   2.17 ;   Cha ;     9.21 ;    19.05 ;    54.79 ;    44.67 ;   191.70 ;   396.27 ;  1139.93 ;   929.48
               HIP  90902 ; 6307. ;    87.3 ;  1.30 ;  7.70 ;       ;   5.900 ;   2.36 ;   Cha ;     0.75 ;     1.57 ;     3.72 ;     5.03 ;    14.66 ;    30.66 ;    72.83 ;    98.49
               HIP  50553 ; 5897. ;    87.3 ;  1.11 ;  8.71 ;       ;   2.300 ;   1.51 ;   Cha ;     0.43 ;     0.91 ;     2.00 ;     3.35 ;     6.24 ;    13.11 ;    28.94 ;    48.53
               HIP  64116 ; 5044. ;    87.3 ;  0.80 ;  7.99 ;       ;   6.140 ;   2.60 ;   Cha ;     0.20 ;     0.42 ;     0.84 ;     1.41 ;     3.18 ;     6.72 ;    13.59 ;    22.73
               HIP  53535 ; 5705. ;    87.3 ;  1.00 ;  8.51 ;       ;   2.600 ;   1.63 ;   Cha ;     0.35 ;     0.75 ;     1.61 ;     2.70 ;     5.06 ;    10.64 ;    22.99 ;    38.53
               HIP 111011 ; 6336. ;    87.3 ;  1.40 ;  8.81 ;       ;   4.600 ;   2.08 ;   Cha ;     1.47 ;     3.08 ;     7.31 ;     9.74 ;    28.10 ;    58.75 ;   139.54 ;   185.86
               HIP  27069 ; 6809. ;    87.3 ;  1.50 ;  8.07 ;       ;   3.900 ;   1.87 ;   Cha ;     4.62 ;     9.60 ;    25.61 ;    24.84 ;    86.47 ;   179.50 ;   478.75 ;   464.34
  2MASS J12214070+2707510 ; 3566. ;    87.3 ;  0.44 ; 14.16 ; 10.71 ;   0.026 ;   0.18 ;   Ter ;     1.58 ;     5.70 ;     3.77 ;     7.84 ;     4.90 ;    17.71 ;    11.71 ;    24.35
               HIP  74684 ; 6200. ;    87.3 ;  1.30 ;  9.07 ;       ;   1.900 ;   1.35 ;   Cha ;     1.08 ;     2.25 ;     5.21 ;     7.62 ;    15.93 ;    33.38 ;    77.05 ;   112.71
               HIP  19126 ; 5689. ;    87.3 ;  1.00 ;  9.04 ;       ;   2.000 ;   1.43 ;   Cha ;     0.47 ;     0.98 ;     2.11 ;     3.53 ;     6.24 ;    13.13 ;    28.19 ;    47.21
               HIP  81225 ; 6025. ;    87.3 ;  1.17 ;  8.55 ;       ;   2.600 ;   1.60 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.51 ;     6.89 ;    14.45 ;    32.48 ;    53.53
               HIP  77348 ; 5364. ;    87.3 ;  0.89 ;  8.20 ;       ;   4.300 ;   2.14 ;   Cha ;     0.26 ;     0.54 ;     1.13 ;     1.90 ;     3.96 ;     8.37 ;    17.45 ;    29.22
               HIP 105933 ; 7062. ;    87.3 ;  1.60 ;  6.86 ;       ;  13.000 ;   3.37 ;   Cha ;     5.57 ;    11.52 ;    33.00 ;    27.05 ;   144.43 ;   298.62 ;   855.72 ;   701.44
                HD 111484 ; 6026. ;    87.3 ;  1.06 ;  8.78 ;       ;   1.248 ;   1.11 ;   Nor ;     0.51 ;     1.08 ;     2.41 ;     3.98 ;     6.20 ;    13.02 ;    29.21 ;    48.15
               HIP  96027 ; 5834. ;    87.4 ;  1.08 ;  9.61 ;       ;   0.770 ;   0.88 ;   Cha ;     0.68 ;     1.44 ;     3.13 ;     5.25 ;     7.45 ;    15.67 ;    34.06 ;    57.16
               HIP  43976 ; 7180. ;    87.4 ;  1.60 ;  7.07 ;       ;   8.500 ;   2.71 ;   Cha ;     8.91 ;    18.40 ;    54.50 ;    41.57 ;   207.24 ;   427.75 ;  1267.28 ;   966.71
               HIP  45053 ; 5260. ;    87.4 ;  0.86 ;  9.68 ;       ;   1.180 ;   1.13 ;   Cha ;     0.54 ;     1.15 ;     2.33 ;     3.88 ;     5.97 ;    12.63 ;    25.61 ;    42.61
               HIP  70588 ; 6183. ;    87.4 ;  1.30 ;  8.72 ;       ;   2.600 ;   1.58 ;   Cha ;     0.84 ;     1.76 ;     4.07 ;     6.01 ;    13.48 ;    28.23 ;    65.12 ;    96.24
               HIP  16590 ; 5970. ;    87.4 ;  1.14 ;  9.29 ;       ;   2.800 ;   1.66 ;   Cha ;     0.61 ;     1.28 ;     2.85 ;     4.78 ;     9.40 ;    19.74 ;    43.79 ;    73.56
               HIP  74832 ; 6586. ;    87.4 ;  1.40 ;  7.98 ;       ;   4.900 ;   2.12 ;   Cha ;     2.15 ;     4.49 ;    11.32 ;    12.69 ;    41.44 ;    86.33 ;   217.75 ;   244.20
               HIP  97025 ; 6867. ;    87.4 ;  1.50 ;  7.82 ;       ;   4.700 ;   2.04 ;   Cha ;     4.89 ;    10.13 ;    27.47 ;    25.63 ;    95.58 ;   198.22 ;   537.35 ;   501.29
               HIP  65069 ; 6126. ;    87.4 ;  1.23 ;  7.29 ;       ;   7.700 ;   2.73 ;   Cha ;     0.33 ;     0.70 ;     1.61 ;     2.46 ;     6.82 ;    14.30 ;    32.89 ;    50.36
               HIP  75238 ; 5928. ;    87.4 ;  1.12 ;  8.77 ;       ;   2.800 ;   1.67 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.53 ;     6.90 ;    14.48 ;    32.08 ;    53.81
               HIP  95717 ; 7116. ;    87.4 ;  1.60 ;  6.97 ;       ;  10.000 ;   2.94 ;   Cha ;     6.94 ;    14.34 ;    41.72 ;    33.09 ;   168.34 ;   347.79 ;  1011.80 ;   802.40
               HIP  35098 ; 6545. ;    87.4 ;  1.40 ;  8.18 ;       ;   3.600 ;   1.82 ;   Cha ;     2.10 ;     4.37 ;    10.91 ;    12.58 ;    37.39 ;    77.94 ;   194.52 ;   224.42
               HIP  11266 ; 4870. ;    87.4 ;  0.76 ;  7.58 ;       ;   7.800 ;   2.95 ;   Cha ;     0.16 ;     0.33 ;     0.65 ;     1.03 ;     2.62 ;     5.57 ;    10.89 ;    17.22
                 HD 14855 ; 5023. ;    87.4 ;  1.35 ;  7.42 ;       ;   7.943 ;   2.96 ;   Bre ;     0.15 ;     0.31 ;     0.63 ;     1.05 ;     3.27 ;     6.92 ;    14.03 ;    23.52
               HIP  24233 ; 6087. ;    87.4 ;  1.21 ;  8.65 ;       ;   2.500 ;   1.56 ;   Cha ;     0.59 ;     1.23 ;     2.79 ;     4.41 ;     9.02 ;    18.90 ;    42.89 ;    67.73
               HIP  57011 ; 6155. ;    87.4 ;  1.25 ;  8.50 ;       ;   5.180 ;   2.24 ;   Cha ;     0.68 ;     1.43 ;     3.29 ;     4.95 ;    12.76 ;    26.74 ;    61.46 ;    92.54
               HIP  76131 ; 5729. ;    87.4 ;  1.00 ;  8.62 ;       ;   2.900 ;   1.72 ;   Cha ;     0.38 ;     0.80 ;     1.74 ;     2.91 ;     5.58 ;    11.74 ;    25.42 ;    42.60
               HIP  66497 ; 5845. ;    87.4 ;  1.08 ;  8.93 ;       ;   2.060 ;   1.44 ;   Cha ;     0.47 ;     1.00 ;     2.18 ;     3.66 ;     6.59 ;    13.85 ;    30.34 ;    50.87
               HIP  31476 ; 6332. ;    87.4 ;  1.40 ;  8.08 ;       ;   4.000 ;   1.94 ;   Cha ;     0.99 ;     2.06 ;     4.92 ;     6.55 ;    18.20 ;    38.05 ;    90.67 ;   120.70
               HIP  47017 ; 6461. ;    87.4 ;  1.40 ;  8.10 ;       ;   3.500 ;   1.80 ;   Cha ;     1.53 ;     3.19 ;     7.82 ;     9.54 ;    27.17 ;    56.69 ;   138.86 ;   169.39
               HIP 101982 ; 5457. ;    87.4 ;  0.93 ;  9.06 ;       ;   1.500 ;   1.25 ;   Cha ;     0.42 ;     0.89 ;     1.86 ;     3.12 ;     5.10 ;    10.76 ;    22.49 ;    37.60
               HIP  16896 ; 6160. ;    87.5 ;  1.30 ;  8.84 ;       ;   2.160 ;   1.44 ;   Cha ;     0.83 ;     1.74 ;     4.01 ;     6.02 ;    12.74 ;    26.70 ;    61.29 ;    92.07
               HIP  85422 ; 6525. ;    87.5 ;  1.40 ;  8.48 ;       ;   2.500 ;   1.52 ;   Cha ;     2.30 ;     4.79 ;    11.89 ;    13.93 ;    37.45 ;    78.09 ;   193.72 ;   226.87
               HIP 111992 ; 6147. ;    87.5 ;  1.24 ;  7.22 ;       ;   8.800 ;   2.91 ;   Cha ;     0.35 ;     0.73 ;     1.68 ;     2.53 ;     7.36 ;    15.41 ;    35.58 ;    53.68
               HIP  60458 ; 6565. ;    87.5 ;  1.40 ;  8.47 ;       ;   2.500 ;   1.51 ;   Cha ;     2.60 ;     5.43 ;    13.59 ;    15.50 ;    42.38 ;    88.32 ;   221.18 ;   252.22
               HIP   2765 ; 6263. ;    87.5 ;  1.30 ;  8.12 ;       ;   3.140 ;   1.73 ;   Cha ;     0.80 ;     1.68 ;     3.95 ;     5.52 ;    13.46 ;    28.17 ;    66.20 ;    92.40
               HIP  51733 ; 6619. ;    87.5 ;  1.40 ;  7.98 ;       ;   4.400 ;   2.00 ;   Cha ;     2.40 ;     4.99 ;    12.69 ;    13.92 ;    44.86 ;    93.40 ;   237.45 ;   260.54
               HIP  78656 ; 5737. ;    87.5 ;  1.00 ;  9.56 ;       ;   1.300 ;   1.15 ;   Cha ;     0.64 ;     1.34 ;     2.87 ;     4.82 ;     7.61 ;    16.02 ;    34.42 ;    57.68
               HIP  95655 ; 5964. ;    87.5 ;  1.14 ;  9.43 ;       ;   1.600 ;   1.26 ;   Cha ;     0.66 ;     1.38 ;     3.05 ;     5.13 ;     8.79 ;    18.46 ;    40.85 ;    68.65
               HIP  59061 ; 5765. ;    87.5 ;  1.00 ;  7.36 ;       ;   8.900 ;   3.00 ;   Cha ;     0.20 ;     0.43 ;     0.93 ;     1.56 ;     3.92 ;     8.24 ;    18.07 ;    30.27
               HIP  72060 ; 6756. ;    87.5 ;  1.50 ;  7.73 ;       ;   5.700 ;   2.26 ;   Cha ;     3.29 ;     6.83 ;    17.98 ;    18.01 ;    67.64 ;   140.53 ;   370.06 ;   370.66
                 HD 92564 ; 6081. ;    87.5 ;  1.06 ;  8.69 ;       ;   1.294 ;   1.12 ;   Nor ;     0.59 ;     1.23 ;     2.80 ;     4.43 ;     7.17 ;    15.04 ;    34.09 ;    54.05
               HIP   6165 ; 6280. ;    87.5 ;  1.30 ;  9.00 ;       ;   2.300 ;   1.48 ;   Cha ;     1.35 ;     2.83 ;     6.64 ;     9.20 ;    20.95 ;    43.84 ;   102.85 ;   142.42
               HIP    584 ; 6220. ;    87.5 ;  1.30 ;  8.78 ;       ;   2.600 ;   1.58 ;   Cha ;     0.99 ;     2.07 ;     4.80 ;     6.91 ;    15.78 ;    33.04 ;    76.72 ;   110.57
               HIP  58502 ; 4871. ;    87.5 ;  0.76 ;  8.64 ;       ;   2.900 ;   1.80 ;   Cha ;     0.27 ;     0.58 ;     1.11 ;     1.75 ;     3.54 ;     7.54 ;    14.56 ;    22.91
               HIP  93297 ; 6165. ;    87.5 ;  1.30 ;  8.48 ;       ;   3.400 ;   1.81 ;   Cha ;     0.70 ;     1.46 ;     3.36 ;     5.03 ;    11.95 ;    25.04 ;    57.65 ;    86.19
                HD 214519 ; 5794. ;    87.5 ;  0.96 ;  9.42 ;       ;   0.875 ;   0.94 ;   Nor ;     0.60 ;     1.27 ;     2.75 ;     4.62 ;     6.41 ;    13.49 ;    29.23 ;    49.01
               HIP 104200 ; 6021. ;    87.5 ;  1.17 ;  9.54 ;       ;   1.000 ;   0.99 ;   Cha ;     0.76 ;     1.60 ;     3.56 ;     5.91 ;     9.16 ;    19.23 ;    42.86 ;    71.06
                 HD 38767 ; 6152. ;    87.5 ;  1.09 ;  7.60 ;       ;   1.433 ;   1.18 ;   Nor ;     0.42 ;     0.89 ;     2.05 ;     3.09 ;     5.37 ;    11.24 ;    25.94 ;    39.04
               HIP  34424 ; 6416. ;    87.5 ;  1.40 ;  7.16 ;       ;  13.000 ;   3.48 ;   Cha ;     0.82 ;     1.71 ;     4.17 ;     5.23 ;    20.26 ;    42.31 ;   102.99 ;   129.05
               HIP  71296 ; 5584. ;    87.5 ;  0.97 ;  8.90 ;       ;   2.130 ;   1.48 ;   Cha ;     0.41 ;     0.87 ;     1.85 ;     3.09 ;     5.53 ;    11.65 ;    24.74 ;    41.41
               HIP 102231 ; 6920. ;    87.5 ;  1.50 ;  7.69 ;       ;   5.500 ;   2.20 ;   Cha ;     5.41 ;    11.22 ;    30.86 ;    27.81 ;   109.98 ;   227.90 ;   626.95 ;   564.97
               HIP    823 ; 4900. ;    87.5 ;  0.77 ; 10.81 ;       ;   0.350 ;   0.62 ;   Cha ;     0.92 ;     1.97 ;     3.69 ;     5.77 ;     7.14 ;    15.25 ;    28.60 ;    44.71
               HIP   7437 ; 6011. ;    87.5 ;  1.16 ;  9.18 ;       ;   2.000 ;   1.40 ;   Cha ;     0.60 ;     1.27 ;     2.83 ;     4.72 ;     8.62 ;    18.08 ;    40.37 ;    67.30
               HIP  86022 ; 6572. ;    87.5 ;  1.40 ;  7.98 ;       ;   3.800 ;   1.87 ;   Cha ;     2.06 ;     4.30 ;    10.80 ;    12.23 ;    37.26 ;    77.62 ;   195.13 ;   220.88
               HIP   5182 ; 6216. ;    87.5 ;  1.30 ;  8.84 ;       ;   2.300 ;   1.48 ;   Cha ;     1.01 ;     2.10 ;     4.88 ;     7.06 ;    15.60 ;    32.66 ;    75.75 ;   109.50
               HIP  79678 ; 5558. ;    87.5 ;  0.96 ;  8.99 ;       ;   2.400 ;   1.58 ;   Cha ;     0.43 ;     0.90 ;     1.90 ;     3.19 ;     5.87 ;    12.38 ;    26.19 ;    43.82
               HIP   8298 ; 5375. ;    87.6 ;  0.90 ; 10.22 ;       ;   0.470 ;   0.71 ;   Cha ;     0.78 ;     1.65 ;     3.36 ;     5.59 ;     6.95 ;    14.69 ;    29.94 ;    49.78
                HD 215594 ; 5741. ;    87.6 ;  0.90 ;  8.72 ;       ;   0.741 ;   0.87 ;   Nor ;     0.40 ;     0.85 ;     1.84 ;     3.08 ;     3.98 ;     8.38 ;    18.15 ;    30.41
               HIP  79789 ; 5659. ;    87.6 ;  1.00 ;  9.84 ;       ;   0.740 ;   0.87 ;   Cha ;     0.72 ;     1.51 ;     3.21 ;     5.38 ;     7.49 ;    15.79 ;    33.49 ;    56.05
               HIP  94552 ; 5615. ;    87.6 ;  0.98 ;  9.58 ;       ;   1.700 ;   1.32 ;   Cha ;     0.61 ;     1.28 ;     2.71 ;     4.54 ;     7.74 ;    16.31 ;    34.51 ;    57.73
               HIP  36312 ; 6387. ;    87.6 ;  1.40 ;  8.92 ;       ;   1.800 ;   1.30 ;   Cha ;     1.85 ;     3.86 ;     9.26 ;    11.92 ;    27.82 ;    58.13 ;   139.47 ;   179.58
               HIP  77275 ; 4572. ;    87.6 ;  0.69 ;  7.95 ;       ;   5.300 ;   2.46 ;   Cha ;     0.19 ;     0.40 ;     0.73 ;     1.00 ;     2.72 ;     5.86 ;    10.58 ;    14.63
               HIP  80060 ; 6728. ;    87.6 ;  1.40 ;  6.65 ;       ;  17.000 ;   3.91 ;   Cha ;     1.75 ;     3.63 ;     9.52 ;     9.66 ;    45.71 ;    94.98 ;   249.04 ;   252.76
               HIP 102273 ; 6453. ;    87.6 ;  1.40 ;  8.78 ;       ;   2.500 ;   1.52 ;   Cha ;     2.12 ;     4.43 ;    10.80 ;    13.30 ;    34.68 ;    72.39 ;   176.37 ;   217.08
               HIP  46445 ; 6730. ;    87.6 ;  1.40 ;  7.36 ;       ;   7.000 ;   2.51 ;   Cha ;     2.50 ;     5.21 ;    13.63 ;    13.86 ;    52.48 ;   109.06 ;   285.60 ;   290.38
               HIP 112043 ; 5060. ;    87.6 ;  0.81 ;  8.96 ;       ;   2.300 ;   1.59 ;   Cha ;     0.33 ;     0.70 ;     1.41 ;     2.35 ;     4.19 ;     8.88 ;    17.80 ;    29.65
               HIP  52442 ; 6874. ;    87.6 ;  1.50 ;  7.90 ;       ;   4.000 ;   1.88 ;   Cha ;     5.20 ;    10.79 ;    29.30 ;    27.23 ;    97.73 ;   202.68 ;   550.35 ;   511.40
               HIP  77531 ; 5927. ;    87.6 ;  1.12 ;  8.81 ;       ;   5.000 ;   2.23 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.61 ;     8.16 ;    17.14 ;    37.94 ;    63.66
               HIP  43324 ; 6597. ;    87.6 ;  1.40 ;  7.53 ;       ;   6.200 ;   2.38 ;   Cha ;     1.78 ;     3.70 ;     9.37 ;    10.40 ;    36.22 ;    75.43 ;   191.07 ;   212.26
               HIP   3204 ; 6283. ;    87.6 ;  1.30 ;  8.49 ;       ;   2.700 ;   1.60 ;   Cha ;     1.04 ;     2.18 ;     5.12 ;     7.06 ;    16.76 ;    35.07 ;    82.57 ;   113.84
               HIP  76782 ; 6783. ;    87.6 ;  1.50 ;  8.05 ;       ;   4.700 ;   2.05 ;   Cha ;     4.22 ;     8.77 ;    23.22 ;    22.90 ;    82.74 ;   171.84 ;   455.23 ;   448.94
               HIP 105904 ; 5940. ;    87.6 ;  1.13 ;  8.41 ;       ;   3.160 ;   1.77 ;   Cha ;     0.37 ;     0.79 ;     1.75 ;     2.93 ;     5.92 ;    12.43 ;    27.65 ;    46.35
               HIP  63383 ; 5341. ;    87.6 ;  0.89 ; 10.28 ;       ;   6.700 ;   2.67 ;   Cha ;     0.80 ;     1.68 ;     3.41 ;     5.67 ;    13.71 ;    29.00 ;    58.81 ;    97.69
               HIP  86833 ; 5678. ;    87.6 ;  1.00 ;  8.15 ;       ;   4.900 ;   2.24 ;   Cha ;     0.29 ;     0.61 ;     1.32 ;     2.22 ;     4.87 ;    10.24 ;    22.12 ;    37.06
              BD +42 2231 ; 5715. ;    87.6 ;  0.97 ;  9.12 ;       ;   0.845 ;   0.93 ;   Nor ;     0.49 ;     1.04 ;     2.24 ;     3.75 ;     5.24 ;    11.02 ;    23.72 ;    39.74
               HIP  87155 ; 5808. ;    87.6 ;  1.06 ;  8.67 ;       ;   2.600 ;   1.62 ;   Cha ;     0.40 ;     0.85 ;     1.86 ;     3.11 ;     5.92 ;    12.44 ;    27.18 ;    45.55
               HIP   5383 ; 6411. ;    87.6 ;  1.40 ;  8.31 ;       ;   4.400 ;   2.03 ;   Cha ;     1.45 ;     3.02 ;     7.31 ;     9.23 ;    27.21 ;    56.83 ;   137.55 ;   173.72
               HIP  78679 ; 6359. ;    87.7 ;  1.40 ;  8.17 ;       ;   3.110 ;   1.71 ;   Cha ;     1.13 ;     2.37 ;     5.68 ;     7.43 ;    19.62 ;    41.01 ;    98.24 ;   128.43
               HIP  60406 ; 5966. ;    87.7 ;  1.14 ;  9.21 ;       ;   1.400 ;   1.18 ;   Cha ;     0.58 ;     1.22 ;     2.72 ;     4.56 ;     7.54 ;    15.84 ;    35.12 ;    58.99
  2MASS J12255421+2651387 ; 3440. ;    87.7 ;  0.30 ; 15.91 ; 11.98 ;   0.011 ;   0.11 ;   Ter ;     3.71 ;    14.50 ;     8.31 ;    16.05 ;     7.73 ;    30.22 ;    17.33 ;    33.46
               HIP  57136 ; 5899. ;    87.7 ;  1.11 ;  8.67 ;       ;   2.200 ;   1.48 ;   Cha ;     0.42 ;     0.89 ;     1.96 ;     3.29 ;     6.05 ;    12.71 ;    28.08 ;    47.09
               HIP  45478 ; 6796. ;    87.7 ;  1.50 ;  8.22 ;       ;   3.500 ;   1.77 ;   Cha ;     4.80 ;     9.96 ;    26.46 ;    25.90 ;    87.30 ;   181.28 ;   481.60 ;   471.52
               HIP  85236 ; 4968. ;    87.7 ;  0.78 ;  8.35 ;       ;   3.600 ;   2.00 ;   Cha ;     0.23 ;     0.49 ;     0.98 ;     1.62 ;     3.25 ;     6.89 ;    13.70 ;    22.56
                 HD 19463 ; 5458. ;    87.7 ;  0.88 ;  8.94 ;       ;   0.579 ;   0.78 ;   Nor ;     0.40 ;     0.84 ;     1.75 ;     2.93 ;     3.67 ;     7.74 ;    16.20 ;    27.09
               HIP  22816 ; 6274. ;    87.7 ;  1.30 ;  9.08 ;       ;   1.600 ;   1.23 ;   Cha ;     1.38 ;     2.89 ;     6.77 ;     9.42 ;    19.55 ;    40.91 ;    95.79 ;   133.24
               HIP  69390 ; 5781. ;    87.7 ;  1.05 ;  8.61 ;       ;   2.800 ;   1.68 ;   Cha ;     0.39 ;     0.81 ;     1.77 ;     2.97 ;     5.74 ;    12.07 ;    26.30 ;    44.08
               HIP  26078 ; 6754. ;    87.7 ;  1.50 ;  8.24 ;       ;   6.900 ;   2.49 ;   Cha ;     4.23 ;     8.79 ;    23.10 ;    23.24 ;    91.36 ;   189.83 ;   498.77 ;   501.81
               HIP 111804 ; 6668. ;    87.7 ;  1.40 ;  7.96 ;       ;   4.100 ;   1.93 ;   Cha ;     2.78 ;     5.78 ;    14.88 ;    15.81 ;    51.05 ;   106.20 ;   273.28 ;   290.30
               HIP  16612 ; 6070. ;    87.7 ;  1.20 ;  8.94 ;       ;   1.600 ;   1.25 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.91 ;     8.87 ;    18.61 ;    42.03 ;    67.21
               HIP  53851 ; 5234. ;    87.7 ;  0.86 ;  8.76 ;       ;   2.000 ;   1.47 ;   Cha ;     0.32 ;     0.69 ;     1.40 ;     2.34 ;     4.07 ;     8.60 ;    17.59 ;    29.38
               HIP  71823 ; 6271. ;    87.7 ;  1.30 ;  8.80 ;       ;   2.110 ;   1.42 ;   Cha ;     1.18 ;     2.47 ;     5.79 ;     8.06 ;    17.90 ;    37.46 ;    87.83 ;   122.25
                 HD 82597 ; 5662. ;    87.7 ;  0.96 ;  8.74 ;       ;   0.798 ;   0.90 ;   Nor ;     0.39 ;     0.83 ;     1.78 ;     2.98 ;     4.10 ;     8.63 ;    18.52 ;    31.02
                HD 127340 ; 5212. ;    87.7 ;  0.87 ;  8.90 ;       ;   0.470 ;   0.71 ;   Nor ;     0.34 ;     0.73 ;     1.49 ;     2.48 ;     3.03 ;     6.41 ;    13.07 ;    21.81
              BD +06 2932 ; 5164. ;    87.7 ;  0.69 ; 10.44 ;       ;   0.285 ;   0.56 ;   Nor ;     0.80 ;     1.70 ;     3.36 ;     5.56 ;     5.54 ;    11.74 ;    23.27 ;    38.46
               HIP 110939 ; 6061. ;    87.7 ;  1.19 ;  8.88 ;       ;   1.900 ;   1.36 ;   Cha ;     0.61 ;     1.28 ;     2.89 ;     4.64 ;     8.68 ;    18.20 ;    41.05 ;    66.05
               HIP  74877 ; 5756. ;    87.7 ;  1.00 ;  9.96 ;       ;   1.080 ;   1.05 ;   Cha ;     0.81 ;     1.70 ;     3.64 ;     6.10 ;     9.21 ;    19.40 ;    41.58 ;    69.69
               HIP  39481 ; 6211. ;    87.7 ;  1.30 ;  8.83 ;       ;   1.500 ;   1.20 ;   Cha ;     0.98 ;     2.05 ;     4.76 ;     6.90 ;    13.67 ;    28.62 ;    66.33 ;    96.20
               HIP 107747 ; 6334. ;    87.8 ;  1.40 ;  7.27 ;       ;  10.000 ;   3.07 ;   Cha ;     0.66 ;     1.38 ;     3.30 ;     4.37 ;    15.28 ;    31.94 ;    76.41 ;   101.30
               HIP   5932 ; 6102. ;    87.8 ;  1.22 ;  8.03 ;       ;   3.500 ;   1.84 ;   Cha ;     0.45 ;     0.94 ;     2.14 ;     3.34 ;     7.50 ;    15.72 ;    35.89 ;    55.97
               HIP  28914 ; 6182. ;    87.8 ;  1.30 ;  7.71 ;       ;   5.400 ;   2.28 ;   Cha ;     0.50 ;     1.04 ;     2.41 ;     3.55 ;     9.54 ;    19.98 ;    46.34 ;    68.31
               HIP  78674 ; 6403. ;    87.8 ;  1.40 ;  7.64 ;       ;   5.000 ;   2.16 ;   Cha ;     1.00 ;     2.09 ;     5.06 ;     6.41 ;    19.44 ;    40.61 ;    98.41 ;   124.61
               HIP  55076 ; 6096. ;    87.8 ;  1.21 ;  8.36 ;       ;   2.600 ;   1.59 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.89 ;     8.07 ;    16.91 ;    38.49 ;    60.35
               HIP   6343 ; 6451. ;    87.8 ;  1.40 ;  8.71 ;       ;   2.300 ;   1.46 ;   Cha ;     2.04 ;     4.25 ;    10.36 ;    12.76 ;    32.56 ;    67.96 ;   165.58 ;   203.99
               HIP  71894 ; 5912. ;    87.8 ;  1.11 ;  9.71 ;       ;   4.300 ;   2.07 ;   Cha ;     0.75 ;     1.57 ;     3.45 ;     5.80 ;    12.68 ;    26.65 ;    58.44 ;    98.19
               HIP  87162 ; 6243. ;    87.8 ;  1.30 ;  8.10 ;       ;   3.400 ;   1.80 ;   Cha ;     0.74 ;     1.56 ;     3.65 ;     5.16 ;    12.73 ;    26.64 ;    62.38 ;    88.27
               HIP  46104 ; 5900. ;    87.8 ;  1.11 ;  8.87 ;       ;   1.800 ;   1.34 ;   Cha ;     0.47 ;     0.99 ;     2.18 ;     3.66 ;     6.42 ;    13.49 ;    29.75 ;    49.90
               HIP  23172 ; 6588. ;    87.8 ;  1.40 ;  8.22 ;       ;   2.800 ;   1.60 ;   Cha ;     2.46 ;     5.12 ;    12.90 ;    14.47 ;    41.10 ;    85.62 ;   215.84 ;   242.06
               HIP  30111 ; 6299. ;    87.8 ;  1.30 ;  8.72 ;       ;   2.500 ;   1.54 ;   Cha ;     1.24 ;     2.59 ;     6.12 ;     8.35 ;    19.60 ;    41.00 ;    96.72 ;   132.04
               HIP  20334 ; 4869. ;    87.8 ;  0.76 ;  8.42 ;       ;   3.000 ;   1.83 ;   Cha ;     0.24 ;     0.51 ;     0.99 ;     1.56 ;     3.17 ;     6.75 ;    13.06 ;    20.56
               HIP 103917 ; 6215. ;    87.8 ;  1.30 ;  8.43 ;       ;   2.800 ;   1.64 ;   Cha ;     0.80 ;     1.69 ;     3.92 ;     5.66 ;    13.12 ;    27.47 ;    63.86 ;    92.23
               HIP 106573 ; 6304. ;    87.8 ;  1.30 ;  8.58 ;       ;   1.900 ;   1.34 ;   Cha ;     1.17 ;     2.45 ;     5.79 ;     7.88 ;    17.30 ;    36.18 ;    85.50 ;   116.25
               HIP  40402 ; 6128. ;    87.8 ;  1.23 ;  8.91 ;       ;   1.800 ;   1.32 ;   Cha ;     0.78 ;     1.63 ;     3.71 ;     5.71 ;    11.06 ;    23.18 ;    52.88 ;    81.23
               HIP 100597 ; 5942. ;    87.8 ;  1.13 ;  8.12 ;       ;   4.000 ;   1.99 ;   Cha ;     0.32 ;     0.68 ;     1.52 ;     2.54 ;     5.43 ;    11.40 ;    25.40 ;    42.56
               HIP  68811 ; 6670. ;    87.8 ;  1.40 ;  7.79 ;       ;   4.900 ;   2.11 ;   Cha ;     2.56 ;     5.33 ;    13.73 ;    14.56 ;    49.19 ;   102.34 ;   263.64 ;   279.43
               HIP  24691 ; 6207. ;    87.8 ;  1.30 ;  7.75 ;       ;   5.400 ;   2.27 ;   Cha ;     0.55 ;     1.15 ;     2.69 ;     3.90 ;    10.59 ;    22.18 ;    51.66 ;    74.86
               HIP 101054 ; 6934. ;    87.8 ;  1.50 ;  7.48 ;       ;   5.400 ;   2.18 ;   Cha ;     5.07 ;    10.51 ;    29.03 ;    25.89 ;   102.51 ;   212.38 ;   586.79 ;   523.36
               HIP  81339 ; 6287. ;    87.8 ;  1.30 ;  7.82 ;       ;   4.500 ;   2.07 ;   Cha ;     0.75 ;     1.56 ;     3.69 ;     5.05 ;    13.64 ;    28.54 ;    67.49 ;    92.56
               HIP  80124 ; 6146. ;    87.9 ;  1.24 ;  8.85 ;       ;   2.170 ;   1.45 ;   Cha ;     0.80 ;     1.67 ;     3.83 ;     5.81 ;    11.96 ;    25.06 ;    57.38 ;    87.04
               HIP  16594 ; 5061. ;    87.9 ;  0.81 ; 10.72 ;       ;   1.060 ;   1.08 ;   Cha ;     0.91 ;     1.92 ;     3.74 ;     6.16 ;     9.43 ;    20.02 ;    38.98 ;    64.12
               HIP   1867 ; 6376. ;    87.9 ;  1.40 ;  8.21 ;       ;   9.400 ;   2.97 ;   Cha ;     1.23 ;     2.56 ;     6.16 ;     7.97 ;    27.96 ;    58.42 ;   140.40 ;   181.49
               HIP  10570 ; 6520. ;    87.9 ;  1.40 ;  7.24 ;       ;   8.300 ;   2.77 ;   Cha ;     1.20 ;     2.50 ;     6.22 ;     7.27 ;    26.36 ;    54.96 ;   136.87 ;   159.89
               HIP  65042 ; 5813. ;    87.9 ;  1.07 ;  8.48 ;       ;   2.500 ;   1.59 ;   Cha ;     0.37 ;     0.77 ;     1.69 ;     2.83 ;     5.34 ;    11.22 ;    24.57 ;    41.18
               HIP  84314 ; 6417. ;    87.9 ;  1.40 ;  6.73 ;       ;  16.000 ;   3.87 ;   Cha ;     0.66 ;     1.39 ;     3.38 ;     4.23 ;    17.29 ;    36.08 ;    87.98 ;   110.03
               HIP   9040 ; 6345. ;    87.9 ;  1.40 ;  7.83 ;       ;   5.100 ;   2.19 ;   Cha ;     0.91 ;     1.90 ;     4.55 ;     6.00 ;    17.82 ;    37.24 ;    89.08 ;   117.42
               HIP  72669 ; 6037. ;    87.9 ;  1.18 ;  9.13 ;       ;   1.220 ;   1.09 ;   Cha ;     0.64 ;     1.35 ;     3.03 ;     4.96 ;     8.17 ;    17.14 ;    38.44 ;    62.94
               HIP  56052 ; 5853. ;    87.9 ;  1.09 ;  8.80 ;       ;   2.500 ;   1.58 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.43 ;     6.51 ;    13.68 ;    30.01 ;    50.32
               HIP  86672 ; 5633. ;    87.9 ;  0.99 ;  9.16 ;       ;   1.300 ;   1.16 ;   Cha ;     0.49 ;     1.02 ;     2.18 ;     3.65 ;     5.80 ;    12.23 ;    26.05 ;    43.60
               HIP  92332 ; 6150. ;    87.9 ;  1.25 ;  8.08 ;       ;   3.060 ;   1.72 ;   Cha ;     0.54 ;     1.13 ;     2.60 ;     3.93 ;     8.84 ;    18.52 ;    42.63 ;    64.33
               HIP  73592 ; 6223. ;    87.9 ;  1.30 ;  8.49 ;       ;   2.700 ;   1.61 ;   Cha ;     0.85 ;     1.79 ;     4.16 ;     5.97 ;    13.78 ;    28.85 ;    67.14 ;    96.45
               HIP  92317 ; 6545. ;    87.9 ;  1.40 ;  8.01 ;       ;   9.060 ;   2.89 ;   Cha ;     1.92 ;     4.01 ;    10.01 ;    11.54 ;    43.21 ;    90.06 ;   224.93 ;   259.28
               HIP 110853 ; 5368. ;    87.9 ;  0.90 ;  7.82 ;       ;   5.080 ;   2.32 ;   Cha ;     0.21 ;     0.45 ;     0.93 ;     1.57 ;     3.41 ;     7.20 ;    15.08 ;    25.27
               HIP  81166 ; 6061. ;    87.9 ;  1.19 ;  9.36 ;       ;   1.000 ;   0.99 ;   Cha ;     0.79 ;     1.66 ;     3.73 ;     6.00 ;     9.57 ;    20.09 ;    45.14 ;    72.74
               HIP  39346 ; 6919. ;    87.9 ;  1.50 ;  7.48 ;       ;   5.110 ;   2.12 ;   Cha ;     4.85 ;    10.05 ;    27.66 ;    24.91 ;    96.75 ;   200.49 ;   551.65 ;   496.76
               HIP  62539 ; 6322. ;    87.9 ;  1.30 ;  8.55 ;       ;   3.300 ;   1.77 ;   Cha ;     1.23 ;     2.56 ;     6.08 ;     8.17 ;    20.75 ;    43.40 ;   102.96 ;   138.27
              BD +25 2511 ; 5129. ;    87.9 ;  0.75 ;  9.73 ;       ;   0.328 ;   0.60 ;   Nor ;     0.52 ;     1.11 ;     2.22 ;     3.68 ;     3.92 ;     8.30 ;    16.57 ;    27.50
               HIP  58364 ; 6031. ;    87.9 ;  1.17 ;  8.38 ;       ;   3.180 ;   1.76 ;   Cha ;     0.42 ;     0.89 ;     2.00 ;     3.27 ;     6.78 ;    14.23 ;    32.03 ;    52.55
               HIP  46953 ; 6385. ;    88.0 ;  1.40 ;  8.37 ;       ;   3.600 ;   1.84 ;   Cha ;     1.37 ;     2.87 ;     6.90 ;     8.88 ;    24.61 ;    51.42 ;   123.72 ;   159.07
               HIP 111844 ; 6408. ;    88.0 ;  1.40 ;  8.58 ;       ;   2.500 ;   1.53 ;   Cha ;     1.65 ;     3.44 ;     8.32 ;    10.54 ;    26.96 ;    56.30 ;   135.98 ;   172.31
               HIP 106641 ; 6408. ;    88.0 ;  1.40 ;  8.47 ;       ;   3.600 ;   1.83 ;   Cha ;     1.56 ;     3.26 ;     7.87 ;     9.97 ;    27.92 ;    58.31 ;   140.90 ;   178.45
               HIP  19427 ; 6115. ;    88.0 ;  1.22 ;  9.27 ;       ;   1.600 ;   1.25 ;   Cha ;     0.90 ;     1.89 ;     4.29 ;     6.66 ;    12.41 ;    26.02 ;    59.06 ;    91.67
               HIP  93127 ; 6250. ;    88.0 ;  1.30 ;  8.31 ;       ;   3.110 ;   1.72 ;   Cha ;     0.85 ;     1.78 ;     4.17 ;     5.88 ;    14.23 ;    29.79 ;    69.76 ;    98.31
                HD 201529 ; 6081. ;    88.0 ;  1.24 ;  8.72 ;       ;   1.771 ;   1.31 ;   Nor ;     0.60 ;     1.25 ;     2.84 ;     4.51 ;     8.53 ;    17.88 ;    40.52 ;    64.24
               HIP  43483 ; 5756. ;    88.0 ;  1.00 ;  8.91 ;       ;   2.400 ;   1.56 ;   Cha ;     0.45 ;     0.95 ;     2.05 ;     3.44 ;     6.29 ;    13.22 ;    28.65 ;    48.02
               HIP 108443 ; 5773. ;    88.0 ;  1.00 ;  9.61 ;       ;   1.140 ;   1.07 ;   Cha ;     0.67 ;     1.40 ;     3.02 ;     5.06 ;     7.71 ;    16.22 ;    34.97 ;    58.63
               HIP   4692 ; 6204. ;    88.0 ;  1.30 ;  9.16 ;       ;   1.800 ;   1.31 ;   Cha ;     1.14 ;     2.39 ;     5.53 ;     8.07 ;    16.68 ;    34.95 ;    80.69 ;   117.77
               HIP  94111 ; 6592. ;    88.0 ;  1.40 ;  8.35 ;       ;   3.300 ;   1.74 ;   Cha ;     2.67 ;     5.56 ;    14.01 ;    15.68 ;    46.48 ;    96.82 ;   244.16 ;   273.30
               HIP  53441 ; 6075. ;    88.0 ;  1.20 ;  8.92 ;       ;   2.600 ;   1.59 ;   Cha ;     0.65 ;     1.36 ;     3.08 ;     4.92 ;    10.05 ;    21.07 ;    47.63 ;    75.90
               HIP  86090 ; 5183. ;    88.0 ;  0.84 ; 10.08 ;       ;   0.870 ;   0.97 ;   Cha ;     0.66 ;     1.39 ;     2.77 ;     4.60 ;     6.61 ;    14.00 ;    27.96 ;    46.36
               HIP  95515 ; 6192. ;    88.0 ;  1.30 ;  9.15 ;       ;   1.600 ;   1.24 ;   Cha ;     1.09 ;     2.29 ;     5.28 ;     7.77 ;    15.52 ;    32.52 ;    74.93 ;   110.25
                HD 204231 ; 5848. ;    88.0 ;  1.09 ;  7.15 ;       ;   1.170 ;   1.08 ;   Nor ;     0.19 ;     0.40 ;     0.88 ;     1.47 ;     2.29 ;     4.82 ;    10.68 ;    17.88
               HIP   6987 ; 5597. ;    88.0 ;  0.98 ;  8.20 ;       ;   4.090 ;   2.06 ;   Cha ;     0.29 ;     0.60 ;     1.29 ;     2.16 ;     4.54 ;     9.57 ;    20.48 ;    34.31
               HIP  47123 ; 4900. ;    88.0 ;  0.77 ;  9.97 ;       ;   0.980 ;   1.04 ;   Cha ;     0.56 ;     1.20 ;     2.29 ;     3.60 ;     5.63 ;    12.01 ;    22.90 ;    36.12
               HIP  61729 ; 5996. ;    88.0 ;  1.15 ;  8.69 ;       ;   2.500 ;   1.57 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     6.71 ;    14.08 ;    31.48 ;    52.81
               HIP  65800 ; 5115. ;    88.0 ;  0.82 ; 10.67 ;       ;   0.470 ;   0.72 ;   Cha ;     0.90 ;     1.91 ;     3.75 ;     6.19 ;     7.73 ;    16.40 ;    32.17 ;    53.00
               HIP  68057 ; 5910. ;    88.0 ;  1.11 ; 10.42 ;       ;   0.514 ;   0.71 ;   Cha ;     1.13 ;     2.37 ;     5.16 ;     8.68 ;    11.22 ;    23.60 ;    51.34 ;    86.41
               HIP  76118 ; 6289. ;    88.0 ;  1.30 ;  8.17 ;       ;   3.900 ;   1.92 ;   Cha ;     0.90 ;     1.88 ;     4.45 ;     6.10 ;    15.92 ;    33.29 ;    78.62 ;   107.81
               HIP  81470 ; 5216. ;    88.0 ;  0.85 ;  9.64 ;       ;   1.120 ;   1.10 ;   Cha ;     0.52 ;     1.10 ;     2.22 ;     3.69 ;     5.62 ;    11.89 ;    23.99 ;    39.90
               HIP  83477 ; 6483. ;    88.0 ;  1.40 ;  7.99 ;       ;   4.400 ;   2.02 ;   Cha ;     1.55 ;     3.24 ;     7.98 ;     9.58 ;    29.17 ;    60.85 ;   149.85 ;   180.03
               HIP  88920 ; 6097. ;    88.0 ;  1.21 ;  8.60 ;       ;   2.700 ;   1.62 ;   Cha ;     0.59 ;     1.24 ;     2.82 ;     4.42 ;     9.25 ;    19.39 ;    44.09 ;    69.13
               HIP  69967 ; 6033. ;    88.0 ;  1.18 ;  9.42 ;       ;   1.600 ;   1.25 ;   Cha ;     0.74 ;     1.56 ;     3.48 ;     5.72 ;    10.08 ;    21.15 ;    47.29 ;    77.71
               HIP  57345 ; 6373. ;    88.0 ;  1.40 ;  7.93 ;       ;   5.300 ;   2.23 ;   Cha ;     1.05 ;     2.19 ;     5.27 ;     6.82 ;    20.71 ;    43.26 ;   104.05 ;   134.62
               HIP 101494 ; 6094. ;    88.0 ;  1.21 ;  8.40 ;       ;   3.900 ;   1.95 ;   Cha ;     0.53 ;     1.10 ;     2.51 ;     3.95 ;     9.03 ;    18.94 ;    43.10 ;    67.67
               HIP 108656 ; 5160. ;    88.0 ;  0.83 ;  7.93 ;       ;   5.300 ;   2.40 ;   Cha ;     0.20 ;     0.43 ;     0.88 ;     1.47 ;     3.20 ;     6.77 ;    13.86 ;    23.21
               HIP 112181 ; 6565. ;    88.0 ;  1.40 ;  8.24 ;       ;   3.000 ;   1.66 ;   Cha ;     2.30 ;     4.80 ;    12.04 ;    13.71 ;    39.24 ;    81.78 ;   205.01 ;   233.47
               HIP  78220 ; 6156. ;    88.0 ;  1.30 ;  8.38 ;       ;   3.600 ;   1.86 ;   Cha ;     0.64 ;     1.35 ;     3.10 ;     4.67 ;    11.19 ;    23.45 ;    53.95 ;    81.13
               HIP  50428 ; 6559. ;    88.0 ;  1.40 ;  8.39 ;       ;   3.400 ;   1.77 ;   Cha ;     2.45 ;     5.10 ;    12.77 ;    14.61 ;    43.04 ;    89.71 ;   224.42 ;   256.81
               HIP 103770 ; 6451. ;    88.0 ;  1.40 ;  7.87 ;       ;   4.240 ;   1.99 ;   Cha ;     1.32 ;     2.75 ;     6.72 ;     8.24 ;    24.51 ;    51.16 ;   125.15 ;   153.54
               HIP  63333 ; 5271. ;    88.1 ;  0.87 ;  8.09 ;       ;   3.000 ;   1.79 ;   Cha ;     0.23 ;     0.49 ;     1.01 ;     1.70 ;     3.24 ;     6.85 ;    14.16 ;    23.71
               HIP   6212 ; 6170. ;    88.1 ;  1.30 ;  8.67 ;       ;   2.900 ;   1.67 ;   Cha ;     0.79 ;     1.65 ;     3.79 ;     5.65 ;    12.95 ;    27.13 ;    62.45 ;    93.12
               HIP 108604 ; 6925. ;    88.1 ;  1.50 ;  8.15 ;       ;  17.000 ;   3.87 ;   Cha ;     6.96 ;    14.42 ;    39.67 ;    35.75 ;   187.38 ;   388.28 ;  1068.40 ;   962.90
               HIP  32395 ; 6041. ;    88.1 ;  1.18 ;  9.12 ;       ;   1.400 ;   1.17 ;   Cha ;     0.65 ;     1.36 ;     3.05 ;     4.98 ;     8.51 ;    17.86 ;    40.07 ;    65.42
               HIP  75592 ; 5683. ;    88.1 ;  1.00 ;  9.95 ;       ;   1.800 ;   1.36 ;   Cha ;     0.77 ;     1.63 ;     3.46 ;     5.80 ;    10.07 ;    21.21 ;    45.05 ;    75.41
               HIP  89843 ; 5737. ;    88.1 ;  1.00 ;  9.03 ;       ;   1.900 ;   1.39 ;   Cha ;     0.48 ;     1.00 ;     2.16 ;     3.62 ;     6.26 ;    13.17 ;    28.43 ;    47.64
               HIP  76028 ; 6031. ;    88.1 ;  1.17 ;  9.22 ;       ;   1.240 ;   1.10 ;   Cha ;     0.66 ;     1.39 ;     3.11 ;     5.12 ;     8.40 ;    17.64 ;    39.48 ;    64.93
               HIP  17868 ; 6076. ;    88.1 ;  1.20 ;  9.16 ;       ;   1.900 ;   1.36 ;   Cha ;     0.74 ;     1.56 ;     3.52 ;     5.61 ;    10.62 ;    22.28 ;    50.27 ;    80.11
               HIP  10137 ; 7049. ;    88.1 ;  1.60 ;  6.73 ;       ;  12.400 ;   3.29 ;   Cha ;     5.03 ;    10.40 ;    29.69 ;    24.52 ;   128.87 ;   266.51 ;   761.05 ;   628.53
               HIP 109873 ; 6469. ;    88.1 ;  1.40 ;  8.69 ;       ;   2.000 ;   1.36 ;   Cha ;     2.14 ;     4.46 ;    10.91 ;    13.28 ;    32.99 ;    68.85 ;   168.42 ;   204.99
               HIP  88665 ; 5817. ;    88.1 ;  1.07 ;  9.89 ;       ;   0.960 ;   0.98 ;   Cha ;     0.79 ;     1.67 ;     3.61 ;     6.06 ;     9.09 ;    19.13 ;    41.36 ;    69.40
               HIP  39230 ; 6412. ;    88.1 ;  1.40 ;  8.68 ;       ;   2.500 ;   1.53 ;   Cha ;     1.76 ;     3.69 ;     8.91 ;    11.26 ;    28.85 ;    60.26 ;   145.57 ;   184.07
               HIP  72844 ; 4698. ;    88.1 ;  0.72 ; 11.21 ;       ;   0.220 ;   0.50 ;   Cha ;     1.17 ;     2.52 ;     4.43 ;     6.24 ;     7.82 ;    16.88 ;    29.61 ;    41.76
               HIP  82632 ; 5789. ;    88.1 ;  1.06 ;  9.32 ;       ;   1.300 ;   1.15 ;   Cha ;     0.57 ;     1.20 ;     2.60 ;     4.36 ;     7.02 ;    14.77 ;    32.00 ;    53.66
                HD 168578 ; 5781. ;    88.1 ;  1.00 ;  9.10 ;       ;   0.941 ;   0.97 ;   Nor ;     0.50 ;     1.06 ;     2.30 ;     3.85 ;     5.55 ;    11.67 ;    25.32 ;    42.45
                HD 206862 ; 6457. ;    88.1 ;  1.18 ;  8.10 ;       ;   2.038 ;   1.38 ;   Nor ;     1.51 ;     3.15 ;     7.71 ;     9.43 ;    21.49 ;    44.85 ;   109.73 ;   134.27
                  HD 1019 ; 5176. ;    88.1 ;  0.86 ;  9.42 ;       ;   0.447 ;   0.70 ;   Nor ;     0.45 ;     0.95 ;     1.92 ;     3.20 ;     3.89 ;     8.24 ;    16.62 ;    27.65
                 HD 44898 ; 5929. ;    88.1 ;  0.98 ;  8.38 ;       ;   1.000 ;   1.00 ;   Nor ;     0.37 ;     0.77 ;     1.72 ;     2.88 ;     4.07 ;     8.54 ;    18.98 ;    31.81
               HIP  69039 ; 5700. ;    88.1 ;  1.00 ;  8.50 ;       ;   3.000 ;   1.75 ;   Cha ;     0.35 ;     0.74 ;     1.60 ;     2.69 ;     5.21 ;    10.97 ;    23.69 ;    39.69
               HIP  31745 ; 6198. ;    88.1 ;  1.30 ;  8.34 ;       ;   4.300 ;   2.03 ;   Cha ;     0.72 ;     1.52 ;     3.51 ;     5.13 ;    13.14 ;    27.51 ;    63.79 ;    93.17
               HIP  35711 ; 6120. ;    88.1 ;  1.23 ;  9.43 ;       ;   1.300 ;   1.12 ;   Cha ;     1.00 ;     2.10 ;     4.77 ;     7.38 ;    13.16 ;    27.60 ;    62.61 ;    96.91
               HIP  11449 ; 6057. ;    88.2 ;  1.19 ;  8.71 ;       ;   1.700 ;   1.29 ;   Cha ;     0.55 ;     1.15 ;     2.59 ;     4.18 ;     7.57 ;    15.88 ;    35.84 ;    57.80
               HIP  71818 ; 6191. ;    88.2 ;  1.30 ;  9.15 ;       ;   1.900 ;   1.35 ;   Cha ;     1.09 ;     2.28 ;     5.25 ;     7.73 ;    16.11 ;    33.75 ;    77.75 ;   114.47
               HIP   2083 ; 6634. ;    88.2 ;  1.40 ;  7.96 ;       ;   4.130 ;   1.94 ;   Cha ;     2.50 ;     5.20 ;    13.26 ;    14.41 ;    45.97 ;    95.69 ;   244.18 ;   265.26
               HIP  79027 ; 5934. ;    88.2 ;  1.12 ;  9.40 ;       ;   1.300 ;   1.14 ;   Cha ;     0.64 ;     1.34 ;     2.95 ;     4.95 ;     8.02 ;    16.84 ;    37.15 ;    62.40
               HIP 104893 ; 6045. ;    88.2 ;  1.18 ;  8.25 ;       ;   3.240 ;   1.78 ;   Cha ;     0.41 ;     0.87 ;     1.96 ;     3.18 ;     6.69 ;    14.03 ;    31.68 ;    51.45
               HIP  72553 ; 6681. ;    88.2 ;  1.40 ;  8.08 ;       ;   4.900 ;   2.11 ;   Cha ;     3.09 ;     6.42 ;    16.58 ;    17.47 ;    59.27 ;   123.28 ;   318.13 ;   335.31
                  HD 6334 ; 6368. ;    88.2 ;  1.57 ;  6.82 ;       ;   3.414 ;   1.79 ;   Nor ;     0.59 ;     1.24 ;     2.98 ;     3.86 ;    11.08 ;    23.16 ;    55.87 ;    72.27
               HIP  64621 ; 5850. ;    88.2 ;  1.09 ;  8.94 ;       ;   2.050 ;   1.43 ;   Cha ;     0.48 ;     1.00 ;     2.19 ;     3.68 ;     6.65 ;    13.97 ;    30.62 ;    51.35
               HIP   9857 ; 5913. ;    88.2 ;  1.11 ;  9.17 ;       ;   2.000 ;   1.41 ;   Cha ;     0.56 ;     1.17 ;     2.58 ;     4.33 ;     7.78 ;    16.35 ;    36.04 ;    60.49
               HIP  86079 ; 6600. ;    88.2 ;  1.40 ;  8.00 ;       ;   4.110 ;   1.94 ;   Cha ;     2.28 ;     4.75 ;    12.02 ;    13.36 ;    41.98 ;    87.43 ;   221.23 ;   245.85
               HIP  26330 ; 6368. ;    88.2 ;  1.40 ;  8.68 ;       ;   1.400 ;   1.15 ;   Cha ;     1.52 ;     3.18 ;     7.62 ;     9.93 ;    21.57 ;    45.08 ;   107.89 ;   140.52
               HIP   8795 ; 6293. ;    88.2 ;  1.30 ;  8.56 ;       ;   2.500 ;   1.54 ;   Cha ;     1.12 ;     2.34 ;     5.51 ;     7.55 ;    17.67 ;    36.96 ;    87.18 ;   119.41
               HIP  10866 ; 6367. ;    88.2 ;  1.40 ;  8.89 ;       ;   3.500 ;   1.81 ;   Cha ;     1.70 ;     3.56 ;     8.51 ;    11.10 ;    30.33 ;    63.39 ;   151.47 ;   197.64
               HIP  22092 ; 6566. ;    88.2 ;  1.40 ;  7.95 ;       ;   4.300 ;   1.99 ;   Cha ;     1.99 ;     4.15 ;    10.42 ;    11.84 ;    37.11 ;    77.32 ;   194.13 ;   220.59
                HD 105085 ; 7079. ;    88.2 ;  1.48 ;  7.51 ;       ;   4.634 ;   2.01 ;   Nor ;     8.12 ;    16.79 ;    48.31 ;    39.33 ;   156.42 ;   323.35 ;   930.37 ;   757.47
               HIP  86455 ; 5977. ;    88.2 ;  1.14 ;  8.70 ;       ;   2.500 ;   1.57 ;   Cha ;     0.45 ;     0.94 ;     2.08 ;     3.50 ;     6.66 ;    13.98 ;    31.16 ;    52.28
               HIP  44103 ; 6114. ;    88.2 ;  1.22 ;  8.30 ;       ;   3.300 ;   1.79 ;   Cha ;     0.54 ;     1.12 ;     2.57 ;     3.97 ;     8.84 ;    18.53 ;    42.34 ;    65.54
  2MASS J12362870+3512007 ; 3321. ;    88.2 ;  0.22 ; 13.78 ;  9.11 ;   0.005 ;   0.08 ;   Ter ;     0.62 ;     2.17 ;     1.42 ;     3.08 ;     0.90 ;     3.14 ;     2.05 ;     4.45
               HIP  87689 ; 5911. ;    88.2 ;  1.11 ;  8.92 ;       ;   2.090 ;   1.44 ;   Cha ;     0.49 ;     1.02 ;     2.25 ;     3.78 ;     6.87 ;    14.43 ;    31.87 ;    53.46
               HIP  90822 ; 6332. ;    88.2 ;  1.40 ;  8.65 ;       ;   2.600 ;   1.57 ;   Cha ;     1.33 ;     2.79 ;     6.63 ;     8.85 ;    22.09 ;    46.19 ;   109.72 ;   146.42
               HIP   2885 ; 6386. ;    88.2 ;  1.40 ;  8.66 ;       ;   2.100 ;   1.40 ;   Cha ;     1.60 ;     3.35 ;     8.04 ;    10.35 ;    25.09 ;    52.42 ;   125.94 ;   162.04
               HIP  73160 ; 6495. ;    88.2 ;  1.40 ;  7.45 ;       ;   6.400 ;   2.43 ;   Cha ;     1.23 ;     2.56 ;     6.34 ;     7.54 ;    25.35 ;    52.87 ;   130.83 ;   155.55
                HD 150907 ; 5902. ;    88.2 ;  1.06 ;  8.85 ;       ;   1.148 ;   1.07 ;   Nor ;     0.47 ;     0.98 ;     2.16 ;     3.62 ;     5.53 ;    11.62 ;    25.64 ;    43.01
               HIP  96639 ; 6525. ;    88.2 ;  1.40 ;  8.60 ;       ;   2.500 ;   1.52 ;   Cha ;     2.45 ;     5.11 ;    12.67 ;    14.85 ;    39.92 ;    83.25 ;   206.38 ;   241.86
               HIP  58714 ; 5327. ;    88.2 ;  0.88 ;  8.06 ;       ;   5.300 ;   2.38 ;   Cha ;     0.23 ;     0.49 ;     1.03 ;     1.72 ;     3.78 ;     7.99 ;    16.62 ;    27.84
               HIP  68461 ; 5587. ;    88.2 ;  0.97 ;  9.08 ;       ;   1.600 ;   1.29 ;   Cha ;     0.45 ;     0.96 ;     2.03 ;     3.40 ;     5.67 ;    11.95 ;    25.34 ;    42.41
                HIP 68461 ; 5719. ;    88.2 ;  0.96 ;  8.93 ;       ;   1.585 ;   1.27 ;   Bre ;     0.45 ;     0.94 ;     2.03 ;     3.40 ;     5.51 ;    11.59 ;    25.01 ;    41.90
               HIP 101173 ; 6125. ;    88.2 ;  1.23 ;  9.09 ;       ;   1.700 ;   1.28 ;   Cha ;     0.85 ;     1.77 ;     4.04 ;     6.22 ;    11.88 ;    24.90 ;    56.71 ;    87.35
               HIP  89014 ; 6338. ;    88.2 ;  1.40 ;  7.99 ;       ;   4.500 ;   2.06 ;   Cha ;     0.96 ;     2.01 ;     4.80 ;     6.37 ;    18.27 ;    38.19 ;    91.16 ;   120.80
               HIP  33819 ; 6600. ;    88.2 ;  1.40 ;  7.67 ;       ;   5.000 ;   2.14 ;   Cha ;     1.93 ;     4.02 ;    10.18 ;    11.30 ;    37.31 ;    77.71 ;   196.88 ;   218.42
               HIP   9423 ; 5705. ;    88.2 ;  1.00 ;  7.97 ;       ;   7.900 ;   2.84 ;   Cha ;     0.27 ;     0.56 ;     1.22 ;     2.05 ;     5.05 ;    10.62 ;    23.04 ;    38.61
               HIP  85145 ; 5840. ;    88.2 ;  1.08 ;  9.52 ;       ;   1.180 ;   1.09 ;   Cha ;     0.65 ;     1.37 ;     2.98 ;     5.00 ;     7.88 ;    16.58 ;    36.09 ;    60.57
               HIP    792 ; 4900. ;    88.2 ;  0.77 ;  8.59 ;       ;   3.100 ;   1.86 ;   Cha ;     0.26 ;     0.56 ;     1.09 ;     1.74 ;     3.52 ;     7.49 ;    14.59 ;    23.27
               HIP  31345 ; 6375. ;    88.2 ;  1.40 ;  7.74 ;       ;   4.700 ;   2.10 ;   Cha ;     0.96 ;     2.00 ;     4.83 ;     6.23 ;    18.38 ;    38.40 ;    92.48 ;   119.40
               HIP  39948 ; 6428. ;    88.2 ;  1.40 ;  6.79 ;       ;   7.110 ;   2.58 ;   Cha ;     0.71 ;     1.48 ;     3.62 ;     4.50 ;    15.07 ;    31.45 ;    76.85 ;    95.41
               HIP  95286 ; 5646. ;    88.2 ;  0.99 ; 10.45 ;       ;   0.280 ;   0.54 ;   Cha ;     1.01 ;     2.14 ;     4.49 ;     7.51 ;     8.26 ;    17.41 ;    36.57 ;    61.14
               HIP 107219 ; 5900. ;    88.2 ;  1.11 ;  9.24 ;       ;   1.190 ;   1.09 ;   Cha ;     0.57 ;     1.21 ;     2.65 ;     4.45 ;     7.05 ;    14.81 ;    32.56 ;    54.66
               HIP  21070 ; 6075. ;    88.2 ;  1.20 ;  9.32 ;       ;   1.400 ;   1.17 ;   Cha ;     0.81 ;     1.70 ;     3.84 ;     6.13 ;    10.74 ;    22.54 ;    50.79 ;    81.04
               HIP  69185 ; 5229. ;    88.3 ;  0.85 ;  7.42 ;       ;  10.000 ;   3.28 ;   Cha ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     3.03 ;     6.39 ;    13.22 ;    22.17
               HIP   9872 ; 6381. ;    88.3 ;  1.40 ;  8.46 ;       ;   3.100 ;   1.71 ;   Cha ;     1.42 ;     2.96 ;     7.12 ;     9.18 ;    24.48 ;    51.15 ;   122.91 ;   158.52
               HIP  80129 ; 5498. ;    88.3 ;  0.94 ;  8.33 ;       ;   3.500 ;   1.91 ;   Cha ;     0.29 ;     0.62 ;     1.31 ;     2.19 ;     4.40 ;     9.27 ;    19.61 ;    32.84
                HD 197443 ; 6324. ;    88.3 ;  1.13 ;  8.39 ;       ;   1.720 ;   1.27 ;   Nor ;     1.14 ;     2.37 ;     5.64 ;     7.56 ;    15.22 ;    31.83 ;    75.61 ;   101.32
               HIP 110851 ; 6616. ;    88.3 ;  1.40 ;  8.20 ;       ;   3.300 ;   1.74 ;   Cha ;     2.67 ;     5.55 ;    14.09 ;    15.51 ;    46.44 ;    96.69 ;   245.42 ;   270.16
               HIP  80805 ; 6015. ;    88.3 ;  1.17 ;  8.15 ;       ;   2.800 ;   1.66 ;   Cha ;     0.35 ;     0.74 ;     1.67 ;     2.77 ;     5.52 ;    11.57 ;    26.03 ;    43.16
               HIP  92958 ; 6392. ;    88.3 ;  1.40 ;  8.00 ;       ;   5.900 ;   2.35 ;   Cha ;     1.16 ;     2.42 ;     5.84 ;     7.46 ;    23.46 ;    49.01 ;   118.30 ;   151.13
               HIP  75768 ; 5281. ;    88.3 ;  0.87 ;  8.31 ;       ;   5.150 ;   2.35 ;   Cha ;     0.26 ;     0.55 ;     1.14 ;     1.91 ;     4.18 ;     8.83 ;    18.24 ;    30.51
               HIP  88162 ; 6059. ;    88.3 ;  1.19 ;  9.39 ;       ;   1.400 ;   1.17 ;   Cha ;     0.80 ;     1.67 ;     3.76 ;     6.06 ;    10.50 ;    22.03 ;    49.48 ;    79.86
               HIP  73611 ; 5677. ;    88.3 ;  1.00 ;  9.00 ;       ;   2.000 ;   1.43 ;   Cha ;     0.46 ;     0.96 ;     2.06 ;     3.44 ;     6.08 ;    12.81 ;    27.48 ;    46.02
               HIP   3601 ; 5600. ;    88.3 ;  0.98 ; 10.00 ;       ;   0.570 ;   0.77 ;   Cha ;     0.77 ;     1.61 ;     3.39 ;     5.67 ;     7.42 ;    15.64 ;    32.86 ;    54.92
               HIP  54683 ; 6273. ;    88.3 ;  1.30 ;  8.35 ;       ;   3.240 ;   1.75 ;   Cha ;     0.93 ;     1.95 ;     4.60 ;     6.38 ;    15.76 ;    32.97 ;    77.55 ;   107.59
               HIP 111909 ; 4968. ;    88.3 ;  0.78 ;  7.54 ;       ;   8.200 ;   3.01 ;   Cha ;     0.15 ;     0.33 ;     0.65 ;     1.08 ;     2.63 ;     5.58 ;    11.18 ;    18.47
               HIP  87802 ; 5900. ;    88.3 ;  1.11 ;  8.16 ;       ;   4.300 ;   2.07 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.52 ;     5.47 ;    11.48 ;    25.46 ;    42.66
               HIP  81552 ; 5883. ;    88.3 ;  1.10 ;  7.72 ;       ;   7.700 ;   2.77 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     2.00 ;     5.00 ;    10.49 ;    23.27 ;    38.98
               HIP  28201 ; 6213. ;    88.3 ;  1.30 ;  6.79 ;       ;  14.000 ;   3.66 ;   Cha ;     0.35 ;     0.73 ;     1.70 ;     2.45 ;     8.47 ;    17.73 ;    41.49 ;    59.73
               HIP  10649 ; 6070. ;    88.3 ;  1.20 ;  9.10 ;       ;   1.800 ;   1.32 ;   Cha ;     0.71 ;     1.49 ;     3.35 ;     5.36 ;     9.98 ;    20.93 ;    47.20 ;    75.52
                HD 195357 ; 6237. ;    88.3 ;  1.13 ;  8.35 ;       ;   1.628 ;   1.25 ;   Nor ;     0.83 ;     1.74 ;     4.06 ;     5.77 ;    11.01 ;    23.06 ;    53.85 ;    76.56
               HIP  55368 ; 6041. ;    88.3 ;  1.18 ;  9.27 ;       ;   1.300 ;   1.13 ;   Cha ;     0.70 ;     1.48 ;     3.31 ;     5.41 ;     9.07 ;    19.04 ;    42.67 ;    69.69
               HIP  20819 ; 6429. ;    88.3 ;  1.40 ;  7.19 ;       ;   8.800 ;   2.87 ;   Cha ;     0.87 ;     1.81 ;     4.41 ;     5.48 ;    19.38 ;    40.45 ;    98.73 ;   122.63
               HIP  94125 ; 6986. ;    88.3 ;  1.50 ;  7.84 ;       ;   4.400 ;   1.96 ;   Cha ;     7.18 ;    14.87 ;    41.65 ;    36.04 ;   137.79 ;   285.25 ;   798.91 ;   691.23
               HIP  11254 ; 5725. ;    88.3 ;  1.00 ;  8.94 ;       ;   2.300 ;   1.53 ;   Cha ;     0.45 ;     0.95 ;     2.04 ;     3.42 ;     6.22 ;    13.08 ;    28.23 ;    47.31
               HIP    554 ; 5812. ;    88.3 ;  1.07 ; 10.00 ;       ;   0.730 ;   0.86 ;   Cha ;     0.84 ;     1.77 ;     3.83 ;     6.43 ;     9.02 ;    18.99 ;    40.98 ;    68.76
               HIP  52352 ; 6609. ;    88.3 ;  1.40 ;  7.55 ;       ;   7.000 ;   2.53 ;   Cha ;     1.87 ;     3.89 ;     9.89 ;    10.90 ;    39.31 ;    81.85 ;   207.91 ;   229.15
               HIP   4171 ; 6700. ;    88.3 ;  1.40 ;  7.51 ;       ;   6.800 ;   2.48 ;   Cha ;     2.45 ;     5.10 ;    13.24 ;    13.74 ;    51.01 ;   106.07 ;   275.55 ;   285.94
               HIP  85454 ; 5792. ;    88.3 ;  1.06 ;  8.28 ;       ;   3.500 ;   1.88 ;   Cha ;     0.33 ;     0.69 ;     1.51 ;     2.53 ;     5.18 ;    10.89 ;    23.82 ;    39.91
               HIP  77139 ; 6167. ;    88.3 ;  1.30 ;  8.34 ;       ;   3.090 ;   1.73 ;   Cha ;     0.65 ;     1.37 ;     3.15 ;     4.70 ;    10.92 ;    22.88 ;    52.75 ;    78.72
               HIP  43505 ; 6213. ;    88.3 ;  1.30 ;  9.03 ;       ;   1.800 ;   1.31 ;   Cha ;     1.10 ;     2.30 ;     5.33 ;     7.72 ;    16.04 ;    33.60 ;    77.78 ;   112.76
               HIP  44228 ; 5704. ;    88.3 ;  1.00 ;  8.42 ;       ;   2.600 ;   1.63 ;   Cha ;     0.34 ;     0.71 ;     1.54 ;     2.58 ;     4.82 ;    10.15 ;    21.94 ;    36.77
               HIP  20369 ; 6628. ;    88.4 ;  1.40 ;  8.47 ;       ;   2.500 ;   1.51 ;   Cha ;     3.19 ;     6.63 ;    16.86 ;    18.44 ;    51.73 ;   107.71 ;   273.86 ;   299.59
               HIP  18007 ; 6420. ;    88.4 ;  1.40 ;  8.06 ;       ;   3.800 ;   1.88 ;   Cha ;     1.31 ;     2.73 ;     6.64 ;     8.32 ;    23.75 ;    49.60 ;   120.41 ;   150.98
               HIP   4825 ; 6074. ;    88.4 ;  1.20 ;  7.71 ;       ;   9.300 ;   3.01 ;   Cha ;     0.35 ;     0.73 ;     1.65 ;     2.62 ;     7.34 ;    15.40 ;    35.04 ;    55.70
               HIP  27290 ; 6158. ;    88.4 ;  1.30 ;  7.52 ;       ;   7.210 ;   2.64 ;   Cha ;     0.42 ;     0.87 ;     2.02 ;     3.03 ;     8.63 ;    18.08 ;    41.79 ;    62.62
                 HD 17396 ; 5768. ;    88.4 ;  1.03 ;  8.55 ;       ;   0.989 ;   1.00 ;   Nor ;     0.37 ;     0.79 ;     1.71 ;     2.86 ;     4.23 ;     8.90 ;    19.38 ;    32.48
               HIP  79451 ; 6390. ;    88.4 ;  1.40 ;  8.09 ;       ;   4.210 ;   1.99 ;   Cha ;     1.20 ;     2.51 ;     6.06 ;     7.76 ;    22.41 ;    46.82 ;   112.93 ;   144.52
               HIP  59692 ; 5403. ;    88.4 ;  0.91 ;  7.48 ;       ;  10.800 ;   3.38 ;   Cha ;     0.18 ;     0.38 ;     0.80 ;     1.35 ;     3.54 ;     7.46 ;    15.71 ;    26.35
               HIP  81765 ; 6065. ;    88.4 ;  1.19 ;  9.13 ;       ;   2.230 ;   1.47 ;   Cha ;     0.71 ;     1.48 ;     3.34 ;     5.37 ;    10.47 ;    21.96 ;    49.48 ;    79.45
               HIP 112568 ; 6346. ;    88.4 ;  1.40 ;  8.31 ;       ;   3.900 ;   1.92 ;   Cha ;     1.16 ;     2.44 ;     5.81 ;     7.67 ;    21.32 ;    44.57 ;   106.40 ;   140.42
               HIP  61308 ; 6234. ;    88.4 ;  1.30 ;  8.30 ;       ;   3.300 ;   1.78 ;   Cha ;     0.80 ;     1.68 ;     3.91 ;     5.57 ;    13.59 ;    28.44 ;    66.40 ;    94.61
               HIP  68830 ; 5891. ;    88.4 ;  1.10 ;  8.35 ;       ;   3.110 ;   1.76 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.77 ;     5.52 ;    11.60 ;    25.65 ;    42.99
               HIP  76040 ; 5975. ;    88.4 ;  1.14 ;  8.03 ;       ;   3.900 ;   1.96 ;   Cha ;     0.31 ;     0.66 ;     1.47 ;     2.46 ;     5.23 ;    10.98 ;    24.57 ;    41.16
  2MASS J18180345+3846359 ; 3314. ;    88.4 ;  0.21 ;       ;  9.20 ;   0.005 ;   0.07 ;   Ter ;     0.66 ;     2.31 ;     1.49 ;     3.23 ;     0.93 ;     3.26 ;     2.10 ;     4.56
               HIP  50260 ; 6340. ;    88.4 ;  1.40 ;  8.25 ;       ;   4.000 ;   1.94 ;   Cha ;     1.11 ;     2.32 ;     5.54 ;     7.34 ;    20.46 ;    42.78 ;   102.02 ;   135.16
               HIP  10991 ; 6015. ;    88.4 ;  1.17 ;  9.74 ;       ;   1.130 ;   1.05 ;   Cha ;     0.84 ;     1.76 ;     3.91 ;     6.52 ;    10.39 ;    21.82 ;    48.51 ;    80.80
               HIP  36456 ; 6579. ;    88.4 ;  1.40 ;  7.80 ;       ;   6.900 ;   2.51 ;   Cha ;     1.92 ;     4.01 ;    10.10 ;    11.37 ;    40.35 ;    84.05 ;   211.80 ;   238.42
               HIP 107846 ; 5739. ;    88.4 ;  1.00 ;  8.76 ;       ;   2.700 ;   1.66 ;   Cha ;     0.41 ;     0.86 ;     1.87 ;     3.14 ;     5.91 ;    12.43 ;    26.92 ;    45.11
                 HD 34088 ; 6412. ;    88.4 ;  1.17 ;  7.52 ;       ;   1.949 ;   1.35 ;   Nor ;     0.97 ;     2.02 ;     4.91 ;     6.17 ;    13.58 ;    28.35 ;    68.88 ;    86.64
               HIP  34967 ; 6261. ;    88.4 ;  1.30 ;  8.72 ;       ;   2.160 ;   1.43 ;   Cha ;     1.09 ;     2.29 ;     5.36 ;     7.51 ;    16.69 ;    34.93 ;    81.78 ;   114.57
               HIP  86972 ; 6446. ;    88.4 ;  1.40 ;  8.47 ;       ;   5.220 ;   2.20 ;   Cha ;     1.77 ;     3.69 ;     9.00 ;    11.11 ;    34.71 ;    72.47 ;   176.58 ;   218.00
               HIP  91876 ; 6272. ;    88.4 ;  1.30 ;  9.02 ;       ;   1.700 ;   1.27 ;   Cha ;     1.33 ;     2.78 ;     6.51 ;     9.06 ;    19.08 ;    39.93 ;    93.51 ;   130.20
                HD 223182 ; 5754. ;    88.4 ;  0.97 ;  8.03 ;       ;   0.869 ;   0.94 ;   Nor ;     0.28 ;     0.59 ;     1.29 ;     2.17 ;     3.01 ;     6.33 ;    13.80 ;    23.13
               HIP  61220 ; 6648. ;    88.4 ;  1.40 ;  7.44 ;       ;   7.600 ;   2.63 ;   Cha ;     2.00 ;     4.17 ;    10.70 ;    11.48 ;    42.96 ;    89.38 ;   229.29 ;   246.14
               HIP  82697 ; 5893. ;    88.4 ;  1.11 ;  9.36 ;       ;   1.000 ;   1.00 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;     7.21 ;    15.15 ;    33.25 ;    55.82
               HIP 109428 ; 5935. ;    88.5 ;  1.13 ;  8.87 ;       ;   2.800 ;   1.67 ;   Cha ;     0.48 ;     1.00 ;     2.22 ;     3.73 ;     7.33 ;    15.39 ;    34.09 ;    57.20
               HIP  65996 ; 6186. ;    88.5 ;  1.30 ;  8.86 ;       ;   2.180 ;   1.45 ;   Cha ;     0.91 ;     1.92 ;     4.42 ;     6.52 ;    14.02 ;    29.37 ;    67.73 ;    99.94
               HIP  28528 ; 6082. ;    88.5 ;  1.20 ;  9.22 ;       ;   1.600 ;   1.25 ;   Cha ;     0.79 ;     1.65 ;     3.72 ;     5.90 ;    10.74 ;    22.52 ;    50.84 ;    80.71
               HIP  49878 ; 6903. ;    88.5 ;  1.50 ;  7.97 ;       ;   4.800 ;   2.06 ;   Cha ;     5.92 ;    12.27 ;    33.58 ;    30.65 ;   116.31 ;   241.09 ;   659.70 ;   602.10
               HIP  28280 ; 5902. ;    88.5 ;  1.11 ;  9.21 ;       ;   1.900 ;   1.38 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;     7.83 ;    16.45 ;    36.19 ;    60.74
               HIP  70227 ; 5973. ;    88.5 ;  1.14 ;  9.49 ;       ;   0.980 ;   0.98 ;   Cha ;     0.68 ;     1.43 ;     3.17 ;     5.33 ;     8.07 ;    16.94 ;    37.52 ;    63.07
               HIP  48476 ; 6318. ;    88.5 ;  1.30 ;  8.90 ;       ;   1.800 ;   1.30 ;   Cha ;     1.45 ;     3.04 ;     7.18 ;     9.68 ;    21.11 ;    44.16 ;   104.46 ;   140.89
               HIP  19489 ; 7057. ;    88.5 ;  1.60 ;  7.74 ;       ;   4.900 ;   2.07 ;   Cha ;     8.53 ;    17.63 ;    50.40 ;    41.68 ;   173.26 ;   358.29 ;  1023.97 ;   846.86
               HIP  79685 ; 6380. ;    88.5 ;  1.40 ;  7.04 ;       ;   7.800 ;   2.71 ;   Cha ;     0.68 ;     1.43 ;     3.46 ;     4.44 ;    14.89 ;    31.11 ;    75.19 ;    96.53
               HIP  81845 ; 5073. ;    88.5 ;  0.81 ;  8.29 ;       ;   4.300 ;   2.17 ;   Cha ;     0.23 ;     0.50 ;     1.00 ;     1.68 ;     3.47 ;     7.35 ;    14.87 ;    24.84
               HIP  28249 ; 5171. ;    88.5 ;  0.84 ;  8.05 ;       ;   6.300 ;   2.61 ;   Cha ;     0.22 ;     0.46 ;     0.94 ;     1.57 ;     3.58 ;     7.58 ;    15.51 ;    25.96
               HIP  11287 ; 6268. ;    88.5 ;  1.30 ;  7.79 ;       ;   5.600 ;   2.31 ;   Cha ;     0.69 ;     1.44 ;     3.40 ;     4.72 ;    13.34 ;    27.92 ;    65.77 ;    91.39
               HIP  46915 ; 5171. ;    88.5 ;  0.84 ;  9.94 ;       ;   0.930 ;   1.00 ;   Cha ;     0.60 ;     1.27 ;     2.54 ;     4.22 ;     6.16 ;    13.06 ;    26.10 ;    43.30
               HIP  90747 ; 6631. ;    88.5 ;  1.40 ;  7.37 ;       ;   8.240 ;   2.74 ;   Cha ;     1.83 ;     3.80 ;     9.72 ;    10.55 ;    39.99 ;    83.24 ;   212.70 ;   230.84
               HIP 105242 ; 6210. ;    88.5 ;  1.30 ;  8.79 ;       ;   2.800 ;   1.64 ;   Cha ;     0.96 ;     2.00 ;     4.64 ;     6.73 ;    15.58 ;    32.62 ;    75.60 ;   109.71
               HIP  78360 ; 6638. ;    88.5 ;  1.40 ;  6.49 ;       ;  17.000 ;   3.93 ;   Cha ;     1.21 ;     2.52 ;     6.46 ;     6.96 ;    31.74 ;    66.05 ;   169.46 ;   182.45
                HD 221504 ; 5333. ;    88.5 ;  1.42 ;  8.06 ;       ;   4.898 ;   2.28 ;   Bre ;     0.24 ;     0.50 ;     1.03 ;     1.73 ;     4.74 ;    10.00 ;    20.82 ;    34.87
               HIP  37924 ; 6575. ;    88.5 ;  1.40 ;  7.67 ;       ;   6.000 ;   2.35 ;   Cha ;     1.78 ;     3.70 ;     9.33 ;    10.52 ;    36.01 ;    75.01 ;   188.92 ;   213.10
               HIP  88628 ; 6452. ;    88.5 ;  1.40 ;  8.46 ;       ;   2.600 ;   1.56 ;   Cha ;     1.79 ;     3.73 ;     9.11 ;    11.20 ;    29.48 ;    61.54 ;   150.16 ;   184.62
               HIP  33503 ; 6056. ;    88.5 ;  1.19 ;  9.52 ;       ;   1.140 ;   1.05 ;   Cha ;     0.85 ;     1.78 ;     3.99 ;     6.46 ;    10.62 ;    22.28 ;    49.97 ;    80.84
               HIP  43151 ; 5983. ;    88.5 ;  1.15 ;  9.37 ;       ;   0.940 ;   0.96 ;   Cha ;     0.64 ;     1.34 ;     2.98 ;     5.01 ;     7.52 ;    15.79 ;    35.06 ;    58.92
                 HD 47181 ; 7063. ;    88.5 ;  1.44 ;  7.52 ;       ;   4.347 ;   1.95 ;   Nor ;     7.78 ;    16.09 ;    46.09 ;    37.91 ;   145.57 ;   300.98 ;   862.00 ;   709.03
               HIP   4663 ; 5765. ;    88.5 ;  1.00 ;  9.38 ;       ;   1.100 ;   1.06 ;   Cha ;     0.58 ;     1.23 ;     2.65 ;     4.45 ;     6.70 ;    14.10 ;    30.44 ;    51.03
               HIP  92555 ; 6195. ;    88.5 ;  1.30 ;  8.45 ;       ;   3.000 ;   1.70 ;   Cha ;     0.76 ;     1.59 ;     3.69 ;     5.41 ;    12.64 ;    26.46 ;    61.28 ;    89.73
               HIP   4812 ; 6754. ;    88.5 ;  1.50 ;  7.83 ;       ;   4.110 ;   1.92 ;   Cha ;     3.44 ;     7.14 ;    18.79 ;    18.86 ;    65.21 ;   135.48 ;   356.46 ;   357.71
               HIP  40729 ; 6095. ;    88.5 ;  1.21 ;  8.60 ;       ;   1.900 ;   1.36 ;   Cha ;     0.59 ;     1.23 ;     2.80 ;     4.40 ;     8.43 ;    17.68 ;    40.18 ;    63.09
               HIP  66285 ; 6200. ;    88.5 ;  1.30 ;  8.44 ;       ;   2.700 ;   1.61 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.45 ;    12.44 ;    26.06 ;    60.40 ;    88.13
               HIP  98704 ; 6293. ;    88.5 ;  1.30 ;  8.34 ;       ;   2.240 ;   1.46 ;   Cha ;     1.00 ;     2.09 ;     4.93 ;     6.74 ;    15.35 ;    32.10 ;    75.80 ;   103.73
               HIP  27982 ; 6132. ;    88.6 ;  1.24 ;  7.99 ;       ;   5.400 ;   2.29 ;   Cha ;     0.48 ;     1.01 ;     2.33 ;     3.55 ;     9.10 ;    19.06 ;    43.76 ;    66.84
               HIP  70693 ; 6038. ;    88.6 ;  1.18 ;  7.01 ;       ;  13.000 ;   3.57 ;   Cha ;     0.22 ;     0.45 ;     1.02 ;     1.67 ;     4.94 ;    10.35 ;    23.49 ;    38.24
                HD 223521 ; 6194. ;    88.6 ;  1.43 ;  7.76 ;       ;   2.536 ;   1.56 ;   Nor ;     0.53 ;     1.11 ;     2.59 ;     3.78 ;     8.87 ;    18.58 ;    43.18 ;    63.12
               HIP  92040 ; 7187. ;    88.6 ;  1.60 ;  6.48 ;       ;  17.000 ;   3.83 ;   Cha ;     6.80 ;    14.04 ;    41.71 ;    31.57 ;   188.15 ;   388.30 ;  1153.17 ;   872.80
               HIP   9408 ; 6305. ;    88.6 ;  1.30 ;  8.27 ;       ;   3.170 ;   1.73 ;   Cha ;     1.00 ;     2.08 ;     4.94 ;     6.70 ;    16.72 ;    34.96 ;    82.78 ;   112.33
               HIP  93455 ; 5725. ;    88.6 ;  1.00 ;  8.46 ;       ;   3.400 ;   1.86 ;   Cha ;     0.35 ;     0.73 ;     1.59 ;     2.66 ;     5.31 ;    11.17 ;    24.20 ;    40.55
               HIP  97738 ; 6268. ;    88.6 ;  1.30 ;  7.00 ;       ;  13.000 ;   3.52 ;   Cha ;     0.46 ;     0.97 ;     2.29 ;     3.17 ;    11.06 ;    23.13 ;    54.68 ;    75.80
               HIP  67067 ; 5392. ;    88.6 ;  0.90 ;  9.41 ;       ;   0.670 ;   0.84 ;   Cha ;     0.50 ;     1.05 ;     2.16 ;     3.61 ;     4.82 ;    10.18 ;    21.04 ;    35.11
               HIP  24096 ; 6175. ;    88.6 ;  1.30 ;  7.84 ;       ;   5.170 ;   2.23 ;   Cha ;     0.52 ;     1.09 ;     2.51 ;     3.73 ;     9.86 ;    20.66 ;    47.82 ;    70.87
               HIP  17984 ; 5662. ;    88.6 ;  1.00 ;  9.74 ;       ;   0.900 ;   0.96 ;   Cha ;     0.68 ;     1.43 ;     3.04 ;     5.08 ;     7.43 ;    15.65 ;    33.24 ;    55.64
               HIP  82359 ; 6518. ;    88.6 ;  1.40 ;  7.92 ;       ;   3.800 ;   1.87 ;   Cha ;     1.68 ;     3.50 ;     8.68 ;    10.19 ;    30.34 ;    63.27 ;   157.09 ;   184.29
               HIP 112669 ; 6059. ;    88.6 ;  1.19 ;  8.69 ;       ;   2.900 ;   1.68 ;   Cha ;     0.55 ;     1.15 ;     2.59 ;     4.17 ;     8.65 ;    18.15 ;    40.97 ;    65.96
               HIP  33460 ; 6107. ;    88.6 ;  1.22 ;  8.56 ;       ;   2.800 ;   1.65 ;   Cha ;     0.60 ;     1.26 ;     2.86 ;     4.45 ;     9.49 ;    19.89 ;    45.32 ;    70.55
               HIP  15084 ; 6573. ;    88.6 ;  1.40 ;  7.77 ;       ;   4.900 ;   2.12 ;   Cha ;     1.86 ;     3.88 ;     9.76 ;    11.03 ;    35.84 ;    74.67 ;   187.89 ;   212.33
               HIP  12867 ; 6043. ;    88.6 ;  1.18 ;  8.98 ;       ;   1.700 ;   1.29 ;   Cha ;     0.60 ;     1.27 ;     2.84 ;     4.63 ;     8.31 ;    17.44 ;    39.18 ;    63.85
               HIP   3290 ; 6948. ;    88.6 ;  1.50 ;  7.76 ;       ;   5.300 ;   2.16 ;   Cha ;     6.11 ;    12.66 ;    35.10 ;    31.08 ;   122.96 ;   254.69 ;   705.96 ;   625.25
               HIP  48862 ; 5500. ;    88.6 ;  0.94 ;  8.94 ;       ;   1.900 ;   1.41 ;   Cha ;     0.40 ;     0.85 ;     1.79 ;     3.00 ;     5.19 ;    10.95 ;    23.03 ;    38.52
               HIP  59806 ; 5500. ;    88.6 ;  0.94 ;  9.27 ;       ;   1.600 ;   1.29 ;   Cha ;     0.48 ;     1.02 ;     2.14 ;     3.57 ;     5.95 ;    12.56 ;    26.31 ;    43.98
               HIP  77728 ; 6031. ;    88.6 ;  1.17 ;  8.67 ;       ;   2.400 ;   1.53 ;   Cha ;     0.49 ;     1.03 ;     2.32 ;     3.82 ;     7.38 ;    15.48 ;    34.79 ;    57.12
               HIP  78952 ; 5893. ;    88.6 ;  1.11 ;  9.96 ;       ;   0.770 ;   0.88 ;   Cha ;     0.86 ;     1.80 ;     3.94 ;     6.61 ;     9.45 ;    19.87 ;    43.35 ;    72.86
               HIP  28357 ; 6191. ;    88.6 ;  1.30 ;  9.13 ;       ;   1.300 ;   1.12 ;   Cha ;     1.08 ;     2.26 ;     5.20 ;     7.66 ;    14.51 ;    30.39 ;    70.02 ;   103.09
               HIP  16276 ; 6290. ;    88.7 ;  1.30 ;  8.49 ;       ;   2.700 ;   1.60 ;   Cha ;     1.07 ;     2.23 ;     5.26 ;     7.22 ;    17.18 ;    35.95 ;    84.76 ;   116.31
               HIP  66510 ; 6035. ;    88.7 ;  1.18 ;  9.41 ;       ;   1.210 ;   1.09 ;   Cha ;     0.74 ;     1.56 ;     3.49 ;     5.73 ;     9.42 ;    19.78 ;    44.23 ;    72.58
               HIP  75198 ; 5388. ;    88.7 ;  0.90 ; 10.08 ;       ;   0.480 ;   0.71 ;   Cha ;     0.73 ;     1.53 ;     3.14 ;     5.22 ;     6.49 ;    13.73 ;    28.07 ;    46.72
               HIP  99212 ; 6125. ;    88.7 ;  1.23 ;  9.08 ;       ;   1.800 ;   1.32 ;   Cha ;     0.84 ;     1.76 ;     4.01 ;     6.18 ;    11.97 ;    25.09 ;    57.13 ;    88.00
               HIP  55064 ; 6062. ;    88.7 ;  1.19 ;  9.52 ;       ;   1.190 ;   1.08 ;   Cha ;     0.87 ;     1.82 ;     4.09 ;     6.59 ;    10.99 ;    23.05 ;    51.74 ;    83.38
               HIP 101564 ; 6530. ;    88.7 ;  1.40 ;  7.87 ;       ;   6.140 ;   2.38 ;   Cha ;     1.70 ;     3.55 ;     8.85 ;    10.29 ;    34.74 ;    72.43 ;   180.38 ;   209.87
               HIP  88319 ; 6195. ;    88.7 ;  1.30 ;  8.81 ;       ;   2.500 ;   1.55 ;   Cha ;     0.92 ;     1.93 ;     4.45 ;     6.52 ;    14.57 ;    30.52 ;    70.53 ;   103.41
               HIP 103898 ; 5103. ;    88.7 ;  0.82 ;  8.04 ;       ;   4.800 ;   2.29 ;   Cha ;     0.21 ;     0.44 ;     0.90 ;     1.50 ;     3.19 ;     6.75 ;    13.72 ;    22.95
               HIP  65137 ; 5586. ;    88.7 ;  0.97 ;  9.81 ;       ;   0.917 ;   0.97 ;   Cha ;     0.68 ;     1.43 ;     3.01 ;     5.04 ;     7.38 ;    15.57 ;    32.73 ;    54.72
               HIP  98449 ; 6434. ;    88.7 ;  1.40 ;  7.77 ;       ;   5.140 ;   2.19 ;   Cha ;     1.18 ;     2.47 ;     6.02 ;     7.47 ;    23.15 ;    48.32 ;   117.82 ;   146.16
               HIP  88479 ; 6218. ;    88.7 ;  1.30 ;  7.89 ;       ;   4.900 ;   2.17 ;   Cha ;     0.61 ;     1.29 ;     3.00 ;     4.32 ;    11.52 ;    24.11 ;    56.24 ;    80.91
               HIP  30516 ; 5874. ;    88.7 ;  1.10 ;  9.11 ;       ;   2.210 ;   1.49 ;   Cha ;     0.53 ;     1.11 ;     2.43 ;     4.08 ;     7.54 ;    15.84 ;    34.76 ;    58.32
               HIP   9559 ; 6236. ;    88.7 ;  1.30 ;  8.30 ;       ;   3.500 ;   1.83 ;   Cha ;     0.81 ;     1.69 ;     3.95 ;     5.62 ;    13.91 ;    29.13 ;    68.03 ;    96.79
               HIP 108166 ; 7004. ;    88.7 ;  1.60 ;  7.81 ;       ;   4.130 ;   1.90 ;   Cha ;     7.50 ;    15.52 ;    43.68 ;    37.37 ;   146.15 ;   302.48 ;   851.49 ;   728.31
                HD 197988 ; 6516. ;    88.7 ;  1.11 ;  8.33 ;       ;   1.871 ;   1.31 ;   Nor ;     2.07 ;     4.31 ;    10.68 ;    12.57 ;    27.91 ;    58.20 ;   144.18 ;   169.69
               HIP  74438 ; 6318. ;    88.7 ;  1.30 ;  7.61 ;       ;   6.190 ;   2.42 ;   Cha ;     0.74 ;     1.55 ;     3.70 ;     4.96 ;    14.71 ;    30.75 ;    73.24 ;    98.27
               HIP   4952 ; 5582. ;    88.7 ;  0.97 ;  7.95 ;       ;   6.400 ;   2.57 ;   Cha ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     4.42 ;     9.30 ;    19.91 ;    33.37
               HIP 109573 ; 5272. ;    88.7 ;  0.87 ; 10.85 ;       ;   0.350 ;   0.61 ;   Cha ;     1.08 ;     2.30 ;     4.58 ;     7.57 ;     8.85 ;    18.75 ;    37.34 ;    61.71
               HIP  32793 ; 7154. ;    88.7 ;  1.60 ;  6.85 ;       ;  13.000 ;   3.35 ;   Cha ;     7.38 ;    15.24 ;    44.83 ;    34.70 ;   191.00 ;   394.37 ;  1159.92 ;   897.86
               HIP  25604 ; 6660. ;    88.7 ;  1.40 ;  8.40 ;       ;   3.800 ;   1.86 ;   Cha ;     3.40 ;     7.08 ;    18.14 ;    19.43 ;    61.28 ;   127.51 ;   326.90 ;   350.02
               HIP  60927 ; 5772. ;    88.7 ;  1.00 ;  7.70 ;       ;   6.600 ;   2.58 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     4.32 ;     9.08 ;    19.88 ;    33.32
               HIP  39444 ; 5563. ;    88.7 ;  0.96 ;  9.83 ;       ;   0.760 ;   0.89 ;   Cha ;     0.68 ;     1.44 ;     3.01 ;     5.04 ;     7.03 ;    14.83 ;    31.08 ;    51.93
               HIP   6281 ; 6008. ;    88.7 ;  1.16 ;  9.44 ;       ;   1.120 ;   1.05 ;   Cha ;     0.69 ;     1.45 ;     3.22 ;     5.39 ;     8.50 ;    17.85 ;    39.74 ;    66.45
               HIP  45960 ; 6247. ;    88.7 ;  1.30 ;  7.56 ;       ;   7.500 ;   2.67 ;   Cha ;     0.57 ;     1.20 ;     2.81 ;     3.96 ;    11.90 ;    24.91 ;    58.51 ;    82.43
               HIP  34812 ; 6150. ;    88.7 ;  1.25 ;  9.13 ;       ;   0.816 ;   0.89 ;   Cha ;     0.94 ;     1.97 ;     4.50 ;     6.81 ;    11.04 ;    23.14 ;    52.91 ;    80.12
               HIP  96500 ; 6068. ;    88.7 ;  1.20 ;  9.13 ;       ;   2.080 ;   1.42 ;   Cha ;     0.72 ;     1.50 ;     3.38 ;     5.42 ;    10.44 ;    21.91 ;    49.39 ;    79.14
               HIP  95891 ; 5448. ;    88.7 ;  0.92 ; 10.02 ;       ;   0.519 ;   0.74 ;   Cha ;     0.72 ;     1.52 ;     3.14 ;     5.24 ;     6.66 ;    14.06 ;    28.99 ;    48.32
               HIP  38051 ; 6456. ;    88.7 ;  1.40 ;  8.13 ;       ;   5.090 ;   2.18 ;   Cha ;     1.53 ;     3.19 ;     7.81 ;     9.56 ;    29.81 ;    62.22 ;   152.21 ;   186.34
               HIP   4737 ; 6121. ;    88.7 ;  1.23 ;  7.85 ;       ;   4.400 ;   2.06 ;   Cha ;     0.44 ;     0.91 ;     2.09 ;     3.22 ;     7.76 ;    16.26 ;    37.28 ;    57.36
               HIP  68847 ; 6426. ;    88.8 ;  1.40 ;  8.41 ;       ;   4.500 ;   2.05 ;   Cha ;     1.60 ;     3.35 ;     8.12 ;    10.15 ;    30.32 ;    63.31 ;   153.64 ;   192.18
               HIP  63386 ; 4941. ;    88.8 ;  0.78 ;  7.69 ;       ;   8.500 ;   3.07 ;   Cha ;     0.17 ;     0.35 ;     0.70 ;     1.14 ;     2.86 ;     6.07 ;    12.07 ;    19.69
               HIP  84263 ; 6230. ;    88.8 ;  1.30 ;  8.62 ;       ;   2.400 ;   1.51 ;   Cha ;     0.93 ;     1.96 ;     4.56 ;     6.52 ;    14.65 ;    30.68 ;    71.44 ;   102.19
               HIP  83382 ; 6791. ;    88.8 ;  1.50 ;  8.15 ;       ;   4.400 ;   1.98 ;   Cha ;     4.56 ;     9.46 ;    25.11 ;    24.65 ;    87.84 ;   182.41 ;   484.09 ;   475.26
               HIP  33222 ; 6257. ;    88.8 ;  1.30 ;  8.27 ;       ;   3.600 ;   1.85 ;   Cha ;     0.85 ;     1.78 ;     4.17 ;     5.85 ;    14.74 ;    30.85 ;    72.36 ;   101.46
  2MASS J19270194+1242042 ; 4021. ;    88.8 ;  0.64 ; 11.72 ;  8.93 ;   0.082 ;   0.31 ;   Gai ;     1.24 ;     3.36 ;     3.32 ;     5.64 ;     6.18 ;    16.78 ;    16.54 ;    28.13
               HIP 109276 ; 7191. ;    88.8 ;  1.60 ;  6.16 ;       ;  22.200 ;   4.37 ;   Cha ;     5.89 ;    12.16 ;    36.16 ;    27.26 ;   174.16 ;   359.40 ;  1068.75 ;   805.61
               HIP  85524 ; 6944. ;    88.8 ;  1.50 ;  7.68 ;       ;   5.800 ;   2.26 ;   Cha ;     5.82 ;    12.05 ;    33.38 ;    29.62 ;   119.71 ;   247.98 ;   686.73 ;   609.45
               HIP  64922 ; 6336. ;    88.8 ;  1.40 ;  8.57 ;       ;   2.400 ;   1.50 ;   Cha ;     1.29 ;     2.71 ;     6.44 ;     8.57 ;    20.99 ;    43.89 ;   104.42 ;   138.91
                 HD 70916 ; 5408. ;    88.8 ;  1.04 ;  8.33 ;       ;   0.779 ;   0.91 ;   Nor ;     0.28 ;     0.59 ;     1.24 ;     2.07 ;     3.04 ;     6.42 ;    13.44 ;    22.50
               HIP 107771 ; 6261. ;    88.8 ;  1.30 ;  9.15 ;       ;   1.500 ;   1.19 ;   Cha ;     1.37 ;     2.88 ;     6.72 ;     9.43 ;    19.14 ;    40.07 ;    93.54 ;   131.31
               HIP  15037 ; 6662. ;    88.8 ;  1.40 ;  7.97 ;       ;   4.000 ;   1.91 ;   Cha ;     2.74 ;     5.71 ;    14.67 ;    15.65 ;    50.08 ;   104.20 ;   267.74 ;   285.56
               HIP  79107 ; 5312. ;    88.8 ;  0.88 ; 10.30 ;       ;   0.424 ;   0.67 ;   Cha ;     0.80 ;     1.68 ;     3.40 ;     5.65 ;     6.84 ;    14.48 ;    29.24 ;    48.54
               HIP   2048 ; 5738. ;    88.8 ;  1.00 ;  8.90 ;       ;   2.220 ;   1.50 ;   Cha ;     0.44 ;     0.93 ;     2.02 ;     3.38 ;     6.07 ;    12.78 ;    27.63 ;    46.30
               HIP  35734 ; 5925. ;    88.8 ;  1.12 ;  8.68 ;       ;   2.400 ;   1.54 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.35 ;     6.30 ;    13.24 ;    29.34 ;    49.21
               HIP  67045 ; 5166. ;    88.8 ;  0.84 ;  8.77 ;       ;   2.400 ;   1.61 ;   Cha ;     0.32 ;     0.67 ;     1.36 ;     2.27 ;     4.11 ;     8.70 ;    17.66 ;    29.47
               HIP  71387 ; 6324. ;    88.9 ;  1.30 ;  8.06 ;       ;   3.400 ;   1.79 ;   Cha ;     0.95 ;     1.99 ;     4.74 ;     6.34 ;    16.25 ;    33.97 ;    80.82 ;   108.17
               HIP  14276 ; 4600. ;    88.9 ;  0.70 ; 10.23 ;       ;   0.815 ;   0.96 ;   Cha ;     0.64 ;     1.39 ;     2.44 ;     3.33 ;     5.92 ;    12.80 ;    22.37 ;    30.59
               HIP  47607 ; 6207. ;    88.9 ;  1.30 ;  8.32 ;       ;   3.900 ;   1.93 ;   Cha ;     0.74 ;     1.55 ;     3.59 ;     5.22 ;    13.09 ;    27.41 ;    63.66 ;    92.40
               HIP  85515 ; 6309. ;    88.9 ;  1.30 ;  8.94 ;       ;   1.900 ;   1.34 ;   Cha ;     1.44 ;     3.02 ;     7.12 ;     9.67 ;    21.28 ;    44.50 ;   105.05 ;   142.58
               HIP   3024 ; 5666. ;    88.9 ;  1.00 ;  9.83 ;       ;   1.100 ;   1.06 ;   Cha ;     0.71 ;     1.50 ;     3.19 ;     5.35 ;     8.22 ;    17.32 ;    36.77 ;    61.54
               HIP   4168 ; 6169. ;    88.9 ;  1.30 ;  8.95 ;       ;   1.500 ;   1.20 ;   Cha ;     0.91 ;     1.91 ;     4.38 ;     6.54 ;    12.70 ;    26.61 ;    61.13 ;    91.31
               HIP  65155 ; 6023. ;    88.9 ;  1.17 ;  8.71 ;       ;   3.300 ;   1.80 ;   Cha ;     0.49 ;     1.03 ;     2.31 ;     3.81 ;     7.94 ;    16.65 ;    37.37 ;    61.71
                HD 210167 ; 5916. ;    88.9 ;  1.11 ;  7.67 ;       ;   1.271 ;   1.12 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     3.16 ;     6.63 ;    14.77 ;    24.74
               HIP  22760 ; 6206. ;    88.9 ;  1.30 ;  9.14 ;       ;   1.800 ;   1.31 ;   Cha ;     1.14 ;     2.38 ;     5.51 ;     8.03 ;    16.62 ;    34.81 ;    80.40 ;   117.17
               HIP  39972 ; 6124. ;    88.9 ;  1.23 ;  8.65 ;       ;   2.170 ;   1.45 ;   Cha ;     0.67 ;     1.40 ;     3.19 ;     4.91 ;     9.95 ;    20.85 ;    47.61 ;    73.26
                HD 206998 ; 5715. ;    88.9 ;  0.88 ;  8.69 ;       ;   0.696 ;   0.84 ;   Nor ;     0.39 ;     0.83 ;     1.78 ;     2.99 ;     3.77 ;     7.94 ;    17.15 ;    28.73
                HD 222923 ; 6471. ;    88.9 ;  1.27 ;  8.15 ;       ;   2.383 ;   1.49 ;   Nor ;     1.63 ;     3.39 ;     8.33 ;    10.09 ;    24.96 ;    52.09 ;   127.85 ;   154.91
               HIP  82305 ; 6315. ;    88.9 ;  1.30 ;  8.06 ;       ;   3.700 ;   1.87 ;   Cha ;     0.93 ;     1.94 ;     4.60 ;     6.19 ;    16.13 ;    33.72 ;    80.09 ;   107.85
               HIP  18958 ; 5520. ;    88.9 ;  0.95 ;  8.62 ;       ;   1.800 ;   1.37 ;   Cha ;     0.34 ;     0.72 ;     1.53 ;     2.57 ;     4.38 ;     9.24 ;    19.53 ;    32.69
               HIP  39989 ; 6199. ;    88.9 ;  1.30 ;  9.29 ;       ;   2.210 ;   1.46 ;   Cha ;     1.21 ;     2.53 ;     5.83 ;     8.55 ;    18.57 ;    38.90 ;    89.65 ;   131.37
               HIP  69046 ; 5000. ;    88.9 ;  0.79 ; 10.72 ;       ;   0.280 ;   0.56 ;   Cha ;     0.88 ;     1.86 ;     3.61 ;     5.92 ;     6.50 ;    13.80 ;    26.70 ;    43.84
               HIP  84712 ; 6239. ;    88.9 ;  1.30 ;  7.93 ;       ;   5.000 ;   2.18 ;   Cha ;     0.67 ;     1.41 ;     3.29 ;     4.67 ;    12.65 ;    26.47 ;    61.97 ;    87.88
               HIP  33634 ; 5565. ;    88.9 ;  0.96 ; 10.11 ;       ;   0.490 ;   0.71 ;   Cha ;     0.80 ;     1.69 ;     3.52 ;     5.88 ;     7.39 ;    15.58 ;    32.56 ;    54.36
               HIP  69524 ; 6106. ;    88.9 ;  1.22 ;  8.23 ;       ;   3.600 ;   1.87 ;   Cha ;     0.50 ;     1.05 ;     2.40 ;     3.74 ;     8.47 ;    17.75 ;    40.51 ;    63.05
               HIP 106247 ; 6489. ;    88.9 ;  1.40 ;  8.72 ;       ;   2.700 ;   1.58 ;   Cha ;     2.31 ;     4.83 ;    11.87 ;    14.25 ;    38.48 ;    80.29 ;   197.28 ;   236.97
               HIP  74843 ; 6051. ;    88.9 ;  1.19 ;  8.74 ;       ;   3.500 ;   1.85 ;   Cha ;     0.55 ;     1.15 ;     2.59 ;     4.19 ;     9.07 ;    19.03 ;    42.89 ;    69.46
               HIP  70102 ; 4989. ;    88.9 ;  0.79 ;  8.35 ;       ;   3.700 ;   2.02 ;   Cha ;     0.23 ;     0.49 ;     0.99 ;     1.64 ;     3.29 ;     6.97 ;    13.94 ;    23.16
               HIP  45279 ; 6189. ;    88.9 ;  1.30 ;  7.58 ;       ;   7.500 ;   2.68 ;   Cha ;     0.48 ;     1.00 ;     2.32 ;     3.41 ;     9.96 ;    20.86 ;    48.46 ;    71.07
                HD 217268 ; 6081. ;    88.9 ;  1.29 ;  8.31 ;       ;   1.917 ;   1.37 ;   Nor ;     0.48 ;     1.01 ;     2.29 ;     3.63 ;     7.14 ;    14.97 ;    34.00 ;    53.84
               HIP  97744 ; 6241. ;    89.0 ;  1.30 ;  8.20 ;       ;   3.800 ;   1.90 ;   Cha ;     0.78 ;     1.63 ;     3.82 ;     5.41 ;    13.71 ;    28.70 ;    67.12 ;    95.14
               HIP   3489 ; 5724. ;    89.0 ;  1.00 ;  6.17 ;       ;  28.000 ;   5.34 ;   Cha ;     0.11 ;     0.23 ;     0.51 ;     0.85 ;     2.85 ;     5.98 ;    13.12 ;    21.98
                HD 207090 ; 6668. ;    89.0 ;  1.35 ;  7.82 ;       ;   3.035 ;   1.66 ;   Nor ;     2.59 ;     5.38 ;    13.85 ;    14.70 ;    43.24 ;    89.96 ;   231.61 ;   245.83
               HIP  78601 ; 6080. ;    89.0 ;  1.20 ;  7.90 ;       ;   5.800 ;   2.38 ;   Cha ;     0.39 ;     0.82 ;     1.86 ;     2.94 ;     7.34 ;    15.39 ;    35.03 ;    55.47
               HIP  66742 ; 6681. ;    89.0 ;  1.40 ;  8.10 ;       ;   3.130 ;   1.68 ;   Cha ;     3.12 ;     6.49 ;    16.76 ;    17.67 ;    53.57 ;   111.42 ;   287.50 ;   303.07
               HIP  74876 ; 6324. ;    89.0 ;  1.30 ;  7.09 ;       ;  10.000 ;   3.07 ;   Cha ;     0.58 ;     1.22 ;     2.91 ;     3.89 ;    13.03 ;    27.25 ;    65.09 ;    86.84
               HIP    862 ; 5983. ;    89.0 ;  1.15 ; 10.08 ;       ;   0.530 ;   0.72 ;   Cha ;     0.96 ;     2.01 ;     4.44 ;     7.48 ;     9.76 ;    20.50 ;    45.21 ;    76.15
               HIP  71431 ; 5820. ;    89.0 ;  1.07 ;  8.32 ;       ;   3.800 ;   1.95 ;   Cha ;     0.34 ;     0.71 ;     1.56 ;     2.61 ;     5.47 ;    11.49 ;    25.21 ;    42.24
               HIP  22484 ; 5583. ;    89.0 ;  0.97 ;  9.47 ;       ;   1.300 ;   1.16 ;   Cha ;     0.56 ;     1.18 ;     2.50 ;     4.18 ;     6.65 ;    14.02 ;    29.59 ;    49.49
               HIP  44230 ; 5774. ;    89.0 ;  1.00 ;  8.64 ;       ;   2.600 ;   1.62 ;   Cha ;     0.39 ;     0.82 ;     1.79 ;     3.01 ;     5.57 ;    11.72 ;    25.51 ;    42.76
               HIP  58026 ; 6357. ;    89.0 ;  1.40 ;  7.65 ;       ;   6.160 ;   2.41 ;   Cha ;     0.86 ;     1.80 ;     4.33 ;     5.66 ;    17.71 ;    37.00 ;    88.81 ;   116.04
               HIP  78725 ; 5672. ;    89.0 ;  1.00 ; 10.36 ;       ;   0.611 ;   0.79 ;   Cha ;     0.98 ;     2.06 ;     4.35 ;     7.27 ;     9.71 ;    20.47 ;    43.18 ;    72.25
               HIP  82910 ; 5940. ;    89.0 ;  1.13 ;  8.94 ;       ;   2.000 ;   1.41 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.89 ;     7.02 ;    14.74 ;    32.66 ;    54.81
               HIP  83964 ; 5807. ;    89.0 ;  1.06 ;  9.33 ;       ;   1.500 ;   1.23 ;   Cha ;     0.58 ;     1.22 ;     2.65 ;     4.44 ;     7.39 ;    15.54 ;    33.74 ;    56.58
               HIP  94367 ; 5994. ;    89.0 ;  1.15 ;  8.11 ;       ;   4.400 ;   2.08 ;   Cha ;     0.33 ;     0.69 ;     1.55 ;     2.60 ;     5.70 ;    11.96 ;    26.83 ;    44.95
               HIP  97851 ; 6092. ;    89.0 ;  1.21 ;  8.04 ;       ;   4.600 ;   2.11 ;   Cha ;     0.43 ;     0.91 ;     2.07 ;     3.26 ;     7.76 ;    16.26 ;    37.06 ;    58.21
                HD 117302 ; 5902. ;    89.0 ;  1.37 ;  8.03 ;       ;   1.918 ;   1.38 ;   Nor ;     0.30 ;     0.64 ;     1.41 ;     2.36 ;     4.65 ;     9.77 ;    21.68 ;    36.33
               HIP  12948 ; 6231. ;    89.0 ;  1.30 ;  8.12 ;       ;   5.000 ;   2.19 ;   Cha ;     0.72 ;     1.51 ;     3.54 ;     5.05 ;    13.63 ;    28.53 ;    66.64 ;    95.08
               HIP  64976 ; 5897. ;    89.0 ;  1.11 ;  7.31 ;       ;   9.090 ;   3.01 ;   Cha ;     0.21 ;     0.44 ;     0.98 ;     1.64 ;     4.29 ;     9.01 ;    20.05 ;    33.56
               HIP  83968 ; 5205. ;    89.0 ;  0.85 ;  9.85 ;       ;   0.860 ;   0.96 ;   Cha ;     0.58 ;     1.23 ;     2.48 ;     4.12 ;     5.89 ;    12.47 ;    25.06 ;    41.62
               HIP  19451 ; 5436. ;    89.0 ;  0.92 ; 10.03 ;       ;   3.900 ;   2.03 ;   Cha ;     0.72 ;     1.52 ;     3.13 ;     5.21 ;    10.95 ;    23.13 ;    47.63 ;    79.36
               HIP  42277 ; 6123. ;    89.0 ;  1.23 ;  9.07 ;       ;   1.900 ;   1.36 ;   Cha ;     0.83 ;     1.74 ;     3.96 ;     6.11 ;    11.97 ;    25.10 ;    57.14 ;    88.13
               HIP  29652 ; 6085. ;    89.0 ;  1.21 ;  8.44 ;       ;   2.500 ;   1.56 ;   Cha ;     0.52 ;     1.09 ;     2.49 ;     3.93 ;     8.01 ;    16.80 ;    38.17 ;    60.31
               HIP  82235 ; 6372. ;    89.0 ;  1.40 ;  8.24 ;       ;   2.900 ;   1.65 ;   Cha ;     1.23 ;     2.57 ;     6.17 ;     8.00 ;    20.89 ;    43.66 ;   104.82 ;   135.88
               HIP   1640 ; 5018. ;    89.0 ;  0.79 ;  7.69 ;       ;   6.700 ;   2.72 ;   Cha ;     0.17 ;     0.35 ;     0.72 ;     1.20 ;     2.74 ;     5.79 ;    11.72 ;    19.62
               HIP  33941 ; 6108. ;    89.0 ;  1.22 ;  8.36 ;       ;   2.700 ;   1.62 ;   Cha ;     0.54 ;     1.14 ;     2.59 ;     4.03 ;     8.52 ;    17.86 ;    40.74 ;    63.33
               HIP  44823 ; 5865. ;    89.0 ;  1.09 ;  8.31 ;       ;   2.900 ;   1.70 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     5.23 ;    10.98 ;    24.22 ;    40.59
               HIP  33077 ; 7120. ;    89.0 ;  1.60 ;  5.73 ;       ;  38.000 ;   5.74 ;   Cha ;     3.84 ;     7.94 ;    23.14 ;    18.20 ;   130.09 ;   268.73 ;   783.46 ;   616.09
               HIP  24869 ; 5952. ;    89.0 ;  1.13 ;  9.46 ;       ;   1.400 ;   1.18 ;   Cha ;     0.67 ;     1.40 ;     3.09 ;     5.19 ;     8.57 ;    18.00 ;    39.77 ;    66.83
               HIP 111796 ; 6516. ;    89.0 ;  1.40 ;  8.21 ;       ;   4.400 ;   2.02 ;   Cha ;     1.93 ;     4.03 ;     9.99 ;    11.75 ;    36.27 ;    75.63 ;   187.47 ;   220.54
               HIP 102021 ; 5939. ;    89.0 ;  1.13 ;  8.61 ;       ;   3.300 ;   1.81 ;   Cha ;     0.42 ;     0.87 ;     1.94 ;     3.26 ;     6.65 ;    13.96 ;    31.00 ;    51.99
               HIP  96311 ; 6272. ;    89.0 ;  1.30 ;  8.57 ;       ;   4.000 ;   1.95 ;   Cha ;     1.05 ;     2.20 ;     5.16 ;     7.16 ;    18.66 ;    39.06 ;    91.72 ;   127.45
               HIP 112530 ; 6669. ;    89.1 ;  1.40 ;  8.39 ;       ;   2.600 ;   1.54 ;   Cha ;     3.50 ;     7.28 ;    18.71 ;    19.91 ;    57.33 ;   119.28 ;   306.49 ;   326.24
               HIP  78048 ; 6633. ;    89.1 ;  1.40 ;  7.95 ;       ;   3.700 ;   1.84 ;   Cha ;     2.47 ;     5.14 ;    13.12 ;    14.26 ;    44.26 ;    92.14 ;   235.07 ;   255.52
               HIP 103107 ; 6289. ;    89.1 ;  1.30 ;  8.87 ;       ;   1.300 ;   1.11 ;   Cha ;     1.30 ;     2.72 ;     6.40 ;     8.81 ;    17.47 ;    36.55 ;    85.96 ;   118.23
               HIP  17211 ; 7189. ;    89.1 ;  1.60 ;  6.92 ;       ;  11.200 ;   3.11 ;   Cha ;     8.52 ;    17.57 ;    52.20 ;    39.56 ;   212.11 ;   437.73 ;  1300.34 ;   985.52
               HIP  94830 ; 7127. ;    89.1 ;  1.60 ;  7.66 ;       ;   5.500 ;   2.18 ;   Cha ;    10.16 ;    20.99 ;    61.21 ;    48.44 ;   212.15 ;   438.24 ;  1277.95 ;  1011.44
                 HD 37464 ; 5861. ;    89.1 ;  0.97 ;  8.01 ;       ;   0.935 ;   0.97 ;   Nor ;     0.29 ;     0.62 ;     1.37 ;     2.29 ;     3.19 ;     6.69 ;    14.79 ;    24.77
                 HD 70472 ; 6383. ;    89.1 ;  1.18 ;  8.22 ;       ;   1.946 ;   1.35 ;   Nor ;     1.26 ;     2.63 ;     6.34 ;     8.15 ;    17.78 ;    37.15 ;    89.40 ;   115.05
               HIP  68819 ; 6085. ;    89.1 ;  1.21 ;  8.30 ;       ;   2.900 ;   1.68 ;   Cha ;     0.49 ;     1.02 ;     2.32 ;     3.66 ;     7.74 ;    16.24 ;    36.91 ;    58.30
               HIP  88299 ; 5951. ;    89.1 ;  1.13 ;  9.59 ;       ;   1.150 ;   1.07 ;   Cha ;     0.71 ;     1.50 ;     3.30 ;     5.55 ;     8.74 ;    18.36 ;    40.52 ;    68.10
               HIP  94949 ; 6244. ;    89.1 ;  1.30 ;  7.62 ;       ;   5.250 ;   2.24 ;   Cha ;     0.58 ;     1.22 ;     2.87 ;     4.06 ;    11.15 ;    23.33 ;    54.75 ;    77.30
               HIP  43230 ; 6293. ;    89.1 ;  1.30 ;  8.56 ;       ;   2.500 ;   1.54 ;   Cha ;     1.12 ;     2.34 ;     5.51 ;     7.55 ;    17.67 ;    36.96 ;    87.16 ;   119.39
               HIP  22712 ; 5834. ;    89.1 ;  1.08 ;  9.96 ;       ;   0.800 ;   0.90 ;   Cha ;     0.83 ;     1.76 ;     3.80 ;     6.38 ;     9.17 ;    19.29 ;    41.77 ;    70.12
               HIP  59110 ; 5707. ;    89.1 ;  1.00 ;  8.54 ;       ;   4.230 ;   2.08 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     5.80 ;    12.21 ;    26.38 ;    44.21
                HD 105279 ; 5833. ;    89.1 ;  1.90 ;  8.40 ;       ;   4.266 ;   2.07 ;   Bre ;     0.36 ;     0.75 ;     1.64 ;     2.75 ;     7.88 ;    16.55 ;    36.35 ;    60.92
               HIP  68450 ; 6098. ;    89.1 ;  1.21 ;  9.12 ;       ;   2.300 ;   1.49 ;   Cha ;     0.78 ;     1.64 ;     3.72 ;     5.84 ;    11.77 ;    24.69 ;    55.94 ;    87.79
               HIP  60571 ; 6473. ;    89.1 ;  1.40 ;  7.21 ;       ;   7.140 ;   2.57 ;   Cha ;     1.01 ;     2.11 ;     5.20 ;     6.26 ;    21.43 ;    44.71 ;   110.20 ;   132.86
               HIP  37567 ; 5839. ;    89.1 ;  1.08 ;  9.11 ;       ;   1.800 ;   1.34 ;   Cha ;     0.52 ;     1.10 ;     2.39 ;     4.01 ;     7.01 ;    14.75 ;    32.22 ;    54.04
               HIP  96622 ; 7054. ;    89.1 ;  1.60 ;  6.68 ;       ;  13.000 ;   3.37 ;   Cha ;     4.97 ;    10.28 ;    29.40 ;    24.20 ;   128.93 ;   266.61 ;   762.44 ;   627.52
               HIP  68833 ; 6176. ;    89.1 ;  1.30 ;  8.89 ;       ;   1.600 ;   1.24 ;   Cha ;     0.90 ;     1.89 ;     4.35 ;     6.46 ;    12.80 ;    26.82 ;    61.72 ;    91.72
               HIP  37922 ; 6411. ;    89.1 ;  1.40 ;  8.56 ;       ;   3.120 ;   1.71 ;   Cha ;     1.65 ;     3.45 ;     8.33 ;    10.53 ;    28.51 ;    59.55 ;   143.93 ;   182.00
               HIP    429 ; 5777. ;    89.2 ;  1.00 ;  8.83 ;       ;   2.700 ;   1.65 ;   Cha ;     0.43 ;     0.91 ;     1.99 ;     3.33 ;     6.24 ;    13.11 ;    28.51 ;    47.78
                HD 204779 ; 7129. ;    89.2 ;  1.59 ;  7.15 ;       ;   5.498 ;   2.18 ;   Nor ;     7.91 ;    16.33 ;    47.66 ;    37.55 ;   164.52 ;   339.83 ;   992.00 ;   781.52
               HIP   9768 ; 6550. ;    89.2 ;  1.40 ;  7.57 ;       ;   6.500 ;   2.44 ;   Cha ;     1.56 ;     3.25 ;     8.15 ;     9.34 ;    32.27 ;    67.24 ;   168.43 ;   193.10
               HIP  40071 ; 6044. ;    89.2 ;  1.18 ;  6.91 ;       ;  11.700 ;   3.38 ;   Cha ;     0.21 ;     0.44 ;     1.00 ;     1.61 ;     4.67 ;     9.78 ;    22.23 ;    36.03
               HIP  30879 ; 6581. ;    89.2 ;  1.40 ;  8.29 ;       ;   2.600 ;   1.54 ;   Cha ;     2.50 ;     5.20 ;    13.08 ;    14.75 ;    41.00 ;    85.41 ;   214.88 ;   242.21
               HIP  17603 ; 6066. ;    89.2 ;  1.19 ;  8.90 ;       ;   2.000 ;   1.40 ;   Cha ;     0.63 ;     1.31 ;     2.97 ;     4.76 ;     9.03 ;    18.93 ;    42.73 ;    68.52
               HIP  42763 ; 5630. ;    89.2 ;  0.99 ;  9.00 ;       ;   3.000 ;   1.76 ;   Cha ;     0.44 ;     0.94 ;     2.00 ;     3.35 ;     6.56 ;    13.81 ;    29.45 ;    49.31
               HIP 108032 ; 6134. ;    89.2 ;  1.24 ;  8.93 ;       ;   1.800 ;   1.32 ;   Cha ;     0.80 ;     1.67 ;     3.82 ;     5.84 ;    11.40 ;    23.90 ;    54.57 ;    83.49
               HIP  61444 ; 6359. ;    89.2 ;  1.40 ;  6.71 ;       ;  14.000 ;   3.63 ;   Cha ;     0.54 ;     1.13 ;     2.73 ;     3.56 ;    13.68 ;    28.58 ;    68.84 ;    89.57
                HD 224147 ; 5458. ;    89.2 ;  1.04 ;  8.52 ;       ;   0.808 ;   0.92 ;   Nor ;     0.32 ;     0.67 ;     1.41 ;     2.36 ;     3.48 ;     7.34 ;    15.42 ;    25.81
                HD 132645 ; 5598. ;    89.2 ;  0.85 ;  8.02 ;       ;   0.597 ;   0.79 ;   Nor ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     2.39 ;     5.04 ;    10.80 ;    18.10
               HIP  64264 ; 6179. ;    89.2 ;  1.30 ;  8.67 ;       ;   2.300 ;   1.49 ;   Cha ;     0.81 ;     1.70 ;     3.91 ;     5.79 ;    12.57 ;    26.34 ;    60.74 ;    90.00
               HIP  77088 ; 5832. ;    89.2 ;  1.08 ;  8.31 ;       ;   4.300 ;   2.08 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.62 ;     5.68 ;    11.93 ;    26.20 ;    43.91
               HIP  67628 ; 5500. ;    89.2 ;  0.94 ;  9.30 ;       ;   2.100 ;   1.48 ;   Cha ;     0.49 ;     1.04 ;     2.18 ;     3.64 ;     6.50 ;    13.71 ;    28.70 ;    47.97
               HIP  64694 ; 5200. ;    89.2 ;  0.85 ; 10.35 ;       ;   0.480 ;   0.72 ;   Cha ;     0.78 ;     1.64 ;     3.28 ;     5.42 ;     6.78 ;    14.37 ;    28.63 ;    47.40
               HIP  27977 ; 6287. ;    89.2 ;  1.30 ;  8.87 ;       ;   2.120 ;   1.42 ;   Cha ;     1.29 ;     2.71 ;     6.37 ;     8.77 ;    19.63 ;    41.08 ;    96.58 ;   133.02
               HIP  71664 ; 5597. ;    89.2 ;  0.98 ;  9.23 ;       ;   1.220 ;   1.12 ;   Cha ;     0.49 ;     1.04 ;     2.21 ;     3.70 ;     5.80 ;    12.22 ;    25.91 ;    43.36
               HIP  58725 ; 5200. ;    89.2 ;  0.85 ;  8.80 ;       ;   2.400 ;   1.61 ;   Cha ;     0.33 ;     0.69 ;     1.40 ;     2.34 ;     4.26 ;     9.01 ;    18.36 ;    30.65
                HD 104588 ; 5731. ;    89.2 ;  1.11 ;  8.66 ;       ;   2.188 ;   1.49 ;   Bre ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     5.59 ;    11.76 ;    25.46 ;    42.66
               HIP  87754 ; 6276. ;    89.2 ;  1.30 ;  9.01 ;       ;   2.000 ;   1.38 ;   Cha ;     1.34 ;     2.81 ;     6.58 ;     9.14 ;    20.08 ;    42.02 ;    98.48 ;   136.75
               HIP  95519 ; 5851. ;    89.2 ;  1.09 ;  9.70 ;       ;   1.400 ;   1.18 ;   Cha ;     0.72 ;     1.52 ;     3.31 ;     5.56 ;     9.18 ;    19.31 ;    42.02 ;    70.54
               HIP   5764 ; 7152. ;    89.3 ;  1.60 ;  6.95 ;       ;   6.600 ;   2.39 ;   Cha ;     7.71 ;    15.92 ;    46.81 ;    36.30 ;   168.45 ;   347.82 ;  1022.33 ;   792.82
               HIP  29389 ; 6571. ;    89.3 ;  1.40 ;  7.76 ;       ;   6.060 ;   2.36 ;   Cha ;     1.84 ;     3.82 ;     9.62 ;    10.89 ;    37.27 ;    77.64 ;   195.31 ;   220.99
                HD 139057 ; 6592. ;    89.3 ;  1.38 ;  7.87 ;       ;   3.028 ;   1.66 ;   Nor ;     2.08 ;     4.33 ;    10.95 ;    12.22 ;    35.22 ;    73.37 ;   185.38 ;   207.00
               HIP  20910 ; 6138. ;    89.3 ;  1.24 ;  7.79 ;       ;   4.800 ;   2.15 ;   Cha ;     0.45 ;     0.94 ;     2.15 ;     3.28 ;     8.16 ;    17.10 ;    39.34 ;    59.80
               HIP  40098 ; 6171. ;    89.3 ;  1.30 ;  8.69 ;       ;   3.600 ;   1.86 ;   Cha ;     0.80 ;     1.67 ;     3.84 ;     5.72 ;    13.84 ;    28.99 ;    66.75 ;    99.45
               HIP 111130 ; 6486. ;    89.3 ;  1.40 ;  8.41 ;       ;   2.600 ;   1.55 ;   Cha ;     1.94 ;     4.06 ;     9.98 ;    11.99 ;    32.03 ;    66.82 ;   164.35 ;   197.46
               HIP  59396 ; 6235. ;    89.3 ;  1.30 ;  6.17 ;       ;  28.000 ;   5.17 ;   Cha ;     0.28 ;     0.58 ;     1.37 ;     1.93 ;     8.03 ;    16.80 ;    39.54 ;    56.00
               HIP  68779 ; 5983. ;    89.3 ;  1.15 ;  7.92 ;       ;   5.300 ;   2.29 ;   Cha ;     0.30 ;     0.62 ;     1.40 ;     2.34 ;     5.38 ;    11.29 ;    25.32 ;    42.40
              BD +21 2244 ; 5483. ;    89.3 ;  0.76 ;  9.94 ;       ;   0.440 ;   0.68 ;   Nor ;     0.70 ;     1.47 ;     3.05 ;     5.10 ;     5.60 ;    11.82 ;    24.50 ;    40.87
                HD 109602 ; 5998. ;    89.3 ;  1.05 ;  8.56 ;       ;   1.202 ;   1.09 ;   Nor ;     0.42 ;     0.88 ;     1.96 ;     3.29 ;     4.98 ;    10.45 ;    23.39 ;    39.24
                HD 112608 ; 5741. ;    89.3 ;  1.12 ;  8.02 ;       ;   1.148 ;   1.08 ;   Nor ;     0.28 ;     0.59 ;     1.28 ;     2.14 ;     3.43 ;     7.21 ;    15.71 ;    26.32
               HIP  10201 ; 6600. ;    89.3 ;  1.40 ;  8.43 ;       ;   2.500 ;   1.51 ;   Cha ;     2.85 ;     5.94 ;    15.00 ;    16.70 ;    46.33 ;    96.50 ;   243.75 ;   271.54
               HIP  43311 ; 5960. ;    89.3 ;  1.14 ;  8.50 ;       ;   2.500 ;   1.57 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.12 ;     5.96 ;    12.51 ;    27.86 ;    46.72
               HIP  89723 ; 5974. ;    89.3 ;  1.14 ;  9.37 ;       ;   1.120 ;   1.05 ;   Cha ;     0.64 ;     1.34 ;     2.97 ;     4.99 ;     7.80 ;    16.39 ;    36.34 ;    61.07
               HIP  99509 ; 5486. ;    89.3 ;  0.94 ;  9.60 ;       ;   0.900 ;   0.97 ;   Cha ;     0.58 ;     1.22 ;     2.54 ;     4.24 ;     6.17 ;    13.02 ;    27.11 ;    45.28
                HD 102902 ; 5358. ;    89.3 ;  1.34 ;  7.36 ;       ;   1.246 ;   1.15 ;   Nor ;     0.17 ;     0.35 ;     0.74 ;     1.24 ;     2.31 ;     4.88 ;    10.23 ;    17.16
               HIP  41055 ; 7009. ;    89.3 ;  1.60 ;  7.32 ;       ;   8.300 ;   2.70 ;   Cha ;     5.95 ;    12.30 ;    34.72 ;    29.50 ;   137.98 ;   285.52 ;   805.61 ;   684.59
               HIP 107658 ; 6188. ;    89.3 ;  1.30 ;  9.30 ;       ;   1.180 ;   1.06 ;   Cha ;     1.17 ;     2.45 ;     5.64 ;     8.33 ;    15.39 ;    32.25 ;    74.17 ;   109.50
               HIP  57796 ; 6186. ;    89.3 ;  1.30 ;  7.81 ;       ;   4.900 ;   2.17 ;   Cha ;     0.53 ;     1.11 ;     2.58 ;     3.79 ;     9.97 ;    20.87 ;    48.42 ;    71.20
               HIP  62028 ; 5828. ;    89.3 ;  1.07 ;  8.50 ;       ;   3.230 ;   1.80 ;   Cha ;     0.37 ;     0.79 ;     1.73 ;     2.89 ;     5.81 ;    12.21 ;    26.77 ;    44.87
               HIP  60414 ; 7011. ;    89.3 ;  1.60 ;  7.24 ;       ;  27.000 ;   4.86 ;   Cha ;     5.73 ;    11.85 ;    33.46 ;    28.39 ;   178.49 ;   369.33 ;  1042.82 ;   884.58
               HIP  18358 ; 6139. ;    89.3 ;  1.24 ;  8.96 ;       ;   1.800 ;   1.32 ;   Cha ;     0.83 ;     1.73 ;     3.96 ;     6.04 ;    11.83 ;    24.79 ;    56.64 ;    86.36
               HIP  21892 ; 6728. ;    89.3 ;  1.40 ;  8.12 ;       ;   3.500 ;   1.78 ;   Cha ;     3.67 ;     7.63 ;    19.92 ;    20.36 ;    64.65 ;   134.39 ;   350.88 ;   358.76
               HIP  57731 ; 4100. ;    89.3 ;  0.58 ; 11.40 ;       ;   0.260 ;   0.55 ;   Cha ;     1.08 ;     2.78 ;     3.00 ;     4.89 ;     6.84 ;    17.59 ;    19.03 ;    30.95
               HIP  20150 ; 6578. ;    89.3 ;  1.40 ;  7.86 ;       ;   5.300 ;   2.20 ;   Cha ;     1.97 ;     4.11 ;    10.36 ;    11.67 ;    38.74 ;    80.71 ;   203.29 ;   229.06
               HIP  76638 ; 6312. ;    89.3 ;  1.30 ;  8.66 ;       ;   2.400 ;   1.51 ;   Cha ;     1.25 ;     2.62 ;     6.20 ;     8.38 ;    19.58 ;    40.95 ;    96.88 ;   131.05
               HIP   6801 ; 6362. ;    89.4 ;  1.40 ;  8.10 ;       ;   3.140 ;   1.72 ;   Cha ;     1.10 ;     2.31 ;     5.53 ;     7.21 ;    19.12 ;    39.96 ;    95.81 ;   124.97
               HIP  73544 ; 5693. ;    89.4 ;  1.00 ;  8.63 ;       ;   2.000 ;   1.43 ;   Cha ;     0.38 ;     0.79 ;     1.70 ;     2.86 ;     5.02 ;    10.56 ;    22.77 ;    38.15
               HIP 102751 ; 6089. ;    89.4 ;  1.21 ;  8.11 ;       ;   5.150 ;   2.24 ;   Cha ;     0.45 ;     0.93 ;     2.13 ;     3.35 ;     8.19 ;    17.16 ;    39.09 ;    61.53
               HIP  12494 ; 6044. ;    89.4 ;  1.18 ;  8.00 ;       ;   4.600 ;   2.12 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.79 ;     6.41 ;    13.43 ;    30.38 ;    49.34
               HIP  27127 ; 5976. ;    89.4 ;  1.14 ;  9.46 ;       ;   1.300 ;   1.13 ;   Cha ;     0.67 ;     1.41 ;     3.12 ;     5.24 ;     8.51 ;    17.87 ;    39.60 ;    66.56
               HIP  87198 ; 6527. ;    89.4 ;  1.40 ;  8.53 ;       ;   1.800 ;   1.29 ;   Cha ;     2.37 ;     4.94 ;    12.25 ;    14.33 ;    35.53 ;    74.08 ;   183.82 ;   215.05
               HIP  37323 ; 6064. ;    89.4 ;  1.19 ;  8.66 ;       ;   3.300 ;   1.79 ;   Cha ;     0.55 ;     1.15 ;     2.60 ;     4.17 ;     8.95 ;    18.77 ;    42.42 ;    68.06
               HIP    818 ; 7095. ;    89.4 ;  1.60 ;  7.18 ;       ;   7.400 ;   2.54 ;   Cha ;     7.25 ;    14.97 ;    43.29 ;    34.83 ;   163.05 ;   336.97 ;   974.27 ;   783.85
               HIP 102592 ; 6674. ;    89.4 ;  1.40 ;  8.05 ;       ;   3.800 ;   1.86 ;   Cha ;     2.97 ;     6.18 ;    15.91 ;    16.84 ;    53.47 ;   111.24 ;   286.59 ;   303.40
                HD 106946 ; 6855. ;    89.4 ;  1.37 ;  7.85 ;       ;   3.491 ;   1.76 ;   Nor ;     4.78 ;     9.91 ;    26.78 ;    25.18 ;    82.94 ;   172.04 ;   464.81 ;   437.09
               HIP  16158 ; 5912. ;    89.4 ;  1.11 ;  8.13 ;       ;   3.600 ;   1.89 ;   Cha ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     5.19 ;    10.91 ;    24.21 ;    40.58
               HIP  42751 ; 6045. ;    89.4 ;  1.18 ;  9.51 ;       ;   1.400 ;   1.17 ;   Cha ;     0.81 ;     1.71 ;     3.82 ;     6.23 ;    10.69 ;    22.43 ;    50.21 ;    81.85
               HIP 106454 ; 6233. ;    89.4 ;  1.30 ;  9.02 ;       ;   2.900 ;   1.66 ;   Cha ;     1.17 ;     2.45 ;     5.69 ;     8.13 ;    19.21 ;    40.22 ;    93.46 ;   133.64
               HIP  40026 ; 6069. ;    89.4 ;  1.20 ;  8.39 ;       ;   2.700 ;   1.62 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.67 ;     7.54 ;    15.80 ;    35.81 ;    57.20
               HIP  14383 ; 5815. ;    89.4 ;  1.07 ;  9.01 ;       ;   1.700 ;   1.31 ;   Cha ;     0.49 ;     1.03 ;     2.24 ;     3.76 ;     6.46 ;    13.58 ;    29.61 ;    49.65
               HIP  30533 ; 6863. ;    89.4 ;  1.50 ;  7.63 ;       ;   5.200 ;   2.15 ;   Cha ;     4.39 ;     9.10 ;    24.66 ;    23.04 ;    88.05 ;   182.62 ;   494.76 ;   462.19
               HIP  65766 ; 5935. ;    89.4 ;  1.13 ;  9.03 ;       ;   2.300 ;   1.51 ;   Cha ;     0.52 ;     1.10 ;     2.42 ;     4.07 ;     7.61 ;    15.99 ;    35.37 ;    59.37
                HD 223868 ; 6577. ;    89.4 ;  1.44 ;  7.37 ;       ;   3.267 ;   1.73 ;   Nor ;     1.54 ;     3.20 ;     8.07 ;     9.08 ;    27.10 ;    56.45 ;   142.38 ;   160.22
               HIP  12099 ; 5879. ;    89.4 ;  1.10 ;  8.15 ;       ;   2.300 ;   1.51 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     4.59 ;     9.64 ;    21.32 ;    35.73
               HIP  27791 ; 6132. ;    89.4 ;  1.24 ;  7.87 ;       ;   6.160 ;   2.44 ;   Cha ;     0.46 ;     0.96 ;     2.20 ;     3.36 ;     8.89 ;    18.62 ;    42.77 ;    65.30
               HIP  24538 ; 6179. ;    89.4 ;  1.30 ;  7.79 ;       ;   7.300 ;   2.65 ;   Cha ;     0.51 ;     1.07 ;     2.49 ;     3.68 ;    10.63 ;    22.27 ;    51.60 ;    76.24
               HIP  78049 ; 5759. ;    89.4 ;  1.00 ; 10.04 ;       ;   0.608 ;   0.78 ;   Cha ;     0.84 ;     1.77 ;     3.79 ;     6.36 ;     8.32 ;    17.52 ;    37.54 ;    62.93
               HIP  71345 ; 5693. ;    89.4 ;  1.00 ;  9.37 ;       ;   1.700 ;   1.32 ;   Cha ;     0.56 ;     1.18 ;     2.52 ;     4.22 ;     7.17 ;    15.10 ;    32.32 ;    54.13
               HIP  95833 ; 6712. ;    89.5 ;  1.40 ;  6.75 ;       ;  13.000 ;   3.43 ;   Cha ;     1.74 ;     3.62 ;     9.46 ;     9.71 ;    42.66 ;    88.67 ;   231.50 ;   237.53
               HIP  70847 ; 6089. ;    89.5 ;  1.21 ;  9.18 ;       ;   1.900 ;   1.36 ;   Cha ;     0.79 ;     1.65 ;     3.73 ;     5.88 ;    11.26 ;    23.61 ;    53.38 ;    84.32
                 HD 15902 ; 6281. ;    89.5 ;  1.11 ;  8.16 ;       ;   1.615 ;   1.24 ;   Nor ;     0.87 ;     1.82 ;     4.29 ;     5.92 ;    11.41 ;    23.86 ;    56.26 ;    77.59
                HD 185807 ; 6152. ;    89.5 ;  1.09 ;  8.54 ;       ;   1.433 ;   1.18 ;   Nor ;     0.69 ;     1.45 ;     3.32 ;     5.01 ;     8.73 ;    18.30 ;    42.01 ;    63.41
               HIP  45967 ; 5263. ;    89.5 ;  0.86 ;  8.46 ;       ;   3.300 ;   1.88 ;   Cha ;     0.28 ;     0.59 ;     1.22 ;     2.04 ;     3.99 ;     8.42 ;    17.34 ;    28.99
               HIP 112137 ; 5592. ;    89.5 ;  0.97 ;  9.69 ;       ;   1.080 ;   1.06 ;   Cha ;     0.64 ;     1.35 ;     2.84 ;     4.75 ;     7.23 ;    15.24 ;    32.12 ;    53.70
               HIP 107567 ; 6626. ;    89.5 ;  1.40 ;  7.77 ;       ;   3.800 ;   1.86 ;   Cha ;     2.20 ;     4.58 ;    11.68 ;    12.74 ;    39.71 ;    82.66 ;   210.66 ;   229.82
               HIP  26141 ; 6120. ;    89.5 ;  1.23 ;  8.66 ;       ;   2.170 ;   1.45 ;   Cha ;     0.66 ;     1.39 ;     3.17 ;     4.89 ;     9.88 ;    20.71 ;    47.26 ;    72.94
               HIP  18987 ; 6177. ;    89.5 ;  1.30 ;  8.70 ;       ;   1.900 ;   1.35 ;   Cha ;     0.82 ;     1.71 ;     3.95 ;     5.86 ;    12.12 ;    25.39 ;    58.52 ;    86.84
                HD 108130 ; 5521. ;    89.5 ;  0.94 ;  9.69 ;       ;   0.691 ;   0.85 ;   Nor ;     0.62 ;     1.30 ;     2.72 ;     4.55 ;     6.17 ;    13.01 ;    27.19 ;    45.41
               HIP  20273 ; 5636. ;    89.5 ;  0.99 ;  9.10 ;       ;   2.000 ;   1.43 ;   Cha ;     0.47 ;     0.99 ;     2.12 ;     3.54 ;     6.27 ;    13.21 ;    28.16 ;    47.15
                 HD 27496 ; 5561. ;    89.5 ;  1.04 ;  8.95 ;       ;   1.950 ;   1.42 ;   Bre ;     0.42 ;     0.88 ;     1.87 ;     3.13 ;     5.69 ;    12.00 ;    25.41 ;    42.52
               HIP  63893 ; 6055. ;    89.5 ;  1.19 ;  8.66 ;       ;   3.000 ;   1.71 ;   Cha ;     0.53 ;     1.11 ;     2.51 ;     4.05 ;     8.46 ;    17.74 ;    40.03 ;    64.62
               HIP  85179 ; 6608. ;    89.5 ;  1.40 ;  7.72 ;       ;   6.100 ;   2.36 ;   Cha ;     2.03 ;     4.22 ;    10.71 ;    11.82 ;    41.14 ;    85.67 ;   217.45 ;   240.01
               HIP  76528 ; 6084. ;    89.5 ;  1.21 ;  8.12 ;       ;   5.190 ;   2.25 ;   Cha ;     0.44 ;     0.93 ;     2.11 ;     3.33 ;     8.14 ;    17.07 ;    38.82 ;    61.33
               HIP  43008 ; 6214. ;    89.5 ;  1.30 ;  8.86 ;       ;   2.300 ;   1.48 ;   Cha ;     1.01 ;     2.11 ;     4.90 ;     7.09 ;    15.66 ;    32.79 ;    76.00 ;   110.03
               HIP  38399 ; 6614. ;    89.5 ;  1.40 ;  8.25 ;       ;   3.300 ;   1.74 ;   Cha ;     2.71 ;     5.65 ;    14.33 ;    15.80 ;    47.26 ;    98.41 ;   249.61 ;   275.21
               HIP   4848 ; 5925. ;    89.5 ;  1.12 ;  9.74 ;       ;   0.930 ;   0.96 ;   Cha ;     0.77 ;     1.62 ;     3.55 ;     5.97 ;     8.91 ;    18.73 ;    41.13 ;    69.14
               HIP  10190 ; 6012. ;    89.5 ;  1.16 ;  8.62 ;       ;   2.700 ;   1.63 ;   Cha ;     0.45 ;     0.94 ;     2.12 ;     3.52 ;     6.91 ;    14.50 ;    32.49 ;    54.05
               HIP   8360 ; 6480. ;    89.5 ;  1.40 ;  8.53 ;       ;   2.400 ;   1.49 ;   Cha ;     2.03 ;     4.24 ;    10.42 ;    12.58 ;    32.84 ;    68.53 ;   168.22 ;   203.06
               HIP  32962 ; 5984. ;    89.6 ;  1.15 ;  7.78 ;       ;   5.900 ;   2.41 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.18 ;     5.15 ;    10.81 ;    24.25 ;    40.60
               HIP  31289 ; 5267. ;    89.6 ;  0.87 ; 10.19 ;       ;   0.618 ;   0.81 ;   Cha ;     0.73 ;     1.54 ;     3.10 ;     5.15 ;     6.85 ;    14.50 ;    29.19 ;    48.44
               HIP  72077 ; 5864. ;    89.6 ;  1.09 ;  8.84 ;       ;   2.500 ;   1.58 ;   Cha ;     0.46 ;     0.96 ;     2.10 ;     3.53 ;     6.68 ;    14.04 ;    30.83 ;    51.70
                HD 143823 ; 6622. ;    89.6 ;  1.41 ;  7.01 ;       ;   3.220 ;   1.71 ;   Nor ;     1.49 ;     3.10 ;     7.91 ;     8.62 ;    25.85 ;    53.81 ;   137.35 ;   149.72
               HIP  26625 ; 6956. ;    89.6 ;  1.50 ;  7.87 ;       ;   4.000 ;   1.88 ;   Cha ;     6.64 ;    13.74 ;    38.17 ;    33.66 ;   124.38 ;   257.61 ;   715.47 ;   630.98
               HIP 105534 ; 6684. ;    89.6 ;  1.40 ;  6.76 ;       ;  13.000 ;   3.43 ;   Cha ;     1.61 ;     3.34 ;     8.65 ;     9.05 ;    39.31 ;    81.74 ;   211.93 ;   221.52
                HD 183473 ; 5358. ;    89.6 ;  1.26 ;  7.89 ;       ;   1.102 ;   1.08 ;   Nor ;     0.22 ;     0.46 ;     0.96 ;     1.61 ;     2.85 ;     6.01 ;    12.56 ;    21.04
               HIP  74014 ; 6003. ;    89.6 ;  1.16 ;  9.08 ;       ;   1.700 ;   1.29 ;   Cha ;     0.56 ;     1.17 ;     2.60 ;     4.36 ;     7.61 ;    15.97 ;    35.63 ;    59.72
               HIP  75831 ; 6593. ;    89.6 ;  1.40 ;  8.16 ;       ;   3.300 ;   1.74 ;   Cha ;     2.42 ;     5.04 ;    12.72 ;    14.21 ;    42.14 ;    87.77 ;   221.59 ;   247.60
               HIP 100783 ; 6284. ;    89.6 ;  1.30 ;  7.59 ;       ;   8.300 ;   2.81 ;   Cha ;     0.66 ;     1.37 ;     3.25 ;     4.46 ;    14.01 ;    29.29 ;    69.30 ;    95.17
               HIP  77532 ; 6975. ;    89.6 ;  1.50 ;  7.23 ;       ;   8.700 ;   2.76 ;   Cha ;     5.10 ;    10.57 ;    29.54 ;    25.63 ;   116.12 ;   240.41 ;   672.06 ;   583.17
               HIP 113336 ; 6015. ;    89.6 ;  1.17 ;  8.88 ;       ;   1.800 ;   1.33 ;   Cha ;     0.52 ;     1.09 ;     2.45 ;     4.06 ;     7.26 ;    15.23 ;    34.09 ;    56.63
               HIP  26588 ; 6539. ;    89.6 ;  1.40 ;  8.40 ;       ;   3.500 ;   1.80 ;   Cha ;     2.31 ;     4.81 ;    11.97 ;    13.88 ;    40.84 ;    85.15 ;   211.99 ;   245.85
               HIP  65077 ; 5998. ;    89.6 ;  1.16 ;  9.58 ;       ;   1.220 ;   1.10 ;   Cha ;     0.73 ;     1.52 ;     3.38 ;     5.69 ;     9.14 ;    19.20 ;    42.62 ;    71.70
                 HD 92643 ; 5035. ;    89.6 ;  0.93 ;  8.05 ;       ;   0.468 ;   0.72 ;   Nor ;     0.20 ;     0.43 ;     0.87 ;     1.45 ;     1.86 ;     3.93 ;     7.93 ;    13.27
               HIP  62538 ; 6406. ;    89.6 ;  1.40 ;  8.70 ;       ;   3.400 ;   1.78 ;   Cha ;     1.75 ;     3.65 ;     8.81 ;    11.19 ;    30.87 ;    64.47 ;   155.54 ;   197.49
               HIP  95114 ; 6361. ;    89.6 ;  1.40 ;  8.38 ;       ;   4.900 ;   2.15 ;   Cha ;     1.27 ;     2.66 ;     6.36 ;     8.32 ;    24.64 ;    51.49 ;   123.26 ;   161.08
               HIP  35454 ; 5853. ;    89.6 ;  1.09 ;  9.15 ;       ;   4.700 ;   2.17 ;   Cha ;     0.54 ;     1.13 ;     2.46 ;     4.13 ;     9.20 ;    19.34 ;    42.32 ;    70.99
               HIP  84739 ; 5622. ;    89.6 ;  0.99 ;  9.78 ;       ;   1.120 ;   1.07 ;   Cha ;     0.68 ;     1.44 ;     3.04 ;     5.09 ;     7.87 ;    16.58 ;    35.03 ;    58.59
               HIP  74229 ; 5269. ;    89.6 ;  0.87 ; 10.28 ;       ;   0.300 ;   0.57 ;   Cha ;     0.77 ;     1.63 ;     3.27 ;     5.43 ;     6.03 ;    12.77 ;    25.67 ;    42.58
               HIP  32742 ; 5561. ;    89.6 ;  0.96 ;  8.17 ;       ;   4.400 ;   2.14 ;   Cha ;     0.28 ;     0.58 ;     1.25 ;     2.09 ;     4.44 ;     9.35 ;    19.92 ;    33.38
               HIP  71081 ; 5819. ;    89.6 ;  1.07 ;  9.03 ;       ;   2.300 ;   1.52 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.80 ;     7.05 ;    14.82 ;    32.33 ;    54.21
               HIP   8303 ; 5855. ;    89.6 ;  1.09 ;  8.50 ;       ;   3.800 ;   1.95 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.94 ;     6.18 ;    12.98 ;    28.55 ;    47.87
               HIP 100613 ; 6113. ;    89.6 ;  1.22 ;  7.83 ;       ;   6.800 ;   2.57 ;   Cha ;     0.42 ;     0.88 ;     2.01 ;     3.11 ;     8.28 ;    17.35 ;    39.73 ;    61.47
               HIP  19344 ; 6283. ;    89.6 ;  1.30 ;  9.06 ;       ;   1.900 ;   1.34 ;   Cha ;     1.41 ;     2.96 ;     6.94 ;     9.59 ;    20.86 ;    43.66 ;   102.43 ;   141.60
               HIP  76696 ; 5647. ;    89.6 ;  0.99 ;  9.95 ;       ;   0.790 ;   0.90 ;   Cha ;     0.76 ;     1.60 ;     3.38 ;     5.66 ;     8.00 ;    16.87 ;    35.67 ;    59.67
               HIP  81698 ; 6088. ;    89.6 ;  1.21 ;  8.78 ;       ;   2.700 ;   1.62 ;   Cha ;     0.63 ;     1.33 ;     3.01 ;     4.76 ;     9.91 ;    20.79 ;    47.13 ;    74.39
               HIP  65359 ; 5066. ;    89.6 ;  0.81 ; 10.51 ;       ;   0.790 ;   0.93 ;   Cha ;     0.80 ;     1.70 ;     3.32 ;     5.47 ;     7.74 ;    16.42 ;    32.14 ;    52.96
               HIP  80647 ; 6630. ;    89.6 ;  1.40 ;  8.13 ;       ;   4.800 ;   2.09 ;   Cha ;     2.69 ;     5.60 ;    14.28 ;    15.56 ;    51.46 ;   107.13 ;   272.93 ;   297.56
               HIP  44237 ; 7004. ;    89.6 ;  1.60 ;  7.46 ;       ;   7.400 ;   2.55 ;   Cha ;     6.27 ;    12.97 ;    36.52 ;    31.16 ;   141.28 ;   292.39 ;   823.65 ;   702.74
               HIP 109871 ; 6356. ;    89.6 ;  1.40 ;  8.64 ;       ;   2.400 ;   1.50 ;   Cha ;     1.43 ;     2.99 ;     7.15 ;     9.39 ;    23.22 ;    48.54 ;   115.89 ;   152.15
               HIP  64670 ; 6559. ;    89.6 ;  1.40 ;  8.42 ;       ;   2.180 ;   1.42 ;   Cha ;     2.49 ;     5.18 ;    12.96 ;    14.84 ;    39.11 ;    81.50 ;   203.85 ;   233.32
               HIP  43617 ; 5900. ;    89.7 ;  1.11 ;  9.76 ;       ;   0.930 ;   0.96 ;   Cha ;     0.77 ;     1.62 ;     3.54 ;     5.94 ;     8.88 ;    18.67 ;    40.85 ;    68.64
               HIP  60158 ; 5889. ;    89.7 ;  1.10 ;  9.25 ;       ;   2.400 ;   1.55 ;   Cha ;     0.57 ;     1.21 ;     2.65 ;     4.45 ;     8.36 ;    17.58 ;    38.60 ;    64.78
               HIP 100067 ; 6302. ;    89.7 ;  1.30 ;  7.86 ;       ;  10.000 ;   3.08 ;   Cha ;     0.80 ;     1.67 ;     3.97 ;     5.39 ;    17.89 ;    37.40 ;    88.70 ;   120.42
               HIP  89315 ; 6428. ;    89.7 ;  1.40 ;  7.80 ;       ;   6.700 ;   2.50 ;   Cha ;     1.17 ;     2.45 ;     5.97 ;     7.43 ;    24.53 ;    51.22 ;   124.71 ;   155.35
               HIP  98045 ; 6938. ;    89.7 ;  1.50 ;  6.95 ;       ;  10.700 ;   3.07 ;   Cha ;     3.96 ;     8.20 ;    22.70 ;    20.14 ;    94.94 ;   196.67 ;   544.50 ;   482.97
               HIP  84135 ; 5868. ;    89.7 ;  1.09 ;  8.67 ;       ;   2.900 ;   1.70 ;   Cha ;     0.42 ;     0.88 ;     1.93 ;     3.23 ;     6.34 ;    13.32 ;    29.31 ;    49.15
               HIP  98078 ; 6457. ;    89.7 ;  1.40 ;  8.51 ;       ;   2.300 ;   1.46 ;   Cha ;     1.87 ;     3.90 ;     9.52 ;    11.67 ;    29.85 ;    62.31 ;   152.18 ;   186.53
               HIP  45040 ; 6504. ;    89.7 ;  1.40 ;  8.45 ;       ;   3.600 ;   1.82 ;   Cha ;     2.11 ;     4.40 ;    10.86 ;    12.89 ;    37.64 ;    78.51 ;   193.86 ;   230.18
               HIP  42581 ; 5710. ;    89.7 ;  1.00 ;  7.74 ;       ;   5.000 ;   2.26 ;   Cha ;     0.24 ;     0.50 ;     1.09 ;     1.83 ;     4.01 ;     8.43 ;    18.33 ;    30.73
               HIP  79429 ; 6818. ;    89.7 ;  1.50 ;  7.83 ;       ;   5.700 ;   2.26 ;   Cha ;     4.21 ;     8.73 ;    23.35 ;    22.49 ;    86.43 ;   179.40 ;   479.99 ;   462.12
                HD 214089 ; 6194. ;    89.7 ;  1.08 ;  8.35 ;       ;   1.446 ;   1.18 ;   Nor ;     0.72 ;     1.51 ;     3.50 ;     5.13 ;     9.10 ;    19.06 ;    44.17 ;    64.68
               HIP  23854 ; 6261. ;    89.7 ;  1.30 ;  9.20 ;       ;   1.300 ;   1.11 ;   Cha ;     1.42 ;     2.97 ;     6.93 ;     9.73 ;    19.06 ;    39.91 ;    93.12 ;   130.76
               HIP  71933 ; 6032. ;    89.7 ;  1.17 ;  8.61 ;       ;   2.400 ;   1.53 ;   Cha ;     0.48 ;     1.00 ;     2.25 ;     3.70 ;     7.15 ;    15.00 ;    33.73 ;    55.32
               HIP  25879 ; 5902. ;    89.7 ;  1.11 ;  9.96 ;       ;   0.680 ;   0.82 ;   Cha ;     0.86 ;     1.81 ;     3.96 ;     6.66 ;     9.21 ;    19.36 ;    42.29 ;    71.09
               HIP  82100 ; 5900. ;    89.7 ;  1.11 ;  8.51 ;       ;   2.000 ;   1.41 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.03 ;     5.44 ;    11.44 ;    25.29 ;    42.40
                HD 100551 ; 6095. ;    89.7 ;  1.05 ;  8.35 ;       ;   1.282 ;   1.12 ;   Nor ;     0.52 ;     1.08 ;     2.46 ;     3.86 ;     6.23 ;    13.07 ;    29.76 ;    46.67
               HIP  56185 ; 5700. ;    89.7 ;  1.00 ;  8.11 ;       ;   3.050 ;   1.76 ;   Cha ;     0.29 ;     0.60 ;     1.31 ;     2.19 ;     4.26 ;     8.97 ;    19.42 ;    32.55
               HIP  54795 ; 6600. ;    89.7 ;  1.40 ;  6.77 ;       ;  13.000 ;   3.45 ;   Cha ;     1.23 ;     2.56 ;     6.49 ;     7.18 ;    30.13 ;    62.74 ;   159.40 ;   176.19
                HD 223372 ; 5794. ;    89.7 ;  0.99 ;  9.10 ;       ;   0.931 ;   0.97 ;   Nor ;     0.51 ;     1.07 ;     2.32 ;     3.90 ;     5.56 ;    11.70 ;    25.42 ;    42.62
               HIP  50020 ; 5906. ;    89.7 ;  1.11 ;  8.03 ;       ;   5.700 ;   2.38 ;   Cha ;     0.30 ;     0.64 ;     1.42 ;     2.37 ;     5.52 ;    11.59 ;    25.73 ;    43.11
               HIP   3610 ; 5663. ;    89.8 ;  1.00 ;  7.82 ;       ;   6.800 ;   2.64 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     4.43 ;     9.31 ;    20.13 ;    33.74
               HIP  44701 ; 6235. ;    89.8 ;  1.30 ;  8.74 ;       ;   2.400 ;   1.51 ;   Cha ;     1.01 ;     2.12 ;     4.94 ;     7.04 ;    15.87 ;    33.23 ;    77.40 ;   110.38
               HIP  48014 ; 7139. ;    89.8 ;  1.60 ;  7.10 ;       ;   8.210 ;   2.67 ;   Cha ;     7.95 ;    16.43 ;    48.09 ;    37.63 ;   183.50 ;   378.98 ;  1109.65 ;   868.27
               HIP  69992 ; 5964. ;    89.8 ;  1.14 ;  9.62 ;       ;   1.300 ;   1.13 ;   Cha ;     0.73 ;     1.53 ;     3.38 ;     5.69 ;     9.26 ;    19.45 ;    42.98 ;    72.26
               HIP  80203 ; 6280. ;    89.8 ;  1.30 ;  8.64 ;       ;   4.300 ;   2.02 ;   Cha ;     1.12 ;     2.34 ;     5.49 ;     7.59 ;    20.22 ;    42.31 ;    99.47 ;   137.52
                HD 117963 ; 5943. ;    89.8 ;  1.05 ;  7.98 ;       ;   1.158 ;   1.07 ;   Nor ;     0.30 ;     0.63 ;     1.41 ;     2.36 ;     3.57 ;     7.49 ;    16.70 ;    27.98
               HIP  95037 ; 6330. ;    89.8 ;  1.30 ;  8.37 ;       ;   2.700 ;   1.60 ;   Cha ;     1.14 ;     2.39 ;     5.67 ;     7.57 ;    18.37 ;    38.40 ;    91.35 ;   121.91
               HIP  81453 ; 6339. ;    89.8 ;  1.40 ;  8.21 ;       ;   3.400 ;   1.79 ;   Cha ;     1.09 ;     2.27 ;     5.41 ;     7.17 ;    19.20 ;    40.13 ;    95.71 ;   126.86
               HIP   5305 ; 5583. ;    89.8 ;  0.97 ;  9.83 ;       ;   1.400 ;   1.20 ;   Cha ;     0.69 ;     1.45 ;     3.06 ;     5.11 ;     8.33 ;    17.56 ;    36.90 ;    61.68
               HIP  88767 ; 5923. ;    89.8 ;  1.12 ;  9.28 ;       ;   1.600 ;   1.26 ;   Cha ;     0.59 ;     1.25 ;     2.75 ;     4.62 ;     7.89 ;    16.58 ;    36.54 ;    61.36
               HIP  67182 ; 6238. ;    89.8 ;  1.30 ;  8.15 ;       ;   3.000 ;   1.69 ;   Cha ;     0.75 ;     1.57 ;     3.68 ;     5.23 ;    12.47 ;    26.09 ;    61.02 ;    86.66
               HIP 103854 ; 5896. ;    89.8 ;  1.11 ;  8.94 ;       ;   1.600 ;   1.26 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.79 ;     6.45 ;    13.55 ;    29.86 ;    50.09
                HD 217959 ; 6152. ;    89.8 ;  1.14 ;  7.90 ;       ;   1.568 ;   1.23 ;   Nor ;     0.49 ;     1.04 ;     2.39 ;     3.60 ;     6.54 ;    13.71 ;    31.59 ;    47.58
                HD 221584 ; 5970. ;    89.8 ;  0.98 ;  8.59 ;       ;   1.028 ;   1.01 ;   Nor ;     0.42 ;     0.88 ;     1.96 ;     3.29 ;     4.66 ;     9.78 ;    21.79 ;    36.55
               HIP   7741 ; 6308. ;    89.9 ;  1.30 ;  8.30 ;       ;   2.600 ;   1.57 ;   Cha ;     1.02 ;     2.14 ;     5.07 ;     6.87 ;    16.33 ;    34.14 ;    80.88 ;   109.54
               HIP  75511 ; 5893. ;    89.9 ;  1.11 ;  9.47 ;       ;   1.160 ;   1.07 ;   Cha ;     0.65 ;     1.37 ;     3.00 ;     5.03 ;     7.93 ;    16.68 ;    36.56 ;    61.39
                HD 218152 ; 6053. ;    89.9 ;  1.05 ;  8.20 ;       ;   1.247 ;   1.10 ;   Nor ;     0.42 ;     0.87 ;     1.97 ;     3.18 ;     5.00 ;    10.48 ;    23.71 ;    38.28
               HIP  83458 ; 6103. ;    89.9 ;  1.22 ;  8.31 ;       ;   2.900 ;   1.68 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.87 ;     8.30 ;    17.39 ;    39.66 ;    61.86
               HIP  12580 ; 6091. ;    89.9 ;  1.21 ;  8.39 ;       ;   2.800 ;   1.65 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.90 ;     8.21 ;    17.21 ;    39.13 ;    61.57
               HIP 110303 ; 5727. ;    89.9 ;  1.00 ;  9.41 ;       ;   1.800 ;   1.35 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.40 ;     7.55 ;    15.90 ;    34.16 ;    57.24
               HIP  51053 ; 6346. ;    89.9 ;  1.40 ;  8.88 ;       ;   2.220 ;   1.45 ;   Cha ;     1.58 ;     3.29 ;     7.84 ;    10.37 ;    25.05 ;    52.38 ;   124.63 ;   164.93
               HIP  16900 ; 6532. ;    89.9 ;  1.40 ;  7.06 ;       ;   4.800 ;   2.10 ;   Cha ;     1.14 ;     2.38 ;     5.94 ;     6.88 ;    21.88 ;    45.61 ;   113.97 ;   131.98
               HIP  66982 ; 5818. ;    89.9 ;  1.07 ;  8.72 ;       ;   2.240 ;   1.50 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.22 ;     5.92 ;    12.45 ;    27.23 ;    45.64
                HD 202735 ; 6026. ;    89.9 ;  1.15 ;  8.31 ;       ;   1.468 ;   1.20 ;   Nor ;     0.40 ;     0.84 ;     1.89 ;     3.11 ;     5.25 ;    11.01 ;    24.78 ;    40.80
               HIP  54159 ; 6297. ;    89.9 ;  1.30 ;  8.59 ;       ;   2.600 ;   1.57 ;   Cha ;     1.15 ;     2.41 ;     5.69 ;     7.77 ;    18.38 ;    38.45 ;    90.74 ;   123.98
                HD 200382 ; 5047. ;    89.9 ;  0.84 ;  9.72 ;       ;   0.385 ;   0.65 ;   Nor ;     0.50 ;     1.06 ;     2.10 ;     3.48 ;     4.13 ;     8.76 ;    17.34 ;    28.74
               HIP  83950 ; 6319. ;    89.9 ;  1.30 ;  7.47 ;       ;   6.300 ;   2.44 ;   Cha ;     0.70 ;     1.45 ;     3.46 ;     4.64 ;    13.84 ;    28.93 ;    68.95 ;    92.41
                HD 188725 ; 6776. ;    89.9 ;  1.34 ;  7.91 ;       ;   3.189 ;   1.69 ;   Nor ;     3.85 ;     7.99 ;    21.14 ;    20.92 ;    64.72 ;   134.41 ;   355.62 ;   351.89
               HIP  44152 ; 6221. ;    89.9 ;  1.30 ;  9.03 ;       ;   1.500 ;   1.20 ;   Cha ;     1.13 ;     2.37 ;     5.49 ;     7.92 ;    15.77 ;    33.03 ;    76.57 ;   110.40
               HIP  76853 ; 6290. ;    89.9 ;  1.30 ;  8.75 ;       ;   2.000 ;   1.38 ;   Cha ;     1.22 ;     2.56 ;     6.02 ;     8.27 ;    18.28 ;    38.24 ;    90.03 ;   123.68
               HIP  57827 ; 6610. ;    89.9 ;  1.40 ;  7.66 ;       ;   7.250 ;   2.57 ;   Cha ;     1.98 ;     4.13 ;    10.48 ;    11.55 ;    42.03 ;    87.51 ;   222.27 ;   244.94
               HIP  63774 ; 5900. ;    89.9 ;  1.11 ;  8.20 ;       ;   4.600 ;   2.14 ;   Cha ;     0.33 ;     0.69 ;     1.54 ;     2.58 ;     5.69 ;    11.94 ;    26.46 ;    44.35
               HIP  29080 ; 6611. ;    89.9 ;  1.40 ;  8.40 ;       ;   2.600 ;   1.54 ;   Cha ;     2.92 ;     6.07 ;    15.38 ;    17.01 ;    47.86 ;    99.66 ;   252.42 ;   279.12
               HIP 109596 ; 5948. ;    89.9 ;  1.13 ;  9.52 ;       ;   1.050 ;   1.02 ;   Cha ;     0.68 ;     1.44 ;     3.17 ;     5.34 ;     8.21 ;    17.25 ;    38.07 ;    63.98
               HIP  74008 ; 5874. ;    89.9 ;  1.10 ;  9.72 ;       ;   0.906 ;   0.95 ;   Cha ;     0.74 ;     1.56 ;     3.40 ;     5.72 ;     8.48 ;    17.83 ;    38.90 ;    65.32
               HIP  18412 ; 6553. ;    90.0 ;  1.40 ;  8.45 ;       ;   2.900 ;   1.63 ;   Cha ;     2.47 ;     5.15 ;    12.87 ;    14.79 ;    41.76 ;    87.04 ;   217.38 ;   249.83
               HIP  84353 ; 5743. ;    90.0 ;  1.00 ;  9.34 ;       ;   1.600 ;   1.27 ;   Cha ;     0.56 ;     1.19 ;     2.55 ;     4.28 ;     7.10 ;    14.95 ;    32.21 ;    53.97
               HIP 102073 ; 5707. ;    90.0 ;  1.00 ;  9.37 ;       ;   2.700 ;   1.66 ;   Cha ;     0.57 ;     1.19 ;     2.55 ;     4.28 ;     8.13 ;    17.13 ;    36.73 ;    61.52
               HIP  64026 ; 6415. ;    90.0 ;  1.40 ;  8.75 ;       ;   2.000 ;   1.37 ;   Cha ;     1.85 ;     3.87 ;     9.35 ;    11.80 ;    28.64 ;    59.81 ;   144.54 ;   182.46
               HIP   5271 ; 6514. ;    90.0 ;  1.40 ;  8.19 ;       ;   3.600 ;   1.82 ;   Cha ;     1.90 ;     3.97 ;     9.83 ;    11.58 ;    33.96 ;    70.81 ;   175.46 ;   206.66
               HIP 108442 ; 6393. ;    90.0 ;  1.40 ;  8.70 ;       ;   2.900 ;   1.65 ;   Cha ;     1.68 ;     3.51 ;     8.44 ;    10.81 ;    28.49 ;    59.53 ;   143.21 ;   183.43
                HD 171430 ; 5970. ;    90.0 ;  1.03 ;  8.23 ;       ;   1.135 ;   1.06 ;   Nor ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;     4.04 ;     8.47 ;    18.93 ;    31.73
               HIP  11861 ; 5845. ;    90.0 ;  1.08 ;  9.49 ;       ;   1.400 ;   1.18 ;   Cha ;     0.64 ;     1.35 ;     2.94 ;     4.93 ;     8.11 ;    17.05 ;    37.15 ;    62.34
               HIP  16399 ; 6330. ;    90.0 ;  1.30 ;  8.88 ;       ;   1.300 ;   1.11 ;   Cha ;     1.50 ;     3.13 ;     7.42 ;     9.93 ;    20.06 ;    41.96 ;    99.50 ;   133.10
               HIP 103139 ; 5840. ;    90.0 ;  1.08 ;  9.69 ;       ;   0.570 ;   0.76 ;   Cha ;     0.72 ;     1.51 ;     3.29 ;     5.52 ;     7.26 ;    15.27 ;    33.18 ;    55.69
               HIP   6377 ; 6682. ;    90.0 ;  1.40 ;  7.36 ;       ;   8.090 ;   2.71 ;   Cha ;     2.14 ;     4.46 ;    11.53 ;    12.10 ;    46.61 ;    96.94 ;   250.82 ;   263.17
               HIP   8073 ; 5454. ;    90.0 ;  0.93 ;  9.98 ;       ;   0.860 ;   0.95 ;   Cha ;     0.70 ;     1.49 ;     3.07 ;     5.12 ;     7.37 ;    15.57 ;    32.15 ;    53.59
               HIP  60775 ; 6963. ;    90.0 ;  1.50 ;  7.53 ;       ;   6.800 ;   2.45 ;   Cha ;     5.71 ;    11.81 ;    32.90 ;    28.82 ;   122.09 ;   252.83 ;   704.05 ;   616.72
               HIP  71362 ; 6314. ;    90.0 ;  1.30 ;  8.07 ;       ;   4.500 ;   2.06 ;   Cha ;     0.93 ;     1.94 ;     4.60 ;     6.20 ;    16.94 ;    35.42 ;    84.12 ;   113.36
  2MASS J07304280+4811599 ; 3233. ;    90.0 ;  0.17 ;       ;  9.14 ;   0.003 ;   0.06 ;   Ter ;     0.66 ;     2.32 ;     1.44 ;     3.13 ;     0.74 ;     2.61 ;     1.62 ;     3.54
               HIP  23930 ; 6218. ;    90.0 ;  1.30 ;  7.36 ;       ;  10.000 ;   3.09 ;   Cha ;     0.47 ;     0.98 ;     2.30 ;     3.30 ;    10.52 ;    22.02 ;    51.49 ;    73.97
               HIP  31452 ; 6878. ;    90.0 ;  1.50 ;  7.65 ;       ;   6.500 ;   2.40 ;   Cha ;     4.64 ;     9.61 ;    26.14 ;    24.19 ;    98.29 ;   203.81 ;   554.39 ;   512.99
               HIP  72126 ; 6081. ;    90.0 ;  1.20 ;  9.04 ;       ;   1.100 ;   1.03 ;   Cha ;     0.71 ;     1.49 ;     3.37 ;     5.35 ;     8.85 ;    18.57 ;    41.98 ;    66.65
               HIP  81250 ; 6021. ;    90.0 ;  1.17 ;  8.71 ;       ;   3.130 ;   1.75 ;   Cha ;     0.49 ;     1.02 ;     2.28 ;     3.78 ;     7.76 ;    16.29 ;    36.54 ;    60.41
                HD 159067 ; 5675. ;    90.0 ;  1.10 ;  8.83 ;       ;   1.057 ;   1.04 ;   Nor ;     0.41 ;     0.87 ;     1.88 ;     3.14 ;     4.96 ;    10.43 ;    22.41 ;    37.54
               HIP   6265 ; 6737. ;    90.0 ;  1.40 ;  7.95 ;       ;   5.000 ;   2.12 ;   Cha ;     3.46 ;     7.19 ;    18.82 ;    19.11 ;    66.60 ;   138.41 ;   362.44 ;   368.02
                HD 216490 ; 5998. ;    90.0 ;  1.12 ;  8.14 ;       ;   1.367 ;   1.16 ;   Nor ;     0.33 ;     0.70 ;     1.57 ;     2.64 ;     4.26 ;     8.94 ;    20.05 ;    33.59
               HIP  37333 ; 5638. ;    90.0 ;  0.99 ; 10.15 ;       ;   0.408 ;   0.65 ;   Cha ;     0.85 ;     1.79 ;     3.78 ;     6.32 ;     7.61 ;    16.04 ;    33.79 ;    56.51
                HD 157719 ; 4977. ;    90.0 ;  1.22 ;  7.80 ;       ;   0.769 ;   0.92 ;   Nor ;     0.18 ;     0.37 ;     0.74 ;     1.23 ;     2.08 ;     4.40 ;     8.82 ;    14.61
               HIP 109958 ; 5832. ;    90.0 ;  1.08 ;  9.88 ;       ;   1.500 ;   1.23 ;   Cha ;     0.80 ;     1.68 ;     3.64 ;     6.10 ;    10.26 ;    21.58 ;    46.75 ;    78.48
               HIP  57470 ; 6709. ;    90.0 ;  1.40 ;  7.94 ;       ;  10.600 ;   3.09 ;   Cha ;     3.15 ;     6.54 ;    17.01 ;    17.59 ;    73.19 ;   152.17 ;   395.66 ;   409.13
               HIP   4951 ; 6020. ;    90.1 ;  1.17 ;  9.34 ;       ;   1.190 ;   1.08 ;   Cha ;     0.68 ;     1.42 ;     3.18 ;     5.27 ;     8.53 ;    17.90 ;    39.96 ;    66.23
               HIP  52086 ; 5994. ;    90.1 ;  1.15 ; 10.12 ;       ;   1.200 ;   1.09 ;   Cha ;     0.98 ;     2.07 ;     4.56 ;     7.69 ;    12.29 ;    25.82 ;    57.01 ;    96.08
               HIP  95186 ; 5991. ;    90.1 ;  1.15 ;  9.06 ;       ;   1.400 ;   1.17 ;   Cha ;     0.54 ;     1.14 ;     2.54 ;     4.26 ;     7.04 ;    14.78 ;    32.93 ;    55.31
               HIP  29857 ; 7095. ;    90.1 ;  1.60 ;  7.71 ;       ;   5.800 ;   2.24 ;   Cha ;     9.47 ;    19.56 ;    56.52 ;    45.65 ;   200.42 ;   414.22 ;  1196.75 ;   966.49
               HIP  29615 ; 5835. ;    90.1 ;  1.08 ;  9.18 ;       ;   2.300 ;   1.52 ;   Cha ;     0.54 ;     1.13 ;     2.47 ;     4.15 ;     7.71 ;    16.21 ;    35.39 ;    59.35
               HIP  16936 ; 5745. ;    90.1 ;  1.00 ; 10.10 ;       ;   1.300 ;   1.15 ;   Cha ;     0.86 ;     1.82 ;     3.89 ;     6.52 ;    10.35 ;    21.80 ;    46.59 ;    78.08
                HD 115346 ; 5012. ;    90.1 ;  0.92 ;  8.39 ;       ;   0.450 ;   0.70 ;   Nor ;     0.24 ;     0.51 ;     1.02 ;     1.70 ;     2.15 ;     4.55 ;     9.14 ;    15.26
                HD 116254 ; 5483. ;    90.1 ;  0.88 ;  9.51 ;       ;   0.589 ;   0.79 ;   Nor ;     0.55 ;     1.16 ;     2.41 ;     4.03 ;     5.10 ;    10.76 ;    22.43 ;    37.46
                HD 122078 ; 5483. ;    90.1 ;  1.14 ;  8.30 ;       ;   0.989 ;   1.02 ;   Nor ;     0.29 ;     0.60 ;     1.28 ;     2.14 ;     3.45 ;     7.27 ;    15.35 ;    25.71
                HD 144450 ; 5082. ;    90.1 ;  0.81 ;  8.08 ;       ;   0.368 ;   0.63 ;   Nor ;     0.21 ;     0.45 ;     0.91 ;     1.52 ;     1.69 ;     3.58 ;     7.26 ;    12.15
                HD 145344 ; 5998. ;    90.1 ;  0.98 ;  8.40 ;       ;   1.047 ;   1.01 ;   Nor ;     0.38 ;     0.81 ;     1.81 ;     3.03 ;     4.28 ;     8.99 ;    20.13 ;    33.76
                HD 222743 ; 5970. ;    90.1 ;  1.18 ;  7.99 ;       ;   1.490 ;   1.21 ;   Nor ;     0.31 ;     0.64 ;     1.44 ;     2.41 ;     4.10 ;     8.60 ;    19.24 ;    32.22
               HIP  23041 ; 6232. ;    90.1 ;  1.30 ;  6.35 ;       ;  17.000 ;   4.03 ;   Cha ;     0.30 ;     0.62 ;     1.47 ;     2.08 ;     7.63 ;    15.96 ;    37.55 ;    53.30
               HIP  35472 ; 6127. ;    90.1 ;  1.23 ;  7.95 ;       ;   5.700 ;   2.35 ;   Cha ;     0.47 ;     0.98 ;     2.24 ;     3.43 ;     8.85 ;    18.55 ;    42.54 ;    65.20
               HIP   3304 ; 5776. ;    90.1 ;  1.00 ;  9.62 ;       ;   1.000 ;   1.01 ;   Cha ;     0.67 ;     1.41 ;     3.04 ;     5.09 ;     7.49 ;    15.76 ;    34.00 ;    57.01
               HIP  23889 ; 6041. ;    90.1 ;  1.18 ;  8.18 ;       ;   4.500 ;   2.10 ;   Cha ;     0.39 ;     0.83 ;     1.87 ;     3.04 ;     6.92 ;    14.52 ;    32.79 ;    53.40
               HIP  24108 ; 7142. ;    90.1 ;  1.60 ;  6.82 ;       ;  11.700 ;   3.18 ;   Cha ;     7.01 ;    14.47 ;    42.41 ;    33.07 ;   176.61 ;   364.73 ;  1069.09 ;   833.57
               HIP   8162 ; 5710. ;    90.1 ;  1.00 ;  9.73 ;       ;   1.300 ;   1.15 ;   Cha ;     0.69 ;     1.45 ;     3.10 ;     5.19 ;     8.26 ;    17.39 ;    37.16 ;    62.24
               HIP  48266 ; 6854. ;    90.1 ;  1.50 ;  6.35 ;       ;  17.000 ;   3.89 ;   Cha ;     2.26 ;     4.68 ;    12.68 ;    11.84 ;    60.87 ;   126.24 ;   342.09 ;   319.42
               HIP  89822 ; 6500. ;    90.1 ;  1.40 ;  8.49 ;       ;   2.800 ;   1.61 ;   Cha ;     2.13 ;     4.44 ;    10.95 ;    13.04 ;    35.71 ;    74.49 ;   183.71 ;   218.77
                HD 219113 ; 4875. ;    90.1 ;  0.83 ;  7.37 ;       ;   0.328 ;   0.60 ;   Nor ;     0.14 ;     0.30 ;     0.59 ;     0.93 ;     1.12 ;     2.37 ;     4.65 ;     7.38
               HIP   5552 ; 6436. ;    90.1 ;  1.40 ;  8.45 ;       ;   3.160 ;   1.72 ;   Cha ;     1.69 ;     3.53 ;     8.57 ;    10.65 ;    29.24 ;    61.05 ;   148.46 ;   184.49
               HIP  83507 ; 5741. ;    90.1 ;  1.00 ;  9.18 ;       ;   1.300 ;   1.15 ;   Cha ;     0.52 ;     1.09 ;     2.34 ;     3.92 ;     6.18 ;    13.00 ;    28.04 ;    46.99
                 HD 44345 ; 6383. ;    90.1 ;  1.17 ;  8.51 ;       ;   1.913 ;   1.34 ;   Nor ;     1.46 ;     3.05 ;     7.34 ;     9.45 ;    20.44 ;    42.71 ;   102.63 ;   132.25
               HIP  49168 ; 6295. ;    90.1 ;  1.30 ;  8.65 ;       ;   2.300 ;   1.48 ;   Cha ;     1.18 ;     2.47 ;     5.83 ;     7.98 ;    18.29 ;    38.26 ;    90.22 ;   123.46
               HIP  85944 ; 5790. ;    90.1 ;  1.06 ;  8.64 ;       ;   2.900 ;   1.71 ;   Cha ;     0.39 ;     0.83 ;     1.81 ;     3.03 ;     5.94 ;    12.48 ;    27.22 ;    45.62
               HIP  96041 ; 5675. ;    90.1 ;  1.00 ; 10.07 ;       ;   0.660 ;   0.82 ;   Cha ;     0.82 ;     1.73 ;     3.67 ;     6.15 ;     8.33 ;    17.56 ;    37.21 ;    62.28
               HIP  15016 ; 5962. ;    90.1 ;  1.14 ;  8.49 ;       ;   3.000 ;   1.72 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;     6.19 ;    13.00 ;    28.98 ;    48.58
               HIP  57359 ; 5786. ;    90.1 ;  1.05 ;  8.98 ;       ;   1.900 ;   1.38 ;   Cha ;     0.47 ;     1.00 ;     2.16 ;     3.63 ;     6.38 ;    13.41 ;    29.14 ;    48.85
               HIP 112228 ; 6526. ;    90.1 ;  1.40 ;  8.16 ;       ;   3.000 ;   1.66 ;   Cha ;     1.95 ;     4.07 ;    10.11 ;    11.81 ;    33.27 ;    69.36 ;   172.37 ;   201.38
               HIP  96043 ; 5868. ;    90.1 ;  1.09 ;  9.75 ;       ;   1.090 ;   1.04 ;   Cha ;     0.75 ;     1.58 ;     3.45 ;     5.79 ;     8.96 ;    18.84 ;    41.06 ;    68.95
               HIP  73560 ; 6064. ;    90.2 ;  1.19 ;  9.08 ;       ;   1.400 ;   1.17 ;   Cha ;     0.68 ;     1.43 ;     3.23 ;     5.19 ;     9.00 ;    18.89 ;    42.56 ;    68.38
               HIP  98282 ; 5154. ;    90.2 ;  0.83 ;  7.88 ;       ;   5.500 ;   2.44 ;   Cha ;     0.20 ;     0.42 ;     0.85 ;     1.43 ;     3.14 ;     6.64 ;    13.58 ;    22.74
               HIP  62352 ; 5889. ;    90.2 ;  1.10 ;  9.16 ;       ;   2.000 ;   1.41 ;   Cha ;     0.55 ;     1.15 ;     2.52 ;     4.24 ;     7.61 ;    16.00 ;    35.15 ;    58.99
               HIP 107790 ; 6584. ;    90.2 ;  1.40 ;  8.06 ;       ;   3.900 ;   1.89 ;   Cha ;     2.24 ;     4.66 ;    11.73 ;    13.18 ;    40.63 ;    84.63 ;   213.28 ;   239.62
               HIP  61992 ; 6122. ;    90.2 ;  1.23 ;  8.12 ;       ;   6.300 ;   2.47 ;   Cha ;     0.50 ;     1.05 ;     2.40 ;     3.70 ;     9.75 ;    20.44 ;    46.81 ;    72.02
               HIP  73220 ; 6256. ;    90.2 ;  1.30 ;  8.39 ;       ;   2.700 ;   1.60 ;   Cha ;     0.90 ;     1.89 ;     4.42 ;     6.21 ;    14.54 ;    30.43 ;    71.32 ;   100.12
               HIP 104382 ; 6898. ;    90.2 ;  1.50 ;  5.52 ;       ;  38.000 ;   5.80 ;   Cha ;     1.74 ;     3.60 ;     9.87 ;     8.93 ;    57.19 ;   118.54 ;   325.32 ;   294.43
               HIP   1567 ; 6195. ;    90.2 ;  1.30 ;  8.61 ;       ;   2.000 ;   1.39 ;   Cha ;     0.83 ;     1.73 ;     4.01 ;     5.88 ;    12.42 ;    26.00 ;    60.16 ;    88.14
               HIP  83077 ; 6058. ;    90.2 ;  1.19 ;  8.87 ;       ;   2.700 ;   1.62 ;   Cha ;     0.60 ;     1.26 ;     2.84 ;     4.58 ;     9.33 ;    19.57 ;    44.13 ;    71.14
                 HD 29941 ; 5781. ;    90.2 ;  1.02 ;  8.61 ;       ;   0.979 ;   0.99 ;   Nor ;     0.39 ;     0.82 ;     1.78 ;     2.98 ;     4.37 ;     9.18 ;    20.00 ;    33.52
               HIP 104965 ; 7192. ;    90.2 ;  1.60 ;  6.62 ;       ;  16.000 ;   3.71 ;   Cha ;     7.41 ;    15.28 ;    45.45 ;    34.32 ;   201.67 ;   416.17 ;  1237.61 ;   934.55
                HD 220908 ; 5970. ;    90.2 ;  1.14 ;  7.60 ;       ;   1.391 ;   1.17 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     3.24 ;     6.80 ;    15.24 ;    25.51
               HIP  47948 ; 5768. ;    90.2 ;  1.00 ; 10.20 ;       ;   0.730 ;   0.86 ;   Cha ;     0.93 ;     1.96 ;     4.19 ;     7.03 ;     9.64 ;    20.30 ;    43.45 ;    72.85
               HIP  51574 ; 5618. ;    90.2 ;  0.98 ;  7.99 ;       ;   3.900 ;   2.00 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.97 ;     4.07 ;     8.57 ;    18.40 ;    30.84
               HIP  77201 ; 5589. ;    90.2 ;  0.97 ; 10.13 ;       ;   1.140 ;   1.09 ;   Cha ;     0.82 ;     1.73 ;     3.62 ;     6.04 ;     9.39 ;    19.80 ;    41.48 ;    69.29
               HIP  97409 ; 6583. ;    90.2 ;  1.40 ;  8.41 ;       ;   3.800 ;   1.87 ;   Cha ;     2.67 ;     5.57 ;    14.01 ;    15.79 ;    48.29 ;   100.60 ;   253.07 ;   285.07
               HIP 113142 ; 6027. ;    90.2 ;  1.17 ;  9.51 ;       ;   0.840 ;   0.91 ;   Cha ;     0.77 ;     1.61 ;     3.59 ;     5.93 ;     8.83 ;    18.54 ;    41.38 ;    68.31
               HIP  24978 ; 6795. ;    90.2 ;  1.50 ;  8.30 ;       ;   4.150 ;   1.93 ;   Cha ;     4.97 ;    10.33 ;    27.42 ;    26.87 ;    94.46 ;   196.14 ;   520.80 ;   510.51
               HIP  98689 ; 7191. ;    90.2 ;  1.60 ;  7.63 ;       ;   5.600 ;   2.20 ;   Cha ;    12.20 ;    25.18 ;    74.80 ;    56.91 ;   255.56 ;   527.41 ;  1566.77 ;  1192.06
               HIP   3674 ; 6039. ;    90.2 ;  1.18 ;  8.30 ;       ;   2.900 ;   1.68 ;   Cha ;     0.42 ;     0.87 ;     1.96 ;     3.20 ;     6.54 ;    13.72 ;    30.94 ;    50.46
               HIP  33755 ; 6328. ;    90.2 ;  1.30 ;  8.81 ;       ;   2.300 ;   1.47 ;   Cha ;     1.43 ;     3.00 ;     7.12 ;     9.53 ;    22.19 ;    46.40 ;   110.04 ;   147.36
               HIP  51908 ; 6041. ;    90.2 ;  1.18 ;  7.43 ;       ;   8.900 ;   2.95 ;   Cha ;     0.27 ;     0.56 ;     1.28 ;     2.08 ;     5.61 ;    11.76 ;    26.65 ;    43.33
               HIP  70799 ; 6105. ;    90.2 ;  1.22 ;  9.51 ;       ;   1.800 ;   1.32 ;   Cha ;     0.99 ;     2.08 ;     4.71 ;     7.37 ;    14.09 ;    29.56 ;    66.86 ;   104.58
                 HD 72670 ; 6823. ;    90.2 ;  1.38 ;  8.04 ;       ;   3.477 ;   1.76 ;   Nor ;     4.76 ;     9.88 ;    26.46 ;    25.42 ;    82.95 ;   172.15 ;   460.95 ;   442.87
               HIP  64323 ; 6200. ;    90.2 ;  1.30 ;  8.64 ;       ;   3.400 ;   1.81 ;   Cha ;     0.86 ;     1.79 ;     4.15 ;     6.06 ;    14.66 ;    30.70 ;    71.07 ;   103.78
               HIP   5480 ; 6467. ;    90.2 ;  1.40 ;  8.19 ;       ;   3.000 ;   1.67 ;   Cha ;     1.63 ;     3.40 ;     8.34 ;    10.14 ;    27.85 ;    58.12 ;   142.50 ;   173.21
               HIP  67840 ; 5980. ;    90.2 ;  1.15 ;  8.82 ;       ;   1.900 ;   1.37 ;   Cha ;     0.47 ;     1.00 ;     2.22 ;     3.72 ;     6.65 ;    13.96 ;    31.10 ;    52.20
               HIP  43635 ; 6647. ;    90.2 ;  1.40 ;  6.96 ;       ;  13.000 ;   3.44 ;   Cha ;     1.58 ;     3.28 ;     8.42 ;     9.03 ;    38.63 ;    80.39 ;   206.44 ;   221.31
               HIP  96118 ; 5808. ;    90.2 ;  1.06 ;  8.73 ;       ;   2.700 ;   1.65 ;   Cha ;     0.42 ;     0.88 ;     1.92 ;     3.23 ;     6.19 ;    13.02 ;    28.43 ;    47.65
               HIP  18174 ; 6455. ;    90.2 ;  1.40 ;  7.59 ;       ;   6.110 ;   2.38 ;   Cha ;     1.16 ;     2.41 ;     5.92 ;     7.24 ;    23.62 ;    49.29 ;   120.83 ;   147.68
               HIP  86425 ; 6512. ;    90.2 ;  1.40 ;  8.16 ;       ;   3.060 ;   1.68 ;   Cha ;     1.87 ;     3.89 ;     9.63 ;    11.36 ;    31.97 ;    66.68 ;   165.16 ;   194.76
               HIP 100558 ; 5339. ;    90.2 ;  0.89 ;  9.98 ;       ;   1.110 ;   1.09 ;   Cha ;     0.67 ;     1.41 ;     2.87 ;     4.78 ;     7.33 ;    15.50 ;    31.57 ;    52.52
               HIP 101395 ; 6146. ;    90.2 ;  1.24 ;  9.24 ;       ;   1.400 ;   1.16 ;   Cha ;     0.99 ;     2.07 ;     4.72 ;     7.18 ;    13.24 ;    27.76 ;    63.37 ;    96.26
               HIP  99773 ; 6233. ;    90.2 ;  1.30 ;  8.72 ;       ;   2.130 ;   1.43 ;   Cha ;     1.00 ;     2.09 ;     4.86 ;     6.95 ;    15.18 ;    31.79 ;    74.02 ;   105.70
              BD -07 3509 ; 5546. ;    90.3 ;  0.90 ;  9.76 ;       ;   0.646 ;   0.82 ;   Nor ;     0.65 ;     1.37 ;     2.87 ;     4.80 ;     6.23 ;    13.15 ;    27.54 ;    46.01
               HIP  85681 ; 6462. ;    90.3 ;  1.40 ;  8.66 ;       ;   2.600 ;   1.55 ;   Cha ;     2.06 ;     4.29 ;    10.49 ;    12.82 ;    33.89 ;    70.74 ;   172.83 ;   211.30
               HIP  38574 ; 5782. ;    90.3 ;  1.05 ;  9.05 ;       ;   2.000 ;   1.42 ;   Cha ;     0.49 ;     1.03 ;     2.24 ;     3.75 ;     6.68 ;    14.06 ;    30.52 ;    51.16
               HIP  55746 ; 6439. ;    90.3 ;  1.40 ;  7.75 ;       ;   5.700 ;   2.30 ;   Cha ;     1.19 ;     2.48 ;     6.05 ;     7.48 ;    23.83 ;    49.74 ;   121.42 ;   150.10
               HIP  20627 ; 6141. ;    90.3 ;  1.24 ;  8.38 ;       ;   3.600 ;   1.86 ;   Cha ;     0.61 ;     1.28 ;     2.94 ;     4.46 ;    10.38 ;    21.75 ;    49.91 ;    75.84
               HIP  88500 ; 6492. ;    90.3 ;  1.40 ;  8.39 ;       ;   2.700 ;   1.58 ;   Cha ;     1.96 ;     4.10 ;    10.09 ;    12.07 ;    32.64 ;    68.09 ;   167.70 ;   200.66
               HIP  77598 ; 6016. ;    90.3 ;  1.17 ;  8.75 ;       ;   2.400 ;   1.53 ;   Cha ;     0.49 ;     1.02 ;     2.30 ;     3.81 ;     7.31 ;    15.34 ;    34.38 ;    57.05
               HIP 113138 ; 6832. ;    90.3 ;  1.50 ;  7.56 ;       ;  10.900 ;   3.12 ;   Cha ;     3.83 ;     7.95 ;    21.36 ;    20.34 ;    92.52 ;   191.99 ;   515.97 ;   491.49
               HIP  93431 ; 6169. ;    90.3 ;  1.30 ;  9.20 ;       ;   1.700 ;   1.28 ;   Cha ;     1.04 ;     2.19 ;     5.01 ;     7.49 ;    15.03 ;    31.49 ;    72.20 ;   107.95
               HIP  75623 ; 6004. ;    90.3 ;  1.16 ;  8.78 ;       ;   1.500 ;   1.21 ;   Cha ;     0.48 ;     1.00 ;     2.24 ;     3.74 ;     6.32 ;    13.26 ;    29.66 ;    49.64
               HIP  85679 ; 6250. ;    90.3 ;  1.30 ;  8.81 ;       ;  10.900 ;   3.22 ;   Cha ;     1.11 ;     2.32 ;     5.42 ;     7.65 ;    25.36 ;    53.08 ;   123.92 ;   174.99
                 HD 97769 ; 5998. ;    90.3 ;  1.01 ;  8.16 ;       ;   1.112 ;   1.05 ;   Nor ;     0.34 ;     0.71 ;     1.59 ;     2.67 ;     3.88 ;     8.14 ;    18.26 ;    30.60
  2MASS J13165156+1701000 ; 3688. ;    90.3 ;  0.52 ;  8.44 ;  6.53 ;   0.042 ;   0.22 ;   Ter ;     0.17 ;     0.55 ;     0.43 ;     0.99 ;     0.64 ;     2.09 ;     1.63 ;     3.78
               HIP  26996 ; 6558. ;    90.3 ;  1.40 ;  7.94 ;       ;   5.190 ;   2.18 ;   Cha ;     1.93 ;     4.03 ;    10.09 ;    11.53 ;    37.75 ;    78.66 ;   197.11 ;   225.17
               HIP 111131 ; 5275. ;    90.3 ;  0.87 ;  9.88 ;       ;   0.817 ;   0.94 ;   Cha ;     0.61 ;     1.30 ;     2.62 ;     4.36 ;     6.17 ;    13.06 ;    26.44 ;    43.95
               HIP  10634 ; 6111. ;    90.3 ;  1.22 ;  8.65 ;       ;   2.300 ;   1.49 ;   Cha ;     0.64 ;     1.33 ;     3.04 ;     4.72 ;     9.60 ;    20.13 ;    45.86 ;    71.21
               HIP  65836 ; 6449. ;    90.3 ;  1.40 ;  7.53 ;       ;  12.500 ;   3.41 ;   Cha ;     1.10 ;     2.30 ;     5.62 ;     6.90 ;    26.87 ;    56.07 ;   137.29 ;   168.44
               HIP   9286 ; 5900. ;    90.3 ;  1.11 ;  8.86 ;       ;   2.600 ;   1.61 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.64 ;     6.99 ;    14.68 ;    32.38 ;    54.31
               HIP  45564 ; 6636. ;    90.3 ;  1.40 ;  7.86 ;       ;   5.300 ;   2.20 ;   Cha ;     2.39 ;     4.97 ;    12.69 ;    13.76 ;    46.78 ;    97.38 ;   248.70 ;   269.67
               HIP   2766 ; 6121. ;    90.3 ;  1.23 ;  8.75 ;       ;   2.150 ;   1.44 ;   Cha ;     0.70 ;     1.46 ;     3.33 ;     5.13 ;    10.35 ;    21.70 ;    49.50 ;    76.36
               HIP   7789 ; 6004. ;    90.3 ;  1.16 ;  9.28 ;       ;   1.600 ;   1.25 ;   Cha ;     0.62 ;     1.31 ;     2.92 ;     4.89 ;     8.41 ;    17.66 ;    39.35 ;    65.94
               HIP  26109 ; 6417. ;    90.3 ;  1.40 ;  7.96 ;       ;   3.600 ;   1.83 ;   Cha ;     1.23 ;     2.56 ;     6.23 ;     7.82 ;    21.99 ;    45.92 ;   111.46 ;   139.98
               HIP  71058 ; 5834. ;    90.3 ;  1.08 ;  9.83 ;       ;   1.400 ;   1.19 ;   Cha ;     0.77 ;     1.63 ;     3.53 ;     5.93 ;     9.79 ;    20.60 ;    44.67 ;    74.98
                HD 219497 ; 5875. ;    90.3 ;  1.04 ;  7.99 ;       ;   1.085 ;   1.04 ;   Nor ;     0.29 ;     0.61 ;     1.36 ;     2.28 ;     3.40 ;     7.15 ;    15.81 ;    26.49
               HIP  51762 ; 6173. ;    90.4 ;  1.30 ;  7.71 ;       ;   6.400 ;   2.48 ;   Cha ;     0.48 ;     1.01 ;     2.34 ;     3.47 ;     9.67 ;    20.26 ;    46.91 ;    69.58
               HIP 112083 ; 5635. ;    90.4 ;  0.99 ;  9.38 ;       ;   1.400 ;   1.20 ;   Cha ;     0.55 ;     1.15 ;     2.45 ;     4.10 ;     6.66 ;    14.03 ;    29.83 ;    49.93
               HIP  66481 ; 6265. ;    90.4 ;  1.30 ;  8.67 ;       ;   2.900 ;   1.66 ;   Cha ;     1.08 ;     2.25 ;     5.28 ;     7.38 ;    17.68 ;    36.99 ;    86.70 ;   121.10
               HIP  71232 ; 5660. ;    90.4 ;  1.00 ;  9.54 ;       ;   0.800 ;   0.91 ;   Cha ;     0.61 ;     1.28 ;     2.73 ;     4.56 ;     6.47 ;    13.62 ;    28.99 ;    48.52
               HIP  86855 ; 5936. ;    90.4 ;  1.13 ;  8.47 ;       ;   2.800 ;   1.67 ;   Cha ;     0.39 ;     0.81 ;     1.80 ;     3.02 ;     5.92 ;    12.43 ;    27.62 ;    46.30
               HIP  29039 ; 5429. ;    90.4 ;  0.92 ;  8.23 ;       ;   5.500 ;   2.41 ;   Cha ;     0.27 ;     0.57 ;     1.19 ;     1.99 ;     4.46 ;     9.41 ;    19.76 ;    33.10
               HIP  61672 ; 6104. ;    90.4 ;  1.22 ;  8.56 ;       ;   2.600 ;   1.59 ;   Cha ;     0.59 ;     1.25 ;     2.83 ;     4.42 ;     9.24 ;    19.37 ;    44.09 ;    68.79
               HIP  43180 ; 5474. ;    90.4 ;  0.93 ;  9.50 ;       ;   2.400 ;   1.59 ;   Cha ;     0.54 ;     1.15 ;     2.39 ;     4.00 ;     7.39 ;    15.60 ;    32.48 ;    54.25
               HIP   7935 ; 6019. ;    90.4 ;  1.17 ;  9.00 ;       ;   1.300 ;   1.13 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.39 ;     7.25 ;    15.21 ;    34.05 ;    56.43
               HIP  49987 ; 6659. ;    90.4 ;  1.40 ;  8.39 ;       ;   2.700 ;   1.57 ;   Cha ;     3.39 ;     7.05 ;    18.06 ;    19.35 ;    56.02 ;   116.56 ;   298.76 ;   320.10
               HIP  25652 ; 6047. ;    90.4 ;  1.18 ;  9.01 ;       ;   4.400 ;   2.07 ;   Cha ;     0.62 ;     1.31 ;     2.93 ;     4.77 ;    10.87 ;    22.81 ;    51.28 ;    83.35
               HIP  97380 ; 6250. ;    90.4 ;  1.30 ;  8.98 ;       ;   2.000 ;   1.38 ;   Cha ;     1.21 ;     2.53 ;     5.91 ;     8.35 ;    18.12 ;    37.94 ;    88.49 ;   125.05
               HIP  84529 ; 5983. ;    90.4 ;  1.15 ;  9.32 ;       ;   1.900 ;   1.37 ;   Cha ;     0.62 ;     1.31 ;     2.91 ;     4.88 ;     8.73 ;    18.34 ;    40.73 ;    68.45
               HIP  73804 ; 6051. ;    90.4 ;  1.19 ;  8.80 ;       ;   2.300 ;   1.50 ;   Cha ;     0.56 ;     1.18 ;     2.67 ;     4.32 ;     8.43 ;    17.68 ;    39.84 ;    64.53
               HIP  44313 ; 6152. ;    90.4 ;  1.25 ;  8.47 ;       ;   2.300 ;   1.49 ;   Cha ;     0.67 ;     1.40 ;     3.21 ;     4.84 ;    10.17 ;    21.30 ;    48.93 ;    73.82
               HIP  31800 ; 6244. ;    90.4 ;  1.30 ;  8.09 ;       ;   5.400 ;   2.27 ;   Cha ;     0.74 ;     1.55 ;     3.64 ;     5.14 ;    14.24 ;    29.79 ;    69.77 ;    98.66
               HIP  79556 ; 6575. ;    90.4 ;  1.40 ;  8.49 ;       ;   2.800 ;   1.60 ;   Cha ;     2.72 ;     5.66 ;    14.20 ;    16.09 ;    45.45 ;    94.71 ;   237.71 ;   269.32
               HIP  73091 ; 6794. ;    90.5 ;  1.50 ;  7.81 ;       ;   4.180 ;   1.93 ;   Cha ;     3.86 ;     8.02 ;    21.33 ;    20.85 ;    73.53 ;   152.67 ;   405.91 ;   396.86
               HIP  49232 ; 6026. ;    90.5 ;  1.17 ;  8.49 ;       ;   2.400 ;   1.53 ;   Cha ;     0.44 ;     0.92 ;     2.07 ;     3.41 ;     6.57 ;    13.79 ;    31.00 ;    51.04
               HIP   6780 ; 6532. ;    90.5 ;  1.40 ;  8.78 ;       ;   2.300 ;   1.46 ;   Cha ;     2.76 ;     5.76 ;    14.28 ;    16.67 ;    44.03 ;    91.80 ;   227.74 ;   265.96
                HD 200596 ; 5970. ;    90.5 ;  1.33 ;  8.63 ;       ;   1.893 ;   1.37 ;   Nor ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     6.45 ;    13.54 ;    30.17 ;    50.60
                HD 222878 ; 6324. ;    90.5 ;  1.59 ;  7.27 ;       ;   3.406 ;   1.79 ;   Nor ;     0.64 ;     1.34 ;     3.19 ;     4.26 ;    12.06 ;    25.21 ;    60.19 ;    80.33
                HD 217376 ; 6457. ;    90.5 ;  1.60 ;  6.81 ;       ;   3.747 ;   1.87 ;   Nor ;     0.79 ;     1.64 ;     4.03 ;     4.91 ;    15.16 ;    31.64 ;    77.78 ;    94.71
               HIP  79546 ; 5993. ;    90.5 ;  1.15 ;  9.04 ;       ;   1.600 ;   1.25 ;   Cha ;     0.54 ;     1.13 ;     2.51 ;     4.22 ;     7.20 ;    15.12 ;    33.70 ;    56.60
               HIP  37332 ; 5981. ;    90.5 ;  1.15 ;  7.97 ;       ;   6.400 ;   2.51 ;   Cha ;     0.30 ;     0.64 ;     1.43 ;     2.40 ;     5.78 ;    12.14 ;    27.20 ;    45.56
               HIP   5244 ; 7170. ;    90.5 ;  1.60 ;  7.26 ;       ;   6.500 ;   2.37 ;   Cha ;     9.50 ;    19.61 ;    57.92 ;    44.51 ;   206.61 ;   426.51 ;  1259.76 ;   968.15
               HIP  87764 ; 6109. ;    90.5 ;  1.22 ;  9.18 ;       ;   1.400 ;   1.17 ;   Cha ;     0.84 ;     1.77 ;     4.01 ;     6.25 ;    11.23 ;    23.56 ;    53.45 ;    83.27
               HIP  43316 ; 6435. ;    90.5 ;  1.40 ;  7.97 ;       ;   4.160 ;   1.97 ;   Cha ;     1.31 ;     2.74 ;     6.67 ;     8.27 ;    24.31 ;    50.74 ;   123.65 ;   153.41
               HIP  76175 ; 6529. ;    90.5 ;  1.40 ;  8.58 ;       ;   2.600 ;   1.55 ;   Cha ;     2.45 ;     5.10 ;    12.66 ;    14.79 ;    40.24 ;    83.90 ;   208.22 ;   243.34
               HIP  56517 ; 6055. ;    90.5 ;  1.19 ;  8.62 ;       ;   2.130 ;   1.44 ;   Cha ;     0.52 ;     1.09 ;     2.46 ;     3.97 ;     7.61 ;    15.96 ;    36.02 ;    58.15
               HIP  69775 ; 6924. ;    90.5 ;  1.50 ;  6.96 ;       ;  13.000 ;   3.39 ;   Cha ;     3.80 ;     7.87 ;    21.69 ;    19.42 ;    95.62 ;   198.12 ;   546.44 ;   489.06
               HIP  71987 ; 5665. ;    90.5 ;  1.00 ;  9.78 ;       ;   1.400 ;   1.20 ;   Cha ;     0.69 ;     1.46 ;     3.11 ;     5.20 ;     8.48 ;    17.88 ;    37.97 ;    63.55
               HIP 110056 ; 6158. ;    90.5 ;  1.30 ;  9.34 ;       ;   1.600 ;   1.24 ;   Cha ;     1.09 ;     2.28 ;     5.20 ;     7.85 ;    15.42 ;    32.32 ;    73.89 ;   111.39
               HIP  78186 ; 5738. ;    90.5 ;  1.00 ;  9.98 ;       ;   1.190 ;   1.10 ;   Cha ;     0.81 ;     1.70 ;     3.64 ;     6.10 ;     9.47 ;    19.94 ;    42.64 ;    71.45
               HIP  74691 ; 6549. ;    90.5 ;  1.40 ;  8.00 ;       ;   3.300 ;   1.74 ;   Cha ;     1.94 ;     4.04 ;    10.09 ;    11.60 ;    33.79 ;    70.42 ;   176.04 ;   202.37
               HIP  49144 ; 6392. ;    90.5 ;  1.40 ;  8.29 ;       ;   4.900 ;   2.14 ;   Cha ;     1.35 ;     2.81 ;     6.78 ;     8.67 ;    26.05 ;    54.42 ;   131.17 ;   167.79
               HIP  75508 ; 5755. ;    90.5 ;  1.00 ;  7.40 ;       ;   7.400 ;   2.74 ;   Cha ;     0.21 ;     0.43 ;     0.95 ;     1.59 ;     3.80 ;     7.99 ;    17.50 ;    29.32
               HIP  79461 ; 6169. ;    90.5 ;  1.30 ;  9.08 ;       ;   2.500 ;   1.55 ;   Cha ;     0.98 ;     2.04 ;     4.69 ;     7.01 ;    15.48 ;    32.45 ;    74.47 ;   111.28
               HIP  66749 ; 6675. ;    90.5 ;  1.40 ;  7.99 ;       ;   4.070 ;   1.92 ;   Cha ;     2.89 ;     6.00 ;    15.47 ;    16.36 ;    52.87 ;   109.98 ;   283.47 ;   299.79
               HIP  82448 ; 5500. ;    90.5 ;  0.94 ;  8.96 ;       ;   1.900 ;   1.41 ;   Cha ;     0.41 ;     0.86 ;     1.82 ;     3.04 ;     5.27 ;    11.11 ;    23.35 ;    39.05
               HIP  47351 ; 6413. ;    90.5 ;  1.40 ;  8.96 ;       ;   1.600 ;   1.22 ;   Cha ;     2.05 ;     4.29 ;    10.35 ;    13.10 ;    30.03 ;    62.74 ;   151.34 ;   191.53
               HIP  24104 ; 6191. ;    90.5 ;  1.30 ;  8.27 ;       ;   4.060 ;   1.97 ;   Cha ;     0.68 ;     1.43 ;     3.32 ;     4.87 ;    12.25 ;    25.66 ;    59.45 ;    87.23
               HIP  65548 ; 5588. ;    90.6 ;  0.97 ;  9.49 ;       ;   1.700 ;   1.33 ;   Cha ;     0.57 ;     1.20 ;     2.54 ;     4.25 ;     7.23 ;    15.24 ;    32.17 ;    53.80
               HIP 108808 ; 6427. ;    90.6 ;  1.40 ;  8.70 ;       ;   2.600 ;   1.56 ;   Cha ;     1.87 ;     3.91 ;     9.48 ;    11.86 ;    30.89 ;    64.52 ;   156.36 ;   195.74
                 HD 81264 ; 6546. ;    90.6 ;  1.38 ;  7.83 ;       ;   2.946 ;   1.65 ;   Nor ;     1.76 ;     3.67 ;     9.18 ;    10.56 ;    29.67 ;    61.83 ;   154.60 ;   177.88
               HIP  81295 ; 5758. ;    90.6 ;  1.00 ;  9.98 ;       ;   1.060 ;   1.04 ;   Cha ;     0.82 ;     1.72 ;     3.68 ;     6.17 ;     9.28 ;    19.53 ;    41.87 ;    70.18
               HIP   4026 ; 6285. ;    90.6 ;  1.30 ;  9.31 ;       ;   2.100 ;   1.41 ;   Cha ;     1.63 ;     3.41 ;     7.99 ;    11.04 ;    24.66 ;    51.60 ;   120.90 ;   167.11
               HIP   6254 ; 5393. ;    90.6 ;  0.90 ; 10.39 ;       ;   0.513 ;   0.74 ;   Cha ;     0.87 ;     1.83 ;     3.74 ;     6.21 ;     7.89 ;    16.68 ;    33.99 ;    56.49
                HD 223399 ; 5093. ;    90.6 ;  1.20 ;  7.90 ;       ;   0.816 ;   0.94 ;   Nor ;     0.19 ;     0.41 ;     0.83 ;     1.39 ;     2.30 ;     4.87 ;     9.90 ;    16.58
               HIP  26533 ; 5590. ;    90.6 ;  0.97 ;  9.74 ;       ;   1.170 ;   1.10 ;   Cha ;     0.66 ;     1.39 ;     2.92 ;     4.88 ;     7.59 ;    16.00 ;    33.68 ;    56.31
               HIP 113277 ; 5391. ;    90.6 ;  0.90 ; 10.62 ;       ;   0.280 ;   0.54 ;   Cha ;     1.00 ;     2.11 ;     4.28 ;     7.10 ;     7.79 ;    16.48 ;    33.44 ;    55.53
               HIP  80240 ; 6906. ;    90.6 ;  1.50 ;  6.96 ;       ;  11.700 ;   3.22 ;   Cha ;     3.59 ;     7.44 ;    20.41 ;    18.48 ;    88.07 ;   182.53 ;   501.01 ;   453.60
               HIP  15009 ; 6151. ;    90.6 ;  1.25 ;  7.43 ;       ;   6.900 ;   2.58 ;   Cha ;     0.39 ;     0.81 ;     1.88 ;     2.83 ;     7.80 ;    16.35 ;    37.75 ;    56.82
               HIP   3003 ; 5328. ;    90.6 ;  0.88 ;  9.68 ;       ;   1.190 ;   1.13 ;   Cha ;     0.56 ;     1.19 ;     2.43 ;     4.04 ;     6.25 ;    13.21 ;    26.99 ;    44.95
               HIP   5476 ; 6179. ;    90.6 ;  1.30 ;  8.68 ;       ;   1.600 ;   1.24 ;   Cha ;     0.81 ;     1.70 ;     3.93 ;     5.82 ;    11.53 ;    24.16 ;    55.70 ;    82.53
                HD 6872 B ; 6216. ;    90.6 ;  1.70 ;  8.09 ;       ;   2.951 ;   1.68 ;   Bre ;     0.68 ;     1.42 ;     3.30 ;     4.76 ;    12.78 ;    26.75 ;    62.31 ;    89.82
               HIP  80968 ; 6334. ;    90.6 ;  1.40 ;  7.40 ;       ;   6.600 ;   2.50 ;   Cha ;     0.70 ;     1.47 ;     3.52 ;     4.66 ;    14.70 ;    30.72 ;    73.46 ;    97.42
               HIP 104057 ; 6911. ;    90.6 ;  1.50 ;  7.73 ;       ;   5.700 ;   2.24 ;   Cha ;     5.36 ;    11.11 ;    30.48 ;    27.63 ;   109.87 ;   227.70 ;   624.82 ;   566.41
               HIP  99816 ; 6849. ;    90.6 ;  1.50 ;  7.04 ;       ;   2.300 ;   1.43 ;   Cha ;     3.12 ;     6.46 ;    17.47 ;    16.42 ;    51.00 ;   105.80 ;   285.96 ;   268.67
               HIP  89891 ; 6583. ;    90.6 ;  1.40 ;  8.42 ;       ;   3.500 ;   1.79 ;   Cha ;     2.69 ;     5.59 ;    14.07 ;    15.85 ;    47.50 ;    98.97 ;   248.97 ;   280.46
               HIP  12818 ; 6596. ;    90.7 ;  1.40 ;  8.25 ;       ;   2.900 ;   1.63 ;   Cha ;     2.56 ;     5.33 ;    13.47 ;    15.03 ;    43.20 ;    89.99 ;   227.26 ;   253.56
               HIP  72811 ; 6216. ;    90.7 ;  1.30 ;  8.14 ;       ;   5.700 ;   2.34 ;   Cha ;     0.69 ;     1.45 ;     3.39 ;     4.88 ;    13.53 ;    28.32 ;    65.96 ;    95.10
               HIP  75383 ; 6243. ;    90.7 ;  1.30 ;  8.92 ;       ;   1.050 ;   1.00 ;   Cha ;     1.15 ;     2.40 ;     5.60 ;     7.95 ;    14.63 ;    30.63 ;    71.36 ;   101.30
               HIP  19535 ; 6138. ;    90.7 ;  1.24 ;  8.17 ;       ;   4.130 ;   2.00 ;   Cha ;     0.54 ;     1.14 ;     2.61 ;     3.97 ;     9.55 ;    20.01 ;    45.93 ;    69.90
               HIP 107798 ; 5375. ;    90.7 ;  0.90 ;  8.89 ;       ;   2.600 ;   1.66 ;   Cha ;     0.37 ;     0.78 ;     1.62 ;     2.71 ;     5.06 ;    10.69 ;    22.17 ;    37.05
                HD 183159 ; 5534. ;    90.7 ;  0.92 ;  8.60 ;       ;   0.668 ;   0.83 ;   Nor ;     0.34 ;     0.72 ;     1.53 ;     2.57 ;     3.36 ;     7.09 ;    15.02 ;    25.14
               HIP 108816 ; 5794. ;    90.7 ;  1.06 ;  9.81 ;       ;   1.000 ;   1.00 ;   Cha ;     0.75 ;     1.58 ;     3.42 ;     5.73 ;     8.67 ;    18.25 ;    39.37 ;    66.03
               HIP  61157 ; 5791. ;    90.7 ;  1.06 ;  7.49 ;       ;   6.300 ;   2.52 ;   Cha ;     0.22 ;     0.46 ;     1.01 ;     1.69 ;     3.99 ;     8.38 ;    18.41 ;    30.84
               HIP  11270 ; 5429. ;    90.7 ;  0.92 ;  9.68 ;       ;   1.140 ;   1.10 ;   Cha ;     0.59 ;     1.24 ;     2.57 ;     4.28 ;     6.58 ;    13.91 ;    28.74 ;    47.95
               HIP  48771 ; 6187. ;    90.7 ;  1.30 ;  8.55 ;       ;   3.000 ;   1.70 ;   Cha ;     0.78 ;     1.63 ;     3.77 ;     5.55 ;    12.92 ;    27.07 ;    62.56 ;    92.15
               HIP  66243 ; 5100. ;    90.7 ;  0.82 ; 10.04 ;       ;   0.920 ;   1.00 ;   Cha ;     0.61 ;     1.30 ;     2.58 ;     4.27 ;     6.22 ;    13.18 ;    26.11 ;    43.23
               HIP  75653 ; 6217. ;    90.7 ;  1.30 ;  8.13 ;       ;   4.150 ;   1.99 ;   Cha ;     0.69 ;     1.45 ;     3.38 ;     4.88 ;    12.48 ;    26.13 ;    60.86 ;    87.69
               HIP  30759 ; 5094. ;    90.7 ;  0.82 ;  7.84 ;       ;   8.500 ;   3.05 ;   Cha ;     0.19 ;     0.40 ;     0.81 ;     1.35 ;     3.30 ;     6.99 ;    14.21 ;    23.80
               HIP  50936 ; 5482. ;    90.7 ;  0.93 ;  9.63 ;       ;   1.210 ;   1.13 ;   Cha ;     0.59 ;     1.24 ;     2.57 ;     4.30 ;     6.70 ;    14.13 ;    29.41 ;    49.11
               HIP  12728 ; 6138. ;    90.7 ;  1.24 ;  9.08 ;       ;   1.300 ;   1.12 ;   Cha ;     0.88 ;     1.85 ;     4.22 ;     6.43 ;    11.61 ;    24.33 ;    55.53 ;    84.76
               HIP  11553 ; 6292. ;    90.7 ;  1.30 ;  8.17 ;       ;   3.400 ;   1.80 ;   Cha ;     0.91 ;     1.90 ;     4.49 ;     6.15 ;    15.52 ;    32.47 ;    76.73 ;   105.01
               HIP  75794 ; 5916. ;    90.7 ;  1.12 ;  9.50 ;       ;   1.120 ;   1.05 ;   Cha ;     0.67 ;     1.40 ;     3.08 ;     5.18 ;     8.10 ;    17.02 ;    37.43 ;    62.87
                HD 129571 ; 5521. ;    90.7 ;  0.84 ;  8.74 ;       ;   0.552 ;   0.76 ;   Nor ;     0.37 ;     0.78 ;     1.64 ;     2.74 ;     3.28 ;     6.92 ;    14.61 ;    24.46
               HIP  54164 ; 5749. ;    90.7 ;  1.00 ;  9.06 ;       ;   2.000 ;   1.42 ;   Cha ;     0.49 ;     1.02 ;     2.21 ;     3.70 ;     6.47 ;    13.62 ;    29.44 ;    49.34
               HIP  64744 ; 5968. ;    90.7 ;  1.14 ;  8.93 ;       ;   2.900 ;   1.69 ;   Cha ;     0.50 ;     1.05 ;     2.35 ;     3.94 ;     7.80 ;    16.37 ;    36.40 ;    61.09
                 HD 70870 ; 6353. ;    90.7 ;  1.13 ;  8.33 ;       ;   1.752 ;   1.28 ;   Nor ;     1.21 ;     2.53 ;     6.05 ;     7.94 ;    16.29 ;    34.05 ;    81.39 ;   106.90
               HIP  99388 ; 6932. ;    90.7 ;  1.50 ;  7.95 ;       ;   4.700 ;   2.04 ;   Cha ;     6.41 ;    13.27 ;    36.61 ;    32.80 ;   125.09 ;   259.17 ;   714.89 ;   640.47
                HD 193332 ; 6067. ;    90.8 ;  1.07 ;  8.54 ;       ;   1.307 ;   1.13 ;   Nor ;     0.52 ;     1.09 ;     2.46 ;     3.94 ;     6.37 ;    13.35 ;    30.21 ;    48.34
               HIP  99661 ; 5934. ;    90.8 ;  1.12 ;  8.40 ;       ;   2.800 ;   1.67 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     5.68 ;    11.93 ;    26.52 ;    44.45
               HIP  98565 ; 6330. ;    90.8 ;  1.30 ;  7.56 ;       ;   6.600 ;   2.50 ;   Cha ;     0.75 ;     1.57 ;     3.75 ;     5.00 ;    15.14 ;    31.65 ;    75.57 ;   100.54
               HIP  91075 ; 5752. ;    90.8 ;  1.00 ;  8.93 ;       ;   1.200 ;   1.10 ;   Cha ;     0.45 ;     0.95 ;     2.06 ;     3.46 ;     5.31 ;    11.18 ;    24.21 ;    40.57
               HIP   5395 ; 6028. ;    90.8 ;  1.17 ;  8.00 ;       ;   4.500 ;   2.10 ;   Cha ;     0.34 ;     0.72 ;     1.62 ;     2.67 ;     6.01 ;    12.60 ;    28.42 ;    46.69
               HIP  31895 ; 5752. ;    90.8 ;  1.00 ;  8.19 ;       ;   3.800 ;   1.96 ;   Cha ;     0.31 ;     0.65 ;     1.41 ;     2.36 ;     4.82 ;    10.13 ;    22.06 ;    36.97
                HD 100918 ; 6324. ;    90.8 ;  1.14 ;  8.27 ;       ;   1.751 ;   1.29 ;   Nor ;     1.07 ;     2.23 ;     5.30 ;     7.10 ;    14.43 ;    30.17 ;    71.72 ;    96.07
                 HD 96691 ; 6081. ;    90.8 ;  1.11 ;  8.49 ;       ;   1.419 ;   1.18 ;   Nor ;     0.53 ;     1.11 ;     2.52 ;     3.99 ;     6.76 ;    14.18 ;    32.18 ;    50.98
               HIP  70259 ; 6512. ;    90.8 ;  1.40 ;  8.23 ;       ;   3.300 ;   1.75 ;   Cha ;     1.94 ;     4.04 ;    10.00 ;    11.79 ;    33.81 ;    70.52 ;   174.61 ;   205.99
               HIP  70889 ; 6102. ;    90.8 ;  1.22 ;  9.05 ;       ;   2.080 ;   1.42 ;   Cha ;     0.77 ;     1.61 ;     3.65 ;     5.71 ;    11.28 ;    23.65 ;    53.65 ;    83.95
               HIP  75580 ; 5865. ;    90.8 ;  1.09 ;  7.61 ;       ;   6.800 ;   2.61 ;   Cha ;     0.24 ;     0.51 ;     1.12 ;     1.87 ;     4.53 ;     9.51 ;    21.07 ;    35.28
               HIP  40517 ; 6337. ;    90.8 ;  1.40 ;  7.85 ;       ;   5.900 ;   2.36 ;   Cha ;     0.90 ;     1.87 ;     4.47 ;     5.92 ;    18.18 ;    37.99 ;    90.74 ;   120.27
               HIP  69811 ; 6242. ;    90.8 ;  1.30 ;  8.46 ;       ;   2.300 ;   1.48 ;   Cha ;     0.89 ;     1.87 ;     4.37 ;     6.20 ;    13.86 ;    29.01 ;    67.78 ;    96.09
               HIP  68802 ; 6707. ;    90.8 ;  1.40 ;  8.08 ;       ;   4.000 ;   1.90 ;   Cha ;     3.35 ;     6.98 ;    18.12 ;    18.78 ;    61.15 ;   127.15 ;   330.26 ;   342.23
               HIP  54903 ; 6953. ;    90.8 ;  1.50 ;  7.38 ;       ;   7.900 ;   2.64 ;   Cha ;     5.12 ;    10.60 ;    29.46 ;    25.94 ;   113.78 ;   235.66 ;   654.62 ;   576.51
               HIP 109976 ; 6375. ;    90.8 ;  1.40 ;  7.43 ;       ;   6.700 ;   2.51 ;   Cha ;     0.82 ;     1.71 ;     4.13 ;     5.33 ;    17.17 ;    35.87 ;    86.49 ;   111.54
               HIP  98427 ; 6067. ;    90.9 ;  1.20 ;  9.64 ;       ;   1.500 ;   1.21 ;   Cha ;     0.94 ;     1.98 ;     4.44 ;     7.13 ;    12.69 ;    26.62 ;    59.74 ;    95.98
               HIP  11781 ; 7086. ;    90.9 ;  1.60 ;  8.09 ;       ;   5.800 ;   2.25 ;   Cha ;    11.18 ;    23.11 ;    66.56 ;    54.22 ;   236.78 ;   489.44 ;  1409.57 ;  1148.32
               HIP 104349 ; 6105. ;    90.9 ;  1.22 ;  7.90 ;       ;   4.170 ;   2.01 ;   Cha ;     0.42 ;     0.89 ;     2.03 ;     3.15 ;     7.41 ;    15.53 ;    35.49 ;    55.22
               HIP 109097 ; 6397. ;    90.9 ;  1.40 ;  8.54 ;       ;   3.800 ;   1.89 ;   Cha ;     1.56 ;     3.26 ;     7.87 ;    10.04 ;    28.37 ;    59.26 ;   142.82 ;   182.30
               HIP  52874 ; 5865. ;    90.9 ;  1.09 ;  9.13 ;       ;   1.900 ;   1.38 ;   Cha ;     0.53 ;     1.12 ;     2.45 ;     4.11 ;     7.28 ;    15.31 ;    33.56 ;    56.29
               HIP 110577 ; 6906. ;    90.9 ;  1.50 ;  8.07 ;       ;   4.000 ;   1.88 ;   Cha ;     6.30 ;    13.06 ;    35.76 ;    32.60 ;   118.27 ;   245.15 ;   671.16 ;   611.86
               HIP  92165 ; 5924. ;    90.9 ;  1.12 ;  9.56 ;       ;   0.970 ;   0.98 ;   Cha ;     0.69 ;     1.45 ;     3.20 ;     5.38 ;     8.11 ;    17.04 ;    37.48 ;    62.97
               HIP  12397 ; 5895. ;    90.9 ;  1.11 ;  9.07 ;       ;   2.400 ;   1.55 ;   Cha ;     0.52 ;     1.10 ;     2.42 ;     4.06 ;     7.65 ;    16.08 ;    35.39 ;    59.38
               HIP  99315 ; 5830. ;    90.9 ;  1.08 ;  9.28 ;       ;   2.700 ;   1.65 ;   Cha ;     0.57 ;     1.19 ;     2.60 ;     4.37 ;     8.46 ;    17.79 ;    38.78 ;    65.04
               HIP   9704 ; 6014. ;    90.9 ;  1.16 ;  8.36 ;       ;   4.160 ;   2.02 ;   Cha ;     0.39 ;     0.83 ;     1.86 ;     3.08 ;     6.74 ;    14.13 ;    31.75 ;    52.70
               HIP  26988 ; 6294. ;    90.9 ;  1.30 ;  7.75 ;       ;   7.500 ;   2.67 ;   Cha ;     0.74 ;     1.54 ;     3.64 ;     4.97 ;    15.30 ;    31.99 ;    75.78 ;   103.41
               HIP  84341 ; 6386. ;    90.9 ;  1.40 ;  8.97 ;       ;   1.900 ;   1.33 ;   Cha ;     1.89 ;     3.95 ;     9.48 ;    12.22 ;    28.90 ;    60.39 ;   144.81 ;   186.63
               HIP  54457 ; 5565. ;    90.9 ;  0.96 ;  9.28 ;       ;   1.600 ;   1.29 ;   Cha ;     0.50 ;     1.06 ;     2.24 ;     3.75 ;     6.26 ;    13.19 ;    27.83 ;    46.56
               HIP    827 ; 5689. ;    90.9 ;  1.00 ; 10.19 ;       ;   1.500 ;   1.24 ;   Cha ;     0.89 ;     1.87 ;     3.97 ;     6.65 ;    11.05 ;    23.30 ;    49.37 ;    82.64
               HIP   1780 ; 5656. ;    90.9 ;  1.00 ;  9.23 ;       ;   1.700 ;   1.32 ;   Cha ;     0.51 ;     1.08 ;     2.30 ;     3.85 ;     6.57 ;    13.83 ;    29.52 ;    49.42
               HIP 111575 ; 6500. ;    90.9 ;  1.40 ;  8.54 ;       ;   2.500 ;   1.52 ;   Cha ;     2.19 ;     4.56 ;    11.25 ;    13.40 ;    35.65 ;    74.36 ;   183.34 ;   218.40
               HIP  22643 ; 5815. ;    90.9 ;  1.07 ;  8.71 ;       ;   2.900 ;   1.71 ;   Cha ;     0.42 ;     0.87 ;     1.91 ;     3.20 ;     6.28 ;    13.20 ;    28.85 ;    48.37
                 HD 99383 ; 5902. ;    90.9 ;  0.80 ;  9.08 ;       ;   0.654 ;   0.81 ;   Nor ;     0.53 ;     1.11 ;     2.44 ;     4.09 ;     4.73 ;     9.94 ;    21.89 ;    36.73
                HD 124523 ; 5585. ;    90.9 ;  0.90 ;  9.42 ;       ;   0.664 ;   0.83 ;   Nor ;     0.55 ;     1.16 ;     2.44 ;     4.08 ;     5.29 ;    11.16 ;    23.56 ;    39.41
                HD 197947 ; 5458. ;    90.9 ;  0.86 ;  9.90 ;       ;   0.553 ;   0.76 ;   Nor ;     0.68 ;     1.43 ;     2.95 ;     4.92 ;     6.11 ;    12.90 ;    26.68 ;    44.48
                HD 206803 ; 4989. ;    90.9 ;  0.74 ; 10.22 ;       ;   0.286 ;   0.56 ;   Nor ;     0.65 ;     1.38 ;     2.69 ;     4.42 ;     4.69 ;     9.96 ;    19.39 ;    31.82
               HIP  87469 ; 6380. ;    90.9 ;  1.40 ;  7.49 ;       ;   7.160 ;   2.59 ;   Cha ;     0.86 ;     1.80 ;     4.34 ;     5.57 ;    18.31 ;    38.25 ;    92.30 ;   118.65
               HIP  43714 ; 6463. ;    90.9 ;  1.40 ;  7.68 ;       ;   5.500 ;   2.26 ;   Cha ;     1.24 ;     2.59 ;     6.35 ;     7.72 ;    24.64 ;    51.42 ;   126.22 ;   153.48
               HIP  64879 ; 5940. ;    90.9 ;  1.13 ;  8.72 ;       ;   3.300 ;   1.81 ;   Cha ;     0.44 ;     0.93 ;     2.06 ;     3.45 ;     7.05 ;    14.80 ;    32.85 ;    55.11
               HIP  67391 ; 5618. ;    90.9 ;  0.98 ;  7.80 ;       ;   4.900 ;   2.25 ;   Cha ;     0.24 ;     0.50 ;     1.07 ;     1.79 ;     3.92 ;     8.24 ;    17.73 ;    29.71
               HIP  70768 ; 6200. ;    90.9 ;  1.30 ;  8.00 ;       ;   3.000 ;   1.70 ;   Cha ;     0.61 ;     1.28 ;     2.98 ;     4.34 ;    10.16 ;    21.28 ;    49.45 ;    72.05
               HIP  54417 ; 6723. ;    90.9 ;  1.40 ;  8.13 ;       ;   3.000 ;   1.64 ;   Cha ;     3.63 ;     7.56 ;    19.70 ;    20.21 ;    61.63 ;   128.11 ;   334.06 ;   342.70
               HIP  89792 ; 5897. ;    90.9 ;  1.11 ;  9.13 ;       ;   1.800 ;   1.34 ;   Cha ;     0.54 ;     1.13 ;     2.49 ;     4.18 ;     7.34 ;    15.43 ;    33.95 ;    56.98
               HIP  81193 ; 6355. ;    90.9 ;  1.40 ;  8.63 ;       ;   2.240 ;   1.45 ;   Cha ;     1.42 ;     2.98 ;     7.11 ;     9.34 ;    22.69 ;    47.43 ;   113.23 ;   148.75
               HIP  83390 ; 5200. ;    90.9 ;  0.85 ; 11.09 ;       ;   0.760 ;   0.91 ;   Cha ;     1.21 ;     2.56 ;     5.04 ;     8.30 ;    11.85 ;    25.15 ;    49.44 ;    81.39
               HIP  28224 ; 6740. ;    90.9 ;  1.40 ;  7.94 ;       ;   5.400 ;   2.20 ;   Cha ;     3.47 ;     7.22 ;    18.91 ;    19.16 ;    68.16 ;   141.65 ;   371.23 ;   376.19
               HIP  19905 ; 5830. ;    91.0 ;  1.08 ;  9.03 ;       ;   1.600 ;   1.27 ;   Cha ;     0.50 ;     1.04 ;     2.28 ;     3.82 ;     6.49 ;    13.64 ;    29.78 ;    49.95
               HIP  20029 ; 6230. ;    91.0 ;  1.30 ;  9.02 ;       ;   1.600 ;   1.24 ;   Cha ;     1.16 ;     2.42 ;     5.63 ;     8.07 ;    16.40 ;    34.34 ;    79.75 ;   114.27
               HIP 107252 ; 4807. ;    91.0 ;  0.74 ;  8.48 ;       ;   7.600 ;   2.92 ;   Cha ;     0.25 ;     0.53 ;     1.01 ;     1.54 ;     4.08 ;     8.70 ;    16.57 ;    25.36
                HD 206635 ; 4944. ;    91.0 ;  2.08 ;  8.34 ;       ;   6.761 ;   2.74 ;   Bre ;     0.23 ;     0.49 ;     0.97 ;     1.58 ;     6.18 ;    13.11 ;    25.91 ;    42.20
                HD 220718 ; 5728. ;    91.0 ;  1.19 ;  8.11 ;       ;   1.284 ;   1.14 ;   Nor ;     0.29 ;     0.61 ;     1.33 ;     2.23 ;     3.79 ;     7.98 ;    17.33 ;    29.05
               HIP  24968 ; 5850. ;    91.0 ;  1.09 ;  9.32 ;       ;   1.240 ;   1.11 ;   Cha ;     0.59 ;     1.23 ;     2.69 ;     4.52 ;     7.22 ;    15.19 ;    33.16 ;    55.64
               HIP  89874 ; 3825. ;    91.0 ;  0.50 ; 10.75 ;       ;   1.600 ;   1.38 ;   Cha ;     0.57 ;     1.76 ;     1.47 ;     2.96 ;     5.32 ;    16.38 ;    13.65 ;    27.48
               HIP 105567 ; 6879. ;    91.0 ;  1.50 ;  7.72 ;       ;   6.000 ;   2.31 ;   Cha ;     4.81 ;     9.98 ;    27.16 ;    25.13 ;   100.08 ;   207.51 ;   564.51 ;   522.25
               HIP   7239 ; 6481. ;    91.0 ;  1.40 ;  8.40 ;       ;   3.000 ;   1.67 ;   Cha ;     1.91 ;     3.97 ;     9.77 ;    11.77 ;    32.52 ;    67.86 ;   166.73 ;   200.98
               HIP  31486 ; 6161. ;    91.0 ;  1.30 ;  8.02 ;       ;   4.900 ;   2.17 ;   Cha ;     0.54 ;     1.14 ;     2.63 ;     3.93 ;    10.20 ;    21.37 ;    49.30 ;    73.81
               HIP 104898 ; 6302. ;    91.0 ;  1.30 ;  9.08 ;       ;   1.700 ;   1.27 ;   Cha ;     1.52 ;     3.17 ;     7.48 ;    10.20 ;    21.78 ;    45.56 ;   107.28 ;   146.41
               HIP  85940 ; 5731. ;    91.0 ;  1.00 ;  7.98 ;       ;   4.210 ;   2.07 ;   Cha ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     4.38 ;     9.20 ;    20.02 ;    33.55
               HIP  28253 ; 6088. ;    91.0 ;  1.21 ;  8.05 ;       ;   4.300 ;   2.04 ;   Cha ;     0.43 ;     0.90 ;     2.05 ;     3.24 ;     7.56 ;    15.85 ;    36.11 ;    56.87
               HIP  77439 ; 5836. ;    91.0 ;  1.08 ;  8.78 ;       ;   2.240 ;   1.50 ;   Cha ;     0.44 ;     0.92 ;     2.00 ;     3.36 ;     6.19 ;    13.01 ;    28.49 ;    47.77
               HIP  88019 ; 7179. ;    91.0 ;  1.60 ;  7.40 ;       ;   7.800 ;   2.59 ;   Cha ;    10.46 ;    21.59 ;    63.92 ;    48.90 ;   238.03 ;   491.31 ;  1454.76 ;  1112.96
               HIP   4752 ; 5100. ;    91.0 ;  0.82 ;  9.09 ;       ;   2.000 ;   1.48 ;   Cha ;     0.36 ;     0.77 ;     1.54 ;     2.56 ;     4.45 ;     9.41 ;    18.91 ;    31.48
                  HD 5946 ; 5643. ;    91.0 ;  0.87 ;  8.94 ;       ;   1.698 ;   1.32 ;   Bre ;     0.43 ;     0.91 ;     1.95 ;     3.27 ;     5.19 ;    10.93 ;    23.36 ;    39.11
               HIP  10221 ; 6231. ;    91.0 ;  1.30 ;  8.32 ;       ;   4.500 ;   2.07 ;   Cha ;     0.80 ;     1.68 ;     3.92 ;     5.60 ;    14.74 ;    30.85 ;    71.97 ;   102.76
               HIP  28516 ; 5924. ;    91.0 ;  1.12 ;  8.59 ;       ;   2.700 ;   1.64 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     6.19 ;    13.01 ;    28.83 ;    48.35
               HIP  26322 ; 6769. ;    91.0 ;  1.50 ; 12.05 ;       ;   0.098 ;   0.30 ;   Cha ;    41.63 ;    86.59 ;   223.14 ;   232.01 ;   310.25 ;   645.26 ;  1662.77 ;  1728.87
               HIP  54696 ; 6057. ;    91.0 ;  1.19 ;  8.59 ;       ;   1.900 ;   1.36 ;   Cha ;     0.51 ;     1.08 ;     2.44 ;     3.93 ;     7.32 ;    15.36 ;    34.68 ;    55.90
               HIP  16768 ; 6032. ;    91.0 ;  1.17 ;  9.48 ;       ;   1.190 ;   1.08 ;   Cha ;     0.76 ;     1.60 ;     3.58 ;     5.90 ;     9.60 ;    20.14 ;    45.01 ;    74.02
                HD 105577 ; 6152. ;    91.0 ;  1.19 ;  7.94 ;       ;   1.708 ;   1.28 ;   Nor ;     0.51 ;     1.06 ;     2.44 ;     3.67 ;     6.98 ;    14.62 ;    33.69 ;    50.75
               HIP  70711 ; 6088. ;    91.0 ;  1.21 ;  8.78 ;       ;   3.140 ;   1.75 ;   Cha ;     0.63 ;     1.33 ;     3.01 ;     4.76 ;    10.30 ;    21.59 ;    48.96 ;    77.28
               HIP 106203 ; 6404. ;    91.0 ;  1.40 ;  7.60 ;       ;   7.400 ;   2.63 ;   Cha ;     0.98 ;     2.05 ;     4.97 ;     6.29 ;    21.05 ;    43.96 ;   106.57 ;   134.82
               HIP  63182 ; 6509. ;    91.1 ;  1.40 ;  6.85 ;       ;  10.600 ;   3.13 ;   Cha ;     0.95 ;     1.98 ;     4.93 ;     5.80 ;    22.24 ;    46.37 ;   115.32 ;   135.53
               HIP  82826 ; 6228. ;    91.1 ;  1.30 ;  9.13 ;       ;   3.300 ;   1.78 ;   Cha ;     1.22 ;     2.56 ;     5.94 ;     8.53 ;    20.77 ;    43.50 ;   100.91 ;   144.86
                HD 176384 ; 6531. ;    91.1 ;  1.25 ;  7.97 ;       ;   2.395 ;   1.49 ;   Nor ;     1.80 ;     3.75 ;     9.33 ;    10.85 ;    27.37 ;    57.06 ;   142.08 ;   165.25
               HIP   4957 ; 6620. ;    91.1 ;  1.40 ;  8.25 ;       ;   4.700 ;   2.07 ;   Cha ;     2.77 ;     5.77 ;    14.66 ;    16.11 ;    52.75 ;   109.83 ;   278.97 ;   306.38
               HIP  18153 ; 6995. ;    91.1 ;  1.60 ;  7.18 ;       ;   9.200 ;   2.84 ;   Cha ;     5.29 ;    10.94 ;    30.75 ;    26.34 ;   125.89 ;   260.55 ;   732.48 ;   627.40
               HIP   8858 ; 5946. ;    91.1 ;  1.13 ;  8.84 ;       ;   2.080 ;   1.43 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.70 ;     6.73 ;    14.12 ;    31.34 ;    52.58
                HD 130748 ; 6808. ;    91.1 ;  1.42 ;  7.86 ;       ;   3.648 ;   1.81 ;   Nor ;     4.14 ;     8.59 ;    22.92 ;    22.22 ;    74.05 ;   153.71 ;   410.10 ;   397.55
               HIP 110419 ; 6673. ;    91.1 ;  1.40 ;  7.53 ;       ;   6.400 ;   2.41 ;   Cha ;     2.27 ;     4.73 ;    12.21 ;    12.90 ;    46.68 ;    97.10 ;   250.53 ;   264.67
                 HD 10707 ; 6180. ;    91.1 ;  1.32 ;  7.39 ;       ;   2.141 ;   1.43 ;   Nor ;     0.42 ;     0.88 ;     2.05 ;     3.02 ;     6.47 ;    13.55 ;    31.45 ;    46.38
                HD 108342 ; 5943. ;    91.1 ;  1.05 ;  8.93 ;       ;   1.158 ;   1.07 ;   Nor ;     0.49 ;     1.04 ;     2.30 ;     3.86 ;     5.85 ;    12.29 ;    27.25 ;    45.73
               HIP  60740 ; 5924. ;    91.1 ;  1.12 ;  9.70 ;       ;   1.500 ;   1.22 ;   Cha ;     0.75 ;     1.58 ;     3.46 ;     5.82 ;     9.80 ;    20.60 ;    45.24 ;    76.04
               HIP  96089 ; 5887. ;    91.1 ;  1.10 ;  8.83 ;       ;   1.900 ;   1.38 ;   Cha ;     0.46 ;     0.96 ;     2.11 ;     3.54 ;     6.27 ;    13.18 ;    29.04 ;    48.71
               HIP  44272 ; 6148. ;    91.1 ;  1.25 ;  9.17 ;       ;   1.220 ;   1.09 ;   Cha ;     0.95 ;     2.00 ;     4.57 ;     6.93 ;    12.41 ;    26.01 ;    59.43 ;    90.13
               HIP  54947 ; 5694. ;    91.1 ;  1.00 ;  7.76 ;       ;   6.000 ;   2.47 ;   Cha ;     0.24 ;     0.50 ;     1.10 ;     1.84 ;     4.22 ;     8.87 ;    19.26 ;    32.27
               HIP  84784 ; 6396. ;    91.1 ;  1.40 ;  7.97 ;       ;   5.400 ;   2.25 ;   Cha ;     1.16 ;     2.42 ;     5.84 ;     7.44 ;    22.95 ;    47.93 ;   115.81 ;   147.54
               HIP  30020 ; 6165. ;    91.1 ;  1.30 ;  9.32 ;       ;   2.000 ;   1.39 ;   Cha ;     1.10 ;     2.30 ;     5.26 ;     7.89 ;    16.46 ;    34.50 ;    78.98 ;   118.47
               HIP  52201 ; 5655. ;    91.1 ;  1.00 ;  9.85 ;       ;   0.900 ;   0.96 ;   Cha ;     0.72 ;     1.52 ;     3.22 ;     5.39 ;     7.91 ;    16.66 ;    35.31 ;    59.08
               HIP  60504 ; 5900. ;    91.1 ;  1.11 ;  8.87 ;       ;   1.800 ;   1.34 ;   Cha ;     0.47 ;     0.99 ;     2.18 ;     3.66 ;     6.42 ;    13.48 ;    29.74 ;    49.88
               HIP   5456 ; 6176. ;    91.1 ;  1.30 ;  9.40 ;       ;   1.110 ;   1.03 ;   Cha ;     1.19 ;     2.49 ;     5.71 ;     8.50 ;    15.38 ;    32.23 ;    73.88 ;   110.03
               HIP  27813 ; 5900. ;    91.1 ;  1.11 ;  9.72 ;       ;   0.940 ;   0.97 ;   Cha ;     0.75 ;     1.57 ;     3.44 ;     5.78 ;     8.66 ;    18.21 ;    39.86 ;    66.97
               HIP  74366 ; 6303. ;    91.1 ;  1.30 ;  8.02 ;       ;   3.400 ;   1.79 ;   Cha ;     0.87 ;     1.82 ;     4.32 ;     5.87 ;    14.89 ;    31.13 ;    73.78 ;   100.15
                 HD 39093 ; 5781. ;    91.2 ;  0.91 ;  8.55 ;       ;   0.779 ;   0.89 ;   Nor ;     0.38 ;     0.79 ;     1.72 ;     2.88 ;     3.77 ;     7.92 ;    17.27 ;    28.94
               HIP  19579 ; 6677. ;    91.2 ;  1.40 ;  8.17 ;       ;   4.500 ;   2.02 ;   Cha ;     3.20 ;     6.65 ;    17.14 ;    18.12 ;    60.07 ;   124.95 ;   322.01 ;   340.48
               HIP  24843 ; 6035. ;    91.2 ;  1.18 ;  9.59 ;       ;   1.090 ;   1.03 ;   Cha ;     0.82 ;     1.72 ;     3.85 ;     6.32 ;    10.12 ;    21.25 ;    47.46 ;    77.94
                 HD 56921 ; 6109. ;    91.2 ;  1.11 ;  8.32 ;       ;   1.446 ;   1.18 ;   Nor ;     0.53 ;     1.12 ;     2.56 ;     3.97 ;     6.85 ;    14.35 ;    32.76 ;    50.88
               HIP  36186 ; 6797. ;    91.2 ;  1.50 ;  5.69 ;       ;  38.000 ;   5.83 ;   Cha ;     1.37 ;     2.84 ;     7.58 ;     7.33 ;    45.16 ;    93.74 ;   250.53 ;   242.27
               HIP  99815 ; 6829. ;    91.2 ;  1.50 ;  7.94 ;       ;   5.800 ;   2.27 ;   Cha ;     4.60 ;     9.55 ;    25.63 ;    24.52 ;    94.99 ;   197.13 ;   528.80 ;   505.88
               HIP   3952 ; 5747. ;    91.2 ;  1.00 ;  9.40 ;       ;   1.600 ;   1.27 ;   Cha ;     0.58 ;     1.23 ;     2.65 ;     4.44 ;     7.37 ;    15.51 ;    33.42 ;    56.02
               HIP  99027 ; 6350. ;    91.2 ;  1.40 ;  8.75 ;       ;   2.180 ;   1.43 ;   Cha ;     1.49 ;     3.12 ;     7.44 ;     9.82 ;    23.64 ;    49.42 ;   117.78 ;   155.34
               HIP 101991 ; 5200. ;    91.2 ;  0.85 ; 11.58 ;       ;   0.280 ;   0.55 ;   Cha ;     1.65 ;     3.50 ;     6.82 ;    11.18 ;    12.61 ;    26.77 ;    52.10 ;    85.43
               HIP  42905 ; 5468. ;    91.2 ;  0.93 ;  9.93 ;       ;   0.960 ;   1.00 ;   Cha ;     0.69 ;     1.46 ;     3.01 ;     5.03 ;     7.44 ;    15.71 ;    32.52 ;    54.23
               HIP 110656 ; 6276. ;    91.2 ;  1.30 ; 10.62 ;       ;   0.430 ;   0.64 ;   Cha ;     3.36 ;     7.05 ;    16.29 ;    22.84 ;    34.27 ;    71.77 ;   165.92 ;   232.63
               HIP  66963 ; 5655. ;    91.2 ;  1.00 ;  9.45 ;       ;   2.500 ;   1.60 ;   Cha ;     0.58 ;     1.21 ;     2.58 ;     4.32 ;     8.14 ;    17.15 ;    36.51 ;    61.12
               HIP  58699 ; 5973. ;    91.2 ;  1.14 ;  8.87 ;       ;   1.900 ;   1.37 ;   Cha ;     0.49 ;     1.02 ;     2.28 ;     3.82 ;     6.81 ;    14.29 ;    31.80 ;    53.38
               HIP  35908 ; 6506. ;    91.2 ;  1.40 ;  8.43 ;       ;   2.800 ;   1.61 ;   Cha ;     2.10 ;     4.38 ;    10.81 ;    12.82 ;    35.19 ;    73.39 ;   181.31 ;   214.97
               HIP  55088 ; 5867. ;    91.2 ;  1.09 ;  9.32 ;       ;   2.000 ;   1.41 ;   Cha ;     0.59 ;     1.24 ;     2.72 ;     4.56 ;     8.20 ;    17.23 ;    37.70 ;    63.27
                 HD 97980 ; 6295. ;    91.2 ;  1.20 ;  8.41 ;       ;   1.905 ;   1.34 ;   Nor ;     1.04 ;     2.17 ;     5.13 ;     7.02 ;    14.74 ;    30.83 ;    72.81 ;    99.53
               HIP  18239 ; 5844. ;    91.2 ;  1.08 ;  9.74 ;       ;   1.140 ;   1.07 ;   Cha ;     0.74 ;     1.56 ;     3.38 ;     5.67 ;     8.88 ;    18.67 ;    40.57 ;    68.10
               HIP  16570 ; 6831. ;    91.2 ;  1.50 ;  6.68 ;       ;  11.700 ;   3.23 ;   Cha ;     2.47 ;     5.12 ;    13.78 ;    13.07 ;    60.65 ;   125.84 ;   338.76 ;   321.49
                HD 221106 ; 6622. ;    91.2 ;  1.26 ;  8.08 ;       ;   2.572 ;   1.53 ;   Nor ;     2.55 ;     5.32 ;    13.52 ;    14.81 ;    39.64 ;    82.52 ;   209.87 ;   229.93
                  HD 8715 ; 6266. ;    91.2 ;  1.15 ;  8.07 ;       ;   1.717 ;   1.28 ;   Nor ;     0.79 ;     1.66 ;     3.89 ;     5.42 ;    10.72 ;    22.43 ;    52.76 ;    73.46
               HIP  21807 ; 6310. ;    91.2 ;  1.30 ;  8.20 ;       ;   3.800 ;   1.90 ;   Cha ;     0.98 ;     2.05 ;     4.87 ;     6.58 ;    17.22 ;    36.01 ;    85.38 ;   115.43
               HIP  96486 ; 5778. ;    91.2 ;  1.05 ;  9.80 ;       ;   0.560 ;   0.75 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.63 ;     7.35 ;    15.47 ;    33.31 ;    55.86
               HIP  95401 ; 5971. ;    91.2 ;  1.14 ;  7.90 ;       ;   4.800 ;   2.18 ;   Cha ;     0.29 ;     0.61 ;     1.38 ;     2.30 ;     5.15 ;    10.81 ;    24.20 ;    40.54
               HIP   1071 ; 6957. ;    91.3 ;  1.50 ;  8.07 ;       ;   3.900 ;   1.85 ;   Cha ;     7.40 ;    15.32 ;    42.55 ;    37.56 ;   137.79 ;   285.39 ;   792.43 ;   699.50
               HIP  96923 ; 5908. ;    91.3 ;  1.11 ;  9.45 ;       ;   1.500 ;   1.22 ;   Cha ;     0.65 ;     1.36 ;     3.00 ;     5.03 ;     8.44 ;    17.74 ;    38.98 ;    65.46
               HIP  55766 ; 7015. ;    91.3 ;  1.60 ;  6.96 ;       ;   6.900 ;   2.46 ;   Cha ;     5.05 ;    10.46 ;    29.57 ;    24.98 ;   111.95 ;   231.64 ;   655.03 ;   553.34
                HD 220492 ; 5445. ;    91.3 ;  0.85 ;  9.07 ;       ;   0.535 ;   0.75 ;   Nor ;     0.42 ;     0.89 ;     1.87 ;     3.12 ;     3.78 ;     7.98 ;    16.64 ;    27.82
                HD 127222 ; 6683. ;    91.3 ;  1.39 ;  8.13 ;       ;   3.247 ;   1.71 ;   Nor ;     3.19 ;     6.63 ;    17.12 ;    18.02 ;    54.98 ;   114.37 ;   295.25 ;   310.79
               HIP  60907 ; 6441. ;    91.3 ;  1.40 ;  8.64 ;       ;   3.800 ;   1.88 ;   Cha ;     1.90 ;     3.96 ;     9.63 ;    11.94 ;    34.41 ;    71.84 ;   174.71 ;   216.60
               HIP  21935 ; 5884. ;    91.3 ;  1.10 ;  8.28 ;       ;   4.000 ;   2.00 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     5.67 ;    11.91 ;    26.34 ;    44.14
               HIP  23207 ; 5093. ;    91.3 ;  0.82 ;  7.98 ;       ;   9.000 ;   3.14 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.45 ;     3.60 ;     7.62 ;    15.47 ;    25.90
               HIP  69402 ; 6788. ;    91.3 ;  1.50 ;  7.39 ;       ;  10.600 ;   3.08 ;   Cha ;     3.07 ;     6.37 ;    16.92 ;    16.57 ;    73.64 ;   152.90 ;   406.37 ;   397.90
               HIP   4963 ; 6084. ;    91.3 ;  1.21 ;  8.26 ;       ;   4.000 ;   1.97 ;   Cha ;     0.47 ;     0.99 ;     2.26 ;     3.57 ;     8.19 ;    17.17 ;    39.03 ;    61.68
               HIP 101137 ; 6722. ;    91.3 ;  1.40 ;  8.34 ;       ;   3.000 ;   1.64 ;   Cha ;     4.03 ;     8.37 ;    21.80 ;    22.41 ;    68.26 ;   141.90 ;   369.62 ;   379.93
               HIP 102221 ; 6547. ;    91.3 ;  1.40 ;  8.27 ;       ;   3.100 ;   1.69 ;   Cha ;     2.21 ;     4.61 ;    11.52 ;    13.28 ;    38.03 ;    79.27 ;   197.84 ;   228.06
               HIP  78770 ; 5266. ;    91.3 ;  0.87 ;  8.81 ;       ;   2.700 ;   1.70 ;   Cha ;     0.34 ;     0.71 ;     1.46 ;     2.44 ;     4.58 ;     9.68 ;    19.87 ;    33.18
               HIP  83225 ; 6178. ;    91.3 ;  1.30 ;  8.17 ;       ;   3.800 ;   1.91 ;   Cha ;     0.62 ;     1.30 ;     3.01 ;     4.46 ;    10.97 ;    22.97 ;    53.10 ;    78.60
                HD 167772 ; 6310. ;    91.3 ;  1.32 ;  7.66 ;       ;   2.326 ;   1.48 ;   Nor ;     0.74 ;     1.55 ;     3.68 ;     4.97 ;    11.58 ;    24.21 ;    57.54 ;    77.66
               HIP 111230 ; 6371. ;    91.3 ;  1.40 ;  7.15 ;       ;  12.400 ;   3.41 ;   Cha ;     0.70 ;     1.46 ;     3.53 ;     4.56 ;    17.13 ;    35.78 ;    86.28 ;   111.48
               HIP  64111 ; 7080. ;    91.3 ;  1.60 ;  6.93 ;       ;  12.000 ;   3.23 ;   Cha ;     6.10 ;    12.60 ;    36.29 ;    29.43 ;   154.88 ;   320.14 ;   921.97 ;   747.58
               HIP  79520 ; 6048. ;    91.3 ;  1.18 ;  7.67 ;       ;   7.000 ;   2.62 ;   Cha ;     0.31 ;     0.65 ;     1.47 ;     2.38 ;     6.08 ;    12.75 ;    28.90 ;    46.78
               HIP  33366 ; 5838. ;    91.3 ;  1.08 ;  9.51 ;       ;   1.300 ;   1.14 ;   Cha ;     0.65 ;     1.36 ;     2.97 ;     4.98 ;     8.05 ;    16.93 ;    36.85 ;    61.83
               HIP 110689 ; 6295. ;    91.3 ;  1.30 ;  8.37 ;       ;   3.230 ;   1.75 ;   Cha ;     1.02 ;     2.13 ;     5.04 ;     6.89 ;    17.19 ;    35.95 ;    84.90 ;   116.05
               HIP 105183 ; 6693. ;    91.3 ;  1.40 ;  7.85 ;       ;   5.900 ;   2.31 ;   Cha ;     2.86 ;     5.94 ;    15.38 ;    16.07 ;    57.39 ;   119.35 ;   309.15 ;   322.87
                HD 218545 ; 6237. ;    91.4 ;  1.15 ;  8.48 ;       ;   1.686 ;   1.27 ;   Nor ;     0.89 ;     1.86 ;     4.34 ;     6.18 ;    12.00 ;    25.12 ;    58.62 ;    83.39
               HIP  44424 ; 5871. ;    91.4 ;  1.10 ;  8.10 ;       ;   3.400 ;   1.84 ;   Cha ;     0.31 ;     0.65 ;     1.44 ;     2.41 ;     4.92 ;    10.34 ;    22.86 ;    38.31
               HIP  60445 ; 5204. ;    91.4 ;  0.85 ;  9.07 ;       ;   2.800 ;   1.74 ;   Cha ;     0.38 ;     0.80 ;     1.62 ;     2.70 ;     5.13 ;    10.84 ;    22.03 ;    36.73
               HIP  89437 ; 6611. ;    91.4 ;  1.40 ;  8.22 ;       ;   4.800 ;   2.09 ;   Cha ;     2.66 ;     5.53 ;    14.02 ;    15.48 ;    50.80 ;   105.79 ;   268.16 ;   296.21
               HIP 103234 ; 6120. ;    91.4 ;  1.23 ;  9.53 ;       ;   1.070 ;   1.02 ;   Cha ;     1.06 ;     2.22 ;     5.03 ;     7.78 ;    13.22 ;    27.72 ;    62.84 ;    97.30
               HIP  10858 ; 6090. ;    91.4 ;  1.21 ;  9.47 ;       ;   1.140 ;   1.05 ;   Cha ;     0.93 ;     1.94 ;     4.39 ;     6.93 ;    11.69 ;    24.52 ;    55.33 ;    87.43
               HIP  57351 ; 5546. ;    91.4 ;  0.96 ;  8.53 ;       ;   2.700 ;   1.67 ;   Cha ;     0.33 ;     0.70 ;     1.49 ;     2.50 ;     4.72 ;     9.95 ;    21.12 ;    35.36
               HIP  51293 ; 6102. ;    91.4 ;  1.22 ;  9.04 ;       ;   1.700 ;   1.28 ;   Cha ;     0.76 ;     1.60 ;     3.63 ;     5.68 ;    10.67 ;    22.37 ;    50.76 ;    79.42
               HIP  28469 ; 6818. ;    91.4 ;  1.50 ;  7.59 ;       ;   6.800 ;   2.46 ;   Cha ;     3.73 ;     7.74 ;    20.72 ;    19.92 ;    80.10 ;   166.24 ;   445.08 ;   427.89
               HIP  86915 ; 5879. ;    91.4 ;  1.10 ;  9.00 ;       ;   2.900 ;   1.70 ;   Cha ;     0.50 ;     1.05 ;     2.31 ;     3.87 ;     7.63 ;    16.04 ;    35.25 ;    59.14
               HIP  79769 ; 5979. ;    91.4 ;  1.15 ;  9.38 ;       ;   1.800 ;   1.33 ;   Cha ;     0.64 ;     1.35 ;     3.00 ;     5.04 ;     8.90 ;    18.69 ;    41.47 ;    69.70
               HIP  54068 ; 5766. ;    91.4 ;  1.00 ;  9.25 ;       ;   1.220 ;   1.11 ;   Cha ;     0.54 ;     1.14 ;     2.47 ;     4.14 ;     6.39 ;    13.44 ;    29.06 ;    48.72
               HIP  81218 ; 5588. ;    91.4 ;  0.97 ;  9.12 ;       ;   2.000 ;   1.44 ;   Cha ;     0.47 ;     0.98 ;     2.08 ;     3.49 ;     6.16 ;    12.97 ;    27.50 ;    46.02
               HIP  30174 ; 7148. ;    91.4 ;  1.60 ;  7.08 ;       ;  12.200 ;   3.25 ;   Cha ;     8.13 ;    16.78 ;    49.26 ;    38.33 ;   206.97 ;   427.38 ;  1254.61 ;   976.17
               HIP    964 ; 6980. ;    91.4 ;  1.50 ;  8.00 ;       ;   3.600 ;   1.78 ;   Cha ;     7.66 ;    15.86 ;    44.34 ;    38.56 ;   139.81 ;   289.46 ;   809.06 ;   703.53
               HIP  10746 ; 5885. ;    91.4 ;  1.10 ;  8.58 ;       ;   2.700 ;   1.64 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.12 ;     6.02 ;    12.64 ;    27.89 ;    46.77
               HIP  62297 ; 5673. ;    91.4 ;  1.00 ;  9.11 ;       ;   3.600 ;   1.92 ;   Cha ;     0.48 ;     1.01 ;     2.17 ;     3.63 ;     7.44 ;    15.67 ;    33.55 ;    56.19
               HIP  42182 ; 6183. ;    91.4 ;  1.30 ;  8.21 ;       ;   3.400 ;   1.81 ;   Cha ;     0.65 ;     1.35 ;     3.13 ;     4.62 ;    11.06 ;    23.17 ;    53.62 ;    79.10
               HIP  56565 ; 6176. ;    91.4 ;  1.30 ;  9.17 ;       ;   1.400 ;   1.16 ;   Cha ;     1.05 ;     2.20 ;     5.06 ;     7.52 ;    14.42 ;    30.22 ;    69.40 ;   103.25
               HIP  88426 ; 6021. ;    91.4 ;  1.17 ;  8.83 ;       ;   2.600 ;   1.60 ;   Cha ;     0.52 ;     1.08 ;     2.43 ;     4.02 ;     7.89 ;    16.56 ;    37.11 ;    61.39
               HIP  57066 ; 6728. ;    91.4 ;  1.40 ;  7.99 ;       ;   3.900 ;   1.87 ;   Cha ;     3.43 ;     7.12 ;    18.61 ;    19.01 ;    62.03 ;   128.94 ;   336.82 ;   344.09
               HIP  60277 ; 5646. ;    91.4 ;  0.99 ;  8.40 ;       ;   3.600 ;   1.92 ;   Cha ;     0.33 ;     0.69 ;     1.47 ;     2.47 ;     5.02 ;    10.57 ;    22.71 ;    38.05
               HIP  28293 ; 6413. ;    91.4 ;  1.40 ;  6.96 ;       ;  11.400 ;   3.26 ;   Cha ;     0.73 ;     1.53 ;     3.73 ;     4.68 ;    17.53 ;    36.60 ;    89.11 ;   111.81
               HIP  70728 ; 5897. ;    91.4 ;  1.11 ;  9.08 ;       ;   1.900 ;   1.38 ;   Cha ;     0.53 ;     1.11 ;     2.43 ;     4.08 ;     7.26 ;    15.26 ;    33.59 ;    56.37
               HIP  67415 ; 5554. ;    91.4 ;  0.96 ;  8.99 ;       ;   2.500 ;   1.61 ;   Cha ;     0.43 ;     0.90 ;     1.91 ;     3.19 ;     5.94 ;    12.52 ;    26.48 ;    44.30
                HD 219612 ; 6668. ;    91.4 ;  1.24 ;  8.07 ;       ;   2.560 ;   1.52 ;   Nor ;     2.94 ;     6.12 ;    15.75 ;    16.74 ;    45.20 ;    94.04 ;   241.89 ;   257.11
               HIP  22073 ; 5991. ;    91.4 ;  1.15 ;  9.44 ;       ;   1.230 ;   1.10 ;   Cha ;     0.67 ;     1.41 ;     3.12 ;     5.25 ;     8.42 ;    17.68 ;    39.27 ;    66.02
               HIP  82661 ; 5728. ;    91.4 ;  1.00 ;  9.49 ;       ;   1.000 ;   1.01 ;   Cha ;     0.61 ;     1.28 ;     2.76 ;     4.62 ;     6.84 ;    14.41 ;    30.93 ;    51.83
               HIP  97590 ; 7151. ;    91.4 ;  1.60 ;  7.67 ;       ;   5.240 ;   2.13 ;   Cha ;    11.03 ;    22.78 ;    66.89 ;    52.17 ;   227.46 ;   469.71 ;  1379.19 ;  1075.72
               HIP  66244 ; 5531. ;    91.4 ;  0.95 ;  8.97 ;       ;   1.500 ;   1.25 ;   Cha ;     0.42 ;     0.88 ;     1.86 ;     3.11 ;     5.09 ;    10.74 ;    22.65 ;    37.90
               HIP  66170 ; 6038. ;    91.4 ;  1.18 ;  8.88 ;       ;   2.300 ;   1.50 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.33 ;     8.35 ;    17.53 ;    39.38 ;    64.38
               HIP  45594 ; 6716. ;    91.4 ;  1.40 ;  8.42 ;       ;   2.900 ;   1.62 ;   Cha ;     4.12 ;     8.56 ;    22.25 ;    22.97 ;    69.21 ;   143.90 ;   374.14 ;   386.29
                 HD 62608 ; 5649. ;    91.5 ;  0.91 ;  9.15 ;       ;   0.710 ;   0.85 ;   Nor ;     0.49 ;     1.02 ;     2.18 ;     3.65 ;     4.78 ;    10.07 ;    21.50 ;    36.00
               HIP   5841 ; 6984. ;    91.5 ;  1.50 ;  8.02 ;       ;   3.500 ;   1.75 ;   Cha ;     7.84 ;    16.23 ;    45.41 ;    39.39 ;   142.02 ;   294.02 ;   822.69 ;   713.70
               HIP 110743 ; 6833. ;    91.5 ;  1.50 ;  8.01 ;       ;   4.400 ;   1.98 ;   Cha ;     4.84 ;    10.05 ;    26.99 ;    25.77 ;    93.30 ;   193.60 ;   519.78 ;   496.22
               HIP   5674 ; 6848. ;    91.5 ;  1.50 ;  7.38 ;       ;   8.600 ;   2.77 ;   Cha ;     3.68 ;     7.63 ;    20.59 ;    19.39 ;    83.67 ;   173.57 ;   468.65 ;   441.38
               HIP  84416 ; 5661. ;    91.5 ;  1.00 ; 10.10 ;       ;   0.600 ;   0.78 ;   Cha ;     0.83 ;     1.76 ;     3.71 ;     6.21 ;     8.24 ;    17.38 ;    36.74 ;    61.46
               HIP  53520 ; 5831. ;    91.5 ;  1.08 ;  9.87 ;       ;   0.860 ;   0.93 ;   Cha ;     0.79 ;     1.67 ;     3.61 ;     6.06 ;     8.87 ;    18.66 ;    40.43 ;    67.87
                HD 171384 ; 5902. ;    91.5 ;  1.45 ;  6.95 ;       ;   2.149 ;   1.46 ;   Nor ;     0.18 ;     0.37 ;     0.82 ;     1.38 ;     2.87 ;     6.02 ;    13.42 ;    22.46
               HIP  78465 ; 6859. ;    91.5 ;  1.50 ;  7.72 ;       ;   6.000 ;   2.31 ;   Cha ;     4.52 ;     9.38 ;    25.38 ;    23.78 ;    94.04 ;   195.05 ;   527.77 ;   494.56
               HIP  15153 ; 6086. ;    91.5 ;  1.21 ;  8.13 ;       ;   5.900 ;   2.40 ;   Cha ;     0.45 ;     0.93 ;     2.13 ;     3.35 ;     8.48 ;    17.77 ;    40.44 ;    63.81
               HIP  58305 ; 6084. ;    91.5 ;  1.21 ;  9.43 ;       ;   1.240 ;   1.10 ;   Cha ;     0.89 ;     1.86 ;     4.20 ;     6.66 ;    11.43 ;    23.97 ;    54.05 ;    85.76
               HIP  23541 ; 6367. ;    91.5 ;  1.40 ;  8.25 ;       ;   3.600 ;   1.84 ;   Cha ;     1.21 ;     2.53 ;     6.07 ;     7.89 ;    21.71 ;    45.37 ;   108.82 ;   141.55
               HIP  14158 ; 6539. ;    91.5 ;  1.40 ;  8.24 ;       ;   4.300 ;   1.99 ;   Cha ;     2.12 ;     4.42 ;    11.02 ;    12.77 ;    39.57 ;    82.49 ;   205.54 ;   238.16
               HIP   8250 ; 6673. ;    91.5 ;  1.40 ;  8.48 ;       ;   3.600 ;   1.81 ;   Cha ;     3.70 ;     7.70 ;    19.81 ;    21.04 ;    65.80 ;   136.89 ;   351.97 ;   373.88
               HIP   8805 ; 6717. ;    91.5 ;  1.40 ;  7.15 ;       ;   7.400 ;   2.58 ;   Cha ;     2.16 ;     4.49 ;    11.72 ;    12.01 ;    45.89 ;    95.39 ;   249.13 ;   255.21
               HIP  23036 ; 5838. ;    91.5 ;  1.08 ;  9.89 ;       ;   1.100 ;   1.05 ;   Cha ;     0.80 ;     1.69 ;     3.67 ;     6.16 ;     9.58 ;    20.14 ;    43.67 ;    73.30
                HD 180863 ; 5458. ;    91.5 ;  0.87 ;  9.29 ;       ;   0.566 ;   0.77 ;   Nor ;     0.48 ;     1.01 ;     2.11 ;     3.52 ;     4.38 ;     9.25 ;    19.27 ;    32.20
               HIP  76997 ; 6558. ;    91.5 ;  1.40 ;  8.62 ;       ;   2.300 ;   1.45 ;   Cha ;     2.75 ;     5.74 ;    14.34 ;    16.44 ;    43.90 ;    91.49 ;   228.57 ;   262.10
               HIP  44184 ; 6142. ;    91.5 ;  1.24 ;  9.23 ;       ;   1.700 ;   1.28 ;   Cha ;     0.97 ;     2.03 ;     4.63 ;     7.05 ;    13.62 ;    28.56 ;    65.15 ;    99.25
               HIP  70629 ; 5790. ;    91.5 ;  1.06 ; 10.12 ;       ;   0.700 ;   0.84 ;   Cha ;     0.90 ;     1.89 ;     4.06 ;     6.81 ;     9.46 ;    19.91 ;    42.79 ;    71.77
               HIP  61746 ; 5887. ;    91.5 ;  1.10 ;  9.23 ;       ;   1.800 ;   1.34 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.39 ;     7.70 ;    16.18 ;    35.52 ;    59.61
               HIP 103118 ; 5660. ;    91.5 ;  1.00 ;  9.50 ;       ;   1.500 ;   1.24 ;   Cha ;     0.59 ;     1.25 ;     2.66 ;     4.44 ;     7.36 ;    15.51 ;    33.03 ;    55.30
               HIP  98649 ; 6015. ;    91.5 ;  1.17 ;  9.20 ;       ;   2.080 ;   1.43 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.83 ;     8.95 ;    18.78 ;    41.93 ;    69.72
               HIP  33773 ; 6463. ;    91.5 ;  1.40 ;  8.24 ;       ;   3.500 ;   1.80 ;   Cha ;     1.66 ;     3.46 ;     8.48 ;    10.33 ;    29.45 ;    61.45 ;   150.48 ;   183.46
               HIP   2699 ; 6626. ;    91.5 ;  1.40 ;  8.62 ;       ;   2.700 ;   1.57 ;   Cha ;     3.43 ;     7.15 ;    18.16 ;    19.91 ;    56.86 ;   118.40 ;   300.67 ;   329.69
               HIP  12344 ; 5762. ;    91.5 ;  1.00 ;  9.74 ;       ;   0.580 ;   0.77 ;   Cha ;     0.71 ;     1.49 ;     3.21 ;     5.39 ;     6.94 ;    14.61 ;    31.42 ;    52.67
                HD 107787 ; 5445. ;    91.5 ;  0.87 ;  8.93 ;       ;   0.560 ;   0.77 ;   Nor ;     0.39 ;     0.83 ;     1.73 ;     2.89 ;     3.58 ;     7.56 ;    15.79 ;    26.40
               HIP  94615 ; 5612. ;    91.5 ;  0.98 ;  9.81 ;       ;   1.000 ;   1.02 ;   Cha ;     0.69 ;     1.46 ;     3.08 ;     5.14 ;     7.71 ;    16.25 ;    34.27 ;    57.31
               HIP  92298 ; 5784. ;    91.5 ;  1.05 ;  9.19 ;       ;   1.900 ;   1.39 ;   Cha ;     0.53 ;     1.12 ;     2.42 ;     4.06 ;     7.15 ;    15.04 ;    32.61 ;    54.66
               HIP  70776 ; 6220. ;    91.5 ;  1.30 ;  7.94 ;       ;   4.200 ;   2.00 ;   Cha ;     0.63 ;     1.33 ;     3.09 ;     4.45 ;    11.43 ;    23.93 ;    55.82 ;    80.21
               HIP  79166 ; 6751. ;    91.5 ;  1.50 ;  7.13 ;       ;  12.300 ;   3.33 ;   Cha ;     2.39 ;     4.97 ;    13.09 ;    13.11 ;    59.67 ;   123.97 ;   326.58 ;   327.16
               HIP  66660 ; 6681. ;    91.5 ;  1.40 ;  7.32 ;       ;   7.800 ;   2.66 ;   Cha ;     2.10 ;     4.36 ;    11.29 ;    11.85 ;    45.22 ;    94.05 ;   243.31 ;   255.42
               HIP  31458 ; 6288. ;    91.6 ;  1.30 ;  9.02 ;       ;   1.500 ;   1.19 ;   Cha ;     1.41 ;     2.94 ;     6.92 ;     9.53 ;    19.58 ;    40.97 ;    96.25 ;   132.58
               HIP  22063 ; 6486. ;    91.6 ;  1.40 ;  8.19 ;       ;   3.800 ;   1.88 ;   Cha ;     1.73 ;     3.62 ;     8.90 ;    10.69 ;    31.39 ;    65.49 ;   161.26 ;   193.52
               HIP  86797 ; 6348. ;    91.6 ;  1.40 ;  8.17 ;       ;   3.800 ;   1.89 ;   Cha ;     1.09 ;     2.29 ;     5.46 ;     7.20 ;    19.89 ;    41.58 ;    99.36 ;   130.88
               HIP  66739 ; 4868. ;    91.6 ;  0.76 ; 10.77 ;       ;   0.423 ;   0.69 ;   Cha ;     0.90 ;     1.92 ;     3.58 ;     5.51 ;     7.27 ;    15.54 ;    28.89 ;    44.51
               HIP  64005 ; 5932. ;    91.6 ;  1.12 ;  8.94 ;       ;   1.900 ;   1.37 ;   Cha ;     0.50 ;     1.04 ;     2.31 ;     3.87 ;     6.88 ;    14.45 ;    31.99 ;    53.67
               HIP 105478 ; 6738. ;    91.6 ;  1.40 ;  6.88 ;       ;  13.000 ;   3.42 ;   Cha ;     2.02 ;     4.20 ;    11.03 ;    11.14 ;    49.43 ;   102.71 ;   269.83 ;   272.32
               HIP  76814 ; 6669. ;    91.6 ;  1.40 ;  8.34 ;       ;   2.400 ;   1.48 ;   Cha ;     3.40 ;     7.07 ;    18.18 ;    19.35 ;    54.61 ;   113.61 ;   291.99 ;   310.70
               HIP  33995 ; 6331. ;    91.6 ;  1.30 ;  7.29 ;       ;  10.700 ;   3.18 ;   Cha ;     0.66 ;     1.38 ;     3.30 ;     4.39 ;    15.02 ;    31.39 ;    75.05 ;    99.71
               HIP 109241 ; 6569. ;    91.6 ;  1.40 ;  8.02 ;       ;   5.150 ;   2.17 ;   Cha ;     2.09 ;     4.35 ;    10.92 ;    12.39 ;    40.67 ;    84.74 ;   212.84 ;   241.46
               HIP  18966 ; 5876. ;    91.6 ;  1.10 ;  7.94 ;       ;   4.800 ;   2.19 ;   Cha ;     0.29 ;     0.60 ;     1.33 ;     2.23 ;     4.97 ;    10.44 ;    23.10 ;    38.70
               HIP  81781 ; 5909. ;    91.6 ;  1.11 ;  9.03 ;       ;   2.500 ;   1.58 ;   Cha ;     0.52 ;     1.08 ;     2.39 ;     4.00 ;     7.61 ;    15.99 ;    35.27 ;    59.18
               HIP  59229 ; 7126. ;    91.6 ;  1.60 ;  5.81 ;       ;  42.200 ;   6.05 ;   Cha ;     4.08 ;     8.43 ;    24.62 ;    19.29 ;   141.84 ;   292.97 ;   855.53 ;   670.46
               HIP  68635 ; 6280. ;    91.6 ;  1.30 ;  8.89 ;       ;   2.700 ;   1.60 ;   Cha ;     1.28 ;     2.67 ;     6.28 ;     8.69 ;    20.60 ;    43.11 ;   101.19 ;   140.05
               HIP  12912 ; 6238. ;    91.6 ;  1.30 ;  7.62 ;       ;   4.400 ;   2.05 ;   Cha ;     0.57 ;     1.20 ;     2.81 ;     3.99 ;    10.46 ;    21.89 ;    51.32 ;    72.76
               HIP  93669 ; 6029. ;    91.6 ;  1.17 ;  8.59 ;       ;   2.800 ;   1.66 ;   Cha ;     0.47 ;     0.98 ;     2.21 ;     3.64 ;     7.29 ;    15.30 ;    34.40 ;    56.54
               HIP  96897 ; 5727. ;    91.6 ;  1.00 ;  9.64 ;       ;   1.700 ;   1.31 ;   Cha ;     0.66 ;     1.40 ;     2.99 ;     5.01 ;     8.50 ;    17.89 ;    38.34 ;    64.24
               HIP  14371 ; 4231. ;    91.6 ;  0.61 ; 12.68 ;       ;   0.414 ;   0.70 ;   Cha ;     2.71 ;     6.61 ;     7.83 ;    11.26 ;    19.78 ;    48.18 ;    57.10 ;    82.10
                HD 127077 ; 6714. ;    91.6 ;  1.37 ;  8.14 ;       ;   3.213 ;   1.70 ;   Nor ;     3.55 ;     7.38 ;    19.19 ;    19.80 ;    60.55 ;   125.89 ;   327.53 ;   337.93
               HIP  64594 ; 5969. ;    91.6 ;  1.14 ;  9.17 ;       ;   1.600 ;   1.26 ;   Cha ;     0.57 ;     1.20 ;     2.67 ;     4.48 ;     7.65 ;    16.06 ;    35.65 ;    59.87
               HIP   1629 ; 6975. ;    91.6 ;  1.50 ;  7.74 ;       ;   5.900 ;   2.28 ;   Cha ;     6.59 ;    13.65 ;    38.11 ;    33.18 ;   136.08 ;   281.75 ;   786.86 ;   685.03
               HIP  29466 ; 6206. ;    91.6 ;  1.30 ;  7.55 ;       ;   8.060 ;   2.78 ;   Cha ;     0.50 ;     1.04 ;     2.42 ;     3.51 ;    10.54 ;    22.07 ;    51.45 ;    74.55
                HD 221740 ; 7161. ;    91.6 ;  1.57 ;  7.13 ;       ;   5.461 ;   2.17 ;   Nor ;     8.67 ;    17.91 ;    52.77 ;    40.74 ;   178.96 ;   369.48 ;  1088.77 ;   840.41
               HIP  87726 ; 6065. ;    91.6 ;  1.19 ;  9.32 ;       ;   1.300 ;   1.13 ;   Cha ;     0.78 ;     1.65 ;     3.70 ;     5.95 ;    10.15 ;    21.29 ;    47.88 ;    76.94
                 HD 71321 ; 6918. ;    91.6 ;  1.47 ;  7.48 ;       ;   4.169 ;   1.92 ;   Nor ;     4.84 ;    10.02 ;    27.57 ;    24.84 ;    90.75 ;   188.07 ;   517.38 ;   466.10
               HIP  69411 ; 5905. ;    91.6 ;  1.11 ;  8.68 ;       ;   2.180 ;   1.47 ;   Cha ;     0.43 ;     0.89 ;     1.97 ;     3.31 ;     6.07 ;    12.76 ;    28.20 ;    47.30
               HIP   1848 ; 5600. ;    91.6 ;  0.98 ; 11.14 ;       ;   0.823 ;   0.92 ;   Cha ;     1.51 ;     3.19 ;     6.59 ;    10.98 ;    16.03 ;    33.85 ;    69.93 ;   116.61
               HIP  79311 ; 6557. ;    91.7 ;  1.40 ;  8.00 ;       ;   4.000 ;   1.92 ;   Cha ;     1.98 ;     4.13 ;    10.35 ;    11.84 ;    36.30 ;    75.64 ;   189.47 ;   216.65
               HIP  50424 ; 6313. ;    91.7 ;  1.30 ;  8.58 ;       ;   2.240 ;   1.46 ;   Cha ;     1.21 ;     2.52 ;     5.97 ;     8.07 ;    18.54 ;    38.78 ;    91.81 ;   124.07
               HIP  81682 ; 6252. ;    91.7 ;  1.30 ;  9.22 ;       ;   1.250 ;   1.09 ;   Cha ;     1.39 ;     2.91 ;     6.78 ;     9.58 ;    18.50 ;    38.74 ;    90.23 ;   127.49
               HIP 101693 ; 6400. ;    91.7 ;  1.40 ;  9.08 ;       ;   1.900 ;   1.33 ;   Cha ;     2.10 ;     4.38 ;    10.53 ;    13.45 ;    32.00 ;    66.85 ;   160.69 ;   205.29
                HD 220822 ; 6281. ;    91.7 ;  1.18 ;  8.21 ;       ;   1.825 ;   1.32 ;   Nor ;     0.89 ;     1.86 ;     4.39 ;     6.06 ;    12.41 ;    25.96 ;    61.20 ;    84.43
               HIP  36339 ; 6450. ;    91.7 ;  1.40 ;  8.05 ;       ;   7.000 ;   2.55 ;   Cha ;     1.44 ;     3.00 ;     7.34 ;     9.02 ;    30.40 ;    63.45 ;   155.07 ;   190.54
               HIP  70627 ; 6006. ;    91.7 ;  1.16 ;  9.61 ;       ;   1.110 ;   1.04 ;   Cha ;     0.75 ;     1.58 ;     3.52 ;     5.90 ;     9.28 ;    19.48 ;    43.28 ;    72.52
               HIP  27384 ; 5296. ;    91.7 ;  0.87 ;  8.41 ;       ;   4.000 ;   2.07 ;   Cha ;     0.28 ;     0.59 ;     1.21 ;     2.03 ;     4.17 ;     8.80 ;    18.18 ;    30.42
                 HD 38801 ; 5207. ;    91.7 ;  1.25 ;  8.26 ;       ;   3.802 ;   2.03 ;   Bre ;     0.25 ;     0.52 ;     1.07 ;     1.78 ;     4.37 ;     9.24 ;    18.95 ;    31.70
               HIP  70982 ; 6772. ;    91.7 ;  1.50 ;  8.34 ;       ;   3.000 ;   1.64 ;   Cha ;     4.72 ;     9.81 ;    25.89 ;    25.77 ;    82.79 ;   171.97 ;   453.81 ;   451.62
               HIP  91754 ; 6420. ;    91.7 ;  1.40 ;  8.31 ;       ;   3.400 ;   1.78 ;   Cha ;     1.49 ;     3.11 ;     7.55 ;     9.48 ;    26.32 ;    54.95 ;   133.25 ;   167.28
               HIP  92757 ; 6383. ;    91.7 ;  1.40 ;  7.34 ;       ;   4.140 ;   1.97 ;   Cha ;     0.80 ;     1.68 ;     4.06 ;     5.21 ;    14.94 ;    31.20 ;    75.39 ;    96.67
  2MASS J01264116+1122541 ; 3994. ;    91.7 ;  0.63 ; 11.78 ;  8.91 ;   0.078 ;   0.30 ;   Gai ;     1.25 ;     3.48 ;     3.32 ;     5.75 ;     6.14 ;    17.00 ;    16.26 ;    28.12
  2MASS J01264116+1122541 ; 3973. ;    91.7 ;  0.62 ; 11.78 ;  8.91 ;   0.075 ;   0.30 ;   Gai ;     1.23 ;     3.46 ;     3.24 ;     5.68 ;     5.91 ;    16.62 ;    15.56 ;    27.31
  2MASS J03090015+1001257 ; 3190. ;    91.7 ;  0.16 ;       ;  9.93 ;   0.002 ;   0.05 ;   Ter ;     1.10 ;     4.05 ;     2.29 ;     4.73 ;     1.13 ;     4.18 ;     2.36 ;     4.88
                HD 106900 ; 5370. ;    91.7 ;  0.93 ;  9.48 ;       ;   0.606 ;   0.80 ;   Nor ;     0.51 ;     1.08 ;     2.23 ;     3.72 ;     4.94 ;    10.44 ;    21.49 ;    35.84
               HIP  31021 ; 5908. ;    91.7 ;  1.11 ;  9.07 ;       ;   1.900 ;   1.37 ;   Cha ;     0.53 ;     1.10 ;     2.43 ;     4.08 ;     7.25 ;    15.23 ;    33.58 ;    56.35
               HIP  26531 ; 6682. ;    91.7 ;  1.40 ;  7.99 ;       ;   4.300 ;   1.97 ;   Cha ;     2.95 ;     6.14 ;    15.85 ;    16.69 ;    54.83 ;   114.04 ;   294.46 ;   309.99
               HIP  52047 ; 6656. ;    91.7 ;  1.40 ;  8.18 ;       ;   3.800 ;   1.86 ;   Cha ;     3.00 ;     6.25 ;    16.01 ;    17.17 ;    54.10 ;   112.58 ;   288.59 ;   309.39
               HIP  72804 ; 6351. ;    91.7 ;  1.40 ;  7.81 ;       ;   5.500 ;   2.28 ;   Cha ;     0.92 ;     1.92 ;     4.59 ;     6.02 ;    18.28 ;    38.20 ;    91.51 ;   120.12
               HIP  27139 ; 6566. ;    91.7 ;  1.40 ;  8.31 ;       ;   3.130 ;   1.69 ;   Cha ;     2.40 ;     5.00 ;    12.53 ;    14.26 ;    41.28 ;    86.01 ;   215.61 ;   245.47
               HIP 111915 ; 5330. ;    91.7 ;  0.88 ;  7.31 ;       ;   8.500 ;   3.01 ;   Cha ;     0.16 ;     0.34 ;     0.71 ;     1.19 ;     2.92 ;     6.17 ;    12.90 ;    21.65
               HIP  13280 ; 5954. ;    91.7 ;  1.13 ;  9.14 ;       ;   2.300 ;   1.51 ;   Cha ;     0.56 ;     1.17 ;     2.60 ;     4.37 ;     8.16 ;    17.13 ;    37.96 ;    63.74
               HIP 100309 ; 6631. ;    91.7 ;  1.40 ;  8.04 ;       ;   5.180 ;   2.17 ;   Cha ;     2.58 ;     5.36 ;    13.67 ;    14.89 ;    50.20 ;   104.50 ;   266.39 ;   290.09
               HIP  65718 ; 6785. ;    91.7 ;  1.50 ;  7.40 ;       ;   7.400 ;   2.57 ;   Cha ;     3.04 ;     6.31 ;    16.77 ;    16.45 ;    66.76 ;   138.64 ;   368.18 ;   361.21
                 HD 12068 ; 5483. ;    91.7 ;  1.11 ;  8.26 ;       ;   0.938 ;   0.99 ;   Nor ;     0.28 ;     0.59 ;     1.25 ;     2.09 ;     3.29 ;     6.93 ;    14.63 ;    24.50
                 HD 74861 ; 6039. ;    91.7 ;  1.11 ;  8.34 ;       ;   1.381 ;   1.16 ;   Nor ;     0.43 ;     0.89 ;     2.01 ;     3.28 ;     5.40 ;    11.33 ;    25.55 ;    41.66
                HD 108177 ; 6026. ;    91.7 ;  0.76 ;  9.67 ;       ;   0.641 ;   0.79 ;   Nor ;     0.83 ;     1.75 ;     3.89 ;     6.43 ;     7.22 ;    15.15 ;    33.76 ;    55.81
                HD 132475 ; 5610. ;    91.7 ;  0.78 ;  8.56 ;       ;   0.508 ;   0.72 ;   Nor ;     0.35 ;     0.73 ;     1.57 ;     2.63 ;     2.93 ;     6.16 ;    13.17 ;    22.05
               HIP  61589 ; 5669. ;    91.7 ;  1.00 ;  9.83 ;       ;   0.760 ;   0.88 ;   Cha ;     0.72 ;     1.51 ;     3.22 ;     5.38 ;     7.54 ;    15.89 ;    33.75 ;    56.48
                 HD 87720 ; 6252. ;    91.8 ;  1.19 ;  8.52 ;       ;   1.822 ;   1.32 ;   Nor ;     0.95 ;     2.00 ;     4.67 ;     6.58 ;    13.34 ;    27.92 ;    65.34 ;    92.04
               HIP  29672 ; 6214. ;    91.8 ;  1.30 ;  7.68 ;       ;   5.140 ;   2.22 ;   Cha ;     0.54 ;     1.14 ;     2.65 ;     3.83 ;    10.31 ;    21.59 ;    50.37 ;    72.62
               HIP  26157 ; 5630. ;    91.8 ;  0.99 ;  9.15 ;       ;   2.240 ;   1.52 ;   Cha ;     0.48 ;     1.02 ;     2.17 ;     3.63 ;     6.62 ;    13.95 ;    29.72 ;    49.75
               HIP  80461 ; 6316. ;    91.8 ;  1.30 ;  6.82 ;       ;  28.000 ;   5.15 ;   Cha ;     0.50 ;     1.04 ;     2.48 ;     3.33 ;    14.37 ;    30.03 ;    71.69 ;    96.11
               HIP  61327 ; 6096. ;    91.8 ;  1.21 ;  9.59 ;       ;   0.990 ;   0.98 ;   Cha ;     1.01 ;     2.12 ;     4.78 ;     7.52 ;    12.28 ;    25.76 ;    58.13 ;    91.52
               HIP  67252 ; 5370. ;    91.8 ;  0.90 ;  9.88 ;       ;   0.800 ;   0.92 ;   Cha ;     0.64 ;     1.35 ;     2.76 ;     4.60 ;     6.50 ;    13.73 ;    28.11 ;    46.81
                HD 221156 ; 6546. ;    91.8 ;  1.34 ;  7.88 ;       ;   2.778 ;   1.60 ;   Nor ;     1.80 ;     3.76 ;     9.40 ;    10.82 ;    29.51 ;    61.50 ;   153.74 ;   176.94
               HIP  56414 ; 6068. ;    91.8 ;  1.20 ;  9.48 ;       ;   1.400 ;   1.17 ;   Cha ;     0.87 ;     1.82 ;     4.09 ;     6.56 ;    11.47 ;    24.06 ;    54.07 ;    86.76
               HIP  90899 ; 5975. ;    91.8 ;  1.14 ;  9.54 ;       ;   1.300 ;   1.13 ;   Cha ;     0.70 ;     1.47 ;     3.26 ;     5.49 ;     8.91 ;    18.70 ;    41.42 ;    69.63
               HIP  53980 ; 5848. ;    91.8 ;  1.08 ;  9.38 ;       ;   1.500 ;   1.23 ;   Cha ;     0.61 ;     1.27 ;     2.78 ;     4.66 ;     7.79 ;    16.38 ;    35.73 ;    59.96
               HIP  80696 ; 6038. ;    91.8 ;  1.18 ;  8.95 ;       ;   1.800 ;   1.33 ;   Cha ;     0.58 ;     1.23 ;     2.75 ;     4.50 ;     8.17 ;    17.15 ;    38.51 ;    62.97
               HIP  54835 ; 6146. ;    91.8 ;  1.24 ;  7.55 ;       ;   7.000 ;   2.60 ;   Cha ;     0.41 ;     0.85 ;     1.96 ;     2.96 ;     8.14 ;    17.04 ;    39.30 ;    59.38
               HIP 103957 ; 6522. ;    91.8 ;  1.40 ;  7.95 ;       ;   4.900 ;   2.13 ;   Cha ;     1.73 ;     3.61 ;     8.96 ;    10.49 ;    33.35 ;    69.54 ;   172.81 ;   202.22
  2MASS J01015952+5410577 ; 3106. ;    91.8 ;  0.14 ;       ;  9.78 ;   0.002 ;   0.04 ;   Ter ;     1.09 ;     4.21 ;     2.14 ;     3.77 ;     0.95 ;     3.69 ;     1.87 ;     3.30
               HIP  83218 ; 6545. ;    91.8 ;  1.40 ;  7.07 ;       ;  11.600 ;   3.27 ;   Cha ;     1.19 ;     2.49 ;     6.23 ;     7.16 ;    28.53 ;    59.45 ;   148.99 ;   171.04
               HIP  21764 ; 6306. ;    91.8 ;  1.30 ;  7.77 ;       ;   6.700 ;   2.52 ;   Cha ;     0.77 ;     1.62 ;     3.84 ;     5.20 ;    15.64 ;    32.71 ;    77.66 ;   105.11
               HIP  68616 ; 6109. ;    91.8 ;  1.22 ;  8.65 ;       ;   3.160 ;   1.75 ;   Cha ;     0.63 ;     1.33 ;     3.03 ;     4.71 ;    10.35 ;    21.70 ;    49.43 ;    76.86
               HIP   9624 ; 6855. ;    91.8 ;  1.50 ;  8.16 ;       ;   4.090 ;   1.91 ;   Cha ;     5.60 ;    11.62 ;    31.36 ;    29.55 ;   105.83 ;   219.54 ;   592.62 ;   558.44
                HD 179276 ; 5559. ;    91.8 ;  0.89 ;  9.09 ;       ;   0.637 ;   0.81 ;   Nor ;     0.45 ;     0.95 ;     2.02 ;     3.37 ;     4.30 ;     9.07 ;    19.16 ;    32.06
               HIP  56750 ; 6475. ;    91.8 ;  1.40 ;  7.20 ;       ;  11.600 ;   3.28 ;   Cha ;     1.01 ;     2.12 ;     5.22 ;     6.28 ;    24.29 ;    50.67 ;   124.94 ;   150.43
               HIP   1073 ; 6917. ;    91.8 ;  1.50 ;  7.80 ;       ;   5.500 ;   2.20 ;   Cha ;     5.65 ;    11.71 ;    32.19 ;    29.09 ;   114.85 ;   238.01 ;   654.06 ;   590.94
               HIP   8311 ; 5608. ;    91.8 ;  0.98 ;  8.80 ;       ;   1.700 ;   1.32 ;   Cha ;     0.39 ;     0.83 ;     1.77 ;     2.97 ;     5.03 ;    10.59 ;    22.56 ;    37.78
               HIP  69413 ; 6194. ;    91.8 ;  1.30 ;  7.63 ;       ;   7.500 ;   2.68 ;   Cha ;     0.50 ;     1.04 ;     2.42 ;     3.54 ;    10.37 ;    21.71 ;    50.47 ;    73.77
               HIP  46384 ; 6067. ;    91.9 ;  1.20 ;  9.39 ;       ;   1.700 ;   1.29 ;   Cha ;     0.82 ;     1.72 ;     3.86 ;     6.20 ;    11.37 ;    23.85 ;    53.65 ;    86.11
               HIP  59089 ; 6128. ;    91.9 ;  1.23 ;  9.78 ;       ;   0.870 ;   0.92 ;   Cha ;     1.25 ;     2.62 ;     5.95 ;     9.17 ;    14.86 ;    31.16 ;    70.58 ;   108.81
               HIP 100717 ; 5046. ;    91.9 ;  0.80 ; 10.54 ;       ;   0.580 ;   0.80 ;   Cha ;     0.80 ;     1.71 ;     3.33 ;     5.49 ;     7.18 ;    15.24 ;    29.74 ;    48.98
               HIP  56735 ; 6619. ;    91.9 ;  1.40 ;  8.23 ;       ;   3.600 ;   1.81 ;   Cha ;     2.73 ;     5.69 ;    14.45 ;    15.88 ;    48.65 ;   101.28 ;   257.24 ;   282.65
               HIP  57028 ; 5618. ;    91.9 ;  0.98 ;  8.87 ;       ;   1.900 ;   1.40 ;   Cha ;     0.41 ;     0.87 ;     1.85 ;     3.10 ;     5.39 ;    11.35 ;    24.21 ;    40.54
               HIP  23730 ; 6530. ;    91.9 ;  1.40 ;  6.77 ;       ;  12.200 ;   3.35 ;   Cha ;     0.98 ;     2.04 ;     5.11 ;     5.92 ;    23.75 ;    49.50 ;   123.73 ;   143.34
               HIP  82117 ; 5986. ;    91.9 ;  1.15 ;  8.51 ;       ;   3.170 ;   1.77 ;   Cha ;     0.40 ;     0.85 ;     1.90 ;     3.18 ;     6.44 ;    13.52 ;    30.21 ;    50.67
               HIP  84163 ; 6161. ;    91.9 ;  1.30 ;  8.90 ;       ;   1.900 ;   1.35 ;   Cha ;     0.86 ;     1.81 ;     4.14 ;     6.22 ;    12.77 ;    26.76 ;    61.42 ;    92.22
               HIP  10658 ; 6819. ;    91.9 ;  1.50 ;  8.09 ;       ;   3.500 ;   1.77 ;   Cha ;     4.82 ;    10.00 ;    26.75 ;    25.78 ;    87.68 ;   182.00 ;   486.68 ;   469.07
               HIP  17119 ; 6275. ;    91.9 ;  1.30 ;  7.49 ;       ;   6.300 ;   2.45 ;   Cha ;     0.61 ;     1.27 ;     3.00 ;     4.14 ;    12.09 ;    25.28 ;    59.73 ;    82.51
               HIP  95415 ; 5985. ;    91.9 ;  1.15 ;  8.69 ;       ;   1.600 ;   1.26 ;   Cha ;     0.44 ;     0.93 ;     2.08 ;     3.50 ;     5.97 ;    12.53 ;    27.97 ;    46.92
               HIP  16757 ; 6736. ;    91.9 ;  1.40 ;  6.96 ;       ;  10.600 ;   3.09 ;   Cha ;     2.09 ;     4.34 ;    11.40 ;    11.52 ;    48.55 ;   100.88 ;   264.86 ;   267.74
               HIP  70566 ; 6392. ;    91.9 ;  1.40 ;  8.39 ;       ;   4.700 ;   2.10 ;   Cha ;     1.42 ;     2.96 ;     7.14 ;     9.13 ;    27.15 ;    56.72 ;   136.65 ;   174.88
               HIP  40993 ; 6605. ;    91.9 ;  1.40 ;  6.87 ;       ;  13.000 ;   3.45 ;   Cha ;     1.31 ;     2.73 ;     6.95 ;     7.66 ;    32.24 ;    67.12 ;   170.68 ;   188.10
               HIP  85239 ; 5700. ;    91.9 ;  1.00 ;  9.82 ;       ;   3.060 ;   1.77 ;   Cha ;     0.72 ;     1.52 ;     3.25 ;     5.44 ;    10.74 ;    22.63 ;    48.24 ;    80.79
               HIP   6601 ; 5300. ;    91.9 ;  0.88 ;  8.28 ;       ;   5.170 ;   2.35 ;   Cha ;     0.26 ;     0.55 ;     1.14 ;     1.90 ;     4.18 ;     8.83 ;    18.28 ;    30.59
                 HD 64510 ; 5508. ;    91.9 ;  0.90 ;  8.59 ;       ;   0.628 ;   0.81 ;   Nor ;     0.34 ;     0.71 ;     1.51 ;     2.52 ;     3.22 ;     6.80 ;    14.35 ;    24.03
                 HD 38167 ; 5848. ;    91.9 ;  1.05 ;  8.53 ;       ;   1.086 ;   1.04 ;   Nor ;     0.38 ;     0.81 ;     1.77 ;     2.97 ;     4.49 ;     9.43 ;    20.73 ;    34.75
               HIP   3947 ; 6124. ;    91.9 ;  1.23 ;  8.67 ;       ;   2.700 ;   1.62 ;   Cha ;     0.67 ;     1.41 ;     3.21 ;     4.95 ;    10.58 ;    22.18 ;    50.65 ;    77.95
               HIP  74223 ; 5623. ;    91.9 ;  0.99 ;  9.50 ;       ;   1.200 ;   1.11 ;   Cha ;     0.58 ;     1.23 ;     2.60 ;     4.35 ;     6.82 ;    14.37 ;    30.46 ;    50.98
               HIP 104246 ; 6143. ;    92.0 ;  1.24 ;  8.58 ;       ;   2.400 ;   1.52 ;   Cha ;     0.69 ;     1.44 ;     3.29 ;     5.00 ;    10.53 ;    22.07 ;    50.58 ;    76.80
               HIP  56444 ; 7005. ;    92.0 ;  1.60 ;  6.85 ;       ;   9.500 ;   2.88 ;   Cha ;     4.63 ;     9.58 ;    27.03 ;    22.96 ;   111.16 ;   230.04 ;   648.82 ;   551.23
               HIP  12231 ; 6336. ;    92.0 ;  1.40 ;  7.71 ;       ;   6.600 ;   2.50 ;   Cha ;     0.83 ;     1.74 ;     4.15 ;     5.50 ;    17.34 ;    36.24 ;    86.59 ;   114.80
               HIP  70745 ; 5422. ;    92.0 ;  0.91 ; 10.12 ;       ;   0.630 ;   0.81 ;   Cha ;     0.75 ;     1.59 ;     3.26 ;     5.43 ;     7.24 ;    15.31 ;    31.42 ;    52.32
               HIP   6781 ; 6441. ;    92.0 ;  1.40 ;  8.86 ;       ;   1.700 ;   1.26 ;   Cha ;     2.13 ;     4.46 ;    10.82 ;    13.44 ;    31.66 ;    66.10 ;   160.53 ;   199.27
               HIP  83779 ; 6358. ;    92.0 ;  1.40 ;  8.27 ;       ;   2.800 ;   1.62 ;   Cha ;     1.19 ;     2.49 ;     5.96 ;     7.80 ;    20.06 ;    41.93 ;   100.36 ;   131.36
                HD 223110 ; 6339. ;    92.0 ;  1.32 ;  7.85 ;       ;   2.369 ;   1.49 ;   Nor ;     0.90 ;     1.88 ;     4.49 ;     5.94 ;    14.11 ;    29.50 ;    70.46 ;    93.29
               HIP  68069 ; 5928. ;    92.0 ;  1.12 ;  9.31 ;       ;   1.400 ;   1.18 ;   Cha ;     0.61 ;     1.27 ;     2.81 ;     4.71 ;     7.77 ;    16.33 ;    36.02 ;    60.48
               HIP  84994 ; 5941. ;    92.0 ;  1.13 ;  9.39 ;       ;   1.600 ;   1.26 ;   Cha ;     0.63 ;     1.33 ;     2.94 ;     4.95 ;     8.46 ;    17.77 ;    39.24 ;    65.91
               HIP  37427 ; 5895. ;    92.0 ;  1.11 ;  8.76 ;       ;   2.600 ;   1.61 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.43 ;     6.60 ;    13.86 ;    30.58 ;    51.28
                HD 186451 ; 6209. ;    92.0 ;  1.18 ;  8.43 ;       ;   1.743 ;   1.29 ;   Nor ;     0.79 ;     1.65 ;     3.83 ;     5.56 ;    10.88 ;    22.79 ;    52.91 ;    76.74
               HIP  58132 ; 5733. ;    92.0 ;  1.00 ;  8.90 ;       ;   1.600 ;   1.27 ;   Cha ;     0.44 ;     0.93 ;     2.01 ;     3.36 ;     5.57 ;    11.71 ;    25.31 ;    42.42
               HIP  44240 ; 6031. ;    92.0 ;  1.17 ;  9.02 ;       ;   1.900 ;   1.36 ;   Cha ;     0.59 ;     1.25 ;     2.79 ;     4.59 ;     8.38 ;    17.57 ;    39.40 ;    64.76
               HIP  42191 ; 6444. ;    92.0 ;  1.40 ;  7.07 ;       ;  10.000 ;   3.05 ;   Cha ;     0.86 ;     1.79 ;     4.39 ;     5.39 ;    19.81 ;    41.34 ;   101.27 ;   124.47
               HIP   3424 ; 5978. ;    92.0 ;  1.14 ;  9.22 ;       ;   1.700 ;   1.29 ;   Cha ;     0.59 ;     1.24 ;     2.75 ;     4.61 ;     7.99 ;    16.78 ;    37.27 ;    62.60
                HD 101319 ; 6592. ;    92.0 ;  1.40 ;  7.52 ;       ;   3.117 ;   1.69 ;   Nor ;     1.74 ;     3.62 ;     9.16 ;    10.21 ;    29.87 ;    62.21 ;   157.38 ;   175.43
               HIP    255 ; 6712. ;    92.0 ;  1.40 ;  8.06 ;       ;   4.400 ;   1.99 ;   Cha ;     3.38 ;     7.04 ;    18.30 ;    18.90 ;    63.17 ;   131.34 ;   341.60 ;   352.80
                HD 109521 ; 6442. ;    92.0 ;  1.60 ;  7.05 ;       ;   3.713 ;   1.86 ;   Nor ;     0.84 ;     1.76 ;     4.30 ;     5.30 ;    16.23 ;    33.86 ;    82.93 ;   102.08
               HIP  66075 ; 6751. ;    92.0 ;  1.50 ;  8.22 ;       ;   3.300 ;   1.72 ;   Cha ;     4.16 ;     8.65 ;    22.72 ;    22.90 ;    74.79 ;   155.40 ;   408.00 ;   411.25
               HIP   7113 ; 7163. ;    92.0 ;  1.60 ;  7.22 ;       ;   9.400 ;   2.85 ;   Cha ;     9.13 ;    18.86 ;    55.58 ;    42.89 ;   217.87 ;   449.80 ;  1325.92 ;  1023.13
               HIP  56798 ; 5912. ;    92.0 ;  1.11 ;  8.87 ;       ;   1.900 ;   1.37 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.68 ;     6.52 ;    13.69 ;    30.24 ;    50.73
               HIP  13419 ; 6752. ;    92.0 ;  1.50 ;  8.10 ;       ;   3.400 ;   1.75 ;   Cha ;     3.92 ;     8.14 ;    21.39 ;    21.53 ;    70.88 ;   147.28 ;   386.96 ;   389.48
                 HD 80191 ; 5508. ;    92.0 ;  0.92 ;  9.89 ;       ;   0.656 ;   0.83 ;   Nor ;     0.69 ;     1.45 ;     3.02 ;     5.05 ;     6.71 ;    14.17 ;    29.49 ;    49.21
               HIP  73888 ; 5519. ;    92.1 ;  0.95 ;  8.98 ;       ;   2.090 ;   1.48 ;   Cha ;     0.42 ;     0.88 ;     1.85 ;     3.10 ;     5.52 ;    11.65 ;    24.53 ;    41.04
               HIP  85703 ; 7027. ;    92.1 ;  1.60 ;  7.47 ;       ;   8.150 ;   2.67 ;   Cha ;     6.78 ;    14.02 ;    39.75 ;    33.43 ;   156.47 ;   323.70 ;   917.71 ;   771.84
               HIP  69819 ; 4341. ;    92.1 ;  0.64 ; 11.57 ;       ;   2.100 ;   1.56 ;   Cha ;     1.38 ;     3.17 ;     4.38 ;     6.10 ;    15.43 ;    35.45 ;    48.99 ;    68.12
               HIP  25436 ; 6737. ;    92.1 ;  1.40 ;  8.34 ;       ;   2.100 ;   1.38 ;   Cha ;     4.22 ;     8.77 ;    22.93 ;    23.35 ;    65.42 ;   135.96 ;   355.54 ;   361.91
               HIP  72160 ; 6077. ;    92.1 ;  1.20 ;  8.08 ;       ;   4.000 ;   1.97 ;   Cha ;     0.42 ;     0.88 ;     2.01 ;     3.19 ;     7.24 ;    15.19 ;    34.52 ;    54.79
               HIP  28075 ; 5794. ;    92.1 ;  1.06 ;  9.51 ;       ;   1.500 ;   1.23 ;   Cha ;     0.63 ;     1.34 ;     2.89 ;     4.85 ;     8.10 ;    17.04 ;    36.89 ;    61.86
               HIP  73915 ; 6341. ;    92.1 ;  1.40 ;  7.77 ;       ;  13.000 ;   3.50 ;   Cha ;     0.87 ;     1.81 ;     4.34 ;     5.73 ;    21.46 ;    44.86 ;   107.26 ;   141.73
               HIP 107888 ; 6211. ;    92.1 ;  1.30 ;  8.59 ;       ;   3.900 ;   1.93 ;   Cha ;     0.87 ;     1.81 ;     4.20 ;     6.09 ;    15.32 ;    32.08 ;    74.46 ;   107.89
               HIP  26600 ; 6565. ;    92.1 ;  1.40 ;  8.29 ;       ;   3.000 ;   1.66 ;   Cha ;     2.37 ;     4.94 ;    12.38 ;    14.10 ;    40.37 ;    84.13 ;   210.85 ;   240.19
               HIP  19113 ; 6049. ;    92.1 ;  1.18 ;  9.43 ;       ;   1.220 ;   1.09 ;   Cha ;     0.79 ;     1.65 ;     3.70 ;     6.02 ;     9.98 ;    20.94 ;    46.94 ;    76.29
               HIP  83648 ; 6233. ;    92.1 ;  1.30 ;  8.39 ;       ;   3.900 ;   1.93 ;   Cha ;     0.83 ;     1.75 ;     4.08 ;     5.81 ;    14.77 ;    30.92 ;    72.15 ;   102.90
               HIP  76492 ; 6474. ;    92.1 ;  1.40 ;  7.21 ;       ;  15.000 ;   3.73 ;   Cha ;     1.02 ;     2.12 ;     5.23 ;     6.31 ;    25.98 ;    54.21 ;   133.62 ;   161.00
               HIP  32872 ; 6320. ;    92.1 ;  1.30 ;  7.08 ;       ;  16.000 ;   3.89 ;   Cha ;     0.57 ;     1.20 ;     2.85 ;     3.82 ;    14.37 ;    30.04 ;    71.72 ;    95.94
               HIP  63280 ; 7137. ;    92.1 ;  1.60 ;  7.60 ;       ;   6.400 ;   2.35 ;   Cha ;    10.16 ;    20.99 ;    61.39 ;    48.27 ;   220.35 ;   455.11 ;  1331.05 ;  1046.51
               HIP  71510 ; 5755. ;    92.1 ;  1.00 ;  6.55 ;       ;  11.500 ;   3.41 ;   Cha ;     0.14 ;     0.28 ;     0.62 ;     1.05 ;     2.79 ;     5.86 ;    12.88 ;    21.58
               HIP  90058 ; 6206. ;    92.1 ;  1.30 ;  8.79 ;       ;   2.300 ;   1.48 ;   Cha ;     0.95 ;     1.98 ;     4.59 ;     6.68 ;    14.69 ;    30.77 ;    71.25 ;   103.68
               HIP 104158 ; 5718. ;    92.1 ;  1.00 ;  9.71 ;       ;   1.050 ;   1.03 ;   Cha ;     0.68 ;     1.44 ;     3.08 ;     5.17 ;     7.77 ;    16.37 ;    35.03 ;    58.68
               HIP  45484 ; 5686. ;    92.1 ;  1.00 ;  9.63 ;       ;   1.700 ;   1.32 ;   Cha ;     0.65 ;     1.36 ;     2.90 ;     4.86 ;     8.29 ;    17.47 ;    37.26 ;    62.39
               HIP  78303 ; 6313. ;    92.1 ;  1.30 ;  8.38 ;       ;   3.900 ;   1.92 ;   Cha ;     1.09 ;     2.27 ;     5.39 ;     7.28 ;    19.19 ;    40.14 ;    95.13 ;   128.45
               HIP   2186 ; 6420. ;    92.1 ;  1.40 ;  8.63 ;       ;   2.600 ;   1.56 ;   Cha ;     1.76 ;     3.68 ;     8.91 ;    11.20 ;    29.09 ;    60.75 ;   147.05 ;   184.89
                 HD 22141 ; 6295. ;    92.2 ;  1.10 ;  8.03 ;       ;   1.600 ;   1.23 ;   Nor ;     0.86 ;     1.79 ;     4.23 ;     5.78 ;    11.13 ;    23.27 ;    55.06 ;    75.16
               HIP  74078 ; 6507. ;    92.2 ;  1.40 ;  8.58 ;       ;   2.070 ;   1.38 ;   Cha ;     2.28 ;     4.75 ;    11.73 ;    13.91 ;    35.42 ;    73.87 ;   182.41 ;   216.31
               HIP  28042 ; 6139. ;    92.2 ;  1.24 ;  8.60 ;       ;   3.000 ;   1.70 ;   Cha ;     0.68 ;     1.43 ;     3.27 ;     4.98 ;    11.07 ;    23.20 ;    53.14 ;    80.92
               HIP 112930 ; 6547. ;    92.2 ;  1.40 ;  7.45 ;       ;   8.150 ;   2.74 ;   Cha ;     1.45 ;     3.03 ;     7.59 ;     8.72 ;    31.82 ;    66.32 ;   166.06 ;   190.67
               HIP  83810 ; 6311. ;    92.2 ;  1.30 ;  7.99 ;       ;   4.800 ;   2.13 ;   Cha ;     0.88 ;     1.84 ;     4.38 ;     5.91 ;    16.41 ;    34.31 ;    81.45 ;   109.95
               HIP   5681 ; 6225. ;    92.2 ;  1.30 ;  8.69 ;       ;   2.900 ;   1.67 ;   Cha ;     0.95 ;     2.00 ;     4.65 ;     6.67 ;    15.69 ;    32.85 ;    76.38 ;   109.66
               HIP  52066 ; 6175. ;    92.2 ;  1.30 ;  9.04 ;       ;   1.190 ;   1.07 ;   Cha ;     0.98 ;     2.05 ;     4.70 ;     7.00 ;    12.86 ;    26.95 ;    61.95 ;    92.18
               HIP  86374 ; 6601. ;    92.2 ;  1.40 ;  7.81 ;       ;  10.000 ;   3.02 ;   Cha ;     2.08 ;     4.32 ;    10.95 ;    12.14 ;    47.70 ;    99.34 ;   251.63 ;   279.16
               HIP  82155 ; 6117. ;    92.2 ;  1.23 ;  8.72 ;       ;   2.600 ;   1.59 ;   Cha ;     0.68 ;     1.42 ;     3.23 ;     5.00 ;    10.55 ;    22.12 ;    50.44 ;    78.02
               HIP  58160 ; 5965. ;    92.2 ;  1.14 ;  7.41 ;       ;   7.600 ;   2.74 ;   Cha ;     0.23 ;     0.48 ;     1.07 ;     1.79 ;     4.50 ;     9.44 ;    21.17 ;    35.43
               HIP  89045 ; 6401. ;    92.2 ;  1.40 ;  7.14 ;       ;  11.700 ;   3.31 ;   Cha ;     0.77 ;     1.61 ;     3.91 ;     4.96 ;    18.58 ;    38.79 ;    94.14 ;   119.17
               HIP 107710 ; 6679. ;    92.2 ;  1.40 ;  6.58 ;       ;  20.000 ;   4.26 ;   Cha ;     1.44 ;     3.00 ;     7.78 ;     8.15 ;    39.39 ;    81.92 ;   212.23 ;   222.43
               HIP  33577 ; 6855. ;    92.2 ;  1.50 ;  6.55 ;       ;  18.000 ;   4.00 ;   Cha ;     2.50 ;     5.18 ;    14.02 ;    13.10 ;    68.29 ;   141.64 ;   383.81 ;   358.42
               HIP  80505 ; 4966. ;    92.2 ;  0.78 ;  9.95 ;       ;   1.120 ;   1.11 ;   Cha ;     0.56 ;     1.18 ;     2.30 ;     3.75 ;     5.80 ;    12.33 ;    23.97 ;    39.00
               HIP  74731 ; 6179. ;    92.2 ;  1.30 ;  9.15 ;       ;   1.900 ;   1.35 ;   Cha ;     1.05 ;     2.19 ;     5.04 ;     7.48 ;    15.49 ;    32.47 ;    74.62 ;   110.77
               HIP  54545 ; 7134. ;    92.2 ;  1.60 ;  7.71 ;       ;   6.600 ;   2.39 ;   Cha ;    10.69 ;    22.07 ;    64.49 ;    50.84 ;   233.48 ;   482.25 ;  1409.02 ;  1110.88
               HIP  28646 ; 6225. ;    92.2 ;  1.30 ;  7.64 ;       ;   6.500 ;   2.49 ;   Cha ;     0.55 ;     1.16 ;     2.72 ;     3.89 ;    11.16 ;    23.36 ;    54.62 ;    78.15
               HIP  25717 ; 6511. ;    92.2 ;  1.40 ;  8.30 ;       ;   2.500 ;   1.52 ;   Cha ;     1.99 ;     4.16 ;    10.28 ;    12.14 ;    32.47 ;    67.72 ;   167.61 ;   197.93
               HIP  51394 ; 6482. ;    92.2 ;  1.40 ;  7.81 ;       ;   9.500 ;   2.97 ;   Cha ;     1.41 ;     2.95 ;     7.26 ;     8.72 ;    32.18 ;    67.13 ;   165.40 ;   198.68
               HIP  11244 ; 6505. ;    92.2 ;  1.40 ;  8.01 ;       ;   3.700 ;   1.85 ;   Cha ;     1.69 ;     3.52 ;     8.71 ;    10.31 ;    30.33 ;    63.25 ;   156.51 ;   185.30
               HIP  79265 ; 5810. ;    92.2 ;  1.07 ;  9.71 ;       ;   0.930 ;   0.97 ;   Cha ;     0.71 ;     1.50 ;     3.25 ;     5.46 ;     8.12 ;    17.08 ;    36.98 ;    62.03
               HIP  71930 ; 5764. ;    92.2 ;  1.00 ;  9.25 ;       ;   1.500 ;   1.23 ;   Cha ;     0.54 ;     1.14 ;     2.47 ;     4.14 ;     6.74 ;    14.18 ;    30.66 ;    51.39
               HIP  18352 ; 6440. ;    92.2 ;  1.40 ;  7.74 ;       ;   5.600 ;   2.28 ;   Cha ;     1.19 ;     2.48 ;     6.05 ;     7.48 ;    23.73 ;    49.54 ;   120.97 ;   149.45
               HIP  60411 ; 5933. ;    92.2 ;  1.12 ;  8.98 ;       ;   1.500 ;   1.22 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.96 ;     6.62 ;    13.91 ;    30.79 ;    51.66
               HIP 110217 ; 6458. ;    92.2 ;  1.40 ;  8.68 ;       ;   2.400 ;   1.49 ;   Cha ;     2.05 ;     4.29 ;    10.47 ;    12.83 ;    33.20 ;    69.30 ;   169.13 ;   207.36
               HIP  51805 ; 6968. ;    92.2 ;  1.50 ;  7.60 ;       ;   6.900 ;   2.46 ;   Cha ;     6.02 ;    12.47 ;    34.76 ;    30.37 ;   129.30 ;   267.74 ;   746.50 ;   652.16
               HIP  86876 ; 6255. ;    92.3 ;  1.30 ;  9.08 ;       ;   2.400 ;   1.51 ;   Cha ;     1.30 ;     2.73 ;     6.36 ;     8.97 ;    20.41 ;    42.73 ;    99.69 ;   140.47
               HIP  29515 ; 6199. ;    92.3 ;  1.30 ;  9.16 ;       ;   1.600 ;   1.24 ;   Cha ;     1.13 ;     2.37 ;     5.46 ;     7.99 ;    16.02 ;    33.55 ;    77.39 ;   113.33
               HIP  46504 ; 6913. ;    92.3 ;  1.50 ;  6.34 ;       ;  15.000 ;   3.64 ;   Cha ;     2.70 ;     5.60 ;    15.42 ;    13.86 ;    70.60 ;   146.30 ;   402.72 ;   361.96
               HIP  67514 ; 5966. ;    92.3 ;  1.14 ;  9.75 ;       ;   0.650 ;   0.80 ;   Cha ;     0.79 ;     1.65 ;     3.65 ;     6.13 ;     8.40 ;    17.64 ;    38.93 ;    65.49
               HIP   4225 ; 5846. ;    92.3 ;  1.08 ;  9.40 ;       ;   1.300 ;   1.14 ;   Cha ;     0.61 ;     1.28 ;     2.80 ;     4.70 ;     7.57 ;    15.92 ;    34.72 ;    58.26
                HD 180964 ; 6095. ;    92.3 ;  1.19 ;  7.81 ;       ;   1.646 ;   1.26 ;   Nor ;     0.39 ;     0.82 ;     1.87 ;     2.93 ;     5.35 ;    11.22 ;    25.61 ;    40.11
               HIP  74544 ; 6113. ;    92.3 ;  1.22 ;  9.38 ;       ;   0.970 ;   0.97 ;   Cha ;     0.95 ;     1.99 ;     4.52 ;     7.03 ;    11.55 ;    24.23 ;    54.94 ;    85.42
                 HD 91933 ; 5702. ;    92.3 ;  1.00 ;  8.88 ;       ;   0.890 ;   0.95 ;   Nor ;     0.43 ;     0.91 ;     1.95 ;     3.27 ;     4.70 ;     9.90 ;    21.31 ;    35.71
               HIP  95461 ; 5900. ;    92.3 ;  1.11 ;  9.57 ;       ;   1.400 ;   1.18 ;   Cha ;     0.69 ;     1.45 ;     3.17 ;     5.33 ;     8.81 ;    18.51 ;    40.58 ;    68.15
               HIP  67468 ; 6921. ;    92.3 ;  1.50 ;  7.88 ;       ;   4.500 ;   1.99 ;   Cha ;     5.98 ;    12.40 ;    34.10 ;    30.75 ;   115.58 ;   239.51 ;   658.78 ;   594.05
               HIP  82547 ; 6476. ;    92.3 ;  1.40 ;  8.32 ;       ;   3.700 ;   1.85 ;   Cha ;     1.80 ;     3.75 ;     9.20 ;    11.12 ;    32.32 ;    67.44 ;   165.57 ;   200.16
               HIP  54836 ; 6573. ;    92.3 ;  1.40 ;  7.90 ;       ;   5.300 ;   2.20 ;   Cha ;     1.98 ;     4.13 ;    10.39 ;    11.74 ;    38.90 ;    81.05 ;   203.87 ;   230.52
               HIP  99975 ; 5936. ;    92.3 ;  1.13 ;  9.40 ;       ;   1.300 ;   1.13 ;   Cha ;     0.64 ;     1.34 ;     2.96 ;     4.97 ;     8.08 ;    16.97 ;    37.43 ;    62.88
               HIP  69873 ; 5362. ;    92.3 ;  0.89 ;  9.88 ;       ;   1.300 ;   1.17 ;   Cha ;     0.64 ;     1.35 ;     2.76 ;     4.60 ;     7.30 ;    15.42 ;    31.54 ;    52.51
               HIP  80349 ; 4983. ;    92.3 ;  0.79 ;  7.92 ;       ;   4.900 ;   2.33 ;   Cha ;     0.19 ;     0.40 ;     0.79 ;     1.32 ;     2.83 ;     6.00 ;    12.03 ;    19.97
               HIP  79559 ; 6515. ;    92.3 ;  1.40 ;  8.40 ;       ;   3.000 ;   1.66 ;   Cha ;     2.13 ;     4.45 ;    11.01 ;    12.98 ;    36.38 ;    75.86 ;   187.83 ;   221.34
                 HD 16171 ; 5875. ;    92.3 ;  1.04 ;  9.13 ;       ;   1.085 ;   1.04 ;   Nor ;     0.53 ;     1.12 ;     2.46 ;     4.13 ;     6.21 ;    13.04 ;    28.62 ;    48.01
               HIP  45514 ; 5453. ;    92.3 ;  0.92 ;  8.84 ;       ;   2.000 ;   1.45 ;   Cha ;     0.38 ;     0.79 ;     1.66 ;     2.78 ;     4.86 ;    10.26 ;    21.47 ;    35.91
               HIP  61120 ; 6672. ;    92.3 ;  1.40 ;  8.01 ;       ;   4.400 ;   2.00 ;   Cha ;     2.89 ;     6.01 ;    15.47 ;    16.39 ;    53.94 ;   112.21 ;   288.99 ;   306.26
               HIP  55423 ; 6298. ;    92.3 ;  1.30 ;  7.25 ;       ;   8.300 ;   2.80 ;   Cha ;     0.58 ;     1.21 ;     2.89 ;     3.92 ;    12.39 ;    25.91 ;    61.55 ;    83.64
               HIP  28579 ; 5960. ;    92.3 ;  1.14 ;  7.15 ;       ;  11.600 ;   3.39 ;   Cha ;     0.20 ;     0.42 ;     0.94 ;     1.57 ;     4.38 ;     9.18 ;    20.61 ;    34.48
               HIP  21849 ; 7184. ;    92.3 ;  1.60 ;  7.44 ;       ;   6.090 ;   2.29 ;   Cha ;    10.86 ;    22.42 ;    66.47 ;    50.71 ;   232.34 ;   479.54 ;  1421.91 ;  1084.87
               HIP  26293 ; 5925. ;    92.3 ;  1.12 ;  9.04 ;       ;   2.500 ;   1.58 ;   Cha ;     0.52 ;     1.10 ;     2.43 ;     4.07 ;     7.76 ;    16.30 ;    36.01 ;    60.43
               HIP  58008 ; 5281. ;    92.3 ;  0.87 ;  8.79 ;       ;   3.400 ;   1.91 ;   Cha ;     0.34 ;     0.71 ;     1.46 ;     2.44 ;     4.85 ;    10.25 ;    21.06 ;    35.19
               HIP  99491 ; 6108. ;    92.3 ;  1.22 ; 10.57 ;       ;   2.900 ;   1.68 ;   Cha ;     1.86 ;     3.90 ;     8.74 ;    13.71 ;    29.71 ;    62.36 ;   139.69 ;   219.15
               HIP  99169 ; 6281. ;    92.3 ;  1.30 ;  7.09 ;       ;   9.230 ;   2.96 ;   Cha ;     0.51 ;     1.06 ;     2.51 ;     3.45 ;    11.12 ;    23.26 ;    55.09 ;    75.71
               HIP  33912 ; 6269. ;    92.3 ;  1.30 ;  9.17 ;       ;   1.800 ;   1.31 ;   Cha ;     1.43 ;     2.99 ;     6.99 ;     9.76 ;    20.81 ;    43.56 ;   101.84 ;   142.20
  2MASS J12201448+2526072 ; 3389. ;    92.3 ;  0.26 ;       ; 12.25 ;   0.008 ;   0.10 ;   Ter ;     4.59 ;    18.38 ;    10.00 ;    18.96 ;     8.13 ;    32.57 ;    17.72 ;    33.59
               HIP   6100 ; 5408. ;    92.4 ;  0.91 ;  8.08 ;       ;   4.900 ;   2.27 ;   Cha ;     0.25 ;     0.52 ;     1.09 ;     1.83 ;     3.97 ;     8.37 ;    17.57 ;    29.43
               HIP 102527 ; 6520. ;    92.4 ;  1.40 ;  8.53 ;       ;   1.900 ;   1.32 ;   Cha ;     2.32 ;     4.84 ;    11.98 ;    14.08 ;    35.29 ;    73.58 ;   182.28 ;   214.24
               HIP  70473 ; 5246. ;    92.4 ;  0.86 ;  9.46 ;       ;   1.800 ;   1.39 ;   Cha ;     0.48 ;     1.01 ;     2.05 ;     3.41 ;     5.83 ;    12.33 ;    25.03 ;    41.69
               HIP  66846 ; 5873. ;    92.4 ;  1.10 ;  9.39 ;       ;   1.300 ;   1.14 ;   Cha ;     0.62 ;     1.30 ;     2.84 ;     4.77 ;     7.72 ;    16.24 ;    35.54 ;    59.65
               HIP  48173 ; 6257. ;    92.4 ;  1.30 ;  8.11 ;       ;   4.240 ;   2.01 ;   Cha ;     0.79 ;     1.64 ;     3.86 ;     5.40 ;    14.18 ;    29.67 ;    69.64 ;    97.61
               HIP  81805 ; 6700. ;    92.4 ;  1.40 ;  8.14 ;       ;   3.800 ;   1.85 ;   Cha ;     3.38 ;     7.03 ;    18.23 ;    18.98 ;    60.85 ;   126.54 ;   328.03 ;   341.60
  2MASS J07073776+4841138 ; 3328. ;    92.4 ;  0.22 ; 13.41 ;  9.11 ;   0.005 ;   0.08 ;   Ter ;     0.62 ;     2.17 ;     1.42 ;     3.08 ;     0.92 ;     3.20 ;     2.09 ;     4.55
               HIP  70279 ; 5667. ;    92.4 ;  1.00 ;  9.87 ;       ;   0.790 ;   0.90 ;   Cha ;     0.73 ;     1.54 ;     3.27 ;     5.47 ;     7.75 ;    16.33 ;    34.64 ;    57.98
                HD 167496 ; 5984. ;    92.4 ;  1.26 ;  8.54 ;       ;   1.715 ;   1.30 ;   Nor ;     0.41 ;     0.86 ;     1.93 ;     3.23 ;     5.88 ;    12.34 ;    27.57 ;    46.23
               HIP 103587 ; 5948. ;    92.4 ;  1.13 ;  9.15 ;       ;   2.130 ;   1.45 ;   Cha ;     0.56 ;     1.17 ;     2.60 ;     4.36 ;     8.00 ;    16.80 ;    37.19 ;    62.45
               HIP  41297 ; 6258. ;    92.4 ;  1.30 ;  9.01 ;       ;   2.000 ;   1.38 ;   Cha ;     1.27 ;     2.65 ;     6.19 ;     8.70 ;    18.96 ;    39.68 ;    92.66 ;   130.25
              BD +27 2121 ; 5689. ;    92.4 ;  0.90 ;  9.32 ;       ;   0.714 ;   0.85 ;   Nor ;     0.55 ;     1.15 ;     2.46 ;     4.12 ;     5.34 ;    11.25 ;    24.08 ;    40.34
               HIP  94453 ; 5638. ;    92.4 ;  0.99 ;  8.21 ;       ;   3.060 ;   1.77 ;   Cha ;     0.29 ;     0.62 ;     1.33 ;     2.23 ;     4.36 ;     9.18 ;    19.73 ;    33.06
               HIP  81349 ; 6115. ;    92.4 ;  1.22 ;  8.02 ;       ;   4.400 ;   2.07 ;   Cha ;     0.47 ;     0.98 ;     2.23 ;     3.45 ;     8.26 ;    17.31 ;    39.60 ;    61.22
               HIP  25434 ; 6305. ;    92.4 ;  1.30 ;  9.07 ;       ;   0.940 ;   0.94 ;   Cha ;     1.53 ;     3.19 ;     7.52 ;    10.25 ;    18.89 ;    39.51 ;    93.10 ;   126.79
               HIP  57687 ; 5860. ;    92.4 ;  1.09 ;  8.73 ;       ;   1.500 ;   1.22 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.32 ;     5.54 ;    11.64 ;    25.58 ;    42.89
               HIP  92208 ; 5702. ;    92.4 ;  1.00 ;  8.60 ;       ;   3.400 ;   1.86 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.83 ;     5.68 ;    11.95 ;    25.79 ;    43.22
               HIP  37869 ; 6068. ;    92.4 ;  1.20 ;  8.96 ;       ;   2.000 ;   1.40 ;   Cha ;     0.65 ;     1.36 ;     3.08 ;     4.93 ;     9.41 ;    19.74 ;    44.54 ;    71.34
               HIP  91002 ; 6210. ;    92.4 ;  1.30 ;  9.31 ;       ;   1.400 ;   1.16 ;   Cha ;     1.27 ;     2.66 ;     6.14 ;     8.93 ;    17.40 ;    36.46 ;    84.17 ;   122.43
               HIP  17195 ; 6722. ;    92.4 ;  1.40 ;  8.19 ;       ;   3.900 ;   1.88 ;   Cha ;     3.73 ;     7.75 ;    20.19 ;    20.74 ;    67.47 ;   140.27 ;   365.58 ;   375.41
               HIP  11730 ; 6837. ;    92.4 ;  1.50 ;  9.42 ;       ;   4.130 ;   1.92 ;   Cha ;    10.39 ;    21.57 ;    57.65 ;    55.57 ;   196.95 ;   408.78 ;  1092.66 ;  1053.17
               HIP 106050 ; 5988. ;    92.4 ;  1.15 ;  9.28 ;       ;   1.900 ;   1.37 ;   Cha ;     0.61 ;     1.29 ;     2.86 ;     4.80 ;     8.58 ;    18.02 ;    40.05 ;    67.29
               HIP  29035 ; 5748. ;    92.4 ;  1.00 ;  9.06 ;       ;   2.700 ;   1.65 ;   Cha ;     0.49 ;     1.02 ;     2.21 ;     3.70 ;     6.98 ;    14.69 ;    31.76 ;    53.23
               HIP  98864 ; 6213. ;    92.4 ;  1.30 ;  8.98 ;       ;   1.600 ;   1.24 ;   Cha ;     1.07 ;     2.25 ;     5.21 ;     7.55 ;    15.22 ;    31.87 ;    73.80 ;   106.96
               HIP 112756 ; 5473. ;    92.4 ;  0.93 ;  8.80 ;       ;   2.130 ;   1.49 ;   Cha ;     0.37 ;     0.78 ;     1.65 ;     2.75 ;     4.90 ;    10.33 ;    21.68 ;    36.26
                 HD 40848 ; 5808. ;    92.4 ;  1.15 ;  8.61 ;       ;   1.267 ;   1.13 ;   Nor ;     0.39 ;     0.83 ;     1.81 ;     3.03 ;     5.00 ;    10.52 ;    23.00 ;    38.55
               HIP  93190 ; 6670. ;    92.4 ;  1.40 ;  7.59 ;       ;   6.000 ;   2.33 ;   Cha ;     2.32 ;     4.83 ;    12.45 ;    13.19 ;    46.90 ;    97.56 ;   251.49 ;   266.28
               HIP 100129 ; 6196. ;    92.4 ;  1.30 ;  7.89 ;       ;   5.000 ;   2.19 ;   Cha ;     0.57 ;     1.19 ;     2.77 ;     4.05 ;    10.75 ;    22.50 ;    52.28 ;    76.36
               HIP  60242 ; 6129. ;    92.5 ;  1.23 ;  8.78 ;       ;   3.190 ;   1.76 ;   Cha ;     0.73 ;     1.53 ;     3.48 ;     5.34 ;    11.95 ;    25.05 ;    57.20 ;    87.77
               HIP  69886 ; 5225. ;    92.5 ;  0.85 ;  8.35 ;       ;   3.700 ;   2.00 ;   Cha ;     0.26 ;     0.55 ;     1.13 ;     1.88 ;     3.78 ;     7.98 ;    16.39 ;    27.41
               HIP   8399 ; 5751. ;    92.5 ;  1.00 ;  7.49 ;       ;   6.700 ;   2.61 ;   Cha ;     0.21 ;     0.45 ;     0.99 ;     1.65 ;     3.87 ;     8.13 ;    17.77 ;    29.78
  2MASS J07100298-0133146 ; 3905. ;    92.5 ;  0.59 ; 12.34 ;  9.39 ;   0.069 ;   0.29 ;   Fou ;     1.64 ;     4.92 ;     4.20 ;     7.59 ;     7.55 ;    22.61 ;    19.29 ;    34.87
               HIP  67303 ; 6295. ;    92.5 ;  1.30 ;  8.64 ;       ;   4.000 ;   1.95 ;   Cha ;     1.17 ;     2.45 ;     5.78 ;     7.91 ;    20.83 ;    43.57 ;   102.74 ;   140.59
               HIP  78975 ; 5855. ;    92.5 ;  1.09 ;  9.54 ;       ;   0.840 ;   0.92 ;   Cha ;     0.66 ;     1.39 ;     3.04 ;     5.10 ;     7.40 ;    15.57 ;    33.94 ;    56.97
               HIP   8273 ; 5317. ;    92.5 ;  0.88 ;  7.50 ;       ;   8.200 ;   2.96 ;   Cha ;     0.18 ;     0.37 ;     0.77 ;     1.30 ;     3.17 ;     6.69 ;    13.96 ;    23.41
               HIP  69988 ; 5610. ;    92.5 ;  0.98 ;  9.79 ;       ;   0.980 ;   1.01 ;   Cha ;     0.68 ;     1.43 ;     3.02 ;     5.06 ;     7.54 ;    15.90 ;    33.54 ;    56.09
               HIP  27943 ; 6081. ;    92.5 ;  1.20 ;  8.51 ;       ;   3.000 ;   1.71 ;   Cha ;     0.53 ;     1.12 ;     2.54 ;     4.03 ;     8.55 ;    17.93 ;    40.67 ;    64.46
               HIP  26815 ; 5808. ;    92.5 ;  1.06 ;  8.97 ;       ;   3.130 ;   1.78 ;   Cha ;     0.47 ;     1.00 ;     2.17 ;     3.64 ;     7.27 ;    15.29 ;    33.32 ;    55.86
               HIP  83894 ; 5689. ;    92.5 ;  1.00 ;  9.58 ;       ;   1.300 ;   1.15 ;   Cha ;     0.63 ;     1.33 ;     2.83 ;     4.74 ;     7.55 ;    15.90 ;    33.94 ;    56.84
               HIP  85474 ; 5700. ;    92.5 ;  1.00 ;  6.49 ;       ;  25.000 ;   5.05 ;   Cha ;     0.13 ;     0.27 ;     0.59 ;     0.98 ;     3.21 ;     6.75 ;    14.75 ;    24.73
                HD 224464 ; 6471. ;    92.5 ;  1.30 ;  7.64 ;       ;   2.497 ;   1.52 ;   Nor ;     1.25 ;     2.61 ;     6.42 ;     7.76 ;    19.66 ;    41.02 ;   100.89 ;   121.97
               HIP  66192 ; 5300. ;    92.5 ;  0.88 ;  8.20 ;       ;   4.130 ;   2.10 ;   Cha ;     0.25 ;     0.53 ;     1.09 ;     1.82 ;     3.78 ;     7.98 ;    16.53 ;    27.68
               HIP  90450 ; 5926. ;    92.5 ;  1.12 ;  9.17 ;       ;   1.210 ;   1.10 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.36 ;     6.93 ;    14.56 ;    32.13 ;    53.94
               HIP  28395 ; 6058. ;    92.5 ;  1.19 ;  8.20 ;       ;   3.180 ;   1.76 ;   Cha ;     0.42 ;     0.88 ;     2.00 ;     3.21 ;     6.80 ;    14.26 ;    32.29 ;    51.96
               HIP  71363 ; 5345. ;    92.5 ;  0.89 ; 11.84 ;       ;   0.121 ;   0.36 ;   Cha ;     2.10 ;     4.44 ;     8.76 ;    14.43 ;    13.23 ;    28.05 ;    55.33 ;    91.07
               HIP   9405 ; 6415. ;    92.5 ;  1.40 ;  8.36 ;       ;   3.190 ;   1.73 ;   Cha ;     1.50 ;     3.14 ;     7.60 ;     9.57 ;    26.10 ;    54.51 ;   132.02 ;   166.32
               HIP  22022 ; 6201. ;    92.5 ;  1.30 ;  7.86 ;       ;   6.800 ;   2.55 ;   Cha ;     0.57 ;     1.19 ;     2.78 ;     4.04 ;    11.61 ;    24.31 ;    56.54 ;    82.29
               HIP  99106 ; 6289. ;    92.5 ;  1.30 ;  8.42 ;       ;   3.900 ;   1.92 ;   Cha ;     1.02 ;     2.14 ;     5.05 ;     6.93 ;    18.08 ;    37.83 ;    89.21 ;   122.46
               HIP  68969 ; 6113. ;    92.5 ;  1.22 ;  8.52 ;       ;   3.400 ;   1.82 ;   Cha ;     0.60 ;     1.26 ;     2.87 ;     4.45 ;     9.98 ;    20.93 ;    47.74 ;    74.01
               HIP  42741 ; 5635. ;    92.5 ;  0.99 ;  9.84 ;       ;   1.170 ;   1.10 ;   Cha ;     0.71 ;     1.50 ;     3.17 ;     5.30 ;     8.28 ;    17.45 ;    36.89 ;    61.72
               HIP  49125 ; 7170. ;    92.6 ;  1.60 ;  7.27 ;       ;   8.400 ;   2.69 ;   Cha ;     9.55 ;    19.72 ;    58.26 ;    44.78 ;   221.58 ;   457.42 ;  1351.04 ;  1038.38
               HIP   9846 ; 6133. ;    92.6 ;  1.24 ;  9.50 ;       ;   1.180 ;   1.07 ;   Cha ;     1.09 ;     2.29 ;     5.19 ;     7.97 ;    14.01 ;    29.39 ;    66.79 ;   102.48
               HIP 104811 ; 6551. ;    92.6 ;  1.40 ;  8.71 ;       ;   2.500 ;   1.52 ;   Cha ;     2.82 ;     5.88 ;    14.65 ;    16.88 ;    45.89 ;    95.65 ;   238.45 ;   274.86
               HIP  31162 ; 6184. ;    92.6 ;  1.30 ;  7.68 ;       ;   6.000 ;   2.40 ;   Cha ;     0.49 ;     1.03 ;     2.39 ;     3.52 ;     9.72 ;    20.35 ;    47.21 ;    69.49
               HIP  35560 ; 6654. ;    92.6 ;  1.40 ;  8.60 ;       ;   2.400 ;   1.48 ;   Cha ;     3.72 ;     7.74 ;    19.80 ;    21.31 ;    59.76 ;   124.38 ;   318.09 ;   342.40
                HD 169448 ; 6053. ;    92.6 ;  1.03 ;  8.70 ;       ;   1.200 ;   1.08 ;   Nor ;     0.54 ;     1.13 ;     2.55 ;     4.12 ;     6.36 ;    13.35 ;    30.11 ;    48.67
               HIP  54915 ; 6028. ;    92.6 ;  1.17 ;  8.09 ;       ;   6.500 ;   2.52 ;   Cha ;     0.36 ;     0.75 ;     1.70 ;     2.79 ;     6.89 ;    14.44 ;    32.56 ;    53.50
               HIP  50466 ; 6519. ;    92.6 ;  1.40 ;  8.19 ;       ;   4.400 ;   2.02 ;   Cha ;     1.94 ;     4.04 ;    10.02 ;    11.76 ;    36.35 ;    75.79 ;   188.01 ;   220.71
               HIP  91808 ; 5652. ;    92.6 ;  1.00 ;  9.43 ;       ;   1.300 ;   1.15 ;   Cha ;     0.57 ;     1.20 ;     2.55 ;     4.28 ;     6.84 ;    14.41 ;    30.67 ;    51.34
               HIP  86781 ; 5762. ;    92.6 ;  1.00 ;  9.20 ;       ;   1.500 ;   1.23 ;   Cha ;     0.53 ;     1.11 ;     2.40 ;     4.02 ;     6.54 ;    13.76 ;    29.75 ;    49.86
               HIP  29272 ; 6214. ;    92.6 ;  1.30 ;  9.02 ;       ;   1.600 ;   1.24 ;   Cha ;     1.10 ;     2.30 ;     5.33 ;     7.72 ;    15.58 ;    32.64 ;    75.57 ;   109.48
               HIP  21279 ; 5592. ;    92.6 ;  0.97 ;  7.93 ;       ;   7.170 ;   2.72 ;   Cha ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     4.52 ;     9.52 ;    20.40 ;    34.19
                HD 223029 ; 5970. ;    92.6 ;  1.07 ;  7.97 ;       ;   1.225 ;   1.10 ;   Nor ;     0.30 ;     0.64 ;     1.42 ;     2.38 ;     3.67 ;     7.70 ;    17.22 ;    28.85
               HIP  99537 ; 6104. ;    92.6 ;  1.22 ;  8.66 ;       ;   3.240 ;   1.77 ;   Cha ;     0.62 ;     1.31 ;     2.98 ;     4.65 ;    10.27 ;    21.53 ;    48.99 ;    76.45
               HIP  51826 ; 6421. ;    92.6 ;  1.40 ;  7.87 ;       ;   5.800 ;   2.33 ;   Cha ;     1.19 ;     2.49 ;     6.05 ;     7.58 ;    24.05 ;    50.21 ;   122.03 ;   152.78
               HIP  40018 ; 6157. ;    92.6 ;  1.30 ;  8.54 ;       ;   3.110 ;   1.73 ;   Cha ;     0.70 ;     1.47 ;     3.39 ;     5.09 ;    11.79 ;    24.71 ;    56.78 ;    85.39
               HIP  83056 ; 5849. ;    92.6 ;  1.08 ; 10.04 ;       ;   0.660 ;   0.81 ;   Cha ;     0.88 ;     1.85 ;     4.00 ;     6.72 ;     9.19 ;    19.34 ;    41.91 ;    70.39
               HIP  43007 ; 6049. ;    92.6 ;  1.18 ;  9.51 ;       ;   1.230 ;   1.10 ;   Cha ;     0.82 ;     1.73 ;     3.88 ;     6.30 ;    10.48 ;    21.99 ;    49.26 ;    80.08
                HD 223869 ; 4891. ;    92.6 ;  1.27 ;  7.51 ;       ;   8.913 ;   3.15 ;   Bre ;     0.15 ;     0.32 ;     0.63 ;     1.01 ;     3.38 ;     7.19 ;    14.12 ;    22.55
                HD 172149 ; 6776. ;    92.7 ;  1.39 ;  8.02 ;       ;   3.431 ;   1.75 ;   Nor ;     4.07 ;     8.45 ;    22.35 ;    22.14 ;    71.00 ;   147.46 ;   390.00 ;   386.18
               HIP  31791 ; 6029. ;    92.7 ;  1.17 ;  8.22 ;       ;   3.300 ;   1.80 ;   Cha ;     0.39 ;     0.81 ;     1.82 ;     2.99 ;     6.25 ;    13.11 ;    29.54 ;    48.51
               HIP  95930 ; 6496. ;    92.7 ;  1.40 ;  8.70 ;       ;   3.300 ;   1.75 ;   Cha ;     2.35 ;     4.90 ;    12.06 ;    14.42 ;    41.06 ;    85.65 ;   210.81 ;   252.01
               HIP  80269 ; 6042. ;    92.7 ;  1.18 ;  9.74 ;       ;   1.060 ;   1.02 ;   Cha ;     0.92 ;     1.92 ;     4.30 ;     7.03 ;    11.23 ;    23.57 ;    52.62 ;    86.04
               HIP  20802 ; 5398. ;    92.7 ;  0.91 ;  7.89 ;       ;   5.800 ;   2.48 ;   Cha ;     0.22 ;     0.47 ;     0.98 ;     1.65 ;     3.72 ;     7.85 ;    16.47 ;    27.61
               HIP  42872 ; 5926. ;    92.7 ;  1.12 ;  9.41 ;       ;   1.000 ;   1.00 ;   Cha ;     0.64 ;     1.34 ;     2.96 ;     4.97 ;     7.55 ;    15.86 ;    34.93 ;    58.68
                HD 172023 ; 6223. ;    92.7 ;  1.37 ;  7.46 ;       ;   2.371 ;   1.51 ;   Nor ;     0.50 ;     1.05 ;     2.46 ;     3.53 ;     8.08 ;    16.91 ;    39.55 ;    56.64
               HIP  72562 ; 5737. ;    92.7 ;  1.00 ;  9.08 ;       ;   1.700 ;   1.31 ;   Cha ;     0.49 ;     1.03 ;     2.21 ;     3.71 ;     6.24 ;    13.13 ;    28.34 ;    47.49
               HIP 100123 ; 6059. ;    92.7 ;  1.19 ;  7.58 ;       ;   5.300 ;   2.27 ;   Cha ;     0.31 ;     0.64 ;     1.46 ;     2.35 ;     5.65 ;    11.84 ;    26.91 ;    43.21
               HIP  51024 ; 5063. ;    92.7 ;  0.81 ; 11.34 ;       ;   0.290 ;   0.56 ;   Cha ;     1.32 ;     2.81 ;     5.41 ;     8.85 ;     9.97 ;    21.19 ;    40.77 ;    66.67
               HIP  18840 ; 6156. ;    92.7 ;  1.30 ;  8.92 ;       ;   1.700 ;   1.28 ;   Cha ;     0.86 ;     1.80 ;     4.12 ;     6.21 ;    12.36 ;    25.90 ;    59.38 ;    89.48
               HIP  42471 ; 6267. ;    92.7 ;  1.30 ;  8.29 ;       ;   4.500 ;   2.07 ;   Cha ;     0.89 ;     1.86 ;     4.37 ;     6.09 ;    16.29 ;    34.09 ;    80.10 ;   111.57
               HIP  93276 ; 6159. ;    92.7 ;  1.30 ;  9.34 ;       ;   1.700 ;   1.28 ;   Cha ;     1.09 ;     2.28 ;     5.22 ;     7.87 ;    15.71 ;    32.93 ;    75.29 ;   113.40
               HIP    357 ; 6600. ;    92.7 ;  1.40 ;  7.43 ;       ;   8.400 ;   2.77 ;   Cha ;     1.71 ;     3.55 ;     9.01 ;     9.98 ;    37.54 ;    78.17 ;   198.21 ;   219.65
               HIP  37612 ; 7196. ;    92.7 ;  1.60 ;  7.46 ;       ;   6.500 ;   2.37 ;   Cha ;    11.37 ;    23.47 ;    69.83 ;    52.90 ;   247.23 ;   510.18 ;  1518.01 ;  1149.89
               HIP 106824 ; 6283. ;    92.7 ;  1.30 ;  8.67 ;       ;   3.600 ;   1.85 ;   Cha ;     1.14 ;     2.39 ;     5.63 ;     7.76 ;    19.81 ;    41.44 ;    97.47 ;   134.49
               HIP 100040 ; 5584. ;    92.7 ;  0.97 ;  8.52 ;       ;   2.900 ;   1.73 ;   Cha ;     0.34 ;     0.71 ;     1.51 ;     2.53 ;     4.88 ;    10.28 ;    21.91 ;    36.70
               HIP  96952 ; 5921. ;    92.7 ;  1.12 ;  9.22 ;       ;   1.700 ;   1.30 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.46 ;     7.73 ;    16.24 ;    35.81 ;    60.11
               HIP  44797 ; 6667. ;    92.8 ;  1.40 ;  8.13 ;       ;   3.800 ;   1.86 ;   Cha ;     3.03 ;     6.31 ;    16.22 ;    17.25 ;    54.61 ;   113.62 ;   292.12 ;   310.83
               HIP  83796 ; 6558. ;    92.8 ;  1.40 ;  8.13 ;       ;   4.090 ;   1.94 ;   Cha ;     2.13 ;     4.45 ;    11.13 ;    12.73 ;    39.27 ;    81.84 ;   204.91 ;   234.31
               HIP  18368 ; 6469. ;    92.8 ;  1.40 ;  8.66 ;       ;   3.300 ;   1.75 ;   Cha ;     2.10 ;     4.38 ;    10.72 ;    13.05 ;    36.72 ;    76.64 ;   187.53 ;   228.20
               HIP  12875 ; 5821. ;    92.8 ;  1.07 ;  9.75 ;       ;   1.400 ;   1.19 ;   Cha ;     0.73 ;     1.55 ;     3.35 ;     5.62 ;     9.25 ;    19.45 ;    42.14 ;    70.72
               HIP   5740 ; 6032. ;    92.8 ;  1.17 ;  9.50 ;       ;   0.860 ;   0.92 ;   Cha ;     0.78 ;     1.63 ;     3.64 ;     5.98 ;     8.98 ;    18.85 ;    42.11 ;    69.27
               HIP  35214 ; 5849. ;    92.8 ;  1.08 ;  9.24 ;       ;   1.090 ;   1.04 ;   Cha ;     0.56 ;     1.18 ;     2.58 ;     4.33 ;     6.67 ;    14.03 ;    30.65 ;    51.42
               HIP  72906 ; 6356. ;    92.8 ;  1.40 ;  9.12 ;       ;   3.210 ;   1.74 ;   Cha ;     1.86 ;     3.89 ;     9.26 ;    12.19 ;    32.42 ;    67.78 ;   161.36 ;   212.38
               HIP  13948 ; 5445. ;    92.8 ;  0.92 ; 10.70 ;       ;   0.170 ;   0.42 ;   Cha ;     1.07 ;     2.26 ;     4.62 ;     7.67 ;     7.47 ;    15.79 ;    32.20 ;    53.52
               HIP  41555 ; 6848. ;    92.8 ;  1.50 ;  8.04 ;       ;   5.300 ;   2.17 ;   Cha ;     5.15 ;    10.68 ;    28.80 ;    27.23 ;   103.85 ;   215.44 ;   580.69 ;   549.18
               HIP  90218 ; 6535. ;    92.8 ;  1.40 ;  7.44 ;       ;   8.300 ;   2.77 ;   Cha ;     1.39 ;     2.89 ;     7.22 ;     8.36 ;    30.51 ;    63.59 ;   158.79 ;   183.78
               HIP  47032 ; 5828. ;    92.8 ;  1.07 ;  9.18 ;       ;   1.500 ;   1.23 ;   Cha ;     0.54 ;     1.13 ;     2.46 ;     4.13 ;     6.88 ;    14.47 ;    31.55 ;    52.92
                HD 218099 ; 6637. ;    92.8 ;  1.50 ;  7.11 ;       ;   3.678 ;   1.83 ;   Nor ;     1.64 ;     3.41 ;     8.73 ;     9.43 ;    30.33 ;    63.12 ;   161.65 ;   174.50
               HIP  55334 ; 6654. ;    92.8 ;  1.40 ;  8.24 ;       ;   3.300 ;   1.73 ;   Cha ;     3.07 ;     6.39 ;    16.38 ;    17.59 ;    53.46 ;   111.25 ;   284.98 ;   306.03
               HIP  91656 ; 7066. ;    92.8 ;  1.60 ;  7.61 ;       ;   6.300 ;   2.34 ;   Cha ;     8.19 ;    16.93 ;    48.52 ;    39.86 ;   177.12 ;   366.21 ;  1049.50 ;   862.26
               HIP  13945 ; 6307. ;    92.8 ;  1.30 ;  8.55 ;       ;   3.500 ;   1.82 ;   Cha ;     1.16 ;     2.43 ;     5.74 ;     7.79 ;    19.95 ;    41.74 ;    98.71 ;   133.92
               HIP  78614 ; 5820. ;    92.8 ;  1.07 ;  8.88 ;       ;   2.000 ;   1.42 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.51 ;     6.27 ;    13.18 ;    28.78 ;    48.26
               HIP  82837 ; 6680. ;    92.8 ;  1.40 ;  7.50 ;       ;   8.200 ;   2.73 ;   Cha ;     2.29 ;     4.76 ;    12.31 ;    12.94 ;    49.98 ;   103.94 ;   268.70 ;   282.50
               HIP  78026 ; 6081. ;    92.8 ;  1.20 ;  8.07 ;       ;   5.500 ;   2.31 ;   Cha ;     0.43 ;     0.89 ;     2.03 ;     3.22 ;     7.93 ;    16.63 ;    37.82 ;    59.87
               HIP  18692 ; 6326. ;    92.8 ;  1.30 ;  8.38 ;       ;   3.800 ;   1.89 ;   Cha ;     1.14 ;     2.38 ;     5.65 ;     7.56 ;    19.92 ;    41.66 ;    99.00 ;   132.49
               HIP  14316 ; 6465. ;    92.8 ;  1.40 ;  8.72 ;       ;   1.600 ;   1.22 ;   Cha ;     2.15 ;     4.48 ;    10.96 ;    13.37 ;    31.35 ;    65.44 ;   159.91 ;   195.19
               HIP  97383 ; 5931. ;    92.8 ;  1.12 ;  8.24 ;       ;   5.800 ;   2.40 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     6.27 ;    13.16 ;    29.27 ;    49.05
               HIP  87142 ; 6832. ;    92.8 ;  1.50 ;  7.93 ;       ;   5.200 ;   2.15 ;   Cha ;     4.63 ;     9.60 ;    25.77 ;    24.60 ;    92.87 ;   192.72 ;   517.40 ;   493.99
               HIP   4265 ; 5808. ;    92.8 ;  1.06 ;  9.36 ;       ;   1.800 ;   1.35 ;   Cha ;     0.59 ;     1.24 ;     2.69 ;     4.52 ;     7.87 ;    16.56 ;    35.95 ;    60.29
               HIP  81464 ; 6540. ;    92.9 ;  1.40 ;  7.63 ;       ;   7.600 ;   2.65 ;   Cha ;     1.56 ;     3.24 ;     8.11 ;     9.36 ;    33.47 ;    69.76 ;   174.29 ;   201.21
               HIP  81366 ; 6542. ;    92.9 ;  1.40 ;  8.58 ;       ;   2.900 ;   1.63 ;   Cha ;     2.56 ;     5.35 ;    13.31 ;    15.42 ;    43.34 ;    90.34 ;   224.89 ;   260.57
               HIP  18616 ; 6228. ;    92.9 ;  1.30 ;  8.64 ;       ;   3.000 ;   1.69 ;   Cha ;     0.94 ;     1.97 ;     4.58 ;     6.56 ;    15.58 ;    32.62 ;    75.92 ;   108.75
               HIP  10825 ; 5886. ;    92.9 ;  1.10 ;  9.46 ;       ;   1.600 ;   1.26 ;   Cha ;     0.64 ;     1.35 ;     2.97 ;     4.98 ;     8.48 ;    17.83 ;    39.05 ;    65.57
               HIP 105584 ; 6506. ;    92.9 ;  1.40 ;  7.88 ;       ;   4.600 ;   2.06 ;   Cha ;     1.58 ;     3.30 ;     8.17 ;     9.66 ;    30.04 ;    62.64 ;   155.13 ;   183.42
               HIP 104052 ; 6760. ;    92.9 ;  1.50 ;  7.76 ;       ;  11.700 ;   3.24 ;   Cha ;     3.37 ;     7.00 ;    18.45 ;    18.43 ;    83.01 ;   172.45 ;   454.56 ;   454.17
               HIP  86001 ; 6147. ;    92.9 ;  1.24 ;  9.08 ;       ;   3.170 ;   1.75 ;   Cha ;     0.91 ;     1.90 ;     4.35 ;     6.59 ;    14.93 ;    31.29 ;    71.53 ;   108.51
               HIP 104370 ; 5594. ;    92.9 ;  0.97 ;  9.81 ;       ;   0.780 ;   0.90 ;   Cha ;     0.68 ;     1.44 ;     3.03 ;     5.07 ;     7.13 ;    15.03 ;    31.62 ;    52.86
               HIP  16391 ; 5810. ;    92.9 ;  1.07 ;  8.97 ;       ;   2.100 ;   1.45 ;   Cha ;     0.48 ;     1.00 ;     2.18 ;     3.65 ;     6.63 ;    13.93 ;    30.37 ;    50.92
               HIP  94971 ; 6126. ;    92.9 ;  1.23 ;  8.13 ;       ;   4.000 ;   1.97 ;   Cha ;     0.51 ;     1.07 ;     2.45 ;     3.76 ;     8.87 ;    18.59 ;    42.59 ;    65.36
               HIP  58692 ; 6634. ;    92.9 ;  1.40 ;  7.58 ;       ;  33.000 ;   5.48 ;   Cha ;     2.06 ;     4.29 ;    10.96 ;    11.88 ;    63.78 ;   132.74 ;   339.19 ;   367.76
                HD 122698 ; 5943. ;    92.9 ;  1.01 ;  8.34 ;       ;   1.072 ;   1.03 ;   Nor ;     0.36 ;     0.76 ;     1.69 ;     2.83 ;     4.12 ;     8.66 ;    19.27 ;    32.30
               HIP  13794 ; 6932. ;    92.9 ;  1.50 ;  6.83 ;       ;  14.000 ;   3.51 ;   Cha ;     3.65 ;     7.56 ;    20.91 ;    18.61 ;    93.65 ;   194.00 ;   536.37 ;   477.29
               HIP  99077 ; 6725. ;    92.9 ;  1.40 ;  7.78 ;       ;   5.000 ;   2.12 ;   Cha ;     3.05 ;     6.34 ;    16.57 ;    16.94 ;    58.78 ;   122.17 ;   319.12 ;   326.25
               HIP  35713 ; 6610. ;    92.9 ;  1.40 ;  8.26 ;       ;   4.600 ;   2.05 ;   Cha ;     2.70 ;     5.61 ;    14.22 ;    15.72 ;    51.02 ;   106.24 ;   269.20 ;   297.62
               HIP  88072 ; 6311. ;    92.9 ;  1.30 ;  8.64 ;       ;   2.600 ;   1.57 ;   Cha ;     1.24 ;     2.58 ;     6.11 ;     8.27 ;    19.71 ;    41.23 ;    97.53 ;   132.01
               HIP  96332 ; 5827. ;    92.9 ;  1.07 ;  9.38 ;       ;   1.600 ;   1.27 ;   Cha ;     0.60 ;     1.26 ;     2.75 ;     4.61 ;     7.82 ;    16.44 ;    35.77 ;    60.01
               HIP  66181 ; 6714. ;    92.9 ;  1.40 ;  7.66 ;       ;   6.800 ;   2.48 ;   Cha ;     2.77 ;     5.75 ;    14.99 ;    15.43 ;    57.59 ;   119.72 ;   311.96 ;   321.01
               HIP  41335 ; 7095. ;    92.9 ;  1.60 ;  7.21 ;       ;   9.000 ;   2.80 ;   Cha ;     7.33 ;    15.16 ;    43.82 ;    35.26 ;   173.33 ;   358.20 ;  1035.63 ;   833.35
               HIP  61714 ; 6450. ;    92.9 ;  1.40 ;  8.65 ;       ;   2.500 ;   1.53 ;   Cha ;     1.96 ;     4.10 ;     9.98 ;    12.30 ;    32.05 ;    66.90 ;   163.01 ;   200.89
                HD 206606 ; 6252. ;    92.9 ;  1.20 ;  8.24 ;       ;   1.853 ;   1.33 ;   Nor ;     0.83 ;     1.73 ;     4.05 ;     5.70 ;    11.65 ;    24.37 ;    57.11 ;    80.37
               HIP   6003 ; 6346. ;    92.9 ;  1.40 ;  8.01 ;       ;   4.170 ;   1.98 ;   Cha ;     1.00 ;     2.09 ;     5.00 ;     6.59 ;    18.63 ;    38.93 ;    93.07 ;   122.69
                 HD 96108 ; 5998. ;    92.9 ;  1.28 ;  7.89 ;       ;   1.786 ;   1.33 ;   Nor ;     0.30 ;     0.62 ;     1.39 ;     2.33 ;     4.30 ;     9.01 ;    20.24 ;    33.91
               HIP   6778 ; 5745. ;    92.9 ;  1.00 ;  8.88 ;       ;   3.090 ;   1.77 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.36 ;     6.54 ;    13.77 ;    29.79 ;    49.93
               HIP  48182 ; 6081. ;    92.9 ;  1.20 ;  8.75 ;       ;   2.300 ;   1.50 ;   Cha ;     0.61 ;     1.27 ;     2.88 ;     4.57 ;     9.09 ;    19.05 ;    43.16 ;    68.45
               HIP  83052 ; 6498. ;    92.9 ;  1.40 ;  8.38 ;       ;   3.500 ;   1.80 ;   Cha ;     1.99 ;     4.16 ;    10.26 ;    12.23 ;    35.37 ;    73.78 ;   181.97 ;   216.86
               HIP 109557 ; 5780. ;    92.9 ;  1.05 ;  9.41 ;       ;   1.500 ;   1.23 ;   Cha ;     0.60 ;     1.26 ;     2.71 ;     4.55 ;     7.58 ;    15.94 ;    34.48 ;    57.81
                 HD 99682 ; 6223. ;    93.0 ;  1.09 ;  8.66 ;       ;   1.501 ;   1.20 ;   Nor ;     0.93 ;     1.95 ;     4.54 ;     6.53 ;    11.91 ;    24.94 ;    57.99 ;    83.36
               HIP  81532 ; 6449. ;    93.0 ;  1.40 ;  8.70 ;       ;   2.500 ;   1.53 ;   Cha ;     2.01 ;     4.20 ;    10.23 ;    12.62 ;    32.87 ;    68.62 ;   167.10 ;   206.13
               HIP  75236 ; 5700. ;    93.0 ;  1.00 ;  8.56 ;       ;   2.900 ;   1.72 ;   Cha ;     0.36 ;     0.77 ;     1.65 ;     2.77 ;     5.33 ;    11.21 ;    24.21 ;    40.56
               HIP  58678 ; 6949. ;    93.0 ;  1.50 ;  7.86 ;       ;   5.400 ;   2.18 ;   Cha ;     6.47 ;    13.40 ;    37.14 ;    32.90 ;   130.73 ;   270.79 ;   750.62 ;   664.88
               HIP   6015 ; 5674. ;    93.0 ;  1.00 ;  9.77 ;       ;   2.500 ;   1.60 ;   Cha ;     0.70 ;     1.47 ;     3.12 ;     5.22 ;     9.83 ;    20.71 ;    44.03 ;    73.70
               HIP 111376 ; 6097. ;    93.0 ;  1.21 ;  8.99 ;       ;   2.300 ;   1.49 ;   Cha ;     0.73 ;     1.53 ;     3.47 ;     5.45 ;    10.96 ;    22.99 ;    52.14 ;    81.85
               HIP  45217 ; 5954. ;    93.0 ;  1.13 ;  8.84 ;       ;   2.500 ;   1.57 ;   Cha ;     0.48 ;     1.00 ;     2.22 ;     3.72 ;     7.08 ;    14.87 ;    33.03 ;    55.43
               HIP  68458 ; 6073. ;    93.0 ;  1.20 ;  8.75 ;       ;   2.300 ;   1.50 ;   Cha ;     0.59 ;     1.24 ;     2.81 ;     4.49 ;     8.88 ;    18.62 ;    42.11 ;    67.16
               HIP  18563 ; 5792. ;    93.0 ;  1.06 ;  9.35 ;       ;   1.170 ;   1.09 ;   Cha ;     0.58 ;     1.22 ;     2.64 ;     4.43 ;     6.95 ;    14.62 ;    31.69 ;    53.13
               HIP  31622 ; 7163. ;    93.0 ;  1.60 ;  7.21 ;       ;  11.000 ;   3.08 ;   Cha ;     9.09 ;    18.76 ;    55.29 ;    42.66 ;   225.41 ;   465.38 ;  1371.86 ;  1058.51
               HIP  23205 ; 6088. ;    93.0 ;  1.21 ;  8.20 ;       ;   3.300 ;   1.79 ;   Cha ;     0.47 ;     0.98 ;     2.22 ;     3.50 ;     7.65 ;    16.04 ;    36.50 ;    57.52
               HIP  35035 ; 6633. ;    93.0 ;  1.40 ;  7.33 ;       ;   8.600 ;   2.80 ;   Cha ;     1.81 ;     3.77 ;     9.63 ;    10.44 ;    40.03 ;    83.31 ;   212.99 ;   230.82
               HIP  53326 ; 5100. ;    93.0 ;  0.82 ; 10.04 ;       ;   0.930 ;   1.01 ;   Cha ;     0.62 ;     1.31 ;     2.59 ;     4.29 ;     6.27 ;    13.29 ;    26.31 ;    43.56
               HIP  57529 ; 6044. ;    93.0 ;  1.18 ;  7.44 ;       ;   7.700 ;   2.74 ;   Cha ;     0.27 ;     0.57 ;     1.30 ;     2.11 ;     5.49 ;    11.52 ;    26.12 ;    42.38
               HIP 108961 ; 5977. ;    93.0 ;  1.14 ;  8.01 ;       ;   4.800 ;   2.18 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     5.46 ;    11.45 ;    25.64 ;    42.95
               HIP  91727 ; 6102. ;    93.0 ;  1.22 ;  8.97 ;       ;   2.500 ;   1.56 ;   Cha ;     0.73 ;     1.54 ;     3.50 ;     5.47 ;    11.31 ;    23.72 ;    53.84 ;    84.22
               HIP  41185 ; 5523. ;    93.0 ;  0.95 ; 10.19 ;       ;   0.809 ;   0.92 ;   Cha ;     0.82 ;     1.74 ;     3.61 ;     6.02 ;     8.59 ;    18.14 ;    37.66 ;    62.81
               HIP  31075 ; 7143. ;    93.0 ;  1.60 ;  7.74 ;       ;   4.800 ;   2.04 ;   Cha ;    11.16 ;    23.04 ;    67.49 ;    52.93 ;   225.07 ;   464.82 ;  1361.56 ;  1067.81
               HIP  99318 ; 6391. ;    93.0 ;  1.40 ;  8.25 ;       ;   4.130 ;   1.97 ;   Cha ;     1.31 ;     2.74 ;     6.62 ;     8.47 ;    24.36 ;    50.89 ;   122.66 ;   156.98
               HIP  28572 ; 6015. ;    93.0 ;  1.17 ;  9.18 ;       ;   2.000 ;   1.40 ;   Cha ;     0.61 ;     1.29 ;     2.87 ;     4.78 ;     8.77 ;    18.41 ;    41.11 ;    68.36
               HIP  38393 ; 7033. ;    93.0 ;  1.60 ;  7.38 ;       ;   5.200 ;   2.13 ;   Cha ;     6.58 ;    13.62 ;    38.68 ;    32.39 ;   135.83 ;   280.98 ;   798.08 ;   668.28
               HIP  30059 ; 6249. ;    93.0 ;  1.30 ;  8.47 ;       ;   2.230 ;   1.46 ;   Cha ;     0.92 ;     1.92 ;     4.50 ;     6.34 ;    14.13 ;    29.57 ;    69.17 ;    97.60
                 HD 22386 ; 5998. ;    93.0 ;  1.01 ;  9.11 ;       ;   1.112 ;   1.05 ;   Nor ;     0.56 ;     1.18 ;     2.62 ;     4.41 ;     6.44 ;    13.52 ;    30.14 ;    50.62
               HIP  39561 ; 6018. ;    93.0 ;  1.17 ;  7.76 ;       ;   6.900 ;   2.60 ;   Cha ;     0.29 ;     0.61 ;     1.39 ;     2.29 ;     5.71 ;    11.99 ;    27.02 ;    44.68
               HIP  30610 ; 5329. ;    93.1 ;  0.88 ;  9.71 ;       ;   1.000 ;   1.03 ;   Cha ;     0.57 ;     1.21 ;     2.47 ;     4.11 ;     6.09 ;    12.87 ;    26.28 ;    43.76
               HIP   9471 ; 5813. ;    93.1 ;  1.07 ;  9.22 ;       ;   2.000 ;   1.42 ;   Cha ;     0.55 ;     1.15 ;     2.50 ;     4.18 ;     7.51 ;    15.78 ;    34.34 ;    57.59
               HIP  77809 ; 6096. ;    93.1 ;  1.21 ;  7.90 ;       ;   6.400 ;   2.49 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.08 ;     7.98 ;    16.72 ;    38.17 ;    59.76
                 HD 94711 ; 6412. ;    93.1 ;  1.30 ;  8.28 ;       ;   2.406 ;   1.50 ;   Nor ;     1.43 ;     2.98 ;     7.21 ;     9.10 ;    22.26 ;    46.48 ;   112.54 ;   142.01
               HIP   7992 ; 6260. ;    93.1 ;  1.30 ;  8.03 ;       ;   5.400 ;   2.27 ;   Cha ;     0.76 ;     1.59 ;     3.74 ;     5.23 ;    14.61 ;    30.57 ;    71.82 ;   100.42
               HIP  50462 ; 6214. ;    93.1 ;  1.30 ;  8.63 ;       ;   3.060 ;   1.71 ;   Cha ;     0.89 ;     1.86 ;     4.32 ;     6.25 ;    14.81 ;    31.02 ;    72.02 ;   104.15
               HIP  38568 ; 5039. ;    93.1 ;  0.80 ;  7.97 ;       ;   6.400 ;   2.65 ;   Cha ;     0.19 ;     0.41 ;     0.83 ;     1.39 ;     3.17 ;     6.71 ;    13.56 ;    22.69
               HIP  90216 ; 6324. ;    93.1 ;  1.30 ;  9.12 ;       ;   1.200 ;   1.06 ;   Cha ;     1.67 ;     3.49 ;     8.26 ;    11.11 ;    21.96 ;    45.93 ;   108.60 ;   146.06
               HIP  48575 ; 5234. ;    93.1 ;  0.86 ;  9.79 ;       ;   1.400 ;   1.23 ;   Cha ;     0.57 ;     1.20 ;     2.43 ;     4.04 ;     6.53 ;    13.82 ;    27.90 ;    46.38
               HIP  72540 ; 6409. ;    93.1 ;  1.40 ;  8.60 ;       ;   2.700 ;   1.59 ;   Cha ;     1.67 ;     3.49 ;     8.43 ;    10.68 ;    27.85 ;    58.17 ;   140.51 ;   177.95
               HIP  62439 ; 6742. ;    93.1 ;  1.40 ;  7.33 ;       ;   7.500 ;   2.60 ;   Cha ;     2.57 ;     5.34 ;    14.03 ;    14.15 ;    54.75 ;   113.77 ;   298.86 ;   301.45
               HIP  98241 ; 6043. ;    93.1 ;  1.18 ;  8.75 ;       ;   2.800 ;   1.65 ;   Cha ;     0.53 ;     1.12 ;     2.52 ;     4.11 ;     8.35 ;    17.51 ;    39.41 ;    64.17
               HIP  12960 ; 6586. ;    93.1 ;  1.40 ;  8.64 ;       ;   2.300 ;   1.45 ;   Cha ;     3.05 ;     6.35 ;    15.98 ;    17.99 ;    48.57 ;   101.19 ;   254.45 ;   286.48
               HIP  60955 ; 5848. ;    93.1 ;  1.08 ;  9.57 ;       ;   1.100 ;   1.05 ;   Cha ;     0.67 ;     1.42 ;     3.09 ;     5.18 ;     8.03 ;    16.88 ;    36.75 ;    61.68
                  HD 5873 ; 4893. ;    93.1 ;  1.39 ;  7.25 ;       ;   9.772 ;   3.30 ;   Bre ;     0.13 ;     0.28 ;     0.56 ;     0.89 ;     3.18 ;     6.75 ;    13.30 ;    21.28
                 HD 65557 ; 6152. ;    93.1 ;  1.12 ;  8.12 ;       ;   1.513 ;   1.21 ;   Nor ;     0.55 ;     1.16 ;     2.67 ;     4.02 ;     7.19 ;    15.07 ;    34.68 ;    52.27
               HIP  19583 ; 5918. ;    93.1 ;  1.12 ;  8.86 ;       ;   2.110 ;   1.45 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.68 ;     6.72 ;    14.12 ;    31.21 ;    52.37
               HIP  70033 ; 6597. ;    93.1 ;  1.40 ;  8.22 ;       ;   3.600 ;   1.81 ;   Cha ;     2.54 ;     5.28 ;    13.34 ;    14.88 ;    45.16 ;    94.06 ;   237.64 ;   264.93
               HIP  71582 ; 6260. ;    93.1 ;  1.30 ;  9.02 ;       ;   1.900 ;   1.34 ;   Cha ;     1.28 ;     2.68 ;     6.26 ;     8.78 ;    18.90 ;    39.56 ;    92.42 ;   129.74
               HIP  21757 ; 5823. ;    93.1 ;  1.07 ;  8.81 ;       ;   2.240 ;   1.50 ;   Cha ;     0.44 ;     0.92 ;     2.02 ;     3.39 ;     6.22 ;    13.08 ;    28.59 ;    47.94
               HIP 113433 ; 6784. ;    93.1 ;  1.50 ;  6.46 ;       ;  24.000 ;   4.64 ;   Cha ;     1.91 ;     3.97 ;    10.55 ;    10.31 ;    56.27 ;   116.84 ;   310.85 ;   303.91
                HD 133743 ; 5200. ;    93.1 ;  0.79 ;  9.91 ;       ;   0.384 ;   0.64 ;   Nor ;     0.60 ;     1.27 ;     2.55 ;     4.23 ;     4.78 ;    10.12 ;    20.30 ;    33.70
               HIP  93319 ; 6684. ;    93.1 ;  1.40 ;  7.85 ;       ;   4.600 ;   2.04 ;   Cha ;     2.77 ;     5.76 ;    14.88 ;    15.63 ;    52.29 ;   108.75 ;   281.07 ;   295.28
               HIP 103224 ; 7185. ;    93.1 ;  1.60 ;  6.73 ;       ;  17.000 ;   3.83 ;   Cha ;     7.67 ;    15.82 ;    46.95 ;    35.63 ;   211.98 ;   437.49 ;  1298.29 ;   985.25
               HIP    848 ; 6413. ;    93.1 ;  1.40 ;  7.85 ;       ;   7.500 ;   2.65 ;   Cha ;     1.15 ;     2.40 ;     5.82 ;     7.32 ;    24.69 ;    51.56 ;   125.10 ;   157.47
               HIP  80441 ; 5951. ;    93.1 ;  1.13 ;  9.36 ;       ;   1.400 ;   1.18 ;   Cha ;     0.63 ;     1.32 ;     2.91 ;     4.89 ;     8.08 ;    16.97 ;    37.52 ;    63.02
               HIP  99854 ; 6713. ;    93.1 ;  1.40 ;  8.36 ;       ;   2.400 ;   1.47 ;   Cha ;     3.96 ;     8.24 ;    21.40 ;    22.13 ;    63.53 ;   132.09 ;   343.25 ;   354.95
               HIP 104277 ; 5416. ;    93.2 ;  0.91 ; 10.12 ;       ;   0.750 ;   0.89 ;   Cha ;     0.75 ;     1.59 ;     3.26 ;     5.44 ;     7.58 ;    16.02 ;    32.85 ;    54.69
               HIP  81981 ; 6687. ;    93.2 ;  1.40 ;  8.03 ;       ;   5.300 ;   2.19 ;   Cha ;     3.07 ;     6.38 ;    16.50 ;    17.32 ;    60.07 ;   124.93 ;   322.93 ;   338.94
               HIP  74145 ; 7129. ;    93.2 ;  1.60 ;  7.57 ;       ;   8.500 ;   2.71 ;   Cha ;     9.76 ;    20.17 ;    58.86 ;    46.49 ;   227.31 ;   469.55 ;  1370.18 ;  1082.34
               HIP  71460 ; 5899. ;    93.2 ;  1.11 ;  9.60 ;       ;   1.500 ;   1.22 ;   Cha ;     0.70 ;     1.48 ;     3.23 ;     5.43 ;     9.14 ;    19.21 ;    42.09 ;    70.69
               HIP  54492 ; 6574. ;    93.2 ;  1.40 ;  8.53 ;       ;   3.300 ;   1.74 ;   Cha ;     2.76 ;     5.75 ;    14.42 ;    16.35 ;    48.09 ;   100.20 ;   251.39 ;   285.07
               HIP   4484 ; 6642. ;    93.2 ;  1.40 ;  8.34 ;       ;   3.800 ;   1.86 ;   Cha ;     3.12 ;     6.50 ;    16.59 ;    17.97 ;    56.30 ;   117.19 ;   299.16 ;   324.01
               HIP  65685 ; 6037. ;    93.2 ;  1.18 ;  8.83 ;       ;   2.500 ;   1.56 ;   Cha ;     0.55 ;     1.15 ;     2.57 ;     4.21 ;     8.28 ;    17.38 ;    39.06 ;    63.89
                 HD 28007 ; 7079. ;    93.2 ;  1.43 ;  7.53 ;       ;   4.326 ;   1.94 ;   Nor ;     8.20 ;    16.96 ;    48.79 ;    39.73 ;   152.67 ;   315.60 ;   908.03 ;   739.39
               HIP  86024 ; 6337. ;    93.2 ;  1.40 ;  7.51 ;       ;   7.500 ;   2.66 ;   Cha ;     0.75 ;     1.57 ;     3.76 ;     4.98 ;    16.22 ;    33.91 ;    81.10 ;   107.37
                HD 159481 ; 5058. ;    93.2 ;  0.83 ; 10.52 ;       ;   0.380 ;   0.65 ;   Nor ;     0.80 ;     1.70 ;     3.33 ;     5.48 ;     6.56 ;    13.92 ;    27.20 ;    44.82
               HIP 108765 ; 5809. ;    93.2 ;  1.07 ;  9.96 ;       ;   0.416 ;   0.65 ;   Cha ;     0.82 ;     1.73 ;     3.74 ;     6.28 ;     7.66 ;    16.12 ;    34.78 ;    58.36
               HIP  31464 ; 6033. ;    93.2 ;  1.18 ;  9.16 ;       ;   2.000 ;   1.40 ;   Cha ;     0.64 ;     1.35 ;     3.02 ;     4.96 ;     9.23 ;    19.38 ;    43.41 ;    71.28
               HIP  48986 ; 6386. ;    93.2 ;  1.40 ;  8.56 ;       ;   2.500 ;   1.53 ;   Cha ;     1.52 ;     3.17 ;     7.62 ;     9.80 ;    24.83 ;    51.88 ;   124.72 ;   160.38
               HIP  37252 ; 6315. ;    93.2 ;  1.30 ;  7.86 ;       ;   5.100 ;   2.20 ;   Cha ;     0.84 ;     1.75 ;     4.16 ;     5.60 ;    15.80 ;    33.04 ;    78.55 ;   105.69
               HIP  84888 ; 7184. ;    93.2 ;  1.60 ;  8.04 ;       ;   3.800 ;   1.81 ;   Cha ;    14.74 ;    30.43 ;    90.17 ;    69.15 ;   280.29 ;   578.53 ;  1714.41 ;  1314.71
               HIP  92976 ; 5779. ;    93.2 ;  1.05 ;  8.92 ;       ;   2.160 ;   1.48 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.50 ;     6.37 ;    13.39 ;    29.09 ;    48.76
               HIP  28236 ; 5946. ;    93.2 ;  1.13 ;  9.70 ;       ;   1.190 ;   1.09 ;   Cha ;     0.76 ;     1.60 ;     3.51 ;     5.91 ;     9.39 ;    19.74 ;    43.47 ;    73.09
                HD 151664 ; 5998. ;    93.2 ;  1.09 ;  8.37 ;       ;   1.295 ;   1.13 ;   Nor ;     0.38 ;     0.79 ;     1.77 ;     2.98 ;     4.68 ;     9.82 ;    21.99 ;    36.87
               HIP  11644 ; 7189. ;    93.2 ;  1.60 ;  6.58 ;       ;  20.000 ;   4.15 ;   Cha ;     7.19 ;    14.84 ;    44.10 ;    33.35 ;   207.07 ;   427.34 ;  1269.77 ;   960.39
               HIP  45582 ; 6418. ;    93.3 ;  1.40 ;  8.76 ;       ;   2.400 ;   1.50 ;   Cha ;     1.87 ;     3.92 ;     9.47 ;    11.93 ;    30.33 ;    63.34 ;   153.15 ;   192.95
               HIP  48143 ; 6443. ;    93.3 ;  1.40 ;  8.65 ;       ;   2.800 ;   1.61 ;   Cha ;     1.92 ;     4.00 ;     9.74 ;    12.05 ;    32.20 ;    67.23 ;   163.55 ;   202.50
               HIP  17164 ; 6741. ;    93.3 ;  1.40 ;  8.34 ;       ;   3.300 ;   1.72 ;   Cha ;     4.29 ;     8.91 ;    23.32 ;    23.68 ;    74.41 ;   154.64 ;   404.77 ;   410.99
               HIP   7104 ; 6289. ;    93.3 ;  1.30 ;  8.30 ;       ;   3.900 ;   1.92 ;   Cha ;     0.96 ;     2.01 ;     4.75 ;     6.52 ;    17.00 ;    35.56 ;    83.93 ;   115.16
               HIP  25371 ; 6705. ;    93.3 ;  1.40 ;  7.37 ;       ;  11.400 ;   3.21 ;   Cha ;     2.32 ;     4.83 ;    12.57 ;    12.99 ;    55.02 ;   114.38 ;   297.65 ;   307.64
               HIP  75488 ; 6600. ;    93.3 ;  1.40 ;  7.97 ;       ;   4.800 ;   2.09 ;   Cha ;     2.25 ;     4.69 ;    11.87 ;    13.19 ;    43.11 ;    89.78 ;   227.20 ;   252.44
               HIP  68696 ; 5761. ;    93.3 ;  1.00 ;  9.51 ;       ;   1.700 ;   1.31 ;   Cha ;     0.62 ;     1.31 ;     2.83 ;     4.75 ;     7.99 ;    16.81 ;    36.24 ;    60.75
               HIP  43447 ; 6351. ;    93.3 ;  1.40 ;  8.82 ;       ;   2.200 ;   1.44 ;   Cha ;     1.55 ;     3.24 ;     7.73 ;    10.19 ;    24.61 ;    51.45 ;   122.59 ;   161.63
                HD 223854 ; 5984. ;    93.3 ;  1.11 ;  8.06 ;       ;   1.331 ;   1.14 ;   Nor ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     4.02 ;     8.43 ;    18.88 ;    31.63
               HIP  81606 ; 6697. ;    93.3 ;  1.40 ;  7.38 ;       ;   4.900 ;   2.11 ;   Cha ;     2.27 ;     4.72 ;    12.27 ;    12.75 ;    43.59 ;    90.63 ;   235.36 ;   244.55
               HIP  77436 ; 5538. ;    93.3 ;  0.95 ;  9.39 ;       ;   1.900 ;   1.41 ;   Cha ;     0.53 ;     1.11 ;     2.34 ;     3.91 ;     6.82 ;    14.38 ;    30.21 ;    50.51
               HIP  76300 ; 5492. ;    93.3 ;  0.94 ; 10.07 ;       ;   0.680 ;   0.84 ;   Cha ;     0.76 ;     1.60 ;     3.32 ;     5.53 ;     7.55 ;    15.93 ;    33.00 ;    55.04
               HIP   5046 ; 6315. ;    93.3 ;  1.30 ;  8.36 ;       ;   5.080 ;   2.19 ;   Cha ;     1.08 ;     2.26 ;     5.36 ;     7.23 ;    20.39 ;    42.63 ;   101.10 ;   136.31
               HIP  16080 ; 6539. ;    93.3 ;  1.40 ;  8.19 ;       ;   3.600 ;   1.82 ;   Cha ;     2.07 ;     4.31 ;    10.74 ;    12.44 ;    36.86 ;    76.84 ;   191.50 ;   221.83
                HD 222399 ; 7145. ;    93.3 ;  1.87 ;  6.53 ;       ;   7.676 ;   2.58 ;   Nor ;     6.13 ;    12.66 ;    37.14 ;    28.85 ;   150.30 ;   310.37 ;   910.74 ;   707.65
               HIP  70278 ; 6437. ;    93.3 ;  1.40 ;  7.61 ;       ;   4.800 ;   2.11 ;   Cha ;     1.10 ;     2.29 ;     5.60 ;     6.92 ;    21.11 ;    44.07 ;   107.60 ;   133.12
               HIP  15568 ; 7137. ;    93.3 ;  1.60 ;  7.33 ;       ;   8.700 ;   2.74 ;   Cha ;     8.88 ;    18.34 ;    53.65 ;    42.09 ;   207.85 ;   429.28 ;  1255.91 ;   985.47
               HIP  13735 ; 6521. ;    93.3 ;  1.40 ;  7.75 ;       ;   6.000 ;   2.35 ;   Cha ;     1.55 ;     3.23 ;     8.04 ;     9.40 ;    31.44 ;    65.55 ;   162.98 ;   190.66
               HIP  75723 ; 6243. ;    93.3 ;  1.30 ;  9.77 ;       ;   2.700 ;   1.60 ;   Cha ;     1.83 ;     3.83 ;     8.87 ;    12.65 ;    29.54 ;    61.87 ;   143.22 ;   204.18
               HIP  33681 ; 5804. ;    93.4 ;  1.06 ;  9.15 ;       ;   1.900 ;   1.38 ;   Cha ;     0.52 ;     1.10 ;     2.39 ;     4.01 ;     7.07 ;    14.87 ;    32.35 ;    54.24
                 HD 47179 ; 6295. ;    93.4 ;  1.19 ;  8.53 ;       ;   1.873 ;   1.33 ;   Nor ;     1.11 ;     2.32 ;     5.47 ;     7.47 ;    15.58 ;    32.59 ;    76.89 ;   105.16
               HIP  31158 ; 6068. ;    93.4 ;  1.20 ;  6.41 ;       ;  17.000 ;   4.07 ;   Cha ;     0.18 ;     0.37 ;     0.85 ;     1.35 ;     4.38 ;     9.18 ;    20.99 ;    33.42
               HIP   6888 ; 7051. ;    93.4 ;  1.60 ;  6.67 ;       ;  15.000 ;   3.62 ;   Cha ;     4.89 ;    10.11 ;    28.90 ;    23.83 ;   131.46 ;   271.85 ;   776.79 ;   640.49
               HIP 105746 ; 6879. ;    93.4 ;  1.50 ;  8.05 ;       ;   4.300 ;   1.95 ;   Cha ;     5.73 ;    11.87 ;    32.27 ;    29.93 ;   109.50 ;   227.07 ;   617.14 ;   572.27
               HIP  65377 ; 6409. ;    93.4 ;  1.40 ;  8.61 ;       ;   2.160 ;   1.42 ;   Cha ;     1.69 ;     3.52 ;     8.50 ;    10.77 ;    26.56 ;    55.48 ;   134.01 ;   169.73
                HD 217890 ; 5821. ;    93.4 ;  1.01 ;  8.94 ;       ;   0.986 ;   1.00 ;   Nor ;     0.47 ;     0.99 ;     2.17 ;     3.63 ;     5.29 ;    11.12 ;    24.27 ;    40.69
               HIP  94429 ; 6499. ;    93.4 ;  1.40 ;  7.95 ;       ;   5.300 ;   2.21 ;   Cha ;     1.60 ;     3.34 ;     8.24 ;     9.80 ;    31.46 ;    65.61 ;   162.19 ;   192.73
               HIP  48678 ; 5862. ;    93.4 ;  1.09 ;  8.87 ;       ;   4.000 ;   2.00 ;   Cha ;     0.46 ;     0.97 ;     2.13 ;     3.57 ;     7.62 ;    16.02 ;    35.16 ;    58.97
               HIP  45517 ; 6222. ;    93.4 ;  1.30 ;  8.92 ;       ;   1.800 ;   1.31 ;   Cha ;     1.07 ;     2.24 ;     5.20 ;     7.49 ;    15.63 ;    32.73 ;    75.94 ;   109.36
               HIP  14221 ; 6181. ;    93.4 ;  1.30 ;  8.91 ;       ;   2.800 ;   1.64 ;   Cha ;     0.92 ;     1.94 ;     4.46 ;     6.60 ;    15.08 ;    31.59 ;    72.76 ;   107.76
               HIP  13913 ; 6524. ;    93.4 ;  1.40 ;  7.43 ;       ;   8.230 ;   2.76 ;   Cha ;     1.33 ;     2.78 ;     6.92 ;     8.07 ;    29.24 ;    60.97 ;   151.87 ;   177.07
               HIP  26621 ; 6841. ;    93.4 ;  1.50 ;  8.14 ;       ;   5.300 ;   2.17 ;   Cha ;     5.32 ;    11.03 ;    29.67 ;    28.21 ;   107.24 ;   222.51 ;   598.43 ;   568.91
               HIP  77642 ; 6040. ;    93.4 ;  1.18 ;  7.81 ;       ;   5.600 ;   2.34 ;   Cha ;     0.32 ;     0.68 ;     1.54 ;     2.51 ;     6.03 ;    12.64 ;    28.59 ;    46.55
               HIP  76545 ; 6543. ;    93.4 ;  1.40 ;  7.48 ;       ;   7.080 ;   2.55 ;   Cha ;     1.46 ;     3.03 ;     7.59 ;     8.74 ;    30.75 ;    64.09 ;   160.31 ;   184.58
               HIP  52756 ; 6159. ;    93.4 ;  1.30 ;  9.13 ;       ;   1.250 ;   1.10 ;   Cha ;     0.97 ;     2.03 ;     4.66 ;     7.01 ;    12.96 ;    27.15 ;    62.18 ;    93.58
               HIP 109660 ; 6094. ;    93.4 ;  1.21 ;  8.12 ;       ;   4.000 ;   1.97 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.42 ;     7.88 ;    16.51 ;    37.62 ;    59.03
               HIP  77775 ; 5570. ;    93.4 ;  0.97 ;  8.35 ;       ;   4.500 ;   2.16 ;   Cha ;     0.31 ;     0.65 ;     1.37 ;     2.30 ;     4.95 ;    10.43 ;    22.23 ;    37.24
               HIP  19690 ; 6841. ;    93.4 ;  1.50 ;  6.86 ;       ;  12.200 ;   3.30 ;   Cha ;     2.79 ;     5.78 ;    15.61 ;    14.73 ;    69.27 ;   143.70 ;   387.73 ;   365.88
               HIP  87341 ; 7195. ;    93.4 ;  1.60 ;  6.21 ;       ;  24.000 ;   4.55 ;   Cha ;     6.11 ;    12.61 ;    37.53 ;    28.23 ;   184.10 ;   379.90 ;  1130.97 ;   850.60
               HIP  83471 ; 5644. ;    93.5 ;  0.99 ; 10.32 ;       ;   0.470 ;   0.69 ;   Cha ;     0.94 ;     1.99 ;     4.18 ;     6.99 ;     8.73 ;    18.41 ;    38.72 ;    64.75
                 HD 26877 ; 6266. ;    93.5 ;  1.18 ;  8.66 ;       ;   1.808 ;   1.31 ;   Nor ;     1.07 ;     2.25 ;     5.27 ;     7.36 ;    14.94 ;    31.27 ;    73.31 ;   102.31
                 HD 20278 ; 5998. ;    93.5 ;  1.38 ;  8.01 ;       ;   2.076 ;   1.43 ;   Nor ;     0.31 ;     0.66 ;     1.48 ;     2.48 ;     4.93 ;    10.33 ;    23.20 ;    38.86
              CD -57 1633 ; 5861. ;    93.5 ;  0.87 ;  9.53 ;       ;   0.752 ;   0.87 ;   Nor ;     0.66 ;     1.39 ;     3.04 ;     5.10 ;     6.42 ;    13.50 ;    29.47 ;    49.47
               HIP  61114 ; 6649. ;    93.5 ;  1.40 ;  7.54 ;       ;   8.400 ;   2.76 ;   Cha ;     2.12 ;     4.41 ;    11.31 ;    12.14 ;    46.57 ;    96.92 ;   248.59 ;   266.82
                HD 219496 ; 6442. ;    93.5 ;  1.44 ;  7.65 ;       ;   3.007 ;   1.67 ;   Nor ;     1.14 ;     2.38 ;     5.82 ;     7.18 ;    19.78 ;    41.29 ;   100.90 ;   124.46
               HIP  89545 ; 5614. ;    93.5 ;  0.98 ;  8.94 ;       ;   2.180 ;   1.50 ;   Cha ;     0.43 ;     0.90 ;     1.92 ;     3.22 ;     5.80 ;    12.21 ;    26.01 ;    43.54
               HIP  56498 ; 5639. ;    93.5 ;  0.99 ;  9.36 ;       ;   1.700 ;   1.32 ;   Cha ;     0.54 ;     1.14 ;     2.43 ;     4.08 ;     6.94 ;    14.63 ;    31.12 ;    52.09
               HIP  53248 ; 6423. ;    93.5 ;  1.40 ;  8.86 ;       ;   2.000 ;   1.37 ;   Cha ;     2.01 ;     4.20 ;    10.16 ;    12.77 ;    31.08 ;    64.91 ;   157.02 ;   197.28
               HIP  70202 ; 5849. ;    93.5 ;  1.08 ;  8.57 ;       ;   2.000 ;   1.42 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.03 ;     5.41 ;    11.37 ;    24.98 ;    41.87
               HIP  48323 ; 6102. ;    93.5 ;  1.22 ;  7.91 ;       ;   7.000 ;   2.61 ;   Cha ;     0.42 ;     0.88 ;     2.01 ;     3.14 ;     8.37 ;    17.54 ;    40.08 ;    62.50
                 HD 88325 ; 5224. ;    93.5 ;  0.90 ; 10.08 ;       ;   0.508 ;   0.74 ;   Nor ;     0.67 ;     1.42 ;     2.85 ;     4.73 ;     6.11 ;    12.95 ;    25.98 ;    43.11
               HIP  31156 ; 6608. ;    93.5 ;  1.40 ;  7.07 ;       ;   0.440 ;   0.63 ;   Cha ;     1.46 ;     3.05 ;     7.75 ;     8.53 ;    15.40 ;    32.07 ;    81.57 ;    89.78
               HIP  62074 ; 5642. ;    93.5 ;  0.99 ;  9.81 ;       ;   1.900 ;   1.40 ;   Cha ;     0.70 ;     1.47 ;     3.11 ;     5.21 ;     9.17 ;    19.33 ;    40.92 ;    68.46
               HIP  41087 ; 5931. ;    93.5 ;  1.12 ;  9.29 ;       ;   2.130 ;   1.45 ;   Cha ;     0.60 ;     1.26 ;     2.77 ;     4.66 ;     8.53 ;    17.91 ;    39.53 ;    66.38
               HIP  23785 ; 6485. ;    93.5 ;  1.40 ;  8.49 ;       ;   4.140 ;   1.96 ;   Cha ;     2.03 ;     4.23 ;    10.40 ;    12.50 ;    37.51 ;    78.25 ;   192.33 ;   231.34
               HIP  55340 ; 5813. ;    93.5 ;  1.07 ;  9.87 ;       ;   0.860 ;   0.93 ;   Cha ;     0.78 ;     1.65 ;     3.57 ;     5.99 ;     8.75 ;    18.41 ;    39.78 ;    66.75
               HIP  55677 ; 6258. ;    93.5 ;  1.30 ;  7.89 ;       ;   5.500 ;   2.29 ;   Cha ;     0.70 ;     1.47 ;     3.45 ;     4.83 ;    13.53 ;    28.31 ;    66.55 ;    93.13
               HIP  96893 ; 6315. ;    93.5 ;  1.30 ;  8.21 ;       ;   4.800 ;   2.13 ;   Cha ;     1.00 ;     2.09 ;     4.96 ;     6.69 ;    18.60 ;    38.90 ;    92.31 ;   124.38
               HIP  62499 ; 5943. ;    93.5 ;  1.13 ;  8.83 ;       ;   2.500 ;   1.57 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.67 ;     7.00 ;    14.70 ;    32.60 ;    54.70
               HIP 105643 ; 6842. ;    93.5 ;  1.50 ;  8.19 ;       ;   3.900 ;   1.86 ;   Cha ;     5.46 ;    11.32 ;    30.44 ;    28.93 ;   101.90 ;   211.44 ;   568.71 ;   540.49
               HIP  65287 ; 5700. ;    93.5 ;  1.00 ;  8.83 ;       ;   2.600 ;   1.63 ;   Cha ;     0.42 ;     0.88 ;     1.91 ;     3.19 ;     5.99 ;    12.62 ;    27.17 ;    45.52
               HIP  78464 ; 6618. ;    93.5 ;  1.40 ;  7.99 ;       ;   5.800 ;   2.30 ;   Cha ;     2.41 ;     5.02 ;    12.76 ;    14.02 ;    48.36 ;   100.70 ;   255.92 ;   281.02
               HIP 109647 ; 6387. ;    93.5 ;  1.40 ;  6.50 ;       ;  18.000 ;   4.11 ;   Cha ;     0.54 ;     1.12 ;     2.72 ;     3.47 ;    14.40 ;    30.07 ;    72.91 ;    93.01
               HIP  71850 ; 6481. ;    93.5 ;  1.40 ;  8.36 ;       ;   2.900 ;   1.64 ;   Cha ;     1.87 ;     3.89 ;     9.57 ;    11.53 ;    31.60 ;    65.93 ;   162.00 ;   195.24
               HIP  49850 ; 7052. ;    93.5 ;  1.60 ;  8.04 ;       ;   5.160 ;   2.12 ;   Cha ;     9.78 ;    20.23 ;    57.71 ;    47.99 ;   201.39 ;   416.50 ;  1187.98 ;   987.92
                HD 221876 ; 5794. ;    93.6 ;  0.87 ;  9.10 ;       ;   0.719 ;   0.85 ;   Nor ;     0.51 ;     1.06 ;     2.31 ;     3.88 ;     4.86 ;    10.23 ;    22.23 ;    37.27
                 HD 66384 ; 6934. ;    93.6 ;  1.48 ;  7.75 ;       ;   4.266 ;   1.94 ;   Nor ;     5.84 ;    12.10 ;    33.42 ;    29.86 ;   110.59 ;   229.11 ;   632.67 ;   565.22
               HIP 102236 ; 6726. ;    93.6 ;  1.40 ;  8.01 ;       ;  17.000 ;   3.91 ;   Cha ;     3.43 ;     7.14 ;    18.63 ;    19.06 ;    89.82 ;   186.69 ;   487.41 ;   498.64
               HIP  79586 ; 6049. ;    93.6 ;  1.18 ;  9.46 ;       ;   1.080 ;   1.03 ;   Cha ;     0.80 ;     1.69 ;     3.78 ;     6.14 ;     9.88 ;    20.74 ;    46.48 ;    75.56
               HIP  14046 ; 7152. ;    93.6 ;  1.60 ;  8.48 ;       ;   7.500 ;   2.55 ;   Cha ;    16.79 ;    34.67 ;   101.73 ;    79.89 ;   378.65 ;   781.93 ;  2294.14 ;  1801.65
               HIP  57947 ; 6444. ;    93.6 ;  1.40 ;  8.27 ;       ;   2.900 ;   1.64 ;   Cha ;     1.58 ;     3.29 ;     8.02 ;     9.90 ;    26.69 ;    55.72 ;   135.86 ;   167.78
               HIP  11429 ; 6695. ;    93.6 ;  1.40 ;  7.55 ;       ;   5.230 ;   2.18 ;   Cha ;     2.46 ;     5.12 ;    13.29 ;    13.84 ;    48.04 ;    99.89 ;   259.15 ;   269.86
               HIP  80384 ; 5565. ;    93.6 ;  0.96 ; 10.18 ;       ;   0.490 ;   0.71 ;   Cha ;     0.83 ;     1.76 ;     3.68 ;     6.14 ;     7.72 ;    16.28 ;    33.98 ;    56.73
               HIP  93615 ; 6177. ;    93.6 ;  1.30 ;  9.08 ;       ;   5.300 ;   2.26 ;   Cha ;     1.00 ;     2.10 ;     4.82 ;     7.16 ;    19.16 ;    40.15 ;    92.28 ;   137.15
               HIP  13126 ; 6117. ;    93.6 ;  1.23 ;  9.00 ;       ;   2.160 ;   1.45 ;   Cha ;     0.78 ;     1.64 ;     3.73 ;     5.78 ;    11.66 ;    24.46 ;    55.65 ;    86.16
               HIP  60530 ; 5458. ;    93.6 ;  0.93 ; 10.21 ;       ;   1.400 ;   1.21 ;   Cha ;     0.81 ;     1.70 ;     3.50 ;     5.83 ;     9.55 ;    20.18 ;    41.55 ;    69.22
               HIP  75274 ; 6253. ;    93.6 ;  1.30 ;  8.27 ;       ;   2.800 ;   1.63 ;   Cha ;     0.84 ;     1.75 ;     4.11 ;     5.78 ;    13.65 ;    28.57 ;    66.96 ;    94.15
               HIP  75881 ; 5641. ;    93.6 ;  0.99 ;  8.49 ;       ;   3.300 ;   1.84 ;   Cha ;     0.34 ;     0.72 ;     1.54 ;     2.58 ;     5.15 ;    10.85 ;    23.27 ;    38.98
               HIP 109767 ; 5494. ;    93.6 ;  0.94 ;  9.98 ;       ;   0.830 ;   0.93 ;   Cha ;     0.72 ;     1.52 ;     3.14 ;     5.24 ;     7.50 ;    15.84 ;    32.87 ;    54.83
                HD 139403 ; 5200. ;    93.6 ;  0.89 ; 10.29 ;       ;   0.488 ;   0.73 ;   Nor ;     0.75 ;     1.59 ;     3.16 ;     5.24 ;     6.72 ;    14.24 ;    28.41 ;    47.04
               HIP  62014 ; 6023. ;    93.6 ;  1.17 ;  9.44 ;       ;   1.600 ;   1.25 ;   Cha ;     0.73 ;     1.53 ;     3.41 ;     5.64 ;     9.83 ;    20.64 ;    46.06 ;    76.22
               HIP  19312 ; 5990. ;    93.6 ;  1.15 ;  9.66 ;       ;   1.240 ;   1.10 ;   Cha ;     0.76 ;     1.59 ;     3.52 ;     5.91 ;     9.51 ;    19.97 ;    44.27 ;    74.48
               HIP  48280 ; 4472. ;    93.6 ;  0.67 ; 10.86 ;       ;   0.490 ;   0.75 ;   Cha ;     0.93 ;     2.03 ;     3.30 ;     4.33 ;     7.34 ;    16.11 ;    26.18 ;    34.32
               HIP  82041 ; 6156. ;    93.6 ;  1.30 ;  8.25 ;       ;   3.400 ;   1.81 ;   Cha ;     0.60 ;     1.26 ;     2.91 ;     4.37 ;    10.33 ;    21.64 ;    49.82 ;    74.89
               HIP  85491 ; 6417. ;    93.6 ;  1.40 ;  8.03 ;       ;   5.800 ;   2.33 ;   Cha ;     1.28 ;     2.67 ;     6.48 ;     8.14 ;    25.80 ;    53.88 ;   130.74 ;   164.24
               HIP  72029 ; 6600. ;    93.6 ;  1.40 ;  6.97 ;       ;   9.900 ;   3.01 ;   Cha ;     1.36 ;     2.82 ;     7.16 ;     7.92 ;    31.07 ;    64.70 ;   164.29 ;   181.72
               HIP  69406 ; 6676. ;    93.6 ;  1.40 ;  8.35 ;       ;   4.400 ;   2.00 ;   Cha ;     3.50 ;     7.28 ;    18.74 ;    19.85 ;    65.38 ;   136.02 ;   350.18 ;   370.94
               HIP  77373 ; 6230. ;    93.6 ;  1.30 ;  7.54 ;       ;   6.000 ;   2.39 ;   Cha ;     0.54 ;     1.12 ;     2.62 ;     3.74 ;    10.55 ;    22.09 ;    51.72 ;    73.71
               HIP  83214 ; 5714. ;    93.6 ;  1.00 ;  7.86 ;       ;   7.300 ;   2.73 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     4.68 ;     9.85 ;    21.41 ;    35.88
                  HD 3255 ; 6397. ;    93.6 ;  1.43 ;  7.32 ;       ;   2.885 ;   1.64 ;   Nor ;     0.83 ;     1.74 ;     4.21 ;     5.35 ;    14.26 ;    29.77 ;    72.16 ;    91.62
               HIP   2970 ; 5998. ;    93.6 ;  1.16 ;  9.94 ;       ;  34.000 ;   5.78 ;   Cha ;     0.89 ;     1.87 ;     4.14 ;     6.97 ;    25.77 ;    54.13 ;   119.79 ;   201.75
                HD 139821 ; 5559. ;    93.6 ;  0.90 ;  8.55 ;       ;   0.652 ;   0.82 ;   Nor ;     0.34 ;     0.71 ;     1.51 ;     2.53 ;     3.25 ;     6.85 ;    14.54 ;    24.36
                 HD 74669 ; 4897. ;    93.6 ;  1.49 ;  7.29 ;       ;  12.589 ;   3.74 ;   Bre ;     0.14 ;     0.29 ;     0.57 ;     0.91 ;     3.58 ;     7.60 ;    14.98 ;    24.00
                 HD 40215 ; 5875. ;    93.6 ;  1.05 ;  9.19 ;       ;   1.106 ;   1.05 ;   Nor ;     0.55 ;     1.16 ;     2.54 ;     4.27 ;     6.48 ;    13.61 ;    29.85 ;    50.09
               HIP 101763 ; 5476. ;    93.7 ;  0.93 ;  9.26 ;       ;   1.800 ;   1.37 ;   Cha ;     0.48 ;     1.00 ;     2.10 ;     3.50 ;     6.00 ;    12.66 ;    26.45 ;    44.21
               HIP  84799 ; 6078. ;    93.7 ;  1.20 ;  8.89 ;       ;   8.800 ;   2.93 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.89 ;    13.56 ;    28.45 ;    64.34 ;   102.30
                 HD 31664 ; 4941. ;    93.7 ;  1.80 ;  6.66 ;       ;  18.621 ;   4.54 ;   Bre ;     0.10 ;     0.21 ;     0.42 ;     0.69 ;     3.17 ;     6.73 ;    13.47 ;    22.05
               HIP   1156 ; 6154. ;    93.7 ;  1.25 ;  8.34 ;       ;   3.300 ;   1.78 ;   Cha ;     0.63 ;     1.31 ;     3.02 ;     4.54 ;    10.44 ;    21.88 ;    50.33 ;    75.78
                HD 217681 ; 4953. ;    93.7 ;  1.80 ;  7.76 ;       ;   9.550 ;   3.25 ;   Bre ;     0.17 ;     0.36 ;     0.73 ;     1.19 ;     4.65 ;     9.86 ;    19.64 ;    32.20
               HIP  32344 ; 5006. ;    93.7 ;  0.79 ;  9.09 ;       ;   3.000 ;   1.82 ;   Cha ;     0.35 ;     0.73 ;     1.46 ;     2.43 ;     4.64 ;     9.84 ;    19.56 ;    32.54
               HIP  93036 ; 6083. ;    93.7 ;  1.20 ;  9.03 ;       ;   1.900 ;   1.36 ;   Cha ;     0.71 ;     1.49 ;     3.38 ;     5.35 ;    10.16 ;    21.31 ;    48.18 ;    76.38
               HIP  10933 ; 6934. ;    93.7 ;  1.50 ;  7.55 ;       ;   7.500 ;   2.57 ;   Cha ;     5.27 ;    10.92 ;    30.16 ;    26.91 ;   115.66 ;   239.61 ;   661.91 ;   590.65
               HIP  14928 ; 5897. ;    93.7 ;  1.11 ;  9.90 ;       ;   1.050 ;   1.02 ;   Cha ;     0.83 ;     1.74 ;     3.80 ;     6.39 ;     9.85 ;    20.71 ;    45.23 ;    76.02
               HIP  72042 ; 6127. ;    93.7 ;  1.23 ;  8.73 ;       ;   3.300 ;   1.79 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.15 ;    11.60 ;    24.32 ;    55.53 ;    85.31
                HD 217475 ; 6950. ;    93.7 ;  1.47 ;  7.45 ;       ;   4.247 ;   1.93 ;   Nor ;     5.28 ;    10.93 ;    30.34 ;    26.78 ;    99.42 ;   205.92 ;   571.49 ;   504.42
               HIP   6791 ; 6457. ;    93.7 ;  1.40 ;  7.00 ;       ;  12.300 ;   3.38 ;   Cha ;     0.86 ;     1.80 ;     4.43 ;     5.40 ;    21.02 ;    43.86 ;   107.78 ;   131.27
               HIP  84632 ; 6562. ;    93.7 ;  1.40 ;  6.96 ;       ;   8.150 ;   2.74 ;   Cha ;     1.20 ;     2.49 ;     6.27 ;     7.11 ;    26.14 ;    54.46 ;   137.06 ;   155.50
               HIP  57546 ; 6512. ;    93.7 ;  1.40 ;  8.43 ;       ;   2.700 ;   1.58 ;   Cha ;     2.14 ;     4.47 ;    11.05 ;    13.05 ;    35.57 ;    74.19 ;   183.54 ;   216.74
               HIP  97012 ; 6177. ;    93.7 ;  1.30 ;  8.65 ;       ;   3.180 ;   1.75 ;   Cha ;     0.79 ;     1.66 ;     3.84 ;     5.69 ;    13.38 ;    28.04 ;    64.64 ;    95.90
               HIP  86583 ; 5620. ;    93.7 ;  0.98 ; 10.33 ;       ;   1.600 ;   1.28 ;   Cha ;     0.94 ;     1.97 ;     4.14 ;     6.91 ;    11.72 ;    24.73 ;    51.85 ;    86.64
               HIP 107573 ; 6976. ;    93.7 ;  1.50 ;  7.56 ;       ;   5.600 ;   2.22 ;   Cha ;     6.05 ;    12.52 ;    35.00 ;    30.41 ;   123.26 ;   255.20 ;   713.18 ;   619.75
               HIP  34411 ; 6107. ;    93.7 ;  1.22 ;  8.67 ;       ;   2.500 ;   1.56 ;   Cha ;     0.64 ;     1.33 ;     3.03 ;     4.72 ;     9.79 ;    20.52 ;    46.70 ;    72.73
               HIP  98758 ; 6613. ;    93.7 ;  1.40 ;  8.37 ;       ;   2.900 ;   1.63 ;   Cha ;     2.89 ;     6.02 ;    15.26 ;    16.85 ;    48.75 ;   101.52 ;   257.29 ;   284.08
               HIP     23 ; 6446. ;    93.7 ;  1.40 ;  7.66 ;       ;   5.500 ;   2.26 ;   Cha ;     1.16 ;     2.43 ;     5.94 ;     7.31 ;    23.14 ;    48.29 ;   118.12 ;   145.28
               HIP  64142 ; 6133. ;    93.7 ;  1.24 ;  8.77 ;       ;   1.700 ;   1.28 ;   Cha ;     0.73 ;     1.53 ;     3.50 ;     5.35 ;    10.28 ;    21.55 ;    49.26 ;    75.37
               HIP  63614 ; 6362. ;    93.7 ;  1.40 ;  8.46 ;       ;   3.800 ;   1.89 ;   Cha ;     1.33 ;     2.78 ;     6.65 ;     8.69 ;    24.18 ;    50.53 ;   120.93 ;   157.99
               HIP  29831 ; 5693. ;    93.7 ;  1.00 ; 10.21 ;       ;   0.630 ;   0.80 ;   Cha ;     0.90 ;     1.90 ;     4.04 ;     6.76 ;     9.04 ;    19.06 ;    40.40 ;    67.64
               HIP   5837 ; 6108. ;    93.7 ;  1.22 ;  8.10 ;       ;   5.500 ;   2.31 ;   Cha ;     0.47 ;     0.99 ;     2.27 ;     3.53 ;     8.89 ;    18.64 ;    42.59 ;    66.17
               HIP  73175 ; 6347. ;    93.7 ;  1.40 ;  7.34 ;       ;  10.700 ;   3.17 ;   Cha ;     0.71 ;     1.49 ;     3.57 ;     4.69 ;    16.78 ;    35.07 ;    84.10 ;   110.52
               HIP  61971 ; 5433. ;    93.7 ;  0.92 ;  8.21 ;       ;   3.400 ;   1.89 ;   Cha ;     0.27 ;     0.56 ;     1.18 ;     1.98 ;     3.92 ;     8.28 ;    17.39 ;    29.13
               HIP    985 ; 6612. ;    93.7 ;  1.40 ;  8.37 ;       ;   4.700 ;   2.07 ;   Cha ;     2.87 ;     5.97 ;    15.13 ;    16.72 ;    54.58 ;   113.65 ;   287.98 ;   318.17
               HIP   4062 ; 6046. ;    93.7 ;  1.18 ;  8.82 ;       ;   2.080 ;   1.43 ;   Cha ;     0.56 ;     1.17 ;     2.64 ;     4.29 ;     8.11 ;    17.01 ;    38.28 ;    62.22
               HIP  81456 ; 5552. ;    93.7 ;  0.96 ;  9.95 ;       ;   0.590 ;   0.78 ;   Cha ;     0.72 ;     1.53 ;     3.20 ;     5.34 ;     7.02 ;    14.81 ;    30.95 ;    51.68
                 HD 14202 ; 5794. ;    93.7 ;  1.09 ;  9.20 ;       ;   1.128 ;   1.07 ;   Nor ;     0.54 ;     1.13 ;     2.45 ;     4.11 ;     6.46 ;    13.59 ;    29.51 ;    49.48
               HIP  81110 ; 5530. ;    93.7 ;  0.95 ;  9.70 ;       ;   0.830 ;   0.93 ;   Cha ;     0.62 ;     1.32 ;     2.75 ;     4.60 ;     6.55 ;    13.83 ;    28.92 ;    48.31
               HIP  97908 ; 5832. ;    93.7 ;  1.08 ;  9.15 ;       ;   2.300 ;   1.52 ;   Cha ;     0.53 ;     1.12 ;     2.44 ;     4.09 ;     7.60 ;    15.98 ;    34.87 ;    58.48
                HD 224693 ; 6124. ;    93.8 ;  1.38 ;  8.24 ;       ;   2.255 ;   1.48 ;   Nor ;     0.54 ;     1.12 ;     2.57 ;     3.95 ;     8.55 ;    17.92 ;    41.03 ;    63.08
               HIP  67293 ; 6391. ;    93.8 ;  1.40 ;  8.35 ;       ;   3.190 ;   1.73 ;   Cha ;     1.39 ;     2.90 ;     6.98 ;     8.93 ;    24.09 ;    50.33 ;   121.25 ;   155.25
               HIP  75082 ; 6085. ;    93.8 ;  1.21 ;  8.75 ;       ;   3.170 ;   1.76 ;   Cha ;     0.62 ;     1.29 ;     2.93 ;     4.64 ;    10.06 ;    21.09 ;    47.80 ;    75.60
               HIP  57705 ; 6552. ;    93.8 ;  1.40 ;  8.43 ;       ;   3.060 ;   1.68 ;   Cha ;     2.45 ;     5.10 ;    12.74 ;    14.65 ;    41.91 ;    87.36 ;   218.12 ;   250.84
               HIP  80120 ; 5879. ;    93.8 ;  1.10 ;  9.06 ;       ;   1.800 ;   1.34 ;   Cha ;     0.52 ;     1.08 ;     2.38 ;     3.99 ;     6.99 ;    14.69 ;    32.28 ;    54.15
               HIP     10 ; 6475. ;    93.8 ;  1.40 ;  8.70 ;       ;   2.600 ;   1.55 ;   Cha ;     2.19 ;     4.57 ;    11.20 ;    13.58 ;    36.09 ;    75.32 ;   184.50 ;   223.68
               HIP 105892 ; 6312. ;    93.8 ;  1.30 ;  8.41 ;       ;   3.600 ;   1.85 ;   Cha ;     1.10 ;     2.30 ;     5.45 ;     7.36 ;    19.03 ;    39.80 ;    94.29 ;   127.42
               HIP  54008 ; 6330. ;    93.8 ;  1.30 ;  8.31 ;       ;   3.600 ;   1.84 ;   Cha ;     1.11 ;     2.32 ;     5.51 ;     7.35 ;    19.16 ;    40.06 ;    95.31 ;   127.17
                 HD 98687 ; 7194. ;    93.8 ;  1.44 ;  7.44 ;       ;   4.679 ;   2.01 ;   Nor ;    11.20 ;    23.12 ;    68.75 ;    52.12 ;   212.79 ;   439.12 ;  1306.00 ;   990.04
               HIP  48892 ; 6485. ;    93.8 ;  1.40 ;  8.83 ;       ;   2.000 ;   1.36 ;   Cha ;     2.43 ;     5.06 ;    12.42 ;    14.97 ;    37.42 ;    78.07 ;   191.54 ;   230.84
                HD 224296 ; 6501. ;    93.8 ;  1.34 ;  7.88 ;       ;   2.702 ;   1.58 ;   Nor ;     1.56 ;     3.25 ;     8.04 ;     9.53 ;    25.33 ;    52.82 ;   130.68 ;   155.00
               HIP  51068 ; 5776. ;    93.8 ;  1.00 ;  8.78 ;       ;   2.600 ;   1.62 ;   Cha ;     0.42 ;     0.89 ;     1.93 ;     3.24 ;     6.01 ;    12.65 ;    27.50 ;    46.09
               HIP   7248 ; 6536. ;    93.8 ;  1.40 ;  8.64 ;       ;   2.900 ;   1.63 ;   Cha ;     2.59 ;     5.40 ;    13.43 ;    15.63 ;    43.81 ;    91.33 ;   226.96 ;   264.11
               HIP  47211 ; 6557. ;    93.8 ;  1.40 ;  8.14 ;       ;   5.170 ;   2.18 ;   Cha ;     2.13 ;     4.44 ;    11.12 ;    12.73 ;    41.62 ;    86.74 ;   217.13 ;   248.46
               HIP  60707 ; 5619. ;    93.8 ;  0.98 ;  9.74 ;       ;   3.300 ;   1.84 ;   Cha ;     0.66 ;     1.40 ;     2.96 ;     4.95 ;     9.98 ;    21.04 ;    44.45 ;    74.34
               HIP  81843 ; 5770. ;    93.8 ;  1.00 ;  8.82 ;       ;   3.200 ;   1.80 ;   Cha ;     0.43 ;     0.91 ;     1.97 ;     3.30 ;     6.46 ;    13.59 ;    29.52 ;    49.49
               HIP  74952 ; 6450. ;    93.8 ;  1.40 ;  8.37 ;       ;   3.300 ;   1.75 ;   Cha ;     1.70 ;     3.55 ;     8.66 ;    10.66 ;    29.77 ;    62.13 ;   151.61 ;   186.58
               HIP  82815 ; 5978. ;    93.8 ;  1.14 ;  9.10 ;       ;   5.160 ;   2.26 ;   Cha ;     0.55 ;     1.16 ;     2.58 ;     4.34 ;     9.91 ;    20.81 ;    46.26 ;    77.69
               HIP  28508 ; 6234. ;    93.8 ;  1.30 ;  7.82 ;       ;   5.800 ;   2.35 ;   Cha ;     0.62 ;     1.31 ;     3.06 ;     4.35 ;    12.19 ;    25.52 ;    59.73 ;    84.97
               HIP  37154 ; 6587. ;    93.8 ;  1.40 ;  8.16 ;       ;   5.120 ;   2.17 ;   Cha ;     2.38 ;     4.95 ;    12.47 ;    13.99 ;    46.21 ;    96.26 ;   242.68 ;   272.25
                HD 217801 ; 6124. ;    93.8 ;  1.16 ;  8.53 ;       ;   1.594 ;   1.24 ;   Nor ;     0.62 ;     1.31 ;     2.98 ;     4.59 ;     8.36 ;    17.52 ;    40.03 ;    61.60
               HIP   8988 ; 6478. ;    93.8 ;  1.40 ;  8.13 ;       ;   9.000 ;   2.89 ;   Cha ;     1.64 ;     3.42 ;     8.40 ;    10.13 ;    36.80 ;    76.77 ;   188.73 ;   227.64
               HIP  89673 ; 6134. ;    93.9 ;  1.24 ;  9.55 ;       ;   1.500 ;   1.20 ;   Cha ;     1.12 ;     2.35 ;     5.34 ;     8.19 ;    15.30 ;    32.08 ;    72.90 ;   111.81
               HIP  64789 ; 6981. ;    93.9 ;  1.50 ;  7.64 ;       ;   6.800 ;   2.44 ;   Cha ;     6.39 ;    13.22 ;    37.00 ;    32.07 ;   136.63 ;   282.86 ;   791.44 ;   685.95
               HIP  16078 ; 5650. ;    93.9 ;  1.00 ; 10.01 ;       ;   0.860 ;   0.94 ;   Cha ;     0.79 ;     1.66 ;     3.52 ;     5.88 ;     8.54 ;    18.01 ;    38.07 ;    63.69
               HIP  73926 ; 5700. ;    93.9 ;  1.00 ;  9.60 ;       ;   3.300 ;   1.83 ;   Cha ;     0.64 ;     1.35 ;     2.88 ;     4.83 ;     9.69 ;    20.41 ;    43.61 ;    73.05
               HIP  30183 ; 6046. ;    93.9 ;  1.18 ;  8.56 ;       ;   2.400 ;   1.53 ;   Cha ;     0.49 ;     1.03 ;     2.31 ;     3.76 ;     7.35 ;    15.42 ;    34.76 ;    56.46
               HIP  87732 ; 6054. ;    93.9 ;  1.19 ;  8.03 ;       ;   5.120 ;   2.24 ;   Cha ;     0.38 ;     0.80 ;     1.81 ;     2.92 ;     6.95 ;    14.57 ;    33.00 ;    53.23
               HIP  11741 ; 6462. ;    93.9 ;  1.40 ;  7.44 ;       ;   7.300 ;   2.60 ;   Cha ;     1.10 ;     2.29 ;     5.62 ;     6.83 ;    23.40 ;    48.82 ;   119.93 ;   145.80
               HIP  44255 ; 6094. ;    93.9 ;  1.21 ;  9.05 ;       ;   2.000 ;   1.39 ;   Cha ;     0.74 ;     1.56 ;     3.54 ;     5.57 ;    10.81 ;    22.66 ;    51.34 ;    80.77
                 HD 42957 ; 5559. ;    93.9 ;  0.91 ;  8.72 ;       ;   0.666 ;   0.83 ;   Nor ;     0.37 ;     0.78 ;     1.65 ;     2.77 ;     3.59 ;     7.57 ;    16.05 ;    26.87
               HIP  67901 ; 6060. ;    93.9 ;  1.19 ;  9.28 ;       ;   1.210 ;   1.09 ;   Cha ;     0.75 ;     1.58 ;     3.56 ;     5.74 ;     9.59 ;    20.12 ;    45.23 ;    72.91
               HIP  21478 ; 6039. ;    93.9 ;  1.18 ;  9.59 ;       ;   1.140 ;   1.06 ;   Cha ;     0.83 ;     1.75 ;     3.91 ;     6.41 ;    10.41 ;    21.84 ;    48.81 ;    79.93
               HIP  23951 ; 5869. ;    93.9 ;  1.09 ;  8.03 ;       ;   7.600 ;   2.76 ;   Cha ;     0.30 ;     0.63 ;     1.38 ;     2.32 ;     5.77 ;    12.12 ;    26.80 ;    44.90
                HD 222858 ; 6324. ;    93.9 ;  1.53 ;  7.47 ;       ;   3.154 ;   1.73 ;   Nor ;     0.71 ;     1.48 ;     3.52 ;     4.70 ;    12.82 ;    26.79 ;    63.92 ;    85.37
                HD 171982 ; 4943. ;    93.9 ;  0.89 ;  8.43 ;       ;   0.398 ;   0.66 ;   Nor ;     0.24 ;     0.51 ;     1.02 ;     1.65 ;     2.08 ;     4.42 ;     8.73 ;    14.20
                HD 221551 ; 6166. ;    93.9 ;  1.08 ;  8.14 ;       ;   1.420 ;   1.17 ;   Nor ;     0.59 ;     1.23 ;     2.84 ;     4.24 ;     7.38 ;    15.45 ;    35.66 ;    53.22
               HIP  81905 ; 6196. ;    93.9 ;  1.30 ;  9.25 ;       ;   2.050 ;   1.40 ;   Cha ;     1.17 ;     2.45 ;     5.66 ;     8.30 ;    17.68 ;    37.03 ;    85.32 ;   125.25
               HIP  63599 ; 7046. ;    93.9 ;  1.60 ;  7.52 ;       ;  10.600 ;   3.04 ;   Cha ;     7.38 ;    15.27 ;    43.51 ;    36.17 ;   181.93 ;   376.26 ;  1072.37 ;   891.57
                HD 219273 ; 6637. ;    93.9 ;  1.41 ;  8.11 ;       ;   3.250 ;   1.72 ;   Nor ;     2.73 ;     5.68 ;    14.51 ;    15.74 ;    47.51 ;    98.89 ;   252.41 ;   273.81
                HD 221954 ; 5433. ;    93.9 ;  1.20 ;  8.73 ;       ;   1.056 ;   1.05 ;   Nor ;     0.35 ;     0.74 ;     1.55 ;     2.59 ;     4.40 ;     9.29 ;    19.43 ;    32.51
               HIP 102516 ; 6547. ;    93.9 ;  1.40 ;  7.95 ;       ;   9.600 ;   2.97 ;   Cha ;     1.87 ;     3.90 ;     9.75 ;    11.22 ;    42.65 ;    88.88 ;   222.16 ;   255.65
               HIP  19584 ; 5660. ;    93.9 ;  1.00 ;  9.95 ;       ;   0.900 ;   0.96 ;   Cha ;     0.76 ;     1.61 ;     3.41 ;     5.71 ;     8.37 ;    17.64 ;    37.37 ;    62.53
               HIP  66848 ; 5496. ;    93.9 ;  0.94 ;  8.92 ;       ;   2.500 ;   1.62 ;   Cha ;     0.40 ;     0.84 ;     1.77 ;     2.96 ;     5.50 ;    11.60 ;    24.37 ;    40.77
                HD 189389 ; 5768. ;    94.0 ;  1.09 ;  8.73 ;       ;   1.107 ;   1.06 ;   Nor ;     0.41 ;     0.86 ;     1.87 ;     3.14 ;     4.92 ;    10.34 ;    22.48 ;    37.68
               HIP   5430 ; 6427. ;    94.0 ;  1.40 ;  7.64 ;       ;   7.140 ;   2.58 ;   Cha ;     1.08 ;     2.26 ;     5.50 ;     6.85 ;    22.96 ;    47.93 ;   116.77 ;   145.47
               HIP  71948 ; 5530. ;    94.0 ;  0.95 ;  9.34 ;       ;   6.400 ;   2.58 ;   Cha ;     0.51 ;     1.08 ;     2.26 ;     3.78 ;     8.93 ;    18.83 ;    39.54 ;    66.11
               HIP  64837 ; 6568. ;    94.0 ;  1.40 ;  8.39 ;       ;   3.160 ;   1.70 ;   Cha ;     2.51 ;     5.24 ;    13.13 ;    14.94 ;    43.37 ;    90.38 ;   226.59 ;   257.75
               HIP  32307 ; 6273. ;    94.0 ;  1.30 ;  8.66 ;       ;   3.500 ;   1.82 ;   Cha ;     1.10 ;     2.31 ;     5.43 ;     7.54 ;    19.00 ;    39.76 ;    93.34 ;   129.67
               HIP  16733 ; 6085. ;    94.0 ;  1.21 ;  9.29 ;       ;   1.500 ;   1.21 ;   Cha ;     0.82 ;     1.73 ;     3.90 ;     6.19 ;    11.14 ;    23.36 ;    52.75 ;    83.59
               HIP  11435 ; 6530. ;    94.0 ;  1.40 ;  8.74 ;       ;   2.400 ;   1.49 ;   Cha ;     2.68 ;     5.59 ;    13.88 ;    16.22 ;    43.26 ;    90.20 ;   223.72 ;   261.54
               HIP  25419 ; 6031. ;    94.0 ;  1.17 ;  9.54 ;       ;   0.850 ;   0.91 ;   Cha ;     0.79 ;     1.66 ;     3.70 ;     6.08 ;     9.10 ;    19.11 ;    42.66 ;    70.24
               HIP  72041 ; 6093. ;    94.0 ;  1.21 ;  8.80 ;       ;   2.000 ;   1.39 ;   Cha ;     0.65 ;     1.36 ;     3.09 ;     4.87 ;     9.44 ;    19.79 ;    44.90 ;    70.63
               HIP  14498 ; 6009. ;    94.0 ;  1.16 ;  8.73 ;       ;   2.600 ;   1.60 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.69 ;     7.17 ;    15.05 ;    33.69 ;    56.17
               HIP  14132 ; 5776. ;    94.0 ;  1.00 ;  9.73 ;       ;   1.110 ;   1.06 ;   Cha ;     0.71 ;     1.50 ;     3.23 ;     5.42 ;     8.19 ;    17.24 ;    37.14 ;    62.28
               HIP  15633 ; 6032. ;    94.0 ;  1.17 ;  8.55 ;       ;   3.300 ;   1.80 ;   Cha ;     0.46 ;     0.97 ;     2.18 ;     3.58 ;     7.49 ;    15.72 ;    35.37 ;    58.01
               HIP  33111 ; 5584. ;    94.0 ;  0.97 ;  8.99 ;       ;   2.400 ;   1.58 ;   Cha ;     0.43 ;     0.91 ;     1.94 ;     3.24 ;     5.98 ;    12.60 ;    26.74 ;    44.76
               HIP  55323 ; 5183. ;    94.0 ;  0.84 ;  9.34 ;       ;   1.800 ;   1.40 ;   Cha ;     0.43 ;     0.91 ;     1.85 ;     3.08 ;     5.23 ;    11.07 ;    22.35 ;    37.21
               HIP  66774 ; 5061. ;    94.0 ;  0.81 ;  8.85 ;       ;   3.000 ;   1.81 ;   Cha ;     0.31 ;     0.66 ;     1.33 ;     2.22 ;     4.24 ;     8.97 ;    18.00 ;    30.00
               HIP  77482 ; 6249. ;    94.0 ;  1.30 ;  8.03 ;       ;   4.800 ;   2.14 ;   Cha ;     0.73 ;     1.53 ;     3.60 ;     5.07 ;    13.66 ;    28.59 ;    67.04 ;    94.45
               HIP  93754 ; 6035. ;    94.0 ;  1.18 ;  8.77 ;       ;   2.600 ;   1.60 ;   Cha ;     0.53 ;     1.10 ;     2.48 ;     4.06 ;     8.06 ;    16.92 ;    38.03 ;    62.27
               HIP 102533 ; 5563. ;    94.0 ;  0.96 ;  9.15 ;       ;   2.060 ;   1.46 ;   Cha ;     0.47 ;     0.98 ;     2.08 ;     3.48 ;     6.18 ;    13.02 ;    27.51 ;    46.03
               HIP 107307 ; 4000. ;    94.0 ;  0.55 ; 11.43 ;       ;   0.600 ;   0.84 ;   Cha ;     1.01 ;     2.78 ;     2.71 ;     4.72 ;     7.71 ;    21.14 ;    20.61 ;    35.88
               HIP 107867 ; 4534. ;    94.0 ;  0.68 ; 10.20 ;       ;   1.000 ;   1.07 ;   Cha ;     0.63 ;     1.37 ;     2.35 ;     3.12 ;     6.00 ;    13.03 ;    22.40 ;    29.71
               HIP 109414 ; 6755. ;    94.0 ;  1.50 ;  7.40 ;       ;   8.500 ;   2.76 ;   Cha ;     2.77 ;     5.75 ;    15.16 ;    15.17 ;    63.02 ;   130.92 ;   344.99 ;   345.15
               HIP 113207 ; 5668. ;    94.0 ;  1.00 ;  9.03 ;       ;   2.190 ;   1.50 ;   Cha ;     0.46 ;     0.97 ;     2.07 ;     3.47 ;     6.29 ;    13.24 ;    28.35 ;    47.49
               HIP 113503 ; 7105. ;    94.0 ;  1.60 ;  5.84 ;       ;  33.000 ;   5.35 ;   Cha ;     3.87 ;     7.99 ;    23.20 ;    18.42 ;   126.46 ;   261.29 ;   758.52 ;   602.35
               HIP  88557 ; 5798. ;    94.0 ;  1.06 ;  9.85 ;       ;   1.160 ;   1.08 ;   Cha ;     0.77 ;     1.62 ;     3.50 ;     5.87 ;     9.22 ;    19.41 ;    41.88 ;    70.26
               HIP  30154 ; 7183. ;    94.0 ;  1.60 ;  7.64 ;       ;   5.900 ;   2.26 ;   Cha ;    11.97 ;    24.71 ;    73.22 ;    55.99 ;   254.04 ;   524.35 ;  1554.02 ;  1188.25
               HIP  72325 ; 6017. ;    94.0 ;  1.17 ;  8.00 ;       ;   5.400 ;   2.30 ;   Cha ;     0.33 ;     0.69 ;     1.56 ;     2.59 ;     6.07 ;    12.73 ;    28.66 ;    47.43
                HD 196310 ; 6934. ;    94.0 ;  1.35 ;  7.97 ;       ;   3.549 ;   1.77 ;   Nor ;     6.53 ;    13.54 ;    37.36 ;    33.43 ;   112.83 ;   233.76 ;   645.15 ;   577.27
               HIP  55439 ; 5881. ;    94.0 ;  1.10 ;  9.39 ;       ;   0.990 ;   0.99 ;   Cha ;     0.62 ;     1.30 ;     2.85 ;     4.78 ;     7.23 ;    15.20 ;    33.30 ;    55.89
               HIP  59525 ; 5118. ;    94.0 ;  0.82 ;  8.52 ;       ;   4.800 ;   2.29 ;   Cha ;     0.27 ;     0.57 ;     1.16 ;     1.94 ;     4.14 ;     8.77 ;    17.76 ;    29.67
                HD 106088 ; 5469. ;    94.0 ;  1.43 ;  8.37 ;       ;   4.266 ;   2.11 ;   Bre ;     0.30 ;     0.62 ;     1.31 ;     2.19 ;     5.73 ;    12.09 ;    25.47 ;    42.65
               HIP   6758 ; 5981. ;    94.0 ;  1.15 ;  9.81 ;       ;   0.570 ;   0.75 ;   Cha ;     0.82 ;     1.72 ;     3.80 ;     6.39 ;     8.49 ;    17.83 ;    39.41 ;    66.33
               HIP  23807 ; 6447. ;    94.0 ;  1.40 ;  8.56 ;       ;   2.000 ;   1.36 ;   Cha ;     1.86 ;     3.89 ;     9.47 ;    11.68 ;    28.74 ;    60.01 ;   146.18 ;   180.43
                HD 153558 ; 5821. ;    94.0 ;  0.91 ;  9.22 ;       ;   0.801 ;   0.90 ;   Nor ;     0.55 ;     1.15 ;     2.51 ;     4.21 ;     5.53 ;    11.64 ;    25.35 ;    42.51
               HIP   8539 ; 5847. ;    94.1 ;  1.08 ;  8.62 ;       ;   2.210 ;   1.49 ;   Cha ;     0.40 ;     0.84 ;     1.85 ;     3.11 ;     5.69 ;    11.95 ;    26.24 ;    43.99
               HIP 103601 ; 6272. ;    94.1 ;  1.30 ;  8.08 ;       ;   4.000 ;   1.95 ;   Cha ;     0.81 ;     1.70 ;     4.00 ;     5.55 ;    14.46 ;    30.25 ;    71.24 ;    98.81
               HIP  24298 ; 5164. ;    94.1 ;  0.84 ;  8.67 ;       ;   2.400 ;   1.61 ;   Cha ;     0.30 ;     0.63 ;     1.28 ;     2.14 ;     3.88 ;     8.22 ;    16.70 ;    27.88
               HIP  50340 ; 6428. ;    94.1 ;  1.40 ;  6.67 ;       ;  19.000 ;   4.21 ;   Cha ;     0.67 ;     1.39 ;     3.41 ;     4.23 ;    18.11 ;    37.81 ;    92.42 ;   114.70
                HD 106270 ; 5383. ;    94.1 ;  1.29 ;  7.60 ;       ;   1.177 ;   1.12 ;   Nor ;     0.19 ;     0.40 ;     0.84 ;     1.41 ;     2.55 ;     5.38 ;    11.30 ;    18.95
                HD 219526 ; 5902. ;    94.1 ;  1.00 ;  8.45 ;       ;   1.022 ;   1.01 ;   Nor ;     0.38 ;     0.79 ;     1.75 ;     2.93 ;     4.22 ;     8.87 ;    19.62 ;    32.90
               HIP  55258 ; 5995. ;    94.1 ;  1.15 ;  8.01 ;       ;   5.300 ;   2.28 ;   Cha ;     0.31 ;     0.66 ;     1.47 ;     2.47 ;     5.66 ;    11.87 ;    26.65 ;    44.64
               HIP  19247 ; 6154. ;    94.1 ;  1.25 ;  9.24 ;       ;   1.700 ;   1.28 ;   Cha ;     1.01 ;     2.13 ;     4.86 ;     7.34 ;    14.34 ;    30.06 ;    68.72 ;   103.83
               HIP  87447 ; 7147. ;    94.1 ;  1.60 ;  7.54 ;       ;   9.400 ;   2.85 ;   Cha ;    10.19 ;    21.05 ;    61.76 ;    48.24 ;   243.28 ;   502.39 ;  1473.68 ;  1151.05
               HIP  23381 ; 5237. ;    94.1 ;  0.86 ;  7.69 ;       ;   8.700 ;   3.06 ;   Cha ;     0.19 ;     0.39 ;     0.81 ;     1.36 ;     3.37 ;     7.11 ;    14.70 ;    24.63
               HIP 110481 ; 6662. ;    94.1 ;  1.40 ;  8.64 ;       ;   3.160 ;   1.69 ;   Cha ;     3.89 ;     8.10 ;    20.75 ;    22.23 ;    66.96 ;   139.35 ;   357.03 ;   382.42
               HIP  86910 ; 5165. ;    94.1 ;  0.84 ;  9.16 ;       ;   1.900 ;   1.44 ;   Cha ;     0.39 ;     0.82 ;     1.66 ;     2.76 ;     4.76 ;    10.07 ;    20.36 ;    33.92
               HIP   5469 ; 6104. ;    94.1 ;  1.22 ;  8.68 ;       ;   3.130 ;   1.74 ;   Cha ;     0.63 ;     1.33 ;     3.02 ;     4.72 ;    10.33 ;    21.66 ;    49.29 ;    76.91
               HIP  64326 ; 7026. ;    94.1 ;  1.60 ;  7.20 ;       ;  12.200 ;   3.27 ;   Cha ;     5.91 ;    12.22 ;    34.65 ;    29.11 ;   150.87 ;   312.12 ;   885.04 ;   743.54
               HIP  22430 ; 6228. ;    94.1 ;  1.30 ;  8.60 ;       ;   2.600 ;   1.58 ;   Cha ;     0.92 ;     1.93 ;     4.49 ;     6.43 ;    14.74 ;    30.85 ;    71.83 ;   102.88
                 HD 95426 ; 6109. ;    94.1 ;  1.17 ;  7.97 ;       ;   1.606 ;   1.25 ;   Nor ;     0.44 ;     0.93 ;     2.13 ;     3.30 ;     6.00 ;    12.58 ;    28.76 ;    44.62
               HIP  71635 ; 6085. ;    94.1 ;  1.21 ;  9.30 ;       ;   1.400 ;   1.17 ;   Cha ;     0.83 ;     1.74 ;     3.93 ;     6.22 ;    11.01 ;    23.09 ;    52.13 ;    82.60
               HIP  12025 ; 6129. ;    94.1 ;  1.23 ;  9.35 ;       ;   1.200 ;   1.08 ;   Cha ;     0.99 ;     2.07 ;     4.71 ;     7.24 ;    12.71 ;    26.64 ;    60.59 ;    93.16
               HIP 107322 ; 5589. ;    94.1 ;  0.97 ;  7.52 ;       ;   9.700 ;   3.17 ;   Cha ;     0.20 ;     0.43 ;     0.91 ;     1.53 ;     3.95 ;     8.32 ;    17.88 ;    29.97
               HIP 111898 ; 7154. ;    94.1 ;  1.60 ;  6.76 ;       ;  18.000 ;   3.94 ;   Cha ;     7.04 ;    14.54 ;    42.76 ;    33.08 ;   197.61 ;   408.02 ;  1200.17 ;   928.49
               HIP  53487 ; 5946. ;    94.1 ;  1.13 ;  8.54 ;       ;   3.170 ;   1.77 ;   Cha ;     0.40 ;     0.85 ;     1.88 ;     3.15 ;     6.37 ;    13.37 ;    29.73 ;    49.85
               HIP  49303 ; 6429. ;    94.1 ;  1.40 ;  8.36 ;       ;   3.110 ;   1.70 ;   Cha ;     1.58 ;     3.29 ;     8.00 ;     9.98 ;    27.21 ;    56.80 ;   137.98 ;   172.20
               HIP  46250 ; 6542. ;    94.1 ;  1.40 ;  8.48 ;       ;   1.500 ;   1.18 ;   Cha ;     2.43 ;     5.07 ;    12.62 ;    14.61 ;    34.83 ;    72.60 ;   180.81 ;   209.37
               HIP  54440 ; 6353. ;    94.1 ;  1.40 ;  8.17 ;       ;   3.500 ;   1.82 ;   Cha ;     1.11 ;     2.32 ;     5.55 ;     7.28 ;    19.75 ;    41.29 ;    98.77 ;   129.66
               HIP  94777 ; 6186. ;    94.1 ;  1.30 ;  8.84 ;       ;   1.500 ;   1.20 ;   Cha ;     0.91 ;     1.90 ;     4.38 ;     6.47 ;    12.66 ;    26.53 ;    61.18 ;    90.28
               HIP  63814 ; 6518. ;    94.1 ;  1.40 ;  8.02 ;       ;   5.600 ;   2.27 ;   Cha ;     1.77 ;     3.69 ;     9.15 ;    10.74 ;    35.24 ;    73.47 ;   182.36 ;   214.03
               HIP  43507 ; 6658. ;    94.2 ;  1.40 ;  8.25 ;       ;   3.800 ;   1.86 ;   Cha ;     3.13 ;     6.51 ;    16.69 ;    17.88 ;    56.38 ;   117.31 ;   300.80 ;   322.19
               HIP  11036 ; 6765. ;    94.2 ;  1.50 ;  8.70 ;       ;   9.900 ;   2.98 ;   Cha ;     5.60 ;    11.63 ;    30.59 ;    30.66 ;   132.25 ;   274.76 ;   722.66 ;   724.42
               HIP  12942 ; 6149. ;    94.2 ;  1.25 ;  9.03 ;       ;   1.100 ;   1.03 ;   Cha ;     0.89 ;     1.86 ;     4.26 ;     6.45 ;    11.26 ;    23.59 ;    53.97 ;    81.75
               HIP  75684 ; 6342. ;    94.2 ;  1.40 ;  8.93 ;       ;   2.100 ;   1.41 ;   Cha ;     1.60 ;     3.34 ;     7.94 ;    10.53 ;    25.04 ;    52.36 ;   124.44 ;   165.17
                 HD 25123 ; 5623. ;    94.2 ;  1.01 ;  8.13 ;       ;   0.859 ;   0.94 ;   Nor ;     0.28 ;     0.59 ;     1.27 ;     2.12 ;     3.05 ;     6.42 ;    13.79 ;    23.10
                HD 206751 ; 6808. ;    94.2 ;  1.49 ;  7.45 ;       ;   4.016 ;   1.89 ;   Nor ;     3.35 ;     6.96 ;    18.58 ;    17.97 ;    62.92 ;   130.60 ;   348.84 ;   337.34
               HIP  71061 ; 5835. ;    94.2 ;  1.08 ;  9.10 ;       ;   2.220 ;   1.49 ;   Cha ;     0.52 ;     1.09 ;     2.37 ;     3.98 ;     7.33 ;    15.42 ;    33.67 ;    56.48
               HIP  99799 ; 5860. ;    94.2 ;  1.09 ;  8.53 ;       ;   4.160 ;   2.04 ;   Cha ;     0.38 ;     0.81 ;     1.78 ;     2.98 ;     6.41 ;    13.48 ;    29.66 ;    49.72
               HIP  92186 ; 6286. ;    94.2 ;  1.30 ;  8.84 ;       ;   1.700 ;   1.27 ;   Cha ;     1.27 ;     2.65 ;     6.24 ;     8.60 ;    18.22 ;    38.12 ;    89.61 ;   123.50
               HIP  10353 ; 6348. ;    94.2 ;  1.40 ;  9.32 ;       ;   1.000 ;   0.97 ;   Cha ;     2.02 ;     4.22 ;    10.01 ;    13.26 ;    26.27 ;    54.94 ;   130.38 ;   172.73
                 HD 46684 ; 5834. ;    94.2 ;  1.11 ;  8.69 ;       ;   1.203 ;   1.10 ;   Nor ;     0.41 ;     0.87 ;     1.91 ;     3.20 ;     5.12 ;    10.76 ;    23.57 ;    39.51
               HIP   9842 ; 6158. ;    94.2 ;  1.30 ;  7.86 ;       ;   7.400 ;   2.67 ;   Cha ;     0.49 ;     1.04 ;     2.39 ;     3.58 ;    10.30 ;    21.57 ;    49.77 ;    74.63
               HIP  56143 ; 5930. ;    94.2 ;  1.12 ; 10.01 ;       ;   1.800 ;   1.34 ;   Cha ;     0.90 ;     1.89 ;     4.14 ;     6.96 ;    12.28 ;    25.82 ;    56.58 ;    95.17
               HIP  36488 ; 6074. ;    94.2 ;  1.20 ;  9.08 ;       ;   2.300 ;   1.50 ;   Cha ;     0.71 ;     1.48 ;     3.35 ;     5.34 ;    10.59 ;    22.21 ;    50.13 ;    79.98
               HIP  76002 ; 6601. ;    94.2 ;  1.40 ;  8.50 ;       ;   4.600 ;   2.05 ;   Cha ;     2.96 ;     6.17 ;    15.59 ;    17.37 ;    56.12 ;   116.90 ;   295.23 ;   328.81
               HIP  82244 ; 6200. ;    94.2 ;  1.30 ;  8.81 ;       ;   2.150 ;   1.44 ;   Cha ;     0.94 ;     1.96 ;     4.54 ;     6.64 ;    14.32 ;    29.99 ;    69.35 ;   101.34
               HIP  62804 ; 5857. ;    94.2 ;  1.09 ;  9.51 ;       ;   1.900 ;   1.38 ;   Cha ;     0.65 ;     1.38 ;     3.00 ;     5.04 ;     8.96 ;    18.85 ;    41.12 ;    69.01
               HIP  70773 ; 6051. ;    94.2 ;  1.19 ;  8.53 ;       ;   2.700 ;   1.62 ;   Cha ;     0.49 ;     1.03 ;     2.32 ;     3.75 ;     7.60 ;    15.95 ;    36.00 ;    58.26
               HIP  22751 ; 6158. ;    94.2 ;  1.30 ;  9.40 ;       ;   1.700 ;   1.28 ;   Cha ;     1.12 ;     2.35 ;     5.37 ;     8.10 ;    16.16 ;    33.87 ;    77.40 ;   116.69
               HIP  71366 ; 5930. ;    94.2 ;  1.12 ;  9.62 ;       ;   1.300 ;   1.14 ;   Cha ;     0.72 ;     1.51 ;     3.32 ;     5.58 ;     9.05 ;    19.02 ;    41.84 ;    70.32
               HIP  82334 ; 6551. ;    94.2 ;  1.40 ;  7.47 ;       ;   7.400 ;   2.61 ;   Cha ;     1.49 ;     3.11 ;     7.78 ;     8.91 ;    31.82 ;    66.30 ;   166.17 ;   190.30
              BD +23 2463 ; 5508. ;    94.2 ;  0.85 ;  9.99 ;       ;   0.560 ;   0.76 ;   Nor ;     0.73 ;     1.53 ;     3.19 ;     5.32 ;     6.55 ;    13.82 ;    28.71 ;    47.91
               HIP  16184 ; 6045. ;    94.3 ;  1.18 ;  9.37 ;       ;   1.500 ;   1.21 ;   Cha ;     0.75 ;     1.58 ;     3.55 ;     5.78 ;    10.07 ;    21.13 ;    47.36 ;    77.18
               HIP  35961 ; 6250. ;    94.3 ;  1.30 ;  9.01 ;       ;   1.700 ;   1.27 ;   Cha ;     1.23 ;     2.58 ;     6.02 ;     8.51 ;    17.72 ;    37.09 ;    86.49 ;   122.25
               HIP  65878 ; 6041. ;    94.3 ;  1.18 ;  9.49 ;       ;   1.800 ;   1.33 ;   Cha ;     0.79 ;     1.67 ;     3.73 ;     6.10 ;    11.10 ;    23.31 ;    52.14 ;    85.23
               HIP  16799 ; 5839. ;    94.3 ;  1.08 ;  7.99 ;       ;   6.700 ;   2.59 ;   Cha ;     0.29 ;     0.60 ;     1.33 ;     2.23 ;     5.38 ;    11.30 ;    24.90 ;    41.73
               HIP  58482 ; 6163. ;    94.3 ;  1.30 ;  6.77 ;       ;  11.300 ;   3.30 ;   Cha ;     0.29 ;     0.61 ;     1.42 ;     2.12 ;     6.76 ;    14.15 ;    32.83 ;    48.94
               HIP  23739 ; 6102. ;    94.3 ;  1.22 ;  8.20 ;       ;   4.150 ;   2.01 ;   Cha ;     0.49 ;     1.03 ;     2.34 ;     3.65 ;     8.56 ;    17.95 ;    40.93 ;    63.88
               HIP  55391 ; 6861. ;    94.3 ;  1.50 ;  6.81 ;       ;  19.000 ;   4.11 ;   Cha ;     2.90 ;     6.01 ;    16.30 ;    15.18 ;    80.38 ;   166.71 ;   452.22 ;   421.16
                HD 222634 ; 6427. ;    94.3 ;  1.23 ;  8.27 ;       ;   2.174 ;   1.42 ;   Nor ;     1.49 ;     3.11 ;     7.56 ;     9.45 ;    22.06 ;    46.05 ;   111.86 ;   139.74
               HIP 106423 ; 5675. ;    94.3 ;  1.00 ; 10.16 ;       ;   3.080 ;   1.78 ;   Cha ;     0.87 ;     1.83 ;     3.87 ;     6.47 ;    12.90 ;    27.20 ;    57.56 ;    96.33
               HIP  56079 ; 5958. ;    94.3 ;  1.14 ;  6.84 ;       ;  12.100 ;   3.46 ;   Cha ;     0.17 ;     0.36 ;     0.81 ;     1.35 ;     3.79 ;     7.96 ;    17.87 ;    29.89
               HIP   1518 ; 5766. ;    94.3 ;  1.00 ;  9.60 ;       ;   1.600 ;   1.27 ;   Cha ;     0.66 ;     1.39 ;     2.99 ;     5.01 ;     8.30 ;    17.48 ;    37.66 ;    63.13
               HIP 112337 ; 6250. ;    94.3 ;  1.30 ;  9.04 ;       ;   2.130 ;   1.42 ;   Cha ;     1.25 ;     2.62 ;     6.10 ;     8.62 ;    19.00 ;    39.78 ;    92.73 ;   131.09
               HIP  74964 ; 6300. ;    94.3 ;  1.30 ;  8.68 ;       ;   5.800 ;   2.34 ;   Cha ;     1.22 ;     2.55 ;     6.02 ;     8.21 ;    23.78 ;    49.75 ;   117.41 ;   160.15
                HD 120764 ; 6607. ;    94.3 ;  1.56 ;  7.20 ;       ;   3.906 ;   1.89 ;   Nor ;     1.56 ;     3.24 ;     8.24 ;     9.08 ;    29.87 ;    62.20 ;   158.09 ;   174.21
                HD 136052 ; 5346. ;    94.3 ;  0.87 ;  9.49 ;       ;   0.521 ;   0.74 ;   Nor ;     0.51 ;     1.07 ;     2.20 ;     3.67 ;     4.56 ;     9.64 ;    19.79 ;    33.00
                HD 161770 ; 5129. ;    94.3 ;  0.63 ;  9.69 ;       ;   0.231 ;   0.50 ;   Nor ;     0.51 ;     1.09 ;     2.17 ;     3.60 ;     3.22 ;     6.83 ;    13.64 ;    22.64
                HD 217829 ; 5998. ;    94.3 ;  0.99 ;  8.17 ;       ;   1.068 ;   1.02 ;   Nor ;     0.34 ;     0.71 ;     1.60 ;     2.69 ;     3.83 ;     8.04 ;    18.04 ;    30.23
               HIP  29721 ; 6482. ;    94.3 ;  1.40 ;  9.07 ;       ;   6.800 ;   2.51 ;   Cha ;     2.73 ;     5.71 ;    13.97 ;    16.90 ;    57.28 ;   119.54 ;   292.64 ;   353.93
               HIP  14254 ; 6400. ;    94.4 ;  1.40 ;  7.34 ;       ;   9.900 ;   3.04 ;   Cha ;     0.85 ;     1.77 ;     4.30 ;     5.45 ;    19.59 ;    40.91 ;    99.20 ;   125.74
               HIP  16440 ; 6465. ;    94.4 ;  1.40 ;  8.17 ;       ;   4.300 ;   2.00 ;   Cha ;     1.60 ;     3.34 ;     8.19 ;     9.97 ;    29.95 ;    62.49 ;   153.15 ;   186.39
               HIP  23810 ; 5529. ;    94.4 ;  0.95 ; 10.43 ;       ;   0.617 ;   0.80 ;   Cha ;     0.95 ;     2.01 ;     4.16 ;     6.94 ;     9.29 ;    19.62 ;    40.60 ;    67.69
               HIP  66501 ; 6339. ;    94.4 ;  1.40 ;  8.66 ;       ;   2.900 ;   1.65 ;   Cha ;     1.37 ;     2.86 ;     6.81 ;     9.05 ;    23.29 ;    48.69 ;   115.84 ;   153.86
                HD 212130 ; 6730. ;    94.4 ;  1.20 ;  8.22 ;       ;   2.488 ;   1.50 ;   Nor ;     3.88 ;     8.07 ;    21.07 ;    21.53 ;    58.14 ;   120.85 ;   315.58 ;   322.50
               HIP  43267 ; 5853. ;    94.4 ;  1.09 ;  9.44 ;       ;   1.060 ;   1.03 ;   Cha ;     0.63 ;     1.32 ;     2.88 ;     4.83 ;     7.42 ;    15.61 ;    34.06 ;    57.16
               HIP  17104 ; 5804. ;    94.4 ;  1.06 ;  9.22 ;       ;   4.150 ;   2.04 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.17 ;     8.94 ;    18.81 ;    40.89 ;    68.56
               HIP   3723 ; 5900. ;    94.4 ;  1.11 ;  9.28 ;       ;   1.700 ;   1.30 ;   Cha ;     0.59 ;     1.24 ;     2.72 ;     4.56 ;     7.90 ;    16.60 ;    36.49 ;    61.26
               HIP  48068 ; 6360. ;    94.4 ;  1.40 ;  9.12 ;       ;   1.900 ;   1.34 ;   Cha ;     1.88 ;     3.93 ;     9.36 ;    12.28 ;    28.71 ;    60.03 ;   143.02 ;   187.72
               HIP 103142 ; 5473. ;    94.4 ;  0.93 ;  9.50 ;       ;   1.500 ;   1.25 ;   Cha ;     0.54 ;     1.15 ;     2.39 ;     4.00 ;     6.57 ;    13.86 ;    28.86 ;    48.20
               HIP  68145 ; 5665. ;    94.4 ;  1.00 ;  9.21 ;       ;   2.000 ;   1.43 ;   Cha ;     0.51 ;     1.07 ;     2.28 ;     3.83 ;     6.79 ;    14.29 ;    30.54 ;    51.14
               HIP  27727 ; 5864. ;    94.4 ;  1.09 ;  9.17 ;       ;   1.400 ;   1.18 ;   Cha ;     0.54 ;     1.14 ;     2.51 ;     4.21 ;     6.91 ;    14.52 ;    31.81 ;    53.37
               HIP  67776 ; 4900. ;    94.4 ;  0.77 ; 10.26 ;       ;   0.613 ;   0.83 ;   Cha ;     0.67 ;     1.42 ;     2.69 ;     4.23 ;     5.93 ;    12.64 ;    23.97 ;    37.70
               HIP 109869 ; 5935. ;    94.4 ;  1.13 ;  9.69 ;       ;   0.760 ;   0.87 ;   Cha ;     0.75 ;     1.57 ;     3.46 ;     5.82 ;     8.28 ;    17.41 ;    38.30 ;    64.37
               HIP  28759 ; 6142. ;    94.4 ;  1.24 ;  8.83 ;       ;   2.900 ;   1.67 ;   Cha ;     0.78 ;     1.64 ;     3.74 ;     5.69 ;    12.57 ;    26.34 ;    60.26 ;    91.66
               HIP  86953 ; 5931. ;    94.4 ;  1.12 ;  9.51 ;       ;   1.700 ;   1.30 ;   Cha ;     0.68 ;     1.42 ;     3.13 ;     5.26 ;     9.11 ;    19.14 ;    42.16 ;    70.84
               HIP  16102 ; 5942. ;    94.4 ;  1.13 ;  7.81 ;       ;   6.500 ;   2.54 ;   Cha ;     0.28 ;     0.58 ;     1.29 ;     2.17 ;     5.23 ;    10.97 ;    24.49 ;    41.02
               HIP  40536 ; 6175. ;    94.4 ;  1.30 ;  8.77 ;       ;   2.180 ;   1.45 ;   Cha ;     0.84 ;     1.76 ;     4.06 ;     6.04 ;    12.91 ;    27.05 ;    62.29 ;    92.58
               HIP  17214 ; 6880. ;    94.4 ;  1.50 ;  6.58 ;       ;  17.000 ;   3.88 ;   Cha ;     2.74 ;     5.68 ;    15.50 ;    14.25 ;    73.92 ;   153.26 ;   418.02 ;   384.16
               HIP  80982 ; 5830. ;    94.4 ;  1.08 ;  9.02 ;       ;   1.300 ;   1.14 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.80 ;     6.12 ;    12.87 ;    28.11 ;    47.14
               HIP  27950 ; 6013. ;    94.4 ;  1.16 ;  8.38 ;       ;   3.500 ;   1.85 ;   Cha ;     0.40 ;     0.83 ;     1.87 ;     3.11 ;     6.51 ;    13.66 ;    30.68 ;    50.97
               HIP  95789 ; 5683. ;    94.4 ;  1.00 ; 10.16 ;       ;   0.770 ;   0.89 ;   Cha ;     0.87 ;     1.84 ;     3.89 ;     6.52 ;     9.18 ;    19.34 ;    40.97 ;    68.58
               HIP  18536 ; 6535. ;    94.5 ;  1.40 ;  8.75 ;       ;   2.090 ;   1.39 ;   Cha ;     2.74 ;     5.71 ;    14.18 ;    16.52 ;    42.64 ;    88.91 ;   220.75 ;   257.23
               HIP  17029 ; 5147. ;    94.5 ;  0.83 ;  9.79 ;       ;   0.612 ;   0.82 ;   Cha ;     0.55 ;     1.16 ;     2.32 ;     3.85 ;     5.03 ;    10.66 ;    21.31 ;    35.37
               HIP  26511 ; 6749. ;    94.5 ;  1.50 ;  8.40 ;       ;   2.900 ;   1.61 ;   Cha ;     4.53 ;     9.41 ;    24.67 ;    24.93 ;    78.72 ;   163.59 ;   429.01 ;   433.51
                HD 193268 ; 6457. ;    94.5 ;  1.34 ;  8.01 ;       ;   2.628 ;   1.56 ;   Nor ;     1.44 ;     3.00 ;     7.36 ;     9.00 ;    23.28 ;    48.59 ;   118.95 ;   145.48
                HD 147291 ; 6266. ;    94.5 ;  1.05 ;  8.18 ;       ;   1.432 ;   1.17 ;   Nor ;     0.84 ;     1.75 ;     4.12 ;     5.73 ;    10.35 ;    21.65 ;    50.91 ;    70.92
               HIP   5306 ; 6020. ;    94.5 ;  1.17 ;  9.47 ;       ;   1.600 ;   1.25 ;   Cha ;     0.73 ;     1.54 ;     3.43 ;     5.68 ;     9.90 ;    20.78 ;    46.35 ;    76.87
                HD 201102 ; 5848. ;    94.5 ;  0.90 ;  8.48 ;       ;   0.798 ;   0.89 ;   Nor ;     0.37 ;     0.79 ;     1.73 ;     2.90 ;     3.75 ;     7.88 ;    17.31 ;    29.02
               HIP  67475 ; 6425. ;    94.5 ;  1.40 ;  9.01 ;       ;   2.110 ;   1.40 ;   Cha ;     2.20 ;     4.59 ;    11.10 ;    13.94 ;    34.43 ;    71.90 ;   173.85 ;   218.33
               HIP  54218 ; 6710. ;    94.5 ;  1.40 ;  7.45 ;       ;   7.000 ;   2.51 ;   Cha ;     2.45 ;     5.10 ;    13.29 ;    13.70 ;    51.44 ;   106.94 ;   278.58 ;   287.10
               HIP  56894 ; 6361. ;    94.5 ;  1.40 ;  8.75 ;       ;   2.300 ;   1.47 ;   Cha ;     1.55 ;     3.24 ;     7.73 ;    10.12 ;    24.83 ;    51.89 ;   123.95 ;   162.27
               HIP  34138 ; 6507. ;    94.5 ;  1.40 ;  7.44 ;       ;   6.800 ;   2.51 ;   Cha ;     1.27 ;     2.65 ;     6.58 ;     7.76 ;    26.62 ;    55.50 ;   137.73 ;   162.43
               HIP  45913 ; 6600. ;    94.5 ;  1.40 ;  7.83 ;       ;   5.300 ;   2.20 ;   Cha ;     2.09 ;     4.35 ;    11.01 ;    12.23 ;    40.96 ;    85.30 ;   215.99 ;   239.80
               HIP  82015 ; 5673. ;    94.5 ;  1.00 ;  9.81 ;       ;   1.160 ;   1.09 ;   Cha ;     0.71 ;     1.50 ;     3.19 ;     5.33 ;     8.30 ;    17.48 ;    37.15 ;    62.18
               HIP  57738 ; 6763. ;    94.5 ;  1.50 ;  7.76 ;       ;   6.700 ;   2.45 ;   Cha ;     3.40 ;     7.07 ;    18.65 ;    18.60 ;    72.95 ;   151.55 ;   399.77 ;   398.66
               HIP  36583 ; 6327. ;    94.5 ;  1.30 ;  8.93 ;       ;   2.400 ;   1.51 ;   Cha ;     1.52 ;     3.18 ;     7.54 ;    10.11 ;    23.80 ;    49.76 ;   117.90 ;   158.09
               HIP  49596 ; 6563. ;    94.5 ;  1.40 ;  8.90 ;       ;   4.180 ;   1.96 ;   Cha ;     3.25 ;     6.77 ;    16.90 ;    19.35 ;    60.09 ;   125.24 ;   312.77 ;   358.12
               HIP  72596 ; 6412. ;    94.5 ;  1.40 ;  7.23 ;       ;  11.900 ;   3.34 ;   Cha ;     0.84 ;     1.75 ;     4.25 ;     5.34 ;    20.19 ;    42.15 ;   102.51 ;   128.82
               HIP  99140 ; 5827. ;    94.5 ;  1.07 ;  8.43 ;       ;   3.600 ;   1.90 ;   Cha ;     0.36 ;     0.76 ;     1.66 ;     2.78 ;     5.74 ;    12.07 ;    26.47 ;    44.37
               HIP  42165 ; 6437. ;    94.5 ;  1.40 ;  8.61 ;       ;   3.500 ;   1.81 ;   Cha ;     1.85 ;     3.86 ;     9.38 ;    11.66 ;    32.85 ;    68.59 ;   166.68 ;   207.18
               HIP  69904 ; 7118. ;    94.5 ;  1.60 ;  6.61 ;       ;  17.000 ;   3.84 ;   Cha ;     5.87 ;    12.13 ;    35.32 ;    27.92 ;   162.58 ;   335.86 ;   977.99 ;   773.08
               HIP  37197 ; 6061. ;    94.5 ;  1.19 ;  7.84 ;       ;  16.000 ;   3.95 ;   Cha ;     0.35 ;     0.74 ;     1.68 ;     2.70 ;     8.57 ;    17.96 ;    40.77 ;    65.41
                HD 169693 ; 6368. ;    94.5 ;  1.34 ;  8.13 ;       ;   2.487 ;   1.53 ;   Nor ;     1.15 ;     2.39 ;     5.75 ;     7.47 ;    18.33 ;    38.29 ;    91.92 ;   119.43
               HIP  70668 ; 6466. ;    94.5 ;  1.40 ;  8.39 ;       ;   3.800 ;   1.88 ;   Cha ;     1.81 ;     3.78 ;     9.24 ;    11.26 ;    32.78 ;    68.41 ;   167.52 ;   203.96
               HIP  77936 ; 5744. ;    94.5 ;  1.00 ;  9.46 ;       ;   1.300 ;   1.15 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.57 ;     7.21 ;    15.18 ;    32.67 ;    54.76
               HIP  90017 ; 5986. ;    94.6 ;  1.15 ;  8.30 ;       ;   3.700 ;   1.91 ;   Cha ;     0.36 ;     0.76 ;     1.70 ;     2.85 ;     5.99 ;    12.57 ;    28.13 ;    47.15
               HIP  71984 ; 5815. ;    94.6 ;  1.07 ;  9.24 ;       ;   1.700 ;   1.31 ;   Cha ;     0.55 ;     1.16 ;     2.53 ;     4.24 ;     7.30 ;    15.34 ;    33.38 ;    55.98
               HIP  71147 ; 5469. ;    94.6 ;  0.93 ;  9.78 ;       ;   0.890 ;   0.97 ;   Cha ;     0.63 ;     1.34 ;     2.77 ;     4.63 ;     6.71 ;    14.16 ;    29.36 ;    49.00
                HD 219770 ; 6152. ;    94.6 ;  1.39 ;  8.32 ;       ;   2.331 ;   1.50 ;   Nor ;     0.61 ;     1.29 ;     2.96 ;     4.46 ;     9.90 ;    20.75 ;    47.70 ;    71.94
               HIP  97921 ; 6103. ;    94.6 ;  1.22 ;  9.25 ;       ;   1.400 ;   1.17 ;   Cha ;     0.86 ;     1.80 ;     4.08 ;     6.39 ;    11.45 ;    24.01 ;    54.40 ;    85.13
               HIP  80758 ; 5420. ;    94.6 ;  0.91 ;  9.92 ;       ;   1.130 ;   1.09 ;   Cha ;     0.67 ;     1.41 ;     2.91 ;     4.85 ;     7.47 ;    15.77 ;    32.46 ;    54.10
               HIP  64856 ; 6207. ;    94.6 ;  1.30 ;  7.90 ;       ;   6.300 ;   2.46 ;   Cha ;     0.60 ;     1.25 ;     2.90 ;     4.21 ;    11.89 ;    24.89 ;    57.94 ;    83.99
               HIP  80821 ; 6152. ;    94.6 ;  1.25 ;  9.43 ;       ;   1.300 ;   1.12 ;   Cha ;     1.12 ;     2.34 ;     5.34 ;     8.09 ;    14.76 ;    30.94 ;    70.59 ;   106.89
               HIP  30239 ; 6514. ;    94.6 ;  1.40 ;  8.96 ;       ;   1.800 ;   1.29 ;   Cha ;     2.87 ;     5.98 ;    14.75 ;    17.45 ;    43.01 ;    89.72 ;   221.41 ;   261.97
               HIP   1211 ; 6854. ;    94.6 ;  1.50 ;  8.08 ;       ;   4.800 ;   2.07 ;   Cha ;     5.37 ;    11.14 ;    30.07 ;    28.33 ;   105.61 ;   219.08 ;   591.36 ;   557.30
               HIP  57612 ; 5149. ;    94.6 ;  0.83 ;  8.86 ;       ;   3.600 ;   1.98 ;   Cha ;     0.33 ;     0.69 ;     1.40 ;     2.34 ;     4.69 ;     9.92 ;    20.09 ;    33.51
               HIP 113101 ; 6110. ;    94.6 ;  1.22 ;  8.86 ;       ;   2.180 ;   1.45 ;   Cha ;     0.71 ;     1.49 ;     3.39 ;     5.28 ;    10.59 ;    22.21 ;    50.52 ;    78.56
               HIP  98278 ; 6314. ;    94.6 ;  1.30 ;  8.33 ;       ;   5.600 ;   2.30 ;   Cha ;     1.06 ;     2.23 ;     5.28 ;     7.12 ;    20.57 ;    43.01 ;   101.99 ;   137.59
               HIP  11705 ; 5899. ;    94.6 ;  1.11 ;  9.84 ;       ;   0.880 ;   0.94 ;   Cha ;     0.80 ;     1.68 ;     3.68 ;     6.18 ;     9.12 ;    19.17 ;    41.91 ;    70.43
               HIP  81229 ; 5843. ;    94.6 ;  1.08 ;  8.70 ;       ;   1.500 ;   1.23 ;   Cha ;     0.42 ;     0.88 ;     1.93 ;     3.23 ;     5.38 ;    11.30 ;    24.78 ;    41.55
               HIP 100303 ; 6352. ;    94.6 ;  1.40 ;  8.58 ;       ;   3.300 ;   1.76 ;   Cha ;     1.37 ;     2.87 ;     6.84 ;     9.01 ;    24.08 ;    50.33 ;   120.11 ;   158.07
               HIP  20649 ; 5920. ;    94.6 ;  1.12 ;  9.56 ;       ;   1.300 ;   1.14 ;   Cha ;     0.69 ;     1.45 ;     3.20 ;     5.37 ;     8.72 ;    18.32 ;    40.27 ;    67.66
               HIP  42805 ; 6420. ;    94.6 ;  1.40 ;  7.85 ;       ;   5.900 ;   2.35 ;   Cha ;     1.18 ;     2.45 ;     5.97 ;     7.47 ;    23.81 ;    49.72 ;   120.83 ;   151.37
               HIP  45739 ; 6582. ;    94.6 ;  1.40 ;  8.38 ;       ;   5.500 ;   2.24 ;   Cha ;     2.62 ;     5.46 ;    13.75 ;    15.49 ;    51.96 ;   108.24 ;   272.28 ;   306.86
               HIP  53574 ; 6796. ;    94.6 ;  1.50 ;  8.01 ;       ;   4.400 ;   1.98 ;   Cha ;     4.30 ;     8.92 ;    23.72 ;    23.19 ;    82.82 ;   171.95 ;   457.15 ;   446.93
               HIP  27266 ; 6694. ;    94.6 ;  1.40 ;  7.71 ;       ;   5.190 ;   2.17 ;   Cha ;     2.67 ;     5.55 ;    14.39 ;    15.01 ;    51.95 ;   108.03 ;   280.04 ;   292.06
               HIP 109491 ; 5804. ;    94.6 ;  1.06 ;  7.90 ;       ;   5.000 ;   2.24 ;   Cha ;     0.27 ;     0.57 ;     1.25 ;     2.10 ;     4.67 ;     9.82 ;    21.56 ;    36.13
                 HD 37800 ; 5888. ;    94.6 ;  1.20 ;  7.27 ;       ;   1.458 ;   1.21 ;   Nor ;     0.20 ;     0.43 ;     0.95 ;     1.60 ;     2.75 ;     5.77 ;    12.83 ;    21.48
               HIP  76487 ; 5725. ;    94.6 ;  1.00 ;  8.56 ;       ;   3.250 ;   1.82 ;   Cha ;     0.37 ;     0.77 ;     1.67 ;     2.80 ;     5.53 ;    11.64 ;    25.21 ;    42.24
                HD 186674 ; 5610. ;    94.6 ;  1.03 ;  8.79 ;       ;   0.885 ;   0.96 ;   Nor ;     0.39 ;     0.83 ;     1.77 ;     2.96 ;     4.37 ;     9.20 ;    19.61 ;    32.84
               HIP  89032 ; 6100. ;    94.7 ;  1.22 ;  9.60 ;       ;   0.950 ;   0.96 ;   Cha ;     1.03 ;     2.16 ;     4.89 ;     7.67 ;    12.48 ;    26.17 ;    59.09 ;    92.78
               HIP  84098 ; 5646. ;    94.7 ;  0.99 ;  9.54 ;       ;   0.840 ;   0.93 ;   Cha ;     0.60 ;     1.27 ;     2.70 ;     4.52 ;     6.47 ;    13.62 ;    28.94 ;    48.44
               HIP  69042 ; 6409. ;    94.7 ;  1.40 ;  8.22 ;       ;   6.800 ;   2.52 ;   Cha ;     1.37 ;     2.86 ;     6.92 ;     8.75 ;    28.76 ;    60.06 ;   145.36 ;   183.76
                 HD 85623 ; 5848. ;    94.7 ;  1.00 ;  8.78 ;       ;   0.985 ;   0.99 ;   Nor ;     0.44 ;     0.92 ;     2.01 ;     3.38 ;     4.86 ;    10.22 ;    22.42 ;    37.58
               HIP  36138 ; 6223. ;    94.7 ;  1.30 ;  7.89 ;       ;   7.500 ;   2.68 ;   Cha ;     0.63 ;     1.31 ;     3.06 ;     4.39 ;    13.05 ;    27.33 ;    63.80 ;    91.47
               HIP  17628 ; 6817. ;    94.7 ;  1.50 ;  8.11 ;       ;   4.300 ;   1.96 ;   Cha ;     4.83 ;    10.03 ;    26.81 ;    25.88 ;    92.57 ;   192.14 ;   513.51 ;   495.62
                HD 219600 ; 5970. ;    94.7 ;  1.05 ;  8.11 ;       ;   1.180 ;   1.08 ;   Nor ;     0.33 ;     0.68 ;     1.53 ;     2.56 ;     3.88 ;     8.13 ;    18.19 ;    30.47
               HIP  15806 ; 5870. ;    94.7 ;  1.09 ;  9.42 ;       ;   1.900 ;   1.38 ;   Cha ;     0.63 ;     1.32 ;     2.88 ;     4.83 ;     8.57 ;    18.02 ;    39.41 ;    66.15
               HIP  13572 ; 4682. ;    94.7 ;  0.71 ; 12.00 ;       ;   0.650 ;   0.86 ;   Cha ;     1.95 ;     4.22 ;     7.20 ;     9.94 ;    17.04 ;    36.91 ;    63.05 ;    86.99
               HIP  68903 ; 6458. ;    94.7 ;  1.40 ;  8.18 ;       ;   3.300 ;   1.75 ;   Cha ;     1.58 ;     3.30 ;     8.08 ;     9.88 ;    27.67 ;    57.75 ;   141.31 ;   172.80
               HIP 105723 ; 5655. ;    94.7 ;  1.00 ;  9.77 ;       ;   0.916 ;   0.97 ;   Cha ;     0.69 ;     1.45 ;     3.08 ;     5.15 ;     7.57 ;    15.95 ;    33.84 ;    56.63
               HIP  24339 ; 5737. ;    94.7 ;  1.00 ;  7.87 ;       ;   6.600 ;   2.59 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     4.66 ;     9.80 ;    21.34 ;    35.77
               HIP  53850 ; 6223. ;    94.7 ;  1.30 ;  8.06 ;       ;   4.800 ;   2.14 ;   Cha ;     0.68 ;     1.43 ;     3.33 ;     4.78 ;    12.73 ;    26.64 ;    62.15 ;    89.15
               HIP  63656 ; 5796. ;    94.7 ;  1.06 ;  9.14 ;       ;   2.000 ;   1.42 ;   Cha ;     0.52 ;     1.09 ;     2.37 ;     3.97 ;     7.10 ;    14.92 ;    32.43 ;    54.37
               HIP  37033 ; 5649. ;    94.7 ;  1.00 ; 10.43 ;       ;   1.080 ;   1.05 ;   Cha ;     1.01 ;     2.12 ;     4.46 ;     7.46 ;    11.54 ;    24.34 ;    51.15 ;    85.51
               HIP  76780 ; 6548. ;    94.7 ;  1.40 ;  8.50 ;       ;   2.500 ;   1.52 ;   Cha ;     2.50 ;     5.21 ;    12.98 ;    14.98 ;    40.66 ;    84.76 ;   211.37 ;   243.81
               HIP   7148 ; 7116. ;    94.7 ;  1.60 ;  7.31 ;       ;   9.300 ;   2.84 ;   Cha ;     8.25 ;    17.05 ;    49.58 ;    39.41 ;   196.55 ;   406.06 ;  1180.88 ;   938.60
               HIP  84248 ; 6335. ;    94.7 ;  1.40 ;  6.04 ;       ;  30.000 ;   5.32 ;   Cha ;     0.36 ;     0.76 ;     1.82 ;     2.40 ;    11.04 ;    23.08 ;    55.42 ;    73.21
               HIP  99494 ; 6447. ;    94.7 ;  1.40 ;  8.38 ;       ;   3.500 ;   1.80 ;   Cha ;     1.69 ;     3.53 ;     8.62 ;    10.63 ;    30.07 ;    62.76 ;   153.03 ;   188.71
               HIP  14621 ; 6669. ;    94.7 ;  1.40 ;  7.90 ;       ;   3.600 ;   1.81 ;   Cha ;     2.71 ;     5.63 ;    14.50 ;    15.39 ;    48.11 ;   100.08 ;   257.66 ;   273.44
               HIP  79499 ; 6216. ;    94.7 ;  1.30 ;  8.02 ;       ;   4.700 ;   2.12 ;   Cha ;     0.65 ;     1.37 ;     3.19 ;     4.59 ;    12.12 ;    25.38 ;    59.15 ;    85.24
               HIP  36652 ; 6741. ;    94.7 ;  1.40 ;  7.44 ;       ;  13.000 ;   3.42 ;   Cha ;     2.70 ;     5.62 ;    14.74 ;    14.89 ;    66.08 ;   137.32 ;   360.52 ;   364.08
               HIP  53852 ; 6270. ;    94.7 ;  1.30 ;  8.76 ;       ;   2.600 ;   1.57 ;   Cha ;     1.15 ;     2.41 ;     5.65 ;     7.87 ;    18.40 ;    38.50 ;    90.27 ;   125.71
               HIP  39407 ; 6091. ;    94.8 ;  1.21 ;  9.47 ;       ;   0.880 ;   0.92 ;   Cha ;     0.93 ;     1.95 ;     4.40 ;     6.95 ;    10.98 ;    23.04 ;    52.00 ;    82.12
               HIP 105025 ; 6648. ;    94.8 ;  1.40 ;  8.59 ;       ;   2.500 ;   1.51 ;   Cha ;     3.62 ;     7.53 ;    19.24 ;    20.79 ;    58.76 ;   122.31 ;   312.35 ;   337.51
               HIP  21940 ; 6955. ;    94.8 ;  1.50 ;  7.60 ;       ;   8.000 ;   2.65 ;   Cha ;     5.77 ;    11.94 ;    33.18 ;    29.23 ;   128.55 ;   266.24 ;   739.65 ;   651.49
               HIP  97236 ; 6200. ;    94.8 ;  1.30 ;  8.73 ;       ;   2.800 ;   1.64 ;   Cha ;     0.90 ;     1.88 ;     4.34 ;     6.35 ;    14.62 ;    30.62 ;    70.85 ;   103.50
               HIP   7919 ; 6393. ;    94.8 ;  1.40 ;  8.00 ;       ;   6.190 ;   2.41 ;   Cha ;     1.16 ;     2.43 ;     5.86 ;     7.49 ;    23.86 ;    49.83 ;   120.31 ;   153.60
               HIP  21113 ; 6605. ;    94.8 ;  1.40 ;  8.46 ;       ;   2.500 ;   1.51 ;   Cha ;     2.94 ;     6.13 ;    15.51 ;    17.22 ;    47.86 ;    99.69 ;   252.06 ;   279.92
               HIP  29094 ; 6083. ;    94.8 ;  1.20 ;  8.32 ;       ;   3.400 ;   1.82 ;   Cha ;     0.49 ;     1.03 ;     2.33 ;     3.68 ;     8.07 ;    16.92 ;    38.45 ;    60.82
               HIP  41230 ; 6013. ;    94.8 ;  1.16 ;  8.23 ;       ;   4.200 ;   2.03 ;   Cha ;     0.37 ;     0.77 ;     1.73 ;     2.88 ;     6.31 ;    13.23 ;    29.74 ;    49.39
               HIP  40010 ; 7134. ;    94.8 ;  1.60 ;  6.87 ;       ;  11.300 ;   3.13 ;   Cha ;     7.01 ;    14.48 ;    42.34 ;    33.19 ;   175.21 ;   361.87 ;  1058.26 ;   829.47
               HIP  13836 ; 6453. ;    94.8 ;  1.40 ;  7.83 ;       ;   4.400 ;   2.02 ;   Cha ;     1.30 ;     2.71 ;     6.63 ;     8.12 ;    24.39 ;    50.90 ;   124.61 ;   152.65
                HD 105589 ; 6668. ;    94.8 ;  1.38 ;  7.86 ;       ;   3.171 ;   1.70 ;   Nor ;     2.64 ;     5.50 ;    14.16 ;    15.03 ;    45.18 ;    94.00 ;   241.98 ;   256.90
                HD 174390 ; 5916. ;    94.8 ;  1.19 ;  8.22 ;       ;   1.461 ;   1.20 ;   Nor ;     0.34 ;     0.70 ;     1.56 ;     2.62 ;     4.49 ;     9.42 ;    20.92 ;    35.06
                HD 218602 ; 6026. ;    94.8 ;  1.10 ;  8.85 ;       ;   1.343 ;   1.15 ;   Nor ;     0.53 ;     1.11 ;     2.49 ;     4.11 ;     6.65 ;    13.96 ;    31.32 ;    51.63
               HIP 106755 ; 7080. ;    94.8 ;  1.60 ;  6.62 ;       ;  14.000 ;   3.49 ;   Cha ;     5.23 ;    10.82 ;    31.17 ;    25.23 ;   138.21 ;   285.68 ;   823.00 ;   666.20
               HIP  67272 ; 6191. ;    94.8 ;  1.30 ;  8.81 ;       ;   3.000 ;   1.70 ;   Cha ;     0.91 ;     1.90 ;     4.38 ;     6.44 ;    15.03 ;    31.49 ;    72.70 ;   106.89
               HIP   6184 ; 6331. ;    94.8 ;  1.30 ;  7.69 ;       ;   7.600 ;   2.68 ;   Cha ;     0.81 ;     1.68 ;     4.02 ;     5.35 ;    16.80 ;    35.13 ;    83.85 ;   111.53
               HIP  83673 ; 6651. ;    94.8 ;  1.40 ;  8.15 ;       ;   5.900 ;   2.32 ;   Cha ;     2.91 ;     6.05 ;    15.49 ;    16.65 ;    58.47 ;   121.67 ;   311.55 ;   335.05
               HIP  85101 ; 6257. ;    94.8 ;  1.30 ;  8.83 ;       ;   2.110 ;   1.42 ;   Cha ;     1.15 ;     2.40 ;     5.61 ;     7.88 ;    17.38 ;    36.38 ;    85.05 ;   119.54
               HIP  45775 ; 5962. ;    94.9 ;  1.14 ;  8.23 ;       ;   4.500 ;   2.11 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;     5.99 ;    12.58 ;    28.08 ;    47.07
               HIP  26192 ; 6149. ;    94.9 ;  1.25 ;  7.70 ;       ;   6.300 ;   2.47 ;   Cha ;     0.44 ;     0.93 ;     2.13 ;     3.22 ;     8.67 ;    18.16 ;    41.87 ;    63.15
               HIP  31316 ; 6580. ;    94.9 ;  1.40 ;  7.52 ;       ;   6.800 ;   2.50 ;   Cha ;     1.68 ;     3.50 ;     8.82 ;     9.91 ;    35.05 ;    73.01 ;   184.21 ;   206.96
               HIP  62474 ; 5780. ;    94.9 ;  1.05 ;  9.24 ;       ;   1.300 ;   1.15 ;   Cha ;     0.54 ;     1.14 ;     2.48 ;     4.16 ;     6.67 ;    14.03 ;    30.40 ;    50.96
               HIP  13223 ; 6463. ;    94.9 ;  1.40 ;  8.25 ;       ;   3.000 ;   1.67 ;   Cha ;     1.66 ;     3.46 ;     8.48 ;    10.34 ;    28.36 ;    59.19 ;   144.93 ;   176.69
               HIP  53228 ; 5006. ;    94.9 ;  0.79 ; 11.62 ;       ;   0.180 ;   0.45 ;   Cha ;     1.54 ;     3.28 ;     6.23 ;    10.14 ;    10.22 ;    21.75 ;    41.31 ;    67.22
               HIP  63702 ; 5899. ;    94.9 ;  1.11 ;  9.22 ;       ;   1.600 ;   1.26 ;   Cha ;     0.57 ;     1.20 ;     2.63 ;     4.41 ;     7.52 ;    15.81 ;    34.77 ;    58.36
                HD 105989 ; 6457. ;    94.9 ;  1.53 ;  7.44 ;       ;   3.426 ;   1.78 ;   Nor ;     1.08 ;     2.24 ;     5.51 ;     6.72 ;    19.86 ;    41.45 ;   101.70 ;   124.09
               HIP  24477 ; 7105. ;    94.9 ;  1.60 ;  7.34 ;       ;  13.000 ;   3.36 ;   Cha ;     8.07 ;    16.67 ;    48.34 ;    38.69 ;   209.01 ;   431.88 ;  1251.98 ;  1002.08
               HIP   2659 ; 6481. ;    94.9 ;  1.40 ;  8.50 ;       ;   3.230 ;   1.73 ;   Cha ;     2.01 ;     4.20 ;    10.30 ;    12.42 ;    34.96 ;    72.95 ;   179.14 ;   216.06
               HIP  11776 ; 6186. ;    94.9 ;  1.30 ;  9.12 ;       ;   2.130 ;   1.43 ;   Cha ;     1.06 ;     2.21 ;     5.10 ;     7.53 ;    16.10 ;    33.73 ;    77.64 ;   114.70
               HIP 109454 ; 6336. ;    94.9 ;  1.40 ;  8.05 ;       ;   5.150 ;   2.20 ;   Cha ;     0.99 ;     2.07 ;     4.93 ;     6.54 ;    19.40 ;    40.56 ;    96.76 ;   128.44
               HIP  48075 ; 5819. ;    94.9 ;  1.07 ;  9.67 ;       ;   1.800 ;   1.35 ;   Cha ;     0.70 ;     1.48 ;     3.21 ;     5.38 ;     9.43 ;    19.83 ;    42.99 ;    72.13
               HIP  33061 ; 5621. ;    94.9 ;  0.98 ;  9.05 ;       ;   1.800 ;   1.36 ;   Cha ;     0.45 ;     0.96 ;     2.04 ;     3.42 ;     5.87 ;    12.37 ;    26.33 ;    44.09
               HIP 106433 ; 5671. ;    94.9 ;  1.00 ; 10.22 ;       ;   0.530 ;   0.74 ;   Cha ;     0.90 ;     1.90 ;     4.01 ;     6.71 ;     8.63 ;    18.20 ;    38.47 ;    64.36
               HIP  81048 ; 6653. ;    94.9 ;  1.40 ;  7.85 ;       ;   9.300 ;   2.91 ;   Cha ;     2.51 ;     5.23 ;    13.41 ;    14.38 ;    56.63 ;   117.85 ;   302.25 ;   324.07
               HIP  68444 ; 6226. ;    94.9 ;  1.30 ;  8.74 ;       ;   4.130 ;   1.99 ;   Cha ;     0.98 ;     2.05 ;     4.78 ;     6.85 ;    17.62 ;    36.89 ;    85.78 ;   123.10
               HIP  14613 ; 5679. ;    94.9 ;  1.00 ;  7.25 ;       ;  11.600 ;   3.44 ;   Cha ;     0.18 ;     0.39 ;     0.84 ;     1.41 ;     3.81 ;     8.01 ;    17.40 ;    29.16
                 HD 19659 ; 5688. ;    94.9 ;  2.22 ;  7.11 ;       ;  10.965 ;   3.35 ;   Bre ;     0.17 ;     0.36 ;     0.79 ;     1.32 ;     5.25 ;    11.03 ;    24.02 ;    40.25
               HIP  21395 ; 5915. ;    94.9 ;  1.12 ;  9.04 ;       ;   1.600 ;   1.26 ;   Cha ;     0.52 ;     1.09 ;     2.41 ;     4.04 ;     6.89 ;    14.47 ;    31.94 ;    53.60
               HIP  46177 ; 6050. ;    94.9 ;  1.19 ;  7.83 ;       ;   6.300 ;   2.48 ;   Cha ;     0.34 ;     0.71 ;     1.61 ;     2.60 ;     6.50 ;    13.62 ;    30.86 ;    49.89
               HIP  33303 ; 6140. ;    94.9 ;  1.24 ;  8.76 ;       ;   1.700 ;   1.28 ;   Cha ;     0.74 ;     1.56 ;     3.57 ;     5.43 ;    10.48 ;    21.96 ;    50.25 ;    76.51
               HIP  82325 ; 6532. ;    94.9 ;  1.40 ;  8.19 ;       ;   4.240 ;   1.98 ;   Cha ;     2.01 ;     4.20 ;    10.45 ;    12.16 ;    37.44 ;    78.05 ;   194.20 ;   226.00
               HIP   7029 ; 6097. ;    94.9 ;  1.21 ;  8.65 ;       ;   2.120 ;   1.44 ;   Cha ;     0.61 ;     1.27 ;     2.90 ;     4.54 ;     8.95 ;    18.76 ;    42.63 ;    66.85
               HIP  27774 ; 6495. ;    94.9 ;  1.40 ;  8.16 ;       ;   4.800 ;   2.11 ;   Cha ;     1.76 ;     3.68 ;     9.07 ;    10.82 ;    33.83 ;    70.57 ;   174.13 ;   207.69
               HIP  54161 ; 6419. ;    94.9 ;  1.40 ;  9.00 ;       ;   1.500 ;   1.18 ;   Cha ;     2.14 ;     4.47 ;    10.79 ;    13.60 ;    30.75 ;    64.24 ;   155.12 ;   195.57
               HIP   1845 ; 6247. ;    95.0 ;  1.30 ;  9.09 ;       ;   2.300 ;   1.48 ;   Cha ;     1.28 ;     2.67 ;     6.22 ;     8.81 ;    19.77 ;    41.38 ;    96.38 ;   136.55
               HIP  91383 ; 6155. ;    95.0 ;  1.25 ;  7.75 ;       ;  10.000 ;   3.11 ;   Cha ;     0.46 ;     0.97 ;     2.24 ;     3.36 ;    10.19 ;    21.34 ;    49.24 ;    73.97
               HIP  41761 ; 5862. ;    95.0 ;  1.09 ;  9.78 ;       ;   0.750 ;   0.87 ;   Cha ;     0.76 ;     1.60 ;     3.48 ;     5.85 ;     8.26 ;    17.36 ;    37.81 ;    63.48
                HD 103002 ; 6531. ;    95.0 ;  1.32 ;  7.97 ;       ;   2.671 ;   1.57 ;   Nor ;     1.80 ;     3.75 ;     9.34 ;    10.86 ;    28.92 ;    60.28 ;   150.12 ;   174.59
               HIP  87420 ; 5576. ;    95.0 ;  0.97 ;  8.40 ;       ;   3.800 ;   1.98 ;   Cha ;     0.32 ;     0.66 ;     1.42 ;     2.37 ;     4.89 ;    10.30 ;    21.96 ;    36.79
               HIP  30911 ; 5940. ;    95.0 ;  1.13 ;  8.02 ;       ;   8.160 ;   2.84 ;   Cha ;     0.31 ;     0.64 ;     1.44 ;     2.41 ;     6.15 ;    12.91 ;    28.79 ;    48.23
               HIP   5137 ; 4989. ;    95.0 ;  0.79 ;  8.41 ;       ;   5.000 ;   2.35 ;   Cha ;     0.24 ;     0.51 ;     1.02 ;     1.69 ;     3.66 ;     7.76 ;    15.50 ;    25.75
               HIP  60935 ; 6537. ;    95.0 ;  1.40 ;  7.86 ;       ;   6.000 ;   2.35 ;   Cha ;     1.73 ;     3.62 ;     9.02 ;    10.44 ;    35.15 ;    73.28 ;   182.79 ;   211.67
               HIP  21505 ; 6044. ;    95.0 ;  1.18 ;  9.13 ;       ;   1.900 ;   1.36 ;   Cha ;     0.66 ;     1.38 ;     3.10 ;     5.05 ;     9.32 ;    19.55 ;    43.88 ;    71.50
               HIP  73982 ; 6079. ;    95.0 ;  1.20 ;  7.77 ;       ;   6.500 ;   2.52 ;   Cha ;     0.36 ;     0.76 ;     1.73 ;     2.74 ;     7.03 ;    14.74 ;    33.58 ;    53.18
               HIP  96321 ; 6072. ;    95.0 ;  1.20 ;  8.42 ;       ;   3.700 ;   1.90 ;   Cha ;     0.49 ;     1.04 ;     2.35 ;     3.75 ;     8.34 ;    17.49 ;    39.64 ;    63.21
               HIP 107288 ; 6415. ;    95.0 ;  1.40 ;  7.55 ;       ;   7.900 ;   2.72 ;   Cha ;     0.99 ;     2.07 ;     5.04 ;     6.33 ;    21.64 ;    45.17 ;   109.80 ;   137.86
               HIP  45994 ; 6321. ;    95.0 ;  1.30 ;  8.87 ;       ;   2.300 ;   1.47 ;   Cha ;     1.45 ;     3.03 ;     7.17 ;     9.65 ;    22.39 ;    46.83 ;   110.86 ;   149.21
                HD 111460 ; 6577. ;    95.0 ;  1.29 ;  8.39 ;       ;   2.622 ;   1.55 ;   Nor ;     2.58 ;     5.39 ;    13.53 ;    15.30 ;    40.84 ;    85.10 ;   213.78 ;   241.80
               HIP  11501 ; 5729. ;    95.0 ;  1.00 ;  8.87 ;       ;   2.400 ;   1.56 ;   Cha ;     0.43 ;     0.91 ;     1.97 ;     3.31 ;     6.07 ;    12.76 ;    27.58 ;    46.21
                 HD 87719 ; 5794. ;    95.0 ;  0.99 ;  8.66 ;       ;   0.931 ;   0.97 ;   Nor ;     0.40 ;     0.84 ;     1.83 ;     3.08 ;     4.38 ;     9.20 ;    20.07 ;    33.65
               HIP  90757 ; 6544. ;    95.0 ;  1.40 ;  8.07 ;       ;   3.600 ;   1.82 ;   Cha ;     1.98 ;     4.12 ;    10.28 ;    11.86 ;    35.24 ;    73.46 ;   183.37 ;   211.58
               HIP  77374 ; 5739. ;    95.0 ;  1.00 ;  9.16 ;       ;   3.800 ;   1.96 ;   Cha ;     0.51 ;     1.08 ;     2.32 ;     3.89 ;     8.00 ;    16.83 ;    36.32 ;    60.86
               HIP  39286 ; 6904. ;    95.0 ;  1.50 ;  6.75 ;       ;  15.000 ;   3.64 ;   Cha ;     3.22 ;     6.68 ;    18.33 ;    16.60 ;    84.17 ;   174.45 ;   478.72 ;   433.55
               HIP  83977 ; 5423. ;    95.0 ;  0.91 ;  8.99 ;       ;   1.700 ;   1.34 ;   Cha ;     0.40 ;     0.85 ;     1.77 ;     2.95 ;     4.97 ;    10.49 ;    21.84 ;    36.51
               HIP  79486 ; 6124. ;    95.0 ;  1.23 ;  7.82 ;       ;   6.700 ;   2.55 ;   Cha ;     0.43 ;     0.91 ;     2.08 ;     3.20 ;     8.57 ;    17.95 ;    41.19 ;    63.24
               HIP 110466 ; 6131. ;    95.0 ;  1.23 ;  9.26 ;       ;   1.700 ;   1.28 ;   Cha ;     0.95 ;     1.98 ;     4.51 ;     6.92 ;    13.26 ;    27.81 ;    63.31 ;    97.17
               HIP  73967 ; 4814. ;    95.0 ;  0.74 ;  8.95 ;       ;   2.400 ;   1.64 ;   Cha ;     0.32 ;     0.68 ;     1.29 ;     1.97 ;     3.92 ;     8.37 ;    15.86 ;    24.28
               HIP  58932 ; 5900. ;    95.0 ;  1.11 ;  9.03 ;       ;   2.000 ;   1.41 ;   Cha ;     0.51 ;     1.08 ;     2.37 ;     3.98 ;     7.17 ;    15.07 ;    33.19 ;    55.70
               HIP 105371 ; 5873. ;    95.0 ;  1.10 ;  8.19 ;       ;   4.100 ;   2.02 ;   Cha ;     0.33 ;     0.68 ;     1.51 ;     2.53 ;     5.43 ;    11.40 ;    25.18 ;    42.19
               HIP  20155 ; 6351. ;    95.0 ;  1.40 ;  7.08 ;       ;  12.400 ;   3.42 ;   Cha ;     0.64 ;     1.33 ;     3.20 ;     4.19 ;    15.56 ;    32.52 ;    78.13 ;   102.31
               HIP  87048 ; 6374. ;    95.1 ;  1.40 ;  7.97 ;       ;   5.300 ;   2.23 ;   Cha ;     1.07 ;     2.24 ;     5.39 ;     6.97 ;    21.18 ;    44.26 ;   106.45 ;   137.65
               HIP   1545 ; 6704. ;    95.1 ;  1.40 ;  8.00 ;       ;   4.000 ;   1.90 ;   Cha ;     3.20 ;     6.64 ;    17.25 ;    17.90 ;    58.25 ;   121.12 ;   314.45 ;   326.34
               HIP  65222 ; 6075. ;    95.1 ;  1.20 ;  9.36 ;       ;   2.220 ;   1.47 ;   Cha ;     0.83 ;     1.74 ;     3.92 ;     6.25 ;    12.30 ;    25.80 ;    58.12 ;    92.76
               HIP  51414 ; 5653. ;    95.1 ;  1.00 ;  7.14 ;       ;  15.000 ;   3.92 ;   Cha ;     0.17 ;     0.36 ;     0.78 ;     1.32 ;     3.81 ;     8.01 ;    17.37 ;    29.12
               HIP  71684 ; 6064. ;    95.1 ;  1.19 ;  9.25 ;       ;   1.800 ;   1.32 ;   Cha ;     0.75 ;     1.57 ;     3.54 ;     5.69 ;    10.52 ;    22.08 ;    49.69 ;    79.87
               HIP  52824 ; 6332. ;    95.1 ;  1.40 ;  8.32 ;       ;   3.600 ;   1.84 ;   Cha ;     1.12 ;     2.34 ;     5.57 ;     7.42 ;    20.09 ;    42.00 ;    99.96 ;   133.19
               HIP   9579 ; 6145. ;    95.1 ;  1.24 ;  8.69 ;       ;   3.300 ;   1.79 ;   Cha ;     0.73 ;     1.53 ;     3.51 ;     5.33 ;    12.17 ;    25.50 ;    58.42 ;    88.62
               HIP 101230 ; 6319. ;    95.1 ;  1.30 ;  8.52 ;       ;   2.600 ;   1.57 ;   Cha ;     1.19 ;     2.49 ;     5.91 ;     7.95 ;    19.00 ;    39.73 ;    94.22 ;   126.77
               HIP  30123 ; 6738. ;    95.1 ;  1.40 ;  7.35 ;       ;  10.700 ;   3.10 ;   Cha ;     2.56 ;     5.33 ;    13.98 ;    14.14 ;    59.70 ;   124.05 ;   325.52 ;   329.23
                HD 189345 ; 6310. ;    95.1 ;  1.23 ;  8.49 ;       ;   2.020 ;   1.38 ;   Nor ;     1.14 ;     2.39 ;     5.65 ;     7.65 ;    16.62 ;    34.75 ;    82.27 ;   111.39
                HD 218130 ; 6577. ;    95.1 ;  1.30 ;  8.14 ;       ;   2.663 ;   1.56 ;   Nor ;     2.27 ;     4.73 ;    11.89 ;    13.43 ;    36.14 ;    75.29 ;   189.36 ;   213.87
               HIP  62431 ; 6719. ;    95.1 ;  1.40 ;  8.10 ;       ;   8.800 ;   2.82 ;   Cha ;     3.53 ;     7.34 ;    19.12 ;    19.66 ;    78.34 ;   162.86 ;   424.27 ;   436.29
               HIP   2673 ; 6427. ;    95.1 ;  1.40 ;  8.33 ;       ;   3.600 ;   1.83 ;   Cha ;     1.54 ;     3.22 ;     7.81 ;     9.76 ;    27.58 ;    57.58 ;   139.83 ;   174.72
               HIP  76122 ; 5646. ;    95.1 ;  0.99 ;  9.20 ;       ;   4.080 ;   2.05 ;   Cha ;     0.50 ;     1.05 ;     2.24 ;     3.75 ;     7.93 ;    16.70 ;    35.63 ;    59.65
               HIP  39295 ; 5277. ;    95.1 ;  0.87 ; 10.25 ;       ;   0.424 ;   0.67 ;   Cha ;     0.76 ;     1.60 ;     3.23 ;     5.35 ;     6.48 ;    13.71 ;    27.60 ;    45.80
               HIP  70132 ; 6739. ;    95.1 ;  1.40 ;  7.72 ;       ;   7.200 ;   2.55 ;   Cha ;     3.09 ;     6.43 ;    16.85 ;    17.07 ;    65.24 ;   135.57 ;   355.46 ;   359.97
               HIP 112307 ; 6098. ;    95.1 ;  1.21 ;  8.72 ;       ;   4.180 ;   2.01 ;   Cha ;     0.63 ;     1.32 ;     3.01 ;     4.72 ;    11.02 ;    23.11 ;    52.52 ;    82.31
               HIP  67476 ; 5702. ;    95.1 ;  1.00 ; 10.49 ;       ;   0.490 ;   0.71 ;   Cha ;     1.07 ;     2.26 ;     4.77 ;     7.99 ;    10.06 ;    21.21 ;    44.84 ;    75.07
                HD 221552 ; 6683. ;    95.1 ;  1.42 ;  7.79 ;       ;   3.389 ;   1.75 ;   Nor ;     2.68 ;     5.57 ;    14.40 ;    15.13 ;    47.20 ;    98.16 ;   253.74 ;   266.57
               HIP  99722 ; 6509. ;    95.1 ;  1.40 ;  8.50 ;       ;   3.600 ;   1.82 ;   Cha ;     2.20 ;     4.59 ;    11.35 ;    13.44 ;    39.33 ;    82.03 ;   202.71 ;   239.97
               HIP  40462 ; 6501. ;    95.1 ;  1.40 ;  7.23 ;       ;  10.000 ;   3.04 ;   Cha ;     1.12 ;     2.34 ;     5.80 ;     6.87 ;    25.88 ;    53.96 ;   133.82 ;   158.34
               HIP  68645 ; 6127. ;    95.1 ;  1.23 ;  8.45 ;       ;   3.220 ;   1.77 ;   Cha ;     0.61 ;     1.27 ;     2.90 ;     4.45 ;     9.96 ;    20.88 ;    47.76 ;    73.30
               HIP  51471 ; 6533. ;    95.1 ;  1.40 ;  8.75 ;       ;   2.070 ;   1.38 ;   Cha ;     2.71 ;     5.66 ;    14.04 ;    16.38 ;    42.14 ;    87.87 ;   218.09 ;   254.46
               HIP  59002 ; 5733. ;    95.1 ;  1.00 ;  7.84 ;       ;   5.900 ;   2.45 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     4.43 ;     9.32 ;    20.31 ;    34.03
               HIP   2231 ; 5987. ;    95.1 ;  1.15 ;  7.94 ;       ;   4.000 ;   1.98 ;   Cha ;     0.30 ;     0.63 ;     1.42 ;     2.37 ;     5.08 ;    10.66 ;    23.91 ;    40.05
               HIP  18369 ; 5629. ;    95.1 ;  0.99 ; 10.23 ;       ;   1.000 ;   1.01 ;   Cha ;     0.88 ;     1.86 ;     3.92 ;     6.55 ;     9.90 ;    20.87 ;    43.88 ;    73.36
               HIP  38890 ; 6478. ;    95.2 ;  1.40 ;  8.26 ;       ;   3.500 ;   1.80 ;   Cha ;     1.76 ;     3.67 ;     9.01 ;    10.87 ;    31.18 ;    65.06 ;   159.84 ;   192.93
               HIP  15372 ; 6659. ;    95.2 ;  1.40 ;  8.34 ;       ;   3.300 ;   1.73 ;   Cha ;     3.30 ;     6.86 ;    17.58 ;    18.83 ;    57.33 ;   119.30 ;   305.84 ;   327.57
               HIP  51713 ; 6690. ;    95.2 ;  1.40 ;  7.28 ;       ;   7.900 ;   2.67 ;   Cha ;     2.12 ;     4.40 ;    11.41 ;    11.91 ;    45.76 ;    95.15 ;   246.74 ;   257.45
                HD 112337 ; 5470. ;    95.2 ;  1.04 ;  9.08 ;       ;   0.816 ;   0.92 ;   Nor ;     0.43 ;     0.91 ;     1.91 ;     3.18 ;     4.73 ;     9.98 ;    20.87 ;    34.90
               HIP  67239 ; 6243. ;    95.2 ;  1.30 ;  6.08 ;       ;  27.000 ;   5.08 ;   Cha ;     0.27 ;     0.57 ;     1.34 ;     1.89 ;     7.81 ;    16.33 ;    38.53 ;    54.25
                HD 120064 ; 6016. ;    95.2 ;  2.74 ;  5.97 ;       ;  26.915 ;   5.14 ;   Bre ;     0.12 ;     0.25 ;     0.57 ;     0.94 ;     5.04 ;    10.57 ;    23.99 ;    39.61
               HIP  79617 ; 5856. ;    95.2 ;  1.09 ; 10.04 ;       ;   1.000 ;   1.00 ;   Cha ;     0.88 ;     1.86 ;     4.03 ;     6.77 ;    10.31 ;    21.68 ;    47.02 ;    78.99
               HIP 104983 ; 6955. ;    95.2 ;  1.50 ;  7.97 ;       ;   4.600 ;   2.01 ;   Cha ;     6.97 ;    14.44 ;    40.09 ;    35.41 ;   135.36 ;   280.35 ;   778.21 ;   687.27
               HIP  79717 ; 5670. ;    95.2 ;  1.00 ;  9.95 ;       ;   1.000 ;   1.01 ;   Cha ;     0.77 ;     1.62 ;     3.44 ;     5.75 ;     8.64 ;    18.22 ;    38.63 ;    64.65
               HIP   9785 ; 6557. ;    95.2 ;  1.40 ;  6.88 ;       ;  12.200 ;   3.35 ;   Cha ;     1.13 ;     2.35 ;     5.91 ;     6.72 ;    27.27 ;    56.81 ;   142.85 ;   162.57
                HD 222011 ; 5662. ;    95.2 ;  0.95 ;  9.06 ;       ;   0.781 ;   0.89 ;   Nor ;     0.47 ;     0.98 ;     2.11 ;     3.53 ;     4.82 ;    10.14 ;    21.70 ;    36.34
               HIP  48007 ; 6595. ;    95.2 ;  1.40 ;  7.13 ;       ;  13.000 ;   3.45 ;   Cha ;     1.45 ;     3.01 ;     7.64 ;     8.48 ;    35.51 ;    73.96 ;   187.48 ;   208.20
               HIP  62221 ; 6254. ;    95.2 ;  1.30 ;  8.97 ;       ;   2.000 ;   1.38 ;   Cha ;     1.22 ;     2.55 ;     5.96 ;     8.40 ;    18.27 ;    38.24 ;    89.25 ;   125.78
               HIP  15624 ; 6642. ;    95.2 ;  1.40 ;  8.17 ;       ;   4.000 ;   1.91 ;   Cha ;     2.85 ;     5.94 ;    15.17 ;    16.41 ;    52.08 ;   108.40 ;   276.94 ;   299.63
               HIP 113272 ; 6447. ;    95.2 ;  1.40 ;  8.44 ;       ;   2.300 ;   1.46 ;   Cha ;     1.74 ;     3.64 ;     8.87 ;    10.95 ;    27.89 ;    58.22 ;   141.92 ;   175.05
               HIP  92591 ; 4893. ;    95.2 ;  0.76 ;  8.74 ;       ;   4.500 ;   2.24 ;   Cha ;     0.29 ;     0.61 ;     1.18 ;     1.87 ;     4.16 ;     8.85 ;    17.18 ;    27.28
                 HD 85077 ; 5754. ;    95.2 ;  1.16 ;  8.39 ;       ;   1.243 ;   1.12 ;   Nor ;     0.34 ;     0.72 ;     1.56 ;     2.61 ;     4.34 ;     9.14 ;    19.88 ;    33.31
                  HD 1093 ; 6209. ;    95.2 ;  1.14 ;  8.48 ;       ;   1.627 ;   1.25 ;   Nor ;     0.81 ;     1.70 ;     3.94 ;     5.72 ;    10.81 ;    22.63 ;    52.54 ;    76.22
               HIP  47614 ; 5944. ;    95.2 ;  1.13 ;  8.38 ;       ;   2.600 ;   1.60 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.91 ;     5.58 ;    11.72 ;    26.09 ;    43.73
                 HD 20259 ; 5998. ;    95.2 ;  1.07 ;  8.58 ;       ;   1.248 ;   1.11 ;   Nor ;     0.42 ;     0.88 ;     1.98 ;     3.32 ;     5.13 ;    10.76 ;    24.08 ;    40.38
                 HD 26735 ; 5728. ;    95.2 ;  0.99 ;  8.04 ;       ;   0.889 ;   0.95 ;   Nor ;     0.28 ;     0.59 ;     1.28 ;     2.15 ;     3.04 ;     6.40 ;    13.91 ;    23.31
               HIP  81661 ; 6937. ;    95.2 ;  1.50 ;  7.44 ;       ;   7.900 ;   2.64 ;   Cha ;     5.02 ;    10.40 ;    28.76 ;    25.60 ;   111.61 ;   231.21 ;   639.39 ;   569.05
                  HD 6628 ; 4803. ;    95.2 ;  0.84 ;  7.77 ;       ;  10.965 ;   3.51 ;   Bre ;     0.17 ;     0.37 ;     0.70 ;     1.08 ;     3.30 ;     7.04 ;    13.50 ;    20.71
               HIP  12808 ; 7034. ;    95.2 ;  1.60 ;  7.24 ;       ;   8.900 ;   2.79 ;   Cha ;     6.17 ;    12.76 ;    36.27 ;    30.33 ;   145.62 ;   301.22 ;   855.99 ;   715.70
               HIP  28321 ; 6800. ;    95.3 ;  1.50 ;  6.24 ;       ;  21.700 ;   4.41 ;   Cha ;     1.80 ;     3.74 ;     9.99 ;     9.66 ;    51.71 ;   107.35 ;   286.88 ;   277.34
               HIP 105360 ; 6980. ;    95.3 ;  1.50 ;  7.65 ;       ;   6.600 ;   2.41 ;   Cha ;     6.40 ;    13.26 ;    37.08 ;    32.16 ;   135.96 ;   281.48 ;   787.35 ;   682.89
               HIP   2303 ; 6456. ;    95.3 ;  1.40 ;  8.64 ;       ;   4.300 ;   2.00 ;   Cha ;     1.99 ;     4.16 ;    10.15 ;    12.46 ;    37.26 ;    77.77 ;   189.75 ;   232.90
               HIP  35018 ; 6164. ;    95.3 ;  1.30 ;  9.22 ;       ;   3.000 ;   1.70 ;   Cha ;     1.04 ;     2.17 ;     4.98 ;     7.47 ;    17.24 ;    36.12 ;    82.75 ;   124.15
               HIP  72028 ; 5986. ;    95.3 ;  1.15 ;  9.57 ;       ;   1.500 ;   1.22 ;   Cha ;     0.72 ;     1.50 ;     3.33 ;     5.60 ;     9.45 ;    19.85 ;    44.02 ;    74.02
               HIP  11689 ; 5283. ;    95.3 ;  0.87 ;  8.72 ;       ;   3.230 ;   1.86 ;   Cha ;     0.32 ;     0.68 ;     1.41 ;     2.35 ;     4.60 ;     9.73 ;    20.01 ;    33.44
               HIP  43860 ; 6149. ;    95.3 ;  1.25 ;  9.49 ;       ;   1.140 ;   1.05 ;   Cha ;     1.14 ;     2.39 ;     5.45 ;     8.28 ;    14.60 ;    30.61 ;    69.78 ;   105.90
               HIP  98189 ; 5935. ;    95.3 ;  1.13 ;  9.32 ;       ;   1.900 ;   1.37 ;   Cha ;     0.61 ;     1.28 ;     2.83 ;     4.76 ;     8.50 ;    17.86 ;    39.42 ;    66.20
               HIP  32262 ; 6131. ;    95.3 ;  1.23 ;  8.60 ;       ;   2.300 ;   1.49 ;   Cha ;     0.66 ;     1.39 ;     3.18 ;     4.87 ;    10.03 ;    21.03 ;    48.10 ;    73.65
                 HD 87793 ; 6124. ;    95.3 ;  1.40 ;  7.15 ;       ;   2.321 ;   1.50 ;   Nor ;     0.31 ;     0.65 ;     1.49 ;     2.28 ;     4.99 ;    10.46 ;    24.06 ;    36.90
               HIP   8383 ; 6220. ;    95.3 ;  1.30 ;  9.58 ;       ;   1.300 ;   1.12 ;   Cha ;     1.52 ;     3.19 ;     7.35 ;    10.64 ;    20.46 ;    42.86 ;    98.94 ;   143.12
                 HD 61995 ; 4989. ;    95.3 ;  1.35 ;  7.18 ;       ;  11.220 ;   3.52 ;   Bre ;     0.13 ;     0.27 ;     0.55 ;     0.92 ;     3.13 ;     6.63 ;    13.39 ;    22.34
               HIP  11924 ; 5914. ;    95.3 ;  1.12 ;  8.13 ;       ;   4.500 ;   2.11 ;   Cha ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     5.52 ;    11.60 ;    25.76 ;    43.16
               HIP  82830 ; 5229. ;    95.3 ;  0.85 ; 10.97 ;       ;   0.413 ;   0.67 ;   Cha ;     1.14 ;     2.42 ;     4.78 ;     7.88 ;     9.59 ;    20.33 ;    40.20 ;    66.30
               HIP  11839 ; 6405. ;    95.3 ;  1.40 ;  8.89 ;       ;   2.700 ;   1.59 ;   Cha ;     1.93 ;     4.02 ;     9.70 ;    12.33 ;    32.11 ;    67.08 ;   161.60 ;   205.53
               HIP  21608 ; 6051. ;    95.3 ;  1.19 ;  8.57 ;       ;   3.300 ;   1.80 ;   Cha ;     0.50 ;     1.05 ;     2.36 ;     3.82 ;     8.14 ;    17.07 ;    38.52 ;    62.35
               HIP  90775 ; 7013. ;    95.3 ;  1.60 ;  7.06 ;       ;  10.900 ;   3.09 ;   Cha ;     5.29 ;    10.95 ;    30.93 ;    26.18 ;   131.39 ;   271.88 ;   768.28 ;   650.22
               HIP  55549 ; 6330. ;    95.3 ;  1.30 ;  6.69 ;       ;  18.000 ;   4.12 ;   Cha ;     0.49 ;     1.02 ;     2.44 ;     3.24 ;    12.63 ;    26.39 ;    63.22 ;    83.91
               HIP  16509 ; 5954. ;    95.3 ;  1.13 ;  5.84 ;       ;  35.000 ;   5.88 ;   Cha ;     0.10 ;     0.22 ;     0.49 ;     0.83 ;     3.01 ;     6.32 ;    14.22 ;    23.77
               HIP 107328 ; 5315. ;    95.3 ;  0.88 ; 10.49 ;       ;   0.600 ;   0.80 ;   Cha ;     0.89 ;     1.88 ;     3.78 ;     6.27 ;     8.31 ;    17.60 ;    35.45 ;    58.79
               HIP  75139 ; 6258. ;    95.3 ;  1.30 ;  8.59 ;       ;   2.900 ;   1.66 ;   Cha ;     1.01 ;     2.11 ;     4.95 ;     6.94 ;    16.58 ;    34.70 ;    81.26 ;   114.01
               HIP  16713 ; 6336. ;    95.3 ;  1.40 ;  6.75 ;       ;  10.000 ;   3.07 ;   Cha ;     0.51 ;     1.08 ;     2.58 ;     3.41 ;    11.92 ;    24.91 ;    59.72 ;    78.95
               HIP 112830 ; 4410. ;    95.3 ;  0.65 ; 11.91 ;       ;   0.570 ;   0.81 ;   Cha ;     1.76 ;     3.95 ;     5.82 ;     7.72 ;    14.29 ;    32.11 ;    47.27 ;    62.66
               HIP 112497 ; 6246. ;    95.3 ;  1.30 ;  8.94 ;       ;   3.500 ;   1.83 ;   Cha ;     1.17 ;     2.45 ;     5.71 ;     8.08 ;    20.14 ;    42.15 ;    98.26 ;   139.22
               HIP  77108 ; 6730. ;    95.4 ;  1.40 ;  8.24 ;       ;   3.700 ;   1.83 ;   Cha ;     3.92 ;     8.16 ;    21.30 ;    21.76 ;    70.09 ;   145.69 ;   380.43 ;   388.76
               HIP   7480 ; 5971. ;    95.4 ;  1.14 ;  8.74 ;       ;   2.500 ;   1.57 ;   Cha ;     0.45 ;     0.95 ;     2.12 ;     3.55 ;     6.77 ;    14.21 ;    31.65 ;    53.10
               HIP  58115 ; 6266. ;    95.4 ;  1.30 ;  8.29 ;       ;   4.900 ;   2.16 ;   Cha ;     0.88 ;     1.85 ;     4.35 ;     6.06 ;    16.56 ;    34.65 ;    81.41 ;   113.46
               HIP 111054 ; 6447. ;    95.4 ;  1.40 ;  8.04 ;       ;   4.230 ;   1.98 ;   Cha ;     1.41 ;     2.95 ;     7.20 ;     8.87 ;    26.31 ;    54.92 ;   134.14 ;   165.14
               HIP  31802 ; 6330. ;    95.4 ;  1.30 ;  7.96 ;       ;   5.000 ;   2.17 ;   Cha ;     0.92 ;     1.93 ;     4.60 ;     6.13 ;    17.33 ;    36.23 ;    86.36 ;   115.07
               HIP  69441 ; 6171. ;    95.4 ;  1.30 ;  8.00 ;       ;   8.140 ;   2.80 ;   Cha ;     0.56 ;     1.16 ;     2.69 ;     4.00 ;    11.84 ;    24.81 ;    57.33 ;    85.23
               HIP  48249 ; 6869. ;    95.4 ;  1.50 ;  7.81 ;       ;   5.900 ;   2.29 ;   Cha ;     4.91 ;    10.18 ;    27.60 ;    25.72 ;   101.60 ;   210.70 ;   571.49 ;   532.44
               HIP  70105 ; 5962. ;    95.4 ;  1.14 ;  8.38 ;       ;   3.600 ;   1.89 ;   Cha ;     0.37 ;     0.78 ;     1.75 ;     2.93 ;     6.12 ;    12.85 ;    28.65 ;    48.03
               HIP  89668 ; 5187. ;    95.4 ;  0.84 ;  8.81 ;       ;   3.110 ;   1.83 ;   Cha ;     0.32 ;     0.69 ;     1.40 ;     2.33 ;     4.51 ;     9.53 ;    19.38 ;    32.35
                HD 224216 ; 6823. ;    95.4 ;  1.51 ;  7.48 ;       ;   4.163 ;   1.93 ;   Nor ;     3.59 ;     7.44 ;    19.96 ;    19.11 ;    68.34 ;   141.83 ;   380.36 ;   364.17
               HIP  13159 ; 5923. ;    95.4 ;  1.12 ;  9.76 ;       ;   0.809 ;   0.90 ;   Cha ;     0.78 ;     1.63 ;     3.58 ;     6.01 ;     8.68 ;    18.25 ;    40.05 ;    67.32
               HIP  62858 ; 6000. ;    95.4 ;  1.16 ;  9.62 ;       ;   1.000 ;   0.99 ;   Cha ;     0.74 ;     1.56 ;     3.46 ;     5.83 ;     8.90 ;    18.70 ;    41.50 ;    69.83
                 HD 26205 ; 5821. ;    95.4 ;  1.08 ;  9.23 ;       ;   1.128 ;   1.06 ;   Nor ;     0.55 ;     1.16 ;     2.52 ;     4.23 ;     6.60 ;    13.89 ;    30.25 ;    50.73
               HIP  41005 ; 6133. ;    95.4 ;  1.24 ;  9.46 ;       ;   1.600 ;   1.24 ;   Cha ;     1.06 ;     2.23 ;     5.07 ;     7.77 ;    14.75 ;    30.92 ;    70.31 ;   107.87
               HIP  29311 ; 6553. ;    95.4 ;  1.40 ;  8.12 ;       ;   5.160 ;   2.18 ;   Cha ;     2.08 ;     4.34 ;    10.86 ;    12.46 ;    40.64 ;    84.70 ;   211.84 ;   243.03
                 HD 75734 ; 6471. ;    95.4 ;  1.15 ;  8.41 ;       ;   1.954 ;   1.35 ;   Nor ;     1.86 ;     3.88 ;     9.51 ;    11.54 ;    25.86 ;    53.95 ;   132.26 ;   160.47
               HIP  55402 ; 5815. ;    95.4 ;  1.07 ;  9.41 ;       ;   1.000 ;   1.00 ;   Cha ;     0.61 ;     1.28 ;     2.77 ;     4.65 ;     7.02 ;    14.76 ;    32.06 ;    53.78
               HIP  96845 ; 6402. ;    95.4 ;  1.40 ;  7.38 ;       ;   9.300 ;   2.95 ;   Cha ;     0.87 ;     1.82 ;     4.42 ;     5.60 ;    19.82 ;    41.40 ;   100.41 ;   127.11
               HIP  15343 ; 6168. ;    95.4 ;  1.30 ;  7.71 ;       ;   7.600 ;   2.71 ;   Cha ;     0.47 ;     0.99 ;     2.30 ;     3.42 ;     9.93 ;    20.79 ;    48.10 ;    71.60
               HIP  56826 ; 6323. ;    95.4 ;  1.30 ;  7.86 ;       ;   3.500 ;   1.82 ;   Cha ;     0.86 ;     1.79 ;     4.27 ;     5.72 ;    14.75 ;    30.83 ;    73.41 ;    98.24
               HIP  19432 ; 5759. ;    95.4 ;  1.00 ;  9.79 ;       ;   0.907 ;   0.96 ;   Cha ;     0.73 ;     1.54 ;     3.30 ;     5.54 ;     7.99 ;    16.82 ;    36.14 ;    60.58
              BD +34 4254 ; 6138. ;    95.4 ;  1.04 ;  8.80 ;       ;   1.293 ;   1.12 ;   Nor ;     0.75 ;     1.58 ;     3.62 ;     5.52 ;     9.09 ;    19.06 ;    43.58 ;    66.47
               HIP  54794 ; 6633. ;    95.4 ;  1.40 ;  8.27 ;       ;   5.000 ;   2.13 ;   Cha ;     2.91 ;     6.07 ;    15.46 ;    16.83 ;    56.27 ;   117.15 ;   298.49 ;   325.05
               HIP  90896 ; 5781. ;    95.4 ;  1.05 ;  9.62 ;       ;   1.900 ;   1.39 ;   Cha ;     0.67 ;     1.41 ;     3.05 ;     5.12 ;     9.06 ;    19.06 ;    41.15 ;    69.00
               HIP  66813 ; 6065. ;    95.4 ;  1.19 ;  9.31 ;       ;   1.500 ;   1.21 ;   Cha ;     0.78 ;     1.63 ;     3.67 ;     5.90 ;    10.43 ;    21.88 ;    49.23 ;    79.10
               HIP  45200 ; 5965. ;    95.4 ;  1.14 ;  8.92 ;       ;   2.000 ;   1.41 ;   Cha ;     0.50 ;     1.04 ;     2.32 ;     3.89 ;     7.03 ;    14.76 ;    32.82 ;    55.08
               HIP   2015 ; 6504. ;    95.4 ;  1.40 ;  8.22 ;       ;   3.400 ;   1.77 ;   Cha ;     1.87 ;     3.91 ;     9.66 ;    11.45 ;    32.98 ;    68.79 ;   170.03 ;   201.64
               HIP  92998 ; 6046. ;    95.4 ;  1.18 ;  9.47 ;       ;   2.190 ;   1.46 ;   Cha ;     0.80 ;     1.68 ;     3.76 ;     6.12 ;    11.73 ;    24.62 ;    55.13 ;    89.80
               HIP  62652 ; 5714. ;    95.4 ;  1.00 ;  9.46 ;       ;   0.980 ;   1.00 ;   Cha ;     0.59 ;     1.25 ;     2.69 ;     4.50 ;     6.64 ;    13.99 ;    29.99 ;    50.24
               HIP  93584 ; 6124. ;    95.5 ;  1.23 ;  8.55 ;       ;   4.600 ;   2.11 ;   Cha ;     0.63 ;     1.32 ;     3.02 ;     4.64 ;    11.34 ;    23.78 ;    54.33 ;    83.58
               HIP  84837 ; 6169. ;    95.5 ;  1.30 ;  8.90 ;       ;   2.900 ;   1.67 ;   Cha ;     0.88 ;     1.85 ;     4.25 ;     6.35 ;    14.54 ;    30.47 ;    70.04 ;   104.58
               HIP  40951 ; 6631. ;    95.5 ;  1.40 ;  8.57 ;       ;   2.700 ;   1.57 ;   Cha ;     3.40 ;     7.08 ;    18.01 ;    19.67 ;    56.31 ;   117.22 ;   298.13 ;   325.72
               HIP  96964 ; 6265. ;    95.5 ;  1.30 ;  8.86 ;       ;   3.000 ;   1.69 ;   Cha ;     1.20 ;     2.50 ;     5.86 ;     8.19 ;    19.80 ;    41.44 ;    97.00 ;   135.61
               HIP 102491 ; 5897. ;    95.5 ;  1.11 ;  9.15 ;       ;   1.900 ;   1.38 ;   Cha ;     0.55 ;     1.15 ;     2.52 ;     4.23 ;     7.54 ;    15.84 ;    34.84 ;    58.47
               HIP  45421 ; 6859. ;    95.5 ;  1.50 ;  6.38 ;       ;  21.300 ;   4.35 ;   Cha ;     2.33 ;     4.82 ;    13.09 ;    12.18 ;    66.38 ;   137.68 ;   373.55 ;   347.71
                HD 165003 ; 6281. ;    95.5 ;  1.15 ;  7.37 ;       ;   1.733 ;   1.28 ;   Nor ;     0.58 ;     1.22 ;     2.88 ;     3.96 ;     7.90 ;    16.53 ;    39.10 ;    53.79
               HIP  10590 ; 6890. ;    95.5 ;  1.50 ;  7.82 ;       ;   5.100 ;   2.13 ;   Cha ;     5.25 ;    10.88 ;    29.66 ;    27.27 ;   104.65 ;   216.97 ;   591.84 ;   544.06
               HIP   5574 ; 5964. ;    95.5 ;  1.14 ;  9.59 ;       ;   2.120 ;   1.45 ;   Cha ;     0.72 ;     1.51 ;     3.34 ;     5.61 ;    10.32 ;    21.68 ;    47.91 ;    80.56
               HIP  31341 ; 6339. ;    95.5 ;  1.40 ;  7.75 ;       ;   6.700 ;   2.51 ;   Cha ;     0.86 ;     1.79 ;     4.28 ;     5.66 ;    17.94 ;    37.49 ;    89.62 ;   118.58
               HIP  86551 ; 5851. ;    95.5 ;  1.09 ;  7.93 ;       ;   5.900 ;   2.43 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.19 ;     5.13 ;    10.77 ;    23.76 ;    39.81
               HIP  78698 ; 6324. ;    95.5 ;  1.30 ;  8.56 ;       ;   5.900 ;   2.36 ;   Cha ;     1.24 ;     2.59 ;     6.14 ;     8.24 ;    24.24 ;    50.68 ;   120.27 ;   161.30
               HIP 101655 ; 5717. ;    95.5 ;  1.00 ; 10.24 ;       ;   1.090 ;   1.05 ;   Cha ;     0.93 ;     1.96 ;     4.17 ;     6.98 ;    10.67 ;    22.49 ;    47.79 ;    80.04
               HIP  54521 ; 6597. ;    95.5 ;  1.40 ;  8.61 ;       ;   2.700 ;   1.57 ;   Cha ;     3.10 ;     6.46 ;    16.30 ;    18.21 ;    51.41 ;   107.09 ;   270.05 ;   301.78
               HIP  13986 ; 6248. ;    95.6 ;  1.30 ;  7.85 ;       ;   3.800 ;   1.90 ;   Cha ;     0.67 ;     1.39 ;     3.27 ;     4.61 ;    11.71 ;    24.51 ;    57.51 ;    81.03
  2MASS J14341604-6024290 ; 3887. ;    95.6 ;  0.60 ;  9.45 ;  6.50 ;   0.062 ;   0.27 ;   Gai ;     0.30 ;     0.86 ;     0.79 ;     1.56 ;     1.34 ;     3.87 ;     3.56 ;     7.04
               HIP  91272 ; 6833. ;    95.6 ;  1.50 ;  7.80 ;       ;   5.000 ;   2.11 ;   Cha ;     4.34 ;     9.00 ;    24.17 ;    23.04 ;    86.21 ;   178.89 ;   480.59 ;   458.16
               HIP  15668 ; 5321. ;    95.6 ;  0.88 ; 10.53 ;       ;   1.300 ;   1.18 ;   Cha ;     0.91 ;     1.94 ;     3.90 ;     6.47 ;    10.41 ;    22.02 ;    44.37 ;    73.57
               HIP 107258 ; 7107. ;    95.6 ;  1.60 ;  7.49 ;       ;   7.900 ;   2.62 ;   Cha ;     8.79 ;    18.16 ;    52.65 ;    42.14 ;   200.93 ;   415.18 ;  1204.03 ;   963.57
               HIP  91148 ; 6195. ;    95.6 ;  1.30 ;  8.73 ;       ;   2.500 ;   1.55 ;   Cha ;     0.88 ;     1.85 ;     4.28 ;     6.27 ;    14.00 ;    29.32 ;    67.79 ;    99.36
                 HD 69871 ; 6310. ;    95.6 ;  1.27 ;  8.78 ;       ;   2.153 ;   1.43 ;   Nor ;     1.33 ;     2.78 ;     6.57 ;     8.91 ;    20.00 ;    41.83 ;    98.84 ;   134.00
               HIP  10581 ; 6729. ;    95.6 ;  1.40 ;  8.23 ;       ;   4.000 ;   1.90 ;   Cha ;     3.88 ;     8.07 ;    21.07 ;    21.55 ;    70.74 ;   147.05 ;   383.90 ;   392.52
               HIP  44432 ; 6164. ;    95.6 ;  1.30 ;  9.03 ;       ;   2.070 ;   1.41 ;   Cha ;     0.93 ;     1.95 ;     4.48 ;     6.72 ;    14.11 ;    29.56 ;    67.82 ;   101.67
                HD 211562 ; 6442. ;    95.6 ;  1.28 ;  8.03 ;       ;   2.376 ;   1.49 ;   Nor ;     1.38 ;     2.89 ;     7.05 ;     8.71 ;    21.35 ;    44.57 ;   108.74 ;   134.35
               HIP   8969 ; 5657. ;    95.6 ;  1.00 ;  9.01 ;       ;   2.120 ;   1.47 ;   Cha ;     0.45 ;     0.95 ;     2.04 ;     3.41 ;     6.14 ;    12.93 ;    27.66 ;    46.32
               HIP  75801 ; 5979. ;    95.6 ;  1.15 ;  9.70 ;       ;   1.050 ;   1.02 ;   Cha ;     0.77 ;     1.61 ;     3.57 ;     6.00 ;     9.28 ;    19.49 ;    43.11 ;    72.52
               HIP 110955 ; 6283. ;    95.6 ;  1.30 ;  9.06 ;       ;   1.500 ;   1.19 ;   Cha ;     1.41 ;     2.96 ;     6.94 ;     9.59 ;    19.67 ;    41.16 ;    96.57 ;   133.49
               HIP  24405 ; 5887. ;    95.6 ;  1.10 ;  9.69 ;       ;   0.970 ;   0.98 ;   Cha ;     0.73 ;     1.54 ;     3.36 ;     5.65 ;     8.51 ;    17.88 ;    39.10 ;    65.67
               HIP  25871 ; 6021. ;    95.6 ;  1.17 ;  7.55 ;       ;   5.900 ;   2.41 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.08 ;     5.00 ;    10.49 ;    23.68 ;    39.05
               HIP  74207 ; 5950. ;    95.6 ;  1.13 ;  9.46 ;       ;   1.600 ;   1.26 ;   Cha ;     0.66 ;     1.40 ;     3.08 ;     5.18 ;     8.86 ;    18.61 ;    41.09 ;    69.05
               HIP 106418 ; 6778. ;    95.6 ;  1.50 ;  8.26 ;       ;   3.700 ;   1.82 ;   Cha ;     4.63 ;     9.61 ;    25.41 ;    25.17 ;    85.45 ;   177.48 ;   469.21 ;   464.88
               HIP  29938 ; 6358. ;    95.6 ;  1.40 ;  8.66 ;       ;   1.900 ;   1.34 ;   Cha ;     1.46 ;     3.05 ;     7.29 ;     9.56 ;    22.33 ;    46.68 ;   111.49 ;   146.19
                HD 203956 ; 6180. ;    95.6 ;  1.09 ;  8.61 ;       ;   1.460 ;   1.18 ;   Nor ;     0.79 ;     1.65 ;     3.80 ;     5.62 ;     9.98 ;    20.90 ;    48.22 ;    71.37
               HIP  53981 ; 6366. ;    95.6 ;  1.40 ;  8.69 ;       ;   3.700 ;   1.86 ;   Cha ;     1.52 ;     3.18 ;     7.61 ;     9.92 ;    27.47 ;    57.40 ;   137.32 ;   179.10
               HIP  15418 ; 6022. ;    95.6 ;  1.17 ;  8.64 ;       ;   2.000 ;   1.40 ;   Cha ;     0.47 ;     0.99 ;     2.22 ;     3.66 ;     6.73 ;    14.12 ;    31.71 ;    52.38
               HIP  10876 ; 5941. ;    95.6 ;  1.13 ;  9.62 ;       ;   1.100 ;   1.04 ;   Cha ;     0.72 ;     1.52 ;     3.35 ;     5.64 ;     8.79 ;    18.48 ;    40.70 ;    68.41
                HD 221226 ; 7015. ;    95.6 ;  1.67 ;  7.51 ;       ;   5.687 ;   2.23 ;   Nor ;     6.65 ;    13.76 ;    38.88 ;    32.96 ;   143.42 ;   296.77 ;   838.39 ;   710.84
                HD 181355 ; 6442. ;    95.6 ;  1.34 ;  7.70 ;       ;   2.604 ;   1.56 ;   Nor ;     1.17 ;     2.43 ;     5.95 ;     7.34 ;    18.82 ;    39.29 ;    96.00 ;   118.43
               HIP 104241 ; 6549. ;    95.6 ;  1.40 ;  8.28 ;       ;   5.220 ;   2.19 ;   Cha ;     2.24 ;     4.66 ;    11.65 ;    13.41 ;    43.79 ;    91.27 ;   227.89 ;   262.36
               HIP  65607 ; 6302. ;    95.6 ;  1.30 ;  8.22 ;       ;   4.110 ;   1.97 ;   Cha ;     0.96 ;     2.01 ;     4.77 ;     6.48 ;    17.23 ;    36.03 ;    85.29 ;   115.94
               HIP  67600 ; 6586. ;    95.6 ;  1.40 ;  7.23 ;       ;  10.600 ;   3.12 ;   Cha ;     1.48 ;     3.08 ;     7.78 ;     8.70 ;    34.47 ;    71.80 ;   181.58 ;   202.94
                 HD 51797 ; 5117. ;    95.6 ;  0.75 ;  9.76 ;       ;   0.325 ;   0.59 ;   Nor ;     0.53 ;     1.12 ;     2.24 ;     3.71 ;     3.95 ;     8.37 ;    16.68 ;    27.68
               HIP  64184 ; 6698. ;    95.7 ;  1.40 ;  8.30 ;       ;   3.160 ;   1.69 ;   Cha ;     3.66 ;     7.61 ;    19.71 ;    20.57 ;    62.92 ;   130.84 ;   338.79 ;   353.64
               HIP   8431 ; 6699. ;    95.7 ;  1.40 ;  7.67 ;       ;   7.600 ;   2.62 ;   Cha ;     2.65 ;     5.51 ;    14.31 ;    14.88 ;    56.76 ;   118.03 ;   306.40 ;   318.43
               HIP  33299 ; 5461. ;    95.7 ;  0.93 ;  9.98 ;       ;   0.900 ;   0.97 ;   Cha ;     0.71 ;     1.49 ;     3.09 ;     5.14 ;     7.51 ;    15.86 ;    32.78 ;    54.65
               HIP 103302 ; 5818. ;    95.7 ;  1.07 ;  7.75 ;       ;   8.170 ;   2.87 ;   Cha ;     0.25 ;     0.53 ;     1.17 ;     1.96 ;     4.95 ;    10.40 ;    22.89 ;    38.36
               HIP  43791 ; 6261. ;    95.7 ;  1.30 ;  8.76 ;       ;   2.300 ;   1.48 ;   Cha ;     1.12 ;     2.34 ;     5.47 ;     7.67 ;    17.31 ;    36.23 ;    84.80 ;   118.83
               HIP 111843 ; 5678. ;    95.7 ;  1.00 ;  7.07 ;       ;   6.400 ;   2.56 ;   Cha ;     0.17 ;     0.35 ;     0.77 ;     1.29 ;     3.00 ;     6.31 ;    13.71 ;    22.99
                HD 218445 ; 5683. ;    95.7 ;  1.09 ;  8.84 ;       ;   2.291 ;   1.53 ;   Bre ;     0.42 ;     0.88 ;     1.89 ;     3.17 ;     6.04 ;    12.71 ;    27.32 ;    45.76
               HIP  38277 ; 6270. ;    95.7 ;  1.30 ;  8.45 ;       ;   4.200 ;   2.00 ;   Cha ;     0.98 ;     2.05 ;     4.81 ;     6.68 ;    17.61 ;    36.84 ;    86.55 ;   120.37
               HIP  94999 ; 6212. ;    95.7 ;  1.30 ;  7.75 ;       ;   7.000 ;   2.59 ;   Cha ;     0.56 ;     1.17 ;     2.73 ;     3.95 ;    11.48 ;    24.03 ;    56.04 ;    80.92
               HIP 100601 ; 5475. ;    95.7 ;  0.93 ; 10.55 ;       ;   0.612 ;   0.80 ;   Cha ;     0.99 ;     2.10 ;     4.31 ;     7.17 ;     9.57 ;    20.23 ;    41.52 ;    69.11
               HIP  88773 ; 6170. ;    95.7 ;  1.30 ;  8.37 ;       ;   4.800 ;   2.15 ;   Cha ;     0.67 ;     1.41 ;     3.24 ;     4.83 ;    12.54 ;    26.27 ;    60.59 ;    90.24
               HIP  81040 ; 5808. ;    95.7 ;  1.06 ;  9.16 ;       ;   1.900 ;   1.38 ;   Cha ;     0.53 ;     1.11 ;     2.42 ;     4.06 ;     7.15 ;    15.04 ;    32.71 ;    54.86
                HD 106348 ; 6324. ;    95.7 ;  1.23 ;  8.29 ;       ;   2.038 ;   1.39 ;   Nor ;     1.08 ;     2.25 ;     5.35 ;     7.16 ;    15.70 ;    32.83 ;    78.03 ;   104.52
               HIP  52292 ; 6932. ;    95.7 ;  1.50 ;  8.19 ;       ;   3.900 ;   1.85 ;   Cha ;     7.26 ;    15.04 ;    41.46 ;    37.22 ;   135.30 ;   280.34 ;   772.78 ;   693.62
               HIP  56755 ; 6095. ;    95.7 ;  1.21 ;  9.43 ;       ;   1.700 ;   1.29 ;   Cha ;     0.92 ;     1.94 ;     4.37 ;     6.89 ;    12.86 ;    26.97 ;    60.93 ;    95.94
               HIP  60995 ; 6237. ;    95.7 ;  1.30 ;  8.91 ;       ;   1.900 ;   1.35 ;   Cha ;     1.12 ;     2.34 ;     5.44 ;     7.75 ;    16.49 ;    34.53 ;    80.37 ;   114.55
               HIP 101675 ; 6114. ;    95.7 ;  1.22 ;  8.94 ;       ;   2.600 ;   1.59 ;   Cha ;     0.75 ;     1.57 ;     3.58 ;     5.55 ;    11.67 ;    24.46 ;    55.64 ;    86.31
               HIP 102556 ; 5725. ;    95.7 ;  1.00 ;  9.30 ;       ;   1.500 ;   1.24 ;   Cha ;     0.55 ;     1.16 ;     2.48 ;     4.16 ;     6.82 ;    14.35 ;    30.86 ;    51.70
               HIP  98138 ; 5850. ;    95.7 ;  1.09 ;  6.94 ;       ;  15.000 ;   3.88 ;   Cha ;     0.17 ;     0.36 ;     0.79 ;     1.33 ;     3.91 ;     8.22 ;    18.23 ;    30.52
               HIP  17389 ; 5900. ;    95.7 ;  1.11 ;  8.61 ;       ;   3.500 ;   1.87 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     6.60 ;    13.86 ;    30.64 ;    51.37
               HIP 110367 ; 5901. ;    95.7 ;  1.11 ;  8.71 ;       ;   2.800 ;   1.67 ;   Cha ;     0.43 ;     0.91 ;     2.00 ;     3.36 ;     6.56 ;    13.78 ;    30.44 ;    51.05
               HIP  38259 ; 5899. ;    95.7 ;  1.11 ;  8.81 ;       ;   2.400 ;   1.55 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.53 ;     6.65 ;    13.97 ;    30.83 ;    51.71
               HIP  78069 ; 5981. ;    95.7 ;  1.15 ;  8.52 ;       ;   2.600 ;   1.60 ;   Cha ;     0.41 ;     0.85 ;     1.90 ;     3.19 ;     6.15 ;    12.90 ;    28.81 ;    48.31
               HIP 101787 ; 6417. ;    95.8 ;  1.40 ;  6.72 ;       ;  15.000 ;   3.74 ;   Cha ;     0.66 ;     1.38 ;     3.36 ;     4.20 ;    16.88 ;    35.24 ;    85.94 ;   107.47
               HIP  61636 ; 6151. ;    95.8 ;  1.25 ;  9.10 ;       ;   1.700 ;   1.28 ;   Cha ;     0.93 ;     1.95 ;     4.45 ;     6.73 ;    13.12 ;    27.51 ;    62.92 ;    95.20
               HIP  59340 ; 6620. ;    95.8 ;  1.40 ;  8.18 ;       ;   5.000 ;   2.14 ;   Cha ;     2.67 ;     5.56 ;    14.12 ;    15.50 ;    51.58 ;   107.39 ;   272.88 ;   299.56
               HIP  79770 ; 6050. ;    95.8 ;  1.19 ;  9.30 ;       ;   1.400 ;   1.17 ;   Cha ;     0.74 ;     1.55 ;     3.48 ;     5.64 ;     9.73 ;    20.42 ;    45.83 ;    74.40
               HIP  15787 ; 5659. ;    95.8 ;  1.00 ;  7.75 ;       ;   9.800 ;   3.17 ;   Cha ;     0.23 ;     0.49 ;     1.07 ;     1.79 ;     4.67 ;     9.82 ;    21.23 ;    35.58
               HIP  68036 ; 6500. ;    95.8 ;  1.40 ;  8.86 ;       ;   2.500 ;   1.52 ;   Cha ;     2.59 ;     5.40 ;    13.29 ;    15.86 ;    42.18 ;    87.99 ;   216.59 ;   258.48
               HIP  56396 ; 6750. ;    95.8 ;  1.50 ;  8.43 ;       ;   3.400 ;   1.75 ;   Cha ;     4.63 ;     9.62 ;    25.22 ;    25.47 ;    83.73 ;   173.99 ;   456.34 ;   460.95
               HIP  41401 ; 4000. ;    95.8 ;  0.55 ; 11.84 ;       ;   0.370 ;   0.66 ;   Cha ;     1.31 ;     3.61 ;     3.47 ;     5.97 ;     8.82 ;    24.37 ;    23.40 ;    40.23
               HIP 101594 ; 6380. ;    95.8 ;  1.40 ;  8.03 ;       ;   4.400 ;   2.03 ;   Cha ;     1.13 ;     2.37 ;     5.69 ;     7.34 ;    21.34 ;    44.58 ;   107.32 ;   138.24
               HIP  25632 ; 6092. ;    95.8 ;  1.21 ;  9.03 ;       ;   4.700 ;   2.14 ;   Cha ;     0.73 ;     1.53 ;     3.48 ;     5.48 ;    13.15 ;    27.58 ;    62.46 ;    98.40
               HIP  83294 ; 6418. ;    95.8 ;  1.40 ;  8.56 ;       ;   2.900 ;   1.65 ;   Cha ;     1.69 ;     3.52 ;     8.53 ;    10.74 ;    28.63 ;    59.78 ;   144.71 ;   182.13
               HIP  17343 ; 6196. ;    95.8 ;  1.30 ;  8.62 ;       ;   3.300 ;   1.78 ;   Cha ;     0.84 ;     1.75 ;     4.05 ;     5.94 ;    14.22 ;    29.78 ;    68.90 ;   100.89
               HIP  56359 ; 6168. ;    95.8 ;  1.30 ;  8.12 ;       ;   4.600 ;   2.10 ;   Cha ;     0.58 ;     1.22 ;     2.82 ;     4.21 ;    10.79 ;    22.61 ;    52.20 ;    77.79
               HIP  53635 ; 4999. ;    95.8 ;  0.79 ;  9.02 ;       ;   2.900 ;   1.79 ;   Cha ;     0.33 ;     0.70 ;     1.40 ;     2.33 ;     4.42 ;     9.36 ;    18.62 ;    30.97
               HIP  13034 ; 5948. ;    95.8 ;  1.13 ;  9.69 ;       ;   1.160 ;   1.07 ;   Cha ;     0.76 ;     1.59 ;     3.50 ;     5.88 ;     9.28 ;    19.50 ;    42.97 ;    72.25
               HIP  19650 ; 6445. ;    95.8 ;  1.40 ;  8.39 ;       ;   3.800 ;   1.88 ;   Cha ;     1.68 ;     3.51 ;     8.57 ;    10.58 ;    30.53 ;    63.73 ;   155.32 ;   191.79
               HIP  67892 ; 6935. ;    95.8 ;  1.50 ;  7.05 ;       ;  18.000 ;   3.98 ;   Cha ;     4.11 ;     8.52 ;    23.55 ;    20.94 ;   112.28 ;   232.61 ;   643.37 ;   572.05
               HIP  72326 ; 5954. ;    95.8 ;  1.13 ;  9.04 ;       ;   2.500 ;   1.57 ;   Cha ;     0.53 ;     1.11 ;     2.46 ;     4.13 ;     7.86 ;    16.50 ;    36.60 ;    61.44
               HIP 113324 ; 6864. ;    95.8 ;  1.50 ;  7.55 ;       ;  30.000 ;   5.16 ;   Cha ;     4.22 ;     8.76 ;    23.74 ;    22.15 ;   131.27 ;   272.26 ;   737.97 ;   688.61
               HIP  58994 ; 5500. ;    95.8 ;  0.94 ;  9.22 ;       ;   2.000 ;   1.45 ;   Cha ;     0.47 ;     0.99 ;     2.08 ;     3.48 ;     6.14 ;    12.95 ;    27.14 ;    45.38
               HIP  89134 ; 6423. ;    95.8 ;  1.40 ;  8.75 ;       ;   2.800 ;   1.62 ;   Cha ;     1.90 ;     3.97 ;     9.62 ;    12.08 ;    31.99 ;    66.80 ;   161.70 ;   203.04
               HIP 110821 ; 5917. ;    95.8 ;  1.12 ;  6.90 ;       ;  19.000 ;   4.34 ;   Cha ;     0.17 ;     0.36 ;     0.81 ;     1.36 ;     4.26 ;     8.95 ;    19.99 ;    33.45
                HD 109972 ; 6166. ;    95.8 ;  1.18 ;  9.15 ;       ;   1.695 ;   1.28 ;   Nor ;     1.00 ;     2.10 ;     4.82 ;     7.23 ;    13.78 ;    28.87 ;    66.19 ;    99.14
               HIP  67371 ; 5742. ;    95.8 ;  1.00 ;  8.10 ;       ;   5.300 ;   2.32 ;   Cha ;     0.29 ;     0.61 ;     1.33 ;     2.24 ;     4.96 ;    10.43 ;    22.71 ;    38.05
               HIP  73834 ; 6886. ;    95.8 ;  1.50 ;  7.76 ;       ;   5.300 ;   2.17 ;   Cha ;     5.04 ;    10.46 ;    28.50 ;    26.25 ;   101.60 ;   210.66 ;   574.08 ;   528.90
               HIP  62034 ; 5625. ;    95.8 ;  0.99 ;  8.49 ;       ;   3.300 ;   1.84 ;   Cha ;     0.34 ;     0.71 ;     1.53 ;     2.56 ;     5.12 ;    10.77 ;    23.07 ;    38.65
               HIP  91903 ; 6463. ;    95.9 ;  1.40 ;  6.84 ;       ;  16.000 ;   3.86 ;   Cha ;     0.81 ;     1.70 ;     4.18 ;     5.07 ;    21.14 ;    44.10 ;   108.56 ;   131.62
               HIP  33228 ; 5748. ;    95.9 ;  1.00 ;  9.49 ;       ;   1.090 ;   1.05 ;   Cha ;     0.61 ;     1.29 ;     2.78 ;     4.66 ;     7.03 ;    14.80 ;    31.86 ;    53.39
               HIP  85877 ; 6501. ;    95.9 ;  1.40 ;  8.57 ;       ;   4.000 ;   1.92 ;   Cha ;     2.23 ;     4.66 ;    11.48 ;    13.67 ;    40.92 ;    85.36 ;   210.48 ;   250.60
               HIP  19074 ; 6427. ;    95.9 ;  1.40 ;  7.23 ;       ;   8.300 ;   2.78 ;   Cha ;     0.88 ;     1.84 ;     4.48 ;     5.57 ;    19.40 ;    40.50 ;    98.81 ;   122.91
               HIP  34293 ; 6248. ;    95.9 ;  1.30 ;  9.14 ;       ;   2.000 ;   1.38 ;   Cha ;     1.31 ;     2.75 ;     6.41 ;     9.07 ;    19.67 ;    41.18 ;    95.90 ;   135.81
               HIP  38797 ; 6980. ;    95.9 ;  1.50 ;  7.66 ;       ;   6.400 ;   2.37 ;   Cha ;     6.44 ;    13.32 ;    37.27 ;    32.32 ;   135.59 ;   280.70 ;   785.16 ;   681.03
               HIP  77892 ; 5579. ;    95.9 ;  0.97 ;  9.92 ;       ;   1.700 ;   1.33 ;   Cha ;     0.72 ;     1.53 ;     3.20 ;     5.35 ;     9.17 ;    19.34 ;    40.57 ;    67.80
               HIP 102908 ; 6388. ;    95.9 ;  1.40 ;  7.24 ;       ;   5.300 ;   2.23 ;   Cha ;     0.78 ;     1.62 ;     3.92 ;     5.01 ;    15.31 ;    31.97 ;    77.35 ;    98.81
               HIP  38628 ; 6372. ;    95.9 ;  1.40 ;  8.58 ;       ;   3.400 ;   1.79 ;   Cha ;     1.47 ;     3.06 ;     7.34 ;     9.53 ;    25.90 ;    54.13 ;   129.74 ;   168.45
               HIP   1248 ; 5760. ;    95.9 ;  1.00 ;  9.30 ;       ;  10.700 ;   3.29 ;   Cha ;     0.56 ;     1.17 ;     2.53 ;     4.24 ;    11.28 ;    23.74 ;    51.27 ;    85.94
               HIP  16479 ; 6358. ;    95.9 ;  1.40 ;  8.40 ;       ;   2.900 ;   1.65 ;   Cha ;     1.27 ;     2.66 ;     6.36 ;     8.33 ;    21.62 ;    45.19 ;   108.10 ;   141.56
               HIP  77536 ; 6013. ;    95.9 ;  1.16 ;  7.66 ;       ;   8.400 ;   2.87 ;   Cha ;     0.27 ;     0.58 ;     1.30 ;     2.15 ;     5.59 ;    11.73 ;    26.45 ;    43.87
               HIP  18302 ; 6006. ;    95.9 ;  1.16 ;  9.50 ;       ;   1.500 ;   1.21 ;   Cha ;     0.71 ;     1.49 ;     3.31 ;     5.54 ;     9.39 ;    19.72 ;    43.87 ;    73.47
               HIP 107742 ; 6429. ;    95.9 ;  1.40 ;  8.71 ;       ;   2.160 ;   1.42 ;   Cha ;     1.90 ;     3.96 ;     9.60 ;    12.00 ;    29.86 ;    62.35 ;   151.17 ;   189.00
               HIP 103523 ; 6507. ;    95.9 ;  1.40 ;  7.56 ;       ;   7.400 ;   2.62 ;   Cha ;     1.35 ;     2.81 ;     6.96 ;     8.21 ;    28.78 ;    60.01 ;   148.84 ;   175.62
                HD 224369 ; 6324. ;    95.9 ;  1.31 ;  7.84 ;       ;   2.312 ;   1.48 ;   Nor ;     0.85 ;     1.79 ;     4.26 ;     5.69 ;    13.29 ;    27.78 ;    66.16 ;    88.47
               HIP  19572 ; 5127. ;    95.9 ;  0.83 ;  8.43 ;       ;   3.700 ;   2.01 ;   Cha ;     0.26 ;     0.55 ;     1.11 ;     1.85 ;     3.72 ;     7.87 ;    15.97 ;    26.69
               HIP  75475 ; 5989. ;    95.9 ;  1.15 ;  9.75 ;       ;   0.622 ;   0.78 ;   Cha ;     0.80 ;     1.67 ;     3.70 ;     6.22 ;     8.43 ;    17.70 ;    39.18 ;    65.94
               HIP  37835 ; 5744. ;    95.9 ;  1.00 ;  9.85 ;       ;   1.120 ;   1.07 ;   Cha ;     0.75 ;     1.58 ;     3.38 ;     5.67 ;     8.65 ;    18.22 ;    39.04 ;    65.42
               HIP  70452 ; 6513. ;    95.9 ;  1.40 ;  6.58 ;       ;  17.000 ;   3.96 ;   Cha ;     0.85 ;     1.76 ;     4.40 ;     5.15 ;    22.28 ;    46.44 ;   115.70 ;   135.50
               HIP 108804 ; 6080. ;    95.9 ;  1.20 ;  8.93 ;       ;   3.000 ;   1.71 ;   Cha ;     0.67 ;     1.40 ;     3.17 ;     5.03 ;    10.68 ;    22.40 ;    50.66 ;    80.45
               HIP  56680 ; 6606. ;    95.9 ;  1.40 ;  8.61 ;       ;   2.900 ;   1.63 ;   Cha ;     3.20 ;     6.67 ;    16.86 ;    18.74 ;    54.04 ;   112.56 ;   284.46 ;   316.01
               HIP   3948 ; 6074. ;    95.9 ;  1.20 ;  9.10 ;       ;   2.250 ;   1.48 ;   Cha ;     0.72 ;     1.51 ;     3.40 ;     5.42 ;    10.69 ;    22.42 ;    50.59 ;    80.72
               HIP  12665 ; 5363. ;    95.9 ;  0.89 ; 10.61 ;       ;   0.330 ;   0.59 ;   Cha ;     0.98 ;     2.07 ;     4.18 ;     6.94 ;     7.93 ;    16.78 ;    33.93 ;    56.30
               HIP  64865 ; 6270. ;    95.9 ;  1.30 ;  7.37 ;       ;   9.800 ;   3.05 ;   Cha ;     0.56 ;     1.17 ;     2.77 ;     3.83 ;    12.47 ;    26.08 ;    61.59 ;    85.35
               HIP 112958 ; 6308. ;    95.9 ;  1.30 ;  7.10 ;       ;   5.800 ;   2.34 ;   Cha ;     0.56 ;     1.16 ;     2.77 ;     3.73 ;    10.84 ;    22.65 ;    53.95 ;    72.77
               HIP   7917 ; 5978. ;    95.9 ;  1.14 ;  9.12 ;       ;   2.400 ;   1.54 ;   Cha ;     0.56 ;     1.17 ;     2.61 ;     4.38 ;     8.27 ;    17.37 ;    38.62 ;    64.86
               HIP    556 ; 5996. ;    95.9 ;  1.15 ;  8.33 ;       ;   5.300 ;   2.28 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     6.70 ;    14.05 ;    31.48 ;    52.76
                HD 142816 ; 6053. ;    95.9 ;  1.12 ;  8.18 ;       ;   1.419 ;   1.18 ;   Nor ;     0.41 ;     0.86 ;     1.95 ;     3.14 ;     5.26 ;    11.03 ;    24.96 ;    40.29
               HIP  55861 ; 6644. ;    95.9 ;  1.40 ;  7.73 ;       ;   5.400 ;   2.22 ;   Cha ;     2.29 ;     4.77 ;    12.22 ;    13.17 ;    45.14 ;    93.93 ;   240.49 ;   259.22
               HIP  82779 ; 6700. ;    95.9 ;  1.40 ;  7.62 ;       ;   5.100 ;   2.15 ;   Cha ;     2.60 ;     5.40 ;    14.03 ;    14.57 ;    50.34 ;   104.68 ;   271.85 ;   282.27
  2MASS J20091824-0113377 ; 3125. ;    95.9 ;  0.14 ; 14.45 ;  9.40 ;   0.002 ;   0.05 ;   Ter ;     0.84 ;     3.16 ;     1.70 ;     3.16 ;     0.76 ;     2.85 ;     1.54 ;     2.86
               HIP  98942 ; 6543. ;    96.0 ;  1.40 ;  7.58 ;       ;   6.300 ;   2.41 ;   Cha ;     1.53 ;     3.20 ;     7.99 ;     9.21 ;    31.46 ;    65.58 ;   163.98 ;   188.89
               HIP  67894 ; 6477. ;    96.0 ;  1.40 ;  8.46 ;       ;   3.240 ;   1.73 ;   Cha ;     1.95 ;     4.06 ;     9.97 ;    12.06 ;    33.90 ;    70.73 ;   173.55 ;   209.83
               HIP   5500 ; 6592. ;    96.0 ;  1.40 ;  8.41 ;       ;   3.600 ;   1.82 ;   Cha ;     2.75 ;     5.73 ;    14.44 ;    16.17 ;    48.98 ;   102.03 ;   257.24 ;   288.05
               HIP 109595 ; 7002. ;    96.0 ;  1.60 ;  6.98 ;       ;   7.800 ;   2.61 ;   Cha ;     4.90 ;    10.14 ;    28.57 ;    24.34 ;   111.96 ;   231.71 ;   652.86 ;   556.11
               HIP   3920 ; 6036. ;    96.0 ;  1.18 ;  9.74 ;       ;   0.740 ;   0.85 ;   Cha ;     0.90 ;     1.88 ;     4.20 ;     6.89 ;    10.04 ;    21.08 ;    47.02 ;    77.20
               HIP  85538 ; 5945. ;    96.0 ;  1.13 ;  8.76 ;       ;   2.000 ;   1.41 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.54 ;     6.38 ;    13.40 ;    29.75 ;    49.91
               HIP    971 ; 6569. ;    96.0 ;  1.40 ;  7.28 ;       ;  11.000 ;   3.18 ;   Cha ;     1.43 ;     2.98 ;     7.52 ;     8.50 ;    33.76 ;    70.32 ;   177.10 ;   200.23
               HIP  31836 ; 6018. ;    96.0 ;  1.17 ;  9.10 ;       ;   2.600 ;   1.60 ;   Cha ;     0.59 ;     1.24 ;     2.78 ;     4.61 ;     9.04 ;    18.97 ;    42.43 ;    70.38
               HIP    819 ; 6550. ;    96.0 ;  1.40 ;  7.99 ;       ;   4.800 ;   2.10 ;   Cha ;     1.93 ;     4.01 ;    10.04 ;    11.53 ;    36.91 ;    76.93 ;   192.39 ;   221.00
               HIP   1986 ; 6059. ;    96.0 ;  1.19 ;  8.92 ;       ;   2.900 ;   1.68 ;   Cha ;     0.62 ;     1.30 ;     2.93 ;     4.72 ;     9.79 ;    20.53 ;    46.27 ;    74.56
               HIP  78163 ; 5900. ;    96.0 ;  1.11 ;  8.89 ;       ;   1.600 ;   1.26 ;   Cha ;     0.48 ;     1.00 ;     2.21 ;     3.70 ;     6.30 ;    13.24 ;    29.19 ;    48.97
               HIP  76418 ; 5948. ;    96.0 ;  1.13 ;  9.30 ;       ;   1.400 ;   1.18 ;   Cha ;     0.61 ;     1.27 ;     2.82 ;     4.73 ;     7.82 ;    16.43 ;    36.32 ;    61.01
               HIP  84048 ; 6671. ;    96.0 ;  1.40 ;  8.50 ;       ;   2.600 ;   1.54 ;   Cha ;     3.72 ;     7.74 ;    19.89 ;    21.16 ;    60.95 ;   126.82 ;   325.87 ;   346.66
               HIP  90655 ; 5913. ;    96.0 ;  1.11 ;  8.92 ;       ;   4.000 ;   1.99 ;   Cha ;     0.49 ;     1.02 ;     2.25 ;     3.78 ;     8.07 ;    16.96 ;    37.46 ;    62.85
               HIP  38463 ; 5228. ;    96.0 ;  0.85 ;  9.93 ;       ;   1.140 ;   1.11 ;   Cha ;     0.62 ;     1.31 ;     2.63 ;     4.37 ;     6.69 ;    14.16 ;    28.50 ;    47.33
               HIP  53031 ; 6040. ;    96.0 ;  1.18 ;  8.26 ;       ;   4.170 ;   2.02 ;   Cha ;     0.41 ;     0.86 ;     1.94 ;     3.16 ;     7.07 ;    14.82 ;    33.45 ;    54.52
               HIP  76673 ; 5258. ;    96.0 ;  0.86 ;  9.71 ;       ;   1.400 ;   1.23 ;   Cha ;     0.55 ;     1.16 ;     2.36 ;     3.92 ;     6.31 ;    13.35 ;    27.06 ;    45.01
               HIP 104767 ; 7088. ;    96.0 ;  1.60 ;  7.32 ;       ;   9.190 ;   2.83 ;   Cha ;     7.59 ;    15.70 ;    45.28 ;    36.62 ;   180.42 ;   372.91 ;  1075.85 ;   870.15
               HIP 110120 ; 5200. ;    96.0 ;  0.85 ;  9.90 ;       ;   1.090 ;   1.09 ;   Cha ;     0.60 ;     1.26 ;     2.54 ;     4.21 ;     6.41 ;    13.57 ;    27.24 ;    45.21
               HIP 113055 ; 5637. ;    96.0 ;  0.99 ; 10.53 ;       ;   0.560 ;   0.76 ;   Cha ;     1.06 ;     2.24 ;     4.69 ;     7.83 ;    10.27 ;    21.66 ;    45.38 ;    75.84
               HIP  76064 ; 5990. ;    96.0 ;  1.15 ;  9.90 ;       ;   0.550 ;   0.74 ;   Cha ;     0.87 ;     1.82 ;     4.02 ;     6.77 ;     8.90 ;    18.69 ;    41.34 ;    69.60
                 HD 20634 ; 5929. ;    96.0 ;  1.01 ;  8.97 ;       ;   1.062 ;   1.03 ;   Nor ;     0.50 ;     1.05 ;     2.33 ;     3.91 ;     5.71 ;    11.99 ;    26.52 ;    44.50
  2MASS J10350859+3349499 ; 3738. ;    96.0 ;  0.54 ; 12.54 ;  9.83 ;   0.048 ;   0.24 ;   Ter ;     1.00 ;     3.33 ;     2.50 ;     5.32 ;     4.02 ;    13.46 ;    10.10 ;    21.46
               HIP  60391 ; 5803. ;    96.0 ;  1.06 ;  9.47 ;       ;   1.300 ;   1.14 ;   Cha ;     0.62 ;     1.31 ;     2.84 ;     4.77 ;     7.67 ;    16.14 ;    34.99 ;    58.68
               HIP  94246 ; 6794. ;    96.0 ;  1.50 ;  8.17 ;       ;   4.400 ;   1.98 ;   Cha ;     4.64 ;     9.64 ;    25.59 ;    25.08 ;    89.45 ;   185.74 ;   493.28 ;   483.40
                 HD 82127 ; 6067. ;    96.0 ;  1.03 ;  9.08 ;       ;   1.211 ;   1.09 ;   Nor ;     0.69 ;     1.45 ;     3.27 ;     5.24 ;     8.18 ;    17.15 ;    38.67 ;    61.99
               HIP  39695 ; 5904. ;    96.0 ;  1.11 ;  9.81 ;       ;   1.240 ;   1.11 ;   Cha ;     0.79 ;     1.66 ;     3.63 ;     6.10 ;     9.79 ;    20.57 ;    45.03 ;    75.67
               HIP  18671 ; 6653. ;    96.0 ;  1.40 ;  7.90 ;       ;   5.300 ;   2.19 ;   Cha ;     2.57 ;     5.35 ;    13.73 ;    14.72 ;    50.38 ;   104.84 ;   268.85 ;   288.33
               HIP  80595 ; 6031. ;    96.0 ;  1.17 ;  9.36 ;       ;   0.907 ;   0.94 ;   Cha ;     0.72 ;     1.50 ;     3.36 ;     5.53 ;     8.40 ;    17.63 ;    39.42 ;    64.86
               HIP  21541 ; 5802. ;    96.0 ;  1.06 ;  9.74 ;       ;   1.160 ;   1.08 ;   Cha ;     0.73 ;     1.53 ;     3.30 ;     5.54 ;     8.68 ;    18.26 ;    39.47 ;    66.20
               HIP  19318 ; 5996. ;    96.1 ;  1.15 ;  8.18 ;       ;   4.210 ;   2.03 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.70 ;     5.86 ;    12.29 ;    27.56 ;    46.18
               HIP  93780 ; 6578. ;    96.1 ;  1.40 ;  8.13 ;       ;   5.500 ;   2.25 ;   Cha ;     2.27 ;     4.73 ;    11.89 ;    13.41 ;    44.93 ;    93.61 ;   235.50 ;   265.73
               HIP  73501 ; 5823. ;    96.1 ;  1.07 ;  9.56 ;       ;   1.180 ;   1.09 ;   Cha ;     0.66 ;     1.39 ;     3.02 ;     5.07 ;     7.99 ;    16.80 ;    36.48 ;    61.21
               HIP  71778 ; 5007. ;    96.1 ;  0.79 ;  8.03 ;       ;   6.900 ;   2.76 ;   Cha ;     0.20 ;     0.42 ;     0.85 ;     1.41 ;     3.27 ;     6.93 ;    13.95 ;    23.32
               HIP  12639 ; 6320. ;    96.1 ;  1.30 ;  8.86 ;       ;   2.800 ;   1.63 ;   Cha ;     1.44 ;     3.00 ;     7.11 ;     9.58 ;    23.35 ;    48.82 ;   115.56 ;   155.63
               HIP   6840 ; 6908. ;    96.1 ;  1.50 ;  7.12 ;       ;  10.500 ;   3.05 ;   Cha ;     3.92 ;     8.13 ;    22.31 ;    20.19 ;    93.65 ;   194.10 ;   532.87 ;   482.24
               HIP  90026 ; 6612. ;    96.1 ;  1.40 ;  8.11 ;       ;   4.000 ;   1.91 ;   Cha ;     2.52 ;     5.24 ;    13.29 ;    14.67 ;    46.00 ;    95.79 ;   242.98 ;   268.05
               HIP  58523 ; 6056. ;    96.1 ;  1.19 ;  8.65 ;       ;   3.800 ;   1.93 ;   Cha ;     0.53 ;     1.11 ;     2.51 ;     4.05 ;     8.96 ;    18.80 ;    42.43 ;    68.46
               HIP  60032 ; 5936. ;    96.1 ;  1.13 ;  9.35 ;       ;   2.300 ;   1.51 ;   Cha ;     0.62 ;     1.31 ;     2.88 ;     4.84 ;     9.08 ;    19.07 ;    42.08 ;    70.69
               HIP   9888 ; 5640. ;    96.1 ;  0.99 ;  8.96 ;       ;   3.000 ;   1.76 ;   Cha ;     0.44 ;     0.92 ;     1.97 ;     3.30 ;     6.46 ;    13.60 ;    29.05 ;    48.64
               HIP  63951 ; 6905. ;    96.1 ;  1.50 ;  6.91 ;       ;  13.000 ;   3.39 ;   Cha ;     3.49 ;     7.23 ;    19.85 ;    17.97 ;    87.93 ;   182.24 ;   500.11 ;   452.96
               HIP  20311 ; 6427. ;    96.1 ;  1.40 ;  8.81 ;       ;   3.700 ;   1.86 ;   Cha ;     1.99 ;     4.15 ;    10.06 ;    12.60 ;    35.83 ;    74.83 ;   181.23 ;   227.02
               HIP  16469 ; 6366. ;    96.1 ;  1.40 ;  8.71 ;       ;   2.800 ;   1.62 ;   Cha ;     1.54 ;     3.22 ;     7.71 ;    10.06 ;    25.97 ;    54.27 ;   129.80 ;   169.32
               HIP  45636 ; 6448. ;    96.1 ;  1.40 ;  8.56 ;       ;   2.600 ;   1.56 ;   Cha ;     1.87 ;     3.90 ;     9.49 ;    11.71 ;    30.77 ;    64.23 ;   156.51 ;   193.06
               HIP   4493 ; 6074. ;    96.1 ;  1.20 ;  8.73 ;       ;   2.400 ;   1.53 ;   Cha ;     0.59 ;     1.23 ;     2.79 ;     4.45 ;     8.90 ;    18.67 ;    42.25 ;    67.33
               HIP  21229 ; 6453. ;    96.1 ;  1.40 ;  7.60 ;       ;   7.500 ;   2.64 ;   Cha ;     1.15 ;     2.41 ;     5.90 ;     7.23 ;    24.81 ;    51.78 ;   126.87 ;   155.27
               HIP  18992 ; 6103. ;    96.1 ;  1.22 ;  8.05 ;       ;   6.600 ;   2.53 ;   Cha ;     0.45 ;     0.95 ;     2.17 ;     3.39 ;     8.92 ;    18.69 ;    42.68 ;    66.54
               HIP  84181 ; 6157. ;    96.1 ;  1.30 ;  8.42 ;       ;   3.080 ;   1.72 ;   Cha ;     0.66 ;     1.38 ;     3.17 ;     4.77 ;    11.01 ;    23.07 ;    53.08 ;    79.78
               HIP  56706 ; 6808. ;    96.1 ;  1.50 ;  7.55 ;       ;   7.070 ;   2.51 ;   Cha ;     3.54 ;     7.35 ;    19.62 ;    18.98 ;    76.79 ;   159.40 ;   425.69 ;   411.82
                HD 105343 ; 6486. ;    96.1 ;  1.41 ;  7.57 ;       ;   2.964 ;   1.66 ;   Nor ;     1.27 ;     2.64 ;     6.52 ;     7.80 ;    21.62 ;    45.09 ;   111.31 ;   133.18
                HD 175029 ; 5675. ;    96.2 ;  1.05 ;  8.30 ;       ;   0.963 ;   0.99 ;   Nor ;     0.31 ;     0.66 ;     1.43 ;     2.39 ;     3.58 ;     7.54 ;    16.26 ;    27.24
               HIP  23409 ; 5957. ;    96.2 ;  1.14 ;  9.35 ;       ;   1.110 ;   1.05 ;   Cha ;     0.63 ;     1.31 ;     2.91 ;     4.89 ;     7.64 ;    16.05 ;    35.53 ;    59.68
               HIP   9777 ; 6355. ;    96.2 ;  1.40 ;  8.30 ;       ;   3.700 ;   1.87 ;   Cha ;     1.20 ;     2.50 ;     5.98 ;     7.85 ;    21.62 ;    45.18 ;   108.06 ;   141.74
               HIP  19629 ; 6221. ;    96.2 ;  1.30 ;  9.41 ;       ;   1.400 ;   1.16 ;   Cha ;     1.39 ;     2.92 ;     6.75 ;     9.74 ;    19.09 ;    39.99 ;    92.45 ;   133.53
               HIP  89030 ; 7057. ;    96.2 ;  1.60 ;  9.00 ;       ;   2.500 ;   1.48 ;   Cha ;    16.45 ;    34.02 ;    96.97 ;    81.15 ;   282.46 ;   584.17 ;  1665.05 ;  1393.39
               HIP  80556 ; 5762. ;    96.2 ;  1.00 ;  9.41 ;       ;   1.700 ;   1.31 ;   Cha ;     0.59 ;     1.24 ;     2.68 ;     4.50 ;     7.56 ;    15.90 ;    34.32 ;    57.53
               HIP  63415 ; 5422. ;    96.2 ;  0.91 ;  9.86 ;       ;   1.500 ;   1.26 ;   Cha ;     0.65 ;     1.37 ;     2.82 ;     4.70 ;     7.76 ;    16.40 ;    33.79 ;    56.32
               HIP  68301 ; 6077. ;    96.2 ;  1.20 ;  9.23 ;       ;   2.700 ;   1.62 ;   Cha ;     0.78 ;     1.63 ;     3.67 ;     5.85 ;    12.09 ;    25.37 ;    57.23 ;    91.17
               HIP 111612 ; 5300. ;    96.2 ;  0.88 ;  8.26 ;       ;   5.800 ;   2.49 ;   Cha ;     0.26 ;     0.54 ;     1.13 ;     1.89 ;     4.26 ;     9.00 ;    18.63 ;    31.18
               HIP  88536 ; 6457. ;    96.2 ;  1.40 ;  8.75 ;       ;   2.400 ;   1.49 ;   Cha ;     2.12 ;     4.43 ;    10.80 ;    13.25 ;    34.26 ;    71.52 ;   174.44 ;   214.10
               HIP  31957 ; 6182. ;    96.2 ;  1.30 ;  8.76 ;       ;   2.240 ;   1.47 ;   Cha ;     0.86 ;     1.80 ;     4.15 ;     6.14 ;    13.26 ;    27.78 ;    64.05 ;    94.74
               HIP  26282 ; 5635. ;    96.2 ;  0.99 ;  9.74 ;       ;   2.900 ;   1.73 ;   Cha ;     0.67 ;     1.41 ;     2.99 ;     5.00 ;     9.79 ;    20.62 ;    43.66 ;    73.04
                 HD 28486 ; 6012. ;    96.2 ;  1.05 ;  8.21 ;       ;   1.213 ;   1.09 ;   Nor ;     0.36 ;     0.76 ;     1.71 ;     2.84 ;     4.33 ;     9.08 ;    20.41 ;    33.93
               HIP  30166 ; 5944. ;    96.2 ;  1.13 ;  8.85 ;       ;   2.150 ;   1.46 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.70 ;     6.79 ;    14.27 ;    31.65 ;    53.11
               HIP  12718 ; 6238. ;    96.2 ;  1.30 ;  9.18 ;       ;   2.900 ;   1.66 ;   Cha ;     1.29 ;     2.71 ;     6.30 ;     8.98 ;    21.28 ;    44.55 ;   103.52 ;   147.62
               HIP  16025 ; 5703. ;    96.2 ;  1.00 ;  8.61 ;       ;   1.700 ;   1.32 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.84 ;     4.78 ;    10.06 ;    21.72 ;    36.40
               HIP  54201 ; 6691. ;    96.2 ;  1.40 ;  7.89 ;       ;   5.500 ;   2.23 ;   Cha ;     2.90 ;     6.03 ;    15.61 ;    16.33 ;    57.25 ;   119.07 ;   308.23 ;   322.41
               HIP 104477 ; 6326. ;    96.2 ;  1.30 ;  8.53 ;       ;   2.600 ;   1.57 ;   Cha ;     1.23 ;     2.57 ;     6.10 ;     8.17 ;    19.61 ;    41.00 ;    97.35 ;   130.36
               HIP  84600 ; 6700. ;    96.2 ;  1.40 ;  6.95 ;       ;  11.600 ;   3.24 ;   Cha ;     1.86 ;     3.86 ;    10.05 ;    10.41 ;    44.22 ;    91.93 ;   239.20 ;   247.59
               HIP    228 ; 5910. ;    96.2 ;  1.11 ;  7.75 ;       ;   7.000 ;   2.64 ;   Cha ;     0.26 ;     0.55 ;     1.23 ;     2.07 ;     5.05 ;    10.60 ;    23.59 ;    39.51
               HIP  53256 ; 5731. ;    96.2 ;  1.00 ;  8.14 ;       ;   4.800 ;   2.21 ;   Cha ;     0.30 ;     0.62 ;     1.35 ;     2.27 ;     4.91 ;    10.33 ;    22.45 ;    37.62
               HIP  16806 ; 6547. ;    96.2 ;  1.40 ;  8.26 ;       ;   2.700 ;   1.58 ;   Cha ;     2.20 ;     4.59 ;    11.46 ;    13.21 ;    36.57 ;    76.23 ;   190.27 ;   219.32
               HIP 105874 ; 6724. ;    96.2 ;  1.40 ;  8.09 ;       ;   3.500 ;   1.78 ;   Cha ;     3.56 ;     7.39 ;    19.28 ;    19.76 ;    62.65 ;   130.23 ;   339.72 ;   348.17
               HIP  70886 ; 5952. ;    96.3 ;  1.13 ;  9.21 ;       ;   1.500 ;   1.22 ;   Cha ;     0.58 ;     1.21 ;     2.69 ;     4.52 ;     7.58 ;    15.92 ;    35.25 ;    59.19
               HIP 105160 ; 6262. ;    96.3 ;  1.30 ;  8.79 ;       ;   3.150 ;   1.73 ;   Cha ;     1.14 ;     2.38 ;     5.56 ;     7.79 ;    19.04 ;    39.84 ;    93.26 ;   130.60
               HIP  71657 ; 6431. ;    96.3 ;  1.40 ;  8.64 ;       ;   2.070 ;   1.39 ;   Cha ;     1.84 ;     3.84 ;     9.32 ;    11.63 ;    28.65 ;    59.83 ;   145.17 ;   181.20
               HIP 103926 ; 6438. ;    96.3 ;  1.40 ;  7.85 ;       ;   4.800 ;   2.11 ;   Cha ;     1.25 ;     2.60 ;     6.36 ;     7.87 ;    23.99 ;    50.08 ;   122.18 ;   151.21
               HIP  61467 ; 6724. ;    96.3 ;  1.40 ;  8.16 ;       ;   5.700 ;   2.27 ;   Cha ;     3.69 ;     7.67 ;    20.00 ;    20.51 ;    73.45 ;   152.68 ;   398.19 ;   408.28
                HD 222415 ; 5916. ;    96.3 ;  1.03 ;  8.40 ;       ;   1.094 ;   1.04 ;   Nor ;     0.37 ;     0.77 ;     1.72 ;     2.88 ;     4.27 ;     8.96 ;    19.88 ;    33.32
               HIP  86408 ; 5338. ;    96.3 ;  0.89 ;  9.65 ;       ;   1.400 ;   1.22 ;   Cha ;     0.55 ;     1.17 ;     2.39 ;     3.98 ;     6.43 ;    13.60 ;    27.83 ;    46.36
               HIP  23010 ; 6431. ;    96.3 ;  1.40 ;  8.20 ;       ;   3.500 ;   1.81 ;   Cha ;     1.46 ;     3.04 ;     7.40 ;     9.22 ;    25.91 ;    54.10 ;   131.57 ;   163.85
               HIP  25868 ; 6078. ;    96.3 ;  1.20 ;  9.65 ;       ;   1.080 ;   1.03 ;   Cha ;     0.98 ;     2.06 ;     4.64 ;     7.40 ;    12.19 ;    25.59 ;    57.52 ;    91.72
               HIP  61832 ; 5913. ;    96.3 ;  1.11 ;  8.09 ;       ;   3.600 ;   1.89 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     5.08 ;    10.67 ;    23.70 ;    39.72
               HIP  15328 ; 6710. ;    96.3 ;  1.40 ;  8.89 ;       ;   3.110 ;   1.68 ;   Cha ;     5.18 ;    10.77 ;    27.89 ;    29.01 ;    88.60 ;   184.24 ;   477.28 ;   496.44
               HIP  94230 ; 7109. ;    96.3 ;  1.60 ;  7.48 ;       ;   7.400 ;   2.53 ;   Cha ;     8.80 ;    18.18 ;    52.75 ;    42.16 ;   197.94 ;   409.00 ;  1186.79 ;   948.54
               HIP 100635 ; 6075. ;    96.3 ;  1.20 ;  9.63 ;       ;   1.300 ;   1.13 ;   Cha ;     0.96 ;     2.02 ;     4.55 ;     7.27 ;    12.53 ;    26.29 ;    59.08 ;    94.39
               HIP   5807 ; 6193. ;    96.3 ;  1.30 ;  8.91 ;       ;   2.700 ;   1.61 ;   Cha ;     0.97 ;     2.02 ;     4.67 ;     6.86 ;    15.61 ;    32.70 ;    75.47 ;   110.86
                HD 218960 ; 5598. ;    96.3 ;  0.97 ;  9.09 ;       ;   0.778 ;   0.90 ;   Nor ;     0.46 ;     0.97 ;     2.06 ;     3.45 ;     4.80 ;    10.11 ;    21.45 ;    35.91
               HIP  73852 ; 6212. ;    96.3 ;  1.30 ;  8.42 ;       ;   3.400 ;   1.80 ;   Cha ;     0.79 ;     1.66 ;     3.85 ;     5.58 ;    13.56 ;    28.38 ;    65.95 ;    95.44
               HIP  18809 ; 6591. ;    96.3 ;  1.40 ;  7.74 ;       ;  12.500 ;   3.38 ;   Cha ;     1.94 ;     4.05 ;    10.23 ;    11.42 ;    47.24 ;    98.39 ;   248.68 ;   277.64
               HIP  69611 ; 6766. ;    96.3 ;  1.50 ;  8.41 ;       ;   4.300 ;   1.96 ;   Cha ;     4.81 ;     9.98 ;    26.30 ;    26.28 ;    92.17 ;   191.49 ;   504.38 ;   504.14
               HIP  48366 ; 5700. ;    96.3 ;  1.00 ;  9.05 ;       ;   1.400 ;   1.19 ;   Cha ;     0.47 ;     0.99 ;     2.14 ;     3.58 ;     5.77 ;    12.15 ;    26.12 ;    43.76
               HIP  81547 ; 5912. ;    96.3 ;  1.11 ;  9.85 ;       ;   1.070 ;   1.03 ;   Cha ;     0.81 ;     1.70 ;     3.73 ;     6.27 ;     9.69 ;    20.37 ;    44.61 ;    74.99
               HIP  64877 ; 6448. ;    96.4 ;  1.40 ;  8.57 ;       ;   5.210 ;   2.20 ;   Cha ;     1.87 ;     3.91 ;     9.52 ;    11.75 ;    36.73 ;    76.68 ;   186.83 ;   230.46
               HIP    206 ; 6214. ;    96.4 ;  1.30 ;  8.66 ;       ;   3.180 ;   1.74 ;   Cha ;     0.91 ;     1.90 ;     4.41 ;     6.37 ;    15.25 ;    31.94 ;    74.13 ;   107.23
                HD 105885 ; 6855. ;    96.4 ;  1.33 ;  8.09 ;       ;   3.290 ;   1.71 ;   Nor ;     5.40 ;    11.19 ;    30.22 ;    28.47 ;    90.94 ;   188.64 ;   509.32 ;   479.73
               HIP  67112 ; 5957. ;    96.4 ;  1.14 ;  8.74 ;       ;   1.900 ;   1.37 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     6.28 ;    13.18 ;    29.31 ;    49.18
               HIP   5769 ; 6114. ;    96.4 ;  1.22 ;  8.81 ;       ;   2.500 ;   1.56 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.20 ;    10.81 ;    22.66 ;    51.60 ;    80.01
                 HD 97249 ; 6081. ;    96.4 ;  1.12 ;  8.51 ;       ;   1.445 ;   1.19 ;   Nor ;     0.54 ;     1.12 ;     2.55 ;     4.04 ;     6.91 ;    14.48 ;    32.86 ;    52.06
               HIP  55162 ; 6377. ;    96.4 ;  1.40 ;  8.31 ;       ;   3.300 ;   1.76 ;   Cha ;     1.29 ;     2.70 ;     6.49 ;     8.38 ;    22.66 ;    47.35 ;   113.78 ;   147.04
                 HD 31698 ; 6026. ;    96.4 ;  1.03 ;  7.71 ;       ;   1.178 ;   1.07 ;   Nor ;     0.29 ;     0.62 ;     1.39 ;     2.29 ;     3.45 ;     7.24 ;    16.36 ;    26.90
               HIP  88413 ; 6304. ;    96.4 ;  1.30 ;  8.88 ;       ;   2.500 ;   1.54 ;   Cha ;     1.37 ;     2.88 ;     6.78 ;     9.23 ;    21.72 ;    45.43 ;   107.17 ;   145.91
               HIP 107218 ; 5795. ;    96.4 ;  1.06 ;  8.29 ;       ;   4.900 ;   2.22 ;   Cha ;     0.33 ;     0.69 ;     1.51 ;     2.54 ;     5.64 ;    11.87 ;    25.96 ;    43.50
               HIP  43032 ; 5753. ;    96.4 ;  1.00 ;  9.98 ;       ;   0.809 ;   0.91 ;   Cha ;     0.81 ;     1.71 ;     3.66 ;     6.14 ;     8.63 ;    18.17 ;    38.92 ;    65.23
  2MASS J02170993+3526330 ; 2756. ;    96.4 ;  0.10 ;       ;  9.98 ;   0.000 ;   0.02 ;   Ter ;     2.43 ;    12.09 ;     3.41 ;     3.02 ;     1.30 ;     6.46 ;     1.82 ;     1.62
                 HD 63678 ; 5585. ;    96.4 ;  0.85 ;  8.18 ;       ;   0.592 ;   0.78 ;   Nor ;     0.28 ;     0.59 ;     1.27 ;     2.13 ;     2.57 ;     5.42 ;    11.59 ;    19.41
               HIP  96960 ; 5771. ;    96.4 ;  1.00 ; 10.06 ;       ;   0.850 ;   0.93 ;   Cha ;     0.86 ;     1.80 ;     3.87 ;     6.49 ;     9.22 ;    19.41 ;    41.64 ;    69.82
               HIP  50111 ; 6631. ;    96.4 ;  1.40 ;  8.17 ;       ;   6.110 ;   2.36 ;   Cha ;     2.76 ;     5.74 ;    14.64 ;    15.95 ;    56.04 ;   116.66 ;   297.23 ;   323.92
               HIP  50116 ; 4872. ;    96.4 ;  0.76 ;  8.56 ;       ;   4.130 ;   2.15 ;   Cha ;     0.26 ;     0.55 ;     1.07 ;     1.69 ;     3.71 ;     7.90 ;    15.29 ;    24.08
               HIP  12278 ; 5695. ;    96.4 ;  1.00 ;  9.25 ;       ;   1.500 ;   1.24 ;   Cha ;     0.53 ;     1.11 ;     2.37 ;     3.97 ;     6.53 ;    13.75 ;    29.47 ;    49.37
               HIP 103481 ; 6156. ;    96.4 ;  1.30 ;  9.15 ;       ;   1.700 ;   1.28 ;   Cha ;     0.97 ;     2.03 ;     4.64 ;     7.00 ;    13.95 ;    29.23 ;    66.91 ;   100.91
               HIP   4774 ; 6709. ;    96.4 ;  1.40 ;  8.20 ;       ;   6.700 ;   2.46 ;   Cha ;     3.59 ;     7.47 ;    19.39 ;    20.09 ;    74.46 ;   154.81 ;   402.14 ;   416.49
                HD 216266 ; 5902. ;    96.4 ;  1.07 ;  8.31 ;       ;   1.170 ;   1.08 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.74 ;     4.21 ;     8.85 ;    19.59 ;    32.84
               HIP  23676 ; 5562. ;    96.4 ;  0.96 ;  9.43 ;       ;   2.140 ;   1.49 ;   Cha ;     0.54 ;     1.15 ;     2.41 ;     4.04 ;     7.26 ;    15.31 ;    32.25 ;    53.93
               HIP  23307 ; 6130. ;    96.4 ;  1.23 ;  8.77 ;       ;   2.500 ;   1.56 ;   Cha ;     0.73 ;     1.52 ;     3.47 ;     5.33 ;    11.21 ;    23.50 ;    53.68 ;    82.31
               HIP  85086 ; 7100. ;    96.4 ;  1.60 ;  6.61 ;       ;  16.000 ;   3.73 ;   Cha ;     5.54 ;    11.44 ;    33.16 ;    26.51 ;   151.12 ;   312.28 ;   904.71 ;   723.20
               HIP  28506 ; 6780. ;    96.4 ;  1.50 ;  8.14 ;       ;  36.000 ;   5.68 ;   Cha ;     4.38 ;     9.09 ;    24.06 ;    23.79 ;   142.78 ;   296.54 ;   784.70 ;   775.83
               HIP  80884 ; 5720. ;    96.5 ;  1.00 ;  7.29 ;       ;   8.800 ;   2.99 ;   Cha ;     0.19 ;     0.40 ;     0.88 ;     1.47 ;     3.70 ;     7.78 ;    16.98 ;    28.46
               HIP  13499 ; 6718. ;    96.5 ;  1.40 ;  8.42 ;       ;   2.500 ;   1.50 ;   Cha ;     4.15 ;     8.64 ;    22.46 ;    23.16 ;    67.29 ;   139.90 ;   363.93 ;   375.28
               HIP  57924 ; 5630. ;    96.5 ;  0.99 ;  9.05 ;       ;   2.300 ;   1.54 ;   Cha ;     0.46 ;     0.96 ;     2.05 ;     3.44 ;     6.31 ;    13.28 ;    28.32 ;    47.41
               HIP  45397 ; 4780. ;    96.5 ;  0.74 ;  8.53 ;       ;   4.400 ;   2.22 ;   Cha ;     0.25 ;     0.54 ;     1.03 ;     1.55 ;     3.64 ;     7.79 ;    14.71 ;    22.24
               HIP  13074 ; 6495. ;    96.5 ;  1.40 ;  8.16 ;       ;   4.500 ;   2.04 ;   Cha ;     1.76 ;     3.67 ;     9.05 ;    10.80 ;    33.22 ;    69.29 ;   170.97 ;   203.92
               HIP 111994 ; 6199. ;    96.5 ;  1.30 ;  8.49 ;       ;   2.800 ;   1.64 ;   Cha ;     0.79 ;     1.65 ;     3.82 ;     5.59 ;    12.85 ;    26.92 ;    62.36 ;    91.08
                HD 104221 ; 6699. ;    96.5 ;  1.31 ;  8.27 ;       ;   2.911 ;   1.62 ;   Nor ;     3.62 ;     7.52 ;    19.48 ;    20.32 ;    58.90 ;   122.49 ;   317.27 ;   330.94
               HIP  16148 ; 6325. ;    96.5 ;  1.30 ;  7.88 ;       ;   5.250 ;   2.23 ;   Cha ;     0.87 ;     1.82 ;     4.34 ;     5.81 ;    16.59 ;    34.67 ;    82.59 ;   110.39
               HIP  22942 ; 5200. ;    96.5 ;  0.85 ;  8.95 ;       ;   2.400 ;   1.61 ;   Cha ;     0.35 ;     0.74 ;     1.51 ;     2.53 ;     4.60 ;     9.73 ;    19.79 ;    33.02
               HIP  36182 ; 6827. ;    96.5 ;  1.50 ;  7.25 ;       ;  10.800 ;   3.10 ;   Cha ;     3.22 ;     6.69 ;    17.97 ;    17.15 ;    77.74 ;   161.32 ;   433.31 ;   413.37
               HIP  90258 ; 6570. ;    96.5 ;  1.40 ;  8.22 ;       ;   3.800 ;   1.87 ;   Cha ;     2.32 ;     4.84 ;    12.14 ;    13.78 ;    41.94 ;    87.38 ;   219.33 ;   248.93
               HIP  10423 ; 6388. ;    96.5 ;  1.40 ;  7.77 ;       ;   6.080 ;   2.39 ;   Cha ;     1.02 ;     2.12 ;     5.12 ;     6.55 ;    20.74 ;    43.31 ;   104.58 ;   133.84
               HIP  11591 ; 5823. ;    96.5 ;  1.07 ;  9.99 ;       ;   0.860 ;   0.93 ;   Cha ;     0.84 ;     1.77 ;     3.83 ;     6.43 ;     9.38 ;    19.74 ;    42.66 ;    71.61
               HIP  46447 ; 5248. ;    96.5 ;  0.86 ; 10.27 ;       ;   1.400 ;   1.23 ;   Cha ;     0.75 ;     1.60 ;     3.21 ;     5.31 ;     8.66 ;    18.33 ;    36.78 ;    60.98
               HIP  42615 ; 4447. ;    96.5 ;  0.66 ; 11.38 ;       ;   0.570 ;   0.81 ;   Cha ;     1.27 ;     2.81 ;     4.38 ;     5.76 ;    10.39 ;    23.01 ;    35.84 ;    47.13
               HIP  95522 ; 6410. ;    96.5 ;  1.40 ;  8.20 ;       ;   6.800 ;   2.52 ;   Cha ;     1.36 ;     2.84 ;     6.88 ;     8.69 ;    28.56 ;    59.64 ;   144.38 ;   182.38
               HIP  75621 ; 5772. ;    96.5 ;  1.00 ;  9.42 ;       ;   2.600 ;   1.62 ;   Cha ;     0.60 ;     1.26 ;     2.71 ;     4.55 ;     8.49 ;    17.86 ;    38.59 ;    64.69
               HIP  63227 ; 7138. ;    96.5 ;  1.60 ;  7.52 ;       ;   9.900 ;   2.93 ;   Cha ;     9.82 ;    20.27 ;    59.32 ;    46.58 ;   237.34 ;   490.20 ;  1434.22 ;  1126.29
               HIP  72679 ; 6243. ;    96.5 ;  1.30 ;  8.85 ;       ;   2.600 ;   1.57 ;   Cha ;     1.10 ;     2.31 ;     5.37 ;     7.63 ;    17.61 ;    36.86 ;    85.92 ;   121.93
               HIP  72415 ; 6290. ;    96.5 ;  1.30 ;  8.36 ;       ;   2.900 ;   1.66 ;   Cha ;     1.00 ;     2.09 ;     4.92 ;     6.75 ;    16.36 ;    34.23 ;    80.77 ;   110.77
               HIP  98809 ; 6896. ;    96.6 ;  1.50 ;  6.78 ;       ;   9.600 ;   2.92 ;   Cha ;     3.18 ;     6.59 ;    18.05 ;    16.43 ;    74.30 ;   154.01 ;   421.71 ;   383.93
               HIP   3722 ; 5244. ;    96.6 ;  0.86 ;  8.89 ;       ;   2.900 ;   1.77 ;   Cha ;     0.35 ;     0.74 ;     1.51 ;     2.52 ;     4.82 ;    10.18 ;    20.82 ;    34.76
               HIP  64574 ; 6038. ;    96.6 ;  1.18 ;  8.04 ;       ;   7.400 ;   2.69 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.80 ;     7.22 ;    15.15 ;    34.22 ;    55.82
               HIP  20470 ; 6228. ;    96.6 ;  1.30 ;  8.31 ;       ;   3.400 ;   1.80 ;   Cha ;     0.79 ;     1.65 ;     3.86 ;     5.52 ;    13.52 ;    28.30 ;    65.99 ;    94.41
               HIP  97922 ; 6007. ;    96.6 ;  1.16 ;  7.08 ;       ;   9.130 ;   2.99 ;   Cha ;     0.20 ;     0.42 ;     0.95 ;     1.58 ;     4.19 ;     8.79 ;    19.83 ;    33.00
               HIP  51590 ; 6732. ;    96.6 ;  1.40 ;  8.08 ;       ;   4.300 ;   1.97 ;   Cha ;     3.64 ;     7.57 ;    19.78 ;    20.17 ;    67.53 ;   140.36 ;   366.90 ;   374.07
               HIP  74043 ; 6283. ;    96.6 ;  1.30 ;  9.06 ;       ;   4.000 ;   1.95 ;   Cha ;     1.41 ;     2.96 ;     6.94 ;     9.60 ;    25.15 ;    52.64 ;   123.49 ;   170.71
                HD 181526 ; 6067. ;    96.6 ;  1.16 ;  8.06 ;       ;   1.536 ;   1.22 ;   Nor ;     0.41 ;     0.85 ;     1.93 ;     3.08 ;     5.39 ;    11.30 ;    25.66 ;    41.00
               HIP  65360 ; 5938. ;    96.6 ;  1.13 ;  8.98 ;       ;   3.700 ;   1.91 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.97 ;     8.35 ;    17.55 ;    38.85 ;    65.20
               HIP  11094 ; 6035. ;    96.6 ;  1.18 ;  9.27 ;       ;   1.700 ;   1.29 ;   Cha ;     0.69 ;     1.44 ;     3.23 ;     5.30 ;     9.47 ;    19.88 ;    44.51 ;    73.00
               HIP  67368 ; 5609. ;    96.6 ;  0.98 ;  8.08 ;       ;   7.500 ;   2.78 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.06 ;     5.01 ;    10.55 ;    22.63 ;    37.93
               HIP  33158 ; 6599. ;    96.6 ;  1.40 ;  7.91 ;       ;   4.600 ;   2.05 ;   Cha ;     2.17 ;     4.53 ;    11.45 ;    12.73 ;    41.14 ;    85.69 ;   216.85 ;   241.02
               HIP  37414 ; 6957. ;    96.6 ;  1.50 ;  6.77 ;       ;  16.000 ;   3.75 ;   Cha ;     3.84 ;     7.95 ;    22.14 ;    19.38 ;   101.78 ;   210.77 ;   586.76 ;   513.73
               HIP 105283 ; 7111. ;    96.6 ;  1.60 ;  7.89 ;       ;   5.060 ;   2.09 ;   Cha ;    10.88 ;    22.47 ;    65.21 ;    52.22 ;   222.49 ;   459.72 ;  1334.00 ;  1068.26
               HIP  13757 ; 6362. ;    96.6 ;  1.40 ;  8.92 ;       ;   2.140 ;   1.42 ;   Cha ;     1.70 ;     3.55 ;     8.46 ;    11.08 ;    26.71 ;    55.82 ;   133.23 ;   174.45
               HIP   5130 ; 6224. ;    96.6 ;  1.30 ;  9.44 ;       ;   1.500 ;   1.20 ;   Cha ;     1.43 ;     2.99 ;     6.91 ;     9.96 ;    19.89 ;    41.67 ;    96.37 ;   138.92
               HIP  92172 ; 6042. ;    96.6 ;  1.18 ;  8.53 ;       ;   7.600 ;   2.73 ;   Cha ;     0.48 ;     1.00 ;     2.25 ;     3.66 ;     9.52 ;    19.97 ;    45.01 ;    73.31
               HIP 111283 ; 5900. ;    96.6 ;  1.11 ; 10.00 ;       ;   1.000 ;   1.00 ;   Cha ;     0.88 ;     1.85 ;     4.04 ;     6.79 ;    10.34 ;    21.74 ;    47.46 ;    79.79
               HIP   7349 ; 5002. ;    96.6 ;  0.79 ;  8.35 ;       ;   5.140 ;   2.38 ;   Cha ;     0.23 ;     0.50 ;     0.99 ;     1.66 ;     3.58 ;     7.59 ;    15.22 ;    25.41
               HIP  72389 ; 5369. ;    96.6 ;  0.90 ; 10.18 ;       ;   0.770 ;   0.90 ;   Cha ;     0.76 ;     1.61 ;     3.28 ;     5.45 ;     7.67 ;    16.22 ;    33.05 ;    54.95
               HIP  48570 ; 5773. ;    96.7 ;  1.00 ;  8.99 ;       ;   2.700 ;   1.65 ;   Cha ;     0.47 ;     0.99 ;     2.15 ;     3.61 ;     6.77 ;    14.25 ;    30.92 ;    51.83
               HIP  20088 ; 6164. ;    96.7 ;  1.30 ;  9.43 ;       ;   1.300 ;   1.12 ;   Cha ;     1.16 ;     2.44 ;     5.57 ;     8.36 ;    15.66 ;    32.82 ;    75.06 ;   112.71
               HIP  16349 ; 6751. ;    96.7 ;  1.50 ;  7.91 ;       ;   4.500 ;   2.01 ;   Cha ;     3.54 ;     7.36 ;    19.35 ;    19.46 ;    68.75 ;   142.84 ;   375.45 ;   377.68
               HIP  81758 ; 5717. ;    96.7 ;  1.00 ;  9.66 ;       ;   1.500 ;   1.24 ;   Cha ;     0.66 ;     1.40 ;     2.99 ;     5.02 ;     8.25 ;    17.38 ;    37.19 ;    62.31
               HIP  95230 ; 5856. ;    96.7 ;  1.09 ;  9.58 ;       ;   0.850 ;   0.92 ;   Cha ;     0.68 ;     1.43 ;     3.12 ;     5.23 ;     7.62 ;    16.02 ;    34.93 ;    58.63
               HIP  77208 ; 6155. ;    96.7 ;  1.25 ;  9.39 ;       ;   1.210 ;   1.08 ;   Cha ;     1.10 ;     2.31 ;     5.28 ;     7.98 ;    14.33 ;    30.03 ;    68.59 ;   103.63
               HIP  49147 ; 6951. ;    96.7 ;  1.50 ;  8.06 ;       ;   3.600 ;   1.78 ;   Cha ;     7.20 ;    14.90 ;    41.32 ;    36.60 ;   131.39 ;   272.14 ;   754.42 ;   668.38
                HD 209759 ; 6095. ;    96.7 ;  1.20 ;  8.47 ;       ;   1.674 ;   1.28 ;   Nor ;     0.55 ;     1.15 ;     2.62 ;     4.11 ;     7.60 ;    15.92 ;    36.22 ;    56.83
               HIP  47356 ; 6600. ;    96.7 ;  1.40 ;  8.23 ;       ;   3.800 ;   1.86 ;   Cha ;     2.57 ;     5.36 ;    13.56 ;    15.08 ;    46.47 ;    96.78 ;   244.67 ;   272.25
               HIP 111234 ; 6240. ;    96.7 ;  1.30 ;  7.87 ;       ;   8.700 ;   2.88 ;   Cha ;     0.65 ;     1.37 ;     3.21 ;     4.54 ;    14.14 ;    29.59 ;    69.31 ;    98.20
               HIP  72440 ; 6246. ;    96.7 ;  1.30 ;  8.85 ;       ;   1.900 ;   1.35 ;   Cha ;     1.11 ;     2.33 ;     5.44 ;     7.71 ;    16.47 ;    34.48 ;    80.42 ;   113.89
               HIP  99709 ; 5658. ;    96.7 ;  1.00 ;  9.23 ;       ;   2.600 ;   1.63 ;   Cha ;     0.51 ;     1.07 ;     2.29 ;     3.84 ;     7.28 ;    15.33 ;    32.72 ;    54.79
               HIP 112920 ; 6028. ;    96.7 ;  1.17 ;  9.81 ;       ;   1.300 ;   1.13 ;   Cha ;     0.91 ;     1.91 ;     4.25 ;     7.01 ;    11.67 ;    24.50 ;    54.54 ;    90.06
               HIP  71178 ; 5123. ;    96.7 ;  0.82 ; 10.32 ;       ;   0.870 ;   0.97 ;   Cha ;     0.73 ;     1.56 ;     3.08 ;     5.09 ;     7.35 ;    15.59 ;    30.81 ;    50.92
               HIP 113207 ; 5632. ;    96.7 ;  1.02 ;  8.88 ;       ;   2.138 ;   1.48 ;   Bre ;     0.42 ;     0.88 ;     1.88 ;     3.14 ;     5.73 ;    12.08 ;    25.80 ;    43.20
               HIP  78583 ; 7120. ;    96.7 ;  1.60 ;  7.72 ;       ;   6.900 ;   2.45 ;   Cha ;    10.27 ;    21.21 ;    61.73 ;    49.10 ;   226.95 ;   468.87 ;  1364.38 ;  1085.06
               HIP   9260 ; 6287. ;    96.7 ;  1.30 ;  9.13 ;       ;   2.000 ;   1.38 ;   Cha ;     1.48 ;     3.10 ;     7.29 ;    10.05 ;    22.18 ;    46.42 ;   108.95 ;   150.25
               HIP  61516 ; 6138. ;    96.8 ;  1.24 ;  9.65 ;       ;   1.080 ;   1.02 ;   Cha ;     1.20 ;     2.53 ;     5.74 ;     8.78 ;    15.15 ;    31.76 ;    72.15 ;   110.41
               HIP 107072 ; 5581. ;    96.8 ;  0.97 ;  8.04 ;       ;   4.300 ;   2.11 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     4.20 ;     8.85 ;    18.92 ;    31.70
               HIP  81572 ; 6802. ;    96.8 ;  1.50 ;  7.55 ;       ;   7.160 ;   2.53 ;   Cha ;     3.46 ;     7.19 ;    19.17 ;    18.62 ;    75.39 ;   156.51 ;   417.31 ;   405.26
               HIP  81703 ; 5939. ;    96.8 ;  1.13 ;  8.64 ;       ;   2.500 ;   1.57 ;   Cha ;     0.42 ;     0.89 ;     1.98 ;     3.32 ;     6.32 ;    13.28 ;    29.47 ;    49.43
               HIP   1400 ; 6272. ;    96.8 ;  1.30 ;  8.94 ;       ;   2.400 ;   1.51 ;   Cha ;     1.27 ;     2.67 ;     6.25 ;     8.70 ;    19.95 ;    41.75 ;    97.82 ;   136.15
               HIP  62307 ; 5870. ;    96.8 ;  1.09 ;  8.60 ;       ;   4.160 ;   2.04 ;   Cha ;     0.40 ;     0.85 ;     1.86 ;     3.12 ;     6.71 ;    14.09 ;    31.03 ;    52.03
               HIP  65864 ; 5921. ;    96.8 ;  1.12 ;  9.74 ;       ;   1.210 ;   1.10 ;   Cha ;     0.77 ;     1.61 ;     3.53 ;     5.94 ;     9.48 ;    19.93 ;    43.75 ;    73.53
               HIP  99809 ; 6317. ;    96.8 ;  1.30 ;  9.18 ;       ;   2.500 ;   1.54 ;   Cha ;     1.69 ;     3.53 ;     8.34 ;    11.28 ;    26.69 ;    55.83 ;   131.78 ;   178.14
               HIP 105258 ; 6077. ;    96.8 ;  1.20 ;  8.25 ;       ;   4.130 ;   2.01 ;   Cha ;     0.46 ;     0.97 ;     2.20 ;     3.49 ;     7.99 ;    16.76 ;    38.05 ;    60.42
               HIP  28338 ; 6206. ;    96.8 ;  1.30 ;  7.44 ;       ;   7.600 ;   2.70 ;   Cha ;     0.47 ;     0.99 ;     2.30 ;     3.33 ;     9.85 ;    20.63 ;    48.11 ;    69.70
               HIP  52796 ; 6414. ;    96.8 ;  1.40 ;  8.45 ;       ;   3.400 ;   1.78 ;   Cha ;     1.57 ;     3.28 ;     7.94 ;    10.01 ;    27.72 ;    57.90 ;   140.11 ;   176.72
               HIP  70446 ; 5834. ;    96.8 ;  1.08 ;  9.69 ;       ;   0.130 ;   0.36 ;   Cha ;     0.72 ;     1.50 ;     3.27 ;     5.48 ;     4.99 ;    10.49 ;    22.79 ;    38.24
                 HD 81958 ; 7096. ;    96.8 ;  1.47 ;  7.87 ;       ;   4.614 ;   2.00 ;   Nor ;    10.27 ;    21.23 ;    61.34 ;    49.58 ;   196.91 ;   406.95 ;  1175.74 ;   950.25
               HIP  26159 ; 6473. ;    96.8 ;  1.40 ;  8.84 ;       ;   2.600 ;   1.55 ;   Cha ;     2.35 ;     4.89 ;    11.98 ;    14.55 ;    38.64 ;    80.65 ;   197.31 ;   239.72
               HIP 104772 ; 7170. ;    96.8 ;  1.60 ;  7.23 ;       ;  12.300 ;   3.26 ;   Cha ;     9.35 ;    19.31 ;    57.03 ;    43.82 ;   238.59 ;   492.53 ;  1454.79 ;  1117.79
               HIP  84977 ; 5933. ;    96.8 ;  1.12 ;  8.33 ;       ;   3.500 ;   1.86 ;   Cha ;     0.36 ;     0.76 ;     1.68 ;     2.82 ;     5.81 ;    12.19 ;    27.10 ;    45.43
               HIP  97113 ; 5040. ;    96.8 ;  0.80 ; 11.38 ;       ;   2.120 ;   1.53 ;   Cha ;     1.34 ;     2.86 ;     5.47 ;     8.94 ;    16.58 ;    35.25 ;    67.58 ;   110.39
               HIP  71080 ; 6734. ;    96.8 ;  1.40 ;  7.13 ;       ;  13.000 ;   3.42 ;   Cha ;     2.26 ;     4.69 ;    12.30 ;    12.46 ;    55.19 ;   114.69 ;   300.82 ;   304.72
               HIP  34655 ; 6690. ;    96.8 ;  1.40 ;  7.93 ;       ;   6.500 ;   2.43 ;   Cha ;     2.94 ;     6.11 ;    15.82 ;    16.56 ;    60.52 ;   125.86 ;   325.71 ;   340.98
               HIP  65403 ; 5630. ;    96.8 ;  0.99 ;  9.23 ;       ;   1.700 ;   1.32 ;   Cha ;     0.50 ;     1.06 ;     2.26 ;     3.79 ;     6.45 ;    13.60 ;    28.93 ;    48.43
               HIP  60543 ; 5970. ;    96.8 ;  1.14 ;  8.70 ;       ;   2.300 ;   1.51 ;   Cha ;     0.44 ;     0.93 ;     2.07 ;     3.48 ;     6.49 ;    13.62 ;    30.33 ;    50.88
               HIP  85063 ; 5221. ;    96.8 ;  0.85 ;  8.75 ;       ;   3.210 ;   1.86 ;   Cha ;     0.32 ;     0.68 ;     1.38 ;     2.31 ;     4.50 ;     9.51 ;    19.42 ;    32.44
               HIP  99467 ; 6039. ;    96.8 ;  1.18 ;  8.91 ;       ;   2.100 ;   1.43 ;   Cha ;     0.57 ;     1.21 ;     2.71 ;     4.43 ;     8.35 ;    17.53 ;    39.38 ;    64.34
                HD 175894 ; 5808. ;    96.9 ;  1.09 ;  7.88 ;       ;   1.138 ;   1.07 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     3.24 ;     6.80 ;    14.95 ;    25.04
                HD 201936 ; 6152. ;    96.9 ;  1.11 ;  8.02 ;       ;   1.486 ;   1.20 ;   Nor ;     0.53 ;     1.10 ;     2.54 ;     3.83 ;     6.79 ;    14.23 ;    32.76 ;    49.36
               HIP    656 ; 5975. ;    96.9 ;  1.14 ;  8.27 ;       ;   5.800 ;   2.39 ;   Cha ;     0.36 ;     0.75 ;     1.67 ;     2.80 ;     6.56 ;    13.77 ;    30.78 ;    51.59
               HIP  87947 ; 6354. ;    96.9 ;  1.40 ;  8.39 ;       ;   3.130 ;   1.72 ;   Cha ;     1.25 ;     2.61 ;     6.25 ;     8.20 ;    21.66 ;    45.28 ;   108.22 ;   142.10
               HIP  87165 ; 6314. ;    96.9 ;  1.30 ;  8.77 ;       ;   2.400 ;   1.51 ;   Cha ;     1.34 ;     2.80 ;     6.62 ;     8.95 ;    20.93 ;    43.77 ;   103.53 ;   139.93
               HIP  37316 ; 6200. ;    96.9 ;  1.30 ;  8.81 ;       ;   2.130 ;   1.43 ;   Cha ;     0.94 ;     1.96 ;     4.54 ;     6.63 ;    14.27 ;    29.88 ;    69.11 ;   100.99
               HIP  41452 ; 6164. ;    96.9 ;  1.30 ;  6.72 ;       ;  21.200 ;   4.52 ;   Cha ;     0.29 ;     0.60 ;     1.39 ;     2.06 ;     7.73 ;    16.18 ;    37.55 ;    55.92
               HIP  65264 ; 5755. ;    96.9 ;  1.00 ; 10.15 ;       ;   0.670 ;   0.82 ;   Cha ;     0.90 ;     1.89 ;     4.03 ;     6.76 ;     9.08 ;    19.13 ;    40.90 ;    68.56
               HIP 104580 ; 6539. ;    96.9 ;  1.40 ;  8.75 ;       ;   2.400 ;   1.49 ;   Cha ;     2.77 ;     5.78 ;    14.35 ;    16.68 ;    44.65 ;    93.09 ;   231.36 ;   268.87
               HIP  23935 ; 6835. ;    96.9 ;  1.50 ;  7.31 ;       ;   7.600 ;   2.60 ;   Cha ;     3.42 ;     7.09 ;    19.07 ;    18.11 ;    75.41 ;   156.46 ;   421.06 ;   399.76
               HIP   9033 ; 6314. ;    96.9 ;  1.30 ;  8.51 ;       ;   2.700 ;   1.60 ;   Cha ;     1.17 ;     2.44 ;     5.79 ;     7.81 ;    18.81 ;    39.35 ;    93.21 ;   125.84
               HIP  78648 ; 5963. ;    96.9 ;  1.14 ;  9.51 ;       ;   2.070 ;   1.43 ;   Cha ;     0.69 ;     1.44 ;     3.19 ;     5.35 ;     9.78 ;    20.55 ;    45.44 ;    76.39
               HIP  16353 ; 6013. ;    96.9 ;  1.16 ;  8.62 ;       ;   3.000 ;   1.72 ;   Cha ;     0.45 ;     0.94 ;     2.11 ;     3.52 ;     7.09 ;    14.87 ;    33.33 ;    55.41
               HIP  79908 ; 6064. ;    96.9 ;  1.19 ;  9.18 ;       ;   2.000 ;   1.40 ;   Cha ;     0.72 ;     1.51 ;     3.41 ;     5.48 ;    10.40 ;    21.81 ;    49.12 ;    78.94
               HIP 111718 ; 6234. ;    96.9 ;  1.30 ;  6.69 ;       ;  16.000 ;   3.91 ;   Cha ;     0.35 ;     0.74 ;     1.74 ;     2.47 ;     8.93 ;    18.69 ;    43.94 ;    62.33
               HIP  87247 ; 6501. ;    96.9 ;  1.40 ;  7.60 ;       ;   6.000 ;   2.36 ;   Cha ;     1.35 ;     2.81 ;     6.97 ;     8.26 ;    27.38 ;    57.10 ;   141.40 ;   167.55
               HIP  90028 ; 6083. ;    96.9 ;  1.20 ;  8.56 ;       ;   3.300 ;   1.79 ;   Cha ;     0.55 ;     1.16 ;     2.63 ;     4.16 ;     9.04 ;    18.96 ;    43.01 ;    68.08
               HIP  24585 ; 5815. ;    96.9 ;  1.07 ;  9.36 ;       ;   1.500 ;   1.23 ;   Cha ;     0.59 ;     1.24 ;     2.70 ;     4.53 ;     7.56 ;    15.91 ;    34.57 ;    57.98
               HIP  29394 ; 6949. ;    96.9 ;  1.50 ;  8.01 ;       ;   5.170 ;   2.13 ;   Cha ;     6.99 ;    14.49 ;    40.14 ;    35.60 ;   139.80 ;   289.59 ;   802.42 ;   711.56
               HIP  18207 ; 6144. ;    97.0 ;  1.24 ;  8.56 ;       ;   3.150 ;   1.74 ;   Cha ;     0.68 ;     1.42 ;     3.26 ;     4.95 ;    11.16 ;    23.39 ;    53.63 ;    81.38
                HD 224010 ; 5902. ;    97.0 ;  1.18 ;  8.95 ;       ;   1.423 ;   1.19 ;   Nor ;     0.49 ;     1.03 ;     2.27 ;     3.81 ;     6.49 ;    13.64 ;    30.08 ;    50.46
               HIP  29772 ; 5831. ;    97.0 ;  1.08 ;  8.95 ;       ;   2.400 ;   1.55 ;   Cha ;     0.48 ;     1.00 ;     2.19 ;     3.67 ;     6.89 ;    14.49 ;    31.68 ;    53.12
               HIP 109827 ; 6015. ;    97.0 ;  1.17 ;  9.65 ;       ;   1.800 ;   1.33 ;   Cha ;     0.79 ;     1.67 ;     3.71 ;     6.17 ;    11.06 ;    23.22 ;    51.66 ;    86.03
               HIP   4506 ; 6696. ;    97.0 ;  1.40 ;  7.70 ;       ;   8.600 ;   2.79 ;   Cha ;     2.66 ;     5.54 ;    14.36 ;    14.95 ;    58.77 ;   122.21 ;   316.98 ;   330.11
               HIP  72061 ; 5910. ;    97.0 ;  1.11 ;  8.45 ;       ;   3.700 ;   1.92 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.96 ;     6.18 ;    12.98 ;    28.75 ;    48.20
               HIP  42938 ; 5902. ;    97.0 ;  1.11 ;  9.09 ;       ;   2.000 ;   1.41 ;   Cha ;     0.53 ;     1.12 ;     2.46 ;     4.13 ;     7.43 ;    15.61 ;    34.38 ;    57.70
               HIP  19385 ; 6268. ;    97.0 ;  1.30 ;  8.36 ;       ;   4.000 ;   1.95 ;   Cha ;     0.92 ;     1.93 ;     4.54 ;     6.33 ;    16.45 ;    34.42 ;    80.86 ;   112.58
               HIP  21536 ; 6156. ;    97.0 ;  1.30 ;  8.77 ;       ;   2.800 ;   1.64 ;   Cha ;     0.79 ;     1.65 ;     3.80 ;     5.72 ;    12.89 ;    27.01 ;    61.98 ;    93.33
               HIP  28842 ; 6117. ;    97.0 ;  1.23 ;  7.55 ;       ;   8.700 ;   2.90 ;   Cha ;     0.37 ;     0.77 ;     1.77 ;     2.73 ;     7.78 ;    16.30 ;    37.39 ;    57.64
               HIP  66589 ; 4052. ;    97.0 ;  0.57 ; 10.72 ;       ;   1.120 ;   1.15 ;   Cha ;     0.70 ;     1.82 ;     1.92 ;     3.28 ;     6.29 ;    16.50 ;    17.36 ;    29.71
               HIP 101464 ; 5768. ;    97.0 ;  1.00 ;  9.50 ;       ;   1.500 ;   1.23 ;   Cha ;     0.63 ;     1.32 ;     2.84 ;     4.76 ;     7.75 ;    16.31 ;    35.19 ;    59.00
               HIP 111876 ; 5965. ;    97.0 ;  1.14 ;  8.90 ;       ;   2.600 ;   1.60 ;   Cha ;     0.49 ;     1.04 ;     2.30 ;     3.87 ;     7.45 ;    15.65 ;    34.80 ;    58.40
               HIP   3049 ; 5971. ;    97.0 ;  1.14 ;  9.39 ;       ;   2.800 ;   1.66 ;   Cha ;     0.65 ;     1.36 ;     3.01 ;     5.05 ;     9.93 ;    20.86 ;    46.23 ;    77.70
               HIP  46063 ; 5307. ;    97.0 ;  0.88 ; 10.14 ;       ;   0.770 ;   0.91 ;   Cha ;     0.72 ;     1.52 ;     3.08 ;     5.12 ;     7.18 ;    15.19 ;    30.75 ;    51.08
               HIP  58393 ; 6464. ;    97.0 ;  1.40 ;  8.69 ;       ;   2.150 ;   1.41 ;   Cha ;     2.10 ;     4.39 ;    10.73 ;    13.10 ;    33.05 ;    68.99 ;   168.58 ;   205.86
               HIP   1924 ; 5474. ;    97.0 ;  0.93 ;  7.90 ;       ;   8.300 ;   2.95 ;   Cha ;     0.23 ;     0.49 ;     1.04 ;     1.74 ;     4.30 ;     9.06 ;    19.17 ;    32.12
               HIP  15899 ; 6407. ;    97.0 ;  1.40 ;  8.88 ;       ;   3.700 ;   1.86 ;   Cha ;     1.93 ;     4.03 ;     9.71 ;    12.33 ;    34.77 ;    72.63 ;   175.06 ;   222.34
               HIP  76084 ; 6530. ;    97.0 ;  1.40 ;  8.71 ;       ;   5.900 ;   2.33 ;   Cha ;     2.64 ;     5.51 ;    13.67 ;    15.97 ;    53.34 ;   111.23 ;   275.91 ;   322.50
               HIP  55309 ; 5941. ;    97.0 ;  1.13 ;  9.69 ;       ;   0.940 ;   0.96 ;   Cha ;     0.75 ;     1.58 ;     3.48 ;     5.85 ;     8.78 ;    18.44 ;    40.59 ;    68.24
               HIP  46321 ; 6220. ;    97.0 ;  1.30 ;  7.09 ;       ;  14.000 ;   3.66 ;   Cha ;     0.41 ;     0.87 ;     2.03 ;     2.91 ;    10.08 ;    21.10 ;    49.41 ;    70.84
               HIP  27193 ; 7104. ;    97.0 ;  1.60 ;  7.31 ;       ;   9.500 ;   2.87 ;   Cha ;     7.92 ;    16.37 ;    47.43 ;    37.98 ;   189.68 ;   391.95 ;  1135.95 ;   909.58
               HIP  36576 ; 6561. ;    97.0 ;  1.40 ;  7.70 ;       ;   7.400 ;   2.61 ;   Cha ;     1.73 ;     3.60 ;     9.05 ;    10.30 ;    36.92 ;    76.92 ;   193.08 ;   219.87
               HIP  68506 ; 6426. ;    97.0 ;  1.40 ;  8.01 ;       ;   3.800 ;   1.88 ;   Cha ;     1.30 ;     2.72 ;     6.62 ;     8.26 ;    23.64 ;    49.37 ;   120.04 ;   149.87
               HIP  74219 ; 6273. ;    97.0 ;  1.30 ;  8.06 ;       ;   5.800 ;   2.35 ;   Cha ;     0.80 ;     1.68 ;     3.96 ;     5.49 ;    15.69 ;    32.82 ;    77.30 ;   107.13
               HIP 107918 ; 5316. ;    97.0 ;  0.88 ;  8.52 ;       ;   5.000 ;   2.31 ;   Cha ;     0.30 ;     0.63 ;     1.30 ;     2.17 ;     4.73 ;     9.98 ;    20.65 ;    34.54
               HIP  19330 ; 6294. ;    97.0 ;  1.30 ;  8.74 ;       ;   2.700 ;   1.60 ;   Cha ;     1.23 ;     2.58 ;     6.08 ;     8.33 ;    19.89 ;    41.61 ;    98.03 ;   134.30
               HIP 112326 ; 6085. ;    97.0 ;  1.21 ;  9.28 ;       ;   6.600 ;   2.53 ;   Cha ;     0.82 ;     1.72 ;     3.88 ;     6.15 ;    16.03 ;    33.63 ;    75.94 ;   120.33
               HIP   3312 ; 6180. ;    97.1 ;  1.30 ;  8.95 ;       ;   2.400 ;   1.52 ;   Cha ;     0.95 ;     1.98 ;     4.56 ;     6.76 ;    14.85 ;    31.11 ;    71.62 ;   106.17
               HIP  80544 ; 5738. ;    97.1 ;  1.00 ;  9.68 ;       ;   1.600 ;   1.27 ;   Cha ;     0.68 ;     1.43 ;     3.07 ;     5.14 ;     8.57 ;    18.04 ;    38.72 ;    64.88
               HIP  61035 ; 6322. ;    97.1 ;  1.30 ;  7.56 ;       ;   7.120 ;   2.59 ;   Cha ;     0.73 ;     1.53 ;     3.66 ;     4.89 ;    15.05 ;    31.46 ;    75.00 ;   100.34
               HIP  97008 ; 6186. ;    97.1 ;  1.30 ;  8.13 ;       ;   3.800 ;   1.91 ;   Cha ;     0.63 ;     1.31 ;     3.03 ;     4.47 ;    11.02 ;    23.07 ;    53.43 ;    78.65
                HD 209723 ; 6457. ;    97.1 ;  1.33 ;  8.12 ;       ;   2.589 ;   1.55 ;   Nor ;     1.52 ;     3.18 ;     7.78 ;     9.52 ;    24.45 ;    51.02 ;   124.83 ;   152.75
               HIP  12471 ; 6320. ;    97.1 ;  1.30 ;  8.16 ;       ;   4.240 ;   2.00 ;   Cha ;     0.99 ;     2.07 ;     4.92 ;     6.60 ;    17.84 ;    37.29 ;    88.62 ;   118.98
               HIP  30102 ; 5966. ;    97.1 ;  1.14 ;  7.76 ;       ;   7.700 ;   2.76 ;   Cha ;     0.27 ;     0.57 ;     1.28 ;     2.14 ;     5.39 ;    11.31 ;    25.33 ;    42.41
               HIP  17045 ; 5947. ;    97.1 ;  1.13 ;  9.45 ;       ;   1.500 ;   1.22 ;   Cha ;     0.66 ;     1.39 ;     3.06 ;     5.14 ;     8.65 ;    18.18 ;    40.14 ;    67.44
               HIP  62978 ; 6200. ;    97.1 ;  1.30 ;  7.46 ;       ;   9.000 ;   2.94 ;   Cha ;     0.47 ;     0.98 ;     2.27 ;     3.31 ;    10.18 ;    21.31 ;    49.63 ;    72.21
              BD +26 2606 ; 6223. ;    97.1 ;  0.83 ;  9.71 ;       ;   0.870 ;   0.91 ;   Nor ;     1.66 ;     3.47 ;     8.01 ;    11.57 ;    16.11 ;    33.76 ;    77.88 ;   112.50
                HD 131597 ; 5188. ;    97.1 ;  0.94 ;  8.43 ;       ;   0.539 ;   0.76 ;   Nor ;     0.27 ;     0.56 ;     1.15 ;     1.92 ;     2.52 ;     5.33 ;    10.88 ;    18.19
              BD -08 4501 ; 5902. ;    97.1 ;  0.82 ; 10.59 ;       ;   0.687 ;   0.83 ;   Nor ;     1.24 ;     2.61 ;     5.66 ;     9.53 ;    11.42 ;    24.02 ;    52.11 ;    87.73
                HD 217500 ; 5358. ;    97.1 ;  1.06 ;  8.51 ;       ;   0.780 ;   0.91 ;   Nor ;     0.30 ;     0.63 ;     1.32 ;     2.21 ;     3.30 ;     6.96 ;    14.47 ;    24.20
                HD 222508 ; 6516. ;    97.1 ;  1.24 ;  7.81 ;       ;   2.335 ;   1.47 ;   Nor ;     1.58 ;     3.29 ;     8.17 ;     9.59 ;    23.79 ;    49.60 ;   123.17 ;   144.59
               HIP 111820 ; 5945. ;    97.1 ;  1.13 ;  9.08 ;       ;   1.500 ;   1.22 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.20 ;     7.06 ;    14.82 ;    32.83 ;    55.11
               HIP  16953 ; 6021. ;    97.1 ;  1.17 ;  9.42 ;       ;   1.500 ;   1.21 ;   Cha ;     0.71 ;     1.50 ;     3.34 ;     5.53 ;     9.49 ;    19.92 ;    44.45 ;    73.65
               HIP  41217 ; 5890. ;    97.1 ;  1.10 ;  9.61 ;       ;   1.400 ;   1.18 ;   Cha ;     0.70 ;     1.47 ;     3.23 ;     5.42 ;     8.93 ;    18.77 ;    41.09 ;    69.01
               HIP   7974 ; 5048. ;    97.1 ;  0.80 ;  8.50 ;       ;   4.050 ;   2.11 ;   Cha ;     0.26 ;     0.55 ;     1.10 ;     1.84 ;     3.74 ;     7.93 ;    15.95 ;    26.63
               HIP  93622 ; 5903. ;    97.1 ;  1.11 ;  9.34 ;       ;   1.090 ;   1.04 ;   Cha ;     0.61 ;     1.28 ;     2.81 ;     4.72 ;     7.31 ;    15.37 ;    33.78 ;    56.72
               HIP  69566 ; 6366. ;    97.1 ;  1.40 ;  8.68 ;       ;   3.000 ;   1.68 ;   Cha ;     1.51 ;     3.16 ;     7.56 ;     9.86 ;    25.91 ;    54.16 ;   129.57 ;   168.98
               HIP   2002 ; 6025. ;    97.1 ;  1.17 ;  8.92 ;       ;   2.180 ;   1.46 ;   Cha ;     0.55 ;     1.16 ;     2.60 ;     4.28 ;     8.06 ;    16.92 ;    37.93 ;    62.57
               HIP  40614 ; 5406. ;    97.1 ;  0.91 ; 10.77 ;       ;   2.080 ;   1.48 ;   Cha ;     1.10 ;     2.33 ;     4.72 ;     7.84 ;    14.28 ;    30.20 ;    61.24 ;   101.63
               HIP  47888 ; 6302. ;    97.1 ;  1.30 ;  7.89 ;       ;  12.300 ;   3.41 ;   Cha ;     0.81 ;     1.70 ;     4.02 ;     5.46 ;    19.10 ;    39.94 ;    94.69 ;   128.57
               HIP  84502 ; 6392. ;    97.1 ;  1.40 ;  8.51 ;       ;   3.700 ;   1.86 ;   Cha ;     1.51 ;     3.15 ;     7.59 ;     9.71 ;    27.20 ;    56.83 ;   136.84 ;   175.22
               HIP  65683 ; 6286. ;    97.1 ;  1.30 ;  8.97 ;       ;   1.700 ;   1.27 ;   Cha ;     1.36 ;     2.84 ;     6.67 ;     9.20 ;    19.48 ;    40.77 ;    95.77 ;   132.05
               HIP  11250 ; 6659. ;    97.1 ;  1.40 ;  8.24 ;       ;   4.800 ;   2.09 ;   Cha ;     3.13 ;     6.51 ;    16.70 ;    17.87 ;    59.77 ;   124.36 ;   318.96 ;   341.41
               HIP  75854 ; 5906. ;    97.1 ;  1.11 ;  9.75 ;       ;   1.180 ;   1.08 ;   Cha ;     0.77 ;     1.61 ;     3.53 ;     5.93 ;     9.40 ;    19.75 ;    43.27 ;    72.70
                 HD 79064 ; 5508. ;    97.2 ;  0.89 ;  9.42 ;       ;   0.614 ;   0.80 ;   Nor ;     0.53 ;     1.11 ;     2.33 ;     3.89 ;     4.97 ;    10.49 ;    21.95 ;    36.68
               HIP  67919 ; 7193. ;    97.2 ;  1.60 ;  7.34 ;       ;   8.700 ;   2.74 ;   Cha ;    10.64 ;    21.95 ;    65.25 ;    49.48 ;   248.68 ;   513.19 ;  1525.77 ;  1156.88
               HIP  55156 ; 5959. ;    97.2 ;  1.14 ;  9.24 ;       ;   2.090 ;   1.44 ;   Cha ;     0.59 ;     1.24 ;     2.75 ;     4.62 ;     8.46 ;    17.77 ;    39.38 ;    66.14
               HIP  77723 ; 5826. ;    97.2 ;  1.07 ;  9.04 ;       ;   1.900 ;   1.38 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.84 ;     6.77 ;    14.23 ;    31.07 ;    52.10
               HIP  98154 ; 7165. ;    97.2 ;  1.60 ;  6.87 ;       ;  12.400 ;   3.27 ;   Cha ;     7.70 ;    15.91 ;    46.93 ;    36.08 ;   196.95 ;   406.60 ;  1199.64 ;   922.42
               HIP  61879 ; 5963. ;    97.2 ;  1.14 ;  9.80 ;       ;   0.680 ;   0.82 ;   Cha ;     0.81 ;     1.69 ;     3.74 ;     6.29 ;     8.71 ;    18.30 ;    40.36 ;    67.90
               HIP 109198 ; 6379. ;    97.2 ;  1.40 ;  9.13 ;       ;   2.000 ;   1.37 ;   Cha ;     2.01 ;     4.20 ;    10.05 ;    13.03 ;    31.11 ;    65.02 ;   155.52 ;   201.56
               HIP  94271 ; 6368. ;    97.2 ;  1.40 ;  8.02 ;       ;   4.700 ;   2.10 ;   Cha ;     1.08 ;     2.26 ;     5.43 ;     7.05 ;    20.74 ;    43.35 ;   104.10 ;   135.19
               HIP   8827 ; 6177. ;    97.2 ;  1.30 ;  7.17 ;       ;  10.800 ;   3.22 ;   Cha ;     0.37 ;     0.78 ;     1.81 ;     2.68 ;     8.53 ;    17.87 ;    41.49 ;    61.30
               HIP  49825 ; 6626. ;    97.2 ;  1.40 ;  7.25 ;       ;  10.500 ;   3.09 ;   Cha ;     1.70 ;     3.54 ;     9.03 ;     9.83 ;    39.52 ;    82.27 ;   210.03 ;   228.59
               HIP   8524 ; 5679. ;    97.2 ;  1.00 ;  7.55 ;       ;   7.800 ;   2.82 ;   Cha ;     0.21 ;     0.45 ;     0.98 ;     1.64 ;     4.02 ;     8.46 ;    18.35 ;    30.76
               HIP  97976 ; 5677. ;    97.2 ;  1.00 ; 10.13 ;       ;   0.618 ;   0.80 ;   Cha ;     0.86 ;     1.81 ;     3.82 ;     6.40 ;     8.54 ;    17.99 ;    38.10 ;    63.76
               HIP   9821 ; 6123. ;    97.2 ;  1.23 ;  9.59 ;       ;   1.140 ;   1.05 ;   Cha ;     1.11 ;     2.32 ;     5.26 ;     8.13 ;    14.05 ;    29.46 ;    66.79 ;   103.23
               HIP  96701 ; 6890. ;    97.3 ;  1.50 ;  7.22 ;       ;   9.700 ;   2.93 ;   Cha ;     3.87 ;     8.03 ;    21.94 ;    20.10 ;    90.78 ;   188.20 ;   514.09 ;   470.87
               HIP  72939 ; 6357. ;    97.3 ;  1.40 ;  8.01 ;       ;   4.700 ;   2.10 ;   Cha ;     1.04 ;     2.17 ;     5.20 ;     6.81 ;    19.92 ;    41.62 ;    99.73 ;   130.49
               HIP  78774 ; 6216. ;    97.3 ;  1.30 ;  9.28 ;       ;   1.900 ;   1.35 ;   Cha ;     1.27 ;     2.66 ;     6.16 ;     8.92 ;    18.81 ;    39.39 ;    91.08 ;   131.91
               HIP  29061 ; 6179. ;    97.3 ;  1.30 ;  8.61 ;       ;   3.500 ;   1.83 ;   Cha ;     0.78 ;     1.64 ;     3.79 ;     5.61 ;    13.53 ;    28.35 ;    65.39 ;    96.88
               HIP  62132 ; 6211. ;    97.3 ;  1.30 ;  9.42 ;       ;   1.300 ;   1.12 ;   Cha ;     1.35 ;     2.83 ;     6.52 ;     9.48 ;    18.15 ;    38.03 ;    87.75 ;   127.61
               HIP  82793 ; 6131. ;    97.3 ;  1.23 ;  8.47 ;       ;   4.000 ;   1.97 ;   Cha ;     0.62 ;     1.30 ;     2.97 ;     4.54 ;    10.75 ;    22.53 ;    51.57 ;    78.94
  2MASS J12234347+2215172 ; 3768. ;    97.3 ;  0.56 ; 12.36 ;  9.89 ;   0.052 ;   0.25 ;   Ter ;     1.05 ;     3.43 ;     2.65 ;     5.50 ;     4.38 ;    14.31 ;    11.06 ;    22.96
               HIP  89932 ; 6337. ;    97.3 ;  1.40 ;  9.23 ;       ;   1.600 ;   1.23 ;   Cha ;     1.86 ;     3.88 ;     9.19 ;    12.26 ;    27.19 ;    56.86 ;   134.70 ;   179.69
               HIP  19885 ; 6183. ;    97.3 ;  1.30 ;  8.76 ;       ;   2.800 ;   1.64 ;   Cha ;     0.86 ;     1.80 ;     4.15 ;     6.13 ;    14.01 ;    29.35 ;    67.68 ;   100.04
               HIP  78671 ; 5503. ;    97.3 ;  0.94 ; 10.17 ;       ;   0.810 ;   0.92 ;   Cha ;     0.80 ;     1.70 ;     3.52 ;     5.87 ;     8.36 ;    17.65 ;    36.56 ;    60.96
                HD 140458 ; 5445. ;    97.3 ;  0.87 ;  9.05 ;       ;   0.560 ;   0.77 ;   Nor ;     0.42 ;     0.88 ;     1.84 ;     3.08 ;     3.82 ;     8.05 ;    16.81 ;    28.10
               HIP 108851 ; 4004. ;    97.3 ;  0.55 ; 11.18 ;       ;   0.990 ;   1.08 ;   Cha ;     0.88 ;     2.39 ;     2.36 ;     4.13 ;     7.57 ;    20.62 ;    20.35 ;    35.59
               HIP  26731 ; 6290. ;    97.3 ;  1.30 ;  9.39 ;       ;   2.700 ;   1.60 ;   Cha ;     1.73 ;     3.62 ;     8.48 ;    11.69 ;    27.87 ;    58.33 ;   136.72 ;   188.42
               HIP   9358 ; 6728. ;    97.3 ;  1.40 ;  6.97 ;       ;  12.000 ;   3.29 ;   Cha ;     2.05 ;     4.26 ;    11.17 ;    11.35 ;    49.16 ;   102.17 ;   267.69 ;   272.04
               HIP  78577 ; 6504. ;    97.3 ;  1.40 ;  7.71 ;       ;   9.500 ;   2.96 ;   Cha ;     1.44 ;     3.00 ;     7.44 ;     8.80 ;    32.77 ;    68.33 ;   169.27 ;   200.26
               HIP 113176 ; 6865. ;    97.3 ;  1.50 ;  7.79 ;       ;   5.800 ;   2.27 ;   Cha ;     4.77 ;     9.90 ;    26.83 ;    25.06 ;    98.43 ;   204.14 ;   553.15 ;   516.59
  2MASS J05041476+1103238 ; 3229. ;    97.3 ;  0.17 ; 13.75 ;  9.14 ;   0.003 ;   0.06 ;   Ter ;     0.66 ;     2.32 ;     1.44 ;     3.13 ;     0.74 ;     2.60 ;     1.61 ;     3.51
               HIP  72176 ; 6282. ;    97.3 ;  1.30 ;  8.75 ;       ;   2.250 ;   1.46 ;   Cha ;     1.19 ;     2.49 ;     5.86 ;     8.09 ;    18.35 ;    38.39 ;    90.24 ;   124.65
               HIP  51370 ; 6157. ;    97.3 ;  1.30 ;  9.51 ;       ;   1.110 ;   1.03 ;   Cha ;     1.18 ;     2.48 ;     5.66 ;     8.55 ;    15.33 ;    32.14 ;    73.38 ;   110.76
               HIP  70447 ; 6486. ;    97.3 ;  1.40 ;  7.73 ;       ;   6.300 ;   2.42 ;   Cha ;     1.37 ;     2.87 ;     7.07 ;     8.47 ;    28.24 ;    58.91 ;   145.33 ;   174.04
               HIP   9880 ; 4338. ;    97.3 ;  0.64 ; 12.42 ;       ;   0.190 ;   0.47 ;   Cha ;     2.41 ;     5.59 ;     7.49 ;    10.19 ;    14.80 ;    34.26 ;    45.90 ;    62.46
               HIP  70573 ; 6234. ;    97.3 ;  1.30 ;  8.29 ;       ;   3.500 ;   1.83 ;   Cha ;     0.80 ;     1.67 ;     3.89 ;     5.55 ;    13.72 ;    28.72 ;    67.06 ;    95.54
               HIP  61233 ; 6756. ;    97.3 ;  1.50 ;  7.88 ;       ;   5.250 ;   2.17 ;   Cha ;     3.55 ;     7.37 ;    19.41 ;    19.45 ;    71.57 ;   148.69 ;   391.35 ;   392.33
               HIP  68174 ; 6303. ;    97.3 ;  1.30 ;  8.69 ;       ;   3.110 ;   1.72 ;   Cha ;     1.23 ;     2.58 ;     6.10 ;     8.30 ;    20.59 ;    43.08 ;   101.72 ;   138.47
               HIP  74302 ; 6865. ;    97.3 ;  1.50 ;  7.74 ;       ;   5.000 ;   2.11 ;   Cha ;     4.68 ;     9.70 ;    26.28 ;    24.54 ;    92.88 ;   192.64 ;   522.04 ;   487.40
               HIP  75734 ; 5617. ;    97.3 ;  0.98 ;  8.79 ;       ;   2.700 ;   1.67 ;   Cha ;     0.40 ;     0.83 ;     1.78 ;     2.98 ;     5.65 ;    11.91 ;    25.41 ;    42.55
               HIP  20705 ; 6043. ;    97.3 ;  1.18 ;  9.66 ;       ;   1.800 ;   1.33 ;   Cha ;     0.88 ;     1.84 ;     4.12 ;     6.73 ;    12.28 ;    25.78 ;    57.63 ;    94.13
               HIP   6367 ; 6089. ;    97.4 ;  1.21 ;  8.40 ;       ;   3.060 ;   1.72 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.91 ;     8.40 ;    17.61 ;    40.03 ;    63.07
               HIP  94210 ; 6875. ;    97.4 ;  1.50 ;  7.25 ;       ;  10.700 ;   3.08 ;   Cha ;     3.76 ;     7.79 ;    21.20 ;    19.61 ;    90.27 ;   187.19 ;   509.23 ;   471.01
               HIP  69822 ; 5904. ;    97.4 ;  1.11 ;  9.07 ;       ;   1.900 ;   1.37 ;   Cha ;     0.53 ;     1.10 ;     2.43 ;     4.08 ;     7.25 ;    15.23 ;    33.55 ;    56.31
               HIP  77744 ; 5556. ;    97.4 ;  0.96 ;  9.27 ;       ;   7.600 ;   2.81 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.70 ;     9.13 ;    19.26 ;    40.60 ;    67.91
               HIP   1970 ; 5354. ;    97.4 ;  0.89 ;  7.77 ;       ;  10.000 ;   3.26 ;   Cha ;     0.21 ;     0.43 ;     0.90 ;     1.52 ;     3.90 ;     8.23 ;    17.21 ;    28.85
               HIP 104909 ; 6867. ;    97.4 ;  1.50 ;  8.14 ;       ;  10.000 ;   2.98 ;   Cha ;     5.75 ;    11.93 ;    32.32 ;    30.22 ;   135.91 ;   281.88 ;   763.43 ;   713.79
               HIP  45402 ; 6272. ;    97.4 ;  1.30 ;  9.00 ;       ;   2.400 ;   1.51 ;   Cha ;     1.32 ;     2.76 ;     6.46 ;     9.00 ;    20.64 ;    43.20 ;   101.16 ;   140.85
               HIP  49938 ; 5835. ;    97.4 ;  1.08 ;  9.63 ;       ;   1.700 ;   1.31 ;   Cha ;     0.69 ;     1.45 ;     3.16 ;     5.30 ;     9.17 ;    19.28 ;    41.90 ;    70.32
               HIP  12563 ; 6350. ;    97.4 ;  1.40 ;  8.95 ;       ;   1.700 ;   1.27 ;   Cha ;     1.66 ;     3.47 ;     8.26 ;    10.91 ;    24.68 ;    51.60 ;   122.83 ;   162.17
               HIP  24191 ; 6580. ;    97.4 ;  1.40 ;  7.91 ;       ;   4.700 ;   2.08 ;   Cha ;     2.04 ;     4.25 ;    10.71 ;    12.06 ;    38.88 ;    80.99 ;   204.04 ;   229.65
               HIP  83802 ; 7186. ;    97.4 ;  1.60 ;  6.96 ;       ;  11.200 ;   3.11 ;   Cha ;     8.58 ;    17.72 ;    52.58 ;    39.93 ;   213.84 ;   441.32 ;  1309.85 ;   994.77
               HIP  79885 ; 6243. ;    97.4 ;  1.30 ;  8.31 ;       ;   4.800 ;   2.14 ;   Cha ;     0.83 ;     1.74 ;     4.07 ;     5.76 ;    15.49 ;    32.43 ;    75.84 ;   107.39
                 HD 66755 ; 6124. ;    97.4 ;  1.13 ;  8.36 ;       ;   1.512 ;   1.21 ;   Nor ;     0.57 ;     1.20 ;     2.74 ;     4.21 ;     7.46 ;    15.64 ;    35.77 ;    55.02
               HIP  74040 ; 5292. ;    97.4 ;  0.87 ;  9.77 ;       ;   1.400 ;   1.22 ;   Cha ;     0.58 ;     1.23 ;     2.49 ;     4.14 ;     6.68 ;    14.13 ;    28.70 ;    47.76
                HD 215808 ; 5943. ;    97.4 ;  1.06 ;  8.01 ;       ;   1.180 ;   1.08 ;   Nor ;     0.31 ;     0.64 ;     1.43 ;     2.39 ;     3.65 ;     7.67 ;    17.09 ;    28.64
               HIP  83089 ; 6581. ;    97.4 ;  1.40 ;  7.35 ;       ;   5.800 ;   2.31 ;   Cha ;     1.54 ;     3.22 ;     8.12 ;     9.11 ;    31.00 ;    64.56 ;   163.02 ;   182.89
               HIP  98148 ; 5934. ;    97.4 ;  1.12 ;  8.75 ;       ;   2.400 ;   1.54 ;   Cha ;     0.45 ;     0.94 ;     2.09 ;     3.51 ;     6.59 ;    13.84 ;    30.69 ;    51.48
               HIP   7367 ; 6555. ;    97.4 ;  1.40 ;  8.66 ;       ;   2.800 ;   1.60 ;   Cha ;     2.78 ;     5.79 ;    14.46 ;    16.62 ;    46.55 ;    97.03 ;   242.18 ;   278.33
               HIP  95925 ; 6353. ;    97.4 ;  1.40 ;  8.00 ;       ;   5.000 ;   2.17 ;   Cha ;     1.02 ;     2.12 ;     5.09 ;     6.67 ;    19.80 ;    41.37 ;    99.06 ;   129.95
               HIP  98193 ; 6302. ;    97.4 ;  1.30 ;  7.37 ;       ;  10.800 ;   3.20 ;   Cha ;     0.62 ;     1.30 ;     3.10 ;     4.20 ;    14.20 ;    29.70 ;    70.57 ;    95.66
               HIP 107647 ; 6600. ;    97.4 ;  1.40 ;  8.25 ;       ;   4.400 ;   2.01 ;   Cha ;     2.60 ;     5.42 ;    13.71 ;    15.26 ;    48.76 ;   101.55 ;   256.69 ;   285.65
               HIP 104327 ; 6788. ;    97.4 ;  1.50 ;  7.82 ;       ;   7.300 ;   2.56 ;   Cha ;     3.81 ;     7.92 ;    21.02 ;    20.64 ;    83.45 ;   173.29 ;   459.99 ;   451.52
               HIP  61753 ; 6281. ;    97.4 ;  1.30 ;  8.68 ;       ;   5.800 ;   2.35 ;   Cha ;     1.14 ;     2.40 ;     5.63 ;     7.78 ;    22.34 ;    46.74 ;   109.90 ;   151.85
               HIP  75833 ; 6344. ;    97.4 ;  1.40 ;  8.63 ;       ;   2.800 ;   1.62 ;   Cha ;     1.37 ;     2.87 ;     6.83 ;     9.04 ;    23.10 ;    48.29 ;   115.03 ;   152.24
               HIP  88440 ; 6631. ;    97.4 ;  1.40 ;  8.40 ;       ;   3.500 ;   1.79 ;   Cha ;     3.11 ;     6.48 ;    16.49 ;    18.00 ;    54.99 ;   114.47 ;   291.36 ;   317.98
               HIP   5311 ; 6168. ;    97.4 ;  1.30 ;  9.49 ;       ;   1.700 ;   1.28 ;   Cha ;     1.22 ;     2.55 ;     5.84 ;     8.76 ;    17.56 ;    36.81 ;    84.21 ;   126.16
               HIP 103883 ; 6275. ;    97.4 ;  1.30 ;  8.40 ;       ;   3.500 ;   1.82 ;   Cha ;     0.97 ;     2.03 ;     4.77 ;     6.61 ;    16.68 ;    34.90 ;    82.10 ;   113.77
               HIP  73222 ; 5897. ;    97.4 ;  1.11 ;  9.36 ;       ;   2.230 ;   1.49 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.76 ;     8.83 ;    18.55 ;    40.73 ;    68.38
                HD 154690 ; 6053. ;    97.4 ;  1.01 ;  8.89 ;       ;   1.154 ;   1.06 ;   Nor ;     0.60 ;     1.25 ;     2.82 ;     4.55 ;     6.89 ;    14.46 ;    32.58 ;    52.69
               HIP  41064 ; 6277. ;    97.4 ;  1.30 ;  8.48 ;       ;   3.800 ;   1.90 ;   Cha ;     1.02 ;     2.12 ;     5.00 ;     6.92 ;    17.83 ;    37.30 ;    87.73 ;   121.44
               HIP  18087 ; 6114. ;    97.4 ;  1.22 ;  9.50 ;       ;   1.300 ;   1.12 ;   Cha ;     1.02 ;     2.14 ;     4.85 ;     7.54 ;    13.35 ;    28.01 ;    63.44 ;    98.63
               HIP    617 ; 6544. ;    97.5 ;  1.40 ;  8.60 ;       ;   2.800 ;   1.61 ;   Cha ;     2.60 ;     5.42 ;    13.49 ;    15.61 ;    43.51 ;    90.71 ;   225.88 ;   261.39
               HIP  80220 ; 6163. ;    97.5 ;  1.30 ;  8.53 ;       ;   2.600 ;   1.58 ;   Cha ;     0.71 ;     1.49 ;     3.43 ;     5.14 ;    11.40 ;    23.89 ;    54.96 ;    82.30
               HIP  50918 ; 6211. ;    97.5 ;  1.30 ;  8.61 ;       ;   3.400 ;   1.80 ;   Cha ;     0.87 ;     1.83 ;     4.25 ;     6.16 ;    14.96 ;    31.33 ;    72.71 ;   105.37
               HIP  79082 ; 5578. ;    97.5 ;  0.97 ;  9.28 ;       ;   1.800 ;   1.36 ;   Cha ;     0.51 ;     1.07 ;     2.26 ;     3.77 ;     6.51 ;    13.72 ;    29.00 ;    48.52
               HIP 103505 ; 5600. ;    97.5 ;  0.98 ; 10.15 ;       ;   0.880 ;   0.95 ;   Cha ;     0.83 ;     1.76 ;     3.68 ;     6.15 ;     8.99 ;    18.96 ;    39.75 ;    66.42
               HIP  83585 ; 5891. ;    97.5 ;  1.10 ;  9.67 ;       ;   0.910 ;   0.95 ;   Cha ;     0.73 ;     1.52 ;     3.34 ;     5.60 ;     8.29 ;    17.43 ;    38.14 ;    64.06
               HIP  82409 ; 6086. ;    97.5 ;  1.21 ;  9.58 ;       ;   1.130 ;   1.05 ;   Cha ;     0.97 ;     2.04 ;     4.59 ;     7.27 ;    12.21 ;    25.62 ;    57.72 ;    91.51
               HIP  51195 ; 6734. ;    97.5 ;  1.40 ;  7.98 ;       ;   7.400 ;   2.58 ;   Cha ;     3.47 ;     7.22 ;    18.88 ;    19.21 ;    73.77 ;   153.31 ;   401.12 ;   408.16
               HIP   2632 ; 6102. ;    97.5 ;  1.22 ;  8.89 ;       ;   2.060 ;   1.41 ;   Cha ;     0.70 ;     1.48 ;     3.35 ;     5.24 ;    10.33 ;    21.65 ;    49.18 ;    76.91
               HIP  35741 ; 6600. ;    97.5 ;  1.40 ;  7.99 ;       ;   4.700 ;   2.07 ;   Cha ;     2.27 ;     4.73 ;    11.96 ;    13.30 ;    43.21 ;    90.00 ;   227.74 ;   253.07
               HIP  87696 ; 6378. ;    97.5 ;  1.40 ;  8.60 ;       ;   4.000 ;   1.94 ;   Cha ;     1.51 ;     3.16 ;     7.58 ;     9.80 ;    27.81 ;    58.11 ;   139.43 ;   180.32
               HIP  38312 ; 6275. ;    97.5 ;  1.30 ;  8.70 ;       ;   2.140 ;   1.43 ;   Cha ;     1.13 ;     2.37 ;     5.55 ;     7.71 ;    17.20 ;    35.98 ;    84.49 ;   117.23
               HIP 100966 ; 6294. ;    97.5 ;  1.30 ;  9.10 ;       ;   2.600 ;   1.57 ;   Cha ;     1.50 ;     3.13 ;     7.36 ;    10.11 ;    23.90 ;    50.01 ;   117.56 ;   161.33
               HIP   2127 ; 5978. ;    97.5 ;  1.14 ;  9.61 ;       ;   1.400 ;   1.17 ;   Cha ;     0.73 ;     1.54 ;     3.40 ;     5.72 ;     9.46 ;    19.86 ;    43.97 ;    73.94
               HIP  11881 ; 5430. ;    97.5 ;  0.92 ;  7.97 ;       ;   7.300 ;   2.77 ;   Cha ;     0.24 ;     0.50 ;     1.05 ;     1.75 ;     4.19 ;     8.84 ;    18.61 ;    31.19
                 HD 73526 ; 5470. ;    97.5 ;  1.03 ;  8.97 ;       ;   0.800 ;   0.92 ;   Nor ;     0.41 ;     0.86 ;     1.80 ;     3.00 ;     4.41 ;     9.30 ;    19.48 ;    32.58
               HIP  27891 ; 6169. ;    97.5 ;  1.30 ;  8.59 ;       ;   3.500 ;   1.84 ;   Cha ;     0.75 ;     1.57 ;     3.62 ;     5.39 ;    12.94 ;    27.11 ;    62.42 ;    93.10
               HIP   9299 ; 5813. ;    97.5 ;  1.07 ;  8.98 ;       ;   1.700 ;   1.31 ;   Cha ;     0.48 ;     1.01 ;     2.20 ;     3.69 ;     6.34 ;    13.33 ;    29.06 ;    48.72
               HIP  34626 ; 6007. ;    97.5 ;  1.16 ;  9.83 ;       ;   2.800 ;   1.66 ;   Cha ;     0.86 ;     1.80 ;     4.00 ;     6.69 ;    13.29 ;    27.91 ;    61.92 ;   103.74
               HIP  19145 ; 6862. ;    97.5 ;  1.50 ;  7.85 ;       ;   5.400 ;   2.19 ;   Cha ;     4.90 ;    10.16 ;    27.49 ;    25.74 ;    99.17 ;   205.70 ;   556.82 ;   521.24
               HIP  33806 ; 6289. ;    97.5 ;  1.30 ;  8.71 ;       ;   2.300 ;   1.48 ;   Cha ;     1.19 ;     2.50 ;     5.88 ;     8.08 ;    18.48 ;    38.65 ;    91.01 ;   125.08
               HIP  98868 ; 6305. ;    97.5 ;  1.30 ;  8.88 ;       ;   1.900 ;   1.34 ;   Cha ;     1.38 ;     2.89 ;     6.81 ;     9.27 ;    20.37 ;    42.62 ;   100.54 ;   136.80
               HIP  72309 ; 6202. ;    97.5 ;  1.30 ;  8.53 ;       ;   2.400 ;   1.52 ;   Cha ;     0.81 ;     1.70 ;     3.95 ;     5.76 ;    12.77 ;    26.74 ;    61.96 ;    90.32
               HIP  12088 ; 6157. ;    97.6 ;  1.30 ;  9.63 ;       ;   0.908 ;   0.94 ;   Cha ;     1.27 ;     2.66 ;     6.06 ;     9.15 ;    15.61 ;    32.73 ;    74.64 ;   112.73
               HIP 113261 ; 5801. ;    97.6 ;  1.06 ;  9.95 ;       ;   1.400 ;   1.19 ;   Cha ;     0.82 ;     1.72 ;     3.71 ;     6.23 ;    10.26 ;    21.59 ;    46.56 ;    78.11
               HIP 106164 ; 6492. ;    97.6 ;  1.40 ;  8.33 ;       ;   4.800 ;   2.11 ;   Cha ;     1.91 ;     3.98 ;     9.81 ;    11.74 ;    36.64 ;    76.44 ;   188.33 ;   225.28
               HIP  63730 ; 6966. ;    97.6 ;  1.50 ;  7.95 ;       ;   5.900 ;   2.28 ;   Cha ;     7.15 ;    14.81 ;    41.24 ;    36.17 ;   147.72 ;   305.90 ;   851.78 ;   746.94
               HIP  77703 ; 5825. ;    97.6 ;  1.07 ;  9.70 ;       ;   6.300 ;   2.52 ;   Cha ;     0.72 ;     1.51 ;     3.27 ;     5.48 ;    13.13 ;    27.63 ;    59.92 ;   100.54
               HIP  80511 ; 6207. ;    97.6 ;  1.30 ;  8.28 ;       ;   4.500 ;   2.08 ;   Cha ;     0.73 ;     1.52 ;     3.53 ;     5.13 ;    13.33 ;    27.91 ;    64.83 ;    94.10
                HD 144344 ; 5346. ;    97.6 ;  1.09 ;  8.14 ;       ;   0.817 ;   0.93 ;   Nor ;     0.25 ;     0.52 ;     1.09 ;     1.82 ;     2.79 ;     5.88 ;    12.25 ;    20.52
                HD 165740 ; 5689. ;    97.6 ;  0.96 ;  8.75 ;       ;   0.813 ;   0.91 ;   Nor ;     0.40 ;     0.84 ;     1.81 ;     3.03 ;     4.17 ;     8.78 ;    18.90 ;    31.66
               HIP  19347 ; 6564. ;    97.6 ;  1.40 ;  8.04 ;       ;   4.300 ;   1.99 ;   Cha ;     2.08 ;     4.33 ;    10.85 ;    12.35 ;    38.68 ;    80.61 ;   202.20 ;   230.18
               HIP  49562 ; 5900. ;    97.6 ;  1.11 ;  8.82 ;       ;   2.700 ;   1.64 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.56 ;     6.89 ;    14.48 ;    31.96 ;    53.60
               HIP  39954 ; 6304. ;    97.6 ;  1.30 ;  7.86 ;       ;   4.500 ;   2.06 ;   Cha ;     0.80 ;     1.68 ;     3.99 ;     5.41 ;    14.72 ;    30.78 ;    73.03 ;    99.01
                HD 221254 ; 6026. ;    97.6 ;  1.17 ;  8.20 ;       ;   1.520 ;   1.22 ;   Nor ;     0.38 ;     0.79 ;     1.78 ;     2.94 ;     5.04 ;    10.57 ;    23.81 ;    39.19
               HIP  97899 ; 5850. ;    97.6 ;  1.09 ;  9.71 ;       ;   1.100 ;   1.05 ;   Cha ;     0.73 ;     1.53 ;     3.33 ;     5.60 ;     8.71 ;    18.32 ;    39.85 ;    66.90
               HIP  54077 ; 6089. ;    97.6 ;  1.21 ;  8.53 ;       ;  23.000 ;   4.73 ;   Cha ;     0.56 ;     1.17 ;     2.65 ;     4.17 ;    14.85 ;    31.14 ;    70.74 ;   111.50
               HIP 110947 ; 5329. ;    97.6 ;  0.88 ; 10.14 ;       ;   0.718 ;   0.87 ;   Cha ;     0.73 ;     1.54 ;     3.12 ;     5.19 ;     7.13 ;    15.09 ;    30.62 ;    50.89
               HIP  33427 ; 6243. ;    97.6 ;  1.30 ;  8.48 ;       ;   3.300 ;   1.77 ;   Cha ;     0.91 ;     1.90 ;     4.44 ;     6.29 ;    15.41 ;    32.26 ;    75.37 ;   106.80
                  HD 5376 ; 6310. ;    97.6 ;  1.31 ;  7.87 ;       ;   2.291 ;   1.47 ;   Nor ;     0.82 ;     1.72 ;     4.09 ;     5.52 ;    12.77 ;    26.71 ;    63.43 ;    85.67
                HD 182782 ; 6457. ;    97.6 ;  1.31 ;  8.35 ;       ;   2.512 ;   1.53 ;   Nor ;     1.71 ;     3.57 ;     8.73 ;    10.70 ;    27.06 ;    56.49 ;   138.06 ;   169.12
               HIP  92983 ; 6148. ;    97.6 ;  1.25 ;  8.80 ;       ;   2.900 ;   1.67 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.70 ;    12.66 ;    26.53 ;    60.77 ;    92.03
               HIP 106053 ; 6733. ;    97.6 ;  1.40 ;  6.73 ;       ;  19.000 ;   4.14 ;   Cha ;     1.85 ;     3.84 ;    10.08 ;    10.20 ;    49.68 ;   103.23 ;   270.96 ;   274.19
               HIP   2542 ; 6269. ;    97.6 ;  1.30 ;  8.80 ;       ;   2.800 ;   1.63 ;   Cha ;     1.17 ;     2.46 ;     5.75 ;     8.02 ;    19.09 ;    39.96 ;    93.65 ;   130.54
               HIP  81202 ; 5974. ;    97.6 ;  1.14 ;  8.98 ;       ;   2.500 ;   1.57 ;   Cha ;     0.52 ;     1.08 ;     2.41 ;     4.05 ;     7.72 ;    16.21 ;    36.06 ;    60.53
               HIP  66188 ; 5743. ;    97.6 ;  1.00 ;  9.06 ;       ;   1.800 ;   1.35 ;   Cha ;     0.48 ;     1.02 ;     2.20 ;     3.69 ;     6.30 ;    13.25 ;    28.62 ;    47.97
               HIP 112330 ; 6177. ;    97.7 ;  1.30 ;  8.92 ;       ;   2.500 ;   1.55 ;   Cha ;     0.92 ;     1.93 ;     4.44 ;     6.59 ;    14.59 ;    30.58 ;    70.36 ;   104.50
               HIP  20740 ; 6184. ;    97.7 ;  1.30 ;  9.36 ;       ;   3.800 ;   1.91 ;   Cha ;     1.19 ;     2.50 ;     5.74 ;     8.50 ;    21.00 ;    44.01 ;   101.09 ;   149.70
               HIP 103470 ; 5737. ;    97.7 ;  1.00 ;  9.40 ;       ;   1.300 ;   1.15 ;   Cha ;     0.58 ;     1.23 ;     2.64 ;     4.42 ;     6.97 ;    14.68 ;    31.58 ;    52.92
               HIP  52580 ; 6025. ;    97.7 ;  1.17 ;  8.36 ;       ;   4.220 ;   2.03 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.18 ;     7.05 ;    14.78 ;    33.26 ;    54.78
                   HD 717 ; 6067. ;    97.7 ;  1.12 ;  7.58 ;       ;   1.432 ;   1.18 ;   Nor ;     0.32 ;     0.66 ;     1.51 ;     2.41 ;     4.07 ;     8.53 ;    19.40 ;    30.97
               HIP  16715 ; 6107. ;    97.7 ;  1.22 ;  8.11 ;       ;   8.500 ;   2.87 ;   Cha ;     0.47 ;     0.99 ;     2.27 ;     3.53 ;     9.91 ;    20.78 ;    47.46 ;    73.79
               HIP  88964 ; 6672. ;    97.7 ;  1.40 ;  5.79 ;       ;  11.900 ;   3.29 ;   Cha ;     0.96 ;     2.00 ;     5.19 ;     5.45 ;    23.10 ;    48.03 ;   124.40 ;   130.68
               HIP  17258 ; 6011. ;    97.7 ;  1.16 ;  9.46 ;       ;   2.500 ;   1.57 ;   Cha ;     0.71 ;     1.48 ;     3.30 ;     5.51 ;    10.63 ;    22.32 ;    49.71 ;    82.96
               HIP  55467 ; 6375. ;    97.7 ;  1.40 ;  8.17 ;       ;   4.700 ;   2.10 ;   Cha ;     1.20 ;     2.50 ;     6.00 ;     7.76 ;    22.90 ;    47.85 ;   115.00 ;   148.72
               HIP  33004 ; 5980. ;    97.7 ;  1.15 ;  9.54 ;       ;   1.300 ;   1.13 ;   Cha ;     0.70 ;     1.47 ;     3.27 ;     5.49 ;     8.95 ;    18.79 ;    41.63 ;    70.00
               HIP  73758 ; 4754. ;    97.7 ;  0.73 ;  8.08 ;       ;   5.500 ;   2.49 ;   Cha ;     0.20 ;     0.43 ;     0.81 ;     1.22 ;     3.04 ;     6.50 ;    12.26 ;    18.37
               HIP  93226 ; 6120. ;    97.7 ;  1.23 ;  8.65 ;       ;   2.900 ;   1.68 ;   Cha ;     0.66 ;     1.38 ;     3.14 ;     4.85 ;    10.53 ;    22.08 ;    50.38 ;    77.75
               HIP  44140 ; 6307. ;    97.7 ;  1.30 ;  9.06 ;       ;   3.240 ;   1.75 ;   Cha ;     1.53 ;     3.19 ;     7.53 ;    10.24 ;    25.73 ;    53.83 ;   126.90 ;   172.59
               HIP  97317 ; 5960. ;    97.7 ;  1.14 ;  8.23 ;       ;   3.900 ;   1.96 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.71 ;     5.78 ;    12.13 ;    27.07 ;    45.36
               HIP  92980 ; 6523. ;    97.7 ;  1.40 ;  7.71 ;       ;   5.600 ;   2.27 ;   Cha ;     1.53 ;     3.19 ;     7.94 ;     9.28 ;    30.51 ;    63.62 ;   158.28 ;   184.88
               HIP  61389 ; 5977. ;    97.7 ;  1.14 ;  8.20 ;       ;   4.700 ;   2.15 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.70 ;     6.00 ;    12.59 ;    28.17 ;    47.21
                 HD 99649 ; 6839. ;    97.7 ;  1.42 ;  7.43 ;       ;   3.716 ;   1.82 ;   Nor ;     3.67 ;     7.61 ;    20.51 ;    19.43 ;    65.90 ;   136.73 ;   368.27 ;   348.93
               HIP  12643 ; 5966. ;    97.7 ;  1.14 ;  8.98 ;       ;   2.700 ;   1.63 ;   Cha ;     0.51 ;     1.08 ;     2.40 ;     4.03 ;     7.83 ;    16.45 ;    36.56 ;    61.36
               HIP  20754 ; 6093. ;    97.7 ;  1.21 ;  8.25 ;       ;   4.000 ;   1.97 ;   Cha ;     0.49 ;     1.02 ;     2.32 ;     3.65 ;     8.40 ;    17.61 ;    40.09 ;    62.96
               HIP  68081 ; 6344. ;    97.7 ;  1.40 ;  8.08 ;       ;   1.600 ;   1.23 ;   Cha ;     1.03 ;     2.15 ;     5.14 ;     6.79 ;    15.09 ;    31.53 ;    75.33 ;    99.46
               HIP  33011 ; 5754. ;    97.8 ;  1.00 ;  9.17 ;       ;   6.600 ;   2.59 ;   Cha ;     0.52 ;     1.09 ;     2.35 ;     3.94 ;     9.28 ;    19.52 ;    42.19 ;    70.71
               HIP  68393 ; 5952. ;    97.8 ;  1.13 ;  8.78 ;       ;   3.300 ;   1.81 ;   Cha ;     0.46 ;     0.96 ;     2.14 ;     3.59 ;     7.32 ;    15.37 ;    34.13 ;    57.27
               HIP  93020 ; 6794. ;    97.8 ;  1.50 ;  8.17 ;       ;   5.190 ;   2.16 ;   Cha ;     4.65 ;     9.65 ;    25.64 ;    25.13 ;    93.40 ;   193.94 ;   515.05 ;   504.75
               HIP  40733 ; 6096. ;    97.8 ;  1.21 ;  8.54 ;       ;   4.700 ;   2.14 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.27 ;    10.26 ;    21.52 ;    48.93 ;    76.75
               HIP  32132 ; 5791. ;    97.8 ;  1.06 ;  9.38 ;       ;   1.070 ;   1.04 ;   Cha ;     0.59 ;     1.24 ;     2.68 ;     4.50 ;     6.90 ;    14.52 ;    31.47 ;    52.77
               HIP  91739 ; 5948. ;    97.8 ;  1.13 ;  8.39 ;       ;   3.800 ;   1.94 ;   Cha ;     0.37 ;     0.78 ;     1.75 ;     2.93 ;     6.18 ;    12.98 ;    28.89 ;    48.43
                HD 220150 ; 6577. ;    97.8 ;  1.33 ;  8.32 ;       ;   2.787 ;   1.60 ;   Nor ;     2.50 ;     5.20 ;    13.07 ;    14.77 ;    40.66 ;    84.72 ;   212.89 ;   240.70
               HIP  62358 ; 5290. ;    97.8 ;  0.87 ; 10.74 ;       ;   1.000 ;   1.03 ;   Cha ;     1.02 ;     2.16 ;     4.33 ;     7.16 ;    10.83 ;    22.94 ;    45.87 ;    75.91
                 HD 12074 ; 5848. ;    97.8 ;  1.12 ;  8.90 ;       ;   1.236 ;   1.11 ;   Nor ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;     5.83 ;    12.26 ;    26.87 ;    45.06
               HIP  41636 ; 7039. ;    97.8 ;  1.60 ;  8.02 ;       ;   5.500 ;   2.19 ;   Cha ;     9.29 ;    19.22 ;    54.63 ;    45.79 ;   194.44 ;   402.20 ;  1143.00 ;   958.05
               HIP  94836 ; 6757. ;    97.8 ;  1.50 ;  8.47 ;       ;   3.700 ;   1.82 ;   Cha ;     4.84 ;    10.05 ;    26.41 ;    26.56 ;    89.39 ;   185.72 ;   487.91 ;   490.77
               HIP  49266 ; 5766. ;    97.8 ;  1.00 ;  9.09 ;       ;   1.400 ;   1.19 ;   Cha ;     0.50 ;     1.05 ;     2.27 ;     3.81 ;     6.08 ;    12.78 ;    27.69 ;    46.41
                 HD 87001 ; 5852. ;    97.8 ;  0.76 ;  8.96 ;       ;   1.413 ;   1.19 ;   Bre ;     0.48 ;     1.01 ;     2.22 ;     3.73 ;     5.13 ;    10.78 ;    23.62 ;    39.61
               HIP  85315 ; 6423. ;    97.8 ;  1.40 ;  8.28 ;       ;   4.300 ;   2.00 ;   Cha ;     1.49 ;     3.10 ;     7.53 ;     9.43 ;    27.80 ;    58.05 ;   140.87 ;   176.46
               HIP  53209 ; 5427. ;    97.9 ;  0.92 ;  9.44 ;       ;   1.900 ;   1.41 ;   Cha ;     0.51 ;     1.09 ;     2.25 ;     3.76 ;     6.54 ;    13.82 ;    28.64 ;    47.81
               HIP  53834 ; 5745. ;    97.9 ;  1.00 ;  9.37 ;       ;   1.400 ;   1.19 ;   Cha ;     0.58 ;     1.21 ;     2.61 ;     4.37 ;     7.01 ;    14.76 ;    31.81 ;    53.30
                 HD 15387 ; 6353. ;    97.9 ;  1.33 ;  7.99 ;       ;   2.427 ;   1.51 ;   Nor ;     1.01 ;     2.12 ;     5.07 ;     6.65 ;    16.04 ;    33.53 ;    80.30 ;   105.31
               HIP   2878 ; 6621. ;    97.9 ;  1.40 ;  8.49 ;       ;   3.300 ;   1.73 ;   Cha ;     3.16 ;     6.58 ;    16.69 ;    18.35 ;    55.00 ;   114.53 ;   290.66 ;   319.49
               HIP  82372 ; 6283. ;    97.9 ;  1.30 ;  7.09 ;       ;  10.800 ;   3.20 ;   Cha ;     0.51 ;     1.07 ;     2.53 ;     3.47 ;    11.64 ;    24.35 ;    57.70 ;    79.19
               HIP  90616 ; 5778. ;    97.9 ;  1.05 ; 10.42 ;       ;   0.490 ;   0.70 ;   Cha ;     1.06 ;     2.24 ;     4.79 ;     8.03 ;    10.21 ;    21.50 ;    45.96 ;    77.10
               HIP 103737 ; 6781. ;    97.9 ;  1.50 ;  8.29 ;       ;   4.000 ;   1.89 ;   Cha ;     4.75 ;     9.86 ;    26.08 ;    25.80 ;    89.39 ;   185.65 ;   491.14 ;   485.78
               HIP 100800 ; 6693. ;    97.9 ;  1.40 ;  7.94 ;       ;   4.900 ;   2.11 ;   Cha ;     2.98 ;     6.20 ;    16.05 ;    16.77 ;    57.18 ;   118.91 ;   307.94 ;   321.76
                HD 223060 ; 6531. ;    97.9 ;  1.36 ;  8.19 ;       ;   2.835 ;   1.62 ;   Nor ;     2.02 ;     4.21 ;    10.48 ;    12.20 ;    33.46 ;    69.76 ;   173.55 ;   202.08
               HIP  53110 ; 5872. ;    97.9 ;  1.10 ;  9.79 ;       ;   1.080 ;   1.04 ;   Cha ;     0.77 ;     1.62 ;     3.52 ;     5.92 ;     9.18 ;    19.30 ;    42.07 ;    70.66
                HD 190968 ; 6012. ;    97.9 ;  1.09 ;  8.36 ;       ;   1.307 ;   1.13 ;   Nor ;     0.39 ;     0.82 ;     1.84 ;     3.07 ;     4.86 ;    10.20 ;    22.89 ;    38.06
               HIP   8096 ; 6346. ;    97.9 ;  1.40 ;  8.58 ;       ;   3.900 ;   1.92 ;   Cha ;     1.34 ;     2.81 ;     6.70 ;     8.85 ;    24.60 ;    51.42 ;   122.57 ;   161.97
               HIP  33027 ; 7076. ;    97.9 ;  1.60 ;  7.96 ;       ;   4.900 ;   2.06 ;   Cha ;    10.13 ;    20.95 ;    60.17 ;    49.27 ;   205.79 ;   425.44 ;  1222.00 ;  1000.57
               HIP  57881 ; 5660. ;    97.9 ;  1.00 ;  9.98 ;       ;   1.140 ;   1.08 ;   Cha ;     0.78 ;     1.64 ;     3.47 ;     5.80 ;     9.02 ;    19.01 ;    40.26 ;    67.36
               HIP  93491 ; 5052. ;    97.9 ;  0.80 ;  8.21 ;       ;   7.000 ;   2.77 ;   Cha ;     0.22 ;     0.47 ;     0.95 ;     1.58 ;     3.69 ;     7.81 ;    15.77 ;    26.36
               HIP  29199 ; 6167. ;    97.9 ;  1.30 ;  8.36 ;       ;   4.080 ;   1.98 ;   Cha ;     0.66 ;     1.38 ;     3.19 ;     4.75 ;    11.83 ;    24.79 ;    57.14 ;    85.28
               HIP  28648 ; 6254. ;    97.9 ;  1.30 ;  9.40 ;       ;   1.500 ;   1.20 ;   Cha ;     1.54 ;     3.23 ;     7.53 ;    10.63 ;    21.52 ;    45.05 ;   104.82 ;   148.04
               HIP  47094 ; 6296. ;    97.9 ;  1.30 ;  7.14 ;       ;  11.300 ;   3.27 ;   Cha ;     0.54 ;     1.14 ;     2.71 ;     3.68 ;    12.55 ;    26.25 ;    62.35 ;    84.82
                HD 222396 ; 6531. ;    97.9 ;  1.55 ;  7.63 ;       ;   3.682 ;   1.84 ;   Nor ;     1.51 ;     3.15 ;     7.85 ;     9.12 ;    28.52 ;    59.45 ;   148.24 ;   172.14
               HIP 100182 ; 5738. ;    97.9 ;  1.00 ; 10.14 ;       ;   0.815 ;   0.91 ;   Cha ;     0.89 ;     1.86 ;     3.98 ;     6.67 ;     9.43 ;    19.87 ;    42.40 ;    71.06
               HIP  53542 ; 7012. ;    97.9 ;  1.60 ;  7.45 ;       ;   6.250 ;   2.34 ;   Cha ;     6.40 ;    13.25 ;    37.42 ;    31.76 ;   138.43 ;   286.44 ;   808.72 ;   686.51
               HIP  35243 ; 6532. ;    97.9 ;  1.40 ;  7.18 ;       ;  14.000 ;   3.59 ;   Cha ;     1.21 ;     2.52 ;     6.29 ;     7.29 ;    30.27 ;    63.09 ;   157.58 ;   182.57
               HIP  11981 ; 6451. ;    97.9 ;  1.40 ;  8.59 ;       ;   3.000 ;   1.67 ;   Cha ;     1.91 ;     3.99 ;     9.72 ;    11.96 ;    32.62 ;    68.10 ;   166.02 ;   204.39
               HIP  75289 ; 6035. ;    98.0 ;  1.18 ;  8.55 ;       ;   3.140 ;   1.75 ;   Cha ;     0.47 ;     0.98 ;     2.21 ;     3.62 ;     7.53 ;    15.81 ;    35.58 ;    58.23
               HIP 111913 ; 6268. ;    98.0 ;  1.30 ;  8.93 ;       ;   2.700 ;   1.60 ;   Cha ;     1.25 ;     2.62 ;     6.13 ;     8.55 ;    20.16 ;    42.19 ;    98.79 ;   137.87
               HIP  61353 ; 6692. ;    98.0 ;  1.40 ;  7.68 ;       ;   7.130 ;   2.54 ;   Cha ;     2.61 ;     5.42 ;    14.04 ;    14.66 ;    54.90 ;   114.17 ;   295.86 ;   308.90
               HIP   7977 ; 6344. ;    98.0 ;  1.40 ;  9.22 ;       ;   3.500 ;   1.82 ;   Cha ;     1.89 ;     3.95 ;     9.38 ;    12.45 ;    33.68 ;    70.43 ;   167.11 ;   221.86
               HIP  91391 ; 6243. ;    98.0 ;  1.30 ;  9.45 ;       ;   1.700 ;   1.27 ;   Cha ;     1.53 ;     3.21 ;     7.44 ;    10.59 ;    22.02 ;    46.10 ;   107.00 ;   152.29
               HIP  83919 ; 6581. ;    98.0 ;  1.40 ;  8.48 ;       ;   3.600 ;   1.82 ;   Cha ;     2.75 ;     5.74 ;    14.43 ;    16.28 ;    49.08 ;   102.25 ;   257.01 ;   290.02
               HIP  48161 ; 5717. ;    98.0 ;  1.00 ;  8.53 ;       ;   6.900 ;   2.65 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.74 ;     6.54 ;    13.77 ;    29.80 ;    49.93
               HIP 103570 ; 5990. ;    98.0 ;  1.15 ;  8.42 ;       ;   3.090 ;   1.74 ;   Cha ;     0.39 ;     0.81 ;     1.81 ;     3.04 ;     6.10 ;    12.81 ;    28.65 ;    48.04
               HIP  36715 ; 6050. ;    98.0 ;  1.19 ;  7.54 ;       ;   7.500 ;   2.71 ;   Cha ;     0.29 ;     0.61 ;     1.39 ;     2.24 ;     5.86 ;    12.28 ;    27.86 ;    45.02
               HIP  87121 ; 5955. ;    98.0 ;  1.13 ;  9.83 ;       ;   1.800 ;   1.33 ;   Cha ;     0.82 ;     1.72 ;     3.79 ;     6.37 ;    11.22 ;    23.58 ;    51.93 ;    87.35
               HIP  12973 ; 6271. ;    98.0 ;  1.30 ;  8.68 ;       ;   3.000 ;   1.69 ;   Cha ;     1.11 ;     2.31 ;     5.43 ;     7.55 ;    18.31 ;    38.32 ;    89.91 ;   125.08
               HIP  24919 ; 6850. ;    98.0 ;  1.50 ;  7.62 ;       ;   7.500 ;   2.58 ;   Cha ;     4.19 ;     8.68 ;    23.44 ;    22.08 ;    92.04 ;   190.94 ;   515.53 ;   485.59
               HIP  56589 ; 6044. ;    98.0 ;  1.18 ;  8.78 ;       ;   2.700 ;   1.62 ;   Cha ;     0.54 ;     1.14 ;     2.57 ;     4.19 ;     8.43 ;    17.68 ;    39.79 ;    64.76
               HIP  85238 ; 5576. ;    98.0 ;  0.97 ;  9.79 ;       ;   1.130 ;   1.08 ;   Cha ;     0.67 ;     1.41 ;     2.97 ;     4.97 ;     7.68 ;    16.19 ;    34.01 ;    56.84
               HIP   3990 ; 5913. ;    98.0 ;  1.11 ;  8.87 ;       ;   2.000 ;   1.41 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.68 ;     6.61 ;    13.89 ;    30.68 ;    51.47
               HIP 113473 ; 6557. ;    98.0 ;  1.40 ;  8.76 ;       ;   2.300 ;   1.45 ;   Cha ;     2.95 ;     6.15 ;    15.36 ;    17.64 ;    47.07 ;    98.11 ;   244.86 ;   281.21
               HIP  27783 ; 6368. ;    98.0 ;  1.40 ;  8.59 ;       ;  65.000 ;   7.82 ;   Cha ;     1.46 ;     3.04 ;     7.28 ;     9.48 ;    53.79 ;   112.41 ;   269.16 ;   350.42
               HIP  64064 ; 6435. ;    98.0 ;  1.40 ;  8.72 ;       ;   2.130 ;   1.41 ;   Cha ;     1.95 ;     4.06 ;     9.86 ;    12.28 ;    30.54 ;    63.77 ;   154.81 ;   192.79
               HIP  17492 ; 5794. ;    98.0 ;  1.06 ;  9.11 ;       ;   1.500 ;   1.23 ;   Cha ;     0.51 ;     1.07 ;     2.33 ;     3.91 ;     6.51 ;    13.69 ;    29.74 ;    49.87
                 HD 68744 ; 5598. ;    98.0 ;  0.91 ;  8.50 ;       ;   0.685 ;   0.84 ;   Nor ;     0.34 ;     0.71 ;     1.51 ;     2.53 ;     3.28 ;     6.91 ;    14.75 ;    24.71
               HIP  95590 ; 6592. ;    98.0 ;  1.40 ;  8.33 ;       ;   4.300 ;   1.98 ;   Cha ;     2.64 ;     5.51 ;    13.89 ;    15.55 ;    49.23 ;   102.55 ;   258.63 ;   289.47
               HIP  14657 ; 5835. ;    98.0 ;  1.08 ; 10.22 ;       ;   0.360 ;   0.60 ;   Cha ;     0.97 ;     2.04 ;     4.41 ;     7.41 ;     8.75 ;    18.41 ;    39.74 ;    66.74
               HIP   7747 ; 6143. ;    98.0 ;  1.24 ;  8.27 ;       ;   4.800 ;   2.15 ;   Cha ;     0.58 ;     1.22 ;     2.80 ;     4.24 ;    10.61 ;    22.23 ;    51.06 ;    77.46
               HIP  70024 ; 5915. ;    98.1 ;  1.12 ;  9.94 ;       ;   0.640 ;   0.80 ;   Cha ;     0.85 ;     1.80 ;     3.93 ;     6.61 ;     9.03 ;    18.97 ;    41.52 ;    69.81
               HIP 111134 ; 6674. ;    98.1 ;  1.40 ;  8.16 ;       ;   3.500 ;   1.78 ;   Cha ;     3.15 ;     6.55 ;    16.88 ;    17.88 ;    55.59 ;   115.65 ;   297.82 ;   315.51
               HIP   5949 ; 6541. ;    98.1 ;  1.40 ;  7.65 ;       ;   8.000 ;   2.71 ;   Cha ;     1.58 ;     3.29 ;     8.22 ;     9.49 ;    34.38 ;    71.66 ;   179.06 ;   206.60
               HIP 108491 ; 5636. ;    98.1 ;  0.99 ;  8.41 ;       ;   3.250 ;   1.83 ;   Cha ;     0.33 ;     0.69 ;     1.48 ;     2.47 ;     4.91 ;    10.34 ;    22.18 ;    37.16
               HIP  60251 ; 6168. ;    98.1 ;  1.30 ;  9.12 ;       ;   0.690 ;   0.82 ;   Cha ;     0.99 ;     2.08 ;     4.78 ;     7.15 ;    11.43 ;    23.96 ;    54.97 ;    82.21
               HIP   9028 ; 5679. ;    98.1 ;  1.00 ;  8.60 ;       ;   3.300 ;   1.84 ;   Cha ;     0.37 ;     0.77 ;     1.67 ;     2.79 ;     5.57 ;    11.73 ;    25.26 ;    42.32
               HIP  63586 ; 5978. ;    98.1 ;  1.14 ;  9.43 ;       ;   1.700 ;   1.29 ;   Cha ;     0.66 ;     1.39 ;     3.09 ;     5.19 ;     9.00 ;    18.90 ;    41.90 ;    70.43
               HIP  53595 ; 6685. ;    98.1 ;  1.40 ;  7.57 ;       ;   6.800 ;   2.48 ;   Cha ;     2.42 ;     5.02 ;    13.00 ;    13.63 ;    50.30 ;   104.62 ;   270.72 ;   283.80
               HIP   1404 ; 6065. ;    98.1 ;  1.19 ;  8.37 ;       ;   3.700 ;   1.90 ;   Cha ;     0.47 ;     0.99 ;     2.24 ;     3.59 ;     7.92 ;    16.61 ;    37.61 ;    60.25
               HIP  64898 ; 6163. ;    98.1 ;  1.30 ;  9.37 ;       ;   2.180 ;   1.45 ;   Cha ;     1.12 ;     2.35 ;     5.38 ;     8.09 ;    17.22 ;    36.10 ;    82.58 ;   124.06
               HIP  74308 ; 5753. ;    98.1 ;  1.00 ;  9.55 ;       ;   0.840 ;   0.92 ;   Cha ;     0.64 ;     1.34 ;     2.88 ;     4.83 ;     6.83 ;    14.37 ;    30.94 ;    51.85
               HIP  98881 ; 6033. ;    98.1 ;  1.18 ;  8.62 ;       ;   2.800 ;   1.66 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.74 ;     7.54 ;    15.83 ;    35.60 ;    58.36
               HIP 101190 ; 6449. ;    98.1 ;  1.40 ;  7.86 ;       ;   4.900 ;   2.14 ;   Cha ;     1.30 ;     2.72 ;     6.64 ;     8.16 ;    25.14 ;    52.46 ;   128.30 ;   157.61
               HIP  41841 ; 6677. ;    98.1 ;  1.40 ;  8.31 ;       ;   3.000 ;   1.65 ;   Cha ;     3.43 ;     7.13 ;    18.36 ;    19.43 ;    58.16 ;   121.00 ;   311.65 ;   329.81
               HIP  57856 ; 6494. ;    98.1 ;  1.40 ;  8.01 ;       ;   5.400 ;   2.24 ;   Cha ;     1.63 ;     3.40 ;     8.38 ;    10.00 ;    32.18 ;    67.13 ;   165.71 ;   197.64
               HIP  14010 ; 6864. ;    98.1 ;  1.50 ;  8.16 ;       ;   5.400 ;   2.19 ;   Cha ;     5.77 ;    11.96 ;    32.37 ;    30.33 ;   116.81 ;   242.28 ;   655.59 ;   614.24
               HIP  74631 ; 6580. ;    98.1 ;  1.40 ;  7.20 ;       ;  16.000 ;   3.83 ;   Cha ;     1.43 ;     2.97 ;     7.50 ;     8.42 ;    36.89 ;    76.85 ;   194.09 ;   217.76
               HIP  63041 ; 6920. ;    98.1 ;  1.50 ;  8.14 ;       ;   5.140 ;   2.13 ;   Cha ;     6.82 ;    14.13 ;    38.82 ;    35.10 ;   136.17 ;   282.20 ;   775.44 ;   701.03
               HIP  65654 ; 6351. ;    98.1 ;  1.40 ;  9.68 ;       ;   0.930 ;   0.94 ;   Cha ;     2.49 ;     5.22 ;    12.35 ;    16.37 ;    31.89 ;    66.70 ;   157.95 ;   209.30
               HIP  47897 ; 6158. ;    98.1 ;  1.30 ;  8.42 ;       ;   5.000 ;   2.20 ;   Cha ;     0.66 ;     1.39 ;     3.20 ;     4.80 ;    12.52 ;    26.23 ;    60.33 ;    90.62
               HIP  95555 ; 5759. ;    98.1 ;  1.00 ; 10.05 ;       ;   0.806 ;   0.90 ;   Cha ;     0.85 ;     1.79 ;     3.83 ;     6.42 ;     9.01 ;    18.97 ;    40.64 ;    68.13
               HIP  89011 ; 6252. ;    98.2 ;  1.30 ;  8.37 ;       ;   4.900 ;   2.16 ;   Cha ;     0.88 ;     1.85 ;     4.32 ;     6.09 ;    16.52 ;    34.57 ;    80.96 ;   113.96
                 HD 77386 ; 5861. ;    98.2 ;  0.95 ;  9.32 ;       ;   0.897 ;   0.95 ;   Nor ;     0.59 ;     1.24 ;     2.72 ;     4.56 ;     6.26 ;    13.17 ;    28.80 ;    48.33
                HD 171643 ; 6412. ;    98.2 ;  1.40 ;  7.71 ;       ;   2.791 ;   1.62 ;   Nor ;     1.07 ;     2.23 ;     5.41 ;     6.80 ;    17.92 ;    37.41 ;    90.81 ;   114.31
                HD 106200 ; 6266. ;    98.2 ;  1.13 ;  8.43 ;       ;   1.658 ;   1.26 ;   Nor ;     0.96 ;     2.00 ;     4.69 ;     6.54 ;    12.71 ;    26.61 ;    62.46 ;    87.09
               HIP  12234 ; 6316. ;    98.2 ;  1.30 ;  8.56 ;       ;  14.000 ;   3.64 ;   Cha ;     1.20 ;     2.52 ;     5.96 ;     8.04 ;    29.25 ;    61.16 ;   144.92 ;   195.42
               HIP  66791 ; 6253. ;    98.2 ;  1.30 ;  8.13 ;       ;   6.800 ;   2.55 ;   Cha ;     0.78 ;     1.63 ;     3.83 ;     5.38 ;    15.84 ;    33.16 ;    77.77 ;   109.30
               HIP  88739 ; 5926. ;    98.2 ;  1.12 ;  9.71 ;       ;   0.960 ;   0.98 ;   Cha ;     0.76 ;     1.59 ;     3.49 ;     5.87 ;     8.83 ;    18.56 ;    40.77 ;    68.53
               HIP  10751 ; 6462. ;    98.2 ;  1.40 ;  8.66 ;       ;   3.700 ;   1.85 ;   Cha ;     2.06 ;     4.30 ;    10.51 ;    12.85 ;    37.11 ;    77.45 ;   189.21 ;   231.33
               HIP  62511 ; 5914. ;    98.2 ;  1.12 ;  8.65 ;       ;   3.400 ;   1.84 ;   Cha ;     0.42 ;     0.88 ;     1.96 ;     3.28 ;     6.75 ;    14.18 ;    31.38 ;    52.62
               HIP  57789 ; 7040. ;    98.2 ;  1.60 ;  7.98 ;       ;   5.600 ;   2.21 ;   Cha ;     9.15 ;    18.93 ;    53.82 ;    45.07 ;   192.34 ;   397.85 ;  1131.04 ;   947.16
               HIP  89717 ; 5839. ;    98.2 ;  1.08 ;  8.66 ;       ;   2.800 ;   1.68 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.16 ;     6.15 ;    12.93 ;    28.36 ;    47.54
               HIP  77104 ; 5496. ;    98.2 ;  0.94 ;  9.78 ;       ;   2.500 ;   1.62 ;   Cha ;     0.64 ;     1.35 ;     2.82 ;     4.71 ;     8.84 ;    18.66 ;    38.83 ;    64.81
               HIP  47182 ; 6512. ;    98.2 ;  1.40 ;  7.54 ;       ;   6.800 ;   2.51 ;   Cha ;     1.36 ;     2.83 ;     7.02 ;     8.26 ;    28.39 ;    59.20 ;   147.01 ;   172.87
               HIP  92286 ; 6439. ;    98.2 ;  1.40 ;  8.80 ;       ;   3.700 ;   1.86 ;   Cha ;     2.06 ;     4.29 ;    10.43 ;    12.96 ;    37.04 ;    77.34 ;   187.82 ;   233.38
                HD 221738 ; 7047. ;    98.2 ;  1.86 ;  6.73 ;       ;   7.186 ;   2.50 ;   Nor ;     4.98 ;    10.29 ;    29.37 ;    24.28 ;   119.96 ;   248.09 ;   708.05 ;   585.49
               HIP  70607 ; 6064. ;    98.2 ;  1.19 ;  9.65 ;       ;   1.400 ;   1.17 ;   Cha ;     0.94 ;     1.97 ;     4.41 ;     7.10 ;    12.34 ;    25.90 ;    58.10 ;    93.53
               HIP  23029 ; 6556. ;    98.2 ;  1.40 ;  6.91 ;       ;  16.000 ;   3.83 ;   Cha ;     1.14 ;     2.38 ;     5.97 ;     6.80 ;    29.51 ;    61.49 ;   154.55 ;   176.02
               HIP  51475 ; 6366. ;    98.2 ;  1.40 ;  6.63 ;       ;  15.000 ;   3.75 ;   Cha ;     0.53 ;     1.12 ;     2.69 ;     3.49 ;    13.69 ;    28.60 ;    69.02 ;    89.36
               HIP  87425 ; 5983. ;    98.2 ;  1.15 ;  9.07 ;       ;   2.000 ;   1.40 ;   Cha ;     0.54 ;     1.14 ;     2.54 ;     4.27 ;     7.73 ;    16.23 ;    36.12 ;    60.66
               HIP  78489 ; 6281. ;    98.2 ;  1.30 ;  8.25 ;       ;   4.900 ;   2.16 ;   Cha ;     0.91 ;     1.91 ;     4.50 ;     6.21 ;    17.10 ;    35.76 ;    84.29 ;   116.26
               HIP  62535 ; 6105. ;    98.2 ;  1.22 ;  7.91 ;       ;   4.600 ;   2.11 ;   Cha ;     0.43 ;     0.89 ;     2.04 ;     3.18 ;     7.64 ;    16.02 ;    36.62 ;    56.98
               HIP  40842 ; 6638. ;    98.2 ;  1.40 ;  8.17 ;       ;   4.600 ;   2.05 ;   Cha ;     2.82 ;     5.88 ;    15.00 ;    16.27 ;    53.41 ;   111.16 ;   283.70 ;   307.76
               HIP 101479 ; 6030. ;    98.3 ;  1.17 ;  8.36 ;       ;   3.600 ;   1.88 ;   Cha ;     0.42 ;     0.87 ;     1.97 ;     3.23 ;     6.91 ;    14.49 ;    32.62 ;    53.56
               HIP  74426 ; 5490. ;    98.3 ;  0.94 ;  9.30 ;       ;   2.300 ;   1.55 ;   Cha ;     0.49 ;     1.04 ;     2.17 ;     3.62 ;     6.62 ;    13.97 ;    29.23 ;    48.84
               HIP   2512 ; 6091. ;    98.3 ;  1.21 ;  7.33 ;       ;   9.170 ;   2.99 ;   Cha ;     0.30 ;     0.63 ;     1.45 ;     2.28 ;     6.43 ;    13.48 ;    30.81 ;    48.35
               HIP  48881 ; 4995. ;    98.3 ;  0.79 ;  7.61 ;       ;   8.500 ;   3.06 ;   Cha ;     0.16 ;     0.34 ;     0.68 ;     1.14 ;     2.78 ;     5.88 ;    11.86 ;    19.83
               HIP  32763 ; 5431. ;    98.3 ;  0.92 ;  8.78 ;       ;   3.900 ;   2.03 ;   Cha ;     0.36 ;     0.76 ;     1.58 ;     2.65 ;     5.47 ;    11.53 ;    24.10 ;    40.31
               HIP  77333 ; 5912. ;    98.3 ;  1.11 ;  9.29 ;       ;   2.060 ;   1.43 ;   Cha ;     0.59 ;     1.24 ;     2.74 ;     4.60 ;     8.34 ;    17.53 ;    38.59 ;    64.79
               HIP  72564 ; 6196. ;    98.3 ;  1.30 ;  9.16 ;       ;   4.170 ;   2.00 ;   Cha ;     1.11 ;     2.33 ;     5.38 ;     7.90 ;    20.08 ;    42.07 ;    96.98 ;   142.31
               HIP  60531 ; 5985. ;    98.3 ;  1.15 ;  9.00 ;       ;   2.900 ;   1.69 ;   Cha ;     0.52 ;     1.10 ;     2.45 ;     4.12 ;     8.17 ;    17.15 ;    38.19 ;    64.12
                HD 223436 ; 6152. ;    98.3 ;  1.19 ;  8.15 ;       ;   1.708 ;   1.28 ;   Nor ;     0.56 ;     1.18 ;     2.71 ;     4.08 ;     7.75 ;    16.24 ;    37.38 ;    56.35
                HD 214852 ; 6383. ;    98.3 ;  1.47 ;  7.37 ;       ;   3.021 ;   1.68 ;   Nor ;     0.81 ;     1.70 ;     4.10 ;     5.27 ;    14.30 ;    29.87 ;    72.14 ;    92.54
               HIP  82246 ; 6096. ;    98.3 ;  1.21 ;  8.92 ;       ;   2.200 ;   1.46 ;   Cha ;     0.70 ;     1.47 ;     3.33 ;     5.22 ;    10.39 ;    21.79 ;    49.42 ;    77.62
               HIP 109900 ; 6600. ;    98.3 ;  1.40 ;  8.22 ;       ;   4.400 ;   2.01 ;   Cha ;     2.56 ;     5.33 ;    13.47 ;    14.99 ;    47.91 ;    99.78 ;   252.25 ;   280.66
               HIP 111248 ; 6249. ;    98.3 ;  1.30 ;  8.60 ;       ;   2.500 ;   1.54 ;   Cha ;     0.99 ;     2.07 ;     4.83 ;     6.82 ;    15.62 ;    32.70 ;    76.43 ;   107.91
               HIP  31034 ; 5889. ;    98.3 ;  1.10 ;  8.99 ;       ;   2.500 ;   1.58 ;   Cha ;     0.50 ;     1.05 ;     2.30 ;     3.86 ;     7.33 ;    15.41 ;    33.91 ;    56.88
               HIP  86878 ; 6424. ;    98.3 ;  1.40 ;  8.60 ;       ;   4.090 ;   1.95 ;   Cha ;     1.76 ;     3.67 ;     8.89 ;    11.15 ;    32.47 ;    67.80 ;   164.30 ;   205.99
               HIP  20475 ; 6010. ;    98.3 ;  1.16 ;  9.23 ;       ;   2.300 ;   1.50 ;   Cha ;     0.62 ;     1.30 ;     2.91 ;     4.85 ;     9.16 ;    19.22 ;    42.88 ;    71.56
               HIP  88582 ; 6081. ;    98.3 ;  1.20 ;  8.81 ;       ;   3.500 ;   1.85 ;   Cha ;     0.63 ;     1.31 ;     2.97 ;     4.72 ;    10.42 ;    21.84 ;    49.46 ;    78.46
               HIP  74535 ; 6354. ;    98.4 ;  1.40 ;  8.67 ;       ;   3.240 ;   1.75 ;   Cha ;     1.45 ;     3.03 ;     7.24 ;     9.52 ;    25.36 ;    53.01 ;   126.51 ;   166.34
               HIP  64960 ; 6187. ;    98.4 ;  1.30 ;  8.58 ;       ;   9.500 ;   3.02 ;   Cha ;     0.79 ;     1.66 ;     3.83 ;     5.64 ;    17.51 ;    36.68 ;    84.76 ;   124.86
                HD 201068 ; 6223. ;    98.4 ;  1.15 ;  8.57 ;       ;   1.670 ;   1.26 ;   Nor ;     0.89 ;     1.86 ;     4.33 ;     6.22 ;    11.97 ;    25.05 ;    58.28 ;    83.75
               HIP  10931 ; 6192. ;    98.4 ;  1.30 ;  9.20 ;       ;   1.800 ;   1.31 ;   Cha ;     1.12 ;     2.35 ;     5.42 ;     7.98 ;    16.41 ;    34.39 ;    79.19 ;   116.54
               HIP  96393 ; 6401. ;    98.4 ;  1.40 ;  8.99 ;       ;   1.600 ;   1.22 ;   Cha ;     2.01 ;     4.20 ;    10.11 ;    12.90 ;    29.43 ;    61.48 ;   147.89 ;   188.71
               HIP  13530 ; 5348. ;    98.4 ;  0.89 ;  8.90 ;       ;   3.300 ;   1.87 ;   Cha ;     0.37 ;     0.78 ;     1.61 ;     2.69 ;     5.31 ;    11.21 ;    23.18 ;    38.73
               HIP   1266 ; 5937. ;    98.4 ;  1.13 ;  9.17 ;       ;   1.500 ;   1.22 ;   Cha ;     0.56 ;     1.18 ;     2.61 ;     4.39 ;     7.38 ;    15.50 ;    34.26 ;    57.52
               HIP  36887 ; 6307. ;    98.4 ;  1.30 ;  8.07 ;       ;   4.000 ;   1.95 ;   Cha ;     0.91 ;     1.90 ;     4.50 ;     6.09 ;    16.11 ;    33.70 ;    79.90 ;   108.19
               HIP  64656 ; 5899. ;    98.4 ;  1.11 ;  8.67 ;       ;   3.190 ;   1.78 ;   Cha ;     0.42 ;     0.89 ;     1.96 ;     3.28 ;     6.63 ;    13.92 ;    30.74 ;    51.55
               HIP 108944 ; 5052. ;    98.4 ;  0.80 ;  8.11 ;       ;   7.140 ;   2.80 ;   Cha ;     0.21 ;     0.45 ;     0.90 ;     1.51 ;     3.54 ;     7.48 ;    15.12 ;    25.29
               HIP  56102 ; 6581. ;    98.4 ;  1.40 ;  8.27 ;       ;   3.300 ;   1.74 ;   Cha ;     2.47 ;     5.15 ;    12.97 ;    14.61 ;    43.12 ;    89.84 ;   226.05 ;   254.77
               HIP  70989 ; 6005. ;    98.4 ;  1.16 ;  9.48 ;       ;   1.500 ;   1.21 ;   Cha ;     0.70 ;     1.46 ;     3.26 ;     5.46 ;     9.25 ;    19.42 ;    43.19 ;    72.38
               HIP   6066 ; 5630. ;    98.4 ;  0.99 ;  9.64 ;       ;   0.817 ;   0.92 ;   Cha ;     0.63 ;     1.33 ;     2.82 ;     4.72 ;     6.73 ;    14.19 ;    30.05 ;    50.28
               HIP  72288 ; 6292. ;    98.4 ;  1.30 ;  9.09 ;       ;   3.800 ;   1.90 ;   Cha ;     1.48 ;     3.10 ;     7.29 ;    10.02 ;    26.02 ;    54.44 ;   127.93 ;   175.79
                 HD 94834 ; 4798. ;    98.4 ;  1.07 ;  7.60 ;       ;   8.511 ;   3.09 ;   Bre ;     0.16 ;     0.34 ;     0.65 ;     0.99 ;     3.21 ;     6.84 ;    13.12 ;    20.11
               HIP  56670 ; 5679. ;    98.4 ;  1.00 ;  9.48 ;       ;   2.190 ;   1.50 ;   Cha ;     0.59 ;     1.25 ;     2.66 ;     4.45 ;     8.09 ;    17.03 ;    36.35 ;    60.88
               HIP  21497 ; 6149. ;    98.5 ;  1.25 ;  8.75 ;       ;   2.600 ;   1.58 ;   Cha ;     0.76 ;     1.60 ;     3.67 ;     5.56 ;    12.02 ;    25.19 ;    57.74 ;    87.37
               HIP  67102 ; 6322. ;    98.5 ;  1.30 ;  8.94 ;       ;   1.900 ;   1.34 ;   Cha ;     1.51 ;     3.16 ;     7.47 ;    10.05 ;    22.26 ;    46.56 ;   110.20 ;   148.27
               HIP  52563 ; 6262. ;    98.5 ;  1.30 ;  8.63 ;       ;   2.800 ;   1.63 ;   Cha ;     1.05 ;     2.19 ;     5.13 ;     7.18 ;    17.02 ;    35.62 ;    83.46 ;   116.80
               HIP  84161 ; 5868. ;    98.5 ;  1.09 ;  9.88 ;       ;   1.190 ;   1.09 ;   Cha ;     0.81 ;     1.70 ;     3.70 ;     6.22 ;     9.85 ;    20.71 ;    45.09 ;    75.73
               HIP   3463 ; 6157. ;    98.5 ;  1.30 ;  9.17 ;       ;   1.600 ;   1.24 ;   Cha ;     0.98 ;     2.06 ;     4.72 ;     7.12 ;    13.97 ;    29.29 ;    67.03 ;   101.03
               HIP  68846 ; 5663. ;    98.5 ;  1.00 ;  9.50 ;       ;   2.210 ;   1.50 ;   Cha ;     0.59 ;     1.25 ;     2.66 ;     4.46 ;     8.14 ;    17.14 ;    36.51 ;    61.12
               HIP   1685 ; 6211. ;    98.5 ;  1.30 ;  9.46 ;       ;   1.400 ;   1.16 ;   Cha ;     1.38 ;     2.90 ;     6.69 ;     9.73 ;    18.98 ;    39.76 ;    91.72 ;   133.41
               HIP  74585 ; 5596. ;    98.5 ;  0.98 ;  8.40 ;       ;   3.900 ;   2.01 ;   Cha ;     0.32 ;     0.67 ;     1.43 ;     2.39 ;     4.97 ;    10.48 ;    22.38 ;    37.50
               HIP  61352 ; 5855. ;    98.5 ;  1.09 ;  9.34 ;       ;   2.300 ;   1.52 ;   Cha ;     0.59 ;     1.25 ;     2.72 ;     4.57 ;     8.52 ;    17.92 ;    39.15 ;    65.69
               HIP 105338 ; 5631. ;    98.5 ;  0.99 ;  9.90 ;       ;   1.190 ;   1.11 ;   Cha ;     0.73 ;     1.54 ;     3.26 ;     5.45 ;     8.56 ;    18.05 ;    38.11 ;    63.75
               HIP  47736 ; 6482. ;    98.5 ;  1.40 ;  8.03 ;       ;   7.120 ;   2.57 ;   Cha ;     1.58 ;     3.29 ;     8.10 ;     9.74 ;    33.43 ;    69.74 ;   171.69 ;   206.44
               HIP  61377 ; 4879. ;    98.5 ;  0.76 ;  8.93 ;       ;   3.300 ;   1.92 ;   Cha ;     0.32 ;     0.67 ;     1.30 ;     2.05 ;     4.27 ;     9.08 ;    17.52 ;    27.61
               HIP  57514 ; 6305. ;    98.5 ;  1.30 ;  8.15 ;       ;   6.250 ;   2.43 ;   Cha ;     0.94 ;     1.97 ;     4.66 ;     6.32 ;    18.68 ;    39.06 ;    92.56 ;   125.54
               HIP  92363 ; 5829. ;    98.5 ;  1.08 ;  9.31 ;       ;   1.500 ;   1.23 ;   Cha ;     0.58 ;     1.21 ;     2.64 ;     4.44 ;     7.43 ;    15.62 ;    34.02 ;    57.06
               HIP  43915 ; 4884. ;    98.5 ;  0.76 ;  7.79 ;       ;   7.800 ;   2.95 ;   Cha ;     0.17 ;     0.37 ;     0.72 ;     1.15 ;     2.91 ;     6.19 ;    12.10 ;    19.25
                 HD 76445 ; 4810. ;    98.5 ;  1.14 ;  7.62 ;       ;   7.762 ;   2.95 ;   Bre ;     0.16 ;     0.34 ;     0.65 ;     1.01 ;     3.27 ;     6.97 ;    13.41 ;    20.65
               HIP  97951 ; 5590. ;    98.5 ;  0.97 ;  8.65 ;       ;   4.300 ;   2.11 ;   Cha ;     0.36 ;     0.76 ;     1.63 ;     2.73 ;     5.80 ;    12.22 ;    26.02 ;    43.58
               HIP  42731 ; 5782. ;    98.5 ;  1.05 ;  9.00 ;       ;   2.120 ;   1.46 ;   Cha ;     0.48 ;     1.00 ;     2.18 ;     3.65 ;     6.61 ;    13.90 ;    30.20 ;    50.62
               HIP  72611 ; 5780. ;    98.5 ;  1.05 ;  9.27 ;       ;   1.080 ;   1.04 ;   Cha ;     0.55 ;     1.16 ;     2.52 ;     4.23 ;     6.47 ;    13.62 ;    29.50 ;    49.45
               HIP  27870 ; 6597. ;    98.5 ;  1.40 ;  8.06 ;       ;   4.400 ;   2.01 ;   Cha ;     2.33 ;     4.86 ;    12.28 ;    13.68 ;    43.67 ;    90.95 ;   229.93 ;   256.10
               HIP  14971 ; 6428. ;    98.5 ;  1.40 ;  8.62 ;       ;   5.000 ;   2.16 ;   Cha ;     1.80 ;     3.76 ;     9.11 ;    11.40 ;    34.96 ;    73.01 ;   177.05 ;   221.40
               HIP   3156 ; 6185. ;    98.5 ;  1.30 ;  9.22 ;       ;   3.400 ;   1.81 ;   Cha ;     1.11 ;     2.33 ;     5.36 ;     7.92 ;    19.04 ;    39.90 ;    91.76 ;   135.71
               HIP  72433 ; 6685. ;    98.5 ;  1.40 ;  8.20 ;       ;   6.120 ;   2.35 ;   Cha ;     3.33 ;     6.92 ;    17.87 ;    18.80 ;    67.51 ;   140.41 ;   362.53 ;   381.40
               HIP  98414 ; 6302. ;    98.5 ;  1.30 ;  8.98 ;       ;   2.150 ;   1.43 ;   Cha ;     1.44 ;     3.01 ;     7.10 ;     9.68 ;    21.91 ;    45.84 ;   108.03 ;   147.36
               HIP  97200 ; 6313. ;    98.5 ;  1.30 ;  8.50 ;       ;   4.700 ;   2.11 ;   Cha ;     1.16 ;     2.42 ;     5.73 ;     7.75 ;    21.41 ;    44.78 ;   106.08 ;   143.30
               HIP  21607 ; 6163. ;    98.5 ;  1.30 ;  8.84 ;       ;   2.700 ;   1.61 ;   Cha ;     0.84 ;     1.76 ;     4.04 ;     6.06 ;    13.59 ;    28.48 ;    65.40 ;    98.05
               HIP  14002 ; 6450. ;    98.6 ;  1.40 ;  7.51 ;       ;   7.700 ;   2.68 ;   Cha ;     1.09 ;     2.28 ;     5.58 ;     6.84 ;    23.61 ;    49.27 ;   120.70 ;   147.96
               HIP   1918 ; 6342. ;    98.6 ;  1.40 ;  7.63 ;       ;   6.700 ;   2.51 ;   Cha ;     0.81 ;     1.70 ;     4.06 ;     5.36 ;    17.02 ;    35.57 ;    85.13 ;   112.36
               HIP   2873 ; 5093. ;    98.6 ;  0.82 ;  8.00 ;       ;   6.800 ;   2.73 ;   Cha ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     3.39 ;     7.17 ;    14.57 ;    24.38
               HIP  97301 ; 7074. ;    98.6 ;  1.60 ;  7.65 ;       ;   6.800 ;   2.43 ;   Cha ;     8.59 ;    17.75 ;    50.99 ;    41.70 ;   189.28 ;   391.30 ;  1123.90 ;   919.10
               HIP  26121 ; 6569. ;    98.6 ;  1.40 ;  8.78 ;       ;   3.400 ;   1.77 ;   Cha ;     3.10 ;     6.47 ;    16.19 ;    18.45 ;    54.54 ;   113.65 ;   284.43 ;   324.13
               HIP 101242 ; 6084. ;    98.6 ;  1.21 ;  9.44 ;       ;   1.700 ;   1.29 ;   Cha ;     0.89 ;     1.88 ;     4.23 ;     6.71 ;    12.47 ;    26.16 ;    58.98 ;    93.58
               HIP  44344 ; 6873. ;    98.6 ;  1.50 ;  7.27 ;       ;  10.000 ;   2.98 ;   Cha ;     3.77 ;     7.83 ;    21.28 ;    19.71 ;    89.15 ;   184.87 ;   502.64 ;   465.57
               HIP  46476 ; 6438. ;    98.6 ;  1.40 ;  7.90 ;       ;   5.900 ;   2.34 ;   Cha ;     1.28 ;     2.66 ;     6.50 ;     8.04 ;    25.84 ;    53.93 ;   131.56 ;   162.85
               HIP  20185 ; 6754. ;    98.6 ;  1.50 ;  7.95 ;       ;   5.400 ;   2.20 ;   Cha ;     3.64 ;     7.57 ;    19.91 ;    20.00 ;    74.01 ;   153.78 ;   404.45 ;   406.15
               HIP  46799 ; 5422. ;    98.6 ;  0.91 ;  8.14 ;       ;   5.800 ;   2.47 ;   Cha ;     0.26 ;     0.54 ;     1.14 ;     1.90 ;     4.31 ;     9.09 ;    19.08 ;    31.96
               HIP   6573 ; 6067. ;    98.6 ;  1.20 ;  8.87 ;       ;   2.400 ;   1.53 ;   Cha ;     0.62 ;     1.29 ;     2.92 ;     4.68 ;     9.35 ;    19.60 ;    44.26 ;    70.91
               HIP  84320 ; 6975. ;    98.6 ;  1.50 ;  8.02 ;       ;   4.800 ;   2.05 ;   Cha ;     7.60 ;    15.74 ;    43.92 ;    38.32 ;   149.04 ;   308.60 ;   861.31 ;   751.41
               HIP 100202 ; 6600. ;    98.6 ;  1.40 ;  7.88 ;       ;   5.700 ;   2.28 ;   Cha ;     2.14 ;     4.47 ;    11.31 ;    12.56 ;    42.84 ;    89.22 ;   225.88 ;   250.86
               HIP  74088 ; 6110. ;    98.6 ;  1.22 ;  9.30 ;       ;   1.900 ;   1.36 ;   Cha ;     0.90 ;     1.89 ;     4.29 ;     6.68 ;    12.96 ;    27.18 ;    61.63 ;    95.99
               HIP  69669 ; 5126. ;    98.6 ;  0.82 ; 11.22 ;       ;   0.211 ;   0.48 ;   Cha ;     1.27 ;     2.69 ;     5.22 ;     8.57 ;     8.89 ;    18.88 ;    36.69 ;    60.20
               HIP  84819 ; 6670. ;    98.6 ;  1.40 ;  8.37 ;       ;   3.900 ;   1.88 ;   Cha ;     3.47 ;     7.22 ;    18.55 ;    19.73 ;    62.88 ;   130.83 ;   336.27 ;   357.65
                HD 104467 ; 5370. ;    98.6 ;  0.81 ;  8.65 ;       ;   0.460 ;   0.70 ;   Nor ;     0.33 ;     0.69 ;     1.43 ;     2.39 ;     2.74 ;     5.78 ;    12.02 ;    20.10
               HIP  23492 ; 6747. ;    98.6 ;  1.40 ;  7.32 ;       ;  10.000 ;   3.00 ;   Cha ;     2.59 ;     5.39 ;    14.17 ;    14.25 ;    59.36 ;   123.34 ;   324.43 ;   326.15
               HIP  81671 ; 6434. ;    98.6 ;  1.40 ;  8.51 ;       ;   3.300 ;   1.75 ;   Cha ;     1.73 ;     3.62 ;     8.80 ;    10.95 ;    30.37 ;    63.41 ;   154.08 ;   191.80
               HIP  68920 ; 6085. ;    98.7 ;  1.21 ;  8.91 ;       ;   2.900 ;   1.68 ;   Cha ;     0.67 ;     1.41 ;     3.18 ;     5.03 ;    10.67 ;    22.38 ;    50.68 ;    80.20
               HIP  63562 ; 6723. ;    98.7 ;  1.40 ;  7.95 ;       ;   4.900 ;   2.10 ;   Cha ;     3.31 ;     6.88 ;    17.95 ;    18.39 ;    63.43 ;   131.86 ;   344.04 ;   352.54
               HIP  80490 ; 5393. ;    98.7 ;  0.90 ;  7.76 ;       ;   6.700 ;   2.66 ;   Cha ;     0.21 ;     0.44 ;     0.92 ;     1.54 ;     3.59 ;     7.58 ;    15.91 ;    26.68
               HIP  17825 ; 5917. ;    98.7 ;  1.12 ;  9.91 ;       ;   0.990 ;   0.99 ;   Cha ;     0.84 ;     1.77 ;     3.89 ;     6.53 ;     9.94 ;    20.89 ;    45.75 ;    76.92
               HIP 111090 ; 6110. ;    98.7 ;  1.22 ;  8.03 ;       ;   6.000 ;   2.41 ;   Cha ;     0.46 ;     0.96 ;     2.20 ;     3.41 ;     8.80 ;    18.44 ;    42.15 ;    65.38
               HIP  83460 ; 5855. ;    98.7 ;  1.09 ;  8.99 ;       ;   2.400 ;   1.55 ;   Cha ;     0.49 ;     1.03 ;     2.27 ;     3.80 ;     7.14 ;    15.02 ;    32.91 ;    55.19
               HIP  45055 ; 6802. ;    98.7 ;  1.50 ;  8.15 ;       ;   4.300 ;   1.96 ;   Cha ;     4.72 ;     9.79 ;    26.07 ;    25.41 ;    90.39 ;   187.67 ;   499.49 ;   486.92
               HIP  52198 ; 5945. ;    98.7 ;  1.13 ;  9.58 ;       ;   1.500 ;   1.22 ;   Cha ;     0.71 ;     1.49 ;     3.28 ;     5.50 ;     9.27 ;    19.47 ;    42.94 ;    72.17
               HIP   8534 ; 6348. ;    98.7 ;  1.40 ;  8.30 ;       ;  10.000 ;   3.07 ;   Cha ;     1.17 ;     2.45 ;     5.85 ;     7.71 ;    27.13 ;    56.71 ;   135.44 ;   178.50
               HIP  63849 ; 6605. ;    98.7 ;  1.40 ;  6.53 ;       ;  21.300 ;   4.41 ;   Cha ;     1.11 ;     2.32 ;     5.90 ;     6.49 ;    30.91 ;    64.35 ;   163.78 ;   180.29
               HIP  85024 ; 5788. ;    98.7 ;  1.06 ;  9.78 ;       ;   1.230 ;   1.11 ;   Cha ;     0.74 ;     1.55 ;     3.35 ;     5.61 ;     8.95 ;    18.84 ;    40.63 ;    68.14
               HIP  23340 ; 6419. ;    98.7 ;  1.40 ;  9.05 ;       ;   2.140 ;   1.41 ;   Cha ;     2.20 ;     4.61 ;    11.12 ;    14.02 ;    34.66 ;    72.39 ;   174.76 ;   220.40
               HIP   2403 ; 6103. ;    98.7 ;  1.22 ;  7.66 ;       ;   8.500 ;   2.87 ;   Cha ;     0.37 ;     0.78 ;     1.79 ;     2.78 ;     7.79 ;    16.33 ;    37.35 ;    58.17
               HIP  55897 ; 6533. ;    98.7 ;  1.40 ;  8.47 ;       ;   3.400 ;   1.77 ;   Cha ;     2.34 ;     4.89 ;    12.14 ;    14.14 ;    41.22 ;    85.93 ;   213.58 ;   248.78
               HIP  70649 ; 5502. ;    98.7 ;  0.94 ;  8.16 ;       ;   2.900 ;   1.74 ;   Cha ;     0.27 ;     0.57 ;     1.20 ;     2.01 ;     3.84 ;     8.10 ;    17.16 ;    28.75
               HIP  56611 ; 6547. ;    98.7 ;  1.40 ;  8.37 ;       ;   3.900 ;   1.89 ;   Cha ;     2.33 ;     4.85 ;    12.09 ;    13.95 ;    42.31 ;    88.19 ;   220.03 ;   253.77
               HIP  71054 ; 6822. ;    98.7 ;  1.50 ;  7.55 ;       ;   8.700 ;   2.79 ;   Cha ;     3.70 ;     7.68 ;    20.58 ;    19.73 ;    84.48 ;   175.33 ;   469.96 ;   450.55
               HIP  57442 ; 5654. ;    98.7 ;  1.00 ;  8.44 ;       ;   2.700 ;   1.66 ;   Cha ;     0.33 ;     0.70 ;     1.51 ;     2.53 ;     4.81 ;    10.12 ;    21.76 ;    36.45
               HIP  10772 ; 6452. ;    98.7 ;  1.40 ;  7.42 ;       ;   9.300 ;   2.94 ;   Cha ;     1.05 ;     2.19 ;     5.37 ;     6.58 ;    23.81 ;    49.69 ;   121.82 ;   149.08
               HIP 102076 ; 6231. ;    98.7 ;  1.30 ;  8.80 ;       ;   5.070 ;   2.20 ;   Cha ;     1.03 ;     2.17 ;     5.04 ;     7.21 ;    19.55 ;    40.94 ;    95.24 ;   136.25
               HIP  84459 ; 6472. ;    98.7 ;  1.40 ;  7.80 ;       ;   8.000 ;   2.72 ;   Cha ;     1.36 ;     2.83 ;     6.97 ;     8.43 ;    29.64 ;    61.84 ;   152.04 ;   183.86
               HIP  11575 ; 5957. ;    98.7 ;  1.14 ;  8.12 ;       ;   4.210 ;   2.04 ;   Cha ;     0.33 ;     0.68 ;     1.53 ;     2.56 ;     5.55 ;    11.65 ;    26.00 ;    43.57
               HIP  93618 ; 5648. ;    98.7 ;  1.00 ;  9.64 ;       ;   0.630 ;   0.80 ;   Cha ;     0.64 ;     1.35 ;     2.86 ;     4.78 ;     6.40 ;    13.48 ;    28.62 ;    47.89
               HIP  13544 ; 5051. ;    98.8 ;  0.80 ; 10.82 ;       ;   0.180 ;   0.44 ;   Cha ;     0.95 ;     2.02 ;     3.93 ;     6.45 ;     6.34 ;    13.47 ;    26.16 ;    42.97
               HIP  21711 ; 6303. ;    98.8 ;  1.30 ;  8.56 ;       ;   3.500 ;   1.82 ;   Cha ;     1.16 ;     2.42 ;     5.71 ;     7.77 ;    19.86 ;    41.54 ;    98.15 ;   133.53
               HIP  66997 ; 6868. ;    98.8 ;  1.50 ;  6.98 ;       ;  30.900 ;   5.24 ;   Cha ;     3.22 ;     6.68 ;    18.15 ;    16.84 ;   100.90 ;   209.24 ;   568.46 ;   527.45
               HIP  78937 ; 6867. ;    98.8 ;  1.50 ;  7.93 ;       ;   5.700 ;   2.25 ;   Cha ;     5.17 ;    10.73 ;    29.07 ;    27.14 ;   106.15 ;   220.16 ;   596.64 ;   557.02
               HIP   3576 ; 7132. ;    98.8 ;  1.60 ;  6.56 ;       ;  16.000 ;   3.72 ;   Cha ;     5.97 ;    12.33 ;    36.04 ;    28.23 ;   162.73 ;   336.11 ;   982.64 ;   769.80
               HIP   9934 ; 6939. ;    98.8 ;  1.50 ;  7.60 ;       ;   5.700 ;   2.24 ;   Cha ;     5.50 ;    11.39 ;    31.51 ;    28.04 ;   112.66 ;   233.38 ;   645.52 ;   574.39
               HIP  50972 ; 5694. ;    98.8 ;  1.00 ;  8.21 ;       ;   6.000 ;   2.47 ;   Cha ;     0.30 ;     0.64 ;     1.37 ;     2.30 ;     5.31 ;    11.17 ;    24.16 ;    40.48
               HIP  83412 ; 5565. ;    98.8 ;  0.96 ;  8.79 ;       ;   3.000 ;   1.76 ;   Cha ;     0.39 ;     0.81 ;     1.73 ;     2.89 ;     5.62 ;    11.83 ;    25.10 ;    42.02
               HIP  16084 ; 5173. ;    98.8 ;  0.84 ;  7.84 ;       ;   8.500 ;   3.03 ;   Cha ;     0.20 ;     0.41 ;     0.85 ;     1.42 ;     3.48 ;     7.36 ;    15.09 ;    25.28
               HIP   2326 ; 6043. ;    98.8 ;  1.18 ;  8.01 ;       ;   3.800 ;   1.93 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.80 ;     6.11 ;    12.82 ;    28.99 ;    47.12
               HIP  51231 ; 5243. ;    98.8 ;  0.86 ;  8.15 ;       ;   7.600 ;   2.86 ;   Cha ;     0.24 ;     0.50 ;     1.03 ;     1.72 ;     4.14 ;     8.74 ;    18.01 ;    30.15
               HIP  50143 ; 7082. ;    98.8 ;  1.60 ;  7.70 ;       ;   6.900 ;   2.45 ;   Cha ;     9.02 ;    18.65 ;    53.70 ;    43.71 ;   199.61 ;   412.62 ;  1187.74 ;   966.86
               HIP  75487 ; 6239. ;    98.8 ;  1.30 ;  8.24 ;       ;   3.800 ;   1.90 ;   Cha ;     0.79 ;     1.65 ;     3.87 ;     5.49 ;    13.89 ;    29.07 ;    67.97 ;    96.48
               HIP  34748 ; 5731. ;    98.8 ;  1.00 ;  9.88 ;       ;   1.110 ;   1.06 ;   Cha ;     0.76 ;     1.60 ;     3.41 ;     5.72 ;     8.73 ;    18.38 ;    39.32 ;    65.88
               HIP  87618 ; 6184. ;    98.8 ;  1.30 ;  8.52 ;       ;   4.000 ;   1.96 ;   Cha ;     0.76 ;     1.60 ;     3.69 ;     5.44 ;    13.60 ;    28.49 ;    65.81 ;    97.12
               HIP  99560 ; 6868. ;    98.8 ;  1.50 ;  7.71 ;       ;   7.400 ;   2.56 ;   Cha ;     4.64 ;     9.63 ;    26.11 ;    24.33 ;   101.71 ;   210.94 ;   572.14 ;   533.04
               HIP  65517 ; 5734. ;    98.8 ;  1.00 ;  9.88 ;       ;   1.400 ;   1.19 ;   Cha ;     0.76 ;     1.60 ;     3.43 ;     5.74 ;     9.28 ;    19.55 ;    41.83 ;    70.08
               HIP  19235 ; 6274. ;    98.8 ;  1.30 ;  8.66 ;       ;   3.000 ;   1.69 ;   Cha ;     1.10 ;     2.31 ;     5.42 ;     7.53 ;    18.27 ;    38.23 ;    89.77 ;   124.62
                HD 101936 ; 6592. ;    98.8 ;  1.45 ;  7.33 ;       ;   3.343 ;   1.75 ;   Nor ;     1.58 ;     3.29 ;     8.32 ;     9.27 ;    28.09 ;    58.49 ;   148.08 ;   164.94
                HD 106803 ; 5916. ;    98.8 ;  0.98 ;  9.33 ;       ;   0.991 ;   0.99 ;   Nor ;     0.61 ;     1.28 ;     2.81 ;     4.73 ;     6.70 ;    14.08 ;    31.01 ;    52.06
               HIP  50383 ; 6254. ;    98.8 ;  1.30 ;  8.97 ;       ;   3.700 ;   1.88 ;   Cha ;     1.22 ;     2.55 ;     5.95 ;     8.39 ;    21.27 ;    44.53 ;   103.94 ;   146.47
               HIP  24862 ; 6584. ;    98.8 ;  1.40 ;  8.13 ;       ;   4.600 ;   2.05 ;   Cha ;     2.32 ;     4.84 ;    12.19 ;    13.71 ;    44.01 ;    91.68 ;   230.97 ;   259.59
               HIP 111827 ; 6575. ;    98.8 ;  1.40 ;  8.33 ;       ;   4.300 ;   1.99 ;   Cha ;     2.50 ;     5.20 ;    13.07 ;    14.80 ;    46.53 ;    96.96 ;   243.54 ;   275.66
               HIP  88059 ; 6271. ;    98.8 ;  1.30 ;  9.18 ;       ;   1.500 ;   1.19 ;   Cha ;     1.45 ;     3.04 ;     7.11 ;     9.91 ;    20.21 ;    42.31 ;    98.93 ;   137.96
                 HD 45385 ; 5728. ;    98.8 ;  1.12 ;  8.43 ;       ;   1.137 ;   1.08 ;   Nor ;     0.34 ;     0.72 ;     1.57 ;     2.63 ;     4.22 ;     8.87 ;    19.24 ;    32.23
               HIP  36457 ; 6164. ;    98.8 ;  1.30 ;  8.60 ;       ;   3.190 ;   1.75 ;   Cha ;     0.74 ;     1.56 ;     3.58 ;     5.36 ;    12.54 ;    26.28 ;    60.45 ;    90.48
               HIP  31526 ; 6693. ;    98.8 ;  1.40 ;  6.65 ;       ;  13.000 ;   3.43 ;   Cha ;     1.56 ;     3.25 ;     8.46 ;     8.78 ;    38.31 ;    79.65 ;   207.01 ;   215.01
               HIP   3465 ; 6413. ;    98.9 ;  1.40 ;  8.95 ;       ;   2.080 ;   1.39 ;   Cha ;     2.04 ;     4.27 ;    10.30 ;    13.04 ;    31.91 ;    66.66 ;   160.82 ;   203.51
               HIP  63508 ; 6511. ;    98.9 ;  1.40 ;  8.50 ;       ;   2.500 ;   1.52 ;   Cha ;     2.22 ;     4.63 ;    11.44 ;    13.52 ;    36.15 ;    75.40 ;   186.41 ;   220.37
               HIP  56398 ; 6209. ;    98.9 ;  1.30 ;  9.33 ;       ;   2.300 ;   1.48 ;   Cha ;     1.28 ;     2.67 ;     6.17 ;     8.98 ;    19.81 ;    41.49 ;    95.77 ;   139.41
               HIP 107890 ; 6168. ;    98.9 ;  1.30 ;  8.65 ;       ;   5.000 ;   2.19 ;   Cha ;     0.77 ;     1.62 ;     3.72 ;     5.56 ;    14.57 ;    30.54 ;    70.28 ;   104.92
               HIP  95963 ; 5967. ;    98.9 ;  1.14 ;  9.81 ;       ;   0.660 ;   0.81 ;   Cha ;     0.82 ;     1.71 ;     3.78 ;     6.36 ;     8.75 ;    18.37 ;    40.54 ;    68.20
               HIP  69694 ; 6288. ;    98.9 ;  1.30 ;  8.92 ;       ;   2.600 ;   1.57 ;   Cha ;     1.33 ;     2.78 ;     6.55 ;     9.01 ;    21.25 ;    44.46 ;   104.51 ;   143.89
               HIP  91684 ; 5670. ;    98.9 ;  1.00 ;  9.06 ;       ;   2.300 ;   1.53 ;   Cha ;     0.47 ;     0.98 ;     2.11 ;     3.53 ;     6.47 ;    13.62 ;    29.18 ;    48.87
               HIP  64420 ; 6296. ;    98.9 ;  1.30 ;  8.50 ;       ;   3.400 ;   1.80 ;   Cha ;     1.10 ;     2.29 ;     5.41 ;     7.39 ;    18.70 ;    39.13 ;    92.36 ;   126.22
               HIP  28511 ; 6310. ;    98.9 ;  1.30 ;  7.61 ;       ;   7.900 ;   2.73 ;   Cha ;     0.72 ;     1.51 ;     3.59 ;     4.84 ;    15.22 ;    31.81 ;    75.65 ;   102.05
                HD 122657 ; 6442. ;    98.9 ;  1.19 ;  8.00 ;       ;   2.054 ;   1.38 ;   Nor ;     1.36 ;     2.85 ;     6.95 ;     8.58 ;    19.55 ;    40.80 ;    99.56 ;   122.99
               HIP  22587 ; 5752. ;    98.9 ;  1.00 ;  8.94 ;       ;   2.300 ;   1.53 ;   Cha ;     0.46 ;     0.96 ;     2.07 ;     3.48 ;     6.29 ;    13.23 ;    28.64 ;    48.00
               HIP  17989 ; 6529. ;    98.9 ;  1.40 ;  8.48 ;       ;   3.150 ;   1.70 ;   Cha ;     2.33 ;     4.86 ;    12.06 ;    14.08 ;    40.19 ;    83.81 ;   208.09 ;   243.05
               HIP    689 ; 5896. ;    98.9 ;  1.11 ;  7.54 ;       ;   6.400 ;   2.52 ;   Cha ;     0.24 ;     0.49 ;     1.10 ;     1.84 ;     4.40 ;     9.24 ;    20.54 ;    34.39
                HD 222440 ; 6823. ;    98.9 ;  1.52 ;  7.91 ;       ;   4.218 ;   1.94 ;   Nor ;     4.46 ;     9.26 ;    24.81 ;    23.82 ;    85.63 ;   177.72 ;   476.07 ;   457.00
               HIP  32095 ; 6525. ;    98.9 ;  1.40 ;  8.92 ;       ;   2.300 ;   1.46 ;   Cha ;     2.90 ;     6.04 ;    14.95 ;    17.55 ;    46.20 ;    96.35 ;   238.46 ;   280.02
               HIP  75559 ; 6008. ;    98.9 ;  1.16 ;  9.37 ;       ;   1.500 ;   1.21 ;   Cha ;     0.66 ;     1.39 ;     3.10 ;     5.18 ;     8.79 ;    18.45 ;    41.10 ;    68.71
               HIP  17876 ; 5523. ;    98.9 ;  0.95 ; 10.87 ;       ;   0.706 ;   0.86 ;   Cha ;     1.24 ;     2.61 ;     5.36 ;     8.93 ;    12.47 ;    26.34 ;    54.10 ;    90.06
               HIP  67075 ; 6162. ;    98.9 ;  1.30 ;  8.90 ;       ;   2.800 ;   1.64 ;   Cha ;     0.87 ;     1.81 ;     4.16 ;     6.24 ;    14.12 ;    29.60 ;    67.93 ;   101.92
               HIP 100817 ; 6108. ;    98.9 ;  1.22 ;  7.45 ;       ;   9.500 ;   3.04 ;   Cha ;     0.34 ;     0.71 ;     1.63 ;     2.54 ;     7.32 ;    15.33 ;    35.14 ;    54.51
               HIP  13543 ; 6121. ;    98.9 ;  1.23 ;  9.75 ;       ;   3.600 ;   1.87 ;   Cha ;     1.20 ;     2.52 ;     5.69 ;     8.82 ;    20.31 ;    42.60 ;    96.42 ;   149.33
               HIP     20 ; 6167. ;    98.9 ;  1.30 ;  8.62 ;       ;   3.000 ;   1.70 ;   Cha ;     0.76 ;     1.59 ;     3.65 ;     5.46 ;    12.58 ;    26.37 ;    60.68 ;    90.65
               HIP 105878 ; 6468. ;    98.9 ;  1.40 ;  7.99 ;       ;   7.210 ;   2.59 ;   Cha ;     1.48 ;     3.08 ;     7.57 ;     9.19 ;    31.44 ;    65.60 ;   161.01 ;   195.39
               HIP 105109 ; 6251. ;    98.9 ;  1.30 ;  8.73 ;       ;   2.900 ;   1.66 ;   Cha ;     1.06 ;     2.23 ;     5.20 ;     7.34 ;    17.47 ;    36.56 ;    85.43 ;   120.51
                 HD 95142 ; 5970. ;    98.9 ;  0.95 ;  9.15 ;       ;   0.966 ;   0.98 ;   Nor ;     0.57 ;     1.19 ;     2.64 ;     4.43 ;     6.08 ;    12.78 ;    28.37 ;    47.64
               HIP 111186 ; 6644. ;    98.9 ;  1.40 ;  8.67 ;       ;   4.000 ;   1.91 ;   Cha ;     3.74 ;     7.78 ;    19.83 ;    21.50 ;    68.21 ;   141.99 ;   362.12 ;   392.54
               HIP  74051 ; 6628. ;    98.9 ;  1.40 ;  8.07 ;       ;   6.700 ;   2.47 ;   Cha ;     2.59 ;     5.40 ;    13.75 ;    15.00 ;    53.88 ;   112.16 ;   285.67 ;   311.76
               HIP  68077 ; 6430. ;    98.9 ;  1.40 ;  8.36 ;       ;   3.000 ;   1.67 ;   Cha ;     1.58 ;     3.31 ;     8.04 ;    10.03 ;    27.10 ;    56.58 ;   137.46 ;   171.44
               HIP  22303 ; 7198. ;    98.9 ;  1.60 ;  7.55 ;       ;   8.000 ;   2.62 ;   Cha ;    11.99 ;    24.74 ;    73.66 ;    55.77 ;   274.54 ;   566.52 ;  1686.47 ;  1276.87
               HIP  46432 ; 6376. ;    98.9 ;  1.40 ;  8.28 ;       ;   3.600 ;   1.84 ;   Cha ;     1.27 ;     2.65 ;     6.37 ;     8.24 ;    22.74 ;    47.52 ;   114.17 ;   147.63
               HIP  74065 ; 4900. ;    99.0 ;  0.77 ;  8.13 ;       ;   4.900 ;   2.34 ;   Cha ;     0.21 ;     0.44 ;     0.86 ;     1.38 ;     3.11 ;     6.60 ;    12.93 ;    20.67
               HIP 112992 ; 5783. ;    99.0 ;  1.05 ;  9.84 ;       ;   1.400 ;   1.19 ;   Cha ;     0.76 ;     1.60 ;     3.44 ;     5.77 ;     9.48 ;    19.94 ;    42.96 ;    72.04
               HIP  33566 ; 6273. ;    99.0 ;  1.30 ;  8.13 ;       ;   5.000 ;   2.18 ;   Cha ;     0.83 ;     1.75 ;     4.11 ;     5.70 ;    15.70 ;    32.85 ;    77.34 ;   107.22
                HD 221252 ; 5970. ;    99.0 ;  1.03 ;  8.73 ;       ;   1.135 ;   1.06 ;   Nor ;     0.45 ;     0.95 ;     2.11 ;     3.54 ;     5.27 ;    11.07 ;    24.65 ;    41.35
                HD 222249 ; 6310. ;    99.0 ;  1.67 ;  7.15 ;       ;   3.723 ;   1.88 ;   Nor ;     0.57 ;     1.20 ;     2.85 ;     3.85 ;    11.34 ;    23.70 ;    56.45 ;    76.07
               HIP  35457 ; 6162. ;    99.0 ;  1.30 ;  7.74 ;       ;   5.600 ;   2.32 ;   Cha ;     0.47 ;     0.99 ;     2.29 ;     3.42 ;     9.18 ;    19.22 ;    44.40 ;    66.38
               HIP 107061 ; 6492. ;    99.0 ;  1.40 ;  8.09 ;       ;   4.300 ;   2.00 ;   Cha ;     1.68 ;     3.50 ;     8.64 ;    10.33 ;    31.37 ;    65.44 ;   161.42 ;   192.85
               HIP 100330 ; 5760. ;    99.0 ;  1.00 ; 10.03 ;       ;   0.712 ;   0.85 ;   Cha ;     0.84 ;     1.76 ;     3.78 ;     6.33 ;     8.62 ;    18.15 ;    38.89 ;    65.20
               HIP 107088 ; 7061. ;    99.0 ;  1.60 ;  7.27 ;       ;  12.500 ;   3.30 ;   Cha ;     6.79 ;    14.05 ;    40.22 ;    33.07 ;   174.44 ;   360.69 ;  1032.76 ;   849.16
               HIP  49968 ; 5991. ;    99.0 ;  1.15 ;  9.69 ;       ;   3.800 ;   1.93 ;   Cha ;     0.77 ;     1.62 ;     3.58 ;     6.02 ;    12.82 ;    26.92 ;    59.65 ;   100.36
               HIP   5428 ; 6600. ;    99.0 ;  1.40 ;  7.24 ;       ;  11.100 ;   3.19 ;   Cha ;     1.55 ;     3.23 ;     8.20 ;     9.09 ;    36.64 ;    76.31 ;   193.60 ;   214.38
               HIP  43252 ; 6537. ;    99.0 ;  1.40 ;  7.99 ;       ;   5.300 ;   2.21 ;   Cha ;     1.85 ;     3.86 ;     9.64 ;    11.16 ;    36.43 ;    75.94 ;   189.33 ;   219.39
               HIP  80603 ; 5779. ;    99.0 ;  1.05 ;  8.74 ;       ;   3.210 ;   1.80 ;   Cha ;     0.41 ;     0.87 ;     1.90 ;     3.18 ;     6.37 ;    13.39 ;    29.14 ;    48.85
               HIP  86766 ; 6316. ;    99.0 ;  1.30 ;  8.60 ;       ;   5.500 ;   2.28 ;   Cha ;     1.23 ;     2.57 ;     6.09 ;     8.21 ;    23.64 ;    49.43 ;   117.09 ;   157.92
               HIP 103985 ; 5846. ;    99.0 ;  1.08 ;  9.97 ;       ;   2.000 ;   1.42 ;   Cha ;     0.85 ;     1.78 ;     3.86 ;     6.48 ;    11.68 ;    24.57 ;    53.28 ;    89.47
               HIP  31059 ; 6119. ;    99.0 ;  1.23 ;  8.24 ;       ;   3.700 ;   1.89 ;   Cha ;     0.53 ;     1.11 ;     2.54 ;     3.91 ;     9.02 ;    18.91 ;    43.24 ;    66.69
               HIP  60888 ; 6314. ;    99.0 ;  1.30 ;  9.12 ;       ;   3.300 ;   1.77 ;   Cha ;     1.61 ;     3.38 ;     7.97 ;    10.79 ;    27.33 ;    57.17 ;   134.91 ;   182.66
                HD 111367 ; 5741. ;    99.0 ;  1.00 ;  8.79 ;       ;   0.915 ;   0.96 ;   Nor ;     0.42 ;     0.88 ;     1.91 ;     3.20 ;     4.59 ;     9.66 ;    20.92 ;    35.05
               HIP  75633 ; 5437. ;    99.0 ;  0.92 ; 10.21 ;       ;   0.525 ;   0.74 ;   Cha ;     0.80 ;     1.69 ;     3.46 ;     5.76 ;     7.37 ;    15.57 ;    31.97 ;    53.23
               HIP   2874 ; 6086. ;    99.0 ;  1.21 ;  9.64 ;       ;   1.000 ;   0.99 ;   Cha ;     1.00 ;     2.10 ;     4.74 ;     7.51 ;    12.24 ;    25.68 ;    57.83 ;    91.70
               HIP 108389 ; 6147. ;    99.0 ;  1.24 ;  7.17 ;       ;  11.100 ;   3.27 ;   Cha ;     0.34 ;     0.71 ;     1.63 ;     2.46 ;     7.60 ;    15.91 ;    36.75 ;    55.44
               HIP  64610 ; 6580. ;    99.0 ;  1.40 ;  8.60 ;       ;   4.800 ;   2.10 ;   Cha ;     2.92 ;     6.08 ;    15.27 ;    17.26 ;    55.88 ;   116.44 ;   292.45 ;   330.46
                 HD 82481 ; 5943. ;    99.0 ;  1.40 ;  8.19 ;       ;   2.059 ;   1.43 ;   Nor ;     0.34 ;     0.71 ;     1.57 ;     2.64 ;     5.31 ;    11.15 ;    24.84 ;    41.63
               HIP 112403 ; 6035. ;    99.0 ;  1.18 ;  9.32 ;       ;   1.800 ;   1.33 ;   Cha ;     0.71 ;     1.49 ;     3.33 ;     5.47 ;     9.92 ;    20.82 ;    46.61 ;    76.46
               HIP 103668 ; 6013. ;    99.0 ;  1.16 ;  9.75 ;       ;   1.300 ;   1.13 ;   Cha ;     0.84 ;     1.76 ;     3.90 ;     6.51 ;    10.70 ;    22.47 ;    49.94 ;    83.30
               HIP  53015 ; 6147. ;    99.1 ;  1.24 ;  9.34 ;       ;   2.400 ;   1.52 ;   Cha ;     1.04 ;     2.19 ;     5.00 ;     7.59 ;    16.04 ;    33.62 ;    76.71 ;   116.50
               HIP 109367 ; 6679. ;    99.1 ;  1.40 ;  8.41 ;       ;   3.500 ;   1.78 ;   Cha ;     3.64 ;     7.57 ;    19.51 ;    20.64 ;    64.24 ;   133.64 ;   344.23 ;   364.06
                 HD 51002 ; 6668. ;    99.1 ;  1.33 ;  8.17 ;       ;   2.945 ;   1.63 ;   Nor ;     3.11 ;     6.46 ;    16.61 ;    17.67 ;    51.16 ;   106.44 ;   273.67 ;   291.07
               HIP  16261 ; 6554. ;    99.1 ;  1.40 ;  6.98 ;       ;  16.000 ;   3.83 ;   Cha ;     1.17 ;     2.45 ;     6.15 ;     7.01 ;    30.40 ;    63.34 ;   159.10 ;   181.49
                HD 152047 ; 5200. ;    99.1 ;  0.76 ;  9.29 ;       ;   0.356 ;   0.62 ;   Nor ;     0.42 ;     0.90 ;     1.82 ;     3.03 ;     3.26 ;     6.90 ;    13.96 ;    23.25
               HIP 112904 ; 6703. ;    99.1 ;  1.40 ;  8.15 ;       ;   5.500 ;   2.23 ;   Cha ;     3.43 ;     7.14 ;    18.52 ;    19.25 ;    67.79 ;   140.96 ;   365.68 ;   380.09
               HIP  48134 ; 6165. ;    99.1 ;  1.30 ;  8.62 ;       ;   3.500 ;   1.84 ;   Cha ;     0.75 ;     1.58 ;     3.63 ;     5.43 ;    13.00 ;    27.25 ;    62.68 ;    93.76
               HIP  11405 ; 6044. ;    99.1 ;  1.18 ;  7.12 ;       ;  19.000 ;   4.31 ;   Cha ;     0.23 ;     0.49 ;     1.10 ;     1.79 ;     5.85 ;    12.26 ;    27.83 ;    45.12
               HIP  35398 ; 6907. ;    99.1 ;  1.50 ;  7.68 ;       ;   6.700 ;   2.43 ;   Cha ;     5.17 ;    10.71 ;    29.37 ;    26.69 ;   110.37 ;   228.76 ;   627.11 ;   569.77
               HIP  64830 ; 5993. ;    99.1 ;  1.15 ;  9.09 ;       ;   2.000 ;   1.40 ;   Cha ;     0.55 ;     1.16 ;     2.59 ;     4.34 ;     7.85 ;    16.47 ;    36.69 ;    61.62
                 HD 76751 ; 6053. ;    99.1 ;  1.05 ;  8.61 ;       ;   1.247 ;   1.10 ;   Nor ;     0.51 ;     1.08 ;     2.43 ;     3.93 ;     6.17 ;    12.95 ;    29.23 ;    47.24
               HIP  10976 ; 6378. ;    99.1 ;  1.40 ;  8.76 ;       ;   3.300 ;   1.76 ;   Cha ;     1.64 ;     3.43 ;     8.22 ;    10.64 ;    28.79 ;    60.16 ;   144.22 ;   186.66
               HIP  97758 ; 6312. ;    99.1 ;  1.30 ;  8.28 ;       ;   3.900 ;   1.92 ;   Cha ;     1.03 ;     2.15 ;     5.09 ;     6.87 ;    18.12 ;    37.88 ;    89.83 ;   121.31
               HIP  89828 ; 5938. ;    99.1 ;  1.13 ;  7.52 ;       ;   9.220 ;   3.02 ;   Cha ;     0.24 ;     0.50 ;     1.11 ;     1.87 ;     4.91 ;    10.30 ;    23.02 ;    38.54
                HD 157351 ; 6194. ;    99.1 ;  1.15 ;  8.20 ;       ;   1.640 ;   1.25 ;   Nor ;     0.67 ;     1.39 ;     3.23 ;     4.73 ;     8.94 ;    18.72 ;    43.40 ;    63.52
               HIP  39553 ; 5948. ;    99.1 ;  1.13 ;  8.23 ;       ;   5.000 ;   2.22 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     6.06 ;    12.73 ;    28.37 ;    47.55
               HIP  44780 ; 6560. ;    99.1 ;  1.40 ;  8.14 ;       ;   4.900 ;   2.12 ;   Cha ;     2.16 ;     4.50 ;    11.27 ;    12.87 ;    41.57 ;    86.62 ;   216.98 ;   247.80
               HIP  67902 ; 7008. ;    99.1 ;  1.60 ;  7.54 ;       ;   8.900 ;   2.79 ;   Cha ;     6.60 ;    13.66 ;    38.51 ;    32.79 ;   155.84 ;   322.50 ;   909.37 ;   774.34
               HIP  21200 ; 6705. ;    99.1 ;  1.40 ;  8.26 ;       ;   4.090 ;   1.92 ;   Cha ;     3.67 ;     7.63 ;    19.79 ;    20.55 ;    67.23 ;   139.79 ;   362.67 ;   376.75
               HIP  52193 ; 6786. ;    99.1 ;  1.50 ;  8.24 ;       ;   3.800 ;   1.84 ;   Cha ;     4.70 ;     9.75 ;    25.84 ;    25.46 ;    87.28 ;   181.25 ;   480.23 ;   473.29
               HIP  29143 ; 6475. ;    99.1 ;  1.40 ;  8.11 ;       ;   5.400 ;   2.24 ;   Cha ;     1.61 ;     3.36 ;     8.26 ;     9.98 ;    31.86 ;    66.47 ;   163.32 ;   197.38
               HIP  22162 ; 5827. ;    99.1 ;  1.07 ;  8.97 ;       ;   2.400 ;   1.55 ;   Cha ;     0.48 ;     1.01 ;     2.20 ;     3.69 ;     6.90 ;    14.51 ;    31.69 ;    53.13
               HIP  13341 ; 5865. ;    99.2 ;  1.09 ;  8.48 ;       ;   2.500 ;   1.58 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     5.52 ;    11.61 ;    25.57 ;    42.86
               HIP  34548 ; 6225. ;    99.2 ;  1.30 ;  9.16 ;       ;   1.700 ;   1.27 ;   Cha ;     1.23 ;     2.57 ;     5.97 ;     8.58 ;    17.68 ;    37.03 ;    85.84 ;   123.49
               HIP  69857 ; 6463. ;    99.2 ;  1.40 ;  7.66 ;       ;  11.400 ;   3.25 ;   Cha ;     1.23 ;     2.56 ;     6.29 ;     7.64 ;    29.27 ;    61.07 ;   149.93 ;   182.30
               HIP  40737 ; 6395. ;    99.2 ;  1.40 ;  8.31 ;       ;   4.400 ;   2.03 ;   Cha ;     1.37 ;     2.86 ;     6.91 ;     8.82 ;    25.83 ;    53.96 ;   130.16 ;   166.16
               HIP  15772 ; 6595. ;    99.2 ;  1.40 ;  7.68 ;       ;   6.130 ;   2.37 ;   Cha ;     1.90 ;     3.97 ;    10.04 ;    11.18 ;    38.75 ;    80.71 ;   204.24 ;   227.35
               HIP  67136 ; 5904. ;    99.2 ;  1.11 ;  8.30 ;       ;   4.000 ;   1.99 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;     5.79 ;    12.16 ;    26.95 ;    45.16
               HIP  76003 ; 6013. ;    99.2 ;  1.16 ;  7.82 ;       ;   5.800 ;   2.39 ;   Cha ;     0.30 ;     0.62 ;     1.40 ;     2.33 ;     5.52 ;    11.57 ;    26.06 ;    43.24
               HIP  20525 ; 6092. ;    99.2 ;  1.21 ;  9.30 ;       ;   1.700 ;   1.29 ;   Cha ;     0.85 ;     1.78 ;     4.03 ;     6.36 ;    11.85 ;    24.86 ;    56.20 ;    88.62
               HIP    219 ; 6073. ;    99.2 ;  1.20 ;  8.69 ;       ;   2.900 ;   1.68 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.35 ;     9.11 ;    19.11 ;    43.24 ;    68.95
               HIP  76327 ; 6419. ;    99.2 ;  1.40 ;  7.55 ;       ;   6.600 ;   2.48 ;   Cha ;     1.00 ;     2.10 ;     5.10 ;     6.39 ;    20.92 ;    43.68 ;   106.25 ;   133.04
               HIP  97132 ; 6655. ;    99.2 ;  1.40 ;  8.45 ;       ;   4.700 ;   2.07 ;   Cha ;     3.44 ;     7.16 ;    18.32 ;    19.69 ;    65.36 ;   136.03 ;   348.22 ;   374.19
               HIP  81016 ; 7070. ;    99.2 ;  1.60 ;  7.44 ;       ;   7.400 ;   2.54 ;   Cha ;     7.63 ;    15.78 ;    45.28 ;    37.06 ;   171.82 ;   355.23 ;  1019.46 ;   834.51
               HIP  69923 ; 7111. ;    99.2 ;  1.60 ;  7.29 ;       ;   8.900 ;   2.78 ;   Cha ;     8.03 ;    16.58 ;    48.16 ;    38.39 ;   189.07 ;   390.65 ;  1134.49 ;   904.37
                 HD 72371 ; 7015. ;    99.2 ;  1.35 ;  8.16 ;       ;   3.716 ;   1.80 ;   Nor ;     9.26 ;    19.17 ;    54.09 ;    46.09 ;   161.52 ;   334.23 ;   942.97 ;   803.47
               HIP  14025 ; 5888. ;    99.2 ;  1.10 ;  9.86 ;       ;   1.200 ;   1.09 ;   Cha ;     0.81 ;     1.70 ;     3.71 ;     6.23 ;     9.90 ;    20.82 ;    45.44 ;    76.35
               HIP  63861 ; 5821. ;    99.2 ;  1.07 ;  9.64 ;       ;   1.500 ;   1.23 ;   Cha ;     0.69 ;     1.45 ;     3.15 ;     5.28 ;     8.83 ;    18.57 ;    40.28 ;    67.59
               HIP  97887 ; 6109. ;    99.2 ;  1.22 ;  9.26 ;       ;   1.600 ;   1.25 ;   Cha ;     0.88 ;     1.84 ;     4.18 ;     6.51 ;    12.10 ;    25.37 ;    57.53 ;    89.65
               HIP  59213 ; 6533. ;    99.2 ;  1.40 ;  8.79 ;       ;   2.100 ;   1.39 ;   Cha ;     2.77 ;     5.78 ;    14.35 ;    16.75 ;    43.24 ;    90.17 ;   223.74 ;   261.12
               HIP  83443 ; 6278. ;    99.2 ;  1.30 ;  9.36 ;       ;   0.980 ;   0.96 ;   Cha ;     1.64 ;     3.43 ;     8.02 ;    11.14 ;    20.50 ;    42.91 ;   100.36 ;   139.42
               HIP  61825 ; 5954. ;    99.2 ;  1.13 ;  9.17 ;       ;   1.700 ;   1.30 ;   Cha ;     0.57 ;     1.19 ;     2.64 ;     4.43 ;     7.67 ;    16.11 ;    35.68 ;    59.91
                HD 115427 ; 6457. ;    99.2 ;  1.28 ;  8.14 ;       ;   2.398 ;   1.49 ;   Nor ;     1.54 ;     3.22 ;     7.87 ;     9.63 ;    23.80 ;    49.66 ;   121.50 ;   148.69
               HIP  33144 ; 5944. ;    99.2 ;  1.13 ;  9.08 ;       ;   2.400 ;   1.54 ;   Cha ;     0.54 ;     1.13 ;     2.49 ;     4.19 ;     7.90 ;    16.60 ;    36.76 ;    61.71
               HIP 112124 ; 5877. ;    99.3 ;  1.10 ;  9.35 ;       ;   2.400 ;   1.55 ;   Cha ;     0.60 ;     1.27 ;     2.78 ;     4.67 ;     8.81 ;    18.52 ;    40.58 ;    68.10
               HIP 111076 ; 4952. ;    99.3 ;  0.78 ; 10.64 ;       ;   0.450 ;   0.71 ;   Cha ;     0.83 ;     1.77 ;     3.39 ;     5.44 ;     6.91 ;    14.71 ;    28.11 ;    45.14
               HIP  86632 ; 6232. ;    99.3 ;  1.30 ;  9.17 ;       ;   1.190 ;   1.07 ;   Cha ;     1.27 ;     2.65 ;     6.16 ;     8.81 ;    16.66 ;    34.89 ;    80.97 ;   115.95
               HIP  20514 ; 6746. ;    99.3 ;  1.40 ;  8.01 ;       ;   4.800 ;   2.08 ;   Cha ;     3.68 ;     7.64 ;    20.05 ;    20.25 ;    70.08 ;   145.63 ;   382.14 ;   385.91
               HIP  31546 ; 5723. ;    99.3 ;  1.00 ; 10.09 ;       ;   0.606 ;   0.79 ;   Cha ;     0.85 ;     1.80 ;     3.83 ;     6.41 ;     8.44 ;    17.79 ;    37.91 ;    63.50
               HIP  15500 ; 5968. ;    99.3 ;  1.14 ;  9.16 ;       ;   3.600 ;   1.88 ;   Cha ;     0.57 ;     1.19 ;     2.64 ;     4.44 ;     9.29 ;    19.50 ;    43.29 ;    72.69
               HIP  88949 ; 6376. ;    99.3 ;  1.40 ;  9.01 ;       ;   2.000 ;   1.37 ;   Cha ;     1.87 ;     3.91 ;     9.35 ;    12.14 ;    28.95 ;    60.50 ;   144.73 ;   187.83
               HIP  49445 ; 6624. ;    99.3 ;  1.40 ;  6.45 ;       ;  22.100 ;   4.49 ;   Cha ;     1.14 ;     2.37 ;     6.06 ;     6.58 ;    31.88 ;    66.35 ;   169.66 ;   184.36
               HIP  28743 ; 6522. ;    99.3 ;  1.40 ;  7.04 ;       ;  10.900 ;   3.17 ;   Cha ;     1.09 ;     2.28 ;     5.68 ;     6.62 ;    25.71 ;    53.59 ;   133.61 ;   155.76
               HIP  49075 ; 6226. ;    99.3 ;  1.30 ;  8.85 ;       ;   3.090 ;   1.72 ;   Cha ;     1.04 ;     2.19 ;     5.08 ;     7.30 ;    17.45 ;    36.54 ;    84.89 ;   121.88
               HIP  69764 ; 5746. ;    99.3 ;  1.00 ;  9.39 ;       ;   1.600 ;   1.27 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.40 ;     7.31 ;    15.38 ;    33.13 ;    55.52
               HIP  75162 ; 6163. ;    99.3 ;  1.30 ;  8.28 ;       ;   6.000 ;   2.40 ;   Cha ;     0.63 ;     1.31 ;     3.02 ;     4.52 ;    12.35 ;    25.87 ;    59.62 ;    89.20
               HIP  86244 ; 5855. ;    99.3 ;  1.09 ;  9.43 ;       ;   1.110 ;   1.05 ;   Cha ;     0.63 ;     1.32 ;     2.87 ;     4.82 ;     7.49 ;    15.76 ;    34.40 ;    57.72
               HIP 109504 ; 5882. ;    99.3 ;  1.10 ; 10.26 ;       ;   0.450 ;   0.67 ;   Cha ;     1.01 ;     2.13 ;     4.63 ;     7.78 ;     9.72 ;    20.43 ;    44.37 ;    74.61
               HIP  67420 ; 5883. ;    99.3 ;  1.10 ;  9.72 ;       ;   1.400 ;   1.18 ;   Cha ;     0.74 ;     1.56 ;     3.42 ;     5.74 ;     9.48 ;    19.92 ;    43.52 ;    73.09
               HIP  44698 ; 6151. ;    99.3 ;  1.25 ;  9.07 ;       ;   2.160 ;   1.44 ;   Cha ;     0.91 ;     1.91 ;     4.37 ;     6.61 ;    13.68 ;    28.67 ;    65.60 ;    99.25
               HIP  89027 ; 5801. ;    99.3 ;  1.06 ;  8.65 ;       ;   2.500 ;   1.59 ;   Cha ;     0.40 ;     0.84 ;     1.83 ;     3.07 ;     5.79 ;    12.18 ;    26.58 ;    44.56
               HIP  40898 ; 6248. ;    99.3 ;  1.30 ;  9.03 ;       ;   1.700 ;   1.27 ;   Cha ;     1.23 ;     2.58 ;     6.02 ;     8.52 ;    17.73 ;    37.12 ;    86.51 ;   122.45
               HIP  73614 ; 6460. ;    99.3 ;  1.40 ;  8.42 ;       ;   2.500 ;   1.52 ;   Cha ;     1.80 ;     3.76 ;     9.20 ;    11.25 ;    29.44 ;    61.44 ;   150.22 ;   183.67
               HIP  14122 ; 6152. ;    99.3 ;  1.25 ;  8.96 ;       ;   2.080 ;   1.42 ;   Cha ;     0.86 ;     1.81 ;     4.15 ;     6.27 ;    12.85 ;    26.94 ;    61.69 ;    93.23
               HIP  86373 ; 5853. ;    99.3 ;  1.09 ;  6.25 ;       ;  30.000 ;   5.48 ;   Cha ;     0.12 ;     0.26 ;     0.57 ;     0.95 ;     3.33 ;     6.98 ;    15.53 ;    25.99
               HIP  76621 ; 6089. ;    99.3 ;  1.21 ;  8.86 ;       ;   2.000 ;   1.39 ;   Cha ;     0.66 ;     1.39 ;     3.15 ;     4.98 ;     9.63 ;    20.19 ;    45.77 ;    72.21
               HIP  24860 ; 6637. ;    99.3 ;  1.40 ;  7.20 ;       ;  15.000 ;   3.70 ;   Cha ;     1.72 ;     3.58 ;     9.16 ;     9.90 ;    43.70 ;    90.94 ;   232.81 ;   251.49
               HIP  27105 ; 6635. ;    99.3 ;  1.40 ;  8.68 ;       ;   6.600 ;   2.45 ;   Cha ;     3.65 ;     7.59 ;    19.31 ;    21.06 ;    75.47 ;   157.11 ;   399.77 ;   435.94
               HIP  42862 ; 6099. ;    99.4 ;  1.21 ;  8.71 ;       ;   5.600 ;   2.33 ;   Cha ;     0.63 ;     1.32 ;     3.01 ;     4.71 ;    11.84 ;    24.83 ;    56.43 ;    88.38
               HIP  49336 ; 6445. ;    99.4 ;  1.40 ;  7.37 ;       ;   6.800 ;   2.52 ;   Cha ;     1.00 ;     2.09 ;     5.12 ;     6.30 ;    21.02 ;    43.86 ;   107.38 ;   132.02
               HIP 104541 ; 6636. ;    99.4 ;  1.40 ;  7.69 ;       ;   7.400 ;   2.60 ;   Cha ;     2.19 ;     4.55 ;    11.64 ;    12.61 ;    46.59 ;    96.97 ;   247.83 ;   268.49
               HIP 104673 ; 6577. ;    99.4 ;  1.40 ;  7.27 ;       ;  12.000 ;   3.32 ;   Cha ;     1.46 ;     3.05 ;     7.70 ;     8.66 ;    35.26 ;    73.45 ;   185.34 ;   208.43
               HIP  48843 ; 5749. ;    99.4 ;  1.00 ;  9.36 ;       ;   1.300 ;   1.15 ;   Cha ;     0.57 ;     1.20 ;     2.59 ;     4.35 ;     6.85 ;    14.41 ;    31.06 ;    52.06
               HIP  51622 ; 5234. ;    99.4 ;  0.86 ; 11.30 ;       ;   0.330 ;   0.60 ;   Cha ;     1.41 ;     2.98 ;     5.86 ;     9.64 ;    11.24 ;    23.85 ;    46.88 ;    77.14
               HIP  78827 ; 6843. ;    99.4 ;  1.50 ;  8.10 ;       ;   4.090 ;   1.91 ;   Cha ;     5.22 ;    10.84 ;    29.16 ;    27.68 ;    98.72 ;   204.82 ;   551.23 ;   523.20
               HIP  61355 ; 6341. ;    99.4 ;  1.40 ;  8.40 ;       ;   4.800 ;   2.13 ;   Cha ;     1.20 ;     2.52 ;     6.00 ;     7.95 ;    23.21 ;    48.51 ;   115.64 ;   153.20
               HIP  64032 ; 6082. ;    99.4 ;  1.20 ;  9.45 ;       ;   2.600 ;   1.59 ;   Cha ;     0.89 ;     1.87 ;     4.21 ;     6.68 ;    13.74 ;    28.82 ;    64.95 ;   103.19
               HIP 103136 ; 5216. ;    99.4 ;  0.85 ;  9.09 ;       ;   2.800 ;   1.74 ;   Cha ;     0.38 ;     0.81 ;     1.65 ;     2.75 ;     5.20 ;    11.00 ;    22.36 ;    37.29
                HD 223802 ; 7079. ;    99.4 ;  1.47 ;  7.40 ;       ;   4.572 ;   1.99 ;   Nor ;     7.70 ;    15.92 ;    45.80 ;    37.26 ;   147.30 ;   304.48 ;   876.21 ;   712.84
               HIP    329 ; 5253. ;    99.4 ;  0.86 ;  9.98 ;       ;   1.400 ;   1.23 ;   Cha ;     0.64 ;     1.36 ;     2.74 ;     4.54 ;     7.35 ;    15.56 ;    31.39 ;    52.14
               HIP  24039 ; 5491. ;    99.4 ;  0.94 ;  9.63 ;       ;   1.100 ;   1.07 ;   Cha ;     0.59 ;     1.24 ;     2.59 ;     4.33 ;     6.61 ;    13.95 ;    29.07 ;    48.54
                HD 105491 ; 6471. ;    99.4 ;  1.67 ;  7.13 ;       ;   4.120 ;   1.96 ;   Nor ;     0.97 ;     2.02 ;     4.97 ;     6.00 ;    19.53 ;    40.74 ;   100.39 ;   121.13
                HD 224642 ; 6839. ;    99.4 ;  1.57 ;  7.54 ;       ;   4.542 ;   2.01 ;   Nor ;     3.88 ;     8.06 ;    21.69 ;    20.57 ;    77.09 ;   159.95 ;   430.70 ;   408.35
                 HD 70830 ; 5572. ;    99.4 ;  0.83 ;  8.94 ;       ;   0.559 ;   0.76 ;   Nor ;     0.42 ;     0.88 ;     1.88 ;     3.14 ;     3.73 ;     7.86 ;    16.66 ;    27.88
               HIP  52998 ; 6034. ;    99.4 ;  1.18 ;  7.67 ;       ;   6.500 ;   2.52 ;   Cha ;     0.30 ;     0.62 ;     1.40 ;     2.30 ;     5.71 ;    11.97 ;    27.08 ;    44.26
               HIP  30213 ; 6643. ;    99.4 ;  1.40 ;  8.45 ;       ;   3.160 ;   1.70 ;   Cha ;     3.31 ;     6.89 ;    17.59 ;    19.05 ;    57.00 ;   118.63 ;   302.79 ;   327.95
               HIP  68858 ; 5687. ;    99.4 ;  1.00 ; 10.11 ;       ;   0.870 ;   0.94 ;   Cha ;     0.85 ;     1.79 ;     3.80 ;     6.36 ;     9.23 ;    19.45 ;    41.24 ;    69.04
               HIP 113480 ; 4454. ;    99.4 ;  0.66 ; 12.64 ;       ;   0.121 ;   0.37 ;   Cha ;     2.93 ;     6.52 ;     9.85 ;    12.51 ;    16.26 ;    36.20 ;    54.64 ;    69.44
               HIP  52733 ; 5389. ;    99.4 ;  0.90 ;  8.19 ;       ;   6.060 ;   2.53 ;   Cha ;     0.26 ;     0.55 ;     1.14 ;     1.92 ;     4.37 ;     9.22 ;    19.29 ;    32.30
                 HD 93396 ; 5326. ;    99.4 ;  1.59 ;  8.04 ;       ;   5.754 ;   2.48 ;   Bre ;     0.23 ;     0.49 ;     1.02 ;     1.71 ;     5.15 ;    10.87 ;    22.62 ;    37.89
               HIP  53813 ; 5666. ;    99.4 ;  1.00 ;  8.81 ;       ;   2.170 ;   1.49 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.09 ;     5.57 ;    11.73 ;    25.17 ;    42.16
               HIP  58283 ; 6152. ;    99.4 ;  1.25 ;  9.56 ;       ;   1.300 ;   1.12 ;   Cha ;     1.20 ;     2.51 ;     5.73 ;     8.68 ;    15.85 ;    33.22 ;    75.74 ;   114.74
               HIP  87363 ; 6974. ;    99.4 ;  1.50 ;  7.05 ;       ;  12.400 ;   3.30 ;   Cha ;     4.65 ;     9.62 ;    26.89 ;    23.33 ;   115.51 ;   239.14 ;   668.55 ;   579.88
               HIP  10141 ; 6941. ;    99.4 ;  1.50 ;  6.73 ;       ;  18.000 ;   3.98 ;   Cha ;     3.58 ;     7.42 ;    20.57 ;    18.19 ;    97.84 ;   202.67 ;   561.79 ;   496.81
               HIP  56855 ; 4925. ;    99.4 ;  0.77 ; 10.83 ;       ;   0.340 ;   0.61 ;   Cha ;     0.93 ;     1.99 ;     3.76 ;     5.95 ;     7.18 ;    15.31 ;    28.92 ;    45.74
               HIP  43713 ; 6274. ;    99.4 ;  1.30 ;  8.95 ;       ;   4.150 ;   1.99 ;   Cha ;     1.29 ;     2.70 ;     6.34 ;     8.81 ;    23.20 ;    48.56 ;   113.80 ;   158.19
                HD 200539 ; 6792. ;    99.4 ;  1.31 ;  8.24 ;       ;   3.076 ;   1.66 ;   Nor ;     4.80 ;     9.96 ;    26.42 ;    25.94 ;    78.99 ;   164.02 ;   435.27 ;   427.32
               HIP  12885 ; 6396. ;    99.4 ;  1.40 ;  8.38 ;       ;   4.900 ;   2.14 ;   Cha ;     1.43 ;     2.99 ;     7.20 ;     9.19 ;    27.65 ;    57.76 ;   139.30 ;   177.77
               HIP  17878 ; 5978. ;    99.4 ;  1.14 ;  9.78 ;       ;   3.120 ;   1.75 ;   Cha ;     0.81 ;     1.69 ;     3.74 ;     6.29 ;    12.73 ;    26.74 ;    59.10 ;    99.45
               HIP 101346 ; 6018. ;    99.5 ;  1.17 ;  8.66 ;       ;   3.240 ;   1.78 ;   Cha ;     0.47 ;     0.98 ;     2.20 ;     3.65 ;     7.55 ;    15.84 ;    35.52 ;    58.85
               HIP  86412 ; 5468. ;    99.5 ;  0.93 ;  9.24 ;       ;   7.600 ;   2.82 ;   Cha ;     0.47 ;     0.99 ;     2.07 ;     3.46 ;     8.50 ;    17.93 ;    37.43 ;    62.55
               HIP  79041 ; 6413. ;    99.5 ;  1.40 ;  8.49 ;       ;   3.070 ;   1.69 ;   Cha ;     1.60 ;     3.34 ;     8.09 ;    10.21 ;    27.55 ;    57.54 ;   139.18 ;   175.70
               HIP  36278 ; 5958. ;    99.5 ;  1.14 ;  8.60 ;       ;   2.900 ;   1.69 ;   Cha ;     0.42 ;     0.88 ;     1.96 ;     3.28 ;     6.49 ;    13.64 ;    30.35 ;    50.90
               HIP 106995 ; 6621. ;    99.5 ;  1.40 ;  8.29 ;       ;   3.600 ;   1.81 ;   Cha ;     2.83 ;     5.89 ;    14.97 ;    16.44 ;    50.38 ;   104.90 ;   266.49 ;   292.54
               HIP  72991 ; 5900. ;    99.5 ;  1.11 ;  9.84 ;       ;   1.150 ;   1.07 ;   Cha ;     0.80 ;     1.69 ;     3.69 ;     6.21 ;     9.79 ;    20.58 ;    44.99 ;    75.60
               HIP  51536 ; 6571. ;    99.5 ;  1.40 ;  8.13 ;       ;   3.900 ;   1.89 ;   Cha ;     2.23 ;     4.64 ;    11.65 ;    13.21 ;    40.49 ;    84.37 ;   211.90 ;   240.22
               HIP  60249 ; 6634. ;    99.5 ;  1.40 ;  8.46 ;       ;   3.800 ;   1.86 ;   Cha ;     3.23 ;     6.73 ;    17.13 ;    18.67 ;    58.27 ;   121.31 ;   308.92 ;   336.59
               HIP  41270 ; 5878. ;    99.5 ;  1.10 ;  9.48 ;       ;   0.960 ;   0.98 ;   Cha ;     0.65 ;     1.37 ;     2.99 ;     5.02 ;     7.54 ;    15.84 ;    34.66 ;    58.18
               HIP  33766 ; 6178. ;    99.5 ;  1.30 ;  8.25 ;       ;   4.180 ;   2.00 ;   Cha ;     0.65 ;     1.36 ;     3.14 ;     4.64 ;    11.69 ;    24.49 ;    56.59 ;    83.79
               HIP  78312 ; 5979. ;    99.5 ;  1.15 ;  9.08 ;       ;   1.500 ;   1.22 ;   Cha ;     0.55 ;     1.14 ;     2.55 ;     4.27 ;     7.20 ;    15.12 ;    33.63 ;    56.47
               HIP  67772 ; 5700. ;    99.5 ;  1.00 ;  8.67 ;       ;   3.400 ;   1.86 ;   Cha ;     0.39 ;     0.81 ;     1.75 ;     2.93 ;     5.88 ;    12.37 ;    26.67 ;    44.68
               HIP  54134 ; 6286. ;    99.5 ;  1.30 ;  8.99 ;       ;   1.900 ;   1.34 ;   Cha ;     1.37 ;     2.87 ;     6.73 ;     9.28 ;    20.21 ;    42.30 ;    99.35 ;   137.00
               HIP  91384 ; 6518. ;    99.5 ;  1.40 ;  6.74 ;       ;  15.000 ;   3.72 ;   Cha ;     0.93 ;     1.94 ;     4.83 ;     5.64 ;    23.70 ;    49.41 ;   123.17 ;   143.84
               HIP   4251 ; 6109. ;    99.5 ;  1.22 ;  9.71 ;       ;   1.600 ;   1.25 ;   Cha ;     1.13 ;     2.37 ;     5.35 ;     8.36 ;    15.56 ;    32.64 ;    73.73 ;   115.12
               HIP  14513 ; 6579. ;    99.5 ;  1.40 ;  8.34 ;       ;   5.200 ;   2.18 ;   Cha ;     2.55 ;     5.31 ;    13.34 ;    15.06 ;    49.74 ;   103.63 ;   260.52 ;   294.13
               HIP  22363 ; 6603. ;    99.5 ;  1.40 ;  8.30 ;       ;   2.600 ;   1.54 ;   Cha ;     2.70 ;     5.62 ;    14.21 ;    15.78 ;    44.27 ;    92.20 ;   233.18 ;   259.05
               HIP  27174 ; 6385. ;    99.5 ;  1.40 ;  8.43 ;       ;   2.800 ;   1.62 ;   Cha ;     1.41 ;     2.95 ;     7.10 ;     9.13 ;    23.78 ;    49.68 ;   119.50 ;   153.68
               HIP  39364 ; 6146. ;    99.5 ;  1.24 ;  9.51 ;       ;   1.070 ;   1.02 ;   Cha ;     1.14 ;     2.40 ;     5.46 ;     8.31 ;    14.34 ;    30.07 ;    68.50 ;   104.19
               HIP  68025 ; 6387. ;    99.5 ;  1.40 ;  8.94 ;       ;   4.400 ;   2.03 ;   Cha ;     1.86 ;     3.90 ;     9.35 ;    12.04 ;    35.13 ;    73.40 ;   176.10 ;   226.76
               HIP 108987 ; 6281. ;    99.6 ;  1.30 ;  8.98 ;       ;   3.700 ;   1.87 ;   Cha ;     1.34 ;     2.81 ;     6.60 ;     9.13 ;    23.45 ;    49.07 ;   115.14 ;   159.32
               HIP  97654 ; 6730. ;    99.6 ;  1.40 ;  8.04 ;       ;   5.300 ;   2.19 ;   Cha ;     3.54 ;     7.36 ;    19.22 ;    19.62 ;    69.16 ;   143.76 ;   375.65 ;   383.39
                 HD 36035 ; 6412. ;    99.6 ;  1.34 ;  7.94 ;       ;   2.557 ;   1.55 ;   Nor ;     1.20 ;     2.50 ;     6.06 ;     7.64 ;    19.26 ;    40.21 ;    97.51 ;   122.86
                  HD 1329 ; 5875. ;    99.6 ;  1.17 ;  7.71 ;       ;   1.373 ;   1.17 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     3.32 ;     6.98 ;    15.46 ;    25.90
               HIP  69459 ; 6534. ;    99.6 ;  1.40 ;  8.35 ;       ;   4.600 ;   2.06 ;   Cha ;     2.21 ;     4.60 ;    11.45 ;    13.32 ;    41.87 ;    87.29 ;   217.13 ;   252.57
                 HD 49750 ; 6714. ;    99.6 ;  1.26 ;  8.23 ;       ;   2.718 ;   1.57 ;   Nor ;     3.71 ;     7.72 ;    20.07 ;    20.72 ;    58.26 ;   121.13 ;   315.03 ;   325.22
               HIP  49859 ; 6573. ;    99.6 ;  1.40 ;  8.92 ;       ;   2.800 ;   1.60 ;   Cha ;     3.39 ;     7.06 ;    17.67 ;    20.10 ;    56.67 ;   118.11 ;   295.65 ;   336.34
               HIP  13741 ; 6669. ;    99.6 ;  1.40 ;  7.79 ;       ;   4.300 ;   1.98 ;   Cha ;     2.56 ;     5.32 ;    13.71 ;    14.54 ;    47.54 ;    98.90 ;   254.71 ;   270.14
               HIP  24234 ; 6666. ;    99.6 ;  1.40 ;  8.09 ;       ;   4.700 ;   2.07 ;   Cha ;     2.96 ;     6.16 ;    15.84 ;    16.86 ;    56.26 ;   117.06 ;   300.93 ;   320.34
               HIP  60130 ; 6068. ;    99.6 ;  1.20 ;  8.52 ;       ;   4.190 ;   2.02 ;   Cha ;     0.51 ;     1.08 ;     2.44 ;     3.90 ;     8.94 ;    18.74 ;    42.43 ;    67.86
                HD 199497 ; 5902. ;    99.6 ;  0.93 ;  8.66 ;       ;   0.884 ;   0.94 ;   Nor ;     0.42 ;     0.88 ;     1.95 ;     3.28 ;     4.39 ;     9.23 ;    20.39 ;    34.19
               HIP  39348 ; 5686. ;    99.6 ;  1.00 ;  6.62 ;       ;  25.000 ;   5.05 ;   Cha ;     0.13 ;     0.28 ;     0.62 ;     1.04 ;     3.39 ;     7.12 ;    15.53 ;    26.03
               HIP  31512 ; 6475. ;    99.6 ;  1.40 ;  8.27 ;       ;   3.600 ;   1.83 ;   Cha ;     1.75 ;     3.65 ;     8.96 ;    10.83 ;    31.25 ;    65.21 ;   160.10 ;   193.64
               HIP  70552 ; 6865. ;    99.6 ;  1.50 ;  8.14 ;       ;   5.060 ;   2.12 ;   Cha ;     5.72 ;    11.86 ;    32.10 ;    30.05 ;   113.93 ;   236.31 ;   639.66 ;   598.83
               HIP  83538 ; 6131. ;    99.6 ;  1.23 ;  9.66 ;       ;   1.190 ;   1.07 ;   Cha ;     1.19 ;     2.49 ;     5.64 ;     8.67 ;    15.21 ;    31.90 ;    72.38 ;   111.29
               HIP  53978 ; 6181. ;    99.6 ;  1.30 ;  7.67 ;       ;   9.800 ;   3.07 ;   Cha ;     0.48 ;     1.02 ;     2.35 ;     3.47 ;    10.82 ;    22.65 ;    52.54 ;    77.50
               HIP  72990 ; 6721. ;    99.6 ;  1.40 ;  7.51 ;       ;   8.600 ;   2.79 ;   Cha ;     2.63 ;     5.46 ;    14.26 ;    14.59 ;    57.94 ;   120.43 ;   314.53 ;   321.93
               HIP    674 ; 5456. ;    99.6 ;  0.93 ;  9.99 ;       ;   1.400 ;   1.21 ;   Cha ;     0.71 ;     1.50 ;     3.10 ;     5.17 ;     8.43 ;    17.81 ;    36.78 ;    61.31
               HIP  75631 ; 6410. ;    99.6 ;  1.40 ;  8.46 ;       ;   8.900 ;   2.88 ;   Cha ;     1.56 ;     3.25 ;     7.86 ;     9.94 ;    34.96 ;    73.02 ;   176.56 ;   223.29
               HIP   8686 ; 6570. ;    99.6 ;  1.40 ;  8.59 ;       ;   3.600 ;   1.82 ;   Cha ;     2.82 ;     5.87 ;    14.72 ;    16.74 ;    50.25 ;   104.70 ;   262.35 ;   298.41
               HIP  62174 ; 6401. ;    99.6 ;  1.40 ;  8.29 ;       ;   4.400 ;   2.03 ;   Cha ;     1.39 ;     2.90 ;     7.00 ;     8.90 ;    26.12 ;    54.56 ;   131.79 ;   167.55
                HD 205926 ; 5546. ;    99.6 ;  0.86 ;  8.56 ;       ;   0.589 ;   0.78 ;   Nor ;     0.34 ;     0.71 ;     1.51 ;     2.52 ;     3.09 ;     6.51 ;    13.82 ;    23.14
               HIP  64379 ; 5867. ;    99.6 ;  1.09 ;  9.84 ;       ;   1.500 ;   1.22 ;   Cha ;     0.79 ;     1.66 ;     3.62 ;     6.09 ;    10.22 ;    21.49 ;    46.78 ;    78.57
               HIP  64119 ; 5858. ;    99.6 ;  1.09 ;  8.22 ;       ;   5.300 ;   2.30 ;   Cha ;     0.33 ;     0.69 ;     1.52 ;     2.54 ;     5.80 ;    12.19 ;    26.88 ;    45.05
               HIP  51701 ; 6108. ;    99.7 ;  1.22 ;  7.42 ;       ;   8.300 ;   2.84 ;   Cha ;     0.33 ;     0.70 ;     1.60 ;     2.49 ;     6.95 ;    14.56 ;    33.36 ;    51.75
               HIP  80465 ; 5751. ;    99.7 ;  1.00 ;  8.05 ;       ;   5.900 ;   2.45 ;   Cha ;     0.29 ;     0.60 ;     1.31 ;     2.20 ;     5.00 ;    10.51 ;    22.91 ;    38.40
               HIP  14080 ; 6639. ;    99.7 ;  1.40 ;  8.08 ;       ;   5.600 ;   2.26 ;   Cha ;     2.70 ;     5.62 ;    14.35 ;    15.55 ;    53.63 ;   111.62 ;   285.04 ;   308.84
               HIP  70698 ; 6205. ;    99.7 ;  1.30 ;  9.01 ;       ;   3.400 ;   1.81 ;   Cha ;     1.06 ;     2.21 ;     5.12 ;     7.46 ;    18.10 ;    37.90 ;    87.62 ;   127.70
               HIP  44963 ; 6368. ;    99.7 ;  1.40 ;  8.57 ;       ;   3.130 ;   1.71 ;   Cha ;     1.44 ;     3.01 ;     7.20 ;     9.37 ;    24.90 ;    52.04 ;   124.62 ;   162.22
               HIP 102515 ; 5784. ;    99.7 ;  1.05 ;  8.43 ;       ;   2.300 ;   1.52 ;   Cha ;     0.35 ;     0.74 ;     1.62 ;     2.71 ;     4.98 ;    10.47 ;    22.85 ;    38.29
               HIP  39327 ; 5914. ;    99.7 ;  1.12 ;  8.70 ;       ;   2.900 ;   1.70 ;   Cha ;     0.43 ;     0.91 ;     2.01 ;     3.36 ;     6.65 ;    13.97 ;    30.91 ;    51.84
               HIP 100188 ; 6647. ;    99.7 ;  1.40 ;  8.40 ;       ;   5.300 ;   2.20 ;   Cha ;     3.27 ;     6.80 ;    17.37 ;    18.76 ;    63.97 ;   133.15 ;   340.24 ;   367.43
               HIP  55662 ; 6046. ;    99.7 ;  1.18 ;  8.20 ;       ;   4.220 ;   2.03 ;   Cha ;     0.40 ;     0.85 ;     1.91 ;     3.10 ;     6.98 ;    14.64 ;    33.07 ;    53.67
               HIP  67264 ; 6096. ;    99.7 ;  1.21 ;  8.92 ;       ;   2.110 ;   1.43 ;   Cha ;     0.70 ;     1.47 ;     3.33 ;     5.22 ;    10.28 ;    21.56 ;    48.91 ;    76.81
               HIP  25911 ; 7070. ;    99.7 ;  1.60 ;  6.59 ;       ;  20.000 ;   4.17 ;   Cha ;     4.99 ;    10.32 ;    29.66 ;    24.16 ;   144.19 ;   298.08 ;   856.35 ;   697.44
                 HD 32363 ; 6081. ;    99.7 ;  1.41 ;  8.15 ;       ;   2.290 ;   1.49 ;   Nor ;     0.44 ;     0.93 ;     2.12 ;     3.36 ;     7.21 ;    15.12 ;    34.37 ;    54.41
               HIP  49563 ; 6227. ;    99.7 ;  1.30 ;  7.69 ;       ;   6.500 ;   2.49 ;   Cha ;     0.57 ;     1.20 ;     2.80 ;     4.00 ;    11.50 ;    24.08 ;    56.31 ;    80.46
               HIP  15676 ; 6680. ;    99.7 ;  1.40 ;  8.43 ;       ;   3.140 ;   1.69 ;   Cha ;     3.70 ;     7.70 ;    19.82 ;    20.96 ;    63.52 ;   132.13 ;   340.38 ;   359.82
               HIP  60876 ; 6665. ;    99.7 ;  1.40 ;  8.22 ;       ;   3.700 ;   1.83 ;   Cha ;     3.15 ;     6.56 ;    16.84 ;    17.95 ;    56.38 ;   117.32 ;   301.36 ;   321.26
               HIP  60035 ; 4909. ;    99.7 ;  0.77 ;  8.16 ;       ;   7.120 ;   2.81 ;   Cha ;     0.21 ;     0.45 ;     0.88 ;     1.41 ;     3.47 ;     7.36 ;    14.45 ;    23.19
               HIP  23851 ; 6314. ;    99.7 ;  1.30 ;  9.24 ;       ;   2.000 ;   1.38 ;   Cha ;     1.73 ;     3.62 ;     8.53 ;    11.56 ;    25.84 ;    54.05 ;   127.43 ;   172.66
                HD 213791 ; 6081. ;    99.7 ;  1.12 ;  8.60 ;       ;   1.445 ;   1.19 ;   Nor ;     0.56 ;     1.18 ;     2.67 ;     4.23 ;     7.23 ;    15.16 ;    34.37 ;    54.47
               HIP  89458 ; 6659. ;    99.7 ;  1.40 ;  8.00 ;       ;   6.700 ;   2.47 ;   Cha ;     2.76 ;     5.73 ;    14.72 ;    15.73 ;    57.22 ;   119.07 ;   305.68 ;   326.71
  2MASS J16505794+2227058 ; 3222. ;    99.7 ;  0.17 ; 14.06 ;  9.14 ;   0.003 ;   0.06 ;   Ter ;     0.66 ;     2.33 ;     1.44 ;     3.14 ;     0.73 ;     2.57 ;     1.59 ;     3.46
               HIP  40424 ; 6099. ;    99.7 ;  1.21 ;  9.23 ;       ;   2.240 ;   1.47 ;   Cha ;     0.84 ;     1.76 ;     3.98 ;     6.24 ;    12.51 ;    26.24 ;    59.40 ;    93.21
               HIP  18208 ; 5207. ;    99.7 ;  0.85 ;  8.03 ;       ;   7.060 ;   2.76 ;   Cha ;     0.22 ;     0.46 ;     0.95 ;     1.59 ;     3.74 ;     7.90 ;    16.22 ;    27.16
               HIP  71810 ; 6161. ;    99.7 ;  1.30 ;  8.59 ;       ;   2.400 ;   1.52 ;   Cha ;     0.73 ;     1.53 ;     3.52 ;     5.27 ;    11.47 ;    24.03 ;    55.25 ;    82.86
               HIP 111266 ; 6582. ;    99.7 ;  1.40 ;  8.69 ;       ;   7.800 ;   2.67 ;   Cha ;     3.09 ;     6.43 ;    16.16 ;    18.24 ;    66.73 ;   139.03 ;   349.20 ;   394.31
               HIP  85440 ; 6056. ;    99.7 ;  1.19 ;  8.99 ;       ;  38.000 ;   6.09 ;   Cha ;     0.64 ;     1.34 ;     3.01 ;     4.86 ;    19.14 ;    40.16 ;    90.43 ;   146.05
               HIP  38838 ; 5912. ;    99.7 ;  1.11 ;  8.65 ;       ;   5.170 ;   2.27 ;   Cha ;     0.42 ;     0.88 ;     1.95 ;     3.27 ;     7.45 ;    15.64 ;    34.61 ;    58.03
               HIP  57694 ; 6080. ;    99.7 ;  1.20 ;  9.26 ;       ;   1.500 ;   1.21 ;   Cha ;     0.80 ;     1.68 ;     3.78 ;     6.01 ;    10.75 ;    22.54 ;    50.86 ;    80.86
               HIP  48513 ; 6638. ;    99.7 ;  1.40 ;  7.51 ;       ;   6.800 ;   2.49 ;   Cha ;     2.01 ;     4.18 ;    10.70 ;    11.56 ;    41.89 ;    87.18 ;   223.05 ;   241.11
               HIP 112406 ; 5863. ;    99.7 ;  1.09 ;  9.23 ;       ;   2.000 ;   1.41 ;   Cha ;     0.56 ;     1.18 ;     2.58 ;     4.34 ;     7.79 ;    16.37 ;    35.84 ;    60.14
               HIP  48145 ; 5866. ;    99.7 ;  1.09 ;  7.63 ;       ;   8.300 ;   2.88 ;   Cha ;     0.24 ;     0.51 ;     1.13 ;     1.89 ;     4.80 ;    10.09 ;    22.35 ;    37.43
               HIP  44746 ; 5704. ;    99.7 ;  1.00 ;  9.12 ;       ;   1.800 ;   1.35 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.72 ;     6.38 ;    13.44 ;    28.88 ;    48.38
               HIP  87552 ; 6053. ;    99.7 ;  1.19 ;  8.05 ;       ;   5.200 ;   2.25 ;   Cha ;     0.38 ;     0.80 ;     1.82 ;     2.93 ;     7.01 ;    14.69 ;    33.27 ;    53.70
                HD 222723 ; 6653. ;    99.7 ;  1.46 ;  7.68 ;       ;   3.517 ;   1.79 ;   Nor ;     2.30 ;     4.78 ;    12.27 ;    13.15 ;    41.48 ;    86.31 ;   221.48 ;   237.29
               HIP  80291 ; 5295. ;    99.7 ;  0.87 ;  8.53 ;       ;   3.500 ;   1.93 ;   Cha ;     0.30 ;     0.62 ;     1.29 ;     2.16 ;     4.29 ;     9.06 ;    18.69 ;    31.26
               HIP  58490 ; 4522. ;    99.7 ;  0.68 ; 11.31 ;       ;   0.470 ;   0.73 ;   Cha ;     1.23 ;     2.68 ;     4.46 ;     5.77 ;     9.71 ;    21.18 ;    35.26 ;    45.61
               HIP  15605 ; 5880. ;    99.8 ;  1.10 ;  9.86 ;       ;   0.880 ;   0.94 ;   Cha ;     0.80 ;     1.69 ;     3.68 ;     6.19 ;     9.11 ;    19.16 ;    41.77 ;    70.18
               HIP  57833 ; 5846. ;    99.8 ;  1.08 ;  8.90 ;       ;   3.300 ;   1.82 ;   Cha ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;     7.31 ;    15.37 ;    33.68 ;    56.47
               HIP  74611 ; 5848. ;    99.8 ;  1.08 ;  9.84 ;       ;   1.400 ;   1.18 ;   Cha ;     0.78 ;     1.65 ;     3.58 ;     6.01 ;     9.90 ;    20.81 ;    45.21 ;    75.90
               HIP 103535 ; 6908. ;    99.8 ;  1.50 ;  8.07 ;       ;   4.900 ;   2.08 ;   Cha ;     6.34 ;    13.14 ;    36.00 ;    32.78 ;   125.19 ;   259.49 ;   710.82 ;   647.19
               HIP   1712 ; 6226. ;    99.8 ;  1.30 ;  8.68 ;       ;   2.500 ;   1.55 ;   Cha ;     0.95 ;     1.99 ;     4.63 ;     6.64 ;    15.05 ;    31.50 ;    73.28 ;   105.13
                HD 173858 ; 5781. ;    99.8 ;  0.88 ;  9.44 ;       ;   0.728 ;   0.86 ;   Nor ;     0.61 ;     1.27 ;     2.75 ;     4.62 ;     5.88 ;    12.36 ;    26.74 ;    44.83
               HIP   9360 ; 6356. ;    99.8 ;  1.40 ;  8.29 ;       ;   5.500 ;   2.27 ;   Cha ;     1.19 ;     2.50 ;     5.97 ;     7.82 ;    23.80 ;    49.75 ;   119.03 ;   156.01
               HIP  78380 ; 6188. ;    99.8 ;  1.30 ;  8.10 ;       ;   4.230 ;   2.02 ;   Cha ;     0.62 ;     1.30 ;     3.01 ;     4.43 ;    11.23 ;    23.51 ;    54.49 ;    80.08
               HIP 105760 ; 6079. ;    99.8 ;  1.20 ;  9.28 ;       ;   1.500 ;   1.21 ;   Cha ;     0.80 ;     1.68 ;     3.80 ;     6.04 ;    10.79 ;    22.64 ;    51.07 ;    81.26
               HIP  87070 ; 6783. ;    99.8 ;  1.50 ;  7.45 ;       ;   6.600 ;   2.43 ;   Cha ;     3.11 ;     6.45 ;    17.12 ;    16.82 ;    66.29 ;   137.65 ;   365.30 ;   358.97
               HIP  95827 ; 6450. ;    99.8 ;  1.40 ;  8.14 ;       ;   3.600 ;   1.83 ;   Cha ;     1.51 ;     3.15 ;     7.70 ;     9.46 ;    26.99 ;    56.34 ;   137.63 ;   169.18
               HIP  13453 ; 5916. ;    99.8 ;  1.12 ;  9.92 ;       ;   0.940 ;   0.97 ;   Cha ;     0.85 ;     1.78 ;     3.89 ;     6.54 ;     9.83 ;    20.66 ;    45.24 ;    76.07
               HIP  79305 ; 6147. ;    99.8 ;  1.24 ;  7.62 ;       ;   6.500 ;   2.50 ;   Cha ;     0.42 ;     0.88 ;     2.04 ;     3.08 ;     8.31 ;    17.41 ;    40.15 ;    60.63
               HIP  41480 ; 6503. ;    99.8 ;  1.40 ;  8.30 ;       ;   3.200 ;   1.72 ;   Cha ;     1.95 ;     4.06 ;    10.03 ;    11.91 ;    33.75 ;    70.39 ;   173.87 ;   206.43
               HIP  96326 ; 7012. ;    99.8 ;  1.60 ;  8.00 ;       ;   4.800 ;   2.05 ;   Cha ;     8.46 ;    17.51 ;    49.37 ;    42.08 ;   171.17 ;   354.21 ;   998.98 ;   851.42
               HIP  50663 ; 6880. ;    99.8 ;  1.50 ;  8.13 ;       ;   5.000 ;   2.11 ;   Cha ;     5.99 ;    12.42 ;    33.75 ;    31.29 ;   118.90 ;   246.55 ;   670.11 ;   621.35
                HD 103047 ; 4977. ;    99.8 ;  1.60 ;  7.40 ;       ;  10.233 ;   3.36 ;   Bre ;     0.14 ;     0.30 ;     0.61 ;     1.01 ;     3.72 ;     7.87 ;    15.83 ;    26.27
               HIP 113164 ; 5950. ;    99.8 ;  1.13 ;  8.89 ;       ;   2.300 ;   1.51 ;   Cha ;     0.49 ;     1.02 ;     2.27 ;     3.81 ;     7.10 ;    14.91 ;    33.09 ;    55.52
               HIP  92504 ; 6272. ;    99.8 ;  1.30 ;  9.23 ;       ;   2.080 ;   1.41 ;   Cha ;     1.50 ;     3.13 ;     7.32 ;    10.20 ;    22.59 ;    47.28 ;   110.55 ;   154.09
                HD 197971 ; 6622. ;    99.8 ;  1.33 ;  7.68 ;       ;   2.865 ;   1.62 ;   Nor ;     2.08 ;     4.34 ;    11.05 ;    12.08 ;    34.13 ;    71.05 ;   180.96 ;   197.84
               HIP  98348 ; 6544. ;    99.8 ;  1.40 ;  8.28 ;       ;   4.240 ;   1.98 ;   Cha ;     2.20 ;     4.58 ;    11.41 ;    13.18 ;    40.79 ;    85.02 ;   212.05 ;   244.94
               HIP  63011 ; 5805. ;    99.9 ;  1.06 ;  9.71 ;       ;   0.907 ;   0.96 ;   Cha ;     0.71 ;     1.50 ;     3.25 ;     5.46 ;     8.04 ;    16.92 ;    36.59 ;    61.38
               HIP  20104 ; 6445. ;    99.9 ;  1.40 ;  8.40 ;       ;   4.000 ;   1.93 ;   Cha ;     1.70 ;     3.55 ;     8.64 ;    10.67 ;    31.19 ;    65.11 ;   158.68 ;   195.96
               HIP  11027 ; 6327. ;    99.9 ;  1.30 ;  8.25 ;       ;   3.900 ;   1.92 ;   Cha ;     1.06 ;     2.23 ;     5.29 ;     7.07 ;    18.78 ;    39.27 ;    93.41 ;   124.85
               HIP  92922 ; 5607. ;    99.9 ;  0.98 ;  9.27 ;       ;   2.000 ;   1.44 ;   Cha ;     0.51 ;     1.08 ;     2.28 ;     3.82 ;     6.77 ;    14.26 ;    30.25 ;    50.63
                HIP 92922 ; 5565. ;    99.9 ;  0.99 ;  9.12 ;       ;   1.905 ;   1.41 ;   Bre ;     0.46 ;     0.97 ;     2.05 ;     3.43 ;     6.07 ;    12.79 ;    27.04 ;    45.23
               HIP  28696 ; 7015. ;    99.9 ;  1.60 ;  7.81 ;       ;  10.000 ;   2.96 ;   Cha ;     7.76 ;    16.06 ;    45.35 ;    38.52 ;   188.65 ;   390.35 ;  1102.27 ;   936.33
               HIP  91018 ; 6561. ;    99.9 ;  1.40 ;  8.57 ;       ;   4.700 ;   2.08 ;   Cha ;     2.71 ;     5.65 ;    14.13 ;    16.17 ;    51.68 ;   107.71 ;   269.33 ;   308.14
                 HD 94807 ; 6531. ;    99.9 ;  1.23 ;  8.28 ;       ;   2.319 ;   1.46 ;   Nor ;     2.11 ;     4.39 ;    10.93 ;    12.73 ;    31.58 ;    65.84 ;   163.74 ;   190.73
               HIP  99032 ; 7023. ;    99.9 ;  1.60 ;  7.84 ;       ;   6.700 ;   2.42 ;   Cha ;     8.06 ;    16.67 ;    47.18 ;    39.89 ;   177.18 ;   366.58 ;  1037.43 ;   877.03
               HIP  90928 ; 6338. ;    99.9 ;  1.40 ;  8.92 ;       ;   1.800 ;   1.30 ;   Cha ;     1.57 ;     3.28 ;     7.79 ;    10.36 ;    23.67 ;    49.49 ;   117.52 ;   156.40
               HIP  28031 ; 6652. ;    99.9 ;  1.40 ;  8.15 ;       ;   4.300 ;   1.98 ;   Cha ;     2.91 ;     6.06 ;    15.52 ;    16.68 ;    54.12 ;   112.63 ;   288.47 ;   310.01
               HIP  42278 ; 6597. ;    99.9 ;  1.40 ;  7.87 ;       ;   5.000 ;   2.14 ;   Cha ;     2.12 ;     4.41 ;    11.15 ;    12.41 ;    40.92 ;    85.22 ;   215.60 ;   239.90
                HD 122194 ; 5781. ;    99.9 ;  1.11 ;  9.39 ;       ;   1.159 ;   1.08 ;   Nor ;     0.59 ;     1.24 ;     2.68 ;     4.50 ;     7.21 ;    15.18 ;    32.84 ;    55.06
               HIP  32991 ; 5913. ;    99.9 ;  1.11 ;  8.47 ;       ;   4.300 ;   2.07 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.99 ;     6.48 ;    13.60 ;    30.14 ;    50.53
               HIP  54423 ; 6297. ;    99.9 ;  1.30 ;  8.46 ;       ;   3.000 ;   1.69 ;   Cha ;     1.08 ;     2.25 ;     5.31 ;     7.25 ;    17.79 ;    37.22 ;    87.89 ;   120.01
                HD 195123 ; 6745. ;    99.9 ;  1.30 ;  8.06 ;       ;   2.947 ;   1.63 ;   Nor ;     3.75 ;     7.80 ;    20.46 ;    20.68 ;    61.01 ;   126.79 ;   332.59 ;   336.13
                HD 215050 ; 6237. ;    99.9 ;  1.14 ;  8.13 ;       ;   1.657 ;   1.26 ;   Nor ;     0.74 ;     1.56 ;     3.64 ;     5.17 ;     9.94 ;    20.81 ;    48.66 ;    69.13
               HIP 110491 ; 6692. ;    99.9 ;  1.40 ;  8.74 ;       ;   2.300 ;   1.44 ;   Cha ;     4.53 ;     9.42 ;    24.31 ;    25.56 ;    71.93 ;   149.61 ;   386.05 ;   405.81
               HIP  69195 ; 5907. ;    99.9 ;  1.11 ;  9.54 ;       ;   2.000 ;   1.41 ;   Cha ;     0.68 ;     1.43 ;     3.13 ;     5.26 ;     9.49 ;    19.95 ;    43.79 ;    73.56
                 HD 16559 ; 4983. ;    99.9 ;  1.43 ;  7.59 ;       ;   9.772 ;   3.28 ;   Bre ;     0.16 ;     0.33 ;     0.67 ;     1.12 ;     3.82 ;     8.10 ;    16.28 ;    27.07
               HIP 104505 ; 7144. ;    99.9 ;  1.60 ;  7.61 ;       ;   7.900 ;   2.61 ;   Cha ;    10.47 ;    21.62 ;    63.36 ;    49.61 ;   239.20 ;   494.00 ;  1447.69 ;  1133.46
               HIP  45497 ; 5099. ;    99.9 ;  0.82 ;  8.06 ;       ;   5.300 ;   2.41 ;   Cha ;     0.21 ;     0.45 ;     0.91 ;     1.52 ;     3.30 ;     6.98 ;    14.18 ;    23.73
               HIP   8299 ; 6240. ;    99.9 ;  1.30 ;  9.56 ;       ;   1.180 ;   1.06 ;   Cha ;     1.61 ;     3.37 ;     7.82 ;    11.15 ;    21.13 ;    44.26 ;   102.57 ;   146.36
               HIP  29754 ; 5966. ;    99.9 ;  1.14 ;  9.32 ;       ;   1.900 ;   1.37 ;   Cha ;     0.62 ;     1.30 ;     2.87 ;     4.83 ;     8.62 ;    18.11 ;    40.13 ;    67.42
               HIP  46085 ; 6390. ;    99.9 ;  1.40 ;  8.39 ;       ;   2.800 ;   1.62 ;   Cha ;     1.41 ;     2.94 ;     7.09 ;     9.08 ;    23.70 ;    49.52 ;   119.26 ;   152.83
               HIP  75950 ; 6251. ;    99.9 ;  1.30 ;  8.14 ;       ;   5.900 ;   2.37 ;   Cha ;     0.78 ;     1.64 ;     3.83 ;     5.40 ;    15.33 ;    32.08 ;    75.21 ;   105.86
               HIP  68625 ; 5918. ;    99.9 ;  1.12 ;  8.51 ;       ;   3.900 ;   1.97 ;   Cha ;     0.39 ;     0.82 ;     1.83 ;     3.06 ;     6.51 ;    13.68 ;    30.32 ;    50.84
               HIP  81959 ; 6970. ;   100.0 ;  1.50 ;  7.30 ;       ;   8.900 ;   2.80 ;   Cha ;     5.19 ;    10.75 ;    30.01 ;    26.13 ;   118.83 ;   246.05 ;   686.81 ;   598.09
               HIP  41175 ; 6244. ;   100.0 ;  1.30 ;  8.86 ;       ;   5.400 ;   2.27 ;   Cha ;     1.11 ;     2.33 ;     5.43 ;     7.70 ;    21.34 ;    44.67 ;   104.15 ;   147.71
               HIP  99647 ; 7123. ;   100.0 ;  1.60 ;  7.25 ;       ;   9.120 ;   2.81 ;   Cha ;     8.16 ;    16.86 ;    49.12 ;    38.86 ;   193.36 ;   399.44 ;  1164.02 ;   920.78
               HIP  64492 ; 6516. ;   100.0 ;  1.40 ;  8.52 ;       ;   4.000 ;   1.92 ;   Cha ;     2.27 ;     4.74 ;    11.74 ;    13.83 ;    41.68 ;    86.92 ;   215.13 ;   253.50
               HIP  81875 ; 6389. ;   100.0 ;  1.40 ;  8.94 ;       ;   1.600 ;   1.22 ;   Cha ;     1.88 ;     3.93 ;     9.44 ;    12.14 ;    27.54 ;    57.54 ;   138.11 ;   177.61
               HIP  26184 ; 6261. ;   100.0 ;  1.30 ;  7.87 ;       ;   7.200 ;   2.62 ;   Cha ;     0.70 ;     1.47 ;     3.45 ;     4.81 ;    14.44 ;    30.21 ;    71.05 ;    99.22
               HIP  23423 ; 6293. ;   100.0 ;  1.30 ;  8.84 ;       ;   1.800 ;   1.31 ;   Cha ;     1.30 ;     2.71 ;     6.39 ;     8.76 ;    18.88 ;    39.50 ;    93.00 ;   127.55
               HIP  80382 ; 5975. ;   100.0 ;  1.14 ;  8.81 ;       ;   2.300 ;   1.51 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.69 ;     6.89 ;    14.46 ;    32.20 ;    54.04
               HIP  21863 ; 6123. ;   100.0 ;  1.23 ;  7.30 ;       ;   9.400 ;   3.02 ;   Cha ;     0.33 ;     0.69 ;     1.60 ;     2.45 ;     7.13 ;    14.95 ;    34.36 ;    52.73
               HIP  88412 ; 6428. ;   100.0 ;  1.40 ;  8.45 ;       ;   2.900 ;   1.64 ;   Cha ;     1.64 ;     3.43 ;     8.33 ;    10.41 ;    27.87 ;    58.20 ;   141.27 ;   176.51
               HIP  32993 ; 6409. ;   100.0 ;  1.40 ;  7.71 ;       ;   7.900 ;   2.72 ;   Cha ;     1.06 ;     2.21 ;     5.36 ;     6.76 ;    23.05 ;    48.13 ;   116.76 ;   147.28
               HIP  17753 ; 6499. ;   100.0 ;  1.40 ;  8.30 ;       ;   4.400 ;   2.02 ;   Cha ;     1.92 ;     4.00 ;     9.86 ;    11.74 ;    35.97 ;    75.04 ;   185.21 ;   220.46
               HIP   6586 ; 4672. ;   100.0 ;  0.71 ; 10.23 ;       ;   1.110 ;   1.12 ;   Cha ;     0.65 ;     1.40 ;     2.49 ;     3.52 ;     6.47 ;    13.95 ;    24.86 ;    35.15
               HIP   7627 ; 5646. ;   100.0 ;  0.99 ;  9.78 ;       ;   1.300 ;   1.16 ;   Cha ;     0.69 ;     1.45 ;     3.07 ;     5.14 ;     8.21 ;    17.31 ;    36.68 ;    61.38
               HIP   8504 ; 6356. ;   100.0 ;  1.40 ;  8.34 ;       ;   4.240 ;   2.00 ;   Cha ;     1.23 ;     2.56 ;     6.13 ;     8.03 ;    22.90 ;    47.86 ;   114.46 ;   150.06
               HIP   8509 ; 6443. ;   100.0 ;  1.40 ;  8.50 ;       ;   3.600 ;   1.83 ;   Cha ;     1.77 ;     3.70 ;     9.01 ;    11.14 ;    31.69 ;    66.17 ;   161.10 ;   199.31
               HIP  10735 ; 6205. ;   100.0 ;  1.30 ;  9.36 ;       ;   1.700 ;   1.28 ;   Cha ;     1.28 ;     2.68 ;     6.19 ;     9.03 ;    18.43 ;    38.62 ;    89.04 ;   129.98
               HIP  10892 ; 6304. ;   100.0 ;  1.30 ;  8.43 ;       ;   4.070 ;   1.96 ;   Cha ;     1.08 ;     2.26 ;     5.34 ;     7.26 ;    19.28 ;    40.33 ;    95.39 ;   129.61
               HIP  12446 ; 4465. ;   100.0 ;  0.67 ; 10.99 ;       ;   0.650 ;   0.87 ;   Cha ;     1.00 ;     2.20 ;     3.54 ;     4.65 ;     8.53 ;    18.76 ;    30.14 ;    39.57
               HIP  13216 ; 6131. ;   100.0 ;  1.23 ;  8.79 ;       ;   3.000 ;   1.70 ;   Cha ;     0.74 ;     1.54 ;     3.52 ;     5.40 ;    11.90 ;    24.95 ;    56.99 ;    87.33
               HIP  14388 ; 5019. ;   100.0 ;  0.80 ; 10.39 ;       ;   0.880 ;   0.98 ;   Cha ;     0.73 ;     1.54 ;     3.01 ;     4.95 ;     7.20 ;    15.28 ;    29.80 ;    49.11
               HIP  17831 ; 6472. ;   100.0 ;  1.40 ;  7.77 ;       ;   7.300 ;   2.60 ;   Cha ;     1.33 ;     2.78 ;     6.85 ;     8.28 ;    28.47 ;    59.40 ;   146.06 ;   176.60
               HIP  19883 ; 6331. ;   100.0 ;  1.30 ;  7.45 ;       ;  10.000 ;   3.07 ;   Cha ;     0.72 ;     1.50 ;     3.58 ;     4.75 ;    15.99 ;    33.42 ;    79.85 ;   106.13
               HIP  21454 ; 5721. ;   100.0 ;  1.00 ;  9.33 ;       ;   2.000 ;   1.43 ;   Cha ;     0.55 ;     1.17 ;     2.51 ;     4.20 ;     7.40 ;    15.58 ;    33.48 ;    56.10
               HIP  31356 ; 6613. ;   100.0 ;  1.40 ;  7.51 ;       ;   9.400 ;   2.93 ;   Cha ;     1.86 ;     3.86 ;     9.82 ;    10.80 ;    41.98 ;    87.40 ;   222.26 ;   244.27
               HIP  44190 ; 6348. ;   100.0 ;  1.40 ;  8.17 ;       ;   5.000 ;   2.17 ;   Cha ;     1.10 ;     2.29 ;     5.47 ;     7.21 ;    21.33 ;    44.59 ;   106.57 ;   140.37
               HIP  46870 ; 6266. ;   100.0 ;  1.30 ;  7.73 ;       ;   7.800 ;   2.72 ;   Cha ;     0.66 ;     1.39 ;     3.28 ;     4.56 ;    13.98 ;    29.25 ;    68.90 ;    95.85
               HIP  47916 ; 6468. ;   100.0 ;  1.40 ;  8.30 ;       ;   4.160 ;   1.97 ;   Cha ;     1.74 ;     3.63 ;     8.89 ;    10.80 ;    32.21 ;    67.22 ;   164.74 ;   200.23
               HIP  50015 ; 6212. ;   100.0 ;  1.30 ;  8.67 ;       ;   3.400 ;   1.80 ;   Cha ;     0.90 ;     1.89 ;     4.39 ;     6.36 ;    15.46 ;    32.37 ;    75.11 ;   108.79
               HIP  52714 ; 5742. ;   100.0 ;  1.00 ;  9.64 ;       ;   1.400 ;   1.19 ;   Cha ;     0.67 ;     1.40 ;     3.01 ;     5.04 ;     8.12 ;    17.09 ;    36.70 ;    61.51
               HIP  54653 ; 6202. ;   100.0 ;  1.30 ;  7.74 ;       ;   7.400 ;   2.66 ;   Cha ;     0.54 ;     1.13 ;     2.63 ;     3.83 ;    11.23 ;    23.52 ;    54.73 ;    79.58
               HIP  61090 ; 5461. ;   100.0 ;  0.93 ;  9.84 ;       ;   1.300 ;   1.17 ;   Cha ;     0.65 ;     1.38 ;     2.86 ;     4.77 ;     7.62 ;    16.09 ;    33.31 ;    55.55
               HIP  63221 ; 6567. ;   100.0 ;  1.40 ;  6.92 ;       ;  16.000 ;   3.83 ;   Cha ;     1.19 ;     2.48 ;     6.26 ;     7.08 ;    30.87 ;    64.31 ;   162.04 ;   183.21
               HIP  64092 ; 6092. ;   100.0 ;  1.21 ;  8.46 ;       ;   4.000 ;   1.97 ;   Cha ;     0.54 ;     1.13 ;     2.57 ;     4.05 ;     9.32 ;    19.54 ;    44.43 ;    69.88
               HIP  69480 ; 6084. ;   100.0 ;  1.21 ;  8.38 ;       ;   4.180 ;   2.02 ;   Cha ;     0.50 ;     1.06 ;     2.40 ;     3.79 ;     8.80 ;    18.44 ;    41.89 ;    66.23
               HIP  70355 ; 6405. ;   100.0 ;  1.40 ;  8.61 ;       ;   3.500 ;   1.81 ;   Cha ;     1.67 ;     3.48 ;     8.39 ;    10.66 ;    29.61 ;    61.85 ;   149.26 ;   189.55
               HIP  73053 ; 6591. ;   100.0 ;  1.40 ;  8.09 ;       ;   5.800 ;   2.30 ;   Cha ;     2.33 ;     4.85 ;    12.23 ;    13.68 ;    46.69 ;    97.24 ;   245.45 ;   274.53
               HIP  75404 ; 5821. ;   100.0 ;  1.07 ;  9.63 ;       ;   1.400 ;   1.19 ;   Cha ;     0.69 ;     1.45 ;     3.14 ;     5.27 ;     8.67 ;    18.24 ;    39.57 ;    66.38
               HIP  78007 ; 5500. ;   100.0 ;  0.94 ; 10.15 ;       ;   0.940 ;   0.99 ;   Cha ;     0.80 ;     1.68 ;     3.49 ;     5.81 ;     8.60 ;    18.16 ;    37.60 ;    62.70
               HIP  81937 ; 6251. ;   100.0 ;  1.30 ;  8.02 ;       ;   5.900 ;   2.37 ;   Cha ;     0.73 ;     1.53 ;     3.60 ;     5.06 ;    14.37 ;    30.07 ;    70.54 ;    99.23
               HIP  87372 ; 5589. ;   100.0 ;  0.97 ;  9.49 ;       ;   1.700 ;   1.33 ;   Cha ;     0.57 ;     1.20 ;     2.53 ;     4.24 ;     7.21 ;    15.20 ;    32.10 ;    53.70
               HIP  89076 ; 5847. ;   100.0 ;  1.08 ;  9.12 ;       ;   2.300 ;   1.52 ;   Cha ;     0.53 ;     1.10 ;     2.42 ;     4.05 ;     7.52 ;    15.80 ;    34.55 ;    57.96
               HIP  90128 ; 6326. ;   100.0 ;  1.30 ;  7.79 ;       ;   7.600 ;   2.68 ;   Cha ;     0.84 ;     1.75 ;     4.17 ;     5.56 ;    17.44 ;    36.45 ;    86.87 ;   116.00
               HIP  97623 ; 5809. ;   100.0 ;  1.07 ; 10.33 ;       ;   0.750 ;   0.87 ;   Cha ;     1.02 ;     2.16 ;     4.63 ;     7.77 ;    11.03 ;    23.22 ;    49.89 ;    83.74
               HIP 101357 ; 7121. ;   100.0 ;  1.60 ;  7.24 ;       ;  11.400 ;   3.14 ;   Cha ;     8.08 ;    16.69 ;    48.60 ;    38.49 ;   202.38 ;   418.08 ;  1217.66 ;   964.35
               HIP 107715 ; 6367. ;   100.0 ;  1.40 ;  8.33 ;       ;   4.500 ;   2.06 ;   Cha ;     1.26 ;     2.64 ;     6.33 ;     8.24 ;    23.97 ;    50.09 ;   120.08 ;   156.25
                  HD 1985 ; 5035. ;   100.0 ;  1.27 ;  7.60 ;       ;   0.873 ;   0.98 ;   Nor ;     0.16 ;     0.34 ;     0.69 ;     1.16 ;     2.02 ;     4.26 ;     8.64 ;    14.48
                 HD 19059 ; 5741. ;   100.0 ;  1.08 ;  8.63 ;       ;   1.067 ;   1.04 ;   Nor ;     0.38 ;     0.81 ;     1.75 ;     2.94 ;     4.56 ;     9.59 ;    20.78 ;    34.83
                HD 124785 ; 5689. ;   100.0 ;  0.89 ;  8.67 ;       ;   0.699 ;   0.84 ;   Nor ;     0.38 ;     0.80 ;     1.73 ;     2.90 ;     3.70 ;     7.80 ;    16.79 ;    28.14
               HIP  95794 ; 6689. ;   100.0 ;  1.40 ;  8.38 ;       ;   4.600 ;   2.04 ;   Cha ;     3.70 ;     7.70 ;    19.88 ;    20.88 ;    69.87 ;   145.33 ;   375.34 ;   394.30
               HIP  95028 ; 6385. ;   100.0 ;  1.40 ;  7.46 ;       ;   5.600 ;   2.29 ;   Cha ;     0.86 ;     1.79 ;     4.33 ;     5.55 ;    17.17 ;    35.86 ;    86.63 ;   110.97
               HIP  53900 ; 6918. ;   100.0 ;  1.50 ;  8.56 ;       ;   2.300 ;   1.43 ;   Cha ;     8.44 ;    17.49 ;    47.97 ;    43.57 ;   137.87 ;   285.73 ;   783.74 ;   711.91
               HIP    624 ; 6124. ;   100.0 ;  1.23 ;  8.33 ;       ;   6.400 ;   2.49 ;   Cha ;     0.56 ;     1.18 ;     2.70 ;     4.14 ;    10.99 ;    23.04 ;    52.71 ;    81.03
               HIP  39058 ; 6131. ;   100.0 ;  1.23 ;  7.97 ;       ;   4.300 ;   2.04 ;   Cha ;     0.48 ;     1.00 ;     2.30 ;     3.51 ;     8.45 ;    17.71 ;    40.66 ;    62.14
               HIP  19854 ; 5290. ;   100.0 ;  0.87 ;  8.29 ;       ;   5.000 ;   2.31 ;   Cha ;     0.26 ;     0.55 ;     1.13 ;     1.90 ;     4.11 ;     8.68 ;    17.95 ;    30.04
               HIP  87587 ; 5990. ;   100.0 ;  1.15 ;  9.17 ;       ;   2.000 ;   1.40 ;   Cha ;     0.58 ;     1.21 ;     2.70 ;     4.53 ;     8.19 ;    17.20 ;    38.27 ;    64.29
               HIP  24296 ; 6031. ;   100.1 ;  1.17 ;  9.97 ;       ;   0.790 ;   0.88 ;   Cha ;     1.01 ;     2.11 ;     4.70 ;     7.76 ;    11.42 ;    23.97 ;    53.31 ;    87.91
               HIP  27247 ; 6795. ;   100.1 ;  1.50 ;  8.01 ;       ;   3.900 ;   1.87 ;   Cha ;     4.29 ;     8.91 ;    23.67 ;    23.16 ;    80.23 ;   166.60 ;   442.78 ;   433.18
               HIP  83997 ; 6010. ;   100.1 ;  1.16 ;  9.20 ;       ;   2.200 ;   1.47 ;   Cha ;     0.61 ;     1.28 ;     2.85 ;     4.76 ;     8.88 ;    18.64 ;    41.59 ;    69.40
               HIP  22624 ; 6337. ;   100.1 ;  1.40 ;  8.19 ;       ;   3.700 ;   1.87 ;   Cha ;     1.07 ;     2.23 ;     5.31 ;     7.05 ;    19.26 ;    40.27 ;    96.00 ;   127.42
               HIP 101007 ; 5195. ;   100.1 ;  0.84 ;  8.86 ;       ;   3.300 ;   1.89 ;   Cha ;     0.34 ;     0.71 ;     1.44 ;     2.41 ;     4.72 ;     9.98 ;    20.30 ;    33.88
               HIP  79883 ; 6813. ;   100.1 ;  1.50 ;  8.37 ;       ;   3.700 ;   1.82 ;   Cha ;     5.47 ;    11.36 ;    30.31 ;    29.38 ;   100.98 ;   209.63 ;   559.14 ;   542.09
               HIP  99025 ; 6257. ;   100.1 ;  1.30 ;  8.15 ;       ;   3.600 ;   1.85 ;   Cha ;     0.80 ;     1.67 ;     3.92 ;     5.50 ;    13.84 ;    28.96 ;    67.97 ;    95.27
                 HD 13457 ; 5875. ;   100.1 ;  1.10 ;  7.78 ;       ;   1.214 ;   1.10 ;   Nor ;     0.26 ;     0.55 ;     1.22 ;     2.05 ;     3.24 ;     6.80 ;    15.05 ;    25.21
               HIP  74608 ; 5804. ;   100.1 ;  1.06 ; 10.14 ;       ;   2.700 ;   1.65 ;   Cha ;     0.91 ;     1.92 ;     4.13 ;     6.93 ;    13.47 ;    28.36 ;    61.03 ;   102.42
               HIP  97410 ; 6242. ;   100.1 ;  1.30 ;  9.28 ;       ;   1.250 ;   1.09 ;   Cha ;     1.39 ;     2.91 ;     6.76 ;     9.63 ;    18.51 ;    38.76 ;    90.06 ;   128.15
                HD 105080 ; 5768. ;   100.1 ;  0.98 ;  9.16 ;       ;   0.895 ;   0.95 ;   Nor ;     0.52 ;     1.09 ;     2.36 ;     3.95 ;     5.58 ;    11.75 ;    25.44 ;    42.64
               HIP  70427 ; 6262. ;   100.1 ;  1.30 ;  9.11 ;       ;   3.700 ;   1.88 ;   Cha ;     1.36 ;     2.84 ;     6.63 ;     9.30 ;    23.67 ;    49.55 ;   115.71 ;   162.30
               HIP 112372 ; 6662. ;   100.1 ;  1.40 ;  7.95 ;       ;   9.080 ;   2.87 ;   Cha ;     2.71 ;     5.64 ;    14.50 ;    15.47 ;    60.77 ;   126.45 ;   324.92 ;   346.50
               HIP  22515 ; 6064. ;   100.1 ;  1.19 ;  8.70 ;       ;   2.600 ;   1.59 ;   Cha ;     0.56 ;     1.17 ;     2.65 ;     4.25 ;     8.59 ;    18.01 ;    40.70 ;    65.31
               HIP  75037 ; 6754. ;   100.1 ;  1.50 ;  7.83 ;       ;   6.300 ;   2.38 ;   Cha ;     3.43 ;     7.13 ;    18.77 ;    18.84 ;    72.49 ;   150.61 ;   396.27 ;   397.66
               HIP  85090 ; 6041. ;   100.1 ;  1.18 ;  7.91 ;       ;   6.300 ;   2.48 ;   Cha ;     0.34 ;     0.72 ;     1.63 ;     2.65 ;     6.56 ;    13.77 ;    31.13 ;    50.65
               HIP  49936 ; 5901. ;   100.1 ;  1.11 ;  8.61 ;       ;   2.500 ;   1.58 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.18 ;     6.04 ;    12.70 ;    28.06 ;    47.05
               HIP  75654 ; 6137. ;   100.1 ;  1.24 ;  8.89 ;       ;   2.180 ;   1.45 ;   Cha ;     0.79 ;     1.66 ;     3.79 ;     5.78 ;    11.85 ;    24.84 ;    56.77 ;    86.66
               HIP  89002 ; 6719. ;   100.1 ;  1.40 ;  7.66 ;       ;   7.900 ;   2.67 ;   Cha ;     2.82 ;     5.86 ;    15.29 ;    15.69 ;    60.91 ;   126.61 ;   330.35 ;   338.83
               HIP  32320 ; 6475. ;   100.1 ;  1.40 ;  7.16 ;       ;  12.300 ;   3.38 ;   Cha ;     0.99 ;     2.07 ;     5.11 ;     6.15 ;    24.11 ;    50.30 ;   124.04 ;   149.33
               HIP  88043 ; 6417. ;   100.1 ;  1.40 ;  9.03 ;       ;   3.500 ;   1.81 ;   Cha ;     2.16 ;     4.51 ;    10.88 ;    13.73 ;    38.36 ;    80.12 ;   193.36 ;   244.15
               HIP  18625 ; 6052. ;   100.2 ;  1.19 ;  8.82 ;       ;   1.800 ;   1.33 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.37 ;     8.02 ;    16.83 ;    37.93 ;    61.39
               HIP   7628 ; 6995. ;   100.2 ;  1.60 ;  7.36 ;       ;  10.000 ;   2.96 ;   Cha ;     5.80 ;    11.99 ;    33.71 ;    28.91 ;   140.93 ;   291.70 ;   819.80 ;   702.99
                 HD 70724 ; 6353. ;   100.2 ;  1.27 ;  7.80 ;       ;   2.213 ;   1.44 ;   Nor ;     0.92 ;     1.93 ;     4.62 ;     6.05 ;    13.95 ;    29.15 ;    69.87 ;    91.57
               HIP   8189 ; 6100. ;   100.2 ;  1.22 ;  9.09 ;       ;   3.060 ;   1.72 ;   Cha ;     0.78 ;     1.63 ;     3.70 ;     5.80 ;    12.61 ;    26.45 ;    59.96 ;    93.97
               HIP  88393 ; 6414. ;   100.2 ;  1.40 ;  8.27 ;       ;   4.500 ;   2.05 ;   Cha ;     1.43 ;     2.98 ;     7.22 ;     9.10 ;    27.03 ;    56.44 ;   136.72 ;   172.28
               HIP   7903 ; 6064. ;   100.2 ;  1.19 ;  8.57 ;       ;   3.800 ;   1.93 ;   Cha ;     0.52 ;     1.09 ;     2.47 ;     3.96 ;     8.80 ;    18.45 ;    41.73 ;    66.93
                  HD 2221 ; 5188. ;   100.2 ;  1.16 ;  8.41 ;       ;   0.821 ;   0.94 ;   Nor ;     0.26 ;     0.56 ;     1.14 ;     1.91 ;     3.09 ;     6.53 ;    13.33 ;    22.29
               HIP  64412 ; 6453. ;   100.2 ;  1.40 ;  8.31 ;       ;   3.700 ;   1.86 ;   Cha ;     1.66 ;     3.46 ;     8.46 ;    10.38 ;    29.86 ;    62.34 ;   152.26 ;   186.93
               HIP  63847 ; 5287. ;   100.2 ;  0.87 ;  9.32 ;       ;   3.000 ;   1.79 ;   Cha ;     0.45 ;     0.95 ;     1.95 ;     3.24 ;     6.28 ;    13.28 ;    27.15 ;    45.26
               HIP  67575 ; 6563. ;   100.2 ;  1.40 ;  8.04 ;       ;   4.800 ;   2.10 ;   Cha ;     2.07 ;     4.32 ;    10.82 ;    12.33 ;    39.67 ;    82.67 ;   207.33 ;   236.18
               HIP  71601 ; 6331. ;   100.2 ;  1.30 ;  9.06 ;       ;   1.800 ;   1.30 ;   Cha ;     1.66 ;     3.47 ;     8.21 ;    10.98 ;    24.10 ;    50.40 ;   119.40 ;   159.77
               HIP  88235 ; 5975. ;   100.2 ;  1.14 ;  8.40 ;       ;   2.700 ;   1.63 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.98 ;     5.78 ;    12.13 ;    27.09 ;    45.41
               HIP  77568 ; 5766. ;   100.2 ;  1.00 ; 10.12 ;       ;   0.700 ;   0.84 ;   Cha ;     0.89 ;     1.87 ;     4.00 ;     6.71 ;     9.09 ;    19.14 ;    41.00 ;    68.74
               HIP  56138 ; 6321. ;   100.2 ;  1.30 ;  9.02 ;       ;   1.900 ;   1.34 ;   Cha ;     1.57 ;     3.28 ;     7.75 ;    10.44 ;    23.12 ;    48.35 ;   114.34 ;   154.01
               HIP  80584 ; 6363. ;   100.2 ;  1.40 ;  8.47 ;       ;   5.000 ;   2.17 ;   Cha ;     1.35 ;     2.81 ;     6.73 ;     8.79 ;    26.19 ;    54.73 ;   130.99 ;   171.02
               HIP  81631 ; 6122. ;   100.3 ;  1.23 ;  9.17 ;       ;   1.210 ;   1.08 ;   Cha ;     0.87 ;     1.83 ;     4.16 ;     6.43 ;    11.25 ;    23.59 ;    53.66 ;    82.84
               HIP  55404 ; 5161. ;   100.3 ;  0.83 ; 10.54 ;       ;   8.300 ;   3.00 ;   Cha ;     0.85 ;     1.80 ;     3.57 ;     5.89 ;    15.00 ;    31.81 ;    62.89 ;   103.87
               HIP  71077 ; 7190. ;   100.3 ;  1.60 ;  7.58 ;       ;   6.300 ;   2.33 ;   Cha ;    11.87 ;    24.49 ;    72.74 ;    55.36 ;   256.02 ;   528.37 ;  1569.22 ;  1194.18
               HIP  53275 ; 5700. ;   100.3 ;  1.00 ;  8.20 ;       ;   6.800 ;   2.63 ;   Cha ;     0.30 ;     0.63 ;     1.37 ;     2.29 ;     5.45 ;    11.46 ;    24.81 ;    41.58
               HIP  86278 ; 6595. ;   100.3 ;  1.40 ;  8.39 ;       ;   9.400 ;   2.93 ;   Cha ;     2.75 ;     5.72 ;    14.45 ;    16.14 ;    62.22 ;   129.61 ;   327.02 ;   365.42
               HIP   8810 ; 6378. ;   100.3 ;  1.40 ;  8.18 ;       ;   5.900 ;   2.35 ;   Cha ;     1.21 ;     2.53 ;     6.09 ;     7.86 ;    24.57 ;    51.34 ;   123.46 ;   159.35
               HIP  45756 ; 5917. ;   100.3 ;  1.12 ;  8.02 ;       ;   4.900 ;   2.21 ;   Cha ;     0.30 ;     0.64 ;     1.42 ;     2.37 ;     5.33 ;    11.19 ;    24.88 ;    41.69
               HIP  34503 ; 5536. ;   100.3 ;  0.95 ;  8.82 ;       ;   3.500 ;   1.91 ;   Cha ;     0.39 ;     0.81 ;     1.72 ;     2.88 ;     5.81 ;    12.24 ;    25.88 ;    43.31
               HIP   5220 ; 6261. ;   100.3 ;  1.30 ;  8.30 ;       ;   4.400 ;   2.05 ;   Cha ;     0.87 ;     1.83 ;     4.29 ;     6.00 ;    15.93 ;    33.34 ;    78.24 ;   109.43
                 HD 63498 ; 6339. ;   100.3 ;  1.28 ;  8.10 ;       ;   2.228 ;   1.45 ;   Nor ;     1.02 ;     2.14 ;     5.10 ;     6.76 ;    15.56 ;    32.52 ;    77.61 ;   102.85
               HIP  46202 ; 6055. ;   100.3 ;  1.19 ;  9.02 ;       ;   2.300 ;   1.50 ;   Cha ;     0.64 ;     1.35 ;     3.03 ;     4.90 ;     9.58 ;    20.10 ;    45.24 ;    73.12
               HIP   2939 ; 5900. ;   100.3 ;  1.11 ;  8.40 ;       ;   3.170 ;   1.78 ;   Cha ;     0.37 ;     0.77 ;     1.71 ;     2.86 ;     5.76 ;    12.09 ;    26.76 ;    44.86
               HIP  82897 ; 5828. ;   100.3 ;  1.07 ; 10.24 ;       ;   0.630 ;   0.80 ;   Cha ;     0.98 ;     2.06 ;     4.44 ;     7.46 ;    10.09 ;    21.24 ;    45.81 ;    76.92
               HIP  34147 ; 5887. ;   100.3 ;  1.10 ;  9.32 ;       ;   1.500 ;   1.22 ;   Cha ;     0.60 ;     1.25 ;     2.75 ;     4.62 ;     7.73 ;    16.24 ;    35.64 ;    59.82
                HD 219169 ; 6209. ;   100.3 ;  1.21 ;  8.90 ;       ;   1.832 ;   1.32 ;   Nor ;     1.01 ;     2.12 ;     4.91 ;     7.13 ;    14.32 ;    29.99 ;    69.42 ;   100.88
               HIP  62172 ; 6450. ;   100.3 ;  1.40 ;  6.44 ;       ;  23.000 ;   4.63 ;   Cha ;     0.64 ;     1.34 ;     3.30 ;     4.03 ;    18.28 ;    38.14 ;    93.74 ;   114.53
               HIP  34282 ; 5844. ;   100.3 ;  1.08 ;  9.44 ;       ;   2.700 ;   1.64 ;   Cha ;     0.62 ;     1.31 ;     2.86 ;     4.80 ;     9.29 ;    19.54 ;    42.59 ;    71.46
               HIP 105695 ; 6447. ;   100.3 ;  1.40 ;  6.43 ;       ;  30.600 ;   5.34 ;   Cha ;     0.63 ;     1.32 ;     3.25 ;     3.98 ;    19.36 ;    40.40 ;    99.21 ;   121.47
               HIP  43368 ; 5065. ;   100.3 ;  0.81 ;  8.56 ;       ;   5.400 ;   2.43 ;   Cha ;     0.27 ;     0.57 ;     1.15 ;     1.92 ;     4.22 ;     8.92 ;    17.97 ;    30.00
               HIP  98597 ; 6136. ;   100.3 ;  1.24 ;  8.98 ;       ;   3.800 ;   1.92 ;   Cha ;     0.83 ;     1.74 ;     3.96 ;     6.05 ;    14.26 ;    29.89 ;    68.24 ;   104.28
               HIP 108432 ; 5832. ;   100.4 ;  1.08 ;  9.78 ;       ;   1.300 ;   1.14 ;   Cha ;     0.75 ;     1.58 ;     3.43 ;     5.76 ;     9.34 ;    19.64 ;    42.60 ;    71.49
               HIP 105454 ; 5850. ;   100.4 ;  1.09 ;  9.52 ;       ;   1.300 ;   1.14 ;   Cha ;     0.66 ;     1.38 ;     3.00 ;     5.04 ;     8.16 ;    17.17 ;    37.41 ;    62.79
               HIP 111998 ; 6392. ;   100.4 ;  1.40 ;  8.60 ;       ;   3.300 ;   1.76 ;   Cha ;     1.58 ;     3.30 ;     7.94 ;    10.17 ;    27.68 ;    57.82 ;   139.15 ;   178.26
               HIP  13603 ; 6123. ;   100.4 ;  1.23 ;  9.25 ;       ;   1.230 ;   1.09 ;   Cha ;     0.92 ;     1.92 ;     4.37 ;     6.75 ;    11.88 ;    24.90 ;    56.62 ;    87.39
               HIP  23022 ; 6106. ;   100.4 ;  1.22 ;  9.11 ;       ;   2.400 ;   1.53 ;   Cha ;     0.80 ;     1.69 ;     3.83 ;     5.97 ;    12.26 ;    25.71 ;    58.34 ;    91.05
               HIP  99721 ; 5551. ;   100.4 ;  0.96 ;  9.96 ;       ;   1.800 ;   1.37 ;   Cha ;     0.73 ;     1.54 ;     3.22 ;     5.37 ;     9.33 ;    19.69 ;    41.15 ;    68.73
               HIP  56989 ; 5978. ;   100.4 ;  1.14 ;  8.90 ;       ;   1.700 ;   1.29 ;   Cha ;     0.50 ;     1.04 ;     2.32 ;     3.90 ;     6.74 ;    14.15 ;    31.51 ;    52.89
                 HD 20837 ; 5689. ;   100.4 ;  0.95 ;  8.55 ;       ;   0.796 ;   0.90 ;   Nor ;     0.36 ;     0.76 ;     1.63 ;     2.73 ;     3.71 ;     7.81 ;    16.85 ;    28.23
               HIP  44927 ; 6032. ;   100.4 ;  1.17 ;  8.09 ;       ;   4.900 ;   2.19 ;   Cha ;     0.37 ;     0.77 ;     1.73 ;     2.83 ;     6.53 ;    13.70 ;    30.91 ;    50.63
               HIP  50814 ; 6674. ;   100.4 ;  1.40 ;  7.84 ;       ;   6.500 ;   2.43 ;   Cha ;     2.68 ;     5.57 ;    14.35 ;    15.18 ;    55.12 ;   114.67 ;   295.64 ;   312.62
               HIP  70619 ; 6200. ;   100.4 ;  1.30 ;  8.28 ;       ;   4.700 ;   2.12 ;   Cha ;     0.71 ;     1.48 ;     3.44 ;     5.01 ;    13.13 ;    27.49 ;    63.79 ;    93.03
               HIP  37082 ; 5831. ;   100.4 ;  1.08 ;  9.22 ;       ;   2.400 ;   1.55 ;   Cha ;     0.55 ;     1.16 ;     2.52 ;     4.23 ;     7.95 ;    16.72 ;    36.46 ;    61.16
               HIP  96842 ; 6429. ;   100.4 ;  1.40 ;  8.15 ;       ;   4.300 ;   2.00 ;   Cha ;     1.41 ;     2.95 ;     7.18 ;     8.95 ;    26.45 ;    55.23 ;   134.28 ;   167.42
               HIP  18768 ; 5918. ;   100.4 ;  1.12 ;  8.74 ;       ;   6.400 ;   2.52 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.45 ;     8.30 ;    17.43 ;    38.57 ;    64.69
               HIP  61855 ; 5517. ;   100.4 ;  0.95 ;  8.55 ;       ;   5.120 ;   2.31 ;   Cha ;     0.33 ;     0.70 ;     1.48 ;     2.48 ;     5.49 ;    11.57 ;    24.47 ;    40.98
                 HD 47554 ; 6887. ;   100.4 ;  1.39 ;  7.83 ;       ;   3.660 ;   1.80 ;   Nor ;     5.22 ;    10.82 ;    29.47 ;    27.16 ;    92.22 ;   191.20 ;   521.03 ;   480.07
               HIP  71032 ; 5470. ;   100.4 ;  0.93 ;  8.95 ;       ;   2.300 ;   1.55 ;   Cha ;     0.40 ;     0.85 ;     1.78 ;     2.97 ;     5.40 ;    11.39 ;    23.87 ;    39.92
               HIP 103849 ; 6090. ;   100.4 ;  1.21 ;  7.88 ;       ;   6.700 ;   2.55 ;   Cha ;     0.40 ;     0.84 ;     1.90 ;     2.99 ;     7.82 ;    16.40 ;    37.39 ;    58.79
               HIP 102179 ; 6191. ;   100.4 ;  1.30 ;  9.30 ;       ;   2.000 ;   1.39 ;   Cha ;     1.19 ;     2.48 ;     5.72 ;     8.42 ;    17.78 ;    37.26 ;    85.72 ;   126.29
               HIP   7934 ; 5721. ;   100.4 ;  1.00 ;  9.06 ;       ;   1.500 ;   1.24 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.65 ;     5.97 ;    12.56 ;    27.06 ;    45.34
               HIP  74525 ; 5904. ;   100.4 ;  1.11 ;  9.67 ;       ;   0.730 ;   0.85 ;   Cha ;     0.73 ;     1.53 ;     3.36 ;     5.65 ;     7.93 ;    16.67 ;    36.54 ;    61.38
               HIP  13737 ; 6095. ;   100.4 ;  1.21 ;  9.42 ;       ;   1.900 ;   1.36 ;   Cha ;     0.92 ;     1.92 ;     4.34 ;     6.84 ;    13.13 ;    27.55 ;    62.23 ;    97.99
               HIP  53279 ; 6497. ;   100.5 ;  1.40 ;  7.97 ;       ;   6.400 ;   2.43 ;   Cha ;     1.61 ;     3.36 ;     8.29 ;     9.86 ;    33.17 ;    69.19 ;   170.96 ;   203.44
               HIP  36435 ; 6953. ;   100.5 ;  1.50 ;  7.40 ;       ;   7.700 ;   2.60 ;   Cha ;     5.17 ;    10.71 ;    29.76 ;    26.21 ;   114.20 ;   236.53 ;   657.02 ;   578.69
               HIP 111048 ; 5686. ;   100.5 ;  1.00 ; 10.28 ;       ;   0.550 ;   0.75 ;   Cha ;     0.93 ;     1.97 ;     4.17 ;     6.98 ;     9.04 ;    19.05 ;    40.32 ;    67.48
               HIP  89720 ; 5932. ;   100.5 ;  1.12 ;  8.02 ;       ;   8.300 ;   2.87 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.39 ;     6.12 ;    12.85 ;    28.62 ;    47.94
               HIP  41435 ; 6128. ;   100.5 ;  1.23 ;  9.06 ;       ;   1.500 ;   1.20 ;   Cha ;     0.84 ;     1.76 ;     4.01 ;     6.17 ;    11.42 ;    23.95 ;    54.57 ;    83.87
               HIP  52429 ; 6129. ;   100.5 ;  1.23 ;  9.58 ;       ;   1.240 ;   1.10 ;   Cha ;     1.12 ;     2.35 ;     5.34 ;     8.22 ;    14.54 ;    30.50 ;    69.22 ;   106.54
               HIP  71471 ; 6482. ;   100.5 ;  1.40 ;  8.29 ;       ;   8.800 ;   2.86 ;   Cha ;     1.81 ;     3.78 ;     9.29 ;    11.19 ;    40.47 ;    84.45 ;   207.62 ;   249.97
               HIP  13940 ; 4412. ;   100.5 ;  0.65 ; 12.26 ;       ;   0.850 ;   0.99 ;   Cha ;     2.23 ;     5.02 ;     7.32 ;     9.60 ;    19.99 ;    45.00 ;    65.64 ;    86.13
               HIP  37374 ; 6455. ;   100.5 ;  1.40 ;  8.61 ;       ;   2.500 ;   1.52 ;   Cha ;     1.96 ;     4.08 ;     9.96 ;    12.23 ;    31.93 ;    66.66 ;   162.63 ;   199.71
               HIP  94542 ; 6513. ;   100.5 ;  1.40 ;  8.54 ;       ;   2.700 ;   1.58 ;   Cha ;     2.28 ;     4.76 ;    11.78 ;    13.91 ;    37.94 ;    79.13 ;   195.70 ;   231.10
               HIP  76220 ; 5965. ;   100.5 ;  1.14 ;  9.27 ;       ;   1.900 ;   1.37 ;   Cha ;     0.60 ;     1.27 ;     2.81 ;     4.71 ;     8.42 ;    17.67 ;    39.17 ;    65.80
               HIP  87038 ; 5900. ;   100.5 ;  1.11 ;  9.45 ;       ;   1.800 ;   1.34 ;   Cha ;     0.65 ;     1.36 ;     2.98 ;     5.00 ;     8.79 ;    18.47 ;    40.54 ;    68.08
               HIP  85224 ; 6435. ;   100.5 ;  1.40 ;  8.59 ;       ;   3.900 ;   1.91 ;   Cha ;     1.81 ;     3.78 ;     9.18 ;    11.43 ;    33.05 ;    69.01 ;   167.64 ;   208.62
               HIP 104892 ; 5971. ;   100.5 ;  1.14 ;  9.50 ;       ;   1.500 ;   1.22 ;   Cha ;     0.68 ;     1.44 ;     3.18 ;     5.35 ;     9.01 ;    18.93 ;    41.90 ;    70.44
               HIP 107443 ; 7168. ;   100.5 ;  1.60 ;  7.96 ;       ;   4.900 ;   2.06 ;   Cha ;    13.42 ;    27.71 ;    81.73 ;    63.24 ;   272.01 ;   561.56 ;  1656.52 ;  1281.73
               HIP   6936 ; 6438. ;   100.5 ;  1.40 ;  9.18 ;       ;   1.600 ;   1.22 ;   Cha ;     2.52 ;     5.26 ;    12.75 ;    15.89 ;    36.81 ;    76.87 ;   186.20 ;   232.06
               HIP  84407 ; 5289. ;   100.5 ;  0.87 ;  8.70 ;       ;   4.400 ;   2.17 ;   Cha ;     0.32 ;     0.68 ;     1.40 ;     2.35 ;     4.95 ;    10.47 ;    21.55 ;    36.02
               HIP  21952 ; 6128. ;   100.5 ;  1.23 ;  9.07 ;       ;   2.600 ;   1.59 ;   Cha ;     0.85 ;     1.77 ;     4.04 ;     6.21 ;    13.21 ;    27.69 ;    63.09 ;    96.98
               HIP   5607 ; 6105. ;   100.5 ;  1.22 ;  8.99 ;       ;   2.080 ;   1.42 ;   Cha ;     0.75 ;     1.57 ;     3.56 ;     5.56 ;    11.01 ;    23.08 ;    52.41 ;    81.82
               HIP  61727 ; 6224. ;   100.5 ;  1.30 ;  7.68 ;       ;   7.600 ;   2.70 ;   Cha ;     0.56 ;     1.18 ;     2.76 ;     3.95 ;    11.79 ;    24.67 ;    57.67 ;    82.57
               HIP  55234 ; 6966. ;   100.5 ;  1.50 ;  8.21 ;       ;   3.700 ;   1.80 ;   Cha ;     8.17 ;    16.91 ;    47.07 ;    41.36 ;   150.11 ;   310.85 ;   865.01 ;   760.09
               HIP  99095 ; 7031. ;   100.5 ;  1.60 ;  7.94 ;       ;   5.600 ;   2.21 ;   Cha ;     8.70 ;    17.99 ;    51.01 ;    42.94 ;   182.77 ;   378.11 ;  1072.27 ;   902.67
                  HD 9945 ; 6353. ;   100.5 ;  1.13 ;  8.81 ;       ;   1.752 ;   1.28 ;   Nor ;     1.56 ;     3.25 ;     7.76 ;    10.21 ;    20.95 ;    43.79 ;   104.38 ;   137.41
               HIP   9539 ; 6597. ;   100.5 ;  1.40 ;  8.83 ;       ;   2.500 ;   1.51 ;   Cha ;     3.49 ;     7.27 ;    18.31 ;    20.50 ;    56.74 ;   118.20 ;   297.74 ;   333.22
               HIP  77999 ; 6064. ;   100.6 ;  1.19 ;  9.24 ;       ;   1.900 ;   1.36 ;   Cha ;     0.75 ;     1.56 ;     3.52 ;     5.66 ;    10.61 ;    22.25 ;    50.09 ;    80.51
               HIP  23902 ; 6376. ;   100.6 ;  1.40 ;  8.69 ;       ;   3.500 ;   1.81 ;   Cha ;     1.58 ;     3.29 ;     7.90 ;    10.23 ;    28.06 ;    58.65 ;   140.58 ;   182.13
               HIP  27809 ; 6152. ;   100.6 ;  1.25 ;  9.68 ;       ;   1.110 ;   1.03 ;   Cha ;     1.29 ;     2.70 ;     6.14 ;     9.31 ;    16.35 ;    34.28 ;    78.06 ;   118.33
               HIP  20457 ; 5390. ;   100.6 ;  0.90 ;  8.18 ;       ;   4.700 ;   2.23 ;   Cha ;     0.26 ;     0.54 ;     1.13 ;     1.90 ;     4.07 ;     8.59 ;    17.96 ;    30.08
               HIP  84252 ; 5733. ;   100.6 ;  1.00 ;  9.75 ;       ;   1.300 ;   1.15 ;   Cha ;     0.71 ;     1.49 ;     3.19 ;     5.35 ;     8.47 ;    17.84 ;    38.22 ;    64.03
               HIP 111943 ; 6678. ;   100.6 ;  1.40 ;  7.46 ;       ;  10.000 ;   3.01 ;   Cha ;     2.23 ;     4.64 ;    11.99 ;    12.62 ;    51.18 ;   106.45 ;   275.08 ;   289.54
               HIP  97042 ; 6405. ;   100.6 ;  1.40 ;  8.91 ;       ;   2.100 ;   1.40 ;   Cha ;     1.94 ;     4.06 ;     9.78 ;    12.44 ;    30.43 ;    63.56 ;   153.12 ;   194.77
                 HD 37126 ; 6180. ;   100.6 ;  1.12 ;  8.95 ;       ;   1.541 ;   1.22 ;   Nor ;     0.95 ;     1.98 ;     4.56 ;     6.77 ;    12.35 ;    25.87 ;    59.56 ;    88.27
               HIP  66588 ; 5500. ;   100.6 ;  0.94 ;  9.67 ;       ;   2.100 ;   1.48 ;   Cha ;     0.60 ;     1.27 ;     2.66 ;     4.44 ;     7.96 ;    16.80 ;    35.02 ;    58.48
               HIP  64336 ; 6742. ;   100.6 ;  1.40 ;  8.02 ;       ;   5.190 ;   2.16 ;   Cha ;     3.65 ;     7.58 ;    19.88 ;    20.13 ;    70.93 ;   147.40 ;   386.37 ;   391.22
               HIP  43995 ; 6754. ;   100.6 ;  1.50 ;  8.40 ;       ;   3.600 ;   1.80 ;   Cha ;     4.61 ;     9.57 ;    25.13 ;    25.31 ;    84.54 ;   175.66 ;   461.25 ;   464.59
               HIP  14522 ; 6630. ;   100.6 ;  1.40 ;  7.92 ;       ;   4.900 ;   2.11 ;   Cha ;     2.41 ;     5.01 ;    12.78 ;    13.92 ;    46.29 ;    96.35 ;   245.67 ;   267.52
               HIP  92959 ; 6190. ;   100.6 ;  1.30 ;  7.91 ;       ;   4.160 ;   2.00 ;   Cha ;     0.56 ;     1.18 ;     2.74 ;     4.02 ;    10.16 ;    21.28 ;    49.37 ;    72.42
               HIP 113202 ; 6702. ;   100.6 ;  1.40 ;  7.99 ;       ;   4.500 ;   2.02 ;   Cha ;     3.15 ;     6.55 ;    16.99 ;    17.66 ;    59.12 ;   122.94 ;   319.02 ;   331.48
               HIP  39812 ; 6152. ;   100.6 ;  1.25 ;  8.88 ;       ;   4.000 ;   1.96 ;   Cha ;     0.83 ;     1.74 ;     3.98 ;     6.01 ;    14.51 ;    30.42 ;    69.70 ;   105.29
               HIP 108689 ; 6049. ;   100.6 ;  1.18 ;  8.64 ;       ;   3.000 ;   1.71 ;   Cha ;     0.52 ;     1.08 ;     2.44 ;     3.95 ;     8.18 ;    17.17 ;    38.71 ;    62.75
               HIP  99107 ; 6248. ;   100.6 ;  1.30 ;  7.58 ;       ;   8.300 ;   2.81 ;   Cha ;     0.58 ;     1.21 ;     2.85 ;     4.01 ;    12.38 ;    25.91 ;    60.87 ;    85.69
               HIP 101466 ; 6161. ;   100.6 ;  1.30 ;  9.35 ;       ;   1.500 ;   1.20 ;   Cha ;     1.10 ;     2.30 ;     5.27 ;     7.93 ;    15.35 ;    32.18 ;    73.61 ;   110.73
               HIP  71558 ; 5832. ;   100.6 ;  1.08 ;  9.51 ;       ;   0.990 ;   1.00 ;   Cha ;     0.65 ;     1.36 ;     2.96 ;     4.97 ;     7.50 ;    15.78 ;    34.31 ;    57.56
               HIP  52417 ; 6720. ;   100.6 ;  1.40 ;  8.03 ;       ;   6.400 ;   2.40 ;   Cha ;     3.41 ;     7.08 ;    18.47 ;    18.97 ;    69.83 ;   145.17 ;   378.40 ;   388.69
               HIP  18457 ; 6118. ;   100.6 ;  1.23 ;  8.52 ;       ;   4.110 ;   2.00 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.51 ;    10.67 ;    22.37 ;    51.08 ;    78.90
                HD 202994 ; 6471. ;   100.6 ;  1.28 ;  8.07 ;       ;   2.420 ;   1.50 ;   Nor ;     1.56 ;     3.25 ;     7.98 ;     9.67 ;    24.10 ;    50.29 ;   123.49 ;   149.57
                 HD 15434 ; 6194. ;   100.6 ;  1.07 ;  8.19 ;       ;   1.420 ;   1.17 ;   Nor ;     0.66 ;     1.39 ;     3.23 ;     4.72 ;     8.30 ;    17.38 ;    40.30 ;    58.98
               HIP  69392 ; 6132. ;   100.6 ;  1.24 ;  8.72 ;       ;   3.700 ;   1.89 ;   Cha ;     0.71 ;     1.48 ;     3.39 ;     5.20 ;    12.12 ;    25.41 ;    58.08 ;    88.91
               HIP  25020 ; 6747. ;   100.6 ;  1.40 ;  8.49 ;       ;   3.700 ;   1.82 ;   Cha ;     4.73 ;     9.83 ;    25.76 ;    26.09 ;    84.49 ;   175.59 ;   460.06 ;   465.81
               HIP  15152 ; 6470. ;   100.6 ;  1.40 ;  8.77 ;       ;   2.700 ;   1.58 ;   Cha ;     2.23 ;     4.66 ;    11.41 ;    13.88 ;    37.17 ;    77.57 ;   189.73 ;   230.87
               HIP  62320 ; 5863. ;   100.7 ;  1.09 ;  9.52 ;       ;   2.400 ;   1.55 ;   Cha ;     0.66 ;     1.39 ;     3.03 ;     5.09 ;     9.60 ;    20.18 ;    44.04 ;    73.93
               HIP 104190 ; 6259. ;   100.7 ;  1.30 ;  7.70 ;       ;   9.600 ;   3.02 ;   Cha ;     0.64 ;     1.34 ;     3.15 ;     4.40 ;    14.17 ;    29.66 ;    69.78 ;    97.53
               HIP  26681 ; 5983. ;   100.7 ;  1.15 ;  8.89 ;       ;   2.300 ;   1.51 ;   Cha ;     0.49 ;     1.04 ;     2.32 ;     3.89 ;     7.28 ;    15.27 ;    34.03 ;    57.12
               HIP  84423 ; 6364. ;   100.7 ;  1.40 ;  7.43 ;       ;  11.300 ;   3.26 ;   Cha ;     0.79 ;     1.65 ;     3.98 ;     5.17 ;    18.88 ;    39.45 ;    94.90 ;   123.32
               HIP  48470 ; 6145. ;   100.7 ;  1.24 ;  9.09 ;       ;   2.900 ;   1.67 ;   Cha ;     0.91 ;     1.90 ;     4.34 ;     6.60 ;    14.59 ;    30.59 ;    69.89 ;   106.19
               HIP  75217 ; 6296. ;   100.7 ;  1.30 ;  8.98 ;       ;   3.800 ;   1.90 ;   Cha ;     1.42 ;     2.96 ;     6.97 ;     9.55 ;    24.84 ;    51.97 ;   122.31 ;   167.53
               HIP  83931 ; 6197. ;   100.7 ;  1.30 ;  8.33 ;       ;   6.150 ;   2.43 ;   Cha ;     0.72 ;     1.51 ;     3.50 ;     5.11 ;    14.31 ;    29.96 ;    69.46 ;   101.52
                 HD 73877 ; 5754. ;   100.7 ;  1.03 ;  8.80 ;       ;   0.980 ;   1.00 ;   Nor ;     0.42 ;     0.89 ;     1.93 ;     3.23 ;     4.78 ;    10.06 ;    21.82 ;    36.56
               HIP 100401 ; 6673. ;   100.7 ;  1.40 ;  8.21 ;       ;   4.220 ;   1.96 ;   Cha ;     3.22 ;     6.70 ;    17.25 ;    18.29 ;    59.57 ;   123.93 ;   319.01 ;   338.28
               HIP  77554 ; 6524. ;   100.7 ;  1.40 ;  7.71 ;       ;   4.800 ;   2.10 ;   Cha ;     1.54 ;     3.21 ;     7.98 ;     9.31 ;    29.49 ;    61.49 ;   153.01 ;   178.61
               HIP   1133 ; 5946. ;   100.7 ;  1.13 ;  7.11 ;       ;  16.000 ;   3.98 ;   Cha ;     0.19 ;     0.41 ;     0.91 ;     1.53 ;     4.61 ;     9.67 ;    21.66 ;    36.25
               HIP  65539 ; 6751. ;   100.7 ;  1.50 ;  6.93 ;       ;  10.900 ;   3.13 ;   Cha ;     2.16 ;     4.49 ;    11.84 ;    11.85 ;    52.37 ;   108.80 ;   286.76 ;   287.01
                HD 218169 ; 6516. ;   100.7 ;  1.18 ;  8.32 ;       ;   2.115 ;   1.40 ;   Nor ;     2.05 ;     4.27 ;    10.58 ;    12.46 ;    29.39 ;    61.29 ;   151.85 ;   178.70
               HIP  22729 ; 5827. ;   100.7 ;  1.07 ;  7.78 ;       ;   5.900 ;   2.43 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     4.64 ;     9.74 ;    21.46 ;    35.95
               HIP 107986 ; 6088. ;   100.7 ;  1.21 ;  9.13 ;       ;   2.060 ;   1.42 ;   Cha ;     0.76 ;     1.60 ;     3.62 ;     5.73 ;    11.17 ;    23.43 ;    52.98 ;    83.73
               HIP  57974 ; 6078. ;   100.7 ;  1.20 ;  9.76 ;       ;   0.810 ;   0.89 ;   Cha ;     1.05 ;     2.20 ;     4.94 ;     7.88 ;    12.09 ;    25.37 ;    56.98 ;    90.89
               HIP 112514 ; 6241. ;   100.7 ;  1.30 ;  9.26 ;       ;   1.600 ;   1.24 ;   Cha ;     1.37 ;     2.86 ;     6.65 ;     9.47 ;    19.35 ;    40.53 ;    94.16 ;   134.06
               HIP  47985 ; 6424. ;   100.7 ;  1.40 ;  7.97 ;       ;   4.500 ;   2.05 ;   Cha ;     1.27 ;     2.65 ;     6.44 ;     8.06 ;    24.03 ;    50.17 ;   121.96 ;   152.45
               HIP  52876 ; 6075. ;   100.7 ;  1.20 ;  8.98 ;       ;   1.700 ;   1.29 ;   Cha ;     0.67 ;     1.41 ;     3.19 ;     5.08 ;     9.34 ;    19.59 ;    44.26 ;    70.55
                HD 217294 ; 5129. ;   100.7 ;  1.26 ;  7.61 ;       ;   0.925 ;   1.00 ;   Nor ;     0.17 ;     0.36 ;     0.74 ;     1.23 ;     2.14 ;     4.51 ;     9.24 ;    15.48
               HIP  21694 ; 4987. ;   100.7 ;  0.79 ;  7.85 ;       ;   8.500 ;   3.06 ;   Cha ;     0.18 ;     0.38 ;     0.77 ;     1.28 ;     3.14 ;     6.64 ;    13.34 ;    22.19
               HIP  33487 ; 5714. ;   100.7 ;  1.00 ;  9.34 ;       ;   1.500 ;   1.24 ;   Cha ;     0.56 ;     1.17 ;     2.52 ;     4.22 ;     6.92 ;    14.56 ;    31.26 ;    52.37
               HIP  18887 ; 7036. ;   100.7 ;  1.60 ;  7.43 ;       ;   8.110 ;   2.66 ;   Cha ;     6.84 ;    14.15 ;    40.22 ;    33.63 ;   157.70 ;   326.21 ;   927.24 ;   775.27
               HIP  90712 ; 5767. ;   100.7 ;  1.00 ; 10.04 ;       ;   1.300 ;   1.15 ;   Cha ;     0.85 ;     1.78 ;     3.82 ;     6.40 ;    10.11 ;    21.29 ;    45.66 ;    76.55
               HIP  23548 ; 6207. ;   100.7 ;  1.30 ;  9.42 ;       ;   2.500 ;   1.55 ;   Cha ;     1.34 ;     2.80 ;     6.46 ;     9.42 ;    21.20 ;    44.40 ;   102.37 ;   149.28
               HIP  55554 ; 5267. ;   100.7 ;  0.87 ;  9.76 ;       ;   1.300 ;   1.18 ;   Cha ;     0.57 ;     1.20 ;     2.44 ;     4.06 ;     6.44 ;    13.62 ;    27.61 ;    45.93
               HIP  12576 ; 6130. ;   100.7 ;  1.23 ;  8.80 ;       ;   2.800 ;   1.65 ;   Cha ;     0.73 ;     1.54 ;     3.52 ;     5.39 ;    11.68 ;    24.48 ;    55.90 ;    85.72
               HIP  58318 ; 5574. ;   100.7 ;  0.97 ;  9.37 ;       ;   1.400 ;   1.20 ;   Cha ;     0.53 ;     1.12 ;     2.36 ;     3.95 ;     6.41 ;    13.52 ;    28.53 ;    47.72
               HIP  54043 ; 5748. ;   100.7 ;  1.00 ;  9.10 ;       ;   2.800 ;   1.69 ;   Cha ;     0.50 ;     1.04 ;     2.26 ;     3.78 ;     7.20 ;    15.15 ;    32.74 ;    54.87
               HIP  14035 ; 6118. ;   100.8 ;  1.23 ;  7.75 ;       ;   9.200 ;   2.99 ;   Cha ;     0.41 ;     0.86 ;     1.96 ;     3.02 ;     8.74 ;    18.32 ;    42.00 ;    64.74
               HIP  11616 ; 5650. ;   100.8 ;  1.00 ;  8.99 ;       ;   3.600 ;   1.92 ;   Cha ;     0.45 ;     0.94 ;     2.01 ;     3.37 ;     6.92 ;    14.58 ;    31.18 ;    52.21
               HIP  97690 ; 6377. ;   100.8 ;  1.40 ;  7.42 ;       ;   7.500 ;   2.65 ;   Cha ;     0.82 ;     1.71 ;     4.13 ;     5.32 ;    17.65 ;    36.87 ;    88.94 ;   114.54
               HIP   5357 ; 6686. ;   100.8 ;  1.40 ;  8.39 ;       ;   4.300 ;   1.97 ;   Cha ;     3.68 ;     7.65 ;    19.75 ;    20.78 ;    68.31 ;   142.09 ;   366.68 ;   385.98
               HIP  86602 ; 6444. ;   100.8 ;  1.40 ;  7.51 ;       ;  15.000 ;   3.74 ;   Cha ;     1.07 ;     2.23 ;     5.45 ;     6.71 ;    27.29 ;    56.95 ;   139.32 ;   171.49
  2MASS J01510405-0607047 ; 3138. ;   100.8 ;  0.15 ; 14.48 ;  9.41 ;   0.002 ;   0.05 ;   Ter ;     0.84 ;     3.11 ;     1.71 ;     3.25 ;     0.77 ;     2.88 ;     1.58 ;     3.01
                HD 217767 ; 5834. ;   100.8 ;  1.01 ;  8.92 ;       ;   0.996 ;   1.00 ;   Nor ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;     5.25 ;    11.04 ;    24.15 ;    40.50
               HIP  22809 ; 6430. ;   100.8 ;  1.40 ;  8.89 ;       ;   2.400 ;   1.50 ;   Cha ;     2.09 ;     4.36 ;    10.56 ;    13.21 ;    33.76 ;    70.51 ;   170.80 ;   213.62
               HIP  79421 ; 6247. ;   100.8 ;  1.30 ;  8.35 ;       ;   4.000 ;   1.95 ;   Cha ;     0.86 ;     1.80 ;     4.21 ;     5.95 ;    15.30 ;    32.03 ;    74.95 ;   105.85
               HIP  25694 ; 6130. ;   100.8 ;  1.23 ;  8.28 ;       ;   4.500 ;   2.09 ;   Cha ;     0.56 ;     1.17 ;     2.68 ;     4.11 ;    10.00 ;    20.95 ;    48.01 ;    73.49
               HIP  60412 ; 6819. ;   100.8 ;  1.50 ;  9.61 ;       ;   7.900 ;   2.66 ;   Cha ;    10.93 ;    22.69 ;    60.29 ;    58.90 ;   243.69 ;   505.97 ;  1344.47 ;  1313.33
               HIP  64889 ; 6426. ;   100.8 ;  1.40 ;  8.35 ;       ;   5.400 ;   2.24 ;   Cha ;     1.55 ;     3.25 ;     7.88 ;     9.86 ;    30.80 ;    64.31 ;   156.12 ;   195.22
               HIP  78202 ; 5820. ;   100.8 ;  1.07 ;  9.76 ;       ;   1.400 ;   1.19 ;   Cha ;     0.74 ;     1.56 ;     3.37 ;     5.66 ;     9.32 ;    19.61 ;    42.47 ;    71.27
               HIP  45356 ; 6054. ;   100.8 ;  1.19 ;  8.76 ;       ;   2.000 ;   1.40 ;   Cha ;     0.56 ;     1.17 ;     2.64 ;     4.26 ;     8.04 ;    16.86 ;    38.01 ;    61.42
               HIP   1335 ; 6070. ;   100.8 ;  1.20 ;  8.71 ;       ;   3.110 ;   1.74 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.34 ;     9.25 ;    19.39 ;    43.86 ;    70.08
               HIP 109053 ; 6451. ;   100.8 ;  1.40 ;  8.11 ;       ;   3.400 ;   1.78 ;   Cha ;     1.49 ;     3.10 ;     7.58 ;     9.31 ;    26.19 ;    54.67 ;   133.61 ;   164.09
               HIP  72684 ; 6354. ;   100.8 ;  1.40 ;  8.35 ;       ;   4.000 ;   1.94 ;   Cha ;     1.22 ;     2.56 ;     6.11 ;     8.02 ;    22.51 ;    47.06 ;   112.50 ;   147.69
               HIP  56602 ; 6184. ;   100.9 ;  1.30 ;  8.95 ;       ;   3.000 ;   1.70 ;   Cha ;     0.96 ;     2.01 ;     4.62 ;     6.83 ;    15.89 ;    33.30 ;    76.71 ;   113.39
               HIP  72685 ; 6147. ;   100.9 ;  1.24 ;  9.55 ;       ;   0.290 ;   0.53 ;   Cha ;     1.17 ;     2.45 ;     5.59 ;     8.50 ;    10.59 ;    22.21 ;    50.59 ;    76.90
               HIP  13198 ; 4229. ;   100.9 ;  0.61 ; 12.34 ;       ;   0.570 ;   0.82 ;   Cha ;     2.15 ;     5.23 ;     6.25 ;     9.10 ;    17.00 ;    41.28 ;    49.41 ;    71.90
               HIP    487 ; 5782. ;   100.9 ;  1.05 ;  9.57 ;       ;   1.500 ;   1.23 ;   Cha ;     0.65 ;     1.37 ;     2.97 ;     4.97 ;     8.29 ;    17.44 ;    37.68 ;    63.17
               HIP 112327 ; 5844. ;   100.9 ;  1.08 ; 10.03 ;       ;   1.300 ;   1.14 ;   Cha ;     0.87 ;     1.84 ;     3.98 ;     6.68 ;    10.82 ;    22.77 ;    49.32 ;    82.82
               HIP  42959 ; 6299. ;   100.9 ;  1.30 ;  8.08 ;       ;   4.600 ;   2.09 ;   Cha ;     0.89 ;     1.85 ;     4.39 ;     5.97 ;    16.31 ;    34.11 ;    80.75 ;   109.94
               HIP  48493 ; 6242. ;   100.9 ;  1.30 ;  7.61 ;       ;   8.400 ;   2.83 ;   Cha ;     0.58 ;     1.21 ;     2.83 ;     4.00 ;    12.36 ;    25.86 ;    60.67 ;    85.77
               HIP  24506 ; 6975. ;   100.9 ;  1.50 ;  8.04 ;       ;   4.000 ;   1.87 ;   Cha ;     7.69 ;    15.92 ;    44.44 ;    38.77 ;   144.07 ;   298.30 ;   832.52 ;   726.42
               HIP   6333 ; 6505. ;   100.9 ;  1.40 ;  6.85 ;       ;  19.000 ;   4.19 ;   Cha ;     0.94 ;     1.96 ;     4.87 ;     5.74 ;    25.43 ;    53.02 ;   131.76 ;   155.27
                HD 126991 ; 5156. ;   100.9 ;  1.15 ;  7.92 ;       ;   6.607 ;   2.68 ;   Bre ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     3.95 ;     8.35 ;    17.08 ;    28.59
               HIP  15767 ; 6072. ;   100.9 ;  1.20 ;  8.08 ;       ;   7.800 ;   2.76 ;   Cha ;     0.42 ;     0.87 ;     1.98 ;     3.16 ;     8.45 ;    17.73 ;    40.25 ;    64.12
               HIP  32658 ; 5640. ;   100.9 ;  0.99 ;  9.49 ;       ;   1.500 ;   1.24 ;   Cha ;     0.59 ;     1.23 ;     2.62 ;     4.39 ;     7.25 ;    15.28 ;    32.46 ;    54.33
               HIP   2597 ; 6600. ;   100.9 ;  1.40 ;  7.67 ;       ;   6.400 ;   2.42 ;   Cha ;     1.93 ;     4.02 ;    10.19 ;    11.31 ;    39.71 ;    82.70 ;   209.53 ;   232.46
                HD 148484 ; 6808. ;   100.9 ;  1.41 ;  7.42 ;       ;   3.597 ;   1.79 ;   Nor ;     3.31 ;     6.88 ;    18.38 ;    17.77 ;    58.88 ;   122.23 ;   326.49 ;   315.69
               HIP 109196 ; 6692. ;   100.9 ;  1.40 ;  7.62 ;       ;   6.800 ;   2.48 ;   Cha ;     2.53 ;     5.26 ;    13.64 ;    14.24 ;    52.70 ;   109.59 ;   284.03 ;   296.46
               HIP  44180 ; 6999. ;   100.9 ;  1.60 ;  6.94 ;       ;  15.000 ;   3.63 ;   Cha ;     4.75 ;     9.83 ;    27.67 ;    23.61 ;   127.81 ;   264.51 ;   744.72 ;   635.41
               HIP  27974 ; 6090. ;   100.9 ;  1.21 ;  9.74 ;       ;   1.500 ;   1.21 ;   Cha ;     1.08 ;     2.26 ;     5.08 ;     8.04 ;    14.54 ;    30.50 ;    68.65 ;   108.60
               HIP 102538 ; 7085. ;   100.9 ;  1.60 ;  7.97 ;       ;   5.800 ;   2.25 ;   Cha ;    10.45 ;    21.61 ;    62.23 ;    50.67 ;   221.40 ;   457.65 ;  1317.91 ;  1073.16
               HIP  67035 ; 5585. ;   100.9 ;  0.97 ;  9.23 ;       ;   1.900 ;   1.40 ;   Cha ;     0.49 ;     1.04 ;     2.20 ;     3.68 ;     6.43 ;    13.55 ;    28.69 ;    48.00
               HIP  62935 ; 5627. ;   101.0 ;  0.99 ;  8.68 ;       ;   3.120 ;   1.79 ;   Cha ;     0.37 ;     0.79 ;     1.68 ;     2.82 ;     5.57 ;    11.72 ;    25.07 ;    41.98
               HIP  27061 ; 6358. ;   101.0 ;  1.40 ;  8.53 ;       ;   3.000 ;   1.68 ;   Cha ;     1.36 ;     2.85 ;     6.80 ;     8.92 ;    23.33 ;    48.77 ;   116.58 ;   152.76
               HIP  71287 ; 6841. ;   101.0 ;  1.50 ;  8.06 ;       ;   5.800 ;   2.27 ;   Cha ;     5.10 ;    10.58 ;    28.47 ;    27.05 ;   105.22 ;   218.32 ;   587.31 ;   558.02
               HIP  87117 ; 5222. ;   101.0 ;  0.85 ;  7.77 ;       ;   8.400 ;   3.01 ;   Cha ;     0.19 ;     0.41 ;     0.84 ;     1.40 ;     3.44 ;     7.26 ;    14.98 ;    25.09
               HIP  41574 ; 7113. ;   101.0 ;  1.60 ;  6.12 ;       ;  51.500 ;   6.68 ;   Cha ;     4.54 ;     9.37 ;    27.25 ;    21.56 ;   165.69 ;   342.31 ;   995.77 ;   787.70
               HIP  15561 ; 6444. ;   101.0 ;  1.40 ;  7.78 ;       ;   8.120 ;   2.75 ;   Cha ;     1.23 ;     2.56 ;     6.27 ;     7.72 ;    26.93 ;    56.21 ;   137.34 ;   169.24
               HIP 105626 ; 5700. ;   101.0 ;  1.00 ;  9.92 ;       ;   1.000 ;   1.01 ;   Cha ;     0.76 ;     1.61 ;     3.43 ;     5.74 ;     8.58 ;    18.08 ;    38.50 ;    64.48
               HIP  27275 ; 6600. ;   101.0 ;  1.40 ;  8.17 ;       ;   5.400 ;   2.22 ;   Cha ;     2.49 ;     5.18 ;    13.10 ;    14.58 ;    49.04 ;   102.13 ;   258.25 ;   287.25
               HIP  65645 ; 6091. ;   101.0 ;  1.21 ;  8.30 ;       ;   4.170 ;   2.01 ;   Cha ;     0.50 ;     1.04 ;     2.37 ;     3.72 ;     8.65 ;    18.15 ;    41.29 ;    64.94
               HIP  96721 ; 7131. ;   101.0 ;  1.60 ;  6.32 ;       ;  30.000 ;   5.10 ;   Cha ;     5.30 ;    10.94 ;    31.97 ;    25.03 ;   168.96 ;   348.97 ;  1020.13 ;   798.71
                 HD 38505 ; 4960. ;   101.0 ;  2.11 ;  7.60 ;       ;  11.749 ;   3.61 ;   Bre ;     0.16 ;     0.34 ;     0.67 ;     1.11 ;     4.89 ;    10.36 ;    20.71 ;    34.08
               HIP  15106 ; 6455. ;   101.0 ;  1.40 ;  7.68 ;       ;   6.800 ;   2.51 ;   Cha ;     1.21 ;     2.52 ;     6.17 ;     7.55 ;    25.30 ;    52.81 ;   129.41 ;   158.21
               HIP  93378 ; 5773. ;   101.0 ;  1.00 ;  8.64 ;       ;   4.230 ;   2.07 ;   Cha ;     0.39 ;     0.82 ;     1.79 ;     3.01 ;     6.30 ;    13.24 ;    28.82 ;    48.29
                HD 203373 ; 5035. ;   101.0 ;  0.88 ;  8.93 ;       ;   0.419 ;   0.68 ;   Nor ;     0.32 ;     0.68 ;     1.37 ;     2.28 ;     2.79 ;     5.91 ;    11.81 ;    19.67
               HIP  67883 ; 6327. ;   101.0 ;  1.30 ;  8.48 ;       ;   3.800 ;   1.89 ;   Cha ;     1.20 ;     2.51 ;     5.96 ;     7.98 ;    21.05 ;    44.02 ;   104.58 ;   139.93
               HIP  83265 ; 5405. ;   101.0 ;  0.91 ;  8.50 ;       ;   4.300 ;   2.13 ;   Cha ;     0.31 ;     0.65 ;     1.35 ;     2.26 ;     4.76 ;    10.04 ;    20.98 ;    35.10
                HD 143146 ; 5346. ;   101.0 ;  0.78 ;  7.99 ;       ;   0.418 ;   0.67 ;   Nor ;     0.23 ;     0.48 ;     1.00 ;     1.68 ;     1.84 ;     3.88 ;     8.09 ;    13.55
               HIP  92666 ; 6364. ;   101.0 ;  1.40 ;  8.09 ;       ;   4.400 ;   2.03 ;   Cha ;     1.11 ;     2.31 ;     5.55 ;     7.23 ;    20.88 ;    43.62 ;   104.64 ;   136.30
               HIP    690 ; 5900. ;   101.0 ;  1.11 ;  9.40 ;       ;   1.400 ;   1.18 ;   Cha ;     0.63 ;     1.32 ;     2.89 ;     4.85 ;     8.01 ;    16.84 ;    36.98 ;    62.09
               HIP  23876 ; 6150. ;   101.1 ;  1.25 ;  9.16 ;       ;   1.900 ;   1.35 ;   Cha ;     0.95 ;     2.00 ;     4.57 ;     6.93 ;    13.88 ;    29.09 ;    66.50 ;   100.71
               HIP  54062 ; 5906. ;   101.1 ;  1.11 ;  9.44 ;       ;   1.500 ;   1.22 ;   Cha ;     0.64 ;     1.35 ;     2.97 ;     4.98 ;     8.36 ;    17.58 ;    38.61 ;    64.84
               HIP  24728 ; 4701. ;   101.1 ;  0.72 ; 11.81 ;       ;   0.107 ;   0.35 ;   Cha ;     1.71 ;     3.71 ;     6.40 ;     8.95 ;     9.58 ;    20.71 ;    35.78 ;    50.01
               HIP 102438 ; 6097. ;   101.1 ;  1.21 ;  8.48 ;       ;   2.800 ;   1.65 ;   Cha ;     0.56 ;     1.17 ;     2.66 ;     4.17 ;     8.80 ;    18.44 ;    41.96 ;    65.76
               HIP  38631 ; 6004. ;   101.1 ;  1.16 ;  8.49 ;       ;   3.500 ;   1.85 ;   Cha ;     0.41 ;     0.86 ;     1.92 ;     3.22 ;     6.70 ;    14.07 ;    31.52 ;    52.70
               HIP  48528 ; 6537. ;   101.1 ;  1.40 ;  8.34 ;       ;   4.170 ;   1.96 ;   Cha ;     2.22 ;     4.63 ;    11.52 ;    13.37 ;    41.08 ;    85.64 ;   213.19 ;   247.49
               HIP  23566 ; 6422. ;   101.1 ;  1.40 ;  8.55 ;       ;   3.000 ;   1.67 ;   Cha ;     1.70 ;     3.55 ;     8.60 ;    10.79 ;    29.05 ;    60.68 ;   147.01 ;   184.52
               HIP  31971 ; 5899. ;   101.1 ;  1.11 ;  9.34 ;       ;   2.000 ;   1.41 ;   Cha ;     0.61 ;     1.27 ;     2.79 ;     4.69 ;     8.46 ;    17.78 ;    39.07 ;    65.59
               HIP  57197 ; 6424. ;   101.1 ;  1.40 ;  9.04 ;       ;   1.800 ;   1.30 ;   Cha ;     2.22 ;     4.64 ;    11.22 ;    14.10 ;    33.44 ;    69.85 ;   168.82 ;   212.18
               HIP  44412 ; 6115. ;   101.1 ;  1.22 ;  8.78 ;       ;   4.300 ;   2.04 ;   Cha ;     0.69 ;     1.45 ;     3.31 ;     5.13 ;    12.22 ;    25.62 ;    58.37 ;    90.42
               HIP  37831 ; 6926. ;   101.1 ;  1.50 ;  7.70 ;       ;   5.700 ;   2.24 ;   Cha ;     5.54 ;    11.48 ;    31.63 ;    28.40 ;   113.54 ;   235.26 ;   648.25 ;   581.98
               HIP  80290 ; 5684. ;   101.1 ;  1.00 ;  9.73 ;       ;   0.922 ;   0.97 ;   Cha ;     0.68 ;     1.44 ;     3.06 ;     5.12 ;     7.51 ;    15.82 ;    33.69 ;    56.41
               HIP  10533 ; 5967. ;   101.1 ;  1.14 ;  9.60 ;       ;   2.100 ;   1.44 ;   Cha ;     0.72 ;     1.51 ;     3.35 ;     5.63 ;    10.32 ;    21.69 ;    47.95 ;    80.62
               HIP  20041 ; 6005. ;   101.1 ;  1.16 ;  8.89 ;       ;   2.000 ;   1.40 ;   Cha ;     0.51 ;     1.06 ;     2.37 ;     3.97 ;     7.21 ;    15.13 ;    33.81 ;    56.55
               HIP  69152 ; 5244. ;   101.1 ;  0.86 ;  9.39 ;       ;   1.500 ;   1.27 ;   Cha ;     0.46 ;     0.97 ;     1.97 ;     3.28 ;     5.34 ;    11.30 ;    22.96 ;    38.25
               HIP  18541 ; 6065. ;   101.1 ;  1.19 ;  9.46 ;       ;   2.700 ;   1.62 ;   Cha ;     0.85 ;     1.77 ;     3.99 ;     6.41 ;    13.12 ;    27.54 ;    61.88 ;    99.47
               HIP  38985 ; 6282. ;   101.1 ;  1.30 ;  8.79 ;       ;   2.600 ;   1.57 ;   Cha ;     1.22 ;     2.55 ;     5.99 ;     8.28 ;    19.47 ;    40.73 ;    95.71 ;   132.23
                 HD 20824 ; 5433. ;   101.1 ;  0.88 ;  8.68 ;       ;   0.568 ;   0.77 ;   Nor ;     0.34 ;     0.72 ;     1.51 ;     2.52 ;     3.15 ;     6.64 ;    13.90 ;    23.25
               HIP   5728 ; 6354. ;   101.1 ;  1.40 ;  8.19 ;       ;   4.400 ;   2.04 ;   Cha ;     1.13 ;     2.36 ;     5.64 ;     7.40 ;    21.27 ;    44.45 ;   106.36 ;   139.54
               HIP  38809 ; 6321. ;   101.1 ;  1.30 ;  8.55 ;       ;   3.600 ;   1.84 ;   Cha ;     1.22 ;     2.55 ;     6.04 ;     8.11 ;    21.06 ;    44.04 ;   104.47 ;   140.39
               HIP  11470 ; 5892. ;   101.1 ;  1.11 ;  9.86 ;       ;   1.230 ;   1.11 ;   Cha ;     0.81 ;     1.70 ;     3.72 ;     6.26 ;    10.04 ;    21.11 ;    46.11 ;    77.47
               HIP  46719 ; 6427. ;   101.1 ;  1.40 ;  8.71 ;       ;   2.800 ;   1.62 ;   Cha ;     1.89 ;     3.94 ;     9.55 ;    11.96 ;    31.72 ;    66.23 ;   160.50 ;   200.95
               HIP  92598 ; 7057. ;   101.1 ;  1.60 ;  7.68 ;       ;   6.000 ;   2.29 ;   Cha ;     8.25 ;    17.06 ;    48.77 ;    40.31 ;   176.35 ;   364.67 ;  1042.32 ;   861.61
               HIP  47811 ; 6933. ;   101.1 ;  1.50 ;  7.21 ;       ;  10.600 ;   3.06 ;   Cha ;     4.42 ;     9.16 ;    25.32 ;    22.56 ;   105.82 ;   219.23 ;   605.88 ;   539.87
                  HD 5868 ; 6152. ;   101.1 ;  1.07 ;  8.55 ;       ;   1.381 ;   1.15 ;   Nor ;     0.69 ;     1.45 ;     3.34 ;     5.04 ;     8.62 ;    18.06 ;    41.48 ;    62.60
               HIP  70774 ; 6139. ;   101.1 ;  1.24 ;  9.48 ;       ;   1.400 ;   1.16 ;   Cha ;     1.10 ;     2.30 ;     5.24 ;     8.00 ;    14.72 ;    30.87 ;    70.26 ;   107.35
               HIP  66881 ; 6121. ;   101.1 ;  1.23 ;  9.08 ;       ;   1.900 ;   1.36 ;   Cha ;     0.83 ;     1.74 ;     3.96 ;     6.12 ;    11.99 ;    25.13 ;    57.18 ;    88.32
               HIP  87157 ; 6013. ;   101.1 ;  1.16 ;  7.64 ;       ;   9.060 ;   2.98 ;   Cha ;     0.27 ;     0.57 ;     1.28 ;     2.13 ;     5.64 ;    11.84 ;    26.68 ;    44.26
               HIP   2696 ; 6863. ;   101.1 ;  1.50 ;  7.99 ;       ;   5.900 ;   2.29 ;   Cha ;     5.27 ;    10.92 ;    29.57 ;    27.69 ;   109.06 ;   226.20 ;   612.23 ;   573.28
               HIP  49582 ; 7043. ;   101.1 ;  1.60 ;  8.21 ;       ;   5.600 ;   2.21 ;   Cha ;    10.38 ;    21.46 ;    61.04 ;    51.12 ;   218.05 ;   451.01 ;  1282.68 ;  1074.19
               HIP  77223 ; 6447. ;   101.1 ;  1.40 ;  8.53 ;       ;   4.300 ;   2.00 ;   Cha ;     1.83 ;     3.82 ;     9.30 ;    11.48 ;    34.21 ;    71.41 ;   173.98 ;   214.71
               HIP  79991 ; 6582. ;   101.2 ;  1.40 ;  8.73 ;       ;   3.000 ;   1.66 ;   Cha ;     3.15 ;     6.55 ;    16.46 ;    18.59 ;    53.55 ;   111.58 ;   280.20 ;   316.47
               HIP   5900 ; 6587. ;   101.2 ;  1.40 ;  8.81 ;       ;   3.240 ;   1.72 ;   Cha ;     3.34 ;     6.96 ;    17.49 ;    19.70 ;    57.97 ;   120.77 ;   303.51 ;   341.86
               HIP  93205 ; 6082. ;   101.2 ;  1.20 ;  9.30 ;       ;   5.500 ;   2.31 ;   Cha ;     0.82 ;     1.72 ;     3.89 ;     6.17 ;    15.29 ;    32.08 ;    72.38 ;   114.93
               HIP  37205 ; 6457. ;   101.2 ;  1.40 ;  7.69 ;       ;   7.600 ;   2.66 ;   Cha ;     1.22 ;     2.55 ;     6.24 ;     7.62 ;    26.30 ;    54.89 ;   134.56 ;   164.29
                  HD 9438 ; 6368. ;   101.2 ;  1.20 ;  7.78 ;       ;   1.994 ;   1.37 ;   Nor ;     0.96 ;     2.00 ;     4.80 ;     6.23 ;    13.68 ;    28.59 ;    68.74 ;    89.19
               HIP  22274 ; 6311. ;   101.2 ;  1.30 ;  9.04 ;       ;   2.800 ;   1.63 ;   Cha ;     1.54 ;     3.21 ;     7.58 ;    10.28 ;    24.95 ;    52.19 ;   123.16 ;   167.03
               HIP  81101 ; 6066. ;   101.2 ;  1.19 ;  8.31 ;       ;   3.900 ;   1.95 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.49 ;     7.81 ;    16.37 ;    37.09 ;    59.36
                 HD 59827 ; 6237. ;   101.2 ;  1.13 ;  7.85 ;       ;   1.628 ;   1.25 ;   Nor ;     0.64 ;     1.35 ;     3.15 ;     4.47 ;     8.53 ;    17.85 ;    41.80 ;    59.33
                HD 218862 ; 6531. ;   101.2 ;  1.25 ;  8.32 ;       ;   2.395 ;   1.49 ;   Nor ;     2.16 ;     4.50 ;    11.19 ;    13.04 ;    32.87 ;    68.54 ;   170.40 ;   198.55
               HIP  17369 ; 6862. ;   101.2 ;  1.50 ;  8.06 ;       ;   4.000 ;   1.89 ;   Cha ;     5.44 ;    11.28 ;    30.50 ;    28.59 ;   102.14 ;   211.85 ;   573.13 ;   537.27
               HIP 112821 ; 5813. ;   101.2 ;  1.07 ;  7.59 ;       ;  11.400 ;   3.39 ;   Cha ;     0.23 ;     0.49 ;     1.08 ;     1.80 ;     4.94 ;    10.39 ;    22.87 ;    38.32
               HIP 102210 ; 6011. ;   101.2 ;  1.16 ;  8.74 ;       ;   4.000 ;   1.98 ;   Cha ;     0.48 ;     1.00 ;     2.24 ;     3.73 ;     8.07 ;    16.94 ;    37.94 ;    63.18
               HIP  89524 ; 5810. ;   101.2 ;  1.07 ;  7.82 ;       ;   5.900 ;   2.44 ;   Cha ;     0.26 ;     0.55 ;     1.20 ;     2.01 ;     4.69 ;     9.86 ;    21.67 ;    36.31
               HIP  10150 ; 5734. ;   101.2 ;  1.00 ;  9.40 ;       ;   2.090 ;   1.46 ;   Cha ;     0.58 ;     1.23 ;     2.64 ;     4.42 ;     7.85 ;    16.53 ;    35.56 ;    59.59
               HIP  73503 ; 6284. ;   101.2 ;  1.30 ;  8.74 ;       ;   2.800 ;   1.63 ;   Cha ;     1.19 ;     2.49 ;     5.86 ;     8.08 ;    19.36 ;    40.50 ;    95.25 ;   131.37
               HIP  82220 ; 5751. ;   101.2 ;  1.00 ;  9.58 ;       ;   5.000 ;   2.25 ;   Cha ;     0.65 ;     1.36 ;     2.93 ;     4.91 ;    10.84 ;    22.82 ;    49.09 ;    82.27
               HIP  37631 ; 6064. ;   101.2 ;  1.19 ;  7.98 ;       ;   6.250 ;   2.47 ;   Cha ;     0.38 ;     0.80 ;     1.82 ;     2.92 ;     7.34 ;    15.39 ;    34.93 ;    55.94
               HIP 100166 ; 5674. ;   101.2 ;  1.00 ;  9.77 ;       ;   2.000 ;   1.43 ;   Cha ;     0.69 ;     1.46 ;     3.11 ;     5.20 ;     9.27 ;    19.53 ;    41.54 ;    69.53
               HIP  79132 ; 6159. ;   101.2 ;  1.30 ;  8.73 ;       ;   3.400 ;   1.81 ;   Cha ;     0.78 ;     1.64 ;     3.77 ;     5.66 ;    13.42 ;    28.12 ;    64.58 ;    97.04
               HIP  56673 ; 6153. ;   101.2 ;  1.25 ;  6.76 ;       ;  16.000 ;   3.93 ;   Cha ;     0.28 ;     0.59 ;     1.36 ;     2.04 ;     6.94 ;    14.53 ;    33.64 ;    50.50
               HIP  23806 ; 6517. ;   101.3 ;  1.40 ;  8.47 ;       ;   4.400 ;   2.02 ;   Cha ;     2.22 ;     4.63 ;    11.48 ;    13.51 ;    41.71 ;    86.99 ;   215.40 ;   253.58
                HD 208225 ; 5929. ;   101.3 ;  1.26 ;  8.07 ;       ;   1.653 ;   1.28 ;   Nor ;     0.31 ;     0.66 ;     1.47 ;     2.45 ;     4.45 ;     9.34 ;    20.79 ;    34.83
               HIP 112957 ; 6202. ;   101.3 ;  1.30 ;  7.51 ;       ;  11.100 ;   3.26 ;   Cha ;     0.48 ;     1.01 ;     2.34 ;     3.41 ;    11.06 ;    23.16 ;    53.95 ;    78.40
                HD 205807 ; 6982. ;   101.3 ;  1.46 ;  8.11 ;       ;   4.267 ;   1.94 ;   Nor ;     8.15 ;    16.86 ;    47.15 ;    40.98 ;   152.98 ;   316.73 ;   885.63 ;   769.62
               HIP 100171 ; 6513. ;   101.3 ;  1.40 ;  8.02 ;       ;   5.500 ;   2.25 ;   Cha ;     1.74 ;     3.63 ;     9.00 ;    10.60 ;    34.56 ;    72.06 ;   178.64 ;   210.37
               HIP  99451 ; 6428. ;   101.3 ;  1.40 ;  8.86 ;       ;   2.400 ;   1.50 ;   Cha ;     2.05 ;     4.28 ;    10.37 ;    12.99 ;    33.17 ;    69.26 ;   167.74 ;   210.04
               HIP 107927 ; 7136. ;   101.3 ;  1.60 ;  7.96 ;       ;   6.000 ;   2.28 ;   Cha ;    12.21 ;    25.21 ;    73.67 ;    58.14 ;   260.39 ;   537.84 ;  1571.82 ;  1240.30
               HIP  46679 ; 6933. ;   101.3 ;  1.50 ;  8.30 ;       ;   4.500 ;   1.99 ;   Cha ;     7.71 ;    15.98 ;    44.06 ;    39.56 ;   149.01 ;   308.74 ;   851.04 ;   764.06
               HIP  51670 ; 6032. ;   101.3 ;  1.17 ;  9.63 ;       ;   1.400 ;   1.17 ;   Cha ;     0.83 ;     1.75 ;     3.90 ;     6.43 ;    10.90 ;    22.89 ;    51.07 ;    84.04
               HIP  84284 ; 6223. ;   101.3 ;  1.30 ;  9.14 ;       ;   2.130 ;   1.43 ;   Cha ;     1.20 ;     2.52 ;     5.85 ;     8.42 ;    18.34 ;    38.40 ;    89.00 ;   128.21
               HIP  49449 ; 5916. ;   101.3 ;  1.12 ;  9.82 ;       ;   1.400 ;   1.18 ;   Cha ;     0.80 ;     1.68 ;     3.69 ;     6.21 ;    10.29 ;    21.63 ;    47.40 ;    79.68
               HIP  86382 ; 6042. ;   101.3 ;  1.18 ;  7.58 ;       ;   7.140 ;   2.64 ;   Cha ;     0.29 ;     0.61 ;     1.38 ;     2.25 ;     5.74 ;    12.04 ;    27.28 ;    44.33
               HIP  70053 ; 6040. ;   101.3 ;  1.18 ;  9.78 ;       ;   2.300 ;   1.50 ;   Cha ;     0.93 ;     1.95 ;     4.36 ;     7.14 ;    13.84 ;    29.06 ;    64.84 ;   106.17
               HIP  15980 ; 6229. ;   101.3 ;  1.30 ;  8.59 ;       ;   2.400 ;   1.51 ;   Cha ;     0.92 ;     1.92 ;     4.47 ;     6.40 ;    14.39 ;    30.13 ;    70.16 ;   100.41
               HIP  54777 ; 6091. ;   101.3 ;  1.21 ;  9.50 ;       ;   1.400 ;   1.17 ;   Cha ;     0.94 ;     1.98 ;     4.46 ;     7.05 ;    12.51 ;    26.25 ;    59.22 ;    93.53
               HIP 112494 ; 6484. ;   101.3 ;  1.40 ;  7.78 ;       ;   2.300 ;   1.46 ;   Cha ;     1.40 ;     2.91 ;     7.19 ;     8.62 ;    22.32 ;    46.55 ;   114.77 ;   137.66
               HIP 103941 ; 5844. ;   101.3 ;  1.08 ;  9.42 ;       ;   1.300 ;   1.14 ;   Cha ;     0.62 ;     1.30 ;     2.83 ;     4.74 ;     7.65 ;    16.09 ;    35.08 ;    58.86
               HIP  79275 ; 5736. ;   101.3 ;  1.00 ;  9.84 ;       ;   1.200 ;   1.10 ;   Cha ;     0.75 ;     1.57 ;     3.36 ;     5.63 ;     8.75 ;    18.43 ;    39.47 ;    66.13
               HIP  74007 ; 6389. ;   101.3 ;  1.40 ;  7.88 ;       ;   5.900 ;   2.35 ;   Cha ;     1.08 ;     2.25 ;     5.43 ;     6.95 ;    21.84 ;    45.62 ;   110.13 ;   140.91
               HIP  36771 ; 5721. ;   101.3 ;  1.00 ;  8.04 ;       ;   6.700 ;   2.61 ;   Cha ;     0.28 ;     0.59 ;     1.28 ;     2.15 ;     5.06 ;    10.64 ;    23.11 ;    38.73
               HIP  16847 ; 5233. ;   101.3 ;  0.86 ;  8.23 ;       ;   4.300 ;   2.15 ;   Cha ;     0.25 ;     0.52 ;     1.07 ;     1.78 ;     3.73 ;     7.88 ;    16.20 ;    27.10
               HIP  85364 ; 6490. ;   101.3 ;  1.40 ;  8.81 ;       ;   2.500 ;   1.52 ;   Cha ;     2.45 ;     5.10 ;    12.54 ;    15.06 ;    39.90 ;    83.25 ;   204.48 ;   245.60
               HIP  58471 ; 6185. ;   101.4 ;  1.30 ;  9.33 ;       ;   1.500 ;   1.20 ;   Cha ;     1.18 ;     2.47 ;     5.68 ;     8.40 ;    16.47 ;    34.51 ;    79.29 ;   117.32
               HIP  61867 ; 6421. ;   101.4 ;  1.40 ;  8.08 ;       ;   3.800 ;   1.88 ;   Cha ;     1.33 ;     2.78 ;     6.74 ;     8.45 ;    24.12 ;    50.36 ;   122.29 ;   153.24
               HIP  72054 ; 5814. ;   101.4 ;  1.07 ; 10.36 ;       ;   0.560 ;   0.75 ;   Cha ;     1.04 ;     2.20 ;     4.72 ;     7.93 ;    10.45 ;    22.00 ;    47.28 ;    79.38
               HIP  50255 ; 6063. ;   101.4 ;  1.19 ;  9.42 ;       ;   1.300 ;   1.13 ;   Cha ;     0.82 ;     1.73 ;     3.89 ;     6.25 ;    10.66 ;    22.37 ;    50.26 ;    80.90
               HIP  85495 ; 6299. ;   101.4 ;  1.30 ;  8.80 ;       ;   3.080 ;   1.71 ;   Cha ;     1.29 ;     2.71 ;     6.38 ;     8.72 ;    21.54 ;    45.07 ;   106.26 ;   145.11
               HIP  57366 ; 6151. ;   101.4 ;  1.25 ;  8.27 ;       ;   4.300 ;   2.04 ;   Cha ;     0.60 ;     1.25 ;     2.88 ;     4.35 ;    10.67 ;    22.35 ;    51.40 ;    77.54
               HIP  97264 ; 6169. ;   101.4 ;  1.30 ;  8.28 ;       ;   3.900 ;   1.94 ;   Cha ;     0.64 ;     1.34 ;     3.08 ;     4.59 ;    11.31 ;    23.69 ;    54.66 ;    81.44
               HIP  28530 ; 6468. ;   101.4 ;  1.40 ;  8.17 ;       ;   5.230 ;   2.20 ;   Cha ;     1.62 ;     3.38 ;     8.29 ;    10.07 ;    31.79 ;    66.34 ;   162.69 ;   197.60
               HIP  57991 ; 6197. ;   101.4 ;  1.30 ;  8.23 ;       ;   5.500 ;   2.30 ;   Cha ;     0.68 ;     1.43 ;     3.31 ;     4.84 ;    13.18 ;    27.59 ;    64.01 ;    93.52
               HIP   3927 ; 6054. ;   101.4 ;  1.19 ;  9.88 ;       ;   2.000 ;   1.40 ;   Cha ;     1.03 ;     2.17 ;     4.84 ;     7.85 ;    14.87 ;    31.20 ;    69.72 ;   113.13
               HIP 109194 ; 6150. ;   101.4 ;  1.25 ;  9.27 ;       ;   1.300 ;   1.12 ;   Cha ;     1.02 ;     2.13 ;     4.87 ;     7.38 ;    13.45 ;    28.20 ;    64.40 ;    97.58
               HIP   1942 ; 6686. ;   101.4 ;  1.40 ;  8.35 ;       ;   9.200 ;   2.89 ;   Cha ;     3.61 ;     7.52 ;    19.40 ;    20.41 ;    81.15 ;   168.80 ;   435.65 ;   458.47
               HIP  88917 ; 5915. ;   101.4 ;  1.12 ;  8.95 ;       ;   4.190 ;   2.04 ;   Cha ;     0.49 ;     1.04 ;     2.29 ;     3.84 ;     8.34 ;    17.52 ;    38.69 ;    64.92
               HIP  17356 ; 5255. ;   101.4 ;  0.86 ;  8.30 ;       ;   5.700 ;   2.47 ;   Cha ;     0.26 ;     0.54 ;     1.12 ;     1.87 ;     4.18 ;     8.83 ;    18.19 ;    30.44
                 HD 22844 ; 5191. ;   101.4 ;  1.38 ;  8.14 ;       ;   5.495 ;   2.44 ;   Bre ;     0.23 ;     0.48 ;     0.99 ;     1.66 ;     4.70 ;     9.93 ;    20.36 ;    34.07
               HIP  28305 ; 6572. ;   101.4 ;  1.40 ;  8.38 ;       ;   3.500 ;   1.79 ;   Cha ;     2.53 ;     5.28 ;    13.25 ;    15.03 ;    44.84 ;    93.44 ;   234.49 ;   266.01
               HIP 104470 ; 5903. ;   101.4 ;  1.11 ;  9.60 ;       ;   1.070 ;   1.03 ;   Cha ;     0.70 ;     1.48 ;     3.24 ;     5.44 ;     8.40 ;    17.65 ;    38.69 ;    65.00
               HIP  94322 ; 5534. ;   101.4 ;  0.95 ; 10.29 ;       ;   0.930 ;   0.98 ;   Cha ;     0.88 ;     1.85 ;     3.85 ;     6.42 ;     9.48 ;    20.02 ;    41.56 ;    69.32
               HIP 105276 ; 5749. ;   101.4 ;  1.00 ;  9.00 ;       ;   4.400 ;   2.11 ;   Cha ;     0.47 ;     0.99 ;     2.14 ;     3.58 ;     7.62 ;    16.04 ;    34.70 ;    58.15
               HIP  13638 ; 6163. ;   101.4 ;  1.30 ;  8.96 ;       ;   4.300 ;   2.04 ;   Cha ;     0.90 ;     1.88 ;     4.31 ;     6.47 ;    16.29 ;    34.14 ;    78.35 ;   117.51
                HD 207901 ; 5957. ;   101.4 ;  1.12 ;  8.63 ;       ;   1.330 ;   1.15 ;   Nor ;     0.42 ;     0.89 ;     1.98 ;     3.33 ;     5.37 ;    11.28 ;    25.11 ;    42.11
               HIP  73777 ; 5845. ;   101.4 ;  1.08 ;  9.86 ;       ;   1.000 ;   1.00 ;   Cha ;     0.79 ;     1.66 ;     3.61 ;     6.06 ;     9.18 ;    19.31 ;    41.91 ;    70.36
               HIP  80038 ; 6099. ;   101.5 ;  1.21 ;  8.26 ;       ;   4.300 ;   2.04 ;   Cha ;     0.50 ;     1.05 ;     2.39 ;     3.73 ;     8.78 ;    18.40 ;    41.93 ;    65.57
               HIP 110302 ; 6290. ;   101.5 ;  1.30 ;  7.74 ;       ;   8.700 ;   2.87 ;   Cha ;     0.72 ;     1.51 ;     3.57 ;     4.89 ;    15.59 ;    32.60 ;    77.17 ;   105.60
               HIP  69721 ; 6595. ;   101.5 ;  1.40 ;  8.63 ;       ;   2.900 ;   1.63 ;   Cha ;     3.13 ;     6.51 ;    16.42 ;    18.37 ;    52.76 ;   109.91 ;   276.99 ;   310.00
               HIP  74589 ; 6226. ;   101.5 ;  1.30 ;  8.74 ;       ;   3.100 ;   1.72 ;   Cha ;     0.98 ;     2.06 ;     4.79 ;     6.87 ;    16.44 ;    34.42 ;    80.04 ;   114.86
               HIP   9913 ; 5835. ;   101.5 ;  1.08 ;  9.74 ;       ;   1.000 ;   1.00 ;   Cha ;     0.74 ;     1.55 ;     3.36 ;     5.64 ;     8.56 ;    18.00 ;    39.07 ;    65.58
               HIP  21407 ; 5770. ;   101.5 ;  1.00 ; 10.25 ;       ;   1.000 ;   1.01 ;   Cha ;     0.96 ;     2.02 ;     4.32 ;     7.25 ;    10.75 ;    22.63 ;    48.42 ;    81.20
               HIP  22497 ; 6229. ;   101.5 ;  1.30 ;  8.31 ;       ;   5.190 ;   2.23 ;   Cha ;     0.79 ;     1.66 ;     3.86 ;     5.52 ;    15.03 ;    31.47 ;    73.40 ;   104.93
               HIP  53628 ; 6002. ;   101.5 ;  1.16 ;  9.07 ;       ;   1.800 ;   1.33 ;   Cha ;     0.55 ;     1.16 ;     2.59 ;     4.34 ;     7.67 ;    16.10 ;    35.93 ;    60.25
               HIP 107580 ; 6164. ;   101.5 ;  1.30 ;  9.34 ;       ;  15.000 ;   3.80 ;   Cha ;     1.11 ;     2.32 ;     5.31 ;     7.97 ;    27.48 ;    57.60 ;   131.83 ;   197.89
               HIP  81796 ; 6173. ;   101.5 ;  1.30 ;  8.57 ;       ;   5.240 ;   2.25 ;   Cha ;     0.75 ;     1.58 ;     3.64 ;     5.42 ;    14.40 ;    30.16 ;    69.52 ;   103.40
                HD 220550 ; 6714. ;   101.5 ;  1.59 ;  6.98 ;       ;   4.328 ;   1.98 ;   Nor ;     1.97 ;     4.09 ;    10.68 ;    10.95 ;    38.98 ;    81.04 ;   211.58 ;   216.97
               HIP  96678 ; 6307. ;   101.5 ;  1.30 ;  8.95 ;       ;   3.400 ;   1.79 ;   Cha ;     1.44 ;     3.01 ;     7.10 ;     9.65 ;    24.55 ;    51.35 ;   121.15 ;   164.67
               HIP    922 ; 6570. ;   101.5 ;  1.40 ;  8.58 ;       ;   3.160 ;   1.70 ;   Cha ;     2.81 ;     5.85 ;    14.67 ;    16.68 ;    48.46 ;   100.98 ;   253.04 ;   287.80
               HIP   8557 ; 5911. ;   101.5 ;  1.11 ;  8.08 ;       ;   5.400 ;   2.32 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.43 ;     5.58 ;    11.72 ;    26.03 ;    43.61
               HIP    895 ; 6534. ;   101.5 ;  1.40 ;  8.65 ;       ;   2.070 ;   1.38 ;   Cha ;     2.58 ;     5.38 ;    13.37 ;    15.58 ;    40.10 ;    83.62 ;   207.68 ;   242.01
               HIP  31831 ; 5958. ;   101.5 ;  1.14 ;  9.20 ;       ;   2.300 ;   1.51 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.53 ;     8.48 ;    17.81 ;    39.47 ;    66.28
               HIP  30828 ; 7162. ;   101.5 ;  1.60 ;  7.63 ;       ;   8.230 ;   2.67 ;   Cha ;    11.18 ;    23.09 ;    68.02 ;    52.68 ;   258.08 ;   532.84 ;  1569.61 ;  1215.62
               HIP  15645 ; 6448. ;   101.5 ;  1.40 ;  8.29 ;       ;   4.050 ;   1.94 ;   Cha ;     1.61 ;     3.37 ;     8.22 ;    10.13 ;    29.73 ;    62.06 ;   151.44 ;   186.53
               HIP   8448 ; 6986. ;   101.5 ;  1.50 ;  7.66 ;       ;   5.700 ;   2.24 ;   Cha ;     6.55 ;    13.56 ;    37.98 ;    32.82 ;   134.02 ;   277.43 ;   777.32 ;   671.67
               HIP  96088 ; 5786. ;   101.5 ;  1.05 ;  9.45 ;       ;   5.300 ;   2.31 ;   Cha ;     0.61 ;     1.29 ;     2.79 ;     4.68 ;    10.68 ;    22.46 ;    48.60 ;    81.49
                HD 160866 ; 6281. ;   101.5 ;  1.16 ;  8.41 ;       ;   1.763 ;   1.29 ;   Nor ;     0.99 ;     2.08 ;     4.89 ;     6.75 ;    13.59 ;    28.43 ;    66.95 ;    92.43
               HIP  63886 ; 6872. ;   101.5 ;  1.50 ;  8.23 ;       ;   5.000 ;   2.11 ;   Cha ;     6.12 ;    12.70 ;    34.43 ;    32.11 ;   121.61 ;   252.22 ;   683.85 ;   637.77
               HIP   9240 ; 6093. ;   101.5 ;  1.21 ;  7.88 ;       ;   9.080 ;   2.97 ;   Cha ;     0.40 ;     0.84 ;     1.92 ;     3.02 ;     8.52 ;    17.86 ;    40.76 ;    63.95
               HIP  90512 ; 6249. ;   101.6 ;  1.30 ;  8.68 ;       ;   6.800 ;   2.55 ;   Cha ;     1.03 ;     2.15 ;     5.02 ;     7.09 ;    20.85 ;    43.65 ;   101.99 ;   144.03
               HIP  22333 ; 6541. ;   101.6 ;  1.40 ;  8.71 ;       ;   3.000 ;   1.66 ;   Cha ;     2.73 ;     5.69 ;    14.16 ;    16.43 ;    46.54 ;    97.04 ;   241.33 ;   280.03
               HIP  79065 ; 6218. ;   101.6 ;  1.30 ;  9.14 ;       ;   2.000 ;   1.38 ;   Cha ;     1.19 ;     2.48 ;     5.75 ;     8.31 ;    17.76 ;    37.19 ;    86.11 ;   124.46
               HIP  14335 ; 6339. ;   101.6 ;  1.40 ;  9.05 ;       ;   2.900 ;   1.65 ;   Cha ;     1.69 ;     3.54 ;     8.41 ;    11.19 ;    28.81 ;    60.25 ;   142.99 ;   190.30
               HIP  24425 ; 6986. ;   101.6 ;  1.50 ;  7.53 ;       ;   5.600 ;   2.22 ;   Cha ;     6.13 ;    12.70 ;    35.59 ;    30.72 ;   124.98 ;   258.72 ;   725.06 ;   625.96
               HIP  76948 ; 5325. ;   101.6 ;  0.88 ; 10.12 ;       ;   1.070 ;   1.07 ;   Cha ;     0.72 ;     1.52 ;     3.09 ;     5.14 ;     7.80 ;    16.50 ;    33.47 ;    55.63
               HIP  70633 ; 5700. ;   101.6 ;  1.00 ;  8.47 ;       ;   3.400 ;   1.86 ;   Cha ;     0.35 ;     0.73 ;     1.58 ;     2.64 ;     5.29 ;    11.14 ;    24.06 ;    40.32
               HIP   4859 ; 5653. ;   101.6 ;  1.00 ; 10.11 ;       ;   3.800 ;   1.97 ;   Cha ;     0.83 ;     1.76 ;     3.71 ;     6.21 ;    13.08 ;    27.58 ;    58.25 ;    97.43
               HIP  63522 ; 6915. ;   101.6 ;  1.50 ;  7.87 ;       ;   6.700 ;   2.43 ;   Cha ;     5.84 ;    12.11 ;    33.26 ;    30.11 ;   124.76 ;   258.56 ;   710.01 ;   642.64
               HIP  48642 ; 5858. ;   101.6 ;  1.09 ;  7.20 ;       ;   4.900 ;   2.21 ;   Cha ;     0.19 ;     0.41 ;     0.91 ;     1.52 ;     3.38 ;     7.10 ;    15.75 ;    26.37
               HIP  39103 ; 5910. ;   101.6 ;  1.11 ;  8.78 ;       ;   2.400 ;   1.54 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     6.58 ;    13.83 ;    30.57 ;    51.27
               HIP  57502 ; 7087. ;   101.6 ;  1.60 ;  7.71 ;       ;   9.600 ;   2.89 ;   Cha ;     9.23 ;    19.09 ;    55.02 ;    44.65 ;   221.81 ;   458.48 ;  1321.60 ;  1072.62
               HIP  27638 ; 5648. ;   101.6 ;  1.00 ;  9.06 ;       ;  37.000 ;   6.16 ;   Cha ;     0.46 ;     0.97 ;     2.08 ;     3.49 ;    12.83 ;    27.03 ;    57.74 ;    96.69
               HIP  88852 ; 6450. ;   101.6 ;  1.40 ;  6.94 ;       ;  15.000 ;   3.74 ;   Cha ;     0.82 ;     1.71 ;     4.20 ;     5.13 ;    20.94 ;    43.69 ;   107.22 ;   131.19
               HIP  98845 ; 5080. ;   101.6 ;  0.81 ;  7.62 ;       ;   8.600 ;   3.07 ;   Cha ;     0.17 ;     0.35 ;     0.72 ;     1.20 ;     2.93 ;     6.20 ;    12.63 ;    21.16
               HIP 108907 ; 6200. ;   101.6 ;  1.30 ;  8.56 ;       ;   3.700 ;   1.88 ;   Cha ;     0.82 ;     1.71 ;     3.97 ;     5.79 ;    14.29 ;    29.93 ;    69.34 ;   101.23
               HIP  76615 ; 6211. ;   101.6 ;  1.30 ;  8.07 ;       ;   6.500 ;   2.50 ;   Cha ;     0.66 ;     1.38 ;     3.21 ;     4.64 ;    13.26 ;    27.76 ;    64.61 ;    93.45
               HIP  80722 ; 5735. ;   101.6 ;  1.00 ;  8.70 ;       ;   2.200 ;   1.49 ;   Cha ;     0.40 ;     0.84 ;     1.81 ;     3.03 ;     5.43 ;    11.42 ;    24.73 ;    41.44
               HIP  78474 ; 6525. ;   101.6 ;  1.40 ;  8.10 ;       ;   4.900 ;   2.13 ;   Cha ;     1.89 ;     3.94 ;     9.79 ;    11.44 ;    36.41 ;    75.90 ;   188.63 ;   220.45
               HIP  35382 ; 6509. ;   101.7 ;  1.40 ;  8.50 ;       ;   3.110 ;   1.70 ;   Cha ;     2.21 ;     4.61 ;    11.38 ;    13.47 ;    38.01 ;    79.27 ;   195.89 ;   231.90
               HIP  29181 ; 5849. ;   101.7 ;  1.08 ;  9.24 ;       ;   2.140 ;   1.46 ;   Cha ;     0.56 ;     1.18 ;     2.58 ;     4.33 ;     7.89 ;    16.59 ;    36.25 ;    60.82
               HIP 111928 ; 6016. ;   101.7 ;  1.17 ;  8.19 ;       ;   4.800 ;   2.17 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.83 ;     6.45 ;    13.54 ;    30.45 ;    50.47
               HIP  35489 ; 5852. ;   101.7 ;  1.09 ;  9.59 ;       ;   1.700 ;   1.30 ;   Cha ;     0.68 ;     1.44 ;     3.13 ;     5.25 ;     9.10 ;    19.13 ;    41.67 ;    69.95
               HIP 108106 ; 6544. ;   101.7 ;  1.40 ;  7.54 ;       ;   8.900 ;   2.86 ;   Cha ;     1.50 ;     3.13 ;     7.84 ;     9.02 ;    33.63 ;    70.09 ;   175.34 ;   201.80
               HIP  81676 ; 6206. ;   101.7 ;  1.30 ;  8.64 ;       ;   3.000 ;   1.70 ;   Cha ;     0.87 ;     1.83 ;     4.24 ;     6.17 ;    14.50 ;    30.36 ;    70.38 ;   102.35
               HIP  66197 ; 5931. ;   101.7 ;  1.12 ;  8.92 ;       ;   1.800 ;   1.34 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.82 ;     6.70 ;    14.06 ;    31.13 ;    52.23
               HIP  24241 ; 6467. ;   101.7 ;  1.40 ;  8.45 ;       ;   4.000 ;   1.93 ;   Cha ;     1.87 ;     3.90 ;     9.55 ;    11.63 ;    34.31 ;    71.61 ;   175.34 ;   213.40
               HIP 112187 ; 6958. ;   101.7 ;  1.50 ;  8.01 ;       ;   6.700 ;   2.43 ;   Cha ;     7.17 ;    14.86 ;    41.27 ;    36.39 ;   152.97 ;   316.82 ;   880.09 ;   776.00
               HIP  63923 ; 5900. ;   101.7 ;  1.11 ;  8.78 ;       ;   2.600 ;   1.61 ;   Cha ;     0.45 ;     0.94 ;     2.08 ;     3.48 ;     6.69 ;    14.05 ;    31.01 ;    52.01
                 HD 63911 ; 6546. ;   101.7 ;  1.25 ;  7.70 ;       ;   2.417 ;   1.49 ;   Nor ;     1.64 ;     3.42 ;     8.56 ;     9.84 ;    25.04 ;    52.18 ;   130.53 ;   150.09
               HIP   5202 ; 6164. ;   101.7 ;  1.30 ;  9.52 ;       ;   1.700 ;   1.28 ;   Cha ;     1.22 ;     2.57 ;     5.87 ;     8.81 ;    17.65 ;    37.00 ;    84.55 ;   127.03
               HIP  65193 ; 5853. ;   101.7 ;  1.09 ;  9.34 ;       ;   2.180 ;   1.48 ;   Cha ;     0.60 ;     1.25 ;     2.73 ;     4.59 ;     8.44 ;    17.75 ;    38.76 ;    65.04
               HIP  93828 ; 6058. ;   101.7 ;  1.19 ;  9.32 ;       ;   1.500 ;   1.21 ;   Cha ;     0.76 ;     1.60 ;     3.60 ;     5.81 ;    10.24 ;    21.48 ;    48.27 ;    77.94
               HIP  97661 ; 6280. ;   101.7 ;  1.30 ;  8.38 ;       ;   5.000 ;   2.18 ;   Cha ;     0.97 ;     2.04 ;     4.80 ;     6.62 ;    18.31 ;    38.31 ;    90.21 ;   124.57
               HIP  59621 ; 6118. ;   101.7 ;  1.23 ;  8.34 ;       ;   6.000 ;   2.41 ;   Cha ;     0.56 ;     1.16 ;     2.66 ;     4.11 ;    10.69 ;    22.40 ;    51.19 ;    79.03
               HIP  66334 ; 6805. ;   101.7 ;  1.50 ;  8.21 ;       ;   4.080 ;   1.91 ;   Cha ;     4.91 ;    10.20 ;    27.16 ;    26.44 ;    92.90 ;   192.86 ;   513.61 ;   499.93
               HIP   1336 ; 6291. ;   101.7 ;  1.30 ;  7.83 ;       ;   4.000 ;   1.95 ;   Cha ;     0.76 ;     1.59 ;     3.77 ;     5.16 ;    13.54 ;    28.33 ;    67.03 ;    91.68
               HIP  58068 ; 6038. ;   101.7 ;  1.18 ;  8.93 ;       ;   3.200 ;   1.77 ;   Cha ;     0.58 ;     1.21 ;     2.72 ;     4.45 ;     9.33 ;    19.57 ;    43.96 ;    71.87
               HIP  63483 ; 6434. ;   101.7 ;  1.40 ;  9.18 ;       ;   1.700 ;   1.26 ;   Cha ;     2.48 ;     5.17 ;    12.52 ;    15.65 ;    36.75 ;    76.76 ;   185.76 ;   232.12
               HIP  54315 ; 7073. ;   101.8 ;  1.60 ;  6.59 ;       ;  20.000 ;   4.17 ;   Cha ;     5.05 ;    10.44 ;    30.02 ;    24.40 ;   145.80 ;   301.40 ;   866.62 ;   704.49
               HIP  54402 ; 6120. ;   101.8 ;  1.23 ;  9.06 ;       ;   2.300 ;   1.49 ;   Cha ;     0.82 ;     1.71 ;     3.90 ;     6.03 ;    12.37 ;    25.94 ;    59.03 ;    91.22
               HIP  37505 ; 6120. ;   101.8 ;  1.23 ;  8.92 ;       ;   3.900 ;   1.94 ;   Cha ;     0.76 ;     1.59 ;     3.63 ;     5.60 ;    13.11 ;    27.49 ;    62.62 ;    96.73
               HIP  63496 ; 5606. ;   101.8 ;  0.98 ;  8.47 ;       ;   3.400 ;   1.87 ;   Cha ;     0.33 ;     0.70 ;     1.49 ;     2.50 ;     5.02 ;    10.57 ;    22.59 ;    37.84
                 HD 84326 ; 5861. ;   101.8 ;  0.93 ;  9.28 ;       ;   0.860 ;   0.93 ;   Nor ;     0.58 ;     1.21 ;     2.66 ;     4.46 ;     6.00 ;    12.61 ;    27.58 ;    46.27
               HIP  79496 ; 6771. ;   101.8 ;  1.50 ;  7.97 ;       ;   5.100 ;   2.14 ;   Cha ;     3.90 ;     8.10 ;    21.41 ;    21.26 ;    78.08 ;   162.19 ;   428.42 ;   425.58
               HIP  70196 ; 6367. ;   101.8 ;  1.40 ;  8.76 ;       ;   3.240 ;   1.74 ;   Cha ;     1.58 ;     3.31 ;     7.91 ;    10.32 ;    27.64 ;    57.77 ;   138.17 ;   180.15
               HIP  47786 ; 5757. ;   101.8 ;  1.00 ;  8.86 ;       ;   2.900 ;   1.71 ;   Cha ;     0.44 ;     0.92 ;     1.99 ;     3.34 ;     6.39 ;    13.45 ;    29.16 ;    48.88
               HIP  63149 ; 5638. ;   101.8 ;  0.99 ;  9.42 ;       ;   1.400 ;   1.20 ;   Cha ;     0.56 ;     1.18 ;     2.51 ;     4.20 ;     6.83 ;    14.38 ;    30.57 ;    51.17
               HIP  73033 ; 6441. ;   101.8 ;  1.40 ;  8.65 ;       ;   5.160 ;   2.19 ;   Cha ;     1.91 ;     3.99 ;     9.70 ;    12.03 ;    37.40 ;    78.08 ;   189.85 ;   235.39
               HIP  98981 ; 6419. ;   101.8 ;  1.40 ;  8.28 ;       ;   3.080 ;   1.70 ;   Cha ;     1.46 ;     3.06 ;     7.41 ;     9.31 ;    25.20 ;    52.62 ;   127.58 ;   160.24
                HD 180738 ; 6209. ;   101.8 ;  1.09 ;  8.54 ;       ;   1.487 ;   1.19 ;   Nor ;     0.83 ;     1.75 ;     4.05 ;     5.88 ;    10.62 ;    22.24 ;    51.61 ;    74.89
                HD 105283 ; 6683. ;   101.8 ;  1.65 ;  7.21 ;       ;   4.575 ;   2.04 ;   Nor ;     2.00 ;     4.17 ;    10.80 ;    11.31 ;    41.05 ;    85.38 ;   221.09 ;   231.61
               HIP  82374 ; 5822. ;   101.8 ;  1.07 ;  9.70 ;       ;   0.715 ;   0.85 ;   Cha ;     0.72 ;     1.51 ;     3.27 ;     5.48 ;     7.63 ;    16.05 ;    34.78 ;    58.36
               HIP 102941 ; 6620. ;   101.8 ;  1.40 ;  8.45 ;       ;   4.400 ;   2.00 ;   Cha ;     3.08 ;     6.40 ;    16.25 ;    17.87 ;    57.56 ;   119.85 ;   304.16 ;   334.45
               HIP  20613 ; 6449. ;   101.8 ;  1.40 ;  6.65 ;       ;  15.000 ;   3.74 ;   Cha ;     0.71 ;     1.48 ;     3.64 ;     4.45 ;    18.15 ;    37.88 ;    93.02 ;   113.80
               HIP  78321 ; 6110. ;   101.8 ;  1.22 ;  8.61 ;       ;   3.800 ;   1.92 ;   Cha ;     0.62 ;     1.30 ;     2.97 ;     4.61 ;    10.63 ;    22.28 ;    50.77 ;    78.88
               HIP  96912 ; 6019. ;   101.8 ;  1.17 ;  9.34 ;       ;   1.300 ;   1.13 ;   Cha ;     0.68 ;     1.42 ;     3.18 ;     5.28 ;     8.72 ;    18.30 ;    40.84 ;    67.75
               HIP  10883 ; 5904. ;   101.8 ;  1.11 ; 10.17 ;       ;   0.880 ;   0.94 ;   Cha ;     0.97 ;     2.05 ;     4.46 ;     7.50 ;    11.08 ;    23.29 ;    50.78 ;    85.41
               HIP  37397 ; 6742. ;   101.8 ;  1.40 ;  8.46 ;       ;   6.000 ;   2.32 ;   Cha ;     4.57 ;     9.49 ;    24.84 ;    25.22 ;    92.03 ;   191.27 ;   500.56 ;   508.33
               HIP  94883 ; 6513. ;   101.8 ;  1.40 ;  6.82 ;       ;  14.000 ;   3.60 ;   Cha ;     0.95 ;     1.98 ;     4.92 ;     5.77 ;    23.78 ;    49.58 ;   123.43 ;   144.66
               HIP  40342 ; 7035. ;   101.8 ;  1.60 ;  6.54 ;       ;  18.000 ;   3.97 ;   Cha ;     4.38 ;     9.06 ;    25.78 ;    21.46 ;   123.28 ;   255.00 ;   725.50 ;   603.89
               HIP  49238 ; 6646. ;   101.8 ;  1.40 ;  8.25 ;       ;   4.700 ;   2.07 ;   Cha ;     3.02 ;     6.29 ;    16.07 ;    17.35 ;    57.41 ;   119.49 ;   305.45 ;   329.77
               HIP 107067 ; 6701. ;   101.9 ;  1.40 ;  8.67 ;       ;   3.000 ;   1.65 ;   Cha ;     4.49 ;     9.34 ;    24.17 ;    25.25 ;    76.21 ;   158.50 ;   410.06 ;   428.31
               HIP  16454 ; 6413. ;   101.9 ;  1.40 ;  8.55 ;       ;   4.250 ;   1.99 ;   Cha ;     1.65 ;     3.45 ;     8.35 ;    10.54 ;    30.86 ;    64.45 ;   155.85 ;   196.80
               HIP  54549 ; 6324. ;   101.9 ;  1.30 ;  8.01 ;       ;   4.400 ;   2.04 ;   Cha ;     0.93 ;     1.95 ;     4.64 ;     6.20 ;    16.95 ;    35.43 ;    84.33 ;   112.84
               HIP  92839 ; 5335. ;   101.9 ;  0.89 ;  8.65 ;       ;   4.190 ;   2.11 ;   Cha ;     0.32 ;     0.68 ;     1.40 ;     2.35 ;     4.92 ;    10.39 ;    21.50 ;    35.95
               HIP   3480 ; 6044. ;   101.9 ;  1.18 ;  9.90 ;       ;   1.800 ;   1.33 ;   Cha ;     1.01 ;     2.12 ;     4.72 ;     7.71 ;    14.09 ;    29.58 ;    65.97 ;   107.78
               HIP  90742 ; 6333. ;   101.9 ;  1.40 ;  8.83 ;       ;   2.300 ;   1.47 ;   Cha ;     1.47 ;     3.07 ;     7.29 ;     9.73 ;    23.57 ;    49.30 ;   117.01 ;   156.18
               HIP  26217 ; 5783. ;   101.9 ;  1.05 ;  8.80 ;       ;   2.300 ;   1.52 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.29 ;     6.07 ;    12.77 ;    27.78 ;    46.56
               HIP  89614 ; 5988. ;   101.9 ;  1.15 ;  9.61 ;       ;   0.908 ;   0.95 ;   Cha ;     0.73 ;     1.54 ;     3.42 ;     5.75 ;     8.55 ;    17.96 ;    39.81 ;    66.96
               HIP  10409 ; 6420. ;   101.9 ;  1.40 ;  8.32 ;       ;   4.800 ;   2.12 ;   Cha ;     1.49 ;     3.12 ;     7.57 ;     9.50 ;    28.76 ;    60.05 ;   145.61 ;   182.79
               HIP  56091 ; 6307. ;   101.9 ;  1.30 ;  7.98 ;       ;   7.600 ;   2.68 ;   Cha ;     0.87 ;     1.81 ;     4.30 ;     5.82 ;    18.09 ;    37.83 ;    89.75 ;   121.49
               HIP  21926 ; 5397. ;   101.9 ;  0.90 ; 10.43 ;       ;   0.370 ;   0.63 ;   Cha ;     0.89 ;     1.88 ;     3.84 ;     6.38 ;     7.49 ;    15.84 ;    32.26 ;    53.62
               HIP 102603 ; 5512. ;   101.9 ;  0.94 ; 10.04 ;       ;   1.120 ;   1.08 ;   Cha ;     0.75 ;     1.59 ;     3.30 ;     5.50 ;     8.47 ;    17.89 ;    37.15 ;    61.99
               HIP  85933 ; 5165. ;   101.9 ;  0.84 ; 10.69 ;       ;   0.750 ;   0.90 ;   Cha ;     0.93 ;     1.98 ;     3.90 ;     6.44 ;     9.07 ;    19.23 ;    37.93 ;    62.59
               HIP 113245 ; 6425. ;   101.9 ;  1.40 ;  7.42 ;       ;  10.700 ;   3.16 ;   Cha ;     0.96 ;     2.01 ;     4.89 ;     6.10 ;    22.59 ;    47.16 ;   114.93 ;   143.25
               HIP  50061 ; 5294. ;   101.9 ;  0.87 ;  7.84 ;       ;   7.300 ;   2.79 ;   Cha ;     0.21 ;     0.44 ;     0.91 ;     1.52 ;     3.60 ;     7.60 ;    15.78 ;    26.45
                 HD 88654 ; 5197. ;   101.9 ;  1.51 ;  7.68 ;       ;   7.079 ;   2.77 ;   Bre ;     0.18 ;     0.38 ;     0.79 ;     1.32 ;     4.15 ;     8.77 ;    18.05 ;    30.25
               HIP 104875 ; 5769. ;   101.9 ;  1.00 ;  9.40 ;       ;   2.700 ;   1.65 ;   Cha ;     0.59 ;     1.24 ;     2.68 ;     4.49 ;     8.46 ;    17.80 ;    38.44 ;    64.45
               HIP  74176 ; 6038. ;   101.9 ;  1.18 ;  7.56 ;       ;   9.700 ;   3.08 ;   Cha ;     0.28 ;     0.60 ;     1.35 ;     2.20 ;     6.05 ;    12.68 ;    28.72 ;    46.80
               HIP  77316 ; 5209. ;   101.9 ;  0.85 ;  9.39 ;       ;   2.000 ;   1.47 ;   Cha ;     0.45 ;     0.95 ;     1.93 ;     3.21 ;     5.62 ;    11.90 ;    24.08 ;    40.10
               HIP  18493 ; 6813. ;   102.0 ;  1.50 ;  7.89 ;       ;   6.800 ;   2.46 ;   Cha ;     4.27 ;     8.86 ;    23.66 ;    22.86 ;    91.66 ;   190.26 ;   508.28 ;   491.13
               HIP  93585 ; 6566. ;   102.0 ;  1.40 ;  8.42 ;       ;   5.600 ;   2.27 ;   Cha ;     2.55 ;     5.31 ;    13.29 ;    15.15 ;    50.69 ;   105.62 ;   264.62 ;   301.48
               HIP  31425 ; 6396. ;   102.0 ;  1.40 ;  8.97 ;       ;   3.000 ;   1.68 ;   Cha ;     1.95 ;     4.08 ;     9.80 ;    12.55 ;    33.41 ;    69.81 ;   167.76 ;   214.76
               HIP  60726 ; 7097. ;   102.0 ;  1.60 ;  7.80 ;       ;  11.700 ;   3.19 ;   Cha ;     9.95 ;    20.57 ;    59.46 ;    47.99 ;   251.15 ;   519.04 ;  1500.28 ;  1210.96
               HIP  96103 ; 5650. ;   102.0 ;  1.00 ;  9.92 ;       ;   0.800 ;   0.91 ;   Cha ;     0.75 ;     1.58 ;     3.33 ;     5.58 ;     7.95 ;    16.76 ;    35.46 ;    59.33
               HIP  85198 ; 6683. ;   102.0 ;  1.40 ;  8.49 ;       ;   3.900 ;   1.88 ;   Cha ;     3.86 ;     8.03 ;    20.69 ;    21.83 ;    69.93 ;   145.46 ;   374.91 ;   395.70
               HIP  59274 ; 5716. ;   102.0 ;  1.00 ;  9.56 ;       ;   1.900 ;   1.39 ;   Cha ;     0.63 ;     1.32 ;     2.83 ;     4.75 ;     8.28 ;    17.43 ;    37.35 ;    62.58
                HD 217516 ; 6138. ;   102.0 ;  1.39 ;  7.41 ;       ;   2.309 ;   1.49 ;   Nor ;     0.37 ;     0.77 ;     1.77 ;     2.70 ;     5.92 ;    12.40 ;    28.58 ;    43.42
               HIP   8152 ; 5695. ;   102.0 ;  1.00 ; 10.22 ;       ;   1.160 ;   1.09 ;   Cha ;     0.91 ;     1.92 ;     4.06 ;     6.80 ;    10.60 ;    22.34 ;    47.37 ;    79.29
               HIP 102283 ; 6894. ;   102.0 ;  1.50 ;  8.62 ;       ;   3.080 ;   1.65 ;   Cha ;     8.09 ;    16.77 ;    45.69 ;    42.16 ;   142.26 ;   294.95 ;   803.50 ;   741.40
                HD 214041 ; 6561. ;   102.0 ;  1.27 ;  8.65 ;       ;   2.518 ;   1.52 ;   Nor ;     2.83 ;     5.90 ;    14.74 ;    16.87 ;    43.94 ;    91.57 ;   228.92 ;   261.95
               HIP  98389 ; 6497. ;   102.0 ;  1.40 ;  7.95 ;       ;   5.070 ;   2.17 ;   Cha ;     1.59 ;     3.31 ;     8.19 ;     9.74 ;    30.91 ;    64.47 ;   159.29 ;   189.54
               HIP  48334 ; 6394. ;   102.0 ;  1.40 ;  7.48 ;       ;  13.000 ;   3.49 ;   Cha ;     0.90 ;     1.87 ;     4.52 ;     5.76 ;    22.10 ;    46.17 ;   111.74 ;   142.27
               HIP  30892 ; 6262. ;   102.0 ;  1.30 ;  8.71 ;       ;   4.000 ;   1.95 ;   Cha ;     1.09 ;     2.28 ;     5.34 ;     7.47 ;    19.39 ;    40.57 ;    95.01 ;   133.01
               HIP  79799 ; 6903. ;   102.0 ;  1.50 ;  8.03 ;       ;   6.700 ;   2.43 ;   Cha ;     6.11 ;    12.66 ;    34.65 ;    31.64 ;   130.46 ;   270.42 ;   739.83 ;   675.54
               HIP 107678 ; 6957. ;   102.0 ;  1.50 ;  7.12 ;       ;  12.300 ;   3.29 ;   Cha ;     4.56 ;     9.43 ;    26.25 ;    23.02 ;   113.07 ;   234.17 ;   651.51 ;   571.45
               HIP  96019 ; 7056. ;   102.0 ;  1.60 ;  8.44 ;       ;   2.900 ;   1.59 ;   Cha ;    12.16 ;    25.16 ;    71.78 ;    59.75 ;   216.77 ;   448.29 ;  1279.10 ;  1064.83
               HIP  19941 ; 5856. ;   102.0 ;  1.09 ;  9.64 ;       ;   2.000 ;   1.41 ;   Cha ;     0.70 ;     1.48 ;     3.22 ;     5.40 ;     9.75 ;    20.49 ;    44.65 ;    74.95
               HIP  26811 ; 6860. ;   102.0 ;  1.50 ;  8.37 ;       ;   5.400 ;   2.19 ;   Cha ;     6.37 ;    13.21 ;    35.68 ;    33.57 ;   128.97 ;   267.54 ;   722.66 ;   679.92
                HD 122196 ; 5888. ;   102.0 ;  0.74 ;  8.74 ;       ;   0.555 ;   0.74 ;   Nor ;     0.44 ;     0.92 ;     2.02 ;     3.38 ;     3.61 ;     7.58 ;    16.72 ;    28.04
               HIP  55976 ; 5767. ;   102.0 ;  1.00 ;  9.73 ;       ;   1.500 ;   1.23 ;   Cha ;     0.71 ;     1.49 ;     3.22 ;     5.39 ;     8.80 ;    18.53 ;    39.88 ;    66.86
               HIP  23242 ; 5850. ;   102.1 ;  1.09 ;  9.83 ;       ;   1.080 ;   1.04 ;   Cha ;     0.78 ;     1.64 ;     3.56 ;     5.97 ;     9.26 ;    19.47 ;    42.30 ;    71.03
                HD 219553 ; 4849. ;   102.1 ;  1.15 ;  7.25 ;       ;  10.471 ;   3.42 ;   Bre ;     0.13 ;     0.28 ;     0.55 ;     0.86 ;     2.94 ;     6.26 ;    12.19 ;    19.13
               HIP  61218 ; 5282. ;   102.1 ;  0.87 ;  8.13 ;       ;   6.600 ;   2.66 ;   Cha ;     0.24 ;     0.50 ;     1.04 ;     1.74 ;     4.05 ;     8.55 ;    17.70 ;    29.63
               HIP 111861 ; 5352. ;   102.1 ;  0.89 ; 10.98 ;       ;   0.112 ;   0.34 ;   Cha ;     1.22 ;     2.58 ;     5.17 ;     8.56 ;     7.53 ;    15.95 ;    32.00 ;    52.98
                HD 109159 ; 5150. ;   102.1 ;  1.45 ;  7.97 ;       ;   6.457 ;   2.65 ;   Bre ;     0.21 ;     0.44 ;     0.89 ;     1.49 ;     4.51 ;     9.54 ;    19.49 ;    32.63
               HIP  87202 ; 6430. ;   102.1 ;  1.40 ;  7.61 ;       ;   6.230 ;   2.41 ;   Cha ;     1.07 ;     2.24 ;     5.47 ;     6.80 ;    22.06 ;    46.06 ;   112.28 ;   139.57
               HIP  25989 ; 5748. ;   102.1 ;  1.00 ;  9.15 ;       ;   2.700 ;   1.65 ;   Cha ;     0.51 ;     1.07 ;     2.32 ;     3.89 ;     7.34 ;    15.44 ;    33.36 ;    55.90
               HIP  37639 ; 5926. ;   102.1 ;  1.12 ;  8.36 ;       ;   5.800 ;   2.40 ;   Cha ;     0.36 ;     0.76 ;     1.70 ;     2.84 ;     6.66 ;    13.98 ;    31.05 ;    52.05
               HIP  63577 ; 6044. ;   102.1 ;  1.18 ;  9.82 ;       ;   1.600 ;   1.25 ;   Cha ;     0.97 ;     2.03 ;     4.53 ;     7.40 ;    13.12 ;    27.55 ;    61.49 ;   100.43
               HIP  68039 ; 6480. ;   102.1 ;  1.40 ;  8.81 ;       ;   2.230 ;   1.44 ;   Cha ;     2.36 ;     4.93 ;    12.07 ;    14.60 ;    37.43 ;    78.10 ;   191.42 ;   231.43
               HIP  76988 ; 6793. ;   102.1 ;  1.50 ;  7.20 ;       ;  17.000 ;   3.90 ;   Cha ;     2.83 ;     5.88 ;    15.66 ;    15.27 ;    76.56 ;   158.94 ;   423.18 ;   412.62
               HIP  83767 ; 6323. ;   102.1 ;  1.30 ;  7.58 ;       ;   2.900 ;   1.66 ;   Cha ;     0.74 ;     1.56 ;     3.71 ;     4.96 ;    12.20 ;    25.50 ;    60.79 ;    81.27
               HIP  67314 ; 5547. ;   102.1 ;  0.96 ;  9.35 ;       ;   2.700 ;   1.67 ;   Cha ;     0.52 ;     1.09 ;     2.30 ;     3.84 ;     7.33 ;    15.45 ;    32.52 ;    54.38
               HIP  47140 ; 5676. ;   102.1 ;  1.00 ;  9.76 ;       ;   0.880 ;   0.95 ;   Cha ;     0.69 ;     1.46 ;     3.10 ;     5.19 ;     7.53 ;    15.87 ;    33.76 ;    56.51
               HIP 101459 ; 5854. ;   102.1 ;  1.09 ; 10.08 ;       ;   0.660 ;   0.81 ;   Cha ;     0.90 ;     1.89 ;     4.11 ;     6.90 ;     9.47 ;    19.92 ;    43.18 ;    72.53
               HIP 108319 ; 6117. ;   102.1 ;  1.23 ;  8.59 ;       ;   2.300 ;   1.49 ;   Cha ;     0.63 ;     1.32 ;     3.01 ;     4.65 ;     9.53 ;    19.97 ;    45.57 ;    70.45
               HIP  45246 ; 6462. ;   102.1 ;  1.40 ;  7.70 ;       ;   7.500 ;   2.64 ;   Cha ;     1.25 ;     2.61 ;     6.41 ;     7.80 ;    26.89 ;    56.12 ;   137.72 ;   167.60
               HIP 108827 ; 5857. ;   102.1 ;  1.09 ;  8.63 ;       ;   3.000 ;   1.73 ;   Cha ;     0.41 ;     0.85 ;     1.88 ;     3.15 ;     6.24 ;    13.11 ;    28.81 ;    48.30
               HIP  29932 ; 6861. ;   102.1 ;  1.50 ;  8.32 ;       ;   3.600 ;   1.79 ;   Cha ;     6.20 ;    12.86 ;    34.76 ;    32.67 ;   113.49 ;   235.42 ;   636.21 ;   597.94
               HIP  86447 ; 5951. ;   102.1 ;  1.13 ;  9.51 ;       ;   1.500 ;   1.22 ;   Cha ;     0.68 ;     1.43 ;     3.16 ;     5.32 ;     8.94 ;    18.78 ;    41.47 ;    69.70
               HIP    392 ; 6300. ;   102.1 ;  1.30 ;  8.03 ;       ;   7.000 ;   2.58 ;   Cha ;     0.87 ;     1.82 ;     4.30 ;     5.85 ;    17.76 ;    37.14 ;    87.97 ;   119.67
               HIP  57950 ; 6730. ;   102.1 ;  1.40 ;  8.35 ;       ;   3.900 ;   1.87 ;   Cha ;     4.16 ;     8.64 ;    22.55 ;    23.06 ;    75.22 ;   156.36 ;   408.11 ;   417.36
               HIP  23765 ; 5768. ;   102.1 ;  1.00 ;  7.94 ;       ;   8.200 ;   2.88 ;   Cha ;     0.27 ;     0.57 ;     1.25 ;     2.09 ;     5.14 ;    10.81 ;    23.64 ;    39.61
               HIP  91336 ; 6993. ;   102.1 ;  1.50 ;  7.50 ;       ;  11.100 ;   3.12 ;   Cha ;     6.19 ;    12.81 ;    35.96 ;    30.91 ;   149.56 ;   309.56 ;   869.28 ;   747.05
               HIP  78103 ; 6228. ;   102.1 ;  1.30 ;  8.77 ;       ;   3.600 ;   1.85 ;   Cha ;     1.01 ;     2.10 ;     4.89 ;     7.01 ;    17.44 ;    36.51 ;    84.92 ;   121.71
               HIP  60545 ; 6055. ;   102.1 ;  1.19 ;  8.80 ;       ;   1.210 ;   1.09 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.36 ;     7.26 ;    15.22 ;    34.32 ;    55.43
                 HD 78752 ; 5916. ;   102.2 ;  1.22 ;  7.85 ;       ;   1.535 ;   1.23 ;   Nor ;     0.28 ;     0.58 ;     1.30 ;     2.18 ;     3.81 ;     8.01 ;    17.81 ;    29.83
               HIP  26471 ; 6980. ;   102.2 ;  1.50 ;  7.89 ;       ;   5.300 ;   2.16 ;   Cha ;     7.24 ;    14.99 ;    41.92 ;    36.42 ;   145.56 ;   301.35 ;   842.50 ;   731.99
               HIP  51737 ; 6543. ;   102.2 ;  1.40 ;  8.14 ;       ;   5.180 ;   2.18 ;   Cha ;     2.04 ;     4.24 ;    10.59 ;    12.23 ;    39.77 ;    82.89 ;   206.82 ;   238.87
                HD 222556 ; 6252. ;   102.2 ;  1.84 ;  6.91 ;       ;   4.356 ;   2.04 ;   Nor ;     0.42 ;     0.88 ;     2.08 ;     2.91 ;     9.11 ;    19.05 ;    44.91 ;    62.95
               HIP  51922 ; 6390. ;   102.2 ;  1.40 ;  8.91 ;       ;   2.800 ;   1.62 ;   Cha ;     1.85 ;     3.87 ;     9.30 ;    11.95 ;    31.18 ;    65.15 ;   156.43 ;   200.99
               HIP  92580 ; 5821. ;   102.2 ;  1.07 ;  8.81 ;       ;   3.600 ;   1.90 ;   Cha ;     0.44 ;     0.93 ;     2.02 ;     3.39 ;     7.02 ;    14.75 ;    32.25 ;    54.06
               HIP  37413 ; 7020. ;   102.2 ;  1.60 ;  8.06 ;       ;   8.300 ;   2.69 ;   Cha ;     8.94 ;    18.49 ;    52.25 ;    44.33 ;   207.29 ;   428.90 ;  1212.24 ;  1028.52
               HIP  21860 ; 6381. ;   102.2 ;  1.40 ;  8.88 ;       ;   3.400 ;   1.79 ;   Cha ;     1.77 ;     3.71 ;     8.89 ;    11.48 ;    31.34 ;    65.49 ;   156.98 ;   202.90
               HIP  37358 ; 6188. ;   102.2 ;  1.30 ;  8.81 ;       ;   2.800 ;   1.64 ;   Cha ;     0.90 ;     1.88 ;     4.35 ;     6.40 ;    14.67 ;    30.73 ;    70.91 ;   104.48
               HIP  90461 ; 6100. ;   102.2 ;  1.22 ;  8.41 ;       ;   3.300 ;   1.79 ;   Cha ;     0.54 ;     1.13 ;     2.58 ;     4.04 ;     8.93 ;    18.72 ;    42.63 ;    66.66
               HIP 105007 ; 5619. ;   102.2 ;  0.98 ;  9.37 ;       ;   1.400 ;   1.20 ;   Cha ;     0.54 ;     1.14 ;     2.42 ;     4.04 ;     6.55 ;    13.80 ;    29.28 ;    49.00
               HIP  23938 ; 5768. ;   102.2 ;  1.00 ;  9.05 ;       ;   1.900 ;   1.39 ;   Cha ;     0.49 ;     1.03 ;     2.23 ;     3.73 ;     6.43 ;    13.52 ;    29.30 ;    49.11
               HIP 110917 ; 5940. ;   102.2 ;  1.13 ;  8.94 ;       ;   3.000 ;   1.72 ;   Cha ;     0.50 ;     1.04 ;     2.31 ;     3.88 ;     7.74 ;    16.26 ;    36.02 ;    60.44
               HIP  16360 ; 6054. ;   102.2 ;  1.19 ;  9.46 ;       ;   1.300 ;   1.13 ;   Cha ;     0.82 ;     1.71 ;     3.84 ;     6.22 ;    10.55 ;    22.14 ;    49.66 ;    80.44
                 HD 18471 ; 6761. ;   102.2 ;  1.25 ;  8.27 ;       ;   2.750 ;   1.57 ;   Nor ;     4.41 ;     9.16 ;    24.11 ;    24.16 ;    69.05 ;   143.45 ;   377.54 ;   378.26
               HIP 107949 ; 6608. ;   102.2 ;  1.40 ;  7.82 ;       ;   6.600 ;   2.46 ;   Cha ;     2.13 ;     4.44 ;    11.26 ;    12.44 ;    44.17 ;    91.96 ;   233.33 ;   257.67
               HIP  73201 ; 5643. ;   102.2 ;  0.99 ; 11.20 ;       ;   0.523 ;   0.73 ;   Cha ;     1.60 ;     3.38 ;     7.01 ;    11.70 ;    15.22 ;    32.13 ;    66.72 ;   111.40
               HIP  65526 ; 6032. ;   102.2 ;  1.17 ;  8.38 ;       ;   5.000 ;   2.21 ;   Cha ;     0.42 ;     0.89 ;     2.01 ;     3.29 ;     7.63 ;    16.01 ;    36.06 ;    59.11
               HIP  71036 ; 6347. ;   102.2 ;  1.40 ;  7.97 ;       ;   6.190 ;   2.41 ;   Cha ;     0.98 ;     2.05 ;     4.90 ;     6.46 ;    20.16 ;    42.13 ;   100.76 ;   132.71
                HD 219293 ; 6281. ;   102.2 ;  1.20 ;  8.79 ;       ;   1.887 ;   1.34 ;   Nor ;     1.21 ;     2.54 ;     5.96 ;     8.25 ;    17.18 ;    35.95 ;    84.45 ;   116.78
               HIP  24438 ; 6536. ;   102.2 ;  1.40 ;  8.09 ;       ;   6.800 ;   2.50 ;   Cha ;     1.94 ;     4.04 ;    10.07 ;    11.68 ;    40.55 ;    84.54 ;   210.63 ;   244.35
               HIP  36085 ; 6518. ;   102.2 ;  1.40 ;  8.72 ;       ;   3.000 ;   1.66 ;   Cha ;     2.55 ;     5.32 ;    13.16 ;    15.50 ;    43.50 ;    90.72 ;   224.39 ;   264.39
               HIP  61277 ; 6201. ;   102.2 ;  1.30 ;  8.61 ;       ;   3.800 ;   1.91 ;   Cha ;     0.85 ;     1.77 ;     4.10 ;     5.99 ;    14.89 ;    31.17 ;    72.20 ;   105.36
               HIP  40185 ; 6031. ;   102.2 ;  1.17 ;  8.90 ;       ;   2.400 ;   1.53 ;   Cha ;     0.56 ;     1.17 ;     2.62 ;     4.30 ;     8.32 ;    17.46 ;    39.17 ;    64.36
               HIP   2580 ; 6041. ;   102.3 ;  1.18 ;  8.64 ;       ;   2.600 ;   1.59 ;   Cha ;     0.50 ;     1.05 ;     2.37 ;     3.86 ;     7.68 ;    16.10 ;    36.26 ;    59.11
               HIP  91937 ; 6073. ;   102.3 ;  1.20 ;  9.16 ;       ;   3.080 ;   1.73 ;   Cha ;     0.74 ;     1.55 ;     3.49 ;     5.57 ;    11.88 ;    24.92 ;    56.19 ;    89.74
               HIP  46526 ; 6416. ;   102.3 ;  1.40 ;  6.71 ;       ;  19.000 ;   4.21 ;   Cha ;     0.65 ;     1.37 ;     3.33 ;     4.17 ;    17.77 ;    37.10 ;    90.44 ;   113.17
               HIP  75035 ; 5762. ;   102.3 ;  1.00 ;  9.28 ;       ;   1.300 ;   1.15 ;   Cha ;     0.55 ;     1.16 ;     2.50 ;     4.19 ;     6.58 ;    13.84 ;    29.90 ;    50.12
               HIP 110486 ; 6361. ;   102.3 ;  1.40 ;  7.70 ;       ;   6.400 ;   2.45 ;   Cha ;     0.90 ;     1.87 ;     4.50 ;     5.87 ;    18.58 ;    38.81 ;    93.22 ;   121.48
               HIP 104117 ; 5762. ;   102.3 ;  1.00 ;  9.47 ;       ;   1.500 ;   1.23 ;   Cha ;     0.61 ;     1.29 ;     2.78 ;     4.66 ;     7.59 ;    15.98 ;    34.46 ;    57.77
               HIP 104460 ; 5960. ;   102.3 ;  1.14 ;  9.75 ;       ;   1.500 ;   1.22 ;   Cha ;     0.78 ;     1.65 ;     3.64 ;     6.11 ;    10.33 ;    21.69 ;    47.85 ;    80.48
               HIP  67191 ; 6552. ;   102.3 ;  1.40 ;  8.38 ;       ;   4.600 ;   2.06 ;   Cha ;     2.37 ;     4.95 ;    12.36 ;    14.20 ;    45.00 ;    93.79 ;   234.26 ;   269.30
               HIP  54968 ; 6013. ;   102.3 ;  1.16 ;  9.32 ;       ;   1.800 ;   1.33 ;   Cha ;     0.66 ;     1.38 ;     3.07 ;     5.12 ;     9.11 ;    19.12 ;    42.64 ;    71.02
               HIP  95453 ; 6907. ;   102.3 ;  1.50 ;  6.58 ;       ;  23.000 ;   4.51 ;   Cha ;     2.99 ;     6.20 ;    17.04 ;    15.39 ;    86.99 ;   180.28 ;   495.28 ;   447.33
                HD 121143 ; 5495. ;   102.3 ;  0.88 ;  9.98 ;       ;   0.595 ;   0.79 ;   Nor ;     0.72 ;     1.52 ;     3.15 ;     5.26 ;     6.70 ;    14.15 ;    29.35 ;    48.97
               HIP  93518 ; 5437. ;   102.3 ;  0.92 ;  8.49 ;       ;   5.400 ;   2.38 ;   Cha ;     0.31 ;     0.65 ;     1.37 ;     2.29 ;     5.11 ;    10.78 ;    22.61 ;    37.84
               HIP  47752 ; 6878. ;   102.3 ;  1.50 ;  6.92 ;       ;  24.000 ;   4.61 ;   Cha ;     3.22 ;     6.67 ;    18.17 ;    16.74 ;    94.54 ;   196.02 ;   534.04 ;   492.17
               HIP 107424 ; 6567. ;   102.3 ;  1.40 ;  8.38 ;       ;   4.500 ;   2.03 ;   Cha ;     2.49 ;     5.19 ;    13.02 ;    14.82 ;    46.97 ;    97.87 ;   245.32 ;   279.23
               HIP  92157 ; 7137. ;   102.3 ;  1.60 ;  6.61 ;       ;  25.000 ;   4.65 ;   Cha ;     6.23 ;    12.86 ;    37.65 ;    29.42 ;   189.83 ;   392.04 ;  1147.74 ;   896.61
               HIP  50724 ; 6197. ;   102.3 ;  1.30 ;  8.35 ;       ;   3.300 ;   1.78 ;   Cha ;     0.72 ;     1.52 ;     3.52 ;     5.14 ;    12.32 ;    25.80 ;    59.80 ;    87.42
               HIP 109274 ; 6752. ;   102.3 ;  1.50 ;  7.80 ;       ;   5.900 ;   2.30 ;   Cha ;     3.36 ;     6.97 ;    18.34 ;    18.43 ;    69.71 ;   144.83 ;   380.92 ;   382.68
               HIP  44909 ; 6485. ;   102.3 ;  1.40 ;  8.71 ;       ;   5.190 ;   2.19 ;   Cha ;     2.28 ;     4.75 ;    11.67 ;    14.05 ;    44.59 ;    93.05 ;   228.42 ;   275.10
               HIP  95649 ; 6058. ;   102.3 ;  1.19 ;  9.66 ;       ;   0.360 ;   0.59 ;   Cha ;     0.92 ;     1.94 ;     4.34 ;     7.02 ;     8.67 ;    18.19 ;    40.75 ;    65.87
                HD 126990 ; 4999. ;   102.3 ;  2.30 ;  7.44 ;       ;  13.804 ;   3.90 ;   Bre ;     0.15 ;     0.31 ;     0.63 ;     1.05 ;     4.90 ;    10.37 ;    20.97 ;    35.12
               HIP  51679 ; 5824. ;   102.3 ;  1.07 ;  9.25 ;       ;   2.300 ;   1.52 ;   Cha ;     0.56 ;     1.17 ;     2.55 ;     4.28 ;     7.93 ;    16.68 ;    36.33 ;    60.93
               HIP 102077 ; 6116. ;   102.3 ;  1.23 ;  8.78 ;       ;   3.000 ;   1.71 ;   Cha ;     0.69 ;     1.46 ;     3.32 ;     5.13 ;    11.23 ;    23.54 ;    53.64 ;    83.05
                HD 221669 ; 6109. ;   102.3 ;  1.12 ;  8.49 ;       ;   1.472 ;   1.19 ;   Nor ;     0.58 ;     1.22 ;     2.79 ;     4.34 ;     7.54 ;    15.82 ;    36.06 ;    56.03
                HD 196051 ; 6699. ;   102.3 ;  2.17 ;  5.98 ;       ;   7.987 ;   2.69 ;   Nor ;     1.15 ;     2.39 ;     6.23 ;     6.43 ;    31.04 ;    64.52 ;   168.16 ;   173.61
               HIP  93909 ; 6582. ;   102.3 ;  1.40 ;  8.13 ;       ;   7.000 ;   2.53 ;   Cha ;     2.30 ;     4.79 ;    12.06 ;    13.57 ;    48.36 ;   100.74 ;   253.70 ;   285.51
                HD 151550 ; 7047. ;   102.3 ;  1.89 ;  7.20 ;       ;   7.419 ;   2.54 ;   Nor ;     6.31 ;    13.04 ;    37.21 ;    30.85 ;   154.54 ;   319.62 ;   911.61 ;   755.88
               HIP  89469 ; 5806. ;   102.3 ;  1.06 ;  9.11 ;       ;   2.500 ;   1.59 ;   Cha ;     0.51 ;     1.08 ;     2.35 ;     3.94 ;     7.44 ;    15.64 ;    34.04 ;    57.08
               HIP  29377 ; 6298. ;   102.3 ;  1.30 ;  8.58 ;       ;   5.500 ;   2.28 ;   Cha ;     1.15 ;     2.40 ;     5.67 ;     7.74 ;    22.11 ;    46.26 ;   109.19 ;   149.07
               HIP    815 ; 6600. ;   102.3 ;  1.40 ;  8.22 ;       ;   5.600 ;   2.26 ;   Cha ;     2.56 ;     5.33 ;    13.47 ;    14.98 ;    50.86 ;   105.92 ;   267.79 ;   297.95
               HIP  72465 ; 6982. ;   102.3 ;  1.50 ;  8.34 ;       ;   5.700 ;   2.24 ;   Cha ;     9.20 ;    19.05 ;    53.23 ;    46.36 ;   188.31 ;   389.87 ;  1089.41 ;   948.79
                 HD 33999 ; 5768. ;   102.4 ;  0.98 ;  8.74 ;       ;   0.895 ;   0.95 ;   Nor ;     0.41 ;     0.87 ;     1.88 ;     3.16 ;     4.45 ;     9.35 ;    20.32 ;    34.05
               HIP   6211 ; 6086. ;   102.4 ;  1.21 ;  8.53 ;       ;   5.900 ;   2.40 ;   Cha ;     0.55 ;     1.15 ;     2.62 ;     4.13 ;    10.45 ;    21.92 ;    49.77 ;    78.61
               HIP  19010 ; 5879. ;   102.4 ;  1.10 ;  9.05 ;       ;   2.300 ;   1.51 ;   Cha ;     0.51 ;     1.08 ;     2.37 ;     3.98 ;     7.41 ;    15.58 ;    34.23 ;    57.43
               HIP 111203 ; 6551. ;   102.4 ;  1.40 ;  8.08 ;       ;   4.900 ;   2.12 ;   Cha ;     2.03 ;     4.23 ;    10.57 ;    12.14 ;    39.06 ;    81.41 ;   203.56 ;   233.78
               HIP  94627 ; 6922. ;   102.4 ;  1.50 ;  6.72 ;       ;  16.000 ;   3.76 ;   Cha ;     3.35 ;     6.94 ;    19.14 ;    17.13 ;    88.85 ;   184.10 ;   507.71 ;   454.44
               HIP  76051 ; 5757. ;   102.4 ;  1.00 ; 10.07 ;       ;   0.660 ;   0.82 ;   Cha ;     0.86 ;     1.81 ;     3.87 ;     6.48 ;     8.66 ;    18.24 ;    39.06 ;    65.47
               HIP  63347 ; 5751. ;   102.4 ;  1.00 ;  9.72 ;       ;   0.970 ;   0.99 ;   Cha ;     0.70 ;     1.47 ;     3.17 ;     5.30 ;     7.79 ;    16.39 ;    35.22 ;    59.02
               HIP  28439 ; 6391. ;   102.4 ;  1.40 ;  8.93 ;       ;   2.400 ;   1.50 ;   Cha ;     1.88 ;     3.94 ;     9.45 ;    12.14 ;    30.51 ;    63.74 ;   153.06 ;   196.55
                HD 220834 ; 7096. ;   102.4 ;  1.47 ;  7.62 ;       ;   4.614 ;   2.00 ;   Nor ;     9.04 ;    18.69 ;    54.01 ;    43.56 ;   173.30 ;   358.16 ;  1035.16 ;   834.98
               HIP  58382 ; 6112. ;   102.4 ;  1.22 ;  9.02 ;       ;   2.700 ;   1.62 ;   Cha ;     0.78 ;     1.63 ;     3.71 ;     5.76 ;    12.21 ;    25.61 ;    58.21 ;    90.45
               HIP  31690 ; 6294. ;   102.4 ;  1.30 ;  7.93 ;       ;   6.000 ;   2.39 ;   Cha ;     0.81 ;     1.69 ;     4.01 ;     5.47 ;    15.93 ;    33.32 ;    78.86 ;   107.68
               HIP  40903 ; 5889. ;   102.4 ;  1.10 ;  8.57 ;       ;   3.800 ;   1.95 ;   Cha ;     0.40 ;     0.84 ;     1.85 ;     3.10 ;     6.53 ;    13.71 ;    30.27 ;    50.76
               HIP  57730 ; 6373. ;   102.4 ;  1.40 ;  7.81 ;       ;   6.700 ;   2.51 ;   Cha ;     0.99 ;     2.06 ;     4.96 ;     6.41 ;    20.64 ;    43.12 ;   103.77 ;   134.20
  2MASS J08412013+5929505 ; 3002. ;   102.4 ;  0.12 ;       ;  9.61 ;   0.001 ;   0.04 ;   Ter ;     1.11 ;     4.53 ;     2.02 ;     2.97 ;     0.82 ;     3.33 ;     1.48 ;     2.18
               HIP  38413 ; 5521. ;   102.4 ;  0.95 ;  9.77 ;       ;   1.500 ;   1.25 ;   Cha ;     0.65 ;     1.36 ;     2.85 ;     4.75 ;     7.87 ;    16.60 ;    34.65 ;    57.87
               HIP  42958 ; 4700. ;   102.4 ;  0.72 ; 10.79 ;       ;   2.300 ;   1.61 ;   Cha ;     0.91 ;     1.95 ;     3.46 ;     4.91 ;    10.89 ;    23.48 ;    41.62 ;    59.15
               HIP  64322 ; 6629. ;   102.4 ;  1.40 ;  8.33 ;       ;   4.140 ;   1.94 ;   Cha ;     2.97 ;     6.18 ;    15.73 ;    17.18 ;    54.69 ;   113.86 ;   289.77 ;   316.50
               HIP 103986 ; 6320. ;   102.4 ;  1.30 ;  9.05 ;       ;   1.300 ;   1.11 ;   Cha ;     1.59 ;     3.32 ;     7.85 ;    10.59 ;    21.31 ;    44.56 ;   105.34 ;   142.00
               HIP  92962 ; 6418. ;   102.4 ;  1.40 ;  8.48 ;       ;   4.060 ;   1.95 ;   Cha ;     1.62 ;     3.38 ;     8.19 ;    10.31 ;    29.88 ;    62.40 ;   151.12 ;   190.12
                 HD 60734 ; 6180. ;   102.4 ;  1.19 ;  8.09 ;       ;   1.740 ;   1.29 ;   Nor ;     0.60 ;     1.26 ;     2.91 ;     4.30 ;     8.32 ;    17.43 ;    40.34 ;    59.61
               HIP   1781 ; 5925. ;   102.4 ;  1.12 ;  9.82 ;       ;   0.940 ;   0.97 ;   Cha ;     0.80 ;     1.68 ;     3.70 ;     6.21 ;     9.31 ;    19.58 ;    42.95 ;    72.21
               HIP  69275 ; 6476. ;   102.4 ;  1.40 ;  8.37 ;       ;   3.600 ;   1.83 ;   Cha ;     1.85 ;     3.86 ;     9.48 ;    11.47 ;    33.09 ;    69.05 ;   169.48 ;   204.96
                HD 196645 ; 5041. ;   102.4 ;  1.13 ;  7.80 ;       ;   6.761 ;   2.72 ;   Bre ;     0.18 ;     0.38 ;     0.77 ;     1.29 ;     3.51 ;     7.43 ;    15.05 ;    25.19
               HIP  91602 ; 6062. ;   102.4 ;  1.19 ;  9.32 ;       ;   1.800 ;   1.33 ;   Cha ;     0.78 ;     1.63 ;     3.67 ;     5.90 ;    10.91 ;    22.88 ;    51.45 ;    82.84
               HIP  93545 ; 6631. ;   102.4 ;  1.40 ;  8.66 ;       ;   4.500 ;   2.02 ;   Cha ;     3.55 ;     7.40 ;    18.81 ;    20.56 ;    66.85 ;   139.18 ;   353.84 ;   386.81
               HIP   8461 ; 6440. ;   102.5 ;  1.40 ;  8.42 ;       ;   5.600 ;   2.28 ;   Cha ;     1.68 ;     3.52 ;     8.56 ;    10.61 ;    33.67 ;    70.28 ;   171.08 ;   212.00
               HIP  14563 ; 5591. ;   102.5 ;  0.97 ;  8.25 ;       ;   8.100 ;   2.89 ;   Cha ;     0.29 ;     0.62 ;     1.32 ;     2.22 ;     5.50 ;    11.59 ;    24.76 ;    41.49
                 HD 19522 ; 5531. ;   102.5 ;  2.12 ;  8.11 ;       ;   7.762 ;   2.84 ;   Bre ;     0.27 ;     0.56 ;     1.19 ;     1.99 ;     7.28 ;    15.34 ;    32.61 ;    54.64
               HIP    604 ; 5786. ;   102.5 ;  1.05 ;  9.08 ;       ;   2.800 ;   1.68 ;   Cha ;     0.50 ;     1.05 ;     2.28 ;     3.83 ;     7.43 ;    15.62 ;    33.91 ;    56.85
               HIP  16690 ; 6656. ;   102.5 ;  1.40 ;  6.94 ;       ;  16.000 ;   3.81 ;   Cha ;     1.60 ;     3.33 ;     8.57 ;     9.13 ;    41.32 ;    85.96 ;   221.26 ;   235.77
               HIP  10496 ; 5983. ;   102.5 ;  1.15 ;  9.16 ;       ;   1.180 ;   1.08 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.47 ;     7.10 ;    14.90 ;    33.14 ;    55.67
               HIP  89127 ; 6278. ;   102.5 ;  1.30 ;  7.69 ;       ;  12.400 ;   3.43 ;   Cha ;     0.68 ;     1.42 ;     3.34 ;     4.61 ;    15.98 ;    33.42 ;    78.94 ;   108.90
               HIP  55630 ; 6308. ;   102.5 ;  1.30 ;  8.06 ;       ;   6.110 ;   2.40 ;   Cha ;     0.91 ;     1.89 ;     4.49 ;     6.08 ;    17.88 ;    37.40 ;    88.70 ;   120.02
               HIP  52244 ; 6522. ;   102.5 ;  1.40 ;  8.49 ;       ;   3.300 ;   1.74 ;   Cha ;     2.29 ;     4.77 ;    11.83 ;    13.89 ;    39.98 ;    83.38 ;   206.67 ;   242.53
               HIP 106263 ; 6412. ;   102.5 ;  1.40 ;  7.54 ;       ;   8.300 ;   2.79 ;   Cha ;     0.98 ;     2.05 ;     4.97 ;     6.25 ;    21.61 ;    45.12 ;   109.60 ;   137.89
                HD 221469 ; 5861. ;   102.5 ;  1.14 ;  8.28 ;       ;   1.292 ;   1.14 ;   Nor ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;     4.30 ;     9.04 ;    19.93 ;    33.40
               HIP  44878 ; 5742. ;   102.5 ;  1.00 ;  9.22 ;       ;   2.700 ;   1.66 ;   Cha ;     0.53 ;     1.11 ;     2.40 ;     4.02 ;     7.59 ;    15.98 ;    34.47 ;    57.76
               HIP  94468 ; 5403. ;   102.5 ;  0.91 ;  8.64 ;       ;   3.500 ;   1.92 ;   Cha ;     0.33 ;     0.69 ;     1.45 ;     2.42 ;     4.86 ;    10.25 ;    21.39 ;    35.78
               HIP  83778 ; 6325. ;   102.5 ;  1.30 ;  8.24 ;       ;   5.190 ;   2.21 ;   Cha ;     1.05 ;     2.19 ;     5.21 ;     6.98 ;    19.87 ;    41.55 ;    98.80 ;   132.23
               HIP  97203 ; 5836. ;   102.5 ;  1.08 ;  9.85 ;       ;   0.950 ;   0.98 ;   Cha ;     0.78 ;     1.65 ;     3.58 ;     6.00 ;     8.99 ;    18.92 ;    41.02 ;    68.86
               HIP  91690 ; 5651. ;   102.5 ;  1.00 ;  8.42 ;       ;   6.090 ;   2.50 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.50 ;     5.83 ;    12.27 ;    26.36 ;    44.17
               HIP  53176 ; 5318. ;   102.5 ;  0.88 ; 10.32 ;       ;   0.680 ;   0.85 ;   Cha ;     0.81 ;     1.71 ;     3.45 ;     5.73 ;     7.81 ;    16.53 ;    33.40 ;    55.44
               HIP  82880 ; 7016. ;   102.6 ;  1.60 ;  6.36 ;       ;  18.000 ;   3.97 ;   Cha ;     3.77 ;     7.81 ;    22.10 ;    18.60 ;   106.22 ;   219.77 ;   622.14 ;   523.66
               HIP  73386 ; 5987. ;   102.6 ;  1.15 ;  9.49 ;       ;   1.070 ;   1.03 ;   Cha ;     0.69 ;     1.44 ;     3.20 ;     5.39 ;     8.35 ;    17.52 ;    38.88 ;    65.37
                HD 117195 ; 5768. ;   102.6 ;  1.00 ;  9.51 ;       ;   0.932 ;   0.97 ;   Nor ;     0.63 ;     1.32 ;     2.85 ;     4.78 ;     6.92 ;    14.56 ;    31.42 ;    52.67
               HIP  16589 ; 6929. ;   102.6 ;  1.50 ;  7.49 ;       ;   9.600 ;   2.91 ;   Cha ;     5.04 ;    10.44 ;    28.80 ;    25.77 ;   117.61 ;   243.68 ;   672.33 ;   601.63
               HIP  74221 ; 5733. ;   102.6 ;  1.00 ;  9.51 ;       ;   2.500 ;   1.59 ;   Cha ;     0.62 ;     1.30 ;     2.78 ;     4.67 ;     8.69 ;    18.28 ;    39.28 ;    65.82
               HIP  50925 ; 6236. ;   102.6 ;  1.30 ;  9.06 ;       ;   2.800 ;   1.64 ;   Cha ;     1.21 ;     2.52 ;     5.87 ;     8.37 ;    19.63 ;    41.11 ;    95.56 ;   136.39
               HIP  46617 ; 6884. ;   102.6 ;  1.50 ;  7.26 ;       ;   9.300 ;   2.87 ;   Cha ;     3.88 ;     8.05 ;    21.95 ;    20.19 ;    90.02 ;   186.64 ;   508.96 ;   468.07
               HIP 100358 ; 6672. ;   102.6 ;  1.40 ;  7.78 ;       ;   6.600 ;   2.45 ;   Cha ;     2.58 ;     5.36 ;    13.83 ;    14.64 ;    53.32 ;   110.93 ;   285.91 ;   302.63
                 HD 83394 ; 4928. ;   102.6 ;  1.39 ;  7.44 ;       ;  12.589 ;   3.74 ;   Bre ;     0.15 ;     0.31 ;     0.62 ;     1.00 ;     3.72 ;     7.90 ;    15.68 ;    25.47
               HIP 111215 ; 6053. ;   102.6 ;  1.19 ;  9.97 ;       ;   0.850 ;   0.91 ;   Cha ;     1.08 ;     2.27 ;     5.07 ;     8.24 ;    12.60 ;    26.45 ;    59.04 ;    95.90
               HIP  16579 ; 5378. ;   102.6 ;  0.90 ;  8.80 ;       ;   2.900 ;   1.75 ;   Cha ;     0.35 ;     0.75 ;     1.55 ;     2.60 ;     4.97 ;    10.50 ;    21.80 ;    36.45
                HD 219585 ; 6180. ;   102.6 ;  1.33 ;  7.97 ;       ;   2.173 ;   1.45 ;   Nor ;     0.56 ;     1.18 ;     2.73 ;     4.03 ;     8.72 ;    18.27 ;    42.30 ;    62.48
                HD 220096 ; 5058. ;   102.6 ;  0.89 ;  5.66 ;       ;   0.437 ;   0.69 ;   Nor ;     0.06 ;     0.13 ;     0.27 ;     0.46 ;     0.55 ;     1.16 ;     2.39 ;     4.02
               HIP   3865 ; 7140. ;   102.6 ;  1.60 ;  6.73 ;       ;  12.300 ;   3.26 ;   Cha ;     6.67 ;    13.77 ;    40.33 ;    31.47 ;   170.16 ;   351.42 ;  1029.58 ;   803.35
                 HD 90791 ; 6310. ;   102.6 ;  1.47 ;  7.12 ;       ;   2.885 ;   1.65 ;   Nor ;     0.57 ;     1.18 ;     2.82 ;     3.80 ;     9.85 ;    20.60 ;    49.07 ;    66.13
               HIP  84166 ; 6403. ;   102.6 ;  1.40 ;  7.90 ;       ;   7.700 ;   2.68 ;   Cha ;     1.14 ;     2.38 ;     5.75 ;     7.29 ;    24.65 ;    51.49 ;   124.65 ;   157.99
               HIP  53779 ; 5514. ;   102.6 ;  0.94 ;  9.94 ;       ;   1.500 ;   1.25 ;   Cha ;     0.71 ;     1.50 ;     3.11 ;     5.20 ;     8.59 ;    18.14 ;    37.73 ;    62.98
               HIP  18136 ; 6020. ;   102.6 ;  1.17 ;  9.81 ;       ;   1.090 ;   1.03 ;   Cha ;     0.89 ;     1.86 ;     4.13 ;     6.87 ;    10.88 ;    22.85 ;    50.81 ;    84.37
               HIP  87485 ; 6484. ;   102.6 ;  1.40 ;  6.70 ;       ;  13.000 ;   3.47 ;   Cha ;     0.82 ;     1.70 ;     4.21 ;     5.03 ;    20.08 ;    41.89 ;   103.65 ;   123.84
               HIP  28663 ; 6333. ;   102.6 ;  1.40 ;  8.41 ;       ;   4.900 ;   2.15 ;   Cha ;     1.18 ;     2.46 ;     5.86 ;     7.80 ;    22.83 ;    47.73 ;   113.57 ;   151.28
               HIP  54709 ; 5974. ;   102.6 ;  1.14 ;  8.46 ;       ;   4.000 ;   1.99 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     6.60 ;    13.85 ;    30.91 ;    51.83
               HIP  49627 ; 6050. ;   102.6 ;  1.19 ;  8.75 ;       ;   3.080 ;   1.73 ;   Cha ;     0.55 ;     1.15 ;     2.58 ;     4.18 ;     8.76 ;    18.39 ;    41.43 ;    67.15
               HIP  26629 ; 6511. ;   102.6 ;  1.40 ;  8.47 ;       ;   4.700 ;   2.08 ;   Cha ;     2.19 ;     4.56 ;    11.27 ;    13.32 ;    41.71 ;    86.99 ;   215.10 ;   254.25
               HIP   3358 ; 6069. ;   102.6 ;  1.20 ;  8.86 ;       ;   2.500 ;   1.56 ;   Cha ;     0.62 ;     1.30 ;     2.93 ;     4.70 ;     9.47 ;    19.87 ;    44.88 ;    71.81
               HIP   3598 ; 6143. ;   102.7 ;  1.24 ;  8.43 ;       ;   3.600 ;   1.86 ;   Cha ;     0.63 ;     1.32 ;     3.04 ;     4.61 ;    10.73 ;    22.49 ;    51.60 ;    78.31
               HIP 106582 ; 6618. ;   102.7 ;  1.40 ;  7.28 ;       ;   8.900 ;   2.85 ;   Cha ;     1.68 ;     3.50 ;     8.91 ;     9.75 ;    37.50 ;    78.06 ;   198.89 ;   217.64
               HIP  75636 ; 5234. ;   102.7 ;  0.86 ; 10.47 ;       ;   0.809 ;   0.93 ;   Cha ;     0.84 ;     1.79 ;     3.57 ;     5.91 ;     8.45 ;    17.91 ;    35.75 ;    59.18
               HIP  69227 ; 4883. ;   102.7 ;  0.76 ;  8.13 ;       ;   6.200 ;   2.63 ;   Cha ;     0.21 ;     0.44 ;     0.86 ;     1.37 ;     3.28 ;     6.98 ;    13.61 ;    21.60
               HIP  57247 ; 5939. ;   102.7 ;  1.13 ;  9.03 ;       ;   2.500 ;   1.57 ;   Cha ;     0.52 ;     1.09 ;     2.42 ;     4.06 ;     7.76 ;    16.30 ;    36.08 ;    60.56
                 HD 71408 ; 5794. ;   102.7 ;  1.22 ;  8.97 ;       ;   1.413 ;   1.19 ;   Nor ;     0.47 ;     0.99 ;     2.16 ;     3.62 ;     6.36 ;    13.38 ;    29.11 ;    48.80
               HIP  67870 ; 6330. ;   102.7 ;  1.30 ;  8.82 ;       ;   2.700 ;   1.60 ;   Cha ;     1.45 ;     3.03 ;     7.19 ;     9.62 ;    23.34 ;    48.80 ;   115.77 ;   154.82
               HIP  53784 ; 6485. ;   102.7 ;  1.40 ;  7.67 ;       ;   6.800 ;   2.51 ;   Cha ;     1.33 ;     2.77 ;     6.84 ;     8.20 ;    27.85 ;    58.09 ;   143.30 ;   171.69
               HIP  28966 ; 6968. ;   102.7 ;  1.50 ;  7.05 ;       ;  14.000 ;   3.51 ;   Cha ;     4.55 ;     9.42 ;    26.30 ;    22.90 ;   116.63 ;   241.49 ;   674.01 ;   586.83
                 HD 47126 ; 6026. ;   102.7 ;  1.23 ;  8.51 ;       ;   1.680 ;   1.28 ;   Nor ;     0.44 ;     0.93 ;     2.09 ;     3.45 ;     6.23 ;    13.06 ;    29.36 ;    48.37
               HIP  29366 ; 6748. ;   102.7 ;  1.50 ;  8.47 ;       ;   4.000 ;   1.90 ;   Cha ;     4.68 ;     9.73 ;    25.49 ;    25.79 ;    88.21 ;   183.30 ;   480.44 ;   486.04
               HIP  50558 ; 6928. ;   102.7 ;  1.50 ;  7.77 ;       ;   6.900 ;   2.47 ;   Cha ;     5.79 ;    11.99 ;    33.06 ;    29.66 ;   124.44 ;   257.84 ;   710.73 ;   637.57
               HIP  43974 ; 6332. ;   102.7 ;  1.40 ;  9.11 ;       ;   2.000 ;   1.37 ;   Cha ;     1.70 ;     3.56 ;     8.44 ;    11.29 ;    26.41 ;    55.22 ;   130.81 ;   174.97
               HIP  58528 ; 6315. ;   102.7 ;  1.30 ;  8.65 ;       ;   4.110 ;   1.97 ;   Cha ;     1.26 ;     2.64 ;     6.24 ;     8.42 ;    22.54 ;    47.15 ;   111.63 ;   150.69
               HIP 109118 ; 5339. ;   102.7 ;  0.89 ; 10.09 ;       ;   0.730 ;   0.88 ;   Cha ;     0.71 ;     1.51 ;     3.06 ;     5.09 ;     7.05 ;    14.90 ;    30.30 ;    50.39
               HIP  32568 ; 6051. ;   102.7 ;  1.19 ;  8.12 ;       ;   8.500 ;   2.88 ;   Cha ;     0.39 ;     0.83 ;     1.87 ;     3.02 ;     8.15 ;    17.10 ;    38.69 ;    62.55
                HD 171686 ; 5848. ;   102.7 ;  1.10 ;  8.86 ;       ;   1.192 ;   1.09 ;   Nor ;     0.46 ;     0.96 ;     2.11 ;     3.53 ;     5.60 ;    11.78 ;    25.81 ;    43.29
               HIP  29467 ; 6849. ;   102.7 ;  1.50 ;  7.88 ;       ;   5.400 ;   2.19 ;   Cha ;     4.77 ;     9.89 ;    26.68 ;    25.18 ;    96.58 ;   200.36 ;   540.43 ;   510.23
               HIP  75313 ; 5845. ;   102.7 ;  1.08 ; 10.05 ;       ;   1.400 ;   1.18 ;   Cha ;     0.88 ;     1.86 ;     4.03 ;     6.77 ;    11.18 ;    23.52 ;    50.95 ;    85.56
               HIP  27828 ; 5769. ;   102.7 ;  1.00 ;  8.52 ;       ;   3.210 ;   1.80 ;   Cha ;     0.37 ;     0.77 ;     1.68 ;     2.82 ;     5.51 ;    11.58 ;    25.22 ;    42.26
               HIP  63615 ; 6766. ;   102.8 ;  1.50 ;  8.51 ;       ;   3.400 ;   1.75 ;   Cha ;     5.08 ;    10.56 ;    27.81 ;    27.82 ;    91.95 ;   191.02 ;   502.94 ;   503.11
               HIP  80128 ; 6485. ;   102.8 ;  1.40 ;  8.73 ;       ;   3.800 ;   1.88 ;   Cha ;     2.30 ;     4.80 ;    11.77 ;    14.18 ;    41.63 ;    86.87 ;   213.23 ;   256.83
               HIP 101889 ; 6422. ;   102.8 ;  1.40 ;  9.10 ;       ;   2.080 ;   1.39 ;   Cha ;     2.29 ;     4.78 ;    11.55 ;    14.54 ;    35.73 ;    74.63 ;   180.21 ;   226.90
               HIP  44613 ; 6260. ;   102.8 ;  1.30 ;  5.58 ;       ;  47.000 ;   6.69 ;   Cha ;     0.23 ;     0.47 ;     1.12 ;     1.56 ;     7.46 ;    15.60 ;    36.95 ;    51.38
               HIP 103653 ; 6115. ;   102.8 ;  1.22 ;  9.31 ;       ;   2.210 ;   1.46 ;   Cha ;     0.92 ;     1.94 ;     4.40 ;     6.82 ;    13.79 ;    28.92 ;    65.63 ;   101.87
               HIP  15111 ; 5889. ;   102.8 ;  1.10 ;  8.71 ;       ;   2.300 ;   1.51 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     6.20 ;    13.02 ;    28.71 ;    48.15
               HIP  53318 ; 5700. ;   102.8 ;  1.00 ;  9.57 ;       ;   3.300 ;   1.83 ;   Cha ;     0.63 ;     1.32 ;     2.83 ;     4.74 ;     9.50 ;    20.01 ;    42.79 ;    71.67
               HIP  94071 ; 6595. ;   102.8 ;  1.40 ;  8.47 ;       ;   3.900 ;   1.89 ;   Cha ;     2.86 ;     5.96 ;    15.03 ;    16.80 ;    51.97 ;   108.26 ;   273.07 ;   305.28
               HIP  14193 ; 5860. ;   102.8 ;  1.09 ;  9.22 ;       ;   1.400 ;   1.18 ;   Cha ;     0.56 ;     1.17 ;     2.57 ;     4.31 ;     7.09 ;    14.90 ;    32.60 ;    54.70
               HIP  76020 ; 6109. ;   102.8 ;  1.22 ;  8.54 ;       ;   3.230 ;   1.77 ;   Cha ;     0.60 ;     1.25 ;     2.85 ;     4.43 ;     9.80 ;    20.54 ;    46.80 ;    72.76
               HIP  30696 ; 6553. ;   102.8 ;  1.40 ;  8.07 ;       ;   5.160 ;   2.18 ;   Cha ;     2.03 ;     4.23 ;    10.58 ;    12.14 ;    39.61 ;    82.55 ;   206.51 ;   236.84
               HIP   6361 ; 6371. ;   102.8 ;  1.40 ;  9.15 ;       ;   2.060 ;   1.39 ;   Cha ;     1.98 ;     4.15 ;     9.90 ;    12.90 ;    30.94 ;    64.67 ;   154.40 ;   201.22
               HIP  74431 ; 6613. ;   102.8 ;  1.40 ;  8.18 ;       ;   3.700 ;   1.84 ;   Cha ;     2.61 ;     5.43 ;    13.77 ;    15.19 ;    46.73 ;    97.31 ;   246.85 ;   272.23
                  HD 4753 ; 6855. ;   102.8 ;  1.36 ;  8.10 ;       ;   3.440 ;   1.75 ;   Nor ;     5.44 ;    11.28 ;    30.46 ;    28.69 ;    93.71 ;   194.40 ;   524.83 ;   494.39
               HIP  60409 ; 5972. ;   102.8 ;  1.14 ;  9.88 ;       ;   1.090 ;   1.04 ;   Cha ;     0.85 ;     1.78 ;     3.92 ;     6.61 ;    10.29 ;    21.61 ;    47.68 ;    80.24
               HIP  85165 ; 6064. ;   102.9 ;  1.19 ;  8.62 ;       ;   2.300 ;   1.50 ;   Cha ;     0.53 ;     1.12 ;     2.53 ;     4.06 ;     7.97 ;    16.72 ;    37.79 ;    60.63
               HIP   5356 ; 6922. ;   102.9 ;  1.50 ;  7.97 ;       ;   5.190 ;   2.14 ;   Cha ;     6.27 ;    13.00 ;    35.76 ;    32.24 ;   125.61 ;   260.29 ;   715.96 ;   645.60
               HIP  55857 ; 6621. ;   102.9 ;  1.40 ;  8.37 ;       ;   3.800 ;   1.86 ;   Cha ;     2.95 ;     6.15 ;    15.62 ;    17.16 ;    53.30 ;   110.98 ;   281.83 ;   309.53
               HIP   2692 ; 5987. ;   102.9 ;  1.15 ; 10.00 ;       ;   1.500 ;   1.22 ;   Cha ;     0.92 ;     1.93 ;     4.25 ;     7.17 ;    12.12 ;    25.45 ;    56.20 ;    94.66
               HIP  38950 ; 5772. ;   102.9 ;  1.00 ;  9.27 ;       ;   1.900 ;   1.39 ;   Cha ;     0.55 ;     1.16 ;     2.50 ;     4.20 ;     7.23 ;    15.22 ;    32.93 ;    55.20
               HIP 103485 ; 6243. ;   102.9 ;  1.30 ;  8.05 ;       ;   5.600 ;   2.31 ;   Cha ;     0.73 ;     1.52 ;     3.56 ;     5.03 ;    14.05 ;    29.41 ;    68.87 ;    97.43
               HIP  49228 ; 6246. ;   102.9 ;  1.30 ;  8.42 ;       ;   2.800 ;   1.63 ;   Cha ;     0.89 ;     1.85 ;     4.34 ;     6.13 ;    14.42 ;    30.19 ;    70.60 ;    99.80
               HIP  91324 ; 6722. ;   102.9 ;  1.40 ;  8.40 ;       ;   4.400 ;   1.99 ;   Cha ;     4.16 ;     8.66 ;    22.54 ;    23.18 ;    77.68 ;   161.50 ;   420.57 ;   432.49
               HIP  67348 ; 5831. ;   102.9 ;  1.08 ;  9.62 ;       ;   0.950 ;   0.98 ;   Cha ;     0.69 ;     1.44 ;     3.13 ;     5.26 ;     7.87 ;    16.54 ;    35.94 ;    60.30
               HIP  86010 ; 6204. ;   102.9 ;  1.30 ;  9.27 ;       ;   1.700 ;   1.28 ;   Cha ;     1.22 ;     2.55 ;     5.88 ;     8.58 ;    17.50 ;    36.66 ;    84.58 ;   123.50
               HIP  57559 ; 6510. ;   102.9 ;  1.40 ;  8.00 ;       ;   5.000 ;   2.15 ;   Cha ;     1.70 ;     3.55 ;     8.79 ;    10.38 ;    32.99 ;    68.79 ;   170.45 ;   201.11
               HIP  51763 ; 6153. ;   102.9 ;  1.25 ;  8.09 ;       ;   4.400 ;   2.06 ;   Cha ;     0.55 ;     1.15 ;     2.64 ;     3.98 ;     9.83 ;    20.58 ;    47.40 ;    71.37
               HIP  19687 ; 6082. ;   102.9 ;  1.20 ;  8.65 ;       ;   4.090 ;   2.00 ;   Cha ;     0.58 ;     1.21 ;     2.75 ;     4.36 ;    10.00 ;    20.97 ;    47.54 ;    75.33
               HIP  26747 ; 6769. ;   102.9 ;  1.50 ;  7.89 ;       ;   5.500 ;   2.22 ;   Cha ;     3.72 ;     7.72 ;    20.39 ;    20.27 ;    75.80 ;   157.44 ;   415.78 ;   413.35
               HIP  99003 ; 5779. ;   102.9 ;  1.05 ;  9.22 ;       ;   2.900 ;   1.71 ;   Cha ;     0.54 ;     1.13 ;     2.45 ;     4.11 ;     8.06 ;    16.96 ;    36.74 ;    61.59
               HIP  88892 ; 6167. ;   102.9 ;  1.30 ;  9.20 ;       ;   2.300 ;   1.49 ;   Cha ;     1.03 ;     2.16 ;     4.96 ;     7.43 ;    16.05 ;    33.63 ;    77.08 ;   115.40
               HIP   2688 ; 6487. ;   102.9 ;  1.40 ;  7.74 ;       ;  10.000 ;   3.04 ;   Cha ;     1.38 ;     2.89 ;     7.12 ;     8.52 ;    31.92 ;    66.58 ;   164.28 ;   196.61
               HIP   6256 ; 7146. ;   102.9 ;  1.60 ;  7.53 ;       ;   8.800 ;   2.76 ;   Cha ;    10.12 ;    20.90 ;    61.30 ;    47.91 ;   237.61 ;   490.68 ;  1438.92 ;  1124.53
               HIP 104840 ; 6385. ;   102.9 ;  1.40 ;  8.01 ;       ;   6.900 ;   2.54 ;   Cha ;     1.14 ;     2.38 ;     5.74 ;     7.36 ;    24.02 ;    50.17 ;   120.93 ;   155.24
               HIP  41244 ; 6438. ;   102.9 ;  1.40 ;  7.58 ;       ;   9.100 ;   2.91 ;   Cha ;     1.09 ;     2.27 ;     5.54 ;     6.85 ;    24.51 ;    51.17 ;   124.97 ;   154.49
               HIP  78386 ; 6299. ;   102.9 ;  1.30 ;  8.85 ;       ;   3.800 ;   1.90 ;   Cha ;     1.33 ;     2.78 ;     6.56 ;     8.96 ;    23.36 ;    48.86 ;   115.17 ;   157.32
               HIP  17916 ; 5775. ;   102.9 ;  1.00 ; 10.00 ;       ;   1.130 ;   1.07 ;   Cha ;     0.83 ;     1.75 ;     3.76 ;     6.30 ;     9.59 ;    20.20 ;    43.38 ;    72.74
               HIP  83948 ; 5271. ;   102.9 ;  0.87 ;  8.09 ;       ;   9.800 ;   3.24 ;   Cha ;     0.23 ;     0.49 ;     1.02 ;     1.70 ;     4.37 ;     9.22 ;    19.07 ;    31.93
               HIP  19568 ; 5856. ;   102.9 ;  1.09 ;  9.44 ;       ;   1.700 ;   1.30 ;   Cha ;     0.63 ;     1.32 ;     2.89 ;     4.85 ;     8.39 ;    17.64 ;    38.50 ;    64.62
               HIP  14965 ; 6190. ;   102.9 ;  1.30 ;  9.27 ;       ;   1.600 ;   1.24 ;   Cha ;     1.16 ;     2.43 ;     5.58 ;     8.23 ;    16.43 ;    34.42 ;    79.21 ;   116.77
               HIP  97996 ; 6678. ;   102.9 ;  1.40 ;  7.97 ;       ;   5.200 ;   2.17 ;   Cha ;     2.89 ;     6.01 ;    15.50 ;    16.36 ;    56.26 ;   117.03 ;   301.88 ;   318.61
               HIP  74292 ; 6087. ;   102.9 ;  1.21 ;  8.66 ;       ;   8.180 ;   2.82 ;   Cha ;     0.59 ;     1.24 ;     2.81 ;     4.43 ;    12.17 ;    25.53 ;    57.92 ;    91.45
               HIP  67783 ; 5826. ;   103.0 ;  1.07 ;  9.96 ;       ;  11.400 ;   3.38 ;   Cha ;     0.83 ;     1.74 ;     3.77 ;     6.33 ;    17.62 ;    37.07 ;    80.17 ;   134.57
               HIP  75852 ; 5973. ;   103.0 ;  1.14 ;  8.53 ;       ;   2.600 ;   1.60 ;   Cha ;     0.41 ;     0.85 ;     1.91 ;     3.20 ;     6.15 ;    12.90 ;    28.78 ;    48.26
               HIP  57626 ; 6564. ;   103.0 ;  1.40 ;  8.68 ;       ;   2.500 ;   1.52 ;   Cha ;     2.89 ;     6.03 ;    15.08 ;    17.23 ;    47.07 ;    98.09 ;   245.34 ;   280.32
               HIP  15606 ; 6165. ;   103.0 ;  1.30 ;  8.55 ;       ;   4.170 ;   2.00 ;   Cha ;     0.72 ;     1.52 ;     3.49 ;     5.22 ;    13.05 ;    27.33 ;    62.91 ;    94.08
               HIP  36592 ; 5894. ;   103.0 ;  1.11 ;  9.51 ;       ;   3.400 ;   1.84 ;   Cha ;     0.67 ;     1.40 ;     3.07 ;     5.15 ;    10.64 ;    22.35 ;    49.00 ;    82.28
                HD 212141 ; 5821. ;   103.0 ;  1.45 ;  8.27 ;       ;   2.033 ;   1.43 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.55 ;     5.31 ;    11.17 ;    24.51 ;    41.08
               HIP  92899 ; 6814. ;   103.0 ;  1.50 ;  8.41 ;       ;   4.100 ;   1.91 ;   Cha ;     5.60 ;    11.64 ;    31.04 ;    30.08 ;   106.09 ;   220.24 ;   587.51 ;   569.40
               HIP   7454 ; 4381. ;   103.0 ;  0.65 ; 12.30 ;       ;   0.260 ;   0.55 ;   Cha ;     2.27 ;     5.16 ;     7.27 ;     9.69 ;    15.13 ;    34.45 ;    48.52 ;    64.68
               HIP  60513 ; 6666. ;   103.0 ;  1.40 ;  8.61 ;       ;   3.190 ;   1.70 ;   Cha ;     3.89 ;     8.09 ;    20.76 ;    22.18 ;    67.08 ;   139.59 ;   358.04 ;   382.43
               HIP   5078 ; 6516. ;   103.0 ;  1.40 ;  7.86 ;       ;   6.700 ;   2.49 ;   Cha ;     1.62 ;     3.37 ;     8.38 ;     9.84 ;    33.74 ;    70.36 ;   174.67 ;   205.12
               HIP  37411 ; 6246. ;   103.0 ;  1.30 ;  8.96 ;       ;   2.000 ;   1.38 ;   Cha ;     1.18 ;     2.47 ;     5.76 ;     8.16 ;    17.68 ;    37.01 ;    86.26 ;   122.22
                 HD 31665 ; 5834. ;   103.0 ;  1.02 ;  8.39 ;       ;   1.015 ;   1.01 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     4.00 ;     8.41 ;    18.47 ;    30.96
               HIP    645 ; 7184. ;   103.0 ;  1.60 ;  8.98 ;       ;   2.400 ;   1.44 ;   Cha ;    24.22 ;    49.99 ;   147.95 ;   114.62 ;   410.46 ;   847.25 ;  2507.64 ;  1942.77
               HIP  21789 ; 6307. ;   103.0 ;  1.30 ;  8.57 ;       ;   5.050 ;   2.19 ;   Cha ;     1.17 ;     2.45 ;     5.80 ;     7.87 ;    22.10 ;    46.23 ;   109.33 ;   148.34
               HIP  59393 ; 6208. ;   103.0 ;  1.30 ;  8.79 ;       ;   3.300 ;   1.78 ;   Cha ;     0.95 ;     2.00 ;     4.62 ;     6.72 ;    16.19 ;    33.90 ;    78.53 ;   114.12
               HIP  21226 ; 6423. ;   103.0 ;  1.40 ;  8.85 ;       ;   2.300 ;   1.47 ;   Cha ;     2.00 ;     4.18 ;    10.12 ;    12.71 ;    32.05 ;    66.93 ;   161.92 ;   203.43
               HIP  22518 ; 5565. ;   103.0 ;  0.96 ; 10.02 ;       ;   1.500 ;   1.25 ;   Cha ;     0.76 ;     1.61 ;     3.36 ;     5.61 ;     9.31 ;    19.65 ;    41.09 ;    68.63
               HIP  76289 ; 6155. ;   103.0 ;  1.25 ;  8.62 ;       ;   3.500 ;   1.84 ;   Cha ;     0.73 ;     1.53 ;     3.50 ;     5.28 ;    12.33 ;    25.83 ;    59.33 ;    89.36
               HIP  12953 ; 6861. ;   103.0 ;  1.50 ;  7.86 ;       ;   7.300 ;   2.55 ;   Cha ;     4.89 ;    10.14 ;    27.45 ;    25.71 ;   106.79 ;   221.50 ;   599.41 ;   561.48
               HIP  10010 ; 6633. ;   103.0 ;  1.40 ;  8.11 ;       ;   3.700 ;   1.84 ;   Cha ;     2.69 ;     5.61 ;    14.30 ;    15.56 ;    48.26 ;   100.46 ;   256.13 ;   278.67
               HIP  10277 ; 6065. ;   103.0 ;  1.19 ;  8.93 ;       ;   4.000 ;   1.98 ;   Cha ;     0.63 ;     1.33 ;     3.00 ;     4.81 ;    10.84 ;    22.75 ;    51.32 ;    82.35
               HIP  10648 ; 6216. ;   103.0 ;  1.30 ;  8.67 ;       ;   3.500 ;   1.83 ;   Cha ;     0.92 ;     1.92 ;     4.47 ;     6.45 ;    15.83 ;    33.15 ;    76.97 ;   111.18
               HIP  74037 ; 6619. ;   103.0 ;  1.40 ;  6.92 ;       ;  14.000 ;   3.57 ;   Cha ;     1.41 ;     2.93 ;     7.47 ;     8.16 ;    35.15 ;    73.17 ;   186.66 ;   203.83
               HIP  28999 ; 6170. ;   103.0 ;  1.30 ;  8.04 ;       ;   6.190 ;   2.44 ;   Cha ;     0.57 ;     1.19 ;     2.74 ;     4.08 ;    11.27 ;    23.60 ;    54.52 ;    81.11
               HIP  92961 ; 6151. ;   103.0 ;  1.25 ;  9.40 ;       ;   1.800 ;   1.32 ;   Cha ;     1.10 ;     2.30 ;     5.24 ;     7.94 ;    15.71 ;    32.93 ;    75.14 ;   113.84
               HIP  94304 ; 6778. ;   103.0 ;  1.50 ;  7.69 ;       ;   8.300 ;   2.73 ;   Cha ;     3.45 ;     7.16 ;    18.95 ;    18.71 ;    77.87 ;   161.73 ;   428.38 ;   422.87
               HIP  31560 ; 6518. ;   103.0 ;  1.40 ;  7.61 ;       ;   2.170 ;   1.42 ;   Cha ;     1.44 ;     2.99 ;     7.44 ;     8.72 ;    22.58 ;    47.08 ;   117.04 ;   137.12
                HD 222089 ; 4949. ;   103.0 ;  1.62 ;  7.18 ;       ;  13.804 ;   3.91 ;   Bre ;     0.13 ;     0.27 ;     0.54 ;     0.89 ;     3.61 ;     7.66 ;    15.31 ;    25.11
               HIP  74149 ; 7098. ;   103.0 ;  1.60 ;  7.74 ;       ;   6.700 ;   2.41 ;   Cha ;     9.69 ;    20.03 ;    57.93 ;    46.71 ;   212.79 ;   439.75 ;  1271.55 ;  1025.22
               HIP  66296 ; 6945. ;   103.0 ;  1.50 ;  8.29 ;       ;   5.300 ;   2.16 ;   Cha ;     7.98 ;    16.52 ;    45.69 ;    40.71 ;   160.43 ;   332.34 ;   919.18 ;   818.98
               HIP  21798 ; 6097. ;   103.0 ;  1.21 ;  9.21 ;       ;   2.500 ;   1.56 ;   Cha ;     0.82 ;     1.73 ;     3.91 ;     6.14 ;    12.63 ;    26.48 ;    59.95 ;    94.19
               HIP  66876 ; 6130. ;   103.0 ;  1.23 ;  8.22 ;       ;   4.300 ;   2.04 ;   Cha ;     0.54 ;     1.14 ;     2.60 ;     3.98 ;     9.59 ;    20.10 ;    46.07 ;    70.52
               HIP  77814 ; 5916. ;   103.0 ;  1.12 ; 10.04 ;       ;   1.800 ;   1.34 ;   Cha ;     0.91 ;     1.91 ;     4.17 ;     7.01 ;    12.40 ;    26.07 ;    57.01 ;    95.88
               HIP  97752 ; 6923. ;   103.0 ;  1.50 ;  7.81 ;       ;   8.900 ;   2.80 ;   Cha ;     5.80 ;    12.01 ;    33.05 ;    29.75 ;   132.78 ;   275.15 ;   757.34 ;   681.70
                HD 204129 ; 6138. ;   103.0 ;  1.25 ;  7.40 ;       ;   1.868 ;   1.34 ;   Nor ;     0.37 ;     0.77 ;     1.77 ;     2.68 ;     5.30 ;    11.10 ;    25.57 ;    38.85
               HIP  13315 ; 5739. ;   103.1 ;  1.00 ;  8.47 ;       ;   4.800 ;   2.21 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.70 ;     5.85 ;    12.31 ;    26.71 ;    44.75
               HIP 102718 ; 6144. ;   103.1 ;  1.24 ;  9.71 ;       ;  47.000 ;   6.74 ;   Cha ;     1.27 ;     2.66 ;     6.05 ;     9.22 ;    40.97 ;    85.91 ;   195.30 ;   297.71
               HIP 104726 ; 6566. ;   103.1 ;  1.40 ;  7.52 ;       ;   6.500 ;   2.44 ;   Cha ;     1.60 ;     3.33 ;     8.38 ;     9.50 ;    33.03 ;    68.82 ;   173.06 ;   196.25
               HIP   7960 ; 6140. ;   103.1 ;  1.24 ;  8.81 ;       ;   2.400 ;   1.52 ;   Cha ;     0.76 ;     1.60 ;     3.67 ;     5.58 ;    11.74 ;    24.61 ;    56.29 ;    85.72
               HIP  46825 ; 6156. ;   103.1 ;  1.30 ;  7.51 ;       ;   8.500 ;   2.86 ;   Cha ;     0.41 ;     0.86 ;     1.99 ;     2.98 ;     8.86 ;    18.56 ;    42.89 ;    64.34
               HIP  24213 ; 5822. ;   103.1 ;  1.07 ;  9.30 ;       ;   2.500 ;   1.59 ;   Cha ;     0.57 ;     1.20 ;     2.62 ;     4.40 ;     8.34 ;    17.53 ;    38.16 ;    64.00
               HIP  40006 ; 7043. ;   103.1 ;  1.60 ;  7.60 ;       ;   6.500 ;   2.38 ;   Cha ;     7.58 ;    15.68 ;    44.64 ;    37.20 ;   165.34 ;   341.98 ;   973.73 ;   811.49
                 HD 33017 ; 5236. ;   103.1 ;  0.79 ;  8.13 ;       ;   0.395 ;   0.65 ;   Nor ;     0.23 ;     0.49 ;     1.01 ;     1.70 ;     1.87 ;     3.95 ;     8.12 ;    13.60
               HIP  75449 ; 6196. ;   103.1 ;  1.30 ;  8.98 ;       ;   2.700 ;   1.61 ;   Cha ;     1.01 ;     2.12 ;     4.89 ;     7.17 ;    16.35 ;    34.26 ;    79.08 ;   115.95
               HIP  95025 ; 6601. ;   103.1 ;  1.40 ;  8.57 ;       ;   2.500 ;   1.51 ;   Cha ;     3.07 ;     6.40 ;    16.17 ;    18.01 ;    49.97 ;   104.09 ;   262.79 ;   292.82
               HIP  42179 ; 5827. ;   103.1 ;  1.07 ;  9.04 ;       ;   2.000 ;   1.42 ;   Cha ;     0.50 ;     1.05 ;     2.28 ;     3.83 ;     6.84 ;    14.38 ;    31.39 ;    52.64
               HIP  61442 ; 5649. ;   103.1 ;  1.00 ;  8.22 ;       ;   4.900 ;   2.24 ;   Cha ;     0.30 ;     0.62 ;     1.34 ;     2.25 ;     4.96 ;    10.45 ;    22.48 ;    37.67
               HIP  54920 ; 5909. ;   103.1 ;  1.11 ;  9.26 ;       ;   2.300 ;   1.51 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.52 ;     8.43 ;    17.72 ;    39.00 ;    65.47
               HIP  83135 ; 4954. ;   103.1 ;  0.78 ;  8.89 ;       ;   3.190 ;   1.88 ;   Cha ;     0.31 ;     0.66 ;     1.29 ;     2.11 ;     4.19 ;     8.89 ;    17.50 ;    28.55
                HD 112957 ; 5470. ;   103.1 ;  1.03 ;  8.83 ;       ;   0.800 ;   0.92 ;   Nor ;     0.38 ;     0.79 ;     1.66 ;     2.79 ;     4.08 ;     8.61 ;    18.07 ;    30.22
                HD 221264 ; 6166. ;   103.1 ;  1.14 ;  7.38 ;       ;   1.582 ;   1.23 ;   Nor ;     0.40 ;     0.83 ;     1.93 ;     2.88 ;     5.28 ;    11.05 ;    25.60 ;    38.12
               HIP  67838 ; 6165. ;   103.1 ;  1.30 ;  8.67 ;       ;   3.400 ;   1.81 ;   Cha ;     0.77 ;     1.62 ;     3.73 ;     5.57 ;    13.25 ;    27.76 ;    63.85 ;    95.52
               HIP  87201 ; 5200. ;   103.1 ;  0.85 ; 10.19 ;       ;   0.580 ;   0.79 ;   Cha ;     0.70 ;     1.49 ;     2.98 ;     4.94 ;     6.45 ;    13.67 ;    27.31 ;    45.25
               HIP 106143 ; 6623. ;   103.1 ;  1.40 ;  6.67 ;       ;  26.000 ;   4.87 ;   Cha ;     1.26 ;     2.62 ;     6.70 ;     7.30 ;    36.78 ;    76.55 ;   195.59 ;   212.83
               HIP 106233 ; 6847. ;   103.1 ;  1.50 ;  8.26 ;       ;   3.500 ;   1.76 ;   Cha ;     5.74 ;    11.91 ;    32.08 ;    30.41 ;   104.39 ;   216.59 ;   583.21 ;   552.78
               HIP  15165 ; 6551. ;   103.1 ;  1.40 ;  7.38 ;       ;  10.000 ;   3.03 ;   Cha ;     1.42 ;     2.96 ;     7.42 ;     8.50 ;    32.72 ;    68.17 ;   170.92 ;   195.66
               HIP  67437 ; 6601. ;   103.1 ;  1.40 ;  7.40 ;       ;  10.000 ;   3.02 ;   Cha ;     1.68 ;     3.51 ;     8.90 ;     9.85 ;    38.72 ;    80.62 ;   204.50 ;   226.44
               HIP  15711 ; 5771. ;   103.1 ;  1.00 ; 10.42 ;       ;  55.000 ;   7.46 ;   Cha ;     1.06 ;     2.22 ;     4.75 ;     7.96 ;    32.20 ;    67.81 ;   144.83 ;   242.89
               HIP  15085 ; 6227. ;   103.2 ;  1.30 ;  9.27 ;       ;   2.400 ;   1.51 ;   Cha ;     1.32 ;     2.75 ;     6.38 ;     9.17 ;    20.62 ;    43.18 ;   100.05 ;   143.82
                HD 224641 ; 6577. ;   103.2 ;  1.50 ;  7.97 ;       ;   3.545 ;   1.80 ;   Nor ;     2.08 ;     4.34 ;    10.91 ;    12.31 ;    38.24 ;    79.67 ;   200.50 ;   226.25
               HIP  11509 ; 4000. ;   103.2 ;  0.55 ; 11.60 ;       ;   0.590 ;   0.84 ;   Cha ;     1.13 ;     3.10 ;     3.00 ;     5.20 ;     8.54 ;    23.47 ;    22.74 ;    39.38
                  HD 3684 ; 6109. ;   103.2 ;  1.44 ;  7.34 ;       ;   2.433 ;   1.54 ;   Nor ;     0.32 ;     0.68 ;     1.55 ;     2.41 ;     5.37 ;    11.26 ;    25.82 ;    39.99
               HIP  18936 ; 6581. ;   103.2 ;  1.40 ;  7.77 ;       ;   5.900 ;   2.33 ;   Cha ;     1.90 ;     3.97 ;    10.00 ;    11.24 ;    38.39 ;    79.96 ;   201.61 ;   226.61
                HD 224576 ; 6950. ;   103.2 ;  1.60 ;  7.26 ;       ;   5.031 ;   2.10 ;   Nor ;     4.79 ;     9.92 ;    27.55 ;    24.29 ;    98.22 ;   203.44 ;   564.83 ;   497.96
               HIP  13364 ; 6513. ;   103.2 ;  1.40 ;  8.49 ;       ;   3.700 ;   1.85 ;   Cha ;     2.22 ;     4.64 ;    11.47 ;    13.54 ;    39.96 ;    83.34 ;   206.16 ;   243.39
               HIP  38949 ; 5868. ;   103.2 ;  1.09 ;  9.40 ;       ;   2.000 ;   1.41 ;   Cha ;     0.62 ;     1.30 ;     2.84 ;     4.77 ;     8.57 ;    18.01 ;    39.40 ;    66.12
               HIP    201 ; 6235. ;   103.2 ;  1.30 ;  8.34 ;       ;   3.500 ;   1.83 ;   Cha ;     0.82 ;     1.72 ;     4.02 ;     5.72 ;    14.16 ;    29.63 ;    69.19 ;    98.52
               HIP 103702 ; 5602. ;   103.2 ;  0.98 ; 10.36 ;       ;   0.630 ;   0.81 ;   Cha ;     0.94 ;     1.99 ;     4.15 ;     6.94 ;     9.35 ;    19.73 ;    41.27 ;    68.93
               HIP   9050 ; 6495. ;   103.2 ;  1.40 ;  8.91 ;       ;   2.900 ;   1.64 ;   Cha ;     2.62 ;     5.46 ;    13.42 ;    16.07 ;    44.27 ;    92.37 ;   227.04 ;   271.94
               HIP  82580 ; 7135. ;   103.2 ;  1.60 ;  6.90 ;       ;  15.000 ;   3.60 ;   Cha ;     7.12 ;    14.71 ;    43.02 ;    33.70 ;   191.02 ;   394.54 ;  1154.09 ;   904.16
               HIP   1385 ; 6023. ;   103.2 ;  1.17 ;  9.09 ;       ;   3.100 ;   1.74 ;   Cha ;     0.60 ;     1.26 ;     2.82 ;     4.66 ;     9.58 ;    20.10 ;    44.97 ;    74.34
               HIP  91421 ; 6693. ;   103.2 ;  1.40 ;  8.22 ;       ;   3.900 ;   1.88 ;   Cha ;     3.45 ;     7.17 ;    18.55 ;    19.41 ;    62.46 ;   129.90 ;   336.03 ;   351.71
               HIP  88516 ; 6553. ;   103.2 ;  1.40 ;  7.67 ;       ;   7.500 ;   2.63 ;   Cha ;     1.66 ;     3.45 ;     8.65 ;     9.90 ;    35.48 ;    73.93 ;   185.25 ;   212.05
               HIP 110879 ; 5830. ;   103.2 ;  1.08 ; 10.15 ;       ;   0.700 ;   0.84 ;   Cha ;     0.93 ;     1.96 ;     4.22 ;     7.09 ;     9.88 ;    20.80 ;    44.91 ;    75.40
               HIP  39749 ; 5974. ;   103.2 ;  1.14 ;  7.81 ;       ;   6.400 ;   2.51 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.20 ;     5.29 ;    11.11 ;    24.89 ;    41.67
               HIP  40915 ; 5270. ;   103.2 ;  0.87 ; 10.66 ;       ;   0.270 ;   0.54 ;   Cha ;     0.97 ;     2.05 ;     4.09 ;     6.76 ;     7.38 ;    15.64 ;    31.25 ;    51.71
               HIP  34521 ; 5648. ;   103.2 ;  1.00 ;  7.97 ;       ;   5.800 ;   2.44 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     4.55 ;     9.57 ;    20.63 ;    34.57
               HIP  11331 ; 7124. ;   103.2 ;  1.60 ;  8.05 ;       ;   5.500 ;   2.18 ;   Cha ;    12.29 ;    25.39 ;    73.94 ;    58.82 ;   256.65 ;   530.19 ;  1543.91 ;  1228.20
               HIP   2049 ; 5780. ;   103.2 ;  1.05 ;  9.02 ;       ;   3.600 ;   1.91 ;   Cha ;     0.48 ;     1.02 ;     2.20 ;     3.69 ;     7.63 ;    16.05 ;    34.84 ;    58.41
               HIP   3001 ; 5634. ;   103.2 ;  0.99 ;  7.50 ;       ;  13.000 ;   3.66 ;   Cha ;     0.20 ;     0.43 ;     0.93 ;     1.55 ;     4.33 ;     9.12 ;    19.69 ;    33.01
               HIP  77067 ; 6800. ;   103.2 ;  1.50 ;  6.91 ;       ;  15.000 ;   3.66 ;   Cha ;     2.51 ;     5.20 ;    13.89 ;    13.46 ;    65.63 ;   136.24 ;   363.63 ;   352.47
               HIP  77473 ; 5489. ;   103.2 ;  0.94 ;  8.15 ;       ;   5.800 ;   2.46 ;   Cha ;     0.27 ;     0.56 ;     1.19 ;     1.99 ;     4.53 ;     9.55 ;    20.19 ;    33.82
                HD 203918 ; 5943. ;   103.2 ;  1.20 ;  8.09 ;       ;   1.513 ;   1.22 ;   Nor ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     4.32 ;     9.07 ;    20.21 ;    33.86
               HIP  55242 ; 6771. ;   103.2 ;  1.50 ;  8.26 ;       ;   3.900 ;   1.87 ;   Cha ;     4.53 ;     9.41 ;    24.84 ;    24.72 ;    84.80 ;   176.15 ;   464.84 ;   462.66
               HIP   3995 ; 6313. ;   103.2 ;  1.30 ;  6.99 ;       ;  11.600 ;   3.31 ;   Cha ;     0.54 ;     1.12 ;     2.67 ;     3.59 ;    12.42 ;    25.97 ;    61.93 ;    83.23
               HIP  83581 ; 5256. ;   103.2 ;  0.86 ;  8.66 ;       ;   5.500 ;   2.43 ;   Cha ;     0.31 ;     0.66 ;     1.35 ;     2.25 ;     5.02 ;    10.60 ;    21.76 ;    36.36
                HD 206482 ; 5728. ;   103.2 ;  0.99 ;  8.71 ;       ;   0.889 ;   0.95 ;   Nor ;     0.40 ;     0.84 ;     1.82 ;     3.05 ;     4.33 ;     9.11 ;    19.71 ;    33.02
               HIP  46170 ; 6157. ;   103.3 ;  1.30 ;  8.62 ;       ;   3.000 ;   1.70 ;   Cha ;     0.73 ;     1.54 ;     3.53 ;     5.31 ;    12.18 ;    25.52 ;    58.62 ;    88.18
               HIP  61889 ; 6440. ;   103.3 ;  1.40 ;  7.25 ;       ;  15.000 ;   3.74 ;   Cha ;     0.93 ;     1.94 ;     4.73 ;     5.84 ;    23.70 ;    49.46 ;   121.00 ;   149.21
               HIP  85765 ; 6721. ;   103.3 ;  1.40 ;  8.33 ;       ;  10.500 ;   3.08 ;   Cha ;     3.99 ;     8.30 ;    21.60 ;    22.22 ;    92.54 ;   192.38 ;   501.02 ;   515.30
                 HD 33617 ; 5808. ;   103.3 ;  1.04 ;  8.16 ;       ;   1.036 ;   1.02 ;   Nor ;     0.31 ;     0.65 ;     1.43 ;     2.39 ;     3.57 ;     7.50 ;    16.44 ;    27.56
               HIP  51130 ; 7186. ;   103.3 ;  1.60 ;  6.63 ;       ;  19.000 ;   4.05 ;   Cha ;     7.31 ;    15.09 ;    44.80 ;    33.96 ;   207.88 ;   429.02 ;  1273.61 ;   965.36
               HIP  51279 ; 6200. ;   103.3 ;  1.30 ;  7.42 ;       ;   6.900 ;   2.57 ;   Cha ;     0.46 ;     0.95 ;     2.22 ;     3.23 ;     9.31 ;    19.50 ;    45.43 ;    66.08
               HIP  52530 ; 7107. ;   103.3 ;  1.60 ;  7.79 ;       ;   9.070 ;   2.81 ;   Cha ;    10.20 ;    21.07 ;    61.07 ;    48.99 ;   241.35 ;   498.71 ;  1445.68 ;  1159.57
               HIP  96667 ; 6907. ;   103.3 ;  1.50 ;  7.40 ;       ;   4.900 ;   2.08 ;   Cha ;     4.47 ;     9.27 ;    25.44 ;    23.07 ;    88.35 ;   183.11 ;   502.30 ;   455.56
               HIP  55685 ; 5333. ;   103.3 ;  0.89 ; 10.78 ;       ;   0.516 ;   0.74 ;   Cha ;     1.07 ;     2.26 ;     4.54 ;     7.52 ;     9.69 ;    20.52 ;    41.22 ;    68.28
               HIP  67521 ; 7000. ;   103.3 ;  1.60 ;  6.92 ;       ;  13.000 ;   3.38 ;   Cha ;     4.72 ;     9.76 ;    27.49 ;    23.44 ;   122.47 ;   253.46 ;   713.83 ;   608.60
               HIP  89373 ; 6800. ;   103.3 ;  1.50 ;  7.87 ;       ;   6.000 ;   2.32 ;   Cha ;     4.06 ;     8.44 ;    22.47 ;    21.89 ;    84.65 ;   175.75 ;   467.93 ;   455.90
               HIP  43287 ; 5911. ;   103.3 ;  1.11 ;  8.52 ;       ;   2.120 ;   1.45 ;   Cha ;     0.39 ;     0.82 ;     1.82 ;     3.05 ;     5.55 ;    11.66 ;    25.83 ;    43.31
               HIP  17901 ; 6541. ;   103.3 ;  1.40 ;  8.33 ;       ;   3.800 ;   1.87 ;   Cha ;     2.23 ;     4.65 ;    11.59 ;    13.42 ;    40.34 ;    84.10 ;   209.56 ;   242.61
               HIP  72738 ; 6103. ;   103.3 ;  1.22 ;  7.32 ;       ;  10.000 ;   3.12 ;   Cha ;     0.31 ;     0.66 ;     1.50 ;     2.34 ;     6.82 ;    14.29 ;    32.73 ;    50.94
               HIP   1072 ; 6431. ;   103.3 ;  1.40 ;  7.55 ;       ;   6.900 ;   2.54 ;   Cha ;     1.04 ;     2.18 ;     5.32 ;     6.61 ;    22.00 ;    45.92 ;   112.00 ;   139.10
               HIP   5673 ; 6615. ;   103.3 ;  1.40 ;  8.43 ;       ;   4.300 ;   1.98 ;   Cha ;     2.99 ;     6.23 ;    15.79 ;    17.42 ;    55.66 ;   115.90 ;   293.80 ;   324.08
               HIP  10229 ; 5987. ;   103.3 ;  1.15 ;  9.65 ;       ;   1.300 ;   1.13 ;   Cha ;     0.75 ;     1.58 ;     3.50 ;     5.88 ;     9.58 ;    20.12 ;    44.58 ;    75.00
               HIP  74658 ; 5916. ;   103.3 ;  1.12 ;  8.61 ;       ;   3.400 ;   1.84 ;   Cha ;     0.41 ;     0.87 ;     1.92 ;     3.22 ;     6.61 ;    13.89 ;    30.76 ;    51.58
               HIP  59960 ; 6547. ;   103.3 ;  1.40 ;  7.91 ;       ;   5.400 ;   2.23 ;   Cha ;     1.83 ;     3.82 ;     9.54 ;    10.98 ;    36.15 ;    75.35 ;   188.35 ;   216.71
               HIP  78865 ; 5530. ;   103.3 ;  0.95 ; 10.36 ;       ;   0.560 ;   0.76 ;   Cha ;     0.91 ;     1.92 ;     3.99 ;     6.65 ;     8.67 ;    18.31 ;    37.95 ;    63.28
               HIP  40565 ; 6022. ;   103.3 ;  1.17 ;  8.56 ;       ;   6.170 ;   2.46 ;   Cha ;     0.45 ;     0.94 ;     2.12 ;     3.50 ;     8.52 ;    17.87 ;    40.14 ;    66.29
               HIP  10181 ; 6386. ;   103.3 ;  1.40 ;  7.40 ;       ;  10.500 ;   3.14 ;   Cha ;     0.84 ;     1.75 ;     4.23 ;     5.42 ;    19.63 ;    41.00 ;    99.09 ;   126.83
               HIP  10701 ; 6844. ;   103.4 ;  1.50 ;  7.51 ;       ;   5.500 ;   2.21 ;   Cha ;     3.88 ;     8.04 ;    21.69 ;    20.49 ;    78.91 ;   163.71 ;   441.42 ;   417.11
               HIP  90240 ; 7013. ;   103.4 ;  1.60 ;  7.79 ;       ;   6.500 ;   2.39 ;   Cha ;     7.62 ;    15.77 ;    44.52 ;    37.86 ;   166.38 ;   344.29 ;   971.71 ;   826.32
               HIP  20739 ; 6336. ;   103.4 ;  1.40 ;  8.40 ;       ;   3.700 ;   1.87 ;   Cha ;     1.19 ;     2.48 ;     5.90 ;     7.85 ;    21.43 ;    44.81 ;   106.69 ;   141.83
               HIP  95239 ; 6800. ;   103.4 ;  1.50 ;  6.50 ;       ;  11.000 ;   3.14 ;   Cha ;     2.05 ;     4.25 ;    11.36 ;    11.00 ;    49.66 ;   103.09 ;   275.38 ;   266.47
               HIP  44217 ; 6020. ;   103.4 ;  1.17 ;  9.03 ;       ;   2.400 ;   1.53 ;   Cha ;     0.58 ;     1.21 ;     2.70 ;     4.48 ;     8.62 ;    18.09 ;    40.48 ;    67.05
               HIP  93031 ; 6253. ;   103.4 ;  1.30 ;  9.39 ;       ;   1.300 ;   1.11 ;   Cha ;     1.53 ;     3.20 ;     7.44 ;    10.51 ;    20.52 ;    42.96 ;    99.95 ;   141.25
                HD 160788 ; 5808. ;   103.4 ;  1.05 ;  8.31 ;       ;   1.056 ;   1.03 ;   Nor ;     0.34 ;     0.71 ;     1.55 ;     2.59 ;     3.91 ;     8.21 ;    17.98 ;    30.14
               HIP  30919 ; 5233. ;   103.4 ;  0.86 ;  8.24 ;       ;   6.500 ;   2.64 ;   Cha ;     0.25 ;     0.52 ;     1.07 ;     1.79 ;     4.16 ;     8.79 ;    18.07 ;    30.23
               HIP  20633 ; 5996. ;   103.4 ;  1.15 ;  8.37 ;       ;   6.400 ;   2.51 ;   Cha ;     0.38 ;     0.79 ;     1.77 ;     2.97 ;     7.16 ;    15.03 ;    33.67 ;    56.45
               HIP  91399 ; 6800. ;   103.4 ;  1.50 ;  7.30 ;       ;  11.000 ;   3.14 ;   Cha ;     3.03 ;     6.30 ;    16.80 ;    16.31 ;    73.54 ;   152.66 ;   407.10 ;   395.33
               HIP 108475 ; 6859. ;   103.4 ;  1.50 ;  8.38 ;       ;   3.300 ;   1.71 ;   Cha ;     6.36 ;    13.19 ;    35.63 ;    33.55 ;   113.91 ;   236.29 ;   638.08 ;   600.74
               HIP  30973 ; 7064. ;   103.4 ;  1.60 ;  6.36 ;       ;  22.400 ;   4.42 ;   Cha ;     4.39 ;     9.08 ;    26.05 ;    21.27 ;   130.47 ;   269.74 ;   773.81 ;   631.91
               HIP  58497 ; 5430. ;   103.4 ;  0.92 ;  9.54 ;       ;   1.900 ;   1.41 ;   Cha ;     0.54 ;     1.15 ;     2.38 ;     3.97 ;     6.92 ;    14.61 ;    30.26 ;    50.50
               HIP  31013 ; 6375. ;   103.4 ;  1.40 ;  8.46 ;       ;   4.000 ;   1.94 ;   Cha ;     1.39 ;     2.90 ;     6.96 ;     9.02 ;    25.55 ;    53.40 ;   128.15 ;   165.94
               HIP   6068 ; 6487. ;   103.4 ;  1.40 ;  8.75 ;       ;   2.500 ;   1.52 ;   Cha ;     2.34 ;     4.88 ;    11.98 ;    14.41 ;    38.12 ;    79.54 ;   195.31 ;   234.95
               HIP  37164 ; 6723. ;   103.4 ;  1.40 ;  7.46 ;       ;   9.900 ;   2.99 ;   Cha ;     2.57 ;     5.35 ;    13.98 ;    14.29 ;    58.82 ;   122.27 ;   319.52 ;   326.52
                HD 160415 ; 6637. ;   103.4 ;  1.38 ;  8.07 ;       ;   3.113 ;   1.68 ;   Nor ;     2.67 ;     5.55 ;    14.17 ;    15.37 ;    45.41 ;    94.51 ;   241.28 ;   261.68
               HIP  15786 ; 5222. ;   103.4 ;  0.85 ;  7.94 ;       ;   6.110 ;   2.57 ;   Cha ;     0.21 ;     0.44 ;     0.91 ;     1.53 ;     3.47 ;     7.33 ;    15.09 ;    25.28
               HIP  80658 ; 6011. ;   103.4 ;  1.16 ;  8.77 ;       ;   3.500 ;   1.85 ;   Cha ;     0.49 ;     1.02 ;     2.28 ;     3.80 ;     7.95 ;    16.69 ;    37.36 ;    62.21
               HIP   5766 ; 6471. ;   103.5 ;  1.40 ;  8.24 ;       ;   6.300 ;   2.42 ;   Cha ;     1.70 ;     3.54 ;     8.69 ;    10.53 ;    34.88 ;    72.79 ;   178.58 ;   216.53
               HIP  78711 ; 6209. ;   103.5 ;  1.30 ;  9.43 ;       ;   1.300 ;   1.12 ;   Cha ;     1.35 ;     2.82 ;     6.51 ;     9.48 ;    18.14 ;    38.00 ;    87.64 ;   127.63
               HIP  24304 ; 6111. ;   103.5 ;  1.22 ;  9.36 ;       ;   1.800 ;   1.32 ;   Cha ;     0.93 ;     1.96 ;     4.44 ;     6.91 ;    13.24 ;    27.76 ;    62.92 ;    97.95
               HIP  16813 ; 6298. ;   103.5 ;  1.30 ;  7.59 ;       ;   7.600 ;   2.68 ;   Cha ;     0.69 ;     1.44 ;     3.41 ;     4.63 ;    14.34 ;    29.98 ;    71.12 ;    96.73
               HIP  20907 ; 6553. ;   103.5 ;  1.40 ;  8.32 ;       ;   0.670 ;   0.78 ;   Cha ;     2.32 ;     4.83 ;    12.07 ;    13.86 ;    27.15 ;    56.58 ;   141.39 ;   162.38
               HIP  80424 ; 5730. ;   103.5 ;  1.00 ; 10.21 ;       ;   0.530 ;   0.73 ;   Cha ;     0.92 ;     1.94 ;     4.13 ;     6.91 ;     8.80 ;    18.55 ;    39.50 ;    66.18
               HIP 112176 ; 6395. ;   103.5 ;  1.40 ;  8.24 ;       ;   5.400 ;   2.25 ;   Cha ;     1.33 ;     2.77 ;     6.68 ;     8.53 ;    26.29 ;    54.92 ;   132.50 ;   169.11
               HIP  16557 ; 6786. ;   103.5 ;  1.50 ;  7.73 ;       ;   8.120 ;   2.70 ;   Cha ;     3.62 ;     7.52 ;    19.94 ;    19.59 ;    81.33 ;   168.89 ;   448.21 ;   440.28
               HIP  91966 ; 5808. ;   103.5 ;  1.06 ;  9.39 ;       ;   1.600 ;   1.27 ;   Cha ;     0.60 ;     1.26 ;     2.74 ;     4.59 ;     7.77 ;    16.34 ;    35.47 ;    59.49
                 HD 52590 ; 6516. ;   103.5 ;  1.29 ;  7.92 ;       ;   2.527 ;   1.53 ;   Nor ;     1.67 ;     3.48 ;     8.63 ;    10.14 ;    26.15 ;    54.53 ;   135.36 ;   158.97
               HIP  20132 ; 5129. ;   103.5 ;  0.83 ;  8.59 ;       ;   6.000 ;   2.56 ;   Cha ;     0.28 ;     0.60 ;     1.21 ;     2.01 ;     4.58 ;     9.69 ;    19.63 ;    32.79
               HIP  91270 ; 5819. ;   103.5 ;  1.07 ;  7.46 ;       ;   8.900 ;   2.99 ;   Cha ;     0.22 ;     0.46 ;     1.01 ;     1.69 ;     4.36 ;     9.16 ;    20.19 ;    33.82
               HIP  83337 ; 6518. ;   103.5 ;  1.40 ;  8.60 ;       ;   2.900 ;   1.64 ;   Cha ;     2.39 ;     4.98 ;    12.33 ;    14.52 ;    40.40 ;    84.26 ;   208.56 ;   245.55
                  HD 9313 ; 4919. ;   103.5 ;  1.77 ;  7.82 ;       ;   9.550 ;   3.26 ;   Bre ;     0.18 ;     0.38 ;     0.74 ;     1.20 ;     4.75 ;    10.09 ;    19.92 ;    32.17
                HD 140723 ; 5585. ;   103.5 ;  0.95 ;  9.90 ;       ;   0.739 ;   0.87 ;   Nor ;     0.72 ;     1.51 ;     3.17 ;     5.30 ;     7.29 ;    15.38 ;    32.30 ;    53.98
               HIP  13889 ; 5673. ;   103.5 ;  1.00 ;  8.58 ;       ;   3.600 ;   1.92 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     5.60 ;    11.79 ;    25.38 ;    42.52
               HIP  67712 ; 6274. ;   103.5 ;  1.30 ;  8.56 ;       ;   5.000 ;   2.18 ;   Cha ;     1.05 ;     2.19 ;     5.15 ;     7.15 ;    19.72 ;    41.26 ;    96.95 ;   134.53
               HIP  89410 ; 6348. ;   103.5 ;  1.40 ;  9.24 ;       ;   2.200 ;   1.44 ;   Cha ;     1.93 ;     4.05 ;     9.60 ;    12.72 ;    30.68 ;    64.16 ;   152.35 ;   201.74
               HIP  47791 ; 6583. ;   103.5 ;  1.40 ;  6.28 ;       ;  24.000 ;   4.69 ;   Cha ;     0.92 ;     1.91 ;     4.83 ;     5.39 ;    26.22 ;    54.60 ;   138.32 ;   154.41
               HIP  23139 ; 6108. ;   103.5 ;  1.22 ;  9.15 ;       ;   1.800 ;   1.32 ;   Cha ;     0.82 ;     1.73 ;     3.92 ;     6.11 ;    11.69 ;    24.52 ;    55.64 ;    86.74
               HIP  64657 ; 6137. ;   103.5 ;  1.24 ;  9.04 ;       ;   1.900 ;   1.36 ;   Cha ;     0.86 ;     1.80 ;     4.11 ;     6.27 ;    12.43 ;    26.06 ;    59.49 ;    90.87
               HIP  62777 ; 6483. ;   103.5 ;  1.40 ;  8.82 ;       ;   3.400 ;   1.78 ;   Cha ;     2.40 ;     5.02 ;    12.30 ;    14.84 ;    42.34 ;    88.34 ;   216.64 ;   261.43
               HIP  27595 ; 6294. ;   103.6 ;  1.30 ;  8.60 ;       ;   3.700 ;   1.87 ;   Cha ;     1.14 ;     2.39 ;     5.63 ;     7.71 ;    19.91 ;    41.66 ;    98.24 ;   134.50
               HIP  73458 ; 6374. ;   103.6 ;  1.40 ;  7.43 ;       ;   8.400 ;   2.81 ;   Cha ;     0.82 ;     1.70 ;     4.11 ;     5.30 ;    18.07 ;    37.74 ;    90.98 ;   117.41
               HIP  17238 ; 6005. ;   103.6 ;  1.16 ;  9.34 ;       ;   1.600 ;   1.25 ;   Cha ;     0.65 ;     1.36 ;     3.03 ;     5.07 ;     8.72 ;    18.30 ;    40.76 ;    68.28
               HIP   8283 ; 5985. ;   103.6 ;  1.15 ;  8.45 ;       ;   4.130 ;   2.02 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     6.66 ;    13.99 ;    31.27 ;    52.43
               HIP  68133 ; 6459. ;   103.6 ;  1.40 ;  8.01 ;       ;   9.000 ;   2.89 ;   Cha ;     1.45 ;     3.02 ;     7.40 ;     9.03 ;    32.54 ;    67.91 ;   166.32 ;   203.08
               HIP   5538 ; 6037. ;   103.6 ;  1.18 ;  8.34 ;       ;   8.900 ;   2.95 ;   Cha ;     0.42 ;     0.88 ;     1.99 ;     3.25 ;     8.78 ;    18.41 ;    41.51 ;    67.81
               HIP  48453 ; 6099. ;   103.6 ;  1.21 ;  8.83 ;       ;   2.500 ;   1.56 ;   Cha ;     0.68 ;     1.42 ;     3.22 ;     5.04 ;    10.36 ;    21.72 ;    49.32 ;    77.28
               HIP  61240 ; 6613. ;   103.6 ;  1.40 ;  8.41 ;       ;   4.080 ;   1.93 ;   Cha ;     2.94 ;     6.13 ;    15.52 ;    17.14 ;    54.03 ;   112.51 ;   285.11 ;   314.87
               HIP  74944 ; 6916. ;   103.6 ;  1.50 ;  7.93 ;       ;   5.600 ;   2.22 ;   Cha ;     6.02 ;    12.49 ;    34.29 ;    31.03 ;   122.96 ;   254.82 ;   699.83 ;   633.27
               HIP  54775 ; 6333. ;   103.6 ;  1.40 ;  7.81 ;       ;   4.600 ;   2.08 ;   Cha ;     0.86 ;     1.80 ;     4.30 ;     5.72 ;    16.47 ;    34.42 ;    82.15 ;   109.17
               HIP  81049 ; 6106. ;   103.6 ;  1.22 ;  8.84 ;       ;   3.300 ;   1.79 ;   Cha ;     0.69 ;     1.45 ;     3.31 ;     5.16 ;    11.45 ;    24.01 ;    54.59 ;    85.12
               HIP  27437 ; 6146. ;   103.6 ;  1.24 ;  9.59 ;       ;   1.300 ;   1.12 ;   Cha ;     1.20 ;     2.51 ;     5.72 ;     8.70 ;    15.78 ;    33.09 ;    75.33 ;   114.61
               HIP  94085 ; 6211. ;   103.6 ;  1.30 ;  8.17 ;       ;   7.190 ;   2.62 ;   Cha ;     0.69 ;     1.45 ;     3.37 ;     4.88 ;    14.30 ;    29.94 ;    69.65 ;   100.77
               HIP  62102 ; 7148. ;   103.6 ;  1.60 ;  7.70 ;       ;   7.050 ;   2.47 ;   Cha ;    11.06 ;    22.85 ;    67.02 ;    52.38 ;   245.68 ;   507.35 ;  1488.38 ;  1163.25
               HIP  71132 ; 6385. ;   103.6 ;  1.40 ;  7.14 ;       ;   9.800 ;   3.03 ;   Cha ;     0.73 ;     1.53 ;     3.70 ;     4.73 ;    16.84 ;    35.18 ;    85.09 ;   108.89
               HIP  58930 ; 5759. ;   103.6 ;  1.00 ; 10.01 ;       ;   0.715 ;   0.85 ;   Cha ;     0.83 ;     1.74 ;     3.74 ;     6.26 ;     8.53 ;    17.96 ;    38.50 ;    64.54
                 HD 79847 ; 5902. ;   103.6 ;  0.97 ;  9.47 ;       ;   0.962 ;   0.98 ;   Nor ;     0.65 ;     1.37 ;     3.01 ;     5.06 ;     7.11 ;    14.95 ;    32.81 ;    55.11
                HD 180376 ; 5521. ;   103.6 ;  0.92 ;  8.60 ;       ;   0.662 ;   0.83 ;   Nor ;     0.34 ;     0.72 ;     1.52 ;     2.54 ;     3.33 ;     7.01 ;    14.83 ;    24.83
               HIP  60413 ; 6172. ;   103.6 ;  1.30 ;  8.89 ;       ;   2.300 ;   1.49 ;   Cha ;     0.89 ;     1.86 ;     4.29 ;     6.39 ;    13.83 ;    28.97 ;    66.61 ;    99.26
                HD 114428 ; 6166. ;   103.6 ;  1.20 ;  8.61 ;       ;   1.753 ;   1.30 ;   Nor ;     0.75 ;     1.58 ;     3.63 ;     5.42 ;    10.50 ;    22.00 ;    50.63 ;    75.69
               HIP  97272 ; 5681. ;   103.7 ;  1.00 ;  9.53 ;       ;   1.600 ;   1.28 ;   Cha ;     0.61 ;     1.28 ;     2.73 ;     4.57 ;     7.68 ;    16.17 ;    34.51 ;    57.79
               HIP  18176 ; 5933. ;   103.7 ;  1.12 ;  9.35 ;       ;   1.800 ;   1.34 ;   Cha ;     0.62 ;     1.30 ;     2.88 ;     4.83 ;     8.48 ;    17.81 ;    39.29 ;    65.99
               HIP  72945 ; 6283. ;   103.7 ;  1.30 ;  8.54 ;       ;   2.800 ;   1.63 ;   Cha ;     1.07 ;     2.23 ;     5.25 ;     7.24 ;    17.35 ;    36.30 ;    85.46 ;   117.85
               HIP  88323 ; 7013. ;   103.7 ;  1.60 ;  7.50 ;       ;   6.600 ;   2.40 ;   Cha ;     6.59 ;    13.63 ;    38.48 ;    32.65 ;   144.29 ;   298.57 ;   843.10 ;   715.49
               HIP  69431 ; 6431. ;   103.7 ;  1.40 ;  8.92 ;       ;   3.000 ;   1.67 ;   Cha ;     2.14 ;     4.47 ;    10.82 ;    13.53 ;    36.57 ;    76.38 ;   185.02 ;   231.30
               HIP 105965 ; 6424. ;   103.7 ;  1.40 ;  7.13 ;       ;  19.000 ;   4.21 ;   Cha ;     0.83 ;     1.73 ;     4.22 ;     5.26 ;    22.50 ;    46.96 ;   114.54 ;   142.73
               HIP  25760 ; 6199. ;   103.7 ;  1.30 ;  8.35 ;       ;   4.500 ;   2.08 ;   Cha ;     0.73 ;     1.53 ;     3.55 ;     5.18 ;    13.41 ;    28.08 ;    65.11 ;    95.04
               HIP  58147 ; 6257. ;   103.7 ;  1.30 ;  8.98 ;       ;   1.170 ;   1.06 ;   Cha ;     1.24 ;     2.60 ;     6.06 ;     8.52 ;    16.23 ;    33.97 ;    79.33 ;   111.58
               HIP 112387 ; 6726. ;   103.7 ;  1.40 ;  8.43 ;       ;   3.170 ;   1.69 ;   Cha ;     4.27 ;     8.89 ;    23.16 ;    23.76 ;    73.48 ;   152.74 ;   398.12 ;   408.43
               HIP  37785 ; 6611. ;   103.7 ;  1.40 ;  8.22 ;       ;   3.400 ;   1.76 ;   Cha ;     2.65 ;     5.51 ;    13.96 ;    15.42 ;    46.42 ;    96.67 ;   245.06 ;   270.68
               HIP  59928 ; 6509. ;   103.7 ;  1.40 ;  8.60 ;       ;   3.400 ;   1.77 ;   Cha ;     2.32 ;     4.83 ;    11.93 ;    14.14 ;    40.77 ;    85.04 ;   210.05 ;   248.79
               HIP  17944 ; 6344. ;   103.7 ;  1.40 ;  8.64 ;       ;   2.080 ;   1.40 ;   Cha ;     1.38 ;     2.89 ;     6.87 ;     9.10 ;    21.59 ;    45.13 ;   107.50 ;   142.28
               HIP  65401 ; 5422. ;   103.7 ;  0.91 ; 10.04 ;       ;   0.700 ;   0.86 ;   Cha ;     0.72 ;     1.52 ;     3.13 ;     5.21 ;     7.13 ;    15.07 ;    30.97 ;    51.58
               HIP 113482 ; 6286. ;   103.7 ;  1.30 ;  9.21 ;       ;   3.600 ;   1.85 ;   Cha ;     1.55 ;     3.23 ;     7.59 ;    10.47 ;    26.77 ;    56.02 ;   131.38 ;   181.38
               HIP  50202 ; 6529. ;   103.7 ;  1.40 ;  8.84 ;       ;   4.400 ;   2.01 ;   Cha ;     2.81 ;     5.86 ;    14.53 ;    17.01 ;    52.75 ;   109.99 ;   272.59 ;   319.08
               HIP  80326 ; 6047. ;   103.7 ;  1.18 ;  9.49 ;       ;   2.200 ;   1.47 ;   Cha ;     0.81 ;     1.70 ;     3.81 ;     6.20 ;    11.91 ;    25.00 ;    56.00 ;    91.16
               HIP  46397 ; 5233. ;   103.7 ;  0.86 ;  9.13 ;       ;   1.700 ;   1.35 ;   Cha ;     0.40 ;     0.84 ;     1.70 ;     2.84 ;     4.76 ;    10.07 ;    20.51 ;    34.20
               HIP  72822 ; 5512. ;   103.7 ;  0.94 ; 10.57 ;       ;   0.890 ;   0.96 ;   Cha ;     1.02 ;     2.16 ;     4.45 ;     7.41 ;    10.86 ;    22.94 ;    47.29 ;    78.78
               HIP  79495 ; 5764. ;   103.7 ;  1.00 ; 10.17 ;       ;   1.100 ;   1.06 ;   Cha ;     0.91 ;     1.92 ;     4.11 ;     6.89 ;    10.46 ;    22.02 ;    47.14 ;    79.03
               HIP  53839 ; 7006. ;   103.8 ;  1.60 ;  8.19 ;       ;   3.900 ;   1.85 ;   Cha ;     9.15 ;    18.94 ;    53.31 ;    45.68 ;   175.86 ;   363.96 ;  1024.31 ;   877.65
               HIP  53143 ; 6403. ;   103.8 ;  1.40 ;  9.08 ;       ;   2.900 ;   1.65 ;   Cha ;     2.13 ;     4.44 ;    10.69 ;    13.63 ;    36.08 ;    75.39 ;   181.32 ;   231.19
               HIP  60986 ; 6035. ;   103.8 ;  1.18 ;  9.41 ;       ;   2.000 ;   1.40 ;   Cha ;     0.74 ;     1.56 ;     3.49 ;     5.72 ;    10.67 ;    22.39 ;    50.08 ;    82.17
               HIP  58034 ; 6376. ;   103.8 ;  1.40 ;  7.96 ;       ;   6.300 ;   2.43 ;   Cha ;     1.08 ;     2.25 ;     5.41 ;     6.99 ;    22.18 ;    46.35 ;   111.53 ;   144.02
               HIP   9389 ; 6009. ;   103.8 ;  1.16 ;  9.18 ;       ;   1.400 ;   1.17 ;   Cha ;     0.60 ;     1.26 ;     2.81 ;     4.70 ;     7.83 ;    16.44 ;    36.68 ;    61.24
               HIP  65553 ; 6154. ;   103.8 ;  1.25 ;  8.98 ;       ;   1.700 ;   1.28 ;   Cha ;     0.88 ;     1.85 ;     4.23 ;     6.38 ;    12.45 ;    26.08 ;    59.74 ;    90.17
               HIP 106607 ; 6337. ;   103.8 ;  1.40 ;  8.05 ;       ;   6.700 ;   2.51 ;   Cha ;     0.99 ;     2.07 ;     4.94 ;     6.55 ;    20.74 ;    43.36 ;   103.45 ;   137.23
               HIP  61085 ; 6351. ;   103.8 ;  1.40 ;  9.22 ;       ;   1.900 ;   1.34 ;   Cha ;     1.93 ;     4.04 ;     9.61 ;    12.69 ;    29.56 ;    61.80 ;   146.86 ;   194.06
               HIP  34114 ; 6201. ;   103.8 ;  1.30 ;  8.21 ;       ;   6.070 ;   2.41 ;   Cha ;     0.69 ;     1.44 ;     3.33 ;     4.86 ;    13.57 ;    28.41 ;    65.96 ;    96.10
               HIP  53023 ; 6135. ;   103.8 ;  1.24 ;  8.36 ;       ;   4.230 ;   2.02 ;   Cha ;     0.59 ;     1.25 ;     2.85 ;     4.35 ;    10.51 ;    22.03 ;    50.49 ;    77.04
               HIP  65281 ; 5689. ;   103.8 ;  1.00 ; 10.31 ;       ;   0.690 ;   0.84 ;   Cha ;     0.96 ;     2.02 ;     4.27 ;     7.14 ;     9.80 ;    20.65 ;    43.69 ;    73.13
               HIP  24282 ; 6015. ;   103.8 ;  1.17 ;  9.22 ;       ;   2.300 ;   1.50 ;   Cha ;     0.62 ;     1.31 ;     2.93 ;     4.87 ;     9.25 ;    19.42 ;    43.37 ;    72.12
               HIP  11710 ; 6476. ;   103.8 ;  1.40 ;  8.05 ;       ;   4.900 ;   2.13 ;   Cha ;     1.56 ;     3.26 ;     8.02 ;     9.68 ;    30.19 ;    62.99 ;   154.83 ;   186.93
               HIP 100143 ; 6528. ;   103.8 ;  1.40 ;  8.95 ;       ;   3.800 ;   1.87 ;   Cha ;     2.98 ;     6.22 ;    15.40 ;    18.05 ;    53.94 ;   112.48 ;   278.50 ;   326.46
               HIP  85629 ; 6300. ;   103.8 ;  1.30 ;  8.48 ;       ;   3.400 ;   1.79 ;   Cha ;     1.09 ;     2.29 ;     5.40 ;     7.36 ;    18.66 ;    39.03 ;    92.22 ;   125.68
               HIP  76699 ; 7000. ;   103.8 ;  1.60 ;  7.07 ;       ;  16.000 ;   3.74 ;   Cha ;     5.08 ;    10.52 ;    29.61 ;    25.27 ;   138.97 ;   287.61 ;   809.81 ;   691.00
               HIP 107351 ; 6396. ;   103.8 ;  1.40 ;  7.42 ;       ;  10.000 ;   3.06 ;   Cha ;     0.87 ;     1.83 ;     4.43 ;     5.63 ;    20.23 ;    42.26 ;   102.35 ;   130.11
               HIP  15054 ; 6008. ;   103.8 ;  1.16 ;  8.59 ;       ;   6.130 ;   2.45 ;   Cha ;     0.44 ;     0.91 ;     2.05 ;     3.41 ;     8.20 ;    17.21 ;    38.55 ;    64.31
               HIP  30585 ; 6147. ;   103.8 ;  1.24 ;  9.78 ;       ;   1.500 ;   1.20 ;   Cha ;     1.33 ;     2.80 ;     6.36 ;     9.67 ;    18.20 ;    38.17 ;    86.77 ;   132.04
               HIP   9723 ; 7171. ;   103.8 ;  1.60 ;  6.61 ;       ;  17.000 ;   3.83 ;   Cha ;     6.90 ;    14.24 ;    42.08 ;    32.19 ;   190.76 ;   393.78 ;  1164.01 ;   890.36
               HIP  18098 ; 6238. ;   103.9 ;  1.30 ;  8.64 ;       ;   3.700 ;   1.88 ;   Cha ;     0.97 ;     2.03 ;     4.73 ;     6.73 ;    16.93 ;    35.44 ;    82.65 ;   117.59
               HIP  12410 ; 6013. ;   103.9 ;  1.16 ;  8.71 ;       ;   3.700 ;   1.91 ;   Cha ;     0.47 ;     0.99 ;     2.22 ;     3.70 ;     7.85 ;    16.48 ;    36.92 ;    61.40
               HIP    941 ; 6421. ;   103.9 ;  1.40 ;  8.97 ;       ;   2.900 ;   1.65 ;   Cha ;     2.12 ;     4.42 ;    10.68 ;    13.44 ;    35.88 ;    74.95 ;   181.11 ;   227.98
                HD 111042 ; 6266. ;   103.9 ;  1.11 ;  8.84 ;       ;   1.600 ;   1.23 ;   Nor ;     1.18 ;     2.47 ;     5.80 ;     8.10 ;    15.46 ;    32.36 ;    75.78 ;   105.84
               HIP  56096 ; 6367. ;   103.9 ;  1.40 ;  8.50 ;       ;   4.700 ;   2.10 ;   Cha ;     1.39 ;     2.90 ;     6.94 ;     9.03 ;    26.56 ;    55.51 ;   132.96 ;   173.15
               HIP  17194 ; 6889. ;   103.9 ;  1.50 ;  8.27 ;       ;   4.700 ;   2.04 ;   Cha ;     6.61 ;    13.71 ;    37.35 ;    34.47 ;   129.28 ;   268.05 ;   730.05 ;   673.78
                 HD 39756 ; 6457. ;   103.9 ;  1.31 ;  8.32 ;       ;   2.512 ;   1.53 ;   Nor ;     1.69 ;     3.53 ;     8.63 ;    10.56 ;    26.73 ;    55.78 ;   136.35 ;   167.02
               HIP  83687 ; 6620. ;   103.9 ;  1.40 ;  7.82 ;       ;   6.210 ;   2.38 ;   Cha ;     2.22 ;     4.63 ;    11.78 ;    12.91 ;    45.35 ;    94.42 ;   240.25 ;   263.22
               HIP  88359 ; 5052. ;   103.9 ;  0.80 ;  8.61 ;       ;   4.240 ;   2.16 ;   Cha ;     0.27 ;     0.58 ;     1.17 ;     1.95 ;     4.03 ;     8.54 ;    17.16 ;    28.63
                 HD 72136 ; 6180. ;   103.9 ;  1.11 ;  7.81 ;       ;   1.514 ;   1.21 ;   Nor ;     0.52 ;     1.09 ;     2.52 ;     3.72 ;     6.71 ;    14.05 ;    32.57 ;    48.08
               HIP  81175 ; 5869. ;   103.9 ;  1.09 ; 10.14 ;       ;   2.300 ;   1.52 ;   Cha ;     0.94 ;     1.98 ;     4.29 ;     7.21 ;    13.49 ;    28.37 ;    61.59 ;   103.50
               HIP   7477 ; 6742. ;   103.9 ;  1.40 ;  8.38 ;       ;   3.500 ;   1.77 ;   Cha ;     4.38 ;     9.10 ;    23.82 ;    24.18 ;    77.12 ;   160.28 ;   419.60 ;   425.87
               HIP  61902 ; 7048. ;   103.9 ;  1.60 ;  7.02 ;       ;   9.600 ;   2.89 ;   Cha ;     5.76 ;    11.92 ;    34.02 ;    28.15 ;   138.57 ;   286.57 ;   817.82 ;   676.89
               HIP   5302 ; 5947. ;   103.9 ;  1.13 ;  8.44 ;       ;   5.400 ;   2.31 ;   Cha ;     0.38 ;     0.80 ;     1.79 ;     3.00 ;     6.91 ;    14.51 ;    32.28 ;    54.12
               HIP  84211 ; 5816. ;   103.9 ;  1.07 ;  9.22 ;       ;   2.090 ;   1.45 ;   Cha ;     0.55 ;     1.15 ;     2.50 ;     4.19 ;     7.60 ;    15.99 ;    34.80 ;    58.35
               HIP  46599 ; 5638. ;   103.9 ;  0.99 ;  9.41 ;       ;   1.500 ;   1.24 ;   Cha ;     0.56 ;     1.18 ;     2.50 ;     4.19 ;     6.92 ;    14.57 ;    30.98 ;    51.85
               HIP  61206 ; 6126. ;   103.9 ;  1.23 ;  9.13 ;       ;   1.900 ;   1.36 ;   Cha ;     0.87 ;     1.82 ;     4.14 ;     6.37 ;    12.52 ;    26.24 ;    59.75 ;    91.98
               HIP 103456 ; 6428. ;   103.9 ;  1.40 ;  8.35 ;       ;   5.300 ;   2.22 ;   Cha ;     1.56 ;     3.25 ;     7.90 ;     9.87 ;    30.73 ;    64.16 ;   155.83 ;   194.59
               HIP   6948 ; 6155. ;   103.9 ;  1.25 ;  8.10 ;       ;   4.900 ;   2.17 ;   Cha ;     0.55 ;     1.16 ;     2.67 ;     4.01 ;    10.19 ;    21.35 ;    49.17 ;    73.94
               HIP  25666 ; 5857. ;   103.9 ;  1.09 ;  8.22 ;       ;   6.400 ;   2.53 ;   Cha ;     0.33 ;     0.69 ;     1.51 ;     2.54 ;     6.06 ;    12.73 ;    28.07 ;    47.05
               HIP 106888 ; 6131. ;   103.9 ;  1.23 ;  8.15 ;       ;   7.000 ;   2.60 ;   Cha ;     0.52 ;     1.10 ;     2.52 ;     3.85 ;    10.48 ;    21.96 ;    50.36 ;    77.00
               HIP     26 ; 6216. ;   104.0 ;  1.30 ;  9.24 ;       ;   1.900 ;   1.35 ;   Cha ;     1.25 ;     2.61 ;     6.05 ;     8.76 ;    18.47 ;    38.68 ;    89.45 ;   129.53
               HIP   7099 ; 6748. ;   104.0 ;  1.50 ;  7.96 ;       ;   5.400 ;   2.20 ;   Cha ;     3.60 ;     7.48 ;    19.63 ;    19.79 ;    73.08 ;   151.85 ;   398.76 ;   402.03
               HIP 105410 ; 6826. ;   104.0 ;  1.50 ;  7.30 ;       ;   9.700 ;   2.94 ;   Cha ;     3.30 ;     6.85 ;    18.40 ;    17.57 ;    77.48 ;   160.79 ;   431.70 ;   412.23
               HIP  94063 ; 6816. ;   104.0 ;  1.50 ;  7.63 ;       ;   9.700 ;   2.94 ;   Cha ;     3.78 ;     7.85 ;    21.00 ;    20.22 ;    88.76 ;   184.24 ;   492.95 ;   474.64
               HIP 100777 ; 6574. ;   104.0 ;  1.40 ;  7.70 ;       ;   7.600 ;   2.64 ;   Cha ;     1.80 ;     3.76 ;     9.45 ;    10.67 ;    38.72 ;    80.67 ;   203.09 ;   229.28
               HIP   8007 ; 6279. ;   104.0 ;  1.30 ;  9.44 ;       ;   1.500 ;   1.19 ;   Cha ;     1.71 ;     3.58 ;     8.38 ;    11.64 ;    23.84 ;    49.89 ;   116.64 ;   161.98
               HIP  13686 ; 7016. ;   104.0 ;  1.60 ;  7.98 ;       ;   5.400 ;   2.17 ;   Cha ;     8.46 ;    17.50 ;    49.41 ;    42.00 ;   176.22 ;   364.64 ;  1029.63 ;   875.18
               HIP   6956 ; 5947. ;   104.0 ;  1.13 ;  9.64 ;       ;   1.170 ;   1.08 ;   Cha ;     0.73 ;     1.54 ;     3.40 ;     5.72 ;     9.05 ;    19.00 ;    41.89 ;    70.42
               HIP  49502 ; 6129. ;   104.0 ;  1.23 ;  8.92 ;       ;   3.500 ;   1.84 ;   Cha ;     0.78 ;     1.64 ;     3.74 ;     5.74 ;    13.14 ;    27.55 ;    62.86 ;    96.50
               HIP  11691 ; 6053. ;   104.0 ;  1.19 ;  9.04 ;       ;   1.700 ;   1.29 ;   Cha ;     0.65 ;     1.36 ;     3.05 ;     4.94 ;     8.94 ;    18.76 ;    42.21 ;    68.32
               HIP  34746 ; 6091. ;   104.0 ;  1.21 ;  9.15 ;       ;   1.600 ;   1.25 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.82 ;    10.67 ;    22.39 ;    50.65 ;    79.89
               HIP  59717 ; 5968. ;   104.0 ;  1.14 ;  8.65 ;       ;   2.800 ;   1.66 ;   Cha ;     0.43 ;     0.91 ;     2.02 ;     3.39 ;     6.65 ;    13.97 ;    31.12 ;    52.20
               HIP  73914 ; 7128. ;   104.0 ;  1.60 ;  7.29 ;       ;   9.800 ;   2.91 ;   Cha ;     8.48 ;    17.51 ;    51.10 ;    40.31 ;   204.51 ;   422.44 ;  1232.76 ;   972.45
               HIP  44508 ; 4460. ;   104.0 ;  0.66 ;  9.19 ;       ;   5.170 ;   2.44 ;   Cha ;     0.36 ;     0.78 ;     1.30 ;     1.75 ;     5.04 ;    11.03 ;    18.37 ;    24.89
               HIP   3021 ; 6192. ;   104.0 ;  1.30 ;  8.45 ;       ;   3.900 ;   1.93 ;   Cha ;     0.75 ;     1.58 ;     3.65 ;     5.36 ;    13.35 ;    27.97 ;    64.73 ;    94.98
               HIP  54884 ; 6174. ;   104.0 ;  1.30 ;  9.31 ;       ;   1.500 ;   1.20 ;   Cha ;     1.12 ;     2.35 ;     5.40 ;     8.05 ;    15.69 ;    32.88 ;    75.41 ;   112.41
               HIP  74094 ; 7023. ;   104.0 ;  1.60 ;  7.53 ;       ;   7.500 ;   2.56 ;   Cha ;     6.88 ;    14.24 ;    40.31 ;    34.00 ;   155.62 ;   321.96 ;   911.67 ;   768.97
               HIP  31535 ; 6211. ;   104.0 ;  1.30 ;  8.84 ;       ;   2.900 ;   1.67 ;   Cha ;     0.99 ;     2.07 ;     4.79 ;     6.94 ;    16.22 ;    33.98 ;    78.72 ;   114.19
               HIP  12209 ; 6120. ;   104.0 ;  1.23 ;  8.53 ;       ;   4.300 ;   2.04 ;   Cha ;     0.62 ;     1.30 ;     2.96 ;     4.56 ;    10.94 ;    22.93 ;    52.37 ;    80.79
               HIP 105118 ; 6333. ;   104.0 ;  1.40 ;  9.38 ;       ;   2.130 ;   1.42 ;   Cha ;     1.98 ;     4.14 ;     9.80 ;    13.12 ;    31.19 ;    65.22 ;   154.24 ;   206.48
               HIP  86056 ; 6097. ;   104.0 ;  1.21 ;  8.95 ;       ;   2.700 ;   1.62 ;   Cha ;     0.72 ;     1.50 ;     3.40 ;     5.34 ;    11.19 ;    23.47 ;    53.23 ;    83.54
               HIP  39135 ; 6216. ;   104.0 ;  1.30 ;  9.31 ;       ;   1.400 ;   1.16 ;   Cha ;     1.30 ;     2.72 ;     6.28 ;     9.09 ;    17.77 ;    37.22 ;    86.03 ;   124.61
               HIP  93490 ; 6176. ;   104.0 ;  1.30 ;  8.82 ;       ;   2.160 ;   1.44 ;   Cha ;     0.87 ;     1.82 ;     4.20 ;     6.24 ;    13.31 ;    27.88 ;    64.19 ;    95.37
               HIP  75004 ; 6579. ;   104.0 ;  1.40 ;  8.41 ;       ;   2.700 ;   1.57 ;   Cha ;     2.64 ;     5.50 ;    13.81 ;    15.60 ;    43.74 ;    91.13 ;   229.04 ;   258.69
               HIP   3640 ; 6512. ;   104.0 ;  1.40 ;  7.90 ;       ;   7.900 ;   2.70 ;   Cha ;     1.63 ;     3.41 ;     8.44 ;     9.95 ;    35.48 ;    73.99 ;   183.48 ;   216.09
               HIP  10524 ; 5751. ;   104.1 ;  1.00 ;  9.69 ;       ;   1.050 ;   1.03 ;   Cha ;     0.69 ;     1.45 ;     3.11 ;     5.21 ;     7.79 ;    16.40 ;    35.25 ;    59.08
               HIP  11330 ; 5724. ;   104.1 ;  1.00 ; 10.52 ;       ;   0.890 ;   0.95 ;   Cha ;     1.10 ;     2.32 ;     4.91 ;     8.23 ;    11.98 ;    25.25 ;    53.52 ;    89.64
               HIP  69166 ; 5912. ;   104.1 ;  1.11 ;  9.08 ;       ;   2.210 ;   1.48 ;   Cha ;     0.53 ;     1.11 ;     2.45 ;     4.12 ;     7.59 ;    15.95 ;    35.17 ;    59.03
               HIP 113163 ; 6690. ;   104.1 ;  1.40 ;  8.78 ;       ;   2.800 ;   1.59 ;   Cha ;     4.59 ;     9.54 ;    24.61 ;    25.91 ;    76.54 ;   159.21 ;   410.55 ;   432.24
               HIP  99484 ; 6577. ;   104.1 ;  1.40 ;  8.43 ;       ;   3.900 ;   1.89 ;   Cha ;     2.65 ;     5.53 ;    13.88 ;    15.70 ;    48.21 ;   100.45 ;   252.32 ;   285.40
               HIP  71557 ; 5992. ;   104.1 ;  1.15 ;  8.72 ;       ;   3.900 ;   1.96 ;   Cha ;     0.45 ;     0.95 ;     2.12 ;     3.56 ;     7.59 ;    15.93 ;    35.58 ;    59.70
               HIP  80759 ; 6234. ;   104.1 ;  1.30 ;  9.40 ;       ;   1.210 ;   1.08 ;   Cha ;     1.44 ;     3.02 ;     7.00 ;    10.02 ;    19.05 ;    39.90 ;    92.47 ;   132.38
               HIP  58066 ; 6387. ;   104.1 ;  1.40 ;  8.33 ;       ;   5.600 ;   2.29 ;   Cha ;     1.35 ;     2.83 ;     6.81 ;     8.74 ;    27.09 ;    56.59 ;   136.25 ;   174.91
                 HD 38224 ; 6138. ;   104.1 ;  1.10 ;  8.66 ;       ;   1.446 ;   1.18 ;   Nor ;     0.70 ;     1.47 ;     3.36 ;     5.12 ;     8.93 ;    18.71 ;    42.82 ;    65.29
               HIP   9806 ; 6198. ;   104.1 ;  1.30 ;  8.88 ;       ;   2.400 ;   1.52 ;   Cha ;     0.96 ;     2.02 ;     4.66 ;     6.82 ;    15.11 ;    31.65 ;    73.15 ;   107.06
               HIP 101060 ; 5769. ;   104.1 ;  1.00 ;  9.82 ;       ;   1.150 ;   1.08 ;   Cha ;     0.75 ;     1.58 ;     3.39 ;     5.68 ;     8.69 ;    18.29 ;    39.33 ;    65.95
               HIP  73336 ; 6288. ;   104.1 ;  1.30 ;  7.33 ;       ;  12.100 ;   3.39 ;   Cha ;     0.58 ;     1.22 ;     2.89 ;     3.96 ;    13.69 ;    28.63 ;    67.85 ;    92.86
               HIP  36104 ; 6150. ;   104.1 ;  1.25 ;  9.19 ;       ;   1.600 ;   1.24 ;   Cha ;     0.97 ;     2.04 ;     4.65 ;     7.05 ;    13.53 ;    28.36 ;    64.81 ;    98.16
               HIP  72978 ; 5618. ;   104.2 ;  0.98 ;  8.33 ;       ;   6.150 ;   2.52 ;   Cha ;     0.31 ;     0.65 ;     1.40 ;     2.34 ;     5.43 ;    11.44 ;    24.51 ;    41.06
               HIP   6768 ; 6486. ;   104.2 ;  1.40 ;  8.29 ;       ;   4.400 ;   2.02 ;   Cha ;     1.83 ;     3.82 ;     9.39 ;    11.28 ;    34.37 ;    71.70 ;   176.44 ;   211.85
               HIP  62183 ; 5777. ;   104.2 ;  1.00 ;  9.27 ;       ;   3.140 ;   1.78 ;   Cha ;     0.55 ;     1.16 ;     2.51 ;     4.21 ;     8.22 ;    17.30 ;    37.45 ;    62.78
               HIP 108221 ; 5985. ;   104.2 ;  1.15 ;  8.66 ;       ;   5.400 ;   2.31 ;   Cha ;     0.44 ;     0.92 ;     2.05 ;     3.45 ;     7.98 ;    16.74 ;    37.37 ;    62.69
               HIP 100736 ; 6494. ;   104.2 ;  1.40 ;  6.99 ;       ;  13.000 ;   3.47 ;   Cha ;     0.97 ;     2.03 ;     5.03 ;     5.97 ;    23.95 ;    49.96 ;   123.78 ;   147.02
               HIP 106116 ; 6667. ;   104.2 ;  1.40 ;  8.29 ;       ;   4.500 ;   2.02 ;   Cha ;     3.29 ;     6.85 ;    17.60 ;    18.75 ;    61.88 ;   128.75 ;   330.80 ;   352.34
               HIP  14410 ; 5657. ;   104.2 ;  1.00 ;  9.99 ;       ;   2.100 ;   1.47 ;   Cha ;     0.78 ;     1.65 ;     3.48 ;     5.83 ;    10.57 ;    22.27 ;    47.14 ;    78.87
               HIP  46837 ; 6226. ;   104.2 ;  1.30 ;  8.91 ;       ;   2.600 ;   1.58 ;   Cha ;     1.08 ;     2.25 ;     5.23 ;     7.52 ;    17.21 ;    36.04 ;    83.71 ;   120.21
               HIP  93921 ; 6349. ;   104.2 ;  1.40 ;  8.65 ;       ;   5.070 ;   2.19 ;   Cha ;     1.41 ;     2.95 ;     7.04 ;     9.29 ;    27.61 ;    57.72 ;   137.61 ;   181.54
               HIP  79116 ; 6714. ;   104.2 ;  1.40 ;  7.96 ;       ;   5.400 ;   2.21 ;   Cha ;     3.23 ;     6.71 ;    17.48 ;    18.01 ;    63.43 ;   131.88 ;   343.30 ;   353.87
               HIP  10208 ; 6275. ;   104.2 ;  1.30 ;  9.17 ;       ;   1.800 ;   1.31 ;   Cha ;     1.46 ;     3.05 ;     7.14 ;     9.94 ;    21.25 ;    44.47 ;   104.09 ;   144.75
               HIP  94191 ; 6267. ;   104.2 ;  1.30 ;  8.95 ;       ;   2.300 ;   1.48 ;   Cha ;     1.26 ;     2.64 ;     6.19 ;     8.64 ;    19.57 ;    40.96 ;    95.86 ;   133.88
               HIP  67446 ; 6435. ;   104.2 ;  1.40 ;  8.48 ;       ;   2.700 ;   1.59 ;   Cha ;     1.71 ;     3.56 ;     8.66 ;    10.78 ;    28.43 ;    59.35 ;   144.27 ;   179.43
               HIP  13919 ; 6152. ;   104.2 ;  1.25 ;  9.21 ;       ;   1.800 ;   1.32 ;   Cha ;     0.99 ;     2.07 ;     4.73 ;     7.15 ;    14.15 ;    29.66 ;    67.80 ;   102.56
               HIP  61977 ; 6360. ;   104.2 ;  1.40 ;  8.24 ;       ;   4.600 ;   2.08 ;   Cha ;     1.18 ;     2.47 ;     5.91 ;     7.72 ;    22.51 ;    47.05 ;   112.68 ;   147.26
               HIP  77772 ; 5969. ;   104.2 ;  1.14 ;  7.87 ;       ;   7.600 ;   2.74 ;   Cha ;     0.29 ;     0.60 ;     1.35 ;     2.26 ;     5.67 ;    11.91 ;    26.66 ;    44.64
               HIP  81422 ; 4934. ;   104.2 ;  0.77 ;  7.77 ;       ;   8.240 ;   3.02 ;   Cha ;     0.17 ;     0.37 ;     0.73 ;     1.18 ;     2.94 ;     6.24 ;    12.38 ;    20.12
               HIP   4925 ; 6583. ;   104.2 ;  1.40 ;  8.79 ;       ;   2.400 ;   1.48 ;   Cha ;     3.26 ;     6.79 ;    17.06 ;    19.26 ;    52.48 ;   109.35 ;   274.57 ;   310.03
               HIP 103671 ; 6920. ;   104.2 ;  1.50 ;  8.02 ;       ;   5.500 ;   2.20 ;   Cha ;     6.39 ;    13.25 ;    36.42 ;    32.90 ;   129.90 ;   269.19 ;   739.95 ;   668.32
                HD 137368 ; 4830. ;   104.2 ;  1.25 ;  7.57 ;       ;   9.550 ;   3.27 ;   Bre ;     0.16 ;     0.33 ;     0.64 ;     1.00 ;     3.52 ;     7.49 ;    14.49 ;    22.52
               HIP  29285 ; 6314. ;   104.2 ;  1.30 ;  7.76 ;       ;   7.140 ;   2.60 ;   Cha ;     0.79 ;     1.65 ;     3.93 ;     5.30 ;    16.25 ;    33.98 ;    80.80 ;   108.76
               HIP  48711 ; 6033. ;   104.2 ;  1.18 ;  8.86 ;       ;   2.500 ;   1.56 ;   Cha ;     0.55 ;     1.15 ;     2.59 ;     4.25 ;     8.34 ;    17.50 ;    39.29 ;    64.45
                 HD 86081 ; 5939. ;   104.2 ;  1.07 ;  8.73 ;       ;   2.399 ;   1.54 ;   Bre ;     0.44 ;     0.93 ;     2.07 ;     3.47 ;     6.38 ;    13.39 ;    29.71 ;    49.84
               HIP  19637 ; 6433. ;   104.2 ;  1.40 ;  8.80 ;       ;   3.110 ;   1.70 ;   Cha ;     2.02 ;     4.22 ;    10.22 ;    12.76 ;    34.83 ;    72.73 ;   176.38 ;   220.05
               HIP  63263 ; 6274. ;   104.3 ;  1.30 ;  8.49 ;       ;   3.300 ;   1.77 ;   Cha ;     1.01 ;     2.12 ;     4.97 ;     6.90 ;    17.14 ;    35.87 ;    84.30 ;   116.95
               HIP  65317 ; 6282. ;   104.3 ;  1.30 ;  8.10 ;       ;   6.000 ;   2.39 ;   Cha ;     0.85 ;     1.77 ;     4.17 ;     5.75 ;    16.64 ;    34.81 ;    82.11 ;   113.11
               HIP  66350 ; 6254. ;   104.3 ;  1.30 ;  8.22 ;       ;   5.500 ;   2.29 ;   Cha ;     0.82 ;     1.72 ;     4.02 ;     5.65 ;    15.80 ;    33.06 ;    77.53 ;   108.92
               HIP  53340 ; 6490. ;   104.3 ;  1.40 ;  8.69 ;       ;   3.180 ;   1.72 ;   Cha ;     2.29 ;     4.79 ;    11.77 ;    14.12 ;    39.74 ;    82.91 ;   203.79 ;   244.59
               HIP  88853 ; 5785. ;   104.3 ;  1.05 ;  9.10 ;       ;   2.800 ;   1.68 ;   Cha ;     0.51 ;     1.06 ;     2.31 ;     3.87 ;     7.51 ;    15.80 ;    34.30 ;    57.51
               HIP  43077 ; 6083. ;   104.3 ;  1.20 ;  9.04 ;       ;   3.400 ;   1.82 ;   Cha ;     0.72 ;     1.50 ;     3.40 ;     5.38 ;    11.82 ;    24.79 ;    56.06 ;    88.88
               HIP   6761 ; 6041. ;   104.3 ;  1.18 ;  9.09 ;       ;   1.500 ;   1.21 ;   Cha ;     0.64 ;     1.34 ;     3.00 ;     4.90 ;     8.51 ;    17.85 ;    40.07 ;    65.41
               HIP  79924 ; 6029. ;   104.3 ;  1.17 ;  9.77 ;       ;   0.909 ;   0.94 ;   Cha ;     0.89 ;     1.88 ;     4.18 ;     6.89 ;    10.49 ;    22.02 ;    49.04 ;    80.92
                HD 165291 ; 6324. ;   104.3 ;  1.19 ;  8.42 ;       ;   1.908 ;   1.34 ;   Nor ;     1.15 ;     2.41 ;     5.72 ;     7.66 ;    16.26 ;    34.00 ;    80.74 ;   108.21
               HIP  45866 ; 6661. ;   104.3 ;  1.40 ;  7.07 ;       ;  11.800 ;   3.27 ;   Cha ;     1.74 ;     3.62 ;     9.33 ;     9.91 ;    41.62 ;    86.59 ;   223.07 ;   237.04
               HIP  34841 ; 6269. ;   104.3 ;  1.30 ;  9.00 ;       ;   2.900 ;   1.66 ;   Cha ;     1.31 ;     2.74 ;     6.41 ;     8.94 ;    21.47 ;    44.94 ;   105.18 ;   146.74
               HIP  89733 ; 5996. ;   104.3 ;  1.15 ;  9.31 ;       ;   2.300 ;   1.50 ;   Cha ;     0.63 ;     1.31 ;     2.92 ;     4.91 ;     9.19 ;    19.29 ;    42.92 ;    72.14
               HIP  84293 ; 6118. ;   104.3 ;  1.23 ;  8.61 ;       ;   3.800 ;   1.92 ;   Cha ;     0.64 ;     1.34 ;     3.05 ;     4.71 ;    10.94 ;    22.94 ;    52.35 ;    80.88
               HIP 108276 ; 6625. ;   104.3 ;  1.40 ;  8.04 ;       ;   6.900 ;   2.51 ;   Cha ;     2.52 ;     5.25 ;    13.36 ;    14.60 ;    52.77 ;   109.87 ;   279.67 ;   305.75
               HIP 108418 ; 6871. ;   104.3 ;  1.50 ;  8.20 ;       ;   4.300 ;   1.95 ;   Cha ;     6.03 ;    12.50 ;    33.87 ;    31.61 ;   115.24 ;   239.01 ;   647.90 ;   604.52
                 HD 12782 ; 5000. ;   104.3 ;  0.73 ;  8.40 ;       ;   0.281 ;   0.56 ;   Nor ;     0.24 ;     0.51 ;     1.02 ;     1.70 ;     1.71 ;     3.62 ;     7.25 ;    12.10
               HIP   8151 ; 6726. ;   104.3 ;  1.40 ;  7.93 ;       ;   4.060 ;   1.91 ;   Cha ;     3.31 ;     6.88 ;    17.97 ;    18.37 ;    60.53 ;   125.82 ;   328.57 ;   336.00
               HIP  64356 ; 6128. ;   104.3 ;  1.23 ;  8.96 ;       ;   2.500 ;   1.56 ;   Cha ;     0.80 ;     1.67 ;     3.80 ;     5.84 ;    12.29 ;    25.77 ;    58.77 ;    90.29
               HIP   7544 ; 6167. ;   104.3 ;  1.30 ;  9.61 ;       ;   1.500 ;   1.20 ;   Cha ;     1.30 ;     2.72 ;     6.22 ;     9.32 ;    18.12 ;    37.99 ;    86.81 ;   130.20
               HIP  52724 ; 5745. ;   104.3 ;  1.00 ;  9.67 ;       ;   1.110 ;   1.06 ;   Cha ;     0.68 ;     1.43 ;     3.07 ;     5.15 ;     7.82 ;    16.46 ;    35.34 ;    59.22
               HIP   3495 ; 6461. ;   104.3 ;  1.40 ;  8.84 ;       ;   2.500 ;   1.52 ;   Cha ;     2.26 ;     4.72 ;    11.51 ;    14.09 ;    36.88 ;    76.97 ;   187.80 ;   230.00
               HIP  47084 ; 6965. ;   104.3 ;  1.50 ;  8.34 ;       ;   3.500 ;   1.75 ;   Cha ;     8.69 ;    17.99 ;    50.02 ;    44.03 ;   157.43 ;   326.03 ;   906.69 ;   798.05
               HIP 111264 ; 5435. ;   104.3 ;  0.92 ;  9.73 ;       ;   1.200 ;   1.12 ;   Cha ;     0.61 ;     1.28 ;     2.65 ;     4.42 ;     6.90 ;    14.56 ;    30.10 ;    50.21
               HIP  28808 ; 6744. ;   104.3 ;  1.40 ;  7.95 ;       ;   5.700 ;   2.26 ;   Cha ;     3.53 ;     7.33 ;    19.23 ;    19.44 ;    70.19 ;   145.85 ;   382.62 ;   386.74
               HIP  68565 ; 6404. ;   104.3 ;  1.40 ;  9.31 ;       ;   2.000 ;   1.37 ;   Cha ;     2.41 ;     5.04 ;    12.10 ;    15.44 ;    37.28 ;    77.88 ;   187.08 ;   238.69
               HIP   9673 ; 6086. ;   104.3 ;  1.21 ;  9.41 ;       ;   1.600 ;   1.25 ;   Cha ;     0.88 ;     1.85 ;     4.18 ;     6.62 ;    12.12 ;    25.43 ;    57.38 ;    90.90
               HIP  19187 ; 6205. ;   104.4 ;  1.30 ;  8.55 ;       ;   4.900 ;   2.17 ;   Cha ;     0.83 ;     1.73 ;     4.02 ;     5.84 ;    15.51 ;    32.49 ;    75.33 ;   109.59
               HIP 100610 ; 6284. ;   104.4 ;  1.30 ;  9.32 ;       ;   1.600 ;   1.23 ;   Cha ;     1.64 ;     3.43 ;     8.02 ;    11.10 ;    23.15 ;    48.45 ;   113.48 ;   156.97
               HIP  35966 ; 6226. ;   104.4 ;  1.30 ;  9.52 ;       ;   2.500 ;   1.55 ;   Cha ;     1.51 ;     3.16 ;     7.30 ;    10.51 ;    23.88 ;    50.01 ;   115.62 ;   166.52
               HIP  14330 ; 6341. ;   104.4 ;  1.40 ;  8.70 ;       ;   2.900 ;   1.65 ;   Cha ;     1.41 ;     2.95 ;     7.01 ;     9.30 ;    23.95 ;    50.07 ;   119.15 ;   158.06
               HIP  92600 ; 6280. ;   104.4 ;  1.30 ;  8.58 ;       ;  16.000 ;   3.90 ;   Cha ;     1.08 ;     2.26 ;     5.33 ;     7.36 ;    27.23 ;    56.96 ;   133.98 ;   185.17
               HIP 111452 ; 6600. ;   104.4 ;  1.40 ;  8.12 ;       ;   6.190 ;   2.38 ;   Cha ;     2.43 ;     5.06 ;    12.80 ;    14.24 ;    49.56 ;   103.21 ;   261.05 ;   290.29
               HIP  42538 ; 6432. ;   104.4 ;  1.40 ;  6.30 ;       ;  39.000 ;   6.03 ;   Cha ;     0.57 ;     1.18 ;     2.89 ;     3.58 ;    18.38 ;    38.36 ;    93.94 ;   116.17
               HIP  78008 ; 5977. ;   104.4 ;  1.14 ;  9.53 ;       ;   1.000 ;   0.99 ;   Cha ;     0.70 ;     1.47 ;     3.25 ;     5.46 ;     8.30 ;    17.44 ;    38.63 ;    64.95
               HIP   2492 ; 5173. ;   104.4 ;  0.84 ; 11.11 ;       ;   0.340 ;   0.61 ;   Cha ;     1.21 ;     2.58 ;     5.04 ;     8.29 ;     9.68 ;    20.54 ;    40.23 ;    66.16
               HIP  68246 ; 6417. ;   104.4 ;  1.40 ;  8.72 ;       ;   4.200 ;   1.98 ;   Cha ;     1.83 ;     3.82 ;     9.23 ;    11.64 ;    34.02 ;    71.06 ;   171.82 ;   216.57
               HIP  17288 ; 6272. ;   104.4 ;  1.30 ;  7.82 ;       ;   5.500 ;   2.29 ;   Cha ;     0.71 ;     1.48 ;     3.49 ;     4.84 ;    13.65 ;    28.55 ;    67.32 ;    93.28
               HIP   1797 ; 6320. ;   104.4 ;  1.30 ;  9.49 ;       ;   2.150 ;   1.43 ;   Cha ;     2.02 ;     4.23 ;     9.97 ;    13.47 ;    30.76 ;    64.36 ;   151.65 ;   204.94
               HIP  49150 ; 6683. ;   104.4 ;  1.40 ;  8.03 ;       ;   4.300 ;   1.97 ;   Cha ;     3.04 ;     6.31 ;    16.30 ;    17.16 ;    56.38 ;   117.26 ;   302.80 ;   318.66
               HIP 111059 ; 6563. ;   104.4 ;  1.40 ;  8.88 ;       ;   2.900 ;   1.63 ;   Cha ;     3.21 ;     6.69 ;    16.71 ;    19.13 ;    54.21 ;   112.98 ;   282.20 ;   323.08
               HIP  63403 ; 6529. ;   104.4 ;  1.40 ;  9.09 ;       ;   1.060 ;   0.99 ;   Cha ;     3.22 ;     6.72 ;    16.63 ;    19.50 ;    42.36 ;    88.34 ;   218.60 ;   256.31
               HIP   3631 ; 6039. ;   104.4 ;  1.18 ; 10.04 ;       ;   1.500 ;   1.21 ;   Cha ;     1.08 ;     2.26 ;     5.03 ;     8.26 ;    14.39 ;    30.21 ;    67.23 ;   110.28
                HD 220220 ; 6546. ;   104.4 ;  1.28 ;  8.18 ;       ;   2.534 ;   1.53 ;   Nor ;     2.11 ;     4.39 ;    10.97 ;    12.65 ;    32.93 ;    68.64 ;   171.36 ;   197.53
               HIP  59550 ; 6333. ;   104.4 ;  1.40 ;  9.28 ;       ;   2.070 ;   1.40 ;   Cha ;     1.88 ;     3.93 ;     9.29 ;    12.43 ;    29.34 ;    61.35 ;   145.19 ;   194.25
               HIP  81772 ; 5849. ;   104.4 ;  1.08 ;  9.09 ;       ;   5.300 ;   2.30 ;   Cha ;     0.52 ;     1.09 ;     2.38 ;     3.99 ;     9.12 ;    19.18 ;    41.96 ;    70.38
               HIP  32237 ; 5141. ;   104.5 ;  0.83 ;  8.62 ;       ;   6.180 ;   2.59 ;   Cha ;     0.29 ;     0.61 ;     1.23 ;     2.06 ;     4.70 ;     9.95 ;    20.18 ;    33.70
               HIP  36440 ; 6328. ;   104.5 ;  1.30 ;  7.78 ;       ;   6.300 ;   2.44 ;   Cha ;     0.84 ;     1.75 ;     4.18 ;     5.57 ;    16.68 ;    34.87 ;    83.15 ;   110.87
               HIP  65175 ; 6122. ;   104.5 ;  1.23 ;  7.24 ;       ;   9.500 ;   3.03 ;   Cha ;     0.32 ;     0.67 ;     1.55 ;     2.37 ;     6.93 ;    14.51 ;    33.37 ;    51.23
               HIP  74127 ; 6729. ;   104.5 ;  1.40 ;  7.65 ;       ;  10.000 ;   3.00 ;   Cha ;     2.89 ;     6.01 ;    15.73 ;    16.03 ;    66.27 ;   137.74 ;   360.30 ;   367.13
               HIP  54735 ; 6711. ;   104.5 ;  1.40 ;  8.07 ;       ;   5.400 ;   2.21 ;   Cha ;     3.38 ;     7.04 ;    18.30 ;    18.91 ;    66.49 ;   138.23 ;   359.43 ;   371.47
               HIP   8690 ; 6463. ;   104.5 ;  1.40 ;  7.05 ;       ;  13.000 ;   3.48 ;   Cha ;     0.90 ;     1.89 ;     4.64 ;     5.63 ;    22.29 ;    46.50 ;   114.41 ;   138.81
               HIP  79833 ; 6434. ;   104.5 ;  1.40 ;  8.60 ;       ;   3.100 ;   1.70 ;   Cha ;     1.82 ;     3.80 ;     9.23 ;    11.50 ;    31.38 ;    65.53 ;   159.15 ;   198.20
               HIP   7107 ; 6236. ;   104.5 ;  1.30 ;  8.86 ;       ;   3.800 ;   1.90 ;   Cha ;     1.08 ;     2.27 ;     5.28 ;     7.52 ;    19.04 ;    39.86 ;    92.78 ;   132.30
               HIP  83781 ; 5150. ;   104.5 ;  0.83 ; 11.22 ;       ;   4.800 ;   2.28 ;   Cha ;     1.28 ;     2.72 ;     5.30 ;     8.70 ;    19.70 ;    41.83 ;    81.52 ;   133.86
               HIP   2255 ; 5792. ;   104.5 ;  1.06 ; 10.43 ;       ;   1.500 ;   1.23 ;   Cha ;     1.07 ;     2.26 ;     4.85 ;     8.13 ;    13.71 ;    28.88 ;    61.83 ;   103.75
               HIP  96432 ; 5551. ;   104.5 ;  0.96 ;  9.54 ;       ;   2.000 ;   1.44 ;   Cha ;     0.58 ;     1.21 ;     2.55 ;     4.27 ;     7.57 ;    15.96 ;    33.53 ;    56.06
               HIP  81561 ; 6497. ;   104.5 ;  1.40 ;  8.17 ;       ;   4.090 ;   1.95 ;   Cha ;     1.78 ;     3.71 ;     9.16 ;    10.92 ;    32.82 ;    68.45 ;   168.97 ;   201.27
               HIP 113540 ; 6509. ;   104.5 ;  1.40 ;  7.30 ;       ;   9.700 ;   2.99 ;   Cha ;     1.19 ;     2.48 ;     6.15 ;     7.24 ;    27.18 ;    56.67 ;   140.74 ;   165.67
               HIP  41285 ; 7163. ;   104.5 ;  1.60 ;  7.04 ;       ;  18.000 ;   3.94 ;   Cha ;     8.31 ;    17.16 ;    50.60 ;    38.99 ;   233.26 ;   481.58 ;  1419.86 ;  1094.23
               HIP  86379 ; 6623. ;   104.5 ;  1.40 ;  7.83 ;       ;   8.700 ;   2.82 ;   Cha ;     2.25 ;     4.69 ;    11.95 ;    13.06 ;    50.01 ;   104.10 ;   265.07 ;   289.85
               HIP  59829 ; 7008. ;   104.5 ;  1.60 ;  8.14 ;       ;   4.130 ;   1.90 ;   Cha ;     8.99 ;    18.61 ;    52.40 ;    44.83 ;   175.24 ;   362.65 ;  1021.33 ;   873.67
               HIP  76711 ; 5961. ;   104.5 ;  1.14 ;  8.57 ;       ;   4.300 ;   2.06 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.23 ;     7.05 ;    14.80 ;    32.97 ;    55.29
                HD 197655 ; 6486. ;   104.5 ;  1.35 ;  8.15 ;       ;   2.717 ;   1.59 ;   Nor ;     1.70 ;     3.55 ;     8.74 ;    10.49 ;    27.83 ;    58.05 ;   142.97 ;   171.50
               HIP  61049 ; 5965. ;   104.5 ;  1.14 ;  8.70 ;       ;   3.060 ;   1.74 ;   Cha ;     0.44 ;     0.93 ;     2.07 ;     3.47 ;     6.97 ;    14.62 ;    32.56 ;    54.62
               HIP  98779 ; 6507. ;   104.5 ;  1.40 ;  8.29 ;       ;   3.400 ;   1.77 ;   Cha ;     1.96 ;     4.08 ;    10.10 ;    11.96 ;    34.47 ;    71.90 ;   177.78 ;   210.49
               HIP 105631 ; 6765. ;   104.5 ;  1.50 ;  7.56 ;       ;   9.070 ;   2.85 ;   Cha ;     3.10 ;     6.43 ;    16.99 ;    16.90 ;    71.60 ;   148.72 ;   392.75 ;   390.71
               HIP 103963 ; 6732. ;   104.5 ;  1.40 ;  6.43 ;       ;  21.600 ;   4.41 ;   Cha ;     1.59 ;     3.31 ;     8.70 ;     8.80 ;    44.26 ;    91.97 ;   241.48 ;   244.26
               HIP  60678 ; 6022. ;   104.5 ;  1.17 ;  8.42 ;       ;   3.800 ;   1.93 ;   Cha ;     0.42 ;     0.88 ;     1.97 ;     3.26 ;     7.02 ;    14.74 ;    33.13 ;    54.70
               HIP  84299 ; 6352. ;   104.5 ;  1.40 ;  8.96 ;       ;   3.000 ;   1.68 ;   Cha ;     1.68 ;     3.51 ;     8.36 ;    11.02 ;    28.77 ;    60.15 ;   143.23 ;   188.85
               HIP  92484 ; 5909. ;   104.5 ;  1.11 ;  9.57 ;       ;   7.000 ;   2.64 ;   Cha ;     0.69 ;     1.46 ;     3.20 ;     5.38 ;    13.27 ;    27.88 ;    61.20 ;   102.81
               HIP  13500 ; 6090. ;   104.5 ;  1.21 ;  8.90 ;       ;   2.600 ;   1.59 ;   Cha ;     0.68 ;     1.42 ;     3.22 ;     5.07 ;    10.49 ;    22.00 ;    49.87 ;    78.64
               HIP  53577 ; 6584. ;   104.5 ;  1.40 ;  7.99 ;       ;   4.600 ;   2.05 ;   Cha ;     2.16 ;     4.49 ;    11.32 ;    12.71 ;    40.83 ;    85.06 ;   214.43 ;   240.81
               HIP  39904 ; 6559. ;   104.5 ;  1.40 ;  7.81 ;       ;   7.600 ;   2.64 ;   Cha ;     1.81 ;     3.78 ;     9.47 ;    10.81 ;    38.96 ;    81.18 ;   203.59 ;   232.26
               HIP  59093 ; 7062. ;   104.5 ;  1.60 ;  7.55 ;       ;   8.900 ;   2.78 ;   Cha ;     7.86 ;    16.26 ;    46.55 ;    38.32 ;   185.45 ;   383.45 ;  1097.77 ;   903.80
               HIP  69338 ; 6011. ;   104.5 ;  1.16 ;  8.92 ;       ;   7.240 ;   2.67 ;   Cha ;     0.52 ;     1.10 ;     2.46 ;     4.10 ;    10.31 ;    21.63 ;    48.38 ;    80.61
               HIP  42586 ; 6280. ;   104.5 ;  1.30 ;  8.36 ;       ;   4.800 ;   2.14 ;   Cha ;     0.96 ;     2.02 ;     4.75 ;     6.56 ;    17.95 ;    37.55 ;    88.43 ;   122.11
               HIP  54015 ; 6842. ;   104.6 ;  1.50 ;  8.52 ;       ;   3.000 ;   1.63 ;   Cha ;     6.50 ;    13.48 ;    36.21 ;    34.50 ;   113.62 ;   235.77 ;   633.45 ;   603.57
               HIP  89401 ; 6834. ;   104.6 ;  1.50 ;  6.75 ;       ;  20.000 ;   4.22 ;   Cha ;     2.58 ;     5.35 ;    14.40 ;    13.64 ;    72.44 ;   150.29 ;   404.85 ;   383.58
               HIP  51949 ; 6076. ;   104.6 ;  1.20 ;  8.34 ;       ;   3.300 ;   1.79 ;   Cha ;     0.48 ;     1.01 ;     2.29 ;     3.64 ;     7.89 ;    16.55 ;    37.56 ;    59.71
               HIP  69444 ; 5851. ;   104.6 ;  1.09 ;  9.56 ;       ;   2.400 ;   1.55 ;   Cha ;     0.67 ;     1.41 ;     3.07 ;     5.15 ;     9.72 ;    20.44 ;    44.54 ;    74.76
               HIP  97007 ; 5079. ;   104.6 ;  0.81 ;  8.11 ;       ;   6.900 ;   2.75 ;   Cha ;     0.21 ;     0.45 ;     0.92 ;     1.53 ;     3.57 ;     7.55 ;    15.30 ;    25.59
               HIP  39517 ; 6964. ;   104.6 ;  1.50 ;  7.13 ;       ;  14.000 ;   3.51 ;   Cha ;     4.68 ;     9.69 ;    27.00 ;    23.58 ;   119.91 ;   248.31 ;   692.18 ;   604.46
               HIP  43525 ; 6298. ;   104.6 ;  1.30 ;  8.51 ;       ;   2.900 ;   1.66 ;   Cha ;     1.10 ;     2.31 ;     5.45 ;     7.44 ;    18.10 ;    37.86 ;    89.40 ;   122.01
               HIP  21246 ; 6854. ;   104.6 ;  1.50 ;  7.87 ;       ;   7.220 ;   2.53 ;   Cha ;     4.82 ;     9.99 ;    26.99 ;    25.40 ;   104.92 ;   217.64 ;   587.84 ;   553.17
               HIP  22227 ; 6414. ;   104.6 ;  1.40 ;  8.00 ;       ;   7.500 ;   2.65 ;   Cha ;     1.24 ;     2.60 ;     6.30 ;     7.93 ;    26.77 ;    55.89 ;   135.57 ;   170.63
               HIP  44209 ; 6405. ;   104.6 ;  1.40 ;  8.40 ;       ;   3.400 ;   1.78 ;   Cha ;     1.49 ;     3.11 ;     7.51 ;     9.52 ;    26.27 ;    54.87 ;   132.55 ;   168.16
               HIP  47582 ; 6421. ;   104.6 ;  1.40 ;  8.53 ;       ;   3.900 ;   1.91 ;   Cha ;     1.68 ;     3.51 ;     8.49 ;    10.67 ;    30.66 ;    64.03 ;   155.12 ;   194.80
               HIP   5798 ; 6439. ;   104.6 ;  1.40 ;  8.33 ;       ;   5.300 ;   2.22 ;   Cha ;     1.60 ;     3.35 ;     8.16 ;    10.11 ;    31.62 ;    66.02 ;   160.73 ;   199.22
               HIP  94195 ; 6232. ;   104.6 ;  1.30 ;  8.82 ;       ;   4.800 ;   2.14 ;   Cha ;     1.05 ;     2.20 ;     5.11 ;     7.31 ;    19.56 ;    40.96 ;    95.29 ;   136.24
               HIP 111959 ; 6200. ;   104.6 ;  1.30 ;  9.12 ;       ;   2.700 ;   1.61 ;   Cha ;     1.10 ;     2.31 ;     5.33 ;     7.80 ;    17.83 ;    37.34 ;    86.18 ;   126.09
               HIP   3090 ; 6967. ;   104.6 ;  1.50 ;  8.37 ;       ;   3.900 ;   1.85 ;   Cha ;     8.90 ;    18.43 ;    51.28 ;    45.09 ;   165.72 ;   343.18 ;   954.84 ;   839.63
               HIP  28181 ; 5869. ;   104.6 ;  1.09 ;  9.09 ;       ;   1.800 ;   1.34 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.03 ;     7.04 ;    14.79 ;    32.44 ;    54.41
               HIP    976 ; 6475. ;   104.6 ;  1.40 ;  8.76 ;       ;   2.500 ;   1.52 ;   Cha ;     2.26 ;     4.71 ;    11.54 ;    13.99 ;    36.84 ;    76.87 ;   188.25 ;   228.29
               HIP  23596 ; 6825. ;   104.6 ;  1.50 ;  6.39 ;       ;  23.000 ;   4.53 ;   Cha ;     2.10 ;     4.36 ;    11.72 ;    11.15 ;    61.15 ;   126.89 ;   341.23 ;   324.72
               HIP  14364 ; 6420. ;   104.6 ;  1.40 ;  8.09 ;       ;   4.600 ;   2.07 ;   Cha ;     1.33 ;     2.77 ;     6.72 ;     8.43 ;    25.24 ;    52.71 ;   127.96 ;   160.46
               HIP  42479 ; 5826. ;   104.6 ;  1.07 ;  9.04 ;       ;   2.000 ;   1.42 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.84 ;     6.86 ;    14.43 ;    31.49 ;    52.81
               HIP  27739 ; 5820. ;   104.7 ;  1.07 ;  9.18 ;       ;   2.190 ;   1.48 ;   Cha ;     0.54 ;     1.13 ;     2.46 ;     4.13 ;     7.56 ;    15.90 ;    34.63 ;    58.08
               HIP  32488 ; 7064. ;   104.7 ;  1.60 ;  6.92 ;       ;  13.000 ;   3.37 ;   Cha ;     5.78 ;    11.94 ;    34.24 ;    28.04 ;   149.77 ;   309.66 ;   887.79 ;   727.07
                HD 219307 ; 6761. ;   104.7 ;  1.45 ;  8.17 ;       ;   3.700 ;   1.82 ;   Nor ;     4.18 ;     8.69 ;    22.87 ;    22.90 ;    75.96 ;   157.82 ;   415.49 ;   416.00
               HIP  36612 ; 6609. ;   104.7 ;  1.40 ;  8.79 ;       ;   2.400 ;   1.48 ;   Cha ;     3.55 ;     7.40 ;    18.70 ;    20.76 ;    57.17 ;   119.07 ;   300.87 ;   333.99
               HIP  14565 ; 6210. ;   104.7 ;  1.30 ;  9.67 ;       ;   1.500 ;   1.20 ;   Cha ;     1.55 ;     3.25 ;     7.49 ;    10.92 ;    21.67 ;    45.39 ;   104.50 ;   152.27
               HIP  49389 ; 5670. ;   104.7 ;  1.00 ;  9.00 ;       ;   2.600 ;   1.63 ;   Cha ;     0.45 ;     0.95 ;     2.04 ;     3.42 ;     6.46 ;    13.61 ;    29.17 ;    48.86
               HIP 106083 ; 6804. ;   104.7 ;  1.50 ;  8.27 ;       ;   8.180 ;   2.70 ;   Cha ;     5.04 ;    10.46 ;    27.85 ;    27.13 ;   113.39 ;   235.41 ;   626.64 ;   610.58
               HIP  56610 ; 5745. ;   104.7 ;  1.00 ;  9.62 ;       ;   1.250 ;   1.13 ;   Cha ;     0.66 ;     1.39 ;     2.98 ;     4.99 ;     7.80 ;    16.43 ;    35.30 ;    59.16
               HIP  77190 ; 5593. ;   104.7 ;  0.97 ; 10.20 ;       ;   0.670 ;   0.83 ;   Cha ;     0.86 ;     1.81 ;     3.79 ;     6.33 ;     8.61 ;    18.17 ;    38.03 ;    63.52
               HIP  57166 ; 6501. ;   104.7 ;  1.40 ;  8.63 ;       ;   3.600 ;   1.82 ;   Cha ;     2.30 ;     4.79 ;    11.81 ;    14.07 ;    41.02 ;    85.56 ;   210.92 ;   251.20
               HIP 107069 ; 6149. ;   104.7 ;  1.25 ;  8.62 ;       ;   3.500 ;   1.84 ;   Cha ;     0.71 ;     1.49 ;     3.42 ;     5.18 ;    12.05 ;    25.26 ;    57.95 ;    87.64
               HIP  77177 ; 6215. ;   104.7 ;  1.30 ;  9.11 ;       ;   2.900 ;   1.67 ;   Cha ;     1.16 ;     2.42 ;     5.61 ;     8.12 ;    19.02 ;    39.84 ;    92.20 ;   133.53
               HIP  93415 ; 5781. ;   104.7 ;  1.05 ;  8.62 ;       ;   3.000 ;   1.74 ;   Cha ;     0.39 ;     0.82 ;     1.79 ;     3.00 ;     5.90 ;    12.40 ;    27.02 ;    45.29
               HIP  46389 ; 6413. ;   104.7 ;  1.40 ;  8.02 ;       ;   6.700 ;   2.50 ;   Cha ;     1.25 ;     2.62 ;     6.35 ;     8.00 ;    26.22 ;    54.76 ;   132.78 ;   167.25
               HIP  99710 ; 5220. ;   104.7 ;  0.85 ;  8.42 ;       ;   6.070 ;   2.56 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.95 ;     4.43 ;     9.37 ;    19.21 ;    32.12
                HD 192153 ; 5133. ;   104.7 ;  1.28 ;  8.28 ;       ;   5.754 ;   2.50 ;   Bre ;     0.24 ;     0.51 ;     1.03 ;     1.73 ;     4.79 ;    10.14 ;    20.63 ;    34.50
               HIP  93723 ; 6699. ;   104.7 ;  1.40 ;  8.23 ;       ;   6.700 ;   2.46 ;   Cha ;     3.55 ;     7.37 ;    19.10 ;    19.92 ;    73.53 ;   152.92 ;   396.16 ;   413.07
               HIP  52347 ; 6156. ;   104.7 ;  1.30 ;  7.54 ;       ;   9.400 ;   3.01 ;   Cha ;     0.42 ;     0.87 ;     2.02 ;     3.03 ;     9.22 ;    19.31 ;    44.61 ;    66.92
               HIP 101673 ; 5853. ;   104.7 ;  1.09 ;  9.87 ;       ;   1.500 ;   1.23 ;   Cha ;     0.80 ;     1.68 ;     3.66 ;     6.14 ;    10.33 ;    21.73 ;    47.21 ;    79.27
               HIP 109783 ; 6358. ;   104.7 ;  1.40 ;  8.00 ;       ;   6.700 ;   2.51 ;   Cha ;     1.03 ;     2.16 ;     5.18 ;     6.77 ;    21.64 ;    45.23 ;   108.41 ;   141.73
               HIP   3970 ; 5667. ;   104.7 ;  1.00 ;  9.95 ;       ;   0.780 ;   0.89 ;   Cha ;     0.77 ;     1.62 ;     3.43 ;     5.75 ;     8.12 ;    17.12 ;    36.28 ;    60.72
               HIP  47914 ; 6219. ;   104.7 ;  1.30 ;  9.54 ;       ;   1.500 ;   1.20 ;   Cha ;     1.48 ;     3.10 ;     7.17 ;    10.37 ;    20.66 ;    43.29 ;    99.93 ;   144.63
               HIP   9215 ; 6719. ;   104.7 ;  1.40 ;  8.50 ;       ;   3.800 ;   1.85 ;   Cha ;     4.35 ;     9.03 ;    23.50 ;    24.23 ;    78.17 ;   162.51 ;   422.70 ;   435.84
               HIP   1985 ; 6237. ;   104.7 ;  1.30 ;  8.71 ;       ;   4.800 ;   2.14 ;   Cha ;     1.00 ;     2.10 ;     4.89 ;     6.97 ;    18.70 ;    39.14 ;    91.22 ;   129.91
               HIP  16898 ; 4878. ;   104.7 ;  0.76 ;  8.90 ;       ;   4.500 ;   2.24 ;   Cha ;     0.31 ;     0.66 ;     1.27 ;     2.01 ;     4.52 ;     9.63 ;    18.58 ;    29.27
               HIP  45006 ; 5667. ;   104.7 ;  1.00 ;  9.73 ;       ;   0.960 ;   0.99 ;   Cha ;     0.68 ;     1.42 ;     3.03 ;     5.06 ;     7.52 ;    15.83 ;    33.66 ;    56.34
               HIP 101996 ; 5809. ;   104.7 ;  1.07 ;  9.54 ;       ;   1.400 ;   1.19 ;   Cha ;     0.65 ;     1.37 ;     2.97 ;     4.99 ;     8.21 ;    17.26 ;    37.42 ;    62.77
               HIP  40398 ; 6087. ;   104.7 ;  1.21 ;  9.47 ;       ;   1.800 ;   1.32 ;   Cha ;     0.92 ;     1.93 ;     4.35 ;     6.89 ;    12.99 ;    27.26 ;    61.47 ;    97.34
               HIP  44770 ; 5830. ;   104.7 ;  1.08 ; 10.06 ;       ;   0.690 ;   0.83 ;   Cha ;     0.88 ;     1.85 ;     4.00 ;     6.71 ;     9.31 ;    19.59 ;    42.35 ;    71.09
               HIP  88058 ; 6042. ;   104.7 ;  1.18 ;  7.53 ;       ;   9.600 ;   3.06 ;   Cha ;     0.28 ;     0.59 ;     1.34 ;     2.18 ;     6.01 ;    12.60 ;    28.55 ;    46.40
               HIP  71552 ; 6571. ;   104.7 ;  1.40 ;  8.34 ;       ;   3.600 ;   1.82 ;   Cha ;     2.48 ;     5.17 ;    12.97 ;    14.72 ;    44.20 ;    92.09 ;   231.09 ;   262.28
               HIP   2157 ; 6330. ;   104.8 ;  1.30 ;  8.79 ;       ;   3.600 ;   1.84 ;   Cha ;     1.43 ;     2.99 ;     7.08 ;     9.47 ;    24.70 ;    51.65 ;   122.55 ;   163.87
               HIP  11402 ; 6309. ;   104.8 ;  1.30 ;  9.21 ;       ;   2.090 ;   1.41 ;   Cha ;     1.67 ;     3.50 ;     8.24 ;    11.21 ;    25.27 ;    52.86 ;   124.54 ;   169.29
               HIP   9303 ; 5786. ;   104.8 ;  1.05 ;  9.26 ;       ;   2.900 ;   1.71 ;   Cha ;     0.55 ;     1.16 ;     2.51 ;     4.20 ;     8.23 ;    17.32 ;    37.54 ;    62.94
               HIP  80299 ; 5605. ;   104.8 ;  0.98 ; 10.05 ;       ;   0.500 ;   0.72 ;   Cha ;     0.79 ;     1.66 ;     3.49 ;     5.83 ;     7.38 ;    15.57 ;    32.72 ;    54.68
               HIP  42950 ; 6027. ;   104.8 ;  1.17 ;  7.90 ;       ;   7.120 ;   2.64 ;   Cha ;     0.33 ;     0.68 ;     1.54 ;     2.53 ;     6.39 ;    13.39 ;    30.22 ;    49.66
               HIP  14253 ; 5857. ;   104.8 ;  1.09 ;  9.65 ;       ;   0.740 ;   0.86 ;   Cha ;     0.71 ;     1.49 ;     3.25 ;     5.45 ;     7.67 ;    16.13 ;    35.13 ;    58.98
               HIP  65434 ; 6334. ;   104.8 ;  1.40 ;  8.95 ;       ;   3.800 ;   1.89 ;   Cha ;     1.57 ;     3.29 ;     7.79 ;    10.40 ;    28.58 ;    59.77 ;   141.80 ;   189.25
                HD 140245 ; 6397. ;   104.8 ;  1.31 ;  8.00 ;       ;   2.421 ;   1.51 ;   Nor ;     1.18 ;     2.47 ;     5.96 ;     7.59 ;    18.53 ;    38.70 ;    93.52 ;   119.04
                HD 104999 ; 6622. ;   104.8 ;  1.47 ;  7.64 ;       ;   3.500 ;   1.79 ;   Nor ;     2.04 ;     4.25 ;    10.82 ;    11.83 ;    36.94 ;    76.91 ;   195.92 ;   214.15
               HIP  68268 ; 5795. ;   104.8 ;  1.06 ;  9.17 ;       ;   1.800 ;   1.35 ;   Cha ;     0.53 ;     1.11 ;     2.41 ;     4.04 ;     7.05 ;    14.83 ;    32.21 ;    54.00
               HIP  21954 ; 6491. ;   104.8 ;  1.40 ;  8.73 ;       ;   3.600 ;   1.83 ;   Cha ;     2.34 ;     4.89 ;    12.01 ;    14.41 ;    41.84 ;    87.30 ;   214.59 ;   257.43
               HIP  96994 ; 6502. ;   104.8 ;  1.40 ;  8.96 ;       ;   3.100 ;   1.69 ;   Cha ;     2.75 ;     5.74 ;    14.13 ;    16.86 ;    47.35 ;    98.79 ;   243.13 ;   289.96
               HIP   2732 ; 6028. ;   104.8 ;  1.17 ;  8.89 ;       ;   4.000 ;   1.98 ;   Cha ;     0.55 ;     1.15 ;     2.58 ;     4.25 ;     9.32 ;    19.56 ;    43.88 ;    72.24
               HIP   5350 ; 5694. ;   104.8 ;  1.00 ;  8.88 ;       ;   2.300 ;   1.53 ;   Cha ;     0.43 ;     0.90 ;     1.94 ;     3.25 ;     5.93 ;    12.48 ;    26.84 ;    44.97
               HIP  16233 ; 6396. ;   104.8 ;  1.40 ;  8.65 ;       ;   2.800 ;   1.62 ;   Cha ;     1.65 ;     3.45 ;     8.30 ;    10.61 ;    27.75 ;    57.98 ;   139.62 ;   178.42
               HIP  71118 ; 6060. ;   104.9 ;  1.19 ;  8.36 ;       ;   3.800 ;   1.93 ;   Cha ;     0.46 ;     0.96 ;     2.18 ;     3.51 ;     7.78 ;    16.31 ;    36.92 ;    59.34
               HIP  68452 ; 6431. ;   104.9 ;  1.40 ;  8.98 ;       ;   1.500 ;   1.18 ;   Cha ;     2.21 ;     4.61 ;    11.17 ;    13.97 ;    31.77 ;    66.34 ;   160.64 ;   200.90
               HIP  14148 ; 6421. ;   104.9 ;  1.40 ;  8.92 ;       ;   3.300 ;   1.76 ;   Cha ;     2.07 ;     4.32 ;    10.44 ;    13.14 ;    36.24 ;    75.68 ;   182.93 ;   230.23
               HIP  57804 ; 6017. ;   104.9 ;  1.17 ;  8.78 ;       ;   3.800 ;   1.93 ;   Cha ;     0.50 ;     1.04 ;     2.34 ;     3.88 ;     8.36 ;    17.54 ;    39.31 ;    65.19
               HIP    188 ; 6093. ;   104.9 ;  1.21 ;  8.75 ;       ;   2.900 ;   1.68 ;   Cha ;     0.63 ;     1.33 ;     3.01 ;     4.74 ;    10.07 ;    21.12 ;    47.94 ;    75.40
               HIP  52210 ; 7076. ;   104.9 ;  1.60 ;  7.88 ;       ;   5.500 ;   2.19 ;   Cha ;     9.72 ;    20.09 ;    57.70 ;    47.21 ;   203.09 ;   419.86 ;  1206.15 ;   986.92
               HIP 108429 ; 6537. ;   104.9 ;  1.40 ;  8.85 ;       ;   2.150 ;   1.41 ;   Cha ;     2.91 ;     6.07 ;    15.06 ;    17.54 ;    45.63 ;    95.14 ;   236.21 ;   275.06
               HIP 107311 ; 7144. ;   104.9 ;  1.60 ;  7.91 ;       ;  13.000 ;   3.35 ;   Cha ;    12.17 ;    25.13 ;    73.61 ;    57.77 ;   314.87 ;   650.27 ;  1904.95 ;  1495.11
               HIP  52465 ; 5982. ;   104.9 ;  1.15 ;  8.45 ;       ;   6.070 ;   2.45 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     7.34 ;    15.40 ;    34.41 ;    57.70
               HIP   8286 ; 5837. ;   104.9 ;  1.08 ;  9.39 ;       ;   1.700 ;   1.31 ;   Cha ;     0.61 ;     1.27 ;     2.77 ;     4.66 ;     8.04 ;    16.90 ;    36.82 ;    61.77
                HD 180902 ; 4961. ;   104.9 ;  1.46 ;  7.78 ;       ;   9.550 ;   3.25 ;   Bre ;     0.17 ;     0.37 ;     0.74 ;     1.21 ;     4.23 ;     8.97 ;    17.90 ;    29.45
               HIP  71097 ; 5776. ;   104.9 ;  1.00 ; 10.14 ;       ;   2.300 ;   1.52 ;   Cha ;     0.90 ;     1.89 ;     4.06 ;     6.81 ;    12.41 ;    26.13 ;    56.03 ;    93.97
               HIP  53905 ; 6354. ;   104.9 ;  1.40 ;  8.43 ;       ;   3.000 ;   1.68 ;   Cha ;     1.28 ;     2.67 ;     6.38 ;     8.39 ;    21.91 ;    45.79 ;   109.42 ;   143.71
               HIP  43935 ; 6297. ;   104.9 ;  1.30 ;  8.25 ;       ;   7.240 ;   2.62 ;   Cha ;     0.96 ;     2.01 ;     4.76 ;     6.49 ;    19.83 ;    41.48 ;    98.08 ;   133.80
               HIP  57027 ; 6592. ;   104.9 ;  1.40 ;  7.03 ;       ;  14.000 ;   3.58 ;   Cha ;     1.36 ;     2.84 ;     7.18 ;     7.99 ;    34.05 ;    70.91 ;   179.68 ;   199.86
                HD 194570 ; 6266. ;   104.9 ;  1.21 ;  8.19 ;       ;   1.901 ;   1.34 ;   Nor ;     0.84 ;     1.76 ;     4.14 ;     5.76 ;    11.99 ;    25.08 ;    58.97 ;    82.15
               HIP  32710 ; 6118. ;   104.9 ;  1.23 ;  7.82 ;       ;   6.900 ;   2.59 ;   Cha ;     0.42 ;     0.89 ;     2.03 ;     3.13 ;     8.43 ;    17.67 ;    40.49 ;    62.42
               HIP  76936 ; 6722. ;   104.9 ;  1.40 ;  7.10 ;       ;  13.000 ;   3.42 ;   Cha ;     2.14 ;     4.46 ;    11.66 ;    11.90 ;    52.46 ;   109.03 ;   285.14 ;   291.08
               HIP  90944 ; 6536. ;   104.9 ;  1.40 ;  8.80 ;       ;   2.800 ;   1.61 ;   Cha ;     2.82 ;     5.87 ;    14.58 ;    16.99 ;    47.19 ;    98.40 ;   244.31 ;   284.58
               HIP  50181 ; 6444. ;   104.9 ;  1.40 ;  7.93 ;       ;   6.700 ;   2.50 ;   Cha ;     1.33 ;     2.77 ;     6.76 ;     8.33 ;    27.69 ;    57.80 ;   141.14 ;   174.03
               HIP  86861 ; 6470. ;   104.9 ;  1.40 ;  7.80 ;       ;   9.900 ;   3.03 ;   Cha ;     1.35 ;     2.82 ;     6.92 ;     8.38 ;    31.06 ;    64.81 ;   159.27 ;   192.86
               HIP  77330 ; 6409. ;   105.0 ;  1.40 ;  8.72 ;       ;   1.900 ;   1.33 ;   Cha ;     1.78 ;     3.72 ;     8.98 ;    11.39 ;    27.20 ;    56.81 ;   137.13 ;   173.78
                HD 219291 ; 6339. ;   105.0 ;  1.87 ;  6.41 ;       ;   4.755 ;   2.12 ;   Nor ;     0.44 ;     0.92 ;     2.20 ;     2.90 ;     9.75 ;    20.38 ;    48.93 ;    64.51
               HIP   1721 ; 6440. ;   105.0 ;  1.40 ;  8.20 ;       ;   4.600 ;   2.07 ;   Cha ;     1.50 ;     3.13 ;     7.64 ;     9.45 ;    28.55 ;    59.60 ;   145.24 ;   179.78
               HIP  19628 ; 6606. ;   105.0 ;  1.40 ;  8.20 ;       ;   4.000 ;   1.91 ;   Cha ;     2.59 ;     5.39 ;    13.64 ;    15.12 ;    47.29 ;    98.48 ;   249.36 ;   276.32
               HIP  28242 ; 5965. ;   105.0 ;  1.14 ;  9.46 ;       ;   2.000 ;   1.41 ;   Cha ;     0.67 ;     1.41 ;     3.11 ;     5.23 ;     9.46 ;    19.88 ;    43.99 ;    73.93
               HIP  39442 ; 6567. ;   105.0 ;  1.40 ;  8.82 ;       ;   3.300 ;   1.74 ;   Cha ;     3.15 ;     6.57 ;    16.44 ;    18.76 ;    55.00 ;   114.61 ;   286.64 ;   327.17
               HIP  64566 ; 5017. ;   105.0 ;  0.79 ;  8.74 ;       ;   3.500 ;   1.96 ;   Cha ;     0.29 ;     0.61 ;     1.22 ;     2.04 ;     4.02 ;     8.51 ;    17.03 ;    28.38
               HIP  96376 ; 6501. ;   105.0 ;  1.40 ;  8.22 ;       ;   5.000 ;   2.15 ;   Cha ;     1.85 ;     3.87 ;     9.55 ;    11.35 ;    35.93 ;    74.94 ;   185.12 ;   219.98
               HIP  69246 ; 5756. ;   105.0 ;  1.00 ;  8.64 ;       ;   3.120 ;   1.78 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     5.78 ;    12.17 ;    26.42 ;    44.28
               HIP  67550 ; 5767. ;   105.0 ;  1.00 ; 10.12 ;       ;   1.000 ;   1.01 ;   Cha ;     0.89 ;     1.87 ;     4.00 ;     6.70 ;     9.93 ;    20.91 ;    44.80 ;    75.12
               HIP  71596 ; 5925. ;   105.0 ;  1.12 ;  9.60 ;       ;   1.500 ;   1.22 ;   Cha ;     0.71 ;     1.49 ;     3.28 ;     5.50 ;     9.26 ;    19.46 ;    42.79 ;    71.90
               HIP  75335 ; 6200. ;   105.0 ;  1.30 ;  8.81 ;       ;   3.900 ;   1.93 ;   Cha ;     0.94 ;     1.96 ;     4.53 ;     6.63 ;    16.58 ;    34.73 ;    80.33 ;   117.39
               HIP  81240 ; 5895. ;   105.0 ;  1.11 ;  8.99 ;       ;   2.600 ;   1.61 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.89 ;     7.48 ;    15.71 ;    34.60 ;    58.06
               HIP 105023 ; 6261. ;   105.0 ;  1.30 ;  9.44 ;       ;   1.800 ;   1.31 ;   Cha ;     1.61 ;     3.38 ;     7.87 ;    11.06 ;    23.52 ;    49.24 ;   114.70 ;   161.24
               HIP  14539 ; 6032. ;   105.0 ;  1.17 ;  9.93 ;       ;   1.110 ;   1.04 ;   Cha ;     0.99 ;     2.07 ;     4.60 ;     7.59 ;    12.16 ;    25.54 ;    56.83 ;    93.62
               HIP  56027 ; 4908. ;   105.0 ;  0.77 ;  9.94 ;       ;   1.400 ;   1.25 ;   Cha ;     0.55 ;     1.18 ;     2.26 ;     3.57 ;     6.07 ;    12.92 ;    24.71 ;    39.14
               HIP  80553 ; 6152. ;   105.0 ;  1.25 ;  8.75 ;       ;   3.170 ;   1.75 ;   Cha ;     0.77 ;     1.61 ;     3.70 ;     5.59 ;    12.72 ;    26.65 ;    61.12 ;    92.30
               HIP  14573 ; 5740. ;   105.0 ;  1.00 ;  9.40 ;       ;   2.300 ;   1.53 ;   Cha ;     0.58 ;     1.23 ;     2.64 ;     4.43 ;     8.06 ;    16.97 ;    36.52 ;    61.21
               HIP  99007 ; 6169. ;   105.0 ;  1.30 ;  8.70 ;       ;   2.800 ;   1.64 ;   Cha ;     0.80 ;     1.67 ;     3.84 ;     5.73 ;    13.00 ;    27.23 ;    62.66 ;    93.50
               HIP  62782 ; 6336. ;   105.0 ;  1.40 ;  7.69 ;       ;  15.000 ;   3.76 ;   Cha ;     0.82 ;     1.72 ;     4.10 ;     5.44 ;    21.07 ;    44.05 ;   105.25 ;   139.53
               HIP 100937 ; 6348. ;   105.0 ;  1.40 ;  8.81 ;       ;   2.100 ;   1.41 ;   Cha ;     1.53 ;     3.20 ;     7.61 ;    10.05 ;    23.96 ;    50.10 ;   119.30 ;   157.60
               HIP  73618 ; 5841. ;   105.0 ;  1.08 ;  9.66 ;       ;   1.400 ;   1.18 ;   Cha ;     0.71 ;     1.48 ;     3.23 ;     5.42 ;     8.92 ;    18.76 ;    40.78 ;    68.44
                HD 221216 ; 5902. ;   105.0 ;  1.01 ;  8.70 ;       ;   1.043 ;   1.02 ;   Nor ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     4.87 ;    10.22 ;    22.59 ;    37.88
               HIP  48580 ; 6705. ;   105.0 ;  1.40 ;  7.61 ;       ;   7.180 ;   2.55 ;   Cha ;     2.63 ;     5.47 ;    14.22 ;    14.71 ;    55.48 ;   115.35 ;   299.94 ;   310.39
               HIP  52314 ; 5787. ;   105.0 ;  1.05 ;  8.95 ;       ;   5.000 ;   2.25 ;   Cha ;     0.47 ;     0.98 ;     2.13 ;     3.57 ;     7.98 ;    16.79 ;    36.50 ;    61.19
               HIP  53624 ; 5932. ;   105.0 ;  1.12 ;  8.56 ;       ;   2.900 ;   1.70 ;   Cha ;     0.41 ;     0.85 ;     1.89 ;     3.17 ;     6.24 ;    13.11 ;    29.10 ;    48.79
               HIP  17795 ; 6119. ;   105.0 ;  1.23 ;  8.93 ;       ;   2.100 ;   1.43 ;   Cha ;     0.76 ;     1.60 ;     3.64 ;     5.63 ;    11.28 ;    23.65 ;    53.86 ;    83.26
               HIP  76526 ; 6040. ;   105.0 ;  1.18 ;  9.64 ;       ;   2.050 ;   1.42 ;   Cha ;     0.86 ;     1.80 ;     4.03 ;     6.59 ;    12.41 ;    26.04 ;    58.18 ;    95.22
               HIP  28411 ; 6352. ;   105.0 ;  1.40 ;  8.94 ;       ;   3.300 ;   1.76 ;   Cha ;     1.66 ;     3.47 ;     8.27 ;    10.91 ;    29.17 ;    60.97 ;   145.20 ;   191.44
               HIP  97267 ; 6893. ;   105.1 ;  1.50 ;  8.32 ;       ;   3.700 ;   1.81 ;   Cha ;     6.86 ;    14.23 ;    38.78 ;    35.71 ;   126.33 ;   261.92 ;   714.02 ;   657.55
               HIP 108968 ; 6188. ;   105.1 ;  1.30 ;  9.51 ;       ;   1.400 ;   1.16 ;   Cha ;     1.32 ;     2.76 ;     6.34 ;     9.38 ;    18.09 ;    37.91 ;    87.04 ;   128.63
               HIP  87799 ; 6483. ;   105.1 ;  1.40 ;  8.30 ;       ;   7.300 ;   2.60 ;   Cha ;     1.82 ;     3.80 ;     9.35 ;    11.25 ;    38.86 ;    81.08 ;   199.40 ;   239.91
               HIP  58400 ; 4645. ;   105.1 ;  0.71 ; 10.76 ;       ;   0.940 ;   1.03 ;   Cha ;     0.89 ;     1.91 ;     3.34 ;     4.63 ;     8.46 ;    18.27 ;    31.93 ;    44.23
               HIP 111705 ; 6416. ;   105.1 ;  1.40 ;  8.10 ;       ;   4.600 ;   2.07 ;   Cha ;     1.32 ;     2.75 ;     6.68 ;     8.40 ;    25.11 ;    52.43 ;   127.16 ;   159.90
               HIP  56175 ; 5987. ;   105.1 ;  1.15 ;  9.64 ;       ;   0.940 ;   0.96 ;   Cha ;     0.75 ;     1.57 ;     3.48 ;     5.85 ;     8.78 ;    18.43 ;    40.84 ;    68.70
               HIP  48688 ; 5880. ;   105.1 ;  1.10 ;  9.12 ;       ;   3.500 ;   1.87 ;   Cha ;     0.53 ;     1.12 ;     2.46 ;     4.12 ;     8.53 ;    17.93 ;    39.38 ;    66.07
               HIP   2434 ; 6189. ;   105.1 ;  1.30 ;  8.62 ;       ;   4.300 ;   2.03 ;   Cha ;     0.81 ;     1.71 ;     3.94 ;     5.80 ;    14.80 ;    31.00 ;    71.63 ;   105.39
               HIP  78195 ; 6593. ;   105.1 ;  1.40 ;  8.39 ;       ;   3.600 ;   1.81 ;   Cha ;     2.73 ;     5.68 ;    14.32 ;    16.02 ;    48.54 ;   101.11 ;   255.01 ;   285.32
               HIP  50865 ; 6634. ;   105.1 ;  1.40 ;  8.35 ;       ;   4.900 ;   2.11 ;   Cha ;     3.05 ;     6.36 ;    16.19 ;    17.63 ;    58.67 ;   122.13 ;   311.16 ;   338.80
               HIP  69931 ; 6451. ;   105.1 ;  1.40 ;  8.67 ;       ;   3.500 ;   1.80 ;   Cha ;     1.99 ;     4.16 ;    10.14 ;    12.50 ;    35.42 ;    73.93 ;   180.16 ;   221.91
               HIP  50314 ; 6403. ;   105.1 ;  1.40 ;  8.57 ;       ;   3.800 ;   1.89 ;   Cha ;     1.62 ;     3.37 ;     8.14 ;    10.35 ;    29.32 ;    61.25 ;   147.77 ;   187.87
               HIP  63994 ; 6123. ;   105.1 ;  1.23 ;  8.77 ;       ;   5.000 ;   2.20 ;   Cha ;     0.71 ;     1.49 ;     3.39 ;     5.23 ;    13.04 ;    27.33 ;    62.34 ;    96.05
               HIP  89056 ; 6863. ;   105.1 ;  1.50 ;  8.04 ;       ;   4.800 ;   2.07 ;   Cha ;     5.40 ;    11.20 ;    30.31 ;    28.39 ;   106.17 ;   220.21 ;   595.94 ;   558.22
               HIP   8392 ; 6078. ;   105.1 ;  1.20 ;  8.54 ;       ;   2.400 ;   1.53 ;   Cha ;     0.54 ;     1.13 ;     2.56 ;     4.06 ;     8.14 ;    17.07 ;    38.71 ;    61.48
               HIP  61502 ; 6527. ;   105.1 ;  1.40 ;  8.09 ;       ;   4.000 ;   1.92 ;   Cha ;     1.88 ;     3.93 ;     9.77 ;    11.40 ;    34.51 ;    71.95 ;   178.90 ;   208.79
               HIP  87590 ; 6955. ;   105.1 ;  1.50 ;  8.20 ;       ;   3.600 ;   1.78 ;   Cha ;     7.86 ;    16.29 ;    45.18 ;    39.97 ;   143.55 ;   297.34 ;   824.87 ;   729.81
               HIP   7518 ; 6463. ;   105.1 ;  1.40 ;  8.52 ;       ;   6.000 ;   2.36 ;   Cha ;     1.92 ;     4.00 ;     9.77 ;    11.93 ;    38.90 ;    81.19 ;   198.55 ;   242.40
               HIP   4858 ; 7031. ;   105.1 ;  1.60 ;  7.14 ;       ;  11.400 ;   3.16 ;   Cha ;     5.82 ;    12.05 ;    34.21 ;    28.64 ;   146.22 ;   302.47 ;   858.95 ;   719.10
               HIP  57375 ; 7045. ;   105.1 ;  1.60 ;  8.17 ;       ;   4.300 ;   1.94 ;   Cha ;    10.24 ;    21.19 ;    60.30 ;    50.42 ;   201.51 ;   416.79 ;  1186.12 ;   991.78
               HIP   5662 ; 4509. ;   105.1 ;  0.68 ; 12.12 ;       ;   0.091 ;   0.32 ;   Cha ;     2.08 ;     4.54 ;     7.36 ;     9.30 ;    10.88 ;    23.84 ;    38.59 ;    48.76
               HIP  72199 ; 5882. ;   105.1 ;  1.10 ;  8.69 ;       ;   4.300 ;   2.07 ;   Cha ;     0.42 ;     0.89 ;     1.97 ;     3.30 ;     7.16 ;    15.05 ;    33.17 ;    55.62
               HIP 102502 ; 6586. ;   105.1 ;  1.40 ;  7.66 ;       ;  13.000 ;   3.45 ;   Cha ;     1.83 ;     3.82 ;     9.64 ;    10.80 ;    45.02 ;    93.78 ;   236.83 ;   265.18
               HIP   7256 ; 6713. ;   105.1 ;  1.40 ;  7.92 ;       ;   6.400 ;   2.40 ;   Cha ;     3.15 ;     6.56 ;    17.07 ;    17.60 ;    64.65 ;   134.41 ;   349.86 ;   360.78
               HIP  76538 ; 6756. ;   105.1 ;  1.50 ;  8.19 ;       ;   5.400 ;   2.20 ;   Cha ;     4.15 ;     8.62 ;    22.67 ;    22.77 ;    84.27 ;   175.10 ;   460.38 ;   462.43
               HIP   4282 ; 6145. ;   105.1 ;  1.24 ;  9.30 ;       ;   2.000 ;   1.39 ;   Cha ;     1.01 ;     2.12 ;     4.85 ;     7.37 ;    14.86 ;    31.15 ;    71.06 ;   108.05
               HIP  66410 ; 5165. ;   105.1 ;  0.84 ;  8.11 ;       ;   7.600 ;   2.87 ;   Cha ;     0.22 ;     0.47 ;     0.96 ;     1.61 ;     3.87 ;     8.19 ;    16.74 ;    28.01
               HIP  66002 ; 6076. ;   105.1 ;  1.20 ;  8.73 ;       ;   2.300 ;   1.50 ;   Cha ;     0.59 ;     1.24 ;     2.81 ;     4.47 ;     8.86 ;    18.57 ;    42.04 ;    66.91
               HIP  65949 ; 6976. ;   105.1 ;  1.50 ;  7.01 ;       ;  11.400 ;   3.16 ;   Cha ;     4.59 ;     9.51 ;    26.59 ;    23.03 ;   111.76 ;   231.38 ;   647.25 ;   560.58
               HIP  68780 ; 6944. ;   105.1 ;  1.50 ;  7.98 ;       ;   8.500 ;   2.74 ;   Cha ;     6.75 ;    13.98 ;    38.69 ;    34.41 ;   152.80 ;   316.54 ;   875.97 ;   779.02
               HIP  17488 ; 6335. ;   105.2 ;  1.40 ;  9.05 ;       ;   2.700 ;   1.60 ;   Cha ;     1.67 ;     3.49 ;     8.28 ;    11.05 ;    27.89 ;    58.33 ;   138.32 ;   184.58
               HIP  64347 ; 6288. ;   105.2 ;  1.30 ;  7.60 ;       ;   9.000 ;   2.92 ;   Cha ;     0.67 ;     1.40 ;     3.31 ;     4.54 ;    14.57 ;    30.47 ;    72.13 ;    98.79
                 HD 19370 ; 6412. ;   105.2 ;  1.29 ;  8.01 ;       ;   2.369 ;   1.49 ;   Nor ;     1.24 ;     2.60 ;     6.30 ;     7.94 ;    19.26 ;    40.21 ;    97.48 ;   122.86
               HIP  64368 ; 6329. ;   105.2 ;  1.30 ;  8.41 ;       ;   4.300 ;   2.01 ;   Cha ;     1.17 ;     2.44 ;     5.79 ;     7.74 ;    21.07 ;    44.06 ;   104.74 ;   139.91
               HIP  52932 ; 5666. ;   105.2 ;  1.00 ;  9.74 ;       ;   1.600 ;   1.28 ;   Cha ;     0.68 ;     1.43 ;     3.04 ;     5.09 ;     8.59 ;    18.10 ;    38.46 ;    64.38
               HIP   8145 ; 7072. ;   105.2 ;  1.60 ;  7.34 ;       ;  10.000 ;   2.95 ;   Cha ;     7.29 ;    15.06 ;    43.26 ;    35.34 ;   176.88 ;   365.68 ;  1050.20 ;   858.00
               HIP  79663 ; 5748. ;   105.2 ;  1.00 ;  7.82 ;       ;   9.230 ;   3.06 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     4.95 ;    10.40 ;    22.69 ;    38.03
                HD 222448 ; 6730. ;   105.2 ;  1.59 ;  7.31 ;       ;   4.368 ;   1.98 ;   Nor ;     2.45 ;     5.08 ;    13.31 ;    13.53 ;    48.52 ;   100.84 ;   264.10 ;   268.50
               HIP  99111 ; 6777. ;   105.2 ;  1.50 ;  7.20 ;       ;   8.220 ;   2.71 ;   Cha ;     2.69 ;     5.59 ;    14.81 ;    14.59 ;    60.64 ;   125.93 ;   333.91 ;   328.98
               HIP  14871 ; 7161. ;   105.2 ;  1.60 ;  7.03 ;       ;  16.000 ;   3.72 ;   Cha ;     8.25 ;    17.03 ;    50.17 ;    38.71 ;   224.70 ;   463.91 ;  1366.96 ;  1054.74
               HIP  16927 ; 6053. ;   105.2 ;  1.19 ;  9.04 ;       ;   2.000 ;   1.40 ;   Cha ;     0.65 ;     1.35 ;     3.05 ;     4.93 ;     9.30 ;    19.52 ;    43.92 ;    71.09
               HIP    986 ; 7130. ;   105.2 ;  1.60 ;  7.51 ;       ;   7.600 ;   2.57 ;   Cha ;     9.49 ;    19.61 ;    57.24 ;    45.17 ;   214.90 ;   443.90 ;  1295.81 ;  1022.49
               HIP  65671 ; 5749. ;   105.2 ;  1.00 ;  9.40 ;       ;   1.700 ;   1.31 ;   Cha ;     0.59 ;     1.23 ;     2.66 ;     4.46 ;     7.51 ;    15.80 ;    34.05 ;    57.06
                HD 206032 ; 5728. ;   105.2 ;  0.95 ;  8.48 ;       ;   0.818 ;   0.91 ;   Nor ;     0.35 ;     0.74 ;     1.61 ;     2.69 ;     3.66 ;     7.70 ;    16.70 ;    27.98
               HIP 109773 ; 6478. ;   105.2 ;  1.40 ;  8.35 ;       ;   6.140 ;   2.39 ;   Cha ;     1.84 ;     3.83 ;     9.41 ;    11.36 ;    37.51 ;    78.26 ;   192.20 ;   232.08
                HD 201430 ; 6223. ;   105.2 ;  1.15 ;  8.17 ;       ;   1.670 ;   1.26 ;   Nor ;     0.72 ;     1.51 ;     3.53 ;     5.06 ;     9.73 ;    20.37 ;    47.51 ;    68.17
               HIP  14113 ; 5684. ;   105.2 ;  1.00 ;  9.66 ;       ;   0.916 ;   0.97 ;   Cha ;     0.65 ;     1.38 ;     2.94 ;     4.92 ;     7.19 ;    15.14 ;    32.28 ;    54.05
                HIP 14113 ; 5752. ;   105.2 ;  0.66 ;  9.50 ;       ;   0.933 ;   0.97 ;   Bre ;     0.62 ;     1.30 ;     2.81 ;     4.70 ;     5.54 ;    11.67 ;    25.12 ;    42.10
               HIP  86921 ; 6267. ;   105.2 ;  1.30 ;  7.41 ;       ;   9.400 ;   2.99 ;   Cha ;     0.57 ;     1.19 ;     2.80 ;     3.89 ;    12.51 ;    26.16 ;    61.74 ;    85.74
               HIP  21406 ; 6329. ;   105.2 ;  1.30 ;  8.14 ;       ;   5.800 ;   2.34 ;   Cha ;     1.01 ;     2.12 ;     5.04 ;     6.72 ;    19.73 ;    41.25 ;    98.20 ;   131.03
               HIP  82600 ; 6593. ;   105.2 ;  1.40 ;  8.52 ;       ;   5.000 ;   2.14 ;   Cha ;     2.93 ;     6.10 ;    15.38 ;    17.22 ;    56.64 ;   117.98 ;   297.37 ;   333.00
               HIP  87349 ; 6483. ;   105.2 ;  1.40 ;  8.19 ;       ;   5.000 ;   2.15 ;   Cha ;     1.73 ;     3.60 ;     8.86 ;    10.65 ;    33.47 ;    69.83 ;   171.81 ;   206.61
               HIP  69785 ; 6083. ;   105.2 ;  1.20 ;  9.15 ;       ;   1.700 ;   1.29 ;   Cha ;     0.76 ;     1.59 ;     3.60 ;     5.71 ;    10.55 ;    22.14 ;    50.02 ;    79.32
               HIP  46028 ; 6750. ;   105.2 ;  1.50 ;  8.29 ;       ;   0.750 ;   0.82 ;   Cha ;     4.30 ;     8.93 ;    23.45 ;    23.66 ;    53.32 ;   110.80 ;   290.76 ;   293.40
               HIP  93486 ; 6145. ;   105.3 ;  1.24 ;  8.37 ;       ;   5.070 ;   2.21 ;   Cha ;     0.62 ;     1.29 ;     2.97 ;     4.50 ;    11.43 ;    23.95 ;    54.99 ;    83.34
               HIP  83016 ; 5740. ;   105.3 ;  1.00 ; 10.02 ;       ;   0.740 ;   0.87 ;   Cha ;     0.82 ;     1.74 ;     3.71 ;     6.22 ;     8.57 ;    18.06 ;    38.60 ;    64.69
                HD 110898 ; 5662. ;   105.3 ;  0.84 ;  9.51 ;       ;   0.611 ;   0.79 ;   Nor ;     0.60 ;     1.26 ;     2.68 ;     4.49 ;     5.44 ;    11.47 ;    24.43 ;    40.89
               HIP   6782 ; 6336. ;   105.3 ;  1.40 ;  8.01 ;       ;   4.900 ;   2.15 ;   Cha ;     0.97 ;     2.02 ;     4.82 ;     6.40 ;    18.73 ;    39.15 ;    93.42 ;   123.99
               HIP  53360 ; 6600. ;   105.3 ;  1.40 ;  7.48 ;       ;   8.300 ;   2.75 ;   Cha ;     1.76 ;     3.66 ;     9.27 ;    10.27 ;    38.52 ;    80.21 ;   203.36 ;   225.41
               HIP  47870 ; 6368. ;   105.3 ;  1.40 ;  9.24 ;       ;   2.600 ;   1.56 ;   Cha ;     2.06 ;     4.31 ;    10.29 ;    13.44 ;    34.12 ;    71.32 ;   170.06 ;   222.19
               HIP  75133 ; 4900. ;   105.3 ;  0.77 ;  8.67 ;       ;   3.190 ;   1.88 ;   Cha ;     0.27 ;     0.58 ;     1.14 ;     1.81 ;     3.70 ;     7.86 ;    15.30 ;    24.39
               HIP 113332 ; 5365. ;   105.3 ;  0.90 ; 11.05 ;       ;   0.514 ;   0.74 ;   Cha ;     1.28 ;     2.70 ;     5.43 ;     8.98 ;    11.63 ;    24.62 ;    49.42 ;    81.81
               HIP  75651 ; 5057. ;   105.3 ;  0.81 ;  8.90 ;       ;   3.600 ;   1.99 ;   Cha ;     0.32 ;     0.68 ;     1.36 ;     2.27 ;     4.53 ;     9.59 ;    19.23 ;    32.04
               HIP  98577 ; 6879. ;   105.3 ;  1.50 ;  7.04 ;       ;  14.000 ;   3.52 ;   Cha ;     3.44 ;     7.13 ;    19.41 ;    17.89 ;    88.28 ;   183.04 ;   498.68 ;   459.58
               HIP  36563 ; 6197. ;   105.3 ;  1.30 ;  8.35 ;       ;   3.800 ;   1.91 ;   Cha ;     0.73 ;     1.52 ;     3.52 ;     5.15 ;    12.77 ;    26.75 ;    62.01 ;    90.65
               HIP  52632 ; 6398. ;   105.3 ;  1.40 ;  7.52 ;       ;  11.300 ;   3.25 ;   Cha ;     0.93 ;     1.93 ;     4.68 ;     5.95 ;    22.08 ;    46.11 ;   111.68 ;   141.84
               HIP  78581 ; 5914. ;   105.3 ;  1.12 ;  9.20 ;       ;   1.700 ;   1.30 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;     7.62 ;    16.02 ;    35.29 ;    59.25
               HIP  74136 ; 6057. ;   105.3 ;  1.19 ;  8.47 ;       ;   3.800 ;   1.93 ;   Cha ;     0.48 ;     1.01 ;     2.29 ;     3.69 ;     8.17 ;    17.15 ;    38.75 ;    62.44
               HIP  21321 ; 6004. ;   105.3 ;  1.16 ;  9.53 ;       ;   1.300 ;   1.13 ;   Cha ;     0.72 ;     1.50 ;     3.34 ;     5.61 ;     9.16 ;    19.23 ;    42.75 ;    71.71
                HD 109509 ; 6223. ;   105.3 ;  1.23 ;  8.11 ;       ;   1.911 ;   1.35 ;   Nor ;     0.70 ;     1.47 ;     3.42 ;     4.91 ;    10.10 ;    21.15 ;    49.32 ;    70.76
               HIP   3939 ; 6590. ;   105.3 ;  1.40 ;  8.57 ;       ;   3.600 ;   1.82 ;   Cha ;     2.97 ;     6.19 ;    15.59 ;    17.49 ;    52.92 ;   110.25 ;   277.61 ;   311.58
               HIP  12260 ; 6057. ;   105.3 ;  1.19 ;  7.84 ;       ;   8.050 ;   2.80 ;   Cha ;     0.35 ;     0.73 ;     1.66 ;     2.67 ;     7.11 ;    14.91 ;    33.81 ;    54.39
               HIP  83532 ; 6836. ;   105.3 ;  1.50 ;  8.35 ;       ;   4.300 ;   1.96 ;   Cha ;     5.83 ;    12.10 ;    32.49 ;    31.03 ;   111.67 ;   231.73 ;   621.95 ;   594.09
               HIP  50777 ; 5900. ;   105.3 ;  1.11 ;  8.70 ;       ;   3.600 ;   1.89 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     6.94 ;    14.59 ;    32.21 ;    54.02
               HIP  72953 ; 6448. ;   105.3 ;  1.40 ;  6.94 ;       ;  14.000 ;   3.61 ;   Cha ;     0.81 ;     1.70 ;     4.17 ;     5.11 ;    20.45 ;    42.68 ;   104.70 ;   128.28
               HIP  77107 ; 5602. ;   105.3 ;  0.98 ;  9.29 ;       ;   1.600 ;   1.29 ;   Cha ;     0.51 ;     1.08 ;     2.29 ;     3.84 ;     6.43 ;    13.56 ;    28.74 ;    48.10
               HIP 108557 ; 6260. ;   105.3 ;  1.30 ;  9.09 ;       ;   2.900 ;   1.66 ;   Cha ;     1.33 ;     2.79 ;     6.51 ;     9.14 ;    21.86 ;    45.75 ;   106.83 ;   150.03
               HIP  77943 ; 5834. ;   105.4 ;  1.08 ;  8.84 ;       ;   4.600 ;   2.15 ;   Cha ;     0.45 ;     0.94 ;     2.06 ;     3.46 ;     7.63 ;    16.05 ;    35.12 ;    58.89
               HIP  18281 ; 6572. ;   105.4 ;  1.40 ;  8.69 ;       ;   2.600 ;   1.54 ;   Cha ;     2.99 ;     6.24 ;    15.63 ;    17.76 ;    49.17 ;   102.45 ;   256.71 ;   291.79
               HIP 106323 ; 6987. ;   105.4 ;  1.50 ;  7.58 ;       ;   7.500 ;   2.57 ;   Cha ;     6.33 ;    13.10 ;    36.72 ;    31.70 ;   138.72 ;   287.15 ;   804.88 ;   694.70
               HIP 101217 ; 6061. ;   105.4 ;  1.19 ;  9.65 ;       ;   1.700 ;   1.29 ;   Cha ;     0.93 ;     1.95 ;     4.37 ;     7.05 ;    12.85 ;    26.96 ;    60.45 ;    97.51
               HIP  72414 ; 5871. ;   105.4 ;  1.10 ;  8.80 ;       ;   3.800 ;   1.95 ;   Cha ;     0.45 ;     0.94 ;     2.07 ;     3.47 ;     7.31 ;    15.37 ;    33.80 ;    56.69
               HIP  48928 ; 5121. ;   105.4 ;  0.82 ; 11.85 ;       ;   0.190 ;   0.45 ;   Cha ;     1.90 ;     4.03 ;     7.73 ;    12.60 ;    12.97 ;    27.57 ;    52.84 ;    86.16
               HIP  48635 ; 5789. ;   105.4 ;  1.06 ;  9.97 ;       ;   0.470 ;   0.69 ;   Cha ;     0.82 ;     1.73 ;     3.73 ;     6.25 ;     7.85 ;    16.53 ;    35.58 ;    59.68
               HIP  63216 ; 6956. ;   105.4 ;  1.50 ;  7.79 ;       ;   6.900 ;   2.46 ;   Cha ;     6.39 ;    13.23 ;    36.75 ;    32.39 ;   137.21 ;   284.17 ;   789.35 ;   695.76
                 HD 48345 ; 4992. ;   105.4 ;  1.54 ;  7.48 ;       ;  11.220 ;   3.52 ;   Bre ;     0.15 ;     0.32 ;     0.64 ;     1.07 ;     3.88 ;     8.22 ;    16.59 ;    27.70
               HIP  91686 ; 6766. ;   105.4 ;  1.50 ;  7.68 ;       ;   9.000 ;   2.84 ;   Cha ;     3.31 ;     6.87 ;    18.13 ;    18.04 ;    76.26 ;   158.41 ;   418.28 ;   416.12
               HIP   4239 ; 6774. ;   105.4 ;  1.50 ;  7.14 ;       ;  13.000 ;   3.41 ;   Cha ;     2.59 ;     5.37 ;    14.24 ;    14.06 ;    65.44 ;   135.90 ;   360.12 ;   355.40
               HIP  70216 ; 6408. ;   105.4 ;  1.40 ;  8.91 ;       ;   2.700 ;   1.59 ;   Cha ;     1.97 ;     4.12 ;     9.93 ;    12.61 ;    32.88 ;    68.69 ;   165.56 ;   210.18
               HIP   2339 ; 5176. ;   105.4 ;  0.84 ;  8.40 ;       ;   6.230 ;   2.60 ;   Cha ;     0.26 ;     0.55 ;     1.12 ;     1.88 ;     4.29 ;     9.07 ;    18.52 ;    30.96
                HD 236427 ; 5102. ;   105.4 ;  1.41 ;  8.24 ;       ;   5.888 ;   2.53 ;   Bre ;     0.23 ;     0.49 ;     0.99 ;     1.66 ;     4.89 ;    10.34 ;    20.98 ;    35.07
               HIP  62662 ; 6304. ;   105.4 ;  1.30 ;  9.35 ;       ;   2.300 ;   1.48 ;   Cha ;     1.78 ;     3.72 ;     8.74 ;    11.94 ;    27.51 ;    57.56 ;   135.34 ;   184.73
               HIP  10375 ; 6226. ;   105.4 ;  1.30 ;  9.20 ;       ;   2.500 ;   1.55 ;   Cha ;     1.26 ;     2.64 ;     6.13 ;     8.81 ;    20.00 ;    41.89 ;    97.09 ;   139.62
               HIP  74444 ; 5916. ;   105.4 ;  1.12 ;  9.15 ;       ;   4.400 ;   2.09 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.29 ;     9.44 ;    19.83 ;    43.74 ;    73.41
               HIP  54259 ; 6104. ;   105.4 ;  1.22 ;  9.10 ;       ;   2.000 ;   1.39 ;   Cha ;     0.79 ;     1.66 ;     3.77 ;     5.90 ;    11.56 ;    24.24 ;    54.98 ;    85.92
               HIP  70758 ; 6014. ;   105.4 ;  1.16 ;  9.01 ;       ;   2.090 ;   1.43 ;   Cha ;     0.56 ;     1.17 ;     2.61 ;     4.34 ;     8.01 ;    16.82 ;    37.60 ;    62.53
               HIP  19492 ; 5039. ;   105.4 ;  0.80 ;  8.44 ;       ;   4.400 ;   2.20 ;   Cha ;     0.25 ;     0.53 ;     1.06 ;     1.77 ;     3.69 ;     7.82 ;    15.72 ;    26.25
               HIP  81565 ; 5539. ;   105.4 ;  0.95 ;  8.71 ;       ;   4.300 ;   2.11 ;   Cha ;     0.36 ;     0.77 ;     1.63 ;     2.72 ;     5.77 ;    12.17 ;    25.75 ;    43.10
               HIP 112965 ; 6554. ;   105.4 ;  1.40 ;  8.27 ;       ;   4.080 ;   1.94 ;   Cha ;     2.27 ;     4.72 ;    11.80 ;    13.54 ;    41.68 ;    86.86 ;   217.16 ;   249.17
               HIP  48314 ; 6600. ;   105.4 ;  1.40 ;  8.14 ;       ;   4.800 ;   2.09 ;   Cha ;     2.46 ;     5.12 ;    12.95 ;    14.40 ;    47.04 ;    97.97 ;   247.76 ;   275.55
               HIP  48384 ; 5992. ;   105.5 ;  1.15 ;  9.39 ;       ;   1.190 ;   1.08 ;   Cha ;     0.65 ;     1.37 ;     3.04 ;     5.10 ;     8.11 ;    17.03 ;    37.84 ;    63.61
               HIP  21442 ; 6445. ;   105.5 ;  1.40 ;  8.29 ;       ;   3.300 ;   1.75 ;   Cha ;     1.60 ;     3.33 ;     8.13 ;    10.04 ;    27.96 ;    58.36 ;   142.31 ;   175.64
               HIP  62258 ; 5440. ;   105.5 ;  0.92 ;  8.69 ;       ;   4.800 ;   2.25 ;   Cha ;     0.34 ;     0.73 ;     1.52 ;     2.54 ;     5.53 ;    11.67 ;    24.43 ;    40.87
               HIP  86294 ; 5447. ;   105.5 ;  0.92 ;  9.12 ;       ;   1.900 ;   1.41 ;   Cha ;     0.43 ;     0.92 ;     1.91 ;     3.20 ;     5.54 ;    11.69 ;    24.38 ;    40.75
               HIP  98665 ; 4931. ;   105.5 ;  0.77 ;  9.16 ;       ;   3.000 ;   1.82 ;   Cha ;     0.36 ;     0.76 ;     1.48 ;     2.39 ;     4.75 ;    10.09 ;    19.66 ;    31.68
               HIP 105541 ; 5745. ;   105.5 ;  1.00 ;  8.77 ;       ;   2.500 ;   1.59 ;   Cha ;     0.41 ;     0.87 ;     1.89 ;     3.17 ;     5.84 ;    12.30 ;    26.64 ;    44.64
               HIP  75669 ; 6344. ;   105.5 ;  1.40 ;  9.48 ;       ;   3.800 ;   1.89 ;   Cha ;     2.18 ;     4.56 ;    10.79 ;    14.35 ;    39.62 ;    82.85 ;   196.23 ;   260.91
               HIP  30291 ; 6829. ;   105.5 ;  1.50 ;  8.41 ;       ;   3.700 ;   1.82 ;   Cha ;     5.87 ;    12.19 ;    32.64 ;    31.34 ;   108.30 ;   224.77 ;   602.03 ;   577.88
               HIP  41454 ; 5918. ;   105.5 ;  1.12 ;  8.27 ;       ;   6.300 ;   2.50 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     6.48 ;    13.60 ;    30.19 ;    50.60
               HIP  73261 ; 6943. ;   105.5 ;  1.50 ;  8.57 ;       ;   2.800 ;   1.57 ;   Cha ;     9.16 ;    18.98 ;    52.43 ;    46.88 ;   157.14 ;   325.55 ;   899.18 ;   804.08
               HIP  60155 ; 6111. ;   105.5 ;  1.22 ;  8.45 ;       ;   1.500 ;   1.21 ;   Cha ;     0.57 ;     1.20 ;     2.74 ;     4.25 ;     7.77 ;    16.29 ;    37.15 ;    57.66
               HIP  88455 ; 7039. ;   105.5 ;  1.60 ;  7.73 ;       ;  10.000 ;   2.95 ;   Cha ;     8.03 ;    16.61 ;    47.23 ;    39.50 ;   195.11 ;   403.57 ;  1147.51 ;   959.68
               HIP  17894 ; 4741. ;   105.5 ;  0.73 ; 12.35 ;       ;   0.260 ;   0.54 ;   Cha ;     2.47 ;     5.34 ;     9.20 ;    12.99 ;    17.38 ;    37.55 ;    64.67 ;    91.29
               HIP   6817 ; 6145. ;   105.5 ;  1.24 ;  8.85 ;       ;   2.400 ;   1.52 ;   Cha ;     0.80 ;     1.67 ;     3.82 ;     5.79 ;    12.21 ;    25.59 ;    58.59 ;    88.92
               HIP 104854 ; 7188. ;   105.5 ;  1.60 ;  7.76 ;       ;   7.900 ;   2.61 ;   Cha ;    12.95 ;    26.72 ;    79.31 ;    60.52 ;   295.59 ;   610.06 ;  1810.46 ;  1381.56
               HIP 111573 ; 5588. ;   105.5 ;  0.97 ;  8.83 ;       ;   5.110 ;   2.30 ;   Cha ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     6.63 ;    13.97 ;    29.71 ;    49.74
               HIP 109858 ; 6427. ;   105.5 ;  1.40 ;  8.35 ;       ;   4.250 ;   1.99 ;   Cha ;     1.56 ;     3.26 ;     7.91 ;     9.89 ;    29.11 ;    60.79 ;   147.61 ;   184.46
               HIP  61006 ; 5070. ;   105.5 ;  0.81 ;  9.40 ;       ;   2.300 ;   1.59 ;   Cha ;     0.42 ;     0.90 ;     1.79 ;     2.97 ;     5.35 ;    11.34 ;    22.60 ;    37.55
               HIP 103259 ; 6098. ;   105.5 ;  1.21 ;  9.02 ;       ;   2.400 ;   1.53 ;   Cha ;     0.74 ;     1.56 ;     3.54 ;     5.55 ;    11.29 ;    23.68 ;    53.70 ;    84.25
               HIP 102146 ; 6560. ;   105.5 ;  1.40 ;  8.17 ;       ;   4.000 ;   1.92 ;   Cha ;     2.18 ;     4.55 ;    11.40 ;    13.02 ;    39.98 ;    83.31 ;   208.67 ;   238.33
               HIP  84782 ; 6943. ;   105.5 ;  1.50 ;  7.61 ;       ;   8.300 ;   2.70 ;   Cha ;     5.59 ;    11.58 ;    32.07 ;    28.47 ;   125.83 ;   260.66 ;   721.73 ;   640.62
               HIP  92564 ; 6130. ;   105.5 ;  1.23 ;  9.38 ;       ;   5.200 ;   2.24 ;   Cha ;     1.01 ;     2.11 ;     4.79 ;     7.37 ;    18.66 ;    39.13 ;    88.98 ;   136.74
               HIP  94561 ; 5808. ;   105.5 ;  1.06 ;  9.89 ;       ;   0.540 ;   0.74 ;   Cha ;     0.79 ;     1.66 ;     3.59 ;     6.03 ;     7.81 ;    16.43 ;    35.48 ;    59.53
               HIP  21095 ; 6319. ;   105.5 ;  1.30 ;  7.92 ;       ;   6.160 ;   2.41 ;   Cha ;     0.87 ;     1.83 ;     4.34 ;     5.83 ;    17.27 ;    36.12 ;    85.91 ;   115.31
               HIP  63651 ; 6549. ;   105.5 ;  1.40 ;  7.94 ;       ;   5.000 ;   2.14 ;   Cha ;     1.87 ;     3.91 ;     9.77 ;    11.23 ;    36.29 ;    75.64 ;   189.15 ;   217.37
               HIP  47463 ; 5682. ;   105.5 ;  1.00 ;  7.68 ;       ;  10.000 ;   3.20 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     4.57 ;     9.62 ;    20.85 ;    34.94
               HIP 105129 ; 6481. ;   105.5 ;  1.40 ;  8.17 ;       ;   5.140 ;   2.18 ;   Cha ;     1.69 ;     3.53 ;     8.69 ;    10.46 ;    33.07 ;    69.00 ;   169.72 ;   204.34
               HIP  33354 ; 5958. ;   105.5 ;  1.14 ;  9.99 ;       ;   1.400 ;   1.18 ;   Cha ;     0.90 ;     1.89 ;     4.16 ;     6.99 ;    11.63 ;    24.44 ;    53.77 ;    90.50
               HIP 105698 ; 6139. ;   105.6 ;  1.24 ;  8.81 ;       ;   5.800 ;   2.37 ;   Cha ;     0.76 ;     1.60 ;     3.66 ;     5.58 ;    14.62 ;    30.64 ;    70.07 ;   106.78
                  HD 2425 ; 6053. ;   105.6 ;  1.09 ;  8.46 ;       ;   1.344 ;   1.15 ;   Nor ;     0.48 ;     1.00 ;     2.25 ;     3.64 ;     5.94 ;    12.46 ;    28.14 ;    45.45
               HIP  11813 ; 5788. ;   105.6 ;  1.06 ;  9.71 ;       ;   2.300 ;   1.52 ;   Cha ;     0.71 ;     1.49 ;     3.22 ;     5.40 ;    10.06 ;    21.17 ;    45.68 ;    76.61
               HIP  63163 ; 6506. ;   105.6 ;  1.40 ;  7.90 ;       ;   6.500 ;   2.45 ;   Cha ;     1.60 ;     3.33 ;     8.25 ;     9.75 ;    33.05 ;    68.91 ;   170.66 ;   201.81
               HIP  74053 ; 6614. ;   105.6 ;  1.40 ;  8.94 ;       ;   3.160 ;   1.70 ;   Cha ;     3.91 ;     8.15 ;    20.60 ;    22.82 ;    67.43 ;   140.43 ;   355.00 ;   393.20
               HIP  47038 ; 6208. ;   105.6 ;  1.30 ;  9.19 ;       ;   2.160 ;   1.44 ;   Cha ;     1.18 ;     2.47 ;     5.71 ;     8.31 ;    18.02 ;    37.75 ;    87.21 ;   126.95
               HIP  71599 ; 6401. ;   105.6 ;  1.40 ;  8.85 ;       ;   2.400 ;   1.50 ;   Cha ;     1.86 ;     3.89 ;     9.36 ;    11.93 ;    30.10 ;    62.89 ;   151.42 ;   193.05
               HIP  19072 ; 6371. ;   105.6 ;  1.40 ;  8.36 ;       ;   4.800 ;   2.12 ;   Cha ;     1.31 ;     2.73 ;     6.54 ;     8.49 ;    25.14 ;    52.54 ;   126.04 ;   163.59
               HIP  48271 ; 6897. ;   105.6 ;  1.50 ;  7.52 ;       ;   8.700 ;   2.78 ;   Cha ;     4.62 ;     9.57 ;    26.18 ;    23.91 ;   105.26 ;   218.20 ;   596.75 ;   545.10
               HIP  72360 ; 4873. ;   105.6 ;  0.76 ;  8.85 ;       ;   4.070 ;   2.13 ;   Cha ;     0.30 ;     0.64 ;     1.24 ;     1.95 ;     4.30 ;     9.15 ;    17.63 ;    27.73
               HIP  22463 ; 6451. ;   105.6 ;  1.40 ;  8.63 ;       ;   6.400 ;   2.44 ;   Cha ;     1.96 ;     4.08 ;     9.95 ;    12.26 ;    40.39 ;    84.32 ;   205.53 ;   253.10
               HIP  28962 ; 7059. ;   105.6 ;  1.60 ;  7.29 ;       ;   9.400 ;   2.86 ;   Cha ;     6.82 ;    14.10 ;    40.36 ;    33.23 ;   163.09 ;   337.23 ;   965.01 ;   794.55
               HIP 113016 ; 5988. ;   105.6 ;  1.15 ;  9.72 ;       ;   1.050 ;   1.02 ;   Cha ;     0.78 ;     1.64 ;     3.62 ;     6.10 ;     9.42 ;    19.78 ;    43.79 ;    73.69
               HIP  11979 ; 6297. ;   105.6 ;  1.30 ;  8.28 ;       ;   4.000 ;   1.95 ;   Cha ;     0.98 ;     2.05 ;     4.84 ;     6.60 ;    17.40 ;    36.40 ;    86.04 ;   117.39
                 HD 15901 ; 5902. ;   105.6 ;  0.99 ;  8.95 ;       ;   1.002 ;   1.00 ;   Nor ;     0.49 ;     1.03 ;     2.28 ;     3.82 ;     5.46 ;    11.47 ;    25.29 ;    42.43
               HIP 101422 ; 5900. ;   105.6 ;  1.11 ;  7.98 ;       ;   6.700 ;   2.58 ;   Cha ;     0.30 ;     0.62 ;     1.38 ;     2.30 ;     5.58 ;    11.72 ;    26.01 ;    43.58
                HD 105568 ; 6577. ;   105.6 ;  1.31 ;  8.48 ;       ;   2.704 ;   1.57 ;   Nor ;     2.72 ;     5.67 ;    14.23 ;    16.10 ;    43.64 ;    90.93 ;   228.33 ;   258.41
               HIP 113448 ; 6671. ;   105.6 ;  1.40 ;  8.40 ;       ;   3.700 ;   1.83 ;   Cha ;     3.52 ;     7.33 ;    18.85 ;    20.04 ;    63.06 ;   131.21 ;   337.30 ;   358.56
               HIP 101048 ; 6599. ;   105.6 ;  1.40 ;  7.77 ;       ;   8.150 ;   2.73 ;   Cha ;     2.02 ;     4.21 ;    10.65 ;    11.83 ;    44.11 ;    91.86 ;   232.61 ;   258.35
               HIP 102134 ; 6793. ;   105.6 ;  1.50 ;  7.67 ;       ;   8.210 ;   2.71 ;   Cha ;     3.59 ;     7.45 ;    19.80 ;    19.36 ;    80.80 ;   167.77 ;   446.12 ;   436.09
               HIP  65459 ; 7189. ;   105.6 ;  1.60 ;  7.81 ;       ;   6.400 ;   2.35 ;   Cha ;    13.29 ;    27.43 ;    81.42 ;    62.12 ;   287.83 ;   594.04 ;  1763.35 ;  1345.31
               HIP  93084 ; 6306. ;   105.6 ;  1.30 ;  9.43 ;       ;   0.380 ;   0.60 ;   Cha ;     1.86 ;     3.89 ;     9.16 ;    12.49 ;    18.37 ;    38.43 ;    90.33 ;   123.18
               HIP  95529 ; 6655. ;   105.6 ;  1.40 ;  8.56 ;       ;   3.300 ;   1.73 ;   Cha ;     3.65 ;     7.60 ;    19.44 ;    20.91 ;    63.52 ;   132.19 ;   338.23 ;   363.74
               HIP  13041 ; 5005. ;   105.6 ;  0.79 ;  8.73 ;       ;   4.220 ;   2.16 ;   Cha ;     0.29 ;     0.61 ;     1.21 ;     2.02 ;     4.17 ;     8.83 ;    17.63 ;    29.39
               HIP  15910 ; 6388. ;   105.6 ;  1.40 ;  8.59 ;       ;   2.600 ;   1.56 ;   Cha ;     1.55 ;     3.25 ;     7.81 ;    10.03 ;    25.68 ;    53.66 ;   129.03 ;   165.73
               HIP  50966 ; 6552. ;   105.6 ;  1.40 ;  8.18 ;       ;   4.140 ;   1.95 ;   Cha ;     2.15 ;     4.48 ;    11.20 ;    12.86 ;    39.68 ;    82.71 ;   206.76 ;   237.43
               HIP  85768 ; 5966. ;   105.7 ;  1.14 ; 10.10 ;       ;   1.600 ;   1.26 ;   Cha ;     0.96 ;     2.01 ;     4.43 ;     7.46 ;    12.82 ;    26.94 ;    59.27 ;    99.80
               HIP 104195 ; 6352. ;   105.7 ;  1.40 ;  7.97 ;       ;   4.700 ;   2.10 ;   Cha ;     1.00 ;     2.09 ;     5.01 ;     6.58 ;    19.20 ;    40.13 ;    96.07 ;   126.10
               HIP  41251 ; 6042. ;   105.7 ;  1.18 ;  9.06 ;       ;   2.500 ;   1.56 ;   Cha ;     0.63 ;     1.32 ;     2.96 ;     4.83 ;     9.54 ;    20.02 ;    44.96 ;    73.34
               HIP  63092 ; 5772. ;   105.7 ;  1.00 ;  9.80 ;       ;   1.150 ;   1.08 ;   Cha ;     0.74 ;     1.56 ;     3.36 ;     5.63 ;     8.60 ;    18.11 ;    38.96 ;    65.33
               HIP  22851 ; 6077. ;   105.7 ;  1.20 ;  9.74 ;       ;   1.240 ;   1.10 ;   Cha ;     1.03 ;     2.16 ;     4.85 ;     7.75 ;    13.21 ;    27.72 ;    62.26 ;    99.37
               HIP  84383 ; 6803. ;   105.7 ;  1.50 ;  7.66 ;       ;  12.500 ;   3.34 ;   Cha ;     3.68 ;     7.63 ;    20.34 ;    19.76 ;    91.95 ;   190.89 ;   508.96 ;   494.27
               HIP  89412 ; 6139. ;   105.7 ;  1.24 ;  8.75 ;       ;   2.900 ;   1.67 ;   Cha ;     0.74 ;     1.55 ;     3.55 ;     5.41 ;    11.91 ;    24.97 ;    57.13 ;    87.04
               HIP  10990 ; 5829. ;   105.7 ;  1.08 ;  8.26 ;       ;   5.300 ;   2.31 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.56 ;     5.83 ;    12.25 ;    26.91 ;    45.09
               HIP  60948 ; 4557. ;   105.7 ;  0.69 ; 11.50 ;       ;   0.260 ;   0.55 ;   Cha ;     1.39 ;     3.03 ;     5.07 ;     6.64 ;     9.54 ;    20.78 ;    34.74 ;    45.53
               HIP  68839 ; 5840. ;   105.7 ;  1.08 ;  9.30 ;       ;   1.500 ;   1.23 ;   Cha ;     0.58 ;     1.22 ;     2.65 ;     4.45 ;     7.43 ;    15.62 ;    34.08 ;    57.18
               HIP  79128 ; 6257. ;   105.7 ;  1.30 ;  8.96 ;       ;   3.000 ;   1.69 ;   Cha ;     1.23 ;     2.57 ;     6.00 ;     8.44 ;    20.34 ;    42.57 ;    99.43 ;   139.83
               HIP  56568 ; 5526. ;   105.7 ;  0.95 ; 10.07 ;       ;   0.850 ;   0.94 ;   Cha ;     0.77 ;     1.63 ;     3.38 ;     5.65 ;     8.14 ;    17.18 ;    35.73 ;    59.63
               HIP  10257 ; 6651. ;   105.7 ;  1.40 ;  8.22 ;       ;   5.140 ;   2.16 ;   Cha ;     3.02 ;     6.28 ;    16.08 ;    17.30 ;    58.65 ;   122.06 ;   312.46 ;   336.16
               HIP  15432 ; 6953. ;   105.7 ;  1.50 ;  8.27 ;       ;   3.600 ;   1.78 ;   Cha ;     8.10 ;    16.78 ;    46.53 ;    41.24 ;   147.96 ;   306.46 ;   849.56 ;   753.03
               HIP  51581 ; 6094. ;   105.7 ;  1.21 ;  8.55 ;       ;   3.000 ;   1.71 ;   Cha ;     0.57 ;     1.20 ;     2.73 ;     4.28 ;     9.19 ;    19.26 ;    43.79 ;    68.79
               HIP  19528 ; 6243. ;   105.7 ;  1.30 ;  7.48 ;       ;  11.700 ;   3.34 ;   Cha ;     0.54 ;     1.14 ;     2.67 ;     3.77 ;    12.64 ;    26.45 ;    62.11 ;    87.72
               HIP   6521 ; 7063. ;   105.7 ;  1.60 ;  8.44 ;       ;   9.600 ;   2.89 ;   Cha ;    12.45 ;    25.74 ;    73.60 ;    61.01 ;   299.20 ;   618.69 ;  1768.84 ;  1466.22
               HIP   6158 ; 5738. ;   105.7 ;  1.00 ;  8.35 ;       ;   4.060 ;   2.03 ;   Cha ;     0.33 ;     0.70 ;     1.51 ;     2.53 ;     5.27 ;    11.08 ;    24.07 ;    40.34
                HD 118829 ; 6209. ;   105.7 ;  1.09 ;  9.01 ;       ;   1.487 ;   1.19 ;   Nor ;     1.07 ;     2.24 ;     5.19 ;     7.54 ;    13.64 ;    28.57 ;    66.09 ;    96.09
               HIP  29168 ; 5905. ;   105.7 ;  1.11 ;  8.56 ;       ;   6.500 ;   2.54 ;   Cha ;     0.40 ;     0.84 ;     1.86 ;     3.12 ;     7.52 ;    15.79 ;    34.94 ;    58.58
               HIP  92883 ; 5720. ;   105.7 ;  1.00 ;  9.50 ;       ;   1.800 ;   1.35 ;   Cha ;     0.61 ;     1.28 ;     2.76 ;     4.62 ;     7.93 ;    16.70 ;    35.82 ;    60.01
               HIP  30813 ; 6212. ;   105.7 ;  1.30 ;  8.78 ;       ;   4.160 ;   2.00 ;   Cha ;     0.96 ;     2.01 ;     4.65 ;     6.74 ;    17.24 ;    36.11 ;    83.71 ;   121.30
               HIP  79354 ; 5246. ;   105.7 ;  0.86 ;  9.70 ;       ;   2.150 ;   1.52 ;   Cha ;     0.55 ;     1.15 ;     2.34 ;     3.88 ;     6.97 ;    14.74 ;    29.84 ;    49.63
               HIP  39388 ; 6520. ;   105.7 ;  1.40 ;  7.81 ;       ;   8.300 ;   2.77 ;   Cha ;     1.59 ;     3.32 ;     8.26 ;     9.67 ;    35.05 ;    73.08 ;   181.63 ;   212.68
               HIP  35792 ; 6451. ;   105.7 ;  1.40 ;  7.51 ;       ;  10.000 ;   3.05 ;   Cha ;     1.10 ;     2.29 ;     5.61 ;     6.87 ;    25.31 ;    52.83 ;   129.43 ;   158.56
               HIP  28594 ; 6545. ;   105.7 ;  1.40 ;  8.23 ;       ;   4.600 ;   2.06 ;   Cha ;     2.15 ;     4.48 ;    11.18 ;    12.90 ;    40.74 ;    84.92 ;   211.91 ;   244.54
               HIP 109059 ; 6078. ;   105.7 ;  1.20 ;  8.31 ;       ;   4.400 ;   2.07 ;   Cha ;     0.48 ;     1.00 ;     2.27 ;     3.61 ;     8.40 ;    17.62 ;    40.01 ;    63.50
               HIP  29930 ; 7080. ;   105.7 ;  1.60 ;  8.10 ;       ;   3.000 ;   1.62 ;   Cha ;    11.00 ;    22.73 ;    65.36 ;    53.44 ;   197.53 ;   408.34 ;  1173.96 ;   959.96
               HIP  84806 ; 6442. ;   105.7 ;  1.40 ;  8.92 ;       ;   4.000 ;   1.93 ;   Cha ;     2.21 ;     4.62 ;    11.21 ;    13.91 ;    40.60 ;    84.78 ;   205.88 ;   255.48
               HIP  36804 ; 6367. ;   105.7 ;  1.40 ;  8.05 ;       ;   5.300 ;   2.23 ;   Cha ;     1.10 ;     2.29 ;     5.50 ;     7.15 ;    21.65 ;    45.23 ;   108.58 ;   141.12
               HIP  71653 ; 6591. ;   105.7 ;  1.40 ;  7.64 ;       ;   8.900 ;   2.85 ;   Cha ;     1.84 ;     3.84 ;     9.71 ;    10.84 ;    41.20 ;    85.81 ;   216.97 ;   242.11
               HIP  95020 ; 7028. ;   105.7 ;  1.60 ;  7.49 ;       ;   9.800 ;   2.93 ;   Cha ;     6.87 ;    14.21 ;    40.30 ;    33.88 ;   166.10 ;   343.61 ;   974.41 ;   819.13
               HIP  61252 ; 5154. ;   105.8 ;  0.83 ;  8.25 ;       ;   5.180 ;   2.37 ;   Cha ;     0.24 ;     0.50 ;     1.03 ;     1.72 ;     3.74 ;     7.91 ;    16.12 ;    26.97
                HD 109218 ; 5232. ;   105.8 ;  1.12 ;  8.10 ;       ;   4.898 ;   2.30 ;   Bre ;     0.23 ;     0.48 ;     1.00 ;     1.67 ;     4.11 ;     8.67 ;    17.86 ;    29.89
               HIP  65379 ; 5165. ;   105.8 ;  0.84 ;  8.42 ;       ;   5.000 ;   2.33 ;   Cha ;     0.26 ;     0.55 ;     1.13 ;     1.88 ;     4.09 ;     8.64 ;    17.61 ;    29.43
               HIP   9365 ; 5535. ;   105.8 ;  0.95 ;  8.00 ;       ;   6.220 ;   2.54 ;   Cha ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     4.37 ;     9.21 ;    19.60 ;    32.85
               HIP  88651 ; 6338. ;   105.8 ;  1.40 ;  8.55 ;       ;   3.500 ;   1.82 ;   Cha ;     1.29 ;     2.70 ;     6.43 ;     8.54 ;    23.03 ;    48.16 ;   114.62 ;   152.26
               HIP 108151 ; 7006. ;   105.8 ;  1.60 ;  7.05 ;       ;  15.000 ;   3.62 ;   Cha ;     5.13 ;    10.63 ;    29.97 ;    25.47 ;   138.15 ;   285.89 ;   806.33 ;   685.37
                 HD 28841 ; 5848. ;   105.8 ;  0.95 ;  8.87 ;       ;   0.889 ;   0.94 ;   Nor ;     0.46 ;     0.97 ;     2.12 ;     3.55 ;     4.86 ;    10.21 ;    22.38 ;    37.52
               HIP  29349 ; 5987. ;   105.8 ;  1.15 ;  9.05 ;       ;   2.140 ;   1.45 ;   Cha ;     0.54 ;     1.13 ;     2.52 ;     4.23 ;     7.77 ;    16.32 ;    36.34 ;    61.03
               HIP  71207 ; 5920. ;   105.8 ;  1.12 ;  9.35 ;       ;   3.500 ;   1.86 ;   Cha ;     0.61 ;     1.29 ;     2.84 ;     4.78 ;     9.92 ;    20.84 ;    45.91 ;    77.09
               HIP  56766 ; 5246. ;   105.8 ;  0.86 ; 10.23 ;       ;   1.700 ;   1.35 ;   Cha ;     0.74 ;     1.56 ;     3.13 ;     5.20 ;     8.88 ;    18.81 ;    37.76 ;    62.61
               HIP  62802 ; 6326. ;   105.8 ;  1.30 ;  8.75 ;       ;   4.400 ;   2.04 ;   Cha ;     1.38 ;     2.88 ;     6.83 ;     9.15 ;    25.04 ;    52.36 ;   124.17 ;   166.45
               HIP  67212 ; 6216. ;   105.8 ;  1.30 ;  8.10 ;       ;   6.000 ;   2.40 ;   Cha ;     0.68 ;     1.42 ;     3.31 ;     4.78 ;    13.40 ;    28.05 ;    65.33 ;    94.18
               HIP  27786 ; 6289. ;   105.8 ;  1.30 ;  8.59 ;       ;  34.000 ;   5.68 ;   Cha ;     1.12 ;     2.34 ;     5.51 ;     7.57 ;    33.93 ;    70.99 ;   167.25 ;   229.74
               HIP 106281 ; 6538. ;   105.8 ;  1.40 ;  8.64 ;       ;   3.700 ;   1.85 ;   Cha ;     2.61 ;     5.45 ;    13.54 ;    15.74 ;    46.93 ;    97.83 ;   243.23 ;   282.67
               HIP  51319 ; 6400. ;   105.8 ;  1.40 ;  8.90 ;       ;   2.400 ;   1.50 ;   Cha ;     1.91 ;     3.99 ;     9.60 ;    12.26 ;    30.92 ;    64.59 ;   155.44 ;   198.37
               HIP  20896 ; 6402. ;   105.8 ;  1.40 ;  7.88 ;       ;   6.600 ;   2.49 ;   Cha ;     1.12 ;     2.35 ;     5.69 ;     7.21 ;    23.44 ;    48.95 ;   118.49 ;   150.28
               HIP  78902 ; 5548. ;   105.8 ;  0.96 ; 10.55 ;       ;   0.390 ;   0.64 ;   Cha ;     1.03 ;     2.17 ;     4.50 ;     7.50 ;     8.98 ;    18.97 ;    39.29 ;    65.51
               HIP  68265 ; 6368. ;   105.8 ;  1.40 ;  7.25 ;       ;  10.900 ;   3.20 ;   Cha ;     0.73 ;     1.53 ;     3.68 ;     4.76 ;    17.27 ;    36.09 ;    86.94 ;   112.60
               HIP  61346 ; 6727. ;   105.8 ;  1.40 ;  8.49 ;       ;   3.000 ;   1.64 ;   Cha ;     4.43 ;     9.20 ;    23.99 ;    24.60 ;    75.04 ;   156.00 ;   406.62 ;   417.06
               HIP  97016 ; 6775. ;   105.8 ;  1.50 ;  7.17 ;       ;   6.160 ;   2.35 ;   Cha ;     2.62 ;     5.45 ;    14.45 ;    14.25 ;    55.07 ;   114.36 ;   303.09 ;   298.95
               HIP  57072 ; 6947. ;   105.8 ;  1.50 ;  6.99 ;       ;  15.000 ;   3.63 ;   Cha ;     4.14 ;     8.57 ;    23.78 ;    20.98 ;   107.93 ;   223.55 ;   620.43 ;   547.27
               HIP  66493 ; 6016. ;   105.8 ;  1.17 ;  9.29 ;       ;   1.700 ;   1.29 ;   Cha ;     0.65 ;     1.37 ;     3.05 ;     5.07 ;     8.95 ;    18.78 ;    41.92 ;    69.68
               HIP  64798 ; 6462. ;   105.8 ;  1.40 ;  8.46 ;       ;   3.800 ;   1.88 ;   Cha ;     1.85 ;     3.86 ;     9.44 ;    11.53 ;    33.52 ;    69.96 ;   171.08 ;   208.94
               HIP 104633 ; 5772. ;   105.8 ;  1.00 ; 10.41 ;       ;   0.811 ;   0.91 ;   Cha ;     1.05 ;     2.22 ;     4.73 ;     7.94 ;    11.18 ;    23.55 ;    50.31 ;    84.38
               HIP  92726 ; 5584. ;   105.9 ;  0.97 ;  8.88 ;       ;   1.700 ;   1.33 ;   Cha ;     0.41 ;     0.86 ;     1.83 ;     3.06 ;     5.18 ;    10.92 ;    23.19 ;    38.82
               HIP  71102 ; 6480. ;   105.9 ;  1.40 ;  8.20 ;       ;   8.000 ;   2.72 ;   Cha ;     1.72 ;     3.58 ;     8.81 ;    10.61 ;    37.46 ;    78.16 ;   192.16 ;   231.56
               HIP  49830 ; 6451. ;   105.9 ;  1.40 ;  8.75 ;       ;   2.900 ;   1.64 ;   Cha ;     2.08 ;     4.33 ;    10.56 ;    13.01 ;    35.18 ;    73.44 ;   178.88 ;   220.42
               HIP  97604 ; 6293. ;   105.9 ;  1.30 ;  9.10 ;       ;   1.900 ;   1.34 ;   Cha ;     1.50 ;     3.13 ;     7.35 ;    10.10 ;    22.07 ;    46.18 ;   108.53 ;   149.04
               HIP  29431 ; 6205. ;   105.9 ;  1.30 ;  9.12 ;       ;   2.000 ;   1.38 ;   Cha ;     1.12 ;     2.35 ;     5.43 ;     7.92 ;    16.82 ;    35.24 ;    81.40 ;   118.69
               HIP  45151 ; 6527. ;   105.9 ;  1.40 ;  9.01 ;       ;   3.100 ;   1.69 ;   Cha ;     3.07 ;     6.40 ;    15.83 ;    18.57 ;    52.72 ;   109.95 ;   272.08 ;   319.27
               HIP  16884 ; 6042. ;   105.9 ;  1.18 ;  9.23 ;       ;   2.110 ;   1.44 ;   Cha ;     0.69 ;     1.45 ;     3.25 ;     5.30 ;    10.03 ;    21.06 ;    47.22 ;    77.07
               HIP  76514 ; 5907. ;   105.9 ;  1.11 ;  9.78 ;       ;   1.500 ;   1.22 ;   Cha ;     0.78 ;     1.64 ;     3.58 ;     6.02 ;    10.12 ;    21.28 ;    46.60 ;    78.32
               HIP  21542 ; 6378. ;   105.9 ;  1.40 ;  9.15 ;       ;   3.000 ;   1.68 ;   Cha ;     2.03 ;     4.23 ;    10.13 ;    13.13 ;    34.70 ;    72.52 ;   173.41 ;   224.92
                HD 217696 ; 6412. ;   105.9 ;  1.37 ;  8.05 ;       ;   2.672 ;   1.58 ;   Nor ;     1.27 ;     2.65 ;     6.42 ;     8.09 ;    20.85 ;    43.55 ;   105.55 ;   133.05
               HIP  37078 ; 5489. ;   105.9 ;  0.94 ;  8.53 ;       ;   4.300 ;   2.12 ;   Cha ;     0.32 ;     0.68 ;     1.44 ;     2.40 ;     5.10 ;    10.75 ;    22.66 ;    37.94
               HIP 111882 ; 6968. ;   105.9 ;  1.50 ;  7.22 ;       ;  12.400 ;   3.30 ;   Cha ;     4.98 ;    10.30 ;    28.75 ;    25.05 ;   123.72 ;   256.19 ;   714.80 ;   622.98
               HIP  24692 ; 5753. ;   105.9 ;  1.00 ;  8.67 ;       ;   4.400 ;   2.11 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.02 ;     6.41 ;    13.48 ;    29.25 ;    49.03
               HIP  77344 ; 5596. ;   105.9 ;  0.98 ;  8.85 ;       ;   3.300 ;   1.85 ;   Cha ;     0.40 ;     0.85 ;     1.81 ;     3.03 ;     6.06 ;    12.77 ;    27.18 ;    45.50
               HIP   5382 ; 5947. ;   105.9 ;  1.13 ;  8.88 ;       ;   2.600 ;   1.60 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.77 ;     7.25 ;    15.22 ;    33.78 ;    56.68
               HIP   4860 ; 4888. ;   105.9 ;  0.76 ; 10.23 ;       ;   0.824 ;   0.96 ;   Cha ;     0.65 ;     1.39 ;     2.63 ;     4.11 ;     6.21 ;    13.25 ;    25.06 ;    39.21
               HIP  92936 ; 5972. ;   105.9 ;  1.14 ;  7.79 ;       ;  14.000 ;   3.72 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.18 ;     6.36 ;    13.36 ;    29.92 ;    50.11
               HIP  33601 ; 6547. ;   105.9 ;  1.40 ;  8.70 ;       ;   3.700 ;   1.84 ;   Cha ;     2.78 ;     5.79 ;    14.41 ;    16.66 ;    49.85 ;   103.91 ;   258.80 ;   299.09
               HIP  26673 ; 6696. ;   105.9 ;  1.40 ;  8.33 ;       ;   5.900 ;   2.31 ;   Cha ;     3.68 ;     7.66 ;    19.82 ;    20.71 ;    73.98 ;   153.87 ;   398.16 ;   416.23
               HIP  16092 ; 6588. ;   105.9 ;  1.40 ;  7.99 ;       ;   6.300 ;   2.40 ;   Cha ;     2.19 ;     4.56 ;    11.50 ;    12.89 ;    44.84 ;    93.41 ;   235.70 ;   264.01
               HIP  54778 ; 5973. ;   105.9 ;  1.14 ;  9.48 ;       ;   1.300 ;   1.13 ;   Cha ;     0.68 ;     1.42 ;     3.16 ;     5.30 ;     8.61 ;    18.08 ;    40.05 ;    67.33
               HIP   7750 ; 6842. ;   105.9 ;  1.50 ;  8.64 ;       ;   5.400 ;   2.19 ;   Cha ;     6.93 ;    14.38 ;    38.62 ;    36.84 ;   140.43 ;   291.41 ;   782.57 ;   746.41
               HIP  96726 ; 6584. ;   105.9 ;  1.40 ;  7.93 ;       ;   6.700 ;   2.48 ;   Cha ;     2.09 ;     4.36 ;    10.98 ;    12.33 ;    43.51 ;    90.63 ;   228.52 ;   256.55
               HIP  54312 ; 6089. ;   105.9 ;  1.21 ;  8.52 ;       ;   3.150 ;   1.75 ;   Cha ;     0.55 ;     1.16 ;     2.64 ;     4.16 ;     9.00 ;    18.87 ;    42.87 ;    67.57
               HIP  55403 ; 5737. ;   105.9 ;  1.00 ;  9.69 ;       ;   1.700 ;   1.31 ;   Cha ;     0.68 ;     1.44 ;     3.09 ;     5.17 ;     8.75 ;    18.42 ;    39.52 ;    66.22
               HIP  40383 ; 6200. ;   105.9 ;  1.30 ;  8.38 ;       ;   4.900 ;   2.17 ;   Cha ;     0.75 ;     1.56 ;     3.63 ;     5.29 ;    14.01 ;    29.33 ;    68.01 ;    99.22
                HD 186411 ; 5888. ;   105.9 ;  1.39 ;  8.08 ;       ;   1.956 ;   1.40 ;   Nor ;     0.31 ;     0.65 ;     1.44 ;     2.41 ;     4.82 ;    10.12 ;    22.41 ;    37.54
               HIP  42298 ; 5980. ;   105.9 ;  1.15 ;  8.13 ;       ;   5.800 ;   2.39 ;   Cha ;     0.33 ;     0.69 ;     1.55 ;     2.60 ;     6.12 ;    12.84 ;    28.73 ;    48.15
               HIP  64372 ; 6500. ;   105.9 ;  1.40 ;  8.70 ;       ;   2.600 ;   1.55 ;   Cha ;     2.38 ;     4.96 ;    12.22 ;    14.57 ;    39.16 ;    81.68 ;   201.23 ;   239.92
                HD 109542 ; 6653. ;   106.0 ;  1.37 ;  8.22 ;       ;   3.097 ;   1.68 ;   Nor ;     3.02 ;     6.29 ;    16.12 ;    17.32 ;    51.22 ;   106.59 ;   272.99 ;   293.36
               HIP   6048 ; 6983. ;   106.0 ;  1.50 ;  6.88 ;       ;  10.700 ;   3.06 ;   Cha ;     4.39 ;     9.09 ;    25.48 ;    21.95 ;   105.18 ;   217.73 ;   610.36 ;   525.91
               HIP  91140 ; 5716. ;   106.0 ;  1.00 ;  9.07 ;       ;   3.160 ;   1.79 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.65 ;     7.20 ;    15.14 ;    32.61 ;    54.64
               HIP  81510 ; 6408. ;   106.0 ;  1.40 ;  9.18 ;       ;   2.170 ;   1.42 ;   Cha ;     2.28 ;     4.76 ;    11.44 ;    14.55 ;    35.91 ;    75.03 ;   180.55 ;   229.56
               HIP  82781 ; 6165. ;   106.0 ;  1.30 ;  8.42 ;       ;   5.120 ;   2.22 ;   Cha ;     0.68 ;     1.42 ;     3.26 ;     4.88 ;    12.84 ;    26.89 ;    61.95 ;    92.60
               HIP  15144 ; 5391. ;   106.0 ;  0.90 ;  9.51 ;       ;   0.670 ;   0.84 ;   Cha ;     0.52 ;     1.11 ;     2.29 ;     3.81 ;     5.10 ;    10.78 ;    22.23 ;    37.08
               HIP  69219 ; 5759. ;   106.0 ;  1.00 ;  9.30 ;       ;   3.000 ;   1.74 ;   Cha ;     0.55 ;     1.17 ;     2.52 ;     4.23 ;     8.18 ;    17.22 ;    37.19 ;    62.34
               HIP  75911 ; 6334. ;   106.0 ;  1.40 ;  9.05 ;       ;   3.130 ;   1.72 ;   Cha ;     1.67 ;     3.48 ;     8.26 ;    11.03 ;    28.87 ;    60.37 ;   143.12 ;   191.11
               HIP  42851 ; 6890. ;   106.0 ;  1.50 ;  8.33 ;       ;   5.600 ;   2.23 ;   Cha ;     6.84 ;    14.18 ;    38.63 ;    35.65 ;   139.70 ;   289.65 ;   788.93 ;   728.00
               HIP  79726 ; 5836. ;   106.0 ;  1.08 ;  9.13 ;       ;   2.200 ;   1.49 ;   Cha ;     0.52 ;     1.10 ;     2.41 ;     4.04 ;     7.42 ;    15.60 ;    34.06 ;    57.12
               HIP  12853 ; 4423. ;   106.0 ;  0.66 ; 11.27 ;       ;   0.430 ;   0.71 ;   Cha ;     1.18 ;     2.62 ;     3.99 ;     5.33 ;     8.96 ;    19.97 ;    30.41 ;    40.63
               HIP   4063 ; 6022. ;   106.0 ;  1.17 ;  8.98 ;       ;   2.600 ;   1.60 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.38 ;     8.61 ;    18.06 ;    40.44 ;    66.88
               HIP  95773 ; 6371. ;   106.0 ;  1.40 ;  8.43 ;       ;   8.600 ;   2.84 ;   Cha ;     1.35 ;     2.83 ;     6.78 ;     8.80 ;    30.14 ;    62.98 ;   151.04 ;   196.09
               HIP  64560 ; 6628. ;   106.0 ;  1.40 ;  9.98 ;       ;   1.000 ;   0.95 ;   Cha ;     7.30 ;    15.20 ;    38.31 ;    42.42 ;    94.26 ;   196.33 ;   494.84 ;   547.96
               HIP  71467 ; 6343. ;   106.0 ;  1.40 ;  7.83 ;       ;   7.400 ;   2.64 ;   Cha ;     0.90 ;     1.89 ;     4.51 ;     5.95 ;    19.39 ;    40.53 ;    96.91 ;   127.92
               HIP  76639 ; 6048. ;   106.0 ;  1.18 ;  8.34 ;       ;   5.230 ;   2.26 ;   Cha ;     0.44 ;     0.92 ;     2.07 ;     3.36 ;     7.98 ;    16.75 ;    37.83 ;    61.31
               HIP  97014 ; 6260. ;   106.0 ;  1.30 ;  9.14 ;       ;   2.300 ;   1.48 ;   Cha ;     1.37 ;     2.87 ;     6.69 ;     9.40 ;    21.22 ;    44.41 ;   103.66 ;   145.61
               HIP 109060 ; 6145. ;   106.0 ;  1.24 ;  8.28 ;       ;   5.170 ;   2.23 ;   Cha ;     0.59 ;     1.23 ;     2.83 ;     4.29 ;    10.95 ;    22.94 ;    52.69 ;    79.82
               HIP  61612 ; 6889. ;   106.0 ;  1.50 ;  8.11 ;       ;   5.000 ;   2.10 ;   Cha ;     6.08 ;    12.61 ;    34.36 ;    31.68 ;   120.76 ;   250.37 ;   682.21 ;   628.85
               HIP  62642 ; 5925. ;   106.0 ;  1.12 ;  8.33 ;       ;   5.000 ;   2.23 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.79 ;     6.30 ;    13.22 ;    29.37 ;    49.23
               HIP   2309 ; 5681. ;   106.0 ;  1.00 ;  9.64 ;       ;   4.500 ;   2.14 ;   Cha ;     0.65 ;     1.36 ;     2.91 ;     4.87 ;    10.59 ;    22.31 ;    47.56 ;    79.63
               HIP  83271 ; 6821. ;   106.0 ;  1.50 ;  7.81 ;       ;   5.800 ;   2.27 ;   Cha ;     4.21 ;     8.75 ;    23.42 ;    22.51 ;    86.99 ;   180.55 ;   483.47 ;   464.54
               HIP  19300 ; 6124. ;   106.0 ;  1.23 ;  9.41 ;       ;   1.700 ;   1.28 ;   Cha ;     1.00 ;     2.11 ;     4.79 ;     7.39 ;    14.10 ;    29.58 ;    67.17 ;   103.66
               HIP  32159 ; 4758. ;   106.0 ;  0.73 ; 12.45 ;       ;   0.060 ;   0.26 ;   Cha ;     2.64 ;     5.70 ;     9.85 ;    14.00 ;    12.85 ;    27.76 ;    47.94 ;    68.14
               HIP  83490 ; 5815. ;   106.0 ;  1.07 ;  8.86 ;       ;   2.500 ;   1.59 ;   Cha ;     0.45 ;     0.95 ;     2.06 ;     3.46 ;     6.54 ;    13.75 ;    30.03 ;    50.34
               HIP 103517 ; 5771. ;   106.0 ;  1.00 ;  9.29 ;       ;   2.300 ;   1.53 ;   Cha ;     0.55 ;     1.17 ;     2.53 ;     4.23 ;     7.66 ;    16.11 ;    34.84 ;    58.41
               HIP   9012 ; 6069. ;   106.0 ;  1.20 ;  8.37 ;       ;   7.070 ;   2.63 ;   Cha ;     0.48 ;     1.00 ;     2.27 ;     3.63 ;     9.49 ;    19.90 ;    45.10 ;    72.05
               HIP  63743 ; 6616. ;   106.0 ;  1.40 ;  7.84 ;       ;   7.300 ;   2.58 ;   Cha ;     2.22 ;     4.61 ;    11.72 ;    12.88 ;    47.05 ;    97.95 ;   248.98 ;   273.53
               HIP  43052 ; 5949. ;   106.0 ;  1.13 ;  8.74 ;       ;   3.500 ;   1.86 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     7.29 ;    15.31 ;    34.00 ;    57.04
               HIP  82836 ; 6087. ;   106.0 ;  1.21 ;  8.65 ;       ;   2.700 ;   1.62 ;   Cha ;     0.59 ;     1.23 ;     2.80 ;     4.41 ;     9.19 ;    19.28 ;    43.74 ;    69.06
               HIP  19712 ; 6528. ;   106.0 ;  1.40 ;  8.30 ;       ;   4.300 ;   1.99 ;   Cha ;     2.11 ;     4.39 ;    10.91 ;    12.74 ;    39.28 ;    81.90 ;   203.50 ;   237.60
               HIP  69228 ; 6213. ;   106.0 ;  1.30 ;  8.38 ;       ;   3.600 ;   1.86 ;   Cha ;     0.78 ;     1.63 ;     3.79 ;     5.48 ;    13.52 ;    28.30 ;    65.79 ;    95.12
               HIP  66203 ; 6139. ;   106.1 ;  1.24 ;  8.83 ;       ;   5.600 ;   2.33 ;   Cha ;     0.77 ;     1.62 ;     3.70 ;     5.63 ;    14.64 ;    30.68 ;    70.16 ;   106.93
               HIP  45887 ; 5719. ;   106.1 ;  1.00 ;  8.72 ;       ;   2.190 ;   1.49 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.05 ;     5.46 ;    11.48 ;    24.81 ;    41.57
               HIP  38068 ; 6137. ;   106.1 ;  1.24 ;  8.92 ;       ;   2.800 ;   1.65 ;   Cha ;     0.80 ;     1.68 ;     3.84 ;     5.87 ;    12.81 ;    26.84 ;    61.33 ;    93.63
               HIP  99239 ; 6558. ;   106.1 ;  1.40 ;  8.23 ;       ;   4.700 ;   2.08 ;   Cha ;     2.25 ;     4.68 ;    11.71 ;    13.40 ;    42.80 ;    89.20 ;   223.24 ;   255.41
               HIP  64234 ; 5933. ;   106.1 ;  1.12 ;  9.35 ;       ;   2.140 ;   1.46 ;   Cha ;     0.62 ;     1.30 ;     2.88 ;     4.83 ;     8.85 ;    18.60 ;    41.03 ;    68.92
               HIP  10739 ; 5979. ;   106.1 ;  1.15 ;  8.96 ;       ;   3.800 ;   1.94 ;   Cha ;     0.51 ;     1.07 ;     2.39 ;     4.01 ;     8.51 ;    17.88 ;    39.79 ;    66.80
               HIP 101433 ; 6924. ;   106.1 ;  1.50 ;  7.10 ;       ;  13.000 ;   3.39 ;   Cha ;     4.07 ;     8.42 ;    23.23 ;    20.80 ;   102.40 ;   212.18 ;   585.07 ;   524.01
               HIP  35797 ; 6047. ;   106.1 ;  1.18 ;  9.19 ;       ;   2.150 ;   1.45 ;   Cha ;     0.69 ;     1.44 ;     3.23 ;     5.26 ;    10.03 ;    21.04 ;    47.24 ;    76.82
               HIP  80959 ; 6110. ;   106.1 ;  1.22 ;  8.37 ;       ;   5.600 ;   2.33 ;   Cha ;     0.55 ;     1.15 ;     2.62 ;     4.07 ;    10.32 ;    21.63 ;    49.37 ;    76.64
               HIP  26266 ; 5100. ;   106.1 ;  0.82 ;  8.48 ;       ;   4.800 ;   2.29 ;   Cha ;     0.26 ;     0.55 ;     1.12 ;     1.87 ;     4.00 ;     8.46 ;    17.11 ;    28.58
               HIP  76205 ; 6028. ;   106.1 ;  1.17 ;  9.37 ;       ;   2.000 ;   1.40 ;   Cha ;     0.71 ;     1.49 ;     3.33 ;     5.48 ;    10.14 ;    21.28 ;    47.55 ;    78.40
               HIP  14946 ; 6548. ;   106.1 ;  1.40 ;  8.57 ;       ;   3.000 ;   1.66 ;   Cha ;     2.59 ;     5.40 ;    13.47 ;    15.55 ;    44.18 ;    92.10 ;   229.59 ;   264.94
               HIP  71911 ; 6634. ;   106.1 ;  1.40 ;  8.19 ;       ;   5.000 ;   2.13 ;   Cha ;     2.82 ;     5.86 ;    14.94 ;    16.25 ;    54.37 ;   113.18 ;   288.56 ;   313.89
                 HD 53270 ; 6637. ;   106.1 ;  1.33 ;  8.22 ;       ;   2.892 ;   1.62 ;   Nor ;     2.89 ;     6.02 ;    15.36 ;    16.67 ;    47.47 ;    98.80 ;   252.07 ;   273.63
               HIP  62698 ; 5300. ;   106.1 ;  0.88 ;  8.59 ;       ;   5.300 ;   2.38 ;   Cha ;     0.31 ;     0.65 ;     1.34 ;     2.23 ;     4.95 ;    10.47 ;    21.60 ;    36.11
               HIP 106530 ; 6356. ;   106.1 ;  1.40 ;  8.50 ;       ;   4.150 ;   1.98 ;   Cha ;     1.33 ;     2.78 ;     6.65 ;     8.73 ;    24.76 ;    51.75 ;   123.67 ;   162.26
               HIP   9674 ; 6160. ;   106.1 ;  1.30 ;  9.05 ;       ;   3.000 ;   1.70 ;   Cha ;     0.93 ;     1.95 ;     4.47 ;     6.72 ;    15.47 ;    32.41 ;    74.29 ;   111.69
               HIP  14929 ; 6063. ;   106.1 ;  1.19 ;  8.53 ;       ;   3.000 ;   1.71 ;   Cha ;     0.51 ;     1.07 ;     2.42 ;     3.88 ;     8.12 ;    17.03 ;    38.50 ;    61.80
               HIP   4380 ; 6287. ;   106.1 ;  1.30 ;  7.56 ;       ;   9.700 ;   3.03 ;   Cha ;     0.65 ;     1.37 ;     3.23 ;     4.43 ;    14.49 ;    30.31 ;    71.75 ;    98.32
               HIP  59973 ; 5543. ;   106.1 ;  0.96 ;  9.20 ;       ;   2.600 ;   1.64 ;   Cha ;     0.48 ;     1.00 ;     2.11 ;     3.53 ;     6.67 ;    14.06 ;    29.63 ;    49.56
               HIP  51255 ; 5850. ;   106.1 ;  1.09 ;  8.59 ;       ;   2.800 ;   1.67 ;   Cha ;     0.40 ;     0.83 ;     1.83 ;     3.06 ;     5.97 ;    12.54 ;    27.55 ;    46.19
                 HD 94877 ; 5636. ;   106.1 ;  1.09 ;  8.55 ;       ;   1.010 ;   1.02 ;   Nor ;     0.35 ;     0.74 ;     1.58 ;     2.65 ;     4.13 ;     8.70 ;    18.64 ;    31.22
               HIP  66945 ; 6371. ;   106.1 ;  1.40 ;  8.36 ;       ;   8.070 ;   2.75 ;   Cha ;     1.30 ;     2.71 ;     6.51 ;     8.45 ;    28.49 ;    59.53 ;   142.82 ;   185.35
                HD 137053 ; 6252. ;   106.1 ;  1.15 ;  9.21 ;       ;   1.702 ;   1.27 ;   Nor ;     1.38 ;     2.89 ;     6.73 ;     9.51 ;    18.66 ;    39.06 ;    90.97 ;   128.55
               HIP  36991 ; 6434. ;   106.1 ;  1.40 ;  8.88 ;       ;   3.000 ;   1.67 ;   Cha ;     2.11 ;     4.40 ;    10.66 ;    13.30 ;    36.01 ;    75.19 ;   182.32 ;   227.41
                 HD 55536 ; 5957. ;   106.1 ;  1.05 ;  8.44 ;       ;   1.169 ;   1.07 ;   Nor ;     0.39 ;     0.81 ;     1.80 ;     3.02 ;     4.57 ;     9.60 ;    21.38 ;    35.84
               HIP  74068 ; 5745. ;   106.1 ;  1.00 ;  8.50 ;       ;   2.130 ;   1.47 ;   Cha ;     0.36 ;     0.75 ;     1.64 ;     2.75 ;     4.86 ;    10.23 ;    22.20 ;    37.21
               HIP  19847 ; 6270. ;   106.1 ;  1.30 ;  9.41 ;       ;   2.500 ;   1.54 ;   Cha ;     1.63 ;     3.42 ;     7.98 ;    11.15 ;    25.84 ;    54.08 ;   126.24 ;   176.36
               HIP  29299 ; 6085. ;   106.1 ;  1.21 ;  8.33 ;       ;   4.800 ;   2.16 ;   Cha ;     0.49 ;     1.04 ;     2.35 ;     3.72 ;     8.92 ;    18.70 ;    42.51 ;    67.15
               HIP  84421 ; 5329. ;   106.1 ;  0.88 ;  8.88 ;       ;   3.000 ;   1.79 ;   Cha ;     0.36 ;     0.76 ;     1.57 ;     2.63 ;     5.06 ;    10.69 ;    22.05 ;    36.85
               HIP  11552 ; 6356. ;   106.1 ;  1.40 ;  9.03 ;       ;   3.110 ;   1.71 ;   Cha ;     1.77 ;     3.70 ;     8.82 ;    11.60 ;    30.63 ;    64.03 ;   152.50 ;   200.62
               HIP  90334 ; 5896. ;   106.1 ;  1.11 ;  8.43 ;       ;   4.700 ;   2.16 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.90 ;     6.45 ;    13.55 ;    29.97 ;    50.23
               HIP 112555 ; 6161. ;   106.2 ;  1.30 ;  9.33 ;       ;   2.140 ;   1.44 ;   Cha ;     1.09 ;     2.28 ;     5.22 ;     7.85 ;    16.62 ;    34.83 ;    79.67 ;   119.84
               HIP  75781 ; 6297. ;   106.2 ;  1.30 ;  8.90 ;       ;   2.900 ;   1.66 ;   Cha ;     1.36 ;     2.84 ;     6.69 ;     9.15 ;    22.26 ;    46.58 ;   109.70 ;   150.09
               HIP  33162 ; 6107. ;   106.2 ;  1.22 ;  8.47 ;       ;   3.500 ;   1.84 ;   Cha ;     0.57 ;     1.20 ;     2.74 ;     4.26 ;     9.59 ;    20.10 ;    45.83 ;    71.32
               HIP  65817 ; 6022. ;   106.2 ;  1.17 ;  8.77 ;       ;   2.900 ;   1.69 ;   Cha ;     0.50 ;     1.05 ;     2.36 ;     3.91 ;     7.89 ;    16.55 ;    37.11 ;    61.33
               HIP  71100 ; 5585. ;   106.2 ;  0.97 ;  9.31 ;       ;   2.300 ;   1.54 ;   Cha ;     0.52 ;     1.09 ;     2.30 ;     3.84 ;     7.04 ;    14.84 ;    31.39 ;    52.51
               HIP  29923 ; 5915. ;   106.2 ;  1.12 ;  9.39 ;       ;   2.900 ;   1.70 ;   Cha ;     0.63 ;     1.32 ;     2.91 ;     4.88 ;     9.69 ;    20.36 ;    44.80 ;    75.24
               HIP  38289 ; 6140. ;   106.2 ;  1.24 ;  8.93 ;       ;   2.600 ;   1.58 ;   Cha ;     0.81 ;     1.71 ;     3.90 ;     5.95 ;    12.77 ;    26.76 ;    61.16 ;    93.18
                 HD 14718 ; 5875. ;   106.2 ;  0.89 ;  8.61 ;       ;   0.795 ;   0.89 ;   Nor ;     0.40 ;     0.85 ;     1.87 ;     3.14 ;     4.03 ;     8.46 ;    18.64 ;    31.24
               HIP 107922 ; 6237. ;   106.2 ;  1.30 ;  9.23 ;       ;   1.300 ;   1.11 ;   Cha ;     1.33 ;     2.78 ;     6.45 ;     9.21 ;    17.85 ;    37.38 ;    86.79 ;   123.89
               HIP  66823 ; 4944. ;   106.2 ;  0.78 ;  8.14 ;       ;   5.400 ;   2.45 ;   Cha ;     0.21 ;     0.44 ;     0.88 ;     1.43 ;     3.22 ;     6.83 ;    13.52 ;    22.04
               HIP  71723 ; 6844. ;   106.2 ;  1.50 ;  7.94 ;       ;   6.300 ;   2.37 ;   Cha ;     4.84 ;    10.04 ;    27.04 ;    25.62 ;   101.91 ;   211.43 ;   569.42 ;   539.54
                HD 104367 ; 6339. ;   106.2 ;  1.32 ;  7.79 ;       ;   2.369 ;   1.49 ;   Nor ;     0.87 ;     1.82 ;     4.35 ;     5.76 ;    13.66 ;    28.56 ;    68.25 ;    90.34
               HIP   6104 ; 6579. ;   106.2 ;  1.40 ;  8.72 ;       ;   2.600 ;   1.54 ;   Cha ;     3.11 ;     6.48 ;    16.26 ;    18.40 ;    51.09 ;   106.45 ;   267.12 ;   302.29
                 HD 89935 ; 6745. ;   106.2 ;  1.35 ;  8.20 ;       ;   3.178 ;   1.69 ;   Nor ;     4.03 ;     8.38 ;    21.96 ;    22.22 ;    68.05 ;   141.41 ;   370.76 ;   375.04
               HIP  13611 ; 7140. ;   106.2 ;  1.60 ;  7.85 ;       ;   6.900 ;   2.44 ;   Cha ;    11.68 ;    24.13 ;    70.61 ;    55.52 ;   258.08 ;   533.02 ;  1559.77 ;  1226.62
               HIP  84152 ; 5493. ;   106.2 ;  0.94 ;  8.68 ;       ;   4.160 ;   2.09 ;   Cha ;     0.35 ;     0.74 ;     1.56 ;     2.62 ;     5.51 ;    11.62 ;    24.47 ;    40.96
               HIP  61573 ; 6348. ;   106.2 ;  1.40 ;  9.04 ;       ;   4.050 ;   1.95 ;   Cha ;     1.73 ;     3.62 ;     8.61 ;    11.39 ;    31.99 ;    66.89 ;   159.06 ;   210.39
               HIP  47585 ; 6202. ;   106.2 ;  1.30 ;  8.30 ;       ;   6.000 ;   2.40 ;   Cha ;     0.72 ;     1.51 ;     3.49 ;     5.09 ;    14.19 ;    29.71 ;    68.95 ;   100.43
               HIP  62045 ; 5848. ;   106.2 ;  1.08 ;  9.41 ;       ;   2.070 ;   1.44 ;   Cha ;     0.62 ;     1.30 ;     2.83 ;     4.75 ;     8.60 ;    18.07 ;    39.42 ;    66.15
               HIP  53950 ; 5700. ;   106.2 ;  1.00 ;  9.33 ;       ;   1.700 ;   1.32 ;   Cha ;     0.55 ;     1.16 ;     2.48 ;     4.15 ;     7.03 ;    14.81 ;    31.75 ;    53.18
               HIP  24240 ; 6459. ;   106.3 ;  1.40 ;  8.28 ;       ;   4.600 ;   2.07 ;   Cha ;     1.66 ;     3.47 ;     8.49 ;    10.38 ;    31.62 ;    66.00 ;   161.44 ;   197.38
               HIP  67576 ; 5755. ;   106.3 ;  1.00 ;  9.24 ;       ;   3.700 ;   1.94 ;   Cha ;     0.54 ;     1.13 ;     2.45 ;     4.10 ;     8.37 ;    17.62 ;    38.05 ;    63.78
               HIP 106524 ; 6289. ;   106.3 ;  1.30 ;  9.35 ;       ;   1.060 ;   1.00 ;   Cha ;     1.69 ;     3.53 ;     8.27 ;    11.40 ;    21.51 ;    45.02 ;   105.52 ;   145.50
               HIP  78457 ; 5920. ;   106.3 ;  1.12 ;  8.92 ;       ;   3.080 ;   1.75 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.80 ;     7.62 ;    16.01 ;    35.40 ;    59.39
               HIP  53222 ; 6048. ;   106.3 ;  1.18 ;  9.64 ;       ;   0.970 ;   0.97 ;   Cha ;     0.88 ;     1.85 ;     4.14 ;     6.74 ;    10.56 ;    22.16 ;    49.58 ;    80.70
               HIP  69610 ; 6749. ;   106.3 ;  1.50 ;  7.95 ;       ;   6.600 ;   2.44 ;   Cha ;     3.59 ;     7.45 ;    19.57 ;    19.72 ;    76.59 ;   159.14 ;   418.01 ;   421.13
               HIP  67529 ; 6600. ;   106.3 ;  1.40 ;  7.09 ;       ;  10.700 ;   3.13 ;   Cha ;     1.44 ;     2.99 ;     7.60 ;     8.41 ;    33.61 ;    69.99 ;   177.67 ;   196.61
               HIP  61104 ; 6600. ;   106.3 ;  1.40 ;  7.85 ;       ;   7.300 ;   2.58 ;   Cha ;     2.11 ;     4.40 ;    11.13 ;    12.36 ;    44.85 ;    93.40 ;   236.48 ;   262.58
               HIP  18806 ; 6159. ;   106.3 ;  1.30 ;  8.40 ;       ;   3.000 ;   1.70 ;   Cha ;     0.66 ;     1.38 ;     3.17 ;     4.76 ;    10.92 ;    22.88 ;    52.66 ;    79.04
               HIP  22432 ; 6212. ;   106.3 ;  1.30 ;  8.39 ;       ;   4.400 ;   2.05 ;   Cha ;     0.78 ;     1.63 ;     3.79 ;     5.48 ;    14.21 ;    29.75 ;    69.14 ;   100.03
               HIP  44071 ; 6256. ;   106.3 ;  1.30 ;  9.00 ;       ;   3.900 ;   1.93 ;   Cha ;     1.25 ;     2.61 ;     6.10 ;     8.58 ;    22.07 ;    46.19 ;   107.85 ;   151.80
               HIP  69344 ; 6193. ;   106.3 ;  1.30 ;  8.56 ;       ;   4.700 ;   2.12 ;   Cha ;     0.80 ;     1.68 ;     3.88 ;     5.69 ;    14.85 ;    31.11 ;    71.97 ;   105.58
               HIP 111596 ; 6435. ;   106.3 ;  1.40 ;  9.21 ;       ;   1.700 ;   1.26 ;   Cha ;     2.53 ;     5.28 ;    12.78 ;    15.97 ;    37.52 ;    78.36 ;   189.64 ;   236.85
               HIP 102834 ; 5200. ;   106.3 ;  0.85 ; 10.31 ;       ;   0.680 ;   0.86 ;   Cha ;     0.76 ;     1.61 ;     3.20 ;     5.30 ;     7.23 ;    15.31 ;    30.52 ;    50.54
               HIP 111445 ; 6108. ;   106.3 ;  1.22 ;  8.85 ;       ;   2.240 ;   1.47 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.21 ;    10.52 ;    22.05 ;    50.15 ;    78.09
               HIP  86654 ; 5690. ;   106.3 ;  1.00 ;  9.46 ;       ;   1.800 ;   1.36 ;   Cha ;     0.59 ;     1.24 ;     2.65 ;     4.44 ;     7.65 ;    16.12 ;    34.46 ;    57.71
               HIP  61926 ; 6199. ;   106.3 ;  1.30 ;  9.35 ;       ;   1.700 ;   1.28 ;   Cha ;     1.25 ;     2.62 ;     6.03 ;     8.84 ;    17.99 ;    37.69 ;    86.81 ;   127.24
               HIP  76249 ; 6220. ;   106.3 ;  1.30 ;  8.42 ;       ;   4.600 ;   2.10 ;   Cha ;     0.81 ;     1.70 ;     3.97 ;     5.71 ;    15.02 ;    31.45 ;    73.18 ;   105.32
               HIP 111738 ; 6648. ;   106.3 ;  1.40 ;  7.79 ;       ;   8.600 ;   2.80 ;   Cha ;     2.39 ;     4.97 ;    12.73 ;    13.69 ;    52.79 ;   109.85 ;   281.47 ;   302.68
               HIP  35122 ; 5994. ;   106.3 ;  1.15 ;  9.36 ;       ;   2.060 ;   1.42 ;   Cha ;     0.64 ;     1.35 ;     3.00 ;     5.04 ;     9.17 ;    19.26 ;    42.82 ;    71.98
               HIP  90368 ; 5833. ;   106.3 ;  1.08 ;  9.84 ;       ;   0.041 ;   0.20 ;   Cha ;     0.78 ;     1.64 ;     3.55 ;     5.96 ;     4.08 ;     8.59 ;    18.62 ;    31.25
               HIP  56789 ; 6590. ;   106.3 ;  1.40 ;  6.18 ;       ;  27.000 ;   4.97 ;   Cha ;     0.89 ;     1.86 ;     4.72 ;     5.24 ;    26.34 ;    54.84 ;   139.18 ;   154.59
               HIP  34650 ; 6561. ;   106.3 ;  1.40 ;  7.87 ;       ;   8.000 ;   2.71 ;   Cha ;     1.89 ;     3.93 ;     9.86 ;    11.24 ;    41.06 ;    85.55 ;   214.60 ;   244.57
               HIP   8245 ; 6684. ;   106.3 ;  1.40 ;  8.52 ;       ;   3.900 ;   1.88 ;   Cha ;     3.93 ;     8.18 ;    21.07 ;    22.23 ;    71.23 ;   148.17 ;   381.94 ;   402.94
               HIP  22382 ; 6048. ;   106.3 ;  1.18 ;  8.19 ;       ;   5.000 ;   2.21 ;   Cha ;     0.40 ;     0.85 ;     1.92 ;     3.11 ;     7.30 ;    15.31 ;    34.60 ;    56.07
                HD 213303 ; 4966. ;   106.4 ;  1.29 ;  7.05 ;       ;   0.852 ;   0.97 ;   Nor ;     0.12 ;     0.26 ;     0.51 ;     0.85 ;     1.51 ;     3.19 ;     6.42 ;    10.62
               HIP  73628 ; 5054. ;   106.4 ;  0.80 ;  8.66 ;       ;   4.400 ;   2.20 ;   Cha ;     0.28 ;     0.60 ;     1.20 ;     2.00 ;     4.18 ;     8.85 ;    17.78 ;    29.67
               HIP  52311 ; 6072. ;   106.4 ;  1.20 ;  8.68 ;       ;   2.400 ;   1.53 ;   Cha ;     0.57 ;     1.19 ;     2.69 ;     4.30 ;     8.59 ;    18.02 ;    40.78 ;    65.07
               HIP  17391 ; 6879. ;   106.4 ;  1.50 ;  8.47 ;       ;   4.400 ;   1.98 ;   Cha ;     7.09 ;    14.71 ;    39.93 ;    37.14 ;   136.43 ;   282.92 ;   767.95 ;   714.39
               HIP  29238 ; 6323. ;   106.4 ;  1.30 ;  8.08 ;       ;   6.000 ;   2.38 ;   Cha ;     0.96 ;     2.01 ;     4.77 ;     6.39 ;    18.86 ;    39.43 ;    93.81 ;   125.64
               HIP 104727 ; 6423. ;   106.4 ;  1.40 ;  8.60 ;       ;   3.900 ;   1.91 ;   Cha ;     1.75 ;     3.66 ;     8.86 ;    11.11 ;    31.97 ;    66.76 ;   161.74 ;   202.91
                HD 4757/8 ; 6998. ;   106.4 ;  2.01 ;  6.29 ;       ;   8.163 ;   2.67 ;   Nor ;     3.45 ;     7.15 ;    20.14 ;    17.14 ;    89.49 ;   185.20 ;   521.78 ;   443.98
                HD 106411 ; 5649. ;   106.4 ;  0.80 ;  9.27 ;       ;   0.549 ;   0.75 ;   Nor ;     0.52 ;     1.09 ;     2.33 ;     3.90 ;     4.49 ;     9.45 ;    20.16 ;    33.75
                HD 173865 ; 5395. ;   106.4 ;  0.84 ;  9.46 ;       ;   0.504 ;   0.73 ;   Nor ;     0.51 ;     1.08 ;     2.23 ;     3.72 ;     4.47 ;     9.45 ;    19.51 ;    32.56
               HIP  18269 ; 6434. ;   106.4 ;  1.40 ;  8.90 ;       ;   3.000 ;   1.67 ;   Cha ;     2.13 ;     4.45 ;    10.79 ;    13.46 ;    36.44 ;    76.10 ;   184.49 ;   230.15
               HIP  62114 ; 6097. ;   106.4 ;  1.21 ;  8.40 ;       ;   4.700 ;   2.14 ;   Cha ;     0.53 ;     1.12 ;     2.54 ;     3.98 ;     9.57 ;    20.05 ;    45.65 ;    71.53
               HIP  80376 ; 5192. ;   106.4 ;  0.84 ;  9.28 ;       ;   1.300 ;   1.19 ;   Cha ;     0.42 ;     0.89 ;     1.80 ;     3.00 ;     4.69 ;     9.93 ;    20.10 ;    33.47
               HIP  83772 ; 5850. ;   106.4 ;  1.09 ; 10.25 ;       ;   0.880 ;   0.94 ;   Cha ;     0.99 ;     2.09 ;     4.51 ;     7.58 ;    11.20 ;    23.57 ;    50.98 ;    85.64
               HIP  85684 ; 6184. ;   106.4 ;  1.30 ;  8.60 ;       ;   5.400 ;   2.28 ;   Cha ;     0.79 ;     1.66 ;     3.84 ;     5.67 ;    15.28 ;    32.01 ;    73.91 ;   109.11
                 HD 20795 ; 6152. ;   106.4 ;  1.44 ;  8.11 ;       ;   2.501 ;   1.55 ;   Nor ;     0.55 ;     1.15 ;     2.66 ;     4.00 ;     9.20 ;    19.28 ;    44.39 ;    66.90
               HIP  14931 ; 6061. ;   106.4 ;  1.19 ;  9.74 ;       ;   1.600 ;   1.25 ;   Cha ;     0.98 ;     2.05 ;     4.59 ;     7.41 ;    13.31 ;    27.94 ;    62.58 ;   100.99
               HIP 111335 ; 5167. ;   106.4 ;  0.84 ;  8.05 ;       ;   5.800 ;   2.51 ;   Cha ;     0.22 ;     0.46 ;     0.94 ;     1.57 ;     3.51 ;     7.42 ;    15.17 ;    25.40
               HIP 103852 ; 6007. ;   106.4 ;  1.16 ;  8.17 ;       ;   2.800 ;   1.66 ;   Cha ;     0.35 ;     0.73 ;     1.64 ;     2.74 ;     5.41 ;    11.34 ;    25.47 ;    42.47
               HIP  83699 ; 6421. ;   106.4 ;  1.40 ;  8.04 ;       ;   9.000 ;   2.90 ;   Cha ;     1.30 ;     2.71 ;     6.58 ;     8.24 ;    29.19 ;    60.95 ;   148.02 ;   185.46
               HIP   9448 ; 6087. ;   106.4 ;  1.21 ;  8.58 ;       ;   2.700 ;   1.62 ;   Cha ;     0.57 ;     1.19 ;     2.69 ;     4.25 ;     8.85 ;    18.56 ;    42.13 ;    66.50
               HIP  64615 ; 6357. ;   106.5 ;  1.40 ;  8.80 ;       ;   1.900 ;   1.34 ;   Cha ;     1.57 ;     3.27 ;     7.81 ;    10.25 ;    23.94 ;    50.04 ;   119.39 ;   156.76
               HIP 110380 ; 6407. ;   106.5 ;  1.40 ;  8.07 ;       ;   6.700 ;   2.50 ;   Cha ;     1.26 ;     2.63 ;     6.37 ;     8.05 ;    26.34 ;    55.00 ;   133.16 ;   168.44
               HIP  21155 ; 6523. ;   106.5 ;  1.40 ;  8.86 ;       ;   3.300 ;   1.74 ;   Cha ;     2.79 ;     5.82 ;    14.41 ;    16.94 ;    48.76 ;   101.69 ;   251.63 ;   295.76
               HIP  39713 ; 5932. ;   106.5 ;  1.12 ;  9.11 ;       ;   1.800 ;   1.34 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.25 ;     7.44 ;    15.64 ;    34.56 ;    58.02
               HIP  35235 ; 6727. ;   106.5 ;  1.40 ;  8.40 ;       ;   6.500 ;   2.42 ;   Cha ;     4.23 ;     8.80 ;    22.94 ;    23.51 ;    87.04 ;   180.93 ;   471.77 ;   483.58
               HIP  68052 ; 6130. ;   106.5 ;  1.23 ;  9.30 ;       ;   1.700 ;   1.28 ;   Cha ;     0.96 ;     2.02 ;     4.60 ;     7.06 ;    13.53 ;    28.36 ;    64.53 ;    99.14
               HIP  62144 ; 5143. ;   106.5 ;  0.83 ;  8.83 ;       ;   3.400 ;   1.92 ;   Cha ;     0.32 ;     0.68 ;     1.38 ;     2.30 ;     4.54 ;     9.61 ;    19.46 ;    32.46
               HIP  79852 ; 6755. ;   106.5 ;  1.50 ;  7.45 ;       ;  11.100 ;   3.16 ;   Cha ;     2.84 ;     5.89 ;    15.52 ;    15.53 ;    68.96 ;   143.26 ;   377.48 ;   377.74
                 HD 13206 ; 6124. ;   106.5 ;  1.09 ;  8.66 ;       ;   1.407 ;   1.17 ;   Nor ;     0.67 ;     1.40 ;     3.20 ;     4.92 ;     8.42 ;    17.65 ;    40.30 ;    62.04
               HIP  74864 ; 5762. ;   106.5 ;  1.00 ;  9.61 ;       ;   1.900 ;   1.39 ;   Cha ;     0.66 ;     1.39 ;     3.00 ;     5.03 ;     8.71 ;    18.33 ;    39.48 ;    66.18
               HIP  81686 ; 6006. ;   106.5 ;  1.16 ;  9.71 ;       ;   2.600 ;   1.60 ;   Cha ;     0.80 ;     1.67 ;     3.71 ;     6.23 ;    12.12 ;    25.45 ;    56.51 ;    94.71
               HIP  93789 ; 6240. ;   106.5 ;  1.30 ;  9.13 ;       ;   2.700 ;   1.61 ;   Cha ;     1.27 ;     2.66 ;     6.17 ;     8.79 ;    20.47 ;    42.86 ;    99.66 ;   141.89
               HIP  76620 ; 6310. ;   106.5 ;  1.30 ;  8.66 ;       ;   3.300 ;   1.77 ;   Cha ;     1.25 ;     2.61 ;     6.17 ;     8.36 ;    21.12 ;    44.17 ;   104.46 ;   141.51
               HIP  60068 ; 6629. ;   106.5 ;  1.40 ;  8.37 ;       ;   4.500 ;   2.03 ;   Cha ;     3.04 ;     6.32 ;    16.09 ;    17.58 ;    57.15 ;   118.98 ;   302.74 ;   330.76
               HIP  90171 ; 5376. ;   106.5 ;  0.90 ; 10.43 ;       ;   0.640 ;   0.82 ;   Cha ;     0.88 ;     1.86 ;     3.79 ;     6.29 ;     8.48 ;    17.93 ;    36.43 ;    60.52
               HIP    103 ; 6272. ;   106.5 ;  1.30 ;  8.41 ;       ;   4.900 ;   2.16 ;   Cha ;     0.96 ;     2.01 ;     4.73 ;     6.57 ;    18.00 ;    37.66 ;    88.53 ;   122.94
               HIP  70422 ; 6311. ;   106.5 ;  1.30 ;  8.65 ;       ;   4.190 ;   1.99 ;   Cha ;     1.24 ;     2.60 ;     6.14 ;     8.31 ;    22.30 ;    46.65 ;   110.36 ;   149.38
               HIP  71564 ; 6264. ;   106.5 ;  1.30 ;  8.76 ;       ;   4.800 ;   2.14 ;   Cha ;     1.13 ;     2.36 ;     5.53 ;     7.73 ;    21.01 ;    43.98 ;   103.00 ;   144.03
               HIP  70686 ; 6663. ;   106.5 ;  1.40 ;  7.65 ;       ;   8.130 ;   2.72 ;   Cha ;     2.34 ;     4.86 ;    12.50 ;    13.30 ;    50.89 ;   105.88 ;   272.42 ;   289.86
               HIP 105838 ; 6506. ;   106.5 ;  1.40 ;  8.94 ;       ;   2.400 ;   1.49 ;   Cha ;     2.76 ;     5.75 ;    14.16 ;    16.84 ;    44.46 ;    92.74 ;   228.47 ;   271.72
               HIP  38127 ; 6752. ;   106.5 ;  1.50 ;  7.99 ;       ;   5.300 ;   2.18 ;   Cha ;     3.70 ;     7.70 ;    20.23 ;    20.35 ;    74.90 ;   155.62 ;   409.02 ;   411.39
               HIP  49808 ; 6217. ;   106.5 ;  1.30 ;  8.74 ;       ;   3.500 ;   1.83 ;   Cha ;     0.96 ;     2.00 ;     4.64 ;     6.71 ;    16.47 ;    34.48 ;    80.04 ;   115.57
               HIP  84917 ; 6199. ;   106.5 ;  1.30 ;  8.98 ;       ;   2.800 ;   1.64 ;   Cha ;     1.02 ;     2.15 ;     4.96 ;     7.25 ;    16.71 ;    34.99 ;    80.82 ;   118.26
                HD 171608 ; 6166. ;   106.5 ;  1.10 ;  8.88 ;       ;   1.473 ;   1.19 ;   Nor ;     0.87 ;     1.82 ;     4.18 ;     6.25 ;    11.10 ;    23.25 ;    53.42 ;    79.93
               HIP  38699 ; 6112. ;   106.5 ;  1.22 ;  7.94 ;       ;   6.000 ;   2.41 ;   Cha ;     0.44 ;     0.92 ;     2.12 ;     3.28 ;     8.45 ;    17.72 ;    40.54 ;    62.78
               HIP  78899 ; 5903. ;   106.6 ;  1.11 ;  8.91 ;       ;   2.400 ;   1.55 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.75 ;     7.06 ;    14.83 ;    32.71 ;    54.87
               HIP  15880 ; 6574. ;   106.6 ;  1.40 ;  8.36 ;       ;   3.600 ;   1.82 ;   Cha ;     2.53 ;     5.28 ;    13.26 ;    15.02 ;    45.17 ;    94.11 ;   236.28 ;   267.68
               HIP  58586 ; 6619. ;   106.6 ;  1.40 ;  7.56 ;       ;  12.100 ;   3.32 ;   Cha ;     1.94 ;     4.03 ;    10.26 ;    11.24 ;    46.65 ;    97.12 ;   247.28 ;   270.75
               HIP  51060 ; 6669. ;   106.6 ;  1.40 ;  8.46 ;       ;   3.500 ;   1.78 ;   Cha ;     3.61 ;     7.52 ;    19.31 ;    20.56 ;    63.77 ;   132.67 ;   340.81 ;   362.92
               HIP  54434 ; 6258. ;   106.6 ;  1.30 ;  8.06 ;       ;   4.900 ;   2.16 ;   Cha ;     0.77 ;     1.60 ;     3.77 ;     5.27 ;    14.35 ;    30.02 ;    70.51 ;    98.74
               HIP  69853 ; 6391. ;   106.6 ;  1.40 ;  9.24 ;       ;   2.070 ;   1.39 ;   Cha ;     2.23 ;     4.65 ;    11.15 ;    14.34 ;    34.73 ;    72.58 ;   173.94 ;   223.77
               HIP   4566 ; 6166. ;   106.6 ;  1.30 ;  7.44 ;       ;   8.140 ;   2.80 ;   Cha ;     0.41 ;     0.86 ;     1.99 ;     2.96 ;     8.75 ;    18.32 ;    42.41 ;    63.17
               HIP 111456 ; 6942. ;   106.6 ;  1.50 ;  7.87 ;       ;   5.900 ;   2.28 ;   Cha ;     6.36 ;    13.17 ;    36.43 ;    32.41 ;   131.35 ;   272.10 ;   752.78 ;   669.79
               HIP  19196 ; 6655. ;   106.6 ;  1.40 ;  6.96 ;       ;  15.000 ;   3.69 ;   Cha ;     1.61 ;     3.35 ;     8.62 ;     9.20 ;    40.92 ;    85.13 ;   219.05 ;   233.58
               HIP  28362 ; 6248. ;   106.6 ;  1.30 ;  8.81 ;       ;   3.400 ;   1.80 ;   Cha ;     1.10 ;     2.30 ;     5.38 ;     7.60 ;    18.82 ;    39.39 ;    91.92 ;   129.98
               HIP  44825 ; 6597. ;   106.6 ;  1.40 ;  6.55 ;       ;  23.000 ;   4.59 ;   Cha ;     1.10 ;     2.28 ;     5.79 ;     6.41 ;    31.02 ;    64.58 ;   164.04 ;   181.55
               HIP   4046 ; 6556. ;   106.6 ;  1.40 ;  8.23 ;       ;   6.000 ;   2.35 ;   Cha ;     2.23 ;     4.65 ;    11.64 ;    13.34 ;    45.24 ;    94.29 ;   235.89 ;   270.24
               HIP  41378 ; 6277. ;   106.6 ;  1.30 ;  9.04 ;       ;   2.900 ;   1.66 ;   Cha ;     1.37 ;     2.87 ;     6.72 ;     9.33 ;    22.49 ;    47.06 ;   110.29 ;   153.07
               HIP  76495 ; 6520. ;   106.6 ;  1.40 ;  8.51 ;       ;   4.600 ;   2.06 ;   Cha ;     2.30 ;     4.79 ;    11.86 ;    13.93 ;    43.55 ;    90.82 ;   225.00 ;   264.42
               HIP  86187 ; 6605. ;   106.6 ;  1.40 ;  8.15 ;       ;   4.120 ;   1.94 ;   Cha ;     2.50 ;     5.21 ;    13.20 ;    14.63 ;    46.08 ;    95.97 ;   242.99 ;   269.35
               HIP  73532 ; 6044. ;   106.6 ;  1.18 ;  8.83 ;       ;   2.700 ;   1.62 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.31 ;     8.68 ;    18.20 ;    40.95 ;    66.65
               HIP  61820 ; 5803. ;   106.6 ;  1.06 ; 10.22 ;       ;   1.050 ;   1.03 ;   Cha ;     0.96 ;     2.01 ;     4.33 ;     7.26 ;    11.16 ;    23.49 ;    50.50 ;    84.74
               HIP 101622 ; 6168. ;   106.6 ;  1.30 ;  7.20 ;       ;  13.000 ;   3.54 ;   Cha ;     0.37 ;     0.77 ;     1.78 ;     2.65 ;     8.81 ;    18.45 ;    42.77 ;    63.58
               HIP  84356 ; 6186. ;   106.6 ;  1.30 ;  9.24 ;       ;   3.000 ;   1.70 ;   Cha ;     1.13 ;     2.36 ;     5.43 ;     8.03 ;    18.71 ;    39.20 ;    90.14 ;   133.23
               HIP  14435 ; 6704. ;   106.6 ;  1.40 ;  8.31 ;       ;   3.600 ;   1.80 ;   Cha ;     3.75 ;     7.81 ;    20.24 ;    21.05 ;    66.66 ;   138.61 ;   359.44 ;   373.76
               HIP  68615 ; 6916. ;   106.6 ;  1.50 ;  7.57 ;       ;   7.230 ;   2.53 ;   Cha ;     5.02 ;    10.41 ;    28.60 ;    25.82 ;   109.24 ;   226.39 ;   622.29 ;   561.75
               HIP  29262 ; 6448. ;   106.6 ;  1.40 ;  8.54 ;       ;   3.800 ;   1.88 ;   Cha ;     1.85 ;     3.86 ;     9.40 ;    11.59 ;    33.49 ;    69.91 ;   170.35 ;   210.11
               HIP   2099 ; 6469. ;   106.6 ;  1.40 ;  8.68 ;       ;   2.190 ;   1.43 ;   Cha ;     2.13 ;     4.44 ;    10.85 ;    13.21 ;    33.55 ;    70.02 ;   171.30 ;   208.48
               HIP  59437 ; 6033. ;   106.6 ;  1.18 ;  9.02 ;       ;   2.240 ;   1.48 ;   Cha ;     0.60 ;     1.25 ;     2.81 ;     4.62 ;     8.83 ;    18.53 ;    41.56 ;    68.21
               HIP   3605 ; 5858. ;   106.7 ;  1.09 ;  9.49 ;       ;   2.700 ;   1.64 ;   Cha ;     0.65 ;     1.36 ;     2.97 ;     4.98 ;     9.68 ;    20.35 ;    44.42 ;    74.55
               HIP   9725 ; 6043. ;   106.7 ;  1.18 ;  9.03 ;       ;   2.240 ;   1.48 ;   Cha ;     0.62 ;     1.30 ;     2.92 ;     4.76 ;     9.15 ;    19.20 ;    43.12 ;    70.29
               HIP  31141 ; 6483. ;   106.7 ;  1.40 ;  8.43 ;       ;   4.300 ;   2.00 ;   Cha ;     1.95 ;     4.07 ;     9.99 ;    12.03 ;    36.39 ;    75.93 ;   186.61 ;   224.68
               HIP  75172 ; 6117. ;   106.7 ;  1.23 ;  8.53 ;       ;   5.500 ;   2.31 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.51 ;    11.47 ;    24.05 ;    54.90 ;    84.87
               HIP 101912 ; 6174. ;   106.7 ;  1.30 ;  8.34 ;       ;   6.060 ;   2.41 ;   Cha ;     0.67 ;     1.41 ;     3.24 ;     4.82 ;    13.28 ;    27.82 ;    64.21 ;    95.36
               HIP  47075 ; 6397. ;   106.7 ;  1.40 ;  9.27 ;       ;   2.300 ;   1.47 ;   Cha ;     2.31 ;     4.83 ;    11.60 ;    14.86 ;    37.05 ;    77.41 ;   185.71 ;   238.01
               HIP  33903 ; 5922. ;   106.7 ;  1.12 ;  9.50 ;       ;   1.900 ;   1.37 ;   Cha ;     0.67 ;     1.41 ;     3.10 ;     5.22 ;     9.31 ;    19.56 ;    43.02 ;    72.28
               HIP  65478 ; 6218. ;   106.7 ;  1.30 ;  8.44 ;       ;   5.000 ;   2.19 ;   Cha ;     0.82 ;     1.72 ;     3.99 ;     5.75 ;    15.43 ;    32.31 ;    75.16 ;   108.32
               HIP  42848 ; 6192. ;   106.7 ;  1.30 ;  8.61 ;       ;   4.000 ;   1.96 ;   Cha ;     0.82 ;     1.71 ;     3.97 ;     5.82 ;    14.60 ;    30.58 ;    70.72 ;   103.82
               HIP  65312 ; 6316. ;   106.7 ;  1.30 ;  7.92 ;       ;   5.210 ;   2.22 ;   Cha ;     0.87 ;     1.81 ;     4.31 ;     5.79 ;    16.45 ;    34.39 ;    81.74 ;   109.94
               HIP  64738 ; 6086. ;   106.7 ;  1.21 ;  8.24 ;       ;   4.090 ;   1.99 ;   Cha ;     0.47 ;     0.99 ;     2.25 ;     3.56 ;     8.20 ;    17.20 ;    39.11 ;    61.73
               HIP  64971 ; 6805. ;   106.7 ;  1.50 ;  7.43 ;       ;  10.900 ;   3.12 ;   Cha ;     3.30 ;     6.85 ;    18.28 ;    17.71 ;    79.77 ;   165.60 ;   442.04 ;   428.17
               HIP  17799 ; 6651. ;   106.7 ;  1.40 ;  8.36 ;       ;   3.900 ;   1.88 ;   Cha ;     3.25 ;     6.75 ;    17.28 ;    18.61 ;    58.87 ;   122.52 ;   313.45 ;   337.52
               HIP  14582 ; 5905. ;   106.7 ;  1.11 ;  8.09 ;       ;   4.700 ;   2.16 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;     5.43 ;    11.40 ;    25.30 ;    42.39
               HIP  83783 ; 5900. ;   106.7 ;  1.11 ;  9.33 ;       ;   1.700 ;   1.30 ;   Cha ;     0.60 ;     1.27 ;     2.79 ;     4.69 ;     8.12 ;    17.05 ;    37.47 ;    62.91
               HIP 103327 ; 6273. ;   106.7 ;  1.30 ;  8.33 ;       ;   3.500 ;   1.82 ;   Cha ;     0.93 ;     1.94 ;     4.56 ;     6.32 ;    15.93 ;    33.32 ;    78.38 ;   108.74
               HIP  66388 ; 6495. ;   106.7 ;  1.40 ;  8.36 ;       ;   4.000 ;   1.92 ;   Cha ;     1.95 ;     4.08 ;    10.05 ;    12.00 ;    35.84 ;    74.77 ;   184.32 ;   220.07
               HIP  74685 ; 6158. ;   106.7 ;  1.30 ;  8.81 ;       ;   3.070 ;   1.72 ;   Cha ;     0.81 ;     1.70 ;     3.91 ;     5.88 ;    13.59 ;    28.47 ;    65.34 ;    98.28
               HIP  65541 ; 6101. ;   106.7 ;  1.22 ;  9.49 ;       ;   2.000 ;   1.39 ;   Cha ;     0.97 ;     2.04 ;     4.61 ;     7.23 ;    14.16 ;    29.71 ;    67.14 ;   105.31
               HIP  82700 ; 6620. ;   106.7 ;  1.40 ;  8.04 ;       ;   4.700 ;   2.07 ;   Cha ;     2.48 ;     5.16 ;    13.12 ;    14.40 ;    47.17 ;    98.20 ;   249.66 ;   273.85
               HIP 103488 ; 6480. ;   106.7 ;  1.40 ;  8.14 ;       ;   8.000 ;   2.72 ;   Cha ;     1.66 ;     3.47 ;     8.54 ;    10.29 ;    36.32 ;    75.78 ;   186.36 ;   224.50
               HIP  61912 ; 6214. ;   106.7 ;  1.30 ;  8.66 ;       ;   5.170 ;   2.22 ;   Cha ;     0.91 ;     1.90 ;     4.41 ;     6.38 ;    17.24 ;    36.10 ;    83.78 ;   121.18
               HIP  81400 ; 5884. ;   106.7 ;  1.10 ;  8.46 ;       ;   5.700 ;   2.38 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     6.80 ;    14.28 ;    31.53 ;    52.86
               HIP  76953 ; 5646. ;   106.8 ;  0.99 ;  9.67 ;       ;   1.250 ;   1.13 ;   Cha ;     0.65 ;     1.37 ;     2.90 ;     4.86 ;     7.68 ;    16.18 ;    34.34 ;    57.46
               HIP  42221 ; 5825. ;   106.8 ;  1.07 ;  9.33 ;       ;   1.900 ;   1.38 ;   Cha ;     0.58 ;     1.23 ;     2.67 ;     4.47 ;     7.92 ;    16.65 ;    36.23 ;    60.77
               HIP  27605 ; 6321. ;   106.8 ;  1.30 ;  7.23 ;       ;   7.220 ;   2.61 ;   Cha ;     0.62 ;     1.29 ;     3.09 ;     4.13 ;    12.74 ;    26.63 ;    63.56 ;    85.01
               HIP  81116 ; 6581. ;   106.8 ;  1.40 ;  8.82 ;       ;   2.500 ;   1.51 ;   Cha ;     3.30 ;     6.87 ;    17.25 ;    19.51 ;    53.66 ;   111.81 ;   280.56 ;   317.29
               HIP  41549 ; 6983. ;   106.8 ;  1.50 ;  7.50 ;       ;  10.600 ;   3.05 ;   Cha ;     5.98 ;    12.39 ;    34.69 ;    30.00 ;   143.03 ;   296.10 ;   829.17 ;   717.06
               HIP  61734 ; 6511. ;   106.8 ;  1.40 ;  8.11 ;       ;   4.300 ;   1.99 ;   Cha ;     1.81 ;     3.78 ;     9.36 ;    11.04 ;    33.81 ;    70.51 ;   174.64 ;   206.03
                HD 198388 ; 5741. ;   106.8 ;  1.00 ;  8.16 ;       ;   0.915 ;   0.96 ;   Nor ;     0.30 ;     0.63 ;     1.38 ;     2.31 ;     3.30 ;     6.95 ;    15.12 ;    25.34
               HIP  52403 ; 6979. ;   106.8 ;  1.50 ;  8.08 ;       ;   4.900 ;   2.07 ;   Cha ;     7.95 ;    16.45 ;    45.96 ;    40.01 ;   156.59 ;   324.20 ;   905.75 ;   788.57
               HIP 101087 ; 5685. ;   106.8 ;  1.00 ;  8.14 ;       ;   6.130 ;   2.50 ;   Cha ;     0.29 ;     0.61 ;     1.32 ;     2.21 ;     5.14 ;    10.81 ;    23.36 ;    39.15
                HD 223532 ; 6653. ;   106.8 ;  1.41 ;  7.81 ;       ;   3.280 ;   1.73 ;   Nor ;     2.45 ;     5.10 ;    13.09 ;    14.03 ;    42.75 ;    88.97 ;   228.20 ;   244.66
               HIP  15820 ; 6217. ;   106.8 ;  1.30 ;  9.55 ;       ;   1.700 ;   1.28 ;   Cha ;     1.48 ;     3.10 ;     7.16 ;    10.37 ;    21.30 ;    44.62 ;   102.96 ;   149.22
               HIP  73513 ; 5980. ;   106.8 ;  1.15 ;  9.23 ;       ;   2.150 ;   1.46 ;   Cha ;     0.59 ;     1.25 ;     2.77 ;     4.65 ;     8.58 ;    18.02 ;    40.02 ;    67.24
               HIP  66208 ; 6197. ;   106.8 ;  1.30 ;  9.76 ;       ;   1.190 ;   1.07 ;   Cha ;     1.56 ;     3.27 ;     7.51 ;    11.04 ;    20.56 ;    43.09 ;    98.88 ;   145.42
                 HD 42577 ; 6607. ;   106.8 ;  1.34 ;  8.32 ;       ;   2.882 ;   1.62 ;   Nor ;     2.75 ;     5.73 ;    14.50 ;    16.07 ;    45.32 ;    94.38 ;   238.90 ;   264.74
               HIP  46029 ; 7125. ;   106.8 ;  1.60 ;  7.38 ;       ;  11.200 ;   3.11 ;   Cha ;     8.76 ;    18.10 ;    52.76 ;    41.72 ;   218.53 ;   451.42 ;  1316.06 ;  1040.70
               HIP  61135 ; 6966. ;   106.8 ;  1.50 ;  8.16 ;       ;   3.500 ;   1.75 ;   Cha ;     7.97 ;    16.51 ;    45.95 ;    40.37 ;   144.52 ;   299.28 ;   832.89 ;   731.59
               HIP  91409 ; 5846. ;   106.8 ;  1.08 ;  9.02 ;       ;   3.400 ;   1.85 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.85 ;     7.86 ;    16.53 ;    36.17 ;    60.67
               HIP  84791 ; 6333. ;   106.8 ;  1.40 ;  9.10 ;       ;   1.900 ;   1.34 ;   Cha ;     1.70 ;     3.56 ;     8.43 ;    11.27 ;    26.02 ;    54.42 ;   128.94 ;   172.34
               HIP  55069 ; 6058. ;   106.8 ;  1.19 ;  8.67 ;       ;   3.900 ;   1.95 ;   Cha ;     0.54 ;     1.13 ;     2.56 ;     4.12 ;     9.19 ;    19.29 ;    43.54 ;    70.15
               HIP  68433 ; 6337. ;   106.8 ;  1.40 ;  8.60 ;       ;   3.000 ;   1.68 ;   Cha ;     1.32 ;     2.75 ;     6.55 ;     8.71 ;    22.58 ;    47.21 ;   112.32 ;   149.34
                 HD 19556 ; 5598. ;   106.8 ;  0.86 ;  8.45 ;       ;   0.612 ;   0.79 ;   Nor ;     0.33 ;     0.69 ;     1.47 ;     2.46 ;     3.01 ;     6.35 ;    13.56 ;    22.71
               HIP    630 ; 6600. ;   106.9 ;  1.40 ;  8.12 ;       ;   5.800 ;   2.30 ;   Cha ;     2.42 ;     5.05 ;    12.76 ;    14.19 ;    48.61 ;   101.24 ;   256.06 ;   284.73
               HIP  85136 ; 6199. ;   106.9 ;  1.30 ;  8.54 ;       ;   4.500 ;   2.08 ;   Cha ;     0.81 ;     1.69 ;     3.92 ;     5.72 ;    14.83 ;    31.07 ;    71.96 ;   105.12
               HIP  50477 ; 6512. ;   106.9 ;  1.40 ;  8.78 ;       ;   2.800 ;   1.61 ;   Cha ;     2.58 ;     5.38 ;    13.28 ;    15.72 ;    43.23 ;    90.17 ;   222.65 ;   263.48
                HD 181567 ; 6266. ;   106.9 ;  1.11 ;  8.85 ;       ;   1.600 ;   1.23 ;   Nor ;     1.19 ;     2.49 ;     5.83 ;     8.14 ;    15.54 ;    32.53 ;    76.18 ;   106.41
               HIP  51677 ; 5612. ;   106.9 ;  0.98 ;  9.65 ;       ;   0.750 ;   0.88 ;   Cha ;     0.63 ;     1.33 ;     2.80 ;     4.69 ;     6.53 ;    13.76 ;    29.07 ;    48.62
               HIP  91054 ; 7192. ;   106.9 ;  1.60 ;  6.99 ;       ;   9.400 ;   2.85 ;   Cha ;     8.88 ;    18.32 ;    54.47 ;    41.22 ;   211.65 ;   436.78 ;  1298.58 ;   982.78
               HIP  15273 ; 6604. ;   106.9 ;  1.40 ;  8.35 ;       ;   2.800 ;   1.60 ;   Cha ;     2.77 ;     5.76 ;    14.58 ;    16.19 ;    46.27 ;    96.37 ;   243.73 ;   270.67
               HIP  55424 ; 6601. ;   106.9 ;  1.40 ;  8.28 ;       ;   5.700 ;   2.28 ;   Cha ;     2.65 ;     5.52 ;    13.96 ;    15.53 ;    52.95 ;   110.28 ;   278.81 ;   310.12
               HIP  88645 ; 5219. ;   106.9 ;  0.85 ;  8.40 ;       ;   5.800 ;   2.50 ;   Cha ;     0.27 ;     0.56 ;     1.15 ;     1.93 ;     4.34 ;     9.17 ;    18.80 ;    31.44
               HIP  31562 ; 6274. ;   106.9 ;  1.30 ;  8.46 ;       ;   3.600 ;   1.85 ;   Cha ;     0.99 ;     2.08 ;     4.88 ;     6.77 ;    17.20 ;    35.98 ;    84.59 ;   117.32
               HIP  69304 ; 6062. ;   106.9 ;  1.19 ; 10.28 ;       ;   1.500 ;   1.21 ;   Cha ;     1.34 ;     2.81 ;     6.26 ;    10.12 ;    17.93 ;    37.65 ;    83.92 ;   135.64
               HIP  55819 ; 5712. ;   106.9 ;  1.00 ;  9.94 ;       ;   0.880 ;   0.95 ;   Cha ;     0.78 ;     1.64 ;     3.49 ;     5.84 ;     8.45 ;    17.79 ;    37.93 ;    63.53
               HIP  74916 ; 6117. ;   106.9 ;  1.23 ;  8.79 ;       ;   2.900 ;   1.68 ;   Cha ;     0.70 ;     1.47 ;     3.34 ;     5.17 ;    11.22 ;    23.53 ;    53.61 ;    82.94
               HIP 105845 ; 6077. ;   106.9 ;  1.20 ;  9.34 ;       ;   2.110 ;   1.43 ;   Cha ;     0.82 ;     1.73 ;     3.89 ;     6.21 ;    12.07 ;    25.32 ;    57.06 ;    90.94
               HIP  93028 ; 6110. ;   106.9 ;  1.22 ;  7.73 ;       ;  12.500 ;   3.48 ;   Cha ;     0.39 ;     0.83 ;     1.89 ;     2.93 ;     9.08 ;    19.03 ;    43.56 ;    67.52
               HIP   1642 ; 6097. ;   106.9 ;  1.21 ;  7.12 ;       ;  17.000 ;   4.06 ;   Cha ;     0.28 ;     0.58 ;     1.33 ;     2.08 ;     6.87 ;    14.41 ;    33.00 ;    51.55
               HIP  50331 ; 6952. ;   106.9 ;  1.50 ;  8.36 ;       ;   4.300 ;   1.95 ;   Cha ;     8.44 ;    17.48 ;    48.44 ;    42.99 ;   161.11 ;   333.72 ;   924.63 ;   820.67
               HIP  82610 ; 6642. ;   106.9 ;  1.40 ;  8.53 ;       ;   5.600 ;   2.26 ;   Cha ;     3.45 ;     7.18 ;    18.33 ;    19.87 ;    68.56 ;   142.71 ;   364.00 ;   394.73
               HIP 106745 ; 6188. ;   106.9 ;  1.30 ;  7.87 ;       ;   7.300 ;   2.65 ;   Cha ;     0.55 ;     1.15 ;     2.68 ;     3.93 ;    11.43 ;    23.94 ;    55.54 ;    81.56
               HIP  69736 ; 6331. ;   107.0 ;  1.30 ;  9.71 ;       ;   2.500 ;   1.54 ;   Cha ;     2.36 ;     4.95 ;    11.66 ;    15.66 ;    37.33 ;    78.09 ;   184.12 ;   247.31
               HIP  58899 ; 6559. ;   107.0 ;  1.40 ;  8.50 ;       ;   4.800 ;   2.10 ;   Cha ;     2.59 ;     5.40 ;    13.51 ;    15.47 ;    49.65 ;   103.49 ;   258.75 ;   296.29
               HIP  21034 ; 6825. ;   107.0 ;  1.50 ;  7.81 ;       ;   6.700 ;   2.44 ;   Cha ;     4.25 ;     8.82 ;    23.66 ;    22.67 ;    90.98 ;   188.81 ;   506.13 ;   485.03
               HIP 101897 ; 7003. ;   107.0 ;  1.60 ;  7.83 ;       ;   5.400 ;   2.18 ;   Cha ;     7.54 ;    15.61 ;    43.93 ;    37.60 ;   157.20 ;   325.34 ;   915.57 ;   783.71
               HIP  29110 ; 6622. ;   107.0 ;  1.40 ;  8.40 ;       ;   3.220 ;   1.71 ;   Cha ;     3.02 ;     6.29 ;    15.96 ;    17.52 ;    52.24 ;   108.77 ;   276.25 ;   303.27
               HIP   5405 ; 6582. ;   107.0 ;  1.40 ;  9.34 ;       ;   1.210 ;   1.05 ;   Cha ;     4.40 ;     9.16 ;    22.93 ;    26.02 ;    59.66 ;   124.32 ;   311.09 ;   352.94
               HIP  17637 ; 6200. ;   107.0 ;  1.30 ;  9.57 ;       ;   1.600 ;   1.24 ;   Cha ;     1.42 ;     2.98 ;     6.85 ;    10.04 ;    20.15 ;    42.21 ;    97.07 ;   142.33
               HIP  50993 ; 7109. ;   107.0 ;  1.60 ;  6.01 ;       ;  31.100 ;   5.19 ;   Cha ;     4.26 ;     8.79 ;    25.56 ;    20.26 ;   137.11 ;   283.28 ;   823.18 ;   652.52
               HIP  30033 ; 5884. ;   107.0 ;  1.10 ;  8.83 ;       ;   3.200 ;   1.79 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.55 ;     7.16 ;    15.05 ;    33.15 ;    55.60
               HIP  57908 ; 4901. ;   107.0 ;  0.77 ;  8.78 ;       ;   3.500 ;   1.97 ;   Cha ;     0.29 ;     0.62 ;     1.20 ;     1.92 ;     4.01 ;     8.53 ;    16.58 ;    26.43
               HIP  77322 ; 6143. ;   107.0 ;  1.24 ;  8.62 ;       ;   2.900 ;   1.67 ;   Cha ;     0.70 ;     1.46 ;     3.35 ;     5.09 ;    11.23 ;    23.54 ;    53.95 ;    81.93
               HIP  75924 ; 5466. ;   107.0 ;  0.93 ;  8.93 ;       ;   3.080 ;   1.80 ;   Cha ;     0.40 ;     0.84 ;     1.75 ;     2.93 ;     5.72 ;    12.07 ;    25.29 ;    42.29
               HIP  75432 ; 6030. ;   107.0 ;  1.17 ;  9.75 ;       ;   1.060 ;   1.02 ;   Cha ;     0.89 ;     1.86 ;     4.14 ;     6.83 ;    10.80 ;    22.67 ;    50.52 ;    83.29
               HIP   1646 ; 6415. ;   107.0 ;  1.40 ;  8.20 ;       ;   5.400 ;   2.25 ;   Cha ;     1.38 ;     2.89 ;     6.99 ;     8.80 ;    27.38 ;    57.17 ;   138.57 ;   174.44
               HIP   8019 ; 6558. ;   107.0 ;  1.40 ;  7.10 ;       ;  15.000 ;   3.71 ;   Cha ;     1.27 ;     2.64 ;     6.63 ;     7.54 ;    32.24 ;    67.17 ;   168.83 ;   192.16
               HIP   9512 ; 5260. ;   107.0 ;  0.86 ;  9.91 ;       ;   1.400 ;   1.23 ;   Cha ;     0.62 ;     1.31 ;     2.64 ;     4.39 ;     7.09 ;    15.00 ;    30.31 ;    50.37
               HIP  20707 ; 6089. ;   107.0 ;  1.21 ;  9.32 ;       ;   2.060 ;   1.42 ;   Cha ;     0.85 ;     1.78 ;     4.03 ;     6.36 ;    12.42 ;    26.06 ;    58.86 ;    93.02
               HIP  44200 ; 5256. ;   107.0 ;  0.86 ;  9.25 ;       ;   2.100 ;   1.50 ;   Cha ;     0.43 ;     0.90 ;     1.84 ;     3.07 ;     5.43 ;    11.48 ;    23.40 ;    39.00
               HIP  50892 ; 4733. ;   107.0 ;  0.73 ;  8.36 ;       ;   7.000 ;   2.81 ;   Cha ;     0.23 ;     0.50 ;     0.93 ;     1.38 ;     3.73 ;     7.98 ;    14.92 ;    22.11
               HIP  62077 ; 5700. ;   107.0 ;  1.00 ;  9.72 ;       ;   1.500 ;   1.24 ;   Cha ;     0.68 ;     1.44 ;     3.06 ;     5.13 ;     8.47 ;    17.84 ;    38.08 ;    63.77
               HIP  81332 ; 6697. ;   107.0 ;  1.40 ;  8.10 ;       ;   5.800 ;   2.29 ;   Cha ;     3.29 ;     6.84 ;    17.73 ;    18.49 ;    65.83 ;   136.89 ;   354.64 ;   369.96
               HIP  87325 ; 6484. ;   107.0 ;  1.40 ;  7.82 ;       ;   7.700 ;   2.67 ;   Cha ;     1.43 ;     2.98 ;     7.34 ;     8.80 ;    30.83 ;    64.31 ;   158.52 ;   190.17
               HIP 107120 ; 6045. ;   107.0 ;  1.18 ;  7.77 ;       ;   9.000 ;   2.97 ;   Cha ;     0.32 ;     0.68 ;     1.53 ;     2.49 ;     6.75 ;    14.15 ;    32.03 ;    51.97
               HIP  52454 ; 6248. ;   107.0 ;  1.30 ;  8.30 ;       ;   3.700 ;   1.88 ;   Cha ;     0.84 ;     1.76 ;     4.12 ;     5.81 ;    14.68 ;    30.71 ;    71.90 ;   101.46
               HIP  83237 ; 6206. ;   107.0 ;  1.30 ;  9.21 ;       ;   2.700 ;   1.61 ;   Cha ;     1.19 ;     2.49 ;     5.74 ;     8.36 ;    19.17 ;    40.15 ;    92.71 ;   135.15
               HIP 112837 ; 6659. ;   107.0 ;  1.40 ;  7.46 ;       ;   8.600 ;   2.79 ;   Cha ;     2.10 ;     4.36 ;    11.21 ;    11.95 ;    46.30 ;    96.34 ;   247.78 ;   264.09
               HIP  10329 ; 6013. ;   107.0 ;  1.16 ;  9.28 ;       ;   1.500 ;   1.21 ;   Cha ;     0.64 ;     1.35 ;     3.01 ;     5.02 ;     8.53 ;    17.91 ;    39.95 ;    66.54
                HD 131257 ; 6412. ;   107.0 ;  1.45 ;  7.13 ;       ;   2.994 ;   1.67 ;   Nor ;     0.80 ;     1.66 ;     4.05 ;     5.08 ;    13.86 ;    28.94 ;    70.40 ;    88.44
               HIP  48788 ; 6173. ;   107.0 ;  1.30 ;  9.63 ;       ;   2.500 ;   1.55 ;   Cha ;     1.34 ;     2.80 ;     6.41 ;     9.58 ;    21.22 ;    44.47 ;   101.70 ;   151.93
               HIP  50405 ; 6187. ;   107.0 ;  1.30 ;  8.73 ;       ;   3.700 ;   1.89 ;   Cha ;     0.86 ;     1.79 ;     4.14 ;     6.11 ;    14.99 ;    31.39 ;    72.47 ;   106.81
               HIP    378 ; 6703. ;   107.0 ;  1.40 ;  7.46 ;       ;   7.700 ;   2.64 ;   Cha ;     2.42 ;     5.03 ;    13.09 ;    13.55 ;    51.97 ;   108.06 ;   280.98 ;   290.93
               HIP  12041 ; 6059. ;   107.0 ;  1.19 ; 10.29 ;       ;   0.800 ;   0.88 ;   Cha ;     1.33 ;     2.80 ;     6.23 ;    10.10 ;    15.27 ;    32.06 ;    71.41 ;   115.66
               HIP  86783 ; 5928. ;   107.0 ;  1.12 ;  8.83 ;       ;   3.000 ;   1.73 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.64 ;     7.24 ;    15.21 ;    33.68 ;    56.51
               HIP  22011 ; 6495. ;   107.1 ;  1.40 ;  8.55 ;       ;   3.300 ;   1.75 ;   Cha ;     2.16 ;     4.51 ;    11.11 ;    13.28 ;    37.79 ;    78.84 ;   194.17 ;   232.07
               HIP 100549 ; 5372. ;   107.1 ;  0.90 ;  8.36 ;       ;   3.700 ;   1.98 ;   Cha ;     0.28 ;     0.59 ;     1.23 ;     2.06 ;     4.18 ;     8.81 ;    18.37 ;    30.75
               HIP   2767 ; 5591. ;   107.1 ;  0.97 ; 10.52 ;       ;   0.519 ;   0.73 ;   Cha ;     1.03 ;     2.18 ;     4.54 ;     7.57 ;     9.71 ;    20.50 ;    42.71 ;    71.29
               HIP  53453 ; 5940. ;   107.1 ;  1.13 ;  9.22 ;       ;   2.090 ;   1.44 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.52 ;     8.25 ;    17.33 ;    38.31 ;    64.34
               HIP  50373 ; 5936. ;   107.1 ;  1.13 ;  9.72 ;       ;   2.500 ;   1.57 ;   Cha ;     0.76 ;     1.61 ;     3.53 ;     5.94 ;    11.38 ;    23.92 ;    52.61 ;    88.44
               HIP  93511 ; 6184. ;   107.1 ;  1.30 ;  7.98 ;       ;   6.120 ;   2.43 ;   Cha ;     0.58 ;     1.21 ;     2.79 ;     4.11 ;    11.42 ;    23.91 ;    55.40 ;    81.62
               HIP  73617 ; 6160. ;   107.1 ;  1.30 ;  9.03 ;       ;   2.900 ;   1.67 ;   Cha ;     0.92 ;     1.93 ;     4.43 ;     6.67 ;    15.20 ;    31.86 ;    73.03 ;   109.79
               HIP  80025 ; 6417. ;   107.1 ;  1.40 ;  9.04 ;       ;   2.400 ;   1.50 ;   Cha ;     2.17 ;     4.53 ;    10.94 ;    13.81 ;    35.10 ;    73.31 ;   176.91 ;   223.39
               HIP 107841 ; 6674. ;   107.1 ;  1.40 ;  8.35 ;       ;   4.600 ;   2.04 ;   Cha ;     3.47 ;     7.22 ;    18.59 ;    19.72 ;    65.60 ;   136.49 ;   351.20 ;   372.50
               HIP  37968 ; 6316. ;   107.1 ;  1.30 ;  8.38 ;       ;   5.100 ;   2.20 ;   Cha ;     1.10 ;     2.29 ;     5.44 ;     7.33 ;    20.69 ;    43.28 ;   102.64 ;   138.30
               HIP  90370 ; 6742. ;   107.1 ;  1.40 ;  7.97 ;       ;   5.700 ;   2.26 ;   Cha ;     3.54 ;     7.36 ;    19.29 ;    19.53 ;    70.45 ;   146.40 ;   383.84 ;   388.52
               HIP  84797 ; 6433. ;   107.1 ;  1.40 ;  8.46 ;       ;   3.800 ;   1.88 ;   Cha ;     1.69 ;     3.52 ;     8.55 ;    10.65 ;    30.58 ;    63.85 ;   155.14 ;   193.20
               HIP  19552 ; 6121. ;   107.1 ;  1.23 ;  9.27 ;       ;   2.700 ;   1.62 ;   Cha ;     0.92 ;     1.93 ;     4.40 ;     6.80 ;    14.54 ;    30.49 ;    69.28 ;   107.09
               HIP  10538 ; 6037. ;   107.1 ;  1.18 ;  8.99 ;       ;   3.100 ;   1.74 ;   Cha ;     0.59 ;     1.25 ;     2.80 ;     4.58 ;     9.52 ;    19.98 ;    44.84 ;    73.38
               HIP 100621 ; 7075. ;   107.1 ;  1.60 ;  8.18 ;       ;   4.900 ;   2.06 ;   Cha ;    11.27 ;    23.31 ;    66.91 ;    54.92 ;   228.97 ;   473.37 ;  1358.79 ;  1115.30
               HIP  10108 ; 6185. ;   107.2 ;  1.30 ;  9.01 ;       ;   2.500 ;   1.55 ;   Cha ;     0.99 ;     2.07 ;     4.77 ;     7.05 ;    15.68 ;    32.86 ;    75.68 ;   111.82
               HIP  61416 ; 6191. ;   107.2 ;  1.30 ;  9.31 ;       ;   1.400 ;   1.16 ;   Cha ;     1.19 ;     2.50 ;     5.75 ;     8.47 ;    16.36 ;    34.28 ;    78.87 ;   116.21
               HIP  62342 ; 6151. ;   107.2 ;  1.25 ;  8.82 ;       ;   2.110 ;   1.43 ;   Cha ;     0.80 ;     1.68 ;     3.84 ;     5.81 ;    11.94 ;    25.02 ;    57.33 ;    86.66
               HIP 103529 ; 7116. ;   107.2 ;  1.60 ;  8.15 ;       ;   4.600 ;   2.00 ;   Cha ;    12.66 ;    26.17 ;    76.00 ;    60.82 ;   252.93 ;   522.59 ;  1517.99 ;  1214.70
               HIP   4646 ; 6114. ;   107.2 ;  1.22 ;  8.98 ;       ;   2.500 ;   1.56 ;   Cha ;     0.77 ;     1.61 ;     3.66 ;     5.68 ;    11.83 ;    24.80 ;    56.40 ;    87.51
               HIP  30916 ; 6301. ;   107.2 ;  1.30 ;  8.10 ;       ;   6.900 ;   2.56 ;   Cha ;     0.90 ;     1.89 ;     4.48 ;     6.09 ;    18.41 ;    38.51 ;    91.19 ;   124.00
               HIP  50305 ; 6704. ;   107.2 ;  1.40 ;  6.68 ;       ;  22.300 ;   4.49 ;   Cha ;     1.65 ;     3.42 ;     8.93 ;     9.20 ;    46.14 ;    95.93 ;   250.00 ;   257.82
               HIP  47060 ; 5944. ;   107.2 ;  1.13 ;  8.94 ;       ;   3.300 ;   1.81 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.90 ;     7.97 ;    16.73 ;    37.08 ;    62.24
               HIP 108552 ; 6913. ;   107.2 ;  1.50 ;  7.98 ;       ;   4.700 ;   2.04 ;   Cha ;     6.12 ;    12.69 ;    34.81 ;    31.57 ;   119.60 ;   247.87 ;   680.11 ;   616.82
               HIP   9087 ; 6348. ;   107.2 ;  1.40 ;  7.84 ;       ;   4.900 ;   2.15 ;   Cha ;     0.92 ;     1.93 ;     4.61 ;     6.07 ;    17.86 ;    37.33 ;    89.35 ;   117.54
               HIP  76891 ; 5823. ;   107.2 ;  1.07 ;  9.50 ;       ;   2.400 ;   1.55 ;   Cha ;     0.64 ;     1.35 ;     2.93 ;     4.91 ;     9.23 ;    19.42 ;    42.19 ;    70.78
                HD 218714 ; 6887. ;   107.2 ;  1.43 ;  7.91 ;       ;   3.874 ;   1.85 ;   Nor ;     5.44 ;    11.28 ;    30.74 ;    28.34 ;    98.98 ;   205.23 ;   559.15 ;   515.49
               HIP   2678 ; 6053. ;   107.2 ;  1.19 ;  8.69 ;       ;   2.800 ;   1.65 ;   Cha ;     0.54 ;     1.13 ;     2.54 ;     4.11 ;     8.42 ;    17.65 ;    39.81 ;    64.37
               HIP  67564 ; 6043. ;   107.2 ;  1.18 ;  9.18 ;       ;   2.500 ;   1.56 ;   Cha ;     0.67 ;     1.41 ;     3.17 ;     5.17 ;    10.22 ;    21.46 ;    48.14 ;    78.50
               HIP  78416 ; 7061. ;   107.2 ;  1.60 ;  8.33 ;       ;   2.800 ;   1.56 ;   Cha ;    11.70 ;    24.19 ;    69.13 ;    57.32 ;   206.61 ;   427.24 ;  1221.05 ;  1012.37
                HD 174985 ; 6012. ;   107.2 ;  1.36 ;  8.58 ;       ;   2.035 ;   1.41 ;   Nor ;     0.44 ;     0.92 ;     2.06 ;     3.43 ;     6.79 ;    14.26 ;    31.97 ;    53.18
               HIP  97095 ; 6670. ;   107.2 ;  1.40 ;  8.34 ;       ;   6.300 ;   2.39 ;   Cha ;     3.41 ;     7.10 ;    18.24 ;    19.40 ;    69.72 ;   145.05 ;   372.89 ;   396.51
               HIP  57634 ; 6764. ;   107.2 ;  1.50 ;  8.55 ;       ;   4.800 ;   2.08 ;   Cha ;     5.15 ;    10.71 ;    28.18 ;    28.23 ;   101.63 ;   211.15 ;   555.55 ;   556.61
               HIP  69044 ; 6092. ;   107.2 ;  1.21 ;  8.56 ;       ;   8.400 ;   2.86 ;   Cha ;     0.57 ;     1.19 ;     2.71 ;     4.27 ;    11.83 ;    24.81 ;    56.37 ;    88.67
               HIP  85609 ; 6455. ;   107.2 ;  1.40 ;  8.72 ;       ;   5.000 ;   2.16 ;   Cha ;     2.08 ;     4.34 ;    10.58 ;    13.00 ;    40.34 ;    84.21 ;   205.33 ;   252.31
               HIP  36658 ; 5995. ;   107.2 ;  1.15 ;  8.26 ;       ;   5.220 ;   2.27 ;   Cha ;     0.36 ;     0.75 ;     1.68 ;     2.81 ;     6.43 ;    13.49 ;    30.23 ;    50.67
               HIP   5780 ; 6156. ;   107.3 ;  1.30 ;  9.39 ;       ;   1.500 ;   1.20 ;   Cha ;     1.10 ;     2.31 ;     5.29 ;     7.98 ;    15.42 ;    32.33 ;    73.86 ;   111.51
               HIP  46926 ; 5517. ;   107.3 ;  0.95 ;  9.54 ;       ;   1.900 ;   1.41 ;   Cha ;     0.57 ;     1.19 ;     2.50 ;     4.18 ;     7.32 ;    15.44 ;    32.30 ;    53.96
               HIP  59828 ; 5856. ;   107.3 ;  1.09 ;  8.95 ;       ;   2.400 ;   1.55 ;   Cha ;     0.48 ;     1.01 ;     2.22 ;     3.72 ;     6.99 ;    14.69 ;    32.20 ;    54.00
               HIP  74788 ; 6118. ;   107.3 ;  1.23 ;  8.44 ;       ;   3.700 ;   1.89 ;   Cha ;     0.59 ;     1.23 ;     2.80 ;     4.33 ;     9.98 ;    20.91 ;    47.76 ;    73.76
               HIP  87636 ; 6374. ;   107.3 ;  1.40 ;  8.26 ;       ;   5.400 ;   2.25 ;   Cha ;     1.25 ;     2.60 ;     6.25 ;     8.09 ;    24.71 ;    51.63 ;   124.01 ;   160.54
               HIP   9646 ; 5746. ;   107.3 ;  1.00 ;  9.04 ;       ;   3.300 ;   1.83 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.65 ;     7.24 ;    15.23 ;    32.91 ;    55.16
               HIP  65882 ; 6257. ;   107.3 ;  1.30 ;  8.86 ;       ;   1.900 ;   1.35 ;   Cha ;     1.17 ;     2.44 ;     5.70 ;     8.01 ;    17.21 ;    36.03 ;    84.21 ;   118.38
                HD 117497 ; 6192. ;   107.3 ;  0.59 ;  8.76 ;       ;   1.905 ;   1.35 ;   Bre ;     0.89 ;     1.86 ;     4.29 ;     6.31 ;     8.85 ;    18.55 ;    42.84 ;    62.94
               HIP    847 ; 6390. ;   107.3 ;  1.40 ;  8.49 ;       ;   3.900 ;   1.91 ;   Cha ;     1.49 ;     3.11 ;     7.48 ;     9.59 ;    27.18 ;    56.78 ;   136.67 ;   175.23
               HIP  49316 ; 5934. ;   107.3 ;  1.12 ;  8.52 ;       ;   4.700 ;   2.16 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;     6.89 ;    14.47 ;    32.14 ;    53.89
               HIP  15954 ; 5683. ;   107.3 ;  1.00 ;  8.82 ;       ;   3.110 ;   1.78 ;   Cha ;     0.41 ;     0.87 ;     1.88 ;     3.14 ;     6.19 ;    13.02 ;    28.00 ;    46.90
               HIP  98651 ; 6032. ;   107.3 ;  1.17 ;  9.15 ;       ;   2.500 ;   1.56 ;   Cha ;     0.64 ;     1.34 ;     3.00 ;     4.93 ;     9.64 ;    20.23 ;    45.33 ;    74.48
                HD 105748 ; 6412. ;   107.3 ;  1.38 ;  8.23 ;       ;   2.711 ;   1.59 ;   Nor ;     1.39 ;     2.91 ;     7.05 ;     8.90 ;    23.09 ;    48.23 ;   116.79 ;   147.33
               HIP 102022 ; 5870. ;   107.3 ;  1.09 ; 10.35 ;       ;   0.490 ;   0.70 ;   Cha ;     1.06 ;     2.24 ;     4.84 ;     8.14 ;    10.37 ;    21.81 ;    47.24 ;    79.41
               HIP  54386 ; 6423. ;   107.3 ;  1.40 ;  8.11 ;       ;   6.400 ;   2.44 ;   Cha ;     1.35 ;     2.83 ;     6.86 ;     8.59 ;    27.97 ;    58.41 ;   141.88 ;   177.57
               HIP 105151 ; 6058. ;   107.3 ;  1.19 ;  9.83 ;       ;   1.400 ;   1.17 ;   Cha ;     1.02 ;     2.14 ;     4.79 ;     7.75 ;    13.44 ;    28.21 ;    63.10 ;   102.08
               HIP  10308 ; 6553. ;   107.3 ;  1.40 ;  8.65 ;       ;   4.000 ;   1.92 ;   Cha ;     2.74 ;     5.72 ;    14.27 ;    16.43 ;    50.25 ;   104.74 ;   261.32 ;   300.69
                HD 191294 ; 7015. ;   107.3 ;  1.49 ;  8.08 ;       ;   4.527 ;   1.99 ;   Nor ;     8.90 ;    18.42 ;    51.99 ;    44.27 ;   171.31 ;   354.49 ;  1000.32 ;   851.78
               HIP  52859 ; 6158. ;   107.3 ;  1.30 ;  8.08 ;       ;   3.700 ;   1.89 ;   Cha ;     0.56 ;     1.16 ;     2.68 ;     4.02 ;     9.72 ;    20.37 ;    46.96 ;    70.46
               HIP    409 ; 6439. ;   107.3 ;  1.40 ;  8.51 ;       ;   4.500 ;   2.05 ;   Cha ;     1.76 ;     3.68 ;     8.94 ;    11.09 ;    33.31 ;    69.55 ;   169.17 ;   209.87
               HIP  75700 ; 5975. ;   107.3 ;  1.14 ;  9.84 ;       ;   0.900 ;   0.94 ;   Cha ;     0.83 ;     1.74 ;     3.85 ;     6.48 ;     9.61 ;    20.19 ;    44.58 ;    75.03
               HIP  48757 ; 6232. ;   107.3 ;  1.30 ;  8.42 ;       ;   5.400 ;   2.27 ;   Cha ;     0.85 ;     1.77 ;     4.13 ;     5.89 ;    16.24 ;    33.99 ;    79.28 ;   113.16
               HIP  63059 ; 5918. ;   107.3 ;  1.12 ;  8.88 ;       ;   3.600 ;   1.89 ;   Cha ;     0.48 ;     1.00 ;     2.21 ;     3.71 ;     7.75 ;    16.27 ;    35.97 ;    60.35
               HIP   4638 ; 6099. ;   107.3 ;  1.21 ;  8.18 ;       ;   5.300 ;   2.27 ;   Cha ;     0.48 ;     1.01 ;     2.29 ;     3.58 ;     8.88 ;    18.61 ;    42.42 ;    66.33
               HIP  51939 ; 5656. ;   107.4 ;  1.00 ; 10.28 ;       ;   1.300 ;   1.15 ;   Cha ;     0.92 ;     1.94 ;     4.10 ;     6.85 ;    11.06 ;    23.32 ;    49.17 ;    82.23
               HIP  31197 ; 6361. ;   107.4 ;  1.40 ;  7.39 ;       ;  11.600 ;   3.30 ;   Cha ;     0.77 ;     1.60 ;     3.85 ;     5.01 ;    18.39 ;    38.42 ;    92.40 ;   120.29
               HIP  93062 ; 6111. ;   107.4 ;  1.22 ;  8.33 ;       ;   5.400 ;   2.29 ;   Cha ;     0.54 ;     1.13 ;     2.57 ;     3.99 ;    10.05 ;    21.06 ;    48.07 ;    74.57
               HIP  24537 ; 6270. ;   107.4 ;  1.30 ;  8.71 ;       ;   8.600 ;   2.86 ;   Cha ;     1.12 ;     2.35 ;     5.50 ;     7.66 ;    24.15 ;    50.54 ;   118.54 ;   165.05
               HIP  78936 ; 6495. ;   107.4 ;  1.40 ;  7.94 ;       ;   6.000 ;   2.36 ;   Cha ;     1.58 ;     3.29 ;     8.12 ;     9.68 ;    32.00 ;    66.75 ;   164.86 ;   196.43
               HIP   2916 ; 6014. ;   107.4 ;  1.16 ;  8.29 ;       ;   6.700 ;   2.56 ;   Cha ;     0.38 ;     0.80 ;     1.79 ;     2.97 ;     7.32 ;    15.36 ;    34.52 ;    57.29
               HIP  80125 ; 5973. ;   107.4 ;  1.14 ;  9.41 ;       ;   2.000 ;   1.40 ;   Cha ;     0.65 ;     1.37 ;     3.03 ;     5.10 ;     9.21 ;    19.34 ;    42.87 ;    72.05
               HIP  26183 ; 6082. ;   107.4 ;  1.20 ;  9.27 ;       ;   2.000 ;   1.40 ;   Cha ;     0.81 ;     1.69 ;     3.82 ;     6.07 ;    11.67 ;    24.48 ;    55.24 ;    87.71
               HIP  59764 ; 5775. ;   107.4 ;  1.00 ;  8.56 ;       ;   6.400 ;   2.54 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.89 ;     6.71 ;    14.12 ;    30.75 ;    51.53
               HIP  70467 ; 5839. ;   107.4 ;  1.08 ;  9.78 ;       ;   1.400 ;   1.18 ;   Cha ;     0.76 ;     1.59 ;     3.45 ;     5.79 ;     9.55 ;    20.09 ;    43.60 ;    73.19
               HIP  61609 ; 5793. ;   107.4 ;  1.06 ; 10.26 ;       ;   0.650 ;   0.81 ;   Cha ;     0.97 ;     2.05 ;     4.40 ;     7.37 ;    10.07 ;    21.20 ;    45.49 ;    76.33
               HIP  68064 ; 6725. ;   107.4 ;  1.40 ;  6.87 ;       ;  17.000 ;   3.91 ;   Cha ;     1.93 ;     4.02 ;    10.53 ;    10.72 ;    50.61 ;   105.18 ;   275.42 ;   280.33
               HIP  80861 ; 6257. ;   107.4 ;  1.30 ;  8.55 ;       ;   3.400 ;   1.80 ;   Cha ;     0.99 ;     2.07 ;     4.84 ;     6.79 ;    16.88 ;    35.32 ;    82.71 ;   116.11
               HIP 102812 ; 6079. ;   107.4 ;  1.20 ;  9.31 ;       ;   1.700 ;   1.29 ;   Cha ;     0.82 ;     1.72 ;     3.87 ;     6.16 ;    11.36 ;    23.82 ;    53.72 ;    85.48
               HIP  76221 ; 6099. ;   107.4 ;  1.21 ;  8.95 ;       ;   2.600 ;   1.59 ;   Cha ;     0.72 ;     1.51 ;     3.43 ;     5.37 ;    11.16 ;    23.40 ;    53.10 ;    83.23
               HIP  68396 ; 6109. ;   107.4 ;  1.22 ;  9.60 ;       ;   1.090 ;   1.03 ;   Cha ;     1.06 ;     2.23 ;     5.04 ;     7.86 ;    13.29 ;    27.88 ;    63.04 ;    98.38
               HIP  63621 ; 6291. ;   107.4 ;  1.30 ;  9.34 ;       ;   2.140 ;   1.42 ;   Cha ;     1.69 ;     3.54 ;     8.31 ;    11.44 ;    25.75 ;    53.89 ;   126.39 ;   174.02
               HIP  28044 ; 5053. ;   107.4 ;  0.80 ;  8.41 ;       ;   5.400 ;   2.43 ;   Cha ;     0.25 ;     0.52 ;     1.05 ;     1.76 ;     3.84 ;     8.13 ;    16.39 ;    27.37
               HIP    166 ; 5873. ;   107.4 ;  1.10 ;  9.00 ;       ;   2.800 ;   1.67 ;   Cha ;     0.50 ;     1.05 ;     2.30 ;     3.85 ;     7.54 ;    15.84 ;    34.78 ;    58.35
               HIP  62783 ; 6882. ;   107.4 ;  1.50 ;  7.41 ;       ;  40.000 ;   5.96 ;   Cha ;     4.17 ;     8.65 ;    23.57 ;    21.72 ;   139.31 ;   288.84 ;   786.97 ;   725.32
               HIP  58220 ; 6594. ;   107.4 ;  1.40 ;  8.58 ;       ;   3.220 ;   1.72 ;   Cha ;     3.03 ;     6.31 ;    15.90 ;    17.80 ;    52.46 ;   109.27 ;   275.41 ;   308.32
               HIP  61255 ; 6384. ;   107.4 ;  1.40 ;  8.38 ;       ;   5.070 ;   2.18 ;   Cha ;     1.38 ;     2.87 ;     6.91 ;     8.89 ;    26.85 ;    56.10 ;   134.93 ;   173.61
               HIP  97621 ; 5912. ;   107.4 ;  1.11 ;  9.13 ;       ;   3.300 ;   1.81 ;   Cha ;     0.55 ;     1.15 ;     2.52 ;     4.24 ;     8.64 ;    18.14 ;    40.00 ;    67.13
               HIP  74298 ; 5665. ;   107.4 ;  1.00 ;  8.97 ;       ;   5.400 ;   2.35 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.35 ;     7.61 ;    16.02 ;    34.31 ;    57.47
               HIP 104287 ; 6148. ;   107.4 ;  1.25 ;  8.99 ;       ;   2.200 ;   1.46 ;   Cha ;     0.87 ;     1.81 ;     4.15 ;     6.29 ;    13.05 ;    27.34 ;    62.56 ;    94.81
               HIP  37133 ; 7158. ;   107.4 ;  1.60 ;  7.28 ;       ;  12.500 ;   3.29 ;   Cha ;     9.24 ;    19.07 ;    56.14 ;    43.47 ;   236.67 ;   488.66 ;  1438.32 ;  1113.71
               HIP  67343 ; 6216. ;   107.5 ;  1.30 ;  9.37 ;       ;   2.060 ;   1.40 ;   Cha ;     1.34 ;     2.81 ;     6.49 ;     9.41 ;    20.25 ;    42.41 ;    97.99 ;   141.99
               HIP  71729 ; 6385. ;   107.5 ;  1.40 ;  6.23 ;       ;  38.000 ;   5.97 ;   Cha ;     0.47 ;     0.98 ;     2.37 ;     3.03 ;    15.12 ;    31.58 ;    76.59 ;    97.79
               HIP 112810 ; 6493. ;   107.5 ;  1.40 ;  8.47 ;       ;   4.400 ;   2.02 ;   Cha ;     2.06 ;     4.30 ;    10.58 ;    12.65 ;    38.67 ;    80.67 ;   198.67 ;   237.66
               HIP  70912 ; 6438. ;   107.5 ;  1.40 ;  8.05 ;       ;   7.800 ;   2.70 ;   Cha ;     1.38 ;     2.88 ;     7.01 ;     8.69 ;    29.92 ;    62.46 ;   152.24 ;   188.57
               HIP  23741 ; 6587. ;   107.5 ;  1.40 ;  7.57 ;       ;   9.000 ;   2.87 ;   Cha ;     1.76 ;     3.66 ;     9.24 ;    10.33 ;    39.32 ;    81.89 ;   206.91 ;   231.43
               HIP  30803 ; 6326. ;   107.5 ;  1.30 ;  7.74 ;       ;  10.000 ;   3.07 ;   Cha ;     0.82 ;     1.71 ;     4.07 ;     5.43 ;    18.23 ;    38.12 ;    90.87 ;   121.31
               HIP  66109 ; 6020. ;   107.5 ;  1.17 ;  7.62 ;       ;  11.300 ;   3.33 ;   Cha ;     0.28 ;     0.58 ;     1.31 ;     2.16 ;     6.08 ;    12.76 ;    28.79 ;    47.53
               HIP   3416 ; 6359. ;   107.5 ;  1.40 ;  9.08 ;       ;   2.600 ;   1.56 ;   Cha ;     1.84 ;     3.85 ;     9.16 ;    12.03 ;    30.42 ;    63.58 ;   151.50 ;   198.95
               HIP  61930 ; 6894. ;   107.5 ;  1.50 ;  7.98 ;       ;   5.300 ;   2.17 ;   Cha ;     5.79 ;    12.00 ;    32.75 ;    30.06 ;   116.56 ;   241.65 ;   659.58 ;   605.49
               HIP  16951 ; 6111. ;   107.5 ;  1.22 ;  9.72 ;       ;   1.240 ;   1.10 ;   Cha ;     1.15 ;     2.40 ;     5.43 ;     8.46 ;    14.80 ;    31.04 ;    70.14 ;   109.37
               HIP 110717 ; 6215. ;   107.5 ;  1.30 ;  8.60 ;       ;   3.800 ;   1.91 ;   Cha ;     0.88 ;     1.84 ;     4.27 ;     6.18 ;    15.46 ;    32.38 ;    75.19 ;   108.65
               HIP   9271 ; 6128. ;   107.5 ;  1.23 ;  8.84 ;       ;   2.400 ;   1.52 ;   Cha ;     0.75 ;     1.56 ;     3.57 ;     5.48 ;    11.41 ;    23.92 ;    54.60 ;    83.85
                 HD 35930 ; 6138. ;   107.5 ;  1.40 ;  7.21 ;       ;   2.343 ;   1.50 ;   Nor ;     0.33 ;     0.70 ;     1.61 ;     2.44 ;     5.39 ;    11.30 ;    26.05 ;    39.56
               HIP 112474 ; 6476. ;   107.5 ;  1.40 ;  8.82 ;       ;  10.000 ;   3.05 ;   Cha ;     2.35 ;     4.90 ;    12.00 ;    14.55 ;    54.19 ;   113.10 ;   276.90 ;   335.72
               HIP  51028 ; 6125. ;   107.5 ;  1.23 ;  8.37 ;       ;   4.200 ;   2.02 ;   Cha ;     0.58 ;     1.21 ;     2.76 ;     4.24 ;    10.13 ;    21.24 ;    48.59 ;    74.66
               HIP  61048 ; 6187. ;   107.6 ;  1.30 ;  9.21 ;       ;   2.160 ;   1.44 ;   Cha ;     1.11 ;     2.33 ;     5.36 ;     7.92 ;    17.01 ;    35.63 ;    81.98 ;   121.07
               HIP  83847 ; 6228. ;   107.6 ;  1.30 ;  6.84 ;       ;  19.000 ;   4.26 ;   Cha ;     0.37 ;     0.78 ;     1.84 ;     2.62 ;     9.84 ;    20.59 ;    48.33 ;    68.86
               HIP  75480 ; 6827. ;   107.6 ;  1.50 ;  8.42 ;       ;   5.000 ;   2.11 ;   Cha ;     5.87 ;    12.19 ;    32.62 ;    31.35 ;   116.75 ;   242.30 ;   648.60 ;   623.44
               HIP  59781 ; 6107. ;   107.6 ;  1.22 ;  8.95 ;       ;   1.600 ;   1.25 ;   Cha ;     0.74 ;     1.55 ;     3.52 ;     5.49 ;    10.19 ;    21.36 ;    48.54 ;    75.66
               HIP  91535 ; 6426. ;   107.6 ;  1.40 ;  8.09 ;       ;   8.000 ;   2.73 ;   Cha ;     1.35 ;     2.83 ;     6.87 ;     8.58 ;    29.59 ;    61.78 ;   150.17 ;   187.55
               HIP  60400 ; 6039. ;   107.6 ;  1.18 ;  9.40 ;       ;   2.000 ;   1.40 ;   Cha ;     0.75 ;     1.57 ;     3.51 ;     5.75 ;    10.74 ;    22.53 ;    50.44 ;    82.54
                HD 106972 ; 6209. ;   107.6 ;  1.38 ;  7.59 ;       ;   2.383 ;   1.51 ;   Nor ;     0.51 ;     1.07 ;     2.50 ;     3.62 ;     8.27 ;    17.31 ;    40.36 ;    58.39
               HIP  52177 ; 6847. ;   107.6 ;  1.50 ;  8.15 ;       ;   4.900 ;   2.09 ;   Cha ;     5.43 ;    11.27 ;    30.35 ;    28.74 ;   107.39 ;   222.80 ;   600.15 ;   568.38
               HIP  65933 ; 6921. ;   107.6 ;  1.50 ;  7.45 ;       ;  11.000 ;   3.12 ;   Cha ;     4.82 ;     9.98 ;    27.48 ;    24.71 ;   116.37 ;   241.13 ;   663.89 ;   596.97
               HIP 110686 ; 6142. ;   107.6 ;  1.24 ;  8.78 ;       ;   2.300 ;   1.49 ;   Cha ;     0.76 ;     1.59 ;     3.64 ;     5.54 ;    11.54 ;    24.19 ;    55.37 ;    84.19
               HIP  65875 ; 6394. ;   107.6 ;  1.40 ;  8.19 ;       ;   5.900 ;   2.35 ;   Cha ;     1.28 ;     2.68 ;     6.46 ;     8.25 ;    26.00 ;    54.31 ;   131.03 ;   167.30
               HIP  87274 ; 7017. ;   107.6 ;  1.60 ;  8.14 ;       ;   6.210 ;   2.33 ;   Cha ;     9.22 ;    19.08 ;    53.87 ;    45.82 ;   198.96 ;   411.70 ;  1162.44 ;   988.76
               HIP  75663 ; 6432. ;   107.6 ;  1.40 ;  7.93 ;       ;   6.500 ;   2.46 ;   Cha ;     1.27 ;     2.66 ;     6.47 ;     8.04 ;    26.39 ;    55.09 ;   134.19 ;   166.80
               HIP  80779 ; 6025. ;   107.6 ;  1.17 ;  9.93 ;       ;   1.210 ;   1.09 ;   Cha ;     0.96 ;     2.02 ;     4.50 ;     7.45 ;    12.16 ;    25.52 ;    56.73 ;    93.92
               HIP  18299 ; 6427. ;   107.6 ;  1.40 ;  8.90 ;       ;   2.900 ;   1.64 ;   Cha ;     2.09 ;     4.36 ;    10.55 ;    13.22 ;    35.38 ;    73.89 ;   178.86 ;   224.18
               HIP  17249 ; 5987. ;   107.6 ;  1.15 ;  9.45 ;       ;   2.170 ;   1.46 ;   Cha ;     0.67 ;     1.41 ;     3.12 ;     5.25 ;     9.70 ;    20.37 ;    45.22 ;    76.02
               HIP  77331 ; 6257. ;   107.6 ;  1.30 ; 10.52 ;       ;   0.530 ;   0.71 ;   Cha ;     2.97 ;     6.23 ;    14.36 ;    20.38 ;    31.93 ;    66.89 ;   154.20 ;   218.80
               HIP 107591 ; 4726. ;   107.6 ;  0.73 ; 12.36 ;       ;   0.041 ;   0.22 ;   Cha ;     2.47 ;     5.35 ;     9.17 ;    12.85 ;    10.94 ;    23.65 ;    40.55 ;    56.80
               HIP  42451 ; 5961. ;   107.6 ;  1.14 ;  9.34 ;       ;   2.000 ;   1.41 ;   Cha ;     0.62 ;     1.31 ;     2.90 ;     4.87 ;     8.81 ;    18.51 ;    40.99 ;    68.87
               HIP  56870 ; 5753. ;   107.6 ;  1.00 ; 10.66 ;       ;   0.560 ;   0.75 ;   Cha ;     1.21 ;     2.55 ;     5.41 ;     9.07 ;    11.73 ;    24.72 ;    52.50 ;    88.00
               HIP  52439 ; 5860. ;   107.6 ;  1.09 ;  9.81 ;       ;   1.800 ;   1.34 ;   Cha ;     0.77 ;     1.63 ;     3.54 ;     5.94 ;    10.44 ;    21.96 ;    47.79 ;    80.24
               HIP  50089 ; 5911. ;   107.6 ;  1.11 ;  9.64 ;       ;   1.400 ;   1.18 ;   Cha ;     0.72 ;     1.51 ;     3.32 ;     5.58 ;     9.21 ;    19.35 ;    42.46 ;    71.34
               HIP 111271 ; 6850. ;   107.6 ;  1.50 ;  7.89 ;       ;   7.600 ;   2.60 ;   Cha ;     4.81 ;     9.98 ;    26.93 ;    25.41 ;   106.16 ;   220.24 ;   594.20 ;   560.67
               HIP  10769 ; 6785. ;   107.7 ;  1.50 ;  8.14 ;       ;   5.900 ;   2.30 ;   Cha ;     4.44 ;     9.23 ;    24.45 ;    24.10 ;    92.19 ;   191.46 ;   507.33 ;   499.97
               HIP  85797 ; 6006. ;   107.7 ;  1.16 ;  9.67 ;       ;   1.300 ;   1.13 ;   Cha ;     0.78 ;     1.64 ;     3.64 ;     6.10 ;     9.99 ;    20.97 ;    46.58 ;    78.06
               HIP  79363 ; 6958. ;   107.7 ;  1.50 ;  7.91 ;       ;   5.060 ;   2.11 ;   Cha ;     6.82 ;    14.13 ;    39.27 ;    34.60 ;   135.64 ;   280.91 ;   780.52 ;   687.70
               HIP  10267 ; 5744. ;   107.7 ;  1.00 ; 10.08 ;       ;   0.708 ;   0.85 ;   Cha ;     0.86 ;     1.80 ;     3.85 ;     6.46 ;     8.81 ;    18.55 ;    39.64 ;    66.43
               HIP  45329 ; 6498. ;   107.7 ;  1.40 ;  8.46 ;       ;   4.000 ;   1.92 ;   Cha ;     2.08 ;     4.34 ;    10.69 ;    12.74 ;    38.11 ;    79.50 ;   196.00 ;   233.67
               HIP 107939 ; 6421. ;   107.7 ;  1.40 ;  8.76 ;       ;   3.100 ;   1.70 ;   Cha ;     1.90 ;     3.96 ;     9.59 ;    12.06 ;    32.72 ;    68.34 ;   165.33 ;   207.89
               HIP  35100 ; 5460. ;   107.7 ;  0.93 ; 10.16 ;       ;   1.060 ;   1.05 ;   Cha ;     0.78 ;     1.66 ;     3.41 ;     5.68 ;     8.67 ;    18.32 ;    37.75 ;    62.89
               HIP  11658 ; 6353. ;   107.7 ;  1.40 ;  8.79 ;       ;   3.230 ;   1.74 ;   Cha ;     1.54 ;     3.22 ;     7.69 ;    10.12 ;    26.93 ;    56.29 ;   134.20 ;   176.67
               HIP   2314 ; 6061. ;   107.7 ;  1.19 ;  7.90 ;       ;   5.900 ;   2.40 ;   Cha ;     0.36 ;     0.76 ;     1.73 ;     2.78 ;     6.88 ;    14.43 ;    32.75 ;    52.54
               HIP 104482 ; 6244. ;   107.7 ;  1.30 ;  9.74 ;       ;   1.700 ;   1.27 ;   Cha ;     1.81 ;     3.79 ;     8.78 ;    12.50 ;    26.01 ;    54.47 ;   126.16 ;   179.71
               HIP  69374 ; 6469. ;   107.7 ;  1.40 ;  9.07 ;       ;   2.600 ;   1.55 ;   Cha ;     2.63 ;     5.48 ;    13.38 ;    16.32 ;    43.27 ;    90.31 ;   220.44 ;   268.93
  2MASS J06022918+4951561 ; 3148. ;   107.7 ;  0.15 ;       ;  9.35 ;   0.002 ;   0.05 ;   Ter ;     0.80 ;     2.94 ;     1.65 ;     3.20 ;     0.75 ;     2.77 ;     1.55 ;     3.02
               HIP  76485 ; 7085. ;   107.7 ;  1.60 ;  8.00 ;       ;   7.500 ;   2.55 ;   Cha ;    10.60 ;    21.90 ;    63.08 ;    51.37 ;   239.32 ;   494.68 ;  1424.51 ;  1160.22
               HIP 103148 ; 6186. ;   107.7 ;  1.30 ;  7.86 ;       ;  14.000 ;   3.67 ;   Cha ;     0.54 ;     1.14 ;     2.64 ;     3.88 ;    13.25 ;    27.74 ;    64.34 ;    94.62
               HIP  12286 ; 6068. ;   107.7 ;  1.20 ;  9.02 ;       ;   2.800 ;   1.65 ;   Cha ;     0.67 ;     1.41 ;     3.19 ;     5.10 ;    10.60 ;    22.23 ;    50.14 ;    80.31
               HIP  97294 ; 6644. ;   107.7 ;  1.40 ;  7.98 ;       ;   7.500 ;   2.61 ;   Cha ;     2.61 ;     5.43 ;    13.88 ;    14.98 ;    55.71 ;   115.94 ;   296.57 ;   320.09
               HIP 113132 ; 5984. ;   107.7 ;  1.15 ;  8.87 ;       ;   2.800 ;   1.66 ;   Cha ;     0.49 ;     1.02 ;     2.28 ;     3.83 ;     7.53 ;    15.81 ;    35.24 ;    59.14
               HIP  79633 ; 6893. ;   107.7 ;  1.50 ;  8.22 ;       ;   3.800 ;   1.83 ;   Cha ;     6.53 ;    13.53 ;    36.90 ;    33.95 ;   120.96 ;   250.79 ;   683.88 ;   629.32
               HIP  90588 ; 5499. ;   107.7 ;  0.94 ;  8.52 ;       ;   2.500 ;   1.62 ;   Cha ;     0.32 ;     0.68 ;     1.44 ;     2.41 ;     4.45 ;     9.39 ;    19.82 ;    33.19
               HIP  14591 ; 6213. ;   107.7 ;  1.30 ;  7.40 ;       ;  10.000 ;   3.09 ;   Cha ;     0.47 ;     0.98 ;     2.30 ;     3.32 ;    10.55 ;    22.07 ;    51.56 ;    74.32
               HIP  68727 ; 6240. ;   107.8 ;  1.30 ;  8.67 ;       ;   5.800 ;   2.35 ;   Cha ;     0.99 ;     2.08 ;     4.84 ;     6.88 ;    19.39 ;    40.59 ;    94.67 ;   134.52
               HIP  68686 ; 6306. ;   107.8 ;  1.30 ;  8.41 ;       ;   4.400 ;   2.04 ;   Cha ;     1.08 ;     2.25 ;     5.33 ;     7.23 ;    19.60 ;    40.98 ;    96.99 ;   131.60
               HIP  89881 ; 5373. ;   107.8 ;  0.90 ;  8.12 ;       ;  10.700 ;   3.37 ;   Cha ;     0.25 ;     0.52 ;     1.09 ;     1.83 ;     4.82 ;    10.18 ;    21.26 ;    35.62
               HIP  27054 ; 6171. ;   107.8 ;  1.30 ;  7.67 ;       ;   8.600 ;   2.88 ;   Cha ;     0.47 ;     0.98 ;     2.27 ;     3.38 ;    10.14 ;    21.23 ;    49.14 ;    72.99
               HIP  11234 ; 6245. ;   107.8 ;  1.30 ;  8.82 ;       ;   2.500 ;   1.54 ;   Cha ;     1.09 ;     2.29 ;     5.33 ;     7.55 ;    17.28 ;    36.18 ;    84.39 ;   119.58
                HD 109359 ; 5821. ;   107.8 ;  0.98 ;  9.10 ;       ;   0.929 ;   0.97 ;   Nor ;     0.51 ;     1.08 ;     2.35 ;     3.94 ;     5.58 ;    11.73 ;    25.57 ;    42.88
               HIP  96494 ; 6079. ;   107.8 ;  1.20 ;  8.48 ;       ;   5.900 ;   2.40 ;   Cha ;     0.52 ;     1.10 ;     2.49 ;     3.95 ;     9.92 ;    20.81 ;    47.19 ;    74.89
               HIP  70021 ; 5697. ;   107.8 ;  1.00 ;  8.94 ;       ;   2.900 ;   1.72 ;   Cha ;     0.44 ;     0.94 ;     2.01 ;     3.37 ;     6.51 ;    13.71 ;    29.49 ;    49.41
               HIP  29531 ; 5530. ;   107.8 ;  0.95 ;  9.67 ;       ;   2.000 ;   1.44 ;   Cha ;     0.61 ;     1.29 ;     2.70 ;     4.52 ;     8.02 ;    16.91 ;    35.38 ;    59.10
               HIP  96929 ; 6148. ;   107.8 ;  1.25 ;  7.67 ;       ;   8.300 ;   2.83 ;   Cha ;     0.44 ;     0.91 ;     2.10 ;     3.17 ;     9.15 ;    19.18 ;    44.21 ;    66.72
               HIP 112695 ; 5507. ;   107.8 ;  0.94 ;  8.57 ;       ;   3.000 ;   1.77 ;   Cha ;     0.33 ;     0.70 ;     1.49 ;     2.49 ;     4.81 ;    10.14 ;    21.42 ;    35.86
               HIP    665 ; 5825. ;   107.8 ;  1.07 ; 10.43 ;       ;   0.880 ;   0.94 ;   Cha ;     1.09 ;     2.30 ;     4.94 ;     8.30 ;    12.23 ;    25.74 ;    55.36 ;    92.97
               HIP  97616 ; 7194. ;   107.8 ;  1.60 ;  8.03 ;       ;   4.800 ;   2.03 ;   Cha ;    15.11 ;    31.19 ;    92.71 ;    70.65 ;   304.59 ;   628.58 ;  1868.21 ;  1423.83
               HIP  32725 ; 6414. ;   107.8 ;  1.40 ;  8.50 ;       ;   3.400 ;   1.78 ;   Cha ;     1.61 ;     3.37 ;     8.15 ;    10.28 ;    28.46 ;    59.44 ;   143.81 ;   181.42
               HIP  30168 ; 6364. ;   107.8 ;  1.40 ;  8.69 ;       ;   3.600 ;   1.84 ;   Cha ;     1.51 ;     3.16 ;     7.56 ;     9.87 ;    27.11 ;    56.66 ;   135.48 ;   176.95
               HIP  36344 ; 5946. ;   107.8 ;  1.13 ; 10.33 ;       ;   0.880 ;   0.93 ;   Cha ;     1.09 ;     2.29 ;     5.01 ;     8.43 ;    12.49 ;    26.24 ;    57.44 ;    96.75
               HIP  43037 ; 6548. ;   107.8 ;  1.40 ;  8.20 ;       ;   4.300 ;   1.99 ;   Cha ;     2.14 ;     4.45 ;    11.11 ;    12.80 ;    39.81 ;    82.97 ;   207.22 ;   238.61
               HIP   4176 ; 6550. ;   107.8 ;  1.40 ;  7.25 ;       ;  16.000 ;   3.84 ;   Cha ;     1.33 ;     2.77 ;     6.94 ;     7.94 ;    34.36 ;    71.61 ;   179.57 ;   205.60
               HIP  12522 ; 6193. ;   107.8 ;  1.30 ;  9.64 ;       ;   1.120 ;   1.04 ;   Cha ;     1.44 ;     3.01 ;     6.91 ;    10.18 ;    18.63 ;    39.04 ;    89.61 ;   132.06
               HIP  93874 ; 5953. ;   107.8 ;  1.13 ;  9.60 ;       ;   1.800 ;   1.33 ;   Cha ;     0.72 ;     1.51 ;     3.33 ;     5.60 ;     9.87 ;    20.73 ;    45.74 ;    76.89
               HIP  15524 ; 6343. ;   107.8 ;  1.40 ;  7.81 ;       ;   7.900 ;   2.73 ;   Cha ;     0.89 ;     1.87 ;     4.46 ;     5.89 ;    19.49 ;    40.73 ;    97.41 ;   128.56
               HIP  84276 ; 6186. ;   107.9 ;  1.30 ;  9.39 ;       ;   2.000 ;   1.39 ;   Cha ;     1.22 ;     2.56 ;     5.89 ;     8.71 ;    18.34 ;    38.43 ;    88.28 ;   130.57
               HIP  86852 ; 6533. ;   107.9 ;  1.40 ;  8.56 ;       ;   4.900 ;   2.12 ;   Cha ;     2.46 ;     5.13 ;    12.74 ;    14.85 ;    47.40 ;    98.82 ;   245.50 ;   286.11
               HIP  22425 ; 6307. ;   107.9 ;  1.30 ;  8.48 ;       ;   3.600 ;   1.85 ;   Cha ;     1.12 ;     2.35 ;     5.55 ;     7.53 ;    19.42 ;    40.61 ;    96.10 ;   130.34
               HIP  20335 ; 6049. ;   107.9 ;  1.18 ;  9.69 ;       ;   1.800 ;   1.33 ;   Cha ;     0.91 ;     1.92 ;     4.29 ;     6.97 ;    12.76 ;    26.79 ;    59.90 ;    97.46
                 HD 34957 ; 5880. ;   107.9 ;  2.01 ;  9.23 ;       ;   1.995 ;   1.41 ;   Bre ;     0.57 ;     1.19 ;     2.61 ;     4.38 ;    10.65 ;    22.39 ;    49.12 ;    82.44
               HIP  48797 ; 6103. ;   107.9 ;  1.22 ;  8.50 ;       ;   3.300 ;   1.79 ;   Cha ;     0.57 ;     1.20 ;     2.74 ;     4.28 ;     9.48 ;    19.88 ;    45.27 ;    70.65
               HIP  77189 ; 6283. ;   107.9 ;  1.30 ;  8.52 ;       ;   3.700 ;   1.87 ;   Cha ;     1.06 ;     2.22 ;     5.22 ;     7.19 ;    18.47 ;    38.64 ;    90.96 ;   125.42
               HIP  86745 ; 6130. ;   107.9 ;  1.23 ;  9.34 ;       ;   2.400 ;   1.52 ;   Cha ;     0.98 ;     2.06 ;     4.69 ;     7.21 ;    15.06 ;    31.57 ;    71.80 ;   110.33
               HIP  12474 ; 4771. ;   107.9 ;  0.74 ;  8.55 ;       ;   3.080 ;   1.86 ;   Cha ;     0.26 ;     0.55 ;     1.04 ;     1.56 ;     3.38 ;     7.23 ;    13.62 ;    20.50
               HIP  86897 ; 4580. ;   107.9 ;  0.69 ; 12.04 ;       ;   1.300 ;   1.22 ;   Cha ;     1.98 ;     4.31 ;     7.14 ;     9.36 ;    20.26 ;    44.15 ;    73.15 ;    95.88
               HIP  91271 ; 6095. ;   107.9 ;  1.21 ;  8.08 ;       ;   6.600 ;   2.53 ;   Cha ;     0.45 ;     0.94 ;     2.15 ;     3.37 ;     8.79 ;    18.42 ;    41.99 ;    65.82
               HIP  11502 ; 5909. ;   107.9 ;  1.11 ;  9.16 ;       ;   2.110 ;   1.45 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.29 ;     7.83 ;    16.45 ;    36.24 ;    60.83
               HIP  63265 ; 4817. ;   107.9 ;  0.75 ;  9.10 ;       ;   5.000 ;   2.37 ;   Cha ;     0.35 ;     0.74 ;     1.40 ;     2.14 ;     5.16 ;    11.01 ;    20.83 ;    31.88
               HIP  67376 ; 5900. ;   107.9 ;  1.11 ;  9.79 ;       ;   1.000 ;   1.00 ;   Cha ;     0.78 ;     1.64 ;     3.59 ;     6.03 ;     9.17 ;    19.28 ;    42.17 ;    70.86
               HIP 103072 ; 6190. ;   107.9 ;  1.30 ;  8.39 ;       ;   6.700 ;   2.54 ;   Cha ;     0.72 ;     1.52 ;     3.51 ;     5.15 ;    14.68 ;    30.74 ;    71.15 ;   104.53
               HIP  69779 ; 6942. ;   107.9 ;  1.50 ;  7.53 ;       ;   8.000 ;   2.66 ;   Cha ;     5.34 ;    11.06 ;    30.63 ;    27.19 ;   119.08 ;   246.67 ;   682.95 ;   606.25
               HIP  94997 ; 4500. ;   107.9 ;  0.67 ; 12.12 ;       ;   0.240 ;   0.53 ;   Cha ;     2.08 ;     4.55 ;     7.36 ;     9.25 ;    13.78 ;    30.20 ;    48.76 ;    61.33
               HIP  45222 ; 6273. ;   107.9 ;  1.30 ;  9.50 ;       ;   2.060 ;   1.40 ;   Cha ;     1.73 ;     3.63 ;     8.48 ;    11.82 ;    26.14 ;    54.73 ;   127.73 ;   178.17
               HIP 113214 ; 6210. ;   107.9 ;  1.30 ;  8.97 ;       ;   2.700 ;   1.61 ;   Cha ;     1.05 ;     2.21 ;     5.11 ;     7.42 ;    17.02 ;    35.65 ;    82.52 ;   119.84
               HIP   5514 ; 6501. ;   107.9 ;  1.40 ;  8.08 ;       ;   4.500 ;   2.04 ;   Cha ;     1.72 ;     3.59 ;     8.87 ;    10.54 ;    32.50 ;    67.78 ;   167.54 ;   198.94
               HIP  73042 ; 6361. ;   107.9 ;  1.40 ;  8.53 ;       ;   3.500 ;   1.81 ;   Cha ;     1.37 ;     2.87 ;     6.87 ;     8.99 ;    24.48 ;    51.17 ;   122.39 ;   160.05
               HIP  74343 ; 6464. ;   107.9 ;  1.40 ;  9.07 ;       ;   2.100 ;   1.40 ;   Cha ;     2.58 ;     5.39 ;    13.13 ;    16.07 ;    40.32 ;    84.16 ;   205.19 ;   251.15
               HIP  36587 ; 6178. ;   107.9 ;  1.30 ;  8.28 ;       ;   4.230 ;   2.02 ;   Cha ;     0.66 ;     1.38 ;     3.19 ;     4.72 ;    11.91 ;    24.95 ;    57.66 ;    85.37
               HIP 111547 ; 6039. ;   107.9 ;  1.18 ;  9.94 ;       ;  23.000 ;   4.74 ;   Cha ;     1.01 ;     2.13 ;     4.74 ;     7.78 ;    26.81 ;    56.28 ;   125.37 ;   205.57
               HIP 103397 ; 6428. ;   107.9 ;  1.40 ;  7.46 ;       ;   8.000 ;   2.73 ;   Cha ;     0.99 ;     2.07 ;     5.05 ;     6.28 ;    21.69 ;    45.27 ;   110.38 ;   137.32
               HIP  51434 ; 6702. ;   107.9 ;  1.40 ;  6.82 ;       ;  21.700 ;   4.43 ;   Cha ;     1.75 ;     3.65 ;     9.50 ;     9.81 ;    48.80 ;   101.46 ;   264.19 ;   272.95
               HIP  86444 ; 6250. ;   107.9 ;  1.30 ;  7.88 ;       ;  13.000 ;   3.52 ;   Cha ;     0.68 ;     1.42 ;     3.33 ;     4.69 ;    16.22 ;    33.94 ;    79.66 ;   112.08
               HIP  20176 ; 6997. ;   107.9 ;  1.60 ;  7.27 ;       ;   8.050 ;   2.66 ;   Cha ;     5.57 ;    11.54 ;    32.45 ;    27.77 ;   128.40 ;   265.75 ;   747.39 ;   639.73
               HIP  65406 ; 6373. ;   107.9 ;  1.40 ;  8.23 ;       ;   4.500 ;   2.06 ;   Cha ;     1.22 ;     2.55 ;     6.13 ;     7.94 ;    23.16 ;    48.40 ;   116.24 ;   150.57
               HIP  67858 ; 5309. ;   107.9 ;  0.88 ; 10.27 ;       ;   0.630 ;   0.82 ;   Cha ;     0.78 ;     1.65 ;     3.33 ;     5.53 ;     7.39 ;    15.63 ;    31.59 ;    52.44
               HIP  50588 ; 5893. ;   107.9 ;  1.11 ;  9.54 ;       ;   2.240 ;   1.49 ;   Cha ;     0.67 ;     1.42 ;     3.11 ;     5.22 ;     9.71 ;    20.41 ;    44.72 ;    75.09
               HIP   5973 ; 5900. ;   107.9 ;  1.11 ;  9.89 ;       ;   1.150 ;   1.07 ;   Cha ;     0.82 ;     1.73 ;     3.79 ;     6.36 ;    10.03 ;    21.09 ;    46.09 ;    77.47
                 HD 44510 ; 6592. ;   108.0 ;  1.25 ;  8.67 ;       ;   2.485 ;   1.51 ;   Nor ;     3.15 ;     6.56 ;    16.51 ;    18.52 ;    48.29 ;   100.61 ;   253.31 ;   284.16
               HIP  20036 ; 6945. ;   108.0 ;  1.50 ;  7.54 ;       ;   9.300 ;   2.86 ;   Cha ;     5.43 ;    11.26 ;    31.19 ;    27.63 ;   125.80 ;   260.59 ;   722.05 ;   639.80
               HIP  82311 ; 6455. ;   108.0 ;  1.40 ;  9.15 ;       ;   1.800 ;   1.29 ;   Cha ;     2.62 ;     5.46 ;    13.28 ;    16.37 ;    39.34 ;    82.14 ;   199.76 ;   246.10
               HIP  76527 ; 5871. ;   108.0 ;  1.10 ;  9.72 ;       ;   1.500 ;   1.22 ;   Cha ;     0.74 ;     1.55 ;     3.39 ;     5.69 ;     9.58 ;    20.15 ;    43.95 ;    73.81
               HIP  44045 ; 6920. ;   108.0 ;  1.50 ;  8.26 ;       ;   5.150 ;   2.13 ;   Cha ;     7.27 ;    15.06 ;    41.36 ;    37.43 ;   145.21 ;   300.93 ;   826.62 ;   748.03
               HIP  73221 ; 6172. ;   108.0 ;  1.30 ;  9.08 ;       ;   1.700 ;   1.28 ;   Cha ;     0.99 ;     2.07 ;     4.75 ;     7.08 ;    14.21 ;    29.78 ;    68.38 ;   101.97
               HIP  64676 ; 6186. ;   108.0 ;  1.30 ;  9.11 ;       ;   2.600 ;   1.58 ;   Cha ;     1.05 ;     2.21 ;     5.08 ;     7.50 ;    16.86 ;    35.32 ;    81.29 ;   120.08
                 HD 13773 ; 6237. ;   108.0 ;  1.35 ;  8.67 ;       ;   2.323 ;   1.49 ;   Nor ;     0.98 ;     2.06 ;     4.80 ;     6.84 ;    15.59 ;    32.63 ;    76.08 ;   108.30
               HIP  26419 ; 6540. ;   108.0 ;  1.40 ;  8.35 ;       ;   4.600 ;   2.06 ;   Cha ;     2.25 ;     4.69 ;    11.69 ;    13.54 ;    42.68 ;    88.98 ;   221.64 ;   256.79
               HIP  95312 ; 6493. ;   108.0 ;  1.40 ;  7.73 ;       ;  10.000 ;   3.04 ;   Cha ;     1.40 ;     2.93 ;     7.23 ;     8.62 ;    32.34 ;    67.46 ;   166.68 ;   198.67
               HIP  83180 ; 5226. ;   108.0 ;  0.85 ;  8.46 ;       ;   6.080 ;   2.56 ;   Cha ;     0.28 ;     0.58 ;     1.19 ;     2.00 ;     4.54 ;     9.60 ;    19.68 ;    32.91
               HIP  14128 ; 6239. ;   108.0 ;  1.30 ;  8.69 ;       ;   3.600 ;   1.85 ;   Cha ;     1.00 ;     2.10 ;     4.89 ;     6.95 ;    17.36 ;    36.34 ;    84.74 ;   120.51
               HIP  25033 ; 5799. ;   108.0 ;  1.06 ;  9.38 ;       ;   2.000 ;   1.42 ;   Cha ;     0.59 ;     1.24 ;     2.70 ;     4.52 ;     8.10 ;    17.03 ;    36.94 ;    61.94
               HIP  32050 ; 6620. ;   108.0 ;  1.40 ;  8.55 ;       ;   4.000 ;   1.91 ;   Cha ;     3.25 ;     6.77 ;    17.17 ;    18.89 ;    59.39 ;   123.67 ;   313.71 ;   345.19
               HIP  34179 ; 6279. ;   108.0 ;  1.30 ;  7.61 ;       ;   9.600 ;   3.02 ;   Cha ;     0.65 ;     1.36 ;     3.22 ;     4.44 ;    14.43 ;    30.19 ;    71.35 ;    98.33
               HIP  45671 ; 6181. ;   108.0 ;  1.30 ;  8.73 ;       ;   3.210 ;   1.76 ;   Cha ;     0.84 ;     1.77 ;     4.07 ;     6.03 ;    14.24 ;    29.83 ;    68.79 ;   101.81
               HIP  59854 ; 5611. ;   108.0 ;  0.98 ;  9.48 ;       ;   2.000 ;   1.44 ;   Cha ;     0.57 ;     1.21 ;     2.56 ;     4.28 ;     7.59 ;    16.01 ;    33.89 ;    56.70
               HIP  67859 ; 6683. ;   108.0 ;  1.40 ;  8.18 ;       ;   5.400 ;   2.21 ;   Cha ;     3.28 ;     6.81 ;    17.58 ;    18.52 ;    64.39 ;   133.94 ;   345.68 ;   364.10
               HIP  90893 ; 6139. ;   108.0 ;  1.24 ; 11.45 ;       ;   0.280 ;   0.52 ;   Cha ;     3.55 ;     7.46 ;    16.64 ;    25.70 ;    31.89 ;    66.96 ;   149.34 ;   230.63
               HIP  11655 ; 6156. ;   108.0 ;  1.30 ;  9.73 ;       ;   1.080 ;   1.02 ;   Cha ;     1.34 ;     2.80 ;     6.38 ;     9.64 ;    17.19 ;    36.04 ;    82.09 ;   124.12
               HIP  83901 ; 6742. ;   108.0 ;  1.40 ;  8.52 ;       ;   4.000 ;   1.90 ;   Cha ;     4.72 ;     9.80 ;    25.64 ;    26.05 ;    85.88 ;   178.48 ;   466.97 ;   474.43
                HD 199255 ; 5027. ;   108.0 ;  1.82 ;  7.37 ;       ;  14.791 ;   4.03 ;   Bre ;     0.14 ;     0.30 ;     0.61 ;     1.03 ;     4.34 ;     9.17 ;    18.61 ;    31.19
               HIP  83070 ; 6570. ;   108.0 ;  1.40 ;  8.90 ;       ;   3.600 ;   1.82 ;   Cha ;     3.33 ;     6.94 ;    17.37 ;    19.80 ;    59.37 ;   123.74 ;   309.53 ;   352.81
               HIP  85131 ; 6126. ;   108.0 ;  1.23 ;  8.86 ;       ;   2.600 ;   1.59 ;   Cha ;     0.75 ;     1.58 ;     3.59 ;     5.53 ;    11.73 ;    24.59 ;    56.08 ;    86.25
               HIP  70316 ; 6180. ;   108.0 ;  1.30 ;  8.81 ;       ;   5.800 ;   2.36 ;   Cha ;     0.88 ;     1.84 ;     4.23 ;     6.27 ;    17.16 ;    35.94 ;    82.82 ;   122.69
               HIP  61087 ; 6503. ;   108.0 ;  1.40 ;  8.11 ;       ;   5.170 ;   2.19 ;   Cha ;     1.76 ;     3.67 ;     9.08 ;    10.76 ;    34.41 ;    71.76 ;   177.42 ;   210.43
               HIP  77540 ; 5585. ;   108.0 ;  0.97 ; 10.51 ;       ;   0.840 ;   0.93 ;   Cha ;     1.02 ;     2.16 ;     4.49 ;     7.49 ;    10.85 ;    22.90 ;    47.68 ;    79.58
               HIP  95517 ; 6323. ;   108.0 ;  1.30 ;  7.70 ;       ;   8.900 ;   2.90 ;   Cha ;     0.79 ;     1.66 ;     3.95 ;     5.28 ;    17.20 ;    35.95 ;    85.67 ;   114.59
               HIP  58167 ; 6720. ;   108.0 ;  1.40 ;  8.39 ;       ;   3.300 ;   1.73 ;   Cha ;     4.11 ;     8.54 ;    22.22 ;    22.88 ;    71.31 ;   148.24 ;   385.88 ;   397.30
               HIP  16109 ; 5760. ;   108.0 ;  1.00 ;  9.30 ;       ;   6.500 ;   2.57 ;   Cha ;     0.56 ;     1.17 ;     2.52 ;     4.23 ;     9.94 ;    20.91 ;    45.17 ;    75.71
                HD 218827 ; 5834. ;   108.0 ;  1.00 ;  8.62 ;       ;   0.976 ;   0.99 ;   Nor ;     0.40 ;     0.84 ;     1.85 ;     3.09 ;     4.45 ;     9.36 ;    20.51 ;    34.39
               HIP 111586 ; 6841. ;   108.1 ;  1.50 ;  7.51 ;       ;  12.000 ;   3.27 ;   Cha ;     3.85 ;     7.99 ;    21.53 ;    20.38 ;    95.28 ;   197.67 ;   532.57 ;   504.24
               HIP  94268 ; 5723. ;   108.1 ;  1.00 ;  7.62 ;       ;  14.000 ;   3.77 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     4.92 ;    10.34 ;    22.53 ;    37.75
                HD 191780 ; 6871. ;   108.1 ;  1.40 ;  8.29 ;       ;   3.679 ;   1.81 ;   Nor ;     6.29 ;    13.04 ;    35.35 ;    33.01 ;   111.78 ;   231.83 ;   628.21 ;   586.65
               HIP  49195 ; 6220. ;   108.1 ;  1.30 ;  7.83 ;       ;   9.500 ;   3.01 ;   Cha ;     0.60 ;     1.25 ;     2.93 ;     4.21 ;    13.25 ;    27.74 ;    64.76 ;    93.02
               HIP  85970 ; 5924. ;   108.1 ;  1.12 ;  8.85 ;       ;   3.080 ;   1.75 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.67 ;     7.35 ;    15.44 ;    34.17 ;    57.33
               HIP    727 ; 6862. ;   108.1 ;  1.50 ;  8.12 ;       ;   7.800 ;   2.63 ;   Cha ;     5.60 ;    11.63 ;    31.45 ;    29.49 ;   124.45 ;   258.13 ;   698.21 ;   654.79
               HIP  20174 ; 6348. ;   108.1 ;  1.40 ;  7.71 ;       ;  13.000 ;   3.50 ;   Cha ;     0.86 ;     1.80 ;     4.31 ;     5.67 ;    21.31 ;    44.54 ;   106.67 ;   140.26
               HIP  28427 ; 6552. ;   108.1 ;  1.40 ;  8.31 ;       ;   6.170 ;   2.38 ;   Cha ;     2.30 ;     4.79 ;    11.97 ;    13.75 ;    46.89 ;    97.74 ;   244.19 ;   280.62
               HIP  64193 ; 6490. ;   108.1 ;  1.40 ;  8.49 ;       ;   8.200 ;   2.76 ;   Cha ;     2.06 ;     4.29 ;    10.56 ;    12.66 ;    45.13 ;    94.16 ;   231.69 ;   277.75
               HIP  23332 ; 6099. ;   108.1 ;  1.21 ;  8.77 ;       ;   3.250 ;   1.78 ;   Cha ;     0.65 ;     1.37 ;     3.11 ;     4.87 ;    10.70 ;    22.43 ;    50.96 ;    79.83
               HIP 100265 ; 6399. ;   108.1 ;  1.40 ;  8.11 ;       ;   7.600 ;   2.67 ;   Cha ;     1.25 ;     2.61 ;     6.32 ;     8.03 ;    27.02 ;    56.43 ;   136.36 ;   173.46
               HIP   2510 ; 7029. ;   108.1 ;  1.60 ;  8.07 ;       ;   5.500 ;   2.19 ;   Cha ;     9.26 ;    19.15 ;    54.27 ;    45.79 ;   193.73 ;   400.79 ;  1135.64 ;   958.25
                HD 122517 ; 5000. ;   108.1 ;  2.08 ;  7.53 ;       ;  11.482 ;   3.56 ;   Bre ;     0.15 ;     0.32 ;     0.66 ;     1.10 ;     4.66 ;     9.85 ;    19.92 ;    33.36
               HIP  18740 ; 6632. ;   108.1 ;  1.40 ;  8.86 ;       ;   3.600 ;   1.81 ;   Cha ;     3.97 ;     8.26 ;    20.99 ;    22.97 ;    70.61 ;   147.02 ;   373.47 ;   408.57
                HD 213565 ; 6152. ;   108.2 ;  1.17 ;  8.49 ;       ;   1.651 ;   1.26 ;   Nor ;     0.67 ;     1.41 ;     3.23 ;     4.88 ;     9.11 ;    19.10 ;    43.87 ;    66.20
               HIP  51123 ; 6819. ;   108.2 ;  1.50 ;  8.46 ;       ;   3.600 ;   1.79 ;   Cha ;     5.86 ;    12.17 ;    32.50 ;    31.41 ;   107.42 ;   222.97 ;   595.48 ;   575.53
               HIP  77736 ; 5872. ;   108.2 ;  1.10 ;  9.61 ;       ;   2.700 ;   1.64 ;   Cha ;     0.70 ;     1.47 ;     3.20 ;     5.38 ;    10.48 ;    22.04 ;    48.12 ;    80.80
               HIP   3023 ; 5972. ;   108.2 ;  1.14 ; 10.20 ;       ;   0.940 ;   0.96 ;   Cha ;     1.02 ;     2.15 ;     4.72 ;     7.95 ;    11.96 ;    25.12 ;    55.26 ;    93.09
               HIP  36103 ; 6147. ;   108.2 ;  1.24 ;  9.77 ;       ;   1.600 ;   1.24 ;   Cha ;     1.33 ;     2.79 ;     6.34 ;     9.65 ;    18.44 ;    38.67 ;    87.92 ;   133.78
               HIP  39046 ; 5979. ;   108.2 ;  1.15 ;  7.62 ;       ;   7.800 ;   2.77 ;   Cha ;     0.25 ;     0.53 ;     1.20 ;     2.01 ;     5.09 ;    10.67 ;    23.95 ;    40.09
               HIP  10106 ; 4662. ;   108.2 ;  0.71 ; 11.13 ;       ;   0.560 ;   0.80 ;   Cha ;     1.11 ;     2.40 ;     4.18 ;     5.80 ;     9.34 ;    20.18 ;    35.11 ;    48.73
               HIP   2115 ; 6335. ;   108.2 ;  1.40 ;  8.14 ;       ;   5.700 ;   2.32 ;   Cha ;     1.03 ;     2.15 ;     5.13 ;     6.82 ;    20.73 ;    43.33 ;   103.30 ;   137.26
               HIP  63199 ; 6000. ;   108.2 ;  1.16 ;  9.84 ;       ;   0.990 ;   0.99 ;   Cha ;     0.84 ;     1.77 ;     3.91 ;     6.59 ;    10.05 ;    21.10 ;    46.76 ;    78.73
               HIP  87984 ; 6139. ;   108.2 ;  1.24 ;  8.64 ;       ;   2.900 ;   1.67 ;   Cha ;     0.70 ;     1.46 ;     3.35 ;     5.11 ;    11.25 ;    23.57 ;    53.96 ;    82.19
               HIP  79595 ; 6253. ;   108.2 ;  1.30 ;  7.05 ;       ;  13.000 ;   3.52 ;   Cha ;     0.45 ;     0.95 ;     2.23 ;     3.12 ;    10.80 ;    22.60 ;    53.25 ;    74.60
               HIP  56294 ; 6513. ;   108.2 ;  1.40 ;  8.50 ;       ;   2.900 ;   1.64 ;   Cha ;     2.23 ;     4.66 ;    11.53 ;    13.61 ;    37.79 ;    78.82 ;   194.96 ;   230.17
               HIP  83339 ; 7159. ;   108.2 ;  1.60 ;  7.69 ;       ;   5.500 ;   2.18 ;   Cha ;    11.39 ;    23.53 ;    69.24 ;    53.75 ;   237.75 ;   490.89 ;  1444.72 ;  1121.45
               HIP  83414 ; 6975. ;   108.2 ;  1.50 ;  7.59 ;       ;  12.000 ;   3.25 ;   Cha ;     6.12 ;    12.67 ;    35.41 ;    30.79 ;   150.94 ;   312.52 ;   873.06 ;   759.32
              BD -14 3322 ; 5623. ;   108.2 ;  0.80 ; 10.40 ;       ;   0.539 ;   0.74 ;   Nor ;     0.97 ;     2.05 ;     4.30 ;     7.19 ;     8.40 ;    17.71 ;    37.13 ;    62.04
               HIP  20279 ; 6688. ;   108.2 ;  1.40 ;  8.66 ;       ;   3.800 ;   1.85 ;   Cha ;     4.29 ;     8.92 ;    23.01 ;    24.23 ;    77.23 ;   160.64 ;   414.24 ;   436.33
                HD 120779 ; 5794. ;   108.2 ;  0.91 ;  9.58 ;       ;   0.786 ;   0.89 ;   Nor ;     0.66 ;     1.39 ;     3.00 ;     5.03 ;     6.63 ;    13.96 ;    30.19 ;    50.62
               HIP   1305 ; 6074. ;   108.2 ;  1.20 ;  9.20 ;       ;   2.600 ;   1.59 ;   Cha ;     0.75 ;     1.58 ;     3.57 ;     5.70 ;    11.65 ;    24.45 ;    55.13 ;    87.99
               HIP  58045 ; 5900. ;   108.2 ;  1.11 ;  8.90 ;       ;   3.000 ;   1.73 ;   Cha ;     0.48 ;     1.01 ;     2.22 ;     3.72 ;     7.41 ;    15.57 ;    34.33 ;    57.59
                HD 123655 ; 5623. ;   108.2 ;  1.02 ;  9.50 ;       ;   0.876 ;   0.95 ;   Nor ;     0.58 ;     1.23 ;     2.60 ;     4.36 ;     6.41 ;    13.50 ;    28.63 ;    47.90
               HIP  59083 ; 6131. ;   108.2 ;  1.23 ;  8.58 ;       ;   4.300 ;   2.04 ;   Cha ;     0.66 ;     1.38 ;     3.15 ;     4.82 ;    11.63 ;    24.38 ;    55.76 ;    85.38
               HIP 100471 ; 5942. ;   108.2 ;  1.13 ; 10.13 ;       ;   1.060 ;   1.02 ;   Cha ;     0.97 ;     2.04 ;     4.47 ;     7.52 ;    11.65 ;    24.49 ;    53.68 ;    90.35
               HIP  43319 ; 6194. ;   108.3 ;  1.30 ;  9.73 ;       ;   1.500 ;   1.20 ;   Cha ;     1.52 ;     3.18 ;     7.30 ;    10.76 ;    21.20 ;    44.42 ;   101.90 ;   150.15
               HIP 109141 ; 6512. ;   108.3 ;  1.40 ;  8.62 ;       ;   3.700 ;   1.85 ;   Cha ;     2.37 ;     4.94 ;    12.20 ;    14.42 ;    42.55 ;    88.74 ;   219.32 ;   259.28
               HIP  69106 ; 4826. ;   108.3 ;  0.75 ;  8.66 ;       ;   7.060 ;   2.81 ;   Cha ;     0.27 ;     0.58 ;     1.11 ;     1.71 ;     4.43 ;     9.44 ;    18.02 ;    27.78
               HIP  87071 ; 5750. ;   108.3 ;  1.00 ; 10.30 ;       ;   0.913 ;   0.96 ;   Cha ;     0.98 ;     2.06 ;     4.39 ;     7.36 ;    10.72 ;    22.57 ;    48.14 ;    80.69
               HIP  74435 ; 6274. ;   108.3 ;  1.30 ;  7.87 ;       ;   7.900 ;   2.74 ;   Cha ;     0.73 ;     1.54 ;     3.62 ;     5.02 ;    15.50 ;    32.41 ;    76.44 ;   105.79
               HIP  73893 ; 5949. ;   108.3 ;  1.13 ;  9.55 ;       ;   1.180 ;   1.08 ;   Cha ;     0.70 ;     1.47 ;     3.24 ;     5.45 ;     8.63 ;    18.13 ;    40.01 ;    67.25
               HIP 107736 ; 6874. ;   108.3 ;  1.50 ;  8.45 ;       ;   4.200 ;   1.93 ;   Cha ;     6.92 ;    14.35 ;    38.91 ;    36.31 ;   131.60 ;   272.93 ;   739.87 ;   690.36
               HIP  39693 ; 6593. ;   108.3 ;  1.40 ;  8.74 ;       ;   2.600 ;   1.54 ;   Cha ;     3.28 ;     6.83 ;    17.21 ;    19.30 ;    53.87 ;   112.22 ;   282.53 ;   316.83
               HIP  17746 ; 6600. ;   108.3 ;  1.40 ;  8.07 ;       ;   6.800 ;   2.49 ;   Cha ;     2.36 ;     4.92 ;    12.46 ;    13.85 ;    49.37 ;   102.81 ;   260.09 ;   289.14
               HIP  18703 ; 6549. ;   108.3 ;  1.40 ;  9.05 ;       ;   2.000 ;   1.36 ;   Cha ;     3.36 ;     7.01 ;    17.43 ;    20.16 ;    51.76 ;   107.90 ;   268.35 ;   310.44
               HIP  39735 ; 6698. ;   108.3 ;  1.40 ;  8.29 ;       ;   4.100 ;   1.93 ;   Cha ;     3.64 ;     7.57 ;    19.61 ;    20.47 ;    66.81 ;   138.93 ;   359.75 ;   375.50
  2MASS J02162977+1335136 ; 2760. ;   108.3 ;  0.10 ; 15.80 ;  9.87 ;   0.000 ;   0.02 ;   Ter ;     2.23 ;    10.91 ;     3.16 ;     2.85 ;     1.20 ;     5.85 ;     1.69 ;     1.53
               HIP  84026 ; 6055. ;   108.3 ;  1.19 ;  8.86 ;       ;   3.150 ;   1.75 ;   Cha ;     0.59 ;     1.24 ;     2.79 ;     4.51 ;     9.52 ;    19.98 ;    45.02 ;    72.72
               HIP  58796 ; 6094. ;   108.3 ;  1.21 ;  9.30 ;       ;   1.800 ;   1.32 ;   Cha ;     0.86 ;     1.80 ;     4.06 ;     6.39 ;    12.10 ;    25.38 ;    57.37 ;    90.36
               HIP  61684 ; 6963. ;   108.3 ;  1.50 ;  8.17 ;       ;   5.800 ;   2.26 ;   Cha ;     7.93 ;    16.43 ;    45.68 ;    40.21 ;   163.14 ;   337.87 ;   939.48 ;   826.83
               HIP 103801 ; 6382. ;   108.3 ;  1.40 ;  7.12 ;       ;  26.000 ;   4.94 ;   Cha ;     0.72 ;     1.50 ;     3.62 ;     4.64 ;    21.06 ;    43.99 ;   106.34 ;   136.36
               HIP  60348 ; 6516. ;   108.3 ;  1.40 ;  8.91 ;       ;   2.150 ;   1.41 ;   Cha ;     2.80 ;     5.84 ;    14.41 ;    17.03 ;    43.91 ;    91.58 ;   226.18 ;   267.16
               HIP  76910 ; 6627. ;   108.3 ;  1.40 ;  7.79 ;       ;   6.170 ;   2.37 ;   Cha ;     2.23 ;     4.65 ;    11.85 ;    12.92 ;    45.47 ;    94.65 ;   241.26 ;   263.07
               HIP  28687 ; 6706. ;   108.3 ;  1.40 ;  7.41 ;       ;  11.900 ;   3.28 ;   Cha ;     2.38 ;     4.94 ;    12.87 ;    13.29 ;    56.93 ;   118.36 ;   308.04 ;   318.24
                HD 224571 ; 6730. ;   108.3 ;  1.31 ;  8.25 ;       ;   2.965 ;   1.63 ;   Nor ;     3.94 ;     8.19 ;    21.39 ;    21.86 ;    64.44 ;   133.94 ;   349.70 ;   357.44
               HIP 103236 ; 6011. ;   108.3 ;  1.16 ;  8.87 ;       ;   3.400 ;   1.83 ;   Cha ;     0.51 ;     1.07 ;     2.40 ;     4.00 ;     8.32 ;    17.47 ;    39.08 ;    65.10
               HIP   8278 ; 6541. ;   108.4 ;  1.40 ;  7.79 ;       ;  11.800 ;   3.30 ;   Cha ;     1.69 ;     3.52 ;     8.80 ;    10.16 ;    40.58 ;    84.58 ;   211.25 ;   243.89
               HIP  36053 ; 5972. ;   108.4 ;  1.14 ;  8.81 ;       ;   2.130 ;   1.45 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.69 ;     6.76 ;    14.19 ;    31.60 ;    53.03
               HIP  74375 ; 5871. ;   108.4 ;  1.10 ;  8.69 ;       ;   7.050 ;   2.65 ;   Cha ;     0.42 ;     0.88 ;     1.95 ;     3.26 ;     8.03 ;    16.88 ;    37.14 ;    62.28
               HIP  72020 ; 6132. ;   108.4 ;  1.24 ;  8.84 ;       ;   2.000 ;   1.39 ;   Cha ;     0.76 ;     1.59 ;     3.63 ;     5.56 ;    11.12 ;    23.32 ;    53.26 ;    81.56
                HD 191359 ; 4873. ;   108.4 ;  1.77 ;  7.03 ;       ;  20.893 ;   4.83 ;   Bre ;     0.12 ;     0.25 ;     0.50 ;     0.79 ;     3.89 ;     8.26 ;    16.22 ;    25.75
               HIP  96614 ; 6014. ;   108.4 ;  1.16 ;  8.40 ;       ;   3.900 ;   1.96 ;   Cha ;     0.40 ;     0.84 ;     1.89 ;     3.14 ;     6.76 ;    14.19 ;    31.85 ;    52.88
               HIP  99888 ; 5878. ;   108.4 ;  1.10 ;  9.53 ;       ;   1.400 ;   1.18 ;   Cha ;     0.67 ;     1.41 ;     3.08 ;     5.16 ;     8.52 ;    17.91 ;    39.18 ;    65.78
               HIP  74102 ; 6368. ;   108.4 ;  1.40 ;  9.05 ;       ;   3.250 ;   1.75 ;   Cha ;     1.86 ;     3.89 ;     9.30 ;    12.13 ;    32.55 ;    68.04 ;   162.47 ;   212.03
               HIP 102981 ; 6459. ;   108.4 ;  1.40 ;  8.32 ;       ;   4.220 ;   1.98 ;   Cha ;     1.70 ;     3.55 ;     8.68 ;    10.61 ;    31.62 ;    66.00 ;   161.41 ;   197.37
  2MASS J09535523+2056460 ; 3190. ;   108.4 ;  0.16 ; 14.08 ;  9.21 ;   0.002 ;   0.05 ;   Ter ;     0.71 ;     2.51 ;     1.50 ;     3.20 ;     0.73 ;     2.59 ;     1.55 ;     3.30
               HIP  96250 ; 5755. ;   108.4 ;  1.00 ;  8.92 ;       ;   2.900 ;   1.71 ;   Cha ;     0.45 ;     0.95 ;     2.06 ;     3.46 ;     6.62 ;    13.93 ;    30.19 ;    50.59
               HIP  83992 ; 6010. ;   108.4 ;  1.16 ;  9.61 ;       ;   2.500 ;   1.57 ;   Cha ;     0.77 ;     1.61 ;     3.58 ;     5.97 ;    11.54 ;    24.22 ;    53.87 ;    90.00
                 HD 15746 ; 6412. ;   108.4 ;  1.18 ;  8.77 ;       ;   1.982 ;   1.36 ;   Nor ;     1.86 ;     3.88 ;     9.36 ;    11.84 ;    26.28 ;    54.89 ;   132.53 ;   167.66
                HD 224289 ; 6012. ;   108.4 ;  1.19 ;  9.02 ;       ;   1.558 ;   1.24 ;   Nor ;     0.55 ;     1.16 ;     2.60 ;     4.33 ;     7.51 ;    15.77 ;    35.25 ;    58.72
                  HD 3884 ; 5875. ;   108.4 ;  1.50 ;  7.70 ;       ;   2.258 ;   1.50 ;   Nor ;     0.25 ;     0.53 ;     1.18 ;     1.97 ;     4.25 ;     8.92 ;    19.77 ;    33.11
               HIP  91211 ; 6075. ;   108.4 ;  1.20 ;  8.63 ;       ;   5.300 ;   2.27 ;   Cha ;     0.56 ;     1.17 ;     2.65 ;     4.22 ;    10.29 ;    21.58 ;    48.88 ;    77.82
               HIP 107756 ; 5968. ;   108.4 ;  1.14 ;  9.55 ;       ;   1.400 ;   1.18 ;   Cha ;     0.70 ;     1.48 ;     3.27 ;     5.50 ;     9.11 ;    19.13 ;    42.32 ;    71.15
               HIP  78596 ; 6848. ;   108.4 ;  1.50 ;  8.43 ;       ;   4.240 ;   1.94 ;   Cha ;     6.31 ;    13.10 ;    35.27 ;    33.45 ;   120.42 ;   249.85 ;   672.57 ;   637.93
               HIP  66717 ; 6774. ;   108.4 ;  1.50 ;  8.59 ;       ;   2.400 ;   1.47 ;   Cha ;     5.42 ;    11.26 ;    29.71 ;    29.58 ;    89.87 ;   186.69 ;   492.41 ;   490.32
               HIP  72158 ; 7050. ;   108.4 ;  1.60 ;  8.15 ;       ;   4.600 ;   2.00 ;   Cha ;    10.28 ;    21.27 ;    60.62 ;    50.52 ;   205.71 ;   425.44 ;  1212.54 ;  1010.53
               HIP  49538 ; 6605. ;   108.4 ;  1.40 ;  8.12 ;       ;   6.500 ;   2.44 ;   Cha ;     2.47 ;     5.13 ;    13.00 ;    14.41 ;    50.88 ;   105.96 ;   268.33 ;   297.40
               HIP  14344 ; 5900. ;   108.4 ;  1.11 ;  9.46 ;       ;   2.400 ;   1.55 ;   Cha ;     0.65 ;     1.36 ;     2.99 ;     5.02 ;     9.48 ;    19.93 ;    43.73 ;    73.43
               HIP  21373 ; 5797. ;   108.4 ;  1.06 ;  9.54 ;       ;   3.210 ;   1.80 ;   Cha ;     0.65 ;     1.36 ;     2.95 ;     4.95 ;    10.00 ;    21.04 ;    45.54 ;    76.37
               HIP   6938 ; 5742. ;   108.4 ;  1.00 ;  9.84 ;       ;   0.930 ;   0.97 ;   Cha ;     0.75 ;     1.57 ;     3.37 ;     5.65 ;     8.23 ;    17.33 ;    37.14 ;    62.24
               HIP   9346 ; 5975. ;   108.4 ;  1.14 ;  8.53 ;       ;   4.000 ;   1.99 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     6.85 ;    14.38 ;    32.09 ;    53.82
               HIP  84436 ; 6020. ;   108.4 ;  1.17 ;  9.05 ;       ;   2.300 ;   1.50 ;   Cha ;     0.58 ;     1.22 ;     2.73 ;     4.51 ;     8.60 ;    18.04 ;    40.37 ;    66.86
               HIP  93556 ; 6561. ;   108.4 ;  1.40 ;  8.98 ;       ;   1.800 ;   1.29 ;   Cha ;     3.37 ;     7.03 ;    17.54 ;    20.12 ;    50.55 ;   105.36 ;   262.89 ;   301.58
                 HD 10190 ; 6194. ;   108.5 ;  1.10 ;  8.11 ;       ;   1.500 ;   1.20 ;   Nor ;     0.64 ;     1.34 ;     3.10 ;     4.53 ;     8.19 ;    17.14 ;    39.76 ;    58.18
               HIP  42693 ; 7000. ;   108.5 ;  1.60 ;  7.98 ;       ;   4.800 ;   2.05 ;   Cha ;     8.08 ;    16.71 ;    46.98 ;    40.34 ;   163.44 ;   338.28 ;   950.88 ;   816.42
               HIP  76428 ; 6335. ;   108.5 ;  1.40 ;  9.17 ;       ;   2.190 ;   1.44 ;   Cha ;     1.78 ;     3.73 ;     8.84 ;    11.80 ;    28.28 ;    59.14 ;   140.12 ;   187.10
               HIP  21388 ; 6082. ;   108.5 ;  1.20 ;  8.02 ;       ;   5.800 ;   2.38 ;   Cha ;     0.42 ;     0.87 ;     1.99 ;     3.15 ;     7.86 ;    16.49 ;    37.52 ;    59.34
               HIP  19093 ; 6558. ;   108.5 ;  1.40 ;  8.38 ;       ;   3.000 ;   1.66 ;   Cha ;     2.43 ;     5.06 ;    12.66 ;    14.49 ;    41.37 ;    86.21 ;   215.62 ;   246.90
               HIP  95381 ; 5618. ;   108.5 ;  0.98 ;  9.91 ;       ;   1.300 ;   1.16 ;   Cha ;     0.73 ;     1.54 ;     3.25 ;     5.43 ;     8.69 ;    18.33 ;    38.64 ;    64.62
               HIP  91407 ; 6474. ;   108.5 ;  1.40 ;  7.73 ;       ;   7.400 ;   2.62 ;   Cha ;     1.32 ;     2.76 ;     6.78 ;     8.19 ;    28.28 ;    59.00 ;   145.16 ;   175.25
               HIP 113431 ; 4734. ;   108.5 ;  0.73 ; 11.74 ;       ;   0.150 ;   0.41 ;   Cha ;     1.64 ;     3.53 ;     6.17 ;     8.78 ;    10.03 ;    21.63 ;    37.80 ;    53.78
               HIP  44956 ; 5700. ;   108.5 ;  1.00 ;  8.58 ;       ;   3.000 ;   1.75 ;   Cha ;     0.37 ;     0.77 ;     1.67 ;     2.79 ;     5.42 ;    11.41 ;    24.64 ;    41.28
               HIP  64243 ; 6315. ;   108.5 ;  1.30 ;  7.95 ;       ;   9.000 ;   2.92 ;   Cha ;     0.88 ;     1.83 ;     4.35 ;     5.86 ;    19.05 ;    39.84 ;    94.68 ;   127.44
               HIP  42796 ; 6207. ;   108.5 ;  1.30 ;  9.44 ;       ;   1.100 ;   1.03 ;   Cha ;     1.35 ;     2.82 ;     6.50 ;     9.48 ;    17.37 ;    36.39 ;    83.89 ;   122.35
                HD 220121 ; 6776. ;   108.5 ;  1.27 ;  7.87 ;       ;   2.865 ;   1.60 ;   Nor ;     3.76 ;     7.80 ;    20.64 ;    20.42 ;    59.88 ;   124.36 ;   329.07 ;   325.53
               HIP  61373 ; 7124. ;   108.5 ;  1.60 ;  7.86 ;       ;   7.900 ;   2.62 ;   Cha ;    11.15 ;    23.04 ;    67.11 ;    53.30 ;   254.96 ;   526.70 ;  1534.17 ;  1218.46
               HIP  87231 ; 6776. ;   108.5 ;  1.50 ;  8.38 ;       ;   6.000 ;   2.32 ;   Cha ;     4.90 ;    10.18 ;    26.89 ;    26.70 ;   102.13 ;   212.14 ;   560.30 ;   556.34
               HIP   1950 ; 6019. ;   108.5 ;  1.17 ;  9.26 ;       ;   2.300 ;   1.50 ;   Cha ;     0.65 ;     1.36 ;     3.04 ;     5.04 ;     9.59 ;    20.14 ;    44.98 ;    74.60
               HIP  17673 ; 6465. ;   108.5 ;  1.40 ;  8.92 ;       ;   3.210 ;   1.73 ;   Cha ;     2.38 ;     4.97 ;    12.14 ;    14.84 ;    41.40 ;    86.42 ;   210.94 ;   257.77
               HIP  51671 ; 6454. ;   108.5 ;  1.40 ;  8.64 ;       ;   2.060 ;   1.38 ;   Cha ;     1.99 ;     4.15 ;    10.11 ;    12.43 ;    30.89 ;    64.48 ;   157.26 ;   193.28
               HIP  71106 ; 6600. ;   108.5 ;  1.40 ;  8.38 ;       ;   5.300 ;   2.20 ;   Cha ;     2.78 ;     5.78 ;    14.60 ;    16.26 ;    54.44 ;   113.39 ;   286.47 ;   319.02
               HIP   7186 ; 6449. ;   108.5 ;  1.40 ;  9.28 ;       ;   3.000 ;   1.67 ;   Cha ;     2.75 ;     5.74 ;    13.92 ;    17.23 ;    46.94 ;    98.02 ;   237.87 ;   294.46
               HIP  36659 ; 6383. ;   108.5 ;  1.40 ;  7.79 ;       ;   9.400 ;   2.97 ;   Cha ;     1.01 ;     2.11 ;     5.10 ;     6.54 ;    23.04 ;    48.14 ;   116.09 ;   149.09
               HIP  79408 ; 6466. ;   108.5 ;  1.40 ;  8.44 ;       ;  10.000 ;   3.05 ;   Cha ;     1.86 ;     3.88 ;     9.50 ;    11.57 ;    42.90 ;    89.53 ;   219.16 ;   266.91
                HD 121678 ; 5808. ;   108.5 ;  0.97 ;  9.07 ;       ;   0.902 ;   0.95 ;   Nor ;     0.50 ;     1.05 ;     2.29 ;     3.84 ;     5.38 ;    11.31 ;    24.63 ;    41.30
                HD 132962 ; 5741. ;   108.5 ;  0.92 ;  9.02 ;       ;   0.775 ;   0.89 ;   Nor ;     0.47 ;     1.00 ;     2.15 ;     3.60 ;     4.77 ;    10.05 ;    21.71 ;    36.37
               HIP  47693 ; 6275. ;   108.5 ;  1.30 ;  7.51 ;       ;  20.000 ;   4.36 ;   Cha ;     0.61 ;     1.28 ;     3.03 ;     4.18 ;    16.29 ;    34.08 ;    80.51 ;   111.23
               HIP  32525 ; 6442. ;   108.6 ;  1.40 ;  7.62 ;       ;   7.000 ;   2.55 ;   Cha ;     1.13 ;     2.35 ;     5.75 ;     7.09 ;    23.80 ;    49.67 ;   121.39 ;   149.69
               HIP 113379 ; 6559. ;   108.6 ;  1.40 ;  8.59 ;       ;   5.080 ;   2.16 ;   Cha ;     2.72 ;     5.66 ;    14.15 ;    16.21 ;    52.79 ;   110.02 ;   274.97 ;   315.04
               HIP  11238 ; 6034. ;   108.6 ;  1.18 ;  9.12 ;       ;   1.120 ;   1.05 ;   Cha ;     0.63 ;     1.33 ;     2.97 ;     4.88 ;     7.85 ;    16.48 ;    36.93 ;    60.58
               HIP  70569 ; 5449. ;   108.6 ;  0.92 ;  9.87 ;       ;   2.300 ;   1.55 ;   Cha ;     0.66 ;     1.39 ;     2.88 ;     4.80 ;     8.83 ;    18.66 ;    38.56 ;    64.30
               HIP  62363 ; 6348. ;   108.6 ;  1.40 ;  8.02 ;       ;   6.800 ;   2.53 ;   Cha ;     1.01 ;     2.11 ;     5.05 ;     6.65 ;    21.26 ;    44.44 ;   106.29 ;   139.92
               HIP  22291 ; 5947. ;   108.6 ;  1.13 ;  9.74 ;       ;   0.924 ;   0.96 ;   Cha ;     0.78 ;     1.63 ;     3.60 ;     6.05 ;     9.03 ;    18.97 ;    41.78 ;    70.25
               HIP  11845 ; 5651. ;   108.6 ;  1.00 ; 10.15 ;       ;   1.400 ;   1.20 ;   Cha ;     0.85 ;     1.80 ;     3.80 ;     6.35 ;    10.45 ;    22.02 ;    46.47 ;    77.72
                HD 207036 ; 6012. ;   108.6 ;  1.08 ;  8.71 ;       ;   1.283 ;   1.12 ;   Nor ;     0.47 ;     0.99 ;     2.21 ;     3.68 ;     5.78 ;    12.14 ;    27.18 ;    45.24
               HIP  75472 ; 7078. ;   108.6 ;  1.60 ;  7.49 ;       ;  18.000 ;   3.96 ;   Cha ;     8.02 ;    16.57 ;    47.66 ;    38.83 ;   225.36 ;   465.87 ;  1339.91 ;  1091.76
               HIP  96705 ; 5832. ;   108.6 ;  1.08 ;  9.43 ;       ;   5.000 ;   2.24 ;   Cha ;     0.62 ;     1.30 ;     2.83 ;     4.75 ;    10.74 ;    22.59 ;    49.18 ;    82.50
               HIP  56338 ; 6043. ;   108.6 ;  1.18 ;  8.53 ;       ;   2.900 ;   1.68 ;   Cha ;     0.48 ;     1.00 ;     2.25 ;     3.66 ;     7.50 ;    15.73 ;    35.46 ;    57.70
               HIP  60766 ; 6619. ;   108.6 ;  1.40 ;  8.54 ;       ;   3.050 ;   1.67 ;   Cha ;     3.21 ;     6.68 ;    16.94 ;    18.65 ;    54.76 ;   114.03 ;   289.20 ;   318.38
               HIP  74665 ; 6028. ;   108.6 ;  1.17 ;  9.11 ;       ;   2.600 ;   1.60 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.78 ;     9.43 ;    19.78 ;    44.30 ;    72.98
               HIP 102032 ; 5980. ;   108.6 ;  1.15 ;  6.63 ;       ;  24.000 ;   4.86 ;   Cha ;     0.16 ;     0.33 ;     0.74 ;     1.23 ;     4.12 ;     8.65 ;    19.48 ;    32.57
               HIP 108436 ; 6545. ;   108.6 ;  1.40 ;  8.83 ;       ;   2.700 ;   1.58 ;   Cha ;     2.95 ;     6.15 ;    15.30 ;    17.72 ;    48.97 ;   102.10 ;   254.00 ;   294.18
               HIP  58359 ; 5714. ;   108.6 ;  1.00 ;  8.51 ;       ;   4.000 ;   2.02 ;   Cha ;     0.36 ;     0.75 ;     1.62 ;     2.71 ;     5.65 ;    11.88 ;    25.70 ;    43.06
               HIP  84365 ; 6285. ;   108.6 ;  1.30 ;  9.05 ;       ;   3.060 ;   1.70 ;   Cha ;     1.42 ;     2.96 ;     6.95 ;     9.59 ;    23.54 ;    49.25 ;   115.60 ;   159.57
               HIP   3606 ; 6103. ;   108.6 ;  1.22 ;  9.13 ;       ;   1.900 ;   1.36 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.98 ;    11.55 ;    24.23 ;    54.94 ;    85.93
               HIP  29320 ; 4964. ;   108.6 ;  0.78 ;  8.63 ;       ;   8.300 ;   3.03 ;   Cha ;     0.27 ;     0.57 ;     1.13 ;     1.86 ;     4.63 ;     9.81 ;    19.43 ;    31.89
               HIP  67526 ; 5705. ;   108.6 ;  1.00 ;  9.85 ;       ;   1.080 ;   1.05 ;   Cha ;     0.74 ;     1.55 ;     3.31 ;     5.55 ;     8.44 ;    17.77 ;    37.90 ;    63.47
               HIP  92515 ; 5874. ;   108.6 ;  1.10 ;  8.47 ;       ;   4.600 ;   2.14 ;   Cha ;     0.38 ;     0.79 ;     1.74 ;     2.92 ;     6.44 ;    13.53 ;    29.85 ;    50.04
               HIP  16708 ; 6028. ;   108.6 ;  1.17 ;  9.89 ;       ;   1.300 ;   1.13 ;   Cha ;     0.95 ;     1.99 ;     4.43 ;     7.33 ;    12.19 ;    25.59 ;    56.94 ;    94.05
               HIP  72421 ; 6256. ;   108.6 ;  1.30 ;  8.50 ;       ;   7.500 ;   2.67 ;   Cha ;     0.96 ;     2.00 ;     4.69 ;     6.58 ;    19.92 ;    41.68 ;    97.62 ;   137.10
               HIP   9454 ; 6196. ;   108.6 ;  1.30 ;  8.57 ;       ;   4.600 ;   2.10 ;   Cha ;     0.81 ;     1.70 ;     3.94 ;     5.76 ;    15.00 ;    31.41 ;    72.70 ;   106.43
               HIP  20645 ; 6674. ;   108.6 ;  1.40 ;  8.17 ;       ;   6.130 ;   2.36 ;   Cha ;     3.17 ;     6.59 ;    16.96 ;    17.97 ;    64.28 ;   133.72 ;   344.32 ;   364.80
               HIP  95275 ; 5909. ;   108.6 ;  1.11 ;  9.19 ;       ;   2.000 ;   1.41 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.36 ;     7.85 ;    16.50 ;    36.34 ;    60.99
               HIP  83951 ; 6281. ;   108.6 ;  1.30 ;  8.00 ;       ;   5.170 ;   2.22 ;   Cha ;     0.80 ;     1.67 ;     3.95 ;     5.45 ;    15.18 ;    31.76 ;    74.95 ;   103.28
               HIP  62457 ; 5651. ;   108.6 ;  1.00 ;  9.24 ;       ;   1.600 ;   1.28 ;   Cha ;     0.51 ;     1.08 ;     2.30 ;     3.86 ;     6.48 ;    13.66 ;    29.12 ;    48.76
               HIP  21348 ; 6127. ;   108.6 ;  1.23 ;  9.84 ;       ;   1.600 ;   1.24 ;   Cha ;     1.29 ;     2.71 ;     6.13 ;     9.46 ;    17.85 ;    37.44 ;    84.75 ;   130.77
               HIP  69698 ; 7124. ;   108.6 ;  1.60 ;  7.41 ;       ;  12.100 ;   3.24 ;   Cha ;     8.89 ;    18.36 ;    53.50 ;    42.34 ;   225.98 ;   466.81 ;  1360.50 ;  1076.77
               HIP 100427 ; 7178. ;   108.6 ;  1.60 ;  8.13 ;       ;   6.500 ;   2.37 ;   Cha ;    15.17 ;    31.32 ;    92.65 ;    71.37 ;   329.99 ;   681.17 ;  2014.79 ;  1552.05
               HIP  46413 ; 6285. ;   108.6 ;  1.30 ;  7.55 ;       ;   9.600 ;   3.02 ;   Cha ;     0.65 ;     1.35 ;     3.20 ;     4.39 ;    14.32 ;    29.94 ;    70.85 ;    97.23
               HIP  50913 ; 6539. ;   108.6 ;  1.40 ;  8.52 ;       ;   4.000 ;   1.92 ;   Cha ;     2.46 ;     5.12 ;    12.75 ;    14.79 ;    45.01 ;    93.83 ;   233.48 ;   270.96
               HIP  63746 ; 7078. ;   108.6 ;  1.60 ;  7.70 ;       ;  13.000 ;   3.36 ;   Cha ;     8.89 ;    18.38 ;    52.86 ;    43.13 ;   230.49 ;   476.47 ;  1369.99 ;  1117.95
               HIP 101305 ; 5700. ;   108.7 ;  1.00 ;  8.55 ;       ;   5.400 ;   2.35 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     6.18 ;    13.01 ;    28.10 ;    47.08
               HIP   2046 ; 6455. ;   108.7 ;  1.40 ;  8.75 ;       ;   3.000 ;   1.67 ;   Cha ;     2.10 ;     4.39 ;    10.71 ;    13.16 ;    35.96 ;    75.07 ;   183.02 ;   224.93
                HD 221972 ; 6699. ;   108.7 ;  1.40 ;  7.63 ;       ;   3.324 ;   1.73 ;   Nor ;     2.60 ;     5.41 ;    14.05 ;    14.60 ;    45.32 ;    94.23 ;   244.63 ;   254.21
               HIP  49427 ; 6891. ;   108.7 ;  1.50 ;  8.47 ;       ;   4.300 ;   1.95 ;   Cha ;     7.39 ;    15.33 ;    41.76 ;    38.55 ;   141.37 ;   293.12 ;   798.26 ;   737.00
                HD 161692 ; 6180. ;   108.7 ;  1.18 ;  7.53 ;       ;   1.711 ;   1.28 ;   Nor ;     0.45 ;     0.94 ;     2.19 ;     3.22 ;     6.18 ;    12.95 ;    30.04 ;    44.32
               HIP  64063 ; 6315. ;   108.7 ;  1.30 ;  9.17 ;       ;   5.210 ;   2.22 ;   Cha ;     1.67 ;     3.50 ;     8.25 ;    11.16 ;    31.72 ;    66.35 ;   156.55 ;   211.89
               HIP  56967 ; 6545. ;   108.7 ;  1.40 ;  8.41 ;       ;   6.400 ;   2.43 ;   Cha ;     2.37 ;     4.94 ;    12.31 ;    14.22 ;    48.76 ;   101.65 ;   253.42 ;   292.75
               HIP  79211 ; 6103. ;   108.7 ;  1.22 ;  8.85 ;       ;   1.600 ;   1.25 ;   Cha ;     0.69 ;     1.45 ;     3.30 ;     5.15 ;     9.53 ;    19.98 ;    45.40 ;    70.94
                HD 157749 ; 7161. ;   108.7 ;  1.65 ;  7.23 ;       ;   6.031 ;   2.28 ;   Nor ;     9.13 ;    18.84 ;    55.52 ;    42.89 ;   197.89 ;   408.57 ;  1203.83 ;   929.88
               HIP  48031 ; 6241. ;   108.7 ;  1.30 ;  7.68 ;       ;   7.090 ;   2.60 ;   Cha ;     0.59 ;     1.24 ;     2.92 ;     4.13 ;    12.22 ;    25.58 ;    59.98 ;    84.87
               HIP   5326 ; 5500. ;   108.7 ;  0.94 ;  9.81 ;       ;   1.160 ;   1.10 ;   Cha ;     0.65 ;     1.38 ;     2.87 ;     4.80 ;     7.44 ;    15.69 ;    32.66 ;    54.51
                 HD 38254 ; 5546. ;   108.7 ;  0.92 ;  9.55 ;       ;   0.675 ;   0.84 ;   Nor ;     0.58 ;     1.22 ;     2.56 ;     4.28 ;     5.67 ;    11.96 ;    25.11 ;    41.97
                HD 106038 ; 5916. ;   108.7 ;  0.85 ; 10.17 ;       ;   0.745 ;   0.86 ;   Nor ;     0.98 ;     2.05 ;     4.48 ;     7.54 ;     9.33 ;    19.61 ;    42.82 ;    72.04
                HD 175237 ; 5715. ;   108.7 ;  0.83 ;  9.17 ;       ;   0.619 ;   0.79 ;   Nor ;     0.51 ;     1.07 ;     2.29 ;     3.84 ;     4.59 ;     9.67 ;    20.80 ;    34.85
                HD 218550 ; 6427. ;   108.7 ;  1.24 ;  7.60 ;       ;   2.209 ;   1.44 ;   Nor ;     1.06 ;     2.21 ;     5.40 ;     6.72 ;    15.82 ;    33.02 ;    80.44 ;   100.20
                HD 224315 ; 7211. ;   108.7 ;  1.70 ;  6.89 ;       ;   6.582 ;   2.38 ;   Nor ;     8.95 ;    18.46 ;    55.20 ;    41.26 ;   201.10 ;   414.90 ;  1240.37 ;   927.21
               HIP  77485 ; 6190. ;   108.7 ;  1.30 ;  8.39 ;       ;   4.160 ;   2.00 ;   Cha ;     0.73 ;     1.52 ;     3.52 ;     5.17 ;    13.08 ;    27.40 ;    63.42 ;    93.16
               HIP 100909 ; 6615. ;   108.7 ;  1.40 ;  8.81 ;       ;  10.000 ;   3.02 ;   Cha ;     3.66 ;     7.62 ;    19.27 ;    21.31 ;    84.03 ;   175.00 ;   442.80 ;   489.66
               HIP  16991 ; 5975. ;   108.7 ;  1.14 ;  9.05 ;       ;   1.400 ;   1.17 ;   Cha ;     0.54 ;     1.13 ;     2.51 ;     4.21 ;     6.94 ;    14.58 ;    32.42 ;    54.43
               HIP  77155 ; 6059. ;   108.7 ;  1.19 ;  8.95 ;       ;   2.140 ;   1.45 ;   Cha ;     0.63 ;     1.32 ;     2.97 ;     4.79 ;     9.21 ;    19.32 ;    43.54 ;    70.17
                 HD 11578 ; 6209. ;   108.7 ;  1.15 ;  8.02 ;       ;   1.655 ;   1.26 ;   Nor ;     0.64 ;     1.33 ;     3.09 ;     4.48 ;     8.54 ;    17.88 ;    41.61 ;    60.27
               HIP 103182 ; 5844. ;   108.7 ;  1.08 ; 10.16 ;       ;   0.800 ;   0.90 ;   Cha ;     0.94 ;     1.98 ;     4.28 ;     7.18 ;    10.33 ;    21.73 ;    47.00 ;    78.94
               HIP   6044 ; 5757. ;   108.7 ;  1.00 ;  9.44 ;       ;   1.600 ;   1.27 ;   Cha ;     0.60 ;     1.26 ;     2.72 ;     4.56 ;     7.55 ;    15.89 ;    34.27 ;    57.44
               HIP   1667 ; 6258. ;   108.7 ;  1.30 ;  7.24 ;       ;  12.000 ;   3.38 ;   Cha ;     0.51 ;     1.06 ;     2.50 ;     3.49 ;    11.87 ;    24.83 ;    58.53 ;    81.76
               HIP  53764 ; 5945. ;   108.7 ;  1.13 ;  9.15 ;       ;   2.900 ;   1.69 ;   Cha ;     0.56 ;     1.17 ;     2.60 ;     4.36 ;     8.64 ;    18.15 ;    40.16 ;    67.43
               HIP 112136 ; 5244. ;   108.7 ;  0.86 ;  8.43 ;       ;   6.230 ;   2.59 ;   Cha ;     0.27 ;     0.58 ;     1.19 ;     1.99 ;     4.56 ;     9.64 ;    19.80 ;    33.12
                HD 215049 ; 5108. ;   108.7 ;  1.54 ;  8.27 ;       ;   6.026 ;   2.56 ;   Bre ;     0.24 ;     0.50 ;     1.01 ;     1.69 ;     5.23 ;    11.07 ;    22.46 ;    37.56
               HIP  20418 ; 5890. ;   108.7 ;  1.10 ;  9.68 ;       ;   1.240 ;   1.11 ;   Cha ;     0.73 ;     1.53 ;     3.35 ;     5.62 ;     8.99 ;    18.91 ;    41.36 ;    69.47
               HIP  61197 ; 6866. ;   108.7 ;  1.50 ;  8.08 ;       ;   4.500 ;   2.00 ;   Cha ;     5.58 ;    11.57 ;    31.35 ;    29.31 ;   107.98 ;   223.95 ;   606.48 ;   567.19
               HIP  77944 ; 6290. ;   108.7 ;  1.30 ;  8.70 ;       ;   2.600 ;   1.57 ;   Cha ;     1.19 ;     2.49 ;     5.85 ;     8.04 ;    18.97 ;    39.68 ;    93.45 ;   128.34
               HIP 112225 ; 6531. ;   108.8 ;  1.40 ;  9.18 ;       ;   2.600 ;   1.55 ;   Cha ;     3.40 ;     7.10 ;    17.56 ;    20.58 ;    55.98 ;   116.74 ;   288.88 ;   338.48
               HIP   3718 ; 6012. ;   108.8 ;  1.16 ;  9.35 ;       ;   5.400 ;   2.30 ;   Cha ;     0.67 ;     1.40 ;     3.12 ;     5.20 ;    12.18 ;    25.57 ;    57.00 ;    95.01
               HIP  14413 ; 6407. ;   108.8 ;  1.40 ;  7.79 ;       ;  10.700 ;   3.16 ;   Cha ;     1.09 ;     2.28 ;     5.52 ;     6.97 ;    25.63 ;    53.53 ;   129.76 ;   163.95
               HIP  71540 ; 5975. ;   108.8 ;  1.14 ;  9.47 ;       ;   2.400 ;   1.54 ;   Cha ;     0.68 ;     1.42 ;     3.15 ;     5.29 ;    10.01 ;    21.02 ;    46.58 ;    78.30
               HIP  64812 ; 6394. ;   108.8 ;  1.40 ;  9.30 ;       ;   1.300 ;   1.10 ;   Cha ;     2.33 ;     4.86 ;    11.66 ;    14.97 ;    32.32 ;    67.53 ;   161.87 ;   207.91
               HIP  85630 ; 6353. ;   108.8 ;  1.40 ;  8.62 ;       ;   3.700 ;   1.87 ;   Cha ;     1.41 ;     2.94 ;     7.03 ;     9.24 ;    25.43 ;    53.17 ;   126.88 ;   166.90
               HIP  70137 ; 6858. ;   108.8 ;  1.50 ;  8.38 ;       ;   3.600 ;   1.79 ;   Cha ;     6.33 ;    13.14 ;    35.47 ;    33.42 ;   115.93 ;   240.49 ;   649.26 ;   611.65
               HIP  18416 ; 6350. ;   108.8 ;  1.40 ;  8.80 ;       ;   2.300 ;   1.47 ;   Cha ;     1.54 ;     3.21 ;     7.65 ;    10.09 ;    24.64 ;    51.50 ;   122.70 ;   161.88
                HD 141518 ; 6792. ;   108.8 ;  1.29 ;  8.57 ;       ;   2.983 ;   1.63 ;   Nor ;     5.69 ;    11.82 ;    31.34 ;    30.84 ;    92.37 ;   191.82 ;   508.40 ;   500.34
               HIP  56709 ; 6281. ;   108.8 ;  1.30 ;  8.19 ;       ;   5.900 ;   2.37 ;   Cha ;     0.88 ;     1.85 ;     4.36 ;     6.02 ;    17.34 ;    36.27 ;    85.50 ;   117.90
                 HD 46122 ; 5000. ;   108.8 ;  1.27 ;  7.25 ;       ;   0.849 ;   0.97 ;   Nor ;     0.13 ;     0.28 ;     0.57 ;     0.96 ;     1.65 ;     3.49 ;     7.07 ;    11.86
               HIP   8116 ; 6318. ;   108.8 ;  1.30 ;  8.56 ;       ;   4.600 ;   2.09 ;   Cha ;     1.22 ;     2.54 ;     6.03 ;     8.12 ;    22.39 ;    46.81 ;   110.96 ;   149.42
               HIP   1203 ; 6241. ;   108.8 ;  1.30 ;  9.20 ;       ;   2.300 ;   1.48 ;   Cha ;     1.33 ;     2.77 ;     6.45 ;     9.18 ;    20.55 ;    43.02 ;   100.00 ;   142.33
               HIP  35163 ; 5776. ;   108.8 ;  1.00 ; 10.13 ;       ;   0.350 ;   0.59 ;   Cha ;     0.89 ;     1.88 ;     4.04 ;     6.77 ;     7.71 ;    16.22 ;    34.79 ;    58.35
               HIP  78308 ; 6704. ;   108.8 ;  1.40 ;  8.53 ;       ;   3.400 ;   1.75 ;   Cha ;     4.20 ;     8.73 ;    22.61 ;    23.54 ;    73.45 ;   152.74 ;   395.72 ;   412.09
               HIP  24418 ; 6406. ;   108.8 ;  1.40 ;  8.28 ;       ;   6.600 ;   2.48 ;   Cha ;     1.40 ;     2.93 ;     7.08 ;     8.97 ;    29.21 ;    61.01 ;   147.52 ;   186.91
               HIP  69676 ; 5745. ;   108.8 ;  1.00 ;  9.02 ;       ;   2.300 ;   1.53 ;   Cha ;     0.48 ;     1.00 ;     2.16 ;     3.62 ;     6.56 ;    13.80 ;    29.84 ;    50.01
               HIP  53707 ; 4994. ;   108.8 ;  0.79 ;  8.58 ;       ;   4.200 ;   2.15 ;   Cha ;     0.26 ;     0.56 ;     1.12 ;     1.86 ;     3.84 ;     8.14 ;    16.26 ;    27.05
                 HD 95088 ; 5103. ;   108.8 ;  1.10 ;  8.42 ;       ;   4.169 ;   2.13 ;   Bre ;     0.25 ;     0.54 ;     1.09 ;     1.82 ;     4.35 ;     9.21 ;    18.65 ;    31.15
               HIP  14476 ; 5860. ;   108.8 ;  1.09 ;  8.05 ;       ;   5.700 ;   2.39 ;   Cha ;     0.30 ;     0.63 ;     1.39 ;     2.33 ;     5.41 ;    11.37 ;    25.11 ;    42.07
               HIP  20433 ; 6808. ;   108.9 ;  1.50 ;  7.98 ;       ;  10.500 ;   3.06 ;   Cha ;     4.41 ;     9.15 ;    24.42 ;    23.68 ;   105.62 ;   219.25 ;   584.79 ;   567.23
               HIP  94112 ; 6083. ;   108.9 ;  1.20 ;  8.37 ;       ;   5.200 ;   2.25 ;   Cha ;     0.50 ;     1.05 ;     2.39 ;     3.78 ;     9.20 ;    19.29 ;    43.82 ;    69.33
                HD 166987 ; 5970. ;   108.9 ;  1.23 ;  8.65 ;       ;   1.619 ;   1.26 ;   Nor ;     0.43 ;     0.91 ;     2.03 ;     3.40 ;     6.03 ;    12.66 ;    28.22 ;    47.34
               HIP   6678 ; 5586. ;   108.9 ;  0.97 ;  9.14 ;       ;   1.900 ;   1.40 ;   Cha ;     0.47 ;     0.99 ;     2.10 ;     3.52 ;     6.13 ;    12.92 ;    27.38 ;    45.82
               HIP  28811 ; 6533. ;   108.9 ;  1.40 ;  8.23 ;       ;   6.600 ;   2.47 ;   Cha ;     2.07 ;     4.31 ;    10.72 ;    12.47 ;    42.90 ;    89.44 ;   222.55 ;   258.89
               HIP  47994 ; 5605. ;   108.9 ;  0.98 ;  9.11 ;       ;   3.000 ;   1.76 ;   Cha ;     0.47 ;     0.98 ;     2.08 ;     3.49 ;     6.83 ;    14.38 ;    30.56 ;    51.15
               HIP  58996 ; 5816. ;   108.9 ;  1.07 ;  9.02 ;       ;   3.090 ;   1.76 ;   Cha ;     0.49 ;     1.03 ;     2.25 ;     3.77 ;     7.53 ;    15.84 ;    34.53 ;    57.90
               HIP  67547 ; 6684. ;   108.9 ;  1.40 ;  8.20 ;       ;   4.000 ;   1.90 ;   Cha ;     3.32 ;     6.91 ;    17.84 ;    18.78 ;    60.60 ;   126.06 ;   325.37 ;   342.54
               HIP  80046 ; 6057. ;   108.9 ;  1.19 ;  9.25 ;       ;   3.600 ;   1.87 ;   Cha ;     0.74 ;     1.54 ;     3.47 ;     5.60 ;    12.27 ;    25.75 ;    57.87 ;    93.49
               HIP 111357 ; 6961. ;   108.9 ;  1.50 ;  8.01 ;       ;   5.400 ;   2.18 ;   Cha ;     7.24 ;    14.99 ;    41.68 ;    36.68 ;   146.25 ;   302.88 ;   842.08 ;   741.07
               HIP  30095 ; 6377. ;   108.9 ;  1.40 ;  9.10 ;       ;   2.400 ;   1.50 ;   Cha ;     1.97 ;     4.11 ;     9.83 ;    12.76 ;    31.87 ;    66.60 ;   159.28 ;   206.67
               HIP  20736 ; 5914. ;   108.9 ;  1.12 ;  9.25 ;       ;   1.600 ;   1.26 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.51 ;     7.71 ;    16.19 ;    35.66 ;    59.87
               HIP  85050 ; 6142. ;   108.9 ;  1.24 ;  8.60 ;       ;   4.060 ;   1.98 ;   Cha ;     0.69 ;     1.44 ;     3.30 ;     5.02 ;    12.04 ;    25.22 ;    57.80 ;    87.84
               HIP 111324 ; 6036. ;   108.9 ;  1.18 ;  7.91 ;       ;   6.600 ;   2.54 ;   Cha ;     0.34 ;     0.70 ;     1.59 ;     2.60 ;     6.50 ;    13.64 ;    30.82 ;    50.33
               HIP  93333 ; 6317. ;   108.9 ;  1.30 ;  8.97 ;       ;   3.900 ;   1.92 ;   Cha ;     1.50 ;     3.14 ;     7.43 ;    10.04 ;    26.54 ;    55.52 ;   131.23 ;   177.18
               HIP   9024 ; 6779. ;   108.9 ;  1.50 ;  8.64 ;       ;   4.500 ;   2.01 ;   Cha ;     5.65 ;    11.74 ;    31.00 ;    30.78 ;   109.61 ;   227.68 ;   601.21 ;   596.96
               HIP  50321 ; 6480. ;   108.9 ;  1.40 ;  8.42 ;       ;   4.900 ;   2.13 ;   Cha ;     1.93 ;     4.02 ;     9.87 ;    11.91 ;    37.17 ;    77.55 ;   190.46 ;   229.78
               HIP  62657 ; 6417. ;   108.9 ;  1.40 ;  9.02 ;       ;   2.700 ;   1.59 ;   Cha ;     2.15 ;     4.50 ;    10.85 ;    13.70 ;    35.85 ;    74.89 ;   180.74 ;   228.21
                HD 139986 ; 5794. ;   108.9 ;  0.91 ;  9.04 ;       ;   0.786 ;   0.89 ;   Nor ;     0.49 ;     1.03 ;     2.25 ;     3.76 ;     4.94 ;    10.39 ;    22.58 ;    37.86
               HIP   6658 ; 6361. ;   108.9 ;  1.40 ;  9.08 ;       ;   2.000 ;   1.37 ;   Cha ;     1.84 ;     3.86 ;     9.19 ;    12.05 ;    28.56 ;    59.70 ;   142.31 ;   186.63
               HIP  14907 ; 6571. ;   108.9 ;  1.40 ;  8.85 ;       ;   2.700 ;   1.57 ;   Cha ;     3.24 ;     6.76 ;    16.91 ;    19.25 ;    53.76 ;   112.04 ;   280.44 ;   319.31
               HIP 109444 ; 5952. ;   108.9 ;  1.13 ;  9.12 ;       ;   2.700 ;   1.63 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.30 ;     8.37 ;    17.57 ;    38.93 ;    65.36
               HIP  89764 ; 6397. ;   108.9 ;  1.40 ;  8.28 ;       ;   5.800 ;   2.33 ;   Cha ;     1.36 ;     2.84 ;     6.85 ;     8.73 ;    27.41 ;    57.27 ;   138.20 ;   176.17
               HIP   7664 ; 6850. ;   108.9 ;  1.50 ;  8.49 ;       ;   3.500 ;   1.76 ;   Cha ;     6.55 ;    13.59 ;    36.59 ;    34.68 ;   119.05 ;   247.01 ;   665.14 ;   630.38
               HIP  23355 ; 6874. ;   109.0 ;  1.50 ;  7.51 ;       ;   8.400 ;   2.73 ;   Cha ;     4.26 ;     8.84 ;    24.03 ;    22.28 ;    96.42 ;   199.94 ;   543.46 ;   503.73
               HIP 108582 ; 6587. ;   109.0 ;  1.40 ;  8.02 ;       ;   9.500 ;   2.95 ;   Cha ;     2.21 ;     4.59 ;    11.59 ;    12.99 ;    50.08 ;   104.31 ;   263.12 ;   294.94
               HIP  14751 ; 6848. ;   109.0 ;  1.50 ;  7.98 ;       ;   7.700 ;   2.62 ;   Cha ;     5.00 ;    10.38 ;    27.99 ;    26.46 ;   110.79 ;   229.86 ;   619.65 ;   585.79
               HIP  12323 ; 5004. ;   109.0 ;  0.79 ;  8.59 ;       ;   2.900 ;   1.79 ;   Cha ;     0.27 ;     0.56 ;     1.12 ;     1.88 ;     3.52 ;     7.46 ;    14.93 ;    24.91
               HIP  73859 ; 6187. ;   109.0 ;  1.30 ;  9.21 ;       ;   2.250 ;   1.47 ;   Cha ;     1.11 ;     2.34 ;     5.37 ;     7.94 ;    17.22 ;    36.08 ;    83.00 ;   122.58
               HIP  98301 ; 6324. ;   109.0 ;  1.30 ;  7.18 ;       ;  12.100 ;   3.38 ;   Cha ;     0.61 ;     1.28 ;     3.05 ;     4.07 ;    14.32 ;    29.93 ;    71.48 ;    95.39
               HIP  37339 ; 6619. ;   109.0 ;  1.40 ;  6.24 ;       ;  27.000 ;   4.96 ;   Cha ;     1.01 ;     2.11 ;     5.38 ;     5.86 ;    29.79 ;    62.00 ;   158.41 ;   172.61
               HIP   4485 ; 6178. ;   109.0 ;  1.30 ;  8.79 ;       ;   3.110 ;   1.73 ;   Cha ;     0.86 ;     1.80 ;     4.16 ;     6.16 ;    14.43 ;    30.22 ;    69.62 ;   103.28
               HIP 105607 ; 6287. ;   109.0 ;  1.30 ;  6.67 ;       ;  19.000 ;   4.25 ;   Cha ;     0.42 ;     0.88 ;     2.08 ;     2.84 ;    11.00 ;    22.99 ;    54.60 ;    74.65
               HIP  21508 ; 6383. ;   109.0 ;  1.40 ;  9.04 ;       ;   2.200 ;   1.44 ;   Cha ;     1.94 ;     4.06 ;     9.71 ;    12.55 ;    30.75 ;    64.26 ;   153.93 ;   198.86
               HIP  73857 ; 6399. ;   109.0 ;  1.40 ;  8.94 ;       ;   2.800 ;   1.62 ;   Cha ;     1.94 ;     4.05 ;     9.73 ;    12.43 ;    32.58 ;    68.08 ;   163.75 ;   209.16
               HIP   7324 ; 6253. ;   109.0 ;  1.30 ;  8.18 ;       ;   5.700 ;   2.33 ;   Cha ;     0.80 ;     1.68 ;     3.93 ;     5.53 ;    15.59 ;    32.62 ;    76.48 ;   107.51
               HIP   7397 ; 4000. ;   109.0 ;  0.55 ; 11.96 ;       ;   0.500 ;   0.77 ;   Cha ;     1.41 ;     3.90 ;     3.73 ;     6.39 ;    10.25 ;    28.37 ;    27.12 ;    46.45
               HIP  28711 ; 6845. ;   109.0 ;  1.50 ; 11.02 ;       ;   0.513 ;   0.68 ;   Cha ;    27.18 ;    56.43 ;   149.82 ;   146.56 ;   305.75 ;   634.82 ;  1685.27 ;  1648.63
               HIP  55135 ; 5841. ;   109.0 ;  1.08 ;  9.39 ;       ;   1.900 ;   1.38 ;   Cha ;     0.61 ;     1.28 ;     2.78 ;     4.66 ;     8.27 ;    17.40 ;    37.93 ;    63.63
               HIP  71706 ; 5783. ;   109.0 ;  1.05 ; 10.13 ;       ;   1.000 ;   1.00 ;   Cha ;     0.90 ;     1.89 ;     4.06 ;     6.82 ;    10.32 ;    21.73 ;    46.64 ;    78.22
               HIP 113248 ; 5951. ;   109.0 ;  1.13 ; 10.13 ;       ;   1.000 ;   0.99 ;   Cha ;     0.97 ;     2.04 ;     4.47 ;     7.52 ;    11.48 ;    24.12 ;    52.93 ;    89.11
               HIP  18334 ; 6686. ;   109.0 ;  1.40 ;  7.83 ;       ;   6.210 ;   2.37 ;   Cha ;     2.76 ;     5.75 ;    14.86 ;    15.59 ;    56.25 ;   116.99 ;   302.54 ;   317.38
               HIP  70637 ; 6334. ;   109.0 ;  1.40 ;  7.36 ;       ;   8.600 ;   2.85 ;   Cha ;     0.69 ;     1.44 ;     3.44 ;     4.57 ;    15.37 ;    32.13 ;    76.85 ;   101.91
               HIP  17769 ; 5086. ;   109.0 ;  0.81 ;  8.48 ;       ;   5.400 ;   2.43 ;   Cha ;     0.26 ;     0.55 ;     1.11 ;     1.86 ;     4.09 ;     8.66 ;    17.49 ;    29.21
               HIP   3492 ; 6835. ;   109.0 ;  1.50 ;  8.39 ;       ;   4.800 ;   2.07 ;   Cha ;     5.92 ;    12.28 ;    32.95 ;    31.51 ;   116.48 ;   241.72 ;   648.51 ;   620.02
               HIP 110209 ; 6314. ;   109.0 ;  1.30 ;  9.30 ;       ;   2.000 ;   1.38 ;   Cha ;     1.79 ;     3.74 ;     8.80 ;    11.93 ;    26.68 ;    55.81 ;   131.54 ;   178.28
               HIP  76824 ; 6456. ;   109.0 ;  1.40 ;  6.61 ;       ;  27.000 ;   5.01 ;   Cha ;     0.71 ;     1.48 ;     3.65 ;     4.45 ;    21.06 ;    43.93 ;   108.06 ;   131.55
               HIP   7693 ; 5900. ;   109.1 ;  1.11 ;  9.07 ;       ;   2.700 ;   1.64 ;   Cha ;     0.52 ;     1.10 ;     2.43 ;     4.08 ;     7.91 ;    16.62 ;    36.60 ;    61.42
               HIP  80864 ; 5727. ;   109.1 ;  1.00 ;  8.85 ;       ;   3.900 ;   1.99 ;   Cha ;     0.43 ;     0.90 ;     1.96 ;     3.28 ;     6.78 ;    14.27 ;    30.83 ;    51.65
               HIP  50304 ; 7030. ;   109.1 ;  1.60 ;  8.35 ;       ;   4.200 ;   1.92 ;   Cha ;    10.70 ;    22.14 ;    62.71 ;    53.00 ;   209.31 ;   433.04 ;  1226.64 ;  1036.86
               HIP  45968 ; 6738. ;   109.1 ;  1.40 ;  7.00 ;       ;  14.000 ;   3.55 ;   Cha ;     2.15 ;     4.47 ;    11.75 ;    11.86 ;    53.62 ;   111.41 ;   292.61 ;   295.46
               HIP  73835 ; 6352. ;   109.1 ;  1.40 ;  8.48 ;       ;   3.300 ;   1.76 ;   Cha ;     1.30 ;     2.72 ;     6.50 ;     8.55 ;    22.87 ;    47.80 ;   114.13 ;   150.13
               HIP  43524 ; 6227. ;   109.1 ;  1.30 ;  9.08 ;       ;   1.900 ;   1.35 ;   Cha ;     1.18 ;     2.48 ;     5.76 ;     8.27 ;    17.52 ;    36.68 ;    85.11 ;   122.24
               HIP  25653 ; 6777. ;   109.1 ;  1.50 ;  6.81 ;       ;  22.300 ;   4.47 ;   Cha ;     2.22 ;     4.60 ;    12.21 ;    12.01 ;    64.13 ;   133.17 ;   353.41 ;   347.58
               HIP   3016 ; 5992. ;   109.1 ;  1.15 ;  9.90 ;       ;   2.500 ;   1.57 ;   Cha ;     0.87 ;     1.82 ;     4.03 ;     6.78 ;    13.01 ;    27.32 ;    60.42 ;   101.74
               HIP  33033 ; 5899. ;   109.1 ;  1.11 ;  9.15 ;       ;   1.900 ;   1.38 ;   Cha ;     0.55 ;     1.15 ;     2.53 ;     4.25 ;     7.55 ;    15.87 ;    34.92 ;    58.61
               HIP  79634 ; 6993. ;   109.1 ;  1.50 ;  7.63 ;       ;   6.600 ;   2.41 ;   Cha ;     6.60 ;    13.65 ;    38.33 ;    32.97 ;   139.99 ;   289.77 ;   813.51 ;   699.71
               HIP  88351 ; 5654. ;   109.1 ;  1.00 ;  9.09 ;       ;   2.110 ;   1.47 ;   Cha ;     0.47 ;     0.99 ;     2.12 ;     3.55 ;     6.38 ;    13.44 ;    28.73 ;    48.11
               HIP 102482 ; 5795. ;   109.1 ;  1.06 ;  9.86 ;       ;   1.050 ;   1.03 ;   Cha ;     0.78 ;     1.63 ;     3.52 ;     5.90 ;     9.05 ;    19.04 ;    41.05 ;    68.86
               HIP  45155 ; 6768. ;   109.1 ;  1.50 ;  7.33 ;       ;  11.300 ;   3.18 ;   Cha ;     2.79 ;     5.80 ;    15.33 ;    15.20 ;    68.16 ;   141.58 ;   374.40 ;   371.28
                 HD 85308 ; 6714. ;   109.1 ;  1.30 ;  8.48 ;       ;   2.893 ;   1.62 ;   Nor ;     4.22 ;     8.78 ;    22.80 ;    23.58 ;    68.36 ;   142.13 ;   369.27 ;   381.85
               HIP  75554 ; 6650. ;   109.2 ;  1.40 ;  8.54 ;       ;   2.900 ;   1.62 ;   Cha ;     3.55 ;     7.39 ;    18.89 ;    20.38 ;    59.83 ;   124.52 ;   318.23 ;   343.30
               HIP 113393 ; 6315. ;   109.2 ;  1.30 ;  8.79 ;       ;   4.300 ;   2.02 ;   Cha ;     1.36 ;     2.84 ;     6.71 ;     9.06 ;    24.53 ;    51.30 ;   121.36 ;   163.94
               HIP 112336 ; 6679. ;   109.2 ;  1.40 ;  8.48 ;       ;   3.070 ;   1.67 ;   Cha ;     3.79 ;     7.87 ;    20.28 ;    21.45 ;    64.63 ;   134.44 ;   346.18 ;   366.31
               HIP  82466 ; 6214. ;   109.2 ;  1.30 ;  8.90 ;       ;   2.700 ;   1.61 ;   Cha ;     1.03 ;     2.16 ;     4.99 ;     7.23 ;    16.62 ;    34.82 ;    80.68 ;   116.82
                 HD 68214 ; 6561. ;   109.2 ;  1.32 ;  8.35 ;       ;   2.720 ;   1.58 ;   Nor ;     2.41 ;     5.03 ;    12.59 ;    14.39 ;    38.96 ;    81.19 ;   203.25 ;   232.16
               HIP  24095 ; 6290. ;   109.2 ;  1.30 ;  9.55 ;       ;   2.800 ;   1.63 ;   Cha ;     1.89 ;     3.95 ;     9.26 ;    12.77 ;    30.72 ;    64.30 ;   150.52 ;   207.62
               HIP  74951 ; 6564. ;   109.2 ;  1.40 ;  8.80 ;       ;   1.800 ;   1.29 ;   Cha ;     3.09 ;     6.44 ;    16.09 ;    18.40 ;    46.31 ;    96.51 ;   241.21 ;   275.83
               HIP  34610 ; 6708. ;   109.2 ;  1.40 ;  8.52 ;       ;   5.400 ;   2.21 ;   Cha ;     4.23 ;     8.81 ;    22.84 ;    23.72 ;    83.20 ;   173.00 ;   448.69 ;   466.01
               HIP  66347 ; 6668. ;   109.2 ;  1.40 ;  8.46 ;       ;   5.200 ;   2.17 ;   Cha ;     3.61 ;     7.51 ;    19.28 ;    20.54 ;    70.29 ;   146.24 ;   375.57 ;   400.20
               HIP  78496 ; 5428. ;   109.2 ;  0.92 ; 10.39 ;       ;   0.760 ;   0.89 ;   Cha ;     0.88 ;     1.87 ;     3.83 ;     6.36 ;     8.95 ;    18.92 ;    38.70 ;    64.37
               HIP  56066 ; 6086. ;   109.2 ;  1.21 ;  9.88 ;       ;   0.940 ;   0.96 ;   Cha ;     1.15 ;     2.42 ;     5.44 ;     8.63 ;    13.86 ;    29.09 ;    65.36 ;   103.75
               HIP  10692 ; 6499. ;   109.2 ;  1.40 ;  8.46 ;       ;   5.600 ;   2.28 ;   Cha ;     2.08 ;     4.35 ;    10.72 ;    12.77 ;    41.56 ;    86.69 ;   213.79 ;   254.71
                HD 130141 ; 5754. ;   109.2 ;  0.97 ;  9.65 ;       ;   0.869 ;   0.94 ;   Nor ;     0.67 ;     1.42 ;     3.05 ;     5.11 ;     7.18 ;    15.11 ;    32.51 ;    54.48
               HIP  17393 ; 6150. ;   109.2 ;  1.25 ;  9.65 ;       ;   1.400 ;   1.16 ;   Cha ;     1.25 ;     2.62 ;     5.98 ;     9.07 ;    16.86 ;    35.34 ;    80.48 ;   122.14
               HIP   8943 ; 6725. ;   109.2 ;  1.40 ;  8.26 ;       ;   5.300 ;   2.19 ;   Cha ;     3.90 ;     8.10 ;    21.13 ;    21.66 ;    76.18 ;   158.35 ;   412.93 ;   423.40
               HIP  96078 ; 6202. ;   109.2 ;  1.30 ;  9.09 ;       ;   3.050 ;   1.71 ;   Cha ;     1.10 ;     2.30 ;     5.31 ;     7.75 ;    18.28 ;    38.29 ;    88.40 ;   129.16
                HD 231701 ; 6101. ;   109.2 ;  1.34 ;  8.97 ;       ;   2.951 ;   1.69 ;   Bre ;     0.73 ;     1.53 ;     3.48 ;     5.45 ;    12.31 ;    25.81 ;    58.57 ;    91.68
               HIP 111885 ; 6320. ;   109.2 ;  1.30 ;  8.97 ;       ;   4.800 ;   2.13 ;   Cha ;     1.52 ;     3.17 ;     7.50 ;    10.11 ;    28.20 ;    58.99 ;   139.53 ;   188.00
               HIP  24421 ; 6242. ;   109.2 ;  1.30 ;  9.45 ;       ;   0.850 ;   0.90 ;   Cha ;     1.53 ;     3.20 ;     7.42 ;    10.57 ;    18.46 ;    38.65 ;    89.69 ;   127.74
               HIP  70631 ; 6579. ;   109.2 ;  1.40 ;  8.40 ;       ;   4.190 ;   1.96 ;   Cha ;     2.63 ;     5.47 ;    13.75 ;    15.53 ;    48.59 ;   101.23 ;   254.42 ;   287.34
               HIP 102985 ; 6209. ;   109.2 ;  1.30 ;  9.11 ;       ;   2.700 ;   1.61 ;   Cha ;     1.13 ;     2.38 ;     5.49 ;     7.99 ;    18.32 ;    38.38 ;    88.72 ;   129.01
               HIP  79371 ; 6208. ;   109.2 ;  1.30 ;  9.02 ;       ;   3.250 ;   1.76 ;   Cha ;     1.08 ;     2.26 ;     5.22 ;     7.59 ;    18.23 ;    38.19 ;    88.33 ;   128.48
               HIP  19042 ; 6090. ;   109.2 ;  1.21 ;  9.97 ;       ;   1.400 ;   1.17 ;   Cha ;     1.23 ;     2.58 ;     5.80 ;     9.18 ;    16.32 ;    34.26 ;    76.95 ;   121.86
               HIP   7101 ; 6217. ;   109.3 ;  1.30 ;  9.67 ;       ;   1.600 ;   1.24 ;   Cha ;     1.59 ;     3.33 ;     7.68 ;    11.13 ;    22.53 ;    47.19 ;   108.78 ;   157.75
               HIP  22551 ; 6443. ;   109.3 ;  1.40 ;  8.19 ;       ;   5.900 ;   2.34 ;   Cha ;     1.51 ;     3.16 ;     7.70 ;     9.52 ;    30.63 ;    63.94 ;   155.93 ;   192.62
               HIP  42925 ; 6038. ;   109.3 ;  1.18 ;  9.05 ;       ;   2.180 ;   1.46 ;   Cha ;     0.62 ;     1.30 ;     2.91 ;     4.77 ;     9.08 ;    19.04 ;    42.74 ;    69.90
               HIP  75983 ; 7025. ;   109.3 ;  1.60 ;  8.36 ;       ;   4.500 ;   1.98 ;   Cha ;    10.59 ;    21.91 ;    61.97 ;    52.55 ;   210.77 ;   436.09 ;  1233.48 ;  1045.97
               HIP  63921 ; 5948. ;   109.3 ;  1.13 ;  9.53 ;       ;   1.800 ;   1.33 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.37 ;     9.45 ;    19.85 ;    43.80 ;    73.61
               HIP 111829 ; 6934. ;   109.3 ;  1.50 ;  7.11 ;       ;  14.000 ;   3.51 ;   Cha ;     4.21 ;     8.73 ;    24.14 ;    21.48 ;   108.09 ;   223.93 ;   619.15 ;   551.04
               HIP  14112 ; 5973. ;   109.3 ;  1.14 ;  9.11 ;       ;   3.000 ;   1.72 ;   Cha ;     0.55 ;     1.16 ;     2.59 ;     4.34 ;     8.67 ;    18.21 ;    40.46 ;    67.95
               HIP  86441 ; 6334. ;   109.3 ;  1.40 ;  8.58 ;       ;  14.000 ;   3.63 ;   Cha ;     1.29 ;     2.70 ;     6.42 ;     8.55 ;    32.54 ;    68.04 ;   161.78 ;   215.52
               HIP  73248 ; 6290. ;   109.3 ;  1.30 ;  7.64 ;       ;  12.400 ;   3.43 ;   Cha ;     0.69 ;     1.44 ;     3.41 ;     4.67 ;    16.25 ;    33.99 ;    80.48 ;   110.10
               HIP  74889 ; 5232. ;   109.3 ;  0.86 ;  9.58 ;       ;   1.900 ;   1.43 ;   Cha ;     0.51 ;     1.07 ;     2.17 ;     3.61 ;     6.28 ;    13.29 ;    26.90 ;    44.75
               HIP  69632 ; 5531. ;   109.3 ;  0.95 ; 10.05 ;       ;   2.400 ;   1.58 ;   Cha ;     0.76 ;     1.61 ;     3.34 ;     5.58 ;    10.42 ;    21.98 ;    45.76 ;    76.38
               HIP  51210 ; 7122. ;   109.3 ;  1.60 ;  8.07 ;       ;   8.500 ;   2.71 ;   Cha ;    12.37 ;    25.55 ;    74.36 ;    59.24 ;   287.95 ;   594.88 ;  1731.22 ;  1379.20
               HIP  14978 ; 6332. ;   109.3 ;  1.40 ;  9.08 ;       ;   2.240 ;   1.45 ;   Cha ;     1.68 ;     3.52 ;     8.33 ;    11.14 ;    26.79 ;    56.03 ;   132.76 ;   177.54
               HIP  71970 ; 6546. ;   109.3 ;  1.40 ;  8.26 ;       ;   6.100 ;   2.37 ;   Cha ;     2.19 ;     4.56 ;    11.38 ;    13.12 ;    44.51 ;    92.78 ;   231.53 ;   267.04
               HIP  44246 ; 6884. ;   109.3 ;  1.50 ;  7.19 ;       ;  13.000 ;   3.39 ;   Cha ;     3.76 ;     7.79 ;    21.24 ;    19.53 ;    94.71 ;   196.36 ;   535.53 ;   492.33
               HIP  38459 ; 4972. ;   109.3 ;  0.78 ;  8.61 ;       ;   5.800 ;   2.53 ;   Cha ;     0.27 ;     0.57 ;     1.12 ;     1.85 ;     4.20 ;     8.90 ;    17.66 ;    29.09
                 HD 99310 ; 5957. ;   109.3 ;  1.03 ;  8.76 ;       ;   1.125 ;   1.05 ;   Nor ;     0.45 ;     0.95 ;     2.12 ;     3.56 ;     5.29 ;    11.11 ;    24.69 ;    41.42
               HIP  85814 ; 6183. ;   109.3 ;  1.30 ;  9.33 ;       ;   2.000 ;   1.39 ;   Cha ;     1.17 ;     2.46 ;     5.65 ;     8.37 ;    17.60 ;    36.88 ;    84.69 ;   125.49
               HIP  95662 ; 5912. ;   109.3 ;  1.11 ;  9.05 ;       ;   1.400 ;   1.18 ;   Cha ;     0.52 ;     1.10 ;     2.42 ;     4.06 ;     6.67 ;    14.02 ;    30.92 ;    51.89
               HIP  60208 ; 5810. ;   109.3 ;  1.07 ; 10.49 ;       ;   0.940 ;   0.97 ;   Cha ;     1.13 ;     2.37 ;     5.09 ;     8.54 ;    12.84 ;    27.03 ;    57.97 ;    97.32
               HIP  58325 ; 6168. ;   109.3 ;  1.30 ;  9.09 ;       ;   3.000 ;   1.70 ;   Cha ;     0.98 ;     2.05 ;     4.70 ;     7.02 ;    16.22 ;    33.99 ;    78.00 ;   116.64
               HIP  91621 ; 6223. ;   109.3 ;  1.30 ;  8.51 ;       ;   5.700 ;   2.33 ;   Cha ;     0.86 ;     1.81 ;     4.21 ;     6.05 ;    16.81 ;    35.20 ;    81.91 ;   117.68
               HIP  61920 ; 6584. ;   109.3 ;  1.40 ;  8.41 ;       ;   4.600 ;   2.05 ;   Cha ;     2.68 ;     5.59 ;    14.07 ;    15.84 ;    50.84 ;   105.91 ;   266.50 ;   300.01
               HIP  54437 ; 6278. ;   109.3 ;  1.30 ;  8.39 ;       ;   5.300 ;   2.24 ;   Cha ;     0.97 ;     2.03 ;     4.78 ;     6.60 ;    18.51 ;    38.72 ;    91.14 ;   126.04
               HIP 106788 ; 6671. ;   109.4 ;  1.40 ;  8.36 ;       ;   3.800 ;   1.86 ;   Cha ;     3.47 ;     7.21 ;    18.54 ;    19.71 ;    62.43 ;   129.90 ;   333.97 ;   354.96
               HIP   6920 ; 5878. ;   109.4 ;  1.10 ;  8.31 ;       ;   3.800 ;   1.95 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.70 ;     5.67 ;    11.92 ;    26.33 ;    44.12
               HIP  11520 ; 6199. ;   109.4 ;  1.30 ;  7.92 ;       ;   7.700 ;   2.72 ;   Cha ;     0.59 ;     1.23 ;     2.85 ;     4.16 ;    12.31 ;    25.77 ;    59.90 ;    87.33
               HIP  56335 ; 5887. ;   109.4 ;  1.10 ;  9.22 ;       ;   2.300 ;   1.51 ;   Cha ;     0.57 ;     1.19 ;     2.61 ;     4.38 ;     8.16 ;    17.15 ;    37.67 ;    63.22
               HIP  46381 ; 6388. ;   109.4 ;  1.40 ;  8.62 ;       ;   7.900 ;   2.72 ;   Cha ;     1.58 ;     3.30 ;     7.93 ;    10.19 ;    34.43 ;    71.94 ;   172.97 ;   222.20
               HIP  87739 ; 6019. ;   109.4 ;  1.17 ; 10.10 ;       ;   1.060 ;   1.02 ;   Cha ;     1.04 ;     2.19 ;     4.85 ;     8.07 ;    12.72 ;    26.71 ;    59.21 ;    98.50
               HIP  80486 ; 6126. ;   109.4 ;  1.23 ;  8.08 ;       ;   6.080 ;   2.43 ;   Cha ;     0.50 ;     1.05 ;     2.40 ;     3.68 ;     9.63 ;    20.18 ;    46.26 ;    70.97
               HIP 111442 ; 6297. ;   109.4 ;  1.30 ;  7.85 ;       ;   5.400 ;   2.26 ;   Cha ;     0.78 ;     1.64 ;     3.89 ;     5.30 ;    15.04 ;    31.45 ;    74.51 ;   101.51
               HIP   2338 ; 6110. ;   109.4 ;  1.22 ;  9.33 ;       ;   3.060 ;   1.72 ;   Cha ;     0.91 ;     1.92 ;     4.35 ;     6.78 ;    14.82 ;    31.08 ;    70.45 ;   109.75
               HIP  76469 ; 6330. ;   109.4 ;  1.30 ;  9.04 ;       ;   2.700 ;   1.60 ;   Cha ;     1.63 ;     3.41 ;     8.08 ;    10.82 ;    26.25 ;    54.89 ;   130.04 ;   174.11
               HIP  53048 ; 6038. ;   109.4 ;  1.18 ;  9.04 ;       ;   4.700 ;   2.14 ;   Cha ;     0.61 ;     1.29 ;     2.89 ;     4.72 ;    10.89 ;    22.85 ;    51.28 ;    83.87
               HIP  43858 ; 6254. ;   109.4 ;  1.30 ;  8.07 ;       ;   4.800 ;   2.14 ;   Cha ;     0.76 ;     1.59 ;     3.74 ;     5.25 ;    14.18 ;    29.66 ;    69.61 ;    97.74
               HIP  12864 ; 6722. ;   109.4 ;  1.40 ;  8.33 ;       ;   3.400 ;   1.75 ;   Cha ;     4.01 ;     8.34 ;    21.74 ;    22.34 ;    70.22 ;   145.97 ;   380.24 ;   390.84
               HIP  13921 ; 5944. ;   109.4 ;  1.13 ; 10.34 ;       ;   1.240 ;   1.11 ;   Cha ;     1.09 ;     2.30 ;     5.03 ;     8.47 ;    13.66 ;    28.72 ;    62.83 ;   105.83
               HIP  78419 ; 6290. ;   109.4 ;  1.30 ;  8.17 ;       ;   5.100 ;   2.20 ;   Cha ;     0.90 ;     1.89 ;     4.46 ;     6.11 ;    17.05 ;    35.66 ;    84.23 ;   115.43
               HIP 111031 ; 4898. ;   109.4 ;  0.77 ;  8.89 ;       ;   2.900 ;   1.80 ;   Cha ;     0.31 ;     0.66 ;     1.28 ;     2.03 ;     4.07 ;     8.66 ;    16.80 ;    26.72
               HIP  40062 ; 5785. ;   109.4 ;  1.05 ;  8.28 ;       ;   4.080 ;   2.03 ;   Cha ;     0.33 ;     0.69 ;     1.50 ;     2.52 ;     5.33 ;    11.20 ;    24.48 ;    41.02
               HIP  87894 ; 5752. ;   109.4 ;  1.00 ;  9.07 ;       ;   4.300 ;   2.09 ;   Cha ;     0.49 ;     1.03 ;     2.23 ;     3.74 ;     7.92 ;    16.65 ;    36.02 ;    60.36
               HIP  49725 ; 5237. ;   109.4 ;  0.86 ;  8.23 ;       ;   5.900 ;   2.52 ;   Cha ;     0.25 ;     0.52 ;     1.07 ;     1.79 ;     4.04 ;     8.53 ;    17.55 ;    29.37
               HIP 113427 ; 6168. ;   109.4 ;  1.30 ;  7.99 ;       ;  10.000 ;   3.10 ;   Cha ;     0.55 ;     1.15 ;     2.65 ;     3.95 ;    12.30 ;    25.77 ;    59.53 ;    88.68
               HIP  95518 ; 5200. ;   109.4 ;  0.85 ;  9.20 ;       ;   2.300 ;   1.58 ;   Cha ;     0.40 ;     0.85 ;     1.73 ;     2.89 ;     5.22 ;    11.05 ;    22.41 ;    37.34
               HIP  56197 ; 6643. ;   109.4 ;  1.40 ;  8.10 ;       ;   6.150 ;   2.37 ;   Cha ;     2.76 ;     5.75 ;    14.70 ;    15.89 ;    56.18 ;   116.93 ;   298.89 ;   323.03
               HIP  82524 ; 6944. ;   109.4 ;  1.50 ;  8.36 ;       ;   4.900 ;   2.08 ;   Cha ;     8.25 ;    17.09 ;    47.26 ;    42.16 ;   162.76 ;   337.19 ;   932.16 ;   831.55
               HIP  82701 ; 5879. ;   109.4 ;  1.10 ;  9.06 ;       ;   3.000 ;   1.73 ;   Cha ;     0.52 ;     1.08 ;     2.38 ;     4.00 ;     7.95 ;    16.72 ;    36.72 ;    61.60
               HIP  48154 ; 6861. ;   109.4 ;  1.50 ;  7.97 ;       ;   7.000 ;   2.49 ;   Cha ;     5.19 ;    10.77 ;    29.14 ;    27.32 ;   112.23 ;   232.78 ;   629.73 ;   590.36
               HIP  25997 ; 6552. ;   109.5 ;  1.40 ;  8.86 ;       ;   2.000 ;   1.36 ;   Cha ;     3.07 ;     6.41 ;    15.97 ;    18.41 ;    47.33 ;    98.66 ;   245.80 ;   283.42
               HIP  10987 ; 6281. ;   109.5 ;  1.30 ;  9.10 ;       ;   1.700 ;   1.27 ;   Cha ;     1.44 ;     3.01 ;     7.05 ;     9.76 ;    20.64 ;    43.18 ;   101.24 ;   140.17
                HD 223694 ; 6577. ;   109.5 ;  1.38 ;  8.02 ;       ;   3.001 ;   1.66 ;   Nor ;     2.13 ;     4.44 ;    11.18 ;    12.62 ;    36.04 ;    75.09 ;   188.93 ;   213.26
               HIP   2918 ; 6497. ;   109.5 ;  1.40 ;  8.32 ;       ;  11.700 ;   3.29 ;   Cha ;     1.93 ;     4.02 ;     9.92 ;    11.82 ;    46.23 ;    96.43 ;   237.87 ;   283.57
               HIP  32892 ; 6064. ;   109.5 ;  1.19 ;  9.08 ;       ;   2.130 ;   1.44 ;   Cha ;     0.68 ;     1.44 ;     3.23 ;     5.20 ;    10.01 ;    21.00 ;    47.32 ;    76.03
                HIP 32892 ; 5717. ;   109.5 ;  1.09 ;  8.94 ;       ;   2.188 ;   1.49 ;   Bre ;     0.45 ;     0.94 ;     2.04 ;     3.41 ;     6.39 ;    13.45 ;    29.00 ;    48.59
               HIP  27852 ; 6373. ;   109.5 ;  1.40 ;  8.40 ;       ;   3.500 ;   1.81 ;   Cha ;     1.34 ;     2.80 ;     6.72 ;     8.71 ;    23.84 ;    49.82 ;   119.54 ;   154.96
               HIP  80770 ; 6304. ;   109.5 ;  1.30 ;  7.62 ;       ;   6.800 ;   2.54 ;   Cha ;     0.71 ;     1.49 ;     3.54 ;     4.79 ;    14.46 ;    30.23 ;    71.79 ;    97.26
               HIP  81870 ; 6171. ;   109.5 ;  1.30 ;  8.17 ;       ;   8.900 ;   2.93 ;   Cha ;     0.61 ;     1.27 ;     2.93 ;     4.36 ;    13.20 ;    27.65 ;    63.85 ;    94.97
               HIP 109106 ; 7074. ;   109.5 ;  1.60 ;  7.92 ;       ;   7.300 ;   2.52 ;   Cha ;     9.83 ;    20.32 ;    58.34 ;    47.81 ;   220.53 ;   455.92 ;  1308.93 ;  1072.64
               HIP 104654 ; 5942. ;   109.5 ;  1.13 ;  9.00 ;       ;   3.700 ;   1.91 ;   Cha ;     0.52 ;     1.08 ;     2.40 ;     4.03 ;     8.47 ;    17.79 ;    39.41 ;    66.15
               HIP  78110 ; 6542. ;   109.5 ;  1.40 ;  8.36 ;       ;   3.500 ;   1.79 ;   Cha ;     2.28 ;     4.75 ;    11.83 ;    13.68 ;    40.32 ;    84.05 ;   209.45 ;   242.36
               HIP  98463 ; 6093. ;   109.5 ;  1.21 ;  9.20 ;       ;   2.900 ;   1.68 ;   Cha ;     0.81 ;     1.69 ;     3.83 ;     6.04 ;    12.86 ;    26.97 ;    61.01 ;    96.12
               HIP  25245 ; 6301. ;   109.5 ;  1.30 ;  7.68 ;       ;   8.000 ;   2.75 ;   Cha ;     0.73 ;     1.53 ;     3.62 ;     4.91 ;    15.42 ;    32.24 ;    76.50 ;   103.88
               HIP  78079 ; 6436. ;   109.5 ;  1.40 ;  8.33 ;       ;   4.800 ;   2.12 ;   Cha ;     1.59 ;     3.32 ;     8.08 ;    10.03 ;    30.57 ;    63.83 ;   155.31 ;   192.89
               HIP  90243 ; 6658. ;   109.5 ;  1.40 ;  8.92 ;       ;   2.300 ;   1.45 ;   Cha ;     4.46 ;     9.28 ;    23.73 ;    25.53 ;    70.88 ;   147.53 ;   377.09 ;   405.78
               HIP   5098 ; 6034. ;   109.5 ;  1.18 ;  9.91 ;       ;   1.400 ;   1.17 ;   Cha ;     0.98 ;     2.06 ;     4.58 ;     7.53 ;    12.86 ;    27.01 ;    60.13 ;    98.93
               HIP  75140 ; 5744. ;   109.5 ;  1.00 ;  8.13 ;       ;   5.090 ;   2.27 ;   Cha ;     0.30 ;     0.62 ;     1.36 ;     2.27 ;     4.99 ;    10.50 ;    22.86 ;    38.31
               HIP  53200 ; 5563. ;   109.5 ;  0.96 ;  8.56 ;       ;   7.500 ;   2.79 ;   Cha ;     0.34 ;     0.72 ;     1.53 ;     2.56 ;     6.25 ;    13.16 ;    27.97 ;    46.83
               HIP  70564 ; 5937. ;   109.5 ;  1.13 ;  9.02 ;       ;   1.900 ;   1.37 ;   Cha ;     0.52 ;     1.09 ;     2.41 ;     4.04 ;     7.20 ;    15.13 ;    33.49 ;    56.21
               HIP  94307 ; 6208. ;   109.5 ;  1.30 ;  9.78 ;       ;   1.400 ;   1.16 ;   Cha ;     1.63 ;     3.43 ;     7.88 ;    11.50 ;    22.41 ;    46.96 ;   107.97 ;   157.63
               HIP  73001 ; 6185. ;   109.5 ;  1.30 ;  9.32 ;       ;   1.400 ;   1.16 ;   Cha ;     1.18 ;     2.46 ;     5.66 ;     8.38 ;    16.13 ;    33.81 ;    77.68 ;   114.93
               HIP  56854 ; 5877. ;   109.5 ;  1.10 ;  8.62 ;       ;   2.190 ;   1.48 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.16 ;     5.80 ;    12.19 ;    26.87 ;    45.06
               HIP  80307 ; 7142. ;   109.5 ;  1.60 ;  7.60 ;       ;   5.800 ;   2.24 ;   Cha ;    10.32 ;    21.32 ;    62.43 ;    48.94 ;   218.32 ;   450.89 ;  1320.61 ;  1035.11
                 HD 34289 ; 6457. ;   109.5 ;  1.28 ;  8.09 ;       ;   2.398 ;   1.49 ;   Nor ;     1.50 ;     3.13 ;     7.66 ;     9.38 ;    23.18 ;    48.37 ;   118.36 ;   144.82
               HIP   5145 ; 6199. ;   109.5 ;  1.30 ;  8.33 ;       ;   5.160 ;   2.22 ;   Cha ;     0.72 ;     1.51 ;     3.51 ;     5.12 ;    13.73 ;    28.75 ;    66.67 ;    97.31
               HIP  91846 ; 6148. ;   109.5 ;  1.25 ;  8.23 ;       ;  13.000 ;   3.54 ;   Cha ;     0.58 ;     1.21 ;     2.79 ;     4.22 ;    13.61 ;    28.52 ;    65.57 ;    99.12
               HIP  89301 ; 5939. ;   109.5 ;  1.13 ;  8.05 ;       ;   4.400 ;   2.09 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     5.34 ;    11.22 ;    25.00 ;    41.89
               HIP  68482 ; 6293. ;   109.5 ;  1.30 ;  8.61 ;       ;   4.000 ;   1.95 ;   Cha ;     1.15 ;     2.41 ;     5.67 ;     7.77 ;    20.44 ;    42.77 ;   100.83 ;   138.15
               HIP  23863 ; 6086. ;   109.5 ;  1.21 ;  8.87 ;       ;   3.050 ;   1.72 ;   Cha ;     0.66 ;     1.38 ;     3.13 ;     4.95 ;    10.63 ;    22.30 ;    50.51 ;    79.87
                 HD 34336 ; 6166. ;   109.5 ;  1.11 ;  8.27 ;       ;   1.500 ;   1.20 ;   Nor ;     0.63 ;     1.32 ;     3.04 ;     4.54 ;     8.12 ;    17.00 ;    39.20 ;    58.53
               HIP  12852 ; 6230. ;   109.5 ;  1.30 ;  9.09 ;       ;   1.900 ;   1.35 ;   Cha ;     1.20 ;     2.52 ;     5.84 ;     8.37 ;    17.77 ;    37.22 ;    86.40 ;   123.84
               HIP  76888 ; 5969. ;   109.5 ;  1.14 ;  9.32 ;       ;   0.422 ;   0.65 ;   Cha ;     0.62 ;     1.30 ;     2.89 ;     4.86 ;     5.95 ;    12.50 ;    27.72 ;    46.57
               HIP  93503 ; 5728. ;   109.5 ;  1.00 ;  9.16 ;       ;   7.190 ;   2.70 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.86 ;     9.33 ;    19.63 ;    42.29 ;    70.86
               HIP  81206 ; 5069. ;   109.6 ;  0.81 ;  9.47 ;       ;   0.940 ;   1.01 ;   Cha ;     0.44 ;     0.93 ;     1.85 ;     3.08 ;     4.45 ;     9.43 ;    18.78 ;    31.18
               HIP  89209 ; 5124. ;   109.6 ;  0.82 ;  8.77 ;       ;   3.900 ;   2.06 ;   Cha ;     0.31 ;     0.65 ;     1.32 ;     2.21 ;     4.50 ;     9.53 ;    19.26 ;    32.14
                HD 204719 ; 6310. ;   109.6 ;  1.15 ;  8.84 ;       ;   1.765 ;   1.29 ;   Nor ;     1.37 ;     2.86 ;     6.75 ;     9.16 ;    18.62 ;    38.94 ;    91.99 ;   124.75
               HIP 102997 ; 7014. ;   109.6 ;  1.60 ;  8.12 ;       ;   6.170 ;   2.32 ;   Cha ;     9.05 ;    18.73 ;    52.85 ;    45.03 ;   195.04 ;   403.60 ;  1138.64 ;   970.19
               HIP 100883 ; 6017. ;   109.6 ;  1.17 ;  9.39 ;       ;   2.170 ;   1.46 ;   Cha ;     0.69 ;     1.46 ;     3.25 ;     5.40 ;    10.13 ;    21.27 ;    47.44 ;    78.81
               HIP  30148 ; 5004. ;   109.6 ;  0.79 ;  8.89 ;       ;   5.700 ;   2.51 ;   Cha ;     0.31 ;     0.66 ;     1.31 ;     2.19 ;     4.88 ;    10.35 ;    20.64 ;    34.36
               HIP  72951 ; 6079. ;   109.6 ;  1.20 ;  8.12 ;       ;   5.700 ;   2.36 ;   Cha ;     0.43 ;     0.91 ;     2.07 ;     3.28 ;     8.16 ;    17.11 ;    38.89 ;    61.66
               HIP  71623 ; 6225. ;   109.6 ;  1.30 ;  8.52 ;       ;   5.070 ;   2.20 ;   Cha ;     0.87 ;     1.83 ;     4.25 ;     6.10 ;    16.49 ;    34.52 ;    80.36 ;   115.30
               HIP  48466 ; 6893. ;   109.6 ;  1.50 ;  7.80 ;       ;   7.800 ;   2.63 ;   Cha ;     5.26 ;    10.91 ;    29.79 ;    27.33 ;   116.78 ;   242.10 ;   660.95 ;   606.38
               HIP  46314 ; 5438. ;   109.6 ;  0.92 ;  9.58 ;       ;   1.700 ;   1.34 ;   Cha ;     0.56 ;     1.18 ;     2.44 ;     4.07 ;     6.90 ;    14.57 ;    30.19 ;    50.38
               HIP   3712 ; 6419. ;   109.6 ;  1.40 ;  9.02 ;       ;   2.800 ;   1.62 ;   Cha ;     2.17 ;     4.53 ;    10.95 ;    13.81 ;    36.50 ;    76.23 ;   184.05 ;   232.09
               HIP  64995 ; 6867. ;   109.6 ;  1.50 ;  8.32 ;       ;   5.000 ;   2.11 ;   Cha ;     6.33 ;    13.12 ;    35.52 ;    33.26 ;   125.69 ;   260.69 ;   705.64 ;   660.67
               HIP  85395 ; 6100. ;   109.6 ;  1.22 ;  9.62 ;       ;   1.800 ;   1.32 ;   Cha ;     1.04 ;     2.19 ;     4.94 ;     7.76 ;    14.81 ;    31.06 ;    70.11 ;   110.10
               HIP  41404 ; 6789. ;   109.6 ;  1.50 ;  5.53 ;       ;  22.400 ;   4.48 ;   Cha ;     1.24 ;     2.57 ;     6.86 ;     6.67 ;    35.87 ;    74.46 ;   198.64 ;   193.01
               HIP  21378 ; 5027. ;   109.6 ;  0.80 ;  8.88 ;       ;   3.900 ;   2.07 ;   Cha ;     0.31 ;     0.66 ;     1.33 ;     2.21 ;     4.51 ;     9.55 ;    19.08 ;    31.78
                 HD 52545 ; 5861. ;   109.6 ;  0.97 ;  9.33 ;       ;   0.935 ;   0.97 ;   Nor ;     0.59 ;     1.25 ;     2.73 ;     4.58 ;     6.43 ;    13.51 ;    29.55 ;    49.59
               HIP  70390 ; 6066. ;   109.6 ;  1.19 ;  7.84 ;       ;   7.300 ;   2.67 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.74 ;     7.18 ;    15.05 ;    34.18 ;    54.64
               HIP  82492 ; 6028. ;   109.6 ;  1.17 ;  8.40 ;       ;   7.800 ;   2.76 ;   Cha ;     0.42 ;     0.89 ;     2.00 ;     3.28 ;     8.50 ;    17.84 ;    40.14 ;    65.99
                HD 221819 ; 5598. ;   109.6 ;  0.87 ;  9.19 ;       ;   0.626 ;   0.80 ;   Nor ;     0.49 ;     1.02 ;     2.17 ;     3.63 ;     4.53 ;     9.56 ;    20.27 ;    33.92
               HIP  50567 ; 5874. ;   109.6 ;  1.10 ;  9.62 ;       ;   3.500 ;   1.87 ;   Cha ;     0.70 ;     1.47 ;     3.21 ;     5.40 ;    11.21 ;    23.58 ;    51.49 ;    86.46
               HIP  16485 ; 6324. ;   109.6 ;  1.30 ;  7.43 ;       ;  13.000 ;   3.50 ;   Cha ;     0.69 ;     1.45 ;     3.45 ;     4.61 ;    16.49 ;    34.48 ;    82.26 ;   109.86
               HIP  29828 ; 6106. ;   109.6 ;  1.22 ;  8.97 ;       ;   3.070 ;   1.73 ;   Cha ;     0.75 ;     1.56 ;     3.55 ;     5.54 ;    12.08 ;    25.33 ;    57.53 ;    89.75
               HIP  34892 ; 5987. ;   109.6 ;  1.15 ;  9.84 ;       ;   1.000 ;   0.99 ;   Cha ;     0.83 ;     1.75 ;     3.88 ;     6.52 ;     9.96 ;    20.91 ;    46.26 ;    77.87
               HIP  42037 ; 6732. ;   109.6 ;  1.40 ;  7.71 ;       ;   7.300 ;   2.56 ;   Cha ;     3.01 ;     6.25 ;    16.36 ;    16.64 ;    63.67 ;   132.33 ;   346.34 ;   352.32
               HIP  70597 ; 6091. ;   109.6 ;  1.21 ;  8.76 ;       ;   3.000 ;   1.71 ;   Cha ;     0.63 ;     1.32 ;     3.00 ;     4.72 ;    10.13 ;    21.23 ;    48.18 ;    75.89
               HIP  12742 ; 5564. ;   109.6 ;  0.96 ;  8.71 ;       ;   5.300 ;   2.34 ;   Cha ;     0.37 ;     0.78 ;     1.65 ;     2.77 ;     6.19 ;    13.05 ;    27.70 ;    46.37
               HIP  18220 ; 6393. ;   109.7 ;  1.40 ;  8.36 ;       ;   3.600 ;   1.84 ;   Cha ;     1.40 ;     2.92 ;     7.04 ;     9.01 ;    25.07 ;    52.36 ;   126.21 ;   161.39
               HIP  13520 ; 6504. ;   109.7 ;  1.40 ;  7.04 ;       ;  20.600 ;   4.36 ;   Cha ;     1.03 ;     2.15 ;     5.33 ;     6.29 ;    28.45 ;    59.33 ;   147.31 ;   173.83
               HIP 110444 ; 5958. ;   109.7 ;  1.14 ; 10.33 ;       ;   1.800 ;   1.33 ;   Cha ;     1.09 ;     2.29 ;     5.03 ;     8.47 ;    15.04 ;    31.60 ;    69.28 ;   116.72
               HIP  84359 ; 6838. ;   109.7 ;  1.50 ;  8.24 ;       ;   4.300 ;   1.96 ;   Cha ;     5.53 ;    11.47 ;    30.82 ;    29.38 ;   105.85 ;   219.65 ;   590.08 ;   562.44
               HIP  10373 ; 5651. ;   109.7 ;  1.00 ;  8.69 ;       ;   3.180 ;   1.81 ;   Cha ;     0.38 ;     0.80 ;     1.72 ;     2.88 ;     5.73 ;    12.06 ;    25.85 ;    43.30
               HIP 107125 ; 6212. ;   109.7 ;  1.30 ;  8.08 ;       ;   5.150 ;   2.22 ;   Cha ;     0.66 ;     1.39 ;     3.24 ;     4.68 ;    12.61 ;    26.40 ;    61.45 ;    88.82
               HIP  25848 ; 5591. ;   109.7 ;  0.97 ;  9.30 ;       ;   3.200 ;   1.82 ;   Cha ;     0.51 ;     1.09 ;     2.30 ;     3.84 ;     7.64 ;    16.11 ;    34.09 ;    57.03
                HD 156429 ; 6501. ;   109.7 ;  1.23 ;  8.73 ;       ;   2.276 ;   1.45 ;   Nor ;     2.42 ;     5.05 ;    12.44 ;    14.82 ;    36.12 ;    75.35 ;   185.66 ;   221.20
               HIP  83522 ; 5763. ;   109.7 ;  1.00 ;  9.80 ;       ;   1.170 ;   1.09 ;   Cha ;     0.74 ;     1.55 ;     3.34 ;     5.59 ;     8.60 ;    18.10 ;    38.89 ;    65.20
               HIP  40766 ; 7032. ;   109.7 ;  1.60 ;  6.39 ;       ;  26.000 ;   4.77 ;   Cha ;     4.03 ;     8.34 ;    23.72 ;    19.76 ;   124.42 ;   257.36 ;   731.74 ;   609.81
               HIP  66231 ; 6239. ;   109.7 ;  1.30 ;  9.05 ;       ;   3.400 ;   1.80 ;   Cha ;     1.21 ;     2.54 ;     5.91 ;     8.42 ;    20.76 ;    43.47 ;   101.10 ;   144.00
               HIP  12386 ; 6617. ;   109.7 ;  1.40 ;  8.30 ;       ;   6.140 ;   2.37 ;   Cha ;     2.81 ;     5.86 ;    14.87 ;    16.36 ;    57.22 ;   119.14 ;   302.36 ;   332.81
               HIP  25759 ; 6023. ;   109.7 ;  1.17 ;  9.85 ;       ;   0.660 ;   0.80 ;   Cha ;     0.91 ;     1.92 ;     4.27 ;     7.07 ;     9.91 ;    20.80 ;    46.26 ;    76.66
               HIP   9266 ; 6250. ;   109.7 ;  1.30 ;  9.35 ;       ;   1.900 ;   1.35 ;   Cha ;     1.48 ;     3.10 ;     7.22 ;    10.22 ;    21.90 ;    45.86 ;   106.68 ;   151.02
               HIP  83399 ; 5787. ;   109.7 ;  1.05 ;  8.43 ;       ;   3.500 ;   1.88 ;   Cha ;     0.35 ;     0.74 ;     1.63 ;     2.72 ;     5.56 ;    11.69 ;    25.52 ;    42.77
               HIP  54662 ; 5177. ;   109.7 ;  0.84 ;  8.86 ;       ;   4.140 ;   2.12 ;   Cha ;     0.33 ;     0.71 ;     1.43 ;     2.39 ;     4.97 ;    10.51 ;    21.34 ;    35.61
                HD 132037 ; 6486. ;   109.7 ;  1.40 ;  8.35 ;       ;   2.922 ;   1.65 ;   Nor ;     1.89 ;     3.95 ;     9.72 ;    11.68 ;    32.12 ;    67.01 ;   164.88 ;   197.99
               HIP  76293 ; 6467. ;   109.7 ;  1.40 ;  8.14 ;       ;  11.900 ;   3.32 ;   Cha ;     1.59 ;     3.32 ;     8.14 ;     9.90 ;    38.37 ;    80.06 ;   196.32 ;   238.57
               HIP 104557 ; 5918. ;   109.7 ;  1.12 ;  6.44 ;       ;  24.000 ;   4.88 ;   Cha ;     0.14 ;     0.29 ;     0.65 ;     1.08 ;     3.60 ;     7.55 ;    16.89 ;    28.26
               HIP 105168 ; 7027. ;   109.7 ;  1.60 ;  7.16 ;       ;  10.800 ;   3.07 ;   Cha ;     5.79 ;    11.97 ;    33.95 ;    28.50 ;   143.34 ;   296.54 ;   841.14 ;   706.01
               HIP 109621 ; 4910. ;   109.7 ;  0.77 ;  8.24 ;       ;   6.600 ;   2.71 ;   Cha ;     0.22 ;     0.47 ;     0.92 ;     1.47 ;     3.55 ;     7.54 ;    14.78 ;    23.72
               HIP  11672 ; 6165. ;   109.7 ;  1.30 ;  9.69 ;       ;   1.500 ;   1.20 ;   Cha ;     1.35 ;     2.83 ;     6.45 ;     9.69 ;    18.82 ;    39.46 ;    90.06 ;   135.32
               HIP  59371 ; 6154. ;   109.7 ;  1.25 ;  8.18 ;       ;   5.000 ;   2.20 ;   Cha ;     0.58 ;     1.21 ;     2.78 ;     4.18 ;    10.66 ;    22.33 ;    51.41 ;    77.37
               HIP   4249 ; 6151. ;   109.7 ;  1.25 ; 10.02 ;       ;   1.000 ;   0.98 ;   Cha ;     1.55 ;     3.25 ;     7.37 ;    11.20 ;    19.17 ;    40.20 ;    91.26 ;   138.65
               HIP  77558 ; 5949. ;   109.7 ;  1.13 ; 10.02 ;       ;   2.000 ;   1.41 ;   Cha ;     0.91 ;     1.91 ;     4.20 ;     7.07 ;    12.81 ;    26.93 ;    59.15 ;    99.55
               HIP 100055 ; 6089. ;   109.8 ;  1.21 ;  9.09 ;       ;   3.500 ;   1.84 ;   Cha ;     0.75 ;     1.57 ;     3.55 ;     5.61 ;    12.49 ;    26.20 ;    59.28 ;    93.60
               HIP    313 ; 6718. ;   109.8 ;  1.40 ;  8.11 ;       ;   5.300 ;   2.19 ;   Cha ;     3.53 ;     7.35 ;    19.14 ;    19.69 ;    69.09 ;   143.64 ;   374.09 ;   384.96
               HIP 110447 ; 6067. ;   109.8 ;  1.20 ;  9.13 ;       ;   0.617 ;   0.78 ;   Cha ;     0.71 ;     1.49 ;     3.36 ;     5.40 ;     7.67 ;    16.09 ;    36.27 ;    58.16
               HIP  67001 ; 7149. ;   109.8 ;  1.60 ;  7.36 ;       ;  14.000 ;   3.48 ;   Cha ;     9.36 ;    19.33 ;    56.76 ;    44.22 ;   246.81 ;   509.66 ;  1496.16 ;  1165.61
               HIP  97543 ; 6365. ;   109.8 ;  1.40 ;  8.18 ;       ;   4.300 ;   2.01 ;   Cha ;     1.16 ;     2.42 ;     5.82 ;     7.57 ;    21.75 ;    45.46 ;   109.02 ;   141.96
               HIP  62934 ; 6599. ;   109.8 ;  1.40 ;  8.71 ;       ;   2.800 ;   1.60 ;   Cha ;     3.29 ;     6.86 ;    17.30 ;    19.32 ;    55.08 ;   114.72 ;   289.30 ;   323.08
               HIP  69815 ; 5503. ;   109.8 ;  0.94 ;  8.90 ;       ;   2.500 ;   1.62 ;   Cha ;     0.40 ;     0.84 ;     1.76 ;     2.95 ;     5.47 ;    11.54 ;    24.28 ;    40.62
               HIP  71645 ; 6050. ;   109.8 ;  1.19 ;  9.18 ;       ;   2.700 ;   1.62 ;   Cha ;     0.69 ;     1.45 ;     3.25 ;     5.27 ;    10.71 ;    22.47 ;    50.48 ;    81.92
               HIP  63453 ; 7114. ;   109.8 ;  1.60 ;  7.60 ;       ;   8.070 ;   2.65 ;   Cha ;     9.47 ;    19.58 ;    56.88 ;    45.36 ;   217.80 ;   449.99 ;  1307.41 ;  1042.61
               HIP  73286 ; 6200. ;   109.8 ;  1.30 ;  8.47 ;       ;   6.160 ;   2.43 ;   Cha ;     0.78 ;     1.64 ;     3.79 ;     5.53 ;    15.52 ;    32.50 ;    75.32 ;   109.91
               HIP  87593 ; 7121. ;   109.8 ;  1.60 ;  7.67 ;       ;  13.000 ;   3.36 ;   Cha ;    10.03 ;    20.72 ;    60.32 ;    47.92 ;   259.72 ;   536.56 ;  1561.93 ;  1240.89
               HIP  78915 ; 5439. ;   109.8 ;  0.92 ;  7.36 ;       ;  12.000 ;   3.55 ;   Cha ;     0.17 ;     0.37 ;     0.77 ;     1.30 ;     3.50 ;     7.38 ;    15.61 ;    26.18
               HIP  73105 ; 6347. ;   109.8 ;  1.40 ;  8.13 ;       ;   4.800 ;   2.13 ;   Cha ;     1.07 ;     2.23 ;     5.33 ;     7.02 ;    20.56 ;    42.97 ;   102.70 ;   135.35
               HIP  12778 ; 5525. ;   109.8 ;  0.95 ;  7.27 ;       ;  19.000 ;   4.45 ;   Cha ;     0.17 ;     0.36 ;     0.78 ;     1.30 ;     3.97 ;     8.36 ;    17.85 ;    29.94
               HIP  89274 ; 6983. ;   109.8 ;  1.50 ;  8.14 ;       ;   4.800 ;   2.05 ;   Cha ;     8.28 ;    17.15 ;    47.96 ;    41.67 ;   162.41 ;   336.24 ;   940.31 ;   816.99
               HIP  40127 ; 6466. ;   109.8 ;  1.40 ;  8.65 ;       ;   3.600 ;   1.83 ;   Cha ;     2.07 ;     4.33 ;    10.58 ;    12.90 ;    37.06 ;    77.34 ;   189.12 ;   230.60
               HIP  33232 ; 6194. ;   109.8 ;  1.30 ;  7.62 ;       ;  11.300 ;   3.29 ;   Cha ;     0.49 ;     1.03 ;     2.40 ;     3.51 ;    11.40 ;    23.87 ;    55.50 ;    81.12
               HIP  64710 ; 6496. ;   109.8 ;  1.40 ;  8.70 ;       ;   3.300 ;   1.75 ;   Cha ;     2.35 ;     4.91 ;    12.08 ;    14.44 ;    41.10 ;    85.74 ;   211.03 ;   252.28
               HIP  19543 ; 6600. ;   109.8 ;  1.40 ;  8.66 ;       ;   3.600 ;   1.81 ;   Cha ;     3.22 ;     6.70 ;    16.91 ;    18.87 ;    57.31 ;   119.38 ;   301.20 ;   336.04
               HIP  75618 ; 5952. ;   109.8 ;  1.13 ;  9.86 ;       ;   0.921 ;   0.95 ;   Cha ;     0.83 ;     1.75 ;     3.85 ;     6.47 ;     9.65 ;    20.28 ;    44.64 ;    75.09
               HIP  79353 ; 5843. ;   109.9 ;  1.08 ;  8.76 ;       ;   4.210 ;   2.05 ;   Cha ;     0.43 ;     0.91 ;     1.99 ;     3.33 ;     7.17 ;    15.07 ;    33.04 ;    55.40
               HIP   4149 ; 6922. ;   109.9 ;  1.50 ;  8.01 ;       ;   6.900 ;   2.47 ;   Cha ;     6.41 ;    13.28 ;    36.51 ;    32.93 ;   137.73 ;   285.42 ;   785.00 ;   708.07
                HD 202578 ; 6561. ;   109.9 ;  1.29 ;  7.97 ;       ;   2.598 ;   1.54 ;   Nor ;     1.98 ;     4.13 ;    10.37 ;    11.82 ;    31.29 ;    65.19 ;   163.48 ;   186.35
               HIP  31990 ; 5549. ;   109.9 ;  0.96 ; 10.08 ;       ;   1.160 ;   1.10 ;   Cha ;     0.78 ;     1.65 ;     3.45 ;     5.75 ;     8.98 ;    18.95 ;    39.52 ;    65.98
               HIP   2693 ; 5634. ;   109.9 ;  0.99 ;  9.46 ;       ;   2.800 ;   1.70 ;   Cha ;     0.57 ;     1.20 ;     2.56 ;     4.28 ;     8.28 ;    17.45 ;    37.05 ;    62.00
               HIP  34819 ; 6581. ;   109.9 ;  1.40 ;  5.94 ;       ;  42.200 ;   6.22 ;   Cha ;     0.77 ;     1.61 ;     4.08 ;     4.55 ;    25.48 ;    53.07 ;   134.45 ;   150.16
               HIP  70713 ; 6064. ;   109.9 ;  1.19 ;  8.33 ;       ;   4.800 ;   2.16 ;   Cha ;     0.46 ;     0.97 ;     2.19 ;     3.51 ;     8.26 ;    17.31 ;    39.21 ;    62.86
               HIP  19817 ; 5803. ;   109.9 ;  1.06 ;  9.22 ;       ;   3.800 ;   1.96 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.17 ;     8.75 ;    18.41 ;    40.00 ;    67.08
               HIP 104083 ; 6129. ;   109.9 ;  1.23 ;  9.35 ;       ;   1.800 ;   1.32 ;   Cha ;     0.99 ;     2.07 ;     4.70 ;     7.23 ;    14.05 ;    29.45 ;    66.97 ;   102.98
               HIP  58270 ; 6104. ;   109.9 ;  1.22 ;  8.49 ;       ;  23.000 ;   4.72 ;   Cha ;     0.57 ;     1.20 ;     2.73 ;     4.26 ;    15.35 ;    32.18 ;    73.30 ;   114.32
               HIP  71886 ; 6502. ;   109.9 ;  1.40 ;  9.03 ;       ;   2.230 ;   1.44 ;   Cha ;     2.85 ;     5.95 ;    14.63 ;    17.46 ;    45.17 ;    94.24 ;   231.83 ;   276.61
               HIP  14512 ; 6640. ;   109.9 ;  1.40 ;  8.59 ;       ;   3.600 ;   1.81 ;   Cha ;     3.54 ;     7.37 ;    18.78 ;    20.40 ;    62.95 ;   131.04 ;   333.99 ;   362.80
               HIP  75241 ; 5527. ;   109.9 ;  0.95 ; 10.16 ;       ;   1.300 ;   1.16 ;   Cha ;     0.81 ;     1.71 ;     3.55 ;     5.93 ;     9.51 ;    20.08 ;    41.73 ;    69.62
               HIP  44954 ; 5746. ;   109.9 ;  1.00 ; 10.03 ;       ;   1.500 ;   1.23 ;   Cha ;     0.83 ;     1.75 ;     3.75 ;     6.29 ;    10.34 ;    21.76 ;    46.56 ;    78.02
               HIP  83248 ; 6451. ;   109.9 ;  1.40 ;  8.76 ;       ;   3.700 ;   1.86 ;   Cha ;     2.09 ;     4.37 ;    10.64 ;    13.11 ;    37.67 ;    78.64 ;   191.54 ;   236.04
               HIP  42212 ; 6658. ;   109.9 ;  1.40 ;  8.52 ;       ;   4.300 ;   1.98 ;   Cha ;     3.60 ;     7.50 ;    19.21 ;    20.61 ;    66.98 ;   139.39 ;   356.98 ;   383.04
               HIP  68285 ; 5700. ;   109.9 ;  1.00 ;  9.88 ;       ;   6.400 ;   2.55 ;   Cha ;     0.75 ;     1.57 ;     3.35 ;     5.61 ;    13.34 ;    28.09 ;    59.85 ;   100.23
               HIP  99977 ; 5790. ;   109.9 ;  1.06 ;  9.36 ;       ;   3.500 ;   1.88 ;   Cha ;     0.58 ;     1.22 ;     2.65 ;     4.45 ;     9.18 ;    19.31 ;    41.83 ;    70.15
                HD 152726 ; 6887. ;   109.9 ;  1.35 ;  8.02 ;       ;   3.452 ;   1.75 ;   Nor ;     5.77 ;    11.96 ;    32.57 ;    30.05 ;    99.03 ;   205.33 ;   559.24 ;   515.98
                HD 180318 ; 5808. ;   109.9 ;  1.47 ;  9.03 ;       ;   2.071 ;   1.44 ;   Nor ;     0.49 ;     1.03 ;     2.25 ;     3.78 ;     8.00 ;    16.83 ;    36.66 ;    61.46
               HIP  52389 ; 5911. ;   109.9 ;  1.11 ;  9.60 ;       ;   2.500 ;   1.58 ;   Cha ;     0.71 ;     1.48 ;     3.26 ;     5.47 ;    10.44 ;    21.93 ;    48.14 ;    80.87
               HIP  19089 ; 6500. ;   109.9 ;  1.40 ;  6.75 ;       ;  17.000 ;   3.97 ;   Cha ;     0.88 ;     1.83 ;     4.55 ;     5.38 ;    23.13 ;    48.22 ;   119.73 ;   141.54
               HIP  69882 ; 6557. ;   109.9 ;  1.40 ;  8.68 ;       ;   3.160 ;   1.70 ;   Cha ;     2.83 ;     5.90 ;    14.73 ;    16.90 ;    48.83 ;   101.78 ;   254.12 ;   291.70
               HIP 107663 ; 6273. ;   109.9 ;  1.30 ;  8.70 ;       ;   4.170 ;   1.99 ;   Cha ;     1.13 ;     2.36 ;     5.53 ;     7.69 ;    20.25 ;    42.37 ;    99.44 ;   138.17
               HIP   4040 ; 6620. ;   110.0 ;  1.40 ;  8.48 ;       ;   5.240 ;   2.19 ;   Cha ;     3.12 ;     6.50 ;    16.49 ;    18.14 ;    61.01 ;   127.04 ;   322.38 ;   354.54
               HIP  28872 ; 6332. ;   110.0 ;  1.40 ;  8.89 ;       ;   2.700 ;   1.60 ;   Cha ;     1.52 ;     3.17 ;     7.52 ;    10.05 ;    25.33 ;    52.97 ;   125.67 ;   167.89
               HIP  68369 ; 4938. ;   110.0 ;  0.78 ;  7.96 ;       ;   7.900 ;   2.96 ;   Cha ;     0.19 ;     0.40 ;     0.80 ;     1.30 ;     3.22 ;     6.84 ;    13.55 ;    22.06
                HD 122253 ; 5007. ;   110.0 ;  1.15 ;  7.80 ;       ;   7.762 ;   2.92 ;   Bre ;     0.18 ;     0.37 ;     0.75 ;     1.26 ;     3.61 ;     7.64 ;    15.42 ;    25.82
               HIP  28243 ; 6917. ;   110.0 ;  1.50 ;  7.10 ;       ;  20.000 ;   4.20 ;   Cha ;     3.98 ;     8.24 ;    22.67 ;    20.40 ;   111.55 ;   231.15 ;   636.17 ;   572.33
                 HD 93864 ; 4965. ;   110.0 ;  1.23 ;  7.99 ;       ;   7.586 ;   2.90 ;   Bre ;     0.19 ;     0.41 ;     0.82 ;     1.35 ;     4.08 ;     8.65 ;    17.25 ;    28.41
               HIP  64788 ; 6077. ;   110.0 ;  1.20 ;  9.77 ;       ;   1.900 ;   1.36 ;   Cha ;     1.05 ;     2.20 ;     4.95 ;     7.90 ;    14.98 ;    31.44 ;    70.60 ;   112.70
               HIP  59051 ; 6002. ;   110.0 ;  1.16 ;  9.52 ;       ;   1.180 ;   1.08 ;   Cha ;     0.71 ;     1.49 ;     3.31 ;     5.55 ;     8.84 ;    18.57 ;    41.28 ;    69.33
               HIP  76563 ; 6483. ;   110.0 ;  1.40 ;  7.18 ;       ;   9.700 ;   3.00 ;   Cha ;     1.03 ;     2.15 ;     5.31 ;     6.36 ;    23.58 ;    49.18 ;   121.49 ;   145.48
               HIP  31264 ; 5015. ;   110.0 ;  0.79 ;  8.99 ;       ;   4.000 ;   2.10 ;   Cha ;     0.33 ;     0.70 ;     1.39 ;     2.32 ;     4.74 ;    10.05 ;    20.03 ;    33.34
               HIP   8555 ; 5762. ;   110.0 ;  1.00 ;  9.15 ;       ;   3.700 ;   1.94 ;   Cha ;     0.51 ;     1.08 ;     2.34 ;     3.92 ;     7.99 ;    16.81 ;    36.37 ;    60.95
               HIP  50831 ; 6572. ;   110.0 ;  1.40 ;  8.53 ;       ;   2.700 ;   1.57 ;   Cha ;     2.74 ;     5.71 ;    14.33 ;    16.27 ;    45.48 ;    94.78 ;   237.68 ;   269.88
               HIP  66094 ; 7121. ;   110.0 ;  1.60 ;  7.12 ;       ;  15.000 ;   3.61 ;   Cha ;     7.63 ;    15.76 ;    45.89 ;    36.32 ;   204.67 ;   422.81 ;  1231.61 ;   974.66
               HIP  25266 ; 5370. ;   110.0 ;  0.90 ; 10.76 ;       ;   0.700 ;   0.86 ;   Cha ;     1.07 ;     2.27 ;     4.58 ;     7.60 ;    10.55 ;    22.33 ;    45.09 ;    74.76
               HIP  37909 ; 6676. ;   110.0 ;  1.40 ;  7.50 ;       ;  10.800 ;   3.13 ;   Cha ;     2.26 ;     4.69 ;    12.12 ;    12.77 ;    52.75 ;   109.73 ;   283.37 ;   298.71
               HIP  42790 ; 6768. ;   110.0 ;  1.50 ;  7.66 ;       ;   9.090 ;   2.86 ;   Cha ;     3.29 ;     6.84 ;    18.07 ;    17.95 ;    76.16 ;   158.20 ;   417.97 ;   415.22
               HIP  51587 ; 6085. ;   110.0 ;  1.21 ;  8.33 ;       ;   5.400 ;   2.29 ;   Cha ;     0.49 ;     1.03 ;     2.35 ;     3.71 ;     9.17 ;    19.23 ;    43.70 ;    69.03
               HIP  53644 ; 5441. ;   110.0 ;  0.92 ;  9.51 ;       ;   1.900 ;   1.41 ;   Cha ;     0.54 ;     1.14 ;     2.36 ;     3.93 ;     6.85 ;    14.47 ;    30.01 ;    50.10
               HIP  60727 ; 6651. ;   110.0 ;  1.40 ;  7.64 ;       ;   9.400 ;   2.92 ;   Cha ;     2.24 ;     4.66 ;    11.96 ;    12.83 ;    50.64 ;   105.38 ;   270.35 ;   289.92
               HIP  63837 ; 5262. ;   110.0 ;  0.86 ;  9.60 ;       ;   1.700 ;   1.35 ;   Cha ;     0.52 ;     1.10 ;     2.23 ;     3.71 ;     6.25 ;    13.22 ;    26.85 ;    44.69
               HIP  91298 ; 6978. ;   110.0 ;  1.50 ;  7.02 ;       ;  16.000 ;   3.75 ;   Cha ;     4.64 ;     9.62 ;    26.91 ;    23.28 ;   123.06 ;   254.76 ;   713.02 ;   616.80
               HIP 111534 ; 6567. ;   110.0 ;  1.40 ;  8.62 ;       ;   5.500 ;   2.25 ;   Cha ;     2.83 ;     5.90 ;    14.78 ;    16.85 ;    56.14 ;   116.98 ;   292.88 ;   333.85
                 HD 90789 ; 6295. ;   110.0 ;  1.32 ;  8.22 ;       ;   2.305 ;   1.48 ;   Nor ;     0.94 ;     1.97 ;     4.65 ;     6.35 ;    14.69 ;    30.72 ;    72.61 ;    99.18
               HIP  27440 ; 6680. ;   110.0 ;  1.40 ;  8.68 ;       ;   2.900 ;   1.62 ;   Cha ;     4.22 ;     8.78 ;    22.60 ;    23.93 ;    71.05 ;   147.82 ;   380.37 ;   402.79
               HIP  72656 ; 6364. ;   110.0 ;  1.40 ;  8.79 ;       ;   2.600 ;   1.56 ;   Cha ;     1.60 ;     3.35 ;     7.99 ;    10.45 ;    26.46 ;    55.30 ;   132.15 ;   172.69
               HIP  93571 ; 5836. ;   110.0 ;  1.08 ;  7.18 ;       ;  15.000 ;   3.88 ;   Cha ;     0.19 ;     0.40 ;     0.89 ;     1.49 ;     4.38 ;     9.19 ;    20.33 ;    34.04
               HIP  91209 ; 6140. ;   110.0 ;  1.24 ;  9.82 ;       ;   2.800 ;   1.64 ;   Cha ;     1.34 ;     2.80 ;     6.36 ;     9.73 ;    21.33 ;    44.72 ;   101.49 ;   155.21
               HIP  22734 ; 7097. ;   110.0 ;  1.60 ;  8.69 ;       ;   5.500 ;   2.19 ;   Cha ;    15.77 ;    32.60 ;    94.07 ;    76.56 ;   329.51 ;   681.04 ;  1965.42 ;  1599.53
                HD 221946 ; 5861. ;   110.0 ;  1.14 ;  8.48 ;       ;   1.292 ;   1.14 ;   Nor ;     0.38 ;     0.79 ;     1.74 ;     2.91 ;     4.77 ;    10.02 ;    22.07 ;    37.00
               HIP  18449 ; 6845. ;   110.0 ;  1.50 ;  7.93 ;       ;   5.800 ;   2.27 ;   Cha ;     4.83 ;    10.01 ;    26.97 ;    25.54 ;    99.53 ;   206.50 ;   556.31 ;   526.74
               HIP  42622 ; 6283. ;   110.0 ;  1.30 ;  8.35 ;       ;   5.600 ;   2.31 ;   Cha ;     0.97 ;     2.03 ;     4.78 ;     6.59 ;    18.76 ;    39.25 ;    92.50 ;   127.46
               HIP  89966 ; 6736. ;   110.0 ;  1.40 ;  8.62 ;       ;   2.600 ;   1.53 ;   Cha ;     4.89 ;    10.16 ;    26.53 ;    27.08 ;    79.94 ;   166.17 ;   433.90 ;   442.88
                 HD 35466 ; 6223. ;   110.0 ;  1.11 ;  8.37 ;       ;   1.556 ;   1.22 ;   Nor ;     0.80 ;     1.68 ;     3.91 ;     5.62 ;    10.43 ;    21.84 ;    50.86 ;    73.03
               HIP  49685 ; 6309. ;   110.0 ;  1.30 ;  8.86 ;       ;   2.900 ;   1.66 ;   Cha ;     1.38 ;     2.88 ;     6.81 ;     9.24 ;    22.61 ;    47.29 ;   111.68 ;   151.53
               HIP  12256 ; 5965. ;   110.1 ;  1.14 ;  9.48 ;       ;   2.700 ;   1.63 ;   Cha ;     0.68 ;     1.42 ;     3.14 ;     5.28 ;    10.31 ;    21.65 ;    47.91 ;    80.53
               HIP  81723 ; 6338. ;   110.1 ;  1.40 ;  8.33 ;       ;   4.000 ;   1.94 ;   Cha ;     1.15 ;     2.41 ;     5.74 ;     7.62 ;    21.23 ;    44.38 ;   105.75 ;   140.35
               HIP 103363 ; 6474. ;   110.1 ;  1.40 ;  8.50 ;       ;   3.800 ;   1.88 ;   Cha ;     1.97 ;     4.11 ;    10.07 ;    12.20 ;    35.65 ;    74.39 ;   182.37 ;   221.00
                HD 135662 ; 6516. ;   110.1 ;  1.25 ;  8.70 ;       ;   2.373 ;   1.48 ;   Nor ;     2.50 ;     5.22 ;    12.91 ;    15.23 ;    38.05 ;    79.35 ;   196.23 ;   231.43
               HIP   2715 ; 6226. ;   110.1 ;  1.30 ;  8.30 ;       ;   0.110 ;   0.32 ;   Cha ;     0.78 ;     1.63 ;     3.80 ;     5.45 ;     5.66 ;    11.84 ;    27.60 ;    39.54
               HIP  30976 ; 6157. ;   110.1 ;  1.30 ;  8.40 ;       ;   4.400 ;   2.06 ;   Cha ;     0.65 ;     1.37 ;     3.15 ;     4.74 ;    11.95 ;    25.04 ;    57.60 ;    86.57
               HIP  71393 ; 6690. ;   110.1 ;  1.40 ;  8.84 ;       ;   2.800 ;   1.59 ;   Cha ;     4.73 ;     9.84 ;    25.36 ;    26.72 ;    78.90 ;   164.11 ;   423.08 ;   445.62
               HIP  47304 ; 6035. ;   110.1 ;  1.18 ;  9.52 ;       ;   2.180 ;   1.46 ;   Cha ;     0.79 ;     1.66 ;     3.71 ;     6.09 ;    11.61 ;    24.37 ;    54.45 ;    89.39
               HIP  65001 ; 5905. ;   110.1 ;  1.11 ;  9.10 ;       ;   2.700 ;   1.64 ;   Cha ;     0.53 ;     1.12 ;     2.47 ;     4.14 ;     8.04 ;    16.90 ;    37.22 ;    62.46
               HIP  73240 ; 5905. ;   110.1 ;  1.11 ;  9.45 ;       ;   2.000 ;   1.41 ;   Cha ;     0.65 ;     1.36 ;     2.98 ;     5.01 ;     9.04 ;    18.99 ;    41.70 ;    70.03
               HIP  75295 ; 6157. ;   110.1 ;  1.30 ;  9.40 ;       ;   2.400 ;   1.52 ;   Cha ;     1.11 ;     2.33 ;     5.33 ;     8.05 ;    17.50 ;    36.68 ;    83.80 ;   126.44
               HIP  78758 ; 5707. ;   110.1 ;  1.00 ; 10.08 ;       ;   1.070 ;   1.04 ;   Cha ;     0.84 ;     1.78 ;     3.78 ;     6.33 ;     9.63 ;    20.29 ;    43.16 ;    72.28
               HIP  62477 ; 6176. ;   110.1 ;  1.30 ;  9.30 ;       ;   3.000 ;   1.70 ;   Cha ;     1.13 ;     2.36 ;     5.43 ;     8.08 ;    18.74 ;    39.27 ;    90.09 ;   134.11
               HIP  55807 ; 5913. ;   110.1 ;  1.11 ;  9.58 ;       ;   2.600 ;   1.61 ;   Cha ;     0.70 ;     1.47 ;     3.22 ;     5.42 ;    10.42 ;    21.91 ;    48.11 ;    80.82
               HIP  55427 ; 5859. ;   110.1 ;  1.09 ;  8.20 ;       ;   6.240 ;   2.50 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     5.97 ;    12.54 ;    27.67 ;    46.36
               HIP 109455 ; 6524. ;   110.1 ;  1.40 ;  9.17 ;       ;   2.500 ;   1.52 ;   Cha ;     3.32 ;     6.92 ;    17.09 ;    20.12 ;    54.04 ;   112.70 ;   278.43 ;   327.73
               HIP   7373 ; 5949. ;   110.2 ;  1.13 ;  8.77 ;       ;   3.400 ;   1.83 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.56 ;     7.32 ;    15.38 ;    34.15 ;    57.29
               HIP  50250 ; 6818. ;   110.2 ;  1.50 ;  8.04 ;       ;   4.700 ;   2.05 ;   Cha ;     4.70 ;     9.75 ;    26.07 ;    25.14 ;    92.00 ;   190.96 ;   510.58 ;   492.28
               HIP  61705 ; 6393. ;   110.2 ;  1.40 ;  8.87 ;       ;   5.000 ;   2.16 ;   Cha ;     1.83 ;     3.83 ;     9.20 ;    11.79 ;    35.63 ;    74.45 ;   178.92 ;   229.38
               HIP  87169 ; 6197. ;   110.2 ;  1.30 ;  9.16 ;       ;   2.500 ;   1.55 ;   Cha ;     1.12 ;     2.34 ;     5.41 ;     7.93 ;    17.74 ;    37.17 ;    85.69 ;   125.67
               HIP   9798 ; 6299. ;   110.2 ;  1.30 ;  8.31 ;       ;   5.900 ;   2.36 ;   Cha ;     1.00 ;     2.09 ;     4.95 ;     6.75 ;    19.61 ;    41.02 ;    96.99 ;   132.18
               HIP  58790 ; 5368. ;   110.2 ;  0.90 ;  8.14 ;       ;   8.190 ;   2.95 ;   Cha ;     0.25 ;     0.53 ;     1.10 ;     1.85 ;     4.55 ;     9.61 ;    20.05 ;    33.58
               HIP  40411 ; 6644. ;   110.2 ;  1.40 ;  8.09 ;       ;   4.500 ;   2.02 ;   Cha ;     2.76 ;     5.75 ;    14.70 ;    15.88 ;    51.95 ;   108.11 ;   276.42 ;   298.53
               HIP  30676 ; 6382. ;   110.2 ;  1.40 ;  8.48 ;       ;   4.800 ;   2.12 ;   Cha ;     1.44 ;     3.01 ;     7.23 ;     9.32 ;    27.74 ;    57.95 ;   139.26 ;   179.50
               HIP  54988 ; 6460. ;   110.2 ;  1.40 ;  8.36 ;       ;   4.700 ;   2.09 ;   Cha ;     1.75 ;     3.65 ;     8.92 ;    10.90 ;    33.40 ;    69.71 ;   170.48 ;   208.38
               HIP   9877 ; 5943. ;   110.2 ;  1.13 ;  9.07 ;       ;   3.120 ;   1.76 ;   Cha ;     0.54 ;     1.12 ;     2.49 ;     4.18 ;     8.43 ;    17.71 ;    39.22 ;    65.83
               HIP  79656 ; 5763. ;   110.2 ;  1.00 ;  9.38 ;       ;   1.900 ;   1.39 ;   Cha ;     0.58 ;     1.23 ;     2.65 ;     4.45 ;     7.68 ;    16.17 ;    34.90 ;    58.51
               HIP  87199 ; 6692. ;   110.3 ;  1.40 ;  7.60 ;       ;  10.900 ;   3.14 ;   Cha ;     2.50 ;     5.21 ;    13.49 ;    14.08 ;    58.65 ;   121.96 ;   316.11 ;   329.90
               HIP  66305 ; 6600. ;   110.3 ;  1.40 ;  7.58 ;       ;   7.800 ;   2.67 ;   Cha ;     1.84 ;     3.84 ;     9.74 ;    10.80 ;    39.85 ;    82.99 ;   210.34 ;   233.25
               HIP 107356 ; 5874. ;   110.3 ;  1.10 ;  8.45 ;       ;   3.140 ;   1.77 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.88 ;     5.79 ;    12.16 ;    26.83 ;    44.98
               HIP  72585 ; 6053. ;   110.3 ;  1.19 ;  8.25 ;       ;  96.000 ;   9.68 ;   Cha ;     0.43 ;     0.89 ;     2.02 ;     3.26 ;    16.16 ;    33.89 ;    76.65 ;   123.79
               HIP 109221 ; 6345. ;   110.3 ;  1.40 ;  8.92 ;       ;   2.000 ;   1.37 ;   Cha ;     1.61 ;     3.36 ;     7.99 ;    10.59 ;    24.90 ;    52.06 ;   123.81 ;   163.99
               HIP  32161 ; 6700. ;   110.3 ;  1.40 ;  7.90 ;       ;   7.600 ;   2.62 ;   Cha ;     2.99 ;     6.22 ;    16.14 ;    16.78 ;    64.02 ;   133.12 ;   345.40 ;   359.17
               HIP  58615 ; 5934. ;   110.3 ;  1.12 ;  7.97 ;       ;   5.400 ;   2.31 ;   Cha ;     0.30 ;     0.63 ;     1.39 ;     2.33 ;     5.36 ;    11.24 ;    25.05 ;    41.97
               HIP 109055 ; 7176. ;   110.3 ;  1.60 ;  7.65 ;       ;   6.900 ;   2.44 ;   Cha ;    11.79 ;    24.33 ;    71.96 ;    55.26 ;   260.18 ;   537.07 ;  1588.47 ;  1219.92
               HIP  33304 ; 6046. ;   110.3 ;  1.18 ;  9.56 ;       ;   1.800 ;   1.33 ;   Cha ;     0.84 ;     1.76 ;     3.95 ;     6.43 ;    11.74 ;    24.64 ;    55.15 ;    89.87
               HIP  88129 ; 7021. ;   110.3 ;  1.60 ;  7.87 ;       ;   6.800 ;   2.44 ;   Cha ;     8.13 ;    16.81 ;    47.56 ;    40.26 ;   179.36 ;   371.10 ;  1049.57 ;   888.60
               HIP  48111 ; 6583. ;   110.3 ;  1.40 ;  7.60 ;       ;   9.190 ;   2.90 ;   Cha ;     1.76 ;     3.67 ;     9.27 ;    10.40 ;    39.72 ;    82.73 ;   208.80 ;   234.20
               HIP  89232 ; 6069. ;   110.3 ;  1.20 ;  9.33 ;       ;   2.600 ;   1.59 ;   Cha ;     0.80 ;     1.68 ;     3.78 ;     6.05 ;    12.35 ;    25.90 ;    58.30 ;    93.42
               HIP  22668 ; 5929. ;   110.3 ;  1.12 ;  9.32 ;       ;   2.100 ;   1.44 ;   Cha ;     0.61 ;     1.28 ;     2.81 ;     4.73 ;     8.63 ;    18.12 ;    39.98 ;    67.13
               HIP  41190 ; 5551. ;   110.3 ;  0.96 ;  8.97 ;       ;   2.500 ;   1.61 ;   Cha ;     0.42 ;     0.89 ;     1.88 ;     3.15 ;     5.87 ;    12.38 ;    26.17 ;    43.79
               HIP  70156 ; 6229. ;   110.3 ;  1.30 ;  8.83 ;       ;   3.140 ;   1.73 ;   Cha ;     1.04 ;     2.18 ;     5.07 ;     7.27 ;    17.47 ;    36.58 ;    85.05 ;   121.84
               HIP  86169 ; 4815. ;   110.3 ;  0.75 ;  8.35 ;       ;   7.180 ;   2.84 ;   Cha ;     0.23 ;     0.49 ;     0.94 ;     1.45 ;     3.77 ;     8.05 ;    15.38 ;    23.65
                HD 160215 ; 4883. ;   110.3 ;  1.19 ;  8.18 ;       ;   6.918 ;   2.78 ;   Bre ;     0.21 ;     0.45 ;     0.88 ;     1.40 ;     4.32 ;     9.20 ;    17.92 ;    28.43
               HIP  51961 ; 6712. ;   110.4 ;  1.40 ;  8.69 ;       ;   4.400 ;   1.99 ;   Cha ;     4.69 ;     9.74 ;    25.28 ;    26.22 ;    87.46 ;   181.86 ;   471.80 ;   489.35
               HIP  34457 ; 6141. ;   110.4 ;  1.24 ;  7.66 ;       ;   7.300 ;   2.66 ;   Cha ;     0.42 ;     0.89 ;     2.04 ;     3.09 ;     8.57 ;    17.95 ;    41.34 ;    62.70
               HIP  13503 ; 6025. ;   110.4 ;  1.17 ;  9.72 ;       ;   1.180 ;   1.08 ;   Cha ;     0.85 ;     1.79 ;     3.99 ;     6.61 ;    10.71 ;    22.48 ;    50.06 ;    82.80
               HIP  24402 ; 6708. ;   110.4 ;  1.40 ;  7.95 ;       ;   6.000 ;   2.33 ;   Cha ;     3.16 ;     6.56 ;    17.05 ;    17.65 ;    63.65 ;   132.33 ;   343.96 ;   355.93
               HIP  18864 ; 5638. ;   110.4 ;  0.99 ;  8.87 ;       ;   4.250 ;   2.09 ;   Cha ;     0.42 ;     0.88 ;     1.87 ;     3.14 ;     6.69 ;    14.09 ;    30.13 ;    50.45
               HIP  30806 ; 6363. ;   110.4 ;  1.40 ;  7.86 ;       ;  13.000 ;   3.50 ;   Cha ;     0.98 ;     2.04 ;     4.91 ;     6.39 ;    24.19 ;    50.54 ;   121.34 ;   158.02
               HIP  73943 ; 6061. ;   110.4 ;  1.19 ;  8.40 ;       ;   4.800 ;   2.16 ;   Cha ;     0.47 ;     0.99 ;     2.24 ;     3.60 ;     8.46 ;    17.73 ;    40.13 ;    64.47
               HIP  17277 ; 4629. ;   110.4 ;  0.70 ; 11.44 ;       ;   0.313 ;   0.60 ;   Cha ;     1.35 ;     2.92 ;     4.99 ;     6.79 ;     9.74 ;    21.11 ;    36.08 ;    49.02
               HIP  79764 ; 6309. ;   110.4 ;  1.30 ;  8.68 ;       ;   7.080 ;   2.59 ;   Cha ;     1.25 ;     2.62 ;     6.20 ;     8.40 ;    25.68 ;    53.71 ;   126.99 ;   172.15
               HIP  74159 ; 5928. ;   110.4 ;  1.12 ;  9.89 ;       ;   0.960 ;   0.98 ;   Cha ;     0.84 ;     1.76 ;     3.86 ;     6.50 ;     9.79 ;    20.58 ;    45.14 ;    75.91
               HIP  90854 ; 6355. ;   110.4 ;  1.40 ;  9.19 ;       ;   2.800 ;   1.62 ;   Cha ;     1.92 ;     4.01 ;     9.55 ;    12.58 ;    32.34 ;    67.61 ;   160.85 ;   211.93
                  HD 1770 ; 4956. ;   110.4 ;  1.41 ;  7.50 ;       ;  11.482 ;   3.57 ;   Bre ;     0.15 ;     0.32 ;     0.64 ;     1.05 ;     3.78 ;     8.01 ;    16.00 ;    26.30
               HIP   6951 ; 6606. ;   110.4 ;  1.40 ;  8.64 ;       ;   4.070 ;   1.93 ;   Cha ;     3.25 ;     6.76 ;    17.08 ;    18.98 ;    59.59 ;   124.10 ;   313.60 ;   348.45
               HIP   9489 ; 5897. ;   110.4 ;  1.11 ;  8.83 ;       ;   3.800 ;   1.95 ;   Cha ;     0.46 ;     0.97 ;     2.13 ;     3.57 ;     7.54 ;    15.84 ;    34.95 ;    58.62
                 HD 39042 ; 6622. ;   110.4 ;  1.38 ;  7.91 ;       ;   3.085 ;   1.68 ;   Nor ;     2.34 ;     4.88 ;    12.42 ;    13.60 ;    39.86 ;    82.98 ;   211.18 ;   231.16
               HIP  97591 ; 6320. ;   110.4 ;  1.30 ;  8.12 ;       ;   5.800 ;   2.34 ;   Cha ;     0.97 ;     2.03 ;     4.82 ;     6.48 ;    18.92 ;    39.57 ;    94.05 ;   126.25
               HIP 106773 ; 6214. ;   110.4 ;  1.30 ;  9.04 ;       ;   3.400 ;   1.80 ;   Cha ;     1.11 ;     2.32 ;     5.37 ;     7.78 ;    18.94 ;    39.68 ;    91.86 ;   133.08
               HIP  56116 ; 6459. ;   110.4 ;  1.40 ;  8.12 ;       ;   6.300 ;   2.42 ;   Cha ;     1.54 ;     3.21 ;     7.85 ;     9.59 ;    31.61 ;    65.96 ;   161.47 ;   197.27
               HIP  38149 ; 6031. ;   110.4 ;  1.17 ;  8.41 ;       ;   3.800 ;   1.93 ;   Cha ;     0.43 ;     0.90 ;     2.02 ;     3.32 ;     7.19 ;    15.08 ;    33.94 ;    55.69
               HIP 112848 ; 7184. ;   110.4 ;  1.60 ;  7.39 ;       ;  12.200 ;   3.24 ;   Cha ;    10.61 ;    21.89 ;    64.91 ;    49.50 ;   269.91 ;   557.08 ;  1651.89 ;  1259.88
               HIP  16532 ; 6255. ;   110.4 ;  1.30 ;  8.64 ;       ;   2.130 ;   1.42 ;   Cha ;     1.03 ;     2.15 ;     5.02 ;     7.06 ;    15.60 ;    32.65 ;    76.39 ;   107.42
               HIP   7694 ; 5806. ;   110.5 ;  1.06 ;  9.42 ;       ;   2.900 ;   1.71 ;   Cha ;     0.61 ;     1.28 ;     2.78 ;     4.66 ;     9.15 ;    19.25 ;    41.77 ;    70.06
               HIP  12538 ; 6558. ;   110.5 ;  1.40 ;  8.89 ;       ;   2.700 ;   1.57 ;   Cha ;     3.18 ;     6.62 ;    16.51 ;    18.97 ;    52.69 ;   109.83 ;   273.99 ;   314.73
               HIP  26256 ; 6296. ;   110.5 ;  1.30 ;  9.33 ;       ;   5.900 ;   2.36 ;   Cha ;     1.70 ;     3.57 ;     8.37 ;    11.49 ;    33.39 ;    69.88 ;   164.06 ;   225.11
               HIP  68517 ; 6135. ;   110.5 ;  1.24 ;  7.50 ;       ;  15.000 ;   3.81 ;   Cha ;     0.38 ;     0.80 ;     1.84 ;     2.80 ;     9.25 ;    19.39 ;    44.63 ;    67.94
               HIP  62488 ; 6477. ;   110.5 ;  1.40 ;  8.95 ;       ;   2.900 ;   1.64 ;   Cha ;     2.52 ;     5.26 ;    12.87 ;    15.61 ;    42.67 ;    89.05 ;   217.91 ;   264.22
               HIP  71437 ; 6473. ;   110.5 ;  1.40 ;  8.14 ;       ;   6.080 ;   2.38 ;   Cha ;     1.62 ;     3.39 ;     8.32 ;    10.07 ;    33.07 ;    69.01 ;   169.44 ;   205.08
               HIP   8802 ; 6090. ;   110.5 ;  1.21 ;  8.32 ;       ;   7.000 ;   2.61 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.74 ;     9.90 ;    20.76 ;    47.23 ;    74.34
               HIP 111145 ; 6661. ;   110.5 ;  1.40 ;  8.42 ;       ;   2.900 ;   1.62 ;   Cha ;     3.46 ;     7.21 ;    18.48 ;    19.78 ;    58.33 ;   121.38 ;   311.23 ;   333.09
               HIP 108842 ; 6700. ;   110.5 ;  1.40 ;  7.35 ;       ;   8.400 ;   2.76 ;   Cha ;     2.26 ;     4.70 ;    12.21 ;    12.66 ;    49.58 ;   103.09 ;   267.94 ;   277.82
               HIP  80586 ; 6660. ;   110.5 ;  1.40 ;  8.34 ;       ;   5.900 ;   2.31 ;   Cha ;     3.30 ;     6.87 ;    17.63 ;    18.87 ;    66.45 ;   138.27 ;   354.57 ;   379.51
               HIP  82915 ; 6470. ;   110.5 ;  1.40 ;  7.76 ;       ;   5.240 ;   2.21 ;   Cha ;     1.32 ;     2.76 ;     6.79 ;     8.22 ;    25.98 ;    54.21 ;   133.24 ;   161.31
               HIP  56174 ; 5976. ;   110.5 ;  1.14 ;  9.55 ;       ;   1.900 ;   1.37 ;   Cha ;     0.71 ;     1.48 ;     3.28 ;     5.51 ;     9.84 ;    20.67 ;    45.78 ;    76.97
               HIP  80859 ; 7147. ;   110.5 ;  1.60 ;  7.86 ;       ;   9.600 ;   2.88 ;   Cha ;    11.95 ;    24.68 ;    72.38 ;    56.68 ;   286.74 ;   592.14 ;  1736.31 ;  1359.63
               HIP 104616 ; 6157. ;   110.5 ;  1.30 ;  8.41 ;       ;   7.180 ;   2.63 ;   Cha ;     0.66 ;     1.38 ;     3.16 ;     4.76 ;    13.57 ;    28.42 ;    65.39 ;    98.28
               HIP  44402 ; 6445. ;   110.5 ;  1.40 ;  7.08 ;       ;  15.000 ;   3.74 ;   Cha ;     0.87 ;     1.81 ;     4.44 ;     5.45 ;    22.17 ;    46.27 ;   113.37 ;   139.25
               HIP  98440 ; 6021. ;   110.5 ;  1.17 ;  9.07 ;       ;   2.600 ;   1.60 ;   Cha ;     0.59 ;     1.24 ;     2.76 ;     4.58 ;     8.99 ;    18.87 ;    42.22 ;    69.88
                HD 222843 ; 6412. ;   110.5 ;  1.35 ;  7.72 ;       ;   2.595 ;   1.56 ;   Nor ;     1.07 ;     2.24 ;     5.43 ;     6.84 ;    17.36 ;    36.26 ;    88.01 ;   110.79
               HIP  54003 ; 6966. ;   110.5 ;  1.50 ;  8.14 ;       ;   8.400 ;   2.72 ;   Cha ;     7.87 ;    16.30 ;    45.36 ;    39.84 ;   177.55 ;   367.67 ;  1023.30 ;   898.66
               HIP    530 ; 5972. ;   110.5 ;  1.14 ;  8.48 ;       ;   4.500 ;   2.11 ;   Cha ;     0.40 ;     0.83 ;     1.86 ;     3.11 ;     6.86 ;    14.40 ;    32.14 ;    53.88
               HIP  76056 ; 6368. ;   110.5 ;  1.40 ;  8.90 ;       ;   3.600 ;   1.84 ;   Cha ;     1.72 ;     3.59 ;     8.58 ;    11.19 ;    30.79 ;    64.36 ;   153.83 ;   200.59
               HIP  61962 ; 4984. ;   110.5 ;  0.79 ;  8.20 ;       ;   7.600 ;   2.90 ;   Cha ;     0.22 ;     0.46 ;     0.91 ;     1.51 ;     3.64 ;     7.71 ;    15.42 ;    25.58
               HIP  71609 ; 6156. ;   110.5 ;  1.30 ;  9.47 ;       ;   2.800 ;   1.64 ;   Cha ;     1.16 ;     2.43 ;     5.54 ;     8.36 ;    18.90 ;    39.61 ;    90.43 ;   136.57
               HIP  24609 ; 7023. ;   110.5 ;  1.60 ;  8.22 ;       ;   3.170 ;   1.66 ;   Cha ;     9.78 ;    20.24 ;    57.24 ;    48.54 ;   178.41 ;   369.14 ;  1043.86 ;   885.17
               HIP  77792 ; 5749. ;   110.5 ;  1.00 ;  9.41 ;       ;   1.400 ;   1.19 ;   Cha ;     0.59 ;     1.24 ;     2.66 ;     4.46 ;     7.16 ;    15.07 ;    32.47 ;    54.41
               HIP  58730 ; 5937. ;   110.5 ;  1.13 ;  9.35 ;       ;   1.900 ;   1.37 ;   Cha ;     0.62 ;     1.30 ;     2.88 ;     4.83 ;     8.63 ;    18.13 ;    40.01 ;    67.20
               HIP   1882 ; 6524. ;   110.5 ;  1.40 ;  8.82 ;       ;   3.400 ;   1.77 ;   Cha ;     2.75 ;     5.73 ;    14.18 ;    16.66 ;    48.33 ;   100.79 ;   249.52 ;   293.01
               HIP  15540 ; 6676. ;   110.5 ;  1.40 ;  8.40 ;       ;   6.400 ;   2.41 ;   Cha ;     3.58 ;     7.46 ;    19.19 ;    20.34 ;    73.54 ;   152.99 ;   393.80 ;   417.27
                HD 170222 ; 5117. ;   110.5 ;  0.84 ; 10.11 ;       ;   0.407 ;   0.67 ;   Nor ;     0.65 ;     1.37 ;     2.72 ;     4.50 ;     5.41 ;    11.47 ;    22.73 ;    37.62
               HIP   3451 ; 6384. ;   110.5 ;  1.40 ;  7.69 ;       ;   8.400 ;   2.81 ;   Cha ;     0.96 ;     2.01 ;     4.84 ;     6.21 ;    21.28 ;    44.45 ;   107.27 ;   137.62
               HIP  66340 ; 6729. ;   110.5 ;  1.40 ;  8.52 ;       ;   4.800 ;   2.08 ;   Cha ;     4.53 ;     9.41 ;    24.54 ;    25.14 ;    86.31 ;   179.41 ;   467.83 ;   479.31
                HD 218607 ; 6295. ;   110.5 ;  1.11 ;  8.85 ;       ;   1.630 ;   1.24 ;   Nor ;     1.31 ;     2.75 ;     6.47 ;     8.86 ;    17.23 ;    36.05 ;    84.90 ;   116.29
               HIP   6384 ; 6067. ;   110.6 ;  1.20 ;  7.46 ;       ;  12.200 ;   3.45 ;   Cha ;     0.30 ;     0.62 ;     1.42 ;     2.27 ;     6.76 ;    14.18 ;    32.26 ;    51.50
               HIP  33879 ; 5875. ;   110.6 ;  1.10 ;  9.47 ;       ;   2.210 ;   1.49 ;   Cha ;     0.64 ;     1.35 ;     2.96 ;     4.96 ;     9.19 ;    19.31 ;    42.24 ;    70.91
               HIP  56745 ; 5677. ;   110.6 ;  1.00 ; 10.04 ;       ;   1.300 ;   1.15 ;   Cha ;     0.81 ;     1.71 ;     3.63 ;     6.08 ;     9.75 ;    20.55 ;    43.58 ;    72.94
               HIP  86732 ; 6337. ;   110.6 ;  1.40 ;  6.32 ;       ;  38.000 ;   5.99 ;   Cha ;     0.42 ;     0.87 ;     2.09 ;     2.76 ;    13.50 ;    28.20 ;    67.71 ;    89.37
                 HD 23892 ; 6237. ;   110.6 ;  1.07 ;  8.89 ;       ;   1.460 ;   1.18 ;   Nor ;     1.11 ;     2.32 ;     5.40 ;     7.70 ;    13.92 ;    29.15 ;    67.86 ;    96.70
               HIP  79259 ; 5902. ;   110.6 ;  1.11 ;  9.11 ;       ;   2.300 ;   1.51 ;   Cha ;     0.54 ;     1.12 ;     2.48 ;     4.16 ;     7.75 ;    16.29 ;    35.87 ;    60.19
                HD 221074 ; 6966. ;   110.6 ;  1.41 ;  8.00 ;       ;   3.944 ;   1.86 ;   Nor ;     7.33 ;    15.17 ;    42.24 ;    37.05 ;   132.63 ;   274.65 ;   764.73 ;   670.73
               HIP  50539 ; 6066. ;   110.6 ;  1.19 ;  7.96 ;       ;   8.070 ;   2.81 ;   Cha ;     0.38 ;     0.80 ;     1.82 ;     2.91 ;     7.79 ;    16.34 ;    37.09 ;    59.32
               HIP   1028 ; 5692. ;   110.6 ;  1.00 ;  8.94 ;       ;   3.300 ;   1.84 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.35 ;     6.70 ;    14.10 ;    30.31 ;    50.77
               HIP  39704 ; 5857. ;   110.6 ;  1.09 ;  8.58 ;       ;   3.700 ;   1.92 ;   Cha ;     0.40 ;     0.83 ;     1.83 ;     3.07 ;     6.41 ;    13.47 ;    29.61 ;    49.64
               HIP  71330 ; 6109. ;   110.6 ;  1.22 ;  9.15 ;       ;   3.700 ;   1.89 ;   Cha ;     0.83 ;     1.74 ;     3.94 ;     6.14 ;    14.06 ;    29.49 ;    66.93 ;   104.27
               HIP  80422 ; 6601. ;   110.6 ;  1.40 ;  8.60 ;       ;   2.300 ;   1.45 ;   Cha ;     3.12 ;     6.51 ;    16.43 ;    18.31 ;    49.73 ;   103.59 ;   261.49 ;   291.42
               HIP 107911 ; 6179. ;   110.6 ;  1.30 ;  7.91 ;       ;   8.600 ;   2.88 ;   Cha ;     0.55 ;     1.14 ;     2.65 ;     3.91 ;    11.80 ;    24.71 ;    57.21 ;    84.56
               HIP   6465 ; 6521. ;   110.6 ;  1.40 ;  8.93 ;       ;   2.800 ;   1.61 ;   Cha ;     2.88 ;     6.01 ;    14.87 ;    17.51 ;    48.33 ;   100.81 ;   249.22 ;   293.46
               HIP  81744 ; 5481. ;   110.6 ;  0.93 ;  9.65 ;       ;   2.900 ;   1.74 ;   Cha ;     0.59 ;     1.25 ;     2.61 ;     4.36 ;     8.45 ;    17.84 ;    37.11 ;    61.96
               HIP  39355 ; 6894. ;   110.6 ;  1.50 ;  6.70 ;       ;  20.000 ;   4.21 ;   Cha ;     3.03 ;     6.29 ;    17.21 ;    15.68 ;    85.14 ;   176.49 ;   483.08 ;   440.20
               HIP  46856 ; 6945. ;   110.7 ;  1.50 ;  8.09 ;       ;   6.500 ;   2.39 ;   Cha ;     7.18 ;    14.88 ;    41.19 ;    36.64 ;   152.10 ;   315.08 ;   871.91 ;   775.60
               HIP  13683 ; 6535. ;   110.7 ;  1.40 ;  8.02 ;       ;  11.100 ;   3.20 ;   Cha ;     1.86 ;     3.88 ;     9.68 ;    11.23 ;    44.05 ;    91.82 ;   228.80 ;   265.50
               HIP  79675 ; 5899. ;   110.7 ;  1.11 ;  9.08 ;       ;   2.000 ;   1.41 ;   Cha ;     0.53 ;     1.11 ;     2.43 ;     4.08 ;     7.35 ;    15.45 ;    34.03 ;    57.10
               HIP  53145 ; 7059. ;   110.7 ;  1.60 ;  7.64 ;       ;   9.400 ;   2.86 ;   Cha ;     8.14 ;    16.82 ;    48.11 ;    39.71 ;   194.53 ;   402.24 ;  1150.43 ;   949.52
               HIP  87043 ; 7012. ;   110.7 ;  1.60 ;  6.59 ;       ;  25.000 ;   4.68 ;   Cha ;     4.18 ;     8.64 ;    24.42 ;    20.63 ;   127.62 ;   264.07 ;   746.50 ;   630.61
               HIP  79562 ; 6224. ;   110.7 ;  1.30 ;  8.53 ;       ;  11.600 ;   3.33 ;   Cha ;     0.87 ;     1.83 ;     4.25 ;     6.10 ;    20.27 ;    42.44 ;    98.77 ;   141.81
               HIP   2341 ; 5932. ;   110.7 ;  1.12 ;  9.08 ;       ;   2.800 ;   1.67 ;   Cha ;     0.53 ;     1.12 ;     2.48 ;     4.17 ;     8.16 ;    17.14 ;    37.89 ;    63.60
               HIP  25765 ; 6756. ;   110.7 ;  1.50 ;  8.74 ;       ;   2.500 ;   1.50 ;   Cha ;     5.56 ;    11.55 ;    30.30 ;    30.56 ;    93.11 ;   193.48 ;   507.59 ;   511.95
               HIP  55261 ; 6498. ;   110.7 ;  1.40 ;  8.54 ;       ;   6.400 ;   2.43 ;   Cha ;     2.17 ;     4.52 ;    11.15 ;    13.30 ;    44.72 ;    93.29 ;   229.91 ;   274.23
               HIP  26813 ; 5489. ;   110.7 ;  0.94 ; 10.02 ;       ;   1.140 ;   1.09 ;   Cha ;     0.73 ;     1.55 ;     3.21 ;     5.36 ;     8.32 ;    17.56 ;    36.39 ;    60.69
               HIP  29255 ; 6278. ;   110.7 ;  1.30 ;  9.08 ;       ;   2.600 ;   1.57 ;   Cha ;     1.40 ;     2.94 ;     6.88 ;     9.55 ;    22.41 ;    46.90 ;   109.92 ;   152.47
               HIP  67907 ; 5927. ;   110.7 ;  1.12 ;  8.65 ;       ;   3.500 ;   1.86 ;   Cha ;     0.42 ;     0.89 ;     1.97 ;     3.30 ;     6.82 ;    14.32 ;    31.75 ;    53.25
               HIP  73990 ; 7083. ;   110.7 ;  1.60 ;  8.23 ;       ;   6.800 ;   2.43 ;   Cha ;    11.87 ;    24.54 ;    70.59 ;    57.68 ;   261.61 ;   540.80 ;  1555.75 ;  1271.28
               HIP  16359 ; 5750. ;   110.7 ;  1.00 ;  8.80 ;       ;   1.900 ;   1.39 ;   Cha ;     0.42 ;     0.89 ;     1.93 ;     3.23 ;     5.57 ;    11.72 ;    25.40 ;    42.57
                 HD 58872 ; 6998. ;   110.7 ;  1.43 ;  7.83 ;       ;   4.132 ;   1.90 ;   Nor ;     7.44 ;    15.40 ;    43.29 ;    37.16 ;   137.16 ;   283.89 ;   797.90 ;   684.96
               HIP 104114 ; 6110. ;   110.7 ;  1.22 ;  9.39 ;       ;   3.700 ;   1.89 ;   Cha ;     0.95 ;     1.99 ;     4.51 ;     7.03 ;    16.13 ;    33.82 ;    76.63 ;   119.40
               HIP  49325 ; 6088. ;   110.7 ;  1.21 ;  9.33 ;       ;   2.700 ;   1.62 ;   Cha ;     0.85 ;     1.79 ;     4.04 ;     6.40 ;    13.36 ;    28.02 ;    63.27 ;   100.07
               HIP  55676 ; 6134. ;   110.7 ;  1.24 ;  9.09 ;       ;   2.700 ;   1.62 ;   Cha ;     0.87 ;     1.83 ;     4.18 ;     6.39 ;    13.81 ;    28.96 ;    66.04 ;   101.10
               HIP  12944 ; 6828. ;   110.7 ;  1.50 ;  8.66 ;       ;   4.170 ;   1.93 ;   Cha ;     6.68 ;    13.85 ;    37.06 ;    35.67 ;   126.85 ;   263.27 ;   704.31 ;   677.86
               HIP  78600 ; 7060. ;   110.7 ;  1.60 ;  7.90 ;       ;   6.900 ;   2.45 ;   Cha ;     9.31 ;    19.26 ;    55.07 ;    45.52 ;   206.13 ;   426.24 ;  1218.86 ;  1007.39
               HIP  98728 ; 7042. ;   110.7 ;  1.60 ;  7.08 ;       ;  14.000 ;   3.50 ;   Cha ;     5.83 ;    12.06 ;    34.36 ;    28.55 ;   154.09 ;   318.69 ;   907.88 ;   754.53
               HIP  83027 ; 6017. ;   110.7 ;  1.17 ;  9.99 ;       ;   1.000 ;   0.99 ;   Cha ;     0.97 ;     2.04 ;     4.53 ;     7.54 ;    11.70 ;    24.57 ;    54.50 ;    90.74
               HIP   7075 ; 5090. ;   110.7 ;  0.81 ;  7.96 ;       ;   8.900 ;   3.12 ;   Cha ;     0.20 ;     0.42 ;     0.86 ;     1.43 ;     3.55 ;     7.51 ;    15.26 ;    25.54
               HIP  18164 ; 6499. ;   110.8 ;  1.40 ;  7.60 ;       ;   8.400 ;   2.79 ;   Cha ;     1.34 ;     2.80 ;     6.93 ;     8.23 ;    29.64 ;    61.82 ;   153.04 ;   181.58
               HIP  49167 ; 5259. ;   110.8 ;  0.86 ;  8.83 ;       ;   5.080 ;   2.33 ;   Cha ;     0.34 ;     0.72 ;     1.47 ;     2.46 ;     5.38 ;    11.38 ;    23.33 ;    38.96
               HIP  92913 ; 6662. ;   110.8 ;  1.40 ;  8.29 ;       ;   6.500 ;   2.43 ;   Cha ;     3.24 ;     6.75 ;    17.31 ;    18.50 ;    66.81 ;   139.01 ;   356.72 ;   381.20
               HIP  10093 ; 5960. ;   110.8 ;  1.14 ;  9.07 ;       ;   2.800 ;   1.66 ;   Cha ;     0.54 ;     1.13 ;     2.51 ;     4.21 ;     8.28 ;    17.39 ;    38.59 ;    64.79
               HIP  96168 ; 6987. ;   110.8 ;  1.50 ;  8.26 ;       ;   4.900 ;   2.07 ;   Cha ;     8.96 ;    18.56 ;    51.94 ;    45.06 ;   176.64 ;   365.68 ;  1023.47 ;   887.97
               HIP  11533 ; 6695. ;   110.8 ;  1.40 ;  8.00 ;       ;   4.170 ;   1.94 ;   Cha ;     3.10 ;     6.45 ;    16.70 ;    17.43 ;    57.11 ;   118.77 ;   307.66 ;   321.17
               HIP   2411 ; 5670. ;   110.8 ;  1.00 ;  9.74 ;       ;   2.160 ;   1.49 ;   Cha ;     0.68 ;     1.44 ;     3.06 ;     5.12 ;     9.30 ;    19.60 ;    41.67 ;    69.76
               HIP  76230 ; 6309. ;   110.8 ;  1.30 ;  7.85 ;       ;   7.800 ;   2.72 ;   Cha ;     0.81 ;     1.70 ;     4.04 ;     5.46 ;    17.08 ;    35.72 ;    84.82 ;   114.60
               HIP   3897 ; 5708. ;   110.8 ;  1.00 ;  7.39 ;       ;  10.000 ;   3.19 ;   Cha ;     0.20 ;     0.42 ;     0.92 ;     1.53 ;     3.99 ;     8.39 ;    18.28 ;    30.63
               HIP   8395 ; 6098. ;   110.8 ;  1.21 ;  9.70 ;       ;   1.190 ;   1.08 ;   Cha ;     1.08 ;     2.27 ;     5.13 ;     8.07 ;    13.81 ;    28.97 ;    65.34 ;   102.78
                HD 108469 ; 5623. ;   110.8 ;  0.88 ;  9.19 ;       ;   0.652 ;   0.82 ;   Nor ;     0.49 ;     1.03 ;     2.20 ;     3.68 ;     4.66 ;     9.81 ;    20.88 ;    34.95
               HIP  10067 ; 6902. ;   110.8 ;  1.50 ;  7.47 ;       ;  10.000 ;   2.97 ;   Cha ;     4.57 ;     9.48 ;    25.97 ;    23.64 ;   107.95 ;   223.75 ;   612.83 ;   557.83
               HIP 111918 ; 6233. ;   110.8 ;  1.30 ;  8.61 ;       ;   3.900 ;   1.93 ;   Cha ;     0.94 ;     1.97 ;     4.59 ;     6.55 ;    16.66 ;    34.88 ;    81.26 ;   116.00
               HIP  16546 ; 6295. ;   110.8 ;  1.30 ;  9.12 ;       ;   2.700 ;   1.60 ;   Cha ;     1.51 ;     3.17 ;     7.45 ;    10.22 ;    24.41 ;    51.07 ;   120.06 ;   164.66
               HIP  21852 ; 5823. ;   110.8 ;  1.07 ;  9.69 ;       ;   1.600 ;   1.27 ;   Cha ;     0.71 ;     1.50 ;     3.24 ;     5.44 ;     9.25 ;    19.47 ;    42.21 ;    70.82
               HIP  15747 ; 6285. ;   110.8 ;  1.30 ;  8.02 ;       ;   7.600 ;   2.69 ;   Cha ;     0.82 ;     1.72 ;     4.06 ;     5.58 ;    17.16 ;    35.89 ;    84.75 ;   116.48
               HIP  16526 ; 5682. ;   110.8 ;  1.00 ;  9.38 ;       ;   1.900 ;   1.39 ;   Cha ;     0.56 ;     1.18 ;     2.52 ;     4.23 ;     7.39 ;    15.57 ;    33.28 ;    55.74
               HIP  75969 ; 6049. ;   110.8 ;  1.18 ;  9.52 ;       ;   1.400 ;   1.17 ;   Cha ;     0.83 ;     1.74 ;     3.89 ;     6.33 ;    10.87 ;    22.82 ;    51.11 ;    83.10
               HIP   5025 ; 6098. ;   110.8 ;  1.21 ;  8.62 ;       ;   4.190 ;   2.02 ;   Cha ;     0.60 ;     1.26 ;     2.87 ;     4.50 ;    10.51 ;    22.04 ;    50.10 ;    78.50
               HIP  66107 ; 6300. ;   110.8 ;  1.30 ;  8.72 ;       ;   3.800 ;   1.90 ;   Cha ;     1.25 ;     2.60 ;     6.14 ;     8.38 ;    21.85 ;    45.70 ;   107.83 ;   147.11
               HIP   7586 ; 6149. ;   110.8 ;  1.25 ;  9.13 ;       ;   3.000 ;   1.70 ;   Cha ;     0.94 ;     1.96 ;     4.48 ;     6.80 ;    15.25 ;    31.96 ;    73.07 ;   110.73
               HIP  85556 ; 6523. ;   110.8 ;  1.40 ;  8.14 ;       ;   5.600 ;   2.27 ;   Cha ;     1.91 ;     3.99 ;     9.91 ;    11.60 ;    38.15 ;    79.54 ;   197.54 ;   231.23
               HIP  82901 ; 5435. ;   110.8 ;  0.92 ; 10.93 ;       ;   0.860 ;   0.95 ;   Cha ;     1.23 ;     2.60 ;     5.28 ;     8.77 ;    12.85 ;    27.18 ;    55.15 ;    91.55
                 HD 33393 ; 5861. ;   110.8 ;  0.90 ;  8.40 ;       ;   0.805 ;   0.90 ;   Nor ;     0.36 ;     0.76 ;     1.67 ;     2.79 ;     3.61 ;     7.59 ;    16.72 ;    28.02
               HIP  98433 ; 6776. ;   110.8 ;  1.50 ;  8.16 ;       ;   6.600 ;   2.43 ;   Cha ;     4.36 ;     9.07 ;    23.96 ;    23.76 ;    93.16 ;   193.50 ;   511.47 ;   507.06
               HIP  13236 ; 5829. ;   110.9 ;  1.08 ;  8.77 ;       ;   4.300 ;   2.08 ;   Cha ;     0.43 ;     0.91 ;     1.99 ;     3.34 ;     7.24 ;    15.21 ;    33.29 ;    55.82
               HIP  19107 ; 6254. ;   110.9 ;  1.30 ;  8.51 ;       ;   2.500 ;   1.54 ;   Cha ;     0.96 ;     2.00 ;     4.69 ;     6.60 ;    15.15 ;    31.71 ;    74.23 ;   104.40
               HIP  92774 ; 6477. ;   110.9 ;  1.40 ;  8.86 ;       ;   2.190 ;   1.43 ;   Cha ;     2.41 ;     5.02 ;    12.29 ;    14.90 ;    37.97 ;    79.24 ;   194.02 ;   235.13
               HIP  27347 ; 5263. ;   110.9 ;  0.86 ;  8.45 ;       ;   4.400 ;   2.17 ;   Cha ;     0.28 ;     0.59 ;     1.21 ;     2.03 ;     4.26 ;     9.01 ;    18.54 ;    31.01
               HIP  96141 ; 7084. ;   110.9 ;  1.60 ;  5.84 ;       ;  50.000 ;   6.59 ;   Cha ;     3.62 ;     7.49 ;    21.61 ;    17.39 ;   131.45 ;   271.69 ;   784.12 ;   630.94
               HIP  96869 ; 6151. ;   110.9 ;  1.25 ;  9.67 ;       ;   1.220 ;   1.08 ;   Cha ;     1.27 ;     2.67 ;     6.07 ;     9.21 ;    16.55 ;    34.70 ;    79.02 ;   119.86
                 HD 96803 ; 6427. ;   110.9 ;  1.23 ;  7.94 ;       ;   2.174 ;   1.42 ;   Nor ;     1.26 ;     2.63 ;     6.39 ;     7.97 ;    18.61 ;    38.85 ;    94.52 ;   117.90
               HIP  71400 ; 6981. ;   110.9 ;  1.50 ;  7.12 ;       ;  11.100 ;   3.12 ;   Cha ;     4.93 ;    10.20 ;    28.56 ;    24.68 ;   119.12 ;   246.60 ;   690.63 ;   596.63
               HIP  55289 ; 6499. ;   110.9 ;  1.40 ;  8.54 ;       ;   3.300 ;   1.75 ;   Cha ;     2.18 ;     4.55 ;    11.22 ;    13.38 ;    38.14 ;    79.55 ;   196.10 ;   233.75
               HIP 110363 ; 6439. ;   110.9 ;  1.40 ;  7.44 ;       ;  11.800 ;   3.32 ;   Cha ;     1.02 ;     2.12 ;     5.19 ;     6.41 ;    24.48 ;    51.10 ;   124.90 ;   154.23
               HIP  97364 ; 6749. ;   110.9 ;  1.50 ;  8.86 ;       ;   3.000 ;   1.64 ;   Cha ;     5.79 ;    12.02 ;    31.47 ;    31.91 ;   101.47 ;   210.88 ;   551.93 ;   559.71
               HIP  17551 ; 6281. ;   110.9 ;  1.30 ;  8.94 ;       ;   2.400 ;   1.51 ;   Cha ;     1.31 ;     2.74 ;     6.44 ;     8.91 ;    20.53 ;    42.96 ;   100.83 ;   139.49
               HIP  20136 ; 6437. ;   110.9 ;  1.40 ;  8.29 ;       ;   5.000 ;   2.16 ;   Cha ;     1.56 ;     3.26 ;     7.93 ;     9.84 ;    30.32 ;    63.31 ;   154.10 ;   191.22
               HIP 105111 ; 6305. ;   110.9 ;  1.30 ;  7.32 ;       ;  10.000 ;   3.08 ;   Cha ;     0.61 ;     1.28 ;     3.05 ;     4.13 ;    13.72 ;    28.69 ;    68.22 ;    92.27
               HIP  78014 ; 5700. ;   110.9 ;  1.00 ;  9.49 ;       ;   2.000 ;   1.43 ;   Cha ;     0.60 ;     1.26 ;     2.70 ;     4.53 ;     8.01 ;    16.86 ;    36.08 ;    60.43
               HIP   4123 ; 5610. ;   110.9 ;  0.98 ;  9.16 ;       ;   3.000 ;   1.76 ;   Cha ;     0.48 ;     1.01 ;     2.15 ;     3.60 ;     7.05 ;    14.85 ;    31.55 ;    52.81
               HIP  97003 ; 5844. ;   110.9 ;  1.08 ;  8.95 ;       ;   3.240 ;   1.80 ;   Cha ;     0.48 ;     1.01 ;     2.20 ;     3.69 ;     7.46 ;    15.68 ;    34.32 ;    57.55
               HIP  81612 ; 6579. ;   110.9 ;  1.40 ;  8.36 ;       ;   6.400 ;   2.42 ;   Cha ;     2.57 ;     5.35 ;    13.44 ;    15.17 ;    52.79 ;   109.99 ;   276.50 ;   312.19
               HIP  73060 ; 6037. ;   110.9 ;  1.18 ;  8.86 ;       ;   2.500 ;   1.56 ;   Cha ;     0.56 ;     1.17 ;     2.62 ;     4.29 ;     8.44 ;    17.71 ;    39.80 ;    65.11
               HIP  44646 ; 5688. ;   111.0 ;  1.00 ; 10.48 ;       ;   0.750 ;   0.88 ;   Cha ;     1.05 ;     2.22 ;     4.69 ;     7.85 ;    11.02 ;    23.24 ;    49.05 ;    82.08
               HIP  11469 ; 6394. ;   111.0 ;  1.40 ;  7.50 ;       ;   7.060 ;   2.57 ;   Cha ;     0.91 ;     1.89 ;     4.58 ;     5.83 ;    19.19 ;    40.08 ;    97.00 ;   123.51
                HD 161174 ; 6295. ;   111.0 ;  1.31 ;  8.16 ;       ;   2.270 ;   1.47 ;   Nor ;     0.91 ;     1.91 ;     4.51 ;     6.16 ;    14.12 ;    29.53 ;    69.84 ;    95.37
               HIP   8647 ; 6138. ;   111.0 ;  1.24 ;  8.61 ;       ;   4.700 ;   2.13 ;   Cha ;     0.69 ;     1.44 ;     3.29 ;     5.01 ;    12.45 ;    26.09 ;    59.73 ;    91.03
               HIP  25618 ; 5696. ;   111.0 ;  1.00 ;  9.48 ;       ;   3.200 ;   1.81 ;   Cha ;     0.60 ;     1.26 ;     2.69 ;     4.51 ;     8.97 ;    18.89 ;    40.41 ;    67.68
               HIP  47258 ; 6287. ;   111.0 ;  1.30 ;  8.89 ;       ;   2.300 ;   1.48 ;   Cha ;     1.30 ;     2.73 ;     6.41 ;     8.83 ;    20.18 ;    42.22 ;    99.24 ;   136.69
               HIP  62113 ; 6600. ;   111.0 ;  1.40 ;  7.80 ;       ;   6.070 ;   2.36 ;   Cha ;     2.06 ;     4.29 ;    10.86 ;    12.05 ;    41.78 ;    87.01 ;   220.34 ;   244.60
               HIP  38526 ; 6049. ;   111.0 ;  1.18 ;  9.60 ;       ;   1.700 ;   1.29 ;   Cha ;     0.87 ;     1.82 ;     4.08 ;     6.63 ;    11.96 ;    25.10 ;    56.19 ;    91.37
               HIP  60341 ; 6346. ;   111.0 ;  1.40 ;  8.97 ;       ;   3.000 ;   1.68 ;   Cha ;     1.66 ;     3.47 ;     8.25 ;    10.93 ;    28.45 ;    59.49 ;   141.46 ;   187.30
                HD 103616 ; 5023. ;   111.0 ;  1.21 ;  7.67 ;       ;   0.785 ;   0.93 ;   Nor ;     0.17 ;     0.35 ;     0.71 ;     1.19 ;     1.97 ;     4.18 ;     8.45 ;    14.16
               HIP  44744 ; 5652. ;   111.0 ;  1.00 ;  8.32 ;       ;   4.060 ;   2.04 ;   Cha ;     0.31 ;     0.66 ;     1.42 ;     2.38 ;     5.00 ;    10.52 ;    22.63 ;    37.91
               HIP   9272 ; 6979. ;   111.0 ;  1.50 ;  8.37 ;       ;   4.900 ;   2.07 ;   Cha ;     9.22 ;    19.09 ;    53.29 ;    46.51 ;   181.69 ;   376.20 ;  1050.26 ;   916.59
                HD 104327 ; 6577. ;   111.0 ;  1.40 ;  8.28 ;       ;   3.088 ;   1.68 ;   Nor ;     2.44 ;     5.08 ;    12.78 ;    14.45 ;    41.85 ;    87.20 ;   219.16 ;   247.73
               HIP  60147 ; 6416. ;   111.0 ;  1.40 ;  8.94 ;       ;   4.600 ;   2.07 ;   Cha ;     2.06 ;     4.29 ;    10.37 ;    13.09 ;    39.13 ;    81.73 ;   197.32 ;   249.19
               HIP 109623 ; 6162. ;   111.0 ;  1.30 ;  9.04 ;       ;   2.100 ;   1.42 ;   Cha ;     0.93 ;     1.95 ;     4.48 ;     6.73 ;    14.17 ;    29.69 ;    68.07 ;   102.20
               HIP  87227 ; 7158. ;   111.0 ;  1.60 ;  7.88 ;       ;   6.300 ;   2.33 ;   Cha ;    12.52 ;    25.84 ;    76.02 ;    59.14 ;   270.17 ;   557.85 ;  1640.92 ;  1276.57
               HIP  75518 ; 5586. ;   111.0 ;  0.97 ;  9.51 ;       ;   1.500 ;   1.25 ;   Cha ;     0.58 ;     1.22 ;     2.56 ;     4.29 ;     7.08 ;    14.92 ;    31.49 ;    52.66
               HIP   4886 ; 5328. ;   111.0 ;  0.88 ;  9.69 ;       ;   1.800 ;   1.38 ;   Cha ;     0.56 ;     1.19 ;     2.43 ;     4.05 ;     6.94 ;    14.66 ;    29.96 ;    49.89
               HIP  26206 ; 6384. ;   111.0 ;  1.40 ;  8.25 ;       ;   5.500 ;   2.27 ;   Cha ;     1.28 ;     2.68 ;     6.44 ;     8.29 ;    25.53 ;    53.34 ;   128.39 ;   165.09
               HIP  31928 ; 6374. ;   111.0 ;  1.40 ;  6.93 ;       ;  19.000 ;   4.22 ;   Cha ;     0.64 ;     1.33 ;     3.21 ;     4.13 ;    17.26 ;    36.06 ;    87.09 ;   112.22
               HIP  34510 ; 5896. ;   111.0 ;  1.11 ;  9.56 ;       ;   1.800 ;   1.34 ;   Cha ;     0.68 ;     1.44 ;     3.15 ;     5.30 ;     9.33 ;    19.60 ;    42.95 ;    72.14
               HIP  40592 ; 6804. ;   111.0 ;  1.50 ;  7.82 ;       ;   8.130 ;   2.70 ;   Cha ;     4.01 ;     8.32 ;    22.19 ;    21.55 ;    90.08 ;   187.00 ;   498.50 ;   484.27
               HIP  66375 ; 6446. ;   111.0 ;  1.40 ;  9.59 ;       ;   1.600 ;   1.22 ;   Cha ;     3.23 ;     6.75 ;    16.34 ;    20.31 ;    47.22 ;    98.61 ;   238.61 ;   296.60
               HIP  66394 ; 6683. ;   111.0 ;  1.40 ;  7.70 ;       ;   8.900 ;   2.84 ;   Cha ;     2.55 ;     5.31 ;    13.73 ;    14.42 ;    56.89 ;   118.33 ;   305.92 ;   321.33
               HIP  68891 ; 7066. ;   111.0 ;  1.60 ;  7.43 ;       ;  11.100 ;   3.11 ;   Cha ;     7.50 ;    15.50 ;    44.44 ;    36.47 ;   186.87 ;   386.36 ;  1107.54 ;   908.81
               HIP   3052 ; 6772. ;   111.0 ;  1.50 ;  8.06 ;       ;   5.700 ;   2.26 ;   Cha ;     4.09 ;     8.51 ;    22.47 ;    22.31 ;    84.26 ;   175.01 ;   462.28 ;   459.18
               HIP   5968 ; 5738. ;   111.0 ;  1.00 ;  9.25 ;       ;   2.400 ;   1.56 ;   Cha ;     0.54 ;     1.13 ;     2.43 ;     4.07 ;     7.48 ;    15.73 ;    33.91 ;    56.82
               HIP 103512 ; 6959. ;   111.0 ;  1.50 ;  8.29 ;       ;   5.220 ;   2.14 ;   Cha ;     8.33 ;    17.25 ;    47.89 ;    42.29 ;   166.81 ;   345.49 ;   959.32 ;   847.23
                 HD 77818 ; 4777. ;   111.0 ;  1.86 ;  7.62 ;       ;  15.488 ;   4.17 ;   Bre ;     0.16 ;     0.34 ;     0.65 ;     0.98 ;     4.96 ;    10.59 ;    20.20 ;    30.67
               HIP  66239 ; 5574. ;   111.0 ;  0.97 ;  8.74 ;       ;   3.500 ;   1.90 ;   Cha ;     0.38 ;     0.79 ;     1.68 ;     2.82 ;     5.72 ;    12.04 ;    25.58 ;    42.83
                HD 121537 ; 6324. ;   111.0 ;  1.29 ;  8.31 ;       ;   2.242 ;   1.46 ;   Nor ;     1.08 ;     2.27 ;     5.38 ;     7.21 ;    16.59 ;    34.68 ;    82.43 ;   110.42
               HIP  76875 ; 6836. ;   111.0 ;  1.50 ;  8.47 ;       ;   3.000 ;   1.63 ;   Cha ;     6.21 ;    12.89 ;    34.57 ;    33.05 ;   108.65 ;   225.48 ;   604.91 ;   578.35
               HIP   7279 ; 6685. ;   111.0 ;  1.40 ;  8.27 ;       ;   5.170 ;   2.16 ;   Cha ;     3.46 ;     7.19 ;    18.56 ;    19.53 ;    67.22 ;   139.82 ;   360.90 ;   379.86
               HIP  21897 ; 6343. ;   111.0 ;  1.40 ;  8.36 ;       ;   4.500 ;   2.06 ;   Cha ;     1.19 ;     2.48 ;     5.92 ;     7.83 ;    22.52 ;    47.08 ;   112.29 ;   148.53
               HIP  71383 ; 6082. ;   111.0 ;  1.20 ;  8.96 ;       ;   3.700 ;   1.90 ;   Cha ;     0.68 ;     1.43 ;     3.23 ;     5.13 ;    11.49 ;    24.10 ;    54.52 ;    86.47
               HIP  69932 ; 5750. ;   111.0 ;  1.00 ;  9.50 ;       ;   1.400 ;   1.19 ;   Cha ;     0.62 ;     1.30 ;     2.81 ;     4.71 ;     7.56 ;    15.90 ;    34.24 ;    57.39
                  HD 3248 ; 6281. ;   111.0 ;  1.17 ;  8.35 ;       ;   1.794 ;   1.31 ;   Nor ;     0.96 ;     2.01 ;     4.73 ;     6.52 ;    13.24 ;    27.71 ;    65.26 ;    90.07
               HIP  81350 ; 6222. ;   111.0 ;  1.30 ;  8.91 ;       ;   2.900 ;   1.67 ;   Cha ;     1.06 ;     2.22 ;     5.15 ;     7.42 ;    17.43 ;    36.51 ;    84.73 ;   122.01
                HD 217496 ; 5005. ;   111.0 ;  1.39 ;  7.86 ;       ;   9.333 ;   3.21 ;   Bre ;     0.18 ;     0.38 ;     0.77 ;     1.30 ;     4.28 ;     9.07 ;    18.28 ;    30.59
               HIP   7706 ; 6501. ;   111.1 ;  1.40 ;  8.34 ;       ;   5.150 ;   2.18 ;   Cha ;     1.97 ;     4.11 ;    10.15 ;    12.06 ;    38.48 ;    80.26 ;   198.15 ;   235.60
               HIP  95861 ; 6196. ;   111.1 ;  1.30 ;  9.04 ;       ;   2.900 ;   1.67 ;   Cha ;     1.04 ;     2.19 ;     5.04 ;     7.40 ;    17.17 ;    35.97 ;    82.99 ;   121.72
               HIP  75605 ; 6088. ;   111.1 ;  1.21 ;  7.91 ;       ;   9.400 ;   3.02 ;   Cha ;     0.40 ;     0.84 ;     1.92 ;     3.02 ;     8.57 ;    17.97 ;    40.95 ;    64.49
               HIP  36770 ; 7062. ;   111.1 ;  1.60 ;  8.12 ;       ;   5.140 ;   2.12 ;   Cha ;    10.51 ;    21.73 ;    62.14 ;    51.39 ;   216.01 ;   446.67 ;  1277.49 ;  1056.50
               HIP  63975 ; 6955. ;   111.1 ;  1.50 ;  7.57 ;       ;  18.000 ;   3.98 ;   Cha ;     5.69 ;    11.79 ;    32.76 ;    28.85 ;   155.41 ;   321.87 ;   894.27 ;   787.55
               HIP  79706 ; 6506. ;   111.1 ;  1.40 ;  7.82 ;       ;  18.000 ;   4.08 ;   Cha ;     1.54 ;     3.21 ;     7.94 ;     9.39 ;    41.04 ;    85.59 ;   212.02 ;   250.62
               HIP  30000 ; 6633. ;   111.1 ;  1.40 ;  8.85 ;       ;   3.090 ;   1.68 ;   Cha ;     3.97 ;     8.27 ;    21.02 ;    22.99 ;    68.05 ;   141.68 ;   360.02 ;   393.59
               HIP 110832 ; 6976. ;   111.1 ;  1.50 ;  8.62 ;       ;   2.120 ;   1.36 ;   Cha ;    10.43 ;    21.60 ;    60.20 ;    52.75 ;   166.71 ;   345.21 ;   962.26 ;   843.30
               HIP  18530 ; 6929. ;   111.1 ;  1.50 ;  8.50 ;       ;   3.700 ;   1.81 ;   Cha ;     8.45 ;    17.51 ;    48.18 ;    43.44 ;   155.42 ;   322.06 ;   886.25 ;   799.03
               HIP 112232 ; 6340. ;   111.1 ;  1.40 ;  9.02 ;       ;   1.800 ;   1.30 ;   Cha ;     1.67 ;     3.48 ;     8.27 ;    11.00 ;    25.15 ;    52.58 ;   124.84 ;   166.00
               HIP  93881 ; 6099. ;   111.1 ;  1.21 ;  9.79 ;       ;   0.900 ;   0.93 ;   Cha ;     1.14 ;     2.40 ;     5.40 ;     8.50 ;    13.58 ;    28.49 ;    64.20 ;   100.96
               HIP  21874 ; 6458. ;   111.1 ;  1.40 ;  8.14 ;       ;   7.000 ;   2.55 ;   Cha ;     1.55 ;     3.23 ;     7.90 ;     9.66 ;    32.68 ;    68.20 ;   166.91 ;   204.06
               HIP  33185 ; 6062. ;   111.1 ;  1.19 ;  9.21 ;       ;   2.000 ;   1.40 ;   Cha ;     0.73 ;     1.53 ;     3.44 ;     5.54 ;    10.50 ;    22.03 ;    49.57 ;    79.78
               HIP  78836 ; 5377. ;   111.1 ;  0.90 ;  9.92 ;       ;   1.600 ;   1.30 ;   Cha ;     0.66 ;     1.39 ;     2.84 ;     4.73 ;     7.93 ;    16.77 ;    34.34 ;    57.18
               HIP  62626 ; 5213. ;   111.1 ;  0.85 ; 10.10 ;       ;   1.900 ;   1.43 ;   Cha ;     0.68 ;     1.43 ;     2.87 ;     4.75 ;     8.33 ;    17.63 ;    35.33 ;    58.59
               HIP  92854 ; 6449. ;   111.1 ;  1.40 ;  7.36 ;       ;  12.100 ;   3.36 ;   Cha ;     1.01 ;     2.10 ;     5.15 ;     6.31 ;    24.38 ;    50.88 ;   124.68 ;   152.86
  2MASS J20260528+5834224 ; 3211. ;   111.1 ;  0.17 ; 13.99 ;  9.03 ;   0.003 ;   0.06 ;   Ter ;     0.62 ;     2.19 ;     1.35 ;     2.96 ;     0.67 ;     2.36 ;     1.46 ;     3.20
               HIP  22641 ; 5931. ;   111.1 ;  1.12 ;  9.31 ;       ;   2.500 ;   1.57 ;   Cha ;     0.61 ;     1.27 ;     2.81 ;     4.71 ;     8.98 ;    18.87 ;    41.63 ;    69.91
                HD 220818 ; 6252. ;   111.1 ;  1.27 ;  8.14 ;       ;   2.075 ;   1.41 ;   Nor ;     0.78 ;     1.64 ;     3.84 ;     5.40 ;    11.68 ;    24.45 ;    57.33 ;    80.65
               HIP  79406 ; 5005. ;   111.1 ;  0.79 ;  8.33 ;       ;   5.600 ;   2.48 ;   Cha ;     0.23 ;     0.49 ;     0.99 ;     1.65 ;     3.63 ;     7.69 ;    15.43 ;    25.76
                HD 197028 ; 6138. ;   111.1 ;  1.16 ;  7.97 ;       ;   1.608 ;   1.25 ;   Nor ;     0.49 ;     1.03 ;     2.36 ;     3.59 ;     6.58 ;    13.79 ;    31.70 ;    48.22
               HIP    178 ; 6309. ;   111.1 ;  1.30 ;  8.10 ;       ;   6.300 ;   2.44 ;   Cha ;     0.92 ;     1.93 ;     4.58 ;     6.20 ;    18.40 ;    38.48 ;    91.26 ;   123.41
               HIP   9815 ; 5721. ;   111.1 ;  1.00 ;  7.68 ;       ;  11.200 ;   3.38 ;   Cha ;     0.23 ;     0.49 ;     1.07 ;     1.79 ;     4.79 ;    10.07 ;    21.92 ;    36.74
                 HD 88205 ; 6887. ;   111.2 ;  1.50 ;  7.84 ;       ;   4.262 ;   1.94 ;   Nor ;     5.25 ;    10.89 ;    29.67 ;    27.34 ;   100.18 ;   207.70 ;   565.99 ;   521.54
               HIP  97248 ; 6570. ;   111.2 ;  1.40 ;  7.63 ;       ;  10.000 ;   3.03 ;   Cha ;     1.71 ;     3.56 ;     8.97 ;    10.15 ;    39.37 ;    82.01 ;   206.35 ;   233.49
               HIP  43921 ; 6393. ;   111.2 ;  1.40 ;  8.99 ;       ;   3.300 ;   1.76 ;   Cha ;     1.96 ;     4.09 ;     9.83 ;    12.60 ;    34.33 ;    71.72 ;   172.23 ;   220.96
               HIP  12113 ; 6910. ;   111.2 ;  1.50 ;  7.08 ;       ;  16.000 ;   3.76 ;   Cha ;     3.86 ;     8.01 ;    22.00 ;    19.88 ;   102.54 ;   212.51 ;   583.78 ;   527.52
               HIP  37368 ; 6368. ;   111.2 ;  1.40 ;  8.61 ;       ;   4.600 ;   2.08 ;   Cha ;     1.47 ;     3.07 ;     7.35 ;     9.57 ;    27.99 ;    58.49 ;   140.04 ;   182.34
               HIP  25091 ; 6602. ;   111.2 ;  1.40 ;  8.51 ;       ;   4.900 ;   2.12 ;   Cha ;     2.99 ;     6.24 ;    15.75 ;    17.53 ;    57.57 ;   119.92 ;   302.92 ;   337.18
               HIP  48288 ; 6410. ;   111.2 ;  1.40 ;  8.95 ;       ;   2.700 ;   1.59 ;   Cha ;     2.02 ;     4.22 ;    10.18 ;    12.90 ;    33.67 ;    70.33 ;   169.56 ;   215.00
               HIP  33052 ; 6094. ;   111.2 ;  1.21 ;  9.68 ;       ;   1.210 ;   1.08 ;   Cha ;     1.05 ;     2.21 ;     4.99 ;     7.86 ;    13.50 ;    28.31 ;    63.81 ;   100.65
               HIP  21550 ; 6408. ;   111.2 ;  1.40 ;  8.22 ;       ;   5.700 ;   2.31 ;   Cha ;     1.37 ;     2.86 ;     6.92 ;     8.76 ;    27.52 ;    57.49 ;   139.10 ;   175.96
               HIP  18570 ; 5778. ;   111.2 ;  1.05 ; 10.31 ;       ;   1.150 ;   1.08 ;   Cha ;     0.99 ;     2.09 ;     4.48 ;     7.51 ;    11.82 ;    24.88 ;    53.26 ;    89.33
               HIP  95844 ; 6179. ;   111.2 ;  1.30 ;  8.60 ;       ;   3.700 ;   1.89 ;   Cha ;     0.78 ;     1.64 ;     3.78 ;     5.59 ;    13.67 ;    28.64 ;    66.06 ;    97.86
               HIP 109722 ; 6011. ;   111.2 ;  1.16 ;  8.81 ;       ;   6.600 ;   2.55 ;   Cha ;     0.50 ;     1.04 ;     2.33 ;     3.87 ;     9.50 ;    19.95 ;    44.65 ;    74.36
               HIP  35723 ; 6149. ;   111.2 ;  1.25 ;  9.16 ;       ;   3.800 ;   1.92 ;   Cha ;     0.95 ;     2.00 ;     4.57 ;     6.92 ;    16.49 ;    34.56 ;    78.98 ;   119.69
               HIP  58176 ; 6098. ;   111.2 ;  1.21 ;  9.47 ;       ;   1.700 ;   1.28 ;   Cha ;     0.95 ;     1.99 ;     4.50 ;     7.07 ;    13.22 ;    27.74 ;    62.68 ;    98.50
               HIP  69960 ; 6009. ;   111.2 ;  1.16 ;  8.26 ;       ;   6.120 ;   2.45 ;   Cha ;     0.37 ;     0.77 ;     1.73 ;     2.88 ;     6.93 ;    14.53 ;    32.63 ;    54.34
               HIP   9883 ; 5678. ;   111.2 ;  1.00 ;  9.35 ;       ;   2.600 ;   1.63 ;   Cha ;     0.55 ;     1.16 ;     2.48 ;     4.14 ;     7.84 ;    16.52 ;    35.31 ;    59.13
               HIP   5889 ; 5841. ;   111.2 ;  1.08 ;  8.95 ;       ;   3.900 ;   1.98 ;   Cha ;     0.48 ;     1.01 ;     2.20 ;     3.69 ;     7.81 ;    16.41 ;    35.92 ;    60.24
               HIP   5752 ; 5746. ;   111.2 ;  1.00 ;  7.81 ;       ;   8.500 ;   2.94 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.94 ;     4.83 ;    10.16 ;    22.16 ;    37.13
               HIP   5009 ; 5138. ;   111.2 ;  0.83 ;  8.89 ;       ;   5.300 ;   2.40 ;   Cha ;     0.33 ;     0.70 ;     1.42 ;     2.37 ;     5.24 ;    11.08 ;    22.41 ;    37.36
               HIP  44487 ; 5828. ;   111.2 ;  1.07 ;  7.96 ;       ;   8.300 ;   2.89 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.19 ;     5.56 ;    11.68 ;    25.71 ;    43.07
               HIP  86196 ; 6064. ;   111.2 ;  1.19 ;  9.31 ;       ;   5.700 ;   2.36 ;   Cha ;     0.78 ;     1.63 ;     3.66 ;     5.89 ;    14.52 ;    30.47 ;    68.54 ;   110.21
               HIP  50811 ; 6222. ;   111.2 ;  1.30 ;  9.18 ;       ;   2.600 ;   1.58 ;   Cha ;     1.23 ;     2.58 ;     5.97 ;     8.61 ;    19.69 ;    41.23 ;    95.51 ;   137.70
               HIP  51840 ; 6413. ;   111.2 ;  1.40 ;  7.98 ;       ;   6.800 ;   2.52 ;   Cha ;     1.23 ;     2.56 ;     6.21 ;     7.82 ;    25.74 ;    53.75 ;   130.35 ;   164.16
               HIP  69532 ; 5829. ;   111.3 ;  1.08 ; 10.45 ;       ;   1.900 ;   1.38 ;   Cha ;     1.10 ;     2.32 ;     5.00 ;     8.39 ;    15.06 ;    31.70 ;    68.20 ;   114.56
               HIP  84174 ; 6470. ;   111.3 ;  1.40 ;  8.92 ;       ;   2.180 ;   1.42 ;   Cha ;     2.43 ;     5.06 ;    12.37 ;    15.07 ;    38.25 ;    79.83 ;   195.07 ;   237.59
               HIP  77192 ; 6453. ;   111.3 ;  1.40 ;  7.89 ;       ;   7.900 ;   2.71 ;   Cha ;     1.34 ;     2.79 ;     6.83 ;     8.37 ;    29.10 ;    60.73 ;   148.63 ;   182.12
               HIP  30974 ; 6709. ;   111.3 ;  1.40 ;  8.60 ;       ;   3.900 ;   1.88 ;   Cha ;     4.44 ;     9.24 ;    23.96 ;    24.88 ;    80.47 ;   167.33 ;   433.94 ;   450.68
               HIP  20191 ; 6647. ;   111.3 ;  1.40 ;  8.77 ;       ;   2.700 ;   1.57 ;   Cha ;     3.97 ;     8.27 ;    21.10 ;    22.84 ;    65.76 ;   136.88 ;   349.16 ;   378.02
                HD 204360 ; 6180. ;   111.3 ;  1.25 ;  8.43 ;       ;   1.920 ;   1.36 ;   Nor ;     0.72 ;     1.50 ;     3.46 ;     5.12 ;    10.42 ;    21.83 ;    50.43 ;    74.59
               HIP 107452 ; 5822. ;   111.3 ;  1.07 ;  9.79 ;       ;   1.900 ;   1.38 ;   Cha ;     0.75 ;     1.58 ;     3.43 ;     5.76 ;    10.23 ;    21.52 ;    46.60 ;    78.20
               HIP  99251 ; 6374. ;   111.3 ;  1.40 ;  8.83 ;       ;   3.170 ;   1.73 ;   Cha ;     1.68 ;     3.52 ;     8.42 ;    10.93 ;    29.22 ;    61.07 ;   146.22 ;   189.82
               HIP  35883 ; 6229. ;   111.3 ;  1.30 ;  9.44 ;       ;   1.300 ;   1.11 ;   Cha ;     1.45 ;     3.04 ;     7.04 ;    10.12 ;    19.54 ;    40.92 ;    94.72 ;   136.09
               HIP  18304 ; 6326. ;   111.3 ;  1.30 ;  9.31 ;       ;   2.300 ;   1.47 ;   Cha ;     1.87 ;     3.91 ;     9.24 ;    12.43 ;    28.93 ;    60.50 ;   142.93 ;   192.18
                 HD 70597 ; 6531. ;   111.3 ;  1.29 ;  8.53 ;       ;   2.551 ;   1.53 ;   Nor ;     2.40 ;     5.01 ;    12.44 ;    14.52 ;    37.76 ;    78.72 ;   195.53 ;   228.09
               HIP  36108 ; 5904. ;   111.3 ;  1.11 ;  9.93 ;       ;   1.600 ;   1.26 ;   Cha ;     0.85 ;     1.78 ;     3.90 ;     6.55 ;    11.22 ;    23.59 ;    51.55 ;    86.65
               HIP  75880 ; 6327. ;   111.3 ;  1.30 ;  9.11 ;       ;   1.400 ;   1.15 ;   Cha ;     1.67 ;     3.50 ;     8.29 ;    11.12 ;    22.88 ;    47.85 ;   113.24 ;   151.97
               HIP   1184 ; 6284. ;   111.3 ;  1.30 ;  8.58 ;       ;   4.700 ;   2.11 ;   Cha ;     1.10 ;     2.29 ;     5.40 ;     7.44 ;    20.29 ;    42.46 ;    99.94 ;   137.75
               HIP  63696 ; 5679. ;   111.3 ;  1.00 ;  9.31 ;       ;   2.400 ;   1.57 ;   Cha ;     0.54 ;     1.13 ;     2.43 ;     4.06 ;     7.54 ;    15.87 ;    33.94 ;    56.83
               HIP  63077 ; 6764. ;   111.3 ;  1.50 ;  8.23 ;       ;   5.000 ;   2.12 ;   Cha ;     4.35 ;     9.04 ;    23.81 ;    23.80 ;    86.67 ;   180.05 ;   474.32 ;   474.11
               HIP  62528 ; 6149. ;   111.3 ;  1.25 ;  8.71 ;       ;   4.300 ;   2.04 ;   Cha ;     0.75 ;     1.57 ;     3.60 ;     5.45 ;    13.36 ;    27.99 ;    64.18 ;    97.10
                 HD 34860 ; 6324. ;   111.3 ;  1.21 ;  8.08 ;       ;   1.973 ;   1.37 ;   Nor ;     0.96 ;     2.02 ;     4.80 ;     6.42 ;    13.85 ;    28.95 ;    68.88 ;    92.18
               HIP  96110 ; 6295. ;   111.3 ;  1.30 ;  8.28 ;       ;   6.400 ;   2.46 ;   Cha ;     0.97 ;     2.03 ;     4.80 ;     6.56 ;    19.43 ;    40.63 ;    96.01 ;   131.19
               HIP  16413 ; 5441. ;   111.3 ;  0.92 ; 10.04 ;       ;   2.130 ;   1.50 ;   Cha ;     0.72 ;     1.53 ;     3.15 ;     5.25 ;     9.50 ;    20.06 ;    41.32 ;    68.86
               HIP  58454 ; 5765. ;   111.3 ;  1.00 ;  8.53 ;       ;   4.190 ;   2.06 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.83 ;     5.93 ;    12.46 ;    27.12 ;    45.45
               HIP 106990 ; 5761. ;   111.3 ;  1.00 ; 10.11 ;       ;   0.840 ;   0.92 ;   Cha ;     0.88 ;     1.85 ;     3.96 ;     6.63 ;     9.41 ;    19.82 ;    42.44 ;    71.15
               HIP   9496 ; 6130. ;   111.3 ;  1.23 ;  9.90 ;       ;   0.806 ;   0.88 ;   Cha ;     1.35 ;     2.84 ;     6.42 ;     9.89 ;    15.75 ;    33.04 ;    74.79 ;   115.21
               HIP  57635 ; 5830. ;   111.3 ;  1.08 ;  9.26 ;       ;   1.800 ;   1.34 ;   Cha ;     0.56 ;     1.19 ;     2.58 ;     4.33 ;     7.59 ;    15.96 ;    34.78 ;    58.34
               HIP  22598 ; 6086. ;   111.3 ;  1.21 ;  9.52 ;       ;   1.500 ;   1.21 ;   Cha ;     0.94 ;     1.97 ;     4.44 ;     7.04 ;    12.70 ;    26.64 ;    60.03 ;    95.15
               HIP   9482 ; 6518. ;   111.3 ;  1.40 ;  8.31 ;       ;   4.800 ;   2.10 ;   Cha ;     2.05 ;     4.28 ;    10.60 ;    12.46 ;    39.34 ;    82.04 ;   203.35 ;   239.03
               HIP  15427 ; 5268. ;   111.3 ;  0.87 ;  9.14 ;       ;   1.500 ;   1.27 ;   Cha ;     0.40 ;     0.85 ;     1.74 ;     2.91 ;     4.74 ;    10.02 ;    20.48 ;    34.16
               HIP   4704 ; 6660. ;   111.3 ;  1.40 ;  6.76 ;       ;  20.000 ;   4.26 ;   Cha ;     1.49 ;     3.09 ;     7.97 ;     8.47 ;    40.59 ;    84.44 ;   217.65 ;   231.15
               HIP  86293 ; 6288. ;   111.3 ;  1.30 ;  9.28 ;       ;   4.220 ;   2.00 ;   Cha ;     1.61 ;     3.38 ;     7.92 ;    10.93 ;    29.10 ;    60.89 ;   142.79 ;   196.93
               HIP  85521 ; 6769. ;   111.4 ;  1.50 ;  7.15 ;       ;  13.000 ;   3.42 ;   Cha ;     2.56 ;     5.31 ;    14.06 ;    13.93 ;    64.71 ;   134.40 ;   355.68 ;   352.18
                 HD 48123 ; 5585. ;   111.4 ;  0.95 ;  8.37 ;       ;   0.739 ;   0.87 ;   Nor ;     0.31 ;     0.66 ;     1.40 ;     2.34 ;     3.17 ;     6.67 ;    14.24 ;    23.85
               HIP  46218 ; 6156. ;   111.4 ;  1.30 ;  9.32 ;       ;   2.190 ;   1.45 ;   Cha ;     1.06 ;     2.23 ;     5.09 ;     7.68 ;    16.31 ;    34.18 ;    78.13 ;   117.91
               HIP  34629 ; 6624. ;   111.4 ;  1.40 ;  8.85 ;       ;   3.240 ;   1.72 ;   Cha ;     3.86 ;     8.03 ;    20.36 ;    22.39 ;    66.83 ;   139.16 ;   352.82 ;   387.99
               HIP 113397 ; 6308. ;   111.4 ;  1.30 ;  9.44 ;       ;   3.600 ;   1.85 ;   Cha ;     1.89 ;     3.95 ;     9.29 ;    12.65 ;    32.67 ;    68.35 ;   160.73 ;   218.90
               HIP  41859 ; 6536. ;   111.4 ;  1.40 ;  9.21 ;       ;   1.800 ;   1.29 ;   Cha ;     3.51 ;     7.33 ;    18.14 ;    21.19 ;    52.70 ;   109.89 ;   272.19 ;   317.94
               HIP  30115 ; 6910. ;   111.4 ;  1.50 ;  8.10 ;       ;   9.500 ;   2.90 ;   Cha ;     6.46 ;    13.40 ;    36.72 ;    33.39 ;   150.58 ;   312.09 ;   855.33 ;   777.93
               HIP  73892 ; 6509. ;   111.4 ;  1.40 ;  8.50 ;       ;   6.500 ;   2.45 ;   Cha ;     2.20 ;     4.58 ;    11.33 ;    13.41 ;    45.49 ;    94.87 ;   234.46 ;   277.53
               HIP   5885 ; 6208. ;   111.4 ;  1.30 ;  9.57 ;       ;   1.700 ;   1.28 ;   Cha ;     1.46 ;     3.05 ;     7.03 ;    10.26 ;    20.98 ;    43.95 ;   101.23 ;   147.63
               HIP   1718 ; 6259. ;   111.4 ;  1.30 ;  8.74 ;       ;   4.400 ;   2.05 ;   Cha ;     1.10 ;     2.29 ;     5.37 ;     7.53 ;    19.98 ;    41.83 ;    97.87 ;   137.32
               HIP  60864 ; 6487. ;   111.4 ;  1.40 ;  9.47 ;       ;   1.400 ;   1.14 ;   Cha ;     3.46 ;     7.21 ;    17.63 ;    21.31 ;    48.75 ;   101.75 ;   248.74 ;   300.66
               HIP  80403 ; 6305. ;   111.4 ;  1.30 ;  8.71 ;       ;   4.120 ;   1.98 ;   Cha ;     1.26 ;     2.63 ;     6.21 ;     8.45 ;    22.52 ;    47.10 ;   111.25 ;   151.24
               HIP 106804 ; 5713. ;   111.4 ;  1.00 ;  8.30 ;       ;   6.220 ;   2.52 ;   Cha ;     0.32 ;     0.67 ;     1.46 ;     2.44 ;     5.66 ;    11.92 ;    25.82 ;    43.27
               HIP  48410 ; 5939. ;   111.4 ;  1.13 ;  9.36 ;       ;   2.600 ;   1.60 ;   Cha ;     0.62 ;     1.31 ;     2.90 ;     4.86 ;     9.39 ;    19.73 ;    43.56 ;    73.17
               HIP   2919 ; 5787. ;   111.4 ;  1.05 ;  8.58 ;       ;   5.800 ;   2.42 ;   Cha ;     0.38 ;     0.80 ;     1.75 ;     2.94 ;     6.80 ;    14.30 ;    31.19 ;    52.28
               HIP 109307 ; 6329. ;   111.4 ;  1.30 ;  8.43 ;       ;   5.400 ;   2.26 ;   Cha ;     1.18 ;     2.46 ;     5.85 ;     7.82 ;    22.53 ;    47.11 ;   111.99 ;   149.60
               HIP  14843 ; 5592. ;   111.4 ;  0.97 ;  9.28 ;       ;   3.800 ;   1.98 ;   Cha ;     0.51 ;     1.07 ;     2.27 ;     3.79 ;     7.87 ;    16.58 ;    35.11 ;    58.74
               HIP  44736 ; 6308. ;   111.4 ;  1.30 ;  7.97 ;       ;   9.070 ;   2.93 ;   Cha ;     0.86 ;     1.80 ;     4.28 ;     5.79 ;    18.82 ;    39.35 ;    93.36 ;   126.28
               HIP  26340 ; 6835. ;   111.4 ;  1.50 ;  8.36 ;       ;   5.210 ;   2.15 ;   Cha ;     5.83 ;    12.09 ;    32.44 ;    31.01 ;   117.03 ;   242.86 ;   651.63 ;   622.86
               HIP 100540 ; 6663. ;   111.4 ;  1.40 ;  8.13 ;       ;   3.500 ;   1.78 ;   Cha ;     3.00 ;     6.24 ;    16.02 ;    17.10 ;    52.92 ;   110.12 ;   282.82 ;   301.74
               HIP  69757 ; 6130. ;   111.4 ;  1.23 ;  8.88 ;       ;   2.200 ;   1.46 ;   Cha ;     0.77 ;     1.61 ;     3.68 ;     5.64 ;    11.51 ;    24.12 ;    55.05 ;    84.43
                HD 199473 ; 6902. ;   111.4 ;  1.30 ;  8.35 ;       ;   3.231 ;   1.69 ;   Nor ;     7.21 ;    14.94 ;    40.83 ;    37.39 ;   119.38 ;   247.48 ;   676.33 ;   619.33
               HIP  92771 ; 6226. ;   111.5 ;  1.30 ;  7.44 ;       ;  10.000 ;   3.09 ;   Cha ;     0.50 ;     1.05 ;     2.46 ;     3.51 ;    11.24 ;    23.52 ;    55.06 ;    78.67
               HIP  76720 ; 6638. ;   111.5 ;  1.40 ;  8.10 ;       ;   6.000 ;   2.34 ;   Cha ;     2.72 ;     5.66 ;    14.44 ;    15.66 ;    54.93 ;   114.33 ;   291.87 ;   316.48
               HIP  80568 ; 6766. ;   111.5 ;  1.50 ;  8.20 ;       ;   5.000 ;   2.12 ;   Cha ;     4.30 ;     8.94 ;    23.57 ;    23.53 ;    85.74 ;   178.12 ;   469.53 ;   468.61
               HIP  75756 ; 7076. ;   111.5 ;  1.60 ;  7.19 ;       ;  14.000 ;   3.49 ;   Cha ;     6.86 ;    14.19 ;    40.80 ;    33.22 ;   181.21 ;   374.60 ;  1077.25 ;   877.08
               HIP  48777 ; 6315. ;   111.5 ;  1.30 ;  7.82 ;       ;   6.400 ;   2.46 ;   Cha ;     0.82 ;     1.72 ;     4.08 ;     5.49 ;    16.40 ;    34.28 ;    81.52 ;   109.67
               HIP  83755 ; 5919. ;   111.5 ;  1.12 ;  9.16 ;       ;   5.000 ;   2.23 ;   Cha ;     0.56 ;     1.17 ;     2.58 ;     4.33 ;     9.82 ;    20.62 ;    45.49 ;    76.36
               HIP  29552 ; 6382. ;   111.5 ;  1.40 ;  8.14 ;       ;  11.200 ;   3.24 ;   Cha ;     1.21 ;     2.52 ;     6.07 ;     7.81 ;    28.73 ;    60.02 ;   144.48 ;   185.95
               HIP  69136 ; 5969. ;   111.5 ;  1.14 ;  9.07 ;       ;   3.300 ;   1.80 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.24 ;     8.68 ;    18.23 ;    40.49 ;    67.99
               HIP   1342 ; 6471. ;   111.5 ;  1.40 ;  6.88 ;       ;  17.000 ;   3.97 ;   Cha ;     0.85 ;     1.78 ;     4.39 ;     5.30 ;    22.49 ;    46.92 ;   115.69 ;   139.52
                 HD 36114 ; 5834. ;   111.5 ;  1.00 ;  8.77 ;       ;   0.976 ;   0.99 ;   Nor ;     0.43 ;     0.91 ;     1.99 ;     3.34 ;     4.81 ;    10.11 ;    22.14 ;    37.12
                HD 212771 ; 5003. ;   111.5 ;  2.07 ;  7.60 ;       ;  15.849 ;   4.18 ;   Bre ;     0.16 ;     0.34 ;     0.68 ;     1.14 ;     5.22 ;    11.06 ;    22.34 ;    37.41
               HIP  51886 ; 6220. ;   111.5 ;  1.30 ;  8.53 ;       ;   3.140 ;   1.73 ;   Cha ;     0.86 ;     1.80 ;     4.20 ;     6.04 ;    14.45 ;    30.26 ;    70.38 ;   101.33
               HIP 102308 ; 5872. ;   111.5 ;  1.10 ; 10.34 ;       ;   0.730 ;   0.85 ;   Cha ;     1.06 ;     2.22 ;     4.82 ;     8.10 ;    11.45 ;    24.08 ;    52.17 ;    87.71
               HIP   1453 ; 6174. ;   111.5 ;  1.30 ;  9.84 ;       ;   1.800 ;   1.32 ;   Cha ;     1.51 ;     3.17 ;     7.23 ;    10.80 ;    22.07 ;    46.26 ;   105.63 ;   157.86
               HIP  11950 ; 7063. ;   111.5 ;  1.60 ;  7.66 ;       ;   7.500 ;   2.56 ;   Cha ;     8.36 ;    17.28 ;    49.47 ;    40.74 ;   188.82 ;   390.41 ;  1117.81 ;   920.50
               HIP  58960 ; 6906. ;   111.5 ;  1.50 ;  6.77 ;       ;  30.900 ;   5.23 ;   Cha ;     3.27 ;     6.77 ;    18.59 ;    16.82 ;   102.24 ;   211.90 ;   581.80 ;   526.26
                 HD 44278 ; 5970. ;   111.5 ;  1.05 ;  8.97 ;       ;   1.180 ;   1.08 ;   Nor ;     0.51 ;     1.07 ;     2.39 ;     4.01 ;     6.08 ;    12.77 ;    28.40 ;    47.68
                HD 140621 ; 6808. ;   111.5 ;  1.32 ;  8.38 ;       ;   3.152 ;   1.68 ;   Nor ;     5.41 ;    11.24 ;    29.93 ;    29.12 ;    90.02 ;   186.89 ;   497.76 ;   484.27
               HIP  53195 ; 6322. ;   111.5 ;  1.30 ;  7.58 ;       ;  11.000 ;   3.22 ;   Cha ;     0.74 ;     1.55 ;     3.69 ;     4.93 ;    16.93 ;    35.39 ;    84.35 ;   112.85
               HIP  95588 ; 6738. ;   111.5 ;  1.40 ;  8.10 ;       ;   5.500 ;   2.23 ;   Cha ;     3.75 ;     7.80 ;    20.42 ;    20.74 ;    74.02 ;   153.83 ;   402.70 ;   409.02
               HIP  60836 ; 6570. ;   111.6 ;  1.40 ;  8.68 ;       ;   4.300 ;   1.99 ;   Cha ;     2.96 ;     6.17 ;    15.45 ;    17.58 ;    55.15 ;   114.92 ;   287.83 ;   327.58
               HIP  68668 ; 6850. ;   111.6 ;  1.50 ;  8.09 ;       ;   8.120 ;   2.69 ;   Cha ;     5.31 ;    11.02 ;    29.70 ;    28.07 ;   119.13 ;   247.14 ;   666.39 ;   629.62
               HIP  11892 ; 6312. ;   111.6 ;  1.30 ;  8.39 ;       ;   4.400 ;   2.04 ;   Cha ;     1.09 ;     2.28 ;     5.40 ;     7.30 ;    19.83 ;    41.47 ;    98.27 ;   132.77
               HIP  46468 ; 6330. ;   111.6 ;  1.30 ;  8.83 ;       ;   4.700 ;   2.11 ;   Cha ;     1.45 ;     3.04 ;     7.21 ;     9.65 ;    26.89 ;    56.23 ;   133.40 ;   178.41
               HIP   2650 ; 7034. ;   111.6 ;  1.60 ;  7.95 ;       ;  10.000 ;   2.96 ;   Cha ;     8.84 ;    18.29 ;    51.91 ;    43.63 ;   214.84 ;   444.42 ;  1261.36 ;  1059.99
               HIP  20398 ; 6185. ;   111.6 ;  1.30 ;  8.57 ;       ;   4.500 ;   2.08 ;   Cha ;     0.78 ;     1.64 ;     3.78 ;     5.58 ;    14.36 ;    30.08 ;    69.47 ;   102.47
               HIP  78389 ; 6048. ;   111.6 ;  1.18 ;  9.01 ;       ;   2.600 ;   1.59 ;   Cha ;     0.63 ;     1.31 ;     2.95 ;     4.80 ;     9.60 ;    20.14 ;    45.28 ;    73.53
               HIP  88973 ; 5846. ;   111.6 ;  1.08 ; 10.16 ;       ;   1.000 ;   1.00 ;   Cha ;     0.94 ;     1.98 ;     4.28 ;     7.19 ;    10.93 ;    22.99 ;    49.75 ;    83.56
               HIP  40492 ; 6451. ;   111.6 ;  1.40 ;  9.07 ;       ;   2.190 ;   1.43 ;   Cha ;     2.47 ;     5.15 ;    12.52 ;    15.46 ;    38.97 ;    81.37 ;   197.81 ;   244.22
               HIP  14704 ; 6421. ;   111.6 ;  1.40 ;  7.56 ;       ;  19.000 ;   4.21 ;   Cha ;     1.02 ;     2.13 ;     5.18 ;     6.48 ;    27.68 ;    57.78 ;   140.61 ;   175.83
               HIP  80621 ; 6536. ;   111.6 ;  1.40 ;  8.27 ;       ;   4.000 ;   1.92 ;   Cha ;     2.13 ;     4.45 ;    11.08 ;    12.86 ;    39.09 ;    81.49 ;   202.88 ;   235.59
               HIP  60306 ; 6988. ;   111.6 ;  1.50 ;  8.26 ;       ;   4.600 ;   2.01 ;   Cha ;     8.96 ;    18.55 ;    51.92 ;    45.02 ;   173.76 ;   359.72 ;  1007.08 ;   873.15
               HIP  65726 ; 6432. ;   111.6 ;  1.40 ;  7.44 ;       ;   9.500 ;   2.98 ;   Cha ;     0.99 ;     2.07 ;     5.05 ;     6.27 ;    22.62 ;    47.21 ;   115.22 ;   142.94
               HIP  37206 ; 6289. ;   111.6 ;  1.30 ;  8.10 ;       ;   2.300 ;   1.48 ;   Cha ;     0.87 ;     1.81 ;     4.28 ;     5.87 ;    13.41 ;    28.05 ;    66.27 ;    90.86
               HIP  23801 ; 5870. ;   111.6 ;  1.09 ;  9.34 ;       ;   2.400 ;   1.55 ;   Cha ;     0.60 ;     1.26 ;     2.75 ;     4.62 ;     8.69 ;    18.27 ;    39.98 ;    67.10
               HIP  24389 ; 5925. ;   111.6 ;  1.12 ;  9.36 ;       ;   2.500 ;   1.58 ;   Cha ;     0.62 ;     1.30 ;     2.87 ;     4.82 ;     9.20 ;    19.33 ;    42.59 ;    71.52
               HIP  19704 ; 7164. ;   111.7 ;  1.60 ;  7.06 ;       ;  13.000 ;   3.35 ;   Cha ;     8.44 ;    17.41 ;    51.36 ;    39.56 ;   218.21 ;   450.50 ;  1328.55 ;  1023.39
                 HD 67581 ; 5689. ;   111.7 ;  0.85 ;  8.69 ;       ;   0.637 ;   0.81 ;   Nor ;     0.39 ;     0.82 ;     1.76 ;     2.94 ;     3.59 ;     7.55 ;    16.25 ;    27.23
               HIP 107309 ; 6192. ;   111.7 ;  1.30 ;  9.67 ;       ;   1.000 ;   0.98 ;   Cha ;     1.46 ;     3.07 ;     7.03 ;    10.37 ;    18.45 ;    38.66 ;    88.69 ;   130.82
               HIP  54792 ; 5252. ;   111.7 ;  0.86 ;  9.77 ;       ;   3.080 ;   1.82 ;   Cha ;     0.57 ;     1.21 ;     2.44 ;     4.06 ;     7.96 ;    16.85 ;    34.09 ;    56.69
               HIP  80472 ; 6087. ;   111.7 ;  1.21 ;  9.33 ;       ;   2.400 ;   1.53 ;   Cha ;     0.85 ;     1.78 ;     4.02 ;     6.36 ;    12.89 ;    27.04 ;    61.04 ;    96.60
               HIP  76413 ; 6178. ;   111.7 ;  1.30 ;  8.21 ;       ;   8.600 ;   2.88 ;   Cha ;     0.63 ;     1.33 ;     3.07 ;     4.54 ;    13.69 ;    28.67 ;    66.28 ;    98.13
               HIP  83330 ; 6349. ;   111.7 ;  1.40 ;  8.81 ;       ;   7.300 ;   2.62 ;   Cha ;     1.54 ;     3.22 ;     7.66 ;    10.11 ;    32.93 ;    68.84 ;   163.97 ;   216.48
               HIP  18569 ; 6237. ;   111.7 ;  1.30 ;  9.24 ;       ;   2.600 ;   1.58 ;   Cha ;     1.33 ;     2.80 ;     6.49 ;     9.26 ;    21.34 ;    44.69 ;   103.78 ;   148.15
               HIP 102383 ; 6526. ;   111.7 ;  1.40 ;  8.81 ;       ;   2.800 ;   1.61 ;   Cha ;     2.74 ;     5.72 ;    14.17 ;    16.62 ;    45.98 ;    95.88 ;   237.48 ;   278.48
               HIP  14659 ; 6512. ;   111.7 ;  1.40 ;  8.15 ;       ;   8.300 ;   2.77 ;   Cha ;     1.85 ;     3.86 ;     9.57 ;    11.29 ;    40.76 ;    85.01 ;   210.57 ;   248.30
               HIP  45312 ; 6675. ;   111.7 ;  1.40 ;  8.13 ;       ;   6.700 ;   2.46 ;   Cha ;     3.10 ;     6.45 ;    16.62 ;    17.59 ;    64.36 ;   133.88 ;   344.91 ;   365.07
               HIP  76121 ; 5756. ;   111.7 ;  1.00 ;  9.96 ;       ;   0.700 ;   0.84 ;   Cha ;     0.80 ;     1.69 ;     3.63 ;     6.08 ;     8.24 ;    17.35 ;    37.20 ;    62.36
               HIP 110304 ; 6019. ;   111.7 ;  1.17 ;  8.25 ;       ;   6.060 ;   2.44 ;   Cha ;     0.38 ;     0.80 ;     1.79 ;     2.96 ;     7.15 ;    15.01 ;    33.75 ;    55.83
               HIP  12240 ; 5713. ;   111.7 ;  1.00 ;  9.37 ;       ;   2.000 ;   1.43 ;   Cha ;     0.56 ;     1.19 ;     2.55 ;     4.27 ;     7.53 ;    15.86 ;    34.04 ;    57.02
               HIP  39326 ; 5825. ;   111.7 ;  1.07 ;  6.46 ;       ;  33.000 ;   5.76 ;   Cha ;     0.13 ;     0.28 ;     0.62 ;     1.04 ;     3.70 ;     7.78 ;    17.23 ;    28.85
               HIP  11156 ; 6654. ;   111.7 ;  1.40 ;  8.83 ;       ;   3.400 ;   1.76 ;   Cha ;     4.20 ;     8.74 ;    22.33 ;    24.08 ;    73.61 ;   153.21 ;   391.40 ;   422.01
               HIP  13425 ; 6325. ;   111.7 ;  1.30 ;  8.92 ;       ;   2.400 ;   1.51 ;   Cha ;     1.50 ;     3.14 ;     7.44 ;     9.99 ;    23.48 ;    49.10 ;   116.29 ;   156.12
                HD 218375 ; 6138. ;   111.7 ;  1.67 ;  6.74 ;       ;   3.333 ;   1.79 ;   Nor ;     0.26 ;     0.55 ;     1.28 ;     1.94 ;     5.11 ;    10.71 ;    24.74 ;    37.54
               HIP  73412 ; 6290. ;   111.7 ;  1.30 ;  7.78 ;       ;   8.400 ;   2.82 ;   Cha ;     0.74 ;     1.55 ;     3.66 ;     5.01 ;    15.82 ;    33.08 ;    78.29 ;   107.14
               HIP  79801 ; 5497. ;   111.8 ;  0.94 ;  9.77 ;       ;   1.500 ;   1.25 ;   Cha ;     0.64 ;     1.35 ;     2.81 ;     4.69 ;     7.76 ;    16.38 ;    34.09 ;    56.90
                HD 200608 ; 5754. ;   111.8 ;  1.12 ;  8.58 ;       ;   1.158 ;   1.08 ;   Nor ;     0.38 ;     0.79 ;     1.73 ;     2.89 ;     4.65 ;     9.77 ;    21.23 ;    35.58
               HIP  74747 ; 6599. ;   111.8 ;  1.40 ;  8.50 ;       ;   8.800 ;   2.84 ;   Cha ;     2.95 ;     6.14 ;    15.50 ;    17.28 ;    65.63 ;   136.71 ;   345.11 ;   384.87
               HIP  26810 ; 5908. ;   111.8 ;  1.11 ;  9.37 ;       ;   3.000 ;   1.73 ;   Cha ;     0.62 ;     1.30 ;     2.86 ;     4.81 ;     9.58 ;    20.14 ;    44.28 ;    74.35
               HIP  81495 ; 6474. ;   111.8 ;  1.40 ;  8.77 ;       ;   3.000 ;   1.67 ;   Cha ;     2.27 ;     4.74 ;    11.60 ;    14.08 ;    38.78 ;    80.93 ;   198.12 ;   240.44
               HIP   3848 ; 5944. ;   111.8 ;  1.13 ; 10.09 ;       ;  11.700 ;   3.40 ;   Cha ;     0.95 ;     1.99 ;     4.36 ;     7.35 ;    20.74 ;    43.59 ;    95.63 ;   160.95
               HIP  68010 ; 6280. ;   111.8 ;  1.30 ;  9.29 ;       ;   2.000 ;   1.38 ;   Cha ;     1.58 ;     3.31 ;     7.76 ;    10.76 ;    23.68 ;    49.55 ;   115.99 ;   160.86
               HIP  24714 ; 6527. ;   111.8 ;  1.40 ;  8.30 ;       ;   6.800 ;   2.50 ;   Cha ;     2.11 ;     4.39 ;    10.90 ;    12.74 ;    44.04 ;    91.82 ;   228.08 ;   266.48
               HIP  61725 ; 4924. ;   111.8 ;  0.77 ;  8.40 ;       ;   6.300 ;   2.64 ;   Cha ;     0.24 ;     0.51 ;     1.00 ;     1.61 ;     3.80 ;     8.08 ;    15.87 ;    25.62
               HIP   3241 ; 6206. ;   111.8 ;  1.30 ;  9.73 ;       ;   1.400 ;   1.16 ;   Cha ;     1.58 ;     3.31 ;     7.61 ;    11.12 ;    21.65 ;    45.37 ;   104.32 ;   152.46
               HIP   7312 ; 5347. ;   111.8 ;  0.89 ;  9.04 ;       ;   4.500 ;   2.19 ;   Cha ;     0.40 ;     0.84 ;     1.73 ;     2.89 ;     6.19 ;    13.08 ;    27.00 ;    45.09
               HIP  97956 ; 6255. ;   111.8 ;  1.30 ;  9.41 ;       ;   3.140 ;   1.73 ;   Cha ;     1.56 ;     3.27 ;     7.61 ;    10.74 ;    26.16 ;    54.76 ;   127.44 ;   179.87
               HIP 102933 ; 6452. ;   111.8 ;  1.40 ;  8.43 ;       ;   6.000 ;   2.36 ;   Cha ;     1.76 ;     3.67 ;     8.97 ;    11.02 ;    35.76 ;    74.64 ;   182.17 ;   223.94
               HIP 103688 ; 6932. ;   111.8 ;  1.50 ;  8.38 ;       ;   6.130 ;   2.33 ;   Cha ;     8.03 ;    16.64 ;    45.85 ;    41.22 ;   167.62 ;   347.31 ;   956.88 ;   860.23
               HIP  65838 ; 6369. ;   111.8 ;  1.40 ;  8.92 ;       ;   2.180 ;   1.43 ;   Cha ;     1.74 ;     3.63 ;     8.69 ;    11.32 ;    27.49 ;    57.47 ;   137.36 ;   179.01
               HIP 100034 ; 6428. ;   111.8 ;  1.40 ;  8.32 ;       ;   5.300 ;   2.22 ;   Cha ;     1.54 ;     3.21 ;     7.79 ;     9.72 ;    30.27 ;    63.20 ;   153.51 ;   191.67
               HIP  13306 ; 5898. ;   111.8 ;  1.11 ;  8.80 ;       ;   3.050 ;   1.74 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.52 ;     7.03 ;    14.78 ;    32.61 ;    54.69
               HIP  63427 ; 5755. ;   111.8 ;  1.00 ;  9.93 ;       ;   1.500 ;   1.23 ;   Cha ;     0.79 ;     1.66 ;     3.56 ;     5.97 ;     9.79 ;    20.61 ;    44.20 ;    74.08
               HIP  52848 ; 6418. ;   111.8 ;  1.40 ;  8.88 ;       ;   3.900 ;   1.91 ;   Cha ;     2.01 ;     4.19 ;    10.13 ;    12.77 ;    36.65 ;    76.54 ;   184.93 ;   233.16
                HD 104942 ; 6081. ;   111.8 ;  1.09 ;  8.17 ;       ;   1.369 ;   1.15 ;   Nor ;     0.45 ;     0.94 ;     2.14 ;     3.38 ;     5.62 ;    11.78 ;    26.78 ;    42.38
               HIP  75720 ; 6242. ;   111.8 ;  1.30 ;  9.44 ;       ;   1.800 ;   1.31 ;   Cha ;     1.52 ;     3.17 ;     7.37 ;    10.49 ;    22.10 ;    46.28 ;   107.41 ;   152.96
               HIP  24998 ; 6763. ;   111.9 ;  1.50 ;  7.56 ;       ;  12.200 ;   3.31 ;   Cha ;     3.08 ;     6.39 ;    16.87 ;    16.80 ;    76.58 ;   159.07 ;   419.86 ;   418.22
               HIP   7711 ; 7194. ;   111.9 ;  1.60 ;  7.51 ;       ;  10.000 ;   2.93 ;   Cha ;    11.62 ;    23.97 ;    71.28 ;    54.08 ;   281.22 ;   580.35 ;  1725.69 ;  1309.35
               HIP  20073 ; 5665. ;   111.9 ;  1.00 ;  8.66 ;       ;   2.900 ;   1.72 ;   Cha ;     0.38 ;     0.79 ;     1.70 ;     2.85 ;     5.52 ;    11.62 ;    24.96 ;    41.81
               HIP 106619 ; 6268. ;   111.9 ;  1.30 ;  9.33 ;       ;   1.700 ;   1.27 ;   Cha ;     1.55 ;     3.25 ;     7.60 ;    10.62 ;    22.33 ;    46.75 ;   109.15 ;   152.63
               HIP  89186 ; 6018. ;   111.9 ;  1.17 ;  8.60 ;       ;   3.500 ;   1.85 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.53 ;     7.45 ;    15.63 ;    35.06 ;    58.08
               HIP 111032 ; 7107. ;   111.9 ;  1.60 ;  7.79 ;       ;  11.000 ;   3.09 ;   Cha ;    10.21 ;    21.10 ;    61.17 ;    49.06 ;   253.68 ;   524.18 ;  1519.50 ;  1218.82
               HIP  67025 ; 6263. ;   111.9 ;  1.30 ;  8.94 ;       ;   4.700 ;   2.11 ;   Cha ;     1.24 ;     2.59 ;     6.07 ;     8.50 ;    22.97 ;    48.07 ;   112.42 ;   157.44
               HIP  11025 ; 6418. ;   111.9 ;  1.40 ;  9.08 ;       ;   1.600 ;   1.22 ;   Cha ;     2.24 ;     4.67 ;    11.27 ;    14.22 ;    32.68 ;    68.25 ;   164.70 ;   207.90
               HIP  61462 ; 5985. ;   111.9 ;  1.15 ;  9.89 ;       ;   0.860 ;   0.92 ;   Cha ;     0.86 ;     1.81 ;     4.00 ;     6.73 ;     9.90 ;    20.80 ;    45.96 ;    77.38
               HIP  38397 ; 6835. ;   111.9 ;  1.50 ;  7.51 ;       ;  10.000 ;   2.98 ;   Cha ;     3.77 ;     7.81 ;    21.02 ;    19.98 ;    89.03 ;   184.74 ;   496.93 ;   472.30
               HIP  28745 ; 6554. ;   111.9 ;  1.40 ;  8.07 ;       ;   5.900 ;   2.33 ;   Cha ;     2.04 ;     4.25 ;    10.63 ;    12.19 ;    41.14 ;    85.73 ;   214.52 ;   245.87
               HIP  70764 ; 6266. ;   111.9 ;  1.30 ;  8.94 ;       ;   5.600 ;   2.31 ;   Cha ;     1.25 ;     2.62 ;     6.12 ;     8.55 ;    24.19 ;    50.62 ;   118.46 ;   165.56
               HIP  16337 ; 6658. ;   111.9 ;  1.40 ;  8.35 ;       ;   4.600 ;   2.04 ;   Cha ;     3.29 ;     6.86 ;    17.57 ;    18.83 ;    62.28 ;   129.59 ;   332.14 ;   355.99
                HD 219342 ; 5984. ;   111.9 ;  1.17 ;  8.14 ;       ;   1.478 ;   1.21 ;   Nor ;     0.33 ;     0.70 ;     1.57 ;     2.63 ;     4.43 ;     9.30 ;    20.82 ;    34.89
               HIP   4065 ; 6176. ;   111.9 ;  1.30 ;  8.51 ;       ;   3.600 ;   1.86 ;   Cha ;     0.74 ;     1.54 ;     3.56 ;     5.28 ;    12.81 ;    26.83 ;    61.89 ;    91.84
               HIP  78594 ; 6148. ;   111.9 ;  1.25 ;  8.23 ;       ;   8.400 ;   2.85 ;   Cha ;     0.58 ;     1.21 ;     2.79 ;     4.21 ;    12.19 ;    25.54 ;    58.72 ;    88.76
               HIP  48960 ; 7077. ;   111.9 ;  1.60 ;  8.07 ;       ;   6.400 ;   2.36 ;   Cha ;    10.76 ;    22.24 ;    63.89 ;    52.33 ;   233.58 ;   482.88 ;  1387.12 ;  1136.12
               HIP 110685 ; 6127. ;   111.9 ;  1.23 ;  9.05 ;       ;   2.600 ;   1.59 ;   Cha ;     0.84 ;     1.75 ;     3.99 ;     6.14 ;    13.04 ;    27.34 ;    62.30 ;    95.81
               HIP 112845 ; 6157. ;   111.9 ;  1.30 ;  9.17 ;       ;   2.500 ;   1.55 ;   Cha ;     0.98 ;     2.06 ;     4.71 ;     7.10 ;    15.60 ;    32.69 ;    74.82 ;   112.77
               HIP  76706 ; 6166. ;   111.9 ;  1.30 ;  8.97 ;       ;   3.500 ;   1.84 ;   Cha ;     0.91 ;     1.90 ;     4.37 ;     6.54 ;    15.68 ;    32.86 ;    75.44 ;   112.92
               HIP  88554 ; 6374. ;   111.9 ;  1.40 ;  9.24 ;       ;   2.050 ;   1.39 ;   Cha ;     2.10 ;     4.39 ;    10.48 ;    13.64 ;    32.70 ;    68.34 ;   163.18 ;   212.33
               HIP  32460 ; 6157. ;   111.9 ;  1.30 ;  8.73 ;       ;   3.500 ;   1.84 ;   Cha ;     0.78 ;     1.63 ;     3.74 ;     5.62 ;    13.41 ;    28.10 ;    64.52 ;    97.08
               HIP  64276 ; 6678. ;   111.9 ;  1.40 ;  8.58 ;       ;   4.060 ;   1.92 ;   Cha ;     3.97 ;     8.26 ;    21.25 ;    22.52 ;    72.69 ;   151.22 ;   389.12 ;   412.28
               HIP  56224 ; 6797. ;   111.9 ;  1.50 ;  8.70 ;       ;   2.600 ;   1.53 ;   Cha ;     6.20 ;    12.88 ;    34.18 ;    33.56 ;   104.85 ;   217.73 ;   577.54 ;   567.20
               HIP  74701 ; 6516. ;   111.9 ;  1.40 ;  6.82 ;       ;  20.600 ;   4.36 ;   Cha ;     0.96 ;     2.00 ;     4.99 ;     5.84 ;    26.53 ;    55.31 ;   137.78 ;   161.16
               HIP  57993 ; 5848. ;   111.9 ;  1.08 ;  9.67 ;       ;   1.400 ;   1.18 ;   Cha ;     0.71 ;     1.50 ;     3.26 ;     5.47 ;     9.00 ;    18.92 ;    41.17 ;    69.11
               HIP  60913 ; 5439. ;   111.9 ;  0.92 ;  9.18 ;       ;   2.300 ;   1.56 ;   Cha ;     0.45 ;     0.95 ;     1.97 ;     3.30 ;     5.99 ;    12.65 ;    26.34 ;    44.02
                 HD 28653 ; 5035. ;   111.9 ;  0.76 ;  7.98 ;       ;   0.313 ;   0.59 ;   Nor ;     0.20 ;     0.41 ;     0.84 ;     1.40 ;     1.46 ;     3.09 ;     6.25 ;    10.45
               HIP  40475 ; 6115. ;   112.0 ;  1.22 ;  9.13 ;       ;   2.220 ;   1.47 ;   Cha ;     0.84 ;     1.75 ;     3.99 ;     6.18 ;    12.51 ;    26.22 ;    59.59 ;    92.43
               HIP 103977 ; 5533. ;   112.0 ;  0.95 ; 10.92 ;       ;   0.815 ;   0.92 ;   Cha ;     1.28 ;     2.70 ;     5.54 ;     9.23 ;    13.34 ;    28.19 ;    57.95 ;    96.47
               HIP  53838 ; 7194. ;   112.0 ;  1.60 ;  5.13 ;       ;  90.900 ;   8.85 ;   Cha ;     3.64 ;     7.50 ;    22.34 ;    16.74 ;   152.85 ;   315.40 ;   939.11 ;   703.78
               HIP  47967 ; 5992. ;   112.0 ;  1.15 ;  8.75 ;       ;   3.800 ;   1.93 ;   Cha ;     0.46 ;     0.97 ;     2.16 ;     3.62 ;     7.68 ;    16.11 ;    35.98 ;    60.38
                 HD 20942 ; 5861. ;   112.0 ;  1.08 ;  8.89 ;       ;   1.160 ;   1.08 ;   Nor ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;     5.62 ;    11.81 ;    25.93 ;    43.49
               HIP  43665 ; 5893. ;   112.0 ;  1.11 ;  8.15 ;       ;   5.600 ;   2.36 ;   Cha ;     0.32 ;     0.68 ;     1.50 ;     2.51 ;     5.82 ;    12.22 ;    27.07 ;    45.36
               HIP  82276 ; 5839. ;   112.0 ;  1.08 ;  7.72 ;       ;   8.000 ;   2.83 ;   Cha ;     0.25 ;     0.53 ;     1.16 ;     1.95 ;     4.90 ;    10.29 ;    22.70 ;    38.03
               HIP  50442 ; 5978. ;   112.0 ;  1.14 ;  9.42 ;       ;   2.230 ;   1.48 ;   Cha ;     0.66 ;     1.38 ;     3.07 ;     5.16 ;     9.58 ;    20.11 ;    44.60 ;    74.97
               HIP   6875 ; 6692. ;   112.0 ;  1.40 ;  8.80 ;       ;   3.300 ;   1.73 ;   Cha ;     4.66 ;     9.70 ;    25.02 ;    26.31 ;    81.04 ;   168.57 ;   434.87 ;   457.32
               HIP 102481 ; 6948. ;   112.0 ;  1.50 ;  8.40 ;       ;   4.800 ;   2.06 ;   Cha ;     8.51 ;    17.62 ;    48.76 ;    43.40 ;   166.91 ;   345.76 ;   956.82 ;   851.66
               HIP  27219 ; 6356. ;   112.0 ;  1.40 ;  9.24 ;       ;   2.700 ;   1.59 ;   Cha ;     1.98 ;     4.14 ;     9.86 ;    12.98 ;    33.09 ;    69.18 ;   164.54 ;   216.71
               HIP  79580 ; 5629. ;   112.0 ;  0.99 ;  8.81 ;       ;   3.500 ;   1.90 ;   Cha ;     0.40 ;     0.84 ;     1.80 ;     3.02 ;     6.13 ;    12.92 ;    27.60 ;    46.22
               HIP  12673 ; 6069. ;   112.0 ;  1.20 ;  9.26 ;       ;   1.400 ;   1.17 ;   Cha ;     0.77 ;     1.62 ;     3.64 ;     5.83 ;    10.19 ;    21.38 ;    48.15 ;    77.13
               HIP   3118 ; 5742. ;   112.0 ;  1.00 ;  9.50 ;       ;   1.900 ;   1.39 ;   Cha ;     0.62 ;     1.30 ;     2.79 ;     4.68 ;     8.11 ;    17.08 ;    36.74 ;    61.57
               HIP  22088 ; 6413. ;   112.0 ;  1.40 ;  8.14 ;       ;   6.240 ;   2.41 ;   Cha ;     1.33 ;     2.79 ;     6.75 ;     8.51 ;    27.40 ;    57.22 ;   138.66 ;   174.74
               HIP  32574 ; 5770. ;   112.0 ;  1.00 ;  9.63 ;       ;   1.800 ;   1.35 ;   Cha ;     0.67 ;     1.41 ;     3.05 ;     5.11 ;     8.72 ;    18.35 ;    39.54 ;    66.29
               HIP  46269 ; 6290. ;   112.0 ;  1.30 ;  8.51 ;       ;   4.500 ;   2.07 ;   Cha ;     1.08 ;     2.25 ;     5.30 ;     7.28 ;    19.69 ;    41.19 ;    97.11 ;   133.26
               HIP  55022 ; 6514. ;   112.0 ;  1.40 ;  9.30 ;       ;   2.090 ;   1.39 ;   Cha ;     3.44 ;     7.17 ;    17.66 ;    20.94 ;    53.56 ;   111.73 ;   275.16 ;   326.32
               HIP  74492 ; 6031. ;   112.0 ;  1.17 ;  9.22 ;       ;   2.500 ;   1.56 ;   Cha ;     0.66 ;     1.39 ;     3.11 ;     5.11 ;    10.01 ;    21.00 ;    47.01 ;    77.30
               HIP  80589 ; 5356. ;   112.0 ;  0.89 ;  9.99 ;       ;   1.300 ;   1.17 ;   Cha ;     0.68 ;     1.43 ;     2.92 ;     4.86 ;     7.74 ;    16.37 ;    33.40 ;    55.58
               HIP  84962 ; 6055. ;   112.0 ;  1.19 ;  9.01 ;       ;   3.000 ;   1.71 ;   Cha ;     0.64 ;     1.34 ;     3.01 ;     4.87 ;    10.18 ;    21.35 ;    48.06 ;    77.67
  2MASS J02021620+1020136 ; 2796. ;   112.0 ;  0.10 ;       ;  9.84 ;   0.001 ;   0.02 ;   Ter ;     1.96 ;     9.18 ;     2.81 ;     2.90 ;     1.09 ;     5.09 ;     1.56 ;     1.61
               HIP  86394 ; 5893. ;   112.0 ;  1.11 ;  8.23 ;       ;   3.800 ;   1.95 ;   Cha ;     0.34 ;     0.70 ;     1.56 ;     2.61 ;     5.50 ;    11.56 ;    25.59 ;    42.89
               HIP  78559 ; 6195. ;   112.0 ;  1.30 ;  9.32 ;       ;   2.000 ;   1.39 ;   Cha ;     1.22 ;     2.55 ;     5.86 ;     8.62 ;    18.23 ;    38.19 ;    87.93 ;   129.21
                HD 171028 ; 5433. ;   112.0 ;  0.78 ;  8.29 ;       ;   0.446 ;   0.69 ;   Nor ;     0.28 ;     0.59 ;     1.23 ;     2.06 ;     2.27 ;     4.79 ;    10.06 ;    16.85
               HIP  25732 ; 7140. ;   112.0 ;  1.60 ;  6.55 ;       ;  24.000 ;   4.56 ;   Cha ;     6.11 ;    12.61 ;    36.96 ;    28.81 ;   184.26 ;   380.54 ;  1115.05 ;   869.19
               HIP  15140 ; 6497. ;   112.0 ;  1.40 ;  6.73 ;       ;  21.400 ;   4.45 ;   Cha ;     0.86 ;     1.80 ;     4.46 ;     5.28 ;    24.03 ;    50.11 ;   124.34 ;   147.27
               HIP  80639 ; 6616. ;   112.0 ;  1.40 ;  8.12 ;       ;   4.800 ;   2.09 ;   Cha ;     2.56 ;     5.32 ;    13.51 ;    14.86 ;    48.87 ;   101.76 ;   258.38 ;   284.29
               HIP  49117 ; 5858. ;   112.0 ;  1.09 ;  9.50 ;       ;   2.000 ;   1.41 ;   Cha ;     0.65 ;     1.37 ;     2.98 ;     5.01 ;     9.03 ;    18.98 ;    41.41 ;    69.50
               HIP 108441 ; 6683. ;   112.0 ;  1.40 ;  7.91 ;       ;  11.400 ;   3.21 ;   Cha ;     2.85 ;     5.93 ;    15.33 ;    16.12 ;    67.60 ;   140.60 ;   363.21 ;   381.96
               HIP  27992 ; 6254. ;   112.0 ;  1.30 ;  8.76 ;       ;   3.600 ;   1.85 ;   Cha ;     1.09 ;     2.29 ;     5.35 ;     7.53 ;    18.96 ;    39.69 ;    92.77 ;   130.62
               HIP     90 ; 6439. ;   112.0 ;  1.40 ;  7.75 ;       ;   9.160 ;   2.92 ;   Cha ;     1.19 ;     2.48 ;     6.06 ;     7.50 ;    26.89 ;    56.13 ;   137.01 ;   169.38
               HIP  75769 ; 5318. ;   112.0 ;  0.88 ;  9.06 ;       ;   3.500 ;   1.93 ;   Cha ;     0.40 ;     0.84 ;     1.72 ;     2.87 ;     5.77 ;    12.19 ;    25.07 ;    41.86
               HIP  60399 ; 6124. ;   112.0 ;  1.23 ;  9.04 ;       ;   1.800 ;   1.32 ;   Cha ;     0.82 ;     1.72 ;     3.91 ;     6.03 ;    11.67 ;    24.47 ;    55.73 ;    85.88
               HIP  41170 ; 6414. ;   112.1 ;  1.40 ;  7.20 ;       ;  14.000 ;   3.62 ;   Cha ;     0.83 ;     1.74 ;     4.23 ;     5.30 ;    20.91 ;    43.67 ;   106.24 ;   133.33
               HIP  11076 ; 6101. ;   112.1 ;  1.22 ;  9.02 ;       ;   2.300 ;   1.49 ;   Cha ;     0.75 ;     1.57 ;     3.57 ;     5.59 ;    11.32 ;    23.75 ;    53.87 ;    84.34
               HIP 110002 ; 6245. ;   112.1 ;  1.30 ;  8.55 ;       ;   3.160 ;   1.74 ;   Cha ;     0.95 ;     1.98 ;     4.63 ;     6.55 ;    15.88 ;    33.23 ;    77.65 ;   109.90
                 HD 18068 ; 5970. ;   112.1 ;  1.06 ;  8.49 ;       ;   1.202 ;   1.09 ;   Nor ;     0.40 ;     0.84 ;     1.86 ;     3.13 ;     4.78 ;    10.04 ;    22.39 ;    37.54
               HIP  43043 ; 7001. ;   112.1 ;  1.60 ;  8.06 ;       ;   6.060 ;   2.30 ;   Cha ;     8.43 ;    17.45 ;    49.05 ;    42.12 ;   180.87 ;   374.35 ;  1052.37 ;   903.55
               HIP 100920 ; 6316. ;   112.1 ;  1.30 ;  9.60 ;       ;  16.000 ;   3.89 ;   Cha ;     2.12 ;     4.43 ;    10.43 ;    14.14 ;    53.23 ;   111.36 ;   261.98 ;   355.21
               HIP  10728 ; 6822. ;   112.1 ;  1.50 ;  7.33 ;       ;  12.100 ;   3.29 ;   Cha ;     3.31 ;     6.88 ;    18.45 ;    17.66 ;    82.21 ;   170.61 ;   457.55 ;   438.12
               HIP  76992 ; 5031. ;   112.1 ;  0.80 ;  8.52 ;       ;   5.300 ;   2.41 ;   Cha ;     0.26 ;     0.55 ;     1.10 ;     1.84 ;     4.02 ;     8.51 ;    17.10 ;    28.53
               HIP  12697 ; 6180. ;   112.1 ;  1.30 ;  9.49 ;       ;   1.400 ;   1.16 ;   Cha ;     1.27 ;     2.66 ;     6.10 ;     9.07 ;    17.43 ;    36.52 ;    83.72 ;   124.40
               HIP  83520 ; 5688. ;   112.1 ;  1.00 ;  9.16 ;       ;   3.300 ;   1.84 ;   Cha ;     0.50 ;     1.05 ;     2.25 ;     3.76 ;     7.53 ;    15.86 ;    34.01 ;    56.96
                HD 155010 ; 6546. ;   112.1 ;  1.38 ;  7.79 ;       ;   2.946 ;   1.65 ;   Nor ;     1.72 ;     3.58 ;     8.96 ;    10.31 ;    28.96 ;    60.37 ;   150.96 ;   173.66
               HIP  63428 ; 6218. ;   112.1 ;  1.30 ;  8.57 ;       ;   3.600 ;   1.86 ;   Cha ;     0.88 ;     1.83 ;     4.26 ;     6.14 ;    15.19 ;    31.81 ;    73.94 ;   106.62
               HIP   2726 ; 5828. ;   112.1 ;  1.07 ;  9.26 ;       ;   1.300 ;   1.14 ;   Cha ;     0.56 ;     1.18 ;     2.57 ;     4.31 ;     6.93 ;    14.57 ;    31.75 ;    53.25
               HIP  95800 ; 6600. ;   112.1 ;  1.40 ;  8.87 ;       ;   2.700 ;   1.57 ;   Cha ;     3.61 ;     7.52 ;    18.96 ;    21.18 ;    59.85 ;   124.67 ;   314.19 ;   351.04
                HD 173430 ; 6281. ;   112.1 ;  1.22 ;  8.35 ;       ;   1.951 ;   1.36 ;   Nor ;     0.96 ;     2.00 ;     4.72 ;     6.51 ;    13.79 ;    28.84 ;    67.94 ;    93.77
               HIP  44144 ; 6434. ;   112.2 ;  1.40 ;  8.74 ;       ;  14.000 ;   3.61 ;   Cha ;     1.96 ;     4.10 ;     9.94 ;    12.39 ;    49.29 ;   102.92 ;   249.75 ;   311.27
               HIP  70930 ; 5962. ;   112.2 ;  1.14 ;  9.48 ;       ;   2.700 ;   1.63 ;   Cha ;     0.68 ;     1.42 ;     3.14 ;     5.28 ;    10.31 ;    21.66 ;    47.90 ;    80.51
               HIP  24933 ; 6351. ;   112.2 ;  1.40 ;  8.81 ;       ;   8.240 ;   2.79 ;   Cha ;     1.55 ;     3.23 ;     7.70 ;    10.16 ;    34.12 ;    71.33 ;   169.97 ;   224.10
               HIP  82921 ; 5580. ;   112.2 ;  0.97 ;  9.17 ;       ;   2.800 ;   1.70 ;   Cha ;     0.48 ;     1.00 ;     2.13 ;     3.56 ;     6.84 ;    14.42 ;    30.52 ;    51.07
               HIP  32597 ; 6792. ;   112.2 ;  1.50 ;  8.44 ;       ;   4.300 ;   1.96 ;   Cha ;     5.31 ;    11.04 ;    29.27 ;    28.78 ;   101.87 ;   211.55 ;   560.96 ;   551.53
               HIP  19818 ; 6017. ;   112.2 ;  1.17 ;  9.69 ;       ;   0.640 ;   0.79 ;   Cha ;     0.82 ;     1.72 ;     3.83 ;     6.36 ;     8.81 ;    18.51 ;    41.17 ;    68.47
               HIP  62715 ; 5947. ;   112.2 ;  1.13 ;  9.36 ;       ;   2.000 ;   1.41 ;   Cha ;     0.63 ;     1.32 ;     2.91 ;     4.89 ;     8.84 ;    18.57 ;    41.05 ;    68.96
               HIP 101401 ; 6059. ;   112.2 ;  1.19 ;  8.47 ;       ;   5.800 ;   2.38 ;   Cha ;     0.49 ;     1.02 ;     2.31 ;     3.71 ;     9.14 ;    19.18 ;    43.36 ;    69.76
               HIP   8857 ; 6445. ;   112.2 ;  1.40 ;  7.61 ;       ;  11.600 ;   3.29 ;   Cha ;     1.13 ;     2.35 ;     5.76 ;     7.08 ;    27.02 ;    56.40 ;   137.94 ;   169.74
               HIP   7215 ; 6014. ;   112.2 ;  1.16 ;  9.43 ;       ;   2.400 ;   1.53 ;   Cha ;     0.70 ;     1.47 ;     3.29 ;     5.47 ;    10.47 ;    21.98 ;    48.98 ;    81.56
               HIP  49521 ; 6932. ;   112.2 ;  1.50 ;  7.75 ;       ;   9.600 ;   2.91 ;   Cha ;     5.78 ;    11.98 ;    33.06 ;    29.57 ;   134.96 ;   279.61 ;   771.65 ;   690.34
  2MASS J15183842-0008235 ; 3692. ;   112.2 ;  0.52 ; 12.21 ;  9.34 ;   0.042 ;   0.23 ;   Ter ;     0.73 ;     2.52 ;     1.84 ;     4.07 ;     2.81 ;     9.64 ;     7.05 ;    15.58
               HIP  15537 ; 6522. ;   112.2 ;  1.40 ;  9.17 ;       ;   1.900 ;   1.32 ;   Cha ;     3.29 ;     6.87 ;    16.97 ;    20.00 ;    50.12 ;   104.53 ;   258.11 ;   304.22
               HIP  14696 ; 6627. ;   112.2 ;  1.40 ;  7.74 ;       ;   8.300 ;   2.75 ;   Cha ;     2.18 ;     4.53 ;    11.56 ;    12.60 ;    47.76 ;    99.42 ;   253.48 ;   276.32
               HIP  42618 ; 6139. ;   112.2 ;  1.24 ;  9.77 ;       ;   2.300 ;   1.49 ;   Cha ;     1.29 ;     2.70 ;     6.14 ;     9.39 ;    19.59 ;    41.09 ;    93.28 ;   142.72
               HIP 100788 ; 5700. ;   112.2 ;  1.00 ;  9.01 ;       ;   2.500 ;   1.60 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.50 ;     6.52 ;    13.73 ;    29.53 ;    49.48
               HIP  13817 ; 5746. ;   112.2 ;  1.00 ; 10.64 ;       ;   0.980 ;   1.00 ;   Cha ;     1.19 ;     2.52 ;     5.34 ;     8.95 ;    13.32 ;    28.08 ;    59.59 ;    99.87
               HIP  65315 ; 5760. ;   112.2 ;  1.00 ;  9.23 ;       ;   2.000 ;   1.42 ;   Cha ;     0.53 ;     1.13 ;     2.43 ;     4.08 ;     7.13 ;    14.99 ;    32.41 ;    54.32
               HIP 111889 ; 5826. ;   112.2 ;  1.07 ;  9.45 ;       ;   2.000 ;   1.42 ;   Cha ;     0.62 ;     1.31 ;     2.86 ;     4.79 ;     8.59 ;    18.07 ;    39.29 ;    65.92
               HIP  57999 ; 6134. ;   112.2 ;  1.24 ;  9.27 ;       ;   1.700 ;   1.28 ;   Cha ;     0.96 ;     2.01 ;     4.58 ;     7.02 ;    13.52 ;    28.35 ;    64.56 ;    98.90
               HIP   3733 ; 7111. ;   112.3 ;  1.60 ;  7.67 ;       ;  11.700 ;   3.19 ;   Cha ;     9.71 ;    20.06 ;    58.22 ;    46.54 ;   244.89 ;   505.99 ;  1468.73 ;  1174.03
               HIP  76144 ; 6415. ;   112.3 ;  1.40 ;  8.81 ;       ;   3.400 ;   1.78 ;   Cha ;     1.91 ;     3.99 ;     9.65 ;    12.18 ;    33.74 ;    70.48 ;   170.24 ;   214.98
               HIP 110016 ; 6152. ;   112.3 ;  1.25 ;  8.94 ;       ;   3.600 ;   1.86 ;   Cha ;     0.85 ;     1.79 ;     4.10 ;     6.20 ;    14.57 ;    30.54 ;    69.95 ;   105.70
               HIP  75014 ; 6440. ;   112.3 ;  1.40 ;  8.38 ;       ;   3.800 ;   1.88 ;   Cha ;     1.65 ;     3.45 ;     8.39 ;    10.40 ;    29.94 ;    62.51 ;   152.18 ;   188.54
               HIP  69360 ; 5681. ;   112.3 ;  1.00 ;  9.60 ;       ;   2.600 ;   1.63 ;   Cha ;     0.63 ;     1.33 ;     2.84 ;     4.76 ;     9.04 ;    19.03 ;    40.59 ;    67.96
               HIP 107060 ; 5970. ;   112.3 ;  1.14 ;  8.40 ;       ;   4.400 ;   2.08 ;   Cha ;     0.38 ;     0.79 ;     1.77 ;     2.97 ;     6.51 ;    13.66 ;    30.50 ;    51.13
               HIP  57615 ; 5972. ;   112.3 ;  1.14 ;  9.27 ;       ;   1.800 ;   1.33 ;   Cha ;     0.60 ;     1.27 ;     2.82 ;     4.73 ;     8.33 ;    17.49 ;    38.81 ;    65.19
               HIP 109755 ; 7105. ;   112.3 ;  1.60 ;  7.76 ;       ;   8.900 ;   2.78 ;   Cha ;     9.97 ;    20.60 ;    59.69 ;    47.93 ;   234.91 ;   485.42 ;  1406.41 ;  1129.18
               HIP  67479 ; 6068. ;   112.3 ;  1.20 ;  8.95 ;       ;   3.800 ;   1.92 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.92 ;    11.01 ;    23.09 ;    52.12 ;    83.46
               HIP  99012 ; 6440. ;   112.3 ;  1.40 ;  8.18 ;       ;   8.180 ;   2.76 ;   Cha ;     1.48 ;     3.10 ;     7.55 ;     9.35 ;    32.61 ;    68.08 ;   165.93 ;   205.38
               HIP  97853 ; 5935. ;   112.3 ;  1.13 ;  9.54 ;       ;   1.700 ;   1.30 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.36 ;     9.33 ;    19.60 ;    43.19 ;    72.57
               HIP 103542 ; 7187. ;   112.3 ;  1.60 ;  7.29 ;       ;  17.000 ;   3.83 ;   Cha ;    10.15 ;    20.95 ;    62.17 ;    47.29 ;   280.62 ;   579.16 ;  1719.00 ;  1307.64
               HIP  74499 ; 6545. ;   112.3 ;  1.40 ;  8.88 ;       ;   2.070 ;   1.38 ;   Cha ;     3.02 ;     6.30 ;    15.68 ;    18.16 ;    46.96 ;    97.89 ;   243.47 ;   282.07
                  HD 4227 ; 5433. ;   112.3 ;  0.81 ;  9.75 ;       ;   0.481 ;   0.71 ;   Nor ;     0.61 ;     1.30 ;     2.68 ;     4.47 ;     5.21 ;    11.00 ;    22.72 ;    37.89
               HIP  78507 ; 6237. ;   112.3 ;  1.30 ;  9.12 ;       ;   2.090 ;   1.41 ;   Cha ;     1.25 ;     2.62 ;     6.10 ;     8.70 ;    18.97 ;    39.72 ;    92.32 ;   131.71
               HIP 106673 ; 6791. ;   112.3 ;  1.50 ;  7.99 ;       ;   5.300 ;   2.18 ;   Cha ;     4.19 ;     8.70 ;    23.11 ;    22.66 ;    84.64 ;   175.76 ;   466.69 ;   457.69
               HIP    896 ; 6154. ;   112.3 ;  1.25 ;  9.25 ;       ;   3.000 ;   1.70 ;   Cha ;     1.02 ;     2.14 ;     4.88 ;     7.38 ;    16.60 ;    34.79 ;    79.54 ;   120.17
               HIP  18712 ; 6754. ;   112.3 ;  1.50 ;  8.75 ;       ;   3.900 ;   1.87 ;   Cha ;     5.54 ;    11.51 ;    30.19 ;    30.49 ;   103.74 ;   215.56 ;   565.21 ;   570.83
               HIP  63553 ; 6430. ;   112.3 ;  1.40 ;  8.60 ;       ;   3.300 ;   1.75 ;   Cha ;     1.79 ;     3.74 ;     9.07 ;    11.33 ;    31.35 ;    65.47 ;   158.87 ;   198.37
              BD +22 2442 ; 5383. ;   112.4 ;  0.76 ;  9.49 ;       ;   0.408 ;   0.66 ;   Nor ;     0.52 ;     1.09 ;     2.25 ;     3.76 ;     4.09 ;     8.64 ;    17.81 ;    29.71
               HIP  14726 ; 6543. ;   112.4 ;  1.40 ;  8.74 ;       ;   3.180 ;   1.71 ;   Cha ;     2.79 ;     5.83 ;    14.49 ;    16.80 ;    48.32 ;   100.73 ;   250.59 ;   290.44
               HIP  87651 ; 6109. ;   112.4 ;  1.22 ;  9.23 ;       ;   2.900 ;   1.68 ;   Cha ;     0.87 ;     1.82 ;     4.12 ;     6.42 ;    13.84 ;    29.02 ;    65.81 ;   102.55
               HIP  10082 ; 6208. ;   112.4 ;  1.30 ;  8.17 ;       ;   7.700 ;   2.72 ;   Cha ;     0.69 ;     1.44 ;     3.34 ;     4.84 ;    14.41 ;    30.17 ;    70.15 ;   101.70
               HIP   7727 ; 6207. ;   112.4 ;  1.30 ;  8.74 ;       ;   3.500 ;   1.83 ;   Cha ;     0.92 ;     1.93 ;     4.47 ;     6.50 ;    15.89 ;    33.28 ;    77.10 ;   112.09
               HIP  98732 ; 6517. ;   112.4 ;  1.40 ;  7.98 ;       ;   5.700 ;   2.29 ;   Cha ;     1.73 ;     3.60 ;     8.93 ;    10.49 ;    34.55 ;    72.04 ;   178.79 ;   209.95
               HIP  73733 ; 6048. ;   112.4 ;  1.18 ;  9.59 ;       ;   2.500 ;   1.56 ;   Cha ;     0.86 ;     1.81 ;     4.04 ;     6.58 ;    13.05 ;    27.40 ;    61.32 ;    99.78
               HIP   8607 ; 5761. ;   112.4 ;  1.00 ;  9.41 ;       ;   1.500 ;   1.23 ;   Cha ;     0.59 ;     1.24 ;     2.69 ;     4.50 ;     7.34 ;    15.44 ;    33.32 ;    55.85
               HIP  62055 ; 6332. ;   112.4 ;  1.40 ;  8.83 ;       ;   2.800 ;   1.63 ;   Cha ;     1.47 ;     3.07 ;     7.28 ;     9.73 ;    24.74 ;    51.73 ;   122.76 ;   163.96
               HIP  63499 ; 5115. ;   112.4 ;  0.82 ;  8.57 ;       ;   7.000 ;   2.76 ;   Cha ;     0.28 ;     0.59 ;     1.18 ;     1.98 ;     4.66 ;     9.85 ;    19.95 ;    33.31
               HIP  97000 ; 6810. ;   112.4 ;  1.50 ;  7.73 ;       ;   7.800 ;   2.64 ;   Cha ;     3.90 ;     8.09 ;    21.60 ;    20.89 ;    86.63 ;   179.83 ;   480.27 ;   464.50
               HIP 111213 ; 6633. ;   112.4 ;  1.40 ;  8.19 ;       ;   6.300 ;   2.40 ;   Cha ;     2.80 ;     5.83 ;    14.86 ;    16.18 ;    57.32 ;   119.32 ;   304.13 ;   331.03
               HIP  81480 ; 5786. ;   112.4 ;  1.05 ;  9.86 ;       ;   1.220 ;   1.11 ;   Cha ;     0.77 ;     1.62 ;     3.49 ;     5.86 ;     9.30 ;    19.56 ;    42.14 ;    70.68
               HIP 102892 ; 6153. ;   112.4 ;  1.25 ;  8.40 ;       ;   3.400 ;   1.81 ;   Cha ;     0.65 ;     1.35 ;     3.11 ;     4.68 ;    10.85 ;    22.73 ;    52.24 ;    78.74
               HIP   7448 ; 6067. ;   112.5 ;  1.20 ;  8.38 ;       ;   4.800 ;   2.16 ;   Cha ;     0.48 ;     1.00 ;     2.26 ;     3.61 ;     8.56 ;    17.96 ;    40.67 ;    65.07
               HIP  46461 ; 6188. ;   112.5 ;  1.30 ;  9.30 ;       ;   2.000 ;   1.39 ;   Cha ;     1.17 ;     2.45 ;     5.63 ;     8.32 ;    17.54 ;    36.75 ;    84.51 ;   124.76
               HIP  74746 ; 5482. ;   112.5 ;  0.93 ;  9.86 ;       ;   1.700 ;   1.33 ;   Cha ;     0.67 ;     1.41 ;     2.93 ;     4.89 ;     8.32 ;    17.57 ;    36.46 ;    60.83
               HIP  53292 ; 6633. ;   112.5 ;  1.40 ;  8.20 ;       ;   5.700 ;   2.28 ;   Cha ;     2.82 ;     5.87 ;    14.97 ;    16.29 ;    56.29 ;   117.18 ;   298.65 ;   325.10
                HD 106991 ; 5623. ;   112.5 ;  1.50 ;  7.33 ;       ;   1.895 ;   1.40 ;   Nor ;     0.19 ;     0.39 ;     0.85 ;     1.42 ;     3.01 ;     6.34 ;    13.69 ;    22.95
               HIP   7190 ; 4980. ;   112.5 ;  0.79 ;  8.46 ;       ;   5.700 ;   2.51 ;   Cha ;     0.25 ;     0.52 ;     1.04 ;     1.73 ;     3.89 ;     8.24 ;    16.42 ;    27.17
               HIP  54856 ; 5610. ;   112.5 ;  0.98 ;  9.46 ;       ;   1.500 ;   1.24 ;   Cha ;     0.57 ;     1.20 ;     2.53 ;     4.24 ;     7.00 ;    14.76 ;    31.24 ;    52.27
               HIP 101337 ; 6257. ;   112.5 ;  1.30 ;  8.94 ;       ;   3.170 ;   1.74 ;   Cha ;     1.21 ;     2.53 ;     5.92 ;     8.32 ;    20.33 ;    42.55 ;    99.40 ;   139.77
               HIP 107708 ; 5762. ;   112.5 ;  1.00 ;  8.68 ;       ;   5.000 ;   2.25 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.06 ;     6.69 ;    14.07 ;    30.58 ;    51.24
               HIP  28099 ; 6566. ;   112.5 ;  1.40 ;  8.22 ;       ;   5.000 ;   2.14 ;   Cha ;     2.30 ;     4.78 ;    11.99 ;    13.65 ;    44.41 ;    92.55 ;   232.09 ;   264.11
               HIP  14959 ; 6288. ;   112.5 ;  1.30 ;  8.56 ;       ;   5.220 ;   2.23 ;   Cha ;     1.10 ;     2.30 ;     5.42 ;     7.45 ;    20.89 ;    43.71 ;   102.98 ;   141.53
               HIP 102398 ; 6418. ;   112.5 ;  1.40 ;  8.16 ;       ;   5.700 ;   2.31 ;   Cha ;     1.37 ;     2.86 ;     6.95 ;     8.73 ;    27.55 ;    57.52 ;   139.53 ;   175.27
               HIP  49709 ; 6440. ;   112.5 ;  1.40 ;  8.42 ;       ;   3.080 ;   1.69 ;   Cha ;     1.69 ;     3.53 ;     8.58 ;    10.63 ;    29.06 ;    60.66 ;   147.65 ;   182.97
               HIP  58327 ; 6433. ;   112.5 ;  1.40 ;  6.89 ;       ;  11.800 ;   3.32 ;   Cha ;     0.76 ;     1.58 ;     3.86 ;     4.78 ;    18.20 ;    37.99 ;    92.91 ;   114.98
               HIP  74906 ; 5380. ;   112.5 ;  0.90 ; 11.04 ;       ;   0.600 ;   0.80 ;   Cha ;     1.28 ;     2.71 ;     5.44 ;     9.02 ;    12.10 ;    25.61 ;    51.52 ;    85.33
               HIP  12342 ; 6440. ;   112.5 ;  1.40 ;  8.59 ;       ;   1.500 ;   1.18 ;   Cha ;     1.84 ;     3.84 ;     9.34 ;    11.58 ;    26.43 ;    55.19 ;   134.22 ;   166.47
               HIP  13580 ; 6205. ;   112.5 ;  1.30 ;  8.68 ;       ;   2.500 ;   1.55 ;   Cha ;     0.89 ;     1.86 ;     4.31 ;     6.28 ;    14.09 ;    29.52 ;    68.38 ;    99.53
               HIP  71409 ; 6087. ;   112.5 ;  1.21 ;  8.97 ;       ;   2.500 ;   1.56 ;   Cha ;     0.70 ;     1.46 ;     3.31 ;     5.23 ;    10.70 ;    22.44 ;    50.81 ;    80.30
                HD 110451 ; 5741. ;   112.5 ;  0.89 ;  8.89 ;       ;   0.725 ;   0.86 ;   Nor ;     0.44 ;     0.93 ;     2.01 ;     3.36 ;     4.30 ;     9.05 ;    19.58 ;    32.81
               HIP  64137 ; 6086. ;   112.5 ;  1.21 ;  9.28 ;       ;   3.800 ;   1.92 ;   Cha ;     0.82 ;     1.72 ;     3.89 ;     6.17 ;    14.01 ;    29.39 ;    66.36 ;   105.08
               HIP  33028 ; 5711. ;   112.5 ;  1.00 ; 10.16 ;       ;   1.400 ;   1.19 ;   Cha ;     0.89 ;     1.86 ;     3.96 ;     6.64 ;    10.81 ;    22.77 ;    48.41 ;    81.07
               HIP   1912 ; 6734. ;   112.5 ;  1.40 ;  7.68 ;       ;   8.220 ;   2.72 ;   Cha ;     2.98 ;     6.19 ;    16.20 ;    16.46 ;    64.92 ;   134.91 ;   353.33 ;   358.90
               HIP   8204 ; 6588. ;   112.5 ;  1.40 ;  8.86 ;       ;   3.240 ;   1.72 ;   Cha ;     3.46 ;     7.20 ;    18.10 ;    20.38 ;    59.97 ;   124.95 ;   313.98 ;   353.57
               HIP  33320 ; 6534. ;   112.5 ;  1.40 ;  9.21 ;       ;   1.700 ;   1.25 ;   Cha ;     3.49 ;     7.28 ;    18.03 ;    21.09 ;    51.66 ;   107.74 ;   266.73 ;   311.98
               HIP  51406 ; 6337. ;   112.5 ;  1.40 ;  7.90 ;       ;   7.600 ;   2.68 ;   Cha ;     0.92 ;     1.92 ;     4.58 ;     6.08 ;    19.87 ;    41.53 ;    99.16 ;   131.47
               HIP  92501 ; 7014. ;   112.5 ;  1.60 ;  6.97 ;       ;  17.000 ;   3.86 ;   Cha ;     5.05 ;    10.46 ;    29.56 ;    24.99 ;   140.27 ;   290.23 ;   820.49 ;   693.58
               HIP  47640 ; 6285. ;   112.5 ;  1.30 ;  8.94 ;       ;   1.800 ;   1.31 ;   Cha ;     1.33 ;     2.78 ;     6.53 ;     9.01 ;    19.35 ;    40.49 ;    95.12 ;   131.22
               HIP  82371 ; 5721. ;   112.5 ;  1.00 ;  9.62 ;       ;   1.800 ;   1.35 ;   Cha ;     0.65 ;     1.37 ;     2.95 ;     4.94 ;     8.49 ;    17.87 ;    38.29 ;    64.14
               HIP  70863 ; 6584. ;   112.6 ;  1.40 ;  7.87 ;       ;   6.700 ;   2.48 ;   Cha ;     2.03 ;     4.22 ;    10.65 ;    11.96 ;    42.19 ;    87.89 ;   221.67 ;   248.79
               HIP  17610 ; 6863. ;   112.6 ;  1.50 ;  8.17 ;       ;   6.500 ;   2.40 ;   Cha ;     5.78 ;    11.99 ;    32.44 ;    30.41 ;   122.64 ;   254.37 ;   688.12 ;   645.18
               HIP  12054 ; 5293. ;   112.6 ;  0.87 ;  8.76 ;       ;   5.500 ;   2.43 ;   Cha ;     0.33 ;     0.70 ;     1.45 ;     2.42 ;     5.42 ;    11.44 ;    23.55 ;    39.36
               HIP  18650 ; 6715. ;   112.6 ;  1.40 ;  8.05 ;       ;   7.500 ;   2.60 ;   Cha ;     3.39 ;     7.05 ;    18.36 ;    18.92 ;    72.33 ;   150.38 ;   391.44 ;   403.45
               HIP  63241 ; 6445. ;   112.6 ;  1.40 ;  8.21 ;       ;   7.190 ;   2.59 ;   Cha ;     1.54 ;     3.20 ;     7.82 ;     9.64 ;    32.64 ;    68.14 ;   166.22 ;   205.07
               HIP  72913 ; 6453. ;   112.6 ;  1.40 ;  9.33 ;       ;   2.230 ;   1.44 ;   Cha ;     2.87 ;     5.98 ;    14.53 ;    17.94 ;    45.46 ;    94.93 ;   230.47 ;   284.65
               HIP   5465 ; 6235. ;   112.6 ;  1.30 ;  7.09 ;       ;  14.000 ;   3.66 ;   Cha ;     0.43 ;     0.91 ;     2.13 ;     3.03 ;    10.58 ;    22.15 ;    52.00 ;    73.77
               HIP  90523 ; 5655. ;   112.6 ;  1.00 ;  8.83 ;       ;   2.800 ;   1.69 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.10 ;     5.96 ;    12.55 ;    26.89 ;    45.04
               HIP 105131 ; 6541. ;   112.6 ;  1.40 ;  8.52 ;       ;   3.900 ;   1.89 ;   Cha ;     2.47 ;     5.15 ;    12.81 ;    14.85 ;    44.93 ;    93.66 ;   233.16 ;   270.22
               HIP  96105 ; 5809. ;   112.6 ;  1.07 ;  9.89 ;       ;   0.980 ;   0.99 ;   Cha ;     0.79 ;     1.66 ;     3.59 ;     6.03 ;     9.10 ;    19.16 ;    41.37 ;    69.42
                 HD 45138 ; 6637. ;   112.6 ;  1.29 ;  8.42 ;       ;   2.720 ;   1.57 ;   Nor ;     3.20 ;     6.66 ;    16.98 ;    18.45 ;    50.94 ;   106.04 ;   270.32 ;   293.80
               HIP  70442 ; 6027. ;   112.6 ;  1.17 ;  9.52 ;       ;   1.900 ;   1.36 ;   Cha ;     0.77 ;     1.61 ;     3.60 ;     5.94 ;    10.84 ;    22.76 ;    50.79 ;    83.84
                HD 217844 ; 6194. ;   112.6 ;  1.27 ;  8.15 ;       ;   2.000 ;   1.39 ;   Nor ;     0.65 ;     1.36 ;     3.16 ;     4.62 ;     9.64 ;    20.18 ;    46.81 ;    68.50
               HIP 106807 ; 6634. ;   112.6 ;  1.40 ;  8.72 ;       ;   3.300 ;   1.73 ;   Cha ;     3.71 ;     7.73 ;    19.66 ;    21.46 ;    64.64 ;   134.58 ;   342.28 ;   373.60
                HD 221421 ; 6026. ;   112.6 ;  1.14 ;  8.22 ;       ;   1.443 ;   1.19 ;   Nor ;     0.38 ;     0.80 ;     1.80 ;     2.96 ;     4.95 ;    10.38 ;    23.38 ;    38.48
               HIP  17567 ; 6800. ;   112.6 ;  1.50 ;  8.36 ;       ;   4.500 ;   2.01 ;   Cha ;     5.21 ;    10.82 ;    28.77 ;    28.13 ;   101.05 ;   209.81 ;   557.71 ;   545.17
               HIP  25078 ; 6166. ;   112.6 ;  1.30 ;  8.14 ;       ;   9.200 ;   2.98 ;   Cha ;     0.59 ;     1.23 ;     2.84 ;     4.24 ;    12.91 ;    27.05 ;    62.41 ;    93.14
               HIP  62195 ; 5970. ;   112.7 ;  1.14 ;  9.48 ;       ;   2.050 ;   1.42 ;   Cha ;     0.68 ;     1.42 ;     3.14 ;     5.29 ;     9.62 ;    20.21 ;    44.74 ;    75.20
               HIP  19995 ; 5313. ;   112.7 ;  0.88 ;  8.63 ;       ;   4.600 ;   2.22 ;   Cha ;     0.31 ;     0.66 ;     1.37 ;     2.29 ;     4.91 ;    10.36 ;    21.40 ;    35.79
               HIP  15802 ; 5995. ;   112.7 ;  1.15 ; 10.26 ;       ;   0.740 ;   0.85 ;   Cha ;     1.07 ;     2.25 ;     4.96 ;     8.36 ;    11.85 ;    24.89 ;    54.88 ;    92.53
               HIP 112608 ; 6497. ;   112.7 ;  1.40 ;  8.98 ;       ;   2.900 ;   1.64 ;   Cha ;     2.74 ;     5.72 ;    14.05 ;    16.82 ;    46.37 ;    96.75 ;   237.81 ;   284.60
               HIP  88291 ; 5473. ;   112.7 ;  0.93 ; 10.12 ;       ;   1.700 ;   1.33 ;   Cha ;     0.77 ;     1.63 ;     3.36 ;     5.60 ;     9.59 ;    20.26 ;    41.83 ;    69.73
               HIP  77603 ; 5850. ;   112.7 ;  1.09 ;  8.14 ;       ;   6.500 ;   2.55 ;   Cha ;     0.31 ;     0.66 ;     1.45 ;     2.43 ;     5.83 ;    12.26 ;    27.01 ;    45.26
               HIP  25784 ; 5880. ;   112.7 ;  1.10 ;  8.99 ;       ;   3.300 ;   1.81 ;   Cha ;     0.50 ;     1.05 ;     2.30 ;     3.86 ;     7.86 ;    16.53 ;    36.33 ;    60.94
               HIP  30429 ; 6479. ;   112.7 ;  1.40 ;  8.85 ;       ;   3.700 ;   1.85 ;   Cha ;     2.40 ;     5.01 ;    12.27 ;    14.85 ;    43.18 ;    90.10 ;   220.72 ;   267.11
               HIP  71845 ; 6070. ;   112.7 ;  1.20 ;  9.80 ;       ;   1.400 ;   1.17 ;   Cha ;     1.04 ;     2.19 ;     4.90 ;     7.86 ;    13.77 ;    28.91 ;    64.81 ;   103.97
               HIP  19392 ; 5018. ;   112.7 ;  0.79 ;  8.76 ;       ;   6.600 ;   2.69 ;   Cha ;     0.29 ;     0.62 ;     1.24 ;     2.06 ;     4.77 ;    10.10 ;    20.19 ;    33.65
               HIP  64197 ; 6127. ;   112.7 ;  1.23 ;  9.27 ;       ;   2.300 ;   1.49 ;   Cha ;     0.94 ;     1.97 ;     4.48 ;     6.89 ;    14.21 ;    29.79 ;    67.75 ;   104.29
               HIP  77750 ; 6370. ;   112.7 ;  1.40 ;  9.28 ;       ;   2.900 ;   1.65 ;   Cha ;     2.12 ;     4.44 ;    10.59 ;    13.82 ;    36.07 ;    75.40 ;   179.83 ;   234.69
               HIP  49993 ; 5027. ;   112.7 ;  0.80 ;  8.80 ;       ;   3.000 ;   1.82 ;   Cha ;     0.30 ;     0.64 ;     1.27 ;     2.12 ;     4.04 ;     8.57 ;    17.14 ;    28.57
               HIP  19495 ; 5415. ;   112.7 ;  0.91 ;  8.79 ;       ;   5.000 ;   2.30 ;   Cha ;     0.36 ;     0.76 ;     1.58 ;     2.64 ;     5.80 ;    12.23 ;    25.52 ;    42.67
               HIP  19421 ; 6698. ;   112.7 ;  1.40 ;  8.37 ;       ;   3.500 ;   1.78 ;   Cha ;     3.79 ;     7.88 ;    20.40 ;    21.30 ;    66.81 ;   138.95 ;   359.69 ;   375.62
               HIP  22622 ; 5773. ;   112.7 ;  1.00 ;  8.05 ;       ;   7.400 ;   2.74 ;   Cha ;     0.29 ;     0.61 ;     1.32 ;     2.22 ;     5.33 ;    11.20 ;    24.47 ;    41.01
               HIP  18814 ; 6938. ;   112.7 ;  1.50 ;  8.30 ;       ;   3.300 ;   1.71 ;   Cha ;     7.83 ;    16.23 ;    44.81 ;    40.10 ;   140.02 ;   290.09 ;   800.77 ;   716.67
               HIP  37712 ; 6273. ;   112.7 ;  1.30 ;  8.39 ;       ;   6.000 ;   2.39 ;   Cha ;     0.96 ;     2.00 ;     4.70 ;     6.53 ;    18.83 ;    39.39 ;    92.63 ;   128.53
                 HD 12379 ; 5957. ;   112.7 ;  1.27 ;  7.83 ;       ;   1.710 ;   1.30 ;   Nor ;     0.28 ;     0.59 ;     1.32 ;     2.21 ;     4.03 ;     8.46 ;    18.92 ;    31.68
                 HD 70034 ; 6180. ;   112.8 ;  1.30 ;  8.59 ;       ;   2.077 ;   1.41 ;   Nor ;     0.78 ;     1.63 ;     3.76 ;     5.56 ;    11.77 ;    24.66 ;    56.91 ;    84.23
               HIP  32995 ; 5923. ;   112.8 ;  1.12 ;  9.32 ;       ;   2.500 ;   1.58 ;   Cha ;     0.61 ;     1.28 ;     2.81 ;     4.72 ;     9.01 ;    18.93 ;    41.72 ;    70.06
               HIP  55873 ; 6973. ;   112.8 ;  1.50 ;  7.79 ;       ;  11.400 ;   3.16 ;   Cha ;     6.73 ;    13.94 ;    38.91 ;    33.93 ;   163.91 ;   339.39 ;   947.20 ;   825.98
               HIP  55991 ; 6480. ;   112.8 ;  1.40 ;  9.09 ;       ;   6.000 ;   2.36 ;   Cha ;     2.74 ;     5.73 ;    14.01 ;    16.97 ;    55.72 ;   116.28 ;   284.51 ;   344.60
               HIP  42383 ; 6547. ;   112.8 ;  1.40 ;  8.09 ;       ;  13.000 ;   3.46 ;   Cha ;     2.02 ;     4.20 ;    10.50 ;    12.09 ;    49.58 ;   103.34 ;   258.13 ;   297.27
               HIP 107739 ; 5762. ;   112.8 ;  1.00 ; 10.34 ;       ;   0.800 ;   0.90 ;   Cha ;     1.01 ;     2.12 ;     4.53 ;     7.60 ;    10.68 ;    22.49 ;    48.02 ;    80.52
               HIP  37028 ; 6845. ;   112.8 ;  1.50 ;  8.18 ;       ;   4.900 ;   2.09 ;   Cha ;     5.48 ;    11.37 ;    30.60 ;    29.03 ;   108.36 ;   224.82 ;   605.21 ;   574.03
               HIP  59481 ; 6793. ;   112.8 ;  1.50 ;  8.57 ;       ;   4.000 ;   1.89 ;   Cha ;     5.72 ;    11.87 ;    31.47 ;    30.95 ;   107.58 ;   223.41 ;   592.29 ;   582.55
                HD 221149 ; 5984. ;   112.8 ;  1.44 ;  8.28 ;       ;   2.240 ;   1.49 ;   Nor ;     0.36 ;     0.75 ;     1.68 ;     2.82 ;     5.86 ;    12.29 ;    27.51 ;    46.11
               HIP 107168 ; 6974. ;   112.8 ;  1.50 ;  8.16 ;       ;   6.400 ;   2.37 ;   Cha ;     8.16 ;    16.90 ;    47.13 ;    41.19 ;   171.95 ;   356.04 ;   993.11 ;   867.93
                HD 107441 ; 5408. ;   112.8 ;  0.82 ;  9.42 ;       ;   0.484 ;   0.71 ;   Nor ;     0.50 ;     1.07 ;     2.20 ;     3.68 ;     4.32 ;     9.12 ;    18.86 ;    31.48
               HIP  85486 ; 5951. ;   112.8 ;  1.13 ;  9.91 ;       ;   2.700 ;   1.63 ;   Cha ;     0.86 ;     1.80 ;     3.95 ;     6.65 ;    12.99 ;    27.29 ;    60.03 ;   101.00
               HIP  65147 ; 5902. ;   112.8 ;  1.11 ;  9.66 ;       ;   1.400 ;   1.18 ;   Cha ;     0.72 ;     1.52 ;     3.34 ;     5.61 ;     9.27 ;    19.48 ;    42.68 ;    71.69
               HIP  34228 ; 6877. ;   112.8 ;  1.50 ;  8.43 ;       ;   3.800 ;   1.84 ;   Cha ;     6.91 ;    14.34 ;    38.90 ;    36.23 ;   128.20 ;   265.87 ;   721.37 ;   671.70
               HIP  79459 ; 5872. ;   112.8 ;  1.10 ;  9.68 ;       ;   1.250 ;   1.12 ;   Cha ;     0.72 ;     1.52 ;     3.32 ;     5.58 ;     8.97 ;    18.85 ;    41.14 ;    69.08
               HIP  14926 ; 6172. ;   112.8 ;  1.30 ;  8.52 ;       ;   5.700 ;   2.34 ;   Cha ;     0.73 ;     1.53 ;     3.52 ;     5.24 ;    14.21 ;    29.77 ;    68.63 ;   102.12
               HIP  15793 ; 6322. ;   112.8 ;  1.30 ;  8.79 ;       ;   4.500 ;   2.06 ;   Cha ;     1.39 ;     2.91 ;     6.89 ;     9.27 ;    25.46 ;    53.24 ;   126.11 ;   169.55
               HIP  81120 ; 6596. ;   112.8 ;  1.40 ;  8.87 ;       ;   3.500 ;   1.79 ;   Cha ;     3.56 ;     7.42 ;    18.69 ;    20.94 ;    63.02 ;   131.28 ;   330.53 ;   370.27
               HIP  72411 ; 6395. ;   112.8 ;  1.40 ;  8.49 ;       ;   5.300 ;   2.23 ;   Cha ;     1.50 ;     3.14 ;     7.57 ;     9.68 ;    29.69 ;    62.03 ;   149.47 ;   190.98
               HIP 105799 ; 6069. ;   112.8 ;  1.20 ;  8.94 ;       ;   5.000 ;   2.21 ;   Cha ;     0.65 ;     1.36 ;     3.06 ;     4.90 ;    11.76 ;    24.67 ;    55.70 ;    89.14
                 HD 54177 ; 5495. ;   112.8 ;  1.15 ;  8.71 ;       ;   1.016 ;   1.03 ;   Nor ;     0.36 ;     0.75 ;     1.59 ;     2.65 ;     4.34 ;     9.16 ;    19.29 ;    32.29
               HIP  14117 ; 7083. ;   112.9 ;  1.60 ;  7.62 ;       ;  10.700 ;   3.05 ;   Cha ;     8.70 ;    17.99 ;    51.79 ;    42.11 ;   214.78 ;   443.95 ;  1278.45 ;  1039.44
                HD 177985 ; 6194. ;   112.9 ;  1.34 ;  8.66 ;       ;   2.227 ;   1.46 ;   Nor ;     0.85 ;     1.77 ;     4.10 ;     6.02 ;    13.25 ;    27.75 ;    64.16 ;    94.07
               HIP  49226 ; 7059. ;   112.9 ;  1.60 ;  8.55 ;       ;   4.000 ;   1.87 ;   Cha ;    13.02 ;    26.92 ;    76.84 ;    63.92 ;   251.34 ;   519.77 ;  1483.97 ;  1234.43
               HIP  94675 ; 6191. ;   112.9 ;  1.30 ;  8.35 ;       ;   6.800 ;   2.56 ;   Cha ;     0.71 ;     1.49 ;     3.45 ;     5.07 ;    14.49 ;    30.36 ;    70.29 ;   103.17
               HIP 106234 ; 6318. ;   112.9 ;  1.30 ;  8.49 ;       ;   4.400 ;   2.04 ;   Cha ;     1.17 ;     2.45 ;     5.80 ;     7.81 ;    21.28 ;    44.51 ;   105.54 ;   142.08
                HD 147810 ; 5689. ;   112.9 ;  0.93 ;  8.98 ;       ;   0.763 ;   0.88 ;   Nor ;     0.45 ;     0.95 ;     2.04 ;     3.42 ;     4.57 ;     9.62 ;    20.66 ;    34.61
               HIP  35258 ; 6518. ;   112.9 ;  1.40 ;  7.51 ;       ;  11.000 ;   3.19 ;   Cha ;     1.36 ;     2.84 ;     7.07 ;     8.28 ;    32.20 ;    67.13 ;   166.95 ;   195.51
               HIP  35930 ; 6706. ;   112.9 ;  1.40 ;  8.24 ;       ;   4.500 ;   2.02 ;   Cha ;     3.64 ;     7.57 ;    19.64 ;    20.39 ;    68.33 ;   142.09 ;   368.74 ;   382.75
               HIP  71428 ; 6334. ;   112.9 ;  1.40 ;  7.12 ;       ;  19.000 ;   4.23 ;   Cha ;     0.61 ;     1.28 ;     3.07 ;     4.07 ;    16.69 ;    34.88 ;    83.49 ;   110.63
               HIP  64152 ; 6703. ;   112.9 ;  1.40 ;  8.70 ;       ;   4.000 ;   1.90 ;   Cha ;     4.58 ;     9.53 ;    24.67 ;    25.74 ;    83.54 ;   173.73 ;   449.64 ;   469.13
               HIP  71740 ; 6024. ;   112.9 ;  1.17 ;  8.68 ;       ;   3.400 ;   1.83 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.76 ;     7.90 ;    16.57 ;    37.19 ;    61.36
               HIP 101181 ; 6283. ;   112.9 ;  1.30 ;  8.12 ;       ;   4.180 ;   1.99 ;   Cha ;     0.86 ;     1.80 ;     4.25 ;     5.84 ;    15.47 ;    32.35 ;    76.33 ;   105.09
               HIP   6959 ; 6297. ;   112.9 ;  1.30 ;  9.28 ;       ;   1.900 ;   1.34 ;   Cha ;     1.67 ;     3.49 ;     8.19 ;    11.23 ;    24.60 ;    51.48 ;   120.93 ;   165.78
               HIP  66349 ; 6894. ;   112.9 ;  1.50 ;  8.68 ;       ;   2.300 ;   1.43 ;   Cha ;     8.33 ;    17.28 ;    47.06 ;    43.44 ;   136.23 ;   282.45 ;   769.30 ;   710.20
               HIP   7688 ; 6350. ;   112.9 ;  1.40 ;  9.35 ;       ;   1.900 ;   1.34 ;   Cha ;     2.07 ;     4.33 ;    10.27 ;    13.59 ;    31.64 ;    66.15 ;   157.02 ;   207.78
               HIP  79690 ; 7028. ;   112.9 ;  1.60 ;  8.18 ;       ;   4.800 ;   2.05 ;   Cha ;     9.75 ;    20.18 ;    57.15 ;    48.29 ;   197.28 ;   408.15 ;  1155.91 ;   976.85
               HIP    416 ; 5490. ;   112.9 ;  0.94 ;  8.98 ;       ;   2.080 ;   1.47 ;   Cha ;     0.41 ;     0.87 ;     1.82 ;     3.05 ;     5.42 ;    11.44 ;    24.01 ;    40.15
               HIP 110458 ; 6774. ;   112.9 ;  1.50 ;  8.21 ;       ;   6.600 ;   2.43 ;   Cha ;     4.45 ;     9.25 ;    24.43 ;    24.26 ;    95.03 ;   197.39 ;   521.39 ;   517.74
               HIP 108686 ; 6175. ;   112.9 ;  1.30 ;  9.13 ;       ;   1.900 ;   1.35 ;   Cha ;     1.02 ;     2.14 ;     4.93 ;     7.33 ;    15.16 ;    31.77 ;    72.97 ;   108.62
               HIP   5585 ; 6365. ;   112.9 ;  1.40 ;  9.09 ;       ;   3.600 ;   1.84 ;   Cha ;     1.88 ;     3.93 ;     9.38 ;    12.26 ;    33.72 ;    70.48 ;   168.14 ;   219.92
               HIP  78085 ; 5927. ;   112.9 ;  1.12 ;  9.65 ;       ;   1.140 ;   1.06 ;   Cha ;     0.73 ;     1.53 ;     3.37 ;     5.66 ;     8.89 ;    18.68 ;    41.08 ;    69.03
               HIP 101025 ; 5833. ;   112.9 ;  1.08 ; 10.26 ;       ;   1.000 ;   1.00 ;   Cha ;     0.99 ;     2.09 ;     4.50 ;     7.56 ;    11.52 ;    24.25 ;    52.32 ;    87.86
               HIP  33867 ; 5478. ;   112.9 ;  0.93 ;  8.43 ;       ;   6.400 ;   2.59 ;   Cha ;     0.31 ;     0.65 ;     1.36 ;     2.28 ;     5.31 ;    11.21 ;    23.62 ;    39.54
               HIP 104407 ; 6444. ;   112.9 ;  1.40 ;  9.00 ;       ;   2.080 ;   1.39 ;   Cha ;     2.33 ;     4.86 ;    11.80 ;    14.63 ;    36.29 ;    75.77 ;   183.98 ;   228.12
               HIP   9636 ; 6694. ;   113.0 ;  1.40 ;  7.85 ;       ;   6.300 ;   2.39 ;   Cha ;     2.86 ;     5.95 ;    15.41 ;    16.08 ;    58.41 ;   121.47 ;   314.73 ;   328.48
               HIP  18897 ; 5909. ;   113.0 ;  1.11 ;  9.18 ;       ;   5.400 ;   2.32 ;   Cha ;     0.56 ;     1.17 ;     2.58 ;     4.34 ;    10.00 ;    21.02 ;    46.30 ;    77.71
                HD 106509 ; 6138. ;   113.0 ;  1.16 ;  8.16 ;       ;   1.608 ;   1.25 ;   Nor ;     0.54 ;     1.13 ;     2.59 ;     3.95 ;     7.25 ;    15.18 ;    34.85 ;    53.05
               HIP 113258 ; 5544. ;   113.0 ;  0.96 ; 10.61 ;       ;   0.470 ;   0.70 ;   Cha ;     1.06 ;     2.24 ;     4.64 ;     7.74 ;     9.73 ;    20.55 ;    42.50 ;    70.84
               HIP  63495 ; 6304. ;   113.0 ;  1.30 ;  8.43 ;       ;   6.190 ;   2.42 ;   Cha ;     1.08 ;     2.26 ;     5.35 ;     7.27 ;    21.45 ;    44.87 ;   106.13 ;   144.21
               HIP  63985 ; 6109. ;   113.0 ;  1.22 ;  8.92 ;       ;   3.180 ;   1.76 ;   Cha ;     0.73 ;     1.53 ;     3.49 ;     5.43 ;    11.97 ;    25.09 ;    57.04 ;    88.78
               HIP  27892 ; 6441. ;   113.0 ;  1.40 ;  6.88 ;       ;  22.400 ;   4.57 ;   Cha ;     0.77 ;     1.62 ;     3.96 ;     4.88 ;    21.89 ;    45.69 ;   111.92 ;   137.76
               HIP 100593 ; 5387. ;   113.0 ;  0.90 ;  9.05 ;       ;   5.000 ;   2.30 ;   Cha ;     0.41 ;     0.86 ;     1.78 ;     2.98 ;     6.55 ;    13.82 ;    28.65 ;    47.87
               HIP  76670 ; 6028. ;   113.0 ;  1.17 ;  9.41 ;       ;   0.980 ;   0.98 ;   Cha ;     0.73 ;     1.52 ;     3.41 ;     5.62 ;     8.69 ;    18.24 ;    40.75 ;    67.19
               HIP  69523 ; 6980. ;   113.0 ;  1.50 ;  6.90 ;       ;  18.000 ;   3.98 ;   Cha ;     4.40 ;     9.10 ;    25.49 ;    22.01 ;   119.95 ;   248.32 ;   695.52 ;   600.50
               HIP  73284 ; 7085. ;   113.0 ;  1.60 ;  5.73 ;       ;  53.000 ;   6.79 ;   Cha ;     3.45 ;     7.13 ;    20.58 ;    16.54 ;   126.99 ;   262.46 ;   757.74 ;   609.08
               HIP  75154 ; 5567. ;   113.0 ;  0.96 ;  8.82 ;       ;   2.800 ;   1.70 ;   Cha ;     0.39 ;     0.83 ;     1.75 ;     2.94 ;     5.61 ;    11.82 ;    25.06 ;    41.95
                HD 219513 ; 6501. ;   113.0 ;  1.24 ;  8.45 ;       ;   2.314 ;   1.46 ;   Nor ;     2.09 ;     4.36 ;    10.75 ;    12.78 ;    31.42 ;    65.54 ;   161.73 ;   192.38
               HIP  11251 ; 6820. ;   113.0 ;  1.50 ;  8.31 ;       ;   7.500 ;   2.59 ;   Cha ;     5.44 ;    11.29 ;    30.17 ;    29.11 ;   119.69 ;   248.44 ;   664.01 ;   640.62
               HIP  34036 ; 6395. ;   113.0 ;  1.40 ;  8.68 ;       ;   2.400 ;   1.50 ;   Cha ;     1.67 ;     3.49 ;     8.41 ;    10.75 ;    27.07 ;    56.55 ;   136.11 ;   174.09
               HIP  86821 ; 6258. ;   113.0 ;  1.30 ;  8.89 ;       ;   3.500 ;   1.83 ;   Cha ;     1.19 ;     2.49 ;     5.81 ;     8.17 ;    20.45 ;    42.81 ;   100.05 ;   140.57
               HIP  22037 ; 7184. ;   113.0 ;  1.60 ;  8.30 ;       ;   6.400 ;   2.35 ;   Cha ;    16.83 ;    34.73 ;   102.90 ;    79.11 ;   364.49 ;   752.33 ;  2228.76 ;  1713.40
                HD 222610 ; 5662. ;   113.1 ;  1.01 ;  7.62 ;       ;   0.883 ;   0.95 ;   Nor ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     2.40 ;     5.06 ;    10.95 ;    18.35
               HIP  53550 ; 6632. ;   113.1 ;  1.40 ;  8.54 ;       ;   3.600 ;   1.81 ;   Cha ;     3.35 ;     6.97 ;    17.74 ;    19.36 ;    59.57 ;   124.03 ;   315.56 ;   344.46
               HIP  68623 ; 6869. ;   113.1 ;  1.50 ;  8.20 ;       ;   5.900 ;   2.29 ;   Cha ;     5.98 ;    12.39 ;    33.58 ;    31.37 ;   123.72 ;   256.59 ;   695.18 ;   649.44
                 HD 66280 ; 5284. ;   113.1 ;  0.80 ; 10.70 ;       ;   0.420 ;   0.67 ;   Nor ;     1.00 ;     2.11 ;     4.22 ;     6.98 ;     8.15 ;    17.25 ;    34.51 ;    57.11
               HIP  92395 ; 6107. ;   113.1 ;  1.22 ;  8.40 ;       ;   4.700 ;   2.14 ;   Cha ;     0.55 ;     1.15 ;     2.63 ;     4.10 ;     9.93 ;    20.82 ;    47.48 ;    73.87
               HIP  17144 ; 6052. ;   113.1 ;  1.19 ;  8.84 ;       ;   3.000 ;   1.71 ;   Cha ;     0.58 ;     1.21 ;     2.73 ;     4.42 ;     9.21 ;    19.31 ;    43.51 ;    70.43
               HIP  47455 ; 5920. ;   113.1 ;  1.12 ;  9.22 ;       ;   1.900 ;   1.37 ;   Cha ;     0.57 ;     1.20 ;     2.65 ;     4.45 ;     7.94 ;    16.67 ;    36.76 ;    61.72
               HIP  58323 ; 6756. ;   113.1 ;  1.50 ;  8.11 ;       ;  12.300 ;   3.32 ;   Cha ;     3.99 ;     8.30 ;    21.82 ;    21.90 ;    99.62 ;   206.98 ;   544.35 ;   546.50
               HIP  72872 ; 5116. ;   113.1 ;  0.82 ; 10.92 ;       ;   0.280 ;   0.55 ;   Cha ;     1.05 ;     2.23 ;     4.35 ;     7.15 ;     7.90 ;    16.77 ;    32.74 ;    53.85
                  HD 1271 ; 6516. ;   113.1 ;  1.41 ;  8.03 ;       ;   3.019 ;   1.67 ;   Nor ;     1.76 ;     3.68 ;     9.13 ;    10.73 ;    30.25 ;    63.07 ;   156.48 ;   183.88
               HIP   8351 ; 6639. ;   113.1 ;  1.40 ;  8.75 ;       ;   4.000 ;   1.91 ;   Cha ;     3.84 ;     7.98 ;    20.33 ;    22.12 ;    70.04 ;   145.80 ;   371.22 ;   403.96
               HIP  94175 ; 6341. ;   113.1 ;  1.40 ;  9.36 ;       ;   2.000 ;   1.37 ;   Cha ;     2.01 ;     4.21 ;     9.96 ;    13.27 ;    31.16 ;    65.16 ;   154.36 ;   205.50
                HD 105212 ; 5957. ;   113.1 ;  1.06 ;  9.06 ;       ;   1.191 ;   1.09 ;   Nor ;     0.54 ;     1.12 ;     2.49 ;     4.18 ;     6.41 ;    13.47 ;    29.87 ;    50.14
                HD 218584 ; 6095. ;   113.1 ;  1.12 ;  8.42 ;       ;   1.458 ;   1.19 ;   Nor ;     0.54 ;     1.12 ;     2.56 ;     4.01 ;     6.92 ;    14.50 ;    33.00 ;    51.76
               HIP  11550 ; 4944. ;   113.1 ;  0.78 ;  8.77 ;       ;   4.800 ;   2.31 ;   Cha ;     0.29 ;     0.62 ;     1.22 ;     1.98 ;     4.37 ;     9.27 ;    18.23 ;    29.61
               HIP  64952 ; 5154. ;   113.1 ;  0.83 ;  9.09 ;       ;   3.240 ;   1.88 ;   Cha ;     0.37 ;     0.79 ;     1.59 ;     2.65 ;     5.19 ;    10.99 ;    22.20 ;    36.99
               HIP  86496 ; 5640. ;   113.1 ;  0.99 ;  9.53 ;       ;   2.500 ;   1.60 ;   Cha ;     0.60 ;     1.26 ;     2.68 ;     4.49 ;     8.43 ;    17.77 ;    37.72 ;    63.13
               HIP 111204 ; 5900. ;   113.2 ;  1.11 ;  9.51 ;       ;   2.000 ;   1.41 ;   Cha ;     0.67 ;     1.40 ;     3.07 ;     5.16 ;     9.32 ;    19.58 ;    42.96 ;    72.15
               HIP   7674 ; 5945. ;   113.2 ;  1.13 ;  8.87 ;       ;   1.700 ;   1.30 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.74 ;     6.48 ;    13.61 ;    30.19 ;    50.65
                HD 222876 ; 6252. ;   113.2 ;  1.28 ;  8.60 ;       ;   2.108 ;   1.42 ;   Nor ;     1.00 ;     2.08 ;     4.87 ;     6.87 ;    14.99 ;    31.36 ;    73.35 ;   103.37
               HIP  98943 ; 6050. ;   113.2 ;  1.19 ; 10.07 ;       ;   1.500 ;   1.21 ;   Cha ;     1.14 ;     2.39 ;     5.33 ;     8.67 ;    15.26 ;    32.04 ;    71.41 ;   116.28
               HIP   3059 ; 6325. ;   113.2 ;  1.30 ;  8.87 ;       ;   5.000 ;   2.17 ;   Cha ;     1.47 ;     3.07 ;     7.28 ;     9.77 ;    27.58 ;    57.68 ;   136.65 ;   183.43
               HIP  19193 ; 6486. ;   113.2 ;  1.40 ;  9.00 ;       ;   3.500 ;   1.80 ;   Cha ;     2.67 ;     5.57 ;    13.65 ;    16.46 ;    47.35 ;    98.81 ;   242.22 ;   292.05
                HD 162477 ; 6622. ;   113.2 ;  1.37 ;  8.09 ;       ;   3.040 ;   1.67 ;   Nor ;     2.56 ;     5.34 ;    13.57 ;    14.87 ;    43.25 ;    90.05 ;   229.02 ;   250.91
               HIP  50359 ; 5807. ;   113.2 ;  1.06 ;  9.96 ;       ;   2.200 ;   1.49 ;   Cha ;     0.82 ;     1.73 ;     3.74 ;     6.27 ;    11.54 ;    24.29 ;    52.42 ;    87.95
                  HD 8594 ; 4799. ;   113.2 ;  1.15 ;  7.25 ;       ;  12.882 ;   3.80 ;   Bre ;     0.13 ;     0.28 ;     0.54 ;     0.83 ;     3.10 ;     6.60 ;    12.70 ;    19.49
               HIP  24015 ; 6902. ;   113.2 ;  1.50 ;  7.32 ;       ;  14.000 ;   3.52 ;   Cha ;     4.23 ;     8.77 ;    24.04 ;    21.86 ;   108.67 ;   225.24 ;   617.12 ;   561.23
               HIP  79927 ; 6385. ;   113.2 ;  1.40 ;  9.00 ;       ;   2.800 ;   1.62 ;   Cha ;     1.91 ;     4.00 ;     9.59 ;    12.37 ;    32.21 ;    67.32 ;   161.37 ;   208.14
               HIP  60608 ; 5714. ;   113.2 ;  1.00 ; 10.30 ;       ;   1.300 ;   1.15 ;   Cha ;     0.96 ;     2.02 ;     4.29 ;     7.19 ;    11.51 ;    24.24 ;    51.47 ;    86.20
               HIP  57536 ; 5349. ;   113.2 ;  0.89 ;  8.12 ;       ;   7.500 ;   2.82 ;   Cha ;     0.24 ;     0.52 ;     1.08 ;     1.80 ;     4.34 ;     9.15 ;    19.07 ;    31.94
               HIP 112962 ; 6276. ;   113.2 ;  1.30 ;  9.63 ;       ;   2.600 ;   1.57 ;   Cha ;     1.88 ;     3.94 ;     9.20 ;    12.82 ;    30.09 ;    62.98 ;   146.93 ;   204.69
                HD 102444 ; 5227. ;   113.2 ;  1.55 ;  7.97 ;       ;   7.244 ;   2.79 ;   Bre ;     0.21 ;     0.45 ;     0.93 ;     1.56 ;     4.97 ;    10.50 ;    21.63 ;    36.22
               HIP  92029 ; 6200. ;   113.2 ;  1.30 ;  9.05 ;       ;   3.120 ;   1.73 ;   Cha ;     1.06 ;     2.22 ;     5.14 ;     7.51 ;    17.80 ;    37.28 ;    86.08 ;   125.91
               HIP  57042 ; 6163. ;   113.2 ;  1.30 ;  9.37 ;       ;   2.900 ;   1.67 ;   Cha ;     1.12 ;     2.35 ;     5.37 ;     8.07 ;    18.45 ;    38.67 ;    88.47 ;   132.92
               HIP  24601 ; 6270. ;   113.2 ;  1.30 ;  9.02 ;       ;   4.000 ;   1.95 ;   Cha ;     1.32 ;     2.77 ;     6.48 ;     9.04 ;    23.55 ;    49.28 ;   115.36 ;   160.85
               HIP   3780 ; 6505. ;   113.2 ;  1.40 ;  8.21 ;       ;   8.900 ;   2.87 ;   Cha ;     1.87 ;     3.91 ;     9.66 ;    11.45 ;    41.94 ;    87.47 ;   216.26 ;   256.29
               HIP  21775 ; 7040. ;   113.2 ;  1.60 ;  8.56 ;       ;   5.700 ;   2.23 ;   Cha ;    12.38 ;    25.61 ;    72.72 ;    61.22 ;   261.35 ;   540.64 ;  1535.04 ;  1292.19
               HIP  16055 ; 6046. ;   113.3 ;  1.18 ;  9.12 ;       ;   3.160 ;   1.76 ;   Cha ;     0.66 ;     1.38 ;     3.11 ;     5.06 ;    10.62 ;    22.28 ;    50.04 ;    81.41
               HIP  92085 ; 6599. ;   113.3 ;  1.40 ;  7.03 ;       ;  13.000 ;   3.45 ;   Cha ;     1.39 ;     2.90 ;     7.37 ;     8.16 ;    34.24 ;    71.30 ;   180.97 ;   200.36
               HIP  44475 ; 6653. ;   113.3 ;  1.40 ;  8.37 ;       ;   4.500 ;   2.02 ;   Cha ;     3.29 ;     6.84 ;    17.50 ;    18.82 ;    61.76 ;   128.54 ;   328.98 ;   353.82
               HIP  24494 ; 6263. ;   113.3 ;  1.30 ;  9.42 ;       ;   2.090 ;   1.41 ;   Cha ;     1.61 ;     3.37 ;     7.85 ;    11.02 ;    24.33 ;    50.93 ;   118.71 ;   166.65
               HIP  82512 ; 6912. ;   113.3 ;  1.50 ;  7.62 ;       ;   7.600 ;   2.59 ;   Cha ;     5.10 ;    10.57 ;    29.01 ;    26.27 ;   112.33 ;   232.81 ;   639.17 ;   578.66
                HD 206848 ; 6412. ;   113.3 ;  1.24 ;  8.70 ;       ;   2.189 ;   1.43 ;   Nor ;     1.78 ;     3.72 ;     8.98 ;    11.35 ;    26.48 ;    55.30 ;   133.59 ;   168.92
               HIP  97389 ; 6091. ;   113.3 ;  1.21 ;  8.50 ;       ;   5.160 ;   2.24 ;   Cha ;     0.55 ;     1.15 ;     2.62 ;     4.13 ;    10.12 ;    21.22 ;    48.22 ;    75.88
               HIP  90188 ; 5872. ;   113.3 ;  1.10 ;  9.33 ;       ;   2.600 ;   1.61 ;   Cha ;     0.60 ;     1.25 ;     2.74 ;     4.60 ;     8.86 ;    18.63 ;    40.79 ;    68.45
               HIP  86335 ; 5834. ;   113.3 ;  1.08 ;  9.25 ;       ;   2.300 ;   1.52 ;   Cha ;     0.56 ;     1.18 ;     2.58 ;     4.32 ;     8.04 ;    16.90 ;    36.86 ;    61.84
               HIP  58207 ; 6461. ;   113.3 ;  1.40 ;  8.68 ;       ;   3.700 ;   1.85 ;   Cha ;     2.07 ;     4.31 ;    10.53 ;    12.89 ;    37.19 ;    77.64 ;   189.60 ;   231.98
               HIP  67587 ; 6491. ;   113.3 ;  1.40 ;  8.41 ;       ;   5.600 ;   2.28 ;   Cha ;     1.99 ;     4.14 ;    10.20 ;    12.22 ;    39.62 ;    82.66 ;   203.52 ;   243.71
               HIP  14384 ; 6074. ;   113.3 ;  1.20 ;  9.87 ;       ;   1.900 ;   1.36 ;   Cha ;     1.10 ;     2.30 ;     5.16 ;     8.26 ;    15.65 ;    32.85 ;    73.66 ;   117.88
               HIP 108698 ; 6249. ;   113.3 ;  1.30 ;  9.56 ;       ;   1.900 ;   1.35 ;   Cha ;     1.66 ;     3.48 ;     8.09 ;    11.47 ;    24.59 ;    51.50 ;   119.56 ;   169.57
               HIP  27450 ; 6870. ;   113.3 ;  1.50 ;  7.34 ;       ;  14.000 ;   3.53 ;   Cha ;     3.87 ;     8.03 ;    21.81 ;    20.24 ;    99.47 ;   206.27 ;   560.28 ;   520.16
               HIP  50400 ; 5105. ;   113.3 ;  0.82 ;  8.33 ;       ;   7.400 ;   2.84 ;   Cha ;     0.24 ;     0.51 ;     1.04 ;     1.74 ;     4.14 ;     8.75 ;    17.74 ;    29.65
                 HD 14246 ; 6209. ;   113.3 ;  1.25 ;  7.69 ;       ;   1.956 ;   1.37 ;   Nor ;     0.54 ;     1.13 ;     2.63 ;     3.80 ;     7.86 ;    16.46 ;    38.37 ;    55.52
               HIP  91050 ; 6519. ;   113.3 ;  1.40 ;  6.81 ;       ;  23.000 ;   4.61 ;   Cha ;     0.97 ;     2.01 ;     5.02 ;     5.86 ;    27.41 ;    57.15 ;   142.47 ;   166.30
               HIP  40854 ; 5852. ;   113.3 ;  1.09 ;  9.70 ;       ;   3.110 ;   1.76 ;   Cha ;     0.73 ;     1.53 ;     3.32 ;     5.57 ;    11.24 ;    23.63 ;    51.43 ;    86.34
               HIP  56900 ; 5533. ;   113.3 ;  0.95 ; 11.00 ;       ;   0.370 ;   0.62 ;   Cha ;     1.35 ;     2.85 ;     5.84 ;     9.72 ;    11.56 ;    24.42 ;    50.12 ;    83.42
               HIP   2167 ; 6326. ;   113.3 ;  1.30 ;  7.99 ;       ;   7.800 ;   2.71 ;   Cha ;     0.93 ;     1.94 ;     4.62 ;     6.17 ;    19.46 ;    40.68 ;    96.88 ;   129.45
               HIP 112053 ; 6212. ;   113.3 ;  1.30 ;  9.61 ;       ;   1.500 ;   1.20 ;   Cha ;     1.51 ;     3.16 ;     7.28 ;    10.59 ;    21.04 ;    44.08 ;   101.57 ;   147.75
               HIP  45943 ; 6372. ;   113.3 ;  1.40 ;  9.06 ;       ;   2.400 ;   1.50 ;   Cha ;     1.90 ;     3.96 ;     9.47 ;    12.33 ;    30.72 ;    64.20 ;   153.42 ;   199.69
               HIP  62196 ; 6484. ;   113.4 ;  1.40 ;  7.98 ;       ;   4.400 ;   2.02 ;   Cha ;     1.55 ;     3.24 ;     7.97 ;     9.57 ;    29.14 ;    60.79 ;   149.75 ;   179.77
               HIP  87238 ; 7041. ;   113.4 ;  1.60 ;  8.11 ;       ;   4.500 ;   1.98 ;   Cha ;     9.79 ;    20.26 ;    57.59 ;    48.25 ;   194.85 ;   403.04 ;  1145.83 ;   959.96
               HIP  69330 ; 6307. ;   113.4 ;  1.30 ;  8.95 ;       ;   6.160 ;   2.41 ;   Cha ;     1.44 ;     3.02 ;     7.12 ;     9.67 ;    28.54 ;    59.71 ;   140.86 ;   191.47
               HIP  13107 ; 6429. ;   113.4 ;  1.40 ;  8.71 ;       ;   3.600 ;   1.83 ;   Cha ;     1.89 ;     3.95 ;     9.58 ;    11.98 ;    33.86 ;    70.70 ;   171.42 ;   214.32
               HIP  72075 ; 6319. ;   113.4 ;  1.30 ;  9.04 ;       ;   3.220 ;   1.74 ;   Cha ;     1.58 ;     3.30 ;     7.80 ;    10.52 ;    26.55 ;    55.53 ;   131.26 ;   177.05
               HIP  90868 ; 5807. ;   113.4 ;  1.06 ;  9.99 ;       ;   1.700 ;   1.31 ;   Cha ;     0.84 ;     1.76 ;     3.81 ;     6.39 ;    11.03 ;    23.22 ;    50.08 ;    84.04
               HIP  47783 ; 6074. ;   113.4 ;  1.20 ;  7.94 ;       ;   8.400 ;   2.86 ;   Cha ;     0.39 ;     0.81 ;     1.85 ;     2.95 ;     8.05 ;    16.87 ;    38.35 ;    60.98
               HIP  57524 ; 5888. ;   113.4 ;  1.10 ;  9.20 ;       ;   1.700 ;   1.30 ;   Cha ;     0.56 ;     1.18 ;     2.58 ;     4.34 ;     7.49 ;    15.73 ;    34.55 ;    57.99
               HIP 109953 ; 5712. ;   113.4 ;  1.00 ;  9.48 ;       ;   2.000 ;   1.43 ;   Cha ;     0.60 ;     1.27 ;     2.72 ;     4.55 ;     8.03 ;    16.91 ;    36.25 ;    60.72
               HIP  69790 ; 5736. ;   113.4 ;  1.00 ;  8.62 ;       ;   2.160 ;   1.48 ;   Cha ;     0.38 ;     0.80 ;     1.74 ;     2.91 ;     5.18 ;    10.89 ;    23.60 ;    39.55
                HD 201193 ; 6067. ;   113.4 ;  1.08 ;  7.89 ;       ;   1.331 ;   1.14 ;   Nor ;     0.37 ;     0.78 ;     1.77 ;     2.82 ;     4.60 ;     9.65 ;    21.91 ;    35.00
               HIP  13084 ; 6210. ;   113.4 ;  1.30 ;  9.19 ;       ;   4.190 ;   2.00 ;   Cha ;     1.19 ;     2.48 ;     5.74 ;     8.34 ;    21.38 ;    44.79 ;   103.51 ;   150.46
               HIP   8835 ; 6484. ;   113.4 ;  1.40 ;  8.35 ;       ;   7.800 ;   2.69 ;   Cha ;     1.87 ;     3.91 ;     9.62 ;    11.57 ;    40.63 ;    84.78 ;   208.47 ;   250.73
               HIP  97447 ; 6359. ;   113.4 ;  1.40 ;  9.10 ;       ;   2.900 ;   1.65 ;   Cha ;     1.85 ;     3.87 ;     9.22 ;    12.11 ;    31.47 ;    65.78 ;   156.71 ;   205.82
               HIP  20077 ; 6361. ;   113.4 ;  1.40 ;  9.01 ;       ;   2.800 ;   1.62 ;   Cha ;     1.78 ;     3.71 ;     8.86 ;    11.61 ;    29.92 ;    62.54 ;   149.15 ;   195.53
               HIP  74924 ; 5869. ;   113.4 ;  1.09 ;  8.59 ;       ;   3.300 ;   1.82 ;   Cha ;     0.40 ;     0.84 ;     1.85 ;     3.10 ;     6.28 ;    13.21 ;    29.08 ;    48.75
               HIP  84486 ; 5989. ;   113.5 ;  1.15 ;  9.84 ;       ;   1.600 ;   1.26 ;   Cha ;     0.84 ;     1.76 ;     3.90 ;     6.56 ;    11.26 ;    23.64 ;    52.30 ;    88.05
               HIP  47048 ; 6539. ;   113.5 ;  1.40 ;  8.63 ;       ;   3.000 ;   1.66 ;   Cha ;     2.60 ;     5.43 ;    13.50 ;    15.67 ;    44.37 ;    92.49 ;   230.02 ;   267.13
                HD 223148 ; 6397. ;   113.5 ;  1.79 ;  6.89 ;       ;   4.520 ;   2.06 ;   Nor ;     0.67 ;     1.41 ;     3.41 ;     4.33 ;    14.44 ;    30.16 ;    73.21 ;    92.83
               HIP  71025 ; 6355. ;   113.5 ;  1.40 ;  7.45 ;       ;  10.600 ;   3.16 ;   Cha ;     0.77 ;     1.62 ;     3.89 ;     5.08 ;    18.20 ;    38.04 ;    91.33 ;   119.41
               HIP  32980 ; 6015. ;   113.5 ;  1.17 ;  8.31 ;       ;   7.000 ;   2.62 ;   Cha ;     0.39 ;     0.81 ;     1.82 ;     3.02 ;     7.56 ;    15.85 ;    35.62 ;    59.08
               HIP  18528 ; 6225. ;   113.5 ;  1.30 ;  7.93 ;       ;   6.600 ;   2.51 ;   Cha ;     0.64 ;     1.34 ;     3.14 ;     4.49 ;    12.96 ;    27.13 ;    63.35 ;    90.71
               HIP  27873 ; 7009. ;   113.5 ;  1.60 ;  7.68 ;       ;  15.000 ;   3.62 ;   Cha ;     7.13 ;    14.76 ;    41.61 ;    35.44 ;   191.84 ;   396.99 ;  1119.42 ;   953.58
                HD 107680 ; 5559. ;   113.5 ;  0.87 ;  9.49 ;       ;   0.609 ;   0.79 ;   Nor ;     0.56 ;     1.18 ;     2.49 ;     4.17 ;     5.22 ;    11.00 ;    23.14 ;    38.70
               HIP  81908 ; 6100. ;   113.5 ;  1.22 ;  8.36 ;       ;   3.400 ;   1.82 ;   Cha ;     0.53 ;     1.11 ;     2.52 ;     3.94 ;     8.78 ;    18.40 ;    41.91 ;    65.52
               HIP 104131 ; 6611. ;   113.5 ;  1.40 ;  8.36 ;       ;   5.300 ;   2.20 ;   Cha ;     2.85 ;     5.94 ;    15.05 ;    16.63 ;    55.93 ;   116.47 ;   295.06 ;   326.19
               HIP  88296 ; 6793. ;   113.5 ;  1.50 ;  8.37 ;       ;   5.060 ;   2.13 ;   Cha ;     5.13 ;    10.65 ;    28.25 ;    27.74 ;   102.34 ;   212.52 ;   563.85 ;   553.70
               HIP  68271 ; 5989. ;   113.5 ;  1.15 ;  8.05 ;       ;   7.400 ;   2.70 ;   Cha ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     6.27 ;    13.16 ;    29.51 ;    49.44
               HIP  24602 ; 5725. ;   113.5 ;  1.00 ; 10.48 ;       ;   1.200 ;   1.10 ;   Cha ;     1.07 ;     2.26 ;     4.79 ;     8.02 ;    12.58 ;    26.52 ;    56.25 ;    94.22
                HD 119722 ; 6223. ;   113.5 ;  1.16 ;  8.65 ;       ;   1.700 ;   1.27 ;   Nor ;     0.93 ;     1.95 ;     4.52 ;     6.50 ;    12.62 ;    26.43 ;    61.46 ;    88.34
               HIP  52598 ; 5883. ;   113.5 ;  1.10 ;  8.31 ;       ;   3.800 ;   1.95 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.71 ;     5.69 ;    11.95 ;    26.41 ;    44.26
               HIP  27429 ; 6315. ;   113.5 ;  1.30 ;  9.31 ;       ;   1.800 ;   1.30 ;   Cha ;     1.80 ;     3.76 ;     8.86 ;    12.00 ;    26.15 ;    54.69 ;   128.93 ;   174.63
               HIP  19863 ; 6724. ;   113.5 ;  1.40 ;  7.93 ;       ;   7.900 ;   2.67 ;   Cha ;     3.29 ;     6.83 ;    17.83 ;    18.25 ;    70.97 ;   147.52 ;   385.04 ;   394.24
               HIP  85472 ; 5338. ;   113.5 ;  0.89 ;  8.68 ;       ;   3.160 ;   1.83 ;   Cha ;     0.33 ;     0.69 ;     1.42 ;     2.38 ;     4.65 ;     9.82 ;    20.33 ;    33.99
               HIP 106224 ; 6846. ;   113.5 ;  1.50 ;  7.72 ;       ;   7.300 ;   2.55 ;   Cha ;     4.34 ;     9.01 ;    24.30 ;    22.97 ;    94.92 ;   196.93 ;   530.99 ;   501.75
               HIP  85433 ; 6261. ;   113.5 ;  1.30 ;  8.41 ;       ;   4.230 ;   2.01 ;   Cha ;     0.93 ;     1.94 ;     4.56 ;     6.37 ;    16.75 ;    35.05 ;    82.22 ;   115.04
               HIP  78780 ; 6345. ;   113.6 ;  1.40 ;  8.71 ;       ;   6.140 ;   2.41 ;   Cha ;     1.44 ;     3.00 ;     7.15 ;     9.46 ;    29.46 ;    61.58 ;   146.65 ;   194.04
               HIP  83710 ; 6161. ;   113.6 ;  1.30 ;  7.57 ;       ;  10.000 ;   3.10 ;   Cha ;     0.43 ;     0.90 ;     2.09 ;     3.12 ;     9.68 ;    20.27 ;    46.86 ;    70.07
               HIP  74476 ; 6511. ;   113.6 ;  1.40 ;  8.62 ;       ;   4.000 ;   1.92 ;   Cha ;     2.36 ;     4.92 ;    12.15 ;    14.37 ;    43.20 ;    90.11 ;   222.65 ;   263.40
               HIP   9681 ; 6038. ;   113.6 ;  1.18 ;  8.53 ;       ;   5.500 ;   2.32 ;   Cha ;     0.47 ;     0.98 ;     2.21 ;     3.61 ;     8.64 ;    18.12 ;    40.82 ;    66.66
               HIP  49861 ; 6142. ;   113.6 ;  1.24 ;  8.62 ;       ;   5.900 ;   2.39 ;   Cha ;     0.70 ;     1.46 ;     3.34 ;     5.08 ;    13.39 ;    28.06 ;    64.29 ;    97.71
               HIP  67613 ; 5883. ;   113.6 ;  1.10 ;  8.94 ;       ;   3.130 ;   1.77 ;   Cha ;     0.48 ;     1.02 ;     2.24 ;     3.76 ;     7.54 ;    15.85 ;    34.87 ;    58.50
               HIP  94042 ; 6572. ;   113.6 ;  1.40 ;  8.22 ;       ;  21.000 ;   4.39 ;   Cha ;     2.34 ;     4.87 ;    12.22 ;    13.85 ;    64.69 ;   134.78 ;   338.47 ;   383.63
               HIP  41578 ; 7138. ;   113.6 ;  1.60 ;  6.01 ;       ;  33.000 ;   5.34 ;   Cha ;     4.66 ;     9.62 ;    28.19 ;    21.94 ;   152.21 ;   314.35 ;   920.96 ;   716.92
               HIP  66867 ; 6681. ;   113.6 ;  1.40 ;  8.41 ;       ;   6.000 ;   2.33 ;   Cha ;     3.67 ;     7.63 ;    19.66 ;    20.77 ;    74.04 ;   154.02 ;   396.92 ;   419.24
               HIP  34845 ; 6684. ;   113.6 ;  1.40 ;  8.31 ;       ;   5.600 ;   2.25 ;   Cha ;     3.51 ;     7.31 ;    18.85 ;    19.86 ;    69.70 ;   144.98 ;   374.05 ;   394.05
  2MASS J00113182+5908400 ; 2868. ;   113.6 ;  0.11 ;       ;  9.94 ;   0.001 ;   0.03 ;   Ter ;     1.75 ;     7.90 ;     2.71 ;     3.15 ;     1.06 ;     4.77 ;     1.64 ;     1.90
               HIP   2068 ; 6114. ;   113.6 ;  1.22 ;  8.19 ;       ;   5.230 ;   2.25 ;   Cha ;     0.51 ;     1.06 ;     2.42 ;     3.75 ;     9.37 ;    19.64 ;    44.89 ;    69.46
               HIP    114 ; 5549. ;   113.6 ;  0.96 ;  8.06 ;       ;   7.500 ;   2.79 ;   Cha ;     0.26 ;     0.55 ;     1.17 ;     1.96 ;     4.77 ;    10.05 ;    21.42 ;    35.89
               HIP  63635 ; 4855. ;   113.6 ;  0.75 ;  9.17 ;       ;   3.800 ;   2.06 ;   Cha ;     0.36 ;     0.77 ;     1.47 ;     2.28 ;     5.01 ;    10.67 ;    20.38 ;    31.71
               HIP  93495 ; 6030. ;   113.6 ;  1.17 ;  8.31 ;       ;   7.700 ;   2.75 ;   Cha ;     0.41 ;     0.85 ;     1.92 ;     3.15 ;     8.12 ;    17.04 ;    38.38 ;    63.00
               HIP  79898 ; 6606. ;   113.6 ;  1.40 ;  8.81 ;       ;   2.200 ;   1.42 ;   Cha ;     3.55 ;     7.40 ;    18.69 ;    20.79 ;    55.94 ;   116.51 ;   294.17 ;   327.23
               HIP 100459 ; 6451. ;   113.6 ;  1.40 ;  8.83 ;       ;   3.400 ;   1.78 ;   Cha ;     2.17 ;     4.53 ;    11.04 ;    13.60 ;    38.28 ;    79.92 ;   194.56 ;   239.86
               HIP  69971 ; 6039. ;   113.6 ;  1.18 ;  8.85 ;       ;   2.400 ;   1.53 ;   Cha ;     0.56 ;     1.16 ;     2.62 ;     4.28 ;     8.34 ;    17.50 ;    39.33 ;    64.25
               HIP  36170 ; 6491. ;   113.6 ;  1.40 ;  9.29 ;       ;   2.000 ;   1.36 ;   Cha ;     3.18 ;     6.63 ;    16.23 ;    19.55 ;    48.97 ;   102.20 ;   250.36 ;   301.44
               HIP  10100 ; 5658. ;   113.6 ;  1.00 ;  8.27 ;       ;   5.900 ;   2.46 ;   Cha ;     0.31 ;     0.64 ;     1.39 ;     2.32 ;     5.36 ;    11.27 ;    24.27 ;    40.67
               HIP  70897 ; 6120. ;   113.6 ;  1.23 ;  9.55 ;       ;   1.500 ;   1.21 ;   Cha ;     1.07 ;     2.25 ;     5.09 ;     7.88 ;    14.57 ;    30.56 ;    69.27 ;   107.26
               HIP  83249 ; 6560. ;   113.6 ;  1.40 ;  8.65 ;       ;   4.600 ;   2.06 ;   Cha ;     2.81 ;     5.86 ;    14.65 ;    16.78 ;    53.32 ;   111.13 ;   277.71 ;   318.09
                HD 170197 ; 6668. ;   113.6 ;  1.39 ;  8.39 ;       ;   3.217 ;   1.71 ;   Nor ;     3.49 ;     7.25 ;    18.63 ;    19.84 ;    60.02 ;   124.88 ;   320.80 ;   341.68
               HIP  18831 ; 5907. ;   113.6 ;  1.11 ; 10.15 ;       ;   1.180 ;   1.08 ;   Cha ;     0.96 ;     2.02 ;     4.40 ;     7.41 ;    11.77 ;    24.74 ;    53.97 ;    90.77
               HIP  32287 ; 6722. ;   113.7 ;  1.40 ;  7.71 ;       ;   8.100 ;   2.70 ;   Cha ;     2.91 ;     6.05 ;    15.79 ;    16.17 ;    63.23 ;   131.44 ;   343.14 ;   351.35
               HIP  80386 ; 5760. ;   113.7 ;  1.00 ;  9.77 ;       ;   1.500 ;   1.23 ;   Cha ;     0.72 ;     1.52 ;     3.28 ;     5.49 ;     8.98 ;    18.91 ;    40.64 ;    68.13
               HIP  99052 ; 6438. ;   113.7 ;  1.40 ;  9.23 ;       ;   2.400 ;   1.50 ;   Cha ;     2.59 ;     5.40 ;    13.09 ;    16.31 ;    41.84 ;    87.37 ;   211.56 ;   263.75
               HIP  63687 ; 5960. ;   113.7 ;  1.14 ;  9.68 ;       ;   1.400 ;   1.18 ;   Cha ;     0.75 ;     1.58 ;     3.50 ;     5.88 ;     9.75 ;    20.49 ;    45.22 ;    76.05
               HIP 104334 ; 6791. ;   113.7 ;  1.50 ;  7.83 ;       ;   7.800 ;   2.64 ;   Cha ;     3.86 ;     8.01 ;    21.27 ;    20.84 ;    85.79 ;   178.13 ;   473.22 ;   463.61
               HIP   6334 ; 6676. ;   113.7 ;  1.40 ;  6.98 ;       ;  59.000 ;   7.31 ;   Cha ;     1.74 ;     3.62 ;     9.37 ;     9.85 ;    62.25 ;   129.47 ;   334.85 ;   352.16
               HIP  80469 ; 6600. ;   113.7 ;  1.40 ;  7.32 ;       ;  13.000 ;   3.45 ;   Cha ;     1.62 ;     3.36 ;     8.53 ;     9.45 ;    39.65 ;    82.57 ;   209.45 ;   232.00
               HIP  71131 ; 5985. ;   113.7 ;  1.15 ;  9.51 ;       ;   2.300 ;   1.51 ;   Cha ;     0.69 ;     1.45 ;     3.23 ;     5.42 ;    10.18 ;    21.38 ;    47.41 ;    79.72
               HIP  27042 ; 6216. ;   113.7 ;  1.30 ;  9.03 ;       ;   2.500 ;   1.55 ;   Cha ;     1.11 ;     2.33 ;     5.39 ;     7.80 ;    17.60 ;    36.86 ;    85.38 ;   123.51
               HIP  19586 ; 6290. ;   113.7 ;  1.30 ;  9.03 ;       ;   2.110 ;   1.41 ;   Cha ;     1.42 ;     2.98 ;     6.99 ;     9.62 ;    21.55 ;    45.09 ;   105.97 ;   145.77
               HIP  32263 ; 7035. ;   113.7 ;  1.60 ;  7.56 ;       ;  10.000 ;   2.96 ;   Cha ;     7.27 ;    15.04 ;    42.74 ;    35.79 ;   176.70 ;   365.50 ;  1038.41 ;   869.53
               HIP   9018 ; 6243. ;   113.7 ;  1.30 ;  9.16 ;       ;   1.800 ;   1.31 ;   Cha ;     1.30 ;     2.73 ;     6.35 ;     9.02 ;    19.01 ;    39.81 ;    92.60 ;   131.60
               HIP  73368 ; 7169. ;   113.7 ;  1.60 ;  7.71 ;       ;   7.600 ;   2.56 ;   Cha ;    11.90 ;    24.56 ;    72.49 ;    55.94 ;   269.08 ;   555.50 ;  1639.54 ;  1265.17
               HIP  63728 ; 6634. ;   113.7 ;  1.40 ;  8.59 ;       ;   5.400 ;   2.22 ;   Cha ;     3.47 ;     7.23 ;    18.39 ;    20.05 ;    68.33 ;   142.26 ;   362.04 ;   394.82
               HIP  99595 ; 6754. ;   113.7 ;  1.50 ;  8.00 ;       ;   7.600 ;   2.61 ;   Cha ;     3.74 ;     7.76 ;    20.42 ;    20.51 ;    82.67 ;   171.76 ;   451.68 ;   453.72
               HIP  60602 ; 5900. ;   113.7 ;  1.11 ;  9.22 ;       ;   4.700 ;   2.16 ;   Cha ;     0.57 ;     1.19 ;     2.63 ;     4.41 ;     9.83 ;    20.66 ;    45.45 ;    76.28
               HIP  89780 ; 6044. ;   113.7 ;  1.18 ;  8.60 ;       ;   2.900 ;   1.68 ;   Cha ;     0.50 ;     1.04 ;     2.34 ;     3.81 ;     7.81 ;    16.39 ;    36.93 ;    60.07
               HIP  77441 ; 6807. ;   113.8 ;  1.50 ;  8.25 ;       ;   5.000 ;   2.11 ;   Cha ;     5.06 ;    10.49 ;    27.96 ;    27.19 ;   100.58 ;   208.80 ;   556.27 ;   540.93
                HD 193062 ; 6223. ;   113.8 ;  1.38 ;  7.84 ;       ;   2.406 ;   1.52 ;   Nor ;     0.61 ;     1.27 ;     2.97 ;     4.26 ;     9.83 ;    20.58 ;    48.06 ;    68.89
               HIP  63685 ; 6101. ;   113.8 ;  1.22 ;  9.38 ;       ;   1.600 ;   1.25 ;   Cha ;     0.91 ;     1.92 ;     4.34 ;     6.80 ;    12.60 ;    26.42 ;    59.76 ;    93.69
               HIP  30437 ; 6454. ;   113.8 ;  1.40 ;  8.44 ;       ;   4.900 ;   2.13 ;   Cha ;     1.78 ;     3.72 ;     9.07 ;    11.14 ;    34.39 ;    71.78 ;   175.26 ;   215.16
               HIP  79151 ; 6179. ;   113.8 ;  1.30 ;  9.20 ;       ;   2.500 ;   1.55 ;   Cha ;     1.08 ;     2.26 ;     5.20 ;     7.72 ;    17.12 ;    35.88 ;    82.43 ;   122.40
               HIP  16492 ; 5196. ;   113.8 ;  0.84 ;  8.97 ;       ;   2.500 ;   1.64 ;   Cha ;     0.36 ;     0.75 ;     1.53 ;     2.55 ;     4.68 ;     9.89 ;    20.10 ;    33.54
               HIP  74128 ; 6626. ;   113.8 ;  1.40 ;  8.83 ;       ;   4.800 ;   2.09 ;   Cha ;     3.84 ;     7.99 ;    20.27 ;    22.26 ;    73.37 ;   152.77 ;   387.56 ;   425.58
                HD 154340 ; 5821. ;   113.8 ;  1.01 ;  9.49 ;       ;   0.986 ;   1.00 ;   Nor ;     0.63 ;     1.33 ;     2.90 ;     4.86 ;     7.11 ;    14.95 ;    32.48 ;    54.49
               HIP  54065 ; 6890. ;   113.8 ;  1.50 ;  7.62 ;       ;  11.100 ;   3.14 ;   Cha ;     4.76 ;     9.87 ;    26.92 ;    24.72 ;   115.32 ;   239.08 ;   652.46 ;   599.04
               HIP    435 ; 6388. ;   113.8 ;  1.40 ;  9.42 ;       ;   1.400 ;   1.15 ;   Cha ;     2.43 ;     5.08 ;    12.14 ;    15.67 ;    34.37 ;    71.83 ;   171.81 ;   221.72
               HIP  82563 ; 6314. ;   113.8 ;  1.30 ;  9.22 ;       ;   2.400 ;   1.51 ;   Cha ;     1.70 ;     3.56 ;     8.40 ;    11.39 ;    26.64 ;    55.72 ;   131.41 ;   178.03
               HIP  85093 ; 5900. ;   113.8 ;  1.11 ;  8.89 ;       ;   2.700 ;   1.64 ;   Cha ;     0.48 ;     1.00 ;     2.21 ;     3.70 ;     7.18 ;    15.09 ;    33.28 ;    55.83
               HIP  46341 ; 6686. ;   113.8 ;  1.40 ;  8.29 ;       ;   4.400 ;   2.00 ;   Cha ;     3.50 ;     7.29 ;    18.82 ;    19.80 ;    65.46 ;   136.16 ;   351.52 ;   369.79
               HIP 108583 ; 6296. ;   113.9 ;  1.30 ;  8.01 ;       ;   6.300 ;   2.44 ;   Cha ;     0.85 ;     1.78 ;     4.20 ;     5.73 ;    16.91 ;    35.37 ;    83.71 ;   114.17
               HIP  78143 ; 6750. ;   113.9 ;  1.50 ;  8.83 ;       ;   4.000 ;   1.90 ;   Cha ;     5.70 ;    11.85 ;    31.04 ;    31.44 ;   107.48 ;   223.37 ;   584.86 ;   592.56
               HIP   9468 ; 6721. ;   113.9 ;  1.40 ;  8.59 ;       ;   4.200 ;   1.95 ;   Cha ;     4.58 ;     9.53 ;    24.79 ;    25.54 ;    84.54 ;   175.75 ;   457.21 ;   471.12
               HIP  28632 ; 6047. ;   113.9 ;  1.18 ;  9.56 ;       ;   1.800 ;   1.33 ;   Cha ;     0.84 ;     1.76 ;     3.95 ;     6.43 ;    11.75 ;    24.67 ;    55.22 ;    89.91
               HIP  87572 ; 7026. ;   113.9 ;  1.60 ;  8.22 ;       ;   5.600 ;   2.21 ;   Cha ;     9.91 ;    20.51 ;    58.04 ;    49.13 ;   208.36 ;   431.09 ;  1220.06 ;  1032.73
               HIP 111388 ; 6227. ;   113.9 ;  1.30 ;  9.15 ;       ;   2.500 ;   1.55 ;   Cha ;     1.23 ;     2.58 ;     5.99 ;     8.60 ;    19.53 ;    40.90 ;    94.86 ;   136.28
               HIP  90993 ; 5212. ;   113.9 ;  0.85 ;  8.24 ;       ;   8.600 ;   3.05 ;   Cha ;     0.24 ;     0.52 ;     1.06 ;     1.77 ;     4.39 ;     9.28 ;    19.03 ;    31.84
                HD 171264 ; 5195. ;   113.9 ;  1.71 ;  8.09 ;       ;   7.943 ;   2.93 ;   Bre ;     0.22 ;     0.47 ;     0.97 ;     1.62 ;     5.60 ;    11.84 ;    24.28 ;    40.63
                 HD 85692 ; 5768. ;   113.9 ;  1.22 ;  8.99 ;       ;   1.387 ;   1.18 ;   Nor ;     0.47 ;     0.99 ;     2.15 ;     3.61 ;     6.34 ;    13.34 ;    28.92 ;    48.48
               HIP  77030 ; 5609. ;   113.9 ;  0.98 ;  9.82 ;       ;   1.600 ;   1.28 ;   Cha ;     0.69 ;     1.46 ;     3.08 ;     5.15 ;     8.69 ;    18.33 ;    38.64 ;    64.61
               HIP  82475 ; 7031. ;   113.9 ;  1.60 ;  8.15 ;       ;   4.700 ;   2.03 ;   Cha ;     9.71 ;    20.08 ;    56.93 ;    48.01 ;   195.32 ;   404.07 ;  1145.39 ;   965.93
               HIP  68525 ; 4910. ;   113.9 ;  0.77 ;  9.44 ;       ;   3.600 ;   2.00 ;   Cha ;     0.42 ;     0.89 ;     1.71 ;     2.73 ;     5.79 ;    12.32 ;    23.78 ;    37.86
               HIP   2855 ; 5891. ;   113.9 ;  1.10 ;  9.40 ;       ;   2.000 ;   1.41 ;   Cha ;     0.63 ;     1.31 ;     2.88 ;     4.84 ;     8.71 ;    18.30 ;    40.14 ;    67.39
               HIP  67497 ; 6983. ;   113.9 ;  1.50 ;  8.48 ;       ;   4.000 ;   1.87 ;   Cha ;     9.94 ;    20.57 ;    57.48 ;    50.10 ;   186.14 ;   385.39 ;  1076.79 ;   938.39
               HIP  75290 ; 6382. ;   113.9 ;  1.40 ;  9.10 ;       ;   3.200 ;   1.73 ;   Cha ;     2.00 ;     4.18 ;    10.00 ;    12.93 ;    34.78 ;    72.68 ;   174.01 ;   225.03
               HIP  91411 ; 7168. ;   113.9 ;  1.60 ;  7.90 ;       ;   7.240 ;   2.50 ;   Cha ;    13.05 ;    26.93 ;    79.45 ;    61.44 ;   291.50 ;   601.80 ;  1775.34 ;  1372.99
               HIP 105806 ; 6932. ;   113.9 ;  1.50 ;  8.52 ;       ;   3.900 ;   1.85 ;   Cha ;     8.65 ;    17.92 ;    49.35 ;    44.42 ;   161.17 ;   333.95 ;   919.68 ;   827.80
               HIP  92520 ; 6226. ;   113.9 ;  1.30 ;  8.80 ;       ;   2.800 ;   1.64 ;   Cha ;     1.02 ;     2.13 ;     4.94 ;     7.10 ;    16.55 ;    34.66 ;    80.56 ;   115.63
               HIP  48670 ; 6287. ;   114.0 ;  1.30 ;  8.10 ;       ;   5.400 ;   2.26 ;   Cha ;     0.86 ;     1.80 ;     4.25 ;     5.84 ;    16.50 ;    34.51 ;    81.49 ;   111.88
               HIP  56275 ; 7071. ;   114.0 ;  1.60 ;  8.07 ;       ;   6.190 ;   2.32 ;   Cha ;    10.52 ;    21.75 ;    62.37 ;    51.27 ;   226.52 ;   468.33 ;  1343.03 ;  1104.03
               HIP  85908 ; 6263. ;   114.0 ;  1.30 ;  9.35 ;       ;   2.110 ;   1.42 ;   Cha ;     1.55 ;     3.24 ;     7.55 ;    10.59 ;    23.45 ;    49.09 ;   114.48 ;   160.65
               HIP  38713 ; 6355. ;   114.0 ;  1.40 ;  7.42 ;       ;   7.300 ;   2.62 ;   Cha ;     0.76 ;     1.60 ;     3.83 ;     5.01 ;    16.34 ;    34.15 ;    82.00 ;   107.20
               HIP  31864 ; 5787. ;   114.0 ;  1.05 ;  9.05 ;       ;   3.400 ;   1.85 ;   Cha ;     0.49 ;     1.03 ;     2.24 ;     3.76 ;     7.65 ;    16.09 ;    34.95 ;    58.59
               HIP  22268 ; 7191. ;   114.0 ;  1.60 ;  8.19 ;       ;   5.240 ;   2.12 ;   Cha ;    16.29 ;    33.62 ;    99.81 ;    76.32 ;   335.55 ;   692.51 ;  2056.05 ;  1572.30
               HIP    195 ; 6302. ;   114.0 ;  1.30 ;  7.73 ;       ;  10.000 ;   3.08 ;   Cha ;     0.75 ;     1.57 ;     3.72 ;     5.05 ;    16.77 ;    35.07 ;    83.21 ;   112.92
               HIP  47410 ; 6339. ;   114.0 ;  1.40 ;  8.83 ;       ;   2.800 ;   1.62 ;   Cha ;     1.50 ;     3.14 ;     7.47 ;     9.94 ;    25.35 ;    53.00 ;   125.95 ;   167.43
               HIP  85721 ; 6210. ;   114.0 ;  1.30 ;  8.52 ;       ;   4.700 ;   2.12 ;   Cha ;     0.83 ;     1.74 ;     4.03 ;     5.85 ;    15.40 ;    32.25 ;    74.87 ;   108.53
               HIP  26468 ; 5570. ;   114.0 ;  0.97 ;  7.86 ;       ;   9.300 ;   3.10 ;   Cha ;     0.24 ;     0.50 ;     1.07 ;     1.80 ;     4.62 ;     9.73 ;    20.80 ;    34.86
               HIP  83711 ; 7067. ;   114.0 ;  1.60 ;  7.77 ;       ;   6.000 ;   2.29 ;   Cha ;     8.91 ;    18.43 ;    52.82 ;    43.42 ;   190.47 ;   393.81 ;  1128.63 ;   927.82
               HIP  62059 ; 5770. ;   114.0 ;  1.00 ;  9.68 ;       ;   1.500 ;   1.23 ;   Cha ;     0.69 ;     1.46 ;     3.14 ;     5.26 ;     8.58 ;    18.05 ;    38.88 ;    65.18
               HIP  52956 ; 6164. ;   114.0 ;  1.30 ;  8.12 ;       ;   6.140 ;   2.43 ;   Cha ;     0.58 ;     1.21 ;     2.80 ;     4.18 ;    11.50 ;    24.08 ;    55.56 ;    83.03
               HIP  60281 ; 6291. ;   114.0 ;  1.30 ;  8.23 ;       ;   6.090 ;   2.40 ;   Cha ;     0.93 ;     1.96 ;     4.62 ;     6.33 ;    18.46 ;    38.62 ;    91.21 ;   124.94
               HIP  60680 ; 6417. ;   114.0 ;  1.40 ;  7.75 ;       ;   9.400 ;   2.96 ;   Cha ;     1.11 ;     2.31 ;     5.62 ;     7.05 ;    25.21 ;    52.65 ;   127.91 ;   160.50
               HIP  83791 ; 6174. ;   114.0 ;  1.30 ;  8.69 ;       ;   3.900 ;   1.94 ;   Cha ;     0.81 ;     1.69 ;     3.89 ;     5.78 ;    14.28 ;    29.91 ;    68.89 ;   102.44
               HIP  73521 ; 5874. ;   114.0 ;  1.10 ; 10.15 ;       ;   1.170 ;   1.08 ;   Cha ;     0.95 ;     1.99 ;     4.33 ;     7.28 ;    11.55 ;    24.30 ;    52.78 ;    88.70
               HIP  32978 ; 6255. ;   114.0 ;  1.30 ;  9.16 ;       ;   4.000 ;   1.95 ;   Cha ;     1.36 ;     2.84 ;     6.62 ;     9.33 ;    24.15 ;    50.56 ;   117.87 ;   166.15
               HIP  35789 ; 6420. ;   114.0 ;  1.40 ;  9.18 ;       ;   2.900 ;   1.65 ;   Cha ;     2.37 ;     4.95 ;    11.94 ;    15.06 ;    40.18 ;    83.93 ;   202.50 ;   255.42
               HIP  62746 ; 6342. ;   114.0 ;  1.40 ;  9.04 ;       ;   2.700 ;   1.60 ;   Cha ;     1.70 ;     3.56 ;     8.45 ;    11.23 ;    28.42 ;    59.44 ;   141.15 ;   187.45
               HIP  60274 ; 6502. ;   114.0 ;  1.40 ;  9.04 ;       ;   2.700 ;   1.58 ;   Cha ;     2.88 ;     6.01 ;    14.78 ;    17.64 ;    47.86 ;    99.85 ;   245.60 ;   293.07
               HIP  20639 ; 5907. ;   114.0 ;  1.11 ;  9.35 ;       ;   1.800 ;   1.34 ;   Cha ;     0.61 ;     1.29 ;     2.84 ;     4.76 ;     8.36 ;    17.56 ;    38.62 ;    64.84
               HIP  44490 ; 6478. ;   114.0 ;  1.40 ;  8.84 ;       ;   3.700 ;   1.85 ;   Cha ;     2.38 ;     4.97 ;    12.16 ;    14.73 ;    42.82 ;    89.36 ;   218.87 ;   265.02
               HIP  81318 ; 5834. ;   114.0 ;  1.08 ;  7.00 ;       ;  17.000 ;   4.13 ;   Cha ;     0.17 ;     0.37 ;     0.81 ;     1.36 ;     4.12 ;     8.65 ;    19.13 ;    32.04
               HIP  46858 ; 6397. ;   114.0 ;  1.40 ;  8.08 ;       ;   4.700 ;   2.10 ;   Cha ;     1.22 ;     2.56 ;     6.18 ;     7.87 ;    23.44 ;    48.97 ;   118.30 ;   150.67
               HIP  59161 ; 5651. ;   114.0 ;  1.00 ;  9.09 ;       ;   4.000 ;   2.03 ;   Cha ;     0.47 ;     0.99 ;     2.12 ;     3.55 ;     7.50 ;    15.79 ;    33.73 ;    56.48
               HIP  32291 ; 6062. ;   114.0 ;  1.19 ;  8.60 ;       ;   4.600 ;   2.12 ;   Cha ;     0.53 ;     1.10 ;     2.49 ;     4.00 ;     9.33 ;    19.57 ;    44.22 ;    71.04
                HD 168068 ; 6166. ;   114.0 ;  1.19 ;  8.94 ;       ;   1.724 ;   1.29 ;   Nor ;     0.89 ;     1.87 ;     4.30 ;     6.43 ;    12.36 ;    25.90 ;    59.47 ;    89.00
               HIP   5773 ; 6016. ;   114.1 ;  1.17 ;  9.48 ;       ;   1.400 ;   1.17 ;   Cha ;     0.72 ;     1.52 ;     3.38 ;     5.63 ;     9.47 ;    19.87 ;    44.29 ;    73.65
               HIP  59603 ; 6530. ;   114.1 ;  1.40 ;  8.65 ;       ;   3.300 ;   1.74 ;   Cha ;     2.56 ;     5.33 ;    13.23 ;    15.45 ;    44.63 ;    93.05 ;   230.90 ;   269.79
               HIP  82176 ; 6265. ;   114.1 ;  1.30 ;  9.62 ;       ;   2.300 ;   1.48 ;   Cha ;     1.81 ;     3.79 ;     8.83 ;    12.39 ;    28.07 ;    58.77 ;   136.81 ;   192.01
                 HD 98219 ; 4925. ;   114.1 ;  1.75 ;  8.05 ;       ;  11.220 ;   3.53 ;   Bre ;     0.20 ;     0.42 ;     0.83 ;     1.35 ;     5.54 ;    11.75 ;    23.18 ;    37.49
               HIP   1980 ; 6533. ;   114.1 ;  1.40 ;  8.44 ;       ;   3.000 ;   1.66 ;   Cha ;     2.31 ;     4.81 ;    11.96 ;    13.92 ;    39.33 ;    81.99 ;   203.82 ;   237.37
               HIP  95494 ; 5700. ;   114.1 ;  1.00 ;  8.73 ;       ;   3.100 ;   1.78 ;   Cha ;     0.40 ;     0.84 ;     1.80 ;     3.02 ;     5.91 ;    12.44 ;    26.82 ;    44.94
               HIP 111192 ; 5649. ;   114.1 ;  1.00 ;  9.06 ;       ;   4.800 ;   2.22 ;   Cha ;     0.46 ;     0.98 ;     2.09 ;     3.50 ;     7.74 ;    16.29 ;    34.81 ;    58.29
               HIP  86811 ; 7018. ;   114.1 ;  1.60 ;  7.40 ;       ;  14.000 ;   3.50 ;   Cha ;     6.37 ;    13.18 ;    37.27 ;    31.51 ;   168.38 ;   348.40 ;   985.36 ;   833.05
               HIP  78282 ; 6601. ;   114.1 ;  1.40 ;  8.91 ;       ;   2.130 ;   1.40 ;   Cha ;     3.70 ;     7.70 ;    19.40 ;    21.67 ;    57.71 ;   120.21 ;   302.96 ;   338.37
               HIP  21409 ; 5863. ;   114.1 ;  1.09 ;  9.74 ;       ;   2.130 ;   1.46 ;   Cha ;     0.74 ;     1.56 ;     3.41 ;     5.72 ;    10.49 ;    22.05 ;    48.04 ;    80.66
               HIP  74315 ; 5297. ;   114.1 ;  0.87 ;  8.54 ;       ;   5.300 ;   2.38 ;   Cha ;     0.30 ;     0.63 ;     1.30 ;     2.17 ;     4.79 ;    10.12 ;    20.88 ;    34.92
               HIP  30573 ; 6502. ;   114.1 ;  1.40 ;  8.94 ;       ;   2.500 ;   1.52 ;   Cha ;     2.72 ;     5.66 ;    13.94 ;    16.62 ;    44.26 ;    92.34 ;   227.27 ;   271.01
               HIP 112953 ; 6705. ;   114.1 ;  1.40 ;  7.80 ;       ;   6.900 ;   2.50 ;   Cha ;     2.89 ;     6.01 ;    15.62 ;    16.18 ;    60.39 ;   125.55 ;   326.28 ;   337.99
               HIP  21314 ; 5747. ;   114.1 ;  1.00 ; 10.05 ;       ;   1.300 ;   1.15 ;   Cha ;     0.85 ;     1.78 ;     3.81 ;     6.38 ;    10.12 ;    21.31 ;    45.57 ;    76.38
               HIP 102293 ; 6661. ;   114.1 ;  1.40 ;  8.00 ;       ;   5.600 ;   2.25 ;   Cha ;     2.79 ;     5.80 ;    14.88 ;    15.89 ;    55.29 ;   115.05 ;   295.49 ;   315.42
               HIP  64044 ; 6195. ;   114.1 ;  1.30 ;  8.95 ;       ;   3.100 ;   1.72 ;   Cha ;     0.99 ;     2.07 ;     4.79 ;     7.02 ;    16.56 ;    34.69 ;    80.08 ;   117.49
               HIP  55221 ; 6337. ;   114.1 ;  1.40 ;  8.62 ;       ;   4.900 ;   2.15 ;   Cha ;     1.34 ;     2.79 ;     6.65 ;     8.84 ;    25.91 ;    54.17 ;   128.86 ;   171.35
               HIP  78029 ; 5600. ;   114.1 ;  0.98 ; 11.58 ;       ;   0.460 ;   0.69 ;   Cha ;     2.00 ;     4.22 ;     8.66 ;    14.43 ;    18.36 ;    38.78 ;    79.56 ;   132.51
                HD 224077 ; 6252. ;   114.1 ;  1.18 ;  8.37 ;       ;   1.791 ;   1.31 ;   Nor ;     0.88 ;     1.84 ;     4.32 ;     6.08 ;    12.22 ;    25.57 ;    59.87 ;    84.29
               HIP  42023 ; 7004. ;   114.1 ;  1.60 ;  7.62 ;       ;  11.900 ;   3.23 ;   Cha ;     6.78 ;    14.03 ;    39.52 ;    33.76 ;   172.21 ;   356.39 ;  1003.65 ;   857.23
               HIP   6408 ; 5414. ;   114.2 ;  0.91 ;  8.99 ;       ;   3.000 ;   1.78 ;   Cha ;     0.40 ;     0.84 ;     1.75 ;     2.93 ;     5.68 ;    12.00 ;    24.96 ;    41.72
               HIP 104904 ; 6556. ;   114.2 ;  1.40 ;  7.47 ;       ;  14.000 ;   3.59 ;   Cha ;     1.51 ;     3.15 ;     7.91 ;     9.03 ;    37.90 ;    78.97 ;   198.15 ;   226.16
               HIP  57464 ; 5611. ;   114.2 ;  0.98 ;  9.60 ;       ;   1.500 ;   1.24 ;   Cha ;     0.61 ;     1.29 ;     2.73 ;     4.56 ;     7.54 ;    15.90 ;    33.61 ;    56.23
               HIP  74245 ; 5695. ;   114.2 ;  1.00 ;  9.70 ;       ;  23.000 ;   4.84 ;   Cha ;     0.68 ;     1.42 ;     3.04 ;     5.08 ;    16.61 ;    34.99 ;    74.66 ;   125.03
                 HD 42129 ; 6012. ;   114.2 ;  1.33 ;  8.30 ;       ;   1.946 ;   1.38 ;   Nor ;     0.38 ;     0.79 ;     1.78 ;     2.96 ;     5.73 ;    12.03 ;    27.01 ;    44.90
               HIP  57601 ; 6328. ;   114.2 ;  1.30 ;  8.43 ;       ;   3.400 ;   1.79 ;   Cha ;     1.17 ;     2.45 ;     5.83 ;     7.79 ;    20.00 ;    41.82 ;    99.40 ;   132.88
               HIP   7692 ; 7044. ;   114.2 ;  1.60 ;  8.01 ;       ;   6.090 ;   2.31 ;   Cha ;     9.38 ;    19.40 ;    55.20 ;    46.12 ;   201.23 ;   416.21 ;  1184.52 ;   989.67
               HIP 102204 ; 6018. ;   114.2 ;  1.17 ; 10.31 ;       ;   1.300 ;   1.13 ;   Cha ;     1.18 ;     2.47 ;     5.46 ;     9.10 ;    15.09 ;    31.70 ;    70.12 ;   116.82
               HIP  10288 ; 6754. ;   114.2 ;  1.50 ;  8.35 ;       ;   5.250 ;   2.17 ;   Cha ;     4.48 ;     9.31 ;    24.44 ;    24.61 ;    90.34 ;   187.72 ;   493.01 ;   496.40
               HIP 112566 ; 6609. ;   114.2 ;  1.40 ;  8.09 ;       ;   5.600 ;   2.26 ;   Cha ;     2.46 ;     5.12 ;    12.97 ;    14.34 ;    48.86 ;   101.75 ;   257.95 ;   285.08
               HIP  27515 ; 6323. ;   114.2 ;  1.30 ;  9.19 ;       ;   2.300 ;   1.47 ;   Cha ;     1.73 ;     3.61 ;     8.54 ;    11.49 ;    26.71 ;    55.87 ;   132.02 ;   177.74
               HIP  80756 ; 6256. ;   114.2 ;  1.30 ;  8.42 ;       ;   4.400 ;   2.05 ;   Cha ;     0.92 ;     1.92 ;     4.49 ;     6.31 ;    16.70 ;    34.96 ;    81.91 ;   115.00
               HIP  79645 ; 6136. ;   114.2 ;  1.24 ;  8.04 ;       ;   5.000 ;   2.20 ;   Cha ;     0.50 ;     1.05 ;     2.42 ;     3.69 ;     9.28 ;    19.45 ;    44.67 ;    68.04
               HIP  64639 ; 6375. ;   114.2 ;  1.40 ;  9.10 ;       ;   1.800 ;   1.30 ;   Cha ;     1.95 ;     4.08 ;     9.76 ;    12.69 ;    29.46 ;    61.56 ;   147.17 ;   191.22
               HIP   9544 ; 6755. ;   114.2 ;  1.50 ;  8.02 ;       ;   4.500 ;   2.01 ;   Cha ;     3.79 ;     7.88 ;    20.72 ;    20.80 ;    73.58 ;   152.88 ;   402.11 ;   403.72
               HIP 111890 ; 6015. ;   114.2 ;  1.17 ;  9.93 ;       ;   1.250 ;   1.11 ;   Cha ;     0.93 ;     1.96 ;     4.35 ;     7.24 ;    11.86 ;    24.91 ;    55.27 ;    92.14
               HIP  49568 ; 6752. ;   114.2 ;  1.50 ;  7.98 ;       ;   6.900 ;   2.49 ;   Cha ;     3.68 ;     7.64 ;    20.09 ;    20.20 ;    79.42 ;   165.02 ;   433.77 ;   436.24
               HIP  30531 ; 6301. ;   114.2 ;  1.30 ;  9.50 ;       ;   1.600 ;   1.23 ;   Cha ;     1.91 ;     4.00 ;     9.39 ;    12.85 ;    27.03 ;    56.56 ;   132.74 ;   181.69
               HIP 109001 ; 5963. ;   114.2 ;  1.14 ;  9.36 ;       ;   2.900 ;   1.69 ;   Cha ;     0.63 ;     1.32 ;     2.93 ;     4.93 ;     9.79 ;    20.56 ;    45.53 ;    76.50
               HIP  89795 ; 5742. ;   114.2 ;  1.00 ;  9.61 ;       ;   1.900 ;   1.39 ;   Cha ;     0.66 ;     1.38 ;     2.97 ;     4.98 ;     8.65 ;    18.21 ;    39.12 ;    65.56
               HIP  49639 ; 6153. ;   114.2 ;  1.25 ;  9.26 ;       ;   3.500 ;   1.84 ;   Cha ;     1.02 ;     2.14 ;     4.90 ;     7.40 ;    17.31 ;    36.28 ;    82.91 ;   125.36
               HIP   9698 ; 6247. ;   114.2 ;  1.30 ;  8.27 ;       ;   5.900 ;   2.37 ;   Cha ;     0.82 ;     1.72 ;     4.04 ;     5.70 ;    16.17 ;    33.84 ;    79.22 ;   111.85
               HIP  80287 ; 5946. ;   114.2 ;  1.13 ;  9.45 ;       ;   1.300 ;   1.13 ;   Cha ;     0.66 ;     1.38 ;     3.05 ;     5.13 ;     8.33 ;    17.50 ;    38.64 ;    64.93
               HIP  87931 ; 6993. ;   114.2 ;  1.50 ;  7.28 ;       ;  10.000 ;   2.96 ;   Cha ;     5.53 ;    11.45 ;    32.18 ;    27.61 ;   130.31 ;   269.72 ;   757.71 ;   650.24
               HIP  73599 ; 5307. ;   114.2 ;  0.88 ; 11.03 ;       ;   0.300 ;   0.57 ;   Cha ;     1.23 ;     2.61 ;     5.20 ;     8.59 ;     9.71 ;    20.56 ;    41.00 ;    67.74
               HIP  55172 ; 5900. ;   114.3 ;  1.11 ;  9.58 ;       ;   1.700 ;   1.30 ;   Cha ;     0.69 ;     1.46 ;     3.20 ;     5.37 ;     9.32 ;    19.59 ;    42.94 ;    72.13
               HIP 109780 ; 5167. ;   114.3 ;  0.84 ;  8.70 ;       ;   5.140 ;   2.36 ;   Cha ;     0.30 ;     0.64 ;     1.31 ;     2.18 ;     4.78 ;    10.11 ;    20.55 ;    34.31
               HIP  82966 ; 6418. ;   114.3 ;  1.40 ;  8.65 ;       ;   5.000 ;   2.16 ;   Cha ;     1.77 ;     3.69 ;     8.92 ;    11.24 ;    34.32 ;    71.67 ;   173.42 ;   218.35
               HIP  46587 ; 6619. ;   114.3 ;  1.40 ;  8.01 ;       ;   9.600 ;   2.96 ;   Cha ;     2.44 ;     5.09 ;    12.94 ;    14.20 ;    55.60 ;   115.75 ;   294.24 ;   322.92
                HD 134128 ; 5358. ;   114.3 ;  0.85 ;  9.99 ;       ;   0.502 ;   0.73 ;   Nor ;     0.68 ;     1.43 ;     2.93 ;     4.87 ;     5.97 ;    12.63 ;    25.77 ;    42.88
               HIP  64593 ; 5451. ;   114.3 ;  0.92 ; 10.84 ;       ;   1.000 ;   1.02 ;   Cha ;     1.17 ;     2.47 ;     5.03 ;     8.36 ;    12.70 ;    26.86 ;    54.71 ;    90.89
               HIP  26869 ; 6964. ;   114.3 ;  1.50 ;  7.95 ;       ;   7.300 ;   2.53 ;   Cha ;     7.09 ;    14.69 ;    40.88 ;    35.89 ;   154.50 ;   319.95 ;   890.39 ;   781.76
               HIP  72109 ; 6632. ;   114.3 ;  1.40 ;  8.45 ;       ;   5.800 ;   2.30 ;   Cha ;     3.19 ;     6.64 ;    16.91 ;    18.45 ;    63.96 ;   133.16 ;   338.95 ;   369.77
               HIP   6089 ; 5824. ;   114.3 ;  1.07 ; 10.68 ;       ;   0.490 ;   0.70 ;   Cha ;     1.27 ;     2.67 ;     5.73 ;     9.62 ;    12.28 ;    25.86 ;    55.44 ;    93.13
               HIP  92185 ; 6081. ;   114.3 ;  1.20 ;  9.25 ;       ;   2.050 ;   1.41 ;   Cha ;     0.79 ;     1.67 ;     3.76 ;     5.97 ;    11.55 ;    24.23 ;    54.70 ;    86.90
               HIP  55346 ; 6231. ;   114.3 ;  1.30 ;  8.90 ;       ;   4.600 ;   2.10 ;   Cha ;     1.09 ;     2.28 ;     5.29 ;     7.57 ;    20.05 ;    41.98 ;    97.60 ;   139.67
               HIP  42051 ; 7151. ;   114.3 ;  1.60 ;  7.81 ;       ;   5.300 ;   2.14 ;   Cha ;    11.83 ;    24.42 ;    71.69 ;    55.98 ;   244.50 ;   504.89 ;  1482.25 ;  1157.41
               HIP 104496 ; 5841. ;   114.3 ;  1.08 ; 10.10 ;       ;   1.400 ;   1.18 ;   Cha ;     0.91 ;     1.91 ;     4.13 ;     6.94 ;    11.47 ;    24.13 ;    52.20 ;    87.66
               HIP  63989 ; 5625. ;   114.3 ;  0.99 ;  9.30 ;       ;   1.500 ;   1.24 ;   Cha ;     0.52 ;     1.10 ;     2.34 ;     3.91 ;     6.47 ;    13.64 ;    28.98 ;    48.51
                HD 221980 ; 6124. ;   114.3 ;  1.17 ;  8.16 ;       ;   1.621 ;   1.25 ;   Nor ;     0.51 ;     1.08 ;     2.47 ;     3.79 ;     6.95 ;    14.57 ;    33.37 ;    51.29
               HIP  50478 ; 4974. ;   114.3 ;  0.78 ;  8.09 ;       ;   8.600 ;   3.08 ;   Cha ;     0.20 ;     0.43 ;     0.86 ;     1.42 ;     3.53 ;     7.48 ;    14.94 ;    24.68
                 HD 89391 ; 4849. ;   114.3 ;  1.16 ;  7.94 ;       ;   8.128 ;   3.01 ;   Bre ;     0.19 ;     0.40 ;     0.78 ;     1.21 ;     3.93 ;     8.36 ;    16.19 ;    25.34
               HIP  72167 ; 6366. ;   114.3 ;  1.40 ;  9.03 ;       ;   3.300 ;   1.76 ;   Cha ;     1.83 ;     3.82 ;     9.12 ;    11.91 ;    32.06 ;    67.01 ;   159.94 ;   209.00
                HD 106232 ; 5728. ;   114.3 ;  0.95 ;  9.30 ;       ;   0.818 ;   0.91 ;   Nor ;     0.55 ;     1.15 ;     2.48 ;     4.16 ;     5.70 ;    12.01 ;    25.83 ;    43.29
               HIP  62250 ; 4935. ;   114.3 ;  0.77 ;  8.74 ;       ;   3.500 ;   1.97 ;   Cha ;     0.29 ;     0.61 ;     1.19 ;     1.93 ;     3.93 ;     8.35 ;    16.39 ;    26.53
               HIP  64570 ; 6086. ;   114.3 ;  1.21 ;  9.21 ;       ;   3.800 ;   1.92 ;   Cha ;     0.79 ;     1.66 ;     3.75 ;     5.93 ;    13.48 ;    28.27 ;    63.89 ;   101.14
                HD 217816 ; 6109. ;   114.3 ;  1.08 ;  8.13 ;       ;   1.369 ;   1.15 ;   Nor ;     0.48 ;     1.01 ;     2.31 ;     3.59 ;     6.02 ;    12.61 ;    28.81 ;    44.71
               HIP  70522 ; 6435. ;   114.4 ;  1.40 ;  7.36 ;       ;  14.000 ;   3.61 ;   Cha ;     0.97 ;     2.01 ;     4.92 ;     6.09 ;    24.26 ;    50.63 ;   123.68 ;   153.09
               HIP  67998 ; 5924. ;   114.4 ;  1.12 ;  9.16 ;       ;   2.400 ;   1.54 ;   Cha ;     0.55 ;     1.17 ;     2.57 ;     4.32 ;     8.15 ;    17.12 ;    37.79 ;    63.43
               HIP  20365 ; 5936. ;   114.4 ;  1.13 ;  8.97 ;       ;   3.130 ;   1.76 ;   Cha ;     0.51 ;     1.06 ;     2.35 ;     3.95 ;     7.97 ;    16.74 ;    37.07 ;    62.21
               HIP  43891 ; 5142. ;   114.4 ;  0.83 ; 10.71 ;       ;   0.600 ;   0.81 ;   Cha ;     0.94 ;     1.98 ;     3.90 ;     6.43 ;     8.56 ;    18.15 ;    35.69 ;    58.83
               HIP  88790 ; 5659. ;   114.4 ;  1.00 ;  7.82 ;       ;  10.000 ;   3.20 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.85 ;     4.86 ;    10.22 ;    22.08 ;    37.00
                HD 166494 ; 5679. ;   114.4 ;  2.13 ;  7.67 ;       ;   9.550 ;   3.12 ;   Bre ;     0.23 ;     0.48 ;     1.04 ;     1.74 ;     6.55 ;    13.78 ;    29.87 ;    50.06
               HIP   2275 ; 6103. ;   114.4 ;  1.22 ;  9.09 ;       ;   3.120 ;   1.74 ;   Cha ;     0.78 ;     1.64 ;     3.73 ;     5.83 ;    12.76 ;    26.75 ;    60.68 ;    94.90
               HIP  92705 ; 7199. ;   114.4 ;  1.60 ;  7.74 ;       ;  10.000 ;   2.93 ;   Cha ;    13.23 ;    27.30 ;    81.29 ;    61.61 ;   320.31 ;   660.97 ;  1967.89 ;  1491.36
               HIP  73123 ; 6917. ;   114.4 ;  1.50 ;  8.09 ;       ;   6.700 ;   2.43 ;   Cha ;     6.58 ;    13.64 ;    37.45 ;    33.91 ;   140.47 ;   291.11 ;   799.37 ;   723.77
               HIP  76916 ; 6215. ;   114.4 ;  1.30 ;  8.34 ;       ;  10.800 ;   3.22 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.40 ;    17.55 ;    36.74 ;    85.46 ;   123.37
               HIP  18407 ; 6458. ;   114.4 ;  1.40 ;  8.51 ;       ;   7.300 ;   2.60 ;   Cha ;     1.88 ;     3.91 ;     9.56 ;    11.71 ;    40.01 ;    83.52 ;   204.01 ;   249.89
               HIP 100407 ; 6506. ;   114.4 ;  1.40 ;  7.98 ;       ;   7.500 ;   2.63 ;   Cha ;     1.67 ;     3.48 ;     8.61 ;    10.19 ;    35.78 ;    74.61 ;   184.71 ;   218.50
               HIP  87156 ; 6800. ;   114.4 ;  1.50 ;  7.98 ;       ;   5.300 ;   2.18 ;   Cha ;     4.28 ;     8.89 ;    23.67 ;    23.08 ;    86.49 ;   179.58 ;   477.97 ;   465.99
               HIP  64494 ; 5977. ;   114.4 ;  1.14 ;  8.96 ;       ;   4.400 ;   2.08 ;   Cha ;     0.51 ;     1.07 ;     2.39 ;     4.01 ;     8.80 ;    18.48 ;    41.13 ;    69.05
               HIP  88417 ; 6069. ;   114.4 ;  1.20 ;  8.58 ;       ;   5.000 ;   2.21 ;   Cha ;     0.53 ;     1.12 ;     2.53 ;     4.04 ;     9.69 ;    20.33 ;    46.00 ;    73.54
               HIP  62908 ; 6123. ;   114.4 ;  1.23 ;  9.67 ;       ;   1.300 ;   1.12 ;   Cha ;     1.15 ;     2.42 ;     5.49 ;     8.48 ;    15.15 ;    31.78 ;    71.99 ;   111.31
               HIP  77089 ; 6731. ;   114.4 ;  1.40 ;  8.55 ;       ;   3.300 ;   1.72 ;   Cha ;     4.63 ;     9.62 ;    25.11 ;    25.69 ;    80.38 ;   167.07 ;   435.83 ;   446.06
               HIP  51432 ; 5984. ;   114.4 ;  1.15 ;  9.35 ;       ;   1.900 ;   1.37 ;   Cha ;     0.64 ;     1.33 ;     2.96 ;     4.98 ;     8.90 ;    18.70 ;    41.51 ;    69.77
               HIP  17354 ; 6510. ;   114.4 ;  1.40 ;  8.58 ;       ;   4.900 ;   2.13 ;   Cha ;     2.30 ;     4.80 ;    11.86 ;    14.04 ;    44.38 ;    92.56 ;   228.69 ;   270.66
               HIP  39440 ; 5826. ;   114.4 ;  1.07 ;  9.88 ;       ;   2.080 ;   1.45 ;   Cha ;     0.79 ;     1.67 ;     3.61 ;     6.06 ;    11.02 ;    23.18 ;    50.18 ;    84.22
               HIP  10637 ; 6482. ;   114.4 ;  1.40 ;  9.37 ;       ;   2.000 ;   1.36 ;   Cha ;     3.23 ;     6.74 ;    16.47 ;    19.96 ;    49.82 ;   103.99 ;   254.07 ;   307.92
               HIP  82968 ; 6767. ;   114.4 ;  1.50 ;  8.45 ;       ;   4.400 ;   1.99 ;   Cha ;     4.93 ;    10.23 ;    26.96 ;    26.94 ;    95.03 ;   197.41 ;   520.03 ;   519.61
               HIP  29493 ; 5870. ;   114.5 ;  1.09 ;  9.28 ;       ;   2.170 ;   1.47 ;   Cha ;     0.58 ;     1.21 ;     2.66 ;     4.46 ;     8.18 ;    17.19 ;    37.66 ;    63.19
               HIP  72812 ; 5700. ;   114.5 ;  1.00 ;  9.14 ;       ;   3.500 ;   1.89 ;   Cha ;     0.50 ;     1.04 ;     2.24 ;     3.75 ;     7.61 ;    16.02 ;    34.40 ;    57.63
               HIP  30311 ; 6459. ;   114.5 ;  1.40 ;  9.28 ;       ;   1.300 ;   1.10 ;   Cha ;     2.84 ;     5.93 ;    14.42 ;    17.73 ;    39.36 ;    82.18 ;   199.87 ;   245.78
               HIP  74291 ; 6530. ;   114.5 ;  1.40 ;  8.48 ;       ;   4.800 ;   2.10 ;   Cha ;     2.34 ;     4.88 ;    12.11 ;    14.14 ;    44.84 ;    93.49 ;   232.19 ;   271.02
               HIP  80029 ; 5531. ;   114.5 ;  0.95 ; 10.22 ;       ;   2.110 ;   1.48 ;   Cha ;     0.84 ;     1.77 ;     3.68 ;     6.14 ;    11.12 ;    23.48 ;    48.77 ;    81.37
               HIP  92263 ; 5937. ;   114.5 ;  1.13 ; 10.04 ;       ;   1.400 ;   1.18 ;   Cha ;     0.92 ;     1.92 ;     4.22 ;     7.10 ;    11.80 ;    24.81 ;    54.40 ;    91.52
               HIP   2062 ; 6325. ;   114.5 ;  1.30 ;  8.86 ;       ;   2.600 ;   1.57 ;   Cha ;     1.45 ;     3.04 ;     7.21 ;     9.67 ;    23.19 ;    48.50 ;   114.91 ;   154.22
               HIP  89496 ; 6705. ;   114.5 ;  1.40 ;  8.00 ;       ;   7.000 ;   2.51 ;   Cha ;     3.21 ;     6.67 ;    17.31 ;    17.96 ;    67.22 ;   139.78 ;   362.98 ;   376.46
               HIP  78192 ; 6015. ;   114.5 ;  1.17 ; 10.21 ;       ;   1.600 ;   1.25 ;   Cha ;     1.10 ;     2.30 ;     5.09 ;     8.49 ;    14.81 ;    31.12 ;    68.86 ;   114.90
               HIP  41488 ; 7133. ;   114.5 ;  1.60 ;  8.21 ;       ;   7.140 ;   2.49 ;   Cha ;    13.70 ;    28.31 ;    82.62 ;    65.46 ;   305.36 ;   630.76 ;  1841.13 ;  1458.70
               HIP  44322 ; 6316. ;   114.5 ;  1.30 ;  7.96 ;       ;   6.300 ;   2.44 ;   Cha ;     0.88 ;     1.85 ;     4.39 ;     5.90 ;    17.57 ;    36.74 ;    87.33 ;   117.48
               HIP  94886 ; 6163. ;   114.5 ;  1.30 ;  9.39 ;       ;   1.500 ;   1.20 ;   Cha ;     1.13 ;     2.37 ;     5.42 ;     8.14 ;    15.79 ;    33.09 ;    75.68 ;   113.71
               HIP  67258 ; 5905. ;   114.5 ;  1.11 ;  9.86 ;       ;   1.200 ;   1.09 ;   Cha ;     0.81 ;     1.71 ;     3.74 ;     6.29 ;    10.02 ;    21.06 ;    46.08 ;    77.44
               HIP     33 ; 6575. ;   114.5 ;  1.40 ;  8.21 ;       ;   5.900 ;   2.33 ;   Cha ;     2.34 ;     4.88 ;    12.27 ;    13.88 ;    47.25 ;    98.44 ;   247.39 ;   279.82
               HIP   9939 ; 6566. ;   114.5 ;  1.40 ;  9.03 ;       ;   1.900 ;   1.32 ;   Cha ;     3.51 ;     7.32 ;    18.27 ;    20.90 ;    53.33 ;   111.16 ;   277.62 ;   317.53
               HIP   6233 ; 6156. ;   114.5 ;  1.30 ;  9.27 ;       ;   2.900 ;   1.67 ;   Cha ;     1.04 ;     2.17 ;     4.96 ;     7.49 ;    17.06 ;    35.76 ;    81.78 ;   123.39
               HIP   4271 ; 6340. ;   114.5 ;  1.40 ;  9.71 ;       ;   1.130 ;   1.03 ;   Cha ;     2.44 ;     5.10 ;    12.05 ;    16.09 ;    32.75 ;    68.51 ;   161.83 ;   216.06
               HIP  48969 ; 6458. ;   114.5 ;  1.40 ;  8.87 ;       ;   3.300 ;   1.75 ;   Cha ;     2.27 ;     4.74 ;    11.55 ;    14.18 ;    39.72 ;    82.90 ;   202.10 ;   248.06
               HIP  60498 ; 6565. ;   114.5 ;  1.40 ;  8.89 ;       ;   3.300 ;   1.74 ;   Cha ;     3.25 ;     6.77 ;    16.92 ;    19.34 ;    56.65 ;   118.08 ;   295.04 ;   337.36
               HIP  18502 ; 5828. ;   114.5 ;  1.07 ;  9.09 ;       ;   3.090 ;   1.76 ;   Cha ;     0.51 ;     1.08 ;     2.35 ;     3.94 ;     7.86 ;    16.53 ;    36.07 ;    60.49
               HIP  75981 ; 5834. ;   114.6 ;  1.08 ;  9.85 ;       ;   1.800 ;   1.34 ;   Cha ;     0.78 ;     1.64 ;     3.57 ;     5.98 ;    10.53 ;    22.14 ;    48.00 ;    80.56
               HIP  40262 ; 6146. ;   114.6 ;  1.24 ;  6.94 ;       ;  23.000 ;   4.71 ;   Cha ;     0.30 ;     0.63 ;     1.45 ;     2.18 ;     8.08 ;    16.92 ;    39.11 ;    59.01
               HIP   7663 ; 6952. ;   114.6 ;  1.50 ;  8.06 ;       ;   5.700 ;   2.24 ;   Cha ;     7.23 ;    14.98 ;    41.55 ;    36.79 ;   148.16 ;   306.88 ;   850.96 ;   753.46
               HIP  17178 ; 6772. ;   114.6 ;  1.50 ;  8.86 ;       ;   2.600 ;   1.53 ;   Cha ;     6.23 ;    12.94 ;    34.07 ;    34.05 ;   105.33 ;   218.82 ;   576.21 ;   575.77
               HIP  28107 ; 6119. ;   114.6 ;  1.23 ;  8.62 ;       ;   5.300 ;   2.27 ;   Cha ;     0.64 ;     1.35 ;     3.08 ;     4.76 ;    12.02 ;    25.20 ;    57.51 ;    88.80
               HIP  12345 ; 6745. ;   114.6 ;  1.40 ;  7.73 ;       ;  11.800 ;   3.26 ;   Cha ;     3.17 ;     6.58 ;    17.28 ;    17.43 ;    75.58 ;   157.04 ;   412.37 ;   416.00
               HIP    618 ; 6199. ;   114.6 ;  1.30 ;  8.50 ;       ;   4.400 ;   2.05 ;   Cha ;     0.79 ;     1.66 ;     3.84 ;     5.61 ;    14.46 ;    30.28 ;    70.15 ;   102.45
               HIP  44448 ; 6041. ;   114.6 ;  1.18 ;  8.84 ;       ;   4.220 ;   2.03 ;   Cha ;     0.56 ;     1.17 ;     2.63 ;     4.29 ;     9.66 ;    20.26 ;    45.55 ;    74.30
               HIP  57122 ; 6229. ;   114.6 ;  1.30 ;  8.78 ;       ;   3.400 ;   1.80 ;   Cha ;     1.01 ;     2.12 ;     4.93 ;     7.06 ;    17.32 ;    36.27 ;    84.36 ;   120.83
               HIP 102906 ; 6372. ;   114.6 ;  1.40 ;  9.20 ;       ;   2.500 ;   1.53 ;   Cha ;     2.04 ;     4.27 ;    10.19 ;    13.27 ;    33.40 ;    69.82 ;   166.70 ;   217.15
               HIP 105876 ; 5775. ;   114.6 ;  1.00 ;  8.28 ;       ;   8.210 ;   2.88 ;   Cha ;     0.32 ;     0.68 ;     1.49 ;     2.50 ;     6.15 ;    12.94 ;    28.24 ;    47.32
               HIP   6450 ; 6294. ;   114.6 ;  1.30 ;  8.42 ;       ;   4.100 ;   1.97 ;   Cha ;     1.04 ;     2.18 ;     5.15 ;     7.04 ;    18.65 ;    39.02 ;    92.11 ;   126.01
               HIP  81235 ; 6345. ;   114.6 ;  1.40 ;  8.95 ;       ;   2.500 ;   1.53 ;   Cha ;     1.63 ;     3.41 ;     8.11 ;    10.75 ;    26.73 ;    55.89 ;   132.89 ;   176.05
               HIP  77407 ; 5406. ;   114.6 ;  0.91 ;  9.86 ;       ;   3.000 ;   1.78 ;   Cha ;     0.65 ;     1.36 ;     2.81 ;     4.67 ;     9.17 ;    19.38 ;    39.84 ;    66.39
                 HD 91950 ; 5794. ;   114.6 ;  1.40 ;  8.58 ;       ;   1.861 ;   1.37 ;   Nor ;     0.38 ;     0.81 ;     1.76 ;     2.96 ;     5.95 ;    12.51 ;    27.30 ;    45.75
               HIP  77443 ; 5728. ;   114.6 ;  1.00 ; 10.12 ;       ;   0.960 ;   0.99 ;   Cha ;     0.87 ;     1.83 ;     3.90 ;     6.54 ;     9.66 ;    20.34 ;    43.36 ;    72.64
               HIP  80249 ; 6038. ;   114.6 ;  1.18 ;  8.67 ;       ;   4.500 ;   2.10 ;   Cha ;     0.50 ;     1.06 ;     2.38 ;     3.88 ;     8.85 ;    18.57 ;    41.78 ;    68.26
               HIP  83400 ; 6339. ;   114.6 ;  1.40 ;  9.21 ;       ;   1.800 ;   1.30 ;   Cha ;     1.84 ;     3.86 ;     9.14 ;    12.18 ;    27.83 ;    58.19 ;   137.94 ;   183.74
               HIP 104615 ; 6983. ;   114.6 ;  1.50 ;  7.61 ;       ;   8.500 ;   2.73 ;   Cha ;     6.33 ;    13.11 ;    36.71 ;    31.77 ;   143.25 ;   296.55 ;   830.27 ;   718.56
               HIP  14702 ; 5441. ;   114.6 ;  0.92 ;  8.31 ;       ;   5.400 ;   2.38 ;   Cha ;     0.28 ;     0.59 ;     1.25 ;     2.09 ;     4.66 ;     9.84 ;    20.67 ;    34.62
               HIP  66599 ; 6469. ;   114.6 ;  1.40 ;  8.92 ;       ;   4.500 ;   2.04 ;   Cha ;     2.42 ;     5.05 ;    12.33 ;    15.03 ;    45.70 ;    95.38 ;   233.02 ;   284.00
               HIP  10169 ; 6758. ;   114.6 ;  1.50 ;  8.56 ;       ;   7.900 ;   2.66 ;   Cha ;     5.09 ;    10.57 ;    27.76 ;    27.93 ;   113.61 ;   236.06 ;   620.10 ;   623.74
               HIP  47117 ; 6236. ;   114.6 ;  1.30 ;  8.45 ;       ;   3.400 ;   1.80 ;   Cha ;     0.87 ;     1.83 ;     4.26 ;     6.07 ;    14.93 ;    31.25 ;    72.93 ;   103.82
               HIP  79759 ; 6487. ;   114.6 ;  1.40 ;  8.22 ;       ;   4.600 ;   2.06 ;   Cha ;     1.77 ;     3.70 ;     9.10 ;    10.92 ;    33.66 ;    70.22 ;   172.91 ;   207.41
               HIP  49364 ; 6205. ;   114.6 ;  1.30 ;  9.38 ;       ;   4.000 ;   1.96 ;   Cha ;     1.29 ;     2.71 ;     6.25 ;     9.12 ;    23.07 ;    48.32 ;   111.40 ;   162.64
                 HD 75407 ; 4913. ;   114.6 ;  1.24 ;  7.24 ;       ;  14.125 ;   3.96 ;   Bre ;     0.13 ;     0.28 ;     0.56 ;     0.90 ;     3.27 ;     6.95 ;    13.77 ;    22.22
               HIP  14151 ; 6104. ;   114.6 ;  1.22 ; 10.00 ;       ;   1.700 ;   1.28 ;   Cha ;     1.31 ;     2.74 ;     6.17 ;     9.68 ;    18.28 ;    38.35 ;    86.34 ;   135.44
               HIP  96925 ; 6416. ;   114.6 ;  1.40 ;  8.40 ;       ;   6.800 ;   2.52 ;   Cha ;     1.54 ;     3.23 ;     7.81 ;     9.84 ;    32.41 ;    67.69 ;   163.93 ;   206.43
               HIP  36248 ; 6423. ;   114.6 ;  1.40 ;  8.99 ;       ;   2.500 ;   1.53 ;   Cha ;     2.16 ;     4.52 ;    10.92 ;    13.73 ;    35.34 ;    73.81 ;   178.41 ;   224.32
               HIP  77640 ; 6377. ;   114.6 ;  1.40 ;  7.96 ;       ;   7.400 ;   2.64 ;   Cha ;     1.08 ;     2.26 ;     5.43 ;     7.01 ;    23.17 ;    48.42 ;   116.53 ;   150.37
               HIP 100720 ; 6551. ;   114.6 ;  1.40 ;  8.58 ;       ;   3.000 ;   1.66 ;   Cha ;     2.63 ;     5.49 ;    13.69 ;    15.76 ;    44.85 ;    93.48 ;   233.19 ;   268.57
               HIP 109508 ; 5948. ;   114.6 ;  1.13 ;  8.12 ;       ;   7.080 ;   2.65 ;   Cha ;     0.32 ;     0.68 ;     1.52 ;     2.54 ;     6.26 ;    13.15 ;    29.33 ;    49.14
               HIP  95838 ; 5735. ;   114.6 ;  1.00 ;  9.16 ;       ;   2.600 ;   1.63 ;   Cha ;     0.51 ;     1.07 ;     2.31 ;     3.88 ;     7.26 ;    15.29 ;    32.96 ;    55.24
               HIP  94924 ; 6711. ;   114.6 ;  1.40 ;  8.01 ;       ;   8.700 ;   2.80 ;   Cha ;     3.27 ;     6.81 ;    17.71 ;    18.29 ;    72.48 ;   150.70 ;   391.93 ;   404.90
               HIP  99677 ; 6281. ;   114.6 ;  1.30 ;  8.26 ;       ;   6.500 ;   2.48 ;   Cha ;     0.92 ;     1.91 ;     4.51 ;     6.22 ;    18.38 ;    38.45 ;    90.61 ;   124.98
               HIP 103469 ; 6619. ;   114.6 ;  1.40 ;  8.82 ;       ;   3.800 ;   1.86 ;   Cha ;     3.72 ;     7.75 ;    19.63 ;    21.65 ;    67.14 ;   139.81 ;   354.09 ;   390.57
               HIP  84414 ; 4886. ;   114.6 ;  0.76 ;  8.58 ;       ;   6.600 ;   2.71 ;   Cha ;     0.26 ;     0.56 ;     1.09 ;     1.72 ;     4.22 ;     8.98 ;    17.42 ;    27.61
               HIP  55822 ; 6573. ;   114.6 ;  1.40 ;  8.82 ;       ;   4.500 ;   2.03 ;   Cha ;     3.22 ;     6.71 ;    16.80 ;    19.10 ;    60.65 ;   126.40 ;   316.56 ;   359.90
               HIP  80175 ; 5875. ;   114.6 ;  1.10 ;  8.68 ;       ;   4.090 ;   2.02 ;   Cha ;     0.42 ;     0.88 ;     1.95 ;     3.26 ;     7.01 ;    14.72 ;    32.42 ;    54.35
               HIP  27463 ; 5144. ;   114.6 ;  0.83 ;  8.64 ;       ;   4.600 ;   2.24 ;   Cha ;     0.29 ;     0.61 ;     1.25 ;     2.08 ;     4.42 ;     9.35 ;    18.98 ;    31.69
               HIP  23890 ; 5773. ;   114.6 ;  1.00 ;  9.68 ;       ;   1.600 ;   1.27 ;   Cha ;     0.69 ;     1.46 ;     3.14 ;     5.27 ;     8.73 ;    18.37 ;    39.59 ;    66.38
               HIP  94010 ; 6380. ;   114.7 ;  1.40 ;  9.36 ;       ;   2.120 ;   1.41 ;   Cha ;     2.29 ;     4.79 ;    11.45 ;    14.85 ;    36.01 ;    75.26 ;   179.77 ;   233.16
               HIP  64687 ; 5783. ;   114.7 ;  1.05 ;  8.84 ;       ;   4.500 ;   2.13 ;   Cha ;     0.44 ;     0.92 ;     2.00 ;     3.35 ;     7.31 ;    15.37 ;    33.44 ;    56.06
               HIP   5750 ; 6506. ;   114.7 ;  1.40 ;  8.97 ;       ;   2.190 ;   1.42 ;   Cha ;     2.80 ;     5.85 ;    14.41 ;    17.14 ;    44.21 ;    92.24 ;   227.19 ;   270.25
               HIP  24204 ; 6580. ;   114.7 ;  1.40 ;  8.69 ;       ;   2.500 ;   1.51 ;   Cha ;     3.07 ;     6.40 ;    16.06 ;    18.16 ;    49.95 ;   104.08 ;   261.28 ;   295.43
               HIP  11531 ; 6808. ;   114.7 ;  1.50 ;  8.61 ;       ;   4.110 ;   1.92 ;   Cha ;     6.12 ;    12.71 ;    33.81 ;    32.95 ;   115.93 ;   240.70 ;   640.57 ;   624.21
               HIP   3183 ; 5949. ;   114.7 ;  1.13 ;  8.62 ;       ;   3.080 ;   1.75 ;   Cha ;     0.42 ;     0.89 ;     1.97 ;     3.30 ;     6.62 ;    13.89 ;    30.88 ;    51.80
               HIP  70020 ; 6968. ;   114.7 ;  1.50 ;  7.71 ;       ;   9.000 ;   2.81 ;   Cha ;     6.34 ;    13.13 ;    36.59 ;    31.99 ;   145.47 ;   301.23 ;   839.69 ;   734.09
               HIP  82190 ; 6134. ;   114.7 ;  1.24 ;  8.69 ;       ;   2.700 ;   1.62 ;   Cha ;     0.70 ;     1.48 ;     3.37 ;     5.16 ;    11.13 ;    23.33 ;    53.36 ;    81.57
               HIP  63689 ; 6189. ;   114.7 ;  1.30 ;  8.67 ;       ;   4.170 ;   2.00 ;   Cha ;     0.84 ;     1.75 ;     4.05 ;     5.96 ;    15.09 ;    31.61 ;    73.01 ;   107.45
               HIP  91397 ; 6850. ;   114.7 ;  1.50 ;  6.74 ;       ;  20.000 ;   4.22 ;   Cha ;     2.70 ;     5.60 ;    15.16 ;    14.21 ;    75.91 ;   157.46 ;   425.97 ;   399.41
                HD 223150 ; 5754. ;   114.7 ;  1.27 ;  8.00 ;       ;   1.490 ;   1.23 ;   Nor ;     0.28 ;     0.59 ;     1.28 ;     2.14 ;     3.89 ;     8.19 ;    17.86 ;    29.93
               HIP  64787 ; 6091. ;   114.7 ;  1.21 ;  9.31 ;       ;   5.110 ;   2.23 ;   Cha ;     0.85 ;     1.79 ;     4.04 ;     6.37 ;    15.63 ;    32.79 ;    74.09 ;   116.92
               HIP  26268 ; 7068. ;   114.7 ;  1.60 ;  5.31 ;       ;  70.000 ;   7.81 ;   Cha ;     2.68 ;     5.54 ;    15.94 ;    12.93 ;   105.91 ;   218.95 ;   629.34 ;   510.62
               HIP  33156 ; 6412. ;   114.7 ;  1.40 ;  7.83 ;       ;   9.180 ;   2.93 ;   Cha ;     1.13 ;     2.36 ;     5.73 ;     7.22 ;    25.59 ;    53.44 ;   129.65 ;   163.29
               HIP   9477 ; 5659. ;   114.7 ;  1.00 ;  9.64 ;       ;   2.180 ;   1.49 ;   Cha ;     0.64 ;     1.35 ;     2.87 ;     4.80 ;     8.74 ;    18.42 ;    39.15 ;    65.53
               HIP  72548 ; 6617. ;   114.7 ;  1.40 ;  8.53 ;       ;   5.180 ;   2.17 ;   Cha ;     3.17 ;     6.60 ;    16.73 ;    18.44 ;    61.78 ;   128.65 ;   326.15 ;   359.50
               HIP  18601 ; 5055. ;   114.7 ;  0.80 ;  9.13 ;       ;   3.900 ;   2.07 ;   Cha ;     0.36 ;     0.77 ;     1.53 ;     2.55 ;     5.21 ;    11.04 ;    22.05 ;    36.70
               HIP  44226 ; 6698. ;   114.7 ;  1.40 ;  8.67 ;       ;   3.100 ;   1.67 ;   Cha ;     4.44 ;     9.24 ;    23.89 ;    25.00 ;    75.99 ;   158.05 ;   408.59 ;   427.60
               HIP  54222 ; 6634. ;   114.7 ;  1.40 ;  7.46 ;       ;  10.600 ;   3.11 ;   Cha ;     1.93 ;     4.02 ;    10.28 ;    11.14 ;    45.01 ;    93.68 ;   239.47 ;   259.49
               HIP  59958 ; 5409. ;   114.7 ;  0.91 ;  8.47 ;       ;   4.600 ;   2.20 ;   Cha ;     0.30 ;     0.64 ;     1.33 ;     2.23 ;     4.78 ;    10.09 ;    21.09 ;    35.30
               HIP  75419 ; 5873. ;   114.7 ;  1.10 ;  9.89 ;       ;   2.000 ;   1.41 ;   Cha ;     0.81 ;     1.71 ;     3.73 ;     6.26 ;    11.34 ;    23.85 ;    51.94 ;    87.26
               HIP   6138 ; 5997. ;   114.8 ;  1.15 ;  9.95 ;       ;   2.100 ;   1.44 ;   Cha ;     0.90 ;     1.88 ;     4.16 ;     7.01 ;    12.87 ;    27.03 ;    59.81 ;   100.73
               HIP  59869 ; 5937. ;   114.8 ;  1.13 ;  9.69 ;       ;   1.200 ;   1.09 ;   Cha ;     0.75 ;     1.58 ;     3.47 ;     5.84 ;     9.31 ;    19.57 ;    43.06 ;    72.39
               HIP  70720 ; 6731. ;   114.8 ;  1.40 ;  8.70 ;       ;   3.400 ;   1.75 ;   Cha ;     5.03 ;    10.45 ;    27.23 ;    27.90 ;    87.89 ;   182.70 ;   476.29 ;   488.03
               HIP  89043 ; 5986. ;   114.8 ;  1.15 ; 10.00 ;       ;   0.840 ;   0.91 ;   Cha ;     0.91 ;     1.92 ;     4.24 ;     7.14 ;    10.44 ;    21.93 ;    48.41 ;    81.54
               HIP   6646 ; 6254. ;   114.8 ;  1.30 ;  9.04 ;       ;   3.000 ;   1.69 ;   Cha ;     1.27 ;     2.65 ;     6.18 ;     8.71 ;    20.96 ;    43.88 ;   102.39 ;   144.34
               HIP  50033 ; 6124. ;   114.8 ;  1.23 ;  8.75 ;       ;   3.600 ;   1.87 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.16 ;    11.87 ;    24.88 ;    56.77 ;    87.40
               HIP  56664 ; 6386. ;   114.8 ;  1.40 ;  8.80 ;       ;   3.140 ;   1.72 ;   Cha ;     1.72 ;     3.60 ;     8.65 ;    11.13 ;    29.85 ;    62.38 ;   149.75 ;   192.81
               HIP  67939 ; 5680. ;   114.8 ;  1.00 ;  8.79 ;       ;   2.800 ;   1.69 ;   Cha ;     0.41 ;     0.86 ;     1.84 ;     3.09 ;     5.92 ;    12.47 ;    26.81 ;    44.91
               HIP  75588 ; 5000. ;   114.8 ;  0.79 ;  8.92 ;       ;   4.000 ;   2.10 ;   Cha ;     0.32 ;     0.67 ;     1.33 ;     2.21 ;     4.53 ;     9.61 ;    19.14 ;    31.87
                HD 222048 ; 5675. ;   114.8 ;  0.93 ;  8.52 ;       ;   0.756 ;   0.88 ;   Nor ;     0.35 ;     0.74 ;     1.60 ;     2.68 ;     3.56 ;     7.50 ;    16.16 ;    27.07
               HIP  70415 ; 5492. ;   114.8 ;  0.94 ;  9.73 ;       ;   1.300 ;   1.17 ;   Cha ;     0.62 ;     1.31 ;     2.73 ;     4.56 ;     7.28 ;    15.36 ;    31.97 ;    53.38
               HIP  90881 ; 5998. ;   114.8 ;  1.16 ;  9.58 ;       ;   1.150 ;   1.06 ;   Cha ;     0.73 ;     1.53 ;     3.39 ;     5.70 ;     9.02 ;    18.95 ;    42.06 ;    70.75
               HIP 102972 ; 6458. ;   114.8 ;  1.40 ;  8.94 ;       ;   2.700 ;   1.58 ;   Cha ;     2.36 ;     4.93 ;    12.01 ;    14.74 ;    39.27 ;    81.99 ;   199.78 ;   245.32
               HIP  33223 ; 5892. ;   114.8 ;  1.11 ;  8.19 ;       ;   7.800 ;   2.79 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.56 ;     6.45 ;    13.55 ;    29.99 ;    50.26
               HIP  82102 ; 6168. ;   114.8 ;  1.30 ;  9.07 ;       ;   1.900 ;   1.35 ;   Cha ;     0.97 ;     2.03 ;     4.66 ;     6.97 ;    14.35 ;    30.08 ;    69.03 ;   103.22
               HIP  96501 ; 5912. ;   114.8 ;  1.11 ;  8.11 ;       ;   7.090 ;   2.65 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     6.10 ;    12.80 ;    28.42 ;    47.63
               HIP  16131 ; 5017. ;   114.8 ;  0.79 ;  8.21 ;       ;   9.120 ;   3.17 ;   Cha ;     0.22 ;     0.46 ;     0.93 ;     1.56 ;     3.87 ;     8.19 ;    16.48 ;    27.53
               HIP 100670 ; 6026. ;   114.8 ;  1.17 ;  8.50 ;       ;   8.400 ;   2.87 ;   Cha ;     0.44 ;     0.93 ;     2.08 ;     3.43 ;     9.04 ;    18.96 ;    42.62 ;    70.19
                HD 178078 ; 6223. ;   114.8 ;  1.23 ;  9.20 ;       ;   1.911 ;   1.35 ;   Nor ;     1.24 ;     2.61 ;     6.04 ;     8.70 ;    17.94 ;    37.56 ;    87.01 ;   125.37
               HIP  12427 ; 5052. ;   114.8 ;  0.80 ;  8.37 ;       ;   6.900 ;   2.75 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.73 ;     4.02 ;     8.50 ;    17.13 ;    28.62
               HIP  77117 ; 6908. ;   114.8 ;  1.50 ;  7.59 ;       ;   9.200 ;   2.85 ;   Cha ;     4.95 ;    10.26 ;    28.15 ;    25.54 ;   114.43 ;   237.17 ;   650.48 ;   590.28
               HIP 104084 ; 6506. ;   114.8 ;  1.40 ;  8.92 ;       ;   3.090 ;   1.69 ;   Cha ;     2.73 ;     5.70 ;    14.05 ;    16.71 ;    46.99 ;    98.03 ;   241.52 ;   287.21
               HIP  85194 ; 6758. ;   114.8 ;  1.50 ;  8.50 ;       ;   4.220 ;   1.95 ;   Cha ;     4.92 ;    10.22 ;    26.85 ;    27.00 ;    93.92 ;   195.14 ;   512.72 ;   515.49
               HIP  53931 ; 6244. ;   114.8 ;  1.30 ;  8.68 ;       ;   3.500 ;   1.83 ;   Cha ;     1.01 ;     2.12 ;     4.94 ;     7.01 ;    17.43 ;    36.48 ;    85.15 ;   120.66
               HIP  68999 ; 6139. ;   114.8 ;  1.24 ;  8.92 ;       ;   2.400 ;   1.52 ;   Cha ;     0.81 ;     1.69 ;     3.87 ;     5.90 ;    12.40 ;    25.99 ;    59.40 ;    90.56
               HIP  82533 ; 6419. ;   114.8 ;  1.40 ;  7.89 ;       ;   5.500 ;   2.27 ;   Cha ;     1.19 ;     2.49 ;     6.06 ;     7.60 ;    23.78 ;    49.65 ;   120.62 ;   151.23
               HIP  28179 ; 6364. ;   114.8 ;  1.40 ;  8.10 ;       ;   7.080 ;   2.58 ;   Cha ;     1.11 ;     2.32 ;     5.56 ;     7.25 ;    23.57 ;    49.26 ;   118.17 ;   153.92
               HIP  22556 ; 5546. ;   114.8 ;  0.96 ; 10.90 ;       ;   5.000 ;   2.28 ;   Cha ;     1.27 ;     2.69 ;     5.53 ;     9.22 ;    21.02 ;    44.41 ;    91.46 ;   152.34
               HIP  10197 ; 6344. ;   114.9 ;  1.40 ;  9.00 ;       ;   3.300 ;   1.76 ;   Cha ;     1.67 ;     3.49 ;     8.31 ;    11.01 ;    29.34 ;    61.36 ;   145.81 ;   193.34
               HIP  59716 ; 6418. ;   114.9 ;  1.40 ;  8.55 ;       ;   3.190 ;   1.73 ;   Cha ;     1.68 ;     3.51 ;     8.50 ;    10.70 ;    29.21 ;    61.00 ;   147.68 ;   185.85
               HIP  44171 ; 6273. ;   114.9 ;  1.30 ;  8.52 ;       ;   3.900 ;   1.93 ;   Cha ;     1.02 ;     2.14 ;     5.03 ;     6.98 ;    18.09 ;    37.84 ;    88.92 ;   123.45
               HIP  55397 ; 6695. ;   114.9 ;  1.40 ;  8.09 ;       ;   4.700 ;   2.06 ;   Cha ;     3.25 ;     6.75 ;    17.49 ;    18.26 ;    61.64 ;   128.18 ;   331.93 ;   346.69
               HIP  75643 ; 6097. ;   114.9 ;  1.21 ;  9.20 ;       ;   5.900 ;   2.39 ;   Cha ;     0.82 ;     1.71 ;     3.88 ;     6.09 ;    15.53 ;    32.57 ;    73.73 ;   115.83
               HIP  12957 ; 7082. ;   114.9 ;  1.60 ;  7.25 ;       ;  13.000 ;   3.36 ;   Cha ;     7.21 ;    14.90 ;    42.91 ;    34.82 ;   186.78 ;   386.08 ;  1112.05 ;   902.38
               HIP  17778 ; 5419. ;   114.9 ;  0.91 ;  8.08 ;       ;   7.070 ;   2.73 ;   Cha ;     0.25 ;     0.52 ;     1.10 ;     1.84 ;     4.38 ;     9.23 ;    19.39 ;    32.48
                 HD 23825 ; 5587. ;   114.9 ;  1.58 ;  7.93 ;       ;   6.918 ;   2.67 ;   Bre ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     5.71 ;    12.02 ;    25.74 ;    43.14
               HIP  53538 ; 6276. ;   114.9 ;  1.30 ;  8.95 ;       ;   2.300 ;   1.48 ;   Cha ;     1.30 ;     2.73 ;     6.39 ;     8.88 ;    20.18 ;    42.24 ;    99.03 ;   137.48
               HIP   4739 ; 6169. ;   114.9 ;  1.30 ;  9.69 ;       ;   1.160 ;   1.06 ;   Cha ;     1.36 ;     2.86 ;     6.53 ;     9.78 ;    17.85 ;    37.42 ;    85.47 ;   128.07
               HIP   8652 ; 5886. ;   114.9 ;  1.10 ; 10.06 ;       ;   1.060 ;   1.03 ;   Cha ;     0.90 ;     1.90 ;     4.14 ;     6.96 ;    10.75 ;    22.60 ;    49.20 ;    82.70
               HIP   7779 ; 6456. ;   114.9 ;  1.40 ;  7.37 ;       ;  15.000 ;   3.73 ;   Cha ;     1.04 ;     2.16 ;     5.30 ;     6.47 ;    26.45 ;    55.20 ;   135.46 ;   165.30
               HIP 103466 ; 5947. ;   114.9 ;  1.13 ;  9.13 ;       ;   5.500 ;   2.33 ;   Cha ;     0.55 ;     1.16 ;     2.57 ;     4.32 ;    10.03 ;    21.07 ;    46.65 ;    78.32
               HIP  86708 ; 5898. ;   114.9 ;  1.11 ; 10.14 ;       ;   1.240 ;   1.11 ;   Cha ;     0.95 ;     2.00 ;     4.36 ;     7.33 ;    11.80 ;    24.81 ;    54.07 ;    90.91
               HIP   4243 ; 6258. ;   114.9 ;  1.30 ;  8.23 ;       ;   6.700 ;   2.53 ;   Cha ;     0.84 ;     1.75 ;     4.10 ;     5.75 ;    16.91 ;    35.39 ;    83.05 ;   116.36
               HIP  68115 ; 5961. ;   114.9 ;  1.14 ;  9.29 ;       ;   2.110 ;   1.44 ;   Cha ;     0.61 ;     1.28 ;     2.83 ;     4.76 ;     8.73 ;    18.33 ;    40.59 ;    68.19
               HIP  58146 ; 6652. ;   114.9 ;  1.40 ;  7.95 ;       ;   8.000 ;   2.70 ;   Cha ;     2.64 ;     5.49 ;    14.06 ;    15.09 ;    57.23 ;   119.09 ;   305.26 ;   327.69
               HIP  88946 ; 5923. ;   114.9 ;  1.12 ;  9.11 ;       ;   4.000 ;   1.99 ;   Cha ;     0.54 ;     1.14 ;     2.51 ;     4.22 ;     9.04 ;    18.99 ;    41.92 ;    70.37
                HD 105187 ; 6237. ;   114.9 ;  1.18 ;  8.64 ;       ;   1.775 ;   1.30 ;   Nor ;     0.97 ;     2.03 ;     4.74 ;     6.74 ;    13.44 ;    28.13 ;    65.60 ;    93.37
               HIP  21845 ; 6338. ;   114.9 ;  1.40 ;  8.96 ;       ;   3.900 ;   1.92 ;   Cha ;     1.61 ;     3.37 ;     7.99 ;    10.63 ;    29.46 ;    61.61 ;   146.26 ;   194.69
               HIP  81264 ; 6075. ;   114.9 ;  1.20 ;  8.23 ;       ;   5.000 ;   2.21 ;   Cha ;     0.45 ;     0.95 ;     2.15 ;     3.42 ;     8.22 ;    17.23 ;    39.13 ;    62.22
               HIP  78040 ; 5752. ;   114.9 ;  1.00 ; 10.06 ;       ;   2.900 ;   1.71 ;   Cha ;     0.85 ;     1.79 ;     3.83 ;     6.43 ;    12.45 ;    26.21 ;    56.08 ;    94.00
               HIP  12881 ; 6585. ;   114.9 ;  1.40 ;  8.63 ;       ;   3.500 ;   1.79 ;   Cha ;     3.02 ;     6.29 ;    15.82 ;    17.82 ;    53.42 ;   111.30 ;   279.85 ;   315.25
               HIP  63587 ; 6169. ;   114.9 ;  1.30 ;  8.56 ;       ;   5.300 ;   2.26 ;   Cha ;     0.74 ;     1.55 ;     3.57 ;     5.33 ;    14.17 ;    29.69 ;    68.37 ;   101.97
               HIP  94778 ; 6200. ;   114.9 ;  1.30 ;  8.65 ;       ;   6.600 ;   2.52 ;   Cha ;     0.86 ;     1.80 ;     4.18 ;     6.10 ;    17.40 ;    36.44 ;    84.37 ;   123.21
               HIP  69680 ; 5673. ;   114.9 ;  1.00 ;  8.66 ;       ;   4.140 ;   2.06 ;   Cha ;     0.38 ;     0.80 ;     1.71 ;     2.87 ;     6.06 ;    12.76 ;    27.43 ;    45.95
               HIP  57568 ; 5526. ;   114.9 ;  0.95 ; 10.54 ;       ;   1.210 ;   1.12 ;   Cha ;     1.01 ;     2.14 ;     4.42 ;     7.37 ;    11.69 ;    24.69 ;    51.01 ;    85.01
               HIP  77636 ; 6079. ;   114.9 ;  1.20 ;  8.93 ;       ;   5.110 ;   2.23 ;   Cha ;     0.67 ;     1.40 ;     3.16 ;     5.02 ;    12.18 ;    25.55 ;    57.77 ;    91.81
               HIP 103844 ; 5343. ;   114.9 ;  0.89 ;  8.44 ;       ;   4.700 ;   2.24 ;   Cha ;     0.29 ;     0.61 ;     1.27 ;     2.12 ;     4.55 ;     9.61 ;    19.95 ;    33.39
               HIP  76380 ; 6609. ;   114.9 ;  1.40 ;  8.58 ;       ;   3.700 ;   1.84 ;   Cha ;     3.17 ;     6.61 ;    16.71 ;    18.52 ;    56.86 ;   118.42 ;   299.55 ;   332.04
               HIP  70943 ; 6285. ;   114.9 ;  1.30 ;  9.14 ;       ;   2.400 ;   1.51 ;   Cha ;     1.48 ;     3.10 ;     7.28 ;    10.06 ;    23.22 ;    48.59 ;   113.98 ;   157.41
               HIP  73962 ; 6066. ;   114.9 ;  1.19 ;  9.03 ;       ;   3.400 ;   1.82 ;   Cha ;     0.67 ;     1.41 ;     3.17 ;     5.08 ;    11.02 ;    23.11 ;    52.11 ;    83.59
               HIP 107987 ; 6047. ;   114.9 ;  1.18 ;  8.48 ;       ;   4.900 ;   2.19 ;   Cha ;     0.47 ;     0.99 ;     2.23 ;     3.61 ;     8.45 ;    17.72 ;    39.98 ;    64.87
                HD 113748 ; 6324. ;   114.9 ;  1.05 ;  9.36 ;       ;   1.485 ;   1.18 ;   Nor ;     1.90 ;     3.98 ;     9.40 ;    12.66 ;    23.73 ;    49.64 ;   117.18 ;   157.79
               HIP 109597 ; 6497. ;   114.9 ;  1.40 ;  9.03 ;       ;   3.900 ;   1.90 ;   Cha ;     2.80 ;     5.85 ;    14.37 ;    17.21 ;    51.08 ;   106.58 ;   261.89 ;   313.51
              BD +20 2594 ; 5848. ;   114.9 ;  0.84 ;  9.97 ;       ;   0.695 ;   0.83 ;   Nor ;     0.84 ;     1.77 ;     3.85 ;     6.46 ;     7.89 ;    16.60 ;    36.00 ;    60.45
                HD 160617 ; 5943. ;   114.9 ;  0.76 ;  8.73 ;       ;   0.607 ;   0.78 ;   Nor ;     0.44 ;     0.93 ;     2.07 ;     3.48 ;     3.81 ;     8.01 ;    17.78 ;    29.82
               HIP  15003 ; 5390. ;   114.9 ;  0.90 ;  8.32 ;       ;   7.600 ;   2.84 ;   Cha ;     0.28 ;     0.58 ;     1.22 ;     2.04 ;     4.94 ;    10.42 ;    21.77 ;    36.45
               HIP  78935 ; 6054. ;   114.9 ;  1.19 ;  8.89 ;       ;   4.200 ;   2.03 ;   Cha ;     0.60 ;     1.26 ;     2.83 ;     4.58 ;    10.40 ;    21.81 ;    49.13 ;    79.43
               HIP  79944 ; 5714. ;   114.9 ;  1.00 ; 10.31 ;       ;   1.300 ;   1.15 ;   Cha ;     0.96 ;     2.03 ;     4.31 ;     7.21 ;    11.54 ;    24.32 ;    51.63 ;    86.47
               HIP  49213 ; 6508. ;   115.0 ;  1.40 ;  8.91 ;       ;   3.900 ;   1.90 ;   Cha ;     2.73 ;     5.70 ;    14.06 ;    16.70 ;    49.82 ;   103.92 ;   256.17 ;   304.20
               HIP  37960 ; 5956. ;   115.0 ;  1.13 ;  9.95 ;       ;   0.818 ;   0.90 ;   Cha ;     0.88 ;     1.84 ;     4.05 ;     6.81 ;     9.86 ;    20.72 ;    45.59 ;    76.72
               HIP    740 ; 6293. ;   115.0 ;  1.30 ;  7.21 ;       ;  12.500 ;   3.44 ;   Cha ;     0.56 ;     1.17 ;     2.78 ;     3.79 ;    13.24 ;    27.68 ;    65.70 ;    89.58
               HIP  26763 ; 6674. ;   115.0 ;  1.40 ;  7.94 ;       ;   9.180 ;   2.89 ;   Cha ;     2.81 ;     5.85 ;    15.09 ;    15.96 ;    63.18 ;   131.43 ;   338.74 ;   358.39
               HIP  70937 ; 6322. ;   115.0 ;  1.30 ;  7.50 ;       ;  10.600 ;   3.16 ;   Cha ;     0.71 ;     1.49 ;     3.55 ;     4.75 ;    16.13 ;    33.72 ;    80.41 ;   107.56
               HIP   9214 ; 6002. ;   115.0 ;  1.16 ;  9.43 ;       ;   3.700 ;   1.91 ;   Cha ;     0.67 ;     1.41 ;     3.13 ;     5.26 ;    11.16 ;    23.42 ;    52.10 ;    87.47
               HIP 103394 ; 7015. ;   115.0 ;  1.60 ;  8.19 ;       ;   4.700 ;   2.03 ;   Cha ;     9.43 ;    19.52 ;    55.06 ;    46.92 ;   189.82 ;   392.79 ;  1108.27 ;   944.31
               HIP  19763 ; 7031. ;   115.0 ;  1.60 ;  8.23 ;       ;   4.800 ;   2.05 ;   Cha ;    10.12 ;    20.93 ;    59.31 ;    50.05 ;   204.60 ;   423.28 ;  1199.63 ;  1012.36
               HIP  45873 ; 6679. ;   115.0 ;  1.40 ;  8.61 ;       ;   3.300 ;   1.73 ;   Cha ;     4.04 ;     8.40 ;    21.61 ;    22.89 ;    70.18 ;   146.00 ;   375.75 ;   397.93
               HIP  28620 ; 6542. ;   115.0 ;  1.40 ;  8.00 ;       ;   7.300 ;   2.59 ;   Cha ;     1.89 ;     3.95 ;     9.86 ;    11.38 ;    40.33 ;    84.06 ;   209.80 ;   242.31
               HIP  85115 ; 5390. ;   115.0 ;  0.90 ; 11.32 ;       ;   0.900 ;   0.98 ;   Cha ;     1.53 ;     3.24 ;     6.49 ;    10.73 ;    16.01 ;    33.90 ;    67.94 ;   112.39
                 HD 40258 ; 6194. ;   115.0 ;  1.11 ;  8.36 ;       ;   1.528 ;   1.21 ;   Nor ;     0.72 ;     1.52 ;     3.52 ;     5.15 ;     9.39 ;    19.67 ;    45.56 ;    66.72
               HIP   7673 ; 6721. ;   115.0 ;  1.40 ;  7.19 ;       ;   9.220 ;   2.88 ;   Cha ;     2.23 ;     4.64 ;    12.12 ;    12.38 ;    50.07 ;   104.07 ;   272.04 ;   278.00
               HIP  12986 ; 4554. ;   115.0 ;  0.69 ; 11.84 ;       ;   0.408 ;   0.68 ;   Cha ;     1.72 ;     3.76 ;     6.22 ;     8.09 ;    13.24 ;    28.87 ;    47.76 ;    62.07
               HIP  35585 ; 6424. ;   115.0 ;  1.40 ;  9.31 ;       ;   2.400 ;   1.50 ;   Cha ;     2.58 ;     5.38 ;    12.99 ;    16.35 ;    41.69 ;    87.08 ;   210.10 ;   264.51
               HIP  50436 ; 6235. ;   115.0 ;  1.30 ;  8.79 ;       ;   3.800 ;   1.90 ;   Cha ;     1.04 ;     2.18 ;     5.07 ;     7.23 ;    18.27 ;    38.25 ;    89.07 ;   127.05
               HIP  74116 ; 6331. ;   115.0 ;  1.30 ;  8.32 ;       ;   5.700 ;   2.32 ;   Cha ;     1.12 ;     2.33 ;     5.55 ;     7.41 ;    21.66 ;    45.28 ;   107.75 ;   143.68
               HIP  75563 ; 5726. ;   115.0 ;  1.00 ; 10.08 ;       ;   1.300 ;   1.15 ;   Cha ;     0.85 ;     1.79 ;     3.81 ;     6.38 ;    10.16 ;    21.41 ;    45.65 ;    76.48
               HIP  77524 ; 4782. ;   115.0 ;  0.74 ; 10.78 ;       ;   0.850 ;   0.98 ;   Cha ;     0.90 ;     1.94 ;     3.51 ;     5.19 ;     8.57 ;    18.40 ;    33.39 ;    49.35
               HIP  77884 ; 6157. ;   115.0 ;  1.30 ;  9.19 ;       ;   2.700 ;   1.61 ;   Cha ;     1.00 ;     2.09 ;     4.77 ;     7.20 ;    16.11 ;    33.76 ;    77.26 ;   116.45
               HIP  93774 ; 6163. ;   115.0 ;  1.30 ;  9.35 ;       ;   2.300 ;   1.49 ;   Cha ;     1.11 ;     2.32 ;     5.31 ;     7.98 ;    17.22 ;    36.09 ;    82.57 ;   124.04
               HIP 111775 ; 5700. ;   115.0 ;  1.00 ;  8.28 ;       ;   5.800 ;   2.43 ;   Cha ;     0.31 ;     0.66 ;     1.43 ;     2.39 ;     5.47 ;    11.51 ;    24.90 ;    41.72
               HIP  72337 ; 5276. ;   115.0 ;  0.87 ;  9.03 ;       ;   3.080 ;   1.82 ;   Cha ;     0.38 ;     0.81 ;     1.65 ;     2.76 ;     5.37 ;    11.34 ;    23.24 ;    38.79
               HIP   5628 ; 6984. ;   115.0 ;  1.50 ;  7.61 ;       ;  12.000 ;   3.25 ;   Cha ;     6.34 ;    13.13 ;    36.78 ;    31.81 ;   156.40 ;   323.76 ;   906.71 ;   784.20
               HIP 112223 ; 7029. ;   115.0 ;  1.60 ;  7.70 ;       ;   9.000 ;   2.80 ;   Cha ;     7.65 ;    15.82 ;    44.87 ;    37.75 ;   181.04 ;   374.52 ;  1061.98 ;   893.48
                 HD 31521 ; 6053. ;   115.0 ;  0.98 ;  8.87 ;       ;   1.086 ;   1.03 ;   Nor ;     0.59 ;     1.24 ;     2.79 ;     4.51 ;     6.63 ;    13.91 ;    31.33 ;    50.67
               HIP 104850 ; 6642. ;   115.0 ;  1.40 ;  7.60 ;       ;   8.800 ;   2.83 ;   Cha ;     2.13 ;     4.44 ;    11.37 ;    12.27 ;    47.47 ;    98.78 ;   252.89 ;   272.77
               HIP  14136 ; 6259. ;   115.0 ;  1.30 ;  8.96 ;       ;   4.300 ;   2.02 ;   Cha ;     1.23 ;     2.58 ;     6.03 ;     8.47 ;    22.35 ;    46.79 ;   109.32 ;   153.53
               HIP  59505 ; 6979. ;   115.0 ;  1.50 ;  8.68 ;       ;   4.400 ;   1.97 ;   Cha ;    10.91 ;    22.58 ;    62.98 ;    55.13 ;   209.22 ;   433.22 ;  1208.38 ;  1057.68
               HIP  95573 ; 5973. ;   115.1 ;  1.14 ;  9.42 ;       ;   1.400 ;   1.18 ;   Cha ;     0.66 ;     1.38 ;     3.06 ;     5.14 ;     8.50 ;    17.84 ;    39.54 ;    66.45
               HIP  35976 ; 6541. ;   115.1 ;  1.40 ;  9.11 ;       ;   2.800 ;   1.61 ;   Cha ;     3.38 ;     7.05 ;    17.48 ;    20.34 ;    56.60 ;   118.01 ;   292.85 ;   340.70
               HIP  75450 ; 6581. ;   115.1 ;  1.40 ;  8.36 ;       ;   6.900 ;   2.51 ;   Cha ;     2.58 ;     5.38 ;    13.53 ;    15.26 ;    54.14 ;   112.78 ;   283.67 ;   319.86
               HIP 106156 ; 6528. ;   115.1 ;  1.40 ;  9.01 ;       ;   2.700 ;   1.58 ;   Cha ;     3.08 ;     6.41 ;    15.87 ;    18.61 ;    51.06 ;   106.49 ;   263.59 ;   309.09
               HIP  92100 ; 5693. ;   115.1 ;  1.00 ;  8.60 ;       ;   3.150 ;   1.79 ;   Cha ;     0.37 ;     0.78 ;     1.68 ;     2.81 ;     5.53 ;    11.64 ;    25.09 ;    42.04
               HIP  64941 ; 5851. ;   115.1 ;  1.09 ;  8.73 ;       ;   2.800 ;   1.67 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.31 ;     6.46 ;    13.57 ;    29.79 ;    49.94
               HIP  71358 ; 5633. ;   115.1 ;  0.99 ;  9.42 ;       ;   1.500 ;   1.24 ;   Cha ;     0.56 ;     1.18 ;     2.51 ;     4.21 ;     6.96 ;    14.66 ;    31.14 ;    52.12
               HIP  84167 ; 6309. ;   115.1 ;  1.30 ;  8.68 ;       ;   3.090 ;   1.71 ;   Cha ;     1.25 ;     2.62 ;     6.20 ;     8.41 ;    20.90 ;    43.70 ;   103.33 ;   140.08
               HIP  30685 ; 6822. ;   115.1 ;  1.50 ;  8.66 ;       ;   3.120 ;   1.67 ;   Cha ;     6.55 ;    13.60 ;    36.33 ;    35.10 ;   115.83 ;   240.44 ;   642.18 ;   620.44
               HIP  76693 ; 6312. ;   115.1 ;  1.30 ;  8.30 ;       ;   6.400 ;   2.46 ;   Cha ;     1.04 ;     2.17 ;     5.15 ;     6.96 ;    20.78 ;    43.45 ;   103.00 ;   139.12
               HIP  16398 ; 6550. ;   115.1 ;  1.40 ;  7.40 ;       ;  14.000 ;   3.59 ;   Cha ;     1.43 ;     2.98 ;     7.46 ;     8.54 ;    35.75 ;    74.51 ;   186.74 ;   213.94
               HIP  82418 ; 6944. ;   115.1 ;  1.50 ;  6.54 ;       ;  51.300 ;   6.72 ;   Cha ;     3.28 ;     6.80 ;    18.87 ;    16.64 ;   116.48 ;   241.25 ;   669.46 ;   590.37
               HIP  28906 ; 4975. ;   115.1 ;  0.78 ;  9.34 ;       ;   2.800 ;   1.76 ;   Cha ;     0.39 ;     0.84 ;     1.65 ;     2.71 ;     5.17 ;    10.97 ;    21.57 ;    35.42
               HIP  45686 ; 5070. ;   115.1 ;  0.81 ;  8.41 ;       ;   4.800 ;   2.29 ;   Cha ;     0.25 ;     0.53 ;     1.06 ;     1.77 ;     3.78 ;     8.00 ;    16.15 ;    26.98
               HIP  10558 ; 6381. ;   115.1 ;  1.40 ;  8.18 ;       ;   7.600 ;   2.67 ;   Cha ;     1.23 ;     2.56 ;     6.16 ;     7.94 ;    26.47 ;    55.31 ;   133.10 ;   171.44
               HIP  12700 ; 6464. ;   115.1 ;  1.40 ;  9.13 ;       ;   2.600 ;   1.55 ;   Cha ;     2.67 ;     5.57 ;    13.58 ;    16.62 ;    43.98 ;    91.81 ;   223.75 ;   273.98
               HIP 112977 ; 6460. ;   115.1 ;  1.40 ;  8.47 ;       ;   5.070 ;   2.17 ;   Cha ;     1.85 ;     3.85 ;     9.41 ;    11.51 ;    35.94 ;    75.01 ;   183.35 ;   224.22
               HIP  67395 ; 6137. ;   115.1 ;  1.24 ;  9.96 ;       ;   1.300 ;   1.12 ;   Cha ;     1.43 ;     3.00 ;     6.81 ;    10.44 ;    18.87 ;    39.58 ;    89.67 ;   137.50
               HIP  55117 ; 6383. ;   115.1 ;  1.40 ;  8.31 ;       ;   4.700 ;   2.10 ;   Cha ;     1.32 ;     2.76 ;     6.65 ;     8.55 ;    25.33 ;    52.92 ;   127.32 ;   163.87
               HIP  63917 ; 5711. ;   115.1 ;  1.00 ;  9.65 ;       ;   1.500 ;   1.24 ;   Cha ;     0.66 ;     1.39 ;     2.98 ;     4.99 ;     8.21 ;    17.29 ;    36.98 ;    61.94
               HIP   5935 ; 6420. ;   115.2 ;  1.40 ;  8.76 ;       ;   3.800 ;   1.88 ;   Cha ;     1.89 ;     3.95 ;     9.55 ;    12.02 ;    34.31 ;    71.65 ;   173.32 ;   218.08
               HIP  30399 ; 7061. ;   115.2 ;  1.60 ;  8.13 ;       ;   6.230 ;   2.33 ;   Cha ;    10.53 ;    21.77 ;    62.25 ;    51.51 ;   227.12 ;   469.65 ;  1342.82 ;  1111.30
                 HD 11648 ; 5834. ;   115.2 ;  1.09 ;  7.97 ;       ;   1.160 ;   1.08 ;   Nor ;     0.28 ;     0.60 ;     1.31 ;     2.20 ;     3.44 ;     7.23 ;    15.92 ;    26.68
               HIP   5047 ; 6050. ;   115.2 ;  1.19 ;  8.56 ;       ;   3.300 ;   1.80 ;   Cha ;     0.49 ;     1.04 ;     2.34 ;     3.79 ;     8.07 ;    16.92 ;    38.18 ;    61.83
               HIP  46294 ; 6016. ;   115.2 ;  1.17 ;  8.49 ;       ;   6.000 ;   2.43 ;   Cha ;     0.43 ;     0.89 ;     2.00 ;     3.32 ;     8.00 ;    16.79 ;    37.70 ;    62.52
               HIP 101424 ; 6661. ;   115.2 ;  1.40 ;  8.43 ;       ;   5.900 ;   2.31 ;   Cha ;     3.47 ;     7.22 ;    18.51 ;    19.82 ;    69.80 ;   145.24 ;   372.38 ;   398.54
               HIP  86798 ; 6132. ;   115.2 ;  1.24 ;  9.76 ;       ;   1.900 ;   1.36 ;   Cha ;     1.25 ;     2.63 ;     5.96 ;     9.16 ;    18.15 ;    38.06 ;    86.30 ;   132.66
               HIP   5199 ; 6084. ;   115.2 ;  1.21 ;  8.08 ;       ;   7.700 ;   2.74 ;   Cha ;     0.43 ;     0.91 ;     2.06 ;     3.26 ;     8.80 ;    18.45 ;    41.98 ;    66.31
               HIP  47244 ; 5422. ;   115.2 ;  0.91 ;  9.11 ;       ;   2.200 ;   1.52 ;   Cha ;     0.43 ;     0.90 ;     1.88 ;     3.14 ;     5.65 ;    11.92 ;    24.79 ;    41.42
               HIP  59721 ; 5125. ;   115.2 ;  0.82 ;  9.83 ;       ;   2.400 ;   1.62 ;   Cha ;     0.55 ;     1.17 ;     2.33 ;     3.87 ;     7.13 ;    15.12 ;    30.12 ;    49.96
               HIP  73569 ; 5492. ;   115.2 ;  0.94 ; 10.13 ;       ;   1.400 ;   1.21 ;   Cha ;     0.78 ;     1.65 ;     3.42 ;     5.71 ;     9.33 ;    19.71 ;    40.79 ;    68.01
               HIP  87214 ; 6787. ;   115.2 ;  1.50 ;  8.53 ;       ;   5.090 ;   2.14 ;   Cha ;     5.48 ;    11.38 ;    30.13 ;    29.73 ;   109.56 ;   227.53 ;   602.36 ;   594.54
               HIP   4226 ; 6835. ;   115.2 ;  1.50 ;  8.66 ;       ;   2.800 ;   1.58 ;   Cha ;     6.82 ;    14.16 ;    37.95 ;    36.36 ;   117.33 ;   243.50 ;   652.64 ;   625.33
               HIP  61421 ; 5100. ;   115.2 ;  0.82 ;  9.94 ;       ;   2.190 ;   1.55 ;   Cha ;     0.58 ;     1.23 ;     2.44 ;     4.04 ;     7.29 ;    15.45 ;    30.66 ;    50.79
               HIP 112265 ; 6474. ;   115.2 ;  1.40 ;  7.87 ;       ;   7.140 ;   2.57 ;   Cha ;     1.42 ;     2.96 ;     7.29 ;     8.80 ;    30.12 ;    62.84 ;   154.51 ;   186.66
               HIP  87159 ; 6499. ;   115.2 ;  1.40 ;  8.54 ;       ;   6.500 ;   2.45 ;   Cha ;     2.18 ;     4.54 ;    11.20 ;    13.35 ;    45.11 ;    94.09 ;   231.94 ;   276.47
               HIP   4101 ; 6751. ;   115.2 ;  1.50 ;  8.03 ;       ;   8.000 ;   2.68 ;   Cha ;     3.76 ;     7.82 ;    20.55 ;    20.69 ;    84.37 ;   175.30 ;   460.57 ;   463.64
               HIP  89797 ; 6822. ;   115.2 ;  1.50 ;  7.45 ;       ;  24.000 ;   4.63 ;   Cha ;     3.51 ;     7.28 ;    19.52 ;    18.70 ;   103.25 ;   214.28 ;   574.53 ;   550.46
               HIP  16861 ; 5727. ;   115.2 ;  1.00 ;  9.76 ;       ;   2.090 ;   1.46 ;   Cha ;     0.71 ;     1.49 ;     3.19 ;     5.35 ;     9.55 ;    20.11 ;    43.05 ;    72.13
               HIP   3080 ; 6800. ;   115.2 ;  1.50 ;  8.49 ;       ;   6.500 ;   2.41 ;   Cha ;     5.58 ;    11.59 ;    30.80 ;    30.14 ;   118.63 ;   246.31 ;   654.43 ;   640.36
               HIP  19043 ; 6584. ;   115.2 ;  1.40 ;  9.03 ;       ;   4.000 ;   1.91 ;   Cha ;     3.72 ;     7.75 ;    19.44 ;    21.97 ;    68.04 ;   141.77 ;   355.59 ;   401.93
               HIP  46466 ; 6400. ;   115.2 ;  1.40 ;  7.88 ;       ;  11.500 ;   3.28 ;   Cha ;     1.12 ;     2.34 ;     5.65 ;     7.18 ;    26.79 ;    55.96 ;   135.39 ;   171.95
               HIP  22208 ; 6670. ;   115.3 ;  1.40 ;  8.29 ;       ;   4.400 ;   2.00 ;   Cha ;     3.32 ;     6.90 ;    17.75 ;    18.86 ;    61.98 ;   128.96 ;   331.59 ;   352.48
               HIP  64439 ; 6151. ;   115.3 ;  1.25 ;  9.02 ;       ;   3.000 ;   1.70 ;   Cha ;     0.89 ;     1.86 ;     4.26 ;     6.44 ;    14.46 ;    30.31 ;    69.37 ;   104.92
               HIP 101414 ; 6856. ;   115.3 ;  1.50 ;  8.05 ;       ;   5.300 ;   2.17 ;   Cha ;     5.32 ;    11.03 ;    29.80 ;    28.04 ;   107.23 ;   222.43 ;   600.79 ;   565.33
               HIP  74792 ; 5645. ;   115.3 ;  0.99 ;  9.38 ;       ;   3.300 ;   1.84 ;   Cha ;     0.55 ;     1.16 ;     2.47 ;     4.13 ;     8.31 ;    17.50 ;    37.24 ;    62.34
               HIP  49131 ; 6120. ;   115.3 ;  1.23 ;  8.88 ;       ;   3.230 ;   1.77 ;   Cha ;     0.74 ;     1.55 ;     3.54 ;     5.47 ;    12.22 ;    25.61 ;    58.35 ;    90.12
               HIP   8192 ; 6362. ;   115.3 ;  1.40 ;  8.43 ;       ;   6.700 ;   2.51 ;   Cha ;     1.31 ;     2.74 ;     6.56 ;     8.57 ;    27.48 ;    57.44 ;   137.48 ;   179.58
               HIP  57102 ; 5675. ;   115.3 ;  1.00 ;  9.34 ;       ;   2.900 ;   1.72 ;   Cha ;     0.55 ;     1.15 ;     2.45 ;     4.11 ;     8.00 ;    16.85 ;    36.00 ;    60.28
               HIP  78878 ; 5985. ;   115.3 ;  1.15 ;  8.58 ;       ;   2.130 ;   1.45 ;   Cha ;     0.42 ;     0.88 ;     1.97 ;     3.30 ;     6.05 ;    12.69 ;    28.35 ;    47.55
               HIP  98050 ; 5077. ;   115.3 ;  0.81 ;  8.81 ;       ;   4.200 ;   2.14 ;   Cha ;     0.31 ;     0.65 ;     1.31 ;     2.19 ;     4.54 ;     9.61 ;    19.33 ;    32.23
               HIP 105161 ; 7178. ;   115.3 ;  1.60 ;  7.28 ;       ;  14.000 ;   3.47 ;   Cha ;     9.84 ;    20.32 ;    60.15 ;    46.01 ;   259.32 ;   535.27 ;  1584.63 ;  1212.04
               HIP  56141 ; 5990. ;   115.3 ;  1.15 ;  9.50 ;       ;   1.300 ;   1.13 ;   Cha ;     0.69 ;     1.45 ;     3.22 ;     5.41 ;     8.80 ;    18.48 ;    41.02 ;    68.97
               HIP  80380 ; 6481. ;   115.3 ;  1.40 ;  8.66 ;       ;   6.400 ;   2.44 ;   Cha ;     2.19 ;     4.57 ;    11.22 ;    13.54 ;    45.20 ;    94.32 ;   231.41 ;   279.35
               HIP  81287 ; 5834. ;   115.3 ;  1.08 ; 10.13 ;       ;   2.700 ;   1.65 ;   Cha ;     0.92 ;     1.94 ;     4.19 ;     7.03 ;    13.72 ;    28.87 ;    62.38 ;   104.74
               HIP  21706 ; 6226. ;   115.3 ;  1.30 ;  8.20 ;       ;   9.400 ;   3.00 ;   Cha ;     0.74 ;     1.55 ;     3.62 ;     5.18 ;    16.35 ;    34.23 ;    79.84 ;   114.34
               HIP  44578 ; 7188. ;   115.3 ;  1.60 ;  7.34 ;       ;   8.700 ;   2.74 ;   Cha ;    10.46 ;    21.59 ;    64.09 ;    48.74 ;   244.62 ;   504.84 ;  1498.79 ;  1139.88
               HIP 112458 ; 5204. ;   115.3 ;  0.85 ;  8.21 ;       ;   8.250 ;   2.98 ;   Cha ;     0.24 ;     0.51 ;     1.04 ;     1.74 ;     4.26 ;     9.01 ;    18.47 ;    30.91
               HIP   5006 ; 6641. ;   115.3 ;  1.40 ;  8.88 ;       ;   3.000 ;   1.65 ;   Cha ;     4.14 ;     8.61 ;    21.92 ;    23.84 ;    70.27 ;   146.29 ;   372.42 ;   405.11
               HIP  88757 ; 6494. ;   115.3 ;  1.40 ;  8.88 ;       ;   6.400 ;   2.43 ;   Cha ;     2.57 ;     5.36 ;    13.18 ;    15.80 ;    53.03 ;   110.65 ;   271.92 ;   325.87
               HIP  15441 ; 6457. ;   115.3 ;  1.40 ;  7.52 ;       ;  11.100 ;   3.21 ;   Cha ;     1.12 ;     2.34 ;     5.75 ;     7.02 ;    26.62 ;    55.55 ;   136.27 ;   166.27
               HIP  97946 ; 6400. ;   115.4 ;  1.40 ;  9.40 ;       ;   1.900 ;   1.33 ;   Cha ;     2.50 ;     5.23 ;    12.54 ;    16.05 ;    38.21 ;    79.84 ;   191.48 ;   245.11
               HIP  50568 ; 5943. ;   115.4 ;  1.13 ;  8.42 ;       ;   6.600 ;   2.56 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.96 ;     7.17 ;    15.06 ;    33.50 ;    56.17
               HIP  45501 ; 5990. ;   115.4 ;  1.15 ; 10.06 ;       ;   1.500 ;   1.22 ;   Cha ;     0.95 ;     2.00 ;     4.41 ;     7.43 ;    12.56 ;    26.39 ;    58.26 ;    98.14
               HIP  66108 ; 5863. ;   115.4 ;  1.09 ;  9.47 ;       ;   1.700 ;   1.30 ;   Cha ;     0.64 ;     1.35 ;     2.95 ;     4.95 ;     8.56 ;    18.00 ;    39.32 ;    65.99
               HIP  53428 ; 6140. ;   115.4 ;  1.24 ;  9.54 ;       ;   1.400 ;   1.16 ;   Cha ;     1.14 ;     2.39 ;     5.44 ;     8.31 ;    15.30 ;    32.09 ;    73.00 ;   111.50
               HIP   7391 ; 6632. ;   115.4 ;  1.40 ;  8.79 ;       ;   3.800 ;   1.86 ;   Cha ;     3.83 ;     7.97 ;    20.26 ;    22.16 ;    69.07 ;   143.80 ;   365.43 ;   399.59
               HIP  42722 ; 6669. ;   115.4 ;  1.40 ;  8.38 ;       ;   5.190 ;   2.17 ;   Cha ;     3.47 ;     7.23 ;    18.58 ;    19.77 ;    67.67 ;   140.80 ;   361.80 ;   385.07
               HIP  59908 ; 6195. ;   115.4 ;  1.30 ;  9.22 ;       ;   2.700 ;   1.61 ;   Cha ;     1.15 ;     2.41 ;     5.54 ;     8.14 ;    18.55 ;    38.87 ;    89.56 ;   131.55
               HIP  50350 ; 6006. ;   115.4 ;  1.16 ;  8.67 ;       ;   2.800 ;   1.66 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.55 ;     7.02 ;    14.73 ;    32.96 ;    55.07
               HIP  69504 ; 5901. ;   115.4 ;  1.11 ;  9.30 ;       ;   2.900 ;   1.70 ;   Cha ;     0.59 ;     1.25 ;     2.75 ;     4.61 ;     9.12 ;    19.16 ;    42.12 ;    70.72
               HIP 101222 ; 6981. ;   115.4 ;  1.50 ;  7.91 ;       ;   8.000 ;   2.65 ;   Cha ;     7.31 ;    15.14 ;    42.35 ;    36.77 ;   162.94 ;   337.35 ;   943.37 ;   819.20
               HIP   4273 ; 6335. ;   115.4 ;  1.40 ;  8.05 ;       ;   4.300 ;   2.01 ;   Cha ;     0.99 ;     2.06 ;     4.91 ;     6.53 ;    18.49 ;    38.66 ;    92.20 ;   122.48
               HIP  75786 ; 5821. ;   115.4 ;  1.07 ;  8.96 ;       ;   2.800 ;   1.68 ;   Cha ;     0.47 ;     1.00 ;     2.18 ;     3.65 ;     7.11 ;    14.94 ;    32.62 ;    54.70
               HIP  82854 ; 6268. ;   115.4 ;  1.30 ;  9.35 ;       ;   1.300 ;   1.11 ;   Cha ;     1.58 ;     3.30 ;     7.71 ;    10.78 ;    21.19 ;    44.35 ;   103.52 ;   144.78
               HIP  51489 ; 6785. ;   115.4 ;  1.50 ;  8.60 ;       ;   4.300 ;   1.96 ;   Cha ;     5.64 ;    11.71 ;    30.97 ;    30.62 ;   108.05 ;   224.41 ;   593.63 ;   586.98
               HIP   3977 ; 6208. ;   115.4 ;  1.30 ;  9.39 ;       ;   2.080 ;   1.41 ;   Cha ;     1.32 ;     2.77 ;     6.38 ;     9.30 ;    19.99 ;    41.87 ;    96.56 ;   140.70
                HD 221773 ; 6761. ;   115.4 ;  1.37 ;  7.68 ;       ;   3.303 ;   1.72 ;   Nor ;     3.24 ;     6.74 ;    17.76 ;    17.73 ;    55.65 ;   115.62 ;   304.88 ;   304.32
               HIP  95895 ; 5901. ;   115.5 ;  1.11 ;  9.24 ;       ;   1.500 ;   1.22 ;   Cha ;     0.58 ;     1.21 ;     2.66 ;     4.47 ;     7.50 ;    15.76 ;    34.66 ;    58.18
               HIP  86218 ; 6608. ;   115.5 ;  1.40 ;  8.69 ;       ;   3.000 ;   1.66 ;   Cha ;     3.36 ;     7.00 ;    17.69 ;    19.63 ;    57.15 ;   119.02 ;   300.82 ;   333.92
               HIP  49678 ; 6004. ;   115.5 ;  1.16 ; 10.22 ;       ;   1.000 ;   0.99 ;   Cha ;     1.06 ;     2.23 ;     4.92 ;     8.28 ;    12.72 ;    26.71 ;    59.00 ;    99.21
               HIP 107260 ; 6133. ;   115.5 ;  1.24 ;  9.00 ;       ;   4.600 ;   2.11 ;   Cha ;     0.83 ;     1.74 ;     3.96 ;     6.07 ;    14.98 ;    31.40 ;    71.64 ;   109.70
               HIP  66293 ; 6521. ;   115.5 ;  1.40 ;  8.93 ;       ;   4.600 ;   2.06 ;   Cha ;     2.88 ;     6.01 ;    14.86 ;    17.50 ;    54.69 ;   114.06 ;   281.99 ;   332.04
               HIP  21072 ; 6016. ;   115.5 ;  1.17 ;  9.75 ;       ;   2.080 ;   1.43 ;   Cha ;     0.84 ;     1.77 ;     3.94 ;     6.55 ;    12.18 ;    25.58 ;    56.86 ;    94.65
               HIP  46984 ; 6101. ;   115.5 ;  1.22 ;  8.81 ;       ;   1.500 ;   1.21 ;   Cha ;     0.67 ;     1.41 ;     3.19 ;     5.00 ;     9.09 ;    19.05 ;    43.29 ;    67.72
               HIP 109845 ; 5967. ;   115.5 ;  1.14 ;  9.76 ;       ;   2.170 ;   1.46 ;   Cha ;     0.79 ;     1.66 ;     3.66 ;     6.16 ;    11.39 ;    23.93 ;    52.84 ;    88.89
                 HD 64629 ; 6310. ;   115.5 ;  1.20 ;  8.81 ;       ;   1.922 ;   1.35 ;   Nor ;     1.35 ;     2.82 ;     6.67 ;     9.05 ;    19.19 ;    40.14 ;    94.83 ;   128.59
               HIP 109258 ; 6244. ;   115.5 ;  1.30 ;  8.21 ;       ;   6.240 ;   2.44 ;   Cha ;     0.79 ;     1.65 ;     3.87 ;     5.47 ;    15.70 ;    32.87 ;    76.93 ;   108.82
               HIP   7971 ; 6365. ;   115.5 ;  1.40 ;  8.05 ;       ;   5.600 ;   2.29 ;   Cha ;     1.09 ;     2.27 ;     5.45 ;     7.09 ;    21.76 ;    45.46 ;   109.10 ;   141.98
                HD 220924 ; 6902. ;   115.5 ;  1.52 ;  7.74 ;       ;   4.417 ;   1.98 ;   Nor ;     5.25 ;    10.88 ;    29.79 ;    27.15 ;   101.67 ;   210.74 ;   576.89 ;   525.88
               HIP  15169 ; 5877. ;   115.5 ;  1.10 ;  9.98 ;       ;   1.300 ;   1.14 ;   Cha ;     0.86 ;     1.80 ;     3.93 ;     6.60 ;    10.73 ;    22.57 ;    49.13 ;    82.56
               HIP  49082 ; 6187. ;   115.5 ;  1.30 ;  8.43 ;       ;   3.600 ;   1.86 ;   Cha ;     0.73 ;     1.53 ;     3.55 ;     5.22 ;    12.73 ;    26.66 ;    61.65 ;    90.77
               HIP  56344 ; 6210. ;   115.5 ;  1.30 ;  9.41 ;       ;   2.080 ;   1.41 ;   Cha ;     1.34 ;     2.81 ;     6.47 ;     9.42 ;    20.27 ;    42.46 ;    97.96 ;   142.55
               HIP 105593 ; 6112. ;   115.5 ;  1.22 ;  9.20 ;       ;   2.900 ;   1.68 ;   Cha ;     0.86 ;     1.81 ;     4.10 ;     6.38 ;    13.78 ;    28.89 ;    65.57 ;   101.96
               HIP   2664 ; 6495. ;   115.5 ;  1.40 ;  9.11 ;       ;   2.600 ;   1.55 ;   Cha ;     2.91 ;     6.08 ;    14.92 ;    17.90 ;    47.97 ;   100.09 ;   245.69 ;   294.67
               HIP  70531 ; 6343. ;   115.5 ;  1.40 ;  9.13 ;       ;   4.000 ;   1.94 ;   Cha ;     1.79 ;     3.74 ;     8.87 ;    11.78 ;    32.91 ;    68.82 ;   163.37 ;   216.93
                 HD 48066 ; 6607. ;   115.5 ;  1.32 ;  8.41 ;       ;   2.796 ;   1.60 ;   Nor ;     2.89 ;     6.02 ;    15.23 ;    16.89 ;    46.92 ;    97.71 ;   247.22 ;   274.12
               HIP  19026 ; 6028. ;   115.5 ;  1.17 ;  9.25 ;       ;   2.240 ;   1.48 ;   Cha ;     0.67 ;     1.40 ;     3.13 ;     5.16 ;     9.81 ;    20.58 ;    46.04 ;    75.88
               HIP  67137 ; 6786. ;   115.5 ;  1.50 ;  8.61 ;       ;   5.000 ;   2.12 ;   Cha ;     5.69 ;    11.82 ;    31.26 ;    30.90 ;   113.26 ;   235.22 ;   622.36 ;   615.05
               HIP    299 ; 6457. ;   115.5 ;  1.40 ;  8.56 ;       ;   4.000 ;   1.93 ;   Cha ;     1.92 ;     4.00 ;     9.76 ;    11.97 ;    35.16 ;    73.39 ;   179.20 ;   219.70
               HIP 100761 ; 6600. ;   115.6 ;  1.40 ;  8.43 ;       ;   3.400 ;   1.76 ;   Cha ;     2.86 ;     5.95 ;    15.02 ;    16.74 ;    50.13 ;   104.41 ;   263.71 ;   293.78
               HIP   3014 ; 6090. ;   115.6 ;  1.21 ;  8.49 ;       ;   3.200 ;   1.76 ;   Cha ;     0.54 ;     1.14 ;     2.60 ;     4.09 ;     8.89 ;    18.64 ;    42.36 ;    66.71
               HIP  50643 ; 5842. ;   115.6 ;  1.08 ; 10.30 ;       ;   0.720 ;   0.85 ;   Cha ;     1.02 ;     2.15 ;     4.64 ;     7.79 ;    10.93 ;    23.00 ;    49.65 ;    83.40
               HIP  44058 ; 6463. ;   115.6 ;  1.40 ;  8.00 ;       ;   8.400 ;   2.79 ;   Cha ;     1.46 ;     3.05 ;     7.48 ;     9.11 ;    32.30 ;    67.41 ;   165.26 ;   201.24
               HIP  74155 ; 7138. ;   115.6 ;  1.60 ;  7.20 ;       ;  14.000 ;   3.48 ;   Cha ;     8.37 ;    17.29 ;    50.60 ;    39.64 ;   220.69 ;   455.80 ;  1334.04 ;  1045.24
                  HD 2691 ; 5559. ;   115.6 ;  0.90 ;  9.12 ;       ;   0.652 ;   0.82 ;   Nor ;     0.46 ;     0.97 ;     2.04 ;     3.42 ;     4.41 ;     9.29 ;    19.64 ;    32.85
               HIP  46781 ; 6764. ;   115.6 ;  1.50 ;  8.65 ;       ;   3.250 ;   1.71 ;   Cha ;     5.44 ;    11.30 ;    29.72 ;    29.80 ;    97.27 ;   202.08 ;   531.48 ;   532.91
                HD 221594 ; 6152. ;   115.6 ;  1.17 ;  8.49 ;       ;   1.651 ;   1.26 ;   Nor ;     0.67 ;     1.41 ;     3.24 ;     4.89 ;     9.13 ;    19.14 ;    43.96 ;    66.33
               HIP  29245 ; 5702. ;   115.6 ;  1.00 ;  9.70 ;       ;   1.500 ;   1.24 ;   Cha ;     0.68 ;     1.42 ;     3.04 ;     5.10 ;     8.41 ;    17.70 ;    37.81 ;    63.32
               HIP  76517 ; 6786. ;   115.6 ;  1.50 ;  8.17 ;       ;   8.300 ;   2.73 ;   Cha ;     4.54 ;     9.42 ;    24.98 ;    24.60 ;   102.54 ;   212.95 ;   564.33 ;   555.92
               HIP  50806 ; 5671. ;   115.6 ;  1.00 ;  7.86 ;       ;   6.300 ;   2.54 ;   Cha ;     0.25 ;     0.52 ;     1.13 ;     1.90 ;     4.43 ;     9.33 ;    20.18 ;    33.82
               HIP  86190 ; 5915. ;   115.6 ;  1.12 ;  8.80 ;       ;   4.600 ;   2.14 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.55 ;     7.89 ;    16.57 ;    36.63 ;    61.44
                 HD 88007 ; 5754. ;   115.6 ;  1.02 ;  8.85 ;       ;   0.961 ;   0.99 ;   Nor ;     0.43 ;     0.91 ;     1.98 ;     3.32 ;     4.86 ;    10.23 ;    22.18 ;    37.17
               HIP  83064 ; 6087. ;   115.6 ;  1.21 ;  8.21 ;       ;   6.400 ;   2.49 ;   Cha ;     0.47 ;     0.98 ;     2.23 ;     3.52 ;     9.08 ;    19.04 ;    43.32 ;    68.31
               HIP  79732 ; 5775. ;   115.6 ;  1.00 ;  8.42 ;       ;   9.500 ;   3.10 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.69 ;     6.89 ;    14.49 ;    31.59 ;    52.94
               HIP  89573 ; 5500. ;   115.6 ;  0.94 ;  9.20 ;       ;   2.400 ;   1.58 ;   Cha ;     0.47 ;     0.98 ;     2.06 ;     3.45 ;     6.36 ;    13.41 ;    28.10 ;    46.99
               HIP  11467 ; 6562. ;   115.6 ;  1.40 ;  7.36 ;       ;  10.000 ;   3.03 ;   Cha ;     1.46 ;     3.04 ;     7.65 ;     8.69 ;    33.61 ;    70.04 ;   176.04 ;   200.04
               HIP  48591 ; 5875. ;   115.6 ;  1.10 ;  7.91 ;       ;   8.210 ;   2.86 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.20 ;     5.59 ;    11.74 ;    25.99 ;    43.54
                HD 217754 ; 7362. ;   115.6 ;  2.07 ;  6.57 ;       ;  10.602 ;   3.00 ;   Nor ;    12.18 ;    25.07 ;    78.30 ;    53.31 ;   339.18 ;   698.31 ;  2181.03 ;  1484.96
               HIP   7216 ; 5912. ;   115.6 ;  1.11 ;  7.75 ;       ;   8.600 ;   2.92 ;   Cha ;     0.26 ;     0.55 ;     1.23 ;     2.07 ;     5.31 ;    11.16 ;    24.82 ;    41.57
               HIP  65939 ; 7179. ;   115.6 ;  1.60 ;  8.28 ;       ;   5.170 ;   2.11 ;   Cha ;    16.41 ;    33.88 ;   100.21 ;    77.26 ;   337.02 ;   695.67 ;  2057.94 ;  1586.58
               HIP  49327 ; 6016. ;   115.6 ;  1.17 ;  9.18 ;       ;   1.900 ;   1.37 ;   Cha ;     0.62 ;     1.29 ;     2.88 ;     4.79 ;     8.69 ;    18.23 ;    40.72 ;    67.66
               HIP  66242 ; 6337. ;   115.6 ;  1.40 ;  8.30 ;       ;   4.700 ;   2.11 ;   Cha ;     1.13 ;     2.36 ;     5.62 ;     7.46 ;    21.64 ;    45.24 ;   107.80 ;   143.15
               HIP 102786 ; 5750. ;   115.6 ;  1.00 ; 10.72 ;       ;   0.460 ;   0.68 ;   Cha ;     1.25 ;     2.64 ;     5.59 ;     9.38 ;    11.56 ;    24.35 ;    51.65 ;    86.58
               HIP  20300 ; 7179. ;   115.6 ;  1.60 ;  7.77 ;       ;   6.900 ;   2.44 ;   Cha ;    12.63 ;    26.07 ;    77.17 ;    59.22 ;   278.80 ;   575.49 ;  1703.39 ;  1307.06
               HIP  20925 ; 5863. ;   115.6 ;  1.09 ;  9.46 ;       ;   2.110 ;   1.45 ;   Cha ;     0.64 ;     1.34 ;     2.93 ;     4.91 ;     8.96 ;    18.84 ;    41.16 ;    69.08
               HIP  66263 ; 6112. ;   115.7 ;  1.22 ;  8.05 ;       ;   6.120 ;   2.44 ;   Cha ;     0.47 ;     0.98 ;     2.24 ;     3.46 ;     8.99 ;    18.84 ;    43.08 ;    66.73
               HIP  70068 ; 5900. ;   115.7 ;  1.11 ;  9.43 ;       ;   2.000 ;   1.41 ;   Cha ;     0.64 ;     1.34 ;     2.94 ;     4.94 ;     8.92 ;    18.76 ;    41.17 ;    69.14
               HIP  47531 ; 5694. ;   115.7 ;  1.00 ;  8.01 ;       ;   6.700 ;   2.62 ;   Cha ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     4.92 ;    10.34 ;    22.40 ;    37.54
               HIP  68329 ; 6872. ;   115.7 ;  1.50 ;  8.01 ;       ;   6.700 ;   2.44 ;   Cha ;     5.48 ;    11.37 ;    30.85 ;    28.73 ;   117.17 ;   243.00 ;   659.27 ;   613.89
               HIP  86435 ; 6108. ;   115.7 ;  1.22 ;  7.65 ;       ;  12.300 ;   3.45 ;   Cha ;     0.38 ;     0.79 ;     1.81 ;     2.80 ;     8.64 ;    18.10 ;    41.44 ;    64.30
               HIP 101987 ; 6484. ;   115.7 ;  1.40 ;  9.25 ;       ;   2.000 ;   1.36 ;   Cha ;     3.04 ;     6.35 ;    15.54 ;    18.79 ;    46.95 ;    97.99 ;   239.72 ;   289.90
               HIP  25705 ; 6075. ;   115.7 ;  1.20 ;  9.23 ;       ;   2.000 ;   1.40 ;   Cha ;     0.77 ;     1.61 ;     3.64 ;     5.81 ;    11.13 ;    23.35 ;    52.65 ;    83.99
               HIP  71051 ; 5553. ;   115.7 ;  0.96 ; 10.13 ;       ;   1.400 ;   1.21 ;   Cha ;     0.80 ;     1.70 ;     3.54 ;     5.91 ;     9.67 ;    20.40 ;    42.53 ;    71.00
                HD 217511 ; 6339. ;   115.7 ;  1.49 ;  7.66 ;       ;   3.019 ;   1.69 ;   Nor ;     0.82 ;     1.71 ;     4.09 ;     5.41 ;    14.50 ;    30.30 ;    72.44 ;    95.85
               HIP  34298 ; 6390. ;   115.7 ;  1.40 ;  9.09 ;       ;   2.150 ;   1.42 ;   Cha ;     2.04 ;     4.26 ;    10.22 ;    13.15 ;    32.12 ;    67.12 ;   160.99 ;   207.06
               HIP  63300 ; 6797. ;   115.7 ;  1.50 ;  8.15 ;       ;   6.700 ;   2.45 ;   Cha ;     4.65 ;     9.65 ;    25.65 ;    25.08 ;    99.51 ;   206.61 ;   549.18 ;   537.09
               HIP  82393 ; 5849. ;   115.7 ;  1.08 ;  9.97 ;       ;   2.250 ;   1.50 ;   Cha ;     0.84 ;     1.78 ;     3.85 ;     6.47 ;    12.01 ;    25.27 ;    54.80 ;    92.03
               HIP  47484 ; 5127. ;   115.7 ;  0.83 ;  8.57 ;       ;   8.700 ;   3.08 ;   Cha ;     0.28 ;     0.59 ;     1.20 ;     2.00 ;     4.98 ;    10.54 ;    21.36 ;    35.68
               HIP 110942 ; 6396. ;   115.7 ;  1.40 ;  9.38 ;       ;   2.700 ;   1.59 ;   Cha ;     2.45 ;     5.11 ;    12.25 ;    15.72 ;    40.77 ;    85.20 ;   204.18 ;   262.04
               HIP   5432 ; 4928. ;   115.8 ;  0.77 ;  8.67 ;       ;   5.200 ;   2.40 ;   Cha ;     0.28 ;     0.58 ;     1.15 ;     1.85 ;     4.18 ;     8.89 ;    17.42 ;    28.12
               HIP   8418 ; 5329. ;   115.8 ;  0.88 ;  8.44 ;       ;   4.300 ;   2.14 ;   Cha ;     0.29 ;     0.60 ;     1.25 ;     2.10 ;     4.39 ;     9.26 ;    19.20 ;    32.12
               HIP   9651 ; 6968. ;   115.8 ;  1.50 ;  9.44 ;       ;   3.700 ;   1.80 ;   Cha ;    15.87 ;    32.87 ;    91.17 ;    81.00 ;   291.66 ;   604.09 ;  1675.51 ;  1488.56
               HIP  84210 ; 5683. ;   115.8 ;  1.00 ;  8.96 ;       ;   3.300 ;   1.84 ;   Cha ;     0.45 ;     0.94 ;     2.02 ;     3.38 ;     6.76 ;    14.23 ;    30.55 ;    51.17
               HIP  25319 ; 6401. ;   115.8 ;  1.40 ;  9.01 ;       ;   3.160 ;   1.72 ;   Cha ;     2.03 ;     4.25 ;    10.21 ;    13.03 ;    35.23 ;    73.61 ;   177.06 ;   225.95
               HIP  60858 ; 6509. ;   115.8 ;  1.40 ;  8.15 ;       ;   6.000 ;   2.35 ;   Cha ;     1.83 ;     3.82 ;     9.45 ;    11.17 ;    37.14 ;    77.45 ;   191.73 ;   226.53
               HIP 103547 ; 5950. ;   115.8 ;  1.13 ;  9.89 ;       ;   6.900 ;   2.61 ;   Cha ;     0.84 ;     1.77 ;     3.90 ;     6.55 ;    16.18 ;    34.00 ;    74.80 ;   125.84
               HIP  83061 ; 6553. ;   115.8 ;  1.40 ;  9.28 ;       ;   2.900 ;   1.63 ;   Cha ;     3.86 ;     8.04 ;    19.99 ;    23.10 ;    65.16 ;   135.84 ;   337.69 ;   390.26
               HIP  85215 ; 5769. ;   115.8 ;  1.00 ;  9.87 ;       ;   1.000 ;   1.01 ;   Cha ;     0.77 ;     1.61 ;     3.47 ;     5.82 ;     8.59 ;    18.09 ;    38.88 ;    65.19
               HIP  42213 ; 6600. ;   115.8 ;  1.40 ;  8.06 ;       ;   6.150 ;   2.37 ;   Cha ;     2.36 ;     4.91 ;    12.42 ;    13.81 ;    48.01 ;    99.98 ;   252.94 ;   281.18
               HIP  47089 ; 5069. ;   115.8 ;  0.81 ;  8.34 ;       ;   6.600 ;   2.69 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.71 ;     3.96 ;     8.37 ;    16.91 ;    28.26
               HIP  66406 ; 5437. ;   115.8 ;  0.92 ;  9.21 ;       ;   4.150 ;   2.09 ;   Cha ;     0.45 ;     0.96 ;     1.99 ;     3.33 ;     7.03 ;    14.83 ;    30.87 ;    51.57
                 HD 41343 ; 5715. ;   115.8 ;  1.29 ;  8.15 ;       ;   1.495 ;   1.23 ;   Nor ;     0.30 ;     0.62 ;     1.35 ;     2.26 ;     4.17 ;     8.77 ;    19.04 ;    31.90
               HIP 110374 ; 6999. ;   115.8 ;  1.60 ;  8.53 ;       ;   4.000 ;   1.87 ;   Cha ;    10.70 ;    22.14 ;    62.15 ;    53.65 ;   206.90 ;   428.25 ;  1201.86 ;  1037.43
               HIP  41804 ; 6816. ;   115.8 ;  1.50 ;  7.21 ;       ;  12.100 ;   3.29 ;   Cha ;     3.06 ;     6.35 ;    17.00 ;    16.33 ;    75.86 ;   157.44 ;   421.70 ;   405.10
               HIP  23501 ; 6308. ;   115.8 ;  1.30 ;  9.80 ;       ;   2.110 ;   1.41 ;   Cha ;     2.31 ;     4.83 ;    11.32 ;    15.44 ;    34.92 ;    73.08 ;   171.37 ;   233.88
               HIP  54268 ; 6834. ;   115.8 ;  1.50 ;  8.59 ;       ;   3.700 ;   1.82 ;   Cha ;     6.55 ;    13.60 ;    36.46 ;    34.93 ;   120.86 ;   250.82 ;   672.26 ;   644.17
                 HD 40668 ; 5483. ;   115.8 ;  0.88 ;  8.26 ;       ;   0.589 ;   0.79 ;   Nor ;     0.28 ;     0.59 ;     1.25 ;     2.10 ;     2.61 ;     5.50 ;    11.62 ;    19.47
               HIP 108302 ; 6548. ;   115.9 ;  1.40 ;  9.09 ;       ;   4.700 ;   2.08 ;   Cha ;     3.42 ;     7.13 ;    17.72 ;    20.52 ;    65.17 ;   135.88 ;   337.77 ;   391.11
               HIP  53943 ; 6051. ;   115.9 ;  1.19 ;  9.22 ;       ;   3.800 ;   1.93 ;   Cha ;     0.71 ;     1.48 ;     3.33 ;     5.40 ;    11.94 ;    25.06 ;    56.30 ;    91.30
               HIP  52602 ; 6935. ;   115.9 ;  1.50 ;  7.19 ;       ;  15.000 ;   3.64 ;   Cha ;     4.40 ;     9.11 ;    25.20 ;    22.42 ;   114.80 ;   237.83 ;   657.66 ;   585.20
               HIP  23144 ; 6708. ;   115.9 ;  1.40 ;  8.87 ;       ;   3.800 ;   1.85 ;   Cha ;     5.09 ;    10.58 ;    27.40 ;    28.54 ;    91.57 ;   190.43 ;   493.13 ;   513.50
               HIP  55744 ; 5857. ;   115.9 ;  1.09 ;  8.33 ;       ;   5.060 ;   2.25 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.69 ;     6.07 ;    12.76 ;    28.11 ;    47.12
               HIP   2233 ; 5787. ;   115.9 ;  1.05 ; 10.19 ;       ;   1.300 ;   1.15 ;   Cha ;     0.93 ;     1.96 ;     4.21 ;     7.06 ;    11.41 ;    24.03 ;    51.57 ;    86.51
               HIP  34563 ; 6263. ;   115.9 ;  1.30 ;  8.21 ;       ;   5.000 ;   2.18 ;   Cha ;     0.84 ;     1.77 ;     4.15 ;     5.79 ;    15.87 ;    33.22 ;    78.03 ;   108.94
               HIP  92956 ; 6358. ;   115.9 ;  1.40 ;  9.23 ;       ;   1.800 ;   1.30 ;   Cha ;     1.99 ;     4.16 ;     9.89 ;    13.01 ;    29.98 ;    62.67 ;   149.14 ;   196.15
               HIP 106915 ; 6547. ;   115.9 ;  1.40 ;  8.45 ;       ;   4.700 ;   2.08 ;   Cha ;     2.43 ;     5.06 ;    12.63 ;    14.57 ;    46.31 ;    96.54 ;   240.74 ;   277.79
               HIP  87299 ; 6306. ;   115.9 ;  1.30 ;  8.48 ;       ;   4.300 ;   2.02 ;   Cha ;     1.12 ;     2.33 ;     5.52 ;     7.49 ;    20.19 ;    42.23 ;    99.91 ;   135.60
               HIP  91012 ; 6425. ;   115.9 ;  1.40 ;  8.77 ;       ;   3.400 ;   1.78 ;   Cha ;     1.93 ;     4.03 ;     9.76 ;    12.24 ;    34.04 ;    71.10 ;   172.16 ;   215.90
               HIP  71136 ; 5938. ;   115.9 ;  1.13 ;  9.22 ;       ;   1.900 ;   1.37 ;   Cha ;     0.58 ;     1.21 ;     2.68 ;     4.50 ;     8.03 ;    16.87 ;    37.29 ;    62.61
               HIP  73446 ; 5813. ;   115.9 ;  1.07 ;  9.98 ;       ;   1.060 ;   1.03 ;   Cha ;     0.83 ;     1.75 ;     3.79 ;     6.36 ;     9.79 ;    20.61 ;    44.49 ;    74.65
               HIP  66597 ; 6194. ;   115.9 ;  1.30 ;  9.52 ;       ;   1.800 ;   1.31 ;   Cha ;     1.35 ;     2.84 ;     6.52 ;     9.59 ;    19.77 ;    41.43 ;    95.20 ;   140.13
               HIP  57234 ; 7198. ;   115.9 ;  1.60 ;  8.13 ;       ;   9.900 ;   2.92 ;   Cha ;    16.15 ;    33.33 ;    99.16 ;    75.47 ;   390.01 ;   804.84 ;  2394.61 ;  1822.42
               HIP  61745 ; 6442. ;   115.9 ;  1.40 ;  8.38 ;       ;   4.500 ;   2.05 ;   Cha ;     1.66 ;     3.46 ;     8.43 ;    10.43 ;    31.37 ;    65.49 ;   159.51 ;   197.36
               HIP  79669 ; 5398. ;   115.9 ;  0.91 ;  8.04 ;       ;   7.050 ;   2.73 ;   Cha ;     0.24 ;     0.51 ;     1.06 ;     1.78 ;     4.23 ;     8.93 ;    18.71 ;    31.34
               HIP   2254 ; 6085. ;   115.9 ;  1.21 ; 10.12 ;       ;   0.980 ;   0.98 ;   Cha ;     1.32 ;     2.76 ;     6.19 ;     9.84 ;    15.97 ;    33.53 ;    75.14 ;   119.47
               HIP  33445 ; 6354. ;   115.9 ;  1.40 ;  8.73 ;       ;   2.600 ;   1.56 ;   Cha ;     1.50 ;     3.13 ;     7.48 ;     9.84 ;    24.80 ;    51.84 ;   123.65 ;   162.63
               HIP  54945 ; 6626. ;   115.9 ;  1.40 ;  8.71 ;       ;   4.000 ;   1.91 ;   Cha ;     3.60 ;     7.50 ;    19.03 ;    20.88 ;    65.77 ;   136.95 ;   347.64 ;   381.41
               HIP  46335 ; 7074. ;   115.9 ;  1.60 ;  7.85 ;       ;   7.240 ;   2.51 ;   Cha ;     9.49 ;    19.62 ;    56.34 ;    46.14 ;   212.51 ;   439.33 ;  1261.45 ;  1033.17
               HIP 107453 ; 5731. ;   115.9 ;  1.00 ;  9.02 ;       ;   6.800 ;   2.63 ;   Cha ;     0.47 ;     0.99 ;     2.15 ;     3.59 ;     8.56 ;    18.01 ;    38.86 ;    65.12
                HD 200256 ; 6546. ;   115.9 ;  1.44 ;  6.70 ;       ;   3.208 ;   1.72 ;   Nor ;     1.00 ;     2.08 ;     5.22 ;     5.98 ;    17.53 ;    36.53 ;    91.67 ;   105.01
               HIP  63431 ; 6245. ;   115.9 ;  1.30 ;  8.81 ;       ;   4.700 ;   2.12 ;   Cha ;     1.09 ;     2.28 ;     5.32 ;     7.54 ;    20.20 ;    42.28 ;    98.62 ;   139.74
               HIP  86517 ; 5748. ;   116.0 ;  1.00 ; 10.09 ;       ;  49.000 ;   7.05 ;   Cha ;     0.86 ;     1.82 ;     3.88 ;     6.51 ;    25.59 ;    53.88 ;   115.21 ;   193.09
               HIP  48681 ; 5948. ;   116.0 ;  1.13 ;  9.70 ;       ;   1.500 ;   1.22 ;   Cha ;     0.76 ;     1.59 ;     3.50 ;     5.89 ;     9.92 ;    20.83 ;    45.90 ;    77.18
               HIP  82931 ; 6058. ;   116.0 ;  1.19 ;  9.29 ;       ;   2.800 ;   1.65 ;   Cha ;     0.75 ;     1.58 ;     3.54 ;     5.72 ;    11.78 ;    24.72 ;    55.55 ;    89.68
               HIP  57816 ; 7028. ;   116.0 ;  1.60 ;  8.41 ;       ;   8.500 ;   2.73 ;   Cha ;    11.00 ;    22.76 ;    64.43 ;    54.56 ;   256.69 ;   531.08 ;  1503.26 ;  1273.01
               HIP  58470 ; 6034. ;   116.0 ;  1.18 ;  8.57 ;       ;   4.000 ;   1.98 ;   Cha ;     0.47 ;     0.99 ;     2.23 ;     3.65 ;     8.06 ;    16.90 ;    38.04 ;    62.30
               HIP  22692 ; 6091. ;   116.0 ;  1.21 ;  7.84 ;       ;  10.000 ;   3.12 ;   Cha ;     0.39 ;     0.82 ;     1.87 ;     2.94 ;     8.49 ;    17.80 ;    40.61 ;    63.80
               HIP  56696 ; 7180. ;   116.0 ;  1.60 ;  7.89 ;       ;   9.600 ;   2.88 ;   Cha ;    13.47 ;    27.80 ;    82.29 ;    63.17 ;   322.83 ;   666.35 ;  1972.67 ;  1514.34
               HIP  64126 ; 5836. ;   116.0 ;  1.08 ; 10.30 ;       ;   1.130 ;   1.06 ;   Cha ;     1.02 ;     2.14 ;     4.62 ;     7.76 ;    12.19 ;    25.65 ;    55.33 ;    92.94
               HIP  95606 ; 6140. ;   116.0 ;  1.24 ;  8.60 ;       ;   4.500 ;   2.09 ;   Cha ;     0.68 ;     1.43 ;     3.28 ;     5.00 ;    12.29 ;    25.75 ;    58.99 ;    89.77
               HIP   2226 ; 5408. ;   116.0 ;  0.91 ;  8.42 ;       ;   6.400 ;   2.60 ;   Cha ;     0.29 ;     0.62 ;     1.30 ;     2.18 ;     5.07 ;    10.69 ;    22.35 ;    37.42
               HIP   3673 ; 5580. ;   116.0 ;  0.97 ;  8.61 ;       ;   4.700 ;   2.21 ;   Cha ;     0.35 ;     0.74 ;     1.58 ;     2.65 ;     5.77 ;    12.17 ;    25.89 ;    43.36
               HIP   5553 ; 5165. ;   116.0 ;  0.84 ;  7.99 ;       ;  10.000 ;   3.29 ;   Cha ;     0.21 ;     0.44 ;     0.91 ;     1.52 ;     3.89 ;     8.22 ;    16.83 ;    28.17
               HIP  23097 ; 5736. ;   116.0 ;  1.00 ;  9.29 ;       ;   2.600 ;   1.62 ;   Cha ;     0.55 ;     1.15 ;     2.49 ;     4.17 ;     7.81 ;    16.44 ;    35.42 ;    59.35
               HIP  25797 ; 6207. ;   116.0 ;  1.30 ;  8.37 ;       ;   5.500 ;   2.30 ;   Cha ;     0.76 ;     1.59 ;     3.70 ;     5.37 ;    14.67 ;    30.73 ;    71.35 ;   103.59
               HIP  34928 ; 6053. ;   116.0 ;  1.19 ;  9.94 ;       ;   1.400 ;   1.17 ;   Cha ;     1.06 ;     2.24 ;     4.99 ;     8.11 ;    14.04 ;    29.46 ;    65.79 ;   106.84
               HIP  44388 ; 6033. ;   116.0 ;  1.18 ;  9.71 ;       ;   1.600 ;   1.25 ;   Cha ;     0.87 ;     1.84 ;     4.09 ;     6.73 ;    11.87 ;    24.92 ;    55.58 ;    91.43
               HIP  79896 ; 6249. ;   116.0 ;  1.30 ;  9.25 ;       ;   2.500 ;   1.54 ;   Cha ;     1.40 ;     2.93 ;     6.81 ;     9.65 ;    22.14 ;    46.35 ;   107.86 ;   152.73
               HIP  85054 ; 5977. ;   116.0 ;  1.14 ;  9.22 ;       ;   2.700 ;   1.63 ;   Cha ;     0.59 ;     1.23 ;     2.74 ;     4.61 ;     8.96 ;    18.82 ;    41.79 ;    70.21
               HIP  63082 ; 5962. ;   116.0 ;  1.14 ; 10.01 ;       ;   1.600 ;   1.26 ;   Cha ;     0.91 ;     1.91 ;     4.20 ;     7.07 ;    12.15 ;    25.52 ;    56.17 ;    94.56
               HIP  77509 ; 6076. ;   116.0 ;  1.20 ;  9.30 ;       ;   3.600 ;   1.87 ;   Cha ;     0.81 ;     1.69 ;     3.81 ;     6.08 ;    13.50 ;    28.31 ;    63.82 ;   101.76
               HIP  69786 ; 5729. ;   116.0 ;  1.00 ; 10.44 ;       ;   0.730 ;   0.86 ;   Cha ;     1.05 ;     2.21 ;     4.70 ;     7.87 ;    10.89 ;    22.94 ;    48.70 ;    81.59
               HIP  93207 ; 6054. ;   116.0 ;  1.19 ;  8.77 ;       ;   4.150 ;   2.01 ;   Cha ;     0.56 ;     1.18 ;     2.66 ;     4.29 ;     9.72 ;    20.38 ;    45.95 ;    74.27
               HIP 104141 ; 7094. ;   116.0 ;  1.60 ;  7.69 ;       ;  11.200 ;   3.12 ;   Cha ;     9.32 ;    19.26 ;    55.63 ;    44.95 ;   232.61 ;   480.74 ;  1388.62 ;  1121.92
               HIP  77256 ; 6552. ;   116.0 ;  1.40 ;  8.30 ;       ;   5.500 ;   2.25 ;   Cha ;     2.28 ;     4.76 ;    11.89 ;    13.66 ;    45.25 ;    94.30 ;   235.62 ;   270.75
               HIP  12190 ; 5708. ;   116.0 ;  1.00 ;  9.99 ;       ;   1.300 ;   1.15 ;   Cha ;     0.80 ;     1.69 ;     3.60 ;     6.02 ;     9.61 ;    20.24 ;    43.10 ;    72.19
                HD 223522 ; 6223. ;   116.0 ;  1.18 ;  8.23 ;       ;   1.759 ;   1.30 ;   Nor ;     0.74 ;     1.56 ;     3.64 ;     5.22 ;    10.30 ;    21.56 ;    50.25 ;    72.11
               HIP  71391 ; 5793. ;   116.0 ;  1.06 ;  9.59 ;       ;   0.900 ;   0.95 ;   Cha ;     0.66 ;     1.39 ;     3.02 ;     5.06 ;     7.44 ;    15.66 ;    33.87 ;    56.80
               HIP  79240 ; 5950. ;   116.0 ;  1.13 ;  9.11 ;       ;   3.700 ;   1.91 ;   Cha ;     0.55 ;     1.15 ;     2.54 ;     4.27 ;     8.98 ;    18.86 ;    41.79 ;    70.16
               HIP  35125 ; 5991. ;   116.1 ;  1.15 ;  8.90 ;       ;   4.070 ;   2.00 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.92 ;     8.45 ;    17.74 ;    39.57 ;    66.42
               HIP  72595 ; 4966. ;   116.1 ;  0.78 ;  8.18 ;       ;   8.700 ;   3.10 ;   Cha ;     0.21 ;     0.45 ;     0.90 ;     1.48 ;     3.71 ;     7.87 ;    15.67 ;    25.79
               HIP  16459 ; 6857. ;   116.1 ;  1.50 ;  7.73 ;       ;   9.100 ;   2.84 ;   Cha ;     4.54 ;     9.41 ;    25.44 ;    23.87 ;   104.67 ;   217.11 ;   587.11 ;   550.93
                 HD 21476 ; 6138. ;   116.1 ;  1.08 ;  9.26 ;       ;   1.394 ;   1.16 ;   Nor ;     0.97 ;     2.03 ;     4.63 ;     7.08 ;    12.13 ;    25.43 ;    57.95 ;    88.55
               HIP  98667 ; 6171. ;   116.1 ;  1.30 ;  9.76 ;       ;   0.750 ;   0.85 ;   Cha ;     1.43 ;     3.00 ;     6.84 ;    10.24 ;    16.78 ;    35.18 ;    80.34 ;   120.27
               HIP  80999 ; 5960. ;   116.1 ;  1.14 ;  9.46 ;       ;   2.240 ;   1.49 ;   Cha ;     0.67 ;     1.40 ;     3.09 ;     5.20 ;     9.69 ;    20.35 ;    45.00 ;    75.63
                HD 234314 ; 5566. ;   116.1 ;  0.96 ;  9.31 ;       ;   1.862 ;   1.39 ;   Bre ;     0.51 ;     1.08 ;     2.27 ;     3.80 ;     6.59 ;    13.90 ;    29.32 ;    49.05
               HIP  10007 ; 6213. ;   116.1 ;  1.30 ;  9.12 ;       ;   2.300 ;   1.48 ;   Cha ;     1.16 ;     2.42 ;     5.60 ;     8.12 ;    17.94 ;    37.58 ;    86.94 ;   126.09
                 HD 21647 ; 6934. ;   116.1 ;  1.47 ;  8.31 ;       ;   4.208 ;   1.93 ;   Nor ;     7.77 ;    16.09 ;    44.37 ;    39.81 ;   146.03 ;   302.56 ;   834.30 ;   748.48
               HIP  40545 ; 6474. ;   116.1 ;  1.40 ;  7.71 ;       ;   9.800 ;   3.02 ;   Cha ;     1.31 ;     2.72 ;     6.70 ;     8.09 ;    29.98 ;    62.55 ;   153.92 ;   185.80
                 HD 77172 ; 4836. ;   116.1 ;  1.57 ;  8.08 ;       ;  10.965 ;   3.50 ;   Bre ;     0.20 ;     0.43 ;     0.83 ;     1.29 ;     5.29 ;    11.27 ;    21.73 ;    33.77
               HIP  37434 ; 6108. ;   116.1 ;  1.22 ;  7.36 ;       ;  10.000 ;   3.11 ;   Cha ;     0.32 ;     0.68 ;     1.56 ;     2.42 ;     7.07 ;    14.82 ;    33.98 ;    52.69
                HD 222188 ; 6266. ;   116.1 ;  1.29 ;  8.79 ;       ;   2.161 ;   1.43 ;   Nor ;     1.16 ;     2.42 ;     5.67 ;     7.91 ;    17.56 ;    36.75 ;    86.09 ;   120.22
               HIP   7384 ; 6239. ;   116.1 ;  1.30 ;  8.63 ;       ;   5.230 ;   2.23 ;   Cha ;     0.97 ;     2.03 ;     4.73 ;     6.72 ;    18.45 ;    38.61 ;    90.07 ;   128.04
               HIP  51959 ; 5943. ;   116.1 ;  1.13 ;  9.36 ;       ;   1.600 ;   1.26 ;   Cha ;     0.63 ;     1.32 ;     2.91 ;     4.89 ;     8.36 ;    17.56 ;    38.78 ;    65.14
               HIP 103087 ; 6505. ;   116.1 ;  1.40 ;  8.73 ;       ;   3.400 ;   1.77 ;   Cha ;     2.46 ;     5.12 ;    12.63 ;    15.01 ;    43.22 ;    90.15 ;   222.31 ;   264.23
               HIP  16996 ; 6712. ;   116.1 ;  1.40 ;  8.30 ;       ;   5.220 ;   2.17 ;   Cha ;     3.82 ;     7.95 ;    20.67 ;    21.37 ;    74.50 ;   154.91 ;   402.53 ;   416.36
               HIP  46783 ; 6092. ;   116.1 ;  1.21 ; 10.11 ;       ;   0.425 ;   0.64 ;   Cha ;     1.34 ;     2.81 ;     6.30 ;     9.97 ;    13.18 ;    27.67 ;    62.09 ;    98.25
               HIP  77396 ; 7144. ;   116.1 ;  1.60 ;  7.56 ;       ;  11.500 ;   3.15 ;   Cha ;    10.17 ;    21.00 ;    61.54 ;    48.16 ;   255.21 ;   527.04 ;  1544.62 ;  1208.82
               HIP  86832 ; 6381. ;   116.1 ;  1.40 ;  8.23 ;       ;   7.060 ;   2.57 ;   Cha ;     1.26 ;     2.62 ;     6.31 ;     8.13 ;    26.62 ;    55.62 ;   133.81 ;   172.39
               HIP  83128 ; 7179. ;   116.1 ;  1.60 ;  7.59 ;       ;  10.800 ;   3.05 ;   Cha ;    11.51 ;    23.75 ;    70.31 ;    53.87 ;   284.08 ;   586.38 ;  1735.95 ;  1330.03
               HIP   7376 ; 6014. ;   116.2 ;  1.16 ; 10.26 ;       ;   0.730 ;   0.85 ;   Cha ;     1.12 ;     2.36 ;     5.22 ;     8.72 ;    12.45 ;    26.15 ;    57.83 ;    96.58
               HIP 110228 ; 5817. ;   116.2 ;  1.07 ;  8.88 ;       ;   6.110 ;   2.48 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.51 ;     8.30 ;    17.45 ;    38.10 ;    63.88
               HIP  73651 ; 6060. ;   116.2 ;  1.19 ;  9.48 ;       ;   2.700 ;   1.62 ;   Cha ;     0.84 ;     1.76 ;     3.95 ;     6.38 ;    13.04 ;    27.36 ;    61.41 ;    99.07
               HIP  38567 ; 6528. ;   116.2 ;  1.40 ;  8.67 ;       ;   4.900 ;   2.13 ;   Cha ;     2.57 ;     5.35 ;    13.27 ;    15.52 ;    49.45 ;   103.11 ;   255.72 ;   299.21
               HIP  72722 ; 7040. ;   116.2 ;  1.60 ;  7.77 ;       ;   6.900 ;   2.45 ;   Cha ;     8.20 ;    16.97 ;    48.26 ;    40.34 ;   181.62 ;   375.68 ;  1068.44 ;   893.23
               HIP   6067 ; 5971. ;   116.2 ;  1.14 ;  9.71 ;       ;   1.300 ;   1.13 ;   Cha ;     0.77 ;     1.62 ;     3.58 ;     6.02 ;     9.79 ;    20.57 ;    45.46 ;    76.46
               HIP  46632 ; 6551. ;   116.2 ;  1.40 ;  8.80 ;       ;   3.000 ;   1.66 ;   Cha ;     2.96 ;     6.17 ;    15.38 ;    17.74 ;    50.47 ;   105.20 ;   262.12 ;   302.32
                 HD 24674 ; 6109. ;   116.2 ;  1.02 ;  9.08 ;       ;   1.221 ;   1.09 ;   Nor ;     0.80 ;     1.68 ;     3.81 ;     5.93 ;     9.41 ;    19.74 ;    44.83 ;    69.79
               HIP  64675 ; 5261. ;   116.2 ;  0.86 ;  8.82 ;       ;   3.800 ;   2.02 ;   Cha ;     0.34 ;     0.71 ;     1.47 ;     2.45 ;     4.98 ;    10.52 ;    21.57 ;    36.03
               HIP  70315 ; 6086. ;   116.2 ;  1.21 ;  9.95 ;       ;   1.500 ;   1.21 ;   Cha ;     1.20 ;     2.52 ;     5.66 ;     8.98 ;    16.22 ;    34.04 ;    76.43 ;   121.36
                 HD 71164 ; 6531. ;   116.2 ;  1.31 ;  8.43 ;       ;   2.630 ;   1.56 ;   Nor ;     2.28 ;     4.75 ;    11.80 ;    13.76 ;    36.34 ;    75.77 ;   188.28 ;   219.51
               HIP  36886 ; 5627. ;   116.2 ;  0.99 ;  9.56 ;       ;   1.700 ;   1.32 ;   Cha ;     0.60 ;     1.27 ;     2.70 ;     4.51 ;     7.72 ;    16.26 ;    34.46 ;    57.67
               HIP  46506 ; 5443. ;   116.2 ;  0.92 ;  9.73 ;       ;   1.500 ;   1.26 ;   Cha ;     0.61 ;     1.29 ;     2.66 ;     4.44 ;     7.31 ;    15.44 ;    31.95 ;    53.30
               HIP  67183 ; 6577. ;   116.2 ;  1.40 ;  7.96 ;       ;   7.400 ;   2.60 ;   Cha ;     2.08 ;     4.33 ;    10.89 ;    12.28 ;    44.30 ;    92.29 ;   232.29 ;   262.05
               HIP  16401 ; 6317. ;   116.2 ;  1.30 ;  8.11 ;       ;   6.100 ;   2.40 ;   Cha ;     0.96 ;     2.00 ;     4.75 ;     6.38 ;    18.86 ;    39.44 ;    93.70 ;   126.03
               HIP  13618 ; 6618. ;   116.2 ;  1.40 ;  8.46 ;       ;   4.500 ;   2.03 ;   Cha ;     3.07 ;     6.39 ;    16.20 ;    17.84 ;    57.71 ;   120.18 ;   304.83 ;   335.64
               HIP  89810 ; 6393. ;   116.2 ;  1.40 ;  8.84 ;       ;   4.120 ;   1.96 ;   Cha ;     1.80 ;     3.77 ;     9.06 ;    11.61 ;    33.41 ;    69.82 ;   167.82 ;   215.11
               HIP  78791 ; 6080. ;   116.2 ;  1.20 ;  8.45 ;       ;   5.000 ;   2.21 ;   Cha ;     0.52 ;     1.08 ;     2.46 ;     3.90 ;     9.39 ;    19.69 ;    44.67 ;    70.84
               HIP  93956 ; 5154. ;   116.2 ;  0.83 ;  8.95 ;       ;   6.500 ;   2.66 ;   Cha ;     0.35 ;     0.73 ;     1.48 ;     2.47 ;     5.74 ;    12.15 ;    24.59 ;    41.00
               HIP  85394 ; 6300. ;   116.2 ;  1.30 ;  8.39 ;       ;   4.300 ;   2.02 ;   Cha ;     1.05 ;     2.19 ;     5.18 ;     7.06 ;    18.96 ;    39.67 ;    93.77 ;   127.74
               HIP 106674 ; 6670. ;   116.2 ;  1.40 ;  8.34 ;       ;   4.800 ;   2.09 ;   Cha ;     3.40 ;     7.08 ;    18.21 ;    19.36 ;    65.02 ;   135.28 ;   347.77 ;   369.79
                 HD 45524 ; 7015. ;   116.2 ;  1.49 ;  8.40 ;       ;   4.527 ;   1.99 ;   Nor ;    10.52 ;    21.77 ;    61.38 ;    52.41 ;   202.41 ;   418.87 ;  1181.11 ;  1008.54
                  HD 3213 ; 5875. ;   116.2 ;  1.03 ;  8.35 ;       ;   1.064 ;   1.03 ;   Nor ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     4.07 ;     8.56 ;    18.89 ;    31.67
               HIP  19406 ; 6193. ;   116.2 ;  1.30 ;  9.50 ;       ;   2.500 ;   1.55 ;   Cha ;     1.33 ;     2.78 ;     6.40 ;     9.42 ;    21.07 ;    44.14 ;   101.45 ;   149.41
               HIP  72693 ; 6253. ;   116.2 ;  1.30 ;  9.55 ;       ;   2.700 ;   1.60 ;   Cha ;     1.67 ;     3.50 ;     8.12 ;    11.49 ;    26.94 ;    56.41 ;   131.09 ;   185.39
               HIP  24004 ; 6841. ;   116.2 ;  1.50 ;  7.81 ;       ;   9.700 ;   2.94 ;   Cha ;     4.47 ;     9.27 ;    24.96 ;    23.68 ;   104.84 ;   217.53 ;   585.62 ;   555.46
               HIP  50700 ; 5897. ;   116.2 ;  1.11 ;  8.78 ;       ;   4.400 ;   2.09 ;   Cha ;     0.45 ;     0.94 ;     2.07 ;     3.47 ;     7.61 ;    15.99 ;    35.28 ;    59.17
               HIP  77014 ; 6262. ;   116.2 ;  1.30 ;  8.36 ;       ;   7.700 ;   2.71 ;   Cha ;     0.91 ;     1.90 ;     4.46 ;     6.24 ;    19.05 ;    39.86 ;    93.53 ;   130.75
               HIP  92912 ; 6770. ;   116.2 ;  1.50 ;  8.37 ;       ;   4.220 ;   1.95 ;   Cha ;     4.76 ;     9.89 ;    26.08 ;    26.00 ;    90.89 ;   188.80 ;   497.89 ;   496.23
               HIP   3525 ; 6115. ;   116.2 ;  1.22 ;  8.84 ;       ;   3.180 ;   1.76 ;   Cha ;     0.72 ;     1.50 ;     3.42 ;     5.30 ;    11.72 ;    24.56 ;    55.93 ;    86.66
               HIP  24178 ; 6406. ;   116.3 ;  1.40 ;  7.16 ;       ;  20.000 ;   4.33 ;   Cha ;     0.79 ;     1.65 ;     4.02 ;     5.07 ;    21.77 ;    45.45 ;   110.42 ;   139.30
               HIP  15451 ; 6395. ;   116.3 ;  1.40 ;  8.32 ;       ;   6.500 ;   2.47 ;   Cha ;     1.38 ;     2.88 ;     6.95 ;     8.88 ;    28.66 ;    59.88 ;   144.41 ;   184.37
               HIP  71508 ; 5618. ;   116.3 ;  0.98 ;  9.82 ;       ;   2.000 ;   1.44 ;   Cha ;     0.69 ;     1.46 ;     3.09 ;     5.17 ;     9.20 ;    19.41 ;    40.96 ;    68.49
               HIP   8756 ; 6578. ;   116.3 ;  1.40 ;  8.61 ;       ;   5.400 ;   2.22 ;   Cha ;     2.93 ;     6.10 ;    15.31 ;    17.33 ;    57.74 ;   120.31 ;   301.99 ;   341.74
               HIP  61055 ; 7053. ;   116.3 ;  1.60 ;  8.12 ;       ;   4.000 ;   1.87 ;   Cha ;    10.24 ;    21.18 ;    60.42 ;    50.25 ;   197.82 ;   409.11 ;  1167.04 ;   970.59
               HIP  48418 ; 6951. ;   116.3 ;  1.50 ;  8.00 ;       ;   4.900 ;   2.08 ;   Cha ;     6.97 ;    14.44 ;    40.04 ;    35.46 ;   137.52 ;   284.84 ;   789.75 ;   699.35
               HIP  44358 ; 5598. ;   116.3 ;  0.98 ;  8.81 ;       ;   2.600 ;   1.64 ;   Cha ;     0.40 ;     0.83 ;     1.78 ;     2.98 ;     5.61 ;    11.82 ;    25.16 ;    42.13
               HIP 102929 ; 5700. ;   116.3 ;  1.00 ;  7.79 ;       ;   8.500 ;   2.94 ;   Cha ;     0.24 ;     0.51 ;     1.11 ;     1.86 ;     4.67 ;     9.81 ;    21.31 ;    35.71
               HIP  38521 ; 6262. ;   116.3 ;  1.30 ;  9.08 ;       ;   3.800 ;   1.90 ;   Cha ;     1.33 ;     2.79 ;     6.51 ;     9.13 ;    23.40 ;    48.98 ;   114.41 ;   160.45
               HIP  65159 ; 5865. ;   116.3 ;  1.09 ;  7.05 ;       ;  16.000 ;   4.00 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.42 ;     4.23 ;     8.89 ;    19.74 ;    33.05
               HIP 109013 ; 6140. ;   116.3 ;  1.24 ;  9.21 ;       ;   2.500 ;   1.55 ;   Cha ;     0.95 ;     1.99 ;     4.54 ;     6.93 ;    14.74 ;    30.90 ;    70.47 ;   107.48
                HD 193813 ; 6209. ;   116.3 ;  1.32 ;  8.21 ;       ;   2.181 ;   1.45 ;   Nor ;     0.70 ;     1.47 ;     3.41 ;     4.95 ;    10.82 ;    22.65 ;    52.67 ;    76.33
               HIP 106195 ; 6578. ;   116.3 ;  1.40 ;  7.93 ;       ;  11.100 ;   3.19 ;   Cha ;     2.06 ;     4.28 ;    10.78 ;    12.15 ;    48.54 ;   101.12 ;   254.60 ;   286.99
               HIP  19435 ; 5029. ;   116.3 ;  0.80 ;  8.16 ;       ;   8.700 ;   3.09 ;   Cha ;     0.21 ;     0.45 ;     0.92 ;     1.53 ;     3.77 ;     7.99 ;    16.10 ;    26.92
                HD 223248 ; 5715. ;   116.3 ;  0.83 ;  8.28 ;       ;   0.619 ;   0.79 ;   Nor ;     0.32 ;     0.66 ;     1.44 ;     2.41 ;     2.86 ;     6.02 ;    13.05 ;    21.87
                 HD 26140 ; 4943. ;   116.3 ;  1.51 ;  8.00 ;       ;   8.318 ;   3.04 ;   Bre ;     0.19 ;     0.41 ;     0.82 ;     1.33 ;     4.65 ;     9.87 ;    19.56 ;    31.90
               HIP 113286 ; 5400. ;   116.3 ;  0.91 ; 10.77 ;       ;   0.300 ;   0.56 ;   Cha ;     1.09 ;     2.31 ;     4.69 ;     7.78 ;     8.73 ;    18.46 ;    37.40 ;    62.06
               HIP  64055 ; 7182. ;   116.3 ;  1.60 ;  7.73 ;       ;   7.190 ;   2.49 ;   Cha ;    12.46 ;    25.73 ;    76.22 ;    58.36 ;   277.96 ;   573.71 ;  1699.69 ;  1301.35
               HIP  82447 ; 5443. ;   116.3 ;  0.92 ;  8.48 ;       ;   5.800 ;   2.47 ;   Cha ;     0.31 ;     0.65 ;     1.36 ;     2.28 ;     5.19 ;    10.95 ;    22.97 ;    38.45
               HIP   7342 ; 6680. ;   116.3 ;  1.40 ;  8.70 ;       ;   4.090 ;   1.93 ;   Cha ;     4.26 ;     8.86 ;    22.79 ;    24.13 ;    78.08 ;   162.43 ;   417.96 ;   442.64
               HIP 102139 ; 6485. ;   116.3 ;  1.40 ;  8.45 ;       ;   4.600 ;   2.06 ;   Cha ;     1.98 ;     4.14 ;    10.18 ;    12.24 ;    37.69 ;    78.63 ;   193.31 ;   232.46
               HIP  25645 ; 7183. ;   116.4 ;  1.60 ;  7.54 ;       ;   8.500 ;   2.71 ;   Cha ;    11.39 ;    23.50 ;    69.65 ;    53.22 ;   264.74 ;   546.41 ;  1619.56 ;  1237.39
               HIP  93322 ; 6224. ;   116.4 ;  1.30 ;  9.60 ;       ;   1.500 ;   1.20 ;   Cha ;     1.56 ;     3.26 ;     7.54 ;    10.88 ;    21.72 ;    45.50 ;   105.09 ;   151.62
               HIP    634 ; 6307. ;   116.4 ;  1.30 ;  7.55 ;       ;  13.000 ;   3.51 ;   Cha ;     0.69 ;     1.45 ;     3.45 ;     4.66 ;    16.56 ;    34.62 ;    82.28 ;   111.21
               HIP  93016 ; 6253. ;   116.4 ;  1.30 ;  7.77 ;       ;  11.500 ;   3.31 ;   Cha ;     0.65 ;     1.36 ;     3.19 ;     4.48 ;    15.04 ;    31.47 ;    73.93 ;   103.78
               HIP  71214 ; 6303. ;   116.4 ;  1.30 ;  9.58 ;       ;   2.300 ;   1.48 ;   Cha ;     2.01 ;     4.21 ;     9.88 ;    13.51 ;    31.13 ;    65.15 ;   152.87 ;   209.07
               HIP  20970 ; 6131. ;   116.4 ;  1.23 ;  9.23 ;       ;   2.400 ;   1.52 ;   Cha ;     0.93 ;     1.95 ;     4.44 ;     6.81 ;    14.21 ;    29.80 ;    67.86 ;   104.15
               HIP  55602 ; 6499. ;   116.4 ;  1.40 ;  8.79 ;       ;   3.600 ;   1.82 ;   Cha ;     2.49 ;     5.19 ;    12.77 ;    15.24 ;    44.39 ;    92.61 ;   227.98 ;   272.15
               HIP   2735 ; 6077. ;   116.4 ;  1.20 ;  8.83 ;       ;   2.900 ;   1.68 ;   Cha ;     0.63 ;     1.31 ;     2.97 ;     4.72 ;     9.93 ;    20.82 ;    47.10 ;    74.94
               HIP  69677 ; 5912. ;   116.4 ;  1.11 ;  8.71 ;       ;   3.130 ;   1.76 ;   Cha ;     0.43 ;     0.91 ;     2.02 ;     3.38 ;     6.79 ;    14.25 ;    31.53 ;    52.88
               HIP  80084 ; 5894. ;   116.4 ;  1.11 ;  9.28 ;       ;   2.600 ;   1.61 ;   Cha ;     0.58 ;     1.23 ;     2.70 ;     4.53 ;     8.73 ;    18.35 ;    40.32 ;    67.68
               HIP  88088 ; 6369. ;   116.4 ;  1.40 ;  7.31 ;       ;  14.000 ;   3.63 ;   Cha ;     0.75 ;     1.58 ;     3.80 ;     4.92 ;    19.00 ;    39.69 ;    95.63 ;   123.78
               HIP  91189 ; 6583. ;   116.4 ;  1.40 ;  8.89 ;       ;   3.150 ;   1.70 ;   Cha ;     3.45 ;     7.18 ;    18.02 ;    20.36 ;    59.37 ;   123.71 ;   310.45 ;   350.80
               HIP  37420 ; 6407. ;   116.4 ;  1.40 ;  8.17 ;       ;   6.500 ;   2.47 ;   Cha ;     1.33 ;     2.77 ;     6.70 ;     8.48 ;    27.51 ;    57.45 ;   139.03 ;   175.94
               HIP  10348 ; 6985. ;   116.4 ;  1.50 ;  7.74 ;       ;   9.400 ;   2.87 ;   Cha ;     6.80 ;    14.07 ;    39.41 ;    34.10 ;   157.66 ;   326.37 ;   914.03 ;   790.75
               HIP  58011 ; 6645. ;   116.4 ;  1.40 ;  8.84 ;       ;   2.800 ;   1.60 ;   Cha ;     4.10 ;     8.52 ;    21.73 ;    23.57 ;    68.39 ;   142.37 ;   362.88 ;   393.58
               HIP   8741 ; 6326. ;   116.4 ;  1.30 ;  9.23 ;       ;   2.500 ;   1.54 ;   Cha ;     1.78 ;     3.73 ;     8.81 ;    11.84 ;    28.14 ;    58.85 ;   139.12 ;   186.96
               HIP  32253 ; 5878. ;   116.4 ;  1.10 ;  9.48 ;       ;   2.180 ;   1.48 ;   Cha ;     0.65 ;     1.36 ;     2.98 ;     5.01 ;     9.23 ;    19.40 ;    42.46 ;    71.27
               HIP  75138 ; 6146. ;   116.4 ;  1.24 ;  9.70 ;       ;   1.400 ;   1.16 ;   Cha ;     1.27 ;     2.66 ;     6.05 ;     9.21 ;    17.02 ;    35.68 ;    81.15 ;   123.52
               HIP  89571 ; 6572. ;   116.4 ;  1.40 ;  8.46 ;       ;   5.160 ;   2.18 ;   Cha ;     2.64 ;     5.51 ;    13.82 ;    15.69 ;    51.57 ;   107.46 ;   269.57 ;   305.97
               HIP  87966 ; 5684. ;   116.4 ;  1.00 ;  9.38 ;       ;   3.400 ;   1.86 ;   Cha ;     0.56 ;     1.18 ;     2.53 ;     4.23 ;     8.56 ;    18.03 ;    38.56 ;    64.58
               HIP  25739 ; 6304. ;   116.4 ;  1.30 ;  8.13 ;       ;   9.300 ;   2.97 ;   Cha ;     0.93 ;     1.94 ;     4.60 ;     6.24 ;    20.36 ;    42.59 ;   100.89 ;   136.92
               HIP  60528 ; 6541. ;   116.4 ;  1.40 ;  9.09 ;       ;   4.220 ;   1.97 ;   Cha ;     3.36 ;     7.01 ;    17.39 ;    20.23 ;    62.36 ;   130.03 ;   322.68 ;   375.38
               HIP  46615 ; 6383. ;   116.5 ;  1.40 ;  7.68 ;       ;  10.700 ;   3.17 ;   Cha ;     0.96 ;     2.00 ;     4.82 ;     6.18 ;    22.49 ;    46.98 ;   113.36 ;   145.53
               HIP  62843 ; 6679. ;   116.5 ;  1.40 ;  8.60 ;       ;   6.090 ;   2.35 ;   Cha ;     4.02 ;     8.37 ;    21.54 ;    22.81 ;    81.50 ;   169.55 ;   436.36 ;   462.10
               HIP  25431 ; 6300. ;   116.5 ;  1.30 ;  8.40 ;       ;   5.400 ;   2.26 ;   Cha ;     1.05 ;     2.20 ;     5.21 ;     7.10 ;    20.18 ;    42.22 ;    99.79 ;   135.94
               HIP  88704 ; 5737. ;   116.5 ;  1.00 ;  9.10 ;       ;   3.600 ;   1.91 ;   Cha ;     0.49 ;     1.04 ;     2.24 ;     3.76 ;     7.63 ;    16.05 ;    34.64 ;    58.04
               HIP  87327 ; 6204. ;   116.5 ;  1.30 ;  9.63 ;       ;   1.700 ;   1.28 ;   Cha ;     1.48 ;     3.11 ;     7.16 ;    10.47 ;    21.37 ;    44.78 ;   103.01 ;   150.67
               HIP  22368 ; 6218. ;   116.5 ;  1.30 ;  8.15 ;       ;   8.300 ;   2.82 ;   Cha ;     0.70 ;     1.47 ;     3.43 ;     4.94 ;    15.04 ;    31.49 ;    73.36 ;   105.62
               HIP  83787 ; 6732. ;   116.5 ;  1.40 ;  6.95 ;       ;  17.000 ;   3.91 ;   Cha ;     2.05 ;     4.26 ;    11.18 ;    11.33 ;    53.64 ;   111.46 ;   292.34 ;   296.28
               HIP  12771 ; 6600. ;   116.5 ;  1.40 ;  8.47 ;       ;   4.140 ;   1.95 ;   Cha ;     2.91 ;     6.07 ;    15.32 ;    17.08 ;    53.72 ;   111.90 ;   282.58 ;   314.88
               HIP  43070 ; 5786. ;   116.5 ;  1.05 ;  9.57 ;       ;   3.900 ;   1.98 ;   Cha ;     0.65 ;     1.37 ;     2.97 ;     4.98 ;    10.53 ;    22.17 ;    47.90 ;    80.32
               HIP  68890 ; 6443. ;   116.5 ;  1.40 ;  8.56 ;       ;   3.800 ;   1.88 ;   Cha ;     1.84 ;     3.83 ;     9.32 ;    11.54 ;    33.27 ;    69.47 ;   169.08 ;   209.26
               HIP  17919 ; 6034. ;   116.5 ;  1.18 ;  8.35 ;       ;   7.900 ;   2.78 ;   Cha ;     0.42 ;     0.88 ;     1.98 ;     3.24 ;     8.48 ;    17.78 ;    40.07 ;    65.59
               HIP  65821 ; 6726. ;   116.5 ;  1.40 ;  8.47 ;       ;   4.130 ;   1.93 ;   Cha ;     4.38 ;     9.11 ;    23.73 ;    24.35 ;    80.44 ;   167.23 ;   435.80 ;   447.23
               HIP  94989 ; 5952. ;   116.5 ;  1.13 ; 10.26 ;       ;   3.900 ;   1.96 ;   Cha ;     1.05 ;     2.20 ;     4.83 ;     8.13 ;    17.44 ;    36.66 ;    80.35 ;   135.34
               HIP  53204 ; 5374. ;   116.5 ;  0.90 ;  9.59 ;       ;   2.700 ;   1.69 ;   Cha ;     0.54 ;     1.15 ;     2.36 ;     3.94 ;     7.50 ;    15.85 ;    32.60 ;    54.36
               HIP  72005 ; 6106. ;   116.5 ;  1.22 ;  9.00 ;       ;   2.800 ;   1.65 ;   Cha ;     0.76 ;     1.58 ;     3.60 ;     5.61 ;    11.97 ;    25.11 ;    57.02 ;    88.95
               HIP  73759 ; 6548. ;   116.5 ;  1.40 ;  8.84 ;       ;   5.900 ;   2.33 ;   Cha ;     2.99 ;     6.23 ;    15.51 ;    17.92 ;    60.29 ;   125.68 ;   312.87 ;   361.65
               HIP   5524 ; 6349. ;   116.5 ;  1.40 ;  7.41 ;       ;  10.000 ;   3.07 ;   Cha ;     0.74 ;     1.55 ;     3.72 ;     4.89 ;    17.21 ;    35.97 ;    86.27 ;   113.24
               HIP  12989 ; 6629. ;   116.5 ;  1.40 ;  8.42 ;       ;   7.400 ;   2.60 ;   Cha ;     3.12 ;     6.50 ;    16.53 ;    18.07 ;    66.50 ;   138.45 ;   352.20 ;   384.92
               HIP 103773 ; 5697. ;   116.5 ;  1.00 ;  8.64 ;       ;   6.900 ;   2.65 ;   Cha ;     0.38 ;     0.80 ;     1.72 ;     2.88 ;     6.90 ;    14.52 ;    31.31 ;    52.47
               HIP 102736 ; 6928. ;   116.6 ;  1.50 ;  7.94 ;       ;   6.170 ;   2.33 ;   Cha ;     6.32 ;    13.09 ;    36.06 ;    32.39 ;   132.05 ;   273.61 ;   753.90 ;   677.12
               HIP  77124 ; 5893. ;   116.6 ;  1.11 ;  9.70 ;       ;   1.220 ;   1.10 ;   Cha ;     0.74 ;     1.55 ;     3.40 ;     5.71 ;     9.13 ;    19.19 ;    41.98 ;    70.52
               HIP  11817 ; 6891. ;   116.6 ;  1.50 ;  8.15 ;       ;   5.600 ;   2.23 ;   Cha ;     6.26 ;    12.98 ;    35.39 ;    32.60 ;   127.90 ;   265.17 ;   722.84 ;   665.68
               HIP 110679 ; 6879. ;   116.6 ;  1.50 ;  8.23 ;       ;   6.070 ;   2.32 ;   Cha ;     6.26 ;    12.97 ;    35.24 ;    32.72 ;   130.41 ;   270.43 ;   734.60 ;   682.06
               HIP  55532 ; 5734. ;   116.6 ;  1.00 ;  9.49 ;       ;   2.150 ;   1.48 ;   Cha ;     0.61 ;     1.29 ;     2.77 ;     4.64 ;     8.32 ;    17.51 ;    37.62 ;    63.03
               HIP  73453 ; 6018. ;   116.6 ;  1.17 ;  9.98 ;       ;   2.250 ;   1.49 ;   Cha ;     0.97 ;     2.04 ;     4.52 ;     7.52 ;    14.28 ;    30.00 ;    66.56 ;   110.75
               HIP  73366 ; 7055. ;   116.6 ;  1.60 ;  6.92 ;       ;  20.000 ;   4.18 ;   Cha ;     5.60 ;    11.59 ;    33.14 ;    27.30 ;   161.87 ;   334.72 ;   957.22 ;   788.34
               HIP  77406 ; 5791. ;   116.6 ;  1.06 ;  9.31 ;       ;   2.800 ;   1.68 ;   Cha ;     0.57 ;     1.19 ;     2.59 ;     4.33 ;     8.45 ;    17.78 ;    38.55 ;    64.65
               HIP  62993 ; 5226. ;   116.6 ;  0.85 ; 11.61 ;       ;   0.160 ;   0.42 ;   Cha ;     1.71 ;     3.62 ;     7.07 ;    11.60 ;    11.33 ;    24.05 ;    46.94 ;    77.02
               HIP  35702 ; 4978. ;   116.6 ;  0.79 ;  8.14 ;       ;   5.500 ;   2.46 ;   Cha ;     0.21 ;     0.44 ;     0.89 ;     1.47 ;     3.27 ;     6.92 ;    13.84 ;    22.90
                 HD 57204 ; 5096. ;   116.6 ;  1.08 ;  7.99 ;       ;   5.370 ;   2.42 ;   Bre ;     0.20 ;     0.43 ;     0.87 ;     1.46 ;     3.66 ;     7.75 ;    15.75 ;    26.36
               HIP 103440 ; 6531. ;   116.6 ;  1.40 ;  8.41 ;       ;   6.500 ;   2.45 ;   Cha ;     2.26 ;     4.71 ;    11.70 ;    13.64 ;    46.69 ;    97.35 ;   241.92 ;   282.07
               HIP  24153 ; 5834. ;   116.6 ;  1.08 ;  9.28 ;       ;   2.000 ;   1.42 ;   Cha ;     0.57 ;     1.20 ;     2.61 ;     4.37 ;     7.86 ;    16.52 ;    36.01 ;    60.41
               HIP  15992 ; 5745. ;   116.6 ;  1.00 ;  9.27 ;       ;   3.500 ;   1.88 ;   Cha ;     0.54 ;     1.14 ;     2.46 ;     4.12 ;     8.32 ;    17.50 ;    37.74 ;    63.25
               HIP  56505 ; 6889. ;   116.6 ;  1.50 ;  7.32 ;       ;  13.000 ;   3.39 ;   Cha ;     4.07 ;     8.43 ;    23.03 ;    21.12 ;   102.56 ;   212.63 ;   580.52 ;   532.36
               HIP  82128 ; 6018. ;   116.6 ;  1.17 ;  9.51 ;       ;   4.240 ;   2.04 ;   Cha ;     0.74 ;     1.56 ;     3.47 ;     5.76 ;    12.80 ;    26.88 ;    59.90 ;    99.49
                HD 215686 ; 6808. ;   116.6 ;  1.40 ;  8.45 ;       ;   3.546 ;   1.78 ;   Nor ;     5.60 ;    11.63 ;    30.98 ;    30.15 ;    98.84 ;   205.19 ;   546.39 ;   531.84
               HIP  16377 ; 5863. ;   116.6 ;  1.09 ; 10.31 ;       ;   0.690 ;   0.83 ;   Cha ;     1.04 ;     2.18 ;     4.72 ;     7.94 ;    11.03 ;    23.20 ;    50.22 ;    84.40
               HIP  96793 ; 6294. ;   116.6 ;  1.30 ;  8.25 ;       ;   5.300 ;   2.24 ;   Cha ;     0.95 ;     1.99 ;     4.70 ;     6.43 ;    18.15 ;    37.97 ;    89.72 ;   122.66
               HIP   4659 ; 6084. ;   116.6 ;  1.21 ; 10.04 ;       ;   1.700 ;   1.29 ;   Cha ;     1.25 ;     2.62 ;     5.88 ;     9.36 ;    17.43 ;    36.57 ;    82.02 ;   130.45
               HIP  67230 ; 6477. ;   116.7 ;  1.40 ;  8.14 ;       ;   8.700 ;   2.84 ;   Cha ;     1.64 ;     3.43 ;     8.43 ;    10.18 ;    36.64 ;    76.44 ;   187.86 ;   226.77
               HIP  23704 ; 6397. ;   116.7 ;  1.40 ;  8.35 ;       ;   5.000 ;   2.16 ;   Cha ;     1.41 ;     2.95 ;     7.11 ;     9.07 ;    27.45 ;    57.35 ;   138.35 ;   176.42
               HIP  31856 ; 5941. ;   116.7 ;  1.13 ;  9.04 ;       ;   2.800 ;   1.67 ;   Cha ;     0.53 ;     1.10 ;     2.44 ;     4.10 ;     8.06 ;    16.92 ;    37.46 ;    62.88
               HIP  66793 ; 6255. ;   116.7 ;  1.30 ;  9.06 ;       ;   3.900 ;   1.93 ;   Cha ;     1.28 ;     2.69 ;     6.28 ;     8.84 ;    22.73 ;    47.57 ;   111.00 ;   156.38
               HIP  21767 ; 5700. ;   116.7 ;  1.00 ; 10.54 ;       ;   0.330 ;   0.58 ;   Cha ;     1.10 ;     2.32 ;     4.90 ;     8.21 ;     9.37 ;    19.76 ;    41.74 ;    69.86
               HIP   1105 ; 6163. ;   116.7 ;  1.30 ;  8.20 ;       ;   5.130 ;   2.22 ;   Cha ;     0.60 ;     1.25 ;     2.89 ;     4.32 ;    11.36 ;    23.80 ;    54.89 ;    82.10
                HD 224288 ; 7031. ;   116.7 ;  1.41 ;  8.02 ;       ;   4.092 ;   1.89 ;   Nor ;     9.05 ;    18.72 ;    53.06 ;    44.70 ;   165.04 ;   341.43 ;   968.02 ;   815.57
               HIP  58501 ; 6276. ;   116.7 ;  1.30 ;  9.35 ;       ;  18.000 ;   4.14 ;   Cha ;     1.62 ;     3.39 ;     7.92 ;    11.02 ;    41.95 ;    87.81 ;   205.28 ;   285.55
               HIP  70190 ; 4817. ;   116.7 ;  0.75 ;  8.59 ;       ;   6.400 ;   2.68 ;   Cha ;     0.26 ;     0.56 ;     1.07 ;     1.64 ;     4.16 ;     8.88 ;    16.92 ;    25.99
               HIP 106313 ; 6761. ;   116.7 ;  1.50 ;  8.42 ;       ;   4.600 ;   2.03 ;   Cha ;     4.75 ;     9.87 ;    25.96 ;    26.04 ;    92.68 ;   192.55 ;   506.50 ;   507.93
               HIP   1482 ; 6054. ;   116.8 ;  1.19 ;  8.92 ;       ;   3.600 ;   1.87 ;   Cha ;     0.61 ;     1.28 ;     2.87 ;     4.64 ;    10.15 ;    21.29 ;    47.94 ;    77.52
               HIP  37416 ; 6555. ;   116.8 ;  1.40 ;  8.42 ;       ;   5.000 ;   2.14 ;   Cha ;     2.45 ;     5.11 ;    12.76 ;    14.65 ;    47.44 ;    98.87 ;   247.07 ;   283.53
               HIP  59759 ; 5733. ;   116.8 ;  1.00 ;  8.72 ;       ;   4.500 ;   2.14 ;   Cha ;     0.40 ;     0.84 ;     1.83 ;     3.06 ;     6.56 ;    13.80 ;    29.87 ;    50.05
               HIP  84719 ; 6550. ;   116.8 ;  1.40 ;  8.88 ;       ;   4.700 ;   2.08 ;   Cha ;     3.08 ;     6.41 ;    15.96 ;    18.43 ;    58.63 ;   122.21 ;   304.32 ;   351.40
               HIP  94950 ; 5940. ;   116.8 ;  1.13 ;  8.53 ;       ;   3.800 ;   1.94 ;   Cha ;     0.40 ;     0.84 ;     1.87 ;     3.13 ;     6.62 ;    13.90 ;    30.88 ;    51.77
               HIP  55921 ; 6448. ;   116.8 ;  1.40 ;  7.92 ;       ;   4.400 ;   2.02 ;   Cha ;     1.33 ;     2.78 ;     6.80 ;     8.36 ;    25.06 ;    52.30 ;   127.83 ;   157.18
               HIP  66414 ; 6367. ;   116.8 ;  1.40 ;  8.85 ;       ;   3.000 ;   1.68 ;   Cha ;     1.67 ;     3.48 ;     8.32 ;    10.86 ;    28.53 ;    59.64 ;   142.55 ;   185.96
               HIP  13353 ; 6362. ;   116.8 ;  1.40 ;  8.43 ;       ;   6.300 ;   2.43 ;   Cha ;     1.31 ;     2.74 ;     6.57 ;     8.58 ;    27.07 ;    56.58 ;   135.44 ;   176.92
               HIP  66031 ; 6551. ;   116.8 ;  1.40 ;  8.71 ;       ;   4.900 ;   2.12 ;   Cha ;     2.83 ;     5.89 ;    14.68 ;    16.93 ;    54.42 ;   113.45 ;   282.81 ;   326.00
               HIP   1585 ; 6133. ;   116.8 ;  1.24 ;  9.80 ;       ;   1.500 ;   1.20 ;   Cha ;     1.29 ;     2.70 ;     6.13 ;     9.42 ;    17.61 ;    36.93 ;    83.73 ;   128.65
               HIP  26707 ; 6555. ;   116.8 ;  1.40 ;  8.07 ;       ;   9.500 ;   2.95 ;   Cha ;     2.04 ;     4.26 ;    10.65 ;    12.20 ;    46.42 ;    96.74 ;   242.13 ;   277.33
               HIP   3323 ; 6330. ;   116.8 ;  1.30 ;  8.63 ;       ;   4.240 ;   2.00 ;   Cha ;     1.31 ;     2.74 ;     6.52 ;     8.71 ;    23.65 ;    49.45 ;   117.44 ;   156.92
               HIP  13481 ; 6092. ;   116.8 ;  1.21 ;  9.51 ;       ;   1.090 ;   1.03 ;   Cha ;     0.96 ;     2.00 ;     4.52 ;     7.13 ;    11.91 ;    24.98 ;    56.36 ;    88.96
               HIP  26903 ; 6516. ;   116.8 ;  1.40 ;  9.02 ;       ;   3.210 ;   1.72 ;   Cha ;     2.97 ;     6.20 ;    15.31 ;    18.10 ;    51.58 ;   107.58 ;   265.53 ;   313.88
               HIP  79202 ; 5942. ;   116.8 ;  1.13 ;  9.60 ;       ;   2.000 ;   1.41 ;   Cha ;     0.72 ;     1.50 ;     3.31 ;     5.56 ;    10.08 ;    21.17 ;    46.65 ;    78.41
               HIP  76647 ; 6016. ;   116.8 ;  1.17 ; 10.04 ;       ;   1.100 ;   1.04 ;   Cha ;     0.99 ;     2.09 ;     4.62 ;     7.71 ;    12.23 ;    25.69 ;    56.97 ;    94.93
               HIP  12691 ; 5761. ;   116.8 ;  1.00 ;  9.81 ;       ;   1.600 ;   1.27 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.62 ;     9.35 ;    19.67 ;    42.27 ;    70.86
               HIP  19889 ; 6339. ;   116.8 ;  1.40 ;  8.71 ;       ;   3.000 ;   1.68 ;   Cha ;     1.41 ;     2.94 ;     6.99 ;     9.28 ;    24.09 ;    50.37 ;   119.81 ;   159.16
               HIP 109363 ; 5844. ;   116.8 ;  1.08 ;  9.17 ;       ;   2.400 ;   1.55 ;   Cha ;     0.54 ;     1.13 ;     2.47 ;     4.15 ;     7.78 ;    16.36 ;    35.75 ;    59.97
               HIP  76704 ; 5558. ;   116.8 ;  0.96 ;  8.36 ;       ;   6.400 ;   2.58 ;   Cha ;     0.31 ;     0.64 ;     1.37 ;     2.30 ;     5.37 ;    11.32 ;    24.08 ;    40.33
                HD 140025 ; 5524. ;   116.8 ;  2.03 ;  8.21 ;       ;   6.166 ;   2.53 ;   Bre ;     0.28 ;     0.59 ;     1.25 ;     2.09 ;     7.06 ;    14.88 ;    31.58 ;    52.91
               HIP  80189 ; 6226. ;   116.9 ;  1.30 ;  8.91 ;       ;   4.300 ;   2.03 ;   Cha ;     1.07 ;     2.25 ;     5.23 ;     7.51 ;    19.50 ;    40.82 ;    94.81 ;   136.16
               HIP  66969 ; 6654. ;   116.9 ;  1.40 ;  8.20 ;       ;   7.070 ;   2.53 ;   Cha ;     3.01 ;     6.26 ;    16.04 ;    17.22 ;    63.31 ;   131.74 ;   337.52 ;   362.36
               HIP  21787 ; 7096. ;   116.9 ;  1.60 ;  7.83 ;       ;   7.100 ;   2.48 ;   Cha ;    10.05 ;    20.78 ;    60.04 ;    48.50 ;   223.90 ;   462.74 ;  1337.09 ;  1080.13
               HIP  47731 ; 6410. ;   116.9 ;  1.40 ;  8.60 ;       ;   3.900 ;   1.91 ;   Cha ;     1.68 ;     3.51 ;     8.47 ;    10.72 ;    30.67 ;    64.06 ;   154.77 ;   195.88
               HIP  71896 ; 6188. ;   116.9 ;  1.30 ;  9.31 ;       ;   3.300 ;   1.78 ;   Cha ;     1.18 ;     2.47 ;     5.68 ;     8.38 ;    20.03 ;    41.96 ;    96.49 ;   142.47
               HIP  13823 ; 6472. ;   116.9 ;  1.40 ;  9.14 ;       ;   2.300 ;   1.46 ;   Cha ;     2.75 ;     5.74 ;    14.02 ;    17.07 ;    43.96 ;    91.75 ;   224.00 ;   272.84
               HIP  71669 ; 6085. ;   116.9 ;  1.21 ;  8.61 ;       ;   4.800 ;   2.16 ;   Cha ;     0.57 ;     1.20 ;     2.73 ;     4.31 ;    10.35 ;    21.71 ;    49.25 ;    77.86
               HIP  93970 ; 5827. ;   116.9 ;  1.07 ;  9.80 ;       ;   2.600 ;   1.62 ;   Cha ;     0.76 ;     1.59 ;     3.45 ;     5.79 ;    11.12 ;    23.40 ;    50.71 ;    85.11
                HD 197212 ; 5916. ;   116.9 ;  1.33 ;  8.61 ;       ;   1.825 ;   1.35 ;   Nor ;     0.41 ;     0.87 ;     1.92 ;     3.22 ;     6.16 ;    12.95 ;    28.67 ;    48.08
               HIP  88231 ; 5911. ;   116.9 ;  1.11 ; 10.09 ;       ;   0.900 ;   0.95 ;   Cha ;     0.93 ;     1.96 ;     4.28 ;     7.20 ;    10.68 ;    22.44 ;    49.02 ;    82.44
                HD 217650 ; 6457. ;   116.9 ;  1.26 ;  8.22 ;       ;   2.324 ;   1.47 ;   Nor ;     1.60 ;     3.34 ;     8.18 ;    10.01 ;    24.37 ;    50.85 ;   124.36 ;   152.25
               HIP  11059 ; 6736. ;   116.9 ;  1.40 ;  8.46 ;       ;   5.600 ;   2.25 ;   Cha ;     4.49 ;     9.32 ;    24.36 ;    24.84 ;    88.87 ;   184.71 ;   482.63 ;   492.04
               HIP 108734 ; 6284. ;   116.9 ;  1.30 ;  9.28 ;       ;   2.000 ;   1.38 ;   Cha ;     1.60 ;     3.34 ;     7.83 ;    10.82 ;    23.87 ;    49.95 ;   117.04 ;   161.86
               HIP 101864 ; 6332. ;   116.9 ;  1.40 ;  9.40 ;       ;   3.300 ;   1.76 ;   Cha ;     2.00 ;     4.18 ;     9.88 ;    13.24 ;    35.11 ;    73.43 ;   173.59 ;   232.56
               HIP  53076 ; 5763. ;   116.9 ;  1.00 ; 10.14 ;       ;   1.130 ;   1.07 ;   Cha ;     0.89 ;     1.88 ;     4.03 ;     6.75 ;    10.32 ;    21.74 ;    46.54 ;    78.03
               HIP  71752 ; 6443. ;   116.9 ;  1.40 ;  9.32 ;       ;   2.300 ;   1.46 ;   Cha ;     2.76 ;     5.76 ;    13.96 ;    17.36 ;    44.13 ;    92.16 ;   223.27 ;   277.58
               HIP  78274 ; 5342. ;   116.9 ;  0.89 ; 11.07 ;       ;   0.580 ;   0.79 ;   Cha ;     1.28 ;     2.71 ;     5.43 ;     8.98 ;    11.96 ;    25.34 ;    50.69 ;    83.84
               HIP  10387 ; 6494. ;   116.9 ;  1.40 ;  9.32 ;       ;   1.500 ;   1.18 ;   Cha ;     3.27 ;     6.81 ;    16.70 ;    20.07 ;    46.86 ;    97.77 ;   239.63 ;   288.02
               HIP  67559 ; 7028. ;   116.9 ;  1.60 ;  8.48 ;       ;  11.600 ;   3.18 ;   Cha ;    11.40 ;    23.58 ;    66.73 ;    56.55 ;   287.41 ;   594.64 ;  1682.91 ;  1426.04
               HIP  78107 ; 5822. ;   116.9 ;  1.07 ; 10.12 ;       ;   2.300 ;   1.52 ;   Cha ;     0.91 ;     1.91 ;     4.12 ;     6.92 ;    12.94 ;    27.23 ;    58.76 ;    98.63
               HIP  70851 ; 6177. ;   116.9 ;  1.30 ;  8.24 ;       ;   6.400 ;   2.48 ;   Cha ;     0.64 ;     1.35 ;     3.11 ;     4.61 ;    12.90 ;    27.02 ;    62.44 ;    92.51
               HIP  66041 ; 5944. ;   116.9 ;  1.13 ;  8.62 ;       ;  14.000 ;   3.72 ;   Cha ;     0.42 ;     0.88 ;     1.97 ;     3.30 ;     9.65 ;    20.27 ;    45.03 ;    75.52
               HIP 112867 ; 5597. ;   116.9 ;  0.98 ; 10.97 ;       ;   0.480 ;   0.70 ;   Cha ;     1.36 ;     2.87 ;     5.95 ;     9.92 ;    12.62 ;    26.65 ;    55.18 ;    92.04
               HIP  77303 ; 5840. ;   116.9 ;  1.08 ;  8.46 ;       ;   4.220 ;   2.06 ;   Cha ;     0.37 ;     0.77 ;     1.70 ;     2.84 ;     6.12 ;    12.86 ;    28.26 ;    47.37
               HIP  67862 ; 6553. ;   116.9 ;  1.40 ;  8.17 ;       ;   7.000 ;   2.54 ;   Cha ;     2.13 ;     4.45 ;    11.13 ;    12.77 ;    44.95 ;    93.69 ;   234.28 ;   268.84
               HIP   2114 ; 6541. ;   117.0 ;  1.40 ;  9.21 ;       ;   3.000 ;   1.66 ;   Cha ;     3.58 ;     7.47 ;    18.53 ;    21.58 ;    61.09 ;   127.38 ;   315.87 ;   367.77
               HIP  88483 ; 6354. ;   117.0 ;  1.40 ;  8.67 ;       ;   3.220 ;   1.74 ;   Cha ;     1.45 ;     3.02 ;     7.21 ;     9.48 ;    25.22 ;    52.72 ;   125.80 ;   165.40
               HIP 102420 ; 6464. ;   117.0 ;  1.40 ;  8.24 ;       ;   5.300 ;   2.22 ;   Cha ;     1.66 ;     3.46 ;     8.47 ;    10.32 ;    32.64 ;    68.11 ;   166.83 ;   203.24
               HIP  72002 ; 5772. ;   117.0 ;  1.00 ;  9.69 ;       ;   2.600 ;   1.62 ;   Cha ;     0.70 ;     1.46 ;     3.16 ;     5.29 ;     9.90 ;    20.84 ;    44.90 ;    75.27
               HIP  28385 ; 7093. ;   117.0 ;  1.60 ;  6.49 ;       ;  21.300 ;   4.30 ;   Cha ;     5.12 ;    10.59 ;    30.61 ;    24.56 ;   150.15 ;   310.29 ;   897.29 ;   719.99
               HIP  83473 ; 6539. ;   117.0 ;  1.40 ;  8.50 ;       ;   4.000 ;   1.92 ;   Cha ;     2.43 ;     5.06 ;    12.60 ;    14.62 ;    44.48 ;    92.74 ;   230.78 ;   267.79
               HIP  14635 ; 6297. ;   117.0 ;  1.30 ;  9.34 ;       ;   1.600 ;   1.23 ;   Cha ;     1.72 ;     3.60 ;     8.45 ;    11.59 ;    24.32 ;    50.88 ;   119.48 ;   163.83
               HIP 107871 ; 6031. ;   117.0 ;  1.17 ;  9.67 ;       ;   1.700 ;   1.29 ;   Cha ;     0.85 ;     1.78 ;     3.98 ;     6.55 ;    11.66 ;    24.48 ;    54.60 ;    89.93
               HIP  25658 ; 6175. ;   117.0 ;  1.30 ;  8.62 ;       ;   4.600 ;   2.10 ;   Cha ;     0.78 ;     1.63 ;     3.76 ;     5.58 ;    14.37 ;    30.10 ;    69.39 ;   103.08
               HIP  45587 ; 6370. ;   117.0 ;  1.40 ;  8.89 ;       ;   3.500 ;   1.81 ;   Cha ;     1.72 ;     3.60 ;     8.60 ;    11.19 ;    30.62 ;    64.00 ;   153.03 ;   199.28
               HIP  51320 ; 6437. ;   117.0 ;  1.40 ;  8.63 ;       ;   4.400 ;   2.02 ;   Cha ;     1.86 ;     3.89 ;     9.46 ;    11.76 ;    35.07 ;    73.23 ;   177.93 ;   221.18
               HIP  76405 ; 6291. ;   117.0 ;  1.30 ;  8.60 ;       ;   4.500 ;   2.07 ;   Cha ;     1.13 ;     2.37 ;     5.58 ;     7.66 ;    20.74 ;    43.38 ;   102.25 ;   140.27
               HIP 101053 ; 6221. ;   117.0 ;  1.30 ;  9.11 ;       ;   2.900 ;   1.67 ;   Cha ;     1.18 ;     2.47 ;     5.71 ;     8.24 ;    19.35 ;    40.53 ;    93.92 ;   135.45
               HIP  78131 ; 6144. ;   117.0 ;  1.24 ;  9.09 ;       ;   4.600 ;   2.11 ;   Cha ;     0.90 ;     1.89 ;     4.32 ;     6.56 ;    16.29 ;    34.13 ;    77.99 ;   118.56
               HIP 104311 ; 6367. ;   117.0 ;  1.40 ;  9.23 ;       ;   2.600 ;   1.56 ;   Cha ;     2.05 ;     4.28 ;    10.21 ;    13.35 ;    33.87 ;    70.81 ;   168.83 ;   220.72
                HD 117762 ; 5135. ;   117.0 ;  2.39 ;  7.90 ;       ;  14.454 ;   3.96 ;   Bre ;     0.20 ;     0.42 ;     0.85 ;     1.43 ;     6.79 ;    14.35 ;    29.30 ;    49.06
               HIP   6209 ; 6263. ;   117.0 ;  1.30 ;  8.70 ;       ;   3.050 ;   1.70 ;   Cha ;     1.09 ;     2.27 ;     5.33 ;     7.45 ;    18.08 ;    37.83 ;    88.61 ;   123.96
               HIP  69863 ; 5897. ;   117.0 ;  1.11 ;  9.06 ;       ;   5.120 ;   2.26 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.03 ;     9.18 ;    19.30 ;    42.49 ;    71.29
               HIP  61335 ; 6224. ;   117.0 ;  1.30 ;  9.09 ;       ;   1.800 ;   1.31 ;   Cha ;     1.18 ;     2.47 ;     5.72 ;     8.23 ;    17.19 ;    36.01 ;    83.49 ;   120.16
                 HD 95766 ; 5916. ;   117.0 ;  1.01 ;  9.19 ;       ;   1.052 ;   1.02 ;   Nor ;     0.56 ;     1.19 ;     2.61 ;     4.39 ;     6.41 ;    13.46 ;    29.66 ;    49.79
               HIP  31397 ; 5980. ;   117.1 ;  1.15 ;  8.68 ;       ;   3.130 ;   1.76 ;   Cha ;     0.44 ;     0.93 ;     2.07 ;     3.47 ;     7.02 ;    14.73 ;    32.86 ;    55.13
               HIP  13999 ; 7008. ;   117.1 ;  1.60 ;  7.94 ;       ;   7.500 ;   2.56 ;   Cha ;     8.09 ;    16.75 ;    47.19 ;    40.30 ;   183.10 ;   378.91 ;  1067.60 ;   911.74
               HIP  36543 ; 6493. ;   117.1 ;  1.40 ;  8.47 ;       ;   4.130 ;   1.96 ;   Cha ;     2.06 ;     4.30 ;    10.58 ;    12.66 ;    38.08 ;    79.44 ;   195.62 ;   234.02
               HIP  15763 ; 7004. ;   117.1 ;  1.60 ;  7.72 ;       ;   9.700 ;   2.91 ;   Cha ;     7.16 ;    14.83 ;    41.74 ;    35.68 ;   172.86 ;   357.75 ;  1007.26 ;   860.98
               HIP  14171 ; 5945. ;   117.1 ;  1.13 ;  9.92 ;       ;   1.700 ;   1.30 ;   Cha ;     0.86 ;     1.80 ;     3.96 ;     6.65 ;    11.58 ;    24.34 ;    53.50 ;    90.00
                HD 138750 ; 5943. ;   117.1 ;  1.06 ;  7.92 ;       ;   1.180 ;   1.08 ;   Nor ;     0.29 ;     0.61 ;     1.37 ;     2.29 ;     3.49 ;     7.33 ;    16.36 ;    27.40
               HIP  84648 ; 6364. ;   117.1 ;  1.40 ;  8.39 ;       ;   5.170 ;   2.20 ;   Cha ;     1.29 ;     2.70 ;     6.46 ;     8.42 ;    25.32 ;    52.93 ;   126.77 ;   165.33
               HIP  42546 ; 6241. ;   117.1 ;  1.30 ;  9.65 ;       ;   1.500 ;   1.20 ;   Cha ;     1.70 ;     3.56 ;     8.24 ;    11.76 ;    23.67 ;    49.58 ;   114.84 ;   163.84
               HIP    449 ; 5643. ;   117.1 ;  0.99 ;  9.31 ;       ;   2.170 ;   1.49 ;   Cha ;     0.53 ;     1.12 ;     2.38 ;     3.98 ;     7.20 ;    15.17 ;    32.31 ;    54.08
               HIP  73229 ; 6470. ;   117.1 ;  1.40 ;  8.36 ;       ;   6.200 ;   2.40 ;   Cha ;     1.80 ;     3.76 ;     9.21 ;    11.18 ;    36.88 ;    76.95 ;   188.63 ;   229.01
               HIP  69832 ; 5537. ;   117.1 ;  0.95 ;  8.84 ;       ;   3.500 ;   1.91 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.91 ;     5.86 ;    12.36 ;    26.11 ;    43.70
                 HD 52873 ; 5998. ;   117.1 ;  1.15 ;  8.46 ;       ;   1.442 ;   1.19 ;   Nor ;     0.40 ;     0.83 ;     1.86 ;     3.11 ;     5.17 ;    10.85 ;    24.28 ;    40.72
               HIP  82803 ; 5951. ;   117.1 ;  1.13 ;  7.67 ;       ;  13.000 ;   3.59 ;   Cha ;     0.26 ;     0.54 ;     1.21 ;     2.02 ;     5.80 ;    12.16 ;    27.20 ;    45.54
                HD 199204 ; 6998. ;   117.1 ;  1.40 ;  8.49 ;       ;   3.960 ;   1.86 ;   Nor ;    10.47 ;    21.68 ;    60.84 ;    52.52 ;   189.01 ;   391.24 ;  1097.92 ;   947.73
               HIP  54556 ; 6470. ;   117.1 ;  1.40 ;  8.36 ;       ;   2.600 ;   1.55 ;   Cha ;     1.80 ;     3.77 ;     9.23 ;    11.21 ;    29.74 ;    62.06 ;   152.11 ;   184.68
               HIP  90335 ; 6533. ;   117.1 ;  1.40 ;  7.45 ;       ;  16.000 ;   3.84 ;   Cha ;     1.39 ;     2.89 ;     7.21 ;     8.35 ;    35.89 ;    74.81 ;   186.74 ;   216.43
               HIP  25890 ; 5761. ;   117.1 ;  1.00 ;  9.52 ;       ;   1.700 ;   1.31 ;   Cha ;     0.63 ;     1.32 ;     2.84 ;     4.77 ;     8.02 ;    16.89 ;    36.40 ;    61.02
               HIP  56364 ; 6130. ;   117.1 ;  1.23 ;  6.18 ;       ;  49.000 ;   6.88 ;   Cha ;     0.20 ;     0.41 ;     0.95 ;     1.44 ;     6.35 ;    13.30 ;    30.73 ;    46.83
                HD 176229 ; 6353. ;   117.1 ;  1.54 ;  7.26 ;       ;   3.255 ;   1.75 ;   Nor ;     0.70 ;     1.46 ;     3.51 ;     4.59 ;    12.83 ;    26.80 ;    64.38 ;    84.22
               HIP  10685 ; 5469. ;   117.2 ;  0.93 ; 11.32 ;       ;   0.314 ;   0.57 ;   Cha ;     1.59 ;     3.37 ;     6.83 ;    11.33 ;    13.02 ;    27.54 ;    55.75 ;    92.47
               HIP  83190 ; 6708. ;   117.2 ;  1.40 ;  8.75 ;       ;   4.300 ;   1.97 ;   Cha ;     4.78 ;     9.94 ;    25.75 ;    26.79 ;    88.69 ;   184.43 ;   477.84 ;   497.13
               HIP   4686 ; 6075. ;   117.2 ;  1.20 ;  9.32 ;       ;   1.600 ;   1.25 ;   Cha ;     0.81 ;     1.70 ;     3.83 ;     6.11 ;    11.07 ;    23.23 ;    52.35 ;    83.54
               HIP 105063 ; 5559. ;   117.2 ;  0.96 ;  8.70 ;       ;   2.300 ;   1.54 ;   Cha ;     0.37 ;     0.77 ;     1.64 ;     2.74 ;     4.99 ;    10.51 ;    22.29 ;    37.32
               HIP  19664 ; 6053. ;   117.2 ;  1.19 ;  9.33 ;       ;   1.800 ;   1.33 ;   Cha ;     0.76 ;     1.59 ;     3.56 ;     5.77 ;    10.61 ;    22.27 ;    49.98 ;    80.98
               HIP  52836 ; 6090. ;   117.2 ;  1.21 ;  8.70 ;       ;   3.700 ;   1.90 ;   Cha ;     0.61 ;     1.28 ;     2.91 ;     4.58 ;    10.35 ;    21.70 ;    49.24 ;    77.60
               HIP  67078 ; 5790. ;   117.2 ;  1.06 ;  9.55 ;       ;   4.300 ;   2.08 ;   Cha ;     0.65 ;     1.36 ;     2.95 ;     4.95 ;    10.76 ;    22.64 ;    48.97 ;    82.11
               HIP  41461 ; 5698. ;   117.2 ;  1.00 ;  8.73 ;       ;   3.070 ;   1.77 ;   Cha ;     0.40 ;     0.84 ;     1.80 ;     3.02 ;     5.90 ;    12.42 ;    26.76 ;    44.83
               HIP  91233 ; 6313. ;   117.2 ;  1.30 ;  7.46 ;       ;  13.000 ;   3.51 ;   Cha ;     0.68 ;     1.42 ;     3.37 ;     4.54 ;    16.17 ;    33.80 ;    80.46 ;   108.27
               HIP  12004 ; 6504. ;   117.2 ;  1.40 ;  7.71 ;       ;  12.400 ;   3.39 ;   Cha ;     1.44 ;     3.01 ;     7.45 ;     8.81 ;    35.08 ;    73.15 ;   181.21 ;   214.38
               HIP  68335 ; 6385. ;   117.2 ;  1.40 ;  8.53 ;       ;   5.100 ;   2.19 ;   Cha ;     1.49 ;     3.12 ;     7.50 ;     9.65 ;    29.20 ;    61.01 ;   146.67 ;   188.72
                HD 178713 ; 6622. ;   117.2 ;  1.33 ;  8.40 ;       ;   2.865 ;   1.62 ;   Nor ;     3.02 ;     6.29 ;    15.97 ;    17.53 ;    49.46 ;   102.99 ;   261.56 ;   287.11
               HIP  79321 ; 6326. ;   117.2 ;  1.30 ;  8.14 ;       ;   5.500 ;   2.28 ;   Cha ;     1.00 ;     2.09 ;     4.98 ;     6.66 ;    19.26 ;    40.26 ;    95.80 ;   128.08
                 HD 63450 ; 6501. ;   117.2 ;  1.18 ;  7.82 ;       ;   2.095 ;   1.39 ;   Nor ;     1.51 ;     3.16 ;     7.81 ;     9.26 ;    21.67 ;    45.20 ;   111.85 ;   132.63
               HIP   4459 ; 6020. ;   117.2 ;  1.17 ;  8.53 ;       ;   4.800 ;   2.17 ;   Cha ;     0.44 ;     0.92 ;     2.08 ;     3.43 ;     7.84 ;    16.46 ;    36.95 ;    61.12
               HIP  42943 ; 5384. ;   117.2 ;  0.90 ;  8.25 ;       ;   4.800 ;   2.25 ;   Cha ;     0.27 ;     0.56 ;     1.18 ;     1.97 ;     4.25 ;     8.96 ;    18.73 ;    31.36
               HIP 102792 ; 6585. ;   117.2 ;  1.40 ;  8.34 ;       ;   5.190 ;   2.18 ;   Cha ;     2.59 ;     5.40 ;    13.59 ;    15.28 ;    50.59 ;   105.39 ;   265.34 ;   298.37
               HIP  46285 ; 6618. ;   117.2 ;  1.40 ;  8.63 ;       ;   4.400 ;   2.00 ;   Cha ;     3.36 ;     7.00 ;    17.74 ;    19.56 ;    62.91 ;   131.00 ;   332.02 ;   365.99
               HIP  56259 ; 5730. ;   117.2 ;  1.00 ;  9.00 ;       ;   3.070 ;   1.77 ;   Cha ;     0.47 ;     0.98 ;     2.12 ;     3.55 ;     6.92 ;    14.57 ;    31.45 ;    52.70
               HIP  14093 ; 6037. ;   117.2 ;  1.18 ;  9.29 ;       ;   1.400 ;   1.17 ;   Cha ;     0.70 ;     1.47 ;     3.30 ;     5.40 ;     9.22 ;    19.35 ;    43.33 ;    70.97
               HIP  12698 ; 6248. ;   117.2 ;  1.30 ;  8.95 ;       ;   5.400 ;   2.27 ;   Cha ;     1.18 ;     2.48 ;     5.77 ;     8.17 ;    22.69 ;    47.50 ;   110.77 ;   156.73
               HIP   6935 ; 6645. ;   117.2 ;  1.40 ;  8.99 ;       ;   3.800 ;   1.86 ;   Cha ;     4.46 ;     9.28 ;    23.62 ;    25.65 ;    80.32 ;   167.19 ;   425.80 ;   462.37
               HIP  12316 ; 6634. ;   117.3 ;  1.40 ;  8.73 ;       ;   4.400 ;   2.00 ;   Cha ;     3.72 ;     7.75 ;    19.72 ;    21.52 ;    69.66 ;   145.01 ;   368.81 ;   402.57
               HIP  68804 ; 5821. ;   117.3 ;  1.07 ;  9.46 ;       ;   1.900 ;   1.38 ;   Cha ;     0.62 ;     1.31 ;     2.86 ;     4.79 ;     8.49 ;    17.85 ;    38.79 ;    65.07
               HIP  35962 ; 6487. ;   117.3 ;  1.40 ;  8.52 ;       ;   2.900 ;   1.64 ;   Cha ;     2.07 ;     4.32 ;    10.62 ;    12.76 ;    35.05 ;    73.13 ;   179.80 ;   216.01
               HIP  60840 ; 5765. ;   117.3 ;  1.00 ;  9.07 ;       ;   2.800 ;   1.68 ;   Cha ;     0.49 ;     1.04 ;     2.24 ;     3.76 ;     7.13 ;    15.01 ;    32.50 ;    54.48
               HIP  62255 ; 6190. ;   117.3 ;  1.30 ;  8.97 ;       ;   3.300 ;   1.78 ;   Cha ;     0.98 ;     2.06 ;     4.76 ;     7.00 ;    16.74 ;    35.06 ;    80.85 ;   119.04
                 HD 23201 ; 5433. ;   117.3 ;  0.85 ; 10.08 ;       ;   0.530 ;   0.75 ;   Nor ;     0.74 ;     1.56 ;     3.22 ;     5.36 ;     6.59 ;    13.92 ;    28.63 ;    47.69
               HIP  10878 ; 6563. ;   117.3 ;  1.40 ;  9.13 ;       ;   5.000 ;   2.14 ;   Cha ;     3.67 ;     7.65 ;    19.08 ;    21.88 ;    71.01 ;   148.02 ;   369.19 ;   423.41
               HIP  83062 ; 6377. ;   117.3 ;  1.40 ;  9.22 ;       ;   5.200 ;   2.21 ;   Cha ;     2.11 ;     4.40 ;    10.51 ;    13.65 ;    41.37 ;    86.46 ;   206.61 ;   268.28
               HIP  13448 ; 6385. ;   117.3 ;  1.40 ;  6.40 ;       ;  28.000 ;   5.12 ;   Cha ;     0.51 ;     1.06 ;     2.58 ;     3.29 ;    15.23 ;    31.80 ;    77.08 ;    98.44
               HIP  17189 ; 6643. ;   117.3 ;  1.40 ;  8.25 ;       ;   8.700 ;   2.81 ;   Cha ;     2.98 ;     6.21 ;    15.87 ;    17.17 ;    66.18 ;   137.75 ;   351.87 ;   380.63
               HIP  64575 ; 5717. ;   117.3 ;  1.00 ;  9.35 ;       ;   2.600 ;   1.63 ;   Cha ;     0.56 ;     1.18 ;     2.53 ;     4.24 ;     7.98 ;    16.79 ;    36.07 ;    60.42
               HIP   3385 ; 6484. ;   117.3 ;  1.40 ;  7.31 ;       ;  17.000 ;   3.97 ;   Cha ;     1.11 ;     2.31 ;     5.69 ;     6.82 ;    29.12 ;    60.74 ;   150.00 ;   179.58
               HIP  64772 ; 4989. ;   117.3 ;  0.79 ;  9.29 ;       ;   3.700 ;   2.02 ;   Cha ;     0.39 ;     0.82 ;     1.61 ;     2.67 ;     5.44 ;    11.53 ;    22.79 ;    37.66
               HIP  99289 ; 6754. ;   117.3 ;  1.50 ;  8.35 ;       ;   4.000 ;   1.90 ;   Cha ;     4.49 ;     9.32 ;    24.48 ;    24.65 ;    84.52 ;   175.62 ;   461.23 ;   464.40
                 HD 44630 ; 6501. ;   117.3 ;  1.22 ;  8.73 ;       ;   2.240 ;   1.44 ;   Nor ;     2.43 ;     5.06 ;    12.47 ;    14.86 ;    35.92 ;    74.94 ;   184.64 ;   219.99
               HIP 105130 ; 6927. ;   117.3 ;  1.50 ;  7.72 ;       ;   7.800 ;   2.62 ;   Cha ;     5.62 ;    11.65 ;    32.10 ;    28.80 ;   124.59 ;   258.15 ;   711.49 ;   638.44
               HIP  70826 ; 4891. ;   117.3 ;  0.76 ;  8.59 ;       ;   4.600 ;   2.26 ;   Cha ;     0.26 ;     0.56 ;     1.09 ;     1.73 ;     3.86 ;     8.22 ;    15.97 ;    25.37
               HIP  77903 ; 5963. ;   117.3 ;  1.14 ; 10.05 ;       ;   1.120 ;   1.05 ;   Cha ;     0.93 ;     1.96 ;     4.30 ;     7.24 ;    11.39 ;    23.92 ;    52.63 ;    88.61
               HIP  48600 ; 6310. ;   117.3 ;  1.30 ;  9.51 ;       ;   1.900 ;   1.34 ;   Cha ;     1.98 ;     4.13 ;     9.72 ;    13.22 ;    29.14 ;    60.96 ;   143.34 ;   195.03
               HIP  61983 ; 6638. ;   117.3 ;  1.40 ;  8.80 ;       ;   3.600 ;   1.81 ;   Cha ;     3.93 ;     8.18 ;    20.83 ;    22.69 ;    69.93 ;   145.58 ;   370.48 ;   403.57
               HIP  87362 ; 6772. ;   117.3 ;  1.50 ;  8.45 ;       ;   4.700 ;   2.05 ;   Cha ;     5.01 ;    10.40 ;    27.45 ;    27.33 ;    98.22 ;   204.02 ;   538.16 ;   536.00
               HIP  59487 ; 6148. ;   117.3 ;  1.25 ;  7.53 ;       ;  12.200 ;   3.43 ;   Cha ;     0.41 ;     0.85 ;     1.96 ;     2.96 ;     9.38 ;    19.66 ;    45.35 ;    68.41
               HIP  85178 ; 6018. ;   117.3 ;  1.17 ;  9.07 ;       ;   2.500 ;   1.57 ;   Cha ;     0.58 ;     1.23 ;     2.74 ;     4.55 ;     8.83 ;    18.54 ;    41.47 ;    68.78
               HIP   1040 ; 6266. ;   117.4 ;  1.30 ;  8.73 ;       ;   7.000 ;   2.58 ;   Cha ;     1.12 ;     2.33 ;     5.47 ;     7.64 ;    22.83 ;    47.78 ;   111.96 ;   156.33
               HIP  31967 ; 6477. ;   117.4 ;  1.40 ;  8.34 ;       ;   5.600 ;   2.28 ;   Cha ;     1.82 ;     3.81 ;     9.35 ;    11.29 ;    36.41 ;    75.98 ;   186.56 ;   225.42
               HIP   8199 ; 6344. ;   117.4 ;  1.40 ;  7.45 ;       ;  20.000 ;   4.34 ;   Cha ;     0.75 ;     1.56 ;     3.74 ;     4.93 ;    20.60 ;    43.04 ;   103.12 ;   135.84
               HIP  70704 ; 5645. ;   117.4 ;  0.99 ;  8.74 ;       ;   3.160 ;   1.80 ;   Cha ;     0.39 ;     0.82 ;     1.76 ;     2.94 ;     5.81 ;    12.23 ;    26.19 ;    43.86
               HIP  56454 ; 6695. ;   117.4 ;  1.40 ;  7.79 ;       ;   8.700 ;   2.81 ;   Cha ;     2.78 ;     5.78 ;    14.98 ;    15.62 ;    61.55 ;   128.00 ;   331.80 ;   345.95
               HIP  58775 ; 6094. ;   117.4 ;  1.21 ; 10.03 ;       ;   2.090 ;   1.43 ;   Cha ;     1.29 ;     2.70 ;     6.07 ;     9.60 ;    18.91 ;    39.67 ;    89.13 ;   140.80
               HIP  14212 ; 5747. ;   117.4 ;  1.00 ;  9.50 ;       ;   1.800 ;   1.35 ;   Cha ;     0.62 ;     1.30 ;     2.79 ;     4.68 ;     8.00 ;    16.85 ;    36.26 ;    60.76
               HIP  89312 ; 6235. ;   117.4 ;  1.30 ;  9.32 ;       ;   2.600 ;   1.58 ;   Cha ;     1.39 ;     2.91 ;     6.75 ;     9.65 ;    22.21 ;    46.52 ;   107.91 ;   154.32
               HIP 102595 ; 5605. ;   117.4 ;  0.98 ;  7.86 ;       ;  15.000 ;   3.93 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.84 ;     5.32 ;    11.20 ;    24.04 ;    40.29
               HIP  79579 ; 5767. ;   117.4 ;  1.00 ;  9.46 ;       ;   2.900 ;   1.71 ;   Cha ;     0.61 ;     1.28 ;     2.76 ;     4.63 ;     8.90 ;    18.72 ;    40.40 ;    67.73
               HIP 110771 ; 6258. ;   117.4 ;  1.30 ;  8.53 ;       ;   6.000 ;   2.39 ;   Cha ;     0.98 ;     2.04 ;     4.79 ;     6.72 ;    19.24 ;    40.28 ;    94.35 ;   132.35
               HIP  39830 ; 5554. ;   117.4 ;  0.96 ;  8.72 ;       ;   5.160 ;   2.31 ;   Cha ;     0.37 ;     0.78 ;     1.65 ;     2.76 ;     6.16 ;    12.97 ;    27.50 ;    46.04
               HIP 111822 ; 5728. ;   117.4 ;  1.00 ;  8.36 ;       ;   5.700 ;   2.41 ;   Cha ;     0.33 ;     0.70 ;     1.51 ;     2.54 ;     5.75 ;    12.11 ;    26.26 ;    44.00
               HIP  55399 ; 6845. ;   117.4 ;  1.50 ;  7.70 ;       ;   5.400 ;   2.19 ;   Cha ;     4.29 ;     8.89 ;    23.98 ;    22.67 ;    86.86 ;   180.20 ;   485.79 ;   459.27
               HIP  34705 ; 6681. ;   117.4 ;  1.40 ;  7.32 ;       ;  19.000 ;   4.15 ;   Cha ;     2.10 ;     4.36 ;    11.28 ;    11.84 ;    56.46 ;   117.42 ;   303.78 ;   318.90
               HIP  85193 ; 6334. ;   117.4 ;  1.40 ;  8.83 ;       ;   3.700 ;   1.87 ;   Cha ;     1.47 ;     3.08 ;     7.32 ;     9.76 ;    26.64 ;    55.70 ;   132.24 ;   176.38
                 HD 31451 ; 4921. ;   117.4 ;  1.56 ;  8.06 ;       ;  10.471 ;   3.41 ;   Bre ;     0.20 ;     0.43 ;     0.84 ;     1.35 ;     5.16 ;    10.96 ;    21.60 ;    34.88
               HIP  83668 ; 6565. ;   117.4 ;  1.40 ;  8.51 ;       ;   6.210 ;   2.39 ;   Cha ;     2.66 ;     5.54 ;    13.88 ;    15.83 ;    54.35 ;   113.27 ;   283.58 ;   323.47
               HIP  21090 ; 6418. ;   117.4 ;  1.40 ;  8.28 ;       ;   4.800 ;   2.12 ;   Cha ;     1.46 ;     3.05 ;     7.40 ;     9.29 ;    28.10 ;    58.69 ;   142.27 ;   178.81
               HIP  70109 ; 5933. ;   117.4 ;  1.12 ;  9.65 ;       ;   1.200 ;   1.09 ;   Cha ;     0.73 ;     1.54 ;     3.39 ;     5.70 ;     9.06 ;    19.04 ;    41.90 ;    70.42
               HIP  85114 ; 5152. ;   117.4 ;  0.83 ;  8.91 ;       ;   4.150 ;   2.12 ;   Cha ;     0.34 ;     0.71 ;     1.45 ;     2.41 ;     5.01 ;    10.60 ;    21.45 ;    35.77
               HIP  86793 ; 5066. ;   117.5 ;  0.81 ;  8.75 ;       ;   4.900 ;   2.32 ;   Cha ;     0.30 ;     0.63 ;     1.27 ;     2.11 ;     4.55 ;     9.64 ;    19.38 ;    32.31
               HIP  45791 ; 6631. ;   117.5 ;  1.40 ;  8.17 ;       ;   5.700 ;   2.28 ;   Cha ;     2.75 ;     5.73 ;    14.59 ;    15.90 ;    54.90 ;   114.29 ;   291.19 ;   317.33
               HIP  43185 ; 6247. ;   117.5 ;  1.30 ;  7.92 ;       ;   7.110 ;   2.60 ;   Cha ;     0.69 ;     1.44 ;     3.38 ;     4.76 ;    14.15 ;    29.62 ;    69.45 ;    97.95
               HIP  13432 ; 6383. ;   117.5 ;  1.40 ;  9.56 ;       ;   6.000 ;   2.37 ;   Cha ;     2.58 ;     5.40 ;    12.88 ;    16.70 ;    52.58 ;   109.91 ;   262.32 ;   339.96
               HIP  67170 ; 6365. ;   117.5 ;  1.40 ;  9.06 ;       ;   2.900 ;   1.65 ;   Cha ;     1.86 ;     3.88 ;     9.26 ;    12.11 ;    31.55 ;    65.95 ;   157.34 ;   205.78
               HIP  76095 ; 6533. ;   117.5 ;  1.40 ;  8.40 ;       ;   4.500 ;   2.04 ;   Cha ;     2.27 ;     4.72 ;    11.74 ;    13.67 ;    42.74 ;    89.11 ;   221.54 ;   257.96
               HIP  76173 ; 6483. ;   117.5 ;  1.40 ;  8.85 ;       ;   4.800 ;   2.11 ;   Cha ;     2.44 ;     5.09 ;    12.48 ;    15.06 ;    46.82 ;    97.69 ;   239.54 ;   289.11
               HIP  59065 ; 6175. ;   117.5 ;  1.30 ;  9.61 ;       ;   1.300 ;   1.12 ;   Cha ;     1.33 ;     2.79 ;     6.38 ;     9.52 ;    17.92 ;    37.56 ;    85.96 ;   128.23
               HIP  69979 ; 5582. ;   117.5 ;  0.97 ;  8.85 ;       ;   3.300 ;   1.85 ;   Cha ;     0.40 ;     0.85 ;     1.80 ;     3.01 ;     6.01 ;    12.65 ;    26.88 ;    45.00
               HIP  70731 ; 6500. ;   117.5 ;  1.40 ;  8.98 ;       ;   3.000 ;   1.67 ;   Cha ;     2.76 ;     5.76 ;    14.17 ;    16.93 ;    47.13 ;    98.32 ;   241.82 ;   288.82
               HIP  55864 ; 6598. ;   117.5 ;  1.40 ;  8.93 ;       ;   3.700 ;   1.84 ;   Cha ;     3.69 ;     7.70 ;    19.38 ;    21.69 ;    66.25 ;   138.01 ;   347.53 ;   388.95
               HIP  88011 ; 5898. ;   117.5 ;  1.11 ;  8.67 ;       ;   2.120 ;   1.45 ;   Cha ;     0.42 ;     0.89 ;     1.96 ;     3.28 ;     5.99 ;    12.57 ;    27.77 ;    46.57
               HIP 109910 ; 6682. ;   117.5 ;  1.40 ;  7.45 ;       ;  10.000 ;   3.01 ;   Cha ;     2.24 ;     4.66 ;    12.06 ;    12.66 ;    51.43 ;   106.96 ;   276.67 ;   290.43
               HIP  63004 ; 5892. ;   117.5 ;  1.11 ;  9.88 ;       ;   2.160 ;   1.47 ;   Cha ;     0.82 ;     1.72 ;     3.75 ;     6.31 ;    11.66 ;    24.52 ;    53.54 ;    89.96
               HIP  67797 ; 5145. ;   117.5 ;  0.83 ;  8.61 ;       ;   4.500 ;   2.21 ;   Cha ;     0.29 ;     0.61 ;     1.23 ;     2.05 ;     4.33 ;     9.16 ;    18.60 ;    31.06
               HIP  28670 ; 6332. ;   117.5 ;  1.40 ;  9.27 ;       ;   5.070 ;   2.19 ;   Cha ;     1.86 ;     3.90 ;     9.22 ;    12.35 ;    36.44 ;    76.21 ;   180.33 ;   241.42
               HIP 105291 ; 6833. ;   117.5 ;  1.50 ;  8.15 ;       ;   7.500 ;   2.59 ;   Cha ;     5.21 ;    10.81 ;    29.01 ;    27.73 ;   114.64 ;   237.90 ;   638.41 ;   610.08
               HIP    952 ; 6074. ;   117.5 ;  1.20 ;  8.55 ;       ;   2.700 ;   1.62 ;   Cha ;     0.53 ;     1.12 ;     2.53 ;     4.03 ;     8.30 ;    17.42 ;    39.46 ;    62.84
               HIP  18956 ; 7190. ;   117.5 ;  1.60 ;  7.24 ;       ;  15.000 ;   3.59 ;   Cha ;    10.00 ;    20.64 ;    61.31 ;    46.53 ;   267.94 ;   552.96 ;  1642.73 ;  1246.90
               HIP  86393 ; 6100. ;   117.5 ;  1.22 ;  9.62 ;       ;   1.300 ;   1.12 ;   Cha ;     1.04 ;     2.19 ;     4.93 ;     7.75 ;    13.63 ;    28.59 ;    64.54 ;   101.35
               HIP   3802 ; 6906. ;   117.5 ;  1.50 ;  8.24 ;       ;   7.140 ;   2.51 ;   Cha ;     6.86 ;    14.22 ;    38.92 ;    35.52 ;   148.83 ;   308.49 ;   844.20 ;   770.58
               HIP  57518 ; 5991. ;   117.5 ;  1.15 ;  8.68 ;       ;   3.800 ;   1.93 ;   Cha ;     0.44 ;     0.93 ;     2.08 ;     3.49 ;     7.39 ;    15.51 ;    34.64 ;    58.11
               HIP  97111 ; 5729. ;   117.5 ;  1.00 ;  9.75 ;       ;   1.500 ;   1.23 ;   Cha ;     0.70 ;     1.48 ;     3.18 ;     5.32 ;     8.74 ;    18.41 ;    39.42 ;    66.05
               HIP  67047 ; 6110. ;   117.5 ;  1.22 ;  9.17 ;       ;  20.000 ;   4.40 ;   Cha ;     0.84 ;     1.77 ;     4.01 ;     6.24 ;    21.80 ;    45.71 ;   103.75 ;   161.52
               HIP 100001 ; 5965. ;   117.5 ;  1.14 ;  9.52 ;       ;   2.000 ;   1.41 ;   Cha ;     0.69 ;     1.45 ;     3.20 ;     5.38 ;     9.75 ;    20.48 ;    45.30 ;    76.15
               HIP 111503 ; 6406. ;   117.5 ;  1.40 ;  9.14 ;       ;   4.210 ;   1.98 ;   Cha ;     2.21 ;     4.62 ;    11.10 ;    14.13 ;    41.14 ;    85.96 ;   206.81 ;   263.23
               HIP  20545 ; 6471. ;   117.5 ;  1.40 ;  8.57 ;       ;   3.500 ;   1.80 ;   Cha ;     2.02 ;     4.22 ;    10.34 ;    12.55 ;    35.89 ;    74.90 ;   183.44 ;   222.83
               HIP  53901 ; 6209. ;   117.5 ;  1.30 ;  8.62 ;       ;   5.500 ;   2.30 ;   Cha ;     0.87 ;     1.82 ;     4.23 ;     6.14 ;    16.80 ;    35.18 ;    81.61 ;   118.43
               HIP  35283 ; 6933. ;   117.5 ;  1.50 ;  7.63 ;       ;   5.900 ;   2.28 ;   Cha ;     5.46 ;    11.30 ;    31.21 ;    27.88 ;   112.78 ;   233.65 ;   645.16 ;   576.35
                 HD 10909 ; 4748. ;   117.5 ;  1.44 ;  8.10 ;       ;  11.749 ;   3.64 ;   Bre ;     0.20 ;     0.43 ;     0.82 ;     1.22 ;     5.20 ;    11.13 ;    20.96 ;    31.32
               HIP  12903 ; 6531. ;   117.5 ;  1.40 ;  8.61 ;       ;   5.400 ;   2.23 ;   Cha ;     2.51 ;     5.24 ;    13.01 ;    15.19 ;    49.64 ;   103.51 ;   256.96 ;   299.97
               HIP  23968 ; 6953. ;   117.5 ;  1.50 ;  7.64 ;       ;   9.600 ;   2.91 ;   Cha ;     5.85 ;    12.11 ;    33.62 ;    29.66 ;   136.42 ;   282.54 ;   784.44 ;   692.00
               HIP  88925 ; 6845. ;   117.5 ;  1.50 ;  8.40 ;       ;   5.900 ;   2.29 ;   Cha ;     6.15 ;    12.77 ;    34.35 ;    32.63 ;   127.47 ;   264.49 ;   711.49 ;   675.98
               HIP  90250 ; 5971. ;   117.6 ;  1.14 ; 10.12 ;       ;   2.500 ;   1.57 ;   Cha ;     0.97 ;     2.05 ;     4.51 ;     7.59 ;    14.57 ;    30.61 ;    67.37 ;   113.47
               HIP  21437 ; 6332. ;   117.6 ;  1.40 ;  7.68 ;       ;   8.500 ;   2.83 ;   Cha ;     0.81 ;     1.69 ;     4.03 ;     5.36 ;    17.96 ;    37.55 ;    89.65 ;   119.17
               HIP  84923 ; 6462. ;   117.6 ;  1.40 ;  8.34 ;       ;   7.000 ;   2.55 ;   Cha ;     1.74 ;     3.62 ;     8.86 ;    10.82 ;    36.63 ;    76.46 ;   187.10 ;   228.35
               HIP 111025 ; 6095. ;   117.6 ;  1.21 ;  7.85 ;       ;  12.400 ;   3.47 ;   Cha ;     0.40 ;     0.83 ;     1.91 ;     2.99 ;     9.12 ;    19.12 ;    43.63 ;    68.36
               HIP  80997 ; 5993. ;   117.6 ;  1.15 ;  8.31 ;       ;   7.500 ;   2.72 ;   Cha ;     0.37 ;     0.77 ;     1.72 ;     2.88 ;     7.22 ;    15.15 ;    33.93 ;    56.88
               HIP  34977 ; 6377. ;   117.6 ;  1.40 ;  9.33 ;       ;   4.300 ;   2.01 ;   Cha ;     2.24 ;     4.68 ;    11.17 ;    14.51 ;    41.93 ;    87.65 ;   209.27 ;   271.91
               HIP  64098 ; 6949. ;   117.6 ;  1.50 ;  8.35 ;       ;   6.300 ;   2.36 ;   Cha ;     8.32 ;    17.24 ;    47.73 ;    42.44 ;   174.80 ;   362.10 ;  1002.47 ;   891.37
               HIP  85663 ; 6269. ;   117.6 ;  1.30 ;  8.86 ;       ;   3.800 ;   1.90 ;   Cha ;     1.21 ;     2.53 ;     5.93 ;     8.26 ;    21.23 ;    44.43 ;   104.09 ;   145.12
               HIP  68345 ; 6254. ;   117.6 ;  1.30 ;  8.52 ;       ;   3.900 ;   1.93 ;   Cha ;     0.96 ;     2.01 ;     4.71 ;     6.63 ;    17.02 ;    35.62 ;    83.37 ;   117.26
               HIP  90535 ; 5957. ;   117.6 ;  1.14 ;  8.59 ;       ;   4.600 ;   2.13 ;   Cha ;     0.42 ;     0.87 ;     1.94 ;     3.26 ;     7.25 ;    15.22 ;    33.87 ;    56.81
               HIP  79668 ; 5200. ;   117.6 ;  0.85 ;  9.80 ;       ;   1.400 ;   1.23 ;   Cha ;     0.56 ;     1.19 ;     2.40 ;     3.98 ;     6.43 ;    13.61 ;    27.37 ;    45.46
               HIP  77581 ; 5644. ;   117.6 ;  0.99 ;  8.67 ;       ;   4.300 ;   2.10 ;   Cha ;     0.37 ;     0.79 ;     1.69 ;     2.83 ;     6.04 ;    12.72 ;    27.26 ;    45.66
               HIP  79628 ; 6980. ;   117.6 ;  1.50 ;  7.68 ;       ;  10.000 ;   2.96 ;   Cha ;     6.51 ;    13.48 ;    37.69 ;    32.70 ;   153.33 ;   317.44 ;   887.88 ;   770.24
               HIP  45575 ; 7111. ;   117.6 ;  1.60 ;  8.46 ;       ;   3.500 ;   1.74 ;   Cha ;    14.59 ;    30.15 ;    87.40 ;    70.36 ;   272.19 ;   562.44 ;  1630.53 ;  1312.55
                HD 179383 ; 6745. ;   117.6 ;  1.38 ;  8.20 ;       ;   3.321 ;   1.73 ;   Nor ;     4.05 ;     8.41 ;    22.04 ;    22.30 ;    69.81 ;   145.08 ;   380.37 ;   384.78
               HIP  87857 ; 6600. ;   117.6 ;  1.40 ;  8.91 ;       ;   4.300 ;   1.98 ;   Cha ;     3.68 ;     7.66 ;    19.31 ;    21.58 ;    68.47 ;   142.64 ;   359.41 ;   401.67
               HIP 100919 ; 6302. ;   117.6 ;  1.30 ;  8.55 ;       ;   4.500 ;   2.06 ;   Cha ;     1.14 ;     2.39 ;     5.65 ;     7.70 ;    20.94 ;    43.80 ;   103.48 ;   140.87
               HIP   1516 ; 5833. ;   117.6 ;  1.08 ;  9.65 ;       ;   1.500 ;   1.23 ;   Cha ;     0.70 ;     1.47 ;     3.19 ;     5.36 ;     8.98 ;    18.90 ;    41.05 ;    68.88
               HIP  44782 ; 6360. ;   117.6 ;  1.40 ;  8.47 ;       ;   5.000 ;   2.17 ;   Cha ;     1.33 ;     2.78 ;     6.66 ;     8.71 ;    25.92 ;    54.17 ;   129.58 ;   169.52
               HIP 105218 ; 5017. ;   117.6 ;  0.79 ;  8.27 ;       ;   8.700 ;   3.09 ;   Cha ;     0.23 ;     0.48 ;     0.96 ;     1.61 ;     3.94 ;     8.35 ;    16.79 ;    28.06
                HD 202867 ; 5059. ;   117.6 ;  1.49 ;  8.11 ;       ;   8.710 ;   3.09 ;   Bre ;     0.21 ;     0.45 ;     0.91 ;     1.52 ;     5.08 ;    10.75 ;    21.74 ;    36.36
                HD 223492 ; 6546. ;   117.6 ;  1.30 ;  8.33 ;       ;   2.614 ;   1.55 ;   Nor ;     2.28 ;     4.75 ;    11.85 ;    13.67 ;    36.16 ;    75.37 ;   188.05 ;   216.93
               HIP  54249 ; 6964. ;   117.6 ;  1.50 ;  7.94 ;       ;   8.500 ;   2.73 ;   Cha ;     7.06 ;    14.63 ;    40.72 ;    35.75 ;   159.86 ;   331.04 ;   921.29 ;   808.84
               HIP  17663 ; 5851. ;   117.6 ;  1.09 ;  9.03 ;       ;   2.600 ;   1.61 ;   Cha ;     0.50 ;     1.06 ;     2.31 ;     3.88 ;     7.44 ;    15.64 ;    34.25 ;    57.45
               HIP  69812 ; 6577. ;   117.7 ;  1.40 ;  8.49 ;       ;   9.300 ;   2.92 ;   Cha ;     2.73 ;     5.68 ;    14.27 ;    16.14 ;    61.59 ;   128.34 ;   322.28 ;   364.64
               HIP  35318 ; 6163. ;   117.7 ;  1.30 ;  9.39 ;       ;   2.500 ;   1.55 ;   Cha ;     1.13 ;     2.37 ;     5.42 ;     8.15 ;    17.95 ;    37.62 ;    86.04 ;   129.28
               HIP  74513 ; 6358. ;   117.7 ;  1.40 ;  9.14 ;       ;   3.600 ;   1.84 ;   Cha ;     1.89 ;     3.95 ;     9.40 ;    12.36 ;    33.87 ;    70.81 ;   168.61 ;   221.64
               HIP 104259 ; 6050. ;   117.7 ;  1.19 ;  8.38 ;       ;   8.900 ;   2.95 ;   Cha ;     0.45 ;     0.94 ;     2.13 ;     3.45 ;     9.41 ;    19.73 ;    44.57 ;    72.16
               HIP  41739 ; 6548. ;   117.7 ;  1.40 ;  7.55 ;       ;   8.500 ;   2.80 ;   Cha ;     1.53 ;     3.20 ;     8.01 ;     9.19 ;    33.93 ;    70.71 ;   177.05 ;   203.23
                HD 105030 ; 6295. ;   117.7 ;  1.44 ;  7.93 ;       ;   2.743 ;   1.61 ;   Nor ;     0.81 ;     1.69 ;     4.01 ;     5.47 ;    13.79 ;    28.84 ;    68.26 ;    93.14
               HIP  18004 ; 6410. ;   117.7 ;  1.40 ;  8.98 ;       ;   3.190 ;   1.73 ;   Cha ;     2.06 ;     4.30 ;    10.36 ;    13.14 ;    35.75 ;    74.69 ;   180.03 ;   228.32
               HIP  81513 ; 6232. ;   117.7 ;  1.30 ;  9.35 ;       ;   3.300 ;   1.78 ;   Cha ;     1.40 ;     2.93 ;     6.79 ;     9.73 ;    23.73 ;    49.70 ;   115.20 ;   165.11
               HIP  15595 ; 6510. ;   117.7 ;  1.40 ;  7.91 ;       ;  14.000 ;   3.60 ;   Cha ;     1.63 ;     3.40 ;     8.42 ;     9.93 ;    40.85 ;    85.19 ;   211.14 ;   249.01
              BD +47 1806 ; 5610. ;   117.7 ;  0.84 ;  9.12 ;       ;   0.589 ;   0.78 ;   Nor ;     0.47 ;     0.99 ;     2.10 ;     3.52 ;     4.24 ;     8.94 ;    19.00 ;    31.80
               HIP  15013 ; 6376. ;   117.7 ;  1.40 ;  8.47 ;       ;   5.400 ;   2.25 ;   Cha ;     1.40 ;     2.93 ;     7.03 ;     9.10 ;    27.82 ;    58.13 ;   139.51 ;   180.55
               HIP  77726 ; 5725. ;   117.7 ;  1.00 ; 10.11 ;       ;   1.700 ;   1.31 ;   Cha ;     0.86 ;     1.82 ;     3.88 ;     6.50 ;    11.07 ;    23.32 ;    49.70 ;    83.26
               HIP  79996 ; 5635. ;   117.7 ;  0.99 ; 10.11 ;       ;   0.430 ;   0.66 ;   Cha ;     0.83 ;     1.75 ;     3.69 ;     6.16 ;     7.52 ;    15.86 ;    33.41 ;    55.87
               HIP  52421 ; 6276. ;   117.7 ;  1.30 ;  9.34 ;       ;   2.700 ;   1.60 ;   Cha ;     1.60 ;     3.36 ;     7.85 ;    10.92 ;    25.87 ;    54.14 ;   126.59 ;   176.07
               HIP  89812 ; 5733. ;   117.7 ;  1.00 ; 11.56 ;       ;   0.530 ;   0.73 ;   Cha ;     2.11 ;     4.45 ;     9.29 ;    15.56 ;    20.17 ;    42.55 ;    88.94 ;   148.97
               HIP  22867 ; 5919. ;   117.7 ;  1.12 ;  9.78 ;       ;   2.500 ;   1.58 ;   Cha ;     0.78 ;     1.65 ;     3.61 ;     6.07 ;    11.62 ;    24.43 ;    53.57 ;    90.05
               HIP  19295 ; 7163. ;   117.7 ;  1.60 ;  8.39 ;       ;   4.700 ;   2.01 ;   Cha ;    16.52 ;    34.10 ;   100.40 ;    78.24 ;   331.33 ;   684.09 ;  2013.90 ;  1569.47
               HIP  44139 ; 6425. ;   117.7 ;  1.40 ;  8.25 ;       ;   5.000 ;   2.16 ;   Cha ;     1.47 ;     3.07 ;     7.46 ;     9.33 ;    28.58 ;    59.68 ;   144.92 ;   181.26
               HIP  61999 ; 5849. ;   117.7 ;  1.08 ;  9.61 ;       ;   1.300 ;   1.14 ;   Cha ;     0.69 ;     1.45 ;     3.16 ;     5.30 ;     8.55 ;    17.99 ;    39.17 ;    65.74
               HIP 103785 ; 6672. ;   117.7 ;  1.40 ;  8.84 ;       ;   3.140 ;   1.69 ;   Cha ;     4.48 ;     9.31 ;    23.90 ;    25.47 ;    76.87 ;   159.95 ;   410.45 ;   437.42
               HIP  35244 ; 7081. ;   117.8 ;  1.60 ;  7.74 ;       ;   8.900 ;   2.78 ;   Cha ;     9.21 ;    19.03 ;    54.75 ;    44.62 ;   217.00 ;   448.57 ;  1290.76 ;  1051.74
               HIP  89784 ; 6118. ;   117.8 ;  1.23 ;  9.83 ;       ;   1.800 ;   1.32 ;   Cha ;     1.24 ;     2.61 ;     5.90 ;     9.16 ;    17.72 ;    37.17 ;    84.03 ;   130.46
               HIP  16291 ; 6370. ;   117.8 ;  1.40 ;  8.44 ;       ;   5.180 ;   2.21 ;   Cha ;     1.36 ;     2.83 ;     6.79 ;     8.82 ;    26.62 ;    55.63 ;   133.36 ;   173.28
               HIP  46900 ; 6447. ;   117.8 ;  1.40 ;  8.57 ;       ;   7.600 ;   2.66 ;   Cha ;     1.87 ;     3.90 ;     9.49 ;    11.72 ;    40.25 ;    84.02 ;   204.66 ;   252.62
               HIP 106799 ; 5814. ;   117.8 ;  1.07 ; 10.75 ;       ;   0.420 ;   0.65 ;   Cha ;     1.31 ;     2.77 ;     5.92 ;     9.94 ;    12.25 ;    25.79 ;    55.17 ;    92.65
               HIP  67158 ; 6460. ;   117.8 ;  1.40 ;  9.14 ;       ;   2.300 ;   1.46 ;   Cha ;     2.65 ;     5.53 ;    13.46 ;    16.53 ;    42.34 ;    88.38 ;   215.19 ;   264.22
               HIP  48567 ; 5720. ;   117.8 ;  1.00 ;  8.84 ;       ;   5.700 ;   2.41 ;   Cha ;     0.43 ;     0.90 ;     1.93 ;     3.24 ;     7.38 ;    15.53 ;    33.52 ;    56.16
               HIP   3650 ; 6175. ;   117.8 ;  1.30 ;  7.07 ;       ;  17.000 ;   4.04 ;   Cha ;     0.35 ;     0.74 ;     1.72 ;     2.54 ;     9.04 ;    18.93 ;    43.97 ;    65.03
                HD 173647 ; 6339. ;   117.8 ;  1.21 ;  9.02 ;       ;   1.991 ;   1.37 ;   Nor ;     1.66 ;     3.47 ;     8.23 ;    10.95 ;    23.84 ;    49.85 ;   118.33 ;   157.48
               HIP   7726 ; 5716. ;   117.8 ;  1.00 ;  8.96 ;       ;   5.900 ;   2.45 ;   Cha ;     0.45 ;     0.96 ;     2.06 ;     3.45 ;     7.94 ;    16.71 ;    36.02 ;    60.35
               HIP  80239 ; 5932. ;   117.8 ;  1.12 ;  8.50 ;       ;   5.070 ;   2.24 ;   Cha ;     0.39 ;     0.82 ;     1.83 ;     3.06 ;     6.94 ;    14.56 ;    32.34 ;    54.22
                HD 221264 ; 5888. ;   117.8 ;  1.16 ;  9.90 ;       ;   1.363 ;   1.17 ;   Nor ;     0.82 ;     1.73 ;     3.78 ;     6.36 ;    10.72 ;    22.53 ;    49.16 ;    82.61
               HIP  34944 ; 6449. ;   117.8 ;  1.40 ;  9.20 ;       ;   3.400 ;   1.78 ;   Cha ;     2.63 ;     5.50 ;    13.35 ;    16.52 ;    46.44 ;    96.98 ;   235.44 ;   291.32
               HIP   7069 ; 5652. ;   117.8 ;  1.00 ;  8.42 ;       ;   7.400 ;   2.76 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.50 ;     6.11 ;    12.86 ;    27.64 ;    46.31
               HIP  53892 ; 5238. ;   117.8 ;  0.86 ; 10.41 ;       ;   1.220 ;   1.15 ;   Cha ;     0.82 ;     1.73 ;     3.47 ;     5.74 ;     9.08 ;    19.23 ;    38.44 ;    63.66
               HIP 112788 ; 5867. ;   117.8 ;  1.09 ;  8.84 ;       ;   5.700 ;   2.39 ;   Cha ;     0.46 ;     0.96 ;     2.10 ;     3.52 ;     8.20 ;    17.24 ;    37.88 ;    63.53
               HIP  63815 ; 6074. ;   117.9 ;  1.20 ;  8.94 ;       ;   1.900 ;   1.36 ;   Cha ;     0.66 ;     1.38 ;     3.12 ;     4.98 ;     9.40 ;    19.71 ;    44.54 ;    71.03
               HIP  16932 ; 5697. ;   117.9 ;  1.00 ;  9.52 ;       ;   0.850 ;   0.93 ;   Cha ;     0.61 ;     1.29 ;     2.75 ;     4.61 ;     6.59 ;    13.88 ;    29.67 ;    49.70
               HIP  63765 ; 5633. ;   117.9 ;  0.99 ; 10.41 ;       ;   1.160 ;   1.09 ;   Cha ;     0.98 ;     2.08 ;     4.35 ;     7.28 ;    11.43 ;    24.11 ;    50.59 ;    84.55
               HIP  30523 ; 5727. ;   117.9 ;  1.00 ;  9.48 ;       ;   2.050 ;   1.44 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.57 ;     8.11 ;    17.07 ;    36.65 ;    61.41
               HIP  40719 ; 5929. ;   117.9 ;  1.12 ;  8.95 ;       ;   3.400 ;   1.84 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.89 ;     7.99 ;    16.78 ;    37.12 ;    62.28
               HIP  63105 ; 6170. ;   117.9 ;  1.30 ;  9.54 ;       ;   1.700 ;   1.28 ;   Cha ;     1.26 ;     2.64 ;     6.04 ;     9.03 ;    18.14 ;    38.02 ;    86.97 ;   130.14
               HIP   3454 ; 6485. ;   117.9 ;  1.40 ;  7.60 ;       ;  11.300 ;   3.24 ;   Cha ;     1.28 ;     2.67 ;     6.59 ;     7.89 ;    30.43 ;    63.47 ;   156.63 ;   187.60
               HIP 110047 ; 6268. ;   117.9 ;  1.30 ;  8.19 ;       ;   8.600 ;   2.86 ;   Cha ;     0.85 ;     1.78 ;     4.18 ;     5.81 ;    18.29 ;    38.27 ;    89.99 ;   125.21
               HIP  26066 ; 6778. ;   117.9 ;  1.50 ;  6.84 ;       ;  20.000 ;   4.23 ;   Cha ;     2.26 ;     4.68 ;    12.43 ;    12.22 ;    63.51 ;   131.88 ;   350.05 ;   344.09
               HIP  35058 ; 5587. ;   117.9 ;  0.97 ;  8.92 ;       ;   3.600 ;   1.93 ;   Cha ;     0.42 ;     0.88 ;     1.87 ;     3.13 ;     6.38 ;    13.44 ;    28.55 ;    47.80
               HIP  26436 ; 6581. ;   117.9 ;  1.40 ;  8.55 ;       ;   3.500 ;   1.79 ;   Cha ;     2.86 ;     5.96 ;    14.97 ;    16.90 ;    50.58 ;   105.38 ;   264.81 ;   298.94
               HIP   8945 ; 6594. ;   117.9 ;  1.40 ;  8.52 ;       ;   3.500 ;   1.79 ;   Cha ;     2.93 ;     6.10 ;    15.39 ;    17.22 ;    51.82 ;   107.95 ;   272.15 ;   304.55
               HIP  76150 ; 5165. ;   117.9 ;  0.84 ;  8.47 ;       ;   5.800 ;   2.51 ;   Cha ;     0.27 ;     0.57 ;     1.16 ;     1.94 ;     4.36 ;     9.23 ;    18.79 ;    31.41
               HIP  38264 ; 6359. ;   117.9 ;  1.40 ;  8.98 ;       ;   4.400 ;   2.03 ;   Cha ;     1.74 ;     3.63 ;     8.66 ;    11.37 ;    32.77 ;    68.51 ;   163.35 ;   214.39
                HD 200091 ; 6592. ;   117.9 ;  1.32 ;  8.38 ;       ;   2.771 ;   1.59 ;   Nor ;     2.71 ;     5.65 ;    14.24 ;    15.94 ;    43.91 ;    91.47 ;   230.61 ;   258.24
               HIP 104746 ; 6109. ;   117.9 ;  1.22 ;  9.36 ;       ;   1.800 ;   1.32 ;   Cha ;     0.93 ;     1.95 ;     4.41 ;     6.88 ;    13.18 ;    27.64 ;    62.62 ;    97.63
               HIP  62346 ; 6186. ;   117.9 ;  1.30 ;  9.47 ;       ;   2.000 ;   1.39 ;   Cha ;     1.28 ;     2.68 ;     6.15 ;     9.10 ;    19.17 ;    40.17 ;    92.21 ;   136.44
               HIP  23980 ; 6700. ;   117.9 ;  1.40 ;  8.55 ;       ;   4.700 ;   2.06 ;   Cha ;     4.20 ;     8.74 ;    22.62 ;    23.62 ;    79.77 ;   165.90 ;   429.33 ;   448.34
               HIP  54706 ; 6918. ;   118.0 ;  1.50 ;  8.10 ;       ;  10.000 ;   2.97 ;   Cha ;     6.65 ;    13.77 ;    37.82 ;    34.23 ;   156.77 ;   324.89 ;   892.35 ;   807.52
               HIP  82298 ; 6334. ;   118.0 ;  1.40 ;  8.58 ;       ;   7.300 ;   2.62 ;   Cha ;     1.29 ;     2.71 ;     6.43 ;     8.57 ;    27.72 ;    57.96 ;   137.81 ;   183.59
               HIP  87634 ; 6231. ;   118.0 ;  1.30 ;  9.02 ;       ;   2.700 ;   1.61 ;   Cha ;     1.16 ;     2.43 ;     5.64 ;     8.08 ;    18.73 ;    39.22 ;    91.10 ;   130.44
               HIP  84929 ; 6378. ;   118.0 ;  1.40 ;  9.46 ;       ;   1.400 ;   1.15 ;   Cha ;     2.41 ;     5.05 ;    12.04 ;    15.64 ;    34.16 ;    71.41 ;   170.37 ;   221.41
                 HD 89439 ; 6776. ;   118.0 ;  1.45 ;  8.52 ;       ;   3.734 ;   1.83 ;   Nor ;     5.29 ;    10.98 ;    28.98 ;    28.80 ;    96.18 ;   199.79 ;   527.45 ;   524.14
               HIP  16127 ; 6069. ;   118.0 ;  1.20 ;  9.27 ;       ;   1.600 ;   1.25 ;   Cha ;     0.77 ;     1.62 ;     3.65 ;     5.85 ;    10.57 ;    22.17 ;    49.94 ;    80.00
               HIP  76815 ; 6892. ;   118.0 ;  1.50 ;  8.37 ;       ;   5.400 ;   2.19 ;   Cha ;     7.02 ;    14.55 ;    39.64 ;    36.55 ;   142.01 ;   294.42 ;   802.30 ;   739.61
               HIP  73938 ; 6330. ;   118.0 ;  1.30 ;  8.93 ;       ;   2.300 ;   1.47 ;   Cha ;     1.53 ;     3.21 ;     7.61 ;    10.18 ;    23.73 ;    49.62 ;   117.63 ;   157.40
               HIP  49272 ; 6215. ;   118.0 ;  1.30 ;  8.71 ;       ;   4.230 ;   2.01 ;   Cha ;     0.93 ;     1.95 ;     4.53 ;     6.55 ;    16.86 ;    35.30 ;    81.92 ;   118.43
               HIP  28753 ; 6000. ;   118.0 ;  1.16 ; 11.01 ;       ;   0.519 ;   0.71 ;   Cha ;     1.68 ;     3.53 ;     7.71 ;    13.05 ;    17.06 ;    35.85 ;    78.46 ;   132.72
               HIP  33034 ; 5591. ;   118.0 ;  0.97 ; 11.02 ;       ;   0.570 ;   0.77 ;   Cha ;     1.40 ;     2.96 ;     6.12 ;    10.20 ;    13.50 ;    28.51 ;    58.95 ;    98.29
               HIP  49719 ; 5879. ;   118.0 ;  1.10 ;  9.23 ;       ;   2.700 ;   1.64 ;   Cha ;     0.57 ;     1.19 ;     2.61 ;     4.38 ;     8.50 ;    17.87 ;    39.20 ;    65.79
               HIP  63064 ; 5220. ;   118.0 ;  0.85 ; 11.29 ;       ;   0.650 ;   0.84 ;   Cha ;     1.39 ;     2.94 ;     5.77 ;     9.49 ;    13.06 ;    27.71 ;    54.39 ;    89.47
               HIP  66818 ; 5720. ;   118.0 ;  1.00 ;  9.52 ;       ;   2.180 ;   1.49 ;   Cha ;     0.62 ;     1.30 ;     2.78 ;     4.65 ;     8.39 ;    17.67 ;    37.89 ;    63.47
               HIP  70350 ; 6016. ;   118.0 ;  1.17 ;  8.26 ;       ;   6.800 ;   2.58 ;   Cha ;     0.38 ;     0.79 ;     1.77 ;     2.94 ;     7.31 ;    15.33 ;    34.47 ;    57.12
               HIP  73849 ; 5924. ;   118.0 ;  1.12 ;  8.46 ;       ;   5.210 ;   2.27 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.99 ;     6.82 ;    14.33 ;    31.80 ;    53.31
               HIP  84100 ; 6347. ;   118.0 ;  1.40 ;  8.38 ;       ;   5.240 ;   2.22 ;   Cha ;     1.22 ;     2.54 ;     6.07 ;     8.01 ;    23.97 ;    50.10 ;   119.58 ;   157.77
               HIP  69245 ; 5477. ;   118.0 ;  0.93 ;  9.72 ;       ;   0.970 ;   1.01 ;   Cha ;     0.62 ;     1.30 ;     2.70 ;     4.50 ;     6.65 ;    14.05 ;    29.18 ;    48.71
               HIP  61890 ; 6349. ;   118.0 ;  1.40 ;  7.91 ;       ;  14.000 ;   3.63 ;   Cha ;     0.96 ;     2.01 ;     4.81 ;     6.32 ;    24.21 ;    50.61 ;   121.12 ;   159.27
               HIP  68257 ; 6338. ;   118.0 ;  1.40 ;  8.49 ;       ;   3.300 ;   1.76 ;   Cha ;     1.25 ;     2.61 ;     6.22 ;     8.26 ;    21.94 ;    45.87 ;   109.21 ;   145.04
               HIP  32379 ; 7083. ;   118.0 ;  1.60 ;  8.10 ;       ;   8.100 ;   2.65 ;   Cha ;    11.11 ;    22.97 ;    66.09 ;    53.94 ;   255.81 ;   528.79 ;  1521.58 ;  1241.93
               HIP  74095 ; 6005. ;   118.0 ;  1.16 ;  9.72 ;       ;   2.000 ;   1.40 ;   Cha ;     0.80 ;     1.68 ;     3.73 ;     6.26 ;    11.41 ;    23.95 ;    53.16 ;    89.17
               HIP  94782 ; 6948. ;   118.0 ;  1.50 ;  7.42 ;       ;   8.220 ;   2.69 ;   Cha ;     5.15 ;    10.68 ;    29.61 ;    26.17 ;   115.69 ;   239.63 ;   664.70 ;   587.40
               HIP  82062 ; 5959. ;   118.0 ;  1.14 ;  8.48 ;       ;   4.500 ;   2.11 ;   Cha ;     0.39 ;     0.82 ;     1.83 ;     3.08 ;     6.79 ;    14.26 ;    31.77 ;    53.28
               HIP   1820 ; 6179. ;   118.0 ;  1.30 ;  9.60 ;       ;   1.700 ;   1.28 ;   Cha ;     1.34 ;     2.82 ;     6.45 ;     9.60 ;    19.36 ;    40.58 ;    92.92 ;   138.23
               HIP  46095 ; 6315. ;   118.0 ;  1.30 ;  8.72 ;       ;   2.900 ;   1.66 ;   Cha ;     1.31 ;     2.73 ;     6.46 ;     8.73 ;    21.40 ;    44.76 ;   105.93 ;   143.04
               HIP  42382 ; 6462. ;   118.0 ;  1.40 ;  8.21 ;       ;   5.000 ;   2.16 ;   Cha ;     1.62 ;     3.38 ;     8.29 ;    10.11 ;    31.47 ;    65.68 ;   160.83 ;   196.17
               HIP  49059 ; 6205. ;   118.0 ;  1.30 ;  9.05 ;       ;   2.800 ;   1.64 ;   Cha ;     1.08 ;     2.27 ;     5.24 ;     7.65 ;    17.67 ;    37.00 ;    85.52 ;   124.66
               HIP  77170 ; 5929. ;   118.0 ;  1.12 ;  9.03 ;       ;   3.300 ;   1.81 ;   Cha ;     0.52 ;     1.09 ;     2.42 ;     4.05 ;     8.27 ;    17.38 ;    38.42 ;    64.48
               HIP 111303 ; 6653. ;   118.0 ;  1.40 ;  7.81 ;       ;   6.000 ;   2.34 ;   Cha ;     2.45 ;     5.10 ;    13.09 ;    14.03 ;    49.54 ;   103.08 ;   264.42 ;   283.44
               HIP   6169 ; 6532. ;   118.0 ;  1.40 ;  8.87 ;       ;   3.300 ;   1.74 ;   Cha ;     2.90 ;     6.04 ;    14.98 ;    17.50 ;    50.57 ;   105.46 ;   261.48 ;   305.54
               HIP  10487 ; 5968. ;   118.0 ;  1.14 ; 10.28 ;       ;   1.000 ;   0.99 ;   Cha ;     1.07 ;     2.24 ;     4.93 ;     8.31 ;    12.70 ;    26.69 ;    58.62 ;    98.78
               HIP  53620 ; 5964. ;   118.0 ;  1.14 ;  9.84 ;       ;   1.900 ;   1.37 ;   Cha ;     0.82 ;     1.73 ;     3.82 ;     6.43 ;    11.51 ;    24.19 ;    53.34 ;    89.75
               HIP  14298 ; 6140. ;   118.0 ;  1.24 ;  8.91 ;       ;   3.600 ;   1.87 ;   Cha ;     0.81 ;     1.69 ;     3.86 ;     5.88 ;    13.69 ;    28.69 ;    65.59 ;    99.91
               HIP  74120 ; 4932. ;   118.1 ;  0.77 ;  9.26 ;       ;   2.090 ;   1.52 ;   Cha ;     0.38 ;     0.80 ;     1.57 ;     2.52 ;     4.58 ;     9.73 ;    18.95 ;    30.52
               HIP  77923 ; 6064. ;   118.1 ;  1.19 ;  8.44 ;       ;   7.160 ;   2.64 ;   Cha ;     0.49 ;     1.02 ;     2.31 ;     3.70 ;     9.64 ;    20.22 ;    45.76 ;    73.37
                HD 112988 ; 4852. ;   118.1 ;  1.80 ;  7.76 ;       ;  13.804 ;   3.93 ;   Bre ;     0.17 ;     0.37 ;     0.71 ;     1.11 ;     5.10 ;    10.85 ;    21.06 ;    33.02
               HIP  56182 ; 6196. ;   118.1 ;  1.30 ;  8.74 ;       ;   2.000 ;   1.39 ;   Cha ;     0.89 ;     1.86 ;     4.30 ;     6.30 ;    13.32 ;    27.89 ;    64.49 ;    94.47
               HIP  70694 ; 5933. ;   118.1 ;  1.12 ;  9.64 ;       ;   1.700 ;   1.30 ;   Cha ;     0.73 ;     1.53 ;     3.37 ;     5.66 ;     9.82 ;    20.63 ;    45.38 ;    76.28
               HIP 109359 ; 5825. ;   118.1 ;  1.07 ;  9.06 ;       ;   3.700 ;   1.93 ;   Cha ;     0.50 ;     1.06 ;     2.31 ;     3.87 ;     8.07 ;    16.96 ;    37.02 ;    62.07
               HIP  39733 ; 7110. ;   118.1 ;  1.60 ;  7.74 ;       ;  11.700 ;   3.19 ;   Cha ;    10.06 ;    20.79 ;    60.32 ;    48.28 ;   253.82 ;   524.46 ;  1521.73 ;  1217.89
               HIP  32303 ; 6518. ;   118.1 ;  1.40 ;  8.94 ;       ;   3.230 ;   1.73 ;   Cha ;     2.87 ;     5.99 ;    14.79 ;    17.45 ;    49.86 ;   103.98 ;   256.88 ;   303.10
               HIP  90404 ; 5916. ;   118.1 ;  1.12 ;  8.94 ;       ;   5.800 ;   2.40 ;   Cha ;     0.49 ;     1.03 ;     2.28 ;     3.82 ;     8.99 ;    18.88 ;    41.71 ;    69.98
               HIP  70037 ; 6855. ;   118.1 ;  1.50 ;  8.27 ;       ;   6.500 ;   2.40 ;   Cha ;     5.94 ;    12.33 ;    33.26 ;    31.37 ;   126.07 ;   261.53 ;   705.72 ;   665.57
               HIP  10575 ; 6337. ;   118.1 ;  1.40 ;  8.39 ;       ;   4.800 ;   2.13 ;   Cha ;     1.18 ;     2.47 ;     5.89 ;     7.83 ;    22.83 ;    47.72 ;   113.65 ;   150.97
               HIP  21491 ; 6271. ;   118.1 ;  1.30 ;  8.59 ;       ;   5.800 ;   2.35 ;   Cha ;     1.06 ;     2.21 ;     5.19 ;     7.22 ;    20.63 ;    43.18 ;   101.36 ;   140.96
               HIP   5537 ; 6325. ;   118.1 ;  1.30 ;  8.66 ;       ;   3.700 ;   1.87 ;   Cha ;     1.31 ;     2.74 ;     6.51 ;     8.73 ;    22.85 ;    47.78 ;   113.34 ;   151.98
               HIP 107029 ; 6149. ;   118.1 ;  1.25 ;  9.35 ;       ;   3.000 ;   1.70 ;   Cha ;     1.06 ;     2.21 ;     5.05 ;     7.66 ;    17.21 ;    36.07 ;    82.32 ;   124.85
                 HD 95900 ; 5020. ;   118.1 ;  3.02 ;  7.38 ;       ;  21.878 ;   4.91 ;   Bre ;     0.14 ;     0.30 ;     0.62 ;     1.03 ;     6.17 ;    13.05 ;    26.46 ;    44.36
               HIP 105848 ; 5765. ;   118.1 ;  1.00 ; 10.55 ;       ;   1.300 ;   1.15 ;   Cha ;     1.14 ;     2.40 ;     5.12 ;     8.58 ;    13.64 ;    28.73 ;    61.21 ;   102.64
               HIP  46130 ; 7169. ;   118.1 ;  1.60 ;  7.63 ;       ;   5.700 ;   2.22 ;   Cha ;    11.43 ;    23.59 ;    69.62 ;    53.69 ;   240.47 ;   496.44 ;  1465.36 ;  1130.03
               HIP  80896 ; 6569. ;   118.2 ;  1.40 ;  8.64 ;       ;   6.300 ;   2.40 ;   Cha ;     2.89 ;     6.02 ;    15.06 ;    17.15 ;    59.17 ;   123.31 ;   308.82 ;   351.61
               HIP  11570 ; 6468. ;   118.2 ;  1.40 ;  8.09 ;       ;   7.600 ;   2.66 ;   Cha ;     1.55 ;     3.24 ;     7.96 ;     9.66 ;    33.50 ;    69.90 ;   171.47 ;   208.19
               HIP   1395 ; 5154. ;   118.2 ;  0.83 ;  9.48 ;       ;   4.400 ;   2.19 ;   Cha ;     0.46 ;     0.97 ;     1.96 ;     3.26 ;     6.93 ;    14.67 ;    29.48 ;    49.02
               HIP  23977 ; 6788. ;   118.2 ;  1.50 ;  8.40 ;       ;   2.900 ;   1.61 ;   Cha ;     5.13 ;    10.66 ;    28.24 ;    27.83 ;    89.17 ;   185.19 ;   490.63 ;   483.47
               HIP  17135 ; 6476. ;   118.2 ;  1.40 ;  7.02 ;       ;  14.000 ;   3.60 ;   Cha ;     0.93 ;     1.94 ;     4.79 ;     5.76 ;    23.36 ;    48.74 ;   120.26 ;   144.61
               HIP  98952 ; 6166. ;   118.2 ;  1.30 ;  8.03 ;       ;   7.900 ;   2.76 ;   Cha ;     0.55 ;     1.16 ;     2.68 ;     4.00 ;    11.72 ;    24.54 ;    56.67 ;    84.54
               HIP  11770 ; 6554. ;   118.2 ;  1.40 ;  7.10 ;       ;  15.000 ;   3.71 ;   Cha ;     1.25 ;     2.60 ;     6.53 ;     7.45 ;    31.78 ;    66.22 ;   166.27 ;   189.76
               HIP  81160 ; 6414. ;   118.2 ;  1.40 ;  8.97 ;       ;   2.700 ;   1.59 ;   Cha ;     2.07 ;     4.33 ;    10.44 ;    13.21 ;    34.53 ;    72.13 ;   174.02 ;   220.10
               HIP  19176 ; 5931. ;   118.2 ;  1.12 ;  9.71 ;       ;   1.500 ;   1.22 ;   Cha ;     0.76 ;     1.59 ;     3.49 ;     5.87 ;     9.88 ;    20.76 ;    45.63 ;    76.70
                 HD 36792 ; 6053. ;   118.2 ;  1.07 ;  8.74 ;       ;   1.295 ;   1.12 ;   Nor ;     0.55 ;     1.15 ;     2.60 ;     4.20 ;     6.73 ;    14.13 ;    31.85 ;    51.50
               HIP  10237 ; 6240. ;   118.2 ;  1.30 ;  8.87 ;       ;   4.800 ;   2.14 ;   Cha ;     1.10 ;     2.31 ;     5.38 ;     7.66 ;    20.58 ;    43.07 ;   100.34 ;   142.70
               HIP  69498 ; 6129. ;   118.2 ;  1.23 ;  8.36 ;       ;   5.800 ;   2.37 ;   Cha ;     0.58 ;     1.22 ;     2.80 ;     4.29 ;    11.12 ;    23.30 ;    53.35 ;    81.74
               HIP  59712 ; 5910. ;   118.2 ;  1.11 ; 10.30 ;       ;   1.800 ;   1.34 ;   Cha ;     1.05 ;     2.21 ;     4.82 ;     8.11 ;    14.32 ;    30.11 ;    65.61 ;   110.40
               HIP  65634 ; 6028. ;   118.2 ;  1.17 ;  9.64 ;       ;   1.800 ;   1.33 ;   Cha ;     0.82 ;     1.73 ;     3.86 ;     6.36 ;    11.47 ;    24.08 ;    53.69 ;    88.61
               HIP  19617 ; 6375. ;   118.2 ;  1.40 ;  8.70 ;       ;   2.700 ;   1.59 ;   Cha ;     1.58 ;     3.30 ;     7.90 ;    10.24 ;    26.31 ;    54.99 ;   131.78 ;   170.85
               HIP  86634 ; 5849. ;   118.2 ;  1.08 ;  8.33 ;       ;   4.700 ;   2.17 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     5.90 ;    12.39 ;    27.27 ;    45.70
               HIP  98634 ; 6646. ;   118.2 ;  1.40 ;  7.88 ;       ;   4.700 ;   2.07 ;   Cha ;     2.49 ;     5.18 ;    13.27 ;    14.29 ;    47.33 ;    98.51 ;   252.19 ;   271.68
               HIP 111513 ; 6764. ;   118.2 ;  1.50 ;  7.73 ;       ;   9.600 ;   2.94 ;   Cha ;     3.36 ;     6.98 ;    18.42 ;    18.35 ;    78.79 ;   163.67 ;   431.89 ;   430.33
               HIP    804 ; 4994. ;   118.2 ;  0.79 ;  8.95 ;       ;   4.400 ;   2.20 ;   Cha ;     0.32 ;     0.68 ;     1.35 ;     2.24 ;     4.71 ;     9.99 ;    19.86 ;    32.97
               HIP  62865 ; 6057. ;   118.2 ;  1.19 ;  9.01 ;       ;   4.000 ;   1.98 ;   Cha ;     0.64 ;     1.35 ;     3.04 ;     4.91 ;    11.03 ;    23.15 ;    52.12 ;    84.13
               HIP 100532 ; 6099. ;   118.2 ;  1.21 ;  8.19 ;       ;   6.300 ;   2.47 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.60 ;     9.32 ;    19.54 ;    44.55 ;    69.67
               HIP  98507 ; 6473. ;   118.2 ;  1.40 ;  8.30 ;       ;   4.600 ;   2.07 ;   Cha ;     1.77 ;     3.68 ;     9.04 ;    10.95 ;    33.54 ;    69.99 ;   171.73 ;   208.01
               HIP 103377 ; 7013. ;   118.2 ;  1.60 ;  8.20 ;       ;   5.170 ;   2.13 ;   Cha ;     9.38 ;    19.42 ;    54.76 ;    46.72 ;   193.44 ;   400.31 ;  1128.83 ;   963.05
               HIP  82218 ; 6334. ;   118.2 ;  1.40 ;  9.15 ;       ;   3.700 ;   1.87 ;   Cha ;     1.76 ;     3.68 ;     8.71 ;    11.63 ;    31.76 ;    66.42 ;   157.36 ;   210.24
               HIP   9705 ; 5835. ;   118.2 ;  1.08 ;  9.96 ;       ;   1.110 ;   1.06 ;   Cha ;     0.83 ;     1.75 ;     3.79 ;     6.37 ;     9.93 ;    20.89 ;    45.24 ;    75.95
               HIP  71499 ; 5775. ;   118.2 ;  1.00 ;  8.41 ;       ;   6.500 ;   2.56 ;   Cha ;     0.35 ;     0.73 ;     1.60 ;     2.67 ;     6.22 ;    13.09 ;    28.54 ;    47.83
               HIP  61810 ; 5970. ;   118.2 ;  1.14 ;  9.48 ;       ;   1.900 ;   1.37 ;   Cha ;     0.68 ;     1.42 ;     3.14 ;     5.29 ;     9.44 ;    19.82 ;    43.89 ;    73.78
               HIP   6846 ; 6512. ;   118.2 ;  1.40 ;  8.98 ;       ;   3.000 ;   1.66 ;   Cha ;     2.87 ;     5.98 ;    14.75 ;    17.47 ;    48.89 ;   101.98 ;   251.53 ;   298.03
               HIP   4351 ; 6350. ;   118.2 ;  1.40 ;  8.43 ;       ;   3.300 ;   1.76 ;   Cha ;     1.26 ;     2.64 ;     6.30 ;     8.30 ;    22.17 ;    46.34 ;   110.65 ;   145.72
               HIP  88335 ; 5938. ;   118.3 ;  1.13 ;  9.19 ;       ;   3.900 ;   1.97 ;   Cha ;     0.57 ;     1.19 ;     2.64 ;     4.43 ;     9.47 ;    19.89 ;    43.98 ;    73.84
               HIP  88777 ; 6600. ;   118.3 ;  1.40 ;  8.57 ;       ;   2.800 ;   1.60 ;   Cha ;     3.08 ;     6.41 ;    16.18 ;    18.04 ;    51.47 ;   107.20 ;   270.58 ;   301.70
               HIP 109322 ; 5921. ;   118.3 ;  1.12 ;  7.51 ;       ;  10.000 ;   3.15 ;   Cha ;     0.23 ;     0.49 ;     1.10 ;     1.84 ;     4.92 ;    10.34 ;    23.05 ;    38.60
               HIP  94313 ; 6796. ;   118.3 ;  1.50 ;  7.71 ;       ;  11.100 ;   3.15 ;   Cha ;     3.69 ;     7.67 ;    20.40 ;    19.90 ;    89.68 ;   186.20 ;   495.49 ;   483.52
               HIP  86347 ; 6315. ;   118.3 ;  1.30 ;  9.24 ;       ;   3.400 ;   1.79 ;   Cha ;     1.73 ;     3.62 ;     8.55 ;    11.57 ;    29.55 ;    61.81 ;   145.77 ;   197.37
               HIP  63290 ; 5879. ;   118.3 ;  1.10 ;  9.93 ;       ;   1.250 ;   1.12 ;   Cha ;     0.84 ;     1.76 ;     3.84 ;     6.45 ;    10.38 ;    21.83 ;    47.56 ;    79.90
               HIP  52920 ; 7151. ;   118.3 ;  1.60 ;  8.24 ;       ;   4.900 ;   2.06 ;   Cha ;    14.77 ;    30.51 ;    89.51 ;    70.17 ;   299.53 ;   618.54 ;  1814.89 ;  1422.71
               HIP  34170 ; 6245. ;   118.3 ;  1.30 ;  7.87 ;       ;  29.000 ;   5.26 ;   Cha ;     0.67 ;     1.40 ;     3.27 ;     4.62 ;    19.48 ;    40.76 ;    95.57 ;   134.94
               HIP  23122 ; 6942. ;   118.3 ;  1.50 ;  7.85 ;       ;   6.300 ;   2.36 ;   Cha ;     6.29 ;    13.03 ;    36.05 ;    32.07 ;   132.11 ;   273.68 ;   757.17 ;   673.59
               HIP  32107 ; 5669. ;   118.3 ;  1.00 ; 10.19 ;       ;   1.080 ;   1.05 ;   Cha ;     0.88 ;     1.86 ;     3.93 ;     6.58 ;    10.12 ;    21.32 ;    45.07 ;    75.42
               HIP   1666 ; 5975. ;   118.3 ;  1.14 ;  8.29 ;       ;   4.800 ;   2.18 ;   Cha ;     0.36 ;     0.75 ;     1.68 ;     2.81 ;     6.30 ;    13.21 ;    29.53 ;    49.50
               HIP  52207 ; 6600. ;   118.3 ;  1.40 ;  7.96 ;       ;   7.400 ;   2.60 ;   Cha ;     2.24 ;     4.66 ;    11.80 ;    13.11 ;    47.74 ;    99.42 ;   251.62 ;   279.56
               HIP 103613 ; 5780. ;   118.3 ;  1.05 ;  9.59 ;       ;   1.800 ;   1.35 ;   Cha ;     0.66 ;     1.39 ;     2.99 ;     5.01 ;     8.75 ;    18.42 ;    39.76 ;    66.67
               HIP 113370 ; 6813. ;   118.3 ;  1.50 ;  8.22 ;       ;   6.800 ;   2.46 ;   Cha ;     5.05 ;    10.49 ;    28.00 ;    27.12 ;   108.59 ;   225.42 ;   601.56 ;   582.56
               HIP  84694 ; 6455. ;   118.3 ;  1.40 ;  8.49 ;       ;   3.500 ;   1.80 ;   Cha ;     1.83 ;     3.83 ;     9.35 ;    11.47 ;    32.57 ;    67.98 ;   165.96 ;   203.66
               HIP   4607 ; 6120. ;   118.4 ;  1.23 ;  9.33 ;       ;   2.400 ;   1.52 ;   Cha ;     0.95 ;     1.99 ;     4.52 ;     7.00 ;    14.54 ;    30.48 ;    69.22 ;   107.09
               HIP  79013 ; 5900. ;   118.4 ;  1.11 ;  8.70 ;       ;   3.900 ;   1.97 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     7.10 ;    14.92 ;    32.95 ;    55.25
               HIP  23113 ; 5138. ;   118.4 ;  0.83 ; 11.89 ;       ;   0.150 ;   0.40 ;   Cha ;     1.97 ;     4.18 ;     8.02 ;    13.09 ;    12.72 ;    27.05 ;    51.91 ;    84.66
                 HD 60002 ; 6166. ;   118.4 ;  1.10 ;  8.48 ;       ;   1.473 ;   1.19 ;   Nor ;     0.70 ;     1.47 ;     3.38 ;     5.04 ;     8.95 ;    18.74 ;    43.17 ;    64.50
               HIP   6898 ; 5351. ;   118.4 ;  0.89 ; 10.30 ;       ;   0.515 ;   0.74 ;   Cha ;     0.81 ;     1.72 ;     3.48 ;     5.78 ;     7.35 ;    15.55 ;    31.56 ;    52.42
               HIP  67339 ; 5929. ;   118.4 ;  1.12 ;  9.46 ;       ;   5.300 ;   2.29 ;   Cha ;     0.66 ;     1.38 ;     3.05 ;     5.12 ;    11.80 ;    24.78 ;    54.59 ;    91.70
               HIP  74828 ; 6591. ;   118.4 ;  1.40 ;  8.48 ;       ;   5.800 ;   2.30 ;   Cha ;     2.84 ;     5.92 ;    14.93 ;    16.73 ;    57.06 ;   118.87 ;   299.51 ;   335.74
               HIP  51827 ; 6759. ;   118.4 ;  1.50 ;  8.71 ;       ;   5.000 ;   2.12 ;   Cha ;     5.53 ;    11.48 ;    30.15 ;    30.34 ;   110.08 ;   228.72 ;   600.60 ;   604.45
               HIP  71714 ; 6273. ;   118.4 ;  1.30 ;  8.75 ;       ;   3.500 ;   1.82 ;   Cha ;     1.16 ;     2.42 ;     5.69 ;     7.91 ;    19.94 ;    41.72 ;    97.88 ;   136.03
               HIP  84065 ; 6181. ;   118.4 ;  1.30 ;  9.14 ;       ;   2.600 ;   1.58 ;   Cha ;     1.05 ;     2.19 ;     5.04 ;     7.48 ;    16.77 ;    35.13 ;    80.78 ;   119.75
               HIP  77390 ; 6913. ;   118.4 ;  1.50 ;  5.61 ;       ;  58.000 ;   7.16 ;   Cha ;     1.90 ;     3.95 ;    10.87 ;     9.75 ;    69.74 ;   144.51 ;   398.15 ;   356.97
               HIP 101218 ; 6109. ;   118.4 ;  1.22 ;  8.70 ;       ;   4.300 ;   2.04 ;   Cha ;     0.65 ;     1.36 ;     3.10 ;     4.82 ;    11.46 ;    24.02 ;    54.69 ;    85.06
               HIP   3109 ; 6605. ;   118.4 ;  1.40 ;  8.29 ;       ;   8.400 ;   2.77 ;   Cha ;     2.69 ;     5.61 ;    14.20 ;    15.75 ;    59.28 ;   123.45 ;   312.39 ;   346.56
               HIP  97645 ; 6524. ;   118.4 ;  1.40 ;  8.96 ;       ;   3.800 ;   1.87 ;   Cha ;     2.95 ;     6.15 ;    15.22 ;    17.89 ;    53.38 ;   111.32 ;   275.36 ;   323.65
               HIP  30044 ; 6967. ;   118.4 ;  1.50 ;  8.05 ;       ;   5.800 ;   2.26 ;   Cha ;     7.53 ;    15.59 ;    43.40 ;    38.06 ;   154.76 ;   320.48 ;   892.42 ;   782.65
               HIP  31830 ; 5430. ;   118.4 ;  0.92 ;  8.53 ;       ;   6.200 ;   2.56 ;   Cha ;     0.32 ;     0.67 ;     1.40 ;     2.33 ;     5.40 ;    11.39 ;    23.85 ;    39.91
               HIP  20999 ; 6056. ;   118.4 ;  1.19 ;  9.63 ;       ;   1.400 ;   1.17 ;   Cha ;     0.90 ;     1.90 ;     4.25 ;     6.87 ;    11.90 ;    24.98 ;    55.96 ;    90.57
               HIP 108641 ; 5733. ;   118.4 ;  1.00 ;  8.59 ;       ;   3.090 ;   1.77 ;   Cha ;     0.38 ;     0.79 ;     1.71 ;     2.87 ;     5.58 ;    11.75 ;    25.45 ;    42.65
               HIP  25225 ; 7082. ;   118.4 ;  1.60 ;  8.32 ;       ;   5.300 ;   2.15 ;   Cha ;    12.45 ;    25.73 ;    73.98 ;    60.55 ;   257.74 ;   532.80 ;  1532.03 ;  1253.80
               HIP  25800 ; 6294. ;   118.4 ;  1.30 ;  8.27 ;       ;   3.900 ;   1.92 ;   Cha ;     0.96 ;     2.01 ;     4.75 ;     6.50 ;    16.99 ;    35.53 ;    83.96 ;   114.78
               HIP  71728 ; 6324. ;   118.4 ;  1.30 ;  9.02 ;       ;   6.900 ;   2.55 ;   Cha ;     1.58 ;     3.31 ;     7.84 ;    10.54 ;    32.26 ;    67.47 ;   159.65 ;   214.60
               HIP 106113 ; 6875. ;   118.4 ;  1.50 ;  7.80 ;       ;   8.120 ;   2.68 ;   Cha ;     4.95 ;    10.27 ;    27.90 ;    25.89 ;   111.01 ;   230.20 ;   625.42 ;   580.39
               HIP  70495 ; 5900. ;   118.5 ;  1.11 ; 10.19 ;       ;   1.230 ;   1.11 ;   Cha ;     0.98 ;     2.07 ;     4.51 ;     7.58 ;    12.19 ;    25.64 ;    55.84 ;    93.92
               HIP  86344 ; 6065. ;   118.5 ;  1.19 ;  7.59 ;       ;  12.400 ;   3.48 ;   Cha ;     0.32 ;     0.66 ;     1.50 ;     2.40 ;     7.16 ;    15.01 ;    34.14 ;    54.59
               HIP  27785 ; 6409. ;   118.5 ;  1.40 ;  9.44 ;       ;   5.700 ;   2.31 ;   Cha ;     2.64 ;     5.52 ;    13.26 ;    16.88 ;    53.07 ;   110.88 ;   266.38 ;   339.04
                 HD 53601 ; 6194. ;   118.5 ;  1.16 ;  8.98 ;       ;   1.669 ;   1.27 ;   Nor ;     1.01 ;     2.11 ;     4.88 ;     7.16 ;    13.66 ;    28.61 ;    66.02 ;    96.92
               HIP  26462 ; 5612. ;   118.5 ;  0.98 ; 10.41 ;       ;   0.045 ;   0.22 ;   Cha ;     0.98 ;     2.06 ;     4.31 ;     7.20 ;     5.02 ;    10.58 ;    22.14 ;    36.98
               HIP  66261 ; 5605. ;   118.5 ;  0.98 ;  9.09 ;       ;   3.800 ;   1.98 ;   Cha ;     0.46 ;     0.97 ;     2.07 ;     3.46 ;     7.18 ;    15.13 ;    32.14 ;    53.80
               HIP  86840 ; 6264. ;   118.5 ;  1.30 ;  9.43 ;       ;   3.130 ;   1.73 ;   Cha ;     1.63 ;     3.41 ;     7.94 ;    11.14 ;    27.24 ;    57.02 ;   132.90 ;   186.45
               HIP  79026 ; 6622. ;   118.5 ;  1.40 ;  8.68 ;       ;   3.900 ;   1.89 ;   Cha ;     3.50 ;     7.30 ;    18.51 ;    20.36 ;    63.63 ;   132.49 ;   336.03 ;   369.58
               HIP  27717 ; 5835. ;   118.5 ;  1.08 ;  8.11 ;       ;  15.000 ;   3.88 ;   Cha ;     0.31 ;     0.64 ;     1.42 ;     2.37 ;     7.00 ;    14.72 ;    32.39 ;    54.27
               HIP  13990 ; 6069. ;   118.5 ;  1.20 ;  9.47 ;       ;   1.500 ;   1.21 ;   Cha ;     0.86 ;     1.81 ;     4.07 ;     6.52 ;    11.61 ;    24.35 ;    54.76 ;    87.79
               HIP  14264 ; 7114. ;   118.5 ;  1.60 ;  6.55 ;       ;  23.000 ;   4.47 ;   Cha ;     5.63 ;    11.63 ;    33.82 ;    26.80 ;   168.11 ;   347.31 ;  1010.24 ;   800.31
                HD 224495 ; 5794. ;   118.5 ;  1.08 ;  9.04 ;       ;   1.107 ;   1.06 ;   Nor ;     0.49 ;     1.03 ;     2.24 ;     3.76 ;     5.85 ;    12.30 ;    26.74 ;    44.84
               HIP  25057 ; 5922. ;   118.5 ;  1.12 ; 10.18 ;       ;   0.780 ;   0.88 ;   Cha ;     0.99 ;     2.08 ;     4.54 ;     7.64 ;    10.96 ;    23.04 ;    50.35 ;    84.72
               HIP 105301 ; 5982. ;   118.5 ;  1.15 ;  8.25 ;       ;   5.000 ;   2.22 ;   Cha ;     0.35 ;     0.74 ;     1.65 ;     2.77 ;     6.27 ;    13.16 ;    29.46 ;    49.37
               HIP  73436 ; 6688. ;   118.5 ;  1.40 ;  7.24 ;       ;  15.000 ;   3.68 ;   Cha ;     2.06 ;     4.28 ;    11.11 ;    11.60 ;    52.29 ;   108.74 ;   281.86 ;   294.42
               HIP   3827 ; 6993. ;   118.5 ;  1.50 ;  9.16 ;       ;   2.240 ;   1.40 ;   Cha ;    14.74 ;    30.52 ;    85.35 ;    74.43 ;   238.85 ;   494.49 ;  1382.78 ;  1205.86
                  HD 4750 ; 5649. ;   118.5 ;  0.95 ; 10.05 ;       ;   0.774 ;   0.89 ;   Nor ;     0.81 ;     1.70 ;     3.58 ;     6.00 ;     8.28 ;    17.45 ;    36.86 ;    61.66
               HIP  82973 ; 6168. ;   118.5 ;  1.30 ;  9.36 ;       ;   2.000 ;   1.39 ;   Cha ;     1.13 ;     2.38 ;     5.44 ;     8.14 ;    17.01 ;    35.65 ;    81.63 ;   122.21
               HIP  22264 ; 6132. ;   118.5 ;  1.24 ;  9.05 ;       ;   2.400 ;   1.52 ;   Cha ;     0.85 ;     1.78 ;     4.05 ;     6.21 ;    13.02 ;    27.28 ;    62.22 ;    95.36
               HIP  20378 ; 5994. ;   118.5 ;  1.15 ;  9.27 ;       ;   2.800 ;   1.66 ;   Cha ;     0.61 ;     1.28 ;     2.85 ;     4.79 ;     9.42 ;    19.77 ;    43.99 ;    73.93
               HIP  74363 ; 6111. ;   118.5 ;  1.22 ;  9.08 ;       ;   2.500 ;   1.56 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.94 ;    12.34 ;    25.88 ;    58.79 ;    91.43
               HIP  81195 ; 6688. ;   118.5 ;  1.40 ;  8.71 ;       ;   4.000 ;   1.90 ;   Cha ;     4.40 ;     9.15 ;    23.58 ;    24.85 ;    80.20 ;   166.82 ;   430.09 ;   453.17
               HIP  72467 ; 6178. ;   118.5 ;  1.30 ;  8.27 ;       ;   6.000 ;   2.40 ;   Cha ;     0.65 ;     1.37 ;     3.17 ;     4.69 ;    12.92 ;    27.06 ;    62.52 ;    92.58
               HIP   4831 ; 6269. ;   118.5 ;  1.30 ;  9.73 ;       ;   2.000 ;   1.38 ;   Cha ;     1.95 ;     4.08 ;     9.50 ;    13.30 ;    29.15 ;    61.03 ;   142.06 ;   198.96
                HD 161099 ; 6310. ;   118.5 ;  1.28 ;  8.82 ;       ;   2.187 ;   1.44 ;   Nor ;     1.35 ;     2.83 ;     6.68 ;     9.06 ;    20.50 ;    42.88 ;   101.31 ;   137.38
               HIP   3019 ; 6382. ;   118.5 ;  1.40 ;  8.96 ;       ;   4.400 ;   2.03 ;   Cha ;     1.85 ;     3.87 ;     9.27 ;    11.98 ;    34.89 ;    72.92 ;   174.73 ;   225.78
               HIP   1051 ; 6120. ;   118.5 ;  1.23 ;  8.84 ;       ;   2.240 ;   1.47 ;   Cha ;     0.73 ;     1.53 ;     3.48 ;     5.37 ;    10.94 ;    22.94 ;    52.29 ;    80.75
               HIP   5024 ; 7081. ;   118.5 ;  1.60 ;  8.32 ;       ;   7.300 ;   2.52 ;   Cha ;    12.35 ;    25.53 ;    73.39 ;    60.09 ;   277.05 ;   572.74 ;  1646.42 ;  1348.12
                  HD 1449 ; 4966. ;   118.6 ;  1.68 ;  7.14 ;       ;  21.380 ;   4.86 ;   Bre ;     0.13 ;     0.27 ;     0.54 ;     0.89 ;     4.02 ;     8.52 ;    17.12 ;    28.29
               HIP  72306 ; 5846. ;   118.6 ;  1.08 ;  8.99 ;       ;   4.700 ;   2.17 ;   Cha ;     0.49 ;     1.03 ;     2.25 ;     3.77 ;     8.35 ;    17.55 ;    38.41 ;    64.42
               HIP  73965 ; 6081. ;   118.6 ;  1.20 ;  9.47 ;       ;   2.230 ;   1.47 ;   Cha ;     0.90 ;     1.88 ;     4.24 ;     6.73 ;    13.31 ;    27.93 ;    62.93 ;   100.05
               HIP  74866 ; 6600. ;   118.6 ;  1.40 ;  7.81 ;       ;   7.170 ;   2.56 ;   Cha ;     2.07 ;     4.32 ;    10.93 ;    12.14 ;    43.85 ;    91.33 ;   231.27 ;   256.75
               HIP  84682 ; 6406. ;   118.6 ;  1.40 ;  8.44 ;       ;   6.900 ;   2.54 ;   Cha ;     1.53 ;     3.19 ;     7.70 ;     9.76 ;    32.14 ;    67.13 ;   162.19 ;   205.66
               HIP  86111 ; 6784. ;   118.6 ;  1.50 ;  8.15 ;       ;   5.700 ;   2.26 ;   Cha ;     4.45 ;     9.24 ;    24.49 ;    24.15 ;    91.57 ;   190.17 ;   503.74 ;   496.79
                HD 114725 ; 6561. ;   118.6 ;  1.26 ;  7.47 ;       ;   2.478 ;   1.51 ;   Nor ;     1.54 ;     3.20 ;     8.04 ;     9.14 ;    23.65 ;    49.27 ;   123.80 ;   140.78
               HIP  85460 ; 6754. ;   118.6 ;  1.50 ;  8.71 ;       ;   4.130 ;   1.93 ;   Cha ;     5.41 ;    11.25 ;    29.50 ;    29.78 ;   102.82 ;   213.65 ;   560.31 ;   565.68
               HIP  33934 ; 7037. ;   118.6 ;  1.60 ;  8.32 ;       ;   9.220 ;   2.84 ;   Cha ;    10.79 ;    22.31 ;    63.34 ;    53.29 ;   256.80 ;   531.23 ;  1507.88 ;  1268.76
               HIP  55098 ; 6651. ;   118.6 ;  1.40 ;  9.13 ;       ;   3.500 ;   1.78 ;   Cha ;     4.90 ;    10.19 ;    25.97 ;    28.12 ;    86.44 ;   179.94 ;   458.60 ;   496.58
                 HD 92266 ; 4903. ;   118.6 ;  1.61 ;  7.59 ;       ;  13.490 ;   3.87 ;   Bre ;     0.16 ;     0.33 ;     0.66 ;     1.06 ;     4.40 ;     9.34 ;    18.40 ;    29.53
               HIP  14941 ; 6131. ;   118.6 ;  1.23 ;  8.78 ;       ;   3.070 ;   1.72 ;   Cha ;     0.73 ;     1.53 ;     3.50 ;     5.36 ;    11.88 ;    24.89 ;    56.86 ;    87.13
               HIP  71828 ; 6646. ;   118.6 ;  1.40 ;  7.36 ;       ;   9.600 ;   2.95 ;   Cha ;     1.91 ;     3.98 ;    10.20 ;    10.96 ;    43.45 ;    90.41 ;   231.87 ;   249.15
               HIP  72761 ; 6230. ;   118.6 ;  1.30 ;  9.64 ;       ;   1.600 ;   1.24 ;   Cha ;     1.63 ;     3.41 ;     7.87 ;    11.31 ;    23.03 ;    48.24 ;   111.52 ;   160.27
               HIP  44932 ; 6283. ;   118.6 ;  1.30 ;  7.68 ;       ;   8.900 ;   2.91 ;   Cha ;     0.69 ;     1.44 ;     3.40 ;     4.67 ;    14.92 ;    31.21 ;    73.79 ;   101.43
               HIP  46574 ; 6076. ;   118.6 ;  1.20 ;  8.49 ;       ;   4.900 ;   2.18 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.95 ;     9.44 ;    19.81 ;    44.90 ;    71.40
               HIP  79954 ; 5974. ;   118.6 ;  1.14 ;  8.97 ;       ;   3.600 ;   1.88 ;   Cha ;     0.51 ;     1.08 ;     2.40 ;     4.03 ;     8.41 ;    17.67 ;    39.30 ;    65.97
               HIP 110769 ; 5910. ;   118.6 ;  1.11 ; 10.13 ;       ;   1.400 ;   1.18 ;   Cha ;     0.95 ;     2.00 ;     4.36 ;     7.34 ;    12.16 ;    25.56 ;    55.80 ;    93.85
               HIP  66022 ; 6527. ;   118.6 ;  1.40 ;  8.22 ;       ;   7.500 ;   2.63 ;   Cha ;     2.02 ;     4.21 ;    10.45 ;    12.21 ;    43.25 ;    90.17 ;   224.05 ;   261.66
               HIP  56652 ; 6092. ;   118.6 ;  1.21 ;  8.92 ;       ;   3.500 ;   1.84 ;   Cha ;     0.69 ;     1.45 ;     3.29 ;     5.18 ;    11.54 ;    24.20 ;    54.86 ;    86.40
               HIP  68572 ; 6597. ;   118.6 ;  1.40 ;  8.40 ;       ;   7.400 ;   2.60 ;   Cha ;     2.79 ;     5.80 ;    14.65 ;    16.35 ;    59.40 ;   123.72 ;   312.31 ;   348.55
               HIP  73289 ; 5876. ;   118.6 ;  1.10 ; 10.34 ;       ;   0.630 ;   0.79 ;   Cha ;     1.06 ;     2.24 ;     4.85 ;     8.15 ;    11.09 ;    23.33 ;    50.58 ;    85.04
               HIP  73912 ; 6097. ;   118.6 ;  1.21 ;  9.32 ;       ;   3.400 ;   1.82 ;   Cha ;     0.87 ;     1.83 ;     4.14 ;     6.51 ;    14.46 ;    30.33 ;    68.60 ;   107.82
               HIP  48001 ; 6795. ;   118.6 ;  1.50 ;  7.09 ;       ;  18.000 ;   4.01 ;   Cha ;     2.69 ;     5.58 ;    14.88 ;    14.48 ;    73.73 ;   153.08 ;   407.90 ;   396.98
                HD 112973 ; 4897. ;   118.6 ;  1.68 ;  7.62 ;       ;  13.183 ;   3.83 ;   Bre ;     0.16 ;     0.34 ;     0.67 ;     1.07 ;     4.53 ;     9.63 ;    18.94 ;    30.32
               HIP  99743 ; 5290. ;   118.7 ;  0.87 ;  8.64 ;       ;   5.190 ;   2.36 ;   Cha ;     0.31 ;     0.66 ;     1.36 ;     2.28 ;     5.01 ;    10.58 ;    21.80 ;    36.44
               HIP  22697 ; 6622. ;   118.7 ;  1.40 ;  6.06 ;       ;  36.000 ;   5.73 ;   Cha ;     0.93 ;     1.94 ;     4.96 ;     5.39 ;    29.50 ;    61.40 ;   157.05 ;   170.70
               HIP  95726 ; 6686. ;   118.7 ;  1.40 ;  8.68 ;       ;   2.090 ;   1.38 ;   Cha ;     4.29 ;     8.93 ;    23.01 ;    24.27 ;    66.55 ;   138.43 ;   356.77 ;   376.32
               HIP  79815 ; 5622. ;   118.7 ;  0.99 ; 10.08 ;       ;   1.400 ;   1.20 ;   Cha ;     0.81 ;     1.71 ;     3.59 ;     6.00 ;     9.85 ;    20.78 ;    43.73 ;    73.11
               HIP  84666 ; 6145. ;   118.7 ;  1.24 ;  8.56 ;       ;   3.100 ;   1.73 ;   Cha ;     0.68 ;     1.43 ;     3.27 ;     4.96 ;    11.13 ;    23.33 ;    53.50 ;    81.13
               HIP  56690 ; 6116. ;   118.7 ;  1.23 ;  8.29 ;       ;   4.600 ;   2.11 ;   Cha ;     0.54 ;     1.13 ;     2.57 ;     3.98 ;     9.67 ;    20.27 ;    46.32 ;    71.60
               HIP  12863 ; 6449. ;   118.7 ;  1.40 ;  9.22 ;       ;   2.240 ;   1.44 ;   Cha ;     2.66 ;     5.55 ;    13.47 ;    16.66 ;    42.20 ;    88.12 ;   213.91 ;   264.70
               HIP 111658 ; 6122. ;   118.7 ;  1.23 ;  7.61 ;       ;  11.100 ;   3.28 ;   Cha ;     0.39 ;     0.81 ;     1.85 ;     2.85 ;     8.65 ;    18.13 ;    41.62 ;    63.95
               HIP  13182 ; 6204. ;   118.7 ;  1.30 ;  8.66 ;       ;   4.400 ;   2.05 ;   Cha ;     0.88 ;     1.84 ;     4.26 ;     6.20 ;    16.02 ;    33.55 ;    77.73 ;   113.21
                HD 218532 ; 5821. ;   118.7 ;  1.22 ;  9.11 ;       ;   1.439 ;   1.20 ;   Nor ;     0.51 ;     1.08 ;     2.36 ;     3.96 ;     6.97 ;    14.66 ;    31.95 ;    53.58
               HIP  71875 ; 5315. ;   118.7 ;  0.88 ;  8.18 ;       ;   8.090 ;   2.94 ;   Cha ;     0.25 ;     0.53 ;     1.09 ;     1.83 ;     4.47 ;     9.44 ;    19.60 ;    32.81
               HIP  29098 ; 5024. ;   118.7 ;  0.80 ;  9.05 ;       ;   2.700 ;   1.72 ;   Cha ;     0.34 ;     0.72 ;     1.44 ;     2.40 ;     4.48 ;     9.49 ;    18.93 ;    31.50
               HIP  14808 ; 5948. ;   118.7 ;  1.13 ;  9.74 ;       ;   1.500 ;   1.22 ;   Cha ;     0.78 ;     1.63 ;     3.60 ;     6.05 ;    10.19 ;    21.41 ;    47.16 ;    79.30
               HIP  17758 ; 6409. ;   118.7 ;  1.40 ;  8.34 ;       ;   4.900 ;   2.14 ;   Cha ;     1.46 ;     3.05 ;     7.38 ;     9.34 ;    28.26 ;    59.02 ;   142.76 ;   180.57
               HIP  77522 ; 6146. ;   118.7 ;  1.24 ;  8.91 ;       ;   3.900 ;   1.94 ;   Cha ;     0.82 ;     1.73 ;     3.95 ;     5.99 ;    14.27 ;    29.92 ;    68.46 ;   103.86
               HIP  15892 ; 6337. ;   118.7 ;  1.40 ;  9.39 ;       ;   3.000 ;   1.68 ;   Cha ;     2.02 ;     4.23 ;    10.01 ;    13.36 ;    34.67 ;    72.51 ;   171.59 ;   229.11
               HIP 103614 ; 5900. ;   118.7 ;  1.11 ;  9.62 ;       ;   1.900 ;   1.38 ;   Cha ;     0.71 ;     1.49 ;     3.26 ;     5.48 ;     9.77 ;    20.54 ;    45.01 ;    75.61
                 HD 62744 ; 6902. ;   118.7 ;  1.45 ;  8.20 ;       ;   4.020 ;   1.89 ;   Nor ;     6.64 ;    13.76 ;    37.62 ;    34.41 ;   122.64 ;   254.23 ;   695.11 ;   635.73
               HIP   8442 ; 4977. ;   118.7 ;  0.78 ;  8.49 ;       ;   6.900 ;   2.76 ;   Cha ;     0.25 ;     0.53 ;     1.06 ;     1.75 ;     4.11 ;     8.72 ;    17.35 ;    28.66
               HIP  90975 ; 5950. ;   118.7 ;  1.13 ;  8.87 ;       ;   4.500 ;   2.11 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.76 ;     8.30 ;    17.43 ;    38.69 ;    64.92
               HIP  92828 ; 6006. ;   118.7 ;  1.16 ;  9.58 ;       ;   1.500 ;   1.21 ;   Cha ;     0.74 ;     1.56 ;     3.47 ;     5.81 ;     9.85 ;    20.67 ;    45.95 ;    76.98
               HIP  68240 ; 5870. ;   118.7 ;  1.09 ;  9.86 ;       ;   1.140 ;   1.07 ;   Cha ;     0.80 ;     1.69 ;     3.67 ;     6.17 ;     9.67 ;    20.33 ;    44.27 ;    74.35
               HIP  78475 ; 6392. ;   118.8 ;  1.40 ;  7.69 ;       ;   9.300 ;   2.95 ;   Cha ;     0.99 ;     2.07 ;     5.00 ;     6.37 ;    22.47 ;    46.94 ;   113.47 ;   144.78
               HIP 111231 ; 6486. ;   118.8 ;  1.40 ;  9.38 ;       ;   1.800 ;   1.29 ;   Cha ;     3.28 ;     6.85 ;    16.75 ;    20.25 ;    49.31 ;   102.91 ;   251.66 ;   304.21
               HIP  20253 ; 6387. ;   118.8 ;  1.40 ;  9.40 ;       ;   1.700 ;   1.26 ;   Cha ;     2.39 ;     5.00 ;    11.96 ;    15.44 ;    35.55 ;    74.29 ;   177.68 ;   229.42
               HIP  57697 ; 6786. ;   118.8 ;  1.50 ;  8.83 ;       ;   5.300 ;   2.18 ;   Cha ;     6.40 ;    13.30 ;    35.15 ;    34.80 ;   129.30 ;   268.56 ;   709.90 ;   702.84
               HIP  33788 ; 6790. ;   118.8 ;  1.50 ;  8.06 ;       ;   6.000 ;   2.32 ;   Cha ;     4.34 ;     9.00 ;    23.89 ;    23.46 ;    90.32 ;   187.55 ;   497.74 ;   488.68
                 HD 52624 ; 6152. ;   118.8 ;  1.17 ;  8.30 ;       ;   1.651 ;   1.26 ;   Nor ;     0.61 ;     1.28 ;     2.93 ;     4.42 ;     8.27 ;    17.32 ;    39.82 ;    60.05
               HIP  86858 ; 6388. ;   118.8 ;  1.40 ;  8.91 ;       ;   2.600 ;   1.56 ;   Cha ;     1.85 ;     3.86 ;     9.26 ;    11.91 ;    30.49 ;    63.71 ;   152.91 ;   196.74
               HIP  34733 ; 6695. ;   118.8 ;  1.40 ;  7.28 ;       ;  11.900 ;   3.28 ;   Cha ;     2.15 ;     4.47 ;    11.61 ;    12.07 ;    51.48 ;   107.04 ;   277.91 ;   289.01
               HIP  25073 ; 6628. ;   118.8 ;  1.40 ;  7.83 ;       ;   6.900 ;   2.51 ;   Cha ;     2.30 ;     4.78 ;    12.18 ;    13.28 ;    48.05 ;   100.03 ;   255.01 ;   277.94
               HIP  44866 ; 6168. ;   118.8 ;  1.30 ;  7.67 ;       ;   8.400 ;   2.84 ;   Cha ;     0.47 ;     0.98 ;     2.26 ;     3.36 ;    10.00 ;    20.95 ;    48.47 ;    72.15
               HIP  47293 ; 6624. ;   118.8 ;  1.40 ;  7.08 ;       ;  21.900 ;   4.47 ;   Cha ;     1.55 ;     3.22 ;     8.22 ;     8.96 ;    43.25 ;    90.03 ;   229.84 ;   250.31
               HIP   2609 ; 6156. ;   118.8 ;  1.30 ;  9.50 ;       ;   3.070 ;   1.72 ;   Cha ;     1.17 ;     2.46 ;     5.62 ;     8.49 ;    19.62 ;    41.13 ;    93.88 ;   141.79
               HIP  90994 ; 5900. ;   118.8 ;  1.11 ;  9.46 ;       ;   1.800 ;   1.34 ;   Cha ;     0.65 ;     1.36 ;     2.99 ;     5.03 ;     8.84 ;    18.58 ;    40.77 ;    68.46
                HD 218345 ; 6281. ;   118.8 ;  1.18 ;  8.61 ;       ;   1.825 ;   1.32 ;   Nor ;     1.10 ;     2.30 ;     5.41 ;     7.48 ;    15.32 ;    32.05 ;    75.39 ;   104.16
               HIP  88252 ; 6200. ;   118.8 ;  1.30 ;  9.05 ;       ;   3.800 ;   1.91 ;   Cha ;     1.07 ;     2.23 ;     5.16 ;     7.54 ;    18.76 ;    39.31 ;    90.76 ;   132.75
               HIP  64357 ; 6294. ;   118.8 ;  1.30 ;  8.95 ;       ;   4.150 ;   1.98 ;   Cha ;     1.38 ;     2.89 ;     6.80 ;     9.33 ;    24.79 ;    51.87 ;   122.04 ;   167.36
                 HD 23285 ; 6383. ;   118.8 ;  1.47 ;  7.55 ;       ;   3.021 ;   1.68 ;   Nor ;     0.89 ;     1.87 ;     4.50 ;     5.78 ;    15.69 ;    32.78 ;    79.13 ;   101.57
               HIP  65510 ; 6197. ;   118.8 ;  1.30 ;  8.92 ;       ;   3.100 ;   1.72 ;   Cha ;     0.99 ;     2.06 ;     4.77 ;     6.98 ;    16.48 ;    34.52 ;    79.74 ;   116.81
               HIP  79500 ; 6009. ;   118.8 ;  1.16 ;  9.31 ;       ;   2.600 ;   1.60 ;   Cha ;     0.64 ;     1.35 ;     3.02 ;     5.04 ;     9.81 ;    20.58 ;    45.88 ;    76.64
               HIP  19496 ; 6437. ;   118.8 ;  1.40 ;  9.23 ;       ;   1.800 ;   1.30 ;   Cha ;     2.58 ;     5.39 ;    13.04 ;    16.27 ;    38.81 ;    81.06 ;   196.23 ;   244.80
                HD 222814 ; 5943. ;   118.8 ;  1.21 ;  8.51 ;       ;   1.538 ;   1.23 ;   Nor ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;     5.41 ;    11.36 ;    25.26 ;    42.35
               HIP  45474 ; 6089. ;   118.8 ;  1.21 ;  8.75 ;       ;   3.500 ;   1.84 ;   Cha ;     0.63 ;     1.31 ;     2.98 ;     4.70 ;    10.45 ;    21.91 ;    49.70 ;    78.38
               HIP  97071 ; 6692. ;   118.9 ;  1.40 ;  8.56 ;       ;   4.600 ;   2.04 ;   Cha ;     4.11 ;     8.55 ;    22.09 ;    23.19 ;    77.66 ;   161.53 ;   417.16 ;   437.92
               HIP  98009 ; 5795. ;   118.9 ;  1.06 ;  9.66 ;       ;   1.500 ;   1.23 ;   Cha ;     0.69 ;     1.45 ;     3.14 ;     5.27 ;     8.81 ;    18.55 ;    40.09 ;    67.23
               HIP  87972 ; 6477. ;   118.9 ;  1.40 ;  9.03 ;       ;   3.800 ;   1.88 ;   Cha ;     2.63 ;     5.48 ;    13.41 ;    16.27 ;    47.60 ;    99.35 ;   243.00 ;   294.78
                HD 115247 ; 6053. ;   118.9 ;  1.31 ;  7.67 ;       ;   1.941 ;   1.38 ;   Nor ;     0.32 ;     0.66 ;     1.50 ;     2.43 ;     4.75 ;     9.95 ;    22.58 ;    36.41
               HIP 104157 ; 6151. ;   118.9 ;  1.25 ;  9.26 ;       ;   1.900 ;   1.35 ;   Cha ;     1.01 ;     2.13 ;     4.86 ;     7.36 ;    14.75 ;    30.91 ;    70.62 ;   106.93
               HIP   7756 ; 6630. ;   118.9 ;  1.40 ;  8.19 ;       ;   6.300 ;   2.40 ;   Cha ;     2.77 ;     5.77 ;    14.71 ;    16.04 ;    56.76 ;   118.17 ;   300.97 ;   328.24
               HIP  56136 ; 6541. ;   118.9 ;  1.40 ;  8.25 ;       ;   4.500 ;   2.04 ;   Cha ;     2.15 ;     4.48 ;    11.16 ;    12.92 ;    40.51 ;    84.45 ;   210.51 ;   243.61
               HIP  34747 ; 5821. ;   118.9 ;  1.07 ;  9.56 ;       ;   1.800 ;   1.35 ;   Cha ;     0.66 ;     1.39 ;     3.02 ;     5.06 ;     8.85 ;    18.62 ;    40.42 ;    67.81
               HIP  17873 ; 5462. ;   118.9 ;  0.93 ;  7.78 ;       ;   7.500 ;   2.81 ;   Cha ;     0.22 ;     0.46 ;     0.97 ;     1.62 ;     3.92 ;     8.27 ;    17.48 ;    29.31
               HIP  19299 ; 6415. ;   118.9 ;  1.40 ;  8.98 ;       ;   6.400 ;   2.45 ;   Cha ;     2.09 ;     4.37 ;    10.54 ;    13.32 ;    43.23 ;    90.30 ;   217.90 ;   275.42
               HIP  67432 ; 5938. ;   118.9 ;  1.13 ;  9.29 ;       ;   2.700 ;   1.64 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.68 ;     9.13 ;    19.17 ;    42.35 ;    71.12
               HIP  43192 ; 6749. ;   118.9 ;  1.50 ;  8.43 ;       ;   4.110 ;   1.92 ;   Cha ;     4.60 ;     9.57 ;    25.09 ;    25.36 ;    87.37 ;   181.55 ;   476.05 ;   481.15
               HIP   4146 ; 6600. ;   118.9 ;  1.40 ;  8.68 ;       ;   3.600 ;   1.81 ;   Cha ;     3.25 ;     6.77 ;    17.09 ;    19.07 ;    57.91 ;   120.62 ;   304.31 ;   339.54
               HIP  26315 ; 7108. ;   118.9 ;  1.60 ;  6.18 ;       ;  30.000 ;   5.10 ;   Cha ;     4.61 ;     9.52 ;    27.65 ;    21.95 ;   147.08 ;   303.89 ;   882.72 ;   700.66
               HIP  44711 ; 6640. ;   118.9 ;  1.40 ;  8.53 ;       ;   3.600 ;   1.81 ;   Cha ;     3.41 ;     7.11 ;    18.12 ;    19.67 ;    60.73 ;   126.41 ;   322.29 ;   349.94
               HIP  24782 ; 6210. ;   118.9 ;  1.30 ;  7.85 ;       ;   9.000 ;   2.94 ;   Cha ;     0.59 ;     1.23 ;     2.86 ;     4.14 ;    12.81 ;    26.81 ;    62.46 ;    90.34
               HIP  66955 ; 6030. ;   118.9 ;  1.17 ;  8.75 ;       ;   2.800 ;   1.66 ;   Cha ;     0.51 ;     1.07 ;     2.40 ;     3.95 ;     7.94 ;    16.65 ;    37.40 ;    61.46
                 HD 54366 ; 6668. ;   119.0 ;  1.32 ;  8.43 ;       ;   2.901 ;   1.62 ;   Nor ;     3.55 ;     7.39 ;    18.97 ;    20.21 ;    58.05 ;   120.79 ;   310.24 ;   330.50
               HIP  22334 ; 6501. ;   119.0 ;  1.40 ;  8.34 ;       ;   5.800 ;   2.32 ;   Cha ;     1.98 ;     4.12 ;    10.18 ;    12.10 ;    39.77 ;    82.95 ;   204.78 ;   243.50
               HIP  71884 ; 6591. ;   119.0 ;  1.40 ;  8.88 ;       ;   3.000 ;   1.66 ;   Cha ;     3.52 ;     7.32 ;    18.42 ;    20.70 ;    59.82 ;   124.63 ;   313.40 ;   352.25
               HIP  81072 ; 6424. ;   119.0 ;  1.40 ;  8.57 ;       ;   4.600 ;   2.07 ;   Cha ;     1.73 ;     3.62 ;     8.77 ;    11.00 ;    32.99 ;    68.89 ;   166.97 ;   209.30
               HIP  88746 ; 6431. ;   119.0 ;  1.40 ;  9.13 ;       ;   3.060 ;   1.69 ;   Cha ;     2.39 ;     4.99 ;    12.07 ;    15.11 ;    41.05 ;    85.74 ;   207.43 ;   259.64
               HIP  30315 ; 5923. ;   119.0 ;  1.12 ;  9.95 ;       ;   1.190 ;   1.09 ;   Cha ;     0.87 ;     1.82 ;     3.98 ;     6.70 ;    10.66 ;    22.42 ;    49.10 ;    82.58
               HIP     66 ; 6856. ;   119.0 ;  1.50 ;  8.64 ;       ;   4.900 ;   2.09 ;   Cha ;     7.23 ;    15.01 ;    40.45 ;    38.24 ;   142.99 ;   296.65 ;   799.69 ;   755.96
               HIP  72136 ; 6494. ;   119.0 ;  1.40 ;  8.51 ;       ;   5.500 ;   2.26 ;   Cha ;     2.11 ;     4.40 ;    10.85 ;    12.97 ;    41.93 ;    87.46 ;   215.39 ;   257.55
               HIP   8147 ; 6065. ;   119.0 ;  1.19 ;  8.63 ;       ;   8.400 ;   2.86 ;   Cha ;     0.54 ;     1.13 ;     2.56 ;     4.10 ;    11.11 ;    23.31 ;    52.69 ;    84.48
               HIP  52505 ; 6004. ;   119.0 ;  1.16 ;  9.47 ;       ;   2.050 ;   1.42 ;   Cha ;     0.69 ;     1.45 ;     3.23 ;     5.41 ;     9.90 ;    20.79 ;    46.26 ;    77.57
               HIP  27611 ; 6143. ;   119.0 ;  1.24 ;  8.24 ;       ;   6.700 ;   2.54 ;   Cha ;     0.57 ;     1.20 ;     2.76 ;     4.18 ;    11.37 ;    23.82 ;    54.71 ;    82.99
               HIP  75065 ; 5653. ;   119.0 ;  1.00 ;  9.66 ;       ;   1.900 ;   1.40 ;   Cha ;     0.65 ;     1.36 ;     2.90 ;     4.85 ;     8.55 ;    18.01 ;    38.24 ;    63.99
               HIP  94985 ; 5924. ;   119.0 ;  1.12 ;  9.33 ;       ;   2.600 ;   1.61 ;   Cha ;     0.61 ;     1.28 ;     2.83 ;     4.75 ;     9.16 ;    19.24 ;    42.41 ;    71.22
               HIP 111406 ; 6328. ;   119.0 ;  1.30 ;  8.77 ;       ;   4.000 ;   1.94 ;   Cha ;     1.40 ;     2.93 ;     6.95 ;     9.30 ;    24.87 ;    52.02 ;   123.39 ;   165.19
               HIP 102451 ; 6181. ;   119.0 ;  1.30 ;  8.78 ;       ;   4.300 ;   2.03 ;   Cha ;     0.86 ;     1.81 ;     4.17 ;     6.17 ;    15.68 ;    32.85 ;    75.71 ;   112.08
               HIP  59305 ; 5748. ;   119.0 ;  1.00 ;  9.98 ;       ;   0.770 ;   0.88 ;   Cha ;     0.81 ;     1.71 ;     3.65 ;     6.12 ;     8.50 ;    17.91 ;    38.34 ;    64.26
               HIP  76190 ; 6342. ;   119.0 ;  1.40 ;  9.32 ;       ;   2.600 ;   1.57 ;   Cha ;     1.98 ;     4.15 ;     9.83 ;    13.07 ;    32.80 ;    68.59 ;   162.58 ;   216.26
               HIP  11481 ; 6656. ;   119.0 ;  1.40 ;  9.00 ;       ;   2.000 ;   1.35 ;   Cha ;     4.64 ;     9.65 ;    24.64 ;    26.56 ;    71.15 ;   148.09 ;   378.17 ;   407.74
               HIP   6630 ; 6302. ;   119.0 ;  1.30 ;  8.76 ;       ;   4.700 ;   2.11 ;   Cha ;     1.28 ;     2.68 ;     6.32 ;     8.61 ;    23.67 ;    49.52 ;   116.86 ;   159.24
               HIP  72256 ; 4691. ;   119.0 ;  0.72 ; 10.94 ;       ;   0.530 ;   0.78 ;   Cha ;     0.99 ;     2.13 ;     3.76 ;     5.31 ;     8.24 ;    17.77 ;    31.31 ;    44.20
                 HD 13602 ; 6223. ;   119.0 ;  1.17 ;  8.51 ;       ;   1.729 ;   1.29 ;   Nor ;     0.86 ;     1.81 ;     4.21 ;     6.04 ;    11.83 ;    24.77 ;    57.65 ;    82.82
              BD +02 3375 ; 5848. ;   119.0 ;  0.76 ;  9.94 ;       ;   0.569 ;   0.75 ;   Nor ;     0.83 ;     1.75 ;     3.79 ;     6.36 ;     7.03 ;    14.79 ;    32.08 ;    53.86
              BD +17 4708 ; 6039. ;   119.0 ;  0.84 ;  9.48 ;       ;   0.791 ;   0.88 ;   Nor ;     0.78 ;     1.65 ;     3.68 ;     6.02 ;     7.53 ;    15.80 ;    35.35 ;    57.84
                HD 213730 ; 5821. ;   119.0 ;  1.27 ;  8.59 ;       ;   1.560 ;   1.25 ;   Nor ;     0.39 ;     0.82 ;     1.80 ;     3.01 ;     5.50 ;    11.57 ;    25.34 ;    42.47
               HIP  94142 ; 6696. ;   119.1 ;  1.40 ;  6.91 ;       ;  24.000 ;   4.66 ;   Cha ;     1.79 ;     3.73 ;     9.69 ;    10.05 ;    51.16 ;   106.37 ;   276.52 ;   286.92
               HIP  51696 ; 6713. ;   119.1 ;  1.40 ;  8.77 ;       ;   3.300 ;   1.73 ;   Cha ;     4.92 ;    10.24 ;    26.55 ;    27.54 ;    85.49 ;   177.77 ;   461.13 ;   478.29
               HIP  54685 ; 6031. ;   119.1 ;  1.17 ;  8.09 ;       ;   8.800 ;   2.94 ;   Cha ;     0.36 ;     0.76 ;     1.72 ;     2.81 ;     7.51 ;    15.75 ;    35.53 ;    58.24
               HIP  89040 ; 4930. ;   119.1 ;  0.77 ;  9.22 ;       ;   2.700 ;   1.73 ;   Cha ;     0.37 ;     0.79 ;     1.53 ;     2.47 ;     4.78 ;    10.16 ;    19.78 ;    31.84
               HIP  66111 ; 6467. ;   119.1 ;  1.40 ;  8.63 ;       ;   8.900 ;   2.87 ;   Cha ;     2.05 ;     4.29 ;    10.49 ;    12.78 ;    46.06 ;    96.13 ;   235.15 ;   286.49
                HD 168511 ; 5420. ;   119.1 ;  0.85 ;  9.18 ;       ;   0.525 ;   0.74 ;   Nor ;     0.44 ;     0.94 ;     1.95 ;     3.26 ;     3.95 ;     8.34 ;    17.33 ;    28.94
               HIP   5167 ; 6310. ;   119.1 ;  1.30 ;  9.43 ;       ;   2.000 ;   1.38 ;   Cha ;     1.89 ;     3.96 ;     9.32 ;    12.67 ;    28.29 ;    59.19 ;   139.25 ;   189.38
               HIP  80201 ; 5971. ;   119.1 ;  1.14 ;  9.14 ;       ;   2.800 ;   1.66 ;   Cha ;     0.56 ;     1.18 ;     2.62 ;     4.41 ;     8.65 ;    18.17 ;    40.35 ;    67.77
               HIP  91092 ; 6722. ;   119.1 ;  1.40 ;  8.10 ;       ;   7.140 ;   2.54 ;   Cha ;     3.55 ;     7.38 ;    19.25 ;    19.75 ;    74.78 ;   155.46 ;   405.31 ;   415.96
               HIP 100238 ; 6092. ;   119.1 ;  1.21 ; 10.00 ;       ;   0.900 ;   0.94 ;   Cha ;     1.25 ;     2.63 ;     5.91 ;     9.35 ;    14.91 ;    31.28 ;    70.28 ;   111.15
                HD 216722 ; 4820. ;   119.1 ;  1.27 ;  7.47 ;       ;  14.791 ;   4.07 ;   Bre ;     0.15 ;     0.32 ;     0.61 ;     0.94 ;     3.76 ;     8.01 ;    15.47 ;    23.95
               HIP  66764 ; 6490. ;   119.1 ;  1.40 ;  9.04 ;       ;   2.500 ;   1.52 ;   Cha ;     2.76 ;     5.77 ;    14.15 ;    17.02 ;    45.08 ;    94.07 ;   230.75 ;   277.55
               HIP  71954 ; 6086. ;   119.1 ;  1.21 ;  8.57 ;       ;   5.080 ;   2.22 ;   Cha ;     0.56 ;     1.18 ;     2.68 ;     4.23 ;    10.32 ;    21.63 ;    49.09 ;    77.55
               HIP  12333 ; 7144. ;   119.2 ;  1.60 ;  8.48 ;       ;   4.300 ;   1.93 ;   Cha ;    16.34 ;    33.75 ;    98.80 ;    77.97 ;   320.76 ;   662.47 ;  1939.12 ;  1530.19
               HIP  60079 ; 5072. ;   119.2 ;  0.81 ;  8.77 ;       ;   3.800 ;   2.04 ;   Cha ;     0.30 ;     0.64 ;     1.28 ;     2.14 ;     4.33 ;     9.16 ;    18.43 ;    30.72
               HIP  19759 ; 6446. ;   119.2 ;  1.40 ;  7.65 ;       ;  10.000 ;   3.05 ;   Cha ;     1.15 ;     2.41 ;     5.89 ;     7.24 ;    26.64 ;    55.60 ;   136.00 ;   167.26
               HIP  34514 ; 7154. ;   119.2 ;  1.60 ;  7.65 ;       ;  11.700 ;   3.18 ;   Cha ;    11.01 ;    22.73 ;    66.80 ;    51.99 ;   277.40 ;   572.80 ;  1683.40 ;  1310.34
               HIP  90726 ; 6188. ;   119.2 ;  1.30 ;  8.46 ;       ;   4.400 ;   2.06 ;   Cha ;     0.75 ;     1.57 ;     3.62 ;     5.33 ;    13.66 ;    28.62 ;    66.18 ;    97.38
               HIP 112973 ; 5922. ;   119.2 ;  1.12 ;  9.88 ;       ;   1.300 ;   1.14 ;   Cha ;     0.83 ;     1.74 ;     3.82 ;     6.42 ;    10.44 ;    21.94 ;    48.09 ;    80.86
               HIP  49491 ; 5448. ;   119.2 ;  0.92 ;  8.55 ;       ;   3.700 ;   1.97 ;   Cha ;     0.32 ;     0.68 ;     1.42 ;     2.38 ;     4.84 ;    10.22 ;    21.44 ;    35.88
               HIP  86387 ; 6077. ;   119.2 ;  1.20 ;  8.16 ;       ;  20.000 ;   4.41 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.32 ;    11.30 ;    23.68 ;    53.81 ;    85.43
                HD 128095 ; 4925. ;   119.2 ;  1.28 ;  8.13 ;       ;   8.318 ;   3.04 ;   Bre ;     0.21 ;     0.44 ;     0.87 ;     1.41 ;     4.58 ;     9.72 ;    19.16 ;    30.97
               HIP   8330 ; 6322. ;   119.2 ;  1.30 ;  9.56 ;       ;   1.900 ;   1.34 ;   Cha ;     2.11 ;     4.42 ;    10.41 ;    14.06 ;    31.15 ;    65.18 ;   153.56 ;   207.32
               HIP  13176 ; 6480. ;   119.2 ;  1.40 ;  6.55 ;       ;  20.000 ;   4.31 ;   Cha ;     0.75 ;     1.56 ;     3.85 ;     4.61 ;    20.48 ;    42.72 ;   105.66 ;   126.53
               HIP  75490 ; 6010. ;   119.2 ;  1.16 ; 10.10 ;       ;   1.000 ;   0.99 ;   Cha ;     1.01 ;     2.12 ;     4.69 ;     7.84 ;    12.08 ;    25.36 ;    56.15 ;    93.97
               HIP  26568 ; 5955. ;   119.2 ;  1.13 ;  9.43 ;       ;   4.300 ;   2.06 ;   Cha ;     0.65 ;     1.37 ;     3.03 ;     5.09 ;    11.13 ;    23.38 ;    51.69 ;    86.85
               HIP  30152 ; 6103. ;   119.2 ;  1.22 ;  9.03 ;       ;   2.700 ;   1.62 ;   Cha ;     0.76 ;     1.59 ;     3.61 ;     5.65 ;    11.92 ;    24.99 ;    56.72 ;    88.68
               HIP 100871 ; 5848. ;   119.2 ;  1.08 ;  9.41 ;       ;   4.110 ;   2.03 ;   Cha ;     0.61 ;     1.29 ;     2.82 ;     4.73 ;    10.17 ;    21.39 ;    46.65 ;    78.28
               HIP 110541 ; 6673. ;   119.2 ;  1.40 ;  8.60 ;       ;   7.900 ;   2.68 ;   Cha ;     3.95 ;     8.21 ;    21.10 ;    22.43 ;    85.34 ;   177.56 ;   456.27 ;   485.08
               HIP  51158 ; 6860. ;   119.2 ;  1.50 ;  7.90 ;       ;   6.120 ;   2.33 ;   Cha ;     4.98 ;    10.33 ;    27.94 ;    26.20 ;   104.08 ;   215.88 ;   583.97 ;   547.53
               HIP  92562 ; 6872. ;   119.2 ;  1.50 ;  8.57 ;       ;   3.090 ;   1.66 ;   Cha ;     7.35 ;    15.24 ;    41.26 ;    38.59 ;   129.37 ;   268.32 ;   726.67 ;   679.61
               HIP  27909 ; 5581. ;   119.3 ;  0.97 ; 10.79 ;       ;   0.760 ;   0.89 ;   Cha ;     1.21 ;     2.55 ;     5.28 ;     8.80 ;    12.49 ;    26.38 ;    54.67 ;    91.18
               HIP  49180 ; 6260. ;   119.3 ;  1.30 ;  8.53 ;       ;  10.900 ;   3.22 ;   Cha ;     0.98 ;     2.06 ;     4.83 ;     6.76 ;    22.50 ;    47.09 ;   110.36 ;   154.60
               HIP  80217 ; 5875. ;   119.3 ;  1.10 ;  9.15 ;       ;   3.000 ;   1.73 ;   Cha ;     0.54 ;     1.14 ;     2.50 ;     4.19 ;     8.34 ;    17.54 ;    38.47 ;    64.55
               HIP  81844 ; 5926. ;   119.3 ;  1.12 ;  8.90 ;       ;   3.500 ;   1.86 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.77 ;     7.80 ;    16.38 ;    36.24 ;    60.81
               HIP  85056 ; 6416. ;   119.3 ;  1.40 ;  8.94 ;       ;   2.090 ;   1.40 ;   Cha ;     2.05 ;     4.28 ;    10.34 ;    13.05 ;    32.03 ;    66.91 ;   161.53 ;   203.99
               HIP  15579 ; 5568. ;   119.3 ;  0.96 ;  8.86 ;       ;   3.600 ;   1.93 ;   Cha ;     0.40 ;     0.85 ;     1.79 ;     3.00 ;     6.11 ;    12.87 ;    27.28 ;    45.67
               HIP  70449 ; 5269. ;   119.3 ;  0.87 ;  9.23 ;       ;   2.700 ;   1.70 ;   Cha ;     0.42 ;     0.90 ;     1.83 ;     3.05 ;     5.76 ;    12.19 ;    24.88 ;    41.49
               HIP  53214 ; 5643. ;   119.3 ;  0.99 ;  8.88 ;       ;   3.300 ;   1.84 ;   Cha ;     0.42 ;     0.88 ;     1.89 ;     3.17 ;     6.34 ;    13.35 ;    28.54 ;    47.80
               HIP   3586 ; 6176. ;   119.3 ;  1.30 ;  8.95 ;       ;   4.300 ;   2.03 ;   Cha ;     0.93 ;     1.95 ;     4.48 ;     6.66 ;    16.90 ;    35.41 ;    81.46 ;   121.08
               HIP  15280 ; 6725. ;   119.3 ;  1.40 ;  9.08 ;       ;   2.600 ;   1.53 ;   Cha ;     6.02 ;    12.53 ;    32.55 ;    33.58 ;    98.56 ;   204.91 ;   532.40 ;   549.31
                HD 157394 ; 6531. ;   119.3 ;  1.18 ;  8.77 ;       ;   2.134 ;   1.40 ;   Nor ;     2.73 ;     5.68 ;    14.10 ;    16.47 ;    39.18 ;    81.70 ;   202.67 ;   236.76
               HIP  19693 ; 6332. ;   119.3 ;  1.40 ;  7.54 ;       ;  13.000 ;   3.50 ;   Cha ;     0.75 ;     1.57 ;     3.75 ;     4.98 ;    18.57 ;    38.81 ;    92.71 ;   123.18
               HIP  44243 ; 6123. ;   119.3 ;  1.23 ;  9.47 ;       ;   2.240 ;   1.47 ;   Cha ;     1.04 ;     2.17 ;     4.93 ;     7.62 ;    15.59 ;    32.70 ;    74.20 ;   114.63
               HIP  55690 ; 6219. ;   119.3 ;  1.30 ;  9.18 ;       ;   1.600 ;   1.24 ;   Cha ;     1.22 ;     2.56 ;     5.92 ;     8.55 ;    17.29 ;    36.22 ;    83.85 ;   121.14
               HIP  95878 ; 6426. ;   119.3 ;  1.40 ;  8.43 ;       ;   4.800 ;   2.12 ;   Cha ;     1.62 ;     3.38 ;     8.20 ;    10.25 ;    31.11 ;    64.96 ;   157.64 ;   197.20
               HIP  11457 ; 6084. ;   119.3 ;  1.21 ;  9.53 ;       ;   1.800 ;   1.32 ;   Cha ;     0.94 ;     1.97 ;     4.45 ;     7.06 ;    13.30 ;    27.91 ;    62.87 ;    99.79
               HIP  81013 ; 6330. ;   119.3 ;  1.30 ;  8.99 ;       ;   2.900 ;   1.65 ;   Cha ;     1.59 ;     3.33 ;     7.89 ;    10.56 ;    26.10 ;    54.58 ;   129.33 ;   173.12
               HIP  26475 ; 6164. ;   119.3 ;  1.30 ;  8.42 ;       ;   7.000 ;   2.60 ;   Cha ;     0.68 ;     1.41 ;     3.26 ;     4.87 ;    13.86 ;    29.03 ;    66.86 ;   100.02
               HIP  63836 ; 6501. ;   119.3 ;  1.40 ;  9.10 ;       ;   2.400 ;   1.49 ;   Cha ;     2.96 ;     6.18 ;    15.18 ;    18.13 ;    47.76 ;    99.65 ;   244.98 ;   292.64
               HIP  75050 ; 6681. ;   119.3 ;  1.40 ;  8.03 ;       ;   6.600 ;   2.45 ;   Cha ;     3.02 ;     6.28 ;    16.20 ;    17.07 ;    62.37 ;   129.73 ;   334.83 ;   352.82
               HIP  38302 ; 6687. ;   119.4 ;  1.40 ;  8.81 ;       ;   4.300 ;   1.97 ;   Cha ;     4.62 ;     9.61 ;    24.76 ;    26.13 ;    85.80 ;   178.47 ;   459.80 ;   485.15
               HIP  89944 ; 5816. ;   119.4 ;  1.07 ;  9.63 ;       ;   1.300 ;   1.14 ;   Cha ;     0.69 ;     1.44 ;     3.13 ;     5.25 ;     8.48 ;    17.84 ;    38.67 ;    64.87
               HIP   9401 ; 6335. ;   119.4 ;  1.40 ;  8.03 ;       ;   9.400 ;   2.98 ;   Cha ;     0.97 ;     2.03 ;     4.85 ;     6.44 ;    22.17 ;    46.35 ;   110.55 ;   146.83
               HIP  58838 ; 7064. ;   119.4 ;  1.60 ;  8.68 ;       ;   3.700 ;   1.80 ;   Cha ;    14.19 ;    29.35 ;    83.89 ;    69.66 ;   268.77 ;   555.78 ;  1588.60 ;  1319.20
               HIP  67068 ; 6787. ;   119.4 ;  1.50 ;  8.54 ;       ;   2.800 ;   1.58 ;   Cha ;     5.51 ;    11.44 ;    30.28 ;    29.89 ;    94.85 ;   196.98 ;   521.46 ;   514.73
               HIP   3592 ; 6202. ;   119.4 ;  1.30 ;  7.95 ;       ;  14.000 ;   3.66 ;   Cha ;     0.60 ;     1.26 ;     2.92 ;     4.25 ;    14.62 ;    30.61 ;    71.17 ;   103.54
               HIP  92326 ; 6316. ;   119.4 ;  1.30 ;  9.51 ;       ;   1.800 ;   1.30 ;   Cha ;     2.02 ;     4.22 ;     9.93 ;    13.46 ;    29.35 ;    61.41 ;   144.55 ;   195.89
               HIP  74285 ; 5943. ;   119.4 ;  1.13 ; 10.07 ;       ;   1.600 ;   1.26 ;   Cha ;     0.93 ;     1.96 ;     4.30 ;     7.23 ;    12.42 ;    26.11 ;    57.28 ;    96.40
               HIP  55905 ; 6503. ;   119.4 ;  1.40 ;  8.25 ;       ;   4.500 ;   2.04 ;   Cha ;     1.90 ;     3.96 ;     9.78 ;    11.61 ;    35.83 ;    74.74 ;   184.67 ;   219.19
               HIP 111941 ; 5066. ;   119.4 ;  0.81 ;  8.76 ;       ;   7.700 ;   2.90 ;   Cha ;     0.30 ;     0.63 ;     1.27 ;     2.12 ;     5.11 ;    10.82 ;    21.74 ;    36.25
               HIP  92051 ; 5919. ;   119.4 ;  1.12 ;  9.25 ;       ;   3.150 ;   1.77 ;   Cha ;     0.58 ;     1.23 ;     2.71 ;     4.54 ;     9.19 ;    19.30 ;    42.54 ;    71.42
               HIP  85369 ; 5713. ;   119.4 ;  1.00 ;  9.10 ;       ;   2.110 ;   1.47 ;   Cha ;     0.49 ;     1.03 ;     2.21 ;     3.70 ;     6.59 ;    13.88 ;    29.87 ;    50.04
               HIP  75614 ; 6047. ;   119.4 ;  1.18 ;  9.91 ;       ;   1.500 ;   1.21 ;   Cha ;     1.03 ;     2.15 ;     4.80 ;     7.83 ;    13.70 ;    28.75 ;    64.16 ;   104.61
               HIP  16167 ; 6764. ;   119.4 ;  1.50 ;  8.13 ;       ;   5.800 ;   2.28 ;   Cha ;     4.13 ;     8.59 ;    22.63 ;    22.60 ;    85.43 ;   177.48 ;   467.71 ;   467.19
               HIP   2896 ; 6497. ;   119.4 ;  1.40 ;  7.90 ;       ;   9.400 ;   2.95 ;   Cha ;     1.55 ;     3.23 ;     7.98 ;     9.49 ;    35.15 ;    73.32 ;   181.20 ;   215.56
               HIP  57022 ; 6142. ;   119.4 ;  1.24 ;  9.48 ;       ;   1.000 ;   0.98 ;   Cha ;     1.11 ;     2.33 ;     5.30 ;     8.08 ;    13.69 ;    28.69 ;    65.34 ;    99.63
               HIP   2595 ; 6293. ;   119.4 ;  1.30 ;  7.01 ;       ;  17.000 ;   4.01 ;   Cha ;     0.51 ;     1.06 ;     2.52 ;     3.44 ;    12.96 ;    27.10 ;    64.35 ;    87.69
               HIP 110782 ; 6054. ;   119.4 ;  1.19 ;  8.88 ;       ;   1.800 ;   1.33 ;   Cha ;     0.59 ;     1.25 ;     2.81 ;     4.54 ;     8.33 ;    17.48 ;    39.38 ;    63.67
               HIP  79711 ; 6107. ;   119.4 ;  1.22 ;  9.81 ;       ;   1.600 ;   1.25 ;   Cha ;     1.19 ;     2.49 ;     5.61 ;     8.77 ;    16.32 ;    34.25 ;    77.27 ;   120.86
               HIP  49452 ; 6175. ;   119.5 ;  1.30 ;  7.95 ;       ;   8.300 ;   2.83 ;   Cha ;     0.55 ;     1.15 ;     2.66 ;     3.94 ;    11.73 ;    24.58 ;    56.86 ;    84.29
               HIP  17863 ; 6076. ;   119.5 ;  1.20 ;  9.63 ;       ;   2.200 ;   1.46 ;   Cha ;     0.97 ;     2.03 ;     4.56 ;     7.28 ;    14.31 ;    30.03 ;    67.50 ;   107.76
               HIP  72618 ; 4886. ;   119.5 ;  0.76 ;  8.03 ;       ;   8.190 ;   3.02 ;   Cha ;     0.20 ;     0.42 ;     0.82 ;     1.30 ;     3.33 ;     7.08 ;    13.83 ;    21.98
                HD 219125 ; 6546. ;   119.5 ;  1.29 ;  8.24 ;       ;   2.574 ;   1.54 ;   Nor ;     2.17 ;     4.52 ;    11.28 ;    13.01 ;    34.13 ;    71.14 ;   177.57 ;   204.74
               HIP   7806 ; 6394. ;   119.5 ;  1.40 ;  8.63 ;       ;   4.300 ;   2.01 ;   Cha ;     1.62 ;     3.39 ;     8.15 ;    10.43 ;    30.37 ;    63.45 ;   152.73 ;   195.43
               HIP  44364 ; 6457. ;   119.5 ;  1.40 ;  8.18 ;       ;   7.800 ;   2.69 ;   Cha ;     1.57 ;     3.28 ;     8.03 ;     9.83 ;    34.13 ;    71.22 ;   174.23 ;   213.19
               HIP  74200 ; 6468. ;   119.5 ;  1.40 ;  8.77 ;       ;   4.300 ;   2.00 ;   Cha ;     2.23 ;     4.64 ;    11.35 ;    13.84 ;    41.59 ;    86.79 ;   212.18 ;   258.55
               HIP  35073 ; 6031. ;   119.5 ;  1.17 ;  9.26 ;       ;   2.170 ;   1.46 ;   Cha ;     0.67 ;     1.42 ;     3.17 ;     5.21 ;     9.85 ;    20.67 ;    46.25 ;    76.07
               HIP  20865 ; 6348. ;   119.5 ;  1.40 ;  9.10 ;       ;   4.400 ;   2.04 ;   Cha ;     1.79 ;     3.74 ;     8.89 ;    11.76 ;    33.75 ;    70.56 ;   167.72 ;   221.92
               HIP  52966 ; 6380. ;   119.5 ;  1.40 ;  9.13 ;       ;   1.900 ;   1.34 ;   Cha ;     2.02 ;     4.23 ;    10.11 ;    13.10 ;    30.90 ;    64.57 ;   154.49 ;   200.09
               HIP  10760 ; 6326. ;   119.5 ;  1.30 ;  9.64 ;       ;   2.600 ;   1.57 ;   Cha ;     2.24 ;     4.69 ;    11.06 ;    14.89 ;    35.76 ;    74.82 ;   176.31 ;   237.51
               HIP  78911 ; 6493. ;   119.5 ;  1.40 ;  8.18 ;       ;   9.240 ;   2.92 ;   Cha ;     1.77 ;     3.69 ;     9.09 ;    10.86 ;    39.95 ;    83.33 ;   205.50 ;   245.46
               HIP 105207 ; 6515. ;   119.5 ;  1.40 ;  9.42 ;       ;   2.900 ;   1.64 ;   Cha ;     3.68 ;     7.68 ;    18.91 ;    22.44 ;    62.30 ;   129.96 ;   319.87 ;   379.43
               HIP 107003 ; 7005. ;   119.5 ;  1.60 ;  8.51 ;       ;   6.400 ;   2.37 ;   Cha ;    10.78 ;    22.32 ;    62.74 ;    53.95 ;   234.50 ;   485.34 ;  1364.46 ;  1173.17
               HIP  70174 ; 6185. ;   119.5 ;  1.30 ;  8.04 ;       ;   8.500 ;   2.86 ;   Cha ;     0.59 ;     1.25 ;     2.89 ;     4.25 ;    12.81 ;    26.82 ;    62.13 ;    91.49
               HIP  91221 ; 6738. ;   119.5 ;  1.40 ;  8.00 ;       ;   5.400 ;   2.20 ;   Cha ;     3.56 ;     7.41 ;    19.40 ;    19.69 ;    69.96 ;   145.39 ;   380.76 ;   386.49
                HD 110817 ; 5000. ;   119.5 ;  0.71 ; 10.26 ;       ;   0.265 ;   0.54 ;   Nor ;     0.67 ;     1.42 ;     2.76 ;     4.55 ;     4.62 ;     9.80 ;    19.12 ;    31.53
                 HD 14787 ; 4946. ;   119.5 ;  1.56 ;  7.63 ;       ;  13.490 ;   3.87 ;   Bre ;     0.16 ;     0.34 ;     0.68 ;     1.11 ;     4.42 ;     9.37 ;    18.65 ;    30.50
               HIP  96139 ; 6812. ;   119.6 ;  1.50 ;  7.74 ;       ;   8.400 ;   2.74 ;   Cha ;     3.94 ;     8.17 ;    21.83 ;    21.09 ;    89.15 ;   185.04 ;   494.44 ;   477.60
               HIP  94459 ; 7064. ;   119.6 ;  1.60 ;  7.75 ;       ;  10.000 ;   2.95 ;   Cha ;     8.74 ;    18.06 ;    51.73 ;    42.60 ;   212.13 ;   438.61 ;  1256.00 ;  1034.28
               HIP  90717 ; 6029. ;   119.6 ;  1.17 ;  8.05 ;       ;  13.000 ;   3.57 ;   Cha ;     0.35 ;     0.74 ;     1.68 ;     2.75 ;     8.08 ;    16.96 ;    38.24 ;    62.78
               HIP 103950 ; 6133. ;   119.6 ;  1.24 ;  9.42 ;       ;   3.600 ;   1.87 ;   Cha ;     1.04 ;     2.18 ;     4.95 ;     7.60 ;    17.66 ;    37.02 ;    84.20 ;   129.16
               HIP  17487 ; 6260. ;   119.6 ;  1.30 ;  8.17 ;       ;   7.160 ;   2.61 ;   Cha ;     0.82 ;     1.71 ;     4.01 ;     5.61 ;    16.81 ;    35.18 ;    82.62 ;   115.57
               HIP  71270 ; 6107. ;   119.6 ;  1.22 ;  8.82 ;       ;   3.000 ;   1.71 ;   Cha ;     0.69 ;     1.45 ;     3.29 ;     5.12 ;    11.12 ;    23.31 ;    53.02 ;    82.60
                HD 102578 ; 6266. ;   119.6 ;  1.53 ;  7.11 ;       ;   3.040 ;   1.70 ;   Nor ;     0.49 ;     1.02 ;     2.41 ;     3.35 ;     8.79 ;    18.39 ;    43.43 ;    60.30
               HIP 103997 ; 7093. ;   119.6 ;  1.60 ;  8.30 ;       ;   5.600 ;   2.21 ;   Cha ;    12.72 ;    26.30 ;    75.87 ;    61.66 ;   267.08 ;   552.02 ;  1592.42 ;  1294.15
               HIP  10499 ; 6800. ;   119.6 ;  1.50 ;  8.93 ;       ;   3.700 ;   1.82 ;   Cha ;     7.06 ;    14.65 ;    38.86 ;    38.16 ;   130.22 ;   270.41 ;   717.18 ;   704.32
                 HD 17357 ; 6109. ;   119.6 ;  1.01 ;  8.49 ;       ;   1.197 ;   1.08 ;   Nor ;     0.58 ;     1.22 ;     2.79 ;     4.33 ;     6.80 ;    14.25 ;    32.49 ;    50.48
               HIP  31754 ; 6737. ;   119.6 ;  1.40 ;  8.13 ;       ;   8.000 ;   2.68 ;   Cha ;     3.80 ;     7.89 ;    20.64 ;    20.98 ;    82.20 ;   170.85 ;   447.09 ;   454.49
               HIP    461 ; 6248. ;   119.6 ;  1.30 ;  7.96 ;       ;   5.800 ;   2.35 ;   Cha ;     0.71 ;     1.48 ;     3.46 ;     4.88 ;    13.79 ;    28.85 ;    67.66 ;    95.36
               HIP   2141 ; 6208. ;   119.6 ;  1.30 ;  9.49 ;       ;   1.400 ;   1.16 ;   Cha ;     1.40 ;     2.92 ;     6.74 ;     9.82 ;    19.14 ;    40.09 ;    92.40 ;   134.69
               HIP  61914 ; 6362. ;   119.6 ;  1.40 ;  8.66 ;       ;   2.600 ;   1.56 ;   Cha ;     1.48 ;     3.09 ;     7.40 ;     9.67 ;    24.47 ;    51.15 ;   122.27 ;   159.89
               HIP  95724 ; 7002. ;   119.6 ;  1.60 ;  8.45 ;       ;   2.900 ;   1.59 ;   Cha ;    10.35 ;    21.43 ;    60.21 ;    51.83 ;   184.75 ;   382.40 ;  1074.31 ;   924.91
               HIP  48103 ; 6123. ;   119.6 ;  1.23 ;  8.74 ;       ;   2.900 ;   1.68 ;   Cha ;     0.70 ;     1.46 ;     3.33 ;     5.13 ;    11.17 ;    23.40 ;    53.40 ;    82.27
               HIP  62171 ; 6494. ;   119.6 ;  1.40 ;  9.00 ;       ;   2.900 ;   1.64 ;   Cha ;     2.74 ;     5.72 ;    14.05 ;    16.84 ;    46.38 ;    96.78 ;   237.67 ;   285.04
               HIP  65005 ; 6467. ;   119.6 ;  1.40 ;  8.56 ;       ;   5.600 ;   2.28 ;   Cha ;     1.98 ;     4.13 ;    10.11 ;    12.31 ;    39.53 ;    82.49 ;   201.87 ;   245.84
               HIP  75889 ; 5696. ;   119.6 ;  1.00 ;  9.83 ;       ;   2.000 ;   1.43 ;   Cha ;     0.73 ;     1.53 ;     3.26 ;     5.45 ;     9.69 ;    20.41 ;    43.49 ;    72.83
               HIP  54882 ; 6580. ;   119.6 ;  1.40 ;  8.68 ;       ;   6.070 ;   2.36 ;   Cha ;     3.05 ;     6.35 ;    15.95 ;    18.03 ;    61.91 ;   128.99 ;   323.84 ;   366.13
                HD 220510 ; 6053. ;   119.6 ;  1.15 ;  8.35 ;       ;   1.496 ;   1.21 ;   Nor ;     0.45 ;     0.94 ;     2.13 ;     3.43 ;     5.91 ;    12.39 ;    28.00 ;    45.22
               HIP  14014 ; 5720. ;   119.6 ;  1.00 ;  9.97 ;       ;   1.160 ;   1.09 ;   Cha ;     0.79 ;     1.67 ;     3.57 ;     5.98 ;     9.25 ;    19.48 ;    41.57 ;    69.63
               HIP  17050 ; 6512. ;   119.6 ;  1.40 ;  8.87 ;       ;   3.900 ;   1.90 ;   Cha ;     2.71 ;     5.65 ;    13.95 ;    16.52 ;    49.37 ;   102.98 ;   254.16 ;   300.95
               HIP  66387 ; 6235. ;   119.7 ;  1.30 ;  9.84 ;       ;  19.000 ;   4.26 ;   Cha ;     1.85 ;     3.87 ;     8.95 ;    12.83 ;    48.64 ;   101.88 ;   235.34 ;   337.46
                HD 161622 ; 6607. ;   119.7 ;  1.32 ;  7.94 ;       ;   2.796 ;   1.60 ;   Nor ;     2.27 ;     4.72 ;    11.97 ;    13.24 ;    36.81 ;    76.65 ;   194.32 ;   214.89
               HIP  20282 ; 5965. ;   119.7 ;  1.14 ;  7.74 ;       ;  13.000 ;   3.58 ;   Cha ;     0.27 ;     0.56 ;     1.26 ;     2.12 ;     6.08 ;    12.75 ;    28.55 ;    47.81
               HIP  44477 ; 6230. ;   119.7 ;  1.30 ;  7.92 ;       ;   8.700 ;   2.88 ;   Cha ;     0.65 ;     1.36 ;     3.17 ;     4.53 ;    14.03 ;    29.36 ;    68.65 ;    97.94
               HIP  80807 ; 6600. ;   119.7 ;  1.40 ;  8.30 ;       ;   5.400 ;   2.22 ;   Cha ;     2.67 ;     5.57 ;    14.07 ;    15.66 ;    52.67 ;   109.69 ;   277.21 ;   308.59
               HIP  14921 ; 6542. ;   119.7 ;  1.40 ;  8.44 ;       ;   4.600 ;   2.06 ;   Cha ;     2.38 ;     4.95 ;    12.34 ;    14.29 ;    45.07 ;    93.95 ;   234.02 ;   270.92
               HIP  67223 ; 6268. ;   119.7 ;  1.30 ;  9.09 ;       ;   1.600 ;   1.23 ;   Cha ;     1.36 ;     2.85 ;     6.67 ;     9.32 ;    19.29 ;    40.37 ;    94.41 ;   131.86
               HIP  98808 ; 6080. ;   119.7 ;  1.20 ;  8.84 ;       ;   3.000 ;   1.71 ;   Cha ;     0.64 ;     1.34 ;     3.02 ;     4.80 ;    10.19 ;    21.36 ;    48.35 ;    76.76
               HIP  50251 ; 6629. ;   119.7 ;  1.40 ;  8.38 ;       ;   7.800 ;   2.67 ;   Cha ;     3.05 ;     6.35 ;    16.15 ;    17.65 ;    65.83 ;   137.05 ;   348.71 ;   381.00
               HIP  56484 ; 6155. ;   119.7 ;  1.25 ;  8.96 ;       ;   4.600 ;   2.11 ;   Cha ;     0.87 ;     1.82 ;     4.18 ;     6.31 ;    15.79 ;    33.09 ;    75.81 ;   114.33
               HIP  30336 ; 6315. ;   119.7 ;  1.30 ;  8.28 ;       ;   7.000 ;   2.57 ;   Cha ;     1.04 ;     2.17 ;     5.15 ;     6.94 ;    21.22 ;    44.37 ;   105.28 ;   141.89
               HIP  85092 ; 5976. ;   119.7 ;  1.14 ; 10.21 ;       ;   1.300 ;   1.13 ;   Cha ;     1.03 ;     2.16 ;     4.75 ;     8.00 ;    13.04 ;    27.41 ;    60.30 ;   101.61
               HIP  15103 ; 6707. ;   119.7 ;  1.40 ;  8.60 ;       ;   5.060 ;   2.14 ;   Cha ;     4.40 ;     9.15 ;    23.71 ;    24.66 ;    85.04 ;   176.84 ;   458.38 ;   476.66
               HIP  36470 ; 6720. ;   119.7 ;  1.40 ;  8.22 ;       ;   3.700 ;   1.83 ;   Cha ;     3.76 ;     7.82 ;    20.37 ;    20.94 ;    67.21 ;   139.71 ;   363.91 ;   374.25
               HIP 102855 ; 6378. ;   119.7 ;  1.40 ;  8.52 ;       ;   6.110 ;   2.39 ;   Cha ;     1.45 ;     3.02 ;     7.25 ;     9.37 ;    29.57 ;    61.80 ;   148.35 ;   191.77
               HIP  64232 ; 6208. ;   119.7 ;  1.30 ;  9.51 ;       ;   2.600 ;   1.58 ;   Cha ;     1.41 ;     2.95 ;     6.81 ;     9.92 ;    22.57 ;    47.28 ;   108.95 ;   158.84
               HIP   3429 ; 6417. ;   119.7 ;  1.40 ;  8.89 ;       ;   3.300 ;   1.76 ;   Cha ;     2.01 ;     4.19 ;    10.12 ;    12.77 ;    35.14 ;    73.40 ;   177.30 ;   223.70
               HIP   5320 ; 6294. ;   119.7 ;  1.30 ;  9.39 ;       ;   2.130 ;   1.42 ;   Cha ;     1.75 ;     3.67 ;     8.61 ;    11.83 ;    26.62 ;    55.71 ;   130.69 ;   179.62
               HIP 102353 ; 6727. ;   119.7 ;  1.40 ;  8.48 ;       ;   5.600 ;   2.25 ;   Cha ;     4.42 ;     9.18 ;    23.93 ;    24.54 ;    87.52 ;   181.93 ;   474.22 ;   486.38
               HIP  68963 ; 6127. ;   119.7 ;  1.23 ;  9.15 ;       ;   3.210 ;   1.76 ;   Cha ;     0.88 ;     1.85 ;     4.20 ;     6.47 ;    14.48 ;    30.37 ;    69.13 ;   106.37
               HIP  89363 ; 6803. ;   119.7 ;  1.50 ;  8.52 ;       ;   5.600 ;   2.24 ;   Cha ;     5.73 ;    11.89 ;    31.61 ;    30.88 ;   117.23 ;   243.40 ;   647.14 ;   632.15
               HIP  70257 ; 6497. ;   119.7 ;  1.40 ;  8.08 ;       ;   4.500 ;   2.04 ;   Cha ;     1.70 ;     3.55 ;     8.76 ;    10.43 ;    32.11 ;    66.98 ;   165.41 ;   196.95
               HIP 110844 ; 6160. ;   119.7 ;  1.30 ;  9.08 ;       ;   4.300 ;   2.04 ;   Cha ;     0.94 ;     1.98 ;     4.54 ;     6.82 ;    17.17 ;    35.99 ;    82.47 ;   124.00
               HIP  18642 ; 6189. ;   119.7 ;  1.30 ;  9.05 ;       ;   3.400 ;   1.81 ;   Cha ;     1.02 ;     2.15 ;     4.95 ;     7.29 ;    17.54 ;    36.75 ;    84.68 ;   124.80
               HIP 100509 ; 7119. ;   119.7 ;  1.60 ;  8.21 ;       ;   6.500 ;   2.37 ;   Cha ;    13.16 ;    27.20 ;    79.06 ;    63.18 ;   286.62 ;   592.18 ;  1721.47 ;  1375.71
               HIP  69909 ; 6265. ;   119.7 ;  1.30 ;  8.50 ;       ;  19.000 ;   4.25 ;   Cha ;     0.98 ;     2.06 ;     4.83 ;     6.74 ;    25.85 ;    54.09 ;   126.91 ;   177.15
               HIP  14673 ; 6448. ;   119.7 ;  1.40 ;  8.17 ;       ;   7.400 ;   2.62 ;   Cha ;     1.52 ;     3.17 ;     7.74 ;     9.53 ;    32.54 ;    67.91 ;   165.81 ;   204.12
               HIP   4690 ; 6390. ;   119.8 ;  1.40 ;  9.24 ;       ;   2.110 ;   1.41 ;   Cha ;     2.21 ;     4.63 ;    11.09 ;    14.28 ;    34.72 ;    72.56 ;   173.86 ;   223.81
               HIP  22494 ; 7096. ;   119.8 ;  1.60 ;  8.26 ;       ;   4.700 ;   2.02 ;   Cha ;    12.54 ;    25.91 ;    74.82 ;    60.67 ;   251.88 ;   520.58 ;  1503.15 ;  1218.82
               HIP  75338 ; 6153. ;   119.8 ;  1.25 ;  9.91 ;       ;   1.300 ;   1.12 ;   Cha ;     1.47 ;     3.08 ;     7.01 ;    10.62 ;    19.43 ;    40.75 ;    92.61 ;   140.45
               HIP  10664 ; 6859. ;   119.8 ;  1.50 ;  7.38 ;       ;  12.400 ;   3.32 ;   Cha ;     3.81 ;     7.90 ;    21.40 ;    20.01 ;    94.99 ;   197.01 ;   533.52 ;   498.93
               HIP  51859 ; 6372. ;   119.8 ;  1.40 ;  8.79 ;       ;   4.080 ;   1.96 ;   Cha ;     1.64 ;     3.42 ;     8.19 ;    10.64 ;    30.28 ;    63.27 ;   151.46 ;   196.85
                 HD 65610 ; 6950. ;   119.8 ;  1.46 ;  8.23 ;       ;   4.189 ;   1.92 ;   Nor ;     7.83 ;    16.22 ;    44.93 ;    39.88 ;   146.49 ;   303.45 ;   840.66 ;   746.13
               HIP  26347 ; 6668. ;   119.8 ;  1.40 ;  7.50 ;       ;   9.230 ;   2.89 ;   Cha ;     2.21 ;     4.59 ;    11.83 ;    12.53 ;    49.62 ;   103.21 ;   266.01 ;   281.90
               HIP  30649 ; 5833. ;   119.8 ;  1.08 ;  8.84 ;       ;   4.400 ;   2.10 ;   Cha ;     0.45 ;     0.94 ;     2.06 ;     3.46 ;     7.55 ;    15.88 ;    34.74 ;    58.25
               HIP  50621 ; 6472. ;   119.8 ;  1.40 ;  8.36 ;       ;   4.600 ;   2.07 ;   Cha ;     1.81 ;     3.78 ;     9.26 ;    11.23 ;    34.38 ;    71.75 ;   175.95 ;   213.34
               HIP  95960 ; 6280. ;   119.8 ;  1.30 ;  8.77 ;       ;   5.500 ;   2.29 ;   Cha ;     1.19 ;     2.50 ;     5.87 ;     8.12 ;    22.99 ;    48.11 ;   113.02 ;   156.34
               HIP  56509 ; 5500. ;   119.8 ;  0.94 ;  9.29 ;       ;   1.600 ;   1.29 ;   Cha ;     0.49 ;     1.03 ;     2.16 ;     3.62 ;     6.03 ;    12.72 ;    26.65 ;    44.54
               HIP  64743 ; 6351. ;   119.8 ;  1.40 ;  8.69 ;       ;   3.190 ;   1.73 ;   Cha ;     1.45 ;     3.04 ;     7.24 ;     9.54 ;    25.27 ;    52.83 ;   125.98 ;   166.00
               HIP  95193 ; 6526. ;   119.8 ;  1.40 ;  8.68 ;       ;   5.400 ;   2.23 ;   Cha ;     2.55 ;     5.33 ;    13.20 ;    15.47 ;    50.45 ;   105.20 ;   260.75 ;   305.52
               HIP  52432 ; 6508. ;   119.8 ;  1.40 ;  8.31 ;       ;   5.230 ;   2.20 ;   Cha ;     1.99 ;     4.15 ;    10.26 ;    12.14 ;    38.99 ;    81.31 ;   201.08 ;   237.94
               HIP  17676 ; 5854. ;   119.8 ;  1.09 ;  9.40 ;       ;   2.900 ;   1.70 ;   Cha ;     0.61 ;     1.29 ;     2.82 ;     4.73 ;     9.36 ;    19.67 ;    42.95 ;    72.07
               HIP  21271 ; 5185. ;   119.8 ;  0.84 ;  9.27 ;       ;   2.220 ;   1.55 ;   Cha ;     0.42 ;     0.88 ;     1.78 ;     2.97 ;     5.31 ;    11.24 ;    22.74 ;    37.87
               HIP  70095 ; 5985. ;   119.8 ;  1.15 ;  9.65 ;       ;   1.600 ;   1.26 ;   Cha ;     0.75 ;     1.57 ;     3.48 ;     5.86 ;    10.04 ;    21.09 ;    46.73 ;    78.60
               HIP  77258 ; 5848. ;   119.8 ;  1.08 ;  9.43 ;       ;   2.300 ;   1.52 ;   Cha ;     0.62 ;     1.31 ;     2.85 ;     4.79 ;     8.91 ;    18.73 ;    40.84 ;    68.53
               HIP  53558 ; 6467. ;   119.8 ;  1.40 ;  8.96 ;       ;   3.140 ;   1.71 ;   Cha ;     2.45 ;     5.12 ;    12.51 ;    15.27 ;    42.39 ;    88.49 ;   216.04 ;   263.72
               HIP  96748 ; 6365. ;   119.8 ;  1.40 ;  9.40 ;       ;   2.400 ;   1.50 ;   Cha ;     2.23 ;     4.66 ;    11.09 ;    14.53 ;    36.10 ;    75.47 ;   179.64 ;   235.40
               HIP  68437 ; 5700. ;   119.8 ;  1.00 ; 10.65 ;       ;   1.300 ;   1.15 ;   Cha ;     1.17 ;     2.47 ;     5.21 ;     8.72 ;    14.04 ;    29.60 ;    62.43 ;   104.50
               HIP  71858 ; 6153. ;   119.8 ;  1.25 ;  9.71 ;       ;   1.150 ;   1.05 ;   Cha ;     1.31 ;     2.74 ;     6.25 ;     9.46 ;    16.77 ;    35.16 ;    80.07 ;   121.31
               HIP  60116 ; 5131. ;   119.8 ;  0.83 ; 10.75 ;       ;   1.800 ;   1.40 ;   Cha ;     0.95 ;     2.02 ;     3.96 ;     6.53 ;    11.46 ;    24.32 ;    47.73 ;    78.64
               HIP  19420 ; 6313. ;   119.9 ;  1.30 ;  9.22 ;       ;   4.000 ;   1.95 ;   Cha ;     1.71 ;     3.57 ;     8.41 ;    11.41 ;    30.31 ;    63.41 ;   149.50 ;   202.67
               HIP  14449 ; 5817. ;   119.9 ;  1.07 ;  8.34 ;       ;   9.600 ;   3.11 ;   Cha ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     6.98 ;    14.68 ;    32.18 ;    53.92
               HIP  85058 ; 5576. ;   119.9 ;  0.97 ;  9.85 ;       ;   2.000 ;   1.44 ;   Cha ;     0.69 ;     1.46 ;     3.07 ;     5.13 ;     9.14 ;    19.29 ;    40.48 ;    67.65
               HIP   9818 ; 5720. ;   119.9 ;  1.00 ;  9.47 ;       ;   1.900 ;   1.39 ;   Cha ;     0.60 ;     1.26 ;     2.71 ;     4.54 ;     7.90 ;    16.63 ;    35.67 ;    59.77
               HIP 111833 ; 7018. ;   119.9 ;  1.60 ;  6.75 ;       ;  30.500 ;   5.17 ;   Cha ;     4.60 ;     9.52 ;    26.96 ;    22.70 ;   147.84 ;   305.87 ;   865.93 ;   729.30
                 HD 95323 ; 6607. ;   119.9 ;  1.40 ;  8.39 ;       ;   3.146 ;   1.70 ;   Nor ;     2.86 ;     5.96 ;    15.08 ;    16.72 ;    49.27 ;   102.60 ;   259.63 ;   287.84
               HIP  71143 ; 6088. ;   119.9 ;  1.21 ;  9.31 ;       ;   2.400 ;   1.53 ;   Cha ;     0.84 ;     1.77 ;     4.00 ;     6.32 ;    12.81 ;    26.88 ;    60.71 ;    96.00
               HIP  10796 ; 6033. ;   119.9 ;  1.18 ;  9.02 ;       ;   3.200 ;   1.77 ;   Cha ;     0.60 ;     1.26 ;     2.82 ;     4.62 ;     9.66 ;    20.28 ;    45.47 ;    74.63
               HIP  47589 ; 6073. ;   119.9 ;  1.20 ;  8.69 ;       ;   5.170 ;   2.24 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.33 ;    10.49 ;    22.01 ;    49.81 ;    79.42
               HIP  55548 ; 6259. ;   119.9 ;  1.30 ;  9.22 ;       ;   3.060 ;   1.71 ;   Cha ;     1.43 ;     2.98 ;     6.96 ;     9.78 ;    23.72 ;    49.66 ;   115.81 ;   162.86
               HIP  97407 ; 6076. ;   119.9 ;  1.20 ; 10.01 ;       ;   1.070 ;   1.02 ;   Cha ;     1.20 ;     2.52 ;     5.63 ;     9.01 ;    14.82 ;    31.11 ;    69.68 ;   111.43
               HIP  32887 ; 6401. ;   119.9 ;  1.40 ;  8.02 ;       ;   7.300 ;   2.61 ;   Cha ;     1.21 ;     2.52 ;     6.10 ;     7.74 ;    25.80 ;    53.88 ;   130.29 ;   165.46
                 HD 62068 ; 4830. ;   119.9 ;  1.81 ;  7.50 ;       ;  19.953 ;   4.73 ;   Bre ;     0.15 ;     0.32 ;     0.62 ;     0.96 ;     4.91 ;    10.46 ;    20.24 ;    31.47
               HIP 101900 ; 6778. ;   119.9 ;  1.50 ;  6.54 ;       ;  35.000 ;   5.60 ;   Cha ;     1.95 ;     4.04 ;    10.73 ;    10.54 ;    63.01 ;   130.84 ;   347.52 ;   341.19
               HIP  41340 ; 6041. ;   119.9 ;  1.18 ;  9.28 ;       ;   3.400 ;   1.82 ;   Cha ;     0.71 ;     1.48 ;     3.32 ;     5.42 ;    11.56 ;    24.26 ;    54.38 ;    88.82
               HIP  17714 ; 6384. ;   119.9 ;  1.40 ;  8.94 ;       ;   3.800 ;   1.89 ;   Cha ;     1.85 ;     3.87 ;     9.27 ;    11.96 ;    33.62 ;    70.25 ;   168.43 ;   217.32
               HIP  47739 ; 5958. ;   119.9 ;  1.14 ;  8.58 ;       ;   4.800 ;   2.18 ;   Cha ;     0.41 ;     0.87 ;     1.93 ;     3.24 ;     7.28 ;    15.29 ;    34.05 ;    57.10
               HIP  62254 ; 5570. ;   119.9 ;  0.97 ;  7.75 ;       ;  10.000 ;   3.22 ;   Cha ;     0.22 ;     0.47 ;     1.01 ;     1.70 ;     4.43 ;     9.34 ;    19.99 ;    33.51
               HIP  98761 ; 6312. ;   119.9 ;  1.30 ;  4.91 ;       ; 100.000 ;   9.73 ;   Cha ;     0.20 ;     0.41 ;     0.98 ;     1.31 ;     7.77 ;    16.23 ;    38.89 ;    52.11
               HIP  97110 ; 6569. ;   119.9 ;  1.40 ;  8.80 ;       ;   1.800 ;   1.29 ;   Cha ;     3.14 ;     6.54 ;    16.36 ;    18.64 ;    47.01 ;    97.96 ;   245.14 ;   279.39
               HIP  68003 ; 6145. ;   119.9 ;  1.24 ;  8.81 ;       ;   9.070 ;   2.96 ;   Cha ;     0.78 ;     1.63 ;     3.74 ;     5.67 ;    16.67 ;    34.95 ;    80.01 ;   121.43
               HIP 103262 ; 6760. ;   119.9 ;  1.50 ;  6.79 ;       ;  21.000 ;   4.34 ;   Cha ;     2.08 ;     4.32 ;    11.41 ;    11.35 ;    59.29 ;   123.15 ;   325.41 ;   323.60
               HIP  75891 ; 6620. ;   119.9 ;  1.40 ;  8.72 ;       ;   5.000 ;   2.14 ;   Cha ;     3.55 ;     7.39 ;    18.74 ;    20.64 ;    68.60 ;   142.85 ;   362.07 ;   398.85
               HIP  96566 ; 5689. ;   120.0 ;  1.00 ;  8.24 ;       ;   6.900 ;   2.65 ;   Cha ;     0.31 ;     0.64 ;     1.39 ;     2.33 ;     5.56 ;    11.69 ;    25.28 ;    42.36
               HIP  10655 ; 7079. ;   120.0 ;  1.60 ;  8.61 ;       ;   4.600 ;   2.00 ;   Cha ;    14.34 ;    29.64 ;    85.09 ;    69.96 ;   286.54 ;   592.39 ;  1700.91 ;  1398.51
                 HD 83398 ; 6039. ;   120.0 ;  1.10 ;  8.99 ;       ;   1.356 ;   1.15 ;   Nor ;     0.60 ;     1.26 ;     2.84 ;     4.63 ;     7.57 ;    15.88 ;    35.67 ;    58.27
               HIP  61402 ; 5676. ;   120.0 ;  1.00 ;  9.16 ;       ;   2.070 ;   1.46 ;   Cha ;     0.50 ;     1.04 ;     2.24 ;     3.75 ;     6.69 ;    14.08 ;    30.14 ;    50.48
               HIP  33488 ; 6137. ;   120.0 ;  1.24 ;  8.87 ;       ;   3.500 ;   1.84 ;   Cha ;     0.78 ;     1.64 ;     3.75 ;     5.72 ;    13.21 ;    27.69 ;    63.27 ;    96.58
               HIP 100799 ; 6081. ;   120.0 ;  1.20 ;  9.41 ;       ;   2.130 ;   1.44 ;   Cha ;     0.87 ;     1.82 ;     4.10 ;     6.52 ;    12.74 ;    26.72 ;    60.23 ;    95.74
               HIP  94709 ; 6185. ;   120.0 ;  1.30 ;  8.15 ;       ;  10.000 ;   3.10 ;   Cha ;     0.63 ;     1.32 ;     3.05 ;     4.50 ;    14.12 ;    29.56 ;    68.46 ;   100.83
               HIP  18910 ; 6126. ;   120.0 ;  1.23 ;  9.31 ;       ;   2.100 ;   1.43 ;   Cha ;     0.96 ;     2.00 ;     4.56 ;     7.02 ;    14.14 ;    29.65 ;    67.41 ;   103.85
               HIP  81571 ; 6626. ;   120.0 ;  1.40 ;  8.49 ;       ;   3.500 ;   1.79 ;   Cha ;     3.19 ;     6.65 ;    16.90 ;    18.52 ;    56.45 ;   117.52 ;   298.65 ;   327.17
               HIP  74705 ; 5899. ;   120.0 ;  1.11 ;  8.30 ;       ;   3.900 ;   1.97 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;     5.76 ;    12.10 ;    26.79 ;    44.90
               HIP   8920 ; 5729. ;   120.0 ;  1.00 ;  9.10 ;       ;   3.070 ;   1.77 ;   Cha ;     0.49 ;     1.04 ;     2.24 ;     3.75 ;     7.32 ;    15.41 ;    33.22 ;    55.67
               HIP  19825 ; 6343. ;   120.0 ;  1.40 ;  8.49 ;       ;   3.000 ;   1.68 ;   Cha ;     1.27 ;     2.65 ;     6.32 ;     8.36 ;    21.73 ;    45.43 ;   108.28 ;   143.31
               HIP  16488 ; 5628. ;   120.0 ;  0.99 ;  9.75 ;       ;   1.600 ;   1.28 ;   Cha ;     0.67 ;     1.42 ;     3.00 ;     5.01 ;     8.46 ;    17.84 ;    37.72 ;    63.10
               HIP  24353 ; 6406. ;   120.0 ;  1.40 ;  9.71 ;       ;   1.700 ;   1.26 ;   Cha ;     3.03 ;     6.33 ;    15.18 ;    19.39 ;    45.00 ;    94.03 ;   225.31 ;   287.85
               HIP  63982 ; 5963. ;   120.0 ;  1.14 ; 10.99 ;       ;   0.550 ;   0.74 ;   Cha ;     1.63 ;     3.42 ;     7.45 ;    12.59 ;    16.67 ;    35.06 ;    76.33 ;   128.92
               HIP  70233 ; 5606. ;   120.0 ;  0.98 ;  9.37 ;       ;   2.400 ;   1.57 ;   Cha ;     0.54 ;     1.14 ;     2.41 ;     4.03 ;     7.48 ;    15.77 ;    33.40 ;    55.89
               HIP  73255 ; 5983. ;   120.0 ;  1.15 ;  9.96 ;       ;   1.500 ;   1.22 ;   Cha ;     0.90 ;     1.88 ;     4.15 ;     6.99 ;    11.82 ;    24.84 ;    54.84 ;    92.34
               HIP  73895 ; 4600. ;   120.0 ;  0.70 ; 10.52 ;       ;   1.300 ;   1.22 ;   Cha ;     0.76 ;     1.65 ;     2.87 ;     3.91 ;     7.88 ;    17.06 ;    29.63 ;    40.33
               HIP  93625 ; 5877. ;   120.0 ;  1.10 ;  9.06 ;       ;   3.400 ;   1.84 ;   Cha ;     0.51 ;     1.08 ;     2.37 ;     3.98 ;     8.18 ;    17.19 ;    37.75 ;    63.34
               HIP 103130 ; 6783. ;   120.0 ;  1.50 ;  7.05 ;       ;  19.000 ;   4.13 ;   Cha ;     2.54 ;     5.27 ;    13.99 ;    13.72 ;    70.50 ;   146.39 ;   388.89 ;   381.37
               HIP 107177 ; 6963. ;   120.0 ;  1.50 ;  7.64 ;       ;  11.000 ;   3.11 ;   Cha ;     6.03 ;    12.49 ;    34.78 ;    30.49 ;   145.60 ;   301.52 ;   839.47 ;   735.88
               HIP  62893 ; 6017. ;   120.0 ;  1.17 ;  8.67 ;       ;   7.300 ;   2.68 ;   Cha ;     0.47 ;     0.99 ;     2.21 ;     3.67 ;     9.29 ;    19.50 ;    43.72 ;    72.49
               HIP  77948 ; 5755. ;   120.0 ;  1.00 ;  9.19 ;       ;   7.300 ;   2.72 ;   Cha ;     0.52 ;     1.10 ;     2.38 ;     3.98 ;     9.63 ;    20.26 ;    43.78 ;    73.37
               HIP  44991 ; 5647. ;   120.0 ;  0.99 ;  9.03 ;       ;   6.000 ;   2.48 ;   Cha ;     0.46 ;     0.96 ;     2.05 ;     3.44 ;     8.00 ;    16.85 ;    35.99 ;    60.26
               HIP  21093 ; 6311. ;   120.0 ;  1.30 ;  9.52 ;       ;   1.500 ;   1.19 ;   Cha ;     2.00 ;     4.17 ;     9.82 ;    13.35 ;    27.74 ;    58.05 ;   136.50 ;   185.62
               HIP 101671 ; 6885. ;   120.0 ;  1.50 ;  7.36 ;       ;  15.000 ;   3.65 ;   Cha ;     4.11 ;     8.52 ;    23.24 ;    21.37 ;   107.41 ;   222.69 ;   607.28 ;   558.47
               HIP  83194 ; 6773. ;   120.0 ;  1.50 ;  8.54 ;       ;   7.700 ;   2.63 ;   Cha ;     5.27 ;    10.94 ;    28.86 ;    28.74 ;   116.84 ;   242.72 ;   640.16 ;   637.61
               HIP  68328 ; 5282. ;   120.0 ;  0.87 ;  9.90 ;       ;   1.800 ;   1.39 ;   Cha ;     0.62 ;     1.32 ;     2.67 ;     4.44 ;     7.64 ;    16.17 ;    32.76 ;    54.47
               HIP  75231 ; 6660. ;   120.0 ;  1.40 ;  9.11 ;       ;   3.900 ;   1.88 ;   Cha ;     4.98 ;    10.37 ;    26.50 ;    28.52 ;    90.38 ;   188.10 ;   480.54 ;   517.23
               HIP  62819 ; 6063. ;   120.0 ;  1.19 ;  7.05 ;       ;  22.400 ;   4.67 ;   Cha ;     0.24 ;     0.50 ;     1.14 ;     1.83 ;     6.31 ;    13.22 ;    30.12 ;    48.19
               HIP  80810 ; 5951. ;   120.0 ;  1.13 ;  9.95 ;       ;   1.400 ;   1.18 ;   Cha ;     0.88 ;     1.84 ;     4.04 ;     6.80 ;    11.28 ;    23.70 ;    52.11 ;    87.67
               HIP  60961 ; 6919. ;   120.0 ;  1.50 ;  8.14 ;       ;   5.500 ;   2.20 ;   Cha ;     6.80 ;    14.09 ;    38.71 ;    35.02 ;   138.14 ;   286.27 ;   786.41 ;   711.41
               HIP  61987 ; 5607. ;   120.1 ;  0.98 ;  9.78 ;       ;   1.150 ;   1.09 ;   Cha ;     0.68 ;     1.42 ;     3.00 ;     5.02 ;     7.80 ;    16.44 ;    34.67 ;    57.97
               HIP  89250 ; 5895. ;   120.1 ;  1.11 ;  9.27 ;       ;   1.500 ;   1.22 ;   Cha ;     0.58 ;     1.23 ;     2.70 ;     4.53 ;     7.60 ;    15.97 ;    35.08 ;    58.89
               HIP  20516 ; 5936. ;   120.1 ;  1.13 ; 10.27 ;       ;   0.780 ;   0.88 ;   Cha ;     1.05 ;     2.20 ;     4.81 ;     8.10 ;    11.65 ;    24.49 ;    53.56 ;    90.17
               HIP  42640 ; 6779. ;   120.1 ;  1.50 ;  8.01 ;       ;   9.000 ;   2.84 ;   Cha ;     4.08 ;     8.48 ;    22.45 ;    22.19 ;    94.19 ;   195.63 ;   517.77 ;   511.81
               HIP  49311 ; 6320. ;   120.1 ;  1.30 ;  8.11 ;       ;   5.700 ;   2.32 ;   Cha ;     0.97 ;     2.02 ;     4.80 ;     6.45 ;    18.76 ;    39.23 ;    93.25 ;   125.17
               HIP   8293 ; 6587. ;   120.1 ;  1.40 ;  8.92 ;       ;   2.800 ;   1.60 ;   Cha ;     3.54 ;     7.38 ;    18.53 ;    20.89 ;    59.23 ;   123.41 ;   309.98 ;   349.41
               HIP  25758 ; 6321. ;   120.1 ;  1.30 ;  9.35 ;       ;   1.900 ;   1.34 ;   Cha ;     1.88 ;     3.93 ;     9.27 ;    12.51 ;    27.71 ;    57.97 ;   136.77 ;   184.55
               HIP  48073 ; 6628. ;   120.1 ;  1.40 ;  8.58 ;       ;   4.300 ;   1.98 ;   Cha ;     3.39 ;     7.05 ;    17.93 ;    19.63 ;    63.03 ;   131.22 ;   333.47 ;   365.08
               HIP   1634 ; 6381. ;   120.1 ;  1.40 ;  8.26 ;       ;   7.500 ;   2.65 ;   Cha ;     1.28 ;     2.67 ;     6.42 ;     8.27 ;    27.49 ;    57.43 ;   138.13 ;   177.98
               HIP  27236 ; 5618. ;   120.1 ;  0.98 ; 10.51 ;       ;   0.790 ;   0.90 ;   Cha ;     1.04 ;     2.19 ;     4.59 ;     7.66 ;    10.92 ;    23.04 ;    48.18 ;    80.49
               HIP 102289 ; 6301. ;   120.1 ;  1.30 ;  8.40 ;       ;   4.500 ;   2.06 ;   Cha ;     1.05 ;     2.21 ;     5.21 ;     7.10 ;    19.30 ;    40.36 ;    95.43 ;   129.92
               HIP  45807 ; 5807. ;   120.1 ;  1.06 ;  8.94 ;       ;   3.700 ;   1.93 ;   Cha ;     0.47 ;     0.99 ;     2.15 ;     3.60 ;     7.49 ;    15.76 ;    34.34 ;    57.58
               HIP  84240 ; 6064. ;   120.1 ;  1.19 ;  9.96 ;       ;   2.000 ;   1.40 ;   Cha ;     1.12 ;     2.35 ;     5.25 ;     8.46 ;    16.11 ;    33.81 ;    75.63 ;   121.91
               HIP  93513 ; 6358. ;   120.1 ;  1.40 ;  8.36 ;       ;   7.210 ;   2.60 ;   Cha ;     1.25 ;     2.60 ;     6.23 ;     8.16 ;    26.58 ;    55.55 ;   132.92 ;   174.04
               HIP  48051 ; 6480. ;   120.1 ;  1.40 ;  7.47 ;       ;   6.900 ;   2.53 ;   Cha ;     1.18 ;     2.46 ;     6.07 ;     7.29 ;    24.82 ;    51.78 ;   127.68 ;   153.37
               HIP   3484 ; 6210. ;   120.1 ;  1.30 ;  9.98 ;       ;   1.300 ;   1.12 ;   Cha ;     1.85 ;     3.87 ;     8.88 ;    12.97 ;    24.85 ;    52.08 ;   119.56 ;   174.51
               HIP  61339 ; 6181. ;   120.1 ;  1.30 ;  8.41 ;       ;   6.700 ;   2.54 ;   Cha ;     0.71 ;     1.49 ;     3.44 ;     5.09 ;    14.44 ;    30.25 ;    69.89 ;   103.32
               HIP  47665 ; 6642. ;   120.1 ;  1.40 ;  8.52 ;       ;   4.130 ;   1.94 ;   Cha ;     3.43 ;     7.14 ;    18.22 ;    19.76 ;    63.16 ;   131.47 ;   335.35 ;   363.64
               HIP  45369 ; 6393. ;   120.1 ;  1.40 ;  9.11 ;       ;   3.000 ;   1.68 ;   Cha ;     2.09 ;     4.37 ;    10.49 ;    13.47 ;    35.82 ;    74.86 ;   179.61 ;   230.59
               HIP  92011 ; 5768. ;   120.1 ;  1.00 ; 10.18 ;       ;   1.000 ;   1.01 ;   Cha ;     0.92 ;     1.93 ;     4.13 ;     6.93 ;    10.26 ;    21.61 ;    46.28 ;    77.60
               HIP  65423 ; 5900. ;   120.2 ;  1.11 ;  9.73 ;       ;   1.900 ;   1.38 ;   Cha ;     0.75 ;     1.58 ;     3.47 ;     5.82 ;    10.40 ;    21.86 ;    47.84 ;    80.38
                HD 145815 ; 6353. ;   120.2 ;  1.31 ;  7.97 ;       ;   2.355 ;   1.49 ;   Nor ;     1.00 ;     2.09 ;     5.01 ;     6.58 ;    15.63 ;    32.67 ;    78.25 ;   102.62
               HIP  32168 ; 6338. ;   120.2 ;  1.40 ;  9.45 ;       ;   4.300 ;   2.01 ;   Cha ;     2.09 ;     4.38 ;    10.35 ;    13.82 ;    39.26 ;    82.10 ;   194.26 ;   259.29
               HIP 107780 ; 6886. ;   120.2 ;  1.50 ;  7.96 ;       ;   8.500 ;   2.74 ;   Cha ;     5.57 ;    11.54 ;    31.44 ;    29.00 ;   126.20 ;   261.67 ;   712.72 ;   657.50
               HIP  81412 ; 5867. ;   120.2 ;  1.09 ; 10.11 ;       ;   1.800 ;   1.34 ;   Cha ;     0.92 ;     1.94 ;     4.20 ;     7.06 ;    12.44 ;    26.16 ;    56.78 ;    95.41
               HIP  35857 ; 4500. ;   120.2 ;  0.67 ; 10.97 ;       ;   0.380 ;   0.66 ;   Cha ;     1.00 ;     2.17 ;     3.63 ;     4.67 ;     7.40 ;    16.14 ;    26.97 ;    34.74
               HIP  19932 ; 6300. ;   120.2 ;  1.30 ;  8.73 ;       ;   5.400 ;   2.26 ;   Cha ;     1.25 ;     2.62 ;     6.17 ;     8.42 ;    23.96 ;    50.12 ;   118.25 ;   161.33
               HIP 108956 ; 6907. ;   120.2 ;  1.50 ;  8.45 ;       ;   4.000 ;   1.88 ;   Cha ;     7.69 ;    15.93 ;    43.59 ;    39.83 ;   144.26 ;   299.03 ;   818.01 ;   747.49
               HIP  70925 ; 6591. ;   120.2 ;  1.40 ;  9.10 ;       ;   3.600 ;   1.82 ;   Cha ;     3.95 ;     8.23 ;    20.68 ;    23.28 ;    70.40 ;   146.67 ;   368.37 ;   414.68
                HD 222334 ; 6637. ;   120.2 ;  1.21 ;  8.84 ;       ;   2.393 ;   1.48 ;   Nor ;     3.99 ;     8.31 ;    21.14 ;    23.04 ;    59.60 ;   124.07 ;   315.63 ;   344.02
               HIP  97171 ; 5670. ;   120.2 ;  1.00 ;  9.45 ;       ;   2.800 ;   1.69 ;   Cha ;     0.58 ;     1.22 ;     2.60 ;     4.35 ;     8.41 ;    17.71 ;    37.78 ;    63.25
               HIP  56424 ; 5881. ;   120.2 ;  1.10 ;  8.08 ;       ;   8.190 ;   2.86 ;   Cha ;     0.31 ;     0.65 ;     1.43 ;     2.39 ;     6.09 ;    12.78 ;    28.29 ;    47.39
               HIP  20326 ; 6970. ;   120.2 ;  1.50 ;  8.05 ;       ;   7.900 ;   2.63 ;   Cha ;     7.63 ;    15.80 ;    44.02 ;    38.53 ;   169.44 ;   350.86 ;   977.81 ;   855.97
               HIP  79094 ; 5892. ;   120.2 ;  1.11 ;  9.61 ;       ;   1.170 ;   1.08 ;   Cha ;     0.70 ;     1.47 ;     3.23 ;     5.42 ;     8.58 ;    18.03 ;    39.47 ;    66.29
               HIP 101111 ; 6857. ;   120.2 ;  1.50 ;  8.65 ;       ;   3.080 ;   1.65 ;   Cha ;     7.30 ;    15.14 ;    40.82 ;    38.57 ;   128.46 ;   266.50 ;   718.58 ;   678.92
               HIP  55990 ; 5894. ;   120.2 ;  1.11 ; 10.35 ;       ;   0.800 ;   0.89 ;   Cha ;     1.08 ;     2.27 ;     4.93 ;     8.29 ;    11.99 ;    25.21 ;    54.78 ;    92.15
               HIP  42992 ; 6252. ;   120.2 ;  1.30 ;  9.03 ;       ;   3.900 ;   1.93 ;   Cha ;     1.25 ;     2.62 ;     6.11 ;     8.63 ;    22.15 ;    46.36 ;   108.12 ;   152.62
               HIP 109708 ; 6226. ;   120.2 ;  1.30 ;  8.88 ;       ;   2.900 ;   1.67 ;   Cha ;     1.06 ;     2.22 ;     5.16 ;     7.41 ;    17.45 ;    36.53 ;    84.87 ;   121.87
               HIP  10038 ; 6362. ;   120.2 ;  1.40 ;  7.69 ;       ;   8.300 ;   2.79 ;   Cha ;     0.90 ;     1.87 ;     4.50 ;     5.86 ;    19.82 ;    41.41 ;    99.47 ;   129.55
               HIP   9417 ; 6219. ;   120.2 ;  1.30 ;  7.82 ;       ;  14.000 ;   3.66 ;   Cha ;     0.60 ;     1.25 ;     2.91 ;     4.18 ;    14.50 ;    30.36 ;    70.86 ;   101.85
               HIP  64913 ; 5769. ;   120.2 ;  1.00 ;  9.86 ;       ;   1.090 ;   1.05 ;   Cha ;     0.76 ;     1.60 ;     3.45 ;     5.78 ;     8.73 ;    18.37 ;    39.48 ;    66.20
               HIP  55428 ; 5921. ;   120.2 ;  1.12 ;  8.73 ;       ;   5.400 ;   2.32 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.44 ;     7.93 ;    16.65 ;    36.86 ;    61.83
               HIP  70207 ; 6273. ;   120.2 ;  1.30 ;  8.86 ;       ;   3.300 ;   1.77 ;   Cha ;     1.23 ;     2.57 ;     6.02 ;     8.37 ;    20.80 ;    43.53 ;   102.07 ;   141.92
               HIP  90660 ; 6151. ;   120.2 ;  1.25 ;  8.40 ;       ;   4.180 ;   2.01 ;   Cha ;     0.64 ;     1.34 ;     3.07 ;     4.64 ;    11.30 ;    23.68 ;    54.43 ;    82.14
               HIP  25900 ; 5904. ;   120.2 ;  1.11 ; 10.86 ;       ;   0.730 ;   0.85 ;   Cha ;     1.47 ;     3.09 ;     6.68 ;    11.26 ;    15.96 ;    33.58 ;    72.61 ;   122.32
               HIP   5419 ; 6620. ;   120.3 ;  1.40 ;  8.40 ;       ;   5.600 ;   2.26 ;   Cha ;     3.00 ;     6.24 ;    15.85 ;    17.42 ;    59.60 ;   124.10 ;   315.02 ;   346.28
               HIP   5216 ; 6671. ;   120.3 ;  1.40 ;  7.78 ;       ;   9.300 ;   2.90 ;   Cha ;     2.57 ;     5.34 ;    13.76 ;    14.58 ;    57.84 ;   120.33 ;   310.08 ;   328.43
               HIP  29097 ; 5705. ;   120.3 ;  1.00 ;  8.81 ;       ;   4.240 ;   2.08 ;   Cha ;     0.42 ;     0.88 ;     1.89 ;     3.16 ;     6.70 ;    14.11 ;    30.41 ;    50.96
               HIP  22178 ; 6157. ;   120.3 ;  1.30 ;  9.60 ;       ;   1.800 ;   1.32 ;   Cha ;     1.25 ;     2.61 ;     5.96 ;     8.99 ;    18.21 ;    38.18 ;    87.09 ;   131.52
               HIP  64013 ; 6720. ;   120.3 ;  1.40 ;  8.70 ;       ;   3.300 ;   1.73 ;   Cha ;     4.85 ;    10.07 ;    26.19 ;    27.02 ;    84.14 ;   174.93 ;   454.74 ;   469.27
               HIP  79405 ; 5508. ;   120.3 ;  0.94 ; 10.15 ;       ;   2.220 ;   1.52 ;   Cha ;     0.80 ;     1.68 ;     3.49 ;     5.82 ;    10.65 ;    22.49 ;    46.62 ;    77.75
               HIP  39476 ; 6724. ;   120.3 ;  1.40 ;  8.12 ;       ;   7.500 ;   2.60 ;   Cha ;     3.62 ;     7.52 ;    19.62 ;    20.11 ;    77.15 ;   160.37 ;   418.30 ;   428.80
               HIP 106853 ; 6624. ;   120.3 ;  1.40 ;  7.75 ;       ;  12.400 ;   3.36 ;   Cha ;     2.17 ;     4.51 ;    11.49 ;    12.55 ;    52.52 ;   109.34 ;   278.56 ;   304.27
               HIP  67046 ; 6671. ;   120.3 ;  1.40 ;  8.09 ;       ;   7.900 ;   2.68 ;   Cha ;     3.00 ;     6.24 ;    16.06 ;    17.04 ;    64.88 ;   134.97 ;   347.42 ;   368.60
               HIP  77024 ; 5646. ;   120.3 ;  0.99 ; 10.00 ;       ;   1.230 ;   1.12 ;   Cha ;     0.78 ;     1.65 ;     3.49 ;     5.83 ;     9.22 ;    19.44 ;    41.07 ;    68.71
               HIP  58173 ; 5900. ;   120.3 ;  1.11 ;  8.79 ;       ;   5.500 ;   2.34 ;   Cha ;     0.45 ;     0.95 ;     2.09 ;     3.50 ;     8.11 ;    17.05 ;    37.63 ;    63.11
               HIP  42623 ; 6102. ;   120.3 ;  1.22 ;  8.50 ;       ;   7.900 ;   2.77 ;   Cha ;     0.57 ;     1.20 ;     2.73 ;     4.26 ;    11.74 ;    24.62 ;    56.06 ;    87.56
               HIP  97274 ; 6574. ;   120.3 ;  1.40 ;  8.33 ;       ;   4.170 ;   1.96 ;   Cha ;     2.49 ;     5.18 ;    13.01 ;    14.74 ;    45.98 ;    95.81 ;   240.60 ;   272.51
                  HD 8956 ; 6095. ;   120.3 ;  1.32 ;  8.04 ;       ;   2.026 ;   1.40 ;   Nor ;     0.44 ;     0.92 ;     2.10 ;     3.29 ;     6.68 ;    14.01 ;    31.94 ;    50.05
               HIP  84864 ; 6569. ;   120.3 ;  1.40 ;  7.81 ;       ;  11.600 ;   3.26 ;   Cha ;     1.87 ;     3.90 ;     9.81 ;    11.12 ;    44.75 ;    93.23 ;   234.36 ;   265.60
               HIP  13212 ; 6551. ;   120.3 ;  1.40 ;  8.82 ;       ;   5.000 ;   2.14 ;   Cha ;     3.00 ;     6.25 ;    15.58 ;    17.97 ;    58.08 ;   121.07 ;   301.62 ;   347.93
               HIP  38484 ; 6266. ;   120.3 ;  1.30 ;  9.10 ;       ;   1.800 ;   1.31 ;   Cha ;     1.36 ;     2.85 ;     6.65 ;     9.31 ;    19.82 ;    41.49 ;    96.98 ;   135.64
               HIP  87176 ; 6545. ;   120.3 ;  1.40 ; 10.29 ;       ;   1.180 ;   1.04 ;   Cha ;     6.70 ;    13.97 ;    34.41 ;    40.32 ;    90.37 ;   188.51 ;   464.31 ;   544.09
               HIP  56166 ; 6413. ;   120.3 ;  1.40 ;  7.65 ;       ;   9.400 ;   2.96 ;   Cha ;     1.04 ;     2.16 ;     5.25 ;     6.61 ;    23.58 ;    49.24 ;   119.57 ;   150.39
               HIP  88558 ; 5487. ;   120.3 ;  0.94 ;  8.04 ;       ;   8.900 ;   3.05 ;   Cha ;     0.25 ;     0.53 ;     1.12 ;     1.87 ;     4.74 ;     9.99 ;    21.14 ;    35.43
               HIP  22893 ; 6138. ;   120.3 ;  1.24 ;  9.26 ;       ;   1.700 ;   1.28 ;   Cha ;     0.97 ;     2.04 ;     4.65 ;     7.10 ;    13.69 ;    28.71 ;    65.44 ;    99.96
               HIP  25965 ; 5957. ;   120.4 ;  1.14 ;  7.60 ;       ;  10.000 ;   3.14 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.97 ;     5.29 ;    11.10 ;    24.85 ;    41.60
               HIP  67214 ; 5788. ;   120.4 ;  1.06 ;  8.78 ;       ;   3.500 ;   1.88 ;   Cha ;     0.43 ;     0.90 ;     1.95 ;     3.27 ;     6.72 ;    14.13 ;    30.77 ;    51.58
               HIP   4777 ; 6066. ;   120.4 ;  1.19 ;  9.22 ;       ;   3.060 ;   1.73 ;   Cha ;     0.75 ;     1.56 ;     3.52 ;     5.65 ;    11.94 ;    25.04 ;    56.39 ;    90.52
               HIP 111492 ; 6355. ;   120.4 ;  1.40 ;  9.06 ;       ;   3.500 ;   1.81 ;   Cha ;     1.79 ;     3.75 ;     8.93 ;    11.76 ;    31.95 ;    66.80 ;   159.06 ;   209.42
               HIP  38448 ; 6135. ;   120.4 ;  1.24 ;  9.83 ;       ;   2.300 ;   1.49 ;   Cha ;     1.32 ;     2.76 ;     6.27 ;     9.61 ;    20.02 ;    41.98 ;    95.19 ;   146.08
               HIP  13439 ; 6354. ;   120.4 ;  1.40 ;  9.09 ;       ;   2.000 ;   1.37 ;   Cha ;     1.81 ;     3.79 ;     9.03 ;    11.90 ;    28.10 ;    58.74 ;   139.81 ;   184.22
               HIP   2495 ; 5866. ;   120.4 ;  1.09 ;  9.12 ;       ;   2.110 ;   1.45 ;   Cha ;     0.53 ;     1.11 ;     2.44 ;     4.10 ;     7.45 ;    15.66 ;    34.32 ;    57.57
               HIP  30178 ; 5838. ;   120.4 ;  1.08 ;  8.36 ;       ;  10.000 ;   3.17 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.70 ;     7.21 ;    15.15 ;    33.28 ;    55.78
               HIP  22617 ; 5715. ;   120.4 ;  1.00 ;  9.32 ;       ;   7.240 ;   2.71 ;   Cha ;     0.55 ;     1.16 ;     2.49 ;     4.18 ;    10.15 ;    21.36 ;    45.88 ;    76.86
               HIP  58972 ; 6930. ;   120.4 ;  1.50 ;  7.97 ;       ;   7.800 ;   2.62 ;   Cha ;     6.45 ;    13.37 ;    36.86 ;    33.07 ;   143.02 ;   296.33 ;   816.88 ;   732.92
               HIP  82576 ; 5884. ;   120.4 ;  1.10 ; 10.39 ;       ;   0.770 ;   0.88 ;   Cha ;     1.09 ;     2.30 ;     4.99 ;     8.40 ;    12.01 ;    25.26 ;    54.79 ;    92.15
               HIP  44767 ; 6689. ;   120.4 ;  1.40 ;  8.60 ;       ;   3.600 ;   1.81 ;   Cha ;     4.16 ;     8.66 ;    22.35 ;    23.52 ;    73.97 ;   153.86 ;   396.98 ;   417.68
               HIP 106176 ; 5037. ;   120.4 ;  0.80 ;  8.79 ;       ;   5.300 ;   2.41 ;   Cha ;     0.30 ;     0.63 ;     1.27 ;     2.12 ;     4.65 ;     9.84 ;    19.71 ;    32.85
               HIP  61378 ; 6326. ;   120.4 ;  1.30 ;  9.69 ;       ;   2.700 ;   1.60 ;   Cha ;     2.30 ;     4.82 ;    11.34 ;    15.28 ;    37.05 ;    77.51 ;   182.60 ;   246.06
                HD 186972 ; 6427. ;   120.4 ;  1.28 ;  8.17 ;       ;   2.354 ;   1.48 ;   Nor ;     1.42 ;     2.97 ;     7.21 ;     9.00 ;    21.86 ;    45.64 ;   110.91 ;   138.49
               HIP  64862 ; 6318. ;   120.4 ;  1.30 ;  8.95 ;       ;   3.180 ;   1.73 ;   Cha ;     1.49 ;     3.13 ;     7.39 ;     9.97 ;    25.08 ;    52.45 ;   124.01 ;   167.31
               HIP  23523 ; 5686. ;   120.4 ;  1.00 ;  8.57 ;       ;   3.900 ;   2.00 ;   Cha ;     0.36 ;     0.77 ;     1.65 ;     2.76 ;     5.74 ;    12.08 ;    26.03 ;    43.61
               HIP  73287 ; 6245. ;   120.4 ;  1.30 ;  7.99 ;       ;   8.000 ;   2.76 ;   Cha ;     0.71 ;     1.48 ;     3.48 ;     4.91 ;    15.01 ;    31.41 ;    73.60 ;   103.96
               HIP  79516 ; 6495. ;   120.4 ;  1.40 ;  9.01 ;       ;   4.000 ;   1.92 ;   Cha ;     2.76 ;     5.76 ;    14.14 ;    16.95 ;    50.59 ;   105.56 ;   259.29 ;   310.77
               HIP  51971 ; 6086. ;   120.4 ;  1.21 ;  8.17 ;       ;   8.090 ;   2.81 ;   Cha ;     0.45 ;     0.95 ;     2.17 ;     3.42 ;     9.36 ;    19.62 ;    44.64 ;    70.44
               HIP 102209 ; 6200. ;   120.4 ;  1.30 ;  9.09 ;       ;   2.900 ;   1.67 ;   Cha ;     1.09 ;     2.28 ;     5.27 ;     7.71 ;    17.94 ;    37.57 ;    86.73 ;   126.88
               HIP  60885 ; 5813. ;   120.4 ;  1.07 ;  9.02 ;       ;   4.500 ;   2.13 ;   Cha ;     0.49 ;     1.03 ;     2.24 ;     3.76 ;     8.26 ;    17.36 ;    37.84 ;    63.45
               HIP  23255 ; 6731. ;   120.4 ;  1.40 ;  8.18 ;       ;   6.400 ;   2.40 ;   Cha ;     3.81 ;     7.92 ;    20.70 ;    21.13 ;    78.09 ;   162.30 ;   424.01 ;   432.84
               HIP   6216 ; 6332. ;   120.5 ;  1.40 ;  8.17 ;       ;   6.700 ;   2.51 ;   Cha ;     1.04 ;     2.17 ;     5.17 ;     6.88 ;    21.75 ;    45.47 ;   108.31 ;   144.23
               HIP   3963 ; 6352. ;   120.5 ;  1.40 ;  8.23 ;       ;   4.230 ;   2.00 ;   Cha ;     1.15 ;     2.39 ;     5.73 ;     7.52 ;    21.39 ;    44.72 ;   106.92 ;   140.49
               HIP 103046 ; 6595. ;   120.5 ;  1.40 ;  8.06 ;       ;   5.800 ;   2.30 ;   Cha ;     2.31 ;     4.81 ;    12.16 ;    13.57 ;    46.37 ;    96.59 ;   244.06 ;   272.19
               HIP 104785 ; 5646. ;   120.5 ;  0.99 ;  9.46 ;       ;   1.400 ;   1.20 ;   Cha ;     0.57 ;     1.21 ;     2.58 ;     4.31 ;     7.00 ;    14.74 ;    31.35 ;    52.48
               HIP  80988 ; 5693. ;   120.5 ;  1.00 ;  9.90 ;       ;   1.400 ;   1.20 ;   Cha ;     0.75 ;     1.59 ;     3.38 ;     5.66 ;     9.21 ;    19.40 ;    41.29 ;    69.13
               HIP  83397 ; 4974. ;   120.5 ;  0.78 ;  9.10 ;       ;   6.800 ;   2.74 ;   Cha ;     0.35 ;     0.74 ;     1.45 ;     2.38 ;     5.66 ;    12.01 ;    23.70 ;    38.96
               HIP  24682 ; 5412. ;   120.5 ;  0.91 ;  9.11 ;       ;   3.700 ;   1.98 ;   Cha ;     0.43 ;     0.90 ;     1.87 ;     3.12 ;     6.37 ;    13.46 ;    27.96 ;    46.71
                 HD 98914 ; 6180. ;   120.5 ;  1.12 ;  8.07 ;       ;   1.541 ;   1.22 ;   Nor ;     0.59 ;     1.24 ;     2.88 ;     4.25 ;     7.75 ;    16.23 ;    37.56 ;    55.50
               HIP  58637 ; 6669. ;   120.5 ;  1.40 ;  9.02 ;       ;   2.000 ;   1.35 ;   Cha ;     4.89 ;    10.17 ;    26.06 ;    27.86 ;    74.99 ;   156.06 ;   399.78 ;   427.49
               HIP  86416 ; 6592. ;   120.5 ;  1.40 ;  8.01 ;       ;   7.130 ;   2.55 ;   Cha ;     2.24 ;     4.66 ;    11.77 ;    13.15 ;    47.26 ;    98.44 ;   248.62 ;   277.76
               HIP  22167 ; 5855. ;   120.5 ;  1.09 ;  9.73 ;       ;   3.000 ;   1.73 ;   Cha ;     0.74 ;     1.55 ;     3.38 ;     5.67 ;    11.33 ;    23.82 ;    51.84 ;    87.03
               HIP  70995 ; 5773. ;   120.5 ;  1.00 ; 10.73 ;       ;   0.250 ;   0.50 ;   Cha ;     1.27 ;     2.68 ;     5.71 ;     9.57 ;    10.09 ;    21.25 ;    45.21 ;    75.83
               HIP 112787 ; 6003. ;   120.5 ;  1.16 ;  8.84 ;       ;   6.000 ;   2.43 ;   Cha ;     0.49 ;     1.03 ;     2.30 ;     3.84 ;     9.18 ;    19.26 ;    43.05 ;    72.10
               HIP  75533 ; 6103. ;   120.5 ;  1.22 ;  9.24 ;       ;   2.300 ;   1.49 ;   Cha ;     0.85 ;     1.79 ;     4.06 ;     6.35 ;    12.88 ;    27.00 ;    61.18 ;    95.73
               HIP  21343 ; 6214. ;   120.5 ;  1.30 ;  9.40 ;       ;   4.400 ;   2.05 ;   Cha ;     1.35 ;     2.84 ;     6.55 ;     9.51 ;    24.72 ;    51.79 ;   119.57 ;   173.52
               HIP  69293 ; 5963. ;   120.5 ;  1.14 ;  9.26 ;       ;   2.600 ;   1.60 ;   Cha ;     0.60 ;     1.25 ;     2.78 ;     4.66 ;     9.01 ;    18.92 ;    41.93 ;    70.43
               HIP  69138 ; 5965. ;   120.5 ;  1.14 ;  9.60 ;       ;   2.100 ;   1.44 ;   Cha ;     0.72 ;     1.52 ;     3.35 ;     5.64 ;    10.34 ;    21.72 ;    48.01 ;    80.71
               HIP  21613 ; 6071. ;   120.5 ;  1.20 ;  9.20 ;       ;   2.210 ;   1.47 ;   Cha ;     0.75 ;     1.57 ;     3.53 ;     5.65 ;    11.08 ;    23.25 ;    52.40 ;    83.82
               HIP  38967 ; 5486. ;   120.5 ;  0.94 ;  9.54 ;       ;   2.700 ;   1.68 ;   Cha ;     0.56 ;     1.18 ;     2.46 ;     4.11 ;     7.86 ;    16.58 ;    34.56 ;    57.72
               HIP  53982 ; 5958. ;   120.5 ;  1.14 ;  8.64 ;       ;   4.800 ;   2.18 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     7.54 ;    15.84 ;    35.25 ;    59.12
               HIP    342 ; 6266. ;   120.6 ;  1.30 ;  9.72 ;       ;   1.800 ;   1.31 ;   Cha ;     1.92 ;     4.01 ;     9.34 ;    13.11 ;    27.94 ;    58.51 ;   136.12 ;   191.01
                HD 193184 ; 6887. ;   120.6 ;  1.41 ;  8.48 ;       ;   3.766 ;   1.83 ;   Nor ;     7.33 ;    15.21 ;    41.36 ;    38.30 ;   131.52 ;   272.72 ;   741.76 ;   686.84
               HIP  77318 ; 6473. ;   120.6 ;  1.40 ;  8.44 ;       ;   5.900 ;   2.34 ;   Cha ;     1.89 ;     3.95 ;     9.69 ;    11.75 ;    38.30 ;    79.92 ;   195.95 ;   237.52
               HIP  38690 ; 6977. ;   120.6 ;  1.50 ;  7.08 ;       ;  17.000 ;   3.86 ;   Cha ;     4.77 ;     9.87 ;    27.61 ;    23.91 ;   128.23 ;   265.47 ;   742.71 ;   643.10
                 HD 51133 ; 6592. ;   120.6 ;  1.24 ;  8.28 ;       ;   2.445 ;   1.50 ;   Nor ;     2.57 ;     5.35 ;    13.50 ;    15.10 ;    39.09 ;    81.42 ;   205.39 ;   229.85
               HIP   8862 ; 5753. ;   120.6 ;  1.00 ;  9.95 ;       ;   1.700 ;   1.31 ;   Cha ;     0.80 ;     1.68 ;     3.60 ;     6.04 ;    10.22 ;    21.51 ;    46.10 ;    77.27
               HIP  20836 ; 6152. ;   120.6 ;  1.25 ;  6.86 ;       ;  17.000 ;   4.05 ;   Cha ;     0.29 ;     0.62 ;     1.43 ;     2.14 ;     7.39 ;    15.48 ;    35.82 ;    53.82
               HIP  76336 ; 5818. ;   120.6 ;  1.07 ; 10.21 ;       ;   1.090 ;   1.05 ;   Cha ;     0.96 ;     2.01 ;     4.34 ;     7.28 ;    11.31 ;    23.81 ;    51.29 ;    86.10
               HIP  63502 ; 5629. ;   120.6 ;  0.99 ;  9.44 ;       ;   2.600 ;   1.64 ;   Cha ;     0.57 ;     1.19 ;     2.53 ;     4.23 ;     8.04 ;    16.94 ;    35.97 ;    60.19
               HIP   9373 ; 6822. ;   120.6 ;  1.50 ;  8.80 ;       ;   2.600 ;   1.52 ;   Cha ;     7.07 ;    14.67 ;    39.17 ;    37.89 ;   119.39 ;   247.83 ;   661.54 ;   639.92
               HIP  25071 ; 6222. ;   120.6 ;  1.30 ;  8.08 ;       ;   6.600 ;   2.51 ;   Cha ;     0.69 ;     1.43 ;     3.34 ;     4.80 ;    13.83 ;    28.96 ;    67.54 ;    96.95
               HIP  39976 ; 5984. ;   120.6 ;  1.15 ;  9.56 ;       ;   2.500 ;   1.57 ;   Cha ;     0.71 ;     1.50 ;     3.33 ;     5.60 ;    10.73 ;    22.53 ;    49.94 ;    83.98
               HIP  19250 ; 5805. ;   120.6 ;  1.06 ;  9.91 ;       ;   1.000 ;   1.00 ;   Cha ;     0.80 ;     1.68 ;     3.62 ;     6.08 ;     9.19 ;    19.34 ;    41.74 ;    70.04
               HIP  33078 ; 5848. ;   120.6 ;  1.08 ;  9.52 ;       ;   1.700 ;   1.30 ;   Cha ;     0.65 ;     1.37 ;     3.00 ;     5.03 ;     8.67 ;    18.24 ;    39.74 ;    66.69
               HIP 106750 ; 6078. ;   120.6 ;  1.20 ;  9.26 ;       ;   1.700 ;   1.29 ;   Cha ;     0.79 ;     1.66 ;     3.74 ;     5.95 ;    10.97 ;    23.01 ;    51.91 ;    82.64
               HIP  45135 ; 6474. ;   120.6 ;  1.40 ;  7.56 ;       ;  14.000 ;   3.60 ;   Cha ;     1.21 ;     2.52 ;     6.21 ;     7.49 ;    30.35 ;    63.31 ;   155.88 ;   188.06
               HIP  74576 ; 5787. ;   120.6 ;  1.05 ;  8.99 ;       ;   3.900 ;   1.98 ;   Cha ;     0.48 ;     1.00 ;     2.17 ;     3.64 ;     7.67 ;    16.13 ;    35.06 ;    58.77
               HIP  22254 ; 5762. ;   120.6 ;  1.00 ; 10.07 ;       ;   1.700 ;   1.31 ;   Cha ;     0.86 ;     1.81 ;     3.88 ;     6.50 ;    10.99 ;    23.15 ;    49.59 ;    83.14
               HIP  69477 ; 5900. ;   120.6 ;  1.11 ; 10.65 ;       ;   1.400 ;   1.18 ;   Cha ;     1.29 ;     2.71 ;     5.86 ;     9.87 ;    16.45 ;    34.60 ;    74.98 ;   126.23
               HIP  16533 ; 6628. ;   120.7 ;  1.40 ;  8.97 ;       ;   3.300 ;   1.73 ;   Cha ;     4.17 ;     8.68 ;    22.02 ;    24.17 ;    72.58 ;   151.13 ;   383.31 ;   420.80
               HIP  81735 ; 5683. ;   120.7 ;  1.00 ;  9.79 ;       ;   1.600 ;   1.28 ;   Cha ;     0.70 ;     1.48 ;     3.15 ;     5.28 ;     8.89 ;    18.73 ;    39.86 ;    66.74
               HIP  61424 ; 6256. ;   120.7 ;  1.30 ;  7.39 ;       ;  14.000 ;   3.65 ;   Cha ;     0.54 ;     1.13 ;     2.66 ;     3.72 ;    13.15 ;    27.51 ;    64.78 ;    90.65
               HIP  78066 ; 5852. ;   120.7 ;  1.09 ;  9.95 ;       ;   2.400 ;   1.55 ;   Cha ;     0.83 ;     1.75 ;     3.81 ;     6.40 ;    12.12 ;    25.48 ;    55.31 ;    92.88
               HIP  78610 ; 6718. ;   120.7 ;  1.40 ;  8.12 ;       ;   8.600 ;   2.79 ;   Cha ;     3.55 ;     7.37 ;    19.19 ;    19.75 ;    78.22 ;   162.62 ;   423.52 ;   435.84
               HIP  83830 ; 6691. ;   120.7 ;  1.40 ;  7.78 ;       ;   9.600 ;   2.95 ;   Cha ;     2.73 ;     5.67 ;    14.69 ;    15.36 ;    61.93 ;   128.78 ;   333.52 ;   348.63
               HIP 112916 ; 6264. ;   120.7 ;  1.30 ;  8.59 ;       ;   5.100 ;   2.20 ;   Cha ;     1.03 ;     2.16 ;     5.05 ;     7.06 ;    19.48 ;    40.76 ;    95.57 ;   133.54
               HIP  16785 ; 6883. ;   120.7 ;  1.50 ;  7.74 ;       ;  10.000 ;   2.98 ;   Cha ;     4.93 ;    10.22 ;    27.84 ;    25.69 ;   116.43 ;   241.41 ;   657.41 ;   606.73
               HIP  47264 ; 6259. ;   120.7 ;  1.30 ;  9.71 ;       ;   3.000 ;   1.69 ;   Cha ;     1.86 ;     3.90 ;     9.06 ;    12.77 ;    30.84 ;    64.58 ;   150.06 ;   211.56
               HIP 100132 ; 6439. ;   120.7 ;  1.40 ;  8.42 ;       ;   4.800 ;   2.11 ;   Cha ;     1.68 ;     3.51 ;     8.53 ;    10.58 ;    32.28 ;    67.39 ;   164.00 ;   203.36
               HIP  23468 ; 6037. ;   120.7 ;  1.18 ;  8.96 ;       ;   2.700 ;   1.63 ;   Cha ;     0.59 ;     1.23 ;     2.76 ;     4.51 ;     9.06 ;    19.01 ;    42.69 ;    69.85
               HIP  79099 ; 4745. ;   120.7 ;  0.73 ;  9.42 ;       ;   3.220 ;   1.91 ;   Cha ;     0.41 ;     0.88 ;     1.62 ;     2.39 ;     5.40 ;    11.57 ;    21.37 ;    31.56
               HIP  31387 ; 6926. ;   120.8 ;  1.50 ;  8.46 ;       ;   5.400 ;   2.18 ;   Cha ;     8.18 ;    16.96 ;    46.63 ;    42.10 ;   165.45 ;   342.86 ;   942.83 ;   851.33
               HIP  76160 ; 6216. ;   120.8 ;  1.30 ;  8.78 ;       ;   5.400 ;   2.27 ;   Cha ;     0.97 ;     2.03 ;     4.72 ;     6.82 ;    18.67 ;    39.09 ;    90.69 ;   131.06
               HIP  19792 ; 6832. ;   120.8 ;  1.50 ;  8.53 ;       ;   4.600 ;   2.02 ;   Cha ;     6.31 ;    13.09 ;    35.09 ;    33.65 ;   122.86 ;   254.98 ;   683.19 ;   655.16
               HIP  44710 ; 6546. ;   120.8 ;  1.40 ;  8.54 ;       ;   3.900 ;   1.89 ;   Cha ;     2.54 ;     5.30 ;    13.20 ;    15.25 ;    46.23 ;    96.36 ;   240.15 ;   277.44
               HIP  18135 ; 5993. ;   120.8 ;  1.15 ;  8.98 ;       ;   4.800 ;   2.17 ;   Cha ;     0.52 ;     1.09 ;     2.43 ;     4.09 ;     9.19 ;    19.28 ;    43.00 ;    72.19
               HIP  18676 ; 5882. ;   120.8 ;  1.10 ;  9.27 ;       ;   3.140 ;   1.77 ;   Cha ;     0.58 ;     1.22 ;     2.68 ;     4.49 ;     9.05 ;    19.02 ;    41.71 ;    70.01
               HIP 108852 ; 5765. ;   120.8 ;  1.00 ; 10.25 ;       ;   0.980 ;   1.00 ;   Cha ;     0.95 ;     2.01 ;     4.29 ;     7.20 ;    10.63 ;    22.39 ;    47.87 ;    80.27
               HIP  91424 ; 6651. ;   120.8 ;  1.40 ;  6.94 ;       ;  16.000 ;   3.81 ;   Cha ;     1.57 ;     3.28 ;     8.42 ;     9.00 ;    40.64 ;    84.56 ;   217.39 ;   232.41
               HIP  55796 ; 6172. ;   120.8 ;  1.30 ;  7.42 ;       ;  12.400 ;   3.45 ;   Cha ;     0.41 ;     0.87 ;     2.01 ;     2.99 ;     9.82 ;    20.57 ;    47.69 ;    70.74
               HIP  31123 ; 6326. ;   120.8 ;  1.30 ;  7.86 ;       ;  16.000 ;   3.89 ;   Cha ;     0.87 ;     1.81 ;     4.31 ;     5.76 ;    21.74 ;    45.45 ;   108.29 ;   144.63
                HD 103813 ; 4790. ;   120.8 ;  1.63 ;  7.44 ;       ;  16.982 ;   4.37 ;   Bre ;     0.15 ;     0.31 ;     0.60 ;     0.91 ;     4.34 ;     9.26 ;    17.75 ;    27.13
               HIP  85273 ; 6217. ;   120.8 ;  1.30 ;  7.33 ;       ;  16.000 ;   3.91 ;   Cha ;     0.46 ;     0.97 ;     2.26 ;     3.25 ;    11.64 ;    24.36 ;    56.95 ;    81.86
                HD 181342 ; 4945. ;   120.8 ;  1.55 ;  7.55 ;       ;  12.023 ;   3.65 ;   Bre ;     0.15 ;     0.33 ;     0.65 ;     1.07 ;     4.11 ;     8.71 ;    17.36 ;    28.38
               HIP  85230 ; 5137. ;   120.8 ;  0.83 ;  9.97 ;       ;   0.909 ;   0.99 ;   Cha ;     0.60 ;     1.28 ;     2.54 ;     4.21 ;     6.11 ;    12.95 ;    25.79 ;    42.74
               HIP  76349 ; 6333. ;   120.8 ;  1.40 ;  8.85 ;       ;   3.400 ;   1.79 ;   Cha ;     1.49 ;     3.11 ;     7.39 ;     9.87 ;    26.35 ;    55.10 ;   130.77 ;   174.55
               HIP 100729 ; 6407. ;   120.8 ;  1.40 ;  9.06 ;       ;   4.050 ;   1.95 ;   Cha ;     2.12 ;     4.44 ;    10.68 ;    13.58 ;    39.17 ;    81.83 ;   197.02 ;   250.49
               HIP  82529 ; 6144. ;   120.8 ;  1.24 ;  9.36 ;       ;   1.800 ;   1.32 ;   Cha ;     1.05 ;     2.19 ;     5.00 ;     7.61 ;    14.95 ;    31.35 ;    71.47 ;   108.78
               HIP   7280 ; 7060. ;   120.8 ;  1.60 ;  8.27 ;       ;   6.150 ;   2.31 ;   Cha ;    11.30 ;    23.36 ;    66.77 ;    55.36 ;   242.96 ;   502.42 ;  1435.70 ;  1190.41
               HIP  52640 ; 6466. ;   120.8 ;  1.40 ;  8.35 ;       ;  12.400 ;   3.39 ;   Cha ;     1.77 ;     3.70 ;     9.06 ;    11.03 ;    43.18 ;    90.11 ;   220.68 ;   268.64
               HIP  70340 ; 5468. ;   120.8 ;  0.93 ;  9.15 ;       ;   3.400 ;   1.89 ;   Cha ;     0.45 ;     0.95 ;     1.98 ;     3.30 ;     6.63 ;    14.00 ;    29.25 ;    48.89
               HIP  86166 ; 6468. ;   120.8 ;  1.40 ;  8.69 ;       ;  14.000 ;   3.61 ;   Cha ;     2.13 ;     4.45 ;    10.89 ;    13.27 ;    53.57 ;   111.80 ;   273.44 ;   333.03
               HIP 111474 ; 6036. ;   120.8 ;  1.18 ;  7.98 ;       ;   6.000 ;   2.42 ;   Cha ;     0.35 ;     0.73 ;     1.65 ;     2.70 ;     6.59 ;    13.83 ;    31.23 ;    51.01
                 HD 22168 ; 6281. ;   120.8 ;  1.18 ;  8.59 ;       ;   1.825 ;   1.32 ;   Nor ;     1.09 ;     2.28 ;     5.36 ;     7.41 ;    15.17 ;    31.73 ;    74.64 ;   103.12
               HIP  84220 ; 5809. ;   120.9 ;  1.07 ;  9.63 ;       ;   4.600 ;   2.15 ;   Cha ;     0.68 ;     1.44 ;     3.11 ;     5.22 ;    11.58 ;    24.36 ;    52.77 ;    88.52
               HIP  18146 ; 6570. ;   120.9 ;  1.40 ;  8.32 ;       ;   4.700 ;   2.08 ;   Cha ;     2.44 ;     5.09 ;    12.78 ;    14.51 ;    46.58 ;    97.05 ;   243.50 ;   276.51
               HIP 110536 ; 6343. ;   120.9 ;  1.40 ;  7.46 ;       ;  21.400 ;   4.49 ;   Cha ;     0.75 ;     1.56 ;     3.74 ;     4.93 ;    20.94 ;    43.75 ;   104.79 ;   138.15
               HIP  75714 ; 6498. ;   120.9 ;  1.40 ;  7.01 ;       ;  20.000 ;   4.30 ;   Cha ;     1.00 ;     2.08 ;     5.15 ;     6.10 ;    27.30 ;    56.93 ;   141.17 ;   167.24
               HIP  71991 ; 6213. ;   120.9 ;  1.30 ;  8.85 ;       ;   6.230 ;   2.44 ;   Cha ;     1.00 ;     2.09 ;     4.85 ;     7.03 ;    19.90 ;    41.67 ;    96.59 ;   139.92
               HIP  48433 ; 5071. ;   120.9 ;  0.81 ;  7.97 ;       ;   9.300 ;   3.19 ;   Cha ;     0.20 ;     0.42 ;     0.85 ;     1.43 ;     3.56 ;     7.54 ;    15.29 ;    25.58
                 HD 85440 ; 5110. ;   120.9 ;  1.50 ;  7.82 ;       ;   9.120 ;   3.15 ;   Bre ;     0.19 ;     0.40 ;     0.81 ;     1.35 ;     4.55 ;     9.62 ;    19.60 ;    32.83
               HIP  90330 ; 6546. ;   120.9 ;  1.40 ;  8.12 ;       ;  11.200 ;   3.21 ;   Cha ;     2.04 ;     4.25 ;    10.61 ;    12.23 ;    48.30 ;   100.68 ;   251.40 ;   289.76
               HIP  75203 ; 5503. ;   120.9 ;  0.94 ;  9.67 ;       ;   2.300 ;   1.55 ;   Cha ;     0.61 ;     1.28 ;     2.67 ;     4.45 ;     8.17 ;    17.24 ;    35.96 ;    60.05
               HIP  11441 ; 6769. ;   120.9 ;  1.50 ;  7.33 ;       ;  11.500 ;   3.21 ;   Cha ;     2.80 ;     5.81 ;    15.37 ;    15.24 ;    68.63 ;   142.54 ;   377.05 ;   373.66
               HIP 113196 ; 6245. ;   120.9 ;  1.30 ;  8.58 ;       ;   4.800 ;   2.14 ;   Cha ;     0.96 ;     2.02 ;     4.71 ;     6.66 ;    17.94 ;    37.55 ;    87.71 ;   124.17
               HIP  53526 ; 6270. ;   120.9 ;  1.30 ;  8.88 ;       ;   3.600 ;   1.85 ;   Cha ;     1.23 ;     2.57 ;     6.01 ;     8.38 ;    21.25 ;    44.47 ;   104.19 ;   145.17
  2MASS J18410981+2447195 ; 3093. ;   120.9 ;  0.14 ;       ;  8.86 ;   0.001 ;   0.04 ;   Ter ;     0.63 ;     2.33 ;     1.27 ;     2.27 ;     0.54 ;     1.99 ;     1.09 ;     1.94
               HIP  69559 ; 6210. ;   120.9 ;  1.30 ;  9.09 ;       ;   2.230 ;   1.46 ;   Cha ;     1.13 ;     2.36 ;     5.46 ;     7.93 ;    17.36 ;    36.35 ;    84.07 ;   122.15
               HIP  21545 ; 6061. ;   120.9 ;  1.19 ;  9.57 ;       ;   1.800 ;   1.33 ;   Cha ;     0.89 ;     1.87 ;     4.19 ;     6.75 ;    12.48 ;    26.19 ;    58.76 ;    94.76
               HIP   4730 ; 6731. ;   120.9 ;  1.40 ;  8.93 ;       ;   4.600 ;   2.04 ;   Cha ;     5.67 ;    11.79 ;    30.70 ;    31.52 ;   106.98 ;   222.39 ;   579.15 ;   594.50
               HIP  54356 ; 6539. ;   120.9 ;  1.40 ;  7.42 ;       ;  13.000 ;   3.46 ;   Cha ;     1.39 ;     2.90 ;     7.25 ;     8.37 ;    34.21 ;    71.30 ;   178.23 ;   205.71
               HIP  43429 ; 5354. ;   120.9 ;  0.89 ; 10.11 ;       ;   1.300 ;   1.18 ;   Cha ;     0.72 ;     1.53 ;     3.12 ;     5.19 ;     8.28 ;    17.51 ;    35.66 ;    59.30
               HIP  10695 ; 6747. ;   120.9 ;  1.40 ;  7.89 ;       ;   9.400 ;   2.91 ;   Cha ;     3.47 ;     7.21 ;    18.92 ;    19.08 ;    78.17 ;   162.43 ;   426.51 ;   430.12
               HIP  26332 ; 6395. ;   120.9 ;  1.40 ;  6.62 ;       ;  15.000 ;   3.75 ;   Cha ;     0.58 ;     1.22 ;     2.96 ;     3.76 ;    14.96 ;    31.25 ;    75.86 ;    96.28
               HIP  66557 ; 5672. ;   120.9 ;  1.00 ;  8.69 ;       ;   4.000 ;   2.02 ;   Cha ;     0.38 ;     0.81 ;     1.74 ;     2.91 ;     6.10 ;    12.84 ;    27.60 ;    46.24
               HIP  94161 ; 7195. ;   120.9 ;  1.60 ;  8.30 ;       ;   9.300 ;   2.83 ;   Cha ;    17.45 ;    36.01 ;   107.01 ;    81.73 ;   414.80 ;   856.04 ;  2544.23 ;  1943.04
               HIP  25080 ; 6116. ;   120.9 ;  1.23 ;  9.33 ;       ;   3.000 ;   1.71 ;   Cha ;     0.94 ;     1.96 ;     4.45 ;     6.91 ;    15.15 ;    31.76 ;    72.07 ;   111.80
                 HD 69258 ; 5495. ;   120.9 ;  0.86 ;  9.38 ;       ;   0.568 ;   0.77 ;   Nor ;     0.51 ;     1.09 ;     2.27 ;     3.79 ;     4.68 ;     9.88 ;    20.65 ;    34.51
               HIP  13960 ; 6329. ;   120.9 ;  1.30 ;  8.36 ;       ;   5.300 ;   2.24 ;   Cha ;     1.13 ;     2.37 ;     5.63 ;     7.51 ;    21.56 ;    45.07 ;   107.19 ;   143.15
               HIP  16255 ; 5774. ;   120.9 ;  1.00 ; 10.67 ;       ;   0.590 ;   0.77 ;   Cha ;     1.23 ;     2.59 ;     5.51 ;     9.24 ;    12.05 ;    25.39 ;    54.08 ;    90.70
               HIP 104665 ; 6257. ;   121.0 ;  1.30 ;  8.13 ;       ;   8.400 ;   2.83 ;   Cha ;     0.79 ;     1.66 ;     3.90 ;     5.46 ;    17.00 ;    35.57 ;    83.48 ;   117.00
               HIP  87172 ; 6481. ;   121.0 ;  1.40 ;  8.65 ;       ;   6.070 ;   2.37 ;   Cha ;     2.18 ;     4.55 ;    11.17 ;    13.48 ;    44.42 ;    92.69 ;   227.41 ;   274.51
                 HD 77947 ; 6053. ;   121.0 ;  1.07 ;  8.76 ;       ;   1.295 ;   1.12 ;   Nor ;     0.56 ;     1.17 ;     2.64 ;     4.26 ;     6.84 ;    14.34 ;    32.33 ;    52.27
                 HD 51256 ; 6368. ;   121.0 ;  1.19 ;  8.30 ;       ;   1.961 ;   1.36 ;   Nor ;     1.25 ;     2.61 ;     6.27 ;     8.15 ;    17.76 ;    37.11 ;    89.00 ;   115.72
               HIP  97341 ; 6202. ;   121.0 ;  1.30 ;  9.00 ;       ;   2.600 ;   1.58 ;   Cha ;     1.04 ;     2.18 ;     5.04 ;     7.37 ;    16.68 ;    34.95 ;    80.75 ;   117.92
               HIP  14698 ; 5997. ;   121.0 ;  1.15 ; 10.28 ;       ;   0.640 ;   0.79 ;   Cha ;     1.08 ;     2.28 ;     5.02 ;     8.47 ;    11.57 ;    24.31 ;    53.61 ;    90.41
               HIP  54993 ; 6423. ;   121.0 ;  1.40 ;  8.92 ;       ;   3.060 ;   1.69 ;   Cha ;     2.08 ;     4.34 ;    10.50 ;    13.20 ;    35.74 ;    74.63 ;   180.48 ;   226.83
               HIP  18525 ; 6531. ;   121.0 ;  1.40 ;  8.09 ;       ;   5.900 ;   2.33 ;   Cha ;     1.91 ;     3.98 ;     9.90 ;    11.53 ;    38.53 ;    80.33 ;   199.91 ;   232.69
               HIP  68274 ; 6300. ;   121.0 ;  1.30 ;  7.55 ;       ;  11.700 ;   3.33 ;   Cha ;     0.68 ;     1.42 ;     3.38 ;     4.59 ;    15.83 ;    33.09 ;    78.55 ;   106.68
               HIP 110472 ; 6493. ;   121.0 ;  1.40 ;  7.18 ;       ;  17.000 ;   3.97 ;   Cha ;     1.07 ;     2.22 ;     5.50 ;     6.54 ;    28.05 ;    58.50 ;   144.84 ;   172.27
               HIP   1190 ; 6695. ;   121.0 ;  1.40 ;  8.11 ;       ;   7.300 ;   2.57 ;   Cha ;     3.29 ;     6.83 ;    17.69 ;    18.48 ;    69.64 ;   144.83 ;   374.99 ;   391.72
               HIP  20559 ; 5982. ;   121.0 ;  1.15 ;  9.32 ;       ;   2.600 ;   1.60 ;   Cha ;     0.62 ;     1.31 ;     2.90 ;     4.88 ;     9.44 ;    19.83 ;    44.03 ;    73.99
               HIP  36936 ; 5894. ;   121.0 ;  1.11 ; 10.45 ;       ;   0.914 ;   0.95 ;   Cha ;     1.14 ;     2.39 ;     5.19 ;     8.74 ;    13.08 ;    27.52 ;    59.73 ;   100.50
               HIP  37353 ; 6224. ;   121.0 ;  1.30 ;  9.06 ;       ;   3.180 ;   1.74 ;   Cha ;     1.16 ;     2.43 ;     5.64 ;     8.12 ;    19.53 ;    40.91 ;    94.87 ;   136.52
               HIP  42691 ; 6608. ;   121.0 ;  1.40 ;  7.91 ;       ;   8.900 ;   2.85 ;   Cha ;     2.24 ;     4.66 ;    11.83 ;    13.07 ;    49.99 ;   104.10 ;   264.01 ;   291.70
               HIP  48337 ; 5969. ;   121.0 ;  1.14 ;  7.89 ;       ;   8.800 ;   2.95 ;   Cha ;     0.29 ;     0.61 ;     1.37 ;     2.29 ;     5.95 ;    12.49 ;    27.96 ;    46.83
               HIP  63592 ; 6339. ;   121.0 ;  1.40 ;  8.05 ;       ;   8.300 ;   2.80 ;   Cha ;     1.00 ;     2.09 ;     4.98 ;     6.60 ;    22.09 ;    46.17 ;   110.21 ;   146.00
               HIP  58070 ; 5416. ;   121.0 ;  0.91 ;  9.48 ;       ;   1.400 ;   1.22 ;   Cha ;     0.52 ;     1.10 ;     2.29 ;     3.82 ;     6.15 ;    12.99 ;    26.89 ;    44.87
               HIP  67096 ; 5924. ;   121.0 ;  1.12 ;  9.15 ;       ;   2.000 ;   1.41 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.30 ;     7.76 ;    16.30 ;    35.99 ;    60.41
               HIP  54292 ; 6576. ;   121.0 ;  1.40 ;  8.00 ;       ;   6.600 ;   2.46 ;   Cha ;     2.11 ;     4.40 ;    11.07 ;    12.50 ;    43.78 ;    91.20 ;   229.46 ;   259.08
               HIP  45026 ; 5930. ;   121.0 ;  1.12 ;  9.23 ;       ;   2.900 ;   1.70 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.51 ;     8.93 ;    18.75 ;    41.40 ;    69.51
               HIP  21003 ; 6591. ;   121.0 ;  1.40 ;  8.13 ;       ;   5.500 ;   2.24 ;   Cha ;     2.37 ;     4.93 ;    12.45 ;    13.92 ;    46.88 ;    97.65 ;   246.45 ;   275.69
               HIP  67535 ; 6610. ;   121.0 ;  1.40 ;  8.62 ;       ;   4.200 ;   1.96 ;   Cha ;     3.26 ;     6.79 ;    17.17 ;    19.02 ;    60.29 ;   125.56 ;   317.62 ;   351.94
               HIP  67946 ; 5935. ;   121.1 ;  1.13 ;  9.02 ;       ;   3.900 ;   1.97 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.04 ;     8.62 ;    18.10 ;    40.05 ;    67.21
               HIP  94544 ; 6838. ;   121.1 ;  1.50 ;  8.35 ;       ;   4.700 ;   2.05 ;   Cha ;     5.87 ;    12.19 ;    32.72 ;    31.22 ;   114.94 ;   238.52 ;   640.50 ;   611.03
               HIP  96169 ; 6344. ;   121.1 ;  1.40 ;  8.13 ;       ;   3.900 ;   1.92 ;   Cha ;     1.05 ;     2.20 ;     5.26 ;     6.95 ;    19.30 ;    40.35 ;    96.37 ;   127.26
               HIP  58629 ; 6125. ;   121.1 ;  1.23 ;  8.36 ;       ;   7.130 ;   2.63 ;   Cha ;     0.57 ;     1.20 ;     2.75 ;     4.22 ;    11.52 ;    24.14 ;    55.22 ;    84.85
               HIP  84055 ; 6004. ;   121.1 ;  1.16 ;  9.40 ;       ;   2.400 ;   1.54 ;   Cha ;     0.67 ;     1.40 ;     3.11 ;     5.21 ;     9.92 ;    20.83 ;    46.35 ;    77.71
               HIP  25983 ; 6025. ;   121.1 ;  1.17 ;  9.33 ;       ;   2.800 ;   1.66 ;   Cha ;     0.69 ;     1.45 ;     3.23 ;     5.34 ;    10.73 ;    22.52 ;    50.32 ;    83.12
               HIP  24423 ; 6794. ;   121.1 ;  1.50 ;  8.22 ;       ;   7.000 ;   2.50 ;   Cha ;     4.76 ;     9.88 ;    26.22 ;    25.71 ;   102.97 ;   213.81 ;   567.72 ;   556.54
               HIP  12118 ; 6071. ;   121.1 ;  1.20 ;  9.91 ;       ;   0.930 ;   0.95 ;   Cha ;     1.12 ;     2.34 ;     5.25 ;     8.41 ;    13.32 ;    27.96 ;    62.64 ;   100.47
               HIP  11392 ; 6252. ;   121.1 ;  1.30 ;  8.83 ;       ;   2.800 ;   1.63 ;   Cha ;     1.13 ;     2.36 ;     5.51 ;     7.77 ;    18.34 ;    38.39 ;    89.66 ;   126.45
               HIP  56419 ; 6111. ;   121.1 ;  1.22 ;  9.14 ;       ;   3.400 ;   1.82 ;   Cha ;     0.83 ;     1.73 ;     3.94 ;     6.13 ;    13.75 ;    28.84 ;    65.49 ;   101.87
               HIP  70182 ; 5712. ;   121.1 ;  1.00 ;  9.34 ;       ;   4.600 ;   2.16 ;   Cha ;     0.56 ;     1.17 ;     2.52 ;     4.22 ;     9.16 ;    19.29 ;    41.41 ;    69.37
               HIP    311 ; 6493. ;   121.1 ;  1.40 ;  8.54 ;       ;   9.900 ;   3.03 ;   Cha ;     2.14 ;     4.46 ;    10.97 ;    13.13 ;    49.13 ;   102.49 ;   252.30 ;   301.94
               HIP  76817 ; 5910. ;   121.1 ;  1.11 ;  9.61 ;       ;   2.100 ;   1.44 ;   Cha ;     0.71 ;     1.49 ;     3.27 ;     5.49 ;    10.03 ;    21.09 ;    46.28 ;    77.75
               HIP 111352 ; 5758. ;   121.1 ;  1.00 ;  8.10 ;       ;   9.400 ;   3.09 ;   Cha ;     0.29 ;     0.62 ;     1.35 ;     2.26 ;     5.77 ;    12.13 ;    26.45 ;    44.33
                HD 220624 ; 6412. ;   121.1 ;  1.34 ;  7.94 ;       ;   2.557 ;   1.55 ;   Nor ;     1.20 ;     2.51 ;     6.08 ;     7.66 ;    19.30 ;    40.29 ;    97.71 ;   123.11
               HIP  16185 ; 6284. ;   121.2 ;  1.30 ;  8.81 ;       ;   4.600 ;   2.09 ;   Cha ;     1.24 ;     2.59 ;     6.09 ;     8.40 ;    22.80 ;    47.70 ;   112.12 ;   154.69
               HIP  35819 ; 5900. ;   121.2 ;  1.11 ;  9.53 ;       ;   2.300 ;   1.51 ;   Cha ;     0.67 ;     1.42 ;     3.11 ;     5.22 ;     9.76 ;    20.52 ;    45.01 ;    75.59
               HIP   9985 ; 5958. ;   121.2 ;  1.14 ;  9.68 ;       ;   1.300 ;   1.13 ;   Cha ;     0.76 ;     1.59 ;     3.50 ;     5.89 ;     9.59 ;    20.15 ;    44.45 ;    74.75
               HIP  89113 ; 6608. ;   121.2 ;  1.40 ;  8.44 ;       ;   8.000 ;   2.70 ;   Cha ;     2.95 ;     6.14 ;    15.54 ;    17.22 ;    64.10 ;   133.49 ;   337.80 ;   374.37
                HD 206244 ; 7063. ;   121.2 ;  1.51 ;  8.02 ;       ;   4.780 ;   2.04 ;   Nor ;    10.05 ;    20.78 ;    59.47 ;    49.11 ;   197.13 ;   407.60 ;  1166.37 ;   963.12
               HIP  63864 ; 6462. ;   121.2 ;  1.40 ;  9.27 ;       ;   3.070 ;   1.69 ;   Cha ;     2.86 ;     5.96 ;    14.51 ;    17.80 ;    49.05 ;   102.41 ;   249.25 ;   305.88
               HIP  27490 ; 6427. ;   121.2 ;  1.40 ;  8.95 ;       ;   2.700 ;   1.59 ;   Cha ;     2.15 ;     4.48 ;    10.84 ;    13.60 ;    35.74 ;    74.64 ;   180.61 ;   226.43
               HIP  62156 ; 6208. ;   121.2 ;  1.30 ;  8.76 ;       ;   4.000 ;   1.96 ;   Cha ;     0.93 ;     1.96 ;     4.53 ;     6.59 ;    16.66 ;    34.88 ;    80.83 ;   117.44
               HIP  34800 ; 5823. ;   121.2 ;  1.07 ;  9.58 ;       ;   2.400 ;   1.55 ;   Cha ;     0.67 ;     1.41 ;     3.06 ;     5.13 ;     9.64 ;    20.27 ;    44.01 ;    73.84
               HIP  25808 ; 6893. ;   121.2 ;  1.50 ;  8.20 ;       ;   6.600 ;   2.42 ;   Cha ;     6.47 ;    13.41 ;    36.57 ;    33.65 ;   137.64 ;   285.36 ;   778.19 ;   716.02
               HIP 107187 ; 5877. ;   121.2 ;  1.10 ;  9.63 ;       ;   2.150 ;   1.46 ;   Cha ;     0.70 ;     1.48 ;     3.23 ;     5.43 ;     9.98 ;    20.98 ;    45.84 ;    76.97
               HIP   6125 ; 5530. ;   121.2 ;  0.95 ;  8.87 ;       ;   4.130 ;   2.07 ;   Cha ;     0.39 ;     0.83 ;     1.76 ;     2.94 ;     6.19 ;    13.06 ;    27.57 ;    46.13
               HIP   7317 ; 6508. ;   121.2 ;  1.40 ;  8.90 ;       ;   2.500 ;   1.52 ;   Cha ;     2.72 ;     5.68 ;    14.00 ;    16.62 ;    44.36 ;    92.54 ;   228.14 ;   270.91
                 HD 42132 ; 4966. ;   121.2 ;  0.89 ;  6.75 ;       ;   0.406 ;   0.67 ;   Nor ;     0.10 ;     0.22 ;     0.44 ;     0.73 ;     0.90 ;     1.90 ;     3.82 ;     6.33
               HIP  10430 ; 6955. ;   121.2 ;  1.50 ;  7.91 ;       ;  10.600 ;   3.05 ;   Cha ;     6.75 ;    13.99 ;    38.84 ;    34.29 ;   161.55 ;   334.60 ;   928.94 ;   820.00
               HIP  89969 ; 6502. ;   121.2 ;  1.40 ;  8.66 ;       ;   5.140 ;   2.18 ;   Cha ;     2.35 ;     4.90 ;    12.07 ;    14.37 ;    45.83 ;    95.61 ;   235.69 ;   280.58
               HIP  63558 ; 6254. ;   121.2 ;  1.30 ;  9.08 ;       ;   2.050 ;   1.40 ;   Cha ;     1.30 ;     2.72 ;     6.34 ;     8.93 ;    19.55 ;    40.92 ;    95.43 ;   134.56
                HD 179260 ; 6808. ;   121.2 ;  1.37 ;  8.50 ;       ;   3.395 ;   1.74 ;   Nor ;     5.77 ;    11.99 ;    31.91 ;    31.08 ;    99.66 ;   206.91 ;   550.83 ;   536.40
               HIP  72754 ; 6223. ;   121.2 ;  1.30 ;  8.31 ;       ;   4.900 ;   2.16 ;   Cha ;     0.78 ;     1.62 ;     3.78 ;     5.43 ;    14.53 ;    30.41 ;    70.85 ;   101.72
  2MASS J17453878-2253242 ; 3762. ;   121.2 ;  0.55 ; 12.04 ;  8.83 ;   0.046 ;   0.23 ;   Gai ;     0.57 ;     1.84 ;     1.46 ;     3.13 ;     2.30 ;     7.39 ;     5.88 ;    12.58
               HIP  35788 ; 6400. ;   121.3 ;  1.40 ;  8.20 ;       ;   6.900 ;   2.54 ;   Cha ;     1.32 ;     2.76 ;     6.66 ;     8.47 ;    27.81 ;    58.08 ;   140.31 ;   178.43
               HIP  77071 ; 5900. ;   121.3 ;  1.11 ;  9.82 ;       ;   2.600 ;   1.61 ;   Cha ;     0.79 ;     1.66 ;     3.64 ;     6.12 ;    11.82 ;    24.85 ;    54.35 ;    91.33
               HIP 106119 ; 6393. ;   121.3 ;  1.40 ;  8.45 ;       ;   4.000 ;   1.94 ;   Cha ;     1.47 ;     3.06 ;     7.38 ;     9.44 ;    26.98 ;    56.36 ;   135.78 ;   173.69
               HIP  31910 ; 5456. ;   121.3 ;  0.93 ; 10.37 ;       ;   0.810 ;   0.92 ;   Cha ;     0.89 ;     1.87 ;     3.85 ;     6.40 ;     9.18 ;    19.39 ;    39.81 ;    66.27
               HIP  86365 ; 6616. ;   121.3 ;  1.40 ;  8.71 ;       ;   5.800 ;   2.30 ;   Cha ;     3.48 ;     7.26 ;    18.37 ;    20.29 ;    69.87 ;   145.50 ;   368.43 ;   406.89
               HIP  81267 ; 6243. ;   121.3 ;  1.30 ;  8.69 ;       ;   3.600 ;   1.85 ;   Cha ;     1.01 ;     2.12 ;     4.95 ;     7.01 ;    17.56 ;    36.75 ;    85.77 ;   121.63
               HIP 111464 ; 6193. ;   121.3 ;  1.30 ;  9.12 ;       ;   2.900 ;   1.67 ;   Cha ;     1.08 ;     2.26 ;     5.20 ;     7.65 ;    17.74 ;    37.15 ;    85.63 ;   125.90
               HIP   7696 ; 6066. ;   121.3 ;  1.19 ;  9.32 ;       ;   2.400 ;   1.53 ;   Cha ;     0.79 ;     1.65 ;     3.72 ;     5.97 ;    11.88 ;    24.92 ;    56.07 ;    90.04
               HIP  57549 ; 6640. ;   121.3 ;  1.40 ;  8.88 ;       ;   3.500 ;   1.78 ;   Cha ;     4.13 ;     8.60 ;    21.88 ;    23.81 ;    72.93 ;   151.82 ;   386.38 ;   420.58
               HIP  12308 ; 7137. ;   121.3 ;  1.60 ;  7.54 ;       ;  15.000 ;   3.60 ;   Cha ;     9.85 ;    20.35 ;    59.52 ;    46.78 ;   264.33 ;   545.93 ;  1596.80 ;  1254.86
               HIP   8861 ; 6360. ;   121.3 ;  1.40 ;  9.51 ;       ;   2.000 ;   1.37 ;   Cha ;     2.33 ;     4.87 ;    11.57 ;    15.23 ;    36.07 ;    75.42 ;   179.18 ;   235.75
               HIP  41691 ; 6616. ;   121.3 ;  1.40 ;  7.98 ;       ;   9.050 ;   2.87 ;   Cha ;     2.38 ;     4.96 ;    12.59 ;    13.84 ;    53.35 ;   111.07 ;   282.17 ;   310.23
               HIP 113259 ; 6600. ;   121.3 ;  1.40 ;  8.72 ;       ;   4.000 ;   1.91 ;   Cha ;     3.33 ;     6.93 ;    17.47 ;    19.50 ;    60.79 ;   126.63 ;   319.39 ;   356.47
               HIP  95918 ; 5063. ;   121.3 ;  0.81 ;  9.17 ;       ;   2.700 ;   1.72 ;   Cha ;     0.37 ;     0.79 ;     1.57 ;     2.61 ;     4.89 ;    10.35 ;    20.69 ;    34.42
               HIP  74573 ; 6275. ;   121.3 ;  1.30 ;  8.70 ;       ;   5.800 ;   2.35 ;   Cha ;     1.14 ;     2.38 ;     5.58 ;     7.75 ;    22.18 ;    46.41 ;   108.97 ;   151.20
                  HD 7931 ; 4796. ;   121.3 ;  1.36 ;  7.89 ;       ;  11.749 ;   3.63 ;   Bre ;     0.18 ;     0.39 ;     0.75 ;     1.14 ;     4.54 ;     9.69 ;    18.53 ;    28.32
               HIP  13516 ; 6418. ;   121.3 ;  1.40 ;  9.41 ;       ;   3.700 ;   1.86 ;   Cha ;     2.68 ;     5.59 ;    13.46 ;    17.03 ;    48.24 ;   100.79 ;   242.66 ;   306.94
               HIP  43856 ; 6435. ;   121.3 ;  1.40 ;  8.92 ;       ;  16.000 ;   3.86 ;   Cha ;     2.16 ;     4.52 ;    10.95 ;    13.65 ;    56.19 ;   117.34 ;   284.50 ;   354.71
               HIP  58296 ; 6355. ;   121.3 ;  1.40 ;  8.37 ;       ;   5.800 ;   2.34 ;   Cha ;     1.24 ;     2.59 ;     6.19 ;     8.12 ;    25.03 ;    52.31 ;   125.07 ;   164.10
               HIP  79832 ; 6078. ;   121.4 ;  1.20 ;  9.24 ;       ;   3.500 ;   1.85 ;   Cha ;     0.78 ;     1.64 ;     3.71 ;     5.91 ;    13.04 ;    27.35 ;    61.70 ;    98.23
               HIP    992 ; 6008. ;   121.4 ;  1.16 ; 10.18 ;       ;   1.300 ;   1.13 ;   Cha ;     1.05 ;     2.20 ;     4.87 ;     8.17 ;    13.43 ;    28.20 ;    62.35 ;   104.53
               HIP  86225 ; 6246. ;   121.4 ;  1.30 ;  8.56 ;       ;   7.170 ;   2.61 ;   Cha ;     0.95 ;     2.00 ;     4.66 ;     6.60 ;    19.64 ;    41.12 ;    96.08 ;   135.90
               HIP 110124 ; 6177. ;   121.4 ;  1.30 ;  9.33 ;       ;   2.050 ;   1.40 ;   Cha ;     1.15 ;     2.41 ;     5.53 ;     8.23 ;    17.37 ;    36.40 ;    83.51 ;   124.25
                HD 219874 ; 6339. ;   121.4 ;  1.24 ;  8.59 ;       ;   2.091 ;   1.40 ;   Nor ;     1.32 ;     2.76 ;     6.56 ;     8.71 ;    19.44 ;    40.64 ;    96.72 ;   128.44
               HIP  61913 ; 6236. ;   121.4 ;  1.30 ;  9.46 ;       ;   2.600 ;   1.58 ;   Cha ;     1.50 ;     3.14 ;     7.28 ;    10.41 ;    23.99 ;    50.25 ;   116.46 ;   166.54
               HIP  65662 ; 6380. ;   121.4 ;  1.40 ;  8.42 ;       ;   4.800 ;   2.12 ;   Cha ;     1.38 ;     2.89 ;     6.94 ;     8.96 ;    26.63 ;    55.63 ;   133.68 ;   172.49
               HIP  33022 ; 6449. ;   121.4 ;  1.40 ;  8.11 ;       ;   6.070 ;   2.38 ;   Cha ;     1.48 ;     3.09 ;     7.54 ;     9.28 ;    30.16 ;    62.94 ;   153.75 ;   189.09
               HIP  46449 ; 5706. ;   121.4 ;  1.00 ;  8.60 ;       ;   4.800 ;   2.21 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.84 ;     6.19 ;    13.02 ;    28.13 ;    47.13
               HIP  99387 ; 6439. ;   121.4 ;  1.40 ;  9.12 ;       ;   3.700 ;   1.86 ;   Cha ;     2.44 ;     5.09 ;    12.33 ;    15.34 ;    43.87 ;    91.60 ;   222.03 ;   276.41
               HIP  17789 ; 5822. ;   121.4 ;  1.07 ;  8.97 ;       ;   3.900 ;   1.98 ;   Cha ;     0.48 ;     1.01 ;     2.20 ;     3.68 ;     7.78 ;    16.37 ;    35.73 ;    59.91
               HIP  77960 ; 6719. ;   121.4 ;  1.40 ;  8.49 ;       ;   3.190 ;   1.70 ;   Cha ;     4.33 ;     9.00 ;    23.41 ;    24.13 ;    74.53 ;   154.95 ;   403.04 ;   415.55
                   HD 745 ; 5051. ;   121.4 ;  2.48 ;  7.45 ;       ;  19.498 ;   4.62 ;   Bre ;     0.15 ;     0.32 ;     0.65 ;     1.09 ;     5.71 ;    12.07 ;    24.53 ;    41.12
               HIP  43080 ; 5945. ;   121.4 ;  1.13 ;  9.40 ;       ;   1.700 ;   1.30 ;   Cha ;     0.64 ;     1.34 ;     2.97 ;     4.99 ;     8.65 ;    18.18 ;    40.15 ;    67.45
               HIP  56077 ; 7142. ;   121.4 ;  1.60 ;  7.34 ;       ;  11.600 ;   3.17 ;   Cha ;     9.05 ;    18.70 ;    54.78 ;    42.85 ;   227.73 ;   470.31 ;  1377.90 ;  1077.93
               HIP  53263 ; 6735. ;   121.4 ;  1.40 ;  8.93 ;       ;   4.000 ;   1.90 ;   Cha ;     5.75 ;    11.94 ;    31.14 ;    31.88 ;   104.66 ;   217.55 ;   567.14 ;   580.67
               HIP  72081 ; 6801. ;   121.5 ;  1.50 ;  8.70 ;       ;   4.170 ;   1.93 ;   Cha ;     6.28 ;    13.05 ;    34.65 ;    33.95 ;   119.51 ;   248.16 ;   658.96 ;   645.50
               HIP  44340 ; 6232. ;   121.5 ;  1.30 ;  8.83 ;       ;   3.400 ;   1.80 ;   Cha ;     1.05 ;     2.20 ;     5.12 ;     7.31 ;    17.96 ;    37.60 ;    87.48 ;   125.07
                HD 222624 ; 5902. ;   121.5 ;  1.15 ;  8.49 ;       ;   1.352 ;   1.16 ;   Nor ;     0.38 ;     0.81 ;     1.79 ;     3.00 ;     4.96 ;    10.42 ;    23.05 ;    38.65
                HD 145428 ; 4779. ;   121.5 ;  1.61 ;  7.73 ;       ;  15.136 ;   4.13 ;   Bre ;     0.17 ;     0.36 ;     0.69 ;     1.04 ;     4.85 ;    10.36 ;    19.75 ;    29.99
               HIP  24696 ; 6111. ;   121.5 ;  1.22 ;  9.15 ;       ;   2.000 ;   1.39 ;   Cha ;     0.83 ;     1.75 ;     3.97 ;     6.18 ;    12.15 ;    25.48 ;    57.85 ;    89.99
               HIP  56624 ; 6641. ;   121.5 ;  1.40 ;  8.08 ;       ;   5.140 ;   2.16 ;   Cha ;     2.72 ;     5.66 ;    14.47 ;    15.66 ;    52.90 ;   110.11 ;   281.32 ;   304.41
                HD 106541 ; 5861. ;   121.5 ;  1.08 ;  8.15 ;       ;   1.160 ;   1.08 ;   Nor ;     0.32 ;     0.67 ;     1.47 ;     2.46 ;     3.82 ;     8.02 ;    17.69 ;    29.64
               HIP  62648 ; 5926. ;   121.5 ;  1.12 ;  9.51 ;       ;   3.180 ;   1.78 ;   Cha ;     0.67 ;     1.41 ;     3.11 ;     5.23 ;    10.61 ;    22.29 ;    49.06 ;    82.42
               HIP  68181 ; 6372. ;   121.5 ;  1.40 ;  8.98 ;       ;   3.600 ;   1.84 ;   Cha ;     1.81 ;     3.79 ;     9.06 ;    11.79 ;    32.51 ;    67.96 ;   162.47 ;   211.39
               HIP  39188 ; 6375. ;   121.5 ;  1.40 ;  8.51 ;       ;   7.500 ;   2.65 ;   Cha ;     1.42 ;     2.98 ;     7.14 ;     9.25 ;    30.69 ;    64.12 ;   153.84 ;   199.27
               HIP  79665 ; 5802. ;   121.5 ;  1.06 ;  9.47 ;       ;   2.000 ;   1.42 ;   Cha ;     0.62 ;     1.31 ;     2.84 ;     4.76 ;     8.53 ;    17.94 ;    38.88 ;    65.20
               HIP  21225 ; 6473. ;   121.5 ;  1.40 ;  7.36 ;       ;  18.000 ;   4.09 ;   Cha ;     1.09 ;     2.28 ;     5.62 ;     6.78 ;    29.23 ;    60.98 ;   150.21 ;   181.21
               HIP  59471 ; 5136. ;   121.6 ;  0.83 ;  8.64 ;       ;   8.140 ;   2.98 ;   Cha ;     0.29 ;     0.61 ;     1.25 ;     2.08 ;     5.10 ;    10.79 ;    21.87 ;    36.51
               HIP  18480 ; 6299. ;   121.6 ;  1.30 ;  8.97 ;       ;   5.700 ;   2.32 ;   Cha ;     1.42 ;     2.97 ;     7.00 ;     9.56 ;    27.57 ;    57.69 ;   135.86 ;   185.69
               HIP  29504 ; 5382. ;   121.6 ;  0.90 ;  8.40 ;       ;   5.700 ;   2.46 ;   Cha ;     0.29 ;     0.61 ;     1.26 ;     2.12 ;     4.77 ;    10.06 ;    20.99 ;    35.14
               HIP   6028 ; 6194. ;   121.6 ;  1.30 ;  9.76 ;       ;   3.000 ;   1.70 ;   Cha ;     1.55 ;     3.25 ;     7.45 ;    10.97 ;    25.71 ;    53.88 ;   123.56 ;   182.09
                 HD 65793 ; 6180. ;   121.6 ;  1.17 ;  8.42 ;       ;   1.682 ;   1.27 ;   Nor ;     0.71 ;     1.49 ;     3.45 ;     5.10 ;     9.72 ;    20.36 ;    47.03 ;    69.56
               HIP  50131 ; 5332. ;   121.6 ;  0.89 ;  9.97 ;       ;   3.170 ;   1.84 ;   Cha ;     0.66 ;     1.40 ;     2.84 ;     4.73 ;     9.44 ;    19.95 ;    40.62 ;    67.56
               HIP  45609 ; 6191. ;   121.6 ;  1.30 ;  9.00 ;       ;   8.300 ;   2.82 ;   Cha ;     1.01 ;     2.11 ;     4.87 ;     7.16 ;    21.57 ;    45.19 ;   104.20 ;   153.33
               HIP  78796 ; 6509. ;   121.6 ;  1.40 ;  8.75 ;       ;   3.900 ;   1.90 ;   Cha ;     2.52 ;     5.25 ;    12.96 ;    15.37 ;    45.86 ;    95.66 ;   236.09 ;   279.89
                HD 217595 ; 6457. ;   121.6 ;  1.57 ;  7.21 ;       ;   3.608 ;   1.83 ;   Nor ;     0.96 ;     2.00 ;     4.91 ;     5.99 ;    18.17 ;    37.92 ;    93.11 ;   113.52
               HIP  24534 ; 6364. ;   121.6 ;  1.40 ;  8.80 ;       ;   4.000 ;   1.94 ;   Cha ;     1.60 ;     3.35 ;     8.00 ;    10.45 ;    29.47 ;    61.60 ;   147.20 ;   192.36
               HIP  60226 ; 5871. ;   121.6 ;  1.10 ;  9.97 ;       ;   2.400 ;   1.55 ;   Cha ;     0.85 ;     1.79 ;     3.89 ;     6.54 ;    12.41 ;    26.10 ;    56.79 ;    95.40
                HD 218272 ; 7047. ;   121.6 ;  1.36 ;  8.34 ;       ;   3.842 ;   1.83 ;   Nor ;    11.27 ;    23.30 ;    66.33 ;    55.48 ;   198.64 ;   410.85 ;  1169.45 ;   978.18
               HIP  73642 ; 5476. ;   121.6 ;  0.93 ; 10.80 ;       ;   0.350 ;   0.61 ;   Cha ;     1.16 ;     2.44 ;     4.99 ;     8.30 ;     9.68 ;    20.47 ;    41.85 ;    69.59
               HIP  80489 ; 5556. ;   121.6 ;  0.96 ;  9.15 ;       ;   1.900 ;   1.40 ;   Cha ;     0.47 ;     0.98 ;     2.08 ;     3.48 ;     6.06 ;    12.77 ;    26.96 ;    45.11
                HD 148284 ; 5572. ;   121.6 ;  0.74 ;  9.01 ;       ;   1.905 ;   1.40 ;   Bre ;     0.44 ;     0.92 ;     1.94 ;     3.25 ;     4.96 ;    10.45 ;    22.13 ;    37.04
               HIP 101649 ; 6156. ;   121.6 ;  1.30 ;  8.51 ;       ;   8.300 ;   2.83 ;   Cha ;     0.69 ;     1.44 ;     3.31 ;     4.98 ;    14.74 ;    30.88 ;    70.97 ;   106.78
               HIP  24215 ; 6618. ;   121.6 ;  1.40 ;  7.96 ;       ;   8.170 ;   2.73 ;   Cha ;     2.37 ;     4.94 ;    12.55 ;    13.78 ;    51.81 ;   107.87 ;   274.20 ;   301.04
               HIP  51368 ; 6109. ;   121.6 ;  1.22 ;  8.79 ;       ;   4.600 ;   2.11 ;   Cha ;     0.68 ;     1.43 ;     3.25 ;     5.06 ;    12.24 ;    25.66 ;    58.38 ;    90.82
               HIP  66983 ; 6489. ;   121.6 ;  1.40 ;  8.72 ;       ;   4.300 ;   2.00 ;   Cha ;     2.32 ;     4.83 ;    11.87 ;    14.26 ;    43.24 ;    90.21 ;   221.67 ;   266.26
               HIP  19973 ; 4957. ;   121.6 ;  0.78 ;  8.92 ;       ;   4.500 ;   2.23 ;   Cha ;     0.32 ;     0.67 ;     1.32 ;     2.15 ;     4.65 ;     9.87 ;    19.43 ;    31.73
               HIP  37314 ; 6201. ;   121.6 ;  1.30 ;  9.72 ;       ;   2.700 ;   1.61 ;   Cha ;     1.55 ;     3.25 ;     7.46 ;    10.93 ;    25.03 ;    52.45 ;   120.49 ;   176.68
               HIP  40087 ; 6837. ;   121.6 ;  1.50 ;  8.66 ;       ;   4.600 ;   2.02 ;   Cha ;     6.89 ;    14.31 ;    38.36 ;    36.71 ;   134.22 ;   278.54 ;   746.94 ;   714.82
               HIP  22213 ; 6186. ;   121.6 ;  1.30 ;  7.33 ;       ;  14.000 ;   3.67 ;   Cha ;     0.41 ;     0.87 ;     2.02 ;     2.97 ;    10.12 ;    21.20 ;    49.28 ;    72.37
               HIP  94120 ; 6422. ;   121.6 ;  1.40 ;  7.39 ;       ;  16.000 ;   3.86 ;   Cha ;     0.94 ;     1.96 ;     4.76 ;     5.95 ;    24.35 ;    50.84 ;   123.82 ;   154.64
               HIP  72557 ; 6097. ;   121.6 ;  1.21 ;  8.47 ;       ;   7.000 ;   2.61 ;   Cha ;     0.55 ;     1.16 ;     2.64 ;     4.13 ;    10.97 ;    23.01 ;    52.35 ;    82.04
               HIP  56566 ; 6286. ;   121.6 ;  1.30 ;  9.21 ;       ;   3.140 ;   1.73 ;   Cha ;     1.55 ;     3.24 ;     7.60 ;    10.50 ;    25.93 ;    54.27 ;   127.26 ;   175.69
               HIP  14967 ; 7161. ;   121.7 ;  1.60 ;  8.34 ;       ;   5.800 ;   2.24 ;   Cha ;    16.05 ;    33.13 ;    97.49 ;    76.03 ;   339.28 ;   700.53 ;  2061.19 ;  1607.57
               HIP  40406 ; 6340. ;   121.7 ;  1.40 ;  7.09 ;       ;  19.000 ;   4.23 ;   Cha ;     0.62 ;     1.29 ;     3.09 ;     4.07 ;    16.75 ;    35.01 ;    83.91 ;   110.72
               HIP  44276 ; 7177. ;   121.7 ;  1.60 ;  7.57 ;       ;   7.000 ;   2.46 ;   Cha ;    11.37 ;    23.46 ;    69.42 ;    53.25 ;   251.81 ;   519.77 ;  1537.89 ;  1179.61
               HIP  50077 ; 6563. ;   121.7 ;  1.40 ;  8.69 ;       ;   4.600 ;   2.06 ;   Cha ;     2.91 ;     6.06 ;    15.15 ;    17.32 ;    55.10 ;   114.84 ;   287.12 ;   328.31
               HIP    777 ; 6202. ;   121.7 ;  1.30 ;  9.03 ;       ;   2.600 ;   1.58 ;   Cha ;     1.06 ;     2.22 ;     5.13 ;     7.49 ;    16.97 ;    35.54 ;    82.11 ;   119.93
               HIP 103565 ; 6652. ;   121.7 ;  1.40 ;  8.37 ;       ;   4.800 ;   2.09 ;   Cha ;     3.28 ;     6.82 ;    17.46 ;    18.79 ;    62.63 ;   130.34 ;   333.52 ;   358.94
               HIP  24693 ; 6678. ;   121.7 ;  1.40 ;  8.47 ;       ;   5.600 ;   2.25 ;   Cha ;     3.75 ;     7.80 ;    20.07 ;    21.25 ;    74.38 ;   154.73 ;   398.34 ;   421.73
               HIP  11990 ; 6036. ;   121.7 ;  1.18 ;  9.76 ;       ;   2.400 ;   1.53 ;   Cha ;     0.91 ;     1.91 ;     4.26 ;     7.00 ;    13.67 ;    28.70 ;    64.01 ;   105.11
               HIP  10397 ; 6070. ;   121.7 ;  1.20 ;  9.03 ;       ;   2.800 ;   1.65 ;   Cha ;     0.68 ;     1.43 ;     3.22 ;     5.15 ;    10.69 ;    22.43 ;    50.62 ;    80.96
               HIP  20352 ; 6079. ;   121.7 ;  1.20 ;  9.29 ;       ;   7.600 ;   2.72 ;   Cha ;     0.81 ;     1.69 ;     3.82 ;     6.08 ;    16.30 ;    34.19 ;    77.11 ;   122.69
               HIP 110017 ; 6182. ;   121.7 ;  1.30 ;  8.26 ;       ;   6.300 ;   2.46 ;   Cha ;     0.66 ;     1.38 ;     3.19 ;     4.71 ;    13.15 ;    27.54 ;    63.69 ;    94.03
               HIP  20162 ; 6302. ;   121.7 ;  1.30 ;  8.59 ;       ;   7.000 ;   2.57 ;   Cha ;     1.17 ;     2.45 ;     5.79 ;     7.88 ;    23.96 ;    50.12 ;   118.38 ;   161.19
                HD 222995 ; 6982. ;   121.7 ;  1.84 ;  7.13 ;       ;   6.778 ;   2.44 ;   Nor ;     4.97 ;    10.30 ;    28.85 ;    24.91 ;   117.76 ;   243.78 ;   682.98 ;   589.56
               HIP   1961 ; 6651. ;   121.7 ;  1.40 ;  8.57 ;       ;   8.000 ;   2.70 ;   Cha ;     3.62 ;     7.53 ;    19.26 ;    20.77 ;    78.59 ;   163.58 ;   418.09 ;   450.83
               HIP  76986 ; 5933. ;   121.7 ;  1.12 ;  9.95 ;       ;   1.500 ;   1.22 ;   Cha ;     0.87 ;     1.83 ;     4.01 ;     6.74 ;    11.35 ;    23.85 ;    52.32 ;    88.00
               HIP 106223 ; 6854. ;   121.7 ;  1.50 ;  8.43 ;       ;   5.300 ;   2.17 ;   Cha ;     6.45 ;    13.37 ;    36.06 ;    34.07 ;   129.96 ;   269.62 ;   726.96 ;   686.91
               HIP  93725 ; 6572. ;   121.7 ;  1.40 ;  9.33 ;       ;   2.700 ;   1.57 ;   Cha ;     4.22 ;     8.80 ;    21.97 ;    25.09 ;    70.02 ;   145.94 ;   364.35 ;   416.03
               HIP  86649 ; 6143. ;   121.7 ;  1.24 ;  9.35 ;       ;   1.900 ;   1.35 ;   Cha ;     1.04 ;     2.18 ;     4.96 ;     7.55 ;    15.03 ;    31.51 ;    71.83 ;   109.39
               HIP  27351 ; 6252. ;   121.8 ;  1.30 ;  9.06 ;       ;   3.500 ;   1.83 ;   Cha ;     1.28 ;     2.67 ;     6.23 ;     8.79 ;    21.96 ;    45.98 ;   107.20 ;   151.35
               HIP  32951 ; 5849. ;   121.8 ;  1.08 ;  8.41 ;       ;   6.900 ;   2.63 ;   Cha ;     0.36 ;     0.76 ;     1.66 ;     2.79 ;     6.77 ;    14.22 ;    31.29 ;    52.44
               HIP  86763 ; 5544. ;   121.8 ;  0.96 ;  9.41 ;       ;   2.700 ;   1.68 ;   Cha ;     0.53 ;     1.12 ;     2.36 ;     3.95 ;     7.56 ;    15.94 ;    33.50 ;    56.02
               HIP  38205 ; 6306. ;   121.8 ;  1.30 ;  9.02 ;       ;   3.000 ;   1.69 ;   Cha ;     1.49 ;     3.12 ;     7.37 ;    10.02 ;    24.70 ;    51.67 ;   121.82 ;   165.75
               HIP   8654 ; 6167. ;   121.8 ;  1.30 ;  8.43 ;       ;   5.900 ;   2.38 ;   Cha ;     0.68 ;     1.43 ;     3.30 ;     4.93 ;    13.46 ;    28.20 ;    64.99 ;    97.01
               HIP   7451 ; 6237. ;   121.8 ;  1.30 ;  9.33 ;       ;   2.230 ;   1.46 ;   Cha ;     1.40 ;     2.94 ;     6.81 ;     9.73 ;    21.58 ;    45.19 ;   104.86 ;   149.75
               HIP  28054 ; 7045. ;   121.8 ;  1.60 ;  6.72 ;       ;  24.000 ;   4.58 ;   Cha ;     4.94 ;    10.21 ;    29.12 ;    24.11 ;   149.22 ;   308.61 ;   880.30 ;   728.79
               HIP  62670 ; 6743. ;   121.8 ;  1.40 ;  8.55 ;       ;   3.800 ;   1.85 ;   Cha ;     4.81 ;    10.00 ;    26.17 ;    26.58 ;    86.52 ;   179.81 ;   470.50 ;   477.82
               HIP  53902 ; 6007. ;   121.8 ;  1.16 ;  8.26 ;       ;   5.800 ;   2.39 ;   Cha ;     0.37 ;     0.77 ;     1.73 ;     2.88 ;     6.81 ;    14.29 ;    32.07 ;    53.49
               HIP  78572 ; 6063. ;   121.8 ;  1.19 ;  7.79 ;       ;  20.000 ;   4.42 ;   Cha ;     0.35 ;     0.73 ;     1.65 ;     2.64 ;     8.87 ;    18.60 ;    42.25 ;    67.68
               HIP  95836 ; 6912. ;   121.8 ;  1.50 ;  8.42 ;       ;   6.400 ;   2.38 ;   Cha ;     7.70 ;    15.96 ;    43.73 ;    39.83 ;   162.54 ;   336.89 ;   922.91 ;   840.51
               HIP   7772 ; 6672. ;   121.8 ;  1.40 ;  8.92 ;       ;   3.000 ;   1.65 ;   Cha ;     4.68 ;     9.74 ;    24.98 ;    26.64 ;    79.48 ;   165.37 ;   424.18 ;   452.35
               HIP  49143 ; 5966. ;   121.8 ;  1.14 ;  9.31 ;       ;   3.800 ;   1.94 ;   Cha ;     0.61 ;     1.29 ;     2.86 ;     4.80 ;    10.20 ;    21.42 ;    47.47 ;    79.75
                 HD 33142 ; 4978. ;   121.8 ;  1.75 ;  7.96 ;       ;  10.471 ;   3.40 ;   Bre ;     0.19 ;     0.40 ;     0.81 ;     1.34 ;     5.19 ;    11.01 ;    22.03 ;    36.49
               HIP  48083 ; 5759. ;   121.8 ;  1.00 ; 10.15 ;       ;   1.170 ;   1.09 ;   Cha ;     0.90 ;     1.89 ;     4.05 ;     6.79 ;    10.48 ;    22.06 ;    47.21 ;    79.14
               HIP  52250 ; 6275. ;   121.8 ;  1.30 ;  9.88 ;       ;   1.700 ;   1.27 ;   Cha ;     2.16 ;     4.53 ;    10.55 ;    14.72 ;    31.08 ;    65.08 ;   151.48 ;   211.48
               HIP  15685 ; 5189. ;   121.8 ;  0.84 ;  9.35 ;       ;   3.600 ;   1.97 ;   Cha ;     0.44 ;     0.92 ;     1.87 ;     3.11 ;     6.27 ;    13.28 ;    26.83 ;    44.67
               HIP  78795 ; 6276. ;   121.8 ;  1.30 ;  8.96 ;       ;   3.900 ;   1.93 ;   Cha ;     1.31 ;     2.73 ;     6.40 ;     8.89 ;    23.07 ;    48.28 ;   113.20 ;   157.15
               HIP  16347 ; 7138. ;   121.8 ;  1.60 ;  7.64 ;       ;   9.500 ;   2.87 ;   Cha ;    10.40 ;    21.49 ;    62.86 ;    49.41 ;   248.97 ;   514.21 ;  1504.28 ;  1182.35
                HD 224431 ; 6026. ;   121.8 ;  1.15 ;  8.14 ;       ;   1.468 ;   1.20 ;   Nor ;     0.37 ;     0.77 ;     1.73 ;     2.85 ;     4.81 ;    10.09 ;    22.73 ;    37.41
                  HD 5319 ; 4871. ;   121.8 ;  1.10 ;  8.05 ;       ;   8.318 ;   3.05 ;   Bre ;     0.20 ;     0.42 ;     0.82 ;     1.30 ;     4.07 ;     8.66 ;    16.85 ;    26.61
               HIP  26318 ; 6517. ;   121.8 ;  1.40 ;  8.34 ;       ;   5.500 ;   2.25 ;   Cha ;     2.08 ;     4.33 ;    10.74 ;    12.63 ;    41.25 ;    86.01 ;   213.12 ;   250.72
               HIP  48906 ; 6528. ;   121.8 ;  1.40 ;  8.14 ;       ;   6.230 ;   2.40 ;   Cha ;     1.94 ;     4.05 ;    10.08 ;    11.76 ;    39.80 ;    82.99 ;   206.34 ;   240.72
               HIP  62076 ; 6259. ;   121.8 ;  1.30 ;  8.97 ;       ;   2.300 ;   1.48 ;   Cha ;     1.24 ;     2.60 ;     6.08 ;     8.53 ;    19.25 ;    40.30 ;    94.15 ;   132.23
               HIP 105310 ; 6583. ;   121.8 ;  1.40 ;  9.00 ;       ;   8.600 ;   2.81 ;   Cha ;     3.65 ;     7.61 ;    19.10 ;    21.60 ;    80.94 ;   168.64 ;   422.98 ;   478.32
               HIP  89227 ; 6211. ;   121.9 ;  1.30 ;  8.48 ;       ;   6.000 ;   2.40 ;   Cha ;     0.82 ;     1.71 ;     3.97 ;     5.74 ;    16.08 ;    33.68 ;    78.21 ;   113.29
               HIP 112806 ; 6213. ;   121.9 ;  1.30 ;  9.72 ;       ;   2.130 ;   1.43 ;   Cha ;     1.61 ;     3.38 ;     7.78 ;    11.32 ;    24.56 ;    51.46 ;   118.49 ;   172.35
               HIP  66073 ; 5965. ;   121.9 ;  1.14 ;  9.68 ;       ;   2.300 ;   1.51 ;   Cha ;     0.76 ;     1.59 ;     3.51 ;     5.91 ;    11.08 ;    23.28 ;    51.42 ;    86.48
               HIP  82253 ; 7164. ;   121.9 ;  1.60 ;  7.44 ;       ;  11.100 ;   3.10 ;   Cha ;    10.23 ;    21.12 ;    62.25 ;    48.08 ;   254.35 ;   525.11 ;  1548.05 ;  1195.70
               HIP  12763 ; 6791. ;   121.9 ;  1.50 ;  8.58 ;       ;   4.900 ;   2.09 ;   Cha ;     5.69 ;    11.83 ;    31.33 ;    30.86 ;   112.77 ;   234.19 ;   620.51 ;   611.12
               HIP  74647 ; 5254. ;   121.9 ;  0.86 ; 10.23 ;       ;   2.600 ;   1.67 ;   Cha ;     0.74 ;     1.57 ;     3.15 ;     5.22 ;     9.91 ;    20.97 ;    42.13 ;    69.88
               HIP  11948 ; 6534. ;   121.9 ;  1.40 ;  8.72 ;       ;   4.000 ;   1.92 ;   Cha ;     2.69 ;     5.60 ;    13.91 ;    16.22 ;    49.22 ;   102.63 ;   254.81 ;   297.07
               HIP 110519 ; 6538. ;   121.9 ;  1.40 ;  8.69 ;       ;   4.170 ;   1.96 ;   Cha ;     2.68 ;     5.59 ;    13.90 ;    16.16 ;    49.65 ;   103.51 ;   257.27 ;   299.08
               HIP  62762 ; 5516. ;   121.9 ;  0.95 ; 10.41 ;       ;   0.960 ;   1.00 ;   Cha ;     0.93 ;     1.97 ;     4.07 ;     6.79 ;    10.16 ;    21.45 ;    44.35 ;    73.92
               HIP 109288 ; 5798. ;   121.9 ;  1.06 ;  9.37 ;       ;   2.300 ;   1.52 ;   Cha ;     0.59 ;     1.24 ;     2.69 ;     4.51 ;     8.37 ;    17.61 ;    38.18 ;    64.03
               HIP  89481 ; 6588. ;   121.9 ;  1.40 ;  8.56 ;       ;   7.070 ;   2.54 ;   Cha ;     2.93 ;     6.11 ;    15.38 ;    17.29 ;    61.86 ;   128.88 ;   324.38 ;   364.52
               HIP  65332 ; 6724. ;   121.9 ;  1.40 ;  8.59 ;       ;   3.050 ;   1.66 ;   Cha ;     4.64 ;     9.64 ;    25.09 ;    25.81 ;    78.93 ;   164.08 ;   427.17 ;   439.33
               HIP  84355 ; 6101. ;   121.9 ;  1.22 ;  9.40 ;       ;   3.300 ;   1.79 ;   Cha ;     0.92 ;     1.94 ;     4.38 ;     6.87 ;    15.25 ;    31.99 ;    72.36 ;   113.45
               HIP  64194 ; 4980. ;   121.9 ;  0.79 ;  8.65 ;       ;   6.150 ;   2.61 ;   Cha ;     0.27 ;     0.58 ;     1.15 ;     1.91 ;     4.39 ;     9.30 ;    18.48 ;    30.54
                HD 114375 ; 4981. ;   121.9 ;  1.26 ;  8.49 ;       ;   6.166 ;   2.61 ;   Bre ;     0.25 ;     0.53 ;     1.06 ;     1.75 ;     5.08 ;    10.77 ;    21.46 ;    35.51
               HIP  24566 ; 5995. ;   121.9 ;  1.15 ;  8.76 ;       ;   5.160 ;   2.25 ;   Cha ;     0.46 ;     0.97 ;     2.17 ;     3.64 ;     8.32 ;    17.47 ;    39.02 ;    65.47
               HIP  72011 ; 6011. ;   121.9 ;  1.16 ;  8.44 ;       ;   6.230 ;   2.47 ;   Cha ;     0.41 ;     0.85 ;     1.92 ;     3.19 ;     7.70 ;    16.16 ;    36.26 ;    60.34
               HIP 113401 ; 6909. ;   121.9 ;  1.50 ;  7.81 ;       ;  11.200 ;   3.15 ;   Cha ;     5.56 ;    11.53 ;    31.62 ;    28.72 ;   135.06 ;   279.93 ;   767.56 ;   697.10
               HIP  91034 ; 6627. ;   121.9 ;  1.40 ;  8.04 ;       ;   8.000 ;   2.70 ;   Cha ;     2.54 ;     5.28 ;    13.45 ;    14.68 ;    55.10 ;   114.70 ;   292.11 ;   318.93
               HIP  93971 ; 6212. ;   121.9 ;  1.30 ;  7.79 ;       ;  13.000 ;   3.53 ;   Cha ;     0.57 ;     1.20 ;     2.80 ;     4.04 ;    13.72 ;    28.72 ;    66.95 ;    96.68
               HIP  74325 ; 6181. ;   121.9 ;  1.30 ;  8.77 ;       ;   2.500 ;   1.55 ;   Cha ;     0.86 ;     1.80 ;     4.15 ;     6.15 ;    13.64 ;    28.58 ;    65.89 ;    97.53
               HIP  49436 ; 5619. ;   121.9 ;  0.98 ;  9.37 ;       ;   2.800 ;   1.70 ;   Cha ;     0.54 ;     1.14 ;     2.42 ;     4.06 ;     7.81 ;    16.47 ;    34.94 ;    58.47
               HIP  45730 ; 6396. ;   121.9 ;  1.40 ;  8.42 ;       ;   3.500 ;   1.81 ;   Cha ;     1.46 ;     3.05 ;     7.36 ;     9.39 ;    25.98 ;    54.28 ;   130.87 ;   167.06
               HIP  20937 ; 6270. ;   122.0 ;  1.30 ;  8.90 ;       ;   3.000 ;   1.69 ;   Cha ;     1.24 ;     2.60 ;     6.08 ;     8.47 ;    20.53 ;    42.96 ;   100.65 ;   140.26
               HIP  62119 ; 5783. ;   122.0 ;  1.05 ; 10.45 ;       ;   1.700 ;   1.31 ;   Cha ;     1.08 ;     2.28 ;     4.88 ;     8.19 ;    14.20 ;    29.91 ;    63.95 ;   107.28
               HIP  11584 ; 5900. ;   122.0 ;  1.11 ;  8.13 ;       ;   4.250 ;   2.06 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     5.37 ;    11.28 ;    25.01 ;    41.92
               HIP  22105 ; 5169. ;   122.0 ;  0.84 ;  9.48 ;       ;   1.700 ;   1.36 ;   Cha ;     0.46 ;     0.98 ;     1.98 ;     3.29 ;     5.54 ;    11.72 ;    23.60 ;    39.25
               HIP  91580 ; 6954. ;   122.0 ;  1.50 ;  8.03 ;       ;   6.600 ;   2.41 ;   Cha ;     7.18 ;    14.86 ;    41.24 ;    36.46 ;   152.45 ;   315.76 ;   876.13 ;   774.60
               HIP   1752 ; 6495. ;   122.0 ;  1.40 ;  8.88 ;       ;   2.800 ;   1.61 ;   Cha ;     2.58 ;     5.38 ;    13.22 ;    15.83 ;    43.22 ;    90.17 ;   221.67 ;   265.47
               HIP  67777 ; 5986. ;   122.0 ;  1.15 ;  8.89 ;       ;   6.000 ;   2.43 ;   Cha ;     0.49 ;     1.04 ;     2.31 ;     3.88 ;     9.23 ;    19.37 ;    43.18 ;    72.49
               HIP   6566 ; 6179. ;   122.0 ;  1.30 ;  9.53 ;       ;   2.100 ;   1.42 ;   Cha ;     1.29 ;     2.71 ;     6.21 ;     9.24 ;    19.64 ;    41.16 ;    94.32 ;   140.26
               HIP  13437 ; 6532. ;   122.0 ;  1.40 ;  7.74 ;       ;  19.000 ;   4.18 ;   Cha ;     1.60 ;     3.34 ;     8.33 ;     9.68 ;    43.37 ;    90.40 ;   225.35 ;   261.68
               HIP 105787 ; 6600. ;   122.0 ;  1.40 ;  8.82 ;       ;   2.500 ;   1.51 ;   Cha ;     3.50 ;     7.30 ;    18.40 ;    20.55 ;    56.95 ;   118.62 ;   299.03 ;   333.97
               HIP 111413 ; 6432. ;   122.0 ;  1.40 ;  8.59 ;       ;   2.500 ;   1.53 ;   Cha ;     1.80 ;     3.76 ;     9.12 ;    11.38 ;    29.40 ;    61.39 ;   149.04 ;   185.85
               HIP 108671 ; 6712. ;   122.0 ;  1.40 ;  8.27 ;       ;   5.600 ;   2.25 ;   Cha ;     3.77 ;     7.83 ;    20.36 ;    21.05 ;    74.68 ;   155.28 ;   403.55 ;   417.33
               HIP  50059 ; 6341. ;   122.0 ;  1.40 ;  8.49 ;       ;   6.300 ;   2.44 ;   Cha ;     1.26 ;     2.63 ;     6.27 ;     8.32 ;    26.00 ;    54.36 ;   129.50 ;   171.63
               HIP   5444 ; 6952. ;   122.0 ;  1.50 ;  6.72 ;       ;  25.000 ;   4.69 ;   Cha ;     3.69 ;     7.65 ;    21.27 ;    18.68 ;   109.50 ;   226.78 ;   630.49 ;   553.65
               HIP  24751 ; 6487. ;   122.0 ;  1.40 ;  7.99 ;       ;   8.500 ;   2.81 ;   Cha ;     1.57 ;     3.27 ;     8.07 ;     9.66 ;    34.74 ;    72.47 ;   178.64 ;   214.03
               HIP  41489 ; 6741. ;   122.0 ;  1.40 ;  6.92 ;       ;  21.500 ;   4.40 ;   Cha ;     2.08 ;     4.33 ;    11.37 ;    11.46 ;    57.72 ;   119.93 ;   315.30 ;   317.64
               HIP  71936 ; 5231. ;   122.0 ;  0.85 ; 10.93 ;       ;   0.750 ;   0.90 ;   Cha ;     1.11 ;     2.36 ;     4.66 ;     7.70 ;    10.85 ;    23.01 ;    45.54 ;    75.14
               HIP  84274 ; 5805. ;   122.0 ;  1.06 ;  9.84 ;       ;   1.700 ;   1.31 ;   Cha ;     0.77 ;     1.62 ;     3.50 ;     5.86 ;    10.12 ;    21.30 ;    46.00 ;    77.17
               HIP 107208 ; 6030. ;   122.0 ;  1.17 ;  9.27 ;       ;   2.800 ;   1.66 ;   Cha ;     0.68 ;     1.42 ;     3.17 ;     5.23 ;    10.51 ;    22.07 ;    49.38 ;    81.27
               HIP 107544 ; 6437. ;   122.0 ;  1.40 ;  7.82 ;       ;   9.210 ;   2.93 ;   Cha ;     1.22 ;     2.55 ;     6.23 ;     7.71 ;    27.67 ;    57.76 ;   140.90 ;   174.47
               HIP  20973 ; 6390. ;   122.0 ;  1.40 ;  8.19 ;       ;   8.140 ;   2.76 ;   Cha ;     1.27 ;     2.65 ;     6.38 ;     8.16 ;    27.82 ;    58.12 ;   140.12 ;   179.39
               HIP  20785 ; 5480. ;   122.0 ;  0.93 ;  8.72 ;       ;   3.700 ;   1.97 ;   Cha ;     0.36 ;     0.75 ;     1.58 ;     2.65 ;     5.39 ;    11.37 ;    23.90 ;    40.00
                HD 217668 ; 6368. ;   122.0 ;  1.30 ;  8.34 ;       ;   2.341 ;   1.48 ;   Nor ;     1.27 ;     2.66 ;     6.38 ;     8.29 ;    19.75 ;    41.27 ;    98.95 ;   128.67
               HIP  74365 ; 5738. ;   122.0 ;  1.00 ;  9.65 ;       ;   2.600 ;   1.62 ;   Cha ;     0.67 ;     1.41 ;     3.03 ;     5.07 ;     9.54 ;    20.09 ;    43.12 ;    72.26
               HIP 112367 ; 4935. ;   122.0 ;  0.77 ;  9.35 ;       ;   3.900 ;   2.08 ;   Cha ;     0.40 ;     0.85 ;     1.65 ;     2.65 ;     5.63 ;    11.96 ;    23.27 ;    37.51
               HIP  96128 ; 6484. ;   122.0 ;  1.40 ;  7.93 ;       ;   8.190 ;   2.75 ;   Cha ;     1.51 ;     3.16 ;     7.78 ;     9.33 ;    33.20 ;    69.27 ;   170.66 ;   204.83
               HIP  36172 ; 6802. ;   122.0 ;  1.50 ;  8.66 ;       ;   4.600 ;   2.03 ;   Cha ;     6.17 ;    12.81 ;    34.02 ;    33.30 ;   120.20 ;   249.59 ;   663.03 ;   648.85
               HIP   3593 ; 6524. ;   122.0 ;  1.40 ;  7.37 ;       ;  15.000 ;   3.72 ;   Cha ;     1.30 ;     2.70 ;     6.74 ;     7.86 ;    33.08 ;    68.97 ;   171.84 ;   200.30
               HIP  71346 ; 6221. ;   122.0 ;  1.30 ;  8.25 ;       ;   8.400 ;   2.83 ;   Cha ;     0.75 ;     1.57 ;     3.65 ;     5.25 ;    16.05 ;    33.61 ;    78.30 ;   112.55
               HIP  33470 ; 6098. ;   122.0 ;  1.21 ;  9.10 ;       ;   2.400 ;   1.53 ;   Cha ;     0.78 ;     1.63 ;     3.70 ;     5.80 ;    11.81 ;    24.77 ;    56.13 ;    88.09
               HIP  80495 ; 6125. ;   122.0 ;  1.23 ;  9.59 ;       ;   2.120 ;   1.43 ;   Cha ;     1.12 ;     2.34 ;     5.31 ;     8.19 ;    16.55 ;    34.70 ;    78.70 ;   121.47
               HIP   6295 ; 6799. ;   122.0 ;  1.50 ;  7.89 ;       ;   4.900 ;   2.09 ;   Cha ;     4.09 ;     8.49 ;    22.61 ;    22.04 ;    81.01 ;   168.19 ;   447.65 ;   436.47
               HIP  63703 ; 5560. ;   122.1 ;  0.96 ;  9.18 ;       ;   3.000 ;   1.76 ;   Cha ;     0.48 ;     1.00 ;     2.11 ;     3.54 ;     6.91 ;    14.56 ;    30.75 ;    51.44
               HIP  73460 ; 5977. ;   122.1 ;  1.14 ;  9.17 ;       ;   3.060 ;   1.74 ;   Cha ;     0.57 ;     1.20 ;     2.67 ;     4.48 ;     9.00 ;    18.89 ;    41.96 ;    70.48
               HIP  87125 ; 5805. ;   122.1 ;  1.06 ;  8.30 ;       ;   6.000 ;   2.46 ;   Cha ;     0.33 ;     0.70 ;     1.54 ;     2.57 ;     6.01 ;    12.64 ;    27.69 ;    46.40
               HIP 109554 ; 4870. ;   122.1 ;  0.76 ;  8.43 ;       ;   3.900 ;   2.09 ;   Cha ;     0.24 ;     0.52 ;     1.00 ;     1.57 ;     3.41 ;     7.26 ;    14.06 ;    22.15
               HIP 111524 ; 6150. ;   122.1 ;  1.25 ;  8.93 ;       ;   5.700 ;   2.35 ;   Cha ;     0.84 ;     1.77 ;     4.05 ;     6.12 ;    16.13 ;    33.81 ;    77.41 ;   117.13
               HIP 111642 ; 6337. ;   122.1 ;  1.40 ;  9.66 ;       ;   2.210 ;   1.44 ;   Cha ;     2.36 ;     4.93 ;    11.65 ;    15.58 ;    37.45 ;    78.34 ;   184.99 ;   247.41
               HIP  60911 ; 6179. ;   122.1 ;  1.30 ;  8.42 ;       ;   4.700 ;   2.13 ;   Cha ;     0.71 ;     1.49 ;     3.44 ;     5.09 ;    13.21 ;    27.68 ;    63.92 ;    94.63
               HIP  80144 ; 6597. ;   122.1 ;  1.40 ;  8.65 ;       ;   6.600 ;   2.46 ;   Cha ;     3.17 ;     6.61 ;    16.66 ;    18.63 ;    65.75 ;   136.96 ;   345.31 ;   385.98
               HIP  38899 ; 6284. ;   122.1 ;  1.30 ;  9.33 ;       ;   1.800 ;   1.31 ;   Cha ;     1.64 ;     3.44 ;     8.05 ;    11.14 ;    23.93 ;    50.09 ;   117.30 ;   162.26
               HIP  87904 ; 6170. ;   122.1 ;  1.30 ;  8.51 ;       ;   3.800 ;   1.91 ;   Cha ;     0.72 ;     1.51 ;     3.49 ;     5.20 ;    12.73 ;    26.68 ;    61.48 ;    91.61
               HIP 113257 ; 6440. ;   122.1 ;  1.40 ;  8.44 ;       ;   5.300 ;   2.22 ;   Cha ;     1.70 ;     3.55 ;     8.64 ;    10.70 ;    33.49 ;    69.91 ;   170.17 ;   210.89
               HIP  74409 ; 6163. ;   122.1 ;  1.30 ;  8.62 ;       ;   4.600 ;   2.11 ;   Cha ;     0.75 ;     1.56 ;     3.59 ;     5.38 ;    13.78 ;    28.88 ;    66.43 ;    99.50
               HIP  19867 ; 6999. ;   122.1 ;  1.60 ;  7.97 ;       ;   6.000 ;   2.29 ;   Cha ;     8.01 ;    16.57 ;    46.56 ;    40.00 ;   171.33 ;   354.61 ;   996.52 ;   856.07
               HIP  51094 ; 5698. ;   122.1 ;  1.00 ;  9.00 ;       ;   3.600 ;   1.92 ;   Cha ;     0.46 ;     0.97 ;     2.08 ;     3.49 ;     7.11 ;    14.97 ;    32.18 ;    53.91
               HIP  15075 ; 6123. ;   122.1 ;  1.23 ;  9.46 ;       ;   4.400 ;   2.06 ;   Cha ;     1.03 ;     2.15 ;     4.89 ;     7.55 ;    18.28 ;    38.34 ;    87.01 ;   134.41
               HIP   8420 ; 6329. ;   122.2 ;  1.30 ;  8.48 ;       ;   4.800 ;   2.13 ;   Cha ;     1.21 ;     2.52 ;     6.00 ;     8.01 ;    22.44 ;    46.91 ;   111.50 ;   148.97
               HIP  74621 ; 6083. ;   122.2 ;  1.20 ;  9.38 ;       ;   1.600 ;   1.25 ;   Cha ;     0.86 ;     1.81 ;     4.07 ;     6.46 ;    11.77 ;    24.69 ;    55.68 ;    88.38
               HIP  50246 ; 6768. ;   122.2 ;  1.50 ;  8.35 ;       ;   6.900 ;   2.49 ;   Cha ;     4.69 ;     9.75 ;    25.70 ;    25.64 ;   101.31 ;   210.45 ;   554.74 ;   553.53
               HIP 113197 ; 6493. ;   122.2 ;  1.40 ;  8.15 ;       ;   9.500 ;   2.97 ;   Cha ;     1.74 ;     3.64 ;     8.97 ;    10.72 ;    39.70 ;    82.82 ;   204.27 ;   243.96
               HIP  66839 ; 6039. ;   122.2 ;  1.18 ;  9.88 ;       ;   1.400 ;   1.17 ;   Cha ;     0.98 ;     2.06 ;     4.60 ;     7.54 ;    12.91 ;    27.11 ;    60.42 ;    99.06
               HIP  76535 ; 6388. ;   122.2 ;  1.40 ;  7.59 ;       ;   6.700 ;   2.51 ;   Cha ;     0.92 ;     1.93 ;     4.67 ;     5.97 ;    19.36 ;    40.43 ;    97.69 ;   124.94
               HIP  45857 ; 6447. ;   122.2 ;  1.40 ;  9.25 ;       ;   2.400 ;   1.49 ;   Cha ;     2.69 ;     5.62 ;    13.64 ;    16.91 ;    43.53 ;    90.90 ;   220.51 ;   273.29
               HIP  77285 ; 6092. ;   122.2 ;  1.21 ;  9.87 ;       ;   3.400 ;   1.82 ;   Cha ;     1.17 ;     2.45 ;     5.50 ;     8.70 ;    19.32 ;    40.53 ;    91.17 ;   144.11
               HIP  90049 ; 6213. ;   122.2 ;  1.30 ;  9.10 ;       ;   3.400 ;   1.80 ;   Cha ;     1.14 ;     2.40 ;     5.55 ;     8.04 ;    19.59 ;    41.03 ;    94.92 ;   137.65
               HIP  73495 ; 5595. ;   122.2 ;  0.98 ;  9.50 ;       ;   1.500 ;   1.24 ;   Cha ;     0.58 ;     1.21 ;     2.56 ;     4.29 ;     7.10 ;    14.98 ;    31.64 ;    52.92
               HIP  80605 ; 6087. ;   122.2 ;  1.21 ;  8.36 ;       ;   3.600 ;   1.87 ;   Cha ;     0.51 ;     1.06 ;     2.41 ;     3.80 ;     8.50 ;    17.82 ;    40.51 ;    63.90
               HIP  27541 ; 6569. ;   122.2 ;  1.40 ;  8.79 ;       ;   4.600 ;   2.05 ;   Cha ;     3.12 ;     6.49 ;    16.25 ;    18.52 ;    59.05 ;   123.05 ;   307.95 ;   350.94
                HD 222870 ; 6577. ;   122.2 ;  1.41 ;  7.98 ;       ;   3.132 ;   1.69 ;   Nor ;     2.10 ;     4.37 ;    11.00 ;    12.41 ;    36.22 ;    75.47 ;   189.91 ;   214.33
               HIP  21526 ; 6061. ;   122.2 ;  1.19 ;  9.59 ;       ;   6.800 ;   2.58 ;   Cha ;     0.90 ;     1.88 ;     4.22 ;     6.81 ;    17.54 ;    36.81 ;    82.56 ;   133.15
               HIP  69310 ; 6353. ;   122.2 ;  1.40 ;  9.50 ;       ;   2.800 ;   1.62 ;   Cha ;     2.26 ;     4.73 ;    11.23 ;    14.84 ;    38.12 ;    79.70 ;   189.10 ;   249.95
               HIP  38811 ; 6831. ;   122.2 ;  1.50 ;  7.45 ;       ;  11.000 ;   3.13 ;   Cha ;     3.61 ;     7.49 ;    20.13 ;    19.17 ;    87.41 ;   181.37 ;   487.44 ;   464.32
               HIP  40384 ; 5696. ;   122.2 ;  1.00 ;  9.23 ;       ;   4.800 ;   2.21 ;   Cha ;     0.52 ;     1.10 ;     2.35 ;     3.94 ;     8.65 ;    18.22 ;    39.08 ;    65.46
               HIP  43024 ; 5559. ;   122.2 ;  0.96 ; 10.83 ;       ;   0.203 ;   0.46 ;   Cha ;     1.22 ;     2.59 ;     5.34 ;     8.90 ;     9.08 ;    19.17 ;    39.59 ;    65.99
               HIP  64452 ; 6624. ;   122.2 ;  1.40 ;  8.95 ;       ;   3.600 ;   1.81 ;   Cha ;     4.07 ;     8.47 ;    21.47 ;    23.63 ;    72.41 ;   150.78 ;   382.09 ;   420.49
               HIP  49683 ; 6513. ;   122.3 ;  1.40 ;  8.93 ;       ;   4.700 ;   2.08 ;   Cha ;     2.80 ;     5.85 ;    14.43 ;    17.08 ;    53.51 ;   111.61 ;   275.42 ;   326.01
               HIP 105744 ; 6043. ;   122.3 ;  1.18 ;  8.74 ;       ;   3.500 ;   1.85 ;   Cha ;     0.53 ;     1.12 ;     2.52 ;     4.10 ;     8.79 ;    18.45 ;    41.52 ;    67.61
               HIP 107713 ; 6456. ;   122.3 ;  1.40 ;  8.53 ;       ;   5.600 ;   2.28 ;   Cha ;     1.88 ;     3.93 ;     9.59 ;    11.77 ;    37.60 ;    78.48 ;   191.61 ;   235.04
               HIP  71319 ; 6095. ;   122.3 ;  1.21 ;  9.22 ;       ;   4.100 ;   2.00 ;   Cha ;     0.82 ;     1.72 ;     3.90 ;     6.14 ;    14.27 ;    29.92 ;    67.71 ;   106.53
               HIP  75716 ; 5577. ;   122.3 ;  0.97 ;  9.40 ;       ;   7.700 ;   2.82 ;   Cha ;     0.54 ;     1.14 ;     2.40 ;     4.02 ;     9.98 ;    21.04 ;    44.40 ;    74.26
               HIP  16945 ; 5768. ;   122.3 ;  1.00 ;  9.98 ;       ;   2.800 ;   1.68 ;   Cha ;     0.82 ;     1.73 ;     3.70 ;     6.21 ;    11.88 ;    25.01 ;    53.68 ;    90.00
               HIP  59091 ; 5776. ;   122.3 ;  1.00 ;  9.52 ;       ;   1.300 ;   1.15 ;   Cha ;     0.63 ;     1.34 ;     2.88 ;     4.83 ;     7.59 ;    15.97 ;    34.49 ;    57.83
               HIP  65212 ; 6334. ;   122.3 ;  1.40 ;  9.43 ;       ;   1.900 ;   1.34 ;   Cha ;     2.05 ;     4.29 ;    10.15 ;    13.59 ;    31.41 ;    65.69 ;   155.30 ;   207.83
               HIP  20790 ; 6131. ;   122.3 ;  1.23 ;  9.73 ;       ;   1.500 ;   1.20 ;   Cha ;     1.23 ;     2.58 ;     5.84 ;     8.98 ;    16.70 ;    35.03 ;    79.43 ;   122.17
               HIP  40194 ; 6689. ;   122.3 ;  1.40 ;  8.75 ;       ;   3.600 ;   1.81 ;   Cha ;     4.50 ;     9.36 ;    24.14 ;    25.43 ;    79.96 ;   166.33 ;   428.86 ;   451.72
               HIP   9294 ; 6363. ;   122.3 ;  1.40 ;  8.26 ;       ;   6.300 ;   2.43 ;   Cha ;     1.21 ;     2.52 ;     6.04 ;     7.88 ;    24.88 ;    51.99 ;   124.58 ;   162.51
                HD 102956 ; 4985. ;   122.3 ;  1.82 ;  7.86 ;       ;  11.482 ;   3.56 ;   Bre ;     0.18 ;     0.38 ;     0.77 ;     1.28 ;     5.15 ;    10.91 ;    21.90 ;    36.40
               HIP  11442 ; 6489. ;   122.3 ;  1.40 ;  8.80 ;       ;   6.130 ;   2.38 ;   Cha ;     2.41 ;     5.04 ;    12.37 ;    14.87 ;    49.28 ;   102.82 ;   252.52 ;   303.46
               HIP  85916 ; 5914. ;   122.3 ;  1.12 ;  9.90 ;       ;   2.220 ;   1.49 ;   Cha ;     0.84 ;     1.76 ;     3.85 ;     6.46 ;    12.04 ;    25.31 ;    55.42 ;    93.16
               HIP  64363 ; 5449. ;   122.3 ;  0.92 ; 10.18 ;       ;   2.700 ;   1.68 ;   Cha ;     0.79 ;     1.67 ;     3.44 ;     5.74 ;    11.04 ;    23.32 ;    47.97 ;    79.90
               HIP 106279 ; 5849. ;   122.3 ;  1.08 ;  8.75 ;       ;   4.900 ;   2.22 ;   Cha ;     0.43 ;     0.91 ;     1.99 ;     3.34 ;     7.47 ;    15.69 ;    34.43 ;    57.72
               HIP  90591 ; 5857. ;   122.4 ;  1.09 ;  9.48 ;       ;   2.050 ;   1.43 ;   Cha ;     0.64 ;     1.35 ;     2.95 ;     4.95 ;     8.97 ;    18.85 ;    41.14 ;    69.05
               HIP  22218 ; 6478. ;   122.4 ;  1.40 ;  8.84 ;       ;   3.800 ;   1.88 ;   Cha ;     2.39 ;     4.98 ;    12.21 ;    14.78 ;    43.26 ;    90.28 ;   221.11 ;   267.74
               HIP  32800 ; 6341. ;   122.4 ;  1.40 ;  8.45 ;       ;   4.600 ;   2.08 ;   Cha ;     1.24 ;     2.59 ;     6.17 ;     8.18 ;    23.63 ;    49.39 ;   117.70 ;   155.96
               HIP  40563 ; 6441. ;   122.4 ;  1.40 ;  8.68 ;       ;   5.900 ;   2.34 ;   Cha ;     1.94 ;     4.04 ;     9.83 ;    12.19 ;    39.20 ;    81.84 ;   198.98 ;   246.74
               HIP  51917 ; 5700. ;   122.4 ;  1.00 ;  8.98 ;       ;   4.500 ;   2.14 ;   Cha ;     0.45 ;     0.96 ;     2.06 ;     3.45 ;     7.44 ;    15.66 ;    33.69 ;    56.44
               HIP  79983 ; 5911. ;   122.4 ;  1.11 ;  9.45 ;       ;   2.600 ;   1.61 ;   Cha ;     0.65 ;     1.36 ;     3.00 ;     5.03 ;     9.69 ;    20.36 ;    44.74 ;    75.14
               HIP  19218 ; 6005. ;   122.4 ;  1.16 ; 10.39 ;       ;   1.220 ;   1.09 ;   Cha ;     1.17 ;     2.47 ;     5.44 ;     9.15 ;    14.79 ;    31.07 ;    68.53 ;   115.22
               HIP  90573 ; 6165. ;   122.4 ;  1.30 ;  9.20 ;       ;   2.800 ;   1.64 ;   Cha ;     1.03 ;     2.15 ;     4.92 ;     7.38 ;    16.74 ;    35.08 ;    80.39 ;   120.52
                  HD 3737 ; 5848. ;   122.4 ;  1.06 ;  8.47 ;       ;   1.107 ;   1.05 ;   Nor ;     0.37 ;     0.78 ;     1.71 ;     2.87 ;     4.37 ;     9.19 ;    20.21 ;    33.88
               HIP  26963 ; 5909. ;   122.4 ;  1.11 ;  9.97 ;       ;   1.160 ;   1.07 ;   Cha ;     0.87 ;     1.82 ;     3.98 ;     6.70 ;    10.57 ;    22.22 ;    48.58 ;    81.68
               HIP  33103 ; 6480. ;   122.4 ;  1.40 ;  9.00 ;       ;   1.900 ;   1.33 ;   Cha ;     2.62 ;     5.46 ;    13.37 ;    16.19 ;    39.87 ;    83.20 ;   203.66 ;   246.54
               HIP  79723 ; 5949. ;   122.4 ;  1.13 ;  9.21 ;       ;   2.400 ;   1.54 ;   Cha ;     0.58 ;     1.21 ;     2.68 ;     4.51 ;     8.51 ;    17.87 ;    39.56 ;    66.44
               HIP  60015 ; 6149. ;   122.4 ;  1.25 ;  9.16 ;       ;   3.000 ;   1.70 ;   Cha ;     0.95 ;     2.00 ;     4.57 ;     6.92 ;    15.53 ;    32.55 ;    74.40 ;   112.75
               HIP  35491 ; 6184. ;   122.4 ;  1.30 ;  8.23 ;       ;   7.300 ;   2.65 ;   Cha ;     0.65 ;     1.37 ;     3.16 ;     4.66 ;    13.53 ;    28.33 ;    65.57 ;    96.67
               HIP 105409 ; 6321. ;   122.4 ;  1.30 ;  8.12 ;       ;   5.900 ;   2.36 ;   Cha ;     0.97 ;     2.03 ;     4.84 ;     6.49 ;    19.04 ;    39.82 ;    94.67 ;   126.98
               HIP   9968 ; 6828. ;   122.4 ;  1.50 ;  8.61 ;       ;   4.800 ;   2.07 ;   Cha ;     6.52 ;    13.53 ;    36.19 ;    34.82 ;   128.27 ;   266.22 ;   712.31 ;   685.30
               HIP  37866 ; 6447. ;   122.4 ;  1.40 ;  7.96 ;       ;   9.800 ;   3.02 ;   Cha ;     1.36 ;     2.84 ;     6.93 ;     8.53 ;    31.24 ;    65.20 ;   159.31 ;   196.06
               HIP    612 ; 6487. ;   122.4 ;  1.40 ;  7.59 ;       ;  17.000 ;   3.97 ;   Cha ;     1.28 ;     2.67 ;     6.60 ;     7.89 ;    33.74 ;    70.37 ;   173.73 ;   207.79
               HIP   7987 ; 7152. ;   122.4 ;  1.60 ;  7.37 ;       ;  11.100 ;   3.10 ;   Cha ;     9.49 ;    19.59 ;    57.55 ;    44.76 ;   235.95 ;   487.22 ;  1431.49 ;  1113.23
               HIP  88383 ; 6353. ;   122.4 ;  1.40 ;  7.84 ;       ;   9.300 ;   2.96 ;   Cha ;     0.94 ;     1.96 ;     4.70 ;     6.16 ;    21.32 ;    44.56 ;   106.77 ;   139.98
               HIP  22252 ; 5456. ;   122.5 ;  0.93 ;  9.08 ;       ;   2.700 ;   1.68 ;   Cha ;     0.43 ;     0.90 ;     1.89 ;     3.16 ;     5.99 ;    12.65 ;    26.42 ;    44.16
               HIP  38315 ; 5385. ;   122.5 ;  0.90 ;  9.60 ;       ;   5.000 ;   2.30 ;   Cha ;     0.55 ;     1.16 ;     2.40 ;     4.00 ;     8.86 ;    18.72 ;    38.54 ;    64.27
               HIP  95832 ; 6858. ;   122.5 ;  1.50 ;  7.74 ;       ;  27.000 ;   4.90 ;   Cha ;     4.56 ;     9.46 ;    25.58 ;    23.99 ;   138.07 ;   286.39 ;   774.66 ;   726.48
               HIP  70238 ; 6080. ;   122.5 ;  1.20 ;  8.49 ;       ;   3.160 ;   1.75 ;   Cha ;     0.53 ;     1.10 ;     2.51 ;     3.97 ;     8.54 ;    17.91 ;    40.62 ;    64.42
               HIP  42591 ; 6238. ;   122.5 ;  1.30 ;  8.93 ;       ;   4.600 ;   2.10 ;   Cha ;     1.13 ;     2.38 ;     5.53 ;     7.88 ;    20.93 ;    43.81 ;   101.97 ;   145.26
               HIP  74025 ; 6373. ;   122.5 ;  1.40 ;  8.89 ;       ;   3.700 ;   1.86 ;   Cha ;     1.73 ;     3.62 ;     8.67 ;    11.27 ;    31.29 ;    65.40 ;   156.49 ;   203.36
               HIP  18749 ; 6790. ;   122.5 ;  1.50 ;  8.84 ;       ;   4.090 ;   1.91 ;   Cha ;     6.54 ;    13.58 ;    35.93 ;    35.49 ;   123.77 ;   257.04 ;   680.15 ;   671.74
               HIP  89009 ; 4995. ;   122.5 ;  0.79 ;  8.30 ;       ;   8.300 ;   3.03 ;   Cha ;     0.23 ;     0.48 ;     0.96 ;     1.61 ;     3.93 ;     8.32 ;    16.67 ;    27.77
                HD 223911 ; 6871. ;   122.5 ;  1.50 ;  8.06 ;       ;   4.223 ;   1.94 ;   Nor ;     5.61 ;    11.63 ;    31.53 ;    29.39 ;   106.75 ;   221.39 ;   600.32 ;   559.67
               HIP  14419 ; 6044. ;   122.5 ;  1.18 ; 10.08 ;       ;   4.700 ;   2.14 ;   Cha ;     1.12 ;     2.36 ;     5.25 ;     8.58 ;    19.95 ;    41.89 ;    93.25 ;   152.47
               HIP  11934 ; 5818. ;   122.5 ;  1.07 ;  9.64 ;       ;   1.700 ;   1.31 ;   Cha ;     0.69 ;     1.45 ;     3.14 ;     5.27 ;     9.11 ;    19.15 ;    41.53 ;    69.67
               HIP  24295 ; 6277. ;   122.5 ;  1.30 ;  9.13 ;       ;   3.700 ;   1.87 ;   Cha ;     1.44 ;     3.01 ;     7.06 ;     9.80 ;    25.12 ;    52.58 ;   123.15 ;   170.99
               HIP  29200 ; 6358. ;   122.5 ;  1.40 ;  8.79 ;       ;   2.230 ;   1.45 ;   Cha ;     1.56 ;     3.27 ;     7.81 ;    10.24 ;    24.89 ;    52.04 ;   124.19 ;   162.95
               HIP  76812 ; 6223. ;   122.5 ;  1.30 ;  9.67 ;       ;   2.150 ;   1.43 ;   Cha ;     1.62 ;     3.38 ;     7.81 ;    11.28 ;    24.64 ;    51.62 ;   119.14 ;   172.07
               HIP   4015 ; 6219. ;   122.5 ;  1.30 ;  9.06 ;       ;   3.500 ;   1.83 ;   Cha ;     1.14 ;     2.39 ;     5.54 ;     8.00 ;    19.68 ;    41.22 ;    95.50 ;   137.90
               HIP  72350 ; 6841. ;   122.5 ;  1.50 ;  7.91 ;       ;  13.000 ;   3.40 ;   Cha ;     4.73 ;     9.81 ;    26.39 ;    25.05 ;   119.30 ;   247.52 ;   666.15 ;   632.29
               HIP 106669 ; 6270. ;   122.5 ;  1.30 ;  9.56 ;       ;   2.240 ;   1.46 ;   Cha ;     1.78 ;     3.72 ;     8.67 ;    12.12 ;    27.34 ;    57.24 ;   133.46 ;   186.60
                HD 105811 ; 4934. ;   122.5 ;  1.16 ;  7.50 ;       ;  10.233 ;   3.37 ;   Bre ;     0.15 ;     0.32 ;     0.64 ;     1.03 ;     3.33 ;     7.06 ;    14.03 ;    22.84
               HIP  51906 ; 6020. ;   122.5 ;  1.17 ;  8.85 ;       ;   4.600 ;   2.12 ;   Cha ;     0.52 ;     1.09 ;     2.45 ;     4.06 ;     9.18 ;    19.26 ;    43.16 ;    71.44
                HD 225258 ; 6607. ;   122.6 ;  1.24 ;  8.18 ;       ;   2.468 ;   1.50 ;   Nor ;     2.56 ;     5.33 ;    13.51 ;    14.96 ;    39.05 ;    81.33 ;   205.99 ;   228.08
               HIP   8099 ; 6126. ;   122.6 ;  1.23 ;  8.85 ;       ;   2.800 ;   1.65 ;   Cha ;     0.75 ;     1.57 ;     3.58 ;     5.50 ;    11.89 ;    24.92 ;    56.85 ;    87.42
               HIP  30671 ; 5763. ;   122.6 ;  1.00 ;  8.56 ;       ;   7.600 ;   2.77 ;   Cha ;     0.38 ;     0.79 ;     1.72 ;     2.88 ;     6.98 ;    14.68 ;    31.93 ;    53.52
               HIP  98739 ; 6828. ;   122.6 ;  1.50 ;  7.67 ;       ;  14.000 ;   3.53 ;   Cha ;     4.01 ;     8.32 ;    22.32 ;    21.33 ;   103.10 ;   213.95 ;   574.20 ;   548.75
               HIP  24934 ; 6381. ;   122.6 ;  1.40 ;  9.51 ;       ;   1.400 ;   1.15 ;   Cha ;     2.50 ;     5.22 ;    12.46 ;    16.17 ;    35.36 ;    73.91 ;   176.39 ;   228.84
               HIP  71764 ; 6296. ;   122.6 ;  1.30 ;  7.89 ;       ;   8.400 ;   2.82 ;   Cha ;     0.80 ;     1.67 ;     3.95 ;     5.38 ;    17.05 ;    35.65 ;    84.43 ;   115.11
                HD 187297 ; 5943. ;   122.6 ;  1.05 ;  8.92 ;       ;   1.158 ;   1.07 ;   Nor ;     0.49 ;     1.04 ;     2.30 ;     3.86 ;     5.85 ;    12.29 ;    27.24 ;    45.71
               HIP  17826 ; 6600. ;   122.6 ;  1.40 ;  8.29 ;       ;   9.300 ;   2.92 ;   Cha ;     2.66 ;     5.53 ;    13.98 ;    15.56 ;    59.95 ;   124.87 ;   315.59 ;   351.28
               HIP 106490 ; 6151. ;   122.6 ;  1.25 ;  8.32 ;       ;   9.600 ;   3.04 ;   Cha ;     0.61 ;     1.28 ;     2.95 ;     4.46 ;    13.36 ;    28.00 ;    64.38 ;    97.13
               HIP  86701 ; 5751. ;   122.6 ;  1.00 ;  8.81 ;       ;   5.900 ;   2.45 ;   Cha ;     0.43 ;     0.89 ;     1.94 ;     3.25 ;     7.43 ;    15.63 ;    33.88 ;    56.78
               HIP  76727 ; 6132. ;   122.6 ;  1.24 ;  9.99 ;       ;   1.600 ;   1.24 ;   Cha ;     1.43 ;     3.01 ;     6.81 ;    10.48 ;    19.91 ;    41.76 ;    94.48 ;   145.40
               HIP  58527 ; 5978. ;   122.6 ;  1.14 ;  7.97 ;       ;  10.500 ;   3.22 ;   Cha ;     0.30 ;     0.64 ;     1.43 ;     2.39 ;     6.49 ;    13.63 ;    30.53 ;    51.14
               HIP  21573 ; 6133. ;   122.6 ;  1.24 ;  9.42 ;       ;   5.600 ;   2.33 ;   Cha ;     1.04 ;     2.18 ;     4.95 ;     7.60 ;    19.72 ;    41.35 ;    94.04 ;   144.25
               HIP   6628 ; 4966. ;   122.6 ;  0.78 ;  9.08 ;       ;   7.150 ;   2.81 ;   Cha ;     0.34 ;     0.73 ;     1.43 ;     2.35 ;     5.67 ;    12.04 ;    23.71 ;    38.83
               HIP  85353 ; 6622. ;   122.6 ;  1.40 ;  8.79 ;       ;   2.900 ;   1.63 ;   Cha ;     3.70 ;     7.71 ;    19.55 ;    21.51 ;    62.43 ;   130.01 ;   329.56 ;   362.73
               HIP  73641 ; 5222. ;   122.6 ;  0.85 ;  9.53 ;       ;   1.110 ;   1.09 ;   Cha ;     0.49 ;     1.04 ;     2.10 ;     3.49 ;     5.28 ;    11.16 ;    22.58 ;    37.58
               HIP  75659 ; 6045. ;   122.6 ;  1.18 ;  9.74 ;       ;   0.880 ;   0.93 ;   Cha ;     0.93 ;     1.94 ;     4.34 ;     7.09 ;    10.83 ;    22.74 ;    50.79 ;    82.87
               HIP  68152 ; 5674. ;   122.6 ;  1.00 ;  9.13 ;       ;   3.000 ;   1.75 ;   Cha ;     0.49 ;     1.02 ;     2.19 ;     3.67 ;     7.19 ;    15.13 ;    32.40 ;    54.27
               HIP 103804 ; 6146. ;   122.6 ;  1.24 ;  7.95 ;       ;  11.100 ;   3.27 ;   Cha ;     0.50 ;     1.04 ;     2.40 ;     3.63 ;    11.21 ;    23.49 ;    54.06 ;    81.76
               HIP  61351 ; 6953. ;   122.6 ;  1.50 ;  7.37 ;       ;  13.000 ;   3.38 ;   Cha ;     5.09 ;    10.55 ;    29.30 ;    25.81 ;   128.19 ;   265.50 ;   737.55 ;   649.50
               HIP  69797 ; 6724. ;   122.6 ;  1.40 ;  8.53 ;       ;   0.640 ;   0.76 ;   Cha ;     4.49 ;     9.34 ;    24.32 ;    25.00 ;    51.77 ;   107.62 ;   280.26 ;   288.11
               HIP  51722 ; 6024. ;   122.6 ;  1.17 ;  9.01 ;       ;   4.000 ;   1.98 ;   Cha ;     0.58 ;     1.21 ;     2.71 ;     4.47 ;     9.79 ;    20.55 ;    46.03 ;    76.01
               HIP   1152 ; 6328. ;   122.7 ;  1.30 ;  8.29 ;       ;   6.300 ;   2.44 ;   Cha ;     1.09 ;     2.27 ;     5.41 ;     7.22 ;    21.63 ;    45.23 ;   107.59 ;   143.73
               HIP  14740 ; 6209. ;   122.7 ;  1.30 ;  9.55 ;       ;   1.500 ;   1.20 ;   Cha ;     1.45 ;     3.03 ;     6.98 ;    10.17 ;    20.16 ;    42.24 ;    97.33 ;   141.83
               HIP  47610 ; 5980. ;   122.7 ;  1.15 ;  8.78 ;       ;   4.200 ;   2.03 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.66 ;     7.97 ;    16.72 ;    37.28 ;    62.56
               HIP   2094 ; 6392. ;   122.7 ;  1.40 ;  9.20 ;       ;   1.900 ;   1.33 ;   Cha ;     2.18 ;     4.56 ;    10.94 ;    14.06 ;    33.34 ;    69.67 ;   167.04 ;   214.70
               HIP  18311 ; 5575. ;   122.7 ;  0.97 ;  8.57 ;       ;   9.800 ;   3.19 ;   Cha ;     0.35 ;     0.73 ;     1.55 ;     2.59 ;     6.78 ;    14.29 ;    30.41 ;    50.93
               HIP  49374 ; 5656. ;   122.7 ;  1.00 ;  7.48 ;       ;  17.000 ;   4.18 ;   Cha ;     0.20 ;     0.43 ;     0.93 ;     1.56 ;     4.66 ;     9.81 ;    21.23 ;    35.58
               HIP  41759 ; 6512. ;   122.7 ;  1.40 ;  8.63 ;       ;   4.600 ;   2.06 ;   Cha ;     2.38 ;     4.96 ;    12.26 ;    14.50 ;    45.16 ;    94.18 ;   232.76 ;   275.18
               HIP  66817 ; 6200. ;   122.7 ;  1.30 ;  9.41 ;       ;   3.600 ;   1.86 ;   Cha ;     1.30 ;     2.72 ;     6.27 ;     9.18 ;    22.55 ;    47.25 ;   108.80 ;   159.41
               HIP  90919 ; 6764. ;   122.7 ;  1.50 ;  7.83 ;       ;  13.000 ;   3.42 ;   Cha ;     3.55 ;     7.36 ;    19.43 ;    19.37 ;    89.67 ;   186.26 ;   491.35 ;   489.88
               HIP  71611 ; 6127. ;   122.7 ;  1.23 ;  8.62 ;       ;   4.600 ;   2.11 ;   Cha ;     0.66 ;     1.39 ;     3.18 ;     4.88 ;    11.94 ;    25.02 ;    57.18 ;    87.81
               HIP  26496 ; 5158. ;   122.7 ;  0.83 ;  8.87 ;       ;   4.800 ;   2.28 ;   Cha ;     0.33 ;     0.70 ;     1.42 ;     2.37 ;     5.09 ;    10.78 ;    21.84 ;    36.44
               HIP  41883 ; 6231. ;   122.7 ;  1.30 ;  8.73 ;       ;   3.100 ;   1.72 ;   Cha ;     1.00 ;     2.08 ;     4.85 ;     6.94 ;    16.63 ;    34.82 ;    81.05 ;   115.91
               HIP   5309 ; 6540. ;   122.7 ;  1.40 ;  7.78 ;       ;   9.700 ;   2.99 ;   Cha ;     1.68 ;     3.50 ;     8.75 ;    10.11 ;    38.41 ;    80.07 ;   199.93 ;   230.97
               HIP  77667 ; 6219. ;   122.7 ;  1.30 ;  9.00 ;       ;   3.800 ;   1.91 ;   Cha ;     1.11 ;     2.32 ;     5.37 ;     7.76 ;    19.48 ;    40.79 ;    94.54 ;   136.48
               HIP  60046 ; 5709. ;   122.7 ;  1.00 ;  9.15 ;       ;   2.200 ;   1.50 ;   Cha ;     0.50 ;     1.06 ;     2.27 ;     3.80 ;     6.86 ;    14.44 ;    31.04 ;    52.00
               HIP  26339 ; 5857. ;   122.7 ;  1.09 ;  9.23 ;       ;   2.300 ;   1.52 ;   Cha ;     0.56 ;     1.17 ;     2.57 ;     4.31 ;     8.03 ;    16.87 ;    36.91 ;    61.93
               HIP 109112 ; 6529. ;   122.7 ;  1.40 ;  8.24 ;       ;   6.300 ;   2.41 ;   Cha ;     2.05 ;     4.27 ;    10.62 ;    12.39 ;    42.07 ;    87.71 ;   218.03 ;   254.31
               HIP  15818 ; 6513. ;   122.7 ;  1.40 ;  7.92 ;       ;   9.000 ;   2.88 ;   Cha ;     1.65 ;     3.44 ;     8.54 ;    10.05 ;    37.06 ;    77.28 ;   191.67 ;   225.61
                HD 219610 ; 5458. ;   122.7 ;  1.26 ;  7.76 ;       ;   1.186 ;   1.12 ;   Nor ;     0.21 ;     0.45 ;     0.95 ;     1.60 ;     2.83 ;     5.97 ;    12.63 ;    21.17
               HIP  97575 ; 6505. ;   122.8 ;  1.40 ;  7.90 ;       ;   8.500 ;   2.80 ;   Cha ;     1.59 ;     3.31 ;     8.20 ;     9.71 ;    35.17 ;    73.34 ;   181.58 ;   214.85
               HIP  94200 ; 5932. ;   122.8 ;  1.12 ;  8.73 ;       ;   6.600 ;   2.56 ;   Cha ;     0.44 ;     0.93 ;     2.06 ;     3.46 ;     8.37 ;    17.57 ;    38.96 ;    65.34
               HIP  97702 ; 6168. ;   122.8 ;  1.30 ; 10.01 ;       ;   2.400 ;   1.52 ;   Cha ;     1.63 ;     3.42 ;     7.78 ;    11.69 ;    25.60 ;    53.67 ;   122.22 ;   183.55
               HIP  21466 ; 6295. ;   122.8 ;  1.30 ;  7.45 ;       ;  15.000 ;   3.77 ;   Cha ;     0.64 ;     1.33 ;     3.16 ;     4.30 ;    15.74 ;    32.91 ;    78.07 ;   106.36
               HIP  19160 ; 6134. ;   122.8 ;  1.24 ;  8.94 ;       ;   3.300 ;   1.79 ;   Cha ;     0.80 ;     1.68 ;     3.85 ;     5.89 ;    13.37 ;    28.02 ;    63.97 ;    97.87
               HIP  73030 ; 6686. ;   122.8 ;  1.40 ;  7.68 ;       ;  10.000 ;   3.01 ;   Cha ;     2.56 ;     5.33 ;    13.79 ;    14.45 ;    58.77 ;   122.22 ;   316.23 ;   331.48
               HIP  44648 ; 7082. ;   122.8 ;  1.60 ;  8.40 ;       ;   7.240 ;   2.51 ;   Cha ;    12.94 ;    26.74 ;    76.88 ;    62.97 ;   289.61 ;   598.69 ;  1721.24 ;  1409.64
               HIP  65563 ; 6676. ;   122.8 ;  1.40 ;  8.85 ;       ;   2.500 ;   1.51 ;   Cha ;     4.56 ;     9.49 ;    24.37 ;    25.90 ;    73.96 ;   153.87 ;   395.24 ;   420.15
               HIP  11367 ; 6184. ;   122.8 ;  1.30 ;  9.58 ;       ;   1.130 ;   1.04 ;   Cha ;     1.35 ;     2.82 ;     6.47 ;     9.60 ;    17.52 ;    36.72 ;    84.18 ;   124.79
               HIP  86695 ; 7066. ;   122.8 ;  1.60 ;  7.66 ;       ;   9.000 ;   2.80 ;   Cha ;     8.41 ;    17.40 ;    49.85 ;    40.98 ;   198.98 ;   411.40 ;  1178.93 ;   968.98
               HIP  51919 ; 6542. ;   122.8 ;  1.40 ;  8.86 ;       ;   3.400 ;   1.77 ;   Cha ;     2.96 ;     6.18 ;    15.35 ;    17.81 ;    52.08 ;   108.58 ;   269.89 ;   313.25
               HIP  80089 ; 5902. ;   122.8 ;  1.11 ;  9.09 ;       ;   3.000 ;   1.73 ;   Cha ;     0.53 ;     1.11 ;     2.45 ;     4.11 ;     8.19 ;    17.21 ;    37.91 ;    63.61
               HIP  18494 ; 6131. ;   122.8 ;  1.23 ;  9.30 ;       ;   2.500 ;   1.56 ;   Cha ;     0.97 ;     2.03 ;     4.62 ;     7.09 ;    14.95 ;    31.34 ;    71.33 ;   109.51
               HIP  85839 ; 6674. ;   122.8 ;  1.40 ;  6.24 ;       ;  39.000 ;   5.95 ;   Cha ;     1.20 ;     2.50 ;     6.49 ;     6.81 ;    38.83 ;    80.76 ;   209.09 ;   219.63
               HIP     25 ; 5686. ;   122.8 ;  1.00 ;  6.42 ;       ;  18.000 ;   4.29 ;   Cha ;     0.12 ;     0.26 ;     0.56 ;     0.94 ;     2.84 ;     5.96 ;    13.02 ;    21.82
               HIP  94879 ; 6951. ;   122.8 ;  1.50 ;  7.56 ;       ;  16.000 ;   3.75 ;   Cha ;     5.58 ;    11.56 ;    32.09 ;    28.33 ;   148.00 ;   306.54 ;   850.74 ;   751.05
               HIP  18455 ; 7141. ;   122.8 ;  1.60 ;  6.26 ;       ;  40.000 ;   5.88 ;   Cha ;     5.30 ;    10.95 ;    32.09 ;    24.96 ;   181.70 ;   375.23 ;  1100.06 ;   855.70
               HIP 107104 ; 7072. ;   122.8 ;  1.60 ;  8.42 ;       ;   9.110 ;   2.82 ;   Cha ;    12.70 ;    26.25 ;    75.25 ;    62.02 ;   301.11 ;   622.55 ;  1784.59 ;  1470.87
               HIP   7129 ; 5733. ;   122.8 ;  1.00 ;  8.77 ;       ;   4.300 ;   2.09 ;   Cha ;     0.41 ;     0.87 ;     1.88 ;     3.14 ;     6.65 ;    14.00 ;    30.29 ;    50.76
               HIP 100461 ; 6720. ;   122.8 ;  1.40 ;  8.35 ;       ;   8.400 ;   2.75 ;   Cha ;     4.03 ;     8.39 ;    21.84 ;    22.48 ;    88.50 ;   183.98 ;   478.95 ;   493.01
               HIP  19900 ; 6681. ;   122.8 ;  1.40 ;  8.39 ;       ;   5.170 ;   2.16 ;   Cha ;     3.63 ;     7.56 ;    19.49 ;    20.58 ;    70.70 ;   147.06 ;   379.01 ;   400.28
               HIP   5829 ; 6512. ;   122.8 ;  1.40 ;  7.36 ;       ;  10.000 ;   3.04 ;   Cha ;     1.24 ;     2.58 ;     6.41 ;     7.53 ;    28.52 ;    59.47 ;   147.77 ;   173.63
               HIP  74667 ; 6428. ;   122.8 ;  1.40 ;  9.27 ;       ;   1.800 ;   1.30 ;   Cha ;     2.56 ;     5.35 ;    12.92 ;    16.21 ;    38.53 ;    80.48 ;   194.38 ;   244.02
               HIP  52716 ; 6109. ;   122.8 ;  1.22 ;  8.53 ;       ;   4.900 ;   2.18 ;   Cha ;     0.59 ;     1.24 ;     2.83 ;     4.40 ;    10.81 ;    22.65 ;    51.63 ;    80.26
               HIP  59907 ; 6672. ;   122.8 ;  1.40 ;  8.50 ;       ;   5.000 ;   2.13 ;   Cha ;     3.73 ;     7.77 ;    19.96 ;    21.22 ;    72.00 ;   149.81 ;   385.04 ;   409.34
               HIP  96189 ; 7057. ;   122.8 ;  1.60 ;  7.43 ;       ;  13.000 ;   3.37 ;   Cha ;     7.28 ;    15.06 ;    43.07 ;    35.54 ;   188.88 ;   390.57 ;  1116.79 ;   921.55
               HIP 102550 ; 5934. ;   122.9 ;  1.12 ;  9.99 ;       ;   3.240 ;   1.79 ;   Cha ;     0.89 ;     1.87 ;     4.09 ;     6.88 ;    14.06 ;    29.54 ;    64.78 ;   108.98
               HIP  60441 ; 6288. ;   122.9 ;  1.30 ;  9.15 ;       ;   2.600 ;   1.57 ;   Cha ;     1.51 ;     3.15 ;     7.39 ;    10.19 ;    24.03 ;    50.29 ;   118.03 ;   162.67
               HIP  63782 ; 6121. ;   122.9 ;  1.23 ;  9.58 ;       ;   2.300 ;   1.49 ;   Cha ;     1.09 ;     2.29 ;     5.18 ;     8.02 ;    16.51 ;    34.62 ;    78.47 ;   121.45
               HIP  23294 ; 7124. ;   122.9 ;  1.60 ;  7.68 ;       ;   9.700 ;   2.90 ;   Cha ;    10.16 ;    20.99 ;    61.15 ;    48.49 ;   244.47 ;   505.03 ;  1471.39 ;  1166.86
               HIP  66062 ; 5731. ;   122.9 ;  1.00 ;  9.34 ;       ;   3.400 ;   1.86 ;   Cha ;     0.56 ;     1.18 ;     2.54 ;     4.25 ;     8.53 ;    17.96 ;    38.64 ;    64.75
               HIP   5474 ; 6036. ;   122.9 ;  1.18 ;  8.86 ;       ;   4.300 ;   2.05 ;   Cha ;     0.55 ;     1.16 ;     2.61 ;     4.27 ;     9.61 ;    20.17 ;    45.31 ;    74.18
                HD 198028 ; 6808. ;   122.9 ;  1.70 ;  7.60 ;       ;   5.228 ;   2.16 ;   Nor ;     3.62 ;     7.52 ;    20.07 ;    19.42 ;    77.55 ;   160.97 ;   429.79 ;   415.98
               HIP  33340 ; 6112. ;   122.9 ;  1.22 ;  9.10 ;       ;   4.070 ;   1.99 ;   Cha ;     0.81 ;     1.70 ;     3.87 ;     6.02 ;    14.14 ;    29.64 ;    67.33 ;   104.65
               HIP  87137 ; 6517. ;   123.0 ;  1.40 ;  8.58 ;       ;   6.180 ;   2.39 ;   Cha ;     2.36 ;     4.93 ;    12.20 ;    14.38 ;    48.31 ;   100.75 ;   249.34 ;   293.74
               HIP  11248 ; 6600. ;   123.0 ;  1.40 ;  8.11 ;       ;   8.110 ;   2.72 ;   Cha ;     2.42 ;     5.04 ;    12.76 ;    14.18 ;    52.83 ;   110.03 ;   278.29 ;   309.44
               HIP  14170 ; 6341. ;   123.0 ;  1.40 ;  8.61 ;       ;   5.800 ;   2.34 ;   Cha ;     1.35 ;     2.81 ;     6.70 ;     8.89 ;    27.22 ;    56.90 ;   135.47 ;   179.65
               HIP 103095 ; 6507. ;   123.0 ;  1.40 ;  8.79 ;       ;  14.000 ;   3.60 ;   Cha ;     2.55 ;     5.31 ;    13.10 ;    15.56 ;    63.85 ;   133.19 ;   328.50 ;   390.05
               HIP  71627 ; 6370. ;   123.0 ;  1.40 ;  8.16 ;       ;   9.400 ;   2.97 ;   Cha ;     1.17 ;     2.44 ;     5.87 ;     7.61 ;    26.65 ;    55.69 ;   133.72 ;   173.52
               HIP  98328 ; 5051. ;   123.0 ;  0.80 ;  8.55 ;       ;   5.600 ;   2.48 ;   Cha ;     0.27 ;     0.56 ;     1.13 ;     1.89 ;     4.17 ;     8.84 ;    17.78 ;    29.67
               HIP  87443 ; 5769. ;   123.0 ;  1.00 ;  8.83 ;       ;   4.900 ;   2.23 ;   Cha ;     0.43 ;     0.91 ;     1.98 ;     3.31 ;     7.21 ;    15.17 ;    32.95 ;    55.23
               HIP  77876 ; 5036. ;   123.0 ;  0.80 ; 10.46 ;       ;   1.300 ;   1.19 ;   Cha ;     0.76 ;     1.62 ;     3.16 ;     5.20 ;     8.33 ;    17.68 ;    34.51 ;    56.86
               HIP  60577 ; 6659. ;   123.0 ;  1.40 ;  8.27 ;       ;   4.800 ;   2.09 ;   Cha ;     3.17 ;     6.60 ;    16.94 ;    18.13 ;    60.63 ;   126.17 ;   323.55 ;   346.38
               HIP  63486 ; 5789. ;   123.0 ;  1.06 ;  7.48 ;       ;  14.000 ;   3.76 ;   Cha ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     4.85 ;    10.20 ;    22.41 ;    37.54
               HIP  18171 ; 6839. ;   123.0 ;  1.50 ;  8.32 ;       ;   9.400 ;   2.89 ;   Cha ;     5.79 ;    12.02 ;    32.30 ;    30.78 ;   134.86 ;   279.85 ;   751.78 ;   716.56
                 HD 84237 ; 6053. ;   123.0 ;  1.03 ;  8.22 ;       ;   1.200 ;   1.08 ;   Nor ;     0.42 ;     0.88 ;     1.99 ;     3.21 ;     4.94 ;    10.36 ;    23.43 ;    37.83
               HIP  13136 ; 6622. ;   123.0 ;  1.40 ;  9.10 ;       ;   4.800 ;   2.09 ;   Cha ;     4.37 ;     9.10 ;    23.04 ;    25.42 ;    83.60 ;   174.10 ;   440.60 ;   486.05
               HIP  54120 ; 5844. ;   123.0 ;  1.08 ;  9.67 ;       ;   4.500 ;   2.12 ;   Cha ;     0.71 ;     1.49 ;     3.24 ;     5.44 ;    11.99 ;    25.22 ;    54.85 ;    92.06
               HIP   4237 ; 6940. ;   123.0 ;  1.50 ;  7.50 ;       ;  13.000 ;   3.39 ;   Cha ;     5.24 ;    10.86 ;    30.04 ;    26.70 ;   131.95 ;   273.34 ;   756.41 ;   672.20
               HIP  16931 ; 5542. ;   123.0 ;  0.95 ;  9.62 ;       ;   2.230 ;   1.52 ;   Cha ;     0.60 ;     1.26 ;     2.65 ;     4.42 ;     8.04 ;    16.96 ;    35.56 ;    59.42
               HIP  19806 ; 5902. ;   123.0 ;  1.11 ;  9.41 ;       ;   2.600 ;   1.61 ;   Cha ;     0.63 ;     1.33 ;     2.91 ;     4.89 ;     9.42 ;    19.80 ;    43.48 ;    73.00
               HIP  41344 ; 4948. ;   123.0 ;  0.78 ;  9.25 ;       ;   3.600 ;   2.00 ;   Cha ;     0.38 ;     0.80 ;     1.56 ;     2.54 ;     5.25 ;    11.16 ;    21.82 ;    35.41
               HIP  53156 ; 6463. ;   123.0 ;  1.40 ;  8.84 ;       ;   4.000 ;   1.93 ;   Cha ;     2.27 ;     4.73 ;    11.55 ;    14.12 ;    41.60 ;    86.82 ;   211.93 ;   259.21
               HIP  59820 ; 6412. ;   123.0 ;  1.40 ;  9.01 ;       ;   3.300 ;   1.76 ;   Cha ;     2.10 ;     4.39 ;    10.58 ;    13.40 ;    36.80 ;    76.87 ;   185.33 ;   234.77
               HIP  68680 ; 5941. ;   123.0 ;  1.13 ;  9.93 ;       ;   1.500 ;   1.22 ;   Cha ;     0.86 ;     1.81 ;     3.98 ;     6.70 ;    11.32 ;    23.78 ;    52.23 ;    87.86
               HIP  70222 ; 6321. ;   123.0 ;  1.30 ;  7.91 ;       ;   8.800 ;   2.88 ;   Cha ;     0.88 ;     1.83 ;     4.36 ;     5.84 ;    18.96 ;    39.63 ;    94.31 ;   126.41
               HIP  76417 ; 5700. ;   123.0 ;  1.00 ; 10.39 ;       ;   1.000 ;   1.01 ;   Cha ;     1.01 ;     2.12 ;     4.49 ;     7.52 ;    11.31 ;    23.83 ;    50.44 ;    84.45
               HIP  72027 ; 5862. ;   123.0 ;  1.09 ;  9.66 ;       ;   2.600 ;   1.61 ;   Cha ;     0.71 ;     1.50 ;     3.26 ;     5.48 ;    10.55 ;    22.18 ;    48.35 ;    81.18
               HIP  73843 ; 6600. ;   123.0 ;  1.40 ;  8.93 ;       ;   5.300 ;   2.20 ;   Cha ;     3.71 ;     7.73 ;    19.48 ;    21.77 ;    72.81 ;   151.67 ;   382.12 ;   427.10
               HIP  25425 ; 6619. ;   123.0 ;  1.40 ;  8.91 ;       ;   3.300 ;   1.74 ;   Cha ;     3.92 ;     8.15 ;    20.64 ;    22.78 ;    68.19 ;   142.00 ;   359.48 ;   396.78
               HIP  10063 ; 7060. ;   123.0 ;  1.60 ;  8.09 ;       ;   8.110 ;   2.66 ;   Cha ;    10.27 ;    21.24 ;    60.72 ;    50.27 ;   236.71 ;   489.49 ;  1399.24 ;  1158.30
               HIP  94069 ; 6459. ;   123.0 ;  1.40 ;  9.33 ;       ;   3.700 ;   1.85 ;   Cha ;     2.92 ;     6.10 ;    14.84 ;    18.26 ;    52.64 ;   109.90 ;   267.20 ;   328.71
               HIP   3665 ; 6091. ;   123.0 ;  1.21 ;  8.53 ;       ;   5.800 ;   2.37 ;   Cha ;     0.56 ;     1.17 ;     2.67 ;     4.20 ;    10.61 ;    22.25 ;    50.56 ;    79.58
               HIP   8291 ; 6980. ;   123.0 ;  1.50 ;  8.47 ;       ;   5.400 ;   2.18 ;   Cha ;     9.77 ;    20.23 ;    56.49 ;    49.31 ;   197.32 ;   408.56 ;  1140.61 ;   995.75
               HIP  53241 ; 5922. ;   123.0 ;  1.12 ;  9.51 ;       ;   1.500 ;   1.22 ;   Cha ;     0.68 ;     1.42 ;     3.12 ;     5.24 ;     8.82 ;    18.53 ;    40.76 ;    68.47
               HIP  59543 ; 5848. ;   123.0 ;  1.08 ;  8.93 ;       ;   5.900 ;   2.43 ;   Cha ;     0.47 ;     1.00 ;     2.19 ;     3.67 ;     8.60 ;    18.07 ;    39.58 ;    66.37
               HIP  39837 ; 6893. ;   123.0 ;  1.50 ;  8.36 ;       ;   4.700 ;   2.04 ;   Cha ;     7.02 ;    14.56 ;    39.68 ;    36.56 ;   137.25 ;   284.55 ;   775.62 ;   714.54
               HIP  85289 ; 6683. ;   123.0 ;  1.40 ;  6.72 ;       ;  31.800 ;   5.37 ;   Cha ;     1.57 ;     3.27 ;     8.47 ;     8.86 ;    48.13 ;   100.09 ;   259.48 ;   271.37
               HIP  67568 ; 5545. ;   123.0 ;  0.96 ;  8.80 ;       ;   6.800 ;   2.66 ;   Cha ;     0.38 ;     0.81 ;     1.71 ;     2.86 ;     6.83 ;    14.41 ;    30.49 ;    51.03
               HIP  90131 ; 6021. ;   123.0 ;  1.17 ;  8.41 ;       ;   4.600 ;   2.12 ;   Cha ;     0.41 ;     0.87 ;     1.96 ;     3.23 ;     7.30 ;    15.32 ;    34.44 ;    56.91
               HIP  75937 ; 6098. ;   123.0 ;  1.21 ; 10.05 ;       ;   1.400 ;   1.17 ;   Cha ;     1.32 ;     2.77 ;     6.22 ;     9.80 ;    17.50 ;    36.72 ;    82.54 ;   130.04
               HIP  99337 ; 6122. ;   123.0 ;  1.23 ;  9.79 ;       ;   2.600 ;   1.59 ;   Cha ;     1.24 ;     2.60 ;     5.87 ;     9.09 ;    19.32 ;    40.52 ;    91.68 ;   141.92
               HIP   6437 ; 6086. ;   123.0 ;  1.21 ;  9.16 ;       ;   2.300 ;   1.50 ;   Cha ;     0.77 ;     1.62 ;     3.66 ;     5.80 ;    11.61 ;    24.36 ;    55.06 ;    87.14
               HIP    697 ; 6639. ;   123.1 ;  1.40 ;  7.86 ;       ;  11.600 ;   3.25 ;   Cha ;     2.40 ;     5.00 ;    12.78 ;    13.84 ;    57.27 ;   119.20 ;   304.68 ;   329.71
               HIP  44808 ; 6491. ;   123.1 ;  1.40 ;  8.09 ;       ;   9.800 ;   3.01 ;   Cha ;     1.67 ;     3.49 ;     8.61 ;    10.29 ;    38.40 ;    80.10 ;   197.53 ;   236.14
               HIP  50056 ; 6439. ;   123.1 ;  1.40 ;  7.91 ;       ;  13.000 ;   3.48 ;   Cha ;     1.29 ;     2.70 ;     6.58 ;     8.13 ;    31.84 ;    66.47 ;   162.16 ;   200.60
               HIP 100002 ; 6511. ;   123.1 ;  1.40 ;  8.43 ;       ;   5.110 ;   2.17 ;   Cha ;     2.14 ;     4.47 ;    11.05 ;    13.06 ;    41.75 ;    87.07 ;   215.34 ;   254.47
               HIP 112359 ; 4824. ;   123.1 ;  0.75 ;  8.83 ;       ;   5.110 ;   2.39 ;   Cha ;     0.30 ;     0.64 ;     1.21 ;     1.87 ;     4.48 ;     9.55 ;    18.17 ;    27.96
               HIP 103408 ; 6185. ;   123.1 ;  1.30 ;  9.61 ;       ;   1.800 ;   1.32 ;   Cha ;     1.38 ;     2.88 ;     6.61 ;     9.79 ;    20.10 ;    42.13 ;    96.58 ;   143.09
               HIP  19271 ; 6008. ;   123.1 ;  1.16 ;  9.74 ;       ;   1.500 ;   1.21 ;   Cha ;     0.82 ;     1.71 ;     3.80 ;     6.36 ;    10.81 ;    22.69 ;    50.38 ;    84.34
               HIP  76656 ; 5960. ;   123.1 ;  1.14 ;  8.47 ;       ;   6.700 ;   2.57 ;   Cha ;     0.39 ;     0.82 ;     1.83 ;     3.08 ;     7.50 ;    15.75 ;    35.10 ;    58.85
               HIP  65983 ; 6423. ;   123.1 ;  1.40 ;  8.86 ;       ;   3.120 ;   1.71 ;   Cha ;     2.02 ;     4.21 ;    10.20 ;    12.81 ;    34.85 ;    72.79 ;   176.08 ;   221.23
               HIP  21868 ; 6586. ;   123.1 ;  1.40 ;  9.05 ;       ;   3.250 ;   1.73 ;   Cha ;     3.80 ;     7.92 ;    19.88 ;    22.44 ;    66.01 ;   137.55 ;   345.13 ;   389.68
               HIP  56307 ; 6079. ;   123.1 ;  1.20 ;  8.63 ;       ;   5.090 ;   2.23 ;   Cha ;     0.57 ;     1.19 ;     2.69 ;     4.27 ;    10.34 ;    21.68 ;    49.14 ;    78.01
               HIP  15779 ; 6476. ;   123.1 ;  1.40 ;  8.72 ;       ;   6.300 ;   2.42 ;   Cha ;     2.22 ;     4.63 ;    11.34 ;    13.74 ;    45.58 ;    95.12 ;   233.04 ;   282.36
               HIP  14337 ; 5818. ;   123.1 ;  1.07 ; 10.58 ;       ;   1.500 ;   1.23 ;   Cha ;     1.19 ;     2.51 ;     5.38 ;     9.04 ;    15.27 ;    32.15 ;    68.95 ;   115.79
               HIP  90546 ; 5978. ;   123.1 ;  1.14 ;  8.12 ;       ;  11.800 ;   3.41 ;   Cha ;     0.33 ;     0.69 ;     1.54 ;     2.58 ;     7.23 ;    15.17 ;    33.95 ;    56.89
               HIP  70376 ; 5824. ;   123.1 ;  1.07 ;  9.33 ;       ;   3.240 ;   1.80 ;   Cha ;     0.58 ;     1.23 ;     2.67 ;     4.49 ;     9.07 ;    19.07 ;    41.51 ;    69.63
               HIP  13170 ; 4532. ;   123.1 ;  0.68 ; 12.32 ;       ;   0.290 ;   0.58 ;   Cha ;     2.38 ;     5.22 ;     8.45 ;    10.75 ;    16.68 ;    36.50 ;    59.13 ;    75.20
               HIP   8414 ; 6578. ;   123.1 ;  1.40 ;  8.58 ;       ;   4.400 ;   2.01 ;   Cha ;     2.88 ;     6.00 ;    15.06 ;    17.04 ;    53.95 ;   112.41 ;   282.22 ;   319.30
               HIP  67198 ; 6169. ;   123.1 ;  1.30 ;  8.90 ;       ;   4.400 ;   2.06 ;   Cha ;     0.88 ;     1.85 ;     4.26 ;     6.36 ;    16.17 ;    33.88 ;    77.87 ;   116.28
               HIP  97425 ; 6898. ;   123.1 ;  1.50 ;  8.07 ;       ;   7.900 ;   2.64 ;   Cha ;     6.12 ;    12.69 ;    34.67 ;    31.77 ;   136.24 ;   282.43 ;   771.56 ;   706.93
               HIP  99856 ; 6377. ;   123.1 ;  1.40 ;  6.92 ;       ;  43.000 ;   6.35 ;   Cha ;     0.64 ;     1.33 ;     3.22 ;     4.14 ;    21.27 ;    44.43 ;   107.37 ;   138.06
               HIP   9593 ; 6178. ;   123.1 ;  1.30 ;  7.92 ;       ;   8.600 ;   2.88 ;   Cha ;     0.55 ;     1.14 ;     2.65 ;     3.92 ;    11.80 ;    24.71 ;    57.20 ;    84.60
               HIP   8176 ; 6245. ;   123.1 ;  1.30 ;  9.39 ;       ;   3.300 ;   1.77 ;   Cha ;     1.49 ;     3.12 ;     7.25 ;    10.30 ;    25.28 ;    52.94 ;   122.99 ;   174.74
               HIP  69795 ; 5935. ;   123.1 ;  1.13 ;  8.64 ;       ;   5.400 ;   2.31 ;   Cha ;     0.42 ;     0.89 ;     1.97 ;     3.30 ;     7.63 ;    16.03 ;    35.57 ;    59.66
               HIP  35670 ; 4894. ;   123.1 ;  0.76 ;  8.36 ;       ;   7.000 ;   2.79 ;   Cha ;     0.23 ;     0.50 ;     0.97 ;     1.54 ;     3.81 ;     8.09 ;    15.78 ;    25.13
                HD 222860 ; 5984. ;   123.2 ;  1.31 ;  8.00 ;       ;   1.853 ;   1.35 ;   Nor ;     0.31 ;     0.65 ;     1.46 ;     2.45 ;     4.61 ;     9.68 ;    21.70 ;    36.35
                 HD 97601 ; 4864. ;   123.2 ;  0.86 ;  7.46 ;       ;   0.349 ;   0.62 ;   Nor ;     0.15 ;     0.31 ;     0.61 ;     0.97 ;     1.21 ;     2.57 ;     5.01 ;     7.92
               HIP  65491 ; 7003. ;   123.2 ;  1.60 ;  8.43 ;       ;   5.400 ;   2.18 ;   Cha ;    10.28 ;    21.28 ;    59.81 ;    51.45 ;   214.31 ;   443.56 ;  1246.57 ;  1072.36
               HIP  46898 ; 5775. ;   123.2 ;  1.00 ;  8.64 ;       ;   8.500 ;   2.93 ;   Cha ;     0.39 ;     0.83 ;     1.80 ;     3.02 ;     7.53 ;    15.83 ;    34.45 ;    57.74
               HIP  85576 ; 5945. ;   123.2 ;  1.13 ;  7.74 ;       ;  10.800 ;   3.27 ;   Cha ;     0.27 ;     0.56 ;     1.25 ;     2.10 ;     5.73 ;    12.04 ;    26.89 ;    45.02
               HIP  90207 ; 5795. ;   123.2 ;  1.06 ;  7.81 ;       ;  16.000 ;   4.02 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     1.99 ;     5.94 ;    12.49 ;    27.41 ;    45.93
               HIP 104332 ; 6152. ;   123.2 ;  1.25 ;  9.67 ;       ;   1.700 ;   1.28 ;   Cha ;     1.28 ;     2.68 ;     6.10 ;     9.25 ;    18.06 ;    37.87 ;    86.24 ;   130.72
               HIP   5632 ; 6505. ;   123.2 ;  1.40 ;  9.20 ;       ;   2.400 ;   1.49 ;   Cha ;     3.17 ;     6.62 ;    16.28 ;    19.41 ;    51.20 ;   106.81 ;   262.65 ;   313.14
               HIP  11647 ; 6604. ;   123.2 ;  1.40 ;  8.11 ;       ;   6.900 ;   2.51 ;   Cha ;     2.45 ;     5.11 ;    12.93 ;    14.33 ;    51.36 ;   106.96 ;   270.78 ;   300.30
               HIP  27997 ; 6531. ;   123.2 ;  1.40 ;  8.70 ;       ;   3.070 ;   1.68 ;   Cha ;     2.63 ;     5.49 ;    13.62 ;    15.91 ;    45.15 ;    94.14 ;   233.59 ;   272.83
               HIP  70178 ; 5288. ;   123.2 ;  0.87 ; 10.18 ;       ;   0.560 ;   0.77 ;   Cha ;     0.73 ;     1.54 ;     3.12 ;     5.18 ;     6.69 ;    14.16 ;    28.59 ;    47.46
               HIP  65004 ; 6552. ;   123.2 ;  1.40 ;  8.32 ;       ;   5.150 ;   2.18 ;   Cha ;     2.31 ;     4.81 ;    12.01 ;    13.80 ;    44.99 ;    93.76 ;   234.25 ;   269.21
               HIP  55799 ; 5951. ;   123.2 ;  1.13 ;  9.19 ;       ;   1.700 ;   1.30 ;   Cha ;     0.57 ;     1.20 ;     2.66 ;     4.47 ;     7.75 ;    16.28 ;    36.04 ;    60.52
               HIP    402 ; 6437. ;   123.2 ;  1.40 ;  8.25 ;       ;   7.500 ;   2.64 ;   Cha ;     1.53 ;     3.19 ;     7.77 ;     9.64 ;    32.85 ;    68.58 ;   166.96 ;   207.14
               HIP  17570 ; 6412. ;   123.2 ;  1.40 ;  8.56 ;       ;   1.800 ;   1.30 ;   Cha ;     1.66 ;     3.46 ;     8.37 ;    10.58 ;    24.96 ;    52.14 ;   126.05 ;   159.29
               HIP  34337 ; 7022. ;   123.2 ;  1.60 ;  7.97 ;       ;  11.700 ;   3.20 ;   Cha ;     8.58 ;    17.76 ;    50.24 ;    42.54 ;   216.99 ;   448.96 ;  1269.88 ;  1075.29
               HIP  36490 ; 6392. ;   123.2 ;  1.40 ;  9.06 ;       ;   2.900 ;   1.65 ;   Cha ;     2.02 ;     4.23 ;    10.15 ;    13.03 ;    34.34 ;    71.76 ;   172.20 ;   221.15
               HIP  93356 ; 6236. ;   123.2 ;  1.30 ;  9.50 ;       ;   2.500 ;   1.55 ;   Cha ;     1.54 ;     3.23 ;     7.48 ;    10.69 ;    24.40 ;    51.09 ;   118.37 ;   169.31
               HIP  10425 ; 6780. ;   123.2 ;  1.50 ;  7.47 ;       ;  14.000 ;   3.54 ;   Cha ;     3.11 ;     6.46 ;    17.13 ;    16.87 ;    80.14 ;   166.42 ;   441.31 ;   434.55
               HIP   3273 ; 6453. ;   123.2 ;  1.40 ;  7.75 ;       ;  14.000 ;   3.61 ;   Cha ;     1.24 ;     2.59 ;     6.34 ;     7.77 ;    31.18 ;    65.07 ;   159.34 ;   195.12
               HIP 100335 ; 6465. ;   123.2 ;  1.40 ;  8.82 ;       ;   8.080 ;   2.74 ;   Cha ;     2.26 ;     4.72 ;    11.53 ;    14.09 ;    49.51 ;   103.33 ;   252.37 ;   308.22
               HIP  58420 ; 5473. ;   123.3 ;  0.93 ;  8.78 ;       ;   5.000 ;   2.29 ;   Cha ;     0.37 ;     0.77 ;     1.62 ;     2.72 ;     5.98 ;    12.61 ;    26.47 ;    44.29
               HIP   2156 ; 5930. ;   123.3 ;  1.12 ;  9.68 ;       ;   1.500 ;   1.22 ;   Cha ;     0.74 ;     1.56 ;     3.43 ;     5.76 ;     9.68 ;    20.35 ;    44.74 ;    75.20
                  HD 2331 ; 5960. ;   123.3 ;  0.87 ;  9.55 ;       ;   1.514 ;   1.22 ;   Bre ;     0.70 ;     1.47 ;     3.25 ;     5.47 ;     8.08 ;    16.97 ;    37.50 ;    63.04
               HIP  53287 ; 6812. ;   123.3 ;  1.50 ;  8.97 ;       ;   2.400 ;   1.46 ;   Cha ;     7.50 ;    15.56 ;    41.40 ;    40.36 ;   124.11 ;   257.68 ;   685.51 ;   668.33
               HIP  14783 ; 6386. ;   123.3 ;  1.40 ;  9.43 ;       ;   2.600 ;   1.56 ;   Cha ;     2.43 ;     5.08 ;    12.14 ;    15.69 ;    40.15 ;    83.92 ;   200.61 ;   259.26
               HIP  69362 ; 5486. ;   123.3 ;  0.94 ;  8.87 ;       ;   2.400 ;   1.58 ;   Cha ;     0.39 ;     0.82 ;     1.72 ;     2.87 ;     5.28 ;    11.13 ;    23.39 ;    39.13
               HIP  76226 ; 6168. ;   123.3 ;  1.30 ;  9.66 ;       ;   2.800 ;   1.64 ;   Cha ;     1.34 ;     2.81 ;     6.43 ;     9.64 ;    21.91 ;    45.93 ;   104.91 ;   157.28
               HIP 104796 ; 6475. ;   123.3 ;  1.40 ;  9.43 ;       ;   2.900 ;   1.64 ;   Cha ;     3.25 ;     6.79 ;    16.56 ;    20.17 ;    55.08 ;   114.97 ;   280.36 ;   341.49
               HIP  98243 ; 6437. ;   123.3 ;  1.40 ;  9.06 ;       ;   5.190 ;   2.20 ;   Cha ;     2.35 ;     4.90 ;    11.88 ;    14.80 ;    46.01 ;    96.09 ;   232.88 ;   290.20
               HIP  79876 ; 6469. ;   123.3 ;  1.40 ;  8.47 ;       ;   5.150 ;   2.19 ;   Cha ;     1.90 ;     3.97 ;     9.73 ;    11.83 ;    37.22 ;    77.68 ;   190.26 ;   231.29
               HIP  82439 ; 5770. ;   123.3 ;  1.00 ;  9.58 ;       ;   1.500 ;   1.23 ;   Cha ;     0.65 ;     1.37 ;     2.96 ;     4.97 ;     8.10 ;    17.05 ;    36.76 ;    61.62
               HIP  57750 ; 6235. ;   123.3 ;  1.30 ;  8.27 ;       ;   5.300 ;   2.25 ;   Cha ;     0.79 ;     1.65 ;     3.86 ;     5.50 ;    15.10 ;    31.62 ;    73.85 ;   105.13
               HIP  76695 ; 6778. ;   123.3 ;  1.50 ;  6.97 ;       ;  20.000 ;   4.23 ;   Cha ;     2.41 ;     5.00 ;    13.26 ;    13.04 ;    67.74 ;   140.66 ;   373.27 ;   367.13
               HIP  90268 ; 6482. ;   123.3 ;  1.40 ;  9.05 ;       ;   4.900 ;   2.13 ;   Cha ;     2.71 ;     5.66 ;    13.85 ;    16.74 ;    52.30 ;   109.15 ;   267.23 ;   323.16
               HIP 110830 ; 6562. ;   123.3 ;  1.40 ;  8.62 ;       ;   4.200 ;   1.96 ;   Cha ;     2.79 ;     5.82 ;    14.56 ;    16.65 ;    51.77 ;   107.89 ;   269.78 ;   308.55
               HIP  66921 ; 6000. ;   123.4 ;  1.16 ; 10.23 ;       ;   0.860 ;   0.92 ;   Cha ;     1.05 ;     2.21 ;     4.89 ;     8.24 ;    12.16 ;    25.55 ;    56.40 ;    95.09
                 HD 94178 ; 4928. ;   123.4 ;  0.97 ;  7.52 ;       ;  10.471 ;   3.41 ;   Bre ;     0.15 ;     0.32 ;     0.64 ;     1.04 ;     3.09 ;     6.56 ;    13.02 ;    21.13
               HIP  73270 ; 7114. ;   123.4 ;  1.60 ;  8.25 ;       ;   8.000 ;   2.63 ;   Cha ;    13.24 ;    27.36 ;    79.41 ;    63.68 ;   303.71 ;   627.53 ;  1821.47 ;  1460.66
                HD 213278 ; 5157. ;   123.4 ;  1.86 ;  8.06 ;       ;  10.233 ;   3.33 ;   Bre ;     0.22 ;     0.46 ;     0.94 ;     1.57 ;     6.02 ;    12.73 ;    26.02 ;    43.55
               HIP  22118 ; 5906. ;   123.4 ;  1.11 ; 10.06 ;       ;   1.080 ;   1.04 ;   Cha ;     0.91 ;     1.92 ;     4.20 ;     7.06 ;    10.96 ;    23.04 ;    50.30 ;    84.59
               HIP  90780 ; 7171. ;   123.4 ;  1.60 ;  6.68 ;       ;  30.000 ;   5.09 ;   Cha ;     7.17 ;    14.79 ;    43.72 ;    33.46 ;   228.42 ;   471.52 ;  1393.75 ;  1066.56
               HIP  65274 ; 4882. ;   123.4 ;  0.76 ;  9.01 ;       ;   3.060 ;   1.85 ;   Cha ;     0.33 ;     0.70 ;     1.36 ;     2.14 ;     4.38 ;     9.32 ;    17.97 ;    28.34
                HD 116378 ; 5861. ;   123.4 ;  1.00 ; 10.46 ;       ;   0.994 ;   1.00 ;   Nor ;     1.13 ;     2.37 ;     5.13 ;     8.62 ;    12.58 ;    26.47 ;    57.18 ;    96.13
               HIP  48838 ; 6565. ;   123.4 ;  1.40 ;  9.11 ;       ;   4.400 ;   2.01 ;   Cha ;     3.67 ;     7.65 ;    19.10 ;    21.87 ;    68.82 ;   143.43 ;   357.95 ;   409.94
               HIP  78920 ; 6158. ;   123.4 ;  1.30 ;  9.44 ;       ;   1.800 ;   1.32 ;   Cha ;     1.15 ;     2.41 ;     5.50 ;     8.29 ;    16.78 ;    35.18 ;    80.36 ;   121.18
               HIP  68262 ; 5733. ;   123.4 ;  1.00 ;  9.84 ;       ;   1.800 ;   1.35 ;   Cha ;     0.74 ;     1.56 ;     3.34 ;     5.60 ;     9.63 ;    20.28 ;    43.41 ;    72.74
               HIP  44121 ; 6223. ;   123.4 ;  1.30 ;  8.74 ;       ;   3.700 ;   1.88 ;   Cha ;     0.97 ;     2.04 ;     4.73 ;     6.81 ;    17.00 ;    35.60 ;    82.72 ;   118.95
               HIP  15823 ; 6452. ;   123.4 ;  1.40 ;  8.59 ;       ;   4.500 ;   2.05 ;   Cha ;     1.92 ;     4.00 ;     9.75 ;    12.00 ;    36.22 ;    75.61 ;   184.38 ;   226.84
               HIP  28248 ; 7192. ;   123.4 ;  1.60 ;  7.87 ;       ;   8.400 ;   2.69 ;   Cha ;    13.84 ;    28.56 ;    84.84 ;    64.65 ;   320.76 ;   661.97 ;  1966.60 ;  1498.44
               HIP  96531 ; 6259. ;   123.4 ;  1.30 ;  9.35 ;       ;   3.500 ;   1.83 ;   Cha ;     1.53 ;     3.20 ;     7.45 ;    10.49 ;    26.30 ;    55.07 ;   128.31 ;   180.55
                HD 224208 ; 6471. ;   123.4 ;  1.42 ;  8.06 ;       ;   2.979 ;   1.66 ;   Nor ;     1.55 ;     3.24 ;     7.95 ;     9.63 ;    26.64 ;    55.59 ;   136.51 ;   165.33
               HIP  74511 ; 6197. ;   123.4 ;  1.30 ;  8.48 ;       ;   4.110 ;   1.99 ;   Cha ;     0.78 ;     1.63 ;     3.77 ;     5.51 ;    13.95 ;    29.22 ;    67.67 ;    98.97
               HIP  39796 ; 6036. ;   123.4 ;  1.18 ; 10.28 ;       ;   1.700 ;   1.29 ;   Cha ;     1.22 ;     2.57 ;     5.69 ;     9.37 ;    16.84 ;    35.36 ;    78.48 ;   129.12
               HIP  56458 ; 5281. ;   123.4 ;  0.87 ; 11.35 ;       ;   0.970 ;   1.02 ;   Cha ;     1.48 ;     3.15 ;     6.21 ;    10.24 ;    15.61 ;    33.10 ;    65.38 ;   107.72
               HIP   3871 ; 6031. ;   123.4 ;  1.17 ;  9.73 ;       ;   1.700 ;   1.29 ;   Cha ;     0.88 ;     1.84 ;     4.10 ;     6.76 ;    12.03 ;    25.26 ;    56.31 ;    92.77
               HIP  14268 ; 6343. ;   123.4 ;  1.40 ;  8.98 ;       ;   4.400 ;   2.04 ;   Cha ;     1.65 ;     3.45 ;     8.21 ;    10.89 ;    31.16 ;    65.15 ;   154.81 ;   205.39
               HIP  86390 ; 7124. ;   123.4 ;  1.60 ;  8.01 ;       ;   7.300 ;   2.51 ;   Cha ;    12.08 ;    24.95 ;    72.66 ;    57.78 ;   270.69 ;   559.21 ;  1628.48 ;  1295.09
               HIP  78383 ; 5700. ;   123.4 ;  1.00 ;  9.51 ;       ;   3.900 ;   1.99 ;   Cha ;     0.61 ;     1.28 ;     2.74 ;     4.59 ;     9.59 ;    20.19 ;    43.20 ;    72.36
               HIP  67197 ; 6329. ;   123.5 ;  1.30 ;  9.38 ;       ;   3.500 ;   1.82 ;   Cha ;     1.96 ;     4.11 ;     9.71 ;    13.03 ;    33.73 ;    70.55 ;   166.69 ;   223.76
              BD +36 2165 ; 6109. ;   123.5 ;  0.75 ;  9.79 ;       ;   0.660 ;   0.80 ;   Nor ;     1.18 ;     2.48 ;     5.61 ;     8.76 ;    10.25 ;    21.50 ;    48.53 ;    75.78
               BD +74 526 ; 5649. ;   123.5 ;  0.89 ;  9.36 ;       ;   0.680 ;   0.84 ;   Nor ;     0.55 ;     1.15 ;     2.45 ;     4.10 ;     5.26 ;    11.08 ;    23.60 ;    39.51
                HD 119022 ; 5272. ;   123.5 ;  1.35 ;  7.63 ;       ;   1.186 ;   1.13 ;   Nor ;     0.18 ;     0.39 ;     0.80 ;     1.35 ;     2.53 ;     5.34 ;    11.09 ;    18.59
                HD 224512 ; 6855. ;   123.5 ;  1.55 ;  7.22 ;       ;   4.468 ;   1.99 ;   Nor ;     3.48 ;     7.21 ;    19.52 ;    18.29 ;    68.30 ;   141.66 ;   383.33 ;   359.13
               HIP 113090 ; 5563. ;   123.5 ;  0.96 ;  8.99 ;       ;   5.190 ;   2.32 ;   Cha ;     0.43 ;     0.90 ;     1.91 ;     3.20 ;     7.15 ;    15.06 ;    31.88 ;    53.35
               HIP  74420 ; 6005. ;   123.5 ;  1.16 ;  9.19 ;       ;   2.300 ;   1.50 ;   Cha ;     0.59 ;     1.25 ;     2.78 ;     4.66 ;     8.77 ;    18.41 ;    41.06 ;    68.74
               HIP  42361 ; 6541. ;   123.5 ;  1.40 ;  9.01 ;       ;   3.000 ;   1.66 ;   Cha ;     3.21 ;     6.70 ;    16.64 ;    19.35 ;    54.78 ;   114.22 ;   283.59 ;   329.72
               HIP   5113 ; 6374. ;   123.5 ;  1.40 ;  9.28 ;       ;   2.900 ;   1.65 ;   Cha ;     2.15 ;     4.49 ;    10.71 ;    13.94 ;    36.45 ;    76.19 ;   181.86 ;   236.69
               HIP  75930 ; 5900. ;   123.5 ;  1.11 ;  8.92 ;       ;   3.400 ;   1.84 ;   Cha ;     0.48 ;     1.02 ;     2.24 ;     3.75 ;     7.71 ;    16.21 ;    35.74 ;    59.95
               HIP  82208 ; 6445. ;   123.5 ;  1.40 ;  9.05 ;       ;   3.800 ;   1.88 ;   Cha ;     2.39 ;     5.00 ;    12.14 ;    15.04 ;    43.41 ;    90.64 ;   220.08 ;   272.77
               HIP  29057 ; 7154. ;   123.5 ;  1.60 ;  6.84 ;       ;  18.000 ;   3.94 ;   Cha ;     7.33 ;    15.14 ;    44.52 ;    34.46 ;   205.74 ;   424.81 ;  1249.46 ;   967.08
               HIP  49440 ; 6150. ;   123.5 ;  1.25 ;  9.43 ;       ;   1.700 ;   1.28 ;   Cha ;     1.11 ;     2.33 ;     5.31 ;     8.05 ;    15.69 ;    32.90 ;    75.04 ;   113.77
               HIP   5059 ; 6099. ;   123.5 ;  1.21 ;  9.32 ;       ;   3.180 ;   1.76 ;   Cha ;     0.88 ;     1.84 ;     4.16 ;     6.53 ;    14.29 ;    29.98 ;    67.82 ;   106.45
               HIP  74717 ; 6315. ;   123.5 ;  1.30 ;  9.52 ;       ;   4.300 ;   2.02 ;   Cha ;     2.03 ;     4.24 ;     9.97 ;    13.53 ;    36.65 ;    76.67 ;   180.43 ;   244.70
               HIP  86719 ; 5984. ;   123.5 ;  1.15 ; 10.14 ;       ;   0.930 ;   0.96 ;   Cha ;     0.99 ;     2.08 ;     4.59 ;     7.73 ;    11.61 ;    24.39 ;    53.76 ;    90.59
               HIP  85558 ; 6229. ;   123.5 ;  1.30 ;  8.95 ;       ;   5.800 ;   2.35 ;   Cha ;     1.11 ;     2.33 ;     5.41 ;     7.75 ;    21.73 ;    45.50 ;   105.70 ;   151.51
               HIP  88930 ; 6154. ;   123.5 ;  1.25 ;  8.87 ;       ;   9.400 ;   3.01 ;   Cha ;     0.83 ;     1.73 ;     3.98 ;     6.00 ;    17.94 ;    37.59 ;    86.18 ;   130.01
               HIP  52551 ; 6765. ;   123.5 ;  1.50 ;  8.96 ;       ;   2.500 ;   1.50 ;   Cha ;     6.43 ;    13.37 ;    35.12 ;    35.28 ;   107.77 ;   223.91 ;   588.25 ;   590.95
               HIP  61004 ; 6099. ;   123.5 ;  1.21 ;  8.26 ;       ;   7.500 ;   2.70 ;   Cha ;     0.50 ;     1.04 ;     2.38 ;     3.72 ;    10.06 ;    21.08 ;    48.05 ;    75.15
               HIP  70790 ; 7073. ;   123.5 ;  1.60 ;  8.30 ;       ;   5.500 ;   2.19 ;   Cha ;    11.94 ;    24.68 ;    70.79 ;    58.24 ;   249.57 ;   515.97 ;  1479.87 ;  1217.54
               HIP  74865 ; 6576. ;   123.5 ;  1.40 ;  9.00 ;       ;   2.900 ;   1.63 ;   Cha ;     3.58 ;     7.46 ;    18.67 ;    21.21 ;    60.40 ;   125.87 ;   315.16 ;   358.05
                HD 221269 ; 6138. ;   123.5 ;  1.51 ;  7.86 ;       ;   2.725 ;   1.62 ;   Nor ;     0.46 ;     0.97 ;     2.23 ;     3.38 ;     8.08 ;    16.93 ;    38.92 ;    59.19
               HIP  95670 ; 6303. ;   123.5 ;  1.30 ;  8.59 ;       ;   6.400 ;   2.46 ;   Cha ;     1.17 ;     2.45 ;     5.80 ;     7.89 ;    23.46 ;    49.07 ;   115.94 ;   157.75
                 HD 84012 ; 6180. ;   123.5 ;  1.34 ;  8.79 ;       ;   2.206 ;   1.46 ;   Nor ;     0.87 ;     1.82 ;     4.19 ;     6.21 ;    13.55 ;    28.39 ;    65.43 ;    96.91
               HIP  41415 ; 6259. ;   123.5 ;  1.30 ;  8.81 ;       ;   5.900 ;   2.37 ;   Cha ;     1.14 ;     2.38 ;     5.57 ;     7.81 ;    22.30 ;    46.67 ;   109.16 ;   153.20
               HIP 107795 ; 6002. ;   123.6 ;  1.16 ;  9.81 ;       ;   1.400 ;   1.17 ;   Cha ;     0.83 ;     1.74 ;     3.87 ;     6.50 ;    10.83 ;    22.74 ;    50.42 ;    84.77
               HIP  47840 ; 6091. ;   123.6 ;  1.21 ;  8.57 ;       ;   5.500 ;   2.31 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.29 ;    10.69 ;    22.41 ;    50.91 ;    80.13
               HIP  80561 ; 6354. ;   123.6 ;  1.40 ;  8.73 ;       ;   2.500 ;   1.53 ;   Cha ;     1.49 ;     3.12 ;     7.44 ;     9.79 ;    24.44 ;    51.10 ;   121.90 ;   160.32
               HIP  47160 ; 6227. ;   123.6 ;  1.30 ;  8.09 ;       ;   6.500 ;   2.49 ;   Cha ;     0.70 ;     1.47 ;     3.43 ;     4.91 ;    14.13 ;    29.57 ;    69.03 ;    98.75
               HIP  58006 ; 7002. ;   123.6 ;  1.60 ;  7.79 ;       ;   4.900 ;   2.07 ;   Cha ;     7.35 ;    15.21 ;    42.81 ;    36.65 ;   149.56 ;   309.53 ;   870.90 ;   745.70
               HIP  51729 ; 6857. ;   123.6 ;  1.50 ;  8.44 ;       ;   3.900 ;   1.86 ;   Cha ;     6.54 ;    13.56 ;    36.59 ;    34.52 ;   122.07 ;   253.24 ;   683.32 ;   644.49
               HIP 110199 ; 5936. ;   123.6 ;  1.13 ;  9.90 ;       ;   3.800 ;   1.94 ;   Cha ;     0.84 ;     1.77 ;     3.89 ;     6.55 ;    13.96 ;    29.34 ;    64.42 ;   108.35
                 HD 91119 ; 5875. ;   123.6 ;  1.35 ;  8.59 ;       ;   1.829 ;   1.35 ;   Nor ;     0.40 ;     0.84 ;     1.85 ;     3.11 ;     6.04 ;    12.69 ;    27.97 ;    46.90
               HIP  79239 ; 5349. ;   123.6 ;  0.89 ;  9.62 ;       ;   1.500 ;   1.26 ;   Cha ;     0.55 ;     1.16 ;     2.37 ;     3.95 ;     6.49 ;    13.71 ;    28.10 ;    46.82
               HIP 101603 ; 6271. ;   123.6 ;  1.30 ;  8.94 ;       ;   4.700 ;   2.11 ;   Cha ;     1.27 ;     2.66 ;     6.22 ;     8.67 ;    23.51 ;    49.20 ;   115.26 ;   160.54
               HIP  77669 ; 6877. ;   123.6 ;  1.50 ;  8.71 ;       ;   4.300 ;   1.95 ;   Cha ;     8.01 ;    16.61 ;    45.02 ;    42.02 ;   153.15 ;   317.63 ;   860.99 ;   803.61
               HIP 108754 ; 6156. ;   123.6 ;  1.30 ;  8.79 ;       ;   3.500 ;   1.84 ;   Cha ;     0.80 ;     1.67 ;     3.83 ;     5.77 ;    13.76 ;    28.84 ;    66.17 ;    99.65
                 HD 38094 ; 4887. ;   123.6 ;  1.15 ;  7.36 ;       ;   0.635 ;   0.84 ;   Nor ;     0.14 ;     0.30 ;     0.59 ;     0.94 ;     1.55 ;     3.28 ;     6.46 ;    10.30
               HIP  61256 ; 6036. ;   123.6 ;  1.18 ;  9.41 ;       ;   2.700 ;   1.63 ;   Cha ;     0.75 ;     1.57 ;     3.51 ;     5.76 ;    11.58 ;    24.30 ;    54.37 ;    89.16
               HIP  21129 ; 5787. ;   123.6 ;  1.05 ;  9.29 ;       ;   1.800 ;   1.35 ;   Cha ;     0.56 ;     1.18 ;     2.56 ;     4.29 ;     7.45 ;    15.68 ;    33.98 ;    56.97
               HIP  75754 ; 6677. ;   123.7 ;  1.40 ;  8.73 ;       ;   5.000 ;   2.13 ;   Cha ;     4.29 ;     8.92 ;    22.94 ;    24.35 ;    82.75 ;   172.16 ;   442.56 ;   469.73
               HIP   8254 ; 6249. ;   123.7 ;  1.30 ;  8.89 ;       ;   3.700 ;   1.88 ;   Cha ;     1.15 ;     2.41 ;     5.63 ;     7.96 ;    20.12 ;    42.12 ;    98.28 ;   138.93
               HIP  94660 ; 6484. ;   123.7 ;  1.40 ;  9.03 ;       ;   3.600 ;   1.83 ;   Cha ;     2.69 ;     5.62 ;    13.76 ;    16.62 ;    48.10 ;   100.37 ;   245.89 ;   296.91
               HIP  17446 ; 6213. ;   123.7 ;  1.30 ;  8.36 ;       ;   8.060 ;   2.78 ;   Cha ;     0.77 ;     1.62 ;     3.76 ;     5.43 ;    16.38 ;    34.30 ;    79.74 ;   115.28
               HIP  86461 ; 6276. ;   123.7 ;  1.30 ;  9.71 ;       ;   2.210 ;   1.45 ;   Cha ;     1.98 ;     4.14 ;     9.65 ;    13.45 ;    30.32 ;    63.48 ;   147.98 ;   206.26
                HD 223735 ; 6486. ;   123.7 ;  1.37 ;  8.04 ;       ;   2.798 ;   1.61 ;   Nor ;     1.61 ;     3.35 ;     8.26 ;     9.91 ;    26.68 ;    55.66 ;   137.14 ;   164.42
               HIP  95939 ; 6181. ;   123.7 ;  1.30 ;  9.68 ;       ;   1.600 ;   1.24 ;   Cha ;     1.41 ;     2.96 ;     6.78 ;    10.07 ;    20.03 ;    41.99 ;    96.14 ;   142.87
               HIP  25946 ; 6230. ;   123.7 ;  1.30 ;  9.29 ;       ;   1.800 ;   1.31 ;   Cha ;     1.34 ;     2.81 ;     6.52 ;     9.36 ;    19.60 ;    41.04 ;    95.13 ;   136.49
               HIP   2741 ; 6739. ;   123.7 ;  1.40 ;  9.12 ;       ;   1.600 ;   1.20 ;   Cha ;     6.44 ;    13.39 ;    34.91 ;    35.70 ;    93.28 ;   193.90 ;   505.53 ;   517.10
               HIP  12464 ; 6084. ;   123.7 ;  1.21 ; 10.12 ;       ;   1.700 ;   1.29 ;   Cha ;     1.31 ;     2.75 ;     6.17 ;     9.82 ;    18.29 ;    38.39 ;    86.03 ;   136.89
               HIP  25408 ; 5500. ;   123.7 ;  0.94 ;  8.94 ;       ;   2.700 ;   1.68 ;   Cha ;     0.41 ;     0.86 ;     1.80 ;     3.01 ;     5.69 ;    12.01 ;    25.24 ;    42.23
               HIP  14142 ; 5983. ;   123.7 ;  1.15 ;  9.70 ;       ;   1.600 ;   1.26 ;   Cha ;     0.77 ;     1.62 ;     3.59 ;     6.04 ;    10.38 ;    21.79 ;    48.23 ;    81.15
               HIP   1154 ; 6034. ;   123.7 ;  1.18 ;  9.06 ;       ;   3.500 ;   1.85 ;   Cha ;     0.61 ;     1.29 ;     2.89 ;     4.74 ;    10.14 ;    21.27 ;    47.70 ;    78.24
               HIP  96820 ; 6211. ;   123.7 ;  1.30 ;  8.03 ;       ;   9.700 ;   3.05 ;   Cha ;     0.65 ;     1.35 ;     3.15 ;     4.55 ;    14.37 ;    30.09 ;    70.05 ;   101.30
               HIP  42506 ; 6317. ;   123.7 ;  1.30 ;  9.32 ;       ;   2.190 ;   1.44 ;   Cha ;     1.82 ;     3.81 ;     8.98 ;    12.15 ;    27.83 ;    58.21 ;   137.26 ;   185.68
               HIP   2429 ; 6261. ;   123.7 ;  1.30 ;  8.17 ;       ;   6.600 ;   2.51 ;   Cha ;     0.82 ;     1.71 ;     4.02 ;     5.62 ;    16.51 ;    34.55 ;    81.15 ;   113.44
               HIP  13761 ; 6425. ;   123.8 ;  1.40 ;  9.45 ;       ;   3.400 ;   1.78 ;   Cha ;     2.80 ;     5.84 ;    14.08 ;    17.73 ;    49.32 ;   103.04 ;   248.39 ;   312.81
                 HD 64744 ; 6081. ;   123.8 ;  1.05 ;  8.80 ;       ;   1.270 ;   1.11 ;   Nor ;     0.62 ;     1.31 ;     2.97 ;     4.70 ;     7.54 ;    15.81 ;    35.80 ;    56.78
               HIP  11966 ; 5737. ;   123.8 ;  1.00 ;  9.24 ;       ;   2.000 ;   1.43 ;   Cha ;     0.53 ;     1.12 ;     2.42 ;     4.05 ;     7.11 ;    14.96 ;    32.25 ;    54.04
               HIP  78621 ; 6731. ;   123.8 ;  1.40 ;  8.05 ;       ;  20.800 ;   4.33 ;   Cha ;     3.57 ;     7.43 ;    19.41 ;    19.80 ;    98.28 ;   204.27 ;   533.89 ;   544.57
               HIP  24106 ; 7173. ;   123.8 ;  1.60 ;  7.91 ;       ;   6.240 ;   2.32 ;   Cha ;    13.33 ;    27.52 ;    81.29 ;    62.68 ;   286.95 ;   592.37 ;  1750.02 ;  1349.43
               HIP 109152 ; 6443. ;   123.8 ;  1.40 ;  8.77 ;       ;   3.300 ;   1.75 ;   Cha ;     2.04 ;     4.27 ;    10.38 ;    12.86 ;    35.79 ;    74.72 ;   181.65 ;   225.07
               HIP  76975 ; 5538. ;   123.8 ;  0.95 ;  9.07 ;       ;   2.700 ;   1.68 ;   Cha ;     0.44 ;     0.93 ;     1.97 ;     3.30 ;     6.25 ;    13.17 ;    27.77 ;    46.45
                HD 192311 ; 6166. ;   123.8 ;  1.04 ;  9.42 ;       ;   1.317 ;   1.13 ;   Nor ;     1.17 ;     2.44 ;     5.59 ;     8.38 ;    14.10 ;    29.55 ;    67.60 ;   101.38
               HIP  87621 ; 6225. ;   123.8 ;  1.30 ;  8.08 ;       ;   8.400 ;   2.83 ;   Cha ;     0.69 ;     1.45 ;     3.39 ;     4.85 ;    14.87 ;    31.14 ;    72.66 ;   104.09
               HIP  85512 ; 5407. ;   123.8 ;  0.91 ;  8.66 ;       ;   5.110 ;   2.32 ;   Cha ;     0.33 ;     0.70 ;     1.47 ;     2.46 ;     5.41 ;    11.43 ;    23.84 ;    39.88
               HIP  70556 ; 6932. ;   123.8 ;  1.50 ;  8.22 ;       ;   4.140 ;   1.91 ;   Cha ;     7.39 ;    15.30 ;    42.18 ;    37.87 ;   139.71 ;   289.47 ;   797.89 ;   716.34
               HIP  83264 ; 6535. ;   123.8 ;  1.40 ;  8.05 ;       ;   7.500 ;   2.63 ;   Cha ;     1.90 ;     3.95 ;     9.84 ;    11.42 ;    40.62 ;    84.67 ;   210.96 ;   244.84
               HIP  89531 ; 6182. ;   123.8 ;  1.30 ;  9.63 ;       ;   1.900 ;   1.35 ;   Cha ;     1.38 ;     2.89 ;     6.62 ;     9.82 ;    20.41 ;    42.77 ;    97.98 ;   145.49
               HIP  22279 ; 6487. ;   123.8 ;  1.40 ;  6.87 ;       ;  25.000 ;   4.81 ;   Cha ;     0.89 ;     1.86 ;     4.61 ;     5.50 ;    25.91 ;    54.05 ;   133.75 ;   159.56
               HIP  56767 ; 5695. ;   123.8 ;  1.00 ;  9.50 ;       ;   1.600 ;   1.28 ;   Cha ;     0.60 ;     1.27 ;     2.71 ;     4.54 ;     7.60 ;    16.00 ;    34.21 ;    57.30
               HIP  83093 ; 4943. ;   123.8 ;  0.78 ;  8.81 ;       ;   5.700 ;   2.51 ;   Cha ;     0.30 ;     0.63 ;     1.24 ;     2.01 ;     4.65 ;     9.87 ;    19.38 ;    31.47
               HIP 100583 ; 5948. ;   123.8 ;  1.13 ;  9.44 ;       ;   1.900 ;   1.37 ;   Cha ;     0.66 ;     1.38 ;     3.05 ;     5.12 ;     9.14 ;    19.20 ;    42.41 ;    71.26
               HIP  53343 ; 6991. ;   123.9 ;  1.50 ;  8.56 ;       ;   5.700 ;   2.24 ;   Cha ;    10.58 ;    21.89 ;    61.30 ;    53.19 ;   216.39 ;   447.97 ;  1254.24 ;  1088.30
               HIP  76113 ; 7151. ;   123.9 ;  1.60 ;  7.35 ;       ;  16.000 ;   3.72 ;   Cha ;     9.37 ;    19.35 ;    56.84 ;    44.22 ;   255.40 ;   527.39 ;  1549.09 ;  1205.27
               HIP  13075 ; 6335. ;   123.9 ;  1.40 ;  9.37 ;       ;   2.800 ;   1.63 ;   Cha ;     1.99 ;     4.15 ;     9.82 ;    13.13 ;    33.46 ;    69.98 ;   165.57 ;   221.33
               HIP  91019 ; 5847. ;   123.9 ;  1.08 ;  9.57 ;       ;   3.000 ;   1.73 ;   Cha ;     0.67 ;     1.42 ;     3.09 ;     5.18 ;    10.30 ;    21.66 ;    47.17 ;    79.16
               HIP  22965 ; 6443. ;   123.9 ;  1.40 ;  8.73 ;       ;   4.300 ;   2.00 ;   Cha ;     2.01 ;     4.19 ;    10.18 ;    12.61 ;    37.50 ;    78.29 ;   190.37 ;   235.82
               HIP 102789 ; 6016. ;   123.9 ;  1.17 ;  8.42 ;       ;   7.500 ;   2.71 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.21 ;     8.17 ;    17.14 ;    38.48 ;    63.81
               HIP  69953 ; 6838. ;   123.9 ;  1.50 ;  7.84 ;       ;   7.130 ;   2.52 ;   Cha ;     4.51 ;     9.35 ;    25.16 ;    23.91 ;    97.93 ;   203.20 ;   546.54 ;   519.51
               HIP  69434 ; 6366. ;   123.9 ;  1.40 ;  8.18 ;       ;  11.500 ;   3.29 ;   Cha ;     1.17 ;     2.44 ;     5.85 ;     7.61 ;    27.96 ;    58.42 ;   140.14 ;   182.35
                 HD 41726 ; 6730. ;   123.9 ;  1.35 ;  8.61 ;       ;   3.149 ;   1.68 ;   Nor ;     4.77 ;     9.92 ;    25.85 ;    26.49 ;    80.37 ;   167.08 ;   435.58 ;   446.37
               HIP  71844 ; 6304. ;   123.9 ;  1.30 ;  8.92 ;       ;   6.700 ;   2.52 ;   Cha ;     1.40 ;     2.93 ;     6.91 ;     9.41 ;    28.32 ;    59.24 ;   139.70 ;   190.24
               HIP  56053 ; 5850. ;   123.9 ;  1.09 ;  9.98 ;       ;   1.900 ;   1.38 ;   Cha ;     0.85 ;     1.79 ;     3.88 ;     6.52 ;    11.65 ;    24.51 ;    53.17 ;    89.29
               HIP  66155 ; 6374. ;   123.9 ;  1.40 ;  7.76 ;       ;   9.900 ;   3.05 ;   Cha ;     0.97 ;     2.02 ;     4.85 ;     6.27 ;    22.28 ;    46.54 ;   112.05 ;   144.78
               HIP  40776 ; 6379. ;   123.9 ;  1.40 ;  9.47 ;       ;   2.000 ;   1.37 ;   Cha ;     2.43 ;     5.08 ;    12.12 ;    15.74 ;    37.60 ;    78.59 ;   187.55 ;   243.57
               HIP  12839 ; 5149. ;   123.9 ;  0.83 ;  8.86 ;       ;   5.000 ;   2.33 ;   Cha ;     0.33 ;     0.70 ;     1.41 ;     2.35 ;     5.11 ;    10.80 ;    21.87 ;    36.49
               HIP  46676 ; 6100. ;   123.9 ;  1.22 ;  8.60 ;       ;   5.700 ;   2.35 ;   Cha ;     0.60 ;     1.26 ;     2.86 ;     4.47 ;    11.35 ;    23.79 ;    54.12 ;    84.67
               HIP 113266 ; 6019. ;   123.9 ;  1.17 ;  8.70 ;       ;   4.060 ;   2.00 ;   Cha ;     0.48 ;     1.00 ;     2.25 ;     3.73 ;     8.18 ;    17.16 ;    38.48 ;    63.71
               HIP 110080 ; 5987. ;   123.9 ;  1.15 ;  9.37 ;       ;   2.600 ;   1.60 ;   Cha ;     0.64 ;     1.35 ;     2.99 ;     5.03 ;     9.72 ;    20.40 ;    45.32 ;    76.17
               HIP   2631 ; 5904. ;   123.9 ;  1.11 ;  9.26 ;       ;   3.800 ;   1.94 ;   Cha ;     0.58 ;     1.23 ;     2.70 ;     4.52 ;     9.57 ;    20.11 ;    44.24 ;    74.26
               HIP   7562 ; 6538. ;   123.9 ;  1.40 ;  9.39 ;       ;   1.600 ;   1.21 ;   Cha ;     3.92 ;     8.17 ;    20.22 ;    23.62 ;    57.06 ;   118.98 ;   294.51 ;   344.04
               HIP  91935 ; 6482. ;   123.9 ;  1.40 ;  8.44 ;       ;   5.500 ;   2.26 ;   Cha ;     1.96 ;     4.08 ;    10.02 ;    12.08 ;    38.84 ;    81.05 ;   199.12 ;   239.92
               HIP  79317 ; 6270. ;   123.9 ;  1.30 ;  9.06 ;       ;   4.140 ;   1.98 ;   Cha ;     1.35 ;     2.83 ;     6.63 ;     9.24 ;    24.29 ;    50.83 ;   118.94 ;   165.88
               HIP  90233 ; 6173. ;   123.9 ;  1.30 ;  8.55 ;       ;   5.120 ;   2.22 ;   Cha ;     0.75 ;     1.56 ;     3.60 ;     5.35 ;    14.15 ;    29.64 ;    68.32 ;   101.61
               HIP  82454 ; 6800. ;   123.9 ;  1.50 ;  8.66 ;       ;   4.900 ;   2.09 ;   Cha ;     6.13 ;    12.74 ;    33.82 ;    33.14 ;   121.46 ;   252.20 ;   669.62 ;   656.15
               HIP  78930 ; 6287. ;   123.9 ;  1.30 ;  8.20 ;       ;   6.000 ;   2.39 ;   Cha ;     0.91 ;     1.90 ;     4.48 ;     6.15 ;    17.86 ;    37.36 ;    88.17 ;   121.09
               HIP  92605 ; 6512. ;   123.9 ;  1.40 ;  8.65 ;       ;   4.000 ;   1.92 ;   Cha ;     2.41 ;     5.02 ;    12.40 ;    14.67 ;    44.11 ;    92.00 ;   227.34 ;   268.81
               HIP 101661 ; 5122. ;   123.9 ;  0.82 ;  9.39 ;       ;   2.400 ;   1.62 ;   Cha ;     0.43 ;     0.92 ;     1.84 ;     3.06 ;     5.58 ;    11.82 ;    23.71 ;    39.42
               HIP  63012 ; 6080. ;   123.9 ;  1.20 ;  8.17 ;       ;  11.800 ;   3.39 ;   Cha ;     0.45 ;     0.94 ;     2.13 ;     3.37 ;    10.07 ;    21.11 ;    47.97 ;    76.01
               HIP  55618 ; 5777. ;   124.0 ;  1.00 ;  9.49 ;       ;   1.400 ;   1.19 ;   Cha ;     0.62 ;     1.31 ;     2.84 ;     4.76 ;     7.61 ;    16.02 ;    34.60 ;    58.00
               HIP  62377 ; 6023. ;   124.0 ;  1.17 ;  9.39 ;       ;   2.150 ;   1.45 ;   Cha ;     0.71 ;     1.49 ;     3.32 ;     5.49 ;    10.31 ;    21.65 ;    48.33 ;    79.96
               HIP  51407 ; 7058. ;   124.0 ;  1.60 ;  8.20 ;       ;   6.000 ;   2.29 ;   Cha ;    10.82 ;    22.38 ;    63.94 ;    53.04 ;   231.34 ;   478.40 ;  1366.45 ;  1133.68
               HIP  87151 ; 6019. ;   124.0 ;  1.17 ;  9.06 ;       ;   5.900 ;   2.41 ;   Cha ;     0.58 ;     1.22 ;     2.73 ;     4.52 ;    10.90 ;    22.88 ;    51.17 ;    84.82
               HIP  28996 ; 6197. ;   124.0 ;  1.30 ;  9.53 ;       ;   2.300 ;   1.49 ;   Cha ;     1.37 ;     2.87 ;     6.60 ;     9.69 ;    21.26 ;    44.54 ;   102.40 ;   150.43
               HIP   4085 ; 5966. ;   124.0 ;  1.14 ; 10.11 ;       ;   1.400 ;   1.18 ;   Cha ;     0.97 ;     2.03 ;     4.47 ;     7.52 ;    12.50 ;    26.27 ;    57.79 ;    97.32
               HIP  59341 ; 5724. ;   124.0 ;  1.00 ;  9.10 ;       ;   3.300 ;   1.83 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.72 ;     7.41 ;    15.59 ;    33.58 ;    56.27
               HIP  60431 ; 6347. ;   124.0 ;  1.40 ;  9.28 ;       ;   2.300 ;   1.47 ;   Cha ;     1.97 ;     4.12 ;     9.79 ;    12.97 ;    31.63 ;    66.15 ;   156.98 ;   208.07
               HIP   3222 ; 6054. ;   124.0 ;  1.19 ;  9.07 ;       ;   2.110 ;   1.44 ;   Cha ;     0.66 ;     1.38 ;     3.11 ;     5.04 ;     9.63 ;    20.21 ;    45.47 ;    73.55
               HIP  59476 ; 5900. ;   124.0 ;  1.11 ; 10.43 ;       ;   0.770 ;   0.88 ;   Cha ;     1.13 ;     2.38 ;     5.18 ;     8.71 ;    12.48 ;    26.25 ;    57.02 ;    95.95
               HIP  68775 ; 6792. ;   124.0 ;  1.50 ;  7.33 ;       ;  17.000 ;   3.90 ;   Cha ;     3.01 ;     6.24 ;    16.61 ;    16.22 ;    81.26 ;   168.71 ;   448.94 ;   438.30
               HIP  36354 ; 5756. ;   124.0 ;  1.00 ;  9.82 ;       ;   1.900 ;   1.39 ;   Cha ;     0.74 ;     1.56 ;     3.36 ;     5.63 ;     9.78 ;    20.59 ;    44.21 ;    74.11
               HIP  20859 ; 6107. ;   124.0 ;  1.22 ;  8.76 ;       ;   4.160 ;   2.01 ;   Cha ;     0.67 ;     1.40 ;     3.19 ;     4.97 ;    11.69 ;    24.52 ;    55.78 ;    86.89
               HIP  21335 ; 6458. ;   124.0 ;  1.40 ;  8.64 ;       ;   4.900 ;   2.13 ;   Cha ;     2.01 ;     4.20 ;    10.25 ;    12.57 ;    38.87 ;    81.14 ;   198.06 ;   242.77
               HIP  22951 ; 6840. ;   124.0 ;  1.50 ;  7.97 ;       ;   9.220 ;   2.87 ;   Cha ;     4.84 ;    10.05 ;    27.02 ;    25.68 ;   112.15 ;   232.70 ;   625.98 ;   594.76
               HIP  27503 ; 6372. ;   124.0 ;  1.40 ;  8.88 ;       ;   3.900 ;   1.91 ;   Cha ;     1.72 ;     3.59 ;     8.58 ;    11.16 ;    31.40 ;    65.63 ;   157.01 ;   204.16
               HIP  48746 ; 6374. ;   124.0 ;  1.40 ;  8.89 ;       ;   3.800 ;   1.89 ;   Cha ;     1.74 ;     3.64 ;     8.70 ;    11.30 ;    31.61 ;    66.06 ;   158.09 ;   205.31
               HIP  68624 ; 5902. ;   124.0 ;  1.11 ;  9.11 ;       ;   3.300 ;   1.81 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.16 ;     8.49 ;    17.83 ;    39.27 ;    65.91
               HIP  88432 ; 6100. ;   124.0 ;  1.22 ;  9.39 ;       ;   2.600 ;   1.59 ;   Cha ;     0.91 ;     1.92 ;     4.34 ;     6.81 ;    14.22 ;    29.83 ;    67.48 ;   105.86
               HIP 101873 ; 6004. ;   124.0 ;  1.16 ;  9.38 ;       ;   2.600 ;   1.60 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.17 ;    10.04 ;    21.08 ;    46.92 ;    78.66
               HIP 105058 ; 5653. ;   124.0 ;  1.00 ;  9.81 ;       ;   1.900 ;   1.40 ;   Cha ;     0.70 ;     1.48 ;     3.14 ;     5.26 ;     9.29 ;    19.58 ;    41.50 ;    69.44
               HIP  68782 ; 6871. ;   124.0 ;  1.50 ;  8.76 ;       ;   6.000 ;   2.31 ;   Cha ;     8.08 ;    16.76 ;    45.35 ;    42.51 ;   167.99 ;   348.45 ;   942.78 ;   883.72
               HIP   3057 ; 5916. ;   124.0 ;  1.12 ;  9.84 ;       ;   0.960 ;   0.98 ;   Cha ;     0.81 ;     1.70 ;     3.73 ;     6.28 ;     9.48 ;    19.92 ;    43.64 ;    73.35
               HIP  53501 ; 6946. ;   124.0 ;  1.50 ;  8.00 ;       ;   7.600 ;   2.59 ;   Cha ;     6.88 ;    14.24 ;    39.43 ;    35.03 ;   151.33 ;   313.48 ;   867.95 ;   771.04
               HIP  63797 ; 5557. ;   124.0 ;  0.96 ;  8.61 ;       ;   3.300 ;   1.85 ;   Cha ;     0.35 ;     0.73 ;     1.56 ;     2.61 ;     5.19 ;    10.93 ;    23.20 ;    38.85
               HIP  13767 ; 6883. ;   124.0 ;  1.50 ;  7.69 ;       ;  10.800 ;   3.09 ;   Cha ;     4.80 ;     9.96 ;    27.12 ;    25.02 ;   115.60 ;   239.70 ;   652.81 ;   602.29
               HIP  75322 ; 7080. ;   124.0 ;  1.60 ;  8.13 ;       ;   8.900 ;   2.78 ;   Cha ;    11.18 ;    23.12 ;    66.47 ;    54.36 ;   263.65 ;   545.03 ;  1566.87 ;  1281.61
               HIP  79205 ; 5661. ;   124.0 ;  1.00 ; 10.39 ;       ;   1.700 ;   1.32 ;   Cha ;     0.99 ;     2.08 ;     4.39 ;     7.34 ;    12.68 ;    26.74 ;    56.31 ;    94.19
               HIP  49358 ; 6278. ;   124.0 ;  1.30 ;  9.11 ;       ;   5.060 ;   2.19 ;   Cha ;     1.42 ;     2.98 ;     6.98 ;     9.68 ;    26.85 ;    56.19 ;   131.65 ;   182.64
               HIP  48398 ; 6191. ;   124.1 ;  1.30 ;  8.52 ;       ;   3.900 ;   1.94 ;   Cha ;     0.78 ;     1.63 ;     3.77 ;     5.54 ;    13.79 ;    28.89 ;    66.83 ;    98.15
               HIP  85836 ; 6012. ;   124.1 ;  1.16 ;  8.77 ;       ;   3.400 ;   1.83 ;   Cha ;     0.49 ;     1.02 ;     2.28 ;     3.79 ;     7.89 ;    16.56 ;    37.09 ;    61.72
               HIP  40700 ; 6159. ;   124.1 ;  1.30 ;  9.66 ;       ;   1.900 ;   1.35 ;   Cha ;     1.30 ;     2.72 ;     6.20 ;     9.35 ;    19.21 ;    40.27 ;    91.85 ;   138.55
                HD 121454 ; 5248. ;   124.1 ;  1.67 ;  6.65 ;       ;   1.782 ;   1.38 ;   Nor ;     0.11 ;     0.23 ;     0.49 ;     0.82 ;     1.89 ;     3.99 ;     8.31 ;    13.96
               HIP  24690 ; 6475. ;   124.1 ;  1.40 ;  9.35 ;       ;   2.600 ;   1.55 ;   Cha ;     3.12 ;     6.51 ;    15.88 ;    19.33 ;    51.38 ;   107.25 ;   261.67 ;   318.55
               HIP   5600 ; 6046. ;   124.1 ;  1.18 ;  8.61 ;       ;   5.000 ;   2.21 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.86 ;     9.07 ;    19.02 ;    42.86 ;    69.63
               HIP  99233 ; 6195. ;   124.1 ;  1.30 ;  8.36 ;       ;   6.090 ;   2.42 ;   Cha ;     0.72 ;     1.52 ;     3.51 ;     5.14 ;    14.34 ;    30.03 ;    69.58 ;   101.85
               HIP 105801 ; 6542. ;   124.1 ;  1.40 ;  9.01 ;       ;   3.120 ;   1.69 ;   Cha ;     3.22 ;     6.71 ;    16.67 ;    19.37 ;    55.40 ;   115.52 ;   286.88 ;   333.32
               HIP  43545 ; 6140. ;   124.1 ;  1.24 ;  9.58 ;       ;   2.700 ;   1.62 ;   Cha ;     1.17 ;     2.45 ;     5.56 ;     8.50 ;    18.44 ;    38.67 ;    87.94 ;   134.34
               HIP  64860 ; 6702. ;   124.1 ;  1.40 ;  8.62 ;       ;   6.900 ;   2.50 ;   Cha ;     4.39 ;     9.13 ;    23.63 ;    24.66 ;    91.72 ;   190.74 ;   493.72 ;   515.17
               HIP 112059 ; 6179. ;   124.1 ;  1.30 ;  9.35 ;       ;   3.600 ;   1.86 ;   Cha ;     1.17 ;     2.45 ;     5.63 ;     8.36 ;    20.34 ;    42.62 ;    97.81 ;   145.33
               HIP  57716 ; 5255. ;   124.1 ;  0.86 ;  8.90 ;       ;   4.600 ;   2.22 ;   Cha ;     0.35 ;     0.75 ;     1.53 ;     2.55 ;     5.46 ;    11.55 ;    23.63 ;    39.45
                 HD 20819 ; 5610. ;   124.1 ;  1.01 ;  8.93 ;       ;   0.851 ;   0.94 ;   Nor ;     0.42 ;     0.89 ;     1.90 ;     3.19 ;     4.61 ;     9.72 ;    20.69 ;    34.64
               HIP  79866 ; 6108. ;   124.1 ;  1.22 ;  9.59 ;       ;   1.300 ;   1.12 ;   Cha ;     1.06 ;     2.21 ;     5.00 ;     7.81 ;    13.80 ;    28.94 ;    65.43 ;   102.18
               HIP 108149 ; 6428. ;   124.1 ;  1.40 ;  8.47 ;       ;   5.250 ;   2.21 ;   Cha ;     1.66 ;     3.47 ;     8.41 ;    10.51 ;    32.64 ;    68.15 ;   165.41 ;   206.68
               HIP  42798 ; 6380. ;   124.1 ;  1.40 ;  8.16 ;       ;  11.200 ;   3.24 ;   Cha ;     1.21 ;     2.53 ;     6.08 ;     7.84 ;    28.80 ;    60.16 ;   144.75 ;   186.56
               HIP  19061 ; 6221. ;   124.1 ;  1.30 ;  8.38 ;       ;   6.000 ;   2.40 ;   Cha ;     0.80 ;     1.68 ;     3.90 ;     5.61 ;    15.80 ;    33.07 ;    76.99 ;   110.71
               HIP  98025 ; 6860. ;   124.1 ;  1.50 ;  8.17 ;       ;   6.400 ;   2.38 ;   Cha ;     5.73 ;    11.90 ;    32.15 ;    30.21 ;   121.19 ;   251.39 ;   679.49 ;   638.32
               HIP  17981 ; 7024. ;   124.1 ;  1.60 ;  8.10 ;       ;   7.050 ;   2.48 ;   Cha ;     9.26 ;    19.17 ;    54.24 ;    45.92 ;   206.32 ;   426.88 ;  1207.77 ;  1022.56
               HIP  24763 ; 5400. ;   124.1 ;  0.91 ; 11.23 ;       ;   0.423 ;   0.67 ;   Cha ;     1.46 ;     3.09 ;     6.21 ;    10.27 ;    12.68 ;    26.85 ;    53.96 ;    89.33
                HD 216834 ; 5058. ;   124.1 ;  2.36 ;  8.11 ;       ;  15.136 ;   4.07 ;   Bre ;     0.21 ;     0.45 ;     0.91 ;     1.52 ;     7.34 ;    15.53 ;    31.40 ;    52.50
                HD 200899 ; 6281. ;   124.2 ;  1.14 ;  8.71 ;       ;   1.703 ;   1.27 ;   Nor ;     1.16 ;     2.43 ;     5.71 ;     7.90 ;    15.63 ;    32.71 ;    76.87 ;   106.26
               HIP  28853 ; 6159. ;   124.2 ;  1.30 ;  9.47 ;       ;   2.900 ;   1.67 ;   Cha ;     1.17 ;     2.45 ;     5.60 ;     8.44 ;    19.26 ;    40.38 ;    92.22 ;   138.99
               HIP  34154 ; 5925. ;   124.2 ;  1.12 ;  8.99 ;       ;   2.300 ;   1.51 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.96 ;     7.38 ;    15.51 ;    34.28 ;    57.52
               HIP  79560 ; 6200. ;   124.2 ;  1.30 ;  8.82 ;       ;   4.300 ;   2.03 ;   Cha ;     0.94 ;     1.97 ;     4.56 ;     6.67 ;    17.10 ;    35.81 ;    82.81 ;   121.01
               HIP 106575 ; 5935. ;   124.2 ;  1.13 ;  9.11 ;       ;   3.700 ;   1.91 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.24 ;     8.94 ;    18.78 ;    41.52 ;    69.71
               HIP  91102 ; 5895. ;   124.2 ;  1.11 ;  8.93 ;       ;   5.000 ;   2.23 ;   Cha ;     0.48 ;     1.02 ;     2.24 ;     3.76 ;     8.52 ;    17.90 ;    39.44 ;    66.16
               HIP  30923 ; 6301. ;   124.2 ;  1.30 ;  9.07 ;       ;   4.120 ;   1.98 ;   Cha ;     1.51 ;     3.15 ;     7.43 ;    10.14 ;    27.00 ;    56.48 ;   132.99 ;   181.61
               HIP  76496 ; 5692. ;   124.2 ;  1.00 ;  9.02 ;       ;   3.000 ;   1.75 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.50 ;     6.84 ;    14.39 ;    30.91 ;    51.78
               HIP  61586 ; 5900. ;   124.2 ;  1.11 ;  9.90 ;       ;   1.500 ;   1.22 ;   Cha ;     0.83 ;     1.74 ;     3.81 ;     6.40 ;    10.79 ;    22.69 ;    49.57 ;    83.32
                 HD 47177 ; 6209. ;   124.2 ;  1.05 ;  8.71 ;       ;   1.380 ;   1.15 ;   Nor ;     0.91 ;     1.91 ;     4.43 ;     6.43 ;    11.20 ;    23.45 ;    54.35 ;    78.91
               HIP  62789 ; 6744. ;   124.2 ;  1.40 ;  8.19 ;       ;   6.800 ;   2.47 ;   Cha ;     4.00 ;     8.31 ;    21.78 ;    22.05 ;    83.15 ;   172.79 ;   452.89 ;   458.47
                    HD 85 ; 6607. ;   124.2 ;  1.35 ;  7.75 ;       ;   2.925 ;   1.63 ;   Nor ;     2.06 ;     4.29 ;    10.87 ;    12.01 ;    34.16 ;    71.13 ;   180.47 ;   199.37
                 HD 41202 ; 6471. ;   124.2 ;  1.29 ;  8.20 ;       ;   2.458 ;   1.51 ;   Nor ;     1.67 ;     3.48 ;     8.54 ;    10.35 ;    26.01 ;    54.27 ;   133.18 ;   161.41
               HIP  18923 ; 6234. ;   124.2 ;  1.30 ;  7.08 ;       ;  20.000 ;   4.37 ;   Cha ;     0.43 ;     0.90 ;     2.12 ;     3.01 ;    11.50 ;    24.07 ;    56.50 ;    80.21
               HIP  86465 ; 6018. ;   124.2 ;  1.17 ;  9.61 ;       ;   2.800 ;   1.66 ;   Cha ;     0.78 ;     1.65 ;     3.67 ;     6.09 ;    12.21 ;    25.63 ;    57.07 ;    94.82
               HIP  74912 ; 5885. ;   124.2 ;  1.10 ; 10.19 ;       ;   1.300 ;   1.14 ;   Cha ;     0.98 ;     2.06 ;     4.47 ;     7.52 ;    12.22 ;    25.71 ;    55.89 ;    93.97
               HIP  24533 ; 6190. ;   124.2 ;  1.30 ;  9.31 ;       ;   1.500 ;   1.20 ;   Cha ;     1.18 ;     2.48 ;     5.71 ;     8.42 ;    16.53 ;    34.64 ;    79.67 ;   117.47
               HIP  13467 ; 5659. ;   124.2 ;  1.00 ;  8.02 ;       ;   9.000 ;   3.04 ;   Cha ;     0.27 ;     0.57 ;     1.22 ;     2.05 ;     5.25 ;    11.05 ;    23.85 ;    39.97
               HIP 101710 ; 5528. ;   124.2 ;  0.95 ;  7.76 ;       ;  12.000 ;   3.53 ;   Cha ;     0.22 ;     0.47 ;     0.99 ;     1.66 ;     4.53 ;     9.54 ;    20.33 ;    34.08
               HIP  44627 ; 6519. ;   124.3 ;  1.40 ;  8.74 ;       ;   7.300 ;   2.60 ;   Cha ;     2.58 ;     5.39 ;    13.32 ;    15.69 ;    55.00 ;   114.71 ;   283.77 ;   334.17
               HIP  83829 ; 6199. ;   124.3 ;  1.30 ;  8.82 ;       ;   4.300 ;   2.03 ;   Cha ;     0.94 ;     1.97 ;     4.55 ;     6.65 ;    17.04 ;    35.69 ;    82.52 ;   120.68
               HIP  13747 ; 6103. ;   124.3 ;  1.22 ;  8.16 ;       ;  10.000 ;   3.12 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.58 ;    10.47 ;    21.94 ;    50.07 ;    78.07
               HIP  96865 ; 6524. ;   124.3 ;  1.40 ;  9.18 ;       ;   3.160 ;   1.71 ;   Cha ;     3.33 ;     6.95 ;    17.16 ;    20.20 ;    57.53 ;   120.00 ;   296.44 ;   348.95
               HIP  29559 ; 6524. ;   124.3 ;  1.40 ;  7.39 ;       ;  13.000 ;   3.46 ;   Cha ;     1.31 ;     2.72 ;     6.79 ;     7.91 ;    32.16 ;    67.03 ;   167.01 ;   194.69
               HIP  57892 ; 6142. ;   124.3 ;  1.24 ;  9.73 ;       ;   1.500 ;   1.20 ;   Cha ;     1.27 ;     2.67 ;     6.07 ;     9.26 ;    17.38 ;    36.44 ;    82.81 ;   126.41
               HIP  68944 ; 6152. ;   124.3 ;  1.25 ;  9.59 ;       ;   1.500 ;   1.20 ;   Cha ;     1.22 ;     2.56 ;     5.83 ;     8.83 ;    16.71 ;    35.03 ;    79.84 ;   120.98
                HD 238069 ; 5828. ;   124.3 ;  0.81 ;  9.17 ;       ;   1.950 ;   1.40 ;   Bre ;     0.53 ;     1.12 ;     2.45 ;     4.11 ;     6.36 ;    13.38 ;    29.18 ;    48.94
               HIP  39638 ; 6715. ;   124.3 ;  1.40 ;  7.17 ;       ;  11.000 ;   3.15 ;   Cha ;     2.17 ;     4.51 ;    11.77 ;    12.07 ;    50.91 ;   105.82 ;   276.21 ;   283.36
               HIP  48415 ; 6479. ;   124.3 ;  1.40 ;  8.73 ;       ;   4.000 ;   1.93 ;   Cha ;     2.26 ;     4.71 ;    11.54 ;    13.95 ;    41.38 ;    86.35 ;   211.68 ;   255.98
               HIP  11255 ; 5983. ;   124.3 ;  1.15 ;  8.91 ;       ;   3.300 ;   1.80 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.91 ;     8.02 ;    16.83 ;    37.51 ;    62.96
               HIP  12374 ; 6521. ;   124.3 ;  1.40 ;  7.99 ;       ;  13.000 ;   3.46 ;   Cha ;     1.76 ;     3.66 ;     9.10 ;    10.66 ;    43.24 ;    90.17 ;   223.98 ;   262.31
                 HD 31084 ; 5888. ;   124.3 ;  1.09 ;  8.53 ;       ;   1.203 ;   1.10 ;   Nor ;     0.39 ;     0.82 ;     1.81 ;     3.03 ;     4.76 ;    10.00 ;    22.09 ;    37.04
               HIP  18080 ; 6642. ;   124.3 ;  1.40 ;  8.31 ;       ;  10.000 ;   3.02 ;   Cha ;     3.07 ;     6.40 ;    16.33 ;    17.69 ;    70.57 ;   146.90 ;   375.05 ;   406.13
               HIP  69450 ; 7087. ;   124.3 ;  1.60 ;  7.98 ;       ;  18.000 ;   3.96 ;   Cha ;    10.56 ;    21.83 ;    62.90 ;    51.16 ;   296.87 ;   613.62 ;  1768.06 ;  1438.03
               HIP  86285 ; 6133. ;   124.3 ;  1.24 ;  8.42 ;       ;   5.500 ;   2.31 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.46 ;    11.50 ;    24.09 ;    55.18 ;    84.34
               HIP  22188 ; 6554. ;   124.3 ;  1.40 ;  8.55 ;       ;   7.140 ;   2.56 ;   Cha ;     2.62 ;     5.46 ;    13.64 ;    15.67 ;    55.45 ;   115.59 ;   288.58 ;   331.66
               HIP  16271 ; 6418. ;   124.4 ;  1.40 ;  9.11 ;       ;   2.000 ;   1.37 ;   Cha ;     2.27 ;     4.74 ;    11.43 ;    14.44 ;    35.07 ;    73.25 ;   176.72 ;   223.11
               HIP  65369 ; 6620. ;   124.4 ;  1.40 ;  8.92 ;       ;   5.400 ;   2.22 ;   Cha ;     3.94 ;     8.21 ;    20.79 ;    22.94 ;    77.68 ;   161.76 ;   409.57 ;   451.79
               HIP  24152 ; 6570. ;   124.4 ;  1.40 ;  8.36 ;       ;   7.800 ;   2.68 ;   Cha ;     2.50 ;     5.21 ;    13.07 ;    14.84 ;    54.05 ;   112.63 ;   282.54 ;   320.92
               HIP  85603 ; 6418. ;   124.4 ;  1.40 ;  7.90 ;       ;   8.600 ;   2.83 ;   Cha ;     1.20 ;     2.50 ;     6.06 ;     7.61 ;    26.62 ;    55.57 ;   134.97 ;   169.34
                HD 218427 ; 7063. ;   124.4 ;  1.44 ;  8.17 ;       ;   4.347 ;   1.95 ;   Nor ;    10.81 ;    22.35 ;    63.94 ;    52.87 ;   202.18 ;   418.06 ;  1195.97 ;   988.77
               HIP  45868 ; 6677. ;   124.4 ;  1.40 ;  7.53 ;       ;  21.800 ;   4.45 ;   Cha ;     2.30 ;     4.79 ;    12.37 ;    13.03 ;    64.16 ;   133.46 ;   344.70 ;   363.18
               HIP  67768 ; 6088. ;   124.4 ;  1.21 ;  8.92 ;       ;   5.700 ;   2.35 ;   Cha ;     0.68 ;     1.43 ;     3.24 ;     5.12 ;    12.88 ;    27.00 ;    61.17 ;    96.60
               HIP  83795 ; 5389. ;   124.4 ;  0.90 ;  9.00 ;       ;   4.070 ;   2.07 ;   Cha ;     0.40 ;     0.84 ;     1.74 ;     2.90 ;     6.05 ;    12.78 ;    26.51 ;    44.30
               HIP 110178 ; 6218. ;   124.4 ;  1.30 ;  9.76 ;       ;   1.700 ;   1.28 ;   Cha ;     1.68 ;     3.51 ;     8.09 ;    11.73 ;    24.11 ;    50.51 ;   116.36 ;   168.72
               HIP  55020 ; 5892. ;   124.4 ;  1.11 ;  9.92 ;       ;   1.800 ;   1.34 ;   Cha ;     0.84 ;     1.76 ;     3.84 ;     6.45 ;    11.39 ;    23.95 ;    52.27 ;    87.84
               HIP  69885 ; 5201. ;   124.4 ;  0.85 ; 11.06 ;       ;   0.440 ;   0.69 ;   Cha ;     1.19 ;     2.52 ;     4.95 ;     8.15 ;    10.14 ;    21.52 ;    42.33 ;    69.71
               HIP  10134 ; 6336. ;   124.4 ;  1.40 ;  9.47 ;       ;   2.500 ;   1.54 ;   Cha ;     2.10 ;     4.40 ;    10.41 ;    13.91 ;    34.47 ;    72.10 ;   170.49 ;   227.89
               HIP  18389 ; 6510. ;   124.4 ;  1.40 ;  8.91 ;       ;   3.300 ;   1.75 ;   Cha ;     2.75 ;     5.74 ;    14.15 ;    16.78 ;    48.04 ;   100.22 ;   247.16 ;   293.12
               HIP   1776 ; 6421. ;   124.4 ;  1.40 ;  9.20 ;       ;   3.090 ;   1.70 ;   Cha ;     2.41 ;     5.03 ;    12.15 ;    15.31 ;    41.53 ;    86.75 ;   209.29 ;   263.85
               HIP 103097 ; 6108. ;   124.4 ;  1.22 ;  8.48 ;       ;   5.210 ;   2.25 ;   Cha ;     0.58 ;     1.21 ;     2.75 ;     4.28 ;    10.66 ;    22.35 ;    50.94 ;    79.23
               HIP  27740 ; 5917. ;   124.4 ;  1.12 ;  9.50 ;       ;   3.110 ;   1.76 ;   Cha ;     0.67 ;     1.40 ;     3.08 ;     5.18 ;    10.46 ;    21.98 ;    48.33 ;    81.19
               HIP  63272 ; 6878. ;   124.4 ;  1.50 ;  8.50 ;       ;   3.900 ;   1.86 ;   Cha ;     7.18 ;    14.90 ;    40.42 ;    37.63 ;   134.05 ;   278.00 ;   754.31 ;   702.32
               HIP  92627 ; 6580. ;   124.4 ;  1.40 ;  8.86 ;       ;   5.400 ;   2.22 ;   Cha ;     3.35 ;     6.98 ;    17.51 ;    19.82 ;    66.07 ;   137.68 ;   345.33 ;   390.89
               HIP 113483 ; 6140. ;   124.4 ;  1.24 ;  9.81 ;       ;   2.400 ;   1.52 ;   Cha ;     1.33 ;     2.78 ;     6.32 ;     9.66 ;    20.38 ;    42.74 ;    97.01 ;   148.35
               HIP  12220 ; 6182. ;   124.4 ;  1.30 ;  8.88 ;       ;   3.400 ;   1.81 ;   Cha ;     0.92 ;     1.92 ;     4.42 ;     6.54 ;    15.68 ;    32.85 ;    75.69 ;   112.01
               HIP  49053 ; 5321. ;   124.4 ;  0.88 ;  8.73 ;       ;   7.400 ;   2.81 ;   Cha ;     0.33 ;     0.70 ;     1.45 ;     2.42 ;     5.83 ;    12.31 ;    25.42 ;    42.49
               HIP  52839 ; 6040. ;   124.4 ;  1.18 ; 10.06 ;       ;   9.000 ;   2.97 ;   Cha ;     1.09 ;     2.29 ;     5.09 ;     8.35 ;    22.78 ;    47.83 ;   106.44 ;   174.50
               HIP 103921 ; 5901. ;   124.4 ;  1.11 ;  9.83 ;       ;   0.850 ;   0.92 ;   Cha ;     0.80 ;     1.68 ;     3.67 ;     6.17 ;     9.02 ;    18.96 ;    41.47 ;    69.69
               HIP  78939 ; 6153. ;   124.4 ;  1.25 ;  9.11 ;       ;   2.400 ;   1.52 ;   Cha ;     0.94 ;     1.97 ;     4.50 ;     6.80 ;    14.46 ;    30.30 ;    69.33 ;   104.76
               HIP  57761 ; 6522. ;   124.5 ;  1.40 ;  8.01 ;       ;   6.800 ;   2.50 ;   Cha ;     1.78 ;     3.71 ;     9.22 ;    10.80 ;    37.25 ;    77.68 ;   192.98 ;   225.88
               HIP  79997 ; 6690. ;   124.5 ;  1.40 ;  8.18 ;       ;   3.600 ;   1.81 ;   Cha ;     3.34 ;     6.95 ;    17.97 ;    18.84 ;    59.37 ;   123.48 ;   319.25 ;   334.72
               HIP  65857 ; 6325. ;   124.5 ;  1.30 ;  9.21 ;       ;   2.190 ;   1.44 ;   Cha ;     1.76 ;     3.69 ;     8.72 ;    11.73 ;    26.95 ;    56.38 ;   133.26 ;   179.19
               HIP  36132 ; 7010. ;   124.5 ;  1.60 ;  7.43 ;       ;  19.000 ;   4.08 ;   Cha ;     6.29 ;    13.02 ;    36.73 ;    31.21 ;   179.52 ;   371.48 ;  1048.27 ;   890.85
               HIP  22536 ; 5878. ;   124.5 ;  1.10 ; 10.02 ;       ;   2.070 ;   1.44 ;   Cha ;     0.88 ;     1.85 ;     4.03 ;     6.78 ;    12.38 ;    26.04 ;    56.67 ;    95.23
               HIP  32749 ; 5958. ;   124.5 ;  1.14 ; 10.16 ;       ;   0.950 ;   0.97 ;   Cha ;     0.99 ;     2.08 ;     4.58 ;     7.70 ;    11.64 ;    24.46 ;    53.73 ;    90.47
               HIP 110516 ; 6474. ;   124.5 ;  1.40 ;  8.08 ;       ;   6.000 ;   2.36 ;   Cha ;     1.58 ;     3.29 ;     8.09 ;     9.78 ;    32.04 ;    66.85 ;   164.22 ;   198.57
               HIP  22676 ; 6114. ;   124.5 ;  1.22 ;  9.38 ;       ;   3.800 ;   1.92 ;   Cha ;     0.96 ;     2.01 ;     4.55 ;     7.07 ;    16.37 ;    34.32 ;    77.82 ;   120.93
               HIP  53473 ; 6329. ;   124.5 ;  1.30 ;  8.37 ;       ;   6.600 ;   2.50 ;   Cha ;     1.14 ;     2.39 ;     5.67 ;     7.58 ;    22.96 ;    48.01 ;   114.18 ;   152.48
               HIP  29631 ; 6277. ;   124.5 ;  1.30 ;  9.66 ;       ;   1.900 ;   1.34 ;   Cha ;     1.92 ;     4.03 ;     9.39 ;    13.08 ;    28.40 ;    59.44 ;   138.67 ;   193.08
               HIP  19646 ; 6905. ;   124.5 ;  1.50 ;  8.02 ;       ;  12.000 ;   3.26 ;   Cha ;     6.11 ;    12.67 ;    34.70 ;    31.64 ;   151.03 ;   313.06 ;   856.98 ;   781.45
                 HD 23943 ; 5534. ;   124.5 ;  0.80 ;  9.83 ;       ;   0.505 ;   0.73 ;   Nor ;     0.67 ;     1.42 ;     2.97 ;     4.96 ;     5.73 ;    12.09 ;    25.25 ;    42.17
               HIP  53937 ; 6560. ;   124.5 ;  1.40 ;  9.37 ;       ;   0.915 ;   0.92 ;   Cha ;     4.16 ;     8.67 ;    21.57 ;    24.83 ;    52.62 ;   109.69 ;   272.98 ;   314.27
               HIP  99689 ; 6424. ;   124.5 ;  1.40 ;  7.76 ;       ;   3.300 ;   1.76 ;   Cha ;     1.14 ;     2.38 ;     5.78 ;     7.22 ;    19.92 ;    41.60 ;   101.21 ;   126.40
               HIP  63505 ; 6607. ;   124.5 ;  1.40 ;  8.31 ;       ;   4.300 ;   1.98 ;   Cha ;     2.75 ;     5.72 ;    14.48 ;    16.04 ;    51.11 ;   106.44 ;   269.43 ;   298.56
               HIP  20137 ; 7193. ;   124.5 ;  1.60 ;  8.08 ;       ;   7.700 ;   2.58 ;   Cha ;    15.43 ;    31.85 ;    94.62 ;    72.18 ;   349.97 ;   722.25 ;  2145.87 ;  1637.14
               HIP  12084 ; 6539. ;   124.5 ;  1.40 ;  8.77 ;       ;   5.400 ;   2.23 ;   Cha ;     2.80 ;     5.84 ;    14.52 ;    16.88 ;    55.34 ;   115.37 ;   286.70 ;   333.23
               HIP  84256 ; 6185. ;   124.5 ;  1.30 ;  9.54 ;       ;   1.800 ;   1.32 ;   Cha ;     1.32 ;     2.78 ;     6.37 ;     9.43 ;    19.35 ;    40.54 ;    93.00 ;   137.74
               HIP   3662 ; 5668. ;   124.5 ;  1.00 ;  7.62 ;       ;  17.000 ;   4.17 ;   Cha ;     0.22 ;     0.46 ;     1.00 ;     1.68 ;     5.03 ;    10.58 ;    22.91 ;    38.40
               HIP  51441 ; 5264. ;   124.5 ;  0.86 ; 10.61 ;       ;   0.770 ;   0.91 ;   Cha ;     0.93 ;     1.98 ;     3.95 ;     6.55 ;     9.23 ;    19.55 ;    39.07 ;    64.65
               HIP  77503 ; 5554. ;   124.5 ;  0.96 ; 10.78 ;       ;   0.430 ;   0.67 ;   Cha ;     1.19 ;     2.51 ;     5.18 ;     8.64 ;    10.63 ;    22.45 ;    46.36 ;    77.27
               HIP  95876 ; 6352. ;   124.5 ;  1.40 ;  7.91 ;       ;   5.140 ;   2.20 ;   Cha ;     0.97 ;     2.02 ;     4.85 ;     6.36 ;    18.99 ;    39.68 ;    95.04 ;   124.71
               HIP  60269 ; 5782. ;   124.5 ;  1.05 ;  9.41 ;       ;   1.800 ;   1.35 ;   Cha ;     0.60 ;     1.26 ;     2.72 ;     4.57 ;     7.95 ;    16.74 ;    36.20 ;    60.70
               HIP  19112 ; 6241. ;   124.5 ;  1.30 ;  8.25 ;       ;   7.600 ;   2.69 ;   Cha ;     0.80 ;     1.67 ;     3.92 ;     5.55 ;    16.72 ;    35.00 ;    81.85 ;   116.04
               HIP  76137 ; 6481. ;   124.5 ;  1.40 ;  8.89 ;       ;   3.800 ;   1.88 ;   Cha ;     2.48 ;     5.17 ;    12.66 ;    15.30 ;    44.83 ;    93.56 ;   229.23 ;   277.11
               HIP  95927 ; 6788. ;   124.6 ;  1.50 ;  8.16 ;       ;   5.800 ;   2.28 ;   Cha ;     4.54 ;     9.42 ;    24.98 ;    24.58 ;    93.73 ;   194.65 ;   516.13 ;   507.74
               HIP 112467 ; 7014. ;   124.6 ;  1.60 ;  8.34 ;       ;   7.000 ;   2.48 ;   Cha ;    10.15 ;    21.01 ;    59.23 ;    50.56 ;   225.69 ;   467.05 ;  1316.96 ;  1124.27
               HIP 103831 ; 6185. ;   124.6 ;  1.30 ;  9.96 ;       ;   1.000 ;   0.98 ;   Cha ;     1.68 ;     3.51 ;     8.03 ;    11.92 ;    21.14 ;    44.31 ;   101.27 ;   150.30
                HD 221495 ; 6138. ;   124.6 ;  1.43 ;  8.44 ;       ;   2.444 ;   1.54 ;   Nor ;     0.62 ;     1.31 ;     2.99 ;     4.56 ;    10.32 ;    21.62 ;    49.56 ;    75.50
               HIP  45844 ; 6277. ;   124.6 ;  1.30 ;  9.18 ;       ;   2.800 ;   1.63 ;   Cha ;     1.48 ;     3.10 ;     7.25 ;    10.07 ;    24.07 ;    50.37 ;   117.93 ;   163.78
               HIP   6354 ; 6512. ;   124.6 ;  1.40 ;  8.64 ;       ;   4.300 ;   1.99 ;   Cha ;     2.40 ;     5.00 ;    12.35 ;    14.61 ;    44.73 ;    93.30 ;   230.56 ;   272.61
               HIP  49242 ; 5908. ;   124.6 ;  1.11 ;  8.18 ;       ;   9.300 ;   3.04 ;   Cha ;     0.33 ;     0.69 ;     1.53 ;     2.56 ;     6.73 ;    14.14 ;    31.37 ;    52.57
               HIP  63874 ; 6084. ;   124.6 ;  1.21 ;  8.78 ;       ;   4.160 ;   2.01 ;   Cha ;     0.62 ;     1.31 ;     2.97 ;     4.70 ;    10.89 ;    22.84 ;    51.75 ;    81.91
               HIP  98550 ; 6886. ;   124.6 ;  1.50 ;  8.38 ;       ;   4.400 ;   1.97 ;   Cha ;     6.93 ;    14.37 ;    39.10 ;    36.19 ;   133.30 ;   276.39 ;   751.89 ;   695.86
               HIP  81114 ; 6163. ;   124.6 ;  1.30 ;  9.93 ;       ;   1.500 ;   1.20 ;   Cha ;     1.53 ;     3.22 ;     7.32 ;    11.03 ;    21.43 ;    44.93 ;   102.30 ;   154.10
               HIP  15076 ; 6171. ;   124.6 ;  1.30 ;  9.18 ;       ;   2.500 ;   1.55 ;   Cha ;     1.04 ;     2.17 ;     4.99 ;     7.45 ;    16.47 ;    34.51 ;    79.17 ;   118.20
               HIP  52840 ; 5971. ;   124.6 ;  1.14 ; 10.37 ;       ;   4.300 ;   2.06 ;   Cha ;     1.13 ;     2.36 ;     5.19 ;     8.75 ;    19.26 ;    40.48 ;    88.87 ;   149.81
               HIP  86320 ; 5947. ;   124.6 ;  1.13 ;  9.10 ;       ;   1.900 ;   1.37 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.25 ;     7.58 ;    15.92 ;    35.25 ;    59.17
               HIP  79568 ; 6511. ;   124.6 ;  1.40 ;  8.54 ;       ;   4.400 ;   2.02 ;   Cha ;     2.27 ;     4.73 ;    11.70 ;    13.84 ;    42.60 ;    88.86 ;   219.64 ;   259.72
               HIP  82185 ; 5700. ;   124.6 ;  1.00 ;  8.10 ;       ;   8.100 ;   2.87 ;   Cha ;     0.29 ;     0.60 ;     1.31 ;     2.19 ;     5.42 ;    11.41 ;    24.72 ;    41.43
               HIP   3328 ; 6048. ;   124.6 ;  1.18 ; 10.27 ;       ;   0.860 ;   0.92 ;   Cha ;     1.27 ;     2.66 ;     5.91 ;     9.65 ;    14.71 ;    30.89 ;    68.69 ;   112.09
               HIP  46351 ; 7198. ;   124.6 ;  1.60 ;  7.65 ;       ;   8.800 ;   2.75 ;   Cha ;    12.61 ;    26.03 ;    77.48 ;    58.71 ;   295.76 ;   610.31 ;  1816.69 ;  1376.59
               HIP  65907 ; 6364. ;   124.6 ;  1.40 ;  8.60 ;       ;   3.130 ;   1.72 ;   Cha ;     1.44 ;     3.01 ;     7.20 ;     9.40 ;    24.92 ;    52.09 ;   124.62 ;   162.69
               HIP  77279 ; 5691. ;   124.7 ;  1.00 ;  9.61 ;       ;   2.000 ;   1.43 ;   Cha ;     0.64 ;     1.35 ;     2.88 ;     4.83 ;     8.56 ;    18.04 ;    38.50 ;    64.47
               HIP   1052 ; 6325. ;   124.7 ;  1.30 ;  9.13 ;       ;   2.900 ;   1.66 ;   Cha ;     1.68 ;     3.52 ;     8.33 ;    11.20 ;    27.60 ;    57.72 ;   136.51 ;   183.48
               HIP  19940 ; 6225. ;   124.7 ;  1.30 ;  8.81 ;       ;   4.300 ;   2.03 ;   Cha ;     1.02 ;     2.13 ;     4.96 ;     7.13 ;    18.50 ;    38.73 ;    89.99 ;   129.27
               HIP  50360 ; 6475. ;   124.7 ;  1.40 ;  9.38 ;       ;   3.400 ;   1.78 ;   Cha ;     3.17 ;     6.61 ;    16.13 ;    19.64 ;    55.82 ;   116.51 ;   284.19 ;   346.03
               HIP  69154 ; 6535. ;   124.7 ;  1.40 ;  9.22 ;       ;   3.220 ;   1.72 ;   Cha ;     3.54 ;     7.37 ;    18.26 ;    21.34 ;    61.35 ;   127.93 ;   316.77 ;   370.31
               HIP   8065 ; 5792. ;   124.7 ;  1.06 ;  9.42 ;       ;   2.300 ;   1.52 ;   Cha ;     0.60 ;     1.27 ;     2.75 ;     4.61 ;     8.57 ;    18.03 ;    39.06 ;    65.49
               HIP 103429 ; 6421. ;   124.7 ;  1.40 ;  7.75 ;       ;  15.000 ;   3.74 ;   Cha ;     1.12 ;     2.34 ;     5.68 ;     7.11 ;    28.63 ;    59.78 ;   145.38 ;   181.92
               HIP  55778 ; 6213. ;   124.7 ;  1.30 ;  8.66 ;       ;   4.700 ;   2.12 ;   Cha ;     0.90 ;     1.88 ;     4.37 ;     6.33 ;    16.70 ;    34.97 ;    81.16 ;   117.46
               HIP 111630 ; 5756. ;   124.7 ;  1.00 ;  9.24 ;       ;   3.900 ;   1.99 ;   Cha ;     0.54 ;     1.13 ;     2.44 ;     4.09 ;     8.46 ;    17.81 ;    38.47 ;    64.48
               HIP  22215 ; 5657. ;   124.7 ;  1.00 ;  9.51 ;       ;   1.800 ;   1.36 ;   Cha ;     0.59 ;     1.25 ;     2.67 ;     4.46 ;     7.74 ;    16.31 ;    34.72 ;    58.13
               HIP   9919 ; 6693. ;   124.7 ;  1.40 ;  9.30 ;       ;   2.600 ;   1.53 ;   Cha ;     6.15 ;    12.79 ;    32.92 ;    34.74 ;   100.67 ;   209.42 ;   538.98 ;   568.78
               HIP  80801 ; 5743. ;   124.7 ;  1.00 ; 10.28 ;       ;   1.300 ;   1.15 ;   Cha ;     0.96 ;     2.02 ;     4.31 ;     7.22 ;    11.49 ;    24.21 ;    51.60 ;    86.48
                HD 164198 ; 6353. ;   124.8 ;  1.40 ;  8.08 ;       ;   2.690 ;   1.59 ;   Nor ;     1.06 ;     2.22 ;     5.31 ;     6.97 ;    17.71 ;    37.01 ;    88.59 ;   116.23
               HIP  73487 ; 6289. ;   124.8 ;  1.30 ;  9.10 ;       ;   2.600 ;   1.57 ;   Cha ;     1.47 ;     3.09 ;     7.25 ;     9.98 ;    23.55 ;    49.27 ;   115.70 ;   159.32
               HIP  79325 ; 6358. ;   124.8 ;  1.40 ;  8.23 ;       ;   7.500 ;   2.66 ;   Cha ;     1.16 ;     2.43 ;     5.82 ;     7.61 ;    25.06 ;    52.37 ;   125.38 ;   164.07
               HIP 101679 ; 6219. ;   124.8 ;  1.30 ;  8.81 ;       ;   2.700 ;   1.61 ;   Cha ;     1.00 ;     2.09 ;     4.84 ;     6.98 ;    16.09 ;    33.69 ;    78.20 ;   112.80
               HIP  86930 ; 6676. ;   124.8 ;  1.40 ;  7.42 ;       ;  20.000 ;   4.26 ;   Cha ;     2.17 ;     4.52 ;    11.67 ;    12.30 ;    59.26 ;   123.25 ;   318.37 ;   335.48
               HIP 104412 ; 6654. ;   124.8 ;  1.40 ;  8.78 ;       ;   3.600 ;   1.81 ;   Cha ;     4.10 ;     8.53 ;    21.79 ;    23.49 ;    72.86 ;   151.65 ;   387.50 ;   417.65
               HIP  45612 ; 5914. ;   124.8 ;  1.12 ;  9.02 ;       ;   2.900 ;   1.70 ;   Cha ;     0.51 ;     1.08 ;     2.38 ;     3.99 ;     7.90 ;    16.60 ;    36.63 ;    61.46
               HIP  74810 ; 6747. ;   124.8 ;  1.40 ;  7.57 ;       ;  13.000 ;   3.42 ;   Cha ;     2.94 ;     6.10 ;    16.04 ;    16.14 ;    71.78 ;   149.13 ;   392.00 ;   394.58
               HIP  79075 ; 6109. ;   124.8 ;  1.22 ;  9.21 ;       ;   2.170 ;   1.45 ;   Cha ;     0.85 ;     1.79 ;     4.07 ;     6.34 ;    12.71 ;    26.65 ;    60.45 ;    94.18
               HIP  74390 ; 6439. ;   124.8 ;  1.40 ;  8.38 ;       ;   4.300 ;   2.00 ;   Cha ;     1.64 ;     3.43 ;     8.35 ;    10.36 ;    30.75 ;    64.19 ;   156.25 ;   193.72
                HD 124831 ; 5636. ;   124.8 ;  0.87 ;  9.39 ;       ;   0.643 ;   0.81 ;   Nor ;     0.55 ;     1.16 ;     2.47 ;     4.13 ;     5.18 ;    10.91 ;    23.19 ;    38.82
               HIP  12280 ; 6190. ;   124.8 ;  1.30 ;  9.73 ;       ;   2.120 ;   1.43 ;   Cha ;     1.50 ;     3.15 ;     7.21 ;    10.65 ;    22.84 ;    47.87 ;   109.73 ;   162.12
               HIP  89181 ; 6330. ;   124.8 ;  1.30 ;  7.36 ;       ;  15.000 ;   3.76 ;   Cha ;     0.68 ;     1.42 ;     3.40 ;     4.52 ;    16.83 ;    35.18 ;    84.07 ;   111.79
               HIP  19895 ; 6177. ;   124.8 ;  1.30 ;  7.78 ;       ;  25.000 ;   4.90 ;   Cha ;     0.51 ;     1.06 ;     2.46 ;     3.63 ;    14.28 ;    29.91 ;    69.29 ;   102.51
               HIP   4202 ; 7045. ;   124.8 ;  1.60 ;  8.34 ;       ;   5.500 ;   2.19 ;   Cha ;    11.17 ;    23.11 ;    65.75 ;    55.06 ;   233.74 ;   483.45 ;  1375.36 ;  1151.73
               HIP  73073 ; 6438. ;   124.8 ;  1.40 ;  9.16 ;       ;   2.700 ;   1.59 ;   Cha ;     2.49 ;     5.20 ;    12.60 ;    15.70 ;    41.47 ;    86.60 ;   209.78 ;   261.41
               HIP  80904 ; 6289. ;   124.8 ;  1.30 ;  7.43 ;       ;   9.900 ;   3.06 ;   Cha ;     0.62 ;     1.29 ;     3.06 ;     4.19 ;    13.78 ;    28.82 ;    68.28 ;    93.41
               HIP  57909 ; 6253. ;   124.8 ;  1.30 ;  8.93 ;       ;   3.900 ;   1.93 ;   Cha ;     1.19 ;     2.49 ;     5.81 ;     8.19 ;    21.03 ;    44.02 ;   102.77 ;   144.89
               HIP  79813 ; 6676. ;   124.8 ;  1.40 ;  7.63 ;       ;  14.000 ;   3.56 ;   Cha ;     2.41 ;     5.02 ;    12.96 ;    13.67 ;    60.23 ;   125.28 ;   323.39 ;   341.13
                HD 115830 ; 7178. ;   124.8 ;  1.88 ;  7.86 ;       ;   7.902 ;   2.61 ;   Nor ;    13.21 ;    27.27 ;    80.67 ;    61.99 ;   326.95 ;   674.88 ;  1996.78 ;  1534.43
               HIP  67020 ; 6030. ;   124.9 ;  1.17 ;  9.16 ;       ;   3.140 ;   1.75 ;   Cha ;     0.64 ;     1.34 ;     3.00 ;     4.94 ;    10.22 ;    21.45 ;    48.03 ;    79.02
               HIP  16963 ; 6389. ;   124.9 ;  1.40 ;  9.19 ;       ;   3.700 ;   1.86 ;   Cha ;     2.16 ;     4.51 ;    10.80 ;    13.90 ;    38.90 ;    81.28 ;   194.76 ;   250.83
               HIP  21804 ; 6237. ;   124.9 ;  1.30 ;  9.48 ;       ;   2.900 ;   1.66 ;   Cha ;     1.53 ;     3.20 ;     7.41 ;    10.59 ;    25.08 ;    52.53 ;   121.74 ;   174.00
               HIP  98979 ; 6563. ;   124.9 ;  1.40 ;  8.02 ;       ;  12.000 ;   3.32 ;   Cha ;     2.05 ;     4.27 ;    10.71 ;    12.20 ;    49.38 ;   102.90 ;   258.08 ;   293.96
               HIP   4795 ; 6353. ;   124.9 ;  1.40 ;  9.05 ;       ;   2.500 ;   1.53 ;   Cha ;     1.77 ;     3.71 ;     8.82 ;    11.63 ;    29.02 ;    60.67 ;   144.40 ;   190.37
               HIP 106920 ; 6480. ;   124.9 ;  1.40 ;  8.45 ;       ;   7.300 ;   2.60 ;   Cha ;     1.95 ;     4.07 ;     9.99 ;    12.05 ;    41.58 ;    86.75 ;   213.03 ;   257.04
               HIP  51667 ; 5734. ;   124.9 ;  1.00 ;  9.40 ;       ;   1.900 ;   1.39 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.40 ;     7.64 ;    16.09 ;    34.61 ;    57.99
               HIP  63912 ; 6390. ;   124.9 ;  1.40 ;  9.03 ;       ;   2.180 ;   1.43 ;   Cha ;     1.98 ;     4.13 ;     9.90 ;    12.73 ;    31.22 ;    65.24 ;   156.54 ;   201.27
               HIP   6416 ; 6763. ;   124.9 ;  1.50 ;  7.56 ;       ;  10.700 ;   3.10 ;   Cha ;     3.08 ;     6.41 ;    16.91 ;    16.84 ;    74.30 ;   154.35 ;   407.38 ;   405.80
               HIP  97615 ; 5479. ;   124.9 ;  0.93 ;  9.25 ;       ;   3.130 ;   1.81 ;   Cha ;     0.47 ;     1.00 ;     2.09 ;     3.50 ;     6.88 ;    14.51 ;    30.34 ;    50.70
               HIP  27693 ; 6973. ;   124.9 ;  1.50 ;  8.65 ;       ;   3.600 ;   1.78 ;   Cha ;    10.53 ;    21.81 ;    60.74 ;    53.35 ;   192.23 ;   398.07 ;  1108.56 ;   973.66
               HIP 103323 ; 6297. ;   124.9 ;  1.30 ;  8.72 ;       ;   8.600 ;   2.85 ;   Cha ;     1.23 ;     2.57 ;     6.07 ;     8.30 ;    26.49 ;    55.42 ;   130.68 ;   178.64
                HD 160553 ; 5309. ;   124.9 ;  0.81 ;  9.34 ;       ;   0.439 ;   0.68 ;   Nor ;     0.46 ;     0.97 ;     1.99 ;     3.32 ;     3.82 ;     8.08 ;    16.55 ;    27.59
               HIP  84019 ; 5709. ;   124.9 ;  1.00 ; 10.13 ;       ;   1.600 ;   1.28 ;   Cha ;     0.87 ;     1.83 ;     3.89 ;     6.52 ;    10.97 ;    23.10 ;    49.13 ;    82.27
               HIP  19367 ; 6262. ;   124.9 ;  1.30 ;  9.49 ;       ;   2.900 ;   1.66 ;   Cha ;     1.67 ;     3.50 ;     8.14 ;    11.44 ;    27.42 ;    57.41 ;   133.70 ;   187.88
               HIP  83763 ; 5963. ;   124.9 ;  1.14 ;  8.20 ;       ;   8.240 ;   2.85 ;   Cha ;     0.34 ;     0.71 ;     1.59 ;     2.67 ;     6.84 ;    14.36 ;    32.06 ;    53.72
               HIP   3660 ; 6039. ;   124.9 ;  1.18 ;  9.25 ;       ;   2.190 ;   1.46 ;   Cha ;     0.69 ;     1.45 ;     3.25 ;     5.32 ;    10.16 ;    21.33 ;    47.79 ;    78.16
               HIP  94447 ; 6250. ;   124.9 ;  1.30 ;  7.81 ;       ;  11.700 ;   3.34 ;   Cha ;     0.66 ;     1.37 ;     3.22 ;     4.53 ;    15.27 ;    31.95 ;    75.00 ;   105.52
               HIP  32376 ; 6899. ;   125.0 ;  1.50 ;  6.73 ;       ;  14.000 ;   3.52 ;   Cha ;     3.13 ;     6.50 ;    17.81 ;    16.18 ;    80.49 ;   166.82 ;   457.21 ;   415.35
               HIP   4465 ; 7145. ;   125.0 ;  1.60 ;  8.35 ;       ;   8.300 ;   2.68 ;   Cha ;    15.37 ;    31.75 ;    92.98 ;    73.23 ;   355.62 ;   734.45 ;  2150.84 ;  1694.11
               HIP   8413 ; 6613. ;   125.0 ;  1.40 ;  8.57 ;       ;   5.800 ;   2.30 ;   Cha ;     3.20 ;     6.65 ;    16.85 ;    18.63 ;    64.08 ;   133.44 ;   337.90 ;   373.54
               HIP  83302 ; 6507. ;   125.0 ;  1.40 ;  9.04 ;       ;   6.600 ;   2.47 ;   Cha ;     2.92 ;     6.09 ;    14.99 ;    17.83 ;    60.63 ;   126.48 ;   311.48 ;   370.44
               HIP  79742 ; 6517. ;   125.0 ;  1.40 ;  9.27 ;       ;   3.800 ;   1.87 ;   Cha ;     3.43 ;     7.15 ;    17.61 ;    20.84 ;    61.98 ;   129.29 ;   318.69 ;   377.13
               HIP  91955 ; 6852. ;   125.0 ;  1.50 ;  8.36 ;       ;   6.000 ;   2.31 ;   Cha ;     6.17 ;    12.79 ;    34.48 ;    32.60 ;   128.25 ;   266.07 ;   717.17 ;   678.14
               HIP  85045 ; 6274. ;   125.0 ;  1.30 ;  8.68 ;       ;   4.000 ;   1.95 ;   Cha ;     1.12 ;     2.33 ;     5.48 ;     7.61 ;    19.85 ;    41.53 ;    97.50 ;   135.36
               HIP 104625 ; 6445. ;   125.0 ;  1.40 ;  8.94 ;       ;   2.800 ;   1.61 ;   Cha ;     2.26 ;     4.72 ;    11.47 ;    14.20 ;    37.96 ;    79.27 ;   192.60 ;   238.55
               HIP   8396 ; 5883. ;   125.0 ;  1.10 ; 10.08 ;       ;   0.760 ;   0.87 ;   Cha ;     0.91 ;     1.92 ;     4.18 ;     7.02 ;     9.99 ;    21.00 ;    45.70 ;    76.81
               HIP  93083 ; 5105. ;   125.0 ;  0.82 ;  9.54 ;       ;   0.580 ;   0.80 ;   Cha ;     0.46 ;     0.98 ;     1.97 ;     3.26 ;     4.19 ;     8.87 ;    17.73 ;    29.44
               HIP  61486 ; 6954. ;   125.0 ;  1.50 ;  6.70 ;       ;  40.000 ;   5.93 ;   Cha ;     3.67 ;     7.60 ;    21.14 ;    18.54 ;   122.34 ;   253.36 ;   704.83 ;   618.06
               HIP  44386 ; 5956. ;   125.0 ;  1.13 ;  9.73 ;       ;   1.500 ;   1.22 ;   Cha ;     0.77 ;     1.62 ;     3.58 ;     6.02 ;    10.12 ;    21.26 ;    46.88 ;    78.84
               HIP 104487 ; 6256. ;   125.0 ;  1.30 ;  8.40 ;       ;   4.900 ;   2.16 ;   Cha ;     0.91 ;     1.90 ;     4.44 ;     6.24 ;    16.97 ;    35.50 ;    83.20 ;   116.81
               HIP 111919 ; 6014. ;   125.0 ;  1.16 ;  8.09 ;       ;   8.700 ;   2.92 ;   Cha ;     0.34 ;     0.72 ;     1.62 ;     2.69 ;     7.06 ;    14.81 ;    33.32 ;    55.28
               BD +68 813 ; 5636. ;   125.0 ;  0.83 ;  9.78 ;       ;   0.586 ;   0.78 ;   Nor ;     0.69 ;     1.44 ;     3.06 ;     5.12 ;     6.15 ;    12.95 ;    27.41 ;    45.86
              BD +42 2667 ; 5929. ;   125.0 ;  0.75 ;  9.88 ;       ;   0.586 ;   0.76 ;   Nor ;     0.83 ;     1.75 ;     3.84 ;     6.45 ;     7.03 ;    14.77 ;    32.41 ;    54.49
               HIP  51648 ; 5113. ;   125.0 ;  0.82 ;  9.11 ;       ;   5.300 ;   2.40 ;   Cha ;     0.37 ;     0.78 ;     1.57 ;     2.61 ;     5.79 ;    12.26 ;    24.64 ;    41.04
               HIP  85951 ; 6643. ;   125.0 ;  1.40 ;  8.25 ;       ;   6.500 ;   2.43 ;   Cha ;     2.99 ;     6.23 ;    15.90 ;    17.20 ;    61.67 ;   128.36 ;   327.89 ;   354.70
               HIP    104 ; 6061. ;   125.0 ;  1.19 ;  9.46 ;       ;   1.500 ;   1.21 ;   Cha ;     0.84 ;     1.75 ;     3.94 ;     6.35 ;    11.21 ;    23.51 ;    52.80 ;    85.12
               HIP  53934 ; 5887. ;   125.0 ;  1.10 ; 10.75 ;       ;   0.190 ;   0.44 ;   Cha ;     1.36 ;     2.86 ;     6.18 ;    10.40 ;    10.51 ;    22.11 ;    47.77 ;    80.40
               HIP  82237 ; 6438. ;   125.0 ;  1.40 ;  8.49 ;       ;   6.000 ;   2.36 ;   Cha ;     1.74 ;     3.63 ;     8.84 ;    10.97 ;    35.39 ;    73.88 ;   179.69 ;   223.05
                 HD 93116 ; 5794. ;   125.0 ;  1.01 ;  8.71 ;       ;   0.968 ;   0.99 ;   Nor ;     0.41 ;     0.86 ;     1.89 ;     3.16 ;     4.59 ;     9.65 ;    21.04 ;    35.27
               HIP  68701 ; 5180. ;   125.0 ;  0.84 ;  8.63 ;       ;   6.600 ;   2.67 ;   Cha ;     0.29 ;     0.62 ;     1.27 ;     2.12 ;     4.93 ;    10.42 ;    21.22 ;    35.44
               HIP 109699 ; 6098. ;   125.0 ;  1.21 ;  8.74 ;       ;   4.800 ;   2.16 ;   Cha ;     0.64 ;     1.34 ;     3.05 ;     4.79 ;    11.58 ;    24.27 ;    55.15 ;    86.44
               HIP  17600 ; 6108. ;   125.0 ;  1.22 ;  8.77 ;       ;   3.400 ;   1.82 ;   Cha ;     0.67 ;     1.41 ;     3.22 ;     5.01 ;    11.21 ;    23.51 ;    53.49 ;    83.27
               HIP   8648 ; 5465. ;   125.0 ;  0.93 ;  8.81 ;       ;   5.000 ;   2.29 ;   Cha ;     0.37 ;     0.78 ;     1.64 ;     2.75 ;     6.06 ;    12.78 ;    26.79 ;    44.82
               HIP  60238 ; 6871. ;   125.0 ;  1.50 ;  8.48 ;       ;   6.400 ;   2.38 ;   Cha ;     6.97 ;    14.46 ;    39.15 ;    36.61 ;   147.25 ;   305.41 ;   827.15 ;   773.47
               HIP  18065 ; 5817. ;   125.0 ;  1.07 ;  9.73 ;       ;   1.600 ;   1.27 ;   Cha ;     0.73 ;     1.53 ;     3.30 ;     5.54 ;     9.44 ;    19.85 ;    43.00 ;    72.15
               HIP  50897 ; 6060. ;   125.0 ;  1.19 ;  8.25 ;       ;   8.000 ;   2.79 ;   Cha ;     0.44 ;     0.91 ;     2.07 ;     3.33 ;     8.88 ;    18.63 ;    42.18 ;    67.79
               HIP  14405 ; 6232. ;   125.0 ;  1.30 ;  8.60 ;       ;   6.600 ;   2.51 ;   Cha ;     0.93 ;     1.95 ;     4.55 ;     6.50 ;    18.84 ;    39.44 ;    91.89 ;   131.25
               HIP 109159 ; 6430. ;   125.1 ;  1.40 ;  9.72 ;       ;  11.900 ;   3.33 ;   Cha ;     3.31 ;     6.91 ;    16.65 ;    20.94 ;    79.86 ;   166.82 ;   401.79 ;   505.27
               HIP  99321 ; 6588. ;   125.1 ;  1.40 ;  8.14 ;       ;   6.500 ;   2.44 ;   Cha ;     2.36 ;     4.91 ;    12.39 ;    13.89 ;    48.69 ;   101.43 ;   255.78 ;   286.72
                HD 224645 ; 6516. ;   125.1 ;  1.37 ;  7.83 ;       ;   2.850 ;   1.62 ;   Nor ;     1.59 ;     3.32 ;     8.24 ;     9.67 ;    26.50 ;    55.25 ;   137.19 ;   161.06
               HIP  10382 ; 7105. ;   125.1 ;  1.60 ;  7.41 ;       ;  16.000 ;   3.73 ;   Cha ;     8.36 ;    17.28 ;    50.08 ;    40.10 ;   228.09 ;   471.32 ;  1366.20 ;  1094.03
               HIP  17413 ; 6368. ;   125.1 ;  1.40 ;  8.68 ;       ;   6.800 ;   2.53 ;   Cha ;     1.53 ;     3.19 ;     7.63 ;     9.94 ;    32.07 ;    67.03 ;   160.42 ;   208.95
               HIP  92313 ; 6376. ;   125.1 ;  1.40 ;  8.70 ;       ;   6.400 ;   2.45 ;   Cha ;     1.59 ;     3.32 ;     7.95 ;    10.30 ;    32.85 ;    68.65 ;   164.56 ;   213.21
               HIP 101449 ; 7164. ;   125.1 ;  1.60 ;  8.35 ;       ;   5.700 ;   2.22 ;   Cha ;    16.27 ;    33.60 ;    98.95 ;    77.04 ;   342.55 ;   707.26 ;  2082.81 ;  1621.62
               HIP  71807 ; 5212. ;   125.1 ;  0.85 ;  8.56 ;       ;   6.500 ;   2.65 ;   Cha ;     0.29 ;     0.61 ;     1.24 ;     2.08 ;     4.83 ;    10.20 ;    20.87 ;    34.87
               HIP  60410 ; 5602. ;   125.1 ;  0.98 ; 10.06 ;       ;   1.170 ;   1.10 ;   Cha ;     0.79 ;     1.67 ;     3.51 ;     5.86 ;     9.18 ;    19.36 ;    40.66 ;    67.95
               HIP  10950 ; 7089. ;   125.1 ;  1.60 ;  7.71 ;       ;  14.000 ;   3.49 ;   Cha ;     9.26 ;    19.14 ;    55.20 ;    44.74 ;   244.39 ;   505.13 ;  1456.93 ;  1180.93
               HIP  10287 ; 5858. ;   125.1 ;  1.09 ;  8.31 ;       ;   7.800 ;   2.79 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.66 ;     6.68 ;    14.03 ;    30.91 ;    51.80
               HIP  17359 ; 6481. ;   125.1 ;  1.40 ;  9.15 ;       ;   2.300 ;   1.46 ;   Cha ;     2.85 ;     5.96 ;    14.57 ;    17.65 ;    45.60 ;    95.17 ;   232.82 ;   281.92
               HIP  50761 ; 5943. ;   125.1 ;  1.13 ;  9.53 ;       ;   2.000 ;   1.41 ;   Cha ;     0.69 ;     1.44 ;     3.18 ;     5.34 ;     9.67 ;    20.32 ;    44.81 ;    75.30
                HD 218488 ; 6237. ;   125.1 ;  1.46 ;  7.42 ;       ;   2.717 ;   1.61 ;   Nor ;     0.52 ;     1.08 ;     2.54 ;     3.60 ;     8.86 ;    18.55 ;    43.51 ;    61.68
               HIP  77665 ; 6023. ;   125.1 ;  1.17 ; 10.03 ;       ;   1.800 ;   1.33 ;   Cha ;     1.01 ;     2.13 ;     4.73 ;     7.84 ;    14.13 ;    29.67 ;    65.86 ;   109.22
               HIP  20520 ; 7106. ;   125.1 ;  1.60 ;  8.24 ;       ;   5.400 ;   2.16 ;   Cha ;    12.87 ;    26.59 ;    76.99 ;    62.04 ;   267.52 ;   552.81 ;  1600.88 ;  1289.99
               HIP  72873 ; 6462. ;   125.1 ;  1.40 ;  8.90 ;       ;  18.000 ;   4.09 ;   Cha ;     2.34 ;     4.88 ;    11.91 ;    14.59 ;    62.55 ;   130.56 ;   318.50 ;   389.95
               HIP   4339 ; 6169. ;   125.1 ;  1.30 ;  9.62 ;       ;   2.130 ;   1.43 ;   Cha ;     1.32 ;     2.76 ;     6.31 ;     9.45 ;    20.07 ;    42.07 ;    96.14 ;   144.02
               HIP 103975 ; 5770. ;   125.1 ;  1.00 ; 10.46 ;       ;   1.180 ;   1.09 ;   Cha ;     1.08 ;     2.28 ;     4.87 ;     8.16 ;    12.65 ;    26.63 ;    56.85 ;    95.33
               HIP  22012 ; 5974. ;   125.1 ;  1.14 ;  9.90 ;       ;   1.900 ;   1.37 ;   Cha ;     0.86 ;     1.81 ;     3.98 ;     6.70 ;    11.99 ;    25.20 ;    55.60 ;    93.58
               HIP   8761 ; 6102. ;   125.1 ;  1.22 ;  9.09 ;       ;   4.000 ;   1.97 ;   Cha ;     0.78 ;     1.64 ;     3.73 ;     5.83 ;    13.58 ;    28.47 ;    64.57 ;   101.05
               HIP  14353 ; 6612. ;   125.1 ;  1.40 ;  8.96 ;       ;   4.400 ;   2.00 ;   Cha ;     3.93 ;     8.19 ;    20.69 ;    22.95 ;    73.58 ;   153.25 ;   387.18 ;   429.48
               HIP  16928 ; 6478. ;   125.1 ;  1.40 ;  8.55 ;       ;   3.100 ;   1.70 ;   Cha ;     2.05 ;     4.27 ;    10.48 ;    12.67 ;    35.24 ;    73.53 ;   180.38 ;   218.06
               HIP 106139 ; 6196. ;   125.1 ;  1.30 ;  8.74 ;       ;   3.500 ;   1.83 ;   Cha ;     0.89 ;     1.86 ;     4.31 ;     6.32 ;    15.35 ;    32.16 ;    74.35 ;   108.91
               HIP 102954 ; 6266. ;   125.1 ;  1.30 ;  6.85 ;       ;  30.800 ;   5.41 ;   Cha ;     0.43 ;     0.90 ;     2.12 ;     2.94 ;    12.70 ;    26.56 ;    62.79 ;    87.14
               HIP  66416 ; 6088. ;   125.1 ;  1.21 ;  7.93 ;       ;  10.000 ;   3.12 ;   Cha ;     0.41 ;     0.85 ;     1.94 ;     3.05 ;     8.80 ;    18.44 ;    42.02 ;    66.17
               HIP  76472 ; 5454. ;   125.2 ;  0.93 ;  9.53 ;       ;   2.300 ;   1.55 ;   Cha ;     0.55 ;     1.16 ;     2.40 ;     4.01 ;     7.34 ;    15.49 ;    32.17 ;    53.71
               HIP  44845 ; 6445. ;   125.2 ;  1.40 ;  8.09 ;       ;   8.400 ;   2.80 ;   Cha ;     1.45 ;     3.02 ;     7.37 ;     9.08 ;    31.97 ;    66.73 ;   162.87 ;   200.83
               HIP  68235 ; 5700. ;   125.2 ;  1.00 ;  9.01 ;       ;   3.800 ;   1.97 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.50 ;     7.24 ;    15.23 ;    32.75 ;    54.87
               HIP  66544 ; 6502. ;   125.2 ;  1.40 ;  8.14 ;       ;   6.400 ;   2.43 ;   Cha ;     1.78 ;     3.72 ;     9.20 ;    10.92 ;    36.78 ;    76.72 ;   189.62 ;   225.08
                HD 192847 ; 7079. ;   125.2 ;  1.42 ;  8.39 ;       ;   4.266 ;   1.93 ;   Nor ;    12.80 ;    26.47 ;    76.05 ;    62.37 ;   236.61 ;   489.15 ;  1405.29 ;  1152.64
               HIP   4453 ; 6854. ;   125.2 ;  1.50 ;  8.46 ;       ;   5.210 ;   2.15 ;   Cha ;     6.54 ;    13.57 ;    36.59 ;    34.58 ;   131.33 ;   272.46 ;   734.55 ;   694.23
               HIP  62004 ; 5741. ;   125.2 ;  1.00 ;  9.92 ;       ;   0.900 ;   0.96 ;   Cha ;     0.78 ;     1.65 ;     3.52 ;     5.90 ;     8.54 ;    17.97 ;    38.47 ;    64.47
               HIP  35439 ; 6399. ;   125.2 ;  1.40 ;  7.95 ;       ;   7.500 ;   2.65 ;   Cha ;     1.15 ;     2.41 ;     5.82 ;     7.40 ;    24.81 ;    51.81 ;   125.29 ;   159.26
               HIP  76167 ; 6135. ;   125.2 ;  1.24 ;  8.79 ;       ;   6.700 ;   2.55 ;   Cha ;     0.74 ;     1.56 ;     3.56 ;     5.44 ;    14.74 ;    30.90 ;    70.64 ;   107.93
               HIP  70287 ; 6907. ;   125.2 ;  1.50 ;  7.63 ;       ;  11.300 ;   3.16 ;   Cha ;     5.03 ;    10.42 ;    28.56 ;    25.94 ;   122.28 ;   253.43 ;   694.83 ;   631.07
               HIP  51156 ; 6626. ;   125.2 ;  1.40 ;  9.16 ;       ;   2.000 ;   1.35 ;   Cha ;     4.58 ;     9.55 ;    24.17 ;    26.61 ;    70.42 ;   146.64 ;   371.36 ;   408.80
               HIP  55637 ; 6179. ;   125.2 ;  1.30 ;  9.53 ;       ;   2.180 ;   1.45 ;   Cha ;     1.29 ;     2.71 ;     6.21 ;     9.24 ;    19.83 ;    41.56 ;    95.24 ;   141.63
                HD 105428 ; 6592. ;   125.2 ;  1.28 ;  7.89 ;       ;   2.605 ;   1.54 ;   Nor ;     2.10 ;     4.37 ;    11.04 ;    12.33 ;    32.96 ;    68.64 ;   173.44 ;   193.68
               HIP  44584 ; 6555. ;   125.2 ;  1.40 ;  8.14 ;       ;   7.500 ;   2.63 ;   Cha ;     2.11 ;     4.41 ;    11.03 ;    12.64 ;    45.30 ;    94.42 ;   236.25 ;   270.69
               HIP  86030 ; 6076. ;   125.2 ;  1.20 ;  9.31 ;       ;   5.210 ;   2.25 ;   Cha ;     0.81 ;     1.69 ;     3.82 ;     6.09 ;    14.83 ;    31.11 ;    70.12 ;   111.81
               HIP  62905 ; 4918. ;   125.2 ;  0.77 ;  9.80 ;       ;   2.210 ;   1.57 ;   Cha ;     0.51 ;     1.09 ;     2.09 ;     3.32 ;     6.26 ;    13.32 ;    25.61 ;    40.81
               HIP  58192 ; 6168. ;   125.2 ;  1.30 ;  9.79 ;       ;   1.600 ;   1.24 ;   Cha ;     1.44 ;     3.02 ;     6.89 ;    10.34 ;    20.46 ;    42.89 ;    97.85 ;   146.80
               HIP  44585 ; 5851. ;   125.2 ;  1.09 ;  9.52 ;       ;   0.607 ;   0.78 ;   Cha ;     0.66 ;     1.38 ;     3.01 ;     5.05 ;     6.77 ;    14.23 ;    31.02 ;    52.06
               HIP  57258 ; 6845. ;   125.2 ;  1.50 ;  8.48 ;       ;   4.700 ;   2.05 ;   Cha ;     6.40 ;    13.29 ;    35.74 ;    33.97 ;   125.34 ;   260.07 ;   699.41 ;   664.90
               HIP 104091 ; 6572. ;   125.2 ;  1.40 ;  8.11 ;       ;  13.000 ;   3.45 ;   Cha ;     2.21 ;     4.61 ;    11.57 ;    13.11 ;    54.30 ;   113.13 ;   284.24 ;   321.97
               HIP    880 ; 6669. ;   125.2 ;  1.40 ;  7.86 ;       ;   6.120 ;   2.36 ;   Cha ;     2.66 ;     5.53 ;    14.25 ;    15.12 ;    53.97 ;   112.28 ;   289.10 ;   306.74
               HIP  62489 ; 6606. ;   125.2 ;  1.40 ;  8.03 ;       ;   7.800 ;   2.67 ;   Cha ;     2.36 ;     4.91 ;    12.45 ;    13.79 ;    50.98 ;   106.16 ;   269.00 ;   297.78
               HIP  82609 ; 6263. ;   125.2 ;  1.30 ;  8.57 ;       ;   5.500 ;   2.29 ;   Cha ;     1.02 ;     2.12 ;     4.98 ;     6.96 ;    19.57 ;    40.95 ;    95.99 ;   134.21
               HIP 102877 ; 6962. ;   125.2 ;  1.50 ;  8.12 ;       ;   5.100 ;   2.12 ;   Cha ;     7.70 ;    15.94 ;    44.31 ;    39.01 ;   153.26 ;   317.40 ;   882.45 ;   776.80
               HIP  77956 ; 6158. ;   125.3 ;  1.30 ;  8.41 ;       ;   4.700 ;   2.13 ;   Cha ;     0.66 ;     1.38 ;     3.18 ;     4.78 ;    12.26 ;    25.68 ;    59.09 ;    88.76
               HIP  63622 ; 5951. ;   125.3 ;  1.13 ;  8.22 ;       ;   6.800 ;   2.59 ;   Cha ;     0.34 ;     0.72 ;     1.60 ;     2.68 ;     6.53 ;    13.72 ;    30.59 ;    51.26
               HIP  66718 ; 6238. ;   125.3 ;  1.30 ;  7.65 ;       ;  10.000 ;   3.09 ;   Cha ;     0.58 ;     1.22 ;     2.85 ;     4.05 ;    13.03 ;    27.27 ;    63.92 ;    90.63
               HIP  10360 ; 6994. ;   125.3 ;  1.50 ;  8.64 ;       ;   2.130 ;   1.37 ;   Cha ;    11.17 ;    23.12 ;    64.77 ;    56.14 ;   178.65 ;   369.82 ;  1036.07 ;   898.06
               HIP  49654 ; 6260. ;   125.3 ;  1.30 ;  8.74 ;       ;   4.400 ;   2.05 ;   Cha ;     1.10 ;     2.30 ;     5.39 ;     7.56 ;    20.07 ;    42.00 ;    98.29 ;   137.81
               HIP  98936 ; 6319. ;   125.3 ;  1.30 ;  9.46 ;       ;   1.600 ;   1.23 ;   Cha ;     1.98 ;     4.14 ;     9.75 ;    13.18 ;    27.94 ;    58.46 ;   137.75 ;   186.24
               HIP  55634 ; 6625. ;   125.3 ;  1.40 ;  8.33 ;       ;   6.300 ;   2.40 ;   Cha ;     2.93 ;     6.10 ;    15.51 ;    16.98 ;    59.96 ;   124.83 ;   317.37 ;   347.56
               HIP  47823 ; 6262. ;   125.3 ;  1.30 ;  8.72 ;       ;   4.000 ;   1.95 ;   Cha ;     1.10 ;     2.30 ;     5.39 ;     7.54 ;    19.56 ;    40.94 ;    95.86 ;   134.21
               HIP  80470 ; 6101. ;   125.3 ;  1.22 ;  8.14 ;       ;  15.000 ;   3.82 ;   Cha ;     0.47 ;     0.99 ;     2.25 ;     3.52 ;    11.36 ;    23.82 ;    54.35 ;    84.85
               HIP  15852 ; 5705. ;   125.3 ;  1.00 ;  9.28 ;       ;   4.120 ;   2.05 ;   Cha ;     0.54 ;     1.13 ;     2.43 ;     4.07 ;     8.60 ;    18.11 ;    38.86 ;    65.09
               HIP  44163 ; 5703. ;   125.3 ;  1.00 ; 10.55 ;       ;   0.780 ;   0.89 ;   Cha ;     1.11 ;     2.33 ;     4.92 ;     8.24 ;    11.66 ;    24.59 ;    51.95 ;    86.97
               HIP 105480 ; 6752. ;   125.3 ;  1.50 ;  8.56 ;       ;   5.400 ;   2.20 ;   Cha ;     4.97 ;    10.33 ;    27.09 ;    27.36 ;   100.98 ;   209.83 ;   550.33 ;   555.68
               HIP  18643 ; 5557. ;   125.3 ;  0.96 ; 11.09 ;       ;   0.790 ;   0.91 ;   Cha ;     1.44 ;     3.04 ;     6.25 ;    10.41 ;    14.99 ;    31.67 ;    65.12 ;   108.43
               HIP 106702 ; 7132. ;   125.3 ;  1.60 ;  8.29 ;       ;   4.120 ;   1.89 ;   Cha ;    14.30 ;    29.54 ;    86.20 ;    68.39 ;   277.79 ;   573.81 ;  1674.18 ;  1328.36
               HIP  12967 ; 6040. ;   125.3 ;  1.18 ;  9.84 ;       ;   0.950 ;   0.96 ;   Cha ;     0.96 ;     2.02 ;     4.51 ;     7.39 ;    11.48 ;    24.10 ;    53.74 ;    88.03
               HIP  40893 ; 6309. ;   125.3 ;  1.30 ;  7.52 ;       ;  14.000 ;   3.64 ;   Cha ;     0.69 ;     1.44 ;     3.42 ;     4.62 ;    16.72 ;    34.96 ;    83.15 ;   112.22
               HIP  51445 ; 6673. ;   125.3 ;  1.40 ;  8.82 ;       ;   2.600 ;   1.54 ;   Cha ;     4.45 ;     9.26 ;    23.77 ;    25.31 ;    72.90 ;   151.69 ;   389.39 ;   414.65
               HIP 107167 ; 6708. ;   125.3 ;  1.40 ;  8.22 ;       ;   5.700 ;   2.27 ;   Cha ;     3.62 ;     7.52 ;    19.53 ;    20.24 ;    72.03 ;   149.77 ;   388.90 ;   403.09
               HIP  84660 ; 6373. ;   125.3 ;  1.40 ;  9.47 ;       ;   1.600 ;   1.23 ;   Cha ;     2.39 ;     4.99 ;    11.88 ;    15.50 ;    34.92 ;    72.99 ;   173.95 ;   226.83
                HD 224032 ; 5794. ;   125.4 ;  2.22 ;  8.24 ;       ;   5.012 ;   2.25 ;   Bre ;     0.32 ;     0.68 ;     1.48 ;     2.48 ;     8.02 ;    16.86 ;    36.88 ;    61.80
               HIP  78926 ; 6193. ;   125.4 ;  1.30 ;  8.96 ;       ;   3.300 ;   1.78 ;   Cha ;     0.99 ;     2.08 ;     4.79 ;     7.04 ;    16.85 ;    35.31 ;    81.47 ;   119.69
               HIP  18021 ; 6318. ;   125.4 ;  1.30 ;  8.64 ;       ;   5.900 ;   2.36 ;   Cha ;     1.27 ;     2.65 ;     6.27 ;     8.45 ;    24.78 ;    51.81 ;   122.76 ;   165.37
               HIP  80609 ; 5919. ;   125.4 ;  1.12 ;  9.75 ;       ;   1.400 ;   1.18 ;   Cha ;     0.77 ;     1.61 ;     3.54 ;     5.95 ;     9.86 ;    20.72 ;    45.46 ;    76.41
               HIP   9708 ; 6180. ;   125.4 ;  1.30 ;  9.63 ;       ;   2.000 ;   1.39 ;   Cha ;     1.37 ;     2.88 ;     6.59 ;     9.79 ;    20.58 ;    43.14 ;    98.79 ;   146.88
               HIP  30687 ; 5590. ;   125.4 ;  0.97 ;  7.83 ;       ;  13.000 ;   3.67 ;   Cha ;     0.24 ;     0.50 ;     1.07 ;     1.79 ;     4.98 ;    10.49 ;    22.50 ;    37.70
               HIP  36493 ; 6374. ;   125.4 ;  1.40 ;  8.52 ;       ;   4.600 ;   2.08 ;   Cha ;     1.43 ;     2.99 ;     7.18 ;     9.30 ;    27.29 ;    57.03 ;   136.78 ;   177.30
               HIP 101836 ; 5893. ;   125.4 ;  1.11 ;  8.17 ;       ;   8.800 ;   2.96 ;   Cha ;     0.32 ;     0.68 ;     1.51 ;     2.53 ;     6.58 ;    13.81 ;    30.59 ;    51.26
               HIP  33270 ; 6270. ;   125.4 ;  1.30 ;  7.13 ;       ;  18.000 ;   4.14 ;   Cha ;     0.50 ;     1.04 ;     2.47 ;     3.41 ;    12.92 ;    27.03 ;    63.89 ;    88.48
               HIP  80356 ; 5687. ;   125.4 ;  1.00 ; 10.01 ;       ;   3.300 ;   1.84 ;   Cha ;     0.80 ;     1.68 ;     3.58 ;     5.99 ;    12.11 ;    25.51 ;    54.17 ;    90.69
               HIP  48003 ; 6040. ;   125.4 ;  1.18 ;  9.61 ;       ;   1.600 ;   1.25 ;   Cha ;     0.84 ;     1.77 ;     3.96 ;     6.48 ;    11.46 ;    24.05 ;    53.74 ;    87.94
               HIP  62073 ; 6671. ;   125.4 ;  1.40 ;  6.77 ;       ;  30.000 ;   5.22 ;   Cha ;     1.54 ;     3.21 ;     8.29 ;     8.74 ;    46.58 ;    96.89 ;   250.40 ;   264.00
               HIP  43367 ; 5771. ;   125.4 ;  1.00 ;  8.55 ;       ;   6.700 ;   2.60 ;   Cha ;     0.37 ;     0.79 ;     1.72 ;     2.87 ;     6.75 ;    14.20 ;    30.92 ;    51.81
               HIP   9382 ; 6633. ;   125.4 ;  1.40 ;  9.01 ;       ;   3.800 ;   1.86 ;   Cha ;     4.33 ;     9.02 ;    22.89 ;    25.05 ;    78.08 ;   162.57 ;   412.74 ;   451.77
               HIP  16748 ; 5731. ;   125.4 ;  1.00 ;  9.99 ;       ;   0.980 ;   1.00 ;   Cha ;     0.81 ;     1.70 ;     3.64 ;     6.10 ;     9.03 ;    19.02 ;    40.63 ;    68.08
               HIP  80951 ; 6178. ;   125.4 ;  1.30 ;  9.70 ;       ;   2.500 ;   1.55 ;   Cha ;     1.41 ;     2.97 ;     6.78 ;    10.11 ;    22.45 ;    47.05 ;   107.63 ;   160.30
               HIP  29605 ; 6163. ;   125.4 ;  1.30 ;  9.87 ;       ;   5.800 ;   2.36 ;   Cha ;     1.48 ;     3.10 ;     7.07 ;    10.65 ;    28.99 ;    60.78 ;   138.47 ;   208.52
               HIP  57847 ; 6441. ;   125.4 ;  1.40 ;  7.45 ;       ;  17.000 ;   3.98 ;   Cha ;     1.03 ;     2.15 ;     5.25 ;     6.47 ;    27.12 ;    56.61 ;   138.41 ;   170.68
               HIP 113437 ; 6390. ;   125.4 ;  1.40 ;  8.55 ;       ;   5.300 ;   2.23 ;   Cha ;     1.53 ;     3.20 ;     7.71 ;     9.89 ;    30.28 ;    63.25 ;   152.20 ;   195.19
               HIP   4142 ; 6703. ;   125.4 ;  1.40 ;  8.06 ;       ;   9.600 ;   2.95 ;   Cha ;     3.28 ;     6.82 ;    17.70 ;    18.39 ;    74.44 ;   154.79 ;   401.67 ;   417.28
               HIP 108942 ; 6308. ;   125.4 ;  1.30 ;  9.11 ;       ;   2.400 ;   1.51 ;   Cha ;     1.57 ;     3.29 ;     7.76 ;    10.55 ;    24.62 ;    51.50 ;   121.39 ;   165.02
               HIP  62725 ; 6231. ;   125.4 ;  1.30 ;  9.08 ;       ;   2.900 ;   1.66 ;   Cha ;     1.20 ;     2.52 ;     5.85 ;     8.37 ;    19.76 ;    41.38 ;    96.09 ;   137.62
               HIP  21596 ; 6084. ;   125.4 ;  1.21 ;  9.46 ;       ;   1.700 ;   1.29 ;   Cha ;     0.90 ;     1.89 ;     4.26 ;     6.77 ;    12.57 ;    26.37 ;    59.44 ;    94.31
                HD 118407 ; 6081. ;   125.5 ;  1.09 ;  8.75 ;       ;   1.369 ;   1.15 ;   Nor ;     0.61 ;     1.28 ;     2.89 ;     4.58 ;     7.62 ;    15.98 ;    36.20 ;    57.40
               HIP  12838 ; 6250. ;   125.5 ;  1.30 ;  7.90 ;       ;   6.300 ;   2.45 ;   Cha ;     0.69 ;     1.44 ;     3.38 ;     4.76 ;    13.74 ;    28.75 ;    67.47 ;    94.94
               HIP  86475 ; 6457. ;   125.5 ;  1.40 ;  7.78 ;       ;   9.140 ;   2.92 ;   Cha ;     1.28 ;     2.67 ;     6.55 ;     8.00 ;    28.91 ;    60.33 ;   147.85 ;   180.59
                HD 190542 ; 6730. ;   125.5 ;  1.39 ;  7.95 ;       ;   3.338 ;   1.73 ;   Nor ;     3.38 ;     7.02 ;    18.34 ;    18.71 ;    58.56 ;   121.71 ;   318.12 ;   324.53
               HIP  70276 ; 5654. ;   125.5 ;  1.00 ; 10.09 ;       ;  11.500 ;   3.43 ;   Cha ;     0.83 ;     1.74 ;     3.68 ;     6.16 ;    17.11 ;    36.07 ;    76.20 ;   127.47
                 HD 37090 ; 6668. ;   125.5 ;  1.40 ;  7.81 ;       ;   3.264 ;   1.72 ;   Nor ;     2.58 ;     5.37 ;    13.81 ;    14.66 ;    44.73 ;    93.05 ;   239.58 ;   254.28
               HIP  27594 ; 6384. ;   125.5 ;  1.40 ;  8.98 ;       ;   6.600 ;   2.49 ;   Cha ;     1.89 ;     3.95 ;     9.46 ;    12.21 ;    39.38 ;    82.30 ;   197.27 ;   254.59
               HIP  82637 ; 6584. ;   125.5 ;  1.40 ;  9.12 ;       ;   2.500 ;   1.51 ;   Cha ;     3.91 ;     8.16 ;    20.45 ;    23.13 ;    63.65 ;   132.63 ;   332.51 ;   376.10
               HIP  48294 ; 6871. ;   125.5 ;  1.50 ;  8.37 ;       ;   5.800 ;   2.27 ;   Cha ;     6.57 ;    13.63 ;    36.93 ;    34.51 ;   135.49 ;   281.00 ;   761.33 ;   711.28
               HIP  22200 ; 6192. ;   125.5 ;  1.30 ;  9.53 ;       ;   1.900 ;   1.35 ;   Cha ;     1.35 ;     2.83 ;     6.50 ;     9.58 ;    19.99 ;    41.90 ;    96.24 ;   141.86
               HIP  18783 ; 6465. ;   125.5 ;  1.40 ;  8.69 ;       ;   6.000 ;   2.36 ;   Cha ;     2.11 ;     4.40 ;    10.76 ;    13.13 ;    42.85 ;    89.42 ;   218.57 ;   266.73
               HIP  78335 ; 6352. ;   125.5 ;  1.40 ;  9.18 ;       ;   1.700 ;   1.27 ;   Cha ;     1.89 ;     3.96 ;     9.42 ;    12.44 ;    28.18 ;    58.91 ;   140.07 ;   184.91
               HIP 111508 ; 5674. ;   125.5 ;  1.00 ;  8.59 ;       ;   3.400 ;   1.87 ;   Cha ;     0.36 ;     0.77 ;     1.65 ;     2.76 ;     5.56 ;    11.69 ;    25.16 ;    42.16
               HIP  90789 ; 6635. ;   125.5 ;  1.40 ;  7.28 ;       ;  16.000 ;   3.82 ;   Cha ;     1.77 ;     3.69 ;     9.44 ;    10.21 ;    45.78 ;    95.28 ;   243.75 ;   263.74
               HIP  90965 ; 6586. ;   125.5 ;  1.40 ;  8.16 ;       ;   6.600 ;   2.46 ;   Cha ;     2.36 ;     4.92 ;    12.41 ;    13.93 ;    48.99 ;   102.06 ;   257.22 ;   288.74
               HIP  50361 ; 6670. ;   125.5 ;  1.40 ;  8.29 ;       ;   5.000 ;   2.13 ;   Cha ;     3.33 ;     6.92 ;    17.79 ;    18.91 ;    64.17 ;   133.51 ;   343.28 ;   364.91
                 HD 89752 ; 6339. ;   125.5 ;  1.18 ;  8.17 ;       ;   1.893 ;   1.34 ;   Nor ;     1.06 ;     2.22 ;     5.30 ;     7.02 ;    14.90 ;    31.15 ;    74.31 ;    98.50
               HIP  60968 ; 5853. ;   125.5 ;  1.09 ; 10.60 ;       ;   0.880 ;   0.94 ;   Cha ;     1.22 ;     2.58 ;     5.55 ;     9.33 ;    13.84 ;    29.12 ;    62.74 ;   105.47
               HIP  20477 ; 6048. ;   125.5 ;  1.18 ;  8.47 ;       ;   4.800 ;   2.17 ;   Cha ;     0.47 ;     0.99 ;     2.22 ;     3.61 ;     8.39 ;    17.60 ;    39.73 ;    64.42
               HIP  85500 ; 6600. ;   125.5 ;  1.40 ;  9.19 ;       ;   2.230 ;   1.43 ;   Cha ;     4.27 ;     8.90 ;    22.40 ;    25.08 ;    67.51 ;   140.63 ;   353.81 ;   396.22
               HIP 100495 ; 6939. ;   125.5 ;  1.50 ;  8.68 ;       ;   4.500 ;   1.99 ;   Cha ;     9.59 ;    19.86 ;    54.78 ;    49.16 ;   185.14 ;   383.60 ;  1057.97 ;   949.41
               HIP  48737 ; 6395. ;   125.5 ;  1.40 ;  8.64 ;       ;   5.600 ;   2.29 ;   Cha ;     1.64 ;     3.42 ;     8.23 ;    10.53 ;    32.75 ;    68.41 ;   164.71 ;   210.62
               HIP 111409 ; 4915. ;   125.5 ;  0.77 ;  8.22 ;       ;   7.240 ;   2.84 ;   Cha ;     0.22 ;     0.46 ;     0.91 ;     1.46 ;     3.59 ;     7.63 ;    14.98 ;    24.11
               HIP  18544 ; 6342. ;   125.5 ;  1.40 ;  9.52 ;       ;   2.140 ;   1.42 ;   Cha ;     2.21 ;     4.62 ;    10.93 ;    14.55 ;    34.78 ;    72.73 ;   172.13 ;   229.23
                HD 195787 ; 4961. ;   125.5 ;  1.56 ;  7.63 ;       ;  12.882 ;   3.78 ;   Bre ;     0.16 ;     0.34 ;     0.68 ;     1.12 ;     4.37 ;     9.25 ;    18.50 ;    30.45
               HIP  56456 ; 6128. ;   125.6 ;  1.23 ;  9.26 ;       ;   3.600 ;   1.87 ;   Cha ;     0.94 ;     1.97 ;     4.48 ;     6.89 ;    15.89 ;    33.32 ;    75.81 ;   116.61
               HIP  55326 ; 6659. ;   125.6 ;  1.40 ;  8.50 ;       ;   7.800 ;   2.66 ;   Cha ;     3.58 ;     7.44 ;    19.06 ;    20.44 ;    77.13 ;   160.50 ;   411.18 ;   440.84
               HIP  57129 ; 5912. ;   125.6 ;  1.11 ;  9.32 ;       ;   1.240 ;   1.11 ;   Cha ;     0.60 ;     1.27 ;     2.79 ;     4.69 ;     7.49 ;    15.74 ;    34.63 ;    58.15
               HIP  25611 ; 5812. ;   125.6 ;  1.07 ;  9.42 ;       ;   2.400 ;   1.55 ;   Cha ;     0.61 ;     1.28 ;     2.79 ;     4.67 ;     8.79 ;    18.48 ;    40.13 ;    67.30
               HIP  65347 ; 5703. ;   125.6 ;  1.00 ;  9.40 ;       ;   2.090 ;   1.46 ;   Cha ;     0.57 ;     1.21 ;     2.59 ;     4.33 ;     7.74 ;    16.29 ;    34.91 ;    58.47
               HIP   4461 ; 6369. ;   125.6 ;  1.40 ;  9.12 ;       ;   2.500 ;   1.53 ;   Cha ;     1.94 ;     4.06 ;     9.69 ;    12.65 ;    31.79 ;    66.45 ;   158.62 ;   206.95
               HIP  93534 ; 6543. ;   125.6 ;  1.40 ;  8.51 ;       ;   3.800 ;   1.87 ;   Cha ;     2.47 ;     5.15 ;    12.82 ;    14.83 ;    44.62 ;    93.03 ;   231.71 ;   268.17
               HIP  38508 ; 5909. ;   125.6 ;  1.11 ;  9.47 ;       ;   3.500 ;   1.87 ;   Cha ;     0.66 ;     1.38 ;     3.03 ;     5.08 ;    10.54 ;    22.16 ;    48.68 ;    81.75
               HIP  89513 ; 6051. ;   125.6 ;  1.19 ;  8.40 ;       ;   4.000 ;   1.98 ;   Cha ;     0.46 ;     0.96 ;     2.16 ;     3.50 ;     7.83 ;    16.41 ;    37.08 ;    59.98
               HIP  66713 ; 6804. ;   125.6 ;  1.50 ;  8.46 ;       ;   5.600 ;   2.24 ;   Cha ;     5.57 ;    11.56 ;    30.76 ;    30.01 ;   113.99 ;   236.67 ;   629.54 ;   614.28
               HIP  62265 ; 5086. ;   125.6 ;  0.81 ;  9.25 ;       ;   2.800 ;   1.75 ;   Cha ;     0.39 ;     0.83 ;     1.67 ;     2.78 ;     5.25 ;    11.12 ;    22.25 ;    37.01
               HIP   7263 ; 6096. ;   125.6 ;  1.21 ;  9.78 ;       ;   4.170 ;   2.01 ;   Cha ;     1.13 ;     2.36 ;     5.32 ;     8.38 ;    19.63 ;    41.17 ;    92.75 ;   146.15
                HD 220952 ; 4932. ;   125.6 ;  1.47 ;  7.86 ;       ;  11.482 ;   3.57 ;   Bre ;     0.18 ;     0.38 ;     0.76 ;     1.23 ;     4.63 ;     9.82 ;    19.45 ;    31.58
               HIP  74939 ; 5637. ;   125.6 ;  0.99 ; 10.63 ;       ;   0.480 ;   0.70 ;   Cha ;     1.13 ;     2.38 ;     4.97 ;     8.31 ;    10.50 ;    22.15 ;    46.34 ;    77.44
               HIP  75965 ; 6486. ;   125.6 ;  1.40 ;  8.75 ;       ;   3.000 ;   1.67 ;   Cha ;     2.34 ;     4.88 ;    11.98 ;    14.42 ;    39.91 ;    83.27 ;   204.43 ;   246.10
               HIP  22608 ; 6000. ;   125.6 ;  1.16 ; 10.73 ;       ;   0.500 ;   0.70 ;   Cha ;     1.41 ;     2.97 ;     6.52 ;    11.01 ;    14.23 ;    29.91 ;    65.67 ;   110.95
               HIP  43430 ; 6961. ;   125.6 ;  1.50 ;  7.52 ;       ;   7.900 ;   2.64 ;   Cha ;     5.64 ;    11.68 ;    32.52 ;    28.52 ;   125.36 ;   259.60 ;   722.53 ;   633.67
               HIP  20442 ; 6246. ;   125.6 ;  1.30 ;  8.81 ;       ;   4.800 ;   2.14 ;   Cha ;     1.09 ;     2.29 ;     5.33 ;     7.55 ;    20.36 ;    42.61 ;    99.41 ;   140.76
                 HD 16894 ; 5200. ;   125.6 ;  0.78 ;  8.06 ;       ;   0.375 ;   0.64 ;   Nor ;     0.22 ;     0.47 ;     0.96 ;     1.60 ;     1.74 ;     3.68 ;     7.55 ;    12.63
               HIP  63963 ; 7041. ;   125.7 ;  1.60 ;  8.37 ;       ;   4.300 ;   1.94 ;   Cha ;    11.24 ;    23.26 ;    66.09 ;    55.50 ;   221.20 ;   457.56 ;  1300.11 ;  1091.78
               HIP  86454 ; 6210. ;   125.7 ;  1.30 ;  8.99 ;       ;   5.000 ;   2.19 ;   Cha ;     1.07 ;     2.23 ;     5.17 ;     7.51 ;    20.10 ;    42.10 ;    97.44 ;   141.52
               HIP  63444 ; 5512. ;   125.7 ;  0.94 ;  7.40 ;       ;  18.000 ;   4.33 ;   Cha ;     0.18 ;     0.39 ;     0.82 ;     1.38 ;     4.14 ;     8.72 ;    18.58 ;    31.16
               HIP 107508 ; 6608. ;   125.7 ;  1.40 ;  8.78 ;       ;   4.080 ;   1.93 ;   Cha ;     3.53 ;     7.35 ;    18.57 ;    20.63 ;    64.85 ;   135.06 ;   341.20 ;   378.99
               HIP 113002 ; 6198. ;   125.7 ;  1.30 ;  8.12 ;       ;   9.500 ;   3.02 ;   Cha ;     0.65 ;     1.36 ;     3.15 ;     4.60 ;    14.35 ;    30.06 ;    69.77 ;   101.84
               HIP  18117 ; 5893. ;   125.7 ;  1.11 ; 10.00 ;       ;   2.160 ;   1.47 ;   Cha ;     0.88 ;     1.85 ;     4.03 ;     6.77 ;    12.52 ;    26.33 ;    57.42 ;    96.51
               HIP  77961 ; 6652. ;   125.7 ;  1.40 ;  8.82 ;       ;  13.000 ;   3.44 ;   Cha ;     4.15 ;     8.64 ;    22.05 ;    23.80 ;   101.69 ;   211.66 ;   540.48 ;   583.45
               HIP  47682 ; 5752. ;   125.7 ;  1.00 ; 10.22 ;       ;   1.190 ;   1.10 ;   Cha ;     0.93 ;     1.97 ;     4.20 ;     7.04 ;    10.93 ;    23.03 ;    49.18 ;    82.43
               HIP  16270 ; 4856. ;   125.7 ;  0.75 ;  9.10 ;       ;   3.300 ;   1.92 ;   Cha ;     0.35 ;     0.74 ;     1.41 ;     2.20 ;     4.65 ;     9.91 ;    18.95 ;    29.52
               HIP  66020 ; 6000. ;   125.7 ;  1.16 ; 10.15 ;       ;   0.290 ;   0.53 ;   Cha ;     1.00 ;     2.10 ;     4.65 ;     7.84 ;     8.81 ;    18.51 ;    40.88 ;    68.91
               HIP  29649 ; 5651. ;   125.7 ;  1.00 ;  9.49 ;       ;   1.900 ;   1.40 ;   Cha ;     0.59 ;     1.24 ;     2.64 ;     4.42 ;     7.78 ;    16.38 ;    34.84 ;    58.32
               HIP  53468 ; 5034. ;   125.7 ;  0.80 ;  8.53 ;       ;   6.800 ;   2.73 ;   Cha ;     0.26 ;     0.55 ;     1.11 ;     1.85 ;     4.31 ;     9.13 ;    18.33 ;    30.59
               HIP 112384 ; 6619. ;   125.7 ;  1.40 ;  9.12 ;       ;   3.000 ;   1.65 ;   Cha ;     4.38 ;     9.13 ;    23.08 ;    25.51 ;    74.52 ;   155.19 ;   392.40 ;   433.80
               HIP   4059 ; 7008. ;   125.7 ;  1.60 ;  8.30 ;       ;   4.900 ;   2.07 ;   Cha ;     9.73 ;    20.14 ;    56.70 ;    48.56 ;   197.95 ;   409.66 ;  1153.29 ;   987.84
               HIP   4277 ; 6514. ;   125.7 ;  1.40 ;  9.46 ;       ;   2.220 ;   1.43 ;   Cha ;     3.76 ;     7.84 ;    19.28 ;    22.89 ;    59.41 ;   123.95 ;   304.93 ;   362.06
               HIP  85478 ; 6251. ;   125.7 ;  1.30 ;  8.75 ;       ;   8.000 ;   2.76 ;   Cha ;     1.08 ;     2.25 ;     5.26 ;     7.42 ;    22.77 ;    47.67 ;   111.37 ;   157.11
               HIP  49002 ; 5538. ;   125.7 ;  0.95 ; 10.68 ;       ;   0.350 ;   0.60 ;   Cha ;     1.11 ;     2.34 ;     4.82 ;     8.04 ;     9.35 ;    19.76 ;    40.79 ;    67.97
                 HD 22657 ; 4792. ;   125.7 ;  1.24 ;  7.81 ;       ;  12.589 ;   3.76 ;   Bre ;     0.18 ;     0.37 ;     0.72 ;     1.09 ;     4.24 ;     9.04 ;    17.28 ;    26.37
               HIP  62340 ; 5904. ;   125.7 ;  1.11 ;  9.76 ;       ;   2.800 ;   1.67 ;   Cha ;     0.77 ;     1.61 ;     3.53 ;     5.93 ;    11.66 ;    24.51 ;    53.68 ;    90.19
               HIP 101003 ; 5752. ;   125.7 ;  1.00 ;  9.84 ;       ;   1.700 ;   1.31 ;   Cha ;     0.75 ;     1.58 ;     3.39 ;     5.68 ;     9.60 ;    20.21 ;    43.36 ;    72.67
               HIP  51272 ; 6382. ;   125.7 ;  1.40 ;  8.90 ;       ;   4.400 ;   2.03 ;   Cha ;     1.80 ;     3.76 ;     9.02 ;    11.65 ;    33.94 ;    70.92 ;   170.00 ;   219.60
               HIP  92692 ; 6421. ;   125.8 ;  1.40 ;  8.20 ;       ;   8.000 ;   2.73 ;   Cha ;     1.42 ;     2.96 ;     7.17 ;     8.99 ;    30.93 ;    64.60 ;   156.76 ;   196.54
               HIP  19373 ; 5694. ;   125.8 ;  1.00 ; 10.43 ;       ;   0.950 ;   0.98 ;   Cha ;     1.02 ;     2.16 ;     4.56 ;     7.64 ;    11.35 ;    23.93 ;    50.59 ;    84.68
               HIP  46010 ; 6821. ;   125.8 ;  1.50 ;  8.86 ;       ;   2.600 ;   1.52 ;   Cha ;     7.27 ;    15.08 ;    40.25 ;    38.98 ;   122.73 ;   254.76 ;   679.71 ;   658.24
               HIP  17330 ; 6302. ;   125.8 ;  1.30 ;  9.78 ;       ;   1.500 ;   1.19 ;   Cha ;     2.24 ;     4.69 ;    10.99 ;    15.06 ;    31.19 ;    65.27 ;   152.87 ;   209.46
               HIP  82320 ; 5413. ;   125.8 ;  0.91 ;  8.32 ;       ;  10.000 ;   3.25 ;   Cha ;     0.28 ;     0.59 ;     1.23 ;     2.07 ;     5.37 ;    11.33 ;    23.73 ;    39.73
               HIP  64733 ; 6187. ;   125.8 ;  1.30 ;  8.31 ;       ;   6.800 ;   2.56 ;   Cha ;     0.69 ;     1.44 ;     3.34 ;     4.91 ;    14.02 ;    29.36 ;    67.96 ;   100.01
               HIP  47942 ; 5735. ;   125.8 ;  1.00 ;  9.39 ;       ;   2.700 ;   1.66 ;   Cha ;     0.58 ;     1.21 ;     2.61 ;     4.38 ;     8.29 ;    17.45 ;    37.54 ;    62.91
               HIP  63757 ; 6084. ;   125.8 ;  1.21 ;  8.10 ;       ;   8.400 ;   2.86 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.29 ;     9.08 ;    19.05 ;    43.33 ;    68.46
               HIP  16180 ; 6050. ;   125.8 ;  1.19 ;  9.16 ;       ;   2.100 ;   1.43 ;   Cha ;     0.68 ;     1.43 ;     3.22 ;     5.23 ;     9.97 ;    20.92 ;    47.01 ;    76.27
               HIP  20407 ; 6963. ;   125.8 ;  1.50 ;  7.55 ;       ;  15.000 ;   3.63 ;   Cha ;     5.77 ;    11.96 ;    33.30 ;    29.17 ;   150.61 ;   311.88 ;   868.45 ;   760.84
               HIP  50172 ; 6001. ;   125.8 ;  1.16 ;  9.79 ;       ;   1.140 ;   1.06 ;   Cha ;     0.82 ;     1.72 ;     3.82 ;     6.43 ;    10.16 ;    21.33 ;    47.29 ;    79.55
               HIP   6421 ; 6276. ;   125.8 ;  1.30 ;  9.65 ;       ;   2.000 ;   1.38 ;   Cha ;     1.91 ;     4.00 ;     9.34 ;    13.01 ;    28.61 ;    59.88 ;   139.67 ;   194.60
               HIP  18391 ; 6260. ;   125.8 ;  1.30 ;  8.67 ;       ;   6.400 ;   2.47 ;   Cha ;     1.06 ;     2.22 ;     5.21 ;     7.30 ;    21.26 ;    44.50 ;   104.19 ;   146.04
               HIP  66938 ; 6188. ;   125.8 ;  1.30 ;  9.88 ;       ;   1.600 ;   1.24 ;   Cha ;     1.62 ;     3.39 ;     7.77 ;    11.50 ;    22.97 ;    48.15 ;   110.20 ;   163.16
               HIP  56483 ; 5970. ;   125.8 ;  1.14 ;  9.15 ;       ;   2.900 ;   1.69 ;   Cha ;     0.57 ;     1.19 ;     2.64 ;     4.43 ;     8.78 ;    18.44 ;    40.94 ;    68.76
               HIP  67063 ; 6103. ;   125.8 ;  1.22 ;  8.90 ;       ;   3.700 ;   1.90 ;   Cha ;     0.71 ;     1.48 ;     3.37 ;     5.27 ;    12.03 ;    25.22 ;    57.29 ;    89.53
               HIP 106738 ; 6455. ;   125.8 ;  1.40 ;  9.22 ;       ;   3.120 ;   1.70 ;   Cha ;     2.71 ;     5.67 ;    13.78 ;    16.98 ;    46.84 ;    97.78 ;   237.70 ;   292.97
               HIP    524 ; 6523. ;   125.8 ;  1.40 ;  8.85 ;       ;   4.700 ;   2.08 ;   Cha ;     2.78 ;     5.80 ;    14.36 ;    16.88 ;    53.08 ;   110.69 ;   273.92 ;   321.94
               HIP  62445 ; 5074. ;   125.8 ;  0.81 ;  9.66 ;       ;   3.000 ;   1.81 ;   Cha ;     0.49 ;     1.04 ;     2.06 ;     3.42 ;     6.62 ;    14.04 ;    27.90 ;    46.28
               HIP  69851 ; 6233. ;   125.8 ;  1.30 ;  8.23 ;       ;   7.300 ;   2.64 ;   Cha ;     0.77 ;     1.61 ;     3.77 ;     5.37 ;    15.96 ;    33.41 ;    78.01 ;   111.20
               HIP  71293 ; 6103. ;   125.8 ;  1.22 ;  8.47 ;       ;   3.600 ;   1.87 ;   Cha ;     0.56 ;     1.18 ;     2.69 ;     4.20 ;     9.52 ;    19.95 ;    45.45 ;    70.93
               HIP 101498 ; 5937. ;   125.8 ;  1.13 ;  9.47 ;       ;   2.400 ;   1.54 ;   Cha ;     0.66 ;     1.39 ;     3.07 ;     5.17 ;     9.79 ;    20.57 ;    45.35 ;    76.19
               HIP  89534 ; 5935. ;   125.8 ;  1.13 ; 10.35 ;       ;   0.924 ;   0.96 ;   Cha ;     1.10 ;     2.30 ;     5.03 ;     8.47 ;    12.72 ;    26.75 ;    58.44 ;    98.41
               HIP  10119 ; 6382. ;   125.8 ;  1.40 ;  9.45 ;       ;   2.600 ;   1.56 ;   Cha ;     2.43 ;     5.08 ;    12.13 ;    15.72 ;    40.15 ;    83.92 ;   200.40 ;   259.72
               HIP  71060 ; 5557. ;   125.8 ;  0.96 ;  9.21 ;       ;   3.000 ;   1.76 ;   Cha ;     0.48 ;     1.02 ;     2.15 ;     3.59 ;     7.02 ;    14.80 ;    31.22 ;    52.22
               HIP  55556 ; 6608. ;   125.8 ;  1.40 ;  8.43 ;       ;   6.800 ;   2.49 ;   Cha ;     2.92 ;     6.09 ;    15.40 ;    17.07 ;    60.99 ;   127.02 ;   321.45 ;   356.21
               HIP  62134 ; 6659. ;   125.8 ;  1.40 ;  8.71 ;       ;   3.800 ;   1.86 ;   Cha ;     4.00 ;     8.33 ;    21.32 ;    22.89 ;    72.12 ;   150.08 ;   384.11 ;   412.44
               HIP  24370 ; 6018. ;   125.8 ;  1.17 ;  9.73 ;       ;   2.400 ;   1.53 ;   Cha ;     0.84 ;     1.76 ;     3.92 ;     6.52 ;    12.57 ;    26.38 ;    58.69 ;    97.55
               HIP   6832 ; 6109. ;   125.8 ;  1.22 ;  7.94 ;       ;   9.500 ;   3.04 ;   Cha ;     0.44 ;     0.92 ;     2.10 ;     3.26 ;     9.42 ;    19.75 ;    45.15 ;    70.07
               HIP  65584 ; 6018. ;   125.8 ;  1.17 ; 10.12 ;       ;   1.220 ;   1.09 ;   Cha ;     1.05 ;     2.20 ;     4.88 ;     8.13 ;    13.26 ;    27.86 ;    61.73 ;   102.77
               HIP 109235 ; 6087. ;   125.9 ;  1.21 ;  9.03 ;       ;   3.050 ;   1.72 ;   Cha ;     0.72 ;     1.52 ;     3.43 ;     5.42 ;    11.65 ;    24.44 ;    55.30 ;    87.43
               HIP  14790 ; 7083. ;   125.9 ;  1.60 ;  7.46 ;       ;  15.000 ;   3.61 ;   Cha ;     8.01 ;    16.55 ;    47.68 ;    38.72 ;   215.10 ;   444.62 ;  1280.67 ;  1040.01
               HIP  17927 ; 5826. ;   125.9 ;  1.07 ; 10.04 ;       ;   1.300 ;   1.14 ;   Cha ;     0.87 ;     1.83 ;     3.94 ;     6.62 ;    10.72 ;    22.55 ;    48.73 ;    81.80
               HIP  64904 ; 6506. ;   125.9 ;  1.40 ;  8.06 ;       ;   8.400 ;   2.79 ;   Cha ;     1.74 ;     3.62 ;     8.97 ;    10.62 ;    38.36 ;    80.00 ;   197.96 ;   234.27
               HIP  79710 ; 7031. ;   125.9 ;  1.60 ;  8.51 ;       ;   5.500 ;   2.19 ;   Cha ;    11.69 ;    24.18 ;    68.50 ;    57.95 ;   244.60 ;   506.05 ;  1433.31 ;  1212.63
               HIP 107071 ; 7033. ;   125.9 ;  1.60 ;  8.67 ;       ;   4.500 ;   1.98 ;   Cha ;    12.84 ;    26.56 ;    75.23 ;    63.67 ;   255.46 ;   528.50 ;  1497.15 ;  1267.14
               HIP  47417 ; 6394. ;   125.9 ;  1.40 ;  8.91 ;       ;   3.800 ;   1.89 ;   Cha ;     1.88 ;     3.93 ;     9.44 ;    12.10 ;    34.15 ;    71.35 ;   171.47 ;   219.74
               HIP  84043 ; 5770. ;   125.9 ;  1.00 ;  9.53 ;       ;   2.800 ;   1.68 ;   Cha ;     0.63 ;     1.33 ;     2.88 ;     4.82 ;     9.18 ;    19.31 ;    41.67 ;    69.86
               HIP  11976 ; 5029. ;   125.9 ;  0.80 ;  8.32 ;       ;   8.000 ;   2.97 ;   Cha ;     0.23 ;     0.49 ;     0.99 ;     1.66 ;     4.01 ;     8.48 ;    17.06 ;    28.50
               HIP  90220 ; 4653. ;   125.9 ;  0.71 ;  9.02 ;       ;   5.120 ;   2.41 ;   Cha ;     0.33 ;     0.71 ;     1.28 ;     1.82 ;     4.79 ;    10.30 ;    18.70 ;    26.59
               HIP  95954 ; 6219. ;   125.9 ;  1.30 ;  8.53 ;       ;   6.700 ;   2.53 ;   Cha ;     0.86 ;     1.80 ;     4.19 ;     6.04 ;    17.44 ;    36.52 ;    84.91 ;   122.34
               HIP   6226 ; 5692. ;   125.9 ;  1.00 ;  6.01 ;       ;  41.300 ;   6.49 ;   Cha ;     0.10 ;     0.21 ;     0.46 ;     0.78 ;     2.86 ;     6.02 ;    13.16 ;    22.07
               HIP  45883 ; 5921. ;   125.9 ;  1.12 ;  9.91 ;       ;   0.760 ;   0.87 ;   Cha ;     0.84 ;     1.77 ;     3.88 ;     6.52 ;     9.28 ;    19.51 ;    42.75 ;    71.89
               HIP  73558 ; 6167. ;   125.9 ;  1.30 ;  9.35 ;       ;   3.000 ;   1.70 ;   Cha ;     1.12 ;     2.35 ;     5.39 ;     8.07 ;    18.65 ;    39.08 ;    89.48 ;   134.05
               HIP  18064 ; 4600. ;   125.9 ;  0.70 ; 10.97 ;       ;   0.580 ;   0.81 ;   Cha ;     1.00 ;     2.17 ;     3.72 ;     5.03 ;     8.44 ;    18.29 ;    31.40 ;    42.43
               HIP  60835 ; 6130. ;   125.9 ;  1.23 ;  7.94 ;       ;  10.500 ;   3.19 ;   Cha ;     0.47 ;     0.98 ;     2.26 ;     3.45 ;    10.39 ;    21.77 ;    49.98 ;    76.43
               HIP  90014 ; 6804. ;   125.9 ;  1.50 ;  8.54 ;       ;   5.300 ;   2.18 ;   Cha ;     5.83 ;    12.10 ;    32.19 ;    31.43 ;   117.70 ;   244.37 ;   649.82 ;   634.50
               HIP  27897 ; 6761. ;   125.9 ;  1.50 ;  6.71 ;       ;  24.000 ;   4.64 ;   Cha ;     2.00 ;     4.16 ;    10.99 ;    10.92 ;    59.02 ;   122.58 ;   324.06 ;   321.93
               HIP  45250 ; 5917. ;   125.9 ;  1.12 ;  9.82 ;       ;   1.300 ;   1.14 ;   Cha ;     0.80 ;     1.68 ;     3.69 ;     6.20 ;    10.09 ;    21.22 ;    46.50 ;    78.17
               HIP   3139 ; 6623. ;   126.0 ;  1.40 ;  9.39 ;       ;   2.800 ;   1.60 ;   Cha ;     5.16 ;    10.76 ;    27.18 ;    30.04 ;    86.30 ;   179.74 ;   454.21 ;   501.94
               HIP  50313 ; 5954. ;   126.0 ;  1.13 ;  9.76 ;       ;   1.700 ;   1.30 ;   Cha ;     0.79 ;     1.65 ;     3.65 ;     6.13 ;    10.65 ;    22.37 ;    49.31 ;    82.92
               HIP  90109 ; 6535. ;   126.0 ;  1.40 ;  8.11 ;       ;   4.000 ;   1.92 ;   Cha ;     1.95 ;     4.07 ;    10.14 ;    11.78 ;    35.78 ;    74.60 ;   185.81 ;   215.72
               HIP  71546 ; 6666. ;   126.0 ;  1.40 ;  8.10 ;       ;   6.600 ;   2.45 ;   Cha ;     2.98 ;     6.20 ;    15.93 ;    16.96 ;    61.60 ;   128.16 ;   329.44 ;   350.71
               HIP  73437 ; 5681. ;   126.0 ;  1.00 ;  8.85 ;       ;   2.800 ;   1.69 ;   Cha ;     0.42 ;     0.88 ;     1.90 ;     3.18 ;     6.11 ;    12.85 ;    27.62 ;    46.26
               HIP  61383 ; 6264. ;   126.0 ;  1.30 ;  9.19 ;       ;   3.190 ;   1.74 ;   Cha ;     1.42 ;     2.98 ;     6.96 ;     9.75 ;    23.93 ;    50.09 ;   116.97 ;   163.89
               HIP  19639 ; 6574. ;   126.0 ;  1.40 ;  7.22 ;       ;  20.500 ;   4.34 ;   Cha ;     1.42 ;     2.95 ;     7.44 ;     8.38 ;    39.00 ;    81.24 ;   204.86 ;   230.79
               HIP  41161 ; 6504. ;   126.0 ;  1.40 ;  8.26 ;       ;   6.400 ;   2.43 ;   Cha ;     1.92 ;     4.00 ;     9.87 ;    11.71 ;    39.50 ;    82.38 ;   203.58 ;   241.49
               HIP   2567 ; 5300. ;   126.0 ;  0.88 ;  8.23 ;       ;   9.400 ;   3.17 ;   Cha ;     0.25 ;     0.54 ;     1.11 ;     1.86 ;     4.73 ;     9.99 ;    20.69 ;    34.63
                  HD 2946 ; 5452. ;   126.0 ;  2.11 ;  8.09 ;       ;   9.333 ;   3.13 ;   Bre ;     0.25 ;     0.53 ;     1.12 ;     1.88 ;     7.27 ;    15.33 ;    32.31 ;    54.12
               HIP  79016 ; 5892. ;   126.0 ;  1.11 ; 10.55 ;       ;   0.640 ;   0.80 ;   Cha ;     1.21 ;     2.54 ;     5.50 ;     9.26 ;    12.70 ;    26.71 ;    57.89 ;    97.41
               HIP  48596 ; 6434. ;   126.0 ;  1.40 ;  8.45 ;       ;   4.900 ;   2.14 ;   Cha ;     1.67 ;     3.50 ;     8.50 ;    10.58 ;    32.37 ;    67.59 ;   164.28 ;   204.42
                 HD 96340 ; 5483. ;   126.0 ;  0.88 ;  9.58 ;       ;   0.589 ;   0.79 ;   Nor ;     0.57 ;     1.20 ;     2.50 ;     4.18 ;     5.29 ;    11.16 ;    23.24 ;    38.81
               HIP   3106 ; 6434. ;   126.0 ;  1.40 ;  8.72 ;       ;   4.110 ;   1.96 ;   Cha ;     1.93 ;     4.03 ;     9.79 ;    12.20 ;    35.74 ;    74.63 ;   181.13 ;   225.71
               HIP   5422 ; 6091. ;   126.0 ;  1.21 ;  9.57 ;       ;   2.400 ;   1.53 ;   Cha ;     0.98 ;     2.06 ;     4.66 ;     7.35 ;    14.95 ;    31.36 ;    70.71 ;   111.71
               HIP  71070 ; 5762. ;   126.0 ;  1.00 ;  9.92 ;       ;  13.000 ;   3.63 ;   Cha ;     0.79 ;     1.66 ;     3.57 ;     5.98 ;    16.81 ;    35.39 ;    75.94 ;   127.31
               HIP  91922 ; 7178. ;   126.0 ;  1.60 ;  7.23 ;       ;  18.000 ;   3.94 ;   Cha ;     9.61 ;    19.85 ;    58.75 ;    44.92 ;   269.71 ;   556.72 ;  1648.19 ;  1260.24
                HD 217781 ; 6152. ;   126.0 ;  1.04 ;  8.54 ;       ;   1.305 ;   1.12 ;   Nor ;     0.69 ;     1.45 ;     3.32 ;     5.01 ;     8.33 ;    17.46 ;    40.09 ;    60.50
               HIP 111577 ; 6405. ;   126.0 ;  1.40 ;  7.12 ;       ;  16.000 ;   3.87 ;   Cha ;     0.77 ;     1.62 ;     3.92 ;     4.95 ;    20.12 ;    42.01 ;   102.05 ;   128.81
               HIP  30305 ; 6299. ;   126.1 ;  1.30 ;  9.24 ;       ;   2.800 ;   1.63 ;   Cha ;     1.64 ;     3.44 ;     8.08 ;    11.06 ;    26.70 ;    55.87 ;   131.33 ;   179.75
               HIP  11376 ; 6292. ;   126.1 ;  1.30 ;  9.39 ;       ;   4.900 ;   2.16 ;   Cha ;     1.74 ;     3.65 ;     8.56 ;    11.78 ;    32.63 ;    68.28 ;   160.10 ;   220.35
               HIP 103984 ; 6856. ;   126.1 ;  1.50 ;  7.43 ;       ;  15.000 ;   3.65 ;   Cha ;     3.88 ;     8.04 ;    21.76 ;    20.39 ;   101.39 ;   210.30 ;   568.97 ;   533.27
               HIP  47766 ; 6691. ;   126.1 ;  1.40 ;  8.49 ;       ;   6.090 ;   2.35 ;   Cha ;     3.95 ;     8.22 ;    21.23 ;    22.29 ;    80.04 ;   166.48 ;   429.96 ;   451.44
               HIP  74038 ; 6565. ;   126.1 ;  1.40 ;  8.35 ;       ;   4.700 ;   2.08 ;   Cha ;     2.44 ;     5.08 ;    12.74 ;    14.51 ;    46.47 ;    96.85 ;   242.67 ;   276.53
               HIP  35732 ; 6630. ;   126.1 ;  1.40 ;  8.99 ;       ;   2.500 ;   1.51 ;   Cha ;     4.24 ;     8.84 ;    22.42 ;    24.59 ;    68.94 ;   143.54 ;   364.19 ;   399.35
               HIP  76325 ; 5979. ;   126.1 ;  1.15 ;  9.44 ;       ;   2.700 ;   1.63 ;   Cha ;     0.67 ;     1.40 ;     3.10 ;     5.22 ;    10.20 ;    21.42 ;    47.49 ;    79.83
               HIP  79073 ; 5767. ;   126.1 ;  1.00 ;  8.64 ;       ;   3.400 ;   1.85 ;   Cha ;     0.39 ;     0.82 ;     1.79 ;     3.01 ;     5.97 ;    12.55 ;    27.29 ;    45.74
               HIP   3868 ; 6214. ;   126.1 ;  1.30 ;  8.15 ;       ;  11.800 ;   3.36 ;   Cha ;     0.69 ;     1.45 ;     3.37 ;     4.87 ;    16.17 ;    33.85 ;    78.81 ;   113.78
               HIP  51031 ; 5930. ;   126.1 ;  1.12 ;  9.58 ;       ;   1.700 ;   1.30 ;   Cha ;     0.70 ;     1.48 ;     3.25 ;     5.46 ;     9.46 ;    19.88 ;    43.76 ;    73.53
               HIP  81967 ; 5919. ;   126.1 ;  1.12 ;  8.72 ;       ;   4.500 ;   2.11 ;   Cha ;     0.44 ;     0.92 ;     2.03 ;     3.41 ;     7.52 ;    15.80 ;    34.97 ;    58.66
               HIP  74804 ; 6814. ;   126.1 ;  1.50 ;  8.53 ;       ;   6.110 ;   2.34 ;   Cha ;     5.97 ;    12.39 ;    33.04 ;    32.05 ;   124.82 ;   259.13 ;   690.94 ;   670.27
               HIP  30322 ; 5538. ;   126.1 ;  0.95 ;  9.58 ;       ;   2.500 ;   1.61 ;   Cha ;     0.59 ;     1.23 ;     2.59 ;     4.32 ;     8.09 ;    17.07 ;    35.78 ;    59.80
               HIP  62697 ; 5145. ;   126.1 ;  0.83 ;  8.49 ;       ;   9.800 ;   3.26 ;   Cha ;     0.27 ;     0.57 ;     1.16 ;     1.94 ;     4.96 ;    10.49 ;    21.33 ;    35.63
               HIP  20728 ; 5857. ;   126.1 ;  1.09 ;  9.76 ;       ;   2.800 ;   1.67 ;   Cha ;     0.75 ;     1.58 ;     3.43 ;     5.77 ;    11.32 ;    23.81 ;    51.83 ;    87.02
               HIP  63844 ; 6020. ;   126.1 ;  1.17 ;  8.76 ;       ;   5.000 ;   2.21 ;   Cha ;     0.50 ;     1.04 ;     2.34 ;     3.87 ;     8.94 ;    18.75 ;    42.04 ;    69.58
               HIP  48086 ; 5103. ;   126.1 ;  0.82 ;  8.42 ;       ;   8.500 ;   3.05 ;   Cha ;     0.25 ;     0.54 ;     1.09 ;     1.82 ;     4.49 ;     9.51 ;    19.26 ;    32.17
               HIP  70056 ; 6373. ;   126.2 ;  1.40 ;  8.61 ;       ;   3.000 ;   1.68 ;   Cha ;     1.50 ;     3.13 ;     7.50 ;     9.73 ;    25.65 ;    53.61 ;   128.49 ;   166.73
               HIP  45049 ; 6159. ;   126.2 ;  1.30 ;  8.24 ;       ;   6.500 ;   2.50 ;   Cha ;     0.60 ;     1.27 ;     2.92 ;     4.38 ;    12.18 ;    25.52 ;    58.79 ;    88.19
                HD 162608 ; 5420. ;   126.2 ;  0.78 ;  9.60 ;       ;   0.442 ;   0.68 ;   Nor ;     0.56 ;     1.18 ;     2.45 ;     4.08 ;     4.57 ;     9.66 ;    19.96 ;    33.30
               HIP  17033 ; 6183. ;   126.2 ;  1.30 ;  7.91 ;       ;   6.900 ;   2.58 ;   Cha ;     0.55 ;     1.16 ;     2.68 ;     3.95 ;    11.28 ;    23.63 ;    54.75 ;    80.70
               HIP  88080 ; 6267. ;   126.2 ;  1.30 ;  8.06 ;       ;   7.000 ;   2.58 ;   Cha ;     0.79 ;     1.65 ;     3.88 ;     5.40 ;    16.13 ;    33.75 ;    79.40 ;   110.49
               HIP   6077 ; 5495. ;   126.2 ;  0.94 ; 10.58 ;       ;   1.000 ;   1.02 ;   Cha ;     1.02 ;     2.16 ;     4.44 ;     7.39 ;    11.18 ;    23.62 ;    48.59 ;    80.90
               HIP  70855 ; 6382. ;   126.2 ;  1.40 ;  9.74 ;       ;   2.700 ;   1.59 ;   Cha ;     2.85 ;     5.96 ;    14.19 ;    18.43 ;    47.51 ;    99.32 ;   236.68 ;   307.31
               HIP  42786 ; 5949. ;   126.2 ;  1.13 ;  8.64 ;       ;   3.140 ;   1.76 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     6.73 ;    14.12 ;    31.39 ;    52.65
               HIP  76702 ; 5774. ;   126.2 ;  1.00 ;  9.50 ;       ;   3.400 ;   1.85 ;   Cha ;     0.63 ;     1.32 ;     2.85 ;     4.77 ;     9.53 ;    20.05 ;    43.30 ;    72.59
               HIP  69318 ; 6312. ;   126.2 ;  1.30 ;  8.57 ;       ;   5.100 ;   2.20 ;   Cha ;     1.20 ;     2.50 ;     5.92 ;     8.01 ;    22.58 ;    47.22 ;   111.79 ;   151.16
               HIP  12420 ; 4809. ;   126.2 ;  0.74 ; 12.44 ;       ;   0.860 ;   0.98 ;   Cha ;     2.63 ;     5.65 ;     9.92 ;    14.48 ;    25.01 ;    53.87 ;    94.51 ;   137.91
               HIP  81055 ; 6249. ;   126.2 ;  1.30 ;  9.29 ;       ;   2.800 ;   1.63 ;   Cha ;     1.43 ;     3.00 ;     6.97 ;     9.87 ;    23.30 ;    48.79 ;   113.51 ;   160.76
               HIP  20994 ; 6246. ;   126.2 ;  1.30 ;  9.84 ;       ;   1.160 ;   1.05 ;   Cha ;     1.93 ;     4.04 ;     9.34 ;    13.30 ;    25.17 ;    52.72 ;   122.04 ;   173.70
               HIP  26769 ; 6850. ;   126.2 ;  1.50 ;  8.31 ;       ;   5.400 ;   2.19 ;   Cha ;     5.97 ;    12.38 ;    33.37 ;    31.58 ;   120.93 ;   250.89 ;   676.00 ;   639.77
               HIP  52862 ; 5961. ;   126.2 ;  1.14 ;  9.72 ;       ;   1.500 ;   1.22 ;   Cha ;     0.77 ;     1.62 ;     3.57 ;     6.00 ;    10.13 ;    21.28 ;    46.96 ;    78.98
               HIP   3862 ; 6548. ;   126.2 ;  1.40 ;  8.27 ;       ;   6.060 ;   2.36 ;   Cha ;     2.22 ;     4.62 ;    11.53 ;    13.28 ;    45.01 ;    93.81 ;   234.20 ;   269.79
                HD 217286 ; 6516. ;   126.2 ;  1.55 ;  7.71 ;       ;   3.648 ;   1.84 ;   Nor ;     1.50 ;     3.13 ;     7.77 ;     9.12 ;    28.27 ;    58.95 ;   146.45 ;   171.84
               HIP 110594 ; 6089. ;   126.2 ;  1.21 ;  8.82 ;       ;   8.500 ;   2.87 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.85 ;    13.47 ;    28.25 ;    64.04 ;   101.03
               HIP  29593 ; 6499. ;   126.2 ;  1.40 ;  7.80 ;       ;  10.000 ;   3.04 ;   Cha ;     1.49 ;     3.10 ;     7.67 ;     9.11 ;    34.27 ;    71.48 ;   176.81 ;   209.97
               HIP  76019 ; 6132. ;   126.2 ;  1.24 ;  9.57 ;       ;   2.500 ;   1.55 ;   Cha ;     1.13 ;     2.37 ;     5.37 ;     8.25 ;    17.50 ;    36.70 ;    83.36 ;   128.03
               HIP   3359 ; 6021. ;   126.3 ;  1.17 ;  9.85 ;       ;   1.300 ;   1.13 ;   Cha ;     0.91 ;     1.90 ;     4.23 ;     7.03 ;    11.65 ;    24.46 ;    54.37 ;    90.23
               HIP  77632 ; 6343. ;   126.3 ;  1.40 ;  7.50 ;       ;  12.000 ;   3.36 ;   Cha ;     0.76 ;     1.59 ;     3.82 ;     5.03 ;    18.49 ;    38.65 ;    92.54 ;   122.02
               HIP  69072 ; 6419. ;   126.3 ;  1.40 ;  8.84 ;       ;   3.120 ;   1.71 ;   Cha ;     1.97 ;     4.11 ;     9.94 ;    12.52 ;    34.01 ;    71.03 ;   171.70 ;   216.28
                HD 225191 ; 6138. ;   126.3 ;  1.16 ;  8.20 ;       ;   1.608 ;   1.25 ;   Nor ;     0.55 ;     1.16 ;     2.65 ;     4.04 ;     7.42 ;    15.54 ;    35.67 ;    54.30
               HIP   7831 ; 6173. ;   126.3 ;  1.30 ;  9.30 ;       ;   1.900 ;   1.35 ;   Cha ;     1.11 ;     2.33 ;     5.35 ;     7.98 ;    16.50 ;    34.58 ;    79.29 ;   118.27
               HIP  84196 ; 6062. ;   126.3 ;  1.19 ;  8.38 ;       ;   4.600 ;   2.12 ;   Cha ;     0.47 ;     0.98 ;     2.22 ;     3.56 ;     8.30 ;    17.40 ;    39.39 ;    63.23
               HIP  35986 ; 6009. ;   126.3 ;  1.16 ;  9.00 ;       ;   6.800 ;   2.58 ;   Cha ;     0.54 ;     1.14 ;     2.55 ;     4.26 ;    10.52 ;    22.09 ;    49.35 ;    82.35
               HIP  27907 ; 6160. ;   126.3 ;  1.30 ;  8.90 ;       ;   4.220 ;   2.02 ;   Cha ;     0.86 ;     1.80 ;     4.14 ;     6.22 ;    15.57 ;    32.62 ;    74.84 ;   112.45
  2MASS J08270955-6504426 ; 4023. ;   126.3 ;  0.64 ;  9.96 ;  7.21 ;   0.083 ;   0.31 ;   Gai ;     0.44 ;     1.17 ;     1.22 ;     2.17 ;     2.21 ;     5.85 ;     6.11 ;    10.85
               HIP  53591 ; 6153. ;   126.3 ;  1.25 ;  9.33 ;       ;   2.500 ;   1.55 ;   Cha ;     1.06 ;     2.22 ;     5.08 ;     7.68 ;    16.51 ;    34.60 ;    79.04 ;   119.54
               HIP  95721 ; 6398. ;   126.3 ;  1.40 ;  7.74 ;       ;  10.000 ;   3.06 ;   Cha ;     1.04 ;     2.16 ;     5.24 ;     6.66 ;    23.96 ;    50.05 ;   121.11 ;   153.93
               HIP  15856 ; 5791. ;   126.3 ;  1.06 ;  9.29 ;       ;   2.230 ;   1.50 ;   Cha ;     0.56 ;     1.18 ;     2.56 ;     4.29 ;     7.90 ;    16.63 ;    36.06 ;    60.46
               HIP  36661 ; 5646. ;   126.3 ;  0.99 ; 10.62 ;       ;   2.400 ;   1.57 ;   Cha ;     1.12 ;     2.37 ;     4.97 ;     8.30 ;    15.65 ;    33.02 ;    69.19 ;   115.64
               HIP   4319 ; 6134. ;   126.3 ;  1.24 ;  9.58 ;       ;   1.300 ;   1.12 ;   Cha ;     1.15 ;     2.40 ;     5.45 ;     8.37 ;    15.09 ;    31.63 ;    71.86 ;   110.24
               HIP  64769 ; 6912. ;   126.4 ;  1.50 ;  6.77 ;       ;  23.000 ;   4.51 ;   Cha ;     3.33 ;     6.90 ;    18.97 ;    17.09 ;    96.73 ;   200.45 ;   551.26 ;   496.71
               HIP  26465 ; 6240. ;   126.4 ;  1.30 ;  8.08 ;       ;   7.800 ;   2.73 ;   Cha ;     0.73 ;     1.52 ;     3.56 ;     5.05 ;    15.32 ;    32.05 ;    75.02 ;   106.36
               HIP    879 ; 6138. ;   126.4 ;  1.24 ;  9.52 ;       ;   1.800 ;   1.32 ;   Cha ;     1.12 ;     2.35 ;     5.35 ;     8.18 ;    16.02 ;    33.59 ;    76.40 ;   116.84
               HIP   9617 ; 5742. ;   126.4 ;  1.00 ; 10.30 ;       ;   0.612 ;   0.79 ;   Cha ;     0.97 ;     2.05 ;     4.37 ;     7.33 ;     9.66 ;    20.35 ;    43.36 ;    72.66
               HIP   6018 ; 6558. ;   126.4 ;  1.40 ;  8.49 ;       ;   5.900 ;   2.33 ;   Cha ;     2.57 ;     5.36 ;    13.41 ;    15.36 ;    51.92 ;   108.21 ;   270.49 ;   309.93
               HIP  52306 ; 5808. ;   126.4 ;  1.06 ;  9.62 ;       ;   1.800 ;   1.35 ;   Cha ;     0.68 ;     1.43 ;     3.09 ;     5.18 ;     9.04 ;    19.03 ;    41.21 ;    69.13
               HIP  77698 ; 6073. ;   126.4 ;  1.20 ;  9.68 ;       ;   3.800 ;   1.92 ;   Cha ;     0.98 ;     2.07 ;     4.64 ;     7.43 ;    16.72 ;    35.09 ;    78.79 ;   126.08
               HIP  45973 ; 6748. ;   126.4 ;  1.50 ;  8.46 ;       ;  10.500 ;   3.07 ;   Cha ;     4.67 ;     9.70 ;    25.42 ;    25.72 ;   111.95 ;   232.65 ;   609.79 ;   616.87
               HIP  96652 ; 6241. ;   126.4 ;  1.30 ;  8.14 ;       ;   8.160 ;   2.79 ;   Cha ;     0.76 ;     1.58 ;     3.70 ;     5.25 ;    16.09 ;    33.68 ;    78.80 ;   111.68
               HIP  96690 ; 5988. ;   126.4 ;  1.15 ; 10.31 ;       ;   0.720 ;   0.84 ;   Cha ;     1.10 ;     2.31 ;     5.08 ;     8.56 ;    12.07 ;    25.35 ;    55.82 ;    94.12
               HIP  57969 ; 6040. ;   126.4 ;  1.18 ;  8.97 ;       ;  10.700 ;   3.24 ;   Cha ;     0.59 ;     1.25 ;     2.80 ;     4.57 ;    12.96 ;    27.20 ;    61.10 ;    99.77
               HIP  15727 ; 6209. ;   126.4 ;  1.30 ;  8.74 ;       ;   4.300 ;   2.03 ;   Cha ;     0.93 ;     1.94 ;     4.50 ;     6.53 ;    16.83 ;    35.24 ;    81.68 ;   118.58
               HIP  70076 ; 6251. ;   126.4 ;  1.30 ;  9.77 ;       ;   2.500 ;   1.54 ;   Cha ;     1.88 ;     3.94 ;     9.13 ;    12.95 ;    29.77 ;    62.35 ;   144.56 ;   204.99
               HIP  73297 ; 5274. ;   126.4 ;  0.87 ; 10.01 ;       ;   0.890 ;   0.98 ;   Cha ;     0.66 ;     1.39 ;     2.81 ;     4.67 ;     6.77 ;    14.32 ;    28.93 ;    48.07
               HIP  93282 ; 6586. ;   126.4 ;  1.40 ;  9.14 ;       ;   4.000 ;   1.91 ;   Cha ;     3.98 ;     8.30 ;    20.81 ;    23.51 ;    72.84 ;   151.78 ;   380.65 ;   430.05
               HIP  47254 ; 6895. ;   126.4 ;  1.50 ;  8.77 ;       ;   4.500 ;   2.00 ;   Cha ;     8.76 ;    18.16 ;    49.45 ;    45.66 ;   169.31 ;   351.04 ;   956.07 ;   882.77
               HIP  35871 ; 6136. ;   126.4 ;  1.24 ;  8.95 ;       ;   3.400 ;   1.81 ;   Cha ;     0.82 ;     1.71 ;     3.91 ;     5.97 ;    13.67 ;    28.66 ;    65.44 ;    99.98
               HIP  81369 ; 6148. ;   126.4 ;  1.25 ;  8.80 ;       ;   3.900 ;   1.94 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.69 ;    13.63 ;    28.55 ;    65.42 ;    99.07
               HIP  50066 ; 7199. ;   126.5 ;  1.60 ;  6.31 ;       ;  51.000 ;   6.63 ;   Cha ;     6.50 ;    13.41 ;    39.96 ;    29.99 ;   236.39 ;   487.77 ;  1453.67 ;  1091.16
               HIP  77222 ; 6488. ;   126.5 ;  1.40 ;  8.85 ;       ;   2.500 ;   1.52 ;   Cha ;     2.47 ;     5.16 ;    12.66 ;    15.23 ;    40.32 ;    84.13 ;   206.53 ;   248.44
               HIP   8277 ; 6020. ;   126.5 ;  1.17 ;  8.45 ;       ;   5.300 ;   2.28 ;   Cha ;     0.42 ;     0.88 ;     1.99 ;     3.29 ;     7.70 ;    16.15 ;    36.28 ;    59.98
               HIP  83145 ; 5888. ;   126.5 ;  1.10 ;  9.37 ;       ;   2.500 ;   1.58 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;     9.04 ;    18.99 ;    41.65 ;    69.91
               HIP  27671 ; 6852. ;   126.5 ;  1.50 ;  8.01 ;       ;   8.140 ;   2.69 ;   Cha ;     5.13 ;    10.64 ;    28.72 ;    27.08 ;   115.15 ;   238.89 ;   644.64 ;   607.96
               HIP  13966 ; 5744. ;   126.5 ;  1.00 ;  9.59 ;       ;   3.500 ;   1.88 ;   Cha ;     0.65 ;     1.36 ;     2.93 ;     4.91 ;     9.94 ;    20.92 ;    44.95 ;    75.34
               HIP   3537 ; 6069. ;   126.5 ;  1.20 ;  9.33 ;       ;   4.900 ;   2.19 ;   Cha ;     0.80 ;     1.67 ;     3.77 ;     6.04 ;    14.44 ;    30.30 ;    68.20 ;   109.28
               HIP   8087 ; 5899. ;   126.5 ;  1.11 ;  9.36 ;       ;   3.000 ;   1.73 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;     9.49 ;    19.94 ;    43.79 ;    73.52
               HIP  98782 ; 5959. ;   126.5 ;  1.14 ; 10.11 ;       ;   1.190 ;   1.08 ;   Cha ;     0.97 ;     2.03 ;     4.46 ;     7.50 ;    11.99 ;    25.20 ;    55.37 ;    93.23
               HIP  38451 ; 6292. ;   126.5 ;  1.30 ;  9.74 ;       ;   2.110 ;   1.41 ;   Cha ;     2.12 ;     4.45 ;    10.40 ;    14.34 ;    32.19 ;    67.36 ;   157.51 ;   217.23
               HIP  39633 ; 6241. ;   126.5 ;  1.30 ;  9.36 ;       ;   2.220 ;   1.46 ;   Cha ;     1.45 ;     3.03 ;     7.04 ;    10.03 ;    22.27 ;    46.63 ;   108.25 ;   154.20
               HIP  41672 ; 6173. ;   126.5 ;  1.30 ;  8.87 ;       ;   6.900 ;   2.58 ;   Cha ;     0.88 ;     1.85 ;     4.25 ;     6.33 ;    18.03 ;    37.77 ;    86.88 ;   129.36
               HIP  15923 ; 6308. ;   126.5 ;  1.30 ;  9.56 ;       ;   4.000 ;   1.95 ;   Cha ;     2.02 ;     4.23 ;     9.93 ;    13.53 ;    35.89 ;    75.11 ;   176.45 ;   240.47
               HIP  49979 ; 6858. ;   126.5 ;  1.50 ;  7.89 ;       ;   7.210 ;   2.53 ;   Cha ;     4.93 ;    10.23 ;    27.67 ;    25.97 ;   107.40 ;   222.78 ;   602.35 ;   565.45
               HIP 103017 ; 6251. ;   126.5 ;  1.30 ;  8.56 ;       ;   5.000 ;   2.18 ;   Cha ;     0.97 ;     2.04 ;     4.76 ;     6.72 ;    18.32 ;    38.34 ;    89.68 ;   126.42
               HIP  64637 ; 6468. ;   126.5 ;  1.40 ;  7.72 ;       ;   7.800 ;   2.69 ;   Cha ;     1.29 ;     2.69 ;     6.60 ;     8.00 ;    27.93 ;    58.27 ;   143.19 ;   173.56
               HIP  91850 ; 4887. ;   126.5 ;  0.76 ;  8.55 ;       ;   6.700 ;   2.73 ;   Cha ;     0.26 ;     0.55 ;     1.07 ;     1.69 ;     4.16 ;     8.86 ;    17.20 ;    27.28
               HIP  89566 ; 6480. ;   126.5 ;  1.40 ;  7.65 ;       ;  20.000 ;   4.31 ;   Cha ;     1.29 ;     2.69 ;     6.64 ;     7.98 ;    35.41 ;    73.87 ;   182.06 ;   218.83
               HIP  72065 ; 6088. ;   126.5 ;  1.21 ;  9.10 ;       ;   3.800 ;   1.92 ;   Cha ;     0.75 ;     1.58 ;     3.57 ;     5.64 ;    12.82 ;    26.90 ;    60.84 ;    96.15
               HIP  20721 ; 5108. ;   126.5 ;  0.82 ;  9.01 ;       ;   6.000 ;   2.56 ;   Cha ;     0.35 ;     0.74 ;     1.48 ;     2.47 ;     5.64 ;    11.94 ;    24.02 ;    40.02
               HIP   2744 ; 6055. ;   126.5 ;  1.19 ;  9.69 ;       ;   1.300 ;   1.13 ;   Cha ;     0.93 ;     1.95 ;     4.37 ;     7.08 ;    12.04 ;    25.27 ;    56.57 ;    91.65
                HD 220376 ; 6442. ;   126.5 ;  1.48 ;  7.88 ;       ;   3.177 ;   1.72 ;   Nor ;     1.28 ;     2.67 ;     6.52 ;     8.05 ;    22.81 ;    47.62 ;   116.25 ;   143.53
               HIP  52200 ; 5742. ;   126.5 ;  1.00 ;  9.19 ;       ;   4.800 ;   2.21 ;   Cha ;     0.52 ;     1.09 ;     2.36 ;     3.96 ;     8.63 ;    18.17 ;    39.21 ;    65.70
                 HD 36146 ; 6266. ;   126.5 ;  1.21 ;  7.41 ;       ;   1.901 ;   1.34 ;   Nor ;     0.57 ;     1.18 ;     2.79 ;     3.88 ;     8.06 ;    16.86 ;    39.76 ;    55.26
               HIP   7435 ; 6044. ;   126.5 ;  1.18 ;  8.55 ;       ;   3.500 ;   1.85 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.71 ;     7.96 ;    16.71 ;    37.66 ;    61.25
               HIP  12257 ; 6241. ;   126.5 ;  1.30 ;  8.52 ;       ;   5.000 ;   2.18 ;   Cha ;     0.92 ;     1.92 ;     4.49 ;     6.37 ;    17.29 ;    36.20 ;    84.52 ;   119.95
               HIP  85673 ; 6530. ;   126.6 ;  1.40 ;  7.60 ;       ;  43.000 ;   6.30 ;   Cha ;     1.48 ;     3.09 ;     7.70 ;     8.95 ;    49.14 ;   102.44 ;   255.38 ;   296.76
               HIP  43122 ; 5954. ;   126.6 ;  1.13 ;  8.91 ;       ;   4.800 ;   2.18 ;   Cha ;     0.49 ;     1.04 ;     2.30 ;     3.86 ;     8.65 ;    18.16 ;    40.32 ;    67.67
               HIP  49028 ; 6800. ;   126.6 ;  1.50 ;  8.12 ;       ;   6.600 ;   2.43 ;   Cha ;     4.61 ;     9.57 ;    25.46 ;    24.84 ;    98.30 ;   204.09 ;   542.96 ;   529.86
               HIP  19772 ; 6220. ;   126.6 ;  1.30 ;  8.29 ;       ;   5.300 ;   2.25 ;   Cha ;     0.76 ;     1.60 ;     3.72 ;     5.35 ;    14.57 ;    30.51 ;    71.05 ;   102.21
               HIP  99476 ; 6459. ;   126.6 ;  1.40 ;  7.20 ;       ;  15.000 ;   3.73 ;   Cha ;     0.96 ;     2.01 ;     4.93 ;     6.01 ;    24.59 ;    51.31 ;   126.07 ;   153.44
               HIP  23011 ; 7061. ;   126.6 ;  1.60 ;  6.96 ;       ;  32.500 ;   5.32 ;   Cha ;     5.84 ;    12.08 ;    34.61 ;    28.40 ;   190.50 ;   393.88 ;  1128.25 ;   925.96
               HIP   2018 ; 7061. ;   126.6 ;  1.60 ;  8.33 ;       ;  27.000 ;   4.85 ;   Cha ;    11.71 ;    24.22 ;    69.23 ;    57.40 ;   364.59 ;   753.93 ;  2154.73 ;  1786.53
               HIP 112739 ; 6560. ;   126.6 ;  1.40 ;  9.47 ;       ;   2.400 ;   1.48 ;   Cha ;     4.39 ;     9.15 ;    22.76 ;    26.22 ;    70.72 ;   147.43 ;   366.66 ;   422.44
               HIP   1677 ; 6957. ;   126.6 ;  1.50 ;  7.27 ;       ;  14.000 ;   3.51 ;   Cha ;     4.92 ;    10.19 ;    28.33 ;    24.87 ;   126.09 ;   261.12 ;   726.32 ;   637.62
               HIP 104743 ; 6951. ;   126.6 ;  1.50 ;  8.03 ;       ;   7.000 ;   2.48 ;   Cha ;     7.10 ;    14.70 ;    40.75 ;    36.10 ;   153.02 ;   316.95 ;   878.70 ;   778.33
               HIP 112742 ; 5971. ;   126.6 ;  1.14 ;  8.66 ;       ;   4.400 ;   2.08 ;   Cha ;     0.43 ;     0.91 ;     2.03 ;     3.41 ;     7.47 ;    15.69 ;    34.97 ;    58.65
               HIP  73176 ; 6535. ;   126.6 ;  1.40 ;  9.37 ;       ;   4.300 ;   1.99 ;   Cha ;     3.84 ;     8.00 ;    19.78 ;    23.15 ;    71.53 ;   149.17 ;   369.00 ;   431.84
               HIP  18617 ; 5855. ;   126.6 ;  1.09 ; 10.09 ;       ;   0.740 ;   0.86 ;   Cha ;     0.91 ;     1.90 ;     4.13 ;     6.94 ;     9.80 ;    20.61 ;    44.68 ;    75.05
               HIP  55062 ; 6114. ;   126.6 ;  1.22 ;  9.61 ;       ;   2.900 ;   1.68 ;   Cha ;     1.08 ;     2.27 ;     5.14 ;     8.00 ;    17.31 ;    36.30 ;    82.16 ;   127.78
                 HD 33298 ; 5333. ;   126.6 ;  0.84 ;  8.29 ;       ;   0.481 ;   0.72 ;   Nor ;     0.27 ;     0.56 ;     1.16 ;     1.95 ;     2.30 ;     4.86 ;    10.09 ;    16.89
               HIP  21549 ; 6944. ;   126.6 ;  1.50 ;  7.70 ;       ;   8.700 ;   2.77 ;   Cha ;     5.85 ;    12.12 ;    33.57 ;    29.80 ;   133.27 ;   276.06 ;   764.46 ;   678.49
               HIP  94992 ; 6525. ;   126.6 ;  1.40 ;  7.57 ;       ;  13.000 ;   3.46 ;   Cha ;     1.44 ;     3.00 ;     7.46 ;     8.70 ;    35.35 ;    73.69 ;   183.51 ;   213.94
               HIP  85618 ; 6558. ;   126.6 ;  1.40 ;  8.63 ;       ;   7.700 ;   2.66 ;   Cha ;     2.77 ;     5.77 ;    14.42 ;    16.54 ;    59.73 ;   124.49 ;   310.98 ;   356.63
               HIP  51904 ; 6164. ;   126.6 ;  1.30 ;  8.58 ;       ;   6.700 ;   2.54 ;   Cha ;     0.73 ;     1.54 ;     3.54 ;     5.29 ;    14.89 ;    31.20 ;    71.78 ;   107.43
               HIP   9801 ; 6347. ;   126.7 ;  1.40 ;  9.46 ;       ;   1.600 ;   1.23 ;   Cha ;     2.17 ;     4.55 ;    10.78 ;    14.30 ;    31.85 ;    66.61 ;   157.88 ;   209.48
                HD 223206 ; 6166. ;   126.7 ;  1.16 ;  8.32 ;       ;   1.638 ;   1.26 ;   Nor ;     0.65 ;     1.35 ;     3.12 ;     4.66 ;     8.71 ;    18.25 ;    42.08 ;    62.84
               HIP  71024 ; 6109. ;   126.7 ;  1.22 ;  8.70 ;       ;  17.000 ;   4.06 ;   Cha ;     0.65 ;     1.37 ;     3.11 ;     4.84 ;    16.20 ;    33.96 ;    77.31 ;   120.25
                HD 110920 ; 6383. ;   126.7 ;  1.44 ;  7.97 ;       ;   2.898 ;   1.65 ;   Nor ;     1.11 ;     2.31 ;     5.58 ;     7.17 ;    19.07 ;    39.84 ;    95.99 ;   123.40
               HIP  51771 ; 4971. ;   126.7 ;  0.78 ;  9.07 ;       ;   2.300 ;   1.59 ;   Cha ;     0.34 ;     0.72 ;     1.43 ;     2.34 ;     4.25 ;     9.01 ;    17.78 ;    29.18
               HIP  89159 ; 6158. ;   126.7 ;  1.30 ;  8.49 ;       ;   5.700 ;   2.34 ;   Cha ;     0.69 ;     1.44 ;     3.31 ;     4.97 ;    13.38 ;    28.04 ;    64.49 ;    96.89
               HIP  65104 ; 6072. ;   126.7 ;  1.20 ;  9.62 ;       ;   5.000 ;   2.21 ;   Cha ;     0.95 ;     1.99 ;     4.46 ;     7.14 ;    17.22 ;    36.12 ;    81.16 ;   129.92
               HIP  84376 ; 6499. ;   126.7 ;  1.40 ;  9.28 ;       ;   7.000 ;   2.54 ;   Cha ;     3.25 ;     6.78 ;    16.63 ;    19.92 ;    68.50 ;   142.92 ;   350.78 ;   420.11
               HIP  99700 ; 6812. ;   126.7 ;  1.50 ;  8.77 ;       ;   4.800 ;   2.07 ;   Cha ;     6.73 ;    13.98 ;    37.22 ;    36.22 ;   132.59 ;   275.27 ;   732.91 ;   713.29
               HIP  93940 ; 6286. ;   126.7 ;  1.30 ;  8.37 ;       ;   7.000 ;   2.58 ;   Cha ;     0.99 ;     2.07 ;     4.88 ;     6.71 ;    20.23 ;    42.31 ;    99.76 ;   137.19
               HIP  43966 ; 6729. ;   126.7 ;  1.40 ;  7.04 ;       ;  19.000 ;   4.14 ;   Cha ;     2.12 ;     4.41 ;    11.57 ;    11.75 ;    57.13 ;   118.72 ;   311.08 ;   316.02
               HIP  73226 ; 6166. ;   126.7 ;  1.30 ;  8.94 ;       ;   3.800 ;   1.91 ;   Cha ;     0.89 ;     1.87 ;     4.30 ;     6.44 ;    15.76 ;    33.02 ;    75.83 ;   113.49
               HIP  80397 ; 5900. ;   126.7 ;  1.11 ;  9.83 ;       ;   1.400 ;   1.18 ;   Cha ;     0.80 ;     1.68 ;     3.68 ;     6.18 ;    10.23 ;    21.51 ;    47.03 ;    79.03
               HIP  20768 ; 6216. ;   126.7 ;  1.30 ;  9.65 ;       ;   2.400 ;   1.52 ;   Cha ;     1.56 ;     3.27 ;     7.54 ;    10.94 ;    24.48 ;    51.29 ;   118.24 ;   171.56
               HIP  68384 ; 6016. ;   126.7 ;  1.17 ;  9.45 ;       ;   1.300 ;   1.13 ;   Cha ;     0.71 ;     1.49 ;     3.33 ;     5.54 ;     9.14 ;    19.19 ;    42.79 ;    71.15
               HIP 112954 ; 5904. ;   126.7 ;  1.11 ; 10.46 ;       ;   0.990 ;   0.99 ;   Cha ;     1.15 ;     2.43 ;     5.28 ;     8.88 ;    13.54 ;    28.48 ;    61.88 ;   104.14
               HIP   8954 ; 6394. ;   126.7 ;  1.40 ;  8.84 ;       ;   8.800 ;   2.87 ;   Cha ;     1.81 ;     3.78 ;     9.08 ;    11.64 ;    40.51 ;    84.64 ;   203.50 ;   260.68
               HIP  80237 ; 6290. ;   126.7 ;  1.30 ;  8.87 ;       ;   3.300 ;   1.77 ;   Cha ;     1.31 ;     2.73 ;     6.43 ;     8.83 ;    22.13 ;    46.30 ;   108.91 ;   149.70
               HIP  34327 ; 6510. ;   126.7 ;  1.40 ;  9.43 ;       ;   3.300 ;   1.75 ;   Cha ;     3.65 ;     7.62 ;    18.73 ;    22.29 ;    63.80 ;   133.11 ;   327.22 ;   389.47
               HIP  21134 ; 6055. ;   126.7 ;  1.19 ;  9.87 ;       ;   1.120 ;   1.05 ;   Cha ;     1.03 ;     2.16 ;     4.83 ;     7.84 ;    12.84 ;    26.96 ;    60.26 ;    97.69
               HIP  44919 ; 6540. ;   126.8 ;  1.40 ;  9.02 ;       ;   5.210 ;   2.19 ;   Cha ;     3.21 ;     6.69 ;    16.60 ;    19.32 ;    62.77 ;   130.88 ;   324.87 ;   377.97
               HIP  73382 ; 4900. ;   126.8 ;  0.77 ;  8.93 ;       ;   4.000 ;   2.11 ;   Cha ;     0.32 ;     0.67 ;     1.30 ;     2.07 ;     4.50 ;     9.57 ;    18.56 ;    29.53
               HIP  48989 ; 6146. ;   126.8 ;  1.24 ;  7.79 ;       ;  13.000 ;   3.54 ;   Cha ;     0.46 ;     0.96 ;     2.22 ;     3.35 ;    10.75 ;    22.53 ;    51.89 ;    78.44
                 HD 72490 ; 4934. ;   126.8 ;  1.45 ;  7.82 ;       ;  13.183 ;   3.82 ;   Bre ;     0.18 ;     0.38 ;     0.75 ;     1.21 ;     4.66 ;     9.89 ;    19.61 ;    31.87
               HIP  66078 ; 6100. ;   126.8 ;  1.22 ;  8.57 ;       ;   7.600 ;   2.72 ;   Cha ;     0.59 ;     1.24 ;     2.81 ;     4.40 ;    11.99 ;    25.13 ;    57.18 ;    89.44
               HIP  55963 ; 5980. ;   126.8 ;  1.15 ;  9.08 ;       ;   2.800 ;   1.66 ;   Cha ;     0.55 ;     1.15 ;     2.55 ;     4.28 ;     8.42 ;    17.69 ;    39.34 ;    66.06
               HIP  79083 ; 5644. ;   126.8 ;  0.99 ;  8.54 ;       ;  22.200 ;   4.77 ;   Cha ;     0.35 ;     0.74 ;     1.58 ;     2.65 ;     8.50 ;    17.89 ;    38.38 ;    64.29
               HIP  80814 ; 6600. ;   126.8 ;  1.40 ;  7.55 ;       ;   6.300 ;   2.40 ;   Cha ;     1.82 ;     3.79 ;     9.60 ;    10.64 ;    37.25 ;    77.57 ;   196.61 ;   218.00
               HIP   1321 ; 6039. ;   126.8 ;  1.18 ;  8.60 ;       ;   3.900 ;   1.95 ;   Cha ;     0.49 ;     1.02 ;     2.30 ;     3.75 ;     8.25 ;    17.32 ;    38.99 ;    63.64
               HIP   9915 ; 6264. ;   126.8 ;  1.30 ;  7.95 ;       ;   7.130 ;   2.60 ;   Cha ;     0.74 ;     1.54 ;     3.63 ;     5.07 ;    15.18 ;    31.76 ;    74.73 ;   104.16
               HIP   5692 ; 5040. ;   126.8 ;  0.80 ;  9.25 ;       ;   2.600 ;   1.69 ;   Cha ;     0.38 ;     0.82 ;     1.62 ;     2.70 ;     5.00 ;    10.59 ;    21.10 ;    35.07
               HIP   5997 ; 6230. ;   126.8 ;  1.30 ;  9.43 ;       ;   3.230 ;   1.76 ;   Cha ;     1.45 ;     3.04 ;     7.04 ;    10.11 ;    24.52 ;    51.35 ;   118.89 ;   170.69
               HIP  84324 ; 5755. ;   126.8 ;  1.00 ;  8.92 ;       ;   4.400 ;   2.11 ;   Cha ;     0.45 ;     0.95 ;     2.06 ;     3.44 ;     7.32 ;    15.40 ;    33.37 ;    55.92
               HIP  28451 ; 6258. ;   126.8 ;  1.30 ;  9.33 ;       ;   2.700 ;   1.60 ;   Cha ;     1.50 ;     3.15 ;     7.33 ;    10.32 ;    24.24 ;    50.75 ;   118.25 ;   166.48
               HIP 109994 ; 6091. ;   126.9 ;  1.21 ;  9.31 ;       ;   4.200 ;   2.02 ;   Cha ;     0.85 ;     1.78 ;     4.02 ;     6.35 ;    14.83 ;    31.11 ;    70.29 ;   110.93
               HIP  87476 ; 6507. ;   126.9 ;  1.40 ;  7.65 ;       ;  10.000 ;   3.04 ;   Cha ;     1.41 ;     2.95 ;     7.31 ;     8.62 ;    32.57 ;    67.93 ;   168.42 ;   198.80
               HIP  88086 ; 7025. ;   126.9 ;  1.60 ;  9.39 ;       ;   5.300 ;   2.15 ;   Cha ;    18.44 ;    38.15 ;   107.61 ;    92.25 ;   382.29 ;   791.08 ;  2231.25 ;  1912.89
               HIP  59934 ; 6333. ;   126.9 ;  1.40 ;  8.95 ;       ;   2.500 ;   1.54 ;   Cha ;     1.57 ;     3.28 ;     7.79 ;    10.40 ;    25.72 ;    53.79 ;   127.58 ;   170.39
               HIP  56139 ; 5985. ;   126.9 ;  1.15 ;  9.53 ;       ;   1.500 ;   1.22 ;   Cha ;     0.70 ;     1.47 ;     3.27 ;     5.49 ;     9.27 ;    19.47 ;    43.17 ;    72.59
               HIP 103955 ; 6777. ;   126.9 ;  1.50 ;  7.84 ;       ;   9.210 ;   2.87 ;   Cha ;     3.70 ;     7.69 ;    20.36 ;    20.13 ;    85.93 ;   178.46 ;   472.35 ;   466.99
               HIP  81462 ; 6190. ;   126.9 ;  1.30 ;  8.32 ;       ;   4.400 ;   2.06 ;   Cha ;     0.70 ;     1.46 ;     3.39 ;     4.98 ;    12.78 ;    26.76 ;    61.95 ;    90.99
               HIP  13637 ; 6388. ;   126.9 ;  1.40 ;  8.46 ;       ;   7.000 ;   2.56 ;   Cha ;     1.45 ;     3.04 ;     7.30 ;     9.38 ;    30.74 ;    64.22 ;   154.54 ;   198.37
               HIP  52384 ; 6885. ;   126.9 ;  1.50 ;  7.80 ;       ;   7.700 ;   2.61 ;   Cha ;     5.11 ;    10.60 ;    28.89 ;    26.64 ;   113.12 ;   234.55 ;   638.96 ;   589.19
               HIP  76381 ; 6313. ;   126.9 ;  1.30 ;  8.70 ;       ;   3.300 ;   1.77 ;   Cha ;     1.29 ;     2.70 ;     6.38 ;     8.62 ;    21.82 ;    45.64 ;   107.96 ;   145.98
               HIP  92473 ; 6316. ;   126.9 ;  1.30 ;  9.13 ;       ;   4.000 ;   1.94 ;   Cha ;     1.64 ;     3.42 ;     8.08 ;    10.93 ;    29.07 ;    60.80 ;   143.54 ;   194.10
               HIP  89565 ; 6783. ;   126.9 ;  1.50 ;  7.79 ;       ;  13.000 ;   3.41 ;   Cha ;     3.70 ;     7.67 ;    20.35 ;    20.03 ;    93.42 ;   194.01 ;   514.37 ;   506.43
                HD 103294 ; 6855. ;   126.9 ;  1.35 ;  8.64 ;       ;   3.389 ;   1.74 ;   Nor ;     7.22 ;    14.98 ;    40.37 ;    38.19 ;   123.51 ;   256.24 ;   690.55 ;   653.27
               HIP  17508 ; 6276. ;   126.9 ;  1.30 ;  8.60 ;       ;   5.150 ;   2.21 ;   Cha ;     1.08 ;     2.26 ;     5.31 ;     7.36 ;    20.47 ;    42.83 ;   100.64 ;   139.49
               HIP  86356 ; 6376. ;   126.9 ;  1.40 ;  8.00 ;       ;  14.000 ;   3.63 ;   Cha ;     1.10 ;     2.30 ;     5.53 ;     7.15 ;    27.71 ;    57.90 ;   139.30 ;   179.90
                HD 210373 ; 4876. ;   126.9 ;  1.51 ;  7.47 ;       ;  15.136 ;   4.11 ;   Bre ;     0.15 ;     0.32 ;     0.62 ;     0.98 ;     4.13 ;     8.77 ;    17.18 ;    27.26
               HIP    481 ; 5883. ;   126.9 ;  1.10 ; 10.28 ;       ;   1.500 ;   1.22 ;   Cha ;     1.03 ;     2.16 ;     4.69 ;     7.89 ;    13.32 ;    28.02 ;    60.85 ;   102.31
               HIP   1369 ; 6513. ;   126.9 ;  1.40 ;  8.54 ;       ;  14.000 ;   3.60 ;   Cha ;     2.28 ;     4.76 ;    11.77 ;    13.90 ;    57.22 ;   119.34 ;   295.14 ;   348.53
               HIP  99222 ; 6599. ;   126.9 ;  1.40 ;  9.13 ;       ;   5.300 ;   2.20 ;   Cha ;     4.14 ;     8.61 ;    21.67 ;    24.28 ;    81.11 ;   168.98 ;   425.15 ;   476.23
               HIP 112911 ; 5083. ;   126.9 ;  0.81 ;  8.55 ;       ;   7.500 ;   2.86 ;   Cha ;     0.27 ;     0.57 ;     1.15 ;     1.93 ;     4.61 ;     9.75 ;    19.68 ;    32.86
               HIP  10235 ; 6546. ;   126.9 ;  1.40 ;  9.45 ;       ;   3.600 ;   1.82 ;   Cha ;     4.15 ;     8.65 ;    21.44 ;    24.92 ;    73.96 ;   154.22 ;   382.30 ;   444.45
               HIP  47185 ; 6426. ;   126.9 ;  1.40 ;  7.12 ;       ;  17.000 ;   3.98 ;   Cha ;     0.83 ;     1.73 ;     4.22 ;     5.25 ;    21.85 ;    45.60 ;   111.27 ;   138.46
               HIP  59112 ; 6516. ;   126.9 ;  1.40 ;  8.76 ;       ;   4.120 ;   1.95 ;   Cha ;     2.59 ;     5.39 ;    13.33 ;    15.73 ;    47.73 ;    99.56 ;   246.09 ;   290.41
               HIP 113083 ; 6552. ;   126.9 ;  1.40 ;  7.62 ;       ;  16.000 ;   3.84 ;   Cha ;     1.61 ;     3.35 ;     8.40 ;     9.62 ;    41.68 ;    86.85 ;   217.60 ;   249.19
               HIP  50419 ; 6108. ;   126.9 ;  1.22 ;  9.47 ;       ;   2.000 ;   1.39 ;   Cha ;     0.98 ;     2.06 ;     4.66 ;     7.27 ;    14.30 ;    29.99 ;    67.87 ;   105.93
               HIP  40984 ; 7005. ;   126.9 ;  1.60 ;  8.30 ;       ;   5.300 ;   2.15 ;   Cha ;     9.66 ;    19.98 ;    56.21 ;    48.24 ;   200.30 ;   414.55 ;  1166.06 ;  1000.67
               HIP  87791 ; 6880. ;   126.9 ;  1.50 ;  8.88 ;       ;   3.700 ;   1.81 ;   Cha ;     8.86 ;    18.38 ;    49.83 ;    46.49 ;   163.22 ;   338.50 ;   917.74 ;   856.30
               HIP 110074 ; 6805. ;   126.9 ;  1.50 ;  7.99 ;       ;   7.600 ;   2.61 ;   Cha ;     4.37 ;     9.08 ;    24.20 ;    23.52 ;    96.63 ;   200.62 ;   534.66 ;   519.61
               HIP  57790 ; 7129. ;   126.9 ;  1.60 ;  7.73 ;       ;  15.000 ;   3.60 ;   Cha ;    10.59 ;    21.88 ;    63.82 ;    50.48 ;   284.14 ;   586.93 ;  1712.37 ;  1354.35
               HIP  10295 ; 4816. ;   127.0 ;  0.75 ;  9.40 ;       ;   5.090 ;   2.39 ;   Cha ;     0.41 ;     0.87 ;     1.64 ;     2.50 ;     6.10 ;    13.02 ;    24.52 ;    37.40
               HIP  61646 ; 6851. ;   127.0 ;  1.50 ;  8.54 ;       ;   3.220 ;   1.69 ;   Cha ;     6.77 ;    14.04 ;    37.80 ;    35.82 ;   120.45 ;   249.89 ;   672.97 ;   637.68
               HIP  56537 ; 6303. ;   127.0 ;  1.30 ;  8.86 ;       ;   4.200 ;   1.99 ;   Cha ;     1.35 ;     2.83 ;     6.67 ;     9.09 ;    24.33 ;    50.89 ;   120.04 ;   163.54
               HIP  12120 ; 6139. ;   127.0 ;  1.24 ;  8.90 ;       ;   4.000 ;   1.97 ;   Cha ;     0.80 ;     1.68 ;     3.84 ;     5.86 ;    13.99 ;    29.31 ;    67.00 ;   102.15
                HD 223216 ; 6653. ;   127.0 ;  1.58 ;  7.65 ;       ;   4.119 ;   1.93 ;   Nor ;     2.26 ;     4.70 ;    12.07 ;    12.93 ;    44.14 ;    91.85 ;   235.73 ;   252.52
               HIP  39727 ; 6496. ;   127.0 ;  1.40 ;  8.98 ;       ;   5.800 ;   2.32 ;   Cha ;     2.72 ;     5.68 ;    13.97 ;    16.72 ;    54.81 ;   114.36 ;   281.02 ;   336.52
               HIP  17219 ; 6501. ;   127.0 ;  1.40 ;  9.23 ;       ;   3.900 ;   1.90 ;   Cha ;     3.17 ;     6.62 ;    16.26 ;    19.44 ;    57.80 ;   120.59 ;   296.23 ;   354.16
               HIP   5063 ; 6806. ;   127.0 ;  1.50 ;  8.57 ;       ;   4.050 ;   1.90 ;   Cha ;     5.96 ;    12.36 ;    32.89 ;    32.08 ;   112.40 ;   233.38 ;   620.85 ;   605.58
               HIP  83334 ; 7168. ;   127.0 ;  1.60 ;  8.29 ;       ;   6.700 ;   2.40 ;   Cha ;    15.92 ;    32.87 ;    96.91 ;    75.22 ;   348.91 ;   720.33 ;  2123.99 ;  1648.59
               HIP  61288 ; 6189. ;   127.0 ;  1.30 ;  9.09 ;       ;   2.500 ;   1.55 ;   Cha ;     1.05 ;     2.20 ;     5.07 ;     7.47 ;    16.65 ;    34.89 ;    80.36 ;   118.46
               HIP  71037 ; 6468. ;   127.0 ;  1.40 ;  8.73 ;       ;   3.800 ;   1.88 ;   Cha ;     2.17 ;     4.53 ;    11.09 ;    13.51 ;    39.36 ;    82.15 ;   200.89 ;   244.72
               HIP  66805 ; 6069. ;   127.0 ;  1.20 ;  9.77 ;       ;   1.800 ;   1.32 ;   Cha ;     1.02 ;     2.15 ;     4.81 ;     7.73 ;    14.41 ;    30.25 ;    67.82 ;   108.86
               HIP 104254 ; 7133. ;   127.0 ;  1.60 ;  8.18 ;       ;   8.060 ;   2.64 ;   Cha ;    13.49 ;    27.87 ;    81.35 ;    64.44 ;   309.92 ;   640.17 ;  1868.67 ;  1480.10
               HIP 100019 ; 6452. ;   127.0 ;  1.40 ;  8.90 ;       ;   3.800 ;   1.88 ;   Cha ;     2.27 ;     4.73 ;    11.51 ;    14.19 ;    41.07 ;    85.73 ;   208.68 ;   257.21
               HIP 110808 ; 6353. ;   127.0 ;  1.40 ;  8.56 ;       ;   5.500 ;   2.28 ;   Cha ;     1.36 ;     2.85 ;     6.80 ;     8.95 ;    27.19 ;    56.83 ;   135.68 ;   178.42
               HIP  73097 ; 6503. ;   127.0 ;  1.40 ;  7.38 ;       ;  12.300 ;   3.37 ;   Cha ;     1.21 ;     2.53 ;     6.27 ;     7.41 ;    29.44 ;    61.39 ;   152.24 ;   179.98
               HIP  82401 ; 6500. ;   127.0 ;  1.40 ;  9.25 ;       ;   2.500 ;   1.52 ;   Cha ;     3.19 ;     6.66 ;    16.36 ;    19.58 ;    52.06 ;   108.62 ;   266.72 ;   319.13
               HIP  10255 ; 5861. ;   127.0 ;  1.09 ;  9.51 ;       ;   7.600 ;   2.76 ;   Cha ;     0.66 ;     1.38 ;     3.01 ;     5.06 ;    12.72 ;    26.74 ;    58.36 ;    97.96
               HIP  42812 ; 6490. ;   127.1 ;  1.40 ;  7.77 ;       ;  13.000 ;   3.47 ;   Cha ;     1.42 ;     2.97 ;     7.32 ;     8.75 ;    35.02 ;    73.05 ;   180.35 ;   215.44
               HIP  49330 ; 6600. ;   127.1 ;  1.40 ;  7.69 ;       ;  11.900 ;   3.30 ;   Cha ;     1.95 ;     4.05 ;    10.27 ;    11.39 ;    46.72 ;    97.29 ;   246.49 ;   273.48
               HIP  81097 ; 5549. ;   127.1 ;  0.96 ;  8.75 ;       ;   3.600 ;   1.93 ;   Cha ;     0.37 ;     0.79 ;     1.67 ;     2.80 ;     5.70 ;    12.02 ;    25.45 ;    42.61
               HIP  26434 ; 6023. ;   127.1 ;  1.17 ;  8.14 ;       ;   5.300 ;   2.28 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.82 ;     6.61 ;    13.87 ;    31.23 ;    51.49
               HIP  29007 ; 6550. ;   127.1 ;  1.40 ;  8.58 ;       ;   6.160 ;   2.38 ;   Cha ;     2.63 ;     5.49 ;    13.68 ;    15.77 ;    53.68 ;   111.89 ;   279.04 ;   321.61
               HIP  82878 ; 6078. ;   127.1 ;  1.20 ;  8.50 ;       ;  10.000 ;   3.12 ;   Cha ;     0.53 ;     1.11 ;     2.51 ;     3.99 ;    11.42 ;    23.95 ;    54.30 ;    86.24
               HIP  88489 ; 5528. ;   127.1 ;  0.95 ;  9.02 ;       ;   4.500 ;   2.16 ;   Cha ;     0.43 ;     0.90 ;     1.90 ;     3.18 ;     6.85 ;    14.44 ;    30.42 ;    50.90
               HIP 102894 ; 6165. ;   127.1 ;  1.30 ;  8.15 ;       ;   7.900 ;   2.76 ;   Cha ;     0.59 ;     1.24 ;     2.85 ;     4.26 ;    12.48 ;    26.14 ;    60.31 ;    90.07
               HIP  77051 ; 6114. ;   127.1 ;  1.22 ;  9.25 ;       ;   1.900 ;   1.36 ;   Cha ;     0.89 ;     1.86 ;     4.23 ;     6.57 ;    12.78 ;    26.80 ;    60.84 ;    94.48
               HIP  69516 ; 5290. ;   127.1 ;  0.87 ; 10.02 ;       ;   0.930 ;   1.00 ;   Cha ;     0.67 ;     1.41 ;     2.85 ;     4.74 ;     6.94 ;    14.68 ;    29.71 ;    49.38
               HIP 102856 ; 6713. ;   127.1 ;  1.40 ;  9.07 ;       ;   2.800 ;   1.59 ;   Cha ;     5.76 ;    11.98 ;    31.04 ;    32.28 ;    96.07 ;   199.78 ;   517.49 ;   538.02
                HD 146617 ; 5754. ;   127.1 ;  0.97 ;  9.87 ;       ;   0.869 ;   0.94 ;   Nor ;     0.76 ;     1.61 ;     3.45 ;     5.78 ;     8.14 ;    17.15 ;    36.79 ;    61.66
               HIP  81750 ; 6252. ;   127.1 ;  1.30 ;  8.57 ;       ;   5.300 ;   2.25 ;   Cha ;     0.98 ;     2.05 ;     4.80 ;     6.76 ;    18.73 ;    39.20 ;    91.70 ;   129.18
               HIP  49073 ; 5902. ;   127.1 ;  1.11 ;  9.86 ;       ;   1.600 ;   1.26 ;   Cha ;     0.81 ;     1.70 ;     3.73 ;     6.27 ;    10.72 ;    22.54 ;    49.30 ;    82.85
               HIP  95421 ; 6272. ;   127.1 ;  1.30 ;  9.19 ;       ;   4.500 ;   2.07 ;   Cha ;     1.46 ;     3.05 ;     7.13 ;     9.94 ;    26.70 ;    55.89 ;   130.71 ;   182.16
               HIP  54921 ; 6477. ;   127.1 ;  1.40 ;  8.47 ;       ;   7.190 ;   2.58 ;   Cha ;     1.95 ;     4.08 ;    10.01 ;    12.10 ;    41.53 ;    86.66 ;   212.64 ;   257.11
               HIP  59794 ; 6690. ;   127.1 ;  1.40 ;  8.31 ;       ;   7.500 ;   2.61 ;   Cha ;     3.57 ;     7.43 ;    19.21 ;    20.15 ;    76.26 ;   158.61 ;   409.87 ;   430.08
               HIP  75265 ; 6240. ;   127.1 ;  1.30 ;  8.94 ;       ;   4.090 ;   1.98 ;   Cha ;     1.15 ;     2.41 ;     5.60 ;     7.97 ;    20.59 ;    43.11 ;   100.36 ;   142.78
               HIP 108998 ; 6327. ;   127.1 ;  1.30 ;  9.09 ;       ;   3.700 ;   1.87 ;   Cha ;     1.66 ;     3.48 ;     8.24 ;    11.05 ;    28.98 ;    60.62 ;   143.46 ;   192.52
               HIP   2713 ; 5523. ;   127.1 ;  0.95 ;  7.11 ;       ;   8.900 ;   3.04 ;   Cha ;     0.16 ;     0.34 ;     0.72 ;     1.20 ;     3.03 ;     6.38 ;    13.63 ;    22.86
               HIP  20782 ; 5704. ;   127.1 ;  1.00 ;  9.52 ;       ;   3.900 ;   1.99 ;   Cha ;     0.61 ;     1.29 ;     2.76 ;     4.62 ;     9.65 ;    20.31 ;    43.47 ;    72.82
               HIP  89214 ; 6641. ;   127.1 ;  1.40 ;  8.90 ;       ;   2.500 ;   1.51 ;   Cha ;     4.18 ;     8.71 ;    22.17 ;    24.12 ;    67.94 ;   141.44 ;   360.02 ;   391.68
               HIP 111004 ; 5145. ;   127.1 ;  0.83 ;  8.64 ;       ;   6.800 ;   2.72 ;   Cha ;     0.29 ;     0.62 ;     1.25 ;     2.09 ;     4.89 ;    10.34 ;    20.98 ;    35.03
               HIP  10795 ; 6729. ;   127.2 ;  1.40 ;  6.54 ;       ;  18.000 ;   4.03 ;   Cha ;     1.66 ;     3.46 ;     9.06 ;     9.19 ;    44.12 ;    91.68 ;   240.50 ;   243.84
               HIP  30074 ; 6866. ;   127.2 ;  1.50 ;  7.24 ;       ;  15.000 ;   3.65 ;   Cha ;     3.63 ;     7.53 ;    20.43 ;    19.01 ;    94.90 ;   196.81 ;   534.13 ;   496.88
               HIP  14753 ; 6057. ;   127.2 ;  1.19 ;  9.75 ;       ;   1.500 ;   1.21 ;   Cha ;     0.97 ;     2.03 ;     4.55 ;     7.36 ;    12.97 ;    27.23 ;    60.95 ;    98.63
               HIP  67762 ; 5712. ;   127.2 ;  1.00 ;  8.85 ;       ;   2.700 ;   1.66 ;   Cha ;     0.43 ;     0.90 ;     1.94 ;     3.25 ;     6.14 ;    12.93 ;    27.89 ;    46.72
               HIP 108409 ; 6021. ;   127.2 ;  1.17 ;  8.57 ;       ;   4.600 ;   2.12 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.52 ;     7.95 ;    16.68 ;    37.46 ;    61.92
               HIP  27640 ; 6464. ;   127.2 ;  1.40 ;  9.20 ;       ;   2.600 ;   1.55 ;   Cha ;     2.77 ;     5.78 ;    14.08 ;    17.25 ;    45.63 ;    95.26 ;   232.05 ;   284.27
               HIP  74249 ; 5978. ;   127.2 ;  1.14 ;  8.59 ;       ;   5.700 ;   2.37 ;   Cha ;     0.42 ;     0.88 ;     1.97 ;     3.30 ;     7.71 ;    16.17 ;    36.09 ;    60.53
               HIP  22920 ; 6502. ;   127.2 ;  1.40 ;  8.80 ;       ;   6.300 ;   2.41 ;   Cha ;     2.53 ;     5.27 ;    12.99 ;    15.48 ;    51.93 ;   108.33 ;   266.84 ;   317.93
               HIP  59395 ; 5900. ;   127.2 ;  1.11 ;  9.59 ;       ;   1.500 ;   1.22 ;   Cha ;     0.70 ;     1.47 ;     3.22 ;     5.41 ;     9.09 ;    19.11 ;    41.88 ;    70.35
               HIP  70736 ; 5919. ;   127.2 ;  1.12 ;  7.81 ;       ;  10.000 ;   3.15 ;   Cha ;     0.27 ;     0.57 ;     1.28 ;     2.14 ;     5.73 ;    12.03 ;    26.79 ;    44.87
               HIP 111162 ; 6130. ;   127.2 ;  1.23 ;  8.24 ;       ;   8.000 ;   2.78 ;   Cha ;     0.55 ;     1.15 ;     2.63 ;     4.03 ;    11.34 ;    23.75 ;    54.44 ;    83.32
               HIP  68984 ; 6232. ;   127.2 ;  1.30 ;  8.67 ;       ;   4.900 ;   2.16 ;   Cha ;     0.96 ;     2.02 ;     4.70 ;     6.72 ;    18.07 ;    37.82 ;    88.09 ;   125.86
               HIP  14378 ; 7192. ;   127.2 ;  1.60 ;  7.81 ;       ;  12.200 ;   3.24 ;   Cha ;    13.40 ;    27.66 ;    82.17 ;    62.57 ;   341.00 ;   703.74 ;  2090.82 ;  1592.21
               HIP  80731 ; 6392. ;   127.2 ;  1.40 ;  8.64 ;       ;   3.090 ;   1.70 ;   Cha ;     1.62 ;     3.38 ;     8.14 ;    10.42 ;    27.91 ;    58.31 ;   140.30 ;   179.78
               HIP  11288 ; 6722. ;   127.2 ;  1.40 ;  8.97 ;       ;   6.400 ;   2.40 ;   Cha ;     5.65 ;    11.74 ;    30.49 ;    31.49 ;   115.69 ;   240.53 ;   624.79 ;   645.32
               HIP  67891 ; 6773. ;   127.2 ;  1.50 ;  8.72 ;       ;   5.140 ;   2.15 ;   Cha ;     5.80 ;    12.05 ;    31.75 ;    31.67 ;   116.29 ;   241.58 ;   636.68 ;   635.06
               HIP   9199 ; 5194. ;   127.2 ;  0.84 ;  8.38 ;       ;   8.800 ;   3.08 ;   Cha ;     0.26 ;     0.55 ;     1.13 ;     1.88 ;     4.68 ;     9.90 ;    20.25 ;    33.86
               HIP  84809 ; 6399. ;   127.2 ;  1.40 ;  8.15 ;       ;  12.000 ;   3.35 ;   Cha ;     1.28 ;     2.67 ;     6.45 ;     8.20 ;    30.91 ;    64.57 ;   156.00 ;   198.48
               HIP  86114 ; 6387. ;   127.2 ;  1.40 ;  8.14 ;       ;   9.900 ;   3.05 ;   Cha ;     1.22 ;     2.55 ;     6.15 ;     7.89 ;    28.20 ;    58.91 ;   141.98 ;   182.10
               HIP  68381 ; 6326. ;   127.2 ;  1.30 ;  9.49 ;       ;   7.000 ;   2.57 ;   Cha ;     2.06 ;     4.31 ;    10.18 ;    13.70 ;    42.13 ;    88.12 ;   207.90 ;   279.82
               HIP 112827 ; 6346. ;   127.2 ;  1.40 ;  8.65 ;       ;   4.190 ;   1.99 ;   Cha ;     1.40 ;     2.92 ;     6.96 ;     9.21 ;    26.06 ;    54.47 ;   129.79 ;   171.56
                  HD 5390 ; 5781. ;   127.3 ;  0.98 ; 10.02 ;       ;   0.903 ;   0.96 ;   Nor ;     0.84 ;     1.77 ;     3.80 ;     6.37 ;     9.08 ;    19.11 ;    41.06 ;    68.86
               HIP  48725 ; 5707. ;   127.3 ;  1.00 ;  9.19 ;       ;   2.700 ;   1.66 ;   Cha ;     0.51 ;     1.08 ;     2.31 ;     3.88 ;     7.36 ;    15.50 ;    33.30 ;    55.78
               HIP  56786 ; 6508. ;   127.3 ;  1.40 ;  8.52 ;       ;   5.600 ;   2.27 ;   Cha ;     2.22 ;     4.63 ;    11.44 ;    13.55 ;    44.26 ;    92.31 ;   228.06 ;   270.18
               HIP 111725 ; 6787. ;   127.3 ;  1.50 ;  8.55 ;       ;   7.300 ;   2.56 ;   Cha ;     5.52 ;    11.47 ;    30.37 ;    29.98 ;   120.89 ;   251.07 ;   664.63 ;   656.08
               HIP  81410 ; 5348. ;   127.3 ;  0.89 ;  9.94 ;       ;   2.000 ;   1.46 ;   Cha ;     0.65 ;     1.38 ;     2.82 ;     4.70 ;     8.33 ;    17.61 ;    35.93 ;    59.79
               HIP  76298 ; 5973. ;   127.3 ;  1.14 ; 11.09 ;       ;   0.830 ;   0.90 ;   Cha ;     1.74 ;     3.66 ;     7.97 ;    13.47 ;    19.74 ;    41.51 ;    90.41 ;   152.83
               HIP  72942 ; 6065. ;   127.3 ;  1.19 ;  9.08 ;       ;   3.500 ;   1.85 ;   Cha ;     0.69 ;     1.44 ;     3.25 ;     5.21 ;    11.38 ;    23.88 ;    53.81 ;    86.39
               HIP  79017 ; 6833. ;   127.3 ;  1.50 ;  8.75 ;       ;   2.700 ;   1.55 ;   Cha ;     7.13 ;    14.79 ;    39.62 ;    38.04 ;   121.49 ;   252.13 ;   675.18 ;   648.27
               HIP  48534 ; 6307. ;   127.3 ;  1.30 ;  8.43 ;       ;   7.110 ;   2.59 ;   Cha ;     1.09 ;     2.29 ;     5.42 ;     7.34 ;    22.45 ;    46.95 ;   111.13 ;   150.69
               HIP  68186 ; 4431. ;   127.3 ;  0.66 ;  9.90 ;       ;   3.700 ;   2.07 ;   Cha ;     0.52 ;     1.16 ;     1.84 ;     2.51 ;     6.84 ;    15.11 ;    24.06 ;    32.83
               HIP  70429 ; 6756. ;   127.3 ;  1.50 ;  8.67 ;       ;   4.700 ;   2.06 ;   Cha ;     5.34 ;    11.10 ;    29.12 ;    29.35 ;   104.76 ;   217.67 ;   571.24 ;   575.80
               HIP  87222 ; 4996. ;   127.3 ;  0.79 ;  8.32 ;       ;   4.500 ;   2.23 ;   Cha ;     0.23 ;     0.49 ;     0.97 ;     1.62 ;     3.40 ;     7.21 ;    14.44 ;    24.07
               HIP  78340 ; 6120. ;   127.3 ;  1.23 ; 10.13 ;       ;   1.300 ;   1.12 ;   Cha ;     1.49 ;     3.12 ;     7.04 ;    10.93 ;    19.54 ;    40.99 ;    92.44 ;   143.52
                 HD 91561 ; 6501. ;   127.3 ;  1.24 ;  8.48 ;       ;   2.314 ;   1.46 ;   Nor ;     2.13 ;     4.43 ;    10.94 ;    13.02 ;    31.99 ;    66.73 ;   164.62 ;   195.86
               HIP  82045 ; 6067. ;   127.3 ;  1.20 ;  9.65 ;       ;   3.500 ;   1.85 ;   Cha ;     0.95 ;     1.99 ;     4.47 ;     7.18 ;    15.78 ;    33.11 ;    74.31 ;   119.38
               HIP  60745 ; 7199. ;   127.4 ;  1.60 ;  7.99 ;       ;   7.400 ;   2.52 ;   Cha ;    15.06 ;    31.08 ;    92.51 ;    70.27 ;   338.16 ;   697.81 ;  2077.08 ;  1577.68
               HIP  56478 ; 6015. ;   127.4 ;  1.17 ; 10.40 ;       ;   1.500 ;   1.21 ;   Cha ;     1.22 ;     2.57 ;     5.67 ;     9.48 ;    16.28 ;    34.20 ;    75.54 ;   126.16
               HIP  89322 ; 5762. ;   127.4 ;  1.00 ;  9.74 ;       ;   6.300 ;   2.53 ;   Cha ;     0.71 ;     1.50 ;     3.23 ;     5.41 ;    12.67 ;    26.67 ;    57.35 ;    96.14
               HIP  95089 ; 6398. ;   127.4 ;  1.40 ;  8.23 ;       ;   6.800 ;   2.52 ;   Cha ;     1.33 ;     2.78 ;     6.71 ;     8.55 ;    27.95 ;    58.39 ;   140.98 ;   179.55
               HIP  44257 ; 6048. ;   127.4 ;  1.18 ; 10.37 ;       ;   0.621 ;   0.78 ;   Cha ;     1.35 ;     2.82 ;     6.28 ;    10.24 ;    14.41 ;    30.26 ;    67.22 ;   109.75
               HIP   2519 ; 6464. ;   127.4 ;  1.40 ;  8.91 ;       ;   3.400 ;   1.78 ;   Cha ;     2.37 ;     4.94 ;    12.05 ;    14.73 ;    41.69 ;    87.02 ;   212.37 ;   259.68
               HIP  79929 ; 6454. ;   127.4 ;  1.40 ;  9.03 ;       ;   2.800 ;   1.61 ;   Cha ;     2.44 ;     5.09 ;    12.39 ;    15.26 ;    40.95 ;    85.49 ;   208.03 ;   256.26
               HIP  45635 ; 5706. ;   127.4 ;  1.00 ;  8.45 ;       ;   7.800 ;   2.82 ;   Cha ;     0.34 ;     0.72 ;     1.57 ;     2.62 ;     6.45 ;    13.58 ;    29.37 ;    49.21
               HIP  50532 ; 6268. ;   127.4 ;  1.30 ; 10.03 ;       ;   1.080 ;   1.01 ;   Cha ;     2.31 ;     4.83 ;    11.21 ;    15.73 ;    29.57 ;    61.92 ;   143.73 ;   201.80
               HIP  62988 ; 6283. ;   127.4 ;  1.30 ;  8.49 ;       ;   4.000 ;   1.95 ;   Cha ;     1.04 ;     2.18 ;     5.14 ;     7.09 ;    18.56 ;    38.82 ;    91.42 ;   126.04
               HIP  14746 ; 6651. ;   127.4 ;  1.40 ;  9.28 ;       ;   2.600 ;   1.54 ;   Cha ;     5.32 ;    11.07 ;    28.20 ;    30.57 ;    87.20 ;   181.53 ;   462.25 ;   501.17
               HIP  68947 ; 6575. ;   127.4 ;  1.40 ;  9.35 ;       ;   2.110 ;   1.39 ;   Cha ;     4.32 ;     9.00 ;    22.47 ;    25.62 ;    67.31 ;   140.28 ;   350.41 ;   399.40
               HIP   7378 ; 6199. ;   127.4 ;  1.30 ;  8.90 ;       ;   6.500 ;   2.50 ;   Cha ;     0.98 ;     2.05 ;     4.74 ;     6.93 ;    19.71 ;    41.29 ;    95.42 ;   139.58
               HIP  82986 ; 6122. ;   127.4 ;  1.23 ;  9.90 ;       ;   1.800 ;   1.32 ;   Cha ;     1.31 ;     2.75 ;     6.22 ;     9.63 ;    18.68 ;    39.18 ;    88.56 ;   137.16
               HIP  79090 ; 5776. ;   127.4 ;  1.00 ; 10.13 ;       ;   1.800 ;   1.35 ;   Cha ;     0.89 ;     1.88 ;     4.04 ;     6.78 ;    11.61 ;    24.45 ;    52.44 ;    87.94
              BD +27 2130 ; 5035. ;   127.4 ;  0.71 ;  9.75 ;       ;   0.273 ;   0.55 ;   Nor ;     0.51 ;     1.08 ;     2.12 ;     3.52 ;     3.53 ;     7.49 ;    14.80 ;    24.52
               HIP    116 ; 6752. ;   127.4 ;  1.50 ;  8.70 ;       ;   4.600 ;   2.03 ;   Cha ;     5.36 ;    11.13 ;    29.18 ;    29.49 ;   104.53 ;   217.22 ;   569.38 ;   575.54
               HIP   9464 ; 6212. ;   127.4 ;  1.30 ;  9.00 ;       ;   4.600 ;   2.10 ;   Cha ;     1.08 ;     2.26 ;     5.23 ;     7.58 ;    19.90 ;    41.68 ;    96.49 ;   139.96
               HIP  88538 ; 6224. ;   127.4 ;  1.30 ;  9.05 ;       ;   3.400 ;   1.80 ;   Cha ;     1.15 ;     2.42 ;     5.61 ;     8.07 ;    19.74 ;    41.34 ;    95.89 ;   137.97
               HIP  28016 ; 5704. ;   127.5 ;  1.00 ;  9.65 ;       ;   3.500 ;   1.89 ;   Cha ;     0.66 ;     1.39 ;     2.97 ;     4.97 ;    10.12 ;    21.32 ;    45.56 ;    76.31
               HIP  48170 ; 6696. ;   127.5 ;  1.40 ;  8.06 ;       ;  10.000 ;   3.01 ;   Cha ;     3.21 ;     6.68 ;    17.31 ;    18.07 ;    73.67 ;   153.21 ;   396.87 ;   414.19
               HIP  35361 ; 5851. ;   127.5 ;  1.09 ;  8.96 ;       ;   3.500 ;   1.87 ;   Cha ;     0.48 ;     1.02 ;     2.23 ;     3.73 ;     7.72 ;    16.22 ;    35.53 ;    59.59
               HIP  52279 ; 6297. ;   127.5 ;  1.30 ;  8.66 ;       ;   4.900 ;   2.16 ;   Cha ;     1.19 ;     2.50 ;     5.89 ;     8.06 ;    22.34 ;    46.74 ;   110.24 ;   150.66
               HIP  22462 ; 6121. ;   127.5 ;  1.23 ; 10.18 ;       ;   2.800 ;   1.65 ;   Cha ;     1.54 ;     3.24 ;     7.30 ;    11.33 ;    24.54 ;    51.49 ;   116.06 ;   180.12
               HIP  81892 ; 6439. ;   127.5 ;  1.40 ;  8.50 ;       ;   7.900 ;   2.71 ;   Cha ;     1.76 ;     3.67 ;     8.92 ;    11.06 ;    38.24 ;    79.84 ;   194.22 ;   240.94
               HIP  10502 ; 6029. ;   127.5 ;  1.17 ;  9.31 ;       ;   4.110 ;   2.01 ;   Cha ;     0.69 ;     1.45 ;     3.23 ;     5.32 ;    11.79 ;    24.74 ;    55.33 ;    91.14
               HIP  86360 ; 5983. ;   127.5 ;  1.15 ;  8.84 ;       ;   2.800 ;   1.66 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.78 ;     7.42 ;    15.58 ;    34.74 ;    58.30
                HD 220990 ; 6730. ;   127.5 ;  1.85 ;  7.38 ;       ;   5.913 ;   2.31 ;   Nor ;     2.53 ;     5.26 ;    13.77 ;    14.00 ;    58.42 ;   121.41 ;   317.89 ;   323.29
               HIP  46658 ; 6705. ;   127.5 ;  1.40 ;  8.72 ;       ;   5.090 ;   2.14 ;   Cha ;     4.67 ;     9.71 ;    25.14 ;    26.20 ;    90.39 ;   187.97 ;   486.71 ;   507.24
               HIP  24026 ; 6019. ;   127.5 ;  1.17 ; 10.21 ;       ;   1.500 ;   1.21 ;   Cha ;     1.11 ;     2.32 ;     5.15 ;     8.57 ;    14.73 ;    30.94 ;    68.51 ;   114.01
               HIP 101954 ; 6845. ;   127.5 ;  1.50 ;  8.77 ;       ;   3.600 ;   1.79 ;   Cha ;     7.46 ;    15.49 ;    41.60 ;    39.65 ;   136.65 ;   283.54 ;   761.72 ;   725.90
               HIP  37035 ; 6288. ;   127.5 ;  1.30 ;  8.43 ;       ;   5.300 ;   2.24 ;   Cha ;     1.03 ;     2.15 ;     5.07 ;     6.97 ;    19.62 ;    41.04 ;    96.77 ;   132.93
               HIP  66101 ; 6737. ;   127.5 ;  1.40 ;  7.83 ;       ;   9.900 ;   2.99 ;   Cha ;     3.26 ;     6.77 ;    17.73 ;    17.99 ;    74.40 ;   154.61 ;   405.03 ;   410.97
               HIP  14646 ; 6555. ;   127.5 ;  1.40 ;  8.74 ;       ;   3.000 ;   1.66 ;   Cha ;     2.90 ;     6.05 ;    15.09 ;    17.36 ;    49.45 ;   103.07 ;   257.15 ;   295.68
               HIP  75709 ; 5910. ;   127.5 ;  1.11 ;  9.59 ;       ;   2.900 ;   1.70 ;   Cha ;     0.70 ;     1.48 ;     3.24 ;     5.44 ;    10.77 ;    22.64 ;    49.68 ;    83.46
               HIP  38047 ; 6269. ;   127.5 ;  1.30 ;  9.73 ;       ;   3.300 ;   1.77 ;   Cha ;     1.95 ;     4.08 ;     9.50 ;    13.30 ;    33.04 ;    69.17 ;   161.02 ;   225.51
               HIP  83769 ; 6634. ;   127.5 ;  1.40 ;  8.39 ;       ;   8.600 ;   2.80 ;   Cha ;     3.13 ;     6.51 ;    16.58 ;    18.06 ;    69.15 ;   143.95 ;   366.67 ;   399.35
               HIP 101293 ; 6161. ;   127.5 ;  1.30 ;  8.87 ;       ;   2.900 ;   1.67 ;   Cha ;     0.85 ;     1.78 ;     4.09 ;     6.14 ;    14.00 ;    29.35 ;    67.36 ;   101.13
               HIP  58187 ; 6321. ;   127.5 ;  1.30 ;  8.14 ;       ;  13.000 ;   3.51 ;   Cha ;     0.99 ;     2.06 ;     4.90 ;     6.58 ;    23.54 ;    49.21 ;   116.98 ;   156.93
               HIP  90435 ; 5882. ;   127.5 ;  1.10 ;  9.83 ;       ;   3.900 ;   1.97 ;   Cha ;     0.79 ;     1.67 ;     3.64 ;     6.11 ;    13.05 ;    27.44 ;    59.85 ;   100.55
               HIP  10002 ; 6433. ;   127.5 ;  1.40 ;  9.09 ;       ;   4.400 ;   2.03 ;   Cha ;     2.35 ;     4.91 ;    11.89 ;    14.85 ;    44.23 ;    92.38 ;   223.64 ;   279.49
               HIP  97464 ; 6549. ;   127.5 ;  1.40 ;  7.74 ;       ;  10.000 ;   3.03 ;   Cha ;     1.70 ;     3.54 ;     8.85 ;    10.16 ;    39.06 ;    81.41 ;   203.75 ;   233.92
               HIP  62218 ; 5608. ;   127.6 ;  0.98 ;  9.03 ;       ;   3.000 ;   1.76 ;   Cha ;     0.45 ;     0.94 ;     2.00 ;     3.35 ;     6.55 ;    13.80 ;    29.36 ;    49.15
               HIP 104530 ; 6367. ;   127.6 ;  1.40 ;  9.60 ;       ;   3.700 ;   1.86 ;   Cha ;     2.51 ;     5.25 ;    12.48 ;    16.35 ;    45.31 ;    94.74 ;   225.28 ;   295.18
               HIP  39152 ; 6292. ;   127.6 ;  1.30 ;  7.39 ;       ;  27.000 ;   5.06 ;   Cha ;     0.61 ;     1.27 ;     3.02 ;     4.12 ;    17.46 ;    36.51 ;    86.58 ;   118.17
               HIP  17562 ; 6681. ;   127.6 ;  1.40 ;  8.23 ;       ;   4.900 ;   2.11 ;   Cha ;     3.33 ;     6.93 ;    17.87 ;    18.86 ;    63.94 ;   132.99 ;   342.99 ;   361.85
               HIP  72216 ; 6163. ;   127.6 ;  1.30 ;  8.89 ;       ;   4.800 ;   2.15 ;   Cha ;     0.86 ;     1.81 ;     4.16 ;     6.24 ;    16.15 ;    33.84 ;    77.70 ;   116.50
               HIP  41346 ; 7012. ;   127.6 ;  1.60 ;  7.59 ;       ;  15.000 ;   3.62 ;   Cha ;     6.86 ;    14.20 ;    40.07 ;    34.05 ;   184.58 ;   381.95 ;  1078.10 ;   916.04
                HD 165371 ; 6194. ;   127.6 ;  1.19 ;  8.65 ;       ;   1.756 ;   1.30 ;   Nor ;     0.84 ;     1.77 ;     4.09 ;     6.00 ;    11.73 ;    24.56 ;    56.80 ;    83.27
               HIP  32706 ; 5853. ;   127.6 ;  1.09 ; 10.42 ;       ;   2.400 ;   1.55 ;   Cha ;     1.10 ;     2.31 ;     4.99 ;     8.39 ;    15.96 ;    33.59 ;    72.53 ;   121.89
               HIP  77002 ; 6251. ;   127.6 ;  1.30 ;  8.39 ;       ;   5.700 ;   2.33 ;   Cha ;     0.89 ;     1.86 ;     4.36 ;     6.15 ;    17.33 ;    36.26 ;    84.89 ;   119.59
               HIP  30578 ; 6059. ;   127.6 ;  1.19 ;  7.19 ;       ;  19.000 ;   4.31 ;   Cha ;     0.25 ;     0.53 ;     1.21 ;     1.93 ;     6.39 ;    13.40 ;    30.48 ;    48.91
               HIP  93530 ; 6155. ;   127.6 ;  1.25 ;  8.70 ;       ;   5.700 ;   2.34 ;   Cha ;     0.76 ;     1.59 ;     3.66 ;     5.51 ;    14.54 ;    30.47 ;    69.94 ;   105.37
               HIP  51829 ; 5996. ;   127.6 ;  1.15 ;  9.30 ;       ;   1.900 ;   1.37 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.87 ;     8.69 ;    18.25 ;    40.60 ;    68.24
               HIP  54934 ; 5605. ;   127.6 ;  0.98 ;  9.29 ;       ;   4.700 ;   2.20 ;   Cha ;     0.51 ;     1.08 ;     2.30 ;     3.85 ;     8.45 ;    17.80 ;    37.75 ;    63.17
               HIP  36378 ; 5932. ;   127.6 ;  1.12 ;  9.72 ;       ;   2.300 ;   1.51 ;   Cha ;     0.76 ;     1.60 ;     3.53 ;     5.93 ;    11.09 ;    23.30 ;    51.22 ;    86.10
               HIP   2242 ; 6172. ;   127.6 ;  1.30 ;  9.65 ;       ;   2.500 ;   1.55 ;   Cha ;     1.35 ;     2.82 ;     6.45 ;     9.64 ;    21.36 ;    44.77 ;   102.35 ;   153.02
               HIP  19685 ; 6870. ;   127.7 ;  1.50 ;  8.95 ;       ;   2.600 ;   1.52 ;   Cha ;     8.90 ;    18.46 ;    49.89 ;    46.87 ;   150.08 ;   311.30 ;   841.43 ;   790.57
                HD 158884 ; 6152. ;   127.7 ;  1.13 ;  8.82 ;       ;   1.540 ;   1.22 ;   Nor ;     0.80 ;     1.67 ;     3.84 ;     5.80 ;    10.47 ;    21.95 ;    50.32 ;    76.01
               HIP  99293 ; 6337. ;   127.7 ;  1.40 ;  9.43 ;       ;   2.000 ;   1.37 ;   Cha ;     2.07 ;     4.33 ;    10.23 ;    13.67 ;    32.04 ;    67.02 ;   158.55 ;   211.74
               HIP  73731 ; 6190. ;   127.7 ;  1.30 ;  9.32 ;       ;   3.110 ;   1.73 ;   Cha ;     1.19 ;     2.50 ;     5.75 ;     8.48 ;    19.98 ;    41.87 ;    96.29 ;   141.99
               HIP   6984 ; 6716. ;   127.7 ;  1.40 ;  6.78 ;       ;  25.000 ;   4.75 ;   Cha ;     1.80 ;     3.73 ;     9.75 ;     9.98 ;    51.73 ;   107.53 ;   281.02 ;   287.62
                HD 223957 ; 5848. ;   127.7 ;  1.34 ;  7.84 ;       ;   1.769 ;   1.33 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     4.00 ;     8.40 ;    18.55 ;    31.08
               HIP  93143 ; 6541. ;   127.7 ;  1.40 ;  8.38 ;       ;   7.240 ;   2.58 ;   Cha ;     2.29 ;     4.78 ;    11.90 ;    13.78 ;    48.68 ;   101.48 ;   252.80 ;   292.75
               HIP  34685 ; 5838. ;   127.7 ;  1.08 ;  9.38 ;       ;   3.170 ;   1.78 ;   Cha ;     0.60 ;     1.27 ;     2.77 ;     4.64 ;     9.37 ;    19.70 ;    42.93 ;    72.02
               HIP   4302 ; 6046. ;   127.7 ;  1.18 ;  9.49 ;       ;   1.500 ;   1.21 ;   Cha ;     0.81 ;     1.69 ;     3.79 ;     6.17 ;    10.76 ;    22.58 ;    50.57 ;    82.38
               HIP  92622 ; 6507. ;   127.7 ;  1.40 ;  8.29 ;       ;   6.400 ;   2.43 ;   Cha ;     1.96 ;     4.09 ;    10.11 ;    11.97 ;    40.41 ;    84.29 ;   208.42 ;   246.77
               HIP   2121 ; 6324. ;   127.7 ;  1.30 ;  8.70 ;       ;   2.600 ;   1.57 ;   Cha ;     1.33 ;     2.79 ;     6.62 ;     8.88 ;    21.28 ;    44.51 ;   105.54 ;   141.64
               HIP  93640 ; 7152. ;   127.7 ;  1.60 ;  8.28 ;       ;   5.300 ;   2.14 ;   Cha ;    15.12 ;    31.23 ;    91.64 ;    71.82 ;   312.65 ;   645.63 ;  1894.80 ;  1485.01
                HD 217737 ; 6194. ;   127.7 ;  1.23 ;  8.85 ;       ;   1.876 ;   1.34 ;   Nor ;     0.94 ;     1.97 ;     4.54 ;     6.67 ;    13.48 ;    28.24 ;    65.23 ;    95.71
               HIP  67522 ; 5753. ;   127.7 ;  1.00 ;  9.93 ;       ;   2.400 ;   1.56 ;   Cha ;     0.79 ;     1.66 ;     3.55 ;     5.96 ;    10.99 ;    23.14 ;    49.60 ;    83.14
               HIP 100043 ; 6100. ;   127.7 ;  1.22 ;  8.81 ;       ;   5.400 ;   2.29 ;   Cha ;     0.67 ;     1.40 ;     3.18 ;     4.98 ;    12.46 ;    26.13 ;    59.36 ;    92.93
               HIP  14222 ; 6957. ;   127.7 ;  1.50 ;  8.67 ;       ;   3.900 ;   1.85 ;   Cha ;    10.09 ;    20.90 ;    57.94 ;    51.41 ;   187.95 ;   389.31 ;  1079.21 ;   957.53
               HIP  63654 ; 6770. ;   127.7 ;  1.50 ;  8.79 ;       ;   4.000 ;   1.89 ;   Cha ;     5.95 ;    12.36 ;    32.55 ;    32.55 ;   112.09 ;   232.86 ;   613.04 ;   612.99
               HIP 108412 ; 6228. ;   127.7 ;  1.30 ;  8.14 ;       ;   6.700 ;   2.53 ;   Cha ;     0.72 ;     1.51 ;     3.53 ;     5.04 ;    14.63 ;    30.63 ;    71.50 ;   102.23
                HD 207233 ; 5358. ;   127.7 ;  0.81 ;  8.64 ;       ;   0.455 ;   0.70 ;   Nor ;     0.32 ;     0.68 ;     1.41 ;     2.36 ;     2.70 ;     5.71 ;    11.84 ;    19.81
               HIP  72771 ; 6138. ;   127.8 ;  1.24 ;  9.00 ;       ;   4.000 ;   1.97 ;   Cha ;     0.84 ;     1.77 ;     4.04 ;     6.16 ;    14.71 ;    30.84 ;    70.42 ;   107.47
               HIP  21305 ; 6457. ;   127.8 ;  1.40 ;  8.79 ;       ;   5.300 ;   2.22 ;   Cha ;     2.17 ;     4.53 ;    11.05 ;    13.56 ;    42.74 ;    89.23 ;   217.57 ;   267.09
               HIP  76430 ; 6488. ;   127.8 ;  1.40 ;  8.13 ;       ;  18.000 ;   4.08 ;   Cha ;     1.69 ;     3.53 ;     8.70 ;    10.43 ;    45.23 ;    94.35 ;   232.47 ;   278.53
               HIP  96870 ; 6389. ;   127.8 ;  1.40 ;  8.13 ;       ;  14.000 ;   3.62 ;   Cha ;     1.23 ;     2.57 ;     6.19 ;     7.92 ;    30.91 ;    64.56 ;   155.65 ;   199.37
               HIP 111262 ; 6542. ;   127.8 ;  1.40 ;  9.42 ;       ;   1.900 ;   1.32 ;   Cha ;     4.03 ;     8.41 ;    20.83 ;    24.27 ;    61.30 ;   127.82 ;   316.62 ;   368.98
               HIP  36906 ; 5734. ;   127.8 ;  1.00 ;  7.80 ;       ;  13.000 ;   3.63 ;   Cha ;     0.25 ;     0.52 ;     1.14 ;     1.91 ;     5.31 ;    11.16 ;    24.32 ;    40.76
               HIP  57537 ; 5901. ;   127.8 ;  1.11 ;  8.68 ;       ;   5.700 ;   2.38 ;   Cha ;     0.43 ;     0.89 ;     1.97 ;     3.31 ;     7.73 ;    16.24 ;    35.88 ;    60.17
               HIP  75235 ; 5670. ;   127.8 ;  1.00 ;  8.04 ;       ;   7.500 ;   2.77 ;   Cha ;     0.27 ;     0.58 ;     1.24 ;     2.08 ;     5.09 ;    10.70 ;    23.12 ;    38.74
               HIP  85451 ; 5980. ;   127.8 ;  1.15 ;  9.85 ;       ;   1.700 ;   1.29 ;   Cha ;     0.84 ;     1.76 ;     3.89 ;     6.55 ;    11.43 ;    24.01 ;    53.06 ;    89.30
               HIP   5264 ; 5727. ;   127.8 ;  1.00 ;  8.94 ;       ;   3.000 ;   1.75 ;   Cha ;     0.45 ;     0.95 ;     2.05 ;     3.43 ;     6.66 ;    14.01 ;    30.25 ;    50.69
               HIP  84473 ; 6300. ;   127.8 ;  1.30 ;  9.21 ;       ;   3.700 ;   1.87 ;   Cha ;     1.62 ;     3.39 ;     7.97 ;    10.90 ;    28.25 ;    59.10 ;   138.99 ;   190.08
                HD 154338 ; 5383. ;   127.8 ;  0.83 ;  9.71 ;       ;   0.487 ;   0.72 ;   Nor ;     0.59 ;     1.24 ;     2.54 ;     4.24 ;     5.05 ;    10.67 ;    21.93 ;    36.54
                  HD 5475 ; 5408. ;   127.8 ;  0.87 ; 10.67 ;       ;   0.545 ;   0.76 ;   Nor ;     1.04 ;     2.19 ;     4.45 ;     7.39 ;     9.41 ;    19.89 ;    40.41 ;    67.10
               HIP  52647 ; 5876. ;   127.8 ;  1.10 ;  9.49 ;       ;   2.220 ;   1.49 ;   Cha ;     0.65 ;     1.37 ;     3.01 ;     5.05 ;     9.35 ;    19.65 ;    42.98 ;    72.16
               HIP  67651 ; 6160. ;   127.8 ;  1.30 ;  9.39 ;       ;   2.400 ;   1.52 ;   Cha ;     1.12 ;     2.36 ;     5.39 ;     8.11 ;    17.67 ;    37.03 ;    84.64 ;   127.44
               HIP  19468 ; 5668. ;   127.8 ;  1.00 ; 10.06 ;       ;   1.400 ;   1.20 ;   Cha ;     0.82 ;     1.72 ;     3.64 ;     6.10 ;     9.98 ;    21.04 ;    44.54 ;    74.54
               HIP  47275 ; 5981. ;   127.9 ;  1.15 ;  8.67 ;       ;   6.900 ;   2.61 ;   Cha ;     0.44 ;     0.92 ;     2.05 ;     3.44 ;     8.48 ;    17.80 ;    39.72 ;    66.64
               HIP  81569 ; 5900. ;   127.9 ;  1.11 ; 10.47 ;       ;   0.700 ;   0.83 ;   Cha ;     1.15 ;     2.43 ;     5.27 ;     8.88 ;    12.42 ;    26.12 ;    56.72 ;    95.45
               HIP  21117 ; 6033. ;   127.9 ;  1.18 ;  8.34 ;       ;   3.000 ;   1.71 ;   Cha ;     0.42 ;     0.87 ;     1.97 ;     3.22 ;     6.61 ;    13.86 ;    31.23 ;    51.15
               HIP  22908 ; 5186. ;   127.9 ;  0.84 ;  8.55 ;       ;   4.600 ;   2.23 ;   Cha ;     0.28 ;     0.60 ;     1.22 ;     2.04 ;     4.33 ;     9.16 ;    18.68 ;    31.22
               HIP  83053 ; 7113. ;   127.9 ;  1.60 ;  6.61 ;       ;  30.000 ;   5.10 ;   Cha ;     5.78 ;    11.95 ;    34.74 ;    27.55 ;   184.58 ;   381.35 ;  1108.87 ;   879.28
               HIP  15536 ; 6131. ;   127.9 ;  1.23 ;  9.90 ;       ;   2.000 ;   1.39 ;   Cha ;     1.35 ;     2.84 ;     6.42 ;     9.88 ;    19.76 ;    41.44 ;    93.82 ;   144.42
               HIP  25286 ; 6561. ;   127.9 ;  1.40 ;  8.62 ;       ;   3.900 ;   1.89 ;   Cha ;     2.78 ;     5.79 ;    14.47 ;    16.55 ;    50.49 ;   105.24 ;   263.09 ;   301.08
               HIP  22802 ; 5799. ;   127.9 ;  1.06 ; 10.28 ;       ;   0.430 ;   0.66 ;   Cha ;     0.99 ;     2.08 ;     4.46 ;     7.48 ;     9.21 ;    19.38 ;    41.61 ;    69.83
               HIP 109850 ; 5959. ;   127.9 ;  1.14 ; 10.43 ;       ;   2.100 ;   1.44 ;   Cha ;     1.16 ;     2.44 ;     5.34 ;     9.00 ;    16.60 ;    34.90 ;    76.43 ;   128.83
               HIP  12289 ; 6670. ;   127.9 ;  1.40 ;  8.31 ;       ;   6.600 ;   2.45 ;   Cha ;     3.36 ;     6.99 ;    17.98 ;    19.11 ;    69.50 ;   144.60 ;   371.76 ;   395.24
               HIP  49031 ; 6996. ;   127.9 ;  1.60 ;  8.67 ;       ;  12.100 ;   3.26 ;   Cha ;    11.42 ;    23.63 ;    66.24 ;    57.36 ;   291.20 ;   602.80 ;  1689.61 ;  1463.14
                HD 218585 ; 6561. ;   127.9 ;  1.34 ;  8.31 ;       ;   2.803 ;   1.60 ;   Nor ;     2.36 ;     4.92 ;    12.33 ;    14.08 ;    38.71 ;    80.67 ;   202.00 ;   230.67
               HIP  16423 ; 6708. ;   127.9 ;  1.40 ;  8.97 ;       ;   3.400 ;   1.75 ;   Cha ;     5.38 ;    11.20 ;    28.98 ;    30.20 ;    94.23 ;   195.97 ;   507.20 ;   528.60
               HIP  69026 ; 5764. ;   127.9 ;  1.00 ;  9.56 ;       ;   1.300 ;   1.15 ;   Cha ;     0.64 ;     1.36 ;     2.92 ;     4.90 ;     7.72 ;    16.24 ;    35.00 ;    58.66
               HIP  95483 ; 6013. ;   127.9 ;  1.16 ;  9.96 ;       ;   1.900 ;   1.37 ;   Cha ;     0.94 ;     1.98 ;     4.39 ;     7.33 ;    13.27 ;    27.86 ;    61.78 ;   103.14
               HIP    237 ; 5211. ;   127.9 ;  0.85 ;  9.16 ;       ;   6.300 ;   2.61 ;   Cha ;     0.40 ;     0.84 ;     1.71 ;     2.84 ;     6.61 ;    13.98 ;    28.38 ;    47.31
               HIP  22801 ; 6203. ;   127.9 ;  1.30 ; 10.09 ;       ;   0.900 ;   0.93 ;   Cha ;     1.93 ;     4.04 ;     9.26 ;    13.58 ;    23.67 ;    49.61 ;   113.64 ;   166.75
               HIP 108726 ; 6252. ;   127.9 ;  1.30 ;  9.81 ;       ;   2.900 ;   1.66 ;   Cha ;     1.93 ;     4.04 ;     9.37 ;    13.28 ;    31.70 ;    66.39 ;   153.91 ;   218.15
               HIP 106304 ; 6598. ;   127.9 ;  1.40 ;  8.00 ;       ;   7.000 ;   2.53 ;   Cha ;     2.27 ;     4.73 ;    11.97 ;    13.32 ;    47.77 ;    99.50 ;   251.65 ;   280.02
               HIP  88238 ; 6133. ;   128.0 ;  1.24 ;  9.69 ;       ;   2.700 ;   1.62 ;   Cha ;     1.21 ;     2.55 ;     5.78 ;     8.87 ;    19.20 ;    40.26 ;    91.36 ;   140.31
               HIP  23297 ; 6529. ;   128.0 ;  1.40 ;  9.15 ;       ;   3.400 ;   1.77 ;   Cha ;     3.32 ;     6.93 ;    17.13 ;    20.10 ;    58.42 ;   121.83 ;   301.38 ;   353.52
               HIP  51032 ; 6235. ;   128.0 ;  1.30 ;  8.13 ;       ;   8.120 ;   2.78 ;   Cha ;     0.74 ;     1.54 ;     3.60 ;     5.12 ;    15.64 ;    32.74 ;    76.53 ;   108.90
               HIP  92966 ; 5638. ;   128.0 ;  0.99 ;  8.92 ;       ;   9.000 ;   3.04 ;   Cha ;     0.43 ;     0.90 ;     1.92 ;     3.22 ;     8.27 ;    17.42 ;    37.23 ;    62.34
               HIP  28254 ; 6793. ;   128.0 ;  1.50 ;  8.52 ;       ;   5.800 ;   2.28 ;   Cha ;     5.55 ;    11.52 ;    30.54 ;    30.03 ;   114.56 ;   237.90 ;   630.83 ;   620.18
               HIP  97021 ; 6122. ;   128.0 ;  1.23 ; 10.11 ;       ;   0.560 ;   0.74 ;   Cha ;     1.48 ;     3.11 ;     7.02 ;    10.89 ;    15.78 ;    33.09 ;    74.66 ;   115.75
               HIP  56795 ; 5932. ;   128.0 ;  1.12 ;  9.31 ;       ;   2.000 ;   1.41 ;   Cha ;     0.60 ;     1.27 ;     2.80 ;     4.71 ;     8.48 ;    17.82 ;    39.33 ;    66.04
               HIP  26705 ; 6388. ;   128.0 ;  1.40 ;  9.43 ;       ;   1.800 ;   1.30 ;   Cha ;     2.45 ;     5.12 ;    12.24 ;    15.79 ;    36.89 ;    77.09 ;   184.38 ;   237.96
               HIP  40847 ; 6136. ;   128.0 ;  1.24 ;  8.55 ;       ;   5.400 ;   2.28 ;   Cha ;     0.66 ;     1.38 ;     3.16 ;     4.82 ;    12.38 ;    25.95 ;    59.43 ;    90.67
               HIP  27297 ; 5523. ;   128.0 ;  0.95 ; 10.63 ;       ;   0.360 ;   0.61 ;   Cha ;     1.07 ;     2.25 ;     4.64 ;     7.73 ;     9.08 ;    19.18 ;    39.56 ;    65.90
               HIP  54548 ; 6259. ;   128.0 ;  1.30 ;  9.42 ;       ;   2.600 ;   1.57 ;   Cha ;     1.59 ;     3.33 ;     7.75 ;    10.91 ;    25.40 ;    53.18 ;   123.85 ;   174.34
               HIP  55989 ; 6332. ;   128.0 ;  1.40 ;  9.22 ;       ;   3.400 ;   1.79 ;   Cha ;     1.81 ;     3.79 ;     8.97 ;    12.01 ;    32.07 ;    67.08 ;   158.77 ;   212.49
               HIP  70675 ; 6363. ;   128.0 ;  1.40 ;  9.15 ;       ;   3.600 ;   1.84 ;   Cha ;     1.94 ;     4.05 ;     9.65 ;    12.64 ;    34.72 ;    72.58 ;   173.00 ;   226.68
               HIP  81924 ; 6440. ;   128.0 ;  1.40 ;  8.71 ;       ;   3.600 ;   1.83 ;   Cha ;     1.97 ;     4.10 ;     9.97 ;    12.38 ;    35.16 ;    73.41 ;   178.42 ;   221.43
               HIP  29918 ; 6705. ;   128.0 ;  1.40 ;  8.40 ;       ;   4.700 ;   2.06 ;   Cha ;     3.94 ;     8.20 ;    21.26 ;    22.10 ;    74.83 ;   155.60 ;   403.45 ;   419.51
               HIP  58737 ; 6666. ;   128.0 ;  1.40 ;  8.94 ;       ;   2.900 ;   1.62 ;   Cha ;     4.64 ;     9.65 ;    24.71 ;    26.46 ;    78.09 ;   162.50 ;   416.14 ;   445.56
               HIP  78980 ; 6442. ;   128.0 ;  1.40 ;  9.07 ;       ;   2.100 ;   1.40 ;   Cha ;     2.40 ;     5.02 ;    12.18 ;    15.13 ;    37.60 ;    78.51 ;   190.47 ;   236.59
               HIP   1731 ; 6542. ;   128.0 ;  1.40 ;  9.11 ;       ;   2.110 ;   1.39 ;   Cha ;     3.39 ;     7.07 ;    17.55 ;    20.40 ;    52.92 ;   110.33 ;   273.85 ;   318.39
               HIP   9474 ; 6301. ;   128.0 ;  1.30 ;  8.16 ;       ;   6.400 ;   2.46 ;   Cha ;     0.93 ;     1.95 ;     4.61 ;     6.26 ;    18.60 ;    38.89 ;    92.07 ;   125.22
               HIP  59297 ; 6253. ;   128.0 ;  1.30 ;  8.65 ;       ;   4.800 ;   2.14 ;   Cha ;     1.02 ;     2.14 ;     5.01 ;     7.06 ;    19.08 ;    39.94 ;    93.41 ;   131.54
               HIP  15342 ; 6223. ;   128.0 ;  1.30 ;  9.66 ;       ;   1.140 ;   1.04 ;   Cha ;     1.61 ;     3.38 ;     7.79 ;    11.25 ;    20.98 ;    43.94 ;   101.42 ;   146.48
               HIP  62040 ; 5645. ;   128.1 ;  0.99 ;  9.63 ;       ;   3.060 ;   1.77 ;   Cha ;     0.63 ;     1.34 ;     2.84 ;     4.75 ;     9.39 ;    19.80 ;    42.01 ;    70.31
               HIP  47859 ; 6665. ;   128.1 ;  1.40 ;  8.48 ;       ;   6.000 ;   2.33 ;   Cha ;     3.61 ;     7.50 ;    19.25 ;    20.56 ;    72.82 ;   151.53 ;   388.82 ;   415.19
               HIP  94987 ; 7092. ;   128.1 ;  1.60 ;  7.90 ;       ;   8.150 ;   2.66 ;   Cha ;    10.31 ;    21.31 ;    61.49 ;    49.83 ;   237.68 ;   491.24 ;  1417.67 ;  1148.74
               HIP 109615 ; 6385. ;   128.1 ;  1.40 ;  8.31 ;       ;   5.800 ;   2.33 ;   Cha ;     1.33 ;     2.77 ;     6.67 ;     8.58 ;    26.80 ;    55.98 ;   134.74 ;   173.19
               HIP   1517 ; 6305. ;   128.1 ;  1.30 ;  8.86 ;       ;   5.700 ;   2.32 ;   Cha ;     1.36 ;     2.85 ;     6.71 ;     9.13 ;    26.41 ;    55.24 ;   130.36 ;   177.35
               HIP  84546 ; 6416. ;   128.1 ;  1.40 ;  9.26 ;       ;   4.000 ;   1.93 ;   Cha ;     2.45 ;     5.11 ;    12.31 ;    15.58 ;    44.97 ;    93.95 ;   226.35 ;   286.41
               HIP 104156 ; 6140. ;   128.1 ;  1.24 ;  9.75 ;       ;   2.600 ;   1.58 ;   Cha ;     1.28 ;     2.69 ;     6.11 ;     9.34 ;    20.09 ;    42.12 ;    95.65 ;   146.24
               HIP 107982 ; 5911. ;   128.1 ;  1.11 ;  9.25 ;       ;   2.700 ;   1.64 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.52 ;     8.77 ;    18.43 ;    40.59 ;    68.14
               HIP  73779 ; 6758. ;   128.1 ;  1.50 ;  8.69 ;       ;   6.400 ;   2.40 ;   Cha ;     5.43 ;    11.28 ;    29.61 ;    29.82 ;   115.03 ;   239.01 ;   627.52 ;   631.81
                 HD 53749 ; 5636. ;   128.1 ;  0.90 ;  8.44 ;       ;   0.689 ;   0.84 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     3.22 ;     6.79 ;    14.56 ;    24.39
               HIP  11374 ; 6278. ;   128.1 ;  1.30 ;  9.41 ;       ;   3.200 ;   1.74 ;   Cha ;     1.68 ;     3.52 ;     8.22 ;    11.42 ;    28.26 ;    59.15 ;   138.28 ;   192.14
               HIP  15189 ; 6810. ;   128.1 ;  1.50 ;  7.99 ;       ;  13.000 ;   3.41 ;   Cha ;     4.46 ;     9.25 ;    24.68 ;    23.91 ;   112.55 ;   233.64 ;   623.49 ;   604.02
               HIP 104948 ; 6027. ;   128.1 ;  1.17 ;  9.85 ;       ;   2.400 ;   1.53 ;   Cha ;     0.93 ;     1.95 ;     4.33 ;     7.16 ;    13.87 ;    29.12 ;    64.80 ;   107.09
               HIP  95992 ; 6746. ;   128.1 ;  1.40 ;  8.43 ;       ;   5.300 ;   2.18 ;   Cha ;     4.56 ;     9.48 ;    24.84 ;    25.15 ;    89.11 ;   185.19 ;   485.20 ;   491.36
               HIP  71155 ; 6639. ;   128.1 ;  1.40 ;  8.10 ;       ;   5.900 ;   2.32 ;   Cha ;     2.73 ;     5.69 ;    14.52 ;    15.73 ;    54.97 ;   114.42 ;   292.18 ;   316.62
               HIP  23502 ; 6756. ;   128.1 ;  1.50 ;  7.97 ;       ;  11.300 ;   3.19 ;   Cha ;     3.70 ;     7.69 ;    20.24 ;    20.30 ;    90.44 ;   187.91 ;   494.45 ;   495.94
               HIP  45073 ; 6937. ;   128.1 ;  1.50 ;  8.12 ;       ;   7.800 ;   2.62 ;   Cha ;     7.12 ;    14.76 ;    40.75 ;    36.44 ;   157.87 ;   327.06 ;   903.01 ;   807.53
               HIP  57698 ; 6591. ;   128.2 ;  1.40 ;  8.94 ;       ;   3.100 ;   1.68 ;   Cha ;     3.63 ;     7.57 ;    19.03 ;    21.40 ;    62.35 ;   129.90 ;   326.55 ;   367.19
               HIP  69473 ; 6797. ;   128.2 ;  1.50 ;  8.82 ;       ;   4.250 ;   1.95 ;   Cha ;     6.61 ;    13.73 ;    36.39 ;    35.77 ;   126.30 ;   262.28 ;   695.36 ;   683.58
               HIP  71022 ; 5653. ;   128.2 ;  1.00 ; 10.21 ;       ;   1.000 ;   1.01 ;   Cha ;     0.89 ;     1.87 ;     3.94 ;     6.59 ;     9.97 ;    21.01 ;    44.32 ;    74.12
               HIP  82251 ; 5515. ;   128.2 ;  0.95 ;  8.14 ;       ;   9.600 ;   3.16 ;   Cha ;     0.27 ;     0.56 ;     1.19 ;     2.00 ;     5.17 ;    10.90 ;    23.12 ;    38.73
               HIP  83024 ; 5517. ;   128.2 ;  0.95 ;  8.99 ;       ;   3.110 ;   1.80 ;   Cha ;     0.42 ;     0.89 ;     1.87 ;     3.12 ;     6.14 ;    12.95 ;    27.26 ;    45.60
                  HD 3365 ; 5702. ;   128.2 ;  1.03 ;  8.38 ;       ;   0.944 ;   0.98 ;   Nor ;     0.33 ;     0.70 ;     1.51 ;     2.52 ;     3.72 ;     7.82 ;    16.92 ;    28.34
               BD +03 740 ; 6237. ;   128.2 ;  0.81 ;  9.80 ;       ;   0.836 ;   0.89 ;   Nor ;     1.82 ;     3.82 ;     8.82 ;    12.63 ;    17.32 ;    36.28 ;    83.88 ;   120.06
               HIP     94 ; 5928. ;   128.2 ;  1.12 ; 10.24 ;       ;   0.660 ;   0.81 ;   Cha ;     1.02 ;     2.15 ;     4.70 ;     7.91 ;    10.88 ;    22.87 ;    49.99 ;    84.14
               HIP  81242 ; 6327. ;   128.2 ;  1.30 ;  9.39 ;       ;   3.000 ;   1.68 ;   Cha ;     1.96 ;     4.10 ;     9.68 ;    13.01 ;    32.38 ;    67.74 ;   159.97 ;   215.03
                  HD 6376 ; 6531. ;   128.2 ;  1.41 ;  7.74 ;       ;   3.047 ;   1.68 ;   Nor ;     1.60 ;     3.33 ;     8.30 ;     9.64 ;    27.43 ;    57.19 ;   142.54 ;   165.60
               HIP  67032 ; 5840. ;   128.2 ;  1.08 ;  9.48 ;       ;   2.700 ;   1.65 ;   Cha ;     0.64 ;     1.34 ;     2.91 ;     4.89 ;     9.48 ;    19.93 ;    43.40 ;    72.83
               HIP   5086 ; 6496. ;   128.2 ;  1.40 ;  8.19 ;       ;   5.900 ;   2.34 ;   Cha ;     1.79 ;     3.74 ;     9.23 ;    11.00 ;    36.22 ;    75.56 ;   186.45 ;   222.27
               HIP  71768 ; 6113. ;   128.2 ;  1.22 ;  7.47 ;       ;   8.400 ;   2.85 ;   Cha ;     0.35 ;     0.73 ;     1.68 ;     2.59 ;     7.27 ;    15.24 ;    34.95 ;    54.03
               HIP  57985 ; 6576. ;   128.2 ;  1.40 ;  8.12 ;       ;   6.900 ;   2.52 ;   Cha ;     2.24 ;     4.67 ;    11.74 ;    13.27 ;    46.99 ;    97.91 ;   246.22 ;   278.17
               HIP 100647 ; 6442. ;   128.2 ;  1.40 ;  8.73 ;       ;   3.900 ;   1.91 ;   Cha ;     2.00 ;     4.18 ;    10.15 ;    12.59 ;    36.51 ;    76.23 ;   185.32 ;   229.71
                HD 217591 ; 4986. ;   128.2 ;  1.26 ;  7.85 ;       ;  11.220 ;   3.52 ;   Bre ;     0.18 ;     0.38 ;     0.77 ;     1.27 ;     4.24 ;     8.98 ;    18.03 ;    29.98
               HIP  52349 ; 6537. ;   128.2 ;  1.40 ;  8.36 ;       ;   9.800 ;   3.00 ;   Cha ;     2.24 ;     4.67 ;    11.62 ;    13.49 ;    51.30 ;   106.95 ;   266.22 ;   309.07
               HIP  98403 ; 6240. ;   128.2 ;  1.30 ;  9.47 ;       ;   2.400 ;   1.51 ;   Cha ;     1.53 ;     3.21 ;     7.44 ;    10.61 ;    24.01 ;    50.27 ;   116.60 ;   166.30
               HIP  80076 ; 6380. ;   128.2 ;  1.40 ;  8.82 ;       ;   3.400 ;   1.79 ;   Cha ;     1.71 ;     3.57 ;     8.56 ;    11.07 ;    30.20 ;    63.12 ;   151.31 ;   195.63
               HIP  62430 ; 5630. ;   128.3 ;  0.99 ; 10.04 ;       ;   2.000 ;   1.43 ;   Cha ;     0.79 ;     1.67 ;     3.52 ;     5.89 ;    10.55 ;    22.25 ;    46.89 ;    78.42
                HD 104622 ; 7129. ;   128.3 ;  1.69 ;  7.48 ;       ;   6.212 ;   2.32 ;   Nor ;     9.33 ;    19.26 ;    56.21 ;    44.39 ;   206.29 ;   426.13 ;  1243.44 ;   981.86
               HIP  14333 ; 6288. ;   128.3 ;  1.30 ;  7.95 ;       ;  13.000 ;   3.51 ;   Cha ;     0.80 ;     1.67 ;     3.96 ;     5.43 ;    19.12 ;    39.99 ;    94.51 ;   129.59
               HIP  43750 ; 5832. ;   128.3 ;  1.08 ;  8.98 ;       ;   3.400 ;   1.85 ;   Cha ;     0.48 ;     1.02 ;     2.23 ;     3.73 ;     7.65 ;    16.08 ;    35.14 ;    58.92
               HIP  72317 ; 6082. ;   128.3 ;  1.20 ; 10.00 ;       ;   1.600 ;   1.25 ;   Cha ;     1.22 ;     2.56 ;     5.73 ;     9.13 ;    16.65 ;    34.94 ;    78.35 ;   124.77
               HIP  20807 ; 6120. ;   128.3 ;  1.23 ;  8.23 ;       ;   2.600 ;   1.59 ;   Cha ;     0.53 ;     1.10 ;     2.53 ;     3.90 ;     8.23 ;    17.25 ;    39.46 ;    60.82
               HIP  80062 ; 6206. ;   128.3 ;  1.30 ;  8.47 ;       ;   3.900 ;   1.93 ;   Cha ;     0.80 ;     1.67 ;     3.87 ;     5.63 ;    14.12 ;    29.56 ;    68.60 ;    99.70
               HIP  13311 ; 6971. ;   128.3 ;  1.50 ;  8.10 ;       ;   7.400 ;   2.55 ;   Cha ;     7.83 ;    16.21 ;    45.18 ;    39.54 ;   171.04 ;   354.17 ;   987.22 ;   863.97
               HIP  71620 ; 6004. ;   128.3 ;  1.16 ;  8.88 ;       ;   5.600 ;   2.35 ;   Cha ;     0.50 ;     1.05 ;     2.36 ;     3.95 ;     9.26 ;    19.44 ;    43.44 ;    72.71
               HIP  10441 ; 6635. ;   128.3 ;  1.40 ;  9.17 ;       ;   2.300 ;   1.45 ;   Cha ;     4.74 ;     9.86 ;    25.03 ;    27.39 ;    75.32 ;   156.83 ;   398.02 ;   435.61
               HIP  31953 ; 6991. ;   128.3 ;  1.50 ;  8.39 ;       ;   5.300 ;   2.16 ;   Cha ;     9.72 ;    20.12 ;    56.36 ;    48.83 ;   195.31 ;   404.31 ;  1132.48 ;   981.21
               HIP 101359 ; 6032. ;   128.3 ;  1.17 ;  8.25 ;       ;   6.600 ;   2.54 ;   Cha ;     0.40 ;     0.83 ;     1.87 ;     3.07 ;     7.63 ;    16.01 ;    36.08 ;    59.13
               HIP  55381 ; 6714. ;   128.3 ;  1.40 ;  9.13 ;       ;   3.300 ;   1.73 ;   Cha ;     5.99 ;    12.45 ;    32.24 ;    33.52 ;   103.97 ;   216.20 ;   559.98 ;   582.13
               HIP  15212 ; 6223. ;   128.3 ;  1.30 ;  9.55 ;       ;   3.210 ;   1.75 ;   Cha ;     1.51 ;     3.17 ;     7.32 ;    10.56 ;    25.50 ;    53.40 ;   123.37 ;   178.07
               HIP  60945 ; 6516. ;   128.3 ;  1.40 ;  8.59 ;       ;   5.900 ;   2.33 ;   Cha ;     2.36 ;     4.93 ;    12.19 ;    14.37 ;    47.71 ;    99.50 ;   246.18 ;   290.22
               HIP  23077 ; 6247. ;   128.3 ;  1.30 ;  9.52 ;       ;   1.800 ;   1.31 ;   Cha ;     1.61 ;     3.38 ;     7.85 ;    11.14 ;    23.54 ;    49.30 ;   114.45 ;   162.51
               HIP 100117 ; 5241. ;   128.3 ;  0.86 ;  9.34 ;       ;   3.600 ;   1.97 ;   Cha ;     0.44 ;     0.94 ;     1.91 ;     3.18 ;     6.46 ;    13.67 ;    27.78 ;    46.29
               HIP  65650 ; 6233. ;   128.3 ;  1.30 ;  9.25 ;       ;   2.050 ;   1.40 ;   Cha ;     1.33 ;     2.78 ;     6.46 ;     9.24 ;    20.02 ;    41.93 ;    97.28 ;   139.26
               HIP  66760 ; 4823. ;   128.4 ;  0.75 ;  8.88 ;       ;   4.400 ;   2.22 ;   Cha ;     0.31 ;     0.66 ;     1.25 ;     1.91 ;     4.43 ;     9.45 ;    17.96 ;    27.61
               HIP   9927 ; 5864. ;   128.4 ;  1.09 ;  9.77 ;       ;   2.300 ;   1.52 ;   Cha ;     0.76 ;     1.59 ;     3.47 ;     5.83 ;    10.88 ;    22.89 ;    49.84 ;    83.70
               HIP  26046 ; 5309. ;   128.4 ;  0.88 ;  8.59 ;       ;   5.700 ;   2.47 ;   Cha ;     0.31 ;     0.65 ;     1.34 ;     2.24 ;     5.06 ;    10.69 ;    22.09 ;    36.94
               HIP  79014 ; 6175. ;   128.4 ;  1.30 ;  9.53 ;       ;   1.900 ;   1.35 ;   Cha ;     1.28 ;     2.68 ;     6.13 ;     9.14 ;    18.93 ;    39.67 ;    90.83 ;   135.45
               HIP  41093 ; 6390. ;   128.4 ;  1.40 ;  8.92 ;       ;   4.300 ;   2.01 ;   Cha ;     1.87 ;     3.91 ;     9.38 ;    12.05 ;    35.02 ;    73.18 ;   175.70 ;   225.77
               HIP  43652 ; 6326. ;   128.4 ;  1.30 ;  9.88 ;       ;   1.300 ;   1.11 ;   Cha ;     2.57 ;     5.37 ;    12.63 ;    17.04 ;    34.43 ;    72.03 ;   169.40 ;   228.55
               HIP 112507 ; 6200. ;   128.4 ;  1.30 ;  7.96 ;       ;   8.500 ;   2.86 ;   Cha ;     0.60 ;     1.26 ;     2.92 ;     4.25 ;    12.91 ;    27.02 ;    62.80 ;    91.50
                HD 218453 ; 7129. ;   128.4 ;  1.57 ;  7.69 ;       ;   5.361 ;   2.15 ;   Nor ;    10.37 ;    21.41 ;    62.46 ;    49.40 ;   213.01 ;   440.00 ;  1283.58 ;  1015.18
               HIP  77081 ; 5420. ;   128.4 ;  0.91 ;  9.83 ;       ;   5.210 ;   2.34 ;   Cha ;     0.64 ;     1.35 ;     2.77 ;     4.62 ;    10.41 ;    22.00 ;    45.34 ;    75.57
               HIP  92544 ; 7048. ;   128.4 ;  1.60 ;  8.39 ;       ;   5.500 ;   2.19 ;   Cha ;    11.57 ;    23.93 ;    68.12 ;    56.96 ;   241.97 ;   500.47 ;  1424.83 ;  1191.48
               HIP  44942 ; 6775. ;   128.4 ;  1.50 ;  8.34 ;       ;   4.400 ;   1.99 ;   Cha ;     4.78 ;     9.92 ;    26.20 ;    26.03 ;    92.13 ;   191.36 ;   505.35 ;   501.95
               HIP  48069 ; 5902. ;   128.4 ;  1.11 ;  9.73 ;       ;   2.700 ;   1.64 ;   Cha ;     0.76 ;     1.59 ;     3.48 ;     5.85 ;    11.40 ;    23.97 ;    52.48 ;    88.17
               HIP  77820 ; 6377. ;   128.4 ;  1.40 ;  9.16 ;       ;   3.700 ;   1.86 ;   Cha ;     2.04 ;     4.26 ;    10.19 ;    13.22 ;    36.80 ;    76.91 ;   183.86 ;   238.65
               HIP  30991 ; 5082. ;   128.4 ;  0.81 ;  9.21 ;       ;   5.900 ;   2.54 ;   Cha ;     0.38 ;     0.81 ;     1.63 ;     2.71 ;     6.17 ;    13.06 ;    26.15 ;    43.50
                HD 218748 ; 7079. ;   128.4 ;  1.38 ;  8.48 ;       ;   4.029 ;   1.87 ;   Nor ;    13.39 ;    27.68 ;    79.50 ;    65.26 ;   240.43 ;   497.04 ;  1427.72 ;  1172.00
               HIP  69291 ; 6825. ;   128.4 ;  1.50 ;  8.72 ;       ;   5.000 ;   2.11 ;   Cha ;     6.82 ;    14.16 ;    37.85 ;    36.52 ;   135.69 ;   281.64 ;   752.67 ;   726.15
               HIP   6652 ; 6271. ;   128.4 ;  1.30 ;  9.52 ;       ;   0.400 ;   0.62 ;   Cha ;     1.75 ;     3.67 ;     8.55 ;    11.95 ;    17.52 ;    36.67 ;    85.54 ;   119.50
               HIP  96143 ; 6480. ;   128.4 ;  1.40 ;  6.80 ;       ;  26.000 ;   4.91 ;   Cha ;     0.84 ;     1.76 ;     4.35 ;     5.21 ;    24.72 ;    51.56 ;   127.42 ;   152.69
               HIP  32551 ; 5812. ;   128.4 ;  1.07 ;  9.74 ;       ;   1.800 ;   1.35 ;   Cha ;     0.73 ;     1.54 ;     3.32 ;     5.58 ;     9.79 ;    20.59 ;    44.56 ;    74.75
                 HD 45525 ; 5585. ;   128.4 ;  0.91 ;  9.68 ;       ;   0.678 ;   0.84 ;   Nor ;     0.63 ;     1.34 ;     2.81 ;     4.70 ;     6.18 ;    13.03 ;    27.43 ;    45.86
               HIP  36382 ; 6085. ;   128.4 ;  1.21 ;  9.84 ;       ;   1.190 ;   1.08 ;   Cha ;     1.12 ;     2.35 ;     5.28 ;     8.39 ;    14.28 ;    29.97 ;    67.34 ;   106.94
               HIP  57461 ; 5604. ;   128.4 ;  0.98 ;  8.81 ;       ;   6.500 ;   2.59 ;   Cha ;     0.40 ;     0.83 ;     1.78 ;     2.97 ;     7.05 ;    14.84 ;    31.62 ;    52.95
               HIP  80955 ; 5499. ;   128.4 ;  0.94 ;  8.79 ;       ;   4.250 ;   2.11 ;   Cha ;     0.37 ;     0.79 ;     1.66 ;     2.78 ;     5.89 ;    12.42 ;    26.14 ;    43.74
               HIP  33629 ; 6463. ;   128.4 ;  1.40 ;  8.32 ;       ;   6.500 ;   2.46 ;   Cha ;     1.73 ;     3.60 ;     8.81 ;    10.75 ;    35.76 ;    74.63 ;   182.67 ;   222.78
               HIP  12773 ; 6860. ;   128.4 ;  1.50 ;  8.22 ;       ;  13.000 ;   3.40 ;   Cha ;     5.89 ;    12.21 ;    33.01 ;    31.02 ;   148.56 ;   308.17 ;   832.82 ;   782.66
               HIP   1393 ; 6051. ;   128.5 ;  1.19 ;  9.48 ;       ;   2.110 ;   1.44 ;   Cha ;     0.81 ;     1.71 ;     3.83 ;     6.22 ;    11.89 ;    24.96 ;    55.94 ;    90.82
               HIP  73900 ; 6565. ;   128.5 ;  1.40 ;  7.29 ;       ;  19.000 ;   4.18 ;   Cha ;     1.42 ;     2.96 ;     7.44 ;     8.43 ;    38.34 ;    79.88 ;   200.98 ;   227.84
               HIP  75105 ; 5795. ;   128.5 ;  1.06 ;  9.79 ;       ;   1.500 ;   1.23 ;   Cha ;     0.74 ;     1.56 ;     3.37 ;     5.65 ;     9.46 ;    19.92 ;    42.99 ;    72.10
                 HD 37575 ; 6653. ;   128.5 ;  1.28 ;  8.17 ;       ;   2.703 ;   1.57 ;   Nor ;     2.95 ;     6.14 ;    15.73 ;    16.90 ;    46.70 ;    97.19 ;   248.96 ;   267.46
               HIP  15855 ; 6200. ;   128.5 ;  1.30 ;  7.86 ;       ;  20.800 ;   4.47 ;   Cha ;     0.57 ;     1.19 ;     2.77 ;     4.04 ;    15.32 ;    32.08 ;    74.60 ;   108.65
               HIP  70144 ; 6244. ;   128.5 ;  1.30 ;  7.36 ;       ;  15.000 ;   3.78 ;   Cha ;     0.51 ;     1.07 ;     2.52 ;     3.56 ;    12.70 ;    26.58 ;    62.46 ;    88.12
               HIP  35924 ; 5938. ;   128.5 ;  1.13 ;  9.72 ;       ;   1.600 ;   1.26 ;   Cha ;     0.76 ;     1.61 ;     3.54 ;     5.94 ;    10.19 ;    21.42 ;    47.12 ;    79.22
               HIP  15242 ; 6050. ;   128.5 ;  1.19 ;  9.16 ;       ;   3.800 ;   1.93 ;   Cha ;     0.68 ;     1.43 ;     3.21 ;     5.22 ;    11.54 ;    24.21 ;    54.39 ;    88.25
               HIP   1480 ; 6398. ;   128.5 ;  1.40 ;  8.09 ;       ;  11.300 ;   3.25 ;   Cha ;     1.24 ;     2.59 ;     6.25 ;     7.96 ;    29.53 ;    61.68 ;   149.03 ;   189.70
               HIP  67334 ; 6372. ;   128.5 ;  1.40 ;  9.06 ;       ;   4.500 ;   2.06 ;   Cha ;     1.90 ;     3.97 ;     9.49 ;    12.36 ;    36.03 ;    75.30 ;   179.93 ;   234.21
               HIP  94070 ; 6402. ;   128.5 ;  1.40 ;  7.66 ;       ;  16.000 ;   3.87 ;   Cha ;     1.01 ;     2.10 ;     5.10 ;     6.46 ;    26.20 ;    54.72 ;   132.58 ;   168.00
               HIP  41482 ; 6748. ;   128.5 ;  1.50 ;  8.27 ;       ;   9.000 ;   2.84 ;   Cha ;     4.23 ;     8.79 ;    23.05 ;    23.28 ;    97.59 ;   202.79 ;   531.92 ;   537.38
               HIP  26759 ; 6754. ;   128.5 ;  1.50 ;  8.92 ;       ;   2.300 ;   1.44 ;   Cha ;     6.07 ;    12.61 ;    33.03 ;    33.40 ;    99.54 ;   206.85 ;   541.94 ;   548.09
               HIP 108866 ; 6284. ;   128.5 ;  1.30 ;  9.10 ;       ;   3.500 ;   1.82 ;   Cha ;     1.45 ;     3.03 ;     7.12 ;     9.83 ;    24.93 ;    52.17 ;   122.39 ;   169.10
               HIP  86619 ; 6593. ;   128.5 ;  1.40 ;  9.28 ;       ;   4.600 ;   2.05 ;   Cha ;     4.39 ;     9.15 ;    22.96 ;    25.85 ;    83.15 ;   173.24 ;   434.86 ;   489.57
               HIP 112755 ; 6495. ;   128.5 ;  1.40 ;  8.66 ;       ;   5.500 ;   2.26 ;   Cha ;     2.29 ;     4.78 ;    11.76 ;    14.07 ;    45.49 ;    94.90 ;   233.57 ;   279.34
               HIP  48450 ; 6023. ;   128.5 ;  1.17 ;  9.44 ;       ;   4.600 ;   2.12 ;   Cha ;     0.73 ;     1.52 ;     3.40 ;     5.63 ;    12.79 ;    26.86 ;    59.93 ;    99.18
               HIP  67959 ; 6682. ;   128.5 ;  1.40 ;  7.58 ;       ;  12.400 ;   3.35 ;   Cha ;     2.39 ;     4.98 ;    12.88 ;    13.52 ;    57.95 ;   120.52 ;   311.63 ;   327.33
               HIP 103147 ; 6450. ;   128.5 ;  1.40 ;  9.10 ;       ;   2.700 ;   1.59 ;   Cha ;     2.50 ;     5.22 ;    12.68 ;    15.67 ;    41.61 ;    86.88 ;   211.11 ;   260.87
               HIP  92097 ; 6643. ;   128.5 ;  1.40 ;  8.50 ;       ;   6.600 ;   2.45 ;   Cha ;     3.41 ;     7.09 ;    18.10 ;    19.61 ;    70.52 ;   146.80 ;   374.57 ;   405.84
               HIP   5448 ; 6087. ;   128.5 ;  1.21 ;  9.77 ;       ;   1.700 ;   1.29 ;   Cha ;     1.08 ;     2.28 ;     5.12 ;     8.12 ;    15.12 ;    31.72 ;    71.36 ;   113.13
               HIP  68022 ; 6258. ;   128.5 ;  1.30 ;  8.07 ;       ;   7.600 ;   2.69 ;   Cha ;     0.77 ;     1.61 ;     3.78 ;     5.30 ;    16.08 ;    33.65 ;    79.03 ;   110.66
               HIP 111226 ; 6215. ;   128.5 ;  1.30 ;  9.94 ;       ;   1.400 ;   1.16 ;   Cha ;     1.84 ;     3.85 ;     8.85 ;    12.87 ;    25.19 ;    52.77 ;   121.32 ;   176.44
               HIP   3935 ; 6839. ;   128.5 ;  1.50 ;  8.06 ;       ;   7.210 ;   2.53 ;   Cha ;     5.06 ;    10.49 ;    28.20 ;    26.83 ;   110.12 ;   228.50 ;   614.37 ;   584.46
               HIP  82635 ; 6602. ;   128.5 ;  1.40 ;  8.75 ;       ;   4.240 ;   1.97 ;   Cha ;     3.40 ;     7.08 ;    17.85 ;    19.90 ;    63.01 ;   131.24 ;   331.13 ;   369.16
               HIP 100263 ; 6011. ;   128.6 ;  1.16 ;  9.34 ;       ;  38.000 ;   6.11 ;   Cha ;     0.66 ;     1.39 ;     3.09 ;     5.16 ;    19.66 ;    41.27 ;    92.00 ;   153.47
               HIP  88719 ; 5978. ;   128.6 ;  1.14 ;  9.27 ;       ;   2.700 ;   1.63 ;   Cha ;     0.61 ;     1.27 ;     2.83 ;     4.75 ;     9.24 ;    19.39 ;    43.06 ;    72.35
               HIP  28630 ; 6293. ;   128.6 ;  1.30 ;  8.78 ;       ;   4.600 ;   2.09 ;   Cha ;     1.25 ;     2.62 ;     6.17 ;     8.46 ;    23.06 ;    48.25 ;   113.63 ;   155.80
               HIP  44726 ; 6084. ;   128.6 ;  1.21 ;  8.49 ;       ;   5.200 ;   2.25 ;   Cha ;     0.53 ;     1.12 ;     2.54 ;     4.02 ;     9.84 ;    20.64 ;    46.85 ;    74.10
               HIP 108460 ; 5422. ;   128.6 ;  0.91 ;  9.24 ;       ;   3.600 ;   1.95 ;   Cha ;     0.46 ;     0.97 ;     2.02 ;     3.37 ;     6.86 ;    14.49 ;    30.09 ;    50.26
                HD 110758 ; 5346. ;   128.6 ;  0.86 ; 10.09 ;       ;   0.509 ;   0.74 ;   Nor ;     0.72 ;     1.51 ;     3.08 ;     5.12 ;     6.36 ;    13.44 ;    27.36 ;    45.49
               HIP  15817 ; 6024. ;   128.6 ;  1.17 ;  9.53 ;       ;   7.220 ;   2.66 ;   Cha ;     0.77 ;     1.61 ;     3.59 ;     5.93 ;    15.10 ;    31.69 ;    70.68 ;   116.92
               HIP  15640 ; 6086. ;   128.6 ;  1.21 ;  9.94 ;       ;   2.800 ;   1.65 ;   Cha ;     1.19 ;     2.50 ;     5.61 ;     8.90 ;    18.79 ;    39.42 ;    88.52 ;   140.54
               HIP 107450 ; 5646. ;   128.6 ;  0.99 ;  8.91 ;       ;   4.600 ;   2.17 ;   Cha ;     0.43 ;     0.90 ;     1.92 ;     3.22 ;     6.99 ;    14.71 ;    31.47 ;    52.70
               HIP  99851 ; 6057. ;   128.6 ;  1.19 ;  8.92 ;       ;   3.800 ;   1.93 ;   Cha ;     0.62 ;     1.29 ;     2.91 ;     4.69 ;    10.40 ;    21.82 ;    49.18 ;    79.35
               HIP  53320 ; 6258. ;   128.6 ;  1.30 ;  9.12 ;       ;   2.800 ;   1.63 ;   Cha ;     1.34 ;     2.80 ;     6.54 ;     9.20 ;    21.80 ;    45.64 ;   106.51 ;   149.80
               HIP   1108 ; 6181. ;   128.6 ;  1.30 ;  9.07 ;       ;   2.400 ;   1.52 ;   Cha ;     1.01 ;     2.11 ;     4.86 ;     7.20 ;    15.83 ;    33.16 ;    76.30 ;   113.07
               HIP  77432 ; 6593. ;   128.6 ;  1.40 ;  9.06 ;       ;   2.000 ;   1.35 ;   Cha ;     3.89 ;     8.11 ;    20.39 ;    22.92 ;    59.89 ;   124.77 ;   313.60 ;   352.46
               HIP  11056 ; 6209. ;   128.6 ;  1.30 ; 10.53 ;       ;   0.680 ;   0.81 ;   Cha ;     2.55 ;     5.34 ;    12.19 ;    17.87 ;    29.15 ;    61.12 ;   139.54 ;   204.47
               HIP  21420 ; 5147. ;   128.6 ;  0.83 ;  8.72 ;       ;   7.700 ;   2.89 ;   Cha ;     0.30 ;     0.64 ;     1.30 ;     2.18 ;     5.26 ;    11.12 ;    22.56 ;    37.65
               HIP  14477 ; 6356. ;   128.6 ;  1.40 ;  8.31 ;       ;   5.700 ;   2.32 ;   Cha ;     1.21 ;     2.52 ;     6.03 ;     7.90 ;    24.26 ;    50.70 ;   121.28 ;   158.98
               HIP  50823 ; 6110. ;   128.6 ;  1.22 ;  7.91 ;       ;   9.400 ;   3.02 ;   Cha ;     0.43 ;     0.91 ;     2.08 ;     3.22 ;     9.29 ;    19.47 ;    44.55 ;    69.08
               HIP  61438 ; 6371. ;   128.6 ;  1.40 ;  9.36 ;       ;   3.080 ;   1.70 ;   Cha ;     2.22 ;     4.65 ;    11.08 ;    14.45 ;    38.32 ;    80.10 ;   190.96 ;   249.16
                HD 222825 ; 6295. ;   128.7 ;  1.18 ;  8.15 ;       ;   1.842 ;   1.32 ;   Nor ;     0.91 ;     1.90 ;     4.50 ;     6.14 ;    12.69 ;    26.53 ;    62.74 ;    85.68
               HIP 111744 ; 6009. ;   128.7 ;  1.16 ;  9.65 ;       ;   2.300 ;   1.50 ;   Cha ;     0.78 ;     1.63 ;     3.63 ;     6.06 ;    11.46 ;    24.07 ;    53.49 ;    89.45
               HIP  50163 ; 6009. ;   128.7 ;  1.16 ;  9.05 ;       ;   6.700 ;   2.57 ;   Cha ;     0.56 ;     1.17 ;     2.62 ;     4.37 ;    10.77 ;    22.62 ;    50.52 ;    84.31
               HIP   3191 ; 6182. ;   128.7 ;  1.30 ;  9.07 ;       ;   4.190 ;   2.01 ;   Cha ;     1.01 ;     2.12 ;     4.88 ;     7.22 ;    18.26 ;    38.25 ;    88.01 ;   130.34
               HIP  14758 ; 7167. ;   128.7 ;  1.60 ;  7.35 ;       ;  18.000 ;   3.94 ;   Cha ;     9.87 ;    20.37 ;    60.11 ;    46.31 ;   276.86 ;   571.57 ;  1686.60 ;  1299.46
               HIP  46716 ; 5835. ;   128.7 ;  1.08 ;  9.50 ;       ;   1.800 ;   1.34 ;   Cha ;     0.64 ;     1.35 ;     2.94 ;     4.93 ;     8.65 ;    18.18 ;    39.56 ;    66.38
               HIP  80014 ; 6008. ;   128.7 ;  1.16 ;  9.08 ;       ;   5.800 ;   2.39 ;   Cha ;     0.57 ;     1.19 ;     2.66 ;     4.44 ;    10.54 ;    22.13 ;    49.41 ;    82.53
                HD 207712 ; 5984. ;   128.7 ;  1.16 ;  9.34 ;       ;   1.453 ;   1.20 ;   Nor ;     0.63 ;     1.33 ;     2.95 ;     4.95 ;     8.32 ;    17.46 ;    38.78 ;    65.17
               HIP  46100 ; 6266. ;   128.7 ;  1.30 ;  9.00 ;       ;   4.400 ;   2.05 ;   Cha ;     1.29 ;     2.70 ;     6.31 ;     8.83 ;    23.50 ;    49.18 ;   115.05 ;   160.83
               HIP  12402 ; 5989. ;   128.7 ;  1.15 ;  9.36 ;       ;   5.000 ;   2.22 ;   Cha ;     0.64 ;     1.35 ;     2.99 ;     5.02 ;    11.44 ;    24.01 ;    53.35 ;    89.67
               HIP  56064 ; 6283. ;   128.7 ;  1.30 ;  9.83 ;       ;   1.400 ;   1.15 ;   Cha ;     2.17 ;     4.54 ;    10.58 ;    14.69 ;    29.65 ;    62.07 ;   144.77 ;   200.97
               HIP  47668 ; 6675. ;   128.7 ;  1.40 ;  8.30 ;       ;   8.200 ;   2.73 ;   Cha ;     3.39 ;     7.06 ;    18.17 ;    19.25 ;    74.05 ;   154.04 ;   396.57 ;   420.20
               HIP   5915 ; 6614. ;   128.7 ;  1.40 ;  8.99 ;       ;   3.000 ;   1.65 ;   Cha ;     4.02 ;     8.36 ;    21.14 ;    23.42 ;    68.29 ;   142.22 ;   359.44 ;   398.26
                HD 104059 ; 6761. ;   128.7 ;  1.27 ;  9.08 ;       ;   2.838 ;   1.60 ;   Nor ;     6.78 ;    14.08 ;    36.93 ;    37.24 ;   107.82 ;   224.05 ;   587.62 ;   592.52
                HD 148511 ; 6427. ;   128.7 ;  1.50 ;  7.47 ;       ;   3.233 ;   1.74 ;   Nor ;     0.99 ;     2.07 ;     5.03 ;     6.27 ;    17.84 ;    37.25 ;    90.80 ;   113.05
               HIP 108079 ; 6411. ;   128.7 ;  1.40 ;  9.42 ;       ;   2.000 ;   1.37 ;   Cha ;     2.62 ;     5.47 ;    13.15 ;    16.71 ;    40.47 ;    84.56 ;   203.28 ;   258.34
               HIP  83227 ; 6172. ;   128.7 ;  1.30 ;  8.74 ;       ;  16.000 ;   3.92 ;   Cha ;     0.82 ;     1.72 ;     3.96 ;     5.90 ;    20.74 ;    43.46 ;   100.04 ;   148.99
               HIP  34116 ; 6125. ;   128.7 ;  1.23 ;  7.06 ;       ;  95.000 ;   9.59 ;   Cha ;     0.30 ;     0.62 ;     1.43 ;     2.19 ;    11.39 ;    23.86 ;    54.92 ;    84.11
               HIP  74677 ; 6271. ;   128.7 ;  1.30 ;  8.94 ;       ;   4.900 ;   2.16 ;   Cha ;     1.27 ;     2.66 ;     6.23 ;     8.68 ;    23.80 ;    49.80 ;   116.65 ;   162.48
               HIP  56439 ; 6510. ;   128.7 ;  1.40 ;  8.67 ;       ;   3.000 ;   1.66 ;   Cha ;     2.42 ;     5.04 ;    12.45 ;    14.75 ;    41.24 ;    86.03 ;   212.45 ;   251.58
               HIP  65205 ; 6584. ;   128.7 ;  1.40 ;  7.89 ;       ;   5.700 ;   2.28 ;   Cha ;     2.05 ;     4.27 ;    10.77 ;    12.09 ;    40.96 ;    85.33 ;   215.19 ;   241.54
               HIP  78064 ; 5675. ;   128.7 ;  1.00 ;  9.53 ;       ;   1.900 ;   1.39 ;   Cha ;     0.61 ;     1.28 ;     2.73 ;     4.57 ;     8.01 ;    16.87 ;    35.98 ;    60.25
               HIP  84813 ; 6050. ;   128.8 ;  1.19 ;  9.97 ;       ;   1.400 ;   1.17 ;   Cha ;     1.07 ;     2.25 ;     5.01 ;     8.16 ;    14.11 ;    29.62 ;    66.08 ;   107.54
               HIP  23672 ; 6777. ;   128.8 ;  1.50 ;  8.15 ;       ;   7.400 ;   2.58 ;   Cha ;     4.35 ;     9.03 ;    23.87 ;    23.65 ;    95.45 ;   198.26 ;   524.21 ;   519.30
               HIP  10703 ; 5679. ;   128.8 ;  1.00 ; 10.03 ;       ;   1.400 ;   1.20 ;   Cha ;     0.81 ;     1.70 ;     3.62 ;     6.05 ;     9.89 ;    20.84 ;    44.19 ;    73.97
               HIP  73528 ; 6294. ;   128.8 ;  1.30 ;  7.83 ;       ;   7.900 ;   2.74 ;   Cha ;     0.77 ;     1.61 ;     3.81 ;     5.20 ;    16.21 ;    33.90 ;    80.26 ;   109.56
               HIP  47061 ; 5677. ;   128.8 ;  1.00 ;  9.66 ;       ;   1.600 ;   1.28 ;   Cha ;     0.65 ;     1.38 ;     2.93 ;     4.91 ;     8.26 ;    17.40 ;    37.05 ;    62.03
               HIP 113496 ; 5983. ;   128.8 ;  1.15 ;  8.48 ;       ;   7.300 ;   2.68 ;   Cha ;     0.40 ;     0.84 ;     1.87 ;     3.13 ;     7.81 ;    16.40 ;    36.65 ;    61.45
               HIP  39631 ; 6197. ;   128.8 ;  1.30 ;  9.80 ;       ;   1.600 ;   1.24 ;   Cha ;     1.60 ;     3.35 ;     7.68 ;    11.30 ;    22.66 ;    47.49 ;   108.93 ;   160.24
               HIP  17842 ; 6246. ;   128.8 ;  1.30 ;  8.83 ;       ;   4.700 ;   2.12 ;   Cha ;     1.11 ;     2.31 ;     5.40 ;     7.64 ;    20.48 ;    42.88 ;   100.03 ;   141.65
               HIP 112979 ; 7003. ;   128.8 ;  1.60 ;  8.56 ;       ;   4.800 ;   2.05 ;   Cha ;    10.98 ;    22.74 ;    63.87 ;    55.01 ;   222.31 ;   460.13 ;  1292.71 ;  1113.36
               HIP  77230 ; 6862. ;   128.8 ;  1.50 ;  8.76 ;       ;   3.220 ;   1.69 ;   Cha ;     7.85 ;    16.29 ;    43.98 ;    41.46 ;   139.79 ;   289.99 ;   782.69 ;   737.85
                 HD 75905 ; 6714. ;   128.8 ;  1.30 ;  8.00 ;       ;   2.893 ;   1.62 ;   Nor ;     3.30 ;     6.86 ;    17.84 ;    18.39 ;    53.40 ;   111.02 ;   288.98 ;   297.89
               HIP   5867 ; 5946. ;   128.8 ;  1.13 ;  8.73 ;       ;   4.500 ;   2.11 ;   Cha ;     0.45 ;     0.94 ;     2.08 ;     3.49 ;     7.69 ;    16.15 ;    35.86 ;    60.15
               HIP  22219 ; 5848. ;   128.8 ;  1.08 ;  9.44 ;       ;   3.300 ;   1.82 ;   Cha ;     0.62 ;     1.31 ;     2.87 ;     4.81 ;     9.78 ;    20.57 ;    44.86 ;    75.28
               HIP 107465 ; 5330. ;   128.9 ;  0.88 ;  9.54 ;       ;   4.070 ;   2.08 ;   Cha ;     0.52 ;     1.10 ;     2.25 ;     3.75 ;     7.86 ;    16.60 ;    33.99 ;    56.65
               HIP  64318 ; 6260. ;   128.9 ;  1.30 ;  8.76 ;       ;   5.800 ;   2.35 ;   Cha ;     1.11 ;     2.33 ;     5.45 ;     7.64 ;    21.72 ;    45.46 ;   106.39 ;   149.18
               HIP  52687 ; 6481. ;   128.9 ;  1.40 ;  8.36 ;       ;   4.900 ;   2.13 ;   Cha ;     1.87 ;     3.90 ;     9.57 ;    11.54 ;    36.04 ;    75.20 ;   184.80 ;   222.71
               HIP  64885 ; 6096. ;   128.9 ;  1.21 ;  8.92 ;       ;   3.500 ;   1.84 ;   Cha ;     0.70 ;     1.47 ;     3.33 ;     5.23 ;    11.68 ;    24.50 ;    55.57 ;    87.28
               HIP  98361 ; 7075. ;   128.9 ;  1.60 ;  8.49 ;       ;   8.700 ;   2.75 ;   Cha ;    13.29 ;    27.47 ;    78.81 ;    64.88 ;   311.53 ;   644.07 ;  1847.61 ;  1521.03
               HIP 100805 ; 6183. ;   128.9 ;  1.30 ;  7.65 ;       ;  18.000 ;   4.16 ;   Cha ;     0.48 ;     1.02 ;     2.36 ;     3.47 ;    12.59 ;    26.37 ;    61.19 ;    90.13
               HIP  72839 ; 6608. ;   128.9 ;  1.40 ;  8.36 ;       ;  12.000 ;   3.31 ;   Cha ;     2.82 ;     5.87 ;    14.85 ;    16.45 ;    67.77 ;   141.13 ;   357.29 ;   395.75
               HIP  70509 ; 5778. ;   128.9 ;  1.05 ;  9.73 ;       ;   1.400 ;   1.19 ;   Cha ;     0.71 ;     1.50 ;     3.23 ;     5.41 ;     8.89 ;    18.70 ;    40.31 ;    67.59
               HIP   6031 ; 6129. ;   128.9 ;  1.23 ;  8.95 ;       ;   3.000 ;   1.70 ;   Cha ;     0.79 ;     1.67 ;     3.80 ;     5.83 ;    12.85 ;    26.95 ;    61.46 ;    94.36
               HIP 102075 ; 5710. ;   128.9 ;  1.00 ;  9.15 ;       ;   4.600 ;   2.16 ;   Cha ;     0.50 ;     1.06 ;     2.27 ;     3.80 ;     8.25 ;    17.37 ;    37.34 ;    62.55
                HD 219738 ; 5916. ;   128.9 ;  1.10 ;  8.23 ;       ;   1.248 ;   1.11 ;   Nor ;     0.34 ;     0.71 ;     1.58 ;     2.64 ;     4.18 ;     8.78 ;    19.49 ;    32.66
               HIP   8724 ; 6259. ;   128.9 ;  1.30 ;  9.52 ;       ;   1.500 ;   1.20 ;   Cha ;     1.68 ;     3.51 ;     8.16 ;    11.50 ;    23.34 ;    48.86 ;   113.70 ;   160.13
               HIP  45695 ; 6887. ;   128.9 ;  1.50 ;  8.72 ;       ;   5.400 ;   2.19 ;   Cha ;     8.30 ;    17.21 ;    46.79 ;    43.40 ;   168.02 ;   348.41 ;   946.99 ;   878.38
               HIP  16052 ; 6498. ;   128.9 ;  1.40 ;  8.47 ;       ;   7.000 ;   2.54 ;   Cha ;     2.09 ;     4.36 ;    10.75 ;    12.82 ;    44.10 ;    92.00 ;   226.81 ;   270.42
               HIP  46398 ; 6325. ;   128.9 ;  1.30 ;  8.90 ;       ;   3.300 ;   1.77 ;   Cha ;     1.49 ;     3.11 ;     7.38 ;     9.90 ;    25.21 ;    52.72 ;   124.88 ;   167.64
               HIP  63377 ; 5483. ;   128.9 ;  0.93 ;  9.37 ;       ;   1.500 ;   1.25 ;   Cha ;     0.51 ;     1.07 ;     2.24 ;     3.75 ;     6.14 ;    12.96 ;    27.05 ;    45.20
               HIP  71305 ; 6138. ;   128.9 ;  1.24 ;  8.01 ;       ;   9.000 ;   2.95 ;   Cha ;     0.50 ;     1.05 ;     2.40 ;     3.65 ;    10.66 ;    22.33 ;    51.31 ;    78.04
               HIP 109425 ; 6470. ;   128.9 ;  1.40 ;  8.93 ;       ;   3.400 ;   1.78 ;   Cha ;     2.44 ;     5.09 ;    12.43 ;    15.14 ;    42.95 ;    89.65 ;   219.06 ;   266.82
               HIP  87337 ; 6799. ;   128.9 ;  1.50 ;  8.69 ;       ;   5.400 ;   2.20 ;   Cha ;     6.19 ;    12.84 ;    34.09 ;    33.43 ;   125.48 ;   260.55 ;   691.54 ;   678.18
                 HD 12974 ; 4856. ;   129.0 ;  1.51 ;  7.49 ;       ;  18.197 ;   4.51 ;   Bre ;     0.15 ;     0.32 ;     0.62 ;     0.98 ;     4.36 ;     9.28 ;    18.08 ;    28.44
               HIP  74754 ; 6430. ;   129.0 ;  1.40 ;  8.05 ;       ;   8.800 ;   2.86 ;   Cha ;     1.35 ;     2.82 ;     6.85 ;     8.54 ;    30.19 ;    63.04 ;   153.38 ;   191.02
               HIP  50637 ; 6480. ;   129.0 ;  1.40 ;  7.30 ;       ;  21.500 ;   4.46 ;   Cha ;     1.09 ;     2.26 ;     5.59 ;     6.71 ;    30.32 ;    63.24 ;   156.05 ;   187.33
               HIP   7836 ; 5211. ;   129.0 ;  0.85 ;  8.72 ;       ;   5.500 ;   2.44 ;   Cha ;     0.31 ;     0.66 ;     1.35 ;     2.26 ;     5.03 ;    10.64 ;    21.72 ;    36.28
               HIP  10550 ; 5976. ;   129.0 ;  1.14 ;  9.37 ;       ;   4.300 ;   2.06 ;   Cha ;     0.64 ;     1.34 ;     2.98 ;     5.00 ;    10.94 ;    22.97 ;    50.96 ;    85.63
               HIP  83620 ; 6002. ;   129.0 ;  1.16 ; 10.18 ;       ;   1.000 ;   0.99 ;   Cha ;     1.03 ;     2.16 ;     4.77 ;     8.03 ;    12.31 ;    25.86 ;    57.12 ;    96.17
               HIP 113476 ; 5988. ;   129.0 ;  1.15 ;  9.31 ;       ;   4.400 ;   2.08 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.87 ;    10.74 ;    22.55 ;    50.11 ;    84.21
               HIP  81270 ; 6151. ;   129.0 ;  1.25 ;  7.89 ;       ;   9.240 ;   2.99 ;   Cha ;     0.49 ;     1.03 ;     2.36 ;     3.56 ;    10.57 ;    22.15 ;    51.04 ;    76.92
               HIP  27710 ; 7156. ;   129.0 ;  1.60 ;  8.21 ;       ;   6.000 ;   2.28 ;   Cha ;    14.76 ;    30.47 ;    89.53 ;    69.95 ;   314.66 ;   649.73 ;  1909.28 ;  1491.69
               HIP  83926 ; 6136. ;   129.0 ;  1.24 ; 10.12 ;       ;   1.150 ;   1.05 ;   Cha ;     1.56 ;     3.27 ;     7.41 ;    11.37 ;    19.94 ;    41.83 ;    94.61 ;   145.29
               HIP    230 ; 6460. ;   129.0 ;  1.40 ;  8.54 ;       ;   5.700 ;   2.30 ;   Cha ;     1.91 ;     4.00 ;     9.76 ;    11.94 ;    38.39 ;    80.13 ;   195.80 ;   239.54
               HIP  45579 ; 6021. ;   129.0 ;  1.17 ;  9.02 ;       ;   3.800 ;   1.93 ;   Cha ;     0.57 ;     1.20 ;     2.69 ;     4.45 ;     9.61 ;    20.16 ;    45.14 ;    74.70
               HIP 103000 ; 6468. ;   129.0 ;  1.40 ;  8.37 ;       ;  10.000 ;   3.05 ;   Cha ;     1.80 ;     3.77 ;     9.22 ;    11.22 ;    41.64 ;    86.90 ;   212.89 ;   258.83
                HD 108451 ; 5534. ;   129.0 ;  0.98 ;  8.18 ;       ;   0.758 ;   0.89 ;   Nor ;     0.28 ;     0.58 ;     1.23 ;     2.07 ;     2.87 ;     6.06 ;    12.87 ;    21.56
               HIP   1829 ; 6985. ;   129.0 ;  1.50 ;  8.48 ;       ;   3.600 ;   1.78 ;   Cha ;     9.98 ;    20.66 ;    57.76 ;    50.28 ;   182.08 ;   376.96 ;  1053.86 ;   917.23
               HIP  81393 ; 5156. ;   129.0 ;  0.83 ;  9.88 ;       ;   1.100 ;   1.09 ;   Cha ;     0.58 ;     1.22 ;     2.45 ;     4.06 ;     6.15 ;    13.02 ;    26.02 ;    43.17
               HIP  83131 ; 6075. ;   129.0 ;  1.20 ;  8.71 ;       ;   9.090 ;   2.98 ;   Cha ;     0.58 ;     1.22 ;     2.76 ;     4.40 ;    12.29 ;    25.78 ;    58.36 ;    92.94
               HIP 100207 ; 6527. ;   129.0 ;  1.40 ;  8.86 ;       ;   3.230 ;   1.73 ;   Cha ;     2.83 ;     5.91 ;    14.63 ;    17.15 ;    49.19 ;   102.58 ;   254.07 ;   297.84
                HD 217385 ; 6871. ;   129.0 ;  1.54 ;  7.65 ;       ;   4.451 ;   1.99 ;   Nor ;     4.53 ;     9.39 ;    25.50 ;    23.71 ;    88.55 ;   183.64 ;   498.54 ;   463.48
               HIP  50282 ; 5650. ;   129.0 ;  1.00 ;  8.89 ;       ;   4.300 ;   2.10 ;   Cha ;     0.42 ;     0.89 ;     1.90 ;     3.19 ;     6.84 ;    14.41 ;    30.84 ;    51.65
               HIP  82259 ; 6892. ;   129.0 ;  1.50 ;  6.09 ;       ;  70.000 ;   7.87 ;   Cha ;     2.24 ;     4.65 ;    12.72 ;    11.58 ;    86.06 ;   178.38 ;   488.45 ;   444.58
               HIP  62578 ; 6163. ;   129.0 ;  1.30 ;  8.91 ;       ;   4.120 ;   1.99 ;   Cha ;     0.87 ;     1.83 ;     4.20 ;     6.29 ;    15.69 ;    32.88 ;    75.47 ;   113.17
               HIP  16146 ; 6446. ;   129.0 ;  1.40 ;  8.22 ;       ;   8.130 ;   2.75 ;   Cha ;     1.55 ;     3.23 ;     7.88 ;     9.71 ;    33.91 ;    70.79 ;   172.71 ;   212.94
               HIP  68013 ; 5807. ;   129.1 ;  1.06 ; 10.39 ;       ;   2.070 ;   1.44 ;   Cha ;     1.06 ;     2.22 ;     4.78 ;     8.02 ;    14.61 ;    30.75 ;    66.01 ;   110.79
               HIP  56122 ; 6183. ;   129.1 ;  1.30 ;  9.47 ;       ;   3.130 ;   1.73 ;   Cha ;     1.27 ;     2.66 ;     6.10 ;     9.05 ;    21.30 ;    44.64 ;   102.40 ;   151.83
               HIP  80977 ; 6415. ;   129.1 ;  1.40 ;  9.68 ;       ;   1.500 ;   1.18 ;   Cha ;     3.07 ;     6.42 ;    15.42 ;    19.58 ;    44.22 ;    92.39 ;   221.86 ;   281.70
               HIP  34011 ; 5925. ;   129.1 ;  1.12 ;  9.77 ;       ;   1.800 ;   1.34 ;   Cha ;     0.78 ;     1.64 ;     3.61 ;     6.07 ;    10.69 ;    22.47 ;    49.33 ;    82.92
               HIP  44556 ; 6862. ;   129.1 ;  1.50 ;  7.24 ;       ;  19.000 ;   4.11 ;   Cha ;     3.59 ;     7.45 ;    20.21 ;    18.85 ;    99.69 ;   206.76 ;   560.52 ;   522.78
               HIP  83881 ; 5776. ;   129.1 ;  1.00 ;  8.99 ;       ;   3.300 ;   1.83 ;   Cha ;     0.47 ;     0.99 ;     2.16 ;     3.62 ;     7.14 ;    15.02 ;    32.59 ;    54.63
               HIP  59385 ; 5414. ;   129.1 ;  0.91 ;  9.28 ;       ;   3.500 ;   1.92 ;   Cha ;     0.47 ;     0.99 ;     2.05 ;     3.42 ;     6.91 ;    14.59 ;    30.27 ;    50.55
               HIP  18930 ; 6363. ;   129.1 ;  1.40 ;  9.47 ;       ;   2.240 ;   1.45 ;   Cha ;     2.30 ;     4.82 ;    11.45 ;    15.03 ;    36.68 ;    76.70 ;   182.40 ;   239.44
               HIP  87971 ; 6085. ;   129.1 ;  1.21 ;  9.05 ;       ;   5.300 ;   2.27 ;   Cha ;     0.72 ;     1.52 ;     3.43 ;     5.43 ;    13.38 ;    28.07 ;    63.50 ;   100.53
               HIP   6651 ; 6809. ;   129.1 ;  1.50 ;  7.16 ;       ;  18.000 ;   4.01 ;   Cha ;     2.91 ;     6.04 ;    16.16 ;    15.59 ;    79.81 ;   165.65 ;   442.94 ;   427.33
               HIP  13163 ; 5193. ;   129.1 ;  0.84 ; 10.20 ;       ;   1.600 ;   1.32 ;   Cha ;     0.71 ;     1.50 ;     3.00 ;     4.97 ;     8.33 ;    17.64 ;    35.20 ;    58.32
               HIP  50794 ; 5446. ;   129.1 ;  0.92 ;  9.92 ;       ;   1.300 ;   1.17 ;   Cha ;     0.68 ;     1.43 ;     2.96 ;     4.93 ;     7.87 ;    16.63 ;    34.33 ;    57.24
               HIP   9123 ; 6274. ;   129.1 ;  1.30 ;  9.18 ;       ;   4.200 ;   2.00 ;   Cha ;     1.46 ;     3.06 ;     7.15 ;     9.95 ;    26.29 ;    55.02 ;   128.74 ;   179.16
               HIP   9103 ; 5131. ;   129.1 ;  0.83 ;  8.90 ;       ;   5.900 ;   2.53 ;   Cha ;     0.33 ;     0.70 ;     1.42 ;     2.37 ;     5.39 ;    11.41 ;    23.05 ;    38.43
               HIP  47250 ; 6391. ;   129.1 ;  1.40 ;  8.34 ;       ;   4.400 ;   2.03 ;   Cha ;     1.37 ;     2.87 ;     6.92 ;     8.86 ;    25.89 ;    54.09 ;   130.33 ;   166.86
               HIP   6665 ; 6480. ;   129.2 ;  1.40 ;  9.18 ;       ;   2.180 ;   1.42 ;   Cha ;     2.88 ;     6.02 ;    14.71 ;    17.83 ;    45.45 ;    94.85 ;   231.95 ;   281.10
               HIP 113135 ; 5890. ;   129.2 ;  1.10 ; 10.50 ;       ;   0.780 ;   0.88 ;   Cha ;     1.17 ;     2.47 ;     5.35 ;     9.00 ;    12.90 ;    27.14 ;    58.85 ;    99.01
               HIP  51235 ; 6077. ;   129.2 ;  1.20 ;  8.81 ;       ;   5.700 ;   2.36 ;   Cha ;     0.62 ;     1.30 ;     2.94 ;     4.68 ;    11.64 ;    24.40 ;    55.22 ;    87.84
               HIP  67469 ; 6301. ;   129.2 ;  1.30 ;  8.66 ;       ;   5.000 ;   2.18 ;   Cha ;     1.21 ;     2.52 ;     5.96 ;     8.12 ;    22.68 ;    47.43 ;   111.98 ;   152.62
               HIP  94957 ; 6365. ;   129.2 ;  1.40 ;  8.93 ;       ;   6.700 ;   2.51 ;   Cha ;     1.72 ;     3.60 ;     8.60 ;    11.24 ;    36.08 ;    75.42 ;   180.11 ;   235.37
               HIP 101116 ; 6184. ;   129.2 ;  1.30 ;  8.98 ;       ;   4.090 ;   1.98 ;   Cha ;     0.97 ;     2.03 ;     4.68 ;     6.92 ;    17.40 ;    36.46 ;    83.97 ;   124.14
               HIP  67970 ; 6678. ;   129.2 ;  1.40 ;  8.80 ;       ;   3.800 ;   1.86 ;   Cha ;     4.46 ;     9.28 ;    23.84 ;    25.30 ;    80.29 ;   167.05 ;   429.41 ;   455.70
               HIP  77144 ; 5865. ;   129.2 ;  1.09 ;  9.59 ;       ;   2.900 ;   1.70 ;   Cha ;     0.68 ;     1.44 ;     3.14 ;     5.27 ;    10.42 ;    21.91 ;    47.81 ;    80.26
               HIP 108014 ; 6279. ;   129.2 ;  1.30 ;  8.69 ;       ;   4.700 ;   2.11 ;   Cha ;     1.14 ;     2.39 ;     5.62 ;     7.78 ;    21.16 ;    44.28 ;   104.06 ;   143.98
               HIP  57445 ; 5545. ;   129.2 ;  0.96 ;  9.22 ;       ;   3.300 ;   1.85 ;   Cha ;     0.48 ;     1.02 ;     2.14 ;     3.58 ;     7.18 ;    15.14 ;    31.90 ;    53.35
               HIP  69327 ; 7059. ;   129.2 ;  1.60 ;  8.63 ;       ;   5.600 ;   2.21 ;   Cha ;    13.58 ;    28.08 ;    80.14 ;    66.72 ;   285.18 ;   589.76 ;  1683.50 ;  1401.52
               HIP 110064 ; 6152. ;   129.2 ;  1.25 ;  8.91 ;       ;   5.300 ;   2.26 ;   Cha ;     0.84 ;     1.76 ;     4.03 ;     6.09 ;    15.77 ;    33.05 ;    75.71 ;   114.39
               HIP  84937 ; 5206. ;   129.2 ;  0.85 ;  9.05 ;       ;   2.700 ;   1.71 ;   Cha ;     0.37 ;     0.79 ;     1.61 ;     2.68 ;     5.04 ;    10.66 ;    21.67 ;    36.13
                  HD 4742 ; 5728. ;   129.2 ;  0.98 ;  8.44 ;       ;   0.871 ;   0.94 ;   Nor ;     0.35 ;     0.73 ;     1.58 ;     2.64 ;     3.71 ;     7.80 ;    16.91 ;    28.33
               HIP 102265 ; 6558. ;   129.2 ;  1.40 ;  8.23 ;       ;   9.400 ;   2.94 ;   Cha ;     2.24 ;     4.67 ;    11.68 ;    13.36 ;    50.74 ;   105.75 ;   264.68 ;   302.80
               HIP  73461 ; 6030. ;   129.2 ;  1.17 ;  8.73 ;       ;   5.900 ;   2.40 ;   Cha ;     0.51 ;     1.06 ;     2.38 ;     3.91 ;     9.47 ;    19.87 ;    44.63 ;    73.34
                 HD 37220 ; 6531. ;   129.2 ;  1.35 ;  9.03 ;       ;   2.793 ;   1.60 ;   Nor ;     3.14 ;     6.54 ;    16.21 ;    18.97 ;    51.60 ;   107.61 ;   266.53 ;   311.91
               HIP  57957 ; 6780. ;   129.3 ;  1.50 ;  8.95 ;       ;   4.800 ;   2.07 ;   Cha ;     6.71 ;    13.94 ;    36.77 ;    36.58 ;   132.25 ;   274.72 ;   724.63 ;   720.94
               HIP  79091 ; 6256. ;   129.3 ;  1.30 ;  9.01 ;       ;   2.210 ;   1.45 ;   Cha ;     1.26 ;     2.64 ;     6.15 ;     8.66 ;    19.32 ;    40.45 ;    94.42 ;   132.91
               HIP  75994 ; 6667. ;   129.3 ;  1.40 ;  7.96 ;       ;  11.900 ;   3.29 ;   Cha ;     2.78 ;     5.79 ;    14.89 ;    15.82 ;    66.65 ;   138.66 ;   356.73 ;   379.21
               HIP  83777 ; 6337. ;   129.3 ;  1.40 ;  9.45 ;       ;   2.060 ;   1.39 ;   Cha ;     2.09 ;     4.38 ;    10.36 ;    13.84 ;    32.68 ;    68.35 ;   161.68 ;   215.95
               HIP  73794 ; 6093. ;   129.3 ;  1.21 ;  9.11 ;       ;   5.600 ;   2.33 ;   Cha ;     0.77 ;     1.61 ;     3.65 ;     5.74 ;    14.42 ;    30.25 ;    68.48 ;   107.84
               HIP   3978 ; 6170. ;   129.3 ;  1.30 ;  8.15 ;       ;  10.000 ;   3.10 ;   Cha ;     0.60 ;     1.25 ;     2.89 ;     4.30 ;    13.39 ;    28.05 ;    64.77 ;    96.40
               HIP   9942 ; 6804. ;   129.3 ;  1.50 ;  8.68 ;       ;   4.800 ;   2.07 ;   Cha ;     6.25 ;    12.98 ;    34.50 ;    33.72 ;   123.12 ;   255.63 ;   679.41 ;   664.11
               HIP  28143 ; 6222. ;   129.3 ;  1.30 ;  8.83 ;       ;   4.000 ;   1.96 ;   Cha ;     1.02 ;     2.13 ;     4.94 ;     7.11 ;    18.09 ;    37.89 ;    87.98 ;   126.64
               HIP  48424 ; 6233. ;   129.3 ;  1.30 ;  9.40 ;       ;   2.500 ;   1.55 ;   Cha ;     1.44 ;     3.02 ;     7.00 ;    10.03 ;    22.84 ;    47.83 ;   110.84 ;   158.78
               HIP 108121 ; 6099. ;   129.3 ;  1.21 ;  8.53 ;       ;   0.430 ;   0.65 ;   Cha ;     0.57 ;     1.20 ;     2.74 ;     4.29 ;     5.68 ;    11.91 ;    27.09 ;    42.40
               HIP  67609 ; 6332. ;   129.3 ;  1.40 ;  8.42 ;       ;   6.900 ;   2.55 ;   Cha ;     1.18 ;     2.47 ;     5.87 ;     7.82 ;    24.92 ;    52.10 ;   123.95 ;   165.24
               HIP  76689 ; 6771. ;   129.3 ;  1.50 ;  8.19 ;       ;   8.000 ;   2.68 ;   Cha ;     4.36 ;     9.05 ;    23.89 ;    23.77 ;    97.60 ;   202.74 ;   535.16 ;   532.36
               HIP  60889 ; 6229. ;   129.3 ;  1.30 ;  8.61 ;       ;   6.110 ;   2.42 ;   Cha ;     0.92 ;     1.94 ;     4.51 ;     6.45 ;    18.32 ;    38.35 ;    89.30 ;   127.81
               HIP  16101 ; 6548. ;   129.3 ;  1.40 ;  9.27 ;       ;   3.170 ;   1.71 ;   Cha ;     3.79 ;     7.91 ;    19.63 ;    22.76 ;    65.51 ;   136.59 ;   339.15 ;   393.24
               HIP  45303 ; 6337. ;   129.3 ;  1.40 ;  9.00 ;       ;   2.700 ;   1.60 ;   Cha ;     1.64 ;     3.43 ;     8.13 ;    10.83 ;    27.36 ;    57.21 ;   135.75 ;   180.86
               HIP  76801 ; 6117. ;   129.3 ;  1.23 ;  9.33 ;       ;   2.400 ;   1.52 ;   Cha ;     0.94 ;     1.97 ;     4.47 ;     6.93 ;    14.37 ;    30.12 ;    68.37 ;   105.99
               HIP 110586 ; 7014. ;   129.3 ;  1.60 ;  8.71 ;       ;   2.400 ;   1.45 ;   Cha ;    12.35 ;    25.55 ;    71.98 ;    61.67 ;   210.08 ;   434.75 ;  1224.73 ;  1049.23
               HIP   7067 ; 6386. ;   129.3 ;  1.40 ;  7.97 ;       ;   7.000 ;   2.56 ;   Cha ;     1.12 ;     2.34 ;     5.64 ;     7.24 ;    23.71 ;    49.53 ;   119.43 ;   153.19
               HIP  52259 ; 5578. ;   129.3 ;  0.97 ;  9.57 ;       ;   1.800 ;   1.36 ;   Cha ;     0.59 ;     1.25 ;     2.64 ;     4.41 ;     7.63 ;    16.09 ;    33.91 ;    56.69
               HIP  73793 ; 6314. ;   129.4 ;  1.30 ;  8.95 ;       ;   3.150 ;   1.73 ;   Cha ;     1.48 ;     3.09 ;     7.30 ;     9.88 ;    24.73 ;    51.74 ;   122.23 ;   165.35
               HIP  80385 ; 5808. ;   129.4 ;  1.06 ;  9.88 ;       ;   1.700 ;   1.31 ;   Cha ;     0.79 ;     1.66 ;     3.59 ;     6.02 ;    10.38 ;    21.85 ;    47.19 ;    79.17
                 HD 34281 ; 5957. ;   129.4 ;  1.07 ;  9.25 ;       ;   1.214 ;   1.10 ;   Nor ;     0.59 ;     1.24 ;     2.75 ;     4.62 ;     7.16 ;    15.03 ;    33.30 ;    55.92
               HIP  56131 ; 6140. ;   129.4 ;  1.24 ;  8.89 ;       ;   2.500 ;   1.55 ;   Cha ;     0.80 ;     1.67 ;     3.82 ;     5.82 ;    12.37 ;    25.92 ;    59.26 ;    90.28
               HIP   2445 ; 6093. ;   129.4 ;  1.21 ;  9.05 ;       ;   3.800 ;   1.92 ;   Cha ;     0.74 ;     1.56 ;     3.53 ;     5.56 ;    12.66 ;    26.54 ;    60.12 ;    94.65
               HIP  12940 ; 6505. ;   129.4 ;  1.40 ;  8.67 ;       ;   6.500 ;   2.45 ;   Cha ;     2.38 ;     4.96 ;    12.24 ;    14.54 ;    49.22 ;   102.68 ;   253.28 ;   300.93
               HIP  65454 ; 5970. ;   129.4 ;  1.14 ;  9.95 ;       ;   1.300 ;   1.13 ;   Cha ;     0.88 ;     1.86 ;     4.09 ;     6.89 ;    11.21 ;    23.56 ;    51.94 ;    87.43
               HIP  76314 ; 6169. ;   129.4 ;  1.30 ;  7.99 ;       ;  17.000 ;   4.05 ;   Cha ;     0.55 ;     1.15 ;     2.65 ;     3.95 ;    14.05 ;    29.43 ;    68.01 ;   101.25
               HIP  27214 ; 7106. ;   129.4 ;  1.60 ;  8.14 ;       ;   6.600 ;   2.39 ;   Cha ;    12.18 ;    25.17 ;    72.91 ;    58.69 ;   266.34 ;   550.37 ;  1594.10 ;  1283.28
               HIP  63594 ; 6274. ;   129.4 ;  1.30 ;  9.43 ;       ;   2.180 ;   1.44 ;   Cha ;     1.68 ;     3.51 ;     8.20 ;    11.42 ;    25.63 ;    53.65 ;   125.31 ;   174.61
               HIP  20486 ; 6125. ;   129.4 ;  1.23 ;  9.38 ;       ;   2.000 ;   1.39 ;   Cha ;     0.99 ;     2.08 ;     4.73 ;     7.30 ;    14.52 ;    30.45 ;    69.17 ;   106.66
               HIP  76712 ; 6709. ;   129.4 ;  1.40 ;  8.94 ;       ;   3.130 ;   1.68 ;   Cha ;     5.31 ;    11.05 ;    28.61 ;    29.79 ;    91.08 ;   189.40 ;   490.41 ;   510.64
               HIP 104544 ; 6197. ;   129.4 ;  1.30 ;  9.61 ;       ;   2.800 ;   1.64 ;   Cha ;     1.43 ;     3.00 ;     6.89 ;    10.13 ;    23.35 ;    48.92 ;   112.40 ;   165.17
               HIP  35387 ; 6184. ;   129.4 ;  1.30 ;  9.49 ;       ;   2.900 ;   1.67 ;   Cha ;     1.28 ;     2.69 ;     6.17 ;     9.14 ;    21.13 ;    44.27 ;   101.57 ;   150.51
               HIP   5342 ; 5225. ;   129.4 ;  0.85 ;  9.76 ;       ;   2.000 ;   1.47 ;   Cha ;     0.56 ;     1.18 ;     2.39 ;     3.97 ;     6.98 ;    14.77 ;    29.80 ;    49.52
               HIP 107721 ; 7020. ;   129.4 ;  1.60 ;  8.51 ;       ;   3.900 ;   1.85 ;   Cha ;    11.28 ;    23.34 ;    65.90 ;    56.13 ;   216.64 ;   448.27 ;  1265.69 ;  1078.12
               HIP  22202 ; 6441. ;   129.4 ;  1.40 ;  9.44 ;       ;   3.130 ;   1.71 ;   Cha ;     2.94 ;     6.13 ;    14.84 ;    18.49 ;    50.73 ;   105.96 ;   256.36 ;   319.41
               HIP  66639 ; 5840. ;   129.4 ;  1.08 ; 10.04 ;       ;   1.400 ;   1.18 ;   Cha ;     0.87 ;     1.84 ;     3.98 ;     6.68 ;    11.04 ;    23.22 ;    50.27 ;    84.41
                 HD 81117 ; 5861. ;   129.4 ;  0.92 ;  9.66 ;       ;   0.841 ;   0.92 ;   Nor ;     0.71 ;     1.50 ;     3.27 ;     5.49 ;     7.33 ;    15.41 ;    33.59 ;    56.39
               HIP  51950 ; 6120. ;   129.4 ;  1.23 ;  8.55 ;       ;   4.200 ;   2.02 ;   Cha ;     0.62 ;     1.31 ;     2.98 ;     4.60 ;    10.96 ;    22.98 ;    52.48 ;    80.96
               HIP  91881 ; 6221. ;   129.4 ;  1.30 ;  7.25 ;       ;  17.000 ;   4.03 ;   Cha ;     0.45 ;     0.94 ;     2.20 ;     3.15 ;    11.47 ;    24.00 ;    56.18 ;    80.50
               HIP  47629 ; 4980. ;   129.4 ;  0.79 ;  9.03 ;       ;   3.230 ;   1.89 ;   Cha ;     0.34 ;     0.71 ;     1.41 ;     2.32 ;     4.58 ;     9.70 ;    19.20 ;    31.65
               HIP  50927 ; 6532. ;   129.5 ;  1.40 ;  7.90 ;       ;   7.700 ;   2.66 ;   Cha ;     1.74 ;     3.62 ;     9.01 ;    10.47 ;    37.44 ;    78.05 ;   194.43 ;   225.94
                   HD 382 ; 5035. ;   129.5 ;  0.75 ;  8.35 ;       ;   0.304 ;   0.58 ;   Nor ;     0.24 ;     0.50 ;     1.01 ;     1.68 ;     1.74 ;     3.69 ;     7.42 ;    12.40
               HIP  53969 ; 6442. ;   129.5 ;  1.40 ;  9.12 ;       ;   4.800 ;   2.11 ;   Cha ;     2.47 ;     5.16 ;    12.51 ;    15.54 ;    47.47 ;    99.13 ;   240.42 ;   298.72
               HIP  92954 ; 7083. ;   129.5 ;  1.60 ;  7.93 ;       ;  14.000 ;   3.49 ;   Cha ;    10.18 ;    21.05 ;    60.59 ;    49.38 ;   268.85 ;   555.74 ;  1599.57 ;  1303.70
               HIP  77849 ; 6945. ;   129.5 ;  1.50 ;  8.19 ;       ;  10.000 ;   2.97 ;   Cha ;     7.55 ;    15.64 ;    43.28 ;    38.52 ;   178.02 ;   368.78 ;  1020.26 ;   908.25
               HIP  82229 ; 6634. ;   129.5 ;  1.40 ;  8.23 ;       ;  11.000 ;   3.17 ;   Cha ;     2.87 ;     5.97 ;    15.23 ;    16.57 ;    67.50 ;   140.51 ;   358.17 ;   389.70
               HIP  66001 ; 5342. ;   129.5 ;  0.89 ;  9.98 ;       ;   2.700 ;   1.69 ;   Cha ;     0.67 ;     1.41 ;     2.88 ;     4.79 ;     9.17 ;    19.39 ;    39.50 ;    65.72
               HIP  71518 ; 6761. ;   129.5 ;  1.50 ;  7.75 ;       ;  12.300 ;   3.32 ;   Cha ;     3.36 ;     6.99 ;    18.42 ;    18.39 ;    83.90 ;   174.30 ;   459.56 ;   458.85
               HIP  81509 ; 5437. ;   129.5 ;  0.92 ;  9.96 ;       ;   0.970 ;   1.01 ;   Cha ;     0.69 ;     1.46 ;     3.01 ;     5.02 ;     7.45 ;    15.75 ;    32.46 ;    54.09
                HD 217339 ; 7228. ;   129.5 ;  1.66 ;  7.64 ;       ;   6.334 ;   2.33 ;   Nor ;    13.71 ;    28.28 ;    84.92 ;    63.19 ;   301.44 ;   621.78 ;  1866.94 ;  1389.19
               HIP  62409 ; 5700. ;   129.5 ;  1.00 ;  8.96 ;       ;   3.900 ;   1.99 ;   Cha ;     0.45 ;     0.95 ;     2.03 ;     3.41 ;     7.09 ;    14.92 ;    32.09 ;    53.76
               HIP  65616 ; 6798. ;   129.5 ;  1.50 ;  7.48 ;       ;  13.000 ;   3.41 ;   Cha ;     3.31 ;     6.88 ;    18.32 ;    17.83 ;    83.71 ;   173.80 ;   463.01 ;   450.66
               HIP  43942 ; 5958. ;   129.5 ;  1.14 ; 10.04 ;       ;   1.230 ;   1.10 ;   Cha ;     0.93 ;     1.94 ;     4.27 ;     7.20 ;    11.59 ;    24.35 ;    53.55 ;    90.14
               HIP 102286 ; 6335. ;   129.5 ;  1.40 ;  8.66 ;       ;   8.070 ;   2.76 ;   Cha ;     1.36 ;     2.83 ;     6.74 ;     8.97 ;    29.77 ;    62.25 ;   147.97 ;   197.07
               HIP   6830 ; 6590. ;   129.5 ;  1.40 ;  8.51 ;       ;  20.000 ;   4.28 ;   Cha ;     2.88 ;     5.99 ;    15.09 ;    16.93 ;    78.64 ;   163.82 ;   412.64 ;   462.95
               HIP  20810 ; 5454. ;   129.5 ;  0.93 ; 11.22 ;       ;   0.630 ;   0.81 ;   Cha ;     1.49 ;     3.15 ;     6.37 ;    10.57 ;    14.42 ;    30.50 ;    61.74 ;   102.40
               HIP  58249 ; 5569. ;   129.5 ;  0.97 ;  9.23 ;       ;   4.000 ;   2.04 ;   Cha ;     0.49 ;     1.03 ;     2.18 ;     3.65 ;     7.69 ;    16.20 ;    34.23 ;    57.27
                 HD 47155 ; 6053. ;   129.5 ;  1.32 ;  8.61 ;       ;   1.971 ;   1.39 ;   Nor ;     0.51 ;     1.08 ;     2.43 ;     3.93 ;     7.78 ;    16.31 ;    36.81 ;    59.48
               HIP  51580 ; 6926. ;   129.5 ;  1.50 ;  8.51 ;       ;   7.300 ;   2.54 ;   Cha ;     8.42 ;    17.45 ;    47.98 ;    43.34 ;   183.60 ;   380.47 ;  1046.08 ;   945.00
               HIP  31317 ; 6594. ;   129.5 ;  1.40 ;  8.19 ;       ;   6.200 ;   2.38 ;   Cha ;     2.48 ;     5.16 ;    13.02 ;    14.54 ;    50.51 ;   105.21 ;   265.64 ;   296.69
               HIP 111426 ; 6582. ;   129.5 ;  1.40 ;  9.45 ;       ;   1.300 ;   1.09 ;   Cha ;     4.66 ;     9.70 ;    24.26 ;    27.55 ;    64.30 ;   134.01 ;   335.12 ;   380.52
               HIP  36332 ; 6129. ;   129.5 ;  1.23 ;  8.61 ;       ;   6.700 ;   2.55 ;   Cha ;     0.66 ;     1.39 ;     3.18 ;     4.87 ;    13.11 ;    27.48 ;    62.83 ;    96.35
               HIP  57288 ; 6091. ;   129.5 ;  1.21 ;  9.75 ;       ;   2.700 ;   1.62 ;   Cha ;     1.09 ;     2.29 ;     5.15 ;     8.14 ;    17.05 ;    35.77 ;    80.53 ;   127.32
               HIP  17316 ; 6159. ;   129.5 ;  1.30 ;  9.96 ;       ;   1.800 ;   1.32 ;   Cha ;     1.54 ;     3.23 ;     7.34 ;    11.09 ;    22.51 ;    47.19 ;   107.33 ;   162.15
               HIP  69337 ; 6859. ;   129.5 ;  1.50 ;  7.51 ;       ;  16.000 ;   3.77 ;   Cha ;     4.07 ;     8.44 ;    22.85 ;    21.38 ;   108.13 ;   224.29 ;   607.19 ;   568.26
               HIP  63107 ; 5829. ;   129.6 ;  1.08 ;  9.80 ;       ;   1.500 ;   1.23 ;   Cha ;     0.76 ;     1.60 ;     3.46 ;     5.81 ;     9.77 ;    20.55 ;    44.54 ;    74.76
               HIP  33483 ; 6294. ;   129.6 ;  1.30 ;  8.36 ;       ;   6.600 ;   2.50 ;   Cha ;     1.01 ;     2.11 ;     4.97 ;     6.80 ;    20.28 ;    42.42 ;   100.18 ;   137.01
               HIP  12063 ; 5759. ;   129.6 ;  1.00 ;  9.06 ;       ;   4.230 ;   2.07 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.73 ;     7.85 ;    16.52 ;    35.76 ;    59.94
               HIP  64285 ; 6819. ;   129.6 ;  1.50 ;  8.71 ;       ;   3.500 ;   1.77 ;   Cha ;     6.69 ;    13.88 ;    37.03 ;    35.87 ;   121.64 ;   252.51 ;   673.73 ;   652.47
               HIP  22460 ; 6356. ;   129.6 ;  1.40 ;  9.23 ;       ;   2.300 ;   1.47 ;   Cha ;     1.97 ;     4.13 ;     9.81 ;    12.92 ;    31.64 ;    66.15 ;   157.35 ;   207.23
               HIP  31576 ; 6172. ;   129.6 ;  1.30 ;  9.88 ;       ;   1.300 ;   1.12 ;   Cha ;     1.54 ;     3.23 ;     7.36 ;    11.02 ;    20.73 ;    43.47 ;    99.17 ;   148.44
               HIP  52027 ; 5698. ;   129.6 ;  1.00 ;  8.55 ;       ;   5.000 ;   2.26 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     6.07 ;    12.78 ;    27.59 ;    46.23
               HIP   3313 ; 6321. ;   129.6 ;  1.30 ;  8.88 ;       ;   4.900 ;   2.15 ;   Cha ;     1.45 ;     3.03 ;     7.18 ;     9.67 ;    27.12 ;    56.72 ;   134.25 ;   180.70
               HIP   3060 ; 6089. ;   129.6 ;  1.21 ;  8.44 ;       ;  10.000 ;   3.12 ;   Cha ;     0.53 ;     1.11 ;     2.53 ;     3.98 ;    11.51 ;    24.12 ;    54.82 ;    86.39
               HIP  70223 ; 5244. ;   129.6 ;  0.86 ;  8.61 ;       ;   7.160 ;   2.77 ;   Cha ;     0.30 ;     0.64 ;     1.31 ;     2.18 ;     5.20 ;    10.99 ;    22.54 ;    37.67
                  HD 9977 ; 5875. ;   129.6 ;  1.00 ;  8.57 ;       ;   1.003 ;   1.00 ;   Nor ;     0.40 ;     0.83 ;     1.84 ;     3.08 ;     4.43 ;     9.31 ;    20.52 ;    34.40
               HIP  86795 ; 6328. ;   129.6 ;  1.30 ;  8.48 ;       ;   6.110 ;   2.40 ;   Cha ;     1.20 ;     2.52 ;     5.98 ;     7.99 ;    23.75 ;    49.66 ;   118.01 ;   157.78
               HIP  93332 ; 6578. ;   129.6 ;  1.40 ;  8.36 ;       ;   6.160 ;   2.38 ;   Cha ;     2.56 ;     5.33 ;    13.40 ;    15.14 ;    52.14 ;   108.64 ;   273.03 ;   308.48
                 HD 95860 ; 5768. ;   129.6 ;  0.83 ;  9.74 ;       ;   0.642 ;   0.81 ;   Nor ;     0.72 ;     1.50 ;     3.24 ;     5.43 ;     6.53 ;    13.75 ;    29.60 ;    49.62
               HIP  65367 ; 6809. ;   129.6 ;  1.50 ;  8.54 ;       ;   6.190 ;   2.35 ;   Cha ;     5.91 ;    12.27 ;    32.67 ;    31.80 ;   124.02 ;   257.48 ;   685.62 ;   667.29
               HIP  36154 ; 6898. ;   129.6 ;  1.50 ;  8.50 ;       ;   4.300 ;   1.95 ;   Cha ;     7.68 ;    15.92 ;    43.43 ;    39.93 ;   146.77 ;   304.28 ;   830.17 ;   763.27
               HIP  20959 ; 6110. ;   129.6 ;  1.22 ; 10.14 ;       ;   2.140 ;   1.44 ;   Cha ;     1.45 ;     3.04 ;     6.83 ;    10.68 ;    21.44 ;    44.98 ;   101.23 ;   158.25
               HIP  20011 ; 6057. ;   129.6 ;  1.19 ;  8.46 ;       ;  15.000 ;   3.83 ;   Cha ;     0.48 ;     1.01 ;     2.28 ;     3.67 ;    11.45 ;    24.01 ;    54.26 ;    87.43
               HIP  86388 ; 5362. ;   129.6 ;  0.89 ; 10.92 ;       ;   0.860 ;   0.96 ;   Cha ;     1.18 ;     2.50 ;     5.03 ;     8.33 ;    12.18 ;    25.77 ;    51.84 ;    85.86
               HIP 112926 ; 6370. ;   129.7 ;  1.40 ;  8.94 ;       ;   3.080 ;   1.70 ;   Cha ;     1.76 ;     3.68 ;     8.80 ;    11.46 ;    30.37 ;    63.48 ;   151.74 ;   197.64
               HIP  37669 ; 6705. ;   129.7 ;  1.40 ;  8.82 ;       ;   4.500 ;   2.02 ;   Cha ;     4.91 ;    10.21 ;    26.42 ;    27.55 ;    92.14 ;   191.61 ;   495.91 ;   517.20
               HIP 110945 ; 6821. ;   129.7 ;  1.50 ;  7.81 ;       ;   8.230 ;   2.71 ;   Cha ;     4.20 ;     8.71 ;    23.33 ;    22.42 ;    94.58 ;   196.30 ;   525.64 ;   505.03
               HIP  80019 ; 6823. ;   129.7 ;  1.50 ;  8.15 ;       ;  15.000 ;   3.66 ;   Cha ;     5.03 ;    10.44 ;    27.95 ;    26.88 ;   131.71 ;   273.37 ;   731.65 ;   703.65
               HIP   6484 ; 6745. ;   129.7 ;  1.40 ;  7.72 ;       ;  21.300 ;   4.38 ;   Cha ;     3.15 ;     6.55 ;    17.19 ;    17.34 ;    87.15 ;   181.08 ;   475.52 ;   479.68
               HIP  16217 ; 7181. ;   129.7 ;  1.60 ;  8.47 ;       ;   4.800 ;   2.03 ;   Cha ;    18.27 ;    37.71 ;   111.60 ;    86.11 ;   368.28 ;   760.19 ;  2249.55 ;  1735.69
               HIP  18668 ; 6091. ;   129.7 ;  1.21 ; 10.14 ;       ;   0.990 ;   0.98 ;   Cha ;     1.36 ;     2.85 ;     6.40 ;    10.14 ;    16.55 ;    34.73 ;    77.91 ;   123.39
               HIP   8748 ; 6702. ;   129.7 ;  1.40 ;  8.01 ;       ;  11.600 ;   3.24 ;   Cha ;     3.19 ;     6.63 ;    17.20 ;    17.87 ;    75.84 ;   157.69 ;   409.18 ;   425.22
               HIP  90785 ; 7005. ;   129.7 ;  1.60 ;  8.74 ;       ;   5.600 ;   2.21 ;   Cha ;    12.17 ;    25.20 ;    70.79 ;    61.00 ;   256.04 ;   529.94 ;  1488.94 ;  1283.04
               HIP  53748 ; 6183. ;   129.7 ;  1.30 ;  8.87 ;       ;   3.500 ;   1.83 ;   Cha ;     0.91 ;     1.92 ;     4.41 ;     6.53 ;    15.77 ;    33.04 ;    76.14 ;   112.60
               HIP   6709 ; 7158. ;   129.7 ;  1.60 ;  7.30 ;       ;  13.000 ;   3.35 ;   Cha ;     9.34 ;    19.29 ;    56.79 ;    43.98 ;   241.77 ;   499.18 ;  1469.28 ;  1137.86
               HIP  67754 ; 5907. ;   129.7 ;  1.11 ;  9.63 ;       ;   7.000 ;   2.64 ;   Cha ;     0.72 ;     1.51 ;     3.30 ;     5.55 ;    13.70 ;    28.79 ;    63.13 ;   106.06
               HIP  41187 ; 6291. ;   129.7 ;  1.30 ;  9.08 ;       ;   3.000 ;   1.69 ;   Cha ;     1.46 ;     3.06 ;     7.20 ;     9.90 ;    24.22 ;    50.68 ;   119.08 ;   163.73
               HIP  87731 ; 6379. ;   129.7 ;  1.40 ;  9.22 ;       ;   2.170 ;   1.43 ;   Cha ;     2.11 ;     4.42 ;    10.56 ;    13.70 ;    33.38 ;    69.77 ;   166.80 ;   216.29
               HIP   5967 ; 6133. ;   129.7 ;  1.24 ;  8.89 ;       ;   3.500 ;   1.84 ;   Cha ;     0.78 ;     1.63 ;     3.72 ;     5.70 ;    13.13 ;    27.53 ;    62.86 ;    96.21
               HIP  35505 ; 6117. ;   129.7 ;  1.23 ;  8.43 ;       ;   6.300 ;   2.47 ;   Cha ;     0.58 ;     1.21 ;     2.77 ;     4.29 ;    11.28 ;    23.65 ;    54.01 ;    83.47
               HIP  88441 ; 5215. ;   129.7 ;  0.85 ;  8.15 ;       ;   9.140 ;   3.14 ;   Cha ;     0.23 ;     0.49 ;     1.01 ;     1.70 ;     4.26 ;     9.01 ;    18.50 ;    30.96
               HIP  20915 ; 6101. ;   129.7 ;  1.22 ;  8.77 ;       ;   6.900 ;   2.59 ;   Cha ;     0.66 ;     1.38 ;     3.13 ;     4.90 ;    13.06 ;    27.39 ;    62.24 ;    97.36
               HIP  88950 ; 6658. ;   129.7 ;  1.40 ;  8.85 ;       ;   3.900 ;   1.88 ;   Cha ;     4.31 ;     8.96 ;    22.91 ;    24.64 ;    78.09 ;   162.53 ;   415.56 ;   446.97
               HIP 105455 ; 5462. ;   129.7 ;  0.93 ;  8.48 ;       ;  10.500 ;   3.32 ;   Cha ;     0.31 ;     0.66 ;     1.38 ;     2.31 ;     6.11 ;    12.89 ;    27.10 ;    45.37
                HD 203471 ; 5425. ;   129.7 ;  2.35 ;  8.34 ;       ;   9.772 ;   3.21 ;   Bre ;     0.28 ;     0.60 ;     1.26 ;     2.11 ;     8.73 ;    18.41 ;    38.61 ;    64.65
               HIP  90952 ; 6533. ;   129.7 ;  1.40 ;  8.61 ;       ;   4.900 ;   2.12 ;   Cha ;     2.52 ;     5.25 ;    13.05 ;    15.21 ;    48.56 ;   101.24 ;   251.46 ;   293.14
               HIP  34679 ; 6282. ;   129.7 ;  1.30 ;  9.26 ;       ;   3.500 ;   1.82 ;   Cha ;     1.57 ;     3.28 ;     7.67 ;    10.63 ;    26.93 ;    56.35 ;   131.99 ;   182.76
               HIP   8266 ; 5956. ;   129.8 ;  1.13 ;  8.93 ;       ;   3.400 ;   1.83 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.91 ;     8.03 ;    16.86 ;    37.42 ;    62.80
               HIP  54313 ; 6747. ;   129.8 ;  1.40 ;  8.24 ;       ;   4.300 ;   1.97 ;   Cha ;     4.15 ;     8.63 ;    22.62 ;    22.87 ;    76.96 ;   159.93 ;   419.43 ;   423.93
               HIP  92257 ; 6227. ;   129.8 ;  1.30 ;  9.61 ;       ;   1.900 ;   1.35 ;   Cha ;     1.58 ;     3.31 ;     7.66 ;    11.03 ;    23.41 ;    49.03 ;   113.29 ;   163.13
               HIP  56867 ; 5466. ;   129.8 ;  0.93 ; 10.21 ;       ;   1.600 ;   1.30 ;   Cha ;     0.81 ;     1.72 ;     3.54 ;     5.89 ;     9.96 ;    21.04 ;    43.36 ;    72.25
               HIP  20236 ; 6531. ;   129.8 ;  1.40 ;  9.09 ;       ;   2.500 ;   1.52 ;   Cha ;     3.25 ;     6.77 ;    16.76 ;    19.63 ;    52.87 ;   110.27 ;   272.99 ;   319.67
               HIP  83376 ; 5067. ;   129.8 ;  0.81 ; 10.42 ;       ;   1.700 ;   1.36 ;   Cha ;     0.76 ;     1.60 ;     3.14 ;     5.18 ;     8.86 ;    18.80 ;    36.85 ;    60.77
               HIP  48820 ; 6560. ;   129.8 ;  1.40 ;  8.38 ;       ;   4.800 ;   2.10 ;   Cha ;     2.44 ;     5.09 ;    12.75 ;    14.58 ;    46.83 ;    97.60 ;   244.23 ;   279.29
               HIP  70322 ; 6336. ;   129.8 ;  1.40 ;  9.58 ;       ;   3.600 ;   1.84 ;   Cha ;     2.24 ;     4.69 ;    11.07 ;    14.81 ;    40.22 ;    84.12 ;   198.75 ;   265.85
               HIP  77357 ; 6276. ;   129.8 ;  1.30 ;  8.84 ;       ;   3.000 ;   1.69 ;   Cha ;     1.23 ;     2.57 ;     6.02 ;     8.35 ;    20.30 ;    42.47 ;    99.65 ;   138.26
               HIP  83441 ; 6202. ;   129.8 ;  1.30 ;  8.11 ;       ;   7.120 ;   2.61 ;   Cha ;     0.65 ;     1.37 ;     3.18 ;     4.62 ;    13.45 ;    28.16 ;    65.42 ;    95.23
               HIP  56808 ; 6705. ;   129.8 ;  1.40 ;  8.64 ;       ;   5.120 ;   2.15 ;   Cha ;     4.47 ;     9.30 ;    24.08 ;    25.08 ;    86.68 ;   180.25 ;   466.89 ;   486.29
               HIP  47165 ; 7153. ;   129.8 ;  1.60 ;  7.27 ;       ;  16.000 ;   3.72 ;   Cha ;     9.07 ;    18.72 ;    55.03 ;    42.74 ;   247.11 ;   510.24 ;  1499.72 ;  1164.77
               HIP  95546 ; 6887. ;   129.8 ;  1.50 ;  8.40 ;       ;   5.300 ;   2.17 ;   Cha ;     7.03 ;    14.58 ;    39.67 ;    36.69 ;   141.64 ;   293.69 ;   799.10 ;   739.21
               HIP  88066 ; 6861. ;   129.8 ;  1.50 ;  8.92 ;       ;   3.150 ;   1.67 ;   Cha ;     8.53 ;    17.69 ;    47.71 ;    45.07 ;   150.96 ;   313.17 ;   844.49 ;   797.77
               HIP  45660 ; 5390. ;   129.8 ;  0.90 ;  9.21 ;       ;   5.500 ;   2.41 ;   Cha ;     0.44 ;     0.94 ;     1.94 ;     3.25 ;     7.32 ;    15.46 ;    32.00 ;    53.44
               HIP 108067 ; 6564. ;   129.8 ;  1.40 ;  8.79 ;       ;   3.400 ;   1.77 ;   Cha ;     3.08 ;     6.42 ;    16.04 ;    18.34 ;    54.11 ;   112.77 ;   281.87 ;   322.30
               HIP  48826 ; 5870. ;   129.8 ;  1.09 ;  9.69 ;       ;   3.100 ;   1.76 ;   Cha ;     0.73 ;     1.53 ;     3.34 ;     5.61 ;    11.26 ;    23.68 ;    51.65 ;    86.74
               HIP  67407 ; 6052. ;   129.8 ;  1.19 ;  9.20 ;       ;   3.140 ;   1.75 ;   Cha ;     0.70 ;     1.48 ;     3.32 ;     5.38 ;    11.35 ;    23.82 ;    53.53 ;    86.75
               HIP  30555 ; 6960. ;   129.8 ;  1.50 ;  8.32 ;       ;   7.300 ;   2.53 ;   Cha ;     8.47 ;    17.55 ;    48.74 ;    43.03 ;   184.59 ;   382.30 ;  1061.73 ;   937.31
               HIP  54281 ; 5689. ;   129.9 ;  1.00 ;  8.71 ;       ;   7.700 ;   2.80 ;   Cha ;     0.39 ;     0.82 ;     1.77 ;     2.97 ;     7.32 ;    15.42 ;    33.20 ;    55.61
               HIP 109579 ; 6162. ;   129.9 ;  1.30 ;  9.54 ;       ;   3.900 ;   1.94 ;   Cha ;     1.23 ;     2.57 ;     5.87 ;     8.83 ;    21.75 ;    45.59 ;   104.14 ;   156.68
                  HD 6755 ; 5058. ;   129.9 ;  0.91 ;  7.73 ;       ;   0.457 ;   0.71 ;   Nor ;     0.17 ;     0.37 ;     0.75 ;     1.25 ;     1.56 ;     3.31 ;     6.72 ;    11.25
              CD -29 2277 ; 5675. ;   129.9 ;  0.72 ; 11.63 ;       ;   0.453 ;   0.68 ;   Nor ;     2.14 ;     4.51 ;     9.34 ;    15.60 ;    16.70 ;    35.26 ;    73.04 ;   122.03
               HIP  93191 ; 7134. ;   129.9 ;  1.60 ;  7.67 ;       ;  13.000 ;   3.35 ;   Cha ;    10.44 ;    21.56 ;    62.99 ;    49.64 ;   270.16 ;   558.01 ;  1630.46 ;  1284.99
               HIP  26591 ; 6532. ;   129.9 ;  1.40 ;  8.30 ;       ;   7.900 ;   2.70 ;   Cha ;     2.14 ;     4.46 ;    11.09 ;    12.92 ;    46.46 ;    96.86 ;   240.87 ;   280.48
               HIP  74749 ; 6888. ;   129.9 ;  1.50 ;  6.82 ;       ;  16.000 ;   3.77 ;   Cha ;     3.17 ;     6.56 ;    17.93 ;    16.41 ;    84.05 ;   174.25 ;   476.09 ;   435.75
                HD 218917 ; 6607. ;   129.9 ;  1.36 ;  7.90 ;       ;   2.968 ;   1.65 ;   Nor ;     2.22 ;     4.61 ;    11.70 ;    12.93 ;    37.04 ;    77.13 ;   195.58 ;   216.23
               HIP  86665 ; 6821. ;   129.9 ;  1.50 ;  8.14 ;       ;   6.600 ;   2.43 ;   Cha ;     4.98 ;    10.33 ;    27.63 ;    26.60 ;   106.08 ;   220.17 ;   588.96 ;   567.12
               HIP  10803 ; 6615. ;   129.9 ;  1.40 ;  9.20 ;       ;   3.000 ;   1.65 ;   Cha ;     4.53 ;     9.44 ;    23.84 ;    26.45 ;    77.11 ;   160.61 ;   405.51 ;   449.77
               HIP  60567 ; 6085. ;   129.9 ;  1.21 ;  9.89 ;       ;  26.000 ;   5.03 ;   Cha ;     1.15 ;     2.41 ;     5.42 ;     8.62 ;    31.72 ;    66.56 ;   149.51 ;   237.48
               HIP  14892 ; 6428. ;   129.9 ;  1.40 ;  7.29 ;       ;  15.000 ;   3.74 ;   Cha ;     0.91 ;     1.90 ;     4.64 ;     5.77 ;    23.29 ;    48.62 ;   118.62 ;   147.49
               HIP  80059 ; 6639. ;   129.9 ;  1.40 ;  8.66 ;       ;   3.400 ;   1.76 ;   Cha ;     3.66 ;     7.62 ;    19.41 ;    21.11 ;    64.20 ;   133.65 ;   340.43 ;   370.22
               HIP  83553 ; 6168. ;   129.9 ;  1.30 ;  9.59 ;       ;   3.300 ;   1.78 ;   Cha ;     1.28 ;     2.69 ;     6.16 ;     9.23 ;    21.85 ;    45.81 ;   104.70 ;   156.92
               HIP 102757 ; 6724. ;   129.9 ;  1.40 ;  8.31 ;       ;   7.700 ;   2.63 ;   Cha ;     3.99 ;     8.30 ;    21.64 ;    22.21 ;    85.71 ;   178.17 ;   464.40 ;   476.66
               HIP 102124 ; 6084. ;   129.9 ;  1.21 ;  8.98 ;       ;   2.800 ;   1.65 ;   Cha ;     0.69 ;     1.46 ;     3.29 ;     5.22 ;    10.96 ;    22.98 ;    51.99 ;    82.35
               HIP  68886 ; 6585. ;   129.9 ;  1.40 ;  7.91 ;       ;   9.900 ;   3.01 ;   Cha ;     2.08 ;     4.33 ;    10.91 ;    12.24 ;    47.65 ;    99.25 ;   250.34 ;   280.84
               HIP 112407 ; 6790. ;   129.9 ;  1.50 ;  8.11 ;       ;  15.000 ;   3.66 ;   Cha ;     4.44 ;     9.23 ;    24.49 ;    24.05 ;   116.41 ;   241.74 ;   641.45 ;   629.98
               HIP  21999 ; 6789. ;   129.9 ;  1.50 ;  6.71 ;       ;  34.000 ;   5.52 ;   Cha ;     2.19 ;     4.55 ;    12.12 ;    11.82 ;    70.48 ;   146.34 ;   389.64 ;   380.06
               HIP  96937 ; 7176. ;   130.0 ;  1.60 ;  7.85 ;       ;   7.400 ;   2.53 ;   Cha ;    13.03 ;    26.89 ;    79.51 ;    61.16 ;   292.59 ;   603.98 ;  1786.00 ;  1373.89
               HIP   7594 ; 5063. ;   130.0 ;  0.81 ;  8.31 ;       ;   8.500 ;   3.05 ;   Cha ;     0.24 ;     0.50 ;     1.01 ;     1.68 ;     4.13 ;     8.74 ;    17.64 ;    29.48
               HIP 110457 ; 6122. ;   130.0 ;  1.23 ;  9.21 ;       ;   2.300 ;   1.49 ;   Cha ;     0.89 ;     1.87 ;     4.25 ;     6.57 ;    13.50 ;    28.31 ;    64.37 ;    99.39
               HIP  55553 ; 6283. ;   130.0 ;  1.30 ;  8.25 ;       ;   5.000 ;   2.18 ;   Cha ;     0.92 ;     1.92 ;     4.54 ;     6.25 ;    17.30 ;    36.19 ;    85.32 ;   117.53
               HIP  75682 ; 6074. ;   130.0 ;  1.20 ;  7.84 ;       ;  26.000 ;   5.03 ;   Cha ;     0.37 ;     0.77 ;     1.76 ;     2.80 ;    10.14 ;    21.25 ;    48.33 ;    76.84
               HIP    807 ; 5921. ;   130.0 ;  1.12 ;  8.95 ;       ;   3.900 ;   1.97 ;   Cha ;     0.50 ;     1.04 ;     2.30 ;     3.86 ;     8.22 ;    17.26 ;    38.15 ;    64.02
               HIP   4724 ; 6837. ;   130.0 ;  1.50 ;  7.43 ;       ;  17.000 ;   3.89 ;   Cha ;     3.65 ;     7.56 ;    20.36 ;    19.32 ;    98.42 ;   204.21 ;   549.72 ;   521.57
               HIP   8622 ; 6588. ;   130.0 ;  1.40 ;  7.25 ;       ;  18.000 ;   4.06 ;   Cha ;     1.50 ;     3.12 ;     7.91 ;     8.82 ;    39.96 ;    83.23 ;   210.57 ;   235.05
               HIP  13261 ; 5776. ;   130.0 ;  1.00 ; 10.48 ;       ;   1.000 ;   1.01 ;   Cha ;     1.10 ;     2.32 ;     4.94 ;     8.29 ;    12.32 ;    25.94 ;    55.39 ;    92.90
               HIP  13302 ; 6350. ;   130.0 ;  1.40 ;  9.52 ;       ;   2.500 ;   1.53 ;   Cha ;     2.27 ;     4.74 ;    11.24 ;    14.89 ;    37.14 ;    77.66 ;   184.12 ;   243.89
               HIP  14598 ; 6355. ;   130.0 ;  1.40 ;  8.90 ;       ;   4.400 ;   2.03 ;   Cha ;     1.65 ;     3.44 ;     8.20 ;    10.78 ;    31.03 ;    64.87 ;   154.61 ;   203.39
               HIP  16778 ; 4661. ;   130.0 ;  0.71 ; 11.55 ;       ;   0.570 ;   0.80 ;   Cha ;     1.45 ;     3.13 ;     5.39 ;     7.42 ;    12.22 ;    26.45 ;    45.49 ;    62.64
               HIP  18655 ; 6129. ;   130.0 ;  1.23 ;  8.36 ;       ;   7.300 ;   2.66 ;   Cha ;     0.58 ;     1.22 ;     2.79 ;     4.27 ;    11.73 ;    24.59 ;    56.29 ;    86.25
               HIP  21405 ; 6611. ;   130.0 ;  1.40 ;  8.32 ;       ;   6.800 ;   2.49 ;   Cha ;     2.80 ;     5.82 ;    14.75 ;    16.30 ;    58.33 ;   121.48 ;   307.79 ;   340.19
               HIP  21697 ; 5170. ;   130.0 ;  0.84 ;  9.78 ;       ;   2.600 ;   1.68 ;   Cha ;     0.55 ;     1.16 ;     2.33 ;     3.87 ;     7.29 ;    15.45 ;    30.96 ;    51.40
               HIP  29224 ; 6439. ;   130.0 ;  1.40 ;  7.94 ;       ;  10.500 ;   3.13 ;   Cha ;     1.31 ;     2.73 ;     6.67 ;     8.25 ;    30.62 ;    63.92 ;   155.93 ;   192.91
               HIP  33240 ; 6445. ;   130.0 ;  1.40 ;  7.90 ;       ;   9.800 ;   3.02 ;   Cha ;     1.31 ;     2.73 ;     6.67 ;     8.22 ;    30.07 ;    62.76 ;   153.31 ;   188.88
               HIP  33765 ; 5915. ;   130.0 ;  1.12 ;  9.09 ;       ;   3.900 ;   1.97 ;   Cha ;     0.53 ;     1.12 ;     2.47 ;     4.14 ;     8.84 ;    18.57 ;    40.97 ;    68.75
               HIP  43479 ; 6939. ;   130.0 ;  1.50 ;  8.58 ;       ;   4.900 ;   2.08 ;   Cha ;     9.08 ;    18.81 ;    51.90 ;    46.53 ;   179.11 ;   371.09 ;  1023.79 ;   917.87
               HIP  44667 ; 6008. ;   130.0 ;  1.16 ;  9.69 ;       ;   2.140 ;   1.45 ;   Cha ;     0.79 ;     1.67 ;     3.70 ;     6.20 ;    11.51 ;    24.16 ;    53.68 ;    89.84
               HIP  44715 ; 5770. ;   130.0 ;  1.00 ;  8.51 ;       ;   6.300 ;   2.52 ;   Cha ;     0.37 ;     0.77 ;     1.67 ;     2.80 ;     6.48 ;    13.64 ;    29.70 ;    49.77
               HIP  44949 ; 6193. ;   130.0 ;  1.30 ; 12.00 ;       ;   0.230 ;   0.47 ;   Cha ;     6.11 ;    12.82 ;    28.71 ;    42.94 ;    53.35 ;   111.98 ;   250.69 ;   374.95
               HIP  48517 ; 6059. ;   130.0 ;  1.19 ;  8.17 ;       ;   9.300 ;   3.01 ;   Cha ;     0.42 ;     0.87 ;     1.97 ;     3.17 ;     8.78 ;    18.42 ;    41.71 ;    67.06
               HIP  51641 ; 4968. ;   130.0 ;  0.78 ; 10.63 ;       ;   1.050 ;   1.08 ;   Cha ;     0.83 ;     1.76 ;     3.39 ;     5.48 ;     8.50 ;    18.07 ;    34.70 ;    56.16
               HIP  51895 ; 6370. ;   130.0 ;  1.40 ;  8.70 ;       ;   5.000 ;   2.17 ;   Cha ;     1.56 ;     3.25 ;     7.79 ;    10.13 ;    30.29 ;    63.30 ;   151.54 ;   197.14
               HIP  52148 ; 6443. ;   130.0 ;  1.40 ;  9.52 ;       ;   2.300 ;   1.46 ;   Cha ;     3.09 ;     6.45 ;    15.61 ;    19.44 ;    49.42 ;   103.21 ;   249.68 ;   310.85
               HIP  58060 ; 5100. ;   130.0 ;  0.82 ; 10.03 ;       ;   1.800 ;   1.40 ;   Cha ;     0.61 ;     1.30 ;     2.57 ;     4.26 ;     7.33 ;    15.55 ;    30.80 ;    50.99
               HIP  59017 ; 6270. ;   130.0 ;  1.30 ;  7.20 ;       ;  19.000 ;   4.25 ;   Cha ;     0.52 ;     1.08 ;     2.55 ;     3.53 ;    13.54 ;    28.32 ;    66.92 ;    92.69
               HIP  60108 ; 6551. ;   130.0 ;  1.40 ; 10.13 ;       ;   1.400 ;   1.13 ;   Cha ;     6.20 ;    12.94 ;    31.96 ;    37.25 ;    87.37 ;   182.22 ;   450.04 ;   524.53
               HIP  63378 ; 5547. ;   130.0 ;  0.96 ;  9.22 ;       ;   3.600 ;   1.93 ;   Cha ;     0.48 ;     1.02 ;     2.14 ;     3.58 ;     7.34 ;    15.47 ;    32.60 ;    54.53
               HIP  63789 ; 5564. ;   130.0 ;  0.96 ;  9.77 ;       ;   2.300 ;   1.54 ;   Cha ;     0.66 ;     1.39 ;     2.93 ;     4.89 ;     9.00 ;    18.97 ;    39.80 ;    66.51
               HIP  66149 ; 6180. ;   130.0 ;  1.30 ;  8.48 ;       ;   6.600 ;   2.52 ;   Cha ;     0.73 ;     1.54 ;     3.55 ;     5.26 ;    14.85 ;    31.10 ;    71.81 ;   106.26
               HIP  68250 ; 6134. ;   130.0 ;  1.24 ;  8.68 ;       ;   5.300 ;   2.26 ;   Cha ;     0.70 ;     1.47 ;     3.36 ;     5.14 ;    13.12 ;    27.51 ;    62.91 ;    96.15
               HIP  69541 ; 6600. ;   130.0 ;  1.40 ;  8.48 ;       ;   6.300 ;   2.40 ;   Cha ;     2.93 ;     6.11 ;    15.42 ;    17.19 ;    60.05 ;   125.08 ;   315.85 ;   351.98
               HIP  69894 ; 6800. ;   130.0 ;  1.50 ;  8.43 ;       ;   6.700 ;   2.45 ;   Cha ;     5.41 ;    11.24 ;    29.86 ;    29.20 ;   115.85 ;   240.55 ;   639.26 ;   625.23
               HIP  70707 ; 6576. ;   130.0 ;  1.40 ;  8.80 ;       ;   4.230 ;   1.97 ;   Cha ;     3.22 ;     6.70 ;    16.80 ;    19.06 ;    59.68 ;   124.36 ;   311.71 ;   353.64
               HIP  76491 ; 5544. ;   130.0 ;  0.96 ;  9.48 ;       ;   2.900 ;   1.74 ;   Cha ;     0.56 ;     1.17 ;     2.46 ;     4.11 ;     8.01 ;    16.89 ;    35.47 ;    59.29
               HIP  76972 ; 6045. ;   130.0 ;  1.18 ;  9.13 ;       ;   3.700 ;   1.90 ;   Cha ;     0.66 ;     1.39 ;     3.11 ;     5.06 ;    11.05 ;    23.19 ;    52.06 ;    84.76
               HIP  77045 ; 5511. ;   130.0 ;  0.94 ;  8.22 ;       ;   8.500 ;   2.98 ;   Cha ;     0.28 ;     0.59 ;     1.25 ;     2.09 ;     5.21 ;    10.99 ;    23.28 ;    39.00
               HIP  77875 ; 6548. ;   130.0 ;  1.40 ;  8.24 ;       ;   7.800 ;   2.68 ;   Cha ;     2.19 ;     4.56 ;    11.39 ;    13.12 ;    47.35 ;    98.70 ;   246.44 ;   283.84
               HIP  78830 ; 6305. ;   130.0 ;  1.30 ;  9.06 ;       ;   3.900 ;   1.92 ;   Cha ;     1.52 ;     3.18 ;     7.50 ;    10.21 ;    26.85 ;    56.18 ;   132.39 ;   180.29
               HIP  83558 ; 6737. ;   130.0 ;  1.40 ;  8.96 ;       ;   3.800 ;   1.85 ;   Cha ;     5.86 ;    12.19 ;    31.78 ;    32.51 ;   105.41 ;   219.12 ;   571.45 ;   584.46
               HIP  83978 ; 5532. ;   130.0 ;  0.95 ;  9.07 ;       ;   4.500 ;   2.16 ;   Cha ;     0.44 ;     0.93 ;     1.96 ;     3.28 ;     7.07 ;    14.91 ;    31.42 ;    52.56
               HIP  86830 ; 5536. ;   130.0 ;  0.95 ;  9.79 ;       ;   2.240 ;   1.53 ;   Cha ;     0.66 ;     1.39 ;     2.91 ;     4.86 ;     8.88 ;    18.73 ;    39.15 ;    65.39
               HIP  88057 ; 6237. ;   130.0 ;  1.30 ;  9.34 ;       ;   3.130 ;   1.73 ;   Cha ;     1.41 ;     2.96 ;     6.87 ;     9.81 ;    23.68 ;    49.60 ;   115.08 ;   164.35
               HIP  88592 ; 6231. ;   130.0 ;  1.30 ;  8.74 ;       ;   5.000 ;   2.19 ;   Cha ;     1.00 ;     2.09 ;     4.87 ;     6.96 ;    18.82 ;    39.39 ;    91.68 ;   131.12
               HIP  88965 ; 6139. ;   130.0 ;  1.24 ;  7.79 ;       ;  12.100 ;   3.42 ;   Cha ;     0.45 ;     0.94 ;     2.16 ;     3.28 ;    10.31 ;    21.59 ;    49.67 ;    75.46
               HIP  90347 ; 7156. ;   130.0 ;  1.60 ;  6.94 ;       ;  25.000 ;   4.65 ;   Cha ;     7.75 ;    16.01 ;    47.12 ;    36.45 ;   236.27 ;   487.84 ;  1435.54 ;  1110.43
               HIP  91385 ; 6455. ;   130.0 ;  1.40 ;  8.49 ;       ;   5.900 ;   2.34 ;   Cha ;     1.84 ;     3.84 ;     9.38 ;    11.51 ;    37.23 ;    77.72 ;   189.74 ;   232.85
               HIP  91413 ; 6032. ;   130.0 ;  1.17 ;  7.86 ;       ;  11.400 ;   3.34 ;   Cha ;     0.32 ;     0.68 ;     1.53 ;     2.51 ;     7.15 ;    14.99 ;    33.86 ;    55.45
               HIP  91648 ; 6070. ;   130.0 ;  1.20 ;  8.91 ;       ;   4.600 ;   2.12 ;   Cha ;     0.64 ;     1.34 ;     3.02 ;     4.83 ;    11.36 ;    23.82 ;    53.80 ;    86.02
               HIP  94420 ; 6703. ;   130.0 ;  1.40 ;  9.44 ;       ;   2.600 ;   1.53 ;   Cha ;     6.84 ;    14.24 ;    36.71 ;    38.54 ;   112.04 ;   233.04 ;   600.88 ;   630.81
               HIP  96257 ; 6288. ;   130.0 ;  1.30 ;  8.28 ;       ;   7.900 ;   2.74 ;   Cha ;     0.95 ;     1.98 ;     4.68 ;     6.42 ;    19.98 ;    41.80 ;    98.64 ;   135.41
               HIP  96796 ; 6234. ;   130.0 ;  1.30 ;  7.48 ;       ;  15.000 ;   3.79 ;   Cha ;     0.53 ;     1.10 ;     2.59 ;     3.68 ;    13.07 ;    27.35 ;    64.10 ;    91.09
               HIP 104704 ; 5855. ;   130.0 ;  1.09 ;  8.97 ;       ;   4.300 ;   2.07 ;   Cha ;     0.48 ;     1.02 ;     2.23 ;     3.75 ;     8.15 ;    17.13 ;    37.54 ;    62.96
               HIP 105682 ; 5344. ;   130.0 ;  0.89 ;  9.36 ;       ;   3.160 ;   1.83 ;   Cha ;     0.47 ;     1.00 ;     2.05 ;     3.42 ;     6.74 ;    14.23 ;    29.25 ;    48.80
               HIP 106676 ; 6323. ;   130.0 ;  1.30 ;  8.69 ;       ;   5.240 ;   2.23 ;   Cha ;     1.32 ;     2.76 ;     6.54 ;     8.79 ;    25.08 ;    52.44 ;   124.34 ;   166.97
               HIP 106791 ; 6578. ;   130.0 ;  1.40 ;  9.33 ;       ;   2.700 ;   1.57 ;   Cha ;     4.30 ;     8.96 ;    22.40 ;    25.48 ;    71.29 ;   148.58 ;   371.48 ;   422.50
               HIP 109018 ; 6148. ;   130.0 ;  1.25 ;  8.80 ;       ;   4.300 ;   2.04 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.70 ;    13.97 ;    29.27 ;    67.07 ;   101.57
               HIP 111125 ; 6070. ;   130.0 ;  1.20 ;  8.62 ;       ;   5.400 ;   2.29 ;   Cha ;     0.55 ;     1.14 ;     2.59 ;     4.14 ;    10.12 ;    21.22 ;    48.02 ;    76.72
               HIP 112650 ; 4952. ;   130.0 ;  0.78 ; 10.51 ;       ;   1.300 ;   1.20 ;   Cha ;     0.77 ;     1.64 ;     3.15 ;     5.06 ;     8.35 ;    17.77 ;    34.03 ;    54.73
               HIP  50318 ; 6196. ;   130.0 ;  1.30 ;  7.36 ;       ;  12.100 ;   3.41 ;   Cha ;     0.44 ;     0.91 ;     2.13 ;     3.11 ;    10.28 ;    21.51 ;    50.09 ;    73.06
               HIP  69651 ; 5862. ;   130.0 ;  1.09 ;  9.36 ;       ;   1.400 ;   1.18 ;   Cha ;     0.60 ;     1.26 ;     2.77 ;     4.64 ;     7.63 ;    16.05 ;    35.09 ;    58.88
               HIP 106073 ; 6766. ;   130.0 ;  1.50 ;  8.55 ;       ;   4.800 ;   2.08 ;   Cha ;     5.17 ;    10.74 ;    28.28 ;    28.29 ;   101.93 ;   211.76 ;   557.48 ;   557.80
               HIP   8416 ; 7019. ;   130.0 ;  1.60 ;  8.67 ;       ;   4.080 ;   1.89 ;   Cha ;    12.29 ;    25.43 ;    71.76 ;    61.27 ;   238.77 ;   494.09 ;  1394.04 ;  1190.13
               HIP  68071 ; 6098. ;   130.0 ;  1.21 ;  8.40 ;       ;  10.000 ;   3.12 ;   Cha ;     0.54 ;     1.12 ;     2.56 ;     4.00 ;    11.62 ;    24.35 ;    55.45 ;    86.82
               HIP 110597 ; 6080. ;   130.0 ;  1.20 ;  9.17 ;       ;   2.300 ;   1.50 ;   Cha ;     0.76 ;     1.60 ;     3.61 ;     5.73 ;    11.40 ;    23.91 ;    53.98 ;    85.80
               HIP  29608 ; 6371. ;   130.0 ;  1.40 ;  9.13 ;       ;   4.400 ;   2.03 ;   Cha ;     1.96 ;     4.09 ;     9.77 ;    12.73 ;    36.90 ;    77.13 ;   184.18 ;   239.98
               HIP 110435 ; 6947. ;   130.0 ;  1.50 ;  8.44 ;       ;   5.400 ;   2.18 ;   Cha ;     8.67 ;    17.96 ;    49.67 ;    44.25 ;   175.17 ;   362.87 ;  1003.78 ;   894.34
               HIP  28063 ; 6553. ;   130.0 ;  1.40 ;  9.59 ;       ;   3.400 ;   1.77 ;   Cha ;     4.60 ;     9.59 ;    23.78 ;    27.55 ;    80.81 ;   168.49 ;   417.99 ;   484.27
               HIP  47337 ; 6317. ;   130.1 ;  1.30 ;  8.94 ;       ;   4.900 ;   2.15 ;   Cha ;     1.48 ;     3.09 ;     7.31 ;     9.87 ;    27.63 ;    57.79 ;   136.62 ;   184.44
               HIP  94531 ; 6389. ;   130.1 ;  1.40 ;  8.47 ;       ;   5.600 ;   2.29 ;   Cha ;     1.46 ;     3.05 ;     7.34 ;     9.42 ;    29.22 ;    61.05 ;   146.93 ;   188.48
               HIP  21540 ; 6013. ;   130.1 ;  1.16 ;  9.50 ;       ;   2.400 ;   1.53 ;   Cha ;     0.73 ;     1.52 ;     3.39 ;     5.65 ;    10.81 ;    22.69 ;    50.54 ;    84.23
               HIP  52286 ; 6486. ;   130.1 ;  1.40 ;  8.22 ;       ;   6.160 ;   2.39 ;   Cha ;     1.77 ;     3.69 ;     9.07 ;    10.89 ;    36.10 ;    75.30 ;   185.38 ;   222.51
               HIP  60043 ; 6356. ;   130.1 ;  1.40 ;  8.63 ;       ;   5.400 ;   2.25 ;   Cha ;     1.43 ;     2.98 ;     7.13 ;     9.36 ;    28.34 ;    59.24 ;   141.45 ;   185.70
               HIP  92492 ; 6141. ;   130.1 ;  1.24 ; 10.10 ;       ;   0.670 ;   0.80 ;   Cha ;     1.57 ;     3.29 ;     7.45 ;    11.40 ;    17.50 ;    36.70 ;    83.10 ;   127.18
               HIP  75747 ; 5756. ;   130.1 ;  1.00 ;  9.17 ;       ;   2.900 ;   1.71 ;   Cha ;     0.52 ;     1.09 ;     2.36 ;     3.95 ;     7.58 ;    15.95 ;    34.49 ;    57.80
                HD 175541 ; 5013. ;   130.1 ;  1.35 ;  8.02 ;       ;  10.000 ;   3.32 ;   Bre ;     0.20 ;     0.42 ;     0.84 ;     1.41 ;     4.68 ;     9.90 ;    19.96 ;    33.37
               HIP  73301 ; 6556. ;   130.1 ;  1.40 ;  7.23 ;       ;  15.000 ;   3.71 ;   Cha ;     1.34 ;     2.79 ;     7.02 ;     8.00 ;    34.17 ;    71.19 ;   178.77 ;   203.84
               HIP  91268 ; 5906. ;   130.1 ;  1.11 ;  9.01 ;       ;   3.300 ;   1.81 ;   Cha ;     0.51 ;     1.07 ;     2.35 ;     3.94 ;     8.04 ;    16.88 ;    37.23 ;    62.47
               HIP  61461 ; 5986. ;   130.1 ;  1.15 ;  9.97 ;       ;   2.000 ;   1.40 ;   Cha ;     0.90 ;     1.89 ;     4.18 ;     7.03 ;    12.78 ;    26.85 ;    59.29 ;    99.85
                   HD 249 ; 4775. ;   130.1 ;  1.40 ;  7.33 ;       ;  20.417 ;   4.79 ;   Bre ;     0.14 ;     0.29 ;     0.56 ;     0.85 ;     3.99 ;     8.51 ;    16.26 ;    24.70
               HIP  41773 ; 7188. ;   130.1 ;  1.60 ;  7.83 ;       ;  11.300 ;   3.12 ;   Cha ;    13.36 ;    27.58 ;    81.85 ;    62.49 ;   333.64 ;   688.59 ;  2043.38 ;  1560.13
               HIP  78133 ; 6043. ;   130.1 ;  1.18 ; 10.25 ;       ;   3.300 ;   1.80 ;   Cha ;     1.23 ;     2.59 ;     5.75 ;     9.42 ;    20.05 ;    42.10 ;    93.57 ;   153.20
               HIP  75755 ; 6285. ;   130.1 ;  1.30 ;  9.26 ;       ;   1.700 ;   1.27 ;   Cha ;     1.59 ;     3.32 ;     7.78 ;    10.75 ;    22.76 ;    47.64 ;   111.65 ;   154.29
               HIP  66652 ; 6017. ;   130.1 ;  1.17 ;  9.69 ;       ;   3.300 ;   1.80 ;   Cha ;     0.82 ;     1.72 ;     3.83 ;     6.37 ;    13.29 ;    27.91 ;    62.10 ;   103.28
               HIP  31495 ; 6379. ;   130.1 ;  1.40 ;  9.65 ;       ;   1.500 ;   1.19 ;   Cha ;     2.69 ;     5.63 ;    13.41 ;    17.44 ;    38.76 ;    81.03 ;   193.10 ;   251.09
               HIP   6304 ; 5278. ;   130.1 ;  0.87 ;  8.36 ;       ;   7.600 ;   2.85 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.95 ;     4.71 ;     9.96 ;    20.55 ;    34.38
               HIP  18036 ; 6268. ;   130.1 ;  1.30 ;  8.25 ;       ;   6.090 ;   2.41 ;   Cha ;     0.87 ;     1.83 ;     4.30 ;     5.98 ;    17.26 ;    36.12 ;    84.91 ;   118.16
               HIP  21751 ; 6124. ;   130.1 ;  1.23 ;  9.81 ;       ;   1.800 ;   1.32 ;   Cha ;     1.26 ;     2.63 ;     5.96 ;     9.22 ;    17.89 ;    37.51 ;    84.90 ;   131.26
               HIP  83159 ; 6572. ;   130.1 ;  1.40 ;  9.11 ;       ;   4.400 ;   2.01 ;   Cha ;     3.76 ;     7.83 ;    19.56 ;    22.30 ;    70.37 ;   146.65 ;   366.59 ;   417.91
               HIP  60052 ; 6609. ;   130.1 ;  1.40 ;  8.35 ;       ;   5.700 ;   2.28 ;   Cha ;     2.81 ;     5.86 ;    14.84 ;    16.43 ;    56.20 ;   117.03 ;   296.34 ;   328.01
               HIP  59190 ; 5700. ;   130.2 ;  1.00 ;  8.66 ;       ;   5.300 ;   2.33 ;   Cha ;     0.38 ;     0.81 ;     1.74 ;     2.92 ;     6.54 ;    13.77 ;    29.70 ;    49.76
               HIP  65513 ; 6088. ;   130.2 ;  1.21 ;  8.73 ;       ;   4.500 ;   2.09 ;   Cha ;     0.62 ;     1.29 ;     2.93 ;     4.63 ;    10.96 ;    22.98 ;    52.11 ;    82.24
               HIP 104282 ; 5662. ;   130.2 ;  1.00 ;  9.13 ;       ;   3.400 ;   1.87 ;   Cha ;     0.48 ;     1.02 ;     2.18 ;     3.65 ;     7.40 ;    15.58 ;    33.32 ;    55.79
               HIP  10846 ; 5385. ;   130.2 ;  0.90 ;  9.70 ;       ;   2.500 ;   1.63 ;   Cha ;     0.58 ;     1.23 ;     2.53 ;     4.22 ;     7.87 ;    16.63 ;    34.20 ;    57.00
               HIP  15288 ; 6349. ;   130.2 ;  1.40 ;  9.27 ;       ;   2.000 ;   1.37 ;   Cha ;     1.97 ;     4.13 ;     9.80 ;    12.97 ;    30.57 ;    63.93 ;   151.80 ;   200.91
               HIP  60467 ; 6506. ;   130.2 ;  1.40 ;  6.12 ;       ;  26.000 ;   4.90 ;   Cha ;     0.66 ;     1.38 ;     3.42 ;     4.02 ;    19.31 ;    40.26 ;   100.24 ;   117.81
               HIP  65461 ; 6649. ;   130.2 ;  1.40 ;  8.54 ;       ;   5.900 ;   2.32 ;   Cha ;     3.54 ;     7.38 ;    18.85 ;    20.35 ;    71.32 ;   148.44 ;   379.26 ;   409.42
                HD 125607 ; 4985. ;   130.2 ;  1.49 ;  8.09 ;       ;  10.471 ;   3.40 ;   Bre ;     0.20 ;     0.43 ;     0.86 ;     1.44 ;     5.12 ;    10.86 ;    21.74 ;    36.11
               HIP  77654 ; 6578. ;   130.2 ;  1.40 ;  9.20 ;       ;   2.400 ;   1.48 ;   Cha ;     4.02 ;     8.38 ;    20.98 ;    23.83 ;    64.77 ;   134.97 ;   337.71 ;   383.74
               HIP   4650 ; 6302. ;   130.2 ;  1.30 ;  8.96 ;       ;   3.600 ;   1.85 ;   Cha ;     1.42 ;     2.98 ;     7.02 ;     9.57 ;    24.64 ;    51.54 ;   121.47 ;   165.68
               HIP  55593 ; 6758. ;   130.2 ;  1.50 ;  8.06 ;       ;   5.700 ;   2.26 ;   Cha ;     3.90 ;     8.11 ;    21.34 ;    21.39 ;    80.35 ;   166.93 ;   439.35 ;   440.36
               HIP  48008 ; 6034. ;   130.2 ;  1.18 ; 10.06 ;       ;   1.000 ;   0.99 ;   Cha ;     1.07 ;     2.25 ;     5.01 ;     8.24 ;    12.95 ;    27.20 ;    60.46 ;    99.53
               HIP 105936 ; 6553. ;   130.2 ;  1.40 ;  8.83 ;       ;   7.800 ;   2.68 ;   Cha ;     3.02 ;     6.30 ;    15.71 ;    18.10 ;    65.41 ;   136.34 ;   339.83 ;   391.50
                 HD 13823 ; 6209. ;   130.2 ;  1.11 ;  8.07 ;       ;   1.542 ;   1.22 ;   Nor ;     0.66 ;     1.37 ;     3.19 ;     4.62 ;     8.50 ;    17.80 ;    41.41 ;    60.00
               HIP   2822 ; 5167. ;   130.2 ;  0.84 ; 10.98 ;       ;   0.960 ;   1.02 ;   Cha ;     1.11 ;     2.36 ;     4.63 ;     7.62 ;    11.50 ;    24.40 ;    47.88 ;    78.82
               HIP 108299 ; 5976. ;   130.2 ;  1.14 ;  9.05 ;       ;   2.400 ;   1.54 ;   Cha ;     0.54 ;     1.13 ;     2.51 ;     4.21 ;     7.95 ;    16.69 ;    37.12 ;    62.32
               HIP  29670 ; 6220. ;   130.2 ;  1.30 ;  7.93 ;       ;   8.500 ;   2.85 ;   Cha ;     0.63 ;     1.32 ;     3.09 ;     4.44 ;    13.61 ;    28.49 ;    66.48 ;    95.52
               HIP  62884 ; 6250. ;   130.2 ;  1.30 ;  8.90 ;       ;   2.900 ;   1.66 ;   Cha ;     1.16 ;     2.43 ;     5.66 ;     8.00 ;    19.05 ;    39.87 ;    93.04 ;   131.43
               HIP  26931 ; 6486. ;   130.2 ;  1.40 ;  7.01 ;       ;  24.000 ;   4.72 ;   Cha ;     0.96 ;     2.00 ;     4.94 ;     5.90 ;    27.49 ;    57.33 ;   141.78 ;   169.33
               HIP   5565 ; 6339. ;   130.2 ;  1.40 ;  9.51 ;       ;   3.000 ;   1.68 ;   Cha ;     2.17 ;     4.54 ;    10.75 ;    14.35 ;    37.26 ;    77.92 ;   184.32 ;   245.95
               HIP  61485 ; 6287. ;   130.2 ;  1.30 ;  9.05 ;       ;   3.150 ;   1.73 ;   Cha ;     1.43 ;     2.99 ;     7.01 ;     9.66 ;    23.90 ;    50.01 ;   117.42 ;   161.87
               HIP  53149 ; 6125. ;   130.2 ;  1.23 ;  9.27 ;       ;   2.800 ;   1.65 ;   Cha ;     0.94 ;     1.96 ;     4.46 ;     6.88 ;    14.88 ;    31.20 ;    70.93 ;   109.34
               HIP  90253 ; 6464. ;   130.2 ;  1.40 ;  6.25 ;       ;  49.000 ;   6.75 ;   Cha ;     0.61 ;     1.28 ;     3.14 ;     3.80 ;    20.99 ;    43.78 ;   107.98 ;   130.62
               HIP  14917 ; 6734. ;   130.2 ;  1.40 ;  8.01 ;       ;   8.800 ;   2.82 ;   Cha ;     3.53 ;     7.33 ;    19.18 ;    19.52 ;    78.25 ;   162.62 ;   425.44 ;   432.98
               HIP  45687 ; 6408. ;   130.2 ;  1.40 ;  9.57 ;       ;   1.800 ;   1.30 ;   Cha ;     2.83 ;     5.92 ;    14.20 ;    18.11 ;    42.66 ;    89.14 ;   213.90 ;   272.66
               HIP  79999 ; 5912. ;   130.2 ;  1.11 ;  9.16 ;       ;   3.500 ;   1.87 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.29 ;     8.87 ;    18.64 ;    41.09 ;    68.96
               HIP 100366 ; 6524. ;   130.2 ;  1.40 ;  8.73 ;       ;   4.900 ;   2.13 ;   Cha ;     2.61 ;     5.45 ;    13.49 ;    15.84 ;    50.36 ;   105.01 ;   260.11 ;   305.27
               HIP  78555 ; 6939. ;   130.2 ;  1.50 ;  8.73 ;       ;   3.150 ;   1.67 ;   Cha ;     9.87 ;    20.44 ;    56.38 ;    50.62 ;   174.31 ;   361.15 ;   995.89 ;   894.15
              BD +70 1031 ; 5649. ;   130.2 ;  1.02 ;  9.68 ;       ;   0.893 ;   0.96 ;   Nor ;     0.65 ;     1.38 ;     2.92 ;     4.89 ;     7.21 ;    15.20 ;    32.25 ;    53.97
               HIP   9175 ; 5968. ;   130.3 ;  1.14 ;  9.96 ;       ;   1.400 ;   1.18 ;   Cha ;     0.89 ;     1.86 ;     4.11 ;     6.91 ;    11.47 ;    24.10 ;    53.10 ;    89.39
               HIP  27513 ; 6440. ;   130.3 ;  1.40 ;  8.38 ;       ;  10.000 ;   3.05 ;   Cha ;     1.65 ;     3.45 ;     8.41 ;    10.42 ;    38.21 ;    79.78 ;   194.23 ;   240.64
               HIP  65854 ; 6333. ;   130.3 ;  1.40 ;  9.64 ;       ;   1.400 ;   1.15 ;   Cha ;     2.29 ;     4.79 ;    11.30 ;    15.15 ;    32.44 ;    67.86 ;   160.15 ;   214.72
               HIP  27392 ; 5064. ;   130.3 ;  0.81 ;  8.43 ;       ;   7.000 ;   2.77 ;   Cha ;     0.25 ;     0.53 ;     1.07 ;     1.79 ;     4.19 ;     8.87 ;    17.89 ;    29.89
               HIP  48079 ; 6654. ;   130.3 ;  1.40 ;  8.86 ;       ;   3.700 ;   1.83 ;   Cha ;     4.27 ;     8.89 ;    22.71 ;    24.49 ;    76.48 ;   159.18 ;   406.57 ;   438.47
               HIP  89973 ; 5229. ;   130.3 ;  0.85 ; 10.63 ;       ;   1.000 ;   1.04 ;   Cha ;     0.93 ;     1.96 ;     3.91 ;     6.46 ;     9.73 ;    20.61 ;    41.01 ;    67.80
               HIP  68790 ; 6782. ;   130.3 ;  1.50 ;  8.40 ;       ;   5.110 ;   2.14 ;   Cha ;     5.04 ;    10.46 ;    27.68 ;    27.38 ;   100.84 ;   209.45 ;   554.02 ;   548.05
               HIP  81171 ; 6816. ;   130.3 ;  1.50 ;  8.83 ;       ;   3.300 ;   1.72 ;   Cha ;     7.06 ;    14.65 ;    39.05 ;    37.93 ;   126.54 ;   262.71 ;   700.03 ;   679.93
               HIP 105305 ; 6628. ;   130.3 ;  1.40 ;  8.03 ;       ;  11.100 ;   3.18 ;   Cha ;     2.54 ;     5.29 ;    13.48 ;    14.71 ;    59.94 ;   124.77 ;   317.85 ;   346.80
               HIP 102434 ; 4837. ;   130.3 ;  0.75 ;  9.10 ;       ;   4.700 ;   2.29 ;   Cha ;     0.35 ;     0.74 ;     1.41 ;     2.17 ;     5.08 ;    10.83 ;    20.60 ;    31.81
               HIP  47113 ; 6842. ;   130.3 ;  1.50 ;  8.86 ;       ;   3.000 ;   1.63 ;   Cha ;     7.78 ;    16.14 ;    43.30 ;    41.37 ;   136.03 ;   282.28 ;   757.42 ;   723.79
               HIP  20388 ; 5148. ;   130.3 ;  0.83 ;  9.16 ;       ;   4.300 ;   2.16 ;   Cha ;     0.39 ;     0.82 ;     1.65 ;     2.75 ;     5.78 ;    12.24 ;    24.69 ;    41.13
               HIP  24835 ; 6584. ;   130.3 ;  1.40 ;  9.07 ;       ;  12.100 ;   3.33 ;   Cha ;     3.81 ;     7.93 ;    19.89 ;    22.49 ;    91.82 ;   191.33 ;   479.80 ;   542.49
               HIP  33085 ; 6573. ;   130.3 ;  1.40 ;  7.05 ;       ;  20.000 ;   4.28 ;   Cha ;     1.29 ;     2.69 ;     6.80 ;     7.66 ;    35.39 ;    73.73 ;   185.98 ;   209.52
               HIP   4369 ; 6448. ;   130.3 ;  1.40 ;  9.09 ;       ;   6.000 ;   2.36 ;   Cha ;     2.47 ;     5.16 ;    12.53 ;    15.50 ;    50.21 ;   104.84 ;   254.67 ;   315.09
               HIP  81282 ; 5880. ;   130.3 ;  1.10 ;  9.92 ;       ;   2.300 ;   1.51 ;   Cha ;     0.83 ;     1.75 ;     3.81 ;     6.41 ;    12.01 ;    25.25 ;    55.01 ;    92.43
               HIP 111399 ; 6317. ;   130.3 ;  1.30 ;  8.54 ;       ;   4.900 ;   2.15 ;   Cha ;     1.20 ;     2.50 ;     5.94 ;     8.00 ;    22.38 ;    46.81 ;   110.94 ;   149.49
               HIP  50699 ; 6258. ;   130.4 ;  1.30 ;  8.63 ;       ;   6.800 ;   2.54 ;   Cha ;     1.03 ;     2.16 ;     5.06 ;     7.10 ;    20.98 ;    43.91 ;   102.80 ;   144.26
               HIP  66570 ; 6114. ;   130.4 ;  1.22 ;  8.81 ;       ;   5.000 ;   2.20 ;   Cha ;     0.70 ;     1.47 ;     3.34 ;     5.18 ;    12.82 ;    26.88 ;    61.21 ;    94.91
               HIP  14584 ; 5491. ;   130.4 ;  0.94 ;  9.36 ;       ;   3.200 ;   1.83 ;   Cha ;     0.51 ;     1.07 ;     2.24 ;     3.74 ;     7.44 ;    15.69 ;    32.80 ;    54.81
               HIP  22623 ; 6005. ;   130.4 ;  1.16 ; 10.34 ;       ;   0.950 ;   0.97 ;   Cha ;     1.14 ;     2.40 ;     5.31 ;     8.92 ;    13.54 ;    28.44 ;    62.76 ;   105.51
               HIP  66769 ; 6525. ;   130.4 ;  1.40 ;  8.87 ;       ;   4.300 ;   1.99 ;   Cha ;     2.83 ;     5.90 ;    14.61 ;    17.16 ;    52.81 ;   110.14 ;   272.64 ;   320.06
               HIP   3682 ; 6302. ;   130.4 ;  1.30 ;  9.19 ;       ;   6.000 ;   2.38 ;   Cha ;     1.61 ;     3.38 ;     7.95 ;    10.85 ;    31.75 ;    66.42 ;   156.28 ;   213.41
               HIP  10107 ; 5687. ;   130.4 ;  1.00 ; 10.53 ;       ;   0.611 ;   0.79 ;   Cha ;     1.08 ;     2.29 ;     4.82 ;     8.07 ;    10.77 ;    22.70 ;    47.87 ;    80.11
               HIP  13871 ; 6730. ;   130.4 ;  1.40 ;  9.05 ;       ;   3.200 ;   1.70 ;   Cha ;     6.02 ;    12.52 ;    32.58 ;    33.50 ;   103.75 ;   215.70 ;   561.25 ;   577.06
               HIP  20548 ; 6684. ;   130.4 ;  1.40 ;  7.12 ;       ;  14.000 ;   3.56 ;   Cha ;     1.92 ;     3.98 ;    10.32 ;    10.80 ;    47.80 ;    99.40 ;   257.48 ;   269.52
               HIP  88638 ; 7130. ;   130.4 ;  1.60 ;  8.19 ;       ;   7.130 ;   2.48 ;   Cha ;    13.50 ;    27.88 ;    81.32 ;    64.54 ;   300.70 ;   621.16 ;  1811.55 ;  1437.75
               HIP   4601 ; 6230. ;   130.4 ;  1.30 ;  8.78 ;       ;   4.160 ;   1.99 ;   Cha ;     1.02 ;     2.13 ;     4.96 ;     7.09 ;    18.31 ;    38.33 ;    89.16 ;   127.62
                HD 221881 ; 6353. ;   130.4 ;  1.56 ;  7.57 ;       ;   3.340 ;   1.77 ;   Nor ;     0.82 ;     1.71 ;     4.10 ;     5.37 ;    15.21 ;    31.78 ;    76.24 ;    99.84
               HIP  13651 ; 6266. ;   130.4 ;  1.30 ;  9.78 ;       ;   1.900 ;   1.34 ;   Cha ;     1.99 ;     4.16 ;     9.68 ;    13.59 ;    29.36 ;    61.48 ;   142.96 ;   200.68
               HIP  20097 ; 4100. ;   130.4 ;  0.58 ; 10.91 ;       ;   0.770 ;   0.95 ;   Cha ;     0.80 ;     2.06 ;     2.26 ;     3.72 ;     6.68 ;    17.07 ;    18.76 ;    30.93
               HIP  17441 ; 6420. ;   130.4 ;  1.40 ;  9.05 ;       ;   3.800 ;   1.88 ;   Cha ;     2.21 ;     4.61 ;    11.14 ;    14.04 ;    40.07 ;    83.70 ;   202.11 ;   254.72
               HIP    187 ; 6499. ;   130.4 ;  1.40 ;  9.10 ;       ;   3.400 ;   1.77 ;   Cha ;     2.94 ;     6.13 ;    15.06 ;    18.01 ;    51.71 ;   107.89 ;   265.12 ;   317.11
               HIP  61005 ; 6580. ;   130.4 ;  1.40 ;  9.29 ;       ;   2.700 ;   1.57 ;   Cha ;     4.25 ;     8.85 ;    22.13 ;    25.13 ;    70.39 ;   146.69 ;   367.01 ;   416.76
               HIP  34885 ; 6600. ;   130.4 ;  1.40 ;  8.17 ;       ;   6.300 ;   2.40 ;   Cha ;     2.49 ;     5.18 ;    13.10 ;    14.58 ;    50.96 ;   106.13 ;   268.39 ;   298.52
               HIP  87256 ; 5672. ;   130.5 ;  1.00 ;  9.10 ;       ;   4.300 ;   2.10 ;   Cha ;     0.48 ;     1.01 ;     2.16 ;     3.61 ;     7.74 ;    16.30 ;    34.90 ;    58.45
               HIP  30370 ; 6204. ;   130.5 ;  1.30 ;  8.67 ;       ;   4.300 ;   2.03 ;   Cha ;     0.88 ;     1.84 ;     4.27 ;     6.21 ;    15.96 ;    33.42 ;    77.42 ;   112.76
               HIP  99702 ; 6106. ;   130.5 ;  1.22 ;  9.55 ;       ;   1.700 ;   1.28 ;   Cha ;     1.02 ;     2.15 ;     4.86 ;     7.60 ;    14.33 ;    30.06 ;    67.98 ;   106.28
                HD 355183 ; 5980. ;   130.5 ;  0.74 ;  9.43 ;       ;   1.622 ;   1.26 ;   Bre ;     0.66 ;     1.39 ;     3.08 ;     5.18 ;     7.15 ;    15.02 ;    33.32 ;    56.00
               HIP  74959 ; 6375. ;   130.5 ;  1.40 ;  9.48 ;       ;   2.700 ;   1.59 ;   Cha ;     2.40 ;     5.03 ;    11.98 ;    15.61 ;    40.11 ;    83.85 ;   199.90 ;   260.32
               HIP  80278 ; 6230. ;   130.5 ;  1.30 ;  8.90 ;       ;   2.300 ;   1.48 ;   Cha ;     1.08 ;     2.27 ;     5.28 ;     7.56 ;    16.82 ;    35.21 ;    81.85 ;   117.22
               HIP  53695 ; 5752. ;   130.5 ;  1.00 ;  9.45 ;       ;   3.120 ;   1.78 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.57 ;     8.97 ;    18.87 ;    40.66 ;    68.15
               HIP  19761 ; 7156. ;   130.5 ;  1.60 ;  8.48 ;       ;   4.000 ;   1.86 ;   Cha ;    16.96 ;    35.03 ;   102.89 ;    80.60 ;   326.86 ;   674.94 ;  1982.59 ;  1553.14
               HIP  59333 ; 5624. ;   130.5 ;  0.99 ;  9.78 ;       ;   2.400 ;   1.57 ;   Cha ;     0.68 ;     1.44 ;     3.04 ;     5.09 ;     9.52 ;    20.07 ;    42.42 ;    70.95
               HIP  23306 ; 6223. ;   130.5 ;  1.30 ;  8.71 ;       ;   3.800 ;   1.91 ;   Cha ;     0.96 ;     2.01 ;     4.67 ;     6.72 ;    16.88 ;    35.35 ;    82.17 ;   118.15
               HIP  21676 ; 5985. ;   130.5 ;  1.15 ; 10.35 ;       ;   1.170 ;   1.07 ;   Cha ;     1.12 ;     2.36 ;     5.19 ;     8.75 ;    13.93 ;    29.27 ;    64.39 ;   108.57
               HIP  14352 ; 6140. ;   130.5 ;  1.24 ; 10.04 ;       ;   1.400 ;   1.16 ;   Cha ;     1.51 ;     3.17 ;     7.19 ;    11.01 ;    20.31 ;    42.59 ;    96.47 ;   147.70
               HIP  88733 ; 7165. ;   130.5 ;  1.60 ;  8.42 ;       ;   5.600 ;   2.20 ;   Cha ;    16.89 ;    34.87 ;   102.71 ;    79.97 ;   353.93 ;   730.75 ;  2152.42 ;  1675.92
               HIP  71413 ; 5351. ;   130.5 ;  0.89 ;  9.93 ;       ;   3.600 ;   1.96 ;   Cha ;     0.65 ;     1.38 ;     2.82 ;     4.69 ;     9.63 ;    20.35 ;    41.54 ;    69.14
               HIP  81154 ; 6218. ;   130.5 ;  1.30 ;  9.31 ;       ;   2.300 ;   1.48 ;   Cha ;     1.30 ;     2.72 ;     6.30 ;     9.11 ;    20.19 ;    42.28 ;    97.77 ;   141.43
               HIP  19273 ; 6299. ;   130.5 ;  1.30 ;  9.03 ;       ;   6.220 ;   2.43 ;   Cha ;     1.46 ;     3.06 ;     7.21 ;     9.85 ;    29.05 ;    60.77 ;   143.07 ;   195.60
               HIP  68280 ; 6277. ;   130.5 ;  1.30 ;  9.70 ;       ;   2.110 ;   1.42 ;   Cha ;     1.97 ;     4.13 ;     9.63 ;    13.41 ;    29.89 ;    62.58 ;   145.93 ;   203.24
               HIP 113542 ; 6833. ;   130.5 ;  1.50 ;  8.85 ;       ;   2.240 ;   1.41 ;   Cha ;     7.51 ;    15.60 ;    41.75 ;    40.12 ;   122.22 ;   253.67 ;   679.02 ;   652.52
               HIP 105123 ; 6639. ;   130.6 ;  1.40 ;  8.21 ;       ;   7.700 ;   2.65 ;   Cha ;     2.88 ;     6.00 ;    15.31 ;    16.60 ;    61.98 ;   129.00 ;   329.27 ;   357.03
               HIP  78726 ; 6746. ;   130.6 ;  1.40 ;  6.18 ;       ;  34.000 ;   5.53 ;   Cha ;     1.47 ;     3.06 ;     8.07 ;     8.08 ;    45.81 ;    95.17 ;   250.88 ;   251.22
               HIP  91082 ; 5958. ;   130.6 ;  1.14 ; 10.32 ;       ;   1.400 ;   1.18 ;   Cha ;     1.09 ;     2.29 ;     5.02 ;     8.46 ;    14.10 ;    29.63 ;    64.97 ;   109.46
               HIP  74103 ; 5960. ;   130.6 ;  1.14 ;  9.33 ;       ;   2.190 ;   1.47 ;   Cha ;     0.62 ;     1.30 ;     2.88 ;     4.84 ;     8.97 ;    18.83 ;    41.70 ;    70.06
               HIP  53342 ; 6662. ;   130.6 ;  1.40 ;  8.12 ;       ;   8.800 ;   2.83 ;   Cha ;     2.97 ;     6.19 ;    15.89 ;    16.96 ;    66.09 ;   137.51 ;   353.10 ;   376.94
               HIP  82213 ; 5990. ;   130.6 ;  1.15 ;  9.93 ;       ;   3.230 ;   1.78 ;   Cha ;     0.88 ;     1.85 ;     4.08 ;     6.87 ;    14.06 ;    29.53 ;    65.28 ;   109.92
               HIP  16089 ; 6791. ;   130.6 ;  1.50 ;  8.87 ;       ;   3.300 ;   1.72 ;   Cha ;     6.66 ;    13.83 ;    36.59 ;    36.12 ;   119.42 ;   248.03 ;   656.38 ;   648.01
               HIP  20583 ; 6341. ;   130.6 ;  1.40 ;  8.58 ;       ;   4.000 ;   1.94 ;   Cha ;     1.32 ;     2.77 ;     6.59 ;     8.74 ;    24.40 ;    51.02 ;   121.48 ;   161.07
               HIP  85287 ; 5753. ;   130.6 ;  1.00 ;  8.03 ;       ;  16.000 ;   4.03 ;   Cha ;     0.28 ;     0.59 ;     1.29 ;     2.17 ;     6.32 ;    13.30 ;    29.00 ;    48.60
               HIP 107436 ; 6539. ;   130.6 ;  1.40 ;  8.31 ;       ;  13.000 ;   3.46 ;   Cha ;     2.20 ;     4.58 ;    11.41 ;    13.22 ;    54.01 ;   112.60 ;   280.46 ;   325.08
               HIP  69887 ; 6374. ;   130.6 ;  1.40 ;  8.75 ;       ;   8.110 ;   2.76 ;   Cha ;     1.62 ;     3.38 ;     8.09 ;    10.50 ;    35.51 ;    74.22 ;   177.77 ;   230.69
               HIP  79426 ; 6676. ;   130.6 ;  1.40 ;  8.72 ;       ;   4.000 ;   1.90 ;   Cha ;     4.25 ;     8.85 ;    22.74 ;    24.15 ;    77.58 ;   161.41 ;   414.86 ;   440.58
               HIP 110092 ; 6233. ;   130.6 ;  1.30 ;  7.94 ;       ;  15.000 ;   3.79 ;   Cha ;     0.66 ;     1.39 ;     3.24 ;     4.62 ;    16.41 ;    34.35 ;    80.34 ;   114.40
               HIP  56599 ; 6367. ;   130.6 ;  1.40 ;  7.96 ;       ;   9.130 ;   2.93 ;   Cha ;     1.04 ;     2.18 ;     5.24 ;     6.81 ;    23.62 ;    49.36 ;   118.56 ;   154.04
               HIP  29449 ; 6850. ;   130.6 ;  1.50 ;  7.59 ;       ;  10.000 ;   2.98 ;   Cha ;     4.12 ;     8.56 ;    23.10 ;    21.76 ;    97.47 ;   202.19 ;   545.93 ;   514.14
               HIP 103551 ; 6697. ;   130.6 ;  1.40 ;  8.20 ;       ;   7.090 ;   2.53 ;   Cha ;     3.46 ;     7.20 ;    18.65 ;    19.47 ;    72.86 ;   151.52 ;   392.39 ;   409.59
               HIP 107318 ; 5930. ;   130.6 ;  1.12 ;  9.65 ;       ;   1.110 ;   1.05 ;   Cha ;     0.73 ;     1.53 ;     3.37 ;     5.67 ;     8.84 ;    18.57 ;    40.85 ;    68.65
               HIP  68838 ; 6350. ;   130.6 ;  1.40 ;  8.75 ;       ;   3.600 ;   1.84 ;   Cha ;     1.49 ;     3.11 ;     7.42 ;     9.79 ;    26.71 ;    55.85 ;   133.09 ;   175.54
               HIP  70416 ; 5660. ;   130.6 ;  1.00 ;  9.44 ;       ;   4.070 ;   2.04 ;   Cha ;     0.58 ;     1.21 ;     2.58 ;     4.32 ;     9.18 ;    19.35 ;    41.22 ;    69.01
               HIP  72152 ; 6512. ;   130.7 ;  1.40 ;  8.76 ;       ;   6.900 ;   2.52 ;   Cha ;     2.55 ;     5.33 ;    13.16 ;    15.57 ;    53.65 ;   111.90 ;   276.34 ;   326.97
               HIP  14884 ; 6577. ;   130.7 ;  1.40 ;  9.34 ;       ;   2.400 ;   1.48 ;   Cha ;     4.31 ;     8.98 ;    22.44 ;    25.54 ;    69.37 ;   144.57 ;   361.35 ;   411.28
               HIP  84667 ; 5110. ;   130.7 ;  0.82 ;  8.62 ;       ;   6.230 ;   2.61 ;   Cha ;     0.28 ;     0.60 ;     1.22 ;     2.03 ;     4.64 ;     9.82 ;    19.85 ;    33.14
               HIP  48627 ; 6823. ;   130.7 ;  1.50 ;  8.81 ;       ;   3.600 ;   1.79 ;   Cha ;     7.14 ;    14.83 ;    39.60 ;    38.28 ;   130.89 ;   271.69 ;   725.39 ;   701.31
               HIP  45021 ; 6532. ;   130.7 ;  1.40 ;  8.49 ;       ;   7.300 ;   2.59 ;   Cha ;     2.36 ;     4.93 ;    12.25 ;    14.28 ;    50.34 ;   104.95 ;   260.76 ;   303.97
               HIP  13232 ; 6134. ;   130.7 ;  1.24 ;  7.74 ;       ;  27.000 ;   5.11 ;   Cha ;     0.43 ;     0.90 ;     2.07 ;     3.15 ;    12.07 ;    25.29 ;    58.13 ;    88.61
               HIP   4258 ; 6368. ;   130.7 ;  1.40 ;  9.31 ;       ;   1.500 ;   1.19 ;   Cha ;     2.14 ;     4.47 ;    10.66 ;    13.93 ;    30.82 ;    64.43 ;   153.56 ;   200.71
                HD 206488 ; 5585. ;   130.7 ;  0.89 ;  9.09 ;       ;   0.649 ;   0.82 ;   Nor ;     0.46 ;     0.96 ;     2.04 ;     3.41 ;     4.35 ;     9.18 ;    19.45 ;    32.55
               HIP  61145 ; 6630. ;   130.7 ;  1.40 ;  7.61 ;       ;  14.000 ;   3.57 ;   Cha ;     2.06 ;     4.29 ;    10.96 ;    11.92 ;    51.54 ;   107.28 ;   273.85 ;   297.74
               HIP  19382 ; 6286. ;   130.7 ;  1.30 ;  8.85 ;       ;   4.190 ;   1.99 ;   Cha ;     1.27 ;     2.66 ;     6.26 ;     8.62 ;    22.89 ;    47.89 ;   112.58 ;   155.15
               HIP  84685 ; 7160. ;   130.7 ;  1.60 ;  7.76 ;       ;  14.000 ;   3.48 ;   Cha ;    11.87 ;    24.51 ;    72.14 ;    56.00 ;   312.82 ;   645.89 ;  1901.27 ;  1475.85
               HIP 112657 ; 6189. ;   130.8 ;  1.30 ;  8.76 ;       ;   5.240 ;   2.24 ;   Cha ;     0.88 ;     1.84 ;     4.26 ;     6.27 ;    16.80 ;    35.19 ;    81.25 ;   119.60
               HIP  21151 ; 7033. ;   130.8 ;  1.60 ;  8.53 ;       ;   4.700 ;   2.03 ;   Cha ;    11.93 ;    24.68 ;    69.93 ;    59.10 ;   239.96 ;   496.43 ;  1406.80 ;  1189.04
               HIP  41854 ; 6660. ;   130.8 ;  1.40 ;  9.16 ;       ;   2.500 ;   1.51 ;   Cha ;     5.10 ;    10.62 ;    27.13 ;    29.22 ;    82.83 ;   172.40 ;   440.33 ;   474.12
               HIP  64175 ; 5900. ;   130.8 ;  1.11 ;  8.45 ;       ;   2.400 ;   1.55 ;   Cha ;     0.38 ;     0.79 ;     1.75 ;     2.94 ;     5.52 ;    11.60 ;    25.67 ;    43.03
               HIP 111776 ; 5816. ;   130.8 ;  1.07 ; 10.30 ;       ;   3.600 ;   1.90 ;   Cha ;     1.01 ;     2.12 ;     4.57 ;     7.67 ;    16.09 ;    33.87 ;    72.86 ;   122.32
               HIP  60112 ; 5914. ;   130.8 ;  1.12 ;  9.18 ;       ;   2.800 ;   1.67 ;   Cha ;     0.56 ;     1.17 ;     2.59 ;     4.34 ;     8.53 ;    17.92 ;    39.49 ;    66.29
               HIP  66311 ; 6376. ;   130.8 ;  1.40 ;  8.70 ;       ;   4.400 ;   2.03 ;   Cha ;     1.58 ;     3.30 ;     7.92 ;    10.26 ;    29.80 ;    62.27 ;   149.27 ;   193.39
               HIP  74694 ; 6506. ;   130.8 ;  1.40 ;  8.25 ;       ;   5.800 ;   2.32 ;   Cha ;     1.91 ;     3.98 ;     9.85 ;    11.67 ;    38.43 ;    80.15 ;   198.19 ;   234.75
               HIP  77588 ; 6204. ;   130.8 ;  1.30 ;  9.41 ;       ;   2.120 ;   1.43 ;   Cha ;     1.32 ;     2.76 ;     6.35 ;     9.28 ;    20.01 ;    41.93 ;    96.62 ;   141.18
               HIP  39098 ; 5571. ;   130.8 ;  0.97 ;  8.16 ;       ;  11.100 ;   3.39 ;   Cha ;     0.28 ;     0.59 ;     1.25 ;     2.09 ;     5.64 ;    11.87 ;    25.33 ;    42.45
                HD 124138 ; 6457. ;   130.8 ;  1.34 ;  7.43 ;       ;   2.628 ;   1.56 ;   Nor ;     1.07 ;     2.23 ;     5.48 ;     6.69 ;    17.31 ;    36.12 ;    88.62 ;   108.13
               HIP  73724 ; 6290. ;   130.8 ;  1.30 ;  8.14 ;       ;   7.240 ;   2.62 ;   Cha ;     0.89 ;     1.86 ;     4.38 ;     6.01 ;    18.29 ;    38.26 ;    90.38 ;   123.84
               HIP   1775 ; 5968. ;   130.8 ;  1.14 ;  9.54 ;       ;   2.800 ;   1.66 ;   Cha ;     0.70 ;     1.47 ;     3.25 ;     5.47 ;    10.77 ;    22.63 ;    50.05 ;    84.15
               HIP  56110 ; 7185. ;   130.8 ;  1.60 ;  8.21 ;       ;   7.900 ;   2.61 ;   Cha ;    16.17 ;    33.37 ;    98.90 ;    75.92 ;   369.10 ;   761.83 ;  2257.79 ;  1733.22
               HIP  41458 ; 6006. ;   130.8 ;  1.16 ;  9.36 ;       ;   3.900 ;   1.96 ;   Cha ;     0.65 ;     1.37 ;     3.06 ;     5.13 ;    11.03 ;    23.15 ;    51.55 ;    86.29
               HIP  20072 ; 7150. ;   130.8 ;  1.60 ;  7.75 ;       ;   9.600 ;   2.88 ;   Cha ;    11.46 ;    23.66 ;    69.45 ;    54.24 ;   274.85 ;   567.57 ;  1665.91 ;  1301.00
               HIP  11463 ; 4926. ;   130.8 ;  0.77 ;  9.02 ;       ;   7.000 ;   2.79 ;   Cha ;     0.33 ;     0.70 ;     1.37 ;     2.21 ;     5.43 ;    11.53 ;    22.49 ;    36.19
               HIP  47338 ; 5023. ;   130.8 ;  0.80 ; 11.67 ;       ;   0.117 ;   0.36 ;   Cha ;     1.61 ;     3.42 ;     6.50 ;    10.58 ;     9.62 ;    20.47 ;    38.91 ;    63.32
               HIP   5790 ; 5757. ;   130.8 ;  1.00 ; 10.98 ;       ;   0.414 ;   0.65 ;   Cha ;     1.47 ;     3.11 ;     6.57 ;    11.02 ;    13.25 ;    27.93 ;    59.09 ;    99.07
               HIP  62497 ; 6123. ;   130.8 ;  1.23 ;  8.82 ;       ;   4.700 ;   2.13 ;   Cha ;     0.73 ;     1.53 ;     3.48 ;     5.36 ;    13.17 ;    27.61 ;    62.97 ;    97.03
               HIP 112415 ; 5325. ;   130.8 ;  0.88 ;  8.54 ;       ;   6.400 ;   2.61 ;   Cha ;     0.30 ;     0.64 ;     1.32 ;     2.20 ;     5.10 ;    10.76 ;    22.28 ;    37.26
               HIP  78483 ; 5524. ;   130.8 ;  0.95 ;  9.53 ;       ;   3.600 ;   1.94 ;   Cha ;     0.56 ;     1.19 ;     2.49 ;     4.16 ;     8.55 ;    18.04 ;    37.77 ;    63.12
               HIP  15130 ; 7058. ;   130.9 ;  1.60 ;  8.29 ;       ;   6.300 ;   2.34 ;   Cha ;    11.37 ;    23.52 ;    67.16 ;    55.77 ;   246.03 ;   508.78 ;  1452.96 ;  1206.48
               HIP  77492 ; 5680. ;   130.9 ;  1.00 ;  9.30 ;       ;   2.070 ;   1.45 ;   Cha ;     0.54 ;     1.13 ;     2.42 ;     4.04 ;     7.23 ;    15.22 ;    32.55 ;    54.51
               HIP  62427 ; 6469. ;   130.9 ;  1.40 ;  9.38 ;       ;   3.300 ;   1.75 ;   Cha ;     3.11 ;     6.49 ;    15.81 ;    19.33 ;    54.38 ;   113.52 ;   276.53 ;   338.05
               HIP  42856 ; 6097. ;   130.9 ;  1.21 ;  8.59 ;       ;   4.300 ;   2.04 ;   Cha ;     0.59 ;     1.24 ;     2.81 ;     4.41 ;    10.36 ;    21.72 ;    49.39 ;    77.43
               HIP   8733 ; 6130. ;   130.9 ;  1.23 ;  9.62 ;       ;   3.500 ;   1.84 ;   Cha ;     1.15 ;     2.42 ;     5.49 ;     8.44 ;    19.38 ;    40.64 ;    92.24 ;   141.90
               HIP  69547 ; 5965. ;   130.9 ;  1.14 ;  9.45 ;       ;   1.700 ;   1.30 ;   Cha ;     0.66 ;     1.40 ;     3.09 ;     5.19 ;     9.03 ;    18.96 ;    41.96 ;    70.51
               HIP   6078 ; 6316. ;   130.9 ;  1.30 ;  9.53 ;       ;  11.500 ;   3.30 ;   Cha ;     2.04 ;     4.26 ;    10.04 ;    13.60 ;    47.15 ;    98.65 ;   232.19 ;   314.69
               HIP   1953 ; 6140. ;   130.9 ;  1.24 ;  9.76 ;       ;   2.210 ;   1.46 ;   Cha ;     1.29 ;     2.70 ;     6.12 ;     9.36 ;    19.34 ;    40.56 ;    92.11 ;   140.83
               HIP  64549 ; 6259. ;   130.9 ;  1.30 ; 10.04 ;       ;   1.300 ;   1.11 ;   Cha ;     2.25 ;     4.71 ;    10.92 ;    15.43 ;    30.24 ;    63.33 ;   146.73 ;   207.27
               HIP   9850 ; 5785. ;   130.9 ;  1.05 ;  9.15 ;       ;   2.500 ;   1.59 ;   Cha ;     0.52 ;     1.09 ;     2.36 ;     3.96 ;     7.47 ;    15.70 ;    34.07 ;    57.12
               HIP 111477 ; 6127. ;   130.9 ;  1.23 ;  8.97 ;       ;   2.700 ;   1.62 ;   Cha ;     0.80 ;     1.67 ;     3.81 ;     5.86 ;    12.56 ;    26.32 ;    60.02 ;    92.27
               HIP  95975 ; 6372. ;   130.9 ;  1.40 ;  9.70 ;       ;   1.600 ;   1.23 ;   Cha ;     2.69 ;     5.63 ;    13.40 ;    17.51 ;    39.45 ;    82.47 ;   196.16 ;   256.33
               HIP  60868 ; 6587. ;   130.9 ;  1.40 ;  8.85 ;       ;   4.600 ;   2.05 ;   Cha ;     3.42 ;     7.13 ;    17.92 ;    20.19 ;    64.83 ;   135.08 ;   339.39 ;   382.40
                HD 219368 ; 6412. ;   130.9 ;  1.17 ;  8.64 ;       ;   1.949 ;   1.35 ;   Nor ;     1.72 ;     3.60 ;     8.70 ;    11.00 ;    24.21 ;    50.57 ;   122.21 ;   154.48
               HIP   5402 ; 5412. ;   130.9 ;  0.91 ;  9.35 ;       ;   3.700 ;   1.98 ;   Cha ;     0.49 ;     1.03 ;     2.13 ;     3.55 ;     7.28 ;    15.38 ;    31.86 ;    53.19
               HIP  72422 ; 5976. ;   130.9 ;  1.14 ;  9.54 ;       ;   1.500 ;   1.22 ;   Cha ;     0.70 ;     1.47 ;     3.26 ;     5.49 ;     9.23 ;    19.39 ;    42.95 ;    72.21
               HIP  67310 ; 6621. ;   130.9 ;  1.40 ;  8.23 ;       ;   7.800 ;   2.67 ;   Cha ;     2.75 ;     5.74 ;    14.57 ;    15.99 ;    59.48 ;   123.85 ;   314.69 ;   345.34
               HIP  60778 ; 6560. ;   130.9 ;  1.40 ;  8.33 ;       ;   9.900 ;   3.02 ;   Cha ;     2.37 ;     4.95 ;    12.38 ;    14.16 ;    54.50 ;   113.58 ;   284.28 ;   324.99
               HIP 108347 ; 7029. ;   130.9 ;  1.60 ;  6.26 ;       ;  54.000 ;   6.87 ;   Cha ;     3.75 ;     7.76 ;    22.05 ;    18.40 ;   138.96 ;   287.44 ;   816.71 ;   681.52
               HIP  80585 ; 6665. ;   130.9 ;  1.40 ;  8.99 ;       ;   3.800 ;   1.86 ;   Cha ;     4.74 ;     9.87 ;    25.27 ;    27.08 ;    85.47 ;   177.86 ;   455.26 ;   487.95
                 HD 16199 ; 6745. ;   131.0 ;  1.74 ;  7.44 ;       ;   5.279 ;   2.18 ;   Nor ;     2.73 ;     5.68 ;    14.93 ;    15.03 ;    59.47 ;   123.56 ;   324.76 ;   327.04
               HIP  46770 ; 5600. ;   131.0 ;  0.98 ; 11.11 ;       ;   0.630 ;   0.81 ;   Cha ;     1.49 ;     3.14 ;     6.49 ;    10.82 ;    14.77 ;    31.19 ;    64.48 ;   107.52
               HIP   1973 ; 6665. ;   131.0 ;  1.40 ;  8.23 ;       ;   6.100 ;   2.35 ;   Cha ;     3.17 ;     6.60 ;    16.95 ;    18.08 ;    64.33 ;   133.85 ;   343.82 ;   366.54
               HIP  73483 ; 7037. ;   131.0 ;  1.60 ;  6.64 ;       ;  25.000 ;   4.67 ;   Cha ;     4.62 ;     9.56 ;    27.22 ;    22.64 ;   141.22 ;   292.10 ;   831.43 ;   691.52
               HIP  32079 ; 7067. ;   131.0 ;  1.60 ;  8.20 ;       ;  10.800 ;   3.07 ;   Cha ;    11.12 ;    23.00 ;    65.86 ;    54.34 ;   275.29 ;   569.20 ;  1630.02 ;  1344.83
               HIP  15459 ; 6220. ;   131.0 ;  1.30 ;  9.26 ;       ;   2.500 ;   1.55 ;   Cha ;     1.27 ;     2.67 ;     6.18 ;     8.92 ;    20.19 ;    42.29 ;    97.86 ;   141.33
               HIP  31461 ; 6728. ;   131.0 ;  1.40 ;  8.73 ;       ;   6.500 ;   2.42 ;   Cha ;     5.04 ;    10.49 ;    27.31 ;    28.05 ;   103.75 ;   215.69 ;   561.77 ;   576.85
               HIP  75896 ; 7086. ;   131.0 ;  1.60 ;  8.00 ;       ;  11.100 ;   3.11 ;   Cha ;    10.67 ;    22.06 ;    63.53 ;    51.72 ;   265.80 ;   549.42 ;  1582.55 ;  1288.23
               HIP 113096 ; 7010. ;   131.0 ;  1.60 ;  7.49 ;       ;  13.000 ;   3.37 ;   Cha ;     6.50 ;    13.44 ;    37.93 ;    32.25 ;   168.64 ;   348.96 ;   984.60 ;   837.10
               HIP  23372 ; 6505. ;   131.0 ;  1.40 ;  9.26 ;       ;   3.700 ;   1.85 ;   Cha ;     3.28 ;     6.84 ;    16.81 ;    20.05 ;    58.93 ;   122.95 ;   302.22 ;   360.47
               HIP 112844 ; 5964. ;   131.0 ;  1.14 ;  7.78 ;       ;  13.000 ;   3.58 ;   Cha ;     0.27 ;     0.58 ;     1.29 ;     2.16 ;     6.19 ;    13.00 ;    29.09 ;    48.71
               HIP  91240 ; 6229. ;   131.0 ;  1.30 ;  9.81 ;       ;   4.000 ;   1.96 ;   Cha ;     1.79 ;     3.75 ;     8.65 ;    12.46 ;    31.88 ;    66.79 ;   154.13 ;   221.88
                 HD 73294 ; 6339. ;   131.0 ;  1.53 ;  7.82 ;       ;   3.183 ;   1.73 ;   Nor ;     0.88 ;     1.85 ;     4.42 ;     5.85 ;    16.09 ;    33.63 ;    80.36 ;   106.38
               HIP  43095 ; 6659. ;   131.0 ;  1.40 ;  7.99 ;       ;   8.500 ;   2.78 ;   Cha ;     2.74 ;     5.70 ;    14.64 ;    15.65 ;    60.39 ;   125.66 ;   322.60 ;   344.77
               HIP 101734 ; 6464. ;   131.0 ;  1.40 ;  7.94 ;       ;  15.000 ;   3.73 ;   Cha ;     1.42 ;     2.96 ;     7.26 ;     8.83 ;    36.23 ;    75.60 ;   185.42 ;   225.57
               HIP  60290 ; 6166. ;   131.0 ;  1.30 ;  7.53 ;       ;  16.000 ;   3.93 ;   Cha ;     0.43 ;     0.90 ;     2.09 ;     3.11 ;    10.87 ;    22.77 ;    52.70 ;    78.52
               HIP  41385 ; 6035. ;   131.0 ;  1.18 ;  9.33 ;       ;   2.300 ;   1.50 ;   Cha ;     0.71 ;     1.49 ;     3.34 ;     5.48 ;    10.57 ;    22.19 ;    49.67 ;    81.48
               HIP  51015 ; 6181. ;   131.0 ;  1.30 ;  9.64 ;       ;  10.000 ;   3.10 ;   Cha ;     1.39 ;     2.90 ;     6.65 ;     9.88 ;    31.08 ;    65.14 ;   149.18 ;   221.66
               HIP  63596 ; 5758. ;   131.0 ;  1.00 ; 10.52 ;       ;   3.400 ;   1.86 ;   Cha ;     1.12 ;     2.35 ;     5.00 ;     8.39 ;    16.98 ;    35.76 ;    76.14 ;   127.66
               HIP  13321 ; 6344. ;   131.1 ;  1.40 ;  7.53 ;       ;  16.000 ;   3.88 ;   Cha ;     0.78 ;     1.62 ;     3.88 ;     5.12 ;    20.22 ;    42.26 ;   101.20 ;   133.35
               HIP 101416 ; 4930. ;   131.1 ;  0.77 ;  8.29 ;       ;   7.900 ;   2.96 ;   Cha ;     0.23 ;     0.48 ;     0.95 ;     1.53 ;     3.81 ;     8.09 ;    15.95 ;    25.82
               HIP  45602 ; 6454. ;   131.1 ;  1.40 ;  8.08 ;       ;   9.500 ;   2.97 ;   Cha ;     1.48 ;     3.08 ;     7.54 ;     9.24 ;    33.67 ;    70.26 ;   171.85 ;   210.61
               HIP 112344 ; 6071. ;   131.1 ;  1.20 ;  8.19 ;       ;  10.000 ;   3.12 ;   Cha ;     0.44 ;     0.92 ;     2.08 ;     3.32 ;     9.46 ;    19.83 ;    44.99 ;    71.75
               HIP  65677 ; 6718. ;   131.1 ;  1.40 ;  9.08 ;       ;   3.110 ;   1.68 ;   Cha ;     5.91 ;    12.29 ;    31.87 ;    33.03 ;   101.12 ;   210.26 ;   545.29 ;   565.17
               HIP  76323 ; 5921. ;   131.1 ;  1.12 ;  9.44 ;       ;  16.000 ;   3.99 ;   Cha ;     0.65 ;     1.36 ;     3.00 ;     5.04 ;    15.30 ;    32.16 ;    70.77 ;   118.87
               HIP  77880 ; 5703. ;   131.1 ;  1.00 ; 10.56 ;       ;   0.580 ;   0.77 ;   Cha ;     1.11 ;     2.35 ;     4.96 ;     8.30 ;    10.91 ;    23.00 ;    48.59 ;    81.34
               HIP  18376 ; 7052. ;   131.1 ;  1.60 ;  7.89 ;       ;  10.600 ;   3.04 ;   Cha ;     9.06 ;    18.73 ;    53.45 ;    44.39 ;   223.21 ;   461.62 ;  1317.06 ;  1093.91
               HIP  40930 ; 6185. ;   131.1 ;  1.30 ;  8.91 ;       ;   3.000 ;   1.70 ;   Cha ;     0.94 ;     1.97 ;     4.55 ;     6.71 ;    15.63 ;    32.74 ;    75.46 ;   111.45
               HIP  66411 ; 5949. ;   131.1 ;  1.13 ;  9.01 ;       ;   6.400 ;   2.52 ;   Cha ;     0.52 ;     1.09 ;     2.41 ;     4.05 ;     9.77 ;    20.52 ;    45.49 ;    76.36
               HIP  24091 ; 6017. ;   131.1 ;  1.17 ;  9.59 ;       ;   2.130 ;   1.45 ;   Cha ;     0.77 ;     1.62 ;     3.61 ;     6.00 ;    11.22 ;    23.56 ;    52.47 ;    87.23
               HIP  63482 ; 6157. ;   131.1 ;  1.30 ;  9.62 ;       ;   3.080 ;   1.72 ;   Cha ;     1.26 ;     2.65 ;     6.04 ;     9.12 ;    21.12 ;    44.27 ;   100.96 ;   152.47
               HIP  27084 ; 6060. ;   131.1 ;  1.19 ;  9.38 ;       ;   1.900 ;   1.36 ;   Cha ;     0.80 ;     1.67 ;     3.75 ;     6.05 ;    11.31 ;    23.74 ;    53.33 ;    86.01
               HIP  80664 ; 5892. ;   131.1 ;  1.11 ;  9.82 ;       ;   1.180 ;   1.08 ;   Cha ;     0.79 ;     1.66 ;     3.63 ;     6.11 ;     9.70 ;    20.39 ;    44.54 ;    74.84
               HIP  72847 ; 6227. ;   131.1 ;  1.30 ;  8.91 ;       ;   4.700 ;   2.12 ;   Cha ;     1.08 ;     2.27 ;     5.27 ;     7.56 ;    20.08 ;    42.04 ;    97.67 ;   140.16
               HIP 109920 ; 6317. ;   131.1 ;  1.30 ;  8.56 ;       ;   4.500 ;   2.06 ;   Cha ;     1.21 ;     2.53 ;     6.00 ;     8.08 ;    22.15 ;    46.32 ;   109.76 ;   147.91
                HD 221620 ; 6577. ;   131.1 ;  1.38 ;  8.40 ;       ;   3.001 ;   1.66 ;   Nor ;     2.61 ;     5.44 ;    13.66 ;    15.46 ;    44.13 ;    91.95 ;   230.96 ;   261.26
               HIP  21391 ; 5079. ;   131.1 ;  0.81 ;  9.52 ;       ;   2.300 ;   1.59 ;   Cha ;     0.45 ;     0.96 ;     1.92 ;     3.19 ;     5.77 ;    12.22 ;    24.35 ;    40.43
               HIP  68142 ; 6107. ;   131.1 ;  1.22 ;  7.41 ;       ;  19.000 ;   4.29 ;   Cha ;     0.33 ;     0.70 ;     1.60 ;     2.48 ;     8.51 ;    17.84 ;    40.88 ;    63.45
               HIP  56703 ; 6296. ;   131.2 ;  1.30 ; 10.20 ;       ;   1.900 ;   1.34 ;   Cha ;     2.79 ;     5.85 ;    13.63 ;    18.80 ;    41.22 ;    86.28 ;   201.11 ;   277.42
               HIP  13056 ; 6452. ;   131.2 ;  1.40 ;  9.00 ;       ;   2.900 ;   1.64 ;   Cha ;     2.39 ;     4.98 ;    12.12 ;    14.95 ;    40.43 ;    84.42 ;   205.35 ;   253.25
               HIP 100752 ; 6543. ;   131.2 ;  1.40 ;  8.70 ;       ;   4.800 ;   2.10 ;   Cha ;     2.73 ;     5.69 ;    14.16 ;    16.41 ;    52.33 ;   109.09 ;   271.46 ;   314.54
               HIP  64553 ; 5476. ;   131.2 ;  0.93 ;  8.92 ;       ;   3.000 ;   1.77 ;   Cha ;     0.40 ;     0.84 ;     1.76 ;     2.94 ;     5.69 ;    12.01 ;    25.19 ;    42.13
               HIP  83667 ; 6278. ;   131.2 ;  1.30 ;  9.57 ;       ;   4.300 ;   2.02 ;   Cha ;     1.84 ;     3.85 ;     9.00 ;    12.52 ;    33.35 ;    69.81 ;   163.00 ;   226.70
               HIP  61167 ; 5924. ;   131.2 ;  1.12 ;  9.71 ;       ;   3.700 ;   1.92 ;   Cha ;     0.75 ;     1.59 ;     3.48 ;     5.85 ;    12.35 ;    25.96 ;    57.02 ;    95.83
               HIP  80063 ; 6960. ;   131.2 ;  1.50 ;  7.64 ;       ;  15.000 ;   3.63 ;   Cha ;     5.97 ;    12.37 ;    34.41 ;    30.22 ;   155.79 ;   322.64 ;   897.51 ;   788.24
               HIP 110114 ; 5756. ;   131.2 ;  1.00 ;  9.43 ;       ;   2.500 ;   1.59 ;   Cha ;     0.60 ;     1.26 ;     2.71 ;     4.54 ;     8.42 ;    17.73 ;    38.22 ;    64.06
               HIP  86410 ; 6495. ;   131.2 ;  1.40 ;  7.67 ;       ;  10.000 ;   3.04 ;   Cha ;     1.37 ;     2.86 ;     7.07 ;     8.42 ;    31.63 ;    65.98 ;   163.13 ;   194.13
               HIP  42405 ; 6266. ;   131.2 ;  1.30 ;  9.51 ;       ;   2.090 ;   1.41 ;   Cha ;     1.71 ;     3.57 ;     8.33 ;    11.67 ;    25.81 ;    54.04 ;   125.94 ;   176.53
               HIP  79962 ; 6831. ;   131.2 ;  1.50 ;  6.72 ;       ;  21.600 ;   4.39 ;   Cha ;     2.51 ;     5.21 ;    14.02 ;    13.31 ;    71.98 ;   149.34 ;   402.00 ;   381.56
               HIP  58666 ; 6812. ;   131.2 ;  1.50 ;  9.15 ;       ;   5.500 ;   2.22 ;   Cha ;     8.26 ;    17.14 ;    45.57 ;    44.50 ;   168.20 ;   349.23 ;   928.32 ;   906.55
               HIP  99230 ; 5920. ;   131.2 ;  1.12 ;  9.69 ;       ;   4.700 ;   2.16 ;   Cha ;     0.74 ;     1.56 ;     3.43 ;     5.76 ;    12.91 ;    27.13 ;    59.56 ;   100.10
               HIP  91783 ; 6574. ;   131.3 ;  1.40 ;  9.01 ;       ;   4.100 ;   1.94 ;   Cha ;     3.58 ;     7.45 ;    18.65 ;    21.22 ;    65.83 ;   137.19 ;   343.32 ;   390.58
               HIP  26480 ; 6589. ;   131.3 ;  1.40 ;  9.20 ;       ;   3.090 ;   1.68 ;   Cha ;     4.16 ;     8.67 ;    21.74 ;    24.53 ;    71.31 ;   148.58 ;   372.76 ;   420.51
               HIP  55619 ; 5764. ;   131.3 ;  1.00 ; 10.69 ;       ;   1.300 ;   1.15 ;   Cha ;     1.24 ;     2.61 ;     5.56 ;     9.32 ;    14.85 ;    31.28 ;    66.51 ;   111.52
               HIP 105358 ; 6577. ;   131.3 ;  1.40 ;  8.63 ;       ;   5.400 ;   2.22 ;   Cha ;     2.94 ;     6.13 ;    15.38 ;    17.41 ;    57.99 ;   120.82 ;   303.19 ;   343.35
               HIP   4111 ; 5918. ;   131.3 ;  1.12 ;  8.68 ;       ;   3.900 ;   1.97 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.35 ;     7.12 ;    14.96 ;    33.13 ;    55.56
               HIP  79400 ; 6804. ;   131.3 ;  1.50 ;  8.23 ;       ;   8.900 ;   2.82 ;   Cha ;     4.94 ;    10.25 ;    27.28 ;    26.58 ;   113.45 ;   235.54 ;   627.07 ;   610.83
               HIP  64562 ; 6554. ;   131.3 ;  1.40 ;  8.13 ;       ;  10.000 ;   3.03 ;   Cha ;     2.11 ;     4.39 ;    10.97 ;    12.58 ;    48.46 ;   100.99 ;   252.63 ;   289.65
               HIP  61846 ; 6086. ;   131.3 ;  1.21 ;  9.02 ;       ;   3.400 ;   1.82 ;   Cha ;     0.71 ;     1.49 ;     3.38 ;     5.35 ;    11.81 ;    24.77 ;    56.05 ;    88.67
               HIP  87263 ; 7059. ;   131.3 ;  1.60 ;  7.72 ;       ;  12.100 ;   3.25 ;   Cha ;     8.47 ;    17.52 ;    50.11 ;    41.39 ;   215.84 ;   446.32 ;  1276.32 ;  1054.05
               HIP  64795 ; 6282. ;   131.3 ;  1.30 ;  9.12 ;       ;   4.700 ;   2.11 ;   Cha ;     1.46 ;     3.05 ;     7.14 ;     9.88 ;    26.96 ;    56.42 ;   132.28 ;   183.03
               HIP  98372 ; 5193. ;   131.3 ;  0.84 ;  8.89 ;       ;   3.600 ;   1.97 ;   Cha ;     0.34 ;     0.72 ;     1.47 ;     2.45 ;     4.91 ;    10.38 ;    21.11 ;    35.22
                HD 181452 ; 5610. ;   131.3 ;  0.89 ;  8.86 ;       ;   0.661 ;   0.83 ;   Nor ;     0.41 ;     0.86 ;     1.84 ;     3.08 ;     3.92 ;     8.26 ;    17.60 ;    29.47
               HIP  72857 ; 6360. ;   131.3 ;  1.40 ;  8.91 ;       ;   6.220 ;   2.42 ;   Cha ;     1.68 ;     3.51 ;     8.38 ;    10.98 ;    34.54 ;    72.19 ;   172.24 ;   225.82
               HIP  65761 ; 6603. ;   131.3 ;  1.40 ;  8.85 ;       ;   4.090 ;   1.93 ;   Cha ;     3.60 ;     7.51 ;    18.94 ;    21.12 ;    66.27 ;   138.03 ;   348.15 ;   388.17
               HIP  57117 ; 6037. ;   131.3 ;  1.18 ;  8.22 ;       ;   9.500 ;   3.05 ;   Cha ;     0.40 ;     0.83 ;     1.87 ;     3.06 ;     8.38 ;    17.58 ;    39.67 ;    64.78
               HIP  25274 ; 6154. ;   131.3 ;  1.25 ;  8.91 ;       ;   2.500 ;   1.55 ;   Cha ;     0.85 ;     1.78 ;     4.07 ;     6.14 ;    13.19 ;    27.64 ;    63.34 ;    95.57
               HIP  52122 ; 6239. ;   131.3 ;  1.30 ;  8.78 ;       ;   8.300 ;   2.81 ;   Cha ;     1.05 ;     2.20 ;     5.12 ;     7.28 ;    22.41 ;    46.92 ;   109.35 ;   155.55
               HIP  71765 ; 6258. ;   131.3 ;  1.30 ;  9.90 ;       ;   1.300 ;   1.11 ;   Cha ;     2.07 ;     4.33 ;    10.04 ;    14.18 ;    27.78 ;    58.18 ;   134.93 ;   190.56
               HIP  84219 ; 6955. ;   131.4 ;  1.50 ;  7.49 ;       ;   8.900 ;   2.80 ;   Cha ;     5.45 ;    11.30 ;    31.39 ;    27.63 ;   124.87 ;   258.62 ;   718.66 ;   632.55
                HD 146297 ; 5781. ;   131.4 ;  1.13 ;  8.41 ;       ;   1.201 ;   1.10 ;   Nor ;     0.35 ;     0.73 ;     1.60 ;     2.68 ;     4.35 ;     9.15 ;    19.96 ;    33.45
               HIP  48189 ; 6049. ;   131.4 ;  1.18 ;  8.75 ;       ;   4.300 ;   2.05 ;   Cha ;     0.55 ;     1.14 ;     2.58 ;     4.18 ;     9.48 ;    19.88 ;    44.78 ;    72.63
               HIP  38273 ; 6687. ;   131.4 ;  1.40 ;  8.01 ;       ;   8.300 ;   2.74 ;   Cha ;     3.04 ;     6.32 ;    16.34 ;    17.14 ;    66.51 ;   138.33 ;   357.58 ;   375.26
               HIP    488 ; 5655. ;   131.4 ;  1.00 ; 10.12 ;       ;   1.300 ;   1.15 ;   Cha ;     0.84 ;     1.77 ;     3.75 ;     6.27 ;    10.10 ;    21.30 ;    44.99 ;    75.26
               HIP  49666 ; 6882. ;   131.4 ;  1.50 ;  8.51 ;       ;   4.000 ;   1.88 ;   Cha ;     7.33 ;    15.19 ;    41.27 ;    38.33 ;   137.60 ;   285.34 ;   775.04 ;   719.88
               HIP  54186 ; 5918. ;   131.4 ;  1.12 ;  9.89 ;       ;   3.000 ;   1.73 ;   Cha ;     0.83 ;     1.75 ;     3.83 ;     6.44 ;    12.93 ;    27.18 ;    59.54 ;   100.11
               HIP  62898 ; 6099. ;   131.4 ;  1.21 ;  9.53 ;       ;   1.700 ;   1.28 ;   Cha ;     0.99 ;     2.08 ;     4.69 ;     7.36 ;    13.78 ;    28.91 ;    65.31 ;   102.59
               HIP  28186 ; 6215. ;   131.4 ;  1.30 ;  8.27 ;       ;   6.160 ;   2.43 ;   Cha ;     0.74 ;     1.55 ;     3.61 ;     5.20 ;    14.69 ;    30.77 ;    71.59 ;   103.33
               HIP  93054 ; 6311. ;   131.4 ;  1.30 ;  9.53 ;       ;   3.800 ;   1.90 ;   Cha ;     2.01 ;     4.20 ;     9.87 ;    13.43 ;    35.21 ;    73.67 ;   173.22 ;   235.56
               HIP  51180 ; 6563. ;   131.4 ;  1.40 ;  9.39 ;       ;   4.400 ;   2.01 ;   Cha ;     4.25 ;     8.87 ;    22.08 ;    25.37 ;    79.71 ;   166.17 ;   413.77 ;   475.50
                 HD 42397 ; 5495. ;   131.4 ;  0.90 ;  7.84 ;       ;   0.622 ;   0.81 ;   Nor ;     0.23 ;     0.48 ;     1.02 ;     1.71 ;     2.17 ;     4.57 ;     9.70 ;    16.25
               HIP  71258 ; 6596. ;   131.4 ;  1.40 ;  8.62 ;       ;   7.500 ;   2.62 ;   Cha ;     3.11 ;     6.48 ;    16.34 ;    18.28 ;    66.59 ;   138.72 ;   349.71 ;   391.08
               HIP  68123 ; 6548. ;   131.4 ;  1.40 ;  8.96 ;       ;   2.200 ;   1.42 ;   Cha ;     3.20 ;     6.67 ;    16.58 ;    19.19 ;    50.42 ;   105.12 ;   261.51 ;   302.54
               HIP  69791 ; 6496. ;   131.4 ;  1.40 ;  9.33 ;       ;   2.700 ;   1.58 ;   Cha ;     3.30 ;     6.88 ;    16.87 ;    20.25 ;    54.81 ;   114.37 ;   280.42 ;   336.61
               HIP 109109 ; 6370. ;   131.4 ;  1.40 ;  8.87 ;       ;   2.900 ;   1.65 ;   Cha ;     1.70 ;     3.55 ;     8.49 ;    11.05 ;    28.84 ;    60.28 ;   144.17 ;   187.71
               HIP  61278 ; 5342. ;   131.4 ;  0.89 ;  9.56 ;       ;   2.200 ;   1.53 ;   Cha ;     0.53 ;     1.12 ;     2.29 ;     3.82 ;     6.89 ;    14.56 ;    29.84 ;    49.74
               HIP  20083 ; 6145. ;   131.4 ;  1.24 ;  8.36 ;       ;   4.300 ;   2.04 ;   Cha ;     0.61 ;     1.29 ;     2.95 ;     4.48 ;    10.91 ;    22.85 ;    52.48 ;    79.52
               HIP  48770 ; 5643. ;   131.4 ;  0.99 ; 10.62 ;       ;   1.700 ;   1.32 ;   Cha ;     1.12 ;     2.37 ;     4.96 ;     8.29 ;    14.34 ;    30.26 ;    63.37 ;   105.91
               HIP  89024 ; 6484. ;   131.5 ;  1.40 ;  8.37 ;       ;   9.140 ;   2.91 ;   Cha ;     1.90 ;     3.96 ;     9.75 ;    11.72 ;    42.84 ;    89.39 ;   219.79 ;   264.37
               HIP  11899 ; 6013. ;   131.5 ;  1.16 ; 10.38 ;       ;   1.240 ;   1.10 ;   Cha ;     1.20 ;     2.52 ;     5.56 ;     9.29 ;    15.14 ;    31.81 ;    70.25 ;   117.47
               HIP  70494 ; 4933. ;   131.5 ;  0.77 ;  9.25 ;       ;   2.600 ;   1.70 ;   Cha ;     0.38 ;     0.80 ;     1.56 ;     2.51 ;     4.82 ;    10.24 ;    19.94 ;    32.13
               HIP 101008 ; 6809. ;   131.5 ;  1.50 ;  8.79 ;       ;   4.700 ;   2.05 ;   Cha ;     6.75 ;    14.01 ;    37.26 ;    36.34 ;   132.17 ;   274.41 ;   729.96 ;   711.91
               HIP  76146 ; 5142. ;   131.5 ;  0.83 ; 11.03 ;       ;   0.620 ;   0.82 ;   Cha ;     1.14 ;     2.41 ;     4.71 ;     7.75 ;    10.48 ;    22.24 ;    43.46 ;    71.45
               HIP  87973 ; 6688. ;   131.5 ;  1.40 ;  7.74 ;       ;  11.300 ;   3.20 ;   Cha ;     2.65 ;     5.52 ;    14.29 ;    14.96 ;    62.76 ;   130.53 ;   337.83 ;   353.77
               HIP  79977 ; 6272. ;   131.5 ;  1.30 ;  9.21 ;       ;   3.060 ;   1.71 ;   Cha ;     1.47 ;     3.08 ;     7.21 ;    10.05 ;    24.51 ;    51.29 ;   119.95 ;   167.17
               HIP   1750 ; 6290. ;   131.5 ;  1.30 ;  9.72 ;       ;   2.400 ;   1.51 ;   Cha ;     2.08 ;     4.35 ;    10.17 ;    14.04 ;    32.52 ;    68.06 ;   159.11 ;   219.69
               HIP  14877 ; 6161. ;   131.5 ;  1.30 ; 10.06 ;       ;   2.140 ;   1.44 ;   Cha ;     1.64 ;     3.45 ;     7.84 ;    11.83 ;    25.10 ;    52.64 ;   119.65 ;   180.61
               HIP  69211 ; 6385. ;   131.5 ;  1.40 ;  7.53 ;       ;  15.000 ;   3.75 ;   Cha ;     0.89 ;     1.86 ;     4.49 ;     5.76 ;    22.81 ;    47.64 ;   115.05 ;   147.42
               HIP  78941 ; 6775. ;   131.5 ;  1.50 ;  8.16 ;       ;   5.700 ;   2.26 ;   Cha ;     4.34 ;     9.02 ;    23.83 ;    23.64 ;    89.33 ;   185.54 ;   490.33 ;   486.40
               HIP  16014 ; 6192. ;   131.5 ;  1.30 ;  9.09 ;       ;   3.700 ;   1.88 ;   Cha ;     1.06 ;     2.22 ;     5.11 ;     7.52 ;    18.51 ;    38.77 ;    89.36 ;   131.45
               HIP  96716 ; 5547. ;   131.5 ;  0.96 ;  8.98 ;       ;   6.400 ;   2.58 ;   Cha ;     0.42 ;     0.89 ;     1.89 ;     3.16 ;     7.45 ;    15.70 ;    33.17 ;    55.51
               HIP 112147 ; 6328. ;   131.5 ;  1.30 ;  9.04 ;       ;   3.090 ;   1.71 ;   Cha ;     1.62 ;     3.39 ;     8.04 ;    10.78 ;    27.02 ;    56.52 ;   133.83 ;   179.43
               HIP  27018 ; 7106. ;   131.5 ;  1.60 ;  8.69 ;       ;   4.700 ;   2.02 ;   Cha ;    16.22 ;    33.53 ;    97.02 ;    78.52 ;   325.86 ;   673.40 ;  1948.50 ;  1577.08
               HIP  95191 ; 6430. ;   131.5 ;  1.40 ;  8.42 ;       ;   4.600 ;   2.07 ;   Cha ;     1.63 ;     3.41 ;     8.28 ;    10.33 ;    31.05 ;    64.84 ;   157.48 ;   196.46
                HD 117504 ; 6012. ;   131.5 ;  1.18 ;  8.31 ;       ;   1.532 ;   1.23 ;   Nor ;     0.38 ;     0.80 ;     1.80 ;     2.99 ;     5.13 ;    10.76 ;    24.16 ;    40.17
               HIP 113024 ; 6528. ;   131.5 ;  1.40 ;  8.02 ;       ;   8.180 ;   2.75 ;   Cha ;     1.82 ;     3.80 ;     9.45 ;    11.02 ;    39.94 ;    83.26 ;   207.13 ;   241.48
               HIP  68845 ; 6241. ;   131.5 ;  1.30 ;  9.18 ;       ;   5.230 ;   2.23 ;   Cha ;     1.31 ;     2.74 ;     6.37 ;     9.07 ;    24.94 ;    52.21 ;   121.38 ;   172.75
               HIP  20709 ; 5867. ;   131.6 ;  1.09 ;  8.40 ;       ;  13.000 ;   3.60 ;   Cha ;     0.36 ;     0.76 ;     1.67 ;     2.80 ;     7.99 ;    16.79 ;    37.01 ;    62.03
               HIP 106547 ; 6470. ;   131.6 ;  1.40 ;  9.32 ;       ;   4.070 ;   1.94 ;   Cha ;     3.01 ;     6.28 ;    15.32 ;    18.70 ;    55.49 ;   115.82 ;   282.32 ;   344.75
               HIP  43379 ; 6186. ;   131.6 ;  1.30 ;  8.11 ;       ;  10.000 ;   3.10 ;   Cha ;     0.62 ;     1.30 ;     3.00 ;     4.42 ;    13.89 ;    29.09 ;    67.38 ;    99.17
               HIP  86903 ; 6438. ;   131.6 ;  1.40 ;  8.67 ;       ;   7.080 ;   2.57 ;   Cha ;     1.91 ;     3.98 ;     9.68 ;    12.03 ;    40.43 ;    84.42 ;   205.14 ;   254.88
               HIP 113050 ; 5962. ;   131.6 ;  1.14 ;  8.98 ;       ;   5.190 ;   2.26 ;   Cha ;     0.51 ;     1.08 ;     2.39 ;     4.01 ;     9.21 ;    19.33 ;    42.93 ;    72.07
               HIP 113054 ; 5700. ;   131.6 ;  1.00 ;  9.25 ;       ;   1.900 ;   1.39 ;   Cha ;     0.53 ;     1.11 ;     2.38 ;     3.99 ;     6.96 ;    14.65 ;    31.43 ;    52.65
               HIP  24325 ; 6958. ;   131.6 ;  1.50 ;  7.74 ;       ;   8.600 ;   2.75 ;   Cha ;     6.26 ;    12.96 ;    36.02 ;    31.70 ;   142.02 ;   294.13 ;   817.58 ;   719.46
               HIP   4504 ; 6268. ;   131.6 ;  1.30 ;  8.10 ;       ;   9.600 ;   3.02 ;   Cha ;     0.81 ;     1.69 ;     3.97 ;     5.52 ;    17.86 ;    37.37 ;    87.93 ;   122.29
               HIP  49490 ; 4689. ;   131.6 ;  0.72 ;  9.57 ;       ;   3.900 ;   2.10 ;   Cha ;     0.45 ;     0.96 ;     1.74 ;     2.50 ;     6.11 ;    13.14 ;    23.85 ;    34.27
               HIP   8829 ; 6857. ;   131.6 ;  1.50 ;  8.12 ;       ;   9.900 ;   2.97 ;   Cha ;     5.53 ;    11.48 ;    31.01 ;    29.18 ;   130.44 ;   270.58 ;   730.87 ;   687.65
               HIP  85562 ; 5824. ;   131.6 ;  1.07 ;  8.03 ;       ;  13.000 ;   3.61 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.27 ;     6.43 ;    13.51 ;    29.71 ;    49.77
               HIP  27235 ; 6351. ;   131.6 ;  1.40 ;  9.33 ;       ;   2.300 ;   1.47 ;   Cha ;     2.05 ;     4.28 ;    10.16 ;    13.44 ;    32.83 ;    68.64 ;   162.99 ;   215.50
               HIP  78948 ; 6392. ;   131.6 ;  1.40 ;  9.64 ;       ;   2.230 ;   1.45 ;   Cha ;     2.79 ;     5.82 ;    13.92 ;    17.94 ;    44.28 ;    92.55 ;   221.20 ;   285.11
               HIP   8683 ; 5971. ;   131.6 ;  1.14 ;  9.57 ;       ;   4.300 ;   2.06 ;   Cha ;     0.71 ;     1.50 ;     3.32 ;     5.58 ;    12.22 ;    25.67 ;    56.79 ;    95.48
               HIP  55458 ; 6290. ;   131.6 ;  1.30 ;  9.66 ;       ;   2.000 ;   1.38 ;   Cha ;     2.02 ;     4.22 ;     9.87 ;    13.62 ;    30.14 ;    63.07 ;   147.52 ;   203.62
               HIP  86281 ; 6173. ;   131.6 ;  1.30 ;  9.47 ;       ;   2.400 ;   1.52 ;   Cha ;     1.22 ;     2.56 ;     5.87 ;     8.76 ;    19.20 ;    40.24 ;    92.15 ;   137.57
                HD 220848 ; 5902. ;   131.6 ;  1.22 ;  8.64 ;       ;   1.521 ;   1.23 ;   Nor ;     0.42 ;     0.87 ;     1.93 ;     3.24 ;     5.70 ;    11.97 ;    26.46 ;    44.36
               HIP  23212 ; 6382. ;   131.6 ;  1.40 ;  9.24 ;       ;   3.800 ;   1.89 ;   Cha ;     2.17 ;     4.53 ;    10.82 ;    14.01 ;    39.33 ;    82.20 ;   196.60 ;   254.46
               HIP  63639 ; 6317. ;   131.6 ;  1.30 ;  9.04 ;       ;   2.500 ;   1.54 ;   Cha ;     1.56 ;     3.27 ;     7.73 ;    10.45 ;    24.72 ;    51.71 ;   122.16 ;   165.00
               HIP   1832 ; 6096. ;   131.6 ;  1.21 ;  9.90 ;       ;   3.600 ;   1.87 ;   Cha ;     1.20 ;     2.52 ;     5.67 ;     8.94 ;    20.19 ;    42.35 ;    95.31 ;   150.26
               HIP  69861 ; 5850. ;   131.6 ;  1.09 ;  9.34 ;       ;   1.400 ;   1.18 ;   Cha ;     0.59 ;     1.25 ;     2.72 ;     4.57 ;     7.53 ;    15.83 ;    34.57 ;    58.00
               HIP  72492 ; 5830. ;   131.6 ;  1.08 ;  7.89 ;       ;  11.500 ;   3.40 ;   Cha ;     0.27 ;     0.57 ;     1.26 ;     2.11 ;     5.82 ;    12.24 ;    26.95 ;    45.15
               HIP  65946 ; 6117. ;   131.6 ;  1.23 ;  8.99 ;       ;   5.180 ;   2.24 ;   Cha ;     0.78 ;     1.64 ;     3.73 ;     5.78 ;    14.50 ;    30.41 ;    69.19 ;   107.13
               HIP 110587 ; 6366. ;   131.6 ;  1.40 ;  9.74 ;       ;   1.700 ;   1.26 ;   Cha ;     2.71 ;     5.67 ;    13.47 ;    17.68 ;    40.32 ;    84.30 ;   200.18 ;   262.72
               HIP 101596 ; 6948. ;   131.7 ;  1.50 ;  8.47 ;       ;   4.600 ;   2.01 ;   Cha ;     8.81 ;    18.26 ;    50.52 ;    45.00 ;   171.14 ;   354.52 ;   980.88 ;   873.59
               HIP  35092 ; 5026. ;   131.7 ;  0.80 ;  8.74 ;       ;   4.400 ;   2.20 ;   Cha ;     0.29 ;     0.62 ;     1.23 ;     2.05 ;     4.31 ;     9.12 ;    18.26 ;    30.43
               HIP  77364 ; 5782. ;   131.7 ;  1.05 ; 10.41 ;       ;   1.220 ;   1.11 ;   Cha ;     1.05 ;     2.22 ;     4.75 ;     7.97 ;    12.72 ;    26.79 ;    57.31 ;    96.13
               HIP 102965 ; 6511. ;   131.7 ;  1.40 ;  8.13 ;       ;  19.000 ;   4.19 ;   Cha ;     1.83 ;     3.81 ;     9.44 ;    11.14 ;    49.47 ;   103.16 ;   255.51 ;   301.47
               HIP 108500 ; 6475. ;   131.7 ;  1.40 ;  9.27 ;       ;   4.000 ;   1.93 ;   Cha ;     2.97 ;     6.21 ;    15.15 ;    18.44 ;    54.57 ;   113.90 ;   278.05 ;   338.29
               HIP  82552 ; 6359. ;   131.7 ;  1.40 ;  8.79 ;       ;   4.000 ;   1.94 ;   Cha ;     1.57 ;     3.28 ;     7.82 ;    10.26 ;    28.87 ;    60.34 ;   144.04 ;   188.86
                 HD 30856 ; 4895. ;   131.7 ;  1.12 ;  7.91 ;       ;  10.000 ;   3.34 ;   Bre ;     0.19 ;     0.39 ;     0.77 ;     1.23 ;     4.00 ;     8.51 ;    16.68 ;    26.64
               HIP  79713 ; 5847. ;   131.7 ;  1.08 ;  8.90 ;       ;   3.170 ;   1.78 ;   Cha ;     0.47 ;     0.98 ;     2.14 ;     3.59 ;     7.21 ;    15.16 ;    33.22 ;    55.70
               HIP  86132 ; 6452. ;   131.7 ;  1.40 ;  9.14 ;       ;   9.700 ;   3.00 ;   Cha ;     2.57 ;     5.37 ;    13.05 ;    16.11 ;    58.92 ;   123.03 ;   299.01 ;   369.09
               HIP  51460 ; 5961. ;   131.7 ;  1.14 ;  9.77 ;       ;   3.300 ;   1.81 ;   Cha ;     0.79 ;     1.67 ;     3.68 ;     6.19 ;    12.73 ;    26.75 ;    58.99 ;    99.23
               HIP  76884 ; 6449. ;   131.7 ;  1.40 ;  8.80 ;       ;   6.060 ;   2.37 ;   Cha ;     2.12 ;     4.43 ;    10.79 ;    13.32 ;    43.26 ;    90.32 ;   219.83 ;   271.33
               HIP  66968 ; 6211. ;   131.7 ;  1.30 ;  9.39 ;       ;   2.900 ;   1.67 ;   Cha ;     1.33 ;     2.78 ;     6.42 ;     9.34 ;    21.84 ;    45.76 ;   105.60 ;   153.55
               HIP  27752 ; 6264. ;   131.7 ;  1.30 ;  8.67 ;       ;   5.160 ;   2.22 ;   Cha ;     1.07 ;     2.25 ;     5.27 ;     7.37 ;    20.38 ;    42.65 ;    99.94 ;   139.69
               HIP 109959 ; 6104. ;   131.7 ;  1.22 ;  7.92 ;       ;   8.500 ;   2.87 ;   Cha ;     0.43 ;     0.89 ;     2.04 ;     3.18 ;     8.92 ;    18.69 ;    42.70 ;    66.50
                  HD 4265 ; 6653. ;   131.7 ;  1.23 ;  8.44 ;       ;   2.496 ;   1.51 ;   Nor ;     3.40 ;     7.07 ;    18.10 ;    19.48 ;    51.69 ;   107.58 ;   275.24 ;   296.19
               HIP  64300 ; 6153. ;   131.7 ;  1.25 ;  8.47 ;       ;   7.240 ;   2.64 ;   Cha ;     0.67 ;     1.40 ;     3.22 ;     4.86 ;    13.59 ;    28.47 ;    65.43 ;    98.63
               HIP  79300 ; 5533. ;   131.7 ;  0.95 ; 10.45 ;       ;   1.900 ;   1.41 ;   Cha ;     0.96 ;     2.04 ;     4.21 ;     7.03 ;    12.45 ;    26.28 ;    54.41 ;    90.72
               HIP 106764 ; 6446. ;   131.7 ;  1.40 ;  8.14 ;       ;   6.600 ;   2.48 ;   Cha ;     1.48 ;     3.09 ;     7.55 ;     9.31 ;    30.86 ;    64.41 ;   157.21 ;   193.75
               HIP  12441 ; 6845. ;   131.7 ;  1.50 ;  8.08 ;       ;   6.200 ;   2.35 ;   Cha ;     5.20 ;    10.79 ;    29.06 ;    27.54 ;   109.07 ;   226.30 ;   609.40 ;   577.58
               HIP  71797 ; 6064. ;   131.7 ;  1.19 ;  9.47 ;       ;   2.400 ;   1.53 ;   Cha ;     0.85 ;     1.78 ;     3.99 ;     6.42 ;    12.76 ;    26.77 ;    60.13 ;    96.74
               HIP  86555 ; 6406. ;   131.8 ;  1.40 ;  9.01 ;       ;   3.700 ;   1.86 ;   Cha ;     2.06 ;     4.30 ;    10.36 ;    13.17 ;    37.12 ;    77.55 ;   186.73 ;   237.49
               HIP  37594 ; 7023. ;   131.8 ;  1.60 ;  7.80 ;       ;  12.000 ;   3.24 ;   Cha ;     7.91 ;    16.37 ;    46.32 ;    39.15 ;   201.23 ;   416.34 ;  1178.32 ;   995.86
               HIP  47376 ; 6390. ;   131.8 ;  1.40 ;  8.56 ;       ;   4.600 ;   2.08 ;   Cha ;     1.54 ;     3.22 ;     7.75 ;     9.95 ;    29.38 ;    61.39 ;   147.71 ;   189.45
               HIP 105089 ; 6509. ;   131.8 ;  1.40 ;  8.77 ;       ;   5.160 ;   2.18 ;   Cha ;     2.54 ;     5.30 ;    13.08 ;    15.51 ;    49.65 ;   103.55 ;   255.54 ;   302.99
               HIP   9813 ; 6331. ;   131.8 ;  1.30 ;  7.46 ;       ;  21.300 ;   4.48 ;   Cha ;     0.72 ;     1.50 ;     3.58 ;     4.76 ;    19.35 ;    40.45 ;    96.65 ;   128.47
               HIP  16689 ; 5727. ;   131.8 ;  1.00 ;  9.72 ;       ;   1.500 ;   1.23 ;   Cha ;     0.69 ;     1.46 ;     3.12 ;     5.23 ;     8.59 ;    18.08 ;    38.73 ;    64.89
               HIP  77656 ; 5433. ;   131.8 ;  0.92 ;  9.72 ;       ;   2.800 ;   1.72 ;   Cha ;     0.60 ;     1.27 ;     2.63 ;     4.38 ;     8.44 ;    17.82 ;    36.83 ;    61.43
               HIP  64258 ; 6231. ;   131.8 ;  1.30 ;  9.14 ;       ;   4.000 ;   1.95 ;   Cha ;     1.24 ;     2.60 ;     6.04 ;     8.66 ;    22.14 ;    46.36 ;   107.61 ;   154.17
               HIP  86012 ; 7163. ;   131.8 ;  1.60 ;  7.77 ;       ;  13.000 ;   3.35 ;   Cha ;    12.05 ;    24.88 ;    73.29 ;    56.79 ;   311.68 ;   643.50 ;  1895.85 ;  1469.08
               HIP  13002 ; 6758. ;   131.8 ;  1.50 ;  8.19 ;       ;   9.400 ;   2.91 ;   Cha ;     4.18 ;     8.68 ;    22.82 ;    22.90 ;    97.41 ;   202.38 ;   532.40 ;   534.08
               HIP  85597 ; 6306. ;   131.8 ;  1.30 ;  9.33 ;       ;   2.400 ;   1.51 ;   Cha ;     1.77 ;     3.70 ;     8.69 ;    11.85 ;    27.62 ;    57.79 ;   135.96 ;   185.30
               HIP   5828 ; 6489. ;   131.8 ;  1.40 ;  8.60 ;       ;   7.160 ;   2.58 ;   Cha ;     2.18 ;     4.54 ;    11.17 ;    13.40 ;    46.18 ;    96.35 ;   236.88 ;   284.34
                HD 172267 ; 6152. ;   131.8 ;  1.27 ;  8.37 ;       ;   1.946 ;   1.37 ;   Nor ;     0.63 ;     1.32 ;     3.04 ;     4.58 ;     9.29 ;    19.47 ;    44.75 ;    67.49
               HIP  57722 ; 6802. ;   131.8 ;  1.50 ;  8.24 ;       ;   8.500 ;   2.76 ;   Cha ;     4.93 ;    10.23 ;    27.22 ;    26.55 ;   111.96 ;   232.45 ;   618.50 ;   603.29
               HIP  54261 ; 6958. ;   131.8 ;  1.50 ;  8.53 ;       ;   7.400 ;   2.55 ;   Cha ;     9.43 ;    19.53 ;    54.17 ;    47.97 ;   206.08 ;   426.84 ;  1184.05 ;  1048.59
               HIP  16817 ; 5767. ;   131.8 ;  1.00 ;  9.61 ;       ;   1.900 ;   1.39 ;   Cha ;     0.66 ;     1.39 ;     3.01 ;     5.04 ;     8.72 ;    18.35 ;    39.54 ;    66.29
               HIP  78449 ; 6096. ;   131.8 ;  1.21 ;  8.89 ;       ;   2.600 ;   1.59 ;   Cha ;     0.69 ;     1.45 ;     3.28 ;     5.15 ;    10.69 ;    22.42 ;    50.86 ;    79.86
               HIP  22242 ; 6676. ;   131.9 ;  1.40 ;  7.97 ;       ;  11.200 ;   3.19 ;   Cha ;     2.87 ;     5.97 ;    15.39 ;    16.26 ;    67.71 ;   140.85 ;   363.16 ;   383.79
               HIP  69720 ; 6807. ;   131.9 ;  1.50 ;  8.91 ;       ;   4.300 ;   1.96 ;   Cha ;     7.13 ;    14.81 ;    39.36 ;    38.47 ;   136.66 ;   283.74 ;   754.02 ;   737.06
               HIP  84678 ; 7133. ;   131.9 ;  1.60 ;  7.89 ;       ;   6.600 ;   2.39 ;   Cha ;    11.67 ;    24.11 ;    70.40 ;    55.62 ;   255.02 ;   526.75 ;  1538.24 ;  1215.31
                HD 220158 ; 7015. ;   131.9 ;  1.60 ;  8.02 ;       ;   5.220 ;   2.14 ;   Nor ;     8.61 ;    17.81 ;    50.26 ;    42.77 ;   177.81 ;   367.93 ;  1038.39 ;   883.73
               HIP  65549 ; 5395. ;   131.9 ;  0.90 ;  8.56 ;       ;   4.800 ;   2.25 ;   Cha ;     0.31 ;     0.66 ;     1.38 ;     2.31 ;     5.00 ;    10.55 ;    22.01 ;    36.82
               HIP  54622 ; 6284. ;   131.9 ;  1.30 ;  9.11 ;       ;   1.800 ;   1.31 ;   Cha ;     1.46 ;     3.05 ;     7.14 ;     9.87 ;    21.19 ;    44.35 ;   104.04 ;   143.75
               HIP  22377 ; 5406. ;   131.9 ;  0.91 ;  9.95 ;       ;   2.400 ;   1.59 ;   Cha ;     0.68 ;     1.43 ;     2.94 ;     4.89 ;     9.09 ;    19.21 ;    39.46 ;    65.73
               HIP  83946 ; 7154. ;   131.9 ;  1.60 ;  8.24 ;       ;   4.700 ;   2.02 ;   Cha ;    14.86 ;    30.69 ;    90.13 ;    70.52 ;   298.19 ;   615.75 ;  1808.30 ;  1414.87
                HD 185437 ; 6266. ;   131.9 ;  1.21 ;  8.47 ;       ;   1.901 ;   1.34 ;   Nor ;     0.98 ;     2.04 ;     4.79 ;     6.68 ;    13.90 ;    29.09 ;    68.29 ;    95.23
               HIP  41514 ; 6288. ;   131.9 ;  1.30 ;  8.52 ;       ;   6.220 ;   2.43 ;   Cha ;     1.08 ;     2.26 ;     5.32 ;     7.31 ;    21.41 ;    44.79 ;   105.55 ;   145.05
               HIP  93152 ; 6040. ;   131.9 ;  1.18 ;  8.99 ;       ;   6.400 ;   2.50 ;   Cha ;     0.60 ;     1.27 ;     2.84 ;     4.64 ;    11.58 ;    24.30 ;    54.57 ;    89.11
               HIP  79284 ; 7132. ;   131.9 ;  1.60 ;  8.59 ;       ;   7.240 ;   2.50 ;   Cha ;    16.71 ;    34.52 ;   100.68 ;    80.13 ;   373.75 ;   772.06 ;  2251.51 ;  1791.85
               HIP  14903 ; 5805. ;   131.9 ;  1.06 ; 10.89 ;       ;   0.580 ;   0.76 ;   Cha ;     1.43 ;     3.01 ;     6.41 ;    10.77 ;    14.37 ;    30.26 ;    64.51 ;   108.33
               HIP    380 ; 5236. ;   131.9 ;  0.86 ;  8.71 ;       ;   5.060 ;   2.33 ;   Cha ;     0.32 ;     0.67 ;     1.37 ;     2.29 ;     5.01 ;    10.59 ;    21.69 ;    36.23
               HIP  94001 ; 5797. ;   131.9 ;  1.06 ; 10.26 ;       ;   1.100 ;   1.05 ;   Cha ;     0.98 ;     2.05 ;     4.41 ;     7.40 ;    11.52 ;    24.25 ;    52.07 ;    87.38
               HIP  65322 ; 6279. ;   131.9 ;  1.30 ;  9.27 ;       ;   1.800 ;   1.31 ;   Cha ;     1.57 ;     3.28 ;     7.67 ;    10.64 ;    22.80 ;    47.72 ;   111.69 ;   154.98
               HIP  19527 ; 7010. ;   132.0 ;  1.60 ;  8.59 ;       ;   4.600 ;   2.01 ;   Cha ;    11.41 ;    23.62 ;    66.49 ;    57.04 ;   228.53 ;   472.96 ;  1331.30 ;  1141.96
               HIP   4729 ; 6284. ;   132.0 ;  1.30 ;  9.98 ;       ;   1.000 ;   0.97 ;   Cha ;     2.37 ;     4.96 ;    11.56 ;    16.06 ;    29.82 ;    62.42 ;   145.42 ;   201.94
               HIP   7889 ; 6613. ;   132.0 ;  1.40 ;  8.99 ;       ;   2.700 ;   1.57 ;   Cha ;     4.00 ;     8.34 ;    21.06 ;    23.35 ;    66.31 ;   138.10 ;   348.93 ;   386.87
               HIP 112131 ; 6800. ;   132.0 ;  1.50 ;  7.05 ;       ;  31.400 ;   5.30 ;   Cha ;     2.69 ;     5.58 ;    14.88 ;    14.43 ;    84.61 ;   175.64 ;   468.65 ;   454.54
               HIP  69756 ; 6308. ;   132.0 ;  1.30 ;  8.43 ;       ;   6.120 ;   2.41 ;   Cha ;     1.10 ;     2.29 ;     5.43 ;     7.35 ;    21.66 ;    45.31 ;   107.26 ;   145.34
               HIP   9046 ; 5918. ;   132.0 ;  1.12 ;  9.61 ;       ;   2.210 ;   1.48 ;   Cha ;     0.71 ;     1.49 ;     3.28 ;     5.52 ;    10.23 ;    21.51 ;    47.24 ;    79.38
               HIP  83080 ; 6691. ;   132.0 ;  1.40 ;  8.79 ;       ;   6.300 ;   2.39 ;   Cha ;     4.64 ;     9.65 ;    24.89 ;    26.19 ;    94.78 ;   197.15 ;   508.48 ;   535.06
               HIP  61488 ; 6232. ;   132.0 ;  1.30 ;  9.69 ;       ;   2.000 ;   1.38 ;   Cha ;     1.69 ;     3.54 ;     8.18 ;    11.75 ;    25.31 ;    53.02 ;   122.55 ;   175.94
               HIP   4941 ; 6372. ;   132.0 ;  1.40 ;  9.68 ;       ;   1.150 ;   1.04 ;   Cha ;     2.66 ;     5.57 ;    13.24 ;    17.30 ;    35.88 ;    75.02 ;   178.47 ;   233.18
               HIP  86559 ; 5490. ;   132.0 ;  0.94 ; 10.64 ;       ;   1.230 ;   1.13 ;   Cha ;     1.06 ;     2.24 ;     4.59 ;     7.64 ;    12.21 ;    25.80 ;    52.97 ;    88.16
               HIP 103122 ; 6325. ;   132.0 ;  1.30 ;  9.82 ;       ;   1.500 ;   1.19 ;   Cha ;     2.47 ;     5.18 ;    12.18 ;    16.43 ;    34.39 ;    71.94 ;   169.26 ;   228.42
               HIP  16753 ; 6219. ;   132.0 ;  1.30 ;  9.98 ;       ;   1.400 ;   1.16 ;   Cha ;     1.91 ;     3.99 ;     9.18 ;    13.32 ;    26.12 ;    54.73 ;   125.87 ;   182.59
               HIP  92303 ; 5692. ;   132.0 ;  1.00 ;  9.88 ;       ;   2.000 ;   1.43 ;   Cha ;     0.74 ;     1.57 ;     3.34 ;     5.59 ;     9.94 ;    20.95 ;    44.59 ;    74.65
               HIP  41638 ; 6091. ;   132.0 ;  1.21 ;  9.00 ;       ;   3.200 ;   1.76 ;   Cha ;     0.72 ;     1.50 ;     3.41 ;     5.37 ;    11.71 ;    24.55 ;    55.62 ;    87.67
               HIP 104637 ; 6462. ;   132.0 ;  1.40 ;  8.50 ;       ;   6.160 ;   2.39 ;   Cha ;     1.89 ;     3.93 ;     9.62 ;    11.75 ;    38.55 ;    80.46 ;   196.74 ;   240.31
               HIP  33053 ; 6322. ;   132.0 ;  1.30 ;  8.94 ;       ;   4.600 ;   2.08 ;   Cha ;     1.50 ;     3.14 ;     7.44 ;    10.01 ;    27.65 ;    57.84 ;   136.88 ;   184.16
               HIP  99867 ; 6600. ;   132.0 ;  1.40 ;  8.87 ;       ;   3.150 ;   1.70 ;   Cha ;     3.60 ;     7.49 ;    18.89 ;    21.10 ;    61.96 ;   129.07 ;   325.30 ;   363.44
               HIP  54873 ; 4801. ;   132.0 ;  0.74 ; 11.37 ;       ;   0.830 ;   0.97 ;   Cha ;     1.30 ;     2.79 ;     5.01 ;     7.42 ;    12.26 ;    26.32 ;    47.35 ;    70.03
               HIP  68378 ; 6370. ;   132.0 ;  1.40 ;  8.86 ;       ;   6.000 ;   2.37 ;   Cha ;     1.69 ;     3.54 ;     8.46 ;    11.02 ;    34.49 ;    72.09 ;   172.42 ;   224.48
               HIP  50145 ; 5813. ;   132.0 ;  1.07 ;  9.19 ;       ;   3.400 ;   1.85 ;   Cha ;     0.54 ;     1.13 ;     2.45 ;     4.11 ;     8.42 ;    17.72 ;    38.56 ;    64.66
               HIP   9390 ; 6584. ;   132.1 ;  1.40 ;  8.79 ;       ;   9.000 ;   2.87 ;   Cha ;     3.28 ;     6.83 ;    17.15 ;    19.36 ;    73.43 ;   153.00 ;   384.27 ;   433.63
               HIP  18813 ; 6196. ;   132.1 ;  1.30 ;  7.95 ;       ;   7.300 ;   2.65 ;   Cha ;     0.59 ;     1.23 ;     2.87 ;     4.19 ;    12.21 ;    25.57 ;    59.40 ;    86.77
               HIP  56819 ; 5883. ;   132.1 ;  1.10 ;  9.44 ;       ;   4.000 ;   2.00 ;   Cha ;     0.64 ;     1.34 ;     2.93 ;     4.91 ;    10.53 ;    22.13 ;    48.47 ;    81.36
               HIP  36686 ; 6286. ;   132.1 ;  1.30 ;  9.31 ;       ;   2.140 ;   1.43 ;   Cha ;     1.63 ;     3.42 ;     8.01 ;    11.06 ;    24.84 ;    51.98 ;   121.80 ;   168.24
               HIP 101388 ; 6323. ;   132.1 ;  1.30 ;  8.26 ;       ;   7.900 ;   2.73 ;   Cha ;     1.05 ;     2.20 ;     5.23 ;     7.01 ;    22.16 ;    46.33 ;   110.11 ;   147.58
               HIP  47671 ; 4993. ;   132.1 ;  0.79 ;  8.42 ;       ;   7.900 ;   2.95 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.71 ;     4.13 ;     8.76 ;    17.52 ;    29.14
               HIP 110732 ; 5700. ;   132.1 ;  1.00 ;  9.25 ;       ;   2.400 ;   1.56 ;   Cha ;     0.53 ;     1.11 ;     2.37 ;     3.98 ;     7.34 ;    15.46 ;    33.18 ;    55.57
               HIP  16023 ; 6082. ;   132.1 ;  1.20 ;  9.23 ;       ;   2.700 ;   1.62 ;   Cha ;     0.79 ;     1.66 ;     3.74 ;     5.94 ;    12.32 ;    25.84 ;    58.34 ;    92.61
               HIP  85952 ; 6578. ;   132.1 ;  1.40 ;  8.00 ;       ;  11.700 ;   3.27 ;   Cha ;     2.12 ;     4.43 ;    11.14 ;    12.56 ;    50.84 ;   105.90 ;   266.59 ;   300.60
               HIP  61297 ; 6265. ;   132.1 ;  1.30 ;  9.39 ;       ;   2.130 ;   1.42 ;   Cha ;     1.59 ;     3.34 ;     7.78 ;    10.90 ;    24.22 ;    50.70 ;   118.23 ;   165.72
               HIP  87793 ; 5873. ;   132.1 ;  1.10 ;  9.62 ;       ;   2.000 ;   1.41 ;   Cha ;     0.70 ;     1.47 ;     3.22 ;     5.40 ;     9.76 ;    20.52 ;    44.81 ;    75.23
               HIP  71341 ; 6450. ;   132.1 ;  1.40 ;  8.66 ;       ;   4.120 ;   1.96 ;   Cha ;     1.98 ;     4.13 ;    10.07 ;    12.41 ;    36.62 ;    76.45 ;   186.26 ;   229.56
               HIP  48017 ; 6975. ;   132.1 ;  1.50 ;  6.17 ;       ;  48.000 ;   6.49 ;   Cha ;     3.03 ;     6.27 ;    17.55 ;    15.15 ;   105.61 ;   218.64 ;   612.14 ;   528.43
               HIP  79009 ; 6254. ;   132.1 ;  1.30 ;  9.33 ;       ;   2.600 ;   1.57 ;   Cha ;     1.49 ;     3.11 ;     7.25 ;    10.23 ;    23.76 ;    49.75 ;   115.83 ;   163.52
               HIP  52231 ; 6009. ;   132.1 ;  1.16 ; 10.17 ;       ;   1.000 ;   0.99 ;   Cha ;     1.04 ;     2.19 ;     4.85 ;     8.13 ;    12.52 ;    26.29 ;    58.14 ;    97.40
               HIP 110735 ; 6468. ;   132.2 ;  1.40 ;  8.84 ;       ;   4.700 ;   2.09 ;   Cha ;     2.31 ;     4.81 ;    11.76 ;    14.34 ;    44.06 ;    91.96 ;   224.74 ;   273.95
               HIP  84651 ; 6368. ;   132.2 ;  1.40 ;  7.90 ;       ;  11.100 ;   3.23 ;   Cha ;     1.02 ;     2.13 ;     5.11 ;     6.63 ;    24.18 ;    50.52 ;   121.39 ;   157.56
               HIP  27004 ; 7038. ;   132.2 ;  1.60 ;  7.98 ;       ;  11.400 ;   3.16 ;   Cha ;     9.06 ;    18.74 ;    53.26 ;    44.65 ;   227.48 ;   470.56 ;  1337.00 ;  1120.97
               HIP    851 ; 6297. ;   132.2 ;  1.30 ;  8.46 ;       ;   9.500 ;   3.00 ;   Cha ;     1.08 ;     2.25 ;     5.32 ;     7.26 ;    23.76 ;    49.70 ;   117.36 ;   160.25
               HIP  19369 ; 6808. ;   132.2 ;  1.50 ;  9.03 ;       ;   3.700 ;   1.82 ;   Cha ;     7.66 ;    15.91 ;    42.25 ;    41.32 ;   141.35 ;   293.49 ;   779.70 ;   762.54
               HIP  13740 ; 7045. ;   132.2 ;  1.60 ;  8.21 ;       ;   6.800 ;   2.44 ;   Cha ;    10.43 ;    21.57 ;    61.37 ;    51.33 ;   229.99 ;   475.70 ;  1353.68 ;  1132.22
               HIP  26635 ; 5820. ;   132.2 ;  1.07 ;  9.66 ;       ;   1.800 ;   1.35 ;   Cha ;     0.70 ;     1.47 ;     3.19 ;     5.35 ;     9.37 ;    19.70 ;    42.72 ;    71.68
               HIP  24200 ; 6268. ;   132.2 ;  1.30 ;  9.28 ;       ;   2.800 ;   1.63 ;   Cha ;     1.52 ;     3.18 ;     7.42 ;    10.38 ;    24.71 ;    51.73 ;   120.80 ;   168.89
               HIP  37730 ; 5988. ;   132.2 ;  1.15 ;  9.40 ;       ;   5.300 ;   2.28 ;   Cha ;     0.65 ;     1.37 ;     3.04 ;     5.11 ;    11.81 ;    24.80 ;    55.08 ;    92.59
               HIP  56938 ; 5717. ;   132.2 ;  1.00 ;  9.01 ;       ;   2.300 ;   1.53 ;   Cha ;     0.47 ;     0.98 ;     2.11 ;     3.53 ;     6.43 ;    13.53 ;    29.16 ;    48.85
               HIP 110036 ; 7175. ;   132.2 ;  1.60 ;  7.44 ;       ;  14.000 ;   3.48 ;   Cha ;    10.56 ;    21.79 ;    64.45 ;    49.44 ;   278.14 ;   574.14 ;  1697.97 ;  1302.64
               HIP  28040 ; 6408. ;   132.2 ;  1.40 ;  8.69 ;       ;   5.700 ;   2.31 ;   Cha ;     1.75 ;     3.66 ;     8.84 ;    11.21 ;    35.23 ;    73.58 ;   177.60 ;   225.19
               HIP  42059 ; 6854. ;   132.2 ;  1.50 ;  6.94 ;       ;  21.600 ;   4.38 ;   Cha ;     3.02 ;     6.26 ;    16.96 ;    15.87 ;    86.51 ;   179.44 ;   485.74 ;   454.70
               HIP  53608 ; 5500. ;   132.2 ;  0.94 ; 10.56 ;       ;   1.700 ;   1.33 ;   Cha ;     1.01 ;     2.13 ;     4.39 ;     7.31 ;    12.63 ;    26.67 ;    54.91 ;    91.44
               HIP  14466 ; 6843. ;   132.2 ;  1.50 ;  8.98 ;       ;   6.600 ;   2.42 ;   Cha ;     8.30 ;    17.23 ;    46.23 ;    44.19 ;   176.92 ;   367.13 ;   984.90 ;   941.56
               HIP  16674 ; 5843. ;   132.2 ;  1.08 ;  9.39 ;       ;   2.000 ;   1.42 ;   Cha ;     0.61 ;     1.28 ;     2.78 ;     4.67 ;     8.38 ;    17.62 ;    38.43 ;    64.48
               HIP  52675 ; 6465. ;   132.2 ;  1.40 ;  9.05 ;       ;   2.300 ;   1.46 ;   Cha ;     2.56 ;     5.33 ;    13.01 ;    15.91 ;    40.84 ;    85.25 ;   207.92 ;   254.29
               HIP  83539 ; 6025. ;   132.2 ;  1.17 ;  8.25 ;       ;   5.900 ;   2.40 ;   Cha ;     0.39 ;     0.81 ;     1.83 ;     3.01 ;     7.25 ;    15.21 ;    34.25 ;    56.41
               HIP   5466 ; 6197. ;   132.2 ;  1.30 ;  8.57 ;       ;   4.500 ;   2.08 ;   Cha ;     0.81 ;     1.71 ;     3.95 ;     5.78 ;    14.96 ;    31.32 ;    72.51 ;   106.08
               HIP   7853 ; 6612. ;   132.2 ;  1.40 ;  7.91 ;       ;  11.600 ;   3.25 ;   Cha ;     2.26 ;     4.71 ;    11.97 ;    13.19 ;    53.99 ;   112.42 ;   285.41 ;   314.50
               HIP  64183 ; 6540. ;   132.2 ;  1.40 ;  8.22 ;       ;   8.600 ;   2.81 ;   Cha ;     2.11 ;     4.40 ;    10.96 ;    12.69 ;    46.77 ;    97.49 ;   242.99 ;   281.33
               HIP  60894 ; 5922. ;   132.2 ;  1.12 ;  9.63 ;       ;   3.600 ;   1.89 ;   Cha ;     0.72 ;     1.51 ;     3.32 ;     5.58 ;    11.70 ;    24.59 ;    54.02 ;    90.78
               HIP  15586 ; 6747. ;   132.2 ;  1.40 ;  8.55 ;       ;   6.300 ;   2.38 ;   Cha ;     4.89 ;    10.16 ;    26.60 ;    26.95 ;    99.68 ;   207.14 ;   542.59 ;   549.63
               HIP  72893 ; 5852. ;   132.3 ;  1.09 ;  9.74 ;       ;   2.500 ;   1.58 ;   Cha ;     0.74 ;     1.56 ;     3.39 ;     5.69 ;    10.87 ;    22.87 ;    49.75 ;    83.52
               HIP  83251 ; 6033. ;   132.3 ;  1.18 ;  9.04 ;       ;   1.190 ;   1.08 ;   Cha ;     0.60 ;     1.27 ;     2.84 ;     4.66 ;     7.61 ;    15.97 ;    35.82 ;    58.79
               HIP  44856 ; 6016. ;   132.3 ;  1.17 ;  8.92 ;       ;   4.500 ;   2.10 ;   Cha ;     0.53 ;     1.12 ;     2.51 ;     4.17 ;     9.36 ;    19.65 ;    43.98 ;    73.01
               HIP   3769 ; 5487. ;   132.3 ;  0.94 ;  9.23 ;       ;   4.400 ;   2.15 ;   Cha ;     0.47 ;     0.99 ;     2.08 ;     3.48 ;     7.48 ;    15.78 ;    33.01 ;    55.18
               HIP 113490 ; 6925. ;   132.3 ;  1.50 ;  8.37 ;       ;   6.300 ;   2.36 ;   Cha ;     7.81 ;    16.17 ;    44.48 ;    40.16 ;   164.03 ;   339.91 ;   934.69 ;   843.91
               HIP  34208 ; 5928. ;   132.3 ;  1.12 ;  9.36 ;       ;   2.700 ;   1.64 ;   Cha ;     0.62 ;     1.31 ;     2.88 ;     4.84 ;     9.41 ;    19.78 ;    43.60 ;    73.23
                 HD 37966 ; 6180. ;   132.3 ;  1.08 ;  8.56 ;       ;   1.433 ;   1.17 ;   Nor ;     0.77 ;     1.60 ;     3.70 ;     5.48 ;     9.63 ;    20.18 ;    46.57 ;    68.92
               HIP  91800 ; 6382. ;   132.3 ;  1.40 ;  8.27 ;       ;   5.600 ;   2.29 ;   Cha ;     1.29 ;     2.68 ;     6.46 ;     8.32 ;    25.72 ;    53.74 ;   129.28 ;   166.47
               HIP  12366 ; 6265. ;   132.3 ;  1.30 ;  8.53 ;       ;   6.210 ;   2.43 ;   Cha ;     1.00 ;     2.10 ;     4.93 ;     6.88 ;    19.95 ;    41.74 ;    97.91 ;   136.69
               HIP  52814 ; 6972. ;   132.3 ;  1.50 ;  8.06 ;       ;   7.120 ;   2.50 ;   Cha ;     7.70 ;    15.94 ;    44.46 ;    38.87 ;   166.64 ;   345.05 ;   962.14 ;   841.24
               HIP  73325 ; 5486. ;   132.3 ;  0.94 ; 10.64 ;       ;   0.590 ;   0.79 ;   Cha ;     1.06 ;     2.23 ;     4.58 ;     7.63 ;    10.15 ;    21.45 ;    44.02 ;    73.26
               HIP  32205 ; 6383. ;   132.3 ;  1.40 ;  8.23 ;       ;   8.070 ;   2.75 ;   Cha ;     1.27 ;     2.65 ;     6.38 ;     8.20 ;    27.81 ;    58.10 ;   139.83 ;   179.91
               HIP  98453 ; 6046. ;   132.3 ;  1.18 ;  9.15 ;       ;   4.400 ;   2.07 ;   Cha ;     0.67 ;     1.40 ;     3.15 ;     5.13 ;    11.70 ;    24.54 ;    55.11 ;    89.67
                HD 108189 ; 5152. ;   132.3 ;  1.35 ;  7.72 ;       ;   1.082 ;   1.08 ;   Nor ;     0.18 ;     0.38 ;     0.79 ;     1.32 ;     2.46 ;     5.19 ;    10.63 ;    17.82
                 HD 36281 ; 5023. ;   132.3 ;  0.74 ;  8.63 ;       ;   0.294 ;   0.57 ;   Nor ;     0.27 ;     0.58 ;     1.16 ;     1.93 ;     1.98 ;     4.19 ;     8.40 ;    14.01
               HIP 108203 ; 6280. ;   132.3 ;  1.30 ;  9.08 ;       ;   3.300 ;   1.77 ;   Cha ;     1.41 ;     2.95 ;     6.92 ;     9.59 ;    23.92 ;    50.05 ;   117.34 ;   162.55
               HIP  51570 ; 5961. ;   132.3 ;  1.14 ;  9.43 ;       ;   5.800 ;   2.39 ;   Cha ;     0.66 ;     1.38 ;     3.06 ;     5.14 ;    12.14 ;    25.49 ;    56.40 ;    94.79
                HD 131496 ; 4846. ;   132.3 ;  1.09 ;  7.80 ;       ;   9.772 ;   3.31 ;   Bre ;     0.18 ;     0.37 ;     0.72 ;     1.13 ;     3.71 ;     7.90 ;    15.31 ;    23.94
               HIP  85724 ; 6861. ;   132.3 ;  1.50 ;  9.00 ;       ;  12.100 ;   3.28 ;   Cha ;     8.89 ;    18.44 ;    49.71 ;    47.00 ;   220.27 ;   456.96 ;  1231.86 ;  1164.55
               HIP  13787 ; 6634. ;   132.3 ;  1.40 ;  9.04 ;       ;   3.180 ;   1.70 ;   Cha ;     4.42 ;     9.19 ;    23.34 ;    25.54 ;    76.15 ;   158.56 ;   402.59 ;   440.47
               HIP  77576 ; 5933. ;   132.3 ;  1.12 ;  9.54 ;       ;   3.900 ;   1.97 ;   Cha ;     0.69 ;     1.45 ;     3.18 ;     5.35 ;    11.41 ;    23.96 ;    52.78 ;    88.68
               HIP  86803 ; 5597. ;   132.4 ;  0.98 ;  9.61 ;       ;   1.700 ;   1.32 ;   Cha ;     0.61 ;     1.29 ;     2.73 ;     4.56 ;     7.80 ;    16.44 ;    34.70 ;    58.04
               HIP  98475 ; 6140. ;   132.4 ;  1.24 ;  9.17 ;       ;   2.500 ;   1.55 ;   Cha ;     0.93 ;     1.95 ;     4.44 ;     6.77 ;    14.40 ;    30.18 ;    68.87 ;   105.02
               HIP   7609 ; 6244. ;   132.4 ;  1.30 ;  7.97 ;       ;  12.000 ;   3.38 ;   Cha ;     0.70 ;     1.46 ;     3.43 ;     4.84 ;    16.38 ;    34.28 ;    80.33 ;   113.53
               HIP  12677 ; 5875. ;   132.4 ;  1.10 ;  8.53 ;       ;   5.800 ;   2.41 ;   Cha ;     0.39 ;     0.81 ;     1.79 ;     3.01 ;     7.04 ;    14.79 ;    32.60 ;    54.66
               HIP  90172 ; 5605. ;   132.4 ;  0.98 ;  8.61 ;       ;  14.000 ;   3.80 ;   Cha ;     0.36 ;     0.75 ;     1.60 ;     2.68 ;     7.68 ;    16.18 ;    34.54 ;    57.85
               HIP  35336 ; 6399. ;   132.4 ;  1.40 ;  8.52 ;       ;   4.400 ;   2.03 ;   Cha ;     1.55 ;     3.25 ;     7.83 ;     9.97 ;    29.26 ;    61.13 ;   147.39 ;   187.85
               HIP  49425 ; 6505. ;   132.4 ;  1.40 ;  8.57 ;       ;   6.500 ;   2.45 ;   Cha ;     2.26 ;     4.71 ;    11.62 ;    13.80 ;    46.73 ;    97.47 ;   240.56 ;   285.64
               HIP  14331 ; 6679. ;   132.4 ;  1.40 ;  8.73 ;       ;   8.600 ;   2.79 ;   Cha ;     4.30 ;     8.95 ;    23.02 ;    24.41 ;    95.04 ;   197.73 ;   508.58 ;   539.08
               HIP  61234 ; 6360. ;   132.4 ;  1.40 ;  9.65 ;       ;   1.500 ;   1.19 ;   Cha ;     2.52 ;     5.26 ;    12.49 ;    16.45 ;    36.26 ;    75.83 ;   179.97 ;   236.99
               HIP   8737 ; 6349. ;   132.4 ;  1.40 ;  8.72 ;       ;   6.600 ;   2.49 ;   Cha ;     1.46 ;     3.06 ;     7.29 ;     9.62 ;    30.54 ;    63.84 ;   152.14 ;   200.76
               HIP 105423 ; 7036. ;   132.4 ;  1.60 ;  8.27 ;       ;   8.070 ;   2.65 ;   Cha ;    10.46 ;    21.63 ;    61.40 ;    51.67 ;   240.83 ;   498.20 ;  1413.88 ;  1189.82
               HIP  49708 ; 5265. ;   132.4 ;  0.87 ; 10.17 ;       ;   2.700 ;   1.70 ;   Cha ;     0.72 ;     1.53 ;     3.07 ;     5.10 ;     9.81 ;    20.76 ;    41.79 ;    69.35
               HIP  82913 ; 6560. ;   132.4 ;  1.40 ;  9.14 ;       ;   3.400 ;   1.77 ;   Cha ;     3.66 ;     7.63 ;    19.03 ;    21.87 ;    64.37 ;   134.18 ;   334.40 ;   384.31
               HIP  20575 ; 6406. ;   132.4 ;  1.40 ;  9.68 ;       ;   1.800 ;   1.30 ;   Cha ;     2.98 ;     6.22 ;    14.92 ;    19.06 ;    44.86 ;    93.74 ;   224.67 ;   286.97
               HIP  94819 ; 6717. ;   132.4 ;  1.40 ;  8.17 ;       ;   6.700 ;   2.46 ;   Cha ;     3.63 ;     7.54 ;    19.64 ;    20.23 ;    75.21 ;   156.36 ;   407.05 ;   419.30
               HIP  99859 ; 6108. ;   132.4 ;  1.22 ;  7.93 ;       ;   9.400 ;   3.02 ;   Cha ;     0.43 ;     0.91 ;     2.07 ;     3.22 ;     9.28 ;    19.45 ;    44.48 ;    69.08
               HIP  18853 ; 6264. ;   132.4 ;  1.30 ;  8.03 ;       ;   9.900 ;   3.07 ;   Cha ;     0.77 ;     1.61 ;     3.78 ;     5.28 ;    17.17 ;    35.92 ;    84.47 ;   117.78
               HIP  62481 ; 6061. ;   132.4 ;  1.19 ;  9.83 ;       ;   1.300 ;   1.13 ;   Cha ;     1.03 ;     2.15 ;     4.82 ;     7.77 ;    13.26 ;    27.83 ;    62.30 ;   100.57
               HIP  13131 ; 6395. ;   132.4 ;  1.40 ;  9.24 ;       ;   1.700 ;   1.26 ;   Cha ;     2.26 ;     4.72 ;    11.33 ;    14.54 ;    33.58 ;    70.17 ;   168.28 ;   215.92
               HIP  83700 ; 5890. ;   132.4 ;  1.10 ;  9.84 ;       ;   1.300 ;   1.14 ;   Cha ;     0.80 ;     1.68 ;     3.67 ;     6.17 ;    10.01 ;    21.04 ;    45.94 ;    77.19
               HIP  54162 ; 6085. ;   132.4 ;  1.21 ;  8.39 ;       ;   4.150 ;   2.01 ;   Cha ;     0.51 ;     1.07 ;     2.43 ;     3.84 ;     8.89 ;    18.63 ;    42.33 ;    66.88
               HIP  47764 ; 5113. ;   132.5 ;  0.82 ;  8.70 ;       ;   4.400 ;   2.19 ;   Cha ;     0.30 ;     0.63 ;     1.27 ;     2.11 ;     4.44 ;     9.39 ;    18.98 ;    31.68
               HIP  24969 ; 7148. ;   132.5 ;  1.60 ;  8.04 ;       ;   8.160 ;   2.66 ;   Cha ;    13.15 ;    27.16 ;    79.64 ;    62.42 ;   302.90 ;   625.53 ;  1834.30 ;  1437.77
               HIP  61953 ; 6480. ;   132.5 ;  1.40 ;  8.93 ;       ;   4.600 ;   2.07 ;   Cha ;     2.52 ;     5.25 ;    12.86 ;    15.57 ;    47.82 ;    99.80 ;   244.41 ;   295.72
               HIP   5641 ; 6070. ;   132.5 ;  1.20 ;  9.65 ;       ;   2.300 ;   1.50 ;   Cha ;     0.96 ;     2.01 ;     4.51 ;     7.23 ;    14.34 ;    30.09 ;    67.57 ;   108.33
               HIP  11654 ; 6222. ;   132.5 ;  1.30 ;  9.73 ;       ;   1.000 ;   0.98 ;   Cha ;     1.67 ;     3.50 ;     8.08 ;    11.68 ;    21.06 ;    44.13 ;   101.76 ;   147.13
                 HD 33779 ; 6668. ;   132.5 ;  1.77 ;  7.22 ;       ;   5.217 ;   2.18 ;   Nor ;     1.91 ;     3.98 ;    10.27 ;    10.86 ;    41.94 ;    87.25 ;   225.07 ;   238.19
               HIP  17340 ; 5878. ;   132.5 ;  1.10 ;  8.04 ;       ;   9.190 ;   3.03 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;     6.13 ;    12.87 ;    28.49 ;    47.73
               HIP  29309 ; 6798. ;   132.5 ;  1.50 ;  8.66 ;       ;   9.000 ;   2.84 ;   Cha ;     6.07 ;    12.60 ;    33.43 ;    32.80 ;   139.85 ;   290.41 ;   770.67 ;   756.08
               HIP  41289 ; 6711. ;   132.5 ;  1.40 ;  8.99 ;       ;   5.090 ;   2.14 ;   Cha ;     5.50 ;    11.43 ;    29.61 ;    30.80 ;   106.41 ;   221.28 ;   573.10 ;   596.23
               HIP 103648 ; 7194. ;   132.5 ;  1.60 ;  7.81 ;       ;   8.600 ;   2.72 ;   Cha ;    13.51 ;    27.89 ;    82.91 ;    63.06 ;   315.08 ;   650.23 ;  1932.97 ;  1470.27
               HIP 105995 ; 6297. ;   132.5 ;  1.30 ;  7.65 ;       ;  44.000 ;   6.46 ;   Cha ;     0.71 ;     1.48 ;     3.51 ;     4.78 ;    22.94 ;    47.98 ;   113.76 ;   154.87
               HIP  57584 ; 6654. ;   132.5 ;  1.40 ;  9.09 ;       ;   3.300 ;   1.73 ;   Cha ;     4.82 ;    10.04 ;    25.62 ;    27.67 ;    83.92 ;   174.69 ;   445.66 ;   481.46
               HIP   7168 ; 6152. ;   132.5 ;  1.25 ;  9.58 ;       ;   5.500 ;   2.30 ;   Cha ;     1.21 ;     2.54 ;     5.80 ;     8.79 ;    23.01 ;    48.24 ;   109.96 ;   166.60
               HIP  77844 ; 5122. ;   132.5 ;  0.82 ;  9.80 ;       ;   1.400 ;   1.23 ;   Cha ;     0.54 ;     1.15 ;     2.29 ;     3.80 ;     6.12 ;    12.96 ;    25.83 ;    42.85
               HIP  78831 ; 6165. ;   132.5 ;  1.30 ;  8.87 ;       ;   3.800 ;   1.91 ;   Cha ;     0.86 ;     1.80 ;     4.13 ;     6.19 ;    15.13 ;    31.71 ;    72.83 ;   109.04
               HIP  74532 ; 5600. ;   132.5 ;  0.98 ;  8.74 ;       ;   5.500 ;   2.38 ;   Cha ;     0.38 ;     0.80 ;     1.71 ;     2.87 ;     6.51 ;    13.72 ;    29.23 ;    48.95
               HIP  92078 ; 6389. ;   132.5 ;  1.40 ;  7.43 ;       ;  11.800 ;   3.33 ;   Cha ;     0.86 ;     1.79 ;     4.33 ;     5.53 ;    20.66 ;    43.16 ;   104.36 ;   133.31
               HIP 104347 ; 6104. ;   132.5 ;  1.22 ;  8.41 ;       ;   6.160 ;   2.45 ;   Cha ;     0.55 ;     1.15 ;     2.62 ;     4.08 ;    10.57 ;    22.17 ;    50.52 ;    78.77
               HIP 109104 ; 6272. ;   132.5 ;  1.30 ;  9.82 ;       ;   2.070 ;   1.40 ;   Cha ;     2.07 ;     4.34 ;    10.09 ;    14.11 ;    31.25 ;    65.42 ;   152.25 ;   212.92
               HIP  19755 ; 7111. ;   132.5 ;  1.60 ;  7.51 ;       ;  16.000 ;   3.73 ;   Cha ;     8.96 ;    18.52 ;    53.76 ;    42.92 ;   244.48 ;   505.13 ;  1466.53 ;  1170.88
               HIP  98990 ; 6377. ;   132.5 ;  1.40 ;  7.78 ;       ;  17.000 ;   3.99 ;   Cha ;     0.99 ;     2.06 ;     4.97 ;     6.40 ;    26.08 ;    54.48 ;   131.24 ;   169.23
               HIP  30471 ; 6691. ;   132.5 ;  1.40 ;  9.11 ;       ;   2.400 ;   1.47 ;   Cha ;     5.50 ;    11.45 ;    29.48 ;    31.10 ;    88.32 ;   183.72 ;   473.09 ;   499.08
               HIP  88465 ; 5778. ;   132.5 ;  1.05 ;  9.76 ;       ;   1.300 ;   1.15 ;   Cha ;     0.73 ;     1.53 ;     3.29 ;     5.52 ;     8.90 ;    18.74 ;    40.37 ;    67.70
               HIP  51831 ; 6065. ;   132.6 ;  1.19 ;  9.94 ;       ;   1.400 ;   1.17 ;   Cha ;     1.11 ;     2.32 ;     5.20 ;     8.37 ;    14.58 ;    30.61 ;    68.48 ;   110.30
               HIP  43719 ; 6043. ;   132.6 ;  1.18 ;  8.35 ;       ;  10.000 ;   3.13 ;   Cha ;     0.43 ;     0.91 ;     2.05 ;     3.33 ;     9.28 ;    19.46 ;    43.92 ;    71.45
               HIP  78263 ; 6989. ;   132.6 ;  1.50 ;  8.75 ;       ;   5.140 ;   2.12 ;   Cha ;    11.66 ;    24.14 ;    67.51 ;    58.76 ;   232.51 ;   481.36 ;  1346.23 ;  1171.80
               HIP   3908 ; 5766. ;   132.6 ;  1.00 ;  9.02 ;       ;   3.600 ;   1.91 ;   Cha ;     0.48 ;     1.01 ;     2.19 ;     3.66 ;     7.40 ;    15.57 ;    33.75 ;    56.56
               HIP  66045 ; 7064. ;   132.6 ;  1.60 ;  7.65 ;       ;  15.000 ;   3.61 ;   Cha ;     8.34 ;    17.24 ;    49.38 ;    40.64 ;   224.06 ;   463.29 ;  1326.86 ;  1091.88
               HIP  50703 ; 6616. ;   132.6 ;  1.40 ;  9.29 ;       ;   4.300 ;   1.98 ;   Cha ;     4.76 ;     9.91 ;    25.02 ;    27.75 ;    88.55 ;   184.43 ;   465.53 ;   516.34
               HIP  87285 ; 6585. ;   132.6 ;  1.40 ;  8.67 ;       ;   4.000 ;   1.91 ;   Cha ;     3.09 ;     6.43 ;    16.17 ;    18.23 ;    56.49 ;   117.69 ;   295.83 ;   333.35
                 HD 61299 ; 5834. ;   132.6 ;  0.90 ;  8.76 ;       ;   0.791 ;   0.89 ;   Nor ;     0.43 ;     0.91 ;     1.98 ;     3.33 ;     4.31 ;     9.07 ;    19.85 ;    33.29
               HIP  65504 ; 6421. ;   132.6 ;  1.40 ;  8.93 ;       ;   4.000 ;   1.93 ;   Cha ;     2.08 ;     4.35 ;    10.51 ;    13.23 ;    38.26 ;    79.91 ;   193.13 ;   243.07
               HIP  52915 ; 4772. ;   132.6 ;  0.74 ;  9.13 ;       ;   4.000 ;   2.12 ;   Cha ;     0.35 ;     0.75 ;     1.40 ;     2.10 ;     4.90 ;    10.48 ;    19.58 ;    29.36
               HIP  55315 ; 6121. ;   132.6 ;  1.23 ;  8.63 ;       ;   5.600 ;   2.33 ;   Cha ;     0.65 ;     1.37 ;     3.12 ;     4.82 ;    12.35 ;    25.88 ;    59.08 ;    91.11
               HIP  50685 ; 7000. ;   132.6 ;  1.60 ;  5.95 ;       ;  50.000 ;   6.62 ;   Cha ;     2.94 ;     6.08 ;    17.15 ;    14.56 ;   106.87 ;   221.16 ;   623.59 ;   529.36
                HD 217566 ; 6516. ;   132.6 ;  1.44 ;  8.12 ;       ;   3.149 ;   1.71 ;   Nor ;     1.85 ;     3.85 ;     9.55 ;    11.23 ;    32.34 ;    67.45 ;   167.26 ;   196.63
                HD 223018 ; 6607. ;   132.6 ;  1.38 ;  8.10 ;       ;   3.056 ;   1.67 ;   Nor ;     2.46 ;     5.13 ;    13.00 ;    14.39 ;    41.81 ;    87.06 ;   220.58 ;   244.14
               HIP  65679 ; 6184. ;   132.6 ;  1.30 ;  8.87 ;       ;   2.700 ;   1.61 ;   Cha ;     0.92 ;     1.92 ;     4.42 ;     6.54 ;    14.81 ;    31.02 ;    71.51 ;   105.67
               HIP  73106 ; 5900. ;   132.6 ;  1.11 ;  7.90 ;       ;   3.700 ;   1.92 ;   Cha ;     0.28 ;     0.60 ;     1.32 ;     2.22 ;     4.63 ;     9.71 ;    21.56 ;    36.12
               HIP  48355 ; 6405. ;   132.6 ;  1.40 ;  8.09 ;       ;  13.000 ;   3.49 ;   Cha ;     1.27 ;     2.65 ;     6.41 ;     8.12 ;    31.30 ;    65.38 ;   158.19 ;   200.40
               HIP  80034 ; 6014. ;   132.6 ;  1.16 ;  9.12 ;       ;   2.900 ;   1.69 ;   Cha ;     0.59 ;     1.24 ;     2.78 ;     4.62 ;     9.26 ;    19.43 ;    43.41 ;    72.21
               HIP  49313 ; 6288. ;   132.6 ;  1.30 ;  9.40 ;       ;   3.000 ;   1.69 ;   Cha ;     1.73 ;     3.63 ;     8.50 ;    11.73 ;    28.69 ;    60.04 ;   140.65 ;   194.12
               HIP  96053 ; 6186. ;   132.6 ;  1.30 ;  7.61 ;       ;   9.170 ;   2.97 ;   Cha ;     0.48 ;     1.00 ;     2.33 ;     3.43 ;    10.53 ;    22.05 ;    51.20 ;    75.25
               HIP  90477 ; 6372. ;   132.6 ;  1.40 ;  8.91 ;       ;   5.400 ;   2.25 ;   Cha ;     1.75 ;     3.66 ;     8.74 ;    11.37 ;    34.70 ;    72.53 ;   173.48 ;   225.62
               HIP  36975 ; 5736. ;   132.6 ;  1.00 ;  8.61 ;       ;   3.800 ;   1.96 ;   Cha ;     0.38 ;     0.80 ;     1.73 ;     2.91 ;     5.96 ;    12.53 ;    27.16 ;    45.50
               HIP  49905 ; 6712. ;   132.6 ;  1.40 ;  8.74 ;       ;   5.000 ;   2.12 ;   Cha ;     4.82 ;    10.03 ;    26.02 ;    26.99 ;    92.96 ;   193.29 ;   501.33 ;   520.19
               HIP   8342 ; 6347. ;   132.7 ;  1.40 ;  8.81 ;       ;   4.070 ;   1.96 ;   Cha ;     1.53 ;     3.19 ;     7.60 ;    10.05 ;    28.25 ;    59.05 ;   140.60 ;   185.87
               HIP  29397 ; 6415. ;   132.7 ;  1.40 ;  8.92 ;       ;   3.800 ;   1.88 ;   Cha ;     2.02 ;     4.23 ;    10.21 ;    12.90 ;    36.73 ;    76.72 ;   185.21 ;   234.03
               HIP  87338 ; 6886. ;   132.7 ;  1.50 ;  8.36 ;       ;  14.000 ;   3.52 ;   Cha ;     6.88 ;    14.26 ;    38.79 ;    35.89 ;   176.60 ;   366.18 ;   996.20 ;   921.85
               HIP  11340 ; 6133. ;   132.7 ;  1.24 ;  8.36 ;       ;   4.700 ;   2.13 ;   Cha ;     0.59 ;     1.23 ;     2.83 ;     4.32 ;    10.69 ;    22.41 ;    51.34 ;    78.44
               HIP  70412 ; 5966. ;   132.7 ;  1.14 ;  9.58 ;       ;   2.060 ;   1.43 ;   Cha ;     0.72 ;     1.50 ;     3.32 ;     5.58 ;    10.19 ;    21.40 ;    47.31 ;    79.55
               HIP  33129 ; 6706. ;   132.7 ;  1.40 ;  8.47 ;       ;   5.600 ;   2.25 ;   Cha ;     4.11 ;     8.54 ;    22.14 ;    23.01 ;    81.41 ;   169.29 ;   438.91 ;   456.30
               HIP  24571 ; 6119. ;   132.7 ;  1.23 ;  9.47 ;       ;   3.300 ;   1.79 ;   Cha ;     1.02 ;     2.14 ;     4.86 ;     7.53 ;    16.93 ;    35.50 ;    80.50 ;   124.70
               HIP  18579 ; 6501. ;   132.7 ;  1.40 ;  8.80 ;       ;   5.300 ;   2.21 ;   Cha ;     2.52 ;     5.25 ;    12.93 ;    15.42 ;    49.51 ;   103.29 ;   254.37 ;   303.26
               HIP  12693 ; 6876. ;   132.7 ;  1.50 ;  8.74 ;       ;   5.500 ;   2.21 ;   Cha ;     8.14 ;    16.89 ;    45.77 ;    42.76 ;   165.66 ;   343.57 ;   930.91 ;   869.71
               HIP  15920 ; 6307. ;   132.7 ;  1.30 ;  7.96 ;       ;  11.200 ;   3.26 ;   Cha ;     0.86 ;     1.80 ;     4.26 ;     5.77 ;    19.74 ;    41.27 ;    97.92 ;   132.53
               HIP  28369 ; 6721. ;   132.7 ;  1.40 ;  7.73 ;       ;   6.500 ;   2.42 ;   Cha ;     2.93 ;     6.09 ;    15.90 ;    16.30 ;    60.31 ;   125.36 ;   327.17 ;   335.25
               HIP  71014 ; 6311. ;   132.7 ;  1.30 ;  9.38 ;       ;   4.110 ;   1.97 ;   Cha ;     1.85 ;     3.87 ;     9.11 ;    12.38 ;    33.09 ;    69.23 ;   162.97 ;   221.44
               HIP 107279 ; 5177. ;   132.7 ;  0.84 ;  8.98 ;       ;   4.000 ;   2.08 ;   Cha ;     0.36 ;     0.75 ;     1.52 ;     2.54 ;     5.25 ;    11.11 ;    22.52 ;    37.56
               HIP  73356 ; 5725. ;   132.7 ;  1.00 ; 10.50 ;       ;   0.490 ;   0.71 ;   Cha ;     1.08 ;     2.29 ;     4.85 ;     8.12 ;    10.18 ;    21.45 ;    45.49 ;    76.20
               HIP  25834 ; 5918. ;   132.7 ;  1.12 ;  9.51 ;       ;   8.000 ;   2.82 ;   Cha ;     0.67 ;     1.41 ;     3.10 ;     5.21 ;    13.33 ;    28.01 ;    61.60 ;   103.47
               HIP  71208 ; 5762. ;   132.7 ;  1.00 ; 10.43 ;       ;   0.600 ;   0.78 ;   Cha ;     1.06 ;     2.23 ;     4.75 ;     7.97 ;    10.44 ;    21.99 ;    46.90 ;    78.63
                HD 105094 ; 5129. ;   132.7 ;  0.94 ;  8.90 ;       ;   0.515 ;   0.75 ;   Nor ;     0.33 ;     0.70 ;     1.42 ;     2.36 ;     3.11 ;     6.58 ;    13.29 ;    22.16
                   HD 694 ; 6109. ;   132.8 ;  1.13 ;  8.34 ;       ;   1.498 ;   1.21 ;   Nor ;     0.54 ;     1.13 ;     2.58 ;     4.00 ;     7.02 ;    14.72 ;    33.59 ;    52.17
               HIP 111533 ; 5605. ;   132.8 ;  0.98 ; 10.45 ;       ;   2.300 ;   1.54 ;   Cha ;     1.00 ;     2.10 ;     4.39 ;     7.34 ;    13.68 ;    28.87 ;    60.32 ;   100.74
               HIP  68809 ; 5392. ;   132.8 ;  0.90 ;  8.85 ;       ;   3.900 ;   2.03 ;   Cha ;     0.37 ;     0.77 ;     1.61 ;     2.69 ;     5.53 ;    11.68 ;    24.28 ;    40.60
               HIP 110741 ; 6522. ;   132.8 ;  1.40 ;  9.07 ;       ;   5.800 ;   2.31 ;   Cha ;     3.12 ;     6.50 ;    16.06 ;    18.91 ;    62.65 ;   130.66 ;   322.84 ;   380.24
               HIP  68561 ; 6308. ;   132.8 ;  1.30 ;  8.96 ;       ;   5.700 ;   2.32 ;   Cha ;     1.45 ;     3.03 ;     7.16 ;     9.73 ;    28.16 ;    58.91 ;   139.01 ;   188.83
               HIP  70643 ; 5955. ;   132.8 ;  1.13 ;  8.53 ;       ;   3.000 ;   1.72 ;   Cha ;     0.40 ;     0.84 ;     1.88 ;     3.15 ;     6.27 ;    13.16 ;    29.29 ;    49.11
               HIP  84553 ; 6250. ;   132.8 ;  1.30 ;  8.35 ;       ;   7.110 ;   2.60 ;   Cha ;     0.87 ;     1.82 ;     4.26 ;     6.00 ;    17.87 ;    37.40 ;    87.57 ;   123.43
               HIP  17367 ; 5000. ;   132.8 ;  0.79 ;  8.62 ;       ;   7.500 ;   2.88 ;   Cha ;     0.27 ;     0.57 ;     1.14 ;     1.90 ;     4.53 ;     9.60 ;    19.19 ;    32.00
               HIP 111613 ; 6652. ;   132.8 ;  1.40 ;  8.05 ;       ;  15.000 ;   3.69 ;   Cha ;     2.77 ;     5.77 ;    14.79 ;    15.89 ;    70.47 ;   146.64 ;   375.72 ;   403.55
               HIP 104278 ; 6760. ;   132.8 ;  1.50 ;  7.58 ;       ;  13.000 ;   3.42 ;   Cha ;     3.08 ;     6.40 ;    16.89 ;    16.86 ;    77.99 ;   162.01 ;   427.24 ;   426.46
               HIP  11927 ; 6979. ;   132.8 ;  1.50 ;  6.97 ;       ;   9.120 ;   2.83 ;   Cha ;     4.55 ;     9.41 ;    26.35 ;    22.77 ;   104.64 ;   216.62 ;   606.49 ;   524.17
               HIP   4684 ; 6581. ;   132.8 ;  1.40 ;  8.13 ;       ;   9.700 ;   2.98 ;   Cha ;     2.29 ;     4.77 ;    12.01 ;    13.53 ;    52.27 ;   108.89 ;   274.16 ;   308.74
               HIP 102153 ; 6602. ;   132.8 ;  1.40 ;  8.60 ;       ;   4.800 ;   2.09 ;   Cha ;     3.14 ;     6.54 ;    16.52 ;    18.40 ;    60.10 ;   125.18 ;   316.07 ;   352.02
               HIP  30317 ; 6330. ;   132.8 ;  1.30 ;  9.65 ;       ;   2.800 ;   1.63 ;   Cha ;     2.28 ;     4.78 ;    11.27 ;    15.14 ;    37.09 ;    77.59 ;   182.99 ;   245.86
               HIP   7543 ; 5700. ;   132.8 ;  1.00 ;  8.86 ;       ;   4.800 ;   2.21 ;   Cha ;     0.43 ;     0.90 ;     1.93 ;     3.24 ;     7.09 ;    14.92 ;    32.12 ;    53.81
               HIP  18439 ; 6326. ;   132.8 ;  1.30 ;  8.87 ;       ;   4.300 ;   2.02 ;   Cha ;     1.47 ;     3.08 ;     7.29 ;     9.78 ;    26.60 ;    55.63 ;   131.81 ;   176.80
               HIP  37166 ; 5303. ;   132.8 ;  0.88 ;  8.56 ;       ;   9.300 ;   3.15 ;   Cha ;     0.30 ;     0.64 ;     1.31 ;     2.19 ;     5.59 ;    11.82 ;    24.40 ;    40.81
               HIP 100510 ; 6769. ;   132.8 ;  1.50 ;  8.08 ;       ;  11.100 ;   3.16 ;   Cha ;     4.10 ;     8.52 ;    22.49 ;    22.38 ;    99.71 ;   207.12 ;   546.62 ;   544.08
               HIP   6619 ; 6098. ;   132.8 ;  1.21 ; 10.02 ;       ;   1.600 ;   1.25 ;   Cha ;     1.29 ;     2.72 ;     6.11 ;     9.62 ;    17.76 ;    37.27 ;    83.82 ;   132.03
               HIP  29846 ; 6150. ;   132.8 ;  1.25 ;  8.74 ;       ;   6.120 ;   2.43 ;   Cha ;     0.76 ;     1.60 ;     3.67 ;     5.54 ;    14.86 ;    31.14 ;    71.40 ;   107.96
               HIP  66744 ; 6380. ;   132.8 ;  1.40 ;  9.05 ;       ;   2.170 ;   1.43 ;   Cha ;     1.94 ;     4.05 ;     9.69 ;    12.55 ;    30.60 ;    63.95 ;   153.09 ;   198.19
               HIP  59113 ; 6883. ;   132.8 ;  1.50 ;  8.43 ;       ;   6.600 ;   2.42 ;   Cha ;     7.06 ;    14.65 ;    39.81 ;    36.93 ;   150.34 ;   311.75 ;   847.22 ;   785.93
               HIP  80270 ; 6103. ;   132.8 ;  1.22 ;  7.92 ;       ;  21.300 ;   4.55 ;   Cha ;     0.42 ;     0.89 ;     2.03 ;     3.16 ;    11.16 ;    23.39 ;    53.44 ;    83.27
               HIP  22557 ; 6306. ;   132.8 ;  1.30 ;  8.96 ;       ;   2.800 ;   1.63 ;   Cha ;     1.44 ;     3.02 ;     7.12 ;     9.68 ;    23.44 ;    49.04 ;   115.67 ;   157.34
               HIP  49152 ; 6888. ;   132.8 ;  1.50 ;  8.95 ;       ;   0.480 ;   0.65 ;   Cha ;     9.45 ;    19.59 ;    53.23 ;    49.45 ;   104.42 ;   216.54 ;   588.22 ;   546.46
               HIP  50496 ; 5499. ;   132.8 ;  0.94 ;  9.54 ;       ;   3.400 ;   1.88 ;   Cha ;     0.56 ;     1.18 ;     2.47 ;     4.13 ;     8.35 ;    17.62 ;    36.79 ;    61.46
               HIP  39875 ; 6350. ;   132.9 ;  1.40 ;  9.28 ;       ;   5.400 ;   2.26 ;   Cha ;     1.99 ;     4.17 ;     9.89 ;    13.09 ;    39.56 ;    82.72 ;   196.43 ;   259.83
                HD 218676 ; 5821. ;   132.9 ;  1.14 ;  8.27 ;       ;   1.257 ;   1.12 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.55 ;     4.17 ;     8.77 ;    19.24 ;    32.25
               HIP   6976 ; 7031. ;   132.9 ;  1.60 ;  8.71 ;       ;   5.200 ;   2.13 ;   Cha ;    12.99 ;    26.87 ;    76.07 ;    64.49 ;   268.01 ;   554.48 ;  1569.71 ;  1330.65
               HIP  41530 ; 6222. ;   132.9 ;  1.30 ;  8.65 ;       ;   8.000 ;   2.77 ;   Cha ;     0.93 ;     1.94 ;     4.50 ;     6.48 ;    19.60 ;    41.04 ;    95.42 ;   137.25
               HIP  92457 ; 6379. ;   132.9 ;  1.40 ;  9.14 ;       ;   3.800 ;   1.89 ;   Cha ;     2.02 ;     4.23 ;    10.11 ;    13.10 ;    36.74 ;    76.79 ;   183.67 ;   238.06
               HIP  68683 ; 5541. ;   132.9 ;  0.95 ;  8.91 ;       ;   3.000 ;   1.77 ;   Cha ;     0.41 ;     0.86 ;     1.81 ;     3.03 ;     5.89 ;    12.41 ;    26.23 ;    43.89
               HIP  30528 ; 6191. ;   132.9 ;  1.30 ;  7.83 ;       ;   9.700 ;   3.05 ;   Cha ;     0.54 ;     1.14 ;     2.65 ;     3.88 ;    12.12 ;    25.37 ;    58.90 ;    86.32
               HIP  93986 ; 6668. ;   132.9 ;  1.40 ;  7.53 ;       ;  13.000 ;   3.43 ;   Cha ;     2.24 ;     4.66 ;    12.00 ;    12.72 ;    54.86 ;   114.12 ;   294.10 ;   311.71
               HIP  57752 ; 6190. ;   132.9 ;  1.30 ;  9.16 ;       ;   1.800 ;   1.31 ;   Cha ;     1.09 ;     2.28 ;     5.26 ;     7.75 ;    15.93 ;    33.38 ;    76.86 ;   113.25
               HIP  98873 ; 6699. ;   132.9 ;  1.40 ;  8.97 ;       ;   3.400 ;   1.75 ;   Cha ;     5.24 ;    10.90 ;    28.14 ;    29.50 ;    91.71 ;   190.75 ;   492.53 ;   516.32
               HIP  78901 ; 6564. ;   132.9 ;  1.40 ;  7.48 ;       ;  15.000 ;   3.71 ;   Cha ;     1.56 ;     3.25 ;     8.17 ;     9.27 ;    39.71 ;    82.73 ;   207.96 ;   236.11
               HIP   2733 ; 6728. ;   132.9 ;  1.40 ;  9.01 ;       ;   4.240 ;   1.95 ;   Cha ;     5.87 ;    12.20 ;    31.72 ;    32.65 ;   108.42 ;   225.41 ;   586.33 ;   603.44
               HIP  62338 ; 6060. ;   132.9 ;  1.19 ; 10.23 ;       ;   0.823 ;   0.90 ;   Cha ;     1.29 ;     2.71 ;     6.03 ;     9.76 ;    14.87 ;    31.21 ;    69.58 ;   112.60
               HIP  33699 ; 6345. ;   132.9 ;  1.40 ;  9.24 ;       ;   4.000 ;   1.94 ;   Cha ;     1.91 ;     3.99 ;     9.48 ;    12.57 ;    35.18 ;    73.56 ;   174.57 ;   231.62
               HIP  37509 ; 4905. ;   132.9 ;  0.77 ;  9.73 ;       ;   3.600 ;   2.00 ;   Cha ;     0.49 ;     1.04 ;     2.00 ;     3.17 ;     6.80 ;    14.49 ;    27.78 ;    44.03
               HIP   3431 ; 5902. ;   132.9 ;  1.11 ; 10.43 ;       ;   0.850 ;   0.92 ;   Cha ;     1.13 ;     2.37 ;     5.16 ;     8.68 ;    12.74 ;    26.80 ;    58.25 ;    98.02
               HIP  63439 ; 6616. ;   132.9 ;  1.40 ;  9.23 ;       ;   3.700 ;   1.84 ;   Cha ;     4.62 ;     9.63 ;    24.32 ;    26.96 ;    82.88 ;   172.62 ;   435.86 ;   483.23
                HD 183080 ; 6730. ;   132.9 ;  1.35 ;  8.72 ;       ;   3.149 ;   1.68 ;   Nor ;     5.05 ;    10.50 ;    27.37 ;    28.07 ;    85.12 ;   176.94 ;   461.07 ;   472.88
               HIP 105462 ; 6089. ;   132.9 ;  1.21 ;  9.67 ;       ;   2.600 ;   1.59 ;   Cha ;     1.04 ;     2.17 ;     4.89 ;     7.74 ;    16.04 ;    33.65 ;    75.79 ;   119.95
               HIP   8723 ; 6457. ;   133.0 ;  1.40 ;  8.44 ;       ;   4.900 ;   2.13 ;   Cha ;     1.80 ;     3.76 ;     9.18 ;    11.24 ;    34.76 ;    72.55 ;   177.26 ;   217.18
               HIP  25614 ; 6132. ;   133.0 ;  1.24 ; 10.24 ;       ;   0.670 ;   0.80 ;   Cha ;     1.66 ;     3.48 ;     7.85 ;    12.10 ;    18.51 ;    38.82 ;    87.62 ;   135.02
               HIP  65060 ; 5940. ;   133.0 ;  1.13 ;  9.23 ;       ;   3.000 ;   1.72 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.53 ;     9.06 ;    19.03 ;    42.06 ;    70.63
               HIP  21873 ; 6779. ;   133.0 ;  1.50 ;  8.19 ;       ;   7.300 ;   2.56 ;   Cha ;     4.47 ;     9.28 ;    24.55 ;    24.30 ;    97.80 ;   203.13 ;   537.30 ;   531.74
               HIP  44591 ; 6950. ;   133.0 ;  1.50 ;  8.47 ;       ;   5.800 ;   2.26 ;   Cha ;     8.88 ;    18.39 ;    50.92 ;    45.29 ;   182.66 ;   378.37 ;  1047.44 ;   931.71
               HIP 108001 ; 6228. ;   133.0 ;  1.30 ;  8.57 ;       ;   4.700 ;   2.12 ;   Cha ;     0.91 ;     1.90 ;     4.42 ;     6.32 ;    16.80 ;    35.17 ;    81.89 ;   117.28
               HIP  81979 ; 6193. ;   133.0 ;  1.30 ;  8.81 ;       ;   4.120 ;   1.99 ;   Cha ;     0.91 ;     1.91 ;     4.41 ;     6.48 ;    16.39 ;    34.33 ;    79.29 ;   116.43
               HIP  59635 ; 6600. ;   133.0 ;  1.40 ;  9.04 ;       ;   2.400 ;   1.48 ;   Cha ;     3.96 ;     8.24 ;    20.75 ;    23.22 ;    63.66 ;   132.62 ;   333.91 ;   373.54
               HIP 101281 ; 6213. ;   133.0 ;  1.30 ;  9.90 ;       ;   1.400 ;   1.16 ;   Cha ;     1.78 ;     3.73 ;     8.57 ;    12.47 ;    24.38 ;    51.08 ;   117.43 ;   170.96
               HIP  73673 ; 6246. ;   133.0 ;  1.30 ;  8.19 ;       ;   6.000 ;   2.39 ;   Cha ;     0.79 ;     1.65 ;     3.85 ;     5.44 ;    15.50 ;    32.44 ;    75.95 ;   107.28
               HIP  24257 ; 6338. ;   133.0 ;  1.40 ;  8.35 ;       ;  10.000 ;   3.07 ;   Cha ;     1.16 ;     2.42 ;     5.77 ;     7.66 ;    26.86 ;    56.15 ;   133.79 ;   177.56
               HIP  58967 ; 6332. ;   133.0 ;  1.40 ;  8.71 ;       ;   5.800 ;   2.34 ;   Cha ;     1.37 ;     2.87 ;     6.82 ;     9.10 ;    27.76 ;    58.06 ;   137.88 ;   184.05
               HIP 109819 ; 6893. ;   133.0 ;  1.50 ;  8.33 ;       ;   5.900 ;   2.29 ;   Cha ;     6.90 ;    14.31 ;    39.02 ;    35.94 ;   142.83 ;   296.13 ;   807.25 ;   743.48
               HIP  45576 ; 6185. ;   133.0 ;  1.30 ;  9.64 ;       ;   4.130 ;   1.99 ;   Cha ;     1.40 ;     2.94 ;     6.74 ;     9.98 ;    25.22 ;    52.85 ;   121.14 ;   179.51
               HIP  66832 ; 5402. ;   133.0 ;  0.91 ;  8.48 ;       ;   5.500 ;   2.41 ;   Cha ;     0.30 ;     0.64 ;     1.34 ;     2.23 ;     5.00 ;    10.56 ;    22.05 ;    36.91
               HIP  78060 ; 6839. ;   133.0 ;  1.50 ;  8.37 ;       ;   7.500 ;   2.58 ;   Cha ;     5.95 ;    12.35 ;    33.18 ;    31.64 ;   130.98 ;   271.79 ;   729.99 ;   696.07
               HIP  17225 ; 6595. ;   133.1 ;  1.40 ;  9.28 ;       ;   2.700 ;   1.57 ;   Cha ;     4.43 ;     9.22 ;    23.16 ;    26.04 ;    73.37 ;   152.86 ;   383.88 ;   431.62
               HIP  50380 ; 6770. ;   133.1 ;  1.50 ;  8.56 ;       ;   4.600 ;   2.03 ;   Cha ;     5.27 ;    10.95 ;    28.85 ;    28.79 ;   102.78 ;   213.51 ;   562.65 ;   561.57
               HIP  32419 ; 6231. ;   133.1 ;  1.30 ;  9.25 ;       ;   2.800 ;   1.64 ;   Cha ;     1.32 ;     2.76 ;     6.41 ;     9.19 ;    21.50 ;    45.02 ;   104.41 ;   149.67
               HIP  10563 ; 6487. ;   133.1 ;  1.40 ;  8.31 ;       ;   5.230 ;   2.20 ;   Cha ;     1.85 ;     3.87 ;     9.51 ;    11.42 ;    36.34 ;    75.82 ;   186.60 ;   223.93
                 HD 73204 ; 6295. ;   133.1 ;  1.17 ;  9.20 ;       ;   1.811 ;   1.31 ;   Nor ;     1.59 ;     3.32 ;     7.80 ;    10.70 ;    21.95 ;    45.93 ;   107.90 ;   148.05
               HIP 107204 ; 5747. ;   133.1 ;  1.00 ;  8.80 ;       ;   3.800 ;   1.96 ;   Cha ;     0.42 ;     0.89 ;     1.93 ;     3.23 ;     6.61 ;    13.92 ;    30.15 ;    50.53
               HIP  71806 ; 5843. ;   133.1 ;  1.08 ;  8.53 ;       ;   7.600 ;   2.76 ;   Cha ;     0.38 ;     0.80 ;     1.77 ;     2.96 ;     7.39 ;    15.52 ;    34.09 ;    57.14
               HIP  67428 ; 6243. ;   133.1 ;  1.30 ;  9.03 ;       ;   3.700 ;   1.88 ;   Cha ;     1.21 ;     2.54 ;     5.92 ;     8.41 ;    21.20 ;    44.39 ;   103.36 ;   146.79
               HIP  66468 ; 6762. ;   133.1 ;  1.50 ;  8.69 ;       ;   5.600 ;   2.24 ;   Cha ;     5.52 ;    11.47 ;    30.15 ;    30.28 ;   113.13 ;   235.05 ;   617.76 ;   620.42
               HIP  35513 ; 6054. ;   133.1 ;  1.19 ;  9.43 ;       ;   2.900 ;   1.68 ;   Cha ;     0.80 ;     1.68 ;     3.77 ;     6.11 ;    12.66 ;    26.57 ;    59.60 ;    96.53
               HIP  58424 ; 6449. ;   133.1 ;  1.40 ;  8.09 ;       ;   7.900 ;   2.71 ;   Cha ;     1.46 ;     3.06 ;     7.46 ;     9.18 ;    31.87 ;    66.51 ;   162.48 ;   199.81
               HIP  53442 ; 5758. ;   133.1 ;  1.00 ; 10.63 ;       ;   1.900 ;   1.39 ;   Cha ;     1.19 ;     2.51 ;     5.33 ;     8.94 ;    15.67 ;    33.02 ;    70.20 ;   117.70
               HIP  35771 ; 6393. ;   133.1 ;  1.40 ;  7.87 ;       ;  14.000 ;   3.62 ;   Cha ;     1.08 ;     2.27 ;     5.47 ;     6.98 ;    27.29 ;    57.00 ;   137.72 ;   175.73
               HIP  91357 ; 7048. ;   133.1 ;  1.60 ;  8.43 ;       ;  19.000 ;   4.07 ;   Cha ;    11.83 ;    24.47 ;    69.65 ;    58.27 ;   337.32 ;   697.69 ;  1986.14 ;  1661.53
               HIP  19534 ; 5868. ;   133.1 ;  1.09 ;  9.41 ;       ;   1.190 ;   1.09 ;   Cha ;     0.62 ;     1.31 ;     2.86 ;     4.79 ;     7.57 ;    15.91 ;    34.79 ;    58.39
               HIP 111468 ; 6255. ;   133.1 ;  1.30 ;  9.30 ;       ;   1.700 ;   1.27 ;   Cha ;     1.46 ;     3.06 ;     7.13 ;    10.06 ;    21.02 ;    44.00 ;   102.49 ;   144.56
               HIP 103990 ; 6121. ;   133.1 ;  1.23 ;  8.75 ;       ;   3.800 ;   1.92 ;   Cha ;     0.69 ;     1.46 ;     3.32 ;     5.12 ;    11.92 ;    24.98 ;    56.97 ;    87.89
               HIP 100050 ; 6841. ;   133.1 ;  1.50 ;  8.62 ;       ;   4.900 ;   2.09 ;   Cha ;     6.81 ;    14.12 ;    37.92 ;    36.19 ;   134.61 ;   279.34 ;   750.03 ;   715.66
               HIP   7475 ; 6426. ;   133.2 ;  1.40 ;  7.84 ;       ;  10.000 ;   3.05 ;   Cha ;     1.19 ;     2.48 ;     6.05 ;     7.54 ;    27.50 ;    57.41 ;   139.72 ;   174.31
               HIP  20671 ; 6108. ;   133.2 ;  1.22 ;  8.34 ;       ;   7.140 ;   2.63 ;   Cha ;     0.54 ;     1.12 ;     2.57 ;     3.99 ;    10.74 ;    22.51 ;    51.35 ;    79.84
               HIP  86050 ; 6653. ;   133.2 ;  1.40 ;  8.81 ;       ;   5.090 ;   2.15 ;   Cha ;     4.14 ;     8.63 ;    22.03 ;    23.77 ;    80.36 ;   167.25 ;   427.21 ;   460.85
               HIP  84995 ; 6913. ;   133.2 ;  1.50 ;  8.37 ;       ;  10.000 ;   2.97 ;   Cha ;     7.50 ;    15.54 ;    42.58 ;    38.74 ;   176.87 ;   366.58 ;  1004.71 ;   913.98
               HIP  39099 ; 6523. ;   133.2 ;  1.40 ;  8.55 ;       ;   5.700 ;   2.29 ;   Cha ;     2.37 ;     4.94 ;    12.24 ;    14.35 ;    47.39 ;    98.82 ;   244.94 ;   287.35
               HIP  32730 ; 6951. ;   133.2 ;  1.50 ;  7.91 ;       ;  42.300 ;   6.10 ;   Cha ;     6.68 ;    13.84 ;    38.39 ;    33.98 ;   225.95 ;   468.00 ;  1297.83 ;  1148.56
               HIP  57218 ; 6816. ;   133.2 ;  1.50 ;  8.48 ;       ;   6.900 ;   2.48 ;   Cha ;     5.86 ;    12.17 ;    32.47 ;    31.45 ;   126.38 ;   262.36 ;   700.05 ;   677.99
               HIP 109065 ; 6445. ;   133.2 ;  1.40 ;  7.69 ;       ;   8.700 ;   2.85 ;   Cha ;     1.18 ;     2.46 ;     6.00 ;     7.39 ;    26.24 ;    54.76 ;   133.89 ;   164.81
               HIP  88392 ; 5518. ;   133.2 ;  0.95 ;  9.36 ;       ;   5.900 ;   2.48 ;   Cha ;     0.51 ;     1.08 ;     2.27 ;     3.79 ;     8.80 ;    18.56 ;    38.92 ;    65.06
               HIP  69626 ; 6970. ;   133.2 ;  1.50 ;  6.86 ;       ;  31.800 ;   5.29 ;   Cha ;     4.18 ;     8.65 ;    24.16 ;    20.99 ;   131.42 ;   272.10 ;   760.07 ;   660.27
                 HD 21640 ; 5649. ;   133.2 ;  0.85 ;  8.31 ;       ;   0.620 ;   0.80 ;   Nor ;     0.31 ;     0.66 ;     1.41 ;     2.36 ;     2.87 ;     6.03 ;    12.98 ;    21.74
               HIP  58763 ; 6066. ;   133.2 ;  1.19 ;  9.01 ;       ;   2.500 ;   1.56 ;   Cha ;     0.66 ;     1.39 ;     3.14 ;     5.04 ;    10.11 ;    21.20 ;    47.81 ;    76.69
               HIP   8355 ; 6183. ;   133.2 ;  1.30 ;  9.59 ;       ;   2.110 ;   1.42 ;   Cha ;     1.35 ;     2.83 ;     6.49 ;     9.62 ;    20.53 ;    43.02 ;    98.60 ;   146.27
               HIP 107873 ; 6304. ;   133.2 ;  1.30 ;  9.42 ;       ;   2.500 ;   1.54 ;   Cha ;     1.84 ;     3.85 ;     9.05 ;    12.36 ;    29.09 ;    60.87 ;   143.04 ;   195.30
               HIP  99745 ; 6576. ;   133.2 ;  1.40 ;  8.30 ;       ;  10.000 ;   3.03 ;   Cha ;     2.46 ;     5.13 ;    12.89 ;    14.58 ;    56.64 ;   118.01 ;   296.54 ;   335.36
               HIP  49393 ; 6876. ;   133.2 ;  1.50 ;  6.94 ;       ;  27.000 ;   4.89 ;   Cha ;     3.24 ;     6.72 ;    18.30 ;    16.89 ;    98.11 ;   203.43 ;   553.91 ;   511.21
               HIP  94461 ; 6936. ;   133.2 ;  1.50 ;  8.57 ;       ;   4.600 ;   2.01 ;   Cha ;     8.95 ;    18.55 ;    51.15 ;    45.94 ;   173.90 ;   360.32 ;   993.29 ;   892.14
               HIP  97343 ; 6861. ;   133.2 ;  1.50 ;  8.43 ;       ;   8.300 ;   2.72 ;   Cha ;     6.59 ;    13.67 ;    36.92 ;    34.73 ;   148.58 ;   308.20 ;   832.57 ;   783.20
               HIP  86048 ; 6107. ;   133.2 ;  1.22 ;  8.76 ;       ;   6.600 ;   2.53 ;   Cha ;     0.67 ;     1.40 ;     3.19 ;     4.96 ;    13.12 ;    27.50 ;    62.57 ;    97.46
               HIP  11154 ; 6361. ;   133.2 ;  1.40 ;  8.72 ;       ;   2.600 ;   1.56 ;   Cha ;     1.52 ;     3.18 ;     7.60 ;     9.95 ;    25.15 ;    52.58 ;   125.61 ;   164.42
               HIP  81808 ; 6336. ;   133.2 ;  1.40 ;  9.58 ;       ;   3.300 ;   1.76 ;   Cha ;     2.24 ;     4.69 ;    11.09 ;    14.83 ;    39.40 ;    82.40 ;   194.68 ;   260.41
               HIP  97445 ; 6868. ;   133.2 ;  1.50 ;  8.85 ;       ;   7.900 ;   2.65 ;   Cha ;     8.39 ;    17.41 ;    47.04 ;    44.21 ;   186.89 ;   387.65 ;  1047.65 ;   984.67
               HIP  20233 ; 5975. ;   133.3 ;  1.14 ;  9.14 ;       ;   6.800 ;   2.59 ;   Cha ;     0.56 ;     1.18 ;     2.63 ;     4.41 ;    10.81 ;    22.70 ;    50.44 ;    84.71
               HIP  27988 ; 6540. ;   133.3 ;  1.40 ;  8.19 ;       ;   6.160 ;   2.38 ;   Cha ;     2.08 ;     4.33 ;    10.79 ;    12.50 ;    42.38 ;    88.34 ;   220.22 ;   254.93
               HIP  23821 ; 6600. ;   133.3 ;  1.40 ;  7.56 ;       ;  10.500 ;   3.10 ;   Cha ;     1.83 ;     3.80 ;     9.63 ;    10.68 ;    42.48 ;    88.45 ;   224.20 ;   248.60
               HIP  65094 ; 6378. ;   133.3 ;  1.40 ;  9.51 ;       ;   2.900 ;   1.65 ;   Cha ;     2.48 ;     5.18 ;    12.36 ;    16.06 ;    42.08 ;    87.97 ;   209.81 ;   272.74
                HD 221250 ; 5834. ;   133.3 ;  1.11 ;  8.45 ;       ;   1.203 ;   1.10 ;   Nor ;     0.37 ;     0.77 ;     1.69 ;     2.83 ;     4.52 ;     9.50 ;    20.84 ;    34.94
               HIP  63760 ; 6335. ;   133.3 ;  1.40 ;  8.24 ;       ;   7.900 ;   2.73 ;   Cha ;     1.08 ;     2.27 ;     5.40 ;     7.18 ;    23.68 ;    49.51 ;   117.97 ;   156.82
               HIP  13810 ; 6581. ;   133.3 ;  1.40 ;  9.35 ;       ;   2.300 ;   1.45 ;   Cha ;     4.40 ;     9.17 ;    22.93 ;    26.04 ;    70.07 ;   146.03 ;   365.32 ;   414.76
               HIP  17149 ; 5431. ;   133.3 ;  0.92 ;  9.63 ;       ;   2.230 ;   1.53 ;   Cha ;     0.57 ;     1.21 ;     2.49 ;     4.16 ;     7.56 ;    15.97 ;    33.03 ;    55.11
               HIP  25250 ; 6113. ;   133.3 ;  1.22 ;  8.53 ;       ;   4.300 ;   2.04 ;   Cha ;     0.60 ;     1.26 ;     2.88 ;     4.46 ;    10.61 ;    22.23 ;    50.71 ;    78.60
               HIP   5454 ; 5964. ;   133.3 ;  1.14 ;  5.71 ;       ;  65.000 ;   8.01 ;   Cha ;     0.10 ;     0.21 ;     0.47 ;     0.78 ;     3.33 ;     6.99 ;    15.77 ;    26.34
               HIP  13167 ; 6499. ;   133.3 ;  1.40 ;  8.46 ;       ;   6.000 ;   2.36 ;   Cha ;     2.09 ;     4.35 ;    10.74 ;    12.80 ;    42.36 ;    88.37 ;   217.93 ;   259.65
               HIP 108474 ; 6035. ;   133.3 ;  1.18 ;  9.10 ;       ;   3.070 ;   1.73 ;   Cha ;     0.63 ;     1.32 ;     2.95 ;     4.84 ;    10.03 ;    21.04 ;    47.18 ;    77.35
               HIP 101037 ; 6635. ;   133.3 ;  1.40 ;  9.08 ;       ;   2.900 ;   1.63 ;   Cha ;     4.51 ;     9.39 ;    23.85 ;    26.09 ;    76.04 ;   158.32 ;   402.00 ;   439.66
               HIP  21719 ; 5862. ;   133.3 ;  1.09 ;  8.62 ;       ;   5.160 ;   2.27 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.13 ;     7.10 ;    14.92 ;    32.81 ;    55.01
               HIP  60476 ; 6284. ;   133.4 ;  1.30 ;  8.30 ;       ;  10.000 ;   3.08 ;   Cha ;     0.95 ;     1.98 ;     4.67 ;     6.42 ;    21.15 ;    44.25 ;   104.33 ;   143.63
               HIP  79673 ; 6750. ;   133.4 ;  1.50 ;  8.94 ;       ;   3.200 ;   1.70 ;   Cha ;     6.05 ;    12.58 ;    32.92 ;    33.39 ;   107.89 ;   224.21 ;   586.77 ;   595.05
               HIP  31244 ; 6534. ;   133.4 ;  1.40 ;  8.94 ;       ;   3.400 ;   1.77 ;   Cha ;     3.02 ;     6.30 ;    15.63 ;    18.25 ;    53.16 ;   110.85 ;   274.87 ;   320.91
               HIP  79109 ; 6417. ;   133.4 ;  1.40 ;  9.18 ;       ;   3.300 ;   1.76 ;   Cha ;     2.35 ;     4.90 ;    11.82 ;    14.94 ;    41.10 ;    85.87 ;   207.02 ;   261.64
               HIP  58645 ; 4600. ;   133.4 ;  0.70 ; 11.21 ;       ;   0.760 ;   0.93 ;   Cha ;     1.16 ;     2.51 ;     4.29 ;     5.77 ;    10.44 ;    22.66 ;    38.66 ;    52.03
               HIP  92408 ; 6097. ;   133.4 ;  1.21 ;  8.16 ;       ;   8.300 ;   2.84 ;   Cha ;     0.47 ;     0.99 ;     2.25 ;     3.53 ;     9.77 ;    20.48 ;    46.69 ;    73.10
               HIP   3462 ; 6425. ;   133.4 ;  1.40 ;  9.28 ;       ;   2.210 ;   1.44 ;   Cha ;     2.55 ;     5.32 ;    12.83 ;    16.14 ;    40.32 ;    84.23 ;   203.29 ;   255.73
               HIP  84857 ; 6042. ;   133.4 ;  1.18 ;  7.25 ;       ;  18.000 ;   4.20 ;   Cha ;     0.25 ;     0.52 ;     1.17 ;     1.91 ;     6.13 ;    12.86 ;    29.18 ;    47.39
               HIP 106101 ; 6228. ;   133.4 ;  1.30 ;  8.96 ;       ;   5.600 ;   2.31 ;   Cha ;     1.11 ;     2.33 ;     5.41 ;     7.75 ;    21.54 ;    45.10 ;   104.75 ;   150.25
                HD 220062 ; 6237. ;   133.4 ;  1.46 ;  7.66 ;       ;   2.717 ;   1.61 ;   Nor ;     0.58 ;     1.22 ;     2.86 ;     4.06 ;     9.99 ;    20.92 ;    49.02 ;    69.54
               HIP  83242 ; 6172. ;   133.4 ;  1.30 ;  9.40 ;       ;   2.900 ;   1.67 ;   Cha ;     1.17 ;     2.46 ;     5.63 ;     8.41 ;    19.32 ;    40.48 ;    92.75 ;   138.50
               HIP  26968 ; 6048. ;   133.4 ;  1.18 ;  8.80 ;       ;   6.300 ;   2.48 ;   Cha ;     0.56 ;     1.17 ;     2.63 ;     4.27 ;    10.65 ;    22.34 ;    50.32 ;    81.67
               HIP 112033 ; 6424. ;   133.4 ;  1.40 ;  9.68 ;       ;   1.800 ;   1.30 ;   Cha ;     3.16 ;     6.60 ;    15.89 ;    20.05 ;    47.57 ;    99.39 ;   239.15 ;   301.84
               HIP  50192 ; 6345. ;   133.4 ;  1.40 ;  8.67 ;       ;   5.600 ;   2.30 ;   Cha ;     1.40 ;     2.94 ;     6.99 ;     9.25 ;    28.14 ;    58.82 ;   140.11 ;   185.34
               HIP  57178 ; 6404. ;   133.4 ;  1.40 ;  9.16 ;       ;   3.080 ;   1.70 ;   Cha ;     2.22 ;     4.65 ;    11.18 ;    14.25 ;    38.32 ;    80.06 ;   192.51 ;   245.40
               HIP  54267 ; 6965. ;   133.4 ;  1.50 ;  8.37 ;       ;   7.700 ;   2.60 ;   Cha ;     8.85 ;    18.34 ;    50.99 ;    44.89 ;   195.43 ;   404.73 ;  1125.46 ;   990.92
               HIP  14396 ; 6568. ;   133.4 ;  1.40 ;  8.65 ;       ;   4.700 ;   2.08 ;   Cha ;     2.89 ;     6.02 ;    15.07 ;    17.17 ;    55.03 ;   114.68 ;   287.14 ;   327.15
               HIP  30624 ; 6395. ;   133.4 ;  1.40 ;  8.85 ;       ;   5.200 ;   2.21 ;   Cha ;     1.83 ;     3.82 ;     9.19 ;    11.76 ;    35.91 ;    75.03 ;   180.41 ;   230.96
               HIP  18709 ; 6076. ;   133.4 ;  1.20 ;  9.41 ;       ;   2.130 ;   1.44 ;   Cha ;     0.86 ;     1.79 ;     4.04 ;     6.44 ;    12.56 ;    26.35 ;    59.34 ;    94.66
               HIP  89894 ; 7176. ;   133.4 ;  1.60 ;  8.36 ;       ;   7.060 ;   2.47 ;   Cha ;    17.00 ;    35.08 ;   103.68 ;    80.15 ;   377.32 ;   778.90 ;  2301.87 ;  1779.41
               HIP  91594 ; 7168. ;   133.4 ;  1.60 ;  7.29 ;       ;  49.000 ;   6.50 ;   Cha ;     9.59 ;    19.80 ;    58.44 ;    44.97 ;   345.60 ;   713.47 ;  2106.07 ;  1620.90
               HIP   1478 ; 6274. ;   133.4 ;  1.30 ;  7.97 ;       ;   8.000 ;   2.76 ;   Cha ;     0.77 ;     1.61 ;     3.80 ;     5.26 ;    16.28 ;    34.07 ;    80.30 ;   111.17
               HIP  35093 ; 5612. ;   133.4 ;  0.98 ;  9.79 ;       ;   1.900 ;   1.40 ;   Cha ;     0.68 ;     1.44 ;     3.04 ;     5.08 ;     8.94 ;    18.85 ;    39.77 ;    66.50
               HIP  60508 ; 6628. ;   133.4 ;  1.40 ;  8.60 ;       ;   5.600 ;   2.26 ;   Cha ;     3.41 ;     7.11 ;    18.06 ;    19.77 ;    67.83 ;   141.23 ;   358.88 ;   392.93
                HIP 35093 ; 5747. ;   133.4 ;  0.63 ;  9.64 ;       ;   1.862 ;   1.37 ;   Bre ;     0.67 ;     1.41 ;     3.02 ;     5.06 ;     6.94 ;    14.62 ;    31.41 ;    52.64
               HIP  14645 ; 6224. ;   133.4 ;  1.30 ;  8.85 ;       ;   5.700 ;   2.33 ;   Cha ;     1.04 ;     2.17 ;     5.04 ;     7.24 ;    20.16 ;    42.21 ;    98.04 ;   140.95
               HIP  95598 ; 5880. ;   133.5 ;  1.10 ;  9.70 ;       ;   2.900 ;   1.70 ;   Cha ;     0.73 ;     1.54 ;     3.37 ;     5.66 ;    11.22 ;    23.58 ;    51.50 ;    86.49
               HIP  15050 ; 5506. ;   133.5 ;  0.94 ;  9.71 ;       ;   1.900 ;   1.41 ;   Cha ;     0.62 ;     1.31 ;     2.73 ;     4.56 ;     7.97 ;    16.82 ;    35.07 ;    58.57
               HIP   2506 ; 6307. ;   133.5 ;  1.30 ;  9.49 ;       ;   3.150 ;   1.73 ;   Cha ;     1.93 ;     4.04 ;     9.50 ;    12.94 ;    32.33 ;    67.64 ;   158.97 ;   216.70
               HIP  72590 ; 6556. ;   133.5 ;  1.40 ;  8.24 ;       ;   5.700 ;   2.29 ;   Cha ;     2.24 ;     4.67 ;    11.69 ;    13.39 ;    44.84 ;    93.44 ;   233.75 ;   267.80
               HIP  79909 ; 6501. ;   133.5 ;  1.40 ;  8.81 ;       ;   5.210 ;   2.20 ;   Cha ;     2.53 ;     5.29 ;    13.01 ;    15.52 ;    49.62 ;   103.52 ;   254.92 ;   303.94
               HIP  64545 ; 6290. ;   133.5 ;  1.30 ;  9.07 ;       ;   3.000 ;   1.69 ;   Cha ;     1.45 ;     3.04 ;     7.14 ;     9.82 ;    24.03 ;    50.28 ;   118.12 ;   162.52
               HIP  12935 ; 5936. ;   133.5 ;  1.13 ; 10.26 ;       ;   2.500 ;   1.57 ;   Cha ;     1.04 ;     2.19 ;     4.79 ;     8.06 ;    15.52 ;    32.63 ;    71.37 ;   120.15
                 HD 76253 ; 6592. ;   133.5 ;  1.31 ;  8.31 ;       ;   2.729 ;   1.58 ;   Nor ;     2.61 ;     5.44 ;    13.71 ;    15.34 ;    41.95 ;    87.38 ;   220.37 ;   246.66
                 HD 23134 ; 4865. ;   133.5 ;  1.85 ;  8.32 ;       ;  13.804 ;   3.93 ;   Bre ;     0.23 ;     0.49 ;     0.94 ;     1.48 ;     6.89 ;    14.67 ;    28.40 ;    44.66
               HIP  37235 ; 6485. ;   133.5 ;  1.40 ;  7.63 ;       ;  14.000 ;   3.60 ;   Cha ;     1.30 ;     2.72 ;     6.71 ;     8.03 ;    32.69 ;    68.19 ;   168.25 ;   201.55
               HIP  26849 ; 6405. ;   133.5 ;  1.40 ;  9.13 ;       ;   3.000 ;   1.68 ;   Cha ;     2.19 ;     4.58 ;    11.01 ;    14.03 ;    37.49 ;    78.33 ;   188.43 ;   239.99
               HIP  90203 ; 6204. ;   133.5 ;  1.30 ;  9.16 ;       ;   3.300 ;   1.78 ;   Cha ;     1.15 ;     2.40 ;     5.54 ;     8.09 ;    19.48 ;    40.80 ;    94.20 ;   137.48
               HIP  84202 ; 5927. ;   133.5 ;  1.12 ;  8.46 ;       ;   5.900 ;   2.42 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.99 ;     7.04 ;    14.79 ;    32.82 ;    55.03
               HIP  65230 ; 7164. ;   133.5 ;  1.60 ;  6.41 ;       ;  31.200 ;   5.19 ;   Cha ;     6.14 ;    12.67 ;    37.38 ;    28.68 ;   197.57 ;   407.88 ;  1203.46 ;   923.57
               HIP 105818 ; 6598. ;   133.5 ;  1.40 ;  8.02 ;       ;   8.400 ;   2.77 ;   Cha ;     2.29 ;     4.77 ;    12.06 ;    13.42 ;    50.40 ;   104.96 ;   265.45 ;   295.41
                HD 104592 ; 6855. ;   133.5 ;  1.37 ;  8.80 ;       ;   3.491 ;   1.76 ;   Nor ;     7.84 ;    16.26 ;    43.80 ;    41.49 ;   136.05 ;   282.26 ;   760.21 ;   720.14
               HIP  35867 ; 6259. ;   133.6 ;  1.30 ;  8.11 ;       ;   9.800 ;   3.05 ;   Cha ;     0.79 ;     1.65 ;     3.88 ;     5.44 ;    17.60 ;    36.82 ;    86.47 ;   121.02
               HIP  19405 ; 6360. ;   133.6 ;  1.40 ;  7.89 ;       ;  12.100 ;   3.37 ;   Cha ;     0.98 ;     2.06 ;     4.93 ;     6.44 ;    23.90 ;    49.95 ;   119.82 ;   156.37
               HIP  61270 ; 7056. ;   133.6 ;  1.60 ;  6.34 ;       ;  41.700 ;   6.03 ;   Cha ;     4.24 ;     8.76 ;    25.08 ;    20.58 ;   147.07 ;   304.09 ;   870.44 ;   714.33
               HIP   3384 ; 5182. ;   133.6 ;  0.84 ;  8.76 ;       ;   4.900 ;   2.30 ;   Cha ;     0.32 ;     0.67 ;     1.36 ;     2.27 ;     4.92 ;    10.41 ;    21.17 ;    35.34
               HIP  75459 ; 6593. ;   133.6 ;  1.40 ;  8.60 ;       ;   5.000 ;   2.14 ;   Cha ;     3.05 ;     6.36 ;    16.02 ;    17.95 ;    59.01 ;   122.93 ;   309.71 ;   346.99
               HIP  66420 ; 5854. ;   133.6 ;  1.09 ;  9.49 ;       ;   3.150 ;   1.78 ;   Cha ;     0.65 ;     1.36 ;     2.97 ;     4.98 ;    10.06 ;    21.15 ;    46.13 ;    77.41
               HIP  66460 ; 6775. ;   133.6 ;  1.50 ;  8.85 ;       ;   7.400 ;   2.58 ;   Cha ;     6.27 ;    13.02 ;    34.31 ;    34.22 ;   137.64 ;   285.93 ;   753.55 ;   751.48
               HIP  53090 ; 6378. ;   133.6 ;  1.40 ;  8.84 ;       ;  11.800 ;   3.33 ;   Cha ;     1.72 ;     3.59 ;     8.61 ;    11.15 ;    41.47 ;    86.65 ;   207.62 ;   268.83
               HIP  53355 ; 7000. ;   133.6 ;  1.60 ;  6.27 ;       ;  36.000 ;   5.62 ;   Cha ;     3.43 ;     7.11 ;    20.03 ;    17.02 ;   115.00 ;   237.98 ;   670.79 ;   570.15
               HIP  61091 ; 7101. ;   133.6 ;  1.60 ;  7.72 ;       ;  16.000 ;   3.73 ;   Cha ;     9.66 ;    19.96 ;    57.77 ;    46.48 ;   263.55 ;   544.63 ;  1576.23 ;  1268.28
               HIP   1467 ; 6417. ;   133.6 ;  1.40 ;  8.79 ;       ;   4.900 ;   2.14 ;   Cha ;     1.90 ;     3.97 ;     9.59 ;    12.10 ;    36.75 ;    76.75 ;   185.51 ;   233.92
               HIP  96904 ; 6155. ;   133.6 ;  1.25 ;  9.57 ;       ;   4.000 ;   1.96 ;   Cha ;     1.22 ;     2.56 ;     5.84 ;     8.83 ;    21.39 ;    44.84 ;   102.26 ;   154.62
               HIP  22116 ; 6245. ;   133.6 ;  1.30 ;  9.91 ;       ;   1.300 ;   1.11 ;   Cha ;     1.99 ;     4.18 ;     9.66 ;    13.76 ;    26.80 ;    56.14 ;   129.85 ;   185.02
                 HD 34898 ; 5984. ;   133.6 ;  0.96 ;  9.58 ;       ;   0.995 ;   0.99 ;   Nor ;     0.72 ;     1.52 ;     3.36 ;     5.65 ;     7.86 ;    16.51 ;    36.59 ;    61.53
               HIP  39062 ; 6950. ;   133.6 ;  1.50 ;  7.75 ;       ;   7.500 ;   2.57 ;   Cha ;     6.14 ;    12.71 ;    35.26 ;    31.19 ;   134.65 ;   278.89 ;   773.47 ;   684.16
               HIP  41570 ; 6836. ;   133.6 ;  1.50 ;  8.67 ;       ;   5.800 ;   2.27 ;   Cha ;     6.90 ;    14.33 ;    38.40 ;    36.78 ;   142.42 ;   295.55 ;   792.32 ;   758.78
               HIP  76631 ; 6131. ;   133.6 ;  1.23 ;  9.12 ;       ;   3.800 ;   1.92 ;   Cha ;     0.88 ;     1.84 ;     4.18 ;     6.42 ;    15.03 ;    31.50 ;    71.79 ;   110.13
               HIP  96259 ; 6025. ;   133.6 ;  1.17 ;  9.62 ;       ;   1.600 ;   1.25 ;   Cha ;     0.81 ;     1.70 ;     3.79 ;     6.26 ;    10.95 ;    22.99 ;    51.23 ;    84.72
               HIP 100419 ; 6002. ;   133.6 ;  1.16 ;  9.66 ;       ;   6.300 ;   2.49 ;   Cha ;     0.77 ;     1.61 ;     3.57 ;     6.00 ;    14.55 ;    30.54 ;    67.80 ;   113.93
               HIP 110231 ; 5770. ;   133.6 ;  1.00 ;  9.14 ;       ;   5.500 ;   2.36 ;   Cha ;     0.51 ;     1.08 ;     2.34 ;     3.92 ;     8.81 ;    18.54 ;    40.16 ;    67.31
               HIP  36326 ; 6386. ;   133.6 ;  1.40 ;  7.72 ;       ;  10.000 ;   3.06 ;   Cha ;     0.98 ;     2.05 ;     4.95 ;     6.34 ;    22.72 ;    47.45 ;   114.54 ;   146.77
               HIP  96528 ; 6307. ;   133.7 ;  1.30 ;  8.54 ;       ;   6.300 ;   2.44 ;   Cha ;     1.15 ;     2.42 ;     5.71 ;     7.75 ;    22.99 ;    48.09 ;   113.75 ;   154.32
               HIP  40704 ; 6314. ;   133.7 ;  1.30 ;  8.14 ;       ;   7.600 ;   2.68 ;   Cha ;     0.96 ;     2.01 ;     4.77 ;     6.43 ;    20.05 ;    41.93 ;    99.54 ;   134.17
               HIP  80417 ; 5920. ;   133.7 ;  1.12 ;  9.00 ;       ;   7.700 ;   2.76 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.96 ;    10.01 ;    21.02 ;    46.43 ;    77.91
               HIP  13115 ; 5828. ;   133.7 ;  1.07 ;  8.10 ;       ;   8.600 ;   2.94 ;   Cha ;     0.30 ;     0.64 ;     1.41 ;     2.36 ;     6.03 ;    12.67 ;    27.85 ;    46.66
               HIP  17554 ; 6687. ;   133.7 ;  1.40 ;  7.75 ;       ;  11.600 ;   3.24 ;   Cha ;     2.65 ;     5.52 ;    14.28 ;    14.96 ;    63.16 ;   131.35 ;   339.87 ;   356.15
               HIP  69287 ; 6935. ;   133.7 ;  1.50 ;  7.69 ;       ;  16.000 ;   3.76 ;   Cha ;     5.67 ;    11.74 ;    32.44 ;    28.96 ;   150.36 ;   311.50 ;   860.47 ;   768.04
               HIP  81782 ; 5734. ;   133.7 ;  1.00 ;  9.97 ;       ;   1.000 ;   1.01 ;   Cha ;     0.80 ;     1.69 ;     3.60 ;     6.04 ;     8.98 ;    18.91 ;    40.41 ;    67.71
               HIP 102644 ; 6349. ;   133.7 ;  1.40 ;  8.78 ;       ;   6.400 ;   2.46 ;   Cha ;     1.51 ;     3.16 ;     7.52 ;     9.93 ;    31.29 ;    65.41 ;   155.83 ;   205.70
               HIP   5787 ; 6170. ;   133.7 ;  1.30 ;  9.21 ;       ;   2.900 ;   1.67 ;   Cha ;     1.05 ;     2.20 ;     5.05 ;     7.55 ;    17.31 ;    36.28 ;    83.20 ;   124.31
               HIP  64430 ; 5743. ;   133.7 ;  1.00 ; 10.27 ;       ;   1.500 ;   1.23 ;   Cha ;     0.96 ;     2.02 ;     4.30 ;     7.20 ;    11.87 ;    25.01 ;    53.31 ;    89.34
               HIP  71923 ; 6595. ;   133.7 ;  1.40 ;  9.13 ;       ;   3.400 ;   1.76 ;   Cha ;     4.08 ;     8.50 ;    21.37 ;    24.00 ;    71.65 ;   149.27 ;   375.19 ;   421.37
               HIP  73687 ; 5637. ;   133.7 ;  0.99 ;  9.48 ;       ;   1.800 ;   1.36 ;   Cha ;     0.58 ;     1.22 ;     2.59 ;     4.34 ;     7.51 ;    15.83 ;    33.63 ;    56.28
               HIP  55636 ; 6165. ;   133.7 ;  1.30 ;  8.18 ;       ;  14.000 ;   3.67 ;   Cha ;     0.60 ;     1.25 ;     2.89 ;     4.31 ;    14.58 ;    30.55 ;    70.46 ;   105.24
               HIP  49632 ; 6938. ;   133.8 ;  1.50 ;  8.35 ;       ;   6.070 ;   2.31 ;   Cha ;     8.04 ;    16.66 ;    45.99 ;    41.18 ;   167.39 ;   346.81 ;   957.17 ;   857.01
               HIP  20650 ; 6865. ;   133.8 ;  1.50 ;  6.99 ;       ;  25.000 ;   4.71 ;   Cha ;     3.21 ;     6.65 ;    18.06 ;    16.79 ;    95.32 ;   197.68 ;   536.61 ;   498.89
               HIP  79092 ; 5855. ;   133.8 ;  1.09 ;  9.17 ;       ;   5.080 ;   2.25 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.18 ;     9.49 ;    19.95 ;    43.64 ;    73.21
               HIP  97064 ; 6891. ;   133.8 ;  1.50 ;  7.78 ;       ;  11.900 ;   3.25 ;   Cha ;     5.16 ;    10.70 ;    29.21 ;    26.83 ;   127.30 ;   263.92 ;   720.19 ;   661.46
               HIP  80177 ; 5046. ;   133.8 ;  0.80 ;  9.14 ;       ;   5.000 ;   2.34 ;   Cha ;     0.36 ;     0.77 ;     1.54 ;     2.56 ;     5.56 ;    11.78 ;    23.51 ;    39.11
               HIP  13318 ; 6280. ;   133.8 ;  1.30 ;  9.04 ;       ;   3.400 ;   1.80 ;   Cha ;     1.38 ;     2.90 ;     6.79 ;     9.40 ;    23.63 ;    49.44 ;   115.94 ;   160.58
               HIP  66138 ; 5853. ;   133.8 ;  1.09 ; 10.04 ;       ;   1.300 ;   1.14 ;   Cha ;     0.88 ;     1.85 ;     4.02 ;     6.76 ;    10.99 ;    23.11 ;    50.12 ;    84.18
               HIP  69552 ; 5389. ;   133.8 ;  0.90 ;  8.81 ;       ;   5.090 ;   2.32 ;   Cha ;     0.36 ;     0.75 ;     1.57 ;     2.62 ;     5.77 ;    12.18 ;    25.33 ;    42.36
               HIP   7773 ; 6600. ;   133.8 ;  1.40 ;  7.74 ;       ;   8.300 ;   2.75 ;   Cha ;     2.00 ;     4.16 ;    10.53 ;    11.68 ;    43.80 ;    91.21 ;   231.03 ;   256.39
               HIP  80474 ; 6360. ;   133.8 ;  1.40 ;  7.31 ;       ;  21.000 ;   4.44 ;   Cha ;     0.73 ;     1.53 ;     3.68 ;     4.80 ;    20.43 ;    42.68 ;   102.63 ;   133.67
               HIP 110730 ; 7158. ;   133.8 ;  1.60 ;  8.62 ;       ;   4.900 ;   2.06 ;   Cha ;    18.35 ;    37.89 ;   111.33 ;    87.24 ;   371.95 ;   768.04 ;  2256.92 ;  1768.50
               HIP  10565 ; 6210. ;   133.8 ;  1.30 ; 10.23 ;       ;   1.400 ;   1.16 ;   Cha ;     2.13 ;     4.47 ;    10.23 ;    14.96 ;    29.23 ;    61.25 ;   140.31 ;   205.07
               HIP  58426 ; 6413. ;   133.8 ;  1.40 ;  8.54 ;       ;   7.000 ;   2.56 ;   Cha ;     1.65 ;     3.44 ;     8.31 ;    10.49 ;    34.78 ;    72.65 ;   175.69 ;   221.84
               HIP  16448 ; 6923. ;   133.8 ;  1.50 ;  8.07 ;       ;   6.400 ;   2.38 ;   Cha ;     6.64 ;    13.75 ;    37.83 ;    34.12 ;   140.04 ;   290.20 ;   798.24 ;   719.89
               HIP   6157 ; 5979. ;   133.8 ;  1.15 ;  9.06 ;       ;   4.700 ;   2.15 ;   Cha ;     0.54 ;     1.14 ;     2.53 ;     4.25 ;     9.52 ;    20.00 ;    44.47 ;    74.68
               HIP  65227 ; 6403. ;   133.8 ;  1.40 ;  8.35 ;       ;   3.700 ;   1.86 ;   Cha ;     1.44 ;     3.01 ;     7.27 ;     9.23 ;    25.99 ;    54.28 ;   131.11 ;   166.52
               HIP 104251 ; 6753. ;   133.8 ;  1.50 ;  8.45 ;       ;   9.700 ;   2.95 ;   Cha ;     4.72 ;     9.82 ;    25.76 ;    25.98 ;   111.08 ;   230.82 ;   605.80 ;   610.82
               HIP  16234 ; 6765. ;   133.8 ;  1.50 ;  8.89 ;       ;   5.400 ;   2.20 ;   Cha ;     6.19 ;    12.85 ;    33.78 ;    33.91 ;   125.60 ;   260.96 ;   685.81 ;   688.54
               HIP  14743 ; 5637. ;   133.9 ;  0.99 ;  8.96 ;       ;   3.600 ;   1.92 ;   Cha ;     0.44 ;     0.92 ;     1.97 ;     3.29 ;     6.74 ;    14.20 ;    30.32 ;    50.78
               HIP  28478 ; 6601. ;   133.9 ;  1.40 ;  8.52 ;       ;   7.600 ;   2.64 ;   Cha ;     3.00 ;     6.25 ;    15.77 ;    17.57 ;    64.36 ;   134.05 ;   338.51 ;   377.07
               HIP  65604 ; 6326. ;   133.9 ;  1.30 ;  8.51 ;       ;  10.000 ;   3.07 ;   Cha ;     1.21 ;     2.54 ;     6.02 ;     8.06 ;    27.08 ;    56.63 ;   134.50 ;   180.09
               HIP  63691 ; 6615. ;   133.9 ;  1.40 ;  9.14 ;       ;   7.080 ;   2.54 ;   Cha ;     4.38 ;     9.13 ;    23.05 ;    25.56 ;    92.37 ;   192.38 ;   485.90 ;   538.66
               HIP  17401 ; 6912. ;   133.9 ;  1.50 ;  8.02 ;       ;   9.400 ;   2.88 ;   Cha ;     6.23 ;    12.92 ;    35.44 ;    32.17 ;   144.84 ;   300.18 ;   823.32 ;   747.40
               HIP  20246 ; 6646. ;   133.9 ;  1.40 ;  8.01 ;       ;   7.800 ;   2.66 ;   Cha ;     2.66 ;     5.53 ;    14.16 ;    15.26 ;    57.36 ;   119.38 ;   305.48 ;   329.33
               HIP 101446 ; 5108. ;   133.9 ;  0.82 ;  8.22 ;       ;   8.700 ;   3.08 ;   Cha ;     0.23 ;     0.49 ;     0.98 ;     1.65 ;     4.07 ;     8.61 ;    17.49 ;    29.24
                HD 195824 ; 5017. ;   133.9 ;  1.10 ;  8.06 ;       ;   8.318 ;   3.03 ;   Bre ;     0.20 ;     0.43 ;     0.86 ;     1.44 ;     4.12 ;     8.73 ;    17.59 ;    29.42
               HIP  91885 ; 6189. ;   133.9 ;  1.30 ;  8.54 ;       ;   5.300 ;   2.26 ;   Cha ;     0.78 ;     1.64 ;     3.79 ;     5.58 ;    14.98 ;    31.38 ;    72.55 ;   106.71
               HIP  33823 ; 7125. ;   133.9 ;  1.60 ;  6.62 ;       ;  37.000 ;   5.66 ;   Cha ;     6.04 ;    12.47 ;    36.37 ;    28.63 ;   202.95 ;   419.23 ;  1223.15 ;   962.73
               HIP  95150 ; 5744. ;   133.9 ;  1.00 ; 10.17 ;       ;   2.400 ;   1.56 ;   Cha ;     0.90 ;     1.90 ;     4.06 ;     6.81 ;    12.62 ;    26.57 ;    56.73 ;    95.07
               HIP  11267 ; 6014. ;   133.9 ;  1.16 ;  9.16 ;       ;   3.800 ;   1.93 ;   Cha ;     0.61 ;     1.27 ;     2.84 ;     4.72 ;    10.12 ;    21.25 ;    47.46 ;    78.96
               HIP   3399 ; 6842. ;   133.9 ;  1.50 ;  8.09 ;       ;  19.000 ;   4.11 ;   Cha ;     5.20 ;    10.78 ;    29.00 ;    27.55 ;   144.18 ;   299.16 ;   804.91 ;   764.44
               HIP  70043 ; 5324. ;   133.9 ;  0.88 ;  9.08 ;       ;   8.500 ;   3.01 ;   Cha ;     0.40 ;     0.85 ;     1.74 ;     2.91 ;     7.29 ;    15.40 ;    31.69 ;    52.91
               HIP 110527 ; 6754. ;   133.9 ;  1.50 ;  9.24 ;       ;   3.800 ;   1.85 ;   Cha ;     7.21 ;    14.99 ;    39.23 ;    39.78 ;   134.22 ;   278.94 ;   729.70 ;   740.05
               HIP  21552 ; 6313. ;   133.9 ;  1.30 ;  9.19 ;       ;   5.900 ;   2.36 ;   Cha ;     1.68 ;     3.50 ;     8.26 ;    11.20 ;    32.80 ;    68.62 ;   161.82 ;   219.33
               HIP  78075 ; 5378. ;   133.9 ;  0.90 ;  9.09 ;       ;   5.800 ;   2.48 ;   Cha ;     0.41 ;     0.88 ;     1.81 ;     3.03 ;     6.92 ;    14.62 ;    30.27 ;    50.57
               HIP  15452 ; 6779. ;   133.9 ;  1.50 ;  7.15 ;       ;  13.000 ;   3.41 ;   Cha ;     2.64 ;     5.48 ;    14.54 ;    14.30 ;    66.72 ;   138.55 ;   367.59 ;   361.60
               HIP  79021 ; 6200. ;   133.9 ;  1.30 ;  8.65 ;       ;   4.400 ;   2.05 ;   Cha ;     0.86 ;     1.80 ;     4.18 ;     6.10 ;    15.73 ;    32.94 ;    76.26 ;   111.37
               HIP  79319 ; 5342. ;   133.9 ;  0.89 ;  9.07 ;       ;   3.900 ;   2.04 ;   Cha ;     0.40 ;     0.85 ;     1.75 ;     2.93 ;     6.05 ;    12.78 ;    26.35 ;    44.00
               HIP   9114 ; 6321. ;   134.0 ;  1.30 ;  8.01 ;       ;   9.600 ;   3.01 ;   Cha ;     0.92 ;     1.93 ;     4.58 ;     6.14 ;    20.36 ;    42.57 ;   101.25 ;   135.77
               HIP  85542 ; 5892. ;   134.0 ;  1.11 ;  8.66 ;       ;   4.900 ;   2.21 ;   Cha ;     0.42 ;     0.88 ;     1.94 ;     3.26 ;     7.34 ;    15.41 ;    34.01 ;    57.03
               HIP  70333 ; 6641. ;   134.0 ;  1.40 ;  8.76 ;       ;   3.900 ;   1.88 ;   Cha ;     3.89 ;     8.09 ;    20.61 ;    22.40 ;    70.54 ;   146.84 ;   374.04 ;   406.53
               HIP  28611 ; 6047. ;   134.0 ;  1.18 ;  8.54 ;       ;   7.400 ;   2.69 ;   Cha ;     0.48 ;     1.02 ;     2.29 ;     3.72 ;     9.64 ;    20.22 ;    45.61 ;    74.03
               HIP  70380 ; 5782. ;   134.0 ;  1.05 ; 10.13 ;       ;   1.600 ;   1.27 ;   Cha ;     0.90 ;     1.89 ;     4.05 ;     6.80 ;    11.58 ;    24.37 ;    52.32 ;    87.75
                 HD 13318 ; 6442. ;   134.0 ;  1.24 ;  8.97 ;       ;   2.230 ;   1.44 ;   Nor ;     2.27 ;     4.74 ;    11.52 ;    14.30 ;    33.93 ;    70.85 ;   171.99 ;   213.54
               HIP  78605 ; 5974. ;   134.0 ;  1.14 ; 10.08 ;       ;   1.500 ;   1.22 ;   Cha ;     0.95 ;     2.00 ;     4.41 ;     7.43 ;    12.55 ;    26.36 ;    58.06 ;    97.78
               HIP  61484 ; 5950. ;   134.0 ;  1.13 ;  9.36 ;       ;   1.190 ;   1.08 ;   Cha ;     0.63 ;     1.32 ;     2.92 ;     4.90 ;     7.77 ;    16.32 ;    36.07 ;    60.59
               HIP  86615 ; 6373. ;   134.0 ;  1.40 ;  9.90 ;       ;   0.519 ;   0.70 ;   Cha ;     3.04 ;     6.36 ;    15.10 ;    19.75 ;    33.59 ;    70.24 ;   166.82 ;   218.16
               HIP  98741 ; 6529. ;   134.0 ;  1.40 ;  8.24 ;       ;   5.900 ;   2.33 ;   Cha ;     2.05 ;     4.27 ;    10.62 ;    12.38 ;    41.35 ;    86.22 ;   214.33 ;   249.99
               HIP  84180 ; 6186. ;   134.0 ;  1.30 ;  9.04 ;       ;   5.700 ;   2.34 ;   Cha ;     1.01 ;     2.12 ;     4.88 ;     7.21 ;    19.72 ;    41.32 ;    95.16 ;   140.54
               HIP  88706 ; 6366. ;   134.0 ;  1.40 ;  8.03 ;       ;  21.400 ;   4.48 ;   Cha ;     1.08 ;     2.25 ;     5.41 ;     7.03 ;    30.18 ;    63.06 ;   151.37 ;   196.85
               HIP   8374 ; 5900. ;   134.0 ;  1.11 ;  9.82 ;       ;   1.600 ;   1.26 ;   Cha ;     0.79 ;     1.67 ;     3.64 ;     6.12 ;    10.48 ;    22.02 ;    48.16 ;    80.93
               HIP  18821 ; 6082. ;   134.0 ;  1.20 ;  8.67 ;       ;   4.900 ;   2.18 ;   Cha ;     0.59 ;     1.23 ;     2.78 ;     4.41 ;    10.59 ;    22.22 ;    50.36 ;    79.79
               HIP  99855 ; 6051. ;   134.0 ;  1.19 ;  9.18 ;       ;   2.230 ;   1.48 ;   Cha ;     0.69 ;     1.45 ;     3.26 ;     5.28 ;    10.24 ;    21.48 ;    48.26 ;    78.25
               HIP   2975 ; 6224. ;   134.0 ;  1.30 ;  9.40 ;       ;   2.000 ;   1.38 ;   Cha ;     1.40 ;     2.92 ;     6.76 ;     9.75 ;    20.91 ;    43.80 ;   101.34 ;   146.06
               HIP  66741 ; 5655. ;   134.0 ;  1.00 ;  9.24 ;       ;   1.600 ;   1.28 ;   Cha ;     0.51 ;     1.08 ;     2.30 ;     3.85 ;     6.47 ;    13.63 ;    29.09 ;    48.71
               HIP  87332 ; 6160. ;   134.0 ;  1.30 ;  9.42 ;       ;   2.130 ;   1.43 ;   Cha ;     1.14 ;     2.39 ;     5.46 ;     8.22 ;    17.37 ;    36.41 ;    83.21 ;   125.29
               HIP  38343 ; 6254. ;   134.0 ;  1.30 ;  8.41 ;       ;   9.140 ;   2.95 ;   Cha ;     0.91 ;     1.90 ;     4.44 ;     6.24 ;    19.82 ;    41.49 ;    97.18 ;   136.63
               HIP  76802 ; 5480. ;   134.0 ;  0.93 ;  8.69 ;       ;   6.400 ;   2.59 ;   Cha ;     0.35 ;     0.74 ;     1.56 ;     2.61 ;     6.09 ;    12.85 ;    27.01 ;    45.20
               HIP  44399 ; 6116. ;   134.0 ;  1.23 ;  9.66 ;       ;   1.700 ;   1.28 ;   Cha ;     1.12 ;     2.35 ;     5.32 ;     8.27 ;    15.75 ;    33.03 ;    74.75 ;   116.13
               HIP  67294 ; 7186. ;   134.0 ;  1.60 ;  8.13 ;       ;  11.200 ;   3.11 ;   Cha ;    15.52 ;    32.04 ;    95.00 ;    72.82 ;   386.74 ;   798.21 ;  2366.55 ;  1814.12
               HIP  42607 ; 6532. ;   134.1 ;  1.40 ;  7.88 ;       ;  13.000 ;   3.46 ;   Cha ;     1.72 ;     3.59 ;     8.93 ;    10.38 ;    42.30 ;    88.18 ;   219.71 ;   255.29
               HIP  45850 ; 6589. ;   134.1 ;  1.40 ;  8.72 ;       ;   6.500 ;   2.44 ;   Cha ;     3.21 ;     6.68 ;    16.80 ;    18.88 ;    66.18 ;   137.88 ;   346.85 ;   389.92
               HIP  78544 ; 6236. ;   134.1 ;  1.30 ;  8.71 ;       ;   7.800 ;   2.73 ;   Cha ;     1.00 ;     2.09 ;     4.88 ;     6.95 ;    21.05 ;    44.07 ;   102.68 ;   146.33
               HIP  12214 ; 4710. ;   134.1 ;  0.72 ;  8.75 ;       ;   6.600 ;   2.73 ;   Cha ;     0.28 ;     0.61 ;     1.13 ;     1.65 ;     4.46 ;     9.57 ;    17.70 ;    25.89
               HIP  51092 ; 6614. ;   134.1 ;  1.40 ;  8.82 ;       ;   5.190 ;   2.18 ;   Cha ;     3.68 ;     7.66 ;    19.38 ;    21.45 ;    71.77 ;   149.46 ;   378.06 ;   418.40
               HIP  90522 ; 5916. ;   134.1 ;  1.12 ;  9.35 ;       ;   4.000 ;   1.99 ;   Cha ;     0.62 ;     1.29 ;     2.85 ;     4.78 ;    10.27 ;    21.58 ;    47.51 ;    79.79
               HIP 104425 ; 6377. ;   134.1 ;  1.40 ;  8.18 ;       ;   9.000 ;   2.91 ;   Cha ;     1.21 ;     2.52 ;     6.06 ;     7.83 ;    27.21 ;    56.85 ;   136.68 ;   176.53
               HIP  76500 ; 6034. ;   134.1 ;  1.18 ;  9.96 ;       ;   1.900 ;   1.36 ;   Cha ;     1.01 ;     2.12 ;     4.72 ;     7.76 ;    14.30 ;    30.03 ;    66.84 ;   109.98
               HIP  10092 ; 5943. ;   134.1 ;  1.13 ;  9.84 ;       ;   3.000 ;   1.72 ;   Cha ;     0.82 ;     1.72 ;     3.77 ;     6.35 ;    12.74 ;    26.76 ;    58.86 ;    98.99
               HIP 102607 ; 6372. ;   134.1 ;  1.40 ;  8.59 ;       ;   5.000 ;   2.17 ;   Cha ;     1.47 ;     3.07 ;     7.37 ;     9.57 ;    28.63 ;    59.83 ;   143.39 ;   186.17
               HIP  64049 ; 6573. ;   134.1 ;  1.40 ;  9.30 ;       ;   1.900 ;   1.32 ;   Cha ;     4.18 ;     8.71 ;    21.76 ;    24.83 ;    63.50 ;   132.34 ;   330.53 ;   377.09
               HIP  18079 ; 5581. ;   134.1 ;  0.97 ;  9.24 ;       ;   3.700 ;   1.96 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.70 ;     7.63 ;    16.09 ;    34.04 ;    56.95
               HIP  99190 ; 5558. ;   134.1 ;  0.96 ; 10.53 ;       ;   2.090 ;   1.47 ;   Cha ;     1.02 ;     2.16 ;     4.48 ;     7.48 ;    13.60 ;    28.71 ;    59.55 ;    99.32
               HIP  67957 ; 5826. ;   134.1 ;  1.07 ;  9.35 ;       ;   2.300 ;   1.52 ;   Cha ;     0.59 ;     1.24 ;     2.71 ;     4.54 ;     8.43 ;    17.72 ;    38.56 ;    64.69
               HIP  19450 ; 6246. ;   134.1 ;  1.30 ;  8.60 ;       ;   3.600 ;   1.85 ;   Cha ;     0.98 ;     2.04 ;     4.77 ;     6.75 ;    16.91 ;    35.40 ;    82.71 ;   117.01
               HIP  32006 ; 6438. ;   134.1 ;  1.40 ;  8.03 ;       ;  11.200 ;   3.23 ;   Cha ;     1.37 ;     2.85 ;     6.95 ;     8.61 ;    32.46 ;    67.77 ;   165.21 ;   204.62
               HIP  97888 ; 6315. ;   134.1 ;  1.30 ;  9.01 ;       ;   4.600 ;   2.09 ;   Cha ;     1.53 ;     3.20 ;     7.56 ;    10.22 ;    28.15 ;    58.87 ;   139.07 ;   188.06
                 HD 72003 ; 4855. ;   134.1 ;  1.70 ;  7.66 ;       ;  17.783 ;   4.46 ;   Bre ;     0.16 ;     0.35 ;     0.67 ;     1.06 ;     5.02 ;    10.67 ;    20.75 ;    32.60
               HIP  12954 ; 6157. ;   134.1 ;  1.30 ;  8.28 ;       ;   1.900 ;   1.35 ;   Cha ;     0.61 ;     1.28 ;     2.95 ;     4.43 ;     9.07 ;    19.00 ;    43.75 ;    65.73
               HIP  70502 ; 5471. ;   134.1 ;  0.93 ;  9.99 ;       ;   1.400 ;   1.21 ;   Cha ;     0.71 ;     1.51 ;     3.12 ;     5.20 ;     8.47 ;    17.89 ;    37.00 ;    61.70
               HIP  79084 ; 6578. ;   134.1 ;  1.40 ;  9.36 ;       ;   1.800 ;   1.28 ;   Cha ;     4.39 ;     9.14 ;    22.84 ;    25.99 ;    65.71 ;   136.94 ;   342.29 ;   389.41
               HIP  26650 ; 6404. ;   134.1 ;  1.40 ;  8.60 ;       ;   5.500 ;   2.27 ;   Cha ;     1.65 ;     3.44 ;     8.31 ;    10.56 ;    32.83 ;    68.59 ;   165.48 ;   210.29
               HIP  31702 ; 6286. ;   134.1 ;  1.30 ;  9.65 ;       ;   3.250 ;   1.76 ;   Cha ;     1.98 ;     4.14 ;     9.67 ;    13.39 ;    33.38 ;    69.87 ;   163.30 ;   226.00
               HIP  59762 ; 5700. ;   134.1 ;  1.00 ;  8.71 ;       ;   5.600 ;   2.39 ;   Cha ;     0.39 ;     0.83 ;     1.78 ;     2.99 ;     6.78 ;    14.27 ;    30.78 ;    51.57
               HIP  18266 ; 5587. ;   134.1 ;  0.97 ; 11.09 ;       ;   0.414 ;   0.65 ;   Cha ;     1.46 ;     3.09 ;     6.37 ;    10.62 ;    13.01 ;    27.47 ;    56.70 ;    94.52
               HIP  85275 ; 7107. ;   134.2 ;  1.60 ;  8.35 ;       ;   6.400 ;   2.36 ;   Cha ;    13.64 ;    28.18 ;    81.62 ;    65.80 ;   295.89 ;   611.45 ;  1770.88 ;  1427.54
               HIP  74209 ; 7070. ;   134.2 ;  1.60 ;  8.65 ;       ;  10.000 ;   2.95 ;   Cha ;    14.22 ;    29.39 ;    84.17 ;    69.62 ;   345.12 ;   713.59 ;  2043.36 ;  1690.03
               HIP  99478 ; 6221. ;   134.2 ;  1.30 ;  9.61 ;       ;   2.700 ;   1.61 ;   Cha ;     1.55 ;     3.25 ;     7.51 ;    10.85 ;    25.08 ;    52.53 ;   121.25 ;   175.31
               HIP  44654 ; 6620. ;   134.2 ;  1.40 ;  7.83 ;       ;   9.210 ;   2.90 ;   Cha ;     2.23 ;     4.65 ;    11.83 ;    12.96 ;    50.25 ;   104.61 ;   266.17 ;   291.64
               HIP  98384 ; 6535. ;   134.2 ;  1.40 ;  7.63 ;       ;  15.000 ;   3.72 ;   Cha ;     1.53 ;     3.19 ;     7.95 ;     9.21 ;    38.95 ;    81.20 ;   202.63 ;   234.71
               HIP  56921 ; 4821. ;   134.2 ;  0.75 ;  8.32 ;       ;   5.400 ;   2.46 ;   Cha ;     0.23 ;     0.49 ;     0.93 ;     1.44 ;     3.47 ;     7.40 ;    14.17 ;    21.84
               HIP  79913 ; 5761. ;   134.2 ;  1.00 ; 10.25 ;       ;   2.900 ;   1.71 ;   Cha ;     0.95 ;     2.01 ;     4.30 ;     7.20 ;    13.96 ;    29.40 ;    62.83 ;   105.34
               HIP  72727 ; 6190. ;   134.2 ;  1.30 ;  8.93 ;       ;   4.800 ;   2.15 ;   Cha ;     0.97 ;     2.02 ;     4.67 ;     6.87 ;    18.04 ;    37.79 ;    87.17 ;   128.32
               HIP   4078 ; 6707. ;   134.2 ;  1.40 ;  8.92 ;       ;   3.000 ;   1.65 ;   Cha ;     5.22 ;    10.86 ;    28.10 ;    29.30 ;    88.57 ;   184.19 ;   476.71 ;   496.94
               HIP  62197 ; 5964. ;   134.2 ;  1.14 ;  9.25 ;       ;   3.080 ;   1.74 ;   Cha ;     0.60 ;     1.25 ;     2.77 ;     4.66 ;     9.39 ;    19.71 ;    43.70 ;    73.41
               HIP  91588 ; 6143. ;   134.2 ;  1.24 ;  7.51 ;       ;  18.000 ;   4.17 ;   Cha ;     0.39 ;     0.82 ;     1.90 ;     2.88 ;    10.00 ;    20.95 ;    48.29 ;    73.10
               HIP  19203 ; 6158. ;   134.2 ;  1.30 ;  9.63 ;       ;   3.220 ;   1.76 ;   Cha ;     1.28 ;     2.67 ;     6.10 ;     9.20 ;    21.56 ;    45.21 ;   103.10 ;   155.61
               HIP  53687 ; 7050. ;   134.3 ;  1.60 ;  8.14 ;       ;   7.600 ;   2.57 ;   Cha ;    10.25 ;    21.19 ;    60.40 ;    50.33 ;   232.35 ;   480.55 ;  1369.61 ;  1141.37
               HIP  25948 ; 6516. ;   134.3 ;  1.40 ;  8.04 ;       ;   8.400 ;   2.78 ;   Cha ;     1.78 ;     3.70 ;     9.19 ;    10.80 ;    39.18 ;    81.69 ;   202.64 ;   238.18
               HIP  26899 ; 6133. ;   134.3 ;  1.24 ;  7.88 ;       ;   9.600 ;   3.05 ;   Cha ;     0.46 ;     0.96 ;     2.21 ;     3.37 ;     9.96 ;    20.88 ;    47.96 ;    73.18
               HIP  78301 ; 6294. ;   134.3 ;  1.30 ;  8.99 ;       ;   1.600 ;   1.23 ;   Cha ;     1.41 ;     2.95 ;     6.95 ;     9.53 ;    19.95 ;    41.75 ;    98.21 ;   134.70
               HIP  80320 ; 5771. ;   134.3 ;  1.00 ;  9.42 ;       ;   3.500 ;   1.88 ;   Cha ;     0.60 ;     1.25 ;     2.71 ;     4.55 ;     9.14 ;    19.23 ;    41.55 ;    69.65
               HIP  11526 ; 7060. ;   134.3 ;  1.60 ;  8.61 ;       ;   7.400 ;   2.54 ;   Cha ;    13.52 ;    27.96 ;    79.84 ;    66.42 ;   304.53 ;   629.75 ;  1798.23 ;  1495.92
                  HD 6551 ; 5508. ;   134.3 ;  0.86 ; 10.49 ;       ;   0.573 ;   0.77 ;   Nor ;     0.98 ;     2.06 ;     4.25 ;     7.08 ;     8.89 ;    18.79 ;    38.75 ;    64.56
               HIP  52076 ; 6577. ;   134.3 ;  1.40 ;  9.18 ;       ;   3.900 ;   1.89 ;   Cha ;     3.95 ;     8.24 ;    20.61 ;    23.43 ;    71.87 ;   149.78 ;   374.72 ;   425.99
               HIP  16151 ; 6438. ;   134.3 ;  1.40 ;  8.18 ;       ;   6.200 ;   2.40 ;   Cha ;     1.47 ;     3.08 ;     7.50 ;     9.29 ;    30.21 ;    63.07 ;   153.63 ;   190.41
               HIP  64684 ; 6226. ;   134.3 ;  1.30 ;  9.16 ;       ;  16.000 ;   3.91 ;   Cha ;     1.23 ;     2.58 ;     5.99 ;     8.61 ;    31.07 ;    65.06 ;   150.84 ;   216.86
               HIP  43884 ; 6237. ;   134.3 ;  1.30 ;  9.31 ;       ;   9.300 ;   2.98 ;   Cha ;     1.39 ;     2.91 ;     6.74 ;     9.63 ;    30.51 ;    63.88 ;   148.26 ;   211.72
                HD 179239 ; 6310. ;   134.3 ;  1.25 ;  8.43 ;       ;   2.086 ;   1.40 ;   Nor ;     1.10 ;     2.31 ;     5.46 ;     7.40 ;    16.34 ;    34.17 ;    80.91 ;   109.52
               HIP  75213 ; 6491. ;   134.3 ;  1.40 ;  8.90 ;       ;   4.900 ;   2.13 ;   Cha ;     2.58 ;     5.37 ;    13.20 ;    15.85 ;    49.70 ;   103.70 ;   254.64 ;   305.80
               HIP  76099 ; 6445. ;   134.3 ;  1.40 ;  8.97 ;       ;   4.130 ;   1.96 ;   Cha ;     2.30 ;     4.79 ;    11.65 ;    14.43 ;    42.51 ;    88.76 ;   215.61 ;   267.11
               HIP  97119 ; 6756. ;   134.3 ;  1.50 ;  7.71 ;       ;  10.700 ;   3.10 ;   Cha ;     3.24 ;     6.74 ;    17.74 ;    17.77 ;    78.15 ;   162.35 ;   427.55 ;   428.18
               HIP  79640 ; 6420. ;   134.3 ;  1.40 ;  9.57 ;       ;   2.700 ;   1.59 ;   Cha ;     2.93 ;     6.13 ;    14.75 ;    18.65 ;    48.87 ;   102.10 ;   245.66 ;   310.65
               HIP  87061 ; 6779. ;   134.3 ;  1.50 ;  7.52 ;       ;  20.000 ;   4.23 ;   Cha ;     3.18 ;     6.61 ;    17.52 ;    17.27 ;    89.62 ;   186.11 ;   493.31 ;   486.21
               HIP   4788 ; 5781. ;   134.4 ;  1.05 ;  9.08 ;       ;   3.900 ;   1.98 ;   Cha ;     0.50 ;     1.05 ;     2.28 ;     3.82 ;     8.04 ;    16.92 ;    36.71 ;    61.54
               HIP 110383 ; 7138. ;   134.4 ;  1.60 ;  7.01 ;       ;  26.000 ;   4.74 ;   Cha ;     7.60 ;    15.69 ;    45.92 ;    35.93 ;   233.78 ;   482.83 ;  1413.42 ;  1106.03
               HIP  34046 ; 6412. ;   134.4 ;  1.40 ;  7.82 ;       ;  11.900 ;   3.34 ;   Cha ;     1.13 ;     2.36 ;     5.72 ;     7.20 ;    27.25 ;    56.91 ;   138.08 ;   173.90
               HIP  66471 ; 6487. ;   134.4 ;  1.40 ;  8.95 ;       ;   5.050 ;   2.16 ;   Cha ;     2.61 ;     5.44 ;    13.34 ;    16.07 ;    50.70 ;   105.79 ;   259.46 ;   312.52
               HIP   9476 ; 6416. ;   134.4 ;  1.40 ;  9.08 ;       ;   3.900 ;   1.91 ;   Cha ;     2.21 ;     4.63 ;    11.16 ;    14.10 ;    40.45 ;    84.49 ;   203.79 ;   257.58
               HIP  80458 ; 6034. ;   134.4 ;  1.18 ;  9.28 ;       ;   3.000 ;   1.71 ;   Cha ;     0.69 ;     1.45 ;     3.25 ;     5.33 ;    10.98 ;    23.05 ;    51.61 ;    84.71
               HIP    247 ; 6599. ;   134.4 ;  1.40 ;  9.29 ;       ;   6.000 ;   2.34 ;   Cha ;     4.51 ;     9.40 ;    23.62 ;    26.49 ;    91.27 ;   190.16 ;   477.98 ;   536.07
               HIP  11390 ; 6918. ;   134.4 ;  1.50 ;  6.78 ;       ;  27.000 ;   4.88 ;   Cha ;     3.41 ;     7.06 ;    19.46 ;    17.47 ;   103.10 ;   213.64 ;   588.47 ;   528.24
               HIP  49597 ; 5786. ;   134.4 ;  1.05 ;  8.40 ;       ;   5.300 ;   2.31 ;   Cha ;     0.35 ;     0.73 ;     1.59 ;     2.67 ;     6.05 ;    12.71 ;    27.76 ;    46.52
               HIP  72036 ; 6379. ;   134.4 ;  1.40 ;  8.73 ;       ;   6.050 ;   2.38 ;   Cha ;     1.63 ;     3.40 ;     8.16 ;    10.56 ;    33.24 ;    69.46 ;   166.56 ;   215.40
               HIP  97710 ; 6058. ;   134.4 ;  1.19 ;  7.98 ;       ;   7.600 ;   2.72 ;   Cha ;     0.38 ;     0.79 ;     1.79 ;     2.87 ;     7.56 ;    15.85 ;    35.93 ;    57.78
               HIP  33767 ; 6077. ;   134.4 ;  1.20 ;  9.36 ;       ;   1.400 ;   1.17 ;   Cha ;     0.83 ;     1.75 ;     3.94 ;     6.28 ;    11.02 ;    23.12 ;    52.11 ;    83.05
               HIP  57534 ; 5653. ;   134.4 ;  1.00 ; 10.15 ;       ;   0.820 ;   0.92 ;   Cha ;     0.85 ;     1.80 ;     3.80 ;     6.35 ;     9.13 ;    19.25 ;    40.64 ;    67.98
                HD 151892 ; 6252. ;   134.4 ;  1.33 ;  8.21 ;       ;   2.276 ;   1.47 ;   Nor ;     0.81 ;     1.69 ;     3.97 ;     5.59 ;    12.65 ;    26.48 ;    62.08 ;    87.34
               HIP  83205 ; 7161. ;   134.4 ;  1.60 ;  7.85 ;       ;  13.000 ;   3.35 ;   Cha ;    12.45 ;    25.70 ;    75.68 ;    58.75 ;   322.06 ;   664.96 ;  1957.77 ;  1519.91
               HIP  21341 ; 6103. ;   134.4 ;  1.22 ;  6.86 ;       ;  39.000 ;   6.15 ;   Cha ;     0.25 ;     0.52 ;     1.20 ;     1.86 ;     7.62 ;    15.98 ;    36.66 ;    57.01
               HIP  29268 ; 5926. ;   134.4 ;  1.12 ;  9.07 ;       ;   7.300 ;   2.69 ;   Cha ;     0.53 ;     1.11 ;     2.46 ;     4.13 ;    10.29 ;    21.62 ;    47.76 ;    80.16
               HIP  19280 ; 6691. ;   134.4 ;  1.40 ;  8.33 ;       ;   9.170 ;   2.88 ;   Cha ;     3.62 ;     7.53 ;    19.47 ;    20.42 ;    81.29 ;   169.07 ;   436.95 ;   458.26
               HIP 108815 ; 6186. ;   134.4 ;  1.30 ;  8.98 ;       ;   5.300 ;   2.26 ;   Cha ;     0.98 ;     2.05 ;     4.73 ;     6.98 ;    18.75 ;    39.29 ;    90.52 ;   133.65
               HIP   8967 ; 5927. ;   134.5 ;  1.12 ;  9.02 ;       ;  10.000 ;   3.15 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.03 ;    10.85 ;    22.80 ;    50.39 ;    84.57
               HIP  18140 ; 5718. ;   134.5 ;  1.00 ; 10.98 ;       ;   2.000 ;   1.43 ;   Cha ;     1.45 ;     3.06 ;     6.44 ;    10.79 ;    19.38 ;    40.86 ;    85.97 ;   143.95
               HIP   2619 ; 6156. ;   134.5 ;  1.30 ;  9.72 ;       ;   1.170 ;   1.06 ;   Cha ;     1.33 ;     2.79 ;     6.36 ;     9.62 ;    17.49 ;    36.66 ;    83.52 ;   126.28
               HIP  56625 ; 7090. ;   134.5 ;  1.60 ;  7.93 ;       ;   9.700 ;   2.90 ;   Cha ;    10.38 ;    21.45 ;    61.87 ;    50.20 ;   249.93 ;   516.58 ;  1489.88 ;  1209.00
               HIP  22753 ; 5841. ;   134.5 ;  1.08 ; 10.31 ;       ;   2.300 ;   1.52 ;   Cha ;     1.02 ;     2.15 ;     4.65 ;     7.81 ;    14.64 ;    30.81 ;    66.51 ;   111.72
               HIP   6182 ; 6513. ;   134.5 ;  1.40 ;  7.95 ;       ;   4.000 ;   1.92 ;   Cha ;     1.68 ;     3.50 ;     8.69 ;    10.23 ;    30.79 ;    64.21 ;   159.22 ;   187.45
               HIP 104634 ; 7163. ;   134.5 ;  1.60 ;  6.55 ;       ;  31.200 ;   5.19 ;   Cha ;     6.53 ;    13.49 ;    39.78 ;    30.57 ;   210.34 ;   434.24 ;  1280.76 ;   984.19
               HIP  52196 ; 6541. ;   134.5 ;  1.40 ;  9.29 ;       ;   2.300 ;   1.46 ;   Cha ;     3.74 ;     7.80 ;    19.33 ;    22.51 ;    59.63 ;   124.35 ;   308.20 ;   359.05
               HIP  80535 ; 6050. ;   134.5 ;  1.19 ;  8.75 ;       ;   4.400 ;   2.07 ;   Cha ;     0.55 ;     1.15 ;     2.58 ;     4.19 ;     9.59 ;    20.12 ;    45.34 ;    73.48
               HIP  33801 ; 7123. ;   134.5 ;  1.60 ;  8.31 ;       ;   5.700 ;   2.22 ;   Cha ;    14.01 ;    28.94 ;    84.21 ;    67.19 ;   295.13 ;   609.71 ;  1774.23 ;  1415.69
               HIP  68693 ; 6626. ;   134.5 ;  1.40 ;  9.01 ;       ;   2.700 ;   1.57 ;   Cha ;     4.22 ;     8.79 ;    22.28 ;    24.50 ;    69.91 ;   145.58 ;   368.98 ;   405.70
               HIP  77937 ; 6339. ;   134.5 ;  1.40 ;  9.24 ;       ;   6.900 ;   2.55 ;   Cha ;     1.88 ;     3.92 ;     9.29 ;    12.38 ;    39.59 ;    82.80 ;   196.24 ;   261.44
                HD 223621 ; 6252. ;   134.5 ;  1.12 ;  8.47 ;       ;   1.614 ;   1.24 ;   Nor ;     0.93 ;     1.94 ;     4.55 ;     6.40 ;    12.22 ;    25.59 ;    59.88 ;    84.34
               HIP  93882 ; 6016. ;   134.5 ;  1.17 ;  9.60 ;       ;   1.600 ;   1.25 ;   Cha ;     0.77 ;     1.62 ;     3.62 ;     6.02 ;    10.47 ;    21.98 ;    48.93 ;    81.41
               HIP   5014 ; 5843. ;   134.5 ;  1.08 ;  9.39 ;       ;   3.400 ;   1.85 ;   Cha ;     0.61 ;     1.27 ;     2.78 ;     4.66 ;     9.57 ;    20.11 ;    43.86 ;    73.59
               HIP  19266 ; 6594. ;   134.5 ;  1.40 ;  9.27 ;       ;   2.900 ;   1.63 ;   Cha ;     4.39 ;     9.15 ;    22.97 ;    25.85 ;    74.10 ;   154.39 ;   387.64 ;   436.11
               HIP  63664 ; 5260. ;   134.5 ;  0.86 ;  8.86 ;       ;   3.230 ;   1.86 ;   Cha ;     0.35 ;     0.73 ;     1.50 ;     2.50 ;     4.88 ;    10.32 ;    21.14 ;    35.31
               HIP 102768 ; 6366. ;   134.5 ;  1.40 ;  8.52 ;       ;   5.070 ;   2.18 ;   Cha ;     1.40 ;     2.92 ;     6.99 ;     9.11 ;    27.27 ;    57.00 ;   136.48 ;   177.87
               HIP  45529 ; 5900. ;   134.5 ;  1.11 ;  9.23 ;       ;   2.500 ;   1.58 ;   Cha ;     0.57 ;     1.20 ;     2.65 ;     4.44 ;     8.47 ;    17.79 ;    39.12 ;    65.66
               HIP  30584 ; 5943. ;   134.5 ;  1.13 ;  9.50 ;       ;   2.230 ;   1.49 ;   Cha ;     0.67 ;     1.42 ;     3.13 ;     5.25 ;     9.77 ;    20.52 ;    45.27 ;    76.07
               HIP  47321 ; 6740. ;   134.5 ;  1.40 ;  8.92 ;       ;   3.800 ;   1.85 ;   Cha ;     5.82 ;    12.09 ;    31.56 ;    32.20 ;   104.56 ;   217.34 ;   567.34 ;   578.98
               HIP  77696 ; 6159. ;   134.5 ;  1.30 ;  8.49 ;       ;   5.800 ;   2.36 ;   Cha ;     0.69 ;     1.44 ;     3.31 ;     4.98 ;    13.47 ;    28.23 ;    64.93 ;    97.48
               HIP  45835 ; 6260. ;   134.5 ;  1.30 ;  8.81 ;       ;   5.500 ;   2.29 ;   Cha ;     1.15 ;     2.40 ;     5.61 ;     7.87 ;    22.08 ;    46.22 ;   108.13 ;   151.65
               HIP  92176 ; 5900. ;   134.5 ;  1.11 ;  9.15 ;       ;   3.400 ;   1.84 ;   Cha ;     0.55 ;     1.15 ;     2.53 ;     4.24 ;     8.72 ;    18.33 ;    40.34 ;    67.71
               HIP  50296 ; 5868. ;   134.5 ;  1.09 ;  8.90 ;       ;   3.900 ;   1.97 ;   Cha ;     0.47 ;     0.99 ;     2.17 ;     3.64 ;     7.72 ;    16.21 ;    35.62 ;    59.74
               HIP  29301 ; 6192. ;   134.6 ;  1.30 ;  8.78 ;       ;   3.600 ;   1.86 ;   Cha ;     0.90 ;     1.87 ;     4.33 ;     6.36 ;    15.55 ;    32.56 ;    75.22 ;   110.50
               HIP  70280 ; 6514. ;   134.6 ;  1.40 ;  9.25 ;       ;   1.900 ;   1.32 ;   Cha ;     3.35 ;     6.98 ;    17.20 ;    20.39 ;    50.93 ;   106.25 ;   261.74 ;   310.30
               HIP  17996 ; 6335. ;   134.6 ;  1.40 ;  9.52 ;       ;   3.600 ;   1.84 ;   Cha ;     2.16 ;     4.52 ;    10.69 ;    14.30 ;    38.80 ;    81.15 ;   191.78 ;   256.61
               HIP  63454 ; 5953. ;   134.6 ;  1.13 ;  9.16 ;       ;   3.000 ;   1.72 ;   Cha ;     0.56 ;     1.18 ;     2.62 ;     4.40 ;     8.78 ;    18.43 ;    40.84 ;    68.57
               HIP 106184 ; 7175. ;   134.6 ;  1.60 ;  6.85 ;       ;  23.000 ;   4.45 ;   Cha ;     7.87 ;    16.24 ;    48.05 ;    36.72 ;   234.66 ;   484.37 ;  1433.21 ;  1095.11
               HIP  69302 ; 7047. ;   134.6 ;  1.60 ;  8.63 ;       ;   6.600 ;   2.40 ;   Cha ;    13.08 ;    27.05 ;    76.94 ;    64.53 ;   286.27 ;   592.13 ;  1684.39 ;  1412.67
               HIP  77015 ; 6098. ;   134.6 ;  1.21 ;  9.79 ;       ;   0.950 ;   0.96 ;   Cha ;     1.14 ;     2.39 ;     5.39 ;     8.48 ;    13.73 ;    28.80 ;    64.88 ;   102.11
               HIP  62335 ; 6418. ;   134.6 ;  1.40 ;  8.97 ;       ;   3.230 ;   1.74 ;   Cha ;     2.10 ;     4.39 ;    10.60 ;    13.37 ;    36.62 ;    76.48 ;   184.68 ;   232.96
               HIP   7724 ; 7160. ;   134.6 ;  1.60 ;  7.74 ;       ;  13.000 ;   3.35 ;   Cha ;    11.70 ;    24.16 ;    71.13 ;    55.20 ;   302.75 ;   625.10 ;  1840.12 ;  1428.05
                HD 155811 ; 7112. ;   134.6 ;  1.67 ;  7.14 ;       ;   6.010 ;   2.28 ;   Nor ;     7.49 ;    15.47 ;    44.95 ;    35.77 ;   163.35 ;   337.49 ;   980.57 ;   780.36
               HIP  54486 ; 5883. ;   134.6 ;  1.10 ; 10.58 ;       ;   1.150 ;   1.07 ;   Cha ;     1.22 ;     2.57 ;     5.57 ;     9.37 ;    14.83 ;    31.20 ;    67.51 ;   113.59
               HIP   8432 ; 6821. ;   134.6 ;  1.50 ;  8.95 ;       ;   3.000 ;   1.64 ;   Cha ;     7.63 ;    15.84 ;    42.24 ;    40.94 ;   133.55 ;   277.24 ;   739.39 ;   716.61
               HIP  23164 ; 6583. ;   134.6 ;  1.40 ;  8.03 ;       ;  10.600 ;   3.12 ;   Cha ;     2.19 ;     4.56 ;    11.50 ;    12.92 ;    51.10 ;   106.46 ;   268.27 ;   301.53
               HIP   3895 ; 5963. ;   134.6 ;  1.14 ;  9.26 ;       ;   2.700 ;   1.63 ;   Cha ;     0.60 ;     1.25 ;     2.78 ;     4.66 ;     9.09 ;    19.10 ;    42.32 ;    71.09
               HIP  17221 ; 5900. ;   134.6 ;  1.11 ;  9.81 ;       ;   1.000 ;   1.00 ;   Cha ;     0.79 ;     1.66 ;     3.63 ;     6.10 ;     9.29 ;    19.52 ;    42.69 ;    71.74
               HIP  43223 ; 5627. ;   134.6 ;  0.99 ; 10.42 ;       ;   2.500 ;   1.60 ;   Cha ;     0.99 ;     2.09 ;     4.38 ;     7.32 ;    13.94 ;    29.41 ;    61.65 ;   103.02
               HIP  14794 ; 5963. ;   134.6 ;  1.14 ;  8.79 ;       ;   5.070 ;   2.24 ;   Cha ;     0.46 ;     0.98 ;     2.17 ;     3.64 ;     8.29 ;    17.41 ;    38.73 ;    64.98
               HIP   7704 ; 5562. ;   134.7 ;  0.96 ;  9.07 ;       ;   5.000 ;   2.28 ;   Cha ;     0.45 ;     0.95 ;     2.00 ;     3.34 ;     7.41 ;    15.61 ;    33.01 ;    55.24
               HIP  49241 ; 6533. ;   134.7 ;  1.40 ;  9.05 ;       ;   4.600 ;   2.06 ;   Cha ;     3.20 ;     6.67 ;    16.52 ;    19.32 ;    60.67 ;   126.51 ;   313.44 ;   366.46
               HIP  79632 ; 6540. ;   134.7 ;  1.40 ;  8.65 ;       ;   3.600 ;   1.82 ;   Cha ;     2.64 ;     5.51 ;    13.69 ;    15.89 ;    47.11 ;    98.21 ;   244.27 ;   283.52
                HD 214948 ; 5861. ;   134.7 ;  1.19 ;  8.51 ;       ;   1.408 ;   1.19 ;   Nor ;     0.38 ;     0.80 ;     1.76 ;     2.96 ;     5.06 ;    10.64 ;    23.41 ;    39.25
  2MASS J04392320+3331494 ; 3281. ;   134.7 ;  0.20 ; 14.34 ;  9.92 ;   0.004 ;   0.07 ;   Ter ;     1.03 ;     3.73 ;     2.25 ;     4.76 ;     1.32 ;     4.79 ;     2.89 ;     6.11
               HIP  75668 ; 5241. ;   134.7 ;  0.86 ; 10.49 ;       ;   1.900 ;   1.43 ;   Cha ;     0.86 ;     1.82 ;     3.64 ;     6.02 ;    10.66 ;    22.58 ;    45.08 ;    74.63
               HIP  28900 ; 6339. ;   134.7 ;  1.40 ;  6.81 ;       ;  25.000 ;   4.86 ;   Cha ;     0.53 ;     1.11 ;     2.67 ;     3.53 ;    15.53 ;    32.46 ;    77.86 ;   102.73
               HIP  58049 ; 6433. ;   134.7 ;  1.40 ;  8.06 ;       ;  10.000 ;   3.05 ;   Cha ;     1.37 ;     2.85 ;     6.94 ;     8.63 ;    31.54 ;    65.84 ;   160.32 ;   199.25
               HIP  23339 ; 6154. ;   134.7 ;  1.25 ;  8.82 ;       ;   8.200 ;   2.81 ;   Cha ;     0.81 ;     1.69 ;     3.87 ;     5.84 ;    16.87 ;    35.35 ;    81.06 ;   122.26
               HIP     98 ; 6249. ;   134.7 ;  1.30 ;  9.99 ;       ;   2.900 ;   1.66 ;   Cha ;     2.12 ;     4.43 ;    10.25 ;    14.58 ;    34.76 ;    72.81 ;   168.43 ;   239.45
               HIP   2017 ; 5837. ;   134.7 ;  1.08 ;  7.83 ;       ;   8.700 ;   2.95 ;   Cha ;     0.27 ;     0.56 ;     1.23 ;     2.06 ;     5.31 ;    11.15 ;    24.59 ;    41.20
               HIP  85098 ; 5874. ;   134.7 ;  1.10 ;  8.92 ;       ;   4.060 ;   2.01 ;   Cha ;     0.48 ;     1.00 ;     2.20 ;     3.69 ;     7.92 ;    16.65 ;    36.59 ;    61.38
               HIP  39175 ; 5700. ;   134.7 ;  1.00 ;  9.64 ;       ;   1.700 ;   1.32 ;   Cha ;     0.65 ;     1.38 ;     2.94 ;     4.92 ;     8.37 ;    17.63 ;    37.67 ;    63.10
               HIP  58089 ; 6424. ;   134.7 ;  1.40 ;  8.15 ;       ;  13.000 ;   3.48 ;   Cha ;     1.39 ;     2.91 ;     7.06 ;     8.83 ;    34.35 ;    71.73 ;   174.22 ;   217.95
               HIP  81106 ; 5587. ;   134.7 ;  0.97 ;  9.33 ;       ;   2.130 ;   1.48 ;   Cha ;     0.52 ;     1.10 ;     2.33 ;     3.89 ;     7.00 ;    14.75 ;    31.20 ;    52.20
               HIP  51665 ; 7199. ;   134.7 ;  1.60 ;  9.36 ;       ;   1.500 ;   1.14 ;   Cha ;    31.12 ;    64.22 ;   190.82 ;   147.24 ;   468.79 ;   967.48 ;  2874.84 ;  2218.27
               HIP  46605 ; 7012. ;   134.7 ;  1.60 ;  8.31 ;       ;   7.800 ;   2.61 ;   Cha ;     9.94 ;    20.57 ;    57.97 ;    49.54 ;   227.08 ;   469.94 ;  1324.44 ;  1131.78
               HIP  78627 ; 5147. ;   134.8 ;  0.83 ;  9.33 ;       ;   7.700 ;   2.89 ;   Cha ;     0.42 ;     0.90 ;     1.81 ;     3.00 ;     7.34 ;    15.53 ;    31.25 ;    52.00
               HIP  32738 ; 5700. ;   134.8 ;  1.00 ; 10.26 ;       ;  16.000 ;   4.04 ;   Cha ;     0.93 ;     1.96 ;     4.16 ;     6.96 ;    20.90 ;    44.03 ;    93.37 ;   156.32
               HIP  98033 ; 5687. ;   134.8 ;  1.00 ; 10.77 ;       ;   1.400 ;   1.20 ;   Cha ;     1.25 ;     2.64 ;     5.55 ;     9.28 ;    15.30 ;    32.26 ;    67.81 ;   113.45
               HIP  93468 ; 6336. ;   134.8 ;  1.40 ;  9.32 ;       ;   2.600 ;   1.57 ;   Cha ;     1.94 ;     4.06 ;     9.61 ;    12.84 ;    32.13 ;    67.19 ;   159.04 ;   212.41
               HIP  62792 ; 6624. ;   134.8 ;  1.40 ;  8.52 ;       ;   8.000 ;   2.70 ;   Cha ;     3.23 ;     6.72 ;    17.06 ;    18.71 ;    70.08 ;   145.92 ;   370.57 ;   406.58
               HIP  27558 ; 6226. ;   134.8 ;  1.30 ;  9.44 ;       ;   3.500 ;   1.83 ;   Cha ;     1.44 ;     3.01 ;     6.96 ;    10.01 ;    24.73 ;    51.80 ;   119.85 ;   172.54
               HIP  60691 ; 5669. ;   134.8 ;  1.00 ;  8.37 ;       ;   9.800 ;   3.17 ;   Cha ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     6.43 ;    13.54 ;    29.18 ;    48.89
               HIP  97571 ; 6493. ;   134.8 ;  1.40 ;  8.54 ;       ;   4.500 ;   2.04 ;   Cha ;     2.14 ;     4.46 ;    10.98 ;    13.14 ;    40.37 ;    84.23 ;   207.35 ;   248.14
                HD 217770 ; 5741. ;   134.8 ;  0.98 ;  8.59 ;       ;   0.879 ;   0.94 ;   Nor ;     0.38 ;     0.79 ;     1.72 ;     2.88 ;     4.05 ;     8.51 ;    18.46 ;    30.94
               HIP  44872 ; 6729. ;   134.8 ;  1.40 ;  9.18 ;       ;   4.400 ;   1.99 ;   Cha ;     6.46 ;    13.43 ;    34.92 ;    35.97 ;   120.55 ;   250.63 ;   651.51 ;   671.09
               HIP  53135 ; 5090. ;   134.8 ;  0.81 ;  8.32 ;       ;   8.080 ;   2.97 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.72 ;     4.18 ;     8.84 ;    17.89 ;    29.90
                HD 122386 ; 4939. ;   134.8 ;  1.55 ;  7.15 ;       ;  25.704 ;   5.34 ;   Bre ;     0.13 ;     0.27 ;     0.54 ;     0.87 ;     4.07 ;     8.62 ;    17.20 ;    28.09
               HIP  37250 ; 6901. ;   134.8 ;  1.50 ;  8.80 ;       ;   5.400 ;   2.19 ;   Cha ;     9.10 ;    18.87 ;    51.46 ;    47.35 ;   184.12 ;   381.71 ;  1041.19 ;   958.06
               HIP  93999 ; 6117. ;   134.8 ;  1.23 ;  9.38 ;       ;   2.400 ;   1.52 ;   Cha ;     0.97 ;     2.03 ;     4.60 ;     7.13 ;    14.79 ;    31.01 ;    70.35 ;   109.09
               HIP 109087 ; 6722. ;   134.8 ;  1.40 ;  8.84 ;       ;   8.700 ;   2.80 ;   Cha ;     5.25 ;    10.92 ;    28.38 ;    29.28 ;   116.18 ;   241.56 ;   627.86 ;   647.78
               HIP  98669 ; 6075. ;   134.8 ;  1.20 ;  8.54 ;       ;   3.500 ;   1.85 ;   Cha ;     0.53 ;     1.12 ;     2.53 ;     4.03 ;     8.87 ;    18.60 ;    42.14 ;    67.07
               HIP  65546 ; 6273. ;   134.9 ;  1.30 ;  8.84 ;       ;   7.000 ;   2.58 ;   Cha ;     1.21 ;     2.54 ;     5.95 ;     8.27 ;    24.80 ;    51.90 ;   121.70 ;   169.19
               HIP  91223 ; 7017. ;   134.9 ;  1.60 ;  8.66 ;       ;   4.500 ;   1.98 ;   Cha ;    12.12 ;    25.08 ;    70.71 ;    60.43 ;   241.24 ;   499.21 ;  1407.74 ;  1203.14
               HIP 108585 ; 6465. ;   134.9 ;  1.40 ;  7.51 ;       ;  13.000 ;   3.47 ;   Cha ;     1.15 ;     2.39 ;     5.88 ;     7.13 ;    28.25 ;    58.94 ;   144.84 ;   175.78
               HIP  93603 ; 7051. ;   134.9 ;  1.60 ;  6.69 ;       ;  23.000 ;   4.48 ;   Cha ;     4.96 ;    10.26 ;    29.30 ;    24.17 ;   148.33 ;   306.74 ;   876.47 ;   722.78
               HIP  74735 ; 7123. ;   134.9 ;  1.60 ;  8.23 ;       ;   5.300 ;   2.14 ;   Cha ;    13.48 ;    27.84 ;    81.03 ;    64.61 ;   278.83 ;   576.05 ;  1676.47 ;  1336.74
               HIP  29803 ; 6336. ;   134.9 ;  1.40 ;  9.02 ;       ;  12.400 ;   3.42 ;   Cha ;     1.64 ;     3.44 ;     8.15 ;    10.87 ;    40.19 ;    84.03 ;   199.35 ;   265.79
               HIP  60173 ; 5803. ;   134.9 ;  1.06 ;  9.30 ;       ;   4.900 ;   2.22 ;   Cha ;     0.57 ;     1.20 ;     2.60 ;     4.36 ;     9.76 ;    20.52 ;    44.57 ;    74.73
               HIP  68789 ; 7100. ;   134.9 ;  1.60 ;  7.92 ;       ;  17.000 ;   3.84 ;   Cha ;    10.67 ;    22.05 ;    63.78 ;    51.44 ;   295.59 ;   610.86 ;  1766.86 ;  1424.87
               HIP  23781 ; 7035. ;   134.9 ;  1.60 ;  8.01 ;       ;   7.900 ;   2.63 ;   Cha ;     9.13 ;    18.89 ;    53.63 ;    45.06 ;   209.19 ;   432.73 ;  1228.38 ;  1032.11
               HIP  81548 ; 5941. ;   134.9 ;  1.13 ;  9.25 ;       ;   4.800 ;   2.18 ;   Cha ;     0.59 ;     1.24 ;     2.74 ;     4.60 ;    10.35 ;    21.75 ;    48.07 ;    80.73
               HIP  49456 ; 6864. ;   134.9 ;  1.50 ;  7.80 ;       ;  11.800 ;   3.24 ;   Cha ;     4.80 ;     9.95 ;    26.96 ;    25.20 ;   118.16 ;   245.07 ;   663.83 ;   620.41
               HIP  26615 ; 6520. ;   134.9 ;  1.40 ;  9.24 ;       ;   3.400 ;   1.77 ;   Cha ;     3.39 ;     7.07 ;    17.44 ;    20.59 ;    59.64 ;   124.39 ;   306.90 ;   362.37
               HIP  28256 ; 6983. ;   134.9 ;  1.50 ;  8.94 ;       ;   4.400 ;   1.97 ;   Cha ;    12.69 ;    26.28 ;    73.34 ;    64.20 ;   243.53 ;   504.23 ;  1406.96 ;  1231.66
               HIP  67631 ; 5779. ;   134.9 ;  1.05 ;  8.48 ;       ;  10.000 ;   3.18 ;   Cha ;     0.36 ;     0.76 ;     1.66 ;     2.78 ;     7.38 ;    15.53 ;    33.86 ;    56.74
               HIP  31879 ; 6353. ;   134.9 ;  1.40 ;  9.45 ;       ;   2.900 ;   1.65 ;   Cha ;     2.21 ;     4.61 ;    10.94 ;    14.46 ;    37.47 ;    78.36 ;   185.98 ;   245.75
               HIP  21056 ; 6321. ;   134.9 ;  1.30 ;  8.76 ;       ;   3.500 ;   1.82 ;   Cha ;     1.36 ;     2.85 ;     6.75 ;     9.09 ;    23.42 ;    48.99 ;   116.05 ;   156.10
               HIP  78800 ; 5961. ;   134.9 ;  1.14 ;  8.73 ;       ;   4.140 ;   2.02 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.52 ;     7.63 ;    16.01 ;    35.63 ;    59.77
               HIP  99201 ; 6732. ;   134.9 ;  1.40 ;  7.43 ;       ;  15.000 ;   3.68 ;   Cha ;     2.61 ;     5.42 ;    14.20 ;    14.42 ;    66.10 ;   137.37 ;   359.85 ;   365.52
               HIP  93981 ; 5957. ;   134.9 ;  1.14 ;  9.59 ;       ;   3.120 ;   1.76 ;   Cha ;     0.72 ;     1.50 ;     3.32 ;     5.58 ;    11.30 ;    23.74 ;    52.43 ;    88.15
               HIP  51792 ; 6187. ;   134.9 ;  1.30 ;  9.20 ;       ;   4.230 ;   2.02 ;   Cha ;     1.11 ;     2.32 ;     5.33 ;     7.87 ;    19.99 ;    41.88 ;    96.35 ;   142.29
               HIP  85837 ; 6727. ;   134.9 ;  1.40 ;  8.13 ;       ;   7.400 ;   2.58 ;   Cha ;     3.68 ;     7.65 ;    19.97 ;    20.43 ;    78.19 ;   162.54 ;   424.26 ;   434.09
               HIP 100243 ; 5846. ;   134.9 ;  1.08 ;  8.84 ;       ;   5.000 ;   2.24 ;   Cha ;     0.45 ;     0.95 ;     2.08 ;     3.48 ;     7.83 ;    16.47 ;    36.09 ;    60.51
               HIP 108264 ; 6541. ;   134.9 ;  1.40 ;  8.09 ;       ;  11.200 ;   3.21 ;   Cha ;     1.98 ;     4.12 ;    10.28 ;    11.89 ;    46.86 ;    97.67 ;   243.63 ;   281.70
               HIP  75778 ; 6116. ;   134.9 ;  1.23 ;  7.77 ;       ;  10.000 ;   3.11 ;   Cha ;     0.41 ;     0.86 ;     1.97 ;     3.04 ;     8.97 ;    18.79 ;    43.07 ;    66.48
               HIP  72620 ; 6149. ;   135.0 ;  1.25 ;  9.62 ;       ;   2.400 ;   1.52 ;   Cha ;     1.23 ;     2.58 ;     5.87 ;     8.92 ;    18.96 ;    39.76 ;    90.53 ;   137.48
               HIP   7079 ; 6506. ;   135.0 ;  1.40 ;  8.99 ;       ;   5.300 ;   2.21 ;   Cha ;     2.83 ;     5.90 ;    14.54 ;    17.30 ;    55.66 ;   116.12 ;   286.00 ;   340.25
               HIP  15879 ; 6476. ;   135.0 ;  1.40 ;  9.32 ;       ;   3.500 ;   1.80 ;   Cha ;     3.08 ;     6.42 ;    15.68 ;    19.07 ;    54.60 ;   113.97 ;   278.17 ;   338.34
               HIP  58075 ; 6532. ;   135.0 ;  1.40 ;  9.11 ;       ;   6.600 ;   2.47 ;   Cha ;     3.30 ;     6.88 ;    17.03 ;    19.93 ;    68.47 ;   142.78 ;   353.52 ;   413.77
               HIP  64211 ; 6684. ;   135.0 ;  1.40 ;  8.35 ;       ;   6.000 ;   2.33 ;   Cha ;     3.60 ;     7.48 ;    19.30 ;    20.34 ;    72.60 ;   151.01 ;   389.54 ;   410.49
               HIP  45330 ; 6256. ;   135.0 ;  1.30 ;  9.44 ;       ;   3.600 ;   1.85 ;   Cha ;     1.59 ;     3.33 ;     7.75 ;    10.93 ;    27.56 ;    57.70 ;   134.28 ;   189.41
               HIP  85909 ; 5968. ;   135.0 ;  1.14 ;  9.59 ;       ;   2.000 ;   1.40 ;   Cha ;     0.72 ;     1.51 ;     3.35 ;     5.63 ;    10.19 ;    21.40 ;    47.33 ;    79.58
               HIP  25141 ; 6260. ;   135.0 ;  1.30 ;  9.02 ;       ;   3.500 ;   1.83 ;   Cha ;     1.28 ;     2.68 ;     6.26 ;     8.79 ;    22.05 ;    46.15 ;   107.82 ;   151.36
               HIP  46158 ; 5963. ;   135.0 ;  1.14 ;  8.76 ;       ;  10.000 ;   3.14 ;   Cha ;     0.46 ;     0.96 ;     2.13 ;     3.58 ;     9.66 ;    20.28 ;    45.12 ;    75.70
               HIP  43145 ; 6541. ;   135.0 ;  1.40 ;  8.77 ;       ;   3.700 ;   1.85 ;   Cha ;     2.83 ;     5.89 ;    14.65 ;    17.01 ;    50.77 ;   105.86 ;   263.17 ;   305.49
               HIP   5172 ; 6590. ;   135.0 ;  1.40 ;  7.50 ;       ;  10.000 ;   3.03 ;   Cha ;     1.71 ;     3.57 ;     9.02 ;    10.07 ;    39.39 ;    82.05 ;   207.51 ;   231.56
               HIP  23236 ; 6217. ;   135.0 ;  1.30 ;  9.95 ;       ;   1.400 ;   1.16 ;   Cha ;     1.86 ;     3.90 ;     8.98 ;    13.04 ;    25.54 ;    53.51 ;   123.05 ;   178.72
               HIP    332 ; 6209. ;   135.0 ;  1.30 ;  8.53 ;       ;   8.600 ;   2.87 ;   Cha ;     0.83 ;     1.74 ;     4.04 ;     5.87 ;    17.96 ;    37.60 ;    87.26 ;   126.59
               HIP    869 ; 6165. ;   135.0 ;  1.30 ;  9.08 ;       ;   3.400 ;   1.81 ;   Cha ;     0.96 ;     2.01 ;     4.62 ;     6.92 ;    16.47 ;    34.50 ;    79.14 ;   118.58
               HIP  15674 ; 6145. ;   135.0 ;  1.24 ;  9.64 ;       ;   1.800 ;   1.32 ;   Cha ;     1.23 ;     2.57 ;     5.85 ;     8.91 ;    17.52 ;    36.73 ;    83.56 ;   127.25
               HIP  32388 ; 6611. ;   135.0 ;  1.40 ;  9.02 ;       ;   4.210 ;   1.96 ;   Cha ;     4.06 ;     8.45 ;    21.34 ;    23.70 ;    75.13 ;   156.48 ;   395.10 ;   438.76
               HIP  94335 ; 6042. ;   135.0 ;  1.18 ;  9.47 ;       ;   2.700 ;   1.62 ;   Cha ;     0.79 ;     1.65 ;     3.70 ;     6.05 ;    12.20 ;    25.60 ;    57.31 ;    93.60
                HD 202925 ; 5610. ;   135.1 ;  0.97 ;  8.78 ;       ;   0.785 ;   0.90 ;   Nor ;     0.39 ;     0.83 ;     1.76 ;     2.95 ;     4.09 ;     8.62 ;    18.37 ;    30.77
               HIP  13239 ; 6055. ;   135.1 ;  1.19 ;  8.63 ;       ;   6.300 ;   2.48 ;   Cha ;     0.52 ;     1.10 ;     2.48 ;     4.00 ;    10.05 ;    21.08 ;    47.57 ;    76.80
               HIP  82051 ; 6792. ;   135.1 ;  1.50 ;  7.05 ;       ;  24.000 ;   4.63 ;   Cha ;     2.62 ;     5.44 ;    14.48 ;    14.11 ;    77.14 ;   160.17 ;   426.48 ;   415.80
               HIP  47928 ; 6859. ;   135.1 ;  1.50 ;  8.96 ;       ;   3.900 ;   1.86 ;   Cha ;     8.65 ;    17.94 ;    48.36 ;    45.75 ;   161.50 ;   335.06 ;   902.88 ;   854.31
               HIP  55410 ; 6537. ;   135.1 ;  1.40 ;  8.11 ;       ;   9.000 ;   2.88 ;   Cha ;     1.96 ;     4.09 ;    10.20 ;    11.83 ;    44.06 ;    91.85 ;   228.89 ;   265.37
               HIP  79249 ; 6387. ;   135.1 ;  1.40 ;  8.78 ;       ;   5.100 ;   2.19 ;   Cha ;     1.71 ;     3.58 ;     8.60 ;    11.06 ;    33.51 ;    70.01 ;   168.12 ;   216.31
               HIP 109292 ; 6505. ;   135.1 ;  1.40 ;  8.35 ;       ;   5.180 ;   2.19 ;   Cha ;     2.01 ;     4.19 ;    10.36 ;    12.29 ;    39.33 ;    82.03 ;   202.68 ;   240.37
               HIP 111712 ; 6685. ;   135.1 ;  1.40 ;  8.85 ;       ;   6.900 ;   2.50 ;   Cha ;     4.69 ;     9.76 ;    25.14 ;    26.57 ;    98.10 ;   204.08 ;   525.40 ;   555.26
               HIP  85432 ; 6886. ;   135.1 ;  1.50 ;  7.95 ;       ;  15.000 ;   3.65 ;   Cha ;     5.55 ;    11.51 ;    31.35 ;    28.92 ;   145.03 ;   300.71 ;   819.08 ;   755.58
               HIP 109323 ; 6188. ;   135.1 ;  1.30 ;  9.10 ;       ;   4.700 ;   2.12 ;   Cha ;     1.05 ;     2.21 ;     5.08 ;     7.49 ;    19.55 ;    40.95 ;    94.30 ;   139.10
               HIP  14902 ; 6858. ;   135.1 ;  1.50 ;  8.91 ;       ;   3.000 ;   1.63 ;   Cha ;     8.41 ;    17.44 ;    47.00 ;    44.49 ;   147.04 ;   305.06 ;   821.96 ;   777.90
              BD +13 2698 ; 5636. ;   135.1 ;  0.80 ;  9.36 ;       ;   0.544 ;   0.75 ;   Nor ;     0.54 ;     1.15 ;     2.44 ;     4.08 ;     4.70 ;     9.90 ;    21.05 ;    35.24
                HD 217655 ; 6324. ;   135.1 ;  1.13 ;  8.59 ;       ;   1.720 ;   1.27 ;   Nor ;     1.26 ;     2.64 ;     6.26 ;     8.39 ;    16.91 ;    35.36 ;    83.90 ;   112.53
               HIP  68401 ; 5771. ;   135.1 ;  1.00 ; 10.39 ;       ;   1.600 ;   1.27 ;   Cha ;     1.04 ;     2.19 ;     4.67 ;     7.83 ;    13.08 ;    27.54 ;    58.85 ;    98.68
               HIP  15355 ; 5982. ;   135.1 ;  1.15 ;  8.75 ;       ;   6.300 ;   2.49 ;   Cha ;     0.46 ;     0.96 ;     2.14 ;     3.59 ;     8.65 ;    18.16 ;    40.50 ;    67.95
               HIP 103714 ; 6060. ;   135.1 ;  1.19 ; 10.24 ;       ;   0.530 ;   0.72 ;   Cha ;     1.30 ;     2.73 ;     6.08 ;     9.84 ;    13.43 ;    28.19 ;    62.83 ;   101.68
               HIP  27233 ; 6460. ;   135.1 ;  1.40 ;  8.90 ;       ;   5.300 ;   2.22 ;   Cha ;     2.32 ;     4.85 ;    11.82 ;    14.49 ;    45.72 ;    95.43 ;   232.71 ;   285.30
                HD 223777 ; 6668. ;   135.1 ;  1.62 ;  7.54 ;       ;   4.370 ;   1.99 ;   Nor ;     2.25 ;     4.68 ;    12.07 ;    12.79 ;    45.17 ;    93.97 ;   242.17 ;   256.67
               HIP  70246 ; 6483. ;   135.2 ;  1.40 ;  8.92 ;       ;   4.090 ;   1.95 ;   Cha ;     2.53 ;     5.27 ;    12.93 ;    15.61 ;    46.62 ;    97.28 ;   238.43 ;   287.89
               HIP  89788 ; 5952. ;   135.2 ;  1.13 ;  8.55 ;       ;   6.500 ;   2.54 ;   Cha ;     0.41 ;     0.85 ;     1.90 ;     3.18 ;     7.69 ;    16.14 ;    35.91 ;    60.22
               HIP  15308 ; 6235. ;   135.2 ;  1.30 ; 10.19 ;       ;   1.400 ;   1.16 ;   Cha ;     2.27 ;     4.75 ;    10.93 ;    15.70 ;    31.03 ;    65.02 ;   149.71 ;   215.11
               HIP  30209 ; 6177. ;   135.2 ;  1.30 ;  8.12 ;       ;   6.600 ;   2.52 ;   Cha ;     0.60 ;     1.26 ;     2.92 ;     4.33 ;    12.20 ;    25.56 ;    59.10 ;    87.52
               HIP  75576 ; 6427. ;   135.2 ;  1.40 ;  9.20 ;       ;   3.400 ;   1.78 ;   Cha ;     2.46 ;     5.13 ;    12.39 ;    15.56 ;    43.34 ;    90.52 ;   218.69 ;   274.59
               HIP 112062 ; 6647. ;   135.2 ;  1.40 ;  9.05 ;       ;   7.120 ;   2.54 ;   Cha ;     4.61 ;     9.60 ;    24.46 ;    26.54 ;    97.28 ;   202.50 ;   515.83 ;   559.63
               HIP  49522 ; 5556. ;   135.2 ;  0.96 ;  8.20 ;       ;   4.800 ;   2.23 ;   Cha ;     0.28 ;     0.59 ;     1.26 ;     2.12 ;     4.61 ;     9.71 ;    20.68 ;    34.65
               HIP  57044 ; 5660. ;   135.2 ;  1.00 ;  9.36 ;       ;   3.300 ;   1.84 ;   Cha ;     0.55 ;     1.16 ;     2.47 ;     4.14 ;     8.33 ;    17.55 ;    37.43 ;    62.66
               HIP  31105 ; 7181. ;   135.2 ;  1.60 ;  6.45 ;       ;  39.000 ;   5.80 ;   Cha ;     6.59 ;    13.61 ;    40.34 ;    30.64 ;   224.35 ;   463.04 ;  1372.81 ;  1042.73
               HIP  35728 ; 5762. ;   135.2 ;  1.00 ;  9.59 ;       ;   3.500 ;   1.88 ;   Cha ;     0.66 ;     1.38 ;     2.97 ;     4.98 ;    10.05 ;    21.14 ;    45.54 ;    76.34
               HIP  44662 ; 5864. ;   135.2 ;  1.09 ; 10.87 ;       ;   0.540 ;   0.73 ;   Cha ;     1.45 ;     3.06 ;     6.57 ;    11.06 ;    14.52 ;    30.57 ;    65.73 ;   110.59
               HIP  86536 ; 6684. ;   135.2 ;  1.40 ;  9.24 ;       ;   1.800 ;   1.28 ;   Cha ;     5.78 ;    12.02 ;    30.86 ;    32.74 ;    86.27 ;   179.49 ;   461.04 ;   489.11
               HIP  80340 ; 6109. ;   135.2 ;  1.22 ;  7.70 ;       ;  43.000 ;   6.46 ;   Cha ;     0.39 ;     0.81 ;     1.86 ;     2.88 ;    12.13 ;    25.42 ;    58.20 ;    90.27
               HIP  68293 ; 6200. ;   135.2 ;  1.30 ;  8.96 ;       ;   7.300 ;   2.65 ;   Cha ;     1.01 ;     2.12 ;     4.91 ;     7.18 ;    21.02 ;    44.03 ;   101.72 ;   148.73
               HIP  18820 ; 5687. ;   135.2 ;  1.00 ; 10.24 ;       ;   2.050 ;   1.45 ;   Cha ;     0.91 ;     1.93 ;     4.08 ;     6.83 ;    12.28 ;    25.89 ;    54.82 ;    91.75
               HIP   8697 ; 6605. ;   135.2 ;  1.40 ;  8.17 ;       ;  11.500 ;   3.24 ;   Cha ;     2.53 ;     5.27 ;    13.34 ;    14.79 ;    60.24 ;   125.45 ;   317.62 ;   352.12
               HIP  43695 ; 6229. ;   135.2 ;  1.30 ;  8.29 ;       ;   6.400 ;   2.47 ;   Cha ;     0.78 ;     1.64 ;     3.83 ;     5.48 ;    15.71 ;    32.90 ;    76.73 ;   109.70
               HIP  79721 ; 5726. ;   135.2 ;  1.00 ; 10.08 ;       ;   2.700 ;   1.66 ;   Cha ;     0.85 ;     1.79 ;     3.81 ;     6.39 ;    12.21 ;    25.72 ;    54.85 ;    91.89
               HIP   6088 ; 5660. ;   135.2 ;  1.00 ;  9.42 ;       ;   3.700 ;   1.95 ;   Cha ;     0.57 ;     1.20 ;     2.55 ;     4.27 ;     8.86 ;    18.67 ;    39.79 ;    66.62
               HIP 111177 ; 5679. ;   135.2 ;  1.00 ;  9.12 ;       ;   1.700 ;   1.32 ;   Cha ;     0.49 ;     1.02 ;     2.19 ;     3.67 ;     6.23 ;    13.12 ;    28.12 ;    47.09
               HIP 101078 ; 6600. ;   135.2 ;  1.40 ;  9.05 ;       ;   2.800 ;   1.60 ;   Cha ;     3.97 ;     8.26 ;    20.80 ;    23.27 ;    66.32 ;   138.15 ;   347.83 ;   389.13
               HIP  57729 ; 5747. ;   135.2 ;  1.00 ;  9.71 ;       ;   2.190 ;   1.49 ;   Cha ;     0.70 ;     1.46 ;     3.14 ;     5.27 ;     9.49 ;    19.98 ;    42.89 ;    71.89
               HIP   7177 ; 5196. ;   135.2 ;  0.84 ;  8.95 ;       ;   4.300 ;   2.16 ;   Cha ;     0.35 ;     0.74 ;     1.51 ;     2.52 ;     5.28 ;    11.18 ;    22.72 ;    37.90
               HIP  86892 ; 6201. ;   135.2 ;  1.30 ;  9.58 ;       ;   2.190 ;   1.45 ;   Cha ;     1.43 ;     3.00 ;     6.90 ;    10.12 ;    21.97 ;    46.03 ;   105.87 ;   155.14
               HIP 108973 ; 6597. ;   135.2 ;  1.40 ;  8.71 ;       ;   5.700 ;   2.28 ;   Cha ;     3.27 ;     6.81 ;    17.17 ;    19.20 ;    65.32 ;   136.06 ;   342.95 ;   383.49
               HIP  73130 ; 6329. ;   135.2 ;  1.30 ;  9.06 ;       ;   2.400 ;   1.51 ;   Cha ;     1.64 ;     3.43 ;     8.13 ;    10.89 ;    25.65 ;    53.65 ;   127.05 ;   170.23
               HIP  19946 ; 5793. ;   135.3 ;  1.06 ; 10.06 ;       ;   0.600 ;   0.78 ;   Cha ;     0.87 ;     1.82 ;     3.92 ;     6.58 ;     8.79 ;    18.51 ;    39.82 ;    66.80
               HIP  56017 ; 5822. ;   135.3 ;  1.07 ;  9.22 ;       ;   2.190 ;   1.48 ;   Cha ;     0.55 ;     1.16 ;     2.52 ;     4.22 ;     7.73 ;    16.26 ;    35.41 ;    59.39
               HIP  59916 ; 5939. ;   135.3 ;  1.13 ;  8.04 ;       ;  10.000 ;   3.15 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.42 ;     6.51 ;    13.67 ;    30.47 ;    51.05
               HIP  52192 ; 5997. ;   135.3 ;  1.15 ; 10.35 ;       ;   1.110 ;   1.04 ;   Cha ;     1.13 ;     2.38 ;     5.23 ;     8.83 ;    13.85 ;    29.09 ;    64.09 ;   108.12
               HIP  29510 ; 6927. ;   135.3 ;  1.50 ;  8.47 ;       ;   3.400 ;   1.73 ;   Cha ;     8.28 ;    17.16 ;    47.19 ;    42.59 ;   149.11 ;   309.00 ;   849.91 ;   767.05
               HIP 104897 ; 6167. ;   135.3 ;  1.30 ;  7.49 ;       ;  15.000 ;   3.80 ;   Cha ;     0.42 ;     0.89 ;     2.05 ;     3.06 ;    10.52 ;    22.03 ;    50.99 ;    75.92
               HIP  87377 ; 6548. ;   135.3 ;  1.40 ;  7.42 ;       ;  12.000 ;   3.32 ;   Cha ;     1.44 ;     3.00 ;     7.51 ;     8.62 ;    34.66 ;    72.24 ;   180.96 ;   207.61
               HIP  82197 ; 5700. ;   135.3 ;  1.00 ;  9.44 ;       ;   3.800 ;   1.97 ;   Cha ;     0.58 ;     1.23 ;     2.64 ;     4.42 ;     9.17 ;    19.30 ;    41.33 ;    69.23
               HIP  18027 ; 6566. ;   135.3 ;  1.40 ;  9.49 ;       ;   3.130 ;   1.69 ;   Cha ;     4.53 ;     9.44 ;    23.50 ;    26.97 ;    77.92 ;   162.43 ;   404.50 ;   464.29
               HIP  36494 ; 6057. ;   135.3 ;  1.19 ;  9.13 ;       ;   4.400 ;   2.07 ;   Cha ;     0.69 ;     1.44 ;     3.24 ;     5.23 ;    12.05 ;    25.27 ;    56.86 ;    91.80
               HIP  76385 ; 6629. ;   135.3 ;  1.40 ;  8.75 ;       ;   7.800 ;   2.67 ;   Cha ;     3.72 ;     7.74 ;    19.66 ;    21.53 ;    80.25 ;   167.08 ;   424.36 ;   464.81
               HIP  86994 ; 6227. ;   135.3 ;  1.30 ;  9.30 ;       ;   1.500 ;   1.20 ;   Cha ;     1.34 ;     2.80 ;     6.49 ;     9.33 ;    18.64 ;    39.04 ;    90.44 ;   130.03
               HIP 102638 ; 5526. ;   135.3 ;  0.95 ;  9.58 ;       ;   2.130 ;   1.49 ;   Cha ;     0.58 ;     1.23 ;     2.57 ;     4.30 ;     7.75 ;    16.34 ;    34.21 ;    57.16
               HIP    248 ; 6457. ;   135.3 ;  1.40 ;  8.18 ;       ;   5.050 ;   2.17 ;   Cha ;     1.57 ;     3.28 ;     8.03 ;     9.83 ;    30.63 ;    63.92 ;   156.36 ;   191.32
               HIP  80632 ; 5500. ;   135.3 ;  0.94 ; 10.03 ;       ;   1.500 ;   1.25 ;   Cha ;     0.74 ;     1.57 ;     3.25 ;     5.42 ;     8.99 ;    18.98 ;    39.38 ;    65.69
               HIP  57338 ; 6240. ;   135.3 ;  1.30 ;  9.32 ;       ;   2.500 ;   1.54 ;   Cha ;     1.41 ;     2.95 ;     6.84 ;     9.75 ;    22.29 ;    46.67 ;   108.37 ;   154.44
               HIP  11491 ; 5100. ;   135.3 ;  0.82 ; 10.91 ;       ;   0.800 ;   0.93 ;   Cha ;     1.03 ;     2.19 ;     4.28 ;     7.03 ;    10.10 ;    21.44 ;    41.79 ;    68.69
               HIP  44740 ; 7064. ;   135.3 ;  1.60 ;  8.52 ;       ;   7.600 ;   2.57 ;   Cha ;    13.03 ;    26.95 ;    77.05 ;    63.88 ;   295.44 ;   610.91 ;  1746.80 ;  1448.20
               HIP  97167 ; 6398. ;   135.4 ;  1.40 ; 10.22 ;       ;   1.500 ;   1.19 ;   Cha ;     3.96 ;     8.27 ;    19.71 ;    25.41 ;    56.96 ;   119.08 ;   283.60 ;   365.63
               HIP  29980 ; 6219. ;   135.4 ;  1.30 ;  9.25 ;       ;   3.090 ;   1.72 ;   Cha ;     1.27 ;     2.65 ;     6.14 ;     8.87 ;    21.15 ;    44.30 ;   102.50 ;   148.14
               HIP  85368 ; 6540. ;   135.4 ;  1.40 ;  7.73 ;       ;  13.000 ;   3.46 ;   Cha ;     1.63 ;     3.40 ;     8.50 ;     9.82 ;    40.15 ;    83.68 ;   209.01 ;   241.39
               HIP 102006 ; 6219. ;   135.4 ;  1.30 ;  8.31 ;       ;  33.000 ;   5.62 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.39 ;    23.18 ;    48.53 ;   112.98 ;   162.65
               HIP  60232 ; 6244. ;   135.4 ;  1.30 ;  9.37 ;       ;   3.900 ;   1.93 ;   Cha ;     1.47 ;     3.08 ;     7.16 ;    10.19 ;    26.06 ;    54.57 ;   126.75 ;   180.20
               HIP  78141 ; 5930. ;   135.4 ;  1.12 ; 10.16 ;       ;   3.000 ;   1.72 ;   Cha ;     0.98 ;     2.06 ;     4.51 ;     7.59 ;    15.23 ;    32.02 ;    70.05 ;   117.89
               HIP  59910 ; 6528. ;   135.4 ;  1.40 ;  9.05 ;       ;   4.150 ;   1.96 ;   Cha ;     3.15 ;     6.56 ;    16.24 ;    19.05 ;    58.18 ;   121.33 ;   300.25 ;   352.19
               HIP 111323 ; 5979. ;   135.4 ;  1.15 ;  8.40 ;       ;   8.190 ;   2.84 ;   Cha ;     0.38 ;     0.80 ;     1.79 ;     2.99 ;     7.69 ;    16.14 ;    36.07 ;    60.47
               HIP  96391 ; 6124. ;   135.4 ;  1.23 ;  9.03 ;       ;  11.800 ;   3.38 ;   Cha ;     0.81 ;     1.71 ;     3.89 ;     6.00 ;    18.57 ;    38.92 ;    88.65 ;   136.61
               HIP  80224 ; 6152. ;   135.4 ;  1.25 ;  8.68 ;       ;   5.000 ;   2.20 ;   Cha ;     0.74 ;     1.56 ;     3.58 ;     5.40 ;    13.78 ;    28.88 ;    66.26 ;   100.02
               HIP  29164 ; 5881. ;   135.4 ;  1.10 ;  9.65 ;       ;   1.400 ;   1.18 ;   Cha ;     0.71 ;     1.50 ;     3.28 ;     5.51 ;     9.09 ;    19.11 ;    41.77 ;    70.15
               HIP  43526 ; 6578. ;   135.4 ;  1.40 ;  9.49 ;       ;   3.500 ;   1.79 ;   Cha ;     4.71 ;     9.81 ;    24.50 ;    27.90 ;    83.28 ;   173.58 ;   433.52 ;   493.71
               HIP   6715 ; 6130. ;   135.4 ;  1.23 ;  8.49 ;       ;   7.700 ;   2.73 ;   Cha ;     0.62 ;     1.31 ;     3.00 ;     4.59 ;    12.79 ;    26.81 ;    61.35 ;    93.98
               HIP  51994 ; 6348. ;   135.4 ;  1.40 ;  9.17 ;       ;   3.000 ;   1.68 ;   Cha ;     1.86 ;     3.90 ;     9.26 ;    12.25 ;    31.95 ;    66.79 ;   158.68 ;   210.04
               HIP  70599 ; 6173. ;   135.4 ;  1.30 ;  9.79 ;       ;   2.400 ;   1.52 ;   Cha ;     1.46 ;     3.07 ;     7.00 ;    10.47 ;    22.97 ;    48.15 ;   109.96 ;   164.40
               HIP   5143 ; 7009. ;   135.4 ;  1.60 ;  8.59 ;       ;   6.900 ;   2.46 ;   Cha ;    11.41 ;    23.62 ;    66.47 ;    57.05 ;   252.89 ;   523.38 ;  1472.78 ;  1264.17
               HIP  22475 ; 6418. ;   135.4 ;  1.40 ;  8.03 ;       ;   6.230 ;   2.41 ;   Cha ;     1.28 ;     2.67 ;     6.49 ;     8.14 ;    26.28 ;    54.88 ;   133.20 ;   167.21
               HIP   9527 ; 6174. ;   135.4 ;  1.30 ; 10.03 ;       ;   1.500 ;   1.20 ;   Cha ;     1.69 ;     3.53 ;     8.05 ;    12.05 ;    23.53 ;    49.33 ;   112.45 ;   168.21
               HIP  71226 ; 6453. ;   135.4 ;  1.40 ;  9.23 ;       ;   2.500 ;   1.52 ;   Cha ;     2.72 ;     5.67 ;    13.78 ;    17.01 ;    44.35 ;    92.60 ;   224.98 ;   277.69
               HIP 102421 ; 5871. ;   135.4 ;  1.10 ;  8.33 ;       ;  10.000 ;   3.16 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.71 ;     7.28 ;    15.29 ;    33.74 ;    56.55
               HIP    151 ; 6903. ;   135.5 ;  1.50 ;  7.87 ;       ;  11.200 ;   3.15 ;   Cha ;     5.62 ;    11.66 ;    31.91 ;    29.11 ;   136.57 ;   283.08 ;   774.80 ;   706.65
               HIP  64829 ; 6738. ;   135.5 ;  1.40 ;  7.92 ;       ;  13.000 ;   3.42 ;   Cha ;     3.41 ;     7.08 ;    18.55 ;    18.82 ;    83.31 ;   173.14 ;   453.55 ;   460.14
                 HD 75745 ; 5728. ;   135.5 ;  0.82 ;  9.46 ;       ;   0.610 ;   0.79 ;   Nor ;     0.60 ;     1.26 ;     2.71 ;     4.54 ;     5.38 ;    11.33 ;    24.33 ;    40.77
               HIP  67351 ; 6126. ;   135.5 ;  1.23 ;  8.98 ;       ;  11.000 ;   3.26 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.88 ;    17.91 ;    37.56 ;    85.60 ;   131.70
               HIP  68621 ; 5649. ;   135.5 ;  1.00 ;  8.15 ;       ;  10.700 ;   3.31 ;   Cha ;     0.29 ;     0.60 ;     1.30 ;     2.18 ;     5.83 ;    12.28 ;    26.43 ;    44.29
               HIP  89381 ; 5569. ;   135.5 ;  0.97 ;  9.81 ;       ;   5.300 ;   2.34 ;   Cha ;     0.68 ;     1.43 ;     2.99 ;     5.00 ;    11.39 ;    24.01 ;    50.38 ;    84.20
               HIP  78376 ; 7074. ;   135.5 ;  1.60 ;  8.03 ;       ;   9.300 ;   2.84 ;   Cha ;    10.43 ;    21.56 ;    61.88 ;    50.75 ;   248.56 ;   513.87 ;  1474.99 ;  1209.90
               HIP  70312 ; 6157. ;   135.5 ;  1.30 ;  9.74 ;       ;   3.600 ;   1.86 ;   Cha ;     1.35 ;     2.82 ;     6.43 ;     9.72 ;    23.43 ;    49.11 ;   111.89 ;   169.08
               HIP   6307 ; 6334. ;   135.5 ;  1.40 ;  8.79 ;       ;   5.500 ;   2.28 ;   Cha ;     1.45 ;     3.03 ;     7.19 ;     9.59 ;    28.90 ;    60.44 ;   143.52 ;   191.40
               HIP  79859 ; 6049. ;   135.5 ;  1.18 ;  9.37 ;       ;   2.400 ;   1.53 ;   Cha ;     0.76 ;     1.60 ;     3.60 ;     5.84 ;    11.48 ;    24.09 ;    54.03 ;    87.79
               HIP  13234 ; 6481. ;   135.5 ;  1.40 ;  8.72 ;       ;  10.000 ;   3.04 ;   Cha ;     2.25 ;     4.70 ;    11.53 ;    13.93 ;    51.99 ;   108.49 ;   266.09 ;   321.33
               HIP  55269 ; 6997. ;   135.5 ;  1.60 ;  8.19 ;       ;   6.700 ;   2.42 ;   Cha ;     8.90 ;    18.42 ;    51.70 ;    44.55 ;   195.76 ;   405.19 ;  1137.47 ;   980.10
               HIP    750 ; 6060. ;   135.5 ;  1.19 ; 10.73 ;       ;   0.417 ;   0.64 ;   Cha ;     1.73 ;     3.64 ;     8.08 ;    13.10 ;    16.89 ;    35.47 ;    78.65 ;   127.56
               HIP  24255 ; 6683. ;   135.5 ;  1.40 ;  7.37 ;       ;  14.000 ;   3.56 ;   Cha ;     2.17 ;     4.51 ;    11.66 ;    12.23 ;    54.05 ;   112.41 ;   290.91 ;   305.07
               HIP  57592 ; 5200. ;   135.5 ;  0.85 ; 11.06 ;       ;   1.160 ;   1.12 ;   Cha ;     1.19 ;     2.52 ;     4.96 ;     8.17 ;    12.97 ;    27.51 ;    54.10 ;    89.08
               HIP  25271 ; 6493. ;   135.5 ;  1.40 ;  8.28 ;       ;   5.800 ;   2.32 ;   Cha ;     1.86 ;     3.88 ;     9.57 ;    11.44 ;    37.47 ;    78.16 ;   192.67 ;   230.24
               HIP  46794 ; 6466. ;   135.5 ;  1.40 ;  9.30 ;       ;   3.900 ;   1.90 ;   Cha ;     2.94 ;     6.14 ;    14.94 ;    18.30 ;    53.61 ;   111.90 ;   272.56 ;   333.67
               HIP  72731 ; 6868. ;   135.5 ;  1.50 ;  7.89 ;       ;  17.000 ;   3.89 ;   Cha ;     5.07 ;    10.52 ;    28.52 ;    26.60 ;   136.83 ;   283.77 ;   769.33 ;   717.57
               HIP  34508 ; 7172. ;   135.5 ;  1.60 ;  8.30 ;       ;   5.000 ;   2.08 ;   Cha ;    16.26 ;    33.56 ;    99.06 ;    76.72 ;   331.09 ;   683.51 ;  2017.75 ;  1562.58
               HIP  20267 ; 6045. ;   135.6 ;  1.18 ;  8.74 ;       ;   5.100 ;   2.23 ;   Cha ;     0.54 ;     1.12 ;     2.53 ;     4.11 ;     9.71 ;    20.38 ;    45.88 ;    74.61
               HIP  76787 ; 6679. ;   135.6 ;  1.40 ;  8.65 ;       ;   3.500 ;   1.78 ;   Cha ;     4.14 ;     8.61 ;    22.15 ;    23.47 ;    73.02 ;   151.90 ;   390.85 ;   414.06
               HIP  94226 ; 5808. ;   135.6 ;  1.06 ; 11.61 ;       ;   0.223 ;   0.47 ;   Cha ;     2.25 ;     4.73 ;     9.99 ;    16.80 ;    17.78 ;    37.48 ;    79.14 ;   133.01
               HIP 113435 ; 6181. ;   135.6 ;  1.30 ;  9.35 ;       ;   3.300 ;   1.78 ;   Cha ;     1.18 ;     2.47 ;     5.67 ;     8.41 ;    20.03 ;    41.97 ;    96.35 ;   142.97
               HIP  14263 ; 6501. ;   135.6 ;  1.40 ;  9.50 ;       ;   2.220 ;   1.43 ;   Cha ;     3.69 ;     7.70 ;    18.89 ;    22.62 ;    58.42 ;   121.89 ;   298.87 ;   358.03
               HIP   9447 ; 6018. ;   135.6 ;  1.17 ;  9.12 ;       ;   2.500 ;   1.57 ;   Cha ;     0.60 ;     1.26 ;     2.81 ;     4.67 ;     9.07 ;    19.04 ;    42.57 ;    70.62
               HIP  23638 ; 6316. ;   135.6 ;  1.30 ;  7.86 ;       ;   9.300 ;   2.97 ;   Cha ;     0.84 ;     1.75 ;     4.17 ;     5.61 ;    18.39 ;    38.46 ;    91.45 ;   122.97
               HIP  73104 ; 5778. ;   135.6 ;  1.05 ; 10.69 ;       ;   1.400 ;   1.19 ;   Cha ;     1.25 ;     2.62 ;     5.59 ;     9.38 ;    15.56 ;    32.77 ;    69.81 ;   117.12
               HIP  74457 ; 6755. ;   135.6 ;  1.50 ;  9.00 ;       ;   2.500 ;   1.50 ;   Cha ;     6.37 ;    13.24 ;    34.67 ;    35.07 ;   106.70 ;   221.74 ;   580.88 ;   587.51
               HIP  27779 ; 6025. ;   135.6 ;  1.17 ;  9.66 ;       ;   3.000 ;   1.71 ;   Cha ;     0.83 ;     1.74 ;     3.87 ;     6.39 ;    13.08 ;    27.46 ;    61.19 ;   101.20
                HD 224219 ; 6223. ;   135.6 ;  1.13 ;  8.68 ;       ;   1.613 ;   1.24 ;   Nor ;     0.94 ;     1.97 ;     4.59 ;     6.60 ;    12.47 ;    26.12 ;    60.72 ;    87.30
               HIP  46498 ; 6970. ;   135.6 ;  1.50 ;  8.43 ;       ;   9.300 ;   2.86 ;   Cha ;     9.29 ;    19.24 ;    53.57 ;    47.04 ;   214.97 ;   445.16 ;  1239.41 ;  1088.43
               HIP  40802 ; 6495. ;   135.6 ;  1.40 ;  8.49 ;       ;   9.000 ;   2.89 ;   Cha ;     2.09 ;     4.36 ;    10.75 ;    12.84 ;    46.98 ;    98.01 ;   241.44 ;   288.47
               HIP  34498 ; 5446. ;   135.6 ;  0.92 ;  9.32 ;       ;   3.000 ;   1.78 ;   Cha ;     0.49 ;     1.03 ;     2.14 ;     3.57 ;     6.95 ;    14.68 ;    30.53 ;    51.00
               HIP  45162 ; 6272. ;   135.6 ;  1.30 ;  9.28 ;       ;   1.600 ;   1.23 ;   Cha ;     1.54 ;     3.22 ;     7.53 ;    10.49 ;    21.77 ;    45.56 ;   106.49 ;   148.47
               HIP  74969 ; 6040. ;   135.6 ;  1.18 ;  9.58 ;       ;   2.400 ;   1.53 ;   Cha ;     0.83 ;     1.75 ;     3.90 ;     6.39 ;    12.50 ;    26.24 ;    58.66 ;    95.98
               HIP  19549 ; 6009. ;   135.7 ;  1.16 ;  9.77 ;       ;   2.130 ;   1.45 ;   Cha ;     0.83 ;     1.75 ;     3.89 ;     6.51 ;    12.07 ;    25.35 ;    56.28 ;    94.14
               HIP  80766 ; 6295. ;   135.7 ;  1.30 ;  8.15 ;       ;   7.400 ;   2.65 ;   Cha ;     0.91 ;     1.90 ;     4.48 ;     6.12 ;    18.79 ;    39.30 ;    92.93 ;   126.91
                 HD 28842 ; 6353. ;   135.7 ;  1.25 ;  8.60 ;       ;   2.144 ;   1.42 ;   Nor ;     1.39 ;     2.92 ;     6.96 ;     9.15 ;    20.77 ;    43.41 ;   103.61 ;   136.25
               HIP 109814 ; 6179. ;   135.7 ;  1.30 ;  8.68 ;       ;   7.800 ;   2.74 ;   Cha ;     0.82 ;     1.71 ;     3.94 ;     5.84 ;    17.20 ;    36.02 ;    83.05 ;   123.07
               HIP  31367 ; 7047. ;   135.7 ;  1.60 ;  7.57 ;       ;  11.500 ;   3.17 ;   Cha ;     7.59 ;    15.71 ;    44.77 ;    37.22 ;   191.03 ;   395.08 ;  1126.23 ;   936.11
               HIP  35327 ; 5788. ;   135.7 ;  1.06 ;  9.62 ;       ;   5.250 ;   2.30 ;   Cha ;     0.67 ;     1.42 ;     3.07 ;     5.14 ;    11.77 ;    24.76 ;    53.50 ;    89.71
               HIP 105149 ; 6325. ;   135.7 ;  1.30 ;  9.45 ;       ;   2.250 ;   1.46 ;   Cha ;     2.01 ;     4.21 ;     9.93 ;    13.37 ;    30.94 ;    64.73 ;   152.72 ;   205.64
               HIP   7036 ; 6933. ;   135.7 ;  1.50 ;  8.14 ;       ;   9.190 ;   2.85 ;   Cha ;     7.09 ;    14.69 ;    40.51 ;    36.32 ;   163.71 ;   339.19 ;   935.40 ;   838.71
               HIP  28306 ; 5293. ;   135.7 ;  0.87 ;  8.56 ;       ;   8.000 ;   2.92 ;   Cha ;     0.30 ;     0.63 ;     1.30 ;     2.18 ;     5.33 ;    11.27 ;    23.24 ;    38.87
               HIP  12217 ; 6164. ;   135.7 ;  1.30 ;  9.43 ;       ;   3.400 ;   1.81 ;   Cha ;     1.16 ;     2.43 ;     5.56 ;     8.35 ;    19.88 ;    41.67 ;    95.30 ;   143.11
               HIP  17289 ; 6451. ;   135.7 ;  1.40 ;  9.27 ;       ;   3.050 ;   1.68 ;   Cha ;     2.76 ;     5.77 ;    14.01 ;    17.32 ;    47.42 ;    99.00 ;   240.35 ;   297.14
               HIP  85247 ; 6852. ;   135.7 ;  1.50 ;  8.86 ;       ;   9.210 ;   2.86 ;   Cha ;     8.02 ;    16.64 ;    44.78 ;    42.52 ;   185.69 ;   385.26 ;  1036.59 ;   984.28
               HIP  34209 ; 6476. ;   135.7 ;  1.40 ;  8.97 ;       ;   3.900 ;   1.90 ;   Cha ;     2.54 ;     5.31 ;    12.98 ;    15.75 ;    46.35 ;    96.74 ;   236.65 ;   287.17
               HIP   5994 ; 6296. ;   135.7 ;  1.30 ;  7.95 ;       ;  10.700 ;   3.18 ;   Cha ;     0.82 ;     1.72 ;     4.07 ;     5.55 ;    18.68 ;    39.07 ;    92.48 ;   126.12
               HIP  16961 ; 6961. ;   135.7 ;  1.50 ;  7.82 ;       ;  13.000 ;   3.38 ;   Cha ;     6.58 ;    13.62 ;    37.89 ;    33.30 ;   165.51 ;   342.77 ;   953.38 ;   837.85
               HIP  19035 ; 5575. ;   135.7 ;  0.97 ;  8.98 ;       ;   5.600 ;   2.41 ;   Cha ;     0.43 ;     0.91 ;     1.92 ;     3.21 ;     7.34 ;    15.47 ;    32.78 ;    54.87
               HIP  80289 ; 6282. ;   135.7 ;  1.30 ;  8.96 ;       ;   3.070 ;   1.71 ;   Cha ;     1.33 ;     2.78 ;     6.54 ;     9.04 ;    22.15 ;    46.36 ;   108.81 ;   150.44
               HIP 109291 ; 6329. ;   135.7 ;  1.30 ;  8.67 ;       ;   4.100 ;   1.97 ;   Cha ;     1.33 ;     2.78 ;     6.61 ;     8.83 ;    23.78 ;    49.73 ;   118.05 ;   157.87
               HIP  37782 ; 6457. ;   135.8 ;  1.40 ;  8.00 ;       ;   7.500 ;   2.64 ;   Cha ;     1.44 ;     3.00 ;     7.34 ;     8.97 ;    30.86 ;    64.39 ;   157.65 ;   192.75
               HIP  76468 ; 6065. ;   135.8 ;  1.19 ;  9.44 ;       ;   5.900 ;   2.40 ;   Cha ;     0.84 ;     1.76 ;     3.95 ;     6.34 ;    15.80 ;    33.15 ;    74.49 ;   119.75
               HIP  79899 ; 6337. ;   135.8 ;  1.40 ;  9.43 ;       ;   1.900 ;   1.34 ;   Cha ;     2.07 ;     4.33 ;    10.25 ;    13.69 ;    31.69 ;    66.28 ;   156.80 ;   209.41
               HIP  32900 ; 5527. ;   135.8 ;  0.95 ; 10.28 ;       ;   1.090 ;   1.07 ;   Cha ;     0.87 ;     1.83 ;     3.80 ;     6.33 ;     9.75 ;    20.58 ;    42.69 ;    71.19
               HIP   8460 ; 6450. ;   135.8 ;  1.40 ;  8.32 ;       ;   6.600 ;   2.48 ;   Cha ;     1.66 ;     3.46 ;     8.44 ;    10.39 ;    34.49 ;    72.00 ;   175.73 ;   216.20
               HIP  55339 ; 6403. ;   135.8 ;  1.40 ;  9.07 ;       ;   2.800 ;   1.62 ;   Cha ;     2.11 ;     4.42 ;    10.62 ;    13.54 ;    35.55 ;    74.27 ;   178.64 ;   227.75
               HIP  87535 ; 6375. ;   135.8 ;  1.40 ;  9.13 ;       ;  14.000 ;   3.63 ;   Cha ;     1.99 ;     4.16 ;     9.94 ;    12.91 ;    50.07 ;   104.65 ;   250.10 ;   325.02
               HIP  59751 ; 6515. ;   135.8 ;  1.40 ;  8.71 ;       ;  11.200 ;   3.22 ;   Cha ;     2.51 ;     5.24 ;    12.95 ;    15.29 ;    59.56 ;   124.22 ;   307.06 ;   362.50
               HIP  18263 ; 5475. ;   135.8 ;  0.93 ; 11.17 ;       ;   1.300 ;   1.17 ;   Cha ;     1.45 ;     3.07 ;     6.24 ;    10.36 ;    16.90 ;    35.75 ;    72.62 ;   120.55
                  HD 6030 ; 4926. ;   135.8 ;  1.15 ;  7.83 ;       ;   9.333 ;   3.22 ;   Bre ;     0.18 ;     0.38 ;     0.75 ;     1.21 ;     3.83 ;     8.13 ;    16.07 ;    26.03
               HIP  63828 ; 6565. ;   135.8 ;  1.40 ;  8.77 ;       ;   5.700 ;   2.29 ;   Cha ;     3.04 ;     6.34 ;    15.86 ;    18.12 ;    60.86 ;   126.84 ;   317.16 ;   362.35
               HIP  55603 ; 6170. ;   135.8 ;  1.30 ;  9.63 ;       ;   2.500 ;   1.55 ;   Cha ;     1.32 ;     2.77 ;     6.34 ;     9.49 ;    20.99 ;    44.01 ;   100.59 ;   150.58
                HD 218430 ; 7311. ;   135.8 ;  1.66 ;  7.57 ;       ;   6.632 ;   2.38 ;   Nor ;    17.15 ;    35.34 ;   108.74 ;    76.90 ;   380.82 ;   784.59 ;  2414.42 ;  1707.34
               HIP  36660 ; 6503. ;   135.8 ;  1.40 ;  8.01 ;       ;   7.900 ;   2.70 ;   Cha ;     1.68 ;     3.49 ;     8.64 ;    10.25 ;    36.42 ;    75.96 ;   187.89 ;   222.74
               HIP  11753 ; 6279. ;   135.8 ;  1.30 ;  8.18 ;       ;  12.200 ;   3.40 ;   Cha ;     0.88 ;     1.83 ;     4.32 ;     5.96 ;    20.58 ;    43.06 ;   101.48 ;   140.13
               HIP  74764 ; 5972. ;   135.8 ;  1.14 ;  9.27 ;       ;   4.500 ;   2.11 ;   Cha ;     0.60 ;     1.27 ;     2.81 ;     4.72 ;    10.44 ;    21.93 ;    48.65 ;    81.73
               HIP  53117 ; 6510. ;   135.8 ;  1.40 ;  8.25 ;       ;   8.700 ;   2.84 ;   Cha ;     1.94 ;     4.04 ;    10.00 ;    11.82 ;    43.14 ;    89.96 ;   222.65 ;   263.03
               HIP  32752 ; 6242. ;   135.8 ;  1.30 ;  8.55 ;       ;   7.170 ;   2.62 ;   Cha ;     0.94 ;     1.96 ;     4.59 ;     6.50 ;    19.33 ;    40.46 ;    94.48 ;   134.00
               HIP  90625 ; 6889. ;   135.8 ;  1.50 ;  8.16 ;       ;  11.000 ;   3.12 ;   Cha ;     6.25 ;    12.97 ;    35.33 ;    32.58 ;   151.23 ;   313.56 ;   854.27 ;   787.77
                 HD 81027 ; 6295. ;   135.9 ;  1.31 ;  8.11 ;       ;   2.270 ;   1.47 ;   Nor ;     0.89 ;     1.86 ;     4.39 ;     6.00 ;    13.76 ;    28.78 ;    68.07 ;    92.94
               HIP  89916 ; 6309. ;   135.9 ;  1.30 ;  8.43 ;       ;   5.180 ;   2.21 ;   Cha ;     1.10 ;     2.30 ;     5.44 ;     7.37 ;    20.83 ;    43.56 ;   103.15 ;   139.67
               HIP   3411 ; 6448. ;   135.9 ;  1.40 ;  9.06 ;       ;   2.900 ;   1.64 ;   Cha ;     2.44 ;     5.09 ;    12.36 ;    15.29 ;    41.28 ;    86.19 ;   209.40 ;   259.04
               HIP  47639 ; 5975. ;   135.9 ;  1.14 ;  9.28 ;       ;   2.300 ;   1.51 ;   Cha ;     0.61 ;     1.27 ;     2.83 ;     4.75 ;     8.88 ;    18.65 ;    41.38 ;    69.53
                 HD 10442 ; 4912. ;   135.9 ;  0.22 ;  7.84 ;       ;   2.042 ;   1.51 ;   Bre ;     0.18 ;     0.38 ;     0.75 ;     1.21 ;     1.15 ;     2.44 ;     4.82 ;     7.75
               HIP  68951 ; 5832. ;   135.9 ;  1.08 ; 10.75 ;       ;   1.500 ;   1.23 ;   Cha ;     1.33 ;     2.80 ;     6.00 ;    10.08 ;    17.09 ;    35.98 ;    77.14 ;   129.62
               HIP  87496 ; 6882. ;   135.9 ;  1.50 ;  7.88 ;       ;  15.000 ;   3.65 ;   Cha ;     5.28 ;    10.95 ;    29.79 ;    27.54 ;   137.96 ;   286.06 ;   778.49 ;   719.61
               HIP  71336 ; 5976. ;   135.9 ;  1.14 ;  9.27 ;       ;   2.300 ;   1.51 ;   Cha ;     0.61 ;     1.27 ;     2.82 ;     4.74 ;     8.87 ;    18.62 ;    41.33 ;    69.44
               HIP 104494 ; 6538. ;   135.9 ;  1.40 ;  8.66 ;       ;   8.900 ;   2.86 ;   Cha ;     2.64 ;     5.49 ;    13.66 ;    15.87 ;    58.95 ;   122.90 ;   305.51 ;   355.09
               HIP  63870 ; 5608. ;   135.9 ;  0.98 ;  9.44 ;       ;   3.300 ;   1.84 ;   Cha ;     0.56 ;     1.18 ;     2.49 ;     4.17 ;     8.39 ;    17.69 ;    37.46 ;    62.67
               HIP  49911 ; 6795. ;   135.9 ;  1.50 ;  8.32 ;       ;   8.600 ;   2.77 ;   Cha ;     5.02 ;    10.43 ;    27.70 ;    27.16 ;   114.51 ;   237.77 ;   631.30 ;   618.92
               HIP  63141 ; 6051. ;   135.9 ;  1.19 ;  9.86 ;       ;   2.170 ;   1.46 ;   Cha ;     1.01 ;     2.13 ;     4.75 ;     7.72 ;    14.90 ;    31.28 ;    69.86 ;   113.57
               HIP  19047 ; 7013. ;   135.9 ;  1.60 ;  7.94 ;       ;   9.700 ;   2.91 ;   Cha ;     8.25 ;    17.07 ;    48.15 ;    41.00 ;   198.97 ;   411.74 ;  1161.70 ;   989.05
               HIP  23552 ; 6075. ;   135.9 ;  1.20 ;  9.74 ;       ;   2.700 ;   1.62 ;   Cha ;     1.03 ;     2.15 ;     4.83 ;     7.72 ;    15.98 ;    33.54 ;    75.31 ;   120.38
               HIP  34737 ; 6978. ;   135.9 ;  1.50 ;  7.42 ;       ;  13.000 ;   3.38 ;   Cha ;     5.66 ;    11.72 ;    32.77 ;    28.41 ;   142.34 ;   294.70 ;   824.24 ;   714.68
               HIP 106971 ; 6257. ;   135.9 ;  1.30 ;  9.87 ;       ;   1.600 ;   1.23 ;   Cha ;     2.03 ;     4.25 ;     9.87 ;    13.94 ;    28.75 ;    60.21 ;   139.64 ;   197.32
               HIP  21717 ; 6381. ;   136.0 ;  1.40 ;  8.86 ;       ;   5.500 ;   2.27 ;   Cha ;     1.75 ;     3.66 ;     8.77 ;    11.33 ;    34.88 ;    72.89 ;   174.73 ;   225.81
               HIP  80752 ; 6458. ;   136.0 ;  1.40 ;  7.35 ;       ;  14.000 ;   3.61 ;   Cha ;     1.03 ;     2.16 ;     5.29 ;     6.45 ;    25.95 ;    54.14 ;   132.92 ;   161.97
               HIP  71020 ; 6756. ;   136.0 ;  1.50 ;  8.93 ;       ;   3.800 ;   1.85 ;   Cha ;     6.14 ;    12.76 ;    33.45 ;    33.79 ;   114.22 ;   237.35 ;   622.17 ;   628.48
               HIP  68599 ; 6188. ;   136.0 ;  1.30 ;  8.72 ;       ;   4.600 ;   2.10 ;   Cha ;     0.86 ;     1.80 ;     4.15 ;     6.11 ;    15.85 ;    33.19 ;    76.64 ;   112.88
               HIP  18058 ; 4721. ;   136.0 ;  0.72 ; 12.00 ;       ;   0.790 ;   0.95 ;   Cha ;     1.95 ;     4.21 ;     7.27 ;    10.23 ;    17.99 ;    38.87 ;    67.19 ;    94.52
               HIP  28005 ; 6448. ;   136.0 ;  1.40 ;  9.63 ;       ;   2.600 ;   1.56 ;   Cha ;     3.32 ;     6.94 ;    16.80 ;    20.86 ;    54.80 ;   114.44 ;   276.96 ;   343.91
               HIP 111172 ; 6567. ;   136.0 ;  1.40 ;  9.79 ;       ;   0.670 ;   0.78 ;   Cha ;     5.38 ;    11.22 ;    27.88 ;    32.07 ;    62.99 ;   131.32 ;   326.43 ;   375.39
               HIP 101128 ; 6392. ;   136.0 ;  1.40 ;  9.47 ;       ;   3.600 ;   1.84 ;   Cha ;     2.54 ;     5.31 ;    12.71 ;    16.36 ;    45.53 ;    95.16 ;   227.70 ;   293.17
               HIP  54408 ; 6631. ;   136.0 ;  1.40 ;  8.93 ;       ;   4.300 ;   1.98 ;   Cha ;     4.12 ;     8.57 ;    21.77 ;    23.84 ;    76.59 ;   159.46 ;   404.83 ;   443.42
               HIP   4416 ; 6315. ;   136.0 ;  1.30 ;  9.28 ;       ;   3.300 ;   1.77 ;   Cha ;     1.77 ;     3.70 ;     8.72 ;    11.81 ;    29.94 ;    62.63 ;   147.66 ;   199.97
               HIP  72070 ; 5918. ;   136.0 ;  1.12 ;  9.46 ;       ;   2.900 ;   1.70 ;   Cha ;     0.65 ;     1.37 ;     3.02 ;     5.07 ;    10.06 ;    21.13 ;    46.48 ;    78.07
               HIP  40861 ; 6592. ;   136.0 ;  1.40 ;  7.74 ;       ;  18.000 ;   4.06 ;   Cha ;     1.95 ;     4.06 ;    10.27 ;    11.46 ;    51.96 ;   108.22 ;   273.59 ;   305.25
               HIP  81297 ; 5553. ;   136.0 ;  0.96 ;  9.95 ;       ;   1.700 ;   1.33 ;   Cha ;     0.73 ;     1.54 ;     3.21 ;     5.36 ;     9.19 ;    19.39 ;    40.53 ;    67.69
               HIP  16670 ; 6917. ;   136.0 ;  1.50 ;  8.06 ;       ;  12.100 ;   3.27 ;   Cha ;     6.49 ;    13.45 ;    36.94 ;    33.44 ;   160.62 ;   332.87 ;   914.10 ;   827.49
               HIP  64891 ; 6526. ;   136.1 ;  1.40 ;  9.11 ;       ;   3.800 ;   1.87 ;   Cha ;     3.23 ;     6.73 ;    16.65 ;    19.56 ;    58.40 ;   121.79 ;   301.13 ;   353.83
               HIP  39193 ; 6334. ;   136.1 ;  1.40 ;  9.99 ;       ;   3.130 ;   1.72 ;   Cha ;     2.81 ;     5.88 ;    13.84 ;    18.58 ;    48.70 ;   101.88 ;   239.79 ;   322.03
               HIP  48473 ; 5063. ;   136.1 ;  0.81 ;  8.38 ;       ;   8.180 ;   2.99 ;   Cha ;     0.24 ;     0.52 ;     1.04 ;     1.74 ;     4.24 ;     8.98 ;    18.12 ;    30.27
               HIP  80400 ; 5911. ;   136.1 ;  1.11 ;  8.50 ;       ;   7.000 ;   2.64 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.04 ;     7.44 ;    15.64 ;    34.63 ;    58.06
               HIP   9198 ; 5751. ;   136.1 ;  1.00 ;  9.59 ;       ;   3.180 ;   1.80 ;   Cha ;     0.65 ;     1.37 ;     2.95 ;     4.95 ;     9.76 ;    20.55 ;    44.21 ;    74.10
               HIP  50390 ; 6172. ;   136.1 ;  1.30 ;  8.86 ;       ;   4.700 ;   2.13 ;   Cha ;     0.87 ;     1.83 ;     4.21 ;     6.27 ;    16.23 ;    34.01 ;    78.23 ;   116.56
               HIP  51298 ; 6626. ;   136.1 ;  1.40 ;  9.35 ;       ;   2.090 ;   1.38 ;   Cha ;     5.09 ;    10.59 ;    26.80 ;    29.54 ;    79.01 ;   164.54 ;   416.22 ;   458.89
               HIP  33000 ; 6447. ;   136.1 ;  1.40 ;  9.08 ;       ;   8.500 ;   2.81 ;   Cha ;     2.45 ;     5.12 ;    12.45 ;    15.41 ;    54.42 ;   113.62 ;   275.94 ;   341.62
               HIP  76394 ; 5891. ;   136.1 ;  1.10 ;  9.76 ;       ;   2.500 ;   1.58 ;   Cha ;     0.76 ;     1.60 ;     3.51 ;     5.89 ;    11.24 ;    23.62 ;    51.63 ;    86.74
               HIP 113303 ; 5972. ;   136.1 ;  1.14 ;  8.46 ;       ;   3.800 ;   1.94 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.08 ;     6.51 ;    13.66 ;    30.48 ;    51.11
               HIP  35801 ; 7034. ;   136.1 ;  1.60 ;  7.82 ;       ;  10.600 ;   3.04 ;   Cha ;     8.26 ;    17.08 ;    48.50 ;    40.72 ;   203.62 ;   421.20 ;  1195.78 ;  1003.82
               HIP  47257 ; 6098. ;   136.1 ;  1.21 ;  9.02 ;       ;   8.600 ;   2.89 ;   Cha ;     0.75 ;     1.56 ;     3.54 ;     5.56 ;    15.57 ;    32.66 ;    74.05 ;   116.17
               HIP  86947 ; 6245. ;   136.1 ;  1.30 ;  9.37 ;       ;   8.800 ;   2.90 ;   Cha ;     1.48 ;     3.09 ;     7.18 ;    10.21 ;    32.02 ;    67.06 ;   155.79 ;   221.33
               HIP  42776 ; 6262. ;   136.1 ;  1.30 ;  8.17 ;       ;  11.800 ;   3.35 ;   Cha ;     0.82 ;     1.72 ;     4.05 ;     5.66 ;    19.21 ;    40.20 ;    94.43 ;   131.91
               HIP  55893 ; 5668. ;   136.1 ;  1.00 ;  9.13 ;       ;   4.000 ;   2.02 ;   Cha ;     0.49 ;     1.02 ;     2.19 ;     3.67 ;     7.72 ;    16.26 ;    34.79 ;    58.27
               HIP  75114 ; 6124. ;   136.1 ;  1.23 ;  9.30 ;       ;   5.230 ;   2.25 ;   Cha ;     0.95 ;     1.98 ;     4.51 ;     6.95 ;    17.58 ;    36.87 ;    83.80 ;   129.28
               HIP  29170 ; 7172. ;   136.1 ;  1.60 ;  7.53 ;       ;  13.000 ;   3.35 ;   Cha ;    10.93 ;    22.57 ;    66.69 ;    51.29 ;   282.79 ;   583.77 ;  1724.82 ;  1326.57
               HIP  76498 ; 6473. ;   136.2 ;  1.40 ;  8.79 ;       ;   5.300 ;   2.22 ;   Cha ;     2.29 ;     4.78 ;    11.69 ;    14.20 ;    45.06 ;    94.05 ;   230.15 ;   279.54
               HIP  77164 ; 5421. ;   136.2 ;  0.91 ; 10.75 ;       ;   0.390 ;   0.64 ;   Cha ;     1.09 ;     2.31 ;     4.69 ;     7.78 ;     9.32 ;    19.71 ;    40.06 ;    66.52
               HIP  20532 ; 6813. ;   136.2 ;  1.50 ;  8.39 ;       ;   8.900 ;   2.82 ;   Cha ;     5.54 ;    11.50 ;    30.68 ;    29.75 ;   127.31 ;   264.30 ;   704.89 ;   683.52
               HIP  20113 ; 5152. ;   136.2 ;  0.83 ;  8.42 ;       ;   9.210 ;   3.16 ;   Cha ;     0.26 ;     0.55 ;     1.12 ;     1.87 ;     4.70 ;     9.95 ;    20.25 ;    33.84
                 HD 27297 ; 5113. ;   136.2 ;  1.50 ;  8.26 ;       ;   8.710 ;   3.08 ;   Bre ;     0.24 ;     0.50 ;     1.01 ;     1.69 ;     5.65 ;    11.94 ;    24.25 ;    40.55
               HIP  15804 ; 6675. ;   136.2 ;  1.40 ;  7.97 ;       ;  11.200 ;   3.19 ;   Cha ;     2.86 ;     5.95 ;    15.33 ;    16.21 ;    67.45 ;   140.31 ;   361.68 ;   382.47
               HIP  75766 ; 6256. ;   136.2 ;  1.30 ;  9.10 ;       ;   6.400 ;   2.47 ;   Cha ;     1.32 ;     2.76 ;     6.45 ;     9.08 ;    26.43 ;    55.33 ;   129.09 ;   181.79
               HIP 108655 ; 6698. ;   136.2 ;  1.40 ;  8.95 ;       ;   3.070 ;   1.67 ;   Cha ;     5.17 ;    10.76 ;    27.77 ;    29.12 ;    88.24 ;   183.54 ;   473.85 ;   496.99
               HIP  70595 ; 5804. ;   136.2 ;  1.06 ; 10.59 ;       ;   2.700 ;   1.65 ;   Cha ;     1.19 ;     2.50 ;     5.36 ;     8.99 ;    17.56 ;    36.97 ;    79.12 ;   132.82
                 HD 91836 ; 6577. ;   136.2 ;  1.29 ;  8.77 ;       ;   2.622 ;   1.55 ;   Nor ;     3.16 ;     6.59 ;    16.52 ;    18.73 ;    49.95 ;   104.09 ;   260.98 ;   295.90
                 HD 21340 ; 4908. ;   136.2 ;  1.71 ;  7.40 ;       ;  20.893 ;   4.82 ;   Bre ;     0.14 ;     0.30 ;     0.60 ;     0.97 ;     4.59 ;     9.76 ;    19.27 ;    31.03
               HIP 110329 ; 6796. ;   136.2 ;  1.50 ;  8.55 ;       ;   3.230 ;   1.70 ;   Cha ;     5.71 ;    11.85 ;    31.45 ;    30.86 ;   101.82 ;   211.44 ;   561.04 ;   550.67
               HIP  61744 ; 5746. ;   136.2 ;  1.00 ;  8.97 ;       ;   4.000 ;   2.01 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.53 ;     7.34 ;    15.45 ;    33.41 ;    55.98
               HIP  68119 ; 5873. ;   136.2 ;  1.10 ; 10.14 ;       ;   2.000 ;   1.41 ;   Cha ;     0.94 ;     1.98 ;     4.29 ;     7.21 ;    13.08 ;    27.52 ;    59.77 ;   100.44
               HIP  18184 ; 6208. ;   136.2 ;  1.30 ;  9.11 ;       ;   4.000 ;   1.96 ;   Cha ;     1.13 ;     2.37 ;     5.48 ;     7.98 ;    20.18 ;    42.27 ;    97.70 ;   142.16
               HIP   4203 ; 6148. ;   136.2 ;  1.25 ;  9.16 ;       ;   5.800 ;   2.37 ;   Cha ;     0.95 ;     1.99 ;     4.56 ;     6.91 ;    18.28 ;    38.32 ;    87.57 ;   132.81
               HIP  10992 ; 5703. ;   136.2 ;  1.00 ;  9.06 ;       ;  11.200 ;   3.38 ;   Cha ;     0.48 ;     1.00 ;     2.15 ;     3.60 ;     9.76 ;    20.55 ;    44.19 ;    74.03
               HIP  63111 ; 7121. ;   136.2 ;  1.60 ;  8.31 ;       ;   4.800 ;   2.04 ;   Cha ;    13.94 ;    28.79 ;    83.74 ;    66.90 ;   281.29 ;   581.14 ;  1690.10 ;  1350.24
               HIP   7169 ; 6136. ;   136.2 ;  1.24 ;  9.85 ;       ;   2.400 ;   1.52 ;   Cha ;     1.34 ;     2.81 ;     6.37 ;     9.77 ;    20.57 ;    43.14 ;    97.81 ;   150.02
               HIP  22514 ; 6349. ;   136.2 ;  1.40 ;  8.01 ;       ;  11.600 ;   3.31 ;   Cha ;     1.01 ;     2.11 ;     5.04 ;     6.63 ;    24.22 ;    50.62 ;   121.09 ;   159.29
               HIP  45781 ; 6398. ;   136.2 ;  1.40 ;  8.56 ;       ;   6.400 ;   2.45 ;   Cha ;     1.58 ;     3.31 ;     7.98 ;    10.17 ;    32.77 ;    68.45 ;   164.97 ;   210.45
                HD 169108 ; 5875. ;   136.2 ;  1.09 ;  9.07 ;       ;   1.192 ;   1.09 ;   Nor ;     0.52 ;     1.09 ;     2.40 ;     4.02 ;     6.33 ;    13.29 ;    29.19 ;    48.96
               HIP  10367 ; 6271. ;   136.2 ;  1.30 ;  8.02 ;       ;   8.900 ;   2.91 ;   Cha ;     0.79 ;     1.64 ;     3.87 ;     5.37 ;    17.07 ;    35.72 ;    84.12 ;   116.72
               HIP  52543 ; 5871. ;   136.2 ;  1.10 ;  9.14 ;       ;   3.000 ;   1.73 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.15 ;     8.28 ;    17.41 ;    38.18 ;    64.06
               HIP  53133 ; 6175. ;   136.3 ;  1.30 ;  9.35 ;       ;   1.800 ;   1.32 ;   Cha ;     1.15 ;     2.42 ;     5.55 ;     8.26 ;    16.87 ;    35.34 ;    81.04 ;   120.75
               HIP  33259 ; 7196. ;   136.3 ;  1.60 ;  8.13 ;       ;   9.600 ;   2.88 ;   Cha ;    16.03 ;    33.07 ;    98.34 ;    74.93 ;   384.05 ;   792.55 ;  2356.66 ;  1795.65
               HIP  24589 ; 6789. ;   136.3 ;  1.50 ;  8.22 ;       ;   7.300 ;   2.56 ;   Cha ;     4.69 ;     9.74 ;    25.84 ;    25.41 ;   102.66 ;   213.19 ;   565.34 ;   556.01
               HIP  94028 ; 6318. ;   136.3 ;  1.30 ;  9.56 ;       ;   3.900 ;   1.92 ;   Cha ;     2.09 ;     4.37 ;    10.29 ;    13.93 ;    36.89 ;    77.18 ;   181.68 ;   245.95
               HIP  14583 ; 6116. ;   136.3 ;  1.23 ;  9.77 ;       ;   1.400 ;   1.16 ;   Cha ;     1.20 ;     2.52 ;     5.69 ;     8.84 ;    16.04 ;    33.64 ;    76.06 ;   118.22
               HIP  46510 ; 6218. ;   136.3 ;  1.30 ;  9.52 ;       ;   2.180 ;   1.44 ;   Cha ;     1.46 ;     3.07 ;     7.08 ;    10.26 ;    22.42 ;    46.97 ;   108.43 ;   157.01
               HIP  11136 ; 6010. ;   136.3 ;  1.16 ;  9.06 ;       ;   3.800 ;   1.93 ;   Cha ;     0.57 ;     1.19 ;     2.65 ;     4.42 ;     9.45 ;    19.84 ;    44.31 ;    73.90
               HIP  74922 ; 6757. ;   136.3 ;  1.50 ;  8.62 ;       ;   3.500 ;   1.77 ;   Cha ;     5.23 ;    10.87 ;    28.53 ;    28.73 ;    95.31 ;   198.04 ;   519.96 ;   523.59
               HIP 107561 ; 6787. ;   136.3 ;  1.50 ;  8.02 ;       ;   6.400 ;   2.39 ;   Cha ;     4.19 ;     8.71 ;    23.10 ;    22.72 ;    88.80 ;   184.41 ;   489.09 ;   480.98
                HD 129601 ; 4807. ;   136.3 ;  1.24 ;  8.15 ;       ;  11.220 ;   3.55 ;   Bre ;     0.21 ;     0.45 ;     0.85 ;     1.31 ;     4.90 ;    10.46 ;    19.99 ;    30.66
                 HD 91674 ; 6397. ;   136.3 ;  1.45 ;  8.26 ;       ;   2.966 ;   1.67 ;   Nor ;     1.35 ;     2.81 ;     6.78 ;     8.64 ;    23.36 ;    48.80 ;   117.79 ;   150.10
               HIP  54252 ; 6465. ;   136.3 ;  1.40 ;  9.05 ;       ;   3.900 ;   1.90 ;   Cha ;     2.56 ;     5.34 ;    13.03 ;    15.94 ;    46.68 ;    97.43 ;   237.63 ;   290.63
               HIP  65458 ; 6628. ;   136.3 ;  1.40 ;  8.60 ;       ;   7.400 ;   2.60 ;   Cha ;     3.41 ;     7.10 ;    18.05 ;    19.77 ;    72.70 ;   151.36 ;   384.62 ;   421.11
               HIP  42297 ; 6941. ;   136.3 ;  1.50 ;  7.72 ;       ;  31.500 ;   5.27 ;   Cha ;     5.87 ;    12.16 ;    33.64 ;    29.92 ;   184.37 ;   381.93 ;  1056.69 ;   939.80
               HIP  87368 ; 5591. ;   136.3 ;  0.97 ;  9.38 ;       ;   3.160 ;   1.81 ;   Cha ;     0.54 ;     1.13 ;     2.40 ;     4.01 ;     7.96 ;    16.79 ;    35.49 ;    59.38
               HIP  10554 ; 7150. ;   136.3 ;  1.60 ;  7.94 ;       ;  18.000 ;   3.94 ;   Cha ;    12.57 ;    25.95 ;    76.15 ;    59.57 ;   352.75 ;   728.45 ;  2137.62 ;  1671.97
               HIP  59287 ; 6238. ;   136.4 ;  1.30 ;  9.00 ;       ;   3.900 ;   1.93 ;   Cha ;     1.18 ;     2.47 ;     5.74 ;     8.18 ;    20.85 ;    43.66 ;   101.58 ;   144.74
               HIP   1188 ; 5790. ;   136.4 ;  1.06 ;  8.74 ;       ;   5.060 ;   2.26 ;   Cha ;     0.42 ;     0.88 ;     1.91 ;     3.21 ;     7.22 ;    15.19 ;    33.10 ;    55.48
               HIP  18050 ; 6790. ;   136.4 ;  1.50 ;  8.95 ;       ;   4.000 ;   1.89 ;   Cha ;     6.91 ;    14.35 ;    37.95 ;    37.52 ;   130.06 ;   270.12 ;   714.43 ;   706.24
               HIP  21712 ; 6364. ;   136.4 ;  1.40 ;  8.95 ;       ;   2.300 ;   1.47 ;   Cha ;     1.74 ;     3.64 ;     8.68 ;    11.35 ;    27.89 ;    58.30 ;   139.18 ;   182.03
               HIP  60677 ; 6068. ;   136.4 ;  1.20 ; 10.21 ;       ;   1.400 ;   1.17 ;   Cha ;     1.31 ;     2.75 ;     6.13 ;     9.87 ;    17.31 ;    36.33 ;    81.12 ;   130.54
               HIP  67785 ; 6293. ;   136.4 ;  1.30 ;  7.71 ;       ;  20.000 ;   4.35 ;   Cha ;     0.72 ;     1.50 ;     3.56 ;     4.86 ;    19.11 ;    39.97 ;    94.69 ;   129.28
               HIP  82432 ; 6085. ;   136.4 ;  1.21 ;  9.02 ;       ;   7.600 ;   2.72 ;   Cha ;     0.71 ;     1.49 ;     3.37 ;     5.34 ;    14.39 ;    30.19 ;    68.30 ;   108.12
               HIP  67914 ; 6742. ;   136.4 ;  1.40 ;  8.66 ;       ;   5.300 ;   2.18 ;   Cha ;     5.09 ;    10.57 ;    27.64 ;    28.12 ;    99.38 ;   206.55 ;   540.09 ;   549.31
               HIP  89286 ; 5978. ;   136.4 ;  1.14 ;  9.88 ;       ;   1.400 ;   1.17 ;   Cha ;     0.85 ;     1.78 ;     3.94 ;     6.63 ;    10.98 ;    23.06 ;    50.94 ;    85.73
               HIP  20654 ; 6599. ;   136.4 ;  1.40 ;  9.04 ;       ;   2.900 ;   1.63 ;   Cha ;     3.94 ;     8.22 ;    20.68 ;    23.15 ;    66.54 ;   138.61 ;   348.91 ;   390.57
               HIP  76646 ; 5815. ;   136.4 ;  1.07 ;  9.05 ;       ;  40.700 ;   6.40 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.83 ;    14.58 ;    30.66 ;    66.83 ;   112.06
               HIP  74064 ; 5497. ;   136.4 ;  0.94 ;  9.46 ;       ;   2.000 ;   1.45 ;   Cha ;     0.54 ;     1.13 ;     2.37 ;     3.96 ;     7.00 ;    14.78 ;    30.88 ;    51.58
               HIP  92327 ; 5790. ;   136.4 ;  1.06 ;  9.93 ;       ;   1.500 ;   1.23 ;   Cha ;     0.80 ;     1.69 ;     3.65 ;     6.11 ;    10.26 ;    21.60 ;    46.51 ;    78.01
               HIP  48781 ; 6285. ;   136.4 ;  1.30 ;  7.51 ;       ;  15.000 ;   3.77 ;   Cha ;     0.63 ;     1.32 ;     3.13 ;     4.30 ;    15.66 ;    32.75 ;    77.52 ;   106.36
               HIP      4 ; 7005. ;   136.4 ;  1.60 ;  8.15 ;       ;   8.500 ;   2.73 ;   Cha ;     8.94 ;    18.50 ;    52.06 ;    44.62 ;   208.71 ;   431.95 ;  1215.43 ;  1041.72
               HIP   3845 ; 6512. ;   136.5 ;  1.40 ;  8.70 ;       ;   4.000 ;   1.92 ;   Cha ;     2.47 ;     5.16 ;    12.74 ;    15.07 ;    45.31 ;    94.51 ;   233.47 ;   276.15
                 HD 17311 ; 4980. ;   136.5 ;  1.59 ;  8.21 ;       ;  11.482 ;   3.56 ;   Bre ;     0.22 ;     0.46 ;     0.92 ;     1.52 ;     5.76 ;    12.21 ;    24.40 ;    40.41
               HIP  64782 ; 5872. ;   136.5 ;  1.10 ;  8.95 ;       ;   9.160 ;   3.02 ;   Cha ;     0.48 ;     1.02 ;     2.23 ;     3.75 ;     9.86 ;    20.71 ;    45.51 ;    76.33
               HIP  86918 ; 6473. ;   136.5 ;  1.40 ;  8.95 ;       ;   3.170 ;   1.72 ;   Cha ;     2.49 ;     5.20 ;    12.71 ;    15.46 ;    43.14 ;    90.03 ;   220.12 ;   267.62
               HIP  68122 ; 6629. ;   136.5 ;  1.40 ;  8.85 ;       ;   3.600 ;   1.81 ;   Cha ;     3.92 ;     8.16 ;    20.71 ;    22.70 ;    69.73 ;   145.18 ;   368.54 ;   403.96
               HIP  20592 ; 5868. ;   136.5 ;  1.09 ;  9.61 ;       ;   2.600 ;   1.61 ;   Cha ;     0.69 ;     1.46 ;     3.18 ;     5.34 ;    10.27 ;    21.60 ;    47.14 ;    79.14
               HIP  23422 ; 6773. ;   136.5 ;  1.50 ;  6.72 ;       ;  14.000 ;   3.54 ;   Cha ;     2.10 ;     4.35 ;    11.54 ;    11.37 ;    53.98 ;   112.10 ;   297.25 ;   293.00
               HIP  81864 ; 6649. ;   136.5 ;  1.40 ;  9.18 ;       ;   3.900 ;   1.88 ;   Cha ;     4.99 ;    10.38 ;    26.43 ;    28.67 ;    90.45 ;   188.28 ;   479.51 ;   520.09
               HIP  31376 ; 6367. ;   136.5 ;  1.40 ;  8.28 ;       ;   7.220 ;   2.60 ;   Cha ;     1.23 ;     2.58 ;     6.18 ;     8.04 ;    26.31 ;    54.97 ;   131.83 ;   171.50
               HIP   3726 ; 5516. ;   136.6 ;  0.95 ;  9.25 ;       ;   3.200 ;   1.83 ;   Cha ;     0.48 ;     1.02 ;     2.14 ;     3.58 ;     7.12 ;    15.03 ;    31.54 ;    52.73
               HIP  28797 ; 6179. ;   136.6 ;  1.30 ;  8.43 ;       ;  12.300 ;   3.44 ;   Cha ;     0.71 ;     1.49 ;     3.44 ;     5.10 ;    16.82 ;    35.23 ;    81.37 ;   120.46
               HIP  24591 ; 6419. ;   136.6 ;  1.40 ;  9.35 ;       ;   1.500 ;   1.18 ;   Cha ;     2.59 ;     5.42 ;    13.05 ;    16.50 ;    37.31 ;    77.93 ;   187.76 ;   237.24
                HD 213745 ; 5888. ;   136.6 ;  1.09 ;  8.54 ;       ;   1.203 ;   1.10 ;   Nor ;     0.39 ;     0.82 ;     1.82 ;     3.05 ;     4.79 ;    10.05 ;    22.20 ;    37.21
               HIP   8439 ; 6041. ;   136.6 ;  1.18 ;  9.51 ;       ;   2.900 ;   1.68 ;   Cha ;     0.80 ;     1.69 ;     3.77 ;     6.16 ;    12.65 ;    26.54 ;    59.38 ;    97.07
               HIP  11702 ; 7042. ;   136.6 ;  1.60 ;  8.48 ;       ;   9.900 ;   2.94 ;   Cha ;    11.91 ;    24.63 ;    69.99 ;    58.80 ;   288.55 ;   596.86 ;  1695.99 ;  1424.73
               HIP  49684 ; 6806. ;   136.6 ;  1.50 ;  8.41 ;       ;  17.000 ;   3.90 ;   Cha ;     5.47 ;    11.35 ;    30.21 ;    29.43 ;   147.70 ;   306.65 ;   816.28 ;   795.19
               HIP  74284 ; 7094. ;   136.6 ;  1.60 ;  7.94 ;       ;  11.100 ;   3.11 ;   Cha ;    10.57 ;    21.84 ;    63.07 ;    51.06 ;   263.23 ;   544.03 ;  1570.82 ;  1271.66
               HIP  66409 ; 6508. ;   136.6 ;  1.40 ;  8.88 ;       ;   3.800 ;   1.87 ;   Cha ;     2.68 ;     5.60 ;    13.80 ;    16.38 ;    48.55 ;   101.28 ;   249.71 ;   296.47
               HIP   9879 ; 6189. ;   136.6 ;  1.30 ;  9.76 ;       ;   2.600 ;   1.58 ;   Cha ;     1.52 ;     3.18 ;     7.28 ;    10.77 ;    24.29 ;    50.91 ;   116.65 ;   172.49
               HIP  80946 ; 6667. ;   136.6 ;  1.40 ;  8.33 ;       ;   7.700 ;   2.64 ;   Cha ;     3.36 ;     6.99 ;    17.96 ;    19.13 ;    72.21 ;   150.25 ;   385.98 ;   411.21
               HIP  92495 ; 6109. ;   136.6 ;  1.22 ;  9.55 ;       ;   8.500 ;   2.87 ;   Cha ;     1.03 ;     2.17 ;     4.90 ;     7.65 ;    21.61 ;    45.33 ;   102.54 ;   159.99
               HIP  19324 ; 6959. ;   136.6 ;  1.50 ;  8.46 ;       ;   8.000 ;   2.65 ;   Cha ;     9.12 ;    18.89 ;    52.42 ;    46.36 ;   203.24 ;   420.95 ;  1168.29 ;  1033.34
               HIP  46513 ; 4897. ;   136.6 ;  0.77 ;  9.22 ;       ;   2.080 ;   1.52 ;   Cha ;     0.37 ;     0.79 ;     1.52 ;     2.41 ;     4.48 ;     9.53 ;    18.38 ;    29.15
                HD 223091 ; 6109. ;   136.6 ;  1.45 ;  7.82 ;       ;   2.467 ;   1.55 ;   Nor ;     0.41 ;     0.86 ;     1.97 ;     3.06 ;     6.88 ;    14.42 ;    33.00 ;    51.18
               HIP  61349 ; 5322. ;   136.6 ;  0.88 ;  8.75 ;       ;   4.500 ;   2.19 ;   Cha ;     0.34 ;     0.71 ;     1.47 ;     2.45 ;     5.22 ;    11.03 ;    22.78 ;    38.07
               HIP   2134 ; 6418. ;   136.6 ;  1.40 ;  9.43 ;       ;   3.170 ;   1.72 ;   Cha ;     2.71 ;     5.66 ;    13.62 ;    17.23 ;    46.96 ;    98.10 ;   236.14 ;   298.74
               HIP 103125 ; 6441. ;   136.6 ;  1.40 ;  9.11 ;       ;   5.080 ;   2.18 ;   Cha ;     2.44 ;     5.10 ;    12.36 ;    15.37 ;    47.61 ;    99.42 ;   241.08 ;   299.72
               HIP  11614 ; 6154. ;   136.6 ;  1.25 ;  8.67 ;       ;   4.250 ;   2.02 ;   Cha ;     0.75 ;     1.56 ;     3.58 ;     5.40 ;    13.24 ;    27.75 ;    63.70 ;    96.03
               HIP  98710 ; 5991. ;   136.6 ;  1.15 ;  8.85 ;       ;   6.700 ;   2.57 ;   Cha ;     0.49 ;     1.02 ;     2.27 ;     3.81 ;     9.31 ;    19.55 ;    43.62 ;    73.21
               HIP  96473 ; 6251. ;   136.6 ;  1.30 ;  9.37 ;       ;   2.800 ;   1.63 ;   Cha ;     1.50 ;     3.14 ;     7.31 ;    10.35 ;    24.45 ;    51.20 ;   119.09 ;   168.50
               HIP  79150 ; 5939. ;   136.6 ;  1.13 ;  9.34 ;       ;   3.600 ;   1.89 ;   Cha ;     0.62 ;     1.30 ;     2.87 ;     4.82 ;    10.09 ;    21.20 ;    46.81 ;    78.62
               HIP  76583 ; 5954. ;   136.6 ;  1.13 ;  9.97 ;       ;   0.930 ;   0.96 ;   Cha ;     0.89 ;     1.86 ;     4.09 ;     6.89 ;    10.30 ;    21.64 ;    47.59 ;    80.08
               HIP  14231 ; 6073. ;   136.6 ;  1.20 ;  9.15 ;       ;   3.400 ;   1.82 ;   Cha ;     0.73 ;     1.54 ;     3.48 ;     5.55 ;    12.14 ;    25.46 ;    57.42 ;    91.69
               HIP  13813 ; 5942. ;   136.7 ;  1.13 ;  9.19 ;       ;   2.100 ;   1.44 ;   Cha ;     0.57 ;     1.20 ;     2.65 ;     4.44 ;     8.13 ;    17.07 ;    37.75 ;    63.39
               HIP 101670 ; 5930. ;   136.7 ;  1.12 ; 10.32 ;       ;   1.400 ;   1.18 ;   Cha ;     1.07 ;     2.25 ;     4.92 ;     8.29 ;    13.76 ;    28.92 ;    63.17 ;   106.35
               HIP  67886 ; 6077. ;   136.7 ;  1.20 ;  9.76 ;       ;   1.600 ;   1.25 ;   Cha ;     1.04 ;     2.18 ;     4.90 ;     7.83 ;    14.23 ;    29.87 ;    67.07 ;   107.06
               HIP 100211 ; 6852. ;   136.7 ;  1.50 ;  7.41 ;       ;  17.000 ;   3.89 ;   Cha ;     3.79 ;     7.85 ;    21.22 ;    19.94 ;   102.15 ;   211.89 ;   572.69 ;   538.07
               HIP  32648 ; 6737. ;   136.7 ;  1.40 ;  7.95 ;       ;  13.000 ;   3.42 ;   Cha ;     3.46 ;     7.19 ;    18.82 ;    19.11 ;    84.55 ;   175.71 ;   460.12 ;   467.20
               HIP  27109 ; 7017. ;   136.7 ;  1.60 ;  8.04 ;       ;   6.800 ;   2.44 ;   Cha ;     8.77 ;    18.15 ;    51.27 ;    43.57 ;   193.64 ;   400.69 ;  1131.57 ;   961.73
               HIP  39045 ; 6392. ;   136.7 ;  1.40 ;  8.70 ;       ;   6.300 ;   2.43 ;   Cha ;     1.67 ;     3.49 ;     8.40 ;    10.77 ;    34.47 ;    72.01 ;   173.20 ;   221.99
               HIP  94245 ; 6798. ;   136.7 ;  1.50 ;  8.47 ;       ;   7.140 ;   2.53 ;   Cha ;     5.51 ;    11.44 ;    30.37 ;    29.75 ;   119.80 ;   248.76 ;   660.62 ;   647.17
               HIP  56234 ; 5249. ;   136.7 ;  0.86 ;  7.93 ;       ;  10.900 ;   3.42 ;   Cha ;     0.21 ;     0.45 ;     0.93 ;     1.55 ;     4.07 ;     8.59 ;    17.74 ;    29.72
               HIP 101703 ; 6951. ;   136.7 ;  1.50 ;  8.23 ;       ;   6.900 ;   2.46 ;   Cha ;     7.85 ;    16.26 ;    45.05 ;    39.97 ;   168.63 ;   349.29 ;   967.87 ;   858.63
               HIP   4007 ; 6035. ;   136.7 ;  1.18 ;  8.94 ;       ;   4.300 ;   2.05 ;   Cha ;     0.58 ;     1.21 ;     2.72 ;     4.45 ;    10.03 ;    21.05 ;    47.25 ;    77.41
               HIP  83335 ; 5922. ;   136.7 ;  1.12 ;  9.49 ;       ;   2.300 ;   1.51 ;   Cha ;     0.67 ;     1.40 ;     3.08 ;     5.17 ;     9.68 ;    20.34 ;    44.76 ;    75.19
               HIP  14068 ; 6452. ;   136.7 ;  1.40 ;  8.53 ;       ;   7.080 ;   2.57 ;   Cha ;     1.86 ;     3.88 ;     9.47 ;    11.64 ;    39.37 ;    82.19 ;   200.47 ;   246.57
               HIP  90329 ; 6171. ;   136.7 ;  1.30 ;  9.67 ;       ;   1.900 ;   1.35 ;   Cha ;     1.36 ;     2.85 ;     6.50 ;     9.73 ;    20.11 ;    42.15 ;    96.34 ;   144.15
               HIP 100911 ; 6298. ;   136.7 ;  1.30 ;  9.89 ;       ;   2.700 ;   1.60 ;   Cha ;     2.35 ;     4.92 ;    11.51 ;    15.82 ;    37.89 ;    79.31 ;   185.44 ;   254.94
                 HD 21256 ; 6871. ;   136.7 ;  1.31 ;  8.77 ;       ;   3.221 ;   1.69 ;   Nor ;     8.12 ;    16.85 ;    45.57 ;    42.73 ;   135.05 ;   280.12 ;   757.82 ;   710.56
               HIP  54506 ; 5419. ;   136.7 ;  0.91 ;  9.72 ;       ;   2.600 ;   1.66 ;   Cha ;     0.60 ;     1.26 ;     2.61 ;     4.35 ;     8.22 ;    17.37 ;    35.84 ;    59.76
               HIP   4820 ; 6489. ;   136.7 ;  1.40 ;  8.13 ;       ;  14.000 ;   3.60 ;   Cha ;     1.71 ;     3.56 ;     8.77 ;    10.50 ;    42.78 ;    89.24 ;   219.93 ;   263.34
               HIP  41885 ; 6089. ;   136.7 ;  1.21 ;  9.95 ;       ;   1.000 ;   0.99 ;   Cha ;     1.21 ;     2.54 ;     5.71 ;     9.05 ;    14.79 ;    31.04 ;    69.73 ;   110.50
               HIP   5471 ; 6504. ;   136.7 ;  1.40 ;  9.43 ;       ;   3.110 ;   1.70 ;   Cha ;     3.59 ;     7.48 ;    18.37 ;    21.96 ;    61.76 ;   128.85 ;   316.30 ;   377.97
               HIP  66994 ; 5360. ;   136.7 ;  0.89 ;  9.19 ;       ;   4.000 ;   2.06 ;   Cha ;     0.43 ;     0.91 ;     1.89 ;     3.15 ;     6.55 ;    13.84 ;    28.56 ;    47.68
               HIP    747 ; 6408. ;   136.7 ;  1.40 ;  8.87 ;       ;  15.000 ;   3.75 ;   Cha ;     1.93 ;     4.02 ;     9.70 ;    12.31 ;    49.27 ;   102.92 ;   248.14 ;   314.92
               HIP  43718 ; 6478. ;   136.7 ;  1.40 ;  9.11 ;       ;   4.900 ;   2.13 ;   Cha ;     2.76 ;     5.75 ;    14.07 ;    17.06 ;    53.20 ;   111.03 ;   271.51 ;   329.33
               HIP  95801 ; 6338. ;   136.7 ;  1.40 ;  8.66 ;       ;  59.000 ;   7.46 ;   Cha ;     1.37 ;     2.87 ;     6.82 ;     9.06 ;    49.49 ;   103.46 ;   246.09 ;   327.09
               HIP  58163 ; 5986. ;   136.8 ;  1.15 ;  9.63 ;       ;   2.800 ;   1.66 ;   Cha ;     0.74 ;     1.56 ;     3.45 ;     5.81 ;    11.46 ;    24.07 ;    53.33 ;    89.70
               HIP  88403 ; 5872. ;   136.8 ;  1.10 ;  7.83 ;       ;  14.000 ;   3.74 ;   Cha ;     0.27 ;     0.57 ;     1.26 ;     2.10 ;     6.12 ;    12.86 ;    28.46 ;    47.68
                HD 105733 ; 6839. ;   136.8 ;  1.58 ;  8.07 ;       ;   4.600 ;   2.02 ;   Nor ;     5.09 ;    10.57 ;    28.42 ;    27.04 ;   101.78 ;   211.19 ;   567.82 ;   540.19
               HIP  45326 ; 6898. ;   136.8 ;  1.50 ;  8.04 ;       ;   8.070 ;   2.67 ;   Cha ;     6.04 ;    12.52 ;    34.20 ;    31.32 ;   135.07 ;   280.01 ;   765.01 ;   700.80
               HIP  48338 ; 6975. ;   136.8 ;  1.50 ;  8.77 ;       ;   5.300 ;   2.16 ;   Cha ;    11.30 ;    23.39 ;    65.15 ;    57.22 ;   227.05 ;   470.17 ;  1309.61 ;  1150.15
               HIP  60659 ; 6493. ;   136.8 ;  1.40 ;  9.04 ;       ;   2.400 ;   1.49 ;   Cha ;     2.80 ;     5.83 ;    14.32 ;    17.19 ;    45.14 ;    94.18 ;   231.18 ;   277.52
               HIP  75869 ; 6185. ;   136.8 ;  1.30 ;  9.68 ;       ;   2.240 ;   1.47 ;   Cha ;     1.44 ;     3.01 ;     6.89 ;    10.21 ;    22.14 ;    46.41 ;   106.33 ;   157.59
               HIP  71023 ; 6842. ;   136.8 ;  1.50 ;  9.03 ;       ;   8.600 ;   2.77 ;   Cha ;     8.52 ;    17.67 ;    47.39 ;    45.35 ;   193.86 ;   402.30 ;  1078.71 ;  1032.41
               HIP  78458 ; 5969. ;   136.8 ;  1.14 ;  8.17 ;       ;  11.300 ;   3.34 ;   Cha ;     0.34 ;     0.71 ;     1.58 ;     2.64 ;     7.33 ;    15.39 ;    34.39 ;    57.64
               HIP  86235 ; 6586. ;   136.8 ;  1.40 ;  8.53 ;       ;   6.400 ;   2.42 ;   Cha ;     2.87 ;     5.98 ;    15.04 ;    16.92 ;    59.03 ;   122.99 ;   309.44 ;   348.13
               HIP  73259 ; 5891. ;   136.8 ;  1.10 ; 10.04 ;       ;   1.400 ;   1.18 ;   Cha ;     0.90 ;     1.89 ;     4.12 ;     6.92 ;    11.44 ;    24.06 ;    52.44 ;    88.15
               HIP  56783 ; 7010. ;   136.8 ;  1.60 ;  8.81 ;       ;   5.110 ;   2.12 ;   Cha ;    12.83 ;    26.56 ;    74.71 ;    64.22 ;   263.74 ;   545.84 ;  1535.53 ;  1320.03
               HIP  83492 ; 5678. ;   136.8 ;  1.00 ;  9.23 ;       ;   3.900 ;   2.00 ;   Cha ;     0.51 ;     1.08 ;     2.32 ;     3.88 ;     8.12 ;    17.10 ;    36.60 ;    61.30
               HIP  67278 ; 6109. ;   136.8 ;  1.22 ;  8.82 ;       ;   5.000 ;   2.20 ;   Cha ;     0.70 ;     1.46 ;     3.32 ;     5.16 ;    12.73 ;    26.69 ;    60.71 ;    94.46
                 HD 98578 ; 5140. ;   136.8 ;  0.74 ;  8.55 ;       ;   0.322 ;   0.59 ;   Nor ;     0.28 ;     0.59 ;     1.19 ;     1.99 ;     2.05 ;     4.33 ;     8.79 ;    14.69
                  HD 4313 ; 4943. ;   136.8 ;  1.68 ;  7.83 ;       ;  14.125 ;   3.96 ;   Bre ;     0.18 ;     0.38 ;     0.75 ;     1.22 ;     5.13 ;    10.89 ;    21.62 ;    35.29
               HIP   7790 ; 6334. ;   136.8 ;  1.40 ;  8.19 ;       ;   8.300 ;   2.80 ;   Cha ;     1.05 ;     2.20 ;     5.25 ;     6.98 ;    23.30 ;    48.71 ;   116.06 ;   154.36
               HIP  44445 ; 7048. ;   136.8 ;  1.60 ;  7.01 ;       ;  26.000 ;   4.76 ;   Cha ;     5.74 ;    11.88 ;    33.90 ;    28.06 ;   177.18 ;   366.43 ;  1045.71 ;   865.48
               HIP  16022 ; 5669. ;   136.8 ;  1.00 ;  9.09 ;       ;   3.100 ;   1.78 ;   Cha ;     0.47 ;     1.00 ;     2.14 ;     3.59 ;     7.08 ;    14.91 ;    31.93 ;    53.47
               HIP  23838 ; 6130. ;   136.8 ;  1.23 ;  7.42 ;       ;  20.000 ;   4.40 ;   Cha ;     0.36 ;     0.75 ;     1.74 ;     2.65 ;     9.36 ;    19.62 ;    45.13 ;    68.93
               HIP  74594 ; 6749. ;   136.8 ;  1.50 ;  8.36 ;       ;   4.900 ;   2.10 ;   Cha ;     4.44 ;     9.23 ;    24.20 ;    24.45 ;    88.04 ;   182.96 ;   479.86 ;   484.77
               HIP  99559 ; 6448. ;   136.9 ;  1.40 ;  9.27 ;       ;   2.100 ;   1.40 ;   Cha ;     2.73 ;     5.70 ;    13.83 ;    17.13 ;    42.67 ;    89.09 ;   216.15 ;   267.75
               HIP  32904 ; 6266. ;   136.9 ;  1.30 ;  9.70 ;       ;   1.700 ;   1.27 ;   Cha ;     1.89 ;     3.97 ;     9.23 ;    12.95 ;    27.22 ;    56.99 ;   132.61 ;   186.07
               HIP 104427 ; 6260. ;   136.9 ;  1.30 ;  9.06 ;       ;   4.000 ;   1.95 ;   Cha ;     1.31 ;     2.73 ;     6.38 ;     8.96 ;    23.23 ;    48.63 ;   113.58 ;   159.47
               HIP    623 ; 7072. ;   136.9 ;  1.60 ;  8.46 ;       ;   4.800 ;   2.04 ;   Cha ;    12.93 ;    26.74 ;    76.64 ;    63.19 ;   261.32 ;   540.29 ;  1548.66 ;  1276.85
               HIP  46491 ; 6146. ;   136.9 ;  1.24 ;  8.56 ;       ;   8.050 ;   2.79 ;   Cha ;     0.68 ;     1.43 ;     3.28 ;     4.97 ;    14.17 ;    29.69 ;    68.11 ;   103.20
               HIP  58122 ; 5665. ;   136.9 ;  1.00 ;  9.46 ;       ;   2.500 ;   1.60 ;   Cha ;     0.58 ;     1.22 ;     2.61 ;     4.36 ;     8.20 ;    17.28 ;    36.84 ;    61.68
               HIP  81851 ; 6842. ;   136.9 ;  1.50 ;  8.53 ;       ;   5.600 ;   2.23 ;   Cha ;     6.53 ;    13.55 ;    36.41 ;    34.70 ;   133.56 ;   277.15 ;   744.58 ;   709.52
               HIP  49939 ; 6055. ;   136.9 ;  1.19 ;  8.89 ;       ;   3.300 ;   1.80 ;   Cha ;     0.60 ;     1.26 ;     2.83 ;     4.57 ;     9.77 ;    20.50 ;    46.19 ;    74.62
               HIP 105173 ; 6065. ;   136.9 ;  1.19 ;  8.87 ;       ;   4.700 ;   2.14 ;   Cha ;     0.61 ;     1.29 ;     2.91 ;     4.66 ;    10.94 ;    22.96 ;    51.82 ;    83.13
               HIP  12627 ; 5810. ;   136.9 ;  1.07 ;  9.44 ;       ;   5.000 ;   2.24 ;   Cha ;     0.62 ;     1.30 ;     2.81 ;     4.72 ;    10.67 ;    22.44 ;    48.70 ;    81.68
               HIP   9791 ; 6568. ;   136.9 ;  1.40 ;  8.77 ;       ;   9.900 ;   3.01 ;   Cha ;     3.07 ;     6.41 ;    16.03 ;    18.28 ;    70.56 ;   147.05 ;   367.95 ;   419.55
               HIP  73854 ; 5677. ;   136.9 ;  1.00 ; 10.67 ;       ;   0.960 ;   0.99 ;   Cha ;     1.18 ;     2.49 ;     5.23 ;     8.74 ;    13.11 ;    27.65 ;    58.12 ;    97.22
               HIP   1252 ; 5953. ;   136.9 ;  1.13 ;  9.04 ;       ;   3.800 ;   1.94 ;   Cha ;     0.53 ;     1.11 ;     2.46 ;     4.13 ;     8.74 ;    18.36 ;    40.70 ;    68.33
               HIP  76257 ; 6507. ;   136.9 ;  1.40 ;  9.40 ;       ;   2.800 ;   1.61 ;   Cha ;     3.55 ;     7.40 ;    18.18 ;    21.67 ;    59.46 ;   124.05 ;   304.80 ;   363.41
               HIP  64410 ; 5947. ;   136.9 ;  1.13 ; 10.03 ;       ;   2.230 ;   1.49 ;   Cha ;     0.91 ;     1.92 ;     4.21 ;     7.09 ;    13.22 ;    27.78 ;    60.99 ;   102.65
                 HD 93199 ; 4831. ;   136.9 ;  0.83 ;  7.77 ;       ;   0.316 ;   0.59 ;   Nor ;     0.17 ;     0.37 ;     0.71 ;     1.10 ;     1.35 ;     2.88 ;     5.56 ;     8.64
               HIP 106299 ; 4300. ;   136.9 ;  0.63 ; 12.06 ;       ;   0.415 ;   0.70 ;   Cha ;     1.86 ;     4.36 ;     5.68 ;     7.99 ;    13.77 ;    32.27 ;    42.03 ;    59.08
               HIP   6372 ; 6598. ;   136.9 ;  1.40 ;  8.82 ;       ;   4.230 ;   1.97 ;   Cha ;     3.49 ;     7.27 ;    18.32 ;    20.49 ;    64.73 ;   134.84 ;   339.74 ;   379.95
               HIP  58425 ; 5277. ;   136.9 ;  0.87 ;  9.81 ;       ;   4.400 ;   2.17 ;   Cha ;     0.59 ;     1.25 ;     2.53 ;     4.21 ;     9.06 ;    19.16 ;    38.84 ;    64.59
               HIP 100688 ; 4898. ;   136.9 ;  0.77 ;  8.77 ;       ;   6.900 ;   2.77 ;   Cha ;     0.29 ;     0.62 ;     1.20 ;     1.90 ;     4.73 ;    10.06 ;    19.53 ;    31.09
               HIP   5540 ; 6209. ;   136.9 ;  1.30 ;  9.18 ;       ;   2.070 ;   1.41 ;   Cha ;     1.18 ;     2.46 ;     5.69 ;     8.27 ;    17.77 ;    37.22 ;    86.00 ;   125.09
               HIP  57780 ; 5821. ;   136.9 ;  1.07 ;  9.09 ;       ;   4.400 ;   2.10 ;   Cha ;     0.51 ;     1.07 ;     2.34 ;     3.93 ;     8.56 ;    18.00 ;    39.25 ;    65.82
               HIP   7888 ; 6888. ;   137.0 ;  1.50 ;  8.93 ;       ;   5.800 ;   2.27 ;   Cha ;     9.35 ;    19.38 ;    52.66 ;    48.91 ;   192.61 ;   399.40 ;  1085.02 ;  1007.80
               HIP  83922 ; 6607. ;   137.0 ;  1.40 ;  9.13 ;       ;   2.900 ;   1.63 ;   Cha ;     4.25 ;     8.85 ;    22.31 ;    24.86 ;    71.65 ;   149.25 ;   376.25 ;   419.26
               HIP    732 ; 6723. ;   137.0 ;  1.40 ;  7.87 ;       ;  12.400 ;   3.34 ;   Cha ;     3.18 ;     6.60 ;    17.24 ;    17.65 ;    76.81 ;   159.66 ;   416.71 ;   426.80
               HIP  58340 ; 6177. ;   137.0 ;  1.30 ;  9.38 ;       ;   4.300 ;   2.03 ;   Cha ;     1.18 ;     2.47 ;     5.67 ;     8.44 ;    21.43 ;    44.90 ;   102.98 ;   153.25
               HIP  70665 ; 6050. ;   137.0 ;  1.19 ;  9.20 ;       ;   2.900 ;   1.68 ;   Cha ;     0.70 ;     1.46 ;     3.28 ;     5.32 ;    11.01 ;    23.09 ;    51.87 ;    84.17
               HIP  56038 ; 6600. ;   137.0 ;  1.40 ;  9.47 ;       ;   2.800 ;   1.60 ;   Cha ;     5.01 ;    10.43 ;    26.20 ;    29.40 ;    83.72 ;   174.43 ;   438.06 ;   491.71
               HIP  16501 ; 6738. ;   137.0 ;  1.40 ;  8.61 ;       ;   6.800 ;   2.47 ;   Cha ;     4.89 ;    10.17 ;    26.57 ;    27.08 ;   101.73 ;   211.45 ;   552.45 ;   563.12
               HIP  54954 ; 5862. ;   137.0 ;  1.09 ;  9.48 ;       ;   1.090 ;   1.04 ;   Cha ;     0.65 ;     1.36 ;     2.96 ;     4.97 ;     7.69 ;    16.18 ;    35.32 ;    59.29
               HIP 102182 ; 6939. ;   137.0 ;  1.50 ;  8.67 ;       ;   6.000 ;   2.30 ;   Cha ;     9.55 ;    19.78 ;    54.56 ;    48.96 ;   198.15 ;   410.54 ;  1132.31 ;  1016.05
               HIP  50010 ; 6454. ;   137.0 ;  1.40 ;  9.27 ;       ;   3.400 ;   1.78 ;   Cha ;     2.79 ;     5.82 ;    14.13 ;    17.43 ;    49.11 ;   102.53 ;   249.10 ;   307.33
                 HD 74000 ; 6109. ;   137.0 ;  0.75 ;  9.68 ;       ;   0.660 ;   0.80 ;   Nor ;     1.11 ;     2.33 ;     5.26 ;     8.21 ;     9.61 ;    20.15 ;    45.55 ;    71.09
                 HD 98868 ; 5768. ;   137.0 ;  0.91 ;  9.64 ;       ;   0.772 ;   0.88 ;   Nor ;     0.67 ;     1.42 ;     3.06 ;     5.13 ;     6.76 ;    14.23 ;    30.65 ;    51.39
               HIP   4217 ; 6640. ;   137.0 ;  1.40 ;  9.10 ;       ;   6.600 ;   2.45 ;   Cha ;     4.65 ;     9.68 ;    24.62 ;    26.84 ;    96.27 ;   200.42 ;   509.48 ;   555.51
               HIP   8982 ; 6473. ;   137.0 ;  1.40 ;  7.65 ;       ;  17.000 ;   3.97 ;   Cha ;     1.26 ;     2.64 ;     6.49 ;     7.84 ;    33.30 ;    69.48 ;   170.97 ;   206.48
               HIP  28755 ; 6255. ;   137.0 ;  1.30 ;  8.78 ;       ;   7.700 ;   2.71 ;   Cha ;     1.10 ;     2.31 ;     5.40 ;     7.60 ;    23.16 ;    48.47 ;   113.31 ;   159.44
               HIP  65932 ; 6777. ;   137.0 ;  1.50 ;  9.04 ;       ;   4.300 ;   1.96 ;   Cha ;     6.99 ;    14.52 ;    38.25 ;    38.15 ;   133.99 ;   278.36 ;   733.34 ;   731.61
               HIP  79124 ; 7050. ;   137.0 ;  1.60 ;  7.83 ;       ;   9.000 ;   2.80 ;   Cha ;     8.74 ;    18.08 ;    51.55 ;    42.85 ;   206.78 ;   427.64 ;  1219.54 ;  1013.72
               HIP 110576 ; 6074. ;   137.0 ;  1.20 ;  9.97 ;       ;   1.600 ;   1.25 ;   Cha ;     1.16 ;     2.44 ;     5.47 ;     8.75 ;    15.90 ;    33.37 ;    74.76 ;   119.69
               HIP  33993 ; 6476. ;   137.0 ;  1.40 ;  7.77 ;       ;  12.000 ;   3.34 ;   Cha ;     1.36 ;     2.83 ;     6.96 ;     8.39 ;    32.72 ;    68.27 ;   168.02 ;   202.61
               HIP  94403 ; 6620. ;   137.0 ;  1.40 ;  8.26 ;       ;   6.800 ;   2.49 ;   Cha ;     2.78 ;     5.80 ;    14.72 ;    16.17 ;    58.09 ;   120.95 ;   307.21 ;   337.40
               HIP  27775 ; 6759. ;   137.0 ;  1.50 ;  7.55 ;       ;   8.900 ;   2.83 ;   Cha ;     3.02 ;     6.28 ;    16.56 ;    16.54 ;    69.58 ;   144.54 ;   381.11 ;   380.59
               HIP  24107 ; 5171. ;   137.0 ;  0.84 ;  9.75 ;       ;   3.500 ;   1.95 ;   Cha ;     0.54 ;     1.14 ;     2.29 ;     3.81 ;     7.71 ;    16.33 ;    32.74 ;    54.38
               HIP  29532 ; 6443. ;   137.1 ;  1.40 ;  9.31 ;       ;   2.600 ;   1.56 ;   Cha ;     2.74 ;     5.73 ;    13.87 ;    17.25 ;    45.22 ;    94.43 ;   228.78 ;   284.41
               HIP   8434 ; 6590. ;   137.1 ;  1.40 ;  8.01 ;       ;  15.000 ;   3.71 ;   Cha ;     2.22 ;     4.62 ;    11.66 ;    13.04 ;    56.43 ;   117.54 ;   296.72 ;   331.94
               HIP 106396 ; 6383. ;   137.1 ;  1.40 ;  9.89 ;       ;   2.700 ;   1.59 ;   Cha ;     3.11 ;     6.50 ;    15.47 ;    20.10 ;    51.85 ;   108.40 ;   258.06 ;   335.20
               HIP  15331 ; 6362. ;   137.1 ;  1.40 ;  8.16 ;       ;   7.250 ;   2.61 ;   Cha ;     1.14 ;     2.38 ;     5.70 ;     7.43 ;    24.29 ;    50.76 ;   121.67 ;   158.74
               HIP  42668 ; 6691. ;   137.1 ;  1.40 ;  9.33 ;       ;   6.700 ;   2.46 ;   Cha ;     6.20 ;    12.90 ;    33.18 ;    35.07 ;   128.66 ;   267.66 ;   688.43 ;   727.61
               HIP  48006 ; 6650. ;   137.1 ;  1.40 ;  8.82 ;       ;  76.000 ;   8.31 ;   Cha ;     4.12 ;     8.57 ;    21.88 ;    23.65 ;   157.00 ;   326.79 ;   834.05 ;   901.54
               HIP  39805 ; 6383. ;   137.1 ;  1.40 ;  8.94 ;       ;   3.210 ;   1.74 ;   Cha ;     1.85 ;     3.86 ;     9.25 ;    11.94 ;    32.16 ;    67.20 ;   161.08 ;   207.99
               HIP  22386 ; 6673. ;   137.1 ;  1.40 ;  8.48 ;       ;  11.400 ;   3.22 ;   Cha ;     3.70 ;     7.71 ;    19.81 ;    21.05 ;    87.80 ;   182.68 ;   469.69 ;   498.93
               HIP  68812 ; 6338. ;   137.1 ;  1.40 ;  9.12 ;       ;   4.900 ;   2.15 ;   Cha ;     1.75 ;     3.65 ;     8.67 ;    11.54 ;    33.87 ;    70.82 ;   167.96 ;   223.76
               HIP  72049 ; 6089. ;   137.1 ;  1.21 ;  9.88 ;       ;   1.070 ;   1.02 ;   Cha ;     1.16 ;     2.44 ;     5.49 ;     8.70 ;    14.46 ;    30.33 ;    68.18 ;   108.01
               HIP   7406 ; 6629. ;   137.1 ;  1.40 ;  8.01 ;       ;  11.800 ;   3.28 ;   Cha ;     2.52 ;     5.25 ;    13.39 ;    14.59 ;    60.41 ;   125.75 ;   320.44 ;   349.36
               HIP  89854 ; 5700. ;   137.1 ;  1.00 ; 10.09 ;       ;   2.300 ;   1.53 ;   Cha ;     0.84 ;     1.77 ;     3.77 ;     6.31 ;    11.64 ;    24.52 ;    52.11 ;    87.25
               HIP 105139 ; 4917. ;   137.1 ;  0.77 ;  9.69 ;       ;   1.900 ;   1.45 ;   Cha ;     0.48 ;     1.02 ;     1.96 ;     3.13 ;     5.66 ;    12.04 ;    23.19 ;    36.98
               HIP  90628 ; 5836. ;   137.1 ;  1.08 ;  9.84 ;       ;   3.500 ;   1.87 ;   Cha ;     0.78 ;     1.64 ;     3.55 ;     5.95 ;    12.36 ;    25.99 ;    56.37 ;    94.61
               HIP  39630 ; 6723. ;   137.1 ;  1.40 ;  8.36 ;       ;   7.700 ;   2.64 ;   Cha ;     4.08 ;     8.49 ;    22.11 ;    22.72 ;    87.61 ;   182.13 ;   474.51 ;   487.50
               HIP  38285 ; 6082. ;   137.1 ;  1.20 ; 10.14 ;       ;   1.700 ;   1.29 ;   Cha ;     1.32 ;     2.76 ;     6.19 ;     9.87 ;    18.28 ;    38.37 ;    85.95 ;   136.95
               HIP  58123 ; 6218. ;   137.1 ;  1.30 ;  9.25 ;       ;   2.700 ;   1.61 ;   Cha ;     1.26 ;     2.64 ;     6.11 ;     8.83 ;    20.36 ;    42.64 ;    98.63 ;   142.64
               HIP  16044 ; 6403. ;   137.1 ;  1.40 ;  9.29 ;       ;   4.000 ;   1.93 ;   Cha ;     2.37 ;     4.96 ;    11.92 ;    15.21 ;    43.67 ;    91.24 ;   219.14 ;   279.75
               HIP  65642 ; 5779. ;   137.1 ;  1.05 ;  9.66 ;       ;   2.800 ;   1.68 ;   Cha ;     0.68 ;     1.44 ;     3.10 ;     5.21 ;    10.16 ;    21.37 ;    46.10 ;    77.30
               HIP  15348 ; 5285. ;   137.1 ;  0.87 ;  8.94 ;       ;   4.600 ;   2.22 ;   Cha ;     0.37 ;     0.77 ;     1.59 ;     2.65 ;     5.68 ;    12.01 ;    24.66 ;    41.17
               HIP   6466 ; 5970. ;   137.1 ;  1.14 ;  9.26 ;       ;   2.900 ;   1.69 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.68 ;     9.29 ;    19.50 ;    43.26 ;    72.68
               HIP  47091 ; 5779. ;   137.1 ;  1.05 ;  9.11 ;       ;   7.500 ;   2.75 ;   Cha ;     0.51 ;     1.07 ;     2.32 ;     3.88 ;     9.64 ;    20.28 ;    43.97 ;    73.71
               HIP  68347 ; 6201. ;   137.1 ;  1.30 ;  9.35 ;       ;   6.100 ;   2.42 ;   Cha ;     1.26 ;     2.63 ;     6.07 ;     8.89 ;    24.91 ;    52.19 ;   120.27 ;   176.03
               HIP  25450 ; 6059. ;   137.1 ;  1.19 ;  9.77 ;       ;   1.220 ;   1.09 ;   Cha ;     0.99 ;     2.08 ;     4.65 ;     7.51 ;    12.59 ;    26.42 ;    59.15 ;    95.60
               HIP  78663 ; 6378. ;   137.1 ;  1.40 ;  9.02 ;       ;   4.700 ;   2.10 ;   Cha ;     1.89 ;     3.95 ;     9.44 ;    12.24 ;    36.17 ;    75.60 ;   180.94 ;   234.51
               HIP  57516 ; 6421. ;   137.1 ;  1.40 ;  8.91 ;       ;   2.700 ;   1.59 ;   Cha ;     2.06 ;     4.30 ;    10.39 ;    13.07 ;    34.28 ;    71.59 ;   173.05 ;   217.78
               HIP   2764 ; 6841. ;   137.2 ;  1.50 ;  8.90 ;       ;   6.400 ;   2.39 ;   Cha ;     7.93 ;    16.45 ;    44.12 ;    42.21 ;   167.61 ;   347.82 ;   932.88 ;   892.35
               HIP  17325 ; 7157. ;   137.2 ;  1.60 ;  8.50 ;       ;   6.400 ;   2.35 ;   Cha ;    17.18 ;    35.48 ;   104.26 ;    81.64 ;   372.42 ;   769.02 ;  2259.54 ;  1769.37
               HIP  97450 ; 6950. ;   137.2 ;  1.50 ;  7.68 ;       ;  10.800 ;   3.08 ;   Cha ;     5.91 ;    12.24 ;    33.96 ;    30.02 ;   142.04 ;   294.21 ;   816.10 ;   721.50
               HIP   3628 ; 6389. ;   137.2 ;  1.40 ;  9.07 ;       ;   3.220 ;   1.74 ;   Cha ;     2.02 ;     4.21 ;    10.10 ;    13.00 ;    35.13 ;    73.41 ;   176.04 ;   226.55
               HIP  42256 ; 7146. ;   137.2 ;  1.60 ;  8.39 ;       ;   5.800 ;   2.24 ;   Cha ;    15.73 ;    32.49 ;    95.18 ;    74.95 ;   332.76 ;   687.22 ;  2013.00 ;  1585.19
               HIP  22129 ; 6505. ;   137.2 ;  1.40 ;  9.54 ;       ;   8.700 ;   2.84 ;   Cha ;     3.82 ;     7.97 ;    19.54 ;    23.36 ;    84.99 ;   177.34 ;   435.10 ;   520.01
               HIP  93915 ; 7192. ;   137.2 ;  1.60 ;  7.57 ;       ;  17.000 ;   3.83 ;   Cha ;    11.89 ;    24.53 ;    72.91 ;    55.41 ;   328.67 ;   678.28 ;  2015.63 ;  1531.92
               HIP  14199 ; 6290. ;   137.2 ;  1.30 ;  9.28 ;       ;   2.900 ;   1.66 ;   Cha ;     1.63 ;     3.41 ;     8.00 ;    11.01 ;    26.73 ;    55.93 ;   131.19 ;   180.69
               HIP  17481 ; 6802. ;   137.2 ;  1.50 ;  8.79 ;       ;   3.000 ;   1.64 ;   Cha ;     6.60 ;    13.71 ;    36.40 ;    35.66 ;   115.62 ;   240.08 ;   637.44 ;   624.47
               HIP  17422 ; 7151. ;   137.2 ;  1.60 ;  7.33 ;       ;  20.000 ;   4.16 ;   Cha ;     9.28 ;    19.16 ;    56.29 ;    43.79 ;   267.45 ;   552.27 ;  1622.23 ;  1262.00
               HIP  10596 ; 6954. ;   137.2 ;  1.50 ;  8.35 ;       ;   7.900 ;   2.64 ;   Cha ;     8.45 ;    17.50 ;    48.51 ;    43.00 ;   187.73 ;   388.84 ;  1078.00 ;   955.51
               HIP  19229 ; 6954. ;   137.2 ;  1.50 ;  7.95 ;       ;   7.900 ;   2.64 ;   Cha ;     6.86 ;    14.21 ;    39.45 ;    34.85 ;   152.50 ;   315.87 ;   876.60 ;   774.50
               HIP  24323 ; 6696. ;   137.2 ;  1.40 ;  8.65 ;       ;   4.800 ;   2.08 ;   Cha ;     4.37 ;     9.10 ;    23.50 ;    24.62 ;    83.45 ;   173.56 ;   448.50 ;   469.92
               HIP   2467 ; 6557. ;   137.2 ;  1.40 ;  8.18 ;       ;   4.800 ;   2.10 ;   Cha ;     2.18 ;     4.54 ;    11.35 ;    12.99 ;    41.69 ;    86.89 ;   217.47 ;   248.90
               HIP  31254 ; 6803. ;   137.2 ;  1.50 ;  8.99 ;       ;   3.400 ;   1.74 ;   Cha ;     7.36 ;    15.28 ;    40.54 ;    39.75 ;   132.92 ;   276.02 ;   732.45 ;   718.31
               HIP  29005 ; 6212. ;   137.2 ;  1.30 ;  9.16 ;       ;   3.600 ;   1.86 ;   Cha ;     1.18 ;     2.47 ;     5.70 ;     8.28 ;    20.44 ;    42.82 ;    99.01 ;   143.71
                HD 158449 ; 4967. ;   137.2 ;  1.73 ;  8.03 ;       ;  15.849 ;   4.19 ;   Bre ;     0.20 ;     0.42 ;     0.84 ;     1.38 ;     5.94 ;    12.59 ;    25.11 ;    41.38
               HIP  65039 ; 6178. ;   137.2 ;  1.30 ;  8.37 ;       ;   8.000 ;   2.77 ;   Cha ;     0.69 ;     1.45 ;     3.34 ;     4.95 ;    14.64 ;    30.67 ;    70.84 ;   104.93
               HIP  79930 ; 5881. ;   137.2 ;  1.10 ; 10.24 ;       ;   1.700 ;   1.30 ;   Cha ;     1.00 ;     2.11 ;     4.58 ;     7.69 ;    13.39 ;    28.17 ;    61.18 ;   102.86
               HIP  43870 ; 5955. ;   137.3 ;  1.13 ;  8.84 ;       ;   3.000 ;   1.72 ;   Cha ;     0.48 ;     1.00 ;     2.22 ;     3.72 ;     7.41 ;    15.55 ;    34.54 ;    57.96
               HIP  17607 ; 5249. ;   137.3 ;  0.86 ; 11.72 ;       ;   0.850 ;   0.96 ;   Cha ;     1.86 ;     3.94 ;     7.70 ;    12.64 ;    18.82 ;    39.95 ;    78.01 ;   128.00
               HIP 110087 ; 6075. ;   137.3 ;  1.20 ;  9.23 ;       ;   3.900 ;   1.95 ;   Cha ;     0.77 ;     1.62 ;     3.65 ;     5.82 ;    13.18 ;    27.66 ;    62.37 ;    99.49
               HIP 104890 ; 6168. ;   137.3 ;  1.30 ;  9.33 ;       ;   3.000 ;   1.70 ;   Cha ;     1.12 ;     2.34 ;     5.36 ;     8.02 ;    18.53 ;    38.84 ;    88.95 ;   133.16
                 HD 13179 ; 6982. ;   137.3 ;  1.74 ;  7.28 ;       ;   6.061 ;   2.31 ;   Nor ;     5.34 ;    11.06 ;    30.98 ;    26.77 ;   119.60 ;   247.59 ;   693.48 ;   599.13
               HIP  64207 ; 5719. ;   137.3 ;  1.00 ;  9.25 ;       ;   3.400 ;   1.86 ;   Cha ;     0.53 ;     1.12 ;     2.41 ;     4.03 ;     8.11 ;    17.07 ;    36.70 ;    61.48
               HIP  15842 ; 6499. ;   137.3 ;  1.40 ;  7.95 ;       ;  20.000 ;   4.30 ;   Cha ;     1.60 ;     3.33 ;     8.24 ;     9.79 ;    43.82 ;    91.40 ;   225.94 ;   268.48
               HIP  15960 ; 6196. ;   137.3 ;  1.30 ;  9.62 ;       ;   2.300 ;   1.49 ;   Cha ;     1.44 ;     3.01 ;     6.91 ;    10.16 ;    22.29 ;    46.71 ;   107.30 ;   157.81
               HIP  88230 ; 6402. ;   137.3 ;  1.40 ;  9.33 ;       ;   1.400 ;   1.14 ;   Cha ;     2.43 ;     5.07 ;    12.17 ;    15.54 ;    34.30 ;    71.68 ;   172.07 ;   219.86
               HIP  59131 ; 6832. ;   137.3 ;  1.50 ;  8.77 ;       ;   7.140 ;   2.52 ;   Cha ;     7.17 ;    14.87 ;    39.82 ;    38.26 ;   155.77 ;   323.29 ;   865.42 ;   831.57
               HIP   2388 ; 7038. ;   137.3 ;  1.60 ;  6.27 ;       ;  44.000 ;   6.20 ;   Cha ;     3.86 ;     7.99 ;    22.77 ;    18.89 ;   135.99 ;   281.26 ;   801.13 ;   664.74
               HIP  55496 ; 5850. ;   137.3 ;  1.09 ;  8.95 ;       ;   5.200 ;   2.28 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.71 ;     8.46 ;    17.78 ;    38.95 ;    65.33
               HIP 102013 ; 6985. ;   137.3 ;  1.50 ;  7.56 ;       ;   9.700 ;   2.92 ;   Cha ;     6.22 ;    12.87 ;    36.06 ;    31.16 ;   145.34 ;   300.88 ;   842.92 ;   728.34
               HIP   7121 ; 5980. ;   137.3 ;  1.15 ;  9.60 ;       ;   3.500 ;   1.86 ;   Cha ;     0.73 ;     1.52 ;     3.38 ;     5.68 ;    11.86 ;    24.90 ;    55.15 ;    92.75
               HIP 107536 ; 6456. ;   137.3 ;  1.40 ;  8.23 ;       ;   5.300 ;   2.22 ;   Cha ;     1.61 ;     3.36 ;     8.22 ;    10.07 ;    31.72 ;    66.20 ;   161.88 ;   198.26
               HIP  74031 ; 6212. ;   137.3 ;  1.30 ;  9.62 ;       ;   2.150 ;   1.43 ;   Cha ;     1.52 ;     3.18 ;     7.33 ;    10.66 ;    23.16 ;    48.52 ;   111.79 ;   162.62
               HIP  27760 ; 5135. ;   137.3 ;  0.83 ;  8.54 ;       ;   6.500 ;   2.66 ;   Cha ;     0.27 ;     0.58 ;     1.18 ;     1.97 ;     4.56 ;     9.64 ;    19.56 ;    32.67
               HIP  17385 ; 5787. ;   137.4 ;  1.05 ;  9.95 ;       ;   1.600 ;   1.27 ;   Cha ;     0.81 ;     1.71 ;     3.68 ;     6.18 ;    10.50 ;    22.09 ;    47.55 ;    79.75
               HIP  49853 ; 7031. ;   137.4 ;  1.60 ;  8.76 ;       ;   6.700 ;   2.42 ;   Cha ;    13.33 ;    27.59 ;    78.09 ;    66.23 ;   293.13 ;   606.46 ;  1716.65 ;  1455.94
               HIP  60548 ; 6586. ;   137.4 ;  1.40 ;  8.88 ;       ;   2.300 ;   1.45 ;   Cha ;     3.46 ;     7.21 ;    18.12 ;    20.43 ;    55.14 ;   114.89 ;   288.55 ;   325.39
               HIP  48097 ; 6469. ;   137.4 ;  1.40 ;  8.56 ;       ;   7.800 ;   2.69 ;   Cha ;     2.00 ;     4.16 ;    10.20 ;    12.40 ;    43.28 ;    90.32 ;   221.12 ;   268.93
               HIP  41343 ; 6777. ;   137.4 ;  1.50 ;  7.03 ;       ;  32.500 ;   5.40 ;   Cha ;     2.47 ;     5.13 ;    13.60 ;    13.38 ;    78.47 ;   162.96 ;   432.26 ;   425.53
               HIP  83270 ; 6681. ;   137.4 ;  1.40 ;  7.32 ;       ;  14.000 ;   3.56 ;   Cha ;     2.10 ;     4.36 ;    11.29 ;    11.85 ;    52.35 ;   108.88 ;   281.69 ;   295.71
               HIP  90820 ; 6082. ;   137.4 ;  1.20 ;  9.32 ;       ;   1.700 ;   1.29 ;   Cha ;     0.83 ;     1.74 ;     3.92 ;     6.23 ;    11.50 ;    24.13 ;    54.45 ;    86.46
               HIP  81485 ; 6149. ;   137.4 ;  1.25 ;  8.73 ;       ;  10.700 ;   3.21 ;   Cha ;     0.76 ;     1.58 ;     3.63 ;     5.49 ;    16.93 ;    35.48 ;    81.33 ;   123.05
               HIP  99863 ; 6088. ;   137.4 ;  1.21 ;  7.87 ;       ;   8.900 ;   2.94 ;   Cha ;     0.39 ;     0.83 ;     1.88 ;     2.96 ;     8.30 ;    17.39 ;    39.65 ;    62.43
               HIP  41642 ; 6569. ;   137.4 ;  1.40 ;  8.99 ;       ;   3.110 ;   1.69 ;   Cha ;     3.48 ;     7.24 ;    18.11 ;    20.67 ;    59.73 ;   124.48 ;   311.17 ;   355.11
               HIP  84718 ; 6286. ;   137.4 ;  1.30 ;  9.11 ;       ;   3.220 ;   1.75 ;   Cha ;     1.46 ;     3.06 ;     7.18 ;     9.91 ;    24.62 ;    51.53 ;   120.93 ;   166.86
               HIP 111696 ; 6263. ;   137.4 ;  1.30 ;  8.17 ;       ;   6.600 ;   2.51 ;   Cha ;     0.83 ;     1.73 ;     4.06 ;     5.66 ;    16.64 ;    34.83 ;    81.83 ;   114.23
               HIP  80515 ; 4853. ;   137.4 ;  0.75 ;  8.87 ;       ;   6.500 ;   2.70 ;   Cha ;     0.31 ;     0.65 ;     1.25 ;     1.95 ;     4.86 ;    10.35 ;    19.84 ;    30.91
               HIP  43728 ; 5820. ;   137.4 ;  1.07 ;  9.95 ;       ;   3.300 ;   1.82 ;   Cha ;     0.83 ;     1.74 ;     3.76 ;     6.30 ;    12.88 ;    27.10 ;    58.58 ;    98.32
               HIP  57462 ; 6729. ;   137.4 ;  1.40 ;  8.60 ;       ;   6.000 ;   2.33 ;   Cha ;     4.74 ;     9.85 ;    25.67 ;    26.32 ;    95.50 ;   198.53 ;   517.49 ;   530.53
               HIP  92753 ; 5888. ;   137.4 ;  1.10 ;  9.49 ;       ;   2.220 ;   1.49 ;   Cha ;     0.66 ;     1.38 ;     3.02 ;     5.08 ;     9.38 ;    19.72 ;    43.21 ;    72.55
               HIP 106414 ; 4953. ;   137.4 ;  0.78 ;  8.66 ;       ;   6.900 ;   2.76 ;   Cha ;     0.27 ;     0.58 ;     1.15 ;     1.87 ;     4.50 ;     9.54 ;    18.83 ;    30.74
               HIP  84858 ; 7165. ;   137.4 ;  1.60 ;  8.40 ;       ;   7.000 ;   2.46 ;   Cha ;    16.75 ;    34.59 ;   101.88 ;    79.31 ;   371.21 ;   766.43 ;  2257.56 ;  1757.51
               HIP  70960 ; 6734. ;   137.4 ;  1.40 ;  8.94 ;       ;   7.160 ;   2.54 ;   Cha ;     5.76 ;    11.97 ;    31.20 ;    31.96 ;   121.32 ;   252.19 ;   657.22 ;   673.40
                 HD 67864 ; 5164. ;   137.4 ;  0.75 ;  8.93 ;       ;   0.337 ;   0.60 ;   Nor ;     0.34 ;     0.73 ;     1.47 ;     2.46 ;     2.58 ;     5.47 ;    11.08 ;    18.48
                 HD 95089 ; 4918. ;   137.5 ;  1.63 ;  7.92 ;       ;  13.490 ;   3.87 ;   Bre ;     0.19 ;     0.40 ;     0.78 ;     1.26 ;     5.23 ;    11.11 ;    21.91 ;    35.34
               HIP  91354 ; 6602. ;   137.5 ;  1.40 ;  8.82 ;       ;   5.500 ;   2.24 ;   Cha ;     3.53 ;     7.36 ;    18.57 ;    20.71 ;    69.98 ;   145.76 ;   367.63 ;   410.06
               HIP  75857 ; 5883. ;   137.5 ;  1.10 ;  9.61 ;       ;   3.300 ;   1.81 ;   Cha ;     0.70 ;     1.47 ;     3.22 ;     5.40 ;    11.04 ;    23.21 ;    50.76 ;    85.24
                HD 167536 ; 7096. ;   137.5 ;  1.46 ;  8.58 ;       ;   4.551 ;   1.99 ;   Nor ;    14.86 ;    30.72 ;    88.63 ;    72.11 ;   282.91 ;   584.74 ;  1687.26 ;  1372.67
               HIP  15113 ; 6117. ;   137.5 ;  1.23 ;  9.77 ;       ;   2.000 ;   1.39 ;   Cha ;     1.20 ;     2.51 ;     5.68 ;     8.83 ;    17.52 ;    36.74 ;    83.08 ;   129.03
               HIP  79538 ; 5860. ;   137.5 ;  1.09 ;  9.24 ;       ;   2.120 ;   1.46 ;   Cha ;     0.56 ;     1.19 ;     2.59 ;     4.35 ;     7.94 ;    16.68 ;    36.50 ;    61.25
                 HD 83532 ; 6324. ;   137.5 ;  1.09 ;  9.24 ;       ;   1.601 ;   1.23 ;   Nor ;     1.78 ;     3.73 ;     8.82 ;    11.86 ;    23.07 ;    48.26 ;   114.04 ;   153.46
               HIP  67734 ; 6174. ;   137.5 ;  1.30 ;  8.99 ;       ;   7.300 ;   2.65 ;   Cha ;     0.94 ;     1.98 ;     4.55 ;     6.77 ;    19.59 ;    41.05 ;    94.37 ;   140.49
               HIP  75385 ; 5772. ;   137.5 ;  1.00 ;  9.51 ;       ;   2.300 ;   1.52 ;   Cha ;     0.63 ;     1.32 ;     2.86 ;     4.79 ;     8.67 ;    18.25 ;    39.40 ;    66.06
               HIP  79366 ; 6826. ;   137.5 ;  1.50 ;  8.31 ;       ;   8.400 ;   2.74 ;   Cha ;     5.52 ;    11.46 ;    30.67 ;    29.48 ;   124.98 ;   259.39 ;   694.43 ;   667.36
               HIP  78043 ; 6639. ;   137.5 ;  1.40 ;  9.08 ;       ;   4.300 ;   1.98 ;   Cha ;     4.57 ;     9.52 ;    24.21 ;    26.41 ;    85.06 ;   177.09 ;   450.12 ;   491.01
               HIP 111454 ; 6041. ;   137.6 ;  1.18 ;  9.36 ;       ;   2.300 ;   1.50 ;   Cha ;     0.74 ;     1.55 ;     3.46 ;     5.66 ;    10.95 ;    22.99 ;    51.49 ;    84.12
               HIP  18955 ; 5962. ;   137.6 ;  1.14 ;  9.80 ;       ;   3.400 ;   1.83 ;   Cha ;     0.81 ;     1.70 ;     3.75 ;     6.30 ;    13.06 ;    27.43 ;    60.50 ;   101.77
               HIP  20038 ; 6011. ;   137.6 ;  1.16 ;  8.30 ;       ;  12.000 ;   3.43 ;   Cha ;     0.38 ;     0.79 ;     1.78 ;     2.97 ;     8.45 ;    17.72 ;    39.79 ;    66.19
               HIP  37496 ; 6926. ;   137.6 ;  1.50 ;  8.44 ;       ;   6.500 ;   2.40 ;   Cha ;     8.12 ;    16.82 ;    46.25 ;    41.75 ;   171.88 ;   356.18 ;   979.50 ;   884.32
               HIP  24655 ; 5786. ;   137.6 ;  1.05 ; 10.64 ;       ;   0.850 ;   0.93 ;   Cha ;     1.22 ;     2.56 ;     5.46 ;     9.17 ;    13.40 ;    28.21 ;    60.20 ;   101.01
               HIP  81374 ; 6316. ;   137.6 ;  1.30 ;  9.50 ;       ;   2.800 ;   1.63 ;   Cha ;     2.01 ;     4.20 ;     9.88 ;    13.39 ;    32.61 ;    68.23 ;   160.63 ;   217.67
                HD 180053 ; 5131. ;   137.6 ;  2.05 ;  7.93 ;       ;  10.233 ;   3.34 ;   Bre ;     0.20 ;     0.42 ;     0.86 ;     1.44 ;     5.84 ;    12.36 ;    25.22 ;    42.22
               HIP  79478 ; 6203. ;   137.6 ;  1.30 ;  8.62 ;       ;   5.000 ;   2.19 ;   Cha ;     0.86 ;     1.79 ;     4.16 ;     6.06 ;    16.15 ;    33.82 ;    78.35 ;   114.17
               HIP  15762 ; 6306. ;   137.6 ;  1.30 ;  9.33 ;       ;   4.700 ;   2.11 ;   Cha ;     1.77 ;     3.70 ;     8.70 ;    11.86 ;    32.72 ;    68.46 ;   161.05 ;   219.49
               HIP   6891 ; 6689. ;   137.6 ;  1.40 ;  8.93 ;       ;   7.900 ;   2.67 ;   Cha ;     4.97 ;    10.33 ;    26.62 ;    28.08 ;   107.40 ;   223.42 ;   575.53 ;   607.05
               HIP   6235 ; 6567. ;   137.6 ;  1.40 ;  7.54 ;       ;  19.000 ;   4.18 ;   Cha ;     1.62 ;     3.38 ;     8.49 ;     9.63 ;    43.79 ;    91.24 ;   229.47 ;   260.07
               HIP  97941 ; 6562. ;   137.6 ;  1.40 ;  9.30 ;       ;   5.000 ;   2.14 ;   Cha ;     4.01 ;     8.37 ;    20.84 ;    23.95 ;    77.67 ;   161.92 ;   403.34 ;   463.46
               HIP  54005 ; 6059. ;   137.6 ;  1.19 ;  9.01 ;       ;   3.000 ;   1.71 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.95 ;    10.36 ;    21.72 ;    48.94 ;    78.88
               HIP  52750 ; 6685. ;   137.6 ;  1.40 ;  8.96 ;       ;   2.900 ;   1.62 ;   Cha ;     4.97 ;    10.33 ;    26.58 ;    28.12 ;    83.58 ;   173.87 ;   447.40 ;   473.22
               HIP  90663 ; 6266. ;   137.6 ;  1.30 ;  9.63 ;       ;   2.000 ;   1.38 ;   Cha ;     1.83 ;     3.83 ;     8.92 ;    12.52 ;    27.39 ;    57.35 ;   133.51 ;   187.26
               HIP  79731 ; 5753. ;   137.6 ;  1.00 ;  9.78 ;       ;   1.600 ;   1.27 ;   Cha ;     0.73 ;     1.53 ;     3.28 ;     5.49 ;     9.14 ;    19.25 ;    41.32 ;    69.26
               HIP  11775 ; 5839. ;   137.6 ;  1.08 ;  9.02 ;       ;   4.700 ;   2.17 ;   Cha ;     0.50 ;     1.04 ;     2.28 ;     3.82 ;     8.48 ;    17.82 ;    38.97 ;    65.36
               HIP  34755 ; 6468. ;   137.6 ;  1.40 ;  8.60 ;       ;   3.900 ;   1.90 ;   Cha ;     2.03 ;     4.23 ;    10.35 ;    12.60 ;    36.96 ;    77.14 ;   188.76 ;   229.77
               HIP  78766 ; 6846. ;   137.7 ;  1.50 ;  9.02 ;       ;   4.200 ;   1.93 ;   Cha ;     8.59 ;    17.83 ;    47.86 ;    45.68 ;   163.47 ;   339.21 ;   910.58 ;   869.24
               HIP 112485 ; 6312. ;   137.7 ;  1.30 ;  9.00 ;       ;   5.500 ;   2.28 ;   Cha ;     1.51 ;     3.15 ;     7.44 ;    10.08 ;    28.98 ;    60.63 ;   143.13 ;   193.94
               HIP  57570 ; 6524. ;   137.7 ;  1.40 ;  9.62 ;       ;   1.240 ;   1.07 ;   Cha ;     4.24 ;     8.84 ;    21.78 ;    25.73 ;    57.96 ;   120.91 ;   297.84 ;   351.75
               HIP  53960 ; 6685. ;   137.7 ;  1.40 ;  8.63 ;       ;   5.080 ;   2.14 ;   Cha ;     4.16 ;     8.66 ;    22.33 ;    23.55 ;    80.63 ;   167.72 ;   432.25 ;   456.05
               HIP  29622 ; 6259. ;   137.7 ;  1.30 ;  8.95 ;       ;   6.700 ;   2.53 ;   Cha ;     1.23 ;     2.57 ;     6.01 ;     8.44 ;    24.86 ;    52.04 ;   121.61 ;   170.79
               HIP 101791 ; 5932. ;   137.7 ;  1.12 ;  9.91 ;       ;   1.070 ;   1.03 ;   Cha ;     0.85 ;     1.78 ;     3.91 ;     6.58 ;    10.18 ;    21.39 ;    46.93 ;    78.93
               HIP   1612 ; 6163. ;   137.7 ;  1.30 ;  9.07 ;       ;   3.500 ;   1.84 ;   Cha ;     0.95 ;     2.00 ;     4.58 ;     6.86 ;    16.44 ;    34.45 ;    78.98 ;   118.51
               HIP  61546 ; 5693. ;   137.7 ;  1.00 ;  9.26 ;       ;   2.700 ;   1.66 ;   Cha ;     0.53 ;     1.11 ;     2.38 ;     3.99 ;     7.59 ;    15.99 ;    34.27 ;    57.40
                HD 109718 ; 5793. ;   137.7 ;  0.93 ;  9.12 ;       ;   2.754 ;   1.67 ;   Bre ;     0.51 ;     1.08 ;     2.34 ;     3.92 ;     7.12 ;    14.99 ;    32.55 ;    54.58
                  HD 9192 ; 5483. ;   137.7 ;  0.89 ;  9.26 ;       ;   0.603 ;   0.79 ;   Nor ;     0.48 ;     1.01 ;     2.11 ;     3.52 ;     4.49 ;     9.47 ;    19.79 ;    33.08
               HIP 102463 ; 6548. ;   137.7 ;  1.40 ;  8.50 ;       ;   8.090 ;   2.73 ;   Cha ;     2.50 ;     5.21 ;    12.99 ;    14.98 ;    54.55 ;   113.71 ;   283.57 ;   327.09
               HIP  86696 ; 6403. ;   137.7 ;  1.40 ;  8.92 ;       ;   4.400 ;   2.03 ;   Cha ;     1.95 ;     4.07 ;     9.81 ;    12.49 ;    36.72 ;    76.71 ;   184.69 ;   235.26
               HIP  23266 ; 6182. ;   137.7 ;  1.30 ;  9.24 ;       ;   1.300 ;   1.12 ;   Cha ;     1.11 ;     2.33 ;     5.35 ;     7.93 ;    14.98 ;    31.38 ;    72.11 ;   106.87
                HD 206858 ; 6081. ;   137.7 ;  1.16 ;  8.83 ;       ;   1.550 ;   1.23 ;   Nor ;     0.63 ;     1.33 ;     3.01 ;     4.78 ;     8.46 ;    17.75 ;    40.18 ;    63.73
               HIP  69804 ; 6066. ;   137.7 ;  1.19 ;  8.66 ;       ;   2.700 ;   1.62 ;   Cha ;     0.55 ;     1.16 ;     2.62 ;     4.19 ;     8.57 ;    17.97 ;    40.63 ;    65.10
               HIP 108109 ; 6216. ;   137.7 ;  1.30 ;  8.37 ;       ;   8.900 ;   2.92 ;   Cha ;     0.78 ;     1.64 ;     3.81 ;     5.50 ;    17.02 ;    35.64 ;    82.90 ;   119.61
               HIP  82464 ; 5774. ;   137.7 ;  1.00 ;  7.82 ;       ;  10.000 ;   3.18 ;   Cha ;     0.26 ;     0.54 ;     1.18 ;     1.98 ;     5.11 ;    10.73 ;    23.49 ;    39.37
               HIP  16639 ; 6297. ;   137.7 ;  1.30 ;  9.67 ;       ;   3.000 ;   1.69 ;   Cha ;     2.07 ;     4.34 ;    10.17 ;    13.97 ;    34.31 ;    71.81 ;   168.17 ;   231.05
               HIP  34582 ; 7089. ;   137.7 ;  1.60 ;  7.85 ;       ;  12.200 ;   3.26 ;   Cha ;     9.94 ;    20.55 ;    59.25 ;    48.08 ;   253.54 ;   524.05 ;  1511.16 ;  1226.24
               HIP   3957 ; 6194. ;   137.7 ;  1.30 ;  8.82 ;       ;   3.220 ;   1.76 ;   Cha ;     0.92 ;     1.93 ;     4.46 ;     6.55 ;    15.59 ;    32.65 ;    75.41 ;   110.66
               HIP  27691 ; 5300. ;   137.7 ;  0.88 ;  8.31 ;       ;   7.700 ;   2.87 ;   Cha ;     0.26 ;     0.56 ;     1.15 ;     1.93 ;     4.69 ;     9.90 ;    20.49 ;    34.28
               HIP   5892 ; 5971. ;   137.7 ;  1.14 ;  8.64 ;       ;   3.900 ;   1.96 ;   Cha ;     0.43 ;     0.90 ;     2.01 ;     3.37 ;     7.18 ;    15.06 ;    33.58 ;    56.32
               HIP  25209 ; 6543. ;   137.7 ;  1.40 ;  8.20 ;       ;  15.000 ;   3.72 ;   Cha ;     2.11 ;     4.39 ;    10.96 ;    12.66 ;    53.72 ;   111.98 ;   279.31 ;   322.71
               HIP  44392 ; 6200. ;   137.7 ;  1.30 ;  8.44 ;       ;   8.100 ;   2.79 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.45 ;    16.37 ;    34.28 ;    79.46 ;   115.95
               HIP  69554 ; 5681. ;   137.7 ;  1.00 ; 10.92 ;       ;   0.970 ;   1.00 ;   Cha ;     1.37 ;     2.90 ;     6.07 ;    10.16 ;    15.32 ;    32.32 ;    67.72 ;   113.26
               HIP   2175 ; 6432. ;   137.7 ;  1.40 ;  9.51 ;       ;   2.000 ;   1.37 ;   Cha ;     2.96 ;     6.19 ;    14.94 ;    18.74 ;    45.79 ;    95.65 ;   230.83 ;   289.46
               HIP   6324 ; 4433. ;   137.7 ;  0.66 ; 12.28 ;       ;   0.044 ;   0.23 ;   Cha ;     2.28 ;     5.09 ;     7.60 ;     9.85 ;     9.82 ;    21.96 ;    32.75 ;    42.47
               HIP  16671 ; 5713. ;   137.8 ;  1.00 ;  8.91 ;       ;   3.900 ;   1.99 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.34 ;     6.94 ;    14.61 ;    31.49 ;    52.76
               HIP  77869 ; 5823. ;   137.8 ;  1.07 ;  8.83 ;       ;   3.400 ;   1.85 ;   Cha ;     0.45 ;     0.94 ;     2.05 ;     3.43 ;     7.00 ;    14.71 ;    32.16 ;    53.92
               HIP  23388 ; 6184. ;   137.8 ;  1.30 ; 10.19 ;       ;   3.400 ;   1.81 ;   Cha ;     1.91 ;     4.01 ;     9.15 ;    13.61 ;    32.78 ;    68.72 ;   156.69 ;   233.03
               HIP    529 ; 6771. ;   137.8 ;  1.50 ;  7.41 ;       ;  19.000 ;   4.13 ;   Cha ;     2.92 ;     6.07 ;    16.05 ;    15.90 ;    81.23 ;   168.71 ;   446.40 ;   441.98
               HIP  20580 ; 6640. ;   137.8 ;  1.40 ;  8.04 ;       ;   8.130 ;   2.72 ;   Cha ;     2.65 ;     5.51 ;    14.08 ;    15.25 ;    57.75 ;   120.20 ;   307.07 ;   332.41
               HIP  39354 ; 6356. ;   137.8 ;  1.40 ;  7.79 ;       ;  27.000 ;   5.04 ;   Cha ;     0.92 ;     1.93 ;     4.63 ;     6.05 ;    27.41 ;    57.28 ;   137.36 ;   179.68
               HIP  82125 ; 6722. ;   137.8 ;  1.40 ;  9.14 ;       ;   3.300 ;   1.73 ;   Cha ;     6.16 ;    12.82 ;    33.26 ;    34.40 ;   107.03 ;   222.54 ;   577.59 ;   597.39
               HIP  64464 ; 6213. ;   137.8 ;  1.30 ;  8.92 ;       ;   8.000 ;   2.77 ;   Cha ;     1.04 ;     2.18 ;     5.04 ;     7.30 ;    22.02 ;    46.12 ;   106.84 ;   154.81
               HIP  83621 ; 6144. ;   137.8 ;  1.24 ;  9.39 ;       ;   2.120 ;   1.43 ;   Cha ;     1.06 ;     2.22 ;     5.07 ;     7.71 ;    15.78 ;    33.08 ;    75.41 ;   114.78
               HIP 106567 ; 6007. ;   137.8 ;  1.16 ; 10.08 ;       ;   2.500 ;   1.57 ;   Cha ;     0.99 ;     2.08 ;     4.59 ;     7.70 ;    14.89 ;    31.27 ;    69.21 ;   116.06
               HIP   1345 ; 6537. ;   137.8 ;  1.40 ;  8.98 ;       ;   7.900 ;   2.70 ;   Cha ;     3.12 ;     6.50 ;    16.13 ;    18.80 ;    67.70 ;   141.17 ;   350.23 ;   408.19
               HIP 100678 ; 6899. ;   137.8 ;  1.50 ;  8.41 ;       ;   8.800 ;   2.79 ;   Cha ;     7.32 ;    15.18 ;    41.44 ;    38.05 ;   167.42 ;   347.07 ;   947.46 ;   869.85
               HIP  91978 ; 5597. ;   137.8 ;  0.98 ;  7.86 ;       ;  13.000 ;   3.66 ;   Cha ;     0.24 ;     0.51 ;     1.09 ;     1.82 ;     5.10 ;    10.75 ;    23.05 ;    38.64
               HIP  10697 ; 6022. ;   137.8 ;  1.17 ;  9.82 ;       ;   1.400 ;   1.17 ;   Cha ;     0.89 ;     1.88 ;     4.18 ;     6.93 ;    11.71 ;    24.58 ;    54.66 ;    90.63
               HIP   6496 ; 6362. ;   137.8 ;  1.40 ;  8.49 ;       ;   6.000 ;   2.38 ;   Cha ;     1.35 ;     2.82 ;     6.76 ;     8.83 ;    27.53 ;    57.53 ;   137.67 ;   179.87
               HIP  78277 ; 6371. ;   137.8 ;  1.40 ;  9.28 ;       ;   3.600 ;   1.84 ;   Cha ;     2.13 ;     4.44 ;    10.60 ;    13.83 ;    38.11 ;    79.67 ;   190.06 ;   247.86
               HIP  84884 ; 6231. ;   137.8 ;  1.30 ;  8.88 ;       ;   5.600 ;   2.31 ;   Cha ;     1.08 ;     2.25 ;     5.23 ;     7.49 ;    20.83 ;    43.61 ;   101.42 ;   145.12
               HIP 104182 ; 5578. ;   137.8 ;  0.97 ;  8.80 ;       ;   1.900 ;   1.40 ;   Cha ;     0.39 ;     0.82 ;     1.75 ;     2.93 ;     5.09 ;    10.73 ;    22.80 ;    38.16
               HIP   5856 ; 6269. ;   137.8 ;  1.30 ;  9.10 ;       ;   4.900 ;   2.16 ;   Cha ;     1.38 ;     2.88 ;     6.75 ;     9.42 ;    25.79 ;    53.98 ;   126.26 ;   176.24
               HIP  17497 ; 6737. ;   137.9 ;  1.40 ;  9.07 ;       ;   3.000 ;   1.64 ;   Cha ;     6.25 ;    13.00 ;    33.87 ;    34.68 ;   105.96 ;   220.27 ;   574.12 ;   587.78
               HIP  43025 ; 6108. ;   137.9 ;  1.22 ;  9.20 ;       ;   3.500 ;   1.84 ;   Cha ;     0.85 ;     1.78 ;     4.04 ;     6.30 ;    14.23 ;    29.83 ;    67.67 ;   105.51
               HIP  81143 ; 5324. ;   137.9 ;  0.88 ;  8.97 ;       ;   5.900 ;   2.51 ;   Cha ;     0.38 ;     0.80 ;     1.65 ;     2.75 ;     6.28 ;    13.28 ;    27.36 ;    45.69
               HIP  54831 ; 6753. ;   137.9 ;  1.50 ;  8.32 ;       ;   8.900 ;   2.83 ;   Cha ;     4.42 ;     9.17 ;    24.09 ;    24.27 ;   101.62 ;   211.15 ;   554.45 ;   558.54
               HIP  72108 ; 5815. ;   137.9 ;  1.07 ; 10.58 ;       ;   1.100 ;   1.05 ;   Cha ;     1.19 ;     2.50 ;     5.35 ;     8.99 ;    14.06 ;    29.59 ;    63.44 ;   106.53
               HIP  87407 ; 5913. ;   137.9 ;  1.11 ;  9.06 ;       ;   7.400 ;   2.71 ;   Cha ;     0.52 ;     1.10 ;     2.43 ;     4.07 ;    10.15 ;    21.32 ;    47.03 ;    78.93
               HIP 112770 ; 6029. ;   137.9 ;  1.17 ;  9.34 ;       ;   2.000 ;   1.40 ;   Cha ;     0.70 ;     1.47 ;     3.30 ;     5.43 ;    10.04 ;    21.08 ;    47.13 ;    77.65
               HIP  76854 ; 6013. ;   137.9 ;  1.16 ; 10.35 ;       ;   0.700 ;   0.83 ;   Cha ;     1.18 ;     2.47 ;     5.47 ;     9.14 ;    12.91 ;    27.11 ;    59.89 ;   100.13
               HIP  84053 ; 6488. ;   137.9 ;  1.40 ;  7.90 ;       ;   9.800 ;   3.01 ;   Cha ;     1.51 ;     3.15 ;     7.76 ;     9.29 ;    34.63 ;    72.23 ;   178.16 ;   213.23
               HIP 102049 ; 6455. ;   137.9 ;  1.40 ;  7.33 ;       ;  21.100 ;   4.43 ;   Cha ;     1.01 ;     2.11 ;     5.19 ;     6.33 ;    28.19 ;    58.82 ;   144.33 ;   176.22
               HIP   7030 ; 7048. ;   137.9 ;  1.60 ;  8.10 ;       ;   8.900 ;   2.79 ;   Cha ;     9.98 ;    20.65 ;    58.82 ;    49.06 ;   235.51 ;   487.09 ;  1387.57 ;  1157.39
               HIP  11061 ; 6417. ;   137.9 ;  1.40 ;  9.64 ;       ;   2.110 ;   1.40 ;   Cha ;     3.03 ;     6.32 ;    15.19 ;    19.26 ;    47.40 ;    99.03 ;   237.97 ;   301.67
               HIP 109891 ; 6675. ;   137.9 ;  1.40 ;  7.82 ;       ;  20.000 ;   4.26 ;   Cha ;     2.65 ;     5.51 ;    14.22 ;    15.03 ;    72.32 ;   150.43 ;   387.98 ;   409.94
               HIP  85012 ; 6521. ;   137.9 ;  1.40 ;  9.19 ;       ;   4.140 ;   1.95 ;   Cha ;     3.32 ;     6.93 ;    17.11 ;    20.18 ;    61.41 ;   128.09 ;   316.18 ;   372.97
               HIP  58366 ; 6068. ;   137.9 ;  1.20 ;  8.29 ;       ;   5.180 ;   2.25 ;   Cha ;     0.46 ;     0.96 ;     2.17 ;     3.47 ;     8.37 ;    17.56 ;    39.80 ;    63.61
               HIP  44422 ; 6317. ;   137.9 ;  1.30 ;  9.58 ;       ;   4.900 ;   2.15 ;   Cha ;     2.11 ;     4.41 ;    10.37 ;    14.05 ;    39.36 ;    82.34 ;   193.76 ;   262.51
               HIP  58208 ; 6601. ;   137.9 ;  1.40 ;  6.72 ;       ;  54.000 ;   7.03 ;   Cha ;     1.20 ;     2.50 ;     6.36 ;     7.02 ;    42.10 ;    87.65 ;   222.76 ;   246.01
               HIP  11326 ; 6388. ;   137.9 ;  1.40 ;  9.28 ;       ;   4.500 ;   2.05 ;   Cha ;     2.26 ;     4.72 ;    11.29 ;    14.56 ;    42.75 ;    89.35 ;   213.91 ;   275.83
               HIP  75012 ; 6682. ;   137.9 ;  1.40 ;  7.39 ;       ;   4.800 ;   2.09 ;   Cha ;     2.18 ;     4.53 ;    11.72 ;    12.30 ;    41.57 ;    86.46 ;   223.69 ;   234.74
               HIP  80735 ; 5741. ;   137.9 ;  1.00 ; 10.11 ;       ;   3.000 ;   1.74 ;   Cha ;     0.87 ;     1.83 ;     3.92 ;     6.56 ;    12.85 ;    27.07 ;    57.81 ;    96.87
               HIP  38299 ; 7081. ;   137.9 ;  1.60 ;  7.94 ;       ;   7.000 ;   2.47 ;   Cha ;    10.15 ;    20.98 ;    60.34 ;    49.24 ;   225.26 ;   465.65 ;  1339.49 ;  1093.12
               HIP  31217 ; 6477. ;   137.9 ;  1.40 ;  8.99 ;       ;   4.300 ;   2.00 ;   Cha ;     2.57 ;     5.37 ;    13.13 ;    15.92 ;    48.04 ;   100.25 ;   245.28 ;   297.48
               HIP  85802 ; 5922. ;   137.9 ;  1.12 ;  9.52 ;       ;   2.800 ;   1.67 ;   Cha ;     0.68 ;     1.42 ;     3.13 ;     5.25 ;    10.32 ;    21.69 ;    47.72 ;    80.16
               HIP  37483 ; 6841. ;   137.9 ;  1.50 ;  7.67 ;       ;  20.000 ;   4.22 ;   Cha ;     4.16 ;     8.64 ;    23.27 ;    22.05 ;   117.07 ;   242.89 ;   654.13 ;   619.90
               HIP  97992 ; 6279. ;   138.0 ;  1.30 ;  8.76 ;       ;   4.300 ;   2.02 ;   Cha ;     1.19 ;     2.48 ;     5.83 ;     8.07 ;    21.48 ;    44.95 ;   105.59 ;   146.15
               HIP   9931 ; 6476. ;   138.0 ;  1.40 ;  9.07 ;       ;   3.220 ;   1.73 ;   Cha ;     2.68 ;     5.59 ;    13.67 ;    16.59 ;    46.55 ;    97.15 ;   237.51 ;   288.40
               HIP 108445 ; 6232. ;   138.0 ;  1.30 ;  9.97 ;       ;   1.080 ;   1.02 ;   Cha ;     1.98 ;     4.14 ;     9.55 ;    13.74 ;    25.40 ;    53.20 ;   122.68 ;   176.40
               HIP  16979 ; 6055. ;   138.0 ;  1.19 ; 10.22 ;       ;   2.100 ;   1.43 ;   Cha ;     1.26 ;     2.65 ;     5.89 ;     9.57 ;    18.38 ;    38.59 ;    85.97 ;   139.59
               HIP  17317 ; 5749. ;   138.0 ;  1.00 ; 10.49 ;       ;   0.915 ;   0.96 ;   Cha ;     1.09 ;     2.31 ;     4.91 ;     8.22 ;    12.00 ;    25.29 ;    53.80 ;    90.18
               HIP 105465 ; 5876. ;   138.0 ;  1.10 ;  8.10 ;       ;   7.700 ;   2.77 ;   Cha ;     0.31 ;     0.65 ;     1.44 ;     2.42 ;     6.06 ;    12.72 ;    28.13 ;    47.13
               HIP   5068 ; 6402. ;   138.0 ;  1.40 ;  7.60 ;       ;  13.000 ;   3.49 ;   Cha ;     0.98 ;     2.04 ;     4.95 ;     6.27 ;    24.14 ;    50.42 ;   122.18 ;   154.80
               HIP  20659 ; 5751. ;   138.0 ;  1.00 ;  8.71 ;       ;  10.000 ;   3.18 ;   Cha ;     0.40 ;     0.85 ;     1.84 ;     3.09 ;     8.05 ;    16.93 ;    36.73 ;    61.55
               HIP 103489 ; 6983. ;   138.0 ;  1.50 ;  8.99 ;       ;   4.230 ;   1.93 ;   Cha ;    13.00 ;    26.92 ;    75.10 ;    65.77 ;   246.96 ;   511.33 ;  1426.58 ;  1249.41
               HIP 105051 ; 6854. ;   138.0 ;  1.50 ;  8.03 ;       ;   9.800 ;   2.95 ;   Cha ;     5.24 ;    10.87 ;    29.34 ;    27.64 ;   123.16 ;   255.49 ;   689.74 ;   649.78
               HIP  16514 ; 6769. ;   138.0 ;  1.50 ;  8.96 ;       ;   5.000 ;   2.12 ;   Cha ;     6.50 ;    13.51 ;    35.53 ;    35.60 ;   129.49 ;   269.03 ;   707.53 ;   708.94
               HIP 105976 ; 6958. ;   138.0 ;  1.50 ;  7.94 ;       ;   8.900 ;   2.80 ;   Cha ;     6.94 ;    14.37 ;    39.93 ;    35.19 ;   158.87 ;   329.04 ;   914.18 ;   805.66
               HIP  15161 ; 6584. ;   138.0 ;  1.40 ;  7.85 ;       ;  17.000 ;   3.95 ;   Cha ;     2.01 ;     4.18 ;    10.54 ;    11.83 ;    52.68 ;   109.73 ;   276.78 ;   310.61
               HIP  45964 ; 6307. ;   138.0 ;  1.30 ;  8.04 ;       ;   9.210 ;   2.95 ;   Cha ;     0.89 ;     1.87 ;     4.43 ;     6.00 ;    19.56 ;    40.91 ;    97.02 ;   131.35
               HIP   6201 ; 5830. ;   138.0 ;  1.08 ;  9.41 ;       ;   2.500 ;   1.58 ;   Cha ;     0.61 ;     1.29 ;     2.80 ;     4.70 ;     8.95 ;    18.81 ;    40.94 ;    68.69
               HIP   7138 ; 6820. ;   138.0 ;  1.50 ;  8.00 ;       ;   7.160 ;   2.53 ;   Cha ;     4.63 ;     9.61 ;    25.71 ;    24.75 ;   100.71 ;   209.04 ;   559.28 ;   538.39
               HIP  83598 ; 6167. ;   138.0 ;  1.30 ;  8.56 ;       ;   2.800 ;   1.64 ;   Cha ;     0.73 ;     1.54 ;     3.54 ;     5.29 ;    11.99 ;    25.13 ;    57.85 ;    86.40
               HIP  93834 ; 5969. ;   138.0 ;  1.14 ;  8.28 ;       ;  13.000 ;   3.58 ;   Cha ;     0.36 ;     0.75 ;     1.67 ;     2.80 ;     8.05 ;    16.90 ;    37.74 ;    63.26
               HIP  17727 ; 6270. ;   138.0 ;  1.30 ;  8.28 ;       ;   5.800 ;   2.35 ;   Cha ;     0.89 ;     1.87 ;     4.39 ;     6.10 ;    17.43 ;    36.46 ;    85.74 ;   119.16
               HIP  39663 ; 6687. ;   138.0 ;  1.40 ;  9.06 ;       ;   4.400 ;   2.00 ;   Cha ;     5.30 ;    11.02 ;    28.36 ;    29.98 ;    98.94 ;   205.83 ;   529.60 ;   559.92
               HIP  70173 ; 6040. ;   138.0 ;  1.18 ;  8.86 ;       ;   7.900 ;   2.78 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.32 ;    11.35 ;    23.82 ;    53.55 ;    87.41
               HIP  71751 ; 6373. ;   138.0 ;  1.40 ;  9.29 ;       ;   4.600 ;   2.08 ;   Cha ;     2.16 ;     4.52 ;    10.78 ;    14.04 ;    41.18 ;    86.08 ;   205.40 ;   267.54
               HIP  17525 ; 5284. ;   138.1 ;  0.87 ; 11.64 ;       ;   0.230 ;   0.50 ;   Cha ;     1.79 ;     3.80 ;     7.46 ;    12.26 ;    13.14 ;    27.87 ;    54.76 ;    90.04
               HIP  54693 ; 6445. ;   138.1 ;  1.40 ;  8.44 ;       ;   6.000 ;   2.36 ;   Cha ;     1.74 ;     3.62 ;     8.83 ;    10.91 ;    35.28 ;    73.65 ;   179.44 ;   221.65
               HIP  69281 ; 5519. ;   138.1 ;  0.95 ;  8.41 ;       ;   1.600 ;   1.29 ;   Cha ;     0.31 ;     0.65 ;     1.38 ;     2.31 ;     3.82 ;     8.06 ;    17.07 ;    28.58
               HIP  58216 ; 6124. ;   138.1 ;  1.23 ;  8.79 ;       ;   7.300 ;   2.66 ;   Cha ;     0.72 ;     1.51 ;     3.44 ;     5.29 ;    14.53 ;    30.45 ;    69.47 ;   106.96
               HIP  11797 ; 6665. ;   138.1 ;  1.40 ;  7.43 ;       ;   5.800 ;   2.29 ;   Cha ;     2.11 ;     4.38 ;    11.28 ;    11.98 ;    42.16 ;    87.71 ;   225.95 ;   239.84
               HIP  51119 ; 6147. ;   138.1 ;  1.24 ;  8.79 ;       ;   5.500 ;   2.30 ;   Cha ;     0.78 ;     1.63 ;     3.73 ;     5.65 ;    14.66 ;    30.72 ;    70.36 ;   106.63
               HIP  61883 ; 6150. ;   138.1 ;  1.25 ;  8.37 ;       ;   5.300 ;   2.26 ;   Cha ;     0.63 ;     1.32 ;     3.02 ;     4.57 ;    11.80 ;    24.73 ;    56.83 ;    85.82
               HIP  18648 ; 5703. ;   138.1 ;  1.00 ;  9.38 ;       ;   3.090 ;   1.77 ;   Cha ;     0.57 ;     1.19 ;     2.55 ;     4.27 ;     8.41 ;    17.71 ;    37.97 ;    63.60
               HIP  79910 ; 5969. ;   138.1 ;  1.14 ;  9.12 ;       ;   4.900 ;   2.20 ;   Cha ;     0.56 ;     1.17 ;     2.59 ;     4.36 ;     9.84 ;    20.67 ;    45.90 ;    77.08
               HIP  48107 ; 5822. ;   138.1 ;  1.07 ; 10.28 ;       ;   0.880 ;   0.94 ;   Cha ;     1.00 ;     2.10 ;     4.52 ;     7.59 ;    11.17 ;    23.51 ;    50.65 ;    85.03
               HIP  76697 ; 6984. ;   138.1 ;  1.50 ;  8.80 ;       ;   4.250 ;   1.93 ;   Cha ;    11.77 ;    24.37 ;    68.05 ;    59.45 ;   223.85 ;   463.48 ;  1294.19 ;  1130.54
               HIP 105335 ; 6071. ;   138.1 ;  1.20 ;  8.34 ;       ;  10.600 ;   3.21 ;   Cha ;     0.47 ;     0.99 ;     2.25 ;     3.59 ;    10.39 ;    21.79 ;    49.41 ;    78.82
               HIP  23167 ; 5972. ;   138.1 ;  1.14 ;  9.66 ;       ;   6.800 ;   2.59 ;   Cha ;     0.75 ;     1.57 ;     3.48 ;     5.85 ;    14.39 ;    30.23 ;    66.84 ;   112.41
               HIP  28155 ; 6640. ;   138.1 ;  1.40 ;  8.93 ;       ;   3.900 ;   1.88 ;   Cha ;     4.23 ;     8.81 ;    22.41 ;    24.41 ;    76.78 ;   159.85 ;   406.72 ;   442.86
               HIP  57386 ; 6072. ;   138.1 ;  1.20 ;  9.52 ;       ;   1.400 ;   1.17 ;   Cha ;     0.89 ;     1.88 ;     4.22 ;     6.75 ;    11.83 ;    24.82 ;    55.81 ;    89.30
               HIP  20501 ; 6352. ;   138.1 ;  1.40 ;  8.18 ;       ;   6.700 ;   2.51 ;   Cha ;     1.11 ;     2.32 ;     5.56 ;     7.31 ;    23.31 ;    48.71 ;   116.51 ;   153.05
               HIP 101598 ; 7147. ;   138.1 ;  1.60 ;  7.78 ;       ;  18.000 ;   3.95 ;   Cha ;    11.51 ;    23.78 ;    69.73 ;    54.57 ;   323.22 ;   667.48 ;  1957.37 ;  1531.79
               HIP   3582 ; 6438. ;   138.1 ;  1.40 ;  9.03 ;       ;   4.800 ;   2.11 ;   Cha ;     2.32 ;     4.84 ;    11.74 ;    14.61 ;    44.57 ;    93.07 ;   225.66 ;   280.97
               HIP  75628 ; 6259. ;   138.2 ;  1.30 ;  9.01 ;       ;   9.300 ;   2.98 ;   Cha ;     1.27 ;     2.65 ;     6.20 ;     8.71 ;    27.86 ;    58.32 ;   136.22 ;   191.35
               HIP  10447 ; 6744. ;   138.2 ;  1.40 ;  9.04 ;       ;   3.110 ;   1.67 ;   Cha ;     6.27 ;    13.02 ;    34.01 ;    34.65 ;   107.13 ;   222.66 ;   581.52 ;   592.50
               HIP 112712 ; 6427. ;   138.2 ;  1.40 ;  9.34 ;       ;   3.150 ;   1.71 ;   Cha ;     2.64 ;     5.52 ;    13.33 ;    16.76 ;    45.78 ;    95.63 ;   230.82 ;   290.08
               HIP  13901 ; 6656. ;   138.2 ;  1.40 ;  8.46 ;       ;   5.800 ;   2.30 ;   Cha ;     3.47 ;     7.22 ;    18.49 ;    19.86 ;    69.52 ;   144.67 ;   370.43 ;   397.83
               HIP  55931 ; 6901. ;   138.2 ;  1.50 ;  8.76 ;       ;   4.700 ;   2.04 ;   Cha ;     8.87 ;    18.39 ;    50.18 ;    46.15 ;   173.36 ;   359.41 ;   980.55 ;   901.86
                HD 210900 ; 5754. ;   138.2 ;  1.11 ;  8.70 ;       ;   1.138 ;   1.07 ;   Nor ;     0.40 ;     0.85 ;     1.84 ;     3.08 ;     4.91 ;    10.32 ;    22.40 ;    37.55
               HIP 108383 ; 6772. ;   138.2 ;  1.50 ;  9.07 ;       ;   4.240 ;   1.95 ;   Cha ;     6.97 ;    14.48 ;    38.08 ;    38.12 ;   133.15 ;   276.62 ;   727.70 ;   728.46
               HIP  13632 ; 6511. ;   138.2 ;  1.40 ;  9.28 ;       ;   5.130 ;   2.18 ;   Cha ;     3.37 ;     7.03 ;    17.30 ;    20.55 ;    65.70 ;   137.07 ;   337.36 ;   400.83
               HIP  52039 ; 5926. ;   138.2 ;  1.12 ;  7.73 ;       ;  19.000 ;   4.34 ;   Cha ;     0.26 ;     0.55 ;     1.23 ;     2.06 ;     6.47 ;    13.59 ;    30.29 ;    50.73
               HIP  57483 ; 5187. ;   138.2 ;  0.84 ; 10.79 ;       ;   0.380 ;   0.64 ;   Cha ;     1.00 ;     2.12 ;     4.18 ;     6.90 ;     8.20 ;    17.38 ;    34.31 ;    56.60
               HIP  60133 ; 7188. ;   138.2 ;  1.60 ;  7.36 ;       ;   9.400 ;   2.85 ;   Cha ;    10.55 ;    21.78 ;    64.65 ;    49.18 ;   251.59 ;   519.24 ;  1541.51 ;  1172.52
               HIP   6740 ; 7153. ;   138.2 ;  1.60 ;  8.42 ;       ;  13.000 ;   3.35 ;   Cha ;    16.26 ;    33.58 ;    98.58 ;    77.31 ;   420.82 ;   869.00 ;  2550.61 ;  2000.46
               HIP  98760 ; 6314. ;   138.2 ;  1.30 ;  7.34 ;       ;  15.000 ;   3.77 ;   Cha ;     0.64 ;     1.34 ;     3.19 ;     4.28 ;    15.82 ;    33.08 ;    78.80 ;   105.93
               HIP  58622 ; 5247. ;   138.3 ;  0.86 ; 10.90 ;       ;   1.000 ;   1.04 ;   Cha ;     1.10 ;     2.34 ;     4.64 ;     7.67 ;    11.65 ;    24.69 ;    48.98 ;    80.87
               HIP  76209 ; 6124. ;   138.3 ;  1.23 ;  7.37 ;       ;  41.200 ;   6.32 ;   Cha ;     0.34 ;     0.72 ;     1.66 ;     2.55 ;    10.73 ;    22.49 ;    51.69 ;    79.28
               HIP   1660 ; 7175. ;   138.3 ;  1.60 ;  6.86 ;       ;  29.000 ;   5.00 ;   Cha ;     7.89 ;    16.29 ;    48.21 ;    36.84 ;   249.51 ;   515.02 ;  1523.89 ;  1164.45
               HIP   9119 ; 6696. ;   138.3 ;  1.40 ;  8.90 ;       ;   6.500 ;   2.42 ;   Cha ;     4.99 ;    10.37 ;    26.77 ;    28.10 ;   102.66 ;   213.53 ;   551.13 ;   578.53
               HIP 110537 ; 6330. ;   138.3 ;  1.30 ;  9.02 ;       ;   4.700 ;   2.11 ;   Cha ;     1.62 ;     3.38 ;     8.01 ;    10.72 ;    29.89 ;    62.51 ;   148.11 ;   198.28
               HIP  50039 ; 6241. ;   138.3 ;  1.30 ; 10.10 ;       ;   0.980 ;   0.97 ;   Cha ;     2.19 ;     4.59 ;    10.59 ;    15.15 ;    27.46 ;    57.52 ;   132.71 ;   189.81
               HIP  64765 ; 6532. ;   138.3 ;  1.40 ;  8.94 ;       ;   2.300 ;   1.46 ;   Cha ;     3.00 ;     6.25 ;    15.50 ;    18.12 ;    47.83 ;    99.74 ;   247.20 ;   288.98
                   HD 220 ; 6397. ;   138.3 ;  1.18 ;  8.69 ;       ;   1.964 ;   1.36 ;   Nor ;     1.69 ;     3.52 ;     8.48 ;    10.83 ;    23.83 ;    49.79 ;   119.89 ;   153.10
               HIP   8292 ; 7107. ;   138.3 ;  1.60 ;  7.86 ;       ;   8.600 ;   2.73 ;   Cha ;    10.59 ;    21.89 ;    63.45 ;    50.92 ;   247.45 ;   511.32 ;  1482.08 ;  1189.50
               HIP  71073 ; 4926. ;   138.3 ;  0.77 ;  8.49 ;       ;   6.500 ;   2.69 ;   Cha ;     0.25 ;     0.53 ;     1.04 ;     1.68 ;     4.02 ;     8.53 ;    16.76 ;    27.05
               HIP  83303 ; 6607. ;   138.3 ;  1.40 ;  8.25 ;       ;   8.090 ;   2.72 ;   Cha ;     2.66 ;     5.54 ;    14.03 ;    15.55 ;    58.02 ;   120.82 ;   305.92 ;   338.87
               HIP  54398 ; 5906. ;   138.3 ;  1.11 ;  9.57 ;       ;   2.400 ;   1.54 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.35 ;    10.11 ;    21.25 ;    46.63 ;    78.32
               HIP  64741 ; 6019. ;   138.3 ;  1.17 ;  9.43 ;       ;   4.800 ;   2.17 ;   Cha ;     0.71 ;     1.50 ;     3.34 ;     5.53 ;    12.68 ;    26.62 ;    59.38 ;    98.53
               HIP  69511 ; 6271. ;   138.3 ;  1.30 ;  9.09 ;       ;   4.300 ;   2.02 ;   Cha ;     1.38 ;     2.89 ;     6.75 ;     9.41 ;    24.98 ;    52.28 ;   122.34 ;   170.53
               HIP  53928 ; 6850. ;   138.3 ;  1.50 ;  7.97 ;       ;  22.100 ;   4.43 ;   Cha ;     5.01 ;    10.40 ;    28.06 ;    26.49 ;   144.47 ;   299.72 ;   808.42 ;   763.23
               HIP  31150 ; 7032. ;   138.3 ;  1.60 ;  7.65 ;       ;   7.500 ;   2.56 ;   Cha ;     7.53 ;    15.58 ;    44.23 ;    37.13 ;   170.32 ;   352.34 ;  1000.02 ;   839.48
               HIP  10993 ; 6873. ;   138.3 ;  1.50 ;  7.92 ;       ;  10.000 ;   2.98 ;   Cha ;     5.24 ;    10.86 ;    29.47 ;    27.41 ;   123.66 ;   256.44 ;   696.11 ;   647.34
               HIP  79856 ; 6009. ;   138.3 ;  1.16 ; 10.33 ;       ;   0.860 ;   0.92 ;   Cha ;     1.15 ;     2.42 ;     5.34 ;     8.95 ;    13.28 ;    27.89 ;    61.59 ;   103.25
               HIP 108527 ; 6625. ;   138.3 ;  1.40 ;  7.85 ;       ;   7.220 ;   2.57 ;   Cha ;     2.29 ;     4.77 ;    12.14 ;    13.26 ;    48.48 ;   100.92 ;   257.09 ;   280.78
               HIP  15121 ; 6068. ;   138.3 ;  1.20 ;  9.96 ;       ;   1.700 ;   1.29 ;   Cha ;     1.13 ;     2.38 ;     5.32 ;     8.55 ;    15.72 ;    32.98 ;    73.82 ;   118.67
               HIP  10971 ; 6360. ;   138.3 ;  1.40 ;  8.51 ;       ;   4.070 ;   1.96 ;   Cha ;     1.36 ;     2.84 ;     6.80 ;     8.89 ;    25.15 ;    52.56 ;   125.70 ;   164.49
               HIP  93487 ; 5784. ;   138.3 ;  1.05 ;  8.83 ;       ;   4.400 ;   2.11 ;   Cha ;     0.44 ;     0.92 ;     1.99 ;     3.34 ;     7.24 ;    15.23 ;    33.13 ;    55.54
                 HD 99660 ; 6730. ;   138.4 ;  1.41 ;  8.36 ;       ;   3.435 ;   1.76 ;   Nor ;     4.17 ;     8.68 ;    22.64 ;    23.16 ;    73.45 ;   152.67 ;   398.45 ;   407.57
               HIP  68343 ; 6853. ;   138.4 ;  1.50 ;  8.21 ;       ;  10.600 ;   3.07 ;   Cha ;     5.73 ;    11.88 ;    32.05 ;    30.25 ;   137.33 ;   284.90 ;   768.51 ;   725.40
               HIP  43787 ; 6449. ;   138.4 ;  1.40 ;  9.33 ;       ;   3.700 ;   1.86 ;   Cha ;     2.84 ;     5.92 ;    14.36 ;    17.78 ;    51.06 ;   106.61 ;   258.60 ;   320.25
               HIP  33088 ; 5892. ;   138.4 ;  1.11 ;  9.93 ;       ;   3.600 ;   1.89 ;   Cha ;     0.84 ;     1.77 ;     3.86 ;     6.49 ;    13.63 ;    28.65 ;    62.52 ;   105.07
               HIP  15019 ; 6492. ;   138.4 ;  1.40 ;  8.81 ;       ;   7.600 ;   2.65 ;   Cha ;     2.45 ;     5.12 ;    12.57 ;    15.08 ;    52.79 ;   110.15 ;   270.70 ;   324.68
               HIP  29542 ; 5851. ;   138.4 ;  1.09 ;  9.64 ;       ;   2.900 ;   1.70 ;   Cha ;     0.70 ;     1.47 ;     3.21 ;     5.39 ;    10.67 ;    22.44 ;    48.86 ;    82.01
               HIP 110545 ; 6070. ;   138.4 ;  1.20 ;  9.31 ;       ;   3.900 ;   1.95 ;   Cha ;     0.79 ;     1.66 ;     3.74 ;     6.00 ;    13.55 ;    28.42 ;    64.00 ;   102.47
               HIP  79428 ; 6270. ;   138.4 ;  1.30 ;  9.30 ;       ;   2.700 ;   1.60 ;   Cha ;     1.55 ;     3.23 ;     7.56 ;    10.55 ;    24.92 ;    52.16 ;   121.85 ;   170.13
               HIP  44660 ; 6951. ;   138.4 ;  1.50 ;  8.96 ;       ;   5.500 ;   2.20 ;   Cha ;    11.60 ;    24.03 ;    66.43 ;    59.34 ;   235.46 ;   487.77 ;  1348.58 ;  1204.51
               HIP  20550 ; 6189. ;   138.4 ;  1.30 ;  9.88 ;       ;   2.000 ;   1.39 ;   Cha ;     1.62 ;     3.40 ;     7.79 ;    11.53 ;    24.36 ;    51.06 ;   116.87 ;   172.92
               HIP  72933 ; 5988. ;   138.4 ;  1.15 ; 10.00 ;       ;   1.700 ;   1.29 ;   Cha ;     0.91 ;     1.92 ;     4.24 ;     7.15 ;    12.47 ;    26.19 ;    57.84 ;    97.41
               HIP  65393 ; 5994. ;   138.4 ;  1.15 ;  8.55 ;       ;   6.900 ;   2.61 ;   Cha ;     0.41 ;     0.87 ;     1.94 ;     3.25 ;     8.00 ;    16.78 ;    37.53 ;    62.95
               HIP  95694 ; 6191. ;   138.4 ;  1.30 ; 10.07 ;       ;   3.300 ;   1.78 ;   Cha ;     1.83 ;     3.84 ;     8.77 ;    12.97 ;    31.12 ;    65.23 ;   149.09 ;   220.53
               HIP  86822 ; 6891. ;   138.4 ;  1.50 ;  8.27 ;       ;   8.900 ;   2.81 ;   Cha ;     6.65 ;    13.79 ;    37.57 ;    34.63 ;   152.48 ;   316.15 ;   861.51 ;   794.09
                HD 108938 ; 5117. ;   138.4 ;  0.73 ;  8.75 ;       ;   0.308 ;   0.58 ;   Nor ;     0.31 ;     0.65 ;     1.31 ;     2.18 ;     2.22 ;     4.69 ;     9.48 ;    15.82
               HIP  84869 ; 5850. ;   138.4 ;  1.09 ;  9.86 ;       ;   2.500 ;   1.58 ;   Cha ;     0.79 ;     1.66 ;     3.61 ;     6.07 ;    11.61 ;    24.42 ;    53.04 ;    89.06
               HIP  79268 ; 6521. ;   138.4 ;  1.40 ;  8.57 ;       ;   6.210 ;   2.39 ;   Cha ;     2.38 ;     4.96 ;    12.28 ;    14.42 ;    48.61 ;   101.37 ;   251.13 ;   295.03
               HIP   5407 ; 5607. ;   138.5 ;  0.98 ;  8.82 ;       ;   7.200 ;   2.73 ;   Cha ;     0.40 ;     0.84 ;     1.79 ;     3.00 ;     7.30 ;    15.37 ;    32.75 ;    54.83
               HIP  21333 ; 6177. ;   138.5 ;  1.30 ;  9.28 ;       ;   4.300 ;   2.03 ;   Cha ;     1.12 ;     2.34 ;     5.38 ;     8.00 ;    20.32 ;    42.58 ;    97.72 ;   145.36
               HIP  85257 ; 6234. ;   138.5 ;  1.30 ;  9.23 ;       ;   3.060 ;   1.71 ;   Cha ;     1.32 ;     2.76 ;     6.41 ;     9.16 ;    21.96 ;    45.98 ;   106.71 ;   152.63
               HIP  22522 ; 6282. ;   138.5 ;  1.30 ;  7.93 ;       ;  18.000 ;   4.13 ;   Cha ;     0.78 ;     1.63 ;     3.84 ;     5.29 ;    20.15 ;    42.14 ;    99.50 ;   136.98
               HIP  20822 ; 5715. ;   138.5 ;  1.00 ; 10.08 ;       ;   1.700 ;   1.32 ;   Cha ;     0.85 ;     1.79 ;     3.80 ;     6.37 ;    10.86 ;    22.88 ;    48.72 ;    81.59
               HIP 102412 ; 5667. ;   138.5 ;  1.00 ;  6.94 ;       ;  21.300 ;   4.67 ;   Cha ;     0.16 ;     0.33 ;     0.72 ;     1.20 ;     3.78 ;     7.96 ;    17.29 ;    28.98
               HIP 103588 ; 6281. ;   138.5 ;  1.30 ;  9.97 ;       ;   5.600 ;   2.31 ;   Cha ;     2.33 ;     4.88 ;    11.37 ;    15.81 ;    45.10 ;    94.43 ;   219.87 ;   305.91
               HIP  27386 ; 7098. ;   138.5 ;  1.60 ;  5.32 ;       ; 160.000 ;  11.79 ;   Cha ;     2.96 ;     6.11 ;    17.71 ;    14.10 ;   143.49 ;   296.49 ;   859.33 ;   684.19
               HIP   8501 ; 6525. ;   138.5 ;  1.40 ;  8.68 ;       ;   4.090 ;   1.94 ;   Cha ;     2.55 ;     5.32 ;    13.18 ;    15.45 ;    46.98 ;    97.98 ;   242.80 ;   284.68
               HIP  68690 ; 5174. ;   138.5 ;  0.84 ;  9.20 ;       ;   5.400 ;   2.42 ;   Cha ;     0.40 ;     0.84 ;     1.71 ;     2.84 ;     6.35 ;    13.44 ;    27.17 ;    45.26
               HIP  51988 ; 6037. ;   138.5 ;  1.18 ; 10.13 ;       ;   1.500 ;   1.21 ;   Cha ;     1.12 ;     2.36 ;     5.24 ;     8.61 ;    15.00 ;    31.49 ;    69.99 ;   115.01
               HIP  83332 ; 6359. ;   138.5 ;  1.40 ;  9.52 ;       ;   1.500 ;   1.19 ;   Cha ;     2.34 ;     4.89 ;    11.62 ;    15.29 ;    33.70 ;    70.47 ;   167.37 ;   220.37
               HIP  70176 ; 6185. ;   138.5 ;  1.30 ;  8.87 ;       ;   8.400 ;   2.84 ;   Cha ;     0.92 ;     1.93 ;     4.44 ;     6.56 ;    19.76 ;    41.40 ;    95.43 ;   140.93
               HIP   8776 ; 5515. ;   138.5 ;  0.95 ;  9.40 ;       ;   2.800 ;   1.71 ;   Cha ;     0.52 ;     1.11 ;     2.32 ;     3.87 ;     7.47 ;    15.75 ;    33.00 ;    55.16
               HIP  80724 ; 6073. ;   138.5 ;  1.20 ;  8.76 ;       ;   8.300 ;   2.84 ;   Cha ;     0.59 ;     1.25 ;     2.82 ;     4.50 ;    12.26 ;    25.72 ;    58.17 ;    92.78
               HIP  28105 ; 6301. ;   138.5 ;  1.30 ;  8.78 ;       ;   5.500 ;   2.28 ;   Cha ;     1.29 ;     2.70 ;     6.37 ;     8.68 ;    24.83 ;    51.94 ;   122.53 ;   167.09
               HIP  91908 ; 6603. ;   138.5 ;  1.40 ;  8.37 ;       ;   6.300 ;   2.40 ;   Cha ;     2.79 ;     5.81 ;    14.69 ;    16.33 ;    57.13 ;   118.99 ;   300.84 ;   334.35
               HIP 107881 ; 6683. ;   138.5 ;  1.40 ;  8.68 ;       ;   4.170 ;   1.94 ;   Cha ;     4.26 ;     8.85 ;    22.80 ;    24.09 ;    78.42 ;   163.14 ;   420.14 ;   444.02
               HIP  63527 ; 6888. ;   138.5 ;  1.50 ;  7.87 ;       ;  15.000 ;   3.65 ;   Cha ;     5.37 ;    11.14 ;    30.36 ;    27.95 ;   140.35 ;   290.98 ;   793.19 ;   730.38
               HIP  62051 ; 5997. ;   138.5 ;  1.15 ;  9.29 ;       ;   7.090 ;   2.64 ;   Cha ;     0.62 ;     1.30 ;     2.88 ;     4.85 ;    12.02 ;    25.24 ;    56.17 ;    94.40
               HIP  45894 ; 7035. ;   138.6 ;  1.60 ;  7.06 ;       ;  22.000 ;   4.38 ;   Cha ;     5.64 ;    11.67 ;    33.17 ;    27.69 ;   166.89 ;   345.21 ;   981.54 ;   819.24
               HIP  43959 ; 6518. ;   138.6 ;  1.40 ;  7.93 ;       ;   7.000 ;   2.54 ;   Cha ;     1.69 ;     3.53 ;     8.75 ;    10.27 ;    35.64 ;    74.31 ;   184.50 ;   216.46
               HIP  34193 ; 5702. ;   138.6 ;  1.00 ; 10.96 ;       ;   1.080 ;   1.05 ;   Cha ;     1.42 ;     3.00 ;     6.29 ;    10.53 ;    16.26 ;    34.28 ;    72.01 ;   120.51
               HIP  24863 ; 6312. ;   138.6 ;  1.30 ;  9.69 ;       ;   1.800 ;   1.30 ;   Cha ;     2.20 ;     4.59 ;    10.79 ;    14.68 ;    31.95 ;    66.85 ;   157.02 ;   213.58
               HIP  85761 ; 5775. ;   138.6 ;  1.00 ;  9.42 ;       ;   6.000 ;   2.46 ;   Cha ;     0.60 ;     1.26 ;     2.72 ;     4.56 ;    10.50 ;    22.08 ;    47.73 ;    80.02
               HIP  17451 ; 5865. ;   138.6 ;  1.09 ; 10.62 ;       ;   0.440 ;   0.66 ;   Cha ;     1.25 ;     2.62 ;     5.66 ;     9.51 ;    11.84 ;    24.91 ;    53.73 ;    90.37
               HIP  87378 ; 5777. ;   138.6 ;  1.00 ;  9.86 ;       ;   1.210 ;   1.11 ;   Cha ;     0.77 ;     1.61 ;     3.47 ;     5.82 ;     9.00 ;    18.95 ;    40.78 ;    68.38
               HIP  33557 ; 6148. ;   138.6 ;  1.25 ;  9.44 ;       ;   3.000 ;   1.70 ;   Cha ;     1.11 ;     2.32 ;     5.30 ;     8.05 ;    18.07 ;    37.89 ;    86.39 ;   131.17
               HIP  23971 ; 6566. ;   138.6 ;  1.40 ;  8.77 ;       ;   4.150 ;   1.95 ;   Cha ;     3.07 ;     6.39 ;    15.98 ;    18.24 ;    56.62 ;   118.00 ;   295.12 ;   336.96
               HIP  10536 ; 6324. ;   138.6 ;  1.30 ;  7.40 ;       ;  16.000 ;   3.89 ;   Cha ;     0.68 ;     1.43 ;     3.41 ;     4.55 ;    17.15 ;    35.85 ;    85.55 ;   114.24
               HIP  75326 ; 5722. ;   138.6 ;  1.00 ;  9.44 ;       ;   3.900 ;   1.99 ;   Cha ;     0.59 ;     1.24 ;     2.67 ;     4.47 ;     9.30 ;    19.58 ;    42.04 ;    70.44
               HIP 101595 ; 6067. ;   138.6 ;  1.20 ;  9.56 ;       ;   9.000 ;   2.96 ;   Cha ;     0.90 ;     1.90 ;     4.26 ;     6.84 ;    19.03 ;    39.94 ;    89.69 ;   144.05
                HD 219221 ; 6546. ;   138.6 ;  1.27 ;  8.53 ;       ;   2.495 ;   1.52 ;   Nor ;     2.53 ;     5.27 ;    13.15 ;    15.18 ;    39.21 ;    81.74 ;   203.73 ;   235.30
               HIP  76922 ; 6852. ;   138.6 ;  1.50 ;  8.70 ;       ;   5.300 ;   2.17 ;   Cha ;     7.37 ;    15.28 ;    41.15 ;    39.02 ;   148.54 ;   308.18 ;   829.68 ;   786.70
               HIP  10767 ; 6257. ;   138.6 ;  1.30 ;  7.89 ;       ;  20.000 ;   4.36 ;   Cha ;     0.70 ;     1.47 ;     3.45 ;     4.83 ;    18.66 ;    39.05 ;    91.78 ;   128.52
               HIP  84646 ; 5956. ;   138.6 ;  1.13 ; 10.10 ;       ;   1.400 ;   1.18 ;   Cha ;     0.96 ;     2.01 ;     4.41 ;     7.43 ;    12.31 ;    25.86 ;    56.82 ;    95.66
               HIP  20861 ; 6515. ;   138.6 ;  1.40 ;  9.33 ;       ;   2.150 ;   1.41 ;   Cha ;     3.50 ;     7.30 ;    17.99 ;    21.32 ;    54.95 ;   114.62 ;   282.31 ;   334.64
               HIP  71863 ; 5924. ;   138.6 ;  1.12 ; 10.26 ;       ;   3.500 ;   1.86 ;   Cha ;     1.03 ;     2.17 ;     4.75 ;     7.99 ;    16.69 ;    35.08 ;    76.60 ;   128.93
               HIP  20447 ; 6526. ;   138.6 ;  1.40 ;  8.21 ;       ;   6.900 ;   2.52 ;   Cha ;     2.00 ;     4.18 ;    10.37 ;    12.12 ;    42.05 ;    87.68 ;   217.82 ;   254.55
               HIP  73084 ; 6606. ;   138.7 ;  1.40 ;  9.07 ;       ;   4.600 ;   2.05 ;   Cha ;     4.10 ;     8.54 ;    21.54 ;    24.01 ;    77.65 ;   161.74 ;   407.76 ;   454.47
               HIP   8803 ; 5320. ;   138.7 ;  0.88 ;  9.43 ;       ;   3.600 ;   1.96 ;   Cha ;     0.49 ;     1.03 ;     2.10 ;     3.50 ;     7.12 ;    15.04 ;    30.81 ;    51.37
               HIP  10310 ; 5044. ;   138.7 ;  0.80 ;  8.52 ;       ;   5.700 ;   2.50 ;   Cha ;     0.26 ;     0.55 ;     1.11 ;     1.85 ;     4.12 ;     8.73 ;    17.56 ;    29.30
               HIP  18689 ; 7053. ;   138.7 ;  1.60 ;  8.17 ;       ;   7.500 ;   2.56 ;   Cha ;    10.52 ;    21.75 ;    62.03 ;    51.61 ;   237.67 ;   491.53 ;  1402.02 ;  1166.53
               HIP  91995 ; 6327. ;   138.7 ;  1.30 ;  9.48 ;       ;   2.800 ;   1.63 ;   Cha ;     2.06 ;     4.31 ;    10.16 ;    13.67 ;    33.45 ;    69.96 ;   165.11 ;   222.05
               HIP  19059 ; 6167. ;   138.7 ;  1.30 ;  9.46 ;       ;   3.900 ;   1.94 ;   Cha ;     1.19 ;     2.50 ;     5.72 ;     8.57 ;    21.14 ;    44.31 ;   101.37 ;   151.93
               HIP  10172 ; 5492. ;   138.7 ;  0.94 ; 10.10 ;       ;   1.130 ;   1.09 ;   Cha ;     0.77 ;     1.62 ;     3.36 ;     5.61 ;     8.69 ;    18.34 ;    37.98 ;    63.33
               HIP  57487 ; 6170. ;   138.7 ;  1.30 ;  9.49 ;       ;   3.800 ;   1.91 ;   Cha ;     1.23 ;     2.57 ;     5.89 ;     8.81 ;    21.63 ;    45.34 ;   103.76 ;   155.23
               HIP  70935 ; 6209. ;   138.7 ;  1.30 ;  8.72 ;       ;   5.400 ;   2.27 ;   Cha ;     0.92 ;     1.92 ;     4.46 ;     6.48 ;    17.66 ;    36.98 ;    85.73 ;   124.45
               HIP  74408 ; 6266. ;   138.7 ;  1.30 ;  8.49 ;       ;   7.230 ;   2.62 ;   Cha ;     0.98 ;     2.06 ;     4.83 ;     6.73 ;    20.28 ;    42.45 ;    99.61 ;   138.94
               HIP  46386 ; 6462. ;   138.7 ;  1.40 ;  9.77 ;       ;   1.400 ;   1.14 ;   Cha ;     3.77 ;     7.87 ;    19.08 ;    23.50 ;    53.20 ;   111.08 ;   269.39 ;   331.79
               HIP   9852 ; 6993. ;   138.7 ;  1.50 ;  8.16 ;       ;   9.300 ;   2.86 ;   Cha ;     8.65 ;    17.90 ;    50.21 ;    43.36 ;   200.02 ;   414.04 ;  1161.07 ;  1002.68
               HIP  96197 ; 5662. ;   138.7 ;  1.00 ;  9.80 ;       ;   2.000 ;   1.43 ;   Cha ;     0.70 ;     1.48 ;     3.14 ;     5.25 ;     9.38 ;    19.76 ;    41.93 ;    70.18
               HIP  18960 ; 5297. ;   138.7 ;  0.87 ;  9.46 ;       ;   4.700 ;   2.24 ;   Cha ;     0.49 ;     1.03 ;     2.11 ;     3.51 ;     7.61 ;    16.09 ;    32.86 ;    54.75
               HIP  52360 ; 5809. ;   138.7 ;  1.07 ;  9.21 ;       ;   3.600 ;   1.90 ;   Cha ;     0.54 ;     1.14 ;     2.47 ;     4.15 ;     8.62 ;    18.14 ;    39.45 ;    66.16
               HIP  55741 ; 6705. ;   138.7 ;  1.40 ;  7.81 ;       ;  14.000 ;   3.56 ;   Cha ;     2.90 ;     6.04 ;    15.69 ;    16.26 ;    72.42 ;   150.58 ;   391.31 ;   405.38
               HIP  62549 ; 6329. ;   138.7 ;  1.30 ;  8.93 ;       ;   4.300 ;   2.01 ;   Cha ;     1.53 ;     3.20 ;     7.60 ;    10.17 ;    27.71 ;    57.95 ;   137.34 ;   183.90
               HIP  78938 ; 5900. ;   138.7 ;  1.11 ;  9.59 ;       ;   2.700 ;   1.64 ;   Cha ;     0.70 ;     1.47 ;     3.22 ;     5.40 ;    10.53 ;    22.12 ;    48.50 ;    81.46
               HIP  94455 ; 5397. ;   138.8 ;  0.90 ;  9.79 ;       ;   2.700 ;   1.69 ;   Cha ;     0.62 ;     1.30 ;     2.67 ;     4.45 ;     8.50 ;    17.95 ;    36.92 ;    61.52
               HIP  83301 ; 6283. ;   138.8 ;  1.30 ;  8.43 ;       ;   5.000 ;   2.18 ;   Cha ;     1.01 ;     2.11 ;     4.96 ;     6.84 ;    18.94 ;    39.63 ;    93.35 ;   128.68
               HIP 111211 ; 6474. ;   138.8 ;  1.40 ;  7.34 ;       ;  25.000 ;   4.82 ;   Cha ;     1.09 ;     2.27 ;     5.58 ;     6.73 ;    31.50 ;    65.72 ;   161.92 ;   195.18
               HIP  62021 ; 5748. ;   138.8 ;  1.00 ;  9.64 ;       ;   2.400 ;   1.56 ;   Cha ;     0.67 ;     1.41 ;     3.02 ;     5.06 ;     9.32 ;    19.62 ;    42.17 ;    70.67
               HIP  22164 ; 6080. ;   138.8 ;  1.20 ;  9.67 ;       ;   4.500 ;   2.09 ;   Cha ;     1.00 ;     2.10 ;     4.72 ;     7.52 ;    17.72 ;    37.19 ;    83.63 ;   133.17
               HIP    766 ; 6363. ;   138.8 ;  1.40 ;  8.70 ;       ;   6.000 ;   2.38 ;   Cha ;     1.52 ;     3.17 ;     7.57 ;     9.90 ;    30.88 ;    64.54 ;   154.29 ;   201.66
               HIP  84154 ; 5649. ;   138.8 ;  1.00 ;  9.71 ;       ;   3.200 ;   1.81 ;   Cha ;     0.66 ;     1.40 ;     2.97 ;     4.97 ;    10.00 ;    21.07 ;    44.69 ;    74.79
               HIP  53398 ; 6835. ;   138.8 ;  1.50 ;  8.50 ;       ;   5.700 ;   2.25 ;   Cha ;     6.28 ;    13.03 ;    34.95 ;    33.45 ;   129.02 ;   267.75 ;   718.06 ;   687.13
               HIP 109945 ; 6285. ;   138.8 ;  1.30 ;  9.27 ;       ;   2.300 ;   1.48 ;   Cha ;     1.59 ;     3.33 ;     7.80 ;    10.78 ;    24.63 ;    51.55 ;   120.81 ;   166.95
                HD 105081 ; 5781. ;   138.8 ;  0.94 ;  9.21 ;       ;   0.831 ;   0.92 ;   Nor ;     0.54 ;     1.13 ;     2.44 ;     4.10 ;     5.56 ;    11.69 ;    25.33 ;    42.47
               HIP  59430 ; 6490. ;   138.8 ;  1.40 ;  9.27 ;       ;   3.500 ;   1.80 ;   Cha ;     3.14 ;     6.55 ;    16.04 ;    19.33 ;    55.67 ;   116.17 ;   284.56 ;   342.80
               HIP  24382 ; 6648. ;   138.8 ;  1.40 ;  8.24 ;       ;   9.080 ;   2.87 ;   Cha ;     3.02 ;     6.28 ;    16.06 ;    17.31 ;    67.61 ;   140.70 ;   359.88 ;   388.00
               HIP  80636 ; 5621. ;   138.8 ;  0.98 ;  9.51 ;       ;   2.000 ;   1.44 ;   Cha ;     0.58 ;     1.23 ;     2.61 ;     4.37 ;     7.75 ;    16.33 ;    34.60 ;    57.90
               HIP  54501 ; 6226. ;   138.8 ;  1.30 ;  8.22 ;       ;  15.000 ;   3.79 ;   Cha ;     0.75 ;     1.57 ;     3.65 ;     5.23 ;    18.55 ;    38.83 ;    90.57 ;   129.72
               HIP  25063 ; 6218. ;   138.8 ;  1.30 ;  9.41 ;       ;   2.700 ;   1.61 ;   Cha ;     1.38 ;     2.88 ;     6.66 ;     9.64 ;    22.22 ;    46.55 ;   107.56 ;   155.67
               HIP    324 ; 6337. ;   138.8 ;  1.40 ;  8.64 ;       ;   6.600 ;   2.49 ;   Cha ;     1.35 ;     2.82 ;     6.70 ;     8.90 ;    28.12 ;    58.79 ;   139.82 ;   185.94
               HIP  96815 ; 6690. ;   138.8 ;  1.40 ;  7.98 ;       ;   9.900 ;   2.99 ;   Cha ;     3.01 ;     6.27 ;    16.22 ;    16.98 ;    68.93 ;   143.36 ;   370.91 ;   388.41
                HD 222824 ; 6095. ;   138.8 ;  1.10 ;  8.50 ;       ;   1.407 ;   1.17 ;   Nor ;     0.56 ;     1.17 ;     2.67 ;     4.19 ;     7.09 ;    14.87 ;    33.82 ;    53.06
               HIP  98784 ; 6385. ;   138.9 ;  1.40 ;  9.61 ;       ;   2.400 ;   1.50 ;   Cha ;     2.68 ;     5.61 ;    13.39 ;    17.34 ;    43.46 ;    90.83 ;   216.80 ;   280.70
                HD 203757 ; 6714. ;   138.9 ;  1.29 ;  8.27 ;       ;   2.849 ;   1.60 ;   Nor ;     3.79 ;     7.87 ;    20.47 ;    21.14 ;    60.84 ;   126.49 ;   328.92 ;   339.64
               HIP 103522 ; 6738. ;   138.9 ;  1.40 ;  7.78 ;       ;  11.500 ;   3.22 ;   Cha ;     3.18 ;     6.61 ;    17.31 ;    17.55 ;    75.39 ;   156.67 ;   410.61 ;   416.23
               HIP  18872 ; 7093. ;   138.9 ;  1.60 ;  8.03 ;       ;  12.100 ;   3.24 ;   Cha ;    11.06 ;    22.86 ;    65.97 ;    53.48 ;   281.43 ;   581.67 ;  1678.75 ;  1360.97
               HIP  28712 ; 6415. ;   138.9 ;  1.40 ;  9.60 ;       ;  10.600 ;   3.15 ;   Cha ;     2.94 ;     6.15 ;    14.78 ;    18.76 ;    69.06 ;   144.30 ;   346.71 ;   439.99
               HIP  45126 ; 5900. ;   138.9 ;  1.11 ; 10.05 ;       ;   3.500 ;   1.87 ;   Cha ;     0.91 ;     1.91 ;     4.16 ;     7.00 ;    14.59 ;    30.67 ;    66.92 ;   112.52
               HIP  70015 ; 6606. ;   138.9 ;  1.40 ;  8.72 ;       ;   3.300 ;   1.74 ;   Cha ;     3.39 ;     7.05 ;    17.82 ;    19.81 ;    59.00 ;   122.89 ;   310.41 ;   345.09
               HIP  14083 ; 6393. ;   138.9 ;  1.40 ;  9.26 ;       ;   3.400 ;   1.78 ;   Cha ;     2.27 ;     4.74 ;    11.35 ;    14.59 ;    40.03 ;    83.65 ;   200.51 ;   257.64
               HIP  48650 ; 5700. ;   138.9 ;  1.00 ;  8.22 ;       ;   7.900 ;   2.84 ;   Cha ;     0.30 ;     0.64 ;     1.38 ;     2.32 ;     5.72 ;    12.04 ;    26.06 ;    43.66
               HIP  82167 ; 6127. ;   138.9 ;  1.23 ;  9.12 ;       ;   2.600 ;   1.59 ;   Cha ;     0.87 ;     1.82 ;     4.14 ;     6.37 ;    13.54 ;    28.38 ;    64.63 ;    99.43
               HIP  13011 ; 6898. ;   138.9 ;  1.50 ;  8.41 ;       ;   5.300 ;   2.17 ;   Cha ;     7.32 ;    15.17 ;    41.40 ;    38.03 ;   147.35 ;   305.49 ;   833.70 ;   765.92
                HD 219205 ; 5943. ;   138.9 ;  1.36 ;  8.47 ;       ;   1.943 ;   1.39 ;   Nor ;     0.39 ;     0.82 ;     1.81 ;     3.04 ;     5.96 ;    12.52 ;    27.84 ;    46.67
               HIP   8840 ; 6240. ;   138.9 ;  1.30 ;  9.49 ;       ;   2.600 ;   1.58 ;   Cha ;     1.55 ;     3.25 ;     7.53 ;    10.74 ;    24.80 ;    51.93 ;   120.41 ;   171.76
               HIP  55757 ; 5940. ;   138.9 ;  1.13 ;  8.66 ;       ;   7.050 ;   2.64 ;   Cha ;     0.43 ;     0.90 ;     1.99 ;     3.34 ;     8.26 ;    17.34 ;    38.49 ;    64.55
               HIP  66642 ; 6246. ;   138.9 ;  1.30 ;  9.11 ;       ;   2.900 ;   1.66 ;   Cha ;     1.28 ;     2.69 ;     6.25 ;     8.87 ;    21.08 ;    44.12 ;   102.73 ;   145.66
               HIP  79369 ; 6120. ;   138.9 ;  1.23 ;  9.09 ;       ;   3.300 ;   1.79 ;   Cha ;     0.83 ;     1.74 ;     3.97 ;     6.13 ;    13.78 ;    28.89 ;    65.72 ;   101.58
               HIP  26383 ; 6141. ;   138.9 ;  1.24 ;  8.71 ;       ;   6.070 ;   2.42 ;   Cha ;     0.73 ;     1.53 ;     3.50 ;     5.33 ;    14.13 ;    29.61 ;    67.78 ;   103.11
               HIP  27872 ; 5365. ;   138.9 ;  0.90 ;  9.27 ;       ;   6.400 ;   2.61 ;   Cha ;     0.45 ;     0.96 ;     1.97 ;     3.30 ;     7.75 ;    16.38 ;    33.78 ;    56.39
               HIP  35698 ; 6300. ;   138.9 ;  1.30 ;  7.85 ;       ;  14.000 ;   3.64 ;   Cha ;     0.79 ;     1.65 ;     3.91 ;     5.32 ;    19.20 ;    40.15 ;    95.16 ;   129.37
               HIP  36156 ; 6806. ;   139.0 ;  1.50 ;  6.02 ;       ;  62.200 ;   7.46 ;   Cha ;     1.65 ;     3.43 ;     9.18 ;     8.83 ;    61.73 ;   128.13 ;   343.06 ;   330.11
               HIP  64617 ; 7016. ;   139.0 ;  1.60 ;  8.05 ;       ;   9.120 ;   2.82 ;   Cha ;     8.81 ;    18.22 ;    51.45 ;    43.76 ;   209.19 ;   432.87 ;  1222.07 ;  1039.42
                HD 128720 ; 5001. ;   139.0 ;  1.35 ;  8.28 ;       ;   8.511 ;   3.06 ;   Bre ;     0.22 ;     0.48 ;     0.96 ;     1.60 ;     5.11 ;    10.83 ;    21.73 ;    36.29
               HIP   2835 ; 6367. ;   139.0 ;  1.40 ;  9.56 ;       ;   2.210 ;   1.44 ;   Cha ;     2.45 ;     5.12 ;    12.19 ;    15.97 ;    38.90 ;    81.33 ;   193.44 ;   253.39
               HIP  41955 ; 5514. ;   139.0 ;  0.94 ;  9.78 ;       ;   0.160 ;   0.41 ;   Cha ;     0.65 ;     1.36 ;     2.84 ;     4.75 ;     4.48 ;     9.44 ;    19.69 ;    32.88
               HIP   8860 ; 6298. ;   139.0 ;  1.30 ;  9.02 ;       ;   5.600 ;   2.30 ;   Cha ;     1.45 ;     3.03 ;     7.13 ;     9.76 ;    28.00 ;    58.59 ;   137.92 ;   188.67
               HIP  86633 ; 6690. ;   139.0 ;  1.40 ;  8.18 ;       ;  12.100 ;   3.31 ;   Cha ;     3.36 ;     6.98 ;    18.04 ;    18.92 ;    80.70 ;   167.84 ;   433.91 ;   454.96
               HIP  86072 ; 6061. ;   139.0 ;  1.19 ;  8.60 ;       ;   6.700 ;   2.56 ;   Cha ;     0.52 ;     1.10 ;     2.48 ;     3.99 ;    10.21 ;    21.41 ;    48.38 ;    77.77
               HIP  81455 ; 6501. ;   139.0 ;  1.40 ;  9.25 ;       ;   2.000 ;   1.36 ;   Cha ;     3.21 ;     6.70 ;    16.45 ;    19.67 ;    49.49 ;   103.26 ;   253.61 ;   303.26
               HIP  78724 ; 6345. ;   139.0 ;  1.40 ;  8.27 ;       ;  11.100 ;   3.23 ;   Cha ;     1.14 ;     2.38 ;     5.69 ;     7.52 ;    27.12 ;    56.69 ;   135.33 ;   178.69
               HIP  17245 ; 5925. ;   139.0 ;  1.12 ; 10.21 ;       ;   1.800 ;   1.34 ;   Cha ;     1.01 ;     2.12 ;     4.63 ;     7.79 ;    13.77 ;    28.96 ;    63.28 ;   106.49
               HIP  64341 ; 6661. ;   139.0 ;  1.40 ;  8.61 ;       ;   6.800 ;   2.48 ;   Cha ;     3.82 ;     7.95 ;    20.38 ;    21.84 ;    79.65 ;   165.76 ;   424.64 ;   455.04
               HIP  17898 ; 6281. ;   139.0 ;  1.30 ;  9.65 ;       ;   3.900 ;   1.92 ;   Cha ;     1.95 ;     4.07 ;     9.51 ;    13.20 ;    34.38 ;    71.96 ;   168.01 ;   233.30
               HIP 100210 ; 6619. ;   139.0 ;  1.40 ;  8.54 ;       ;   4.300 ;   1.98 ;   Cha ;     3.21 ;     6.69 ;    16.97 ;    18.68 ;    59.79 ;   124.49 ;   315.74 ;   347.61
               HIP  39962 ; 6499. ;   139.0 ;  1.40 ;  9.21 ;       ;   4.800 ;   2.11 ;   Cha ;     3.12 ;     6.52 ;    16.01 ;    19.16 ;    59.97 ;   125.12 ;   307.22 ;   367.76
               HIP  34259 ; 5939. ;   139.1 ;  1.13 ;  9.54 ;       ;   2.600 ;   1.60 ;   Cha ;     0.69 ;     1.45 ;     3.20 ;     5.38 ;    10.41 ;    21.87 ;    48.20 ;    81.00
               HIP  71529 ; 6626. ;   139.1 ;  1.40 ;  8.17 ;       ;   9.600 ;   2.96 ;   Cha ;     2.72 ;     5.65 ;    14.39 ;    15.73 ;    61.75 ;   128.55 ;   327.12 ;   357.67
               HIP 110234 ; 5127. ;   139.1 ;  0.83 ;  8.21 ;       ;   8.900 ;   3.11 ;   Cha ;     0.23 ;     0.49 ;     0.99 ;     1.66 ;     4.15 ;     8.77 ;    17.84 ;    29.84
               HIP  11788 ; 6334. ;   139.1 ;  1.40 ;  9.52 ;       ;   2.700 ;   1.60 ;   Cha ;     2.15 ;     4.50 ;    10.63 ;    14.23 ;    35.91 ;    75.12 ;   177.48 ;   237.63
               HIP  84429 ; 6902. ;   139.1 ;  1.50 ;  7.94 ;       ;  21.000 ;   4.31 ;   Cha ;     5.81 ;    12.03 ;    32.92 ;    30.06 ;   164.95 ;   341.91 ;   935.40 ;   854.08
               HIP  68379 ; 5700. ;   139.1 ;  1.00 ;  9.02 ;       ;   5.400 ;   2.35 ;   Cha ;     0.46 ;     0.98 ;     2.10 ;     3.52 ;     7.94 ;    16.71 ;    35.93 ;    60.18
               HIP  83351 ; 5870. ;   139.1 ;  1.09 ;  9.57 ;       ;   3.110 ;   1.76 ;   Cha ;     0.68 ;     1.43 ;     3.13 ;     5.25 ;    10.54 ;    22.16 ;    48.40 ;    81.26
               HIP  41440 ; 6752. ;   139.1 ;  1.50 ;  8.42 ;       ;   8.300 ;   2.73 ;   Cha ;     4.63 ;     9.62 ;    25.24 ;    25.46 ;   104.68 ;   217.52 ;   570.82 ;   575.80
               HIP 102044 ; 6389. ;   139.1 ;  1.40 ;  9.01 ;       ;   3.300 ;   1.76 ;   Cha ;     1.95 ;     4.07 ;     9.77 ;    12.57 ;    34.17 ;    71.40 ;   171.29 ;   220.36
               HIP  18639 ; 6392. ;   139.1 ;  1.40 ;  8.51 ;       ;   5.000 ;   2.16 ;   Cha ;     1.51 ;     3.16 ;     7.60 ;     9.74 ;    29.41 ;    61.43 ;   147.91 ;   189.40
               HIP  67101 ; 6101. ;   139.1 ;  1.22 ;  9.93 ;       ;   2.180 ;   1.45 ;   Cha ;     1.25 ;     2.62 ;     5.89 ;     9.25 ;    18.56 ;    38.93 ;    87.66 ;   137.75
               HIP  86157 ; 5946. ;   139.1 ;  1.13 ;  9.66 ;       ;   5.000 ;   2.22 ;   Cha ;     0.74 ;     1.56 ;     3.43 ;     5.77 ;    13.13 ;    27.58 ;    60.77 ;   102.16
               HIP  66866 ; 5912. ;   139.1 ;  1.11 ;  9.44 ;       ;   2.900 ;   1.70 ;   Cha ;     0.65 ;     1.36 ;     2.98 ;     5.01 ;     9.91 ;    20.83 ;    45.78 ;    76.89
               HIP 104352 ; 6904. ;   139.1 ;  1.50 ;  8.36 ;       ;   5.080 ;   2.12 ;   Cha ;     7.27 ;    15.06 ;    41.18 ;    37.68 ;   144.78 ;   300.12 ;   820.53 ;   750.66
                 HD 95736 ; 5445. ;   139.2 ;  0.84 ;  8.98 ;       ;   0.522 ;   0.74 ;   Nor ;     0.40 ;     0.85 ;     1.78 ;     2.97 ;     3.56 ;     7.50 ;    15.67 ;    26.20
               HIP  86998 ; 6286. ;   139.2 ;  1.30 ;  9.32 ;       ;   4.150 ;   1.98 ;   Cha ;     1.65 ;     3.45 ;     8.08 ;    11.16 ;    29.56 ;    61.87 ;   144.96 ;   200.25
               HIP   5185 ; 6957. ;   139.2 ;  1.50 ;  8.54 ;       ;   7.800 ;   2.62 ;   Cha ;     9.45 ;    19.57 ;    54.27 ;    48.09 ;   209.26 ;   433.43 ;  1201.97 ;  1065.22
               HIP  93182 ; 5628. ;   139.2 ;  0.99 ;  8.97 ;       ;   3.600 ;   1.92 ;   Cha ;     0.44 ;     0.92 ;     1.96 ;     3.29 ;     6.74 ;    14.19 ;    30.27 ;    50.68
               HIP  54176 ; 6637. ;   139.2 ;  1.40 ;  8.98 ;       ;   2.900 ;   1.62 ;   Cha ;     4.32 ;     8.99 ;    22.85 ;    24.94 ;    72.76 ;   151.49 ;   385.06 ;   420.28
               HIP  76387 ; 6312. ;   139.2 ;  1.30 ;  8.74 ;       ;   6.500 ;   2.48 ;   Cha ;     1.31 ;     2.74 ;     6.49 ;     8.78 ;    26.32 ;    55.05 ;   130.18 ;   176.17
               HIP  54739 ; 7055. ;   139.2 ;  1.60 ;  8.83 ;       ;   6.000 ;   2.29 ;   Cha ;    14.96 ;    30.95 ;    88.19 ;    73.76 ;   319.82 ;   661.44 ;  1884.98 ;  1576.52
               HIP  75334 ; 5776. ;   139.2 ;  1.00 ;  9.75 ;       ;   1.900 ;   1.39 ;   Cha ;     0.72 ;     1.52 ;     3.27 ;     5.49 ;     9.49 ;    19.97 ;    43.03 ;    72.14
               HIP  75484 ; 5160. ;   139.2 ;  0.83 ;  8.76 ;       ;   5.100 ;   2.35 ;   Cha ;     0.31 ;     0.66 ;     1.34 ;     2.24 ;     4.88 ;    10.33 ;    20.96 ;    34.98
               HIP  47738 ; 6183. ;   139.2 ;  1.30 ;  9.88 ;       ;   1.400 ;   1.16 ;   Cha ;     1.59 ;     3.34 ;     7.64 ;    11.35 ;    21.87 ;    45.83 ;   104.79 ;   155.69
               HIP  13961 ; 5960. ;   139.2 ;  1.14 ; 10.13 ;       ;   2.600 ;   1.60 ;   Cha ;     0.97 ;     2.05 ;     4.50 ;     7.57 ;    14.71 ;    30.91 ;    67.93 ;   114.39
               HIP  55370 ; 5451. ;   139.2 ;  0.92 ; 10.34 ;       ;   1.300 ;   1.17 ;   Cha ;     0.87 ;     1.84 ;     3.77 ;     6.28 ;    10.09 ;    21.32 ;    43.77 ;    72.86
               HIP  87405 ; 7180. ;   139.2 ;  1.60 ;  7.11 ;       ;  18.000 ;   3.94 ;   Cha ;     9.11 ;    18.80 ;    55.69 ;    42.50 ;   255.49 ;   527.34 ;  1562.27 ;  1192.08
               HIP   6074 ; 5950. ;   139.2 ;  1.13 ;  9.56 ;       ;   1.500 ;   1.22 ;   Cha ;     0.70 ;     1.47 ;     3.25 ;     5.47 ;     9.20 ;    19.33 ;    42.65 ;    71.69
               HIP  98574 ; 5500. ;   139.2 ;  0.94 ;  9.52 ;       ;   3.000 ;   1.77 ;   Cha ;     0.56 ;     1.17 ;     2.45 ;     4.09 ;     8.02 ;    16.91 ;    35.33 ;    59.01
               HIP  72792 ; 5900. ;   139.2 ;  1.11 ;  8.81 ;       ;   4.500 ;   2.12 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.55 ;     7.82 ;    16.42 ;    36.23 ;    60.77
               HIP 105373 ; 6279. ;   139.2 ;  1.30 ;  7.66 ;       ;  15.000 ;   3.77 ;   Cha ;     0.67 ;     1.40 ;     3.30 ;     4.55 ;    16.54 ;    34.60 ;    81.75 ;   112.67
               HIP 112125 ; 6750. ;   139.2 ;  1.50 ;  7.27 ;       ;  20.800 ;   4.32 ;   Cha ;     2.55 ;     5.30 ;    13.96 ;    14.00 ;    72.62 ;   150.87 ;   397.19 ;   398.41
               HIP  60055 ; 6225. ;   139.2 ;  1.30 ;  8.85 ;       ;   5.900 ;   2.38 ;   Cha ;     1.04 ;     2.18 ;     5.06 ;     7.27 ;    20.44 ;    42.80 ;    99.41 ;   142.83
               HIP 112602 ; 6506. ;   139.2 ;  1.40 ;  8.79 ;       ;   7.800 ;   2.69 ;   Cha ;     2.54 ;     5.30 ;    13.07 ;    15.53 ;    55.06 ;   114.84 ;   283.17 ;   336.46
               HIP 111243 ; 6648. ;   139.2 ;  1.40 ;  8.44 ;       ;   7.500 ;   2.61 ;   Cha ;     3.35 ;     6.97 ;    17.81 ;    19.23 ;    71.54 ;   148.90 ;   380.53 ;   410.78
                 HD 10823 ; 5097. ;   139.2 ;  1.64 ;  8.08 ;       ;  10.000 ;   3.30 ;   Bre ;     0.21 ;     0.45 ;     0.91 ;     1.53 ;     5.53 ;    11.69 ;    23.74 ;    39.72
               HIP   8397 ; 6313. ;   139.2 ;  1.30 ;  9.82 ;       ;   1.800 ;   1.30 ;   Cha ;     2.37 ;     4.96 ;    11.65 ;    15.85 ;    34.52 ;    72.23 ;   169.52 ;   230.61
               HIP   7084 ; 6554. ;   139.2 ;  1.40 ;  8.60 ;       ;   6.900 ;   2.52 ;   Cha ;     2.69 ;     5.60 ;    13.99 ;    16.08 ;    56.40 ;   117.55 ;   293.42 ;   337.32
               HIP  64311 ; 6323. ;   139.2 ;  1.30 ;  8.81 ;       ;   6.700 ;   2.52 ;   Cha ;     1.41 ;     2.95 ;     6.98 ;     9.38 ;    28.47 ;    59.54 ;   141.05 ;   189.52
               HIP  21287 ; 6631. ;   139.3 ;  1.40 ;  6.94 ;       ;  27.000 ;   4.96 ;   Cha ;     1.48 ;     3.08 ;     7.87 ;     8.53 ;    43.54 ;    90.61 ;   231.80 ;   251.13
               HIP  55540 ; 5974. ;   139.3 ;  1.14 ;  9.72 ;       ;   2.000 ;   1.40 ;   Cha ;     0.78 ;     1.63 ;     3.61 ;     6.07 ;    10.98 ;    23.07 ;    50.99 ;    85.78
               HIP  95618 ; 6040. ;   139.3 ;  1.18 ;  8.94 ;       ;   4.300 ;   2.05 ;   Cha ;     0.58 ;     1.23 ;     2.75 ;     4.50 ;    10.16 ;    21.31 ;    47.88 ;    78.18
               HIP  55407 ; 6549. ;   139.3 ;  1.40 ;  8.81 ;       ;   4.800 ;   2.10 ;   Cha ;     2.96 ;     6.17 ;    15.38 ;    17.76 ;    56.75 ;   118.31 ;   294.63 ;   340.29
               HIP  82692 ; 6177. ;   139.3 ;  1.30 ;  7.31 ;       ;  17.000 ;   4.04 ;   Cha ;     0.40 ;     0.83 ;     1.94 ;     2.86 ;    10.21 ;    21.39 ;    49.65 ;    73.37
               HIP  12277 ; 5412. ;   139.3 ;  0.91 ;  8.35 ;       ;   9.200 ;   3.12 ;   Cha ;     0.28 ;     0.60 ;     1.26 ;     2.10 ;     5.35 ;    11.28 ;    23.63 ;    39.56
               HIP  85410 ; 5607. ;   139.3 ;  0.98 ;  9.80 ;       ;   3.500 ;   1.90 ;   Cha ;     0.68 ;     1.44 ;     3.04 ;     5.08 ;    10.41 ;    21.96 ;    46.29 ;    77.40
               HIP  63555 ; 6325. ;   139.3 ;  1.30 ;  8.84 ;       ;   3.700 ;   1.87 ;   Cha ;     1.44 ;     3.01 ;     7.14 ;     9.58 ;    25.10 ;    52.49 ;   124.37 ;   166.91
               HIP 108675 ; 7055. ;   139.3 ;  1.60 ;  7.72 ;       ;  19.000 ;   4.07 ;   Cha ;     8.39 ;    17.34 ;    49.53 ;    41.01 ;   239.08 ;   494.41 ;  1412.23 ;  1169.23
               HIP  83766 ; 5903. ;   139.3 ;  1.11 ;  9.98 ;       ;   1.400 ;   1.18 ;   Cha ;     0.87 ;     1.83 ;     4.01 ;     6.74 ;    11.16 ;    23.46 ;    51.24 ;    86.13
               HIP 101352 ; 5600. ;   139.3 ;  0.98 ; 10.30 ;       ;   0.730 ;   0.87 ;   Cha ;     0.91 ;     1.91 ;     4.01 ;     6.69 ;     9.35 ;    19.73 ;    41.30 ;    68.98
                HD 206531 ; 6902. ;   139.3 ;  1.38 ;  8.69 ;       ;   3.641 ;   1.79 ;   Nor ;     8.58 ;    17.80 ;    48.58 ;    44.61 ;   150.95 ;   312.93 ;   854.27 ;   784.52
               HIP  87717 ; 6120. ;   139.3 ;  1.23 ;  8.34 ;       ;   5.300 ;   2.27 ;   Cha ;     0.56 ;     1.17 ;     2.67 ;     4.12 ;    10.39 ;    21.78 ;    49.80 ;    76.77
               HIP  52280 ; 6852. ;   139.3 ;  1.50 ;  8.93 ;       ;   8.070 ;   2.68 ;   Cha ;     8.33 ;    17.29 ;    46.51 ;    44.19 ;   186.66 ;   387.28 ;  1041.72 ;   989.80
               HIP  81575 ; 6273. ;   139.3 ;  1.30 ;  7.63 ;       ; 120.000 ;  10.68 ;   Cha ;     0.65 ;     1.35 ;     3.20 ;     4.42 ;    26.95 ;    56.37 ;   133.05 ;   184.13
               HIP  96146 ; 6505. ;   139.3 ;  1.40 ;  9.17 ;       ;   4.000 ;   1.92 ;   Cha ;     3.12 ;     6.50 ;    15.99 ;    19.06 ;    57.12 ;   119.17 ;   293.09 ;   349.35
               HIP  46757 ; 5367. ;   139.3 ;  0.90 ;  9.87 ;       ;   1.140 ;   1.10 ;   Cha ;     0.64 ;     1.35 ;     2.75 ;     4.59 ;     7.07 ;    14.95 ;    30.61 ;    50.96
               HIP  17125 ; 6338. ;   139.3 ;  1.40 ;  9.73 ;       ;   1.400 ;   1.15 ;   Cha ;     2.45 ;     5.13 ;    12.11 ;    16.19 ;    34.76 ;    72.70 ;   171.64 ;   229.49
               HIP  15854 ; 6535. ;   139.3 ;  1.40 ;  8.26 ;       ;   5.600 ;   2.27 ;   Cha ;     2.11 ;     4.40 ;    10.95 ;    12.72 ;    42.04 ;    87.64 ;   218.14 ;   253.46
               HIP 103696 ; 6377. ;   139.3 ;  1.40 ;  9.76 ;       ;   2.900 ;   1.65 ;   Cha ;     2.84 ;     5.93 ;    14.11 ;    18.39 ;    48.16 ;   100.69 ;   239.63 ;   312.23
               HIP  20124 ; 6372. ;   139.4 ;  1.40 ;  9.15 ;       ;   6.900 ;   2.55 ;   Cha ;     1.99 ;     4.17 ;     9.95 ;    12.96 ;    42.06 ;    87.92 ;   209.96 ;   273.43
               HIP  37888 ; 6674. ;   139.4 ;  1.40 ;  9.27 ;       ;   3.000 ;   1.65 ;   Cha ;     5.69 ;    11.83 ;    30.31 ;    32.37 ;    96.53 ;   200.87 ;   514.55 ;   549.55
               HIP   3594 ; 6392. ;   139.4 ;  1.40 ;  9.45 ;       ;   3.160 ;   1.72 ;   Cha ;     2.50 ;     5.23 ;    12.51 ;    16.10 ;    43.37 ;    90.64 ;   216.94 ;   279.27
               HIP  86697 ; 5754. ;   139.4 ;  1.00 ; 11.09 ;       ;   0.650 ;   0.81 ;   Cha ;     1.58 ;     3.33 ;     7.02 ;    11.77 ;    15.88 ;    33.48 ;    70.69 ;   118.51
               HIP  54442 ; 6969. ;   139.4 ;  1.50 ;  7.15 ;       ;  28.000 ;   4.96 ;   Cha ;     4.80 ;     9.95 ;    27.77 ;    24.17 ;   146.44 ;   303.21 ;   846.34 ;   736.83
               HIP  17139 ; 6606. ;   139.4 ;  1.40 ;  9.22 ;       ;   2.300 ;   1.45 ;   Cha ;     4.44 ;     9.26 ;    23.32 ;    26.02 ;    70.75 ;   147.38 ;   371.24 ;   414.24
               HIP  11458 ; 6638. ;   139.4 ;  1.40 ;  8.73 ;       ;   2.700 ;   1.57 ;   Cha ;     3.77 ;     7.85 ;    20.00 ;    21.77 ;    62.45 ;   130.01 ;   330.98 ;   360.34
               HIP  79871 ; 6316. ;   139.4 ;  1.30 ;  9.84 ;       ;   1.070 ;   1.01 ;   Cha ;     2.43 ;     5.09 ;    11.95 ;    16.23 ;    31.08 ;    65.03 ;   152.67 ;   207.31
               HIP   7642 ; 6712. ;   139.4 ;  1.40 ;  8.26 ;       ;   9.170 ;   2.88 ;   Cha ;     3.75 ;     7.79 ;    20.24 ;    20.93 ;    83.99 ;   174.62 ;   453.84 ;   469.31
               HIP  14789 ; 4972. ;   139.4 ;  0.78 ;  8.96 ;       ;   8.300 ;   3.03 ;   Cha ;     0.32 ;     0.68 ;     1.35 ;     2.22 ;     5.54 ;    11.75 ;    23.23 ;    38.17
               HIP   6445 ; 6789. ;   139.4 ;  1.50 ;  8.90 ;       ;   3.400 ;   1.74 ;   Cha ;     6.71 ;    13.94 ;    36.87 ;    36.45 ;   121.32 ;   251.97 ;   666.40 ;   658.89
               HIP  63603 ; 6085. ;   139.4 ;  1.21 ;  9.02 ;       ;   3.300 ;   1.79 ;   Cha ;     0.71 ;     1.49 ;     3.37 ;     5.34 ;    11.70 ;    24.54 ;    55.51 ;    87.88
               HIP  80804 ; 6636. ;   139.4 ;  1.40 ;  7.41 ;       ;  33.000 ;   5.48 ;   Cha ;     1.90 ;     3.94 ;    10.09 ;    10.92 ;    58.66 ;   122.08 ;   312.28 ;   337.85
               HIP 102227 ; 6463. ;   139.4 ;  1.40 ;  8.76 ;       ;   4.700 ;   2.09 ;   Cha ;     2.18 ;     4.54 ;    11.10 ;    13.57 ;    41.61 ;    86.85 ;   212.08 ;   259.27
               HIP  40418 ; 6021. ;   139.5 ;  1.17 ;  9.89 ;       ;   2.060 ;   1.42 ;   Cha ;     0.93 ;     1.95 ;     4.32 ;     7.18 ;    13.35 ;    28.04 ;    62.30 ;   103.41
               HIP  36881 ; 6622. ;   139.5 ;  1.40 ;  9.02 ;       ;   3.180 ;   1.70 ;   Cha ;     4.18 ;     8.71 ;    22.06 ;    24.32 ;    72.18 ;   150.31 ;   380.57 ;   419.56
               HIP  93196 ; 6337. ;   139.5 ;  1.40 ;  9.19 ;       ;   5.700 ;   2.32 ;   Cha ;     1.81 ;     3.78 ;     8.96 ;    11.95 ;    36.41 ;    76.13 ;   180.43 ;   240.63
               HIP  68331 ; 6091. ;   139.5 ;  1.21 ;  8.75 ;       ;   4.300 ;   2.04 ;   Cha ;     0.63 ;     1.32 ;     3.00 ;     4.72 ;    11.07 ;    23.20 ;    52.65 ;    82.93
               HIP  20738 ; 6502. ;   139.5 ;  1.40 ;  8.94 ;       ;   6.300 ;   2.41 ;   Cha ;     2.72 ;     5.67 ;    13.96 ;    16.64 ;    55.83 ;   116.47 ;   286.67 ;   341.84
               HIP  77135 ; 5328. ;   139.5 ;  0.88 ; 10.01 ;       ;   1.240 ;   1.15 ;   Cha ;     0.68 ;     1.43 ;     2.91 ;     4.84 ;     7.60 ;    16.08 ;    32.70 ;    54.37
                  HD 6171 ; 5662. ;   139.5 ;  0.94 ; 10.56 ;       ;   0.765 ;   0.89 ;   Nor ;     1.09 ;     2.31 ;     4.85 ;     8.11 ;    11.16 ;    23.52 ;    49.44 ;    82.67
               HIP  79252 ; 4922. ;   139.5 ;  0.77 ;  9.77 ;       ;   2.600 ;   1.70 ;   Cha ;     0.50 ;     1.07 ;     2.06 ;     3.28 ;     6.41 ;    13.64 ;    26.26 ;    41.94
               HIP  71793 ; 5996. ;   139.5 ;  1.15 ;  9.30 ;       ;   4.900 ;   2.20 ;   Cha ;     0.62 ;     1.30 ;     2.89 ;     4.86 ;    11.00 ;    23.09 ;    51.39 ;    86.36
               HIP  82957 ; 6209. ;   139.5 ;  1.30 ;  9.75 ;       ;   1.900 ;   1.35 ;   Cha ;     1.62 ;     3.39 ;     7.80 ;    11.38 ;    23.96 ;    50.20 ;   115.46 ;   168.43
               HIP  94797 ; 6314. ;   139.5 ;  1.30 ;  8.33 ;       ;  10.600 ;   3.17 ;   Cha ;     1.06 ;     2.22 ;     5.26 ;     7.09 ;    24.02 ;    50.24 ;   119.14 ;   160.71
               HIP     67 ; 6272. ;   139.5 ;  1.30 ;  7.93 ;       ;  13.000 ;   3.52 ;   Cha ;     0.75 ;     1.57 ;     3.71 ;     5.14 ;    17.98 ;    37.61 ;    88.63 ;   122.86
               HIP   3147 ; 6699. ;   139.5 ;  1.40 ;  8.60 ;       ;   8.300 ;   2.74 ;   Cha ;     4.29 ;     8.92 ;    23.08 ;    24.12 ;    93.86 ;   195.21 ;   504.94 ;   527.82
               HIP  26387 ; 6186. ;   139.5 ;  1.30 ;  9.41 ;       ;   2.600 ;   1.58 ;   Cha ;     1.24 ;     2.59 ;     5.95 ;     8.79 ;    19.79 ;    41.46 ;    95.22 ;   140.85
                HD 191833 ; 6109. ;   139.6 ;  1.34 ;  8.34 ;       ;   2.107 ;   1.43 ;   Nor ;     0.54 ;     1.13 ;     2.58 ;     4.01 ;     8.35 ;    17.50 ;    39.94 ;    62.03
               HIP  12735 ; 6506. ;   139.6 ;  1.40 ;  8.60 ;       ;   8.400 ;   2.79 ;   Cha ;     2.30 ;     4.79 ;    11.82 ;    14.03 ;    50.67 ;   105.69 ;   260.87 ;   309.60
               HIP   4462 ; 6313. ;   139.6 ;  1.30 ;  8.96 ;       ;   2.400 ;   1.51 ;   Cha ;     1.47 ;     3.08 ;     7.28 ;     9.86 ;    23.05 ;    48.21 ;   113.87 ;   154.15
               HIP  44095 ; 6335. ;   139.6 ;  1.40 ;  8.62 ;       ;   6.000 ;   2.38 ;   Cha ;     1.32 ;     2.77 ;     6.58 ;     8.77 ;    27.01 ;    56.47 ;   134.26 ;   178.77
               HIP  51998 ; 6985. ;   139.6 ;  1.50 ;  7.27 ;       ;  19.000 ;   4.08 ;   Cha ;     5.36 ;    11.10 ;    31.11 ;    26.83 ;   148.27 ;   306.93 ;   860.34 ;   741.99
               HIP  71614 ; 6795. ;   139.6 ;  1.50 ;  8.76 ;       ;   6.000 ;   2.32 ;   Cha ;     6.34 ;    13.16 ;    34.89 ;    34.32 ;   132.03 ;   274.17 ;   726.71 ;   714.91
               HIP   6506 ; 6452. ;   139.6 ;  1.40 ;  8.66 ;       ;   4.500 ;   2.05 ;   Cha ;     1.99 ;     4.15 ;    10.10 ;    12.44 ;    37.55 ;    78.39 ;   191.08 ;   235.18
               HIP  90479 ; 7105. ;   139.6 ;  1.60 ;  7.64 ;       ;  18.000 ;   3.95 ;   Cha ;     9.38 ;    19.39 ;    56.18 ;    45.07 ;   263.62 ;   544.74 ;  1578.55 ;  1266.21
               HIP  20515 ; 7074. ;   139.6 ;  1.60 ;  8.77 ;       ;   6.800 ;   2.43 ;   Cha ;    15.38 ;    31.80 ;    91.13 ;    75.28 ;   338.98 ;   700.87 ;  2008.72 ;  1659.48
               HIP  39712 ; 6627. ;   139.6 ;  1.40 ;  8.80 ;       ;   4.000 ;   1.91 ;   Cha ;     3.78 ;     7.88 ;    20.00 ;    21.94 ;    69.14 ;   143.96 ;   365.36 ;   400.84
               HIP  28795 ; 6522. ;   139.6 ;  1.40 ;  8.82 ;       ;   4.090 ;   1.94 ;   Cha ;     2.73 ;     5.69 ;    14.07 ;    16.55 ;    50.24 ;   104.78 ;   259.28 ;   304.88
               HIP 105351 ; 6892. ;   139.6 ;  1.50 ;  8.96 ;       ;   3.400 ;   1.74 ;   Cha ;     9.60 ;    19.90 ;    54.10 ;    50.14 ;   172.97 ;   358.66 ;   975.33 ;   903.85
                 HD 75404 ; 5248. ;   139.6 ;  0.78 ;  7.61 ;       ;   0.389 ;   0.65 ;   Nor ;     0.18 ;     0.38 ;     0.78 ;     1.31 ;     1.42 ;     3.00 ;     6.22 ;    10.43
               HIP  55652 ; 6333. ;   139.6 ;  1.40 ;  8.99 ;       ;   4.700 ;   2.11 ;   Cha ;     1.60 ;     3.35 ;     7.94 ;    10.61 ;    30.73 ;    64.26 ;   152.38 ;   203.55
               HIP   2629 ; 7054. ;   139.6 ;  1.60 ;  6.19 ;       ;  47.000 ;   6.40 ;   Cha ;     3.91 ;     8.08 ;    23.13 ;    18.99 ;   139.78 ;   289.03 ;   826.99 ;   679.07
               HIP  85508 ; 6487. ;   139.6 ;  1.40 ;  8.64 ;       ;   8.070 ;   2.73 ;   Cha ;     2.21 ;     4.61 ;    11.34 ;    13.63 ;    48.35 ;   100.88 ;   247.86 ;   297.99
               HIP  39244 ; 6278. ;   139.6 ;  1.30 ;  9.16 ;       ;   2.000 ;   1.38 ;   Cha ;     1.47 ;     3.08 ;     7.20 ;     9.99 ;    21.98 ;    45.99 ;   107.72 ;   149.49
               HIP  13110 ; 6277. ;   139.6 ;  1.30 ;  8.85 ;       ;   5.400 ;   2.27 ;   Cha ;     1.23 ;     2.58 ;     6.06 ;     8.40 ;    23.66 ;    49.52 ;   116.21 ;   161.13
               HIP  75503 ; 6252. ;   139.6 ;  1.30 ;  9.68 ;       ;   1.180 ;   1.06 ;   Cha ;     1.79 ;     3.75 ;     8.70 ;    12.33 ;    23.49 ;    49.20 ;   114.18 ;   161.71
               HIP  17606 ; 6409. ;   139.6 ;  1.40 ;  8.19 ;       ;   6.600 ;   2.48 ;   Cha ;     1.35 ;     2.83 ;     6.84 ;     8.65 ;    28.21 ;    58.91 ;   142.59 ;   180.23
               HIP  17128 ; 5816. ;   139.6 ;  1.07 ; 10.17 ;       ;   5.500 ;   2.35 ;   Cha ;     0.93 ;     1.97 ;     4.24 ;     7.11 ;    16.56 ;    34.84 ;    75.08 ;   126.02
               HIP  17020 ; 5850. ;   139.7 ;  1.09 ; 10.68 ;       ;   6.000 ;   2.45 ;   Cha ;     1.29 ;     2.71 ;     5.82 ;     9.79 ;    23.48 ;    49.42 ;   106.32 ;   178.74
               HIP  47770 ; 6826. ;   139.7 ;  1.50 ;  8.91 ;       ;   3.600 ;   1.79 ;   Cha ;     7.61 ;    15.79 ;    42.18 ;    40.73 ;   139.35 ;   289.24 ;   772.57 ;   746.16
                HD 217783 ; 6501. ;   139.7 ;  1.68 ;  7.22 ;       ;   4.247 ;   1.98 ;   Nor ;     1.12 ;     2.33 ;     5.77 ;     6.83 ;    22.75 ;    47.43 ;   117.64 ;   139.16
               HIP   3663 ; 6200. ;   139.7 ;  1.30 ;  9.70 ;       ;   2.900 ;   1.67 ;   Cha ;     1.52 ;     3.19 ;     7.32 ;    10.74 ;    25.02 ;    52.43 ;   120.44 ;   176.72
               HIP  84746 ; 6431. ;   139.7 ;  1.40 ;  9.03 ;       ;   3.000 ;   1.67 ;   Cha ;     2.27 ;     4.74 ;    11.48 ;    14.36 ;    38.82 ;    81.07 ;   196.24 ;   245.49
               HIP  63274 ; 5988. ;   139.7 ;  1.15 ; 10.11 ;       ;   6.600 ;   2.55 ;   Cha ;     0.98 ;     2.05 ;     4.52 ;     7.62 ;    18.67 ;    39.22 ;    86.52 ;   145.78
               HIP 110876 ; 6692. ;   139.7 ;  1.40 ;  8.33 ;       ;   4.400 ;   2.00 ;   Cha ;     3.64 ;     7.57 ;    19.58 ;    20.52 ;    68.00 ;   141.43 ;   365.61 ;   383.20
               HIP  11011 ; 6167. ;   139.7 ;  1.30 ;  9.61 ;       ;   2.230 ;   1.47 ;   Cha ;     1.30 ;     2.73 ;     6.23 ;     9.34 ;    20.05 ;    42.03 ;    96.04 ;   144.05
               HIP  53846 ; 6743. ;   139.7 ;  1.40 ;  8.94 ;       ;   4.900 ;   2.10 ;   Cha ;     5.94 ;    12.35 ;    32.25 ;    32.86 ;   113.80 ;   236.53 ;   617.84 ;   629.42
               HIP  28503 ; 5985. ;   139.7 ;  1.15 ;  9.60 ;       ;   3.800 ;   1.93 ;   Cha ;     0.73 ;     1.53 ;     3.39 ;     5.71 ;    12.15 ;    25.52 ;    56.55 ;    95.12
               HIP  58153 ; 5363. ;   139.7 ;  0.89 ;  9.71 ;       ;   2.000 ;   1.46 ;   Cha ;     0.58 ;     1.22 ;     2.51 ;     4.17 ;     7.36 ;    15.55 ;    31.88 ;    53.11
               HIP  72665 ; 5938. ;   139.7 ;  1.13 ;  9.64 ;       ;   2.200 ;   1.48 ;   Cha ;     0.73 ;     1.53 ;     3.38 ;     5.68 ;    10.54 ;    22.14 ;    48.75 ;    81.93
               HIP  77039 ; 6237. ;   139.7 ;  1.30 ;  8.30 ;       ;   8.210 ;   2.80 ;   Cha ;     0.81 ;     1.69 ;     3.95 ;     5.62 ;    17.24 ;    36.08 ;    84.28 ;   119.84
               HIP  78881 ; 6277. ;   139.7 ;  1.30 ;  8.16 ;       ;   6.060 ;   2.40 ;   Cha ;     0.86 ;     1.80 ;     4.24 ;     5.86 ;    16.97 ;    35.49 ;    83.63 ;   115.63
               HIP  63812 ; 6564. ;   139.7 ;  1.40 ;  9.07 ;       ;   4.080 ;   1.94 ;   Cha ;     3.58 ;     7.46 ;    18.61 ;    21.32 ;    65.79 ;   137.13 ;   342.21 ;   392.06
               HIP 110024 ; 6749. ;   139.7 ;  1.50 ;  7.75 ;       ;  17.000 ;   3.91 ;   Cha ;     3.23 ;     6.72 ;    17.66 ;    17.77 ;    87.52 ;   181.84 ;   477.96 ;   480.95
               HIP  76861 ; 5846. ;   139.7 ;  1.08 ;  9.92 ;       ;   1.900 ;   1.38 ;   Cha ;     0.82 ;     1.72 ;     3.74 ;     6.28 ;    11.17 ;    23.50 ;    50.99 ;    85.61
               HIP  57538 ; 6667. ;   139.7 ;  1.40 ;  9.27 ;       ;   3.400 ;   1.76 ;   Cha ;     5.54 ;    11.53 ;    29.50 ;    31.64 ;    97.11 ;   202.10 ;   516.80 ;   554.44
               HIP  66539 ; 6693. ;   139.7 ;  1.40 ;  7.24 ;       ;  15.000 ;   3.68 ;   Cha ;     2.09 ;     4.36 ;    11.30 ;    11.77 ;    53.15 ;   110.51 ;   286.81 ;   298.61
               HIP  58658 ; 6360. ;   139.8 ;  1.40 ;  8.61 ;       ;   6.900 ;   2.55 ;   Cha ;     1.43 ;     2.99 ;     7.15 ;     9.35 ;    30.18 ;    63.08 ;   150.78 ;   197.39
               HIP 107386 ; 7185. ;   139.8 ;  1.60 ;  8.20 ;       ;   8.120 ;   2.65 ;   Cha ;    16.03 ;    33.09 ;    98.07 ;    75.27 ;   368.51 ;   760.62 ;  2254.25 ;  1730.23
               HIP 112391 ; 6237. ;   139.8 ;  1.30 ;  9.02 ;       ;   3.400 ;   1.80 ;   Cha ;     1.19 ;     2.48 ;     5.78 ;     8.24 ;    20.28 ;    42.47 ;    98.77 ;   140.84
               HIP  20536 ; 5200. ;   139.8 ;  0.85 ;  9.58 ;       ;   2.000 ;   1.47 ;   Cha ;     0.50 ;     1.06 ;     2.13 ;     3.54 ;     6.23 ;    13.18 ;    26.58 ;    44.20
               HIP  28371 ; 5836. ;   139.8 ;  1.08 ;  9.85 ;       ;   2.190 ;   1.48 ;   Cha ;     0.79 ;     1.65 ;     3.58 ;     6.01 ;    11.10 ;    23.36 ;    50.64 ;    85.01
               HIP  61241 ; 5868. ;   139.8 ;  1.09 ; 10.28 ;       ;   1.400 ;   1.18 ;   Cha ;     1.02 ;     2.14 ;     4.64 ;     7.79 ;    12.90 ;    27.14 ;    58.81 ;    98.84
               HIP   5118 ; 6903. ;   139.8 ;  1.50 ;  8.23 ;       ;   9.500 ;   2.90 ;   Cha ;     6.75 ;    14.00 ;    38.28 ;    35.00 ;   157.36 ;   326.19 ;   891.91 ;   815.60
               HIP  55724 ; 6445. ;   139.8 ;  1.40 ;  8.79 ;       ;   5.700 ;   2.30 ;   Cha ;     2.09 ;     4.36 ;    10.60 ;    13.11 ;    41.88 ;    87.44 ;   212.63 ;   263.14
               HIP  82490 ; 6056. ;   139.8 ;  1.19 ;  9.28 ;       ;   2.500 ;   1.56 ;   Cha ;     0.74 ;     1.56 ;     3.50 ;     5.66 ;    11.32 ;    23.75 ;    53.37 ;    86.28
               HIP 102307 ; 6106. ;   139.8 ;  1.22 ; 10.38 ;       ;   1.000 ;   0.99 ;   Cha ;     1.65 ;     3.46 ;     7.77 ;    12.19 ;    20.21 ;    42.41 ;    95.14 ;   149.33
               HIP  15017 ; 6754. ;   139.8 ;  1.50 ;  9.04 ;       ;   2.700 ;   1.56 ;   Cha ;     6.47 ;    13.45 ;    35.22 ;    35.65 ;   110.53 ;   229.69 ;   601.46 ;   608.91
               HIP  11587 ; 6298. ;   139.8 ;  1.30 ;  8.59 ;       ;  10.700 ;   3.18 ;   Cha ;     1.16 ;     2.42 ;     5.71 ;     7.79 ;    26.27 ;    54.95 ;   129.70 ;   177.07
               HIP  38933 ; 6226. ;   139.8 ;  1.30 ;  7.73 ;       ;  17.000 ;   4.03 ;   Cha ;     0.58 ;     1.21 ;     2.84 ;     4.06 ;    14.85 ;    31.07 ;    72.65 ;   103.89
               HIP  18179 ; 6144. ;   139.8 ;  1.24 ;  9.19 ;       ;   4.400 ;   2.06 ;   Cha ;     0.95 ;     2.00 ;     4.56 ;     6.94 ;    17.04 ;    35.71 ;    81.52 ;   123.99
               HIP  80571 ; 6331. ;   139.8 ;  1.30 ;  9.00 ;       ;   5.500 ;   2.28 ;   Cha ;     1.60 ;     3.34 ;     7.92 ;    10.60 ;    30.74 ;    64.29 ;   152.38 ;   203.83
               HIP 109536 ; 6551. ;   139.8 ;  1.40 ;  7.89 ;       ;  16.000 ;   3.84 ;   Cha ;     1.84 ;     3.84 ;     9.60 ;    11.02 ;    47.67 ;    99.34 ;   248.59 ;   285.23
               HIP 104932 ; 6760. ;   139.8 ;  1.50 ;  8.37 ;       ;   9.800 ;   2.97 ;   Cha ;     4.62 ;     9.61 ;    25.27 ;    25.34 ;   108.98 ;   226.41 ;   595.52 ;   597.39
                HD 148180 ; 7129. ;   139.8 ;  1.46 ;  7.86 ;       ;   4.636 ;   2.00 ;   Nor ;    11.30 ;    23.35 ;    68.09 ;    53.93 ;   215.99 ;   446.17 ;  1301.31 ;  1030.63
               HIP  55470 ; 5912. ;   139.8 ;  1.11 ;  7.34 ;       ;  21.400 ;   4.61 ;   Cha ;     0.21 ;     0.45 ;     1.01 ;     1.68 ;     5.43 ;    11.41 ;    25.43 ;    42.57
               HIP  85293 ; 6022. ;   139.8 ;  1.17 ; 10.40 ;       ;   1.080 ;   1.03 ;   Cha ;     1.25 ;     2.63 ;     5.82 ;     9.67 ;    15.36 ;    32.27 ;    71.35 ;   118.59
               HIP  89237 ; 6121. ;   139.9 ;  1.23 ;  8.24 ;       ;  10.000 ;   3.11 ;   Cha ;     0.53 ;     1.12 ;     2.55 ;     3.93 ;    11.64 ;    24.41 ;    55.84 ;    86.00
               HIP    205 ; 6773. ;   139.9 ;  1.50 ;  8.63 ;       ;   4.800 ;   2.07 ;   Cha ;     5.53 ;    11.50 ;    30.31 ;    30.21 ;   109.08 ;   226.59 ;   597.39 ;   595.45
               HIP  16246 ; 6422. ;   139.9 ;  1.40 ;  9.34 ;       ;   3.220 ;   1.73 ;   Cha ;     2.61 ;     5.45 ;    13.14 ;    16.57 ;    45.42 ;    94.88 ;   228.75 ;   288.44
               HIP  44697 ; 6765. ;   139.9 ;  1.50 ;  8.20 ;       ;  13.000 ;   3.42 ;   Cha ;     4.30 ;     8.94 ;    23.56 ;    23.53 ;   108.83 ;   226.08 ;   595.79 ;   595.03
               HIP 101182 ; 6458. ;   139.9 ;  1.40 ;  7.22 ;       ;  19.000 ;   4.20 ;   Cha ;     0.97 ;     2.03 ;     4.97 ;     6.06 ;    26.31 ;    54.89 ;   134.82 ;   164.22
               HIP  70914 ; 6121. ;   139.9 ;  1.23 ;  7.52 ;       ;  15.000 ;   3.81 ;   Cha ;     0.37 ;     0.77 ;     1.77 ;     2.73 ;     8.92 ;    18.69 ;    42.91 ;    65.97
               HIP  48558 ; 5700. ;   139.9 ;  1.00 ;  9.79 ;       ;   2.600 ;   1.63 ;   Cha ;     0.71 ;     1.50 ;     3.20 ;     5.36 ;    10.16 ;    21.41 ;    45.65 ;    76.45
               HIP  34973 ; 6494. ;   139.9 ;  1.40 ;  7.75 ;       ;  17.000 ;   3.97 ;   Cha ;     1.43 ;     2.97 ;     7.35 ;     8.75 ;    37.54 ;    78.30 ;   193.50 ;   230.51
                HD 215908 ; 5016. ;   139.9 ;  1.96 ;  8.03 ;       ;  15.488 ;   4.13 ;   Bre ;     0.20 ;     0.42 ;     0.85 ;     1.42 ;     6.33 ;    13.40 ;    27.00 ;    45.16
               HIP  92232 ; 5849. ;   139.9 ;  1.08 ;  9.95 ;       ;   1.900 ;   1.38 ;   Cha ;     0.83 ;     1.76 ;     3.81 ;     6.40 ;    11.38 ;    23.94 ;    51.94 ;    87.22
               HIP   6096 ; 6681. ;   139.9 ;  1.40 ;  7.67 ;       ;  16.000 ;   3.81 ;   Cha ;     2.51 ;     5.22 ;    13.48 ;    14.17 ;    64.68 ;   134.53 ;   347.66 ;   365.60
               HIP  63435 ; 6330. ;   140.0 ;  1.30 ;  9.32 ;       ;   4.000 ;   1.94 ;   Cha ;     1.90 ;     3.97 ;     9.38 ;    12.58 ;    33.69 ;    70.47 ;   166.62 ;   223.42
               HIP   9475 ; 5900. ;   140.0 ;  1.11 ;  9.95 ;       ;   2.000 ;   1.41 ;   Cha ;     0.85 ;     1.80 ;     3.92 ;     6.59 ;    11.94 ;    25.11 ;    54.84 ;    92.18
               HIP  47576 ; 6197. ;   140.0 ;  1.30 ;  8.33 ;       ;   8.900 ;   2.92 ;   Cha ;     0.72 ;     1.50 ;     3.49 ;     5.10 ;    15.64 ;    32.76 ;    75.95 ;   111.01
               HIP  38102 ; 6785. ;   140.0 ;  1.50 ;  8.07 ;       ;  12.300 ;   3.32 ;   Cha ;     4.28 ;     8.89 ;    23.57 ;    23.22 ;   106.76 ;   221.72 ;   587.64 ;   578.84
               HIP  69681 ; 6279. ;   140.0 ;  1.30 ;  8.68 ;       ;   8.500 ;   2.84 ;   Cha ;     1.13 ;     2.37 ;     5.57 ;     7.71 ;    24.34 ;    50.93 ;   119.70 ;   165.61
               HIP  74142 ; 6466. ;   140.0 ;  1.40 ;  9.11 ;       ;   1.900 ;   1.33 ;   Cha ;     2.65 ;     5.53 ;    13.48 ;    16.48 ;    40.34 ;    84.21 ;   205.36 ;   251.09
               HIP  64471 ; 6974. ;   140.0 ;  1.50 ;  7.34 ;       ;  22.000 ;   4.40 ;   Cha ;     5.38 ;    11.14 ;    31.14 ;    27.06 ;   154.44 ;   319.76 ;   893.48 ;   776.31
                HD 184514 ; 5875. ;   140.0 ;  1.32 ;  8.51 ;       ;   1.748 ;   1.32 ;   Nor ;     0.38 ;     0.81 ;     1.78 ;     2.98 ;     5.66 ;    11.90 ;    26.24 ;    43.98
               HIP  64857 ; 6178. ;   140.0 ;  1.30 ;  9.11 ;       ;  12.300 ;   3.44 ;   Cha ;     1.02 ;     2.14 ;     4.92 ;     7.31 ;    24.14 ;    50.59 ;   116.28 ;   172.71
               HIP  88022 ; 6388. ;   140.0 ;  1.40 ;  9.32 ;       ;   2.300 ;   1.47 ;   Cha ;     2.31 ;     4.82 ;    11.55 ;    14.89 ;    36.98 ;    77.28 ;   184.95 ;   238.54
               HIP  95087 ; 6555. ;   140.0 ;  1.40 ;  7.70 ;       ;  15.000 ;   3.71 ;   Cha ;     1.69 ;     3.52 ;     8.82 ;    10.09 ;    43.03 ;    89.67 ;   224.77 ;   256.98
               HIP  62716 ; 5241. ;   140.0 ;  0.86 ; 10.73 ;       ;   2.400 ;   1.61 ;   Cha ;     0.99 ;     2.10 ;     4.18 ;     6.90 ;    13.02 ;    27.59 ;    54.87 ;    90.68
               HIP  84399 ; 6622. ;   140.0 ;  1.40 ;  7.60 ;       ;  14.000 ;   3.57 ;   Cha ;     2.00 ;     4.16 ;    10.60 ;    11.58 ;    49.93 ;   103.94 ;   264.80 ;   289.42
               HIP  97722 ; 6064. ;   140.0 ;  1.19 ;  8.63 ;       ;   6.300 ;   2.48 ;   Cha ;     0.54 ;     1.13 ;     2.56 ;     4.10 ;    10.35 ;    21.70 ;    49.06 ;    78.70
               HIP   2410 ; 4113. ;   140.0 ;  0.58 ; 12.22 ;       ;   0.516 ;   0.78 ;   Cha ;     1.84 ;     4.76 ;     5.07 ;     7.97 ;    13.85 ;    35.78 ;    38.09 ;    59.89
               HIP   8024 ; 6476. ;   140.0 ;  1.40 ;  8.86 ;       ;   5.120 ;   2.18 ;   Cha ;     2.39 ;     5.00 ;    12.23 ;    14.83 ;    46.73 ;    97.52 ;   238.72 ;   289.49
               HIP   8975 ; 5761. ;   140.0 ;  1.00 ;  9.62 ;       ;   2.600 ;   1.62 ;   Cha ;     0.66 ;     1.40 ;     3.01 ;     5.04 ;     9.44 ;    19.87 ;    42.78 ;    71.70
               HIP  11208 ; 5480. ;   140.0 ;  0.93 ;  9.17 ;       ;   3.900 ;   2.02 ;   Cha ;     0.46 ;     0.96 ;     2.01 ;     3.36 ;     6.98 ;    14.72 ;    30.80 ;    51.48
               HIP  16497 ; 7018. ;   140.0 ;  1.60 ;  8.44 ;       ;   6.900 ;   2.46 ;   Cha ;    10.81 ;    22.38 ;    63.15 ;    53.82 ;   239.54 ;   495.68 ;  1398.98 ;  1192.37
               HIP  21838 ; 6701. ;   140.0 ;  1.40 ;  8.26 ;       ;   9.080 ;   2.86 ;   Cha ;     3.61 ;     7.51 ;    19.48 ;    20.28 ;    80.86 ;   168.16 ;   435.82 ;   453.91
               HIP  23032 ; 5477. ;   140.0 ;  0.93 ;  9.80 ;       ;   2.400 ;   1.59 ;   Cha ;     0.64 ;     1.36 ;     2.82 ;     4.71 ;     8.73 ;    18.44 ;    38.27 ;    63.86
               HIP  28195 ; 4936. ;   140.0 ;  0.77 ;  8.85 ;       ;   7.000 ;   2.79 ;   Cha ;     0.30 ;     0.65 ;     1.27 ;     2.05 ;     4.97 ;    10.56 ;    20.71 ;    33.50
               HIP  32834 ; 5845. ;   140.0 ;  1.08 ; 10.27 ;       ;   1.500 ;   1.23 ;   Cha ;     1.00 ;     2.11 ;     4.56 ;     7.66 ;    12.89 ;    27.13 ;    58.62 ;    98.47
               HIP  41098 ; 6252. ;   140.0 ;  1.30 ;  9.10 ;       ;   3.900 ;   1.93 ;   Cha ;     1.30 ;     2.73 ;     6.37 ;     8.99 ;    23.07 ;    48.30 ;   112.59 ;   158.99
               HIP  43533 ; 6902. ;   140.0 ;  1.50 ;  7.71 ;       ;  14.000 ;   3.52 ;   Cha ;     5.17 ;    10.72 ;    29.34 ;    26.75 ;   132.75 ;   275.16 ;   753.22 ;   686.67
               HIP  45619 ; 6718. ;   140.0 ;  1.40 ;  8.39 ;       ;   8.000 ;   2.69 ;   Cha ;     4.08 ;     8.48 ;    22.05 ;    22.73 ;    88.34 ;   183.67 ;   477.85 ;   492.62
               HIP  45648 ; 6770. ;   140.0 ;  1.50 ;  7.99 ;       ;  10.000 ;   3.00 ;   Cha ;     3.91 ;     8.13 ;    21.46 ;    21.33 ;    92.65 ;   192.44 ;   508.19 ;   505.18
               HIP  47878 ; 6805. ;   140.0 ;  1.50 ;  8.55 ;       ;   6.110 ;   2.34 ;   Cha ;     5.86 ;    12.18 ;    32.39 ;    31.61 ;   122.69 ;   254.73 ;   677.55 ;   661.18
               HIP  52438 ; 6380. ;   140.0 ;  1.40 ;  8.08 ;       ;   9.230 ;   2.94 ;   Cha ;     1.16 ;     2.42 ;     5.83 ;     7.51 ;    26.30 ;    54.94 ;   132.23 ;   170.37
               HIP  54216 ; 5940. ;   140.0 ;  1.13 ;  8.46 ;       ;   7.300 ;   2.69 ;   Cha ;     0.39 ;     0.81 ;     1.80 ;     3.02 ;     7.52 ;    15.78 ;    35.08 ;    58.82
               HIP  57232 ; 6563. ;   140.0 ;  1.40 ;  7.64 ;       ;  14.000 ;   3.59 ;   Cha ;     1.68 ;     3.51 ;     8.81 ;    10.01 ;    42.13 ;    87.78 ;   220.49 ;   250.67
               HIP  60733 ; 4155. ;   140.0 ;  0.59 ; 11.51 ;       ;   0.940 ;   1.05 ;   Cha ;     1.21 ;     3.01 ;     3.44 ;     5.37 ;    10.62 ;    26.52 ;    30.24 ;    47.28
               HIP  61369 ; 6636. ;   140.0 ;  1.40 ;  8.62 ;       ;   6.700 ;   2.47 ;   Cha ;     3.55 ;     7.39 ;    18.82 ;    20.50 ;    73.77 ;   153.58 ;   390.97 ;   425.90
               HIP  68575 ; 6139. ;   140.0 ;  1.24 ;  8.59 ;       ;   7.180 ;   2.63 ;   Cha ;     0.68 ;     1.42 ;     3.25 ;     4.95 ;    13.67 ;    28.65 ;    65.62 ;    99.92
               HIP  72623 ; 5600. ;   140.0 ;  0.98 ; 11.02 ;       ;   0.824 ;   0.92 ;   Cha ;     1.41 ;     2.97 ;     6.14 ;    10.25 ;    14.93 ;    31.53 ;    65.27 ;   108.86
               HIP  74512 ; 6365. ;   140.0 ;  1.40 ;  8.73 ;       ;   5.600 ;   2.29 ;   Cha ;     1.55 ;     3.25 ;     7.76 ;    10.13 ;    31.09 ;    64.99 ;   155.39 ;   202.86
               HIP  75693 ; 6419. ;   140.0 ;  1.40 ; 10.51 ;       ;   1.070 ;   1.00 ;   Cha ;     5.03 ;    10.51 ;    25.07 ;    31.96 ;    66.44 ;   138.86 ;   331.43 ;   422.42
               HIP  77188 ; 5370. ;   140.0 ;  0.90 ;  9.79 ;       ;   2.400 ;   1.60 ;   Cha ;     0.61 ;     1.29 ;     2.64 ;     4.39 ;     8.15 ;    17.23 ;    35.31 ;    58.82
               HIP  82662 ; 6174. ;   140.0 ;  1.30 ;  9.59 ;       ;   2.900 ;   1.67 ;   Cha ;     1.31 ;     2.75 ;     6.30 ;     9.40 ;    21.62 ;    45.31 ;   103.68 ;   154.76
               HIP  82909 ; 5755. ;   140.0 ;  1.00 ;  9.51 ;       ;   3.000 ;   1.74 ;   Cha ;     0.62 ;     1.31 ;     2.82 ;     4.73 ;     9.18 ;    19.32 ;    41.62 ;    69.76
               HIP  84067 ; 6264. ;   140.0 ;  1.30 ;  8.36 ;       ;   8.400 ;   2.83 ;   Cha ;     0.91 ;     1.91 ;     4.48 ;     6.25 ;    19.53 ;    40.87 ;    95.96 ;   133.96
               HIP  87279 ; 6073. ;   140.0 ;  1.20 ;  9.29 ;       ;   3.500 ;   1.85 ;   Cha ;     0.79 ;     1.66 ;     3.73 ;     5.97 ;    13.14 ;    27.56 ;    62.11 ;    99.23
               HIP  87661 ; 5979. ;   140.0 ;  1.15 ;  9.13 ;       ;   4.400 ;   2.08 ;   Cha ;     0.56 ;     1.18 ;     2.62 ;     4.39 ;     9.69 ;    20.35 ;    45.25 ;    75.99
               HIP  90640 ; 6182. ;   140.0 ;  1.30 ;  8.99 ;       ;   4.800 ;   2.15 ;   Cha ;     0.97 ;     2.04 ;     4.69 ;     6.94 ;    18.14 ;    38.01 ;    87.50 ;   129.55
               HIP  90841 ; 6556. ;   140.0 ;  1.40 ;  7.83 ;       ;  11.900 ;   3.31 ;   Cha ;     1.81 ;     3.78 ;     9.47 ;    10.83 ;    43.61 ;    90.88 ;   227.74 ;   260.36
               HIP  92991 ; 6766. ;   140.0 ;  1.50 ;  8.48 ;       ;   6.800 ;   2.47 ;   Cha ;     5.00 ;    10.38 ;    27.33 ;    27.33 ;   107.46 ;   223.24 ;   587.85 ;   587.89
               HIP  94847 ; 7122. ;   140.0 ;  1.60 ;  8.17 ;       ;   8.400 ;   2.70 ;   Cha ;    12.97 ;    26.80 ;    77.99 ;    62.19 ;   301.19 ;   622.23 ;  1810.54 ;  1443.62
               HIP  97469 ; 6445. ;   140.0 ;  1.40 ;  7.74 ;       ;  14.000 ;   3.61 ;   Cha ;     1.21 ;     2.52 ;     6.16 ;     7.58 ;    30.31 ;    63.26 ;   154.64 ;   190.39
               HIP  99185 ; 6170. ;   140.0 ;  1.30 ;  9.92 ;       ;   1.900 ;   1.35 ;   Cha ;     1.56 ;     3.28 ;     7.47 ;    11.20 ;    23.17 ;    48.57 ;   110.73 ;   166.00
               HIP 102604 ; 6339. ;   140.0 ;  1.40 ;  9.08 ;       ;   4.000 ;   1.94 ;   Cha ;     1.72 ;     3.60 ;     8.54 ;    11.37 ;    31.72 ;    66.33 ;   157.37 ;   209.47
               HIP 104416 ; 5744. ;   140.0 ;  1.00 ; 11.26 ;       ;   0.630 ;   0.80 ;   Cha ;     1.74 ;     3.67 ;     7.72 ;    12.94 ;    17.39 ;    36.68 ;    77.14 ;   129.27
               HIP 105644 ; 6501. ;   140.0 ;  1.40 ;  8.69 ;       ;   6.210 ;   2.40 ;   Cha ;     2.37 ;     4.95 ;    12.20 ;    14.53 ;    48.57 ;   101.32 ;   249.67 ;   297.46
               HIP 108005 ; 5894. ;   140.0 ;  1.11 ;  8.92 ;       ;   5.400 ;   2.32 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.74 ;     8.64 ;    18.15 ;    39.99 ;    67.08
               HIP 108448 ; 6980. ;   140.0 ;  1.50 ;  7.51 ;       ;  17.000 ;   3.86 ;   Cha ;     5.95 ;    12.31 ;    34.45 ;    29.85 ;   159.99 ;   331.22 ;   926.73 ;   802.99
               HIP 109043 ; 6441. ;   140.0 ;  1.40 ;  9.36 ;       ;   3.300 ;   1.75 ;   Cha ;     2.80 ;     5.84 ;    14.15 ;    17.61 ;    48.98 ;   102.28 ;   247.61 ;   308.33
               HIP 110260 ; 6935. ;   140.0 ;  1.50 ;  7.68 ;       ;  14.000 ;   3.51 ;   Cha ;     5.63 ;    11.66 ;    32.22 ;    28.76 ;   144.41 ;   299.18 ;   826.48 ;   737.63
               HIP 110902 ; 6441. ;   140.0 ;  1.40 ;  8.41 ;       ;   8.000 ;   2.73 ;   Cha ;     1.68 ;     3.51 ;     8.54 ;    10.57 ;    36.68 ;    76.57 ;   186.44 ;   230.86
               HIP 111082 ; 6845. ;   140.0 ;  1.50 ;  8.07 ;       ;  10.000 ;   2.98 ;   Cha ;     5.18 ;    10.75 ;    28.96 ;    27.45 ;   122.51 ;   254.18 ;   684.47 ;   648.71
               HIP 111223 ; 5179. ;   140.0 ;  0.84 ;  8.51 ;       ;   9.000 ;   3.12 ;   Cha ;     0.28 ;     0.58 ;     1.19 ;     1.99 ;     4.99 ;    10.56 ;    21.53 ;    35.97
               HIP  50834 ; 6480. ;   140.0 ;  1.40 ;  9.43 ;       ;   2.400 ;   1.49 ;   Cha ;     3.31 ;     6.90 ;    16.85 ;    20.46 ;    53.40 ;   111.46 ;   272.09 ;   330.32
               HIP  72874 ; 6537. ;   140.0 ;  1.40 ;  7.98 ;       ;  11.400 ;   3.24 ;   Cha ;     1.84 ;     3.84 ;     9.58 ;    11.10 ;    43.87 ;    91.44 ;   227.99 ;   264.16
               HIP  78566 ; 5432. ;   140.0 ;  0.92 ;  9.00 ;       ;   5.500 ;   2.41 ;   Cha ;     0.40 ;     0.85 ;     1.78 ;     2.97 ;     6.71 ;    14.15 ;    29.51 ;    49.33
                HD 209989 ; 6067. ;   140.0 ;  1.09 ;  8.65 ;       ;   1.356 ;   1.15 ;   Nor ;     0.55 ;     1.15 ;     2.60 ;     4.17 ;     6.87 ;    14.41 ;    32.58 ;    52.15
               HIP  69071 ; 6341. ;   140.0 ;  1.40 ;  9.33 ;       ;   4.000 ;   1.94 ;   Cha ;     1.98 ;     4.15 ;     9.82 ;    13.08 ;    36.52 ;    76.38 ;   180.98 ;   240.90
               HIP 104284 ; 6735. ;   140.0 ;  1.40 ;  8.19 ;       ;   7.500 ;   2.60 ;   Cha ;     3.88 ;     8.06 ;    21.09 ;    21.47 ;    82.69 ;   171.87 ;   449.44 ;   457.63
               HIP  67791 ; 6165. ;   140.0 ;  1.30 ;  9.18 ;       ;   7.210 ;   2.64 ;   Cha ;     1.01 ;     2.13 ;     4.87 ;     7.30 ;    20.98 ;    43.96 ;   100.76 ;   151.04
                 HD 47090 ; 6871. ;   140.0 ;  1.42 ;  8.38 ;       ;   3.785 ;   1.83 ;   Nor ;     6.59 ;    13.67 ;    37.02 ;    34.59 ;   118.77 ;   246.32 ;   667.30 ;   623.59
               HIP  13220 ; 6385. ;   140.0 ;  1.40 ;  9.57 ;       ;   1.000 ;   0.97 ;   Cha ;     2.62 ;     5.48 ;    13.09 ;    16.95 ;    34.13 ;    71.34 ;   170.32 ;   220.46
               HIP  84704 ; 6525. ;   140.0 ;  1.40 ;  6.60 ;       ;  54.000 ;   7.06 ;   Cha ;     0.89 ;     1.85 ;     4.63 ;     5.37 ;    31.20 ;    65.03 ;   162.43 ;   188.71
               HIP  63568 ; 6118. ;   140.1 ;  1.23 ;  8.68 ;       ;  17.000 ;   4.06 ;   Cha ;     0.66 ;     1.39 ;     3.18 ;     4.91 ;    16.59 ;    34.77 ;    79.29 ;   122.55
               HIP  21496 ; 5843. ;   140.1 ;  1.08 ;  9.19 ;       ;   2.300 ;   1.52 ;   Cha ;     0.55 ;     1.15 ;     2.51 ;     4.21 ;     7.81 ;    16.43 ;    35.88 ;    60.19
               HIP 107999 ; 6617. ;   140.1 ;  1.40 ;  9.37 ;       ;   1.900 ;   1.32 ;   Cha ;     5.00 ;    10.41 ;    26.27 ;    29.13 ;    75.81 ;   157.90 ;   398.46 ;   441.96
               HIP  64671 ; 5668. ;   140.1 ;  1.00 ; 10.25 ;       ;   0.880 ;   0.95 ;   Cha ;     0.91 ;     1.93 ;     4.07 ;     6.80 ;     9.94 ;    20.96 ;    44.27 ;    74.06
                 HD 69410 ; 6442. ;   140.1 ;  1.25 ;  8.34 ;       ;   2.266 ;   1.45 ;   Nor ;     1.62 ;     3.38 ;     8.25 ;    10.20 ;    24.41 ;    50.96 ;   124.15 ;   153.61
               HIP  64328 ; 6753. ;   140.1 ;  1.50 ;  8.03 ;       ;   7.400 ;   2.58 ;   Cha ;     3.79 ;     7.88 ;    20.71 ;    20.82 ;    83.34 ;   173.15 ;   455.16 ;   457.62
               HIP  60670 ; 5065. ;   140.1 ;  0.81 ;  9.25 ;       ;   3.110 ;   1.85 ;   Cha ;     0.39 ;     0.82 ;     1.64 ;     2.73 ;     5.30 ;    11.22 ;    22.41 ;    37.27
               HIP  75302 ; 6281. ;   140.1 ;  1.30 ;  8.47 ;       ;   8.300 ;   2.81 ;   Cha ;     1.02 ;     2.14 ;     5.04 ;     6.95 ;    21.83 ;    45.66 ;   107.49 ;   148.39
               HIP  62391 ; 6833. ;   140.1 ;  1.50 ;  8.85 ;       ;   2.700 ;   1.55 ;   Cha ;     7.53 ;    15.64 ;    41.85 ;    40.22 ;   128.40 ;   266.49 ;   713.34 ;   685.53
               HIP  30228 ; 6609. ;   140.1 ;  1.40 ;  8.69 ;       ;   4.400 ;   2.00 ;   Cha ;     3.37 ;     7.03 ;    17.76 ;    19.70 ;    63.14 ;   131.51 ;   332.46 ;   368.81
               HIP  72022 ; 6512. ;   140.1 ;  1.40 ;  8.91 ;       ;   3.700 ;   1.85 ;   Cha ;     2.77 ;     5.78 ;    14.26 ;    16.88 ;    49.79 ;   103.86 ;   256.26 ;   303.51
               HIP  91710 ; 5982. ;   140.1 ;  1.15 ; 10.11 ;       ;   0.960 ;   0.97 ;   Cha ;     0.97 ;     2.04 ;     4.50 ;     7.59 ;    11.49 ;    24.14 ;    53.21 ;    89.64
                HD 221479 ; 7031. ;   140.1 ;  1.73 ;  7.03 ;       ;   6.159 ;   2.32 ;   Nor ;     5.51 ;    11.39 ;    32.35 ;    27.07 ;   123.27 ;   255.01 ;   724.21 ;   606.01
               HIP 113203 ; 6782. ;   140.1 ;  1.50 ;  7.63 ;       ;  14.000 ;   3.54 ;   Cha ;     3.39 ;     7.03 ;    18.65 ;    18.35 ;    87.20 ;   181.08 ;   480.20 ;   472.64
               HIP  55047 ; 6964. ;   140.2 ;  1.50 ;  8.95 ;       ;   6.220 ;   2.34 ;   Cha ;    11.98 ;    24.81 ;    68.84 ;    60.98 ;   250.66 ;   519.15 ;  1440.73 ;  1276.23
               HIP  75492 ; 7195. ;   140.2 ;  1.60 ;  8.43 ;       ;   7.900 ;   2.61 ;   Cha ;    18.64 ;    38.46 ;   114.29 ;    87.40 ;   425.38 ;   877.88 ;  2608.76 ;  1994.95
               HIP  15860 ; 6343. ;   140.2 ;  1.40 ;  7.94 ;       ;  11.300 ;   3.26 ;   Cha ;     0.96 ;     2.00 ;     4.77 ;     6.30 ;    22.81 ;    47.68 ;   113.96 ;   150.48
               HIP  15384 ; 6248. ;   140.2 ;  1.30 ; 10.05 ;       ;   1.240 ;   1.09 ;   Cha ;     2.19 ;     4.58 ;    10.59 ;    15.08 ;    29.07 ;    60.89 ;   140.74 ;   200.30
               HIP  18786 ; 6260. ;   140.2 ;  1.30 ;  9.58 ;       ;   2.240 ;   1.46 ;   Cha ;     1.74 ;     3.64 ;     8.46 ;    11.92 ;    26.75 ;    56.01 ;   130.30 ;   183.45
               HIP  53350 ; 6219. ;   140.2 ;  1.30 ; 10.11 ;       ;   2.800 ;   1.64 ;   Cha ;     2.06 ;     4.31 ;     9.90 ;    14.37 ;    33.51 ;    70.21 ;   161.28 ;   234.15
               HIP  20295 ; 6307. ;   140.2 ;  1.30 ;  9.54 ;       ;   2.800 ;   1.63 ;   Cha ;     1.99 ;     4.17 ;     9.79 ;    13.35 ;    32.38 ;    67.75 ;   159.15 ;   217.02
               HIP  72321 ; 6883. ;   140.2 ;  1.50 ;  8.37 ;       ;   6.220 ;   2.35 ;   Cha ;     6.83 ;    14.15 ;    38.47 ;    35.67 ;   143.13 ;   296.80 ;   806.77 ;   748.00
               HIP  16901 ; 6752. ;   140.2 ;  1.50 ;  8.63 ;       ;   6.700 ;   2.45 ;   Cha ;     5.18 ;    10.76 ;    28.21 ;    28.50 ;   111.01 ;   230.67 ;   604.81 ;   611.05
               HIP  54502 ; 5735. ;   140.2 ;  1.00 ; 10.01 ;       ;   3.600 ;   1.91 ;   Cha ;     0.82 ;     1.73 ;     3.69 ;     6.18 ;    12.66 ;    26.66 ;    56.97 ;    95.45
               HIP   8540 ; 6775. ;   140.2 ;  1.50 ;  8.71 ;       ;   5.100 ;   2.14 ;   Cha ;     5.81 ;    12.07 ;    31.84 ;    31.72 ;   116.32 ;   241.62 ;   637.16 ;   634.67
               HIP  73910 ; 6788. ;   140.2 ;  1.50 ;  9.14 ;       ;   2.600 ;   1.53 ;   Cha ;     7.64 ;    15.87 ;    41.92 ;    41.57 ;   129.19 ;   268.33 ;   708.66 ;   702.68
                 HD 16984 ; 4863. ;   140.2 ;  1.13 ;  8.22 ;       ;   9.550 ;   3.27 ;   Bre ;     0.22 ;     0.46 ;     0.90 ;     1.41 ;     4.66 ;     9.93 ;    19.23 ;    30.23
               HIP  76502 ; 6036. ;   140.2 ;  1.18 ;  9.44 ;       ;   3.000 ;   1.71 ;   Cha ;     0.76 ;     1.59 ;     3.56 ;     5.84 ;    12.04 ;    25.28 ;    56.54 ;    92.72
               HIP  72515 ; 6337. ;   140.2 ;  1.40 ;  8.38 ;       ;   7.400 ;   2.64 ;   Cha ;     1.18 ;     2.46 ;     5.86 ;     7.78 ;    25.29 ;    52.86 ;   125.92 ;   167.26
               HIP  65013 ; 6338. ;   140.2 ;  1.40 ;  8.27 ;       ;  10.000 ;   3.07 ;   Cha ;     1.11 ;     2.32 ;     5.54 ;     7.35 ;    25.74 ;    53.82 ;   128.29 ;   170.20
               HIP  21682 ; 5889. ;   140.2 ;  1.10 ;  9.56 ;       ;   2.500 ;   1.58 ;   Cha ;     0.68 ;     1.43 ;     3.14 ;     5.27 ;    10.04 ;    21.10 ;    46.20 ;    77.57
               HIP  40434 ; 5891. ;   140.2 ;  1.10 ;  9.53 ;       ;   3.700 ;   1.92 ;   Cha ;     0.67 ;     1.41 ;     3.10 ;     5.21 ;    10.93 ;    22.98 ;    50.33 ;    84.52
               HIP 105837 ; 6281. ;   140.2 ;  1.30 ;  9.36 ;       ;   3.800 ;   1.90 ;   Cha ;     1.65 ;     3.46 ;     8.10 ;    11.22 ;    29.02 ;    60.74 ;   142.15 ;   197.07
               HIP  76222 ; 6003. ;   140.3 ;  1.16 ;  9.21 ;       ;   5.700 ;   2.37 ;   Cha ;     0.60 ;     1.25 ;     2.79 ;     4.68 ;    11.04 ;    23.19 ;    51.68 ;    86.64
               HIP   7937 ; 6495. ;   140.3 ;  1.40 ;  7.82 ;       ;   7.500 ;   2.63 ;   Cha ;     1.48 ;     3.08 ;     7.62 ;     9.07 ;    31.71 ;    66.15 ;   163.45 ;   194.64
               HIP  60047 ; 6273. ;   140.3 ;  1.30 ;  9.14 ;       ;   2.300 ;   1.48 ;   Cha ;     1.43 ;     2.99 ;     7.00 ;     9.75 ;    22.15 ;    46.35 ;   108.47 ;   151.03
               HIP  14687 ; 5753. ;   140.3 ;  1.00 ;  9.07 ;       ;   4.500 ;   2.14 ;   Cha ;     0.49 ;     1.03 ;     2.23 ;     3.74 ;     8.00 ;    16.83 ;    36.40 ;    61.01
                HD 164041 ; 6324. ;   140.3 ;  1.19 ;  8.73 ;       ;   1.908 ;   1.34 ;   Nor ;     1.36 ;     2.84 ;     6.73 ;     9.03 ;    19.16 ;    40.07 ;    94.99 ;   127.49
               HIP  96416 ; 6476. ;   140.3 ;  1.40 ;  6.74 ;       ;  41.300 ;   6.19 ;   Cha ;     0.81 ;     1.69 ;     4.16 ;     5.00 ;    26.58 ;    55.44 ;   136.92 ;   164.49
               HIP   3288 ; 7026. ;   140.3 ;  1.60 ;  7.15 ;       ;  25.000 ;   4.67 ;   Cha ;     5.75 ;    11.90 ;    33.75 ;    28.34 ;   175.78 ;   363.65 ;  1031.21 ;   866.07
                 HD 35295 ; 6653. ;   140.3 ;  1.53 ;  8.36 ;       ;   3.862 ;   1.87 ;   Nor ;     3.26 ;     6.78 ;    17.35 ;    18.66 ;    61.63 ;   128.25 ;   328.26 ;   353.07
               HIP 104937 ; 6706. ;   140.3 ;  1.40 ;  9.12 ;       ;   2.900 ;   1.62 ;   Cha ;     5.81 ;    12.07 ;    31.21 ;    32.61 ;    97.64 ;   203.07 ;   524.90 ;   548.45
                HD 208585 ; 4939. ;   140.3 ;  1.48 ;  7.98 ;       ;  13.804 ;   3.91 ;   Bre ;     0.19 ;     0.41 ;     0.81 ;     1.32 ;     5.17 ;    10.97 ;    21.74 ;    35.39
               HIP  50165 ; 6726. ;   140.3 ;  1.40 ;  9.06 ;       ;   5.000 ;   2.12 ;   Cha ;     6.00 ;    12.48 ;    32.44 ;    33.45 ;   115.65 ;   240.44 ;   624.92 ;   644.29
               HIP  12922 ; 6015. ;   140.3 ;  1.17 ; 10.11 ;       ;   1.160 ;   1.07 ;   Cha ;     1.03 ;     2.17 ;     4.80 ;     8.00 ;    12.87 ;    27.03 ;    59.87 ;    99.87
               HIP  78406 ; 6245. ;   140.3 ;  1.30 ;  8.23 ;       ;   8.100 ;   2.78 ;   Cha ;     0.80 ;     1.68 ;     3.93 ;     5.56 ;    17.04 ;    35.67 ;    83.48 ;   118.02
               HIP  96000 ; 6454. ;   140.3 ;  1.40 ;  8.30 ;       ;   9.800 ;   3.02 ;   Cha ;     1.65 ;     3.45 ;     8.43 ;    10.35 ;    37.99 ;    79.29 ;   193.73 ;   237.67
               HIP  71120 ; 5785. ;   140.3 ;  1.05 ; 10.29 ;       ;   0.580 ;   0.77 ;   Cha ;     0.99 ;     2.08 ;     4.46 ;     7.48 ;     9.90 ;    20.85 ;    44.68 ;    74.95
               HIP  73093 ; 6504. ;   140.3 ;  1.40 ;  7.20 ;       ;  19.000 ;   4.19 ;   Cha ;     1.11 ;     2.32 ;     5.77 ;     6.81 ;    30.16 ;    62.89 ;   156.09 ;   184.29
               HIP   2980 ; 6025. ;   140.3 ;  1.17 ;  8.59 ;       ;   5.500 ;   2.32 ;   Cha ;     0.46 ;     0.97 ;     2.18 ;     3.59 ;     8.51 ;    17.85 ;    40.11 ;    66.11
               HIP  79694 ; 7010. ;   140.3 ;  1.60 ;  8.51 ;       ;  10.600 ;   3.05 ;   Cha ;    10.94 ;    22.65 ;    63.76 ;    54.65 ;   269.92 ;   558.62 ;  1572.74 ;  1348.03
               HIP  84007 ; 5718. ;   140.3 ;  1.00 ; 10.53 ;       ;   0.860 ;   0.94 ;   Cha ;     1.10 ;     2.32 ;     4.92 ;     8.24 ;    11.91 ;    25.10 ;    53.16 ;    89.03
               HIP  40112 ; 5017. ;   140.3 ;  0.79 ;  9.10 ;       ;   6.600 ;   2.70 ;   Cha ;     0.35 ;     0.74 ;     1.48 ;     2.46 ;     5.72 ;    12.12 ;    24.12 ;    40.13
               HIP  22412 ; 6642. ;   140.3 ;  1.40 ;  8.63 ;       ;   6.600 ;   2.45 ;   Cha ;     3.63 ;     7.55 ;    19.25 ;    20.89 ;    75.07 ;   156.26 ;   398.39 ;   432.30
               HIP  26909 ; 5720. ;   140.3 ;  1.00 ;  9.53 ;       ;   3.000 ;   1.75 ;   Cha ;     0.62 ;     1.31 ;     2.80 ;     4.69 ;     9.16 ;    19.28 ;    41.35 ;    69.27
               HIP   6071 ; 6508. ;   140.3 ;  1.40 ;  8.94 ;       ;   2.000 ;   1.36 ;   Cha ;     2.77 ;     5.78 ;    14.24 ;    16.92 ;    42.70 ;    89.08 ;   219.56 ;   260.78
               HIP 101547 ; 6204. ;   140.3 ;  1.30 ;  9.14 ;       ;   7.300 ;   2.65 ;   Cha ;     1.13 ;     2.37 ;     5.48 ;     8.00 ;    23.48 ;    49.19 ;   113.59 ;   165.77
               HIP  47767 ; 6540. ;   140.3 ;  1.40 ;  8.89 ;       ;   3.400 ;   1.77 ;   Cha ;     3.01 ;     6.27 ;    15.56 ;    18.09 ;    52.85 ;   110.19 ;   273.71 ;   318.18
               HIP  64371 ; 6109. ;   140.3 ;  1.22 ;  9.01 ;       ;   7.400 ;   2.68 ;   Cha ;     0.77 ;     1.61 ;     3.66 ;     5.70 ;    15.53 ;    32.56 ;    73.97 ;   115.18
               HIP  23118 ; 6543. ;   140.4 ;  1.40 ;  8.43 ;       ;   5.400 ;   2.23 ;   Cha ;     2.37 ;     4.93 ;    12.29 ;    14.22 ;    46.71 ;    97.36 ;   242.61 ;   280.65
               HIP  34915 ; 6646. ;   140.4 ;  1.40 ;  9.00 ;       ;   5.000 ;   2.13 ;   Cha ;     4.48 ;     9.32 ;    23.74 ;    25.77 ;    86.44 ;   179.94 ;   458.37 ;   497.42
               HIP  76956 ; 6038. ;   140.4 ;  1.18 ;  9.32 ;       ;   9.300 ;   3.02 ;   Cha ;     0.71 ;     1.50 ;     3.36 ;     5.49 ;    15.05 ;    31.59 ;    70.74 ;   115.80
               HIP  80536 ; 6238. ;   140.4 ;  1.30 ;  8.44 ;       ;  10.800 ;   3.21 ;   Cha ;     0.87 ;     1.83 ;     4.27 ;     6.07 ;    19.93 ;    41.72 ;    97.40 ;   138.47
               HIP  96119 ; 5892. ;   140.4 ;  1.11 ;  9.62 ;       ;   1.500 ;   1.22 ;   Cha ;     0.71 ;     1.48 ;     3.25 ;     5.46 ;     9.19 ;    19.32 ;    42.30 ;    71.04
               HIP  63065 ; 6710. ;   140.4 ;  1.40 ;  8.94 ;       ;   3.000 ;   1.65 ;   Cha ;     5.33 ;    11.08 ;    28.70 ;    29.87 ;    90.38 ;   187.96 ;   486.79 ;   506.55
                HD 145383 ; 5636. ;   140.4 ;  0.81 ;  9.76 ;       ;   0.558 ;   0.76 ;   Nor ;     0.68 ;     1.43 ;     3.02 ;     5.05 ;     5.92 ;    12.48 ;    26.41 ;    44.19
               HIP 100294 ; 6872. ;   140.4 ;  1.50 ;  8.51 ;       ;   9.000 ;   2.83 ;   Cha ;     7.10 ;    14.74 ;    39.92 ;    37.31 ;   163.45 ;   339.00 ;   918.29 ;   858.36
               HIP  28169 ; 7132. ;   140.4 ;  1.60 ;  7.99 ;       ;  13.000 ;   3.35 ;   Cha ;    12.21 ;    25.22 ;    73.62 ;    58.25 ;   316.09 ;   652.92 ;  1905.86 ;  1507.91
               HIP  68487 ; 6251. ;   140.4 ;  1.30 ;  8.53 ;       ;   6.500 ;   2.49 ;   Cha ;     0.96 ;     2.00 ;     4.68 ;     6.60 ;    19.23 ;    40.24 ;    94.15 ;   132.70
               HIP  75441 ; 6668. ;   140.4 ;  1.40 ;  8.56 ;       ;   8.070 ;   2.71 ;   Cha ;     3.80 ;     7.90 ;    20.27 ;    21.62 ;    82.55 ;   171.76 ;   440.90 ;   470.13
               HIP  62011 ; 6216. ;   140.4 ;  1.30 ;  9.58 ;       ;   2.000 ;   1.38 ;   Cha ;     1.50 ;     3.15 ;     7.26 ;    10.54 ;    22.53 ;    47.19 ;   108.84 ;   157.87
               HIP  34171 ; 6384. ;   140.4 ;  1.40 ;  8.98 ;       ;   7.700 ;   2.69 ;   Cha ;     1.89 ;     3.95 ;     9.47 ;    12.22 ;    40.96 ;    85.60 ;   205.17 ;   264.79
               HIP   3027 ; 6292. ;   140.4 ;  1.30 ;  8.98 ;       ;   5.180 ;   2.22 ;   Cha ;     1.40 ;     2.92 ;     6.87 ;     9.43 ;    26.47 ;    55.37 ;   130.22 ;   178.84
                HD 217889 ; 6353. ;   140.4 ;  1.44 ;  8.04 ;       ;   2.846 ;   1.64 ;   Nor ;     1.04 ;     2.18 ;     5.21 ;     6.84 ;    17.87 ;    37.35 ;    89.41 ;   117.29
               HIP  47837 ; 5858. ;   140.4 ;  1.09 ; 10.43 ;       ;   1.110 ;   1.05 ;   Cha ;     1.11 ;     2.33 ;     5.04 ;     8.47 ;    13.27 ;    27.93 ;    60.34 ;   101.42
               HIP 102426 ; 6422. ;   140.4 ;  1.40 ;  9.67 ;       ;   5.400 ;   2.25 ;   Cha ;     3.13 ;     6.54 ;    15.73 ;    19.88 ;    62.01 ;   129.54 ;   311.58 ;   393.76
               HIP   8496 ; 5018. ;   140.4 ;  0.79 ;  8.80 ;       ;   6.900 ;   2.76 ;   Cha ;     0.30 ;     0.63 ;     1.26 ;     2.11 ;     4.92 ;    10.42 ;    20.84 ;    34.72
               HIP  59323 ; 5836. ;   140.4 ;  1.08 ;  9.81 ;       ;   3.100 ;   1.76 ;   Cha ;     0.76 ;     1.61 ;     3.49 ;     5.85 ;    11.78 ;    24.79 ;    53.77 ;    90.25
               HIP  25212 ; 6049. ;   140.5 ;  1.18 ;  9.75 ;       ;  31.100 ;   5.51 ;   Cha ;     0.94 ;     1.98 ;     4.43 ;     7.21 ;    26.91 ;    56.48 ;   126.24 ;   205.42
               HIP   8156 ; 6643. ;   140.5 ;  1.40 ;  8.53 ;       ;  10.000 ;   3.02 ;   Cha ;     3.46 ;     7.19 ;    18.35 ;    19.89 ;    79.34 ;   165.16 ;   421.37 ;   456.63
               HIP  82319 ; 6686. ;   140.5 ;  1.40 ;  8.98 ;       ;   2.500 ;   1.50 ;   Cha ;     5.06 ;    10.52 ;    27.07 ;    28.62 ;    82.00 ;   170.58 ;   438.98 ;   464.12
               HIP  82007 ; 6444. ;   140.5 ;  1.40 ;  7.08 ;       ;  11.200 ;   3.23 ;   Cha ;     0.86 ;     1.80 ;     4.41 ;     5.42 ;    20.51 ;    42.80 ;   104.85 ;   128.87
               HIP  36965 ; 6585. ;   140.5 ;  1.40 ;  6.46 ;       ;  41.300 ;   6.15 ;   Cha ;     1.01 ;     2.10 ;     5.32 ;     5.94 ;    33.07 ;    68.87 ;   174.48 ;   194.62
               HIP  67940 ; 6560. ;   140.5 ;  1.40 ;  8.52 ;       ;   5.700 ;   2.29 ;   Cha ;     2.63 ;     5.48 ;    13.72 ;    15.70 ;    52.63 ;   109.69 ;   274.28 ;   313.91
               HIP  19437 ; 6374. ;   140.5 ;  1.40 ;  9.42 ;       ;   3.000 ;   1.68 ;   Cha ;     2.33 ;     4.86 ;    11.60 ;    15.11 ;    39.85 ;    83.30 ;   198.63 ;   258.75
               HIP  72757 ; 5845. ;   140.5 ;  1.08 ;  8.92 ;       ;   2.500 ;   1.58 ;   Cha ;     0.47 ;     0.99 ;     2.17 ;     3.63 ;     6.87 ;    14.45 ;    31.64 ;    53.06
               HIP  64825 ; 6168. ;   140.5 ;  1.30 ; 10.02 ;       ;   1.400 ;   1.16 ;   Cha ;     1.64 ;     3.44 ;     7.82 ;    11.75 ;    22.50 ;    47.17 ;   107.40 ;   161.31
               HIP  60302 ; 6825. ;   140.5 ;  1.50 ;  8.97 ;       ;   4.600 ;   2.03 ;   Cha ;     7.83 ;    16.24 ;    43.36 ;    41.93 ;   152.41 ;   316.36 ;   844.56 ;   816.64
               HIP  55925 ; 5583. ;   140.5 ;  0.97 ;  9.33 ;       ;   2.700 ;   1.67 ;   Cha ;     0.52 ;     1.10 ;     2.32 ;     3.88 ;     7.40 ;    15.60 ;    32.97 ;    55.15
               HIP 104149 ; 6338. ;   140.5 ;  1.40 ;  9.39 ;       ;   2.700 ;   1.60 ;   Cha ;     2.03 ;     4.24 ;    10.03 ;    13.38 ;    33.84 ;    70.77 ;   167.52 ;   223.52
               HIP  69176 ; 6357. ;   140.5 ;  1.40 ;  9.40 ;       ;   1.700 ;   1.26 ;   Cha ;     2.17 ;     4.54 ;    10.78 ;    14.21 ;    32.27 ;    67.46 ;   160.32 ;   211.21
               HIP  43865 ; 6928. ;   140.5 ;  1.50 ;  8.34 ;       ;   5.900 ;   2.28 ;   Cha ;     7.73 ;    16.02 ;    44.11 ;    39.74 ;   159.86 ;   331.25 ;   911.75 ;   821.40
               HIP   6529 ; 6574. ;   140.5 ;  1.40 ;  8.41 ;       ;   8.140 ;   2.73 ;   Cha ;     2.59 ;     5.40 ;    13.54 ;    15.35 ;    56.58 ;   117.90 ;   295.96 ;   335.37
               HIP  43294 ; 6102. ;   140.5 ;  1.22 ;  9.05 ;       ;   3.700 ;   1.90 ;   Cha ;     0.76 ;     1.60 ;     3.64 ;     5.69 ;    12.99 ;    27.23 ;    61.78 ;    96.66
               HIP  23472 ; 6528. ;   140.5 ;  1.40 ;  8.28 ;       ;   3.500 ;   1.80 ;   Cha ;     2.09 ;     4.35 ;    10.81 ;    12.62 ;    36.98 ;    77.11 ;   191.59 ;   223.67
               HIP  65456 ; 5873. ;   140.5 ;  1.10 ;  9.41 ;       ;   3.300 ;   1.82 ;   Cha ;     0.62 ;     1.31 ;     2.87 ;     4.82 ;     9.85 ;    20.71 ;    45.32 ;    76.06
               HIP  49254 ; 6191. ;   140.6 ;  1.30 ;  8.19 ;       ;  25.000 ;   4.90 ;   Cha ;     0.66 ;     1.37 ;     3.18 ;     4.67 ;    18.50 ;    38.75 ;    89.81 ;   131.75
               HIP 108755 ; 6538. ;   140.6 ;  1.40 ;  9.38 ;       ;   2.900 ;   1.63 ;   Cha ;     3.88 ;     8.09 ;    20.03 ;    23.39 ;    65.56 ;   136.73 ;   338.46 ;   395.33
               HIP  26855 ; 6200. ;   140.6 ;  1.30 ;  9.95 ;       ;   1.700 ;   1.28 ;   Cha ;     1.76 ;     3.69 ;     8.46 ;    12.42 ;    25.34 ;    53.11 ;   121.74 ;   178.86
               HIP 107858 ; 6349. ;   140.6 ;  1.40 ;  7.97 ;       ;   7.600 ;   2.68 ;   Cha ;     0.99 ;     2.07 ;     4.94 ;     6.50 ;    21.37 ;    44.67 ;   106.89 ;   140.59
               HIP  40159 ; 5726. ;   140.6 ;  1.00 ; 10.74 ;       ;   0.970 ;   0.99 ;   Cha ;     1.25 ;     2.64 ;     5.59 ;     9.36 ;    13.97 ;    29.45 ;    62.25 ;   104.26
               HIP  76436 ; 5970. ;   140.6 ;  1.14 ; 10.21 ;       ;   1.800 ;   1.33 ;   Cha ;     1.02 ;     2.15 ;     4.73 ;     7.97 ;    14.10 ;    29.63 ;    65.15 ;   109.76
               HIP 104315 ; 6917. ;   140.6 ;  1.50 ;  8.43 ;       ;   7.200 ;   2.52 ;   Cha ;     7.87 ;    16.30 ;    44.72 ;    40.60 ;   170.93 ;   354.26 ;   971.83 ;   882.34
               HIP  13971 ; 6231. ;   140.6 ;  1.30 ;  9.08 ;       ;   3.700 ;   1.88 ;   Cha ;     1.20 ;     2.52 ;     5.84 ;     8.37 ;    20.99 ;    43.96 ;   102.07 ;   146.20
               HIP   1231 ; 6773. ;   140.6 ;  1.50 ;  7.76 ;       ;  12.500 ;   3.35 ;   Cha ;     3.53 ;     7.33 ;    19.37 ;    19.20 ;    88.32 ;   183.44 ;   485.14 ;   480.68
               HIP  55837 ; 5691. ;   140.6 ;  1.00 ;  8.81 ;       ;   3.900 ;   2.00 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.14 ;     6.53 ;    13.74 ;    29.56 ;    49.52
               HIP  53422 ; 6268. ;   140.6 ;  1.30 ;  9.17 ;       ;   8.300 ;   2.81 ;   Cha ;     1.43 ;     2.98 ;     6.98 ;     9.75 ;    30.45 ;    63.74 ;   148.97 ;   208.15
               HIP  68486 ; 5986. ;   140.6 ;  1.15 ;  9.20 ;       ;   3.500 ;   1.86 ;   Cha ;     0.59 ;     1.23 ;     2.73 ;     4.59 ;     9.56 ;    20.07 ;    44.62 ;    74.96
               HIP  34555 ; 6486. ;   140.6 ;  1.40 ;  7.36 ;       ;  23.000 ;   4.62 ;   Cha ;     1.14 ;     2.38 ;     5.87 ;     7.02 ;    32.35 ;    67.47 ;   166.66 ;   199.30
               HIP  57614 ; 6627. ;   140.6 ;  1.40 ;  9.37 ;       ;   2.200 ;   1.42 ;   Cha ;     5.16 ;    10.74 ;    27.17 ;    29.94 ;    81.14 ;   168.98 ;   427.50 ;   471.09
                 HD 96063 ; 5020. ;   140.6 ;  1.74 ;  8.21 ;       ;  12.882 ;   3.76 ;   Bre ;     0.22 ;     0.46 ;     0.93 ;     1.56 ;     6.26 ;    13.26 ;    26.68 ;    44.59
               HIP  19190 ; 6149. ;   140.6 ;  1.25 ;  8.66 ;       ;   6.600 ;   2.52 ;   Cha ;     0.73 ;     1.53 ;     3.51 ;     5.31 ;    14.49 ;    30.36 ;    69.64 ;   105.34
               HIP  78455 ; 6015. ;   140.6 ;  1.17 ;  9.72 ;       ;   1.600 ;   1.25 ;   Cha ;     0.83 ;     1.73 ;     3.86 ;     6.42 ;    11.18 ;    23.46 ;    52.17 ;    86.90
               HIP  42026 ; 6163. ;   140.6 ;  1.30 ;  9.25 ;       ;   4.600 ;   2.11 ;   Cha ;     1.05 ;     2.20 ;     5.03 ;     7.55 ;    19.36 ;    40.58 ;    92.91 ;   139.52
               HIP   2026 ; 6576. ;   140.6 ;  1.40 ;  9.57 ;       ;   2.900 ;   1.63 ;   Cha ;     4.90 ;    10.22 ;    25.50 ;    29.09 ;    82.77 ;   172.52 ;   430.42 ;   491.16
               HIP  65358 ; 6168. ;   140.6 ;  1.30 ;  9.32 ;       ;   2.800 ;   1.64 ;   Cha ;     1.11 ;     2.32 ;     5.31 ;     7.95 ;    18.06 ;    37.85 ;    86.70 ;   129.78
               HIP  69561 ; 5996. ;   140.6 ;  1.15 ;  9.62 ;       ;   2.190 ;   1.47 ;   Cha ;     0.74 ;     1.56 ;     3.46 ;     5.82 ;    10.78 ;    22.64 ;    50.24 ;    84.52
               HIP 109364 ; 5957. ;   140.7 ;  1.14 ; 10.50 ;       ;   1.600 ;   1.26 ;   Cha ;     1.21 ;     2.54 ;     5.57 ;     9.38 ;    16.19 ;    34.04 ;    74.47 ;   125.54
               HIP  58362 ; 6445. ;   140.7 ;  1.40 ;  8.68 ;       ;   6.500 ;   2.46 ;   Cha ;     1.97 ;     4.11 ;    10.00 ;    12.36 ;    40.80 ;    85.19 ;   207.29 ;   256.37
               HIP  55010 ; 6510. ;   140.7 ;  1.40 ;  8.12 ;       ;  13.000 ;   3.47 ;   Cha ;     1.82 ;     3.79 ;     9.37 ;    11.07 ;    44.67 ;    93.16 ;   230.70 ;   272.36
               HIP  19252 ; 5576. ;   140.7 ;  0.97 ;  9.82 ;       ;   2.000 ;   1.44 ;   Cha ;     0.68 ;     1.44 ;     3.03 ;     5.06 ;     9.03 ;    19.05 ;    39.99 ;    66.83
               HIP  16088 ; 6037. ;   140.7 ;  1.18 ; 10.33 ;       ;   4.500 ;   2.10 ;   Cha ;     1.27 ;     2.66 ;     5.90 ;     9.70 ;    22.27 ;    46.76 ;   103.73 ;   170.59
               HIP  47988 ; 5081. ;   140.7 ;  0.81 ;  8.66 ;       ;   5.700 ;   2.50 ;   Cha ;     0.29 ;     0.60 ;     1.22 ;     2.03 ;     4.55 ;     9.62 ;    19.39 ;    32.36
               HIP  52030 ; 5718. ;   140.7 ;  1.00 ; 10.88 ;       ;   0.560 ;   0.75 ;   Cha ;     1.36 ;     2.88 ;     6.06 ;    10.15 ;    13.25 ;    27.93 ;    58.85 ;    98.54
               HIP  81301 ; 6538. ;   140.7 ;  1.40 ;  9.31 ;       ;   7.400 ;   2.61 ;   Cha ;     3.74 ;     7.81 ;    19.33 ;    22.57 ;    79.97 ;   166.76 ;   412.98 ;   482.13
               HIP  12224 ; 6410. ;   140.7 ;  1.40 ;  8.52 ;       ;   7.150 ;   2.59 ;   Cha ;     1.61 ;     3.36 ;     8.12 ;    10.27 ;    34.17 ;    71.38 ;   172.52 ;   218.26
               HIP  46579 ; 6729. ;   140.7 ;  1.40 ;  9.00 ;       ;   3.900 ;   1.87 ;   Cha ;     5.85 ;    12.17 ;    31.66 ;    32.56 ;   105.96 ;   220.28 ;   573.15 ;   589.45
               HIP  73074 ; 5961. ;   140.7 ;  1.14 ;  8.12 ;       ;   8.000 ;   2.81 ;   Cha ;     0.33 ;     0.68 ;     1.53 ;     2.56 ;     6.53 ;    13.70 ;    30.59 ;    51.26
               HIP  20595 ; 6698. ;   140.7 ;  1.40 ;  7.97 ;       ;  18.000 ;   4.03 ;   Cha ;     3.08 ;     6.40 ;    16.59 ;    17.28 ;    81.70 ;   169.90 ;   440.48 ;   458.83
               HIP  67770 ; 5975. ;   140.7 ;  1.14 ;  9.93 ;       ;   1.500 ;   1.22 ;   Cha ;     0.88 ;     1.84 ;     4.06 ;     6.83 ;    11.52 ;    24.20 ;    53.38 ;    89.86
               HIP  75486 ; 6189. ;   140.7 ;  1.30 ;  9.34 ;       ;   3.180 ;   1.75 ;   Cha ;     1.21 ;     2.53 ;     5.81 ;     8.57 ;    20.30 ;    42.54 ;    97.80 ;   144.32
               HIP  17837 ; 6341. ;   140.7 ;  1.40 ;  8.23 ;       ;   4.300 ;   2.01 ;   Cha ;     1.10 ;     2.31 ;     5.50 ;     7.29 ;    20.71 ;    43.29 ;   103.27 ;   136.71
               HIP  40997 ; 6279. ;   140.7 ;  1.30 ;  7.73 ;       ;   8.300 ;   2.81 ;   Cha ;     0.69 ;     1.45 ;     3.42 ;     4.72 ;    14.78 ;    30.92 ;    73.03 ;   100.69
               HIP  48321 ; 6033. ;   140.7 ;  1.18 ;  9.19 ;       ;  10.600 ;   3.22 ;   Cha ;     0.65 ;     1.37 ;     3.07 ;     5.04 ;    14.24 ;    29.88 ;    66.93 ;   109.90
               HIP   9944 ; 6123. ;   140.7 ;  1.23 ;  9.53 ;       ;   3.400 ;   1.81 ;   Cha ;     1.07 ;     2.24 ;     5.09 ;     7.86 ;    17.86 ;    37.45 ;    84.96 ;   131.27
               HIP  18576 ; 5426. ;   140.7 ;  0.92 ;  8.55 ;       ;   7.700 ;   2.85 ;   Cha ;     0.32 ;     0.67 ;     1.41 ;     2.35 ;     5.74 ;    12.12 ;    25.36 ;    42.44
               HIP  16635 ; 5684. ;   140.7 ;  1.00 ; 11.03 ;       ;   0.640 ;   0.81 ;   Cha ;     1.47 ;     3.10 ;     6.49 ;    10.86 ;    14.78 ;    31.17 ;    65.24 ;   109.11
               HIP 101892 ; 6535. ;   140.7 ;  1.40 ;  9.53 ;       ;   1.600 ;   1.21 ;   Cha ;     4.19 ;     8.74 ;    21.60 ;    25.31 ;    61.04 ;   127.31 ;   314.59 ;   368.62
               HIP  63212 ; 5744. ;   140.7 ;  1.00 ;  9.68 ;       ;   3.700 ;   1.94 ;   Cha ;     0.68 ;     1.44 ;     3.08 ;     5.16 ;    10.60 ;    22.32 ;    47.93 ;    80.32
               HIP  66890 ; 7029. ;   140.7 ;  1.60 ;  8.50 ;       ;  15.000 ;   3.62 ;   Cha ;    11.59 ;    23.98 ;    67.89 ;    57.51 ;   311.73 ;   644.96 ;  1825.72 ;  1546.49
               HIP  47161 ; 6665. ;   140.8 ;  1.40 ;  9.38 ;       ;   3.000 ;   1.65 ;   Cha ;     5.88 ;    12.23 ;    31.24 ;    33.60 ;    99.81 ;   207.74 ;   530.57 ;   570.53
               HIP  97053 ; 6507. ;   140.8 ;  1.40 ;  9.14 ;       ;   5.700 ;   2.30 ;   Cha ;     3.09 ;     6.44 ;    15.86 ;    18.87 ;    61.85 ;   129.04 ;   317.58 ;   377.96
               HIP  48092 ; 6039. ;   140.8 ;  1.18 ;  8.99 ;       ;   2.600 ;   1.59 ;   Cha ;     0.60 ;     1.26 ;     2.82 ;     4.61 ;     9.17 ;    19.24 ;    43.20 ;    70.59
               HIP  21759 ; 5303. ;   140.8 ;  0.88 ;  9.84 ;       ;   4.700 ;   2.24 ;   Cha ;     0.60 ;     1.28 ;     2.60 ;     4.33 ;     9.49 ;    20.07 ;    40.81 ;    67.89
               HIP  60951 ; 5481. ;   140.8 ;  0.93 ;  9.77 ;       ;   3.800 ;   1.99 ;   Cha ;     0.63 ;     1.34 ;     2.78 ;     4.64 ;     9.66 ;    20.39 ;    42.35 ;    70.68
               HIP  68001 ; 6914. ;   140.8 ;  1.50 ;  7.86 ;       ;   9.000 ;   2.82 ;   Cha ;     5.78 ;    11.98 ;    32.89 ;    29.79 ;   132.84 ;   275.31 ;   755.84 ;   684.49
               HIP  18041 ; 6288. ;   140.8 ;  1.30 ;  9.68 ;       ;   2.250 ;   1.46 ;   Cha ;     2.02 ;     4.23 ;     9.89 ;    13.66 ;    31.11 ;    65.12 ;   152.23 ;   210.42
               HIP  82794 ; 5625. ;   140.8 ;  0.99 ;  7.89 ;       ;   9.500 ;   3.13 ;   Cha ;     0.25 ;     0.52 ;     1.12 ;     1.88 ;     4.87 ;    10.25 ;    22.05 ;    36.95
               HIP 100774 ; 6547. ;   140.8 ;  1.40 ;  8.41 ;       ;   8.000 ;   2.71 ;   Cha ;     2.38 ;     4.97 ;    12.39 ;    14.30 ;    51.91 ;   108.21 ;   269.89 ;   311.37
               HIP 104288 ; 7054. ;   140.8 ;  1.60 ;  8.36 ;       ;   7.500 ;   2.56 ;   Cha ;    11.61 ;    24.01 ;    68.48 ;    57.04 ;   262.40 ;   542.66 ;  1547.72 ;  1289.11
               HIP  13857 ; 6891. ;   140.8 ;  1.50 ;  8.38 ;       ;   8.080 ;   2.68 ;   Cha ;     7.03 ;    14.57 ;    39.70 ;    36.63 ;   157.33 ;   326.20 ;   888.62 ;   819.77
                 HD 73621 ; 6081. ;   140.8 ;  1.20 ;  8.56 ;       ;   1.659 ;   1.27 ;   Nor ;     0.55 ;     1.15 ;     2.62 ;     4.15 ;     7.59 ;    15.92 ;    36.10 ;    57.20
               HIP  89629 ; 6159. ;   140.8 ;  1.30 ;  9.15 ;       ;   4.200 ;   2.01 ;   Cha ;     0.98 ;     2.05 ;     4.69 ;     7.07 ;    17.68 ;    37.04 ;    84.83 ;   127.67
               HIP  22267 ; 6323. ;   140.8 ;  1.30 ;  8.83 ;       ;   6.700 ;   2.52 ;   Cha ;     1.43 ;     2.98 ;     7.07 ;     9.50 ;    28.82 ;    60.28 ;   142.78 ;   191.87
               HIP  76719 ; 6068. ;   140.8 ;  1.20 ; 10.13 ;       ;   0.980 ;   0.98 ;   Cha ;     1.25 ;     2.63 ;     5.87 ;     9.44 ;    15.14 ;    31.79 ;    71.03 ;   114.26
               HIP  97973 ; 4925. ;   140.8 ;  0.77 ;  9.01 ;       ;   7.200 ;   2.83 ;   Cha ;     0.33 ;     0.70 ;     1.37 ;     2.21 ;     5.46 ;    11.61 ;    22.63 ;    36.39
               HIP  27501 ; 6193. ;   140.8 ;  1.30 ;  8.39 ;       ;   6.400 ;   2.48 ;   Cha ;     0.73 ;     1.54 ;     3.56 ;     5.22 ;    14.71 ;    30.81 ;    71.36 ;   104.61
               HIP  72580 ; 5934. ;   140.8 ;  1.12 ;  9.81 ;       ;   1.600 ;   1.26 ;   Cha ;     0.80 ;     1.68 ;     3.70 ;     6.22 ;    10.64 ;    22.35 ;    49.10 ;    82.56
               HIP  84384 ; 6707. ;   140.9 ;  1.40 ;  8.41 ;       ;   6.140 ;   2.36 ;   Cha ;     3.99 ;     8.30 ;    21.53 ;    22.36 ;    80.99 ;   168.41 ;   436.87 ;   453.70
                HD 100350 ; 6730. ;   140.9 ;  1.36 ;  8.77 ;       ;   3.195 ;   1.70 ;   Nor ;     5.17 ;    10.75 ;    28.01 ;    28.74 ;    87.78 ;   182.48 ;   475.42 ;   487.76
               HIP  62287 ; 6268. ;   140.9 ;  1.30 ;  8.60 ;       ;   5.300 ;   2.25 ;   Cha ;     1.05 ;     2.20 ;     5.16 ;     7.20 ;    20.08 ;    42.02 ;    98.58 ;   137.38
               HIP  70453 ; 4706. ;   140.9 ;  0.72 ;  8.95 ;       ;   5.300 ;   2.45 ;   Cha ;     0.32 ;     0.68 ;     1.25 ;     1.83 ;     4.70 ;    10.09 ;    18.59 ;    27.09
               HIP  62029 ; 6490. ;   140.9 ;  1.40 ;  8.84 ;       ;   6.900 ;   2.53 ;   Cha ;     2.48 ;     5.18 ;    12.73 ;    15.29 ;    52.22 ;   108.96 ;   267.59 ;   321.45
                 HD 64364 ; 6124. ;   140.9 ;  1.42 ;  8.33 ;       ;   2.388 ;   1.52 ;   Nor ;     0.56 ;     1.18 ;     2.70 ;     4.15 ;     9.24 ;    19.36 ;    44.29 ;    68.11
               HIP  84357 ; 6908. ;   140.9 ;  1.50 ;  8.01 ;       ;  10.000 ;   2.97 ;   Cha ;     6.15 ;    12.74 ;    34.92 ;    31.78 ;   145.09 ;   300.74 ;   823.94 ;   749.85
               HIP  72225 ; 6371. ;   140.9 ;  1.40 ;  9.13 ;       ;  27.000 ;   5.04 ;   Cha ;     1.96 ;     4.11 ;     9.80 ;    12.77 ;    58.27 ;   121.80 ;   290.84 ;   378.98
               HIP  40965 ; 7118. ;   140.9 ;  1.60 ;  6.92 ;       ;  29.000 ;   5.01 ;   Cha ;     6.83 ;    14.12 ;    41.09 ;    32.54 ;   216.22 ;   446.69 ;  1300.33 ;  1029.67
               HIP  69664 ; 6023. ;   140.9 ;  1.17 ;  9.60 ;       ;   2.300 ;   1.50 ;   Cha ;     0.80 ;     1.67 ;     3.72 ;     6.16 ;    11.78 ;    24.74 ;    55.13 ;    91.28
               HIP  77815 ; 6395. ;   140.9 ;  1.40 ;  8.51 ;       ;  10.600 ;   3.15 ;   Cha ;     1.53 ;     3.19 ;     7.68 ;     9.82 ;    35.81 ;    74.81 ;   180.25 ;   230.34
                HD 223655 ; 7228. ;   140.9 ;  1.85 ;  7.73 ;       ;   7.867 ;   2.60 ;   Nor ;    14.37 ;    29.63 ;    88.97 ;    66.26 ;   352.00 ;   726.06 ;  2179.90 ;  1623.35
               HIP  30467 ; 7149. ;   140.9 ;  1.60 ;  7.70 ;       ;  14.000 ;   3.48 ;   Cha ;    11.12 ;    22.96 ;    67.36 ;    52.62 ;   293.03 ;   605.13 ;  1775.73 ;  1387.01
               HIP  34865 ; 6026. ;   140.9 ;  1.17 ;  8.84 ;       ;   3.000 ;   1.71 ;   Cha ;     0.53 ;     1.11 ;     2.49 ;     4.11 ;     8.38 ;    17.58 ;    39.44 ;    65.01
               HIP   7322 ; 6334. ;   141.0 ;  1.40 ;  9.39 ;       ;   2.800 ;   1.63 ;   Cha ;     2.00 ;     4.18 ;     9.90 ;    13.24 ;    33.72 ;    70.54 ;   166.82 ;   223.18
               HIP  94746 ; 6849. ;   141.0 ;  1.50 ;  8.10 ;       ;  10.000 ;   2.98 ;   Cha ;     5.34 ;    11.08 ;    29.88 ;    28.25 ;   126.27 ;   261.96 ;   706.12 ;   667.67
               HIP  64752 ; 7145. ;   141.0 ;  1.60 ;  8.67 ;       ;   5.130 ;   2.11 ;   Cha ;    18.12 ;    37.42 ;   109.53 ;    86.56 ;   371.63 ;   767.53 ;  2246.61 ;  1775.36
               HIP  98994 ; 5987. ;   141.0 ;  1.15 ;  9.49 ;       ;   2.900 ;   1.69 ;   Cha ;     0.69 ;     1.44 ;     3.20 ;     5.38 ;    10.70 ;    22.47 ;    49.86 ;    83.84
               HIP  78284 ; 5643. ;   141.0 ;  0.99 ; 10.77 ;       ;   1.500 ;   1.24 ;   Cha ;     1.23 ;     2.60 ;     5.43 ;     9.08 ;    15.26 ;    32.20 ;    67.29 ;   112.44
               HIP   4836 ; 6383. ;   141.0 ;  1.40 ;  9.19 ;       ;   4.190 ;   1.98 ;   Cha ;     2.11 ;     4.41 ;    10.55 ;    13.64 ;    39.26 ;    82.04 ;   196.34 ;   253.87
               HIP  84438 ; 6587. ;   141.0 ;  1.40 ;  8.79 ;       ;  10.000 ;   3.03 ;   Cha ;     3.31 ;     6.89 ;    17.32 ;    19.51 ;    76.07 ;   158.48 ;   398.32 ;   448.60
               HIP  62205 ; 6537. ;   141.0 ;  1.40 ;  8.59 ;       ;  11.000 ;   3.18 ;   Cha ;     2.53 ;     5.28 ;    13.13 ;    15.26 ;    59.73 ;   124.52 ;   309.59 ;   359.92
               HIP  56390 ; 6358. ;   141.0 ;  1.40 ;  8.25 ;       ;   9.500 ;   2.99 ;   Cha ;     1.18 ;     2.47 ;     5.91 ;     7.73 ;    26.98 ;    56.39 ;   135.00 ;   176.68
               HIP  74098 ; 6452. ;   141.0 ;  1.40 ;  9.20 ;       ;   2.700 ;   1.58 ;   Cha ;     2.67 ;     5.57 ;    13.53 ;    16.71 ;    44.41 ;    92.72 ;   225.26 ;   278.16
               HIP  39055 ; 6209. ;   141.0 ;  1.30 ;  8.94 ;       ;   3.500 ;   1.83 ;   Cha ;     1.03 ;     2.17 ;     5.02 ;     7.29 ;    17.84 ;    37.37 ;    86.49 ;   125.68
               HIP  18154 ; 6459. ;   141.0 ;  1.40 ;  9.55 ;       ;   1.400 ;   1.14 ;   Cha ;     3.30 ;     6.89 ;    16.72 ;    20.61 ;    46.59 ;    97.28 ;   236.15 ;   290.95
               HIP  63468 ; 6707. ;   141.0 ;  1.40 ;  7.92 ;       ;  11.500 ;   3.22 ;   Cha ;     3.10 ;     6.44 ;    16.74 ;    17.33 ;    73.53 ;   152.89 ;   397.34 ;   411.36
               HIP  93364 ; 6092. ;   141.0 ;  1.21 ;  9.11 ;       ;   3.500 ;   1.84 ;   Cha ;     0.76 ;     1.60 ;     3.63 ;     5.72 ;    12.75 ;    26.74 ;    60.54 ;    95.41
               HIP  11993 ; 7140. ;   141.0 ;  1.60 ;  8.45 ;       ;   5.800 ;   2.24 ;   Cha ;    15.92 ;    32.89 ;    96.17 ;    76.05 ;   336.85 ;   695.73 ;  2034.16 ;  1608.67
               HIP  17091 ; 6183. ;   141.0 ;  1.30 ; 10.08 ;       ;   0.630 ;   0.78 ;   Cha ;     1.79 ;     3.74 ;     8.54 ;    12.70 ;    20.06 ;    42.06 ;    95.98 ;   142.74
               HIP  52790 ; 6440. ;   141.0 ;  1.40 ;  9.28 ;       ;   5.000 ;   2.16 ;   Cha ;     2.68 ;     5.60 ;    13.55 ;    16.88 ;    52.05 ;   108.69 ;   263.21 ;   327.81
               HIP  60142 ; 6170. ;   141.0 ;  1.30 ;  7.93 ;       ;   8.150 ;   2.80 ;   Cha ;     0.53 ;     1.12 ;     2.59 ;     3.85 ;    11.39 ;    23.85 ;    55.15 ;    82.02
               HIP 111623 ; 5916. ;   141.0 ;  1.12 ;  9.62 ;       ;   1.700 ;   1.30 ;   Cha ;     0.71 ;     1.50 ;     3.29 ;     5.52 ;     9.60 ;    20.18 ;    44.32 ;    74.47
               HIP  50988 ; 5900. ;   141.0 ;  1.11 ;  9.15 ;       ;   2.700 ;   1.64 ;   Cha ;     0.55 ;     1.15 ;     2.53 ;     4.24 ;     8.24 ;    17.32 ;    38.11 ;    63.95
               HIP  41563 ; 6828. ;   141.0 ;  1.50 ;  8.91 ;       ;   2.500 ;   1.49 ;   Cha ;     7.63 ;    15.84 ;    42.34 ;    40.84 ;   127.62 ;   264.89 ;   707.91 ;   682.81
               HIP 105457 ; 5852. ;   141.0 ;  1.09 ; 10.20 ;       ;   4.250 ;   2.06 ;   Cha ;     0.97 ;     2.03 ;     4.40 ;     7.39 ;    16.19 ;    34.06 ;    73.71 ;   123.84
               HIP  97127 ; 6502. ;   141.1 ;  1.40 ;  9.31 ;       ;   3.070 ;   1.68 ;   Cha ;     3.33 ;     6.95 ;    17.06 ;    20.39 ;    57.13 ;   119.21 ;   292.73 ;   349.95
               HIP  55275 ; 4904. ;   141.1 ;  0.77 ;  9.13 ;       ;   4.500 ;   2.24 ;   Cha ;     0.35 ;     0.75 ;     1.45 ;     2.31 ;     5.16 ;    10.98 ;    21.26 ;    33.83
               HIP  82064 ; 6842. ;   141.1 ;  1.50 ;  8.88 ;       ;   4.080 ;   1.91 ;   Cha ;     7.84 ;    16.27 ;    43.66 ;    41.72 ;   148.13 ;   307.40 ;   824.77 ;   788.25
               HIP  52881 ; 6153. ;   141.1 ;  1.25 ;  7.94 ;       ;  12.000 ;   3.40 ;   Cha ;     0.51 ;     1.06 ;     2.45 ;     3.69 ;    11.70 ;    24.52 ;    56.51 ;    85.04
               HIP  97322 ; 5675. ;   141.1 ;  1.00 ; 10.24 ;       ;   5.250 ;   2.32 ;   Cha ;     0.91 ;     1.92 ;     4.05 ;     6.78 ;    15.46 ;    32.58 ;    68.88 ;   115.26
               HIP  21721 ; 6316. ;   141.1 ;  1.30 ;  9.44 ;       ;   2.000 ;   1.38 ;   Cha ;     1.94 ;     4.06 ;     9.56 ;    12.95 ;    28.99 ;    60.64 ;   142.84 ;   193.49
               HIP  48202 ; 6047. ;   141.1 ;  1.18 ;  9.97 ;       ;   1.800 ;   1.33 ;   Cha ;     1.06 ;     2.23 ;     4.97 ;     8.11 ;    14.84 ;    31.16 ;    69.48 ;   113.32
               HIP  77693 ; 5435. ;   141.1 ;  0.92 ;  9.49 ;       ;   3.300 ;   1.86 ;   Cha ;     0.53 ;     1.12 ;     2.32 ;     3.87 ;     7.74 ;    16.34 ;    33.88 ;    56.55
               HIP  75683 ; 6527. ;   141.1 ;  1.40 ;  9.59 ;       ;   2.500 ;   1.52 ;   Cha ;     4.22 ;     8.79 ;    21.68 ;    25.55 ;    68.66 ;   143.23 ;   353.12 ;   416.12
               HIP 112773 ; 5403. ;   141.1 ;  0.91 ;  9.10 ;       ;   4.800 ;   2.25 ;   Cha ;     0.42 ;     0.89 ;     1.85 ;     3.09 ;     6.75 ;    14.24 ;    29.56 ;    49.39
               HIP  21100 ; 6353. ;   141.1 ;  1.40 ;  9.70 ;       ;   5.080 ;   2.19 ;   Cha ;     2.54 ;     5.31 ;    12.58 ;    16.66 ;    49.66 ;   103.86 ;   246.02 ;   325.61
               HIP  84288 ; 6467. ;   141.1 ;  1.40 ;  7.08 ;       ;  24.000 ;   4.72 ;   Cha ;     0.93 ;     1.94 ;     4.79 ;     5.79 ;    26.78 ;    55.86 ;   137.54 ;   166.44
               HIP  90736 ; 6650. ;   141.1 ;  1.40 ;  7.91 ;       ;  10.800 ;   3.13 ;   Cha ;     2.56 ;     5.32 ;    13.63 ;    14.65 ;    59.83 ;   124.51 ;   319.04 ;   342.84
               HIP  55711 ; 5700. ;   141.1 ;  1.00 ;  9.86 ;       ;   1.090 ;   1.05 ;   Cha ;     0.74 ;     1.56 ;     3.32 ;     5.56 ;     8.48 ;    17.87 ;    38.08 ;    63.76
               HIP   1199 ; 6271. ;   141.1 ;  1.30 ;  8.52 ;       ;   7.050 ;   2.59 ;   Cha ;     1.02 ;     2.13 ;     5.00 ;     6.96 ;    20.88 ;    43.68 ;   102.59 ;   142.63
               HIP 109080 ; 6671. ;   141.1 ;  1.40 ;  8.37 ;       ;   5.800 ;   2.29 ;   Cha ;     3.48 ;     7.23 ;    18.60 ;    19.76 ;    69.60 ;   144.81 ;   372.31 ;   395.72
               HIP  54748 ; 5078. ;   141.2 ;  0.81 ;  9.90 ;       ;   3.600 ;   1.98 ;   Cha ;     0.56 ;     1.19 ;     2.36 ;     3.91 ;     7.97 ;    16.89 ;    33.44 ;    55.39
               HIP  71511 ; 6563. ;   141.2 ;  1.40 ;  8.38 ;       ;   8.120 ;   2.73 ;   Cha ;     2.46 ;     5.13 ;    12.84 ;    14.65 ;    53.74 ;   111.99 ;   280.43 ;   320.04
               HIP  23772 ; 5443. ;   141.2 ;  0.92 ;  9.06 ;       ;   2.000 ;   1.45 ;   Cha ;     0.42 ;     0.89 ;     1.85 ;     3.09 ;     5.43 ;    11.45 ;    23.90 ;    39.94
               HIP   5097 ; 6503. ;   141.2 ;  1.40 ;  9.40 ;       ;   1.600 ;   1.22 ;   Cha ;     3.52 ;     7.34 ;    18.01 ;    21.53 ;    51.26 ;   106.95 ;   262.52 ;   313.85
               HIP  80036 ; 6080. ;   141.2 ;  1.20 ;  9.23 ;       ;   3.180 ;   1.76 ;   Cha ;     0.78 ;     1.64 ;     3.71 ;     5.90 ;    12.72 ;    26.69 ;    60.23 ;    95.74
               HIP  12276 ; 6935. ;   141.2 ;  1.50 ;  8.02 ;       ;  11.500 ;   3.18 ;   Cha ;     6.71 ;    13.89 ;    38.35 ;    34.31 ;   163.78 ;   339.32 ;   936.57 ;   837.93
               HIP  19908 ; 5206. ;   141.2 ;  0.85 ; 11.84 ;       ;   0.070 ;   0.27 ;   Cha ;     1.96 ;     4.17 ;     8.08 ;    13.21 ;    10.60 ;    22.51 ;    43.61 ;    71.37
               HIP  90013 ; 6237. ;   141.2 ;  1.30 ; 10.01 ;       ;   2.240 ;   1.46 ;   Cha ;     2.06 ;     4.32 ;     9.96 ;    14.28 ;    31.75 ;    66.52 ;   153.47 ;   219.99
               HIP  13731 ; 5316. ;   141.2 ;  0.88 ;  9.47 ;       ;   3.800 ;   2.01 ;   Cha ;     0.49 ;     1.05 ;     2.14 ;     3.57 ;     7.36 ;    15.56 ;    31.83 ;    53.05
               HIP   9341 ; 5867. ;   141.2 ;  1.09 ; 10.63 ;       ;   1.140 ;   1.07 ;   Cha ;     1.25 ;     2.64 ;     5.70 ;     9.58 ;    15.12 ;    31.82 ;    68.66 ;   115.47
                 HD 74390 ; 4874. ;   141.2 ;  1.81 ;  8.19 ;       ;  15.136 ;   4.11 ;   Bre ;     0.21 ;     0.46 ;     0.88 ;     1.40 ;     6.52 ;    13.87 ;    26.96 ;    42.60
               HIP  49579 ; 6276. ;   141.2 ;  1.30 ;  8.71 ;       ;   5.500 ;   2.29 ;   Cha ;     1.14 ;     2.39 ;     5.62 ;     7.80 ;    22.04 ;    46.12 ;   108.31 ;   150.19
               HIP  81584 ; 6500. ;   141.2 ;  1.40 ;  8.49 ;       ;  11.600 ;   3.28 ;   Cha ;     2.13 ;     4.44 ;    10.96 ;    13.05 ;    50.98 ;   106.34 ;   262.26 ;   312.31
               HIP  19409 ; 6320. ;   141.2 ;  1.30 ;  8.78 ;       ;   7.500 ;   2.66 ;   Cha ;     1.37 ;     2.86 ;     6.78 ;     9.13 ;    28.47 ;    59.54 ;   141.00 ;   189.81
               HIP  40739 ; 6773. ;   141.2 ;  1.50 ;  7.23 ;       ;  29.000 ;   5.10 ;   Cha ;     2.70 ;     5.60 ;    14.82 ;    14.65 ;    83.29 ;   172.97 ;   458.13 ;   452.62
               HIP  48146 ; 6312. ;   141.2 ;  1.30 ;  9.68 ;       ;   0.460 ;   0.66 ;   Cha ;     2.18 ;     4.57 ;    10.74 ;    14.61 ;    22.61 ;    47.30 ;   111.11 ;   151.13
               HIP  70070 ; 5353. ;   141.2 ;  0.89 ;  8.52 ;       ;   8.400 ;   2.99 ;   Cha ;     0.30 ;     0.64 ;     1.32 ;     2.22 ;     5.50 ;    11.61 ;    24.12 ;    40.36
               HIP  16241 ; 6600. ;   141.3 ;  1.40 ;  8.43 ;       ;   4.080 ;   1.93 ;   Cha ;     2.85 ;     5.94 ;    15.01 ;    16.72 ;    52.40 ;   109.15 ;   275.69 ;   307.12
               HIP   5135 ; 5151. ;   141.3 ;  0.83 ;  8.45 ;       ;   9.300 ;   3.18 ;   Cha ;     0.26 ;     0.56 ;     1.14 ;     1.90 ;     4.79 ;    10.13 ;    20.61 ;    34.44
               HIP  74486 ; 5875. ;   141.3 ;  1.10 ; 10.21 ;       ;   1.300 ;   1.14 ;   Cha ;     0.98 ;     2.07 ;     4.48 ;     7.54 ;    12.28 ;    25.83 ;    56.08 ;    94.26
               HIP  35572 ; 5963. ;   141.3 ;  1.14 ;  8.01 ;       ;   7.300 ;   2.69 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.43 ;     6.04 ;    12.67 ;    28.32 ;    47.44
               HIP 102590 ; 6426. ;   141.3 ;  1.40 ;  8.25 ;       ;  10.700 ;   3.16 ;   Cha ;     1.47 ;     3.07 ;     7.47 ;     9.33 ;    34.61 ;    72.26 ;   175.50 ;   219.35
               HIP  76162 ; 5969. ;   141.3 ;  1.14 ;  8.76 ;       ;  11.200 ;   3.32 ;   Cha ;     0.46 ;     0.96 ;     2.14 ;     3.60 ;     9.98 ;    20.95 ;    46.64 ;    78.25
               HIP  42226 ; 6227. ;   141.3 ;  1.30 ;  8.95 ;       ;   7.300 ;   2.64 ;   Cha ;     1.10 ;     2.31 ;     5.36 ;     7.69 ;    22.81 ;    47.76 ;   110.93 ;   159.22
               HIP 100149 ; 6653. ;   141.3 ;  1.40 ;  7.95 ;       ;  11.500 ;   3.23 ;   Cha ;     2.63 ;     5.48 ;    14.05 ;    15.07 ;    62.60 ;   130.26 ;   333.98 ;   358.27
               HIP  92044 ; 6040. ;   141.3 ;  1.18 ;  8.33 ;       ;  13.000 ;   3.57 ;   Cha ;     0.42 ;     0.89 ;     2.00 ;     3.26 ;     9.70 ;    20.34 ;    45.88 ;    74.78
               HIP  11743 ; 6150. ;   141.3 ;  1.25 ;  9.18 ;       ;   2.600 ;   1.58 ;   Cha ;     0.97 ;     2.02 ;     4.63 ;     7.01 ;    15.18 ;    31.82 ;    72.72 ;   110.14
               HIP  70968 ; 5418. ;   141.3 ;  0.91 ; 10.60 ;       ;   1.400 ;   1.21 ;   Cha ;     1.00 ;     2.11 ;     4.29 ;     7.13 ;    11.71 ;    24.77 ;    50.44 ;    83.81
               HIP   3263 ; 6796. ;   141.3 ;  1.50 ;  9.25 ;       ;   3.240 ;   1.70 ;   Cha ;     8.32 ;    17.28 ;    45.70 ;    45.13 ;   148.53 ;   308.48 ;   816.05 ;   805.87
               HIP  24654 ; 6455. ;   141.3 ;  1.40 ;  9.69 ;       ;   1.400 ;   1.14 ;   Cha ;     3.53 ;     7.38 ;    17.88 ;    22.11 ;    49.91 ;   104.22 ;   252.48 ;   312.23
               HIP  96674 ; 6629. ;   141.3 ;  1.40 ;  9.17 ;       ;   3.900 ;   1.89 ;   Cha ;     4.66 ;     9.71 ;    24.61 ;    27.05 ;    84.67 ;   176.31 ;   446.79 ;   490.93
               HIP  15431 ; 6959. ;   141.3 ;  1.50 ;  8.94 ;       ;   7.700 ;   2.60 ;   Cha ;    11.75 ;    24.33 ;    67.43 ;    59.91 ;   259.33 ;   537.16 ;  1488.63 ;  1322.68
               HIP  80377 ; 6042. ;   141.3 ;  1.18 ;  9.25 ;       ;   3.800 ;   1.93 ;   Cha ;     0.70 ;     1.46 ;     3.28 ;     5.36 ;    11.76 ;    24.68 ;    55.33 ;    90.31
               HIP  62354 ; 6534. ;   141.3 ;  1.40 ;  9.11 ;       ;   5.800 ;   2.31 ;   Cha ;     3.31 ;     6.89 ;    17.08 ;    19.96 ;    66.44 ;   138.56 ;   343.25 ;   401.19
               HIP  90391 ; 5876. ;   141.3 ;  1.10 ;  9.38 ;       ;   3.200 ;   1.79 ;   Cha ;     0.61 ;     1.29 ;     2.82 ;     4.74 ;     9.60 ;    20.19 ;    44.20 ;    74.19
               HIP  54403 ; 5831. ;   141.4 ;  1.08 ; 10.15 ;       ;   1.800 ;   1.34 ;   Cha ;     0.93 ;     1.95 ;     4.22 ;     7.09 ;    12.51 ;    26.32 ;    56.84 ;    95.44
               HIP  31751 ; 5282. ;   141.4 ;  0.87 ;  9.50 ;       ;   3.600 ;   1.96 ;   Cha ;     0.50 ;     1.05 ;     2.14 ;     3.56 ;     7.25 ;    15.34 ;    31.25 ;    52.05
               HIP  35963 ; 6022. ;   141.4 ;  1.17 ;  9.93 ;       ;   2.300 ;   1.50 ;   Cha ;     0.95 ;     2.00 ;     4.44 ;     7.36 ;    14.09 ;    29.58 ;    65.73 ;   109.03
               HIP  88708 ; 6518. ;   141.4 ;  1.40 ;  9.00 ;       ;   7.190 ;   2.58 ;   Cha ;     2.96 ;     6.17 ;    15.24 ;    17.99 ;    62.78 ;   130.95 ;   323.40 ;   381.72
               HIP  38272 ; 5762. ;   141.4 ;  1.00 ; 10.72 ;       ;   2.000 ;   1.42 ;   Cha ;     1.26 ;     2.66 ;     5.66 ;     9.49 ;    16.85 ;    35.50 ;    75.41 ;   126.45
               HIP  63705 ; 6471. ;   141.4 ;  1.40 ;  8.79 ;       ;   3.900 ;   1.90 ;   Cha ;     2.26 ;     4.73 ;    11.56 ;    14.06 ;    41.30 ;    86.19 ;   210.83 ;   256.41
               HIP  80354 ; 6386. ;   141.4 ;  1.40 ;  7.66 ;       ;  16.000 ;   3.87 ;   Cha ;     0.95 ;     1.99 ;     4.81 ;     6.17 ;    24.84 ;    51.88 ;   125.27 ;   160.47
               HIP  20608 ; 5291. ;   141.4 ;  0.87 ;  8.91 ;       ;   6.300 ;   2.60 ;   Cha ;     0.36 ;     0.76 ;     1.56 ;     2.61 ;     6.04 ;    12.77 ;    26.24 ;    43.82
               HIP 108423 ; 5474. ;   141.4 ;  0.93 ;  8.67 ;       ;   7.070 ;   2.72 ;   Cha ;     0.35 ;     0.73 ;     1.53 ;     2.57 ;     6.15 ;    12.97 ;    27.25 ;    45.61
               HIP  65252 ; 5737. ;   141.4 ;  1.00 ;  9.78 ;       ;   2.300 ;   1.53 ;   Cha ;     0.72 ;     1.52 ;     3.25 ;     5.45 ;     9.96 ;    20.97 ;    44.92 ;    75.28
               HIP  23830 ; 6606. ;   141.4 ;  1.40 ;  9.00 ;       ;   3.800 ;   1.86 ;   Cha ;     3.94 ;     8.22 ;    20.72 ;    23.08 ;    71.18 ;   148.27 ;   373.96 ;   416.57
               HIP  46072 ; 5652. ;   141.4 ;  1.00 ; 10.67 ;       ;   0.940 ;   0.98 ;   Cha ;     1.16 ;     2.45 ;     5.13 ;     8.58 ;    12.86 ;    27.12 ;    56.82 ;    94.98
               HIP  94786 ; 6277. ;   141.4 ;  1.30 ;  9.54 ;       ;   2.600 ;   1.57 ;   Cha ;     1.81 ;     3.78 ;     8.83 ;    12.28 ;    28.84 ;    60.37 ;   140.95 ;   196.14
               HIP  74353 ; 6210. ;   141.4 ;  1.30 ;  9.87 ;       ;   0.830 ;   0.89 ;   Cha ;     1.74 ;     3.64 ;     8.36 ;    12.19 ;    20.88 ;    43.76 ;   100.57 ;   146.69
               HIP  64974 ; 5371. ;   141.4 ;  0.90 ;  9.85 ;       ;   1.500 ;   1.26 ;   Cha ;     0.63 ;     1.33 ;     2.73 ;     4.55 ;     7.52 ;    15.89 ;    32.54 ;    54.19
               HIP    947 ; 6036. ;   141.4 ;  1.18 ;  8.64 ;       ;   4.600 ;   2.12 ;   Cha ;     0.49 ;     1.03 ;     2.32 ;     3.79 ;     8.69 ;    18.23 ;    41.01 ;    67.08
               HIP  15670 ; 5873. ;   141.4 ;  1.10 ;  9.76 ;       ;   2.500 ;   1.58 ;   Cha ;     0.76 ;     1.60 ;     3.48 ;     5.84 ;    11.18 ;    23.50 ;    51.24 ;    86.05
               HIP  19663 ; 7015. ;   141.4 ;  1.60 ;  8.18 ;       ;   8.800 ;   2.77 ;   Cha ;     9.36 ;    19.36 ;    54.63 ;    46.55 ;   220.30 ;   455.87 ;  1286.28 ;  1095.84
               HIP   1485 ; 5601. ;   141.4 ;  0.98 ; 11.43 ;       ;   0.430 ;   0.67 ;   Cha ;     1.81 ;     3.83 ;     7.88 ;    13.13 ;    16.37 ;    34.58 ;    71.13 ;   118.52
               HIP  68312 ; 6976. ;   141.4 ;  1.50 ;  8.21 ;       ;   9.800 ;   2.93 ;   Cha ;     8.42 ;    17.44 ;    48.68 ;    42.51 ;   197.48 ;   408.88 ;  1141.00 ;   996.33
               HIP  62764 ; 6459. ;   141.4 ;  1.40 ;  8.99 ;       ;   9.600 ;   2.99 ;   Cha ;     2.44 ;     5.08 ;    12.39 ;    15.21 ;    55.65 ;   116.17 ;   283.06 ;   347.46
               HIP  58830 ; 6537. ;   141.4 ;  1.40 ;  6.67 ;       ;  20.000 ;   4.29 ;   Cha ;     0.95 ;     1.99 ;     4.98 ;     5.74 ;    26.14 ;    54.49 ;   136.45 ;   157.28
               HIP  69475 ; 7106. ;   141.5 ;  1.60 ;  7.91 ;       ;  10.000 ;   2.95 ;   Cha ;    10.82 ;    22.35 ;    64.76 ;    52.03 ;   262.38 ;   542.17 ;  1570.94 ;  1262.08
               HIP   1166 ; 6378. ;   141.5 ;  1.40 ;  9.60 ;       ;   1.900 ;   1.34 ;   Cha ;     2.60 ;     5.44 ;    12.97 ;    16.87 ;    39.76 ;    83.11 ;   198.09 ;   257.65
               HIP  45435 ; 6374. ;   141.5 ;  1.40 ;  8.92 ;       ;   4.300 ;   2.01 ;   Cha ;     1.77 ;     3.69 ;     8.83 ;    11.47 ;    33.10 ;    69.18 ;   165.52 ;   214.99
               HIP  25339 ; 6565. ;   141.5 ;  1.40 ;  7.25 ;       ;  19.000 ;   4.18 ;   Cha ;     1.39 ;     2.91 ;     7.31 ;     8.29 ;    37.69 ;    78.52 ;   197.57 ;   223.95
               HIP  80140 ; 6522. ;   141.5 ;  1.40 ;  7.50 ;       ;  20.000 ;   4.30 ;   Cha ;     1.37 ;     2.86 ;     7.12 ;     8.32 ;    37.60 ;    78.39 ;   195.14 ;   227.89
               HIP  79383 ; 6106. ;   141.5 ;  1.22 ;  9.42 ;       ;   2.600 ;   1.59 ;   Cha ;     0.95 ;     2.00 ;     4.53 ;     7.07 ;    14.83 ;    31.10 ;    70.40 ;   110.01
               HIP 101824 ; 6323. ;   141.5 ;  1.30 ;  7.17 ;       ;  20.000 ;   4.35 ;   Cha ;     0.60 ;     1.26 ;     3.02 ;     4.03 ;    16.05 ;    33.56 ;    80.13 ;   107.00
               HIP 104017 ; 6654. ;   141.5 ;  1.40 ;  8.27 ;       ;  10.000 ;   3.01 ;   Cha ;     3.13 ;     6.52 ;    16.69 ;    17.93 ;    71.88 ;   149.58 ;   383.11 ;   411.50
               HIP 100897 ; 6311. ;   141.5 ;  1.30 ;  7.66 ;       ;  21.200 ;   4.48 ;   Cha ;     0.74 ;     1.55 ;     3.69 ;     4.98 ;    20.04 ;    41.90 ;    99.61 ;   134.32
               HIP  15202 ; 5859. ;   141.5 ;  1.09 ;  9.17 ;       ;   5.300 ;   2.30 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.18 ;     9.58 ;    20.15 ;    44.11 ;    73.99
               HIP  47705 ; 6298. ;   141.5 ;  1.30 ;  8.76 ;       ;   3.000 ;   1.69 ;   Cha ;     1.26 ;     2.64 ;     6.22 ;     8.50 ;    20.85 ;    43.62 ;   102.86 ;   140.53
               HIP  31937 ; 6459. ;   141.5 ;  1.40 ;  9.43 ;       ;   2.700 ;   1.58 ;   Cha ;     3.09 ;     6.46 ;    15.69 ;    19.31 ;    51.46 ;   107.45 ;   261.05 ;   321.36
               HIP   3160 ; 6221. ;   141.5 ;  1.30 ;  8.82 ;       ;   6.230 ;   2.44 ;   Cha ;     1.01 ;     2.11 ;     4.91 ;     7.07 ;    20.10 ;    42.08 ;    97.70 ;   140.74
               HIP  19311 ; 5680. ;   141.5 ;  1.00 ;  9.33 ;       ;   3.080 ;   1.77 ;   Cha ;     0.54 ;     1.15 ;     2.45 ;     4.11 ;     8.10 ;    17.06 ;    36.49 ;    61.11
               HIP  52542 ; 6444. ;   141.5 ;  1.40 ;  8.78 ;       ;   4.800 ;   2.11 ;   Cha ;     2.07 ;     4.32 ;    10.51 ;    13.02 ;    39.81 ;    83.11 ;   202.09 ;   250.24
               HIP  36510 ; 6468. ;   141.5 ;  1.40 ;  8.29 ;       ;   6.500 ;   2.46 ;   Cha ;     1.73 ;     3.61 ;     8.84 ;    10.75 ;    35.83 ;    74.76 ;   183.24 ;   222.69
               HIP  71659 ; 6498. ;   141.5 ;  1.40 ;  8.83 ;       ;   5.000 ;   2.15 ;   Cha ;     2.54 ;     5.29 ;    13.02 ;    15.55 ;    49.16 ;   102.57 ;   252.37 ;   301.55
               HIP  46785 ; 5734. ;   141.6 ;  1.00 ; 10.33 ;       ;   1.090 ;   1.05 ;   Cha ;     0.99 ;     2.08 ;     4.43 ;     7.43 ;    11.34 ;    23.88 ;    50.82 ;    85.14
               HIP  29533 ; 6590. ;   141.6 ;  1.40 ;  8.15 ;       ;   8.150 ;   2.73 ;   Cha ;     2.39 ;     4.97 ;    12.54 ;    14.04 ;    52.14 ;   108.62 ;   274.02 ;   306.79
               HIP  19359 ; 5796. ;   141.6 ;  1.06 ;  8.90 ;       ;   7.600 ;   2.77 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.50 ;     8.72 ;    18.34 ;    39.92 ;    66.93
               HIP  39944 ; 6853. ;   141.6 ;  1.50 ;  6.91 ;       ;  26.000 ;   4.81 ;   Cha ;     2.97 ;     6.15 ;    16.66 ;    15.60 ;    89.03 ;   184.67 ;   499.79 ;   468.09
               HIP 101871 ; 6122. ;   141.6 ;  1.23 ;  9.28 ;       ;   4.180 ;   2.01 ;   Cha ;     0.93 ;     1.95 ;     4.42 ;     6.83 ;    16.31 ;    34.19 ;    77.70 ;   120.02
               HIP  75196 ; 6025. ;   141.6 ;  1.17 ;  7.47 ;       ;  15.000 ;   3.83 ;   Cha ;     0.26 ;     0.55 ;     1.23 ;     2.03 ;     6.15 ;    12.90 ;    29.16 ;    47.95
               HIP  10458 ; 6132. ;   141.6 ;  1.24 ;  9.97 ;       ;   2.500 ;   1.55 ;   Cha ;     1.42 ;     2.97 ;     6.73 ;    10.35 ;    21.98 ;    46.11 ;   104.35 ;   160.58
               HIP  36447 ; 5794. ;   141.6 ;  1.06 ;  8.90 ;       ;   3.070 ;   1.76 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.50 ;     6.96 ;    14.64 ;    31.87 ;    53.43
               HIP  78835 ; 5998. ;   141.6 ;  1.16 ; 10.77 ;       ;   0.560 ;   0.74 ;   Cha ;     1.45 ;     3.05 ;     6.69 ;    11.31 ;    15.04 ;    31.62 ;    69.36 ;   117.20
               HIP 104982 ; 5385. ;   141.6 ;  0.90 ;  9.61 ;       ;   4.060 ;   2.07 ;   Cha ;     0.55 ;     1.17 ;     2.41 ;     4.02 ;     8.45 ;    17.86 ;    36.76 ;    61.29
               HIP  56285 ; 5950. ;   141.6 ;  1.13 ;  9.50 ;       ;   1.500 ;   1.22 ;   Cha ;     0.68 ;     1.42 ;     3.15 ;     5.29 ;     8.89 ;    18.68 ;    41.24 ;    69.30
                 HD 44824 ; 5957. ;   141.6 ;  1.32 ;  8.65 ;       ;   1.848 ;   1.35 ;   Nor ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     6.39 ;    13.42 ;    29.85 ;    50.07
               HIP  52300 ; 6751. ;   141.6 ;  1.50 ;  9.03 ;       ;   2.800 ;   1.59 ;   Cha ;     6.39 ;    13.27 ;    34.73 ;    35.22 ;   110.07 ;   228.75 ;   598.55 ;   607.09
               HIP  62914 ; 6904. ;   141.6 ;  1.50 ;  7.91 ;       ;  10.800 ;   3.09 ;   Cha ;     5.75 ;    11.93 ;    32.65 ;    29.77 ;   138.44 ;   286.96 ;   785.57 ;   716.21
               HIP  14380 ; 6532. ;   141.6 ;  1.40 ;  7.45 ;       ;  44.000 ;   6.37 ;   Cha ;     1.38 ;     2.88 ;     7.18 ;     8.33 ;    46.06 ;    96.01 ;   239.60 ;   277.88
               HIP  69351 ; 7161. ;   141.6 ;  1.60 ;  8.53 ;       ;  11.600 ;   3.17 ;   Cha ;    17.69 ;    36.54 ;   107.47 ;    83.98 ;   444.91 ;   918.64 ;  2702.23 ;  2111.62
               HIP  61607 ; 6760. ;   141.6 ;  1.50 ;  8.55 ;       ;   6.600 ;   2.43 ;   Cha ;     5.08 ;    10.56 ;    27.75 ;    27.87 ;   108.50 ;   225.43 ;   592.51 ;   595.16
               HIP  42135 ; 6427. ;   141.7 ;  1.40 ;  8.43 ;       ;  15.000 ;   3.74 ;   Cha ;     1.63 ;     3.40 ;     8.25 ;    10.31 ;    41.62 ;    86.91 ;   210.93 ;   263.69
               HIP  89480 ; 6978. ;   141.7 ;  1.50 ;  7.55 ;       ;  14.000 ;   3.51 ;   Cha ;     6.05 ;    12.53 ;    35.03 ;    30.40 ;   155.05 ;   321.01 ;   897.59 ;   778.96
               HIP   5479 ; 6800. ;   141.7 ;  1.50 ;  8.47 ;       ;   5.500 ;   2.22 ;   Cha ;     5.54 ;    11.50 ;    30.55 ;    29.89 ;   112.83 ;   234.28 ;   622.51 ;   609.05
               HIP  94277 ; 7009. ;   141.7 ;  1.60 ;  8.32 ;       ;   6.400 ;   2.37 ;   Cha ;     9.87 ;    20.43 ;    57.53 ;    49.25 ;   214.65 ;   444.22 ;  1250.90 ;  1070.98
               HIP  75367 ; 6104. ;   141.7 ;  1.22 ; 10.35 ;       ;   1.060 ;   1.01 ;   Cha ;     1.61 ;     3.38 ;     7.58 ;    11.91 ;    20.01 ;    41.99 ;    94.20 ;   148.02
               HIP  94943 ; 6741. ;   141.7 ;  1.40 ;  7.92 ;       ;  11.100 ;   3.16 ;   Cha ;     3.45 ;     7.18 ;    18.81 ;    19.05 ;    81.17 ;   168.67 ;   442.18 ;   447.74
               HIP  91601 ; 5703. ;   141.7 ;  1.00 ; 10.35 ;       ;   1.300 ;   1.15 ;   Cha ;     0.98 ;     2.07 ;     4.38 ;     7.34 ;    11.77 ;    24.81 ;    52.56 ;    88.00
               HIP  39745 ; 5128. ;   141.7 ;  0.83 ;  9.19 ;       ;   5.900 ;   2.53 ;   Cha ;     0.39 ;     0.82 ;     1.66 ;     2.76 ;     6.30 ;    13.35 ;    26.85 ;    44.70
               HIP  98091 ; 6365. ;   141.7 ;  1.40 ;  8.94 ;       ;   5.800 ;   2.33 ;   Cha ;     1.74 ;     3.64 ;     8.68 ;    11.35 ;    35.15 ;    73.47 ;   175.44 ;   229.29
               HIP  59379 ; 5372. ;   141.7 ;  0.90 ;  8.95 ;       ;   4.000 ;   2.06 ;   Cha ;     0.38 ;     0.81 ;     1.68 ;     2.81 ;     5.84 ;    12.32 ;    25.53 ;    42.66
               HIP  17511 ; 6364. ;   141.7 ;  1.40 ;  9.60 ;       ;   1.170 ;   1.05 ;   Cha ;     2.49 ;     5.21 ;    12.38 ;    16.26 ;    33.74 ;    70.54 ;   167.63 ;   220.09
               HIP   9202 ; 6153. ;   141.7 ;  1.25 ;  9.63 ;       ;   1.600 ;   1.24 ;   Cha ;     1.25 ;     2.63 ;     5.99 ;     9.08 ;    17.47 ;    36.62 ;    83.43 ;   126.36
               HIP  67737 ; 6113. ;   141.7 ;  1.22 ;  8.95 ;       ;   3.700 ;   1.89 ;   Cha ;     0.75 ;     1.58 ;     3.58 ;     5.56 ;    12.76 ;    26.76 ;    60.86 ;    94.47
               HIP  98386 ; 6190. ;   141.7 ;  1.30 ;  9.60 ;       ;   5.300 ;   2.26 ;   Cha ;     1.39 ;     2.91 ;     6.69 ;     9.87 ;    26.60 ;    55.74 ;   127.92 ;   188.87
               HIP 112489 ; 5617. ;   141.7 ;  0.98 ;  8.45 ;       ;   8.600 ;   2.98 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.49 ;     6.29 ;    13.25 ;    28.36 ;    47.51
               HIP  20111 ; 6441. ;   141.8 ;  1.40 ;  8.89 ;       ;  12.200 ;   3.37 ;   Cha ;     2.17 ;     4.53 ;    10.99 ;    13.64 ;    52.61 ;   109.84 ;   266.74 ;   331.16
               HIP  21173 ; 5702. ;   141.8 ;  1.00 ; 10.70 ;       ;   1.300 ;   1.15 ;   Cha ;     1.21 ;     2.55 ;     5.37 ;     8.99 ;    14.49 ;    30.54 ;    64.39 ;   107.78
               HIP  94954 ; 6284. ;   141.8 ;  1.30 ;  7.86 ;       ;  13.000 ;   3.51 ;   Cha ;     0.75 ;     1.58 ;     3.73 ;     5.13 ;    18.03 ;    37.71 ;    89.09 ;   122.46
               HIP  63860 ; 5895. ;   141.8 ;  1.11 ;  9.58 ;       ;   1.600 ;   1.26 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.35 ;     9.15 ;    19.23 ;    42.13 ;    70.76
                HD 197162 ; 4806. ;   141.8 ;  1.60 ;  8.01 ;       ;  16.596 ;   4.32 ;   Bre ;     0.19 ;     0.42 ;     0.79 ;     1.22 ;     5.71 ;    12.19 ;    23.32 ;    35.79
               HIP  58573 ; 6188. ;   141.8 ;  1.30 ;  9.30 ;       ;   3.400 ;   1.81 ;   Cha ;     1.17 ;     2.46 ;     5.66 ;     8.36 ;    20.12 ;    42.15 ;    96.93 ;   143.11
               HIP 105517 ; 6468. ;   141.8 ;  1.40 ;  8.79 ;       ;   5.000 ;   2.15 ;   Cha ;     2.25 ;     4.69 ;    11.47 ;    13.98 ;    43.64 ;    91.08 ;   222.64 ;   271.32
               HIP  13972 ; 6243. ;   141.8 ;  1.30 ;  9.18 ;       ;   4.900 ;   2.16 ;   Cha ;     1.32 ;     2.76 ;     6.42 ;     9.12 ;    24.68 ;    51.68 ;   120.20 ;   170.84
                  HD 6295 ; 5572. ;   141.8 ;  0.94 ; 10.62 ;       ;   0.717 ;   0.86 ;   Nor ;     1.09 ;     2.30 ;     4.77 ;     7.95 ;    10.95 ;    23.11 ;    47.95 ;    79.99
               HIP  99697 ; 4959. ;   141.8 ;  0.78 ;  9.20 ;       ;   7.000 ;   2.78 ;   Cha ;     0.37 ;     0.78 ;     1.53 ;     2.49 ;     6.03 ;    12.79 ;    25.11 ;    40.97
               HIP  60022 ; 6799. ;   141.8 ;  1.50 ;  7.67 ;       ;  12.200 ;   3.30 ;   Cha ;     3.64 ;     7.56 ;    20.14 ;    19.61 ;    90.61 ;   188.11 ;   501.02 ;   487.83
               HIP  63034 ; 6850. ;   141.8 ;  1.50 ;  8.68 ;       ;   1.700 ;   1.23 ;   Cha ;     7.23 ;    15.01 ;    40.38 ;    38.33 ;   109.75 ;   227.71 ;   612.78 ;   581.66
               HIP  62577 ; 6111. ;   141.8 ;  1.22 ; 10.42 ;       ;   1.110 ;   1.04 ;   Cha ;     1.71 ;     3.59 ;     8.06 ;    12.61 ;    21.51 ;    45.14 ;   101.34 ;   158.53
               HIP 107889 ; 6927. ;   141.8 ;  1.50 ;  8.60 ;       ;   6.900 ;   2.47 ;   Cha ;     8.84 ;    18.32 ;    50.36 ;    45.50 ;   190.02 ;   393.76 ;  1082.64 ;   978.16
               HIP  16892 ; 6689. ;   141.8 ;  1.40 ;  8.47 ;       ;   6.600 ;   2.44 ;   Cha ;     3.88 ;     8.08 ;    20.86 ;    21.92 ;    80.28 ;   166.99 ;   431.09 ;   453.15
               HIP  84125 ; 6209. ;   141.8 ;  1.30 ;  9.56 ;       ;  10.700 ;   3.20 ;   Cha ;     1.45 ;     3.05 ;     7.02 ;    10.22 ;    33.14 ;    69.42 ;   159.93 ;   233.06
               HIP  50593 ; 6975. ;   141.8 ;  1.50 ;  8.00 ;       ;  11.900 ;   3.23 ;   Cha ;     7.55 ;    15.63 ;    43.63 ;    38.06 ;   185.77 ;   384.65 ;  1073.60 ;   936.52
               HIP  66830 ; 5778. ;   141.9 ;  1.05 ; 10.44 ;       ;   0.780 ;   0.89 ;   Cha ;     1.07 ;     2.26 ;     4.83 ;     8.11 ;    11.59 ;    24.40 ;    52.14 ;    87.45
               HIP  76124 ; 5592. ;   141.9 ;  0.97 ;  9.93 ;       ;   2.800 ;   1.70 ;   Cha ;     0.73 ;     1.54 ;     3.24 ;     5.41 ;    10.49 ;    22.12 ;    46.47 ;    77.66
               HIP  81052 ; 6353. ;   141.9 ;  1.40 ;  8.62 ;       ;   4.800 ;   2.13 ;   Cha ;     1.41 ;     2.95 ;     7.03 ;     9.25 ;    27.16 ;    56.78 ;   135.50 ;   178.24
               HIP  11082 ; 6049. ;   141.9 ;  1.18 ; 10.26 ;       ;   4.900 ;   2.19 ;   Cha ;     1.27 ;     2.66 ;     5.92 ;     9.65 ;    22.75 ;    47.78 ;   106.27 ;   173.30
               HIP 113396 ; 5921. ;   141.9 ;  1.12 ;  8.88 ;       ;   8.160 ;   2.85 ;   Cha ;     0.48 ;     1.01 ;     2.22 ;     3.73 ;     9.55 ;    20.05 ;    44.33 ;    74.38
               HIP  24031 ; 5990. ;   141.9 ;  1.15 ;  7.03 ;       ;   9.090 ;   2.99 ;   Cha ;     0.19 ;     0.40 ;     0.90 ;     1.50 ;     3.94 ;     8.27 ;    18.64 ;    31.17
               HIP  91795 ; 6337. ;   141.9 ;  1.40 ;  6.88 ;       ;  38.000 ;   5.99 ;   Cha ;     0.55 ;     1.15 ;     2.75 ;     3.63 ;    17.74 ;    37.07 ;    88.86 ;   117.43
               HIP  91501 ; 6011. ;   141.9 ;  1.16 ;  9.03 ;       ;   4.300 ;   2.05 ;   Cha ;     0.56 ;     1.17 ;     2.62 ;     4.36 ;     9.63 ;    20.21 ;    45.17 ;    75.28
               HIP  94748 ; 5878. ;   141.9 ;  1.10 ; 10.87 ;       ;   6.500 ;   2.55 ;   Cha ;     1.46 ;     3.07 ;     6.61 ;    11.12 ;    27.25 ;    57.35 ;   123.56 ;   207.98
               HIP  37827 ; 6232. ;   141.9 ;  1.30 ;  9.36 ;       ;   2.600 ;   1.58 ;   Cha ;     1.41 ;     2.94 ;     6.82 ;     9.78 ;    22.48 ;    47.07 ;   109.10 ;   156.37
               HIP  77214 ; 6448. ;   141.9 ;  1.40 ;  8.57 ;       ;   6.600 ;   2.48 ;   Cha ;     1.87 ;     3.90 ;     9.51 ;    11.73 ;    38.92 ;    81.25 ;   197.96 ;   244.18
               HIP  61217 ; 5732. ;   141.9 ;  1.00 ;  9.83 ;       ;   1.900 ;   1.39 ;   Cha ;     0.74 ;     1.55 ;     3.32 ;     5.56 ;     9.70 ;    20.42 ;    43.71 ;    73.23
               HIP   3538 ; 6776. ;   141.9 ;  1.50 ;  9.04 ;       ;   6.070 ;   2.33 ;   Cha ;     6.96 ;    14.46 ;    38.08 ;    38.01 ;   145.45 ;   302.15 ;   795.81 ;   794.42
               HIP  16045 ; 5553. ;   141.9 ;  0.96 ; 10.56 ;       ;   1.300 ;   1.16 ;   Cha ;     1.04 ;     2.19 ;     4.54 ;     7.56 ;    12.23 ;    25.82 ;    53.51 ;    89.24
               HIP 107654 ; 6223. ;   141.9 ;  1.30 ;  8.43 ;       ;   9.070 ;   2.95 ;   Cha ;     0.82 ;     1.73 ;     4.02 ;     5.77 ;    18.03 ;    37.74 ;    87.87 ;   126.20
               HIP 103316 ; 6188. ;   141.9 ;  1.30 ;  8.61 ;       ;   8.150 ;   2.80 ;   Cha ;     0.81 ;     1.70 ;     3.92 ;     5.77 ;    17.25 ;    36.12 ;    83.46 ;   122.88
               HIP  10885 ; 6295. ;   141.9 ;  1.30 ;  8.17 ;       ;   4.000 ;   1.95 ;   Cha ;     0.92 ;     1.92 ;     4.54 ;     6.20 ;    16.32 ;    34.13 ;    80.70 ;   110.21
               HIP 101694 ; 5899. ;   141.9 ;  1.11 ;  8.80 ;       ;   5.220 ;   2.28 ;   Cha ;     0.45 ;     0.95 ;     2.10 ;     3.52 ;     8.04 ;    16.88 ;    37.25 ;    62.48
               HIP  63879 ; 6214. ;   142.0 ;  1.30 ;  8.72 ;       ;   7.700 ;   2.72 ;   Cha ;     0.94 ;     1.96 ;     4.55 ;     6.58 ;    19.65 ;    41.15 ;    95.47 ;   138.13
               HIP  40162 ; 5926. ;   142.0 ;  1.12 ;  7.97 ;       ;   8.600 ;   2.92 ;   Cha ;     0.30 ;     0.62 ;     1.39 ;     2.32 ;     6.00 ;    12.59 ;    28.03 ;    46.96
               HIP  74424 ; 5671. ;   142.0 ;  1.00 ;  8.69 ;       ;   7.130 ;   2.70 ;   Cha ;     0.38 ;     0.81 ;     1.74 ;     2.91 ;     7.06 ;    14.86 ;    31.93 ;    53.50
               HIP  61552 ; 6582. ;   142.0 ;  1.40 ;  8.86 ;       ;   6.600 ;   2.46 ;   Cha ;     3.39 ;     7.06 ;    17.72 ;    20.03 ;    70.25 ;   146.38 ;   367.32 ;   415.26
               HIP   2069 ; 6366. ;   142.0 ;  1.40 ;  9.81 ;       ;   1.200 ;   1.06 ;   Cha ;     2.82 ;     5.89 ;    13.98 ;    18.35 ;    38.37 ;    80.23 ;   190.41 ;   250.01
               HIP  17069 ; 6183. ;   142.0 ;  1.30 ;  9.69 ;       ;   1.500 ;   1.20 ;   Cha ;     1.43 ;     3.01 ;     6.88 ;    10.22 ;    20.02 ;    41.97 ;    96.10 ;   142.64
               HIP  37589 ; 6276. ;   142.0 ;  1.30 ;  8.58 ;       ;   8.400 ;   2.83 ;   Cha ;     1.07 ;     2.24 ;     5.26 ;     7.29 ;    22.89 ;    47.90 ;   112.57 ;   156.01
               HIP  34410 ; 6200. ;   142.0 ;  1.30 ;  9.23 ;       ;   4.500 ;   2.08 ;   Cha ;     1.18 ;     2.46 ;     5.68 ;     8.31 ;    21.58 ;    45.20 ;   104.23 ;   152.59
               HIP  50323 ; 6086. ;   142.0 ;  1.21 ;  9.66 ;       ;   1.900 ;   1.36 ;   Cha ;     1.02 ;     2.13 ;     4.79 ;     7.60 ;    14.55 ;    30.52 ;    68.71 ;   108.95
               HIP  12657 ; 6195. ;   142.0 ;  1.30 ;  9.34 ;       ;   1.900 ;   1.35 ;   Cha ;     1.22 ;     2.57 ;     5.91 ;     8.68 ;    18.13 ;    37.99 ;    87.45 ;   128.53
               HIP  72892 ; 5663. ;   142.0 ;  1.00 ;  9.35 ;       ;   4.800 ;   2.22 ;   Cha ;     0.55 ;     1.15 ;     2.45 ;     4.10 ;     9.07 ;    19.11 ;    40.76 ;    68.25
               HIP  74339 ; 6140. ;   142.0 ;  1.24 ;  9.09 ;       ;   3.700 ;   1.89 ;   Cha ;     0.89 ;     1.87 ;     4.26 ;     6.49 ;    15.22 ;    31.91 ;    72.85 ;   111.06
               HIP 107392 ; 6735. ;   142.0 ;  1.40 ;  7.44 ;       ;  19.000 ;   4.14 ;   Cha ;     2.65 ;     5.51 ;    14.44 ;    14.64 ;    71.30 ;   148.16 ;   388.39 ;   393.76
               HIP  19228 ; 6233. ;   142.0 ;  1.30 ;  9.20 ;       ;   8.170 ;   2.79 ;   Cha ;     1.29 ;     2.70 ;     6.26 ;     8.97 ;    27.45 ;    57.47 ;   133.39 ;   190.90
               HIP 107320 ; 6869. ;   142.0 ;  1.50 ;  7.17 ;       ;  13.000 ;   3.40 ;   Cha ;     3.55 ;     7.36 ;    19.99 ;    18.56 ;    89.52 ;   185.64 ;   504.30 ;   468.06
               HIP  86543 ; 6271. ;   142.0 ;  1.30 ;  9.25 ;       ;   5.090 ;   2.20 ;   Cha ;     1.50 ;     3.14 ;     7.35 ;    10.25 ;    28.39 ;    59.42 ;   138.88 ;   193.74
               HIP   7267 ; 5155. ;   142.0 ;  0.83 ;  8.79 ;       ;   4.700 ;   2.26 ;   Cha ;     0.32 ;     0.67 ;     1.36 ;     2.27 ;     4.85 ;    10.26 ;    20.81 ;    34.72
               HIP  25696 ; 6361. ;   142.0 ;  1.40 ;  7.17 ;       ;  28.000 ;   5.13 ;   Cha ;     0.69 ;     1.44 ;     3.45 ;     4.49 ;    20.58 ;    42.99 ;   103.45 ;   134.59
               HIP   3612 ; 6438. ;   142.0 ;  1.40 ;  8.65 ;       ;   5.700 ;   2.30 ;   Cha ;     1.89 ;     3.95 ;     9.60 ;    11.93 ;    37.98 ;    79.29 ;   192.69 ;   239.39
               HIP  28350 ; 7182. ;   142.0 ;  1.60 ;  8.25 ;       ;  13.000 ;   3.35 ;   Cha ;    16.33 ;    33.72 ;    99.83 ;    76.80 ;   422.38 ;   871.85 ;  2581.46 ;  1986.04
               HIP  79381 ; 5578. ;   142.0 ;  0.97 ;  8.89 ;       ;   5.800 ;   2.45 ;   Cha ;     0.41 ;     0.86 ;     1.83 ;     3.07 ;     7.05 ;    14.87 ;    31.55 ;    52.81
               HIP  94121 ; 6091. ;   142.1 ;  1.21 ;  8.95 ;       ;   3.800 ;   1.92 ;   Cha ;     0.70 ;     1.47 ;     3.33 ;     5.24 ;    11.92 ;    25.01 ;    56.66 ;    89.31
                HD 219312 ; 6124. ;   142.1 ;  1.17 ;  8.45 ;       ;   1.621 ;   1.25 ;   Nor ;     0.60 ;     1.26 ;     2.87 ;     4.42 ;     8.11 ;    17.00 ;    38.87 ;    59.80
               HIP  87200 ; 6653. ;   142.1 ;  1.40 ;  8.65 ;       ;   5.000 ;   2.13 ;   Cha ;     3.80 ;     7.91 ;    20.21 ;    21.78 ;    73.32 ;   152.60 ;   390.10 ;   420.32
               HIP  13445 ; 5913. ;   142.1 ;  1.11 ; 10.51 ;       ;   1.400 ;   1.18 ;   Cha ;     1.19 ;     2.51 ;     5.45 ;     9.18 ;    15.25 ;    32.06 ;    69.72 ;   117.38
               HIP  49207 ; 7134. ;   142.1 ;  1.60 ;  8.57 ;       ;   4.300 ;   1.93 ;   Cha ;    16.63 ;    34.35 ;   100.23 ;    79.65 ;   326.42 ;   674.27 ;  1967.56 ;  1563.61
               HIP  21205 ; 4960. ;   142.1 ;  0.78 ;  8.88 ;       ;   6.600 ;   2.70 ;   Cha ;     0.31 ;     0.65 ;     1.29 ;     2.11 ;     5.00 ;    10.61 ;    20.92 ;    34.21
               HIP  18941 ; 5919. ;   142.1 ;  1.12 ; 10.65 ;       ;   1.300 ;   1.14 ;   Cha ;     1.30 ;     2.73 ;     5.93 ;     9.99 ;    16.36 ;    34.40 ;    74.74 ;   125.91
               HIP  95770 ; 6286. ;   142.1 ;  1.30 ;  8.06 ;       ;   7.400 ;   2.65 ;   Cha ;     0.84 ;     1.76 ;     4.16 ;     5.71 ;    17.46 ;    36.51 ;    86.23 ;   118.44
               HIP 106010 ; 6252. ;   142.1 ;  1.30 ;  9.72 ;       ;   3.210 ;   1.75 ;   Cha ;     1.83 ;     3.83 ;     8.89 ;    12.60 ;    30.84 ;    64.57 ;   149.81 ;   212.23
               HIP  98398 ; 6494. ;   142.1 ;  1.40 ;  7.71 ;       ;  13.000 ;   3.47 ;   Cha ;     1.39 ;     2.91 ;     7.19 ;     8.56 ;    34.34 ;    71.63 ;   177.04 ;   210.87
               HIP  10239 ; 7094. ;   142.1 ;  1.60 ;  8.60 ;       ;   7.600 ;   2.57 ;   Cha ;    14.91 ;    30.82 ;    88.87 ;    72.39 ;   337.76 ;   698.11 ;  2013.29 ;  1639.98
               HIP  56067 ; 6305. ;   142.1 ;  1.30 ;  8.72 ;       ;  13.000 ;   3.51 ;   Cha ;     1.26 ;     2.65 ;     6.25 ;     8.50 ;    30.18 ;    63.14 ;   149.11 ;   202.73
               HIP  97230 ; 5918. ;   142.1 ;  1.12 ; 10.07 ;       ;   3.090 ;   1.75 ;   Cha ;     0.92 ;     1.94 ;     4.24 ;     7.13 ;    14.44 ;    30.36 ;    66.38 ;   111.65
               HIP 101562 ; 6524. ;   142.1 ;  1.40 ;  9.32 ;       ;   2.600 ;   1.55 ;   Cha ;     3.60 ;     7.50 ;    18.51 ;    21.82 ;    59.17 ;   123.41 ;   304.59 ;   358.92
               HIP  15292 ; 5936. ;   142.1 ;  1.13 ;  9.32 ;       ;   2.210 ;   1.48 ;   Cha ;     0.61 ;     1.28 ;     2.82 ;     4.74 ;     8.80 ;    18.48 ;    40.81 ;    68.53
               HIP  89952 ; 5933. ;   142.1 ;  1.12 ;  9.23 ;       ;   6.400 ;   2.52 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.52 ;    10.88 ;    22.85 ;    50.47 ;    84.75
               HIP  57986 ; 6173. ;   142.1 ;  1.30 ;  9.38 ;       ;   6.400 ;   2.48 ;   Cha ;     1.17 ;     2.45 ;     5.60 ;     8.36 ;    23.42 ;    49.08 ;   112.48 ;   167.85
               HIP  93318 ; 6143. ;   142.1 ;  1.24 ;  8.03 ;       ;  11.300 ;   3.30 ;   Cha ;     0.51 ;     1.08 ;     2.47 ;     3.75 ;    11.61 ;    24.33 ;    55.94 ;    84.80
               HIP  57708 ; 5500. ;   142.2 ;  0.94 ;  9.74 ;       ;   2.700 ;   1.68 ;   Cha ;     0.63 ;     1.33 ;     2.77 ;     4.62 ;     8.84 ;    18.65 ;    38.85 ;    64.86
               HIP  84313 ; 6979. ;   142.2 ;  1.50 ;  8.90 ;       ;   4.600 ;   2.01 ;   Cha ;    12.25 ;    25.36 ;    70.69 ;    62.01 ;   237.60 ;   491.98 ;  1371.38 ;  1202.96
                HD 218656 ; 6397. ;   142.2 ;  1.41 ;  8.33 ;       ;   2.805 ;   1.62 ;   Nor ;     1.40 ;     2.93 ;     7.06 ;     9.00 ;    23.66 ;    49.42 ;   119.24 ;   152.01
                HD 190971 ; 6397. ;   142.2 ;  1.27 ;  8.44 ;       ;   2.275 ;   1.46 ;   Nor ;     1.48 ;     3.09 ;     7.44 ;     9.49 ;    22.47 ;    46.93 ;   113.18 ;   144.34
               HIP 111378 ; 6274. ;   142.2 ;  1.30 ;  8.74 ;       ;   6.000 ;   2.39 ;   Cha ;     1.15 ;     2.41 ;     5.66 ;     7.85 ;    22.67 ;    47.44 ;   111.33 ;   154.61
                 HD 48141 ; 6039. ;   142.2 ;  1.36 ;  8.46 ;       ;   2.073 ;   1.42 ;   Nor ;     0.45 ;     0.95 ;     2.14 ;     3.49 ;     7.04 ;    14.77 ;    33.29 ;    54.30
               HIP  52767 ; 4993. ;   142.2 ;  0.79 ;  8.42 ;       ;   8.600 ;   3.08 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.71 ;     4.22 ;     8.94 ;    17.87 ;    29.74
               HIP  75796 ; 6021. ;   142.2 ;  1.17 ; 10.43 ;       ;   2.400 ;   1.53 ;   Cha ;     1.27 ;     2.67 ;     5.90 ;     9.82 ;    19.03 ;    39.97 ;    88.34 ;   146.95
                 HD 93461 ; 5037. ;   142.2 ;  1.25 ;  8.26 ;       ;   8.511 ;   3.06 ;   Bre ;     0.23 ;     0.48 ;     0.97 ;     1.61 ;     4.95 ;    10.48 ;    21.11 ;    35.28
               HIP  28020 ; 6405. ;   142.2 ;  1.40 ;  9.85 ;       ;   3.900 ;   1.91 ;   Cha ;     3.28 ;     6.85 ;    16.40 ;    20.99 ;    59.92 ;   125.23 ;   299.65 ;   383.48
               HIP  82534 ; 6856. ;   142.2 ;  1.50 ;  8.39 ;       ;   6.160 ;   2.34 ;   Cha ;     6.33 ;    13.13 ;    35.41 ;    33.41 ;   132.45 ;   274.76 ;   741.35 ;   699.35
               HIP  46732 ; 6148. ;   142.2 ;  1.25 ;  6.93 ;       ;  14.000 ;   3.68 ;   Cha ;     0.30 ;     0.63 ;     1.45 ;     2.19 ;     7.18 ;    15.04 ;    34.78 ;    52.41
                HD 118082 ; 4846. ;   142.2 ;  1.36 ;  8.03 ;       ;  13.490 ;   3.88 ;   Bre ;     0.20 ;     0.42 ;     0.81 ;     1.27 ;     5.06 ;    10.77 ;    20.81 ;    32.50
               HIP  71647 ; 6389. ;   142.2 ;  1.40 ;  7.79 ;       ;  13.000 ;   3.49 ;   Cha ;     1.03 ;     2.15 ;     5.18 ;     6.63 ;    25.39 ;    53.03 ;   128.07 ;   163.80
               HIP   1320 ; 6671. ;   142.2 ;  1.40 ;  8.41 ;       ;   4.400 ;   2.00 ;   Cha ;     3.55 ;     7.39 ;    18.98 ;    20.18 ;    66.33 ;   138.00 ;   354.74 ;   377.15
               HIP  10520 ; 6641. ;   142.2 ;  1.40 ;  8.88 ;       ;   4.130 ;   1.94 ;   Cha ;     4.14 ;     8.62 ;    21.95 ;    23.88 ;    76.25 ;   158.73 ;   404.07 ;   439.54
               HIP  19102 ; 6495. ;   142.2 ;  1.40 ;  9.26 ;       ;   4.700 ;   2.09 ;   Cha ;     3.17 ;     6.61 ;    16.20 ;    19.45 ;    60.45 ;   126.14 ;   309.36 ;   371.42
               HIP  67145 ; 6990. ;   142.2 ;  1.50 ;  8.66 ;       ;   8.600 ;   2.75 ;   Cha ;    11.16 ;    23.10 ;    64.63 ;    56.17 ;   253.00 ;   523.77 ;  1465.64 ;  1273.83
               HIP  45482 ; 7133. ;   142.2 ;  1.60 ;  7.34 ;       ;  16.000 ;   3.72 ;   Cha ;     8.83 ;    18.25 ;    53.32 ;    41.94 ;   240.84 ;   497.45 ;  1453.66 ;  1143.58
               HIP  44549 ; 6474. ;   142.2 ;  1.40 ;  8.80 ;       ;   3.300 ;   1.75 ;   Cha ;     2.30 ;     4.81 ;    11.77 ;    14.29 ;    40.30 ;    84.10 ;   205.85 ;   249.87
               HIP  27926 ; 6423. ;   142.2 ;  1.40 ;  9.34 ;       ;   2.180 ;   1.43 ;   Cha ;     2.61 ;     5.44 ;    13.13 ;    16.54 ;    41.15 ;    85.95 ;   207.27 ;   261.17
               HIP  17044 ; 5938. ;   142.3 ;  1.13 ; 10.53 ;       ;   0.580 ;   0.76 ;   Cha ;     1.22 ;     2.57 ;     5.61 ;     9.45 ;    12.64 ;    26.58 ;    57.99 ;    97.71
               HIP  37964 ; 5698. ;   142.3 ;  1.00 ;  9.24 ;       ;   3.070 ;   1.77 ;   Cha ;     0.52 ;     1.10 ;     2.36 ;     3.96 ;     7.78 ;    16.38 ;    35.13 ;    58.85
               HIP  26134 ; 6774. ;   142.3 ;  1.50 ;  8.19 ;       ;   7.900 ;   2.66 ;   Cha ;     4.40 ;     9.15 ;    24.16 ;    23.99 ;    98.30 ;   204.17 ;   539.35 ;   535.50
               HIP  76520 ; 6226. ;   142.3 ;  1.30 ;  9.15 ;       ;   2.900 ;   1.67 ;   Cha ;     1.23 ;     2.57 ;     5.96 ;     8.57 ;    20.19 ;    42.28 ;    98.04 ;   140.94
               HIP  74526 ; 6069. ;   142.3 ;  1.20 ;  9.93 ;       ;   2.170 ;   1.45 ;   Cha ;     1.12 ;     2.35 ;     5.25 ;     8.44 ;    16.51 ;    34.64 ;    77.56 ;   124.58
                HD 222991 ; 6546. ;   142.3 ;  1.45 ;  8.20 ;       ;   3.252 ;   1.73 ;   Nor ;     2.13 ;     4.43 ;    11.06 ;    12.75 ;    37.62 ;    78.40 ;   195.73 ;   225.63
               HIP  80958 ; 6245. ;   142.3 ;  1.30 ;  9.85 ;       ;   2.000 ;   1.38 ;   Cha ;     1.93 ;     4.05 ;     9.37 ;    13.35 ;    28.95 ;    60.63 ;   140.32 ;   199.87
               HIP  18567 ; 6342. ;   142.3 ;  1.40 ;  8.45 ;       ;   5.300 ;   2.24 ;   Cha ;     1.24 ;     2.59 ;     6.18 ;     8.18 ;    24.51 ;    51.24 ;   122.12 ;   161.71
               HIP  53483 ; 5680. ;   142.3 ;  1.00 ; 10.83 ;       ;   1.000 ;   1.01 ;   Cha ;     1.30 ;     2.74 ;     5.75 ;     9.61 ;    14.59 ;    30.77 ;    64.55 ;   107.97
               HIP  79288 ; 6644. ;   142.3 ;  1.40 ;  9.07 ;       ;   6.000 ;   2.34 ;   Cha ;     4.63 ;     9.65 ;    24.55 ;    26.69 ;    93.64 ;   194.94 ;   496.13 ;   539.41
               HIP  38565 ; 6769. ;   142.3 ;  1.50 ;  8.86 ;       ;   4.400 ;   1.99 ;   Cha ;     6.15 ;    12.78 ;    33.63 ;    33.66 ;   118.65 ;   246.51 ;   648.62 ;   649.34
               HIP  54547 ; 5036. ;   142.3 ;  0.80 ;  8.53 ;       ;   5.200 ;   2.39 ;   Cha ;     0.26 ;     0.55 ;     1.11 ;     1.85 ;     4.02 ;     8.51 ;    17.10 ;    28.55
               HIP  41445 ; 5901. ;   142.3 ;  1.11 ;  9.15 ;       ;   3.400 ;   1.84 ;   Cha ;     0.55 ;     1.15 ;     2.53 ;     4.25 ;     8.73 ;    18.35 ;    40.39 ;    67.79
               HIP  88992 ; 4757. ;   142.4 ;  0.73 ;  8.82 ;       ;   5.700 ;   2.53 ;   Cha ;     0.30 ;     0.63 ;     1.19 ;     1.77 ;     4.50 ;     9.64 ;    18.03 ;    26.91
               HIP  91540 ; 6220. ;   142.4 ;  1.30 ;  8.54 ;       ;   5.600 ;   2.31 ;   Cha ;     0.87 ;     1.82 ;     4.23 ;     6.09 ;    16.83 ;    35.23 ;    81.93 ;   117.96
               HIP  80238 ; 6937. ;   142.4 ;  1.50 ;  7.60 ;       ;  13.000 ;   3.39 ;   Cha ;     5.46 ;    11.31 ;    31.28 ;    27.87 ;   137.52 ;   284.89 ;   787.54 ;   701.65
               HIP  43191 ; 6491. ;   142.4 ;  1.40 ;  8.87 ;       ;   5.900 ;   2.34 ;   Cha ;     2.53 ;     5.27 ;    12.95 ;    15.55 ;    51.08 ;   106.57 ;   261.75 ;   314.28
               HIP 110621 ; 6340. ;   142.4 ;  1.40 ;  9.10 ;       ;   2.400 ;   1.50 ;   Cha ;     1.74 ;     3.64 ;     8.64 ;    11.49 ;    28.22 ;    59.01 ;   140.02 ;   186.27
               HIP  53284 ; 6640. ;   142.4 ;  1.40 ;  8.17 ;       ;   9.070 ;   2.87 ;   Cha ;     2.83 ;     5.89 ;    15.04 ;    16.29 ;    63.41 ;   131.98 ;   337.00 ;   365.08
               HIP  88191 ; 6248. ;   142.4 ;  1.30 ;  9.42 ;       ;   5.130 ;   2.21 ;   Cha ;     1.53 ;     3.21 ;     7.45 ;    10.57 ;    29.01 ;    60.74 ;   141.15 ;   200.17
               HIP  15705 ; 6057. ;   142.4 ;  1.19 ;  9.43 ;       ;   4.600 ;   2.12 ;   Cha ;     0.81 ;     1.70 ;     3.81 ;     6.16 ;    14.35 ;    30.10 ;    67.57 ;   109.21
               HIP   5774 ; 6294. ;   142.4 ;  1.30 ;  9.45 ;       ;   2.100 ;   1.41 ;   Cha ;     1.81 ;     3.79 ;     8.89 ;    12.22 ;    27.42 ;    57.38 ;   134.54 ;   184.97
               HIP  83110 ; 6327. ;   142.4 ;  1.30 ;  9.39 ;       ;   4.070 ;   1.96 ;   Cha ;     1.95 ;     4.09 ;     9.65 ;    12.97 ;    34.84 ;    72.87 ;   172.10 ;   231.33
               HIP  79616 ; 5777. ;   142.4 ;  1.00 ; 10.05 ;       ;   2.230 ;   1.50 ;   Cha ;     0.85 ;     1.80 ;     3.86 ;     6.47 ;    11.69 ;    24.61 ;    52.84 ;    88.62
               HIP  19538 ; 6107. ;   142.4 ;  1.22 ;  8.88 ;       ;   5.700 ;   2.35 ;   Cha ;     0.71 ;     1.49 ;     3.39 ;     5.28 ;    13.46 ;    28.23 ;    64.18 ;   100.01
               HIP  68860 ; 5703. ;   142.4 ;  1.00 ;  9.31 ;       ;   2.400 ;   1.56 ;   Cha ;     0.55 ;     1.15 ;     2.47 ;     4.13 ;     7.63 ;    16.07 ;    34.47 ;    57.75
               HIP  82433 ; 5606. ;   142.4 ;  0.98 ; 10.11 ;       ;   0.900 ;   0.96 ;   Cha ;     0.81 ;     1.72 ;     3.61 ;     6.03 ;     8.85 ;    18.66 ;    39.18 ;    65.47
               HIP 102464 ; 6330. ;   142.4 ;  1.30 ;  8.97 ;       ;   4.300 ;   2.01 ;   Cha ;     1.57 ;     3.29 ;     7.80 ;    10.44 ;    28.47 ;    59.53 ;   141.10 ;   188.84
               HIP  17657 ; 6324. ;   142.4 ;  1.30 ;  9.05 ;       ;   4.400 ;   2.04 ;   Cha ;     1.61 ;     3.36 ;     7.95 ;    10.68 ;    29.21 ;    61.09 ;   144.53 ;   194.30
               HIP  77393 ; 6331. ;   142.4 ;  1.30 ;  8.53 ;       ;   7.000 ;   2.57 ;   Cha ;     1.25 ;     2.61 ;     6.19 ;     8.26 ;    25.45 ;    53.21 ;   126.47 ;   168.79
               HIP  56124 ; 6182. ;   142.4 ;  1.30 ;  9.58 ;       ;   2.400 ;   1.52 ;   Cha ;     1.34 ;     2.82 ;     6.46 ;     9.59 ;    21.12 ;    44.25 ;   101.41 ;   150.54
               HIP   1410 ; 6774. ;   142.4 ;  1.50 ;  8.43 ;       ;  10.900 ;   3.13 ;   Cha ;     4.98 ;    10.34 ;    27.28 ;    27.13 ;   120.40 ;   250.10 ;   660.10 ;   656.49
               HIP  64759 ; 6310. ;   142.4 ;  1.30 ;  8.64 ;       ;   4.700 ;   2.11 ;   Cha ;     1.23 ;     2.58 ;     6.11 ;     8.27 ;    22.84 ;    47.77 ;   112.98 ;   153.04
                HD 212236 ; 6053. ;   142.5 ;  1.14 ;  8.70 ;       ;   1.470 ;   1.20 ;   Nor ;     0.54 ;     1.13 ;     2.55 ;     4.13 ;     7.05 ;    14.79 ;    33.36 ;    53.92
               HIP  55713 ; 7053. ;   142.5 ;  1.60 ;  6.82 ;       ;  30.000 ;   5.11 ;   Cha ;     5.32 ;    11.00 ;    31.44 ;    25.91 ;   170.00 ;   351.54 ;  1004.87 ;   828.19
               HIP  10996 ; 5439. ;   142.5 ;  0.92 ;  9.70 ;       ;   3.210 ;   1.84 ;   Cha ;     0.60 ;     1.26 ;     2.61 ;     4.36 ;     8.68 ;    18.33 ;    37.92 ;    63.27
               HIP  85585 ; 6938. ;   142.5 ;  1.50 ;  8.56 ;       ;   6.900 ;   2.47 ;   Cha ;     8.97 ;    18.59 ;    51.28 ;    46.00 ;   192.85 ;   399.57 ;  1102.13 ;   988.59
               HIP  25573 ; 5735. ;   142.5 ;  1.00 ;  7.70 ;       ;  14.000 ;   3.77 ;   Cha ;     0.24 ;     0.50 ;     1.08 ;     1.82 ;     5.13 ;    10.79 ;    23.54 ;    39.45
               HIP  84848 ; 6287. ;   142.5 ;  1.30 ;  8.20 ;       ;   7.700 ;   2.70 ;   Cha ;     0.91 ;     1.90 ;     4.48 ;     6.15 ;    18.99 ;    39.73 ;    93.78 ;   128.79
               HIP    515 ; 6117. ;   142.5 ;  1.23 ;  8.80 ;       ;   6.900 ;   2.59 ;   Cha ;     0.70 ;     1.48 ;     3.36 ;     5.20 ;    14.02 ;    29.40 ;    66.99 ;   103.65
               HIP  67444 ; 6227. ;   142.5 ;  1.30 ;  9.03 ;       ;   4.600 ;   2.10 ;   Cha ;     1.15 ;     2.41 ;     5.59 ;     8.03 ;    21.23 ;    44.46 ;   103.20 ;   148.18
               HIP   2360 ; 5277. ;   142.5 ;  0.87 ;  9.10 ;       ;   5.600 ;   2.45 ;   Cha ;     0.40 ;     0.84 ;     1.72 ;     2.86 ;     6.47 ;    13.67 ;    27.97 ;    46.68
               HIP  43214 ; 6628. ;   142.5 ;  1.40 ;  7.41 ;       ;  24.000 ;   4.68 ;   Cha ;     1.85 ;     3.86 ;     9.84 ;    10.70 ;    52.95 ;   110.22 ;   281.39 ;   306.06
               HIP  41228 ; 6647. ;   142.5 ;  1.40 ;  8.88 ;       ;   3.600 ;   1.81 ;   Cha ;     4.22 ;     8.79 ;    22.40 ;    24.27 ;    75.07 ;   156.26 ;   398.38 ;   431.66
               HIP  75228 ; 5585. ;   142.5 ;  0.97 ;  9.62 ;       ;   4.200 ;   2.08 ;   Cha ;     0.61 ;     1.29 ;     2.72 ;     4.55 ;     9.73 ;    20.52 ;    43.23 ;    72.28
               HIP  63028 ; 5327. ;   142.5 ;  0.88 ;  9.88 ;       ;   0.047 ;   0.22 ;   Cha ;     0.63 ;     1.32 ;     2.70 ;     4.49 ;     3.11 ;     6.57 ;    13.38 ;    22.26
               HIP  17232 ; 5465. ;   142.5 ;  0.93 ;  9.77 ;       ;   2.900 ;   1.74 ;   Cha ;     0.63 ;     1.33 ;     2.75 ;     4.59 ;     8.93 ;    18.86 ;    39.10 ;    65.25
                HD 123792 ; 5070. ;   142.5 ;  0.76 ;  9.30 ;       ;   0.321 ;   0.59 ;   Nor ;     0.40 ;     0.85 ;     1.69 ;     2.81 ;     3.00 ;     6.36 ;    12.69 ;    21.10
               HIP  39917 ; 6074. ;   142.5 ;  1.20 ;  9.76 ;       ;   1.900 ;   1.36 ;   Cha ;     1.03 ;     2.17 ;     4.86 ;     7.78 ;    14.74 ;    30.93 ;    69.42 ;   111.05
               HIP  58346 ; 6279. ;   142.5 ;  1.30 ;  8.82 ;       ;   2.500 ;   1.54 ;   Cha ;     1.22 ;     2.56 ;     6.01 ;     8.32 ;    19.34 ;    40.46 ;    95.01 ;   131.54
                 HD 17620 ; 5158. ;   142.5 ;  3.62 ;  8.17 ;       ;  21.878 ;   4.87 ;   Bre ;     0.23 ;     0.48 ;     0.99 ;     1.66 ;    10.76 ;    22.74 ;    46.44 ;    77.69
               HIP  68073 ; 6526. ;   142.5 ;  1.40 ;  7.71 ;       ;  11.900 ;   3.31 ;   Cha ;     1.55 ;     3.23 ;     8.04 ;     9.37 ;    37.27 ;    77.70 ;   193.44 ;   225.51
                 HD 86982 ; 6902. ;   142.5 ;  1.82 ;  7.33 ;       ;   6.333 ;   2.37 ;   Nor ;     4.26 ;     8.83 ;    24.19 ;    21.99 ;    98.77 ;   204.72 ;   560.96 ;   510.05
               HIP  86995 ; 5200. ;   142.5 ;  0.85 ;  9.27 ;       ;   2.000 ;   1.47 ;   Cha ;     0.42 ;     0.89 ;     1.80 ;     2.99 ;     5.23 ;    11.08 ;    22.43 ;    37.37
               HIP  19683 ; 6650. ;   142.6 ;  1.40 ;  9.48 ;       ;   4.000 ;   1.91 ;   Cha ;     5.92 ;    12.33 ;    31.35 ;    34.07 ;   108.13 ;   225.11 ;   572.41 ;   622.07
               HIP  11199 ; 6028. ;   142.6 ;  1.17 ;  8.99 ;       ;   7.070 ;   2.63 ;   Cha ;     0.58 ;     1.21 ;     2.72 ;     4.48 ;    11.35 ;    23.82 ;    53.39 ;    87.91
               HIP  40029 ; 6517. ;   142.6 ;  1.40 ;  7.87 ;       ;  10.000 ;   3.04 ;   Cha ;     1.63 ;     3.40 ;     8.43 ;     9.89 ;    37.52 ;    78.24 ;   194.28 ;   228.01
                HD 148555 ; 4955. ;   142.6 ;  0.94 ;  8.19 ;       ;   0.448 ;   0.70 ;   Nor ;     0.21 ;     0.45 ;     0.90 ;     1.48 ;     1.95 ;     4.13 ;     8.19 ;    13.42
               HIP  13080 ; 5680. ;   142.6 ;  1.00 ;  7.96 ;       ;  21.500 ;   4.69 ;   Cha ;     0.26 ;     0.56 ;     1.20 ;     2.01 ;     6.39 ;    13.44 ;    29.08 ;    48.73
               HIP  61301 ; 6017. ;   142.6 ;  1.17 ;  9.51 ;       ;   4.400 ;   2.08 ;   Cha ;     0.74 ;     1.56 ;     3.47 ;     5.76 ;    12.91 ;    27.09 ;    60.37 ;   100.34
               HIP  67147 ; 5108. ;   142.6 ;  0.82 ;  9.07 ;       ;   6.000 ;   2.56 ;   Cha ;     0.36 ;     0.76 ;     1.54 ;     2.56 ;     5.84 ;    12.37 ;    24.88 ;    41.44
               HIP  98304 ; 6028. ;   142.6 ;  1.17 ;  9.62 ;       ;   1.600 ;   1.25 ;   Cha ;     0.82 ;     1.71 ;     3.82 ;     6.31 ;    11.04 ;    23.18 ;    51.70 ;    85.31
               HIP  29889 ; 5010. ;   142.6 ;  0.79 ;  8.85 ;       ;   6.100 ;   2.59 ;   Cha ;     0.31 ;     0.65 ;     1.29 ;     2.15 ;     4.88 ;    10.35 ;    20.66 ;    34.40
               HIP 112252 ; 6653. ;   142.6 ;  1.40 ;  8.81 ;       ;   4.300 ;   1.98 ;   Cha ;     4.15 ;     8.63 ;    22.04 ;    23.78 ;    77.08 ;   160.43 ;   409.76 ;   442.03
                HD 221247 ; 6457. ;   142.6 ;  1.46 ;  7.54 ;       ;   3.120 ;   1.70 ;   Nor ;     1.13 ;     2.36 ;     5.80 ;     7.08 ;    19.95 ;    41.64 ;   102.13 ;   124.66
               HIP  68597 ; 6137. ;   142.6 ;  1.24 ;  7.31 ;       ;  20.000 ;   4.40 ;   Cha ;     0.35 ;     0.73 ;     1.69 ;     2.56 ;     9.11 ;    19.08 ;    43.97 ;    66.82
               HIP  80932 ; 5916. ;   142.6 ;  1.12 ;  9.49 ;       ;   3.230 ;   1.79 ;   Cha ;     0.67 ;     1.40 ;     3.08 ;     5.17 ;    10.54 ;    22.15 ;    48.70 ;    81.80
               HIP  96875 ; 4763. ;   142.6 ;  0.73 ;  9.95 ;       ;   2.800 ;   1.78 ;   Cha ;     0.55 ;     1.18 ;     2.17 ;     3.22 ;     7.02 ;    15.05 ;    27.66 ;    40.95
                HD 143464 ; 5572. ;   142.6 ;  0.83 ; 10.01 ;       ;   0.559 ;   0.76 ;   Nor ;     0.76 ;     1.60 ;     3.36 ;     5.61 ;     6.75 ;    14.24 ;    29.82 ;    49.81
               HIP 110886 ; 7035. ;   142.6 ;  1.60 ;  8.70 ;       ;   5.200 ;   2.13 ;   Cha ;    13.07 ;    27.04 ;    76.63 ;    64.79 ;   269.65 ;   557.85 ;  1581.11 ;  1336.85
               HIP  82116 ; 5923. ;   142.6 ;  1.12 ;  8.48 ;       ;   4.600 ;   2.14 ;   Cha ;     0.39 ;     0.81 ;     1.80 ;     3.01 ;     6.67 ;    14.01 ;    31.08 ;    52.11
               HIP  77727 ; 6085. ;   142.6 ;  1.21 ;  8.27 ;       ;  11.500 ;   3.34 ;   Cha ;     0.48 ;     1.00 ;     2.28 ;     3.60 ;    10.74 ;    22.52 ;    51.20 ;    80.87
               HIP  38696 ; 5897. ;   142.6 ;  1.11 ;  8.46 ;       ;   7.400 ;   2.71 ;   Cha ;     0.38 ;     0.79 ;     1.75 ;     2.94 ;     7.32 ;    15.38 ;    34.01 ;    57.01
               HIP  51726 ; 6181. ;   142.6 ;  1.30 ;  9.33 ;       ;   1.500 ;   1.20 ;   Cha ;     1.16 ;     2.44 ;     5.60 ;     8.32 ;    16.26 ;    34.08 ;    78.24 ;   116.08
                 HD 43433 ; 5508. ;   142.6 ;  0.89 ;  9.94 ;       ;   0.614 ;   0.80 ;   Nor ;     0.71 ;     1.49 ;     3.11 ;     5.18 ;     6.68 ;    14.09 ;    29.30 ;    48.90
                HD 224423 ; 6516. ;   142.6 ;  1.76 ;  7.42 ;       ;   4.704 ;   2.08 ;   Nor ;     1.30 ;     2.70 ;     6.72 ;     7.88 ;    27.74 ;    57.84 ;   143.83 ;   168.56
               HIP  48349 ; 6162. ;   142.6 ;  1.30 ;  8.77 ;       ;   4.300 ;   2.04 ;   Cha ;     0.81 ;     1.69 ;     3.89 ;     5.83 ;    14.67 ;    30.74 ;    70.62 ;   105.91
               HIP  21630 ; 6787. ;   142.6 ;  1.50 ;  7.98 ;       ;  10.000 ;   2.99 ;   Cha ;     4.12 ;     8.57 ;    22.72 ;    22.34 ;    97.64 ;   202.76 ;   537.81 ;   528.78
               HIP  54933 ; 6848. ;   142.6 ;  1.50 ;  9.20 ;       ;   4.300 ;   1.96 ;   Cha ;     9.55 ;    19.82 ;    53.19 ;    50.80 ;   182.80 ;   379.33 ;  1018.04 ;   972.32
               HIP  71565 ; 5926. ;   142.6 ;  1.12 ; 10.41 ;       ;   2.000 ;   1.41 ;   Cha ;     1.13 ;     2.37 ;     5.17 ;     8.71 ;    15.83 ;    33.29 ;    72.59 ;   122.23
               HIP  86498 ; 6563. ;   142.6 ;  1.40 ;  9.05 ;       ;   4.700 ;   2.08 ;   Cha ;     3.53 ;     7.36 ;    18.36 ;    21.04 ;    67.26 ;   140.20 ;   349.82 ;   400.99
               HIP 102864 ; 6005. ;   142.6 ;  1.16 ;  9.43 ;       ;   2.900 ;   1.69 ;   Cha ;     0.68 ;     1.42 ;     3.17 ;     5.31 ;    10.60 ;    22.26 ;    49.54 ;    83.00
               HIP   3099 ; 5997. ;   142.6 ;  1.15 ;  9.58 ;       ;   6.900 ;   2.60 ;   Cha ;     0.73 ;     1.52 ;     3.38 ;     5.69 ;    14.04 ;    29.47 ;    65.42 ;   110.05
               HIP  14266 ; 7042. ;   142.6 ;  1.60 ;  8.16 ;       ;  12.000 ;   3.24 ;   Cha ;    10.10 ;    20.90 ;    59.42 ;    49.77 ;   256.87 ;   531.31 ;  1510.78 ;  1265.51
               HIP  77493 ; 5779. ;   142.6 ;  1.05 ;  9.60 ;       ;   2.000 ;   1.42 ;   Cha ;     0.66 ;     1.40 ;     3.02 ;     5.06 ;     9.07 ;    19.08 ;    41.19 ;    69.06
               HIP  22963 ; 6469. ;   142.6 ;  1.40 ;  8.17 ;       ;  12.400 ;   3.39 ;   Cha ;     1.62 ;     3.39 ;     8.32 ;    10.10 ;    39.57 ;    82.57 ;   202.54 ;   245.83
               HIP  40711 ; 6106. ;   142.6 ;  1.22 ;  9.30 ;       ;   3.600 ;   1.87 ;   Cha ;     0.89 ;     1.87 ;     4.24 ;     6.62 ;    15.06 ;    31.57 ;    71.53 ;   111.73
               HIP  87465 ; 6759. ;   142.6 ;  1.50 ;  8.64 ;       ;   6.800 ;   2.47 ;   Cha ;     5.31 ;    11.03 ;    28.98 ;    29.15 ;   114.23 ;   237.35 ;   623.46 ;   627.08
               HIP  92927 ; 6706. ;   142.6 ;  1.40 ;  8.15 ;       ;   7.300 ;   2.57 ;   Cha ;     3.48 ;     7.23 ;    18.77 ;    19.47 ;    73.66 ;   153.16 ;   397.62 ;   412.50
               HIP  37218 ; 6249. ;   142.6 ;  1.30 ;  9.02 ;       ;   4.160 ;   1.99 ;   Cha ;     1.23 ;     2.58 ;     6.01 ;     8.50 ;    22.15 ;    46.37 ;   108.10 ;   152.89
               HIP  91631 ; 6312. ;   142.7 ;  1.30 ;  8.89 ;       ;   7.160 ;   2.60 ;   Cha ;     1.42 ;     2.96 ;     7.00 ;     9.48 ;    29.10 ;    60.87 ;   143.81 ;   194.75
               HIP   5393 ; 7006. ;   142.7 ;  1.60 ;  8.71 ;       ;   4.500 ;   1.99 ;   Cha ;    12.06 ;    24.95 ;    70.14 ;    60.39 ;   240.10 ;   496.93 ;  1396.70 ;  1202.52
               HIP  21872 ; 5799. ;   142.7 ;  1.06 ;  8.55 ;       ;   9.500 ;   3.09 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.91 ;     7.64 ;    16.07 ;    35.11 ;    58.84
               HIP  10828 ; 6933. ;   142.7 ;  1.50 ;  8.33 ;       ;   9.130 ;   2.84 ;   Cha ;     7.83 ;    16.23 ;    44.74 ;    40.18 ;   180.60 ;   374.20 ;  1031.41 ;   926.23
               HIP  58191 ; 6140. ;   142.7 ;  1.24 ;  8.67 ;       ;   4.400 ;   2.06 ;   Cha ;     0.71 ;     1.49 ;     3.42 ;     5.20 ;    12.72 ;    26.65 ;    61.02 ;    92.88
               HIP  70034 ; 6316. ;   142.7 ;  1.30 ;  9.21 ;       ;   4.000 ;   1.94 ;   Cha ;     1.71 ;     3.58 ;     8.44 ;    11.41 ;    30.37 ;    63.52 ;   149.87 ;   202.75
                 HD 39116 ; 6310. ;   142.7 ;  1.17 ;  8.17 ;       ;   1.827 ;   1.32 ;   Nor ;     0.96 ;     2.01 ;     4.77 ;     6.45 ;    13.34 ;    27.90 ;    66.15 ;    89.45
               HIP  17163 ; 6408. ;   142.7 ;  1.40 ;  8.34 ;       ;  13.000 ;   3.49 ;   Cha ;     1.46 ;     3.05 ;     7.37 ;     9.32 ;    36.01 ;    75.21 ;   181.87 ;   230.19
               HIP  66757 ; 5961. ;   142.7 ;  1.14 ;  8.85 ;       ;   4.600 ;   2.13 ;   Cha ;     0.48 ;     1.00 ;     2.23 ;     3.74 ;     8.32 ;    17.47 ;    38.83 ;    65.16
               HIP  67811 ; 6754. ;   142.7 ;  1.50 ;  8.72 ;       ;   4.060 ;   1.91 ;   Cha ;     5.46 ;    11.34 ;    29.73 ;    30.02 ;   103.19 ;   214.42 ;   562.30 ;   567.75
               HIP  74105 ; 6276. ;   142.7 ;  1.30 ;  8.00 ;       ;  19.000 ;   4.25 ;   Cha ;     0.79 ;     1.65 ;     3.89 ;     5.37 ;    20.69 ;    43.29 ;   102.06 ;   141.12
               HIP  79232 ; 6843. ;   142.7 ;  1.50 ;  8.93 ;       ;  16.000 ;   3.77 ;   Cha ;     8.11 ;    16.83 ;    45.15 ;    43.15 ;   215.59 ;   447.39 ;  1200.42 ;  1147.14
               HIP 108273 ; 6541. ;   142.7 ;  1.40 ;  9.25 ;       ;   4.000 ;   1.92 ;   Cha ;     3.66 ;     7.64 ;    18.94 ;    22.05 ;    67.08 ;   139.88 ;   346.78 ;   403.88
               HIP  72724 ; 6232. ;   142.7 ;  1.30 ;  9.39 ;       ;   6.050 ;   2.40 ;   Cha ;     1.42 ;     2.98 ;     6.91 ;     9.90 ;    28.12 ;    58.89 ;   136.47 ;   195.62
               HIP 111098 ; 5958. ;   142.7 ;  1.14 ;  7.90 ;       ;  10.000 ;   3.14 ;   Cha ;     0.29 ;     0.61 ;     1.37 ;     2.29 ;     6.16 ;    12.93 ;    28.90 ;    48.41
               HIP  43732 ; 5582. ;   142.7 ;  0.97 ;  8.41 ;       ;   9.210 ;   3.09 ;   Cha ;     0.32 ;     0.67 ;     1.43 ;     2.39 ;     6.15 ;    12.95 ;    27.62 ;    46.26
               HIP  79758 ; 5220. ;   142.7 ;  0.85 ;  9.27 ;       ;   4.500 ;   2.20 ;   Cha ;     0.43 ;     0.90 ;     1.83 ;     3.04 ;     6.50 ;    13.75 ;    27.90 ;    46.49
               HIP  68179 ; 6145. ;   142.8 ;  1.24 ;  8.60 ;       ;   6.500 ;   2.51 ;   Cha ;     0.70 ;     1.46 ;     3.35 ;     5.08 ;    13.73 ;    28.76 ;    65.95 ;   100.01
               HIP  83806 ; 6200. ;   142.8 ;  1.30 ;  9.58 ;       ;   3.400 ;   1.81 ;   Cha ;     1.43 ;     2.99 ;     6.87 ;    10.08 ;    24.43 ;    51.18 ;   117.68 ;   172.57
               HIP  47984 ; 6281. ;   142.8 ;  1.30 ; 10.01 ;       ;   1.400 ;   1.15 ;   Cha ;     2.39 ;     5.00 ;    11.63 ;    16.18 ;    32.65 ;    68.35 ;   159.09 ;   221.40
               HIP  78080 ; 6142. ;   142.8 ;  1.24 ;  9.42 ;       ;   1.700 ;   1.28 ;   Cha ;     1.07 ;     2.25 ;     5.12 ;     7.81 ;    15.10 ;    31.66 ;    72.12 ;   109.94
               HIP  87581 ; 5876. ;   142.8 ;  1.10 ;  9.22 ;       ;   3.300 ;   1.82 ;   Cha ;     0.56 ;     1.18 ;     2.58 ;     4.34 ;     8.85 ;    18.61 ;    40.81 ;    68.48
               HIP  53107 ; 6091. ;   142.8 ;  1.21 ;  8.59 ;       ;   5.400 ;   2.29 ;   Cha ;     0.58 ;     1.21 ;     2.75 ;     4.32 ;    10.73 ;    22.50 ;    51.11 ;    80.45
               HIP  21716 ; 6630. ;   142.8 ;  1.40 ;  9.01 ;       ;   3.600 ;   1.81 ;   Cha ;     4.28 ;     8.90 ;    22.59 ;    24.77 ;    76.09 ;   158.43 ;   401.93 ;   440.78
               HIP  57183 ; 7174. ;   142.8 ;  1.60 ;  8.67 ;       ;   5.300 ;   2.14 ;   Cha ;    19.82 ;    40.92 ;   120.82 ;    93.82 ;   409.67 ;   845.73 ;  2496.85 ;  1938.81
               HIP   8373 ; 5953. ;   142.8 ;  1.13 ;  9.85 ;       ;   3.300 ;   1.81 ;   Cha ;     0.83 ;     1.74 ;     3.84 ;     6.46 ;    13.24 ;    27.83 ;    61.26 ;   103.06
               HIP 100057 ; 5888. ;   142.8 ;  1.10 ;  8.61 ;       ;  11.600 ;   3.40 ;   Cha ;     0.41 ;     0.85 ;     1.88 ;     3.16 ;     8.79 ;    18.46 ;    40.73 ;    68.30
               HIP  27931 ; 6299. ;   142.8 ;  1.30 ;  8.33 ;       ;   8.300 ;   2.80 ;   Cha ;     1.01 ;     2.11 ;     5.00 ;     6.81 ;    21.55 ;    45.08 ;   106.58 ;   145.26
               HIP   6360 ; 5368. ;   142.8 ;  0.90 ;  8.49 ;       ;   8.400 ;   2.98 ;   Cha ;     0.30 ;     0.63 ;     1.31 ;     2.20 ;     5.47 ;    11.55 ;    24.05 ;    40.24
               HIP   9588 ; 6702. ;   142.8 ;  1.40 ;  9.42 ;       ;   3.000 ;   1.65 ;   Cha ;     6.75 ;    14.04 ;    36.19 ;    38.01 ;   114.50 ;   238.17 ;   613.99 ;   644.88
                HD 127287 ; 6471. ;   142.8 ;  1.13 ;  9.30 ;       ;   1.886 ;   1.32 ;   Nor ;     2.99 ;     6.24 ;    15.22 ;    18.57 ;    40.86 ;    85.29 ;   207.98 ;   253.70
               HIP  78295 ; 5720. ;   142.8 ;  1.00 ;  8.18 ;       ;   9.080 ;   3.04 ;   Cha ;     0.30 ;     0.63 ;     1.37 ;     2.30 ;     5.86 ;    12.32 ;    26.74 ;    44.81
               HIP  87817 ; 6104. ;   142.9 ;  1.22 ;  8.44 ;       ;   8.120 ;   2.81 ;   Cha ;     0.56 ;     1.17 ;     2.66 ;     4.16 ;    11.53 ;    24.18 ;    55.10 ;    85.92
                HD 150148 ; 5998. ;   142.9 ;  0.98 ;  8.82 ;       ;   1.047 ;   1.01 ;   Nor ;     0.48 ;     1.00 ;     2.24 ;     3.76 ;     5.33 ;    11.19 ;    24.98 ;    41.93
               HIP  70880 ; 5461. ;   142.9 ;  0.93 ; 10.35 ;       ;   1.700 ;   1.34 ;   Cha ;     0.88 ;     1.86 ;     3.81 ;     6.35 ;    10.94 ;    23.11 ;    47.49 ;    79.07
                 HD 99614 ; 6792. ;   142.9 ;  1.31 ;  8.90 ;       ;   3.076 ;   1.66 ;   Nor ;     6.77 ;    14.06 ;    37.22 ;    36.73 ;   111.52 ;   231.62 ;   613.06 ;   604.97
               HIP  19589 ; 5910. ;   142.9 ;  1.11 ;  8.59 ;       ;   7.140 ;   2.66 ;   Cha ;     0.41 ;     0.86 ;     1.89 ;     3.17 ;     7.82 ;    16.43 ;    36.36 ;    60.97
               HIP  69407 ; 6541. ;   142.9 ;  1.40 ;  8.04 ;       ;  15.000 ;   3.72 ;   Cha ;     1.92 ;     4.01 ;    10.01 ;    11.57 ;    49.06 ;   102.26 ;   255.13 ;   294.91
               HIP  24972 ; 6302. ;   142.9 ;  1.30 ;  8.60 ;       ;   6.400 ;   2.46 ;   Cha ;     1.18 ;     2.46 ;     5.82 ;     7.93 ;    23.55 ;    49.26 ;   116.36 ;   158.44
               HIP   9653 ; 6354. ;   142.9 ;  1.40 ;  8.80 ;       ;   6.600 ;   2.49 ;   Cha ;     1.56 ;     3.25 ;     7.75 ;    10.20 ;    32.46 ;    67.86 ;   161.80 ;   212.88
               HIP  11724 ; 6772. ;   142.9 ;  1.50 ;  8.84 ;       ;   9.110 ;   2.86 ;   Cha ;     6.16 ;    12.80 ;    33.70 ;    33.67 ;   142.52 ;   296.08 ;   779.72 ;   778.99
               HIP 101225 ; 4970. ;   142.9 ;  0.78 ;  9.16 ;       ;   6.190 ;   2.62 ;   Cha ;     0.36 ;     0.76 ;     1.50 ;     2.46 ;     5.74 ;    12.18 ;    23.98 ;    39.32
               HIP  72856 ; 6676. ;   142.9 ;  1.40 ;  8.92 ;       ;   6.900 ;   2.50 ;   Cha ;     4.74 ;     9.85 ;    25.30 ;    26.91 ;    99.02 ;   206.03 ;   529.02 ;   562.67
               HIP  41911 ; 6160. ;   142.9 ;  1.30 ;  8.41 ;       ;   6.600 ;   2.52 ;   Cha ;     0.66 ;     1.39 ;     3.19 ;     4.79 ;    13.39 ;    28.06 ;    64.59 ;    96.88
               HIP  57060 ; 6139. ;   142.9 ;  1.24 ;  9.75 ;       ;   1.600 ;   1.24 ;   Cha ;     1.28 ;     2.68 ;     6.09 ;     9.32 ;    17.76 ;    37.24 ;    84.55 ;   129.35
               HIP  89228 ; 5551. ;   142.9 ;  0.96 ;  9.28 ;       ;   5.300 ;   2.35 ;   Cha ;     0.50 ;     1.05 ;     2.22 ;     3.71 ;     8.37 ;    17.64 ;    37.17 ;    62.16
                 HD 57954 ; 6471. ;   142.9 ;  1.33 ;  8.64 ;       ;   2.613 ;   1.56 ;   Nor ;     2.09 ;     4.37 ;    10.70 ;    13.00 ;    33.67 ;    70.26 ;   172.02 ;   208.97
               HIP  65204 ; 6070. ;   143.0 ;  1.20 ;  9.27 ;       ;   1.300 ;   1.13 ;   Cha ;     0.78 ;     1.63 ;     3.66 ;     5.87 ;    10.07 ;    21.13 ;    47.59 ;    76.19
                 HD 39828 ; 4869. ;   143.0 ;  1.29 ;  7.69 ;       ;  14.454 ;   4.02 ;   Bre ;     0.17 ;     0.35 ;     0.69 ;     1.09 ;     4.21 ;     8.96 ;    17.48 ;    27.63
               HIP  15053 ; 6208. ;   143.0 ;  1.30 ;  8.56 ;       ;   6.000 ;   2.40 ;   Cha ;     0.84 ;     1.76 ;     4.09 ;     5.93 ;    16.60 ;    34.76 ;    80.63 ;   117.06
               HIP  63799 ; 5657. ;   143.0 ;  1.00 ;  9.54 ;       ;   2.400 ;   1.57 ;   Cha ;     0.61 ;     1.28 ;     2.72 ;     4.55 ;     8.48 ;    17.86 ;    38.00 ;    63.61
               HIP  67721 ; 6334. ;   143.0 ;  1.40 ;  8.95 ;       ;   6.200 ;   2.42 ;   Cha ;     1.58 ;     3.30 ;     7.83 ;    10.45 ;    32.45 ;    67.85 ;   160.96 ;   214.82
                 HD 76157 ; 6324. ;   143.0 ;  1.22 ;  8.95 ;       ;   2.005 ;   1.38 ;   Nor ;     1.53 ;     3.19 ;     7.56 ;    10.16 ;    22.11 ;    46.24 ;   109.48 ;   147.10
               HIP  73561 ; 6162. ;   143.0 ;  1.30 ;  8.26 ;       ;  11.100 ;   3.27 ;   Cha ;     0.62 ;     1.29 ;     2.98 ;     4.46 ;    14.23 ;    29.81 ;    68.70 ;   102.85
               HIP  74017 ; 6036. ;   143.0 ;  1.18 ;  9.09 ;       ;   2.800 ;   1.66 ;   Cha ;     0.63 ;     1.32 ;     2.95 ;     4.84 ;     9.80 ;    20.55 ;    46.10 ;    75.51
               HIP 104090 ; 6702. ;   143.0 ;  1.40 ;  7.84 ;       ;   8.900 ;   2.84 ;   Cha ;     2.92 ;     6.07 ;    15.75 ;    16.35 ;    64.97 ;   135.09 ;   350.74 ;   364.13
               HIP  61397 ; 7187. ;   143.0 ;  1.60 ;  7.97 ;       ;  10.000 ;   2.94 ;   Cha ;    14.36 ;    29.64 ;    87.93 ;    67.26 ;   347.78 ;   717.79 ;  2129.09 ;  1628.69
               HIP  25364 ; 6560. ;   143.0 ;  1.40 ;  8.37 ;       ;   8.400 ;   2.78 ;   Cha ;     2.42 ;     5.05 ;    12.64 ;    14.46 ;    53.41 ;   111.32 ;   278.57 ;   318.53
               HIP  18155 ; 7165. ;   143.0 ;  1.60 ;  8.70 ;       ;   5.080 ;   2.09 ;   Cha ;    19.64 ;    40.55 ;   119.39 ;    93.25 ;   401.69 ;   829.37 ;  2441.88 ;  1907.21
               HIP  26596 ; 6177. ;   143.0 ;  1.30 ; 10.20 ;       ;   1.140 ;   1.05 ;   Cha ;     1.88 ;     3.95 ;     8.99 ;    13.43 ;    24.54 ;    51.45 ;   117.14 ;   175.05
               HIP   3754 ; 5956. ;   143.0 ;  1.13 ;  9.10 ;       ;   3.400 ;   1.83 ;   Cha ;     0.55 ;     1.15 ;     2.54 ;     4.27 ;     8.79 ;    18.46 ;    40.92 ;    68.71
               HIP  23049 ; 5744. ;   143.0 ;  1.00 ;  9.33 ;       ;   7.150 ;   2.69 ;   Cha ;     0.56 ;     1.18 ;     2.54 ;     4.26 ;    10.27 ;    21.62 ;    46.59 ;    78.08
               HIP  20888 ; 6692. ;   143.0 ;  1.40 ;  7.98 ;       ;  14.000 ;   3.56 ;   Cha ;     3.03 ;     6.31 ;    16.34 ;    17.09 ;    75.69 ;   157.40 ;   407.46 ;   426.13
               HIP   5820 ; 6430. ;   143.0 ;  1.40 ;  8.17 ;       ;  16.000 ;   3.86 ;   Cha ;     1.43 ;     2.99 ;     7.28 ;     9.07 ;    37.25 ;    77.77 ;   189.13 ;   235.67
               HIP  16000 ; 6340. ;   143.0 ;  1.40 ;  8.67 ;       ;   8.300 ;   2.80 ;   Cha ;     1.38 ;     2.89 ;     6.88 ;     9.13 ;    30.57 ;    63.92 ;   152.08 ;   201.87
               HIP  96773 ; 6653. ;   143.0 ;  1.40 ;  9.29 ;       ;   1.400 ;   1.13 ;   Cha ;     5.36 ;    11.15 ;    28.42 ;    30.77 ;    75.23 ;   156.60 ;   398.98 ;   432.01
               HIP  69438 ; 6936. ;   143.0 ;  1.50 ;  8.41 ;       ;   6.800 ;   2.45 ;   Cha ;     8.25 ;    17.09 ;    47.13 ;    42.27 ;   176.62 ;   365.95 ;  1009.28 ;   905.26
               HIP  28599 ; 6256. ;   143.0 ;  1.30 ;  8.97 ;       ;   4.400 ;   2.05 ;   Cha ;     1.23 ;     2.58 ;     6.02 ;     8.47 ;    22.43 ;    46.95 ;   109.64 ;   154.30
               HIP  90412 ; 5248. ;   143.0 ;  0.86 ;  9.66 ;       ;   1.200 ;   1.14 ;   Cha ;     0.53 ;     1.13 ;     2.29 ;     3.81 ;     5.90 ;    12.48 ;    25.28 ;    42.06
               HIP  70510 ; 6872. ;   143.1 ;  1.50 ;  8.56 ;       ;   2.700 ;   1.55 ;   Cha ;     7.31 ;    15.16 ;    41.05 ;    38.38 ;   124.41 ;   258.04 ;   698.85 ;   653.54
               HIP    415 ; 6677. ;   143.1 ;  1.40 ;  9.03 ;       ;   2.300 ;   1.44 ;   Cha ;     5.05 ;    10.50 ;    26.96 ;    28.68 ;    80.18 ;   166.82 ;   428.20 ;   455.55
               HIP  20919 ; 6404. ;   143.1 ;  1.40 ;  7.47 ;       ;  32.300 ;   5.50 ;   Cha ;     0.92 ;     1.92 ;     4.65 ;     5.88 ;    28.46 ;    59.44 ;   144.17 ;   182.32
               HIP  34874 ; 6908. ;   143.1 ;  1.50 ;  8.28 ;       ;   6.000 ;   2.30 ;   Cha ;     7.05 ;    14.62 ;    40.02 ;    36.50 ;   146.48 ;   303.62 ;   831.21 ;   758.01
               HIP  18043 ; 6561. ;   143.1 ;  1.40 ;  9.08 ;       ;   3.080 ;   1.68 ;   Cha ;     3.55 ;     7.40 ;    18.45 ;    21.18 ;    60.85 ;   126.84 ;   316.30 ;   363.10
               HIP  86853 ; 6808. ;   143.1 ;  1.50 ;  8.68 ;       ;   3.900 ;   1.87 ;   Cha ;     6.35 ;    13.19 ;    35.10 ;    34.22 ;   118.79 ;   246.64 ;   656.20 ;   639.81
               HIP   5201 ; 6209. ;   143.1 ;  1.30 ; 10.17 ;       ;   2.100 ;   1.42 ;   Cha ;     2.06 ;     4.31 ;     9.87 ;    14.44 ;    31.20 ;    65.38 ;   149.82 ;   219.06
               HIP  50815 ; 5907. ;   143.1 ;  1.11 ;  8.75 ;       ;   7.000 ;   2.64 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.44 ;     8.45 ;    17.74 ;    39.21 ;    65.76
               HIP  72817 ; 6212. ;   143.1 ;  1.30 ;  9.85 ;       ;   2.300 ;   1.48 ;   Cha ;     1.73 ;     3.62 ;     8.33 ;    12.14 ;    26.84 ;    56.24 ;   129.32 ;   188.36
               HIP   2955 ; 5853. ;   143.1 ;  1.09 ;  7.73 ;       ;  11.300 ;   3.36 ;   Cha ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     5.44 ;    11.43 ;    25.26 ;    42.31
               HIP  57249 ; 5991. ;   143.1 ;  1.15 ; 10.04 ;       ;   1.300 ;   1.13 ;   Cha ;     0.94 ;     1.97 ;     4.36 ;     7.34 ;    11.97 ;    25.15 ;    55.55 ;    93.59
               HIP  58821 ; 5608. ;   143.1 ;  0.98 ;  9.43 ;       ;   6.500 ;   2.59 ;   Cha ;     0.56 ;     1.17 ;     2.49 ;     4.16 ;     9.91 ;    20.90 ;    44.25 ;    74.04
               HIP  95909 ; 5762. ;   143.1 ;  1.00 ;  8.61 ;       ;   8.700 ;   2.97 ;   Cha ;     0.38 ;     0.81 ;     1.75 ;     2.94 ;     7.38 ;    15.51 ;    33.72 ;    56.52
               HIP  48378 ; 6463. ;   143.1 ;  1.40 ;  9.29 ;       ;   3.000 ;   1.67 ;   Cha ;     2.89 ;     6.03 ;    14.69 ;    18.02 ;    49.37 ;   103.07 ;   250.90 ;   307.74
               HIP  65736 ; 6017. ;   143.1 ;  1.17 ;  9.23 ;       ;   6.000 ;   2.43 ;   Cha ;     0.64 ;     1.33 ;     2.98 ;     4.95 ;    11.97 ;    25.12 ;    56.09 ;    93.15
               HIP  89349 ; 6572. ;   143.1 ;  1.40 ;  8.22 ;       ;   9.500 ;   2.95 ;   Cha ;     2.33 ;     4.86 ;    12.22 ;    13.85 ;    53.03 ;   110.50 ;   277.49 ;   314.51
               HIP  85163 ; 6692. ;   143.1 ;  1.40 ;  9.09 ;       ;   3.400 ;   1.75 ;   Cha ;     5.47 ;    11.37 ;    29.29 ;    30.88 ;    95.71 ;   199.11 ;   512.88 ;   540.62
               HIP  99290 ; 6856. ;   143.1 ;  1.50 ;  8.55 ;       ;   7.400 ;   2.56 ;   Cha ;     6.90 ;    14.31 ;    38.58 ;    36.44 ;   151.14 ;   313.55 ;   845.52 ;   798.68
               HIP  66076 ; 6278. ;   143.1 ;  1.30 ;  9.88 ;       ;   2.700 ;   1.60 ;   Cha ;     2.19 ;     4.58 ;    10.67 ;    14.86 ;    35.27 ;    73.85 ;   171.98 ;   239.62
               HIP  88222 ; 6100. ;   143.1 ;  1.22 ;  9.33 ;       ;   2.300 ;   1.49 ;   Cha ;     0.89 ;     1.86 ;     4.22 ;     6.61 ;    13.40 ;    28.11 ;    63.61 ;    99.78
               HIP   9545 ; 5988. ;   143.1 ;  1.15 ;  8.72 ;       ;   7.600 ;   2.74 ;   Cha ;     0.45 ;     0.95 ;     2.12 ;     3.56 ;     8.97 ;    18.83 ;    42.03 ;    70.52
               HIP  89544 ; 7101. ;   143.1 ;  1.60 ;  7.85 ;       ;  11.500 ;   3.16 ;   Cha ;    10.36 ;    21.41 ;    61.95 ;    49.91 ;   260.29 ;   537.90 ;  1556.44 ;  1253.73
               HIP  89837 ; 5026. ;   143.1 ;  0.80 ; 10.00 ;       ;   2.300 ;   1.59 ;   Cha ;     0.58 ;     1.23 ;     2.42 ;     4.00 ;     7.30 ;    15.49 ;    30.46 ;    50.37
               HIP   7464 ; 6205. ;   143.1 ;  1.30 ;  9.17 ;       ;   4.300 ;   2.03 ;   Cha ;     1.16 ;     2.43 ;     5.60 ;     8.17 ;    21.03 ;    44.06 ;   101.72 ;   148.37
               HIP  46235 ; 6345. ;   143.2 ;  1.40 ;  7.61 ;       ;  13.000 ;   3.50 ;   Cha ;     0.81 ;     1.70 ;     4.07 ;     5.36 ;    20.11 ;    42.02 ;   100.63 ;   132.54
               HIP  78023 ; 6418. ;   143.2 ;  1.40 ;  9.48 ;       ;   4.240 ;   1.99 ;   Cha ;     2.78 ;     5.80 ;    13.96 ;    17.67 ;    51.80 ;   108.22 ;   260.44 ;   329.57
               HIP  70628 ; 5797. ;   143.2 ;  1.06 ;  9.69 ;       ;   1.900 ;   1.38 ;   Cha ;     0.70 ;     1.48 ;     3.20 ;     5.36 ;     9.51 ;    20.01 ;    43.24 ;    72.53
               HIP 106162 ; 6635. ;   143.2 ;  1.40 ;  7.96 ;       ;   6.800 ;   2.49 ;   Cha ;     2.50 ;     5.20 ;    13.28 ;    14.42 ;    52.12 ;   108.50 ;   276.94 ;   300.64
               HIP  46160 ; 6899. ;   143.2 ;  1.50 ;  8.77 ;       ;   4.220 ;   1.93 ;   Cha ;     8.87 ;    18.38 ;    50.11 ;    46.16 ;   168.66 ;   349.66 ;   953.38 ;   878.06
               HIP  76654 ; 6338. ;   143.2 ;  1.40 ;  9.71 ;       ;   2.600 ;   1.57 ;   Cha ;     2.42 ;     5.06 ;    11.95 ;    15.98 ;    40.04 ;    83.75 ;   197.75 ;   264.37
               HIP  24572 ; 4904. ;   143.2 ;  0.77 ;  9.12 ;       ;   5.700 ;   2.52 ;   Cha ;     0.35 ;     0.74 ;     1.44 ;     2.30 ;     5.45 ;    11.59 ;    22.43 ;    35.71
               HIP  38715 ; 6170. ;   143.2 ;  1.30 ;  9.14 ;       ;   3.190 ;   1.75 ;   Cha ;     1.01 ;     2.12 ;     4.87 ;     7.27 ;    17.07 ;    35.77 ;    82.07 ;   122.59
               HIP  21262 ; 5900. ;   143.2 ;  1.11 ; 10.13 ;       ;   1.700 ;   1.30 ;   Cha ;     0.95 ;     2.00 ;     4.35 ;     7.32 ;    12.76 ;    26.82 ;    58.46 ;    98.31
               HIP  49448 ; 7087. ;   143.2 ;  1.60 ;  7.61 ;       ;  14.000 ;   3.49 ;   Cha ;     8.78 ;    18.14 ;    52.30 ;    42.41 ;   231.68 ;   478.86 ;  1380.56 ;  1119.62
               HIP 108850 ; 6243. ;   143.2 ;  1.30 ;  8.79 ;       ;   6.900 ;   2.57 ;   Cha ;     1.07 ;     2.24 ;     5.23 ;     7.42 ;    21.86 ;    45.77 ;   106.72 ;   151.41
               HIP  41767 ; 6990. ;   143.2 ;  1.50 ;  7.91 ;       ;  15.000 ;   3.63 ;   Cha ;     7.53 ;    15.60 ;    43.73 ;    37.76 ;   196.37 ;   406.50 ;  1139.62 ;   984.06
               HIP   2602 ; 6460. ;   143.2 ;  1.40 ;  8.49 ;       ;   8.600 ;   2.83 ;   Cha ;     1.87 ;     3.90 ;     9.54 ;    11.67 ;    41.59 ;    86.80 ;   212.15 ;   259.48
               HIP  11619 ; 6407. ;   143.2 ;  1.40 ;  9.74 ;       ;  11.000 ;   3.21 ;   Cha ;     3.09 ;     6.47 ;    15.49 ;    19.79 ;    73.27 ;   153.11 ;   366.85 ;   468.47
               HIP  64221 ; 6545. ;   143.2 ;  1.40 ;  8.50 ;       ;   6.300 ;   2.41 ;   Cha ;     2.48 ;     5.16 ;    12.87 ;    14.87 ;    50.82 ;   105.93 ;   263.98 ;   305.10
               HIP  13089 ; 7059. ;   143.2 ;  1.60 ;  8.68 ;       ;   7.300 ;   2.52 ;   Cha ;    13.99 ;    28.94 ;    82.60 ;    68.81 ;   314.11 ;   649.58 ;  1854.00 ;  1544.37
                HD 185567 ; 6124. ;   143.2 ;  1.39 ;  8.32 ;       ;   2.288 ;   1.49 ;   Nor ;     0.56 ;     1.17 ;     2.69 ;     4.13 ;     9.00 ;    18.86 ;    43.15 ;    66.36
               HIP  51965 ; 5468. ;   143.3 ;  0.93 ;  9.29 ;       ;   2.300 ;   1.55 ;   Cha ;     0.48 ;     1.02 ;     2.13 ;     3.56 ;     6.49 ;    13.70 ;    28.59 ;    47.77
               HIP  18325 ; 5053. ;   143.3 ;  0.80 ;  9.41 ;       ;   2.000 ;   1.48 ;   Cha ;     0.42 ;     0.90 ;     1.78 ;     2.96 ;     5.14 ;    10.90 ;    21.68 ;    36.01
               HIP  61623 ; 6675. ;   143.3 ;  1.40 ;  8.80 ;       ;   2.800 ;   1.59 ;   Cha ;     4.41 ;     9.17 ;    23.56 ;    25.06 ;    73.58 ;   153.08 ;   393.22 ;   418.10
                HD 106056 ; 6427. ;   143.3 ;  1.34 ;  8.31 ;       ;   2.580 ;   1.55 ;   Nor ;     1.53 ;     3.19 ;     7.74 ;     9.67 ;    24.60 ;    51.36 ;   124.73 ;   155.85
               HIP  90009 ; 5204. ;   143.3 ;  0.85 ;  8.50 ;       ;   7.400 ;   2.83 ;   Cha ;     0.28 ;     0.59 ;     1.20 ;     2.01 ;     4.83 ;    10.20 ;    20.86 ;    34.87
                HD 217259 ; 6486. ;   143.3 ;  1.54 ;  7.83 ;       ;   3.536 ;   1.81 ;   Nor ;     1.45 ;     3.02 ;     7.44 ;     8.91 ;    26.98 ;    56.29 ;   138.82 ;   166.28
               HIP  47955 ; 4888. ;   143.3 ;  0.76 ;  9.43 ;       ;   2.500 ;   1.67 ;   Cha ;     0.42 ;     0.88 ;     1.70 ;     2.67 ;     5.22 ;    11.13 ;    21.34 ;    33.65
               HIP  49831 ; 6721. ;   143.3 ;  1.40 ;  7.51 ;       ;  26.000 ;   4.84 ;   Cha ;     2.63 ;     5.47 ;    14.28 ;    14.61 ;    76.51 ;   159.02 ;   415.31 ;   425.08
               HIP  41808 ; 6172. ;   143.3 ;  1.30 ;  8.34 ;       ;   9.800 ;   3.07 ;   Cha ;     0.66 ;     1.39 ;     3.21 ;     4.77 ;    14.83 ;    31.06 ;    71.66 ;   106.57
               HIP  72960 ; 5900. ;   143.3 ;  1.11 ;  8.99 ;       ;   5.800 ;   2.40 ;   Cha ;     0.50 ;     1.05 ;     2.32 ;     3.89 ;     9.15 ;    19.22 ;    42.36 ;    71.06
               HIP   5990 ; 6392. ;   143.3 ;  1.40 ;  8.87 ;       ;   6.300 ;   2.43 ;   Cha ;     1.83 ;     3.82 ;     9.17 ;    11.76 ;    37.63 ;    78.62 ;   188.91 ;   242.35
               HIP 111417 ; 6488. ;   143.3 ;  1.40 ;  8.72 ;       ;   6.000 ;   2.36 ;   Cha ;     2.32 ;     4.83 ;    11.87 ;    14.26 ;    47.00 ;    98.06 ;   240.88 ;   289.54
               HIP  16388 ; 5960. ;   143.3 ;  1.14 ;  8.75 ;       ;   6.230 ;   2.48 ;   Cha ;     0.45 ;     0.95 ;     2.12 ;     3.56 ;     8.54 ;    17.93 ;    39.87 ;    66.90
               HIP  55290 ; 6275. ;   143.3 ;  1.30 ;  9.31 ;       ;   6.000 ;   2.39 ;   Cha ;     1.57 ;     3.29 ;     7.69 ;    10.71 ;    30.95 ;    64.78 ;   151.48 ;   210.80
               HIP  76134 ; 6463. ;   143.3 ;  1.40 ;  7.94 ;       ;  11.800 ;   3.31 ;   Cha ;     1.41 ;     2.95 ;     7.24 ;     8.81 ;    34.02 ;    70.99 ;   174.08 ;   211.91
               HIP  12540 ; 6939. ;   143.3 ;  1.50 ;  7.07 ;       ;  26.000 ;   4.79 ;   Cha ;     4.20 ;     8.71 ;    24.11 ;    21.39 ;   125.87 ;   260.73 ;   721.92 ;   640.33
               HIP  15576 ; 6020. ;   143.3 ;  1.17 ;  8.55 ;       ;   7.700 ;   2.75 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.47 ;     8.93 ;    18.74 ;    42.08 ;    69.59
               HIP  22864 ; 5755. ;   143.4 ;  1.00 ; 10.03 ;       ;   0.560 ;   0.75 ;   Cha ;     0.84 ;     1.77 ;     3.78 ;     6.34 ;     8.13 ;    17.12 ;    36.66 ;    61.45
               HIP  36094 ; 6257. ;   143.4 ;  1.30 ;  9.49 ;       ;   2.600 ;   1.57 ;   Cha ;     1.64 ;     3.43 ;     7.99 ;    11.26 ;    26.21 ;    54.87 ;   127.67 ;   180.02
               HIP  24702 ; 6175. ;   143.4 ;  1.30 ;  8.93 ;       ;   3.700 ;   1.89 ;   Cha ;     0.92 ;     1.93 ;     4.43 ;     6.59 ;    16.10 ;    33.73 ;    77.58 ;   115.39
               HIP  31074 ; 7144. ;   143.4 ;  1.60 ;  7.98 ;       ;  13.000 ;   3.35 ;   Cha ;    12.65 ;    26.12 ;    76.51 ;    60.09 ;   327.33 ;   676.01 ;  1980.16 ;  1555.17
               HIP  25251 ; 7198. ;   143.4 ;  1.60 ;  8.59 ;       ;   5.800 ;   2.23 ;   Cha ;    20.53 ;    42.36 ;   125.98 ;    96.34 ;   433.70 ;   895.01 ;  2661.51 ;  2035.31
               HIP  63801 ; 6032. ;   143.4 ;  1.17 ;  9.78 ;       ;   1.400 ;   1.17 ;   Cha ;     0.90 ;     1.90 ;     4.23 ;     6.96 ;    11.81 ;    24.80 ;    55.27 ;    91.00
               HIP 101089 ; 6299. ;   143.4 ;  1.30 ;  8.63 ;       ;   9.700 ;   3.03 ;   Cha ;     1.18 ;     2.48 ;     5.84 ;     7.97 ;    26.25 ;    54.91 ;   129.59 ;   176.83
               HIP  89259 ; 6614. ;   143.4 ;  1.40 ;  9.19 ;       ;   3.240 ;   1.72 ;   Cha ;     4.49 ;     9.34 ;    23.58 ;    26.17 ;    77.76 ;   161.96 ;   408.86 ;   453.73
               HIP  36467 ; 6197. ;   143.4 ;  1.30 ;  9.43 ;       ;   2.700 ;   1.61 ;   Cha ;     1.30 ;     2.72 ;     6.26 ;     9.19 ;    20.99 ;    43.97 ;   101.18 ;   148.56
               HIP  72537 ; 6229. ;   143.4 ;  1.30 ;  9.85 ;       ;   1.400 ;   1.16 ;   Cha ;     1.83 ;     3.83 ;     8.85 ;    12.74 ;    25.08 ;    52.53 ;   121.19 ;   174.50
               HIP  95111 ; 6043. ;   143.4 ;  1.18 ;  8.99 ;       ;   2.600 ;   1.59 ;   Cha ;     0.61 ;     1.28 ;     2.87 ;     4.68 ;     9.33 ;    19.58 ;    43.99 ;    71.68
               HIP  66746 ; 6379. ;   143.4 ;  1.40 ;  9.60 ;       ;   2.700 ;   1.59 ;   Cha ;     2.61 ;     5.45 ;    12.99 ;    16.88 ;    43.46 ;    90.85 ;   216.58 ;   281.52
               HIP  23744 ; 6952. ;   143.4 ;  1.50 ;  8.45 ;       ;   5.700 ;   2.24 ;   Cha ;     8.85 ;    18.34 ;    50.81 ;    45.13 ;   181.36 ;   375.66 ;  1040.58 ;   924.31
               HIP  71227 ; 6542. ;   143.4 ;  1.40 ;  9.21 ;       ;   3.500 ;   1.79 ;   Cha ;     3.60 ;     7.50 ;    18.60 ;    21.64 ;    63.70 ;   132.82 ;   329.45 ;   383.33
               HIP  79392 ; 6961. ;   143.4 ;  1.50 ;  8.51 ;       ;  11.000 ;   3.11 ;   Cha ;     9.42 ;    19.51 ;    54.16 ;    47.87 ;   227.33 ;   470.82 ;  1307.24 ;  1155.30
               HIP  33710 ; 6911. ;   143.4 ;  1.50 ;  7.72 ;       ;  13.000 ;   3.39 ;   Cha ;     5.34 ;    11.07 ;    30.37 ;    27.53 ;   134.55 ;   278.86 ;   765.20 ;   693.64
               HIP  71149 ; 5698. ;   143.4 ;  1.00 ;  9.37 ;       ;  10.000 ;   3.19 ;   Cha ;     0.56 ;     1.18 ;     2.53 ;     4.24 ;    11.20 ;    23.58 ;    50.52 ;    84.61
               HIP  95337 ; 6535. ;   143.4 ;  1.40 ;  8.50 ;       ;   7.700 ;   2.66 ;   Cha ;     2.39 ;     4.99 ;    12.40 ;    14.43 ;    51.62 ;   107.63 ;   267.58 ;   311.32
               HIP  90589 ; 5751. ;   143.4 ;  1.00 ; 10.28 ;       ;   0.500 ;   0.71 ;   Cha ;     0.97 ;     2.03 ;     4.34 ;     7.28 ;     9.11 ;    19.18 ;    40.93 ;    68.61
               HIP  72016 ; 6438. ;   143.4 ;  1.40 ;  9.06 ;       ;   3.700 ;   1.86 ;   Cha ;     2.36 ;     4.93 ;    11.94 ;    14.87 ;    42.49 ;    88.73 ;   215.08 ;   267.84
               HIP  46840 ; 5617. ;   143.5 ;  0.98 ;  6.24 ;       ;  40.000 ;   6.42 ;   Cha ;     0.11 ;     0.23 ;     0.49 ;     0.83 ;     3.04 ;     6.39 ;    13.86 ;    23.25
               HIP  19054 ; 5185. ;   143.5 ;  0.84 ;  9.10 ;       ;   3.400 ;   1.92 ;   Cha ;     0.38 ;     0.80 ;     1.63 ;     2.71 ;     5.38 ;    11.38 ;    23.07 ;    38.45
               HIP  29880 ; 5779. ;   143.5 ;  1.05 ;  9.11 ;       ;   3.900 ;   1.98 ;   Cha ;     0.51 ;     1.06 ;     2.31 ;     3.87 ;     8.16 ;    17.17 ;    37.23 ;    62.41
               HIP  31619 ; 6374. ;   143.5 ;  1.40 ;  9.74 ;       ;   2.900 ;   1.65 ;   Cha ;     2.77 ;     5.80 ;    13.80 ;    18.01 ;    47.12 ;    98.51 ;   234.34 ;   305.90
               HIP  41903 ; 6389. ;   143.5 ;  1.40 ;  8.48 ;       ;   3.500 ;   1.81 ;   Cha ;     1.47 ;     3.08 ;     7.40 ;     9.50 ;    26.20 ;    54.74 ;   131.74 ;   169.01
               HIP  77672 ; 4906. ;   143.5 ;  0.77 ;  9.06 ;       ;   6.800 ;   2.75 ;   Cha ;     0.34 ;     0.72 ;     1.40 ;     2.24 ;     5.53 ;    11.76 ;    22.80 ;    36.35
               HIP  32061 ; 7170. ;   143.5 ;  1.60 ;  7.67 ;       ;  13.000 ;   3.35 ;   Cha ;    11.68 ;    24.11 ;    71.19 ;    54.88 ;   302.08 ;   623.62 ;  1841.23 ;  1419.44
               HIP  22101 ; 6462. ;   143.5 ;  1.40 ;  8.29 ;       ;  10.000 ;   3.05 ;   Cha ;     1.69 ;     3.53 ;     8.64 ;    10.55 ;    39.06 ;    81.52 ;   199.53 ;   243.47
               HIP  40632 ; 6333. ;   143.5 ;  1.40 ;  8.84 ;       ;   4.900 ;   2.15 ;   Cha ;     1.48 ;     3.10 ;     7.35 ;     9.81 ;    28.72 ;    60.05 ;   142.53 ;   190.24
               HIP  11298 ; 6516. ;   143.5 ;  1.40 ;  9.30 ;       ;   3.800 ;   1.87 ;   Cha ;     3.46 ;     7.22 ;    17.79 ;    21.07 ;    62.64 ;   130.66 ;   321.93 ;   381.29
                 HD 49076 ; 6516. ;   143.5 ;  1.50 ;  7.10 ;       ;   3.417 ;   1.78 ;   Nor ;     1.10 ;     2.30 ;     5.72 ;     6.70 ;    20.11 ;    41.92 ;   104.35 ;   122.14
               HIP  75916 ; 5783. ;   143.5 ;  1.05 ;  9.91 ;       ;   3.120 ;   1.77 ;   Cha ;     0.79 ;     1.67 ;     3.59 ;     6.02 ;    12.08 ;    25.44 ;    54.74 ;    91.80
               HIP  16312 ; 6231. ;   143.5 ;  1.30 ;  9.02 ;       ;   4.700 ;   2.12 ;   Cha ;     1.16 ;     2.43 ;     5.64 ;     8.07 ;    21.50 ;    45.01 ;   104.56 ;   149.71
               HIP  96180 ; 5955. ;   143.5 ;  1.13 ;  8.32 ;       ;  11.000 ;   3.30 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.82 ;     7.77 ;    16.30 ;    36.35 ;    60.92
               HIP  60426 ; 6985. ;   143.5 ;  1.50 ;  7.91 ;       ;  11.100 ;   3.12 ;   Cha ;     7.44 ;    15.40 ;    43.11 ;    37.34 ;   179.83 ;   372.29 ;  1042.23 ;   902.83
               HIP   6892 ; 5866. ;   143.6 ;  1.09 ;  9.67 ;       ;   4.600 ;   2.14 ;   Cha ;     0.72 ;     1.51 ;     3.28 ;     5.51 ;    12.23 ;    25.72 ;    56.09 ;    94.18
               HIP 106298 ; 6358. ;   143.6 ;  1.40 ;  9.52 ;       ;   2.400 ;   1.50 ;   Cha ;     2.34 ;     4.88 ;    11.60 ;    15.28 ;    37.85 ;    79.15 ;   187.95 ;   247.64
               HIP  20605 ; 3938. ;   143.6 ;  0.53 ; 11.76 ;       ;   0.114 ;   0.37 ;   Cha ;     1.17 ;     3.38 ;     3.06 ;     5.50 ;     5.79 ;    16.69 ;    15.08 ;    27.15
               HIP  80711 ; 5890. ;   143.6 ;  1.10 ;  9.20 ;       ;   3.600 ;   1.89 ;   Cha ;     0.56 ;     1.18 ;     2.59 ;     4.34 ;     9.04 ;    18.99 ;    41.73 ;    70.03
  2MASS J04244805+1552292 ; 3904. ;   143.6 ;  0.60 ; 11.76 ;  8.72 ;   0.064 ;   0.28 ;   Gai ;     1.14 ;     3.36 ;     2.93 ;     5.40 ;     5.16 ;    15.27 ;    13.31 ;    24.57
               HIP 109011 ; 6325. ;   143.6 ;  1.30 ;  8.90 ;       ;   4.900 ;   2.15 ;   Cha ;     1.49 ;     3.12 ;     7.39 ;     9.92 ;    27.87 ;    58.28 ;   138.05 ;   185.33
               HIP   6718 ; 6310. ;   143.6 ;  1.30 ;  7.88 ;       ;   9.600 ;   3.01 ;   Cha ;     0.83 ;     1.73 ;     4.11 ;     5.56 ;    18.32 ;    38.32 ;    90.99 ;   122.87
               HIP  19162 ; 6577. ;   143.6 ;  1.40 ;  9.02 ;       ;   4.800 ;   2.10 ;   Cha ;     3.63 ;     7.56 ;    18.94 ;    21.51 ;    69.51 ;   144.85 ;   362.72 ;   411.87
               HIP  36303 ; 6424. ;   143.6 ;  1.40 ;  7.84 ;       ;  17.000 ;   3.98 ;   Cha ;     1.19 ;     2.48 ;     6.03 ;     7.53 ;    31.32 ;    65.38 ;   159.03 ;   198.68
               HIP  84527 ; 6184. ;   143.6 ;  1.30 ;  9.52 ;       ;   2.600 ;   1.58 ;   Cha ;     1.30 ;     2.73 ;     6.27 ;     9.29 ;    20.88 ;    43.76 ;   100.38 ;   148.77
               HIP  19360 ; 6820. ;   143.6 ;  1.50 ;  8.18 ;       ;  11.600 ;   3.22 ;   Cha ;     5.07 ;    10.53 ;    28.14 ;    27.13 ;   124.47 ;   258.35 ;   690.82 ;   665.83
               HIP  24932 ; 5844. ;   143.6 ;  1.08 ;  9.45 ;       ;   2.600 ;   1.61 ;   Cha ;     0.63 ;     1.32 ;     2.88 ;     4.83 ;     9.26 ;    19.47 ;    42.44 ;    71.21
               HIP  23019 ; 6030. ;   143.6 ;  1.17 ; 10.40 ;       ;   1.090 ;   1.03 ;   Cha ;     1.29 ;     2.70 ;     5.98 ;     9.88 ;    15.79 ;    33.17 ;    73.44 ;   121.40
               HIP  59802 ; 6264. ;   143.6 ;  1.30 ;  9.69 ;       ;   3.090 ;   1.71 ;   Cha ;     1.88 ;     3.94 ;     9.16 ;    12.87 ;    31.39 ;    65.71 ;   152.85 ;   214.75
               HIP  36801 ; 6427. ;   143.6 ;  1.40 ;  7.79 ;       ;  14.000 ;   3.61 ;   Cha ;     1.16 ;     2.43 ;     5.92 ;     7.38 ;    29.27 ;    61.11 ;   148.77 ;   185.45
               HIP  66636 ; 6208. ;   143.6 ;  1.30 ;  8.04 ;       ;  10.800 ;   3.22 ;   Cha ;     0.64 ;     1.34 ;     3.12 ;     4.53 ;    14.65 ;    30.67 ;    71.35 ;   103.41
               HIP  10468 ; 6819. ;   143.6 ;  1.50 ;  8.00 ;       ;   5.300 ;   2.17 ;   Cha ;     4.61 ;     9.57 ;    25.60 ;    24.66 ;    93.06 ;   193.16 ;   516.66 ;   497.68
               HIP  45159 ; 6650. ;   143.6 ;  1.40 ;  9.19 ;       ;   2.700 ;   1.57 ;   Cha ;     5.04 ;    10.49 ;    26.73 ;    28.98 ;    83.43 ;   173.66 ;   442.35 ;   479.53
               HIP  77477 ; 6039. ;   143.6 ;  1.18 ;  8.66 ;       ;   4.700 ;   2.14 ;   Cha ;     0.50 ;     1.06 ;     2.38 ;     3.88 ;     8.94 ;    18.76 ;    42.22 ;    68.93
               HIP  98452 ; 6839. ;   143.7 ;  1.50 ;  8.70 ;       ;   8.600 ;   2.77 ;   Cha ;     7.08 ;    14.69 ;    39.41 ;    37.68 ;   161.16 ;   334.43 ;   897.18 ;   857.78
               HIP  28158 ; 7016. ;   143.7 ;  1.60 ;  8.44 ;       ;   7.400 ;   2.54 ;   Cha ;    10.76 ;    22.26 ;    62.78 ;    53.58 ;   242.48 ;   501.77 ;  1415.35 ;  1207.84
               HIP  18091 ; 5795. ;   143.7 ;  1.06 ; 10.64 ;       ;   1.500 ;   1.23 ;   Cha ;     1.22 ;     2.56 ;     5.48 ;     9.19 ;    15.53 ;    32.70 ;    69.87 ;   117.27
               HIP  13698 ; 5763. ;   143.7 ;  1.00 ;  9.37 ;       ;   7.500 ;   2.76 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.41 ;    10.74 ;    22.59 ;    48.78 ;    81.77
                HD 104915 ; 6607. ;   143.7 ;  1.30 ;  8.46 ;       ;   2.712 ;   1.57 ;   Nor ;     2.97 ;     6.18 ;    15.63 ;    17.33 ;    47.41 ;    98.73 ;   249.76 ;   277.02
               HIP  63021 ; 5649. ;   143.7 ;  1.00 ;  8.96 ;       ;   6.000 ;   2.48 ;   Cha ;     0.44 ;     0.93 ;     1.98 ;     3.32 ;     7.74 ;    16.30 ;    34.85 ;    58.35
               HIP  23235 ; 6495. ;   143.7 ;  1.40 ;  8.59 ;       ;   8.500 ;   2.80 ;   Cha ;     2.21 ;     4.61 ;    11.34 ;    13.56 ;    48.90 ;   102.02 ;   251.18 ;   300.28
               HIP   7677 ; 6370. ;   143.7 ;  1.40 ;  9.39 ;       ;   1.700 ;   1.26 ;   Cha ;     2.26 ;     4.71 ;    11.24 ;    14.67 ;    33.52 ;    70.07 ;   166.98 ;   218.06
               HIP  26550 ; 6589. ;   143.7 ;  1.40 ;  9.41 ;       ;   1.700 ;   1.25 ;   Cha ;     4.66 ;     9.70 ;    24.31 ;    27.46 ;    68.74 ;   143.24 ;   358.90 ;   405.53
               HIP  11274 ; 6385. ;   143.7 ;  1.40 ;  9.20 ;       ;   3.210 ;   1.73 ;   Cha ;     2.13 ;     4.46 ;    10.67 ;    13.78 ;    37.13 ;    77.59 ;   185.76 ;   239.88
               HIP 100075 ; 6182. ;   143.7 ;  1.30 ;  9.37 ;       ;   8.300 ;   2.82 ;   Cha ;     1.20 ;     2.51 ;     5.76 ;     8.54 ;    25.62 ;    53.68 ;   123.22 ;   182.74
               HIP  84930 ; 6857. ;   143.7 ;  1.50 ;  8.10 ;       ;  19.000 ;   4.11 ;   Cha ;     5.47 ;    11.35 ;    30.66 ;    28.84 ;   151.80 ;   314.89 ;   850.61 ;   800.19
               HIP  89293 ; 5929. ;   143.7 ;  1.12 ;  9.97 ;       ;   1.700 ;   1.30 ;   Cha ;     0.87 ;     1.84 ;     4.03 ;     6.77 ;    11.77 ;    24.75 ;    54.25 ;    91.24
               HIP  34063 ; 6858. ;   143.8 ;  1.50 ;  9.02 ;       ;   3.160 ;   1.68 ;   Cha ;     8.93 ;    18.52 ;    49.88 ;    47.26 ;   158.15 ;   328.12 ;   883.70 ;   837.20
               HIP  81775 ; 5954. ;   143.8 ;  1.13 ;  9.57 ;       ;   3.120 ;   1.76 ;   Cha ;     0.71 ;     1.48 ;     3.28 ;     5.51 ;    11.12 ;    23.35 ;    51.56 ;    86.67
               HIP  61742 ; 6054. ;   143.8 ;  1.19 ;  9.23 ;       ;   2.900 ;   1.68 ;   Cha ;     0.72 ;     1.50 ;     3.38 ;     5.47 ;    11.34 ;    23.79 ;    53.47 ;    86.54
               HIP  14061 ; 6777. ;   143.8 ;  1.50 ;  8.47 ;       ;   8.300 ;   2.73 ;   Cha ;     5.14 ;    10.68 ;    28.20 ;    28.00 ;   116.18 ;   241.32 ;   637.32 ;   632.81
               HIP  67644 ; 6134. ;   143.8 ;  1.24 ;  9.20 ;       ;   2.150 ;   1.44 ;   Cha ;     0.92 ;     1.94 ;     4.42 ;     6.76 ;    13.81 ;    28.95 ;    65.97 ;   101.03
               HIP  75491 ; 6661. ;   143.8 ;  1.40 ;  8.54 ;       ;   9.600 ;   2.95 ;   Cha ;     3.68 ;     7.66 ;    19.63 ;    21.02 ;    83.60 ;   173.97 ;   445.83 ;   477.51
               HIP  52251 ; 5876. ;   143.8 ;  1.10 ;  9.88 ;       ;   1.700 ;   1.30 ;   Cha ;     0.81 ;     1.71 ;     3.72 ;     6.25 ;    10.86 ;    22.84 ;    49.77 ;    83.61
               HIP   8248 ; 7032. ;   143.8 ;  1.60 ;  8.94 ;       ;   3.210 ;   1.67 ;   Cha ;    14.77 ;    30.56 ;    86.48 ;    73.44 ;   270.12 ;   558.87 ;  1581.63 ;  1343.22
               HIP  11067 ; 6026. ;   143.8 ;  1.17 ;  7.32 ;       ;  16.000 ;   3.96 ;   Cha ;     0.24 ;     0.51 ;     1.14 ;     1.88 ;     5.79 ;    12.15 ;    27.49 ;    45.15
               HIP  22124 ; 6498. ;   143.8 ;  1.40 ;  9.01 ;       ;   4.900 ;   2.13 ;   Cha ;     2.79 ;     5.82 ;    14.30 ;    17.11 ;    53.79 ;   112.23 ;   275.87 ;   329.99
               HIP   9457 ; 6352. ;   143.8 ;  1.40 ;  8.59 ;       ;  10.000 ;   3.07 ;   Cha ;     1.38 ;     2.88 ;     6.87 ;     9.05 ;    31.91 ;    66.70 ;   159.19 ;   209.51
               HIP  62318 ; 6533. ;   143.8 ;  1.40 ;  8.04 ;       ;  13.000 ;   3.46 ;   Cha ;     1.87 ;     3.90 ;     9.71 ;    11.29 ;    46.02 ;    95.93 ;   238.91 ;   277.63
               HIP  99433 ; 6877. ;   143.8 ;  1.50 ;  7.25 ;       ;  30.600 ;   5.21 ;   Cha ;     3.79 ;     7.86 ;    21.39 ;    19.76 ;   118.41 ;   245.52 ;   668.28 ;   617.35
               HIP  15038 ; 6010. ;   143.8 ;  1.16 ;  8.76 ;       ;  17.000 ;   4.09 ;   Cha ;     0.48 ;     1.01 ;     2.26 ;     3.77 ;    11.71 ;    24.57 ;    55.00 ;    91.65
               HIP 104333 ; 5973. ;   143.8 ;  1.14 ;  9.24 ;       ;   2.900 ;   1.69 ;   Cha ;     0.59 ;     1.25 ;     2.77 ;     4.65 ;     9.22 ;    19.35 ;    42.95 ;    72.15
               HIP  10827 ; 6406. ;   143.8 ;  1.40 ;  9.48 ;       ;   3.500 ;   1.81 ;   Cha ;     2.66 ;     5.57 ;    13.36 ;    17.05 ;    47.38 ;    99.00 ;   237.63 ;   303.11
               HIP  72481 ; 6304. ;   143.8 ;  1.30 ;  9.42 ;       ;  10.600 ;   3.17 ;   Cha ;     1.84 ;     3.85 ;     9.05 ;    12.35 ;    41.72 ;    87.30 ;   205.16 ;   280.13
               HIP   5399 ; 5978. ;   143.9 ;  1.14 ;  8.97 ;       ;   4.080 ;   2.01 ;   Cha ;     0.51 ;     1.08 ;     2.40 ;     4.03 ;     8.69 ;    18.25 ;    40.61 ;    68.17
               HIP  65051 ; 7029. ;   143.9 ;  1.60 ;  8.43 ;       ;   6.800 ;   2.44 ;   Cha ;    11.16 ;    23.09 ;    65.37 ;    55.33 ;   246.25 ;   509.47 ;  1442.44 ;  1220.99
               HIP  63898 ; 5974. ;   143.9 ;  1.14 ;  8.56 ;       ;   3.800 ;   1.94 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.24 ;     6.84 ;    14.35 ;    32.02 ;    53.71
               HIP  66424 ; 6829. ;   143.9 ;  1.50 ;  8.28 ;       ;  10.000 ;   2.99 ;   Cha ;     5.49 ;    11.40 ;    30.55 ;    29.30 ;   129.91 ;   269.61 ;   722.44 ;   692.80
               HIP  88354 ; 5737. ;   143.9 ;  1.00 ;  9.99 ;       ;   2.300 ;   1.53 ;   Cha ;     0.81 ;     1.70 ;     3.64 ;     6.10 ;    11.18 ;    23.54 ;    50.31 ;    84.30
               HIP  47121 ; 6474. ;   143.9 ;  1.40 ;  8.94 ;       ;   4.000 ;   1.93 ;   Cha ;     2.49 ;     5.20 ;    12.71 ;    15.44 ;    45.68 ;    95.35 ;   233.17 ;   283.28
               HIP  58951 ; 4922. ;   143.9 ;  0.77 ;  9.22 ;       ;   3.300 ;   1.91 ;   Cha ;     0.37 ;     0.79 ;     1.53 ;     2.45 ;     5.03 ;    10.69 ;    20.77 ;    33.30
               HIP  13305 ; 6468. ;   143.9 ;  1.40 ;  9.19 ;       ;   3.400 ;   1.78 ;   Cha ;     2.79 ;     5.83 ;    14.22 ;    17.37 ;    49.22 ;   102.75 ;   250.54 ;   306.09
               HIP  80088 ; 6409. ;   143.9 ;  1.40 ;  9.10 ;       ;   4.100 ;   1.96 ;   Cha ;     2.18 ;     4.56 ;    10.98 ;    13.95 ;    40.38 ;    84.35 ;   203.13 ;   257.97
               HIP  40297 ; 6104. ;   143.9 ;  1.22 ;  8.16 ;       ;  10.000 ;   3.12 ;   Cha ;     0.48 ;     1.01 ;     2.31 ;     3.60 ;    10.52 ;    22.04 ;    50.31 ;    78.39
               HIP  74698 ; 7120. ;   143.9 ;  1.60 ;  8.09 ;       ;   7.000 ;   2.46 ;   Cha ;    12.37 ;    25.56 ;    74.33 ;    59.30 ;   274.39 ;   566.88 ;  1648.74 ;  1315.25
               HIP  87438 ; 5116. ;   143.9 ;  0.82 ;  9.46 ;       ;   3.000 ;   1.81 ;   Cha ;     0.45 ;     0.95 ;     1.90 ;     3.16 ;     6.10 ;    12.93 ;    25.88 ;    43.01
                HD 201630 ; 6442. ;   144.0 ;  1.34 ;  8.66 ;       ;   2.604 ;   1.56 ;   Nor ;     1.92 ;     4.01 ;     9.76 ;    12.10 ;    31.03 ;    64.79 ;   157.57 ;   195.28
               HIP  95544 ; 6123. ;   144.0 ;  1.23 ;  9.14 ;       ;   3.300 ;   1.79 ;   Cha ;     0.87 ;     1.81 ;     4.13 ;     6.37 ;    14.33 ;    30.05 ;    68.37 ;   105.48
                 HD 67007 ; 5546. ;   144.0 ;  0.95 ;  9.41 ;       ;   0.719 ;   0.86 ;   Nor ;     0.54 ;     1.13 ;     2.38 ;     3.97 ;     5.42 ;    11.44 ;    24.05 ;    40.21
               HIP  36426 ; 6180. ;   144.0 ;  1.30 ;  8.12 ;       ;   9.900 ;   3.09 ;   Cha ;     0.61 ;     1.28 ;     2.96 ;     4.37 ;    13.66 ;    28.62 ;    66.21 ;    97.85
               HIP   2035 ; 5745. ;   144.0 ;  1.00 ;  9.35 ;       ;   2.090 ;   1.46 ;   Cha ;     0.57 ;     1.19 ;     2.57 ;     4.31 ;     7.64 ;    16.09 ;    34.67 ;    58.09
               HIP   9412 ; 6304. ;   144.0 ;  1.30 ;  9.24 ;       ;   5.230 ;   2.23 ;   Cha ;     1.67 ;     3.50 ;     8.24 ;    11.24 ;    31.80 ;    66.53 ;   156.55 ;   213.54
               HIP  35176 ; 6167. ;   144.0 ;  1.30 ;  9.74 ;       ;   3.300 ;   1.78 ;   Cha ;     1.40 ;     2.93 ;     6.69 ;    10.03 ;    23.77 ;    49.82 ;   113.71 ;   170.66
               HIP  72494 ; 6011. ;   144.0 ;  1.16 ;  7.22 ;       ;  30.800 ;   5.50 ;   Cha ;     0.22 ;     0.46 ;     1.03 ;     1.71 ;     6.15 ;    12.90 ;    29.11 ;    48.32
               HIP 104248 ; 5518. ;   144.0 ;  0.95 ;  9.33 ;       ;  10.000 ;   3.23 ;   Cha ;     0.51 ;     1.07 ;     2.24 ;     3.74 ;     9.90 ;    20.88 ;    43.80 ;    73.21
               HIP  18042 ; 6417. ;   144.0 ;  1.40 ;  9.35 ;       ;   3.500 ;   1.81 ;   Cha ;     2.57 ;     5.37 ;    12.94 ;    16.38 ;    45.74 ;    95.55 ;   230.10 ;   291.12
               HIP  41292 ; 5138. ;   144.0 ;  0.83 ;  9.34 ;       ;   4.220 ;   2.14 ;   Cha ;     0.42 ;     0.90 ;     1.80 ;     3.00 ;     6.31 ;    13.37 ;    26.87 ;    44.70
               HIP  86866 ; 4918. ;   144.0 ;  0.77 ;  9.01 ;       ;   6.170 ;   2.62 ;   Cha ;     0.33 ;     0.70 ;     1.36 ;     2.19 ;     5.23 ;    11.12 ;    21.65 ;    34.71
                 HD 30135 ; 6081. ;   144.0 ;  1.48 ;  7.98 ;       ;   2.523 ;   1.57 ;   Nor ;     0.41 ;     0.85 ;     1.94 ;     3.07 ;     6.92 ;    14.51 ;    33.03 ;    52.26
               HIP  28933 ; 6265. ;   144.0 ;  1.30 ;  7.54 ;       ;  21.800 ;   4.55 ;   Cha ;     0.60 ;     1.26 ;     2.97 ;     4.14 ;    16.39 ;    34.28 ;    80.81 ;   112.43
               HIP  73973 ; 6106. ;   144.0 ;  1.22 ;  9.44 ;       ;   2.600 ;   1.59 ;   Cha ;     0.96 ;     2.02 ;     4.56 ;     7.13 ;    14.95 ;    31.36 ;    70.97 ;   110.91
               HIP  83843 ; 6145. ;   144.0 ;  1.24 ;  8.88 ;       ;   8.800 ;   2.92 ;   Cha ;     0.81 ;     1.69 ;     3.87 ;     5.88 ;    17.15 ;    35.94 ;    82.25 ;   124.86
               HIP  78996 ; 6614. ;   144.0 ;  1.40 ;  8.43 ;       ;   4.500 ;   2.03 ;   Cha ;     2.99 ;     6.22 ;    15.76 ;    17.39 ;    56.19 ;   117.01 ;   296.56 ;   327.34
               HIP   9259 ; 6514. ;   144.0 ;  1.40 ;  9.38 ;       ;   4.120 ;   1.95 ;   Cha ;     3.60 ;     7.51 ;    18.49 ;    21.94 ;    66.48 ;   138.68 ;   341.35 ;   405.06
               HIP  25334 ; 6995. ;   144.0 ;  1.60 ;  8.88 ;       ;   6.300 ;   2.35 ;   Cha ;    12.71 ;    26.30 ;    73.67 ;    63.96 ;   275.31 ;   569.93 ;  1596.10 ;  1385.89
               HIP   9126 ; 6794. ;   144.0 ;  1.50 ;  8.59 ;       ;   4.700 ;   2.05 ;   Cha ;     5.77 ;    11.99 ;    31.80 ;    31.26 ;   113.16 ;   234.98 ;   623.09 ;   612.52
               HIP   6303 ; 6843. ;   144.0 ;  1.50 ;  8.79 ;       ;  13.000 ;   3.40 ;   Cha ;     7.52 ;    15.61 ;    41.90 ;    39.99 ;   189.82 ;   393.90 ;  1057.51 ;  1009.29
               HIP    535 ; 6215. ;   144.0 ;  1.30 ; 10.22 ;       ;   1.700 ;   1.28 ;   Cha ;     2.16 ;     4.52 ;    10.36 ;    15.09 ;    31.01 ;    64.99 ;   149.02 ;   217.07
               HIP   2641 ; 7041. ;   144.0 ;  1.60 ;  7.26 ;       ;  17.000 ;   3.85 ;   Cha ;     6.37 ;    13.17 ;    37.49 ;    31.21 ;   176.58 ;   365.23 ;  1039.88 ;   865.75
               HIP  48065 ; 5049. ;   144.0 ;  0.80 ;  8.71 ;       ;   7.500 ;   2.87 ;   Cha ;     0.29 ;     0.61 ;     1.23 ;     2.04 ;     4.88 ;    10.33 ;    20.74 ;    34.58
               HIP  10476 ; 6611. ;   144.0 ;  1.40 ;  9.63 ;       ;   3.000 ;   1.66 ;   Cha ;     5.65 ;    11.77 ;    29.61 ;    33.04 ;    96.08 ;   200.16 ;   503.56 ;   561.94
               HIP  73968 ; 6254. ;   144.1 ;  1.30 ;  8.75 ;       ;   6.400 ;   2.47 ;   Cha ;     1.08 ;     2.27 ;     5.30 ;     7.46 ;    21.67 ;    45.37 ;   106.05 ;   149.30
               HIP  48935 ; 6723. ;   144.1 ;  1.40 ;  7.58 ;       ;  16.000 ;   3.80 ;   Cha ;     2.73 ;     5.68 ;    14.83 ;    15.17 ;    70.39 ;   146.30 ;   382.21 ;   390.82
               HIP   8891 ; 5838. ;   144.1 ;  1.08 ;  8.90 ;       ;   3.700 ;   1.93 ;   Cha ;     0.46 ;     0.98 ;     2.14 ;     3.59 ;     7.49 ;    15.75 ;    34.47 ;    57.81
               HIP  66461 ; 5985. ;   144.1 ;  1.15 ; 10.66 ;       ;   1.200 ;   1.09 ;   Cha ;     1.35 ;     2.83 ;     6.21 ;    10.48 ;    16.83 ;    35.38 ;    77.56 ;   130.94
               HIP  12359 ; 6432. ;   144.1 ;  1.40 ;  8.50 ;       ;   5.000 ;   2.16 ;   Cha ;     1.71 ;     3.57 ;     8.68 ;    10.81 ;    33.23 ;    69.39 ;   168.54 ;   210.07
               HIP  21653 ; 7189. ;   144.1 ;  1.60 ;  8.04 ;       ;   8.700 ;   2.74 ;   Cha ;    14.93 ;    30.82 ;    91.47 ;    69.93 ;   349.23 ;   720.76 ;  2139.01 ;  1635.27
               HIP  39074 ; 6122. ;   144.1 ;  1.23 ;  8.02 ;       ;   6.700 ;   2.55 ;   Cha ;     0.48 ;     1.00 ;     2.28 ;     3.51 ;     9.40 ;    19.70 ;    45.14 ;    69.43
               HIP  93493 ; 6649. ;   144.1 ;  1.40 ;  8.62 ;       ;   4.100 ;   1.93 ;   Cha ;     3.69 ;     7.68 ;    19.62 ;    21.19 ;    67.80 ;   141.11 ;   360.42 ;   389.28
               HIP  84543 ; 5722. ;   144.1 ;  1.00 ;  9.44 ;       ;   4.300 ;   2.09 ;   Cha ;     0.59 ;     1.24 ;     2.67 ;     4.48 ;     9.56 ;    20.12 ;    43.19 ;    72.35
               HIP  46099 ; 7081. ;   144.1 ;  1.60 ;  8.55 ;       ;   7.700 ;   2.59 ;   Cha ;    13.97 ;    28.89 ;    83.00 ;    68.12 ;   317.69 ;   656.75 ;  1887.03 ;  1548.70
               HIP  62771 ; 6171. ;   144.1 ;  1.30 ;  8.51 ;       ;   6.300 ;   2.46 ;   Cha ;     0.72 ;     1.52 ;     3.50 ;     5.21 ;    14.49 ;    30.36 ;    69.97 ;   104.19
               HIP  98022 ; 5577. ;   144.1 ;  0.97 ; 11.43 ;       ;   1.900 ;   1.40 ;   Cha ;     1.80 ;     3.80 ;     7.78 ;    12.96 ;    23.41 ;    49.48 ;   101.42 ;   168.84
               HIP 112352 ; 6505. ;   144.1 ;  1.40 ;  7.89 ;       ;  14.000 ;   3.60 ;   Cha ;     1.58 ;     3.30 ;     8.18 ;     9.68 ;    39.73 ;    82.86 ;   205.15 ;   242.74
                HD 123484 ; 5689. ;   144.1 ;  0.86 ;  9.42 ;       ;   0.652 ;   0.82 ;   Nor ;     0.58 ;     1.21 ;     2.59 ;     4.34 ;     5.39 ;    11.34 ;    24.25 ;    40.62
               HIP  88410 ; 4704. ;   144.2 ;  0.72 ;  9.36 ;       ;   5.400 ;   2.47 ;   Cha ;     0.40 ;     0.85 ;     1.55 ;     2.25 ;     5.89 ;    12.66 ;    23.15 ;    33.57
               HIP  33131 ; 5835. ;   144.2 ;  1.08 ; 10.35 ;       ;   4.600 ;   2.15 ;   Cha ;     1.05 ;     2.20 ;     4.74 ;     7.97 ;    17.80 ;    37.45 ;    80.74 ;   135.61
               HIP  47366 ; 5747. ;   144.2 ;  1.00 ;  9.97 ;       ;   1.300 ;   1.15 ;   Cha ;     0.81 ;     1.70 ;     3.63 ;     6.09 ;     9.65 ;    20.33 ;    43.52 ;    72.93
               HIP  54711 ; 6382. ;   144.2 ;  1.40 ;  8.61 ;       ;   5.150 ;   2.20 ;   Cha ;     1.54 ;     3.21 ;     7.72 ;     9.95 ;    30.14 ;    62.98 ;   151.25 ;   195.07
               HIP  70981 ; 5988. ;   144.2 ;  1.15 ; 10.33 ;       ;   1.600 ;   1.26 ;   Cha ;     1.11 ;     2.33 ;     5.12 ;     8.64 ;    14.87 ;    31.24 ;    68.77 ;   115.97
               HIP  87550 ; 5523. ;   144.2 ;  0.95 ;  8.52 ;       ;  10.900 ;   3.37 ;   Cha ;     0.33 ;     0.69 ;     1.46 ;     2.45 ;     6.55 ;    13.82 ;    29.24 ;    48.96
               HIP  76097 ; 5957. ;   144.2 ;  1.14 ;  8.09 ;       ;  11.600 ;   3.39 ;   Cha ;     0.32 ;     0.67 ;     1.50 ;     2.51 ;     7.03 ;    14.75 ;    32.94 ;    55.19
               HIP   5937 ; 6260. ;   144.2 ;  1.30 ;  9.06 ;       ;   5.800 ;   2.35 ;   Cha ;     1.31 ;     2.74 ;     6.39 ;     8.97 ;    25.52 ;    53.42 ;   124.76 ;   175.18
               HIP   9794 ; 6244. ;   144.2 ;  1.30 ;  9.42 ;       ;   2.120 ;   1.42 ;   Cha ;     1.51 ;     3.16 ;     7.35 ;    10.45 ;    22.95 ;    48.06 ;   111.60 ;   158.69
               HIP  68497 ; 6148. ;   144.2 ;  1.25 ;  8.59 ;       ;   9.230 ;   2.98 ;   Cha ;     0.70 ;     1.47 ;     3.36 ;     5.09 ;    15.10 ;    31.65 ;    72.60 ;   109.87
               HIP  62869 ; 6611. ;   144.2 ;  1.40 ;  8.40 ;       ;   6.600 ;   2.45 ;   Cha ;     2.92 ;     6.08 ;    15.39 ;    17.02 ;    60.44 ;   125.86 ;   318.78 ;   352.50
               HIP  48179 ; 6631. ;   144.2 ;  1.40 ;  8.18 ;       ;   7.400 ;   2.60 ;   Cha ;     2.77 ;     5.77 ;    14.70 ;    16.03 ;    59.06 ;   122.95 ;   313.24 ;   341.39
                 HD 38575 ; 6209. ;   144.2 ;  1.31 ;  7.77 ;       ;   2.148 ;   1.43 ;   Nor ;     0.56 ;     1.17 ;     2.73 ;     3.95 ;     8.56 ;    17.93 ;    41.78 ;    60.47
               HIP  84919 ; 6147. ;   144.2 ;  1.24 ;  8.16 ;       ;   5.800 ;   2.37 ;   Cha ;     0.56 ;     1.17 ;     2.68 ;     4.05 ;    10.64 ;    22.30 ;    51.27 ;    77.54
               HIP  99260 ; 6892. ;   144.2 ;  1.50 ;  8.93 ;       ;   3.900 ;   1.86 ;   Cha ;     9.45 ;    19.59 ;    53.29 ;    49.37 ;   176.28 ;   365.52 ;   994.10 ;   920.99
               HIP  76403 ; 6611. ;   144.2 ;  1.40 ;  8.87 ;       ;   5.000 ;   2.14 ;   Cha ;     3.74 ;     7.78 ;    19.67 ;    21.82 ;    72.22 ;   150.41 ;   380.10 ;   421.62
               HIP  94410 ; 6301. ;   144.2 ;  1.30 ;  8.75 ;       ;   4.400 ;   2.04 ;   Cha ;     1.27 ;     2.65 ;     6.25 ;     8.52 ;    23.04 ;    48.20 ;   113.72 ;   155.05
               HIP  28727 ; 6441. ;   144.2 ;  1.40 ;  9.32 ;       ;   2.500 ;   1.53 ;   Cha ;     2.75 ;     5.74 ;    13.89 ;    17.30 ;    44.87 ;    93.71 ;   226.92 ;   282.50
               HIP  49614 ; 5639. ;   144.2 ;  0.99 ;  9.05 ;       ;   5.060 ;   2.28 ;   Cha ;     0.46 ;     0.97 ;     2.06 ;     3.45 ;     7.70 ;    16.22 ;    34.61 ;    57.95
               HIP  24270 ; 6175. ;   144.3 ;  1.30 ;  8.02 ;       ;  11.900 ;   3.38 ;   Cha ;     0.57 ;     1.19 ;     2.75 ;     4.08 ;    13.33 ;    27.91 ;    64.55 ;    95.70
               HIP  21353 ; 6417. ;   144.3 ;  1.40 ;  9.31 ;       ;   3.500 ;   1.81 ;   Cha ;     2.52 ;     5.27 ;    12.69 ;    16.06 ;    44.84 ;    93.68 ;   225.66 ;   285.43
               HIP  81343 ; 6230. ;   144.3 ;  1.30 ;  9.38 ;       ;   3.800 ;   1.91 ;   Cha ;     1.41 ;     2.95 ;     6.84 ;     9.81 ;    24.79 ;    51.91 ;   120.25 ;   172.59
               HIP 107514 ; 6408. ;   144.3 ;  1.40 ;  8.39 ;       ;   9.500 ;   2.98 ;   Cha ;     1.49 ;     3.12 ;     7.55 ;     9.55 ;    34.10 ;    71.23 ;   172.21 ;   218.02
               HIP  66683 ; 6295. ;   144.3 ;  1.30 ;  8.89 ;       ;   6.400 ;   2.46 ;   Cha ;     1.34 ;     2.80 ;     6.59 ;     9.03 ;    26.74 ;    55.94 ;   131.72 ;   180.45
               HIP  51657 ; 5993. ;   144.3 ;  1.15 ;  9.19 ;       ;   3.240 ;   1.79 ;   Cha ;     0.58 ;     1.23 ;     2.73 ;     4.59 ;     9.35 ;    19.63 ;    43.71 ;    73.43
               HIP  70837 ; 5807. ;   144.3 ;  1.06 ;  9.15 ;       ;   3.400 ;   1.85 ;   Cha ;     0.52 ;     1.10 ;     2.40 ;     4.02 ;     8.20 ;    17.24 ;    37.51 ;    62.90
               HIP  97368 ; 6468. ;   144.3 ;  1.40 ;  8.59 ;       ;  11.700 ;   3.30 ;   Cha ;     2.02 ;     4.21 ;    10.29 ;    12.53 ;    48.37 ;   100.95 ;   247.05 ;   300.71
               HIP  64985 ; 6212. ;   144.3 ;  1.30 ;  8.72 ;       ;   5.900 ;   2.38 ;   Cha ;     0.93 ;     1.94 ;     4.51 ;     6.53 ;    18.23 ;    38.18 ;    88.55 ;   128.29
               HIP  60034 ; 6636. ;   144.3 ;  1.40 ;  9.01 ;       ;   2.180 ;   1.41 ;   Cha ;     4.37 ;     9.11 ;    23.14 ;    25.28 ;    68.65 ;   142.93 ;   363.16 ;   396.73
               HIP  85254 ; 6200. ;   144.3 ;  1.30 ;  9.48 ;       ;   5.000 ;   2.19 ;   Cha ;     1.34 ;     2.82 ;     6.48 ;     9.50 ;    25.35 ;    53.11 ;   122.23 ;   179.14
               HIP  10109 ; 5900. ;   144.3 ;  1.11 ; 10.79 ;       ;   0.990 ;   0.99 ;   Cha ;     1.40 ;     2.95 ;     6.38 ;    10.75 ;    16.45 ;    34.61 ;    74.86 ;   126.09
               HIP  38352 ; 7130. ;   144.3 ;  1.60 ;  9.04 ;       ;   4.900 ;   2.06 ;   Cha ;    21.07 ;    43.52 ;   126.73 ;   101.49 ;   427.31 ;   882.77 ;  2570.69 ;  2058.72
               HIP  29089 ; 6240. ;   144.3 ;  1.30 ;  9.80 ;       ;   2.400 ;   1.51 ;   Cha ;     1.84 ;     3.86 ;     8.94 ;    12.77 ;    28.91 ;    60.55 ;   140.04 ;   200.09
               HIP  75465 ; 5835. ;   144.3 ;  1.08 ;  9.40 ;       ;   2.190 ;   1.48 ;   Cha ;     0.61 ;     1.28 ;     2.79 ;     4.68 ;     8.61 ;    18.10 ;    39.43 ;    66.15
               HIP   3740 ; 6214. ;   144.3 ;  1.30 ;  7.96 ;       ;  13.000 ;   3.53 ;   Cha ;     0.63 ;     1.32 ;     3.07 ;     4.43 ;    15.08 ;    31.56 ;    73.54 ;   106.11
               HIP  67813 ; 6871. ;   144.3 ;  1.50 ;  7.76 ;       ;  13.000 ;   3.40 ;   Cha ;     4.80 ;     9.95 ;    27.01 ;    25.12 ;   121.01 ;   250.95 ;   681.13 ;   633.55
               HIP  23196 ; 6818. ;   144.3 ;  1.50 ;  7.07 ;       ;  27.000 ;   4.91 ;   Cha ;     2.88 ;     5.97 ;    16.00 ;    15.34 ;    87.18 ;   180.92 ;   485.00 ;   464.99
               HIP   1577 ; 6321. ;   144.4 ;  1.30 ;  9.79 ;       ;   4.800 ;   2.13 ;   Cha ;     2.40 ;     5.03 ;    11.82 ;    15.99 ;    44.67 ;    93.47 ;   219.76 ;   297.33
               HIP    921 ; 5932. ;   144.4 ;  1.12 ;  9.93 ;       ;   2.170 ;   1.47 ;   Cha ;     0.86 ;     1.80 ;     3.95 ;     6.64 ;    12.27 ;    25.78 ;    56.57 ;    95.14
               HIP 113484 ; 6042. ;   144.4 ;  1.18 ;  9.32 ;       ;   1.800 ;   1.33 ;   Cha ;     0.73 ;     1.52 ;     3.42 ;     5.58 ;    10.15 ;    21.31 ;    47.75 ;    77.95
               HIP  93951 ; 6477. ;   144.4 ;  1.40 ;  7.48 ;       ;  18.000 ;   4.09 ;   Cha ;     1.17 ;     2.45 ;     6.03 ;     7.26 ;    31.36 ;    65.43 ;   161.25 ;   194.08
               HIP  84755 ; 7118. ;   144.4 ;  1.60 ;  8.69 ;       ;   6.500 ;   2.37 ;   Cha ;    16.83 ;    34.77 ;   100.97 ;    81.12 ;   366.44 ;   757.12 ;  2198.49 ;  1766.43
               HIP  48052 ; 5828. ;   144.4 ;  1.07 ;  9.19 ;       ;   3.900 ;   1.98 ;   Cha ;     0.54 ;     1.13 ;     2.47 ;     4.15 ;     8.77 ;    18.45 ;    40.22 ;    67.46
               HIP  54220 ; 6878. ;   144.4 ;  1.50 ;  8.84 ;       ;   4.000 ;   1.88 ;   Cha ;     8.60 ;    17.84 ;    48.34 ;    45.14 ;   161.53 ;   335.00 ;   907.90 ;   847.85
               HIP  30194 ; 7199. ;   144.4 ;  1.60 ;  8.59 ;       ;   6.110 ;   2.29 ;   Cha ;    20.57 ;    42.44 ;   126.26 ;    96.49 ;   440.21 ;   908.45 ;  2702.28 ;  2065.19
               HIP  59976 ; 6644. ;   144.4 ;  1.40 ;  8.36 ;       ;   7.120 ;   2.55 ;   Cha ;     3.18 ;     6.62 ;    16.89 ;    18.28 ;    67.03 ;   139.52 ;   356.31 ;   385.45
               HIP  74263 ; 5325. ;   144.4 ;  0.88 ;  8.78 ;       ;   8.600 ;   3.03 ;   Cha ;     0.34 ;     0.72 ;     1.49 ;     2.49 ;     6.24 ;    13.17 ;    27.21 ;    45.47
               HIP  80757 ; 6708. ;   144.4 ;  1.40 ;  9.04 ;       ;   3.140 ;   1.68 ;   Cha ;     5.60 ;    11.65 ;    30.14 ;    31.43 ;    96.12 ;   199.89 ;   517.16 ;   539.30
               HIP  88883 ; 6461. ;   144.4 ;  1.40 ;  7.47 ;       ;  15.000 ;   3.73 ;   Cha ;     1.11 ;     2.31 ;     5.68 ;     6.90 ;    28.29 ;    59.03 ;   144.97 ;   176.38
               HIP  64907 ; 6870. ;   144.5 ;  1.50 ;  8.90 ;       ;   5.700 ;   2.25 ;   Cha ;     8.69 ;    18.02 ;    48.71 ;    45.75 ;   178.28 ;   369.79 ;   999.71 ;   938.88
               HIP 108006 ; 6693. ;   144.5 ;  1.40 ;  9.21 ;       ;   2.600 ;   1.53 ;   Cha ;     5.86 ;    12.19 ;    31.39 ;    33.10 ;    95.94 ;   199.59 ;   513.92 ;   541.93
                 HD 29665 ; 6516. ;   144.5 ;  1.24 ;  8.94 ;       ;   2.335 ;   1.47 ;   Nor ;     2.85 ;     5.94 ;    14.67 ;    17.33 ;    42.94 ;    89.56 ;   221.16 ;   261.24
               HIP  19189 ; 6008. ;   144.5 ;  1.16 ;  8.63 ;       ;  13.000 ;   3.57 ;   Cha ;     0.45 ;     0.94 ;     2.10 ;     3.50 ;    10.15 ;    21.30 ;    47.72 ;    79.61
               HIP  88545 ; 6368. ;   144.5 ;  1.40 ;  8.45 ;       ;   7.300 ;   2.62 ;   Cha ;     1.35 ;     2.83 ;     6.78 ;     8.82 ;    28.96 ;    60.53 ;   145.05 ;   188.72
               HIP  39686 ; 6426. ;   144.5 ;  1.40 ;  9.07 ;       ;   5.400 ;   2.24 ;   Cha ;     2.28 ;     4.75 ;    11.49 ;    14.43 ;    45.08 ;    94.16 ;   227.64 ;   285.78
               HIP  51076 ; 6462. ;   144.5 ;  1.40 ;  9.70 ;       ;   2.600 ;   1.55 ;   Cha ;     3.63 ;     7.58 ;    18.39 ;    22.64 ;    59.84 ;   124.95 ;   303.18 ;   373.22
               HIP  53557 ; 6020. ;   144.5 ;  1.17 ;  9.15 ;       ;   6.210 ;   2.47 ;   Cha ;     0.61 ;     1.28 ;     2.87 ;     4.76 ;    11.61 ;    24.38 ;    54.51 ;    90.30
               HIP  47712 ; 6726. ;   144.5 ;  1.40 ;  8.51 ;       ;   3.800 ;   1.85 ;   Cha ;     4.47 ;     9.28 ;    24.19 ;    24.83 ;    80.31 ;   166.95 ;   435.01 ;   446.54
                HD 185680 ; 6252. ;   144.5 ;  1.46 ;  8.11 ;       ;   2.743 ;   1.62 ;   Nor ;     0.77 ;     1.61 ;     3.78 ;     5.32 ;    13.23 ;    27.68 ;    64.90 ;    91.29
               HIP   3753 ; 7128. ;   144.5 ;  1.60 ;  8.17 ;       ;   8.050 ;   2.64 ;   Cha ;    13.24 ;    27.35 ;    79.73 ;    63.34 ;   304.10 ;   628.20 ;  1831.08 ;  1454.69
               HIP  81610 ; 5808. ;   144.5 ;  1.06 ;  9.68 ;       ;   2.800 ;   1.68 ;   Cha ;     0.70 ;     1.48 ;     3.20 ;     5.37 ;    10.47 ;    22.03 ;    47.68 ;    79.98
               HIP  65090 ; 6175. ;   144.5 ;  1.30 ;  9.47 ;       ;   3.800 ;   1.91 ;   Cha ;     1.23 ;     2.58 ;     5.91 ;     8.81 ;    21.67 ;    45.42 ;   104.06 ;   155.13
               HIP 104953 ; 6407. ;   144.5 ;  1.40 ;  8.67 ;       ;  14.000 ;   3.62 ;   Cha ;     1.73 ;     3.60 ;     8.70 ;    11.03 ;    43.39 ;    90.63 ;   218.72 ;   277.48
               HIP   4270 ; 6615. ;   144.5 ;  1.40 ;  8.55 ;       ;   6.160 ;   2.37 ;   Cha ;     3.19 ;     6.64 ;    16.81 ;    18.56 ;    64.87 ;   135.08 ;   342.24 ;   377.80
               HIP  66794 ; 6409. ;   144.6 ;  1.40 ;  8.12 ;       ;  16.000 ;   3.87 ;   Cha ;     1.30 ;     2.72 ;     6.57 ;     8.31 ;    33.80 ;    70.60 ;   170.95 ;   216.00
               HIP  94658 ; 6295. ;   144.6 ;  1.30 ;  8.53 ;       ;   8.700 ;   2.87 ;   Cha ;     1.11 ;     2.32 ;     5.47 ;     7.49 ;    23.94 ;    50.08 ;   118.18 ;   161.64
               HIP  67022 ; 6358. ;   144.6 ;  1.40 ;  9.73 ;       ;   1.300 ;   1.11 ;   Cha ;     2.63 ;     5.49 ;    13.02 ;    17.17 ;    36.50 ;    76.34 ;   180.97 ;   238.77
               HIP  61817 ; 6041. ;   144.6 ;  1.18 ; 10.14 ;       ;   1.400 ;   1.17 ;   Cha ;     1.15 ;     2.41 ;     5.37 ;     8.80 ;    15.09 ;    31.69 ;    70.48 ;   115.50
                HD 219712 ; 6577. ;   144.6 ;  1.97 ;  7.01 ;       ;   6.115 ;   2.37 ;   Nor ;     1.29 ;     2.68 ;     6.76 ;     7.60 ;    31.04 ;    64.65 ;   163.24 ;   183.44
               HIP  93006 ; 7179. ;   144.6 ;  1.60 ;  8.48 ;       ;   8.400 ;   2.69 ;   Cha ;    18.27 ;    37.72 ;   111.56 ;    86.19 ;   423.70 ;   874.61 ;  2586.58 ;  1998.40
                HD 217727 ; 6808. ;   144.6 ;  1.78 ;  7.47 ;       ;   5.732 ;   2.26 ;   Nor ;     3.40 ;     7.06 ;    18.85 ;    18.23 ;    76.23 ;   158.23 ;   422.62 ;   408.75
               HIP 107463 ; 6362. ;   144.6 ;  1.40 ;  9.27 ;       ;   7.160 ;   2.59 ;   Cha ;     2.06 ;     4.31 ;    10.26 ;    13.46 ;    43.88 ;    91.74 ;   218.44 ;   286.60
               HIP  17218 ; 6821. ;   144.6 ;  1.50 ;  8.95 ;       ;   1.800 ;   1.27 ;   Cha ;     7.62 ;    15.83 ;    42.21 ;    40.91 ;   117.46 ;   243.83 ;   650.29 ;   630.26
               HIP  87770 ; 5713. ;   144.6 ;  1.00 ; 10.17 ;       ;   1.400 ;   1.19 ;   Cha ;     0.89 ;     1.87 ;     3.98 ;     6.66 ;    10.84 ;    22.85 ;    48.58 ;    81.36
               HIP 101531 ; 6418. ;   144.6 ;  1.40 ;  8.71 ;       ;   2.700 ;   1.59 ;   Cha ;     1.83 ;     3.81 ;     9.22 ;    11.62 ;    30.42 ;    63.53 ;   153.66 ;   193.54
               HIP  65167 ; 6396. ;   144.6 ;  1.40 ;  8.50 ;       ;   9.600 ;   3.00 ;   Cha ;     1.52 ;     3.18 ;     7.67 ;     9.80 ;    34.90 ;    72.90 ;   175.69 ;   224.35
               HIP  63013 ; 6000. ;   144.6 ;  1.16 ; 10.23 ;       ;   1.000 ;   0.99 ;   Cha ;     1.05 ;     2.21 ;     4.87 ;     8.21 ;    12.59 ;    26.45 ;    58.37 ;    98.42
               HIP  52630 ; 6404. ;   144.6 ;  1.40 ;  8.42 ;       ;   7.000 ;   2.56 ;   Cha ;     1.50 ;     3.12 ;     7.54 ;     9.58 ;    31.62 ;    66.04 ;   159.51 ;   202.50
               HIP  59852 ; 6800. ;   144.6 ;  1.50 ;  8.47 ;       ;   7.400 ;   2.57 ;   Cha ;     5.53 ;    11.49 ;    30.52 ;    29.86 ;   121.43 ;   252.14 ;   669.95 ;   655.46
               HIP 111857 ; 6351. ;   144.6 ;  1.40 ;  9.08 ;       ;   4.500 ;   2.06 ;   Cha ;     1.79 ;     3.74 ;     8.90 ;    11.75 ;    33.93 ;    70.94 ;   168.75 ;   222.80
               HIP  55626 ; 6573. ;   144.6 ;  1.40 ;  9.19 ;       ;   2.600 ;   1.54 ;   Cha ;     3.93 ;     8.19 ;    20.47 ;    23.33 ;    64.56 ;   134.54 ;   336.25 ;   383.30
               HIP  77628 ; 5879. ;   144.6 ;  1.10 ; 10.03 ;       ;   0.630 ;   0.79 ;   Cha ;     0.89 ;     1.87 ;     4.06 ;     6.83 ;     9.26 ;    19.48 ;    42.39 ;    71.24
               HIP  37220 ; 6889. ;   144.7 ;  1.50 ;  8.08 ;       ;  10.000 ;   2.98 ;   Cha ;     6.00 ;    12.44 ;    33.90 ;    31.24 ;   141.66 ;   293.71 ;   800.37 ;   737.62
               HIP  45515 ; 6445. ;   144.7 ;  1.40 ;  9.78 ;       ;   2.060 ;   1.38 ;   Cha ;     3.60 ;     7.52 ;    18.16 ;    22.62 ;    56.00 ;   116.95 ;   282.50 ;   351.91
               HIP  68093 ; 6231. ;   144.7 ;  1.30 ;  9.90 ;       ;   1.700 ;   1.27 ;   Cha ;     1.90 ;     3.98 ;     9.17 ;    13.19 ;    27.30 ;    57.19 ;   131.93 ;   189.76
               HIP  61519 ; 6017. ;   144.7 ;  1.17 ;  8.90 ;       ;   4.000 ;   1.98 ;   Cha ;     0.53 ;     1.11 ;     2.49 ;     4.14 ;     9.03 ;    18.94 ;    42.41 ;    70.36
               HIP   1300 ; 6445. ;   144.7 ;  1.40 ;  9.83 ;       ;   2.000 ;   1.36 ;   Cha ;     3.70 ;     7.74 ;    18.68 ;    23.28 ;    57.21 ;   119.49 ;   288.52 ;   359.55
               HIP  49832 ; 6385. ;   144.7 ;  1.40 ;  7.94 ;       ;  18.000 ;   4.11 ;   Cha ;     1.10 ;     2.29 ;     5.52 ;     7.09 ;    29.39 ;    61.40 ;   148.05 ;   189.99
               HIP  12485 ; 5661. ;   144.7 ;  1.00 ;  6.71 ;       ;  36.000 ;   6.07 ;   Cha ;     0.14 ;     0.29 ;     0.64 ;     1.07 ;     3.85 ;     8.10 ;    17.61 ;    29.53
               HIP  44203 ; 6239. ;   144.7 ;  1.30 ;  9.36 ;       ;   6.300 ;   2.45 ;   Cha ;     1.44 ;     3.01 ;     6.98 ;     9.95 ;    28.63 ;    59.96 ;   139.15 ;   198.48
               HIP  47278 ; 6176. ;   144.7 ;  1.30 ;  9.38 ;       ;   2.230 ;   1.46 ;   Cha ;     1.17 ;     2.46 ;     5.64 ;     8.41 ;    18.11 ;    37.95 ;    87.02 ;   129.59
               HIP  87551 ; 6649. ;   144.7 ;  1.40 ;  7.47 ;       ;  16.000 ;   3.81 ;   Cha ;     2.04 ;     4.25 ;    10.91 ;    11.71 ;    52.77 ;   109.80 ;   281.70 ;   302.25
               HIP 104944 ; 6471. ;   144.7 ;  1.40 ;  8.61 ;       ;  11.500 ;   3.27 ;   Cha ;     2.06 ;     4.30 ;    10.52 ;    12.78 ;    49.19 ;   102.65 ;   251.35 ;   305.37
               HIP  34322 ; 6742. ;   144.7 ;  1.40 ;  8.77 ;       ;   4.400 ;   1.99 ;   Cha ;     5.39 ;    11.19 ;    29.25 ;    29.78 ;   100.43 ;   208.74 ;   545.55 ;   555.33
               HIP   6122 ; 6735. ;   144.7 ;  1.40 ;  9.21 ;       ;   3.700 ;   1.83 ;   Cha ;     6.69 ;    13.92 ;    36.23 ;    37.19 ;   119.58 ;   248.59 ;   647.15 ;   664.20
               HIP  46627 ; 5261. ;   144.7 ;  0.86 ;  9.55 ;       ;   0.905 ;   0.99 ;   Cha ;     0.51 ;     1.07 ;     2.17 ;     3.62 ;     5.20 ;    11.01 ;    22.36 ;    37.23
               HIP  19669 ; 6358. ;   144.7 ;  1.40 ;  7.90 ;       ;   9.900 ;   3.05 ;   Cha ;     0.98 ;     2.05 ;     4.92 ;     6.42 ;    22.66 ;    47.35 ;   113.54 ;   148.38
               HIP  14804 ; 6488. ;   144.7 ;  1.40 ;  7.95 ;       ;  11.300 ;   3.24 ;   Cha ;     1.54 ;     3.22 ;     7.94 ;     9.50 ;    36.70 ;    76.57 ;   188.80 ;   226.02
               HIP  76055 ; 6820. ;   144.7 ;  1.50 ;  8.34 ;       ;   6.000 ;   2.31 ;   Cha ;     5.51 ;    11.43 ;    30.55 ;    29.48 ;   114.64 ;   237.96 ;   635.95 ;   613.65
               HIP   1969 ; 6677. ;   144.7 ;  1.40 ;  8.93 ;       ;   5.080 ;   2.15 ;   Cha ;     4.76 ;     9.90 ;    25.44 ;    27.04 ;    92.19 ;   191.81 ;   492.63 ;   523.65
               HIP 110305 ; 7012. ;   144.7 ;  1.60 ;  7.56 ;       ;  13.000 ;   3.37 ;   Cha ;     6.77 ;    14.00 ;    39.52 ;    33.57 ;   175.62 ;   363.40 ;  1025.80 ;   871.43
               HIP  21684 ; 5450. ;   144.8 ;  0.92 ;  9.81 ;       ;   2.800 ;   1.72 ;   Cha ;     0.64 ;     1.35 ;     2.79 ;     4.66 ;     8.99 ;    18.98 ;    39.25 ;    65.47
               HIP 106663 ; 6355. ;   144.8 ;  1.40 ;  9.96 ;       ;   4.500 ;   2.06 ;   Cha ;     2.96 ;     6.18 ;    14.63 ;    19.36 ;    56.08 ;   117.29 ;   277.37 ;   367.24
               HIP  64123 ; 6339. ;   144.8 ;  1.40 ;  8.78 ;       ;   7.300 ;   2.62 ;   Cha ;     1.46 ;     3.05 ;     7.26 ;     9.65 ;    31.28 ;    65.41 ;   155.50 ;   206.66
               HIP  18034 ; 6333. ;   144.8 ;  1.40 ;  9.38 ;       ;   4.000 ;   1.94 ;   Cha ;     1.99 ;     4.16 ;     9.83 ;    13.16 ;    36.63 ;    76.62 ;   181.18 ;   242.55
               HIP  17435 ; 6361. ;   144.8 ;  1.40 ;  9.43 ;       ;   5.120 ;   2.19 ;   Cha ;     2.24 ;     4.68 ;    11.14 ;    14.64 ;    43.88 ;    91.74 ;   218.14 ;   286.68
                 HD 40314 ; 6081. ;   144.8 ;  1.20 ;  8.19 ;       ;   1.659 ;   1.27 ;   Nor ;     0.45 ;     0.95 ;     2.16 ;     3.41 ;     6.24 ;    13.09 ;    29.75 ;    47.10
               HIP  71153 ; 5053. ;   144.8 ;  0.80 ;  8.91 ;       ;   7.500 ;   2.87 ;   Cha ;     0.32 ;     0.68 ;     1.37 ;     2.28 ;     5.46 ;    11.56 ;    23.15 ;    38.56
               HIP  74028 ; 5848. ;   144.8 ;  1.08 ;  8.76 ;       ;   3.210 ;   1.79 ;   Cha ;     0.43 ;     0.91 ;     1.99 ;     3.34 ;     6.72 ;    14.13 ;    31.00 ;    51.98
               HIP  85492 ; 6610. ;   144.8 ;  1.40 ;  8.23 ;       ;  10.500 ;   3.10 ;   Cha ;     2.66 ;     5.54 ;    14.03 ;    15.51 ;    61.84 ;   128.77 ;   326.33 ;   360.72
               HIP  11206 ; 6367. ;   144.8 ;  1.40 ;  7.39 ;       ;  16.000 ;   3.88 ;   Cha ;     0.78 ;     1.64 ;     3.94 ;     5.10 ;    20.37 ;    42.57 ;   102.48 ;   132.87
               HIP  24680 ; 6148. ;   144.8 ;  1.25 ;  9.84 ;       ;   2.800 ;   1.64 ;   Cha ;     1.39 ;     2.91 ;     6.61 ;    10.05 ;    22.21 ;    46.57 ;   105.83 ;   160.98
               HIP  48508 ; 6646. ;   144.8 ;  1.40 ;  9.35 ;       ;   3.000 ;   1.65 ;   Cha ;     5.44 ;    11.33 ;    28.80 ;    31.35 ;    92.47 ;   192.51 ;   489.39 ;   532.63
               HIP  53459 ; 6049. ;   144.8 ;  1.18 ;  9.30 ;       ;   2.000 ;   1.40 ;   Cha ;     0.73 ;     1.54 ;     3.45 ;     5.60 ;    10.51 ;    22.05 ;    49.48 ;    80.38
               HIP  18756 ; 6946. ;   144.8 ;  1.50 ;  8.24 ;       ;   7.220 ;   2.52 ;   Cha ;     7.80 ;    16.17 ;    44.73 ;    39.81 ;   169.60 ;   351.33 ;   972.10 ;   865.24
                HD 180120 ; 6531. ;   144.8 ;  1.30 ;  8.85 ;       ;   2.590 ;   1.55 ;   Nor ;     2.85 ;     5.95 ;    14.76 ;    17.25 ;    45.20 ;    94.25 ;   233.68 ;   273.14
               HIP  19125 ; 6275. ;   144.8 ;  1.30 ;  8.91 ;       ;   3.400 ;   1.80 ;   Cha ;     1.27 ;     2.66 ;     6.23 ;     8.65 ;    21.67 ;    45.36 ;   106.35 ;   147.70
               HIP  24878 ; 6806. ;   144.8 ;  1.50 ;  9.08 ;       ;   2.150 ;   1.39 ;   Cha ;     7.81 ;    16.22 ;    43.07 ;    42.19 ;   125.89 ;   261.40 ;   693.92 ;   679.81
               HIP 101584 ; 6042. ;   144.8 ;  1.18 ;  9.95 ;       ;   6.220 ;   2.47 ;   Cha ;     1.03 ;     2.17 ;     4.84 ;     7.92 ;    19.72 ;    41.41 ;    92.27 ;   151.00
               HIP  14894 ; 7149. ;   144.8 ;  1.60 ;  8.36 ;       ;   8.600 ;   2.73 ;   Cha ;    15.58 ;    32.18 ;    94.35 ;    74.14 ;   363.67 ;   751.02 ;  2201.93 ;  1730.17
               HIP 104682 ; 6439. ;   144.8 ;  1.40 ;  8.61 ;       ;   5.800 ;   2.32 ;   Cha ;     1.86 ;     3.87 ;     9.42 ;    11.69 ;    37.40 ;    78.08 ;   189.83 ;   235.62
               HIP  69133 ; 5057. ;   144.8 ;  0.81 ;  9.02 ;       ;   5.700 ;   2.50 ;   Cha ;     0.34 ;     0.72 ;     1.45 ;     2.41 ;     5.41 ;    11.46 ;    22.95 ;    38.21
               HIP  91390 ; 6281. ;   144.8 ;  1.30 ;  8.05 ;       ;  11.000 ;   3.23 ;   Cha ;     0.82 ;     1.72 ;     4.05 ;     5.59 ;    18.81 ;    39.35 ;    92.84 ;   127.95
               HIP  74002 ; 5904. ;   144.8 ;  1.11 ; 10.35 ;       ;   0.813 ;   0.90 ;   Cha ;     1.08 ;     2.28 ;     4.95 ;     8.33 ;    12.08 ;    25.41 ;    55.29 ;    93.03
               HIP  88850 ; 7013. ;   144.8 ;  1.60 ;  7.91 ;       ;  11.200 ;   3.13 ;   Cha ;     8.11 ;    16.78 ;    47.35 ;    40.30 ;   202.79 ;   419.63 ;  1184.03 ;  1007.81
               HIP  12111 ; 6059. ;   144.9 ;  1.19 ;  7.38 ;       ;  42.300 ;   6.43 ;   Cha ;     0.28 ;     0.58 ;     1.33 ;     2.13 ;     8.59 ;    18.01 ;    40.94 ;    65.72
               HIP  90406 ; 6192. ;   144.9 ;  1.30 ;  8.48 ;       ;   4.500 ;   2.08 ;   Cha ;     0.77 ;     1.60 ;     3.71 ;     5.45 ;    14.07 ;    29.47 ;    68.19 ;   100.07
               HIP  38078 ; 5989. ;   144.9 ;  1.15 ;  9.34 ;       ;   4.220 ;   2.04 ;   Cha ;     0.63 ;     1.33 ;     2.96 ;     4.97 ;    10.84 ;    22.76 ;    50.57 ;    84.99
               HIP  51331 ; 6193. ;   144.9 ;  1.30 ;  9.65 ;       ;   1.800 ;   1.31 ;   Cha ;     1.45 ;     3.04 ;     6.97 ;    10.27 ;    21.17 ;    44.35 ;   101.79 ;   150.03
               HIP 101920 ; 6910. ;   144.9 ;  1.50 ;  8.45 ;       ;   7.500 ;   2.58 ;   Cha ;     7.78 ;    16.12 ;    44.14 ;    40.26 ;   170.80 ;   354.03 ;   969.26 ;   884.06
               HIP   4857 ; 6533. ;   144.9 ;  1.40 ;  8.59 ;       ;   5.160 ;   2.18 ;   Cha ;     2.49 ;     5.20 ;    12.92 ;    15.06 ;    48.69 ;   101.53 ;   252.19 ;   293.96
               HIP  13932 ; 6059. ;   144.9 ;  1.19 ;  9.44 ;       ;   0.670 ;   0.81 ;   Cha ;     0.82 ;     1.72 ;     3.86 ;     6.23 ;     8.97 ;    18.83 ;    42.27 ;    68.23
               HIP  96703 ; 6481. ;   144.9 ;  1.40 ;  9.63 ;       ;   7.300 ;   2.60 ;   Cha ;     3.71 ;     7.75 ;    18.90 ;    22.96 ;    79.17 ;   165.26 ;   402.95 ;   489.60
               HIP  18191 ; 6055. ;   144.9 ;  1.19 ;  9.15 ;       ;   4.200 ;   2.03 ;   Cha ;     0.69 ;     1.45 ;     3.26 ;     5.27 ;    11.99 ;    25.15 ;    56.57 ;    91.47
               HIP  43337 ; 6216. ;   144.9 ;  1.30 ;  8.08 ;       ;  17.000 ;   4.03 ;   Cha ;     0.67 ;     1.41 ;     3.29 ;     4.74 ;    17.26 ;    36.14 ;    84.19 ;   121.35
                HD 109340 ; 7211. ;   144.9 ;  1.84 ;  7.97 ;       ;   7.711 ;   2.58 ;   Nor ;    15.45 ;    31.88 ;    95.24 ;    71.80 ;   375.84 ;   775.44 ;  2316.40 ;  1746.27
               HIP 113369 ; 6426. ;   144.9 ;  1.40 ;  9.21 ;       ;   2.800 ;   1.62 ;   Cha ;     2.46 ;     5.14 ;    12.41 ;    15.59 ;    41.34 ;    86.36 ;   208.57 ;   262.08
               HIP  42583 ; 4813. ;   144.9 ;  0.74 ;  8.78 ;       ;   7.150 ;   2.83 ;   Cha ;     0.29 ;     0.62 ;     1.18 ;     1.81 ;     4.71 ;    10.05 ;    19.08 ;    29.22
               HIP  16839 ; 6096. ;   144.9 ;  1.21 ;  9.57 ;       ;   4.170 ;   2.01 ;   Cha ;     1.00 ;     2.09 ;     4.72 ;     7.43 ;    17.39 ;    36.47 ;    82.31 ;   129.59
               HIP   5654 ; 5945. ;   145.0 ;  1.13 ; 10.07 ;       ;   1.600 ;   1.26 ;   Cha ;     0.93 ;     1.96 ;     4.31 ;     7.25 ;    12.45 ;    26.16 ;    57.40 ;    96.61
                 HD 30893 ; 6223. ;   145.0 ;  1.16 ;  7.96 ;       ;   1.700 ;   1.27 ;   Nor ;     0.65 ;     1.36 ;     3.17 ;     4.54 ;     8.81 ;    18.45 ;    43.07 ;    61.76
               HIP  16187 ; 6017. ;   145.0 ;  1.17 ;  8.85 ;       ;   4.900 ;   2.19 ;   Cha ;     0.52 ;     1.09 ;     2.43 ;     4.03 ;     9.26 ;    19.43 ;    43.51 ;    72.17
               HIP  40225 ; 5823. ;   145.0 ;  1.07 ;  8.63 ;       ;   7.800 ;   2.80 ;   Cha ;     0.40 ;     0.84 ;     1.84 ;     3.09 ;     7.74 ;    16.26 ;    35.60 ;    59.68
               HIP 106436 ; 6334. ;   145.0 ;  1.40 ;  8.79 ;       ;   4.700 ;   2.11 ;   Cha ;     1.45 ;     3.02 ;     7.18 ;     9.58 ;    27.75 ;    58.03 ;   137.80 ;   183.76
               HIP  19531 ; 6707. ;   145.0 ;  1.40 ;  8.55 ;       ;   8.100 ;   2.71 ;   Cha ;     4.28 ;     8.90 ;    23.07 ;    23.98 ;    93.06 ;   193.51 ;   501.69 ;   521.50
               HIP  63079 ; 6514. ;   145.0 ;  1.40 ;  9.47 ;       ;   0.523 ;   0.69 ;   Cha ;     3.77 ;     7.87 ;    19.36 ;    22.99 ;    41.58 ;    86.74 ;   213.38 ;   253.37
               HIP 113416 ; 6644. ;   145.0 ;  1.40 ;  8.52 ;       ;   5.300 ;   2.20 ;   Cha ;     3.45 ;     7.18 ;    18.33 ;    19.85 ;    67.61 ;   140.73 ;   359.16 ;   388.94
               HIP  46361 ; 5360. ;   145.0 ;  0.89 ; 10.82 ;       ;   1.500 ;   1.26 ;   Cha ;     1.11 ;     2.35 ;     4.73 ;     7.84 ;    13.14 ;    27.82 ;    56.04 ;    92.87
               HIP  98028 ; 7086. ;   145.0 ;  1.60 ;  7.71 ;       ;  13.000 ;   3.36 ;   Cha ;     9.20 ;    19.02 ;    54.81 ;    44.51 ;   238.43 ;   492.84 ;  1420.24 ;  1153.38
               HIP  53780 ; 6286. ;   145.0 ;  1.30 ;  8.72 ;       ;   7.800 ;   2.72 ;   Cha ;     1.19 ;     2.49 ;     5.86 ;     8.07 ;    25.03 ;    52.36 ;   123.19 ;   169.67
               HIP  32559 ; 6088. ;   145.0 ;  1.21 ;  9.32 ;       ;   9.400 ;   3.02 ;   Cha ;     0.85 ;     1.78 ;     4.02 ;     6.36 ;    18.14 ;    38.05 ;    85.92 ;   135.88
               HIP  37518 ; 6323. ;   145.0 ;  1.30 ;  9.14 ;       ;   8.700 ;   2.87 ;   Cha ;     1.68 ;     3.51 ;     8.31 ;    11.18 ;    36.24 ;    75.80 ;   179.18 ;   241.17
               HIP  81064 ; 6414. ;   145.0 ;  1.40 ;  8.08 ;       ;  12.100 ;   3.36 ;   Cha ;     1.30 ;     2.71 ;     6.57 ;     8.27 ;    31.46 ;    65.69 ;   159.27 ;   200.54
               HIP  44913 ; 6024. ;   145.0 ;  1.17 ;  9.32 ;       ;   4.200 ;   2.03 ;   Cha ;     0.68 ;     1.43 ;     3.20 ;     5.28 ;    11.73 ;    24.62 ;    55.02 ;    90.95
               HIP  73009 ; 6491. ;   145.0 ;  1.40 ;  9.34 ;       ;   3.150 ;   1.71 ;   Cha ;     3.26 ;     6.80 ;    16.66 ;    20.06 ;    56.31 ;   117.51 ;   287.78 ;   346.61
               HIP  69558 ; 6629. ;   145.1 ;  1.40 ;  8.62 ;       ;   3.500 ;   1.79 ;   Cha ;     3.47 ;     7.23 ;    18.37 ;    20.11 ;    61.35 ;   127.73 ;   324.62 ;   355.25
               HIP  19449 ; 5949. ;   145.1 ;  1.13 ; 10.21 ;       ;   0.690 ;   0.83 ;   Cha ;     1.01 ;     2.13 ;     4.68 ;     7.87 ;    10.96 ;    23.03 ;    50.49 ;    85.02
               HIP  24839 ; 6697. ;   145.1 ;  1.40 ;  8.57 ;       ;   3.600 ;   1.80 ;   Cha ;     4.19 ;     8.71 ;    22.53 ;    23.57 ;    74.39 ;   154.72 ;   400.07 ;   418.64
               HIP  56677 ; 5320. ;   145.1 ;  0.88 ;  9.74 ;       ;   2.700 ;   1.70 ;   Cha ;     0.58 ;     1.22 ;     2.49 ;     4.14 ;     7.88 ;    16.65 ;    33.96 ;    56.54
               HIP  89015 ; 6301. ;   145.1 ;  1.30 ;  8.67 ;       ;   6.000 ;   2.38 ;   Cha ;     1.22 ;     2.54 ;     6.01 ;     8.19 ;    23.93 ;    50.06 ;   118.17 ;   161.07
               HIP  84761 ; 6028. ;   145.1 ;  1.17 ;  9.47 ;       ;   1.700 ;   1.29 ;   Cha ;     0.75 ;     1.58 ;     3.52 ;     5.80 ;    10.31 ;    21.64 ;    48.32 ;    79.69
               HIP 110976 ; 5825. ;   145.1 ;  1.07 ;  9.70 ;       ;   2.060 ;   1.44 ;   Cha ;     0.72 ;     1.50 ;     3.26 ;     5.47 ;     9.91 ;    20.85 ;    45.22 ;    75.89
               HIP  49179 ; 6322. ;   145.1 ;  1.30 ;  9.49 ;       ;   3.190 ;   1.74 ;   Cha ;     2.04 ;     4.27 ;    10.06 ;    13.57 ;    34.23 ;    71.62 ;   168.82 ;   227.83
               HIP  12412 ; 6369. ;   145.1 ;  1.40 ;  9.53 ;       ;   2.250 ;   1.45 ;   Cha ;     2.43 ;     5.08 ;    12.08 ;    15.80 ;    38.71 ;    80.93 ;   192.63 ;   251.94
               HIP  70990 ; 5856. ;   145.1 ;  1.09 ;  8.90 ;       ;   4.210 ;   2.05 ;   Cha ;     0.47 ;     0.98 ;     2.16 ;     3.62 ;     7.83 ;    16.45 ;    36.08 ;    60.50
               HIP  24617 ; 6291. ;   145.1 ;  1.30 ;  8.07 ;       ;  10.700 ;   3.19 ;   Cha ;     0.86 ;     1.80 ;     4.25 ;     5.81 ;    19.53 ;    40.84 ;    96.54 ;   132.16
               HIP 101197 ; 6726. ;   145.1 ;  1.40 ;  7.90 ;       ;  16.000 ;   3.80 ;   Cha ;     3.25 ;     6.76 ;    17.67 ;    18.06 ;    83.85 ;   174.29 ;   455.18 ;   465.37
               HIP  71696 ; 5512. ;   145.1 ;  0.94 ;  9.73 ;       ;   1.800 ;   1.37 ;   Cha ;     0.63 ;     1.32 ;     2.76 ;     4.61 ;     7.96 ;    16.79 ;    35.03 ;    58.50
               HIP  23018 ; 5392. ;   145.1 ;  0.90 ; 10.65 ;       ;   0.670 ;   0.84 ;   Cha ;     1.01 ;     2.14 ;     4.34 ;     7.21 ;     9.85 ;    20.83 ;    42.24 ;    70.13
               HIP  75320 ; 6924. ;   145.1 ;  1.50 ;  8.48 ;       ;   8.000 ;   2.66 ;   Cha ;     8.23 ;    17.05 ;    46.86 ;    42.37 ;   183.54 ;   380.35 ;  1045.27 ;   945.20
               HIP  58392 ; 6174. ;   145.1 ;  1.30 ;  9.08 ;       ;   5.500 ;   2.30 ;   Cha ;     0.99 ;     2.07 ;     4.76 ;     7.09 ;    19.12 ;    40.07 ;    92.05 ;   137.08
               HIP  79610 ; 6018. ;   145.1 ;  1.17 ;  9.35 ;       ;   1.400 ;   1.17 ;   Cha ;     0.68 ;     1.43 ;     3.18 ;     5.28 ;     8.88 ;    18.65 ;    41.62 ;    69.09
               HIP  82742 ; 6394. ;   145.1 ;  1.40 ;  9.67 ;       ;   2.600 ;   1.56 ;   Cha ;     2.86 ;     5.97 ;    14.27 ;    18.38 ;    47.18 ;    98.61 ;   235.73 ;   303.50
               HIP  60915 ; 6556. ;   145.1 ;  1.40 ;  8.15 ;       ;  10.600 ;   3.12 ;   Cha ;     2.13 ;     4.45 ;    11.13 ;    12.75 ;    49.84 ;   103.87 ;   259.96 ;   297.67
               HIP 110779 ; 5848. ;   145.2 ;  1.08 ;  9.63 ;       ;   2.500 ;   1.58 ;   Cha ;     0.70 ;     1.47 ;     3.19 ;     5.35 ;    10.18 ;    21.41 ;    46.60 ;    78.22
               HIP  58659 ; 5676. ;   145.2 ;  1.00 ;  9.69 ;       ;   1.700 ;   1.32 ;   Cha ;     0.67 ;     1.40 ;     2.98 ;     5.00 ;     8.54 ;    17.99 ;    38.29 ;    64.11
               HIP  98102 ; 6320. ;   145.2 ;  1.30 ;  8.41 ;       ;   9.300 ;   2.96 ;   Cha ;     1.13 ;     2.36 ;     5.59 ;     7.52 ;    24.73 ;    51.70 ;   122.71 ;   164.91
               HIP  25703 ; 5838. ;   145.2 ;  1.08 ;  9.04 ;       ;   5.600 ;   2.37 ;   Cha ;     0.50 ;     1.05 ;     2.30 ;     3.86 ;     8.95 ;    18.81 ;    41.11 ;    68.94
               HIP  65148 ; 6584. ;   145.2 ;  1.40 ;  8.58 ;       ;   8.800 ;   2.84 ;   Cha ;     2.93 ;     6.11 ;    15.35 ;    17.30 ;    65.28 ;   136.00 ;   341.93 ;   385.32
               HIP  79824 ; 6266. ;   145.2 ;  1.30 ;  8.84 ;       ;   4.800 ;   2.14 ;   Cha ;     1.18 ;     2.48 ;     5.80 ;     8.11 ;    22.06 ;    46.16 ;   108.10 ;   151.01
               HIP  18789 ; 5024. ;   145.2 ;  0.80 ;  9.28 ;       ;   0.970 ;   1.03 ;   Cha ;     0.39 ;     0.82 ;     1.63 ;     2.71 ;     3.93 ;     8.33 ;    16.56 ;    27.52
               HIP  85496 ; 6122. ;   145.2 ;  1.23 ;  9.29 ;       ;   3.300 ;   1.79 ;   Cha ;     0.94 ;     1.96 ;     4.46 ;     6.88 ;    15.49 ;    32.49 ;    73.82 ;   114.03
               HIP  63348 ; 6129. ;   145.2 ;  1.23 ;  9.02 ;       ;   6.000 ;   2.41 ;   Cha ;     0.82 ;     1.73 ;     3.94 ;     6.05 ;    15.84 ;    33.21 ;    75.72 ;   116.28
               HIP  23634 ; 6486. ;   145.2 ;  1.40 ;  9.14 ;       ;   4.400 ;   2.02 ;   Cha ;     2.87 ;     5.99 ;    14.67 ;    17.71 ;    53.93 ;   112.53 ;   275.63 ;   332.62
               HIP  59693 ; 6082. ;   145.2 ;  1.20 ;  9.81 ;       ;   2.120 ;   1.44 ;   Cha ;     1.09 ;     2.30 ;     5.16 ;     8.20 ;    16.04 ;    33.67 ;    75.63 ;   120.34
               HIP  65930 ; 6246. ;   145.2 ;  1.30 ;  9.88 ;       ;   2.700 ;   1.60 ;   Cha ;     1.97 ;     4.13 ;     9.55 ;    13.60 ;    31.80 ;    66.60 ;   154.12 ;   219.42
               HIP 108683 ; 6047. ;   145.2 ;  1.18 ;  9.62 ;       ;   3.500 ;   1.85 ;   Cha ;     0.87 ;     1.83 ;     4.09 ;     6.65 ;    14.36 ;    30.15 ;    67.44 ;   109.84
               HIP  12205 ; 6439. ;   145.2 ;  1.40 ;  7.31 ;       ;  13.000 ;   3.48 ;   Cha ;     0.95 ;     1.98 ;     4.85 ;     5.98 ;    23.43 ;    48.91 ;   119.60 ;   147.61
               HIP  17512 ; 6471. ;   145.2 ;  1.40 ;  9.21 ;       ;   2.600 ;   1.55 ;   Cha ;     2.85 ;     5.94 ;    14.50 ;    17.68 ;    46.92 ;    97.94 ;   238.94 ;   291.37
               HIP  67844 ; 6548. ;   145.2 ;  1.40 ;  8.40 ;       ;   7.300 ;   2.59 ;   Cha ;     2.37 ;     4.94 ;    12.31 ;    14.20 ;    50.39 ;   105.03 ;   262.07 ;   302.11
               HIP  85227 ; 6114. ;   145.3 ;  1.22 ;  9.41 ;       ;   1.400 ;   1.16 ;   Cha ;     0.97 ;     2.04 ;     4.63 ;     7.19 ;    12.96 ;    27.19 ;    61.63 ;    95.78
               HIP  25676 ; 5988. ;   145.3 ;  1.15 ;  9.42 ;       ;   4.140 ;   2.02 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.18 ;    11.26 ;    23.64 ;    52.49 ;    88.24
               HIP 100102 ; 6336. ;   145.3 ;  1.40 ;  9.14 ;       ;   5.800 ;   2.34 ;   Cha ;     1.75 ;     3.67 ;     8.69 ;    11.60 ;    35.46 ;    74.15 ;   175.77 ;   234.50
               HIP  69836 ; 5987. ;   145.3 ;  1.15 ; 10.17 ;       ;   4.800 ;   2.17 ;   Cha ;     1.01 ;     2.12 ;     4.68 ;     7.88 ;    17.85 ;    37.49 ;    82.66 ;   139.30
               HIP  96655 ; 6270. ;   145.3 ;  1.30 ;  8.00 ;       ;  11.300 ;   3.28 ;   Cha ;     0.77 ;     1.62 ;     3.81 ;     5.28 ;    17.82 ;    37.28 ;    87.79 ;   121.89
               HIP  13562 ; 6140. ;   145.3 ;  1.24 ;  9.09 ;       ;   5.700 ;   2.35 ;   Cha ;     0.89 ;     1.86 ;     4.25 ;     6.48 ;    16.92 ;    35.47 ;    80.99 ;   123.47
               HIP  18721 ; 6175. ;   145.3 ;  1.30 ;  9.49 ;       ;   3.000 ;   1.70 ;   Cha ;     1.25 ;     2.62 ;     6.00 ;     8.94 ;    20.75 ;    43.48 ;    99.60 ;   148.50
               HIP  12376 ; 5255. ;   145.3 ;  0.86 ;  8.60 ;       ;   3.190 ;   1.85 ;   Cha ;     0.30 ;     0.64 ;     1.31 ;     2.19 ;     4.25 ;     8.98 ;    18.44 ;    30.82
               HIP  60893 ; 6370. ;   145.3 ;  1.40 ;  7.80 ;       ;  11.000 ;   3.21 ;   Cha ;     0.97 ;     2.03 ;     4.87 ;     6.31 ;    22.98 ;    48.02 ;   115.50 ;   149.65
                 HD 83305 ; 6353. ;   145.3 ;  1.19 ;  8.72 ;       ;   1.943 ;   1.35 ;   Nor ;     1.48 ;     3.10 ;     7.39 ;     9.72 ;    21.00 ;    43.90 ;   104.72 ;   137.78
               HIP  79258 ; 6504. ;   145.3 ;  1.40 ;  9.43 ;       ;   2.000 ;   1.36 ;   Cha ;     3.58 ;     7.46 ;    18.32 ;    21.89 ;    55.15 ;   115.07 ;   282.47 ;   337.54
               HIP  12462 ; 6219. ;   145.3 ;  1.30 ;  8.81 ;       ;   8.500 ;   2.85 ;   Cha ;     0.99 ;     2.08 ;     4.83 ;     6.97 ;    21.40 ;    44.81 ;   104.00 ;   150.01
               HIP  93114 ; 6151. ;   145.3 ;  1.25 ;  7.45 ;       ;  28.000 ;   5.20 ;   Cha ;     0.39 ;     0.82 ;     1.90 ;     2.86 ;    11.19 ;    23.44 ;    54.11 ;    81.46
               HIP  67425 ; 5901. ;   145.3 ;  1.11 ;  9.78 ;       ;   2.700 ;   1.64 ;   Cha ;     0.78 ;     1.63 ;     3.57 ;     5.99 ;    11.69 ;    24.57 ;    53.76 ;    90.34
               HIP  10889 ; 7125. ;   145.3 ;  1.60 ;  8.15 ;       ;  13.000 ;   3.36 ;   Cha ;    12.98 ;    26.82 ;    78.10 ;    62.15 ;   336.08 ;   694.28 ;  2022.00 ;  1609.01
               HIP  27772 ; 6541. ;   145.3 ;  1.40 ;  9.31 ;       ;   3.900 ;   1.89 ;   Cha ;     3.77 ;     7.87 ;    19.50 ;    22.72 ;    68.65 ;   143.16 ;   354.79 ;   413.38
               HIP  89467 ; 6046. ;   145.3 ;  1.18 ;  8.82 ;       ;   6.600 ;   2.54 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.31 ;    10.87 ;    22.80 ;    51.31 ;    83.41
               HIP 113118 ; 6622. ;   145.3 ;  1.40 ;  7.50 ;       ;  11.900 ;   3.29 ;   Cha ;     1.90 ;     3.96 ;    10.09 ;    11.02 ;    45.63 ;    95.00 ;   242.11 ;   264.49
               HIP  44903 ; 5684. ;   145.3 ;  1.00 ; 10.38 ;       ;   2.500 ;   1.60 ;   Cha ;     0.99 ;     2.09 ;     4.42 ;     7.40 ;    14.02 ;    29.56 ;    62.45 ;   104.51
                HD 218957 ; 6486. ;   145.3 ;  1.42 ;  7.94 ;       ;   3.006 ;   1.67 ;   Nor ;     1.53 ;     3.20 ;     7.88 ;     9.45 ;    26.36 ;    54.99 ;   135.56 ;   162.46
               HIP  37644 ; 4908. ;   145.4 ;  0.77 ;  9.16 ;       ;   4.800 ;   2.31 ;   Cha ;     0.36 ;     0.76 ;     1.48 ;     2.35 ;     5.34 ;    11.36 ;    22.00 ;    35.07
               HIP  91545 ; 6736. ;   145.4 ;  1.40 ;  8.40 ;       ;   5.070 ;   2.14 ;   Cha ;     4.35 ;     9.05 ;    23.65 ;    24.10 ;    84.13 ;   174.85 ;   457.00 ;   465.71
               HIP  93684 ; 6322. ;   145.4 ;  1.30 ;  9.71 ;       ;   2.800 ;   1.63 ;   Cha ;     2.29 ;     4.80 ;    11.30 ;    15.27 ;    37.29 ;    78.01 ;   183.58 ;   248.07
               HIP  16695 ; 5754. ;   145.4 ;  1.00 ;  6.62 ;       ;  39.000 ;   6.29 ;   Cha ;     0.14 ;     0.29 ;     0.64 ;     1.08 ;     3.90 ;     8.20 ;    18.02 ;    30.19
               HIP  47191 ; 5586. ;   145.4 ;  0.97 ; 10.48 ;       ;   1.300 ;   1.16 ;   Cha ;     1.01 ;     2.13 ;     4.43 ;     7.39 ;    11.94 ;    25.19 ;    52.48 ;    87.60
                HD 220899 ; 6266. ;   145.4 ;  1.48 ;  7.94 ;       ;   2.844 ;   1.64 ;   Nor ;     0.74 ;     1.55 ;     3.65 ;     5.08 ;    12.91 ;    27.01 ;    63.58 ;    88.49
               HIP  36805 ; 6654. ;   145.4 ;  1.40 ;  8.15 ;       ;   9.150 ;   2.88 ;   Cha ;     2.94 ;     6.12 ;    15.67 ;    16.82 ;    65.99 ;   137.32 ;   351.88 ;   377.68
               HIP  98284 ; 5862. ;   145.4 ;  1.09 ;  9.93 ;       ;   1.130 ;   1.06 ;   Cha ;     0.83 ;     1.75 ;     3.79 ;     6.37 ;     9.98 ;    21.00 ;    45.64 ;    76.66
               HIP  53711 ; 6343. ;   145.4 ;  1.40 ;  8.99 ;       ;   3.300 ;   1.76 ;   Cha ;     1.65 ;     3.46 ;     8.22 ;    10.91 ;    29.05 ;    60.74 ;   144.33 ;   191.50
               HIP  79971 ; 6439. ;   145.4 ;  1.40 ;  8.89 ;       ;   5.400 ;   2.24 ;   Cha ;     2.15 ;     4.50 ;    10.92 ;    13.57 ;    42.65 ;    89.05 ;   216.13 ;   268.70
               HIP  70106 ; 6060. ;   145.4 ;  1.19 ;  8.91 ;       ;   3.000 ;   1.71 ;   Cha ;     0.62 ;     1.29 ;     2.91 ;     4.69 ;     9.83 ;    20.61 ;    46.47 ;    74.83
               HIP  69405 ; 6554. ;   145.4 ;  1.40 ;  9.35 ;       ;   4.500 ;   2.03 ;   Cha ;     4.02 ;     8.38 ;    20.83 ;    24.07 ;    75.78 ;   157.99 ;   392.66 ;   453.74
               HIP  47023 ; 6835. ;   145.4 ;  1.50 ;  8.64 ;       ;   3.800 ;   1.84 ;   Cha ;     6.76 ;    14.02 ;    37.58 ;    36.01 ;   125.42 ;   260.28 ;   697.66 ;   668.36
               HIP  81647 ; 5650. ;   145.4 ;  1.00 ;  9.85 ;       ;   2.900 ;   1.73 ;   Cha ;     0.72 ;     1.51 ;     3.21 ;     5.37 ;    10.55 ;    22.23 ;    47.08 ;    78.78
               HIP 109512 ; 6045. ;   145.4 ;  1.18 ;  8.59 ;       ;   6.800 ;   2.58 ;   Cha ;     0.49 ;     1.04 ;     2.33 ;     3.80 ;     9.62 ;    20.19 ;    45.50 ;    73.96
               HIP  85214 ; 6592. ;   145.5 ;  1.40 ;  8.67 ;       ;  15.000 ;   3.71 ;   Cha ;     3.15 ;     6.56 ;    16.51 ;    18.52 ;    80.11 ;   166.88 ;   420.21 ;   471.31
               HIP  45417 ; 7142. ;   145.5 ;  1.60 ;  7.35 ;       ;  14.000 ;   3.48 ;   Cha ;     9.09 ;    18.78 ;    55.01 ;    43.04 ;   239.71 ;   495.05 ;  1450.38 ;  1134.70
               HIP   4972 ; 6452. ;   145.5 ;  1.40 ;  8.94 ;       ;   4.300 ;   2.00 ;   Cha ;     2.31 ;     4.82 ;    11.73 ;    14.46 ;    43.15 ;    90.09 ;   219.24 ;   270.28
               HIP  19048 ; 6851. ;   145.5 ;  1.50 ;  8.88 ;       ;   6.400 ;   2.39 ;   Cha ;     8.10 ;    16.80 ;    45.18 ;    42.94 ;   171.14 ;   355.09 ;   955.04 ;   907.62
               HIP  36968 ; 5744. ;   145.5 ;  1.00 ; 11.07 ;       ;   0.930 ;   0.97 ;   Cha ;     1.55 ;     3.27 ;     6.89 ;    11.55 ;    17.07 ;    35.98 ;    75.87 ;   127.15
               HIP  47235 ; 5785. ;   145.5 ;  1.05 ;  8.93 ;       ;   2.900 ;   1.71 ;   Cha ;     0.46 ;     0.97 ;     2.10 ;     3.52 ;     6.88 ;    14.47 ;    31.46 ;    52.73
               HIP   2234 ; 7197. ;   145.5 ;  1.60 ;  7.81 ;       ;  15.000 ;   3.59 ;   Cha ;    13.66 ;    28.19 ;    83.86 ;    63.67 ;   365.94 ;   755.15 ;  2246.83 ;  1705.93
               HIP  71912 ; 6516. ;   145.5 ;  1.40 ;  9.21 ;       ;   2.110 ;   1.40 ;   Cha ;     3.30 ;     6.87 ;    16.95 ;    20.06 ;    51.48 ;   107.37 ;   264.71 ;   313.32
               HIP  63202 ; 6831. ;   145.5 ;  1.50 ;  8.98 ;       ;   3.400 ;   1.74 ;   Cha ;     8.03 ;    16.67 ;    44.58 ;    42.95 ;   145.05 ;   301.06 ;   804.99 ;   775.52
               HIP  53489 ; 6071. ;   145.5 ;  1.20 ;  9.30 ;       ;   3.500 ;   1.85 ;   Cha ;     0.79 ;     1.66 ;     3.74 ;     5.98 ;    13.15 ;    27.59 ;    62.14 ;    99.43
                HD 224593 ; 7129. ;   145.5 ;  1.47 ;  8.46 ;       ;   4.700 ;   2.02 ;   Nor ;    15.42 ;    31.85 ;    92.81 ;    73.92 ;   296.68 ;   612.88 ;  1785.89 ;  1422.33
               HIP 110019 ; 7056. ;   145.5 ;  1.60 ;  8.37 ;       ;  12.000 ;   3.23 ;   Cha ;    11.78 ;    24.36 ;    69.51 ;    57.83 ;   299.37 ;   619.12 ;  1766.74 ;  1469.93
               HIP  97955 ; 6675. ;   145.5 ;  1.40 ;  8.46 ;       ;  13.000 ;   3.43 ;   Cha ;     3.69 ;     7.68 ;    19.77 ;    20.97 ;    90.48 ;   188.23 ;   484.24 ;   513.65
               HIP  78977 ; 5615. ;   145.5 ;  0.98 ;  8.84 ;       ;   4.000 ;   2.03 ;   Cha ;     0.40 ;     0.85 ;     1.82 ;     3.04 ;     6.38 ;    13.43 ;    28.65 ;    47.97
               HIP  74664 ; 5747. ;   145.5 ;  1.00 ;  9.48 ;       ;   4.000 ;   2.01 ;   Cha ;     0.61 ;     1.28 ;     2.76 ;     4.63 ;     9.66 ;    20.33 ;    43.77 ;    73.36
               HIP  79291 ; 6058. ;   145.5 ;  1.19 ;  8.29 ;       ;   9.600 ;   3.06 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.37 ;     9.40 ;    19.71 ;    44.61 ;    71.80
               HIP  80027 ; 5521. ;   145.5 ;  0.95 ;  9.67 ;       ;  18.000 ;   4.33 ;   Cha ;     0.61 ;     1.29 ;     2.69 ;     4.49 ;    13.82 ;    29.17 ;    60.96 ;   101.83
               HIP  53514 ; 6817. ;   145.6 ;  1.50 ;  8.70 ;       ;   6.000 ;   2.31 ;   Cha ;     6.59 ;    13.68 ;    36.48 ;    35.37 ;   137.17 ;   284.76 ;   759.41 ;   736.29
               HIP  21118 ; 6795. ;   145.6 ;  1.50 ;  8.01 ;       ;   9.110 ;   2.86 ;   Cha ;     4.29 ;     8.92 ;    23.70 ;    23.18 ;    99.29 ;   206.16 ;   547.93 ;   536.05
               HIP  63120 ; 7138. ;   145.6 ;  1.60 ;  8.15 ;       ;   8.400 ;   2.70 ;   Cha ;    13.56 ;    28.00 ;    81.85 ;    64.62 ;   314.58 ;   649.75 ;  1899.46 ;  1499.61
               HIP    547 ; 6274. ;   145.6 ;  1.30 ;  8.68 ;       ;   9.600 ;   3.02 ;   Cha ;     1.12 ;     2.33 ;     5.48 ;     7.61 ;    24.69 ;    51.67 ;   121.31 ;   168.41
               HIP  43049 ; 6551. ;   145.6 ;  1.40 ;  8.81 ;       ;   7.700 ;   2.66 ;   Cha ;     2.97 ;     6.20 ;    15.45 ;    17.82 ;    64.14 ;   133.70 ;   333.12 ;   384.22
               HIP   4165 ; 7036. ;   145.6 ;  1.60 ;  8.45 ;       ;   4.400 ;   1.96 ;   Cha ;    11.49 ;    23.77 ;    67.42 ;    56.83 ;   227.32 ;   470.27 ;  1334.07 ;  1124.52
               HIP  95424 ; 6297. ;   145.6 ;  1.30 ;  9.16 ;       ;   4.700 ;   2.11 ;   Cha ;     1.56 ;     3.26 ;     7.67 ;    10.50 ;    28.84 ;    60.34 ;   141.88 ;   194.36
               HIP  55231 ; 6408. ;   145.6 ;  1.40 ;  9.01 ;       ;   4.700 ;   2.10 ;   Cha ;     2.08 ;     4.34 ;    10.45 ;    13.28 ;    39.76 ;    83.07 ;   200.10 ;   254.17
               HIP  81190 ; 5466. ;   145.6 ;  0.93 ;  9.38 ;       ;   5.300 ;   2.36 ;   Cha ;     0.51 ;     1.07 ;     2.23 ;     3.72 ;     8.39 ;    17.70 ;    36.88 ;    61.61
               HIP  81380 ; 5540. ;   145.6 ;  0.95 ;  9.95 ;       ;   4.600 ;   2.19 ;   Cha ;     0.72 ;     1.53 ;     3.19 ;     5.32 ;    11.65 ;    24.58 ;    51.30 ;    85.66
               HIP  64463 ; 7146. ;   145.6 ;  1.60 ;  8.55 ;       ;   7.800 ;   2.60 ;   Cha ;    17.06 ;    35.22 ;   103.15 ;    81.36 ;   388.46 ;   802.26 ;  2349.42 ;  1853.07
               HIP 113363 ; 6686. ;   145.6 ;  1.40 ;  9.02 ;       ;   5.160 ;   2.16 ;   Cha ;     5.14 ;    10.70 ;    27.52 ;    29.11 ;    99.94 ;   207.91 ;   534.95 ;   565.72
               HIP  48896 ; 6128. ;   145.6 ;  1.23 ;  9.03 ;       ;   4.240 ;   2.03 ;   Cha ;     0.83 ;     1.73 ;     3.94 ;     6.06 ;    14.56 ;    30.52 ;    69.57 ;   106.91
               HIP   2361 ; 6186. ;   145.6 ;  1.30 ; 10.34 ;       ;   1.150 ;   1.05 ;   Cha ;     2.10 ;     4.41 ;    10.04 ;    14.93 ;    27.46 ;    57.58 ;   131.15 ;   194.94
               HIP  46164 ; 6219. ;   145.6 ;  1.30 ;  8.47 ;       ;   7.300 ;   2.64 ;   Cha ;     0.83 ;     1.74 ;     4.05 ;     5.83 ;    17.20 ;    36.02 ;    83.78 ;   120.67
               HIP  18024 ; 6598. ;   145.6 ;  1.40 ;  8.98 ;       ;   4.700 ;   2.07 ;   Cha ;     3.79 ;     7.90 ;    19.90 ;    22.28 ;    72.21 ;   150.43 ;   378.72 ;   424.02
               HIP 100565 ; 5928. ;   145.6 ;  1.12 ;  8.73 ;       ;   7.000 ;   2.64 ;   Cha ;     0.44 ;     0.93 ;     2.06 ;     3.46 ;     8.50 ;    17.85 ;    39.56 ;    66.35
               HIP  48480 ; 6098. ;   145.6 ;  1.21 ;  9.36 ;       ;   5.120 ;   2.23 ;   Cha ;     0.89 ;     1.87 ;     4.24 ;     6.66 ;    16.41 ;    34.41 ;    77.83 ;   122.25
               HIP  22548 ; 5945. ;   145.6 ;  1.13 ;  9.93 ;       ;   0.860 ;   0.92 ;   Cha ;     0.86 ;     1.81 ;     3.99 ;     6.71 ;     9.85 ;    20.70 ;    45.49 ;    76.54
               HIP  36450 ; 5956. ;   145.6 ;  1.13 ;  9.31 ;       ;   4.600 ;   2.13 ;   Cha ;     0.61 ;     1.29 ;     2.85 ;     4.78 ;    10.62 ;    22.30 ;    49.37 ;    82.93
                 HD 31707 ; 6531. ;   145.6 ;  1.47 ;  8.24 ;       ;   3.312 ;   1.75 ;   Nor ;     2.07 ;     4.32 ;    10.74 ;    12.51 ;    37.10 ;    77.35 ;   192.38 ;   224.06
               HIP  93959 ; 6023. ;   145.6 ;  1.17 ;  9.18 ;       ;   4.500 ;   2.10 ;   Cha ;     0.63 ;     1.32 ;     2.96 ;     4.90 ;    11.06 ;    23.21 ;    51.90 ;    85.81
               HIP 101913 ; 6643. ;   145.6 ;  1.40 ;  9.15 ;       ;   3.800 ;   1.86 ;   Cha ;     4.82 ;    10.03 ;    25.50 ;    27.76 ;    86.82 ;   180.74 ;   459.67 ;   500.41
               HIP  16302 ; 6527. ;   145.7 ;  1.40 ;  7.88 ;       ;   9.000 ;   2.88 ;   Cha ;     1.69 ;     3.53 ;     8.77 ;    10.23 ;    37.94 ;    79.10 ;   196.85 ;   229.50
               HIP  82536 ; 5264. ;   145.7 ;  0.86 ;  9.86 ;       ;   0.940 ;   1.00 ;   Cha ;     0.60 ;     1.27 ;     2.58 ;     4.28 ;     6.25 ;    13.22 ;    26.75 ;    44.47
               HIP  73742 ; 6049. ;   145.7 ;  1.18 ;  8.74 ;       ;   8.500 ;   2.88 ;   Cha ;     0.54 ;     1.14 ;     2.56 ;     4.15 ;    11.17 ;    23.43 ;    52.79 ;    85.60
               HIP  62357 ; 6600. ;   145.7 ;  1.40 ;  9.25 ;       ;   5.700 ;   2.28 ;   Cha ;     4.43 ;     9.24 ;    23.23 ;    26.03 ;    88.57 ;   184.53 ;   464.05 ;   519.95
               HIP  48153 ; 6157. ;   145.7 ;  1.30 ;  9.75 ;       ;   2.900 ;   1.67 ;   Cha ;     1.36 ;     2.85 ;     6.49 ;     9.80 ;    22.37 ;    46.91 ;   106.86 ;   161.48
               HIP   6299 ; 6337. ;   145.7 ;  1.40 ;  9.50 ;       ;   3.500 ;   1.82 ;   Cha ;     2.15 ;     4.50 ;    10.63 ;    14.20 ;    38.31 ;    80.12 ;   189.46 ;   253.13
               HIP  20200 ; 6200. ;   145.7 ;  1.30 ;  9.54 ;       ;   3.090 ;   1.72 ;   Cha ;     1.39 ;     2.91 ;     6.70 ;     9.83 ;    23.25 ;    48.71 ;   112.06 ;   164.28
               HIP  18023 ; 6395. ;   145.7 ;  1.40 ;  9.61 ;       ;   1.600 ;   1.22 ;   Cha ;     2.78 ;     5.80 ;    13.88 ;    17.85 ;    40.61 ;    84.87 ;   203.00 ;   261.09
               HIP  73235 ; 5919. ;   145.7 ;  1.12 ; 10.48 ;       ;   0.580 ;   0.76 ;   Cha ;     1.17 ;     2.46 ;     5.37 ;     9.04 ;    12.07 ;    25.39 ;    55.27 ;    93.07
               HIP  59349 ; 6218. ;   145.7 ;  1.30 ;  8.93 ;       ;   3.900 ;   1.93 ;   Cha ;     1.06 ;     2.22 ;     5.15 ;     7.44 ;    18.80 ;    39.36 ;    91.26 ;   131.79
               HIP  15778 ; 5982. ;   145.7 ;  1.15 ;  8.09 ;       ;  11.400 ;   3.35 ;   Cha ;     0.32 ;     0.68 ;     1.52 ;     2.55 ;     7.10 ;    14.91 ;    33.39 ;    55.94
               HIP  46979 ; 6486. ;   145.7 ;  1.40 ;  7.82 ;       ;  18.000 ;   4.08 ;   Cha ;     1.44 ;     3.00 ;     7.39 ;     8.86 ;    38.39 ;    80.08 ;   197.49 ;   236.60
               HIP  68834 ; 6994. ;   145.7 ;  1.50 ;  8.81 ;       ;   4.000 ;   1.87 ;   Cha ;    12.24 ;    25.34 ;    70.97 ;    61.62 ;   229.26 ;   474.60 ;  1328.99 ;  1153.92
               HIP  50429 ; 6669. ;   145.7 ;  1.40 ;  8.76 ;       ;   4.050 ;   1.92 ;   Cha ;     4.25 ;     8.84 ;    22.68 ;    24.20 ;    77.76 ;   161.80 ;   415.04 ;   442.91
               HIP  78693 ; 6986. ;   145.8 ;  1.50 ;  7.95 ;       ;  10.000 ;   2.96 ;   Cha ;     7.60 ;    15.73 ;    44.06 ;    38.15 ;   179.00 ;   370.57 ;  1037.61 ;   898.51
               HIP  55535 ; 6263. ;   145.8 ;  1.30 ;  8.30 ;       ;   8.500 ;   2.84 ;   Cha ;     0.88 ;     1.84 ;     4.33 ;     6.04 ;    18.92 ;    39.59 ;    92.96 ;   129.83
               HIP  44269 ; 6858. ;   145.8 ;  1.50 ;  7.72 ;       ;  15.000 ;   3.65 ;   Cha ;     4.52 ;     9.38 ;    25.38 ;    23.80 ;   118.30 ;   245.39 ;   663.77 ;   622.42
               HIP  52821 ; 5005. ;   145.8 ;  0.79 ;  9.09 ;       ;   5.400 ;   2.44 ;   Cha ;     0.35 ;     0.73 ;     1.46 ;     2.43 ;     5.37 ;    11.38 ;    22.64 ;    37.65
               HIP  34799 ; 6229. ;   145.8 ;  1.30 ;  9.63 ;       ;   2.300 ;   1.48 ;   Cha ;     1.62 ;     3.39 ;     7.83 ;    11.25 ;    25.07 ;    52.52 ;   121.39 ;   174.58
                HD 100337 ; 4920. ;   145.8 ;  1.86 ;  7.94 ;       ;  16.982 ;   4.34 ;   Bre ;     0.19 ;     0.40 ;     0.79 ;     1.27 ;     5.98 ;    12.70 ;    25.05 ;    40.45
               HIP  79339 ; 6361. ;   145.8 ;  1.40 ;  8.94 ;       ;   5.400 ;   2.25 ;   Cha ;     1.72 ;     3.59 ;     8.56 ;    11.22 ;    34.08 ;    71.23 ;   169.94 ;   222.71
               HIP 102229 ; 6370. ;   145.8 ;  1.40 ;  9.93 ;       ;   5.300 ;   2.23 ;   Cha ;     3.06 ;     6.39 ;    15.17 ;    19.89 ;    60.39 ;   126.28 ;   299.67 ;   392.75
               HIP  34577 ; 5072. ;   145.8 ;  0.81 ;  9.37 ;       ;   3.600 ;   1.99 ;   Cha ;     0.42 ;     0.88 ;     1.76 ;     2.92 ;     5.90 ;    12.49 ;    24.92 ;    41.42
               HIP  56637 ; 6273. ;   145.8 ;  1.30 ;  8.91 ;       ;  11.900 ;   3.36 ;   Cha ;     1.26 ;     2.64 ;     6.18 ;     8.59 ;    29.43 ;    61.59 ;   144.35 ;   200.76
               HIP  92035 ; 5693. ;   145.8 ;  1.00 ;  9.13 ;       ;   3.900 ;   2.00 ;   Cha ;     0.49 ;     1.04 ;     2.22 ;     3.73 ;     7.77 ;    16.36 ;    35.10 ;    58.80
               HIP  51969 ; 6109. ;   145.8 ;  1.22 ;  9.99 ;       ;   2.240 ;   1.47 ;   Cha ;     1.32 ;     2.77 ;     6.25 ;     9.77 ;    19.81 ;    41.55 ;    93.63 ;   146.37
               HIP  21031 ; 5821. ;   145.8 ;  1.07 ;  9.25 ;       ;   3.110 ;   1.77 ;   Cha ;     0.56 ;     1.17 ;     2.54 ;     4.27 ;     8.54 ;    17.96 ;    39.11 ;    65.59
               HIP  60810 ; 5715. ;   145.9 ;  1.00 ;  9.46 ;       ;   4.800 ;   2.21 ;   Cha ;     0.59 ;     1.25 ;     2.69 ;     4.50 ;     9.88 ;    20.81 ;    44.63 ;    74.76
               HIP   9375 ; 6348. ;   145.9 ;  1.40 ;  8.98 ;       ;   7.400 ;   2.64 ;   Cha ;     1.68 ;     3.51 ;     8.35 ;    11.04 ;    36.07 ;    75.42 ;   179.41 ;   237.23
               HIP 108346 ; 6501. ;   145.9 ;  1.40 ;  7.75 ;       ;  14.000 ;   3.60 ;   Cha ;     1.45 ;     3.03 ;     7.50 ;     8.89 ;    36.43 ;    75.97 ;   188.05 ;   222.96
               HIP  19927 ; 6018. ;   145.9 ;  1.17 ; 10.03 ;       ;   1.300 ;   1.13 ;   Cha ;     0.99 ;     2.09 ;     4.63 ;     7.70 ;    12.76 ;    26.80 ;    59.45 ;    98.93
               HIP 113513 ; 6077. ;   145.9 ;  1.20 ;  7.32 ;       ;  27.000 ;   5.13 ;   Cha ;     0.29 ;     0.60 ;     1.37 ;     2.17 ;     7.94 ;    16.65 ;    37.99 ;    60.20
               HIP  78332 ; 6103. ;   145.9 ;  1.22 ;  9.88 ;       ;   0.680 ;   0.81 ;   Cha ;     1.22 ;     2.56 ;     5.77 ;     9.06 ;    13.58 ;    28.49 ;    64.20 ;   100.73
               HIP  99015 ; 6149. ;   145.9 ;  1.25 ; 10.02 ;       ;   1.600 ;   1.24 ;   Cha ;     1.54 ;     3.23 ;     7.33 ;    11.16 ;    21.46 ;    45.01 ;   102.13 ;   155.39
               HIP  28077 ; 6852. ;   145.9 ;  1.50 ;  8.14 ;       ;  13.000 ;   3.40 ;   Cha ;     5.50 ;    11.41 ;    30.77 ;    29.05 ;   138.77 ;   287.88 ;   776.53 ;   733.04
               HIP  84480 ; 6561. ;   145.9 ;  1.40 ;  8.65 ;       ;   5.210 ;   2.19 ;   Cha ;     2.82 ;     5.88 ;    14.70 ;    16.82 ;    55.16 ;   114.96 ;   287.35 ;   328.91
               HIP  11659 ; 6288. ;   145.9 ;  1.30 ;  9.21 ;       ;   5.000 ;   2.18 ;   Cha ;     1.56 ;     3.26 ;     7.65 ;    10.54 ;    29.29 ;    61.29 ;   143.79 ;   198.24
               HIP   4450 ; 6374. ;   145.9 ;  1.40 ;  9.76 ;       ;   1.700 ;   1.26 ;   Cha ;     2.81 ;     5.88 ;    13.98 ;    18.25 ;    41.78 ;    87.34 ;   207.73 ;   271.21
               HIP  61732 ; 5891. ;   146.0 ;  1.10 ;  9.33 ;       ;   5.400 ;   2.32 ;   Cha ;     0.60 ;     1.26 ;     2.77 ;     4.65 ;    10.71 ;    22.51 ;    49.42 ;    82.95
               HIP  65108 ; 6679. ;   146.0 ;  1.40 ;  6.29 ;       ;  47.000 ;   6.53 ;   Cha ;     1.26 ;     2.61 ;     6.77 ;     7.09 ;    42.41 ;    88.20 ;   228.63 ;   239.39
               HIP 111598 ; 5414. ;   146.0 ;  0.91 ;  8.48 ;       ;   4.800 ;   2.25 ;   Cha ;     0.30 ;     0.64 ;     1.34 ;     2.24 ;     4.86 ;    10.26 ;    21.46 ;    35.91
                HD 223452 ; 6934. ;   146.0 ;  2.12 ;  7.02 ;       ;   8.752 ;   2.78 ;   Nor ;     4.04 ;     8.37 ;    23.15 ;    20.59 ;   109.56 ;   226.97 ;   627.68 ;   558.28
               HIP   4438 ; 6795. ;   146.0 ;  1.50 ;  8.61 ;       ;   6.800 ;   2.47 ;   Cha ;     5.86 ;    12.17 ;    32.27 ;    31.71 ;   125.94 ;   261.52 ;   693.59 ;   681.50
               HIP 101099 ; 6728. ;   146.0 ;  1.40 ;  9.15 ;       ;   6.110 ;   2.35 ;   Cha ;     6.34 ;    13.19 ;    34.29 ;    35.33 ;   128.50 ;   267.15 ;   694.39 ;   715.54
               HIP  75016 ; 6276. ;   146.0 ;  1.30 ;  9.27 ;       ;   3.300 ;   1.77 ;   Cha ;     1.55 ;     3.24 ;     7.59 ;    10.55 ;    26.28 ;    55.01 ;   128.67 ;   178.91
               HIP  36845 ; 6656. ;   146.0 ;  1.40 ;  8.15 ;       ;  10.000 ;   3.01 ;   Cha ;     2.96 ;     6.16 ;    15.80 ;    16.93 ;    67.97 ;   141.43 ;   362.59 ;   388.67
               HIP  11694 ; 6244. ;   146.0 ;  1.30 ;  8.47 ;       ;   4.500 ;   2.07 ;   Cha ;     0.90 ;     1.89 ;     4.42 ;     6.25 ;    16.56 ;    34.66 ;    81.00 ;   114.68
               HIP  66321 ; 6224. ;   146.0 ;  1.30 ;  9.70 ;       ;   3.000 ;   1.69 ;   Cha ;     1.65 ;     3.45 ;     7.97 ;    11.50 ;    27.32 ;    57.24 ;   132.10 ;   190.69
               HIP  10383 ; 5632. ;   146.0 ;  0.99 ;  8.75 ;       ;   6.800 ;   2.64 ;   Cha ;     0.39 ;     0.82 ;     1.76 ;     2.94 ;     7.05 ;    14.85 ;    31.76 ;    53.19
                HD 176247 ; 5821. ;   146.0 ;  1.14 ;  8.39 ;       ;   1.257 ;   1.12 ;   Nor ;     0.35 ;     0.74 ;     1.62 ;     2.72 ;     4.46 ;     9.37 ;    20.54 ;    34.43
               HIP   3805 ; 6926. ;   146.0 ;  1.50 ;  8.03 ;       ;  10.000 ;   2.97 ;   Cha ;     6.57 ;    13.61 ;    37.47 ;    33.72 ;   154.91 ;   320.99 ;   883.75 ;   795.27
               HIP  39956 ; 5592. ;   146.0 ;  0.97 ;  8.91 ;       ;   9.150 ;   3.07 ;   Cha ;     0.42 ;     0.88 ;     1.87 ;     3.12 ;     8.04 ;    16.94 ;    36.01 ;    60.28
               HIP  58476 ; 6609. ;   146.1 ;  1.40 ;  9.01 ;       ;   7.300 ;   2.58 ;   Cha ;     3.99 ;     8.31 ;    20.98 ;    23.33 ;    84.78 ;   176.59 ;   445.70 ;   495.52
               HIP  49710 ; 6549. ;   146.1 ;  1.40 ;  9.42 ;       ;   2.700 ;   1.58 ;   Cha ;     4.13 ;     8.61 ;    21.37 ;    24.79 ;    68.55 ;   142.93 ;   354.64 ;   411.39
               HIP  32231 ; 6344. ;   146.1 ;  1.40 ;  7.78 ;       ;  21.200 ;   4.47 ;   Cha ;     0.88 ;     1.84 ;     4.41 ;     5.82 ;    24.65 ;    51.52 ;   123.27 ;   162.56
               HIP  66499 ; 6122. ;   146.1 ;  1.23 ;  8.76 ;       ;   5.500 ;   2.31 ;   Cha ;     0.70 ;     1.47 ;     3.36 ;     5.18 ;    13.23 ;    27.74 ;    63.28 ;    97.56
               HIP  50818 ; 6704. ;   146.1 ;  1.40 ;  7.56 ;       ;  13.000 ;   3.43 ;   Cha ;     2.55 ;     5.31 ;    13.80 ;    14.28 ;    62.47 ;   129.89 ;   337.72 ;   349.62
               HIP  60909 ; 5599. ;   146.1 ;  0.98 ; 10.70 ;       ;   1.000 ;   1.02 ;   Cha ;     1.15 ;     2.44 ;     5.07 ;     8.45 ;    12.86 ;    27.15 ;    56.48 ;    94.26
               HIP 113133 ; 6155. ;   146.1 ;  1.25 ;  8.91 ;       ;   1.090 ;   1.03 ;   Cha ;     0.85 ;     1.78 ;     4.07 ;     6.14 ;    10.73 ;    22.48 ;    51.52 ;    77.68
               HIP  92278 ; 6367. ;   146.1 ;  1.40 ;  9.09 ;       ;   4.800 ;   2.12 ;   Cha ;     1.90 ;     3.97 ;     9.48 ;    12.38 ;    36.61 ;    76.52 ;   182.61 ;   238.53
               HIP  17066 ; 4997. ;   146.1 ;  0.79 ;  9.45 ;       ;   3.700 ;   2.02 ;   Cha ;     0.42 ;     0.89 ;     1.77 ;     2.93 ;     5.95 ;    12.61 ;    24.92 ;    41.30
               HIP  25778 ; 5722. ;   146.1 ;  1.00 ;  9.03 ;       ;   3.600 ;   1.91 ;   Cha ;     0.47 ;     0.99 ;     2.14 ;     3.58 ;     7.28 ;    15.33 ;    33.04 ;    55.37
               HIP 102241 ; 6115. ;   146.1 ;  1.22 ;  8.24 ;       ;   9.400 ;   3.02 ;   Cha ;     0.52 ;     1.09 ;     2.50 ;     3.86 ;    11.18 ;    23.44 ;    53.56 ;    82.84
               HIP  78292 ; 5818. ;   146.1 ;  1.07 ; 10.06 ;       ;   1.180 ;   1.09 ;   Cha ;     0.87 ;     1.84 ;     3.97 ;     6.67 ;    10.55 ;    22.21 ;    47.93 ;    80.45
               HIP  48022 ; 5923. ;   146.2 ;  1.12 ;  9.60 ;       ;   5.700 ;   2.38 ;   Cha ;     0.71 ;     1.49 ;     3.28 ;     5.50 ;    12.93 ;    27.17 ;    59.73 ;   100.37
               HIP  74565 ; 5611. ;   146.2 ;  0.98 ; 10.50 ;       ;   2.300 ;   1.54 ;   Cha ;     1.03 ;     2.17 ;     4.54 ;     7.58 ;    14.13 ;    29.82 ;    62.30 ;   104.06
               HIP   1425 ; 6066. ;   146.2 ;  1.19 ;  8.06 ;       ;  11.900 ;   3.41 ;   Cha ;     0.40 ;     0.84 ;     1.91 ;     3.06 ;     9.04 ;    18.95 ;    43.00 ;    68.78
               HIP  60856 ; 6572. ;   146.2 ;  1.40 ;  8.18 ;       ;   8.120 ;   2.73 ;   Cha ;     2.29 ;     4.76 ;    11.96 ;    13.55 ;    49.91 ;   103.99 ;   261.20 ;   295.98
               HIP  74157 ; 5357. ;   146.2 ;  0.89 ;  8.13 ;       ;   7.300 ;   2.78 ;   Cha ;     0.25 ;     0.52 ;     1.08 ;     1.82 ;     4.33 ;     9.15 ;    19.08 ;    31.95
               HIP  57298 ; 6044. ;   146.2 ;  1.18 ;  9.94 ;       ;   1.800 ;   1.33 ;   Cha ;     1.03 ;     2.17 ;     4.84 ;     7.91 ;    14.46 ;    30.35 ;    67.67 ;   110.58
               HIP  89219 ; 6521. ;   146.2 ;  1.40 ;  9.27 ;       ;   5.300 ;   2.21 ;   Cha ;     3.46 ;     7.22 ;    17.80 ;    21.01 ;    68.01 ;   141.86 ;   350.00 ;   413.08
               HIP   4296 ; 6944. ;   146.2 ;  1.50 ;  8.34 ;       ;   8.700 ;   2.77 ;   Cha ;     8.15 ;    16.88 ;    46.67 ;    41.62 ;   185.53 ;   384.36 ;  1062.63 ;   947.75
               HIP  34916 ; 6872. ;   146.2 ;  1.50 ;  8.83 ;       ;   2.700 ;   1.55 ;   Cha ;     8.43 ;    17.49 ;    47.33 ;    44.37 ;   143.59 ;   297.83 ;   805.83 ;   755.38
               HIP  60738 ; 4863. ;   146.2 ;  0.76 ;  9.05 ;       ;   7.700 ;   2.93 ;   Cha ;     0.34 ;     0.72 ;     1.38 ;     2.15 ;     5.62 ;    11.98 ;    22.97 ;    35.91
               HIP  57509 ; 5918. ;   146.2 ;  1.12 ; 10.45 ;       ;   0.900 ;   0.95 ;   Cha ;     1.16 ;     2.43 ;     5.29 ;     8.91 ;    13.29 ;    27.95 ;    60.85 ;   102.45
               HIP  24774 ; 6212. ;   146.2 ;  1.30 ;  9.42 ;       ;   0.450 ;   0.66 ;   Cha ;     1.36 ;     2.85 ;     6.58 ;     9.56 ;    14.04 ;    29.41 ;    67.87 ;    98.64
               HIP  11637 ; 6118. ;   146.2 ;  1.23 ;  8.23 ;       ;  12.200 ;   3.44 ;   Cha ;     0.52 ;     1.10 ;     2.51 ;     3.87 ;    12.01 ;    25.18 ;    57.58 ;    88.86
                 HD 95526 ; 4831. ;   146.2 ;  1.29 ;  8.34 ;       ;  10.965 ;   3.50 ;   Bre ;     0.23 ;     0.49 ;     0.94 ;     1.46 ;     5.49 ;    11.70 ;    22.45 ;    34.76
               HIP  24456 ; 6429. ;   146.2 ;  1.40 ;  9.66 ;       ;   3.000 ;   1.67 ;   Cha ;     3.18 ;     6.63 ;    15.98 ;    20.10 ;    54.30 ;   113.44 ;   273.30 ;   343.75
               HIP  34336 ; 6369. ;   146.3 ;  1.40 ;  8.62 ;       ;   6.150 ;   2.40 ;   Cha ;     1.48 ;     3.10 ;     7.43 ;     9.67 ;    30.43 ;    63.60 ;   152.30 ;   198.18
               HIP 111431 ; 6220. ;   146.3 ;  1.30 ;  8.15 ;       ;  10.900 ;   3.23 ;   Cha ;     0.71 ;     1.48 ;     3.45 ;     4.96 ;    16.17 ;    33.85 ;    78.90 ;   113.44
               HIP  38485 ; 5235. ;   146.3 ;  0.86 ; 10.10 ;       ;   1.800 ;   1.39 ;   Cha ;     0.68 ;     1.44 ;     2.89 ;     4.79 ;     8.30 ;    17.58 ;    35.32 ;    58.60
               HIP  68208 ; 5991. ;   146.3 ;  1.15 ; 10.43 ;       ;   2.120 ;   1.44 ;   Cha ;     1.18 ;     2.48 ;     5.45 ;     9.19 ;    16.98 ;    35.67 ;    78.46 ;   132.37
               HIP  84998 ; 6392. ;   146.3 ;  1.40 ;  8.92 ;       ;   4.700 ;   2.10 ;   Cha ;     1.88 ;     3.93 ;     9.43 ;    12.10 ;    35.99 ;    75.21 ;   180.65 ;   231.82
               HIP 107220 ; 6349. ;   146.3 ;  1.40 ;  9.42 ;       ;   1.800 ;   1.30 ;   Cha ;     2.14 ;     4.47 ;    10.60 ;    14.04 ;    32.23 ;    67.40 ;   159.88 ;   211.79
               HIP  16964 ; 7156. ;   146.3 ;  1.60 ;  8.71 ;       ;   8.210 ;   2.66 ;   Cha ;    19.16 ;    39.57 ;   116.18 ;    91.24 ;   441.93 ;   912.58 ;  2679.70 ;  2104.51
               HIP    888 ; 5928. ;   146.3 ;  1.12 ; 10.30 ;       ;   1.700 ;   1.30 ;   Cha ;     1.06 ;     2.23 ;     4.88 ;     8.21 ;    14.31 ;    30.08 ;    65.70 ;   110.61
               HIP  15665 ; 6230. ;   146.3 ;  1.30 ;  9.39 ;       ;   3.900 ;   1.93 ;   Cha ;     1.42 ;     2.96 ;     6.86 ;     9.85 ;    25.05 ;    52.46 ;   121.51 ;   174.40
               HIP  36051 ; 6342. ;   146.3 ;  1.40 ;  9.01 ;       ;   3.700 ;   1.87 ;   Cha ;     1.67 ;     3.49 ;     8.29 ;    11.01 ;    30.17 ;    63.09 ;   149.85 ;   198.98
               HIP  94647 ; 6523. ;   146.3 ;  1.40 ;  9.15 ;       ;   2.600 ;   1.55 ;   Cha ;     3.26 ;     6.81 ;    16.81 ;    19.80 ;    53.69 ;   111.97 ;   276.60 ;   325.74
               HIP  90996 ; 6847. ;   146.3 ;  1.50 ;  7.18 ;       ;  43.000 ;   6.19 ;   Cha ;     3.32 ;     6.89 ;    18.61 ;    17.52 ;   113.05 ;   234.52 ;   633.35 ;   596.25
               HIP  87851 ; 6838. ;   146.3 ;  1.50 ;  9.09 ;       ;   4.400 ;   1.98 ;   Cha ;     8.67 ;    18.00 ;    48.19 ;    46.27 ;   166.97 ;   346.52 ;   927.91 ;   890.82
               HIP  45991 ; 7030. ;   146.3 ;  1.60 ;  8.06 ;       ;  19.000 ;   4.07 ;   Cha ;     9.23 ;    19.11 ;    54.15 ;    45.66 ;   263.46 ;   545.05 ;  1544.87 ;  1302.62
               HIP  58354 ; 7157. ;   146.3 ;  1.60 ;  8.52 ;       ;   8.700 ;   2.74 ;   Cha ;    17.39 ;    35.92 ;   105.53 ;    82.66 ;   407.03 ;   840.48 ;  2469.42 ;  1934.19
               HIP  48700 ; 6263. ;   146.3 ;  1.30 ;  8.53 ;       ;   5.300 ;   2.25 ;   Cha ;     0.99 ;     2.08 ;     4.87 ;     6.81 ;    18.96 ;    39.69 ;    93.06 ;   130.09
               HIP  76457 ; 6830. ;   146.3 ;  1.50 ;  8.27 ;       ;   6.170 ;   2.35 ;   Cha ;     5.49 ;    11.40 ;    30.54 ;    29.27 ;   115.08 ;   238.82 ;   640.11 ;   613.42
               HIP  86307 ; 5722. ;   146.3 ;  1.00 ; 10.78 ;       ;   0.790 ;   0.90 ;   Cha ;     1.29 ;     2.71 ;     5.72 ;     9.58 ;    13.60 ;    28.66 ;    60.52 ;   101.36
                 HD 28894 ; 5916. ;   146.3 ;  1.01 ;  9.24 ;       ;   1.052 ;   1.02 ;   Nor ;     0.58 ;     1.22 ;     2.68 ;     4.51 ;     6.58 ;    13.83 ;    30.47 ;    51.16
               HIP  78087 ; 6505. ;   146.3 ;  1.40 ;  9.47 ;       ;   3.700 ;   1.85 ;   Cha ;     3.67 ;     7.65 ;    18.78 ;    22.44 ;    65.93 ;   137.56 ;   337.68 ;   403.36
               HIP 112891 ; 6522. ;   146.3 ;  1.40 ;  7.18 ;       ;  31.100 ;   5.36 ;   Cha ;     1.17 ;     2.43 ;     6.07 ;     7.08 ;    35.73 ;    74.49 ;   185.64 ;   216.52
               HIP  56060 ; 6421. ;   146.3 ;  1.40 ;  9.20 ;       ;   4.300 ;   2.00 ;   Cha ;     2.41 ;     5.03 ;    12.13 ;    15.29 ;    45.02 ;    94.05 ;   226.91 ;   286.05
               HIP 106289 ; 6252. ;   146.4 ;  1.30 ;  8.00 ;       ;   9.070 ;   2.94 ;   Cha ;     0.73 ;     1.52 ;     3.57 ;     5.02 ;    15.88 ;    33.24 ;    77.99 ;   109.64
               HIP  65052 ; 6127. ;   146.4 ;  1.23 ;  9.47 ;       ;   4.700 ;   2.13 ;   Cha ;     1.05 ;     2.20 ;     5.00 ;     7.71 ;    19.01 ;    39.85 ;    90.51 ;   139.44
               HIP  69121 ; 6390. ;   146.4 ;  1.40 ;  9.17 ;       ;   3.400 ;   1.79 ;   Cha ;     2.13 ;     4.45 ;    10.68 ;    13.74 ;    37.65 ;    78.67 ;   188.58 ;   242.67
               HIP  91529 ; 5633. ;   146.4 ;  0.99 ;  8.94 ;       ;   3.900 ;   2.00 ;   Cha ;     0.43 ;     0.91 ;     1.94 ;     3.25 ;     6.79 ;    14.30 ;    30.52 ;    51.11
               HIP  17857 ; 6325. ;   146.4 ;  1.30 ;  9.41 ;       ;   4.700 ;   2.11 ;   Cha ;     1.97 ;     4.12 ;     9.73 ;    13.09 ;    36.43 ;    76.21 ;   179.87 ;   242.14
                 HD 37002 ; 6138. ;   146.4 ;  1.12 ;  8.47 ;       ;   1.499 ;   1.20 ;   Nor ;     0.63 ;     1.33 ;     3.04 ;     4.63 ;     8.22 ;    17.22 ;    39.47 ;    60.13
               HIP  82106 ; 6524. ;   146.4 ;  1.40 ;  9.36 ;       ;   3.700 ;   1.85 ;   Cha ;     3.68 ;     7.68 ;    18.96 ;    22.35 ;    66.19 ;   138.07 ;   340.68 ;   401.57
               HIP  23906 ; 6761. ;   146.4 ;  1.50 ;  8.88 ;       ;   6.700 ;   2.45 ;   Cha ;     6.08 ;    12.64 ;    33.19 ;    33.41 ;   130.40 ;   270.96 ;   711.34 ;   715.97
               HIP  58028 ; 6432. ;   146.4 ;  1.40 ;  9.15 ;       ;   5.600 ;   2.29 ;   Cha ;     2.43 ;     5.08 ;    12.28 ;    15.37 ;    48.58 ;   101.45 ;   245.45 ;   307.07
               HIP  18504 ; 6009. ;   146.4 ;  1.16 ;  9.69 ;       ;   1.400 ;   1.17 ;   Cha ;     0.79 ;     1.67 ;     3.71 ;     6.20 ;    10.35 ;    21.73 ;    48.28 ;    80.74
               HIP  39031 ; 6273. ;   146.4 ;  1.30 ;  8.78 ;       ;   5.130 ;   2.21 ;   Cha ;     1.17 ;     2.45 ;     5.76 ;     8.00 ;    22.20 ;    46.46 ;   109.00 ;   151.50
               HIP 109039 ; 4925. ;   146.4 ;  0.77 ;  8.97 ;       ;   7.600 ;   2.90 ;   Cha ;     0.32 ;     0.69 ;     1.34 ;     2.16 ;     5.41 ;    11.49 ;    22.42 ;    36.06
               HIP  98590 ; 6276. ;   146.4 ;  1.30 ;  9.55 ;       ;   2.000 ;   1.38 ;   Cha ;     1.81 ;     3.78 ;     8.82 ;    12.29 ;    27.01 ;    56.55 ;   131.99 ;   183.80
               HIP  19705 ; 6071. ;   146.4 ;  1.20 ;  9.44 ;       ;   4.400 ;   2.07 ;   Cha ;     0.86 ;     1.80 ;     4.04 ;     6.47 ;    15.09 ;    31.66 ;    71.21 ;   114.00
               HIP  56488 ; 5862. ;   146.4 ;  1.09 ;  9.32 ;       ;   3.000 ;   1.73 ;   Cha ;     0.59 ;     1.24 ;     2.71 ;     4.54 ;     9.04 ;    19.00 ;    41.55 ;    69.72
               HIP   9744 ; 5681. ;   146.5 ;  1.00 ;  9.93 ;       ;   1.900 ;   1.39 ;   Cha ;     0.76 ;     1.61 ;     3.41 ;     5.72 ;    10.06 ;    21.20 ;    45.03 ;    75.39
               HIP  84566 ; 6788. ;   146.5 ;  1.50 ;  7.94 ;       ;  14.000 ;   3.54 ;   Cha ;     4.05 ;     8.42 ;    22.34 ;    21.94 ;   104.37 ;   216.73 ;   575.11 ;   564.94
               HIP  17995 ; 6383. ;   146.5 ;  1.40 ;  8.16 ;       ;   5.400 ;   2.25 ;   Cha ;     1.22 ;     2.55 ;     6.13 ;     7.89 ;    24.18 ;    50.51 ;   121.61 ;   156.41
               HIP  25126 ; 6495. ;   146.5 ;  1.40 ;  8.91 ;       ;  11.500 ;   3.26 ;   Cha ;     2.62 ;     5.47 ;    13.44 ;    16.10 ;    62.58 ;   130.56 ;   320.88 ;   384.35
               HIP  39740 ; 5750. ;   146.5 ;  1.00 ;  9.59 ;       ;   2.500 ;   1.59 ;   Cha ;     0.65 ;     1.37 ;     2.94 ;     4.92 ;     9.15 ;    19.25 ;    41.41 ;    69.41
               HIP  70331 ; 6282. ;   146.5 ;  1.30 ;  8.63 ;       ;   6.110 ;   2.41 ;   Cha ;     1.12 ;     2.34 ;     5.50 ;     7.59 ;    22.08 ;    46.19 ;   108.65 ;   150.00
               HIP  17428 ; 6876. ;   146.5 ;  1.50 ;  8.33 ;       ;   5.210 ;   2.15 ;   Cha ;     6.54 ;    13.56 ;    36.81 ;    34.27 ;   131.24 ;   272.18 ;   738.52 ;   687.56
               HIP 100730 ; 6521. ;   146.5 ;  1.40 ;  9.37 ;       ;   4.170 ;   1.96 ;   Cha ;     3.66 ;     7.64 ;    18.84 ;    22.25 ;    67.83 ;   141.49 ;   348.85 ;   412.04
               HIP  96394 ; 6223. ;   146.5 ;  1.30 ;  9.21 ;       ;   5.900 ;   2.38 ;   Cha ;     1.26 ;     2.63 ;     6.09 ;     8.78 ;    24.65 ;    51.63 ;   119.58 ;   172.32
                 HD 10011 ; 5025. ;   146.5 ;  1.28 ;  7.99 ;       ;  10.715 ;   3.43 ;   Bre ;     0.20 ;     0.41 ;     0.84 ;     1.40 ;     4.59 ;     9.71 ;    19.60 ;    32.79
               HIP  44994 ; 6526. ;   146.5 ;  1.40 ;  7.69 ;       ;   8.000 ;   2.72 ;   Cha ;     1.53 ;     3.19 ;     7.96 ;     9.27 ;    33.39 ;    69.61 ;   173.33 ;   202.03
               HIP  51565 ; 5700. ;   146.5 ;  1.00 ;  8.85 ;       ;   4.900 ;   2.24 ;   Cha ;     0.42 ;     0.89 ;     1.92 ;     3.22 ;     7.09 ;    14.92 ;    32.13 ;    53.83
               HIP  80312 ; 7128. ;   146.5 ;  1.60 ;  8.43 ;       ;   5.500 ;   2.18 ;   Cha ;    15.17 ;    31.33 ;    91.28 ;    72.70 ;   316.66 ;   654.15 ;  1905.93 ;  1517.98
               HIP  90772 ; 7145. ;   146.5 ;  1.60 ;  8.10 ;       ;  11.800 ;   3.19 ;   Cha ;    13.49 ;    27.85 ;    81.60 ;    64.12 ;   340.68 ;   703.58 ;  2061.19 ;  1619.56
               HIP  55092 ; 6516. ;   146.5 ;  1.40 ;  9.06 ;       ;  10.000 ;   3.04 ;   Cha ;     3.04 ;     6.35 ;    15.66 ;    18.52 ;    70.14 ;   146.30 ;   360.99 ;   426.84
               HIP  77038 ; 6373. ;   146.5 ;  1.40 ;  9.26 ;       ;   3.400 ;   1.79 ;   Cha ;     2.12 ;     4.43 ;    10.58 ;    13.78 ;    37.47 ;    78.32 ;   186.93 ;   243.44
                 HD 17613 ; 5875. ;   146.5 ;  0.97 ;  8.74 ;       ;   0.944 ;   0.97 ;   Nor ;     0.43 ;     0.91 ;     2.01 ;     3.37 ;     4.71 ;     9.89 ;    21.76 ;    36.49
               HIP 105774 ; 6334. ;   146.5 ;  1.40 ;  9.80 ;       ;   2.000 ;   1.37 ;   Cha ;     2.53 ;     5.29 ;    12.46 ;    16.71 ;    39.15 ;    81.89 ;   193.05 ;   258.94
               HIP   3036 ; 6993. ;   146.5 ;  1.50 ;  8.64 ;       ;   5.400 ;   2.18 ;   Cha ;    11.15 ;    23.08 ;    64.63 ;    56.06 ;   225.02 ;   465.82 ;  1304.67 ;  1131.60
               HIP 105262 ; 6288. ;   146.6 ;  1.30 ;  9.16 ;       ;   3.300 ;   1.77 ;   Cha ;     1.51 ;     3.17 ;     7.43 ;    10.25 ;    25.65 ;    53.68 ;   125.98 ;   173.64
               HIP  68965 ; 6768. ;   146.6 ;  1.50 ;  7.78 ;       ;  10.600 ;   3.08 ;   Cha ;     3.50 ;     7.27 ;    19.21 ;    19.10 ;    84.15 ;   174.80 ;   461.65 ;   458.94
               HIP  57588 ; 5359. ;   146.6 ;  0.89 ;  9.81 ;       ;   4.400 ;   2.16 ;   Cha ;     0.61 ;     1.29 ;     2.64 ;     4.40 ;     9.47 ;    20.02 ;    40.97 ;    68.23
                HD 218815 ; 6622. ;   146.6 ;  1.33 ;  8.29 ;       ;   2.865 ;   1.62 ;   Nor ;     2.85 ;     5.94 ;    15.08 ;    16.54 ;    46.70 ;    97.23 ;   247.07 ;   271.02
               HIP  29484 ; 6085. ;   146.6 ;  1.21 ;  9.03 ;       ;   5.000 ;   2.21 ;   Cha ;     0.71 ;     1.50 ;     3.39 ;     5.37 ;    13.04 ;    27.35 ;    61.87 ;    97.94
               HIP  13551 ; 5689. ;   146.6 ;  1.00 ;  9.52 ;       ;   2.300 ;   1.53 ;   Cha ;     0.61 ;     1.28 ;     2.73 ;     4.58 ;     8.41 ;    17.71 ;    37.83 ;    63.35
               HIP    688 ; 6420. ;   146.6 ;  1.40 ;  7.71 ;       ;  11.300 ;   3.25 ;   Cha ;     1.09 ;     2.28 ;     5.55 ;     6.95 ;    26.05 ;    54.39 ;   132.27 ;   165.60
               HIP  48593 ; 6284. ;   146.6 ;  1.30 ;  9.01 ;       ;   5.000 ;   2.18 ;   Cha ;     1.38 ;     2.88 ;     6.77 ;     9.35 ;    25.91 ;    54.22 ;   127.27 ;   175.76
               HIP  27215 ; 6105. ;   146.6 ;  1.22 ;  9.84 ;       ;   1.400 ;   1.17 ;   Cha ;     1.20 ;     2.51 ;     5.67 ;     8.88 ;    15.97 ;    33.51 ;    75.55 ;   118.35
               HIP  76030 ; 6794. ;   146.6 ;  1.50 ;  9.05 ;       ;   4.500 ;   2.01 ;   Cha ;     7.41 ;    15.40 ;    40.75 ;    40.22 ;   143.72 ;   298.48 ;   789.91 ;   779.60
               HIP 103869 ; 6876. ;   146.6 ;  1.50 ;  8.18 ;       ;   8.500 ;   2.75 ;   Cha ;     6.05 ;    12.55 ;    34.06 ;    31.67 ;   137.20 ;   284.52 ;   772.36 ;   718.23
               HIP  57673 ; 6246. ;   146.6 ;  1.30 ;  9.36 ;       ;   2.600 ;   1.57 ;   Cha ;     1.47 ;     3.07 ;     7.14 ;    10.14 ;    23.46 ;    49.12 ;   114.16 ;   162.06
               HIP 112034 ; 6239. ;   146.6 ;  1.30 ;  9.56 ;       ;   3.000 ;   1.69 ;   Cha ;     1.61 ;     3.36 ;     7.79 ;    11.13 ;    26.61 ;    55.73 ;   129.13 ;   184.38
                HD 221373 ; 6808. ;   146.6 ;  1.80 ;  8.06 ;       ;   5.861 ;   2.29 ;   Nor ;     4.58 ;     9.50 ;    25.34 ;    24.59 ;   103.80 ;   215.48 ;   574.55 ;   557.68
               HIP  75045 ; 6268. ;   146.7 ;  1.30 ; 10.26 ;       ;   2.600 ;   1.57 ;   Cha ;     2.63 ;     5.51 ;    12.77 ;    17.96 ;    42.07 ;    88.10 ;   204.06 ;   286.92
               HIP  82205 ; 5930. ;   146.7 ;  1.12 ; 10.02 ;       ;   1.300 ;   1.14 ;   Cha ;     0.90 ;     1.90 ;     4.16 ;     6.99 ;    11.38 ;    23.91 ;    52.39 ;    88.13
               HIP  52601 ; 5763. ;   146.7 ;  1.00 ;  9.85 ;       ;   1.900 ;   1.39 ;   Cha ;     0.76 ;     1.59 ;     3.42 ;     5.74 ;     9.96 ;    20.97 ;    45.04 ;    75.50
               HIP   4508 ; 6483. ;   146.7 ;  1.40 ;  9.67 ;       ;   8.700 ;   2.84 ;   Cha ;     3.83 ;     7.98 ;    19.47 ;    23.64 ;    85.22 ;   177.88 ;   433.80 ;   526.55
               HIP  35925 ; 6601. ;   146.7 ;  1.40 ;  8.84 ;       ;   6.060 ;   2.35 ;   Cha ;     3.57 ;     7.43 ;    18.72 ;    20.90 ;    72.31 ;   150.63 ;   379.76 ;   423.94
               HIP  63875 ; 6309. ;   146.7 ;  1.30 ;  9.49 ;       ;   3.190 ;   1.74 ;   Cha ;     1.94 ;     4.07 ;     9.57 ;    13.02 ;    32.66 ;    68.33 ;   160.65 ;   218.71
               HIP  82341 ; 5657. ;   146.7 ;  1.00 ;  9.79 ;       ;   2.000 ;   1.43 ;   Cha ;     0.70 ;     1.47 ;     3.12 ;     5.23 ;     9.34 ;    19.69 ;    41.76 ;    69.88
               HIP 106563 ; 6545. ;   146.7 ;  1.40 ;  8.04 ;       ;  26.000 ;   4.89 ;   Cha ;     1.95 ;     4.06 ;    10.14 ;    11.69 ;    56.96 ;   118.72 ;   296.49 ;   341.81
               HIP  21939 ; 6213. ;   146.7 ;  1.30 ;  8.56 ;       ;   8.400 ;   2.84 ;   Cha ;     0.86 ;     1.79 ;     4.16 ;     6.02 ;    18.34 ;    38.41 ;    89.20 ;   129.06
               HIP  44455 ; 5565. ;   146.7 ;  0.96 ;  9.71 ;       ;   1.600 ;   1.29 ;   Cha ;     0.64 ;     1.35 ;     2.83 ;     4.73 ;     7.94 ;    16.74 ;    35.14 ;    58.73
               HIP  46197 ; 4818. ;   146.7 ;  0.75 ;  8.58 ;       ;   5.300 ;   2.44 ;   Cha ;     0.26 ;     0.56 ;     1.07 ;     1.64 ;     3.96 ;     8.46 ;    16.12 ;    24.79
               HIP  93088 ; 6385. ;   146.7 ;  1.40 ;  9.07 ;       ;   2.500 ;   1.53 ;   Cha ;     1.98 ;     4.15 ;     9.94 ;    12.83 ;    32.47 ;    67.86 ;   162.60 ;   209.81
                 HD 61607 ; 5176. ;   146.7 ;  0.79 ;  8.40 ;       ;   0.377 ;   0.64 ;   Nor ;     0.26 ;     0.55 ;     1.13 ;     1.88 ;     2.07 ;     4.38 ;     8.94 ;    14.94
                 HD 44168 ; 7015. ;   146.7 ;  1.39 ;  8.58 ;       ;   3.940 ;   1.86 ;   Nor ;    11.56 ;    23.92 ;    67.41 ;    57.66 ;   207.47 ;   429.34 ;  1210.09 ;  1035.02
               HIP  54566 ; 6037. ;   146.7 ;  1.18 ;  9.04 ;       ;   6.600 ;   2.54 ;   Cha ;     0.61 ;     1.29 ;     2.89 ;     4.72 ;    11.86 ;    24.88 ;    55.82 ;    91.37
               HIP  14685 ; 4967. ;   146.7 ;  0.78 ;  9.01 ;       ;   8.000 ;   2.97 ;   Cha ;     0.33 ;     0.70 ;     1.39 ;     2.27 ;     5.64 ;    11.96 ;    23.59 ;    38.67
               HIP  21204 ; 6114. ;   146.7 ;  1.22 ;  9.88 ;       ;   2.800 ;   1.65 ;   Cha ;     1.27 ;     2.66 ;     6.00 ;     9.34 ;    20.05 ;    42.07 ;    94.97 ;   147.89
               HIP  41964 ; 5589. ;   146.7 ;  0.97 ;  9.86 ;       ;   3.200 ;   1.82 ;   Cha ;     0.70 ;     1.48 ;     3.12 ;     5.21 ;    10.44 ;    22.02 ;    46.28 ;    77.36
               HIP  89988 ; 6422. ;   146.7 ;  1.40 ;  8.13 ;       ;  12.200 ;   3.37 ;   Cha ;     1.36 ;     2.85 ;     6.92 ;     8.67 ;    33.15 ;    69.22 ;   168.08 ;   210.52
               HIP  27557 ; 6961. ;   146.7 ;  1.50 ;  8.45 ;       ;   7.800 ;   2.62 ;   Cha ;     9.12 ;    18.89 ;    52.45 ;    46.33 ;   201.98 ;   418.32 ;  1161.67 ;  1026.09
                HD 219224 ; 6683. ;   146.7 ;  1.48 ;  7.93 ;       ;   3.681 ;   1.83 ;   Nor ;     2.88 ;     6.00 ;    15.49 ;    16.29 ;    52.95 ;   110.13 ;   284.53 ;   299.16
                HD 202077 ; 4955. ;   146.8 ;  0.95 ;  8.30 ;       ;   0.458 ;   0.71 ;   Nor ;     0.23 ;     0.48 ;     0.96 ;     1.57 ;     2.09 ;     4.43 ;     8.79 ;    14.38
               HIP  14620 ; 7160. ;   146.8 ;  1.60 ;  7.55 ;       ;  13.000 ;   3.35 ;   Cha ;    10.65 ;    21.99 ;    64.75 ;    50.18 ;   275.55 ;   568.93 ;  1675.12 ;  1298.07
               HIP  16431 ; 5755. ;   146.8 ;  1.00 ; 10.87 ;       ;   0.670 ;   0.82 ;   Cha ;     1.37 ;     2.89 ;     6.13 ;    10.28 ;    13.93 ;    29.35 ;    62.18 ;   104.25
               HIP  52575 ; 6083. ;   146.8 ;  1.20 ; 10.54 ;       ;   1.300 ;   1.12 ;   Cha ;     1.67 ;     3.51 ;     7.82 ;    12.48 ;    21.68 ;    45.51 ;   101.54 ;   161.99
               HIP  57377 ; 5440. ;   146.8 ;  0.92 ;  9.75 ;       ;   3.400 ;   1.89 ;   Cha ;     0.61 ;     1.30 ;     2.68 ;     4.48 ;     9.06 ;    19.13 ;    39.56 ;    65.99
               HIP  72495 ; 6098. ;   146.8 ;  1.21 ;  8.71 ;       ;   5.500 ;   2.31 ;   Cha ;     0.63 ;     1.32 ;     3.00 ;     4.70 ;    11.75 ;    24.64 ;    55.98 ;    87.74
                   HD 439 ; 6607. ;   146.8 ;  1.60 ;  7.82 ;       ;   4.109 ;   1.94 ;   Nor ;     2.13 ;     4.43 ;    11.23 ;    12.41 ;    41.81 ;    87.06 ;   220.82 ;   244.03
               HIP  63112 ; 5819. ;   146.8 ;  1.07 ;  9.91 ;       ;   8.500 ;   2.92 ;   Cha ;     0.81 ;     1.70 ;     3.67 ;     6.15 ;    15.93 ;    33.51 ;    72.46 ;   121.60
               HIP  28483 ; 6615. ;   146.8 ;  1.40 ;  8.99 ;       ;   4.500 ;   2.03 ;   Cha ;     4.04 ;     8.42 ;    21.29 ;    23.58 ;    76.13 ;   158.55 ;   400.78 ;   443.80
               HIP  76475 ; 6364. ;   146.8 ;  1.40 ;  7.84 ;       ;  15.000 ;   3.76 ;   Cha ;     0.97 ;     2.03 ;     4.88 ;     6.35 ;    24.90 ;    52.03 ;   124.96 ;   162.61
               HIP  87734 ; 6231. ;   146.8 ;  1.30 ;  8.30 ;       ;   8.700 ;   2.88 ;   Cha ;     0.79 ;     1.66 ;     3.87 ;     5.52 ;    17.12 ;    35.83 ;    83.61 ;   119.37
               HIP  12159 ; 6493. ;   146.8 ;  1.40 ;  8.28 ;       ;   8.800 ;   2.85 ;   Cha ;     1.86 ;     3.88 ;     9.56 ;    11.43 ;    41.54 ;    86.66 ;   213.62 ;   255.28
               HIP   9329 ; 6055. ;   146.8 ;  1.19 ;  9.56 ;       ;   9.300 ;   3.01 ;   Cha ;     0.87 ;     1.82 ;     4.07 ;     6.59 ;    18.31 ;    38.43 ;    86.13 ;   139.47
               HIP 109725 ; 6235. ;   146.8 ;  1.30 ;  8.98 ;       ;   8.800 ;   2.90 ;   Cha ;     1.15 ;     2.41 ;     5.60 ;     7.99 ;    24.93 ;    52.20 ;   121.40 ;   173.31
               HIP  15461 ; 5720. ;   146.8 ;  1.00 ;  9.77 ;       ;   4.600 ;   2.16 ;   Cha ;     0.71 ;     1.49 ;     3.19 ;     5.34 ;    11.63 ;    24.50 ;    52.39 ;    87.77
               HIP 111536 ; 6250. ;   146.8 ;  1.30 ;  9.35 ;       ;   2.500 ;   1.54 ;   Cha ;     1.48 ;     3.10 ;     7.21 ;    10.20 ;    23.42 ;    49.04 ;   114.06 ;   161.47
               HIP    808 ; 6292. ;   146.8 ;  1.30 ;  9.16 ;       ;   3.600 ;   1.85 ;   Cha ;     1.53 ;     3.21 ;     7.53 ;    10.36 ;    26.55 ;    55.55 ;   130.47 ;   179.34
               HIP  64296 ; 6727. ;   146.8 ;  1.40 ;  7.70 ;       ;  14.000 ;   3.55 ;   Cha ;     2.94 ;     6.12 ;    16.00 ;    16.32 ;    73.36 ;   152.47 ;   398.56 ;   406.74
               HIP  68042 ; 5486. ;   146.8 ;  0.94 ;  9.08 ;       ;   3.300 ;   1.86 ;   Cha ;     0.43 ;     0.92 ;     1.92 ;     3.21 ;     6.41 ;    13.53 ;    28.35 ;    47.40
               HIP  10740 ; 7163. ;   146.8 ;  1.60 ;  8.45 ;       ;   5.000 ;   2.08 ;   Cha ;    17.12 ;    35.34 ;   104.03 ;    81.13 ;   348.69 ;   719.95 ;  2119.26 ;  1652.75
               HIP  55422 ; 6390. ;   146.8 ;  1.40 ;  9.68 ;       ;   2.700 ;   1.59 ;   Cha ;     2.84 ;     5.93 ;    14.17 ;    18.29 ;    47.33 ;    98.94 ;   236.27 ;   305.03
               HIP 100073 ; 6966. ;   146.8 ;  1.50 ;  7.33 ;       ;  13.000 ;   3.38 ;   Cha ;     5.21 ;    10.78 ;    30.07 ;    26.26 ;   131.05 ;   271.36 ;   756.59 ;   660.65
               HIP 101961 ; 5900. ;   146.8 ;  1.11 ; 10.43 ;       ;   1.800 ;   1.34 ;   Cha ;     1.13 ;     2.38 ;     5.17 ;     8.71 ;    15.42 ;    32.43 ;    70.46 ;   118.56
               HIP 102513 ; 6446. ;   146.8 ;  1.40 ;  8.34 ;       ;  10.600 ;   3.14 ;   Cha ;     1.65 ;     3.44 ;     8.39 ;    10.35 ;    38.60 ;    80.59 ;   196.50 ;   242.42
               HIP  95112 ; 7057. ;   146.8 ;  1.60 ;  7.60 ;       ;  10.000 ;   2.95 ;   Cha ;     7.92 ;    16.38 ;    46.84 ;    38.69 ;   192.41 ;   397.89 ;  1137.40 ;   939.66
               HIP  18277 ; 6713. ;   146.8 ;  1.40 ;  7.15 ;       ;  21.200 ;   4.37 ;   Cha ;     2.13 ;     4.44 ;    11.57 ;    11.89 ;    59.01 ;   122.68 ;   320.06 ;   328.74
               HIP   7569 ; 7078. ;   146.9 ;  1.60 ;  8.35 ;       ;  11.000 ;   3.09 ;   Cha ;    12.46 ;    25.76 ;    73.98 ;    60.71 ;   309.74 ;   640.33 ;  1839.00 ;  1509.10
               HIP  83885 ; 5909. ;   146.9 ;  1.11 ;  9.45 ;       ;   3.700 ;   1.92 ;   Cha ;     0.65 ;     1.36 ;     2.99 ;     5.03 ;    10.57 ;    22.21 ;    48.81 ;    81.97
               HIP  43498 ; 6125. ;   146.9 ;  1.23 ;  8.15 ;       ;  17.000 ;   4.06 ;   Cha ;     0.52 ;     1.08 ;     2.47 ;     3.80 ;    12.87 ;    26.96 ;    61.76 ;    94.84
               HIP  87868 ; 6808. ;   146.9 ;  1.50 ;  8.89 ;       ;   6.500 ;   2.41 ;   Cha ;     7.11 ;    14.77 ;    39.26 ;    38.35 ;   151.11 ;   313.75 ;   834.02 ;   814.66
               HIP  93496 ; 6400. ;   146.9 ;  1.40 ;  7.75 ;       ;  10.000 ;   3.06 ;   Cha ;     1.05 ;     2.18 ;     5.28 ;     6.71 ;    24.17 ;    50.48 ;   122.19 ;   155.10
               HIP  20855 ; 6905. ;   146.9 ;  1.50 ;  8.14 ;       ;  10.700 ;   3.08 ;   Cha ;     6.49 ;    13.46 ;    36.84 ;    33.62 ;   155.86 ;   323.08 ;   884.13 ;   806.92
               HIP 102503 ; 6242. ;   146.9 ;  1.30 ;  9.06 ;       ;   8.700 ;   2.88 ;   Cha ;     1.23 ;     2.58 ;     6.00 ;     8.53 ;    26.62 ;    55.74 ;   129.73 ;   184.40
                HD 224601 ; 6152. ;   146.9 ;  1.19 ;  8.67 ;       ;   1.708 ;   1.28 ;   Nor ;     0.74 ;     1.55 ;     3.55 ;     5.36 ;    10.21 ;    21.39 ;    49.07 ;    74.08
               HIP  64674 ; 5706. ;   146.9 ;  1.00 ;  8.94 ;       ;   5.900 ;   2.45 ;   Cha ;     0.45 ;     0.94 ;     2.02 ;     3.38 ;     7.79 ;    16.40 ;    35.31 ;    59.16
               HIP  11074 ; 6288. ;   146.9 ;  1.30 ;  8.03 ;       ;  16.000 ;   3.90 ;   Cha ;     0.84 ;     1.75 ;     4.13 ;     5.66 ;    21.00 ;    43.93 ;   103.79 ;   142.36
               HIP 113335 ; 6475. ;   146.9 ;  1.40 ;  8.21 ;       ;  11.300 ;   3.24 ;   Cha ;     1.69 ;     3.53 ;     8.67 ;    10.49 ;    40.27 ;    84.02 ;   206.33 ;   249.48
               HIP   4721 ; 6892. ;   146.9 ;  1.50 ;  7.98 ;       ;  11.900 ;   3.25 ;   Cha ;     5.75 ;    11.92 ;    32.52 ;    29.90 ;   141.79 ;   293.96 ;   801.94 ;   737.12
                HD 216109 ; 6808. ;   146.9 ;  1.41 ;  8.23 ;       ;   3.597 ;   1.79 ;   Nor ;     5.00 ;    10.38 ;    27.67 ;    26.89 ;    88.83 ;   184.42 ;   491.44 ;   477.59
               HIP  52128 ; 6725. ;   146.9 ;  1.40 ;  8.76 ;       ;   5.800 ;   2.29 ;   Cha ;     5.07 ;    10.53 ;    27.41 ;    28.21 ;   101.29 ;   210.57 ;   547.96 ;   563.87
               HIP  14285 ; 6857. ;   146.9 ;  1.50 ;  7.94 ;       ;  17.000 ;   3.89 ;   Cha ;     5.04 ;    10.45 ;    28.25 ;    26.54 ;   135.94 ;   281.99 ;   762.11 ;   716.12
               HIP  92698 ; 6128. ;   146.9 ;  1.23 ;  9.71 ;       ;   2.200 ;   1.46 ;   Cha ;     1.21 ;     2.53 ;     5.73 ;     8.84 ;    18.05 ;    37.86 ;    85.83 ;   132.27
               HIP  14606 ; 6758. ;   147.0 ;  1.50 ;  9.20 ;       ;   2.000 ;   1.34 ;   Cha ;     7.16 ;    14.88 ;    38.96 ;    39.40 ;   113.41 ;   235.68 ;   617.31 ;   624.25
               HIP  76477 ; 4931. ;   147.0 ;  0.77 ; 10.74 ;       ;   1.300 ;   1.20 ;   Cha ;     0.89 ;     1.89 ;     3.58 ;     5.68 ;     9.51 ;    20.28 ;    38.43 ;    61.03
               HIP   2306 ; 6642. ;   147.0 ;  1.40 ;  8.40 ;       ;  10.700 ;   3.12 ;   Cha ;     3.22 ;     6.69 ;    17.08 ;    18.51 ;    75.09 ;   156.29 ;   398.89 ;   432.18
               HIP  16013 ; 6424. ;   147.0 ;  1.40 ;  8.99 ;       ;   8.800 ;   2.87 ;   Cha ;     2.16 ;     4.52 ;    10.93 ;    13.73 ;    48.44 ;   101.17 ;   244.59 ;   307.32
               HIP   3696 ; 5746. ;   147.0 ;  1.00 ;  9.93 ;       ;   1.800 ;   1.35 ;   Cha ;     0.79 ;     1.66 ;     3.55 ;     5.96 ;    10.24 ;    21.56 ;    46.16 ;    77.37
               HIP  52172 ; 5786. ;   147.0 ;  1.05 ;  9.51 ;       ;   2.600 ;   1.62 ;   Cha ;     0.63 ;     1.33 ;     2.88 ;     4.82 ;     9.21 ;    19.38 ;    41.91 ;    70.28
               HIP   8518 ; 6329. ;   147.0 ;  1.30 ;  9.81 ;       ;  19.000 ;   4.24 ;   Cha ;     2.49 ;     5.21 ;    12.26 ;    16.50 ;    65.23 ;   136.47 ;   321.38 ;   432.52
               HIP  86733 ; 6878. ;   147.0 ;  1.50 ;  8.28 ;       ;  19.000 ;   4.11 ;   Cha ;     6.42 ;    13.30 ;    36.12 ;    33.58 ;   177.88 ;   368.87 ;  1001.59 ;   930.93
               HIP   7515 ; 6975. ;   147.0 ;  1.50 ;  7.26 ;       ;  26.000 ;   4.78 ;   Cha ;     5.17 ;    10.70 ;    29.91 ;    25.95 ;   154.58 ;   320.05 ;   894.66 ;   776.44
               HIP  25550 ; 5720. ;   147.0 ;  1.00 ;  9.51 ;       ;   7.050 ;   2.68 ;   Cha ;     0.61 ;     1.29 ;     2.76 ;     4.63 ;    11.19 ;    23.57 ;    50.55 ;    84.68
               HIP  17011 ; 6395. ;   147.0 ;  1.40 ;  9.89 ;       ;   3.600 ;   1.84 ;   Cha ;     3.24 ;     6.77 ;    16.15 ;    20.81 ;    57.98 ;   121.20 ;   289.28 ;   372.76
               HIP  83966 ; 6607. ;   147.0 ;  1.40 ;  8.15 ;       ;   5.600 ;   2.26 ;   Cha ;     2.52 ;     5.25 ;    13.31 ;    14.73 ;    50.15 ;   104.44 ;   264.56 ;   292.88
  2MASS J16275072-1926069 ; 3201. ;   147.0 ;  0.14 ; 11.11 ;  6.61 ;   0.003 ;   0.06 ;   Gai ;     0.17 ;     0.54 ;     0.38 ;     0.88 ;     0.17 ;     0.55 ;     0.39 ;     0.90
               HIP  87003 ; 7043. ;   147.0 ;  1.60 ;  7.98 ;       ;   9.600 ;   2.89 ;   Cha ;     9.22 ;    19.06 ;    54.23 ;    45.33 ;   221.58 ;   458.31 ;  1304.04 ;  1089.96
              CD -43 6810 ; 5715. ;   147.1 ;  0.80 ;  9.83 ;       ;   0.575 ;   0.77 ;   Nor ;     0.73 ;     1.54 ;     3.29 ;     5.51 ;     6.40 ;    13.48 ;    28.78 ;    48.21
                HD 113679 ; 5521. ;   147.1 ;  0.76 ;  9.71 ;       ;   0.452 ;   0.69 ;   Nor ;     0.62 ;     1.32 ;     2.75 ;     4.59 ;     5.03 ;    10.61 ;    22.17 ;    37.02
              BD -13 3834 ; 5370. ;   147.1 ;  0.68 ; 10.67 ;       ;   0.324 ;   0.59 ;   Nor ;     1.02 ;     2.16 ;     4.36 ;     7.23 ;     7.19 ;    15.21 ;    30.75 ;    51.02
               HIP  64277 ; 6273. ;   147.1 ;  1.30 ;  7.77 ;       ;  21.200 ;   4.49 ;   Cha ;     0.69 ;     1.45 ;     3.43 ;     4.75 ;    18.75 ;    39.23 ;    92.53 ;   128.11
               HIP  89201 ; 6941. ;   147.1 ;  1.50 ;  7.79 ;       ;  19.000 ;   4.09 ;   Cha ;     6.09 ;    12.62 ;    34.92 ;    31.07 ;   168.68 ;   349.44 ;   966.63 ;   860.14
               HIP  22970 ; 6126. ;   147.1 ;  1.23 ;  9.41 ;       ;   5.500 ;   2.31 ;   Cha ;     1.01 ;     2.12 ;     4.82 ;     7.43 ;    19.06 ;    39.97 ;    90.80 ;   139.94
               HIP  91756 ; 6199. ;   147.1 ;  1.30 ;  9.26 ;       ;   3.700 ;   1.88 ;   Cha ;     1.19 ;     2.50 ;     5.76 ;     8.44 ;    20.86 ;    43.70 ;   100.71 ;   147.56
               HIP  22711 ; 6229. ;   147.1 ;  1.30 ;  8.36 ;       ;   5.600 ;   2.31 ;   Cha ;     0.81 ;     1.70 ;     3.96 ;     5.66 ;    15.71 ;    32.89 ;    76.70 ;   109.68
               HIP 101275 ; 7071. ;   147.1 ;  1.60 ;  8.78 ;       ;   5.300 ;   2.15 ;   Cha ;    15.32 ;    31.68 ;    90.72 ;    75.09 ;   317.38 ;   656.23 ;  1879.09 ;  1555.42
               HIP  39267 ; 6056. ;   147.1 ;  1.19 ;  8.15 ;       ;  18.000 ;   4.19 ;   Cha ;     0.41 ;     0.85 ;     1.93 ;     3.11 ;    10.16 ;    21.31 ;    48.24 ;    77.73
               HIP  43140 ; 6577. ;   147.1 ;  1.40 ;  8.31 ;       ;   8.000 ;   2.71 ;   Cha ;     2.49 ;     5.19 ;    13.04 ;    14.74 ;    54.20 ;   112.92 ;   283.79 ;   320.77
               HIP  19484 ; 5780. ;   147.1 ;  1.05 ;  9.95 ;       ;   2.120 ;   1.46 ;   Cha ;     0.81 ;     1.70 ;     3.67 ;     6.15 ;    11.22 ;    23.61 ;    50.76 ;    85.13
               HIP  46670 ; 6297. ;   147.1 ;  1.30 ;  8.34 ;       ;  11.400 ;   3.29 ;   Cha ;     1.01 ;     2.11 ;     4.99 ;     6.81 ;    23.30 ;    48.74 ;   115.19 ;   157.21
               HIP 109484 ; 6420. ;   147.1 ;  1.40 ;  8.89 ;       ;   7.160 ;   2.59 ;   Cha ;     2.03 ;     4.23 ;    10.22 ;    12.87 ;    43.06 ;    89.93 ;   217.36 ;   273.69
               HIP  78945 ; 6379. ;   147.1 ;  1.40 ;  8.94 ;       ;  19.000 ;   4.22 ;   Cha ;     1.82 ;     3.80 ;     9.10 ;    11.78 ;    49.39 ;   103.21 ;   247.19 ;   320.02
               HIP  40602 ; 6951. ;   147.1 ;  1.50 ;  8.52 ;       ;   9.000 ;   2.82 ;   Cha ;     9.17 ;    18.99 ;    52.58 ;    46.76 ;   210.48 ;   436.00 ;  1207.12 ;  1073.61
  2MASS J04023868+3046285 ; 4054. ;   147.1 ;  0.64 ; 10.53 ;  7.82 ;   0.088 ;   0.32 ;   Gai ;     0.62 ;     1.63 ;     1.73 ;     2.97 ;     3.17 ;     8.28 ;     8.78 ;    15.08
               HIP 103365 ; 6121. ;   147.1 ;  1.23 ;  8.75 ;       ;   9.000 ;   2.95 ;   Cha ;     0.70 ;     1.46 ;     3.33 ;     5.14 ;    14.84 ;    31.11 ;    70.96 ;   109.48
               HIP  40873 ; 6247. ;   147.1 ;  1.30 ;  8.70 ;       ;   4.300 ;   2.02 ;   Cha ;     1.03 ;     2.16 ;     5.05 ;     7.14 ;    18.73 ;    39.21 ;    91.56 ;   129.49
               HIP  78354 ; 4815. ;   147.1 ;  0.75 ;  8.74 ;       ;   7.500 ;   2.90 ;   Cha ;     0.29 ;     0.61 ;     1.16 ;     1.77 ;     4.70 ;    10.03 ;    19.06 ;    29.23
               HIP 109957 ; 5569. ;   147.1 ;  0.97 ;  9.30 ;       ;   3.700 ;   1.96 ;   Cha ;     0.51 ;     1.07 ;     2.26 ;     3.79 ;     7.83 ;    16.52 ;    34.86 ;    58.32
               HIP   9510 ; 6540. ;   147.1 ;  1.40 ;  8.48 ;       ;   8.600 ;   2.81 ;   Cha ;     2.41 ;     5.02 ;    12.49 ;    14.49 ;    53.39 ;   111.29 ;   277.06 ;   321.24
               HIP  26560 ; 6936. ;   147.1 ;  1.50 ;  8.19 ;       ;   5.500 ;   2.20 ;   Cha ;     7.36 ;    15.24 ;    42.06 ;    37.66 ;   149.39 ;   309.52 ;   854.18 ;   764.75
               HIP   3354 ; 6406. ;   147.1 ;  1.40 ;  9.69 ;       ;   2.000 ;   1.37 ;   Cha ;     3.01 ;     6.29 ;    15.06 ;    19.24 ;    46.51 ;    97.19 ;   232.90 ;   297.53
               HIP  71950 ; 5081. ;   147.1 ;  0.81 ;  9.56 ;       ;   4.000 ;   2.09 ;   Cha ;     0.47 ;     0.99 ;     1.96 ;     3.26 ;     6.78 ;    14.36 ;    28.60 ;    47.48
               HIP  66831 ; 6389. ;   147.2 ;  1.40 ;  8.14 ;       ;   7.800 ;   2.70 ;   Cha ;     1.23 ;     2.58 ;     6.21 ;     7.96 ;    26.82 ;    56.04 ;   135.09 ;   173.04
               HIP  69164 ; 6209. ;   147.2 ;  1.30 ;  8.18 ;       ;  16.000 ;   3.92 ;   Cha ;     0.69 ;     1.45 ;     3.37 ;     4.88 ;    17.44 ;    36.52 ;    84.92 ;   123.04
               HIP  54188 ; 5712. ;   147.2 ;  1.00 ;  9.54 ;       ;   1.300 ;   1.15 ;   Cha ;     0.62 ;     1.31 ;     2.80 ;     4.68 ;     7.43 ;    15.65 ;    33.52 ;    56.15
               HIP 108790 ; 6589. ;   147.2 ;  1.40 ;  9.54 ;       ;   2.500 ;   1.51 ;   Cha ;     5.02 ;    10.45 ;    26.17 ;    29.60 ;    81.57 ;   169.97 ;   425.53 ;   481.35
               HIP  52056 ; 6161. ;   147.2 ;  1.30 ;  8.50 ;       ;   7.070 ;   2.61 ;   Cha ;     0.70 ;     1.46 ;     3.36 ;     5.04 ;    14.35 ;    30.06 ;    69.16 ;   103.69
                HD 223801 ; 6982. ;   147.2 ;  1.31 ;  8.68 ;       ;   3.436 ;   1.74 ;   Nor ;    11.01 ;    22.80 ;    63.66 ;    55.60 ;   185.58 ;   384.24 ;  1072.77 ;   937.03
               HIP  57977 ; 5931. ;   147.2 ;  1.12 ;  8.26 ;       ;   6.700 ;   2.58 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.71 ;     6.58 ;    13.81 ;    30.70 ;    51.45
               HIP  86874 ; 5109. ;   147.2 ;  0.82 ;  9.56 ;       ;   3.800 ;   2.04 ;   Cha ;     0.47 ;     1.00 ;     1.99 ;     3.31 ;     6.80 ;    14.41 ;    28.79 ;    47.82
               HIP  71261 ; 5284. ;   147.2 ;  0.87 ;  8.60 ;       ;   8.100 ;   2.94 ;   Cha ;     0.30 ;     0.64 ;     1.33 ;     2.22 ;     5.45 ;    11.52 ;    23.73 ;    39.66
               HIP  79312 ; 6703. ;   147.2 ;  1.40 ;  7.99 ;       ;  10.600 ;   3.10 ;   Cha ;     3.17 ;     6.58 ;    17.09 ;    17.75 ;    73.65 ;   153.14 ;   397.51 ;   412.78
                 HD 99706 ; 4862. ;   147.2 ;  1.35 ;  7.65 ;       ;  15.488 ;   4.16 ;   Bre ;     0.16 ;     0.35 ;     0.67 ;     1.06 ;     4.30 ;     9.14 ;    17.81 ;    28.06
                 HD 20768 ; 6607. ;   147.2 ;  1.25 ;  8.30 ;       ;   2.508 ;   1.51 ;   Nor ;     2.73 ;     5.69 ;    14.40 ;    15.95 ;    41.97 ;    87.40 ;   221.25 ;   245.16
               HIP  31483 ; 6791. ;   147.2 ;  1.50 ;  8.02 ;       ;   6.300 ;   2.37 ;   Cha ;     4.25 ;     8.83 ;    23.44 ;    23.00 ;    89.68 ;   186.22 ;   494.40 ;   484.95
               HIP   2547 ; 6319. ;   147.2 ;  1.30 ;  9.34 ;       ;   2.300 ;   1.47 ;   Cha ;     1.85 ;     3.88 ;     9.15 ;    12.36 ;    28.69 ;    60.01 ;   141.54 ;   191.23
               HIP  40905 ; 6831. ;   147.2 ;  1.50 ;  8.24 ;       ;   6.400 ;   2.39 ;   Cha ;     5.42 ;    11.25 ;    30.18 ;    28.89 ;   114.69 ;   238.01 ;   638.19 ;   611.05
               HIP  35123 ; 6817. ;   147.2 ;  1.50 ;  8.53 ;       ;   6.800 ;   2.46 ;   Cha ;     6.04 ;    12.55 ;    33.49 ;    32.42 ;   129.84 ;   269.53 ;   719.25 ;   696.42
               HIP   1324 ; 5700. ;   147.2 ;  1.00 ;  9.74 ;       ;   4.150 ;   2.06 ;   Cha ;     0.69 ;     1.45 ;     3.10 ;     5.20 ;    11.06 ;    23.30 ;    49.73 ;    83.29
               HIP  52475 ; 5278. ;   147.3 ;  0.87 ;  9.94 ;       ;   2.700 ;   1.70 ;   Cha ;     0.63 ;     1.34 ;     2.71 ;     4.51 ;     8.60 ;    18.21 ;    36.85 ;    61.24
               HIP  78254 ; 6098. ;   147.3 ;  1.21 ;  8.87 ;       ;   4.000 ;   1.97 ;   Cha ;     0.69 ;     1.44 ;     3.27 ;     5.12 ;    11.84 ;    24.83 ;    56.36 ;    88.37
               HIP  64547 ; 6204. ;   147.3 ;  1.30 ;  9.09 ;       ;   2.600 ;   1.58 ;   Cha ;     1.10 ;     2.31 ;     5.34 ;     7.79 ;    17.67 ;    37.01 ;    85.48 ;   124.72
               HIP  83379 ; 6434. ;   147.3 ;  1.40 ;  9.12 ;       ;   5.400 ;   2.24 ;   Cha ;     2.40 ;     5.00 ;    12.11 ;    15.13 ;    47.44 ;    99.07 ;   239.85 ;   299.59
               HIP  23872 ; 6343. ;   147.3 ;  1.40 ;  9.58 ;       ;  19.000 ;   4.23 ;   Cha ;     2.30 ;     4.81 ;    11.38 ;    15.15 ;    62.53 ;   130.78 ;   309.43 ;   411.97
               HIP  46181 ; 6801. ;   147.3 ;  1.50 ;  7.37 ;       ;  19.000 ;   4.12 ;   Cha ;     3.16 ;     6.55 ;    17.48 ;    16.97 ;    87.72 ;   182.11 ;   485.66 ;   471.49
               HIP  91666 ; 6889. ;   147.3 ;  1.50 ;  7.95 ;       ;  11.900 ;   3.25 ;   Cha ;     5.61 ;    11.64 ;    31.73 ;    29.22 ;   138.45 ;   287.04 ;   782.47 ;   720.46
               HIP  38311 ; 6644. ;   147.3 ;  1.40 ;  8.63 ;       ;   6.600 ;   2.45 ;   Cha ;     3.65 ;     7.61 ;    19.40 ;    21.03 ;    75.63 ;   157.43 ;   401.58 ;   435.19
                HD 183531 ; 5821. ;   147.3 ;  0.94 ;  9.69 ;       ;   0.854 ;   0.93 ;   Nor ;     0.71 ;     1.50 ;     3.25 ;     5.46 ;     7.44 ;    15.64 ;    33.91 ;    56.89
               HIP  70984 ; 5407. ;   147.3 ;  0.91 ;  9.86 ;       ;   1.240 ;   1.14 ;   Cha ;     0.64 ;     1.36 ;     2.79 ;     4.66 ;     7.33 ;    15.48 ;    31.84 ;    53.06
                  HD 8775 ; 6138. ;   147.3 ;  1.11 ;  8.62 ;       ;   1.473 ;   1.19 ;   Nor ;     0.69 ;     1.44 ;     3.29 ;     5.01 ;     8.81 ;    18.47 ;    42.29 ;    64.47
               HIP  20534 ; 6890. ;   147.3 ;  1.50 ;  7.99 ;       ;   7.000 ;   2.49 ;   Cha ;     5.74 ;    11.89 ;    32.43 ;    29.85 ;   123.88 ;   256.84 ;   700.28 ;   644.53
               HIP  16609 ; 7114. ;   147.3 ;  1.60 ;  8.80 ;       ;   5.400 ;   2.16 ;   Cha ;    17.69 ;    36.55 ;   105.98 ;    85.47 ;   367.75 ;   759.89 ;  2203.44 ;  1777.00
               HIP  58260 ; 6826. ;   147.3 ;  1.50 ;  8.06 ;       ;   8.600 ;   2.77 ;   Cha ;     4.85 ;    10.07 ;    26.98 ;    25.89 ;   110.51 ;   229.35 ;   614.50 ;   589.49
               HIP   4036 ; 6648. ;   147.3 ;  1.40 ;  8.38 ;       ;  11.700 ;   3.26 ;   Cha ;     3.25 ;     6.77 ;    17.31 ;    18.68 ;    77.68 ;   161.68 ;   413.29 ;   445.98
               HIP  32038 ; 6468. ;   147.3 ;  1.40 ;  8.52 ;       ;   9.000 ;   2.89 ;   Cha ;     1.95 ;     4.07 ;     9.95 ;    12.11 ;    43.78 ;    91.37 ;   223.69 ;   272.17
               HIP  40502 ; 6760. ;   147.3 ;  1.50 ;  9.07 ;       ;   4.600 ;   2.03 ;   Cha ;     6.72 ;    13.97 ;    36.63 ;    36.95 ;   131.15 ;   272.52 ;   714.62 ;   720.90
               HIP  88831 ; 5769. ;   147.3 ;  1.00 ;  9.97 ;       ;   4.600 ;   2.16 ;   Cha ;     0.81 ;     1.71 ;     3.68 ;     6.17 ;    13.36 ;    28.12 ;    60.36 ;   101.21
               HIP  65384 ; 6278. ;   147.3 ;  1.30 ;  9.50 ;       ;   3.900 ;   1.92 ;   Cha ;     1.77 ;     3.70 ;     8.64 ;    12.02 ;    31.24 ;    65.39 ;   152.76 ;   212.37
               HIP  83136 ; 5868. ;   147.3 ;  1.09 ;  9.12 ;       ;   2.300 ;   1.52 ;   Cha ;     0.53 ;     1.11 ;     2.44 ;     4.10 ;     7.61 ;    16.00 ;    35.08 ;    58.85
               HIP  15956 ; 5953. ;   147.4 ;  1.13 ;  9.14 ;       ;  13.000 ;   3.59 ;   Cha ;     0.56 ;     1.17 ;     2.60 ;     4.36 ;    12.56 ;    26.38 ;    58.44 ;    98.13
               HIP 109895 ; 5698. ;   147.4 ;  1.00 ;  9.70 ;       ;   2.000 ;   1.43 ;   Cha ;     0.67 ;     1.42 ;     3.03 ;     5.08 ;     9.01 ;    18.97 ;    40.49 ;    67.81
               HIP  86089 ; 6184. ;   147.4 ;  1.30 ;  9.43 ;       ;   5.800 ;   2.36 ;   Cha ;     1.24 ;     2.60 ;     5.96 ;     8.83 ;    24.27 ;    50.85 ;   116.74 ;   172.92
               HIP  63906 ; 6187. ;   147.4 ;  1.30 ;  9.36 ;       ;   4.500 ;   2.08 ;   Cha ;     1.21 ;     2.54 ;     5.83 ;     8.61 ;    22.23 ;    46.58 ;   107.05 ;   158.20
               HIP   8815 ; 5237. ;   147.4 ;  0.86 ;  9.85 ;       ;   0.807 ;   0.93 ;   Cha ;     0.59 ;     1.25 ;     2.53 ;     4.20 ;     5.92 ;    12.53 ;    25.27 ;    41.99
               HIP  27173 ; 6599. ;   147.4 ;  1.40 ;  8.58 ;       ;   5.600 ;   2.26 ;   Cha ;     3.08 ;     6.43 ;    16.21 ;    18.09 ;    61.35 ;   127.78 ;   322.44 ;   359.79
               HIP  30391 ; 6143. ;   147.4 ;  1.24 ; 10.13 ;       ;   2.800 ;   1.64 ;   Cha ;     1.61 ;     3.37 ;     7.63 ;    11.66 ;    25.62 ;    53.74 ;   121.69 ;   186.01
               HIP  78412 ; 6534. ;   147.4 ;  1.40 ;  9.01 ;       ;   3.400 ;   1.77 ;   Cha ;     3.13 ;     6.52 ;    16.17 ;    18.89 ;    55.02 ;   114.74 ;   284.41 ;   332.19
               HIP 102135 ; 6105. ;   147.4 ;  1.22 ;  8.58 ;       ;  14.000 ;   3.69 ;   Cha ;     0.60 ;     1.26 ;     2.87 ;     4.47 ;    14.23 ;    29.83 ;    67.93 ;   105.90
               HIP  23290 ; 6048. ;   147.4 ;  1.18 ;  8.89 ;       ;   6.800 ;   2.58 ;   Cha ;     0.59 ;     1.23 ;     2.77 ;     4.49 ;    11.42 ;    23.95 ;    53.90 ;    87.51
               HIP  25928 ; 6369. ;   147.4 ;  1.40 ; 10.03 ;       ;  13.000 ;   3.49 ;   Cha ;     3.23 ;     6.75 ;    15.99 ;    20.99 ;    79.74 ;   166.74 ;   395.26 ;   518.74
               HIP  26582 ; 6430. ;   147.4 ;  1.40 ;  9.32 ;       ;   5.180 ;   2.20 ;   Cha ;     2.65 ;     5.52 ;    13.35 ;    16.74 ;    51.85 ;   108.29 ;   261.58 ;   328.04
               HIP  27589 ; 6444. ;   147.4 ;  1.40 ;  8.80 ;       ;   6.400 ;   2.44 ;   Cha ;     2.08 ;     4.35 ;    10.58 ;    13.10 ;    43.05 ;    89.89 ;   218.54 ;   270.63
                HD 222313 ; 6081. ;   147.4 ;  1.00 ;  8.57 ;       ;   1.152 ;   1.06 ;   Nor ;     0.55 ;     1.16 ;     2.63 ;     4.16 ;     6.35 ;    13.32 ;    30.21 ;    47.87
               HIP  21023 ; 6258. ;   147.4 ;  1.30 ;  7.95 ;       ;   9.000 ;   2.93 ;   Cha ;     0.73 ;     1.52 ;     3.57 ;     4.99 ;    15.81 ;    33.08 ;    77.74 ;   108.82
               HIP  61610 ; 6901. ;   147.4 ;  1.50 ;  8.97 ;       ;   4.900 ;   2.08 ;   Cha ;     9.93 ;    20.58 ;    56.11 ;    51.71 ;   196.03 ;   406.43 ;  1107.97 ;  1021.09
               HIP  89575 ; 7032. ;   147.4 ;  1.60 ;  8.82 ;       ;   5.800 ;   2.25 ;   Cha ;    13.80 ;    28.55 ;    80.83 ;    68.55 ;   292.62 ;   605.40 ;  1713.88 ;  1453.58
               HIP  49798 ; 6381. ;   147.4 ;  1.40 ;  9.64 ;       ;   5.500 ;   2.27 ;   Cha ;     2.70 ;     5.64 ;    13.44 ;    17.45 ;    53.71 ;   112.28 ;   267.70 ;   347.60
               HIP 104475 ; 6573. ;   147.4 ;  1.40 ;  8.59 ;       ;   7.700 ;   2.66 ;   Cha ;     2.84 ;     5.92 ;    14.85 ;    16.86 ;    61.25 ;   127.64 ;   320.06 ;   363.32
               HIP  87553 ; 5764. ;   147.4 ;  1.00 ;  8.94 ;       ;  16.000 ;   4.02 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.50 ;    10.27 ;    21.59 ;    46.82 ;    78.48
               HIP  32279 ; 5933. ;   147.5 ;  1.12 ;  9.24 ;       ;   5.000 ;   2.23 ;   Cha ;     0.58 ;     1.23 ;     2.71 ;     4.55 ;    10.30 ;    21.63 ;    47.76 ;    80.19
               HIP  23764 ; 6300. ;   147.5 ;  1.30 ;  8.51 ;       ;   6.160 ;   2.42 ;   Cha ;     1.12 ;     2.33 ;     5.51 ;     7.52 ;    22.10 ;    46.22 ;   109.19 ;   148.82
               HIP  17059 ; 6139. ;   147.5 ;  1.24 ;  8.91 ;       ;   4.800 ;   2.15 ;   Cha ;     0.80 ;     1.69 ;     3.85 ;     5.87 ;    14.68 ;    30.77 ;    70.34 ;   107.23
               HIP  72067 ; 6558. ;   147.5 ;  1.40 ;  9.59 ;       ;   3.000 ;   1.66 ;   Cha ;     4.66 ;     9.71 ;    24.12 ;    27.85 ;    79.34 ;   165.41 ;   410.85 ;   474.42
               HIP   5966 ; 6561. ;   147.5 ;  1.40 ;  7.89 ;       ;  13.000 ;   3.46 ;   Cha ;     1.90 ;     3.95 ;     9.92 ;    11.30 ;    46.64 ;    97.18 ;   243.75 ;   277.81
               HIP 103689 ; 6220. ;   147.5 ;  1.30 ;  8.65 ;       ;   4.900 ;   2.17 ;   Cha ;     0.92 ;     1.93 ;     4.48 ;     6.45 ;    17.25 ;    36.13 ;    83.96 ;   120.94
               HIP  40525 ; 6038. ;   147.5 ;  1.18 ;  9.51 ;       ;   2.070 ;   1.42 ;   Cha ;     0.79 ;     1.67 ;     3.73 ;     6.10 ;    11.50 ;    24.13 ;    53.95 ;    88.39
               HIP  57160 ; 6617. ;   147.5 ;  1.40 ;  7.77 ;       ;  15.000 ;   3.70 ;   Cha ;     2.14 ;     4.46 ;    11.35 ;    12.46 ;    54.52 ;   113.51 ;   288.66 ;   316.81
               HIP  78591 ; 5954. ;   147.5 ;  1.13 ; 10.24 ;       ;   1.000 ;   0.99 ;   Cha ;     1.04 ;     2.18 ;     4.78 ;     8.05 ;    12.28 ;    25.80 ;    56.59 ;    95.30
               HIP  82542 ; 6180. ;   147.5 ;  1.30 ;  8.51 ;       ;   5.500 ;   2.30 ;   Cha ;     0.75 ;     1.56 ;     3.60 ;     5.33 ;    14.40 ;    30.16 ;    69.64 ;   103.05
               HIP   9377 ; 6374. ;   147.5 ;  1.40 ;  7.76 ;       ;  14.000 ;   3.63 ;   Cha ;     0.96 ;     2.02 ;     4.85 ;     6.27 ;    24.28 ;    50.73 ;   122.13 ;   157.80
               HIP  85124 ; 6738. ;   147.5 ;  1.40 ;  8.45 ;       ;   9.400 ;   2.91 ;   Cha ;     4.50 ;     9.36 ;    24.48 ;    24.92 ;   101.57 ;   211.09 ;   551.88 ;   561.89
               HIP  89476 ; 6873. ;   147.5 ;  1.50 ;  7.57 ;       ;  19.000 ;   4.11 ;   Cha ;     4.38 ;     9.09 ;    24.70 ;    22.91 ;   121.55 ;   252.06 ;   684.83 ;   635.41
               HIP  67898 ; 5905. ;   147.5 ;  1.11 ;  7.96 ;       ;  12.200 ;   3.48 ;   Cha ;     0.29 ;     0.62 ;     1.37 ;     2.29 ;     6.44 ;    13.51 ;    30.01 ;    50.28
               HIP   7908 ; 6385. ;   147.5 ;  1.40 ;  8.64 ;       ;  10.000 ;   3.06 ;   Cha ;     1.58 ;     3.31 ;     7.95 ;    10.23 ;    36.63 ;    76.54 ;   183.89 ;   236.74
               HIP  74212 ; 6248. ;   147.6 ;  1.30 ;  9.60 ;       ;   1.400 ;   1.16 ;   Cha ;     1.70 ;     3.55 ;     8.24 ;    11.70 ;    23.22 ;    48.63 ;   112.84 ;   160.17
               HIP  28346 ; 6803. ;   147.6 ;  1.50 ;  9.06 ;       ;   4.600 ;   2.03 ;   Cha ;     7.64 ;    15.87 ;    42.11 ;    41.33 ;   148.97 ;   309.35 ;   820.63 ;   805.31
                HD 221892 ; 6339. ;   147.6 ;  1.53 ;  8.41 ;       ;   3.183 ;   1.73 ;   Nor ;     1.20 ;     2.51 ;     5.97 ;     7.92 ;    21.81 ;    45.59 ;   108.60 ;   144.11
               HIP     95 ; 6326. ;   147.6 ;  1.30 ;  8.78 ;       ;   6.300 ;   2.44 ;   Cha ;     1.40 ;     2.93 ;     6.95 ;     9.32 ;    27.88 ;    58.31 ;   138.25 ;   185.36
               HIP  82367 ; 6540. ;   147.6 ;  1.40 ;  9.07 ;       ;   4.900 ;   2.12 ;   Cha ;     3.31 ;     6.91 ;    17.14 ;    19.95 ;    63.82 ;   133.08 ;   330.21 ;   384.33
               HIP  86596 ; 6187. ;   147.6 ;  1.30 ;  6.84 ;       ;  14.000 ;   3.67 ;   Cha ;     0.33 ;     0.69 ;     1.60 ;     2.34 ;     8.00 ;    16.74 ;    38.99 ;    57.16
               HIP  57781 ; 6933. ;   147.6 ;  1.50 ;  8.11 ;       ;  14.000 ;   3.51 ;   Cha ;     6.97 ;    14.44 ;    39.83 ;    35.70 ;   178.80 ;   370.45 ;  1021.71 ;   915.86
               HIP  91840 ; 7027. ;   147.6 ;  1.60 ;  8.74 ;       ;   5.900 ;   2.27 ;   Cha ;    13.07 ;    27.04 ;    76.44 ;    64.99 ;   278.30 ;   575.82 ;  1628.10 ;  1384.05
               HIP  45154 ; 5689. ;   147.6 ;  1.00 ;  9.40 ;       ;   6.600 ;   2.60 ;   Cha ;     0.57 ;     1.20 ;     2.57 ;     4.30 ;    10.25 ;    21.59 ;    46.19 ;    77.36
               HIP  68230 ; 5797. ;   147.7 ;  1.06 ; 10.51 ;       ;   0.915 ;   0.96 ;   Cha ;     1.13 ;     2.37 ;     5.08 ;     8.53 ;    12.71 ;    26.76 ;    57.29 ;    96.14
               HIP  50060 ; 4996. ;   147.7 ;  0.79 ;  9.81 ;       ;   3.700 ;   2.02 ;   Cha ;     0.51 ;     1.09 ;     2.14 ;     3.54 ;     7.25 ;    15.39 ;    30.23 ;    49.94
                 HD 18198 ; 5794. ;   147.7 ;  1.21 ;  7.71 ;       ;   1.390 ;   1.18 ;   Nor ;     0.25 ;     0.52 ;     1.13 ;     1.89 ;     3.28 ;     6.89 ;    15.12 ;    25.34
               HIP 112645 ; 6060. ;   147.7 ;  1.19 ;  9.17 ;       ;   3.120 ;   1.74 ;   Cha ;     0.71 ;     1.49 ;     3.36 ;     5.41 ;    11.45 ;    24.02 ;    54.04 ;    87.09
               HIP  67835 ; 6901. ;   147.7 ;  1.50 ;  8.80 ;       ;  19.000 ;   4.10 ;   Cha ;     9.07 ;    18.79 ;    51.27 ;    47.17 ;   251.19 ;   520.77 ;  1420.56 ;  1307.05
               HIP   2129 ; 5811. ;   147.7 ;  1.07 ;  8.82 ;       ;   8.800 ;   2.98 ;   Cha ;     0.44 ;     0.93 ;     2.02 ;     3.39 ;     8.78 ;    18.46 ;    40.30 ;    67.56
               HIP  74062 ; 6601. ;   147.7 ;  1.40 ;  9.14 ;       ;   3.000 ;   1.66 ;   Cha ;     4.18 ;     8.71 ;    21.92 ;    24.52 ;    71.12 ;   148.16 ;   372.93 ;   417.22
               HIP  89257 ; 5109. ;   147.7 ;  0.82 ;  8.90 ;       ;   8.300 ;   3.01 ;   Cha ;     0.33 ;     0.70 ;     1.40 ;     2.34 ;     5.78 ;    12.23 ;    24.64 ;    41.08
               HIP  42109 ; 5378. ;   147.7 ;  0.90 ;  8.44 ;       ;   9.900 ;   3.24 ;   Cha ;     0.29 ;     0.62 ;     1.29 ;     2.16 ;     5.61 ;    11.83 ;    24.66 ;    41.26
                 HD 72440 ; 5599. ;   147.7 ;  2.27 ;  8.30 ;       ;   9.772 ;   3.18 ;   Bre ;     0.30 ;     0.64 ;     1.36 ;     2.28 ;     9.08 ;    19.11 ;    40.88 ;    68.48
               HIP 111777 ; 6356. ;   147.7 ;  1.40 ;  8.79 ;       ;   5.300 ;   2.23 ;   Cha ;     1.55 ;     3.25 ;     7.75 ;    10.18 ;    30.69 ;    64.16 ;   153.05 ;   201.08
               HIP  57906 ; 5504. ;   147.7 ;  0.94 ;  9.21 ;       ;   4.300 ;   2.12 ;   Cha ;     0.47 ;     0.99 ;     2.08 ;     3.48 ;     7.41 ;    15.64 ;    32.79 ;    54.82
               HIP  61483 ; 5661. ;   147.7 ;  1.00 ;  7.54 ;       ;  23.000 ;   4.85 ;   Cha ;     0.21 ;     0.44 ;     0.96 ;     1.61 ;     5.20 ;    10.93 ;    23.67 ;    39.67
               HIP  58309 ; 5766. ;   147.7 ;  1.00 ;  9.64 ;       ;   0.740 ;   0.87 ;   Cha ;     0.67 ;     1.42 ;     3.06 ;     5.12 ;     7.01 ;    14.74 ;    31.76 ;    53.24
               HIP  26948 ; 6150. ;   147.7 ;  1.25 ;  9.68 ;       ;   1.700 ;   1.28 ;   Cha ;     1.28 ;     2.68 ;     6.09 ;     9.25 ;    18.05 ;    37.85 ;    86.15 ;   130.78
               HIP  71916 ; 6698. ;   147.7 ;  1.40 ;  8.95 ;       ;   4.800 ;   2.08 ;   Cha ;     5.17 ;    10.75 ;    27.76 ;    29.12 ;    98.66 ;   205.20 ;   529.78 ;   555.65
               HIP  66423 ; 6521. ;   147.7 ;  1.40 ;  7.76 ;       ;  15.000 ;   3.72 ;   Cha ;     1.56 ;     3.25 ;     8.08 ;     9.45 ;    39.74 ;    82.86 ;   206.02 ;   241.02
               HIP   7731 ; 6306. ;   147.7 ;  1.30 ;  9.59 ;       ;   2.170 ;   1.43 ;   Cha ;     2.04 ;     4.26 ;    10.01 ;    13.67 ;    31.08 ;    65.04 ;   152.71 ;   208.43
               HIP  84079 ; 6873. ;   147.7 ;  1.50 ;  8.98 ;       ;   3.700 ;   1.81 ;   Cha ;     9.13 ;    18.94 ;    51.23 ;    48.05 ;   168.20 ;   348.87 ;   943.67 ;   885.20
               HIP  38934 ; 6937. ;   147.7 ;  1.50 ;  8.76 ;       ;   5.700 ;   2.24 ;   Cha ;     9.95 ;    20.61 ;    56.80 ;    51.08 ;   203.83 ;   422.33 ;  1163.85 ;  1046.54
               HIP  94818 ; 6990. ;   147.7 ;  1.50 ;  8.62 ;       ;   4.500 ;   1.99 ;   Cha ;    10.88 ;    22.53 ;    63.05 ;    54.77 ;   209.90 ;   434.54 ;  1216.10 ;  1056.47
               HIP  56990 ; 5353. ;   147.7 ;  0.89 ; 10.10 ;       ;   2.900 ;   1.76 ;   Cha ;     0.72 ;     1.52 ;     3.10 ;     5.15 ;    10.04 ;    21.23 ;    43.24 ;    71.91
               HIP  94533 ; 6092. ;   147.8 ;  1.21 ;  9.69 ;       ;   1.700 ;   1.29 ;   Cha ;     1.05 ;     2.21 ;     4.97 ;     7.85 ;    14.65 ;    30.74 ;    69.26 ;   109.39
               HIP  11539 ; 6257. ;   147.8 ;  1.30 ;  9.63 ;       ;   1.700 ;   1.27 ;   Cha ;     1.77 ;     3.71 ;     8.61 ;    12.16 ;    25.44 ;    53.27 ;   123.80 ;   174.69
               HIP  47822 ; 7185. ;   147.8 ;  1.60 ;  7.88 ;       ;  12.200 ;   3.24 ;   Cha ;    13.58 ;    28.03 ;    83.10 ;    63.59 ;   345.62 ;   713.36 ;  2114.94 ;  1618.42
               HIP  20887 ; 6890. ;   147.8 ;  1.50 ;  8.09 ;       ;  11.300 ;   3.16 ;   Cha ;     6.03 ;    12.50 ;    34.07 ;    31.38 ;   146.76 ;   304.28 ;   829.40 ;   763.91
               HIP  60890 ; 6771. ;   147.8 ;  1.50 ;  8.29 ;       ;   6.500 ;   2.41 ;   Cha ;     4.60 ;     9.55 ;    25.19 ;    25.08 ;    97.73 ;   203.02 ;   535.68 ;   533.26
               HIP  24800 ; 6453. ;   147.8 ;  1.40 ;  8.35 ;       ;   9.300 ;   2.94 ;   Cha ;     1.69 ;     3.53 ;     8.63 ;    10.59 ;    38.38 ;    80.10 ;   195.62 ;   240.21
               HIP 109433 ; 5861. ;   147.8 ;  1.09 ;  8.90 ;       ;   5.600 ;   2.37 ;   Cha ;     0.47 ;     0.99 ;     2.17 ;     3.64 ;     8.44 ;    17.75 ;    38.95 ;    65.32
                HD 206610 ; 4842. ;   147.8 ;  2.28 ;  8.34 ;       ;  18.621 ;   4.56 ;   Bre ;     0.23 ;     0.49 ;     0.95 ;     1.47 ;     8.33 ;    17.75 ;    34.15 ;    53.15
               HIP  75146 ; 5613. ;   147.8 ;  0.98 ; 10.10 ;       ;   9.120 ;   3.07 ;   Cha ;     0.82 ;     1.72 ;     3.62 ;     6.05 ;    15.82 ;    33.37 ;    70.12 ;   117.21
               HIP  30323 ; 6083. ;   147.8 ;  1.20 ;  8.80 ;       ;   5.300 ;   2.27 ;   Cha ;     0.63 ;     1.31 ;     2.98 ;     4.72 ;    11.56 ;    24.24 ;    54.91 ;    86.98
               HIP  96914 ; 6930. ;   147.8 ;  1.50 ;  8.07 ;       ;  16.000 ;   3.76 ;   Cha ;     6.78 ;    14.05 ;    38.73 ;    34.77 ;   179.89 ;   372.74 ;  1027.25 ;   922.33
               HIP  41834 ; 6385. ;   147.8 ;  1.40 ;  9.08 ;       ;  22.000 ;   4.54 ;   Cha ;     2.00 ;     4.17 ;    10.00 ;    12.90 ;    56.25 ;   117.55 ;   281.64 ;   363.44
               HIP  61332 ; 6933. ;   147.8 ;  1.50 ;  8.77 ;       ;   4.800 ;   2.06 ;   Cha ;     9.86 ;    20.44 ;    56.25 ;    50.71 ;   193.60 ;   401.16 ;  1104.24 ;   995.49
               HIP  14500 ; 5505. ;   147.8 ;  0.94 ;  9.80 ;       ;   2.500 ;   1.62 ;   Cha ;     0.65 ;     1.37 ;     2.86 ;     4.77 ;     8.96 ;    18.91 ;    39.38 ;    65.74
               HIP  34305 ; 6816. ;   147.8 ;  1.50 ;  9.04 ;       ;   4.800 ;   2.07 ;   Cha ;     7.87 ;    16.34 ;    43.51 ;    42.34 ;   154.99 ;   321.78 ;   856.71 ;   833.63
               HIP  76680 ; 6502. ;   147.8 ;  1.40 ;  8.58 ;       ;   8.000 ;   2.72 ;   Cha ;     2.25 ;     4.69 ;    11.58 ;    13.78 ;    49.07 ;   102.36 ;   252.44 ;   300.37
               HIP 112030 ; 5626. ;   147.8 ;  0.99 ; 10.04 ;       ;   3.300 ;   1.84 ;   Cha ;     0.79 ;     1.67 ;     3.52 ;     5.89 ;    11.97 ;    25.24 ;    53.17 ;    88.90
               HIP  61267 ; 6070. ;   147.8 ;  1.20 ;  9.19 ;       ;   3.060 ;   1.73 ;   Cha ;     0.74 ;     1.55 ;     3.50 ;     5.61 ;    11.92 ;    25.00 ;    56.35 ;    90.19
               HIP 108141 ; 6037. ;   147.8 ;  1.18 ;  8.48 ;       ;   6.800 ;   2.58 ;   Cha ;     0.45 ;     0.95 ;     2.14 ;     3.50 ;     8.83 ;    18.52 ;    41.73 ;    68.19
               HIP  64429 ; 6218. ;   147.8 ;  1.30 ;  8.31 ;       ;   6.000 ;   2.40 ;   Cha ;     0.76 ;     1.59 ;     3.71 ;     5.35 ;    15.02 ;    31.45 ;    73.21 ;   105.47
               HIP  77490 ; 6947. ;   147.8 ;  1.50 ;  7.92 ;       ;  17.000 ;   3.87 ;   Cha ;     6.62 ;    13.72 ;    38.01 ;    33.73 ;   178.33 ;   369.39 ;  1023.22 ;   907.88
               HIP   2042 ; 6104. ;   147.9 ;  1.22 ; 10.15 ;       ;   1.500 ;   1.21 ;   Cha ;     1.42 ;     2.99 ;     6.72 ;    10.55 ;    19.31 ;    40.52 ;    91.09 ;   142.98
               HIP 112762 ; 6733. ;   147.9 ;  1.40 ;  9.21 ;       ;   2.800 ;   1.59 ;   Cha ;     6.64 ;    13.79 ;    35.89 ;    36.88 ;   110.54 ;   229.81 ;   597.95 ;   614.48
               HIP  60446 ; 6226. ;   147.9 ;  1.30 ;  9.04 ;       ;   8.190 ;   2.80 ;   Cha ;     1.15 ;     2.42 ;     5.61 ;     8.06 ;    24.59 ;    51.50 ;   119.50 ;   171.70
               HIP 101202 ; 5934. ;   147.9 ;  1.12 ;  9.67 ;       ;   2.700 ;   1.64 ;   Cha ;     0.74 ;     1.56 ;     3.43 ;     5.76 ;    11.22 ;    23.58 ;    51.87 ;    87.19
               HIP  29018 ; 6751. ;   147.9 ;  1.50 ;  8.53 ;       ;  11.100 ;   3.16 ;   Cha ;     4.88 ;    10.15 ;    26.61 ;    26.88 ;   118.76 ;   246.79 ;   647.19 ;   653.77
               HIP  54078 ; 6716. ;   147.9 ;  1.40 ;  8.11 ;       ;  10.000 ;   3.00 ;   Cha ;     3.50 ;     7.28 ;    18.95 ;    19.52 ;    80.22 ;   166.77 ;   434.12 ;   447.30
               HIP  40288 ; 6424. ;   147.9 ;  1.40 ;  8.15 ;       ;  10.500 ;   3.13 ;   Cha ;     1.39 ;     2.89 ;     7.03 ;     8.79 ;    32.42 ;    67.70 ;   164.44 ;   205.70
               HIP  91427 ; 5794. ;   147.9 ;  1.06 ; 10.80 ;       ;   4.500 ;   2.13 ;   Cha ;     1.34 ;     2.82 ;     6.02 ;    10.10 ;    22.51 ;    47.41 ;   101.05 ;   169.62
               HIP   7043 ; 5984. ;   147.9 ;  1.15 ;  9.85 ;       ;   2.300 ;   1.51 ;   Cha ;     0.84 ;     1.76 ;     3.89 ;     6.54 ;    12.31 ;    25.85 ;    57.14 ;    96.18
                 HD 24952 ; 6622. ;   147.9 ;  1.28 ;  8.83 ;       ;   2.654 ;   1.56 ;   Nor ;     3.79 ;     7.89 ;    19.99 ;    22.00 ;    59.71 ;   124.33 ;   315.13 ;   346.90
               HIP  79228 ; 6062. ;   147.9 ;  1.19 ;  9.80 ;       ;   4.300 ;   2.05 ;   Cha ;     1.02 ;     2.13 ;     4.77 ;     7.70 ;    17.71 ;    37.17 ;    83.22 ;   134.24
               HIP  44844 ; 5782. ;   147.9 ;  1.05 ;  9.72 ;       ;   4.250 ;   2.07 ;   Cha ;     0.71 ;     1.50 ;     3.23 ;     5.42 ;    11.73 ;    24.69 ;    53.24 ;    89.28
               HIP  23721 ; 5570. ;   147.9 ;  0.97 ; 10.05 ;       ;   3.100 ;   1.79 ;   Cha ;     0.77 ;     1.63 ;     3.42 ;     5.71 ;    11.40 ;    24.05 ;    50.32 ;    84.05
               HIP  68735 ; 6489. ;   147.9 ;  1.40 ;  8.03 ;       ;  13.000 ;   3.47 ;   Cha ;     1.62 ;     3.37 ;     8.31 ;     9.94 ;    39.77 ;    82.97 ;   204.57 ;   244.82
               HIP  81587 ; 6111. ;   147.9 ;  1.22 ;  8.68 ;       ;   9.000 ;   2.95 ;   Cha ;     0.65 ;     1.36 ;     3.10 ;     4.81 ;    13.76 ;    28.86 ;    65.73 ;   102.08
               HIP  18654 ; 6676. ;   147.9 ;  1.40 ;  9.33 ;       ;   2.300 ;   1.44 ;   Cha ;     5.92 ;    12.32 ;    31.56 ;    33.68 ;    94.03 ;   195.66 ;   501.30 ;   534.99
               HIP  42609 ; 6264. ;   148.0 ;  1.30 ;  8.74 ;       ;   5.700 ;   2.33 ;   Cha ;     1.12 ;     2.34 ;     5.48 ;     7.67 ;    21.74 ;    45.50 ;   106.58 ;   149.02
               HIP 105386 ; 5792. ;   148.0 ;  1.06 ;  9.09 ;       ;   8.400 ;   2.91 ;   Cha ;     0.50 ;     1.06 ;     2.31 ;     3.87 ;     9.91 ;    20.85 ;    45.29 ;    75.93
               HIP  67996 ; 6323. ;   148.0 ;  1.30 ;  8.69 ;       ;   8.500 ;   2.83 ;   Cha ;     1.32 ;     2.77 ;     6.57 ;     8.82 ;    28.40 ;    59.39 ;   140.80 ;   189.08
               HIP  54766 ; 6081. ;   148.0 ;  1.20 ;  8.56 ;       ;   9.200 ;   2.99 ;   Cha ;     0.55 ;     1.15 ;     2.61 ;     4.14 ;    11.62 ;    24.37 ;    55.28 ;    87.62
               HIP  53992 ; 6550. ;   148.0 ;  1.40 ;  9.36 ;       ;   4.600 ;   2.06 ;   Cha ;     3.99 ;     8.32 ;    20.66 ;    23.94 ;    75.68 ;   157.80 ;   391.79 ;   453.96
               HIP 108995 ; 6186. ;   148.0 ;  1.30 ;  9.79 ;       ;   1.900 ;   1.35 ;   Cha ;     1.53 ;     3.20 ;     7.34 ;    10.87 ;    22.64 ;    47.45 ;   108.62 ;   160.98
               HIP  15629 ; 6062. ;   148.0 ;  1.19 ;  8.53 ;       ;   8.300 ;   2.85 ;   Cha ;     0.51 ;     1.06 ;     2.40 ;     3.86 ;    10.42 ;    21.86 ;    49.42 ;    79.38
               HIP  18633 ; 6495. ;   148.0 ;  1.40 ;  8.15 ;       ;   7.700 ;   2.67 ;   Cha ;     1.75 ;     3.66 ;     9.03 ;    10.77 ;    37.91 ;    79.07 ;   195.10 ;   232.69
               HIP  81515 ; 5683. ;   148.0 ;  1.00 ;  8.08 ;       ;  10.000 ;   3.20 ;   Cha ;     0.28 ;     0.59 ;     1.28 ;     2.14 ;     5.61 ;    11.80 ;    25.51 ;    42.75
               HIP 100901 ; 6634. ;   148.0 ;  1.40 ;  9.01 ;       ;   5.300 ;   2.20 ;   Cha ;     4.35 ;     9.05 ;    22.99 ;    25.15 ;    85.20 ;   177.39 ;   450.47 ;   492.75
               HIP 101212 ; 6455. ;   148.0 ;  1.40 ;  8.85 ;       ;   3.400 ;   1.78 ;   Cha ;     2.22 ;     4.64 ;    11.30 ;    13.89 ;    39.16 ;    81.74 ;   199.16 ;   244.90
               HIP  72579 ; 5575. ;   148.0 ;  0.97 ;  9.39 ;       ;   4.400 ;   2.13 ;   Cha ;     0.54 ;     1.13 ;     2.39 ;     4.00 ;     8.63 ;    18.20 ;    38.41 ;    64.24
               HIP  48840 ; 5749. ;   148.0 ;  1.00 ; 10.53 ;       ;   2.000 ;   1.42 ;   Cha ;     1.12 ;     2.35 ;     5.01 ;     8.39 ;    14.90 ;    31.39 ;    66.76 ;   111.89
               HIP  53904 ; 5771. ;   148.0 ;  1.00 ;  9.70 ;       ;   2.000 ;   1.42 ;   Cha ;     0.70 ;     1.47 ;     3.16 ;     5.30 ;     9.28 ;    19.54 ;    42.09 ;    70.56
               HIP  64909 ; 6532. ;   148.0 ;  1.40 ;  8.37 ;       ;   6.200 ;   2.39 ;   Cha ;     2.21 ;     4.61 ;    11.47 ;    13.36 ;    45.23 ;    94.29 ;   234.42 ;   273.07
               HIP  75307 ; 6079. ;   148.0 ;  1.20 ;  8.54 ;       ;   6.400 ;   2.50 ;   Cha ;     0.54 ;     1.13 ;     2.56 ;     4.07 ;    10.43 ;    21.86 ;    49.57 ;    78.68
               HIP  85504 ; 5149. ;   148.0 ;  0.83 ;  9.25 ;       ;   5.200 ;   2.38 ;   Cha ;     0.40 ;     0.86 ;     1.73 ;     2.87 ;     6.35 ;    13.45 ;    27.09 ;    45.11
               HIP  64691 ; 6146. ;   148.0 ;  1.24 ;  8.83 ;       ;   5.300 ;   2.26 ;   Cha ;     0.79 ;     1.65 ;     3.78 ;     5.74 ;    14.75 ;    30.92 ;    70.81 ;   107.39
               HIP   9019 ; 5966. ;   148.0 ;  1.14 ;  9.93 ;       ;   5.000 ;   2.22 ;   Cha ;     0.87 ;     1.83 ;     4.04 ;     6.79 ;    15.50 ;    32.56 ;    71.76 ;   120.78
               HIP  45849 ; 6434. ;   148.0 ;  1.40 ;  8.12 ;       ;   9.220 ;   2.93 ;   Cha ;     1.41 ;     2.95 ;     7.17 ;     8.91 ;    31.95 ;    66.70 ;   162.38 ;   201.74
               HIP  96908 ; 6029. ;   148.1 ;  1.17 ;  8.97 ;       ;   5.300 ;   2.28 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.44 ;    10.46 ;    21.96 ;    49.23 ;    81.00
               HIP  75040 ; 6633. ;   148.1 ;  1.40 ;  7.97 ;       ;   8.800 ;   2.83 ;   Cha ;     2.50 ;     5.20 ;    13.28 ;    14.43 ;    55.62 ;   115.77 ;   295.34 ;   321.06
               HIP  28197 ; 5806. ;   148.1 ;  1.06 ;  8.77 ;       ;   4.400 ;   2.10 ;   Cha ;     0.43 ;     0.90 ;     1.96 ;     3.28 ;     7.12 ;    14.96 ;    32.65 ;    54.74
               HIP  67277 ; 5926. ;   148.1 ;  1.12 ;  8.58 ;       ;  10.000 ;   3.15 ;   Cha ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     8.58 ;    18.01 ;    39.94 ;    66.98
               HIP  93524 ; 6051. ;   148.1 ;  1.19 ;  8.64 ;       ;   2.600 ;   1.59 ;   Cha ;     0.52 ;     1.09 ;     2.45 ;     3.97 ;     7.98 ;    16.75 ;    37.78 ;    61.16
               HIP  18524 ; 5955. ;   148.1 ;  1.13 ;  9.97 ;       ;   3.400 ;   1.83 ;   Cha ;     0.89 ;     1.86 ;     4.10 ;     6.89 ;    14.26 ;    29.95 ;    65.89 ;   110.88
               HIP  50720 ; 6181. ;   148.1 ;  1.30 ;  7.95 ;       ;  10.000 ;   3.10 ;   Cha ;     0.56 ;     1.17 ;     2.71 ;     4.00 ;    12.54 ;    26.27 ;    60.84 ;    89.81
               HIP   7180 ; 5928. ;   148.1 ;  1.12 ; 10.11 ;       ;   1.190 ;   1.09 ;   Cha ;     0.95 ;     1.99 ;     4.36 ;     7.34 ;    11.69 ;    24.58 ;    53.79 ;    90.50
                 HD 94598 ; 6412. ;   148.1 ;  1.45 ;  7.88 ;       ;   2.994 ;   1.67 ;   Nor ;     1.16 ;     2.42 ;     5.88 ;     7.41 ;    20.20 ;    42.17 ;   102.30 ;   128.85
               HIP 106910 ; 6277. ;   148.1 ;  1.30 ; 10.30 ;       ;   1.240 ;   1.09 ;   Cha ;     2.79 ;     5.84 ;    13.55 ;    18.95 ;    37.04 ;    77.56 ;   179.89 ;   251.50
               HIP  41272 ; 6250. ;   148.1 ;  1.30 ;  9.05 ;       ;   6.900 ;   2.56 ;   Cha ;     1.26 ;     2.64 ;     6.15 ;     8.69 ;    25.70 ;    53.80 ;   125.40 ;   177.27
               HIP  93289 ; 6411. ;   148.1 ;  1.40 ;  8.05 ;       ;  18.000 ;   4.10 ;   Cha ;     1.27 ;     2.64 ;     6.41 ;     8.08 ;    33.90 ;    70.79 ;   171.53 ;   216.38
               HIP  93607 ; 6586. ;   148.1 ;  1.40 ;  9.20 ;       ;   5.400 ;   2.22 ;   Cha ;     4.11 ;     8.56 ;    21.45 ;    24.25 ;    80.96 ;   168.70 ;   422.95 ;   478.04
               HIP  58214 ; 6990. ;   148.1 ;  1.50 ;  8.23 ;       ;  11.700 ;   3.20 ;   Cha ;     8.88 ;    18.39 ;    51.51 ;    44.59 ;   217.54 ;   450.32 ;  1261.55 ;  1092.14
               HIP  12375 ; 6372. ;   148.1 ;  1.40 ; 10.28 ;       ;   2.400 ;   1.50 ;   Cha ;     3.78 ;     7.90 ;    18.70 ;    24.54 ;    61.19 ;   127.97 ;   302.87 ;   397.44
                  HD 6770 ; 5508. ;   148.1 ;  0.89 ; 10.35 ;       ;   0.614 ;   0.80 ;   Nor ;     0.89 ;     1.89 ;     3.91 ;     6.51 ;     8.44 ;    17.82 ;    36.84 ;    61.40
                HD 207380 ; 6109. ;   148.1 ;  1.20 ;  8.78 ;       ;   1.690 ;   1.28 ;   Nor ;     0.68 ;     1.43 ;     3.25 ;     5.05 ;     9.43 ;    19.76 ;    44.97 ;    69.94
               HIP  56788 ; 6356. ;   148.1 ;  1.40 ;  9.76 ;       ;   3.220 ;   1.74 ;   Cha ;     2.65 ;     5.54 ;    13.12 ;    17.34 ;    46.19 ;    96.59 ;   228.85 ;   302.38
               HIP  36667 ; 6191. ;   148.2 ;  1.30 ;  8.61 ;       ;   5.300 ;   2.26 ;   Cha ;     0.82 ;     1.71 ;     3.95 ;     5.81 ;    15.62 ;    32.72 ;    75.64 ;   111.13
               HIP  33041 ; 6561. ;   148.2 ;  1.40 ;  6.19 ;       ;  64.000 ;   7.67 ;   Cha ;     0.82 ;     1.70 ;     4.29 ;     4.86 ;    29.91 ;    62.32 ;   157.09 ;   177.94
               HIP  53052 ; 6429. ;   148.2 ;  1.40 ;  8.94 ;       ;   3.400 ;   1.78 ;   Cha ;     2.15 ;     4.49 ;    10.86 ;    13.59 ;    37.89 ;    79.13 ;   191.58 ;   239.85
               HIP  72765 ; 6734. ;   148.2 ;  1.40 ;  9.19 ;       ;   2.900 ;   1.62 ;   Cha ;     6.59 ;    13.71 ;    35.67 ;    36.63 ;   110.80 ;   230.34 ;   599.54 ;   615.62
               HIP  27524 ; 6269. ;   148.2 ;  1.30 ;  8.90 ;       ;   5.600 ;   2.31 ;   Cha ;     1.24 ;     2.59 ;     6.07 ;     8.46 ;    23.95 ;    50.12 ;   117.39 ;   163.70
               HIP  86800 ; 6616. ;   148.2 ;  1.40 ;  9.27 ;       ;   2.700 ;   1.57 ;   Cha ;     4.72 ;     9.82 ;    24.80 ;    27.50 ;    78.12 ;   162.71 ;   410.75 ;   455.52
               HIP  89138 ; 6254. ;   148.2 ;  1.30 ;  7.81 ;       ;  16.000 ;   3.90 ;   Cha ;     0.67 ;     1.39 ;     3.27 ;     4.59 ;    16.76 ;    35.07 ;    82.40 ;   115.61
               HIP  53065 ; 6117. ;   148.2 ;  1.23 ;  8.61 ;       ;  10.000 ;   3.11 ;   Cha ;     0.64 ;     1.33 ;     3.04 ;     4.70 ;    13.89 ;    29.12 ;    66.43 ;   102.72
               HIP   7153 ; 6126. ;   148.2 ;  1.23 ;  8.15 ;       ;   6.900 ;   2.58 ;   Cha ;     0.52 ;     1.08 ;     2.47 ;     3.80 ;    10.26 ;    21.51 ;    49.28 ;    75.62
               HIP  87995 ; 4939. ;   148.2 ;  0.78 ;  9.12 ;       ;   4.600 ;   2.26 ;   Cha ;     0.35 ;     0.74 ;     1.45 ;     2.35 ;     5.19 ;    11.04 ;    21.57 ;    34.89
               HIP  47303 ; 7010. ;   148.3 ;  1.60 ;  7.51 ;       ;  16.000 ;   3.74 ;   Cha ;     6.55 ;    13.55 ;    38.23 ;    32.51 ;   179.04 ;   370.49 ;  1045.33 ;   888.82
               HIP  84273 ; 7162. ;   148.3 ;  1.60 ;  8.35 ;       ;   7.140 ;   2.48 ;   Cha ;    16.18 ;    33.40 ;    98.31 ;    76.63 ;   360.27 ;   743.87 ;  2189.32 ;  1706.64
               HIP  25070 ; 5784. ;   148.3 ;  1.05 ; 10.67 ;       ;   1.400 ;   1.19 ;   Cha ;     1.23 ;     2.60 ;     5.54 ;     9.30 ;    15.41 ;    32.45 ;    69.20 ;   116.11
               HIP 112886 ; 6542. ;   148.3 ;  1.40 ;  9.25 ;       ;   7.400 ;   2.61 ;   Cha ;     3.68 ;     7.67 ;    19.02 ;    22.14 ;    78.56 ;   163.80 ;   406.18 ;   472.76
               HIP  27391 ; 6679. ;   148.3 ;  1.40 ;  9.21 ;       ;   3.180 ;   1.70 ;   Cha ;     5.59 ;    11.62 ;    29.82 ;    31.73 ;    96.21 ;   200.19 ;   513.63 ;   546.51
               HIP  63295 ; 6779. ;   148.3 ;  1.50 ;  9.10 ;       ;   3.700 ;   1.82 ;   Cha ;     7.25 ;    15.07 ;    39.72 ;    39.59 ;   133.97 ;   278.31 ;   733.40 ;   731.11
               HIP  23599 ; 5794. ;   148.3 ;  1.06 ; 10.44 ;       ;   2.300 ;   1.52 ;   Cha ;     1.08 ;     2.28 ;     4.88 ;     8.20 ;    15.38 ;    32.38 ;    69.34 ;   116.35
               HIP  77905 ; 5719. ;   148.3 ;  1.00 ; 10.19 ;       ;   1.900 ;   1.39 ;   Cha ;     0.90 ;     1.90 ;     4.05 ;     6.78 ;    11.90 ;    25.07 ;    53.33 ;    89.33
               HIP  13931 ; 5778. ;   148.3 ;  1.05 ;  9.40 ;       ;   3.400 ;   1.85 ;   Cha ;     0.59 ;     1.25 ;     2.70 ;     4.53 ;     9.25 ;    19.45 ;    42.07 ;    70.53
               HIP  28383 ; 6192. ;   148.3 ;  1.30 ;  9.25 ;       ;   4.600 ;   2.10 ;   Cha ;     1.16 ;     2.42 ;     5.57 ;     8.20 ;    21.33 ;    44.69 ;   102.89 ;   151.45
               HIP 106319 ; 6316. ;   148.3 ;  1.30 ;  9.97 ;       ;   1.000 ;   0.97 ;   Cha ;     2.62 ;     5.48 ;    12.85 ;    17.46 ;    32.88 ;    68.81 ;   161.38 ;   219.32
               HIP  66276 ; 5164. ;   148.3 ;  0.84 ;  9.43 ;       ;   4.140 ;   2.12 ;   Cha ;     0.45 ;     0.95 ;     1.92 ;     3.19 ;     6.72 ;    14.22 ;    28.62 ;    47.62
               HIP  43824 ; 6490. ;   148.3 ;  1.40 ;  8.89 ;       ;   4.000 ;   1.92 ;   Cha ;     2.55 ;     5.32 ;    13.07 ;    15.71 ;    46.80 ;    97.65 ;   239.76 ;   288.11
               HIP  61457 ; 6720. ;   148.3 ;  1.40 ;  9.03 ;       ;   4.300 ;   1.97 ;   Cha ;     5.79 ;    12.05 ;    31.27 ;    32.36 ;   107.51 ;   223.55 ;   580.19 ;   600.33
               HIP  74290 ; 6426. ;   148.4 ;  1.40 ;  9.14 ;       ;   2.700 ;   1.59 ;   Cha ;     2.36 ;     4.93 ;    11.92 ;    14.97 ;    39.33 ;    82.15 ;   198.52 ;   249.33
               HIP  52014 ; 6261. ;   148.4 ;  1.30 ;  9.77 ;       ;   6.900 ;   2.56 ;   Cha ;     1.95 ;     4.08 ;     9.48 ;    13.35 ;    39.74 ;    83.20 ;   193.29 ;   272.24
               HIP  57485 ; 6436. ;   148.4 ;  1.40 ;  8.77 ;       ;   5.180 ;   2.20 ;   Cha ;     2.00 ;     4.18 ;    10.14 ;    12.62 ;    39.19 ;    81.83 ;   198.63 ;   247.26
               HIP  68957 ; 5443. ;   148.4 ;  0.92 ; 10.38 ;       ;   5.500 ;   2.40 ;   Cha ;     0.89 ;     1.87 ;     3.83 ;     6.38 ;    14.72 ;    31.11 ;    63.76 ;   106.11
               HIP  12038 ; 6023. ;   148.4 ;  1.17 ; 10.23 ;       ;   1.600 ;   1.25 ;   Cha ;     1.14 ;     2.39 ;     5.29 ;     8.78 ;    15.38 ;    32.30 ;    71.55 ;   118.76
               HIP  69551 ; 6133. ;   148.4 ;  1.24 ;  8.21 ;       ;   7.500 ;   2.69 ;   Cha ;     0.54 ;     1.14 ;     2.62 ;     4.00 ;    11.12 ;    23.30 ;    53.43 ;    81.60
               HIP  32518 ; 6713. ;   148.4 ;  1.40 ;  8.75 ;       ;   6.080 ;   2.34 ;   Cha ;     4.87 ;    10.13 ;    26.28 ;    27.25 ;    98.58 ;   204.98 ;   531.76 ;   551.46
               HIP  47406 ; 7133. ;   148.4 ;  1.60 ;  8.44 ;       ;   7.800 ;   2.60 ;   Cha ;    15.49 ;    31.99 ;    93.35 ;    74.13 ;   352.85 ;   728.86 ;  2126.69 ;  1688.83
               HIP  39645 ; 6541. ;   148.4 ;  1.40 ;  9.33 ;       ;   2.300 ;   1.46 ;   Cha ;     3.83 ;     7.99 ;    19.79 ;    23.07 ;    61.09 ;   127.38 ;   315.64 ;   367.83
               HIP  96606 ; 6261. ;   148.4 ;  1.30 ;  9.01 ;       ;   4.170 ;   1.99 ;   Cha ;     1.28 ;     2.67 ;     6.24 ;     8.76 ;    22.95 ;    48.04 ;   112.25 ;   157.46
               HIP  86209 ; 6069. ;   148.4 ;  1.20 ;  9.63 ;       ;   1.900 ;   1.36 ;   Cha ;     0.94 ;     1.98 ;     4.45 ;     7.14 ;    13.48 ;    28.29 ;    63.52 ;   101.91
               HIP  25168 ; 4896. ;   148.5 ;  0.76 ;  8.85 ;       ;   5.900 ;   2.56 ;   Cha ;     0.30 ;     0.64 ;     1.25 ;     1.99 ;     4.73 ;    10.05 ;    19.49 ;    30.98
               HIP  24249 ; 6915. ;   148.5 ;  1.50 ;  8.76 ;       ;   5.170 ;   2.14 ;   Cha ;     9.31 ;    19.29 ;    52.84 ;    48.18 ;   186.24 ;   386.02 ;  1057.23 ;   963.92
               HIP  55050 ; 6097. ;   148.5 ;  1.21 ;  9.07 ;       ;   6.060 ;   2.43 ;   Cha ;     0.76 ;     1.60 ;     3.63 ;     5.70 ;    14.62 ;    30.66 ;    69.48 ;   109.10
               HIP  32239 ; 6299. ;   148.5 ;  1.30 ;  9.19 ;       ;   3.300 ;   1.77 ;   Cha ;     1.60 ;     3.35 ;     7.88 ;    10.78 ;    27.13 ;    56.77 ;   133.49 ;   182.67
               HIP  73384 ; 5951. ;   148.5 ;  1.13 ;  9.98 ;       ;   3.400 ;   1.83 ;   Cha ;     0.89 ;     1.87 ;     4.11 ;     6.92 ;    14.31 ;    30.07 ;    66.11 ;   111.25
               HIP 100872 ; 6624. ;   148.5 ;  1.40 ;  7.94 ;       ;   9.700 ;   2.97 ;   Cha ;     2.39 ;     4.98 ;    12.68 ;    13.87 ;    54.55 ;   113.57 ;   289.13 ;   316.14
               HIP 107589 ; 4918. ;   148.5 ;  0.77 ;  9.13 ;       ;   6.500 ;   2.69 ;   Cha ;     0.35 ;     0.75 ;     1.45 ;     2.33 ;     5.66 ;    12.03 ;    23.37 ;    37.44
               HIP  67536 ; 5318. ;   148.5 ;  0.88 ;  9.84 ;       ;   2.100 ;   1.50 ;   Cha ;     0.61 ;     1.29 ;     2.63 ;     4.37 ;     7.82 ;    16.53 ;    33.66 ;    56.01
               HIP  79309 ; 6037. ;   148.5 ;  1.18 ;  9.68 ;       ;   3.700 ;   1.90 ;   Cha ;     0.87 ;     1.82 ;     4.07 ;     6.68 ;    14.55 ;    30.54 ;    68.17 ;   111.81
               HIP  81874 ; 6483. ;   148.5 ;  1.40 ;  8.23 ;       ;   8.400 ;   2.79 ;   Cha ;     1.76 ;     3.66 ;     9.01 ;    10.84 ;    38.79 ;    80.92 ;   199.07 ;   239.43
               HIP  72759 ; 5819. ;   148.5 ;  1.07 ; 10.28 ;       ;   0.770 ;   0.88 ;   Cha ;     1.00 ;     2.09 ;     4.51 ;     7.57 ;    10.79 ;    22.71 ;    48.89 ;    82.08
               HIP  11382 ; 6565. ;   148.5 ;  1.40 ;  7.60 ;       ;  16.000 ;   3.83 ;   Cha ;     1.66 ;     3.46 ;     8.71 ;     9.88 ;    43.04 ;    89.67 ;   225.37 ;   255.83
               HIP  18310 ; 5970. ;   148.5 ;  1.14 ;  8.68 ;       ;   4.800 ;   2.18 ;   Cha ;     0.44 ;     0.92 ;     2.05 ;     3.45 ;     7.73 ;    16.22 ;    36.15 ;    60.64
               HIP  49291 ; 6664. ;   148.5 ;  1.40 ;  8.33 ;       ;   5.800 ;   2.29 ;   Cha ;     3.33 ;     6.93 ;    17.79 ;    18.99 ;    66.69 ;   138.77 ;   356.22 ;   380.26
               HIP 104574 ; 6255. ;   148.5 ;  1.30 ;  9.17 ;       ;   4.400 ;   2.05 ;   Cha ;     1.36 ;     2.86 ;     6.66 ;     9.38 ;    24.86 ;    52.05 ;   121.35 ;   171.06
               HIP  68810 ; 5897. ;   148.5 ;  1.11 ;  8.71 ;       ;   6.300 ;   2.50 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.35 ;     8.02 ;    16.85 ;    37.21 ;    62.40
               HIP  79403 ; 6505. ;   148.5 ;  1.40 ;  8.69 ;       ;   7.300 ;   2.60 ;   Cha ;     2.40 ;     5.00 ;    12.34 ;    14.66 ;    51.11 ;   106.61 ;   262.97 ;   312.47
               HIP  52953 ; 6212. ;   148.5 ;  1.30 ;  8.42 ;       ;   4.300 ;   2.03 ;   Cha ;     0.79 ;     1.66 ;     3.86 ;     5.58 ;    14.39 ;    30.12 ;    69.99 ;   101.29
               HIP  28320 ; 6855. ;   148.6 ;  1.50 ;  9.10 ;       ;   8.900 ;   2.81 ;   Cha ;     9.23 ;    19.16 ;    51.53 ;    48.95 ;   211.90 ;   439.65 ;  1182.73 ;  1123.48
                HD 180449 ; 6486. ;   148.6 ;  1.29 ;  8.86 ;       ;   2.481 ;   1.52 ;   Nor ;     2.48 ;     5.17 ;    12.70 ;    15.29 ;    38.75 ;    80.85 ;   198.37 ;   238.91
               HIP   4374 ; 6334. ;   148.6 ;  1.40 ;  7.50 ;       ;  21.900 ;   4.55 ;   Cha ;     0.74 ;     1.55 ;     3.71 ;     4.92 ;    20.94 ;    43.77 ;   104.61 ;   138.78
               HIP 105426 ; 6753. ;   148.6 ;  1.50 ;  9.08 ;       ;   6.400 ;   2.40 ;   Cha ;     6.60 ;    13.72 ;    35.92 ;    36.40 ;   139.94 ;   290.83 ;   761.19 ;   771.39
               HIP  69631 ; 6122. ;   148.6 ;  1.23 ;  8.26 ;       ;  14.000 ;   3.68 ;   Cha ;     0.54 ;     1.13 ;     2.58 ;     3.98 ;    12.82 ;    26.86 ;    61.46 ;    94.60
               HIP  55103 ; 5500. ;   148.6 ;  0.94 ;  9.87 ;       ;   1.900 ;   1.41 ;   Cha ;     0.68 ;     1.43 ;     2.98 ;     4.97 ;     8.72 ;    18.42 ;    38.29 ;    63.90
               HIP  53519 ; 6056. ;   148.6 ;  1.19 ;  9.88 ;       ;   1.400 ;   1.17 ;   Cha ;     1.04 ;     2.19 ;     4.89 ;     7.92 ;    13.73 ;    28.82 ;    64.42 ;   104.37
               HIP   4576 ; 6637. ;   148.6 ;  1.40 ;  9.62 ;       ;   1.800 ;   1.28 ;   Cha ;     6.12 ;    12.74 ;    32.27 ;    35.40 ;    91.53 ;   190.59 ;   482.64 ;   529.56
               HIP  94176 ; 6026. ;   148.6 ;  1.17 ;  9.58 ;       ;   2.900 ;   1.69 ;   Cha ;     0.79 ;     1.66 ;     3.71 ;     6.12 ;    12.42 ;    26.08 ;    58.15 ;    96.08
               HIP  72870 ; 5534. ;   148.6 ;  0.95 ; 10.23 ;       ;   2.120 ;   1.49 ;   Cha ;     0.84 ;     1.78 ;     3.70 ;     6.18 ;    11.21 ;    23.65 ;    49.14 ;    81.98
               HIP  61433 ; 5587. ;   148.6 ;  0.97 ;  8.92 ;       ;   5.400 ;   2.36 ;   Cha ;     0.42 ;     0.88 ;     1.87 ;     3.12 ;     7.05 ;    14.86 ;    31.55 ;    52.82
               HIP   4425 ; 5870. ;   148.6 ;  1.09 ;  9.51 ;       ;   2.220 ;   1.49 ;   Cha ;     0.66 ;     1.38 ;     3.02 ;     5.07 ;     9.36 ;    19.68 ;    43.02 ;    72.21
               HIP 104193 ; 6405. ;   148.6 ;  1.40 ;  8.31 ;       ;  11.100 ;   3.22 ;   Cha ;     1.42 ;     2.97 ;     7.18 ;     9.10 ;    33.74 ;    70.48 ;   170.35 ;   216.02
               HIP 107673 ; 6194. ;   148.6 ;  1.30 ;  9.19 ;       ;   4.400 ;   2.06 ;   Cha ;     1.13 ;     2.36 ;     5.44 ;     7.99 ;    20.57 ;    43.09 ;    99.29 ;   145.92
               HIP  24979 ; 6229. ;   148.6 ;  1.30 ;  9.40 ;       ;   5.400 ;   2.27 ;   Cha ;     1.42 ;     2.97 ;     6.89 ;     9.89 ;    27.26 ;    57.09 ;   132.20 ;   189.89
               HIP   2393 ; 6674. ;   148.6 ;  1.40 ;  7.73 ;       ;  22.000 ;   4.47 ;   Cha ;     2.52 ;     5.24 ;    13.53 ;    14.29 ;    70.43 ;   146.51 ;   377.90 ;   399.35
               HIP  66488 ; 5103. ;   148.6 ;  0.82 ;  9.10 ;       ;   7.100 ;   2.78 ;   Cha ;     0.36 ;     0.77 ;     1.55 ;     2.58 ;     6.14 ;    13.01 ;    26.13 ;    43.51
               HIP  40590 ; 6222. ;   148.7 ;  1.30 ;  8.67 ;       ;   6.700 ;   2.53 ;   Cha ;     0.94 ;     1.96 ;     4.56 ;     6.56 ;    18.98 ;    39.74 ;    92.38 ;   132.90
               HIP  51165 ; 6097. ;   148.7 ;  1.21 ;  9.04 ;       ;   5.000 ;   2.20 ;   Cha ;     0.75 ;     1.57 ;     3.56 ;     5.60 ;    13.68 ;    28.69 ;    65.02 ;   102.09
               HIP   7550 ; 6184. ;   148.7 ;  1.30 ;  7.91 ;       ;  11.600 ;   3.34 ;   Cha ;     0.55 ;     1.16 ;     2.69 ;     3.97 ;    12.91 ;    27.03 ;    62.66 ;    92.30
               HIP  33149 ; 5964. ;   148.7 ;  1.14 ;  9.57 ;       ;   3.700 ;   1.91 ;   Cha ;     0.71 ;     1.49 ;     3.29 ;     5.54 ;    11.69 ;    24.56 ;    54.30 ;    91.29
               HIP  20988 ; 6507. ;   148.7 ;  1.40 ;  7.77 ;       ;  13.000 ;   3.47 ;   Cha ;     1.50 ;     3.13 ;     7.76 ;     9.17 ;    36.97 ;    77.10 ;   191.08 ;   225.67
               HIP  74668 ; 6797. ;   148.7 ;  1.50 ;  8.27 ;       ;   7.600 ;   2.61 ;   Cha ;     4.93 ;    10.23 ;    27.19 ;    26.61 ;   108.91 ;   226.14 ;   600.84 ;   588.08
               HIP  26794 ; 7115. ;   148.7 ;  1.60 ;  8.46 ;       ;   6.300 ;   2.34 ;   Cha ;    14.78 ;    30.53 ;    88.62 ;    71.17 ;   319.30 ;   659.74 ;  1914.85 ;  1537.67
               HIP  29228 ; 6569. ;   148.7 ;  1.40 ;  8.61 ;       ;   5.500 ;   2.25 ;   Cha ;     2.83 ;     5.90 ;    14.79 ;    16.83 ;    56.14 ;   116.98 ;   293.03 ;   333.56
               HIP  22478 ; 6395. ;   148.7 ;  1.40 ;  9.14 ;       ;   6.700 ;   2.51 ;   Cha ;     2.14 ;     4.46 ;    10.71 ;    13.74 ;    44.70 ;    93.39 ;   224.15 ;   287.43
               HIP  29714 ; 6172. ;   148.7 ;  1.30 ;  9.92 ;       ;   2.000 ;   1.39 ;   Cha ;     1.57 ;     3.29 ;     7.50 ;    11.23 ;    23.53 ;    49.33 ;   112.52 ;   168.45
               HIP  80928 ; 6297. ;   148.7 ;  1.30 ;  9.92 ;       ;   3.160 ;   1.73 ;   Cha ;     2.39 ;     5.00 ;    11.68 ;    16.07 ;    40.01 ;    83.74 ;   195.70 ;   269.28
               HIP  24414 ; 6595. ;   148.7 ;  1.40 ;  9.58 ;       ;   5.300 ;   2.20 ;   Cha ;     5.24 ;    10.93 ;    27.38 ;    30.87 ;   102.86 ;   214.32 ;   537.19 ;   605.52
               HIP 110845 ; 6365. ;   148.7 ;  1.40 ;  8.82 ;       ;   4.900 ;   2.15 ;   Cha ;     1.63 ;     3.40 ;     8.13 ;    10.61 ;    31.51 ;    65.87 ;   157.40 ;   205.58
               HIP  62159 ; 5302. ;   148.7 ;  0.88 ;  9.67 ;       ;   4.240 ;   2.13 ;   Cha ;     0.55 ;     1.16 ;     2.37 ;     3.95 ;     8.42 ;    17.81 ;    36.28 ;    60.40
               HIP  98104 ; 6109. ;   148.7 ;  1.22 ; 10.25 ;       ;   1.300 ;   1.12 ;   Cha ;     1.54 ;     3.23 ;     7.26 ;    11.36 ;    20.13 ;    42.23 ;    94.93 ;   148.58
               HIP   1045 ; 6118. ;   148.8 ;  1.23 ; 10.23 ;       ;   1.300 ;   1.12 ;   Cha ;     1.57 ;     3.29 ;     7.42 ;    11.54 ;    20.62 ;    43.25 ;    97.40 ;   151.51
               HIP  62009 ; 6831. ;   148.8 ;  1.50 ;  8.25 ;       ;  10.000 ;   2.99 ;   Cha ;     5.43 ;    11.27 ;    30.22 ;    28.94 ;   128.41 ;   266.49 ;   714.55 ;   684.18
               HIP  87748 ; 6676. ;   148.8 ;  1.40 ;  9.01 ;       ;   2.800 ;   1.59 ;   Cha ;     4.97 ;    10.34 ;    26.55 ;    28.26 ;    82.96 ;   172.62 ;   443.01 ;   471.53
               HIP  78957 ; 5901. ;   148.8 ;  1.11 ;  8.73 ;       ;   6.300 ;   2.50 ;   Cha ;     0.44 ;     0.92 ;     2.03 ;     3.41 ;     8.15 ;    17.13 ;    37.83 ;    63.44
               HIP   8146 ; 5500. ;   148.8 ;  0.94 ;  9.76 ;       ;   1.700 ;   1.33 ;   Cha ;     0.64 ;     1.34 ;     2.79 ;     4.66 ;     7.95 ;    16.78 ;    34.94 ;    58.32
               HIP  61568 ; 6189. ;   148.8 ;  1.30 ;  8.18 ;       ;  13.000 ;   3.53 ;   Cha ;     0.65 ;     1.36 ;     3.15 ;     4.62 ;    15.54 ;    32.54 ;    75.38 ;   110.74
               HIP 103888 ; 6487. ;   148.8 ;  1.40 ;  8.29 ;       ;   9.700 ;   3.00 ;   Cha ;     1.84 ;     3.84 ;     9.45 ;    11.34 ;    42.14 ;    87.92 ;   216.41 ;   259.68
               HIP  83503 ; 5725. ;   148.8 ;  1.00 ; 10.08 ;       ;   3.500 ;   1.89 ;   Cha ;     0.85 ;     1.79 ;     3.82 ;     6.40 ;    13.05 ;    27.48 ;    58.60 ;    98.16
                 HD 99044 ; 5070. ;   148.8 ;  0.73 ;  9.29 ;       ;   0.297 ;   0.57 ;   Nor ;     0.40 ;     0.84 ;     1.69 ;     2.80 ;     2.87 ;     6.08 ;    12.15 ;    20.20
               HIP  44642 ; 6307. ;   148.8 ;  1.30 ;  9.68 ;       ;   4.060 ;   1.96 ;   Cha ;     2.16 ;     4.51 ;    10.59 ;    14.45 ;    38.45 ;    80.46 ;   188.81 ;   257.69
               HIP  15031 ; 6208. ;   148.8 ;  1.30 ;  8.62 ;       ;   9.700 ;   3.05 ;   Cha ;     0.87 ;     1.82 ;     4.21 ;     6.12 ;    19.30 ;    40.41 ;    93.71 ;   136.08
               HIP  22895 ; 6894. ;   148.8 ;  1.50 ;  8.86 ;       ;   6.000 ;   2.31 ;   Cha ;     9.19 ;    19.06 ;    51.88 ;    47.98 ;   190.99 ;   396.01 ;  1077.88 ;   996.75
               HIP  84618 ; 6280. ;   148.8 ;  1.30 ;  8.47 ;       ;   9.000 ;   2.92 ;   Cha ;     1.02 ;     2.14 ;     5.04 ;     6.96 ;    22.28 ;    46.62 ;   109.72 ;   151.58
               HIP  51503 ; 7131. ;   148.8 ;  1.60 ;  8.69 ;       ;   8.400 ;   2.70 ;   Cha ;    17.58 ;    36.32 ;   105.87 ;    84.40 ;   408.09 ;   843.01 ;  2457.24 ;  1958.92
               HIP  99496 ; 6012. ;   148.8 ;  1.16 ;  8.88 ;       ;   9.000 ;   2.97 ;   Cha ;     0.52 ;     1.08 ;     2.42 ;     4.03 ;    10.70 ;    22.45 ;    50.23 ;    83.62
               HIP  61530 ; 6622. ;   148.8 ;  1.40 ;  9.41 ;       ;   2.300 ;   1.45 ;   Cha ;     5.18 ;    10.80 ;    27.27 ;    30.16 ;    82.48 ;   171.78 ;   433.94 ;   479.90
               HIP  66248 ; 6736. ;   148.8 ;  1.40 ;  8.37 ;       ; 120.000 ;  10.40 ;   Cha ;     4.29 ;     8.91 ;    23.29 ;    23.73 ;   182.76 ;   379.86 ;   992.91 ;  1011.64
               HIP  41084 ; 7159. ;   148.9 ;  1.60 ;  8.58 ;       ;   4.500 ;   1.97 ;   Cha ;    18.10 ;    37.37 ;   109.87 ;    86.01 ;   359.18 ;   741.67 ;  2180.19 ;  1706.75
               HIP  26871 ; 6544. ;   148.9 ;  1.40 ;  9.12 ;       ;   3.080 ;   1.68 ;   Cha ;     3.44 ;     7.17 ;    17.81 ;    20.68 ;    59.01 ;   123.04 ;   305.51 ;   354.77
               HIP  80277 ; 6788. ;   148.9 ;  1.50 ;  7.26 ;       ;  16.000 ;   3.79 ;   Cha ;     2.87 ;     5.95 ;    15.83 ;    15.49 ;    76.33 ;   158.50 ;   421.39 ;   412.32
               HIP  66706 ; 6415. ;   148.9 ;  1.40 ;  8.17 ;       ;  14.000 ;   3.62 ;   Cha ;     1.37 ;     2.85 ;     6.91 ;     8.70 ;    34.34 ;    71.71 ;   173.83 ;   218.80
               HIP   1317 ; 6420. ;   148.9 ;  1.40 ;  8.67 ;       ;   8.700 ;   2.85 ;   Cha ;     1.80 ;     3.76 ;     9.10 ;    11.44 ;    40.18 ;    83.92 ;   203.10 ;   255.41
               HIP  99761 ; 6565. ;   148.9 ;  1.40 ;  9.40 ;       ;   2.300 ;   1.45 ;   Cha ;     4.29 ;     8.95 ;    22.29 ;    25.58 ;    68.40 ;   142.59 ;   355.20 ;   407.68
               HIP  11118 ; 5843. ;   148.9 ;  1.08 ;  8.99 ;       ;   3.900 ;   1.98 ;   Cha ;     0.49 ;     1.02 ;     2.24 ;     3.76 ;     7.96 ;    16.73 ;    36.62 ;    61.41
               HIP  63935 ; 6309. ;   148.9 ;  1.30 ;  8.94 ;       ;   5.000 ;   2.18 ;   Cha ;     1.44 ;     3.01 ;     7.10 ;     9.64 ;    27.03 ;    56.55 ;   133.48 ;   181.17
               HIP  73908 ; 6100. ;   148.9 ;  1.22 ;  9.08 ;       ;   3.000 ;   1.71 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.78 ;    12.50 ;    26.21 ;    59.42 ;    93.11
               HIP  71955 ; 6633. ;   148.9 ;  1.40 ;  9.00 ;       ;   4.900 ;   2.11 ;   Cha ;     4.29 ;     8.93 ;    22.68 ;    24.82 ;    82.44 ;   171.65 ;   435.84 ;   476.99
               HIP  43090 ; 5491. ;   148.9 ;  0.94 ;  9.15 ;       ;   4.600 ;   2.19 ;   Cha ;     0.45 ;     0.95 ;     1.99 ;     3.33 ;     7.24 ;    15.27 ;    32.00 ;    53.50
               HIP  75060 ; 5833. ;   148.9 ;  1.08 ;  8.33 ;       ;  10.000 ;   3.17 ;   Cha ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     7.07 ;    14.86 ;    32.64 ;    54.70
               HIP   5331 ; 6348. ;   148.9 ;  1.40 ;  9.01 ;       ;   3.300 ;   1.76 ;   Cha ;     1.70 ;     3.55 ;     8.45 ;    11.18 ;    29.84 ;    62.38 ;   148.37 ;   196.21
               HIP  41733 ; 6797. ;   148.9 ;  1.50 ;  7.75 ;       ;   9.800 ;   2.96 ;   Cha ;     3.77 ;     7.84 ;    20.85 ;    20.34 ;    88.87 ;   184.51 ;   491.06 ;   478.99
                 HD 67262 ; 6966. ;   149.0 ;  1.75 ;  7.73 ;       ;   6.075 ;   2.31 ;   Nor ;     6.37 ;    13.20 ;    36.78 ;    32.19 ;   143.24 ;   296.61 ;   826.39 ;   723.36
               HIP  93923 ; 6021. ;   149.0 ;  1.17 ;  9.46 ;       ;   4.180 ;   2.02 ;   Cha ;     0.73 ;     1.53 ;     3.41 ;     5.65 ;    12.52 ;    26.28 ;    58.62 ;    97.15
               HIP  25366 ; 6651. ;   149.0 ;  1.40 ;  9.01 ;       ;   4.800 ;   2.09 ;   Cha ;     4.58 ;     9.54 ;    24.34 ;    26.33 ;    87.60 ;   182.34 ;   465.03 ;   503.06
               HIP  29945 ; 6572. ;   149.0 ;  1.40 ;  8.31 ;       ;  15.000 ;   3.71 ;   Cha ;     2.45 ;     5.11 ;    12.83 ;    14.55 ;    62.47 ;   130.16 ;   326.74 ;   370.53
               HIP 108308 ; 5503. ;   149.0 ;  0.94 ;  9.45 ;       ;   5.300 ;   2.35 ;   Cha ;     0.54 ;     1.13 ;     2.37 ;     3.96 ;     8.92 ;    18.82 ;    39.35 ;    65.75
               HIP 107796 ; 6058. ;   149.0 ;  1.19 ;  7.36 ;       ;  21.300 ;   4.56 ;   Cha ;     0.27 ;     0.58 ;     1.31 ;     2.10 ;     7.15 ;    14.99 ;    34.09 ;    54.75
               HIP  26667 ; 6873. ;   149.0 ;  1.50 ;  9.06 ;       ;   4.500 ;   2.00 ;   Cha ;     9.54 ;    19.79 ;    53.50 ;    50.23 ;   184.53 ;   382.76 ;  1034.99 ;   971.63
                 HD 30166 ; 4773. ;   149.0 ;  1.24 ;  7.66 ;       ;  17.783 ;   4.47 ;   Bre ;     0.16 ;     0.35 ;     0.66 ;     1.00 ;     4.28 ;     9.14 ;    17.40 ;    26.36
               HIP  86267 ; 6395. ;   149.0 ;  1.40 ;  7.48 ;       ;  16.000 ;   3.87 ;   Cha ;     0.90 ;     1.88 ;     4.54 ;     5.78 ;    23.36 ;    48.78 ;   118.09 ;   150.25
                HD 169499 ; 5105. ;   149.0 ;  0.75 ;  8.94 ;       ;   0.322 ;   0.59 ;   Nor ;     0.33 ;     0.71 ;     1.43 ;     2.38 ;     2.49 ;     5.28 ;    10.62 ;    17.71
               HIP  18316 ; 5630. ;   149.0 ;  0.99 ;  9.16 ;       ;   6.160 ;   2.52 ;   Cha ;     0.49 ;     1.02 ;     2.18 ;     3.65 ;     8.58 ;    18.07 ;    38.47 ;    64.41
               HIP  49779 ; 6014. ;   149.0 ;  1.16 ;  9.95 ;       ;   1.800 ;   1.33 ;   Cha ;     0.94 ;     1.97 ;     4.38 ;     7.30 ;    13.04 ;    27.38 ;    60.74 ;   101.33
               HIP  21665 ; 6841. ;   149.0 ;  1.50 ;  9.22 ;       ;   2.500 ;   1.49 ;   Cha ;     9.43 ;    19.56 ;    52.39 ;    50.27 ;   157.55 ;   326.97 ;   875.76 ;   840.27
               HIP  61059 ; 5787. ;   149.0 ;  1.05 ; 10.96 ;       ;   0.700 ;   0.84 ;   Cha ;     1.47 ;     3.10 ;     6.59 ;    11.07 ;    15.46 ;    32.57 ;    69.21 ;   116.15
               HIP  69663 ; 7190. ;   149.1 ;  1.60 ;  7.72 ;       ;  17.000 ;   3.83 ;   Cha ;    12.73 ;    26.27 ;    78.02 ;    59.44 ;   351.99 ;   726.44 ;  2157.19 ;  1643.50
               HIP  79982 ; 5938. ;   149.1 ;  1.13 ;  8.67 ;       ;   4.110 ;   2.02 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     7.25 ;    15.22 ;    33.79 ;    56.67
               HIP  87399 ; 5861. ;   149.1 ;  1.09 ;  7.47 ;       ;  18.000 ;   4.24 ;   Cha ;     0.22 ;     0.47 ;     1.04 ;     1.74 ;     5.36 ;    11.26 ;    24.94 ;    41.77
               HIP   9157 ; 6101. ;   149.1 ;  1.22 ;  9.11 ;       ;   5.400 ;   2.29 ;   Cha ;     0.79 ;     1.65 ;     3.74 ;     5.86 ;    14.70 ;    30.83 ;    69.90 ;   109.47
               HIP  69692 ; 5546. ;   149.1 ;  0.96 ;  9.06 ;       ;   3.900 ;   2.01 ;   Cha ;     0.44 ;     0.93 ;     1.97 ;     3.29 ;     6.87 ;    14.49 ;    30.58 ;    51.16
               HIP  72175 ; 6104. ;   149.1 ;  1.22 ;  8.92 ;       ;   7.190 ;   2.64 ;   Cha ;     0.72 ;     1.51 ;     3.43 ;     5.36 ;    14.44 ;    30.28 ;    68.78 ;   107.43
               HIP  71478 ; 5842. ;   149.1 ;  1.08 ; 10.22 ;       ;   0.690 ;   0.83 ;   Cha ;     0.97 ;     2.05 ;     4.42 ;     7.43 ;    10.30 ;    21.68 ;    46.85 ;    78.70
               HIP  67281 ; 5737. ;   149.1 ;  1.00 ;  9.77 ;       ;   3.070 ;   1.77 ;   Cha ;     0.71 ;     1.50 ;     3.22 ;     5.40 ;    10.60 ;    22.32 ;    47.84 ;    80.16
               HIP  96628 ; 7132. ;   149.1 ;  1.60 ;  8.50 ;       ;  11.000 ;   3.09 ;   Cha ;    15.96 ;    32.97 ;    96.15 ;    76.45 ;   396.23 ;   818.48 ;  2387.24 ;  1898.13
               HIP  63289 ; 6362. ;   149.1 ;  1.40 ;  9.12 ;       ;   4.700 ;   2.10 ;   Cha ;     1.90 ;     3.97 ;     9.45 ;    12.39 ;    36.37 ;    76.03 ;   181.21 ;   237.55
               HIP  73866 ; 6025. ;   149.1 ;  1.17 ;  9.69 ;       ;   6.160 ;   2.46 ;   Cha ;     0.84 ;     1.77 ;     3.93 ;     6.51 ;    15.94 ;    33.46 ;    74.54 ;   123.30
               HIP  31308 ; 6584. ;   149.1 ;  1.40 ;  8.45 ;       ;  11.100 ;   3.19 ;   Cha ;     2.73 ;     5.69 ;    14.33 ;    16.13 ;    64.52 ;   134.42 ;   338.19 ;   380.78
               HIP  14291 ; 6146. ;   149.1 ;  1.24 ;  8.98 ;       ;   4.600 ;   2.11 ;   Cha ;     0.86 ;     1.80 ;     4.11 ;     6.24 ;    15.49 ;    32.46 ;    74.24 ;   112.66
               HIP  98733 ; 7157. ;   149.1 ;  1.60 ;  7.86 ;       ;  14.000 ;   3.48 ;   Cha ;    12.35 ;    25.51 ;    75.01 ;    58.38 ;   325.58 ;   672.25 ;  1976.92 ;  1538.65
               HIP  84017 ; 6966. ;   149.1 ;  1.50 ;  8.88 ;       ;   5.210 ;   2.14 ;   Cha ;    11.65 ;    24.13 ;    67.02 ;    59.26 ;   233.26 ;   483.09 ;  1341.70 ;  1186.26
               HIP  62742 ; 6377. ;   149.1 ;  1.40 ;  9.68 ;       ;   3.400 ;   1.79 ;   Cha ;     2.72 ;     5.69 ;    13.54 ;    17.63 ;    48.06 ;   100.48 ;   239.27 ;   311.60
               HIP  67157 ; 6187. ;   149.1 ;  1.30 ;  9.58 ;       ;   3.500 ;   1.83 ;   Cha ;     1.37 ;     2.86 ;     6.56 ;     9.71 ;    23.55 ;    49.36 ;   113.22 ;   167.50
               HIP  15318 ; 6224. ;   149.1 ;  1.30 ; 10.03 ;       ;   2.800 ;   1.64 ;   Cha ;     2.00 ;     4.19 ;     9.63 ;    13.93 ;    32.56 ;    68.22 ;   156.98 ;   227.03
               HIP  57965 ; 6525. ;   149.1 ;  1.40 ;  9.06 ;       ;   5.400 ;   2.23 ;   Cha ;     3.13 ;     6.53 ;    16.14 ;    18.97 ;    61.80 ;   128.89 ;   318.71 ;   374.60
               HIP  52869 ; 6391. ;   149.2 ;  1.40 ;  9.36 ;       ;   2.800 ;   1.62 ;   Cha ;     2.38 ;     4.97 ;    11.90 ;    15.32 ;    40.01 ;    83.61 ;   200.20 ;   257.75
               HIP  16883 ; 6562. ;   149.2 ;  1.40 ;  9.62 ;       ;   2.300 ;   1.45 ;   Cha ;     4.81 ;    10.03 ;    24.92 ;    28.71 ;    76.65 ;   159.80 ;   397.21 ;   457.61
               HIP  28785 ; 6755. ;   149.2 ;  1.50 ;  8.41 ;       ;   6.500 ;   2.42 ;   Cha ;     4.65 ;     9.65 ;    25.35 ;    25.52 ;    98.83 ;   205.35 ;   539.33 ;   542.92
               HIP  89344 ; 7081. ;   149.2 ;  1.60 ;  8.15 ;       ;   8.120 ;   2.66 ;   Cha ;    11.32 ;    23.39 ;    67.27 ;    54.99 ;   260.72 ;   538.95 ;  1549.78 ;  1267.04
               HIP  41951 ; 5544. ;   149.2 ;  0.96 ;  8.08 ;       ;  10.700 ;   3.33 ;   Cha ;     0.26 ;     0.55 ;     1.18 ;     1.98 ;     5.26 ;    11.09 ;    23.61 ;    39.57
                 HD 72429 ; 5857. ;   149.2 ;  3.37 ;  7.95 ;       ;  10.715 ;   3.27 ;   Bre ;     0.28 ;     0.60 ;     1.32 ;     2.21 ;    10.57 ;    22.21 ;    49.04 ;    82.16
               HIP  98913 ; 5319. ;   149.2 ;  0.88 ;  8.72 ;       ;   7.060 ;   2.74 ;   Cha ;     0.33 ;     0.70 ;     1.44 ;     2.41 ;     5.75 ;    12.15 ;    25.08 ;    41.93
               HIP  12246 ; 6226. ;   149.2 ;  1.30 ;  8.82 ;       ;   5.110 ;   2.21 ;   Cha ;     1.02 ;     2.14 ;     4.98 ;     7.15 ;    19.39 ;    40.61 ;    94.37 ;   135.47
               HIP  19632 ; 6161. ;   149.2 ;  1.30 ;  8.84 ;       ;   5.000 ;   2.20 ;   Cha ;     0.83 ;     1.75 ;     4.01 ;     6.03 ;    15.75 ;    33.00 ;    75.77 ;   113.74
               HIP  50338 ; 5658. ;   149.2 ;  1.00 ;  9.84 ;       ;   2.400 ;   1.57 ;   Cha ;     0.72 ;     1.51 ;     3.20 ;     5.36 ;    10.02 ;    21.12 ;    44.79 ;    74.95
               HIP  60179 ; 6511. ;   149.2 ;  1.40 ;  9.07 ;       ;  15.000 ;   3.72 ;   Cha ;     3.01 ;     6.28 ;    15.47 ;    18.36 ;    76.78 ;   160.15 ;   394.70 ;   468.28
               HIP  76255 ; 5270. ;   149.2 ;  0.87 ;  8.63 ;       ;  10.000 ;   3.27 ;   Cha ;     0.31 ;     0.65 ;     1.34 ;     2.24 ;     5.82 ;    12.29 ;    25.28 ;    42.25
               HIP 111618 ; 6759. ;   149.2 ;  1.50 ;  9.09 ;       ;   4.000 ;   1.90 ;   Cha ;     6.77 ;    14.07 ;    36.88 ;    37.24 ;   127.56 ;   265.07 ;   694.84 ;   701.52
                HD 217634 ; 7031. ;   149.3 ;  1.43 ;  7.95 ;       ;   4.208 ;   1.92 ;   Nor ;     8.76 ;    18.13 ;    51.40 ;    43.29 ;   162.13 ;   335.41 ;   951.08 ;   800.89
               HIP  59381 ; 5200. ;   149.3 ;  0.85 ; 10.04 ;       ;   2.080 ;   1.50 ;   Cha ;     0.65 ;     1.37 ;     2.74 ;     4.55 ;     8.15 ;    17.26 ;    34.57 ;    57.34
                 HD 59392 ; 5875. ;   149.3 ;  0.74 ;  9.72 ;       ;   0.549 ;   0.74 ;   Nor ;     0.74 ;     1.56 ;     3.39 ;     5.70 ;     6.12 ;    12.87 ;    28.08 ;    47.15
                HD 161729 ; 6324. ;   149.3 ;  1.38 ;  8.74 ;       ;   2.566 ;   1.56 ;   Nor ;     1.36 ;     2.84 ;     6.74 ;     9.05 ;    22.27 ;    46.57 ;   110.39 ;   148.16
               HIP  68258 ; 5753. ;   149.3 ;  1.00 ;  9.78 ;       ;   5.400 ;   2.34 ;   Cha ;     0.73 ;     1.53 ;     3.28 ;     5.49 ;    12.39 ;    26.09 ;    56.01 ;    93.88
               HIP  63884 ; 6099. ;   149.3 ;  1.21 ; 10.23 ;       ;   2.400 ;   1.53 ;   Cha ;     1.48 ;     3.10 ;     6.95 ;    10.95 ;    22.40 ;    47.01 ;   105.51 ;   166.25
               HIP    294 ; 6488. ;   149.3 ;  1.40 ;  7.98 ;       ;   7.600 ;   2.65 ;   Cha ;     1.57 ;     3.27 ;     8.06 ;     9.65 ;    33.76 ;    70.42 ;   173.63 ;   207.88
               HIP 103464 ; 5553. ;   149.3 ;  0.96 ;  9.82 ;       ;   3.240 ;   1.83 ;   Cha ;     0.67 ;     1.42 ;     2.98 ;     4.98 ;    10.00 ;    21.10 ;    44.18 ;    73.80
               HIP  29768 ; 6576. ;   149.3 ;  1.40 ;  9.00 ;       ;   4.050 ;   1.93 ;   Cha ;     3.58 ;     7.46 ;    18.67 ;    21.21 ;    65.66 ;   136.84 ;   342.61 ;   389.23
               HIP  23860 ; 6411. ;   149.3 ;  1.40 ;  8.91 ;       ;   6.120 ;   2.39 ;   Cha ;     1.98 ;     4.14 ;     9.99 ;    12.66 ;    40.56 ;    84.72 ;   204.35 ;   258.89
               HIP  13858 ; 6937. ;   149.3 ;  1.50 ;  8.73 ;       ;   4.800 ;   2.06 ;   Cha ;     9.78 ;    20.26 ;    55.83 ;    50.19 ;   191.91 ;   397.63 ;  1095.88 ;   985.12
               HIP  96632 ; 6956. ;   149.3 ;  1.50 ;  8.86 ;       ;   5.700 ;   2.24 ;   Cha ;    11.12 ;    23.04 ;    63.82 ;    56.76 ;   227.80 ;   471.86 ;  1306.91 ;  1162.40
               HIP  61950 ; 6654. ;   149.3 ;  1.40 ;  7.05 ;       ;  20.000 ;   4.26 ;   Cha ;     1.68 ;     3.50 ;     8.99 ;     9.60 ;    45.88 ;    95.45 ;   245.48 ;   262.03
               HIP    708 ; 6500. ;   149.3 ;  1.40 ;  8.75 ;       ;   5.800 ;   2.32 ;   Cha ;     2.45 ;     5.10 ;    12.56 ;    14.98 ;    49.19 ;   102.62 ;   252.75 ;   301.44
               HIP  84298 ; 6568. ;   149.3 ;  1.40 ;  8.85 ;       ;   4.210 ;   1.97 ;   Cha ;     3.21 ;     6.69 ;    16.74 ;    19.10 ;    59.52 ;   124.05 ;   310.26 ;   353.96
               HIP  84160 ; 5333. ;   149.3 ;  0.89 ;  8.94 ;       ;   9.400 ;   3.16 ;   Cha ;     0.37 ;     0.79 ;     1.63 ;     2.72 ;     7.01 ;    14.81 ;    30.56 ;    51.06
               HIP 100049 ; 6490. ;   149.4 ;  1.40 ;  8.80 ;       ;   5.900 ;   2.34 ;   Cha ;     2.43 ;     5.06 ;    12.43 ;    14.93 ;    49.02 ;   102.27 ;   251.24 ;   301.73
               HIP  79095 ; 6370. ;   149.4 ;  1.40 ;  8.89 ;       ;   5.400 ;   2.25 ;   Cha ;     1.72 ;     3.60 ;     8.60 ;    11.20 ;    34.13 ;    71.34 ;   170.58 ;   222.12
               HIP  71902 ; 5903. ;   149.4 ;  1.11 ;  9.66 ;       ;   2.060 ;   1.43 ;   Cha ;     0.72 ;     1.52 ;     3.34 ;     5.61 ;    10.20 ;    21.44 ;    47.00 ;    78.95
               HIP  64010 ; 6741. ;   149.4 ;  1.40 ;  9.29 ;       ;   2.800 ;   1.59 ;   Cha ;     7.14 ;    14.84 ;    38.67 ;    39.57 ;   118.90 ;   247.16 ;   644.16 ;   659.10
               HIP  47097 ; 5314. ;   149.4 ;  0.88 ;  8.52 ;       ;   7.000 ;   2.73 ;   Cha ;     0.30 ;     0.63 ;     1.29 ;     2.16 ;     5.13 ;    10.84 ;    22.42 ;    37.49
               HIP 102646 ; 6784. ;   149.4 ;  1.50 ;  8.62 ;       ;   6.700 ;   2.45 ;   Cha ;     5.69 ;    11.81 ;    31.23 ;    30.90 ;   121.78 ;   252.92 ;   668.81 ;   661.85
               HIP  87843 ; 6502. ;   149.4 ;  1.40 ;  8.94 ;       ;   4.400 ;   2.02 ;   Cha ;     2.72 ;     5.68 ;    13.98 ;    16.68 ;    51.14 ;   106.69 ;   262.58 ;   313.13
               HIP  23675 ; 7181. ;   149.4 ;  1.60 ;  8.51 ;       ;   7.000 ;   2.46 ;   Cha ;    18.68 ;    38.55 ;   114.07 ;    88.05 ;   413.69 ;   853.94 ;  2526.85 ;  1950.52
               HIP   4152 ; 6755. ;   149.4 ;  1.50 ;  8.31 ;       ;   5.900 ;   2.30 ;   Cha ;     4.40 ;     9.14 ;    24.02 ;    24.16 ;    91.36 ;   189.83 ;   498.76 ;   501.72
               HIP 109735 ; 6746. ;   149.4 ;  1.40 ;  8.38 ;       ;  10.000 ;   3.00 ;   Cha ;     4.43 ;     9.21 ;    24.14 ;    24.44 ;   101.50 ;   210.93 ;   552.77 ;   559.57
               HIP  73684 ; 6505. ;   149.4 ;  1.40 ;  8.59 ;       ;   5.300 ;   2.21 ;   Cha ;     2.28 ;     4.75 ;    11.73 ;    13.93 ;    44.82 ;    93.48 ;   230.69 ;   273.96
               HIP  46554 ; 6749. ;   149.4 ;  1.50 ;  7.19 ;       ;  20.700 ;   4.31 ;   Cha ;     2.44 ;     5.08 ;    13.36 ;    13.41 ;    69.45 ;   144.29 ;   379.85 ;   381.12
               HIP 104533 ; 6416. ;   149.4 ;  1.40 ;  7.61 ;       ;  27.000 ;   5.02 ;   Cha ;     1.03 ;     2.14 ;     5.21 ;     6.54 ;    30.42 ;    63.52 ;   154.39 ;   193.75
               HIP  91266 ; 5936. ;   149.4 ;  1.13 ;  9.51 ;       ;   3.400 ;   1.84 ;   Cha ;     0.68 ;     1.42 ;     3.13 ;     5.26 ;    10.89 ;    22.87 ;    50.41 ;    84.70
               HIP  31964 ; 6010. ;   149.4 ;  1.16 ;  9.36 ;       ;   3.400 ;   1.83 ;   Cha ;     0.67 ;     1.40 ;     3.11 ;     5.20 ;    10.83 ;    22.73 ;    50.65 ;    84.56
               HIP  53751 ; 7000. ;   149.4 ;  1.60 ;  9.17 ;       ;   4.230 ;   1.93 ;   Cha ;    15.10 ;    31.26 ;    87.60 ;    76.07 ;   296.17 ;   613.10 ;  1717.91 ;  1491.72
               HIP 111280 ; 6387. ;   149.4 ;  1.40 ;  9.01 ;       ;   5.060 ;   2.18 ;   Cha ;     1.94 ;     4.05 ;     9.71 ;    12.51 ;    37.82 ;    79.04 ;   189.53 ;   244.15
               HIP  86989 ; 6266. ;   149.4 ;  1.30 ;  9.36 ;       ;   4.500 ;   2.07 ;   Cha ;     1.57 ;     3.29 ;     7.68 ;    10.76 ;    28.82 ;    60.33 ;   140.76 ;   197.14
               HIP   6903 ; 6069. ;   149.4 ;  1.20 ;  9.80 ;       ;   1.300 ;   1.13 ;   Cha ;     1.04 ;     2.18 ;     4.90 ;     7.86 ;    13.51 ;    28.36 ;    63.57 ;   102.05
               HIP  56112 ; 6329. ;   149.5 ;  1.30 ;  9.14 ;       ;   3.800 ;   1.89 ;   Cha ;     1.72 ;     3.60 ;     8.52 ;    11.42 ;    30.16 ;    63.09 ;   149.31 ;   200.16
               HIP  86413 ; 6593. ;   149.5 ;  1.40 ;  8.47 ;       ;   6.400 ;   2.42 ;   Cha ;     2.86 ;     5.95 ;    15.00 ;    16.79 ;    58.74 ;   122.36 ;   308.46 ;   345.31
               HIP  17564 ; 6155. ;   149.5 ;  1.25 ;  9.65 ;       ;   2.400 ;   1.52 ;   Cha ;     1.27 ;     2.67 ;     6.09 ;     9.21 ;    19.64 ;    41.17 ;    93.83 ;   141.91
               HIP  57865 ; 6600. ;   149.5 ;  1.40 ;  8.19 ;       ;  15.000 ;   3.70 ;   Cha ;     2.52 ;     5.25 ;    13.28 ;    14.77 ;    64.15 ;   133.61 ;   337.82 ;   375.81
               HIP  44060 ; 7044. ;   149.5 ;  1.60 ;  7.42 ;       ;  21.400 ;   4.32 ;   Cha ;     6.96 ;    14.40 ;    41.03 ;    34.13 ;   204.58 ;   423.13 ;  1205.46 ;  1002.77
               HIP  97316 ; 6547. ;   149.5 ;  1.40 ;  8.86 ;       ;   3.300 ;   1.74 ;   Cha ;     3.02 ;     6.29 ;    15.65 ;    18.11 ;    52.66 ;   109.77 ;   273.17 ;   316.02
               HIP  77813 ; 5358. ;   149.5 ;  0.89 ;  9.42 ;       ;   2.170 ;   1.52 ;   Cha ;     0.49 ;     1.04 ;     2.13 ;     3.56 ;     6.38 ;    13.47 ;    27.72 ;    46.24
               HIP  24400 ; 6259. ;   149.5 ;  1.30 ;  9.14 ;       ;   8.000 ;   2.76 ;   Cha ;     1.36 ;     2.85 ;     6.66 ;     9.36 ;    28.85 ;    60.39 ;   140.93 ;   198.10
               HIP  40652 ; 6398. ;   149.5 ;  1.40 ;  8.40 ;       ;   6.400 ;   2.45 ;   Cha ;     1.46 ;     3.04 ;     7.34 ;     9.36 ;    30.13 ;    62.94 ;   151.83 ;   193.54
               HIP  44908 ; 6233. ;   149.5 ;  1.30 ;  8.54 ;       ;  10.800 ;   3.21 ;   Cha ;     0.91 ;     1.90 ;     4.43 ;     6.32 ;    20.71 ;    43.36 ;   101.09 ;   144.26
               HIP 111860 ; 7138. ;   149.5 ;  1.60 ;  8.86 ;       ;   3.140 ;   1.65 ;   Cha ;    19.66 ;    40.61 ;   118.58 ;    94.31 ;   356.74 ;   736.88 ;  2151.69 ;  1711.31
               HIP   9379 ; 6331. ;   149.5 ;  1.30 ;  9.19 ;       ;  10.000 ;   3.07 ;   Cha ;     1.78 ;     3.72 ;     8.79 ;    11.78 ;    39.67 ;    82.97 ;   196.38 ;   262.96
               HIP 107672 ; 6961. ;   149.5 ;  1.50 ;  8.83 ;       ;   5.400 ;   2.18 ;   Cha ;    11.15 ;    23.09 ;    64.05 ;    56.77 ;   225.21 ;   466.45 ;  1293.87 ;  1146.93
               HIP  50347 ; 6572. ;   149.5 ;  1.40 ;  9.01 ;       ;   8.150 ;   2.73 ;   Cha ;     3.54 ;     7.39 ;    18.48 ;    21.05 ;    77.49 ;   161.50 ;   403.95 ;   460.15
                HD 183605 ; 6310. ;   149.5 ;  1.41 ;  7.95 ;       ;   2.654 ;   1.58 ;   Nor ;     0.86 ;     1.79 ;     4.26 ;     5.75 ;    14.32 ;    29.95 ;    71.10 ;    96.06
               HIP  63332 ; 5983. ;   149.5 ;  1.15 ;  9.37 ;       ;   3.800 ;   1.93 ;   Cha ;     0.64 ;     1.35 ;     2.99 ;     5.03 ;    10.71 ;    22.48 ;    49.90 ;    83.87
               HIP  78421 ; 6320. ;   149.5 ;  1.30 ;  8.58 ;       ;   6.000 ;   2.38 ;   Cha ;     1.23 ;     2.58 ;     6.12 ;     8.22 ;    24.25 ;    50.71 ;   120.23 ;   161.69
               HIP  56581 ; 5858. ;   149.5 ;  1.09 ; 10.04 ;       ;   2.700 ;   1.64 ;   Cha ;     0.88 ;     1.86 ;     4.03 ;     6.77 ;    13.21 ;    27.78 ;    60.29 ;   101.27
               HIP  57275 ; 6705. ;   149.5 ;  1.40 ;  7.73 ;       ;   5.900 ;   2.31 ;   Cha ;     2.79 ;     5.79 ;    15.06 ;    15.59 ;    55.97 ;   116.37 ;   302.49 ;   313.23
               HIP  61680 ; 6583. ;   149.6 ;  1.40 ;  9.41 ;       ;   3.400 ;   1.76 ;   Cha ;     4.57 ;     9.53 ;    23.85 ;    27.05 ;    80.33 ;   167.40 ;   418.82 ;   475.10
                HD 196316 ; 6209. ;   149.6 ;  1.17 ;  8.89 ;       ;   1.713 ;   1.28 ;   Nor ;     1.01 ;     2.10 ;     4.87 ;     7.08 ;    13.75 ;    28.79 ;    66.67 ;    96.87
               HIP   2205 ; 6116. ;   149.6 ;  1.23 ;  9.05 ;       ;   5.900 ;   2.39 ;   Cha ;     0.80 ;     1.68 ;     3.83 ;     5.93 ;    15.37 ;    32.23 ;    73.30 ;   113.59
                HD 202772 ; 6457. ;   149.6 ;  1.47 ;  8.15 ;       ;   3.163 ;   1.71 ;   Nor ;     1.55 ;     3.23 ;     7.90 ;     9.67 ;    27.44 ;    57.27 ;   140.11 ;   171.47
               HIP   9960 ; 5739. ;   149.6 ;  1.00 ;  8.47 ;       ;   5.600 ;   2.38 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.71 ;     6.10 ;    12.83 ;    27.85 ;    46.67
                 HD 13167 ; 5671. ;   149.6 ;  1.10 ;  8.34 ;       ;   5.370 ;   2.34 ;   Bre ;     0.32 ;     0.67 ;     1.45 ;     2.43 ;     5.73 ;    12.07 ;    26.01 ;    43.58
               HIP  65569 ; 4987. ;   149.6 ;  0.79 ;  8.98 ;       ;   6.700 ;   2.72 ;   Cha ;     0.32 ;     0.69 ;     1.37 ;     2.26 ;     5.32 ;    11.27 ;    22.36 ;    37.00
               HIP  65152 ; 6594. ;   149.6 ;  1.40 ;  8.28 ;       ;   9.400 ;   2.93 ;   Cha ;     2.59 ;     5.39 ;    13.61 ;    15.21 ;    58.63 ;   122.11 ;   308.19 ;   344.39
               HIP  77954 ; 5687. ;   149.6 ;  1.00 ;  9.05 ;       ;   3.900 ;   2.00 ;   Cha ;     0.47 ;     0.99 ;     2.12 ;     3.55 ;     7.41 ;    15.60 ;    33.49 ;    56.09
               HIP  65098 ; 5880. ;   149.6 ;  1.10 ;  9.71 ;       ;   2.000 ;   1.41 ;   Cha ;     0.74 ;     1.56 ;     3.40 ;     5.70 ;    10.30 ;    21.66 ;    47.31 ;    79.46
               HIP   1758 ; 6467. ;   149.6 ;  1.40 ;  8.98 ;       ;   5.120 ;   2.18 ;   Cha ;     2.48 ;     5.18 ;    12.65 ;    15.44 ;    48.45 ;   101.13 ;   246.86 ;   301.39
               HIP 105784 ; 5985. ;   149.6 ;  1.15 ;  8.35 ;       ;  23.000 ;   4.76 ;   Cha ;     0.37 ;     0.78 ;     1.75 ;     2.93 ;     9.73 ;    20.41 ;    45.66 ;    76.54
               HIP  66586 ; 7120. ;   149.6 ;  1.60 ;  8.14 ;       ;   4.140 ;   1.89 ;   Cha ;    12.72 ;    26.28 ;    76.44 ;    61.01 ;   247.46 ;   511.24 ;  1486.79 ;  1186.65
               HIP 106315 ; 6650. ;   149.6 ;  1.40 ;  8.21 ;       ;   8.600 ;   2.80 ;   Cha ;     2.99 ;     6.22 ;    15.92 ;    17.13 ;    66.06 ;   137.49 ;   351.87 ;   378.79
               HIP  43596 ; 6173. ;   149.6 ;  1.30 ;  9.14 ;       ;   2.700 ;   1.61 ;   Cha ;     1.02 ;     2.14 ;     4.91 ;     7.31 ;    16.50 ;    34.57 ;    79.37 ;   118.31
               HIP  59472 ; 6819. ;   149.6 ;  1.50 ;  9.66 ;       ;   2.140 ;   1.38 ;   Cha ;    11.24 ;    23.33 ;    61.99 ;    60.59 ;   180.79 ;   375.38 ;   997.21 ;   974.64
               HIP 105667 ; 6353. ;   149.6 ;  1.40 ;  8.28 ;       ;  13.000 ;   3.50 ;   Cha ;     1.18 ;     2.46 ;     5.88 ;     7.72 ;    29.09 ;    60.80 ;   145.38 ;   190.94
               HIP  32361 ; 7027. ;   149.6 ;  1.60 ;  8.88 ;       ;   5.600 ;   2.21 ;   Cha ;    14.10 ;    29.17 ;    82.46 ;    70.20 ;   296.41 ;   613.29 ;  1733.38 ;  1475.74
               HIP  12475 ; 6195. ;   149.6 ;  1.30 ; 10.07 ;       ;   1.900 ;   1.35 ;   Cha ;     1.85 ;     3.89 ;     8.89 ;    13.11 ;    27.45 ;    57.53 ;   131.59 ;   194.12
               HIP  90584 ; 5961. ;   149.6 ;  1.14 ;  7.62 ;       ;  16.000 ;   3.98 ;   Cha ;     0.25 ;     0.53 ;     1.19 ;     1.99 ;     6.02 ;    12.63 ;    28.28 ;    47.35
               HIP  17958 ; 6354. ;   149.6 ;  1.40 ;  9.45 ;       ;   3.400 ;   1.79 ;   Cha ;     2.21 ;     4.62 ;    10.97 ;    14.49 ;    39.09 ;    81.74 ;   194.05 ;   256.24
               HIP  90453 ; 6967. ;   149.7 ;  1.50 ;  8.82 ;       ;   4.170 ;   1.91 ;   Cha ;    11.28 ;    23.36 ;    64.91 ;    57.32 ;   213.58 ;   442.33 ;  1229.10 ;  1085.31
               HIP  71028 ; 4955. ;   149.7 ;  0.78 ;  8.96 ;       ;   8.000 ;   2.98 ;   Cha ;     0.32 ;     0.68 ;     1.34 ;     2.19 ;     5.48 ;    11.63 ;    22.88 ;    37.32
               HIP  40314 ; 5563. ;   149.7 ;  0.96 ; 10.82 ;       ;   0.960 ;   1.00 ;   Cha ;     1.22 ;     2.57 ;     5.32 ;     8.87 ;    13.33 ;    28.15 ;    58.19 ;    96.98
               HIP  87334 ; 6094. ;   149.7 ;  1.21 ;  8.37 ;       ;   8.700 ;   2.91 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.89 ;    10.89 ;    22.83 ;    51.96 ;    81.58
                 HD 63091 ; 6471. ;   149.7 ;  1.40 ;  8.07 ;       ;   2.895 ;   1.64 ;   Nor ;     1.56 ;     3.25 ;     7.98 ;     9.67 ;    26.36 ;    55.01 ;   135.07 ;   163.60
               HIP  21487 ; 7165. ;   149.7 ;  1.60 ;  7.45 ;       ;  19.000 ;   4.05 ;   Cha ;    10.31 ;    21.28 ;    62.74 ;    48.44 ;   293.13 ;   605.18 ;  1784.58 ;  1377.64
                HD 223568 ; 6653. ;   149.7 ;  1.71 ;  7.33 ;       ;   4.824 ;   2.09 ;   Nor ;     1.93 ;     4.01 ;    10.30 ;    11.02 ;    40.74 ;    84.76 ;   217.76 ;   232.92
               HIP  90339 ; 6836. ;   149.7 ;  1.50 ;  8.75 ;       ;   7.200 ;   2.53 ;   Cha ;     7.21 ;    14.96 ;    40.08 ;    38.41 ;   156.94 ;   325.71 ;   872.89 ;   836.53
               HIP  78086 ; 5785. ;   149.7 ;  1.05 ; 10.54 ;       ;   3.250 ;   1.81 ;   Cha ;     1.15 ;     2.41 ;     5.15 ;     8.65 ;    17.66 ;    37.18 ;    79.43 ;   133.27
                HD 102219 ; 6442. ;   149.7 ;  1.49 ;  7.86 ;       ;   3.220 ;   1.73 ;   Nor ;     1.27 ;     2.65 ;     6.47 ;     7.99 ;    22.80 ;    47.60 ;   116.21 ;   143.47
               HIP  54554 ; 6922. ;   149.7 ;  1.50 ;  9.02 ;       ;   9.160 ;   2.84 ;   Cha ;    10.89 ;    22.57 ;    61.88 ;    56.30 ;   251.29 ;   520.82 ;  1427.95 ;  1299.39
               HIP  17788 ; 5886. ;   149.7 ;  1.10 ;  9.18 ;       ;   3.300 ;   1.81 ;   Cha ;     0.55 ;     1.16 ;     2.55 ;     4.28 ;     8.72 ;    18.33 ;    40.27 ;    67.58
               HIP   1822 ; 6076. ;   149.7 ;  1.20 ;  9.81 ;       ;   1.700 ;   1.29 ;   Cha ;     1.07 ;     2.24 ;     5.03 ;     8.04 ;    14.83 ;    31.12 ;    69.84 ;   111.58
               HIP  53948 ; 5852. ;   149.7 ;  1.09 ; 10.00 ;       ;   2.400 ;   1.55 ;   Cha ;     0.86 ;     1.81 ;     3.92 ;     6.58 ;    12.47 ;    26.23 ;    56.90 ;    95.56
               HIP 110694 ; 6000. ;   149.7 ;  1.16 ; 10.24 ;       ;   0.740 ;   0.85 ;   Cha ;     1.06 ;     2.22 ;     4.90 ;     8.26 ;    11.74 ;    24.66 ;    54.42 ;    91.77
               HIP  84146 ; 7117. ;   149.7 ;  1.60 ;  8.68 ;       ;   4.300 ;   1.93 ;   Cha ;    16.75 ;    34.60 ;   100.44 ;    80.75 ;   328.87 ;   679.50 ;  1972.53 ;  1585.78
               HIP  69957 ; 6881. ;   149.7 ;  1.50 ;  8.90 ;       ;   5.600 ;   2.23 ;   Cha ;     9.00 ;    18.67 ;    50.63 ;    47.22 ;   183.90 ;   381.39 ;  1034.21 ;   964.58
                 HD 75800 ; 7112. ;   149.7 ;  1.86 ;  7.27 ;       ;   7.455 ;   2.54 ;   Nor ;     7.97 ;    16.46 ;    47.83 ;    38.10 ;   193.64 ;   400.08 ;  1162.26 ;   925.72
               HIP  35426 ; 6682. ;   149.7 ;  1.40 ;  9.22 ;       ;   5.300 ;   2.19 ;   Cha ;     5.68 ;    11.82 ;    30.34 ;    32.23 ;   111.15 ;   231.27 ;   593.79 ;   630.65
               HIP  75820 ; 6135. ;   149.7 ;  1.24 ; 10.06 ;       ;   1.000 ;   0.98 ;   Cha ;     1.51 ;     3.16 ;     7.14 ;    10.97 ;    18.57 ;    38.95 ;    88.12 ;   135.38
               HIP  98330 ; 6404. ;   149.7 ;  1.40 ;  9.29 ;       ;   2.400 ;   1.50 ;   Cha ;     2.39 ;     5.00 ;    12.01 ;    15.32 ;    38.72 ;    80.90 ;   194.34 ;   247.94
               HIP  66479 ; 6501. ;   149.7 ;  1.40 ;  9.27 ;       ;   4.900 ;   2.13 ;   Cha ;     3.25 ;     6.79 ;    16.67 ;    19.94 ;    62.75 ;   130.93 ;   321.52 ;   384.53
               HIP  56037 ; 6785. ;   149.8 ;  1.50 ;  9.18 ;       ;   5.300 ;   2.18 ;   Cha ;     7.71 ;    16.01 ;    42.24 ;    41.97 ;   155.67 ;   323.35 ;   853.15 ;   847.83
               HIP  46808 ; 7098. ;   149.8 ;  1.60 ;  7.83 ;       ;  10.000 ;   2.95 ;   Cha ;    10.13 ;    20.93 ;    60.50 ;    48.82 ;   245.68 ;   507.72 ;  1467.92 ;  1184.37
               HIP  78402 ; 6574. ;   149.8 ;  1.40 ;  7.12 ;       ;  30.700 ;   5.31 ;   Cha ;     1.34 ;     2.80 ;     7.06 ;     7.96 ;    40.94 ;    85.28 ;   215.14 ;   242.27
               HIP  34020 ; 5945. ;   149.8 ;  1.13 ;  8.33 ;       ;  19.000 ;   4.34 ;   Cha ;     0.36 ;     0.76 ;     1.69 ;     2.83 ;     8.93 ;    18.76 ;    41.76 ;    70.00
               HIP  86121 ; 6265. ;   149.8 ;  1.30 ;  9.92 ;       ;   8.000 ;   2.76 ;   Cha ;     2.14 ;     4.49 ;    10.42 ;    14.64 ;    45.33 ;    94.92 ;   220.42 ;   309.88
               HIP   4942 ; 6683. ;   149.8 ;  1.40 ;  8.49 ;       ;  18.000 ;   4.04 ;   Cha ;     3.84 ;     7.99 ;    20.59 ;    21.74 ;   102.04 ;   212.26 ;   547.11 ;   577.42
                HD 205583 ; 5929. ;   149.8 ;  1.34 ;  8.33 ;       ;   1.869 ;   1.36 ;   Nor ;     0.36 ;     0.75 ;     1.67 ;     2.81 ;     5.42 ;    11.38 ;    25.28 ;    42.37
               HIP  15937 ; 6057. ;   149.8 ;  1.19 ;  8.56 ;       ;   6.170 ;   2.45 ;   Cha ;     0.51 ;     1.06 ;     2.40 ;     3.88 ;     9.69 ;    20.32 ;    45.91 ;    74.00
               HIP  76927 ; 6948. ;   149.8 ;  1.50 ;  8.42 ;       ;   8.500 ;   2.74 ;   Cha ;     8.60 ;    17.82 ;    49.31 ;    43.90 ;   194.72 ;   403.37 ;  1116.20 ;   993.71
               HIP   9186 ; 5903. ;   149.8 ;  1.11 ;  9.21 ;       ;   5.100 ;   2.25 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;    10.02 ;    21.06 ;    46.34 ;    77.78
               HIP  77978 ; 6539. ;   149.8 ;  1.40 ;  8.32 ;       ;   6.600 ;   2.47 ;   Cha ;     2.20 ;     4.60 ;    11.45 ;    13.27 ;    45.77 ;    95.41 ;   237.63 ;   275.46
               HIP  86705 ; 5339. ;   149.8 ;  0.89 ; 10.70 ;       ;   3.800 ;   2.01 ;   Cha ;     1.02 ;     2.16 ;     4.36 ;     7.22 ;    15.28 ;    32.35 ;    65.13 ;   107.93
               HIP  62032 ; 7052. ;   149.8 ;  1.60 ;  8.82 ;       ;   5.000 ;   2.09 ;   Cha ;    14.73 ;    30.47 ;    86.76 ;    72.69 ;   300.86 ;   622.26 ;  1771.82 ;  1484.42
               HIP  57302 ; 7172. ;   149.9 ;  1.60 ;  8.67 ;       ;   8.600 ;   2.72 ;   Cha ;    19.75 ;    40.77 ;   120.29 ;    93.52 ;   460.62 ;   950.94 ;  2805.76 ;  2181.42
               HIP  96213 ; 5779. ;   149.9 ;  1.05 ; 10.06 ;       ;   0.700 ;   0.84 ;   Cha ;     0.86 ;     1.81 ;     3.89 ;     6.53 ;     9.04 ;    19.03 ;    40.87 ;    68.54
               HIP 106909 ; 5508. ;   149.9 ;  0.94 ; 10.00 ;       ;   1.700 ;   1.33 ;   Cha ;     0.73 ;     1.55 ;     3.21 ;     5.36 ;     9.16 ;    19.33 ;    40.15 ;    66.99
               HIP  58905 ; 6392. ;   149.9 ;  1.40 ;  5.16 ;       ; 130.000 ;  11.04 ;   Cha ;     0.29 ;     0.60 ;     1.46 ;     1.85 ;    12.59 ;    26.29 ;    63.97 ;    81.13
               HIP   9130 ; 6578. ;   149.9 ;  1.40 ;  8.61 ;       ;   7.300 ;   2.59 ;   Cha ;     2.92 ;     6.08 ;    15.26 ;    17.27 ;    62.05 ;   129.28 ;   324.53 ;   367.22
               HIP  85642 ; 5624. ;   149.9 ;  0.99 ;  9.07 ;       ;   5.000 ;   2.27 ;   Cha ;     0.46 ;     0.97 ;     2.07 ;     3.46 ;     7.72 ;    16.25 ;    34.62 ;    57.96
               HIP  16978 ; 6456. ;   149.9 ;  1.40 ;  9.79 ;       ;   1.700 ;   1.26 ;   Cha ;     3.75 ;     7.84 ;    18.97 ;    23.46 ;    55.62 ;   116.15 ;   281.24 ;   347.83
               HIP  16973 ; 5974. ;   149.9 ;  1.14 ;  9.12 ;       ;   3.400 ;   1.83 ;   Cha ;     0.56 ;     1.17 ;     2.60 ;     4.37 ;     9.01 ;    18.92 ;    42.03 ;    70.58
               HIP  23773 ; 7194. ;   149.9 ;  1.60 ;  8.71 ;       ;   5.400 ;   2.16 ;   Cha ;    21.56 ;    44.50 ;   132.15 ;   101.44 ;   447.51 ;   923.57 ;  2742.77 ;  2105.28
               HIP  40744 ; 6744. ;   149.9 ;  1.40 ;  8.57 ;       ;   5.400 ;   2.20 ;   Cha ;     4.87 ;    10.12 ;    26.48 ;    26.88 ;    95.56 ;   198.61 ;   519.80 ;   527.61
               HIP  54798 ; 6845. ;   149.9 ;  1.50 ;  8.00 ;       ;   8.240 ;   2.71 ;   Cha ;     5.01 ;    10.40 ;    28.00 ;    26.53 ;   112.84 ;   234.11 ;   630.55 ;   597.33
               HIP  18084 ; 6164. ;   149.9 ;  1.30 ;  9.68 ;       ;   3.400 ;   1.81 ;   Cha ;     1.34 ;     2.80 ;     6.39 ;     9.61 ;    22.90 ;    48.01 ;   109.56 ;   164.73
               HIP  21558 ; 7193. ;   149.9 ;  1.60 ;  7.45 ;       ;  24.000 ;   4.55 ;   Cha ;    11.20 ;    23.12 ;    68.73 ;    52.16 ;   337.62 ;   696.73 ;  2071.29 ;  1571.73
               HIP  47141 ; 6995. ;   149.9 ;  1.60 ;  7.49 ;       ;  11.200 ;   3.13 ;   Cha ;     6.18 ;    12.79 ;    35.93 ;    30.84 ;   154.58 ;   319.96 ;   899.00 ;   771.54
               HIP  16331 ; 6125. ;   150.0 ;  1.23 ;  9.72 ;       ;   4.100 ;   1.99 ;   Cha ;     1.20 ;     2.51 ;     5.68 ;     8.77 ;    20.91 ;    43.86 ;    99.37 ;   153.46
               HIP  53330 ; 6728. ;   150.0 ;  1.40 ;  9.14 ;       ;  17.000 ;   3.91 ;   Cha ;     6.30 ;    13.10 ;    34.06 ;    35.10 ;   164.86 ;   342.76 ;   890.98 ;   918.02
               HIP  63665 ; 6784. ;   150.0 ;  1.50 ;  8.55 ;       ;   7.300 ;   2.56 ;   Cha ;     5.49 ;    11.40 ;    30.14 ;    29.82 ;   120.08 ;   249.40 ;   659.66 ;   652.46
               HIP  42000 ; 6529. ;   150.0 ;  1.40 ;  9.04 ;       ;   4.300 ;   1.99 ;   Cha ;     3.13 ;     6.53 ;    16.18 ;    18.96 ;    58.45 ;   121.90 ;   301.75 ;   353.68
               HIP  28733 ; 6439. ;   150.0 ;  1.40 ;  8.80 ;       ;   5.900 ;   2.34 ;   Cha ;     2.05 ;     4.29 ;    10.42 ;    12.94 ;    41.58 ;    86.82 ;   210.85 ;   261.99
               HIP  84467 ; 5649. ;   150.0 ;  1.00 ; 10.68 ;       ;   9.500 ;   3.12 ;   Cha ;     1.17 ;     2.47 ;     5.16 ;     8.63 ;    23.08 ;    48.69 ;   101.97 ;   170.43
               HIP  76135 ; 5561. ;   150.0 ;  0.96 ;  9.94 ;       ;   2.500 ;   1.61 ;   Cha ;     0.72 ;     1.53 ;     3.20 ;     5.34 ;    10.06 ;    21.23 ;    44.43 ;    74.21
               HIP  53430 ; 6046. ;   150.0 ;  1.18 ; 10.09 ;       ;   5.700 ;   2.36 ;   Cha ;     1.13 ;     2.38 ;     5.30 ;     8.65 ;    21.12 ;    44.34 ;    98.76 ;   161.25
               HIP   4755 ; 6218. ;   150.0 ;  1.30 ;  8.23 ;       ;  11.300 ;   3.29 ;   Cha ;     0.73 ;     1.53 ;     3.57 ;     5.14 ;    16.90 ;    35.37 ;    82.37 ;   118.63
               HIP   4783 ; 6215. ;   150.0 ;  1.30 ;  8.96 ;       ;   5.300 ;   2.25 ;   Cha ;     1.07 ;     2.23 ;     5.18 ;     7.49 ;    20.40 ;    42.72 ;    98.97 ;   143.23
               HIP   6544 ; 5562. ;   150.0 ;  0.96 ; 10.05 ;       ;   1.800 ;   1.37 ;   Cha ;     0.78 ;     1.64 ;     3.42 ;     5.71 ;     9.92 ;    20.93 ;    43.73 ;    73.04
               HIP   8866 ; 7076. ;   150.0 ;  1.60 ;  7.09 ;       ;  27.000 ;   4.85 ;   Cha ;     6.52 ;    13.47 ;    38.74 ;    31.52 ;   202.72 ;   419.06 ;  1205.26 ;   980.66
               HIP   9503 ; 6121. ;   150.0 ;  1.23 ;  8.35 ;       ;   9.700 ;   3.07 ;   Cha ;     0.56 ;     1.18 ;     2.70 ;     4.16 ;    12.23 ;    25.62 ;    58.59 ;    90.27
               HIP  20071 ; 6181. ;   150.0 ;  1.30 ;  7.68 ;       ;  18.000 ;   4.16 ;   Cha ;     0.49 ;     1.02 ;     2.37 ;     3.50 ;    12.70 ;    26.60 ;    61.68 ;    90.98
               HIP  23274 ; 6518. ;   150.0 ;  1.40 ;  9.05 ;       ;   4.900 ;   2.13 ;   Cha ;     3.04 ;     6.34 ;    15.64 ;    18.47 ;    58.56 ;   122.14 ;   301.55 ;   356.05
               HIP  25531 ; 6805. ;   150.0 ;  1.50 ;  8.15 ;       ;  11.300 ;   3.18 ;   Cha ;     4.75 ;     9.87 ;    26.28 ;    25.57 ;   115.94 ;   240.71 ;   641.16 ;   623.80
               HIP  43317 ; 7034. ;   150.0 ;  1.60 ;  7.78 ;       ;  14.000 ;   3.50 ;   Cha ;     8.08 ;    16.72 ;    47.47 ;    39.84 ;   213.64 ;   441.93 ;  1254.71 ;  1052.96
               HIP  44440 ; 6583. ;   150.0 ;  1.40 ;  8.26 ;       ;  10.000 ;   3.03 ;   Cha ;     2.46 ;     5.14 ;    12.93 ;    14.55 ;    56.69 ;   118.11 ;   297.33 ;   334.62
               HIP  47196 ; 6089. ;   150.0 ;  1.21 ;  7.96 ;       ;  11.900 ;   3.40 ;   Cha ;     0.41 ;     0.87 ;     1.97 ;     3.11 ;     9.36 ;    19.63 ;    44.73 ;    70.40
               HIP  48226 ; 6017. ;   150.0 ;  1.17 ;  8.87 ;       ;   5.800 ;   2.39 ;   Cha ;     0.52 ;     1.10 ;     2.45 ;     4.07 ;     9.74 ;    20.45 ;    45.79 ;    75.96
               HIP  50264 ; 5988. ;   150.0 ;  1.15 ;  8.50 ;       ;   8.190 ;   2.84 ;   Cha ;     0.40 ;     0.84 ;     1.89 ;     3.16 ;     8.12 ;    17.04 ;    38.09 ;    63.88
               HIP  50309 ; 6667. ;   150.0 ;  1.40 ;  7.80 ;       ;  14.000 ;   3.56 ;   Cha ;     2.56 ;     5.33 ;    13.72 ;    14.58 ;    63.96 ;   133.07 ;   342.53 ;   363.79
               HIP  53017 ; 5537. ;   150.0 ;  0.95 ;  9.54 ;       ;   3.800 ;   1.99 ;   Cha ;     0.57 ;     1.21 ;     2.54 ;     4.24 ;     8.80 ;    18.57 ;    38.94 ;    65.07
               HIP  53570 ; 5964. ;   150.0 ;  1.14 ;  8.79 ;       ;   6.500 ;   2.53 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.65 ;     8.83 ;    18.54 ;    41.25 ;    69.22
               HIP  58357 ; 5300. ;   150.0 ;  0.88 ;  8.51 ;       ;   8.500 ;   3.01 ;   Cha ;     0.29 ;     0.62 ;     1.28 ;     2.14 ;     5.33 ;    11.25 ;    23.24 ;    38.87
               HIP  59896 ; 5686. ;   150.0 ;  1.00 ;  9.63 ;       ;   3.210 ;   1.81 ;   Cha ;     0.65 ;     1.36 ;     2.90 ;     4.85 ;     9.70 ;    20.44 ;    43.59 ;    72.99
               HIP  63889 ; 6222. ;   150.0 ;  1.30 ;  7.48 ;       ;  21.700 ;   4.56 ;   Cha ;     0.51 ;     1.06 ;     2.48 ;     3.55 ;    13.76 ;    28.80 ;    67.36 ;    96.53
               HIP  64728 ; 6229. ;   150.0 ;  1.30 ;  8.53 ;       ;   8.300 ;   2.82 ;   Cha ;     0.89 ;     1.86 ;     4.33 ;     6.20 ;    19.00 ;    39.77 ;    92.64 ;   132.56
               HIP  65889 ; 5327. ;   150.0 ;  0.88 ;  9.39 ;       ;   4.300 ;   2.14 ;   Cha ;     0.48 ;     1.01 ;     2.07 ;     3.45 ;     7.31 ;    15.46 ;    31.70 ;    52.87
               HIP  66011 ; 6140. ;   150.0 ;  1.24 ;  9.39 ;       ;   3.800 ;   1.92 ;   Cha ;     1.05 ;     2.20 ;     5.01 ;     7.65 ;    18.07 ;    37.89 ;    86.30 ;   131.73
               HIP  68554 ; 6348. ;   150.0 ;  1.40 ;  7.90 ;       ;  13.000 ;   3.50 ;   Cha ;     0.95 ;     1.99 ;     4.76 ;     6.27 ;    23.55 ;    49.23 ;   117.80 ;   155.00
               HIP  71183 ; 6068. ;   150.0 ;  1.20 ;  8.29 ;       ;  10.000 ;   3.12 ;   Cha ;     0.46 ;     0.96 ;     2.17 ;     3.46 ;     9.86 ;    20.67 ;    46.86 ;    74.90
               HIP  75617 ; 6508. ;   150.0 ;  1.40 ;  9.89 ;       ;   2.200 ;   1.43 ;   Cha ;     4.69 ;     9.79 ;    23.98 ;    28.68 ;    74.07 ;   154.56 ;   378.53 ;   452.75
               HIP  79078 ; 6744. ;   150.0 ;  1.40 ;  9.23 ;       ;   4.170 ;   1.94 ;   Cha ;     6.95 ;    14.45 ;    37.71 ;    38.48 ;   127.92 ;   265.88 ;   693.75 ;   708.05
               HIP  81355 ; 5184. ;   150.0 ;  0.84 ;  9.85 ;       ;   2.900 ;   1.77 ;   Cha ;     0.57 ;     1.22 ;     2.44 ;     4.05 ;     7.83 ;    16.58 ;    33.24 ;    55.18
               HIP  82680 ; 6087. ;   150.0 ;  1.21 ;  7.89 ;       ;  14.000 ;   3.69 ;   Cha ;     0.40 ;     0.83 ;     1.89 ;     2.99 ;     9.36 ;    19.63 ;    44.73 ;    70.48
               HIP  83465 ; 5648. ;   150.0 ;  1.00 ;  9.01 ;       ;   5.900 ;   2.46 ;   Cha ;     0.45 ;     0.95 ;     2.03 ;     3.40 ;     7.90 ;    16.63 ;    35.55 ;    59.52
               HIP  89236 ; 6403. ;   150.0 ;  1.40 ;  8.58 ;       ;   7.400 ;   2.63 ;   Cha ;     1.62 ;     3.39 ;     8.18 ;    10.40 ;    34.82 ;    72.73 ;   175.46 ;   223.08
               HIP  89300 ; 5931. ;   150.0 ;  1.12 ;  8.44 ;       ;   9.600 ;   3.09 ;   Cha ;     0.38 ;     0.80 ;     1.77 ;     2.97 ;     7.90 ;    16.59 ;    36.85 ;    61.78
               HIP  92018 ; 6248. ;   150.0 ;  1.30 ;  8.86 ;       ;   5.800 ;   2.35 ;   Cha ;     1.13 ;     2.37 ;     5.52 ;     7.80 ;    22.07 ;    46.20 ;   107.80 ;   152.46
               HIP  95463 ; 6553. ;   150.0 ;  1.40 ;  8.32 ;       ;   9.120 ;   2.90 ;   Cha ;     2.31 ;     4.82 ;    12.05 ;    13.84 ;    52.07 ;   108.52 ;   271.17 ;   311.43
               HIP  96691 ; 6619. ;   150.0 ;  1.40 ;  7.47 ;       ;  19.000 ;   4.16 ;   Cha ;     1.86 ;     3.86 ;     9.84 ;    10.77 ;    50.07 ;   104.23 ;   265.47 ;   290.55
               HIP 106459 ; 6238. ;   150.0 ;  1.30 ; 10.36 ;       ;   1.500 ;   1.20 ;   Cha ;     2.53 ;     5.30 ;    12.19 ;    17.50 ;    35.24 ;    73.84 ;   169.85 ;   243.82
               HIP 107839 ; 6386. ;   150.0 ;  1.40 ;  7.59 ;       ;  20.000 ;   4.33 ;   Cha ;     0.92 ;     1.92 ;     4.64 ;     5.94 ;    25.29 ;    52.82 ;   127.58 ;   163.39
               HIP 109501 ; 6276. ;   150.0 ;  1.30 ;  8.73 ;       ;   6.900 ;   2.56 ;   Cha ;     1.16 ;     2.42 ;     5.69 ;     7.89 ;    23.60 ;    49.39 ;   115.96 ;   160.81
               HIP 110052 ; 6428. ;   150.0 ;  1.40 ;  9.11 ;       ;   4.800 ;   2.12 ;   Cha ;     2.35 ;     4.90 ;    11.84 ;    14.85 ;    45.10 ;    94.20 ;   227.77 ;   285.63
               HIP 110360 ; 6086. ;   150.0 ;  1.21 ; 11.11 ;       ;   0.809 ;   0.89 ;   Cha ;     2.39 ;     5.03 ;    11.15 ;    17.80 ;    27.71 ;    58.19 ;   129.06 ;   206.09
               HIP 110454 ; 5784. ;   150.0 ;  1.05 ;  8.66 ;       ;   7.700 ;   2.79 ;   Cha ;     0.40 ;     0.84 ;     1.83 ;     3.06 ;     7.62 ;    16.01 ;    34.89 ;    58.48
               HIP 110795 ; 6699. ;   150.0 ;  1.40 ;  8.51 ;       ;   8.000 ;   2.69 ;   Cha ;     4.09 ;     8.51 ;    22.01 ;    23.00 ;    88.68 ;   184.43 ;   477.27 ;   498.56
               HIP 113171 ; 6600. ;   150.0 ;  1.40 ;  8.38 ;       ;   8.600 ;   2.80 ;   Cha ;     2.79 ;     5.80 ;    14.66 ;    16.33 ;    61.69 ;   128.48 ;   324.58 ;   361.48
               HIP  61561 ; 6913. ;   150.0 ;  1.50 ;  9.06 ;       ;   6.800 ;   2.45 ;   Cha ;    10.82 ;    22.43 ;    61.32 ;    56.14 ;   231.82 ;   480.53 ;  1313.95 ;  1202.90
               HIP   6627 ; 6089. ;   150.0 ;  1.21 ; 10.03 ;       ;   1.600 ;   1.25 ;   Cha ;     1.27 ;     2.66 ;     5.96 ;     9.45 ;    17.38 ;    36.47 ;    81.87 ;   129.77
               HIP  52415 ; 6340. ;   150.0 ;  1.40 ;  7.78 ;       ;  16.000 ;   3.88 ;   Cha ;     0.87 ;     1.82 ;     4.36 ;     5.77 ;    22.74 ;    47.53 ;   113.61 ;   150.25
                HD 224231 ; 5861. ;   150.0 ;  1.03 ;  8.93 ;       ;   1.055 ;   1.03 ;   Nor ;     0.48 ;     1.00 ;     2.19 ;     3.68 ;     5.47 ;    11.49 ;    25.22 ;    42.30
               HIP  81253 ; 6291. ;   150.0 ;  1.30 ;  8.56 ;       ;   6.070 ;   2.40 ;   Cha ;     1.11 ;     2.32 ;     5.47 ;     7.51 ;    21.91 ;    45.83 ;   108.03 ;   148.18
               HIP  92373 ; 5900. ;   150.0 ;  1.11 ; 10.17 ;       ;   1.800 ;   1.34 ;   Cha ;     0.97 ;     2.04 ;     4.45 ;     7.48 ;    13.22 ;    27.81 ;    60.59 ;   101.90
               HIP  98671 ; 6213. ;   150.0 ;  1.30 ;  9.55 ;       ;   2.400 ;   1.52 ;   Cha ;     1.46 ;     3.07 ;     7.07 ;    10.28 ;    22.96 ;    48.11 ;   110.93 ;   161.21
               HIP  85563 ; 6603. ;   150.0 ;  1.40 ;  9.09 ;       ;   6.190 ;   2.38 ;   Cha ;     4.09 ;     8.51 ;    21.45 ;    23.95 ;    83.34 ;   173.60 ;   437.32 ;   488.41
               HIP  57420 ; 5722. ;   150.0 ;  1.00 ;  9.97 ;       ;   1.500 ;   1.24 ;   Cha ;     0.80 ;     1.68 ;     3.58 ;     6.00 ;     9.89 ;    20.83 ;    44.45 ;    74.46
               HIP   2196 ; 6301. ;   150.0 ;  1.30 ;  9.85 ;       ;   2.400 ;   1.51 ;   Cha ;     2.32 ;     4.85 ;    11.36 ;    15.58 ;    36.27 ;    75.92 ;   177.68 ;   243.72
               HIP  47535 ; 6498. ;   150.1 ;  1.40 ;  8.96 ;       ;   4.240 ;   1.98 ;   Cha ;     2.71 ;     5.66 ;    13.91 ;    16.63 ;    50.45 ;   105.27 ;   258.82 ;   309.50
               HIP 102842 ; 5754. ;   150.1 ;  1.00 ;  9.36 ;       ;   3.700 ;   1.94 ;   Cha ;     0.57 ;     1.21 ;     2.60 ;     4.36 ;     8.91 ;    18.76 ;    40.46 ;    67.81
               HIP  80180 ; 6342. ;   150.1 ;  1.40 ;  9.55 ;       ;   2.900 ;   1.65 ;   Cha ;     2.24 ;     4.69 ;    11.10 ;    14.78 ;    38.13 ;    79.74 ;   188.69 ;   251.33
               HIP 101279 ; 6587. ;   150.1 ;  1.40 ;  7.31 ;       ;  27.000 ;   4.97 ;   Cha ;     1.54 ;     3.21 ;     8.11 ;     9.07 ;    45.42 ;    94.59 ;   239.21 ;   267.25
               HIP  12872 ; 5270. ;   150.1 ;  0.87 ;  9.21 ;       ;   5.400 ;   2.41 ;   Cha ;     0.42 ;     0.89 ;     1.81 ;     3.02 ;     6.79 ;    14.35 ;    29.30 ;    48.87
               HIP  34487 ; 6526. ;   150.1 ;  1.40 ;  9.00 ;       ;   7.400 ;   2.61 ;   Cha ;     3.03 ;     6.32 ;    15.65 ;    18.37 ;    64.80 ;   135.14 ;   334.38 ;   392.59
               HIP  72110 ; 5719. ;   150.1 ;  1.00 ;  9.15 ;       ;   2.060 ;   1.45 ;   Cha ;     0.50 ;     1.06 ;     2.28 ;     3.82 ;     6.76 ;    14.22 ;    30.61 ;    51.29
               HIP  64266 ; 6079. ;   150.1 ;  1.20 ;  9.88 ;       ;   3.240 ;   1.78 ;   Cha ;     1.13 ;     2.36 ;     5.31 ;     8.46 ;    18.38 ;    38.57 ;    86.54 ;   138.02
               HIP  66500 ; 6337. ;   150.1 ;  1.40 ;  9.70 ;       ;   1.700 ;   1.27 ;   Cha ;     2.41 ;     5.04 ;    11.90 ;    15.92 ;    35.85 ;    75.00 ;   177.05 ;   236.85
               HIP  82570 ; 6936. ;   150.1 ;  1.50 ;  8.74 ;       ;   6.000 ;   2.30 ;   Cha ;     9.80 ;    20.31 ;    55.96 ;    50.34 ;   203.43 ;   421.51 ;  1161.34 ;  1044.71
               HIP  32927 ; 6409. ;   150.1 ;  1.40 ;  7.40 ;       ;  14.000 ;   3.62 ;   Cha ;     0.90 ;     1.88 ;     4.57 ;     5.76 ;    22.66 ;    47.32 ;   114.93 ;   144.81
               HIP  46857 ; 6064. ;   150.1 ;  1.19 ; 10.29 ;       ;   1.900 ;   1.36 ;   Cha ;     1.36 ;     2.85 ;     6.34 ;    10.24 ;    19.28 ;    40.47 ;    90.23 ;   145.66
               HIP  79533 ; 6951. ;   150.1 ;  1.50 ;  7.82 ;       ;  11.000 ;   3.11 ;   Cha ;     6.38 ;    13.21 ;    36.63 ;    32.40 ;   153.93 ;   318.82 ;   884.33 ;   782.10
               HIP  13796 ; 5856. ;   150.1 ;  1.09 ;  8.80 ;       ;   5.600 ;   2.37 ;   Cha ;     0.44 ;     0.93 ;     2.05 ;     3.43 ;     7.97 ;    16.75 ;    36.76 ;    61.64
               HIP 106976 ; 6778. ;   150.1 ;  1.50 ;  8.46 ;       ;   8.800 ;   2.81 ;   Cha ;     5.14 ;    10.67 ;    28.20 ;    27.98 ;   117.84 ;   244.77 ;   646.61 ;   641.59
               HIP   1831 ; 6401. ;   150.1 ;  1.40 ;  8.45 ;       ;  13.000 ;   3.49 ;   Cha ;     1.50 ;     3.14 ;     7.58 ;     9.65 ;    37.13 ;    77.56 ;   187.17 ;   238.15
               HIP  95509 ; 5669. ;   150.1 ;  1.00 ;  8.65 ;       ;   7.500 ;   2.77 ;   Cha ;     0.38 ;     0.79 ;     1.70 ;     2.85 ;     7.00 ;    14.75 ;    31.70 ;    53.10
               HIP   1226 ; 6829. ;   150.1 ;  1.50 ;  9.91 ;       ;   4.600 ;   2.03 ;   Cha ;    13.36 ;    27.74 ;    73.80 ;    71.88 ;   260.20 ;   540.20 ;  1437.15 ;  1399.73
               HIP  63537 ; 5946. ;   150.1 ;  1.13 ;  9.59 ;       ;   2.800 ;   1.66 ;   Cha ;     0.71 ;     1.49 ;     3.29 ;     5.53 ;    10.89 ;    22.88 ;    50.45 ;    84.79
               HIP  87412 ; 6142. ;   150.1 ;  1.24 ;  9.25 ;       ;   4.140 ;   2.00 ;   Cha ;     0.98 ;     2.05 ;     4.67 ;     7.12 ;    17.20 ;    36.05 ;    82.24 ;   125.28
               HIP  35899 ; 6832. ;   150.2 ;  1.50 ;  9.00 ;       ;   4.300 ;   1.96 ;   Cha ;     8.14 ;    16.90 ;    45.19 ;    43.52 ;   155.89 ;   323.56 ;   865.30 ;   833.24
               HIP  50858 ; 6432. ;   150.2 ;  1.40 ;  9.56 ;       ;   9.300 ;   2.94 ;   Cha ;     3.05 ;     6.36 ;    15.35 ;    19.26 ;    69.11 ;   144.36 ;   348.26 ;   436.87
               HIP  99598 ; 5797. ;   150.2 ;  1.06 ;  9.83 ;       ;   6.700 ;   2.60 ;   Cha ;     0.76 ;     1.60 ;     3.45 ;     5.79 ;    14.10 ;    29.67 ;    64.03 ;   107.41
               HIP 111673 ; 6256. ;   150.2 ;  1.30 ;  9.20 ;       ;   7.600 ;   2.69 ;   Cha ;     1.39 ;     2.92 ;     6.80 ;     9.58 ;    29.11 ;    60.95 ;   142.09 ;   200.19
               HIP  99063 ; 5925. ;   150.2 ;  1.12 ;  9.34 ;       ;   4.800 ;   2.18 ;   Cha ;     0.61 ;     1.29 ;     2.84 ;     4.77 ;    10.72 ;    22.52 ;    49.64 ;    83.36
               HIP  38169 ; 6440. ;   150.2 ;  1.40 ;  8.93 ;       ;   4.800 ;   2.11 ;   Cha ;     2.20 ;     4.60 ;    11.17 ;    13.88 ;    42.38 ;    88.49 ;   214.77 ;   266.89
               HIP  12092 ; 5858. ;   150.2 ;  1.09 ;  9.13 ;       ;   5.600 ;   2.37 ;   Cha ;     0.53 ;     1.11 ;     2.44 ;     4.09 ;     9.50 ;    19.98 ;    43.75 ;    73.39
               HIP  61303 ; 5906. ;   150.2 ;  1.11 ;  9.15 ;       ;   2.500 ;   1.58 ;   Cha ;     0.55 ;     1.16 ;     2.54 ;     4.27 ;     8.13 ;    17.08 ;    37.61 ;    63.12
               HIP  10026 ; 6577. ;   150.2 ;  1.40 ;  8.77 ;       ;   5.160 ;   2.17 ;   Cha ;     3.17 ;     6.60 ;    16.56 ;    18.77 ;    61.78 ;   128.73 ;   322.81 ;   365.90
               HIP  53071 ; 6259. ;   150.2 ;  1.30 ;  8.62 ;       ;   4.700 ;   2.12 ;   Cha ;     1.03 ;     2.16 ;     5.05 ;     7.08 ;    19.09 ;    39.96 ;    93.58 ;   131.22
               HIP  27044 ; 6341. ;   150.2 ;  1.40 ;  8.00 ;       ;  12.000 ;   3.36 ;   Cha ;     0.98 ;     2.04 ;     4.87 ;     6.44 ;    23.66 ;    49.46 ;   118.14 ;   156.25
               HIP  63970 ; 6105. ;   150.2 ;  1.22 ; 10.18 ;       ;   0.530 ;   0.72 ;   Cha ;     1.46 ;     3.06 ;     6.89 ;    10.80 ;    15.26 ;    32.02 ;    71.97 ;   112.92
               HIP  53011 ; 6797. ;   150.2 ;  1.50 ;  8.03 ;       ;  11.000 ;   3.14 ;   Cha ;     4.36 ;     9.05 ;    24.06 ;    23.51 ;   105.63 ;   219.32 ;   583.20 ;   569.88
               HIP 103054 ; 6207. ;   150.2 ;  1.30 ;  9.39 ;       ;   2.800 ;   1.64 ;   Cha ;     1.31 ;     2.75 ;     6.34 ;     9.25 ;    21.41 ;    44.84 ;   103.41 ;   150.77
               HIP  16028 ; 6434. ;   150.2 ;  1.40 ;  8.23 ;       ;   5.900 ;   2.35 ;   Cha ;     1.49 ;     3.12 ;     7.59 ;     9.44 ;    30.26 ;    63.18 ;   153.74 ;   191.10
               HIP  83381 ; 5981. ;   150.2 ;  1.15 ;  8.73 ;       ;   5.000 ;   2.22 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.57 ;     8.11 ;    17.02 ;    37.96 ;    63.68
               HIP  69108 ; 6514. ;   150.3 ;  1.40 ;  9.50 ;       ;   3.600 ;   1.82 ;   Cha ;     3.85 ;     8.04 ;    19.77 ;    23.48 ;    68.78 ;   143.48 ;   352.87 ;   419.13
               HIP  21065 ; 6054. ;   150.3 ;  1.19 ;  8.67 ;       ;   8.190 ;   2.83 ;   Cha ;     0.53 ;     1.12 ;     2.52 ;     4.07 ;    10.90 ;    22.87 ;    51.59 ;    83.36
               HIP  60200 ; 6711. ;   150.3 ;  1.40 ;  8.58 ;       ;  25.000 ;   4.75 ;   Cha ;     4.43 ;     9.20 ;    23.88 ;    24.77 ;   127.54 ;   265.20 ;   688.14 ;   713.66
               HIP  16519 ; 7139. ;   150.3 ;  1.60 ;  9.06 ;       ;   3.600 ;   1.76 ;   Cha ;    21.89 ;    45.22 ;   132.04 ;   105.20 ;   411.07 ;   849.09 ;  2479.18 ;  1975.13
               HIP  80428 ; 6065. ;   150.3 ;  1.19 ;  9.60 ;       ;   2.700 ;   1.62 ;   Cha ;     0.91 ;     1.92 ;     4.30 ;     6.92 ;    14.17 ;    29.74 ;    66.75 ;   107.37
               HIP  71123 ; 6412. ;   150.3 ;  1.40 ;  9.26 ;       ;   2.800 ;   1.62 ;   Cha ;     2.42 ;     5.05 ;    12.15 ;    15.42 ;    40.64 ;    84.91 ;   204.37 ;   259.29
               HIP  60805 ; 7126. ;   150.3 ;  1.60 ;  7.77 ;       ;  13.000 ;   3.36 ;   Cha ;    10.74 ;    22.19 ;    64.68 ;    51.27 ;   278.11 ;   574.51 ;  1674.57 ;  1327.39
               HIP  72033 ; 5805. ;   150.3 ;  1.06 ;  9.31 ;       ;   4.500 ;   2.13 ;   Cha ;     0.57 ;     1.20 ;     2.60 ;     4.37 ;     9.57 ;    20.13 ;    43.71 ;    73.30
               HIP  49011 ; 6349. ;   150.3 ;  1.40 ;  8.91 ;       ;   9.230 ;   2.95 ;   Cha ;     1.62 ;     3.39 ;     8.06 ;    10.65 ;    36.79 ;    76.91 ;   183.06 ;   241.80
               HIP  57025 ; 6289. ;   150.3 ;  1.30 ;  8.77 ;       ;   6.230 ;   2.43 ;   Cha ;     1.23 ;     2.58 ;     6.08 ;     8.36 ;    24.53 ;    51.31 ;   120.76 ;   166.02
               HIP  43873 ; 6161. ;   150.3 ;  1.30 ;  9.24 ;       ;   4.300 ;   2.04 ;   Cha ;     1.04 ;     2.17 ;     4.97 ;     7.48 ;    18.84 ;    39.48 ;    90.38 ;   135.89
               HIP  53563 ; 4719. ;   150.3 ;  0.72 ;  9.58 ;       ;   2.300 ;   1.61 ;   Cha ;     0.45 ;     0.96 ;     1.76 ;     2.57 ;     5.41 ;    11.62 ;    21.25 ;    30.96
               HIP  98395 ; 6136. ;   150.3 ;  1.24 ;  9.29 ;       ;   4.150 ;   2.00 ;   Cha ;     0.98 ;     2.06 ;     4.68 ;     7.17 ;    17.27 ;    36.20 ;    82.47 ;   126.17
               HIP  67276 ; 5859. ;   150.3 ;  1.09 ;  8.78 ;       ;   6.150 ;   2.48 ;   Cha ;     0.44 ;     0.92 ;     2.03 ;     3.40 ;     8.07 ;    16.96 ;    37.25 ;    62.46
               HIP  11207 ; 7040. ;   150.3 ;  1.60 ;  8.58 ;       ;   4.600 ;   2.00 ;   Cha ;    12.49 ;    25.85 ;    73.39 ;    61.79 ;   249.99 ;   517.12 ;  1468.21 ;  1236.15
               HIP  28993 ; 7150. ;   150.3 ;  1.60 ;  7.20 ;       ;  25.000 ;   4.65 ;   Cha ;     8.65 ;    17.86 ;    52.45 ;    40.79 ;   263.56 ;   544.23 ;  1598.37 ;  1243.03
               HIP  75200 ; 6366. ;   150.3 ;  1.40 ;  9.11 ;       ;  14.000 ;   3.63 ;   Cha ;     1.91 ;     3.99 ;     9.51 ;    12.44 ;    48.04 ;   100.42 ;   239.57 ;   313.18
               HIP  69659 ; 6650. ;   150.3 ;  1.40 ;  9.06 ;       ;   4.000 ;   1.91 ;   Cha ;     4.69 ;     9.76 ;    24.88 ;    26.95 ;    85.62 ;   178.22 ;   454.29 ;   491.95
               HIP  98092 ; 6263. ;   150.3 ;  1.30 ;  9.36 ;       ;   3.000 ;   1.69 ;   Cha ;     1.55 ;     3.25 ;     7.58 ;    10.64 ;    25.71 ;    53.82 ;   125.50 ;   176.12
               HIP 103418 ; 6632. ;   150.4 ;  1.40 ;  8.66 ;       ;  13.000 ;   3.44 ;   Cha ;     3.56 ;     7.42 ;    18.87 ;    20.61 ;    87.40 ;   181.96 ;   462.70 ;   505.47
               HIP  64524 ; 5148. ;   150.4 ;  0.83 ;  9.24 ;       ;   3.170 ;   1.86 ;   Cha ;     0.40 ;     0.85 ;     1.72 ;     2.86 ;     5.58 ;    11.82 ;    23.81 ;    39.65
               HIP  17475 ; 6856. ;   150.4 ;  1.50 ;  6.17 ;       ;  57.000 ;   7.12 ;   Cha ;     2.09 ;     4.32 ;    11.73 ;    10.93 ;    76.13 ;   157.89 ;   428.18 ;   399.03
               HIP  55120 ; 5549. ;   150.4 ;  0.96 ;  9.00 ;       ;   4.400 ;   2.14 ;   Cha ;     0.43 ;     0.90 ;     1.90 ;     3.18 ;     6.84 ;    14.42 ;    30.46 ;    50.97
               HIP  75031 ; 6961. ;   150.4 ;  1.50 ;  8.03 ;       ;  13.000 ;   3.38 ;   Cha ;     7.32 ;    15.16 ;    42.16 ;    37.11 ;   184.26 ;   381.59 ;  1060.86 ;   933.77
               HIP  24236 ; 6145. ;   150.4 ;  1.24 ;  9.88 ;       ;   1.700 ;   1.28 ;   Cha ;     1.40 ;     2.94 ;     6.67 ;    10.17 ;    19.74 ;    41.38 ;    93.96 ;   143.24
               HIP  18787 ; 6244. ;   150.4 ;  1.30 ;  9.47 ;       ;   4.500 ;   2.07 ;   Cha ;     1.55 ;     3.24 ;     7.53 ;    10.71 ;    28.40 ;    59.48 ;   138.06 ;   196.37
               HIP  90693 ; 5861. ;   150.4 ;  1.09 ;  8.81 ;       ;   8.160 ;   2.86 ;   Cha ;     0.45 ;     0.94 ;     2.06 ;     3.46 ;     8.80 ;    18.50 ;    40.63 ;    68.13
               HIP  13778 ; 6689. ;   150.4 ;  1.40 ;  9.02 ;       ;   3.300 ;   1.73 ;   Cha ;     5.21 ;    10.84 ;    27.90 ;    29.45 ;    90.53 ;   188.32 ;   484.91 ;   511.83
               HIP  81617 ; 6959. ;   150.4 ;  1.50 ;  8.66 ;       ;   2.900 ;   1.60 ;   Cha ;    10.10 ;    20.92 ;    58.02 ;    51.41 ;   174.65 ;   361.74 ;  1003.39 ;   889.06
               HIP  79606 ; 5257. ;   150.4 ;  0.86 ;  9.30 ;       ;   3.800 ;   2.02 ;   Cha ;     0.44 ;     0.93 ;     1.89 ;     3.14 ;     6.45 ;    13.63 ;    27.77 ;    46.29
               HIP  16269 ; 6171. ;   150.5 ;  1.30 ;  8.63 ;       ;  11.700 ;   3.36 ;   Cha ;     0.77 ;     1.62 ;     3.73 ;     5.55 ;    18.02 ;    37.76 ;    86.95 ;   129.53
               HIP  80359 ; 6761. ;   150.5 ;  1.50 ;  9.20 ;       ;   4.800 ;   2.08 ;   Cha ;     7.21 ;    14.99 ;    39.30 ;    39.66 ;   142.26 ;   295.61 ;   774.91 ;   782.10
               HIP  66779 ; 6116. ;   150.5 ;  1.23 ;  9.13 ;       ;  11.100 ;   3.28 ;   Cha ;     0.84 ;     1.76 ;     4.00 ;     6.20 ;    18.83 ;    39.48 ;    89.73 ;   139.09
               HIP  12130 ; 6790. ;   150.5 ;  1.50 ;  8.77 ;       ;   7.000 ;   2.50 ;   Cha ;     6.30 ;    13.08 ;    34.63 ;    34.18 ;   136.39 ;   283.26 ;   749.73 ;   740.04
               HIP  77431 ; 6262. ;   150.5 ;  1.30 ;  9.00 ;       ;   3.600 ;   1.85 ;   Cha ;     1.28 ;     2.67 ;     6.25 ;     8.76 ;    22.15 ;    46.36 ;   108.35 ;   151.89
               HIP 108480 ; 6040. ;   150.5 ;  1.18 ;  9.39 ;       ;   4.700 ;   2.14 ;   Cha ;     0.75 ;     1.57 ;     3.52 ;     5.76 ;    13.33 ;    27.97 ;    62.62 ;   102.41
               HIP  74246 ; 5858. ;   150.5 ;  1.09 ; 10.30 ;       ;   0.600 ;   0.77 ;   Cha ;     1.02 ;     2.16 ;     4.66 ;     7.84 ;    10.52 ;    22.13 ;    47.88 ;    80.47
               HIP 101169 ; 6385. ;   150.5 ;  1.40 ; 10.21 ;       ;   1.110 ;   1.02 ;   Cha ;     3.78 ;     7.91 ;    18.79 ;    24.43 ;    50.53 ;   105.66 ;   250.93 ;   326.29
               HIP  45942 ; 6034. ;   150.5 ;  1.18 ;  7.98 ;       ;   8.140 ;   2.82 ;   Cha ;     0.35 ;     0.73 ;     1.64 ;     2.68 ;     7.07 ;    14.82 ;    33.47 ;    54.74
               HIP  66973 ; 6014. ;   150.5 ;  1.16 ;  9.85 ;       ;   2.000 ;   1.40 ;   Cha ;     0.89 ;     1.87 ;     4.14 ;     6.91 ;    12.66 ;    26.58 ;    59.01 ;    98.41
               HIP  61627 ; 5985. ;   150.5 ;  1.15 ;  8.67 ;       ;   7.000 ;   2.63 ;   Cha ;     0.44 ;     0.92 ;     2.06 ;     3.46 ;     8.55 ;    17.95 ;    40.08 ;    67.23
               HIP  65617 ; 6266. ;   150.5 ;  1.30 ;  9.72 ;       ;   2.500 ;   1.54 ;   Cha ;     1.92 ;     4.02 ;     9.35 ;    13.12 ;    30.38 ;    63.60 ;   147.96 ;   207.62
               HIP  64081 ; 6231. ;   150.5 ;  1.30 ;  7.97 ;       ;   9.700 ;   3.04 ;   Cha ;     0.67 ;     1.40 ;     3.27 ;     4.66 ;    14.85 ;    31.09 ;    72.66 ;   103.63
               HIP   3666 ; 6494. ;   150.5 ;  1.40 ;  9.51 ;       ;   1.900 ;   1.33 ;   Cha ;     3.63 ;     7.57 ;    18.52 ;    22.29 ;    55.19 ;   115.18 ;   281.93 ;   339.32
               HIP   9006 ; 6909. ;   150.5 ;  1.50 ;  8.60 ;       ;   6.700 ;   2.43 ;   Cha ;     8.38 ;    17.38 ;    47.54 ;    43.45 ;   179.00 ;   371.04 ;  1015.05 ;   927.60
               HIP  35764 ; 5009. ;   150.5 ;  0.79 ;  8.91 ;       ;   7.600 ;   2.89 ;   Cha ;     0.32 ;     0.67 ;     1.33 ;     2.22 ;     5.32 ;    11.28 ;    22.50 ;    37.46
               HIP  84325 ; 6224. ;   150.5 ;  1.30 ;  8.83 ;       ;   7.800 ;   2.73 ;   Cha ;     1.02 ;     2.14 ;     4.97 ;     7.15 ;    21.53 ;    45.08 ;   104.73 ;   150.55
               HIP  67262 ; 6247. ;   150.5 ;  1.30 ;  9.61 ;       ;   3.300 ;   1.77 ;   Cha ;     1.70 ;     3.56 ;     8.25 ;    11.73 ;    28.83 ;    60.38 ;   140.06 ;   198.96
               HIP  58373 ; 6094. ;   150.6 ;  1.21 ;  9.42 ;       ;   1.800 ;   1.32 ;   Cha ;     0.91 ;     1.92 ;     4.33 ;     6.82 ;    12.92 ;    27.10 ;    61.21 ;    96.44
               HIP  90921 ; 5728. ;   150.6 ;  1.00 ; 10.43 ;       ;   1.900 ;   1.39 ;   Cha ;     1.04 ;     2.20 ;     4.66 ;     7.81 ;    13.73 ;    28.93 ;    61.43 ;   102.92
               HIP 100756 ; 6258. ;   150.6 ;  1.30 ;  8.92 ;       ;   5.900 ;   2.37 ;   Cha ;     1.20 ;     2.52 ;     5.89 ;     8.27 ;    23.60 ;    49.40 ;   115.44 ;   162.21
               HIP   8009 ; 7140. ;   150.6 ;  1.60 ;  8.06 ;       ;   9.180 ;   2.82 ;   Cha ;    13.02 ;    26.90 ;    78.68 ;    61.99 ;   308.96 ;   638.12 ;  1866.79 ;  1470.79
               HIP 108847 ; 5977. ;   150.6 ;  1.14 ;  9.13 ;       ;   4.900 ;   2.20 ;   Cha ;     0.56 ;     1.18 ;     2.61 ;     4.39 ;     9.90 ;    20.78 ;    46.19 ;    77.58
               HIP  65171 ; 5611. ;   150.6 ;  0.98 ;  9.85 ;       ;   1.500 ;   1.24 ;   Cha ;     0.70 ;     1.49 ;     3.13 ;     5.23 ;     8.69 ;    18.32 ;    38.62 ;    64.57
               HIP  58390 ; 5787. ;   150.6 ;  1.05 ;  9.92 ;       ;   4.060 ;   2.02 ;   Cha ;     0.80 ;     1.68 ;     3.62 ;     6.07 ;    13.00 ;    27.36 ;    58.91 ;    98.81
               HIP  70822 ; 7156. ;   150.6 ;  1.60 ;  8.83 ;       ;   5.600 ;   2.20 ;   Cha ;    20.42 ;    42.18 ;   123.82 ;    97.38 ;   428.11 ;   884.04 ;  2595.38 ;  2041.08
               HIP  16875 ; 6278. ;   150.6 ;  1.30 ;  8.23 ;       ;  20.000 ;   4.36 ;   Cha ;     0.89 ;     1.87 ;     4.40 ;     6.08 ;    23.74 ;    49.66 ;   116.99 ;   161.68
               HIP  68387 ; 6102. ;   150.6 ;  1.22 ;  9.73 ;       ;   3.600 ;   1.87 ;   Cha ;     1.12 ;     2.34 ;     5.29 ;     8.30 ;    18.85 ;    39.55 ;    89.23 ;   140.00
               HIP  97981 ; 5898. ;   150.6 ;  1.11 ;  9.94 ;       ;   2.170 ;   1.47 ;   Cha ;     0.85 ;     1.78 ;     3.89 ;     6.54 ;    12.09 ;    25.41 ;    55.50 ;    93.28
               HIP  11384 ; 6020. ;   150.6 ;  1.17 ;  8.87 ;       ;   3.600 ;   1.88 ;   Cha ;     0.53 ;     1.10 ;     2.48 ;     4.10 ;     8.72 ;    18.31 ;    41.01 ;    67.89
               HIP  20028 ; 5917. ;   150.6 ;  1.12 ;  9.67 ;       ;   2.220 ;   1.48 ;   Cha ;     0.73 ;     1.54 ;     3.39 ;     5.69 ;    10.58 ;    22.23 ;    48.80 ;    82.00
               HIP  47009 ; 5942. ;   150.6 ;  1.13 ;  9.44 ;       ;   3.000 ;   1.72 ;   Cha ;     0.66 ;     1.38 ;     3.04 ;     5.11 ;    10.22 ;    21.48 ;    47.40 ;    79.64
               HIP  96346 ; 6138. ;   150.6 ;  1.24 ;  8.85 ;       ;  11.500 ;   3.33 ;   Cha ;     0.78 ;     1.62 ;     3.71 ;     5.66 ;    17.61 ;    36.90 ;    84.37 ;   128.68
               HIP  69848 ; 6416. ;   150.6 ;  1.40 ;  7.44 ;       ;  26.000 ;   4.93 ;   Cha ;     0.94 ;     1.97 ;     4.79 ;     6.01 ;    27.69 ;    57.81 ;   140.60 ;   176.34
               HIP 100844 ; 7044. ;   150.7 ;  1.60 ;  8.60 ;       ;   6.700 ;   2.42 ;   Cha ;    12.79 ;    26.46 ;    75.21 ;    63.18 ;   281.12 ;   581.49 ;  1652.80 ;  1388.41
               HIP  49758 ; 6122. ;   150.7 ;  1.23 ;  9.24 ;       ;   2.800 ;   1.65 ;   Cha ;     0.91 ;     1.91 ;     4.34 ;     6.70 ;    14.47 ;    30.35 ;    68.99 ;   106.55
               HIP  23534 ; 5621. ;   150.7 ;  0.98 ;  9.60 ;       ;   3.600 ;   1.93 ;   Cha ;     0.62 ;     1.30 ;     2.75 ;     4.60 ;     9.46 ;    19.94 ;    42.20 ;    70.60
               HIP  26025 ; 7095. ;   150.7 ;  1.60 ;  8.77 ;       ;   8.900 ;   2.78 ;   Cha ;    16.41 ;    33.91 ;    97.80 ;    79.76 ;   386.67 ;   799.21 ;  2304.70 ;  1879.69
               HIP  42714 ; 6781. ;   150.7 ;  1.50 ;  9.44 ;       ;   1.900 ;   1.30 ;   Cha ;     8.79 ;    18.25 ;    48.04 ;    47.99 ;   137.34 ;   285.31 ;   751.00 ;   750.10
               HIP  67044 ; 6371. ;   150.7 ;  1.40 ;  9.55 ;       ;   2.300 ;   1.47 ;   Cha ;     2.47 ;     5.16 ;    12.28 ;    16.05 ;    39.55 ;    82.69 ;   196.87 ;   257.18
               HIP 112540 ; 6039. ;   150.7 ;  1.18 ; 10.50 ;       ;   3.800 ;   1.93 ;   Cha ;     1.41 ;     2.96 ;     6.56 ;    10.78 ;    23.76 ;    49.90 ;   110.53 ;   181.66
               HIP  24705 ; 6029. ;   150.7 ;  1.17 ;  9.97 ;       ;   2.300 ;   1.50 ;   Cha ;     1.00 ;     2.09 ;     4.65 ;     7.68 ;    14.76 ;    30.99 ;    68.90 ;   113.77
               HIP  55563 ; 6719. ;   150.7 ;  1.40 ;  7.49 ;       ;  20.700 ;   4.32 ;   Cha ;     2.58 ;     5.36 ;    14.00 ;    14.35 ;    70.92 ;   147.41 ;   384.82 ;   394.34
               HIP 106344 ; 6049. ;   150.7 ;  1.18 ;  9.65 ;       ;   1.400 ;   1.17 ;   Cha ;     0.89 ;     1.87 ;     4.19 ;     6.81 ;    11.70 ;    24.56 ;    54.95 ;    89.38
               HIP  62968 ; 6387. ;   150.7 ;  1.40 ;  7.70 ;       ;  25.000 ;   4.84 ;   Cha ;     0.98 ;     2.04 ;     4.93 ;     6.31 ;    28.42 ;    59.35 ;   143.32 ;   183.50
               HIP  60307 ; 6427. ;   150.7 ;  1.40 ;  9.65 ;       ;   2.700 ;   1.59 ;   Cha ;     3.15 ;     6.57 ;    15.83 ;    19.93 ;    52.39 ;   109.45 ;   263.58 ;   331.95
               HIP  78116 ; 6480. ;   150.7 ;  1.40 ;  9.08 ;       ;   4.400 ;   2.02 ;   Cha ;     2.73 ;     5.69 ;    13.92 ;    16.86 ;    51.23 ;   106.92 ;   261.62 ;   316.85
               HIP  69826 ; 5342. ;   150.8 ;  0.89 ; 10.73 ;       ;   3.800 ;   2.01 ;   Cha ;     1.04 ;     2.20 ;     4.42 ;     7.33 ;    15.51 ;    32.82 ;    66.08 ;   109.51
               HIP  53622 ; 6445. ;   150.8 ;  1.40 ;  9.69 ;       ;   0.700 ;   0.81 ;   Cha ;     3.41 ;     7.12 ;    17.20 ;    21.42 ;    40.48 ;    84.54 ;   204.36 ;   254.39
               HIP  17133 ; 5709. ;   150.8 ;  1.00 ; 10.22 ;       ;   2.190 ;   1.49 ;   Cha ;     0.91 ;     1.93 ;     4.09 ;     6.85 ;    12.49 ;    26.31 ;    55.88 ;    93.58
               HIP     70 ; 5200. ;   150.8 ;  0.85 ; 10.59 ;       ;   1.500 ;   1.27 ;   Cha ;     0.89 ;     1.89 ;     3.75 ;     6.20 ;    10.36 ;    21.96 ;    43.57 ;    72.00
               HIP 104267 ; 6194. ;   150.8 ;  1.30 ;  8.53 ;       ;   4.700 ;   2.12 ;   Cha ;     0.79 ;     1.66 ;     3.83 ;     5.62 ;    14.69 ;    30.76 ;    71.18 ;   104.33
               HIP  63619 ; 6702. ;   150.8 ;  1.40 ;  8.01 ;       ;   9.500 ;   2.93 ;   Cha ;     3.19 ;     6.64 ;    17.22 ;    17.90 ;    72.25 ;   150.23 ;   389.81 ;   405.10
               HIP  16915 ; 6215. ;   150.8 ;  1.30 ;  9.00 ;       ;   6.900 ;   2.57 ;   Cha ;     1.09 ;     2.28 ;     5.29 ;     7.66 ;    22.27 ;    46.65 ;   108.05 ;   156.40
               HIP  18855 ; 5916. ;   150.8 ;  1.12 ; 10.14 ;       ;   0.980 ;   0.99 ;   Cha ;     0.96 ;     2.02 ;     4.42 ;     7.43 ;    11.29 ;    23.74 ;    51.86 ;    87.24
               HIP  20490 ; 6634. ;   150.8 ;  1.40 ;  9.10 ;       ;   4.060 ;   1.92 ;   Cha ;     4.54 ;     9.46 ;    24.01 ;    26.29 ;    83.30 ;   173.44 ;   440.26 ;   481.88
               HIP     17 ; 6575. ;   150.8 ;  1.40 ;  8.24 ;       ;   8.400 ;   2.78 ;   Cha ;     2.38 ;     4.97 ;    12.48 ;    14.12 ;    52.50 ;   109.38 ;   274.85 ;   310.94
               HIP   5359 ; 5977. ;   150.8 ;  1.14 ;  9.68 ;       ;   1.900 ;   1.37 ;   Cha ;     0.76 ;     1.60 ;     3.54 ;     5.95 ;    10.63 ;    22.33 ;    49.40 ;    83.10
               HIP  64159 ; 6551. ;   150.8 ;  1.40 ;  8.26 ;       ;  11.200 ;   3.21 ;   Cha ;     2.23 ;     4.65 ;    11.61 ;    13.34 ;    52.79 ;   110.03 ;   274.91 ;   316.03
                 HD 57924 ; 5047. ;   150.8 ;  0.72 ;  8.51 ;       ;   0.283 ;   0.56 ;   Nor ;     0.26 ;     0.55 ;     1.10 ;     1.84 ;     1.84 ;     3.89 ;     7.82 ;    13.05
               HIP  69608 ; 6378. ;   150.8 ;  1.40 ;  8.41 ;       ;  10.900 ;   3.20 ;   Cha ;     1.37 ;     2.86 ;     6.86 ;     8.87 ;    32.33 ;    67.54 ;   162.23 ;   209.61
               HIP  40860 ; 6735. ;   150.8 ;  1.40 ;  8.50 ;       ;   9.300 ;   2.89 ;   Cha ;     4.58 ;     9.51 ;    24.85 ;    25.36 ;   102.95 ;   213.98 ;   558.88 ;   570.32
               HIP 111987 ; 7071. ;   150.8 ;  1.60 ;  7.31 ;       ;  24.000 ;   4.57 ;   Cha ;     7.15 ;    14.78 ;    42.45 ;    34.69 ;   216.08 ;   446.72 ;  1282.62 ;  1048.31
               HIP  83597 ; 5353. ;   150.8 ;  0.89 ; 10.18 ;       ;   3.100 ;   1.81 ;   Cha ;     0.75 ;     1.60 ;     3.25 ;     5.40 ;    10.72 ;    22.67 ;    46.10 ;    76.64
               HIP  38995 ; 6040. ;   150.8 ;  1.18 ;  9.26 ;       ;   4.000 ;   1.98 ;   Cha ;     0.70 ;     1.46 ;     3.27 ;     5.35 ;    11.87 ;    24.92 ;    55.85 ;    91.28
               HIP  61906 ; 6613. ;   150.8 ;  1.40 ;  9.21 ;       ;   2.300 ;   1.45 ;   Cha ;     4.53 ;     9.43 ;    23.80 ;    26.44 ;    72.07 ;   150.12 ;   378.82 ;   420.74
               HIP  66264 ; 6561. ;   150.8 ;  1.40 ;  8.88 ;       ;   5.800 ;   2.31 ;   Cha ;     3.19 ;     6.65 ;    16.59 ;    19.02 ;    64.03 ;   133.47 ;   333.21 ;   381.98
               HIP  12024 ; 5667. ;   150.8 ;  1.00 ;  8.41 ;       ;  28.000 ;   5.35 ;   Cha ;     0.33 ;     0.70 ;     1.50 ;     2.51 ;     8.55 ;    18.00 ;    38.77 ;    64.96
               HIP  74460 ; 6059. ;   150.8 ;  1.19 ;  9.21 ;       ;  15.000 ;   3.83 ;   Cha ;     0.72 ;     1.52 ;     3.42 ;     5.51 ;    17.26 ;    36.22 ;    81.46 ;   131.38
               HIP  10083 ; 5879. ;   150.9 ;  1.10 ; 10.10 ;       ;   1.500 ;   1.22 ;   Cha ;     0.93 ;     1.95 ;     4.23 ;     7.11 ;    11.99 ;    25.22 ;    54.85 ;    92.18
               HIP   8562 ; 5928. ;   150.9 ;  1.12 ;  9.62 ;       ;   4.110 ;   2.02 ;   Cha ;     0.72 ;     1.51 ;     3.32 ;     5.57 ;    12.06 ;    25.34 ;    55.73 ;    93.66
               HIP  19071 ; 6483. ;   150.9 ;  1.40 ;  9.19 ;       ;   3.000 ;   1.67 ;   Cha ;     2.93 ;     6.11 ;    14.96 ;    18.10 ;    50.02 ;   104.39 ;   255.42 ;   308.95
               HIP 110436 ; 5195. ;   150.9 ;  0.84 ;  8.99 ;       ;   5.160 ;   2.36 ;   Cha ;     0.36 ;     0.76 ;     1.55 ;     2.58 ;     5.67 ;    12.00 ;    24.38 ;    40.66
               HIP  40267 ; 5759. ;   150.9 ;  1.00 ; 11.33 ;       ;   0.590 ;   0.77 ;   Cha ;     1.83 ;     3.86 ;     8.13 ;    13.63 ;    17.99 ;    37.93 ;    79.86 ;   133.91
               HIP  86589 ; 6366. ;   150.9 ;  1.40 ;  8.87 ;       ;   4.300 ;   2.01 ;   Cha ;     1.68 ;     3.51 ;     8.38 ;    10.94 ;    31.44 ;    65.72 ;   157.03 ;   205.01
               HIP  54351 ; 5568. ;   150.9 ;  0.96 ;  8.74 ;       ;  14.000 ;   3.81 ;   Cha ;     0.38 ;     0.79 ;     1.68 ;     2.82 ;     8.04 ;    16.95 ;    35.98 ;    60.23
               HIP 109815 ; 5768. ;   150.9 ;  1.00 ;  7.22 ;       ;  34.000 ;   5.86 ;   Cha ;     0.19 ;     0.40 ;     0.87 ;     1.46 ;     5.11 ;    10.74 ;    23.56 ;    39.48
               HIP  15392 ; 7182. ;   150.9 ;  1.60 ;  8.62 ;       ;   4.600 ;   1.99 ;   Cha ;    19.80 ;    40.88 ;   120.98 ;    93.44 ;   394.96 ;   815.25 ;  2412.76 ;  1863.48
               HIP  77545 ; 6221. ;   150.9 ;  1.30 ;  9.34 ;       ;   2.500 ;   1.55 ;   Cha ;     1.33 ;     2.80 ;     6.47 ;     9.34 ;    21.14 ;    44.28 ;   102.43 ;   147.89
               HIP  39801 ; 7111. ;   150.9 ;  1.60 ;  7.29 ;       ;  24.000 ;   4.56 ;   Cha ;     8.02 ;    16.58 ;    48.14 ;    38.38 ;   242.22 ;   500.46 ;  1453.37 ;  1158.56
               HIP   6042 ; 6441. ;   150.9 ;  1.40 ;  9.51 ;       ;   1.800 ;   1.29 ;   Cha ;     3.05 ;     6.37 ;    15.39 ;    19.19 ;    45.85 ;    95.76 ;   231.57 ;   288.66
               HIP  77621 ; 5818. ;   150.9 ;  1.07 ;  9.24 ;       ;   3.400 ;   1.85 ;   Cha ;     0.55 ;     1.17 ;     2.54 ;     4.25 ;     8.71 ;    18.32 ;    39.87 ;    66.87
               HIP  54149 ; 6241. ;   150.9 ;  1.30 ;  8.11 ;       ;   9.400 ;   3.00 ;   Cha ;     0.74 ;     1.56 ;     3.64 ;     5.16 ;    16.40 ;    34.32 ;    80.31 ;   113.80
                HD 210521 ; 5002. ;   151.0 ;  1.85 ;  8.09 ;       ;  15.849 ;   4.18 ;   Bre ;     0.20 ;     0.43 ;     0.87 ;     1.45 ;     6.34 ;    13.42 ;    26.99 ;    45.12
               HIP  55324 ; 5934. ;   151.0 ;  1.12 ;  8.52 ;       ;   4.300 ;   2.06 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;     6.74 ;    14.16 ;    31.45 ;    52.73
               HIP  61076 ; 5044. ;   151.0 ;  0.80 ;  9.89 ;       ;   3.300 ;   1.90 ;   Cha ;     0.55 ;     1.17 ;     2.31 ;     3.82 ;     7.60 ;    16.12 ;    31.81 ;    52.66
               HIP  18051 ; 6706. ;   151.0 ;  1.40 ;  9.26 ;       ;   5.100 ;   2.15 ;   Cha ;     6.27 ;    13.04 ;    33.69 ;    35.24 ;   121.47 ;   252.64 ;   652.55 ;   682.65
               HIP 110479 ; 7076. ;   151.0 ;  1.60 ;  8.31 ;       ;   8.800 ;   2.77 ;   Cha ;    12.10 ;    25.02 ;    71.83 ;    58.99 ;   284.57 ;   588.31 ;  1688.77 ;  1386.96
               HIP 109581 ; 6697. ;   151.0 ;  1.40 ;  8.74 ;       ;   7.700 ;   2.64 ;   Cha ;     4.60 ;     9.56 ;    24.71 ;    25.89 ;    98.74 ;   205.36 ;   530.59 ;   555.93
               HIP  66325 ; 6020. ;   151.0 ;  1.17 ;  9.66 ;       ;   2.500 ;   1.57 ;   Cha ;     0.81 ;     1.70 ;     3.79 ;     6.29 ;    12.26 ;    25.74 ;    57.31 ;    95.10
               HIP  86500 ; 6294. ;   151.0 ;  1.30 ;  7.76 ;       ;  18.000 ;   4.13 ;   Cha ;     0.74 ;     1.55 ;     3.66 ;     5.00 ;    19.15 ;    40.06 ;    94.88 ;   129.47
               HIP  12460 ; 7093. ;   151.0 ;  1.60 ;  6.78 ;       ;  51.200 ;   6.67 ;   Cha ;     5.89 ;    12.17 ;    35.18 ;    28.27 ;   214.92 ;   444.17 ;  1284.07 ;  1031.88
               HIP  75023 ; 6090. ;   151.0 ;  1.21 ;  8.52 ;       ;  10.000 ;   3.12 ;   Cha ;     0.55 ;     1.16 ;     2.64 ;     4.15 ;    12.01 ;    25.19 ;    57.23 ;    90.13
               HIP  26965 ; 6834. ;   151.0 ;  1.50 ;  8.68 ;       ;   5.190 ;   2.15 ;   Cha ;     6.89 ;    14.31 ;    38.34 ;    36.77 ;   138.36 ;   287.15 ;   769.36 ;   737.79
               HIP  68627 ; 5307. ;   151.0 ;  0.88 ;  9.27 ;       ;   7.160 ;   2.76 ;   Cha ;     0.44 ;     0.93 ;     1.91 ;     3.19 ;     7.69 ;    16.25 ;    33.30 ;    55.54
               HIP    423 ; 6621. ;   151.0 ;  1.40 ;  7.87 ;       ;  39.000 ;   5.96 ;   Cha ;     2.29 ;     4.76 ;    12.11 ;    13.26 ;    73.80 ;   153.64 ;   390.96 ;   428.17
               HIP  85962 ; 6776. ;   151.0 ;  1.50 ;  9.03 ;       ;   2.400 ;   1.47 ;   Cha ;     6.91 ;    14.35 ;    37.81 ;    37.74 ;   114.51 ;   237.89 ;   626.60 ;   625.43
               HIP  73140 ; 6171. ;   151.0 ;  1.30 ;  9.37 ;       ;   4.500 ;   2.08 ;   Cha ;     1.15 ;     2.41 ;     5.52 ;     8.25 ;    21.14 ;    44.30 ;   101.49 ;   151.64
               HIP  40759 ; 6750. ;   151.0 ;  1.50 ;  8.69 ;       ;   7.000 ;   2.51 ;   Cha ;     5.30 ;    11.01 ;    28.85 ;    29.20 ;   114.85 ;   238.66 ;   625.29 ;   632.83
               HIP  24746 ; 7177. ;   151.1 ;  1.60 ;  7.84 ;       ;  13.000 ;   3.35 ;   Cha ;    12.99 ;    26.81 ;    79.31 ;    60.97 ;   335.93 ;   693.42 ;  2051.11 ;  1576.71
               HIP  82969 ; 6786. ;   151.1 ;  1.50 ;  9.34 ;       ;   3.700 ;   1.82 ;   Cha ;     8.46 ;    17.56 ;    46.32 ;    46.07 ;   156.12 ;   324.29 ;   855.18 ;   850.63
               HIP  37124 ; 6460. ;   151.1 ;  1.40 ;  9.68 ;       ;   3.220 ;   1.73 ;   Cha ;     3.55 ;     7.42 ;    18.01 ;    22.19 ;    61.81 ;   129.06 ;   313.08 ;   385.84
               HIP  68535 ; 5900. ;   151.1 ;  1.11 ;  8.81 ;       ;   5.000 ;   2.23 ;   Cha ;     0.46 ;     0.96 ;     2.12 ;     3.55 ;     8.03 ;    16.87 ;    37.22 ;    62.43
               HIP  46356 ; 6595. ;   151.1 ;  1.40 ; 10.13 ;       ;   2.600 ;   1.54 ;   Cha ;     7.16 ;    14.93 ;    37.27 ;    42.22 ;   117.57 ;   245.04 ;   611.83 ;   693.09
               HIP  88037 ; 5665. ;   151.1 ;  1.00 ;  9.38 ;       ;   1.900 ;   1.40 ;   Cha ;     0.56 ;     1.17 ;     2.50 ;     4.19 ;     7.35 ;    15.48 ;    33.03 ;    55.30
               HIP   4545 ; 6405. ;   151.1 ;  1.40 ;  9.47 ;       ;   6.160 ;   2.40 ;   Cha ;     2.64 ;     5.51 ;    13.23 ;    16.89 ;    54.06 ;   112.96 ;   271.08 ;   345.99
               HIP 110113 ; 4645. ;   151.1 ;  0.71 ; 11.57 ;       ;   2.700 ;   1.75 ;   Cha ;     1.46 ;     3.17 ;     5.43 ;     7.41 ;    18.19 ;    39.42 ;    67.44 ;    92.12
               HIP    693 ; 6281. ;   151.1 ;  1.30 ;  9.04 ;       ;   2.300 ;   1.48 ;   Cha ;     1.39 ;     2.90 ;     6.80 ;     9.41 ;    21.46 ;    44.90 ;   105.31 ;   145.76
               HIP  10018 ; 6653. ;   151.1 ;  1.40 ;  8.92 ;       ;   7.700 ;   2.65 ;   Cha ;     4.39 ;     9.14 ;    23.33 ;    25.19 ;    94.43 ;   196.55 ;   501.75 ;   541.70
               HIP 113057 ; 6138. ;   151.1 ;  1.24 ; 10.59 ;       ;   2.400 ;   1.52 ;   Cha ;     2.08 ;     4.36 ;     9.82 ;    15.10 ;    31.92 ;    66.97 ;   150.79 ;   231.84
               HIP  61470 ; 6317. ;   151.1 ;  1.30 ;  9.20 ;       ;   4.120 ;   1.97 ;   Cha ;     1.71 ;     3.57 ;     8.42 ;    11.38 ;    30.53 ;    63.86 ;   150.71 ;   203.73
               HIP  16627 ; 6080. ;   151.1 ;  1.20 ;  9.69 ;       ;   4.400 ;   2.07 ;   Cha ;     1.02 ;     2.13 ;     4.79 ;     7.63 ;    17.88 ;    37.51 ;    84.33 ;   134.30
               HIP  29453 ; 7112. ;   151.1 ;  1.60 ;  8.86 ;       ;  55.000 ;   6.91 ;   Cha ;    18.14 ;    37.48 ;   108.62 ;    87.76 ;   673.77 ;  1392.27 ;  4034.27 ;  3259.62
               HIP  71385 ; 6110. ;   151.1 ;  1.22 ;  9.10 ;       ;   5.600 ;   2.33 ;   Cha ;     0.81 ;     1.70 ;     3.85 ;     5.99 ;    15.24 ;    31.95 ;    72.56 ;   112.93
               HIP  40195 ; 5976. ;   151.1 ;  1.14 ;  8.56 ;       ;   6.000 ;   2.43 ;   Cha ;     0.41 ;     0.86 ;     1.93 ;     3.24 ;     7.67 ;    16.09 ;    35.91 ;    60.23
               HIP  48675 ; 6532. ;   151.1 ;  1.40 ;  8.55 ;       ;   7.600 ;   2.65 ;   Cha ;     2.44 ;     5.09 ;    12.64 ;    14.74 ;    52.50 ;   109.46 ;   271.87 ;   317.05
               HIP  76039 ; 6305. ;   151.1 ;  1.30 ;  7.86 ;       ;   8.900 ;   2.90 ;   Cha ;     0.81 ;     1.69 ;     4.00 ;     5.42 ;    17.51 ;    36.62 ;    86.89 ;   117.72
               HIP  54643 ; 6654. ;   151.2 ;  1.40 ;  7.67 ;       ;  16.000 ;   3.81 ;   Cha ;     2.29 ;     4.77 ;    12.24 ;    13.10 ;    59.13 ;   123.04 ;   315.86 ;   338.10
               HIP  93655 ; 6470. ;   151.2 ;  1.40 ;  9.49 ;       ;   2.100 ;   1.40 ;   Cha ;     3.31 ;     6.92 ;    16.84 ;    20.59 ;    51.76 ;   108.06 ;   263.07 ;   321.64
               HIP  45088 ; 7191. ;   151.2 ;  1.60 ;  8.47 ;       ;   9.100 ;   2.80 ;   Cha ;    18.86 ;    38.92 ;   115.51 ;    88.59 ;   445.96 ;   920.39 ;  2731.72 ;  2095.05
               HIP  52067 ; 7041. ;   151.2 ;  1.60 ;  8.76 ;       ;   5.000 ;   2.09 ;   Cha ;    13.81 ;    28.56 ;    81.08 ;    68.35 ;   282.06 ;   583.48 ;  1656.34 ;  1396.26
               HIP  41171 ; 6533. ;   151.2 ;  1.40 ;  8.67 ;       ;   9.250 ;   2.92 ;   Cha ;     2.60 ;     5.42 ;    13.47 ;    15.70 ;    58.76 ;   122.51 ;   304.18 ;   354.73
               HIP  40869 ; 6075. ;   151.2 ;  1.20 ;  9.89 ;       ;   2.600 ;   1.59 ;   Cha ;     1.12 ;     2.35 ;     5.26 ;     8.41 ;    17.26 ;    36.22 ;    81.22 ;   129.89
               HIP   8050 ; 6607. ;   151.2 ;  1.40 ;  8.91 ;       ;   3.300 ;   1.74 ;   Cha ;     3.76 ;     7.82 ;    19.75 ;    21.97 ;    65.44 ;   136.31 ;   344.05 ;   382.74
               HIP  25590 ; 7031. ;   151.2 ;  1.60 ;  9.07 ;       ;   2.500 ;   1.48 ;   Cha ;    15.74 ;    32.57 ;    92.12 ;    78.39 ;   270.49 ;   559.64 ;  1582.78 ;  1346.87
               HIP  66953 ; 6264. ;   151.2 ;  1.30 ;  9.89 ;       ;   1.800 ;   1.31 ;   Cha ;     2.10 ;     4.41 ;    10.23 ;    14.39 ;    30.66 ;    64.20 ;   149.08 ;   209.70
               HIP  10975 ; 6815. ;   151.2 ;  1.50 ;  7.79 ;       ;   9.600 ;   2.93 ;   Cha ;     4.08 ;     8.46 ;    22.62 ;    21.81 ;    95.43 ;   198.08 ;   529.60 ;   510.74
               HIP  13240 ; 6537. ;   151.3 ;  1.40 ;  9.72 ;       ;   1.600 ;   1.21 ;   Cha ;     4.70 ;     9.80 ;    24.19 ;    28.35 ;    68.43 ;   142.72 ;   352.38 ;   413.00
               HIP 108730 ; 6805. ;   151.3 ;  1.50 ;  8.96 ;       ;   3.900 ;   1.87 ;   Cha ;     7.30 ;    15.17 ;    40.27 ;    39.44 ;   136.58 ;   283.59 ;   753.04 ;   737.40
               HIP  59631 ; 5937. ;   151.3 ;  1.13 ; 10.20 ;       ;   3.300 ;   1.81 ;   Cha ;     1.00 ;     2.11 ;     4.62 ;     7.77 ;    16.02 ;    33.68 ;    73.73 ;   124.10
               HIP  47044 ; 5735. ;   151.3 ;  1.00 ;  9.79 ;       ;   1.800 ;   1.35 ;   Cha ;     0.72 ;     1.52 ;     3.26 ;     5.47 ;     9.40 ;    19.79 ;    42.40 ;    71.04
               HIP  51350 ; 6614. ;   151.3 ;  1.40 ;  8.68 ;       ;   4.600 ;   2.05 ;   Cha ;     3.42 ;     7.11 ;    18.00 ;    19.91 ;    64.64 ;   134.61 ;   340.74 ;   376.73
               HIP  68260 ; 5030. ;   151.3 ;  0.80 ;  9.96 ;       ;   6.300 ;   2.63 ;   Cha ;     0.57 ;     1.21 ;     2.37 ;     3.92 ;     9.21 ;    19.55 ;    38.47 ;    63.63
               HIP  61550 ; 6217. ;   151.3 ;  1.30 ;  8.99 ;       ;   8.110 ;   2.79 ;   Cha ;     1.09 ;     2.29 ;     5.30 ;     7.66 ;    23.23 ;    48.65 ;   112.74 ;   162.96
               HIP 106138 ; 6600. ;   151.3 ;  1.40 ;  8.89 ;       ;   4.400 ;   2.01 ;   Cha ;     3.63 ;     7.57 ;    19.07 ;    21.31 ;    68.02 ;   141.68 ;   357.05 ;   398.96
               HIP  48719 ; 6593. ;   151.3 ;  1.40 ;  9.08 ;       ;   4.000 ;   1.91 ;   Cha ;     3.95 ;     8.23 ;    20.68 ;    23.24 ;    72.22 ;   150.46 ;   378.10 ;   425.03
               HIP   8372 ; 6587. ;   151.3 ;  1.40 ;  9.21 ;       ;   3.190 ;   1.71 ;   Cha ;     4.15 ;     8.65 ;    21.70 ;    24.51 ;    71.79 ;   149.58 ;   375.06 ;   423.69
               HIP  54911 ; 6235. ;   151.3 ;  1.30 ;  8.63 ;       ;   6.400 ;   2.47 ;   Cha ;     0.96 ;     2.00 ;     4.66 ;     6.65 ;    19.14 ;    40.07 ;    93.40 ;   133.15
               HIP  11975 ; 4595. ;   151.3 ;  0.69 ; 12.56 ;       ;   0.160 ;   0.43 ;   Cha ;     2.81 ;     6.14 ;    10.06 ;    13.13 ;    17.07 ;    37.24 ;    61.03 ;    79.69
                 HD 37443 ; 6166. ;   151.3 ;  1.49 ;  7.78 ;       ;   2.703 ;   1.61 ;   Nor ;     0.49 ;     1.02 ;     2.36 ;     3.51 ;     8.43 ;    17.67 ;    40.84 ;    60.89
               HIP  73767 ; 5313. ;   151.3 ;  0.88 ;  9.62 ;       ;   2.700 ;   1.70 ;   Cha ;     0.54 ;     1.14 ;     2.32 ;     3.87 ;     7.35 ;    15.54 ;    31.71 ;    52.82
               HIP   5598 ; 6828. ;   151.3 ;  1.50 ;  8.39 ;       ;  11.600 ;   3.22 ;   Cha ;     5.81 ;    12.06 ;    32.30 ;    31.02 ;   142.61 ;   295.98 ;   792.57 ;   761.20
               HIP  38697 ; 6638. ;   151.3 ;  1.40 ;  8.99 ;       ;   6.800 ;   2.49 ;   Cha ;     4.35 ;     9.05 ;    23.02 ;    25.11 ;    90.68 ;   188.79 ;   479.97 ;   523.56
               HIP  65128 ; 6351. ;   151.3 ;  1.40 ;  8.81 ;       ;   8.130 ;   2.77 ;   Cha ;     1.55 ;     3.23 ;     7.71 ;    10.16 ;    34.02 ;    71.12 ;   169.47 ;   223.43
               HIP  84815 ; 6089. ;   151.3 ;  1.21 ;  9.10 ;       ;  17.000 ;   4.07 ;   Cha ;     0.75 ;     1.58 ;     3.57 ;     5.63 ;    18.63 ;    39.08 ;    88.41 ;   139.61
               HIP  52758 ; 6173. ;   151.3 ;  1.30 ; 10.02 ;       ;   1.400 ;   1.16 ;   Cha ;     1.67 ;     3.51 ;     8.00 ;    11.98 ;    22.98 ;    48.18 ;   109.80 ;   164.36
               HIP  34586 ; 6902. ;   151.4 ;  1.50 ;  8.36 ;       ;  12.200 ;   3.29 ;   Cha ;     7.21 ;    14.94 ;    40.82 ;    37.39 ;   178.73 ;   370.50 ;  1012.40 ;   927.34
               HIP  34252 ; 6592. ;   151.4 ;  1.40 ;  8.84 ;       ;   8.130 ;   2.73 ;   Cha ;     3.46 ;     7.21 ;    18.14 ;    20.37 ;    75.56 ;   157.42 ;   396.02 ;   444.70
                HD 204179 ; 6653. ;   151.4 ;  1.66 ;  8.09 ;       ;   4.546 ;   2.03 ;   Nor ;     2.84 ;     5.91 ;    15.14 ;    16.26 ;    58.29 ;   121.31 ;   310.83 ;   333.78
               HIP  84593 ; 6677. ;   151.4 ;  1.40 ;  9.26 ;       ;   8.500 ;   2.78 ;   Cha ;     5.71 ;    11.88 ;    30.45 ;    32.46 ;   125.73 ;   261.61 ;   670.70 ;   714.88
               HIP  30450 ; 6349. ;   151.4 ;  1.40 ;  8.33 ;       ;   8.060 ;   2.76 ;   Cha ;     1.19 ;     2.50 ;     5.96 ;     7.85 ;    26.21 ;    54.78 ;   130.84 ;   172.35
               HIP  56873 ; 5395. ;   151.4 ;  0.90 ;  9.32 ;       ;   5.000 ;   2.30 ;   Cha ;     0.47 ;     1.00 ;     2.07 ;     3.45 ;     7.60 ;    16.06 ;    33.21 ;    55.45
               HIP 107990 ; 6787. ;   151.4 ;  1.50 ;  8.47 ;       ;   5.500 ;   2.22 ;   Cha ;     5.31 ;    11.03 ;    29.22 ;    28.82 ;   108.30 ;   224.93 ;   595.59 ;   587.59
               HIP  25738 ; 6553. ;   151.4 ;  1.40 ;  8.72 ;       ;   6.000 ;   2.35 ;   Cha ;     2.85 ;     5.94 ;    14.81 ;    17.05 ;    57.72 ;   120.31 ;   300.06 ;   345.43
               HIP  88431 ; 7015. ;   151.4 ;  1.60 ;  8.68 ;       ;   5.500 ;   2.19 ;   Cha ;    12.18 ;    25.21 ;    71.05 ;    60.81 ;   255.03 ;   527.76 ;  1487.32 ;  1273.00
               HIP  73511 ; 6150. ;   151.4 ;  1.25 ;  9.64 ;       ;   2.900 ;   1.67 ;   Cha ;     1.25 ;     2.61 ;     5.95 ;     9.04 ;    20.15 ;    42.25 ;    96.21 ;   146.01
               HIP  39762 ; 6419. ;   151.4 ;  1.40 ;  8.43 ;       ;   6.500 ;   2.46 ;   Cha ;     1.58 ;     3.30 ;     8.00 ;    10.05 ;    32.80 ;    68.49 ;   165.95 ;   208.58
               HIP   7204 ; 7102. ;   151.4 ;  1.60 ;  8.22 ;       ;   8.800 ;   2.76 ;   Cha ;    12.53 ;    25.88 ;    74.87 ;    60.47 ;   294.29 ;   608.17 ;  1759.24 ;  1420.71
               HIP  91546 ; 5865. ;   151.4 ;  1.09 ;  9.18 ;       ;   7.800 ;   2.79 ;   Cha ;     0.55 ;     1.15 ;     2.52 ;     4.22 ;    10.65 ;    22.38 ;    49.03 ;    82.26
               HIP  80828 ; 6154. ;   151.4 ;  1.25 ;  9.52 ;       ;   2.900 ;   1.67 ;   Cha ;     1.18 ;     2.48 ;     5.65 ;     8.55 ;    19.09 ;    40.02 ;    91.30 ;   138.10
               HIP  72947 ; 6372. ;   151.4 ;  1.40 ;  8.93 ;       ;   6.240 ;   2.42 ;   Cha ;     1.76 ;     3.69 ;     8.82 ;    11.47 ;    36.29 ;    75.86 ;   181.42 ;   235.97
               HIP  49041 ; 6800. ;   151.4 ;  1.50 ;  9.26 ;       ;   3.600 ;   1.79 ;   Cha ;     8.46 ;    17.56 ;    46.51 ;    45.82 ;   155.03 ;   321.95 ;   852.56 ;   839.85
               HIP  96953 ; 6536. ;   151.4 ;  1.40 ;  8.89 ;       ;   6.500 ;   2.45 ;   Cha ;     2.96 ;     6.18 ;    15.34 ;    17.88 ;    61.29 ;   127.80 ;   317.15 ;   369.66
               HIP  93013 ; 6843. ;   151.4 ;  1.50 ;  7.17 ;       ;  23.000 ;   4.53 ;   Cha ;     3.27 ;     6.77 ;    18.27 ;    17.25 ;    95.04 ;   197.18 ;   531.95 ;   502.07
               HIP  44515 ; 7041. ;   151.4 ;  1.60 ;  7.99 ;       ;  21.600 ;   4.34 ;   Cha ;     9.20 ;    19.02 ;    54.09 ;    45.27 ;   270.81 ;   560.16 ;  1592.92 ;  1333.16
               HIP  46020 ; 6730. ;   151.4 ;  1.40 ;  7.71 ;       ;  14.000 ;   3.55 ;   Cha ;     2.99 ;     6.22 ;    16.27 ;    16.58 ;    74.57 ;   154.99 ;   405.46 ;   413.00
               HIP 108449 ; 5808. ;   151.4 ;  1.06 ;  9.77 ;       ;   1.800 ;   1.35 ;   Cha ;     0.74 ;     1.56 ;     3.36 ;     5.64 ;     9.87 ;    20.76 ;    44.88 ;    75.30
               HIP  62550 ; 6465. ;   151.4 ;  1.40 ;  8.63 ;       ;   6.300 ;   2.42 ;   Cha ;     2.05 ;     4.27 ;    10.45 ;    12.74 ;    42.09 ;    87.86 ;   214.80 ;   262.06
               HIP  53631 ; 4930. ;   151.5 ;  0.77 ;  9.25 ;       ;   6.000 ;   2.58 ;   Cha ;     0.38 ;     0.80 ;     1.55 ;     2.50 ;     5.92 ;    12.58 ;    24.49 ;    39.41
               HIP  37262 ; 6173. ;   151.5 ;  1.30 ;  8.72 ;       ;   5.600 ;   2.32 ;   Cha ;     0.82 ;     1.71 ;     3.94 ;     5.86 ;    15.86 ;    33.22 ;    76.48 ;   113.82
               HIP  52751 ; 6789. ;   151.5 ;  1.50 ;  8.19 ;       ;  20.900 ;   4.33 ;   Cha ;     4.61 ;     9.58 ;    25.40 ;    24.97 ;   131.24 ;   272.54 ;   722.79 ;   710.70
               HIP   9628 ; 6582. ;   151.5 ;  1.40 ;  8.78 ;       ;   5.500 ;   2.24 ;   Cha ;     3.24 ;     6.76 ;    16.96 ;    19.17 ;    64.24 ;   133.85 ;   336.02 ;   379.66
               HIP  48915 ; 7122. ;   151.5 ;  1.60 ;  8.28 ;       ;  10.000 ;   2.94 ;   Cha ;    13.74 ;    28.39 ;    82.60 ;    65.93 ;   333.23 ;   688.43 ;  2002.81 ;  1598.59
               HIP  77713 ; 6631. ;   151.5 ;  1.40 ;  9.25 ;       ;   5.600 ;   2.26 ;   Cha ;     4.91 ;    10.21 ;    25.89 ;    28.42 ;    97.47 ;   202.95 ;   514.32 ;   564.76
               HIP 113211 ; 6996. ;   151.5 ;  1.60 ;  7.76 ;       ;  16.000 ;   3.75 ;   Cha ;     7.12 ;    14.74 ;    41.39 ;    35.57 ;   194.73 ;   403.05 ;  1132.18 ;   972.89
               HIP  16363 ; 6868. ;   151.5 ;  1.50 ;  7.43 ;       ;  29.000 ;   5.07 ;   Cha ;     4.03 ;     8.37 ;    22.71 ;    21.12 ;   124.35 ;   257.88 ;   699.92 ;   650.99
               HIP  48963 ; 6865. ;   151.5 ;  1.50 ;  7.49 ;       ;  20.000 ;   4.21 ;   Cha ;     4.11 ;     8.52 ;    23.09 ;    21.52 ;   115.35 ;   239.23 ;   648.71 ;   604.71
               HIP    412 ; 5985. ;   151.5 ;  1.15 ;  8.76 ;       ;   5.800 ;   2.39 ;   Cha ;     0.46 ;     0.97 ;     2.16 ;     3.62 ;     8.52 ;    17.89 ;    39.92 ;    66.98
               HIP  74069 ; 6664. ;   151.5 ;  1.40 ;  8.64 ;       ;   6.300 ;   2.39 ;   Cha ;     3.91 ;     8.14 ;    20.87 ;    22.32 ;    79.97 ;   166.42 ;   426.61 ;   456.33
               HIP    486 ; 6267. ;   151.5 ;  1.30 ;  9.48 ;       ;   6.000 ;   2.39 ;   Cha ;     1.69 ;     3.53 ;     8.23 ;    11.52 ;    33.19 ;    69.47 ;   161.98 ;   226.84
               HIP  74590 ; 6542. ;   151.5 ;  1.40 ;  9.02 ;       ;   3.400 ;   1.77 ;   Cha ;     3.24 ;     6.75 ;    16.77 ;    19.49 ;    56.96 ;   118.76 ;   294.92 ;   342.69
               HIP  67716 ; 5900. ;   151.5 ;  1.11 ;  9.59 ;       ;   3.000 ;   1.73 ;   Cha ;     0.70 ;     1.46 ;     3.21 ;     5.39 ;    10.77 ;    22.64 ;    49.64 ;    83.37
              BD +25 1981 ; 6966. ;   151.5 ;  1.10 ;  9.32 ;       ;   2.400 ;   1.45 ;   Nor ;    14.80 ;    30.65 ;    85.00 ;    75.50 ;   209.00 ;   432.89 ;  1200.57 ;  1066.32
               HIP  70110 ; 6382. ;   151.5 ;  1.40 ;  9.23 ;       ;   4.800 ;   2.12 ;   Cha ;     2.15 ;     4.49 ;    10.73 ;    13.89 ;    41.35 ;    86.42 ;   206.70 ;   267.51
               HIP  46862 ; 6466. ;   151.5 ;  1.40 ;  9.18 ;       ;   5.600 ;   2.28 ;   Cha ;     2.75 ;     5.75 ;    14.01 ;    17.13 ;    54.96 ;   114.73 ;   279.66 ;   342.09
               HIP  87901 ; 5571. ;   151.5 ;  0.97 ;  8.81 ;       ;   9.700 ;   3.17 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.92 ;     7.64 ;    16.09 ;    34.16 ;    57.18
               HIP  15612 ; 6058. ;   151.5 ;  1.19 ;  8.08 ;       ;  13.000 ;   3.56 ;   Cha ;     0.40 ;     0.83 ;     1.89 ;     3.03 ;     9.13 ;    19.14 ;    43.37 ;    69.77
               HIP  85281 ; 5812. ;   151.5 ;  1.07 ; 10.10 ;       ;   9.500 ;   3.09 ;   Cha ;     0.89 ;     1.88 ;     4.05 ;     6.80 ;    18.14 ;    38.18 ;    82.30 ;   138.12
               HIP  15090 ; 6375. ;   151.5 ;  1.40 ;  8.71 ;       ;  10.000 ;   3.06 ;   Cha ;     1.58 ;     3.31 ;     7.93 ;    10.28 ;    36.65 ;    76.60 ;   183.56 ;   238.00
               HIP  66130 ; 6342. ;   151.5 ;  1.40 ;  9.50 ;       ;   2.900 ;   1.65 ;   Cha ;     2.19 ;     4.57 ;    10.82 ;    14.41 ;    37.16 ;    77.71 ;   183.95 ;   244.95
               HIP 109333 ; 6175. ;   151.6 ;  1.30 ; 10.00 ;       ;   4.800 ;   2.15 ;   Cha ;     1.67 ;     3.50 ;     7.97 ;    11.91 ;    31.14 ;    65.28 ;   148.85 ;   222.49
               HIP  87639 ; 6394. ;   151.6 ;  1.40 ;  7.70 ;       ;  17.000 ;   3.99 ;   Cha ;     1.00 ;     2.08 ;     5.04 ;     6.42 ;    26.34 ;    55.01 ;   133.04 ;   169.52
               HIP  89421 ; 6415. ;   151.6 ;  1.40 ;  8.23 ;       ;   7.300 ;   2.61 ;   Cha ;     1.40 ;     2.93 ;     7.11 ;     8.95 ;    30.00 ;    62.64 ;   151.80 ;   191.13
               HIP  14123 ; 6027. ;   151.6 ;  1.17 ;  9.45 ;       ;   2.500 ;   1.57 ;   Cha ;     0.74 ;     1.56 ;     3.48 ;     5.74 ;    11.22 ;    23.55 ;    52.58 ;    86.78
               HIP  40897 ; 5842. ;   151.6 ;  1.08 ;  9.38 ;       ;   1.160 ;   1.08 ;   Cha ;     0.61 ;     1.27 ;     2.78 ;     4.66 ;     7.30 ;    15.35 ;    33.47 ;    56.16
               HIP   8904 ; 5571. ;   151.6 ;  0.97 ; 11.11 ;       ;   0.280 ;   0.54 ;   Cha ;     1.47 ;     3.10 ;     6.38 ;    10.63 ;    11.85 ;    25.02 ;    51.53 ;    85.84
               HIP  27324 ; 6732. ;   151.6 ;  1.40 ;  9.31 ;       ;   3.600 ;   1.80 ;   Cha ;     6.98 ;    14.51 ;    37.73 ;    38.83 ;   123.84 ;   257.47 ;   669.41 ;   688.97
               HIP 108254 ; 6261. ;   151.6 ;  1.30 ;  9.24 ;       ;   2.400 ;   1.51 ;   Cha ;     1.45 ;     3.04 ;     7.09 ;     9.95 ;    22.73 ;    47.58 ;   111.00 ;   155.90
                HD 111155 ; 6592. ;   151.6 ;  1.49 ;  7.91 ;       ;   3.530 ;   1.80 ;   Nor ;     2.12 ;     4.41 ;    11.14 ;    12.44 ;    38.72 ;    80.65 ;   203.75 ;   227.55
               HIP 101261 ; 6231. ;   151.6 ;  1.30 ;  9.86 ;       ;   3.100 ;   1.72 ;   Cha ;     1.85 ;     3.88 ;     8.96 ;    12.88 ;    30.97 ;    64.87 ;   149.69 ;   215.26
               HIP  25613 ; 6477. ;   151.6 ;  1.40 ;  8.78 ;       ;   6.600 ;   2.47 ;   Cha ;     2.30 ;     4.79 ;    11.74 ;    14.22 ;    47.77 ;    99.68 ;   244.18 ;   295.76
               HIP  17355 ; 6629. ;   151.6 ;  1.40 ;  9.22 ;       ;   3.000 ;   1.65 ;   Cha ;     4.78 ;     9.95 ;    25.20 ;    27.70 ;    81.19 ;   169.07 ;   428.32 ;   470.80
               HIP  94017 ; 5938. ;   151.6 ;  1.13 ;  9.68 ;       ;   2.800 ;   1.67 ;   Cha ;     0.75 ;     1.57 ;     3.45 ;     5.80 ;    11.43 ;    24.02 ;    52.87 ;    88.88
               HIP  71716 ; 5965. ;   151.6 ;  1.14 ;  9.32 ;       ;   4.900 ;   2.20 ;   Cha ;     0.62 ;     1.30 ;     2.88 ;     4.83 ;    10.94 ;    22.97 ;    50.91 ;    85.53
               HIP  67491 ; 4692. ;   151.6 ;  0.72 ;  9.06 ;       ;   6.240 ;   2.66 ;   Cha ;     0.34 ;     0.72 ;     1.33 ;     1.92 ;     5.20 ;    11.17 ;    20.46 ;    29.60
                  HD 6478 ; 7096. ;   151.7 ;  1.69 ;  7.22 ;       ;   6.098 ;   2.30 ;   Nor ;     7.38 ;    15.25 ;    44.10 ;    35.47 ;   162.63 ;   336.08 ;   971.87 ;   781.71
               HIP  34031 ; 6250. ;   151.7 ;  1.30 ;  8.42 ;       ;   8.250 ;   2.80 ;   Cha ;     0.90 ;     1.88 ;     4.40 ;     6.20 ;    19.17 ;    40.12 ;    93.89 ;   132.37
               HIP  50337 ; 6308. ;   151.7 ;  1.30 ;  8.45 ;       ;   7.900 ;   2.73 ;   Cha ;     1.11 ;     2.32 ;     5.49 ;     7.44 ;    23.37 ;    48.88 ;   115.69 ;   156.78
               HIP  14159 ; 6175. ;   151.7 ;  1.30 ;  9.29 ;       ;   4.300 ;   2.03 ;   Cha ;     1.12 ;     2.34 ;     5.37 ;     8.00 ;    20.29 ;    42.53 ;    97.56 ;   145.33
               HIP  23270 ; 6531. ;   151.7 ;  1.40 ;  7.93 ;       ;  21.200 ;   4.42 ;   Cha ;     1.76 ;     3.67 ;     9.13 ;    10.62 ;    48.88 ;   101.91 ;   253.80 ;   295.17
               HIP  77836 ; 6674. ;   151.7 ;  1.40 ;  8.55 ;       ;   8.500 ;   2.78 ;   Cha ;     3.85 ;     8.02 ;    20.62 ;    21.89 ;    84.89 ;   176.63 ;   454.10 ;   482.28
               HIP  22891 ; 6461. ;   151.7 ;  1.40 ;  8.72 ;       ;   6.400 ;   2.44 ;   Cha ;     2.12 ;     4.42 ;    10.79 ;    13.21 ;    43.71 ;    91.24 ;   222.78 ;   272.65
               HIP  38358 ; 6531. ;   151.7 ;  1.40 ;  9.15 ;       ;  10.000 ;   3.04 ;   Cha ;     3.35 ;     6.99 ;    17.29 ;    20.25 ;    77.17 ;   160.92 ;   398.27 ;   466.56
               HIP  12137 ; 6860. ;   151.7 ;  1.50 ;  8.43 ;       ;   9.800 ;   2.95 ;   Cha ;     6.56 ;    13.61 ;    36.75 ;    34.59 ;   154.21 ;   319.88 ;   863.90 ;   813.17
               HIP  75906 ; 6738. ;   151.7 ;  1.40 ;  8.90 ;       ;   8.800 ;   2.81 ;   Cha ;     5.72 ;    11.88 ;    31.00 ;    31.67 ;   126.78 ;   263.52 ;   687.59 ;   702.48
               HIP 102043 ; 5884. ;   151.7 ;  1.10 ;  9.34 ;       ;   4.400 ;   2.09 ;   Cha ;     0.60 ;     1.27 ;     2.78 ;     4.66 ;    10.22 ;    21.49 ;    47.11 ;    79.08
               HIP  55248 ; 6659. ;   151.8 ;  1.40 ;  9.58 ;       ;   1.500 ;   1.17 ;   Cha ;     6.44 ;    13.40 ;    34.13 ;    36.91 ;    91.94 ;   191.39 ;   487.50 ;   527.18
               HIP  24368 ; 6349. ;   151.8 ;  1.40 ;  9.66 ;       ;   2.800 ;   1.62 ;   Cha ;     2.45 ;     5.12 ;    12.12 ;    16.08 ;    41.23 ;    86.23 ;   204.15 ;   270.85
               HIP  47683 ; 5334. ;   151.8 ;  0.89 ;  9.07 ;       ;   7.800 ;   2.88 ;   Cha ;     0.40 ;     0.85 ;     1.75 ;     2.92 ;     7.18 ;    15.17 ;    31.25 ;    52.18
               HIP 106274 ; 7084. ;   151.8 ;  1.60 ;  8.48 ;       ;   6.900 ;   2.45 ;   Cha ;    13.61 ;    28.13 ;    80.90 ;    66.23 ;   300.97 ;   622.15 ;  1789.43 ;  1464.89
               HIP  80493 ; 6805. ;   151.8 ;  1.50 ;  8.14 ;       ;   8.800 ;   2.80 ;   Cha ;     4.73 ;     9.83 ;    26.18 ;    25.47 ;   108.47 ;   225.20 ;   599.86 ;   583.59
               HIP   2266 ; 6462. ;   151.8 ;  1.40 ;  8.61 ;       ;   9.800 ;   3.02 ;   Cha ;     2.00 ;     4.18 ;    10.21 ;    12.48 ;    45.98 ;    95.96 ;   234.49 ;   286.61
               HIP  40989 ; 7055. ;   151.8 ;  1.60 ;  8.31 ;       ;   8.800 ;   2.77 ;   Cha ;    11.34 ;    23.45 ;    66.91 ;    55.67 ;   266.72 ;   551.59 ;  1573.81 ;  1309.41
               HIP 106249 ; 6899. ;   151.8 ;  1.50 ;  8.99 ;       ;   7.700 ;   2.61 ;   Cha ;    10.01 ;    20.75 ;    56.53 ;    52.18 ;   221.28 ;   458.79 ;  1249.90 ;  1153.63
               HIP  39239 ; 6887. ;   151.8 ;  1.50 ;  9.11 ;       ;   3.400 ;   1.74 ;   Cha ;    10.28 ;    21.32 ;    57.87 ;    53.89 ;   185.40 ;   384.47 ;  1043.43 ;   971.51
               HIP  50385 ; 4917. ;   151.8 ;  0.77 ; 11.68 ;       ;   0.224 ;   0.50 ;   Cha ;     1.60 ;     3.41 ;     6.30 ;     9.82 ;    11.05 ;    23.61 ;    43.62 ;    68.02
               HIP  38034 ; 6142. ;   151.8 ;  1.24 ;  8.94 ;       ;  11.500 ;   3.33 ;   Cha ;     0.83 ;     1.74 ;     3.97 ;     6.04 ;    18.81 ;    39.42 ;    90.12 ;   137.11
               HIP  20181 ; 5784. ;   151.8 ;  1.05 ;  8.73 ;       ;  10.500 ;   3.26 ;   Cha ;     0.41 ;     0.87 ;     1.90 ;     3.18 ;     8.55 ;    17.98 ;    39.15 ;    65.62
               HIP  25755 ; 6190. ;   151.8 ;  1.30 ;  9.82 ;       ;   3.700 ;   1.88 ;   Cha ;     1.58 ;     3.31 ;     7.59 ;    11.21 ;    27.64 ;    57.93 ;   132.69 ;   196.14
               HIP  66654 ; 5728. ;   151.8 ;  1.00 ;  9.75 ;       ;  21.000 ;   4.62 ;   Cha ;     0.70 ;     1.48 ;     3.18 ;     5.32 ;    16.92 ;    35.63 ;    76.29 ;   127.82
               HIP  98520 ; 6568. ;   151.8 ;  1.40 ;  9.56 ;       ;   1.400 ;   1.13 ;   Cha ;     4.74 ;     9.87 ;    24.59 ;    28.20 ;    66.67 ;   138.98 ;   346.11 ;   396.97
               HIP 104088 ; 6638. ;   151.8 ;  1.40 ;  8.93 ;       ;   5.500 ;   2.24 ;   Cha ;     4.21 ;     8.77 ;    22.31 ;    24.32 ;    83.31 ;   173.45 ;   441.10 ;   480.95
               HIP  30465 ; 5418. ;   151.9 ;  0.91 ;  9.30 ;       ;   3.700 ;   1.98 ;   Cha ;     0.47 ;     1.00 ;     2.07 ;     3.46 ;     7.09 ;    14.97 ;    31.05 ;    51.86
               HIP  68831 ; 6071. ;   151.9 ;  1.20 ;  9.59 ;       ;   4.400 ;   2.07 ;   Cha ;     0.93 ;     1.95 ;     4.38 ;     7.02 ;    16.37 ;    34.34 ;    77.15 ;   123.59
               HIP  20023 ; 6372. ;   151.9 ;  1.40 ;  8.66 ;       ;   7.200 ;   2.60 ;   Cha ;     1.53 ;     3.19 ;     7.65 ;     9.93 ;    32.56 ;    68.04 ;   162.99 ;   211.70
               HIP  57535 ; 5429. ;   151.9 ;  0.92 ;  8.78 ;       ;   9.600 ;   3.18 ;   Cha ;     0.36 ;     0.76 ;     1.58 ;     2.65 ;     6.84 ;    14.43 ;    30.16 ;    50.44
               HIP     71 ; 5231. ;   151.9 ;  0.85 ;  8.42 ;       ;   9.800 ;   3.25 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.96 ;     5.01 ;    10.60 ;    21.75 ;    36.37
               HIP   5272 ; 6326. ;   151.9 ;  1.30 ;  9.59 ;       ;   4.080 ;   1.96 ;   Cha ;     2.18 ;     4.55 ;    10.73 ;    14.45 ;    38.83 ;    81.24 ;   191.53 ;   257.92
               HIP  22886 ; 5899. ;   151.9 ;  1.11 ;  9.39 ;       ;   2.700 ;   1.64 ;   Cha ;     0.62 ;     1.31 ;     2.87 ;     4.83 ;     9.39 ;    19.73 ;    43.33 ;    72.75
               HIP 110372 ; 6834. ;   151.9 ;  1.50 ;  7.87 ;       ;  14.000 ;   3.53 ;   Cha ;     4.51 ;     9.37 ;    25.17 ;    23.99 ;   116.09 ;   240.90 ;   647.19 ;   616.88
               HIP     60 ; 6833. ;   151.9 ;  1.50 ;  8.43 ;       ;  10.900 ;   3.12 ;   Cha ;     6.03 ;    12.51 ;    33.55 ;    32.13 ;   145.67 ;   302.31 ;   810.50 ;   776.17
               HIP 107870 ; 6116. ;   151.9 ;  1.23 ;  9.24 ;       ;   4.700 ;   2.13 ;   Cha ;     0.89 ;     1.87 ;     4.24 ;     6.57 ;    16.11 ;    33.78 ;    76.70 ;   118.95
               HIP  33338 ; 5927. ;   151.9 ;  1.12 ;  9.11 ;       ;   4.500 ;   2.11 ;   Cha ;     0.54 ;     1.14 ;     2.52 ;     4.23 ;     9.34 ;    19.61 ;    43.32 ;    72.72
               HIP    565 ; 6311. ;   151.9 ;  1.30 ;  9.10 ;       ;   3.700 ;   1.87 ;   Cha ;     1.58 ;     3.31 ;     7.81 ;    10.60 ;    27.58 ;    57.70 ;   136.11 ;   184.65
               HIP  83511 ; 6173. ;   151.9 ;  1.30 ;  7.86 ;       ;  24.000 ;   4.81 ;   Cha ;     0.52 ;     1.09 ;     2.52 ;     3.75 ;    14.55 ;    30.47 ;    70.50 ;   104.61
               HIP  72180 ; 6031. ;   151.9 ;  1.17 ;  8.76 ;       ;   6.600 ;   2.54 ;   Cha ;     0.51 ;     1.08 ;     2.43 ;     3.98 ;     9.92 ;    20.80 ;    46.73 ;    76.75
               HIP 103923 ; 5902. ;   151.9 ;  1.11 ; 10.39 ;       ;   0.870 ;   0.93 ;   Cha ;     1.10 ;     2.32 ;     5.04 ;     8.48 ;    12.51 ;    26.31 ;    57.20 ;    96.24
               HIP  39394 ; 6446. ;   151.9 ;  1.40 ;  8.47 ;       ;   7.600 ;   2.66 ;   Cha ;     1.76 ;     3.68 ;     8.97 ;    11.07 ;    38.02 ;    79.37 ;   193.42 ;   238.77
               HIP 108742 ; 6927. ;   151.9 ;  1.50 ;  8.43 ;       ;   9.500 ;   2.90 ;   Cha ;     8.11 ;    16.80 ;    46.21 ;    41.69 ;   188.78 ;   391.20 ;  1076.13 ;   970.88
               HIP   5159 ; 6638. ;   151.9 ;  1.40 ;  9.11 ;       ;   4.900 ;   2.11 ;   Cha ;     4.65 ;     9.67 ;    24.57 ;    26.83 ;    89.25 ;   185.82 ;   472.10 ;   515.46
               HIP   7527 ; 6101. ;   151.9 ;  1.22 ;  9.08 ;       ;   3.800 ;   1.92 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.78 ;    13.28 ;    27.85 ;    63.15 ;    98.90
               HIP  17161 ; 6521. ;   151.9 ;  1.40 ;  9.08 ;       ;   6.000 ;   2.35 ;   Cha ;     3.13 ;     6.52 ;    16.11 ;    18.99 ;    63.40 ;   132.24 ;   326.64 ;   385.00
               HIP  49543 ; 6959. ;   151.9 ;  1.50 ;  8.98 ;       ;   9.900 ;   2.95 ;   Cha ;    12.00 ;    24.86 ;    68.88 ;    61.23 ;   282.14 ;   584.40 ;  1619.33 ;  1439.39
               HIP  73836 ; 6249. ;   151.9 ;  1.30 ;  9.44 ;       ;   1.600 ;   1.24 ;   Cha ;     1.55 ;     3.25 ;     7.55 ;    10.71 ;    21.98 ;    46.02 ;   106.94 ;   151.56
               HIP 106294 ; 7011. ;   151.9 ;  1.60 ;  7.97 ;       ;  16.000 ;   3.74 ;   Cha ;     8.32 ;    17.22 ;    48.55 ;    41.40 ;   227.50 ;   470.79 ;  1327.49 ;  1131.88
               HIP 112684 ; 5806. ;   151.9 ;  1.06 ; 10.41 ;       ;   1.600 ;   1.27 ;   Cha ;     1.07 ;     2.25 ;     4.82 ;     8.10 ;    13.84 ;    29.13 ;    62.50 ;   104.91
               HIP  16287 ; 5893. ;   152.0 ;  1.11 ; 10.32 ;       ;   1.700 ;   1.30 ;   Cha ;     1.06 ;     2.22 ;     4.82 ;     8.11 ;    14.17 ;    29.80 ;    64.76 ;   108.92
               HIP  19062 ; 6982. ;   152.0 ;  1.50 ;  8.65 ;       ;   6.600 ;   2.41 ;   Cha ;    10.83 ;    22.42 ;    62.60 ;    54.67 ;   229.90 ;   476.01 ;  1328.98 ;  1160.72
               HIP   5020 ; 6465. ;   152.0 ;  1.40 ;  9.07 ;       ;   5.000 ;   2.16 ;   Cha ;     2.59 ;     5.41 ;    13.18 ;    16.12 ;    50.25 ;   104.90 ;   255.81 ;   312.90
               HIP  83969 ; 4579. ;   152.0 ;  0.69 ;  9.38 ;       ;   3.300 ;   1.94 ;   Cha ;     0.40 ;     0.86 ;     1.52 ;     2.09 ;     5.16 ;    11.14 ;    19.71 ;    26.99
               HIP  81075 ; 5761. ;   152.0 ;  1.00 ;  8.84 ;       ;   4.500 ;   2.13 ;   Cha ;     0.43 ;     0.91 ;     1.98 ;     3.33 ;     7.10 ;    14.93 ;    32.40 ;    54.30
               HIP   3201 ; 6112. ;   152.0 ;  1.22 ;  9.20 ;       ;   4.500 ;   2.09 ;   Cha ;     0.86 ;     1.81 ;     4.10 ;     6.38 ;    15.38 ;    32.24 ;    73.18 ;   113.79
               HIP  23808 ; 5212. ;   152.0 ;  0.85 ;  9.06 ;       ;   7.400 ;   2.83 ;   Cha ;     0.38 ;     0.80 ;     1.62 ;     2.71 ;     6.54 ;    13.83 ;    28.12 ;    46.90
               HIP  21701 ; 5591. ;   152.0 ;  0.97 ;  9.65 ;       ;   5.700 ;   2.43 ;   Cha ;     0.62 ;     1.32 ;     2.78 ;     4.64 ;    10.71 ;    22.58 ;    47.60 ;    79.59
               HIP  99928 ; 7119. ;   152.0 ;  1.60 ;  7.82 ;       ;  18.000 ;   3.95 ;   Cha ;    10.74 ;    22.19 ;    64.56 ;    51.41 ;   301.75 ;   623.40 ;  1813.32 ;  1444.09
               HIP  76874 ; 5748. ;   152.0 ;  1.00 ;  8.04 ;       ;  16.000 ;   4.03 ;   Cha ;     0.28 ;     0.60 ;     1.30 ;     2.18 ;     6.36 ;    13.38 ;    29.17 ;    48.88
               HIP  24807 ; 6268. ;   152.0 ;  1.30 ;  8.19 ;       ;   9.900 ;   3.07 ;   Cha ;     0.85 ;     1.77 ;     4.17 ;     5.80 ;    18.90 ;    39.54 ;    92.98 ;   129.37
               HIP  77004 ; 5890. ;   152.0 ;  1.10 ; 10.12 ;       ;   1.800 ;   1.34 ;   Cha ;     0.94 ;     1.97 ;     4.29 ;     7.21 ;    12.71 ;    26.73 ;    58.19 ;    97.83
               HIP  56093 ; 4898. ;   152.0 ;  0.77 ;  9.87 ;       ;   3.500 ;   1.97 ;   Cha ;     0.53 ;     1.13 ;     2.17 ;     3.42 ;     7.33 ;    15.63 ;    29.84 ;    47.07
               HIP  55096 ; 6811. ;   152.0 ;  1.50 ;  7.97 ;       ;  18.000 ;   4.01 ;   Cha ;     4.41 ;     9.16 ;    24.46 ;    23.68 ;   120.95 ;   251.07 ;   670.23 ;   648.78
               HIP 110301 ; 6454. ;   152.0 ;  1.40 ;  9.81 ;       ;   1.500 ;   1.18 ;   Cha ;     3.77 ;     7.87 ;    19.05 ;    23.60 ;    54.17 ;   113.12 ;   273.74 ;   339.05
               HIP  30235 ; 5412. ;   152.0 ;  0.91 ;  9.51 ;       ;   2.700 ;   1.69 ;   Cha ;     0.53 ;     1.12 ;     2.31 ;     3.86 ;     7.34 ;    15.49 ;    32.04 ;    53.46
               HIP  47979 ; 5558. ;   152.1 ;  0.96 ;  8.71 ;       ;   6.400 ;   2.58 ;   Cha ;     0.37 ;     0.78 ;     1.65 ;     2.76 ;     6.47 ;    13.64 ;    28.92 ;    48.42
               HIP  97291 ; 5702. ;   152.1 ;  1.00 ; 10.07 ;       ;   2.300 ;   1.53 ;   Cha ;     0.84 ;     1.76 ;     3.75 ;     6.28 ;    11.58 ;    24.40 ;    51.87 ;    86.86
               HIP  27596 ; 6688. ;   152.1 ;  1.40 ;  8.86 ;       ;   5.400 ;   2.21 ;   Cha ;     4.76 ;     9.90 ;    25.51 ;    26.91 ;    93.56 ;   194.63 ;   501.42 ;   528.92
               HIP  17716 ; 5507. ;   152.1 ;  0.94 ;  9.23 ;       ;   7.800 ;   2.85 ;   Cha ;     0.47 ;     1.00 ;     2.10 ;     3.51 ;     8.68 ;    18.30 ;    38.39 ;    64.19
               HIP  66701 ; 6547. ;   152.1 ;  1.40 ;  9.37 ;       ;   3.300 ;   1.74 ;   Cha ;     3.99 ;     8.32 ;    20.65 ;    23.97 ;    69.65 ;   145.22 ;   360.27 ;   418.32
               HIP   1543 ; 6962. ;   152.1 ;  1.50 ;  7.92 ;       ;  15.000 ;   3.63 ;   Cha ;     6.92 ;    14.34 ;    39.89 ;    35.06 ;   180.59 ;   374.00 ;  1040.32 ;   914.32
               HIP  28288 ; 6131. ;   152.1 ;  1.23 ;  9.17 ;       ;   5.600 ;   2.33 ;   Cha ;     0.90 ;     1.89 ;     4.30 ;     6.60 ;    17.03 ;    35.71 ;    81.34 ;   124.81
               HIP  87171 ; 6829. ;   152.1 ;  1.50 ;  8.56 ;       ;   5.080 ;   2.13 ;   Cha ;     6.37 ;    13.23 ;    35.40 ;    34.03 ;   127.22 ;   264.03 ;   706.79 ;   679.28
               HIP  79462 ; 5364. ;   152.1 ;  0.89 ;  9.42 ;       ;   9.400 ;   3.16 ;   Cha ;     0.49 ;     1.04 ;     2.15 ;     3.58 ;     9.25 ;    19.55 ;    40.25 ;    67.13
               HIP  43472 ; 6197. ;   152.1 ;  1.30 ;  8.13 ;       ;  10.900 ;   3.23 ;   Cha ;     0.65 ;     1.36 ;     3.16 ;     4.61 ;    14.87 ;    31.15 ;    72.28 ;   105.59
               HIP  50767 ; 6588. ;   152.1 ;  1.40 ;  8.93 ;       ;   4.800 ;   2.10 ;   Cha ;     3.57 ;     7.44 ;    18.70 ;    21.06 ;    68.37 ;   142.46 ;   357.87 ;   403.16
               HIP 109098 ; 5942. ;   152.1 ;  1.13 ;  9.29 ;       ;   3.230 ;   1.79 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.69 ;     9.55 ;    20.05 ;    44.31 ;    74.42
               HIP  53338 ; 6296. ;   152.1 ;  1.30 ;  8.71 ;       ;   6.800 ;   2.54 ;   Cha ;     1.22 ;     2.56 ;     6.03 ;     8.24 ;    24.80 ;    51.89 ;   122.33 ;   167.33
               HIP 108013 ; 5900. ;   152.2 ;  1.11 ;  9.90 ;       ;   4.500 ;   2.12 ;   Cha ;     0.83 ;     1.75 ;     3.81 ;     6.41 ;    14.22 ;    29.89 ;    65.33 ;   109.80
               HIP 112733 ; 6107. ;   152.2 ;  1.22 ;  7.70 ;       ;  15.000 ;   3.81 ;   Cha ;     0.39 ;     0.81 ;     1.85 ;     2.87 ;     9.29 ;    19.46 ;    44.55 ;    69.19
               HIP  85863 ; 6260. ;   152.2 ;  1.30 ;  8.14 ;       ;  13.000 ;   3.52 ;   Cha ;     0.80 ;     1.68 ;     3.95 ;     5.52 ;    19.20 ;    40.17 ;    94.35 ;   131.97
               HIP 102156 ; 6965. ;   152.2 ;  1.50 ;  8.94 ;       ;   2.900 ;   1.60 ;   Cha ;    11.99 ;    24.82 ;    68.91 ;    61.00 ;   207.27 ;   429.28 ;  1191.67 ;  1054.90
                HD 222192 ; 7145. ;   152.2 ;  1.62 ;  8.14 ;       ;   5.761 ;   2.23 ;   Nor ;    13.71 ;    28.32 ;    82.95 ;    65.20 ;   291.32 ;   601.64 ;  1762.46 ;  1385.28
               HIP  37064 ; 6045. ;   152.2 ;  1.18 ;  9.72 ;       ;   1.700 ;   1.29 ;   Cha ;     0.91 ;     1.92 ;     4.29 ;     6.99 ;    12.59 ;    26.43 ;    59.06 ;    96.35
               HIP  47784 ; 6628. ;   152.2 ;  1.40 ;  8.98 ;       ;   2.300 ;   1.45 ;   Cha ;     4.19 ;     8.73 ;    22.14 ;    24.31 ;    66.71 ;   138.90 ;   352.26 ;   386.74
               HIP  48878 ; 6283. ;   152.2 ;  1.30 ;  8.35 ;       ;   9.800 ;   3.05 ;   Cha ;     0.97 ;     2.03 ;     4.78 ;     6.59 ;    21.59 ;    45.16 ;   106.41 ;   146.63
               HIP  79287 ; 5983. ;   152.2 ;  1.15 ;  9.62 ;       ;  20.000 ;   4.44 ;   Cha ;     0.74 ;     1.55 ;     3.43 ;     5.77 ;    18.60 ;    39.07 ;    86.54 ;   145.55
               HIP  70111 ; 6682. ;   152.2 ;  1.40 ;  8.23 ;       ;   9.400 ;   2.92 ;   Cha ;     3.35 ;     6.96 ;    17.96 ;    18.93 ;    75.59 ;   157.23 ;   405.59 ;   427.61
               HIP  64067 ; 6734. ;   152.2 ;  1.40 ;  9.14 ;       ;   6.400 ;   2.40 ;   Cha ;     6.42 ;    13.35 ;    34.77 ;    35.69 ;   131.59 ;   273.56 ;   712.22 ;   731.01
               HIP  56793 ; 5900. ;   152.2 ;  1.11 ; 10.13 ;       ;   2.000 ;   1.41 ;   Cha ;     0.95 ;     1.99 ;     4.34 ;     7.30 ;    13.24 ;    27.83 ;    60.67 ;   102.03
                 HD 56906 ; 5888. ;   152.2 ;  1.11 ;  9.90 ;       ;   1.248 ;   1.12 ;   Nor ;     0.82 ;     1.73 ;     3.78 ;     6.36 ;    10.25 ;    21.55 ;    47.01 ;    79.00
               HIP  77211 ; 6851. ;   152.2 ;  1.50 ;  8.27 ;       ;   8.600 ;   2.77 ;   Cha ;     5.87 ;    12.18 ;    32.83 ;    31.04 ;   133.59 ;   277.15 ;   747.06 ;   706.37
               HIP  71399 ; 6984. ;   152.2 ;  1.50 ;  8.95 ;       ;   7.300 ;   2.53 ;   Cha ;    12.79 ;    26.49 ;    73.93 ;    64.68 ;   278.52 ;   576.67 ;  1609.51 ;  1408.22
               HIP   1255 ; 7055. ;   152.2 ;  1.60 ;  8.33 ;       ;   7.800 ;   2.61 ;   Cha ;    11.48 ;    23.75 ;    67.75 ;    56.38 ;   262.05 ;   541.94 ;  1546.21 ;  1286.73
               HIP  99410 ; 6359. ;   152.2 ;  1.40 ;  9.10 ;       ;   3.800 ;   1.89 ;   Cha ;     1.86 ;     3.89 ;     9.26 ;    12.16 ;    33.79 ;    70.64 ;   168.28 ;   221.02
               HIP  72787 ; 6200. ;   152.2 ;  1.30 ;  8.72 ;       ;   4.800 ;   2.15 ;   Cha ;     0.89 ;     1.87 ;     4.32 ;     6.32 ;    16.65 ;    34.86 ;    80.67 ;   117.85
               HIP  67039 ; 6445. ;   152.2 ;  1.40 ;  9.21 ;       ;   3.800 ;   1.88 ;   Cha ;     2.62 ;     5.46 ;    13.25 ;    16.44 ;    47.42 ;    99.02 ;   240.18 ;   297.99
               HIP  66052 ; 6222. ;   152.2 ;  1.30 ;  9.74 ;       ;   2.600 ;   1.58 ;   Cha ;     1.68 ;     3.51 ;     8.10 ;    11.72 ;    26.84 ;    56.23 ;   129.66 ;   187.47
               HIP  30744 ; 4957. ;   152.2 ;  0.78 ; 12.58 ;       ;   1.060 ;   1.08 ;   Cha ;     2.92 ;     6.25 ;    11.44 ;    17.98 ;    30.00 ;    64.14 ;   117.48 ;   184.71
               HIP  74587 ; 6009. ;   152.3 ;  1.16 ;  9.91 ;       ;   4.600 ;   2.13 ;   Cha ;     0.90 ;     1.89 ;     4.20 ;     7.03 ;    15.83 ;    33.24 ;    73.70 ;   123.36
               HIP  67080 ; 4962. ;   152.3 ;  0.78 ;  9.81 ;       ;   2.600 ;   1.70 ;   Cha ;     0.52 ;     1.09 ;     2.13 ;     3.46 ;     6.62 ;    14.06 ;    27.36 ;    44.49
               HIP   4841 ; 6047. ;   152.3 ;  1.18 ;  8.95 ;       ;   4.500 ;   2.10 ;   Cha ;     0.60 ;     1.26 ;     2.84 ;     4.62 ;    10.59 ;    22.21 ;    49.96 ;    81.18
               HIP  45175 ; 6920. ;   152.3 ;  1.50 ;  8.75 ;       ;   5.900 ;   2.28 ;   Cha ;     9.39 ;    19.47 ;    53.40 ;    48.53 ;   194.25 ;   402.58 ;  1104.17 ;  1003.45
               HIP  33726 ; 6697. ;   152.3 ;  1.40 ;  9.05 ;       ;   4.700 ;   2.06 ;   Cha ;     5.42 ;    11.28 ;    29.10 ;    30.56 ;   102.94 ;   214.13 ;   552.41 ;   580.20
               HIP  22579 ; 6669. ;   152.3 ;  1.40 ;  9.37 ;       ;   4.000 ;   1.90 ;   Cha ;     5.92 ;    12.32 ;    31.49 ;    33.77 ;   107.98 ;   224.73 ;   574.60 ;   616.22
               HIP  94535 ; 6067. ;   152.3 ;  1.20 ;  9.91 ;       ;   2.070 ;   1.42 ;   Cha ;     1.09 ;     2.30 ;     5.14 ;     8.27 ;    15.97 ;    33.52 ;    75.05 ;   120.69
               HIP  63271 ; 4818. ;   152.3 ;  0.75 ;  9.31 ;       ;   4.220 ;   2.18 ;   Cha ;     0.39 ;     0.83 ;     1.56 ;     2.38 ;     5.52 ;    11.78 ;    22.23 ;    33.97
               HIP  40082 ; 6012. ;   152.3 ;  1.16 ;  8.22 ;       ;  15.000 ;   3.84 ;   Cha ;     0.36 ;     0.77 ;     1.72 ;     2.86 ;     8.60 ;    18.05 ;    40.55 ;    67.39
               HIP  67926 ; 6256. ;   152.3 ;  1.30 ;  9.28 ;       ;   9.170 ;   2.96 ;   Cha ;     1.45 ;     3.04 ;     7.08 ;     9.98 ;    31.79 ;    66.54 ;   155.05 ;   218.53
               HIP   3403 ; 6732. ;   152.3 ;  1.40 ;  8.88 ;       ;   5.600 ;   2.25 ;   Cha ;     5.54 ;    11.51 ;    30.00 ;    30.76 ;   109.73 ;   228.11 ;   594.34 ;   609.45
               HIP 108386 ; 7086. ;   152.3 ;  1.60 ;  8.96 ;       ;   4.220 ;   1.92 ;   Cha ;    17.63 ;    36.44 ;   104.76 ;    86.09 ;   344.78 ;   712.74 ;  2049.07 ;  1683.88
               HIP  45462 ; 6616. ;   152.3 ;  1.40 ;  7.88 ;       ;  13.000 ;   3.44 ;   Cha ;     2.25 ;     4.70 ;    11.93 ;    13.11 ;    55.33 ;   115.20 ;   292.77 ;   321.71
               HIP  70094 ; 6267. ;   152.3 ;  1.30 ;  9.71 ;       ;   4.900 ;   2.16 ;   Cha ;     1.92 ;     4.01 ;     9.33 ;    13.09 ;    35.85 ;    75.06 ;   174.68 ;   244.95
               HIP  83515 ; 5457. ;   152.3 ;  0.93 ; 11.07 ;       ;   0.507 ;   0.73 ;   Cha ;     1.35 ;     2.86 ;     5.81 ;     9.64 ;    12.45 ;    26.33 ;    53.45 ;    88.72
               HIP  46680 ; 6706. ;   152.3 ;  1.40 ;  8.89 ;       ;   4.600 ;   2.04 ;   Cha ;     5.12 ;    10.65 ;    27.55 ;    28.73 ;    96.63 ;   200.95 ;   520.03 ;   542.31
               HIP  62673 ; 6320. ;   152.3 ;  1.30 ;  8.69 ;       ;  10.000 ;   3.07 ;   Cha ;     1.31 ;     2.74 ;     6.48 ;     8.72 ;    29.22 ;    61.10 ;   144.78 ;   194.81
                HD 223914 ; 6412. ;   152.3 ;  1.56 ;  8.12 ;       ;   3.465 ;   1.80 ;   Nor ;     1.32 ;     2.75 ;     6.66 ;     8.40 ;    24.64 ;    51.47 ;   124.70 ;   157.24
               HIP  55247 ; 6287. ;   152.3 ;  1.30 ;  8.12 ;       ;  17.000 ;   4.02 ;   Cha ;     0.87 ;     1.82 ;     4.31 ;     5.92 ;    22.27 ;    46.58 ;   109.99 ;   151.02
               HIP  74644 ; 6652. ;   152.4 ;  1.40 ;  8.90 ;       ;   6.000 ;   2.34 ;   Cha ;     4.32 ;     8.99 ;    22.95 ;    24.79 ;    87.28 ;   181.66 ;   463.69 ;   500.84
               HIP  70655 ; 6652. ;   152.4 ;  1.40 ;  8.98 ;       ;   7.700 ;   2.65 ;   Cha ;     4.52 ;     9.41 ;    24.01 ;    25.95 ;    97.21 ;   202.34 ;   516.26 ;   557.98
               HIP   2407 ; 6412. ;   152.4 ;  1.40 ;  7.62 ;       ;  20.900 ;   4.42 ;   Cha ;     1.02 ;     2.13 ;     5.18 ;     6.51 ;    28.37 ;    59.24 ;   143.86 ;   181.04
               HIP  48818 ; 6077. ;   152.4 ;  1.20 ;  9.09 ;       ;   4.300 ;   2.05 ;   Cha ;     0.72 ;     1.51 ;     3.41 ;     5.42 ;    12.59 ;    26.42 ;    59.65 ;    94.98
               HIP  79464 ; 5906. ;   152.4 ;  1.11 ;  8.77 ;       ;   9.300 ;   3.04 ;   Cha ;     0.45 ;     0.94 ;     2.07 ;     3.47 ;     9.16 ;    19.25 ;    42.52 ;    71.32
               HIP  42764 ; 6224. ;   152.4 ;  1.30 ;  8.87 ;       ;   6.500 ;   2.49 ;   Cha ;     1.05 ;     2.19 ;     5.09 ;     7.33 ;    21.08 ;    44.13 ;   102.48 ;   147.35
               HIP  97010 ; 6138. ;   152.4 ;  1.24 ; 10.10 ;       ;   3.700 ;   1.89 ;   Cha ;     1.55 ;     3.25 ;     7.37 ;    11.29 ;    26.55 ;    55.69 ;   126.02 ;   193.25
               HIP  57545 ; 6549. ;   152.4 ;  1.40 ;  8.96 ;       ;   3.900 ;   1.89 ;   Cha ;     3.21 ;     6.69 ;    16.63 ;    19.23 ;    58.34 ;   121.63 ;   302.64 ;   349.89
               HIP  38491 ; 6153. ;   152.4 ;  1.25 ;  8.53 ;       ;  15.000 ;   3.80 ;   Cha ;     0.69 ;     1.44 ;     3.31 ;     4.99 ;    16.75 ;    35.10 ;    80.63 ;   121.56
               HIP  47977 ; 4997. ;   152.4 ;  0.79 ;  8.78 ;       ;   7.800 ;   2.93 ;   Cha ;     0.29 ;     0.62 ;     1.24 ;     2.06 ;     4.98 ;    10.55 ;    21.03 ;    35.00
               HIP 107262 ; 6507. ;   152.4 ;  1.40 ;  8.61 ;       ;   8.170 ;   2.75 ;   Cha ;     2.32 ;     4.84 ;    11.96 ;    14.18 ;    50.89 ;   106.16 ;   262.07 ;   310.84
               HIP  71833 ; 6337. ;   152.4 ;  1.40 ;  8.55 ;       ;   7.600 ;   2.68 ;   Cha ;     1.29 ;     2.69 ;     6.41 ;     8.52 ;    27.85 ;    58.24 ;   138.58 ;   184.21
               HIP   1965 ; 5423. ;   152.4 ;  0.91 ; 10.39 ;       ;   1.200 ;   1.12 ;   Cha ;     0.88 ;     1.86 ;     3.81 ;     6.34 ;     9.99 ;    21.12 ;    43.18 ;    71.82
               HIP 105392 ; 5900. ;   152.4 ;  1.11 ;  9.97 ;       ;   0.980 ;   0.99 ;   Cha ;     0.87 ;     1.82 ;     3.98 ;     6.68 ;    10.13 ;    21.30 ;    46.52 ;    78.20
               HIP  25957 ; 6718. ;   152.4 ;  1.40 ;  8.46 ;       ;   8.300 ;   2.74 ;   Cha ;     4.24 ;     8.82 ;    22.93 ;    23.65 ;    92.75 ;   192.83 ;   501.51 ;   517.29
               HIP    790 ; 6073. ;   152.4 ;  1.20 ;  8.60 ;       ;   6.200 ;   2.46 ;   Cha ;     0.55 ;     1.15 ;     2.60 ;     4.15 ;    10.51 ;    22.04 ;    49.89 ;    79.54
               HIP  12192 ; 6853. ;   152.4 ;  1.50 ;  8.97 ;       ;   4.800 ;   2.07 ;   Cha ;     8.54 ;    17.71 ;    47.64 ;    45.25 ;   167.88 ;   348.33 ;   937.05 ;   890.10
               HIP  16224 ; 6366. ;   152.4 ;  1.40 ;  9.55 ;       ;   2.000 ;   1.37 ;   Cha ;     2.44 ;     5.09 ;    12.11 ;    15.88 ;    37.71 ;    78.85 ;   187.51 ;   245.78
               HIP  25620 ; 7012. ;   152.4 ;  1.60 ;  8.24 ;       ;   7.900 ;   2.63 ;   Cha ;     9.58 ;    19.83 ;    55.89 ;    47.73 ;   219.60 ;   454.45 ;  1281.00 ;  1093.98
               HIP  21829 ; 6678. ;   152.5 ;  1.40 ;  8.06 ;       ;  23.000 ;   4.57 ;   Cha ;     3.03 ;     6.30 ;    16.25 ;    17.16 ;    85.58 ;   178.03 ;   459.08 ;   484.78
                HD 161729 ; 6486. ;   152.5 ;  1.26 ;  8.82 ;       ;   2.367 ;   1.48 ;   Nor ;     2.42 ;     5.05 ;    12.40 ;    14.93 ;    36.96 ;    77.13 ;   189.29 ;   227.91
                HD 200036 ; 6152. ;   152.5 ;  1.14 ;  8.53 ;       ;   1.568 ;   1.23 ;   Nor ;     0.69 ;     1.44 ;     3.31 ;     4.99 ;     9.10 ;    19.06 ;    43.78 ;    66.07
               HIP 106934 ; 6164. ;   152.5 ;  1.30 ;  8.81 ;       ;   3.900 ;   1.94 ;   Cha ;     0.83 ;     1.74 ;     3.99 ;     5.98 ;    14.72 ;    30.84 ;    70.85 ;   106.13
               HIP  30885 ; 6050. ;   152.5 ;  1.19 ;  9.00 ;       ;   6.240 ;   2.47 ;   Cha ;     0.62 ;     1.31 ;     2.95 ;     4.78 ;    11.96 ;    25.08 ;    56.42 ;    91.51
               HIP  73832 ; 5848. ;   152.5 ;  1.08 ; 10.04 ;       ;   1.160 ;   1.08 ;   Cha ;     0.88 ;     1.84 ;     4.00 ;     6.71 ;    10.56 ;    22.22 ;    48.17 ;    80.89
               HIP  81836 ; 6817. ;   152.5 ;  1.50 ;  8.15 ;       ;   7.600 ;   2.60 ;   Cha ;     4.94 ;    10.25 ;    27.40 ;    26.46 ;   109.11 ;   226.48 ;   605.19 ;   584.29
               HIP  49461 ; 6023. ;   152.5 ;  1.17 ;  8.35 ;       ;   9.600 ;   3.07 ;   Cha ;     0.40 ;     0.85 ;     1.91 ;     3.15 ;     8.57 ;    17.98 ;    40.45 ;    66.73
                HD 174455 ; 6067. ;   152.5 ;  1.16 ;  7.93 ;       ;   1.536 ;   1.22 ;   Nor ;     0.38 ;     0.79 ;     1.80 ;     2.88 ;     5.04 ;    10.56 ;    23.98 ;    38.30
               HIP  70117 ; 5931. ;   152.5 ;  1.12 ;  9.95 ;       ;   2.800 ;   1.67 ;   Cha ;     0.87 ;     1.82 ;     4.00 ;     6.72 ;    13.23 ;    27.81 ;    60.99 ;   102.58
               HIP  28492 ; 6385. ;   152.5 ;  1.40 ;  8.98 ;       ;   4.300 ;   2.01 ;   Cha ;     1.90 ;     3.96 ;     9.50 ;    12.25 ;    35.52 ;    74.22 ;   177.93 ;   229.48
               HIP  50423 ; 6525. ;   152.5 ;  1.40 ;  8.48 ;       ;   8.600 ;   2.82 ;   Cha ;     2.30 ;     4.80 ;    11.91 ;    13.94 ;    51.07 ;   106.49 ;   264.16 ;   309.36
               HIP  93783 ; 6262. ;   152.5 ;  1.30 ;  8.61 ;       ;   9.000 ;   2.93 ;   Cha ;     1.04 ;     2.17 ;     5.08 ;     7.11 ;    22.59 ;    47.27 ;   110.77 ;   155.00
               HIP 110826 ; 6691. ;   152.5 ;  1.40 ;  7.94 ;       ;   8.900 ;   2.84 ;   Cha ;     2.97 ;     6.17 ;    15.97 ;    16.70 ;    66.06 ;   137.38 ;   355.57 ;   372.03
               HIP  90634 ; 6182. ;   152.6 ;  1.30 ;  9.37 ;       ;   4.000 ;   1.96 ;   Cha ;     1.19 ;     2.50 ;     5.74 ;     8.51 ;    21.28 ;    44.59 ;   102.37 ;   151.82
               HIP  51926 ; 5952. ;   152.6 ;  1.13 ;  8.75 ;       ;   5.500 ;   2.33 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.54 ;     8.20 ;    17.23 ;    38.28 ;    64.21
               HIP  39478 ; 6266. ;   152.6 ;  1.30 ;  9.31 ;       ;   7.300 ;   2.64 ;   Cha ;     1.53 ;     3.20 ;     7.47 ;    10.45 ;    31.60 ;    66.15 ;   154.40 ;   216.18
               HIP  76657 ; 5830. ;   152.6 ;  1.08 ;  9.75 ;       ;   1.000 ;   1.00 ;   Cha ;     0.74 ;     1.55 ;     3.36 ;     5.64 ;     8.56 ;    18.01 ;    39.06 ;    65.55
               HIP  42062 ; 6971. ;   152.6 ;  1.50 ;  8.34 ;       ;   8.700 ;   2.77 ;   Cha ;     8.88 ;    18.39 ;    51.24 ;    44.93 ;   202.12 ;   418.53 ;  1165.89 ;  1022.40
               HIP  77871 ; 5081. ;   152.6 ;  0.81 ;  9.91 ;       ;   2.250 ;   1.57 ;   Cha ;     0.57 ;     1.20 ;     2.38 ;     3.94 ;     7.14 ;    15.14 ;    29.98 ;    49.66
               HIP  44889 ; 6908. ;   152.6 ;  1.50 ;  8.77 ;       ;  11.500 ;   3.19 ;   Cha ;     9.15 ;    18.96 ;    51.84 ;    47.47 ;   223.56 ;   463.42 ;  1266.70 ;  1160.10
               HIP  89802 ; 6221. ;   152.6 ;  1.30 ;  9.28 ;       ;   3.600 ;   1.86 ;   Cha ;     1.29 ;     2.71 ;     6.28 ;     9.06 ;    22.47 ;    47.07 ;   108.92 ;   157.22
               HIP  52846 ; 7004. ;   152.6 ;  1.60 ;  8.89 ;       ;   5.600 ;   2.21 ;   Cha ;    13.18 ;    27.29 ;    76.61 ;    66.16 ;   277.27 ;   573.90 ;  1611.29 ;  1391.54
               HIP 108362 ; 6381. ;   152.6 ;  1.40 ;  8.41 ;       ;   9.000 ;   2.91 ;   Cha ;     1.38 ;     2.88 ;     6.92 ;     8.92 ;    31.05 ;    64.88 ;   155.93 ;   201.06
               HIP  74627 ; 6181. ;   152.6 ;  1.30 ;  8.47 ;       ;   7.900 ;   2.76 ;   Cha ;     0.73 ;     1.53 ;     3.54 ;     5.23 ;    15.47 ;    32.41 ;    74.86 ;   110.69
               HIP   6884 ; 5900. ;   152.6 ;  1.11 ;  9.03 ;       ;   4.500 ;   2.12 ;   Cha ;     0.51 ;     1.08 ;     2.38 ;     3.99 ;     8.79 ;    18.48 ;    40.70 ;    68.30
               HIP   9730 ; 6270. ;   152.6 ;  1.30 ;  9.89 ;       ;   2.000 ;   1.38 ;   Cha ;     2.14 ;     4.48 ;    10.43 ;    14.61 ;    32.04 ;    67.09 ;   155.99 ;   218.52
               HIP  89580 ; 5787. ;   152.7 ;  1.05 ;  9.98 ;       ;   2.060 ;   1.44 ;   Cha ;     0.82 ;     1.73 ;     3.73 ;     6.26 ;    11.33 ;    23.85 ;    51.32 ;    86.08
               HIP  77006 ; 5752. ;   152.7 ;  1.00 ;  9.72 ;       ;   2.600 ;   1.62 ;   Cha ;     0.70 ;     1.47 ;     3.16 ;     5.29 ;     9.94 ;    20.93 ;    44.97 ;    75.38
               HIP  96155 ; 5896. ;   152.7 ;  1.11 ;  9.35 ;       ;   2.160 ;   1.47 ;   Cha ;     0.61 ;     1.28 ;     2.82 ;     4.73 ;     8.70 ;    18.29 ;    40.15 ;    67.41
               HIP  93073 ; 7067. ;   152.7 ;  1.60 ;  6.99 ;       ;  38.000 ;   5.75 ;   Cha ;     6.02 ;    12.44 ;    35.71 ;    29.20 ;   204.04 ;   421.85 ;  1210.36 ;   989.75
               HIP  94527 ; 6697. ;   152.7 ;  1.40 ;  9.37 ;       ;   6.300 ;   2.39 ;   Cha ;     6.45 ;    13.42 ;    34.56 ;    36.40 ;   131.75 ;   274.07 ;   705.84 ;   743.37
               HIP 108395 ; 6281. ;   152.7 ;  1.30 ;  9.11 ;       ;   3.120 ;   1.72 ;   Cha ;     1.44 ;     3.02 ;     7.09 ;     9.81 ;    24.14 ;    50.51 ;   118.42 ;   163.96
               HIP   8531 ; 7130. ;   152.7 ;  1.60 ;  8.82 ;       ;   6.400 ;   2.35 ;   Cha ;    18.73 ;    38.68 ;   112.70 ;    90.02 ;   406.05 ;   838.82 ;  2443.77 ;  1952.06
               HIP  26459 ; 5873. ;   152.7 ;  1.10 ;  9.48 ;       ;   4.500 ;   2.12 ;   Cha ;     0.65 ;     1.37 ;     2.99 ;     5.01 ;    11.08 ;    23.30 ;    50.94 ;    85.51
               HIP  10389 ; 6583. ;   152.7 ;  1.40 ;  9.41 ;       ;   4.000 ;   1.91 ;   Cha ;     4.58 ;     9.54 ;    23.86 ;    27.07 ;    83.71 ;   174.46 ;   436.47 ;   495.13
               HIP 112847 ; 6209. ;   152.7 ;  1.30 ;  8.68 ;       ;   8.500 ;   2.85 ;   Cha ;     0.90 ;     1.88 ;     4.37 ;     6.34 ;    19.35 ;    40.53 ;    93.97 ;   136.40
               HIP  11688 ; 7081. ;   152.7 ;  1.60 ;  7.64 ;       ;  17.000 ;   3.85 ;   Cha ;     8.71 ;    18.00 ;    51.81 ;    42.18 ;   241.35 ;   498.90 ;  1435.84 ;  1168.98
               HIP   8666 ; 6249. ;   152.7 ;  1.30 ;  8.71 ;       ;  15.000 ;   3.78 ;   Cha ;     1.05 ;     2.19 ;     5.12 ;     7.22 ;    25.92 ;    54.25 ;   126.72 ;   178.98
               HIP  74216 ; 6574. ;   152.7 ;  1.40 ;  7.86 ;       ;   9.600 ;   2.97 ;   Cha ;     1.95 ;     4.07 ;    10.24 ;    11.57 ;    44.50 ;    92.71 ;   233.28 ;   263.56
               HIP  49262 ; 6035. ;   152.7 ;  1.18 ;  7.80 ;       ;  25.000 ;   4.95 ;   Cha ;     0.32 ;     0.66 ;     1.50 ;     2.45 ;     8.55 ;    17.93 ;    40.53 ;    66.22
               HIP  14244 ; 5941. ;   152.7 ;  1.13 ;  8.05 ;       ;  19.000 ;   4.34 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.44 ;     7.71 ;    16.19 ;    36.08 ;    60.45
               HIP  46541 ; 5869. ;   152.7 ;  1.09 ;  9.70 ;       ;   4.800 ;   2.19 ;   Cha ;     0.73 ;     1.54 ;     3.36 ;     5.64 ;    12.65 ;    26.60 ;    58.01 ;    97.41
               HIP  78245 ; 6747. ;   152.7 ;  1.40 ;  9.14 ;       ;  17.000 ;   3.91 ;   Cha ;     6.68 ;    13.89 ;    36.28 ;    36.93 ;   174.68 ;   363.06 ;   948.48 ;   965.38
               HIP  78912 ; 5951. ;   152.7 ;  1.13 ;  9.55 ;       ;   4.000 ;   1.99 ;   Cha ;     0.70 ;     1.47 ;     3.24 ;     5.44 ;    11.70 ;    24.58 ;    54.26 ;    91.20
               HIP  23187 ; 6194. ;   152.7 ;  1.30 ;  7.73 ;       ;  18.000 ;   4.16 ;   Cha ;     0.52 ;     1.09 ;     2.54 ;     3.72 ;    13.57 ;    28.41 ;    66.03 ;    96.53
               HIP  47573 ; 5618. ;   152.8 ;  0.98 ;  8.66 ;       ;  11.300 ;   3.41 ;   Cha ;     0.37 ;     0.78 ;     1.66 ;     2.78 ;     7.52 ;    15.85 ;    33.86 ;    56.70
               HIP  88165 ; 5583. ;   152.8 ;  0.97 ;  9.26 ;       ;   3.700 ;   1.96 ;   Cha ;     0.50 ;     1.05 ;     2.23 ;     3.73 ;     7.70 ;    16.24 ;    34.35 ;    57.47
               HIP  48181 ; 6373. ;   152.8 ;  1.40 ;  8.24 ;       ;  14.000 ;   3.63 ;   Cha ;     1.23 ;     2.58 ;     6.19 ;     8.02 ;    31.07 ;    64.92 ;   155.92 ;   201.98
               HIP  21679 ; 6491. ;   152.8 ;  1.40 ;  8.02 ;       ;  11.300 ;   3.23 ;   Cha ;     1.62 ;     3.38 ;     8.34 ;     9.97 ;    38.53 ;    80.38 ;   198.27 ;   236.96
               HIP 101324 ; 6743. ;   152.8 ;  1.40 ;  7.83 ;       ;   7.500 ;   2.60 ;   Cha ;     3.31 ;     6.88 ;    18.04 ;    18.23 ;    70.51 ;   146.52 ;   384.43 ;   388.54
               HIP  43291 ; 6740. ;   152.8 ;  1.40 ;  8.34 ;       ;  16.000 ;   3.79 ;   Cha ;     4.27 ;     8.88 ;    23.25 ;    23.62 ;   110.09 ;   228.79 ;   598.72 ;   608.30
               HIP  18379 ; 6470. ;   152.8 ;  1.40 ;  9.75 ;       ;   2.600 ;   1.55 ;   Cha ;     3.83 ;     7.99 ;    19.41 ;    23.78 ;    63.04 ;   131.62 ;   319.85 ;   391.81
               HIP  94379 ; 6336. ;   152.8 ;  1.40 ;  9.30 ;       ;   3.500 ;   1.82 ;   Cha ;     1.92 ;     4.01 ;     9.50 ;    12.69 ;    34.20 ;    71.53 ;   169.34 ;   226.14
               HIP  40377 ; 6155. ;   152.8 ;  1.25 ;  9.47 ;       ;   7.500 ;   2.69 ;   Cha ;     1.15 ;     2.41 ;     5.51 ;     8.33 ;    23.59 ;    49.46 ;   112.89 ;   170.61
               HIP  66694 ; 5647. ;   152.8 ;  0.99 ; 10.43 ;       ;   1.900 ;   1.40 ;   Cha ;     1.01 ;     2.12 ;     4.46 ;     7.46 ;    13.23 ;    27.90 ;    58.62 ;    98.01
               HIP  90175 ; 6932. ;   152.8 ;  1.50 ;  8.66 ;       ;   1.300 ;   1.07 ;   Cha ;     9.28 ;    19.23 ;    52.95 ;    47.72 ;   131.45 ;   272.38 ;   749.80 ;   675.70
               HIP  21188 ; 5449. ;   152.8 ;  0.92 ;  9.27 ;       ;  10.000 ;   3.24 ;   Cha ;     0.47 ;     1.00 ;     2.08 ;     3.48 ;     9.16 ;    19.33 ;    40.25 ;    67.24
               HIP  56333 ; 6567. ;   152.8 ;  1.40 ;  9.20 ;       ;  18.000 ;   4.06 ;   Cha ;     3.87 ;     8.06 ;    20.12 ;    23.02 ;   103.09 ;   214.87 ;   536.20 ;   613.66
               HIP  37244 ; 7164. ;   152.8 ;  1.60 ;  7.34 ;       ;  15.000 ;   3.60 ;   Cha ;     9.73 ;    20.08 ;    59.20 ;    45.69 ;   260.74 ;   538.30 ;  1587.09 ;  1224.95
               HIP 110420 ; 6033. ;   152.8 ;  1.18 ; 10.24 ;       ;   3.130 ;   1.75 ;   Cha ;     1.18 ;     2.49 ;     5.52 ;     9.10 ;    19.02 ;    39.94 ;    88.63 ;   146.11
               HIP   3012 ; 6311. ;   152.8 ;  1.30 ;  8.92 ;       ;   6.600 ;   2.50 ;   Cha ;     1.43 ;     3.00 ;     7.08 ;     9.60 ;    28.88 ;    60.40 ;   142.65 ;   193.35
               HIP  77520 ; 6362. ;   152.8 ;  1.40 ;  9.35 ;       ;   1.700 ;   1.26 ;   Cha ;     2.15 ;     4.50 ;    10.71 ;    14.06 ;    32.00 ;    66.89 ;   159.18 ;   208.95
               HIP   2375 ; 6237. ;   152.8 ;  1.30 ; 10.44 ;       ;   1.500 ;   1.20 ;   Cha ;     2.64 ;     5.54 ;    12.73 ;    18.30 ;    36.84 ;    77.20 ;   177.41 ;   254.97
               HIP  45064 ; 6025. ;   152.9 ;  1.17 ; 10.35 ;       ;   1.400 ;   1.17 ;   Cha ;     1.23 ;     2.58 ;     5.72 ;     9.48 ;    16.09 ;    33.80 ;    74.81 ;   124.06
               HIP  97326 ; 7053. ;   152.9 ;  1.60 ;  6.41 ;       ;  69.000 ;   7.76 ;   Cha ;     4.35 ;     8.99 ;    25.71 ;    21.15 ;   171.16 ;   353.93 ;  1012.18 ;   832.49
               HIP  49087 ; 6437. ;   152.9 ;  1.40 ;  9.14 ;       ;   2.900 ;   1.64 ;   Cha ;     2.45 ;     5.11 ;    12.39 ;    15.44 ;    41.50 ;    86.67 ;   209.94 ;   261.74
               HIP   8023 ; 6386. ;   152.9 ;  1.40 ;  9.39 ;       ;   3.900 ;   1.91 ;   Cha ;     2.37 ;     4.96 ;    11.86 ;    15.32 ;    43.38 ;    90.67 ;   216.82 ;   280.13
               HIP 103747 ; 6303. ;   152.9 ;  1.30 ; 10.15 ;       ;   2.900 ;   1.66 ;   Cha ;     2.78 ;     5.82 ;    13.59 ;    18.65 ;    45.58 ;    95.41 ;   222.81 ;   305.81
               HIP  16110 ; 6157. ;   152.9 ;  1.30 ; 10.27 ;       ;   0.630 ;   0.78 ;   Cha ;     1.83 ;     3.83 ;     8.68 ;    13.16 ;    20.54 ;    43.08 ;    97.67 ;   147.98
               HIP  49063 ; 5967. ;   152.9 ;  1.14 ;  9.85 ;       ;   4.600 ;   2.13 ;   Cha ;     0.83 ;     1.75 ;     3.86 ;     6.49 ;    14.50 ;    30.46 ;    67.20 ;   113.07
               HIP  18854 ; 6058. ;   152.9 ;  1.19 ;  8.82 ;       ;   7.000 ;   2.61 ;   Cha ;     0.58 ;     1.23 ;     2.77 ;     4.46 ;    11.52 ;    24.17 ;    54.50 ;    87.85
               HIP 106399 ; 6062. ;   152.9 ;  1.19 ;  9.25 ;       ;   5.000 ;   2.21 ;   Cha ;     0.75 ;     1.57 ;     3.53 ;     5.68 ;    13.53 ;    28.39 ;    63.88 ;   102.83
                HD 105156 ; 6486. ;   152.9 ;  1.48 ;  8.85 ;       ;   3.266 ;   1.74 ;   Nor ;     2.46 ;     5.13 ;    12.58 ;    15.15 ;    44.05 ;    91.91 ;   225.54 ;   271.60
               HIP  64811 ; 4802. ;   152.9 ;  0.74 ;  9.30 ;       ;   6.700 ;   2.74 ;   Cha ;     0.38 ;     0.82 ;     1.54 ;     2.34 ;     6.12 ;    13.08 ;    24.57 ;    37.28
               HIP  66776 ; 5772. ;   152.9 ;  1.00 ;  9.38 ;       ;   3.600 ;   1.91 ;   Cha ;     0.59 ;     1.23 ;     2.67 ;     4.47 ;     9.05 ;    19.03 ;    41.14 ;    68.97
               HIP  36387 ; 6405. ;   152.9 ;  1.40 ;  8.12 ;       ;  11.900 ;   3.34 ;   Cha ;     1.29 ;     2.69 ;     6.50 ;     8.24 ;    31.06 ;    64.88 ;   156.96 ;   198.86
               HIP  41700 ; 6501. ;   152.9 ;  1.40 ;  8.74 ;       ;   5.700 ;   2.30 ;   Cha ;     2.43 ;     5.07 ;    12.50 ;    14.89 ;    48.72 ;   101.63 ;   250.37 ;   298.38
               HIP  47276 ; 5830. ;   153.0 ;  1.08 ; 10.59 ;       ;   0.916 ;   0.96 ;   Cha ;     1.20 ;     2.53 ;     5.43 ;     9.12 ;    13.65 ;    28.73 ;    61.71 ;   103.66
               HIP  72102 ; 5585. ;   153.0 ;  0.97 ;  8.63 ;       ;   9.000 ;   3.05 ;   Cha ;     0.36 ;     0.75 ;     1.60 ;     2.68 ;     6.87 ;    14.47 ;    30.80 ;    51.58
               HIP  65644 ; 6994. ;   153.0 ;  1.50 ;  8.24 ;       ;  16.000 ;   3.75 ;   Cha ;     9.04 ;    18.72 ;    52.49 ;    45.33 ;   239.45 ;   495.66 ;  1390.07 ;  1200.50
               HIP 109899 ; 6055. ;   153.0 ;  1.19 ;  8.80 ;       ;   7.080 ;   2.63 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.35 ;    11.27 ;    23.64 ;    53.29 ;    86.07
               HIP  18978 ; 6347. ;   153.0 ;  1.40 ; 10.10 ;       ;   6.800 ;   2.53 ;   Cha ;     3.12 ;     6.52 ;    15.37 ;    20.48 ;    65.53 ;   137.08 ;   323.22 ;   430.65
               HIP  19615 ; 5590. ;   153.0 ;  0.97 ;  8.87 ;       ;   2.700 ;   1.67 ;   Cha ;     0.41 ;     0.86 ;     1.82 ;     3.05 ;     5.79 ;    12.20 ;    25.93 ;    43.41
               HIP   1121 ; 6197. ;   153.0 ;  1.30 ;  9.33 ;       ;   3.400 ;   1.81 ;   Cha ;     1.23 ;     2.58 ;     5.94 ;     8.72 ;    21.08 ;    44.16 ;   101.69 ;   149.24
               HIP  54788 ; 5826. ;   153.0 ;  1.07 ;  9.61 ;       ;   4.800 ;   2.20 ;   Cha ;     0.68 ;     1.43 ;     3.10 ;     5.21 ;    11.64 ;    24.48 ;    53.14 ;    89.17
               HIP  35914 ; 6200. ;   153.0 ;  1.30 ;  9.63 ;       ;   3.400 ;   1.81 ;   Cha ;     1.47 ;     3.08 ;     7.07 ;    10.37 ;    25.13 ;    52.66 ;   121.03 ;   177.52
               HIP  55087 ; 6508. ;   153.0 ;  1.40 ;  8.86 ;       ;   6.600 ;   2.47 ;   Cha ;     2.66 ;     5.54 ;    13.67 ;    16.22 ;    55.20 ;   115.14 ;   283.92 ;   337.05
               HIP  28410 ; 6544. ;   153.0 ;  1.40 ;  9.19 ;       ;   4.100 ;   1.94 ;   Cha ;     3.57 ;     7.44 ;    18.47 ;    21.46 ;    65.75 ;   137.10 ;   340.27 ;   395.33
               HIP 108250 ; 6176. ;   153.0 ;  1.30 ;  9.20 ;       ;   3.400 ;   1.81 ;   Cha ;     1.06 ;     2.23 ;     5.12 ;     7.62 ;    18.24 ;    38.22 ;    87.76 ;   130.58
               HIP  77629 ; 6469. ;   153.0 ;  1.40 ;  8.58 ;       ;   9.400 ;   2.95 ;   Cha ;     2.01 ;     4.20 ;    10.28 ;    12.51 ;    45.74 ;    95.46 ;   233.67 ;   284.23
               HIP   3350 ; 6242. ;   153.0 ;  1.30 ;  8.73 ;       ;   8.700 ;   2.88 ;   Cha ;     1.03 ;     2.16 ;     5.04 ;     7.16 ;    22.33 ;    46.74 ;   109.02 ;   154.73
               HIP  48713 ; 6237. ;   153.0 ;  1.30 ;  8.75 ;       ;  13.000 ;   3.52 ;   Cha ;     1.02 ;     2.14 ;     4.99 ;     7.11 ;    24.47 ;    51.23 ;   119.36 ;   170.01
               HIP  14460 ; 6714. ;   153.1 ;  1.40 ;  8.55 ;       ;   7.300 ;   2.57 ;   Cha ;     4.38 ;     9.11 ;    23.67 ;    24.49 ;    92.83 ;   193.00 ;   501.28 ;   518.72
               HIP  22276 ; 6183. ;   153.1 ;  1.30 ;  9.33 ;       ;   4.000 ;   1.96 ;   Cha ;     1.17 ;     2.46 ;     5.65 ;     8.37 ;    20.94 ;    43.89 ;   100.80 ;   149.35
               HIP  32282 ; 6636. ;   153.1 ;  1.40 ;  8.78 ;       ;   4.300 ;   1.98 ;   Cha ;     3.87 ;     8.05 ;    20.48 ;    22.33 ;    71.90 ;   149.70 ;   380.79 ;   415.28
               HIP  66432 ; 6157. ;   153.1 ;  1.30 ; 10.06 ;       ;   1.900 ;   1.35 ;   Cha ;     1.62 ;     3.39 ;     7.70 ;    11.65 ;    23.95 ;    50.23 ;   114.09 ;   172.68
               HIP  91079 ; 5997. ;   153.1 ;  1.15 ; 10.40 ;       ;   0.990 ;   0.99 ;   Cha ;     1.16 ;     2.44 ;     5.38 ;     9.08 ;    13.84 ;    29.08 ;    64.04 ;   108.04
               HIP  67717 ; 6200. ;   153.1 ;  1.30 ;  8.80 ;       ;   6.800 ;   2.55 ;   Cha ;     0.93 ;     1.95 ;     4.50 ;     6.58 ;    18.92 ;    39.63 ;    91.67 ;   133.95
               HIP  38745 ; 5622. ;   153.1 ;  0.99 ;  8.58 ;       ;   7.500 ;   2.78 ;   Cha ;     0.35 ;     0.75 ;     1.60 ;     2.68 ;     6.57 ;    13.84 ;    29.60 ;    49.57
               HIP    125 ; 6835. ;   153.1 ;  1.50 ;  8.78 ;       ;  13.000 ;   3.40 ;   Cha ;     7.30 ;    15.15 ;    40.60 ;    38.94 ;   184.33 ;   382.55 ;  1024.83 ;   983.02
               HIP  54826 ; 6386. ;   153.1 ;  1.40 ;  8.71 ;       ;   4.600 ;   2.08 ;   Cha ;     1.65 ;     3.44 ;     8.26 ;    10.63 ;    31.35 ;    65.51 ;   157.36 ;   202.52
               HIP  45351 ; 7102. ;   153.1 ;  1.60 ;  8.16 ;       ;  10.000 ;   2.95 ;   Cha ;    12.14 ;    25.09 ;    72.59 ;    58.59 ;   294.54 ;   608.69 ;  1760.93 ;  1421.30
               HIP  71473 ; 7134. ;   153.1 ;  1.60 ;  8.09 ;       ;  13.000 ;   3.35 ;   Cha ;    12.94 ;    26.72 ;    78.03 ;    61.72 ;   334.86 ;   691.67 ;  2019.87 ;  1597.59
               HIP  80497 ; 6526. ;   153.1 ;  1.40 ;  9.01 ;       ;   4.800 ;   2.10 ;   Cha ;     3.05 ;     6.37 ;    15.76 ;    18.50 ;    58.56 ;   122.12 ;   302.14 ;   354.78
               HIP  78482 ; 6219. ;   153.1 ;  1.30 ;  9.34 ;       ;   2.800 ;   1.64 ;   Cha ;     1.33 ;     2.78 ;     6.43 ;     9.30 ;    21.65 ;    45.34 ;   104.85 ;   151.59
               HIP  92184 ; 6711. ;   153.1 ;  1.40 ;  8.90 ;       ;   4.400 ;   1.99 ;   Cha ;     5.24 ;    10.89 ;    28.22 ;    29.34 ;    97.77 ;   203.32 ;   526.81 ;   547.67
               HIP  20411 ; 6494. ;   153.1 ;  1.40 ;  8.54 ;       ;  12.100 ;   3.35 ;   Cha ;     2.14 ;     4.47 ;    11.01 ;    13.16 ;    51.82 ;   108.11 ;   266.20 ;   318.35
               HIP  69553 ; 6300. ;   153.1 ;  1.30 ;  9.25 ;       ;   3.600 ;   1.85 ;   Cha ;     1.66 ;     3.47 ;     8.16 ;    11.16 ;    28.71 ;    60.06 ;   141.21 ;   193.15
               HIP  13492 ; 6701. ;   153.1 ;  1.40 ;  8.54 ;       ;   6.210 ;   2.37 ;   Cha ;     4.19 ;     8.72 ;    22.56 ;    23.54 ;    85.29 ;   177.37 ;   459.15 ;   479.13
               HIP  67856 ; 5982. ;   153.2 ;  1.15 ; 10.08 ;       ;  12.000 ;   3.44 ;   Cha ;     0.95 ;     2.01 ;     4.42 ;     7.45 ;    21.21 ;    44.57 ;    98.28 ;   165.55
               HIP 107281 ; 6461. ;   153.2 ;  1.40 ;  8.05 ;       ;  10.700 ;   3.15 ;   Cha ;     1.49 ;     3.11 ;     7.62 ;     9.30 ;    35.00 ;    73.05 ;   178.96 ;   218.27
                HD 222950 ; 7161. ;   153.2 ;  1.73 ;  7.93 ;       ;   6.630 ;   2.39 ;   Nor ;    12.99 ;    26.82 ;    78.97 ;    61.33 ;   295.30 ;   609.71 ;  1795.16 ;  1394.27
               HIP  21063 ; 6880. ;   153.2 ;  1.50 ;  7.11 ;       ;  29.000 ;   5.07 ;   Cha ;     3.57 ;     7.40 ;    20.17 ;    18.58 ;   110.03 ;   228.13 ;   621.62 ;   572.72
               HIP  68237 ; 6475. ;   153.2 ;  1.40 ;  8.82 ;       ;   5.900 ;   2.34 ;   Cha ;     2.33 ;     4.87 ;    11.91 ;    14.45 ;    47.15 ;    98.39 ;   240.86 ;   292.20
               HIP 105941 ; 6328. ;   153.2 ;  1.30 ;  9.15 ;       ;   6.500 ;   2.48 ;   Cha ;     1.72 ;     3.60 ;     8.52 ;    11.44 ;    34.54 ;    72.24 ;   170.93 ;   229.30
               HIP  62294 ; 5811. ;   153.2 ;  1.07 ;  9.40 ;       ;   4.500 ;   2.13 ;   Cha ;     0.60 ;     1.26 ;     2.74 ;     4.60 ;    10.13 ;    21.30 ;    46.25 ;    77.56
               HIP   8925 ; 6668. ;   153.2 ;  1.40 ;  9.14 ;       ;   4.700 ;   2.07 ;   Cha ;     5.20 ;    10.82 ;    27.68 ;    29.65 ;    98.74 ;   205.49 ;   525.95 ;   563.31
               HIP  14634 ; 5721. ;   153.2 ;  1.00 ;  9.42 ;       ;   7.800 ;   2.82 ;   Cha ;     0.58 ;     1.23 ;     2.63 ;     4.41 ;    10.92 ;    22.99 ;    49.35 ;    82.68
               HIP  58685 ; 5600. ;   153.2 ;  0.98 ;  8.85 ;       ;   7.800 ;   2.84 ;   Cha ;     0.40 ;     0.85 ;     1.81 ;     3.03 ;     7.53 ;    15.86 ;    33.76 ;    56.52
               HIP   8451 ; 5369. ;   153.2 ;  0.90 ;  9.97 ;       ;   2.900 ;   1.75 ;   Cha ;     0.68 ;     1.43 ;     2.92 ;     4.86 ;     9.48 ;    20.04 ;    40.96 ;    68.18
               HIP  42875 ; 6853. ;   153.2 ;  1.50 ;  8.72 ;       ;   6.500 ;   2.40 ;   Cha ;     7.47 ;    15.49 ;    41.72 ;    39.54 ;   158.46 ;   328.77 ;   885.30 ;   839.05
                HD 130048 ; 4964. ;   153.2 ;  1.44 ;  7.14 ;       ;  20.893 ;   4.81 ;   Bre ;     0.13 ;     0.27 ;     0.54 ;     0.88 ;     3.70 ;     7.84 ;    15.75 ;    26.01
               HIP  69365 ; 6166. ;   153.2 ;  1.30 ;  8.79 ;       ;  11.300 ;   3.30 ;   Cha ;     0.83 ;     1.74 ;     3.99 ;     5.97 ;    19.16 ;    40.15 ;    92.29 ;   138.05
                HD 183279 ; 6714. ;   153.2 ;  1.30 ;  9.12 ;       ;   2.893 ;   1.62 ;   Nor ;     5.96 ;    12.38 ;    32.08 ;    33.34 ;    96.44 ;   200.56 ;   519.53 ;   539.93
               HIP  58503 ; 6720. ;   153.2 ;  1.40 ;  8.94 ;       ;   5.210 ;   2.17 ;   Cha ;     5.50 ;    11.43 ;    29.67 ;    30.68 ;   106.98 ;   222.43 ;   577.57 ;   597.14
               HIP  95859 ; 6358. ;   153.2 ;  1.40 ;  9.26 ;       ;   4.500 ;   2.06 ;   Cha ;     2.02 ;     4.22 ;    10.03 ;    13.20 ;    38.24 ;    79.96 ;   190.24 ;   250.25
               HIP  47439 ; 5633. ;   153.3 ;  0.99 ;  8.05 ;       ;  15.000 ;   3.93 ;   Cha ;     0.27 ;     0.57 ;     1.22 ;     2.05 ;     5.95 ;    12.53 ;    26.96 ;    45.17
               HIP   5249 ; 6239. ;   153.3 ;  1.30 ;  7.68 ;       ;   9.400 ;   3.00 ;   Cha ;     0.59 ;     1.24 ;     2.91 ;     4.12 ;    13.06 ;    27.34 ;    64.08 ;    90.80
               HIP  51644 ; 6362. ;   153.3 ;  1.40 ;  8.42 ;       ;   7.400 ;   2.64 ;   Cha ;     1.30 ;     2.72 ;     6.52 ;     8.52 ;    27.99 ;    58.51 ;   140.05 ;   182.93
               HIP  21639 ; 6108. ;   153.3 ;  1.22 ;  9.99 ;       ;   1.600 ;   1.25 ;   Cha ;     1.32 ;     2.77 ;     6.24 ;     9.76 ;    18.19 ;    38.15 ;    85.96 ;   134.47
               HIP 104095 ; 6660. ;   153.3 ;  1.40 ;  8.31 ;       ;   6.000 ;   2.33 ;   Cha ;     3.26 ;     6.78 ;    17.39 ;    18.61 ;    65.82 ;   136.96 ;   351.24 ;   375.89
               HIP  59669 ; 5460. ;   153.3 ;  0.93 ;  9.90 ;       ;   2.900 ;   1.74 ;   Cha ;     0.68 ;     1.43 ;     2.95 ;     4.92 ;     9.62 ;    20.31 ;    42.01 ;    70.05
               HIP   6459 ; 5570. ;   153.3 ;  0.97 ;  9.70 ;       ;   2.600 ;   1.64 ;   Cha ;     0.64 ;     1.34 ;     2.82 ;     4.71 ;     8.96 ;    18.90 ;    39.71 ;    66.37
               HIP  91378 ; 7198. ;   153.3 ;  1.60 ;  8.35 ;       ;  16.000 ;   3.71 ;   Cha ;    18.01 ;    37.17 ;   110.58 ;    84.33 ;   490.47 ;  1012.15 ;  3010.73 ;  2296.18
               HIP  73735 ; 5506. ;   153.3 ;  0.94 ;  9.64 ;       ;   4.800 ;   2.24 ;   Cha ;     0.60 ;     1.26 ;     2.62 ;     4.38 ;     9.65 ;    20.37 ;    42.52 ;    71.01
               HIP 100829 ; 6296. ;   153.3 ;  1.30 ;  7.89 ;       ;  17.000 ;   4.01 ;   Cha ;     0.80 ;     1.67 ;     3.95 ;     5.39 ;    20.36 ;    42.59 ;   100.85 ;   137.50
               HIP   7946 ; 6396. ;   153.3 ;  1.40 ;  8.75 ;       ;  15.000 ;   3.75 ;   Cha ;     1.73 ;     3.62 ;     8.71 ;    11.14 ;    44.33 ;    92.62 ;   222.90 ;   285.00
                HD 209763 ; 7194. ;   153.3 ;  1.67 ;  8.37 ;       ;   6.293 ;   2.33 ;   Nor ;    18.02 ;    37.18 ;   110.48 ;    84.45 ;   396.89 ;   819.09 ;  2433.87 ;  1860.56
               HIP   1754 ; 6665. ;   153.3 ;  1.40 ;  8.52 ;       ;   4.400 ;   2.00 ;   Cha ;     3.69 ;     7.67 ;    19.67 ;    21.01 ;    68.88 ;   143.31 ;   367.67 ;   392.71
               HIP  87376 ; 5644. ;   153.3 ;  0.99 ;  9.75 ;       ;   2.800 ;   1.70 ;   Cha ;     0.68 ;     1.43 ;     3.02 ;     5.06 ;     9.80 ;    20.65 ;    43.76 ;    73.23
               HIP  60072 ; 6663. ;   153.3 ;  1.40 ;  8.11 ;       ;  16.000 ;   3.81 ;   Cha ;     2.96 ;     6.16 ;    15.82 ;    16.88 ;    76.41 ;   158.98 ;   408.36 ;   435.60
               HIP  87056 ; 6667. ;   153.3 ;  1.40 ;  9.20 ;       ;   6.400 ;   2.41 ;   Cha ;     5.36 ;    11.15 ;    28.51 ;    30.57 ;   109.92 ;   228.76 ;   585.16 ;   627.44
               HIP  73944 ; 6309. ;   153.3 ;  1.30 ;  8.74 ;       ;  10.000 ;   3.08 ;   Cha ;     1.30 ;     2.71 ;     6.41 ;     8.70 ;    28.99 ;    60.64 ;   143.30 ;   194.33
               HIP  90530 ; 4958. ;   153.3 ;  0.78 ;  9.56 ;       ;   2.500 ;   1.66 ;   Cha ;     0.45 ;     0.95 ;     1.85 ;     3.01 ;     5.69 ;    12.09 ;    23.59 ;    38.36
               HIP  77604 ; 6556. ;   153.3 ;  1.40 ;  9.65 ;       ;   1.800 ;   1.29 ;   Cha ;     4.79 ;     9.98 ;    24.76 ;    28.64 ;    71.74 ;   149.58 ;   371.22 ;   429.43
               HIP  77515 ; 6289. ;   153.4 ;  1.30 ;  9.25 ;       ;   3.700 ;   1.87 ;   Cha ;     1.59 ;     3.34 ;     7.83 ;    10.79 ;    27.81 ;    58.19 ;   136.50 ;   188.10
               HIP  17081 ; 6916. ;   153.4 ;  1.50 ;  8.48 ;       ;   9.190 ;   2.85 ;   Cha ;     8.05 ;    16.68 ;    45.75 ;    41.58 ;   185.96 ;   385.41 ;  1056.81 ;   960.52
               HIP  81920 ; 5739. ;   153.4 ;  1.00 ;  8.44 ;       ;   5.900 ;   2.45 ;   Cha ;     0.35 ;     0.73 ;     1.59 ;     2.66 ;     6.08 ;    12.80 ;    27.78 ;    46.56
               HIP 102576 ; 7140. ;   153.4 ;  1.60 ;  8.07 ;       ;  10.000 ;   2.94 ;   Cha ;    13.08 ;    27.01 ;    79.02 ;    62.26 ;   316.99 ;   654.71 ;  1915.30 ;  1509.13
               HIP  74402 ; 5921. ;   153.4 ;  1.12 ;  9.70 ;       ;   3.090 ;   1.75 ;   Cha ;     0.75 ;     1.58 ;     3.46 ;     5.82 ;    11.74 ;    24.67 ;    54.16 ;    91.02
               HIP  73376 ; 5931. ;   153.4 ;  1.12 ; 10.51 ;       ;   0.407 ;   0.64 ;   Cha ;     1.20 ;     2.52 ;     5.50 ;     9.27 ;    11.31 ;    23.79 ;    51.86 ;    87.35
               HIP  89970 ; 5885. ;   153.4 ;  1.10 ;  9.31 ;       ;   5.140 ;   2.26 ;   Cha ;     0.59 ;     1.25 ;     2.74 ;     4.60 ;    10.48 ;    22.03 ;    48.33 ;    81.12
               HIP   2394 ; 6413. ;   153.4 ;  1.40 ;  9.40 ;       ;   5.700 ;   2.31 ;   Cha ;     2.61 ;     5.45 ;    13.12 ;    16.64 ;    52.42 ;   109.52 ;   263.42 ;   334.27
               HIP  17948 ; 6444. ;   153.5 ;  1.40 ;  9.27 ;       ;   3.700 ;   1.86 ;   Cha ;     2.69 ;     5.61 ;    13.61 ;    16.90 ;    48.42 ;   101.11 ;   245.11 ;   304.42
               HIP 112128 ; 6650. ;   153.5 ;  1.40 ;  9.01 ;       ;   3.900 ;   1.88 ;   Cha ;     4.57 ;     9.52 ;    24.28 ;    26.28 ;    82.99 ;   172.75 ;   440.47 ;   476.81
               HIP 104760 ; 6491. ;   153.5 ;  1.40 ;  8.70 ;       ;   7.600 ;   2.65 ;   Cha ;     2.31 ;     4.82 ;    11.85 ;    14.21 ;    49.74 ;   103.78 ;   255.14 ;   306.03
               HIP  38543 ; 5723. ;   153.5 ;  1.00 ;  9.11 ;       ;   6.500 ;   2.57 ;   Cha ;     0.49 ;     1.04 ;     2.24 ;     3.75 ;     8.84 ;    18.60 ;    40.07 ;    67.15
               HIP  81519 ; 5700. ;   153.5 ;  1.00 ;  8.38 ;       ;   6.400 ;   2.55 ;   Cha ;     0.33 ;     0.69 ;     1.50 ;     2.51 ;     5.89 ;    12.40 ;    26.80 ;    44.91
                  HD 8490 ; 5768. ;   153.5 ;  0.94 ; 10.36 ;       ;   0.824 ;   0.91 ;   Nor ;     1.02 ;     2.15 ;     4.59 ;     7.70 ;    10.56 ;    22.24 ;    47.51 ;    79.67
               HIP 102365 ; 6373. ;   153.5 ;  1.40 ;  9.48 ;       ;   4.170 ;   1.98 ;   Cha ;     2.40 ;     5.01 ;    11.95 ;    15.58 ;    44.61 ;    93.25 ;   222.22 ;   289.78
               HIP  42424 ; 6578. ;   153.5 ;  1.40 ;  7.50 ;       ;  30.000 ;   5.24 ;   Cha ;     1.65 ;     3.43 ;     8.65 ;     9.73 ;    49.85 ;   103.83 ;   261.86 ;   294.56
               HIP  27190 ; 6281. ;   153.5 ;  1.30 ;  8.87 ;       ;   5.400 ;   2.26 ;   Cha ;     1.27 ;     2.66 ;     6.23 ;     8.62 ;    24.33 ;    50.90 ;   119.53 ;   165.30
               HIP  81658 ; 6504. ;   153.5 ;  1.40 ;  8.57 ;       ;   4.000 ;   1.92 ;   Cha ;     2.24 ;     4.68 ;    11.55 ;    13.73 ;    41.14 ;    85.82 ;   211.77 ;   251.62
               HIP  19896 ; 6041. ;   153.5 ;  1.18 ;  9.00 ;       ;   4.600 ;   2.12 ;   Cha ;     0.61 ;     1.28 ;     2.87 ;     4.68 ;    10.75 ;    22.56 ;    50.68 ;    82.70
               HIP 111384 ; 6411. ;   153.5 ;  1.40 ;  9.08 ;       ;   3.400 ;   1.78 ;   Cha ;     2.18 ;     4.56 ;    10.98 ;    13.92 ;    38.50 ;    80.42 ;   193.77 ;   245.73
               HIP   2861 ; 6510. ;   153.5 ;  1.40 ;  9.36 ;       ;   4.600 ;   2.06 ;   Cha ;     3.52 ;     7.34 ;    18.06 ;    21.48 ;    66.81 ;   139.38 ;   342.78 ;   407.79
               HIP 107669 ; 7040. ;   153.5 ;  1.60 ;  6.87 ;       ;  33.000 ;   5.37 ;   Cha ;     5.23 ;    10.81 ;    30.78 ;    25.59 ;   171.11 ;   353.91 ;  1007.94 ;   837.75
               HIP   4206 ; 6680. ;   153.5 ;  1.40 ;  9.30 ;       ;   4.500 ;   2.02 ;   Cha ;     5.91 ;    12.29 ;    31.52 ;    33.54 ;   110.94 ;   230.83 ;   592.09 ;   630.10
               HIP  12044 ; 6433. ;   153.5 ;  1.40 ;  9.42 ;       ;   5.300 ;   2.22 ;   Cha ;     2.82 ;     5.90 ;    14.25 ;    17.85 ;    55.68 ;   116.29 ;   280.91 ;   351.81
               HIP  64187 ; 6300. ;   153.5 ;  1.30 ;  9.91 ;       ;   1.900 ;   1.34 ;   Cha ;     2.39 ;     5.01 ;    11.72 ;    16.09 ;    35.32 ;    73.92 ;   172.89 ;   237.39
               HIP   8326 ; 6263. ;   153.6 ;  1.30 ;  9.29 ;       ;   6.700 ;   2.53 ;   Cha ;     1.50 ;     3.14 ;     7.33 ;    10.28 ;    30.38 ;    63.59 ;   148.34 ;   208.10
               HIP  45086 ; 6206. ;   153.6 ;  1.30 ;  8.67 ;       ;  10.000 ;   3.10 ;   Cha ;     0.89 ;     1.86 ;     4.31 ;     6.27 ;    19.91 ;    41.70 ;    96.63 ;   140.55
               HIP  94717 ; 6712. ;   153.6 ;  1.40 ;  8.20 ;       ;   9.300 ;   2.90 ;   Cha ;     3.63 ;     7.54 ;    19.61 ;    20.27 ;    81.64 ;   169.74 ;   441.26 ;   456.12
               HIP  60082 ; 5000. ;   153.6 ;  0.79 ;  9.07 ;       ;   5.800 ;   2.53 ;   Cha ;     0.34 ;     0.73 ;     1.44 ;     2.40 ;     5.41 ;    11.46 ;    22.79 ;    37.90
               HIP  21742 ; 5723. ;   153.6 ;  1.00 ;  8.78 ;       ;   5.900 ;   2.45 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.14 ;     7.21 ;    15.17 ;    32.78 ;    54.92
               HIP  85626 ; 6452. ;   153.6 ;  1.40 ;  8.22 ;       ;  10.000 ;   3.05 ;   Cha ;     1.58 ;     3.30 ;     8.06 ;     9.90 ;    36.48 ;    76.15 ;   186.04 ;   228.46
               HIP  73806 ; 6257. ;   153.6 ;  1.30 ;  9.12 ;       ;   5.300 ;   2.25 ;   Cha ;     1.34 ;     2.80 ;     6.52 ;     9.18 ;    25.50 ;    53.38 ;   124.55 ;   175.29
               HIP  24079 ; 6183. ;   153.6 ;  1.30 ;  8.74 ;       ;   7.060 ;   2.60 ;   Cha ;     0.85 ;     1.78 ;     4.12 ;     6.08 ;    17.51 ;    36.69 ;    84.62 ;   125.07
               HIP   7954 ; 5067. ;   153.6 ;  0.81 ;  8.99 ;       ;   7.900 ;   2.94 ;   Cha ;     0.34 ;     0.72 ;     1.43 ;     2.39 ;     5.82 ;    12.33 ;    24.71 ;    41.15
               HIP  47026 ; 6273. ;   153.6 ;  1.30 ;  9.94 ;       ;   5.300 ;   2.24 ;   Cha ;     2.23 ;     4.68 ;    10.87 ;    15.20 ;    42.62 ;    89.23 ;   207.49 ;   290.18
               HIP  61034 ; 6905. ;   153.6 ;  1.50 ;  8.10 ;       ;  11.100 ;   3.13 ;   Cha ;     6.37 ;    13.19 ;    36.11 ;    32.95 ;   154.19 ;   319.62 ;   874.75 ;   798.12
               HIP  82592 ; 6682. ;   153.6 ;  1.40 ;  8.37 ;       ;   6.900 ;   2.50 ;   Cha ;     3.59 ;     7.48 ;    19.27 ;    20.34 ;    75.13 ;   156.28 ;   402.91 ;   425.16
               HIP  76717 ; 6145. ;   153.6 ;  1.24 ;  9.43 ;       ;   8.800 ;   2.92 ;   Cha ;     1.09 ;     2.28 ;     5.20 ;     7.91 ;    23.12 ;    48.46 ;   110.45 ;   168.04
               HIP  19636 ; 6041. ;   153.7 ;  1.18 ;  9.06 ;       ;  11.000 ;   3.28 ;   Cha ;     0.63 ;     1.32 ;     2.95 ;     4.82 ;    13.79 ;    28.93 ;    64.94 ;   106.00
                 HD 35474 ; 6792. ;   153.7 ;  1.58 ;  7.50 ;       ;   4.475 ;   2.00 ;   Nor ;     3.28 ;     6.81 ;    18.11 ;    17.70 ;    65.17 ;   135.31 ;   359.89 ;   351.68
               HIP   8900 ; 6494. ;   153.7 ;  1.40 ;  8.38 ;       ;  16.000 ;   3.85 ;   Cha ;     1.97 ;     4.10 ;    10.11 ;    12.08 ;    51.01 ;   106.40 ;   262.21 ;   313.31
               HIP  41437 ; 5605. ;   153.7 ;  0.98 ; 10.15 ;       ;   5.500 ;   2.38 ;   Cha ;     0.84 ;     1.76 ;     3.70 ;     6.19 ;    14.28 ;    30.12 ;    63.20 ;   105.61
               HIP  16462 ; 6709. ;   153.7 ;  1.40 ;  9.39 ;       ;   3.300 ;   1.73 ;   Cha ;     6.78 ;    14.11 ;    36.44 ;    38.09 ;   117.81 ;   245.03 ;   632.95 ;   661.62
               HIP  79391 ; 5707. ;   153.7 ;  1.00 ;  7.97 ;       ;  16.000 ;   4.04 ;   Cha ;     0.27 ;     0.56 ;     1.23 ;     2.05 ;     6.03 ;    12.68 ;    27.51 ;    46.10
               HIP 107621 ; 6373. ;   153.7 ;  1.40 ;  8.70 ;       ;   7.800 ;   2.71 ;   Cha ;     1.56 ;     3.27 ;     7.83 ;    10.17 ;    34.03 ;    71.11 ;   170.35 ;   221.15
               HIP  74496 ; 5543. ;   153.7 ;  0.96 ;  8.90 ;       ;   5.700 ;   2.43 ;   Cha ;     0.40 ;     0.85 ;     1.80 ;     3.01 ;     6.90 ;    14.54 ;    30.73 ;    51.43
               HIP  75421 ; 6326. ;   153.7 ;  1.30 ;  9.42 ;       ;   5.700 ;   2.32 ;   Cha ;     1.99 ;     4.16 ;     9.82 ;    13.21 ;    38.58 ;    80.69 ;   190.47 ;   256.25
               HIP  55665 ; 6120. ;   153.7 ;  1.23 ;  8.96 ;       ;   4.150 ;   2.00 ;   Cha ;     0.78 ;     1.63 ;     3.70 ;     5.72 ;    13.61 ;    28.53 ;    64.97 ;   100.37
               HIP   2640 ; 6538. ;   153.7 ;  1.40 ;  9.48 ;       ;   3.800 ;   1.87 ;   Cha ;     4.11 ;     8.58 ;    21.22 ;    24.81 ;    74.39 ;   155.14 ;   383.78 ;   448.63
               HIP  51240 ; 6504. ;   153.7 ;  1.40 ;  8.36 ;       ;   6.800 ;   2.51 ;   Cha ;     2.01 ;     4.20 ;    10.38 ;    12.31 ;    42.16 ;    87.93 ;   217.21 ;   257.78
               HIP   1125 ; 6784. ;   153.8 ;  1.50 ;  8.49 ;       ;   9.900 ;   2.98 ;   Cha ;     5.32 ;    11.04 ;    29.22 ;    28.88 ;   125.56 ;   260.77 ;   689.91 ;   682.07
               HIP  81059 ; 6277. ;   153.8 ;  1.30 ;  8.94 ;       ;   4.600 ;   2.09 ;   Cha ;     1.30 ;     2.71 ;     6.36 ;     8.82 ;    23.85 ;    49.92 ;   117.07 ;   162.40
               HIP  90774 ; 6208. ;   153.8 ;  1.30 ;  9.13 ;       ;  16.000 ;   3.92 ;   Cha ;     1.14 ;     2.40 ;     5.54 ;     8.06 ;    28.86 ;    60.44 ;   139.68 ;   203.27
               HIP  43119 ; 6352. ;   153.8 ;  1.40 ;  9.92 ;       ;   1.800 ;   1.30 ;   Cha ;     2.86 ;     5.98 ;    14.14 ;    18.76 ;    43.14 ;    90.23 ;   213.31 ;   282.91
               HIP  65972 ; 6770. ;   153.8 ;  1.50 ;  7.52 ;       ;  22.100 ;   4.45 ;   Cha ;     3.08 ;     6.40 ;    16.92 ;    16.78 ;    88.96 ;   184.78 ;   488.65 ;   484.42
               HIP  18517 ; 6282. ;   153.8 ;  1.30 ;  8.49 ;       ;   5.120 ;   2.20 ;   Cha ;     1.04 ;     2.18 ;     5.12 ;     7.07 ;    19.68 ;    41.17 ;    96.91 ;   133.71
               HIP  89240 ; 6524. ;   153.8 ;  1.40 ;  8.52 ;       ;   5.100 ;   2.17 ;   Cha ;     2.34 ;     4.87 ;    12.08 ;    14.16 ;    45.49 ;    94.85 ;   235.19 ;   275.68
               HIP  14065 ; 6055. ;   153.8 ;  1.19 ;  9.94 ;       ;   0.906 ;   0.94 ;   Cha ;     1.07 ;     2.25 ;     5.01 ;     8.13 ;    12.64 ;    26.54 ;    59.28 ;    96.13
               HIP  39560 ; 6514. ;   153.8 ;  1.40 ;  8.86 ;       ;   4.400 ;   2.02 ;   Cha ;     2.71 ;     5.65 ;    13.96 ;    16.51 ;    50.87 ;   106.11 ;   262.01 ;   309.81
               HIP  81522 ; 5713. ;   153.8 ;  1.00 ; 10.62 ;       ;   0.640 ;   0.81 ;   Cha ;     1.16 ;     2.44 ;     5.16 ;     8.64 ;    11.63 ;    24.51 ;    51.80 ;    86.74
               HIP  59763 ; 5078. ;   153.8 ;  0.81 ;  9.47 ;       ;   7.700 ;   2.90 ;   Cha ;     0.44 ;     0.94 ;     1.87 ;     3.11 ;     7.60 ;    16.10 ;    32.08 ;    53.29
               HIP 102296 ; 6986. ;   153.8 ;  1.50 ;  8.00 ;       ;  13.000 ;   3.38 ;   Cha ;     7.78 ;    16.11 ;    45.10 ;    39.07 ;   195.71 ;   405.15 ;  1134.33 ;   982.61
               HIP  76269 ; 6978. ;   153.8 ;  1.50 ;  8.42 ;       ;   9.090 ;   2.83 ;   Cha ;     9.48 ;    19.63 ;    54.78 ;    47.86 ;   218.07 ;   451.51 ;  1259.97 ;  1100.87
               HIP   3260 ; 6790. ;   153.8 ;  1.50 ;  8.51 ;       ;   3.500 ;   1.77 ;   Cha ;     5.47 ;    11.37 ;    30.11 ;    29.66 ;    99.64 ;   206.92 ;   548.27 ;   540.03
               HIP  37694 ; 6600. ;   153.8 ;  1.40 ;  8.72 ;       ;   4.400 ;   2.01 ;   Cha ;     3.32 ;     6.91 ;    17.44 ;    19.46 ;    62.14 ;   129.43 ;   326.45 ;   364.34
               HIP  82571 ; 6854. ;   153.8 ;  1.50 ;  7.43 ;       ;  19.000 ;   4.11 ;   Cha ;     3.86 ;     8.00 ;    21.62 ;    20.29 ;   106.96 ;   221.86 ;   599.92 ;   563.01
               HIP  92415 ; 6618. ;   153.8 ;  1.40 ;  8.37 ;       ;   4.900 ;   2.11 ;   Cha ;     2.92 ;     6.09 ;    15.45 ;    17.01 ;    56.22 ;   117.07 ;   297.07 ;   326.91
               HIP   7534 ; 6569. ;   153.9 ;  1.40 ;  9.32 ;       ;   2.400 ;   1.48 ;   Cha ;     4.16 ;     8.68 ;    21.65 ;    24.77 ;    67.06 ;   139.78 ;   348.71 ;   398.94
               HIP  32328 ; 6187. ;   153.9 ;  1.30 ;  9.29 ;       ;   4.230 ;   2.02 ;   Cha ;     1.16 ;     2.43 ;     5.59 ;     8.26 ;    20.98 ;    43.97 ;   101.09 ;   149.35
                HD 224096 ; 6295. ;   153.9 ;  1.35 ;  7.86 ;       ;   2.411 ;   1.51 ;   Nor ;     0.78 ;     1.64 ;     3.88 ;     5.29 ;    12.50 ;    26.15 ;    61.92 ;    84.47
               HIP  81759 ; 5090. ;   153.9 ;  0.81 ;  8.86 ;       ;   7.500 ;   2.86 ;   Cha ;     0.32 ;     0.68 ;     1.36 ;     2.27 ;     5.45 ;    11.54 ;    23.23 ;    38.72
               HIP  59339 ; 5700. ;   153.9 ;  1.00 ;  9.63 ;       ;   4.300 ;   2.09 ;   Cha ;     0.65 ;     1.37 ;     2.93 ;     4.90 ;    10.51 ;    22.14 ;    47.30 ;    79.23
               HIP  47068 ; 6187. ;   153.9 ;  1.30 ;  9.27 ;       ;   5.900 ;   2.38 ;   Cha ;     1.15 ;     2.41 ;     5.54 ;     8.19 ;    22.60 ;    47.36 ;   108.91 ;   160.89
               HIP 106679 ; 6349. ;   153.9 ;  1.40 ;  9.02 ;       ;   4.500 ;   2.06 ;   Cha ;     1.72 ;     3.59 ;     8.53 ;    11.27 ;    32.54 ;    68.03 ;   161.82 ;   213.87
               HIP  47628 ; 6615. ;   153.9 ;  1.40 ;  8.89 ;       ;   3.110 ;   1.68 ;   Cha ;     3.83 ;     7.98 ;    20.17 ;    22.32 ;    65.72 ;   136.88 ;   346.19 ;   383.07
               HIP  79541 ; 6051. ;   153.9 ;  1.19 ;  7.72 ;       ;  21.000 ;   4.53 ;   Cha ;     0.32 ;     0.68 ;     1.53 ;     2.47 ;     8.35 ;    17.52 ;    39.72 ;    64.16
               HIP  49687 ; 6209. ;   153.9 ;  1.30 ; 10.19 ;       ;   4.300 ;   2.03 ;   Cha ;     2.08 ;     4.36 ;     9.98 ;    14.59 ;    37.72 ;    79.05 ;   181.11 ;   264.83
               HIP  71799 ; 6351. ;   153.9 ;  1.40 ;  8.87 ;       ;   9.400 ;   2.98 ;   Cha ;     1.59 ;     3.33 ;     7.94 ;    10.47 ;    36.35 ;    75.98 ;   180.99 ;   238.69
               HIP  61844 ; 6572. ;   153.9 ;  1.40 ;  7.97 ;       ;  14.000 ;   3.58 ;   Cha ;     2.05 ;     4.27 ;    10.73 ;    12.15 ;    51.28 ;   106.84 ;   268.59 ;   304.01
               HIP   4516 ; 6195. ;   153.9 ;  1.30 ;  8.88 ;       ;   6.300 ;   2.46 ;   Cha ;     0.95 ;     2.00 ;     4.61 ;     6.77 ;    19.06 ;    39.91 ;    92.18 ;   135.21
               HIP 109925 ; 6032. ;   153.9 ;  1.17 ;  8.84 ;       ;   4.700 ;   2.15 ;   Cha ;     0.54 ;     1.13 ;     2.54 ;     4.17 ;     9.54 ;    20.02 ;    44.96 ;    73.80
               HIP   4439 ; 7047. ;   154.0 ;  1.60 ;  7.06 ;       ;  33.000 ;   5.37 ;   Cha ;     5.88 ;    12.16 ;    34.69 ;    28.74 ;   192.49 ;   398.09 ;  1135.68 ;   940.82
               HIP  70954 ; 5958. ;   154.0 ;  1.14 ;  9.64 ;       ;   2.300 ;   1.51 ;   Cha ;     0.74 ;     1.55 ;     3.42 ;     5.74 ;    10.79 ;    22.66 ;    50.03 ;    84.12
               HIP  86180 ; 6468. ;   154.0 ;  1.40 ;  8.78 ;       ;   6.800 ;   2.51 ;   Cha ;     2.24 ;     4.67 ;    11.41 ;    13.90 ;    46.85 ;    97.77 ;   239.01 ;   291.25
               HIP  66179 ; 5696. ;   154.0 ;  1.00 ;  8.36 ;       ;  15.000 ;   3.91 ;   Cha ;     0.33 ;     0.69 ;     1.48 ;     2.48 ;     7.21 ;    15.16 ;    32.77 ;    54.92
               HIP 110729 ; 7135. ;   154.0 ;  1.60 ;  8.26 ;       ;  11.900 ;   3.21 ;   Cha ;    14.20 ;    29.33 ;    85.67 ;    67.83 ;   359.57 ;   742.71 ;  2168.98 ;  1717.28
               HIP  44466 ; 6356. ;   154.0 ;  1.40 ;  8.50 ;       ;   6.400 ;   2.45 ;   Cha ;     1.34 ;     2.79 ;     6.67 ;     8.76 ;    27.67 ;    57.84 ;   138.22 ;   181.35
               HIP  61409 ; 6029. ;   154.0 ;  1.17 ;  8.74 ;       ;   9.700 ;   3.08 ;   Cha ;     0.51 ;     1.07 ;     2.39 ;     3.94 ;    10.78 ;    22.61 ;    50.78 ;    83.50
               HIP  19771 ; 6900. ;   154.0 ;  1.50 ;  8.90 ;       ;  10.900 ;   3.11 ;   Cha ;     9.53 ;    19.75 ;    53.85 ;    49.62 ;   229.78 ;   476.38 ;  1298.66 ;  1196.75
               HIP  49928 ; 6089. ;   154.0 ;  1.21 ;  8.71 ;       ;   9.000 ;   2.96 ;   Cha ;     0.61 ;     1.28 ;     2.91 ;     4.59 ;    12.94 ;    27.14 ;    61.58 ;    97.11
               HIP  49356 ; 6939. ;   154.0 ;  1.50 ;  8.30 ;       ;   9.000 ;   2.82 ;   Cha ;     7.85 ;    16.26 ;    44.89 ;    40.15 ;   180.21 ;   373.35 ;  1030.88 ;   922.01
               HIP 100275 ; 5955. ;   154.0 ;  1.13 ;  9.27 ;       ;   2.600 ;   1.60 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.68 ;     9.01 ;    18.92 ;    41.89 ;    70.36
               HIP  60252 ; 5079. ;   154.0 ;  0.81 ;  9.64 ;       ;   2.300 ;   1.59 ;   Cha ;     0.49 ;     1.03 ;     2.05 ;     3.41 ;     6.18 ;    13.09 ;    26.04 ;    43.21
               HIP   5417 ; 6333. ;   154.0 ;  1.40 ;  8.03 ;       ;  16.000 ;   3.89 ;   Cha ;     0.97 ;     2.02 ;     4.82 ;     6.41 ;    25.18 ;    52.64 ;   125.52 ;   166.94
               HIP  86544 ; 6155. ;   154.1 ;  1.25 ;  8.61 ;       ;   6.800 ;   2.56 ;   Cha ;     0.72 ;     1.52 ;     3.48 ;     5.25 ;    14.48 ;    30.33 ;    69.66 ;   104.92
               HIP  22918 ; 6127. ;   154.1 ;  1.23 ;  9.67 ;       ;   2.110 ;   1.43 ;   Cha ;     1.18 ;     2.46 ;     5.59 ;     8.62 ;    17.41 ;    36.51 ;    82.78 ;   127.64
               HIP  36571 ; 6653. ;   154.1 ;  1.40 ;  9.49 ;       ;   3.400 ;   1.76 ;   Cha ;     6.00 ;    12.49 ;    31.78 ;    34.47 ;   105.16 ;   218.91 ;   557.05 ;   604.23
               HIP  80107 ; 5208. ;   154.1 ;  0.85 ;  9.54 ;       ;   3.000 ;   1.80 ;   Cha ;     0.49 ;     1.03 ;     2.09 ;     3.47 ;     6.75 ;    14.28 ;    28.85 ;    48.00
                 HD 67141 ; 5649. ;   154.1 ;  1.22 ;  8.41 ;       ;   1.277 ;   1.14 ;   Nor ;     0.33 ;     0.69 ;     1.49 ;     2.49 ;     4.34 ;     9.13 ;    19.63 ;    32.88
               HIP  51392 ; 5855. ;   154.1 ;  1.09 ;  8.99 ;       ;   5.600 ;   2.37 ;   Cha ;     0.49 ;     1.03 ;     2.26 ;     3.79 ;     8.80 ;    18.50 ;    40.55 ;    68.01
               HIP 112771 ; 6114. ;   154.1 ;  1.22 ;  8.27 ;       ;  11.100 ;   3.28 ;   Cha ;     0.53 ;     1.11 ;     2.53 ;     3.91 ;    11.79 ;    24.71 ;    56.46 ;    87.39
               HIP 109761 ; 6426. ;   154.1 ;  1.40 ;  8.77 ;       ;   3.900 ;   1.91 ;   Cha ;     1.94 ;     4.05 ;     9.82 ;    12.30 ;    35.45 ;    74.02 ;   179.28 ;   224.68
               HIP  79368 ; 5825. ;   154.1 ;  1.07 ; 10.40 ;       ;   1.210 ;   1.10 ;   Cha ;     1.07 ;     2.26 ;     4.86 ;     8.17 ;    13.03 ;    27.43 ;    59.01 ;    99.10
               HIP  53290 ; 7050. ;   154.1 ;  1.60 ;  7.47 ;       ;  18.000 ;   3.96 ;   Cha ;     7.27 ;    15.03 ;    42.88 ;    35.55 ;   204.40 ;   422.72 ;  1206.24 ;   999.98
               HIP  12971 ; 6790. ;   154.1 ;  1.50 ;  9.12 ;       ;   4.900 ;   2.09 ;   Cha ;     7.58 ;    15.75 ;    41.63 ;    41.22 ;   150.21 ;   311.99 ;   824.52 ;   816.33
               HIP 107605 ; 6046. ;   154.1 ;  1.18 ; 10.74 ;       ;   0.650 ;   0.80 ;   Cha ;     1.66 ;     3.49 ;     7.73 ;    12.65 ;    18.02 ;    37.86 ;    83.74 ;   137.13
               HIP  83909 ; 4947. ;   154.1 ;  0.78 ;  8.79 ;       ;   4.800 ;   2.31 ;   Cha ;     0.29 ;     0.63 ;     1.23 ;     2.00 ;     4.41 ;     9.37 ;    18.43 ;    29.99
               HIP  50346 ; 6491. ;   154.1 ;  1.40 ;  8.81 ;       ;   9.000 ;   2.89 ;   Cha ;     2.45 ;     5.11 ;    12.55 ;    15.06 ;    54.99 ;   114.73 ;   281.88 ;   338.32
               HIP 108618 ; 6528. ;   154.1 ;  1.40 ;  8.51 ;       ;  15.000 ;   3.72 ;   Cha ;     2.36 ;     4.92 ;    12.22 ;    14.29 ;    60.20 ;   125.52 ;   311.54 ;   364.19
               HIP  73970 ; 6037. ;   154.1 ;  1.18 ;  9.28 ;       ;   3.900 ;   1.95 ;   Cha ;     0.70 ;     1.47 ;     3.28 ;     5.38 ;    11.86 ;    24.88 ;    55.72 ;    91.27
               HIP  47552 ; 5972. ;   154.1 ;  1.14 ; 10.59 ;       ;   1.240 ;   1.11 ;   Cha ;     1.29 ;     2.71 ;     5.93 ;    10.01 ;    16.17 ;    33.98 ;    74.43 ;   125.57
               HIP 105604 ; 6401. ;   154.1 ;  1.40 ;  8.93 ;       ;   5.700 ;   2.31 ;   Cha ;     1.95 ;     4.07 ;     9.80 ;    12.50 ;    39.15 ;    81.78 ;   196.81 ;   251.05
               HIP  62591 ; 6461. ;   154.2 ;  1.40 ;  7.64 ;       ;  14.000 ;   3.61 ;   Cha ;     1.21 ;     2.52 ;     6.19 ;     7.54 ;    30.36 ;    63.34 ;   155.45 ;   189.25
               HIP  93075 ; 6248. ;   154.2 ;  1.30 ;  8.89 ;       ;   3.300 ;   1.77 ;   Cha ;     1.14 ;     2.39 ;     5.58 ;     7.90 ;    19.40 ;    40.61 ;    94.74 ;   134.02
               HIP  17374 ; 6343. ;   154.2 ;  1.40 ;  8.71 ;       ;   5.220 ;   2.22 ;   Cha ;     1.43 ;     2.99 ;     7.11 ;     9.42 ;    28.12 ;    58.80 ;   139.96 ;   185.43
               HIP  99108 ; 6251. ;   154.2 ;  1.30 ;  9.47 ;       ;   2.400 ;   1.51 ;   Cha ;     1.59 ;     3.33 ;     7.75 ;    10.97 ;    24.94 ;    52.23 ;   121.39 ;   171.85
               HIP  23847 ; 6135. ;   154.2 ;  1.24 ;  9.70 ;       ;   1.600 ;   1.24 ;   Cha ;     1.22 ;     2.57 ;     5.83 ;     8.94 ;    16.99 ;    35.62 ;    80.86 ;   124.02
               HIP 107814 ; 6787. ;   154.2 ;  1.50 ;  8.00 ;       ;  11.900 ;   3.26 ;   Cha ;     4.16 ;     8.65 ;    22.93 ;    22.55 ;   102.95 ;   213.79 ;   567.05 ;   557.59
               HIP  89954 ; 6958. ;   154.2 ;  1.50 ;  6.98 ;       ;  47.000 ;   6.43 ;   Cha ;     4.26 ;     8.83 ;    24.58 ;    21.53 ;   147.98 ;   306.44 ;   853.04 ;   747.17
               HIP  50324 ; 5713. ;   154.2 ;  1.00 ; 10.54 ;       ;   1.700 ;   1.32 ;   Cha ;     1.11 ;     2.34 ;     4.95 ;     8.28 ;    14.22 ;    29.96 ;    63.40 ;   106.16
                HD 224365 ; 6397. ;   154.2 ;  1.22 ;  8.60 ;       ;   2.100 ;   1.40 ;   Nor ;     1.61 ;     3.36 ;     8.10 ;    10.34 ;    23.52 ;    49.13 ;   118.36 ;   151.08
               HIP  56051 ; 5628. ;   154.2 ;  0.99 ; 10.13 ;       ;   7.000 ;   2.68 ;   Cha ;     0.83 ;     1.76 ;     3.71 ;     6.20 ;    15.21 ;    32.06 ;    67.48 ;   112.82
               HIP 101103 ; 6755. ;   154.3 ;  1.50 ;  9.56 ;       ;   1.900 ;   1.31 ;   Cha ;     8.67 ;    18.01 ;    47.05 ;    47.83 ;   135.55 ;   281.72 ;   735.90 ;   748.20
               HIP  57061 ; 6010. ;   154.3 ;  1.16 ;  8.51 ;       ;   6.600 ;   2.55 ;   Cha ;     0.42 ;     0.89 ;     1.98 ;     3.30 ;     8.10 ;    16.99 ;    38.10 ;    63.45
               HIP  22603 ; 6121. ;   154.3 ;  1.23 ;  9.51 ;       ;   2.220 ;   1.47 ;   Cha ;     1.05 ;     2.20 ;     4.99 ;     7.72 ;    15.74 ;    33.02 ;    74.88 ;   115.85
               HIP  51780 ; 6662. ;   154.3 ;  1.40 ;  8.53 ;       ;   8.300 ;   2.75 ;   Cha ;     3.68 ;     7.66 ;    19.64 ;    21.02 ;    80.63 ;   167.79 ;   430.12 ;   460.36
               HIP  84117 ; 6386. ;   154.3 ;  1.40 ;  9.04 ;       ;   3.000 ;   1.68 ;   Cha ;     1.97 ;     4.11 ;     9.85 ;    12.70 ;    33.66 ;    70.34 ;   168.61 ;   217.38
               HIP  54880 ; 5864. ;   154.3 ;  1.09 ;  9.98 ;       ;   2.300 ;   1.52 ;   Cha ;     0.86 ;     1.80 ;     3.91 ;     6.57 ;    12.30 ;    25.87 ;    56.21 ;    94.42
               HIP  68980 ; 5077. ;   154.3 ;  0.81 ;  8.68 ;       ;   7.600 ;   2.88 ;   Cha ;     0.29 ;     0.61 ;     1.23 ;     2.05 ;     4.91 ;    10.40 ;    20.95 ;    34.95
               HIP 112371 ; 6644. ;   154.3 ;  1.40 ;  8.63 ;       ;  11.600 ;   3.25 ;   Cha ;     3.66 ;     7.62 ;    19.43 ;    21.06 ;    87.20 ;   181.52 ;   463.01 ;   501.77
               HIP   4357 ; 5963. ;   154.3 ;  1.14 ;  9.84 ;       ;   4.120 ;   2.02 ;   Cha ;     0.83 ;     1.74 ;     3.84 ;     6.45 ;    14.03 ;    29.48 ;    65.00 ;   109.37
               HIP  69186 ; 5918. ;   154.3 ;  1.12 ;  9.29 ;       ;   3.500 ;   1.86 ;   Cha ;     0.60 ;     1.25 ;     2.76 ;     4.64 ;     9.63 ;    20.24 ;    44.59 ;    74.86
               HIP  37143 ; 5841. ;   154.3 ;  1.08 ;  9.42 ;       ;   4.110 ;   2.03 ;   Cha ;     0.62 ;     1.30 ;     2.83 ;     4.76 ;    10.23 ;    21.52 ;    46.89 ;    78.67
               HIP  90323 ; 6821. ;   154.3 ;  1.50 ;  8.66 ;       ;   8.400 ;   2.74 ;   Cha ;     6.54 ;    13.57 ;    36.22 ;    35.02 ;   147.98 ;   307.18 ;   820.20 ;   792.94
               HIP  64082 ; 5957. ;   154.3 ;  1.14 ;  9.37 ;       ;   3.700 ;   1.91 ;   Cha ;     0.63 ;     1.33 ;     2.94 ;     4.94 ;    10.43 ;    21.91 ;    48.47 ;    81.43
                HD 125390 ; 4850. ;   154.3 ;  2.03 ;  8.21 ;       ;  20.893 ;   4.83 ;   Bre ;     0.22 ;     0.46 ;     0.89 ;     1.39 ;     7.56 ;    16.10 ;    31.10 ;    48.61
               HIP  55017 ; 6807. ;   154.3 ;  1.50 ;  8.39 ;       ;   7.000 ;   2.50 ;   Cha ;     5.44 ;    11.29 ;    30.07 ;    29.27 ;   117.72 ;   244.40 ;   650.78 ;   633.48
               HIP  65374 ; 6518. ;   154.3 ;  1.40 ;  7.90 ;       ;  14.000 ;   3.59 ;   Cha ;     1.66 ;     3.47 ;     8.62 ;    10.11 ;    41.73 ;    87.00 ;   216.04 ;   253.43
               HIP  26240 ; 6144. ;   154.4 ;  1.24 ;  8.47 ;       ;   8.210 ;   2.82 ;   Cha ;     0.65 ;     1.36 ;     3.12 ;     4.74 ;    13.56 ;    28.41 ;    65.17 ;    98.86
               HIP  74194 ; 6336. ;   154.4 ;  1.40 ;  9.11 ;       ;   8.900 ;   2.90 ;   Cha ;     1.73 ;     3.61 ;     8.56 ;    11.41 ;    38.84 ;    81.22 ;   192.55 ;   256.85
               HIP  16304 ; 6122. ;   154.4 ;  1.23 ;  9.37 ;       ;   1.700 ;   1.28 ;   Cha ;     0.98 ;     2.05 ;     4.66 ;     7.19 ;    13.72 ;    28.77 ;    65.34 ;   100.97
               HIP  38328 ; 6184. ;   154.4 ;  1.30 ;  7.48 ;       ;  28.000 ;   5.19 ;   Cha ;     0.44 ;     0.93 ;     2.16 ;     3.18 ;    12.91 ;    27.03 ;    62.77 ;    92.34
               HIP   1441 ; 6970. ;   154.4 ;  1.50 ;  8.55 ;       ;   6.800 ;   2.44 ;   Cha ;     9.88 ;    20.45 ;    56.93 ;    50.04 ;   211.32 ;   437.62 ;  1218.00 ;  1070.76
               HIP  49111 ; 5536. ;   154.4 ;  0.95 ; 10.15 ;       ;   2.600 ;   1.64 ;   Cha ;     0.81 ;     1.70 ;     3.54 ;     5.91 ;    11.27 ;    23.79 ;    49.50 ;    82.60
               HIP   6275 ; 6254. ;   154.4 ;  1.30 ;  9.53 ;       ;   3.210 ;   1.75 ;   Cha ;     1.66 ;     3.48 ;     8.10 ;    11.45 ;    28.03 ;    58.70 ;   136.44 ;   192.82
               HIP  30061 ; 6210. ;   154.4 ;  1.30 ;  9.02 ;       ;   2.800 ;   1.64 ;   Cha ;     1.08 ;     2.27 ;     5.26 ;     7.64 ;    17.68 ;    37.04 ;    85.69 ;   124.48
               HIP  82364 ; 5326. ;   154.4 ;  0.88 ;  9.20 ;       ;   3.400 ;   1.90 ;   Cha ;     0.43 ;     0.91 ;     1.86 ;     3.11 ;     6.19 ;    13.09 ;    26.91 ;    44.90
               HIP  49157 ; 6168. ;   154.4 ;  1.30 ;  9.09 ;       ;   4.080 ;   1.98 ;   Cha ;     0.98 ;     2.04 ;     4.69 ;     7.01 ;    17.49 ;    36.65 ;    84.11 ;   125.78
               HIP  11820 ; 5184. ;   154.4 ;  0.84 ;  8.86 ;       ;   6.600 ;   2.67 ;   Cha ;     0.33 ;     0.71 ;     1.44 ;     2.40 ;     5.59 ;    11.83 ;    24.05 ;    40.12
               HIP 106045 ; 6735. ;   154.4 ;  1.40 ;  9.24 ;       ;   4.400 ;   1.99 ;   Cha ;     6.79 ;    14.11 ;    36.73 ;    37.71 ;   126.62 ;   263.22 ;   685.13 ;   703.35
               HIP  93485 ; 6860. ;   154.4 ;  1.50 ;  8.39 ;       ;   7.800 ;   2.63 ;   Cha ;     6.42 ;    13.32 ;    35.97 ;    33.85 ;   142.56 ;   295.73 ;   798.79 ;   751.64
               HIP  65331 ; 5905. ;   154.4 ;  1.11 ;  9.22 ;       ;   2.700 ;   1.64 ;   Cha ;     0.57 ;     1.19 ;     2.63 ;     4.41 ;     8.56 ;    17.99 ;    39.60 ;    66.47
               HIP  69252 ; 5751. ;   154.4 ;  1.00 ;  8.95 ;       ;   5.600 ;   2.38 ;   Cha ;     0.46 ;     0.96 ;     2.08 ;     3.49 ;     7.88 ;    16.59 ;    35.90 ;    60.17
               HIP 112991 ; 5740. ;   154.4 ;  1.00 ; 11.25 ;       ;   0.670 ;   0.82 ;   Cha ;     1.73 ;     3.64 ;     7.66 ;    12.84 ;    17.53 ;    36.97 ;    77.73 ;   130.24
               HIP  80849 ; 5710. ;   154.4 ;  1.00 ; 10.01 ;       ;   1.700 ;   1.32 ;   Cha ;     0.81 ;     1.71 ;     3.63 ;     6.09 ;    10.38 ;    21.88 ;    46.59 ;    78.03
               HIP 110561 ; 6982. ;   154.4 ;  1.50 ;  7.16 ;       ;  40.800 ;   5.98 ;   Cha ;     5.04 ;    10.44 ;    29.24 ;    25.25 ;   168.79 ;   349.41 ;   978.80 ;   845.23
               HIP  79734 ; 6538. ;   154.4 ;  1.40 ;  8.49 ;       ;  13.000 ;   3.46 ;   Cha ;     2.40 ;     5.01 ;    12.47 ;    14.48 ;    59.11 ;   123.22 ;   306.60 ;   355.98
               HIP 105597 ; 7000. ;   154.4 ;  1.60 ;  7.81 ;       ;  20.000 ;   4.19 ;   Cha ;     7.39 ;    15.29 ;    43.00 ;    36.87 ;   213.64 ;   442.18 ;  1243.38 ;  1066.14
               HIP 107501 ; 6437. ;   154.4 ;  1.40 ;  8.01 ;       ;  16.000 ;   3.86 ;   Cha ;     1.35 ;     2.81 ;     6.85 ;     8.49 ;    34.98 ;    73.02 ;   177.98 ;   220.56
               HIP   1375 ; 6604. ;   154.4 ;  1.40 ;  8.60 ;       ;   6.700 ;   2.47 ;   Cha ;     3.16 ;     6.59 ;    16.64 ;    18.51 ;    65.76 ;   136.97 ;   346.01 ;   384.86
               HIP  77367 ; 5454. ;   154.4 ;  0.93 ;  9.86 ;       ;   1.800 ;   1.37 ;   Cha ;     0.66 ;     1.39 ;     2.88 ;     4.81 ;     8.32 ;    17.57 ;    36.33 ;    60.58
               HIP  47461 ; 6687. ;   154.5 ;  1.40 ;  7.64 ;       ;  15.000 ;   3.69 ;   Cha ;     2.51 ;     5.22 ;    13.51 ;    14.15 ;    63.71 ;   132.50 ;   342.95 ;   359.17
               HIP  62155 ; 6453. ;   154.5 ;  1.40 ;  8.15 ;       ;  12.100 ;   3.35 ;   Cha ;     1.53 ;     3.20 ;     7.81 ;     9.59 ;    37.09 ;    77.41 ;   189.22 ;   232.13
               HIP  54611 ; 6449. ;   154.5 ;  1.40 ;  7.34 ;       ;  22.400 ;   4.57 ;   Cha ;     1.00 ;     2.09 ;     5.11 ;     6.27 ;    28.25 ;    58.96 ;   144.47 ;   177.13
               HIP 108717 ; 6556. ;   154.5 ;  1.40 ;  8.84 ;       ;   7.300 ;   2.59 ;   Cha ;     3.08 ;     6.42 ;    16.02 ;    18.42 ;    65.55 ;   136.63 ;   340.76 ;   391.83
               HIP  80193 ; 6853. ;   154.5 ;  1.50 ;  7.41 ;       ;  30.000 ;   5.17 ;   Cha ;     3.80 ;     7.89 ;    21.33 ;    20.03 ;   118.30 ;   245.40 ;   663.43 ;   622.95
               HIP  79643 ; 5941. ;   154.5 ;  1.13 ;  9.64 ;       ;   6.000 ;   2.44 ;   Cha ;     0.73 ;     1.53 ;     3.38 ;     5.68 ;    13.54 ;    28.45 ;    62.67 ;   105.34
               HIP 102861 ; 5906. ;   154.5 ;  1.11 ;  9.88 ;       ;   8.120 ;   2.84 ;   Cha ;     0.83 ;     1.74 ;     3.80 ;     6.38 ;    16.39 ;    34.45 ;    75.35 ;   126.65
                 HD 32392 ; 5943. ;   154.5 ;  1.19 ;  8.71 ;       ;   1.488 ;   1.21 ;   Nor ;     0.44 ;     0.92 ;     2.05 ;     3.44 ;     5.91 ;    12.40 ;    27.53 ;    46.18
               HIP  63339 ; 5856. ;   154.5 ;  1.09 ;  8.86 ;       ;   6.000 ;   2.45 ;   Cha ;     0.46 ;     0.96 ;     2.11 ;     3.54 ;     8.36 ;    17.56 ;    38.53 ;    64.62
               HIP  77559 ; 6064. ;   154.5 ;  1.19 ;  9.31 ;       ;   4.600 ;   2.12 ;   Cha ;     0.78 ;     1.63 ;     3.66 ;     5.89 ;    13.76 ;    28.88 ;    64.96 ;   104.44
               HIP  80007 ; 6263. ;   154.5 ;  1.30 ;  9.46 ;       ;   2.300 ;   1.48 ;   Cha ;     1.65 ;     3.45 ;     8.04 ;    11.28 ;    25.53 ;    53.45 ;   124.54 ;   174.86
               HIP  92296 ; 7121. ;   154.5 ;  1.60 ;  6.56 ;       ; 100.000 ;   9.31 ;   Cha ;     5.78 ;    11.94 ;    34.81 ;    27.45 ;   249.28 ;   514.96 ;  1500.84 ;  1183.85
               HIP  84009 ; 6270. ;   154.5 ;  1.30 ;  9.73 ;       ;   2.500 ;   1.54 ;   Cha ;     1.96 ;     4.10 ;     9.55 ;    13.37 ;    30.99 ;    64.89 ;   151.06 ;   211.43
               HIP  97494 ; 7020. ;   154.5 ;  1.60 ;  8.33 ;       ;   9.500 ;   2.88 ;   Cha ;    10.27 ;    21.24 ;    60.00 ;    51.03 ;   246.34 ;   509.73 ;  1439.81 ;  1224.41
               HIP  41870 ; 6690. ;   154.5 ;  1.40 ;  8.27 ;       ;  10.000 ;   3.01 ;   Cha ;     3.51 ;     7.30 ;    18.88 ;    19.80 ;    80.53 ;   167.48 ;   432.84 ;   454.09
               HIP  40998 ; 6968. ;   154.5 ;  1.50 ;  8.83 ;       ;   5.800 ;   2.26 ;   Cha ;    11.38 ;    23.56 ;    65.48 ;    57.79 ;   233.91 ;   484.44 ;  1346.44 ;  1188.30
               HIP  49528 ; 6322. ;   154.5 ;  1.30 ;  8.70 ;       ;   3.900 ;   1.92 ;   Cha ;     1.33 ;     2.77 ;     6.57 ;     8.84 ;    23.41 ;    48.96 ;   116.05 ;   155.96
               HIP  31903 ; 6701. ;   154.5 ;  1.40 ;  7.52 ;       ;  26.000 ;   4.85 ;   Cha ;     2.48 ;     5.15 ;    13.39 ;    13.89 ;    72.15 ;   150.01 ;   389.79 ;   404.25
               HIP 106096 ; 5105. ;   154.5 ;  0.82 ;  9.01 ;       ;   7.000 ;   2.76 ;   Cha ;     0.35 ;     0.74 ;     1.49 ;     2.47 ;     5.86 ;    12.41 ;    24.97 ;    41.59
                 HD 24316 ; 4757. ;   154.5 ;  1.93 ;  7.71 ;       ;  29.512 ;   5.77 ;   Bre ;     0.17 ;     0.36 ;     0.68 ;     1.02 ;     6.21 ;    13.28 ;    25.17 ;    37.85
               HIP  77420 ; 6417. ;   154.5 ;  1.40 ;  9.52 ;       ;  21.300 ;   4.46 ;   Cha ;     2.84 ;     5.93 ;    14.26 ;    18.06 ;    79.24 ;   165.55 ;   398.18 ;   504.37
               HIP   4481 ; 6726. ;   154.5 ;  1.40 ;  9.30 ;       ;   2.900 ;   1.62 ;   Cha ;     6.82 ;    14.19 ;    36.83 ;    38.05 ;   114.70 ;   238.50 ;   619.11 ;   639.62
               HIP  26208 ; 5693. ;   154.6 ;  1.00 ; 10.74 ;       ;   1.900 ;   1.39 ;   Cha ;     1.24 ;     2.61 ;     5.50 ;     9.20 ;    16.34 ;    34.45 ;    72.49 ;   121.31
               HIP  51330 ; 6724. ;   154.6 ;  1.40 ;  8.22 ;       ;  19.000 ;   4.14 ;   Cha ;     3.81 ;     7.93 ;    20.67 ;    21.20 ;   102.57 ;   213.22 ;   555.95 ;   570.27
               HIP 104553 ; 6594. ;   154.6 ;  1.40 ;  8.98 ;       ;   5.700 ;   2.28 ;   Cha ;     3.75 ;     7.81 ;    19.65 ;    22.06 ;    74.92 ;   156.08 ;   392.55 ;   440.67
               HIP  71507 ; 6412. ;   154.6 ;  1.40 ;  9.46 ;       ;   2.300 ;   1.47 ;   Cha ;     2.69 ;     5.62 ;    13.51 ;    17.16 ;    43.06 ;    89.97 ;   216.26 ;   274.73
               HIP  75908 ; 6452. ;   154.6 ;  1.40 ;  8.74 ;       ;   6.900 ;   2.53 ;   Cha ;     2.07 ;     4.33 ;    10.54 ;    12.98 ;    43.62 ;    91.05 ;   221.84 ;   273.16
               HIP  10632 ; 6536. ;   154.6 ;  1.40 ;  9.58 ;       ;   1.600 ;   1.21 ;   Cha ;     4.32 ;     9.01 ;    22.26 ;    26.08 ;    62.92 ;   131.23 ;   324.25 ;   379.83
               HIP  18128 ; 6576. ;   154.6 ;  1.40 ;  9.47 ;       ;   6.500 ;   2.44 ;   Cha ;     4.62 ;     9.63 ;    24.03 ;    27.40 ;    95.40 ;   198.84 ;   496.46 ;   566.03
               HIP  30309 ; 6812. ;   154.6 ;  1.50 ;  8.74 ;       ;   5.600 ;   2.24 ;   Cha ;     6.65 ;    13.80 ;    36.75 ;    35.76 ;   136.04 ;   282.43 ;   752.05 ;   731.77
               HIP  32553 ; 5108. ;   154.6 ;  0.82 ;  8.95 ;       ;   8.300 ;   3.01 ;   Cha ;     0.34 ;     0.71 ;     1.44 ;     2.40 ;     5.92 ;    12.53 ;    25.23 ;    42.05
               HIP  29811 ; 6621. ;   154.6 ;  1.40 ;  6.85 ;       ;  40.600 ;   6.09 ;   Cha ;     1.37 ;     2.85 ;     7.26 ;     7.92 ;    44.59 ;    92.81 ;   236.93 ;   258.32
               HIP   7124 ; 6091. ;   154.6 ;  1.21 ;  9.03 ;       ;   4.800 ;   2.16 ;   Cha ;     0.73 ;     1.53 ;     3.47 ;     5.47 ;    13.20 ;    27.68 ;    62.67 ;    98.81
               HIP 107224 ; 5811. ;   154.6 ;  1.07 ;  9.18 ;       ;   4.250 ;   2.07 ;   Cha ;     0.53 ;     1.12 ;     2.44 ;     4.10 ;     8.87 ;    18.66 ;    40.60 ;    68.08
               HIP  21230 ; 6323. ;   154.6 ;  1.30 ;  8.32 ;       ;   9.500 ;   3.00 ;   Cha ;     1.09 ;     2.27 ;     5.40 ;     7.24 ;    23.97 ;    50.13 ;   119.10 ;   159.67
               HIP  49345 ; 5976. ;   154.6 ;  1.14 ;  9.47 ;       ;   1.500 ;   1.22 ;   Cha ;     0.68 ;     1.42 ;     3.15 ;     5.29 ;     8.90 ;    18.70 ;    41.43 ;    69.65
               HIP 104132 ; 6303. ;   154.7 ;  1.30 ;  8.63 ;       ;   5.070 ;   2.19 ;   Cha ;     1.20 ;     2.50 ;     5.91 ;     8.04 ;    22.56 ;    47.19 ;   111.46 ;   151.69
                HD 148396 ; 5728. ;   154.7 ;  0.94 ;  9.60 ;       ;   0.801 ;   0.90 ;   Nor ;     0.65 ;     1.37 ;     2.93 ;     4.91 ;     6.68 ;    14.06 ;    30.15 ;    50.51
               HIP  98445 ; 7182. ;   154.7 ;  1.60 ;  8.79 ;       ;   8.500 ;   2.71 ;   Cha ;    21.66 ;    44.70 ;   132.27 ;   102.35 ;   503.57 ;  1039.48 ;  3075.62 ;  2380.02
               HIP  25959 ; 6098. ;   154.7 ;  1.21 ;  8.09 ;       ;  15.000 ;   3.82 ;   Cha ;     0.46 ;     0.95 ;     2.18 ;     3.41 ;    10.94 ;    22.93 ;    52.30 ;    81.81
               HIP  71569 ; 6527. ;   154.7 ;  1.40 ;  8.56 ;       ;  13.000 ;   3.46 ;   Cha ;     2.41 ;     5.03 ;    12.48 ;    14.60 ;    59.33 ;   123.71 ;   306.89 ;   359.09
               HIP 102742 ; 5510. ;   154.7 ;  0.94 ;  9.73 ;       ;   2.900 ;   1.74 ;   Cha ;     0.63 ;     1.33 ;     2.77 ;     4.63 ;     9.01 ;    19.00 ;    39.63 ;    66.17
               HIP  55686 ; 6345. ;   154.7 ;  1.40 ;  8.94 ;       ;   3.800 ;   1.89 ;   Cha ;     1.63 ;     3.40 ;     8.09 ;    10.72 ;    29.60 ;    61.89 ;   147.17 ;   194.95
               HIP  40141 ; 5008. ;   154.7 ;  0.79 ;  9.27 ;       ;   3.600 ;   1.99 ;   Cha ;     0.38 ;     0.81 ;     1.61 ;     2.67 ;     5.36 ;    11.36 ;    22.54 ;    37.44
               HIP   9162 ; 6793. ;   154.7 ;  1.50 ;  8.84 ;       ;   7.240 ;   2.55 ;   Cha ;     6.57 ;    13.64 ;    36.13 ;    35.61 ;   143.42 ;   297.86 ;   788.80 ;   777.50
               HIP  66723 ; 6379. ;   154.7 ;  1.40 ;  9.18 ;       ;   3.800 ;   1.89 ;   Cha ;     2.07 ;     4.33 ;    10.35 ;    13.42 ;    37.63 ;    78.65 ;   188.07 ;   243.82
               HIP  19765 ; 6560. ;   154.7 ;  1.40 ;  9.10 ;       ;   9.900 ;   3.02 ;   Cha ;     3.58 ;     7.46 ;    18.59 ;    21.36 ;    82.13 ;   171.21 ;   426.78 ;   490.32
               HIP  40219 ; 6429. ;   154.7 ;  1.40 ;  9.90 ;       ;   1.700 ;   1.26 ;   Cha ;     3.64 ;     7.61 ;    18.29 ;    23.05 ;    54.01 ;   112.85 ;   271.36 ;   341.91
               HIP  95088 ; 6124. ;   154.7 ;  1.23 ;  8.34 ;       ;   9.700 ;   3.06 ;   Cha ;     0.57 ;     1.19 ;     2.71 ;     4.17 ;    12.27 ;    25.71 ;    58.83 ;    90.45
               HIP  30983 ; 7011. ;   154.7 ;  1.60 ;  8.44 ;       ;   6.900 ;   2.46 ;   Cha ;    10.58 ;    21.89 ;    61.65 ;    52.77 ;   234.33 ;   484.94 ;  1365.93 ;  1169.27
               HIP  81183 ; 6351. ;   154.7 ;  1.40 ;  8.26 ;       ;  18.000 ;   4.12 ;   Cha ;     1.16 ;     2.41 ;     5.77 ;     7.59 ;    30.99 ;    64.76 ;   154.81 ;   203.57
               HIP  82250 ; 6105. ;   154.7 ;  1.22 ;  9.98 ;       ;   1.100 ;   1.03 ;   Cha ;     1.30 ;     2.73 ;     6.15 ;     9.65 ;    16.34 ;    34.28 ;    77.20 ;   121.00
               HIP  12951 ; 5981. ;   154.7 ;  1.15 ;  9.43 ;       ;   2.140 ;   1.45 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.18 ;     9.55 ;    20.05 ;    44.48 ;    74.77
               HIP  25219 ; 5277. ;   154.8 ;  0.87 ;  9.42 ;       ;   4.120 ;   2.10 ;   Cha ;     0.47 ;     1.00 ;     2.04 ;     3.39 ;     7.14 ;    15.10 ;    30.77 ;    51.28
               HIP  50283 ; 5300. ;   154.8 ;  0.88 ;  9.12 ;       ;   9.190 ;   3.13 ;   Cha ;     0.40 ;     0.86 ;     1.76 ;     2.93 ;     7.51 ;    15.87 ;    32.57 ;    54.35
               HIP  95091 ; 6852. ;   154.8 ;  1.50 ;  7.89 ;       ;  11.700 ;   3.23 ;   Cha ;     4.83 ;    10.02 ;    27.05 ;    25.49 ;   118.72 ;   246.28 ;   664.82 ;   626.49
               HIP 101042 ; 5690. ;   154.8 ;  1.00 ;  9.99 ;       ;  11.000 ;   3.35 ;   Cha ;     0.79 ;     1.67 ;     3.55 ;     5.94 ;    16.21 ;    34.15 ;    72.56 ;   121.48
               HIP  10252 ; 5581. ;   154.8 ;  0.97 ;  9.55 ;       ;   3.240 ;   1.83 ;   Cha ;     0.59 ;     1.24 ;     2.61 ;     4.37 ;     8.75 ;    18.45 ;    38.90 ;    65.05
               HIP   4805 ; 7097. ;   154.8 ;  1.60 ;  8.49 ;       ;   8.500 ;   2.72 ;   Cha ;    14.20 ;    29.35 ;    84.74 ;    68.83 ;   330.86 ;   683.81 ;  1974.20 ;  1603.39
               HIP  67106 ; 5748. ;   154.8 ;  1.00 ;  9.03 ;       ;   6.090 ;   2.49 ;   Cha ;     0.48 ;     1.00 ;     2.17 ;     3.64 ;     8.40 ;    17.67 ;    38.21 ;    64.04
               HIP   1778 ; 6219. ;   154.8 ;  1.30 ;  9.94 ;       ;   6.700 ;   2.53 ;   Cha ;     1.86 ;     3.89 ;     8.96 ;    12.99 ;    37.67 ;    78.92 ;   181.58 ;   263.34
               HIP  85078 ; 5191. ;   154.8 ;  0.84 ; 10.30 ;       ;   2.140 ;   1.52 ;   Cha ;     0.75 ;     1.59 ;     3.16 ;     5.24 ;     9.46 ;    20.05 ;    39.94 ;    66.12
               HIP  24346 ; 6749. ;   154.8 ;  1.50 ;  8.25 ;       ;   8.190 ;   2.71 ;   Cha ;     4.20 ;     8.73 ;    22.91 ;    23.13 ;    94.72 ;   196.82 ;   516.42 ;   521.32
               HIP    210 ; 6026. ;   154.8 ;  1.17 ;  9.18 ;       ;   3.400 ;   1.83 ;   Cha ;     0.64 ;     1.34 ;     2.99 ;     4.94 ;    10.40 ;    21.83 ;    48.84 ;    80.59
               HIP  70010 ; 6142. ;   154.8 ;  1.24 ; 10.36 ;       ;   2.070 ;   1.41 ;   Cha ;     1.83 ;     3.84 ;     8.68 ;    13.29 ;    27.09 ;    56.83 ;   128.36 ;   196.57
               HIP   3880 ; 5744. ;   154.8 ;  1.00 ;  9.73 ;       ;   1.230 ;   1.12 ;   Cha ;     0.70 ;     1.48 ;     3.17 ;     5.32 ;     8.30 ;    17.47 ;    37.48 ;    62.82
               HIP  80133 ; 5300. ;   154.8 ;  0.88 ;  9.07 ;       ;   5.800 ;   2.49 ;   Cha ;     0.40 ;     0.84 ;     1.71 ;     2.86 ;     6.54 ;    13.81 ;    28.36 ;    47.33
               HIP  21122 ; 6640. ;   154.8 ;  1.40 ;  8.50 ;       ;   9.060 ;   2.87 ;   Cha ;     3.36 ;     7.00 ;    17.84 ;    19.37 ;    75.30 ;   156.75 ;   399.69 ;   433.88
               HIP  69339 ; 6129. ;   154.8 ;  1.23 ;  9.75 ;       ;   4.800 ;   2.16 ;   Cha ;     1.24 ;     2.60 ;     5.88 ;     9.06 ;    22.52 ;    47.23 ;   107.05 ;   164.90
               HIP  83428 ; 5319. ;   154.8 ;  0.88 ;  9.42 ;       ;   8.500 ;   3.01 ;   Cha ;     0.48 ;     1.02 ;     2.08 ;     3.48 ;     8.76 ;    18.51 ;    37.91 ;    63.20
               HIP  46724 ; 6885. ;   154.8 ;  1.50 ;  8.25 ;       ;   8.900 ;   2.81 ;   Cha ;     6.44 ;    13.36 ;    36.35 ;    33.62 ;   147.75 ;   306.36 ;   833.54 ;   771.09
               HIP  56039 ; 6130. ;   154.8 ;  1.23 ;  9.36 ;       ;   3.500 ;   1.84 ;   Cha ;     1.00 ;     2.09 ;     4.75 ;     7.30 ;    16.74 ;    35.09 ;    79.81 ;   122.64
               HIP  61659 ; 6221. ;   154.9 ;  1.30 ;  8.21 ;       ;  11.300 ;   3.29 ;   Cha ;     0.73 ;     1.53 ;     3.58 ;     5.14 ;    16.93 ;    35.45 ;    82.60 ;   118.71
               HIP  72735 ; 6118. ;   154.9 ;  1.23 ;  8.92 ;       ;   9.800 ;   3.08 ;   Cha ;     0.75 ;     1.58 ;     3.60 ;     5.57 ;    16.40 ;    34.38 ;    78.29 ;   121.10
               HIP  45307 ; 6419. ;   154.9 ;  1.40 ;  9.66 ;       ;   3.190 ;   1.73 ;   Cha ;     3.09 ;     6.45 ;    15.51 ;    19.64 ;    53.64 ;   112.07 ;   269.39 ;   341.11
               HIP  17452 ; 6381. ;   154.9 ;  1.40 ;  9.35 ;       ;   3.000 ;   1.68 ;   Cha ;     2.29 ;     4.78 ;    11.42 ;    14.80 ;    39.16 ;    81.86 ;   195.59 ;   253.49
               HIP  48639 ; 6102. ;   154.9 ;  1.22 ;  8.65 ;       ;   8.900 ;   2.94 ;   Cha ;     0.62 ;     1.30 ;     2.95 ;     4.61 ;    13.10 ;    27.46 ;    62.46 ;    97.60
               HIP  81865 ; 5566. ;   154.9 ;  0.96 ; 10.20 ;       ;   1.800 ;   1.37 ;   Cha ;     0.84 ;     1.78 ;     3.72 ;     6.20 ;    10.80 ;    22.78 ;    47.54 ;    79.37
               HIP  90158 ; 5431. ;   154.9 ;  0.92 ;  9.59 ;       ;   2.200 ;   1.52 ;   Cha ;     0.56 ;     1.18 ;     2.45 ;     4.08 ;     7.39 ;    15.61 ;    32.31 ;    53.91
               HIP   8403 ; 6937. ;   154.9 ;  1.50 ;  8.67 ;       ;   9.600 ;   2.91 ;   Cha ;     9.49 ;    19.67 ;    54.22 ;    48.72 ;   221.60 ;   459.14 ;  1265.63 ;  1137.12
               HIP  69455 ; 6708. ;   154.9 ;  1.40 ;  9.00 ;       ;   2.700 ;   1.56 ;   Cha ;     5.48 ;    11.39 ;    29.49 ;    30.74 ;    90.52 ;   188.25 ;   487.14 ;   507.83
               HIP  92877 ; 6304. ;   154.9 ;  1.30 ;  8.79 ;       ;   7.000 ;   2.57 ;   Cha ;     1.31 ;     2.74 ;     6.47 ;     8.80 ;    26.78 ;    56.03 ;   132.24 ;   179.97
               HIP 101036 ; 5607. ;   154.9 ;  0.98 ;  6.85 ;       ;  38.000 ;   6.26 ;   Cha ;     0.15 ;     0.31 ;     0.66 ;     1.11 ;     4.04 ;     8.51 ;    18.38 ;    30.83
               HIP  33659 ; 6251. ;   154.9 ;  1.30 ;  8.73 ;       ;   7.000 ;   2.58 ;   Cha ;     1.07 ;     2.23 ;     5.21 ;     7.35 ;    21.82 ;    45.68 ;   106.73 ;   150.56
               HIP  33006 ; 6583. ;   154.9 ;  1.40 ;  6.61 ;       ;  26.000 ;   4.88 ;   Cha ;     1.08 ;     2.25 ;     5.68 ;     6.35 ;    31.49 ;    65.58 ;   166.00 ;   185.49
               HIP  84565 ; 6270. ;   154.9 ;  1.30 ;  9.01 ;       ;   7.240 ;   2.62 ;   Cha ;     1.31 ;     2.75 ;     6.44 ;     8.98 ;    27.12 ;    56.75 ;   132.85 ;   185.23
                HD 156016 ; 6039. ;   154.9 ;  1.44 ;  8.86 ;       ;   2.324 ;   1.51 ;   Nor ;     0.56 ;     1.18 ;     2.64 ;     4.32 ;     9.23 ;    19.36 ;    43.51 ;    71.05
               HIP  79552 ; 6896. ;   154.9 ;  1.50 ;  8.00 ;       ;  13.000 ;   3.39 ;   Cha ;     5.88 ;    12.19 ;    33.29 ;    30.52 ;   148.20 ;   307.22 ;   838.99 ;   769.32
                 HD 25880 ; 6622. ;   154.9 ;  1.38 ;  8.91 ;       ;   3.085 ;   1.68 ;   Nor ;     3.95 ;     8.23 ;    20.85 ;    22.97 ;    67.20 ;   139.93 ;   354.50 ;   390.47
               HIP  96539 ; 6755. ;   155.0 ;  1.50 ;  8.03 ;       ;  16.000 ;   3.79 ;   Cha ;     3.81 ;     7.91 ;    20.81 ;    20.89 ;   101.47 ;   210.82 ;   554.49 ;   556.74
               HIP  25438 ; 6248. ;   155.0 ;  1.30 ; 10.26 ;       ;   1.900 ;   1.35 ;   Cha ;     2.46 ;     5.16 ;    11.90 ;    16.96 ;    36.40 ;    76.26 ;   175.94 ;   250.71
               HIP  35095 ; 7199. ;   155.0 ;  1.60 ;  6.92 ;       ;  26.000 ;   4.73 ;   Cha ;     8.75 ;    18.06 ;    53.82 ;    40.54 ;   269.11 ;   555.29 ;  1654.30 ;  1246.06
               HIP  85552 ; 6016. ;   155.0 ;  1.17 ;  9.38 ;       ;   3.100 ;   1.74 ;   Cha ;     0.68 ;     1.44 ;     3.20 ;     5.33 ;    10.92 ;    22.93 ;    51.15 ;    85.03
               HIP  83633 ; 4807. ;   155.0 ;  0.74 ;  9.15 ;       ;   4.800 ;   2.32 ;   Cha ;     0.36 ;     0.76 ;     1.43 ;     2.18 ;     5.21 ;    11.13 ;    20.99 ;    31.96
               HIP   4597 ; 6418. ;   155.0 ;  1.40 ;  9.89 ;       ;   1.700 ;   1.26 ;   Cha ;     3.50 ;     7.31 ;    17.54 ;    22.26 ;    51.93 ;   108.50 ;   260.29 ;   330.34
               HIP  73925 ; 5730. ;   155.0 ;  1.00 ;  9.22 ;       ;   8.110 ;   2.87 ;   Cha ;     0.53 ;     1.11 ;     2.38 ;     3.99 ;     9.94 ;    20.93 ;    45.07 ;    75.52
               HIP  63947 ; 5195. ;   155.0 ;  0.84 ;  9.42 ;       ;   4.100 ;   2.10 ;   Cha ;     0.46 ;     0.96 ;     1.95 ;     3.24 ;     6.77 ;    14.34 ;    28.96 ;    48.20
               HIP  32762 ; 6556. ;   155.0 ;  1.40 ;  8.38 ;       ;  18.000 ;   4.07 ;   Cha ;     2.42 ;     5.03 ;    12.59 ;    14.43 ;    64.40 ;   134.22 ;   335.54 ;   384.72
               HIP  76913 ; 5967. ;   155.1 ;  1.14 ;  9.81 ;       ;   2.300 ;   1.51 ;   Cha ;     0.81 ;     1.71 ;     3.76 ;     6.33 ;    11.89 ;    24.97 ;    55.10 ;    92.71
               HIP  48136 ; 6593. ;   155.1 ;  1.40 ;  9.32 ;       ;   3.300 ;   1.74 ;   Cha ;     4.51 ;     9.39 ;    23.57 ;    26.55 ;    78.58 ;   163.72 ;   410.85 ;   462.71
               HIP   7787 ; 5121. ;   155.1 ;  0.82 ;  9.32 ;       ;   2.800 ;   1.75 ;   Cha ;     0.41 ;     0.88 ;     1.76 ;     2.93 ;     5.56 ;    11.76 ;    23.61 ;    39.28
               HIP   4839 ; 7048. ;   155.1 ;  1.60 ;  7.87 ;       ;  15.000 ;   3.62 ;   Cha ;     8.86 ;    18.32 ;    52.22 ;    43.47 ;   238.13 ;   492.51 ;  1403.63 ;  1168.55
               HIP  20989 ; 6115. ;   155.1 ;  1.22 ;  8.81 ;       ;   6.300 ;   2.47 ;   Cha ;     0.70 ;     1.48 ;     3.36 ;     5.21 ;    13.66 ;    28.64 ;    65.22 ;   101.05
               HIP  22581 ; 6227. ;   155.1 ;  1.30 ;  9.61 ;       ;   4.300 ;   2.03 ;   Cha ;     1.58 ;     3.32 ;     7.67 ;    11.04 ;    28.73 ;    60.18 ;   139.07 ;   200.25
               HIP  73099 ; 6093. ;   155.1 ;  1.21 ;  8.48 ;       ;   9.600 ;   3.05 ;   Cha ;     0.55 ;     1.15 ;     2.61 ;     4.11 ;    11.78 ;    24.69 ;    56.14 ;    88.23
               HIP  35369 ; 6123. ;   155.1 ;  1.23 ;  8.68 ;       ;  10.000 ;   3.11 ;   Cha ;     0.68 ;     1.42 ;     3.23 ;     4.98 ;    14.77 ;    30.95 ;    70.65 ;   108.82
               HIP  68243 ; 6551. ;   155.1 ;  1.40 ;  8.85 ;       ;   5.500 ;   2.25 ;   Cha ;     3.03 ;     6.32 ;    15.76 ;    18.18 ;    60.15 ;   125.39 ;   312.36 ;   360.36
                HD 204848 ; 4920. ;   155.1 ;  1.05 ;  7.42 ;       ;   0.544 ;   0.78 ;   Nor ;     0.14 ;     0.31 ;     0.61 ;     0.98 ;     1.46 ;     3.10 ;     6.14 ;     9.93
               HIP   2984 ; 6317. ;   155.1 ;  1.30 ;  8.91 ;       ;   9.800 ;   3.04 ;   Cha ;     1.46 ;     3.05 ;     7.22 ;     9.74 ;    32.43 ;    67.83 ;   160.39 ;   216.49
                 HD 53522 ; 5236. ;   155.1 ;  1.40 ;  8.08 ;       ;   1.241 ;   1.16 ;   Nor ;     0.23 ;     0.48 ;     0.99 ;     1.66 ;     3.24 ;     6.84 ;    14.08 ;    23.57
               HIP  12955 ; 5667. ;   155.1 ;  1.00 ;  9.61 ;       ;   2.500 ;   1.60 ;   Cha ;     0.63 ;     1.33 ;     2.84 ;     4.75 ;     8.94 ;    18.84 ;    40.09 ;    67.12
               HIP  25312 ; 6269. ;   155.1 ;  1.30 ;  9.55 ;       ;   3.600 ;   1.85 ;   Cha ;     1.77 ;     3.70 ;     8.62 ;    12.07 ;    30.62 ;    64.11 ;   149.44 ;   209.08
               HIP  44150 ; 7199. ;   155.1 ;  1.60 ;  8.67 ;       ;   8.200 ;   2.66 ;   Cha ;    21.44 ;    44.24 ;   131.59 ;   100.66 ;   493.88 ;  1019.21 ;  3031.46 ;  2318.83
               HIP   9606 ; 6907. ;   155.1 ;  1.50 ;  8.38 ;       ;   5.400 ;   2.19 ;   Cha ;     7.41 ;    15.37 ;    42.04 ;    38.39 ;   149.95 ;   310.83 ;   850.47 ;   776.70
               HIP  95924 ; 6381. ;   155.1 ;  1.40 ;  9.46 ;       ;   2.800 ;   1.62 ;   Cha ;     2.44 ;     5.09 ;    12.16 ;    15.77 ;    41.01 ;    85.72 ;   204.66 ;   265.43
               HIP  14641 ; 6067. ;   155.1 ;  1.20 ;  9.53 ;       ;   4.700 ;   2.14 ;   Cha ;     0.88 ;     1.86 ;     4.17 ;     6.69 ;    15.83 ;    33.22 ;    74.63 ;   119.85
               HIP  66988 ; 6096. ;   155.1 ;  1.21 ;  8.17 ;       ;   7.800 ;   2.75 ;   Cha ;     0.47 ;     0.99 ;     2.26 ;     3.54 ;     9.64 ;    20.20 ;    46.04 ;    72.14
               HIP  96640 ; 6306. ;   155.2 ;  1.30 ;  9.02 ;       ;   3.300 ;   1.77 ;   Cha ;     1.49 ;     3.12 ;     7.36 ;    10.01 ;    25.27 ;    52.87 ;   124.64 ;   169.60
               HIP 102268 ; 6479. ;   155.2 ;  1.40 ;  9.21 ;       ;   8.000 ;   2.72 ;   Cha ;     2.92 ;     6.09 ;    14.88 ;    18.05 ;    63.64 ;   132.82 ;   324.64 ;   393.77
               HIP  22091 ; 6046. ;   155.2 ;  1.18 ;  9.55 ;       ;   1.500 ;   1.21 ;   Cha ;     0.84 ;     1.76 ;     3.93 ;     6.40 ;    11.18 ;    23.46 ;    52.50 ;    85.54
               HIP 108222 ; 5757. ;   155.2 ;  1.00 ; 10.78 ;       ;   3.500 ;   1.88 ;   Cha ;     1.31 ;     2.75 ;     5.84 ;     9.80 ;    20.04 ;    42.23 ;    89.58 ;   150.19
               HIP   2118 ; 6919. ;   155.2 ;  1.50 ;  8.04 ;       ;   6.900 ;   2.47 ;   Cha ;     6.46 ;    13.40 ;    36.81 ;    33.27 ;   138.99 ;   288.03 ;   791.46 ;   715.45
               HIP 104053 ; 5184. ;   155.2 ;  0.84 ;  8.92 ;       ;   8.000 ;   2.94 ;   Cha ;     0.35 ;     0.73 ;     1.48 ;     2.48 ;     6.07 ;    12.83 ;    26.06 ;    43.48
               HIP  65533 ; 6627. ;   155.2 ;  1.40 ;  8.04 ;       ;  18.000 ;   4.05 ;   Cha ;     2.54 ;     5.28 ;    13.46 ;    14.69 ;    67.53 ;   140.59 ;   358.04 ;   390.91
               HIP 112518 ; 7183. ;   155.2 ;  1.60 ;  7.48 ;       ;  15.000 ;   3.60 ;   Cha ;    11.05 ;    22.80 ;    67.58 ;    51.61 ;   296.02 ;   610.98 ;  1811.05 ;  1383.03
               HIP   4060 ; 5336. ;   155.2 ;  0.89 ;  9.23 ;       ;   6.000 ;   2.53 ;   Cha ;     0.44 ;     0.93 ;     1.91 ;     3.18 ;     7.35 ;    15.53 ;    31.95 ;    53.32
               HIP   1029 ; 6111. ;   155.2 ;  1.22 ;  9.98 ;       ;   2.300 ;   1.49 ;   Cha ;     1.33 ;     2.79 ;     6.29 ;     9.81 ;    20.04 ;    42.05 ;    94.79 ;   147.98
               HIP  53722 ; 7088. ;   155.2 ;  1.60 ;  8.86 ;       ;   4.600 ;   2.00 ;   Cha ;    16.83 ;    34.80 ;   100.13 ;    82.09 ;   336.44 ;   695.46 ;  2001.01 ;  1640.59
               HIP  96080 ; 6695. ;   155.2 ;  1.40 ;  9.04 ;       ;   3.700 ;   1.83 ;   Cha ;     5.35 ;    11.13 ;    28.70 ;    30.17 ;    95.66 ;   198.98 ;   513.11 ;   539.56
               HIP   4299 ; 6329. ;   155.2 ;  1.30 ;  8.41 ;       ;   9.000 ;   2.91 ;   Cha ;     1.16 ;     2.43 ;     5.79 ;     7.73 ;    25.33 ;    52.96 ;   125.91 ;   168.19
               HIP  33073 ; 5843. ;   155.2 ;  1.08 ;  9.55 ;       ;   3.700 ;   1.93 ;   Cha ;     0.66 ;     1.40 ;     3.04 ;     5.10 ;    10.69 ;    22.49 ;    48.95 ;    82.15
               HIP  78960 ; 6140. ;   155.2 ;  1.24 ;  8.90 ;       ;   3.700 ;   1.89 ;   Cha ;     0.80 ;     1.68 ;     3.85 ;     5.87 ;    13.75 ;    28.82 ;    65.88 ;   100.35
               HIP 111675 ; 5174. ;   155.2 ;  0.84 ;  8.55 ;       ;   8.120 ;   2.97 ;   Cha ;     0.28 ;     0.60 ;     1.22 ;     2.03 ;     4.97 ;    10.52 ;    21.43 ;    35.81
               HIP  27711 ; 6126. ;   155.3 ;  1.23 ;  9.40 ;       ;   2.900 ;   1.68 ;   Cha ;     1.01 ;     2.11 ;     4.80 ;     7.40 ;    16.16 ;    33.88 ;    76.96 ;   118.61
               HIP  80881 ; 5528. ;   155.3 ;  0.95 ; 10.07 ;       ;   0.990 ;   1.02 ;   Cha ;     0.77 ;     1.62 ;     3.38 ;     5.64 ;     8.44 ;    17.82 ;    37.07 ;    61.86
               HIP 101387 ; 6647. ;   155.3 ;  1.40 ;  8.35 ;       ;   5.400 ;   2.22 ;   Cha ;     3.18 ;     6.61 ;    16.91 ;    18.25 ;    62.55 ;   130.18 ;   332.74 ;   359.20
               HIP  87874 ; 6245. ;   155.3 ;  1.30 ;  9.98 ;       ;   2.500 ;   1.54 ;   Cha ;     2.08 ;     4.35 ;    10.06 ;    14.34 ;    32.88 ;    68.87 ;   159.20 ;   226.94
               HIP  80797 ; 6410. ;   155.3 ;  1.40 ;  7.01 ;       ;  25.000 ;   4.83 ;   Cha ;     0.74 ;     1.55 ;     3.78 ;     4.75 ;    21.63 ;    45.15 ;   109.84 ;   138.13
               HIP  65058 ; 6229. ;   155.3 ;  1.30 ;  9.67 ;       ;   1.900 ;   1.35 ;   Cha ;     1.65 ;     3.46 ;     7.99 ;    11.49 ;    24.41 ;    51.13 ;   118.14 ;   169.94
               HIP  13464 ; 6153. ;   155.3 ;  1.25 ;  6.72 ;       ;  46.000 ;   6.66 ;   Cha ;     0.28 ;     0.58 ;     1.33 ;     2.00 ;     8.87 ;    18.58 ;    43.03 ;    64.58
               HIP 110126 ; 6509. ;   155.3 ;  1.40 ;  7.41 ;       ;  21.100 ;   4.42 ;   Cha ;     1.26 ;     2.62 ;     6.51 ;     7.67 ;    34.96 ;    72.89 ;   180.97 ;   213.12
               HIP  46231 ; 5957. ;   155.3 ;  1.14 ;  9.07 ;       ;   4.900 ;   2.20 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.20 ;     9.51 ;    19.97 ;    44.30 ;    74.37
               HIP  72120 ; 5962. ;   155.3 ;  1.14 ;  9.12 ;       ;   2.000 ;   1.41 ;   Cha ;     0.55 ;     1.16 ;     2.57 ;     4.32 ;     7.81 ;    16.41 ;    36.40 ;    61.12
               HIP  71454 ; 5552. ;   155.3 ;  0.96 ; 10.59 ;       ;   0.980 ;   1.01 ;   Cha ;     1.06 ;     2.23 ;     4.61 ;     7.69 ;    11.60 ;    24.49 ;    50.73 ;    84.59
               HIP 106845 ; 6075. ;   155.3 ;  1.20 ; 10.41 ;       ;   0.720 ;   0.84 ;   Cha ;     1.51 ;     3.17 ;     7.07 ;    11.33 ;    16.90 ;    35.48 ;    79.14 ;   126.88
               HIP  22583 ; 5831. ;   155.3 ;  1.08 ;  9.78 ;       ;   3.800 ;   1.95 ;   Cha ;     0.75 ;     1.58 ;     3.42 ;     5.74 ;    12.16 ;    25.58 ;    55.48 ;    93.11
               HIP  96148 ; 6414. ;   155.3 ;  1.40 ;  9.25 ;       ;   3.000 ;   1.67 ;   Cha ;     2.42 ;     5.05 ;    12.17 ;    15.41 ;    41.37 ;    86.42 ;   208.12 ;   263.68
               HIP   6896 ; 6241. ;   155.3 ;  1.30 ; 10.29 ;       ;   1.900 ;   1.35 ;   Cha ;     2.45 ;     5.13 ;    11.82 ;    16.92 ;    36.20 ;    75.85 ;   174.69 ;   250.15
               HIP  61678 ; 5877. ;   155.4 ;  1.10 ;  9.50 ;       ;   5.700 ;   2.39 ;   Cha ;     0.65 ;     1.38 ;     3.01 ;     5.05 ;    11.85 ;    24.90 ;    54.48 ;    91.46
               HIP  58647 ; 6035. ;   155.4 ;  1.18 ;  9.25 ;       ;   1.800 ;   1.33 ;   Cha ;     0.68 ;     1.43 ;     3.20 ;     5.25 ;     9.53 ;    19.99 ;    44.78 ;    73.44
               HIP   1767 ; 5860. ;   155.4 ;  1.09 ; 10.01 ;       ;   1.500 ;   1.22 ;   Cha ;     0.87 ;     1.83 ;     3.97 ;     6.67 ;    11.22 ;    23.59 ;    51.23 ;    86.05
               HIP  12061 ; 5454. ;   155.4 ;  0.93 ;  9.42 ;       ;   4.500 ;   2.17 ;   Cha ;     0.52 ;     1.09 ;     2.27 ;     3.78 ;     8.18 ;    17.26 ;    35.90 ;    59.96
               HIP  46759 ; 6624. ;   155.4 ;  1.40 ;  9.04 ;       ;   6.140 ;   2.37 ;   Cha ;     4.27 ;     8.90 ;    22.55 ;    24.83 ;    86.93 ;   181.03 ;   458.51 ;   504.93
               HIP 103976 ; 6655. ;   155.4 ;  1.40 ;  7.57 ;       ;  21.300 ;   4.40 ;   Cha ;     2.19 ;     4.56 ;    11.71 ;    12.52 ;    60.75 ;   126.41 ;   324.67 ;   347.15
               HIP  76453 ; 5810. ;   155.4 ;  1.07 ; 10.46 ;       ;   1.000 ;   1.00 ;   Cha ;     1.10 ;     2.32 ;     4.97 ;     8.35 ;    12.75 ;    26.84 ;    57.59 ;    96.68
               HIP  51196 ; 5943. ;   155.4 ;  1.13 ;  8.64 ;       ;   5.130 ;   2.25 ;   Cha ;     0.42 ;     0.89 ;     1.98 ;     3.32 ;     7.56 ;    15.88 ;    35.27 ;    59.16
               HIP  57046 ; 6912. ;   155.4 ;  1.50 ;  9.07 ;       ;   2.800 ;   1.57 ;   Cha ;    10.88 ;    22.54 ;    61.62 ;    56.46 ;   186.66 ;   386.93 ;  1057.66 ;   969.03
               HIP   3091 ; 6738. ;   155.4 ;  1.40 ;  9.23 ;       ;   5.900 ;   2.30 ;   Cha ;     6.83 ;    14.19 ;    36.98 ;    37.88 ;   137.04 ;   284.88 ;   742.12 ;   760.35
               HIP  84077 ; 5299. ;   155.4 ;  0.88 ;  9.23 ;       ;   6.300 ;   2.59 ;   Cha ;     0.43 ;     0.91 ;     1.87 ;     3.12 ;     7.28 ;    15.40 ;    31.54 ;    52.61
               HIP  95282 ; 6264. ;   155.4 ;  1.30 ;  7.74 ;       ;  20.600 ;   4.43 ;   Cha ;     0.66 ;     1.39 ;     3.27 ;     4.55 ;    17.78 ;    37.21 ;    87.62 ;   122.06
               HIP  93930 ; 6111. ;   155.4 ;  1.22 ;  9.95 ;       ;   6.900 ;   2.59 ;   Cha ;     1.30 ;     2.73 ;     6.16 ;     9.61 ;    25.84 ;    54.21 ;   122.25 ;   190.82
               HIP  14982 ; 6008. ;   155.4 ;  1.16 ;  8.97 ;       ;   3.900 ;   1.96 ;   Cha ;     0.53 ;     1.12 ;     2.50 ;     4.18 ;     8.98 ;    18.86 ;    42.14 ;    70.35
               HIP  64261 ; 6057. ;   155.4 ;  1.19 ; 10.48 ;       ;   2.600 ;   1.59 ;   Cha ;     1.48 ;     3.11 ;     6.90 ;    11.21 ;    22.76 ;    47.79 ;   106.21 ;   172.42
               HIP  97606 ; 5953. ;   155.4 ;  1.13 ;  9.26 ;       ;   3.130 ;   1.76 ;   Cha ;     0.60 ;     1.25 ;     2.77 ;     4.65 ;     9.38 ;    19.70 ;    43.60 ;    73.22
               HIP  99383 ; 6219. ;   155.4 ;  1.30 ;  8.32 ;       ;   8.210 ;   2.80 ;   Cha ;     0.77 ;     1.61 ;     3.74 ;     5.39 ;    16.39 ;    34.31 ;    79.87 ;   114.98
               HIP  91242 ; 7154. ;   155.4 ;  1.60 ;  8.61 ;       ;   5.400 ;   2.16 ;   Cha ;    18.05 ;    37.28 ;   109.43 ;    85.95 ;   375.01 ;   774.41 ;  2272.99 ;  1785.28
               HIP   7068 ; 6334. ;   155.4 ;  1.40 ;  9.95 ;       ;   1.600 ;   1.23 ;   Cha ;     2.75 ;     5.75 ;    13.54 ;    18.18 ;    40.29 ;    84.29 ;   198.45 ;   266.45
               HIP  95843 ; 6536. ;   155.4 ;  1.40 ;  9.33 ;       ;   3.500 ;   1.80 ;   Cha ;     3.76 ;     7.84 ;    19.40 ;    22.68 ;    66.58 ;   138.85 ;   343.66 ;   401.80
               HIP 103567 ; 6107. ;   155.5 ;  1.22 ; 10.45 ;       ;   0.450 ;   0.66 ;   Cha ;     1.72 ;     3.61 ;     8.10 ;    12.71 ;    17.26 ;    36.23 ;    81.24 ;   127.45
               HIP   3011 ; 5920. ;   155.5 ;  1.12 ; 10.10 ;       ;   1.900 ;   1.37 ;   Cha ;     0.94 ;     1.98 ;     4.33 ;     7.29 ;    13.06 ;    27.46 ;    60.03 ;   100.98
               HIP  10631 ; 6017. ;   155.5 ;  1.17 ;  7.76 ;       ;  14.000 ;   3.71 ;   Cha ;     0.29 ;     0.61 ;     1.39 ;     2.29 ;     6.82 ;    14.30 ;    32.24 ;    53.34
               HIP 102392 ; 6422. ;   155.5 ;  1.40 ;  9.94 ;       ;   1.800 ;   1.30 ;   Cha ;     3.64 ;     7.61 ;    18.26 ;    23.12 ;    54.81 ;   114.51 ;   274.85 ;   348.02
               HIP  77076 ; 5976. ;   155.5 ;  1.14 ;  9.37 ;       ;   8.400 ;   2.88 ;   Cha ;     0.64 ;     1.34 ;     2.97 ;     4.99 ;    12.91 ;    27.10 ;    60.11 ;   101.02
               HIP  48957 ; 6613. ;   155.5 ;  1.40 ;  8.45 ;       ;   6.700 ;   2.47 ;   Cha ;     3.01 ;     6.26 ;    15.85 ;    17.51 ;    62.48 ;   130.11 ;   329.64 ;   364.13
               HIP  47154 ; 5895. ;   155.5 ;  1.11 ;  8.94 ;       ;   6.000 ;   2.44 ;   Cha ;     0.49 ;     1.02 ;     2.25 ;     3.78 ;     8.96 ;    18.82 ;    41.46 ;    69.55
               HIP   8706 ; 6082. ;   155.5 ;  1.20 ;  9.20 ;       ;   5.500 ;   2.31 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.85 ;    14.49 ;    30.40 ;    68.64 ;   108.95
               HIP  55075 ; 6213. ;   155.5 ;  1.30 ;  7.61 ;       ;  22.400 ;   4.63 ;   Cha ;     0.53 ;     1.10 ;     2.57 ;     3.70 ;    14.40 ;    30.14 ;    70.34 ;   101.45
               HIP  27002 ; 6488. ;   155.5 ;  1.40 ;  8.59 ;       ;   5.060 ;   2.16 ;   Cha ;     2.15 ;     4.49 ;    11.04 ;    13.27 ;    41.89 ;    87.39 ;   214.84 ;   258.03
               HIP  21285 ; 7158. ;   155.5 ;  1.60 ;  8.83 ;       ;   5.000 ;   2.08 ;   Cha ;    20.54 ;    42.41 ;   124.59 ;    97.86 ;   418.46 ;   864.10 ;  2538.36 ;  1993.80
               HIP  51016 ; 6637. ;   155.5 ;  1.40 ;  9.06 ;       ;   9.000 ;   2.86 ;   Cha ;     4.51 ;     9.39 ;    23.86 ;    26.06 ;   100.89 ;   210.06 ;   533.70 ;   582.88
               HIP 113522 ; 6921. ;   155.5 ;  1.50 ;  8.52 ;       ;   8.170 ;   2.69 ;   Cha ;     8.35 ;    17.30 ;    47.51 ;    43.06 ;   187.26 ;   388.09 ;  1065.50 ;   965.70
               HIP  36680 ; 6445. ;   155.6 ;  1.40 ;  9.47 ;       ;   1.700 ;   1.26 ;   Cha ;     3.02 ;     6.31 ;    15.28 ;    18.99 ;    44.81 ;    93.58 ;   226.57 ;   281.60
               HIP  11851 ; 7055. ;   155.6 ;  1.60 ;  8.84 ;       ;  10.000 ;   2.95 ;   Cha ;    15.05 ;    31.12 ;    88.69 ;    74.18 ;   365.43 ;   755.78 ;  2153.77 ;  1801.52
               HIP  87329 ; 5793. ;   155.6 ;  1.06 ; 10.20 ;       ;   1.180 ;   1.09 ;   Cha ;     0.94 ;     1.98 ;     4.25 ;     7.13 ;    11.29 ;    23.77 ;    51.05 ;    85.65
               HIP  42833 ; 7134. ;   155.6 ;  1.60 ;  7.81 ;       ;  17.000 ;   3.84 ;   Cha ;    11.22 ;    23.17 ;    67.69 ;    53.41 ;   310.50 ;   641.35 ;  1873.62 ;  1478.33
               HIP  86545 ; 6572. ;   155.6 ;  1.40 ;  8.26 ;       ;  11.800 ;   3.29 ;   Cha ;     2.39 ;     4.98 ;    12.50 ;    14.17 ;    57.28 ;   119.34 ;   299.65 ;   339.71
               HIP  73197 ; 6000. ;   155.6 ;  1.16 ; 10.41 ;       ;   0.750 ;   0.86 ;   Cha ;     1.17 ;     2.46 ;     5.41 ;     9.14 ;    13.04 ;    27.41 ;    60.38 ;   101.88
               HIP   4781 ; 6403. ;   155.6 ;  1.40 ;  8.88 ;       ;   4.400 ;   2.03 ;   Cha ;     1.91 ;     3.98 ;     9.59 ;    12.21 ;    35.89 ;    74.97 ;   180.56 ;   229.94
               HIP  11503 ; 6617. ;   155.6 ;  1.40 ;  8.98 ;       ;   9.500 ;   2.94 ;   Cha ;     4.04 ;     8.42 ;    21.31 ;    23.56 ;    91.76 ;   191.09 ;   483.31 ;   534.45
               HIP  77254 ; 6858. ;   155.6 ;  1.50 ;  9.20 ;       ;   3.500 ;   1.76 ;   Cha ;     9.83 ;    20.39 ;    54.87 ;    52.07 ;   178.58 ;   370.52 ;   997.16 ;   946.33
               HIP  83259 ; 6147. ;   155.6 ;  1.24 ;  8.99 ;       ;   5.000 ;   2.20 ;   Cha ;     0.86 ;     1.81 ;     4.14 ;     6.28 ;    15.93 ;    33.38 ;    76.36 ;   115.80
               HIP  18265 ; 6706. ;   155.6 ;  1.40 ;  7.52 ;       ;  20.800 ;   4.33 ;   Cha ;     2.52 ;     5.23 ;    13.62 ;    14.08 ;    69.30 ;   144.08 ;   374.84 ;   387.47
               HIP  75688 ; 6973. ;   155.6 ;  1.50 ;  8.56 ;       ;   4.800 ;   2.05 ;   Cha ;    10.02 ;    20.75 ;    57.81 ;    50.73 ;   196.54 ;   406.98 ;  1133.68 ;   994.85
               HIP   9779 ; 7084. ;   155.6 ;  1.60 ;  7.66 ;       ;   9.600 ;   2.89 ;   Cha ;     8.91 ;    18.41 ;    53.04 ;    43.11 ;   214.01 ;   442.37 ;  1274.17 ;  1035.64
               HIP  51167 ; 5711. ;   155.6 ;  1.00 ; 10.11 ;       ;   0.940 ;   0.98 ;   Cha ;     0.86 ;     1.81 ;     3.85 ;     6.45 ;     9.50 ;    20.01 ;    42.56 ;    71.28
               HIP  11339 ; 7051. ;   155.6 ;  1.60 ;  7.89 ;       ;  10.000 ;   2.95 ;   Cha ;     9.05 ;    18.71 ;    53.38 ;    44.36 ;   219.78 ;   454.52 ;  1296.43 ;  1077.48
               HIP  61477 ; 5835. ;   155.7 ;  1.08 ;  9.14 ;       ;   5.700 ;   2.39 ;   Cha ;     0.53 ;     1.11 ;     2.42 ;     4.06 ;     9.48 ;    19.93 ;    43.50 ;    72.96
                 HD 62112 ; 6266. ;   155.7 ;  1.12 ;  8.67 ;       ;   1.629 ;   1.24 ;   Nor ;     1.08 ;     2.27 ;     5.32 ;     7.42 ;    14.30 ;    29.92 ;    70.13 ;    97.89
                 HD 83386 ; 5861. ;   155.7 ;  1.02 ;  9.57 ;       ;   1.034 ;   1.02 ;   Nor ;     0.68 ;     1.42 ;     3.10 ;     5.21 ;     7.70 ;    16.18 ;    35.30 ;    59.26
               HIP   1906 ; 6762. ;   155.7 ;  1.50 ;  9.24 ;       ;   5.500 ;   2.22 ;   Cha ;     7.40 ;    15.38 ;    40.33 ;    40.69 ;   151.03 ;   313.84 ;   822.75 ;   830.16
               HIP  23330 ; 5053. ;   155.7 ;  0.80 ;  9.33 ;       ;   3.800 ;   2.04 ;   Cha ;     0.40 ;     0.85 ;     1.70 ;     2.83 ;     5.76 ;    12.20 ;    24.31 ;    40.40
               HIP  52706 ; 5252. ;   155.7 ;  0.86 ;  8.43 ;       ;   6.400 ;   2.62 ;   Cha ;     0.27 ;     0.58 ;     1.19 ;     1.99 ;     4.60 ;     9.72 ;    19.99 ;    33.44
               HIP  49496 ; 6412. ;   155.7 ;  1.40 ;  8.47 ;       ;  13.000 ;   3.49 ;   Cha ;     1.58 ;     3.30 ;     7.98 ;    10.08 ;    39.01 ;    81.48 ;   197.07 ;   248.92
               HIP  74333 ; 7122. ;   155.7 ;  1.60 ;  7.22 ;       ;  14.000 ;   3.48 ;   Cha ;     8.01 ;    16.56 ;    48.24 ;    38.17 ;   211.40 ;   436.70 ;  1272.30 ;  1006.86
               HIP  43501 ; 6721. ;   155.7 ;  1.40 ;  9.31 ;       ;   8.300 ;   2.74 ;   Cha ;     6.75 ;    14.04 ;    36.39 ;    37.72 ;   147.63 ;   306.98 ;   795.81 ;   824.88
               HIP  78454 ; 5011. ;   155.7 ;  0.79 ;  9.68 ;       ;   3.220 ;   1.88 ;   Cha ;     0.48 ;     1.02 ;     2.02 ;     3.34 ;     6.57 ;    13.94 ;    27.50 ;    45.57
               HIP  39146 ; 6670. ;   155.7 ;  1.40 ;  8.45 ;       ;  14.000 ;   3.56 ;   Cha ;     3.61 ;     7.51 ;    19.29 ;    20.53 ;    90.05 ;   187.35 ;   481.40 ;   512.26
               HIP  55978 ; 6863. ;   155.7 ;  1.50 ;  9.16 ;       ;   3.000 ;   1.63 ;   Cha ;     9.78 ;    20.29 ;    54.69 ;    51.72 ;   170.99 ;   354.74 ;   956.18 ;   904.24
               HIP  15276 ; 6328. ;   155.7 ;  1.30 ;  8.54 ;       ;   6.400 ;   2.46 ;   Cha ;     1.24 ;     2.59 ;     6.16 ;     8.24 ;    24.77 ;    51.79 ;   123.02 ;   164.52
               HIP  75354 ; 6200. ;   155.7 ;  1.30 ;  9.02 ;       ;   5.000 ;   2.19 ;   Cha ;     1.05 ;     2.19 ;     5.06 ;     7.41 ;    19.73 ;    41.34 ;    95.47 ;   139.62
               HIP  82585 ; 6415. ;   155.7 ;  1.40 ;  9.54 ;       ;   5.600 ;   2.29 ;   Cha ;     2.84 ;     5.94 ;    14.27 ;    18.10 ;    56.82 ;   118.71 ;   285.36 ;   361.98
               HIP  10259 ; 6858. ;   155.7 ;  1.50 ;  8.84 ;       ;   5.600 ;   2.23 ;   Cha ;     8.11 ;    16.82 ;    45.34 ;    42.89 ;   165.76 ;   343.88 ;   926.82 ;   876.60
               HIP  62676 ; 6538. ;   155.8 ;  1.40 ;  9.26 ;       ;   4.600 ;   2.06 ;   Cha ;     3.63 ;     7.57 ;    18.77 ;    21.90 ;    68.90 ;   143.67 ;   355.92 ;   415.35
               HIP  77219 ; 6600. ;   155.8 ;  1.40 ;  9.38 ;       ;   4.300 ;   1.98 ;   Cha ;     4.77 ;     9.93 ;    24.96 ;    27.99 ;    88.74 ;   184.88 ;   464.56 ;   521.08
               HIP  57189 ; 6627. ;   155.8 ;  1.40 ;  7.08 ;       ;  25.000 ;   4.77 ;   Cha ;     1.57 ;     3.26 ;     8.33 ;     9.05 ;    45.24 ;    94.17 ;   240.58 ;   261.48
               HIP  77592 ; 5740. ;   155.8 ;  1.00 ;  9.33 ;       ;   6.600 ;   2.59 ;   Cha ;     0.56 ;     1.18 ;     2.54 ;     4.26 ;    10.07 ;    21.20 ;    45.66 ;    76.51
               HIP 105477 ; 6425. ;   155.8 ;  1.40 ;  8.44 ;       ;  16.000 ;   3.86 ;   Cha ;     1.62 ;     3.39 ;     8.22 ;    10.29 ;    42.15 ;    88.01 ;   213.51 ;   267.29
               HIP  44131 ; 6162. ;   155.8 ;  1.30 ;  8.68 ;       ;   7.400 ;   2.67 ;   Cha ;     0.77 ;     1.61 ;     3.71 ;     5.56 ;    16.04 ;    33.60 ;    77.24 ;   115.80
               HIP  66502 ; 6597. ;   155.8 ;  1.40 ;  8.10 ;       ;  10.000 ;   3.02 ;   Cha ;     2.38 ;     4.97 ;    12.55 ;    13.99 ;    54.82 ;   114.18 ;   288.60 ;   321.53
               HIP  78200 ; 5406. ;   155.8 ;  0.91 ;  8.59 ;       ;   7.800 ;   2.87 ;   Cha ;     0.32 ;     0.68 ;     1.42 ;     2.37 ;     5.81 ;    12.25 ;    25.58 ;    42.80
               HIP  72871 ; 6435. ;   155.8 ;  1.40 ;  7.60 ;       ;  13.000 ;   3.48 ;   Cha ;     1.09 ;     2.27 ;     5.53 ;     6.85 ;    26.78 ;    55.91 ;   136.45 ;   169.04
               HIP  96668 ; 6063. ;   155.8 ;  1.19 ;  9.07 ;       ;   8.180 ;   2.82 ;   Cha ;     0.68 ;     1.42 ;     3.21 ;     5.16 ;    13.90 ;    29.16 ;    65.69 ;   105.61
               HIP   6415 ; 7056. ;   155.8 ;  1.60 ;  8.87 ;       ;   4.600 ;   2.00 ;   Cha ;    15.35 ;    31.74 ;    90.46 ;    75.65 ;   306.91 ;   634.73 ;  1809.20 ;  1512.88
               HIP  16231 ; 6360. ;   155.8 ;  1.40 ;  9.81 ;       ;   2.200 ;   1.44 ;   Cha ;     2.77 ;     5.79 ;    13.72 ;    18.09 ;    43.89 ;    91.79 ;   217.56 ;   286.81
               HIP  26986 ; 6528. ;   155.8 ;  1.40 ;  9.26 ;       ;   3.300 ;   1.74 ;   Cha ;     3.53 ;     7.36 ;    18.18 ;    21.36 ;    61.59 ;   128.45 ;   317.45 ;   372.91
               HIP  41020 ; 4910. ;   155.8 ;  0.77 ;  9.40 ;       ;   4.250 ;   2.17 ;   Cha ;     0.41 ;     0.87 ;     1.68 ;     2.67 ;     5.90 ;    12.57 ;    24.26 ;    38.65
               HIP  88632 ; 6844. ;   155.8 ;  1.50 ;  7.72 ;       ;  19.000 ;   4.11 ;   Cha ;     4.33 ;     8.98 ;    24.21 ;    22.90 ;   120.14 ;   249.26 ;   671.71 ;   635.56
               HIP  76370 ; 5853. ;   155.9 ;  1.09 ;  9.11 ;       ;   5.300 ;   2.30 ;   Cha ;     0.52 ;     1.10 ;     2.41 ;     4.03 ;     9.26 ;    19.46 ;    42.59 ;    71.44
               HIP  57373 ; 5532. ;   155.9 ;  0.95 ; 10.72 ;       ;   1.400 ;   1.21 ;   Cha ;     1.13 ;     2.39 ;     4.93 ;     8.22 ;    13.55 ;    28.63 ;    59.02 ;    98.32
               HIP  81447 ; 5966. ;   155.9 ;  1.14 ;  9.20 ;       ;   7.000 ;   2.63 ;   Cha ;     0.58 ;     1.21 ;     2.70 ;     4.53 ;    11.19 ;    23.50 ;    52.13 ;    87.55
               HIP  46640 ; 6178. ;   155.9 ;  1.30 ;  8.42 ;       ;   9.240 ;   2.98 ;   Cha ;     0.71 ;     1.48 ;     3.42 ;     5.07 ;    15.57 ;    32.62 ;    75.32 ;   111.58
               HIP  53367 ; 5495. ;   155.9 ;  0.94 ; 10.14 ;       ;   2.300 ;   1.55 ;   Cha ;     0.79 ;     1.66 ;     3.44 ;     5.74 ;    10.62 ;    22.42 ;    46.42 ;    77.41
               HIP  95637 ; 6844. ;   155.9 ;  1.50 ;  9.26 ;       ;   5.500 ;   2.21 ;   Cha ;     9.70 ;    20.12 ;    53.93 ;    51.67 ;   197.38 ;   409.61 ;  1097.85 ;  1051.72
               HIP  56544 ; 6859. ;   155.9 ;  1.50 ;  8.81 ;       ;   6.000 ;   2.31 ;   Cha ;     8.00 ;    16.59 ;    44.73 ;    42.27 ;   166.31 ;   345.02 ;   930.25 ;   879.03
               HIP  32655 ; 6480. ;   155.9 ;  1.40 ;  9.52 ;       ;   4.000 ;   1.93 ;   Cha ;     3.48 ;     7.27 ;    17.73 ;    21.53 ;    63.86 ;   133.29 ;   325.19 ;   395.05
               HIP  80407 ; 5968. ;   155.9 ;  1.14 ;  9.84 ;       ;   1.400 ;   1.18 ;   Cha ;     0.83 ;     1.74 ;     3.85 ;     6.47 ;    10.73 ;    22.55 ;    49.74 ;    83.70
               HIP  28664 ; 6950. ;   156.0 ;  1.50 ;  7.08 ;       ;  20.000 ;   4.20 ;   Cha ;     4.37 ;     9.05 ;    25.13 ;    22.13 ;   122.47 ;   253.66 ;   704.46 ;   620.51
               HIP 100505 ; 7072. ;   156.0 ;  1.60 ;  9.00 ;       ;   4.210 ;   1.91 ;   Cha ;    17.27 ;    35.71 ;   102.24 ;    84.78 ;   337.73 ;   698.33 ;  1999.18 ;  1657.80
               HIP   3357 ; 6174. ;   156.0 ;  1.30 ;  8.94 ;       ;   3.000 ;   1.70 ;   Cha ;     0.92 ;     1.93 ;     4.43 ;     6.59 ;    15.27 ;    32.00 ;    73.58 ;   109.51
               HIP  92183 ; 6241. ;   156.0 ;  1.30 ;  8.94 ;       ;  10.600 ;   3.18 ;   Cha ;     1.15 ;     2.41 ;     5.61 ;     7.97 ;    26.12 ;    54.68 ;   127.34 ;   181.03
               HIP  30884 ; 6231. ;   156.0 ;  1.30 ;  8.20 ;       ;  13.000 ;   3.52 ;   Cha ;     0.75 ;     1.58 ;     3.69 ;     5.26 ;    18.05 ;    37.78 ;    88.20 ;   125.88
               HIP  56741 ; 6143. ;   156.0 ;  1.24 ;  9.16 ;       ;   5.300 ;   2.26 ;   Cha ;     0.93 ;     1.96 ;     4.47 ;     6.81 ;    17.50 ;    36.67 ;    83.73 ;   127.42
               HIP 100915 ; 6431. ;   156.0 ;  1.40 ;  8.84 ;       ;   3.600 ;   1.83 ;   Cha ;     2.05 ;     4.27 ;    10.36 ;    12.94 ;    36.63 ;    76.49 ;   185.38 ;   231.64
                HD 222550 ; 6699. ;   156.0 ;  1.55 ;  7.99 ;       ;   4.075 ;   1.92 ;   Nor ;     3.12 ;     6.49 ;    16.82 ;    17.51 ;    60.11 ;   124.99 ;   324.11 ;   337.47
               HIP   1418 ; 6032. ;   156.0 ;  1.17 ; 10.53 ;       ;   3.500 ;   1.85 ;   Cha ;     1.40 ;     2.95 ;     6.52 ;    10.76 ;    23.06 ;    48.44 ;   107.14 ;   176.97
               HIP  17625 ; 6883. ;   156.0 ;  1.50 ;  8.82 ;       ;  13.000 ;   3.39 ;   Cha ;     8.65 ;    17.94 ;    48.69 ;    45.32 ;   218.11 ;   452.32 ;  1227.61 ;  1142.60
               HIP  11849 ; 6401. ;   156.0 ;  1.40 ;  9.51 ;       ;   2.110 ;   1.41 ;   Cha ;     2.67 ;     5.58 ;    13.38 ;    17.13 ;    41.86 ;    87.47 ;   209.67 ;   268.41
               HIP   8752 ; 6291. ;   156.0 ;  1.30 ;  9.91 ;       ;   2.000 ;   1.38 ;   Cha ;     2.33 ;     4.87 ;    11.37 ;    15.70 ;    34.78 ;    72.80 ;   169.95 ;   234.78
               HIP 113361 ; 5399. ;   156.0 ;  0.91 ;  9.66 ;       ;   5.400 ;   2.39 ;   Cha ;     0.57 ;     1.21 ;     2.50 ;     4.16 ;     9.43 ;    19.93 ;    41.05 ;    68.45
               HIP  88619 ; 6663. ;   156.0 ;  1.40 ;  9.15 ;       ;   7.700 ;   2.64 ;   Cha ;     5.14 ;    10.70 ;    27.36 ;    29.40 ;   110.54 ;   230.06 ;   588.06 ;   631.93
               HIP  60593 ; 6099. ;   156.0 ;  1.21 ;  9.86 ;       ;   2.400 ;   1.53 ;   Cha ;     1.19 ;     2.49 ;     5.61 ;     8.83 ;    18.04 ;    37.84 ;    85.22 ;   134.06
               HIP  59671 ; 6091. ;   156.0 ;  1.21 ; 10.35 ;       ;   2.300 ;   1.50 ;   Cha ;     1.54 ;     3.23 ;     7.23 ;    11.47 ;    23.14 ;    48.56 ;   108.70 ;   172.33
               HIP  79771 ; 6354. ;   156.0 ;  1.40 ;  8.45 ;       ;  10.000 ;   3.07 ;   Cha ;     1.29 ;     2.69 ;     6.43 ;     8.45 ;    29.82 ;    62.33 ;   148.94 ;   195.62
               HIP   7827 ; 5856. ;   156.0 ;  1.09 ;  9.55 ;       ;   2.190 ;   1.48 ;   Cha ;     0.67 ;     1.40 ;     3.06 ;     5.14 ;     9.47 ;    19.92 ;    43.43 ;    72.90
               HIP  18778 ; 5856. ;   156.0 ;  1.09 ; 10.06 ;       ;   1.900 ;   1.38 ;   Cha ;     0.89 ;     1.88 ;     4.07 ;     6.84 ;    12.23 ;    25.73 ;    55.80 ;    93.73
               HIP  28189 ; 6503. ;   156.0 ;  1.40 ;  9.48 ;       ;  26.000 ;   4.90 ;   Cha ;     3.67 ;     7.65 ;    18.76 ;    22.44 ;   107.30 ;   223.89 ;   549.30 ;   657.05
                 HD 64730 ; 5168. ;   156.1 ;  3.17 ;  7.96 ;       ;  18.621 ;   4.49 ;   Bre ;     0.21 ;     0.44 ;     0.89 ;     1.50 ;     8.72 ;    18.43 ;    37.73 ;    63.17
               HIP  15751 ; 6235. ;   156.1 ;  1.30 ;  9.71 ;       ;   4.800 ;   2.14 ;   Cha ;     1.72 ;     3.60 ;     8.34 ;    11.94 ;    32.08 ;    67.19 ;   155.38 ;   222.64
               HIP  74112 ; 7053. ;   156.1 ;  1.60 ;  8.72 ;       ;   5.300 ;   2.15 ;   Cha ;    14.04 ;    29.03 ;    82.71 ;    69.18 ;   290.87 ;   601.59 ;  1713.87 ;  1433.53
               HIP  24917 ; 6474. ;   156.1 ;  1.40 ;  9.45 ;       ;   1.900 ;   1.33 ;   Cha ;     3.27 ;     6.83 ;    16.66 ;    20.30 ;    49.86 ;   104.08 ;   253.71 ;   309.28
                HD 172632 ; 6209. ;   156.1 ;  1.48 ;  8.35 ;       ;   2.741 ;   1.62 ;   Nor ;     0.75 ;     1.58 ;     3.67 ;     5.32 ;    13.06 ;    27.35 ;    63.53 ;    92.13
               HIP  19056 ; 5490. ;   156.1 ;  0.94 ; 10.84 ;       ;   0.880 ;   0.96 ;   Cha ;     1.20 ;     2.53 ;     5.18 ;     8.61 ;    12.70 ;    26.84 ;    54.92 ;    91.35
               HIP  89879 ; 5850. ;   156.1 ;  1.09 ;  9.85 ;       ;   2.130 ;   1.46 ;   Cha ;     0.79 ;     1.65 ;     3.59 ;     6.04 ;    11.09 ;    23.33 ;    50.68 ;    85.09
               HIP  83720 ; 5643. ;   156.1 ;  0.99 ;  9.27 ;       ;   2.800 ;   1.70 ;   Cha ;     0.52 ;     1.09 ;     2.33 ;     3.90 ;     7.51 ;    15.82 ;    33.71 ;    56.43
               HIP   8247 ; 5921. ;   156.1 ;  1.12 ;  9.07 ;       ;   4.000 ;   1.99 ;   Cha ;     0.53 ;     1.11 ;     2.45 ;     4.11 ;     8.82 ;    18.53 ;    40.92 ;    68.69
               HIP  91300 ; 6406. ;   156.1 ;  1.40 ;  7.95 ;       ;   9.230 ;   2.94 ;   Cha ;     1.18 ;     2.47 ;     5.98 ;     7.57 ;    26.81 ;    55.99 ;   135.60 ;   171.56
               HIP  75811 ; 5909. ;   156.1 ;  1.11 ;  9.72 ;       ;   1.700 ;   1.30 ;   Cha ;     0.75 ;     1.58 ;     3.46 ;     5.81 ;    10.08 ;    21.19 ;    46.45 ;    78.05
               HIP  67619 ; 6210. ;   156.1 ;  1.30 ; 10.23 ;       ;   2.240 ;   1.46 ;   Cha ;     2.14 ;     4.48 ;    10.26 ;    15.00 ;    32.96 ;    69.08 ;   158.23 ;   231.27
               HIP  65246 ; 6496. ;   156.1 ;  1.40 ;  9.38 ;       ;   5.000 ;   2.15 ;   Cha ;     3.39 ;     7.06 ;    17.32 ;    20.79 ;    65.64 ;   136.97 ;   335.74 ;   403.16
               HIP  17085 ; 6598. ;   156.1 ;  1.40 ;  9.69 ;       ;   0.980 ;   0.95 ;   Cha ;     5.62 ;    11.71 ;    29.36 ;    33.06 ;    72.32 ;   150.69 ;   377.71 ;   425.31
               HIP  99365 ; 6346. ;   156.1 ;  1.40 ;  7.55 ;       ;  28.000 ;   5.14 ;   Cha ;     0.79 ;     1.65 ;     3.95 ;     5.20 ;    23.64 ;    49.40 ;   118.35 ;   155.74
               HIP 103006 ; 6659. ;   156.1 ;  1.40 ;  8.72 ;       ;   5.400 ;   2.21 ;   Cha ;     4.02 ;     8.38 ;    21.43 ;    23.02 ;    79.18 ;   164.77 ;   421.69 ;   452.82
               HIP  60989 ; 7117. ;   156.2 ;  1.60 ;  8.45 ;       ;   7.900 ;   2.62 ;   Cha ;    14.79 ;    30.56 ;    88.76 ;    71.19 ;   338.21 ;   698.80 ;  2029.42 ;  1627.52
               HIP  59268 ; 5900. ;   156.2 ;  1.11 ;  9.30 ;       ;   3.900 ;   1.97 ;   Cha ;     0.59 ;     1.25 ;     2.74 ;     4.61 ;     9.81 ;    20.63 ;    45.33 ;    76.10
               HIP  52910 ; 6752. ;   156.2 ;  1.50 ;  7.50 ;       ;  16.000 ;   3.79 ;   Cha ;     2.89 ;     6.00 ;    15.79 ;    15.84 ;    76.95 ;   159.86 ;   420.83 ;   422.07
               HIP  73746 ; 5779. ;   156.2 ;  1.05 ; 10.59 ;       ;   1.090 ;   1.05 ;   Cha ;     1.18 ;     2.48 ;     5.28 ;     8.86 ;    13.79 ;    29.05 ;    61.96 ;   103.94
               HIP  13586 ; 6166. ;   156.2 ;  1.30 ;  9.19 ;       ;   5.800 ;   2.36 ;   Cha ;     1.03 ;     2.15 ;     4.94 ;     7.40 ;    20.13 ;    42.19 ;    96.70 ;   144.88
               HIP  24510 ; 6187. ;   156.2 ;  1.30 ;  8.48 ;       ;  13.000 ;   3.53 ;   Cha ;     0.75 ;     1.58 ;     3.65 ;     5.37 ;    18.04 ;    37.79 ;    87.37 ;   128.66
               HIP  65391 ; 5929. ;   156.2 ;  1.12 ;  9.93 ;       ;   1.900 ;   1.37 ;   Cha ;     0.86 ;     1.80 ;     3.95 ;     6.64 ;    11.87 ;    24.94 ;    54.70 ;    91.99
               HIP  82472 ; 5745. ;   156.2 ;  1.00 ;  9.40 ;       ;   3.400 ;   1.86 ;   Cha ;     0.58 ;     1.23 ;     2.65 ;     4.44 ;     8.90 ;    18.73 ;    40.35 ;    67.62
               HIP    541 ; 6229. ;   156.2 ;  1.30 ;  9.82 ;       ;   1.400 ;   1.16 ;   Cha ;     1.80 ;     3.76 ;     8.69 ;    12.51 ;    24.62 ;    51.57 ;   119.02 ;   171.34
               HIP  75999 ; 6493. ;   156.2 ;  1.40 ;  9.36 ;       ;   2.400 ;   1.49 ;   Cha ;     3.33 ;     6.94 ;    17.00 ;    20.45 ;    53.67 ;   111.99 ;   274.35 ;   330.06
               HIP  54828 ; 6124. ;   156.2 ;  1.23 ;  9.20 ;       ;   3.500 ;   1.84 ;   Cha ;     0.89 ;     1.88 ;     4.27 ;     6.58 ;    15.04 ;    31.53 ;    71.72 ;   110.59
               HIP  81212 ; 6598. ;   156.2 ;  1.40 ;  8.33 ;       ;   9.700 ;   2.98 ;   Cha ;     2.69 ;     5.60 ;    14.14 ;    15.76 ;    61.31 ;   127.69 ;   322.52 ;   359.54
               HIP   8447 ; 6023. ;   156.2 ;  1.17 ; 10.57 ;       ;   0.390 ;   0.62 ;   Cha ;     1.39 ;     2.92 ;     6.45 ;    10.71 ;    13.21 ;    27.74 ;    61.25 ;   101.80
               HIP 107529 ; 5093. ;   156.2 ;  0.82 ;  8.39 ;       ;   9.300 ;   3.19 ;   Cha ;     0.25 ;     0.53 ;     1.07 ;     1.78 ;     4.49 ;     9.51 ;    19.24 ;    32.14
                HD 207077 ; 5067. ;   156.2 ;  1.06 ;  8.24 ;       ;   9.333 ;   3.20 ;   Bre ;     0.23 ;     0.48 ;     0.97 ;     1.63 ;     4.68 ;     9.90 ;    20.02 ;    33.46
               HIP  60297 ; 5189. ;   156.2 ;  0.84 ;  9.29 ;       ;   7.300 ;   2.81 ;   Cha ;     0.42 ;     0.89 ;     1.80 ;     3.00 ;     7.23 ;    15.31 ;    30.96 ;    51.56
               HIP 108360 ; 5900. ;   156.2 ;  1.11 ;  9.63 ;       ;   2.000 ;   1.41 ;   Cha ;     0.71 ;     1.50 ;     3.28 ;     5.51 ;     9.95 ;    20.92 ;    45.83 ;    76.99
               HIP  13723 ; 6988. ;   156.2 ;  1.50 ;  8.85 ;       ;   8.300 ;   2.70 ;   Cha ;    12.26 ;    25.39 ;    70.97 ;    61.87 ;   275.69 ;   570.77 ;  1595.35 ;  1390.91
                HD 203557 ; 6166. ;   156.2 ;  1.53 ;  8.60 ;       ;   2.850 ;   1.66 ;   Nor ;     0.75 ;     1.57 ;     3.61 ;     5.39 ;    13.31 ;    27.89 ;    64.19 ;    95.95
               HIP  32068 ; 5583. ;   156.2 ;  0.97 ;  9.62 ;       ;   2.700 ;   1.67 ;   Cha ;     0.61 ;     1.29 ;     2.72 ;     4.54 ;     8.70 ;    18.34 ;    38.64 ;    64.60
               HIP  11371 ; 7138. ;   156.3 ;  1.60 ;  8.36 ;       ;  36.000 ;   5.58 ;   Cha ;    15.07 ;    31.12 ;    90.96 ;    71.95 ;   503.13 ;  1039.20 ;  3037.05 ;  2402.44
               HIP  43961 ; 6100. ;   156.3 ;  1.22 ;  8.94 ;       ;   4.600 ;   2.11 ;   Cha ;     0.72 ;     1.50 ;     3.41 ;     5.33 ;    12.84 ;    26.92 ;    61.09 ;    95.68
               HIP  66695 ; 6513. ;   156.3 ;  1.40 ;  9.31 ;       ;   3.000 ;   1.66 ;   Cha ;     3.46 ;     7.22 ;    17.77 ;    21.09 ;    59.00 ;   123.09 ;   303.03 ;   359.65
               HIP  62199 ; 6400. ;   156.3 ;  1.40 ;  7.85 ;       ;  14.000 ;   3.62 ;   Cha ;     1.10 ;     2.30 ;     5.57 ;     7.07 ;    27.70 ;    57.85 ;   139.99 ;   177.77
               HIP  25022 ; 6614. ;   156.3 ;  1.40 ;  9.20 ;       ;   3.300 ;   1.74 ;   Cha ;     4.52 ;     9.41 ;    23.75 ;    26.36 ;    78.69 ;   163.91 ;   413.73 ;   459.18
               HIP  65130 ; 6057. ;   156.3 ;  1.19 ;  8.76 ;       ;  24.000 ;   4.84 ;   Cha ;     0.56 ;     1.18 ;     2.66 ;     4.29 ;    15.07 ;    31.61 ;    71.32 ;   115.02
               HIP  21565 ; 6113. ;   156.3 ;  1.22 ;  9.79 ;       ;   2.500 ;   1.56 ;   Cha ;     1.20 ;     2.52 ;     5.69 ;     8.86 ;    18.49 ;    38.78 ;    87.61 ;   136.46
               HIP  73913 ; 6918. ;   156.3 ;  1.50 ;  8.79 ;       ;   5.600 ;   2.22 ;   Cha ;     9.53 ;    19.75 ;    54.14 ;    49.28 ;   194.52 ;   403.16 ;  1105.00 ;  1005.83
               HIP 101329 ; 6993. ;   156.3 ;  1.50 ;  8.19 ;       ;   9.060 ;   2.82 ;   Cha ;     8.78 ;    18.18 ;    50.97 ;    44.03 ;   201.74 ;   417.61 ;  1171.01 ;  1011.52
               HIP  91595 ; 6569. ;   156.3 ;  1.40 ;  9.77 ;       ;   9.900 ;   3.01 ;   Cha ;     5.36 ;    11.18 ;    27.81 ;    31.93 ;   123.08 ;   256.58 ;   638.18 ;   732.82
               HIP  60748 ; 4932. ;   156.3 ;  0.77 ;  9.08 ;       ;   8.180 ;   3.01 ;   Cha ;     0.34 ;     0.73 ;     1.42 ;     2.30 ;     5.85 ;    12.42 ;    24.25 ;    39.10
               HIP   4434 ; 6299. ;   156.3 ;  1.30 ;  8.87 ;       ;  14.000 ;   3.64 ;   Cha ;     1.34 ;     2.81 ;     6.62 ;     9.05 ;    32.66 ;    68.33 ;   161.03 ;   219.99
               HIP  78543 ; 5745. ;   156.3 ;  1.00 ;  9.39 ;       ;   6.150 ;   2.50 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.40 ;    10.24 ;    21.55 ;    46.41 ;    77.78
               HIP  70843 ; 5963. ;   156.3 ;  1.14 ; 10.64 ;       ;   0.708 ;   0.84 ;   Cha ;     1.32 ;     2.77 ;     6.05 ;    10.21 ;    14.36 ;    30.20 ;    66.02 ;   111.36
               HIP  72132 ; 5743. ;   156.3 ;  1.00 ; 10.42 ;       ;   2.000 ;   1.42 ;   Cha ;     1.04 ;     2.19 ;     4.67 ;     7.83 ;    13.89 ;    29.27 ;    62.29 ;   104.38
               HIP  78494 ; 6976. ;   156.4 ;  1.50 ;  7.84 ;       ;  24.000 ;   4.59 ;   Cha ;     6.96 ;    14.41 ;    40.25 ;    35.05 ;   204.11 ;   422.60 ;  1180.30 ;  1027.66
               HIP  99989 ; 6467. ;   156.4 ;  1.40 ;  8.65 ;       ;   9.800 ;   3.02 ;   Cha ;     2.08 ;     4.35 ;    10.63 ;    12.95 ;    47.82 ;    99.80 ;   244.09 ;   297.42
               HIP  73430 ; 5819. ;   156.4 ;  1.07 ;  9.68 ;       ;  11.900 ;   3.46 ;   Cha ;     0.71 ;     1.49 ;     3.23 ;     5.41 ;    15.21 ;    31.99 ;    69.33 ;   116.33
               HIP  54421 ; 6435. ;   156.4 ;  1.40 ;  9.10 ;       ;   4.900 ;   2.14 ;   Cha ;     2.38 ;     4.97 ;    12.05 ;    15.03 ;    46.03 ;    96.13 ;   232.81 ;   290.57
               HIP   2603 ; 6573. ;   156.4 ;  1.40 ;  8.52 ;       ;  13.000 ;   3.45 ;   Cha ;     2.74 ;     5.71 ;    14.33 ;    16.27 ;    67.37 ;   140.39 ;   352.14 ;   399.57
               HIP  39499 ; 6969. ;   156.4 ;  1.50 ;  8.37 ;       ;   7.300 ;   2.53 ;   Cha ;     8.97 ;    18.58 ;    51.73 ;    45.43 ;   195.43 ;   404.71 ;  1126.65 ;   989.50
                  HD 5324 ; 5728. ;   156.4 ;  1.03 ; 10.41 ;       ;   0.962 ;   0.99 ;   Nor ;     1.03 ;     2.18 ;     4.62 ;     7.74 ;    11.65 ;    24.54 ;    52.12 ;    87.31
               HIP  60083 ; 6712. ;   156.4 ;  1.40 ;  7.85 ;       ;  14.000 ;   3.56 ;   Cha ;     3.04 ;     6.31 ;    16.43 ;    16.94 ;    75.67 ;   157.32 ;   409.47 ;   422.36
               HIP  86142 ; 6077. ;   156.4 ;  1.20 ;  7.59 ;       ;  19.000 ;   4.30 ;   Cha ;     0.33 ;     0.69 ;     1.57 ;     2.49 ;     8.36 ;    17.52 ;    39.91 ;    63.29
               HIP  40566 ; 5177. ;   156.4 ;  0.84 ;  8.68 ;       ;   6.700 ;   2.69 ;   Cha ;     0.30 ;     0.64 ;     1.30 ;     2.17 ;     5.08 ;    10.74 ;    21.86 ;    36.50
               HIP  68553 ; 6562. ;   156.4 ;  1.40 ;  9.73 ;       ;   2.070 ;   1.38 ;   Cha ;     5.11 ;    10.66 ;    26.49 ;    30.54 ;    79.39 ;   165.53 ;   411.14 ;   474.09
               HIP  21254 ; 6184. ;   156.4 ;  1.30 ;  9.24 ;       ;   3.300 ;   1.78 ;   Cha ;     1.12 ;     2.34 ;     5.38 ;     7.96 ;    18.99 ;    39.79 ;    91.46 ;   135.37
               HIP  59627 ; 5700. ;   156.4 ;  1.00 ;  8.99 ;       ;   9.500 ;   3.11 ;   Cha ;     0.46 ;     0.96 ;     2.07 ;     3.47 ;     9.02 ;    18.99 ;    40.84 ;    68.42
               HIP  60461 ; 6614. ;   156.4 ;  1.40 ;  8.75 ;       ;   4.300 ;   1.98 ;   Cha ;     3.54 ;     7.38 ;    18.66 ;    20.64 ;    65.90 ;   137.24 ;   347.28 ;   384.14
               HIP  57699 ; 5505. ;   156.4 ;  0.94 ;  9.29 ;       ;   3.180 ;   1.82 ;   Cha ;     0.49 ;     1.03 ;     2.17 ;     3.62 ;     7.17 ;    15.11 ;    31.67 ;    52.95
               HIP  20005 ; 6779. ;   156.4 ;  1.50 ;  8.25 ;       ;   9.300 ;   2.89 ;   Cha ;     4.63 ;     9.61 ;    25.41 ;    25.16 ;   107.56 ;   223.40 ;   590.79 ;   584.94
               HIP  12367 ; 7186. ;   156.4 ;  1.60 ;  8.93 ;       ;   6.500 ;   2.37 ;   Cha ;    23.65 ;    48.82 ;   144.61 ;   111.82 ;   514.30 ;  1061.57 ;  3144.10 ;  2431.29
               HIP  90390 ; 6580. ;   156.5 ;  1.40 ;  8.53 ;       ;   9.500 ;   2.95 ;   Cha ;     2.82 ;     5.88 ;    14.78 ;    16.69 ;    64.11 ;   133.58 ;   335.61 ;   379.08
               HIP  79218 ; 6249. ;   156.5 ;  1.30 ;  8.71 ;       ;   5.500 ;   2.29 ;   Cha ;     1.05 ;     2.19 ;     5.11 ;     7.22 ;    20.15 ;    42.17 ;    98.51 ;   139.14
               HIP  46306 ; 6491. ;   156.5 ;  1.40 ;  8.03 ;       ;  19.000 ;   4.19 ;   Cha ;     1.62 ;     3.39 ;     8.36 ;     9.99 ;    43.98 ;    91.73 ;   226.27 ;   270.43
               HIP 106026 ; 6540. ;   156.5 ;  1.40 ;  9.63 ;       ;   7.140 ;   2.56 ;   Cha ;     4.49 ;     9.37 ;    23.16 ;    27.07 ;    95.07 ;   198.27 ;   490.22 ;   572.97
               HIP  42083 ; 6322. ;   156.5 ;  1.30 ;  8.16 ;       ;   8.230 ;   2.79 ;   Cha ;     1.00 ;     2.09 ;     4.96 ;     6.65 ;    21.23 ;    44.39 ;   105.52 ;   141.47
               HIP  80949 ; 5386. ;   156.5 ;  0.90 ;  8.51 ;       ;  11.200 ;   3.44 ;   Cha ;     0.31 ;     0.64 ;     1.34 ;     2.25 ;     6.01 ;    12.68 ;    26.43 ;    44.23
               HIP 103335 ; 7197. ;   156.5 ;  1.60 ;  7.93 ;       ;  15.000 ;   3.59 ;   Cha ;    14.47 ;    29.86 ;    88.84 ;    67.52 ;   387.72 ;   800.10 ;  2380.31 ;  1809.10
               HIP   5858 ; 6065. ;   156.5 ;  1.19 ; 11.01 ;       ;   0.730 ;   0.84 ;   Cha ;     2.09 ;     4.39 ;     9.72 ;    15.73 ;    23.41 ;    49.18 ;   108.81 ;   176.13
               HIP   7072 ; 6179. ;   156.5 ;  1.30 ;  9.53 ;       ;   6.900 ;   2.58 ;   Cha ;     1.29 ;     2.71 ;     6.21 ;     9.24 ;    26.45 ;    55.43 ;   127.01 ;   188.88
               HIP  64312 ; 6692. ;   156.5 ;  1.40 ;  6.92 ;       ;  29.000 ;   5.12 ;   Cha ;     1.78 ;     3.71 ;     9.63 ;    10.02 ;    53.36 ;   110.94 ;   288.10 ;   299.75
               HIP  64846 ; 6269. ;   156.5 ;  1.30 ; 10.05 ;       ;   1.300 ;   1.11 ;   Cha ;     2.35 ;     4.92 ;    11.41 ;    16.02 ;    31.54 ;    66.05 ;   153.31 ;   215.13
               HIP  11871 ; 6365. ;   156.5 ;  1.40 ;  8.01 ;       ;  13.000 ;   3.50 ;   Cha ;     1.06 ;     2.22 ;     5.33 ;     6.94 ;    26.28 ;    54.91 ;   131.80 ;   171.50
               HIP  78944 ; 5574. ;   156.5 ;  0.97 ;  8.84 ;       ;   5.100 ;   2.30 ;   Cha ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     6.65 ;    14.01 ;    29.72 ;    49.76
               HIP 103266 ; 5086. ;   156.5 ;  0.81 ;  9.30 ;       ;   4.700 ;   2.27 ;   Cha ;     0.40 ;     0.86 ;     1.71 ;     2.84 ;     6.13 ;    12.98 ;    25.96 ;    43.17
                HD 223602 ; 6457. ;   156.5 ;  1.43 ;  8.44 ;       ;   2.993 ;   1.67 ;   Nor ;     1.80 ;     3.76 ;     9.19 ;    11.26 ;    31.10 ;    64.91 ;   158.56 ;   194.34
               HIP  60247 ; 6292. ;   156.6 ;  1.30 ;  9.31 ;       ;   3.250 ;   1.76 ;   Cha ;     1.66 ;     3.48 ;     8.16 ;    11.23 ;    28.07 ;    58.74 ;   137.81 ;   189.58
               HIP   9027 ; 5844. ;   156.6 ;  1.08 ;  8.79 ;       ;   4.300 ;   2.08 ;   Cha ;     0.44 ;     0.92 ;     2.02 ;     3.39 ;     7.35 ;    15.44 ;    33.85 ;    56.76
               HIP  89774 ; 6693. ;   156.6 ;  1.40 ;  8.77 ;       ;   7.700 ;   2.64 ;   Cha ;     4.62 ;     9.61 ;    24.81 ;    26.07 ;    99.26 ;   206.46 ;   532.81 ;   559.85
               HIP   9986 ; 5077. ;   156.6 ;  0.81 ;  8.84 ;       ;   6.500 ;   2.67 ;   Cha ;     0.31 ;     0.67 ;     1.34 ;     2.23 ;     5.16 ;    10.93 ;    21.97 ;    36.62
               HIP   3548 ; 7100. ;   156.6 ;  1.60 ;  7.69 ;       ;  17.000 ;   3.84 ;   Cha ;     9.50 ;    19.64 ;    56.82 ;    45.74 ;   263.24 ;   543.99 ;  1574.00 ;  1267.01
               HIP  72099 ; 6241. ;   156.6 ;  1.30 ;  9.78 ;       ;   2.900 ;   1.66 ;   Cha ;     1.83 ;     3.83 ;     8.87 ;    12.67 ;    30.08 ;    63.01 ;   145.79 ;   208.14
               HIP  75690 ; 6648. ;   156.6 ;  1.40 ;  8.97 ;       ;   4.600 ;   2.05 ;   Cha ;     4.43 ;     9.23 ;    23.53 ;    25.50 ;    83.84 ;   174.53 ;   444.88 ;   482.04
               HIP  69045 ; 6288. ;   156.6 ;  1.30 ;  9.00 ;       ;   6.060 ;   2.40 ;   Cha ;     1.39 ;     2.91 ;     6.83 ;     9.40 ;    27.39 ;    57.32 ;   134.67 ;   185.47
               HIP 105396 ; 6084. ;   156.6 ;  1.21 ;  8.68 ;       ;  17.000 ;   4.07 ;   Cha ;     0.59 ;     1.24 ;     2.82 ;     4.46 ;    14.68 ;    30.79 ;    69.81 ;   110.47
               HIP  78305 ; 5827. ;   156.6 ;  1.07 ; 10.77 ;       ;   0.380 ;   0.62 ;   Cha ;     1.34 ;     2.82 ;     6.04 ;    10.15 ;    12.16 ;    25.61 ;    54.85 ;    92.16
               HIP   6214 ; 6178. ;   156.6 ;  1.30 ;  9.83 ;       ;   1.600 ;   1.24 ;   Cha ;     1.52 ;     3.19 ;     7.30 ;    10.88 ;    21.62 ;    45.32 ;   103.57 ;   154.36
               HIP  69284 ; 6501. ;   156.6 ;  1.40 ;  9.32 ;       ;   3.600 ;   1.82 ;   Cha ;     3.33 ;     6.95 ;    17.07 ;    20.43 ;    59.53 ;   124.20 ;   304.91 ;   364.78
               HIP  91303 ; 6392. ;   156.6 ;  1.40 ;  8.72 ;       ;   6.900 ;   2.54 ;   Cha ;     1.68 ;     3.52 ;     8.46 ;    10.84 ;    35.49 ;    74.15 ;   178.32 ;   228.58
               HIP  42475 ; 6977. ;   156.7 ;  1.50 ;  9.13 ;       ;   8.500 ;   2.73 ;   Cha ;    13.78 ;    28.54 ;    79.44 ;    69.94 ;   311.70 ;   645.47 ;  1796.86 ;  1581.98
               HIP  17784 ; 6518. ;   156.7 ;  1.40 ;  8.31 ;       ;   8.100 ;   2.73 ;   Cha ;     2.06 ;     4.29 ;    10.64 ;    12.50 ;    44.98 ;    93.80 ;   232.50 ;   273.30
               HIP  67741 ; 6097. ;   156.7 ;  1.21 ;  9.11 ;       ;   3.800 ;   1.92 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.79 ;    13.23 ;    27.74 ;    62.85 ;    98.70
               HIP  28749 ; 6292. ;   156.7 ;  1.30 ;  8.68 ;       ;   8.400 ;   2.82 ;   Cha ;     1.19 ;     2.48 ;     5.85 ;     8.03 ;    25.42 ;    53.18 ;   125.30 ;   171.85
               HIP  30510 ; 6703. ;   156.7 ;  1.40 ;  8.85 ;       ;  11.600 ;   3.24 ;   Cha ;     4.97 ;    10.34 ;    26.75 ;    27.94 ;   118.30 ;   246.03 ;   636.33 ;   664.70
               HIP  91169 ; 5995. ;   156.7 ;  1.15 ;  8.76 ;       ;  11.500 ;   3.36 ;   Cha ;     0.46 ;     0.97 ;     2.17 ;     3.65 ;    10.19 ;    21.38 ;    47.76 ;    80.15
               HIP  90966 ; 6415. ;   156.7 ;  1.40 ;  8.69 ;       ;   4.400 ;   2.03 ;   Cha ;     1.79 ;     3.73 ;     9.03 ;    11.39 ;    33.66 ;    70.29 ;   169.93 ;   214.44
               HIP  63771 ; 6632. ;   156.7 ;  1.40 ;  8.58 ;       ;   7.400 ;   2.60 ;   Cha ;     3.42 ;     7.13 ;    18.13 ;    19.79 ;    72.91 ;   151.78 ;   386.11 ;   421.58
               HIP    578 ; 6598. ;   156.7 ;  1.40 ;  8.38 ;       ;   6.500 ;   2.44 ;   Cha ;     2.76 ;     5.75 ;    14.52 ;    16.20 ;    57.00 ;   118.73 ;   299.82 ;   334.34
               HIP 102310 ; 7158. ;   156.7 ;  1.60 ;  8.58 ;       ;   6.300 ;   2.33 ;   Cha ;    17.98 ;    37.12 ;   109.08 ;    85.44 ;   388.03 ;   801.24 ;  2354.64 ;  1844.30
               HIP  75685 ; 5375. ;   156.7 ;  0.90 ; 10.65 ;       ;   0.518 ;   0.74 ;   Cha ;     1.01 ;     2.14 ;     4.32 ;     7.17 ;     9.21 ;    19.48 ;    39.43 ;    65.43
               HIP  79854 ; 6134. ;   156.7 ;  1.24 ;  8.68 ;       ;   9.000 ;   2.95 ;   Cha ;     0.70 ;     1.47 ;     3.36 ;     5.13 ;    14.97 ;    31.38 ;    71.77 ;   109.70
                 HD 49546 ; 6383. ;   156.8 ;  1.36 ;  7.95 ;       ;   2.585 ;   1.56 ;   Nor ;     1.10 ;     2.29 ;     5.52 ;     7.10 ;    17.84 ;    37.26 ;    89.79 ;   115.41
               HIP  35956 ; 6457. ;   156.8 ;  1.40 ;  9.76 ;       ;   3.600 ;   1.83 ;   Cha ;     3.70 ;     7.73 ;    18.72 ;    23.13 ;    66.16 ;   138.16 ;   334.71 ;   413.58
               HIP  24461 ; 5949. ;   156.8 ;  1.13 ; 10.65 ;       ;   4.900 ;   2.20 ;   Cha ;     1.32 ;     2.77 ;     6.04 ;    10.18 ;    23.20 ;    48.77 ;   106.40 ;   179.40
               HIP  96175 ; 6042. ;   156.8 ;  1.18 ; 10.58 ;       ;   0.760 ;   0.86 ;   Cha ;     1.49 ;     3.14 ;     6.94 ;    11.39 ;    16.82 ;    35.33 ;    78.24 ;   128.37
               HIP  93752 ; 6600. ;   156.8 ;  1.40 ;  8.92 ;       ;  21.000 ;   4.38 ;   Cha ;     3.69 ;     7.70 ;    19.39 ;    21.67 ;   102.24 ;   212.97 ;   536.60 ;   599.73
               HIP 106111 ; 6249. ;   156.8 ;  1.30 ;  8.98 ;       ;  20.000 ;   4.37 ;   Cha ;     1.21 ;     2.53 ;     5.89 ;     8.33 ;    32.11 ;    67.23 ;   156.76 ;   221.68
               HIP  88028 ; 5550. ;   156.8 ;  0.96 ; 10.58 ;       ;   1.120 ;   1.08 ;   Cha ;     1.05 ;     2.21 ;     4.58 ;     7.64 ;    11.92 ;    25.16 ;    52.10 ;    86.88
               HIP  36289 ; 5913. ;   156.8 ;  1.11 ;  9.56 ;       ;   2.900 ;   1.70 ;   Cha ;     0.69 ;     1.45 ;     3.19 ;     5.36 ;    10.60 ;    22.28 ;    48.92 ;    82.19
               HIP  67189 ; 6155. ;   156.8 ;  1.25 ;  9.96 ;       ;   1.000 ;   0.98 ;   Cha ;     1.52 ;     3.19 ;     7.24 ;    10.97 ;    18.82 ;    39.46 ;    89.69 ;   135.86
               HIP 108334 ; 6880. ;   156.8 ;  1.50 ;  8.66 ;       ;   3.800 ;   1.84 ;   Cha ;     7.89 ;    16.37 ;    44.42 ;    41.36 ;   146.35 ;   303.50 ;   823.49 ;   766.86
               HIP  41046 ; 6569. ;   156.8 ;  1.40 ;  9.26 ;       ;   2.180 ;   1.41 ;   Cha ;     4.03 ;     8.40 ;    20.97 ;    23.98 ;    63.38 ;   132.11 ;   329.72 ;   377.04
               HIP  22725 ; 6033. ;   156.8 ;  1.18 ;  8.74 ;       ;   7.500 ;   2.71 ;   Cha ;     0.51 ;     1.08 ;     2.43 ;     3.98 ;    10.28 ;    21.58 ;    48.49 ;    79.52
               HIP  73103 ; 5865. ;   156.8 ;  1.09 ; 10.23 ;       ;   1.500 ;   1.22 ;   Cha ;     0.99 ;     2.08 ;     4.52 ;     7.59 ;    12.79 ;    26.90 ;    58.29 ;    97.96
               HIP  53795 ; 6800. ;   156.8 ;  1.50 ;  8.30 ;       ;  15.000 ;   3.66 ;   Cha ;     5.07 ;    10.53 ;    28.00 ;    27.36 ;   132.83 ;   275.80 ;   733.26 ;   716.50
               HIP  74760 ; 6115. ;   156.8 ;  1.22 ;  8.77 ;       ;   6.050 ;   2.42 ;   Cha ;     0.69 ;     1.44 ;     3.29 ;     5.10 ;    13.23 ;    27.73 ;    63.18 ;    97.88
                  HD 7530 ; 4951. ;   156.8 ;  1.42 ;  8.30 ;       ;  12.023 ;   3.65 ;   Bre ;     0.23 ;     0.48 ;     0.95 ;     1.56 ;     5.77 ;    12.25 ;    24.26 ;    39.65
               HIP  28122 ; 6104. ;   156.8 ;  1.22 ;  9.57 ;       ;   0.640 ;   0.79 ;   Cha ;     1.03 ;     2.16 ;     4.87 ;     7.63 ;    11.26 ;    23.62 ;    53.39 ;    83.59
               HIP  54956 ; 6368. ;   156.9 ;  1.40 ;  8.26 ;       ;  36.000 ;   5.82 ;   Cha ;     1.23 ;     2.56 ;     6.14 ;     7.98 ;    39.06 ;    81.63 ;   195.82 ;   254.55
               HIP  30581 ; 6367. ;   156.9 ;  1.40 ;  8.80 ;       ;   9.300 ;   2.96 ;   Cha ;     1.62 ;     3.39 ;     8.12 ;    10.58 ;    36.92 ;    77.16 ;   184.48 ;   240.60
               HIP  47702 ; 6206. ;   156.9 ;  1.30 ;  9.26 ;       ;   4.400 ;   2.05 ;   Cha ;     1.22 ;     2.55 ;     5.89 ;     8.59 ;    22.25 ;    46.61 ;   107.58 ;   156.87
               HIP 111416 ; 5723. ;   156.9 ;  1.00 ;  8.53 ;       ;  15.000 ;   3.91 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.75 ;     7.97 ;    16.77 ;    36.30 ;    60.83
               HIP  67532 ; 5643. ;   156.9 ;  0.99 ;  9.25 ;       ;   9.090 ;   3.06 ;   Cha ;     0.51 ;     1.08 ;     2.30 ;     3.84 ;     9.94 ;    20.94 ;    44.63 ;    74.71
               HIP  96170 ; 6262. ;   156.9 ;  1.30 ; 10.11 ;       ;   1.900 ;   1.34 ;   Cha ;     2.37 ;     4.96 ;    11.49 ;    16.21 ;    35.00 ;    73.29 ;   169.80 ;   239.48
               HIP 108055 ; 5636. ;   156.9 ;  0.99 ; 10.19 ;       ;   4.700 ;   2.20 ;   Cha ;     0.87 ;     1.83 ;     3.86 ;     6.45 ;    14.33 ;    30.21 ;    63.60 ;   106.34
               HIP  70842 ; 6682. ;   156.9 ;  1.40 ;  8.73 ;       ;   5.600 ;   2.25 ;   Cha ;     4.35 ;     9.04 ;    23.27 ;    24.62 ;    86.22 ;   179.36 ;   461.68 ;   488.40
               HIP 105692 ; 5893. ;   156.9 ;  1.11 ;  9.26 ;       ;   4.400 ;   2.09 ;   Cha ;     0.58 ;     1.22 ;     2.68 ;     4.49 ;     9.87 ;    20.75 ;    45.58 ;    76.51
               HIP  51881 ; 6139. ;   156.9 ;  1.24 ;  9.83 ;       ;   6.800 ;   2.56 ;   Cha ;     1.33 ;     2.80 ;     6.35 ;     9.72 ;    26.58 ;    55.75 ;   126.49 ;   193.59
                HD 222281 ; 7211. ;   156.9 ;  1.72 ;  7.70 ;       ;   6.738 ;   2.41 ;   Nor ;    13.42 ;    27.69 ;    82.75 ;    62.23 ;   305.17 ;   629.62 ;  1881.25 ;  1414.73
               HIP  79739 ; 7071. ;   156.9 ;  1.60 ;  7.98 ;       ;  12.500 ;   3.30 ;   Cha ;    10.08 ;    20.85 ;    59.79 ;    49.12 ;   258.83 ;   535.13 ;  1534.82 ;  1260.81
               HIP 111489 ; 6298. ;   156.9 ;  1.30 ;  9.00 ;       ;   4.300 ;   2.02 ;   Cha ;     1.44 ;     3.01 ;     7.09 ;     9.69 ;    26.04 ;    54.48 ;   128.26 ;   175.45
               HIP 100626 ; 6209. ;   156.9 ;  1.30 ; 10.40 ;       ;   2.900 ;   1.67 ;   Cha ;     2.35 ;     4.93 ;    11.28 ;    16.52 ;    38.71 ;    81.15 ;   185.52 ;   271.63
               HIP  83719 ; 6477. ;   156.9 ;  1.40 ;  9.22 ;       ;   3.800 ;   1.88 ;   Cha ;     2.92 ;     6.10 ;    14.91 ;    18.11 ;    52.96 ;   110.53 ;   270.03 ;   328.00
               HIP  80413 ; 5655. ;   156.9 ;  1.00 ;  8.50 ;       ;  13.000 ;   3.65 ;   Cha ;     0.35 ;     0.73 ;     1.56 ;     2.62 ;     7.37 ;    15.52 ;    33.34 ;    55.86
               HIP  70186 ; 5582. ;   156.9 ;  0.97 ;  9.79 ;       ;   2.400 ;   1.58 ;   Cha ;     0.67 ;     1.42 ;     2.99 ;     4.99 ;     9.31 ;    19.63 ;    41.27 ;    68.98
               HIP   2438 ; 6411. ;   157.0 ;  1.40 ; 10.36 ;       ;   9.000 ;   2.90 ;   Cha ;     4.49 ;     9.39 ;    22.39 ;    28.66 ;   101.12 ;   211.36 ;   504.22 ;   645.24
               HIP   1223 ; 6501. ;   157.0 ;  1.40 ;  9.50 ;       ;   6.600 ;   2.47 ;   Cha ;     3.69 ;     7.70 ;    18.88 ;    22.62 ;    76.69 ;   160.03 ;   392.38 ;   470.05
               HIP  34071 ; 5233. ;   157.0 ;  0.86 ; 10.02 ;       ;   3.240 ;   1.87 ;   Cha ;     0.65 ;     1.38 ;     2.77 ;     4.59 ;     9.20 ;    19.47 ;    39.15 ;    64.99
               HIP  63683 ; 6663. ;   157.1 ;  1.40 ;  7.89 ;       ;  10.000 ;   3.01 ;   Cha ;     2.64 ;     5.50 ;    14.14 ;    15.06 ;    60.65 ;   126.18 ;   324.38 ;   345.58
               HIP  55881 ; 7007. ;   157.1 ;  1.60 ;  8.70 ;       ;   5.000 ;   2.09 ;   Cha ;    11.98 ;    24.80 ;    69.74 ;    59.99 ;   245.01 ;   507.09 ;  1425.72 ;  1226.54
               HIP  59048 ; 6478. ;   157.1 ;  1.40 ;  9.87 ;       ;   1.900 ;   1.33 ;   Cha ;     4.22 ;     8.81 ;    21.43 ;    26.14 ;    64.29 ;   134.21 ;   326.43 ;   398.15
               HIP  65136 ; 6978. ;   157.1 ;  1.50 ;  9.32 ;       ;   4.160 ;   1.91 ;   Cha ;    15.30 ;    31.67 ;    88.15 ;    77.72 ;   289.38 ;   599.25 ;  1667.63 ;  1470.34
               HIP  91962 ; 5951. ;   157.1 ;  1.13 ;  8.58 ;       ;   7.210 ;   2.67 ;   Cha ;     0.41 ;     0.87 ;     1.93 ;     3.23 ;     8.02 ;    16.83 ;    37.44 ;    62.78
               HIP  38871 ; 5878. ;   157.1 ;  1.10 ;  9.43 ;       ;   5.300 ;   2.30 ;   Cha ;     0.63 ;     1.33 ;     2.91 ;     4.88 ;    11.23 ;    23.61 ;    51.68 ;    86.76
               HIP  97614 ; 6805. ;   157.1 ;  1.50 ;  8.26 ;       ; 160.000 ;  11.96 ;   Cha ;     5.03 ;    10.45 ;    27.81 ;    27.08 ;   238.08 ;   494.28 ;  1316.12 ;  1281.48
               HIP  86129 ; 6350. ;   157.1 ;  1.40 ;  9.04 ;       ;   6.300 ;   2.44 ;   Cha ;     1.75 ;     3.65 ;     8.69 ;    11.47 ;    36.03 ;    75.33 ;   179.19 ;   236.70
               HIP  85057 ; 6656. ;   157.1 ;  1.40 ;  9.02 ;       ;   3.800 ;   1.86 ;   Cha ;     4.69 ;     9.76 ;    24.92 ;    26.87 ;    84.49 ;   175.86 ;   449.04 ;   484.23
               HIP  70928 ; 5900. ;   157.1 ;  1.11 ; 10.82 ;       ;   0.960 ;   0.98 ;   Cha ;     1.43 ;     3.01 ;     6.50 ;    10.95 ;    16.63 ;    34.98 ;    75.65 ;   127.42
               HIP  54627 ; 5938. ;   157.1 ;  1.13 ;  8.83 ;       ;   6.600 ;   2.56 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.66 ;     8.89 ;    18.67 ;    41.39 ;    69.43
               HIP  27304 ; 6260. ;   157.1 ;  1.30 ;  8.88 ;       ;   7.100 ;   2.60 ;   Cha ;     1.19 ;     2.49 ;     5.82 ;     8.17 ;    24.43 ;    51.13 ;   119.55 ;   167.73
               HIP   6284 ; 6279. ;   157.1 ;  1.30 ; 10.23 ;       ;   1.500 ;   1.19 ;   Cha ;     2.69 ;     5.64 ;    13.09 ;    18.27 ;    37.48 ;    78.49 ;   182.25 ;   254.33
               HIP  82842 ; 5741. ;   157.1 ;  1.00 ; 10.48 ;       ;   1.000 ;   1.01 ;   Cha ;     1.08 ;     2.27 ;     4.83 ;     8.10 ;    12.10 ;    25.49 ;    54.18 ;    90.79
               HIP  93370 ; 6627. ;   157.1 ;  1.40 ;  8.86 ;       ;   5.400 ;   2.22 ;   Cha ;     3.91 ;     8.15 ;    20.68 ;    22.70 ;    77.09 ;   160.51 ;   407.23 ;   446.98
               HIP  91482 ; 6524. ;   157.2 ;  1.40 ;  9.26 ;       ;  10.000 ;   3.04 ;   Cha ;     3.48 ;     7.25 ;    17.91 ;    21.10 ;    80.14 ;   167.14 ;   412.69 ;   486.08
               HIP  60272 ; 5839. ;   157.2 ;  1.08 ;  9.65 ;       ;   2.400 ;   1.55 ;   Cha ;     0.70 ;     1.47 ;     3.20 ;     5.38 ;    10.14 ;    21.32 ;    46.33 ;    77.76
               HIP  53812 ; 6010. ;   157.2 ;  1.16 ;  9.43 ;       ;   2.130 ;   1.45 ;   Cha ;     0.69 ;     1.45 ;     3.23 ;     5.39 ;     9.98 ;    20.96 ;    46.68 ;    77.95
               HIP 101205 ; 6560. ;   157.2 ;  1.40 ;  9.45 ;       ;   2.000 ;   1.36 ;   Cha ;     4.34 ;     9.05 ;    22.51 ;    25.93 ;    66.80 ;   139.27 ;   346.40 ;   399.04
               HIP  49726 ; 6667. ;   157.2 ;  1.40 ;  9.21 ;       ;   3.500 ;   1.78 ;   Cha ;     5.37 ;    11.18 ;    28.59 ;    30.66 ;    94.78 ;   197.26 ;   504.57 ;   541.05
                  HD 9218 ; 4809. ;   157.2 ;  1.23 ;  7.96 ;       ;  15.488 ;   4.17 ;   Bre ;     0.19 ;     0.40 ;     0.78 ;     1.19 ;     4.80 ;    10.24 ;    19.61 ;    30.14
               HIP  92300 ; 6611. ;   157.2 ;  1.40 ;  9.57 ;       ;   2.400 ;   1.48 ;   Cha ;     5.48 ;    11.42 ;    28.75 ;    32.06 ;    88.20 ;   183.74 ;   462.41 ;   515.78
               HIP   6143 ; 6290. ;   157.2 ;  1.30 ;  9.18 ;       ;   2.200 ;   1.44 ;   Cha ;     1.54 ;     3.23 ;     7.58 ;    10.43 ;    23.62 ;    49.42 ;   116.02 ;   159.72
               HIP  81333 ; 6924. ;   157.2 ;  1.50 ;  7.40 ;       ;  30.000 ;   5.15 ;   Cha ;     4.72 ;     9.79 ;    26.97 ;    24.19 ;   146.61 ;   303.79 ;   837.17 ;   751.09
               HIP  72246 ; 5517. ;   157.2 ;  0.95 ; 10.48 ;       ;   0.800 ;   0.91 ;   Cha ;     0.97 ;     2.05 ;     4.24 ;     7.07 ;    10.12 ;    21.37 ;    44.13 ;    73.55
               HIP   2276 ; 6896. ;   157.2 ;  1.50 ;  9.16 ;       ;   4.600 ;   2.02 ;   Cha ;    10.83 ;    22.46 ;    61.09 ;    56.58 ;   210.53 ;   436.54 ;  1187.52 ;  1099.92
               HIP  75457 ; 6129. ;   157.2 ;  1.23 ;  9.79 ;       ;   2.600 ;   1.59 ;   Cha ;     1.26 ;     2.65 ;     6.01 ;     9.25 ;    19.73 ;    41.37 ;    93.74 ;   144.41
               HIP  83799 ; 6262. ;   157.2 ;  1.30 ;  7.99 ;       ;  13.000 ;   3.52 ;   Cha ;     0.75 ;     1.56 ;     3.68 ;     5.13 ;    17.85 ;    37.36 ;    87.83 ;   122.62
               HIP   6654 ; 6618. ;   157.2 ;  1.40 ;  9.26 ;       ;   3.000 ;   1.65 ;   Cha ;     4.71 ;     9.82 ;    24.80 ;    27.47 ;    80.17 ;   166.97 ;   421.74 ;   467.06
               HIP  36407 ; 5225. ;   157.2 ;  0.85 ;  9.21 ;       ;   9.900 ;   3.27 ;   Cha ;     0.41 ;     0.87 ;     1.77 ;     2.94 ;     7.64 ;    16.17 ;    32.86 ;    54.78
               HIP  65719 ; 6411. ;   157.2 ;  1.40 ;  7.14 ;       ;  24.000 ;   4.74 ;   Cha ;     0.80 ;     1.67 ;     4.06 ;     5.10 ;    22.99 ;    48.00 ;   116.73 ;   146.76
               HIP  16837 ; 6340. ;   157.2 ;  1.40 ;  9.48 ;       ;   4.300 ;   2.01 ;   Cha ;     2.15 ;     4.50 ;    10.64 ;    14.18 ;    40.33 ;    84.34 ;   199.58 ;   266.09
               HIP  63308 ; 6457. ;   157.2 ;  1.40 ;  8.49 ;       ;   6.500 ;   2.46 ;   Cha ;     1.85 ;     3.86 ;     9.42 ;    11.55 ;    38.30 ;    79.95 ;   195.27 ;   239.31
               HIP  71946 ; 6728. ;   157.2 ;  1.40 ;  7.44 ;       ;  35.000 ;   5.62 ;   Cha ;     2.59 ;     5.38 ;    14.07 ;    14.33 ;    81.07 ;   168.49 ;   440.90 ;   449.04
               HIP  28916 ; 6673. ;   157.3 ;  1.40 ;  8.96 ;       ;   5.000 ;   2.13 ;   Cha ;     4.79 ;     9.96 ;    25.54 ;    27.23 ;    92.32 ;   192.09 ;   492.77 ;   525.29
               HIP  51599 ; 6602. ;   157.3 ;  1.40 ;  9.06 ;       ;   5.160 ;   2.17 ;   Cha ;     4.01 ;     8.35 ;    21.04 ;    23.51 ;    78.12 ;   162.74 ;   409.93 ;   458.02
               HIP  98795 ; 7024. ;   157.3 ;  1.60 ;  8.52 ;       ;   6.090 ;   2.31 ;   Cha ;    11.52 ;    23.84 ;    67.38 ;    57.27 ;   247.36 ;   511.81 ;  1446.67 ;  1229.42
               HIP  11232 ; 5494. ;   157.3 ;  0.94 ;  9.87 ;       ;   2.300 ;   1.55 ;   Cha ;     0.67 ;     1.42 ;     2.96 ;     4.94 ;     9.10 ;    19.20 ;    39.89 ;    66.57
               HIP 109703 ; 6895. ;   157.3 ;  1.50 ;  8.32 ;       ;  10.000 ;   2.98 ;   Cha ;     6.93 ;    14.36 ;    39.17 ;    36.03 ;   163.53 ;   339.04 ;   924.74 ;   850.58
               HIP   2623 ; 5972. ;   157.3 ;  1.14 ;  8.99 ;       ;   4.500 ;   2.11 ;   Cha ;     0.52 ;     1.09 ;     2.42 ;     4.07 ;     8.99 ;    18.86 ;    41.95 ;    70.42
               HIP  33342 ; 6875. ;   157.3 ;  1.50 ;  8.20 ;       ;  10.600 ;   3.07 ;   Cha ;     6.11 ;    12.67 ;    34.37 ;    31.99 ;   146.35 ;   303.51 ;   823.64 ;   766.55
                HD 142527 ; 6012. ;   157.3 ;  1.44 ;  8.36 ;       ;   2.281 ;   1.50 ;   Nor ;     0.39 ;     0.82 ;     1.84 ;     3.07 ;     6.42 ;    13.48 ;    30.26 ;    50.31
               HIP  11409 ; 5903. ;   157.3 ;  1.11 ;  8.51 ;       ;   6.000 ;   2.44 ;   Cha ;     0.39 ;     0.82 ;     1.81 ;     3.03 ;     7.16 ;    15.05 ;    33.29 ;    55.82
               HIP  17327 ; 5938. ;   157.3 ;  1.13 ;  9.22 ;       ;   5.900 ;   2.42 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.52 ;    10.70 ;    22.48 ;    49.69 ;    83.43
               HIP  55008 ; 6530. ;   157.4 ;  1.40 ;  8.71 ;       ;   3.170 ;   1.71 ;   Cha ;     2.64 ;     5.50 ;    13.64 ;    15.94 ;    45.57 ;    95.02 ;   235.70 ;   275.49
               HIP 102298 ; 6250. ;   157.4 ;  1.30 ;  8.10 ;       ;  14.000 ;   3.65 ;   Cha ;     0.76 ;     1.59 ;     3.73 ;     5.25 ;    18.52 ;    38.75 ;    90.86 ;   127.94
               HIP  31746 ; 7100. ;   157.4 ;  1.60 ;  8.32 ;       ;   9.400 ;   2.86 ;   Cha ;    13.10 ;    27.08 ;    78.27 ;    63.35 ;   313.01 ;   646.88 ;  1869.79 ;  1513.25
               HIP  96437 ; 6263. ;   157.4 ;  1.30 ;  9.46 ;       ;   2.100 ;   1.41 ;   Cha ;     1.64 ;     3.44 ;     8.01 ;    11.24 ;    24.87 ;    52.06 ;   121.29 ;   170.30
               HIP  69588 ; 5467. ;   157.4 ;  0.93 ;  8.85 ;       ;   7.500 ;   2.80 ;   Cha ;     0.38 ;     0.80 ;     1.68 ;     2.81 ;     6.87 ;    14.48 ;    30.36 ;    50.79
               HIP  36953 ; 6532. ;   157.4 ;  1.40 ;  9.19 ;       ;   4.300 ;   1.99 ;   Cha ;     3.44 ;     7.18 ;    17.77 ;    20.81 ;    64.24 ;   133.96 ;   331.53 ;   388.24
               HIP  89623 ; 6316. ;   157.4 ;  1.30 ;  6.38 ;       ;  44.000 ;   6.45 ;   Cha ;     0.40 ;     0.84 ;     2.00 ;     2.68 ;    12.96 ;    27.09 ;    64.76 ;    86.73
               HIP   4565 ; 4961. ;   157.4 ;  0.78 ;  9.17 ;       ;   8.600 ;   3.08 ;   Cha ;     0.36 ;     0.77 ;     1.51 ;     2.46 ;     6.26 ;    13.29 ;    26.11 ;    42.64
               HIP  32321 ; 6472. ;   157.4 ;  1.40 ;  8.09 ;       ;  11.000 ;   3.20 ;   Cha ;     1.58 ;     3.30 ;     8.10 ;     9.80 ;    37.34 ;    77.92 ;   191.32 ;   231.66
               HIP  54412 ; 6330. ;   157.4 ;  1.30 ;  9.78 ;       ;   3.400 ;   1.79 ;   Cha ;     2.46 ;     5.14 ;    12.11 ;    16.29 ;    41.91 ;    87.68 ;   206.57 ;   277.78
               HIP 104014 ; 6903. ;   157.4 ;  1.50 ;  8.52 ;       ;   6.600 ;   2.42 ;   Cha ;     7.86 ;    16.30 ;    44.53 ;    40.82 ;   167.27 ;   346.76 ;   947.32 ;   868.34
                HD 194084 ; 6714. ;   157.5 ;  1.37 ;  9.07 ;       ;   3.213 ;   1.70 ;   Nor ;     5.79 ;    12.03 ;    31.18 ;    32.39 ;    98.75 ;   205.35 ;   532.10 ;   552.75
               HIP  21913 ; 6950. ;   157.5 ;  1.50 ;  8.42 ;       ;  13.000 ;   3.38 ;   Cha ;     8.64 ;    17.90 ;    49.55 ;    44.06 ;   217.47 ;   450.47 ;  1247.23 ;  1108.93
               HIP  84316 ; 5676. ;   157.5 ;  1.00 ;  9.15 ;       ;   6.240 ;   2.53 ;   Cha ;     0.49 ;     1.04 ;     2.23 ;     3.73 ;     8.77 ;    18.46 ;    39.53 ;    66.20
               HIP  39378 ; 6762. ;   157.5 ;  1.50 ;  8.19 ;       ;  12.100 ;   3.30 ;   Cha ;     4.24 ;     8.80 ;    23.18 ;    23.20 ;   105.27 ;   218.71 ;   575.94 ;   576.28
               HIP  37145 ; 6553. ;   157.5 ;  1.40 ;  6.79 ;       ;  20.000 ;   4.29 ;   Cha ;     1.07 ;     2.22 ;     5.59 ;     6.38 ;    29.23 ;    60.91 ;   153.03 ;   174.58
                 HD 76479 ; 5957. ;   157.5 ;  1.10 ;  9.50 ;       ;   1.283 ;   1.13 ;   Nor ;     0.68 ;     1.43 ;     3.17 ;     5.32 ;     8.48 ;    17.81 ;    39.36 ;    66.16
               HIP   5040 ; 5168. ;   157.5 ;  0.84 ;  8.95 ;       ;   5.800 ;   2.51 ;   Cha ;     0.35 ;     0.73 ;     1.49 ;     2.48 ;     5.62 ;    11.90 ;    24.12 ;    40.22
               HIP  18804 ; 7116. ;   157.5 ;  1.60 ;  8.88 ;       ;   4.800 ;   2.04 ;   Cha ;    18.53 ;    38.30 ;   111.09 ;    89.56 ;   374.12 ;   773.03 ;  2242.53 ;  1807.87
               HIP  14755 ; 6658. ;   157.5 ;  1.40 ;  9.59 ;       ;   1.800 ;   1.28 ;   Cha ;     6.43 ;    13.39 ;    34.10 ;    36.90 ;    96.16 ;   200.16 ;   509.70 ;   551.57
               HIP  57517 ; 6298. ;   157.6 ;  1.30 ;  8.59 ;       ;   8.600 ;   2.85 ;   Cha ;     1.15 ;     2.42 ;     5.70 ;     7.78 ;    24.85 ;    51.98 ;   122.69 ;   167.51
               HIP  66861 ; 6344. ;   157.6 ;  1.40 ;  9.72 ;       ;   7.300 ;   2.62 ;   Cha ;     2.49 ;     5.21 ;    12.31 ;    16.39 ;    53.31 ;   111.50 ;   263.58 ;   351.00
               HIP   8131 ; 7167. ;   157.6 ;  1.60 ;  7.90 ;       ;  14.000 ;   3.48 ;   Cha ;    13.01 ;    26.85 ;    79.18 ;    61.28 ;   342.70 ;   707.50 ;  2086.54 ;  1614.64
               HIP  10546 ; 6072. ;   157.6 ;  1.20 ;  9.28 ;       ;   9.070 ;   2.97 ;   Cha ;     0.78 ;     1.65 ;     3.71 ;     5.93 ;    16.56 ;    34.74 ;    78.26 ;   125.12
               HIP 102749 ; 6018. ;   157.6 ;  1.17 ;  7.85 ;       ;  20.900 ;   4.53 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.40 ;     7.91 ;    16.59 ;    37.39 ;    61.83
               HIP  43694 ; 5200. ;   157.6 ;  0.85 ;  9.97 ;       ;   1.500 ;   1.27 ;   Cha ;     0.62 ;     1.31 ;     2.64 ;     4.37 ;     7.22 ;    15.28 ;    30.64 ;    50.84
               HIP  80592 ; 6935. ;   157.6 ;  1.50 ;  8.72 ;       ;   6.500 ;   2.39 ;   Cha ;     9.67 ;    20.05 ;    55.22 ;    49.70 ;   204.86 ;   424.47 ;  1169.24 ;  1052.30
                HD 218078 ; 6383. ;   157.6 ;  1.39 ;  8.63 ;       ;   2.701 ;   1.59 ;   Nor ;     1.56 ;     3.26 ;     7.82 ;    10.08 ;    25.90 ;    54.12 ;   129.96 ;   167.56
               HIP  21853 ; 6969. ;   157.6 ;  1.50 ;  8.50 ;       ;   6.700 ;   2.43 ;   Cha ;     9.60 ;    19.88 ;    55.32 ;    48.64 ;   204.61 ;   423.73 ;  1179.18 ;  1036.81
               HIP  70328 ; 6601. ;   157.6 ;  1.40 ;  8.42 ;       ;  16.000 ;   3.82 ;   Cha ;     2.85 ;     5.94 ;    15.00 ;    16.70 ;    73.70 ;   153.51 ;   387.84 ;   431.75
               HIP 113512 ; 4971. ;   157.6 ;  0.78 ;  8.56 ;       ;   7.900 ;   2.96 ;   Cha ;     0.26 ;     0.55 ;     1.10 ;     1.81 ;     4.42 ;     9.38 ;    18.63 ;    30.67
               HIP 112071 ; 6985. ;   157.6 ;  1.50 ;  8.30 ;       ;  13.000 ;   3.38 ;   Cha ;     9.09 ;    18.82 ;    52.65 ;    45.75 ;   228.67 ;   473.42 ;  1324.12 ;  1150.64
               HIP  33524 ; 6900. ;   157.6 ;  1.50 ;  9.18 ;       ;   3.160 ;   1.67 ;   Cha ;    11.14 ;    23.09 ;    62.88 ;    58.11 ;   197.08 ;   408.62 ;  1112.70 ;  1028.34
                HD 217855 ; 6887. ;   157.6 ;  1.64 ;  8.18 ;       ;   5.095 ;   2.12 ;   Nor ;     6.25 ;    12.96 ;    35.27 ;    32.58 ;   130.33 ;   270.23 ;   735.69 ;   679.56
                  HD 1100 ; 4784. ;   157.6 ;  1.18 ;  7.75 ;       ;  16.982 ;   4.37 ;   Bre ;     0.17 ;     0.36 ;     0.69 ;     1.06 ;     4.32 ;     9.22 ;    17.60 ;    26.77
               HIP  17443 ; 6643. ;   157.6 ;  1.40 ;  9.17 ;       ;   3.700 ;   1.83 ;   Cha ;     4.87 ;    10.14 ;    25.78 ;    28.07 ;    87.21 ;   181.57 ;   461.73 ;   502.73
               HIP  48609 ; 6359. ;   157.6 ;  1.40 ;  8.82 ;       ;   4.190 ;   1.99 ;   Cha ;     1.60 ;     3.34 ;     7.97 ;    10.45 ;    29.75 ;    62.18 ;   148.41 ;   194.62
               HIP  80368 ; 6471. ;   157.6 ;  1.40 ;  8.54 ;       ;   7.700 ;   2.67 ;   Cha ;     1.98 ;     4.14 ;    10.14 ;    12.32 ;    42.88 ;    89.49 ;   219.20 ;   266.21
               HIP  45430 ; 6864. ;   157.6 ;  1.50 ;  8.67 ;       ;   6.220 ;   2.35 ;   Cha ;     7.52 ;    15.59 ;    42.12 ;    39.62 ;   157.69 ;   327.10 ;   883.62 ;   831.25
               HIP 110077 ; 6117. ;   157.6 ;  1.23 ;  8.89 ;       ;   5.700 ;   2.35 ;   Cha ;     0.74 ;     1.55 ;     3.53 ;     5.47 ;    14.06 ;    29.47 ;    67.10 ;   103.85
               HIP 105961 ; 6114. ;   157.7 ;  1.22 ;  9.16 ;       ;   4.600 ;   2.11 ;   Cha ;     0.85 ;     1.78 ;     4.04 ;     6.27 ;    15.21 ;    31.90 ;    72.46 ;   112.50
               HIP  15484 ; 6190. ;   157.7 ;  1.30 ; 10.50 ;       ;   1.140 ;   1.05 ;   Cha ;     2.35 ;     4.92 ;    11.20 ;    16.62 ;    30.59 ;    64.14 ;   145.96 ;   216.58
               HIP  81776 ; 6115. ;   157.7 ;  1.22 ; 10.04 ;       ;   2.090 ;   1.42 ;   Cha ;     1.39 ;     2.92 ;     6.59 ;    10.26 ;    20.50 ;    43.01 ;    96.97 ;   151.00
               HIP  20618 ; 6700. ;   157.7 ;  1.40 ;  8.41 ;       ;   6.800 ;   2.48 ;   Cha ;     3.89 ;     8.10 ;    20.97 ;    21.87 ;    81.06 ;   168.57 ;   436.50 ;   455.37
               HIP  13762 ; 6516. ;   157.7 ;  1.40 ;  7.69 ;       ;  26.000 ;   4.90 ;   Cha ;     1.49 ;     3.10 ;     7.70 ;     9.03 ;    43.50 ;    90.69 ;   225.29 ;   264.37
               HIP   3426 ; 6078. ;   157.7 ;  1.20 ;  9.33 ;       ;   4.080 ;   1.99 ;   Cha ;     0.82 ;     1.73 ;     3.89 ;     6.20 ;    14.23 ;    29.85 ;    67.28 ;   107.14
               HIP  65544 ; 6067. ;   157.7 ;  1.20 ;  8.73 ;       ;   4.600 ;   2.12 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.35 ;    10.22 ;    21.43 ;    48.43 ;    77.55
               HIP   4201 ; 6458. ;   157.7 ;  1.40 ;  9.82 ;       ;   2.300 ;   1.46 ;   Cha ;     3.84 ;     8.01 ;    19.40 ;    23.97 ;    61.33 ;   128.07 ;   310.19 ;   383.21
               HIP  51712 ; 6061. ;   157.7 ;  1.19 ;  9.20 ;       ;   3.400 ;   1.82 ;   Cha ;     0.73 ;     1.52 ;     3.42 ;     5.51 ;    11.93 ;    25.02 ;    56.30 ;    90.68
               HIP  83607 ; 6248. ;   157.7 ;  1.30 ;  8.16 ;       ;  27.000 ;   5.07 ;   Cha ;     0.78 ;     1.63 ;     3.82 ;     5.39 ;    22.35 ;    46.78 ;   109.59 ;   154.57
               HIP  20870 ; 6303. ;   157.7 ;  1.30 ;  8.45 ;       ;   8.600 ;   2.85 ;   Cha ;     1.09 ;     2.28 ;     5.39 ;     7.32 ;    23.44 ;    49.03 ;   115.93 ;   157.64
               HIP   4593 ; 6182. ;   157.7 ;  1.30 ; 10.78 ;       ;   4.800 ;   2.15 ;   Cha ;     2.70 ;     5.66 ;    12.82 ;    19.16 ;    50.39 ;   105.69 ;   239.44 ;   357.81
               HIP  70846 ; 5764. ;   157.7 ;  1.00 ;  9.54 ;       ;   3.300 ;   1.83 ;   Cha ;     0.64 ;     1.34 ;     2.90 ;     4.85 ;     9.64 ;    20.29 ;    43.73 ;    73.31
               HIP   5179 ; 6365. ;   157.7 ;  1.40 ;  9.84 ;       ;   2.180 ;   1.43 ;   Cha ;     2.86 ;     5.98 ;    14.19 ;    18.64 ;    45.24 ;    94.60 ;   224.40 ;   294.89
               HIP  63775 ; 6570. ;   157.7 ;  1.40 ;  7.98 ;       ;  16.000 ;   3.83 ;   Cha ;     2.05 ;     4.28 ;    10.75 ;    12.19 ;    53.14 ;   110.72 ;   278.19 ;   315.33
               HIP  27126 ; 6168. ;   157.7 ;  1.30 ;  8.65 ;       ;  11.400 ;   3.31 ;   Cha ;     0.77 ;     1.62 ;     3.72 ;     5.55 ;    17.88 ;    37.45 ;    86.20 ;   128.69
               HIP   5146 ; 6843. ;   157.8 ;  1.50 ;  9.32 ;       ;   4.300 ;   1.96 ;   Cha ;    10.02 ;    20.79 ;    55.68 ;    53.41 ;   191.71 ;   397.87 ;  1065.76 ;  1022.29
               HIP   5676 ; 6206. ;   157.8 ;  1.30 ;  9.59 ;       ;   3.000 ;   1.70 ;   Cha ;     1.47 ;     3.07 ;     7.07 ;    10.32 ;    24.30 ;    50.92 ;   117.21 ;   171.18
               HIP  53553 ; 6194. ;   157.8 ;  1.30 ;  8.85 ;       ;   4.700 ;   2.12 ;   Cha ;     0.94 ;     1.97 ;     4.54 ;     6.66 ;    17.43 ;    36.51 ;    84.32 ;   123.74
               HIP  73935 ; 6743. ;   157.8 ;  1.40 ;  7.96 ;       ;  14.000 ;   3.55 ;   Cha ;     3.55 ;     7.37 ;    19.32 ;    19.54 ;    88.30 ;   183.49 ;   481.21 ;   486.74
               HIP  22613 ; 6093. ;   157.8 ;  1.21 ;  9.83 ;       ;   2.000 ;   1.39 ;   Cha ;     1.15 ;     2.41 ;     5.41 ;     8.55 ;    16.64 ;    34.91 ;    78.56 ;   124.07
               HIP  72156 ; 5700. ;   157.8 ;  1.00 ;  9.59 ;       ;   2.000 ;   1.43 ;   Cha ;     0.64 ;     1.34 ;     2.86 ;     4.79 ;     8.48 ;    17.87 ;    38.19 ;    63.96
               HIP  24909 ; 6884. ;   157.8 ;  1.50 ;  6.42 ;       ;  58.000 ;   7.17 ;   Cha ;     2.57 ;     5.33 ;    14.56 ;    13.33 ;    94.20 ;   195.29 ;   533.37 ;   488.59
               HIP 108279 ; 6729. ;   157.8 ;  1.40 ;  9.29 ;       ;   3.700 ;   1.83 ;   Cha ;     6.84 ;    14.22 ;    36.96 ;    38.10 ;   122.22 ;   254.10 ;   660.20 ;   680.67
               HIP  76784 ; 5459. ;   157.8 ;  0.93 ;  9.80 ;       ;   6.300 ;   2.57 ;   Cha ;     0.64 ;     1.35 ;     2.80 ;     4.66 ;    11.05 ;    23.33 ;    48.32 ;    80.60
               HIP 104729 ; 6288. ;   157.8 ;  1.30 ;  8.18 ;       ;   9.700 ;   3.03 ;   Cha ;     0.90 ;     1.88 ;     4.45 ;     6.11 ;    19.99 ;    41.82 ;    98.74 ;   135.51
               HIP  65467 ; 6247. ;   157.8 ;  1.30 ;  8.87 ;       ;  10.000 ;   3.09 ;   Cha ;     1.13 ;     2.37 ;     5.52 ;     7.82 ;    25.32 ;    53.01 ;   123.65 ;   175.01
               HIP   2658 ; 7072. ;   157.8 ;  1.60 ;  7.94 ;       ;  11.100 ;   3.11 ;   Cha ;     9.90 ;    20.46 ;    58.72 ;    48.19 ;   246.65 ;   509.93 ;  1463.07 ;  1200.71
               HIP  63589 ; 6668. ;   157.9 ;  1.40 ;  8.40 ;       ;  10.700 ;   3.12 ;   Cha ;     3.49 ;     7.27 ;    18.67 ;    19.89 ;    81.52 ;   169.62 ;   435.72 ;   464.11
               HIP  62562 ; 6251. ;   157.9 ;  1.30 ;  7.96 ;       ;  13.000 ;   3.52 ;   Cha ;     0.71 ;     1.49 ;     3.49 ;     4.91 ;    16.98 ;    35.54 ;    83.40 ;   117.31
               HIP  60878 ; 6418. ;   157.9 ;  1.40 ;  9.69 ;       ;   2.400 ;   1.50 ;   Cha ;     3.13 ;     6.54 ;    15.71 ;    19.91 ;    50.62 ;   105.77 ;   254.13 ;   322.07
               HIP  69047 ; 6316. ;   157.9 ;  1.30 ;  9.65 ;       ;   3.300 ;   1.77 ;   Cha ;     2.18 ;     4.56 ;    10.72 ;    14.54 ;    36.89 ;    77.18 ;   181.49 ;   246.15
               HIP  70297 ; 6533. ;   157.9 ;  1.40 ;  9.96 ;       ;  11.100 ;   3.20 ;   Cha ;     5.30 ;    11.06 ;    27.23 ;    32.06 ;   125.34 ;   261.45 ;   643.79 ;   758.02
               HIP  27026 ; 6782. ;   157.9 ;  1.50 ;  9.27 ;       ;   6.300 ;   2.38 ;   Cha ;     8.05 ;    16.72 ;    44.05 ;    43.90 ;   169.73 ;   352.59 ;   929.13 ;   925.93
               HIP  14111 ; 6540. ;   157.9 ;  1.40 ;  9.47 ;       ;   3.000 ;   1.66 ;   Cha ;     4.11 ;     8.57 ;    21.20 ;    24.75 ;    70.01 ;   145.99 ;   361.35 ;   421.80
               HIP   1622 ; 6618. ;   157.9 ;  1.40 ;  8.33 ;       ;  12.000 ;   3.31 ;   Cha ;     2.86 ;     5.96 ;    15.13 ;    16.65 ;    68.87 ;   143.40 ;   363.96 ;   400.42
               HIP  76653 ; 6976. ;   157.9 ;  1.50 ;  8.21 ;       ;   9.700 ;   2.92 ;   Cha ;     8.42 ;    17.43 ;    48.64 ;    42.47 ;   196.81 ;   407.50 ;  1137.14 ;   992.94
               HIP  15828 ; 7020. ;   157.9 ;  1.60 ;  8.94 ;       ;   5.000 ;   2.09 ;   Cha ;    14.19 ;    29.36 ;    82.79 ;    70.83 ;   289.93 ;   599.97 ;  1692.06 ;  1447.59
               HIP  10098 ; 6214. ;   157.9 ;  1.30 ;  8.61 ;       ;  13.000 ;   3.53 ;   Cha ;     0.88 ;     1.85 ;     4.30 ;     6.21 ;    21.15 ;    44.28 ;   102.80 ;   148.67
               HIP  78749 ; 6546. ;   157.9 ;  1.40 ;  9.13 ;       ;  18.000 ;   4.07 ;   Cha ;     3.48 ;     7.25 ;    18.02 ;    20.90 ;    92.79 ;   193.45 ;   480.54 ;   557.32
               HIP  97873 ; 5745. ;   157.9 ;  1.00 ; 10.09 ;       ;   2.190 ;   1.49 ;   Cha ;     0.86 ;     1.81 ;     3.88 ;     6.50 ;    11.76 ;    24.76 ;    52.91 ;    88.68
               HIP  78517 ; 5737. ;   157.9 ;  1.00 ; 10.28 ;       ;   1.500 ;   1.23 ;   Cha ;     0.96 ;     2.02 ;     4.31 ;     7.22 ;    11.92 ;    25.12 ;    53.49 ;    89.63
               HIP  46070 ; 6956. ;   158.0 ;  1.50 ;  7.67 ;       ;  26.000 ;   4.78 ;   Cha ;     5.99 ;    12.41 ;    34.47 ;    30.36 ;   179.28 ;   371.30 ;  1031.67 ;   908.55
               HIP  29319 ; 6322. ;   158.0 ;  1.30 ;  9.65 ;       ;   1.600 ;   1.23 ;   Cha ;     2.23 ;     4.66 ;    10.96 ;    14.81 ;    31.43 ;    65.76 ;   154.84 ;   209.16
               HIP 105377 ; 6219. ;   158.0 ;  1.30 ;  9.02 ;       ;   3.800 ;   1.91 ;   Cha ;     1.11 ;     2.33 ;     5.41 ;     7.81 ;    19.60 ;    41.05 ;    95.15 ;   137.36
               HIP  98233 ; 6726. ;   158.0 ;  1.40 ;  8.71 ;       ;  10.000 ;   3.00 ;   Cha ;     4.95 ;    10.30 ;    26.81 ;    27.56 ;   113.48 ;   235.91 ;   614.18 ;   631.37
               HIP  40653 ; 6317. ;   158.0 ;  1.30 ;  8.70 ;       ;   9.500 ;   3.00 ;   Cha ;     1.30 ;     2.73 ;     6.45 ;     8.70 ;    28.75 ;    60.12 ;   142.34 ;   191.94
               HIP  78790 ; 6143. ;   158.0 ;  1.24 ;  9.16 ;       ;   4.130 ;   2.00 ;   Cha ;     0.93 ;     1.96 ;     4.47 ;     6.80 ;    16.42 ;    34.41 ;    78.56 ;   119.55
               HIP  87347 ; 6615. ;   158.0 ;  1.40 ;  8.98 ;       ;   3.900 ;   1.89 ;   Cha ;     4.01 ;     8.36 ;    21.13 ;    23.39 ;    72.86 ;   151.75 ;   383.63 ;   424.76
               HIP  30374 ; 6339. ;   158.0 ;  1.40 ;  8.61 ;       ;   5.900 ;   2.36 ;   Cha ;     1.34 ;     2.80 ;     6.66 ;     8.84 ;    27.17 ;    56.81 ;   135.18 ;   179.51
               HIP  58990 ; 5954. ;   158.0 ;  1.13 ;  9.26 ;       ;   2.700 ;   1.63 ;   Cha ;     0.60 ;     1.25 ;     2.77 ;     4.65 ;     9.05 ;    19.00 ;    42.06 ;    70.64
               HIP  53790 ; 6217. ;   158.0 ;  1.30 ;  8.63 ;       ;   6.800 ;   2.55 ;   Cha ;     0.90 ;     1.88 ;     4.37 ;     6.31 ;    18.28 ;    38.27 ;    88.90 ;   128.31
               HIP  40980 ; 6601. ;   158.0 ;  1.40 ;  8.49 ;       ;   8.000 ;   2.70 ;   Cha ;     2.95 ;     6.15 ;    15.52 ;    17.29 ;    64.15 ;   133.60 ;   337.45 ;   375.81
               HIP  73264 ; 6173. ;   158.0 ;  1.30 ;  8.24 ;       ;  10.000 ;   3.10 ;   Cha ;     0.63 ;     1.32 ;     3.06 ;     4.54 ;    14.19 ;    29.72 ;    68.62 ;   101.95
               HIP  74189 ; 5886. ;   158.0 ;  1.10 ; 10.81 ;       ;   1.800 ;   1.34 ;   Cha ;     1.41 ;     2.96 ;     6.39 ;    10.76 ;    19.08 ;    40.16 ;    86.68 ;   145.92
                 HD 10383 ; 4865. ;   158.0 ;  1.79 ;  8.27 ;       ;  15.136 ;   4.11 ;   Bre ;     0.22 ;     0.47 ;     0.92 ;     1.45 ;     6.76 ;    14.39 ;    27.87 ;    43.84
               HIP   9694 ; 5224. ;   158.0 ;  0.85 ;  8.94 ;       ;   6.600 ;   2.67 ;   Cha ;     0.35 ;     0.75 ;     1.53 ;     2.55 ;     5.97 ;    12.62 ;    25.74 ;    42.96
               HIP  28378 ; 6477. ;   158.0 ;  1.40 ;  9.22 ;       ;   6.400 ;   2.44 ;   Cha ;     2.92 ;     6.09 ;    14.89 ;    18.08 ;    60.24 ;   125.73 ;   307.17 ;   373.10
               HIP  31805 ; 6864. ;   158.0 ;  1.50 ;  8.46 ;       ;   7.700 ;   2.62 ;   Cha ;     6.75 ;    14.00 ;    37.85 ;    35.54 ;   149.37 ;   309.84 ;   837.60 ;   786.61
               HIP  80092 ; 6610. ;   158.0 ;  1.40 ;  9.43 ;       ;   3.400 ;   1.76 ;   Cha ;     5.05 ;    10.52 ;    26.49 ;    29.54 ;    88.63 ;   184.63 ;   464.96 ;   518.33
               HIP  17682 ; 6006. ;   158.0 ;  1.16 ;  8.66 ;       ;   5.170 ;   2.25 ;   Cha ;     0.45 ;     0.94 ;     2.11 ;     3.52 ;     8.11 ;    17.02 ;    38.11 ;    63.66
               HIP  55847 ; 6502. ;   158.0 ;  1.40 ;  9.31 ;       ;   3.500 ;   1.80 ;   Cha ;     3.34 ;     6.96 ;    17.09 ;    20.43 ;    59.15 ;   123.42 ;   303.07 ;   362.33
               HIP  80015 ; 5574. ;   158.0 ;  0.97 ; 10.42 ;       ;   0.760 ;   0.89 ;   Cha ;     0.97 ;     2.04 ;     4.24 ;     7.08 ;    10.01 ;    21.13 ;    43.99 ;    73.42
               HIP  17153 ; 6373. ;   158.1 ;  1.40 ;  8.71 ;       ;   8.100 ;   2.76 ;   Cha ;     1.57 ;     3.29 ;     7.88 ;    10.23 ;    34.56 ;    72.23 ;   173.02 ;   224.64
               HIP  84608 ; 6144. ;   158.1 ;  1.24 ; 10.17 ;       ;   4.000 ;   1.97 ;   Cha ;     1.65 ;     3.46 ;     7.84 ;    11.98 ;    28.82 ;    60.44 ;   136.81 ;   209.02
               HIP  80934 ; 7057. ;   158.1 ;  1.60 ;  8.32 ;       ;   9.900 ;   2.94 ;   Cha ;    11.52 ;    23.82 ;    67.99 ;    56.51 ;   278.98 ;   576.94 ;  1647.02 ;  1368.85
               HIP  53623 ; 6975. ;   158.1 ;  1.50 ;  8.56 ;       ;   3.800 ;   1.83 ;   Cha ;    10.06 ;    20.83 ;    58.04 ;    50.87 ;   186.03 ;   385.20 ;  1073.62 ;   940.92
               HIP 102354 ; 5841. ;   158.1 ;  1.08 ;  9.97 ;       ;   2.000 ;   1.42 ;   Cha ;     0.84 ;     1.77 ;     3.83 ;     6.43 ;    11.61 ;    24.41 ;    52.90 ;    88.82
               HIP  46629 ; 6364. ;   158.1 ;  1.40 ;  9.64 ;       ;   2.000 ;   1.37 ;   Cha ;     2.55 ;     5.32 ;    12.64 ;    16.60 ;    39.41 ;    82.39 ;   195.72 ;   257.04
               HIP  13861 ; 6230. ;   158.1 ;  1.30 ;  8.51 ;       ;   6.800 ;   2.55 ;   Cha ;     0.88 ;     1.85 ;     4.30 ;     6.15 ;    17.93 ;    37.54 ;    87.48 ;   125.08
               HIP  54612 ; 5936. ;   158.1 ;  1.13 ;  8.77 ;       ;  10.900 ;   3.29 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.54 ;     9.76 ;    20.49 ;    45.43 ;    76.21
               HIP  49023 ; 5937. ;   158.1 ;  1.13 ;  9.82 ;       ;   3.140 ;   1.76 ;   Cha ;     0.81 ;     1.69 ;     3.72 ;     6.26 ;    12.71 ;    26.71 ;    58.71 ;    98.72
               HIP  18256 ; 5920. ;   158.1 ;  1.12 ;  9.91 ;       ;   2.300 ;   1.51 ;   Cha ;     0.84 ;     1.77 ;     3.88 ;     6.52 ;    12.24 ;    25.73 ;    56.37 ;    94.78
               HIP  37832 ; 6718. ;   158.1 ;  1.40 ;  8.25 ;       ;   6.300 ;   2.38 ;   Cha ;     3.80 ;     7.90 ;    20.57 ;    21.18 ;    77.58 ;   161.28 ;   419.83 ;   432.42
               HIP  91078 ; 6081. ;   158.1 ;  1.20 ;  8.32 ;       ;   9.500 ;   3.04 ;   Cha ;     0.48 ;     1.01 ;     2.30 ;     3.65 ;    10.33 ;    21.65 ;    49.18 ;    77.90
               HIP  27414 ; 7074. ;   158.1 ;  1.60 ;  9.04 ;       ;   4.110 ;   1.89 ;   Cha ;    17.77 ;    36.75 ;   105.25 ;    87.21 ;   345.44 ;   714.23 ;  2045.70 ;  1695.11
               HIP  28737 ; 6832. ;   158.1 ;  1.50 ;  8.69 ;       ;   8.120 ;   2.69 ;   Cha ;     6.88 ;    14.28 ;    38.23 ;    36.71 ;   154.39 ;   320.42 ;   858.01 ;   823.91
               HIP  62801 ; 6394. ;   158.1 ;  1.40 ;  9.15 ;       ;   3.600 ;   1.84 ;   Cha ;     2.15 ;     4.48 ;    10.76 ;    13.81 ;    38.44 ;    80.33 ;   192.74 ;   247.33
               HIP  99935 ; 6361. ;   158.1 ;  1.40 ;  8.49 ;       ;  18.000 ;   4.11 ;   Cha ;     1.35 ;     2.82 ;     6.76 ;     8.83 ;    36.24 ;    75.73 ;   181.17 ;   236.88
               HIP  10362 ; 6520. ;   158.2 ;  1.40 ;  8.61 ;       ;   8.120 ;   2.74 ;   Cha ;     2.42 ;     5.04 ;    12.48 ;    14.67 ;    52.85 ;   110.22 ;   272.92 ;   320.92
               HIP  60020 ; 6403. ;   158.2 ;  1.40 ;  8.57 ;       ;   4.700 ;   2.10 ;   Cha ;     1.62 ;     3.38 ;     8.15 ;    10.36 ;    30.95 ;    64.65 ;   155.99 ;   198.32
               HIP   1729 ; 6268. ;   158.2 ;  1.30 ;  8.55 ;       ;   7.130 ;   2.60 ;   Cha ;     1.02 ;     2.14 ;     5.03 ;     7.01 ;    21.06 ;    44.07 ;   103.43 ;   144.11
               HIP  64707 ; 6534. ;   158.2 ;  1.40 ;  9.02 ;       ;   9.000 ;   2.88 ;   Cha ;     3.15 ;     6.56 ;    16.26 ;    18.99 ;    70.57 ;   147.16 ;   364.76 ;   426.07
               HIP  48624 ; 6081. ;   158.2 ;  1.20 ;  9.32 ;       ;   3.800 ;   1.92 ;   Cha ;     0.83 ;     1.74 ;     3.92 ;     6.23 ;    14.06 ;    29.50 ;    66.55 ;   105.76
               HIP  70230 ; 4786. ;   158.2 ;  0.74 ;  9.40 ;       ;   3.400 ;   1.96 ;   Cha ;     0.41 ;     0.87 ;     1.63 ;     2.45 ;     5.48 ;    11.72 ;    21.88 ;    32.93
               HIP  39819 ; 5815. ;   158.2 ;  1.07 ;  8.74 ;       ;  12.300 ;   3.52 ;   Cha ;     0.42 ;     0.88 ;     1.93 ;     3.24 ;     9.12 ;    19.18 ;    41.91 ;    70.26
               HIP 102661 ; 6564. ;   158.2 ;  1.40 ;  8.08 ;       ;  11.300 ;   3.22 ;   Cha ;     2.12 ;     4.41 ;    11.07 ;    12.60 ;    50.26 ;   104.72 ;   262.65 ;   299.06
               HIP  22050 ; 6083. ;   158.2 ;  1.20 ;  8.42 ;       ;  47.000 ;   6.76 ;   Cha ;     0.52 ;     1.08 ;     2.45 ;     3.88 ;    16.40 ;    34.39 ;    78.08 ;   123.54
               HIP   3878 ; 5145. ;   158.2 ;  0.83 ;  9.97 ;       ;   1.800 ;   1.40 ;   Cha ;     0.61 ;     1.28 ;     2.56 ;     4.24 ;     7.28 ;    15.44 ;    30.76 ;    50.98
               HIP  78867 ; 6370. ;   158.2 ;  1.40 ;  8.35 ;       ;   9.300 ;   2.96 ;   Cha ;     1.29 ;     2.70 ;     6.48 ;     8.41 ;    29.38 ;    61.39 ;   147.25 ;   191.24
               HIP  93066 ; 6507. ;   158.2 ;  1.40 ;  9.38 ;       ;   2.800 ;   1.61 ;   Cha ;     3.52 ;     7.35 ;    18.06 ;    21.53 ;    59.07 ;   123.25 ;   302.86 ;   361.06
                HD 125217 ; 4858. ;   158.2 ;  1.57 ;  8.30 ;       ;  13.490 ;   3.88 ;   Bre ;     0.23 ;     0.48 ;     0.93 ;     1.46 ;     6.25 ;    13.30 ;    25.71 ;    40.31
               HIP  53768 ; 6489. ;   158.2 ;  1.40 ;  8.90 ;       ;  10.000 ;   3.04 ;   Cha ;     2.55 ;     5.33 ;    13.08 ;    15.73 ;    58.91 ;   122.93 ;   301.72 ;   362.83
               HIP  13768 ; 5997. ;   158.2 ;  1.15 ;  6.39 ;       ;  60.000 ;   7.68 ;   Cha ;     0.14 ;     0.29 ;     0.66 ;     1.10 ;     4.63 ;     9.70 ;    21.92 ;    36.63
               HIP 111825 ; 7195. ;   158.2 ;  1.60 ;  8.23 ;       ;  10.000 ;   2.93 ;   Cha ;    16.84 ;    34.75 ;   103.29 ;    78.83 ;   407.68 ;   841.34 ;  2500.73 ;  1908.49
               HIP  69378 ; 5980. ;   158.2 ;  1.15 ;  9.90 ;       ;   7.300 ;   2.68 ;   Cha ;     0.86 ;     1.81 ;     4.00 ;     6.74 ;    16.94 ;    35.58 ;    78.58 ;   132.28
               HIP  96107 ; 6610. ;   158.3 ;  1.40 ;  7.77 ;       ;  25.000 ;   4.78 ;   Cha ;     2.09 ;     4.36 ;    11.07 ;    12.20 ;    60.51 ;   126.00 ;   319.88 ;   352.70
               HIP 105300 ; 6034. ;   158.3 ;  1.18 ;  8.36 ;       ;  11.800 ;   3.40 ;   Cha ;     0.42 ;     0.89 ;     2.00 ;     3.27 ;     9.45 ;    19.82 ;    44.66 ;    73.11
               HIP  21313 ; 5892. ;   158.3 ;  1.11 ;  9.71 ;       ;   2.000 ;   1.41 ;   Cha ;     0.74 ;     1.56 ;     3.41 ;     5.73 ;    10.37 ;    21.80 ;    47.67 ;    80.08
               HIP  37347 ; 6399. ;   158.3 ;  1.40 ;  8.36 ;       ;  14.000 ;   3.62 ;   Cha ;     1.43 ;     2.98 ;     7.19 ;     9.15 ;    35.86 ;    74.90 ;   180.76 ;   230.20
                 HD 87230 ; 4969. ;   158.3 ;  1.26 ;  7.78 ;       ;  11.749 ;   3.60 ;   Bre ;     0.17 ;     0.37 ;     0.74 ;     1.22 ;     4.14 ;     8.77 ;    17.54 ;    28.96
               HIP   2990 ; 6026. ;   158.3 ;  1.17 ;  8.54 ;       ;   6.900 ;   2.60 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.50 ;     8.79 ;    18.44 ;    41.45 ;    68.27
               HIP  61934 ; 6251. ;   158.3 ;  1.30 ;  8.35 ;       ;   9.400 ;   2.99 ;   Cha ;     0.87 ;     1.82 ;     4.26 ;     5.99 ;    19.14 ;    40.06 ;    93.80 ;   132.12
               HIP  26290 ; 6455. ;   158.3 ;  1.40 ;  9.15 ;       ;   1.800 ;   1.29 ;   Cha ;     2.62 ;     5.47 ;    13.30 ;    16.38 ;    39.39 ;    82.23 ;   199.97 ;   246.37
               HIP   1016 ; 5772. ;   158.3 ;  1.00 ;  9.70 ;       ;   2.130 ;   1.47 ;   Cha ;     0.70 ;     1.47 ;     3.17 ;     5.31 ;     9.46 ;    19.90 ;    42.88 ;    71.89
               HIP  99499 ; 5728. ;   158.3 ;  1.00 ;  9.34 ;       ;   3.190 ;   1.80 ;   Cha ;     0.56 ;     1.18 ;     2.54 ;     4.26 ;     8.41 ;    17.71 ;    38.09 ;    63.82
               HIP 102329 ; 6673. ;   158.3 ;  1.40 ;  7.28 ;       ;  23.000 ;   4.57 ;   Cha ;     2.00 ;     4.16 ;    10.74 ;    11.34 ;    56.51 ;   117.55 ;   303.54 ;   320.27
               HIP  43991 ; 6379. ;   158.3 ;  1.40 ;  9.56 ;       ;   2.700 ;   1.59 ;   Cha ;     2.55 ;     5.33 ;    12.72 ;    16.53 ;    42.56 ;    88.97 ;   212.17 ;   275.71
               HIP  61412 ; 6546. ;   158.3 ;  1.40 ;  8.15 ;       ;   7.500 ;   2.63 ;   Cha ;     2.07 ;     4.32 ;    10.79 ;    12.44 ;    44.43 ;    92.60 ;   231.19 ;   266.50
               HIP  30307 ; 7150. ;   158.3 ;  1.60 ;  7.61 ;       ;  23.000 ;   4.46 ;   Cha ;    10.65 ;    22.00 ;    64.58 ;    50.37 ;   317.90 ;   656.47 ;  1927.15 ;  1503.28
               HIP  47090 ; 6029. ;   158.3 ;  1.17 ; 10.43 ;       ;   0.980 ;   0.98 ;   Cha ;     1.31 ;     2.75 ;     6.08 ;    10.06 ;    15.66 ;    32.88 ;    72.77 ;   120.38
               HIP  19824 ; 7153. ;   158.4 ;  1.60 ;  8.19 ;       ;   7.300 ;   2.51 ;   Cha ;    14.47 ;    29.89 ;    87.75 ;    68.67 ;   324.16 ;   669.39 ;  1965.36 ;  1538.03
               HIP  23892 ; 5664. ;   158.4 ;  1.00 ; 10.95 ;       ;   0.680 ;   0.83 ;   Cha ;     1.38 ;     2.92 ;     6.10 ;    10.20 ;    14.12 ;    29.80 ;    62.28 ;   104.10
               HIP  86309 ; 6274. ;   158.4 ;  1.30 ; 10.11 ;       ;   2.600 ;   1.57 ;   Cha ;     2.47 ;     5.18 ;    12.03 ;    16.83 ;    39.51 ;    82.72 ;   192.09 ;   268.76
               HIP  39065 ; 6274. ;   158.4 ;  1.30 ;  9.08 ;       ;   4.600 ;   2.09 ;   Cha ;     1.38 ;     2.89 ;     6.78 ;     9.42 ;    25.47 ;    53.30 ;   124.81 ;   173.60
               HIP   3816 ; 6301. ;   158.4 ;  1.30 ;  9.10 ;       ;   6.600 ;   2.50 ;   Cha ;     1.54 ;     3.21 ;     7.56 ;    10.33 ;    30.93 ;    64.71 ;   152.33 ;   208.06
               HIP  75519 ; 6221. ;   158.4 ;  1.30 ;  9.02 ;       ;   5.900 ;   2.38 ;   Cha ;     1.12 ;     2.35 ;     5.45 ;     7.85 ;    22.03 ;    46.13 ;   106.95 ;   154.19
               HIP  63246 ; 6763. ;   158.4 ;  1.50 ;  8.83 ;       ;   6.500 ;   2.42 ;   Cha ;     5.96 ;    12.39 ;    32.55 ;    32.71 ;   126.84 ;   263.55 ;   692.41 ;   695.73
               HIP  40278 ; 6427. ;   158.4 ;  1.40 ;  8.90 ;       ;   5.000 ;   2.16 ;   Cha ;     2.08 ;     4.35 ;    10.53 ;    13.20 ;    40.47 ;    84.52 ;   204.59 ;   256.41
               HIP   9894 ; 6143. ;   158.4 ;  1.24 ;  9.27 ;       ;   6.070 ;   2.42 ;   Cha ;     0.99 ;     2.07 ;     4.73 ;     7.21 ;    19.16 ;    40.17 ;    91.64 ;   139.51
               HIP  81665 ; 7166. ;   158.4 ;  1.60 ;  8.52 ;       ;   7.160 ;   2.49 ;   Cha ;    17.85 ;    36.85 ;   108.55 ;    84.56 ;   397.72 ;   821.14 ;  2419.04 ;  1884.35
               HIP  43748 ; 6113. ;   158.4 ;  1.22 ;  9.78 ;       ;   2.180 ;   1.45 ;   Cha ;     1.19 ;     2.50 ;     5.65 ;     8.80 ;    17.74 ;    37.22 ;    84.09 ;   130.97
               HIP  19828 ; 6451. ;   158.4 ;  1.40 ; 10.00 ;       ;   1.060 ;   0.99 ;   Cha ;     4.16 ;     8.68 ;    20.97 ;    26.06 ;    54.78 ;   114.41 ;   276.26 ;   343.35
               HIP  32195 ; 6524. ;   158.4 ;  1.40 ;  7.91 ;       ;  10.000 ;   3.04 ;   Cha ;     1.70 ;     3.54 ;     8.81 ;    10.30 ;    39.16 ;    81.64 ;   203.02 ;   237.20
               HIP  62270 ; 5740. ;   158.4 ;  1.00 ;  9.85 ;       ;   2.700 ;   1.66 ;   Cha ;     0.75 ;     1.58 ;     3.38 ;     5.67 ;    10.79 ;    22.71 ;    48.65 ;    81.53
               HIP   4751 ; 6792. ;   158.4 ;  1.50 ;  8.35 ;       ;   4.190 ;   1.94 ;   Cha ;     5.06 ;    10.50 ;    27.85 ;    27.36 ;    96.28 ;   199.93 ;   530.34 ;   521.05
               HIP  57930 ; 5900. ;   158.4 ;  1.11 ;  9.97 ;       ;   2.300 ;   1.51 ;   Cha ;     0.86 ;     1.81 ;     3.96 ;     6.66 ;    12.49 ;    26.26 ;    57.34 ;    96.38
               HIP  46568 ; 5981. ;   158.4 ;  1.15 ;  9.47 ;       ;   2.900 ;   1.69 ;   Cha ;     0.68 ;     1.42 ;     3.16 ;     5.31 ;    10.56 ;    22.17 ;    49.17 ;    82.66
               HIP   4163 ; 6552. ;   158.5 ;  1.40 ;  9.55 ;       ;   3.600 ;   1.82 ;   Cha ;     4.47 ;     9.32 ;    23.13 ;    26.80 ;    79.73 ;   166.24 ;   412.41 ;   477.95
               HIP  18501 ; 5909. ;   158.5 ;  1.11 ; 10.46 ;       ;   1.120 ;   1.06 ;   Cha ;     1.16 ;     2.43 ;     5.28 ;     8.89 ;    13.97 ;    29.37 ;    63.87 ;   107.52
               HIP 105943 ; 7073. ;   158.5 ;  1.60 ;  8.74 ;       ;   8.400 ;   2.70 ;   Cha ;    15.06 ;    31.14 ;    89.23 ;    73.73 ;   350.00 ;   723.66 ;  2073.60 ;  1713.52
               HIP  63455 ; 6785. ;   158.5 ;  1.50 ;  8.85 ;       ;   5.900 ;   2.30 ;   Cha ;     6.44 ;    13.38 ;    35.35 ;    35.03 ;   133.64 ;   277.57 ;   733.46 ;   726.73
               HIP  45465 ; 6578. ;   158.5 ;  1.40 ;  8.79 ;       ;  13.000 ;   3.45 ;   Cha ;     3.22 ;     6.70 ;    16.81 ;    19.04 ;    79.01 ;   164.64 ;   412.89 ;   467.78
               HIP  50183 ; 7010. ;   158.5 ;  1.60 ;  9.17 ;       ;   2.050 ;   1.34 ;   Cha ;    15.58 ;    32.25 ;    90.63 ;    78.22 ;   254.90 ;   527.58 ;  1482.57 ;  1279.47
               HIP  79015 ; 5812. ;   158.5 ;  1.07 ;  9.52 ;       ;   7.500 ;   2.75 ;   Cha ;     0.64 ;     1.36 ;     2.94 ;     4.93 ;    12.34 ;    25.97 ;    56.32 ;    94.47
               HIP  96967 ; 6816. ;   158.5 ;  1.50 ;  7.77 ;       ;  36.000 ;   5.67 ;   Cha ;     4.05 ;     8.41 ;    22.49 ;    21.67 ;   131.97 ;   273.92 ;   732.62 ;   705.99
               HIP  40986 ; 7062. ;   158.5 ;  1.60 ;  7.41 ;       ;  27.000 ;   4.85 ;   Cha ;     7.33 ;    15.15 ;    43.38 ;    35.68 ;   228.06 ;   471.55 ;  1350.27 ;  1110.59
               HIP  47433 ; 6104. ;   158.5 ;  1.22 ;  8.93 ;       ;   5.600 ;   2.33 ;   Cha ;     0.72 ;     1.51 ;     3.44 ;     5.37 ;    13.61 ;    28.54 ;    64.82 ;   101.25
               HIP  79779 ; 6247. ;   158.5 ;  1.30 ;  8.78 ;       ;   3.130 ;   1.73 ;   Cha ;     1.08 ;     2.25 ;     5.26 ;     7.44 ;    18.03 ;    37.75 ;    88.11 ;   124.66
               HIP  59492 ; 5500. ;   158.5 ;  0.94 ;  9.73 ;       ;   1.400 ;   1.21 ;   Cha ;     0.63 ;     1.32 ;     2.75 ;     4.59 ;     7.45 ;    15.73 ;    32.76 ;    54.70
               HIP  89101 ; 6567. ;   158.5 ;  1.40 ;  9.37 ;       ;   3.600 ;   1.82 ;   Cha ;     4.25 ;     8.86 ;    22.08 ;    25.30 ;    75.74 ;   157.89 ;   393.58 ;   451.03
               HIP  49252 ; 6831. ;   158.5 ;  1.50 ;  9.19 ;       ;   5.210 ;   2.15 ;   Cha ;     8.98 ;    18.63 ;    49.77 ;    48.04 ;   180.31 ;   374.26 ;   999.81 ;   965.07
               HIP  84953 ; 6377. ;   158.5 ;  1.40 ;  8.84 ;       ;   5.120 ;   2.19 ;   Cha ;     1.71 ;     3.57 ;     8.56 ;    11.09 ;    33.47 ;    69.94 ;   167.53 ;   217.07
               HIP  24743 ; 6203. ;   158.5 ;  1.30 ;  9.05 ;       ;   8.100 ;   2.79 ;   Cha ;     1.07 ;     2.25 ;     5.20 ;     7.59 ;    22.86 ;    47.87 ;   110.60 ;   161.45
               HIP  78299 ; 6597. ;   158.5 ;  1.40 ;  8.43 ;       ;  28.000 ;   5.06 ;   Cha ;     2.83 ;     5.90 ;    14.88 ;    16.61 ;    84.20 ;   175.38 ;   442.63 ;   494.09
               HIP  76856 ; 5797. ;   158.5 ;  1.06 ;  9.79 ;       ;   3.000 ;   1.74 ;   Cha ;     0.74 ;     1.56 ;     3.38 ;     5.66 ;    11.27 ;    23.71 ;    51.20 ;    85.88
                   HD 308 ; 5458. ;   158.5 ;  0.86 ;  9.40 ;       ;   0.553 ;   0.76 ;   Nor ;     0.51 ;     1.08 ;     2.24 ;     3.75 ;     4.62 ;     9.75 ;    20.28 ;    33.87
               HIP  63525 ; 6126. ;   158.5 ;  1.23 ;  8.73 ;       ;   7.500 ;   2.69 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.15 ;    14.24 ;    29.84 ;    68.13 ;   104.74
               HIP  44616 ; 6129. ;   158.5 ;  1.23 ;  8.02 ;       ;   8.300 ;   2.83 ;   Cha ;     0.49 ;     1.02 ;     2.34 ;     3.59 ;    10.17 ;    21.30 ;    48.87 ;    74.80
               HIP  13286 ; 5458. ;   158.6 ;  0.93 ;  9.99 ;       ;   3.500 ;   1.92 ;   Cha ;     0.71 ;     1.50 ;     3.11 ;     5.18 ;    10.63 ;    22.45 ;    46.36 ;    77.28
                HD 139042 ; 5715. ;   158.6 ;  0.83 ;  9.48 ;       ;   0.619 ;   0.79 ;   Nor ;     0.60 ;     1.27 ;     2.71 ;     4.55 ;     5.45 ;    11.48 ;    24.61 ;    41.23
               HIP  10444 ; 5408. ;   158.6 ;  0.91 ;  9.61 ;       ;   5.300 ;   2.37 ;   Cha ;     0.56 ;     1.18 ;     2.44 ;     4.07 ;     9.17 ;    19.37 ;    39.97 ;    66.67
               HIP 104863 ; 6455. ;   158.6 ;  1.40 ;  8.53 ;       ;  16.000 ;   3.86 ;   Cha ;     1.87 ;     3.91 ;     9.54 ;    11.71 ;    48.62 ;   101.49 ;   247.74 ;   304.09
               HIP  72343 ; 6604. ;   158.6 ;  1.40 ;  8.60 ;       ;  11.100 ;   3.19 ;   Cha ;     3.16 ;     6.58 ;    16.63 ;    18.50 ;    74.57 ;   155.32 ;   392.37 ;   436.43
               HIP  12069 ; 6774. ;   158.6 ;  1.50 ;  8.54 ;       ;  10.800 ;   3.11 ;   Cha ;     5.27 ;    10.96 ;    28.90 ;    28.77 ;   127.32 ;   264.47 ;   697.73 ;   694.48
               HIP   1038 ; 6603. ;   158.6 ;  1.40 ;  8.28 ;       ;   7.400 ;   2.60 ;   Cha ;     2.67 ;     5.55 ;    14.05 ;    15.61 ;    56.87 ;   118.43 ;   299.55 ;   332.75
               HIP  71416 ; 6635. ;   158.6 ;  1.40 ;  8.17 ;       ;  10.800 ;   3.14 ;   Cha ;     2.79 ;     5.81 ;    14.82 ;    16.10 ;    65.34 ;   136.01 ;   346.87 ;   377.02
                HD 189549 ; 5395. ;   158.6 ;  0.90 ;  7.89 ;       ;   0.578 ;   0.78 ;   Nor ;     0.22 ;     0.47 ;     0.98 ;     1.65 ;     2.08 ;     4.39 ;     9.20 ;    15.42
               HIP  65703 ; 6243. ;   158.6 ;  1.30 ;  9.47 ;       ;   4.400 ;   2.05 ;   Cha ;     1.55 ;     3.24 ;     7.51 ;    10.69 ;    28.17 ;    59.00 ;   136.92 ;   194.88
               HIP  14469 ; 6348. ;   158.6 ;  1.40 ;  8.56 ;       ;  11.700 ;   3.32 ;   Cha ;     1.34 ;     2.80 ;     6.67 ;     8.80 ;    32.23 ;    67.37 ;   160.67 ;   212.00
               HIP  31689 ; 5852. ;   158.6 ;  1.09 ;  9.85 ;       ;   4.500 ;   2.12 ;   Cha ;     0.79 ;     1.66 ;     3.61 ;     6.07 ;    13.44 ;    28.26 ;    61.40 ;   103.09
               HIP  13087 ; 6569. ;   158.6 ;  1.40 ;  8.99 ;       ;   6.600 ;   2.46 ;   Cha ;     3.48 ;     7.25 ;    18.13 ;    20.69 ;    72.16 ;   150.38 ;   375.91 ;   429.01
               HIP  70797 ; 6262. ;   158.6 ;  1.30 ;  9.23 ;       ;   3.400 ;   1.80 ;   Cha ;     1.44 ;     3.02 ;     7.06 ;     9.90 ;    24.69 ;    51.67 ;   120.58 ;   169.23
               HIP  77934 ; 5892. ;   158.6 ;  1.11 ;  7.85 ;       ;  11.900 ;   3.44 ;   Cha ;     0.28 ;     0.58 ;     1.28 ;     2.15 ;     6.02 ;    12.64 ;    28.05 ;    46.98
               HIP  27708 ; 5908. ;   158.6 ;  1.11 ;  9.54 ;       ;   1.800 ;   1.34 ;   Cha ;     0.68 ;     1.43 ;     3.14 ;     5.27 ;     9.26 ;    19.46 ;    42.71 ;    71.75
               HIP  56422 ; 6529. ;   158.6 ;  1.40 ;  7.36 ;       ;  35.000 ;   5.68 ;   Cha ;     1.31 ;     2.73 ;     6.81 ;     7.91 ;    41.26 ;    86.00 ;   214.53 ;   249.22
                 HD 10212 ; 4907. ;   158.7 ;  0.94 ;  8.13 ;       ;   9.772 ;   3.30 ;   Bre ;     0.21 ;     0.44 ;     0.87 ;     1.39 ;     4.08 ;     8.68 ;    17.02 ;    27.30
               HIP  17739 ; 6974. ;   158.7 ;  1.50 ;  7.98 ;       ;  14.000 ;   3.51 ;   Cha ;     7.42 ;    15.36 ;    42.87 ;    37.42 ;   190.16 ;   393.73 ;  1098.73 ;   958.83
               HIP  36590 ; 6530. ;   158.7 ;  1.40 ;  9.23 ;       ;   3.800 ;   1.87 ;   Cha ;     3.49 ;     7.29 ;    18.02 ;    21.13 ;    63.18 ;   131.77 ;   325.86 ;   382.22
               HIP  79337 ; 7006. ;   158.7 ;  1.60 ;  6.59 ;       ;  48.000 ;   6.48 ;   Cha ;     4.09 ;     8.47 ;    23.91 ;    20.28 ;   147.36 ;   304.94 ;   860.62 ;   729.77
               HIP  44088 ; 7162. ;   158.7 ;  1.60 ;  7.81 ;       ;  19.000 ;   4.05 ;   Cha ;    12.26 ;    25.31 ;    74.54 ;    57.82 ;   348.68 ;   719.91 ;  2120.26 ;  1644.54
               HIP  26503 ; 7037. ;   158.7 ;  1.60 ;  8.17 ;       ;   7.500 ;   2.56 ;   Cha ;     9.96 ;    20.61 ;    58.52 ;    49.17 ;   225.24 ;   465.94 ;  1323.00 ;  1111.68
               HIP  88205 ; 6446. ;   158.7 ;  1.40 ;  8.52 ;       ;   4.000 ;   1.93 ;   Cha ;     1.81 ;     3.78 ;     9.20 ;    11.36 ;    33.23 ;    69.38 ;   169.01 ;   208.70
               HIP  63780 ; 6056. ;   158.7 ;  1.19 ;  9.04 ;       ;   3.800 ;   1.93 ;   Cha ;     0.65 ;     1.37 ;     3.08 ;     4.97 ;    11.02 ;    23.11 ;    52.03 ;    84.04
               HIP  26287 ; 6138. ;   158.7 ;  1.24 ;  8.08 ;       ;  24.000 ;   4.82 ;   Cha ;     0.52 ;     1.09 ;     2.49 ;     3.79 ;    14.15 ;    29.65 ;    68.11 ;   103.62
               HIP  75564 ; 6311. ;   158.7 ;  1.30 ;  9.29 ;       ;   2.400 ;   1.51 ;   Cha ;     1.76 ;     3.68 ;     8.66 ;    11.76 ;    27.48 ;    57.49 ;   135.43 ;   183.92
               HIP  89591 ; 5840. ;   158.7 ;  1.08 ;  9.76 ;       ;   3.700 ;   1.93 ;   Cha ;     0.75 ;     1.57 ;     3.41 ;     5.72 ;    12.02 ;    25.28 ;    54.89 ;    92.14
               HIP  75044 ; 5514. ;   158.7 ;  0.94 ; 10.74 ;       ;   3.500 ;   1.91 ;   Cha ;     1.14 ;     2.40 ;     4.93 ;     8.21 ;    17.00 ;    35.92 ;    73.86 ;   122.97
               HIP  75855 ; 6466. ;   158.7 ;  1.40 ;  9.24 ;       ;   3.600 ;   1.83 ;   Cha ;     2.85 ;     5.96 ;    14.51 ;    17.76 ;    51.01 ;   106.49 ;   259.47 ;   317.53
               HIP  97338 ; 6265. ;   158.7 ;  1.30 ; 10.04 ;       ;   1.500 ;   1.19 ;   Cha ;     2.30 ;     4.81 ;    11.17 ;    15.71 ;    32.01 ;    67.03 ;   155.49 ;   218.76
               HIP  36018 ; 5788. ;   158.7 ;  1.06 ;  9.56 ;       ;   5.070 ;   2.26 ;   Cha ;     0.65 ;     1.37 ;     2.96 ;     4.96 ;    11.25 ;    23.68 ;    51.19 ;    85.84
               HIP   9601 ; 6943. ;   158.7 ;  1.50 ;  8.56 ;       ;   5.220 ;   2.14 ;   Cha ;     9.10 ;    18.84 ;    52.05 ;    46.54 ;   182.29 ;   377.66 ;  1043.16 ;   932.72
               HIP  45546 ; 6196. ;   158.7 ;  1.30 ;  9.61 ;       ;   1.600 ;   1.24 ;   Cha ;     1.43 ;     3.00 ;     6.89 ;    10.13 ;    20.29 ;    42.51 ;    97.65 ;   143.60
                 HD 12137 ; 4929. ;   158.7 ;  1.54 ;  7.66 ;       ;  16.596 ;   4.29 ;   Bre ;     0.16 ;     0.35 ;     0.69 ;     1.12 ;     4.69 ;     9.96 ;    19.74 ;    32.03
               HIP  56382 ; 6704. ;   158.8 ;  1.40 ;  8.18 ;       ;   7.000 ;   2.52 ;   Cha ;     3.50 ;     7.28 ;    18.90 ;    19.64 ;    73.45 ;   152.73 ;   396.26 ;   411.69
               HIP  80924 ; 5894. ;   158.8 ;  1.11 ; 10.01 ;       ;   1.900 ;   1.38 ;   Cha ;     0.88 ;     1.85 ;     4.04 ;     6.78 ;    12.15 ;    25.55 ;    55.73 ;    93.68
               HIP  19649 ; 6080. ;   158.8 ;  1.20 ;  9.15 ;       ;   8.900 ;   2.94 ;   Cha ;     0.75 ;     1.58 ;     3.56 ;     5.66 ;    15.80 ;    33.14 ;    74.85 ;   118.95
               HIP  48459 ; 5622. ;   158.8 ;  0.99 ;  9.63 ;       ;   4.400 ;   2.13 ;   Cha ;     0.63 ;     1.32 ;     2.80 ;     4.68 ;    10.18 ;    21.45 ;    45.40 ;    75.95
               HIP  74683 ; 6480. ;   158.8 ;  1.40 ;  9.45 ;       ;   3.700 ;   1.85 ;   Cha ;     3.35 ;     7.00 ;    17.08 ;    20.74 ;    60.33 ;   125.92 ;   307.34 ;   373.18
               HIP  89174 ; 7151. ;   158.8 ;  1.60 ;  7.30 ;       ;  24.000 ;   4.55 ;   Cha ;     9.14 ;    18.87 ;    55.42 ;    43.11 ;   275.60 ;   569.10 ;  1671.70 ;  1300.19
               HIP  60523 ; 5200. ;   158.8 ;  0.85 ; 10.90 ;       ;   0.913 ;   0.99 ;   Cha ;     1.08 ;     2.28 ;     4.50 ;     7.43 ;    11.05 ;    23.43 ;    46.23 ;    76.22
               HIP 108130 ; 6467. ;   158.8 ;  1.40 ;  9.00 ;       ;   6.060 ;   2.37 ;   Cha ;     2.51 ;     5.23 ;    12.77 ;    15.59 ;    51.03 ;   106.51 ;   259.97 ;   317.43
               HIP  91592 ; 6286. ;   158.8 ;  1.30 ;  8.42 ;       ;  12.000 ;   3.37 ;   Cha ;     1.01 ;     2.12 ;     4.99 ;     6.86 ;    23.68 ;    49.54 ;   116.76 ;   160.60
               HIP  49742 ; 6534. ;   158.8 ;  1.40 ;  7.24 ;       ;  25.000 ;   4.80 ;   Cha ;     1.25 ;     2.61 ;     6.52 ;     7.54 ;    36.23 ;    75.52 ;   188.69 ;   218.36
               HIP  28645 ; 5877. ;   158.8 ;  1.10 ;  9.92 ;       ;   2.090 ;   1.44 ;   Cha ;     0.83 ;     1.75 ;     3.81 ;     6.40 ;    11.71 ;    24.62 ;    53.62 ;    90.09
               HIP  72025 ; 5667. ;   158.8 ;  1.00 ; 10.53 ;       ;   6.600 ;   2.60 ;   Cha ;     1.08 ;     2.27 ;     4.78 ;     7.99 ;    19.41 ;    40.92 ;    86.08 ;   143.98
                 HD 84757 ; 7161. ;   158.8 ;  1.76 ;  7.31 ;       ;   6.862 ;   2.43 ;   Nor ;     9.49 ;    19.60 ;    57.76 ;    44.64 ;   219.59 ;   453.37 ;  1335.73 ;  1032.33
               HIP  81474 ; 6708. ;   158.8 ;  1.40 ;  6.80 ;       ;  31.100 ;   5.30 ;   Cha ;     1.77 ;     3.68 ;     9.59 ;     9.87 ;    53.84 ;   111.93 ;   291.90 ;   300.37
               HIP   3485 ; 5636. ;   158.9 ;  0.99 ; 10.37 ;       ;   0.540 ;   0.75 ;   Cha ;     0.97 ;     2.04 ;     4.28 ;     7.16 ;     9.28 ;    19.56 ;    41.08 ;    68.66
               HIP  80311 ; 6875. ;   158.9 ;  1.50 ;  9.00 ;       ;   3.700 ;   1.81 ;   Cha ;     9.30 ;    19.28 ;    52.18 ;    48.90 ;   171.24 ;   355.17 ;   961.16 ;   900.66
               HIP  91632 ; 5713. ;   158.9 ;  1.00 ; 10.98 ;       ;   0.924 ;   0.97 ;   Cha ;     1.45 ;     3.05 ;     6.42 ;    10.74 ;    15.92 ;    33.58 ;    70.61 ;   118.21
               HIP  42683 ; 6553. ;   158.9 ;  1.40 ;  9.72 ;       ;   1.400 ;   1.13 ;   Cha ;     4.93 ;    10.28 ;    25.47 ;    29.54 ;    69.40 ;   144.71 ;   358.67 ;   415.97
               HIP  80130 ; 6349. ;   158.9 ;  1.40 ;  8.72 ;       ;   6.300 ;   2.44 ;   Cha ;     1.47 ;     3.06 ;     7.30 ;     9.63 ;    30.23 ;    63.20 ;   150.60 ;   198.74
               HIP  84465 ; 6762. ;   158.9 ;  1.50 ;  6.93 ;       ;  45.000 ;   6.36 ;   Cha ;     2.24 ;     4.66 ;    12.32 ;    12.25 ;    77.45 ;   160.88 ;   425.19 ;   422.52
               HIP   8216 ; 6055. ;   158.9 ;  1.19 ;  8.86 ;       ;   5.600 ;   2.34 ;   Cha ;     0.59 ;     1.24 ;     2.79 ;     4.50 ;    10.98 ;    23.04 ;    51.92 ;    83.87
               HIP  13680 ; 6239. ;   158.9 ;  1.30 ;  8.86 ;       ;  13.000 ;   3.52 ;   Cha ;     1.09 ;     2.29 ;     5.33 ;     7.59 ;    26.14 ;    54.73 ;   127.48 ;   181.41
               HIP  20799 ; 7168. ;   158.9 ;  1.60 ;  8.16 ;       ;   7.800 ;   2.59 ;   Cha ;    14.89 ;    30.74 ;    90.64 ;    70.27 ;   338.92 ;   699.71 ;  2063.52 ;  1599.63
               HIP  79626 ; 5795. ;   158.9 ;  1.06 ;  9.01 ;       ;   4.000 ;   2.01 ;   Cha ;     0.48 ;     1.02 ;     2.21 ;     3.71 ;     7.89 ;    16.59 ;    36.08 ;    60.48
               HIP 100395 ; 6677. ;   158.9 ;  1.40 ;  9.33 ;       ;   3.700 ;   1.83 ;   Cha ;     5.92 ;    12.32 ;    31.57 ;    33.67 ;   105.92 ;   220.40 ;   564.84 ;   602.39
               HIP  88453 ; 6281. ;   158.9 ;  1.30 ;  8.78 ;       ;  10.800 ;   3.20 ;   Cha ;     1.21 ;     2.52 ;     5.93 ;     8.20 ;    27.50 ;    57.54 ;   135.19 ;   186.88
               HIP 107306 ; 6879. ;   158.9 ;  1.50 ;  8.77 ;       ;   6.600 ;   2.42 ;   Cha ;     8.32 ;    17.25 ;    46.76 ;    43.61 ;   177.00 ;   367.08 ;   995.35 ;   928.34
               HIP  41801 ; 6088. ;   158.9 ;  1.21 ; 10.73 ;       ;   2.170 ;   1.45 ;   Cha ;     1.91 ;     4.01 ;     8.94 ;    14.23 ;    28.30 ;    59.42 ;   132.41 ;   210.74
               HIP  44559 ; 5852. ;   158.9 ;  1.09 ;  9.16 ;       ;   5.800 ;   2.41 ;   Cha ;     0.54 ;     1.13 ;     2.47 ;     4.15 ;     9.74 ;    20.47 ;    44.78 ;    75.13
               HIP  78579 ; 5855. ;   158.9 ;  1.09 ; 10.27 ;       ;   2.300 ;   1.52 ;   Cha ;     1.01 ;     2.12 ;     4.59 ;     7.71 ;    14.49 ;    30.49 ;    65.96 ;   110.82
               HIP  43808 ; 5153. ;   159.0 ;  0.83 ;  9.58 ;       ;   2.400 ;   1.61 ;   Cha ;     0.49 ;     1.03 ;     2.07 ;     3.45 ;     6.31 ;    13.37 ;    26.82 ;    44.57
               HIP  20946 ; 6180. ;   159.0 ;  1.30 ;  9.24 ;       ;   4.300 ;   2.03 ;   Cha ;     1.11 ;     2.32 ;     5.33 ;     7.91 ;    20.11 ;    42.15 ;    96.81 ;   143.68
               HIP  86361 ; 5826. ;   159.0 ;  1.07 ;  8.75 ;       ;   4.500 ;   2.13 ;   Cha ;     0.43 ;     0.90 ;     1.96 ;     3.28 ;     7.18 ;    15.09 ;    33.01 ;    55.34
               HIP  68150 ; 5876. ;   159.0 ;  1.10 ; 10.28 ;       ;   3.700 ;   1.92 ;   Cha ;     1.03 ;     2.16 ;     4.68 ;     7.87 ;    16.66 ;    35.04 ;    76.00 ;   127.78
               HIP  30462 ; 7091. ;   159.0 ;  1.60 ;  9.23 ;       ;   2.700 ;   1.53 ;   Cha ;    20.71 ;    42.81 ;   123.16 ;   101.23 ;   362.20 ;   748.72 ;  2154.30 ;  1770.60
               HIP  82928 ; 5978. ;   159.0 ;  1.14 ;  8.38 ;       ;  10.000 ;   3.14 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.96 ;     7.95 ;    16.68 ;    37.28 ;    62.50
               HIP  21817 ; 6138. ;   159.0 ;  1.24 ;  9.85 ;       ;   4.400 ;   2.06 ;   Cha ;     1.35 ;     2.82 ;     6.40 ;     9.81 ;    24.06 ;    50.45 ;   114.43 ;   175.27
               HIP  73549 ; 6242. ;   159.0 ;  1.30 ;  8.26 ;       ;  15.000 ;   3.78 ;   Cha ;     0.80 ;     1.68 ;     3.93 ;     5.57 ;    19.92 ;    41.68 ;    97.50 ;   138.12
               HIP  76835 ; 5966. ;   159.0 ;  1.14 ; 10.23 ;       ;   1.400 ;   1.18 ;   Cha ;     1.04 ;     2.18 ;     4.79 ;     8.07 ;    13.42 ;    28.19 ;    61.93 ;   104.34
               HIP 110734 ; 5291. ;   159.0 ;  0.87 ;  9.06 ;       ;   4.300 ;   2.14 ;   Cha ;     0.39 ;     0.83 ;     1.70 ;     2.84 ;     5.99 ;    12.65 ;    25.94 ;    43.30
               HIP  42534 ; 6675. ;   159.0 ;  1.40 ;  9.52 ;       ;   4.400 ;   2.00 ;   Cha ;     6.54 ;    13.61 ;    34.81 ;    37.24 ;   122.15 ;   254.20 ;   650.41 ;   695.72
               HIP  51684 ; 6320. ;   159.0 ;  1.30 ;  9.54 ;       ;   2.400 ;   1.51 ;   Cha ;     2.07 ;     4.34 ;    10.22 ;    13.82 ;    32.44 ;    67.86 ;   159.84 ;   216.06
               HIP  33936 ; 6172. ;   159.0 ;  1.30 ;  8.37 ;       ;  19.000 ;   4.28 ;   Cha ;     0.68 ;     1.42 ;     3.27 ;     4.87 ;    17.84 ;    37.36 ;    86.19 ;   128.20
               HIP 102563 ; 7178. ;   159.0 ;  1.60 ;  7.86 ;       ;  16.000 ;   3.71 ;   Cha ;    13.20 ;    27.25 ;    80.62 ;    61.95 ;   359.58 ;   742.24 ;  2196.10 ;  1687.51
               HIP  93400 ; 6306. ;   159.0 ;  1.30 ;  9.88 ;       ;   2.200 ;   1.44 ;   Cha ;     2.40 ;     5.03 ;    11.77 ;    16.09 ;    36.75 ;    76.90 ;   180.13 ;   246.30
                HD 223627 ; 4795. ;   159.1 ;  1.29 ;  8.20 ;       ;  14.454 ;   4.03 ;   Bre ;     0.21 ;     0.46 ;     0.87 ;     1.33 ;     5.47 ;    11.67 ;    22.22 ;    33.88
               HIP  11522 ; 6990. ;   159.1 ;  1.50 ;  8.68 ;       ;   3.700 ;   1.80 ;   Cha ;    11.28 ;    23.34 ;    65.32 ;    56.78 ;   207.10 ;   428.75 ;  1199.67 ;  1042.87
               HIP  24408 ; 6165. ;   159.1 ;  1.30 ;  9.79 ;       ;   3.210 ;   1.76 ;   Cha ;     1.43 ;     3.00 ;     6.83 ;    10.27 ;    24.15 ;    50.62 ;   115.44 ;   173.55
               HIP  95431 ; 6471. ;   159.1 ;  1.40 ;  9.75 ;       ;   4.700 ;   2.09 ;   Cha ;     3.84 ;     8.03 ;    19.51 ;    23.88 ;    73.44 ;   153.33 ;   372.68 ;   456.23
               HIP  19801 ; 6364. ;   159.1 ;  1.40 ;  9.45 ;       ;   2.700 ;   1.59 ;   Cha ;     2.29 ;     4.78 ;    11.37 ;    14.92 ;    38.15 ;    79.77 ;   189.76 ;   248.91
               HIP  10016 ; 6515. ;   159.1 ;  1.40 ;  9.23 ;       ;   8.400 ;   2.79 ;   Cha ;     3.33 ;     6.94 ;    17.10 ;    20.26 ;    73.40 ;   153.11 ;   377.31 ;   446.96
               HIP  97554 ; 6725. ;   159.1 ;  1.40 ;  8.38 ;       ;   6.800 ;   2.48 ;   Cha ;     4.16 ;     8.64 ;    22.51 ;    23.10 ;    86.44 ;   179.70 ;   468.36 ;   480.63
               HIP 106302 ; 7030. ;   159.1 ;  1.60 ;  7.98 ;       ;  18.000 ;   3.97 ;   Cha ;     8.87 ;    18.35 ;    52.03 ;    43.84 ;   249.68 ;   516.54 ;  1464.30 ;  1233.91
               HIP  79294 ; 6723. ;   159.1 ;  1.40 ;  9.15 ;       ;   4.120 ;   1.93 ;   Cha ;     6.23 ;    12.94 ;    33.60 ;    34.73 ;   114.26 ;   237.57 ;   616.71 ;   637.51
               HIP  44219 ; 6786. ;   159.1 ;  1.50 ;  8.67 ;       ;   6.300 ;   2.38 ;   Cha ;     5.88 ;    12.21 ;    32.29 ;    31.93 ;   123.97 ;   257.47 ;   681.06 ;   673.39
               HIP  75632 ; 6298. ;   159.1 ;  1.30 ;  9.21 ;       ;   8.800 ;   2.89 ;   Cha ;     1.61 ;     3.36 ;     7.90 ;    10.82 ;    34.77 ;    72.74 ;   171.00 ;   234.16
               HIP 110579 ; 6461. ;   159.1 ;  1.40 ;  8.48 ;       ;   9.900 ;   3.03 ;   Cha ;     1.87 ;     3.90 ;     9.52 ;    11.64 ;    42.98 ;    89.70 ;   219.30 ;   268.04
               HIP  79968 ; 6037. ;   159.1 ;  1.18 ;  9.62 ;       ;   4.160 ;   2.02 ;   Cha ;     0.84 ;     1.77 ;     3.96 ;     6.49 ;    14.55 ;    30.54 ;    68.21 ;   111.86
               HIP  55255 ; 7199. ;   159.1 ;  1.60 ;  8.70 ;       ;   8.600 ;   2.72 ;   Cha ;    21.79 ;    44.97 ;   133.75 ;   102.34 ;   508.01 ;  1048.36 ;  3118.05 ;  2385.90
               HIP  81860 ; 5533. ;   159.1 ;  0.95 ; 10.06 ;       ;   3.000 ;   1.77 ;   Cha ;     0.77 ;     1.62 ;     3.37 ;     5.62 ;    11.09 ;    23.41 ;    48.75 ;    81.37
               HIP  20425 ; 6153. ;   159.1 ;  1.25 ;  9.29 ;       ;  20.000 ;   4.39 ;   Cha ;     1.04 ;     2.17 ;     4.97 ;     7.51 ;    27.14 ;    56.89 ;   130.00 ;   196.58
                HD 193342 ; 4913. ;   159.1 ;  2.03 ;  8.07 ;       ;  19.055 ;   4.60 ;   Bre ;     0.20 ;     0.43 ;     0.84 ;     1.35 ;     6.88 ;    14.61 ;    28.71 ;    46.19
               HIP  36533 ; 6285. ;   159.1 ;  1.30 ;  8.65 ;       ;  36.000 ;   5.85 ;   Cha ;     1.14 ;     2.39 ;     5.63 ;     7.75 ;    35.21 ;    73.66 ;   173.34 ;   238.83
               HIP   3944 ; 5930. ;   159.1 ;  1.12 ;  8.62 ;       ;  10.700 ;   3.26 ;   Cha ;     0.42 ;     0.88 ;     1.95 ;     3.26 ;     8.91 ;    18.72 ;    41.52 ;    69.63
               HIP   3737 ; 6125. ;   159.2 ;  1.23 ;  9.40 ;       ;  10.000 ;   3.11 ;   Cha ;     1.00 ;     2.10 ;     4.77 ;     7.36 ;    21.90 ;    45.92 ;   104.31 ;   160.87
               HIP  50926 ; 5682. ;   159.2 ;  1.00 ;  9.31 ;       ;   8.150 ;   2.89 ;   Cha ;     0.54 ;     1.14 ;     2.43 ;     4.08 ;    10.26 ;    21.60 ;    46.20 ;    77.38
               HIP 106736 ; 6878. ;   159.2 ;  1.50 ;  8.37 ;       ;   5.190 ;   2.15 ;   Cha ;     6.72 ;    13.93 ;    37.82 ;    35.18 ;   134.68 ;   279.31 ;   758.19 ;   705.19
               HIP   4414 ; 6687. ;   159.2 ;  1.40 ;  8.76 ;       ;   5.600 ;   2.25 ;   Cha ;     4.51 ;     9.37 ;    24.15 ;    25.48 ;    89.39 ;   185.94 ;   479.14 ;   505.38
               HIP  50990 ; 6879. ;   159.2 ;  1.50 ;  8.33 ;       ;   9.400 ;   2.89 ;   Cha ;     6.62 ;    13.72 ;    37.26 ;    34.62 ;   153.85 ;   319.04 ;   866.38 ;   805.08
               HIP   8411 ; 6020. ;   159.2 ;  1.17 ;  9.92 ;       ;   3.500 ;   1.85 ;   Cha ;     0.94 ;     1.98 ;     4.39 ;     7.29 ;    15.49 ;    32.52 ;    72.24 ;   120.00
               HIP  26580 ; 5226. ;   159.2 ;  0.85 ;  8.22 ;       ;   4.700 ;   2.25 ;   Cha ;     0.24 ;     0.51 ;     1.06 ;     1.77 ;     3.76 ;     7.95 ;    16.34 ;    27.34
               HIP  55647 ; 6089. ;   159.2 ;  1.21 ;  8.80 ;       ;   3.600 ;   1.87 ;   Cha ;     0.64 ;     1.34 ;     3.04 ;     4.80 ;    10.76 ;    22.56 ;    51.15 ;    80.68
               HIP  64404 ; 5749. ;   159.2 ;  1.00 ;  8.69 ;       ;  11.300 ;   3.38 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.05 ;     8.19 ;    17.23 ;    37.37 ;    62.62
               HIP  79508 ; 6225. ;   159.2 ;  1.30 ;  9.38 ;       ;   4.300 ;   2.03 ;   Cha ;     1.39 ;     2.91 ;     6.73 ;     9.69 ;    25.17 ;    52.73 ;   122.02 ;   175.73
                 HD 96433 ; 5433. ;   159.2 ;  0.81 ;  9.06 ;       ;   0.481 ;   0.71 ;   Nor ;     0.42 ;     0.88 ;     1.84 ;     3.07 ;     3.54 ;     7.48 ;    15.59 ;    26.05
               HIP  90834 ; 6736. ;   159.2 ;  1.40 ;  7.37 ;       ;  42.100 ;   6.16 ;   Cha ;     2.57 ;     5.33 ;    13.99 ;    14.17 ;    84.20 ;   174.97 ;   458.88 ;   464.75
                 HD 80618 ; 7096. ;   159.2 ;  1.60 ;  7.76 ;       ;   5.466 ;   2.18 ;   Nor ;     9.73 ;    20.11 ;    58.12 ;    46.93 ;   203.04 ;   419.62 ;  1212.53 ;   979.15
               HIP  72795 ; 6542. ;   159.2 ;  1.40 ;  8.85 ;       ;   7.700 ;   2.66 ;   Cha ;     2.95 ;     6.15 ;    15.29 ;    17.74 ;    63.63 ;   132.66 ;   329.77 ;   382.73
               HIP  83075 ; 6185. ;   159.2 ;  1.30 ;  8.61 ;       ;   5.700 ;   2.34 ;   Cha ;     0.80 ;     1.68 ;     3.87 ;     5.71 ;    15.59 ;    32.66 ;    75.41 ;   111.25
               HIP  43062 ; 7150. ;   159.2 ;  1.60 ;  8.93 ;       ;   7.070 ;   2.47 ;   Cha ;    21.21 ;    43.81 ;   128.35 ;   101.43 ;   471.35 ;   973.43 ;  2852.19 ;  2253.97
               HIP  50399 ; 6410. ;   159.2 ;  1.40 ;  9.89 ;       ;   1.600 ;   1.22 ;   Cha ;     3.40 ;     7.11 ;    17.02 ;    21.71 ;    49.72 ;   103.91 ;   248.83 ;   317.47
               HIP  34907 ; 5825. ;   159.3 ;  1.07 ; 10.03 ;       ;   2.600 ;   1.62 ;   Cha ;     0.86 ;     1.82 ;     3.92 ;     6.58 ;    12.67 ;    26.67 ;    57.63 ;    96.73
               HIP  10788 ; 5869. ;   159.3 ;  1.09 ; 10.78 ;       ;   1.000 ;   1.00 ;   Cha ;     1.37 ;     2.89 ;     6.22 ;    10.46 ;    15.99 ;    33.65 ;    72.49 ;   121.97
                HD 205202 ; 6427. ;   159.3 ;  1.26 ;  8.11 ;       ;   2.281 ;   1.46 ;   Nor ;     1.37 ;     2.86 ;     6.96 ;     8.69 ;    20.77 ;    43.37 ;   105.44 ;   131.62
               HIP   3955 ; 6323. ;   159.3 ;  1.30 ;  9.15 ;       ;   7.500 ;   2.66 ;   Cha ;     1.69 ;     3.54 ;     8.37 ;    11.27 ;    35.20 ;    73.63 ;   174.04 ;   234.26
               HIP  83639 ; 6345. ;   159.3 ;  1.40 ;  8.19 ;       ;   9.600 ;   3.01 ;   Cha ;     1.09 ;     2.28 ;     5.45 ;     7.20 ;    25.04 ;    52.34 ;   124.99 ;   164.99
               HIP 109532 ; 6987. ;   159.3 ;  1.50 ;  8.03 ;       ;  15.000 ;   3.63 ;   Cha ;     7.93 ;    16.42 ;    45.98 ;    39.81 ;   206.71 ;   427.93 ;  1198.37 ;  1037.69
               HIP  72626 ; 5982. ;   159.3 ;  1.15 ; 10.26 ;       ;   1.300 ;   1.13 ;   Cha ;     1.06 ;     2.23 ;     4.91 ;     8.27 ;    13.53 ;    28.42 ;    62.55 ;   105.43
               HIP  98062 ; 6349. ;   159.3 ;  1.40 ;  9.51 ;       ;   7.100 ;   2.59 ;   Cha ;     2.25 ;     4.70 ;    11.13 ;    14.75 ;    47.74 ;    99.83 ;   236.65 ;   313.65
               HIP  91393 ; 6126. ;   159.3 ;  1.23 ; 10.16 ;       ;  32.200 ;   5.58 ;   Cha ;     1.55 ;     3.25 ;     7.34 ;    11.35 ;    45.38 ;    95.20 ;   214.82 ;   332.23
               HIP  94213 ; 6931. ;   159.3 ;  1.50 ;  8.75 ;       ;  14.000 ;   3.51 ;   Cha ;     9.70 ;    20.10 ;    55.31 ;    49.92 ;   248.90 ;   515.76 ;  1418.96 ;  1280.60
               HIP  26289 ; 5553. ;   159.3 ;  0.96 ; 11.42 ;       ;   0.690 ;   0.85 ;   Cha ;     1.77 ;     3.73 ;     7.63 ;    12.69 ;    17.79 ;    37.60 ;    76.84 ;   127.81
               HIP 103175 ; 5944. ;   159.3 ;  1.13 ;  9.48 ;       ;   6.160 ;   2.47 ;   Cha ;     0.67 ;     1.41 ;     3.10 ;     5.21 ;    12.49 ;    26.24 ;    57.91 ;    97.30
               HIP   9800 ; 7177. ;   159.3 ;  1.60 ;  6.94 ;       ;  30.000 ;   5.09 ;   Cha ;     8.29 ;    17.10 ;    50.63 ;    38.66 ;   264.12 ;   545.17 ;  1613.93 ;  1232.39
               HIP  42680 ; 6307. ;   159.3 ;  1.30 ; 10.68 ;       ;   0.390 ;   0.61 ;   Cha ;     3.85 ;     8.06 ;    18.75 ;    25.76 ;    38.23 ;    80.05 ;   186.15 ;   255.77
               HIP  96235 ; 6122. ;   159.3 ;  1.23 ;  9.13 ;       ;   2.700 ;   1.62 ;   Cha ;     0.86 ;     1.79 ;     4.08 ;     6.30 ;    13.48 ;    28.25 ;    64.28 ;    99.23
               HIP  63137 ; 5700. ;   159.3 ;  1.00 ;  9.71 ;       ;   6.000 ;   2.47 ;   Cha ;     0.68 ;     1.43 ;     3.05 ;     5.11 ;    11.92 ;    25.11 ;    53.61 ;    89.78
               HIP  85088 ; 5801. ;   159.3 ;  1.06 ;  9.91 ;       ;   2.200 ;   1.49 ;   Cha ;     0.80 ;     1.68 ;     3.63 ;     6.09 ;    11.22 ;    23.62 ;    50.94 ;    85.46
  2MASS J14255593+1412101 ; 4368. ;   159.3 ;  0.70 ; 11.45 ;  8.15 ;   0.154 ;   0.42 ;   Gai ;     1.30 ;     2.95 ;     4.21 ;     5.77 ;     7.88 ;    17.91 ;    25.56 ;    35.09
               HIP   3545 ; 6581. ;   159.3 ;  1.40 ;  8.75 ;       ;   6.300 ;   2.40 ;   Cha ;     3.17 ;     6.61 ;    16.59 ;    18.75 ;    64.98 ;   135.39 ;   339.87 ;   384.17
               HIP  21792 ; 5923. ;   159.3 ;  1.12 ; 10.05 ;       ;   3.000 ;   1.73 ;   Cha ;     0.91 ;     1.92 ;     4.20 ;     7.07 ;    14.18 ;    29.82 ;    65.25 ;   109.76
               HIP  62520 ; 6121. ;   159.3 ;  1.23 ;  9.20 ;       ;   5.400 ;   2.29 ;   Cha ;     0.88 ;     1.86 ;     4.22 ;     6.52 ;    16.58 ;    34.77 ;    79.05 ;   122.15
               HIP  62812 ; 6565. ;   159.3 ;  1.40 ;  9.18 ;       ;   7.300 ;   2.59 ;   Cha ;     3.81 ;     7.94 ;    19.81 ;    22.70 ;    81.05 ;   168.94 ;   421.42 ;   482.87
               HIP  50330 ; 6542. ;   159.3 ;  1.40 ;  8.91 ;       ;   6.900 ;   2.52 ;   Cha ;     3.06 ;     6.37 ;    15.83 ;    18.38 ;    64.13 ;   133.70 ;   332.23 ;   385.75
               HIP 100512 ; 6233. ;   159.4 ;  1.30 ;  9.90 ;       ;   1.900 ;   1.35 ;   Cha ;     1.91 ;     4.00 ;     9.23 ;    13.26 ;    28.23 ;    59.14 ;   136.49 ;   196.06
               HIP  16707 ; 6495. ;   159.4 ;  1.40 ;  9.27 ;       ;   5.700 ;   2.30 ;   Cha ;     3.19 ;     6.65 ;    16.32 ;    19.59 ;    63.90 ;   133.33 ;   326.96 ;   392.59
               HIP   6110 ; 6306. ;   159.4 ;  1.30 ;  9.01 ;       ;   4.600 ;   2.09 ;   Cha ;     1.49 ;     3.11 ;     7.33 ;     9.97 ;    27.34 ;    57.20 ;   134.87 ;   183.51
               HIP  55996 ; 6662. ;   159.4 ;  1.40 ;  9.70 ;       ;   3.000 ;   1.65 ;   Cha ;     6.94 ;    14.44 ;    36.78 ;    39.74 ;   117.80 ;   245.22 ;   624.63 ;   674.90
               HIP  81392 ; 5561. ;   159.4 ;  0.96 ;  9.72 ;       ;   4.500 ;   2.16 ;   Cha ;     0.64 ;     1.35 ;     2.83 ;     4.73 ;    10.29 ;    21.70 ;    45.55 ;    76.12
               HIP 113004 ; 6052. ;   159.4 ;  1.19 ;  9.59 ;       ;   5.400 ;   2.30 ;   Cha ;     0.87 ;     1.83 ;     4.10 ;     6.66 ;    16.12 ;    33.83 ;    75.76 ;   122.96
               HIP 106861 ; 6156. ;   159.4 ;  1.30 ;  9.89 ;       ;   2.800 ;   1.64 ;   Cha ;     1.46 ;     3.06 ;     6.97 ;    10.54 ;    23.86 ;    50.02 ;   113.78 ;   172.18
               HIP  31431 ; 5711. ;   159.4 ;  1.00 ;  9.49 ;       ;   2.000 ;   1.43 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.57 ;     8.07 ;    16.99 ;    36.42 ;    61.00
               HIP 113168 ; 6645. ;   159.4 ;  1.40 ;  9.48 ;       ;   3.700 ;   1.83 ;   Cha ;     5.80 ;    12.08 ;    30.68 ;    33.45 ;   103.89 ;   216.31 ;   549.36 ;   598.91
               HIP  50636 ; 5344. ;   159.4 ;  0.89 ;  9.85 ;       ;   0.011 ;   0.11 ;   Cha ;     0.62 ;     1.32 ;     2.69 ;     4.47 ;     2.17 ;     4.59 ;     9.38 ;    15.61
               HIP  61306 ; 5982. ;   159.5 ;  1.15 ;  9.98 ;       ;   1.500 ;   1.22 ;   Cha ;     0.90 ;     1.90 ;     4.19 ;     7.05 ;    11.93 ;    25.07 ;    55.34 ;    93.18
               HIP 103465 ; 5871. ;   159.5 ;  1.10 ; 10.19 ;       ;   2.400 ;   1.55 ;   Cha ;     0.97 ;     2.04 ;     4.43 ;     7.45 ;    14.16 ;    29.79 ;    64.65 ;   108.65
               HIP  26209 ; 6622. ;   159.5 ;  1.40 ;  9.07 ;       ;   4.300 ;   1.98 ;   Cha ;     4.32 ;     8.99 ;    22.76 ;    25.10 ;    80.33 ;   167.29 ;   423.43 ;   467.02
               HIP  44519 ; 7152. ;   159.5 ;  1.60 ;  8.92 ;       ;   8.800 ;   2.76 ;   Cha ;    21.24 ;    43.87 ;   128.63 ;   101.52 ;   498.61 ;  1029.71 ;  3018.94 ;  2382.62
               HIP  42185 ; 5264. ;   159.5 ;  0.86 ; 10.59 ;       ;   2.100 ;   1.50 ;   Cha ;     0.92 ;     1.95 ;     3.90 ;     6.46 ;    11.71 ;    24.80 ;    49.57 ;    82.04
               HIP  38582 ; 6207. ;   159.5 ;  1.30 ; 10.79 ;       ;   6.000 ;   2.40 ;   Cha ;     2.96 ;     6.20 ;    14.11 ;    20.73 ;    58.31 ;   122.25 ;   278.27 ;   408.96
               HIP  58670 ; 6384. ;   159.5 ;  1.40 ;  9.28 ;       ;   3.400 ;   1.79 ;   Cha ;     2.22 ;     4.64 ;    11.09 ;    14.34 ;    39.19 ;    81.90 ;   195.92 ;   253.30
               HIP 100134 ; 4997. ;   159.5 ;  0.79 ;  9.47 ;       ;   5.400 ;   2.44 ;   Cha ;     0.43 ;     0.90 ;     1.78 ;     2.96 ;     6.61 ;    14.01 ;    27.67 ;    45.84
               HIP  73657 ; 6599. ;   159.5 ;  1.40 ;  8.18 ;       ;  13.000 ;   3.45 ;   Cha ;     2.49 ;     5.19 ;    13.12 ;    14.60 ;    61.15 ;   127.37 ;   321.99 ;   358.40
               HIP  55748 ; 6041. ;   159.5 ;  1.18 ;  8.82 ;       ;   9.400 ;   3.03 ;   Cha ;     0.55 ;     1.16 ;     2.60 ;     4.24 ;    11.64 ;    24.42 ;    54.91 ;    89.56
               HIP  54345 ; 5120. ;   159.5 ;  0.82 ;  9.70 ;       ;   2.500 ;   1.65 ;   Cha ;     0.51 ;     1.09 ;     2.17 ;     3.60 ;     6.69 ;    14.17 ;    28.28 ;    46.93
               HIP  14761 ; 5680. ;   159.5 ;  1.00 ;  9.29 ;       ;  12.200 ;   3.53 ;   Cha ;     0.53 ;     1.12 ;     2.40 ;     4.02 ;    11.20 ;    23.59 ;    50.46 ;    84.50
               HIP  22614 ; 6430. ;   159.5 ;  1.40 ;  7.76 ;       ;  14.000 ;   3.61 ;   Cha ;     1.16 ;     2.43 ;     5.91 ;     7.35 ;    29.20 ;    60.96 ;   148.53 ;   184.74
               HIP 107694 ; 6700. ;   159.5 ;  1.40 ;  8.04 ;       ;   9.700 ;   2.96 ;   Cha ;     3.22 ;     6.70 ;    17.37 ;    18.08 ;    73.29 ;   152.40 ;   395.22 ;   411.33
               HIP   2067 ; 5544. ;   159.6 ;  0.96 ; 11.43 ;       ;   0.860 ;   0.95 ;   Cha ;     1.77 ;     3.74 ;     7.64 ;    12.70 ;    18.84 ;    39.83 ;    81.29 ;   135.15
               HIP  83759 ; 5403. ;   159.6 ;  0.91 ; 11.36 ;       ;   1.700 ;   1.34 ;   Cha ;     1.58 ;     3.35 ;     6.72 ;    11.12 ;    19.50 ;    41.28 ;    82.80 ;   137.00
               HIP  11430 ; 6306. ;   159.6 ;  1.30 ;  9.86 ;       ;   3.900 ;   1.92 ;   Cha ;     2.38 ;     4.98 ;    11.66 ;    15.94 ;    42.00 ;    87.89 ;   205.88 ;   281.48
               HIP  89231 ; 6088. ;   159.6 ;  1.21 ; 10.32 ;       ;   9.300 ;   3.01 ;   Cha ;     1.50 ;     3.14 ;     7.04 ;    11.17 ;    31.93 ;    67.01 ;   149.96 ;   238.18
               HIP 108801 ; 7138. ;   159.6 ;  1.60 ;  8.28 ;       ;   7.900 ;   2.61 ;   Cha ;    14.45 ;    29.84 ;    87.23 ;    68.95 ;   330.19 ;   681.99 ;  1993.37 ;  1575.59
               HIP  60896 ; 6241. ;   159.6 ;  1.30 ;  9.51 ;       ;   2.700 ;   1.61 ;   Cha ;     1.57 ;     3.30 ;     7.65 ;    10.90 ;    25.41 ;    53.22 ;   123.41 ;   175.93
               HIP  56885 ; 5831. ;   159.6 ;  1.08 ; 10.35 ;       ;   3.500 ;   1.87 ;   Cha ;     1.05 ;     2.20 ;     4.75 ;     7.97 ;    16.65 ;    35.03 ;    75.48 ;   126.77
               HIP  79760 ; 6255. ;   159.6 ;  1.30 ;  9.56 ;       ;   3.500 ;   1.83 ;   Cha ;     1.70 ;     3.55 ;     8.26 ;    11.67 ;    29.22 ;    61.19 ;   142.22 ;   200.89
               HIP  41264 ; 6505. ;   159.6 ;  1.40 ;  8.24 ;       ;   6.900 ;   2.53 ;   Cha ;     1.90 ;     3.96 ;     9.80 ;    11.61 ;    39.92 ;    83.25 ;   205.81 ;   243.94
               HIP  32201 ; 6738. ;   159.6 ;  1.40 ;  8.12 ;       ;   9.600 ;   2.94 ;   Cha ;     3.79 ;     7.88 ;    20.63 ;    20.95 ;    85.94 ;   178.61 ;   467.55 ;   474.95
               HIP  91998 ; 6128. ;   159.6 ;  1.23 ;  9.46 ;       ;   2.900 ;   1.68 ;   Cha ;     1.05 ;     2.20 ;     4.99 ;     7.68 ;    16.80 ;    35.22 ;    80.02 ;   123.18
               HIP  84020 ; 6577. ;   159.6 ;  1.40 ;  7.67 ;       ;  12.200 ;   3.34 ;   Cha ;     1.79 ;     3.74 ;     9.41 ;    10.61 ;    43.36 ;    90.33 ;   227.62 ;   256.41
               HIP   4117 ; 6008. ;   159.6 ;  1.16 ;  8.87 ;       ;   3.500 ;   1.85 ;   Cha ;     0.51 ;     1.06 ;     2.38 ;     3.97 ;     8.29 ;    17.41 ;    38.93 ;    64.98
               HIP  32211 ; 6443. ;   159.6 ;  1.40 ;  9.15 ;       ;   3.000 ;   1.67 ;   Cha ;     2.52 ;     5.26 ;    12.75 ;    15.83 ;    43.03 ;    89.85 ;   217.91 ;   270.62
               HIP 100288 ; 7082. ;   159.6 ;  1.60 ;  6.67 ;       ;  33.000 ;   5.36 ;   Cha ;     5.40 ;    11.15 ;    32.15 ;    26.00 ;   176.51 ;   364.85 ;  1051.62 ;   850.41
               HIP  93809 ; 7163. ;   159.6 ;  1.60 ;  7.67 ;       ;  20.000 ;   4.16 ;   Cha ;    11.43 ;    23.59 ;    69.51 ;    53.82 ;   329.20 ;   679.67 ;  2002.64 ;  1550.50
               HIP 108313 ; 4881. ;   159.6 ;  0.76 ;  8.91 ;       ;   6.240 ;   2.64 ;   Cha ;     0.31 ;     0.67 ;     1.29 ;     2.03 ;     4.96 ;    10.55 ;    20.37 ;    32.13
               HIP 112587 ; 5895. ;   159.6 ;  1.11 ; 10.76 ;       ;   1.240 ;   1.11 ;   Cha ;     1.37 ;     2.88 ;     6.24 ;    10.50 ;    17.01 ;    35.79 ;    77.39 ;   130.31
               HIP  11472 ; 6797. ;   159.6 ;  1.50 ;  9.17 ;       ;   8.000 ;   2.68 ;   Cha ;     7.97 ;    16.56 ;    43.84 ;    43.23 ;   178.48 ;   370.66 ;   981.19 ;   967.58
                HD 221546 ; 6194. ;   159.7 ;  1.45 ;  8.12 ;       ;   2.607 ;   1.58 ;   Nor ;     0.64 ;     1.34 ;     3.10 ;     4.54 ;    10.81 ;    22.64 ;    52.52 ;    76.85
               HIP  18248 ; 7131. ;   159.7 ;  1.60 ;  8.96 ;       ;   7.900 ;   2.62 ;   Cha ;    20.24 ;    41.82 ;   121.83 ;    97.41 ;   462.65 ;   955.75 ;  2784.51 ;  2226.48
               HIP  14473 ; 6475. ;   159.7 ;  1.40 ;  8.25 ;       ;   8.000 ;   2.72 ;   Cha ;     1.73 ;     3.60 ;     8.85 ;    10.70 ;    37.68 ;    78.63 ;   193.06 ;   233.47
               HIP  34366 ; 5793. ;   159.7 ;  1.06 ;  9.41 ;       ;   3.230 ;   1.80 ;   Cha ;     0.60 ;     1.26 ;     2.73 ;     4.58 ;     9.26 ;    19.48 ;    42.20 ;    70.76
               HIP  72212 ; 5710. ;   159.7 ;  1.00 ; 10.05 ;       ;   1.400 ;   1.19 ;   Cha ;     0.83 ;     1.74 ;     3.71 ;     6.21 ;    10.09 ;    21.27 ;    45.27 ;    75.82
               HIP  28658 ; 7006. ;   159.7 ;  1.60 ;  8.62 ;       ;   6.900 ;   2.46 ;   Cha ;    11.46 ;    23.73 ;    66.70 ;    57.38 ;   254.03 ;   525.76 ;  1478.11 ;  1271.43
               HIP  79054 ; 6200. ;   159.7 ;  1.30 ;  9.27 ;       ;   3.500 ;   1.83 ;   Cha ;     1.20 ;     2.51 ;     5.79 ;     8.47 ;    20.66 ;    43.28 ;    99.77 ;   146.08
               HIP  15708 ; 6162. ;   159.7 ;  1.30 ; 10.39 ;       ;   0.680 ;   0.81 ;   Cha ;     1.99 ;     4.18 ;     9.48 ;    14.33 ;    22.86 ;    47.95 ;   108.67 ;   164.21
               HIP 111670 ; 7106. ;   159.7 ;  1.60 ;  7.38 ;       ;  21.100 ;   4.28 ;   Cha ;     8.29 ;    17.13 ;    49.66 ;    39.73 ;   242.31 ;   500.68 ;  1451.76 ;  1161.64
               HIP  32917 ; 5425. ;   159.7 ;  0.92 ;  9.27 ;       ;   3.900 ;   2.03 ;   Cha ;     0.47 ;     0.98 ;     2.04 ;     3.41 ;     7.10 ;    14.98 ;    31.11 ;    51.96
               HIP  52835 ; 5500. ;   159.7 ;  0.94 ; 10.44 ;       ;   1.070 ;   1.06 ;   Cha ;     0.95 ;     2.00 ;     4.12 ;     6.86 ;    10.53 ;    22.24 ;    45.87 ;    76.41
               HIP  44411 ; 6155. ;   159.7 ;  1.25 ;  8.74 ;       ;   6.300 ;   2.46 ;   Cha ;     0.77 ;     1.62 ;     3.72 ;     5.60 ;    15.17 ;    31.78 ;    72.94 ;   109.90
               HIP 100130 ; 6453. ;   159.7 ;  1.40 ;  9.85 ;       ;  30.500 ;   5.33 ;   Cha ;     3.84 ;     8.02 ;    19.39 ;    24.04 ;   117.12 ;   244.60 ;   591.60 ;   733.44
               HIP 102133 ; 6123. ;   159.7 ;  1.23 ;  8.49 ;       ;   7.800 ;   2.75 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.50 ;    12.53 ;    26.25 ;    60.00 ;    92.36
               HIP  27623 ; 6762. ;   159.7 ;  1.50 ;  9.21 ;       ;   5.600 ;   2.24 ;   Cha ;     7.28 ;    15.14 ;    39.69 ;    40.03 ;   149.27 ;   310.17 ;   813.25 ;   820.36
               HIP  50376 ; 6965. ;   159.7 ;  1.50 ;  9.06 ;       ;   4.800 ;   2.05 ;   Cha ;    12.80 ;    26.50 ;    73.54 ;    65.19 ;   250.99 ;   519.84 ;  1442.50 ;  1278.56
               HIP   8124 ; 6267. ;   159.7 ;  1.30 ;  8.93 ;       ;   4.400 ;   2.05 ;   Cha ;     1.25 ;     2.61 ;     6.11 ;     8.53 ;    22.71 ;    47.53 ;   111.25 ;   155.37
               HIP 100519 ; 6273. ;   159.7 ;  1.30 ;  7.97 ;       ;  20.000 ;   4.36 ;   Cha ;     0.77 ;     1.61 ;     3.80 ;     5.26 ;    20.49 ;    42.87 ;   101.03 ;   139.98
               HIP  40493 ; 6423. ;   159.8 ;  1.40 ;  8.89 ;       ;   8.000 ;   2.73 ;   Cha ;     2.04 ;     4.26 ;    10.31 ;    12.96 ;    44.62 ;    93.20 ;   225.42 ;   283.26
               HIP  62768 ; 6509. ;   159.8 ;  1.40 ;  9.80 ;       ;   2.400 ;   1.49 ;   Cha ;     4.48 ;     9.35 ;    22.91 ;    27.37 ;    72.28 ;   150.81 ;   369.68 ;   441.57
                HD 206966 ; 6501. ;   159.8 ;  1.32 ;  8.32 ;       ;   2.622 ;   1.56 ;   Nor ;     1.96 ;     4.09 ;    10.09 ;    11.99 ;    31.38 ;    65.45 ;   161.61 ;   192.11
               HIP  67989 ; 6024. ;   159.8 ;  1.17 ;  9.30 ;       ;   3.400 ;   1.83 ;   Cha ;     0.68 ;     1.42 ;     3.17 ;     5.23 ;    11.02 ;    23.14 ;    51.71 ;    85.47
               HIP  21802 ; 7116. ;   159.8 ;  1.60 ;  8.56 ;       ;   7.300 ;   2.52 ;   Cha ;    15.66 ;    32.35 ;    93.91 ;    75.44 ;   350.99 ;   725.22 ;  2105.10 ;  1691.22
               HIP 102734 ; 6810. ;   159.8 ;  1.50 ;  8.23 ;       ;   8.800 ;   2.80 ;   Cha ;     5.05 ;    10.47 ;    27.93 ;    27.10 ;   115.61 ;   240.00 ;   639.94 ;   620.99
               HIP  80643 ; 5805. ;   159.8 ;  1.06 ;  9.48 ;       ;   4.700 ;   2.18 ;   Cha ;     0.63 ;     1.32 ;     2.86 ;     4.80 ;    10.65 ;    22.41 ;    48.58 ;    81.48
               HIP  95797 ; 6188. ;   159.8 ;  1.30 ;  9.56 ;       ;   3.300 ;   1.78 ;   Cha ;     1.35 ;     2.83 ;     6.50 ;     9.61 ;    22.98 ;    48.15 ;   110.50 ;   163.34
                 HD 58660 ; 6699. ;   159.8 ;  1.32 ;  8.98 ;       ;   2.955 ;   1.63 ;   Nor ;     5.25 ;    10.92 ;    28.20 ;    29.57 ;    86.18 ;   179.25 ;   462.82 ;   485.25
               HIP  17516 ; 5836. ;   159.8 ;  1.08 ;  9.69 ;       ;   2.900 ;   1.71 ;   Cha ;     0.72 ;     1.50 ;     3.27 ;     5.48 ;    10.85 ;    22.82 ;    49.55 ;    83.17
               HIP  24920 ; 6752. ;   159.8 ;  1.50 ;  8.80 ;       ;   5.500 ;   2.22 ;   Cha ;     5.66 ;    11.76 ;    30.82 ;    31.18 ;   115.50 ;   240.02 ;   628.86 ;   636.19
               HIP  54193 ; 5659. ;   159.8 ;  1.00 ;  9.71 ;       ;   4.400 ;   2.12 ;   Cha ;     0.67 ;     1.40 ;     2.98 ;     4.99 ;    10.85 ;    22.87 ;    48.58 ;    81.30
               HIP 102535 ; 6263. ;   159.8 ;  1.30 ;  8.72 ;       ;   6.140 ;   2.42 ;   Cha ;     1.10 ;     2.30 ;     5.39 ;     7.55 ;    21.79 ;    45.61 ;   106.82 ;   149.44
               HIP  45005 ; 6316. ;   159.8 ;  1.30 ;  9.02 ;       ;   5.700 ;   2.32 ;   Cha ;     1.54 ;     3.22 ;     7.60 ;    10.28 ;    29.87 ;    62.48 ;   147.60 ;   199.48
               HIP  96084 ; 5167. ;   159.8 ;  0.84 ;  8.98 ;       ;   6.900 ;   2.73 ;   Cha ;     0.35 ;     0.75 ;     1.52 ;     2.53 ;     5.99 ;    12.68 ;    25.68 ;    42.82
               HIP  95778 ; 6037. ;   159.9 ;  1.18 ;  9.44 ;       ;   4.230 ;   2.03 ;   Cha ;     0.76 ;     1.60 ;     3.57 ;     5.86 ;    13.18 ;    27.66 ;    61.86 ;   101.39
               HIP  98925 ; 7104. ;   159.9 ;  1.60 ;  8.25 ;       ;  10.000 ;   2.95 ;   Cha ;    12.79 ;    26.43 ;    76.50 ;    61.72 ;   310.27 ;   641.17 ;  1855.68 ;  1497.15
               HIP    904 ; 6394. ;   159.9 ;  1.40 ;  9.00 ;       ;   3.000 ;   1.68 ;   Cha ;     1.97 ;     4.12 ;     9.91 ;    12.70 ;    33.79 ;    70.60 ;   169.57 ;   217.40
               HIP   8568 ; 5536. ;   159.9 ;  0.95 ;  9.66 ;       ;   1.500 ;   1.25 ;   Cha ;     0.61 ;     1.29 ;     2.70 ;     4.52 ;     7.45 ;    15.71 ;    32.90 ;    54.97
               HIP   8777 ; 4998. ;   159.9 ;  0.79 ;  9.20 ;       ;   4.400 ;   2.20 ;   Cha ;     0.37 ;     0.78 ;     1.54 ;     2.56 ;     5.41 ;    11.47 ;    22.76 ;    37.79
               HIP  10485 ; 5209. ;   159.9 ;  0.85 ;  9.11 ;       ;   8.000 ;   2.94 ;   Cha ;     0.39 ;     0.82 ;     1.66 ;     2.76 ;     6.81 ;    14.40 ;    29.25 ;    48.77
               HIP   2857 ; 6993. ;   159.9 ;  1.50 ;  8.57 ;       ;   7.300 ;   2.53 ;   Cha ;    10.74 ;    22.24 ;    62.30 ;    54.00 ;   233.86 ;   484.11 ;  1356.13 ;  1175.45
               HIP  89358 ; 5243. ;   159.9 ;  0.86 ;  8.32 ;       ;   9.800 ;   3.25 ;   Cha ;     0.26 ;     0.55 ;     1.12 ;     1.88 ;     4.82 ;    10.19 ;    20.95 ;    35.06
               HIP  86137 ; 6238. ;   159.9 ;  1.30 ;  7.93 ;       ;  19.000 ;   4.26 ;   Cha ;     0.67 ;     1.40 ;     3.28 ;     4.66 ;    17.62 ;    36.88 ;    86.33 ;   122.51
               HIP   5065 ; 6357. ;   159.9 ;  1.40 ;  9.51 ;       ;   9.240 ;   2.95 ;   Cha ;     2.31 ;     4.84 ;    11.49 ;    15.15 ;    52.55 ;   109.87 ;   260.87 ;   343.92
               HIP  90691 ; 6274. ;   159.9 ;  1.30 ;  7.95 ;       ;  33.000 ;   5.60 ;   Cha ;     0.77 ;     1.60 ;     3.77 ;     5.22 ;    23.06 ;    48.25 ;   113.74 ;   157.46
               HIP  80631 ; 6450. ;   159.9 ;  1.40 ;  8.82 ;       ;   6.900 ;   2.53 ;   Cha ;     2.16 ;     4.50 ;    10.96 ;    13.51 ;    45.37 ;    94.72 ;   230.55 ;   284.41
               HIP  93964 ; 5070. ;   159.9 ;  0.81 ;  9.31 ;       ;   7.230 ;   2.81 ;   Cha ;     0.40 ;     0.86 ;     1.71 ;     2.84 ;     6.80 ;    14.41 ;    28.77 ;    47.84
               HIP  90044 ; 6516. ;   159.9 ;  1.40 ;  7.99 ;       ;  25.000 ;   4.80 ;   Cha ;     1.73 ;     3.61 ;     8.97 ;    10.54 ;    50.22 ;   104.71 ;   259.81 ;   305.31
               HIP  67650 ; 6122. ;   159.9 ;  1.23 ;  9.33 ;       ;   3.600 ;   1.87 ;   Cha ;     0.95 ;     2.00 ;     4.54 ;     7.02 ;    16.15 ;    33.86 ;    76.91 ;   118.82
               HIP   3425 ; 6273. ;   159.9 ;  1.30 ;  8.75 ;       ;   8.170 ;   2.79 ;   Cha ;     1.16 ;     2.42 ;     5.69 ;     7.91 ;    24.64 ;    51.56 ;   120.98 ;   168.14
               HIP   6519 ; 5491. ;   159.9 ;  0.94 ;  9.35 ;       ;   4.210 ;   2.10 ;   Cha ;     0.50 ;     1.06 ;     2.23 ;     3.72 ;     7.92 ;    16.71 ;    34.93 ;    58.37
               HIP  89768 ; 6577. ;   159.9 ;  1.40 ;  9.46 ;       ;   3.300 ;   1.74 ;   Cha ;     4.61 ;     9.62 ;    24.02 ;    27.36 ;    80.45 ;   167.68 ;   418.76 ;   477.10
                  HD 6640 ; 6223. ;   159.9 ;  1.44 ;  8.20 ;       ;   2.619 ;   1.58 ;   Nor ;     0.73 ;     1.53 ;     3.58 ;     5.13 ;    12.37 ;    25.89 ;    60.35 ;    86.60
                 HD 81397 ; 6592. ;   160.0 ;  1.27 ;  8.54 ;       ;   2.565 ;   1.53 ;   Nor ;     2.95 ;     6.15 ;    15.48 ;    17.35 ;    45.98 ;    95.77 ;   241.29 ;   270.46
               HIP  70642 ; 5929. ;   160.0 ;  1.12 ; 10.09 ;       ;   1.800 ;   1.34 ;   Cha ;     0.94 ;     1.97 ;     4.31 ;     7.25 ;    12.81 ;    26.92 ;    58.93 ;    99.16
               HIP  31018 ; 6647. ;   160.0 ;  1.40 ;  8.77 ;       ;   6.600 ;   2.45 ;   Cha ;     3.97 ;     8.27 ;    21.10 ;    22.85 ;    82.24 ;   171.18 ;   436.68 ;   472.77
                HD 189532 ; 6368. ;   160.0 ;  1.43 ;  8.31 ;       ;   2.832 ;   1.63 ;   Nor ;     1.25 ;     2.62 ;     6.28 ;     8.16 ;    21.37 ;    44.66 ;   107.11 ;   139.27
               HIP  19215 ; 7094. ;   160.0 ;  1.60 ;  9.09 ;       ;   2.800 ;   1.56 ;   Cha ;    19.44 ;    40.18 ;   115.74 ;    94.80 ;   343.06 ;   709.11 ;  2042.80 ;  1673.20
               HIP  64342 ; 5992. ;   160.0 ;  1.15 ;  9.01 ;       ;   4.500 ;   2.10 ;   Cha ;     0.53 ;     1.11 ;     2.47 ;     4.15 ;     9.19 ;    19.30 ;    43.01 ;    72.22
               HIP   1802 ; 5868. ;   160.0 ;  1.09 ; 10.95 ;       ;   0.980 ;   0.99 ;   Cha ;     1.52 ;     3.20 ;     6.88 ;    11.57 ;    17.64 ;    37.13 ;    79.81 ;   134.31
               HIP   1838 ; 6516. ;   160.0 ;  1.40 ;  8.10 ;       ;  14.000 ;   3.60 ;   Cha ;     1.83 ;     3.81 ;     9.45 ;    11.11 ;    45.82 ;    95.54 ;   236.95 ;   278.59
               HIP   2232 ; 5422. ;   160.0 ;  0.91 ;  9.50 ;       ;   4.500 ;   2.18 ;   Cha ;     0.53 ;     1.12 ;     2.32 ;     3.87 ;     8.37 ;    17.67 ;    36.58 ;    61.06
               HIP   2801 ; 7148. ;   160.0 ;  1.60 ;  8.15 ;       ;  12.000 ;   3.22 ;   Cha ;    13.97 ;    28.84 ;    84.56 ;    66.35 ;   354.23 ;   731.53 ;  2144.81 ;  1682.96
               HIP   3373 ; 6268. ;   160.0 ;  1.30 ;  9.42 ;       ;   3.900 ;   1.93 ;   Cha ;     1.64 ;     3.43 ;     7.99 ;    11.18 ;    28.93 ;    60.57 ;   141.30 ;   197.69
               HIP   4019 ; 6089. ;   160.0 ;  1.21 ;  9.64 ;       ;   3.400 ;   1.82 ;   Cha ;     1.02 ;     2.13 ;     4.81 ;     7.61 ;    16.86 ;    35.38 ;    79.70 ;   126.12
               HIP  15574 ; 6388. ;   160.0 ;  1.40 ;  8.84 ;       ;   6.800 ;   2.52 ;   Cha ;     1.78 ;     3.71 ;     8.92 ;    11.47 ;    37.33 ;    78.00 ;   187.28 ;   240.87
               HIP  17765 ; 6324. ;   160.0 ;  1.30 ;  9.65 ;       ;   3.300 ;   1.77 ;   Cha ;     2.24 ;     4.68 ;    11.02 ;    14.86 ;    37.84 ;    79.16 ;   186.47 ;   251.54
               HIP  23124 ; 6361. ;   160.0 ;  1.40 ;  8.23 ;       ;  11.400 ;   3.27 ;   Cha ;     1.18 ;     2.46 ;     5.89 ;     7.69 ;    28.13 ;    58.78 ;   140.83 ;   183.91
               HIP  23218 ; 6050. ;   160.0 ;  1.19 ;  9.97 ;       ;   2.400 ;   1.53 ;   Cha ;     1.07 ;     2.25 ;     5.03 ;     8.18 ;    16.19 ;    33.98 ;    75.82 ;   123.40
               HIP  26301 ; 6191. ;   160.0 ;  1.30 ;  9.20 ;       ;   5.300 ;   2.26 ;   Cha ;     1.12 ;     2.35 ;     5.41 ;     7.96 ;    21.44 ;    44.92 ;   103.44 ;   152.34
               HIP  26607 ; 6188. ;   160.0 ;  1.30 ;  8.31 ;       ;  11.400 ;   3.31 ;   Cha ;     0.69 ;     1.45 ;     3.35 ;     4.92 ;    16.00 ;    33.51 ;    77.56 ;   114.06
               HIP  27205 ; 6955. ;   160.0 ;  1.50 ;  7.80 ;       ;  16.000 ;   3.75 ;   Cha ;     6.38 ;    13.22 ;    36.70 ;    32.37 ;   169.16 ;   350.35 ;   972.90 ;   858.12
               HIP  28666 ; 5572. ;   160.0 ;  0.97 ;  9.54 ;       ;   4.000 ;   2.04 ;   Cha ;     0.58 ;     1.23 ;     2.59 ;     4.33 ;     9.16 ;    19.31 ;    40.67 ;    68.00
               HIP  32837 ; 6641. ;   160.0 ;  1.40 ;  9.03 ;       ;   5.190 ;   2.17 ;   Cha ;     4.49 ;     9.35 ;    23.79 ;    25.91 ;    87.56 ;   182.28 ;   463.65 ;   504.93
               HIP  33630 ; 5943. ;   160.0 ;  1.13 ;  8.94 ;       ;   6.500 ;   2.54 ;   Cha ;     0.50 ;     1.04 ;     2.31 ;     3.88 ;     9.40 ;    19.74 ;    43.76 ;    73.44
               HIP  48870 ; 6171. ;   160.0 ;  1.30 ;  8.91 ;       ;   6.160 ;   2.43 ;   Cha ;     0.90 ;     1.88 ;     4.32 ;     6.44 ;    17.83 ;    37.35 ;    85.87 ;   128.05
               HIP  52759 ; 6780. ;   160.0 ;  1.50 ;  7.81 ;       ;  15.000 ;   3.67 ;   Cha ;     3.68 ;     7.65 ;    20.27 ;    20.00 ;    96.53 ;   200.48 ;   531.10 ;   523.96
               HIP  57776 ; 6313. ;   160.0 ;  1.30 ;  8.95 ;       ;   6.300 ;   2.44 ;   Cha ;     1.47 ;     3.07 ;     7.24 ;     9.81 ;    29.18 ;    61.04 ;   144.19 ;   195.20
               HIP  58078 ; 5513. ;   160.0 ;  0.94 ;  9.00 ;       ;   7.090 ;   2.72 ;   Cha ;     0.42 ;     0.89 ;     1.86 ;     3.12 ;     7.50 ;    15.82 ;    33.28 ;    55.67
               HIP  58902 ; 5891. ;   160.0 ;  1.10 ;  9.34 ;       ;   4.300 ;   2.07 ;   Cha ;     0.61 ;     1.27 ;     2.79 ;     4.69 ;    10.22 ;    21.47 ;    47.12 ;    79.10
               HIP  62584 ; 6784. ;   160.0 ;  1.50 ;  8.43 ;       ;   9.800 ;   2.96 ;   Cha ;     5.16 ;    10.72 ;    28.37 ;    28.04 ;   121.60 ;   252.54 ;   668.28 ;   660.40
               HIP  63750 ; 6988. ;   160.0 ;  1.50 ;  6.66 ;       ;  40.500 ;   5.96 ;   Cha ;     4.01 ;     8.30 ;    23.30 ;    19.99 ;   133.90 ;   277.17 ;   778.29 ;   667.76
               HIP  63773 ; 6477. ;   160.0 ;  1.40 ;  9.19 ;       ;   4.700 ;   2.09 ;   Cha ;     2.88 ;     6.01 ;    14.68 ;    17.83 ;    55.01 ;   114.81 ;   280.52 ;   340.68
               HIP  67739 ; 6135. ;   160.0 ;  1.24 ;  8.34 ;       ;  11.800 ;   3.38 ;   Cha ;     0.59 ;     1.23 ;     2.82 ;     4.31 ;    13.43 ;    28.15 ;    64.52 ;    98.45
               HIP  67817 ; 7029. ;   160.0 ;  1.60 ;  7.93 ;       ;  15.000 ;   3.62 ;   Cha ;     8.60 ;    17.80 ;    50.44 ;    42.51 ;   231.34 ;   478.61 ;  1356.53 ;  1143.31
               HIP  69761 ; 5883. ;   160.0 ;  1.10 ;  9.04 ;       ;   6.500 ;   2.55 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.95 ;     9.54 ;    20.05 ;    44.07 ;    73.93
               HIP  70305 ; 5600. ;   160.0 ;  0.98 ;  8.99 ;       ;   5.900 ;   2.47 ;   Cha ;     0.44 ;     0.92 ;     1.95 ;     3.27 ;     7.58 ;    15.97 ;    33.95 ;    56.84
               HIP  73411 ; 6034. ;   160.0 ;  1.18 ;  9.44 ;       ;   4.060 ;   1.99 ;   Cha ;     0.75 ;     1.58 ;     3.54 ;     5.81 ;    12.91 ;    27.10 ;    60.58 ;    99.50
               HIP  73474 ; 6048. ;   160.0 ;  1.18 ;  8.79 ;       ;   7.700 ;   2.74 ;   Cha ;     0.56 ;     1.17 ;     2.63 ;     4.26 ;    11.17 ;    23.44 ;    52.79 ;    85.69
               HIP  73667 ; 6477. ;   160.0 ;  1.40 ;  8.93 ;       ;   6.600 ;   2.47 ;   Cha ;     2.49 ;     5.19 ;    12.71 ;    15.41 ;    51.74 ;   107.98 ;   264.29 ;   320.41
               HIP  74978 ; 6084. ;   160.0 ;  1.21 ;  9.20 ;       ;   5.900 ;   2.40 ;   Cha ;     0.78 ;     1.64 ;     3.71 ;     5.88 ;    14.89 ;    31.23 ;    70.54 ;   111.81
               HIP  75593 ; 6201. ;   160.0 ;  1.30 ;  8.63 ;       ;   8.080 ;   2.78 ;   Cha ;     0.85 ;     1.79 ;     4.14 ;     6.04 ;    18.14 ;    37.98 ;    87.96 ;   128.36
               HIP  77073 ; 6853. ;   160.0 ;  1.50 ;  7.74 ;       ;  18.000 ;   4.00 ;   Cha ;     4.50 ;     9.33 ;    25.21 ;    23.72 ;   123.16 ;   255.49 ;   690.13 ;   649.31
               HIP  77946 ; 6741. ;   160.0 ;  1.40 ;  8.69 ;       ;   9.500 ;   2.92 ;   Cha ;     5.16 ;    10.73 ;    28.04 ;    28.54 ;   116.69 ;   242.52 ;   633.89 ;   645.29
               HIP  79774 ; 5836. ;   160.0 ;  1.08 ;  9.54 ;       ;   3.900 ;   1.98 ;   Cha ;     0.66 ;     1.39 ;     3.01 ;     5.06 ;    10.76 ;    22.62 ;    49.21 ;    82.57
               HIP  81901 ; 6017. ;   160.0 ;  1.17 ;  7.95 ;       ;  16.000 ;   3.96 ;   Cha ;     0.32 ;     0.67 ;     1.52 ;     2.52 ;     7.74 ;    16.24 ;    36.57 ;    60.52
               HIP  82942 ; 5783. ;   160.0 ;  1.05 ; 10.22 ;       ;  13.000 ;   3.62 ;   Cha ;     0.95 ;     1.99 ;     4.27 ;     7.17 ;    20.63 ;    43.43 ;    93.13 ;   156.21
               HIP  86756 ; 6726. ;   160.0 ;  1.40 ;  8.36 ;       ;   9.700 ;   2.96 ;   Cha ;     4.13 ;     8.58 ;    22.37 ;    22.94 ;    93.85 ;   195.09 ;   508.64 ;   521.57
               HIP  88659 ; 6237. ;   160.0 ;  1.30 ;  8.54 ;       ;   8.800 ;   2.90 ;   Cha ;     0.92 ;     1.92 ;     4.49 ;     6.39 ;    19.94 ;    41.74 ;    97.37 ;   138.58
               HIP  90686 ; 6202. ;   160.0 ;  1.30 ;  9.18 ;       ;   5.300 ;   2.25 ;   Cha ;     1.15 ;     2.41 ;     5.56 ;     8.13 ;    22.01 ;    46.12 ;   106.42 ;   155.53
               HIP  98480 ; 5869. ;   160.0 ;  1.09 ;  9.74 ;       ;   3.500 ;   1.87 ;   Cha ;     0.75 ;     1.57 ;     3.43 ;     5.75 ;    11.92 ;    25.06 ;    54.64 ;    91.75
               HIP 107855 ; 6554. ;   160.0 ;  1.40 ;  8.54 ;       ;   9.000 ;   2.88 ;   Cha ;     2.61 ;     5.44 ;    13.57 ;    15.60 ;    58.48 ;   121.90 ;   304.36 ;   349.77
               HIP 108983 ; 6593. ;   160.0 ;  1.40 ;  9.96 ;       ;   2.900 ;   1.63 ;   Cha ;     6.45 ;    13.44 ;    33.59 ;    38.03 ;   108.82 ;   226.80 ;   566.70 ;   641.75
               HIP 111947 ; 6343. ;   160.0 ;  1.40 ;  9.19 ;       ;   4.800 ;   2.13 ;   Cha ;     1.85 ;     3.87 ;     9.19 ;    12.20 ;    35.70 ;    74.66 ;   177.15 ;   235.31
               HIP 113506 ; 6146. ;   160.0 ;  1.24 ; 11.40 ;       ;   3.500 ;   1.84 ;   Cha ;     3.53 ;     7.41 ;    16.56 ;    25.44 ;    59.54 ;   125.00 ;   279.31 ;   429.21
               HIP  15881 ; 6398. ;   160.0 ;  1.40 ;  9.35 ;       ;   3.140 ;   1.71 ;   Cha ;     2.42 ;     5.07 ;    12.15 ;    15.57 ;    41.97 ;    87.70 ;   210.31 ;   269.49
               HIP  54324 ; 4986. ;   160.0 ;  0.79 ;  8.63 ;       ;   7.500 ;   2.88 ;   Cha ;     0.27 ;     0.57 ;     1.14 ;     1.89 ;     4.55 ;     9.65 ;    19.22 ;    31.84
               HIP  40798 ; 6059. ;   160.0 ;  1.19 ;  9.59 ;       ;   4.500 ;   2.10 ;   Cha ;     0.89 ;     1.87 ;     4.19 ;     6.77 ;    15.71 ;    32.97 ;    73.93 ;   119.40
               HIP  26150 ; 6551. ;   160.0 ;  1.40 ;  7.88 ;       ;  25.000 ;   4.79 ;   Cha ;     1.83 ;     3.81 ;     9.55 ;    10.95 ;    52.98 ;   110.41 ;   276.31 ;   317.02
               HIP  75841 ; 5931. ;   160.1 ;  1.12 ; 10.84 ;       ;   2.120 ;   1.45 ;   Cha ;     1.47 ;     3.09 ;     6.71 ;    11.31 ;    20.91 ;    43.98 ;    95.49 ;   161.01
               HIP  91321 ; 6883. ;   160.1 ;  1.50 ;  9.13 ;       ;   4.600 ;   2.02 ;   Cha ;    10.23 ;    21.22 ;    57.52 ;    53.69 ;   198.95 ;   412.60 ;  1118.47 ;  1044.14
               HIP  34469 ; 5907. ;   160.1 ;  1.11 ;  9.04 ;       ;   3.400 ;   1.84 ;   Cha ;     0.52 ;     1.09 ;     2.39 ;     4.02 ;     8.25 ;    17.34 ;    38.22 ;    64.14
                HD 101665 ; 6223. ;   160.1 ;  1.33 ;  8.34 ;       ;   2.234 ;   1.46 ;   Nor ;     0.79 ;     1.65 ;     3.84 ;     5.52 ;    12.27 ;    25.69 ;    59.84 ;    85.92
               HIP  51741 ; 6639. ;   160.1 ;  1.40 ;  7.74 ;       ;  20.000 ;   4.27 ;   Cha ;     2.27 ;     4.72 ;    12.06 ;    13.04 ;    61.87 ;   128.76 ;   329.24 ;   356.06
               HIP  61223 ; 5861. ;   160.1 ;  1.09 ;  9.56 ;       ;   3.600 ;   1.90 ;   Cha ;     0.67 ;     1.42 ;     3.10 ;     5.20 ;    10.84 ;    22.80 ;    49.75 ;    83.50
               HIP  51269 ; 6681. ;   160.1 ;  1.40 ;  9.44 ;       ;   4.600 ;   2.04 ;   Cha ;     6.40 ;    13.32 ;    34.14 ;    36.36 ;   120.89 ;   251.55 ;   644.90 ;   686.71
               HIP  69086 ; 5856. ;   160.1 ;  1.09 ;  9.32 ;       ;   2.060 ;   1.44 ;   Cha ;     0.59 ;     1.24 ;     2.71 ;     4.54 ;     8.23 ;    17.31 ;    37.82 ;    63.46
               HIP  16706 ; 5655. ;   160.1 ;  1.00 ;  9.99 ;       ;   2.220 ;   1.51 ;   Cha ;     0.78 ;     1.64 ;     3.47 ;     5.81 ;    10.68 ;    22.52 ;    47.64 ;    79.71
               HIP  89475 ; 6235. ;   160.1 ;  1.30 ;  9.13 ;       ;   5.000 ;   2.19 ;   Cha ;     1.25 ;     2.61 ;     6.07 ;     8.67 ;    23.49 ;    49.19 ;   114.27 ;   163.25
               HIP  12095 ; 6240. ;   160.1 ;  1.30 ;  9.42 ;       ;   7.060 ;   2.60 ;   Cha ;     1.49 ;     3.11 ;     7.22 ;    10.30 ;    30.51 ;    63.89 ;   148.23 ;   211.36
               HIP  91572 ; 6763. ;   160.2 ;  1.50 ;  8.00 ;       ;  16.000 ;   3.79 ;   Cha ;     3.86 ;     8.02 ;    21.14 ;    21.12 ;   102.87 ;   213.70 ;   563.27 ;   562.55
               HIP   6266 ; 6637. ;   160.2 ;  1.40 ;  8.81 ;       ;   8.500 ;   2.78 ;   Cha ;     3.93 ;     8.17 ;    20.79 ;    22.67 ;    86.57 ;   180.23 ;   458.53 ;   499.81
               HIP  69852 ; 5794. ;   160.2 ;  1.06 ;  9.52 ;       ;   6.000 ;   2.46 ;   Cha ;     0.64 ;     1.34 ;     2.90 ;     4.86 ;    11.49 ;    24.17 ;    52.31 ;    87.72
               HIP  65894 ; 6252. ;   160.2 ;  1.30 ;  9.22 ;       ;   3.600 ;   1.85 ;   Cha ;     1.39 ;     2.92 ;     6.79 ;     9.59 ;    24.14 ;    50.55 ;   117.72 ;   166.33
               HIP  91470 ; 6393. ;   160.2 ;  1.40 ;  8.19 ;       ;   9.060 ;   2.91 ;   Cha ;     1.28 ;     2.68 ;     6.46 ;     8.25 ;    28.93 ;    60.43 ;   145.77 ;   186.25
               HIP   1460 ; 4923. ;   160.2 ;  0.77 ;  8.27 ;       ;   7.300 ;   2.85 ;   Cha ;     0.22 ;     0.47 ;     0.93 ;     1.50 ;     3.69 ;     7.84 ;    15.42 ;    24.89
               HIP   8852 ; 6711. ;   160.2 ;  1.40 ;  9.46 ;       ;   4.400 ;   1.99 ;   Cha ;     7.09 ;    14.75 ;    38.10 ;    39.80 ;   132.35 ;   275.26 ;   711.13 ;   742.85
                 HD 85838 ; 5070. ;   160.2 ;  0.74 ;  7.89 ;       ;   0.305 ;   0.58 ;   Nor ;     0.19 ;     0.40 ;     0.82 ;     1.37 ;     1.39 ;     2.94 ;     5.96 ;     9.98
               HIP  85536 ; 6567. ;   160.2 ;  1.40 ;  8.68 ;       ;   8.500 ;   2.79 ;   Cha ;     2.93 ;     6.11 ;    15.30 ;    17.45 ;    64.81 ;   135.06 ;   338.02 ;   385.47
               HIP  38984 ; 5584. ;   160.2 ;  0.97 ; 10.28 ;       ;   3.000 ;   1.76 ;   Cha ;     0.89 ;     1.89 ;     3.94 ;     6.59 ;    13.07 ;    27.57 ;    57.59 ;    96.18
               HIP  15083 ; 5347. ;   160.2 ;  0.89 ;  9.51 ;       ;   5.220 ;   2.36 ;   Cha ;     0.51 ;     1.09 ;     2.23 ;     3.72 ;     8.33 ;    17.59 ;    36.11 ;    60.19
               HIP  84563 ; 6511. ;   160.2 ;  1.40 ;  8.34 ;       ;   9.130 ;   2.90 ;   Cha ;     2.04 ;     4.26 ;    10.53 ;    12.44 ;    45.99 ;    95.91 ;   237.31 ;   280.30
               HIP   1905 ; 6621. ;   160.3 ;  1.40 ;  6.76 ;       ;  40.800 ;   6.10 ;   Cha ;     1.31 ;     2.72 ;     6.95 ;     7.58 ;    42.72 ;    88.93 ;   227.06 ;   247.48
               HIP  85262 ; 5391. ;   160.3 ;  0.90 ;  9.03 ;       ;   5.800 ;   2.48 ;   Cha ;     0.40 ;     0.85 ;     1.77 ;     2.96 ;     6.75 ;    14.25 ;    29.57 ;    49.41
               HIP  59223 ; 5900. ;   160.3 ;  1.11 ; 10.63 ;       ;   1.220 ;   1.10 ;   Cha ;     1.27 ;     2.68 ;     5.80 ;     9.77 ;    15.72 ;    33.07 ;    71.68 ;   120.67
               HIP  43592 ; 6325. ;   160.3 ;  1.30 ;  8.05 ;       ;   8.500 ;   2.83 ;   Cha ;     0.95 ;     1.99 ;     4.74 ;     6.34 ;    20.42 ;    42.68 ;   101.59 ;   135.86
               HIP  68712 ; 6023. ;   160.3 ;  1.17 ;  9.92 ;       ;   3.000 ;   1.71 ;   Cha ;     0.95 ;     2.00 ;     4.43 ;     7.35 ;    15.04 ;    31.58 ;    70.18 ;   116.34
               HIP  67525 ; 4704. ;   160.3 ;  0.72 ;  9.82 ;       ;   3.170 ;   1.89 ;   Cha ;     0.51 ;     1.10 ;     2.00 ;     2.88 ;     6.69 ;    14.37 ;    26.06 ;    37.60
               HIP  37788 ; 6212. ;   160.3 ;  1.30 ;  8.61 ;       ;   8.070 ;   2.78 ;   Cha ;     0.88 ;     1.83 ;     4.26 ;     6.16 ;    18.60 ;    38.95 ;    90.40 ;   130.91
                HD 205914 ; 6310. ;   160.3 ;  1.15 ;  8.91 ;       ;   1.765 ;   1.29 ;   Nor ;     1.43 ;     2.98 ;     7.04 ;     9.55 ;    19.42 ;    40.63 ;    95.93 ;   130.14
               HIP  83295 ; 5953. ;   160.3 ;  1.13 ; 10.45 ;       ;   2.800 ;   1.66 ;   Cha ;     1.17 ;     2.46 ;     5.39 ;     9.08 ;    17.94 ;    37.72 ;    82.52 ;   139.07
               HIP  66827 ; 6775. ;   160.3 ;  1.50 ;  8.85 ;       ;   9.700 ;   2.95 ;   Cha ;     6.24 ;    12.97 ;    34.18 ;    34.08 ;   146.71 ;   304.77 ;   803.22 ;   800.97
               HIP  48685 ; 6505. ;   160.3 ;  1.40 ;  8.54 ;       ;   7.000 ;   2.54 ;   Cha ;     2.22 ;     4.64 ;    11.45 ;    13.60 ;    46.90 ;    97.82 ;   241.46 ;   286.66
               HIP  23057 ; 6129. ;   160.4 ;  1.23 ;  9.36 ;       ;   0.909 ;   0.94 ;   Cha ;     1.00 ;     2.09 ;     4.75 ;     7.30 ;    11.96 ;    25.07 ;    57.00 ;    87.65
               HIP  63074 ; 6396. ;   160.4 ;  1.40 ;  9.73 ;       ;   2.300 ;   1.47 ;   Cha ;     2.96 ;     6.19 ;    14.81 ;    19.05 ;    47.47 ;    99.21 ;   237.14 ;   305.03
               HIP  71373 ; 6054. ;   160.4 ;  1.19 ; 10.27 ;       ;   0.980 ;   0.98 ;   Cha ;     1.29 ;     2.72 ;     6.05 ;     9.83 ;    15.61 ;    32.77 ;    72.95 ;   118.56
               HIP  22600 ; 5807. ;   160.4 ;  1.06 ; 10.57 ;       ;   1.110 ;   1.06 ;   Cha ;     1.18 ;     2.48 ;     5.31 ;     8.92 ;    13.93 ;    29.33 ;    62.82 ;   105.46
               HIP  49335 ; 7093. ;   160.4 ;  1.60 ;  8.64 ;       ;   4.000 ;   1.86 ;   Cha ;    15.18 ;    31.38 ;    90.46 ;    73.76 ;   292.93 ;   605.48 ;  1745.48 ;  1423.29
               HIP  91931 ; 6285. ;   160.4 ;  1.30 ;  9.54 ;       ;   2.000 ;   1.38 ;   Cha ;     1.86 ;     3.88 ;     9.08 ;    12.57 ;    27.74 ;    58.07 ;   135.80 ;   187.95
               HIP  79097 ; 5939. ;   160.4 ;  1.13 ;  8.88 ;       ;  11.200 ;   3.33 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.75 ;    10.41 ;    21.87 ;    48.46 ;    81.32
               HIP  30695 ; 6569. ;   160.4 ;  1.40 ;  8.42 ;       ;  20.700 ;   4.36 ;   Cha ;     2.57 ;     5.36 ;    13.45 ;    15.29 ;    71.04 ;   148.02 ;   371.11 ;   421.97
               HIP  15410 ; 6722. ;   160.4 ;  1.40 ;  8.36 ;       ;  12.500 ;   3.36 ;   Cha ;     4.07 ;     8.46 ;    22.03 ;    22.65 ;    98.55 ;   204.88 ;   533.64 ;   548.61
               HIP  93164 ; 6211. ;   160.4 ;  1.30 ;  8.76 ;       ;  10.000 ;   3.09 ;   Cha ;     0.94 ;     1.97 ;     4.58 ;     6.64 ;    21.13 ;    44.25 ;   102.59 ;   148.75
               HIP  67215 ; 6050. ;   160.4 ;  1.19 ; 10.65 ;       ;   1.800 ;   1.33 ;   Cha ;     1.60 ;     3.37 ;     7.46 ;    12.17 ;    22.49 ;    47.23 ;   104.65 ;   170.84
               HIP  24366 ; 6011. ;   160.4 ;  1.16 ;  9.26 ;       ;   3.700 ;   1.91 ;   Cha ;     0.63 ;     1.32 ;     2.95 ;     4.93 ;    10.48 ;    22.00 ;    49.07 ;    81.84
               HIP 108990 ; 6533. ;   160.4 ;  1.40 ;  8.48 ;       ;   6.700 ;   2.48 ;   Cha ;     2.36 ;     4.93 ;    12.24 ;    14.26 ;    49.23 ;   102.64 ;   255.09 ;   297.16
               HIP  97164 ; 6375. ;   160.4 ;  1.40 ;  9.35 ;       ;   2.600 ;   1.56 ;   Cha ;     2.24 ;     4.68 ;    11.16 ;    14.53 ;    36.98 ;    77.30 ;   184.47 ;   240.03
               HIP  17949 ; 6878. ;   160.4 ;  1.50 ;  9.04 ;       ;   3.110 ;   1.66 ;   Cha ;     9.62 ;    19.96 ;    54.04 ;    50.57 ;   169.69 ;   351.94 ;   953.04 ;   891.77
               HIP  37620 ; 6276. ;   160.4 ;  1.30 ;  9.37 ;       ;   3.000 ;   1.69 ;   Cha ;     1.63 ;     3.42 ;     7.99 ;    11.11 ;    27.02 ;    56.56 ;   132.21 ;   183.92
               HIP   7802 ; 6433. ;   160.4 ;  1.40 ;  8.90 ;       ;   3.600 ;   1.83 ;   Cha ;     2.13 ;     4.44 ;    10.76 ;    13.43 ;    38.03 ;    79.41 ;   192.47 ;   240.26
               HIP  70689 ; 6763. ;   160.5 ;  1.50 ;  8.62 ;       ;   2.600 ;   1.53 ;   Cha ;     5.33 ;    11.08 ;    29.13 ;    29.22 ;    90.17 ;   187.34 ;   492.65 ;   494.17
               HIP  78198 ; 6410. ;   160.5 ;  1.40 ;  9.63 ;       ;   2.900 ;   1.65 ;   Cha ;     2.95 ;     6.15 ;    14.77 ;    18.81 ;    49.96 ;   104.40 ;   250.52 ;   319.04
               HIP  82287 ; 5996. ;   160.5 ;  1.15 ;  9.35 ;       ;   2.900 ;   1.69 ;   Cha ;     0.64 ;     1.34 ;     2.98 ;     5.01 ;     9.93 ;    20.85 ;    46.37 ;    77.94
               HIP 104790 ; 6482. ;   160.5 ;  1.40 ;  9.31 ;       ;   3.700 ;   1.85 ;   Cha ;     3.12 ;     6.51 ;    15.92 ;    19.28 ;    56.14 ;   117.17 ;   286.39 ;   346.94
               HIP  69116 ; 6196. ;   160.5 ;  1.30 ;  8.91 ;       ;   3.080 ;   1.72 ;   Cha ;     0.97 ;     2.04 ;     4.71 ;     6.90 ;    16.25 ;    34.03 ;    78.60 ;   115.22
               HIP  95277 ; 6380. ;   160.5 ;  1.40 ;  9.93 ;       ;   2.000 ;   1.37 ;   Cha ;     3.16 ;     6.60 ;    15.69 ;    20.42 ;    48.82 ;   102.07 ;   242.74 ;   316.03
               HIP  97683 ; 6896. ;   160.5 ;  1.50 ;  8.22 ;       ;   9.900 ;   2.96 ;   Cha ;     6.60 ;    13.68 ;    37.34 ;    34.30 ;   155.41 ;   322.18 ;   879.27 ;   807.61
               HIP  44754 ; 7040. ;   160.5 ;  1.60 ;  7.12 ;       ;  59.000 ;   7.18 ;   Cha ;     5.90 ;    12.21 ;    34.77 ;    28.94 ;   223.56 ;   462.40 ;  1316.46 ;  1095.73
               HIP   1944 ; 6244. ;   160.5 ;  1.30 ;  9.43 ;       ;   2.300 ;   1.48 ;   Cha ;     1.52 ;     3.19 ;     7.40 ;    10.53 ;    23.61 ;    49.43 ;   114.77 ;   163.21
               HIP  70249 ; 6124. ;   160.5 ;  1.23 ;  8.57 ;       ;  10.000 ;   3.11 ;   Cha ;     0.64 ;     1.34 ;     3.05 ;     4.69 ;    13.93 ;    29.19 ;    66.70 ;   102.62
                HD 193663 ; 5662. ;   160.5 ;  0.84 ; 10.15 ;       ;   0.611 ;   0.79 ;   Nor ;     0.86 ;     1.81 ;     3.83 ;     6.40 ;     7.83 ;    16.50 ;    34.86 ;    58.32
               HIP   3228 ; 6137. ;   160.5 ;  1.24 ;  9.23 ;       ;   3.300 ;   1.79 ;   Cha ;     0.95 ;     1.99 ;     4.54 ;     6.93 ;    15.79 ;    33.10 ;    75.44 ;   115.31
               HIP  26189 ; 6427. ;   160.6 ;  1.40 ;  9.50 ;       ;   3.000 ;   1.67 ;   Cha ;     2.89 ;     6.03 ;    14.55 ;    18.30 ;    49.39 ;   103.18 ;   248.76 ;   312.95
               HIP  91033 ; 6839. ;   160.6 ;  1.50 ;  8.55 ;       ;  11.700 ;   3.23 ;   Cha ;     6.52 ;    13.53 ;    36.31 ;    34.67 ;   160.27 ;   332.57 ;   892.72 ;   852.40
               HIP 107898 ; 5950. ;   160.6 ;  1.13 ;  9.87 ;       ;   1.500 ;   1.22 ;   Cha ;     0.84 ;     1.76 ;     3.87 ;     6.51 ;    10.98 ;    23.07 ;    50.76 ;    85.39
               HIP  73187 ; 6479. ;   160.6 ;  1.40 ;  9.74 ;       ;   2.700 ;   1.58 ;   Cha ;     3.92 ;     8.18 ;    19.92 ;    24.26 ;    65.18 ;   136.06 ;   331.35 ;   403.46
               HIP 106731 ; 6121. ;   160.6 ;  1.23 ;  9.43 ;       ;   8.400 ;   2.85 ;   Cha ;     1.00 ;     2.11 ;     4.78 ;     7.39 ;    21.02 ;    44.08 ;   100.03 ;   154.71
               HIP  14667 ; 5894. ;   160.6 ;  1.11 ; 10.94 ;       ;   2.000 ;   1.41 ;   Cha ;     1.54 ;     3.23 ;     6.98 ;    11.75 ;    21.49 ;    45.23 ;    97.57 ;   164.35
               HIP  92025 ; 6352. ;   160.6 ;  1.40 ;  8.80 ;       ;   4.600 ;   2.08 ;   Cha ;     1.54 ;     3.22 ;     7.67 ;    10.10 ;    29.36 ;    61.37 ;   146.27 ;   192.70
               HIP  35959 ; 5568. ;   160.6 ;  0.96 ;  8.85 ;       ;   3.800 ;   1.98 ;   Cha ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     6.15 ;    12.96 ;    27.48 ;    46.00
               HIP  51454 ; 5898. ;   160.6 ;  1.11 ;  9.72 ;       ;   4.050 ;   2.01 ;   Cha ;     0.75 ;     1.57 ;     3.44 ;     5.78 ;    12.48 ;    26.23 ;    57.41 ;    96.45
               HIP 101902 ; 6592. ;   160.6 ;  1.40 ;  8.34 ;       ;  26.000 ;   4.88 ;   Cha ;     2.66 ;     5.54 ;    13.97 ;    15.64 ;    77.65 ;   161.74 ;   407.89 ;   456.57
               HIP  69807 ; 6128. ;   160.6 ;  1.23 ;  9.58 ;       ;   7.700 ;   2.73 ;   Cha ;     1.12 ;     2.35 ;     5.34 ;     8.22 ;    22.96 ;    48.15 ;   109.26 ;   168.30
               HIP  11229 ; 5744. ;   160.6 ;  1.00 ;  9.61 ;       ;  24.000 ;   4.93 ;   Cha ;     0.66 ;     1.38 ;     2.97 ;     4.97 ;    16.29 ;    34.29 ;    73.67 ;   123.47
               HIP 110065 ; 6531. ;   160.7 ;  1.40 ;  8.81 ;       ;   8.600 ;   2.82 ;   Cha ;     2.79 ;     5.82 ;    14.44 ;    16.88 ;    61.94 ;   129.17 ;   320.31 ;   374.37
               HIP  15248 ; 6341. ;   160.7 ;  1.40 ;  9.25 ;       ;   5.170 ;   2.21 ;   Cha ;     1.89 ;     3.96 ;     9.39 ;    12.49 ;    37.20 ;    77.78 ;   184.42 ;   245.37
               HIP   5545 ; 5482. ;   160.7 ;  0.93 ;  9.52 ;       ;   4.400 ;   2.15 ;   Cha ;     0.55 ;     1.16 ;     2.42 ;     4.04 ;     8.69 ;    18.34 ;    38.23 ;    63.85
               HIP  57717 ; 6448. ;   160.7 ;  1.40 ;  9.15 ;       ;   3.400 ;   1.78 ;   Cha ;     2.56 ;     5.34 ;    12.96 ;    16.04 ;    45.06 ;    94.09 ;   228.47 ;   282.79
               HIP  74430 ; 6266. ;   160.7 ;  1.30 ;  9.40 ;       ;   2.500 ;   1.54 ;   Cha ;     1.61 ;     3.36 ;     7.84 ;    10.99 ;    25.42 ;    53.21 ;   124.10 ;   173.84
               HIP  65995 ; 6784. ;   160.7 ;  1.50 ;  8.75 ;       ;   7.500 ;   2.59 ;   Cha ;     6.10 ;    12.67 ;    33.49 ;    33.17 ;   134.40 ;   279.15 ;   737.75 ;   730.87
               HIP 107965 ; 6150. ;   160.7 ;  1.25 ; 10.84 ;       ;   0.750 ;   0.85 ;   Cha ;     2.52 ;     5.29 ;    11.90 ;    18.17 ;    29.03 ;    60.92 ;   137.10 ;   209.39
                HD 168451 ; 5970. ;   160.7 ;  1.32 ;  7.90 ;       ;   1.865 ;   1.36 ;   Nor ;     0.29 ;     0.61 ;     1.38 ;     2.30 ;     4.38 ;     9.19 ;    20.57 ;    34.45
               HIP  11456 ; 7195. ;   160.7 ;  1.60 ;  8.47 ;       ;   8.100 ;   2.64 ;   Cha ;    19.00 ;    39.22 ;   116.54 ;    89.16 ;   436.48 ;   900.79 ;  2676.72 ;  2047.73
                 HD 19765 ; 5794. ;   160.7 ;  0.87 ; 10.37 ;       ;   0.719 ;   0.85 ;   Nor ;     1.04 ;     2.18 ;     4.68 ;     7.86 ;     9.98 ;    21.00 ;    45.02 ;    75.54
               HIP  47772 ; 5771. ;   160.7 ;  1.00 ; 10.54 ;       ;   1.110 ;   1.06 ;   Cha ;     1.14 ;     2.40 ;     5.12 ;     8.58 ;    13.10 ;    27.59 ;    58.83 ;    98.66
               HIP  61137 ; 6087. ;   160.7 ;  1.21 ;  9.90 ;       ;   1.500 ;   1.21 ;   Cha ;     1.17 ;     2.45 ;     5.50 ;     8.72 ;    15.76 ;    33.07 ;    74.29 ;   117.85
               HIP  97502 ; 7150. ;   160.7 ;  1.60 ;  8.32 ;       ;   8.600 ;   2.73 ;   Cha ;    15.36 ;    31.71 ;    93.01 ;    73.01 ;   358.37 ;   740.07 ;  2170.57 ;  1703.91
               HIP 101944 ; 6800. ;   160.7 ;  1.50 ;  7.22 ;       ;  25.000 ;   4.73 ;   Cha ;     2.93 ;     6.08 ;    16.20 ;    15.73 ;    87.08 ;   180.78 ;   482.18 ;   468.06
               HIP  45832 ; 6188. ;   160.7 ;  1.30 ; 10.02 ;       ;   0.970 ;   0.97 ;   Cha ;     1.76 ;     3.68 ;     8.41 ;    12.46 ;    21.97 ;    46.06 ;   105.27 ;   155.98
               HIP  54853 ; 6236. ;   160.8 ;  1.30 ;  9.58 ;       ;   5.230 ;   2.23 ;   Cha ;     1.60 ;     3.36 ;     7.78 ;    11.13 ;    30.54 ;    63.96 ;   148.09 ;   211.91
               HIP  60164 ; 6600. ;   160.8 ;  1.40 ;  8.43 ;       ;   7.600 ;   2.64 ;   Cha ;     2.85 ;     5.94 ;    15.00 ;    16.71 ;    61.20 ;   127.46 ;   321.94 ;   358.65
               HIP  10097 ; 6260. ;   160.8 ;  1.30 ; 10.04 ;       ;   6.500 ;   2.49 ;   Cha ;     2.26 ;     4.74 ;    10.99 ;    15.51 ;    45.49 ;    95.28 ;   220.77 ;   311.66
               HIP  92412 ; 6845. ;   160.8 ;  1.50 ;  7.17 ;       ;  51.200 ;   6.75 ;   Cha ;     3.28 ;     6.80 ;    18.36 ;    17.31 ;   116.61 ;   241.90 ;   652.96 ;   615.47
               HIP  23315 ; 6488. ;   160.8 ;  1.40 ;  8.74 ;       ;   6.150 ;   2.39 ;   Cha ;     2.33 ;     4.87 ;    11.95 ;    14.37 ;    47.64 ;    99.40 ;   244.15 ;   293.50
               HIP  18395 ; 6090. ;   160.8 ;  1.21 ;  8.82 ;       ;   3.000 ;   1.71 ;   Cha ;     0.65 ;     1.37 ;     3.10 ;     4.89 ;    10.47 ;    21.95 ;    49.78 ;    78.47
               HIP  57845 ; 5672. ;   160.8 ;  1.00 ;  8.81 ;       ;   2.800 ;   1.69 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.10 ;     5.95 ;    12.53 ;    26.90 ;    45.06
               HIP  55780 ; 6044. ;   160.8 ;  1.18 ;  7.87 ;       ;  15.000 ;   3.83 ;   Cha ;     0.34 ;     0.71 ;     1.61 ;     2.61 ;     8.04 ;    16.86 ;    38.16 ;    61.97
               HIP  62315 ; 6943. ;   160.8 ;  1.50 ;  8.65 ;       ;   4.800 ;   2.06 ;   Cha ;     9.56 ;    19.80 ;    54.69 ;    48.94 ;   187.60 ;   388.65 ;  1073.22 ;   960.43
               HIP  77780 ; 6269. ;   160.8 ;  1.30 ;  9.25 ;       ;   5.400 ;   2.27 ;   Cha ;     1.50 ;     3.13 ;     7.32 ;    10.22 ;    28.70 ;    60.07 ;   140.34 ;   196.04
               HIP  49265 ; 5700. ;   160.8 ;  1.00 ;  9.96 ;       ;   2.200 ;   1.50 ;   Cha ;     0.78 ;     1.65 ;     3.52 ;     5.89 ;    10.73 ;    22.60 ;    48.10 ;    80.54
               HIP  51725 ; 6728. ;   160.8 ;  1.40 ;  7.94 ;       ;  18.000 ;   4.03 ;   Cha ;     3.35 ;     6.96 ;    18.18 ;    18.57 ;    88.84 ;   184.65 ;   482.43 ;   492.71
               HIP 113434 ; 6468. ;   160.8 ;  1.40 ;  8.82 ;       ;   8.200 ;   2.76 ;   Cha ;     2.28 ;     4.76 ;    11.64 ;    14.18 ;    50.10 ;   104.56 ;   255.54 ;   311.46
               HIP  47353 ; 6463. ;   160.8 ;  1.40 ;  9.13 ;       ;   4.300 ;   2.00 ;   Cha ;     2.65 ;     5.53 ;    13.47 ;    16.51 ;    49.51 ;   103.35 ;   251.84 ;   308.56
               HIP   4876 ; 6208. ;   160.8 ;  1.30 ;  9.76 ;       ;   2.400 ;   1.52 ;   Cha ;     1.62 ;     3.39 ;     7.79 ;    11.37 ;    25.36 ;    53.13 ;   122.18 ;   178.36
               HIP  36032 ; 6328. ;   160.8 ;  1.30 ;  9.79 ;       ;   2.600 ;   1.57 ;   Cha ;     2.45 ;     5.13 ;    12.08 ;    16.27 ;    39.11 ;    81.81 ;   192.65 ;   259.42
               HIP  40408 ; 6489. ;   160.8 ;  1.40 ;  9.38 ;       ;   3.000 ;   1.67 ;   Cha ;     3.32 ;     6.93 ;    16.97 ;    20.47 ;    56.72 ;   118.37 ;   289.65 ;   349.44
               HIP   4580 ; 6493. ;   160.8 ;  1.40 ;  8.45 ;       ;   6.400 ;   2.43 ;   Cha ;     2.04 ;     4.26 ;    10.49 ;    12.55 ;    42.11 ;    87.85 ;   216.35 ;   258.79
               HIP   8149 ; 6126. ;   160.8 ;  1.23 ;  8.96 ;       ;   6.140 ;   2.44 ;   Cha ;     0.79 ;     1.66 ;     3.77 ;     5.81 ;    15.28 ;    32.03 ;    73.02 ;   112.35
               HIP  98081 ; 6671. ;   160.8 ;  1.40 ;  9.56 ;       ;   4.150 ;   1.94 ;   Cha ;     6.60 ;    13.73 ;    35.08 ;    37.63 ;   121.45 ;   252.76 ;   645.89 ;   692.92
               HIP  24022 ; 5519. ;   160.9 ;  0.95 ;  8.34 ;       ;  13.000 ;   3.68 ;   Cha ;     0.30 ;     0.63 ;     1.32 ;     2.22 ;     6.20 ;    13.07 ;    27.68 ;    46.37
               HIP  35362 ; 6280. ;   160.9 ;  1.30 ;  9.22 ;       ;   3.400 ;   1.80 ;   Cha ;     1.53 ;     3.20 ;     7.49 ;    10.39 ;    26.11 ;    54.64 ;   127.96 ;   177.39
               HIP  60492 ; 5941. ;   160.9 ;  1.13 ; 10.01 ;       ;   3.400 ;   1.83 ;   Cha ;     0.90 ;     1.89 ;     4.16 ;     6.99 ;    14.50 ;    30.47 ;    66.88 ;   112.53
               HIP  58239 ; 6294. ;   160.9 ;  1.30 ;  9.77 ;       ;   2.000 ;   1.38 ;   Cha ;     2.17 ;     4.54 ;    10.62 ;    14.63 ;    32.44 ;    67.89 ;   158.77 ;   218.70
               HIP 101049 ; 6122. ;   160.9 ;  1.23 ;  9.40 ;       ;   4.300 ;   2.04 ;   Cha ;     0.99 ;     2.08 ;     4.72 ;     7.29 ;    17.55 ;    36.80 ;    83.56 ;   129.13
               HIP    497 ; 7078. ;   160.9 ;  1.60 ;  7.62 ;       ;  16.000 ;   3.73 ;   Cha ;     8.58 ;    17.73 ;    51.00 ;    41.59 ;   234.18 ;   484.11 ;  1392.10 ;  1135.38
               HIP  17926 ; 6227. ;   160.9 ;  1.30 ;  9.14 ;       ;   3.600 ;   1.86 ;   Cha ;     1.22 ;     2.56 ;     5.94 ;     8.53 ;    21.21 ;    44.41 ;   102.99 ;   147.96
               HIP  77133 ; 5842. ;   160.9 ;  1.08 ; 10.10 ;       ;   4.220 ;   2.06 ;   Cha ;     0.91 ;     1.91 ;     4.14 ;     6.94 ;    15.13 ;    31.82 ;    68.87 ;   115.65
               HIP 111389 ; 6694. ;   160.9 ;  1.40 ;  9.04 ;       ;   5.700 ;   2.27 ;   Cha ;     5.34 ;    11.10 ;    28.62 ;    30.11 ;   106.31 ;   221.14 ;   570.10 ;   599.88
               HIP 100388 ; 5924. ;   160.9 ;  1.12 ;  9.98 ;       ;   3.800 ;   1.94 ;   Cha ;     0.88 ;     1.85 ;     4.05 ;     6.81 ;    14.50 ;    30.48 ;    66.77 ;   112.29
               HIP 108764 ; 6326. ;   160.9 ;  1.30 ;  9.44 ;       ;   2.300 ;   1.47 ;   Cha ;     2.00 ;     4.19 ;     9.89 ;    13.30 ;    30.97 ;    64.79 ;   152.92 ;   205.75
               HIP  73267 ; 6597. ;   160.9 ;  1.40 ;  9.13 ;       ;   5.400 ;   2.22 ;   Cha ;     4.12 ;     8.57 ;    21.56 ;    24.19 ;    81.12 ;   168.99 ;   424.97 ;   476.66
               HIP  63632 ; 6240. ;   160.9 ;  1.30 ;  7.75 ;       ;  17.000 ;   4.03 ;   Cha ;     0.61 ;     1.29 ;     3.01 ;     4.27 ;    15.71 ;    32.87 ;    77.04 ;   109.12
               HIP  19998 ; 6089. ;   160.9 ;  1.21 ;  9.39 ;       ;   7.220 ;   2.65 ;   Cha ;     0.88 ;     1.85 ;     4.18 ;     6.61 ;    17.65 ;    37.03 ;    83.59 ;   132.14
                 HD 96683 ; 5088. ;   160.9 ;  2.03 ;  8.22 ;       ;  13.490 ;   3.84 ;   Bre ;     0.23 ;     0.48 ;     0.98 ;     1.63 ;     7.10 ;    15.01 ;    30.42 ;    50.86
               HIP   4233 ; 6643. ;   160.9 ;  1.40 ;  8.82 ;       ;  63.000 ;   7.57 ;   Cha ;     4.02 ;     8.37 ;    21.33 ;    23.16 ;   146.28 ;   304.50 ;   775.82 ;   842.41
               HIP  67413 ; 5942. ;   160.9 ;  1.13 ; 10.04 ;       ;   1.600 ;   1.26 ;   Cha ;     0.92 ;     1.92 ;     4.22 ;     7.10 ;    12.19 ;    25.63 ;    56.23 ;    94.63
               HIP  30411 ; 6669. ;   161.0 ;  1.40 ;  9.20 ;       ;   4.600 ;   2.04 ;   Cha ;     5.39 ;    11.22 ;    28.72 ;    30.76 ;   101.90 ;   212.05 ;   542.70 ;   581.17
               HIP   8782 ; 5924. ;   161.0 ;  1.12 ;  9.81 ;       ;   2.700 ;   1.64 ;   Cha ;     0.80 ;     1.68 ;     3.68 ;     6.18 ;    12.06 ;    25.34 ;    55.60 ;    93.48
               HIP  30845 ; 5970. ;   161.0 ;  1.14 ;  8.39 ;       ;  13.000 ;   3.58 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.96 ;     8.50 ;    17.84 ;    39.83 ;    66.78
               HIP  36550 ; 6210. ;   161.0 ;  1.30 ;  9.11 ;       ;   2.700 ;   1.61 ;   Cha ;     1.14 ;     2.39 ;     5.52 ;     8.02 ;    18.41 ;    38.55 ;    89.14 ;   129.54
               HIP  83572 ; 6363. ;   161.0 ;  1.40 ;  7.91 ;       ;  15.000 ;   3.76 ;   Cha ;     1.00 ;     2.10 ;     5.03 ;     6.55 ;    25.70 ;    53.70 ;   128.91 ;   167.90
               HIP  12508 ; 5949. ;   161.0 ;  1.13 ;  9.46 ;       ;   2.180 ;   1.47 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.18 ;     9.56 ;    20.08 ;    44.34 ;    74.50
               HIP  15469 ; 6258. ;   161.0 ;  1.30 ;  8.87 ;       ;   7.160 ;   2.61 ;   Cha ;     1.17 ;     2.46 ;     5.74 ;     8.07 ;    24.16 ;    50.58 ;   118.23 ;   166.08
               HIP  70838 ; 5939. ;   161.0 ;  1.13 ;  8.51 ;       ;  16.000 ;   3.98 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;     9.40 ;    19.73 ;    43.84 ;    73.52
               HIP  81791 ; 6389. ;   161.0 ;  1.40 ;  9.53 ;       ;   2.400 ;   1.50 ;   Cha ;     2.59 ;     5.41 ;    12.93 ;    16.69 ;    41.92 ;    87.61 ;   209.42 ;   270.26
               HIP  16773 ; 6593. ;   161.0 ;  1.40 ;  8.70 ;       ;   9.210 ;   2.90 ;   Cha ;     3.21 ;     6.70 ;    16.86 ;    18.91 ;    72.41 ;   150.85 ;   379.87 ;   425.88
               HIP  92542 ; 6613. ;   161.0 ;  1.40 ;  8.92 ;       ;   5.110 ;   2.16 ;   Cha ;     3.87 ;     8.05 ;    20.35 ;    22.55 ;    75.11 ;   156.43 ;   395.39 ;   438.18
               HIP  57942 ; 7062. ;   161.0 ;  1.60 ;  7.76 ;       ;  24.000 ;   4.57 ;   Cha ;     8.75 ;    18.09 ;    51.78 ;    42.69 ;   264.43 ;   546.76 ;  1564.77 ;  1290.30
               HIP  68694 ; 6240. ;   161.0 ;  1.30 ;  9.00 ;       ;   6.800 ;   2.55 ;   Cha ;     1.19 ;     2.48 ;     5.78 ;     8.23 ;    24.12 ;    50.51 ;   117.55 ;   167.27
               HIP   4018 ; 6400. ;   161.0 ;  1.40 ;  9.94 ;       ;   3.300 ;   1.76 ;   Cha ;     3.40 ;     7.10 ;    16.95 ;    21.78 ;    59.51 ;   124.38 ;   297.08 ;   381.70
               HIP  75346 ; 6524. ;   161.0 ;  1.40 ;  8.31 ;       ;   7.600 ;   2.65 ;   Cha ;     2.10 ;     4.37 ;    10.85 ;    12.70 ;    45.08 ;    93.99 ;   233.30 ;   273.15
               HIP  67831 ; 4903. ;   161.0 ;  0.77 ;  9.62 ;       ;   3.240 ;   1.90 ;   Cha ;     0.46 ;     0.98 ;     1.88 ;     2.98 ;     6.22 ;    13.24 ;    25.43 ;    40.31
               HIP  10488 ; 6915. ;   161.0 ;  1.50 ;  9.16 ;       ;   2.600 ;   1.52 ;   Cha ;    11.50 ;    23.85 ;    65.22 ;    59.69 ;   193.81 ;   401.75 ;  1098.73 ;  1005.66
               HIP  35637 ; 6275. ;   161.0 ;  1.30 ;  9.24 ;       ;  21.500 ;   4.52 ;   Cha ;     1.52 ;     3.18 ;     7.44 ;    10.35 ;    41.14 ;    86.11 ;   201.45 ;   280.25
               HIP 106379 ; 6986. ;   161.1 ;  1.50 ;  8.66 ;       ;   5.700 ;   2.24 ;   Cha ;    10.99 ;    22.75 ;    63.58 ;    55.39 ;   224.83 ;   465.48 ;  1301.04 ;  1133.54
               HIP  69970 ; 6941. ;   161.1 ;  1.50 ;  8.39 ;       ;   9.150 ;   2.84 ;   Cha ;     8.28 ;    17.15 ;    47.36 ;    42.34 ;   190.86 ;   395.41 ;  1092.11 ;   976.28
               HIP  13340 ; 6331. ;   161.1 ;  1.30 ;  8.97 ;       ;   9.800 ;   3.04 ;   Cha ;     1.58 ;     3.30 ;     7.83 ;    10.47 ;    35.08 ;    73.35 ;   173.88 ;   232.56
               HIP  43361 ; 6846. ;   161.1 ;  1.50 ;  8.39 ;       ;   8.500 ;   2.75 ;   Cha ;     6.14 ;    12.74 ;    34.28 ;    32.54 ;   139.33 ;   289.09 ;   777.88 ;   738.52
               HIP  12980 ; 6291. ;   161.1 ;  1.30 ;  9.94 ;       ;   2.070 ;   1.40 ;   Cha ;     2.37 ;     4.96 ;    11.57 ;    15.99 ;    35.72 ;    74.77 ;   174.49 ;   241.10
               HIP  15731 ; 6591. ;   161.1 ;  1.40 ;  8.23 ;       ;   6.600 ;   2.46 ;   Cha ;     2.50 ;     5.20 ;    13.12 ;    14.68 ;    51.74 ;   107.77 ;   271.86 ;   304.30
               HIP  68987 ; 6218. ;   161.1 ;  1.30 ;  8.54 ;       ;  10.000 ;   3.09 ;   Cha ;     0.86 ;     1.80 ;     4.19 ;     6.05 ;    19.31 ;    40.43 ;    93.98 ;   135.50
               HIP 108744 ; 5723. ;   161.1 ;  1.00 ;  9.25 ;       ;   5.400 ;   2.34 ;   Cha ;     0.53 ;     1.12 ;     2.41 ;     4.04 ;     9.12 ;    19.19 ;    41.29 ;    69.18
               HIP  54785 ; 6014. ;   161.1 ;  1.16 ; 10.20 ;       ;   2.110 ;   1.44 ;   Cha ;     1.08 ;     2.28 ;     5.04 ;     8.42 ;    15.65 ;    32.88 ;    72.75 ;   121.48
               HIP   8459 ; 6456. ;   161.1 ;  1.40 ;  8.75 ;       ;  12.300 ;   3.38 ;   Cha ;     2.11 ;     4.41 ;    10.75 ;    13.21 ;    51.36 ;   107.20 ;   261.41 ;   321.05
               HIP  96182 ; 6207. ;   161.1 ;  1.30 ;  9.97 ;       ;   2.000 ;   1.38 ;   Cha ;     1.82 ;     3.81 ;     8.75 ;    12.80 ;    27.27 ;    57.15 ;   131.15 ;   191.79
               HIP  60205 ; 6313. ;   161.1 ;  1.30 ; 10.18 ;       ;   2.300 ;   1.48 ;   Cha ;     2.92 ;     6.11 ;    14.29 ;    19.48 ;    45.14 ;    94.47 ;   221.02 ;   301.39
               HIP  76148 ; 5743. ;   161.1 ;  1.00 ;  9.94 ;       ;   0.919 ;   0.97 ;   Cha ;     0.79 ;     1.67 ;     3.57 ;     5.98 ;     8.69 ;    18.30 ;    39.18 ;    65.66
               HIP  10765 ; 6363. ;   161.1 ;  1.40 ;  8.74 ;       ;   6.230 ;   2.42 ;   Cha ;     1.55 ;     3.24 ;     7.74 ;    10.12 ;    31.89 ;    66.65 ;   159.27 ;   208.22
               HIP  56669 ; 5531. ;   161.1 ;  0.95 ; 11.02 ;       ;   1.800 ;   1.37 ;   Cha ;     1.36 ;     2.87 ;     5.89 ;     9.80 ;    17.31 ;    36.57 ;    75.02 ;   124.84
               HIP  75725 ; 6302. ;   161.1 ;  1.30 ;  8.63 ;       ;  12.300 ;   3.41 ;   Cha ;     1.20 ;     2.50 ;     5.91 ;     8.05 ;    28.17 ;    58.93 ;   139.17 ;   189.53
               HIP 107399 ; 5851. ;   161.2 ;  1.09 ;  9.36 ;       ;   5.070 ;   2.25 ;   Cha ;     0.60 ;     1.26 ;     2.76 ;     4.62 ;    10.51 ;    22.10 ;    48.26 ;    80.97
               HIP  87949 ; 5180. ;   161.2 ;  0.84 ; 10.29 ;       ;   1.700 ;   1.36 ;   Cha ;     0.74 ;     1.57 ;     3.12 ;     5.17 ;     8.83 ;    18.72 ;    37.24 ;    61.65
               HIP  75893 ; 6000. ;   161.2 ;  1.16 ; 11.53 ;       ;   0.660 ;   0.81 ;   Cha ;     2.33 ;     4.90 ;    10.66 ;    18.08 ;    25.19 ;    52.96 ;   115.18 ;   195.29
               HIP  96749 ; 7129. ;   161.2 ;  1.60 ;  8.44 ;       ;   8.600 ;   2.73 ;   Cha ;    15.27 ;    31.55 ;    91.94 ;    73.18 ;   356.53 ;   736.51 ;  2146.50 ;  1708.67
               HIP  57329 ; 6012. ;   161.2 ;  1.16 ; 10.11 ;       ;   6.300 ;   2.49 ;   Cha ;     1.03 ;     2.15 ;     4.77 ;     7.97 ;    19.46 ;    40.86 ;    90.47 ;   151.22
               HIP  11636 ; 6105. ;   161.2 ;  1.22 ;  9.10 ;       ;   3.800 ;   1.92 ;   Cha ;     0.80 ;     1.67 ;     3.79 ;     5.92 ;    13.62 ;    28.56 ;    64.79 ;   101.19
               HIP  40489 ; 7116. ;   161.2 ;  1.60 ;  8.25 ;       ;  16.000 ;   3.72 ;   Cha ;    13.29 ;    27.45 ;    79.72 ;    63.85 ;   362.35 ;   748.67 ;  2174.37 ;  1741.43
               HIP  94373 ; 6760. ;   161.2 ;  1.50 ;  7.55 ;       ;  17.000 ;   3.91 ;   Cha ;     3.03 ;     6.29 ;    16.59 ;    16.55 ;    81.89 ;   170.11 ;   448.66 ;   447.75
               HIP  51405 ; 7109. ;   161.2 ;  1.60 ;  9.11 ;       ;   8.800 ;   2.76 ;   Cha ;    20.52 ;    42.40 ;   122.69 ;    99.60 ;   482.03 ;   996.12 ;  2882.31 ;  2339.82
               HIP  80055 ; 4882. ;   161.2 ;  0.76 ;  8.64 ;       ;   4.800 ;   2.31 ;   Cha ;     0.27 ;     0.58 ;     1.12 ;     1.77 ;     4.02 ;     8.56 ;    16.58 ;    26.21
               HIP  71125 ; 6670. ;   161.2 ;  1.40 ;  8.98 ;       ;   4.500 ;   2.02 ;   Cha ;     4.79 ;     9.96 ;    25.52 ;    27.26 ;    89.92 ;   187.11 ;   479.57 ;   512.28
               HIP  86283 ; 6937. ;   161.2 ;  1.50 ;  8.35 ;       ;  31.600 ;   5.28 ;   Cha ;     8.01 ;    16.60 ;    45.80 ;    41.03 ;   251.87 ;   521.85 ;  1439.90 ;  1290.01
               HIP  64634 ; 5712. ;   161.3 ;  1.00 ; 11.15 ;       ;   0.450 ;   0.68 ;   Cha ;     1.61 ;     3.39 ;     7.11 ;    11.91 ;    14.78 ;    31.18 ;    65.40 ;   109.47
              BD +19 1730 ; 5943. ;   161.3 ;  0.77 ; 10.72 ;       ;   0.623 ;   0.79 ;   Nor ;     1.37 ;     2.89 ;     6.28 ;    10.60 ;    11.92 ;    25.07 ;    54.60 ;    92.07
                HD 175305 ; 4989. ;   161.3 ;  1.16 ;  7.20 ;       ;   0.702 ;   0.88 ;   Nor ;     0.13 ;     0.27 ;     0.55 ;     0.93 ;     1.46 ;     3.10 ;     6.26 ;    10.44
               HIP  73837 ; 6112. ;   161.3 ;  1.22 ;  7.80 ;       ;  19.000 ;   4.29 ;   Cha ;     0.41 ;     0.86 ;     1.98 ;     3.06 ;    10.52 ;    22.06 ;    50.50 ;    78.18
               HIP 104891 ; 5902. ;   161.3 ;  1.11 ;  9.95 ;       ;   2.800 ;   1.67 ;   Cha ;     0.85 ;     1.80 ;     3.93 ;     6.60 ;    13.00 ;    27.34 ;    59.72 ;   100.39
               HIP  62407 ; 6196. ;   161.3 ;  1.30 ;  9.73 ;       ;   3.300 ;   1.78 ;   Cha ;     1.53 ;     3.21 ;     7.36 ;    10.83 ;    26.02 ;    54.52 ;   125.12 ;   184.12
               HIP  91618 ; 6869. ;   161.3 ;  1.50 ;  8.56 ;       ;  10.000 ;   2.98 ;   Cha ;     7.20 ;    14.94 ;    40.44 ;    37.88 ;   170.17 ;   352.96 ;   955.16 ;   894.86
               HIP 101030 ; 6584. ;   161.3 ;  1.40 ;  9.71 ;       ;   2.000 ;   1.35 ;   Cha ;     5.44 ;    11.34 ;    28.32 ;    32.19 ;    83.69 ;   174.43 ;   435.65 ;   495.13
               HIP  91939 ; 6377. ;   161.3 ;  1.40 ;  9.12 ;       ;   4.800 ;   2.12 ;   Cha ;     2.00 ;     4.17 ;     9.97 ;    12.94 ;    38.43 ;    80.31 ;   192.04 ;   249.22
               HIP  11559 ; 6172. ;   161.4 ;  1.30 ;  9.29 ;       ;   2.800 ;   1.64 ;   Cha ;     1.11 ;     2.32 ;     5.31 ;     7.93 ;    18.05 ;    37.83 ;    86.73 ;   129.45
               HIP  86298 ; 5957. ;   161.4 ;  1.14 ;  9.05 ;       ;   8.900 ;   2.97 ;   Cha ;     0.53 ;     1.12 ;     2.48 ;     4.16 ;    10.94 ;    22.97 ;    50.95 ;    85.54
               HIP  56580 ; 6146. ;   161.4 ;  1.24 ;  9.93 ;       ;   1.900 ;   1.35 ;   Cha ;     1.45 ;     3.05 ;     6.91 ;    10.54 ;    21.03 ;    44.11 ;   100.11 ;   152.55
               HIP 109685 ; 6801. ;   161.4 ;  1.50 ;  9.19 ;       ;   3.000 ;   1.64 ;   Cha ;     8.15 ;    16.93 ;    44.85 ;    44.12 ;   142.74 ;   296.43 ;   785.47 ;   772.73
               HIP  88786 ; 6080. ;   161.4 ;  1.20 ;  9.26 ;       ;   6.300 ;   2.48 ;   Cha ;     0.80 ;     1.67 ;     3.77 ;     5.99 ;    15.33 ;    32.15 ;    72.55 ;   115.34
               HIP   8550 ; 6284. ;   161.4 ;  1.30 ;  9.34 ;       ;   2.600 ;   1.57 ;   Cha ;     1.65 ;     3.46 ;     8.10 ;    11.21 ;    26.39 ;    55.23 ;   129.34 ;   178.93
               HIP  40803 ; 5944. ;   161.4 ;  1.13 ;  9.68 ;       ;   4.500 ;   2.11 ;   Cha ;     0.75 ;     1.57 ;     3.47 ;     5.83 ;    12.93 ;    27.17 ;    59.84 ;   100.59
               HIP  21937 ; 6453. ;   161.4 ;  1.40 ;  8.23 ;       ;   9.400 ;   2.96 ;   Cha ;     1.59 ;     3.32 ;     8.11 ;     9.95 ;    36.15 ;    75.46 ;   184.38 ;   226.28
               HIP  41930 ; 5569. ;   161.4 ;  0.97 ;  9.66 ;       ;   3.300 ;   1.85 ;   Cha ;     0.62 ;     1.31 ;     2.75 ;     4.60 ;     9.30 ;    19.61 ;    41.22 ;    68.90
               HIP  99678 ; 6526. ;   161.4 ;  1.40 ;  9.34 ;       ;   9.180 ;   2.91 ;   Cha ;     3.65 ;     7.62 ;    18.80 ;    22.13 ;    82.34 ;   171.75 ;   424.05 ;   499.08
               HIP 113300 ; 6645. ;   161.5 ;  1.40 ;  9.33 ;       ;   4.600 ;   2.05 ;   Cha ;     5.34 ;    11.12 ;    28.26 ;    30.77 ;   100.97 ;   210.21 ;   534.35 ;   581.79
               HIP  28233 ; 6227. ;   161.5 ;  1.30 ;  7.87 ;       ;  16.000 ;   3.91 ;   Cha ;     0.63 ;     1.32 ;     3.07 ;     4.39 ;    15.83 ;    33.14 ;    77.44 ;   110.70
               HIP  68558 ; 6706. ;   161.5 ;  1.40 ;  9.37 ;       ;   3.000 ;   1.65 ;   Cha ;     6.65 ;    13.83 ;    35.70 ;    37.38 ;   112.79 ;   234.60 ;   605.61 ;   634.15
               HIP  20748 ; 6387. ;   161.5 ;  1.40 ;  7.42 ;       ;  23.000 ;   4.64 ;   Cha ;     0.85 ;     1.77 ;     4.28 ;     5.48 ;    24.17 ;    50.49 ;   122.04 ;   156.10
               HIP 110499 ; 6059. ;   161.5 ;  1.19 ;  9.34 ;       ;   3.900 ;   1.95 ;   Cha ;     0.78 ;     1.63 ;     3.66 ;     5.90 ;    13.20 ;    27.70 ;    62.24 ;   100.43
               HIP  87068 ; 6452. ;   161.5 ;  1.40 ;  7.28 ;       ;  16.000 ;   3.86 ;   Cha ;     0.98 ;     2.05 ;     5.02 ;     6.14 ;    25.45 ;    53.11 ;   130.26 ;   159.34
               HIP  70147 ; 6411. ;   161.5 ;  1.40 ;  8.17 ;       ;  12.100 ;   3.36 ;   Cha ;     1.34 ;     2.81 ;     6.79 ;     8.58 ;    32.57 ;    68.01 ;   164.73 ;   207.90
                 HD 96780 ; 6252. ;   161.5 ;  1.27 ;  8.82 ;       ;   2.075 ;   1.41 ;   Nor ;     1.12 ;     2.34 ;     5.47 ;     7.72 ;    16.71 ;    34.98 ;    81.70 ;   115.24
               HIP 108188 ; 6715. ;   161.5 ;  1.40 ;  9.14 ;       ;   5.400 ;   2.21 ;   Cha ;     6.05 ;    12.58 ;    32.60 ;    33.87 ;   118.87 ;   247.19 ;   640.37 ;   665.35
               HIP  16451 ; 5168. ;   161.5 ;  0.84 ;  9.05 ;       ;   6.500 ;   2.65 ;   Cha ;     0.37 ;     0.78 ;     1.57 ;     2.62 ;     6.13 ;    12.97 ;    26.25 ;    43.75
               HIP  26723 ; 6876. ;   161.5 ;  1.50 ;  8.64 ;       ;   6.900 ;   2.47 ;   Cha ;     7.71 ;    15.98 ;    43.31 ;    40.43 ;   165.85 ;   343.96 ;   932.33 ;   870.24
               HIP  16346 ; 6255. ;   161.5 ;  1.30 ; 10.02 ;       ;  13.000 ;   3.52 ;   Cha ;     2.20 ;     4.62 ;    10.69 ;    15.14 ;    52.67 ;   110.32 ;   255.41 ;   361.74
               HIP   7621 ; 6349. ;   161.5 ;  1.40 ;  9.63 ;       ;   6.700 ;   2.51 ;   Cha ;     2.40 ;     5.02 ;    11.90 ;    15.78 ;    50.34 ;   105.28 ;   249.31 ;   330.69
               HIP  27899 ; 6293. ;   161.5 ;  1.30 ;  9.19 ;       ;   3.500 ;   1.82 ;   Cha ;     1.56 ;     3.27 ;     7.68 ;    10.55 ;    26.86 ;    56.21 ;   132.02 ;   181.38
               HIP 104330 ; 6053. ;   161.6 ;  1.19 ;  9.65 ;       ;   2.300 ;   1.50 ;   Cha ;     0.91 ;     1.90 ;     4.26 ;     6.91 ;    13.52 ;    28.38 ;    63.52 ;   103.05
               HIP  70007 ; 5560. ;   161.6 ;  0.96 ;  9.27 ;       ;   5.300 ;   2.34 ;   Cha ;     0.50 ;     1.05 ;     2.22 ;     3.71 ;     8.36 ;    17.63 ;    37.20 ;    62.22
               HIP  52749 ; 6315. ;   161.6 ;  1.30 ;  9.66 ;       ;   3.190 ;   1.74 ;   Cha ;     2.19 ;     4.57 ;    10.75 ;    14.59 ;    36.70 ;    76.79 ;   180.52 ;   245.02
               HIP  72741 ; 6488. ;   161.6 ;  1.40 ;  9.40 ;       ;   4.300 ;   2.00 ;   Cha ;     3.33 ;     6.96 ;    17.02 ;    20.54 ;    62.25 ;   129.91 ;   317.81 ;   383.70
               HIP  88649 ; 6712. ;   161.6 ;  1.40 ;  9.33 ;       ;   7.900 ;   2.67 ;   Cha ;     6.65 ;    13.84 ;    35.78 ;    37.31 ;   143.74 ;   298.93 ;   773.02 ;   806.09
               HIP  85444 ; 7084. ;   161.6 ;  1.60 ;  8.44 ;       ;   8.210 ;   2.67 ;   Cha ;    13.33 ;    27.55 ;    79.24 ;    64.84 ;   307.87 ;   636.41 ;  1830.59 ;  1498.00
                HD 217273 ; 6039. ;   161.6 ;  1.09 ;  8.95 ;       ;   1.331 ;   1.14 ;   Nor ;     0.59 ;     1.23 ;     2.77 ;     4.52 ;     7.32 ;    15.36 ;    34.51 ;    56.36
               HIP  51160 ; 5279. ;   161.6 ;  0.87 ;  9.59 ;       ;   8.000 ;   2.93 ;   Cha ;     0.52 ;     1.10 ;     2.24 ;     3.72 ;     9.27 ;    19.61 ;    39.89 ;    66.41
               HIP  89704 ; 5967. ;   161.6 ;  1.14 ;  9.50 ;       ;   5.400 ;   2.31 ;   Cha ;     0.68 ;     1.44 ;     3.18 ;     5.35 ;    12.42 ;    26.08 ;    57.70 ;    97.00
               HIP  33367 ; 5967. ;   161.6 ;  1.14 ;  9.16 ;       ;   5.900 ;   2.41 ;   Cha ;     0.57 ;     1.19 ;     2.65 ;     4.45 ;    10.53 ;    22.11 ;    49.06 ;    82.39
               HIP  10188 ; 6415. ;   161.6 ;  1.40 ;  9.41 ;       ;   5.160 ;   2.20 ;   Cha ;     2.64 ;     5.51 ;    13.26 ;    16.81 ;    51.69 ;   107.99 ;   259.85 ;   329.32
               HIP  77474 ; 6430. ;   161.6 ;  1.40 ;  8.29 ;       ;   9.100 ;   2.91 ;   Cha ;     1.52 ;     3.18 ;     7.72 ;     9.63 ;    34.35 ;    71.71 ;   174.29 ;   217.29
               HIP  68764 ; 6155. ;   161.6 ;  1.25 ; 10.23 ;       ;   0.800 ;   0.88 ;   Cha ;     1.78 ;     3.74 ;     8.47 ;    12.85 ;    20.86 ;    43.75 ;    99.17 ;   150.44
               HIP  11006 ; 7012. ;   161.6 ;  1.60 ;  9.07 ;       ;   2.900 ;   1.59 ;   Cha ;    14.84 ;    30.71 ;    86.39 ;    74.37 ;   264.73 ;   547.90 ;  1541.06 ;  1326.80
               HIP  34690 ; 6814. ;   161.6 ;  1.50 ;  9.10 ;       ;   2.900 ;   1.61 ;   Cha ;     8.09 ;    16.80 ;    44.69 ;    43.57 ;   140.47 ;   291.65 ;   775.84 ;   756.34
               HIP  36531 ; 6890. ;   161.7 ;  1.50 ;  9.15 ;       ;   5.170 ;   2.14 ;   Cha ;    10.60 ;    21.98 ;    59.68 ;    55.48 ;   212.15 ;   439.93 ;  1194.77 ;  1110.75
               HIP  50947 ; 5130. ;   161.7 ;  0.83 ;  9.24 ;       ;   6.800 ;   2.72 ;   Cha ;     0.40 ;     0.85 ;     1.70 ;     2.83 ;     6.71 ;    14.21 ;    28.58 ;    47.57
               HIP  96093 ; 6587. ;   161.7 ;  1.40 ;  8.91 ;       ;   8.000 ;   2.71 ;   Cha ;     3.54 ;     7.37 ;    18.52 ;    20.87 ;    76.95 ;   160.33 ;   402.70 ;   453.93
               HIP  17668 ; 5567. ;   161.7 ;  0.96 ; 11.01 ;       ;   0.290 ;   0.55 ;   Cha ;     1.37 ;     2.90 ;     5.98 ;     9.97 ;    11.13 ;    23.52 ;    48.48 ;    80.77
               HIP 105519 ; 6440. ;   161.7 ;  1.40 ;  8.39 ;       ;  16.000 ;   3.86 ;   Cha ;     1.66 ;     3.46 ;     8.41 ;    10.42 ;    42.99 ;    89.75 ;   218.51 ;   270.73
               HIP  10555 ; 6548. ;   161.7 ;  1.40 ;  8.79 ;       ;  11.100 ;   3.20 ;   Cha ;     2.92 ;     6.09 ;    15.15 ;    17.51 ;    68.99 ;   143.81 ;   358.10 ;   413.81
               HIP  52699 ; 6890. ;   161.7 ;  1.50 ;  8.43 ;       ;   6.400 ;   2.38 ;   Cha ;     7.21 ;    14.94 ;    40.68 ;    37.57 ;   152.16 ;   315.50 ;   859.08 ;   793.37
               HIP  74966 ; 5792. ;   161.7 ;  1.06 ;  9.77 ;       ;   3.000 ;   1.74 ;   Cha ;     0.73 ;     1.55 ;     3.34 ;     5.60 ;    11.15 ;    23.46 ;    50.62 ;    84.90
               HIP  99313 ; 6045. ;   161.7 ;  1.18 ;  9.16 ;       ;   9.130 ;   2.99 ;   Cha ;     0.67 ;     1.41 ;     3.16 ;     5.15 ;    14.09 ;    29.56 ;    66.36 ;   108.05
               HIP    587 ; 6697. ;   161.7 ;  1.40 ;  8.50 ;       ;  11.700 ;   3.25 ;   Cha ;     4.05 ;     8.43 ;    21.80 ;    22.80 ;    96.63 ;   200.97 ;   519.80 ;   543.69
               HIP  56949 ; 6494. ;   161.7 ;  1.40 ;  9.15 ;       ;   3.600 ;   1.83 ;   Cha ;     2.96 ;     6.19 ;    15.18 ;    18.22 ;    52.96 ;   110.50 ;   271.13 ;   325.48
               HIP 105442 ; 6356. ;   161.7 ;  1.40 ;  8.78 ;       ;   4.140 ;   1.97 ;   Cha ;     1.55 ;     3.24 ;     7.72 ;    10.14 ;    28.75 ;    60.09 ;   143.36 ;   188.34
               HIP   7510 ; 6815. ;   161.7 ;  1.50 ;  8.49 ;       ;   9.300 ;   2.88 ;   Cha ;     5.87 ;    12.19 ;    32.53 ;    31.53 ;   136.46 ;   283.27 ;   755.63 ;   732.34
               HIP  18445 ; 6894. ;   161.8 ;  1.50 ;  8.75 ;       ;   6.300 ;   2.36 ;   Cha ;     8.63 ;    17.89 ;    48.72 ;    45.01 ;   181.50 ;   376.32 ;  1024.72 ;   946.56
               HIP  90885 ; 6667. ;   161.8 ;  1.40 ;  8.94 ;       ;   6.300 ;   2.39 ;   Cha ;     4.64 ;     9.65 ;    24.71 ;    26.44 ;    94.76 ;   197.18 ;   505.11 ;   540.45
               HIP  73911 ; 6064. ;   161.8 ;  1.19 ;  9.25 ;       ;   6.500 ;   2.52 ;   Cha ;     0.75 ;     1.58 ;     3.56 ;     5.72 ;    14.57 ;    30.57 ;    68.80 ;   110.60
               HIP 107909 ; 6196. ;   161.8 ;  1.30 ; 10.34 ;       ;   1.700 ;   1.28 ;   Cha ;     2.18 ;     4.56 ;    10.41 ;    15.36 ;    31.32 ;    65.65 ;   149.82 ;   221.20
               HIP  62817 ; 6350. ;   161.8 ;  1.40 ;  9.44 ;       ;   1.600 ;   1.23 ;   Cha ;     2.17 ;     4.54 ;    10.77 ;    14.26 ;    31.80 ;    66.49 ;   157.73 ;   208.83
               HIP  48118 ; 6189. ;   161.8 ;  1.30 ;  8.12 ;       ;  16.000 ;   3.92 ;   Cha ;     0.63 ;     1.32 ;     3.05 ;     4.49 ;    15.87 ;    33.24 ;    77.04 ;   113.15
               HIP  72963 ; 6366. ;   161.8 ;  1.40 ;  8.08 ;       ;  20.000 ;   4.34 ;   Cha ;     1.11 ;     2.31 ;     5.55 ;     7.22 ;    30.45 ;    63.63 ;   152.71 ;   198.63
               HIP  11227 ; 5953. ;   161.8 ;  1.13 ;  9.23 ;       ;   3.300 ;   1.81 ;   Cha ;     0.58 ;     1.23 ;     2.72 ;     4.57 ;     9.33 ;    19.60 ;    43.40 ;    72.89
               HIP  19466 ; 6942. ;   161.8 ;  1.50 ;  8.72 ;       ;   5.400 ;   2.18 ;   Cha ;     9.91 ;    20.53 ;    56.67 ;    50.78 ;   200.30 ;   414.98 ;  1145.34 ;  1026.31
                 HD 73864 ; 6653. ;   161.8 ;  1.39 ;  8.39 ;       ;   3.188 ;   1.70 ;   Nor ;     3.30 ;     6.88 ;    17.60 ;    18.93 ;    56.78 ;   118.18 ;   302.43 ;   325.34
               HIP  16944 ; 6114. ;   161.8 ;  1.22 ; 10.02 ;       ;   2.180 ;   1.45 ;   Cha ;     1.37 ;     2.88 ;     6.49 ;    10.12 ;    20.43 ;    42.85 ;    96.62 ;   150.55
               HIP  31728 ; 6583. ;   161.8 ;  1.40 ;  9.24 ;       ;   3.700 ;   1.84 ;   Cha ;     4.16 ;     8.67 ;    21.72 ;    24.61 ;    74.67 ;   155.59 ;   389.70 ;   441.47
               HIP  50146 ; 6565. ;   161.8 ;  1.40 ;  9.57 ;       ;   6.200 ;   2.39 ;   Cha ;     4.73 ;     9.87 ;    24.55 ;    28.22 ;    96.64 ;   201.46 ;   501.29 ;   576.16
               HIP 104993 ; 6873. ;   161.8 ;  1.50 ;  8.29 ;       ;  14.000 ;   3.52 ;   Cha ;     6.35 ;    13.17 ;    35.71 ;    33.30 ;   163.14 ;   338.35 ;   917.43 ;   855.50
               HIP  22805 ; 6188. ;   161.8 ;  1.30 ;  9.70 ;       ;   3.000 ;   1.70 ;   Cha ;     1.46 ;     3.07 ;     7.03 ;    10.40 ;    24.30 ;    50.92 ;   116.71 ;   172.64
               HIP  51321 ; 7005. ;   161.8 ;  1.60 ;  7.52 ;       ;  19.000 ;   4.08 ;   Cha ;     6.49 ;    13.43 ;    37.84 ;    32.28 ;   185.26 ;   383.40 ;  1080.19 ;   921.44
               HIP   5341 ; 5114. ;   161.8 ;  0.82 ;  8.41 ;       ;   6.700 ;   2.70 ;   Cha ;     0.25 ;     0.54 ;     1.09 ;     1.82 ;     4.23 ;     8.95 ;    18.15 ;    30.33
               HIP  65464 ; 4904. ;   161.8 ;  0.77 ; 10.69 ;       ;   0.660 ;   0.86 ;   Cha ;     0.86 ;     1.83 ;     3.44 ;     5.40 ;     7.78 ;    16.59 ;    31.23 ;    48.99
               HIP  63646 ; 6463. ;   161.9 ;  1.40 ;  8.56 ;       ;   7.000 ;   2.55 ;   Cha ;     1.95 ;     4.08 ;     9.96 ;    12.17 ;    41.22 ;    86.03 ;   210.34 ;   256.85
               HIP  74498 ; 5870. ;   161.9 ;  1.09 ; 10.11 ;       ;   2.100 ;   1.45 ;   Cha ;     0.92 ;     1.94 ;     4.22 ;     7.09 ;    12.97 ;    27.28 ;    59.25 ;    99.56
               HIP  52788 ; 7099. ;   161.9 ;  1.60 ;  8.48 ;       ;   6.600 ;   2.39 ;   Cha ;    14.24 ;    29.43 ;    85.00 ;    68.95 ;   311.34 ;   643.44 ;  1858.77 ;  1507.68
               HIP   4499 ; 7173. ;   161.9 ;  1.60 ;  8.87 ;       ;   6.000 ;   2.28 ;   Cha ;    21.97 ;    45.35 ;   133.80 ;   104.20 ;   468.27 ;   966.74 ;  2852.40 ;  2221.33
               HIP  32840 ; 5031. ;   161.9 ;  0.80 ; 10.29 ;       ;   1.600 ;   1.33 ;   Cha ;     0.69 ;     1.47 ;     2.87 ;     4.73 ;     7.95 ;    16.87 ;    33.02 ;    54.47
               HIP  19227 ; 6096. ;   161.9 ;  1.21 ;  9.71 ;       ;   3.400 ;   1.82 ;   Cha ;     1.08 ;     2.27 ;     5.12 ;     8.06 ;    17.92 ;    37.60 ;    84.75 ;   133.51
               HIP  53885 ; 6303. ;   161.9 ;  1.30 ;  9.95 ;       ;   1.900 ;   1.34 ;   Cha ;     2.48 ;     5.20 ;    12.16 ;    16.66 ;    36.64 ;    76.68 ;   179.37 ;   245.88
               HIP  56542 ; 6548. ;   161.9 ;  1.40 ;  8.45 ;       ;   7.180 ;   2.57 ;   Cha ;     2.44 ;     5.09 ;    12.69 ;    14.64 ;    51.74 ;   107.85 ;   269.03 ;   310.23
               HIP  93360 ; 6401. ;   161.9 ;  1.40 ;  9.56 ;       ;   4.160 ;   1.97 ;   Cha ;     2.75 ;     5.75 ;    13.77 ;    17.63 ;    51.07 ;   106.73 ;   255.73 ;   327.48
                HD 152733 ; 4834. ;   161.9 ;  1.20 ;  8.10 ;       ;  12.882 ;   3.80 ;   Bre ;     0.20 ;     0.43 ;     0.84 ;     1.30 ;     4.87 ;    10.37 ;    19.97 ;    31.01
               HIP  62133 ; 6964. ;   161.9 ;  1.50 ;  8.72 ;       ;   7.400 ;   2.55 ;   Cha ;    10.58 ;    21.92 ;    60.88 ;    53.81 ;   231.34 ;   479.12 ;  1330.61 ;  1175.98
               HIP  48566 ; 5847. ;   162.0 ;  1.08 ;  9.34 ;       ;   6.500 ;   2.55 ;   Cha ;     0.59 ;     1.25 ;     2.72 ;     4.56 ;    11.00 ;    23.12 ;    50.46 ;    84.66
               HIP  64739 ; 7193. ;   162.0 ;  1.60 ;  7.04 ;       ;  24.000 ;   4.55 ;   Cha ;     9.12 ;    18.82 ;    55.98 ;    42.35 ;   274.88 ;   567.26 ;  1686.93 ;  1276.32
               HIP  23045 ; 5958. ;   162.0 ;  1.14 ; 10.14 ;       ;   2.600 ;   1.60 ;   Cha ;     0.98 ;     2.06 ;     4.53 ;     7.62 ;    14.81 ;    31.11 ;    68.35 ;   115.08
               HIP  52126 ; 6494. ;   162.0 ;  1.40 ;  9.00 ;       ;   3.600 ;   1.83 ;   Cha ;     2.73 ;     5.71 ;    14.01 ;    16.80 ;    48.84 ;   101.91 ;   250.28 ;   300.16
               HIP  99882 ; 6000. ;   162.0 ;  1.16 ; 10.85 ;       ;   0.350 ;   0.59 ;   Cha ;     1.52 ;     3.20 ;     7.02 ;    11.87 ;    14.04 ;    29.51 ;    64.70 ;   109.37
               HIP   2284 ; 6337. ;   162.0 ;  1.40 ;  9.11 ;       ;   5.300 ;   2.24 ;   Cha ;     1.74 ;     3.64 ;     8.62 ;    11.50 ;    34.38 ;    71.90 ;   170.49 ;   227.28
               HIP  84058 ; 6552. ;   162.0 ;  1.40 ;  9.24 ;       ;   4.400 ;   2.01 ;   Cha ;     3.76 ;     7.84 ;    19.49 ;    22.53 ;    70.49 ;   146.96 ;   365.33 ;   422.37
               HIP  74656 ; 6188. ;   162.0 ;  1.30 ;  9.35 ;       ;   3.110 ;   1.73 ;   Cha ;     1.20 ;     2.52 ;     5.79 ;     8.55 ;    20.14 ;    42.20 ;    97.01 ;   143.26
               HIP  62852 ; 7176. ;   162.0 ;  1.60 ;  8.03 ;       ;   7.000 ;   2.46 ;   Cha ;    14.28 ;    29.47 ;    87.13 ;    67.13 ;   316.28 ;   652.89 ;  1930.26 ;  1487.25
               HIP  71838 ; 6529. ;   162.0 ;  1.40 ;  8.74 ;       ;   8.000 ;   2.72 ;   Cha ;     2.67 ;     5.56 ;    13.80 ;    16.14 ;    58.14 ;   121.23 ;   300.60 ;   351.64
               HIP  10404 ; 6400. ;   162.0 ;  1.40 ;  9.67 ;       ;   2.500 ;   1.53 ;   Cha ;     2.92 ;     6.09 ;    14.58 ;    18.70 ;    47.68 ;    99.64 ;   238.48 ;   305.82
               HIP   7098 ; 6266. ;   162.0 ;  1.30 ;  8.76 ;       ;   8.900 ;   2.91 ;   Cha ;     1.14 ;     2.38 ;     5.58 ;     7.79 ;    24.71 ;    51.72 ;   121.17 ;   169.21
               HIP  43879 ; 7004. ;   162.0 ;  1.60 ;  8.55 ;       ;   5.500 ;   2.19 ;   Cha ;    10.99 ;    22.75 ;    63.93 ;    55.03 ;   230.15 ;   476.35 ;  1338.68 ;  1152.17
                HD 221685 ; 6546. ;   162.0 ;  1.59 ;  8.34 ;       ;   3.911 ;   1.90 ;   Nor ;     2.28 ;     4.76 ;    11.87 ;    13.70 ;    44.30 ;    92.33 ;   230.35 ;   265.74
               HIP  16342 ; 5939. ;   162.1 ;  1.13 ;  9.85 ;       ;   1.300 ;   1.13 ;   Cha ;     0.82 ;     1.73 ;     3.79 ;     6.38 ;    10.39 ;    21.83 ;    47.98 ;    80.69
               HIP  89226 ; 6464. ;   162.1 ;  1.40 ;  9.01 ;       ;   7.500 ;   2.64 ;   Cha ;     2.49 ;     5.20 ;    12.69 ;    15.52 ;    53.51 ;   111.70 ;   272.46 ;   333.35
               HIP  75402 ; 7051. ;   162.1 ;  1.60 ;  8.85 ;       ;   5.400 ;   2.17 ;   Cha ;    14.95 ;    30.92 ;    88.00 ;    73.80 ;   311.20 ;   643.67 ;  1832.10 ;  1536.41
               HIP  87573 ; 6723. ;   162.1 ;  1.40 ;  9.13 ;       ;   3.600 ;   1.80 ;   Cha ;     6.16 ;    12.80 ;    33.24 ;    34.35 ;   109.27 ;   227.19 ;   589.82 ;   609.61
               HIP  63680 ; 6133. ;   162.1 ;  1.24 ;  9.87 ;       ;   3.700 ;   1.89 ;   Cha ;     1.34 ;     2.82 ;     6.38 ;     9.81 ;    22.98 ;    48.19 ;   109.18 ;   167.81
               HIP  57543 ; 6301. ;   162.1 ;  1.30 ;  8.35 ;       ;   6.700 ;   2.52 ;   Cha ;     1.03 ;     2.15 ;     5.09 ;     6.93 ;    20.82 ;    43.55 ;   102.99 ;   140.18
               HIP 111951 ; 6079. ;   162.1 ;  1.20 ; 10.04 ;       ;   1.100 ;   1.03 ;   Cha ;     1.23 ;     2.58 ;     5.78 ;     9.22 ;    15.30 ;    32.11 ;    71.96 ;   114.84
               HIP  13042 ; 5891. ;   162.1 ;  1.10 ; 10.59 ;       ;   1.140 ;   1.07 ;   Cha ;     1.24 ;     2.61 ;     5.65 ;     9.51 ;    15.00 ;    31.55 ;    68.33 ;   115.00
               HIP  95491 ; 6518. ;   162.1 ;  1.40 ;  8.51 ;       ;  11.400 ;   3.24 ;   Cha ;     2.28 ;     4.75 ;    11.77 ;    13.85 ;    54.25 ;   113.13 ;   280.14 ;   329.66
               HIP  23291 ; 6153. ;   162.1 ;  1.25 ;  9.91 ;       ;   2.400 ;   1.52 ;   Cha ;     1.46 ;     3.07 ;     6.98 ;    10.58 ;    22.56 ;    47.30 ;   107.52 ;   163.06
               HIP  76755 ; 5779. ;   162.1 ;  1.05 ;  9.16 ;       ;   6.180 ;   2.50 ;   Cha ;     0.52 ;     1.10 ;     2.38 ;     3.98 ;     9.43 ;    19.83 ;    43.00 ;    72.08
               HIP  37796 ; 6901. ;   162.1 ;  1.50 ;  9.07 ;       ;   6.500 ;   2.40 ;   Cha ;    10.47 ;    21.70 ;    59.15 ;    54.56 ;   221.86 ;   459.97 ;  1253.47 ;  1156.30
               HIP   8047 ; 5553. ;   162.1 ;  0.96 ;  9.91 ;       ;   2.080 ;   1.47 ;   Cha ;     0.71 ;     1.50 ;     3.14 ;     5.25 ;     9.45 ;    19.93 ;    41.68 ;    69.62
               HIP 102142 ; 6726. ;   162.1 ;  1.40 ;  8.63 ;       ;   6.210 ;   2.37 ;   Cha ;     4.75 ;     9.87 ;    25.70 ;    26.41 ;    96.54 ;   200.69 ;   522.67 ;   536.97
               HIP  69308 ; 6746. ;   162.1 ;  1.40 ;  8.69 ;       ;   7.900 ;   2.67 ;   Cha ;     5.23 ;    10.86 ;    28.42 ;    28.84 ;   112.79 ;   234.40 ;   613.48 ;   622.47
               HIP  77979 ; 5666. ;   162.1 ;  1.00 ; 10.06 ;       ;   1.300 ;   1.15 ;   Cha ;     0.81 ;     1.72 ;     3.63 ;     6.08 ;     9.77 ;    20.60 ;    43.60 ;    72.96
               HIP  84537 ; 5063. ;   162.1 ;  0.81 ;  9.13 ;       ;   5.400 ;   2.43 ;   Cha ;     0.36 ;     0.77 ;     1.54 ;     2.57 ;     5.70 ;    12.07 ;    24.13 ;    40.15
                HD 220285 ; 7129. ;   162.1 ;  1.62 ;  8.37 ;       ;   5.708 ;   2.22 ;   Nor ;    14.72 ;    30.40 ;    88.60 ;    70.50 ;   312.07 ;   644.66 ;  1878.76 ;  1494.96
               HIP 108799 ; 6401. ;   162.1 ;  1.40 ; 10.14 ;       ;   0.909 ;   0.92 ;   Cha ;     3.83 ;     8.00 ;    19.07 ;    24.53 ;    48.58 ;   101.54 ;   242.16 ;   311.40
               HIP   6570 ; 4818. ;   162.1 ;  0.75 ; 12.45 ;       ;   0.046 ;   0.23 ;   Cha ;     2.65 ;     5.71 ;    10.04 ;    14.71 ;    12.22 ;    26.32 ;    46.28 ;    67.83
               HIP 113343 ; 5705. ;   162.1 ;  1.00 ;  9.68 ;       ;   8.700 ;   2.98 ;   Cha ;     0.67 ;     1.41 ;     3.01 ;     5.04 ;    12.90 ;    27.17 ;    58.06 ;    97.24
               HIP  13043 ; 6355. ;   162.1 ;  1.40 ;  9.18 ;       ;   3.100 ;   1.71 ;   Cha ;     1.91 ;     4.00 ;     9.51 ;    12.52 ;    33.02 ;    69.04 ;   164.25 ;   216.40
               HIP  47708 ; 6471. ;   162.2 ;  1.40 ;  9.75 ;       ;   2.700 ;   1.58 ;   Cha ;     3.85 ;     8.03 ;    19.52 ;    23.90 ;    63.98 ;   133.58 ;   324.67 ;   397.46
               HIP   5640 ; 6908. ;   162.2 ;  1.50 ;  7.67 ;       ;  17.000 ;   3.88 ;   Cha ;     5.16 ;    10.70 ;    29.35 ;    26.65 ;   139.17 ;   288.45 ;   790.95 ;   718.13
               HIP  72206 ; 6253. ;   162.2 ;  1.30 ;  8.05 ;       ;  11.100 ;   3.25 ;   Cha ;     0.75 ;     1.57 ;     3.68 ;     5.17 ;    17.21 ;    36.00 ;    84.48 ;   118.70
               HIP  66168 ; 6124. ;   162.2 ;  1.23 ;  9.29 ;       ;   2.700 ;   1.62 ;   Cha ;     0.94 ;     1.97 ;     4.48 ;     6.90 ;    14.79 ;    31.02 ;    70.51 ;   108.77
               HIP 104236 ; 5739. ;   162.2 ;  1.00 ; 10.19 ;       ;   2.060 ;   1.45 ;   Cha ;     0.91 ;     1.92 ;     4.09 ;     6.85 ;    12.23 ;    25.75 ;    54.93 ;    92.05
               HIP  36372 ; 6802. ;   162.2 ;  1.50 ;  8.93 ;       ;  30.000 ;   5.18 ;   Cha ;     7.10 ;    14.74 ;    39.10 ;    38.35 ;   221.00 ;   458.91 ;  1217.76 ;  1194.38
               HIP  75305 ; 6000. ;   162.2 ;  1.16 ;  9.13 ;       ;   2.900 ;   1.69 ;   Cha ;     0.57 ;     1.19 ;     2.64 ;     4.44 ;     8.84 ;    18.55 ;    41.36 ;    69.47
               HIP 102400 ; 6863. ;   162.2 ;  1.50 ;  8.22 ;       ;  10.000 ;   2.98 ;   Cha ;     5.93 ;    12.31 ;    33.29 ;    31.22 ;   140.18 ;   290.77 ;   786.46 ;   737.66
               HIP  73792 ; 6698. ;   162.2 ;  1.40 ;  9.51 ;       ;   3.600 ;   1.80 ;   Cha ;     7.00 ;    14.57 ;    37.50 ;    39.52 ;   124.35 ;   258.69 ;   665.87 ;   701.74
               HIP   1563 ; 6184. ;   162.2 ;  1.30 ;  9.42 ;       ;   3.400 ;   1.81 ;   Cha ;     1.24 ;     2.60 ;     5.96 ;     8.83 ;    21.22 ;    44.47 ;   102.08 ;   151.21
               HIP   9152 ; 5956. ;   162.2 ;  1.13 ;  8.81 ;       ;   7.210 ;   2.67 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.67 ;     9.09 ;    19.08 ;    42.40 ;    71.13
               HIP  38295 ; 6600. ;   162.2 ;  1.40 ;  9.11 ;       ;   9.500 ;   2.95 ;   Cha ;     4.10 ;     8.53 ;    21.48 ;    24.04 ;    92.96 ;   193.65 ;   487.41 ;   545.52
               HIP  88480 ; 4813. ;   162.2 ;  0.74 ;  9.93 ;       ;   2.000 ;   1.50 ;   Cha ;     0.55 ;     1.17 ;     2.19 ;     3.32 ;     6.46 ;    13.81 ;    25.74 ;    39.01
               HIP  56717 ; 6904. ;   162.3 ;  1.50 ;  9.01 ;       ;   5.900 ;   2.28 ;   Cha ;    10.26 ;    21.28 ;    58.05 ;    53.42 ;   212.30 ;   440.14 ;  1200.69 ;  1104.93
               HIP 108415 ; 7165. ;   162.3 ;  1.60 ;  7.54 ;       ;  20.600 ;   4.22 ;   Cha ;    10.78 ;    22.25 ;    65.59 ;    50.67 ;   312.73 ;   645.63 ;  1903.72 ;  1470.61
               HIP  80317 ; 5940. ;   162.3 ;  1.13 ;  8.59 ;       ;   6.400 ;   2.52 ;   Cha ;     0.41 ;     0.87 ;     1.92 ;     3.23 ;     7.78 ;    16.33 ;    36.27 ;    60.83
               HIP 109195 ; 6286. ;   162.3 ;  1.30 ;  8.74 ;       ;  18.000 ;   4.13 ;   Cha ;     1.20 ;     2.51 ;     5.90 ;     8.13 ;    31.06 ;    64.98 ;   152.86 ;   210.54
               HIP  14274 ; 6771. ;   162.3 ;  1.50 ;  9.43 ;       ;   5.000 ;   2.12 ;   Cha ;     8.46 ;    17.58 ;    46.15 ;    46.38 ;   168.49 ;   350.08 ;   919.06 ;   923.72
               HIP  66855 ; 6252. ;   162.3 ;  1.30 ;  8.86 ;       ;   6.800 ;   2.55 ;   Cha ;     1.14 ;     2.39 ;     5.58 ;     7.87 ;    23.21 ;    48.58 ;   113.44 ;   160.00
               HIP  13021 ; 6200. ;   162.3 ;  1.30 ;  9.21 ;       ;   4.300 ;   2.03 ;   Cha ;     1.16 ;     2.43 ;     5.60 ;     8.20 ;    21.06 ;    44.11 ;   101.73 ;   148.91
               HIP  47055 ; 6320. ;   162.3 ;  1.30 ;  9.15 ;       ;   5.170 ;   2.21 ;   Cha ;     1.68 ;     3.51 ;     8.30 ;    11.19 ;    31.80 ;    66.53 ;   157.15 ;   211.96
               HIP  19234 ; 6454. ;   162.3 ;  1.40 ;  8.67 ;       ;   6.000 ;   2.36 ;   Cha ;     2.01 ;     4.20 ;    10.25 ;    12.60 ;    40.93 ;    85.43 ;   208.32 ;   256.07
               HIP  83927 ; 5900. ;   162.3 ;  1.11 ;  9.92 ;       ;   1.800 ;   1.34 ;   Cha ;     0.84 ;     1.76 ;     3.85 ;     6.48 ;    11.43 ;    24.02 ;    52.48 ;    88.21
               HIP  92875 ; 6810. ;   162.3 ;  1.50 ;  8.57 ;       ;   9.000 ;   2.84 ;   Cha ;     6.03 ;    12.52 ;    33.35 ;    32.45 ;   139.00 ;   288.58 ;   768.53 ;   747.71
               HIP  12541 ; 6494. ;   162.4 ;  1.40 ;  8.99 ;       ;   9.900 ;   3.03 ;   Cha ;     2.73 ;     5.70 ;    13.99 ;    16.78 ;    62.80 ;   131.02 ;   321.79 ;   385.90
               HIP  42832 ; 6052. ;   162.4 ;  1.19 ;  9.32 ;       ;   5.500 ;   2.32 ;   Cha ;     0.75 ;     1.57 ;     3.53 ;     5.72 ;    13.90 ;    29.16 ;    65.45 ;   106.11
               HIP  64864 ; 6103. ;   162.4 ;  1.22 ;  9.74 ;       ;   3.900 ;   1.95 ;   Cha ;     1.12 ;     2.36 ;     5.32 ;     8.35 ;    19.37 ;    40.62 ;    91.66 ;   143.71
               HIP   1747 ; 5446. ;   162.4 ;  0.92 ;  9.49 ;       ;   6.600 ;   2.63 ;   Cha ;     0.53 ;     1.13 ;     2.34 ;     3.90 ;     9.29 ;    19.60 ;    40.70 ;    67.95
               HIP  15100 ; 6820. ;   162.4 ;  1.50 ;  9.25 ;       ;   5.300 ;   2.17 ;   Cha ;     8.96 ;    18.60 ;    49.54 ;    48.18 ;   180.84 ;   375.43 ;   999.65 ;   972.24
               HIP  99632 ; 6705. ;   162.4 ;  1.40 ;  8.85 ;       ;   6.230 ;   2.37 ;   Cha ;     5.01 ;    10.41 ;    26.94 ;    28.11 ;   101.95 ;   212.03 ;   548.65 ;   572.37
               HIP  98364 ; 6188. ;   162.4 ;  1.30 ;  9.04 ;       ;   9.600 ;   3.04 ;   Cha ;     1.02 ;     2.13 ;     4.91 ;     7.24 ;    22.58 ;    47.31 ;   108.99 ;   160.74
                HD 179164 ; 6223. ;   162.4 ;  1.37 ;  8.05 ;       ;   2.371 ;   1.51 ;   Nor ;     0.68 ;     1.42 ;     3.31 ;     4.75 ;    10.88 ;    22.77 ;    53.11 ;    76.18
               HIP 112259 ; 5854. ;   162.4 ;  1.09 ;  6.41 ;       ;  58.000 ;   7.62 ;   Cha ;     0.13 ;     0.28 ;     0.62 ;     1.03 ;     4.25 ;     8.93 ;    19.86 ;    33.23
               HIP  13443 ; 6544. ;   162.4 ;  1.40 ;  9.31 ;       ;  17.000 ;   3.96 ;   Cha ;     3.81 ;     7.95 ;    19.71 ;    22.92 ;   100.20 ;   208.92 ;   518.15 ;   602.51
               HIP  60330 ; 6601. ;   162.4 ;  1.40 ;  9.00 ;       ;   4.000 ;   1.91 ;   Cha ;     3.87 ;     8.07 ;    20.33 ;    22.72 ;    70.83 ;   147.55 ;   371.70 ;   415.40
               HIP  24616 ; 6960. ;   162.4 ;  1.50 ;  8.35 ;       ;  20.000 ;   4.19 ;   Cha ;     8.59 ;    17.80 ;    49.43 ;    43.65 ;   240.86 ;   498.85 ;  1385.33 ;  1223.27
               HIP  36063 ; 5193. ;   162.4 ;  0.84 ;  9.29 ;       ;   5.700 ;   2.48 ;   Cha ;     0.42 ;     0.89 ;     1.81 ;     3.01 ;     6.81 ;    14.41 ;    29.17 ;    48.58
               HIP  40899 ; 5104. ;   162.4 ;  0.82 ;  8.77 ;       ;   5.300 ;   2.40 ;   Cha ;     0.31 ;     0.65 ;     1.30 ;     2.17 ;     4.79 ;    10.13 ;    20.44 ;    34.09
               HIP  18423 ; 6195. ;   162.4 ;  1.30 ;  9.17 ;       ;   3.800 ;   1.91 ;   Cha ;     1.12 ;     2.35 ;     5.41 ;     7.94 ;    19.72 ;    41.32 ;    95.22 ;   139.84
               HIP  68843 ; 6114. ;   162.4 ;  1.22 ;  9.03 ;       ;   4.800 ;   2.16 ;   Cha ;     0.79 ;     1.65 ;     3.76 ;     5.84 ;    14.30 ;    29.99 ;    68.19 ;   105.80
               HIP  88107 ; 6641. ;   162.4 ;  1.40 ;  9.11 ;       ;   8.070 ;   2.71 ;   Cha ;     4.69 ;     9.76 ;    24.82 ;    27.04 ;   102.03 ;   212.42 ;   540.09 ;   588.54
               HIP  82569 ; 6332. ;   162.4 ;  1.40 ;  8.95 ;       ;   8.050 ;   2.76 ;   Cha ;     1.56 ;     3.27 ;     7.76 ;    10.37 ;    34.34 ;    71.82 ;   170.31 ;   227.61
               HIP   6199 ; 6183. ;   162.4 ;  1.30 ;  9.68 ;       ;   3.400 ;   1.81 ;   Cha ;     1.43 ;     2.99 ;     6.85 ;    10.16 ;    24.43 ;    51.19 ;   117.25 ;   174.02
               HIP  18470 ; 6076. ;   162.4 ;  1.20 ;  8.47 ;       ;  18.000 ;   4.19 ;   Cha ;     0.52 ;     1.08 ;     2.45 ;     3.90 ;    12.91 ;    27.08 ;    61.40 ;    97.63
               HIP  98619 ; 6279. ;   162.4 ;  1.30 ;  8.97 ;       ;   9.300 ;   2.97 ;   Cha ;     1.32 ;     2.77 ;     6.50 ;     9.00 ;    29.07 ;    60.83 ;   142.69 ;   197.69
               HIP  80378 ; 5840. ;   162.4 ;  1.08 ;  9.78 ;       ;   3.200 ;   1.79 ;   Cha ;     0.76 ;     1.59 ;     3.45 ;     5.79 ;    11.74 ;    24.69 ;    53.60 ;    89.97
               HIP  22839 ; 6451. ;   162.5 ;  1.40 ;  8.66 ;       ;   6.400 ;   2.44 ;   Cha ;     1.99 ;     4.14 ;    10.10 ;    12.44 ;    41.00 ;    85.58 ;   208.56 ;   256.87
               HIP 112561 ; 6246. ;   162.5 ;  1.30 ;  8.97 ;       ;  12.100 ;   3.40 ;   Cha ;     1.19 ;     2.49 ;     5.80 ;     8.22 ;    27.92 ;    58.46 ;   136.24 ;   193.05
               HIP   3560 ; 5773. ;   162.5 ;  1.00 ;  9.80 ;       ;   2.600 ;   1.62 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.62 ;    10.53 ;    22.16 ;    47.70 ;    79.97
               HIP  57765 ; 7011. ;   162.5 ;  1.60 ;  8.84 ;       ;  15.000 ;   3.62 ;   Cha ;    13.08 ;    27.07 ;    76.15 ;    65.45 ;   351.84 ;   728.16 ;  2048.83 ;  1760.74
               HIP 112194 ; 5521. ;   162.5 ;  0.95 ;  9.05 ;       ;   4.500 ;   2.17 ;   Cha ;     0.43 ;     0.92 ;     1.93 ;     3.23 ;     6.97 ;    14.69 ;    30.92 ;    51.72
               HIP  55104 ; 5864. ;   162.5 ;  1.09 ; 11.38 ;       ;   0.580 ;   0.76 ;   Cha ;     1.99 ;     4.20 ;     8.96 ;    15.09 ;    20.29 ;    42.72 ;    91.23 ;   153.65
               HIP  91884 ; 7188. ;   162.5 ;  1.60 ;  7.49 ;       ;  14.000 ;   3.47 ;   Cha ;    11.26 ;    23.25 ;    69.01 ;    52.54 ;   296.67 ;   612.29 ;  1817.53 ;  1383.84
               HIP   8933 ; 6431. ;   162.5 ;  1.40 ;  9.73 ;       ;   2.180 ;   1.43 ;   Cha ;     3.33 ;     6.96 ;    16.78 ;    21.08 ;    52.63 ;   109.94 ;   264.84 ;   332.84
               HIP  11700 ; 6482. ;   162.5 ;  1.40 ;  9.00 ;       ;   3.400 ;   1.78 ;   Cha ;     2.63 ;     5.49 ;    13.44 ;    16.25 ;    46.33 ;    96.69 ;   236.81 ;   286.27
               HIP 112046 ; 5978. ;   162.5 ;  1.14 ; 10.21 ;       ;   3.150 ;   1.76 ;   Cha ;     1.03 ;     2.16 ;     4.75 ;     8.00 ;    16.27 ;    34.18 ;    75.23 ;   126.76
               HIP   8579 ; 6285. ;   162.5 ;  1.30 ;  9.07 ;       ;   7.210 ;   2.62 ;   Cha ;     1.43 ;     3.00 ;     7.04 ;     9.71 ;    29.52 ;    61.77 ;   144.97 ;   200.14
               HIP  68870 ; 6346. ;   162.5 ;  1.40 ;  9.61 ;       ;   1.800 ;   1.30 ;   Cha ;     2.35 ;     4.91 ;    11.63 ;    15.46 ;    35.45 ;    74.15 ;   175.51 ;   233.24
               HIP  55206 ; 5650. ;   162.6 ;  1.00 ; 10.77 ;       ;   1.200 ;   1.11 ;   Cha ;     1.23 ;     2.60 ;     5.43 ;     9.08 ;    14.48 ;    30.55 ;    63.92 ;   106.82
               HIP  31357 ; 6973. ;   162.6 ;  1.50 ;  8.51 ;       ;  13.000 ;   3.38 ;   Cha ;     9.76 ;    20.22 ;    56.33 ;    49.41 ;   245.63 ;   508.62 ;  1417.00 ;  1242.91
               HIP  71107 ; 6657. ;   162.6 ;  1.40 ;  9.52 ;       ;   5.090 ;   2.15 ;   Cha ;     6.17 ;    12.84 ;    32.69 ;    35.38 ;   119.55 ;   248.86 ;   633.81 ;   685.88
               HIP  47385 ; 6950. ;   162.6 ;  1.50 ;  9.00 ;       ;   5.170 ;   2.13 ;   Cha ;    11.80 ;    24.45 ;    67.56 ;    60.41 ;   235.88 ;   488.66 ;  1350.50 ;  1207.44
                HD 146278 ; 4790. ;   162.6 ;  1.55 ;  7.98 ;       ;  19.055 ;   4.63 ;   Bre ;     0.19 ;     0.41 ;     0.78 ;     1.19 ;     5.73 ;    12.23 ;    23.32 ;    35.54
               HIP  18572 ; 5952. ;   162.6 ;  1.13 ;  9.78 ;       ;  77.000 ;   8.73 ;   Cha ;     0.79 ;     1.67 ;     3.67 ;     6.18 ;    27.85 ;    58.51 ;   128.90 ;   216.78
                HIP 87123 ; 4792. ;   162.6 ;  1.07 ;  8.35 ;       ;  10.000 ;   3.35 ;   Bre ;     0.23 ;     0.50 ;     0.94 ;     1.43 ;     4.91 ;    10.48 ;    19.90 ;    30.28
               HIP  52779 ; 6123. ;   162.6 ;  1.23 ;  9.59 ;       ;   1.700 ;   1.28 ;   Cha ;     1.10 ;     2.32 ;     5.25 ;     8.11 ;    15.50 ;    32.50 ;    73.68 ;   113.88
               HIP  83108 ; 6387. ;   162.6 ;  1.40 ;  8.57 ;       ;   7.090 ;   2.58 ;   Cha ;     1.53 ;     3.20 ;     7.70 ;     9.90 ;    32.55 ;    68.02 ;   163.54 ;   210.18
               HIP  55493 ; 5391. ;   162.6 ;  0.90 ;  9.84 ;       ;   4.090 ;   2.08 ;   Cha ;     0.63 ;     1.34 ;     2.74 ;     4.57 ;     9.66 ;    20.42 ;    41.92 ;    69.84
               HIP  65561 ; 6095. ;   162.6 ;  1.21 ;  8.35 ;       ;   7.700 ;   2.74 ;   Cha ;     0.52 ;     1.08 ;     2.46 ;     3.86 ;    10.49 ;    21.99 ;    50.05 ;    78.51
               HIP  94065 ; 6457. ;   162.6 ;  1.40 ;  9.22 ;       ;   4.700 ;   2.09 ;   Cha ;     2.74 ;     5.71 ;    13.89 ;    17.10 ;    52.31 ;   109.21 ;   265.58 ;   326.91
               HIP 109380 ; 6664. ;   162.6 ;  1.40 ;  8.76 ;       ;   4.240 ;   1.96 ;   Cha ;     4.18 ;     8.69 ;    22.27 ;    23.84 ;    77.34 ;   160.93 ;   412.30 ;   441.42
               HIP   9830 ; 6731. ;   162.6 ;  1.40 ;  9.03 ;       ;   3.600 ;   1.80 ;   Cha ;     5.98 ;    12.43 ;    32.36 ;    33.24 ;   106.09 ;   220.55 ;   574.08 ;   589.78
               HIP  77537 ; 5687. ;   162.6 ;  1.00 ; 10.10 ;       ;   1.500 ;   1.24 ;   Cha ;     0.84 ;     1.78 ;     3.77 ;     6.31 ;    10.48 ;    22.08 ;    46.83 ;    78.40
               HIP  27310 ; 6489. ;   162.6 ;  1.40 ;  9.07 ;       ;   3.700 ;   1.85 ;   Cha ;     2.80 ;     5.85 ;    14.35 ;    17.28 ;    50.45 ;   105.28 ;   258.13 ;   310.76
               HIP  39929 ; 6410. ;   162.6 ;  1.40 ;  8.79 ;       ;   4.600 ;   2.07 ;   Cha ;     1.86 ;     3.89 ;     9.39 ;    11.90 ;    35.46 ;    74.07 ;   178.75 ;   226.47
               HIP  46803 ; 6405. ;   162.6 ;  1.40 ;  8.28 ;       ;  11.000 ;   3.21 ;   Cha ;     1.40 ;     2.92 ;     7.07 ;     8.96 ;    33.14 ;    69.21 ;   167.31 ;   212.14
               HIP  18984 ; 6084. ;   162.6 ;  1.21 ;  8.99 ;       ;   7.600 ;   2.72 ;   Cha ;     0.70 ;     1.46 ;     3.31 ;     5.24 ;    14.13 ;    29.64 ;    67.06 ;   106.23
               HIP  98776 ; 5700. ;   162.6 ;  1.00 ;  9.48 ;       ;   7.000 ;   2.67 ;   Cha ;     0.60 ;     1.26 ;     2.69 ;     4.51 ;    10.92 ;    22.99 ;    49.19 ;    82.40
               HIP  11766 ; 7081. ;   162.7 ;  1.60 ;  9.03 ;       ;   6.600 ;   2.40 ;   Cha ;    18.04 ;    37.29 ;   107.04 ;    88.31 ;   394.63 ;   815.86 ;  2341.67 ;  1931.80
               HIP   5933 ; 6580. ;   162.7 ;  1.40 ;  9.17 ;       ;   3.700 ;   1.84 ;   Cha ;     3.98 ;     8.30 ;    20.77 ;    23.57 ;    71.42 ;   148.84 ;   372.65 ;   422.78
               HIP  10998 ; 6381. ;   162.7 ;  1.40 ;  9.63 ;       ;   1.300 ;   1.10 ;   Cha ;     2.67 ;     5.58 ;    13.32 ;    17.29 ;    37.12 ;    77.59 ;   185.01 ;   240.20
               HIP  41513 ; 6493. ;   162.7 ;  1.40 ;  9.77 ;       ;   4.090 ;   1.95 ;   Cha ;     4.19 ;     8.74 ;    21.36 ;    25.77 ;    77.26 ;   161.25 ;   393.85 ;   475.31
               HIP  26940 ; 6974. ;   162.7 ;  1.50 ;  6.85 ;       ;  38.000 ;   5.78 ;   Cha ;     4.20 ;     8.70 ;    24.33 ;    21.08 ;   138.20 ;   286.12 ;   800.14 ;   693.27
               HIP    492 ; 6372. ;   162.7 ;  1.40 ;  9.69 ;       ;   2.210 ;   1.44 ;   Cha ;     2.69 ;     5.61 ;    13.35 ;    17.45 ;    42.61 ;    89.08 ;   211.89 ;   276.88
               HIP  38888 ; 6279. ;   162.7 ;  1.30 ;  8.32 ;       ;  69.000 ;   8.10 ;   Cha ;     0.94 ;     1.97 ;     4.64 ;     6.41 ;    34.11 ;    71.37 ;   168.07 ;   232.20
               HIP  98900 ; 5477. ;   162.7 ;  0.93 ; 10.00 ;       ;   1.700 ;   1.33 ;   Cha ;     0.72 ;     1.52 ;     3.15 ;     5.26 ;     8.98 ;    18.96 ;    39.25 ;    65.45
               HIP   5234 ; 6256. ;   162.7 ;  1.30 ; 10.39 ;       ;   0.790 ;   0.87 ;   Cha ;     2.74 ;     5.74 ;    13.26 ;    18.81 ;    32.54 ;    68.17 ;   157.30 ;   223.16
               HIP   3168 ; 6499. ;   162.7 ;  1.40 ;  9.63 ;       ;   3.400 ;   1.77 ;   Cha ;     3.93 ;     8.21 ;    20.10 ;    24.13 ;    69.25 ;   144.50 ;   353.83 ;   424.83
               HIP  67779 ; 5934. ;   162.7 ;  1.12 ; 10.31 ;       ;   0.860 ;   0.92 ;   Cha ;     1.07 ;     2.25 ;     4.91 ;     8.27 ;    12.15 ;    25.53 ;    55.80 ;    93.95
               HIP  39353 ; 7150. ;   162.7 ;  1.60 ;  6.66 ;       ;  40.600 ;   5.92 ;   Cha ;     6.64 ;    13.71 ;    40.28 ;    31.22 ;   228.35 ;   471.53 ;  1385.48 ;  1073.94
               HIP  59568 ; 6602. ;   162.8 ;  1.40 ;  9.27 ;       ;   1.700 ;   1.25 ;   Cha ;     4.50 ;     9.37 ;    23.57 ;    26.38 ;    66.39 ;   138.31 ;   347.97 ;   389.42
               HIP  60001 ; 6202. ;   162.8 ;  1.30 ;  9.95 ;       ;   4.900 ;   2.17 ;   Cha ;     1.77 ;     3.70 ;     8.48 ;    12.45 ;    33.11 ;    69.39 ;   159.12 ;   233.46
               HIP  24668 ; 6175. ;   162.8 ;  1.30 ;  9.02 ;       ;  20.900 ;   4.48 ;   Cha ;     0.96 ;     2.02 ;     4.63 ;     6.89 ;    25.95 ;    54.38 ;   125.00 ;   185.98
               HIP  31631 ; 6722. ;   162.8 ;  1.40 ;  9.10 ;       ;   3.500 ;   1.78 ;   Cha ;     6.03 ;    12.53 ;    32.53 ;    33.64 ;   106.21 ;   220.83 ;   573.27 ;   592.71
               HIP  56309 ; 5947. ;   162.8 ;  1.13 ; 10.24 ;       ;   5.050 ;   2.24 ;   Cha ;     1.04 ;     2.18 ;     4.77 ;     8.03 ;    18.39 ;    38.64 ;    84.66 ;   142.57
               HIP  96850 ; 5409. ;   162.8 ;  0.91 ;  8.87 ;       ;   9.900 ;   3.23 ;   Cha ;     0.37 ;     0.79 ;     1.64 ;     2.75 ;     7.16 ;    15.12 ;    31.48 ;    52.63
                HD 104883 ; 6295. ;   162.8 ;  1.48 ;  7.70 ;       ;   2.897 ;   1.66 ;   Nor ;     0.72 ;     1.51 ;     3.57 ;     4.87 ;    12.61 ;    26.38 ;    62.51 ;    85.23
               HIP  62695 ; 6970. ;   162.8 ;  1.50 ;  7.47 ;       ;  23.000 ;   4.50 ;   Cha ;     5.65 ;    11.70 ;    32.65 ;    28.46 ;   163.95 ;   339.47 ;   947.26 ;   825.76
               HIP 110748 ; 6012. ;   162.8 ;  1.16 ;  9.58 ;       ;   5.900 ;   2.41 ;   Cha ;     0.76 ;     1.59 ;     3.54 ;     5.90 ;    14.14 ;    29.68 ;    66.04 ;   110.18
               HIP  91025 ; 5875. ;   162.8 ;  1.10 ; 10.09 ;       ;   3.500 ;   1.87 ;   Cha ;     0.92 ;     1.93 ;     4.19 ;     7.05 ;    14.70 ;    30.91 ;    67.18 ;   112.90
               HIP  43532 ; 5367. ;   162.8 ;  0.90 ;  8.57 ;       ;   7.250 ;   2.77 ;   Cha ;     0.31 ;     0.66 ;     1.37 ;     2.30 ;     5.53 ;    11.67 ;    24.25 ;    40.57
               HIP  83005 ; 5551. ;   162.8 ;  0.96 ;  8.35 ;       ;  13.000 ;   3.67 ;   Cha ;     0.30 ;     0.64 ;     1.36 ;     2.27 ;     6.36 ;    13.40 ;    28.48 ;    47.71
               HIP  87680 ; 5976. ;   162.8 ;  1.14 ;  8.65 ;       ;   7.400 ;   2.70 ;   Cha ;     0.43 ;     0.91 ;     2.02 ;     3.40 ;     8.48 ;    17.80 ;    39.69 ;    66.58
               HIP    797 ; 6338. ;   162.8 ;  1.40 ;  8.51 ;       ;   8.500 ;   2.83 ;   Cha ;     1.26 ;     2.64 ;     6.29 ;     8.35 ;    28.10 ;    58.74 ;   139.85 ;   185.74
               HIP  44355 ; 6365. ;   162.8 ;  1.40 ;  8.51 ;       ;   9.300 ;   2.96 ;   Cha ;     1.38 ;     2.88 ;     6.90 ;     8.99 ;    31.33 ;    65.47 ;   156.75 ;   204.41
               HIP   4187 ; 6571. ;   162.8 ;  1.40 ;  8.59 ;       ;  11.600 ;   3.26 ;   Cha ;     2.83 ;     5.89 ;    14.76 ;    16.77 ;    67.47 ;   140.60 ;   352.38 ;   400.54
               HIP  19803 ; 5849. ;   162.8 ;  1.08 ;  9.92 ;       ;   3.500 ;   1.87 ;   Cha ;     0.82 ;     1.73 ;     3.75 ;     6.30 ;    13.05 ;    27.45 ;    59.58 ;   100.04
               HIP  64762 ; 6326. ;   162.8 ;  1.30 ;  8.79 ;       ;  13.000 ;   3.50 ;   Cha ;     1.41 ;     2.94 ;     6.98 ;     9.36 ;    33.57 ;    70.21 ;   166.46 ;   223.19
               HIP  54750 ; 6252. ;   162.9 ;  1.30 ;  7.65 ;       ;  15.000 ;   3.78 ;   Cha ;     0.61 ;     1.28 ;     3.00 ;     4.21 ;    15.10 ;    31.59 ;    74.25 ;   104.27
               HIP  61963 ; 5839. ;   162.9 ;  1.08 ;  8.61 ;       ;   8.160 ;   2.86 ;   Cha ;     0.40 ;     0.84 ;     1.83 ;     3.07 ;     7.81 ;    16.41 ;    36.00 ;    60.34
               HIP  71371 ; 6581. ;   162.9 ;  1.40 ;  8.63 ;       ;  10.000 ;   3.03 ;   Cha ;     2.98 ;     6.22 ;    15.62 ;    17.64 ;    68.65 ;   143.03 ;   359.26 ;   405.79
               HIP  21328 ; 6347. ;   162.9 ;  1.40 ;  7.93 ;       ;  17.000 ;   4.00 ;   Cha ;     0.96 ;     2.01 ;     4.81 ;     6.33 ;    25.43 ;    53.15 ;   127.16 ;   167.45
               HIP  45008 ; 6613. ;   162.9 ;  1.40 ;  8.76 ;       ;   8.600 ;   2.80 ;   Cha ;     3.55 ;     7.39 ;    18.69 ;    20.69 ;    78.50 ;   163.49 ;   413.58 ;   457.80
               HIP  52350 ; 6680. ;   162.9 ;  1.40 ;  9.00 ;       ;   4.100 ;   1.93 ;   Cha ;     5.00 ;    10.40 ;    26.72 ;    28.36 ;    91.75 ;   190.89 ;   490.44 ;   520.60
               HIP  63190 ; 6465. ;   162.9 ;  1.40 ;  9.65 ;       ;  21.100 ;   4.43 ;   Cha ;     3.57 ;     7.46 ;    18.12 ;    22.25 ;    99.38 ;   207.49 ;   503.97 ;   618.95
               HIP  61959 ; 6483. ;   162.9 ;  1.40 ;  7.47 ;       ;  15.000 ;   3.73 ;   Cha ;     1.19 ;     2.48 ;     6.13 ;     7.34 ;    30.38 ;    63.36 ;   156.36 ;   187.43
               HIP  25564 ; 6571. ;   162.9 ;  1.40 ;  8.68 ;       ;   8.400 ;   2.78 ;   Cha ;     2.96 ;     6.18 ;    15.48 ;    17.60 ;    65.30 ;   136.08 ;   340.90 ;   387.71
               HIP  66472 ; 6248. ;   162.9 ;  1.30 ; 10.45 ;       ;   2.700 ;   1.60 ;   Cha ;     2.75 ;     5.77 ;    13.29 ;    18.96 ;    44.44 ;    93.11 ;   214.41 ;   305.90
               HIP 101744 ; 6259. ;   162.9 ;  1.30 ;  9.56 ;       ;   2.000 ;   1.38 ;   Cha ;     1.71 ;     3.59 ;     8.34 ;    11.75 ;    25.63 ;    53.67 ;   124.86 ;   175.88
                HD 194460 ; 5702. ;   162.9 ;  1.01 ;  8.68 ;       ;   0.908 ;   0.96 ;   Nor ;     0.39 ;     0.82 ;     1.76 ;     2.95 ;     4.28 ;     9.00 ;    19.42 ;    32.54
               HIP  57506 ; 7008. ;   162.9 ;  1.60 ;  8.01 ;       ;   9.600 ;   2.90 ;   Cha ;     8.41 ;    17.40 ;    49.01 ;    41.88 ;   202.31 ;   418.67 ;  1179.43 ;  1007.83
                HD 220541 ; 6252. ;   162.9 ;  1.42 ;  7.55 ;       ;   2.594 ;   1.57 ;   Nor ;     0.58 ;     1.21 ;     2.85 ;     4.00 ;     9.68 ;    20.25 ;    47.61 ;    66.85
               HIP   9637 ; 5966. ;   162.9 ;  1.14 ;  9.52 ;       ;   2.200 ;   1.47 ;   Cha ;     0.69 ;     1.45 ;     3.21 ;     5.40 ;    10.01 ;    21.02 ;    46.50 ;    78.16
               HIP  27213 ; 6344. ;   162.9 ;  1.40 ;  8.99 ;       ;   3.700 ;   1.87 ;   Cha ;     1.67 ;     3.48 ;     8.28 ;    10.98 ;    30.10 ;    62.93 ;   149.55 ;   198.30
               HIP  98373 ; 6079. ;   162.9 ;  1.20 ;  8.40 ;       ;  15.000 ;   3.82 ;   Cha ;     0.50 ;     1.05 ;     2.38 ;     3.78 ;    11.98 ;    25.12 ;    57.01 ;    90.45
               HIP  27272 ; 6477. ;   163.0 ;  1.40 ;  9.41 ;       ;   3.150 ;   1.71 ;   Cha ;     3.24 ;     6.75 ;    16.48 ;    20.04 ;    55.93 ;   116.74 ;   284.83 ;   346.42
               HIP  18221 ; 6009. ;   163.0 ;  1.16 ;  9.67 ;       ;   1.800 ;   1.33 ;   Cha ;     0.79 ;     1.65 ;     3.67 ;     6.14 ;    10.93 ;    22.94 ;    50.98 ;    85.25
               HIP  46731 ; 5956. ;   163.0 ;  1.13 ;  8.78 ;       ;   8.000 ;   2.81 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.60 ;     9.16 ;    19.24 ;    42.76 ;    71.74
               HIP 101094 ; 7004. ;   163.0 ;  1.60 ;  7.62 ;       ;  20.000 ;   4.19 ;   Cha ;     6.79 ;    14.05 ;    39.58 ;    33.80 ;   196.35 ;   406.36 ;  1144.37 ;   977.44
               HIP  25977 ; 5952. ;   163.0 ;  1.13 ;  8.08 ;       ;  18.000 ;   4.22 ;   Cha ;     0.32 ;     0.67 ;     1.49 ;     2.50 ;     7.77 ;    16.31 ;    36.39 ;    60.97
               HIP  35268 ; 6402. ;   163.0 ;  1.40 ;  7.91 ;       ;  11.600 ;   3.29 ;   Cha ;     1.14 ;     2.39 ;     5.78 ;     7.33 ;    27.43 ;    57.29 ;   138.64 ;   175.86
               HIP  41867 ; 5900. ;   163.0 ;  1.11 ;  9.97 ;       ;   1.900 ;   1.38 ;   Cha ;     0.86 ;     1.81 ;     3.96 ;     6.66 ;    11.91 ;    25.03 ;    54.66 ;    91.88
               HIP  22988 ; 6127. ;   163.0 ;  1.23 ;  9.37 ;       ;   3.060 ;   1.72 ;   Cha ;     0.99 ;     2.09 ;     4.74 ;     7.30 ;    16.17 ;    33.90 ;    77.04 ;   118.64
               HIP  75041 ; 5900. ;   163.0 ;  1.11 ; 10.01 ;       ;   1.700 ;   1.30 ;   Cha ;     0.89 ;     1.86 ;     4.07 ;     6.84 ;    11.91 ;    25.03 ;    54.63 ;    91.84
               HIP  95220 ; 6346. ;   163.0 ;  1.40 ;  9.81 ;       ;   2.600 ;   1.57 ;   Cha ;     2.63 ;     5.51 ;    13.02 ;    17.32 ;    43.55 ;    91.09 ;   215.26 ;   286.43
               HIP 106501 ; 6324. ;   163.0 ;  1.30 ;  9.50 ;       ;   3.300 ;   1.77 ;   Cha ;     2.06 ;     4.32 ;    10.18 ;    13.72 ;    34.93 ;    73.06 ;   172.29 ;   232.21
               HIP  68219 ; 7179. ;   163.0 ;  1.60 ;  8.83 ;       ;   3.800 ;   1.81 ;   Cha ;    21.93 ;    45.28 ;   133.85 ;   103.81 ;   417.08 ;   860.98 ;  2545.05 ;  1973.96
               HIP 112963 ; 5953. ;   163.0 ;  1.13 ;  9.47 ;       ;   3.600 ;   1.89 ;   Cha ;     0.67 ;     1.40 ;     3.10 ;     5.21 ;    10.91 ;    22.91 ;    50.61 ;    85.05
               HIP  64251 ; 6135. ;   163.0 ;  1.24 ;  9.55 ;       ;  17.000 ;   4.05 ;   Cha ;     1.13 ;     2.36 ;     5.37 ;     8.22 ;    28.20 ;    59.14 ;   134.41 ;   206.00
               HIP  30959 ; 6837. ;   163.1 ;  1.50 ;  6.89 ;       ;  42.300 ;   6.14 ;   Cha ;     2.79 ;     5.79 ;    15.60 ;    14.76 ;    94.60 ;   196.28 ;   528.99 ;   500.53
               HIP  57777 ; 6345. ;   163.1 ;  1.40 ;  9.33 ;       ;   2.700 ;   1.60 ;   Cha ;     2.01 ;     4.20 ;     9.95 ;    13.21 ;    33.51 ;    70.08 ;   166.19 ;   220.62
               HIP  18832 ; 6859. ;   163.1 ;  1.50 ;  8.43 ;       ;  10.000 ;   2.98 ;   Cha ;     6.55 ;    13.59 ;    36.69 ;    34.56 ;   154.78 ;   321.07 ;   866.86 ;   816.51
               HIP  71185 ; 5887. ;   163.1 ;  1.10 ; 10.34 ;       ;   3.230 ;   1.79 ;   Cha ;     1.06 ;     2.24 ;     4.86 ;     8.17 ;    16.70 ;    35.13 ;    76.27 ;   128.27
               HIP  94965 ; 6182. ;   163.1 ;  1.30 ;  9.90 ;       ;   1.170 ;   1.06 ;   Cha ;     1.61 ;     3.37 ;     7.71 ;    11.46 ;    21.12 ;    44.26 ;   101.15 ;   150.40
               HIP  77601 ; 5652. ;   163.1 ;  1.00 ; 10.25 ;       ;   4.800 ;   2.22 ;   Cha ;     0.91 ;     1.91 ;     4.03 ;     6.74 ;    15.10 ;    31.83 ;    67.08 ;   112.19
               HIP  78629 ; 6785. ;   163.1 ;  1.50 ;  9.26 ;       ;   2.000 ;   1.34 ;   Cha ;     8.04 ;    16.71 ;    44.06 ;    43.82 ;   127.33 ;   264.48 ;   697.58 ;   693.73
               HIP  16873 ; 6096. ;   163.1 ;  1.21 ;  9.85 ;       ;   2.140 ;   1.44 ;   Cha ;     1.17 ;     2.46 ;     5.53 ;     8.72 ;    17.29 ;    36.27 ;    81.66 ;   128.71
               HIP  16334 ; 6350. ;   163.1 ;  1.40 ;  9.08 ;       ;   5.800 ;   2.34 ;   Cha ;     1.78 ;     3.73 ;     8.87 ;    11.72 ;    36.06 ;    75.38 ;   179.27 ;   236.86
               HIP  64278 ; 6520. ;   163.1 ;  1.40 ;  9.43 ;       ;   2.100 ;   1.39 ;   Cha ;     3.78 ;     7.88 ;    19.41 ;    22.95 ;    58.90 ;   122.88 ;   302.77 ;   358.00
               HIP  47331 ; 6349. ;   163.1 ;  1.40 ;  8.36 ;       ;   6.800 ;   2.53 ;   Cha ;     1.21 ;     2.53 ;     6.04 ;     7.96 ;    25.45 ;    53.20 ;   127.04 ;   167.36
               HIP 112375 ; 6693. ;   163.1 ;  1.40 ;  9.57 ;       ;   6.300 ;   2.39 ;   Cha ;     7.12 ;    14.82 ;    38.07 ;    40.27 ;   145.47 ;   302.64 ;   777.71 ;   822.70
               HIP  30682 ; 7049. ;   163.1 ;  1.60 ;  9.22 ;       ;   5.300 ;   2.15 ;   Cha ;    18.08 ;    37.41 ;   106.31 ;    89.63 ;   374.78 ;   775.23 ;  2203.15 ;  1857.46
               HIP  69954 ; 6519. ;   163.1 ;  1.40 ;  9.27 ;       ;   6.400 ;   2.43 ;   Cha ;     3.43 ;     7.16 ;    17.67 ;    20.88 ;    70.78 ;   147.64 ;   364.10 ;   430.28
               HIP  28323 ; 6098. ;   163.1 ;  1.21 ;  8.29 ;       ;  10.000 ;   3.12 ;   Cha ;     0.50 ;     1.06 ;     2.41 ;     3.77 ;    10.94 ;    22.94 ;    52.26 ;    81.79
               HIP  11389 ; 6421. ;   163.1 ;  1.40 ; 10.10 ;       ;   4.400 ;   2.03 ;   Cha ;     3.99 ;     8.34 ;    19.98 ;    25.34 ;    75.08 ;   156.89 ;   375.97 ;   476.98
               HIP   7137 ; 6219. ;   163.1 ;  1.30 ;  9.03 ;       ;   2.900 ;   1.67 ;   Cha ;     1.12 ;     2.35 ;     5.44 ;     7.85 ;    18.42 ;    38.59 ;    89.43 ;   129.10
               HIP   7725 ; 5720. ;   163.2 ;  1.00 ; 10.27 ;       ;  14.000 ;   3.77 ;   Cha ;     0.94 ;     1.99 ;     4.23 ;     7.08 ;    20.48 ;    43.16 ;    91.74 ;   153.66
               HIP  80833 ; 6492. ;   163.2 ;  1.40 ;  8.78 ;       ;  11.900 ;   3.32 ;   Cha ;     2.41 ;     5.03 ;    12.37 ;    14.83 ;    58.08 ;   121.18 ;   297.86 ;   357.19
               HIP   6458 ; 5067. ;   163.2 ;  0.81 ;  7.91 ;       ;   7.900 ;   2.94 ;   Cha ;     0.19 ;     0.41 ;     0.82 ;     1.38 ;     3.30 ;     6.98 ;    14.16 ;    23.70
                  HD 8407 ; 4922. ;   163.2 ;  0.58 ;  7.75 ;       ;   7.586 ;   2.90 ;   Bre ;     0.17 ;     0.36 ;     0.72 ;     1.16 ;     2.48 ;     5.26 ;    10.40 ;    16.82
               HIP  40241 ; 6476. ;   163.2 ;  1.40 ;  8.41 ;       ;  14.000 ;   3.60 ;   Cha ;     1.88 ;     3.93 ;     9.64 ;    11.67 ;    47.27 ;    98.64 ;   242.05 ;   292.77
               HIP  13547 ; 6302. ;   163.2 ;  1.30 ;  9.34 ;       ;  28.000 ;   5.15 ;   Cha ;     1.75 ;     3.67 ;     8.62 ;    11.79 ;    50.70 ;   106.08 ;   249.33 ;   340.76
               HIP  57595 ; 6336. ;   163.2 ;  1.40 ;  9.56 ;       ;  11.000 ;   3.22 ;   Cha ;     2.21 ;     4.63 ;    10.94 ;    14.64 ;    52.54 ;   109.90 ;   259.69 ;   347.32
               HIP  43517 ; 6290. ;   163.2 ;  1.30 ;  8.46 ;       ;   8.300 ;   2.81 ;   Cha ;     1.05 ;     2.19 ;     5.17 ;     7.10 ;    22.38 ;    46.81 ;   110.39 ;   151.46
               HIP  10678 ; 6422. ;   163.2 ;  1.40 ;  9.24 ;       ;   3.000 ;   1.67 ;   Cha ;     2.47 ;     5.16 ;    12.45 ;    15.69 ;    42.27 ;    88.29 ;   213.01 ;   268.42
               HIP  37134 ; 7038. ;   163.2 ;  1.60 ;  7.92 ;       ;  19.000 ;   4.07 ;   Cha ;     8.79 ;    18.19 ;    51.69 ;    43.31 ;   250.81 ;   518.80 ;  1474.23 ;  1235.44
               HIP  79863 ; 6951. ;   163.2 ;  1.50 ;  9.24 ;       ;   5.110 ;   2.12 ;   Cha ;    13.47 ;    27.91 ;    77.09 ;    69.06 ;   268.51 ;   556.26 ;  1536.45 ;  1376.33
               HIP  79644 ; 5624. ;   163.2 ;  0.99 ; 10.34 ;       ;   1.800 ;   1.36 ;   Cha ;     0.94 ;     1.98 ;     4.16 ;     6.96 ;    12.20 ;    25.74 ;    53.99 ;    90.23
               HIP 112789 ; 7116. ;   163.2 ;  1.60 ;  8.97 ;       ;   6.900 ;   2.45 ;   Cha ;    19.45 ;    40.19 ;   116.57 ;    94.07 ;   429.91 ;   888.32 ;  2576.50 ;  2079.27
               HIP 101733 ; 6086. ;   163.2 ;  1.21 ;  9.04 ;       ;   2.700 ;   1.62 ;   Cha ;     0.72 ;     1.51 ;     3.42 ;     5.41 ;    11.29 ;    23.67 ;    53.55 ;    84.72
               HIP  36044 ; 6413. ;   163.3 ;  1.40 ;  8.83 ;       ;  13.000 ;   3.49 ;   Cha ;     1.92 ;     4.01 ;     9.68 ;    12.24 ;    47.39 ;    98.98 ;   238.95 ;   302.19
               HIP  62293 ; 5304. ;   163.3 ;  0.88 ;  9.39 ;       ;   2.900 ;   1.76 ;   Cha ;     0.47 ;     1.00 ;     2.04 ;     3.40 ;     6.57 ;    13.88 ;    28.40 ;    47.34
               HIP  75918 ; 6189. ;   163.3 ;  1.30 ;  9.37 ;       ;   4.140 ;   1.99 ;   Cha ;     1.22 ;     2.56 ;     5.89 ;     8.69 ;    22.00 ;    46.09 ;   105.95 ;   156.37
               HIP  70741 ; 5830. ;   163.3 ;  1.08 ;  8.37 ;       ;   9.500 ;   3.09 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.70 ;     7.12 ;    14.97 ;    32.86 ;    55.08
               HIP  15497 ; 5428. ;   163.3 ;  0.92 ;  9.78 ;       ;   8.400 ;   2.97 ;   Cha ;     0.62 ;     1.31 ;     2.71 ;     4.52 ;    11.48 ;    24.24 ;    50.03 ;    83.42
               HIP 108635 ; 5654. ;   163.3 ;  1.00 ;  8.20 ;       ;  10.500 ;   3.28 ;   Cha ;     0.29 ;     0.62 ;     1.33 ;     2.23 ;     5.95 ;    12.53 ;    26.99 ;    45.23
               HIP  16568 ; 6158. ;   163.3 ;  1.30 ;  9.22 ;       ;   2.400 ;   1.52 ;   Cha ;     1.01 ;     2.12 ;     4.86 ;     7.32 ;    15.93 ;    33.38 ;    76.39 ;   115.08
                HD 179752 ; 5794. ;   163.3 ;  1.21 ;  8.73 ;       ;   1.390 ;   1.18 ;   Nor ;     0.42 ;     0.88 ;     1.91 ;     3.20 ;     5.57 ;    11.71 ;    25.53 ;    42.79
               HIP  40323 ; 6307. ;   163.3 ;  1.30 ;  8.96 ;       ;   8.190 ;   2.78 ;   Cha ;     1.45 ;     3.03 ;     7.15 ;     9.73 ;    30.82 ;    64.47 ;   152.09 ;   206.74
               HIP  44027 ; 5954. ;   163.3 ;  1.13 ;  9.62 ;       ;   2.700 ;   1.63 ;   Cha ;     0.73 ;     1.53 ;     3.37 ;     5.66 ;    11.04 ;    23.18 ;    51.16 ;    86.00
               HIP  98771 ; 6188. ;   163.3 ;  1.30 ; 10.11 ;       ;   2.700 ;   1.61 ;   Cha ;     1.85 ;     3.88 ;     8.87 ;    13.14 ;    29.95 ;    62.77 ;   143.34 ;   212.50
               HIP  22409 ; 5884. ;   163.3 ;  1.10 ; 10.11 ;       ;   2.700 ;   1.64 ;   Cha ;     0.93 ;     1.96 ;     4.25 ;     7.15 ;    13.96 ;    29.36 ;    63.87 ;   107.36
               HIP  55512 ; 6538. ;   163.3 ;  1.40 ;  9.15 ;       ;   7.700 ;   2.66 ;   Cha ;     3.44 ;     7.17 ;    17.77 ;    20.72 ;    74.16 ;   154.63 ;   383.32 ;   447.00
                 HD 87176 ; 6180. ;   163.3 ;  1.49 ;  8.08 ;       ;   2.728 ;   1.62 ;   Nor ;     0.60 ;     1.25 ;     2.90 ;     4.28 ;    10.38 ;    21.74 ;    50.30 ;    74.33
               HIP  60245 ; 6911. ;   163.4 ;  1.50 ;  8.99 ;       ;   4.400 ;   1.97 ;   Cha ;    10.35 ;    21.45 ;    58.63 ;    53.70 ;   198.84 ;   412.19 ;  1126.75 ;  1032.08
               HIP  23350 ; 6386. ;   163.4 ;  1.40 ;  8.11 ;       ;  13.000 ;   3.49 ;   Cha ;     1.20 ;     2.51 ;     6.05 ;     7.76 ;    29.67 ;    61.98 ;   149.36 ;   191.68
                 HD 18742 ; 4940. ;   163.4 ;  1.18 ;  7.81 ;       ;  14.125 ;   3.96 ;   Bre ;     0.18 ;     0.37 ;     0.74 ;     1.21 ;     4.26 ;     9.03 ;    17.93 ;    29.22
               HIP   6509 ; 6428. ;   163.4 ;  1.40 ;  9.97 ;       ;   4.200 ;   1.98 ;   Cha ;     3.78 ;     7.89 ;    18.96 ;    23.92 ;    70.24 ;   146.76 ;   352.63 ;   444.84
               HIP  94707 ; 6062. ;   163.4 ;  1.19 ;  8.78 ;       ;   7.900 ;   2.78 ;   Cha ;     0.58 ;     1.22 ;     2.74 ;     4.41 ;    11.77 ;    24.69 ;    55.74 ;    89.59
               HIP 113479 ; 6173. ;   163.4 ;  1.30 ;  9.00 ;       ;   6.130 ;   2.43 ;   Cha ;     0.94 ;     1.98 ;     4.55 ;     6.78 ;    18.76 ;    39.30 ;    90.33 ;   134.56
               HIP  45422 ; 7099. ;   163.4 ;  1.60 ;  7.04 ;       ;  19.000 ;   4.06 ;   Cha ;     6.82 ;    14.10 ;    40.81 ;    32.73 ;   194.32 ;   401.56 ;  1162.54 ;   932.15
               HIP 107406 ; 6234. ;   163.4 ;  1.30 ;  9.19 ;       ;   5.700 ;   2.33 ;   Cha ;     1.29 ;     2.70 ;     6.26 ;     8.95 ;    25.06 ;    52.47 ;   121.80 ;   174.18
               HIP  56648 ; 6465. ;   163.4 ;  1.40 ;  8.96 ;       ;   4.400 ;   2.02 ;   Cha ;     2.44 ;     5.10 ;    12.45 ;    15.21 ;    45.93 ;    95.86 ;   233.93 ;   285.95
               HIP  86466 ; 6147. ;   163.4 ;  1.24 ;  8.28 ;       ;  15.000 ;   3.81 ;   Cha ;     0.59 ;     1.24 ;     2.86 ;     4.33 ;    14.41 ;    30.20 ;    69.39 ;   104.97
               HIP   5624 ; 6544. ;   163.4 ;  1.40 ;  9.77 ;       ;   7.700 ;   2.66 ;   Cha ;     4.94 ;    10.30 ;    25.45 ;    29.71 ;   106.48 ;   222.07 ;   549.02 ;   640.78
               HIP 107438 ; 6142. ;   163.4 ;  1.24 ;  9.87 ;       ;   3.900 ;   1.94 ;   Cha ;     1.38 ;     2.90 ;     6.59 ;    10.07 ;    24.00 ;    50.34 ;   114.23 ;   174.50
               HIP   6124 ; 7123. ;   163.5 ;  1.60 ;  8.72 ;       ;   4.400 ;   1.95 ;   Cha ;    17.42 ;    35.99 ;   104.66 ;    83.87 ;   344.03 ;   710.78 ;  2066.81 ;  1656.23
               HIP  51126 ; 6763. ;   163.5 ;  1.50 ;  9.21 ;       ;   8.400 ;   2.75 ;   Cha ;     7.30 ;    15.18 ;    39.80 ;    40.12 ;   165.61 ;   344.14 ;   902.55 ;   909.84
               HIP  67597 ; 6083. ;   163.5 ;  1.20 ; 10.11 ;       ;   2.000 ;   1.40 ;   Cha ;     1.30 ;     2.73 ;     6.12 ;     9.75 ;    18.82 ;    39.50 ;    88.51 ;   140.93
               HIP    539 ; 6630. ;   163.5 ;  1.40 ;  8.96 ;       ;   4.150 ;   1.94 ;   Cha ;     4.17 ;     8.69 ;    22.06 ;    24.18 ;    76.97 ;   160.26 ;   406.68 ;   445.84
               HIP  57879 ; 6556. ;   163.5 ;  1.40 ;  8.29 ;       ;   4.900 ;   2.12 ;   Cha ;     2.30 ;     4.79 ;    11.97 ;    13.72 ;    44.24 ;    92.19 ;   230.58 ;   264.23
               HIP  71891 ; 6193. ;   163.5 ;  1.30 ;  8.91 ;       ;   9.000 ;   2.94 ;   Cha ;     0.96 ;     2.02 ;     4.65 ;     6.84 ;    21.02 ;    44.04 ;   101.65 ;   149.32
               HIP  67500 ; 6245. ;   163.5 ;  1.30 ;  9.35 ;       ;   5.300 ;   2.25 ;   Cha ;     1.46 ;     3.05 ;     7.08 ;    10.06 ;    27.80 ;    58.21 ;   135.27 ;   192.15
               HIP  67708 ; 6643. ;   163.5 ;  1.40 ;  7.43 ;       ;  42.200 ;   6.20 ;   Cha ;     1.97 ;     4.09 ;    10.48 ;    11.29 ;    64.71 ;   134.67 ;   345.05 ;   371.63
               HIP  73069 ; 6564. ;   163.5 ;  1.40 ;  8.79 ;       ;  10.800 ;   3.15 ;   Cha ;     3.07 ;     6.39 ;    15.97 ;    18.26 ;    71.91 ;   149.86 ;   374.59 ;   428.30
               HIP  36761 ; 6006. ;   163.5 ;  1.16 ; 10.69 ;       ;   0.460 ;   0.67 ;   Cha ;     1.41 ;     2.97 ;     6.53 ;    10.99 ;    13.95 ;    29.31 ;    64.44 ;   108.42
               HIP  22096 ; 6098. ;   163.5 ;  1.21 ;  9.15 ;       ;   3.400 ;   1.82 ;   Cha ;     0.80 ;     1.68 ;     3.79 ;     5.96 ;    13.23 ;    27.75 ;    62.87 ;    98.68
               HIP  16422 ; 6341. ;   163.6 ;  1.40 ;  7.72 ;       ;  20.500 ;   4.40 ;   Cha ;     0.85 ;     1.77 ;     4.23 ;     5.59 ;    23.47 ;    49.06 ;   117.33 ;   155.02
               HIP  23628 ; 5247. ;   163.6 ;  0.86 ;  9.65 ;       ;   5.700 ;   2.47 ;   Cha ;     0.53 ;     1.12 ;     2.27 ;     3.78 ;     8.65 ;    18.30 ;    37.06 ;    61.66
                 HD 69074 ; 6152. ;   163.6 ;  1.34 ;  8.88 ;       ;   2.166 ;   1.45 ;   Nor ;     0.83 ;     1.74 ;     3.98 ;     6.01 ;    12.88 ;    27.00 ;    61.85 ;    93.46
               HIP    831 ; 6424. ;   163.6 ;  1.40 ;  8.68 ;       ;   7.400 ;   2.63 ;   Cha ;     1.83 ;     3.83 ;     9.27 ;    11.63 ;    39.28 ;    82.03 ;   198.69 ;   249.21
               HIP   4579 ; 6600. ;   163.6 ;  1.40 ;  9.05 ;       ;   4.800 ;   2.09 ;   Cha ;     3.97 ;     8.27 ;    20.82 ;    23.29 ;    75.95 ;   158.22 ;   398.37 ;   445.67
               HIP   4667 ; 6148. ;   163.6 ;  1.25 ;  9.73 ;       ;   3.900 ;   1.94 ;   Cha ;     1.30 ;     2.73 ;     6.20 ;     9.43 ;    22.62 ;    47.44 ;   107.90 ;   164.04
               HIP  85915 ; 5935. ;   163.6 ;  1.13 ; 10.15 ;       ;   2.190 ;   1.47 ;   Cha ;     0.97 ;     2.04 ;     4.48 ;     7.53 ;    14.02 ;    29.47 ;    64.52 ;   108.59
               HIP  29874 ; 6561. ;   163.6 ;  1.40 ;  9.51 ;       ;   3.300 ;   1.74 ;   Cha ;     4.51 ;     9.41 ;    23.39 ;    26.95 ;    78.71 ;   164.09 ;   408.09 ;   470.03
               HIP  45713 ; 6092. ;   163.6 ;  1.21 ;  9.47 ;       ;   3.000 ;   1.71 ;   Cha ;     0.93 ;     1.96 ;     4.42 ;     6.98 ;    15.00 ;    31.47 ;    71.04 ;   112.10
               HIP  59066 ; 5900. ;   163.6 ;  1.11 ; 10.17 ;       ;   2.600 ;   1.61 ;   Cha ;     0.97 ;     2.04 ;     4.44 ;     7.46 ;    14.45 ;    30.39 ;    66.22 ;   111.37
               HIP  73602 ; 6130. ;   163.6 ;  1.23 ;  8.88 ;       ;   9.700 ;   3.06 ;   Cha ;     0.77 ;     1.61 ;     3.67 ;     5.62 ;    16.62 ;    34.84 ;    79.52 ;   121.97
               HIP  63925 ; 5987. ;   163.6 ;  1.15 ;  9.60 ;       ;   4.140 ;   2.02 ;   Cha ;     0.73 ;     1.53 ;     3.39 ;     5.70 ;    12.40 ;    26.04 ;    57.72 ;    97.09
               HIP  26962 ; 6490. ;   163.6 ;  1.40 ;  9.70 ;       ;   3.000 ;   1.67 ;   Cha ;     3.98 ;     8.32 ;    20.31 ;    24.54 ;    68.01 ;   141.94 ;   346.64 ;   418.92
               HIP  73976 ; 6128. ;   163.6 ;  1.23 ;  8.47 ;       ;  11.600 ;   3.35 ;   Cha ;     0.61 ;     1.28 ;     2.94 ;     4.51 ;    13.90 ;    29.12 ;    66.62 ;   102.19
               HIP  16288 ; 6419. ;   163.6 ;  1.40 ;  9.14 ;       ;   6.050 ;   2.38 ;   Cha ;     2.31 ;     4.82 ;    11.63 ;    14.67 ;    47.02 ;    98.22 ;   236.98 ;   299.03
               HIP  21707 ; 6950. ;   163.7 ;  1.50 ;  8.79 ;       ;  27.000 ;   4.88 ;   Cha ;    10.52 ;    21.80 ;    60.29 ;    53.79 ;   317.99 ;   658.74 ;  1821.82 ;  1625.37
               HIP  76054 ; 6048. ;   163.7 ;  1.18 ;  8.86 ;       ;   6.500 ;   2.52 ;   Cha ;     0.57 ;     1.21 ;     2.72 ;     4.41 ;    11.08 ;    23.24 ;    52.32 ;    84.93
               HIP  99904 ; 6474. ;   163.7 ;  1.40 ;  9.24 ;       ;   6.500 ;   2.46 ;   Cha ;     2.93 ;     6.12 ;    14.93 ;    18.17 ;    60.71 ;   126.72 ;   309.32 ;   376.53
               HIP  50012 ; 6299. ;   163.7 ;  1.30 ; 10.03 ;       ;   1.700 ;   1.27 ;   Cha ;     2.56 ;     5.35 ;    12.51 ;    17.20 ;    36.71 ;    76.84 ;   179.49 ;   246.82
               HIP  50956 ; 7173. ;   163.7 ;  1.60 ;  7.82 ;       ;  13.000 ;   3.35 ;   Cha ;    12.74 ;    26.31 ;    77.73 ;    59.89 ;   329.62 ;   680.44 ;  2010.41 ;  1549.02
               HIP 107635 ; 6250. ;   163.7 ;  1.30 ;  9.50 ;       ;   8.700 ;   2.88 ;   Cha ;     1.61 ;     3.37 ;     7.83 ;    11.10 ;    34.80 ;    72.88 ;   169.31 ;   239.89
               HIP  79003 ; 6106. ;   163.7 ;  1.22 ;  8.83 ;       ;   1.700 ;   1.28 ;   Cha ;     0.69 ;     1.45 ;     3.29 ;     5.13 ;     9.66 ;    20.25 ;    46.05 ;    71.79
               HIP  22756 ; 7074. ;   163.7 ;  1.60 ;  7.58 ;       ;  22.400 ;   4.42 ;   Cha ;     8.29 ;    17.14 ;    49.24 ;    40.24 ;   246.22 ;   509.01 ;  1462.15 ;  1195.10
               HIP   6866 ; 6972. ;   163.7 ;  1.50 ;  8.20 ;       ;  17.000 ;   3.86 ;   Cha ;     8.29 ;    17.17 ;    47.86 ;    41.89 ;   223.06 ;   461.89 ;  1287.49 ;  1127.01
               HIP  21531 ; 5516. ;   163.7 ;  0.95 ; 10.60 ;       ;   2.600 ;   1.65 ;   Cha ;     1.05 ;     2.21 ;     4.55 ;     7.59 ;    14.61 ;    30.87 ;    63.63 ;   105.99
               HIP  54898 ; 6778. ;   163.7 ;  1.50 ;  8.75 ;       ;   7.000 ;   2.50 ;   Cha ;     5.98 ;    12.42 ;    32.77 ;    32.59 ;   129.49 ;   268.98 ;   709.75 ;   705.82
               HIP  43381 ; 5846. ;   163.7 ;  1.08 ; 10.28 ;       ;   1.500 ;   1.23 ;   Cha ;     1.01 ;     2.12 ;     4.59 ;     7.71 ;    12.97 ;    27.30 ;    58.97 ;    99.07
               HIP  15824 ; 5498. ;   163.7 ;  0.94 ;  9.95 ;       ;   5.700 ;   2.44 ;   Cha ;     0.71 ;     1.49 ;     3.10 ;     5.17 ;    11.95 ;    25.23 ;    52.40 ;    87.42
               HIP  65164 ; 5769. ;   163.7 ;  1.00 ;  9.72 ;       ;   1.800 ;   1.35 ;   Cha ;     0.70 ;     1.48 ;     3.19 ;     5.36 ;     9.15 ;    19.26 ;    41.46 ;    69.51
               HIP   2617 ; 6044. ;   163.7 ;  1.18 ; 10.37 ;       ;   3.200 ;   1.77 ;   Cha ;     1.32 ;     2.78 ;     6.17 ;    10.09 ;    21.35 ;    44.84 ;    99.54 ;   162.95
               HIP  38478 ; 6673. ;   163.7 ;  1.40 ;  8.93 ;       ;   5.700 ;   2.27 ;   Cha ;     4.70 ;     9.78 ;    25.09 ;    26.73 ;    93.67 ;   194.90 ;   500.04 ;   532.91
               HIP  71113 ; 5670. ;   163.7 ;  1.00 ;  9.07 ;       ;   2.800 ;   1.69 ;   Cha ;     0.47 ;     0.99 ;     2.12 ;     3.56 ;     6.84 ;    14.41 ;    30.86 ;    51.69
               HIP 106173 ; 6511. ;   163.7 ;  1.40 ;  9.14 ;       ;   3.600 ;   1.82 ;   Cha ;     3.12 ;     6.50 ;    16.01 ;    19.00 ;    55.62 ;   116.02 ;   285.83 ;   339.26
               HIP   7178 ; 6929. ;   163.7 ;  1.50 ;  8.22 ;       ;   6.800 ;   2.45 ;   Cha ;     7.29 ;    15.11 ;    41.61 ;    37.43 ;   156.17 ;   323.59 ;   891.20 ;   801.59
               HIP  72662 ; 6280. ;   163.7 ;  1.30 ;  8.14 ;       ;   8.600 ;   2.86 ;   Cha ;     0.86 ;     1.79 ;     4.23 ;     5.83 ;    18.46 ;    38.62 ;    91.07 ;   125.64
               HIP  96029 ; 7136. ;   163.8 ;  1.60 ;  7.68 ;       ;  18.000 ;   3.95 ;   Cha ;    10.55 ;    21.79 ;    63.71 ;    50.16 ;   296.26 ;   611.90 ;  1788.94 ;  1408.26
               HIP 108615 ; 5974. ;   163.8 ;  1.14 ;  9.78 ;       ;   3.300 ;   1.80 ;   Cha ;     0.80 ;     1.68 ;     3.72 ;     6.26 ;    12.85 ;    27.00 ;    59.64 ;   100.35
               HIP 110552 ; 7155. ;   163.8 ;  1.60 ;  8.45 ;       ;  12.000 ;   3.22 ;   Cha ;    16.70 ;    34.49 ;   101.29 ;    79.38 ;   423.61 ;   874.75 ;  2568.85 ;  2013.13
               HIP  70722 ; 5811. ;   163.8 ;  1.07 ; 10.80 ;       ;   1.000 ;   1.00 ;   Cha ;     1.36 ;     2.86 ;     6.11 ;    10.26 ;    15.72 ;    33.11 ;    70.73 ;   118.78
               HIP  64604 ; 6957. ;   163.8 ;  1.50 ;  9.15 ;       ;   3.800 ;   1.83 ;   Cha ;    13.06 ;    27.06 ;    74.89 ;    66.77 ;   241.71 ;   500.70 ;  1385.81 ;  1235.54
               HIP  72347 ; 6455. ;   163.8 ;  1.40 ;  8.58 ;       ;  33.000 ;   5.54 ;   Cha ;     1.93 ;     4.02 ;     9.82 ;    12.05 ;    59.97 ;   125.17 ;   305.45 ;   375.03
               HIP  44992 ; 5903. ;   163.8 ;  1.11 ;  9.80 ;       ;   1.300 ;   1.14 ;   Cha ;     0.78 ;     1.65 ;     3.61 ;     6.06 ;     9.84 ;    20.69 ;    45.27 ;    76.08
               HIP  55475 ; 6690. ;   163.8 ;  1.40 ;  8.17 ;       ;  16.000 ;   3.81 ;   Cha ;     3.33 ;     6.93 ;    17.91 ;    18.78 ;    85.92 ;   178.70 ;   462.01 ;   484.38
               HIP  62393 ; 6151. ;   163.8 ;  1.25 ; 10.30 ;       ;   2.700 ;   1.61 ;   Cha ;     1.83 ;     3.84 ;     8.69 ;    13.22 ;    29.05 ;    60.92 ;   137.91 ;   209.85
               HIP  94413 ; 5632. ;   163.8 ;  0.99 ;  8.66 ;       ;   9.900 ;   3.19 ;   Cha ;     0.37 ;     0.78 ;     1.67 ;     2.80 ;     7.36 ;    15.50 ;    33.17 ;    55.57
               HIP  36781 ; 6242. ;   163.8 ;  1.30 ;  8.15 ;       ;  24.000 ;   4.79 ;   Cha ;     0.76 ;     1.59 ;     3.73 ;     5.28 ;    21.21 ;    44.38 ;   103.87 ;   147.10
               HIP  72137 ; 6793. ;   163.8 ;  1.50 ;  8.72 ;       ;  10.000 ;   2.99 ;   Cha ;     6.18 ;    12.83 ;    34.00 ;    33.49 ;   146.27 ;   303.77 ;   804.84 ;   792.55
               HIP  30234 ; 5152. ;   163.8 ;  0.83 ;  8.84 ;       ;   8.400 ;   3.02 ;   Cha ;     0.32 ;     0.69 ;     1.39 ;     2.32 ;     5.74 ;    12.15 ;    24.61 ;    41.06
               HIP  75208 ; 5518. ;   163.8 ;  0.95 ; 10.47 ;       ;   2.000 ;   1.44 ;   Cha ;     0.97 ;     2.04 ;     4.21 ;     7.02 ;    12.64 ;    26.69 ;    55.14 ;    91.89
               HIP 111509 ; 6016. ;   163.9 ;  1.17 ;  9.78 ;       ;   2.300 ;   1.50 ;   Cha ;     0.86 ;     1.80 ;     4.00 ;     6.66 ;    12.69 ;    26.64 ;    59.22 ;    98.59
               HIP  53895 ; 6329. ;   163.9 ;  1.30 ;  8.61 ;       ;  15.000 ;   3.76 ;   Cha ;     1.29 ;     2.70 ;     6.42 ;     8.58 ;    31.95 ;    66.80 ;   158.64 ;   212.09
               HIP  87004 ; 6747. ;   163.9 ;  1.40 ;  8.71 ;       ;  13.000 ;   3.42 ;   Cha ;     5.32 ;    11.06 ;    28.94 ;    29.35 ;   130.06 ;   270.28 ;   707.50 ;   717.56
               HIP  97885 ; 6537. ;   163.9 ;  1.40 ;  8.46 ;       ;   6.150 ;   2.38 ;   Cha ;     2.37 ;     4.94 ;    12.28 ;    14.27 ;    48.29 ;   100.68 ;   250.47 ;   290.97
               HIP  61730 ; 6004. ;   163.9 ;  1.16 ; 10.63 ;       ;   1.700 ;   1.29 ;   Cha ;     1.35 ;     2.84 ;     6.25 ;    10.53 ;    18.51 ;    38.90 ;    85.55 ;   144.08
               HIP  20183 ; 7178. ;   163.9 ;  1.60 ;  9.07 ;       ;  18.000 ;   3.94 ;   Cha ;    24.89 ;    51.37 ;   151.75 ;   118.12 ;   698.09 ;  1441.12 ;  4257.08 ;  3313.52
               HIP  64771 ; 6383. ;   163.9 ;  1.40 ;  9.00 ;       ;   4.300 ;   2.01 ;   Cha ;     1.91 ;     3.98 ;     9.54 ;    12.32 ;    35.69 ;    74.59 ;   178.72 ;   230.84
               HIP  77561 ; 5466. ;   163.9 ;  0.93 ;  9.98 ;       ;   2.800 ;   1.71 ;   Cha ;     0.71 ;     1.49 ;     3.09 ;     5.15 ;     9.98 ;    21.08 ;    43.59 ;    72.68
               HIP  60847 ; 7093. ;   163.9 ;  1.60 ;  8.97 ;       ;   7.000 ;   2.47 ;   Cha ;    18.17 ;    37.55 ;   108.17 ;    88.53 ;   403.19 ;   833.41 ;  2400.82 ;  1964.90
               HIP  62694 ; 6129. ;   163.9 ;  1.23 ; 10.86 ;       ;   0.600 ;   0.76 ;   Cha ;     2.37 ;     4.98 ;    11.16 ;    17.29 ;    25.65 ;    53.84 ;   120.68 ;   186.97
               HIP  83930 ; 5914. ;   163.9 ;  1.12 ;  9.97 ;       ;   2.060 ;   1.43 ;   Cha ;     0.87 ;     1.83 ;     4.01 ;     6.74 ;    12.33 ;    25.92 ;    56.70 ;    95.34
               HIP  68844 ; 6300. ;   163.9 ;  1.30 ;  8.75 ;       ;  10.900 ;   3.21 ;   Cha ;     1.26 ;     2.65 ;     6.24 ;     8.52 ;    28.88 ;    60.42 ;   142.52 ;   194.46
               HIP 110425 ; 6659. ;   163.9 ;  1.40 ;  7.90 ;       ;  20.000 ;   4.26 ;   Cha ;     2.63 ;     5.47 ;    14.04 ;    15.00 ;    71.72 ;   149.22 ;   383.21 ;   409.37
               HIP  44566 ; 6436. ;   163.9 ;  1.40 ;  8.10 ;       ;  14.000 ;   3.61 ;   Cha ;     1.41 ;     2.94 ;     7.15 ;     8.88 ;    35.35 ;    73.80 ;   179.77 ;   223.02
              BD +26 2251 ; 5902. ;   163.9 ;  0.88 ; 10.37 ;       ;   0.791 ;   0.89 ;   Nor ;     1.09 ;     2.30 ;     5.00 ;     8.41 ;    10.79 ;    22.70 ;    49.36 ;    83.06
               HIP 102952 ; 5622. ;   163.9 ;  0.99 ;  8.23 ;       ;  13.000 ;   3.66 ;   Cha ;     0.30 ;     0.62 ;     1.33 ;     2.24 ;     6.28 ;    13.22 ;    28.37 ;    47.53
               HIP  84570 ; 5704. ;   163.9 ;  1.00 ; 10.19 ;       ;   3.130 ;   1.79 ;   Cha ;     0.90 ;     1.89 ;     4.01 ;     6.72 ;    13.39 ;    28.22 ;    59.92 ;   100.33
               HIP  95958 ; 6473. ;   164.0 ;  1.40 ;  9.21 ;       ;   6.700 ;   2.49 ;   Cha ;     2.87 ;     5.98 ;    14.61 ;    17.79 ;    59.85 ;   124.92 ;   304.92 ;   371.34
               HIP  28915 ; 6196. ;   164.0 ;  1.30 ;  8.78 ;       ;   9.400 ;   3.00 ;   Cha ;     0.91 ;     1.90 ;     4.40 ;     6.44 ;    20.05 ;    42.00 ;    97.08 ;   142.24
               HIP  68147 ; 6142. ;   164.0 ;  1.24 ;  8.56 ;       ;   6.900 ;   2.58 ;   Cha ;     0.68 ;     1.42 ;     3.25 ;     4.93 ;    13.51 ;    28.31 ;    64.89 ;    98.60
               HIP  89976 ; 7188. ;   164.0 ;  1.60 ;  8.68 ;       ;  19.000 ;   4.05 ;   Cha ;    20.79 ;    42.91 ;   127.21 ;    97.96 ;   591.01 ;  1219.84 ;  3616.31 ;  2784.74
               HIP  22956 ; 6955. ;   164.0 ;  1.50 ;  8.80 ;       ;   5.300 ;   2.16 ;   Cha ;    10.76 ;    22.30 ;    61.75 ;    54.93 ;   216.48 ;   448.43 ;  1241.87 ;  1104.64
               HIP  13591 ; 5910. ;   164.0 ;  1.11 ;  9.65 ;       ;   5.400 ;   2.32 ;   Cha ;     0.73 ;     1.52 ;     3.34 ;     5.62 ;    12.99 ;    27.31 ;    59.90 ;   100.65
               HIP  18203 ; 6056. ;   164.0 ;  1.19 ;  8.65 ;       ;  10.000 ;   3.12 ;   Cha ;     0.53 ;     1.11 ;     2.51 ;     4.05 ;    11.42 ;    23.95 ;    54.06 ;    87.22
               HIP  39112 ; 6096. ;   164.0 ;  1.21 ;  9.44 ;       ;   3.800 ;   1.92 ;   Cha ;     0.93 ;     1.95 ;     4.41 ;     6.94 ;    15.85 ;    33.25 ;    75.12 ;   118.20
               HIP  55245 ; 6033. ;   164.0 ;  1.18 ;  9.52 ;       ;   3.300 ;   1.80 ;   Cha ;     0.78 ;     1.65 ;     3.67 ;     6.04 ;    12.75 ;    26.77 ;    59.80 ;    98.30
               HIP   6167 ; 6760. ;   164.0 ;  1.50 ;  7.31 ;       ;  25.000 ;   4.74 ;   Cha ;     2.69 ;     5.59 ;    14.76 ;    14.71 ;    80.20 ;   166.59 ;   439.67 ;   438.25
               HIP  79206 ; 5865. ;   164.0 ;  1.09 ;  8.53 ;       ;  16.000 ;   4.00 ;   Cha ;     0.39 ;     0.81 ;     1.79 ;     3.00 ;     9.03 ;    18.98 ;    41.80 ;    70.08
               HIP  90659 ; 5140. ;   164.0 ;  0.83 ;  8.27 ;       ;   7.600 ;   2.87 ;   Cha ;     0.24 ;     0.51 ;     1.03 ;     1.72 ;     4.12 ;     8.72 ;    17.76 ;    29.70
                HD 138502 ; 5585. ;   164.0 ;  0.83 ;  9.83 ;       ;   0.564 ;   0.76 ;   Nor ;     0.69 ;     1.45 ;     3.05 ;     5.10 ;     6.13 ;    12.92 ;    27.16 ;    45.39
               HIP  38912 ; 6694. ;   164.0 ;  1.40 ;  8.59 ;       ;   8.600 ;   2.79 ;   Cha ;     4.19 ;     8.72 ;    22.53 ;    23.62 ;    92.56 ;   192.51 ;   497.35 ;   521.53
               HIP  14197 ; 6183. ;   164.0 ;  1.30 ;  9.32 ;       ;   6.300 ;   2.46 ;   Cha ;     1.16 ;     2.44 ;     5.60 ;     8.30 ;    23.27 ;    48.76 ;   112.01 ;   165.95
               HIP  22209 ; 6308. ;   164.0 ;  1.30 ;  8.45 ;       ;   8.300 ;   2.80 ;   Cha ;     1.11 ;     2.32 ;     5.49 ;     7.44 ;    23.65 ;    49.45 ;   117.05 ;   158.63
               HIP  19970 ; 6124. ;   164.0 ;  1.23 ;  9.56 ;       ;   7.900 ;   2.77 ;   Cha ;     1.09 ;     2.29 ;     5.19 ;     8.02 ;    22.50 ;    47.17 ;   107.00 ;   165.24
               HIP  53276 ; 5941. ;   164.0 ;  1.13 ;  8.58 ;       ;  19.000 ;   4.34 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.21 ;    10.14 ;    21.29 ;    47.30 ;    79.32
               HIP  74971 ; 5842. ;   164.1 ;  1.08 ;  9.63 ;       ;  14.000 ;   3.75 ;   Cha ;     0.70 ;     1.46 ;     3.18 ;     5.34 ;    15.64 ;    32.90 ;    71.55 ;   120.08
               HIP  56951 ; 6112. ;   164.1 ;  1.22 ;  7.62 ;       ;  22.000 ;   4.62 ;   Cha ;     0.38 ;     0.79 ;     1.81 ;     2.80 ;     9.98 ;    20.92 ;    47.94 ;    74.18
               HIP  57525 ; 6298. ;   164.1 ;  1.30 ;  9.04 ;       ;  11.300 ;   3.27 ;   Cha ;     1.47 ;     3.08 ;     7.24 ;     9.91 ;    33.89 ;    70.91 ;   166.88 ;   228.33
               HIP 104025 ; 5005. ;   164.1 ;  0.79 ;  9.65 ;       ;   6.500 ;   2.68 ;   Cha ;     0.47 ;     1.00 ;     1.97 ;     3.26 ;     7.64 ;    16.21 ;    31.98 ;    52.99
               HIP  16642 ; 5920. ;   164.1 ;  1.12 ;  9.67 ;       ;   2.250 ;   1.49 ;   Cha ;     0.74 ;     1.55 ;     3.40 ;     5.72 ;    10.66 ;    22.39 ;    49.17 ;    82.63
               HIP  37115 ; 6117. ;   164.1 ;  1.23 ;  9.34 ;       ;   6.400 ;   2.49 ;   Cha ;     0.94 ;     1.98 ;     4.49 ;     6.96 ;    18.46 ;    38.71 ;    87.84 ;   136.19
               HIP  71966 ; 6089. ;   164.1 ;  1.21 ;  9.81 ;       ;   3.210 ;   1.77 ;   Cha ;     1.12 ;     2.34 ;     5.26 ;     8.33 ;    18.22 ;    38.22 ;    85.98 ;   136.15
               HIP  90566 ; 6370. ;   164.1 ;  1.40 ;  9.09 ;       ;   4.800 ;   2.12 ;   Cha ;     1.92 ;     4.00 ;     9.56 ;    12.47 ;    36.91 ;    77.16 ;   184.25 ;   240.19
                  HD 1130 ; 6324. ;   164.1 ;  1.19 ;  9.28 ;       ;   1.908 ;   1.34 ;   Nor ;     1.83 ;     3.83 ;     9.04 ;    12.17 ;    25.84 ;    54.04 ;   127.64 ;   171.81
               HIP  91074 ; 6398. ;   164.1 ;  1.40 ;  8.78 ;       ;   7.600 ;   2.67 ;   Cha ;     1.78 ;     3.71 ;     8.93 ;    11.40 ;    38.33 ;    80.08 ;   192.78 ;   246.19
               HIP  16152 ; 6365. ;   164.1 ;  1.40 ;  8.44 ;       ;   5.000 ;   2.17 ;   Cha ;     1.33 ;     2.79 ;     6.67 ;     8.70 ;    25.95 ;    54.24 ;   129.91 ;   169.35
               HIP  49186 ; 4897. ;   164.1 ;  0.77 ; 11.32 ;       ;   0.550 ;   0.78 ;   Cha ;     1.27 ;     2.70 ;     5.01 ;     7.77 ;    10.97 ;    23.45 ;    43.45 ;    67.40
               HIP  31257 ; 6565. ;   164.1 ;  1.40 ;  9.50 ;       ;   2.800 ;   1.60 ;   Cha ;     4.54 ;     9.47 ;    23.58 ;    27.09 ;    76.06 ;   158.55 ;   394.72 ;   453.40
               HIP    903 ; 5978. ;   164.1 ;  1.14 ;  8.98 ;       ;   7.600 ;   2.74 ;   Cha ;     0.52 ;     1.09 ;     2.42 ;     4.06 ;    10.22 ;    21.45 ;    47.73 ;    80.13
               HIP  24647 ; 6330. ;   164.2 ;  1.30 ;  9.42 ;       ;   2.400 ;   1.51 ;   Cha ;     2.01 ;     4.21 ;     9.94 ;    13.34 ;    31.44 ;    65.75 ;   155.34 ;   208.42
               HIP  41166 ; 5568. ;   164.2 ;  0.96 ;  7.05 ;       ;  31.100 ;   5.68 ;   Cha ;     0.16 ;     0.33 ;     0.72 ;     1.20 ;     4.13 ;     8.69 ;    18.67 ;    31.31
               HIP  58234 ; 5971. ;   164.2 ;  1.14 ;  9.66 ;       ;   2.600 ;   1.60 ;   Cha ;     0.75 ;     1.58 ;     3.49 ;     5.87 ;    11.34 ;    23.82 ;    52.66 ;    88.57
               HIP  53941 ; 6109. ;   164.2 ;  1.22 ;  9.43 ;       ;   3.000 ;   1.71 ;   Cha ;     0.97 ;     2.03 ;     4.59 ;     7.16 ;    15.57 ;    32.66 ;    73.97 ;   115.35
               HIP  18552 ; 6329. ;   164.2 ;  1.30 ;  9.52 ;       ;   3.090 ;   1.71 ;   Cha ;     2.12 ;     4.44 ;    10.47 ;    14.07 ;    35.32 ;    73.88 ;   174.38 ;   234.27
               HIP  87757 ; 5957. ;   164.2 ;  1.14 ;  9.21 ;       ;   5.400 ;   2.31 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.53 ;    10.52 ;    22.09 ;    48.94 ;    82.19
               HIP   7995 ; 5902. ;   164.2 ;  1.11 ;  9.45 ;       ;   5.170 ;   2.27 ;   Cha ;     0.65 ;     1.36 ;     2.98 ;     5.01 ;    11.46 ;    24.08 ;    52.87 ;    88.78
               HIP  68386 ; 6205. ;   164.2 ;  1.30 ; 10.32 ;       ;   2.240 ;   1.47 ;   Cha ;     2.21 ;     4.63 ;    10.59 ;    15.53 ;    34.07 ;    71.40 ;   163.27 ;   239.56
               HIP  62262 ; 5225. ;   164.2 ;  0.85 ;  9.21 ;       ;   6.130 ;   2.57 ;   Cha ;     0.41 ;     0.87 ;     1.77 ;     2.94 ;     6.79 ;    14.35 ;    29.17 ;    48.62
               HIP 107626 ; 6140. ;   164.2 ;  1.24 ;  9.38 ;       ;   3.700 ;   1.89 ;   Cha ;     1.05 ;     2.19 ;     4.99 ;     7.62 ;    17.88 ;    37.49 ;    85.41 ;   130.36
               HIP  75876 ; 6956. ;   164.2 ;  1.50 ;  8.92 ;       ;   6.600 ;   2.41 ;   Cha ;    11.48 ;    23.78 ;    65.84 ;    58.59 ;   243.84 ;   505.09 ;  1398.69 ;  1244.76
               HIP  89746 ; 6024. ;   164.2 ;  1.17 ;  9.31 ;       ;   5.800 ;   2.38 ;   Cha ;     0.68 ;     1.42 ;     3.18 ;     5.25 ;    12.63 ;    26.52 ;    59.25 ;    97.95
               HIP  18619 ; 6767. ;   164.2 ;  1.50 ;  8.20 ;       ;   8.300 ;   2.73 ;   Cha ;     4.33 ;     9.00 ;    23.73 ;    23.67 ;    97.94 ;   203.46 ;   536.46 ;   535.09
               HIP  41455 ; 6314. ;   164.2 ;  1.30 ;  9.05 ;       ;   6.130 ;   2.41 ;   Cha ;     1.56 ;     3.25 ;     7.68 ;    10.40 ;    30.76 ;    64.34 ;   151.90 ;   205.59
               HIP  72979 ; 5908. ;   164.2 ;  1.11 ;  9.70 ;       ;   3.700 ;   1.92 ;   Cha ;     0.75 ;     1.57 ;     3.44 ;     5.77 ;    12.16 ;    25.55 ;    56.00 ;    94.10
               HIP  72879 ; 6868. ;   164.2 ;  1.50 ;  8.99 ;       ;   9.090 ;   2.84 ;   Cha ;     9.07 ;    18.82 ;    50.82 ;    47.83 ;   209.21 ;   433.98 ;  1172.18 ;  1103.21
                 HD 98935 ; 6237. ;   164.2 ;  1.11 ;  9.43 ;       ;   1.571 ;   1.22 ;   Nor ;     1.49 ;     3.12 ;     7.23 ;    10.33 ;    19.39 ;    40.61 ;    94.15 ;   134.50
               HIP  10916 ; 6576. ;   164.3 ;  1.40 ;  8.39 ;       ;  15.000 ;   3.71 ;   Cha ;     2.58 ;     5.38 ;    13.51 ;    15.28 ;    65.71 ;   136.91 ;   343.88 ;   389.11
               HIP  81004 ; 4793. ;   164.3 ;  0.74 ;  9.82 ;       ;   7.210 ;   2.85 ;   Cha ;     0.51 ;     1.10 ;     2.04 ;     3.07 ;     8.33 ;    17.83 ;    33.11 ;    49.78
               HIP 104942 ; 6197. ;   164.3 ;  1.30 ;  9.08 ;       ;   3.500 ;   1.83 ;   Cha ;     1.07 ;     2.24 ;     5.17 ;     7.59 ;    18.46 ;    38.68 ;    89.23 ;   130.81
               HIP  94177 ; 6619. ;   164.3 ;  1.40 ;  7.73 ;       ;  16.000 ;   3.82 ;   Cha ;     2.11 ;     4.39 ;    11.18 ;    12.26 ;    54.55 ;   113.57 ;   289.01 ;   316.70
               HIP 109978 ; 7024. ;   164.3 ;  1.60 ;  9.10 ;       ;   5.800 ;   2.25 ;   Cha ;    15.66 ;    32.40 ;    91.43 ;    78.17 ;   332.06 ;   687.12 ;  1939.19 ;  1657.84
               HIP  55793 ; 5874. ;   164.3 ;  1.10 ;  9.28 ;       ;   5.400 ;   2.32 ;   Cha ;     0.58 ;     1.22 ;     2.68 ;     4.49 ;    10.38 ;    21.81 ;    47.79 ;    80.20
               HIP 106152 ; 7155. ;   164.3 ;  1.60 ;  7.49 ;       ;  34.000 ;   5.42 ;   Cha ;    10.20 ;    21.06 ;    61.93 ;    48.12 ;   335.66 ;   693.08 ;  2037.82 ;  1583.31
               HIP  95928 ; 6146. ;   164.3 ;  1.24 ;  9.86 ;       ;  15.000 ;   3.81 ;   Cha ;     1.39 ;     2.92 ;     6.64 ;    10.11 ;    33.82 ;    70.91 ;   161.05 ;   245.35
               HIP  21916 ; 6305. ;   164.3 ;  1.30 ;  9.32 ;       ;   4.190 ;   1.99 ;   Cha ;     1.75 ;     3.67 ;     8.63 ;    11.77 ;    31.54 ;    65.99 ;   155.21 ;   211.67
               HIP   6790 ; 6377. ;   164.3 ;  1.40 ;  8.53 ;       ;   8.400 ;   2.81 ;   Cha ;     1.45 ;     3.03 ;     7.28 ;     9.41 ;    32.14 ;    67.16 ;   161.18 ;   208.50
               HIP  46503 ; 6981. ;   164.3 ;  1.50 ;  8.53 ;       ;   8.300 ;   2.70 ;   Cha ;    10.11 ;    20.93 ;    58.43 ;    51.00 ;   227.24 ;   470.49 ;  1313.66 ;  1146.71
               HIP   3950 ; 6307. ;   164.3 ;  1.30 ; 10.27 ;       ;   0.880 ;   0.91 ;   Cha ;     3.02 ;     6.33 ;    14.78 ;    20.24 ;    36.80 ;    77.03 ;   179.82 ;   246.36
               HIP   3516 ; 6802. ;   164.3 ;  1.50 ;  9.17 ;       ;   2.600 ;   1.52 ;   Cha ;     8.10 ;    16.81 ;    44.56 ;    43.80 ;   136.79 ;   284.06 ;   752.96 ;   740.14
               HIP  39453 ; 7048. ;   164.3 ;  1.60 ;  7.88 ;       ;  12.100 ;   3.25 ;   Cha ;     8.88 ;    18.36 ;    52.33 ;    43.57 ;   226.17 ;   467.76 ;  1333.08 ;  1109.85
               HIP  93454 ; 6482. ;   164.3 ;  1.40 ;  8.29 ;       ;   8.800 ;   2.86 ;   Cha ;     1.81 ;     3.78 ;     9.29 ;    11.18 ;    40.46 ;    84.42 ;   207.56 ;   249.89
               HIP  23882 ; 6923. ;   164.3 ;  1.50 ;  8.70 ;       ;   6.700 ;   2.43 ;   Cha ;     9.23 ;    19.12 ;    52.50 ;    47.59 ;   196.90 ;   408.07 ;  1120.34 ;  1015.74
               HIP  51553 ; 6158. ;   164.4 ;  1.30 ;  9.32 ;       ;   5.300 ;   2.26 ;   Cha ;     1.07 ;     2.25 ;     5.14 ;     7.75 ;    20.56 ;    43.09 ;    98.52 ;   148.49
               HIP  75167 ; 5818. ;   164.4 ;  1.07 ;  9.05 ;       ;   3.600 ;   1.90 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.83 ;     7.95 ;    16.72 ;    36.45 ;    61.12
               HIP  33286 ; 6444. ;   164.4 ;  1.40 ;  9.59 ;       ;   7.900 ;   2.71 ;   Cha ;     3.21 ;     6.70 ;    16.21 ;    20.18 ;    69.87 ;   145.92 ;   352.91 ;   439.27
               HIP  88449 ; 5979. ;   164.4 ;  1.15 ;  9.02 ;       ;   7.000 ;   2.63 ;   Cha ;     0.53 ;     1.11 ;     2.47 ;     4.15 ;    10.27 ;    21.56 ;    47.97 ;    80.54
               HIP  42682 ; 5280. ;   164.4 ;  0.87 ;  9.09 ;       ;   6.300 ;   2.60 ;   Cha ;     0.39 ;     0.83 ;     1.71 ;     2.85 ;     6.63 ;    14.02 ;    28.71 ;    47.91
               HIP  97354 ; 6169. ;   164.4 ;  1.30 ; 10.11 ;       ;   3.400 ;   1.81 ;   Cha ;     1.74 ;     3.64 ;     8.28 ;    12.44 ;    29.75 ;    62.37 ;   141.93 ;   213.13
               HIP  96359 ; 7196. ;   164.4 ;  1.60 ;  7.46 ;       ;  19.000 ;   4.04 ;   Cha ;    11.37 ;    23.46 ;    69.80 ;    52.87 ;   323.12 ;   666.79 ;  1983.98 ;  1502.85
               HIP 109962 ; 6675. ;   164.4 ;  1.40 ;  8.32 ;       ;   7.900 ;   2.68 ;   Cha ;     3.44 ;     7.15 ;    18.40 ;    19.50 ;    74.33 ;   154.63 ;   398.03 ;   421.82
               HIP  45653 ; 6028. ;   164.4 ;  1.17 ;  8.68 ;       ;   8.000 ;   2.80 ;   Cha ;     0.49 ;     1.03 ;     2.30 ;     3.79 ;     9.88 ;    20.74 ;    46.58 ;    76.64
               HIP  68559 ; 5509. ;   164.4 ;  0.94 ;  9.76 ;       ;   2.400 ;   1.58 ;   Cha ;     0.64 ;     1.35 ;     2.82 ;     4.70 ;     8.73 ;    18.42 ;    38.39 ;    64.10
               HIP  18375 ; 6079. ;   164.4 ;  1.20 ;  9.60 ;       ;   4.800 ;   2.16 ;   Cha ;     0.96 ;     2.01 ;     4.53 ;     7.22 ;    17.28 ;    36.25 ;    81.56 ;   129.93
                 HD 85796 ; 6839. ;   164.4 ;  1.80 ;  7.98 ;       ;   5.970 ;   2.31 ;   Nor ;     4.86 ;    10.08 ;    27.10 ;    25.76 ;   110.53 ;   229.35 ;   616.80 ;   586.42
               HIP 102567 ; 5463. ;   164.5 ;  0.93 ;  9.94 ;       ;   4.700 ;   2.22 ;   Cha ;     0.69 ;     1.46 ;     3.02 ;     5.03 ;    11.10 ;    23.44 ;    48.48 ;    80.84
               HIP 104103 ; 6384. ;   164.5 ;  1.40 ;  9.31 ;       ;   4.700 ;   2.10 ;   Cha ;     2.25 ;     4.71 ;    11.27 ;    14.57 ;    43.19 ;    90.26 ;   215.88 ;   279.15
               HIP  98331 ; 6161. ;   164.5 ;  1.30 ;  9.80 ;       ;   2.400 ;   1.52 ;   Cha ;     1.41 ;     2.96 ;     6.75 ;    10.17 ;    22.19 ;    46.52 ;   106.01 ;   159.80
               HIP  72189 ; 6246. ;   164.5 ;  1.30 ; 10.26 ;       ;   2.400 ;   1.51 ;   Cha ;     2.46 ;     5.14 ;    11.86 ;    16.93 ;    38.47 ;    80.60 ;   185.85 ;   265.21
               HIP  58353 ; 6565. ;   164.5 ;  1.40 ;  8.90 ;       ;   4.400 ;   2.01 ;   Cha ;     3.27 ;     6.81 ;    17.01 ;    19.45 ;    61.23 ;   127.61 ;   318.84 ;   364.59
               HIP  28363 ; 6157. ;   164.5 ;  1.30 ;  9.81 ;       ;   2.400 ;   1.52 ;   Cha ;     1.40 ;     2.94 ;     6.70 ;    10.13 ;    22.06 ;    46.25 ;   105.29 ;   159.17
               HIP  81856 ; 6294. ;   164.5 ;  1.30 ;  8.93 ;       ;  20.000 ;   4.35 ;   Cha ;     1.37 ;     2.86 ;     6.74 ;     9.24 ;    36.37 ;    76.10 ;   179.08 ;   245.56
               HIP  83809 ; 5618. ;   164.5 ;  0.98 ;  9.02 ;       ;  10.800 ;   3.34 ;   Cha ;     0.45 ;     0.94 ;     2.01 ;     3.36 ;     9.04 ;    19.04 ;    40.54 ;    67.86
               HIP  17866 ; 6618. ;   164.5 ;  1.40 ;  7.63 ;       ;  16.000 ;   3.82 ;   Cha ;     2.00 ;     4.17 ;    10.62 ;    11.64 ;    51.79 ;   107.82 ;   274.39 ;   300.74
               HIP  17095 ; 7073. ;   164.5 ;  1.60 ;  9.09 ;       ;   4.800 ;   2.04 ;   Cha ;    18.15 ;    37.53 ;   107.46 ;    89.14 ;   366.77 ;   758.37 ;  2171.23 ;  1801.16
               HIP  17360 ; 6562. ;   164.5 ;  1.40 ;  9.35 ;       ;   3.500 ;   1.79 ;   Cha ;     4.13 ;     8.61 ;    21.45 ;    24.66 ;    73.15 ;   152.48 ;   379.71 ;   436.49
               HIP  39318 ; 5171. ;   164.5 ;  0.84 ;  9.14 ;       ;   8.200 ;   2.98 ;   Cha ;     0.39 ;     0.82 ;     1.65 ;     2.75 ;     6.82 ;    14.42 ;    29.17 ;    48.61
               HIP  26879 ; 6526. ;   164.5 ;  1.40 ;  8.17 ;       ;   5.000 ;   2.15 ;   Cha ;     1.96 ;     4.09 ;    10.17 ;    11.88 ;    38.03 ;    79.29 ;   197.03 ;   230.20
                 HD 25622 ; 4958. ;   164.6 ;  1.74 ;  7.63 ;       ;  21.380 ;   4.86 ;   Bre ;     0.16 ;     0.34 ;     0.68 ;     1.12 ;     5.23 ;    11.09 ;    22.16 ;    36.43
               HIP   1509 ; 5928. ;   164.6 ;  1.12 ;  8.28 ;       ;  10.000 ;   3.15 ;   Cha ;     0.35 ;     0.73 ;     1.63 ;     2.73 ;     7.33 ;    15.40 ;    34.23 ;    57.36
               HIP    788 ; 6225. ;   164.6 ;  1.30 ;  9.70 ;       ;   2.180 ;   1.44 ;   Cha ;     1.66 ;     3.48 ;     8.02 ;    11.57 ;    25.39 ;    53.19 ;   122.78 ;   177.12
               HIP  62105 ; 6848. ;   164.6 ;  1.50 ;  7.96 ;       ;  15.000 ;   3.65 ;   Cha ;     4.95 ;    10.27 ;    27.69 ;    26.18 ;   129.50 ;   268.67 ;   724.32 ;   684.65
               HIP  29701 ; 6042. ;   164.6 ;  1.18 ;  9.48 ;       ;   2.000 ;   1.40 ;   Cha ;     0.79 ;     1.67 ;     3.73 ;     6.09 ;    11.39 ;    23.90 ;    53.49 ;    87.38
                HD 224370 ; 6353. ;   164.6 ;  1.40 ;  8.30 ;       ;   2.690 ;   1.59 ;   Nor ;     1.19 ;     2.49 ;     5.94 ;     7.80 ;    19.83 ;    41.44 ;    99.09 ;   130.12
               HIP  58054 ; 6388. ;   164.6 ;  1.40 ;  9.28 ;       ;   5.250 ;   2.22 ;   Cha ;     2.25 ;     4.71 ;    11.28 ;    14.54 ;    44.38 ;    92.76 ;   222.08 ;   286.35
               HIP  71260 ; 5926. ;   164.6 ;  1.12 ; 10.52 ;       ;   2.400 ;   1.54 ;   Cha ;     1.21 ;     2.54 ;     5.54 ;     9.33 ;    17.78 ;    37.38 ;    81.40 ;   137.11
               HIP  74687 ; 6091. ;   164.6 ;  1.21 ;  9.78 ;       ; 109.000 ;  10.29 ;   Cha ;     1.11 ;     2.32 ;     5.23 ;     8.27 ;    43.68 ;    91.65 ;   206.27 ;   326.15
               HIP  30135 ; 6448. ;   164.6 ;  1.40 ;  9.14 ;       ;   3.700 ;   1.86 ;   Cha ;     2.54 ;     5.31 ;    12.90 ;    15.96 ;    45.81 ;    95.65 ;   232.26 ;   287.46
               HIP  67473 ; 5275. ;   164.6 ;  0.87 ;  9.66 ;       ;   7.400 ;   2.82 ;   Cha ;     0.54 ;     1.14 ;     2.32 ;     3.86 ;     9.44 ;    19.97 ;    40.57 ;    67.53
               HIP  92110 ; 7091. ;   164.6 ;  1.60 ;  8.77 ;       ;   4.180 ;   1.91 ;   Cha ;    16.21 ;    33.51 ;    96.51 ;    78.91 ;   316.28 ;   653.76 ;  1883.05 ;  1539.56
               HIP  80416 ; 5499. ;   164.6 ;  0.94 ;  9.40 ;       ;   8.600 ;   3.00 ;   Cha ;     0.52 ;     1.10 ;     2.30 ;     3.84 ;     9.76 ;    20.59 ;    43.06 ;    71.96
               HIP  65542 ; 5825. ;   164.6 ;  1.07 ; 10.51 ;       ;   5.070 ;   2.26 ;   Cha ;     1.15 ;     2.41 ;     5.19 ;     8.71 ;    19.91 ;    41.91 ;    90.04 ;   151.22
               HIP  72457 ; 6800. ;   164.6 ;  1.50 ;  9.43 ;       ;   3.060 ;   1.65 ;   Cha ;     9.28 ;    19.27 ;    51.00 ;    50.32 ;   163.34 ;   339.22 ;   897.56 ;   885.65
                HD 221322 ; 6095. ;   164.6 ;  1.18 ;  8.72 ;       ;   1.619 ;   1.25 ;   Nor ;     0.63 ;     1.32 ;     2.99 ;     4.69 ;     8.53 ;    17.89 ;    40.63 ;    63.80
               HIP  99380 ; 6206. ;   164.6 ;  1.30 ;  8.91 ;       ;   4.000 ;   1.96 ;   Cha ;     1.01 ;     2.11 ;     4.89 ;     7.12 ;    17.99 ;    37.68 ;    87.18 ;   126.92
                HD 146060 ; 4887. ;   164.7 ;  0.74 ;  9.69 ;       ;   0.263 ;   0.54 ;   Nor ;     0.48 ;     1.02 ;     1.95 ;     3.06 ;     3.39 ;     7.22 ;    13.79 ;    21.67
               HIP  52493 ; 6039. ;   164.7 ;  1.18 ; 10.50 ;       ;   2.220 ;   1.47 ;   Cha ;     1.41 ;     2.96 ;     6.56 ;    10.78 ;    20.78 ;    43.64 ;    96.68 ;   158.89
               HIP  62261 ; 6463. ;   164.7 ;  1.40 ;  9.48 ;       ;   2.600 ;   1.55 ;   Cha ;     3.23 ;     6.74 ;    16.38 ;    20.12 ;    53.18 ;   111.04 ;   269.92 ;   331.52
               HIP  51264 ; 6150. ;   164.7 ;  1.25 ;  8.34 ;       ;  11.000 ;   3.26 ;   Cha ;     0.62 ;     1.29 ;     2.97 ;     4.48 ;    13.91 ;    29.14 ;    66.97 ;   101.13
               HIP  87507 ; 6499. ;   164.7 ;  1.40 ;  8.92 ;       ;   4.500 ;   2.04 ;   Cha ;     2.66 ;     5.56 ;    13.67 ;    16.33 ;    50.29 ;   104.92 ;   258.11 ;   308.36
               HIP  99748 ; 6771. ;   164.7 ;  1.50 ;  8.22 ;       ;  12.300 ;   3.32 ;   Cha ;     4.43 ;     9.21 ;    24.31 ;    24.19 ;   110.60 ;   229.74 ;   606.33 ;   603.30
               HIP  19457 ; 6407. ;   164.7 ;  1.40 ;  8.32 ;       ;   8.900 ;   2.89 ;   Cha ;     1.44 ;     3.00 ;     7.26 ;     9.19 ;    32.28 ;    67.42 ;   163.03 ;   206.46
               HIP  21864 ; 6553. ;   164.7 ;  1.40 ;  8.87 ;       ;   6.300 ;   2.41 ;   Cha ;     3.09 ;     6.44 ;    16.04 ;    18.48 ;    63.32 ;   131.98 ;   328.90 ;   379.00
               HIP  36679 ; 6422. ;   164.7 ;  1.40 ;  8.85 ;       ;   8.300 ;   2.78 ;   Cha ;     2.00 ;     4.17 ;    10.09 ;    12.69 ;    44.07 ;    92.05 ;   222.64 ;   279.90
               HIP  25309 ; 5946. ;   164.7 ;  1.13 ;  9.75 ;       ;   2.900 ;   1.69 ;   Cha ;     0.78 ;     1.64 ;     3.61 ;     6.07 ;    12.07 ;    25.36 ;    55.84 ;    93.90
               HIP  31973 ; 7183. ;   164.7 ;  1.60 ;  8.92 ;       ;   5.130 ;   2.10 ;   Cha ;    23.28 ;    48.06 ;   142.21 ;   110.15 ;   477.15 ;   984.93 ;  2914.55 ;  2257.51
               HIP  63588 ; 5910. ;   164.7 ;  1.11 ; 10.83 ;       ;   0.800 ;   0.89 ;   Cha ;     1.44 ;     3.03 ;     6.57 ;    11.07 ;    16.03 ;    33.73 ;    73.03 ;   123.04
               HIP  90003 ; 6332. ;   164.7 ;  1.40 ;  8.69 ;       ;   5.300 ;   2.24 ;   Cha ;     1.36 ;     2.85 ;     6.76 ;     9.02 ;    26.90 ;    56.25 ;   133.60 ;   178.32
               HIP  17605 ; 5570. ;   164.7 ;  0.97 ; 10.23 ;       ;   0.980 ;   1.01 ;   Cha ;     0.86 ;     1.81 ;     3.78 ;     6.31 ;     9.49 ;    20.02 ;    41.78 ;    69.75
               HIP  30113 ; 6873. ;   164.7 ;  1.50 ;  8.78 ;       ;   5.700 ;   2.25 ;   Cha ;     8.21 ;    17.04 ;    46.11 ;    43.18 ;   168.56 ;   349.61 ;   946.39 ;   886.13
               HIP  71969 ; 6351. ;   164.7 ;  1.40 ;  9.16 ;       ;   7.700 ;   2.69 ;   Cha ;     1.87 ;     3.91 ;     9.30 ;    12.29 ;    40.61 ;    84.91 ;   201.85 ;   266.63
               HIP 108586 ; 6509. ;   164.8 ;  1.40 ;  8.98 ;       ;   7.700 ;   2.67 ;   Cha ;     2.84 ;     5.93 ;    14.61 ;    17.35 ;    61.36 ;   128.00 ;   315.50 ;   374.57
               HIP  49499 ; 6004. ;   164.8 ;  1.16 ;  9.82 ;       ;   1.500 ;   1.21 ;   Cha ;     0.84 ;     1.77 ;     3.92 ;     6.58 ;    11.16 ;    23.44 ;    51.97 ;    87.25
                HD 176482 ; 6887. ;   164.8 ;  1.87 ;  8.09 ;       ;   6.624 ;   2.42 ;   Nor ;     5.99 ;    12.41 ;    33.80 ;    31.20 ;   142.36 ;   295.17 ;   803.79 ;   742.00
               HIP  31170 ; 7062. ;   164.8 ;  1.60 ;  9.19 ;       ;   6.400 ;   2.36 ;   Cha ;    18.54 ;    38.35 ;   109.42 ;    91.49 ;   402.75 ;   832.91 ;  2376.31 ;  1986.95
               HIP 103291 ; 6221. ;   164.8 ;  1.30 ;  9.89 ;       ;   2.070 ;   1.41 ;   Cha ;     1.82 ;     3.81 ;     8.78 ;    12.71 ;    27.50 ;    57.62 ;   132.67 ;   192.10
               HIP  61577 ; 5735. ;   164.8 ;  1.00 ; 10.56 ;       ;   3.300 ;   1.83 ;   Cha ;     1.13 ;     2.38 ;     5.05 ;     8.47 ;    17.09 ;    36.02 ;    76.41 ;   128.03
               HIP  22033 ; 5900. ;   164.8 ;  1.11 ; 10.26 ;       ;   1.700 ;   1.30 ;   Cha ;     1.02 ;     2.15 ;     4.67 ;     7.86 ;    13.71 ;    28.82 ;    62.74 ;   105.53
               HIP   6737 ; 5971. ;   164.8 ;  1.14 ;  8.35 ;       ;  13.000 ;   3.58 ;   Cha ;     0.37 ;     0.77 ;     1.73 ;     2.90 ;     8.33 ;    17.48 ;    39.03 ;    65.43
               HIP  49999 ; 5451. ;   164.8 ;  0.92 ;  8.66 ;       ;  10.000 ;   3.24 ;   Cha ;     0.34 ;     0.72 ;     1.50 ;     2.52 ;     6.58 ;    13.87 ;    29.08 ;    48.67
               HIP  77962 ; 6257. ;   164.8 ;  1.30 ;  8.23 ;       ;  11.700 ;   3.34 ;   Cha ;     0.83 ;     1.74 ;     4.08 ;     5.73 ;    19.36 ;    40.51 ;    95.05 ;   133.26
               HIP  69854 ; 6327. ;   164.8 ;  1.30 ;  9.84 ;       ;   2.400 ;   1.51 ;   Cha ;     2.52 ;     5.28 ;    12.43 ;    16.75 ;    39.45 ;    82.54 ;   194.23 ;   261.81
               HIP  98054 ; 5992. ;   164.8 ;  1.15 ;  9.32 ;       ;  15.000 ;   3.84 ;   Cha ;     0.63 ;     1.32 ;     2.93 ;     4.92 ;    14.72 ;    30.91 ;    68.73 ;   115.51
               HIP 113533 ; 6497. ;   164.8 ;  1.40 ;  8.86 ;       ;   6.300 ;   2.41 ;   Cha ;     2.57 ;     5.36 ;    13.18 ;    15.76 ;    52.74 ;   110.04 ;   270.65 ;   323.66
               HIP  52942 ; 6096. ;   164.8 ;  1.21 ;  9.40 ;       ;   1.600 ;   1.25 ;   Cha ;     0.91 ;     1.90 ;     4.30 ;     6.77 ;    12.45 ;    26.12 ;    59.04 ;    92.89
              HIP 52942 A ; 6196. ;   164.8 ;  0.48 ;  9.29 ;       ;   1.622 ;   1.25 ;   Bre ;     1.20 ;     2.51 ;     5.78 ;     8.48 ;    10.35 ;    21.69 ;    49.96 ;    73.35
               HIP  56158 ; 6859. ;   164.9 ;  1.50 ;  7.19 ;       ;  26.000 ;   4.81 ;   Cha ;     3.46 ;     7.18 ;    19.45 ;    18.17 ;   103.87 ;   215.42 ;   583.63 ;   545.23
               HIP  48082 ; 5017. ;   164.9 ;  0.79 ;  9.40 ;       ;   2.800 ;   1.76 ;   Cha ;     0.41 ;     0.88 ;     1.73 ;     2.88 ;     5.43 ;    11.51 ;    22.83 ;    37.90
               HIP  71029 ; 7094. ;   164.9 ;  1.60 ;  8.42 ;       ;  10.000 ;   2.95 ;   Cha ;    13.61 ;    28.14 ;    81.18 ;    66.01 ;   330.34 ;   682.76 ;  1969.69 ;  1601.67
               HIP  68596 ; 5904. ;   164.9 ;  1.11 ;  9.01 ;       ;   4.000 ;   1.99 ;   Cha ;     0.51 ;     1.07 ;     2.36 ;     3.96 ;     8.46 ;    17.78 ;    39.20 ;    65.77
                HD 218659 ; 6998. ;   164.9 ;  1.59 ;  8.44 ;       ;   5.108 ;   2.12 ;   Nor ;    10.17 ;    21.05 ;    59.09 ;    50.98 ;   208.45 ;   431.46 ;  1210.95 ;  1044.76
               HIP  72071 ; 6116. ;   164.9 ;  1.23 ;  9.24 ;       ;   1.600 ;   1.25 ;   Cha ;     0.89 ;     1.87 ;     4.24 ;     6.58 ;    12.31 ;    25.82 ;    58.64 ;    90.93
               HIP 112464 ; 6877. ;   164.9 ;  1.50 ;  8.81 ;       ;   8.300 ;   2.71 ;   Cha ;     8.46 ;    17.55 ;    47.55 ;    44.42 ;   190.72 ;   395.56 ;  1071.81 ;  1001.32
               HIP  61152 ; 6646. ;   164.9 ;  1.40 ;  8.90 ;       ;   7.000 ;   2.52 ;   Cha ;     4.24 ;     8.83 ;    22.51 ;    24.41 ;    89.10 ;   185.48 ;   472.72 ;   512.61
               HIP  45211 ; 6201. ;   165.0 ;  1.30 ;  9.34 ;       ;  14.000 ;   3.66 ;   Cha ;     1.25 ;     2.62 ;     6.04 ;     8.85 ;    30.53 ;    63.97 ;   147.41 ;   215.76
               HIP  29191 ; 6541. ;   165.0 ;  1.40 ;  9.53 ;       ;   3.050 ;   1.68 ;   Cha ;     4.27 ;     8.91 ;    22.04 ;    25.72 ;    73.08 ;   152.39 ;   377.13 ;   440.15
               HIP  71459 ; 5603. ;   165.0 ;  0.98 ; 10.48 ;       ;   1.900 ;   1.40 ;   Cha ;     1.02 ;     2.14 ;     4.47 ;     7.47 ;    13.29 ;    28.05 ;    58.55 ;    97.78
               HIP  73058 ; 6708. ;   165.0 ;  1.40 ;  9.18 ;       ;   3.500 ;   1.78 ;   Cha ;     6.02 ;    12.52 ;    32.38 ;    33.80 ;   106.15 ;   220.76 ;   570.77 ;   595.88
               HIP   2376 ; 5461. ;   165.0 ;  0.93 ;  9.08 ;       ;   4.300 ;   2.12 ;   Cha ;     0.43 ;     0.90 ;     1.89 ;     3.16 ;     6.73 ;    14.20 ;    29.68 ;    49.62
               HIP  14443 ; 6475. ;   165.0 ;  1.40 ;  8.28 ;       ;   6.400 ;   2.44 ;   Cha ;     1.75 ;     3.66 ;     8.98 ;    10.86 ;    36.17 ;    75.46 ;   185.26 ;   224.08
               HIP  64202 ; 6183. ;   165.0 ;  1.30 ;  9.15 ;       ;   6.210 ;   2.44 ;   Cha ;     1.06 ;     2.22 ;     5.12 ;     7.57 ;    21.14 ;    44.29 ;   101.87 ;   150.82
               HIP    225 ; 6489. ;   165.0 ;  1.40 ;  9.14 ;       ;   2.700 ;   1.58 ;   Cha ;     2.91 ;     6.08 ;    14.90 ;    17.94 ;    48.42 ;   101.03 ;   247.63 ;   298.25
               HIP  82215 ; 6042. ;   165.0 ;  1.18 ;  9.02 ;       ;   5.240 ;   2.26 ;   Cha ;     0.62 ;     1.29 ;     2.91 ;     4.74 ;    11.26 ;    23.62 ;    53.05 ;    86.53
               HIP   1705 ; 6320. ;   165.0 ;  1.30 ;  9.25 ;       ;   9.700 ;   3.03 ;   Cha ;     1.77 ;     3.70 ;     8.72 ;    11.77 ;    39.17 ;    81.92 ;   193.40 ;   260.98
               HIP  30105 ; 7181. ;   165.0 ;  1.60 ;  7.01 ;       ;  20.000 ;   4.15 ;   Cha ;     8.68 ;    17.92 ;    53.11 ;    40.47 ;   250.04 ;   516.09 ;  1529.50 ;  1165.57
               HIP  13639 ; 6704. ;   165.0 ;  1.40 ;  9.30 ;       ;  12.300 ;   3.33 ;   Cha ;     6.36 ;    13.23 ;    34.14 ;    35.78 ;   153.53 ;   319.33 ;   824.21 ;   863.63
               HIP  81460 ; 6094. ;   165.0 ;  1.21 ;  8.98 ;       ;   6.900 ;   2.59 ;   Cha ;     0.72 ;     1.51 ;     3.42 ;     5.37 ;    14.21 ;    29.80 ;    67.55 ;   106.26
               HIP 101940 ; 5902. ;   165.1 ;  1.11 ; 10.22 ;       ;   1.400 ;   1.18 ;   Cha ;     1.00 ;     2.10 ;     4.58 ;     7.70 ;    12.77 ;    26.86 ;    58.51 ;    98.41
               HIP  94345 ; 6051. ;   165.1 ;  1.19 ;  8.14 ;       ;   8.900 ;   2.95 ;   Cha ;     0.40 ;     0.83 ;     1.89 ;     3.05 ;     8.32 ;    17.46 ;    39.50 ;    63.86
               HIP  56457 ; 7075. ;   165.1 ;  1.60 ;  8.84 ;       ;   6.600 ;   2.40 ;   Cha ;    15.97 ;    33.02 ;    94.64 ;    78.19 ;   349.39 ;   722.38 ;  2070.67 ;  1710.81
               HIP  66442 ; 6178. ;   165.1 ;  1.30 ; 10.15 ;       ;   0.717 ;   0.83 ;   Cha ;     1.83 ;     3.84 ;     8.74 ;    13.05 ;    21.24 ;    44.52 ;   101.45 ;   151.44
               HIP  43405 ; 6180. ;   165.1 ;  1.30 ; 10.33 ;       ;   3.500 ;   1.83 ;   Cha ;     2.05 ;     4.30 ;     9.79 ;    14.61 ;    35.42 ;    74.26 ;   168.96 ;   252.16
               HIP  18426 ; 5947. ;   165.1 ;  1.13 ;  9.87 ;       ;   1.190 ;   1.09 ;   Cha ;     0.84 ;     1.76 ;     3.86 ;     6.49 ;    10.33 ;    21.71 ;    47.76 ;    80.34
               HIP   3624 ; 6537. ;   165.1 ;  1.40 ;  9.34 ;       ;   3.000 ;   1.66 ;   Cha ;     3.78 ;     7.89 ;    19.54 ;    22.83 ;    64.50 ;   134.51 ;   332.99 ;   389.08
               HIP  30985 ; 6737. ;   165.1 ;  1.40 ;  9.02 ;       ;   4.120 ;   1.93 ;   Cha ;     6.06 ;    12.59 ;    32.82 ;    33.59 ;   111.12 ;   230.98 ;   602.22 ;   616.24
               HIP  50718 ; 5968. ;   165.1 ;  1.14 ;  9.71 ;       ;   3.000 ;   1.72 ;   Cha ;     0.77 ;     1.61 ;     3.57 ;     6.00 ;    12.02 ;    25.26 ;    55.80 ;    93.85
              BD +65 1050 ; 5754. ;   165.1 ;  0.84 ; 10.16 ;       ;   0.652 ;   0.81 ;   Nor ;     0.90 ;     1.90 ;     4.05 ;     6.79 ;     8.31 ;    17.50 ;    37.41 ;    62.71
               HIP  42768 ; 6474. ;   165.1 ;  1.40 ;  9.52 ;       ;   2.080 ;   1.39 ;   Cha ;     3.42 ;     7.14 ;    17.40 ;    21.22 ;    53.31 ;   111.29 ;   271.14 ;   330.71
               HIP  17783 ; 6600. ;   165.1 ;  1.40 ;  9.45 ;       ;   2.000 ;   1.35 ;   Cha ;     4.94 ;    10.29 ;    25.83 ;    28.99 ;    75.89 ;   158.12 ;   397.16 ;   445.71
               HIP  13533 ; 6765. ;   165.1 ;  1.50 ;  8.67 ;       ;   5.000 ;   2.12 ;   Cha ;     5.50 ;    11.42 ;    30.05 ;    30.12 ;   109.53 ;   227.55 ;   598.58 ;   599.88
               HIP   1221 ; 6394. ;   165.1 ;  1.40 ;  9.24 ;       ;   1.600 ;   1.22 ;   Cha ;     2.25 ;     4.70 ;    11.27 ;    14.47 ;    32.91 ;    68.77 ;   164.90 ;   211.72
               HIP  71641 ; 5534. ;   165.1 ;  0.95 ; 11.65 ;       ;   0.950 ;   0.99 ;   Cha ;     2.03 ;     4.29 ;     8.70 ;    14.45 ;    22.01 ;    46.55 ;    94.51 ;   156.94
               HIP  43664 ; 7075. ;   165.1 ;  1.60 ;  8.31 ;       ;   7.300 ;   2.52 ;   Cha ;    12.08 ;    24.97 ;    71.65 ;    58.88 ;   270.98 ;   560.23 ;  1607.70 ;  1321.21
               HIP   3983 ; 6686. ;   165.2 ;  1.40 ;  8.67 ;       ;   5.300 ;   2.19 ;   Cha ;     4.27 ;     8.88 ;    22.88 ;    24.13 ;    83.50 ;   173.69 ;   447.67 ;   472.15
               HIP  39628 ; 6763. ;   165.2 ;  1.50 ;  9.09 ;       ;   4.090 ;   1.92 ;   Cha ;     6.87 ;    14.27 ;    37.44 ;    37.70 ;   130.07 ;   270.28 ;   709.23 ;   714.23
               HIP  48070 ; 6638. ;   165.2 ;  1.40 ;  9.29 ;       ;   3.500 ;   1.79 ;   Cha ;     5.12 ;    10.67 ;    27.07 ;    29.60 ;    90.49 ;   188.40 ;   478.17 ;   522.84
               HIP  66537 ; 6016. ;   165.2 ;  1.17 ; 10.06 ;       ;   4.700 ;   2.15 ;   Cha ;     1.00 ;     2.11 ;     4.68 ;     7.80 ;    17.80 ;    37.37 ;    82.84 ;   138.06
               HIP  86844 ; 6078. ;   165.2 ;  1.20 ;  9.96 ;       ;  24.000 ;   4.83 ;   Cha ;     1.18 ;     2.47 ;     5.53 ;     8.83 ;    31.62 ;    66.37 ;   148.79 ;   237.55
               HIP  76004 ; 6277. ;   165.2 ;  1.30 ;  9.83 ;       ;   1.400 ;   1.15 ;   Cha ;     2.12 ;     4.44 ;    10.35 ;    14.42 ;    29.03 ;    60.78 ;   141.58 ;   197.34
               HIP 101362 ; 6527. ;   165.2 ;  1.40 ;  9.73 ;       ;   2.000 ;   1.36 ;   Cha ;     4.56 ;     9.50 ;    23.41 ;    27.62 ;    70.19 ;   146.42 ;   360.63 ;   425.45
               HIP  37640 ; 7197. ;   165.2 ;  1.60 ;  8.67 ;       ;   9.800 ;   2.90 ;   Cha ;    21.31 ;    43.98 ;   130.73 ;   100.12 ;   513.32 ;  1059.35 ;  3148.98 ;  2411.62
               HIP 104556 ; 6050. ;   165.2 ;  1.19 ;  9.35 ;       ;   5.700 ;   2.36 ;   Cha ;     0.76 ;     1.59 ;     3.56 ;     5.78 ;    14.16 ;    29.72 ;    66.67 ;   108.24
               HIP  50257 ; 5551. ;   165.2 ;  0.96 ;  9.96 ;       ;   3.700 ;   1.96 ;   Cha ;     0.73 ;     1.54 ;     3.21 ;     5.36 ;    11.17 ;    23.56 ;    49.24 ;    82.22
               HIP  40252 ; 7194. ;   165.2 ;  1.60 ;  7.27 ;       ;  28.000 ;   4.91 ;   Cha ;    10.28 ;    21.22 ;    63.10 ;    47.79 ;   321.98 ;   664.46 ;  1976.19 ;  1496.67
               HIP  61333 ; 6127. ;   165.2 ;  1.23 ;  8.74 ;       ;   6.150 ;   2.44 ;   Cha ;     0.71 ;     1.48 ;     3.38 ;     5.20 ;    13.69 ;    28.69 ;    65.50 ;   100.63
               HIP  78677 ; 6779. ;   165.2 ;  1.50 ;  9.46 ;       ;   3.400 ;   1.75 ;   Cha ;     8.84 ;    18.37 ;    48.33 ;    48.34 ;   159.89 ;   332.17 ;   873.77 ;   874.03
                HD 214040 ; 6516. ;   165.3 ;  1.36 ;  8.07 ;       ;   2.809 ;   1.61 ;   Nor ;     1.81 ;     3.77 ;     9.35 ;    10.98 ;    29.88 ;    62.30 ;   154.53 ;   181.62
               HIP  95212 ; 6123. ;   165.3 ;  1.23 ;  8.17 ;       ;  11.000 ;   3.26 ;   Cha ;     0.52 ;     1.08 ;     2.48 ;     3.81 ;    11.57 ;    24.25 ;    55.52 ;    85.37
               HIP  73462 ; 6171. ;   165.3 ;  1.30 ; 10.05 ;       ;  13.000 ;   3.54 ;   Cha ;     1.69 ;     3.55 ;     8.08 ;    12.11 ;    40.55 ;    85.01 ;   193.60 ;   290.25
               HIP  97677 ; 6355. ;   165.3 ;  1.40 ; 10.18 ;       ;   2.210 ;   1.44 ;   Cha ;     3.36 ;     7.02 ;    16.58 ;    21.98 ;    53.30 ;   111.50 ;   263.16 ;   348.98
               HIP  16373 ; 4700. ;   165.3 ;  0.72 ; 11.50 ;       ;   0.608 ;   0.83 ;   Cha ;     1.40 ;     3.03 ;     5.27 ;     7.41 ;    12.10 ;    26.14 ;    45.51 ;    63.94
                HD 188386 ; 4919. ;   165.3 ;  1.27 ;  8.15 ;       ;  11.749 ;   3.61 ;   Bre ;     0.21 ;     0.45 ;     0.88 ;     1.41 ;     5.02 ;    10.67 ;    20.99 ;    33.84
               HIP  73619 ; 6237. ;   165.3 ;  1.30 ;  9.21 ;       ;   9.800 ;   3.06 ;   Cha ;     1.32 ;     2.75 ;     6.40 ;     9.13 ;    29.30 ;    61.35 ;   142.49 ;   203.37
               HIP  99524 ; 6678. ;   165.3 ;  1.40 ;  8.52 ;       ;  10.000 ;   3.01 ;   Cha ;     3.85 ;     8.01 ;    20.63 ;    21.85 ;    88.37 ;   183.84 ;   473.17 ;   501.14
                HD 221083 ; 6457. ;   165.3 ;  1.51 ;  7.66 ;       ;   3.337 ;   1.76 ;   Nor ;     1.20 ;     2.50 ;     6.14 ;     7.50 ;    21.87 ;    45.65 ;   111.91 ;   136.66
               HIP 109465 ; 6301. ;   165.3 ;  1.30 ;  9.41 ;       ;   7.600 ;   2.68 ;   Cha ;     1.82 ;     3.80 ;     8.93 ;    12.22 ;    37.93 ;    79.37 ;   186.41 ;   255.03
               HIP   6006 ; 6434. ;   165.3 ;  1.40 ;  9.89 ;       ;   4.300 ;   2.00 ;   Cha ;     3.69 ;     7.71 ;    18.56 ;    23.30 ;    69.02 ;   144.19 ;   347.14 ;   435.93
               HIP  14920 ; 6758. ;   165.3 ;  1.50 ;  8.58 ;       ;  11.500 ;   3.21 ;   Cha ;     5.12 ;    10.65 ;    27.97 ;    28.14 ;   125.73 ;   261.23 ;   686.18 ;   690.29
               HIP  63650 ; 4942. ;   165.3 ;  0.78 ;  8.97 ;       ;   7.700 ;   2.92 ;   Cha ;     0.32 ;     0.69 ;     1.35 ;     2.19 ;     5.46 ;    11.60 ;    22.73 ;    36.86
               HIP  13968 ; 5451. ;   165.3 ;  0.92 ;  8.01 ;       ;   9.000 ;   3.07 ;   Cha ;     0.24 ;     0.51 ;     1.08 ;     1.81 ;     4.58 ;     9.65 ;    20.34 ;    34.08
                 HD 18645 ; 5458. ;   165.3 ;  1.27 ;  7.86 ;       ;   8.318 ;   2.95 ;   Bre ;     0.23 ;     0.48 ;     1.00 ;     1.68 ;     4.88 ;    10.29 ;    21.75 ;    36.45
               HIP  24314 ; 6516. ;   165.3 ;  1.40 ;  9.14 ;       ;   6.000 ;   2.35 ;   Cha ;     3.18 ;     6.62 ;    16.33 ;    19.32 ;    64.40 ;   134.32 ;   331.28 ;   391.93
               HIP  13923 ; 6882. ;   165.3 ;  1.50 ;  7.35 ;       ;  15.000 ;   3.65 ;   Cha ;     4.04 ;     8.39 ;    22.85 ;    21.05 ;   105.70 ;   219.16 ;   597.19 ;   550.21
               HIP 101619 ; 6942. ;   165.3 ;  1.50 ;  9.19 ;       ;   2.800 ;   1.57 ;   Cha ;    12.76 ;    26.45 ;    72.87 ;    65.61 ;   218.91 ;   453.58 ;  1249.84 ;  1125.29
               HIP  50575 ; 6467. ;   165.3 ;  1.40 ;  6.92 ;       ;  29.000 ;   5.19 ;   Cha ;     0.86 ;     1.79 ;     4.42 ;     5.34 ;    25.89 ;    54.01 ;   133.05 ;   160.92
               HIP  36935 ; 6805. ;   165.3 ;  1.50 ;  8.42 ;       ;  16.000 ;   3.78 ;   Cha ;     5.49 ;    11.39 ;    30.31 ;    29.55 ;   146.01 ;   303.15 ;   806.71 ;   786.45
               HIP  43382 ; 6085. ;   165.3 ;  1.21 ;  9.87 ;       ;   1.700 ;   1.29 ;   Cha ;     1.14 ;     2.40 ;     5.39 ;     8.56 ;    15.93 ;    33.43 ;    75.10 ;   119.28
               HIP  24903 ; 6266. ;   165.4 ;  1.30 ;  9.43 ;       ;   3.700 ;   1.88 ;   Cha ;     1.63 ;     3.42 ;     7.98 ;    11.18 ;    28.52 ;    59.71 ;   139.24 ;   195.07
                HD 147166 ; 6699. ;   165.4 ;  1.84 ;  8.90 ;       ;   5.742 ;   2.28 ;   Nor ;     5.03 ;    10.46 ;    27.01 ;    28.30 ;   115.01 ;   239.20 ;   617.85 ;   647.37
               HIP  63397 ; 6634. ;   165.4 ;  1.40 ;  8.76 ;       ;   5.130 ;   2.16 ;   Cha ;     3.80 ;     7.91 ;    20.11 ;    21.96 ;    73.84 ;   153.74 ;   390.93 ;   426.83
               HIP  71489 ; 6686. ;   165.4 ;  1.40 ;  8.98 ;       ;  14.000 ;   3.56 ;   Cha ;     5.06 ;    10.52 ;    27.08 ;    28.63 ;   126.16 ;   262.46 ;   675.41 ;   714.08
               HIP  77312 ; 6333. ;   165.4 ;  1.40 ;  8.26 ;       ;   9.300 ;   2.96 ;   Cha ;     1.09 ;     2.27 ;     5.41 ;     7.21 ;    24.74 ;    51.73 ;   123.20 ;   164.00
               HIP  89606 ; 6092. ;   165.4 ;  1.21 ;  8.72 ;       ;   8.600 ;   2.89 ;   Cha ;     0.62 ;     1.30 ;     2.95 ;     4.64 ;    12.94 ;    27.12 ;    61.57 ;    96.90
               HIP   4539 ; 6589. ;   165.4 ;  1.40 ;  8.98 ;       ;   7.000 ;   2.53 ;   Cha ;     3.70 ;     7.71 ;    19.36 ;    21.81 ;    77.81 ;   162.12 ;   407.23 ;   458.65
               HIP  73930 ; 6673. ;   165.4 ;  1.40 ;  7.39 ;       ;  33.000 ;   5.47 ;   Cha ;     2.12 ;     4.41 ;    11.39 ;    12.03 ;    65.60 ;   136.46 ;   352.25 ;   371.87
               HIP  65397 ; 6427. ;   165.4 ;  1.40 ; 10.07 ;       ;   1.000 ;   0.97 ;   Cha ;     3.99 ;     8.35 ;    20.03 ;    25.31 ;    51.90 ;   108.45 ;   260.31 ;   328.86
               HIP  70820 ; 6136. ;   165.4 ;  1.24 ;  8.73 ;       ;   7.220 ;   2.64 ;   Cha ;     0.72 ;     1.52 ;     3.47 ;     5.29 ;    14.63 ;    30.66 ;    70.13 ;   107.07
               HIP  42836 ; 6743. ;   165.4 ;  1.40 ;  9.56 ;       ;   2.800 ;   1.59 ;   Cha ;     8.32 ;    17.30 ;    45.05 ;    46.16 ;   138.63 ;   288.18 ;   750.40 ;   768.76
               HIP  52504 ; 6159. ;   165.4 ;  1.30 ;  9.86 ;       ;   4.000 ;   1.96 ;   Cha ;     1.45 ;     3.05 ;     6.94 ;    10.49 ;    25.97 ;    54.46 ;   123.97 ;   187.19
               HIP  97367 ; 6525. ;   165.4 ;  1.40 ;  8.32 ;       ;   5.700 ;   2.29 ;   Cha ;     2.11 ;     4.41 ;    10.94 ;    12.80 ;    42.30 ;    88.20 ;   218.96 ;   256.19
               HIP  79118 ; 4917. ;   165.4 ;  0.77 ;  9.47 ;       ;   5.000 ;   2.36 ;   Cha ;     0.43 ;     0.90 ;     1.75 ;     2.79 ;     6.40 ;    13.62 ;    26.32 ;    42.03
               HIP   3706 ; 5993. ;   165.4 ;  1.15 ;  9.04 ;       ;   5.800 ;   2.39 ;   Cha ;     0.54 ;     1.13 ;     2.52 ;     4.22 ;     9.96 ;    20.90 ;    46.58 ;    78.22
               HIP 106196 ; 6293. ;   165.4 ;  1.30 ;  8.55 ;       ;   9.230 ;   2.96 ;   Cha ;     1.11 ;     2.33 ;     5.49 ;     7.52 ;    24.38 ;    51.00 ;   120.29 ;   164.77
               HIP  62273 ; 6301. ;   165.4 ;  1.30 ;  9.18 ;       ;   3.800 ;   1.90 ;   Cha ;     1.60 ;     3.35 ;     7.88 ;    10.77 ;    28.10 ;    58.80 ;   138.34 ;   189.03
               HIP 108252 ; 5665. ;   165.4 ;  1.00 ;  8.48 ;       ;  21.100 ;   4.65 ;   Cha ;     0.34 ;     0.72 ;     1.55 ;     2.60 ;     8.24 ;    17.35 ;    37.34 ;    62.55
               HIP  35027 ; 6896. ;   165.4 ;  1.50 ;  8.45 ;       ;  16.000 ;   3.76 ;   Cha ;     7.41 ;    15.36 ;    41.89 ;    38.54 ;   196.67 ;   407.74 ;  1112.02 ;  1023.21
               HIP  21906 ; 5674. ;   165.4 ;  1.00 ; 11.26 ;       ;   0.170 ;   0.42 ;   Cha ;     1.69 ;     3.56 ;     7.42 ;    12.40 ;    12.17 ;    25.69 ;    53.51 ;    89.44
               HIP 110370 ; 6152. ;   165.4 ;  1.25 ;  8.61 ;       ;   7.700 ;   2.73 ;   Cha ;     0.72 ;     1.50 ;     3.45 ;     5.21 ;    14.80 ;    31.02 ;    71.20 ;   107.45
               HIP  30807 ; 7032. ;   165.5 ;  1.60 ;  9.03 ;       ;   4.500 ;   1.98 ;   Cha ;    15.46 ;    31.98 ;    90.48 ;    76.91 ;   307.59 ;   636.39 ;  1800.59 ;  1530.60
               HIP  13783 ; 6268. ;   165.5 ;  1.30 ;  9.55 ;       ;   3.080 ;   1.71 ;   Cha ;     1.76 ;     3.69 ;     8.60 ;    12.03 ;    29.36 ;    61.47 ;   143.25 ;   200.56
               HIP  92540 ; 6526. ;   165.5 ;  1.40 ;  8.59 ;       ;  10.900 ;   3.17 ;   Cha ;     2.44 ;     5.08 ;    12.61 ;    14.76 ;    57.39 ;   119.67 ;   296.78 ;   347.54
               HIP  32042 ; 6501. ;   165.5 ;  1.40 ;  8.60 ;       ;   6.080 ;   2.37 ;   Cha ;     2.26 ;     4.72 ;    11.64 ;    13.86 ;    46.08 ;    96.11 ;   236.97 ;   282.18
               HIP  45475 ; 6603. ;   165.5 ;  1.40 ;  9.29 ;       ;   4.800 ;   2.09 ;   Cha ;     4.58 ;     9.53 ;    23.98 ;    26.83 ;    87.54 ;   182.36 ;   458.83 ;   513.26
                HD 108863 ; 4878. ;   165.5 ;  1.42 ;  7.71 ;       ;  16.982 ;   4.35 ;   Bre ;     0.17 ;     0.36 ;     0.70 ;     1.10 ;     4.65 ;     9.88 ;    19.32 ;    30.66
               HIP  83746 ; 5395. ;   165.5 ;  0.90 ;  9.34 ;       ;   6.900 ;   2.70 ;   Cha ;     0.48 ;     1.01 ;     2.10 ;     3.50 ;     8.36 ;    17.65 ;    36.50 ;    60.92
               HIP   4564 ; 5875. ;   165.5 ;  1.10 ;  9.91 ;       ;   3.700 ;   1.92 ;   Cha ;     0.83 ;     1.74 ;     3.78 ;     6.35 ;    13.42 ;    28.22 ;    61.45 ;   103.24
               HIP  71767 ; 6281. ;   165.5 ;  1.30 ;  9.13 ;       ;  10.000 ;   3.08 ;   Cha ;     1.45 ;     3.04 ;     7.13 ;     9.88 ;    32.52 ;    68.05 ;   159.52 ;   220.88
               HIP  71827 ; 5880. ;   165.5 ;  1.10 ;  8.47 ;       ;   9.300 ;   3.05 ;   Cha ;     0.38 ;     0.79 ;     1.75 ;     2.94 ;     7.73 ;    16.23 ;    35.82 ;    60.05
               HIP  45396 ; 6391. ;   165.5 ;  1.40 ;  9.21 ;       ;  14.000 ;   3.62 ;   Cha ;     2.19 ;     4.58 ;    10.99 ;    14.13 ;    55.19 ;   115.33 ;   276.42 ;   355.55
               HIP  79826 ; 5792. ;   165.5 ;  1.06 ;  9.21 ;       ;   6.700 ;   2.60 ;   Cha ;     0.54 ;     1.13 ;     2.45 ;     4.11 ;     9.95 ;    20.94 ;    45.45 ;    76.20
               HIP  15051 ; 6292. ;   165.5 ;  1.30 ;  9.60 ;       ;   3.500 ;   1.82 ;   Cha ;     1.96 ;     4.10 ;     9.61 ;    13.24 ;    33.73 ;    70.58 ;   165.23 ;   227.68
               HIP  39167 ; 6832. ;   165.6 ;  1.50 ;  9.26 ;       ;   5.300 ;   2.17 ;   Cha ;     9.33 ;    19.38 ;    51.76 ;    49.96 ;   188.32 ;   390.89 ;  1044.22 ;  1007.96
               HIP 112226 ; 6699. ;   165.6 ;  1.40 ;  8.23 ;       ;   8.070 ;   2.70 ;   Cha ;     3.54 ;     7.36 ;    19.06 ;    19.88 ;    76.89 ;   159.89 ;   414.23 ;   431.90
               HIP  38443 ; 6490. ;   165.6 ;  1.40 ;  9.39 ;       ;   3.150 ;   1.71 ;   Cha ;     3.35 ;     7.00 ;    17.13 ;    20.65 ;    57.93 ;   120.89 ;   295.88 ;   356.75
               HIP  99485 ; 6175. ;   165.6 ;  1.30 ; 10.20 ;       ;   2.240 ;   1.47 ;   Cha ;     1.87 ;     3.92 ;     8.92 ;    13.35 ;    28.85 ;    60.49 ;   137.67 ;   206.00
               HIP  13091 ; 6279. ;   165.6 ;  1.30 ;  9.86 ;       ;   3.170 ;   1.74 ;   Cha ;     2.17 ;     4.53 ;    10.57 ;    14.71 ;    36.35 ;    76.10 ;   177.30 ;   246.83
                HD 145337 ; 6324. ;   165.6 ;  1.25 ;  8.49 ;       ;   2.105 ;   1.41 ;   Nor ;     1.19 ;     2.49 ;     5.92 ;     7.93 ;    17.68 ;    36.97 ;    87.77 ;   117.67
               HIP  93165 ; 7039. ;   165.6 ;  1.60 ;  7.11 ;       ;  38.000 ;   5.76 ;   Cha ;     5.86 ;    12.13 ;    34.52 ;    28.75 ;   198.91 ;   411.41 ;  1170.97 ;   975.19
               HIP 109772 ; 6988. ;   165.6 ;  1.50 ;  8.25 ;       ;  14.000 ;   3.50 ;   Cha ;     8.93 ;    18.49 ;    51.78 ;    44.89 ;   228.86 ;   473.79 ;  1326.45 ;  1149.99
               HIP  80633 ; 6771. ;   165.6 ;  1.50 ;  8.69 ;       ;   8.500 ;   2.76 ;   Cha ;     5.66 ;    11.75 ;    30.96 ;    30.91 ;   128.63 ;   267.23 ;   704.01 ;   702.92
               HIP 109317 ; 5795. ;   165.6 ;  1.06 ;  9.77 ;       ;   4.900 ;   2.22 ;   Cha ;     0.74 ;     1.55 ;     3.34 ;     5.60 ;    12.61 ;    26.54 ;    57.29 ;    96.09
               HIP  31315 ; 6570. ;   165.6 ;  1.40 ;  9.29 ;       ;   3.900 ;   1.89 ;   Cha ;     4.10 ;     8.55 ;    21.34 ;    24.40 ;    74.60 ;   155.50 ;   388.11 ;   443.60
               HIP  29591 ; 6416. ;   165.6 ;  1.40 ;  8.79 ;       ;  10.700 ;   3.16 ;   Cha ;     1.89 ;     3.95 ;     9.55 ;    12.05 ;    44.48 ;    92.91 ;   224.51 ;   283.28
               HIP  87282 ; 6453. ;   165.6 ;  1.40 ;  8.07 ;       ;   9.700 ;   3.00 ;   Cha ;     1.47 ;     3.06 ;     7.49 ;     9.18 ;    33.62 ;    70.16 ;   171.57 ;   210.40
               HIP  82008 ; 5841. ;   165.7 ;  1.08 ; 10.02 ;       ;   3.210 ;   1.79 ;   Cha ;     0.87 ;     1.82 ;     3.95 ;     6.63 ;    13.49 ;    28.38 ;    61.45 ;   103.18
               HIP  75061 ; 6253. ;   165.7 ;  1.30 ;  9.07 ;       ;   4.400 ;   2.05 ;   Cha ;     1.29 ;     2.69 ;     6.28 ;     8.87 ;    23.47 ;    49.12 ;   114.55 ;   161.62
               HIP  10612 ; 6444. ;   165.7 ;  1.40 ;  7.58 ;       ;  40.900 ;   6.17 ;   Cha ;     1.11 ;     2.31 ;     5.65 ;     6.95 ;    36.32 ;    75.81 ;   185.39 ;   228.26
               HIP  25899 ; 6180. ;   165.7 ;  1.30 ;  9.93 ;       ;   3.110 ;   1.73 ;   Cha ;     1.63 ;     3.41 ;     7.79 ;    11.60 ;    27.26 ;    57.15 ;   130.52 ;   194.36
               HIP  52519 ; 6070. ;   165.7 ;  1.20 ;  9.41 ;       ;   4.800 ;   2.16 ;   Cha ;     0.84 ;     1.75 ;     3.95 ;     6.32 ;    15.05 ;    31.58 ;    71.05 ;   113.80
               HIP 110783 ; 6231. ;   165.7 ;  1.30 ;  9.34 ;       ;   4.000 ;   1.95 ;   Cha ;     1.38 ;     2.90 ;     6.71 ;     9.63 ;    24.64 ;    51.60 ;   119.58 ;   171.48
               HIP  37421 ; 6219. ;   165.7 ;  1.30 ;  8.95 ;       ;  10.000 ;   3.09 ;   Cha ;     1.07 ;     2.25 ;     5.22 ;     7.53 ;    24.07 ;    50.40 ;   116.87 ;   168.66
               HIP  82551 ; 7076. ;   165.7 ;  1.60 ;  9.08 ;       ;  14.000 ;   3.49 ;   Cha ;    18.26 ;    37.75 ;   108.19 ;    89.58 ;   482.12 ;   996.82 ;  2856.50 ;  2365.12
               HIP  68692 ; 6379. ;   165.7 ;  1.40 ;  7.71 ;       ;  17.000 ;   3.99 ;   Cha ;     0.95 ;     1.99 ;     4.80 ;     6.19 ;    25.21 ;    52.66 ;   126.94 ;   163.42
               HIP  27733 ; 6965. ;   165.7 ;  1.50 ;  9.13 ;       ;   5.110 ;   2.12 ;   Cha ;    13.23 ;    27.41 ;    76.04 ;    67.44 ;   263.65 ;   546.06 ;  1514.95 ;  1343.67
               HIP   4472 ; 6495. ;   165.7 ;  1.40 ;  8.91 ;       ;  15.000 ;   3.73 ;   Cha ;     2.62 ;     5.46 ;    13.43 ;    16.08 ;    66.81 ;   139.40 ;   342.61 ;   410.38
               HIP  73546 ; 6017. ;   165.7 ;  1.17 ; 10.02 ;       ;   1.170 ;   1.07 ;   Cha ;     0.98 ;     2.07 ;     4.59 ;     7.63 ;    12.31 ;    25.86 ;    57.36 ;    95.51
               HIP  15435 ; 6275. ;   165.8 ;  1.30 ;  8.49 ;       ;  13.000 ;   3.51 ;   Cha ;     1.01 ;     2.12 ;     4.99 ;     6.92 ;    24.24 ;    50.71 ;   119.21 ;   165.26
               HIP  39577 ; 5553. ;   165.8 ;  0.96 ;  9.20 ;       ;   4.500 ;   2.16 ;   Cha ;     0.48 ;     1.01 ;     2.12 ;     3.55 ;     7.68 ;    16.18 ;    34.14 ;    57.10
               HIP  69408 ; 6063. ;   165.8 ;  1.19 ; 10.01 ;       ;   3.300 ;   1.79 ;   Cha ;     1.15 ;     2.41 ;     5.39 ;     8.69 ;    18.75 ;    39.36 ;    87.98 ;   141.94
               HIP  18461 ; 5343. ;   165.8 ;  0.89 ; 10.56 ;       ;   1.220 ;   1.14 ;   Cha ;     0.94 ;     1.99 ;     4.02 ;     6.68 ;    10.60 ;    22.43 ;    45.28 ;    75.10
               HIP 106486 ; 6249. ;   165.8 ;  1.30 ;  8.70 ;       ;  24.000 ;   4.78 ;   Cha ;     1.04 ;     2.17 ;     5.07 ;     7.17 ;    28.91 ;    60.52 ;   141.38 ;   199.68
               HIP  51300 ; 6678. ;   165.8 ;  1.40 ;  9.30 ;       ;   3.000 ;   1.65 ;   Cha ;     5.86 ;    12.19 ;    31.24 ;    33.29 ;    99.41 ;   206.86 ;   530.35 ;   565.11
               HIP 106816 ; 5885. ;   165.8 ;  1.10 ;  9.46 ;       ;   4.700 ;   2.16 ;   Cha ;     0.64 ;     1.35 ;     2.96 ;     4.98 ;    11.10 ;    23.33 ;    51.11 ;    85.81
               HIP  57740 ; 5552. ;   165.8 ;  0.96 ;  7.98 ;       ;  32.100 ;   5.77 ;   Cha ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     6.60 ;    13.90 ;    29.65 ;    49.69
               HIP  97790 ; 6642. ;   165.8 ;  1.40 ;  9.16 ;       ;   2.600 ;   1.54 ;   Cha ;     4.81 ;    10.02 ;    25.49 ;    27.76 ;    78.94 ;   164.35 ;   417.88 ;   455.22
               HIP  17762 ; 6027. ;   165.8 ;  1.17 ;  9.42 ;       ;   3.900 ;   1.95 ;   Cha ;     0.73 ;     1.53 ;     3.42 ;     5.64 ;    12.33 ;    25.88 ;    57.79 ;    95.37
               HIP  23023 ; 5594. ;   165.8 ;  0.97 ;  9.62 ;       ;  11.600 ;   3.46 ;   Cha ;     0.61 ;     1.29 ;     2.73 ;     4.56 ;    12.55 ;    26.47 ;    55.83 ;    93.36
               HIP   5210 ; 5991. ;   165.8 ;  1.15 ;  7.64 ;       ;  27.000 ;   5.15 ;   Cha ;     0.26 ;     0.54 ;     1.22 ;     2.04 ;     7.05 ;    14.79 ;    33.23 ;    55.63
               HIP  13576 ; 6156. ;   165.8 ;  1.30 ;  9.02 ;       ;   4.600 ;   2.11 ;   Cha ;     0.91 ;     1.90 ;     4.35 ;     6.56 ;    16.76 ;    35.12 ;    80.45 ;   121.27
               HIP  55034 ; 6613. ;   165.8 ;  1.40 ;  9.32 ;       ;   3.500 ;   1.79 ;   Cha ;     4.81 ;    10.01 ;    25.25 ;    28.07 ;    84.98 ;   177.01 ;   446.38 ;   496.21
               HIP   5735 ; 6526. ;   165.8 ;  1.40 ;  8.54 ;       ;   9.130 ;   2.90 ;   Cha ;     2.37 ;     4.95 ;    12.28 ;    14.37 ;    53.45 ;   111.46 ;   276.47 ;   323.67
               HIP  28400 ; 6989. ;   165.8 ;  1.50 ;  8.29 ;       ;   7.600 ;   2.58 ;   Cha ;     9.14 ;    18.92 ;    52.98 ;    45.92 ;   200.97 ;   416.05 ;  1165.02 ;  1009.73
                 HD 96705 ; 7178. ;   165.9 ;  1.60 ;  7.15 ;       ;   5.724 ;   2.22 ;   Nor ;     9.23 ;    19.06 ;    56.43 ;    43.12 ;   194.51 ;   401.50 ;  1188.70 ;   908.43
               HIP   9342 ; 6446. ;   165.9 ;  1.40 ;  8.39 ;       ;  18.000 ;   4.09 ;   Cha ;     1.69 ;     3.52 ;     8.59 ;    10.60 ;    45.16 ;    94.27 ;   229.81 ;   283.57
               HIP  77508 ; 6000. ;   165.9 ;  1.16 ;  9.91 ;       ;   1.000 ;   0.99 ;   Cha ;     0.87 ;     1.83 ;     4.06 ;     6.83 ;    10.46 ;    21.96 ;    48.62 ;    81.89
               HIP  78638 ; 6985. ;   165.9 ;  1.50 ;  8.95 ;       ;   5.700 ;   2.24 ;   Cha ;    12.82 ;    26.54 ;    74.11 ;    64.80 ;   262.37 ;   543.24 ;  1516.63 ;  1326.11
               HIP  52005 ; 5882. ;   165.9 ;  1.10 ; 10.31 ;       ;   2.000 ;   1.41 ;   Cha ;     1.04 ;     2.19 ;     4.76 ;     8.01 ;    14.53 ;    30.56 ;    66.32 ;   111.52
               HIP  97385 ; 6353. ;   165.9 ;  1.40 ;  9.57 ;       ;   1.700 ;   1.27 ;   Cha ;     2.35 ;     4.92 ;    11.68 ;    15.44 ;    35.01 ;    73.21 ;   173.61 ;   229.57
               HIP  73685 ; 7059. ;   165.9 ;  1.60 ;  8.26 ;       ;   8.800 ;   2.77 ;   Cha ;    11.19 ;    23.13 ;    66.09 ;    54.83 ;   263.11 ;   544.10 ;  1554.38 ;  1289.46
               HIP  93910 ; 6735. ;   165.9 ;  1.40 ;  7.45 ;       ;  25.000 ;   4.74 ;   Cha ;     2.66 ;     5.54 ;    14.51 ;    14.71 ;    76.71 ;   159.41 ;   417.88 ;   423.67
               HIP  23707 ; 6188. ;   165.9 ;  1.30 ;  9.16 ;       ;   4.500 ;   2.08 ;   Cha ;     1.09 ;     2.28 ;     5.24 ;     7.74 ;    19.97 ;    41.83 ;    96.29 ;   142.08
               HIP  68201 ; 5976. ;   165.9 ;  1.14 ; 10.40 ;       ;   1.400 ;   1.17 ;   Cha ;     1.15 ;     2.42 ;     5.31 ;     8.96 ;    14.89 ;    31.28 ;    68.69 ;   115.82
               HIP  24557 ; 6783. ;   165.9 ;  1.50 ;  9.51 ;       ;   2.150 ;   1.39 ;   Cha ;     9.22 ;    19.16 ;    50.44 ;    50.35 ;   148.68 ;   308.87 ;   813.13 ;   811.74
               HIP 104070 ; 6133. ;   165.9 ;  1.24 ;  9.56 ;       ;   6.210 ;   2.45 ;   Cha ;     1.12 ;     2.36 ;     5.36 ;     8.22 ;    21.91 ;    45.94 ;   104.37 ;   160.19
               HIP   3219 ; 6358. ;   165.9 ;  1.40 ;  9.49 ;       ;   3.000 ;   1.68 ;   Cha ;     2.30 ;     4.80 ;    11.40 ;    15.02 ;    39.33 ;    82.23 ;   195.32 ;   257.30
               HIP  33696 ; 6175. ;   165.9 ;  1.30 ;  9.38 ;       ;  16.000 ;   3.92 ;   Cha ;     1.17 ;     2.45 ;     5.62 ;     8.37 ;    29.52 ;    61.86 ;   141.81 ;   211.32
               HIP  12185 ; 6091. ;   166.0 ;  1.21 ;  9.66 ;       ;   7.600 ;   2.72 ;   Cha ;     1.03 ;     2.16 ;     4.88 ;     7.71 ;    20.91 ;    43.87 ;    98.84 ;   156.20
               HIP  94616 ; 6259. ;   166.0 ;  1.30 ;  9.10 ;       ;   4.070 ;   1.97 ;   Cha ;     1.34 ;     2.79 ;     6.52 ;     9.17 ;    23.86 ;    49.95 ;   116.61 ;   163.87
               HIP   7021 ; 5970. ;   166.0 ;  1.14 ;  9.67 ;       ;   2.600 ;   1.60 ;   Cha ;     0.75 ;     1.58 ;     3.49 ;     5.88 ;    11.36 ;    23.87 ;    52.76 ;    88.74
               HIP  18421 ; 5831. ;   166.0 ;  1.08 ; 10.26 ;       ;   9.160 ;   3.03 ;   Cha ;     0.99 ;     2.08 ;     4.49 ;     7.53 ;    19.99 ;    42.06 ;    90.72 ;   152.34
               HIP  67255 ; 6338. ;   166.0 ;  1.40 ;  8.96 ;       ;  12.400 ;   3.42 ;   Cha ;     1.60 ;     3.35 ;     7.96 ;    10.59 ;    39.20 ;    81.96 ;   194.59 ;   259.01
               HIP  29084 ; 6274. ;   166.0 ;  1.30 ;  9.33 ;       ;   3.500 ;   1.82 ;   Cha ;     1.59 ;     3.33 ;     7.78 ;    10.83 ;    27.35 ;    57.24 ;   133.80 ;   186.34
               HIP  72935 ; 5906. ;   166.0 ;  1.11 ;  9.99 ;       ;   2.700 ;   1.64 ;   Cha ;     0.88 ;     1.85 ;     4.04 ;     6.79 ;    13.24 ;    27.84 ;    60.83 ;   102.27
               HIP  63086 ; 6125. ;   166.0 ;  1.23 ; 10.47 ;       ;   2.400 ;   1.52 ;   Cha ;     1.85 ;     3.88 ;     8.73 ;    13.54 ;    28.31 ;    59.41 ;   133.62 ;   207.12
               HIP  91556 ; 6058. ;   166.0 ;  1.19 ;  9.34 ;       ;   8.700 ;   2.91 ;   Cha ;     0.77 ;     1.62 ;     3.64 ;     5.88 ;    16.08 ;    33.75 ;    75.82 ;   122.42
               HIP  21019 ; 5426. ;   166.1 ;  0.92 ;  9.87 ;       ;  10.000 ;   3.25 ;   Cha ;     0.65 ;     1.38 ;     2.85 ;     4.75 ;    12.60 ;    26.62 ;    54.85 ;    91.43
               HIP  93875 ; 6725. ;   166.1 ;  1.40 ;  8.31 ;       ;   8.600 ;   2.78 ;   Cha ;     4.02 ;     8.35 ;    21.76 ;    22.32 ;    88.59 ;   184.15 ;   480.09 ;   492.45
               HIP  35049 ; 5689. ;   166.1 ;  1.00 ;  7.96 ;       ;  20.000 ;   4.52 ;   Cha ;     0.26 ;     0.56 ;     1.20 ;     2.02 ;     6.28 ;    13.20 ;    28.60 ;    47.92
               HIP  77890 ; 5690. ;   166.1 ;  1.00 ;  9.75 ;       ;   1.700 ;   1.32 ;   Cha ;     0.69 ;     1.45 ;     3.10 ;     5.19 ;     8.86 ;    18.66 ;    39.76 ;    66.58
               HIP  74527 ; 5356. ;   166.1 ;  0.89 ;  9.95 ;       ;   7.600 ;   2.84 ;   Cha ;     0.66 ;     1.40 ;     2.85 ;     4.75 ;    11.75 ;    24.84 ;    50.71 ;    84.40
               HIP  23136 ; 6173. ;   166.1 ;  1.30 ;  8.76 ;       ;   7.700 ;   2.72 ;   Cha ;     0.83 ;     1.74 ;     4.01 ;     5.97 ;    17.49 ;    36.64 ;    84.34 ;   125.53
               HIP  80275 ; 6143. ;   166.1 ;  1.24 ; 10.22 ;       ;   5.500 ;   2.30 ;   Cha ;     1.69 ;     3.55 ;     8.04 ;    12.29 ;    32.00 ;    67.12 ;   151.84 ;   232.20
               HIP  38279 ; 6585. ;   166.1 ;  1.40 ;  8.31 ;       ;  11.700 ;   3.27 ;   Cha ;     2.55 ;     5.32 ;    13.39 ;    15.06 ;    61.07 ;   127.23 ;   320.37 ;   360.19
               HIP  61814 ; 7018. ;   166.1 ;  1.60 ;  8.84 ;       ;   4.000 ;   1.87 ;   Cha ;    13.42 ;    27.77 ;    78.29 ;    66.99 ;   259.38 ;   536.75 ;  1513.27 ;  1294.97
               HIP 110288 ; 6560. ;   166.1 ;  1.40 ;  9.26 ;       ;   6.080 ;   2.36 ;   Cha ;     3.92 ;     8.16 ;    20.33 ;    23.38 ;    79.58 ;   165.89 ;   413.12 ;   475.21
               HIP   6164 ; 6519. ;   166.1 ;  1.40 ;  9.56 ;       ;   2.400 ;   1.49 ;   Cha ;     4.04 ;     8.42 ;    20.73 ;    24.55 ;    65.12 ;   135.84 ;   334.35 ;   395.99
               HIP  89830 ; 6700. ;   166.1 ;  1.40 ;  8.83 ;       ;   3.600 ;   1.80 ;   Cha ;     4.86 ;    10.12 ;    26.15 ;    27.37 ;    86.38 ;   179.66 ;   464.36 ;   485.92
               HIP    872 ; 5514. ;   166.1 ;  0.94 ;  8.68 ;       ;  12.000 ;   3.54 ;   Cha ;     0.36 ;     0.75 ;     1.58 ;     2.65 ;     7.25 ;    15.28 ;    32.26 ;    53.99
               HIP  35108 ; 4797. ;   166.1 ;  0.74 ;  9.39 ;       ;   6.230 ;   2.65 ;   Cha ;     0.40 ;     0.86 ;     1.62 ;     2.45 ;     6.31 ;    13.50 ;    25.29 ;    38.26
               HIP  10764 ; 5112. ;   166.2 ;  0.82 ;  8.83 ;       ;   8.300 ;   3.01 ;   Cha ;     0.32 ;     0.67 ;     1.36 ;     2.26 ;     5.57 ;    11.80 ;    23.80 ;    39.69
               HIP  94057 ; 6612. ;   166.2 ;  1.40 ;  8.55 ;       ;  12.100 ;   3.32 ;   Cha ;     3.16 ;     6.59 ;    16.68 ;    18.45 ;    76.25 ;   158.79 ;   402.00 ;   444.66
               HIP 101717 ; 6594. ;   166.2 ;  1.40 ;  9.69 ;       ;   1.800 ;   1.28 ;   Cha ;     5.54 ;    11.55 ;    28.91 ;    32.64 ;    82.98 ;   172.92 ;   433.00 ;   488.83
               HIP  99440 ; 6735. ;   166.2 ;  1.40 ;  9.41 ;       ;   4.700 ;   2.06 ;   Cha ;     7.46 ;    15.51 ;    40.32 ;    41.46 ;   141.43 ;   294.03 ;   764.63 ;   786.21
               HIP  16601 ; 6561. ;   166.2 ;  1.40 ;  8.03 ;       ;  17.000 ;   3.95 ;   Cha ;     2.04 ;     4.26 ;    10.67 ;    12.18 ;    53.70 ;   111.91 ;   280.53 ;   319.97
                 HD 50081 ; 6180. ;   166.2 ;  1.12 ;  8.58 ;       ;   1.541 ;   1.22 ;   Nor ;     0.77 ;     1.62 ;     3.75 ;     5.54 ;    10.11 ;    21.18 ;    48.88 ;    72.34
               HIP   9504 ; 6231. ;   166.2 ;  1.30 ;  9.34 ;       ;   4.800 ;   2.14 ;   Cha ;     1.39 ;     2.90 ;     6.73 ;     9.65 ;    25.84 ;    54.12 ;   125.43 ;   179.88
               HIP  58716 ; 5926. ;   166.3 ;  1.12 ;  8.68 ;       ;  15.000 ;   3.86 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;    10.00 ;    21.01 ;    46.56 ;    78.09
               HIP  68427 ; 6378. ;   166.3 ;  1.40 ;  9.35 ;       ;   4.400 ;   2.03 ;   Cha ;     2.26 ;     4.73 ;    11.30 ;    14.68 ;    42.68 ;    89.21 ;   213.02 ;   276.63
               HIP  59084 ; 7034. ;   166.3 ;  1.60 ;  8.71 ;       ;   5.700 ;   2.23 ;   Cha ;    13.13 ;    27.17 ;    76.98 ;    65.14 ;   277.26 ;   573.60 ;  1625.23 ;  1375.20
               HIP  61865 ; 5900. ;   166.3 ;  1.11 ;  9.49 ;       ;   3.500 ;   1.87 ;   Cha ;     0.66 ;     1.39 ;     3.04 ;     5.11 ;    10.62 ;    22.32 ;    48.97 ;    82.23
               HIP   3450 ; 6198. ;   166.3 ;  1.30 ; 10.09 ;       ;   1.900 ;   1.35 ;   Cha ;     1.89 ;     3.96 ;     9.06 ;    13.33 ;    27.95 ;    58.58 ;   134.06 ;   197.38
               HIP  60928 ; 6345. ;   166.3 ;  1.40 ;  8.63 ;       ;   5.800 ;   2.34 ;   Cha ;     1.37 ;     2.87 ;     6.85 ;     9.06 ;    27.79 ;    58.09 ;   138.39 ;   183.04
               HIP  92499 ; 6278. ;   166.3 ;  1.30 ; 10.19 ;       ;   1.400 ;   1.15 ;   Cha ;     2.61 ;     5.47 ;    12.71 ;    17.75 ;    35.76 ;    74.88 ;   173.91 ;   242.78
               HIP  63716 ; 6649. ;   166.3 ;  1.40 ;  9.70 ;       ;   2.400 ;   1.48 ;   Cha ;     6.66 ;    13.87 ;    35.22 ;    38.38 ;   107.08 ;   222.94 ;   565.98 ;   616.68
                HD 168500 ; 5675. ;   166.4 ;  1.05 ;  8.17 ;       ;   0.963 ;   0.99 ;   Nor ;     0.29 ;     0.62 ;     1.33 ;     2.24 ;     3.35 ;     7.05 ;    15.22 ;    25.51
                 HD 77928 ; 5943. ;   166.4 ;  0.93 ;  9.91 ;       ;   0.909 ;   0.95 ;   Nor ;     0.85 ;     1.80 ;     3.95 ;     6.64 ;     8.97 ;    18.85 ;    41.41 ;    69.66
               HIP  58646 ; 5632. ;   166.4 ;  0.99 ;  9.15 ;       ;   4.600 ;   2.17 ;   Cha ;     0.48 ;     1.02 ;     2.16 ;     3.62 ;     7.90 ;    16.64 ;    35.46 ;    59.36
               HIP 113408 ; 6146. ;   166.4 ;  1.24 ;  9.69 ;       ;  26.000 ;   5.01 ;   Cha ;     1.27 ;     2.66 ;     6.04 ;     9.20 ;    35.28 ;    73.97 ;   168.24 ;   256.08
               HIP   4057 ; 6925. ;   166.4 ;  1.50 ;  8.14 ;       ;  14.000 ;   3.52 ;   Cha ;     6.92 ;    14.33 ;    39.44 ;    35.54 ;   177.48 ;   367.77 ;  1011.98 ;   911.97
               HIP  48380 ; 5528. ;   166.4 ;  0.95 ;  9.36 ;       ;   2.700 ;   1.68 ;   Cha ;     0.52 ;     1.09 ;     2.29 ;     3.82 ;     7.28 ;    15.36 ;    32.24 ;    53.89
               HIP  44623 ; 6112. ;   166.4 ;  1.22 ;  9.56 ;       ;  41.900 ;   6.37 ;   Cha ;     1.05 ;     2.20 ;     4.97 ;     7.74 ;    32.64 ;    68.46 ;   154.96 ;   241.28
               HIP  20431 ; 6607. ;   166.4 ;  1.40 ;  8.13 ;       ;  10.600 ;   3.11 ;   Cha ;     2.49 ;     5.19 ;    13.15 ;    14.55 ;    58.11 ;   121.01 ;   306.58 ;   339.35
               HIP  61961 ; 5712. ;   166.4 ;  1.00 ;  9.27 ;       ;   7.500 ;   2.76 ;   Cha ;     0.54 ;     1.13 ;     2.43 ;     4.06 ;     9.97 ;    20.98 ;    45.07 ;    75.50
               HIP  45979 ; 6710. ;   166.4 ;  1.40 ;  9.29 ;       ;   2.600 ;   1.53 ;   Cha ;     6.43 ;    13.38 ;    34.59 ;    36.10 ;   105.27 ;   218.93 ;   566.00 ;   590.71
               HIP 111921 ; 5522. ;   166.4 ;  0.95 ;  9.99 ;       ;   1.500 ;   1.25 ;   Cha ;     0.73 ;     1.55 ;     3.22 ;     5.38 ;     8.93 ;    18.84 ;    39.21 ;    65.45
               HIP 108025 ; 5558. ;   166.4 ;  0.96 ; 10.12 ;       ;   1.500 ;   1.25 ;   Cha ;     0.80 ;     1.69 ;     3.53 ;     5.90 ;     9.81 ;    20.71 ;    43.21 ;    72.14
                  HD 6019 ; 5020. ;   166.4 ;  1.08 ;  7.75 ;       ;  14.125 ;   3.94 ;   Bre ;     0.17 ;     0.37 ;     0.74 ;     1.24 ;     3.99 ;     8.44 ;    17.05 ;    28.55
               HIP  48914 ; 5676. ;   166.4 ;  1.00 ;  9.64 ;       ;   4.900 ;   2.24 ;   Cha ;     0.65 ;     1.36 ;     2.90 ;     4.86 ;    10.81 ;    22.78 ;    48.52 ;    81.23
               HIP   7316 ; 5916. ;   166.4 ;  1.12 ;  9.88 ;       ;   4.900 ;   2.21 ;   Cha ;     0.83 ;     1.74 ;     3.80 ;     6.40 ;    14.51 ;    30.51 ;    66.82 ;   112.34
               HIP  39933 ; 7070. ;   166.4 ;  1.60 ;  9.27 ;       ;   1.500 ;   1.14 ;   Cha ;    19.87 ;    41.09 ;   117.49 ;    97.86 ;   300.24 ;   620.84 ;  1775.07 ;  1478.45
               HIP  76196 ; 6406. ;   166.4 ;  1.40 ;  7.40 ;       ;  18.000 ;   4.10 ;   Cha ;     0.89 ;     1.87 ;     4.53 ;     5.72 ;    23.95 ;    50.00 ;   121.37 ;   153.24
               HIP  69052 ; 7059. ;   166.4 ;  1.60 ;  8.73 ;       ;   7.600 ;   2.57 ;   Cha ;    14.33 ;    29.63 ;    84.55 ;    70.46 ;   324.79 ;   671.68 ;  1916.88 ;  1597.48
               HIP  31124 ; 6891. ;   166.5 ;  1.50 ;  8.25 ;       ;  11.600 ;   3.21 ;   Cha ;     6.57 ;    13.62 ;    37.12 ;    34.20 ;   160.94 ;   333.68 ;   909.34 ;   838.02
               HIP  72269 ; 6228. ;   166.5 ;  1.30 ;  8.51 ;       ;   8.240 ;   2.81 ;   Cha ;     0.87 ;     1.83 ;     4.27 ;     6.11 ;    18.67 ;    39.08 ;    91.04 ;   130.34
               HIP   8473 ; 6905. ;   166.5 ;  1.50 ;  8.78 ;       ;   8.000 ;   2.66 ;   Cha ;     9.12 ;    18.90 ;    51.61 ;    47.36 ;   203.45 ;   421.77 ;  1151.84 ;  1057.00
               HIP  53130 ; 6638. ;   166.5 ;  1.40 ;  8.97 ;       ;  13.000 ;   3.44 ;   Cha ;     4.29 ;     8.93 ;    22.71 ;    24.76 ;   105.17 ;   218.96 ;   556.74 ;   607.19
               HIP  94216 ; 6540. ;   166.5 ;  1.40 ;  8.38 ;       ;   8.170 ;   2.74 ;   Cha ;     2.29 ;     4.78 ;    11.91 ;    13.80 ;    50.21 ;   104.68 ;   260.70 ;   302.11
               HIP  92803 ; 6495. ;   166.5 ;  1.40 ;  9.39 ;       ;   4.800 ;   2.11 ;   Cha ;     3.41 ;     7.11 ;    17.43 ;    20.95 ;    65.43 ;   136.54 ;   334.55 ;   402.05
               HIP  26376 ; 7112. ;   166.5 ;  1.60 ;  8.57 ;       ;  13.000 ;   3.36 ;   Cha ;    15.51 ;    32.05 ;    92.94 ;    74.85 ;   401.75 ;   830.14 ;  2406.83 ;  1938.47
               HIP  59737 ; 5900. ;   166.5 ;  1.11 ;  9.50 ;       ;   1.500 ;   1.22 ;   Cha ;     0.66 ;     1.39 ;     3.05 ;     5.12 ;     8.61 ;    18.09 ;    39.69 ;    66.65
               HIP  63504 ; 6581. ;   166.5 ;  1.40 ;  9.28 ;       ;   4.900 ;   2.12 ;   Cha ;     4.24 ;     8.83 ;    22.09 ;    25.07 ;    81.51 ;   169.87 ;   425.12 ;   482.40
               HIP 108665 ; 5811. ;   166.5 ;  1.07 ;  9.68 ;       ;  12.400 ;   3.53 ;   Cha ;     0.70 ;     1.48 ;     3.20 ;     5.37 ;    15.26 ;    32.10 ;    69.52 ;   116.62
               HIP  20406 ; 6963. ;   166.5 ;  1.50 ;  8.11 ;       ;  11.700 ;   3.21 ;   Cha ;     7.67 ;    15.88 ;    44.16 ;    38.84 ;   187.91 ;   389.16 ;  1082.28 ;   952.00
               HIP  44905 ; 6171. ;   166.5 ;  1.30 ; 10.08 ;       ;   3.600 ;   1.86 ;   Cha ;     1.72 ;     3.60 ;     8.21 ;    12.31 ;    29.88 ;    62.65 ;   142.64 ;   213.88
               HIP 112012 ; 6255. ;   166.5 ;  1.30 ; 10.53 ;       ;   1.090 ;   1.02 ;   Cha ;     2.96 ;     6.19 ;    14.27 ;    20.27 ;    38.01 ;    79.62 ;   183.47 ;   260.68
               HIP  17674 ; 5921. ;   166.5 ;  1.12 ; 10.17 ;       ;   1.300 ;   1.14 ;   Cha ;     0.98 ;     2.06 ;     4.49 ;     7.56 ;    12.32 ;    25.91 ;    56.61 ;    95.25
               HIP  57007 ; 6149. ;   166.5 ;  1.25 ;  9.23 ;       ;   5.120 ;   2.22 ;   Cha ;     0.99 ;     2.07 ;     4.73 ;     7.18 ;    18.42 ;    38.60 ;    88.18 ;   133.68
               HIP   8583 ; 6568. ;   166.5 ;  1.40 ;  9.87 ;       ;   2.100 ;   1.39 ;   Cha ;     5.64 ;    11.77 ;    29.24 ;    33.62 ;    87.91 ;   183.27 ;   455.42 ;   523.73
               HIP  81185 ; 6225. ;   166.5 ;  1.30 ;  9.05 ;       ;   7.000 ;   2.59 ;   Cha ;     1.16 ;     2.42 ;     5.63 ;     8.09 ;    23.73 ;    49.69 ;   115.27 ;   165.76
               HIP 113210 ; 6219. ;   166.5 ;  1.30 ;  9.50 ;       ;   6.000 ;   2.40 ;   Cha ;     1.45 ;     3.03 ;     7.01 ;    10.14 ;    28.57 ;    59.84 ;   138.20 ;   199.96
               HIP  19915 ; 5832. ;   166.5 ;  1.08 ;  9.08 ;       ;   9.300 ;   3.06 ;   Cha ;     0.51 ;     1.08 ;     2.35 ;     3.94 ;    10.39 ;    21.83 ;    47.68 ;    79.96
               HIP  65565 ; 5645. ;   166.5 ;  0.99 ;  8.15 ;       ;  13.000 ;   3.65 ;   Cha ;     0.29 ;     0.60 ;     1.29 ;     2.17 ;     6.07 ;    12.79 ;    27.52 ;    46.11
               HIP  74925 ; 6504. ;   166.5 ;  1.40 ;  8.97 ;       ;   5.600 ;   2.28 ;   Cha ;     2.79 ;     5.81 ;    14.31 ;    17.05 ;    55.57 ;   115.93 ;   285.42 ;   339.98
               HIP  22916 ; 6913. ;   166.5 ;  1.50 ;  9.08 ;       ;   3.140 ;   1.67 ;   Cha ;    10.95 ;    22.69 ;    62.04 ;    56.81 ;   193.35 ;   400.79 ;  1095.82 ;  1003.42
               HIP  13827 ; 6081. ;   166.5 ;  1.20 ;  9.10 ;       ;   2.900 ;   1.68 ;   Cha ;     0.73 ;     1.54 ;     3.48 ;     5.52 ;    11.65 ;    24.43 ;    55.20 ;    87.64
               HIP   7536 ; 6564. ;   166.5 ;  1.40 ;  7.68 ;       ;  24.000 ;   4.69 ;   Cha ;     1.72 ;     3.59 ;     9.01 ;    10.24 ;    49.31 ;   102.73 ;   258.07 ;   293.25
                HD 152581 ; 5027. ;   166.5 ;  1.85 ;  8.38 ;       ;  15.136 ;   4.08 ;   Bre ;     0.24 ;     0.51 ;     1.02 ;     1.71 ;     7.37 ;    15.60 ;    31.36 ;    52.37
               HIP  17632 ; 6104. ;   166.5 ;  1.22 ;  9.32 ;       ;   4.170 ;   2.01 ;   Cha ;     0.89 ;     1.87 ;     4.25 ;     6.64 ;    15.65 ;    32.82 ;    74.32 ;   116.24
               HIP  61150 ; 5764. ;   166.6 ;  1.00 ; 10.39 ;       ;   0.790 ;   0.89 ;   Cha ;     1.04 ;     2.19 ;     4.67 ;     7.82 ;    10.97 ;    23.10 ;    49.30 ;    82.66
               HIP  41505 ; 6512. ;   166.6 ;  1.40 ;  8.04 ;       ;  13.000 ;   3.47 ;   Cha ;     1.75 ;     3.66 ;     9.07 ;    10.69 ;    43.18 ;    90.05 ;   223.17 ;   263.01
               HIP 105556 ; 5951. ;   166.6 ;  1.13 ; 10.56 ;       ;   2.110 ;   1.44 ;   Cha ;     1.25 ;     2.63 ;     5.75 ;     9.70 ;    17.88 ;    37.60 ;    82.13 ;   138.46
               HIP  45512 ; 5885. ;   166.6 ;  1.10 ;  9.08 ;       ;   7.500 ;   2.73 ;   Cha ;     0.52 ;     1.10 ;     2.42 ;     4.06 ;    10.16 ;    21.36 ;    46.94 ;    78.76
               HIP  13583 ; 5923. ;   166.6 ;  1.12 ; 10.09 ;       ;   3.300 ;   1.81 ;   Cha ;     0.94 ;     1.97 ;     4.30 ;     7.23 ;    14.88 ;    31.27 ;    68.40 ;   115.07
               HIP  39161 ; 6336. ;   166.6 ;  1.40 ;  9.13 ;       ;   7.800 ;   2.71 ;   Cha ;     1.75 ;     3.65 ;     8.66 ;    11.56 ;    38.05 ;    79.58 ;   188.64 ;   251.66
               HIP  91414 ; 6154. ;   166.6 ;  1.25 ;  7.86 ;       ;  11.900 ;   3.39 ;   Cha ;     0.49 ;     1.02 ;     2.36 ;     3.55 ;    11.24 ;    23.54 ;    54.28 ;    81.61
               HIP  25230 ; 6408. ;   166.6 ;  1.40 ;  8.78 ;       ;   6.000 ;   2.37 ;   Cha ;     1.84 ;     3.84 ;     9.27 ;    11.76 ;    37.43 ;    78.19 ;   188.62 ;   239.28
               HIP   1890 ; 6265. ;   166.6 ;  1.30 ;  9.14 ;       ;  10.000 ;   3.08 ;   Cha ;     1.39 ;     2.90 ;     6.79 ;     9.50 ;    31.05 ;    64.98 ;   151.84 ;   212.55
               HIP  16539 ; 6568. ;   166.6 ;  1.40 ;  8.72 ;       ;   5.300 ;   2.21 ;   Cha ;     3.00 ;     6.25 ;    15.63 ;    17.82 ;    58.85 ;   122.63 ;   306.93 ;   349.86
               HIP  49323 ; 6347. ;   166.6 ;  1.40 ;  8.56 ;       ;   8.400 ;   2.81 ;   Cha ;     1.34 ;     2.79 ;     6.66 ;     8.79 ;    29.62 ;    61.91 ;   147.63 ;   194.92
               HIP  53871 ; 6721. ;   166.7 ;  1.40 ;  8.92 ;       ;   8.000 ;   2.69 ;   Cha ;     5.46 ;    11.34 ;    29.47 ;    30.44 ;   118.22 ;   245.81 ;   638.50 ;   659.60
               HIP  36684 ; 6483. ;   166.7 ;  1.40 ;  9.46 ;       ;   2.300 ;   1.46 ;   Cha ;     3.40 ;     7.09 ;    17.33 ;    21.00 ;    54.30 ;   113.34 ;   276.81 ;   335.47
               HIP  51804 ; 6050. ;   166.7 ;  1.19 ;  9.43 ;       ;   8.500 ;   2.88 ;   Cha ;     0.79 ;     1.66 ;     3.73 ;     6.06 ;    16.40 ;    34.42 ;    77.17 ;   125.34
               HIP   7871 ; 6879. ;   166.7 ;  1.50 ;  8.82 ;       ;   6.000 ;   2.31 ;   Cha ;     8.54 ;    17.72 ;    48.04 ;    44.83 ;   177.58 ;   368.29 ;   998.47 ;   931.68
                HD 150148 ; 6053. ;   166.7 ;  0.98 ;  8.34 ;       ;   1.086 ;   1.03 ;   Nor ;     0.45 ;     0.94 ;     2.12 ;     3.42 ;     5.01 ;    10.51 ;    23.76 ;    38.37
               HIP  93389 ; 6781. ;   166.7 ;  1.50 ;  8.84 ;       ;   5.900 ;   2.30 ;   Cha ;     6.35 ;    13.20 ;    34.84 ;    34.61 ;   131.85 ;   273.86 ;   722.92 ;   718.11
               HIP  80104 ; 6148. ;   166.7 ;  1.25 ; 10.44 ;       ;   0.840 ;   0.90 ;   Cha ;     1.96 ;     4.11 ;     9.29 ;    14.17 ;    23.23 ;    48.73 ;   110.09 ;   167.98
               HIP  77594 ; 5688. ;   166.7 ;  1.00 ;  9.63 ;       ;   7.500 ;   2.77 ;   Cha ;     0.65 ;     1.36 ;     2.90 ;     4.86 ;    12.01 ;    25.30 ;    53.98 ;    90.40
               HIP  54714 ; 5765. ;   166.7 ;  1.00 ;  8.50 ;       ;  10.700 ;   3.29 ;   Cha ;     0.36 ;     0.76 ;     1.66 ;     2.78 ;     7.35 ;    15.45 ;    33.63 ;    56.35
               HIP  64146 ; 6349. ;   166.7 ;  1.40 ;  9.22 ;       ;   4.300 ;   2.01 ;   Cha ;     1.91 ;     4.00 ;     9.50 ;    12.57 ;    35.87 ;    75.00 ;   178.15 ;   235.72
               HIP  54997 ; 6391. ;   166.7 ;  1.40 ;  9.08 ;       ;   6.400 ;   2.45 ;   Cha ;     2.04 ;     4.27 ;    10.24 ;    13.16 ;    42.25 ;    88.29 ;   211.80 ;   272.22
               HIP  99734 ; 6750. ;   166.7 ;  1.50 ;  9.13 ;       ;   6.000 ;   2.32 ;   Cha ;     6.70 ;    13.92 ;    36.40 ;    36.98 ;   139.71 ;   290.36 ;   759.20 ;   771.16
                  HD 2163 ; 6026. ;   166.7 ;  1.20 ;  8.68 ;       ;   1.599 ;   1.25 ;   Nor ;     0.49 ;     1.02 ;     2.29 ;     3.77 ;     6.64 ;    13.94 ;    31.30 ;    51.59
               HIP  80313 ; 5864. ;   166.7 ;  1.09 ; 11.21 ;       ;   1.080 ;   1.04 ;   Cha ;     1.79 ;     3.78 ;     8.08 ;    13.61 ;    21.33 ;    44.91 ;    96.12 ;   161.83
               HIP   8680 ; 6886. ;   166.8 ;  1.50 ;  9.31 ;       ;   4.230 ;   1.94 ;   Cha ;    11.40 ;    23.64 ;    64.08 ;    59.82 ;   217.02 ;   450.08 ;  1220.18 ;  1139.06
               HIP  22241 ; 5616. ;   166.8 ;  0.98 ;  9.50 ;       ;   2.100 ;   1.47 ;   Cha ;     0.58 ;     1.22 ;     2.59 ;     4.33 ;     7.78 ;    16.40 ;    34.73 ;    58.10
               HIP  71972 ; 6332. ;   166.8 ;  1.40 ;  9.71 ;       ;   3.070 ;   1.70 ;   Cha ;     2.37 ;     4.96 ;    11.71 ;    15.72 ;    40.94 ;    85.63 ;   201.94 ;   271.06
               HIP  93821 ; 6214. ;   166.8 ;  1.30 ; 10.14 ;       ;   1.300 ;   1.12 ;   Cha ;     2.05 ;     4.29 ;     9.85 ;    14.35 ;    27.56 ;    57.76 ;   132.53 ;   193.09
               HIP 107692 ; 6430. ;   166.8 ;  1.40 ;  8.16 ;       ;  15.000 ;   3.74 ;   Cha ;     1.42 ;     2.97 ;     7.22 ;     8.99 ;    36.35 ;    75.89 ;   184.58 ;   229.98
               HIP  18149 ; 5882. ;   166.8 ;  1.10 ; 10.57 ;       ;   2.180 ;   1.47 ;   Cha ;     1.22 ;     2.56 ;     5.54 ;     9.32 ;    17.32 ;    36.43 ;    78.82 ;   132.60
               HIP  16981 ; 6600. ;   166.8 ;  1.40 ;  8.68 ;       ;   6.800 ;   2.49 ;   Cha ;     3.25 ;     6.78 ;    17.10 ;    19.08 ;    67.95 ;   141.53 ;   357.05 ;   398.40
               HIP   8107 ; 6768. ;   166.8 ;  1.50 ;  9.47 ;       ;   8.220 ;   2.72 ;   Cha ;     8.59 ;    17.85 ;    46.82 ;    47.17 ;   193.77 ;   402.64 ;  1055.95 ;  1063.80
               HIP 111490 ; 5707. ;   166.8 ;  1.00 ; 10.82 ;       ;   1.500 ;   1.24 ;   Cha ;     1.31 ;     2.76 ;     5.81 ;     9.73 ;    16.27 ;    34.29 ;    72.22 ;   120.90
               HIP  88915 ; 6905. ;   166.8 ;  1.50 ;  8.99 ;       ;   5.070 ;   2.12 ;   Cha ;    10.19 ;    21.12 ;    57.63 ;    52.99 ;   202.86 ;   420.54 ;  1147.63 ;  1055.24
               HIP   6196 ; 5781. ;   166.8 ;  1.05 ;  9.30 ;       ;   3.400 ;   1.85 ;   Cha ;     0.56 ;     1.18 ;     2.55 ;     4.28 ;     8.74 ;    18.38 ;    39.81 ;    66.74
               HIP  43401 ; 7022. ;   166.8 ;  1.60 ;  8.87 ;       ;  12.300 ;   3.28 ;   Cha ;    13.80 ;    28.56 ;    80.60 ;    68.82 ;   353.22 ;   730.91 ;  2062.89 ;  1761.49
               HIP 103969 ; 6169. ;   166.8 ;  1.30 ; 10.11 ;       ;   2.700 ;   1.61 ;   Cha ;     1.74 ;     3.65 ;     8.30 ;    12.47 ;    28.15 ;    59.02 ;   134.30 ;   201.68
               HIP  52826 ; 5965. ;   166.8 ;  1.14 ; 10.59 ;       ;   1.900 ;   1.37 ;   Cha ;     1.28 ;     2.70 ;     5.91 ;     9.97 ;    17.94 ;    37.70 ;    82.49 ;   139.13
               HIP  89760 ; 6546. ;   166.8 ;  1.40 ;  8.77 ;       ;   5.700 ;   2.29 ;   Cha ;     2.87 ;     5.98 ;    14.88 ;    17.21 ;    57.35 ;   119.56 ;   297.61 ;   344.32
               HIP   1888 ; 6882. ;   166.8 ;  1.50 ;  9.06 ;       ;   7.900 ;   2.65 ;   Cha ;     9.84 ;    20.40 ;    55.30 ;    51.62 ;   218.97 ;   454.13 ;  1231.03 ;  1149.18
               HIP  86911 ; 6002. ;   166.8 ;  1.16 ; 10.15 ;       ;   0.860 ;   0.92 ;   Cha ;     1.01 ;     2.13 ;     4.70 ;     7.91 ;    11.68 ;    24.53 ;    54.20 ;    91.23
               HIP   3404 ; 6514. ;   166.8 ;  1.40 ;  8.35 ;       ;   8.000 ;   2.72 ;   Cha ;     2.07 ;     4.31 ;    10.68 ;    12.59 ;    45.07 ;    94.00 ;   232.74 ;   274.36
               HIP   2486 ; 6222. ;   166.8 ;  1.30 ;  9.83 ;       ;  18.000 ;   4.15 ;   Cha ;     1.76 ;     3.69 ;     8.51 ;    12.31 ;    45.74 ;    95.83 ;   220.83 ;   319.43
               HIP   4001 ; 6121. ;   166.8 ;  1.23 ;  9.85 ;       ;   7.800 ;   2.75 ;   Cha ;     1.27 ;     2.67 ;     6.04 ;     9.35 ;    26.15 ;    54.85 ;   124.03 ;   192.18
               HIP  90166 ; 6460. ;   166.8 ;  1.40 ;  9.79 ;       ;   2.800 ;   1.61 ;   Cha ;     3.79 ;     7.91 ;    19.17 ;    23.65 ;    63.60 ;   132.82 ;   321.91 ;   397.06
               HIP  20262 ; 7193. ;   166.8 ;  1.60 ;  8.00 ;       ;  26.000 ;   4.73 ;   Cha ;    14.83 ;    30.61 ;    90.95 ;    69.33 ;   455.97 ;   941.01 ;  2796.04 ;  2131.64
               HIP  48035 ; 6131. ;   166.8 ;  1.23 ;  9.60 ;       ;   2.230 ;   1.47 ;   Cha ;     1.15 ;     2.40 ;     5.46 ;     8.39 ;    17.22 ;    36.10 ;    81.96 ;   125.99
               HIP  68875 ; 6270. ;   166.8 ;  1.30 ; 10.37 ;       ;   1.800 ;   1.31 ;   Cha ;     2.83 ;     5.92 ;    13.71 ;    19.27 ;    41.22 ;    86.33 ;   199.84 ;   280.82
               HIP  20008 ; 6198. ;   166.8 ;  1.30 ;  8.42 ;       ;  13.000 ;   3.53 ;   Cha ;     0.76 ;     1.59 ;     3.67 ;     5.37 ;    18.13 ;    37.96 ;    87.98 ;   128.55
               HIP  22016 ; 6489. ;   166.8 ;  1.40 ;  8.38 ;       ;   9.000 ;   2.89 ;   Cha ;     1.94 ;     4.05 ;     9.96 ;    11.94 ;    43.56 ;    90.88 ;   223.70 ;   268.19
               HIP  82060 ; 5809. ;   166.8 ;  1.07 ;  9.73 ;       ;   0.460 ;   0.68 ;   Cha ;     0.72 ;     1.52 ;     3.29 ;     5.52 ;     6.89 ;    14.50 ;    31.38 ;    52.64
               HIP  90653 ; 6914. ;   166.8 ;  1.50 ;  9.39 ;       ;   3.400 ;   1.73 ;   Cha ;    13.01 ;    26.98 ;    73.69 ;    67.66 ;   234.46 ;   486.03 ;  1327.65 ;  1218.96
               HIP  41577 ; 7036. ;   166.8 ;  1.60 ;  8.08 ;       ;   9.900 ;   2.94 ;   Cha ;     9.49 ;    19.63 ;    55.73 ;    46.82 ;   229.96 ;   475.70 ;  1350.58 ;  1134.71
               HIP  78568 ; 6206. ;   166.9 ;  1.30 ;  8.64 ;       ;   6.600 ;   2.52 ;   Cha ;     0.87 ;     1.83 ;     4.24 ;     6.17 ;    17.66 ;    36.98 ;    85.72 ;   124.67
               HIP  87260 ; 6504. ;   166.9 ;  1.40 ;  8.09 ;       ;   9.500 ;   2.96 ;   Cha ;     1.75 ;     3.65 ;     9.03 ;    10.71 ;    39.86 ;    83.13 ;   205.60 ;   243.67
               HIP  50481 ; 6788. ;   166.9 ;  1.50 ;  7.91 ;       ;  16.000 ;   3.79 ;   Cha ;     3.99 ;     8.29 ;    22.01 ;    21.61 ;   106.32 ;   220.77 ;   585.88 ;   575.41
               HIP   4074 ; 6529. ;   166.9 ;  1.40 ;  9.27 ;       ;   4.300 ;   1.99 ;   Cha ;     3.56 ;     7.42 ;    18.35 ;    21.54 ;    66.39 ;   138.46 ;   342.24 ;   401.81
               HIP   8619 ; 6897. ;   166.9 ;  1.50 ;  6.78 ;       ;  46.000 ;   6.38 ;   Cha ;     3.19 ;     6.62 ;    18.13 ;    16.50 ;   110.41 ;   228.86 ;   626.85 ;   570.32
               HIP  52307 ; 5720. ;   166.9 ;  1.00 ; 10.36 ;       ;   0.700 ;   0.84 ;   Cha ;     1.00 ;     2.11 ;     4.47 ;     7.49 ;    10.26 ;    21.61 ;    45.88 ;    76.85
               HIP  25124 ; 6974. ;   166.9 ;  1.50 ;  9.25 ;       ;   4.120 ;   1.90 ;   Cha ;    14.55 ;    30.13 ;    83.78 ;    74.00 ;   274.65 ;   568.78 ;  1581.38 ;  1396.67
               HIP  67222 ; 7030. ;   166.9 ;  1.60 ;  8.15 ;       ;  10.000 ;   2.96 ;   Cha ;     9.65 ;    19.97 ;    56.59 ;    47.75 ;   234.56 ;   485.25 ;  1375.15 ;  1160.36
               HIP  80050 ; 5198. ;   166.9 ;  0.85 ;  9.43 ;       ;   2.900 ;   1.77 ;   Cha ;     0.46 ;     0.97 ;     1.96 ;     3.27 ;     6.29 ;    13.32 ;    26.91 ;    44.79
               HIP  99937 ; 5855. ;   166.9 ;  1.09 ;  9.85 ;       ;   2.800 ;   1.67 ;   Cha ;     0.79 ;     1.66 ;     3.61 ;     6.07 ;    11.93 ;    25.10 ;    54.55 ;    91.60
               HIP  44020 ; 6599. ;   166.9 ;  1.40 ;  8.81 ;       ;  10.000 ;   3.02 ;   Cha ;     3.48 ;     7.25 ;    18.28 ;    20.43 ;    80.04 ;   166.73 ;   420.22 ;   469.61
               HIP  67764 ; 5810. ;   166.9 ;  1.07 ;  9.89 ;       ;   2.600 ;   1.62 ;   Cha ;     0.79 ;     1.67 ;     3.60 ;     6.04 ;    11.64 ;    24.50 ;    52.92 ;    88.80
               HIP  63670 ; 5759. ;   166.9 ;  1.00 ;  9.40 ;       ;   3.800 ;   1.96 ;   Cha ;     0.59 ;     1.24 ;     2.67 ;     4.47 ;     9.20 ;    19.36 ;    41.76 ;    70.00
               HIP  71590 ; 5971. ;   166.9 ;  1.14 ;  8.32 ;       ;  13.000 ;   3.58 ;   Cha ;     0.36 ;     0.76 ;     1.71 ;     2.86 ;     8.21 ;    17.24 ;    38.51 ;    64.55
               HIP  40792 ; 6357. ;   166.9 ;  1.40 ;  8.42 ;       ;   6.700 ;   2.51 ;   Cha ;     1.28 ;     2.69 ;     6.42 ;     8.42 ;    26.91 ;    56.25 ;   134.51 ;   176.29
               HIP  54936 ; 6045. ;   166.9 ;  1.18 ;  9.36 ;       ;   4.400 ;   2.07 ;   Cha ;     0.75 ;     1.57 ;     3.52 ;     5.73 ;    13.07 ;    27.43 ;    61.48 ;   100.18
               HIP  33581 ; 7117. ;   166.9 ;  1.60 ;  8.31 ;       ;   9.210 ;   2.83 ;   Cha ;    13.77 ;    28.46 ;    82.67 ;    66.21 ;   327.25 ;   676.13 ;  1964.06 ;  1572.99
               HIP  35135 ; 6285. ;   166.9 ;  1.30 ;  9.41 ;       ;   3.700 ;   1.87 ;   Cha ;     1.72 ;     3.61 ;     8.45 ;    11.69 ;    30.08 ;    62.95 ;   147.37 ;   203.81
               HIP  47746 ; 6078. ;   166.9 ;  1.20 ;  8.60 ;       ;   6.600 ;   2.53 ;   Cha ;     0.55 ;     1.16 ;     2.64 ;     4.19 ;    10.81 ;    22.68 ;    51.39 ;    81.63
               HIP  69172 ; 6290. ;   166.9 ;  1.30 ;  9.57 ;       ;   2.600 ;   1.57 ;   Cha ;     1.91 ;     4.00 ;     9.35 ;    12.90 ;    30.48 ;    63.78 ;   149.29 ;   205.95
               HIP   8041 ; 6033. ;   166.9 ;  1.18 ;  8.71 ;       ;   9.700 ;   3.08 ;   Cha ;     0.51 ;     1.06 ;     2.39 ;     3.92 ;    10.80 ;    22.65 ;    50.91 ;    83.48
               HIP  46000 ; 6929. ;   166.9 ;  1.50 ;  8.85 ;       ;   5.000 ;   2.10 ;   Cha ;    10.21 ;    21.15 ;    58.13 ;    52.58 ;   202.40 ;   419.43 ;  1152.88 ;  1042.83
               HIP  97173 ; 6139. ;   166.9 ;  1.24 ;  8.40 ;       ;  13.000 ;   3.54 ;   Cha ;     0.61 ;     1.29 ;     2.95 ;     4.49 ;    14.38 ;    30.13 ;    69.09 ;   105.14
               HIP  57998 ; 6849. ;   167.0 ;  1.50 ;  7.08 ;       ;  43.000 ;   6.19 ;   Cha ;     3.18 ;     6.59 ;    17.82 ;    16.74 ;   108.15 ;   224.35 ;   606.33 ;   569.78
                 HD 96639 ; 5888. ;   167.0 ;  1.09 ;  9.15 ;       ;   1.203 ;   1.10 ;   Nor ;     0.55 ;     1.15 ;     2.52 ;     4.22 ;     6.65 ;    13.98 ;    30.73 ;    51.56
               HIP  28392 ; 6832. ;   167.0 ;  1.50 ;  9.07 ;       ;   4.180 ;   1.93 ;   Cha ;     8.44 ;    17.52 ;    46.84 ;    45.13 ;   160.48 ;   333.09 ;   890.55 ;   858.09
               HIP  30808 ; 6778. ;   167.0 ;  1.50 ;  8.25 ;       ;  10.700 ;   3.10 ;   Cha ;     4.59 ;     9.53 ;    25.21 ;    24.97 ;   110.54 ;   229.58 ;   606.99 ;   601.33
               HIP  52393 ; 6719. ;   167.0 ;  1.40 ;  8.68 ;       ;  12.300 ;   3.33 ;   Cha ;     4.79 ;     9.95 ;    25.87 ;    26.71 ;   115.52 ;   240.18 ;   624.23 ;   644.51
                HD 106947 ; 5970. ;   167.0 ;  1.18 ;  8.69 ;       ;   1.490 ;   1.21 ;   Nor ;     0.44 ;     0.93 ;     2.06 ;     3.46 ;     5.90 ;    12.38 ;    27.59 ;    46.29
               HIP 108623 ; 6172. ;   167.0 ;  1.30 ; 10.34 ;       ;   1.700 ;   1.28 ;   Cha ;     2.01 ;     4.22 ;     9.58 ;    14.37 ;    28.97 ;    60.75 ;   138.00 ;   207.08
               HIP  61011 ; 6162. ;   167.0 ;  1.30 ; 10.23 ;       ;   3.000 ;   1.70 ;   Cha ;     1.82 ;     3.82 ;     8.66 ;    13.08 ;    30.23 ;    63.40 ;   143.92 ;   217.29
               HIP  93852 ; 6522. ;   167.0 ;  1.40 ;  8.41 ;       ;  16.000 ;   3.84 ;   Cha ;     2.20 ;     4.58 ;    11.36 ;    13.33 ;    56.94 ;   118.73 ;   294.43 ;   345.37
               HIP  44488 ; 6451. ;   167.0 ;  1.40 ;  9.26 ;       ;   4.400 ;   2.02 ;   Cha ;     2.75 ;     5.73 ;    13.92 ;    17.21 ;    51.63 ;   107.80 ;   261.73 ;   323.55
               HIP  88668 ; 5952. ;   167.0 ;  1.13 ;  9.46 ;       ;   5.100 ;   2.25 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.17 ;    11.80 ;    24.79 ;    54.78 ;    92.05
               HIP  44813 ; 6909. ;   167.1 ;  1.50 ;  7.45 ;       ;  28.000 ;   4.98 ;   Cha ;     4.62 ;     9.58 ;    26.29 ;    23.82 ;   141.08 ;   292.40 ;   802.43 ;   727.06
               HIP  27085 ; 5944. ;   167.1 ;  1.13 ;  9.98 ;       ;   2.700 ;   1.63 ;   Cha ;     0.89 ;     1.87 ;     4.10 ;     6.90 ;    13.49 ;    28.35 ;    62.25 ;   104.74
               HIP  84450 ; 6136. ;   167.1 ;  1.24 ;  9.84 ;       ;   2.400 ;   1.52 ;   Cha ;     1.33 ;     2.79 ;     6.33 ;     9.71 ;    20.45 ;    42.88 ;    97.23 ;   149.11
               HIP  55200 ; 6229. ;   167.1 ;  1.30 ;  8.46 ;       ;  15.000 ;   3.79 ;   Cha ;     0.85 ;     1.79 ;     4.17 ;     5.97 ;    21.19 ;    44.36 ;   103.39 ;   147.90
               HIP   3477 ; 7166. ;   167.1 ;  1.60 ;  8.48 ;       ;   8.600 ;   2.72 ;   Cha ;    17.56 ;    36.25 ;   106.80 ;    83.16 ;   409.61 ;   845.69 ;  2491.47 ;  1940.12
               HIP  12747 ; 6385. ;   167.1 ;  1.40 ;  9.10 ;       ;   5.700 ;   2.31 ;   Cha ;     2.02 ;     4.22 ;    10.10 ;    13.03 ;    40.55 ;    84.74 ;   203.02 ;   262.01
               HIP  61426 ; 6837. ;   167.1 ;  1.50 ;  8.77 ;       ;   4.400 ;   1.98 ;   Cha ;     7.30 ;    15.15 ;    40.60 ;    38.89 ;   140.53 ;   291.63 ;   781.74 ;   748.81
               HIP  65661 ; 6670. ;   167.1 ;  1.40 ;  8.74 ;       ;   7.500 ;   2.61 ;   Cha ;     4.21 ;     8.75 ;    22.45 ;    23.94 ;    89.79 ;   186.83 ;   479.42 ;   511.19
               HIP  71205 ; 5764. ;   167.1 ;  1.00 ;  8.95 ;       ;  13.000 ;   3.63 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.53 ;     9.83 ;    20.68 ;    44.84 ;    75.16
               HIP  96642 ; 6518. ;   167.1 ;  1.40 ;  9.81 ;       ;   4.700 ;   2.08 ;   Cha ;     4.64 ;     9.67 ;    23.76 ;    28.21 ;    88.45 ;   184.54 ;   453.27 ;   538.27
               HIP  13996 ; 6535. ;   167.1 ;  1.40 ;  9.73 ;       ;   2.600 ;   1.55 ;   Cha ;     4.68 ;     9.75 ;    24.06 ;    28.24 ;    76.89 ;   160.38 ;   395.78 ;   464.48
               HIP  12299 ; 6633. ;   167.1 ;  1.40 ;  9.25 ;       ;   5.170 ;   2.17 ;   Cha ;     4.93 ;    10.26 ;    26.01 ;    28.52 ;    95.94 ;   199.76 ;   506.49 ;   555.43
               HIP  26692 ; 7077. ;   167.1 ;  1.60 ;  7.06 ;       ;  80.800 ;   8.38 ;   Cha ;     6.44 ;    13.31 ;    38.30 ;    31.14 ;   263.55 ;   544.80 ;  1567.39 ;  1274.28
               HIP    555 ; 5928. ;   167.1 ;  1.12 ;  9.85 ;       ;   3.000 ;   1.73 ;   Cha ;     0.82 ;     1.72 ;     3.77 ;     6.33 ;    12.68 ;    26.66 ;    58.50 ;    98.36
               HIP  78255 ; 4928. ;   167.2 ;  0.77 ;  9.20 ;       ;   6.700 ;   2.73 ;   Cha ;     0.37 ;     0.78 ;     1.52 ;     2.44 ;     5.93 ;    12.61 ;    24.55 ;    39.48
               HIP  67666 ; 6216. ;   167.2 ;  1.30 ; 10.41 ;       ;   2.250 ;   1.47 ;   Cha ;     2.42 ;     5.08 ;    11.62 ;    16.94 ;    37.39 ;    78.36 ;   179.39 ;   261.43
               HIP  11203 ; 6960. ;   167.2 ;  1.50 ;  8.83 ;       ;   6.130 ;   2.32 ;   Cha ;    11.09 ;    22.97 ;    63.70 ;    56.50 ;   231.25 ;   478.99 ;  1328.28 ;  1178.12
               HIP  58300 ; 6513. ;   167.2 ;  1.40 ;  9.08 ;       ;   9.500 ;   2.96 ;   Cha ;     3.05 ;     6.36 ;    15.68 ;    18.58 ;    69.37 ;   144.70 ;   356.76 ;   422.74
               HIP  80464 ; 5710. ;   167.2 ;  1.00 ;  9.12 ;       ;  11.500 ;   3.42 ;   Cha ;     0.49 ;     1.04 ;     2.23 ;     3.73 ;    10.17 ;    21.40 ;    46.04 ;    77.12
               HIP  98264 ; 6495. ;   167.2 ;  1.40 ;  8.96 ;       ;   3.140 ;   1.70 ;   Cha ;     2.68 ;     5.60 ;    13.76 ;    16.49 ;    46.34 ;    96.69 ;   237.57 ;   284.64
               HIP  27092 ; 6363. ;   167.2 ;  1.40 ;  8.47 ;       ;  19.000 ;   4.23 ;   Cha ;     1.34 ;     2.81 ;     6.72 ;     8.77 ;    36.51 ;    76.30 ;   182.62 ;   238.43
               HIP  72037 ; 6332. ;   167.2 ;  1.40 ;  9.36 ;       ;   8.800 ;   2.88 ;   Cha ;     1.96 ;     4.10 ;     9.70 ;    13.00 ;    44.04 ;    92.10 ;   217.78 ;   291.72
               HIP  46851 ; 6611. ;   167.2 ;  1.40 ;  8.42 ;       ;   8.050 ;   2.71 ;   Cha ;     2.94 ;     6.12 ;    15.49 ;    17.13 ;    63.94 ;   133.15 ;   337.22 ;   372.93
               HIP  73875 ; 6691. ;   167.2 ;  1.40 ;  9.27 ;       ;   8.080 ;   2.70 ;   Cha ;     6.01 ;    12.51 ;    32.18 ;    33.99 ;   130.70 ;   271.89 ;   699.52 ;   738.97
               HIP  63781 ; 6734. ;   167.2 ;  1.40 ;  9.38 ;       ;   3.600 ;   1.80 ;   Cha ;     7.33 ;    15.24 ;    39.64 ;    40.77 ;   130.08 ;   270.43 ;   703.19 ;   723.32
               HIP  75009 ; 6124. ;   167.2 ;  1.23 ;  9.76 ;       ;   2.500 ;   1.56 ;   Cha ;     1.22 ;     2.56 ;     5.80 ;     8.96 ;    18.86 ;    39.56 ;    89.58 ;   138.47
               HIP  69486 ; 6039. ;   167.2 ;  1.18 ;  9.37 ;       ;  13.000 ;   3.57 ;   Cha ;     0.74 ;     1.55 ;     3.47 ;     5.69 ;    16.95 ;    35.57 ;    79.64 ;   130.31
               HIP  40799 ; 6637. ;   167.2 ;  1.40 ;  8.64 ;       ;  10.000 ;   3.02 ;   Cha ;     3.59 ;     7.48 ;    19.04 ;    20.73 ;    82.51 ;   171.76 ;   437.33 ;   476.15
               HIP  48483 ; 6196. ;   167.2 ;  1.30 ;  7.17 ;       ;  35.000 ;   5.80 ;   Cha ;     0.40 ;     0.83 ;     1.94 ;     2.82 ;    12.18 ;    25.49 ;    59.40 ;    86.61
               HIP 100630 ; 6705. ;   167.2 ;  1.40 ;  9.13 ;       ;   6.220 ;   2.37 ;   Cha ;     5.80 ;    12.07 ;    31.19 ;    32.61 ;   118.12 ;   245.67 ;   634.83 ;   663.76
               HIP   3507 ; 6595. ;   167.2 ;  1.40 ;  9.44 ;       ;   3.070 ;   1.68 ;   Cha ;     4.85 ;    10.10 ;    25.33 ;    28.52 ;    82.92 ;   172.78 ;   433.47 ;   488.02
               HIP   3150 ; 5378. ;   167.2 ;  0.90 ;  8.83 ;       ;  10.000 ;   3.25 ;   Cha ;     0.36 ;     0.76 ;     1.58 ;     2.64 ;     6.89 ;    14.54 ;    30.20 ;    50.48
               HIP  68473 ; 5933. ;   167.2 ;  1.12 ; 10.71 ;       ;   0.830 ;   0.91 ;   Cha ;     1.35 ;     2.85 ;     6.19 ;    10.43 ;    15.24 ;    32.04 ;    69.71 ;   117.50
               HIP  16744 ; 6618. ;   167.3 ;  1.40 ;  8.55 ;       ;   9.300 ;   2.91 ;   Cha ;     3.22 ;     6.72 ;    17.03 ;    18.76 ;    72.77 ;   151.52 ;   384.17 ;   423.26
               HIP  72474 ; 6211. ;   167.3 ;  1.30 ;  9.43 ;       ;   2.600 ;   1.58 ;   Cha ;     1.36 ;     2.85 ;     6.58 ;     9.57 ;    21.78 ;    45.63 ;   105.28 ;   153.11
                HD 105060 ; 6237. ;   167.3 ;  1.28 ;  9.08 ;       ;   2.089 ;   1.41 ;   Nor ;     1.23 ;     2.57 ;     5.97 ;     8.51 ;    18.42 ;    38.56 ;    89.65 ;   127.84
               HIP  29967 ; 6526. ;   167.3 ;  1.40 ;  9.78 ;       ;   2.000 ;   1.36 ;   Cha ;     4.69 ;     9.78 ;    24.08 ;    28.44 ;    72.26 ;   150.74 ;   371.04 ;   438.23
               HIP    994 ; 6818. ;   167.3 ;  1.50 ;  9.09 ;       ;   5.300 ;   2.18 ;   Cha ;     8.18 ;    16.97 ;    45.21 ;    43.96 ;   165.01 ;   342.57 ;   912.32 ;   887.10
               HIP  68040 ; 5874. ;   167.3 ;  1.10 ;  8.65 ;       ;   7.000 ;   2.64 ;   Cha ;     0.41 ;     0.87 ;     1.91 ;     3.21 ;     7.88 ;    16.56 ;    36.48 ;    61.16
               HIP   8391 ; 6486. ;   167.3 ;  1.40 ;  9.18 ;       ;   6.300 ;   2.42 ;   Cha ;     2.95 ;     6.15 ;    15.06 ;    18.17 ;    60.54 ;   126.34 ;   309.37 ;   373.45
               HIP 100712 ; 6892. ;   167.3 ;  1.50 ;  7.85 ;       ;  24.000 ;   4.61 ;   Cha ;     5.39 ;    11.17 ;    30.47 ;    27.98 ;   158.26 ;   328.10 ;   895.37 ;   822.26
               HIP  50838 ; 6638. ;   167.3 ;  1.40 ;  8.40 ;       ;  16.000 ;   3.82 ;   Cha ;     3.17 ;     6.60 ;    16.82 ;    18.27 ;    81.84 ;   170.35 ;   434.35 ;   471.82
               HIP  84933 ; 5470. ;   167.3 ;  0.93 ;  8.63 ;       ;  11.400 ;   3.46 ;   Cha ;     0.34 ;     0.71 ;     1.50 ;     2.51 ;     6.79 ;    14.32 ;    30.10 ;    50.37
               HIP  93257 ; 5862. ;   167.3 ;  1.09 ;  9.64 ;       ;   1.700 ;   1.30 ;   Cha ;     0.70 ;     1.48 ;     3.23 ;     5.42 ;     9.39 ;    19.74 ;    43.03 ;    72.25
               HIP  17415 ; 6818. ;   167.3 ;  1.50 ;  8.41 ;       ;  14.000 ;   3.54 ;   Cha ;     5.67 ;    11.76 ;    31.41 ;    30.36 ;   145.79 ;   302.62 ;   808.15 ;   781.21
               HIP  12909 ; 6654. ;   167.4 ;  1.40 ;  9.34 ;       ;   6.400 ;   2.41 ;   Cha ;     5.53 ;    11.52 ;    29.35 ;    31.77 ;   113.62 ;   236.52 ;   602.56 ;   652.31
               HIP  98172 ; 6846. ;   167.4 ;  1.50 ;  8.56 ;       ;  10.000 ;   2.98 ;   Cha ;     6.72 ;    13.95 ;    37.51 ;    35.66 ;   158.90 ;   329.71 ;   886.65 ;   842.96
               HIP  24697 ; 6286. ;   167.4 ;  1.30 ;  9.33 ;       ;   7.500 ;   2.67 ;   Cha ;     1.65 ;     3.46 ;     8.11 ;    11.21 ;    34.42 ;    72.04 ;   168.78 ;   233.16
               HIP  11890 ; 6178. ;   167.4 ;  1.30 ; 10.35 ;       ;   0.980 ;   0.97 ;   Cha ;     2.06 ;     4.31 ;     9.80 ;    14.65 ;    25.80 ;    54.10 ;   123.02 ;   183.86
               HIP  61967 ; 7132. ;   167.4 ;  1.60 ;  8.85 ;       ;  16.000 ;   3.72 ;   Cha ;    19.18 ;    39.63 ;   115.52 ;    92.20 ;   523.08 ;  1080.55 ;  3149.65 ;  2513.83
               HIP  14708 ; 7035. ;   167.4 ;  1.60 ;  8.59 ;       ;  18.000 ;   3.97 ;   Cha ;    12.38 ;    25.60 ;    72.59 ;    61.31 ;   348.31 ;   720.56 ;  2042.82 ;  1725.45
               HIP  46881 ; 6323. ;   167.4 ;  1.30 ;  7.85 ;       ;  17.000 ;   4.01 ;   Cha ;     0.85 ;     1.78 ;     4.24 ;     5.67 ;    21.72 ;    45.41 ;   108.13 ;   144.70
               HIP   7833 ; 6766. ;   167.4 ;  1.50 ;  8.48 ;       ;  17.000 ;   3.91 ;   Cha ;     4.99 ;    10.36 ;    27.29 ;    27.29 ;   134.93 ;   280.31 ;   738.14 ;   738.18
               HIP  94889 ; 6842. ;   167.4 ;  1.50 ;  8.67 ;       ;   6.800 ;   2.46 ;   Cha ;     7.02 ;    14.56 ;    39.10 ;    37.30 ;   150.64 ;   312.59 ;   839.37 ;   800.74
               HIP  22746 ; 6512. ;   167.4 ;  1.40 ;  7.95 ;       ;  10.000 ;   3.04 ;   Cha ;     1.67 ;     3.49 ;     8.66 ;    10.20 ;    38.60 ;    80.49 ;   199.56 ;   235.08
               HIP  32817 ; 6118. ;   167.4 ;  1.23 ;  8.52 ;       ;  16.000 ;   3.94 ;   Cha ;     0.61 ;     1.28 ;     2.92 ;     4.51 ;    14.99 ;    31.43 ;    71.75 ;   110.83
               HIP  83126 ; 5904. ;   167.4 ;  1.11 ;  9.07 ;       ;  17.000 ;   4.11 ;   Cha ;     0.52 ;     1.10 ;     2.42 ;     4.07 ;    12.50 ;    26.27 ;    57.88 ;    97.13
               HIP  22165 ; 6464. ;   167.4 ;  1.40 ;  8.91 ;       ;   7.140 ;   2.58 ;   Cha ;     2.36 ;     4.93 ;    12.04 ;    14.72 ;    50.15 ;   104.68 ;   255.46 ;   312.37
               HIP 110163 ; 6737. ;   167.4 ;  1.40 ;  9.23 ;       ;   5.600 ;   2.25 ;   Cha ;     6.80 ;    14.13 ;    36.80 ;    37.72 ;   134.64 ;   279.88 ;   728.93 ;   747.30
               HIP  60895 ; 5726. ;   167.5 ;  1.00 ;  9.11 ;       ;   7.800 ;   2.82 ;   Cha ;     0.50 ;     1.04 ;     2.25 ;     3.76 ;     9.28 ;    19.54 ;    42.10 ;    70.54
                HD 155541 ; 6209. ;   167.5 ;  1.34 ;  8.32 ;       ;   2.247 ;   1.47 ;   Nor ;     0.75 ;     1.56 ;     3.62 ;     5.26 ;    11.67 ;    24.44 ;    56.79 ;    82.33
               HIP  80549 ; 5882. ;   167.5 ;  1.10 ;  9.19 ;       ;   4.400 ;   2.10 ;   Cha ;     0.56 ;     1.17 ;     2.56 ;     4.30 ;     9.42 ;    19.79 ;    43.44 ;    72.89
                 HD 44414 ; 5821. ;   167.5 ;  1.47 ;  8.31 ;       ;   2.090 ;   1.45 ;   Nor ;     0.34 ;     0.71 ;     1.55 ;     2.60 ;     5.49 ;    11.54 ;    25.33 ;    42.45
               HIP   3654 ; 6791. ;   167.5 ;  1.50 ;  9.07 ;       ;   5.800 ;   2.28 ;   Cha ;     7.42 ;    15.41 ;    40.76 ;    40.31 ;   153.31 ;   318.40 ;   841.88 ;   832.63
               HIP   6472 ; 6719. ;   167.5 ;  1.40 ;  8.31 ;       ;  11.800 ;   3.26 ;   Cha ;     3.92 ;     8.15 ;    21.22 ;    21.85 ;    93.62 ;   194.64 ;   506.67 ;   521.71
               HIP  83326 ; 6091. ;   167.5 ;  1.21 ;  9.20 ;       ;   4.120 ;   2.00 ;   Cha ;     0.80 ;     1.68 ;     3.79 ;     5.98 ;    13.89 ;    29.14 ;    65.91 ;   103.97
                HD 207993 ; 6792. ;   167.5 ;  1.63 ;  8.25 ;       ;   4.762 ;   2.06 ;   Nor ;     4.82 ;    10.01 ;    26.56 ;    26.08 ;    98.80 ;   205.15 ;   544.39 ;   534.50
               HIP  43452 ; 6404. ;   167.6 ;  1.40 ;  8.09 ;       ;  25.000 ;   4.84 ;   Cha ;     1.26 ;     2.64 ;     6.38 ;     8.09 ;    36.70 ;    76.65 ;   185.44 ;   235.08
               HIP 110387 ; 7134. ;   167.6 ;  1.60 ;  8.25 ;       ;  11.200 ;   3.11 ;   Cha ;    14.05 ;    29.02 ;    84.73 ;    67.11 ;   350.37 ;   723.71 ;  2112.93 ;  1673.69
               HIP  99242 ; 7049. ;   167.6 ;  1.60 ;  8.04 ;       ;  10.000 ;   2.95 ;   Cha ;     9.68 ;    20.02 ;    57.07 ;    47.54 ;   235.16 ;   486.35 ;  1386.04 ;  1154.75
               HIP  69902 ; 6450. ;   167.6 ;  1.40 ;  9.73 ;       ;   3.600 ;   1.83 ;   Cha ;     3.54 ;     7.40 ;    17.90 ;    22.21 ;    63.36 ;   132.33 ;   320.14 ;   397.31
               HIP  53872 ; 5413. ;   167.6 ;  0.91 ; 10.67 ;       ;  10.000 ;   3.25 ;   Cha ;     1.04 ;     2.20 ;     4.47 ;     7.43 ;    19.99 ;    42.28 ;    85.94 ;   142.72
               HIP  34312 ; 5661. ;   167.6 ;  1.00 ;  9.64 ;       ;  10.500 ;   3.28 ;   Cha ;     0.64 ;     1.35 ;     2.88 ;     4.81 ;    12.99 ;    27.38 ;    58.20 ;    97.43
               HIP  64611 ; 6687. ;   167.6 ;  1.40 ;  8.18 ;       ;  10.000 ;   3.01 ;   Cha ;     3.31 ;     6.89 ;    17.80 ;    18.70 ;    75.96 ;   157.98 ;   408.13 ;   428.75
               HIP  97770 ; 5984. ;   167.6 ;  1.15 ;  8.56 ;       ;   7.900 ;   2.79 ;   Cha ;     0.41 ;     0.87 ;     1.94 ;     3.26 ;     8.30 ;    17.42 ;    38.92 ;    65.27
               HIP  11454 ; 6200. ;   167.6 ;  1.30 ;  9.22 ;       ;   3.600 ;   1.86 ;   Cha ;     1.17 ;     2.44 ;     5.63 ;     8.25 ;    20.26 ;    42.43 ;    97.85 ;   143.24
                HD 174606 ; 6808. ;   167.6 ;  1.73 ;  8.12 ;       ;   5.414 ;   2.20 ;   Nor ;     4.72 ;     9.79 ;    26.10 ;    25.35 ;   102.79 ;   213.40 ;   568.89 ;   552.41
               HIP  42807 ; 6709. ;   167.6 ;  1.40 ;  8.84 ;       ;   5.000 ;   2.13 ;   Cha ;     5.03 ;    10.47 ;    27.12 ;    28.22 ;    97.03 ;   201.78 ;   522.71 ;   543.85
               HIP  53607 ; 6356. ;   167.6 ;  1.40 ;  8.90 ;       ;   6.500 ;   2.47 ;   Cha ;     1.65 ;     3.45 ;     8.22 ;    10.81 ;    34.30 ;    71.70 ;   170.93 ;   224.70
               HIP 103320 ; 7147. ;   167.6 ;  1.60 ;  8.42 ;       ;   7.800 ;   2.60 ;   Cha ;    16.04 ;    33.12 ;    97.05 ;    76.40 ;   365.30 ;   754.43 ;  2210.40 ;  1740.13
               HIP  96627 ; 5931. ;   167.6 ;  1.12 ; 10.42 ;       ;   0.750 ;   0.86 ;   Cha ;     1.14 ;     2.39 ;     5.23 ;     8.80 ;    12.51 ;    26.29 ;    57.37 ;    96.62
               HIP 103758 ; 6965. ;   167.7 ;  1.50 ;  8.32 ;       ;   9.500 ;   2.89 ;   Cha ;     8.64 ;    17.89 ;    49.75 ;    43.78 ;   200.95 ;   416.15 ;  1157.34 ;  1018.57
               HIP  13475 ; 6163. ;   167.7 ;  1.30 ;  9.75 ;       ;   3.400 ;   1.81 ;   Cha ;     1.38 ;     2.90 ;     6.62 ;     9.96 ;    23.72 ;    49.72 ;   113.38 ;   170.64
               HIP  88912 ; 6392. ;   167.7 ;  1.40 ;  8.75 ;       ;   5.700 ;   2.31 ;   Cha ;     1.72 ;     3.59 ;     8.63 ;    11.07 ;    34.53 ;    72.14 ;   173.45 ;   222.38
               HIP  51951 ; 6396. ;   167.7 ;  1.40 ;  8.81 ;       ;  18.000 ;   4.11 ;   Cha ;     1.79 ;     3.74 ;     8.99 ;    11.50 ;    47.92 ;   100.12 ;   240.86 ;   308.06
               HIP  11286 ; 6281. ;   167.7 ;  1.30 ;  9.11 ;       ;   5.120 ;   2.21 ;   Cha ;     1.44 ;     3.02 ;     7.09 ;     9.81 ;    27.32 ;    57.18 ;   134.05 ;   185.61
               HIP   3464 ; 6486. ;   167.7 ;  1.40 ;  9.16 ;       ;   5.800 ;   2.32 ;   Cha ;     2.91 ;     6.08 ;    14.89 ;    17.97 ;    58.63 ;   122.36 ;   299.66 ;   361.67
               HIP  11085 ; 6086. ;   167.7 ;  1.21 ;  8.87 ;       ;  11.800 ;   3.39 ;   Cha ;     0.66 ;     1.38 ;     3.12 ;     4.94 ;    14.87 ;    31.19 ;    70.65 ;   111.70
               HIP  68363 ; 6714. ;   167.7 ;  1.40 ;  8.83 ;       ;   7.500 ;   2.60 ;   Cha ;     5.10 ;    10.60 ;    27.49 ;    28.51 ;   108.68 ;   225.98 ;   586.17 ;   607.87
               HIP  52489 ; 6445. ;   167.7 ;  1.40 ;  9.06 ;       ;   7.600 ;   2.66 ;   Cha ;     2.41 ;     5.04 ;    12.23 ;    15.17 ;    52.04 ;   108.66 ;   263.81 ;   327.00
               HIP   7179 ; 5842. ;   167.7 ;  1.08 ;  9.08 ;       ;   8.500 ;   2.92 ;   Cha ;     0.51 ;     1.08 ;     2.36 ;     3.95 ;    10.17 ;    21.39 ;    46.76 ;    78.42
               HIP  16043 ; 5045. ;   167.7 ;  0.80 ;  8.56 ;       ;   9.230 ;   3.18 ;   Cha ;     0.27 ;     0.56 ;     1.13 ;     1.89 ;     4.74 ;    10.03 ;    20.16 ;    33.65
               HIP  76577 ; 6444. ;   167.8 ;  1.40 ;  8.19 ;       ;  16.000 ;   3.86 ;   Cha ;     1.52 ;     3.17 ;     7.72 ;     9.54 ;    39.40 ;    82.25 ;   200.62 ;   247.66
               HIP     97 ; 6398. ;   167.8 ;  1.40 ;  9.59 ;       ;   4.300 ;   2.01 ;   Cha ;     2.77 ;     5.79 ;    13.85 ;    17.77 ;    51.84 ;   108.34 ;   259.36 ;   332.86
               HIP  24768 ; 7046. ;   167.8 ;  1.60 ;  8.52 ;       ;   8.400 ;   2.71 ;   Cha ;    12.32 ;    25.49 ;    72.51 ;    60.79 ;   286.60 ;   592.80 ;  1686.23 ;  1413.61
                HD 199672 ; 6124. ;   167.8 ;  1.40 ;  8.69 ;       ;   2.321 ;   1.50 ;   Nor ;     0.68 ;     1.43 ;     3.25 ;     5.01 ;    11.01 ;    23.07 ;    52.66 ;    81.08
               HIP  68926 ; 6727. ;   167.8 ;  1.40 ;  8.79 ;       ;  11.900 ;   3.28 ;   Cha ;     5.21 ;    10.82 ;    28.17 ;    28.96 ;   124.53 ;   258.90 ;   673.94 ;   692.83
               HIP  61144 ; 6636. ;   167.8 ;  1.40 ;  9.17 ;       ;   4.900 ;   2.11 ;   Cha ;     4.76 ;     9.92 ;    25.17 ;    27.53 ;    91.50 ;   190.51 ;   483.62 ;   528.96
               HIP  92102 ; 7081. ;   167.8 ;  1.60 ;  9.07 ;       ;   4.900 ;   2.06 ;   Cha ;    18.44 ;    38.12 ;   109.40 ;    90.29 ;   374.41 ;   774.07 ;  2221.51 ;  1833.54
               HIP  23528 ; 5012. ;   167.8 ;  0.79 ;  8.95 ;       ;   6.300 ;   2.63 ;   Cha ;     0.32 ;     0.68 ;     1.36 ;     2.27 ;     5.19 ;    11.00 ;    21.94 ;    36.52
               HIP  75622 ; 7142. ;   167.8 ;  1.60 ;  8.43 ;       ;   6.800 ;   2.43 ;   Cha ;    15.83 ;    32.69 ;    95.63 ;    75.52 ;   348.33 ;   719.44 ;  2104.78 ;  1662.09
               HIP  98880 ; 6852. ;   167.8 ;  1.50 ;  8.66 ;       ;  11.500 ;   3.20 ;   Cha ;     7.20 ;    14.93 ;    40.21 ;    38.11 ;   176.15 ;   365.47 ;   984.08 ;   932.75
               HIP   1853 ; 5743. ;   167.8 ;  1.00 ;  9.19 ;       ;   4.160 ;   2.05 ;   Cha ;     0.52 ;     1.09 ;     2.36 ;     3.95 ;     8.32 ;    17.51 ;    37.77 ;    63.30
               HIP  34433 ; 6389. ;   167.8 ;  1.40 ;  8.06 ;       ;  20.000 ;   4.33 ;   Cha ;     1.18 ;     2.47 ;     5.97 ;     7.64 ;    32.59 ;    68.08 ;   164.19 ;   210.24
               HIP  77220 ; 6393. ;   167.8 ;  1.40 ;  9.16 ;       ;   4.060 ;   1.95 ;   Cha ;     2.14 ;     4.48 ;    10.75 ;    13.80 ;    39.58 ;    82.70 ;   198.38 ;   254.75
               HIP  39698 ; 6500. ;   167.9 ;  1.40 ;  8.25 ;       ; 160.000 ;  12.17 ;   Cha ;     1.88 ;     3.92 ;     9.69 ;    11.52 ;    86.75 ;   180.95 ;   446.79 ;   531.37
               HIP  77670 ; 6634. ;   167.9 ;  1.40 ;  9.23 ;       ;   3.800 ;   1.86 ;   Cha ;     4.90 ;    10.20 ;    25.86 ;    28.34 ;    88.30 ;   183.86 ;   466.34 ;   510.99
               HIP  96377 ; 6932. ;   167.9 ;  1.50 ;  7.89 ;       ;  21.200 ;   4.32 ;   Cha ;     6.22 ;    12.89 ;    35.56 ;    31.85 ;   177.05 ;   366.82 ;  1011.98 ;   906.26
               HIP   3557 ; 6507. ;   167.9 ;  1.40 ;  9.24 ;       ;   5.000 ;   2.15 ;   Cha ;     3.26 ;     6.81 ;    16.74 ;    19.94 ;    63.23 ;   131.92 ;   324.46 ;   386.43
               HIP  82349 ; 6719. ;   167.9 ;  1.40 ;  9.33 ;       ;   5.600 ;   2.25 ;   Cha ;     6.79 ;    14.11 ;    36.55 ;    37.95 ;   134.48 ;   279.65 ;   724.51 ;   752.08
               HIP   2966 ; 6461. ;   167.9 ;  1.40 ;  8.03 ;       ;  16.000 ;   3.86 ;   Cha ;     1.48 ;     3.08 ;     7.55 ;     9.21 ;    38.33 ;    79.99 ;   195.99 ;   239.01
               HIP  63208 ; 6128. ;   167.9 ;  1.23 ; 10.22 ;       ;   2.000 ;   1.39 ;   Cha ;     1.61 ;     3.38 ;     7.62 ;    11.77 ;    23.52 ;    49.34 ;   111.33 ;   171.99
               HIP  67853 ; 6288. ;   167.9 ;  1.30 ;  8.84 ;       ;   4.600 ;   2.09 ;   Cha ;     1.28 ;     2.67 ;     6.28 ;     8.64 ;    23.49 ;    49.16 ;   115.61 ;   159.10
               HIP  48778 ; 6283. ;   167.9 ;  1.30 ;  8.66 ;       ;   9.500 ;   3.00 ;   Cha ;     1.14 ;     2.38 ;     5.61 ;     7.74 ;    25.15 ;    52.62 ;   123.77 ;   170.78
               HIP  73918 ; 6331. ;   167.9 ;  1.30 ;  8.81 ;       ;   6.300 ;   2.44 ;   Cha ;     1.44 ;     3.02 ;     7.17 ;     9.58 ;    28.74 ;    60.10 ;   142.62 ;   190.59
               HIP  53438 ; 6377. ;   167.9 ;  1.40 ;  8.87 ;       ;   8.900 ;   2.89 ;   Cha ;     1.74 ;     3.63 ;     8.70 ;    11.28 ;    39.08 ;    81.67 ;   195.59 ;   253.47
               HIP  44022 ; 6772. ;   167.9 ;  1.50 ;  8.75 ;       ;   6.110 ;   2.34 ;   Cha ;     5.88 ;    12.21 ;    32.18 ;    32.12 ;   123.10 ;   255.73 ;   673.70 ;   672.58
               HIP  66446 ; 6244. ;   167.9 ;  1.30 ;  8.74 ;       ;   6.300 ;   2.45 ;   Cha ;     1.04 ;     2.19 ;     5.10 ;     7.23 ;    20.83 ;    43.61 ;   101.75 ;   144.23
               HIP 102600 ; 6209. ;   167.9 ;  1.30 ; 10.43 ;       ;   0.880 ;   0.92 ;   Cha ;     2.40 ;     5.03 ;    11.50 ;    16.84 ;    29.31 ;    61.43 ;   140.40 ;   205.61
               HIP  26092 ; 6191. ;   168.0 ;  1.30 ;  8.71 ;       ;   8.210 ;   2.81 ;   Cha ;     0.86 ;     1.80 ;     4.17 ;     6.13 ;    18.39 ;    38.51 ;    88.98 ;   130.78
               HIP  26690 ; 6488. ;   168.0 ;  1.40 ;  8.43 ;       ;   0.180 ;   0.41 ;   Cha ;     1.98 ;     4.14 ;    10.17 ;    12.21 ;    16.74 ;    34.93 ;    85.95 ;   103.14
               HIP  75109 ; 6701. ;   168.0 ;  1.40 ;  9.61 ;       ;   9.600 ;   2.95 ;   Cha ;     7.49 ;    15.59 ;    40.14 ;    42.26 ;   170.06 ;   353.77 ;   910.75 ;   958.92
               HIP  82016 ; 6748. ;   168.0 ;  1.50 ;  8.82 ;       ;   8.110 ;   2.70 ;   Cha ;     5.65 ;    11.75 ;    30.75 ;    31.19 ;   127.13 ;   264.21 ;   691.46 ;   701.44
                HD 192825 ; 5546. ;   168.0 ;  0.86 ;  9.04 ;       ;   0.589 ;   0.78 ;   Nor ;     0.44 ;     0.92 ;     1.94 ;     3.25 ;     4.00 ;     8.43 ;    17.80 ;    29.78
               HIP  36758 ; 6296. ;   168.0 ;  1.30 ;  9.94 ;       ;  12.100 ;   3.39 ;   Cha ;     2.40 ;     5.03 ;    11.76 ;    16.19 ;    56.36 ;   117.98 ;   275.62 ;   379.55
               HIP  88715 ; 6929. ;   168.0 ;  1.50 ;  7.55 ;       ;  30.000 ;   5.15 ;   Cha ;     5.19 ;    10.75 ;    29.66 ;    26.55 ;   161.06 ;   333.71 ;   920.58 ;   824.09
               HIP   1291 ; 6587. ;   168.0 ;  1.40 ;  9.11 ;       ;   6.120 ;   2.37 ;   Cha ;     3.94 ;     8.20 ;    20.58 ;    23.24 ;    80.09 ;   166.88 ;   418.69 ;   472.63
               HIP 108932 ; 6537. ;   168.0 ;  1.40 ;  9.84 ;       ;   3.130 ;   1.70 ;   Cha ;     5.02 ;    10.47 ;    25.83 ;    30.30 ;    86.47 ;   180.35 ;   444.91 ;   521.96
               HIP  87903 ; 5949. ;   168.0 ;  1.13 ;  9.67 ;       ;  10.900 ;   3.28 ;   Cha ;     0.74 ;     1.56 ;     3.45 ;     5.80 ;    16.03 ;    33.67 ;    74.22 ;   124.78
               HIP  42431 ; 6085. ;   168.1 ;  1.21 ;  9.34 ;       ;   3.500 ;   1.85 ;   Cha ;     0.85 ;     1.77 ;     4.00 ;     6.35 ;    14.12 ;    29.62 ;    66.85 ;   105.94
               HIP  48555 ; 6535. ;   168.1 ;  1.40 ;  7.95 ;       ;  15.000 ;   3.72 ;   Cha ;     1.80 ;     3.75 ;     9.36 ;    10.86 ;    45.91 ;    95.70 ;   238.53 ;   276.70
               HIP  65716 ; 6248. ;   168.1 ;  1.30 ;  9.75 ;       ;   3.080 ;   1.71 ;   Cha ;     1.84 ;     3.86 ;     8.94 ;    12.70 ;    30.71 ;    64.31 ;   149.05 ;   211.75
               HIP 112654 ; 5220. ;   168.1 ;  0.85 ; 10.86 ;       ;   2.900 ;   1.77 ;   Cha ;     1.06 ;     2.25 ;     4.45 ;     7.35 ;    14.54 ;    30.82 ;    61.00 ;   100.66
               HIP  27238 ; 6974. ;   168.1 ;  1.50 ;  8.14 ;       ;  13.000 ;   3.38 ;   Cha ;     8.08 ;    16.74 ;    46.68 ;    40.79 ;   203.33 ;   421.03 ;  1174.42 ;  1026.22
               HIP 106537 ; 6824. ;   168.1 ;  1.50 ;  8.25 ;       ;  11.200 ;   3.16 ;   Cha ;     5.32 ;    11.03 ;    29.53 ;    28.40 ;   129.33 ;   268.43 ;   718.39 ;   690.96
               HIP  46006 ; 6515. ;   168.1 ;  1.40 ;  8.39 ;       ;  11.600 ;   3.27 ;   Cha ;     2.12 ;     4.42 ;    10.94 ;    12.90 ;    50.69 ;   105.71 ;   261.75 ;   308.43
               HIP  59416 ; 5702. ;   168.1 ;  1.00 ; 10.30 ;       ;   2.700 ;   1.66 ;   Cha ;     0.96 ;     2.01 ;     4.27 ;     7.15 ;    13.76 ;    29.00 ;    61.47 ;   102.92
               HIP  66362 ; 6492. ;   168.1 ;  1.40 ;  9.54 ;       ;   3.400 ;   1.77 ;   Cha ;     3.66 ;     7.65 ;    18.71 ;    22.55 ;    64.53 ;   134.66 ;   329.39 ;   397.07
               HIP  13763 ; 5747. ;   168.1 ;  1.00 ;  9.79 ;       ;   2.110 ;   1.46 ;   Cha ;     0.73 ;     1.53 ;     3.28 ;     5.50 ;     9.82 ;    20.67 ;    44.34 ;    74.30
               HIP  45023 ; 5865. ;   168.1 ;  1.09 ;  9.81 ;       ;   7.500 ;   2.74 ;   Cha ;     0.78 ;     1.63 ;     3.55 ;     5.96 ;    14.96 ;    31.46 ;    68.50 ;   115.04
               HIP  57128 ; 6544. ;   168.1 ;  1.40 ;  8.69 ;       ;   6.000 ;   2.35 ;   Cha ;     2.73 ;     5.69 ;    14.17 ;    16.40 ;    55.33 ;   115.34 ;   287.09 ;   332.42
               HIP  51534 ; 7137. ;   168.2 ;  1.60 ;  8.70 ;       ;   4.000 ;   1.86 ;   Cha ;    18.00 ;    37.18 ;   108.55 ;    86.23 ;   346.96 ;   716.68 ;  2092.67 ;  1662.38
               HIP  93347 ; 6582. ;   168.2 ;  1.40 ;  8.16 ;       ;  16.000 ;   3.83 ;   Cha ;     2.34 ;     4.88 ;    12.29 ;    13.83 ;    60.60 ;   126.25 ;   317.88 ;   357.81
               HIP  97890 ; 6721. ;   168.2 ;  1.40 ;  9.42 ;       ;   9.220 ;   2.88 ;   Cha ;     7.16 ;    14.89 ;    38.59 ;    40.04 ;   160.79 ;   334.36 ;   866.28 ;   898.81
                 HD 27956 ; 4824. ;   168.2 ;  1.08 ;  8.08 ;       ;  13.183 ;   3.84 ;   Bre ;     0.20 ;     0.43 ;     0.83 ;     1.28 ;     4.60 ;     9.80 ;    18.82 ;    29.09
               HIP   2798 ; 6774. ;   168.2 ;  1.50 ;  8.72 ;       ;   7.300 ;   2.56 ;   Cha ;     5.82 ;    12.10 ;    31.89 ;    31.79 ;   127.46 ;   264.78 ;   698.01 ;   695.79
               HIP  19798 ; 5761. ;   168.2 ;  1.00 ;  8.94 ;       ;   8.300 ;   2.90 ;   Cha ;     0.46 ;     0.96 ;     2.09 ;     3.50 ;     8.71 ;    18.33 ;    39.72 ;    66.57
               HIP  41868 ; 6600. ;   168.2 ;  1.40 ;  7.89 ;       ;  13.000 ;   3.45 ;   Cha ;     2.16 ;     4.49 ;    11.38 ;    12.64 ;    52.97 ;   110.32 ;   279.27 ;   310.17
               HIP  12360 ; 6467. ;   168.2 ;  1.40 ;  8.33 ;       ;  13.000 ;   3.47 ;   Cha ;     1.76 ;     3.67 ;     8.98 ;    10.92 ;    43.28 ;    90.32 ;   221.27 ;   269.15
               HIP  17770 ; 6681. ;   168.2 ;  1.40 ;  8.95 ;       ;   7.500 ;   2.61 ;   Cha ;     4.90 ;    10.19 ;    26.19 ;    27.77 ;   104.52 ;   217.46 ;   558.98 ;   592.77
               HIP  58448 ; 5730. ;   168.2 ;  1.00 ;  9.58 ;       ;   2.190 ;   1.49 ;   Cha ;     0.64 ;     1.35 ;     2.90 ;     4.86 ;     8.76 ;    18.43 ;    39.55 ;    66.27
               HIP  38122 ; 6727. ;   168.2 ;  1.40 ;  8.61 ;       ;  10.000 ;   3.00 ;   Cha ;     4.73 ;     9.84 ;    25.63 ;    26.31 ;   108.41 ;   225.38 ;   587.14 ;   602.77
               HIP  70558 ; 6874. ;   168.2 ;  1.50 ;  9.15 ;       ;   3.500 ;   1.76 ;   Cha ;    10.05 ;    20.85 ;    56.36 ;    52.93 ;   182.57 ;   378.69 ;  1023.90 ;   961.47
               HIP  25355 ; 5236. ;   168.2 ;  0.86 ;  9.26 ;       ;   7.220 ;   2.79 ;   Cha ;     0.43 ;     0.90 ;     1.83 ;     3.05 ;     7.36 ;    15.57 ;    31.67 ;    52.78
               HIP  66536 ; 6261. ;   168.2 ;  1.30 ;  9.40 ;       ;   6.080 ;   2.41 ;   Cha ;     1.58 ;     3.30 ;     7.69 ;    10.81 ;    31.15 ;    65.22 ;   151.97 ;   213.60
               HIP  49304 ; 6068. ;   168.2 ;  1.20 ;  8.21 ;       ;  19.000 ;   4.30 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.34 ;    11.15 ;    23.37 ;    53.00 ;    84.69
               HIP  96367 ; 6112. ;   168.2 ;  1.22 ; 10.22 ;       ;   1.060 ;   1.01 ;   Cha ;     1.53 ;     3.22 ;     7.23 ;    11.30 ;    19.04 ;    39.95 ;    89.87 ;   140.37
               HIP  94286 ; 4973. ;   168.2 ;  0.78 ;  9.04 ;       ;   4.600 ;   2.25 ;   Cha ;     0.34 ;     0.71 ;     1.41 ;     2.32 ;     4.98 ;    10.57 ;    20.87 ;    34.30
               HIP  58492 ; 6340. ;   168.2 ;  1.40 ; 10.31 ;       ;   0.908 ;   0.93 ;   Cha ;     3.45 ;     7.22 ;    16.96 ;    22.74 ;    43.87 ;    91.79 ;   215.70 ;   289.17
               HIP  81871 ; 6326. ;   168.2 ;  1.30 ;  8.59 ;       ;  12.100 ;   3.38 ;   Cha ;     1.27 ;     2.65 ;     6.28 ;     8.42 ;    29.65 ;    62.01 ;   147.19 ;   197.17
               HIP  75931 ; 6231. ;   168.3 ;  1.30 ;  9.41 ;       ;  26.000 ;   4.98 ;   Cha ;     1.44 ;     3.01 ;     6.97 ;     9.99 ;    40.85 ;    85.54 ;   198.15 ;   284.25
               HIP  85183 ; 5882. ;   168.3 ;  1.10 ; 10.53 ;       ;  13.000 ;   3.60 ;   Cha ;     1.19 ;     2.50 ;     5.40 ;     9.09 ;    26.39 ;    55.52 ;   120.19 ;   202.20
               HIP  88357 ; 5721. ;   168.3 ;  1.00 ; 10.10 ;       ;   2.500 ;   1.59 ;   Cha ;     0.86 ;     1.80 ;     3.84 ;     6.44 ;    12.08 ;    25.44 ;    54.21 ;    90.80
               HIP  49532 ; 6470. ;   168.3 ;  1.40 ;  8.14 ;       ;   9.500 ;   2.97 ;   Cha ;     1.61 ;     3.36 ;     8.24 ;     9.99 ;    36.64 ;    76.46 ;   187.62 ;   227.54
               HIP  68703 ; 6333. ;   168.3 ;  1.40 ;  8.39 ;       ;   9.700 ;   3.03 ;   Cha ;     1.17 ;     2.44 ;     5.81 ;     7.73 ;    26.84 ;    56.11 ;   133.52 ;   177.85
               HIP  79333 ; 6482. ;   168.3 ;  1.40 ;  8.95 ;       ;   8.000 ;   2.72 ;   Cha ;     2.57 ;     5.36 ;    13.13 ;    15.87 ;    56.05 ;   116.96 ;   286.55 ;   346.30
               HIP   8780 ; 6223. ;   168.3 ;  1.30 ;  9.44 ;       ;   3.500 ;   1.83 ;   Cha ;     1.43 ;     2.99 ;     6.91 ;     9.97 ;    24.59 ;    51.50 ;   119.07 ;   171.77
               HIP  10223 ; 6106. ;   168.3 ;  1.22 ;  9.07 ;       ;   4.400 ;   2.07 ;   Cha ;     0.78 ;     1.64 ;     3.73 ;     5.82 ;    13.90 ;    29.14 ;    66.14 ;   103.21
                HD 120009 ; 6209. ;   168.3 ;  1.28 ;  8.54 ;       ;   2.051 ;   1.40 ;   Nor ;     0.83 ;     1.75 ;     4.05 ;     5.88 ;    12.47 ;    26.12 ;    60.61 ;    87.95
               HIP  48606 ; 6021. ;   168.3 ;  1.17 ; 10.14 ;       ;   3.000 ;   1.72 ;   Cha ;     1.07 ;     2.25 ;     4.99 ;     8.29 ;    16.97 ;    35.63 ;    78.99 ;   131.23
               HIP  86754 ; 6654. ;   168.3 ;  1.40 ;  8.50 ;       ;  10.600 ;   3.10 ;   Cha ;     3.53 ;     7.35 ;    18.81 ;    20.24 ;    82.28 ;   171.23 ;   438.12 ;   471.29
               HIP  24579 ; 6389. ;   168.3 ;  1.40 ;  9.38 ;       ;   2.800 ;   1.62 ;   Cha ;     2.39 ;     4.99 ;    11.94 ;    15.39 ;    40.16 ;    83.93 ;   200.84 ;   258.94
               HIP  72178 ; 6421. ;   168.3 ;  1.40 ;  8.78 ;       ;  25.000 ;   4.83 ;   Cha ;     1.91 ;     3.99 ;     9.66 ;    12.14 ;    55.55 ;   116.01 ;   280.66 ;   352.92
               HIP  69667 ; 6067. ;   168.3 ;  1.20 ;  9.74 ;       ;   1.900 ;   1.36 ;   Cha ;     1.00 ;     2.09 ;     4.69 ;     7.53 ;    14.23 ;    29.85 ;    66.94 ;   107.59
               HIP  31036 ; 7125. ;   168.3 ;  1.60 ;  8.17 ;       ;  11.600 ;   3.17 ;   Cha ;    13.10 ;    27.05 ;    78.79 ;    62.71 ;   329.54 ;   680.78 ;  1982.64 ;  1577.94
               HIP  28376 ; 6215. ;   168.3 ;  1.30 ; 10.46 ;       ;   0.480 ;   0.68 ;   Cha ;     2.49 ;     5.22 ;    11.94 ;    17.41 ;    26.11 ;    54.73 ;   125.20 ;   182.63
               HIP  65195 ; 5873. ;   168.3 ;  1.10 ;  9.15 ;       ;   4.600 ;   2.14 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.18 ;     9.27 ;    19.48 ;    42.73 ;    71.69
               HIP  58244 ; 6257. ;   168.3 ;  1.30 ;  9.41 ;       ;   3.700 ;   1.88 ;   Cha ;     1.57 ;     3.29 ;     7.66 ;    10.80 ;    27.43 ;    57.43 ;   133.71 ;   188.46
               HIP  20058 ; 6719. ;   168.3 ;  1.40 ;  9.28 ;       ;   4.600 ;   2.04 ;   Cha ;     6.59 ;    13.70 ;    35.50 ;    36.83 ;   124.30 ;   258.48 ;   669.86 ;   695.01
               HIP 107171 ; 6154. ;   168.3 ;  1.25 ;  9.63 ;       ;   1.500 ;   1.20 ;   Cha ;     1.26 ;     2.63 ;     6.00 ;     9.08 ;    17.20 ;    36.05 ;    82.16 ;   124.34
                HD 116532 ; 5875. ;   168.4 ;  1.49 ;  8.30 ;       ;   2.228 ;   1.49 ;   Nor ;     0.34 ;     0.72 ;     1.60 ;     2.67 ;     5.73 ;    12.03 ;    26.57 ;    44.53
               HIP  66316 ; 5536. ;   168.4 ;  0.95 ; 10.77 ;       ;   2.300 ;   1.55 ;   Cha ;     1.17 ;     2.48 ;     5.10 ;     8.50 ;    15.87 ;    33.53 ;    69.10 ;   115.10
               HIP  55812 ; 7142. ;   168.4 ;  1.60 ;  8.26 ;       ;   7.900 ;   2.61 ;   Cha ;    14.50 ;    29.95 ;    87.64 ;    69.09 ;   331.35 ;   684.35 ;  2002.63 ;  1578.79
               HIP  82814 ; 6596. ;   168.4 ;  1.40 ;  9.12 ;       ;   7.130 ;   2.55 ;   Cha ;     4.06 ;     8.47 ;    21.29 ;    23.89 ;    85.87 ;   178.89 ;   449.80 ;   504.77
               HIP  32922 ; 6280. ;   168.4 ;  1.30 ;  9.28 ;       ;  11.300 ;   3.28 ;   Cha ;     1.58 ;     3.30 ;     7.73 ;    10.73 ;    36.40 ;    76.18 ;   178.34 ;   247.31
               HIP 106987 ; 6438. ;   168.4 ;  1.40 ;  8.86 ;       ;   4.800 ;   2.11 ;   Cha ;     2.12 ;     4.42 ;    10.72 ;    13.34 ;    40.67 ;    84.93 ;   206.13 ;   256.39
               HIP 105749 ; 6093. ;   168.4 ;  1.21 ;  8.62 ;       ;   9.800 ;   3.09 ;   Cha ;     0.59 ;     1.24 ;     2.81 ;     4.42 ;    12.75 ;    26.73 ;    60.72 ;    95.46
               HIP  12932 ; 6668. ;   168.4 ;  1.40 ;  8.38 ;       ;  10.700 ;   3.12 ;   Cha ;     3.46 ;     7.19 ;    18.48 ;    19.68 ;    80.67 ;   167.85 ;   431.22 ;   459.25
               HIP  72359 ; 6592. ;   168.4 ;  1.40 ;  8.83 ;       ;  14.000 ;   3.58 ;   Cha ;     3.44 ;     7.17 ;    18.03 ;    20.25 ;    86.04 ;   179.25 ;   450.97 ;   506.37
               HIP  99194 ; 6388. ;   168.4 ;  1.40 ;  7.77 ;       ;  23.000 ;   4.64 ;   Cha ;     1.02 ;     2.13 ;     5.13 ;     6.57 ;    28.98 ;    60.54 ;   146.17 ;   187.08
               HIP  49585 ; 4966. ;   168.4 ;  0.78 ;  8.91 ;       ;   8.300 ;   3.03 ;   Cha ;     0.31 ;     0.67 ;     1.32 ;     2.16 ;     5.40 ;    11.45 ;    22.61 ;    37.06
               HIP  26929 ; 6315. ;   168.4 ;  1.30 ;  8.29 ;       ;  19.000 ;   4.24 ;   Cha ;     1.04 ;     2.18 ;     5.17 ;     6.96 ;    27.32 ;    57.13 ;   135.54 ;   182.68
               HIP  95736 ; 5664. ;   168.4 ;  1.00 ;  9.31 ;       ;   7.700 ;   2.81 ;   Cha ;     0.54 ;     1.13 ;     2.41 ;     4.03 ;    10.02 ;    21.11 ;    45.06 ;    75.44
               HIP  54784 ; 5147. ;   168.4 ;  0.83 ;  9.50 ;       ;   5.160 ;   2.37 ;   Cha ;     0.46 ;     0.98 ;     1.97 ;     3.28 ;     7.27 ;    15.40 ;    30.92 ;    51.41
               HIP  61497 ; 6148. ;   168.5 ;  1.25 ;  8.85 ;       ;   9.250 ;   2.99 ;   Cha ;     0.80 ;     1.69 ;     3.86 ;     5.85 ;    17.36 ;    36.39 ;    83.33 ;   126.22
               HIP  62347 ; 6377. ;   168.5 ;  1.40 ;  9.49 ;       ;   2.800 ;   1.62 ;   Cha ;     2.44 ;     5.11 ;    12.19 ;    15.85 ;    41.15 ;    86.02 ;   205.13 ;   266.81
               HIP  73444 ; 5911. ;   168.5 ;  1.11 ; 10.38 ;       ;   5.080 ;   2.25 ;   Cha ;     1.10 ;     2.32 ;     5.04 ;     8.48 ;    19.43 ;    40.86 ;    88.96 ;   149.72
               HIP 107832 ; 6396. ;   168.5 ;  1.40 ;  9.16 ;       ;   5.080 ;   2.18 ;   Cha ;     2.17 ;     4.53 ;    10.87 ;    13.93 ;    42.30 ;    88.39 ;   212.15 ;   271.89
               HIP  11555 ; 6665. ;   168.5 ;  1.40 ;  9.63 ;       ;   3.400 ;   1.76 ;   Cha ;     6.74 ;    14.02 ;    35.75 ;    38.53 ;   118.01 ;   245.64 ;   626.45 ;   675.11
               HIP  79131 ; 6568. ;   168.5 ;  1.40 ;  8.26 ;       ;  11.600 ;   3.26 ;   Cha ;     2.35 ;     4.91 ;    12.31 ;    13.99 ;    56.23 ;   117.17 ;   293.92 ;   334.10
               HIP  92830 ; 7126. ;   168.5 ;  1.60 ;  8.71 ;       ;   6.800 ;   2.43 ;   Cha ;    17.46 ;    36.08 ;   105.01 ;    83.98 ;   384.52 ;   794.38 ;  2312.02 ;  1849.09
               HIP  19469 ; 6112. ;   168.5 ;  1.22 ;  8.78 ;       ;  19.000 ;   4.29 ;   Cha ;     0.68 ;     1.43 ;     3.27 ;     5.07 ;    17.49 ;    36.67 ;    83.48 ;   129.60
               HIP 103805 ; 6629. ;   168.5 ;  1.40 ;  8.91 ;       ;   8.900 ;   2.85 ;   Cha ;     4.05 ;     8.43 ;    21.40 ;    23.46 ;    90.34 ;   188.11 ;   477.37 ;   523.48
               HIP  15837 ; 5180. ;   168.5 ;  0.84 ; 10.57 ;       ;   3.000 ;   1.80 ;   Cha ;     0.87 ;     1.85 ;     3.67 ;     6.06 ;    12.02 ;    25.48 ;    50.45 ;    83.34
               HIP    752 ; 6113. ;   168.5 ;  1.22 ; 10.02 ;       ;   2.120 ;   1.43 ;   Cha ;     1.36 ;     2.86 ;     6.45 ;    10.06 ;    20.16 ;    42.30 ;    95.37 ;   148.70
               HIP 100026 ; 6615. ;   168.5 ;  1.40 ;  8.55 ;       ;  26.000 ;   4.87 ;   Cha ;     3.19 ;     6.65 ;    16.85 ;    18.60 ;    93.19 ;   194.05 ;   491.65 ;   542.74
               HIP  50622 ; 6171. ;   168.5 ;  1.30 ; 10.28 ;       ;  15.000 ;   3.80 ;   Cha ;     1.93 ;     4.04 ;     9.19 ;    13.80 ;    47.89 ;   100.43 ;   228.24 ;   342.59
               HIP  90862 ; 6184. ;   168.5 ;  1.30 ;  9.84 ;       ;   2.000 ;   1.39 ;   Cha ;     1.56 ;     3.27 ;     7.49 ;    11.12 ;    23.43 ;    49.10 ;   112.33 ;   166.73
               HIP  90866 ; 6287. ;   168.5 ;  1.30 ;  9.55 ;       ;   4.000 ;   1.95 ;   Cha ;     1.87 ;     3.92 ;     9.16 ;    12.67 ;    33.28 ;    69.64 ;   162.94 ;   225.21
               HIP  25960 ; 6919. ;   168.5 ;  1.50 ;  8.25 ;       ;  16.000 ;   3.76 ;   Cha ;     7.18 ;    14.89 ;    40.88 ;    37.02 ;   190.60 ;   395.00 ;  1084.78 ;   982.15
               HIP  11141 ; 6967. ;   168.5 ;  1.50 ;  9.16 ;       ;   4.500 ;   1.99 ;   Cha ;    13.60 ;    28.16 ;    78.17 ;    69.28 ;   262.44 ;   543.55 ;  1508.64 ;  1336.97
               HIP  16313 ; 6203. ;   168.6 ;  1.30 ;  9.56 ;       ;   2.000 ;   1.38 ;   Cha ;     1.42 ;     2.98 ;     6.86 ;    10.03 ;    21.31 ;    44.66 ;   102.77 ;   150.37
               HIP  41263 ; 6012. ;   168.6 ;  1.16 ; 10.35 ;       ;   2.300 ;   1.50 ;   Cha ;     1.18 ;     2.47 ;     5.46 ;     9.13 ;    17.35 ;    36.45 ;    80.50 ;   134.68
                HD 223278 ; 5649. ;   168.6 ;  1.10 ;  8.54 ;       ;   1.038 ;   1.03 ;   Nor ;     0.35 ;     0.74 ;     1.59 ;     2.66 ;     4.18 ;     8.80 ;    18.89 ;    31.64
                 HD 88134 ; 4859. ;   168.6 ;  1.10 ;  8.30 ;       ;  11.482 ;   3.58 ;   Bre ;     0.23 ;     0.48 ;     0.93 ;     1.46 ;     5.02 ;    10.69 ;    20.68 ;    32.43
               HIP  42749 ; 7122. ;   168.6 ;  1.60 ;  8.96 ;       ;   7.700 ;   2.58 ;   Cha ;    19.77 ;    40.84 ;   118.68 ;    95.42 ;   449.03 ;   927.74 ;  2695.65 ;  2167.41
               HIP  86314 ; 5791. ;   168.6 ;  1.06 ;  9.01 ;       ;   5.500 ;   2.36 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.70 ;     8.52 ;    17.91 ;    38.94 ;    65.27
               HIP  11734 ; 6752. ;   168.6 ;  1.50 ;  7.78 ;       ;  13.000 ;   3.42 ;   Cha ;     3.32 ;     6.90 ;    18.16 ;    18.24 ;    84.06 ;   174.65 ;   459.37 ;   461.43
               HIP  31433 ; 6310. ;   168.6 ;  1.30 ;  8.15 ;       ;   9.190 ;   2.95 ;   Cha ;     0.96 ;     2.00 ;     4.74 ;     6.40 ;    20.89 ;    43.69 ;   103.63 ;   140.07
               HIP  84507 ; 4955. ;   168.6 ;  0.78 ; 10.46 ;       ;   3.300 ;   1.91 ;   Cha ;     0.75 ;     1.60 ;     3.06 ;     4.94 ;    10.24 ;    21.79 ;    41.81 ;    67.36
               HIP  75028 ; 6153. ;   168.6 ;  1.25 ;  9.36 ;       ;   3.110 ;   1.73 ;   Cha ;     1.08 ;     2.26 ;     5.15 ;     7.79 ;    17.70 ;    37.10 ;    84.72 ;   128.14
               HIP  77113 ; 6223. ;   168.6 ;  1.30 ;  8.23 ;       ;  11.200 ;   3.27 ;   Cha ;     0.74 ;     1.56 ;     3.63 ;     5.22 ;    17.17 ;    35.94 ;    83.77 ;   120.23
               HIP  12630 ; 6819. ;   168.6 ;  1.50 ;  7.59 ;       ;  13.000 ;   3.41 ;   Cha ;     3.73 ;     7.74 ;    20.74 ;    19.93 ;    94.24 ;   195.59 ;   523.78 ;   503.22
               HIP   3677 ; 6824. ;   168.6 ;  1.50 ;  8.98 ;       ;   6.700 ;   2.44 ;   Cha ;     7.85 ;    16.29 ;    43.47 ;    42.07 ;   167.91 ;   348.54 ;   930.17 ;   900.09
               HIP  54592 ; 6958. ;   168.6 ;  1.50 ;  7.58 ;       ;  25.000 ;   4.69 ;   Cha ;     5.76 ;    11.94 ;    33.19 ;    29.17 ;   170.81 ;   353.74 ;   983.61 ;   864.62
               HIP 107372 ; 6346. ;   168.7 ;  1.40 ;  8.88 ;       ;   6.800 ;   2.53 ;   Cha ;     1.58 ;     3.30 ;     7.86 ;    10.41 ;    33.24 ;    69.51 ;   165.37 ;   218.85
                 HD 51272 ; 4870. ;   168.7 ;  2.12 ;  7.78 ;       ;  25.119 ;   5.29 ;   Bre ;     0.17 ;     0.37 ;     0.72 ;     1.14 ;     6.49 ;    13.80 ;    26.92 ;    42.54
               HIP  25791 ; 5700. ;   168.7 ;  1.00 ; 10.18 ;       ;   1.900 ;   1.39 ;   Cha ;     0.89 ;     1.87 ;     3.98 ;     6.66 ;    11.72 ;    24.70 ;    52.42 ;    87.77
               HIP  98970 ; 6978. ;   168.7 ;  1.50 ;  8.84 ;       ; 123.000 ;  10.39 ;   Cha ;    11.83 ;    24.49 ;    68.26 ;    59.87 ;   521.75 ;  1080.37 ;  3011.21 ;  2641.44
               HIP  81133 ; 5722. ;   168.7 ;  1.00 ;  8.49 ;       ;   9.900 ;   3.17 ;   Cha ;     0.35 ;     0.75 ;     1.61 ;     2.71 ;     7.05 ;    14.84 ;    32.13 ;    53.85
               HIP  75340 ; 6621. ;   168.7 ;  1.40 ;  8.03 ;       ;  17.000 ;   3.94 ;   Cha ;     2.48 ;     5.15 ;    13.11 ;    14.36 ;    64.94 ;   135.19 ;   343.81 ;   376.85
               HIP   8971 ; 6495. ;   168.7 ;  1.40 ;  9.25 ;       ;   6.110 ;   2.38 ;   Cha ;     3.15 ;     6.57 ;    16.11 ;    19.34 ;    64.18 ;   133.92 ;   328.46 ;   394.32
               HIP  12660 ; 6113. ;   168.7 ;  1.22 ;  9.12 ;       ;   2.900 ;   1.68 ;   Cha ;     0.82 ;     1.73 ;     3.93 ;     6.10 ;    13.18 ;    27.63 ;    62.77 ;    97.50
               HIP  42460 ; 6328. ;   168.7 ;  1.30 ;  9.49 ;       ;   6.300 ;   2.44 ;   Cha ;     2.08 ;     4.35 ;    10.27 ;    13.80 ;    41.38 ;    86.56 ;   204.31 ;   274.62
               HIP  49648 ; 6573. ;   168.7 ;  1.40 ;  8.57 ;       ;  10.000 ;   3.03 ;   Cha ;     2.81 ;     5.86 ;    14.69 ;    16.67 ;    64.66 ;   134.73 ;   337.88 ;   383.50
               HIP  22857 ; 5722. ;   168.7 ;  1.00 ;  9.74 ;       ;   4.000 ;   2.02 ;   Cha ;     0.70 ;     1.47 ;     3.15 ;     5.28 ;    11.10 ;    23.37 ;    50.00 ;    83.77
               HIP  69571 ; 6152. ;   168.7 ;  1.25 ; 10.10 ;       ;   2.000 ;   1.39 ;   Cha ;     1.63 ;     3.42 ;     7.76 ;    11.79 ;    24.01 ;    50.35 ;   114.23 ;   173.52
               HIP  76168 ; 5594. ;   168.7 ;  0.97 ; 10.00 ;       ;   2.500 ;   1.61 ;   Cha ;     0.76 ;     1.61 ;     3.37 ;     5.63 ;    10.62 ;    22.40 ;    47.03 ;    78.60
               HIP   8940 ; 6383. ;   168.7 ;  1.40 ;  9.67 ;       ;   3.700 ;   1.86 ;   Cha ;     2.75 ;     5.76 ;    13.73 ;    17.80 ;    49.69 ;   103.86 ;   247.68 ;   321.23
               HIP  57912 ; 6536. ;   168.7 ;  1.40 ;  7.83 ;       ;  13.000 ;   3.46 ;   Cha ;     1.70 ;     3.54 ;     8.82 ;    10.22 ;    41.73 ;    86.98 ;   216.96 ;   251.37
               HIP  87436 ; 6986. ;   168.8 ;  1.50 ;  8.92 ;       ;   3.400 ;   1.73 ;   Cha ;    12.67 ;    26.22 ;    73.24 ;    63.98 ;   227.80 ;   471.65 ;  1317.25 ;  1150.73
               HIP  16992 ; 6301. ;   168.8 ;  1.30 ;  8.72 ;       ;  10.000 ;   3.08 ;   Cha ;     1.25 ;     2.62 ;     6.18 ;     8.42 ;    27.97 ;    58.51 ;   138.06 ;   188.22
               HIP  35193 ; 6280. ;   168.8 ;  1.30 ;  8.81 ;       ;   5.300 ;   2.24 ;   Cha ;     1.22 ;     2.56 ;     6.00 ;     8.30 ;    23.30 ;    48.76 ;   114.53 ;   158.45
               HIP   1544 ; 6475. ;   168.8 ;  1.40 ;  8.87 ;       ;   8.900 ;   2.87 ;   Cha ;     2.40 ;     5.01 ;    12.26 ;    14.88 ;    53.81 ;   112.31 ;   274.83 ;   333.53
               HIP  56084 ; 6279. ;   168.8 ;  1.30 ;  8.04 ;       ;  12.200 ;   3.40 ;   Cha ;     0.81 ;     1.70 ;     4.01 ;     5.53 ;    19.10 ;    39.96 ;    94.26 ;   130.08
               HIP  76879 ; 6298. ;   168.8 ;  1.30 ;  9.68 ;       ;   2.300 ;   1.48 ;   Cha ;     2.09 ;     4.37 ;    10.25 ;    14.07 ;    32.35 ;    67.71 ;   158.59 ;   217.75
               HIP  75859 ; 5224. ;   168.8 ;  0.85 ;  9.11 ;       ;   4.900 ;   2.30 ;   Cha ;     0.39 ;     0.82 ;     1.68 ;     2.80 ;     6.08 ;    12.87 ;    26.18 ;    43.66
               HIP  65572 ; 6532. ;   168.8 ;  1.40 ;  8.02 ;       ;  16.000 ;   3.84 ;   Cha ;     1.85 ;     3.86 ;     9.62 ;    11.19 ;    48.01 ;   100.09 ;   249.21 ;   289.78
               HIP  72174 ; 6593. ;   168.8 ;  1.40 ;  8.99 ;       ;   4.400 ;   2.01 ;   Cha ;     3.76 ;     7.83 ;    19.69 ;    22.12 ;    70.40 ;   146.67 ;   368.78 ;   414.28
               HIP  85690 ; 5578. ;   168.8 ;  0.97 ;  8.72 ;       ;   7.150 ;   2.72 ;   Cha ;     0.37 ;     0.79 ;     1.67 ;     2.80 ;     6.79 ;    14.30 ;    30.40 ;    50.90
               HIP  73397 ; 6478. ;   168.8 ;  1.40 ;  8.98 ;       ;   5.900 ;   2.34 ;   Cha ;     2.58 ;     5.37 ;    13.15 ;    15.94 ;    52.07 ;   108.67 ;   265.93 ;   322.30
               HIP   9250 ; 6591. ;   168.8 ;  1.40 ;  9.54 ;       ;   2.000 ;   1.35 ;   Cha ;     5.06 ;    10.54 ;    26.39 ;    29.82 ;    77.76 ;   162.03 ;   405.84 ;   458.49
               HIP  18526 ; 5293. ;   168.8 ;  0.87 ;  8.85 ;       ;   9.000 ;   3.10 ;   Cha ;     0.35 ;     0.74 ;     1.52 ;     2.54 ;     6.42 ;    13.56 ;    27.88 ;    46.57
               HIP  67561 ; 6786. ;   168.9 ;  1.50 ;  9.41 ;       ;   6.600 ;   2.43 ;   Cha ;     8.76 ;    18.20 ;    47.99 ;    47.77 ;   186.99 ;   388.43 ;  1024.01 ;  1019.20
               HIP  43980 ; 6422. ;   168.9 ;  1.40 ;  9.58 ;       ;   3.600 ;   1.83 ;   Cha ;     2.97 ;     6.21 ;    14.94 ;    18.86 ;    53.17 ;   111.08 ;   267.36 ;   337.66
               HIP  71982 ; 6282. ;   168.9 ;  1.30 ;  8.58 ;       ;   5.100 ;   2.20 ;   Cha ;     1.09 ;     2.28 ;     5.37 ;     7.41 ;    20.62 ;    43.15 ;   101.52 ;   140.12
               HIP  80712 ; 6784. ;   168.9 ;  1.50 ;  7.25 ;       ;  29.000 ;   5.10 ;   Cha ;     2.82 ;     5.86 ;    15.56 ;    15.26 ;    87.14 ;   180.95 ;   480.60 ;   471.47
               HIP  35019 ; 6218. ;   168.9 ;  1.30 ;  8.14 ;       ;  19.000 ;   4.26 ;   Cha ;     0.70 ;     1.47 ;     3.42 ;     4.92 ;    18.42 ;    38.57 ;    89.85 ;   129.36
               HIP  43079 ; 6581. ;   168.9 ;  1.40 ;  7.96 ;       ;   9.120 ;   2.89 ;   Cha ;     2.10 ;     4.38 ;    11.04 ;    12.43 ;    47.30 ;    98.54 ;   248.25 ;   279.31
               HIP  68361 ; 6515. ;   168.9 ;  1.40 ;  8.88 ;       ;   6.000 ;   2.35 ;   Cha ;     2.76 ;     5.75 ;    14.19 ;    16.77 ;    55.88 ;   116.56 ;   287.85 ;   340.18
               HIP  63473 ; 6844. ;   168.9 ;  1.50 ;  8.80 ;       ;   7.000 ;   2.50 ;   Cha ;     7.59 ;    15.75 ;    42.31 ;    40.36 ;   164.15 ;   340.62 ;   914.68 ;   872.51
               HIP   7389 ; 6308. ;   168.9 ;  1.30 ;  8.97 ;       ;   5.050 ;   2.19 ;   Cha ;     1.46 ;     3.06 ;     7.23 ;     9.82 ;    27.59 ;    57.71 ;   136.17 ;   184.98
               HIP   2369 ; 6576. ;   168.9 ;  1.40 ;  9.11 ;       ;   5.500 ;   2.25 ;   Cha ;     3.80 ;     7.92 ;    19.81 ;    22.52 ;    75.24 ;   156.80 ;   392.36 ;   446.11
               HIP  56918 ; 5791. ;   168.9 ;  1.06 ;  9.73 ;       ;   3.500 ;   1.88 ;   Cha ;     0.72 ;     1.51 ;     3.26 ;     5.47 ;    11.32 ;    23.83 ;    51.43 ;    86.26
               HIP  75824 ; 6613. ;   168.9 ;  1.40 ;  8.92 ;       ;   6.300 ;   2.40 ;   Cha ;     3.86 ;     8.03 ;    20.30 ;    22.50 ;    78.97 ;   164.47 ;   415.71 ;   460.68
               HIP 105294 ; 6723. ;   168.9 ;  1.40 ;  9.27 ;       ;  14.000 ;   3.55 ;   Cha ;     6.66 ;    13.85 ;    35.93 ;    37.18 ;   165.98 ;   345.12 ;   895.33 ;   926.54
                 HD 69915 ; 5636. ;   168.9 ;  0.97 ;  9.99 ;       ;   0.800 ;   0.91 ;   Nor ;     0.77 ;     1.63 ;     3.44 ;     5.75 ;     8.09 ;    17.06 ;    36.00 ;    60.21
               HIP  54822 ; 5850. ;   168.9 ;  1.09 ;  9.53 ;       ;   8.000 ;   2.83 ;   Cha ;     0.66 ;     1.38 ;     3.01 ;     5.06 ;    12.90 ;    27.13 ;    59.13 ;    99.23
               HIP  59954 ; 5898. ;   169.0 ;  1.11 ;  8.98 ;       ;   7.400 ;   2.71 ;   Cha ;     0.50 ;     1.05 ;     2.31 ;     3.88 ;     9.69 ;    20.36 ;    44.85 ;    75.25
               HIP  56608 ; 6009. ;   169.0 ;  1.16 ;  8.18 ;       ;  13.000 ;   3.57 ;   Cha ;     0.35 ;     0.74 ;     1.66 ;     2.77 ;     8.03 ;    16.84 ;    37.83 ;    63.00
               HIP  84107 ; 7087. ;   169.0 ;  1.60 ;  8.19 ;       ;  10.000 ;   2.95 ;   Cha ;    11.76 ;    24.31 ;    70.03 ;    57.07 ;   285.46 ;   590.05 ;  1699.53 ;  1384.83
               HIP  52267 ; 6699. ;   169.0 ;  1.40 ;  9.22 ;       ;   4.800 ;   2.08 ;   Cha ;     5.98 ;    12.44 ;    32.08 ;    33.70 ;   114.10 ;   237.34 ;   612.08 ;   642.95
               HIP  74446 ; 5596. ;   169.0 ;  0.98 ;  9.33 ;       ;   9.600 ;   3.15 ;   Cha ;     0.52 ;     1.10 ;     2.34 ;     3.91 ;    10.27 ;    21.65 ;    45.84 ;    76.70
               HIP  12937 ; 6785. ;   169.0 ;  1.50 ;  8.08 ;       ;  12.200 ;   3.31 ;   Cha ;     4.30 ;     8.93 ;    23.66 ;    23.30 ;   106.94 ;   222.09 ;   588.61 ;   579.82
               HIP 103495 ; 6140. ;   169.0 ;  1.24 ;  9.07 ;       ;  14.000 ;   3.68 ;   Cha ;     0.88 ;     1.84 ;     4.21 ;     6.42 ;    20.99 ;    43.99 ;   100.46 ;   153.13
               HIP 108592 ; 6900. ;   169.0 ;  1.50 ;  8.76 ;       ;   5.120 ;   2.13 ;   Cha ;     8.84 ;    18.32 ;    49.98 ;    46.00 ;   176.47 ;   365.85 ;   997.84 ;   918.33
               HIP  71971 ; 5857. ;   169.0 ;  1.09 ; 10.74 ;       ;   0.960 ;   0.98 ;   Cha ;     1.33 ;     2.80 ;     6.03 ;    10.14 ;    15.37 ;    32.36 ;    69.63 ;   117.10
                HD 224679 ; 5677. ;   169.0 ;  3.32 ;  8.35 ;       ;  16.982 ;   4.17 ;   Bre ;     0.32 ;     0.68 ;     1.46 ;     2.45 ;    13.39 ;    28.17 ;    60.76 ;   101.81
               HIP  89092 ; 6181. ;   169.0 ;  1.30 ;  9.25 ;       ;   5.140 ;   2.22 ;   Cha ;     1.11 ;     2.33 ;     5.36 ;     7.95 ;    21.16 ;    44.34 ;   101.85 ;   151.07
               HIP  22880 ; 6902. ;   169.1 ;  1.50 ;  7.95 ;       ;  11.700 ;   3.22 ;   Cha ;     5.85 ;    12.12 ;    33.16 ;    30.28 ;   143.55 ;   297.56 ;   814.03 ;   743.34
               HIP  96987 ; 6748. ;   169.1 ;  1.50 ;  8.94 ;       ;   8.400 ;   2.75 ;   Cha ;     6.04 ;    12.54 ;    32.81 ;    33.32 ;   136.93 ;   284.58 ;   744.34 ;   755.85
               HIP   6370 ; 5813. ;   169.1 ;  1.07 ; 10.06 ;       ;   9.800 ;   3.14 ;   Cha ;     0.87 ;     1.84 ;     3.96 ;     6.65 ;    17.87 ;    37.61 ;    81.12 ;   136.14
               HIP  69728 ; 5749. ;   169.1 ;  1.00 ; 10.84 ;       ;   0.940 ;   0.98 ;   Cha ;     1.35 ;     2.84 ;     6.01 ;    10.07 ;    14.86 ;    31.32 ;    66.33 ;   111.18
               HIP  57890 ; 6153. ;   169.1 ;  1.25 ;  9.98 ;       ;   3.600 ;   1.86 ;   Cha ;     1.53 ;     3.21 ;     7.29 ;    11.06 ;    26.10 ;    54.72 ;   124.30 ;   188.58
               HIP  70615 ; 5552. ;   169.1 ;  0.96 ;  9.83 ;       ;   2.000 ;   1.44 ;   Cha ;     0.68 ;     1.43 ;     3.00 ;     5.01 ;     8.92 ;    18.83 ;    39.41 ;    65.84
               HIP  55838 ; 6712. ;   169.1 ;  1.40 ;  9.10 ;       ;  10.000 ;   3.00 ;   Cha ;     5.85 ;    12.17 ;    31.52 ;    32.80 ;   134.14 ;   278.95 ;   722.25 ;   751.60
               HIP  22047 ; 6652. ;   169.1 ;  1.40 ;  8.73 ;       ;   4.600 ;   2.04 ;   Cha ;     3.95 ;     8.21 ;    20.98 ;    22.63 ;    74.59 ;   155.25 ;   396.61 ;   427.85
               HIP  96853 ; 6212. ;   169.1 ;  1.30 ;  9.11 ;       ;  76.000 ;   8.53 ;   Cha ;     1.15 ;     2.40 ;     5.56 ;     8.07 ;    42.70 ;    89.43 ;   206.87 ;   300.21
               HIP  65609 ; 6573. ;   169.1 ;  1.40 ;  9.19 ;       ;   8.160 ;   2.74 ;   Cha ;     3.92 ;     8.18 ;    20.43 ;    23.29 ;    85.77 ;   178.77 ;   446.78 ;   509.28
               HIP  88615 ; 6736. ;   169.2 ;  1.40 ;  7.11 ;       ;  46.000 ;   6.44 ;   Cha ;     2.25 ;     4.67 ;    12.27 ;    12.41 ;    75.43 ;   156.75 ;   411.39 ;   416.14
               HIP  27679 ; 6871. ;   169.2 ;  1.50 ;  8.72 ;       ;   5.300 ;   2.17 ;   Cha ;     7.90 ;    16.39 ;    44.34 ;    41.55 ;   159.21 ;   330.23 ;   893.62 ;   837.32
               HIP  73003 ; 6302. ;   169.2 ;  1.30 ;  9.75 ;       ;   2.600 ;   1.57 ;   Cha ;     2.20 ;     4.60 ;    10.78 ;    14.77 ;    35.10 ;    73.46 ;   172.10 ;   235.76
               HIP   4044 ; 6115. ;   169.2 ;  1.22 ;  8.17 ;       ;  12.200 ;   3.44 ;   Cha ;     0.50 ;     1.05 ;     2.41 ;     3.73 ;    11.52 ;    24.13 ;    55.18 ;    85.33
               HIP 103478 ; 6244. ;   169.2 ;  1.30 ;  9.76 ;       ;   5.300 ;   2.25 ;   Cha ;     1.82 ;     3.82 ;     8.85 ;    12.60 ;    34.85 ;    72.99 ;   169.02 ;   240.79
               HIP  65350 ; 6464. ;   169.2 ;  1.40 ;  8.01 ;       ;  12.100 ;   3.35 ;   Cha ;     1.47 ;     3.07 ;     7.52 ;     9.16 ;    35.60 ;    74.28 ;   182.14 ;   221.65
               HIP  47797 ; 5772. ;   169.2 ;  1.00 ;  9.20 ;       ;  36.000 ;   6.03 ;   Cha ;     0.53 ;     1.12 ;     2.42 ;     4.05 ;    14.57 ;    30.65 ;    66.36 ;   111.23
               HIP  59601 ; 5237. ;   169.2 ;  0.86 ;  9.45 ;       ;   4.700 ;   2.25 ;   Cha ;     0.47 ;     1.00 ;     2.02 ;     3.37 ;     7.33 ;    15.50 ;    31.45 ;    52.37
               HIP 112578 ; 5156. ;   169.2 ;  0.83 ;  8.84 ;       ;   7.200 ;   2.80 ;   Cha ;     0.32 ;     0.69 ;     1.39 ;     2.32 ;     5.53 ;    11.70 ;    23.71 ;    39.56
               HIP  23048 ; 5508. ;   169.2 ;  0.94 ; 10.22 ;       ;   2.230 ;   1.53 ;   Cha ;     0.83 ;     1.75 ;     3.63 ;     6.06 ;    11.11 ;    23.46 ;    48.59 ;    81.03
               HIP  12902 ; 6192. ;   169.2 ;  1.30 ;  9.08 ;       ;   7.120 ;   2.61 ;   Cha ;     1.05 ;     2.21 ;     5.09 ;     7.48 ;    21.70 ;    45.45 ;   104.77 ;   154.11
               HIP  53173 ; 6551. ;   169.2 ;  1.40 ;  7.11 ;       ;  21.400 ;   4.44 ;   Cha ;     1.24 ;     2.58 ;     6.48 ;     7.42 ;    34.53 ;    71.96 ;   180.55 ;   206.47
               HIP   4172 ; 7004. ;   169.2 ;  1.60 ;  7.70 ;       ;  20.000 ;   4.19 ;   Cha ;     7.06 ;    14.61 ;    41.13 ;    35.15 ;   204.11 ;   422.41 ;  1189.41 ;  1016.46
               HIP  42086 ; 7185. ;   169.2 ;  1.60 ;  8.91 ;       ;   4.600 ;   1.99 ;   Cha ;    23.32 ;    48.14 ;   142.54 ;   110.26 ;   465.09 ;   960.01 ;  2842.55 ;  2198.88
               HIP  85004 ; 6849. ;   169.2 ;  1.50 ;  9.17 ;       ;   3.700 ;   1.81 ;   Cha ;     9.38 ;    19.47 ;    52.27 ;    49.87 ;   172.91 ;   358.80 ;   963.37 ;   919.17
               HIP  70332 ; 5923. ;   169.2 ;  1.12 ;  9.02 ;       ;   5.000 ;   2.23 ;   Cha ;     0.51 ;     1.08 ;     2.39 ;     4.01 ;     9.08 ;    19.07 ;    42.13 ;    70.71
               HIP 110299 ; 4680. ;   169.2 ;  0.71 ;  9.13 ;       ;   6.800 ;   2.78 ;   Cha ;     0.35 ;     0.75 ;     1.37 ;     1.97 ;     5.50 ;    11.81 ;    21.55 ;    30.98
               HIP  71534 ; 6047. ;   169.2 ;  1.18 ;  9.99 ;       ;   1.800 ;   1.33 ;   Cha ;     1.07 ;     2.26 ;     5.03 ;     8.21 ;    15.03 ;    31.54 ;    70.33 ;   114.71
               HIP 105663 ; 6543. ;   169.3 ;  1.40 ;  9.40 ;       ;   2.500 ;   1.52 ;   Cha ;     3.99 ;     8.32 ;    20.61 ;    24.00 ;    64.95 ;   135.44 ;   335.63 ;   390.80
               HIP  62980 ; 4591. ;   169.3 ;  0.69 ;  8.81 ;       ;   5.400 ;   2.48 ;   Cha ;     0.29 ;     0.63 ;     1.13 ;     1.56 ;     4.27 ;     9.21 ;    16.52 ;    22.88
               HIP  77447 ; 6254. ;   169.3 ;  1.30 ;  9.61 ;       ;   7.700 ;   2.71 ;   Cha ;     1.74 ;     3.64 ;     8.46 ;    11.96 ;    36.47 ;    76.37 ;   177.40 ;   250.82
               HIP  66534 ; 5697. ;   169.3 ;  1.00 ;  9.84 ;       ;   3.300 ;   1.83 ;   Cha ;     0.73 ;     1.54 ;     3.28 ;     5.49 ;    11.05 ;    23.28 ;    49.59 ;    83.05
               HIP  75666 ; 5845. ;   169.3 ;  1.08 ; 10.42 ;       ;   1.000 ;   1.00 ;   Cha ;     1.09 ;     2.30 ;     4.97 ;     8.34 ;    12.71 ;    26.75 ;    57.70 ;    96.95
               HIP   7973 ; 6169. ;   169.3 ;  1.30 ;  8.09 ;       ;   7.800 ;   2.74 ;   Cha ;     0.58 ;     1.21 ;     2.80 ;     4.17 ;    12.20 ;    25.56 ;    59.02 ;    87.89
               HIP  16585 ; 6735. ;   169.3 ;  1.40 ;  9.33 ;       ;   3.700 ;   1.83 ;   Cha ;     7.15 ;    14.87 ;    38.68 ;    39.74 ;   127.74 ;   265.57 ;   690.91 ;   709.90
               HIP  34957 ; 6096. ;   169.3 ;  1.21 ;  8.65 ;       ;   5.900 ;   2.39 ;   Cha ;     0.60 ;     1.27 ;     2.88 ;     4.52 ;    11.50 ;    24.11 ;    54.80 ;    85.98
               HIP  71480 ; 5641. ;   169.3 ;  0.99 ;  9.48 ;       ;   5.800 ;   2.44 ;   Cha ;     0.58 ;     1.22 ;     2.60 ;     4.35 ;    10.08 ;    21.24 ;    45.13 ;    75.54
               HIP  66160 ; 6825. ;   169.3 ;  1.50 ;  9.43 ;       ;   3.000 ;   1.64 ;   Cha ;    10.05 ;    20.87 ;    55.59 ;    53.99 ;   175.91 ;   365.19 ;   972.90 ;   944.94
               HIP  78667 ; 6450. ;   169.3 ;  1.40 ;  9.27 ;       ;   4.900 ;   2.14 ;   Cha ;     2.75 ;     5.75 ;    13.96 ;    17.27 ;    53.20 ;   111.09 ;   269.63 ;   333.56
               HIP  75168 ; 6387. ;   169.3 ;  1.40 ; 10.08 ;       ;   2.300 ;   1.47 ;   Cha ;     3.53 ;     7.38 ;    17.55 ;    22.76 ;    56.52 ;   118.17 ;   281.09 ;   364.66
               HIP  62965 ; 5415. ;   169.3 ;  0.91 ; 10.70 ;       ;   0.530 ;   0.75 ;   Cha ;     1.06 ;     2.24 ;     4.55 ;     7.55 ;     9.75 ;    20.62 ;    41.91 ;    69.61
               HIP  45506 ; 6669. ;   169.3 ;  1.40 ;  7.37 ;       ;  24.000 ;   4.67 ;   Cha ;     2.07 ;     4.31 ;    11.12 ;    11.77 ;    59.22 ;   123.18 ;   317.69 ;   336.24
               HIP  55190 ; 6752. ;   169.3 ;  1.50 ;  9.17 ;       ;   5.070 ;   2.13 ;   Cha ;     6.90 ;    14.35 ;    37.53 ;    38.09 ;   138.06 ;   286.92 ;   750.44 ;   761.58
               HIP  30975 ; 6456. ;   169.3 ;  1.40 ;  8.19 ;       ;  17.000 ;   3.98 ;   Cha ;     1.58 ;     3.29 ;     8.06 ;     9.87 ;    41.61 ;    86.84 ;   212.37 ;   260.06
               HIP  75350 ; 6527. ;   169.3 ;  1.40 ;  8.36 ;       ;   9.200 ;   2.91 ;   Cha ;     2.17 ;     4.52 ;    11.22 ;    13.11 ;    48.90 ;   101.95 ;   253.18 ;   295.90
               HIP  62906 ; 6640. ;   169.3 ;  1.40 ;  8.92 ;       ;   8.140 ;   2.72 ;   Cha ;     4.21 ;     8.77 ;    22.31 ;    24.29 ;    91.87 ;   191.25 ;   486.65 ;   529.86
               HIP 109742 ; 6197. ;   169.3 ;  1.30 ;  8.45 ;       ;   6.500 ;   2.50 ;   Cha ;     0.77 ;     1.61 ;     3.72 ;     5.44 ;    15.44 ;    32.33 ;    74.89 ;   109.51
               HIP  68043 ; 6716. ;   169.4 ;  1.40 ;  7.05 ;       ;  32.000 ;   5.37 ;   Cha ;     2.05 ;     4.26 ;    11.14 ;    11.41 ;    62.88 ;   130.70 ;   341.35 ;   349.76
               HIP  73863 ; 6123. ;   169.4 ;  1.23 ; 10.08 ;       ;   3.900 ;   1.94 ;   Cha ;     1.46 ;     3.06 ;     6.91 ;    10.70 ;    25.20 ;    52.87 ;   119.35 ;   184.87
                  HD 6728 ; 6668. ;   169.4 ;  1.28 ;  8.95 ;       ;   2.728 ;   1.57 ;   Nor ;     4.70 ;     9.77 ;    25.03 ;    26.77 ;    74.45 ;   154.93 ;   396.94 ;   424.47
               HIP  25514 ; 6580. ;   169.4 ;  1.40 ;  9.19 ;       ;   3.080 ;   1.68 ;   Cha ;     4.02 ;     8.37 ;    20.95 ;    23.77 ;    68.80 ;   143.38 ;   358.94 ;   407.28
               HIP 108707 ; 6713. ;   169.4 ;  1.40 ;  8.99 ;       ;   6.210 ;   2.37 ;   Cha ;     5.54 ;    11.53 ;    29.88 ;    31.04 ;   112.80 ;   234.56 ;   607.78 ;   631.51
               HIP  42044 ; 5942. ;   169.4 ;  1.13 ; 10.30 ;       ;   2.110 ;   1.45 ;   Cha ;     1.06 ;     2.24 ;     4.90 ;     8.25 ;    15.21 ;    31.96 ;    69.94 ;   117.78
               HIP  17031 ; 5981. ;   169.4 ;  1.15 ;  9.39 ;       ;  14.000 ;   3.71 ;   Cha ;     0.65 ;     1.36 ;     3.02 ;     5.07 ;    14.96 ;    31.41 ;    69.70 ;   117.14
               HIP 102528 ; 6783. ;   169.4 ;  1.50 ;  7.71 ;       ;  15.000 ;   3.67 ;   Cha ;     3.54 ;     7.35 ;    19.50 ;    19.19 ;    92.79 ;   192.70 ;   511.03 ;   502.90
               HIP  77200 ; 6291. ;   169.4 ;  1.30 ;  7.92 ;       ;  17.000 ;   4.02 ;   Cha ;     0.80 ;     1.67 ;     3.94 ;     5.39 ;    20.34 ;    42.54 ;   100.61 ;   137.66
               HIP  86759 ; 6582. ;   169.4 ;  1.40 ;  9.32 ;       ;   5.400 ;   2.22 ;   Cha ;     4.35 ;     9.06 ;    22.67 ;    25.71 ;    85.70 ;   178.59 ;   446.96 ;   507.01
               HIP  98244 ; 6319. ;   169.4 ;  1.30 ;  9.30 ;       ;   3.400 ;   1.79 ;   Cha ;     1.82 ;     3.80 ;     8.96 ;    12.10 ;    30.97 ;    64.79 ;   152.85 ;   206.46
               HIP  78314 ; 5655. ;   169.4 ;  1.00 ; 10.12 ;       ;   2.900 ;   1.72 ;   Cha ;     0.84 ;     1.77 ;     3.74 ;     6.26 ;    12.32 ;    25.98 ;    54.87 ;    91.78
               HIP  13912 ; 7111. ;   169.4 ;  1.60 ;  8.94 ;       ;  12.300 ;   3.27 ;   Cha ;    18.86 ;    38.97 ;   112.86 ;    91.32 ;   481.64 ;   995.28 ;  2882.64 ;  2332.62
               HIP  62440 ; 5921. ;   169.4 ;  1.12 ;  9.97 ;       ;   2.600 ;   1.61 ;   Cha ;     0.87 ;     1.83 ;     4.01 ;     6.75 ;    13.07 ;    27.48 ;    60.16 ;   101.18
               HIP  91564 ; 6130. ;   169.5 ;  1.23 ;  9.98 ;       ;   2.900 ;   1.67 ;   Cha ;     1.42 ;     2.97 ;     6.71 ;    10.35 ;    22.70 ;    47.60 ;   107.68 ;   165.94
               HIP   9159 ; 6659. ;   169.5 ;  1.40 ;  8.38 ;       ;   8.900 ;   2.84 ;   Cha ;     3.37 ;     7.01 ;    17.96 ;    19.24 ;    75.07 ;   156.21 ;   400.39 ;   428.96
               HIP 112605 ; 5995. ;   169.5 ;  1.15 ;  9.33 ;       ;   5.400 ;   2.30 ;   Cha ;     0.63 ;     1.32 ;     2.94 ;     4.95 ;    11.47 ;    24.08 ;    53.56 ;    90.03
               HIP  51275 ; 7014. ;   169.5 ;  1.60 ;  9.28 ;       ;   5.000 ;   2.09 ;   Cha ;    16.80 ;    34.78 ;    97.80 ;    84.31 ;   343.47 ;   710.86 ;  1999.22 ;  1723.38
               HIP  61647 ; 6232. ;   169.5 ;  1.30 ;  8.19 ;       ;  26.000 ;   4.98 ;   Cha ;     0.75 ;     1.57 ;     3.67 ;     5.23 ;    21.35 ;    44.69 ;   104.37 ;   148.85
                HD 128580 ; 5105. ;   169.5 ;  0.80 ; 10.72 ;       ;   0.366 ;   0.63 ;   Nor ;     0.92 ;     1.96 ;     3.84 ;     6.32 ;     7.34 ;    15.57 ;    30.47 ;    50.18
               HIP   7511 ; 6782. ;   169.5 ;  1.50 ;  7.51 ;       ;  27.000 ;   4.92 ;   Cha ;     3.19 ;     6.62 ;    17.57 ;    17.28 ;    96.81 ;   201.04 ;   533.31 ;   524.56
               HIP   5708 ; 5978. ;   169.5 ;  1.14 ;  9.27 ;       ;   7.170 ;   2.66 ;   Cha ;     0.61 ;     1.27 ;     2.83 ;     4.75 ;    11.79 ;    24.76 ;    54.98 ;    92.38
               HIP  69839 ; 5776. ;   169.5 ;  1.00 ;  9.66 ;       ;   4.800 ;   2.20 ;   Cha ;     0.69 ;     1.44 ;     3.11 ;     5.22 ;    11.38 ;    23.95 ;    51.63 ;    86.57
               HIP 112729 ; 6044. ;   169.5 ;  1.18 ;  9.52 ;       ;  19.000 ;   4.31 ;   Cha ;     0.81 ;     1.71 ;     3.83 ;     6.24 ;    20.52 ;    43.07 ;    96.39 ;   157.25
               HIP  57034 ; 6872. ;   169.5 ;  1.50 ;  8.08 ;       ;   3.700 ;   1.81 ;   Cha ;     5.68 ;    11.79 ;    31.98 ;    29.79 ;   104.73 ;   217.19 ;   589.12 ;   548.84
               HIP  78764 ; 6130. ;   169.5 ;  1.23 ; 10.45 ;       ;   0.800 ;   0.88 ;   Cha ;     1.86 ;     3.90 ;     8.78 ;    13.56 ;    21.59 ;    45.31 ;   102.02 ;   157.58
               HIP   8931 ; 6259. ;   169.6 ;  1.30 ;  9.91 ;       ;   1.230 ;   1.08 ;   Cha ;     2.10 ;     4.39 ;    10.18 ;    14.37 ;    27.78 ;    58.18 ;   134.95 ;   190.48
               HIP  37232 ; 5904. ;   169.6 ;  1.11 ;  7.20 ;       ;  40.000 ;   6.31 ;   Cha ;     0.20 ;     0.42 ;     0.93 ;     1.56 ;     5.89 ;    12.36 ;    27.55 ;    46.12
               HIP    551 ; 5019. ;   169.6 ;  0.80 ; 11.08 ;       ;   1.250 ;   1.17 ;   Cha ;     1.10 ;     2.34 ;     4.50 ;     7.36 ;    11.90 ;    25.29 ;    48.68 ;    79.70
               HIP 106318 ; 5559. ;   169.6 ;  0.96 ; 10.15 ;       ;  38.000 ;   6.28 ;   Cha ;     0.82 ;     1.73 ;     3.61 ;     6.02 ;    22.47 ;    47.41 ;    98.90 ;   165.12
               HIP  97784 ; 4904. ;   169.6 ;  0.77 ;  9.75 ;       ;   3.300 ;   1.92 ;   Cha ;     0.50 ;     1.06 ;     2.02 ;     3.20 ;     6.73 ;    14.33 ;    27.46 ;    43.50
               HIP  54138 ; 6733. ;   169.6 ;  1.40 ;  8.11 ;       ;   9.300 ;   2.89 ;   Cha ;     3.71 ;     7.70 ;    20.13 ;    20.52 ;    83.33 ;   173.20 ;   452.83 ;   461.46
               HIP  58661 ; 5904. ;   169.6 ;  1.11 ;  6.71 ;       ;  42.000 ;   6.46 ;   Cha ;     0.16 ;     0.33 ;     0.73 ;     1.23 ;     4.68 ;     9.82 ;    21.92 ;    36.68
               HIP  63756 ; 5869. ;   169.6 ;  1.09 ;  8.98 ;       ;   4.900 ;   2.21 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.81 ;     8.55 ;    17.96 ;    39.43 ;    66.14
               HIP  41100 ; 6183. ;   169.6 ;  1.30 ;  9.12 ;       ;   3.300 ;   1.78 ;   Cha ;     1.05 ;     2.19 ;     5.04 ;     7.46 ;    17.77 ;    37.22 ;    85.63 ;   126.76
               HIP  68700 ; 4990. ;   169.6 ;  0.79 ;  9.66 ;       ;   3.400 ;   1.94 ;   Cha ;     0.47 ;     1.01 ;     1.98 ;     3.26 ;     6.55 ;    13.90 ;    27.32 ;    45.05
               HIP  59513 ; 5900. ;   169.6 ;  1.11 ; 10.75 ;       ;   1.300 ;   1.14 ;   Cha ;     1.37 ;     2.89 ;     6.25 ;    10.52 ;    17.23 ;    36.24 ;    78.43 ;   132.08
               HIP  99378 ; 6888. ;   169.6 ;  1.50 ;  7.62 ;       ;  23.000 ;   4.51 ;   Cha ;     4.72 ;     9.78 ;    26.69 ;    24.53 ;   137.21 ;   284.48 ;   775.96 ;   713.32
               HIP 106182 ; 6792. ;   169.7 ;  1.50 ;  8.36 ;       ;   8.700 ;   2.79 ;   Cha ;     5.11 ;    10.60 ;    28.13 ;    27.64 ;   116.73 ;   242.40 ;   642.96 ;   631.79
                HD 219085 ; 6808. ;   169.7 ;  1.76 ;  7.66 ;       ;   5.604 ;   2.24 ;   Nor ;     3.73 ;     7.75 ;    20.68 ;    20.03 ;    82.76 ;   171.80 ;   458.63 ;   444.04
               HIP  11246 ; 6497. ;   169.7 ;  1.40 ;  9.98 ;       ;   2.090 ;   1.39 ;   Cha ;     4.78 ;     9.97 ;    24.34 ;    29.34 ;    74.47 ;   155.44 ;   379.41 ;   457.45
               HIP  15573 ; 6099. ;   169.7 ;  1.21 ;  9.05 ;       ;   5.600 ;   2.33 ;   Cha ;     0.76 ;     1.59 ;     3.61 ;     5.66 ;    14.26 ;    29.89 ;    67.78 ;   106.28
               HIP  43703 ; 6253. ;   169.7 ;  1.30 ;  9.36 ;       ;   9.300 ;   2.98 ;   Cha ;     1.50 ;     3.15 ;     7.32 ;    10.34 ;    33.03 ;    69.15 ;   160.93 ;   227.38
               HIP   6590 ; 6250. ;   169.7 ;  1.30 ;  9.38 ;       ;   6.200 ;   2.43 ;   Cha ;     1.51 ;     3.15 ;     7.33 ;    10.38 ;    29.91 ;    62.63 ;   145.64 ;   206.21
               HIP    822 ; 6872. ;   169.7 ;  1.50 ;  8.46 ;       ;   6.800 ;   2.46 ;   Cha ;     6.93 ;    14.37 ;    38.94 ;    36.38 ;   148.64 ;   308.28 ;   835.19 ;   780.38
               HIP  26198 ; 6726. ;   169.7 ;  1.40 ;  8.39 ;       ;  13.000 ;   3.42 ;   Cha ;     4.19 ;     8.72 ;    22.73 ;    23.31 ;   102.57 ;   213.23 ;   555.87 ;   570.11
               HIP   7150 ; 7064. ;   169.7 ;  1.60 ;  8.58 ;       ;   8.700 ;   2.75 ;   Cha ;    13.44 ;    27.78 ;    79.43 ;    65.89 ;   315.05 ;   651.46 ;  1862.52 ;  1545.03
               HIP  60008 ; 6364. ;   169.7 ;  1.40 ;  9.36 ;       ;   5.300 ;   2.23 ;   Cha ;     2.17 ;     4.54 ;    10.81 ;    14.17 ;    42.90 ;    89.69 ;   213.52 ;   279.91
               HIP  19822 ; 5929. ;   169.8 ;  1.12 ; 10.15 ;       ;   3.400 ;   1.84 ;   Cha ;     0.97 ;     2.04 ;     4.46 ;     7.50 ;    15.54 ;    32.66 ;    71.46 ;   120.25
               HIP  53288 ; 6846. ;   169.8 ;  1.50 ;  7.84 ;       ;  13.000 ;   3.40 ;   Cha ;     4.63 ;     9.61 ;    25.91 ;    24.50 ;   116.92 ;   242.57 ;   653.84 ;   618.33
               HIP  20014 ; 5817. ;   169.8 ;  1.07 ; 10.73 ;       ;   1.140 ;   1.07 ;   Cha ;     1.30 ;     2.74 ;     5.87 ;     9.86 ;    15.58 ;    32.82 ;    70.23 ;   117.96
               HIP   1513 ; 6026. ;   169.8 ;  1.17 ; 10.54 ;       ;   5.500 ;   2.32 ;   Cha ;     1.38 ;     2.89 ;     6.39 ;    10.60 ;    25.35 ;    53.25 ;   117.66 ;   195.13
               HIP  17469 ; 6076. ;   169.8 ;  1.20 ;  8.77 ;       ;   8.400 ;   2.86 ;   Cha ;     0.60 ;     1.27 ;     2.87 ;     4.57 ;    12.52 ;    26.26 ;    59.43 ;    94.60
               HIP  73581 ; 6309. ;   169.8 ;  1.30 ;  9.10 ;       ;   3.500 ;   1.82 ;   Cha ;     1.58 ;     3.30 ;     7.77 ;    10.55 ;    27.07 ;    56.63 ;   133.52 ;   181.39
               HIP  80862 ; 5500. ;   169.8 ;  0.94 ;  9.47 ;       ;   2.500 ;   1.62 ;   Cha ;     0.54 ;     1.14 ;     2.39 ;     3.99 ;     7.46 ;    15.75 ;    32.91 ;    54.98
               HIP   2654 ; 6713. ;   169.8 ;  1.40 ;  8.81 ;       ;   8.300 ;   2.74 ;   Cha ;     5.02 ;    10.44 ;    27.08 ;    28.10 ;   109.85 ;   228.42 ;   592.40 ;   614.62
               HIP  14663 ; 6511. ;   169.8 ;  1.40 ;  9.18 ;       ;   4.500 ;   2.04 ;   Cha ;     3.19 ;     6.66 ;    16.39 ;    19.47 ;    60.24 ;   125.66 ;   309.48 ;   367.45
               HIP  57952 ; 6565. ;   169.8 ;  1.40 ;  8.69 ;       ;   7.600 ;   2.64 ;   Cha ;     2.93 ;     6.11 ;    15.27 ;    17.44 ;    62.95 ;   131.19 ;   328.16 ;   374.75
               HIP  40511 ; 6901. ;   169.8 ;  1.50 ;  8.67 ;       ;   8.120 ;   2.68 ;   Cha ;     8.48 ;    17.59 ;    48.00 ;    44.12 ;   190.10 ;   394.11 ;  1075.52 ;   988.45
               HIP  83457 ; 6946. ;   169.8 ;  1.50 ;  7.44 ;       ;  20.600 ;   4.26 ;   Cha ;     5.17 ;    10.71 ;    29.70 ;    26.28 ;   146.07 ;   302.56 ;   838.76 ;   742.25
               HIP  18014 ; 6426. ;   169.8 ;  1.40 ;  9.21 ;       ;   5.300 ;   2.22 ;   Cha ;     2.45 ;     5.12 ;    12.36 ;    15.54 ;    48.32 ;   100.93 ;   243.77 ;   306.29
               HIP  41631 ; 6548. ;   169.8 ;  1.40 ;  9.11 ;       ;   3.900 ;   1.89 ;   Cha ;     3.47 ;     7.23 ;    17.97 ;    20.81 ;    63.09 ;   131.54 ;   326.94 ;   378.63
               HIP  30367 ; 5954. ;   169.8 ;  1.13 ; 10.20 ;       ;   1.200 ;   1.09 ;   Cha ;     1.01 ;     2.12 ;     4.66 ;     7.85 ;    12.53 ;    26.33 ;    57.77 ;    97.29
               HIP  77847 ; 6540. ;   169.8 ;  1.40 ;  9.14 ;       ;   6.500 ;   2.45 ;   Cha ;     3.44 ;     7.17 ;    17.78 ;    20.71 ;    71.10 ;   148.26 ;   367.72 ;   428.20
               HIP    651 ; 6509. ;   169.8 ;  1.40 ;  9.82 ;       ;   4.700 ;   2.08 ;   Cha ;     4.53 ;     9.45 ;    23.16 ;    27.67 ;    86.43 ;   180.35 ;   442.01 ;   528.04
               HIP 100107 ; 6491. ;   169.8 ;  1.40 ;  9.02 ;       ;   7.600 ;   2.65 ;   Cha ;     2.74 ;     5.72 ;    14.03 ;    16.87 ;    59.01 ;   123.13 ;   302.16 ;   363.15
               HIP 104263 ; 6080. ;   169.8 ;  1.20 ;  9.37 ;       ;   2.700 ;   1.62 ;   Cha ;     0.85 ;     1.77 ;     4.00 ;     6.36 ;    13.17 ;    27.63 ;    62.30 ;    99.09
               HIP  31989 ; 5587. ;   169.8 ;  0.97 ;  7.61 ;       ;  26.000 ;   5.18 ;   Cha ;     0.21 ;     0.45 ;     0.96 ;     1.60 ;     5.30 ;    11.15 ;    23.94 ;    40.13
               HIP  71811 ; 6790. ;   169.9 ;  1.50 ;  9.19 ;       ;   4.800 ;   2.07 ;   Cha ;     7.88 ;    16.37 ;    43.25 ;    42.85 ;   155.30 ;   322.55 ;   852.15 ;   844.23
               HIP  98276 ; 5357. ;   169.9 ;  0.89 ;  9.67 ;       ;   7.250 ;   2.77 ;   Cha ;     0.57 ;     1.20 ;     2.45 ;     4.09 ;     9.94 ;    21.01 ;    43.07 ;    71.76
               HIP  15363 ; 6305. ;   169.9 ;  1.30 ; 10.05 ;       ;   2.400 ;   1.51 ;   Cha ;     2.64 ;     5.52 ;    12.91 ;    17.69 ;    41.27 ;    86.38 ;   201.98 ;   276.67
               HIP  79341 ; 5526. ;   169.9 ;  0.95 ;  9.45 ;       ;   4.500 ;   2.16 ;   Cha ;     0.54 ;     1.14 ;     2.39 ;     4.00 ;     8.67 ;    18.28 ;    38.34 ;    64.08
               HIP  63395 ; 6838. ;   169.9 ;  1.50 ;  9.43 ;       ;   3.500 ;   1.77 ;   Cha ;    10.46 ;    21.71 ;    58.05 ;    55.92 ;   190.21 ;   394.79 ;  1055.54 ;  1016.81
               HIP  64007 ; 6153. ;   169.9 ;  1.25 ;  9.42 ;       ;   4.300 ;   2.04 ;   Cha ;     1.12 ;     2.34 ;     5.34 ;     8.08 ;    19.89 ;    41.69 ;    95.15 ;   143.97
               HIP  27170 ; 6756. ;   169.9 ;  1.50 ;  7.64 ;       ;  16.000 ;   3.79 ;   Cha ;     3.13 ;     6.51 ;    17.15 ;    17.17 ;    83.50 ;   173.46 ;   456.91 ;   457.41
               HIP  89703 ; 6234. ;   169.9 ;  1.30 ;  9.34 ;       ;   2.700 ;   1.61 ;   Cha ;     1.40 ;     2.93 ;     6.78 ;     9.71 ;    22.55 ;    47.22 ;   109.50 ;   156.71
               HIP  39147 ; 7040. ;   169.9 ;  1.60 ;  7.32 ;       ;  29.000 ;   5.03 ;   Cha ;     6.54 ;    13.54 ;    38.53 ;    32.11 ;   207.49 ;   429.16 ;  1221.47 ;  1017.97
               HIP  87283 ; 6036. ;   169.9 ;  1.18 ;  9.18 ;       ;   9.000 ;   2.97 ;   Cha ;     0.66 ;     1.38 ;     3.09 ;     5.06 ;    13.73 ;    28.81 ;    64.56 ;   105.79
               HIP   8634 ; 6902. ;   169.9 ;  1.50 ;  9.35 ;       ;   9.900 ;   2.96 ;   Cha ;    12.25 ;    25.40 ;    69.16 ;    63.95 ;   288.41 ;   597.99 ;  1628.20 ;  1505.46
               HIP  37673 ; 6877. ;   169.9 ;  1.50 ;  7.74 ;       ;  29.000 ;   5.07 ;   Cha ;     4.86 ;    10.07 ;    27.38 ;    25.37 ;   149.69 ;   310.40 ;   843.87 ;   781.85
               HIP  40094 ; 6440. ;   169.9 ;  1.40 ;  9.33 ;       ;   2.500 ;   1.53 ;   Cha ;     2.75 ;     5.75 ;    13.92 ;    17.35 ;    44.98 ;    93.94 ;   227.41 ;   283.31
               HIP  51617 ; 6471. ;   169.9 ;  1.40 ;  8.95 ;       ;   7.150 ;   2.58 ;   Cha ;     2.48 ;     5.17 ;    12.63 ;    15.38 ;    52.56 ;   109.71 ;   268.10 ;   326.39
               HIP  88293 ; 6446. ;   169.9 ;  1.40 ;  9.39 ;       ;   3.600 ;   1.83 ;   Cha ;     2.90 ;     6.06 ;    14.68 ;    18.22 ;    51.89 ;   108.35 ;   262.54 ;   325.91
               HIP 109950 ; 6373. ;   169.9 ;  1.40 ;  8.69 ;       ;   4.500 ;   2.06 ;   Cha ;     1.56 ;     3.26 ;     7.81 ;    10.14 ;    29.57 ;    61.80 ;   148.05 ;   192.19
               HIP  23702 ; 5490. ;   169.9 ;  0.94 ; 10.91 ;       ;   1.240 ;   1.14 ;   Cha ;     1.25 ;     2.64 ;     5.39 ;     8.96 ;    14.42 ;    30.48 ;    62.32 ;   103.61
                  HD 2990 ; 5888. ;   169.9 ;  1.01 ; 10.57 ;       ;   1.033 ;   1.01 ;   Nor ;     1.22 ;     2.56 ;     5.55 ;     9.34 ;    13.79 ;    29.00 ;    62.81 ;   105.70
               HIP  50238 ; 7024. ;   169.9 ;  1.60 ;  8.34 ;       ;   9.900 ;   2.94 ;   Cha ;    10.47 ;    21.66 ;    61.26 ;    51.97 ;   253.82 ;   525.17 ;  1485.08 ;  1259.93
               HIP  48330 ; 5982. ;   169.9 ;  1.15 ; 11.11 ;       ;   1.000 ;   0.99 ;   Cha ;     1.78 ;     3.73 ;     8.14 ;    13.76 ;    21.19 ;    44.55 ;    97.13 ;   164.26
               HIP  76271 ; 6154. ;   170.0 ;  1.25 ; 10.34 ;       ;  21.100 ;   4.51 ;   Cha ;     1.89 ;     3.96 ;     8.98 ;    13.63 ;    50.15 ;   105.19 ;   238.15 ;   361.72
               HIP 100444 ; 5659. ;   170.0 ;  1.00 ;  9.51 ;       ;   3.700 ;   1.95 ;   Cha ;     0.60 ;     1.26 ;     2.68 ;     4.48 ;     9.31 ;    19.62 ;    41.77 ;    69.92
               HIP  16906 ; 5948. ;   170.0 ;  1.13 ;  8.60 ;       ;  11.600 ;   3.39 ;   Cha ;     0.42 ;     0.88 ;     1.95 ;     3.26 ;     9.12 ;    19.14 ;    42.55 ;    71.36
               HIP  94603 ; 7076. ;   170.0 ;  1.60 ;  8.19 ;       ;  10.000 ;   2.95 ;   Cha ;    11.41 ;    23.59 ;    67.73 ;    55.57 ;   276.98 ;   572.61 ;  1644.07 ;  1348.84
               HIP  52304 ; 6953. ;   170.0 ;  1.50 ;  9.49 ;       ;   5.060 ;   2.11 ;   Cha ;    15.57 ;    32.26 ;    89.06 ;    79.91 ;   309.53 ;   641.25 ;  1770.55 ;  1588.58
               HIP  72915 ; 6909. ;   170.0 ;  1.50 ;  9.26 ;       ;   4.800 ;   2.06 ;   Cha ;    11.95 ;    24.78 ;    67.62 ;    62.20 ;   234.76 ;   486.68 ;  1328.21 ;  1221.61
               HIP  77502 ; 6743. ;   170.0 ;  1.40 ;  8.99 ;       ;   9.700 ;   2.95 ;   Cha ;     6.10 ;    12.68 ;    33.11 ;    33.74 ;   138.61 ;   288.09 ;   752.37 ;   766.78
               HIP    275 ; 6602. ;   170.0 ;  1.40 ;  9.53 ;       ;   3.900 ;   1.89 ;   Cha ;     5.22 ;    10.87 ;    27.29 ;    30.61 ;    94.74 ;   197.39 ;   495.77 ;   556.05
               HIP    603 ; 6097. ;   170.0 ;  1.21 ;  7.74 ;       ;  19.000 ;   4.30 ;   Cha ;     0.38 ;     0.80 ;     1.82 ;     2.85 ;     9.68 ;    20.29 ;    46.36 ;    72.51
               HIP   1005 ; 6662. ;   170.0 ;  1.40 ;  8.23 ;       ;  13.000 ;   3.44 ;   Cha ;     3.14 ;     6.53 ;    16.75 ;    17.90 ;    76.87 ;   159.94 ;   410.53 ;   438.52
               HIP   1303 ; 6475. ;   170.0 ;  1.40 ;  8.79 ;       ;   7.700 ;   2.67 ;   Cha ;     2.29 ;     4.79 ;    11.73 ;    14.22 ;    49.60 ;   103.51 ;   253.42 ;   307.38
               HIP   8252 ; 6514. ;   170.0 ;  1.40 ;  8.63 ;       ;   8.700 ;   2.83 ;   Cha ;     2.40 ;     5.01 ;    12.39 ;    14.63 ;    53.48 ;   111.53 ;   275.75 ;   325.60
               HIP   8938 ; 6560. ;   170.0 ;  1.40 ;  7.45 ;       ;  24.000 ;   4.70 ;   Cha ;     1.51 ;     3.16 ;     7.93 ;     9.02 ;    43.39 ;    90.40 ;   227.07 ;   258.45
               HIP   9005 ; 4872. ;   170.0 ;  0.76 ;  9.85 ;       ;   4.400 ;   2.22 ;   Cha ;     0.53 ;     1.12 ;     2.12 ;     3.31 ;     7.61 ;    16.24 ;    30.80 ;    48.01
               HIP   9071 ; 6602. ;   170.0 ;  1.40 ;  9.49 ;       ;   4.090 ;   1.93 ;   Cha ;     5.08 ;    10.59 ;    26.61 ;    29.83 ;    93.44 ;   194.67 ;   489.09 ;   548.35
               HIP  10959 ; 5267. ;   170.0 ;  0.87 ; 10.20 ;       ;   2.500 ;   1.64 ;   Cha ;     0.73 ;     1.55 ;     3.12 ;     5.17 ;     9.75 ;    20.64 ;    41.56 ;    68.96
               HIP  14189 ; 6644. ;   170.0 ;  1.40 ;  8.33 ;       ;  12.400 ;   3.36 ;   Cha ;     3.11 ;     6.48 ;    16.56 ;    17.91 ;    75.45 ;   157.05 ;   401.15 ;   433.85
               HIP  14360 ; 4788. ;   170.0 ;  0.74 ;  9.84 ;       ;   4.400 ;   2.22 ;   Cha ;     0.52 ;     1.11 ;     2.07 ;     3.10 ;     7.46 ;    15.97 ;    29.61 ;    44.41
               HIP  15018 ; 6317. ;   170.0 ;  1.30 ;  8.50 ;       ;  10.000 ;   3.07 ;   Cha ;     1.17 ;     2.45 ;     5.80 ;     7.81 ;    26.13 ;    54.64 ;   129.53 ;   174.50
               HIP  16376 ; 6247. ;   170.0 ;  1.30 ;  9.15 ;       ;   6.130 ;   2.42 ;   Cha ;     1.31 ;     2.75 ;     6.41 ;     9.08 ;    26.03 ;    54.51 ;   126.89 ;   179.83
               HIP  16830 ; 6100. ;   170.0 ;  1.22 ;  9.38 ;       ;   4.700 ;   2.14 ;   Cha ;     0.91 ;     1.91 ;     4.33 ;     6.79 ;    16.47 ;    34.54 ;    78.12 ;   122.56
               HIP  18794 ; 5945. ;   170.0 ;  1.13 ;  9.57 ;       ;   4.000 ;   1.99 ;   Cha ;     0.70 ;     1.48 ;     3.25 ;     5.47 ;    11.77 ;    24.72 ;    54.52 ;    91.64
               HIP  20403 ; 6926. ;   170.0 ;  1.50 ;  8.65 ;       ;   8.700 ;   2.77 ;   Cha ;     9.08 ;    18.81 ;    51.70 ;    46.76 ;   206.80 ;   428.55 ;  1177.75 ;  1065.30
               HIP  22399 ; 6833. ;   170.0 ;  1.50 ; 11.36 ;       ;   2.000 ;   1.34 ;   Cha ;    32.29 ;    67.06 ;   177.00 ;   175.26 ;   510.51 ;  1060.29 ;  2798.59 ;  2771.04
               HIP  25484 ; 6376. ;   170.0 ;  1.40 ;  7.98 ;       ;  16.000 ;   3.88 ;   Cha ;     1.09 ;     2.27 ;     5.46 ;     7.05 ;    28.26 ;    59.05 ;   142.09 ;   183.49
               HIP  27556 ; 6138. ;   170.0 ;  1.24 ;  8.17 ;       ;  14.000 ;   3.68 ;   Cha ;     0.54 ;     1.14 ;     2.61 ;     3.97 ;    12.93 ;    27.08 ;    62.18 ;    94.62
               HIP  28326 ; 6351. ;   170.0 ;  1.40 ;  8.91 ;       ;   7.070 ;   2.58 ;   Cha ;     1.63 ;     3.41 ;     8.12 ;    10.72 ;    34.66 ;    72.45 ;   172.53 ;   227.59
               HIP  28846 ; 6368. ;   170.0 ;  1.40 ;  9.43 ;       ;   4.300 ;   2.01 ;   Cha ;     2.29 ;     4.78 ;    11.39 ;    14.90 ;    42.88 ;    89.64 ;   213.46 ;   279.20
               HIP  35276 ; 5345. ;   170.0 ;  0.89 ;  9.52 ;       ;   5.080 ;   2.32 ;   Cha ;     0.52 ;     1.09 ;     2.24 ;     3.74 ;     8.31 ;    17.55 ;    36.01 ;    60.03
               HIP  43615 ; 5486. ;   170.0 ;  0.94 ;  9.92 ;       ;   3.400 ;   1.89 ;   Cha ;     0.69 ;     1.46 ;     3.03 ;     5.05 ;    10.29 ;    21.72 ;    45.06 ;    75.17
               HIP  47233 ; 6246. ;   170.0 ;  1.30 ;  8.75 ;       ;   8.130 ;   2.78 ;   Cha ;     1.06 ;     2.21 ;     5.16 ;     7.30 ;    22.44 ;    46.98 ;   109.65 ;   155.22
               HIP  48221 ; 4800. ;   170.0 ;  0.74 ;  9.60 ;       ;   5.400 ;   2.46 ;   Cha ;     0.46 ;     0.97 ;     1.82 ;     2.75 ;     6.87 ;    14.68 ;    27.43 ;    41.47
               HIP  48529 ; 5913. ;   170.0 ;  1.11 ;  9.80 ;       ;   3.600 ;   1.89 ;   Cha ;     0.79 ;     1.66 ;     3.63 ;     6.10 ;    12.76 ;    26.82 ;    58.77 ;    98.77
               HIP  52466 ; 4978. ;   170.0 ;  0.79 ; 11.45 ;       ;   0.930 ;   1.01 ;   Cha ;     1.37 ;     2.93 ;     5.54 ;     8.93 ;    13.74 ;    29.27 ;    55.39 ;    89.30
               HIP  53161 ; 6528. ;   170.0 ;  1.40 ;  9.37 ;       ;   4.500 ;   2.04 ;   Cha ;     3.75 ;     7.81 ;    19.30 ;    22.69 ;    70.69 ;   147.45 ;   364.14 ;   428.12
               HIP  57842 ; 5585. ;   170.0 ;  0.97 ; 10.71 ;       ;   1.400 ;   1.20 ;   Cha ;     1.15 ;     2.43 ;     5.05 ;     8.42 ;    13.90 ;    29.34 ;    60.91 ;   101.62
               HIP  58600 ; 5742. ;   170.0 ;  1.00 ;  9.60 ;       ;   3.900 ;   1.99 ;   Cha ;     0.65 ;     1.37 ;     2.94 ;     4.93 ;    10.26 ;    21.59 ;    46.39 ;    77.74
               HIP  74358 ; 5457. ;   170.0 ;  0.93 ; 10.55 ;       ;   2.080 ;   1.48 ;   Cha ;     0.98 ;     2.08 ;     4.26 ;     7.08 ;    12.88 ;    27.22 ;    55.74 ;    92.73
               HIP  75934 ; 5521. ;   170.0 ;  0.95 ; 10.31 ;       ;   2.230 ;   1.52 ;   Cha ;     0.88 ;     1.86 ;     3.85 ;     6.42 ;    11.84 ;    25.00 ;    51.79 ;    86.36
               HIP  77631 ; 6335. ;   170.0 ;  1.40 ;  8.46 ;       ;  10.800 ;   3.19 ;   Cha ;     1.22 ;     2.54 ;     6.05 ;     8.05 ;    28.73 ;    60.07 ;   142.97 ;   190.23
               HIP  78684 ; 4914. ;   170.0 ;  0.77 ;  9.84 ;       ;   4.220 ;   2.17 ;   Cha ;     0.52 ;     1.11 ;     2.14 ;     3.40 ;     7.54 ;    16.06 ;    30.81 ;    48.99
               HIP  81386 ; 6021. ;   170.0 ;  1.17 ; 10.39 ;       ;   1.700 ;   1.29 ;   Cha ;     1.24 ;     2.61 ;     5.78 ;     9.61 ;    17.09 ;    35.89 ;    79.36 ;   131.99
               HIP  82299 ; 6693. ;   170.0 ;  1.40 ;  8.85 ;       ;   7.070 ;   2.53 ;   Cha ;     4.82 ;    10.02 ;    25.84 ;    27.17 ;   101.26 ;   210.62 ;   543.33 ;   571.24
               HIP  82770 ; 6170. ;   170.0 ;  1.30 ;  8.09 ;       ;  15.000 ;   3.80 ;   Cha ;     0.58 ;     1.21 ;     2.81 ;     4.18 ;    14.40 ;    30.17 ;    69.69 ;   103.71
               HIP  89838 ; 6202. ;   170.0 ;  1.30 ;  9.70 ;       ;   3.600 ;   1.86 ;   Cha ;     1.53 ;     3.21 ;     7.37 ;    10.80 ;    26.59 ;    55.71 ;   128.04 ;   187.61
               HIP  91579 ; 7103. ;   170.0 ;  1.60 ;  7.47 ;       ;  24.000 ;   4.56 ;   Cha ;     8.58 ;    17.73 ;    51.36 ;    41.20 ;   259.07 ;   535.34 ;  1550.77 ;  1243.94
               HIP  94148 ; 6651. ;   170.0 ;  1.40 ;  9.23 ;       ;   5.400 ;   2.22 ;   Cha ;     5.18 ;    10.78 ;    27.45 ;    29.75 ;   101.88 ;   212.08 ;   540.21 ;   585.44
               HIP  96380 ; 6494. ;   170.0 ;  1.40 ;  9.23 ;       ;   5.600 ;   2.28 ;   Cha ;     3.10 ;     6.47 ;    15.86 ;    19.05 ;    61.82 ;   128.99 ;   316.34 ;   379.96
               HIP  98837 ; 6291. ;   170.0 ;  1.30 ;  9.46 ;       ;   4.600 ;   2.09 ;   Cha ;     1.81 ;     3.78 ;     8.86 ;    12.21 ;    33.26 ;    69.61 ;   163.10 ;   224.72
               HIP  99436 ; 4515. ;   170.0 ;  0.68 ; 12.19 ;       ;   0.680 ;   0.88 ;   Cha ;     2.17 ;     4.75 ;     7.69 ;     9.73 ;    18.79 ;    41.15 ;    66.61 ;    84.27
               HIP 101288 ; 5445. ;   170.0 ;  0.92 ;  9.91 ;       ;   3.400 ;   1.89 ;   Cha ;     0.68 ;     1.43 ;     2.95 ;     4.92 ;     9.98 ;    21.09 ;    43.53 ;    72.58
               HIP 104446 ; 6166. ;   170.0 ;  1.30 ; 10.43 ;       ;   1.800 ;   1.32 ;   Cha ;     2.08 ;     4.35 ;     9.87 ;    14.87 ;    30.33 ;    63.62 ;   144.23 ;   217.40
               HIP 108318 ; 5958. ;   170.0 ;  1.14 ; 10.73 ;       ;   1.400 ;   1.18 ;   Cha ;     1.39 ;     2.92 ;     6.36 ;    10.74 ;    17.94 ;    37.73 ;    82.34 ;   138.91
               HIP 108406 ; 5753. ;   170.0 ;  1.00 ;  8.87 ;       ;   7.600 ;   2.78 ;   Cha ;     0.44 ;     0.92 ;     2.00 ;     3.35 ;     8.17 ;    17.19 ;    37.24 ;    62.41
               HIP    927 ; 6712. ;   170.0 ;  1.40 ;  8.43 ;       ;  18.000 ;   4.03 ;   Cha ;     4.10 ;     8.52 ;    22.13 ;    22.91 ;   108.79 ;   226.21 ;   587.49 ;   608.22
               HIP 112435 ; 6493. ;   170.0 ;  1.40 ;  9.54 ;       ;   3.800 ;   1.88 ;   Cha ;     3.67 ;     7.66 ;    18.75 ;    22.59 ;    66.50 ;   138.77 ;   339.53 ;   409.01
               HIP  89080 ; 6581. ;   170.0 ;  1.40 ;  9.16 ;       ;   4.400 ;   2.01 ;   Cha ;     3.96 ;     8.25 ;    20.65 ;    23.41 ;    74.13 ;   154.47 ;   386.88 ;   438.58
               HIP  89374 ; 6528. ;   170.0 ;  1.40 ;  8.49 ;       ;   9.220 ;   2.92 ;   Cha ;     2.34 ;     4.87 ;    12.10 ;    14.14 ;    52.76 ;   110.00 ;   273.05 ;   319.15
               HIP  88670 ; 7084. ;   170.0 ;  1.60 ;  5.90 ;       ;  90.800 ;   8.89 ;   Cha ;     3.73 ;     7.71 ;    22.25 ;    17.90 ;   157.12 ;   324.73 ;   937.16 ;   754.26
               HIP  24808 ; 6912. ;   170.1 ;  1.50 ;  9.02 ;       ;   7.600 ;   2.59 ;   Cha ;    10.59 ;    21.95 ;    60.02 ;    54.97 ;   233.34 ;   483.69 ;  1322.39 ;  1210.97
               HIP  49009 ; 6358. ;   170.1 ;  1.40 ;  9.11 ;       ;   6.500 ;   2.47 ;   Cha ;     1.86 ;     3.89 ;     9.26 ;    12.17 ;    38.67 ;    80.84 ;   192.54 ;   253.06
               HIP  59303 ; 5732. ;   170.1 ;  1.00 ;  8.15 ;       ;   8.400 ;   2.92 ;   Cha ;     0.30 ;     0.63 ;     1.36 ;     2.29 ;     5.70 ;    11.99 ;    26.06 ;    43.67
               HIP  51690 ; 6082. ;   170.1 ;  1.20 ;  9.00 ;       ;   3.900 ;   1.95 ;   Cha ;     0.70 ;     1.46 ;     3.30 ;     5.23 ;    11.88 ;    24.92 ;    56.36 ;    89.40
               HIP  17598 ; 5069. ;   170.1 ;  0.81 ;  8.97 ;       ;   8.000 ;   2.96 ;   Cha ;     0.34 ;     0.71 ;     1.43 ;     2.37 ;     5.80 ;    12.29 ;    24.64 ;    41.04
               HIP  41031 ; 6228. ;   170.1 ;  1.30 ; 10.20 ;       ;   0.990 ;   0.97 ;   Cha ;     2.23 ;     4.67 ;    10.73 ;    15.49 ;    27.99 ;    58.64 ;   134.83 ;   194.67
               HIP   8528 ; 6618. ;   170.1 ;  1.40 ;  8.25 ;       ;  12.100 ;   3.32 ;   Cha ;     2.76 ;     5.74 ;    14.58 ;    16.04 ;    66.49 ;   138.44 ;   351.47 ;   386.51
               HIP   5446 ; 6391. ;   170.1 ;  1.40 ;  9.77 ;       ;   2.500 ;   1.53 ;   Cha ;     2.99 ;     6.26 ;    14.94 ;    19.28 ;    48.96 ;   102.34 ;   244.29 ;   315.37
               HIP  67915 ; 6403. ;   170.2 ;  1.40 ;  8.46 ;       ;   6.300 ;   2.43 ;   Cha ;     1.52 ;     3.18 ;     7.68 ;     9.76 ;    31.37 ;    65.53 ;   158.21 ;   201.03
               HIP  95175 ; 5882. ;   170.2 ;  1.10 ;  9.13 ;       ;   9.700 ;   3.11 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.15 ;    11.09 ;    23.30 ;    51.18 ;    85.87
               HIP  55937 ; 6253. ;   170.2 ;  1.30 ;  9.06 ;       ;   4.240 ;   2.01 ;   Cha ;     1.28 ;     2.67 ;     6.23 ;     8.79 ;    23.05 ;    48.26 ;   112.56 ;   158.80
               HIP  25598 ; 6558. ;   170.2 ;  1.40 ;  9.24 ;       ;   3.000 ;   1.66 ;   Cha ;     3.84 ;     8.00 ;    19.93 ;    22.95 ;    65.40 ;   136.34 ;   339.42 ;   390.87
               HIP  18943 ; 5923. ;   170.2 ;  1.12 ;  8.81 ;       ;   7.900 ;   2.80 ;   Cha ;     0.46 ;     0.97 ;     2.14 ;     3.59 ;     9.12 ;    19.15 ;    42.38 ;    71.09
               HIP  74849 ; 6181. ;   170.2 ;  1.30 ;  9.67 ;       ;   5.400 ;   2.28 ;   Cha ;     1.41 ;     2.95 ;     6.75 ;    10.04 ;    27.06 ;    56.72 ;   129.86 ;   192.99
               HIP  94995 ; 5832. ;   170.2 ;  1.08 ;  8.06 ;       ;  37.000 ;   6.09 ;   Cha ;     0.30 ;     0.63 ;     1.38 ;     2.31 ;     8.53 ;    17.93 ;    39.45 ;    66.10
                 HD 44598 ; 6918. ;   170.2 ;  1.66 ;  7.97 ;       ;   5.317 ;   2.17 ;   Nor ;     6.21 ;    12.87 ;    35.37 ;    31.97 ;   131.62 ;   272.77 ;   749.52 ;   677.47
               HIP  46625 ; 6380. ;   170.2 ;  1.40 ;  9.26 ;       ;   6.800 ;   2.53 ;   Cha ;     2.18 ;     4.55 ;    10.87 ;    14.09 ;    45.71 ;    95.53 ;   228.36 ;   296.00
               HIP  14092 ; 6754. ;   170.2 ;  1.50 ;  9.27 ;       ;   2.800 ;   1.59 ;   Cha ;     7.34 ;    15.25 ;    39.89 ;    40.46 ;   126.47 ;   262.84 ;   687.47 ;   697.42
               HIP  34475 ; 6205. ;   170.2 ;  1.30 ;  9.60 ;       ;   3.700 ;   1.88 ;   Cha ;     1.47 ;     3.07 ;     7.07 ;    10.33 ;    25.64 ;    53.71 ;   123.61 ;   180.66
               HIP  12561 ; 6913. ;   170.2 ;  1.50 ;  8.69 ;       ;   9.900 ;   2.96 ;   Cha ;     8.90 ;    18.45 ;    50.50 ;    46.07 ;   209.45 ;   434.15 ;  1188.66 ;  1084.39
               HIP  44720 ; 6721. ;   170.2 ;  1.40 ;  9.18 ;       ;   8.600 ;   2.79 ;   Cha ;     6.28 ;    13.05 ;    33.86 ;    35.05 ;   138.48 ;   287.94 ;   746.97 ;   773.34
               HIP  14017 ; 6532. ;   170.2 ;  1.40 ;  9.34 ;       ;   5.160 ;   2.18 ;   Cha ;     3.74 ;     7.80 ;    19.29 ;    22.62 ;    73.03 ;   152.31 ;   376.59 ;   441.50
               HIP  46071 ; 7150. ;   170.2 ;  1.60 ;  9.02 ;       ;   5.600 ;   2.20 ;   Cha ;    22.19 ;    45.83 ;   134.27 ;   106.22 ;   465.24 ;   960.82 ;  2814.83 ;  2226.69
               HIP  82297 ; 6408. ;   170.3 ;  1.40 ;  8.98 ;       ;   6.500 ;   2.47 ;   Cha ;     2.04 ;     4.26 ;    10.27 ;    13.05 ;    42.37 ;    88.51 ;   213.25 ;   270.82
               HIP  75438 ; 6004. ;   170.3 ;  1.16 ;  8.86 ;       ;   9.700 ;   3.09 ;   Cha ;     0.50 ;     1.04 ;     2.34 ;     3.91 ;    10.53 ;    22.09 ;    49.38 ;    82.66
               HIP  81790 ; 7076. ;   170.3 ;  1.60 ;  8.59 ;       ;   7.000 ;   2.47 ;   Cha ;    14.01 ;    28.96 ;    83.07 ;    68.41 ;   310.95 ;   642.88 ;  1844.37 ;  1518.86
               HIP  13577 ; 6462. ;   170.3 ;  1.40 ;  9.55 ;       ;   3.800 ;   1.88 ;   Cha ;     3.33 ;     6.96 ;    16.90 ;    20.78 ;    60.38 ;   126.08 ;   306.26 ;   376.58
               HIP   9025 ; 6598. ;   170.3 ;  1.40 ;  8.87 ;       ;   7.300 ;   2.58 ;   Cha ;     3.58 ;     7.45 ;    18.77 ;    21.00 ;    76.02 ;   158.37 ;   398.93 ;   446.30
               HIP   5823 ; 5911. ;   170.3 ;  1.11 ;  9.86 ;       ;  23.000 ;   4.78 ;   Cha ;     0.82 ;     1.72 ;     3.76 ;     6.32 ;    21.02 ;    44.17 ;    96.71 ;   162.56
               HIP 102295 ; 6675. ;   170.3 ;  1.40 ;  7.99 ;       ;  30.000 ;   5.22 ;   Cha ;     2.89 ;     6.00 ;    15.47 ;    16.37 ;    87.13 ;   181.25 ;   467.19 ;   494.09
               HIP  53283 ; 6174. ;   170.3 ;  1.30 ;  8.91 ;       ;   3.800 ;   1.91 ;   Cha ;     0.90 ;     1.89 ;     4.35 ;     6.48 ;    15.91 ;    33.34 ;    76.69 ;   114.13
               HIP 104808 ; 6775. ;   170.3 ;  1.50 ;  9.08 ;       ;   2.800 ;   1.58 ;   Cha ;     7.08 ;    14.70 ;    38.70 ;    38.67 ;   121.87 ;   253.19 ;   666.57 ;   666.05
               HIP  80260 ; 7012. ;   170.3 ;  1.60 ;  8.04 ;       ;  19.000 ;   4.08 ;   Cha ;     8.64 ;    17.88 ;    50.42 ;    42.99 ;   246.58 ;   510.27 ;  1439.00 ;  1226.85
               HIP 107359 ; 5116. ;   170.3 ;  0.82 ;  8.72 ;       ;   7.500 ;   2.86 ;   Cha ;     0.30 ;     0.63 ;     1.28 ;     2.14 ;     5.13 ;    10.86 ;    21.96 ;    36.64
               HIP  19493 ; 6145. ;   170.3 ;  1.24 ;  9.20 ;       ;   3.900 ;   1.94 ;   Cha ;     0.96 ;     2.01 ;     4.59 ;     6.97 ;    16.62 ;    34.83 ;    79.53 ;   120.87
               HIP  88008 ; 5020. ;   170.3 ;  0.80 ;  9.77 ;       ;   5.700 ;   2.50 ;   Cha ;     0.51 ;     1.08 ;     2.12 ;     3.51 ;     8.02 ;    17.01 ;    33.54 ;    55.55
               HIP   9328 ; 5399. ;   170.4 ;  0.91 ;  8.17 ;       ;  10.000 ;   3.25 ;   Cha ;     0.26 ;     0.54 ;     1.14 ;     1.91 ;     4.94 ;    10.43 ;    21.84 ;    36.58
                 HD 12164 ; 5392. ;   170.4 ;  1.42 ;  8.03 ;       ;   9.772 ;   3.21 ;   Bre ;     0.24 ;     0.50 ;     1.05 ;     1.77 ;     5.69 ;    12.01 ;    25.17 ;    42.16
               HIP  74230 ; 6266. ;   170.4 ;  1.30 ;  8.77 ;       ;   7.500 ;   2.67 ;   Cha ;     1.14 ;     2.39 ;     5.60 ;     7.83 ;    23.80 ;    49.80 ;   116.67 ;   162.94
               HIP  56251 ; 5777. ;   170.4 ;  1.00 ;  9.11 ;       ;   6.800 ;   2.62 ;   Cha ;     0.51 ;     1.07 ;     2.31 ;     3.87 ;     9.16 ;    19.27 ;    41.79 ;    70.05
               HIP  14768 ; 6431. ;   170.4 ;  1.40 ;  9.34 ;       ;  18.000 ;   4.10 ;   Cha ;     2.69 ;     5.61 ;    13.56 ;    16.99 ;    71.90 ;   150.18 ;   362.80 ;   454.74
               HIP  99724 ; 6720. ;   170.4 ;  1.40 ;  9.16 ;       ;   7.900 ;   2.67 ;   Cha ;     6.20 ;    12.88 ;    33.41 ;    34.61 ;   133.83 ;   278.27 ;   721.77 ;   747.61
               HIP  60220 ; 5064. ;   170.4 ;  0.81 ;  9.30 ;       ;   6.900 ;   2.75 ;   Cha ;     0.40 ;     0.85 ;     1.69 ;     2.81 ;     6.66 ;    14.10 ;    28.14 ;    46.78
               HIP  88257 ; 6563. ;   170.4 ;  1.40 ;  7.83 ;       ;  23.000 ;   4.60 ;   Cha ;     1.85 ;     3.86 ;     9.68 ;    11.02 ;    52.47 ;   109.33 ;   274.43 ;   312.27
               HIP  45087 ; 5847. ;   170.4 ;  1.08 ;  8.33 ;       ;  10.600 ;   3.26 ;   Cha ;     0.35 ;     0.73 ;     1.60 ;     2.68 ;     7.24 ;    15.22 ;    33.49 ;    56.13
               HIP  57422 ; 6931. ;   170.4 ;  1.50 ;  8.60 ;       ;  11.200 ;   3.14 ;   Cha ;     8.96 ;    18.57 ;    51.12 ;    46.07 ;   217.44 ;   450.55 ;  1240.17 ;  1117.70
                HD 223055 ; 6194. ;   170.4 ;  1.34 ;  8.70 ;       ;   2.227 ;   1.46 ;   Nor ;     0.87 ;     1.81 ;     4.19 ;     6.15 ;    13.54 ;    28.36 ;    65.56 ;    96.13
               HIP   5116 ; 6333. ;   170.4 ;  1.40 ;  9.33 ;       ;   6.500 ;   2.48 ;   Cha ;     1.93 ;     4.03 ;     9.54 ;    12.77 ;    40.13 ;    83.93 ;   198.55 ;   265.72
               HIP  75575 ; 6960. ;   170.4 ;  1.50 ;  8.75 ;       ;   6.600 ;   2.41 ;   Cha ;    10.65 ;    22.06 ;    61.18 ;    54.22 ;   226.20 ;   468.51 ;  1299.52 ;  1151.76
               HIP  67174 ; 5900. ;   170.4 ;  1.11 ; 10.69 ;       ;   2.300 ;   1.51 ;   Cha ;     1.32 ;     2.78 ;     6.03 ;    10.15 ;    19.15 ;    40.29 ;    87.27 ;   146.94
               HIP  59547 ; 6527. ;   170.5 ;  1.40 ;  9.20 ;       ;   7.900 ;   2.70 ;   Cha ;     3.40 ;     7.10 ;    17.54 ;    20.61 ;    73.91 ;   154.14 ;   381.00 ;   447.68
               HIP  82058 ; 6809. ;   170.5 ;  1.50 ;  8.82 ;       ;   2.000 ;   1.34 ;   Cha ;     6.86 ;    14.24 ;    37.87 ;    36.95 ;   108.51 ;   225.29 ;   599.22 ;   584.56
               HIP 110974 ; 5915. ;   170.5 ;  1.12 ;  8.72 ;       ;   2.900 ;   1.70 ;   Cha ;     0.44 ;     0.92 ;     2.03 ;     3.40 ;     6.73 ;    14.14 ;    31.27 ;    52.45
               HIP    382 ; 6994. ;   170.5 ;  1.50 ;  9.15 ;       ;   6.400 ;   2.37 ;   Cha ;    14.65 ;    30.32 ;    84.82 ;    73.91 ;   308.49 ;   638.66 ;  1786.55 ;  1556.70
               HIP 111952 ; 6084. ;   170.5 ;  1.21 ; 10.05 ;       ;   3.500 ;   1.85 ;   Cha ;     1.26 ;     2.64 ;     5.92 ;     9.42 ;    21.01 ;    44.09 ;    98.88 ;   157.27
               HIP  64796 ; 6322. ;   170.5 ;  1.30 ;  8.42 ;       ;  20.000 ;   4.35 ;   Cha ;     1.14 ;     2.39 ;     5.68 ;     7.62 ;    30.37 ;    63.50 ;   150.75 ;   202.33
               HIP  34533 ; 6267. ;   170.5 ;  1.30 ;  8.30 ;       ;   8.900 ;   2.91 ;   Cha ;     0.89 ;     1.87 ;     4.39 ;     6.11 ;    19.38 ;    40.56 ;    95.31 ;   132.75
               HIP  44159 ; 7097. ;   170.5 ;  1.60 ;  7.97 ;       ;  16.000 ;   3.73 ;   Cha ;    10.85 ;    22.42 ;    64.79 ;    52.37 ;   296.05 ;   611.83 ;  1768.01 ;  1429.04
               HIP  15567 ; 5937. ;   170.5 ;  1.13 ;  8.67 ;       ;   6.600 ;   2.56 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     8.17 ;    17.15 ;    38.06 ;    63.84
               HIP  18144 ; 5893. ;   170.5 ;  1.11 ;  9.82 ;       ;  14.000 ;   3.73 ;   Cha ;     0.79 ;     1.67 ;     3.64 ;     6.11 ;    18.02 ;    37.88 ;    82.78 ;   139.09
               HIP  72889 ; 6428. ;   170.5 ;  1.40 ;  9.15 ;       ;   7.800 ;   2.70 ;   Cha ;     2.40 ;     5.01 ;    12.12 ;    15.20 ;    52.11 ;   108.83 ;   263.08 ;   330.01
               HIP   3899 ; 6443. ;   170.5 ;  1.40 ;  8.83 ;       ;  15.000 ;   3.74 ;   Cha ;     2.11 ;     4.41 ;    10.71 ;    13.27 ;    53.93 ;   112.59 ;   273.63 ;   339.14
               HIP  53569 ; 7157. ;   170.5 ;  1.60 ;  8.98 ;       ;   8.000 ;   2.63 ;   Cha ;    22.26 ;    45.96 ;   134.93 ;   106.24 ;   510.00 ;  1053.16 ;  3091.98 ;  2434.61
               HIP  90492 ; 6447. ;   170.5 ;  1.40 ;  9.71 ;       ;   5.400 ;   2.24 ;   Cha ;     3.47 ;     7.25 ;    17.54 ;    21.81 ;    68.74 ;   143.57 ;   347.16 ;   431.64
               HIP 112596 ; 6208. ;   170.5 ;  1.30 ; 10.16 ;       ;   2.400 ;   1.52 ;   Cha ;     2.04 ;     4.27 ;     9.78 ;    14.31 ;    31.95 ;    66.96 ;   153.42 ;   224.45
               HIP  58141 ; 6706. ;   170.5 ;  1.40 ;  9.06 ;       ;   2.400 ;   1.47 ;   Cha ;     5.61 ;    11.66 ;    30.15 ;    31.48 ;    89.94 ;   187.05 ;   483.67 ;   505.09
               HIP  68490 ; 6924. ;   170.5 ;  1.50 ;  9.10 ;       ;   7.800 ;   2.62 ;   Cha ;    11.50 ;    23.83 ;    65.35 ;    59.45 ;   254.90 ;   528.29 ;  1448.76 ;  1317.88
               HIP  22525 ; 6033. ;   170.5 ;  1.18 ;  9.43 ;       ;   4.800 ;   2.17 ;   Cha ;     0.75 ;     1.57 ;     3.50 ;     5.76 ;    13.34 ;    28.00 ;    62.60 ;   102.87
               HIP  41472 ; 5606. ;   170.5 ;  0.98 ; 10.64 ;       ;   1.400 ;   1.20 ;   Cha ;     1.11 ;     2.35 ;     4.90 ;     8.17 ;    13.50 ;    28.49 ;    59.37 ;    99.12
               HIP 113539 ; 6811. ;   170.5 ;  1.50 ;  9.61 ;       ;   3.500 ;   1.77 ;   Cha ;    10.65 ;    22.11 ;    58.62 ;    57.55 ;   193.74 ;   402.31 ;  1066.68 ;  1047.23
               HIP  27601 ; 6161. ;   170.5 ;  1.30 ;  9.38 ;       ;   5.400 ;   2.28 ;   Cha ;     1.12 ;     2.34 ;     5.35 ;     8.06 ;    21.50 ;    45.06 ;   103.03 ;   155.00
               HIP  95805 ; 5567. ;   170.6 ;  0.96 ; 10.26 ;       ;   1.600 ;   1.29 ;   Cha ;     0.88 ;     1.85 ;     3.86 ;     6.44 ;    10.89 ;    22.97 ;    47.89 ;    79.95
               HIP  15732 ; 5873. ;   170.6 ;  1.10 ;  8.99 ;       ;   6.700 ;   2.59 ;   Cha ;     0.50 ;     1.04 ;     2.29 ;     3.85 ;     9.36 ;    19.67 ;    43.20 ;    72.47
               HIP  72855 ; 6021. ;   170.6 ;  1.17 ;  8.82 ;       ;   9.080 ;   2.98 ;   Cha ;     0.51 ;     1.08 ;     2.42 ;     4.00 ;    10.74 ;    22.54 ;    50.53 ;    83.57
               HIP  42004 ; 5419. ;   170.6 ;  0.91 ;  9.49 ;       ;   2.900 ;   1.75 ;   Cha ;     0.53 ;     1.11 ;     2.30 ;     3.84 ;     7.44 ;    15.71 ;    32.52 ;    54.27
               HIP  82474 ; 6201. ;   170.6 ;  1.30 ;  7.79 ;       ;  39.000 ;   6.12 ;   Cha ;     0.55 ;     1.15 ;     2.68 ;     3.90 ;    17.35 ;    36.33 ;    84.52 ;   122.98
               HIP  21989 ; 6112. ;   170.6 ;  1.22 ;  9.29 ;       ;  11.900 ;   3.40 ;   Cha ;     0.90 ;     1.89 ;     4.29 ;     6.67 ;    20.51 ;    43.02 ;    97.58 ;   151.78
               HIP  58547 ; 6975. ;   170.6 ;  1.50 ;  8.54 ;       ;   6.000 ;   2.30 ;   Cha ;     9.97 ;    20.65 ;    57.57 ;    50.44 ;   206.81 ;   428.23 ;  1193.62 ;  1045.94
               HIP  93394 ; 6684. ;   170.6 ;  1.40 ;  9.48 ;       ;   5.500 ;   2.23 ;   Cha ;     6.58 ;    13.69 ;    35.11 ;    37.32 ;   129.91 ;   270.31 ;   693.38 ;   737.13
               HIP  17677 ; 6235. ;   170.6 ;  1.30 ;  9.53 ;       ;   4.210 ;   2.01 ;   Cha ;     1.56 ;     3.27 ;     7.57 ;    10.83 ;    28.14 ;    58.94 ;   136.49 ;   195.39
               HIP  11233 ; 6293. ;   170.6 ;  1.30 ;  9.01 ;       ;   6.500 ;   2.48 ;   Cha ;     1.42 ;     2.97 ;     6.98 ;     9.57 ;    28.45 ;    59.54 ;   140.01 ;   192.18
               HIP  28175 ; 7110. ;   170.6 ;  1.60 ;  9.18 ;       ;   4.700 ;   2.02 ;   Cha ;    21.37 ;    44.17 ;   127.83 ;   103.79 ;   429.25 ;   887.06 ;  2567.10 ;  2084.44
               HIP  42694 ; 6334. ;   170.6 ;  1.40 ;  8.59 ;       ;   6.600 ;   2.50 ;   Cha ;     1.30 ;     2.71 ;     6.45 ;     8.59 ;    27.09 ;    56.64 ;   134.66 ;   179.40
               HIP  79744 ; 6043. ;   170.6 ;  1.18 ;  8.57 ;       ;   7.300 ;   2.67 ;   Cha ;     0.48 ;     1.02 ;     2.29 ;     3.73 ;     9.62 ;    20.17 ;    45.45 ;    73.98
               HIP   9789 ; 5858. ;   170.7 ;  1.09 ;  9.51 ;       ;  10.000 ;   3.16 ;   Cha ;     0.65 ;     1.37 ;     2.99 ;     5.02 ;    13.54 ;    28.46 ;    62.11 ;   104.25
               HIP  98135 ; 7072. ;   170.7 ;  1.60 ;  7.65 ;       ;  14.000 ;   3.49 ;   Cha ;     8.52 ;    17.62 ;    50.59 ;    41.42 ;   225.08 ;   465.33 ;  1335.77 ;  1093.71
               HIP  27502 ; 7087. ;   170.7 ;  1.60 ;  7.92 ;       ;  14.000 ;   3.49 ;   Cha ;    10.23 ;    21.15 ;    60.95 ;    49.55 ;   270.10 ;   558.30 ;  1608.83 ;  1307.84
               HIP  38929 ; 6862. ;   170.7 ;  1.50 ;  9.16 ;       ;   4.500 ;   2.00 ;   Cha ;     9.73 ;    20.19 ;    54.41 ;    51.48 ;   188.33 ;   390.70 ;  1052.83 ;   996.24
               HIP  12356 ; 6338. ;   170.7 ;  1.40 ;  9.56 ;       ;   9.300 ;   2.96 ;   Cha ;     2.23 ;     4.67 ;    11.04 ;    14.74 ;    50.79 ;   106.22 ;   251.10 ;   335.38
               HIP  83122 ; 6011. ;   170.7 ;  1.16 ;  9.24 ;       ;   2.210 ;   1.47 ;   Cha ;     0.63 ;     1.31 ;     2.93 ;     4.89 ;     9.14 ;    19.19 ;    42.82 ;    71.41
               HIP   7474 ; 5939. ;   170.7 ;  1.13 ; 10.66 ;       ;  47.000 ;   6.82 ;   Cha ;     1.32 ;     2.77 ;     6.04 ;    10.18 ;    40.90 ;    85.99 ;   187.32 ;   315.77
               HIP 105032 ; 6350. ;   170.7 ;  1.40 ; 10.22 ;       ;   2.220 ;   1.45 ;   Cha ;     3.38 ;     7.07 ;    16.66 ;    22.17 ;    53.70 ;   112.34 ;   264.79 ;   352.40
               HIP  91330 ; 5829. ;   170.7 ;  1.08 ;  9.00 ;       ;   6.500 ;   2.55 ;   Cha ;     0.49 ;     1.03 ;     2.25 ;     3.77 ;     9.08 ;    19.09 ;    41.69 ;    69.91
               HIP 108955 ; 6978. ;   170.7 ;  1.50 ;  8.27 ;       ;   8.080 ;   2.66 ;   Cha ;     8.75 ;    18.12 ;    50.58 ;    44.14 ;   195.46 ;   404.69 ;  1129.77 ;   985.79
               HIP   3407 ; 6506. ;   170.7 ;  1.40 ;  8.01 ;       ;  23.000 ;   4.61 ;   Cha ;     1.69 ;     3.52 ;     8.72 ;    10.31 ;    47.93 ;    99.96 ;   247.43 ;   292.73
               HIP  57084 ; 6985. ;   170.8 ;  1.50 ;  8.72 ;       ;  12.400 ;   3.30 ;   Cha ;    11.33 ;    23.46 ;    65.54 ;    57.17 ;   281.60 ;   583.02 ;  1628.83 ;  1420.89
               HIP  41407 ; 5700. ;   170.8 ;  1.00 ;  8.94 ;       ;  18.000 ;   4.28 ;   Cha ;     0.44 ;     0.94 ;     2.01 ;     3.37 ;    10.27 ;    21.63 ;    46.54 ;    77.97
               HIP  21890 ; 6011. ;   170.8 ;  1.16 ; 10.00 ;       ;   4.500 ;   2.10 ;   Cha ;     0.95 ;     2.00 ;     4.44 ;     7.43 ;    16.65 ;    34.97 ;    77.51 ;   129.60
               HIP  23226 ; 6646. ;   170.8 ;  1.40 ;  8.74 ;       ;  35.000 ;   5.64 ;   Cha ;     3.90 ;     8.12 ;    20.71 ;    22.43 ;   122.48 ;   254.95 ;   650.29 ;   704.34
               HIP  54093 ; 6257. ;   170.8 ;  1.30 ;  9.63 ;       ;   1.900 ;   1.35 ;   Cha ;     1.78 ;     3.72 ;     8.64 ;    12.19 ;    26.23 ;    54.93 ;   127.65 ;   180.13
               HIP   8054 ; 6419. ;   170.8 ;  1.40 ;  9.65 ;       ;  16.000 ;   3.87 ;   Cha ;     3.06 ;     6.40 ;    15.39 ;    19.49 ;    79.66 ;   166.44 ;   400.12 ;   506.59
               HIP  79603 ; 6041. ;   170.8 ;  1.18 ;  9.38 ;       ;  11.300 ;   3.32 ;   Cha ;     0.75 ;     1.57 ;     3.52 ;     5.74 ;    16.55 ;    34.74 ;    77.79 ;   127.12
               HIP  84832 ; 6362. ;   170.8 ;  1.40 ;  9.47 ;       ;   3.070 ;   1.70 ;   Cha ;     2.30 ;     4.81 ;    11.44 ;    15.03 ;    39.66 ;    82.92 ;   197.14 ;   258.97
               HIP 107746 ; 6151. ;   170.8 ;  1.25 ;  8.36 ;       ;   5.800 ;   2.37 ;   Cha ;     0.62 ;     1.31 ;     3.01 ;     4.54 ;    12.01 ;    25.16 ;    57.83 ;    87.27
               HIP 112164 ; 6402. ;   170.8 ;  1.40 ;  8.92 ;       ;   6.400 ;   2.45 ;   Cha ;     1.94 ;     4.05 ;     9.76 ;    12.44 ;    40.14 ;    83.85 ;   201.85 ;   257.29
               HIP  45046 ; 7000. ;   170.8 ;  1.60 ;  7.72 ;       ;  20.700 ;   4.26 ;   Cha ;     7.05 ;    14.59 ;    41.02 ;    35.15 ;   205.55 ;   425.43 ;  1196.51 ;  1025.26
               HIP 104793 ; 6859. ;   170.8 ;  1.50 ;  8.92 ;       ;   5.800 ;   2.27 ;   Cha ;     8.49 ;    17.62 ;    47.48 ;    44.92 ;   175.11 ;   363.29 ;   979.10 ;   926.14
               HIP  69077 ; 5907. ;   170.8 ;  1.11 ; 10.53 ;       ;   0.760 ;   0.87 ;   Cha ;     1.21 ;     2.53 ;     5.51 ;     9.27 ;    13.23 ;    27.82 ;    60.42 ;   101.72
               HIP  72560 ; 6800. ;   170.8 ;  1.50 ;  8.75 ;       ;   7.700 ;   2.62 ;   Cha ;     6.40 ;    13.30 ;    35.29 ;    34.61 ;   141.96 ;   294.77 ;   782.39 ;   767.16
                HD 129107 ; 6902. ;   170.9 ;  1.58 ;  7.77 ;       ;   4.773 ;   2.05 ;   Nor ;     5.33 ;    11.04 ;    30.23 ;    27.56 ;   107.25 ;   222.31 ;   608.54 ;   554.84
               HIP  51960 ; 6141. ;   170.9 ;  1.24 ;  8.45 ;       ;  21.200 ;   4.53 ;   Cha ;     0.63 ;     1.33 ;     3.04 ;     4.63 ;    16.76 ;    35.13 ;    80.56 ;   122.44
               HIP  94159 ; 6351. ;   170.9 ;  1.40 ; 10.58 ;       ;   7.500 ;   2.66 ;   Cha ;     4.19 ;     8.77 ;    20.61 ;    27.48 ;    90.33 ;   189.00 ;   444.07 ;   592.20
               HIP 102677 ; 6467. ;   170.9 ;  1.40 ;  8.68 ;       ;   4.500 ;   2.04 ;   Cha ;     2.12 ;     4.41 ;    10.79 ;    13.16 ;    39.98 ;    83.44 ;   204.04 ;   248.66
               HIP  21612 ; 5855. ;   170.9 ;  1.09 ;  8.54 ;       ;   6.800 ;   2.61 ;   Cha ;     0.39 ;     0.81 ;     1.78 ;     2.99 ;     7.27 ;    15.28 ;    33.61 ;    56.34
               HIP  37935 ; 6298. ;   170.9 ;  1.30 ;  9.30 ;       ;   6.600 ;   2.50 ;   Cha ;     1.69 ;     3.53 ;     8.29 ;    11.36 ;    33.99 ;    71.13 ;   167.10 ;   228.93
               HIP  68117 ; 6286. ;   170.9 ;  1.30 ;  8.79 ;       ;   6.400 ;   2.46 ;   Cha ;     1.23 ;     2.58 ;     6.06 ;     8.35 ;    24.63 ;    51.53 ;   121.18 ;   166.95
               HIP  89762 ; 6496. ;   170.9 ;  1.40 ;  9.21 ;       ;   4.160 ;   1.96 ;   Cha ;     3.08 ;     6.43 ;    15.78 ;    18.93 ;    57.07 ;   119.08 ;   292.22 ;   350.47
               HIP  43200 ; 6874. ;   170.9 ;  1.50 ;  7.75 ;       ;  26.000 ;   4.80 ;   Cha ;     4.83 ;    10.01 ;    27.19 ;    25.24 ;   144.76 ;   300.18 ;   815.43 ;   756.98
               HIP  63498 ; 6265. ;   171.0 ;  1.30 ; 10.40 ;       ;   0.970 ;   0.96 ;   Cha ;     2.84 ;     5.94 ;    13.73 ;    19.37 ;    35.41 ;    74.18 ;   171.48 ;   241.81
               HIP  78988 ; 6757. ;   171.0 ;  1.50 ;  9.14 ;       ;   9.130 ;   2.86 ;   Cha ;     6.92 ;    14.38 ;    37.66 ;    38.08 ;   160.21 ;   332.93 ;   872.04 ;   881.96
               HIP  34008 ; 6794. ;   171.0 ;  1.50 ;  9.57 ;       ;  56.000 ;   7.08 ;   Cha ;     9.87 ;    20.50 ;    54.11 ;    53.68 ;   359.35 ;   746.39 ;  1970.23 ;  1954.39
               HIP  68922 ; 5950. ;   171.0 ;  1.13 ;  9.48 ;       ;   6.900 ;   2.61 ;   Cha ;     0.67 ;     1.41 ;     3.11 ;     5.23 ;    12.87 ;    27.03 ;    59.70 ;   100.33
               HIP  19521 ; 6311. ;   171.0 ;  1.30 ;  9.39 ;       ;   2.300 ;   1.48 ;   Cha ;     1.86 ;     3.89 ;     9.15 ;    12.43 ;    28.74 ;    60.13 ;   141.54 ;   192.33
               HIP 111463 ; 5855. ;   171.0 ;  1.09 ;  9.27 ;       ;   4.240 ;   2.06 ;   Cha ;     0.57 ;     1.20 ;     2.63 ;     4.42 ;     9.59 ;    20.17 ;    44.09 ;    73.98
               HIP  61215 ; 6029. ;   171.0 ;  1.17 ; 10.60 ;       ;   2.400 ;   1.53 ;   Cha ;     1.45 ;     3.04 ;     6.71 ;    11.10 ;    21.63 ;    45.43 ;   100.36 ;   166.15
               HIP  80341 ; 6391. ;   171.0 ;  1.40 ;  8.72 ;       ;   3.800 ;   1.89 ;   Cha ;     1.68 ;     3.52 ;     8.46 ;    10.85 ;    30.59 ;    63.91 ;   153.66 ;   197.10
               HIP  62390 ; 6168. ;   171.0 ;  1.30 ;  9.64 ;       ;   1.300 ;   1.12 ;   Cha ;     1.32 ;     2.77 ;     6.33 ;     9.49 ;    17.82 ;    37.35 ;    85.33 ;   127.91
               HIP   9013 ; 6808. ;   171.0 ;  1.50 ;  8.34 ;       ;  27.000 ;   4.91 ;   Cha ;     5.30 ;    11.01 ;    29.33 ;    28.52 ;   160.84 ;   333.92 ;   889.57 ;   865.02
               HIP  70169 ; 6121. ;   171.0 ;  1.23 ;  9.57 ;       ;   2.230 ;   1.47 ;   Cha ;     1.09 ;     2.28 ;     5.18 ;     8.01 ;    16.36 ;    34.31 ;    77.77 ;   120.36
               HIP  86818 ; 5933. ;   171.0 ;  1.12 ; 10.08 ;       ;   2.600 ;   1.61 ;   Cha ;     0.94 ;     1.97 ;     4.31 ;     7.25 ;    14.02 ;    29.47 ;    64.55 ;   108.62
               HIP 109913 ; 6445. ;   171.1 ;  1.40 ;  9.08 ;       ;   8.140 ;   2.75 ;   Cha ;     2.44 ;     5.09 ;    12.36 ;    15.32 ;    53.49 ;   111.68 ;   271.12 ;   336.10
               HIP  23703 ; 6436. ;   171.1 ;  1.40 ;  9.47 ;       ;   3.400 ;   1.78 ;   Cha ;     2.94 ;     6.13 ;    14.82 ;    18.53 ;    51.78 ;   108.16 ;   261.34 ;   326.76
               HIP  46639 ; 5991. ;   171.1 ;  1.15 ;  9.35 ;       ;   2.000 ;   1.40 ;   Cha ;     0.64 ;     1.34 ;     2.98 ;     5.01 ;     9.06 ;    19.02 ;    42.27 ;    71.05
                HD 233641 ; 6012. ;   171.1 ;  0.52 ;  9.24 ;       ;   2.042 ;   1.42 ;   Bre ;     0.63 ;     1.32 ;     2.94 ;     4.89 ;     6.01 ;    12.61 ;    28.14 ;    46.90
               HIP  47894 ; 6518. ;   171.1 ;  1.40 ;  9.57 ;       ;   3.300 ;   1.75 ;   Cha ;     4.06 ;     8.46 ;    20.82 ;    24.68 ;    70.84 ;   147.78 ;   363.61 ;   430.98
               HIP  71747 ; 5141. ;   171.1 ;  0.83 ;  9.33 ;       ;   5.700 ;   2.49 ;   Cha ;     0.42 ;     0.89 ;     1.80 ;     2.99 ;     6.79 ;    14.37 ;    28.90 ;    48.08
               HIP  92379 ; 6083. ;   171.1 ;  1.20 ;  8.54 ;       ;   6.900 ;   2.59 ;   Cha ;     0.55 ;     1.15 ;     2.60 ;     4.12 ;    10.78 ;    22.60 ;    51.27 ;    81.16
               HIP  94089 ; 6958. ;   171.1 ;  1.50 ;  9.22 ;       ;   5.130 ;   2.12 ;   Cha ;    13.61 ;    28.19 ;    78.01 ;    69.56 ;   271.40 ;   562.20 ;  1556.09 ;  1387.54
               HIP  45387 ; 6138. ;   171.1 ;  1.24 ;  8.40 ;       ;  26.000 ;   5.01 ;   Cha ;     0.61 ;     1.29 ;     2.95 ;     4.49 ;    17.09 ;    35.80 ;    82.08 ;   125.01
               HIP 109224 ; 7107. ;   171.1 ;  1.60 ;  8.40 ;       ;  12.000 ;   3.23 ;   Cha ;    13.99 ;    28.90 ;    83.70 ;    67.51 ;   355.10 ;   733.80 ;  2125.04 ;  1713.85
               HIP  66998 ; 6334. ;   171.1 ;  1.40 ;  9.46 ;       ;   2.700 ;   1.60 ;   Cha ;     2.08 ;     4.34 ;    10.27 ;    13.75 ;    34.70 ;    72.57 ;   171.54 ;   229.59
               HIP  68060 ; 6031. ;   171.1 ;  1.17 ;  9.51 ;       ;   4.300 ;   2.05 ;   Cha ;     0.78 ;     1.63 ;     3.64 ;     5.99 ;    13.44 ;    28.21 ;    62.99 ;   103.69
               HIP  14949 ; 7093. ;   171.1 ;  1.60 ;  9.08 ;       ;   6.500 ;   2.38 ;   Cha ;    19.24 ;    39.78 ;   114.56 ;    93.88 ;   419.26 ;   866.62 ;  2495.88 ;  2045.24
               HIP  66079 ; 6923. ;   171.1 ;  1.50 ;  9.28 ;       ;  10.900 ;   3.10 ;   Cha ;    12.60 ;    26.11 ;    71.53 ;    65.23 ;   303.62 ;   629.30 ;  1724.14 ;  1572.23
               HIP  24225 ; 7186. ;   171.2 ;  1.60 ;  8.88 ;       ;   5.170 ;   2.11 ;   Cha ;    23.09 ;    47.65 ;   141.14 ;   109.08 ;   474.02 ;   978.42 ;  2898.03 ;  2239.78
               HIP  74639 ; 6970. ;   171.2 ;  1.50 ;  8.28 ;       ;  37.000 ;   5.70 ;   Cha ;     8.59 ;    17.78 ;    49.53 ;    43.44 ;   280.60 ;   581.05 ;  1618.41 ;  1419.40
               HIP  31438 ; 5112. ;   171.2 ;  0.82 ;  9.00 ;       ;   6.400 ;   2.64 ;   Cha ;     0.35 ;     0.74 ;     1.48 ;     2.47 ;     5.72 ;    12.11 ;    24.38 ;    40.62
               HIP  29610 ; 6480. ;   171.2 ;  1.40 ;  8.49 ;       ;   9.500 ;   2.97 ;   Cha ;     2.00 ;     4.17 ;    10.23 ;    12.35 ;    45.49 ;    94.93 ;   233.05 ;   281.26
               HIP 106160 ; 6631. ;   171.2 ;  1.40 ;  8.21 ;       ;  13.000 ;   3.44 ;   Cha ;     2.81 ;     5.86 ;    14.92 ;    16.26 ;    69.00 ;   143.64 ;   365.91 ;   398.86
               HIP   6246 ; 6092. ;   171.2 ;  1.21 ;  8.98 ;       ;  15.000 ;   3.82 ;   Cha ;     0.71 ;     1.49 ;     3.39 ;     5.33 ;    17.11 ;    35.89 ;    81.32 ;   128.09
               HIP  42104 ; 6570. ;   171.2 ;  1.40 ;  9.11 ;       ;   5.060 ;   2.15 ;   Cha ;     3.73 ;     7.78 ;    19.43 ;    22.18 ;    72.41 ;   150.91 ;   377.06 ;   430.42
               HIP   2033 ; 7110. ;   171.2 ;  1.60 ;  8.70 ;       ;   8.800 ;   2.76 ;   Cha ;    16.57 ;    34.23 ;    99.17 ;    80.08 ;   389.17 ;   804.19 ;  2329.61 ;  1881.28
               HIP  66277 ; 6230. ;   171.2 ;  1.30 ;  9.00 ;       ;   5.700 ;   2.33 ;   Cha ;     1.15 ;     2.40 ;     5.58 ;     7.99 ;    22.32 ;    46.73 ;   108.54 ;   155.51
               HIP 112121 ; 6020. ;   171.2 ;  1.17 ;  7.99 ;       ;  14.000 ;   3.71 ;   Cha ;     0.33 ;     0.70 ;     1.57 ;     2.60 ;     7.75 ;    16.25 ;    36.61 ;    60.46
               HIP  66213 ; 5778. ;   171.2 ;  1.05 ;  8.93 ;       ;  16.000 ;   4.02 ;   Cha ;     0.46 ;     0.96 ;     2.10 ;     3.51 ;    10.53 ;    22.14 ;    48.10 ;    80.62
               HIP 111434 ; 7099. ;   171.2 ;  1.60 ;  9.17 ;       ;   1.300 ;   1.06 ;   Cha ;    20.57 ;    42.52 ;   122.64 ;   100.24 ;   299.67 ;   619.38 ;  1786.62 ;  1460.26
               HIP  49548 ; 6630. ;   171.3 ;  1.40 ;  8.04 ;       ;   9.300 ;   2.91 ;   Cha ;     2.57 ;     5.35 ;    13.64 ;    14.86 ;    57.99 ;   120.72 ;   307.66 ;   335.26
               HIP  32213 ; 6854. ;   171.3 ;  1.50 ;  8.52 ;       ;   8.400 ;   2.73 ;   Cha ;     6.73 ;    13.96 ;    37.62 ;    35.57 ;   152.20 ;   315.76 ;   851.14 ;   804.78
               HIP  55935 ; 6558. ;   171.3 ;  1.40 ;  9.80 ;       ;   2.700 ;   1.57 ;   Cha ;     5.26 ;    10.98 ;    27.22 ;    31.49 ;    87.35 ;   182.13 ;   451.69 ;   522.54
               HIP 108050 ; 6392. ;   171.3 ;  1.40 ; 10.26 ;       ;   1.000 ;   0.97 ;   Cha ;     3.97 ;     8.31 ;    19.75 ;    25.57 ;    51.68 ;   108.04 ;   256.90 ;   332.62
               HIP  44493 ; 6200. ;   171.3 ;  1.30 ;  9.95 ;       ;   1.500 ;   1.20 ;   Cha ;     1.76 ;     3.68 ;     8.43 ;    12.39 ;    24.49 ;    51.32 ;   117.63 ;   172.82
               HIP 105095 ; 6368. ;   171.3 ;  1.40 ;  8.57 ;       ;  18.000 ;   4.11 ;   Cha ;     1.44 ;     3.00 ;     7.19 ;     9.36 ;    38.53 ;    80.52 ;   192.83 ;   251.02
               HIP  63723 ; 7130. ;   171.3 ;  1.60 ;  9.66 ;       ;   1.080 ;   0.97 ;   Cha ;    29.74 ;    61.44 ;   178.68 ;   144.27 ;   413.34 ;   853.97 ;  2483.40 ;  2005.13
               HIP  64247 ; 6161. ;   171.3 ;  1.30 ;  8.92 ;       ;   9.600 ;   3.04 ;   Cha ;     0.87 ;     1.83 ;     4.20 ;     6.30 ;    19.40 ;    40.65 ;    93.27 ;   140.06
               HIP  46930 ; 6187. ;   171.3 ;  1.30 ; 10.03 ;       ;   4.190 ;   2.01 ;   Cha ;     1.76 ;     3.70 ;     8.44 ;    12.52 ;    31.81 ;    66.69 ;   152.37 ;   225.94
               HIP  21506 ; 7152. ;   171.3 ;  1.60 ;  7.59 ;       ;  36.000 ;   5.58 ;   Cha ;    10.62 ;    21.94 ;    64.43 ;    50.19 ;   354.58 ;   732.19 ;  2150.73 ;  1675.39
               HIP  12180 ; 6754. ;   171.3 ;  1.50 ;  8.66 ;       ;  10.000 ;   3.00 ;   Cha ;     5.29 ;    11.00 ;    28.86 ;    29.12 ;   125.44 ;   260.66 ;   683.71 ;   690.04
               HIP  49320 ; 7011. ;   171.3 ;  1.60 ;  8.78 ;       ;   5.900 ;   2.27 ;   Cha ;    12.70 ;    26.28 ;    73.96 ;    63.53 ;   270.57 ;   559.98 ;  1575.85 ;  1353.51
               HIP  64433 ; 6150. ;   171.3 ;  1.25 ;  8.47 ;       ;  12.300 ;   3.45 ;   Cha ;     0.66 ;     1.38 ;     3.18 ;     4.80 ;    15.30 ;    32.07 ;    73.64 ;   111.25
               HIP  52692 ; 6165. ;   171.3 ;  1.30 ;  8.93 ;       ;   8.800 ;   2.91 ;   Cha ;     0.89 ;     1.86 ;     4.28 ;     6.41 ;    19.34 ;    40.52 ;    93.04 ;   139.33
               HIP  84758 ; 5667. ;   171.3 ;  1.00 ;  8.89 ;       ;   7.700 ;   2.81 ;   Cha ;     0.43 ;     0.90 ;     1.92 ;     3.22 ;     7.97 ;    16.79 ;    36.00 ;    60.29
               HIP  72072 ; 6925. ;   171.3 ;  1.50 ;  8.08 ;       ;  10.700 ;   3.07 ;   Cha ;     6.70 ;    13.89 ;    38.23 ;    34.43 ;   160.80 ;   333.21 ;   917.04 ;   826.03
               HIP  33783 ; 6520. ;   171.3 ;  1.40 ;  9.54 ;       ;   2.600 ;   1.55 ;   Cha ;     4.00 ;     8.35 ;    20.55 ;    24.32 ;    65.82 ;   137.31 ;   338.10 ;   400.10
               HIP   3319 ; 5746. ;   171.4 ;  1.00 ;  9.88 ;       ;  10.000 ;   3.18 ;   Cha ;     0.77 ;     1.61 ;     3.46 ;     5.80 ;    15.29 ;    32.19 ;    68.97 ;   115.59
               HIP  81277 ; 6309. ;   171.4 ;  1.30 ;  8.80 ;       ;   4.800 ;   2.13 ;   Cha ;     1.34 ;     2.81 ;     6.63 ;     8.99 ;    24.95 ;    52.19 ;   123.29 ;   167.24
               HIP  57756 ; 5619. ;   171.4 ;  0.98 ; 10.31 ;       ;   1.220 ;   1.12 ;   Cha ;     0.92 ;     1.95 ;     4.09 ;     6.84 ;    10.83 ;    22.84 ;    47.90 ;    80.05
               HIP  65643 ; 6600. ;   171.4 ;  1.40 ;  8.98 ;       ;   7.400 ;   2.60 ;   Cha ;     3.82 ;     7.95 ;    20.03 ;    22.39 ;    81.38 ;   169.53 ;   427.00 ;   477.44
               HIP  22172 ; 6850. ;   171.4 ;  1.50 ;  7.80 ;       ;  31.200 ;   5.27 ;   Cha ;     4.58 ;     9.49 ;    25.62 ;    24.16 ;   143.76 ;   298.23 ;   804.82 ;   758.92
               HIP 102321 ; 7009. ;   171.4 ;  1.60 ;  7.08 ;       ;  42.100 ;   6.07 ;   Cha ;     5.28 ;    10.92 ;    30.82 ;    26.15 ;   183.75 ;   380.24 ;  1073.28 ;   910.74
               HIP   8274 ; 4929. ;   171.4 ;  0.77 ;  9.45 ;       ;   5.000 ;   2.36 ;   Cha ;     0.42 ;     0.90 ;     1.74 ;     2.79 ;     6.34 ;    13.48 ;    26.14 ;    41.99
               HIP  22755 ; 6053. ;   171.4 ;  1.19 ;  9.25 ;       ;   2.700 ;   1.62 ;   Cha ;     0.73 ;     1.52 ;     3.42 ;     5.54 ;    11.28 ;    23.66 ;    53.15 ;    86.09
               HIP  65249 ; 5297. ;   171.4 ;  0.87 ;  8.90 ;       ;   9.800 ;   3.24 ;   Cha ;     0.36 ;     0.76 ;     1.57 ;     2.62 ;     6.76 ;    14.28 ;    29.37 ;    49.05
               HIP   5438 ; 5633. ;   171.4 ;  0.99 ;  8.74 ;       ;  27.000 ;   5.27 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.92 ;     9.88 ;    20.82 ;    44.52 ;    74.57
               HIP   2316 ; 5426. ;   171.4 ;  0.92 ;  9.91 ;       ;   1.900 ;   1.41 ;   Cha ;     0.67 ;     1.41 ;     2.91 ;     4.85 ;     8.49 ;    17.95 ;    36.96 ;    61.61
               HIP  78154 ; 6280. ;   171.4 ;  1.30 ; 10.16 ;       ;   1.600 ;   1.23 ;   Cha ;     2.59 ;     5.43 ;    12.62 ;    17.60 ;    36.70 ;    76.83 ;   178.56 ;   248.90
               HIP  66752 ; 5755. ;   171.4 ;  1.00 ;  9.75 ;       ;   3.300 ;   1.83 ;   Cha ;     0.71 ;     1.50 ;     3.22 ;     5.39 ;    10.75 ;    22.63 ;    48.61 ;    81.48
               HIP  65075 ; 6099. ;   171.4 ;  1.21 ; 10.02 ;       ;   2.800 ;   1.65 ;   Cha ;     1.30 ;     2.73 ;     6.14 ;     9.66 ;    20.52 ;    43.06 ;    96.83 ;   152.43
               HIP  69469 ; 6322. ;   171.4 ;  1.30 ;  8.39 ;       ;  16.000 ;   3.89 ;   Cha ;     1.12 ;     2.35 ;     5.57 ;     7.48 ;    28.19 ;    58.95 ;   139.98 ;   187.85
               HIP  64289 ; 5875. ;   171.5 ;  1.10 ; 10.89 ;       ;   0.042 ;   0.20 ;   Cha ;     1.47 ;     3.09 ;     6.66 ;    11.21 ;     7.80 ;    16.41 ;    35.32 ;    59.45
               HIP   4802 ; 6487. ;   171.5 ;  1.40 ;  8.59 ;       ;  10.000 ;   3.04 ;   Cha ;     2.15 ;     4.49 ;    11.03 ;    13.25 ;    49.59 ;   103.47 ;   254.29 ;   305.63
               HIP  16067 ; 5880. ;   171.5 ;  1.10 ; 10.40 ;       ;   1.300 ;   1.14 ;   Cha ;     1.10 ;     2.31 ;     5.00 ;     8.41 ;    13.72 ;    28.86 ;    62.56 ;   105.21
               HIP  31826 ; 7020. ;   171.5 ;  1.60 ;  8.25 ;       ;  19.000 ;   4.08 ;   Cha ;     9.84 ;    20.37 ;    57.55 ;    48.90 ;   280.91 ;   581.25 ;  1642.15 ;  1395.49
               HIP  79534 ; 6921. ;   171.5 ;  1.50 ;  8.43 ;       ;  21.900 ;   4.40 ;   Cha ;     7.96 ;    16.50 ;    45.30 ;    41.03 ;   228.43 ;   473.40 ;  1300.10 ;  1177.40
               HIP  47939 ; 6101. ;   171.5 ;  1.22 ;  9.74 ;       ;   1.300 ;   1.12 ;   Cha ;     1.12 ;     2.35 ;     5.29 ;     8.31 ;    14.63 ;    30.69 ;    69.22 ;   108.69
               HIP 101924 ; 6612. ;   171.5 ;  1.40 ;  9.70 ;       ;   2.000 ;   1.35 ;   Cha ;     5.91 ;    12.32 ;    30.99 ;    34.58 ;    90.89 ;   189.35 ;   476.25 ;   531.47
               HIP 112889 ; 6818. ;   171.5 ;  1.50 ;  9.19 ;       ;   6.900 ;   2.48 ;   Cha ;     8.60 ;    17.86 ;    47.54 ;    46.27 ;   185.45 ;   385.01 ;  1024.91 ;   997.46
               HIP  83449 ; 6638. ;   171.6 ;  1.40 ;  8.74 ;       ;   5.130 ;   2.16 ;   Cha ;     3.81 ;     7.92 ;    20.17 ;    21.96 ;    73.96 ;   153.97 ;   391.93 ;   426.74
               HIP  39208 ; 6955. ;   171.6 ;  1.50 ;  9.12 ;       ;   8.800 ;   2.78 ;   Cha ;    12.75 ;    26.41 ;    73.08 ;    65.21 ;   291.10 ;   603.01 ;  1668.24 ;  1488.67
               HIP  67832 ; 6468. ;   171.6 ;  1.40 ;  9.40 ;       ;   5.000 ;   2.15 ;   Cha ;     3.13 ;     6.54 ;    15.92 ;    19.48 ;    60.79 ;   126.91 ;   309.03 ;   378.09
               HIP  57190 ; 5989. ;   171.6 ;  1.15 ; 10.98 ;       ;   0.218 ;   0.46 ;   Cha ;     1.64 ;     3.45 ;     7.54 ;    12.74 ;    13.38 ;    28.12 ;    61.46 ;   103.90
               HIP  62299 ; 6519. ;   171.6 ;  1.40 ;  9.47 ;       ;   4.000 ;   1.92 ;   Cha ;     3.85 ;     8.03 ;    19.77 ;    23.40 ;    70.53 ;   147.13 ;   362.35 ;   428.86
               HIP  75183 ; 6049. ;   171.6 ;  1.18 ;  9.41 ;       ;   6.300 ;   2.48 ;   Cha ;     0.78 ;     1.64 ;     3.68 ;     5.98 ;    14.95 ;    31.37 ;    70.32 ;   114.28
               HIP  78083 ; 6021. ;   171.6 ;  1.17 ;  9.45 ;       ;   7.050 ;   2.63 ;   Cha ;     0.73 ;     1.53 ;     3.40 ;     5.64 ;    14.24 ;    29.90 ;    66.69 ;   110.53
               HIP   6056 ; 5964. ;   171.6 ;  1.14 ;  9.70 ;       ;   3.700 ;   1.91 ;   Cha ;     0.77 ;     1.61 ;     3.55 ;     5.97 ;    12.63 ;    26.53 ;    58.59 ;    98.53
               HIP  50153 ; 6354. ;   171.6 ;  1.40 ;  9.79 ;       ;   2.400 ;   1.50 ;   Cha ;     2.68 ;     5.61 ;    13.28 ;    17.57 ;    43.47 ;    90.90 ;   215.21 ;   284.81
               HIP  86686 ; 5664. ;   171.6 ;  1.00 ;  9.57 ;       ;   3.800 ;   1.97 ;   Cha ;     0.62 ;     1.30 ;     2.77 ;     4.64 ;     9.70 ;    20.44 ;    43.51 ;    72.84
               HIP   9933 ; 6473. ;   171.6 ;  1.40 ;  9.92 ;       ;   3.500 ;   1.80 ;   Cha ;     4.27 ;     8.91 ;    21.63 ;    26.48 ;    75.70 ;   158.06 ;   383.83 ;   469.89
               HIP  67749 ; 6314. ;   171.6 ;  1.30 ;  8.26 ;       ;   6.400 ;   2.46 ;   Cha ;     1.02 ;     2.14 ;     5.08 ;     6.85 ;    20.46 ;    42.78 ;   101.49 ;   136.86
               HIP  54112 ; 6571. ;   171.6 ;  1.40 ;  9.16 ;       ;   3.500 ;   1.79 ;   Cha ;     3.84 ;     8.01 ;    20.02 ;    22.84 ;    68.04 ;   141.80 ;   354.27 ;   404.28
               HIP  73498 ; 6220. ;   171.6 ;  1.30 ;  9.66 ;       ;   3.080 ;   1.72 ;   Cha ;     1.59 ;     3.34 ;     7.70 ;    11.14 ;    26.59 ;    55.71 ;   128.51 ;   185.97
               HIP  94844 ; 6837. ;   171.6 ;  1.50 ;  8.40 ;       ;  14.000 ;   3.53 ;   Cha ;     5.99 ;    12.43 ;    33.35 ;    31.85 ;   153.98 ;   319.53 ;   857.68 ;   819.02
               HIP   8302 ; 6863. ;   171.6 ;  1.50 ;  7.47 ;       ;  28.000 ;   4.99 ;   Cha ;     4.05 ;     8.40 ;    22.76 ;    21.24 ;   123.73 ;   256.62 ;   695.51 ;   649.11
               HIP  63255 ; 6036. ;   171.6 ;  1.18 ;  9.66 ;       ;   2.220 ;   1.47 ;   Cha ;     0.86 ;     1.80 ;     4.01 ;     6.59 ;    12.62 ;    26.50 ;    59.15 ;    97.09
               HIP  45492 ; 6256. ;   171.7 ;  1.30 ;  8.14 ;       ;  19.000 ;   4.25 ;   Cha ;     0.79 ;     1.66 ;     3.89 ;     5.45 ;    20.80 ;    43.52 ;   102.12 ;   143.23
               HIP  70396 ; 6221. ;   171.7 ;  1.30 ;  9.74 ;       ;   2.240 ;   1.46 ;   Cha ;     1.68 ;     3.51 ;     8.10 ;    11.72 ;    25.84 ;    54.14 ;   124.82 ;   180.60
               HIP  56098 ; 6979. ;   171.7 ;  1.50 ;  8.66 ;       ;   7.400 ;   2.55 ;   Cha ;    10.75 ;    22.26 ;    62.10 ;    54.34 ;   234.91 ;   486.40 ;  1356.83 ;  1187.31
               HIP  77079 ; 5868. ;   171.7 ;  1.09 ; 10.74 ;       ;   2.200 ;   1.48 ;   Cha ;     1.34 ;     2.82 ;     6.08 ;    10.22 ;    19.03 ;    40.05 ;    86.31 ;   145.19
               HIP  81751 ; 6490. ;   171.7 ;  1.40 ;  9.58 ;       ;   2.500 ;   1.52 ;   Cha ;     3.71 ;     7.75 ;    18.94 ;    22.87 ;    60.55 ;   126.38 ;   308.92 ;   372.97
               HIP  57353 ; 6034. ;   171.7 ;  1.18 ;  8.89 ;       ;   2.700 ;   1.63 ;   Cha ;     0.56 ;     1.17 ;     2.63 ;     4.32 ;     8.65 ;    18.16 ;    40.77 ;    66.83
               HIP  44529 ; 5962. ;   171.7 ;  1.14 ;  9.32 ;       ;   6.120 ;   2.46 ;   Cha ;     0.62 ;     1.29 ;     2.87 ;     4.82 ;    11.53 ;    24.22 ;    53.65 ;    90.13
               HIP  29463 ; 6779. ;   171.7 ;  1.50 ;  9.45 ;       ;   3.120 ;   1.67 ;   Cha ;     8.76 ;    18.20 ;    47.88 ;    47.88 ;   155.02 ;   322.05 ;   847.24 ;   847.35
               HIP  55998 ; 6159. ;   171.7 ;  1.30 ; 11.63 ;       ;   0.216 ;   0.46 ;   Cha ;     4.27 ;     8.96 ;    20.02 ;    30.54 ;    36.73 ;    77.12 ;   172.27 ;   262.84
               HIP 104155 ; 6349. ;   171.7 ;  1.40 ;  8.55 ;       ;   6.400 ;   2.46 ;   Cha ;     1.33 ;     2.79 ;     6.65 ;     8.77 ;    27.64 ;    57.78 ;   137.84 ;   181.74
               HIP 105238 ; 6808. ;   171.7 ;  1.50 ;  8.46 ;       ;   9.700 ;   2.94 ;   Cha ;     5.66 ;    11.74 ;    31.27 ;    30.43 ;   132.80 ;   275.72 ;   734.18 ;   714.59
               HIP  60542 ; 5896. ;   171.7 ;  1.11 ;  7.91 ;       ;  28.000 ;   5.28 ;   Cha ;     0.28 ;     0.60 ;     1.32 ;     2.22 ;     7.69 ;    16.15 ;    35.84 ;    60.04
               HIP  74724 ; 6756. ;   171.7 ;  1.50 ;  8.49 ;       ;   7.400 ;   2.58 ;   Cha ;     4.87 ;    10.11 ;    26.55 ;    26.72 ;   106.91 ;   222.13 ;   583.38 ;   587.25
               HIP  24801 ; 6603. ;   171.7 ;  1.40 ;  9.05 ;       ;   6.210 ;   2.38 ;   Cha ;     4.00 ;     8.33 ;    20.99 ;    23.44 ;    81.62 ;   170.02 ;   428.39 ;   478.30
               HIP 104701 ; 6249. ;   171.7 ;  1.30 ;  8.34 ;       ;   7.300 ;   2.64 ;   Cha ;     0.86 ;     1.80 ;     4.22 ;     5.95 ;    17.80 ;    37.26 ;    87.23 ;   123.03
               HIP  97488 ; 5821. ;   171.7 ;  1.07 ;  9.52 ;       ;  13.000 ;   3.61 ;   Cha ;     0.65 ;     1.36 ;     2.95 ;     4.96 ;    14.21 ;    29.89 ;    64.91 ;   108.89
               HIP   7777 ; 6587. ;   171.7 ;  1.40 ;  9.29 ;       ;   5.700 ;   2.28 ;   Cha ;     4.33 ;     9.03 ;    22.64 ;    25.59 ;    86.62 ;   180.49 ;   452.35 ;   511.31
               HIP  71477 ; 6740. ;   171.7 ;  1.40 ;  8.31 ;       ;  10.700 ;   3.10 ;   Cha ;     4.20 ;     8.72 ;    22.82 ;    23.18 ;    97.71 ;   203.08 ;   531.50 ;   539.88
               HIP  22369 ; 6476. ;   171.8 ;  1.40 ;  8.08 ;       ;  21.800 ;   4.50 ;   Cha ;     1.59 ;     3.32 ;     8.16 ;     9.86 ;    44.63 ;    93.12 ;   228.87 ;   276.38
               HIP   2809 ; 6968. ;   171.8 ;  1.50 ;  9.14 ;       ;   7.400 ;   2.55 ;   Cha ;    13.45 ;    27.85 ;    77.33 ;    68.47 ;   293.88 ;   608.65 ;  1689.95 ;  1496.29
               HIP  72496 ; 6401. ;   171.8 ;  1.40 ;  7.20 ;       ;  37.000 ;   5.88 ;   Cha ;     0.80 ;     1.66 ;     4.04 ;     5.11 ;    25.56 ;    53.37 ;   129.49 ;   163.94
               HIP 108142 ; 6610. ;   171.8 ;  1.40 ;  9.30 ;       ;  18.000 ;   4.05 ;   Cha ;     4.70 ;     9.78 ;    24.65 ;    27.45 ;   125.01 ;   260.40 ;   656.29 ;   730.83
               HIP  82642 ; 5256. ;   171.8 ;  0.86 ;  9.20 ;       ;   8.300 ;   2.99 ;   Cha ;     0.41 ;     0.88 ;     1.79 ;     2.98 ;     7.41 ;    15.68 ;    31.98 ;    53.33
               HIP  55613 ; 6749. ;   171.8 ;  1.50 ;  8.95 ;       ;  10.700 ;   3.10 ;   Cha ;     6.07 ;    12.62 ;    33.02 ;    33.51 ;   146.37 ;   304.20 ;   795.85 ;   807.68
               HIP  98566 ; 6984. ;   171.8 ;  1.50 ;  8.60 ;       ;   7.600 ;   2.58 ;   Cha ;    10.59 ;    21.93 ;    61.26 ;    53.41 ;   232.91 ;   482.22 ;  1347.29 ;  1174.65
               HIP  10059 ; 5866. ;   171.8 ;  1.09 ; 10.28 ;       ;   6.200 ;   2.49 ;   Cha ;     1.02 ;     2.14 ;     4.64 ;     7.79 ;    18.72 ;    39.38 ;    85.32 ;   143.40
               HIP 106035 ; 6556. ;   171.8 ;  1.40 ;  9.58 ;       ;   2.300 ;   1.45 ;   Cha ;     4.61 ;     9.61 ;    23.87 ;    27.60 ;    73.50 ;   153.24 ;   380.46 ;   439.88
               HIP  81448 ; 6484. ;   171.8 ;  1.40 ;  9.44 ;       ;   3.500 ;   1.80 ;   Cha ;     3.36 ;     7.02 ;    17.15 ;    20.77 ;    59.67 ;   124.55 ;   304.31 ;   368.48
               HIP  83907 ; 6179. ;   171.8 ;  1.30 ;  8.95 ;       ;   4.400 ;   2.06 ;   Cha ;     0.94 ;     1.97 ;     4.54 ;     6.73 ;    17.19 ;    36.02 ;    82.90 ;   122.97
               HIP   7962 ; 6000. ;   171.8 ;  1.16 ;  9.91 ;       ;   3.700 ;   1.91 ;   Cha ;     0.87 ;     1.84 ;     4.06 ;     6.84 ;    14.52 ;    30.50 ;    67.53 ;   113.72
               HIP   6954 ; 5453. ;   171.8 ;  0.92 ;  9.43 ;       ;   6.400 ;   2.59 ;   Cha ;     0.52 ;     1.09 ;     2.27 ;     3.79 ;     8.93 ;    18.86 ;    39.21 ;    65.49
               HIP  54939 ; 6097. ;   171.8 ;  1.21 ; 11.02 ;       ;   3.800 ;   1.92 ;   Cha ;     2.35 ;     4.93 ;    10.97 ;    17.38 ;    40.00 ;    83.99 ;   186.85 ;   296.03
               HIP  26520 ; 6282. ;   171.8 ;  1.30 ;  9.45 ;       ;   2.600 ;   1.57 ;   Cha ;     1.74 ;     3.64 ;     8.51 ;    11.79 ;    27.75 ;    58.09 ;   135.86 ;   188.32
               HIP  73666 ; 6180. ;   171.8 ;  1.30 ;  8.06 ;       ;  13.000 ;   3.54 ;   Cha ;     0.59 ;     1.23 ;     2.86 ;     4.22 ;    14.12 ;    29.58 ;    68.45 ;   101.15
               HIP  27095 ; 6106. ;   171.9 ;  1.22 ;  9.06 ;       ;   7.900 ;   2.77 ;   Cha ;     0.78 ;     1.64 ;     3.72 ;     5.80 ;    16.04 ;    33.64 ;    76.37 ;   119.17
               HIP  16946 ; 6666. ;   171.9 ;  1.40 ;  8.49 ;       ;   7.110 ;   2.54 ;   Cha ;     3.64 ;     7.57 ;    19.43 ;    20.73 ;    76.65 ;   159.50 ;   409.35 ;   436.85
               HIP 109671 ; 6179. ;   171.9 ;  1.30 ;  9.07 ;       ;   5.800 ;   2.36 ;   Cha ;     1.00 ;     2.10 ;     4.84 ;     7.18 ;    19.65 ;    41.16 ;    94.66 ;   140.48
               HIP  80338 ; 4731. ;   171.9 ;  0.73 ;  9.56 ;       ;   4.170 ;   2.17 ;   Cha ;     0.44 ;     0.95 ;     1.74 ;     2.56 ;     6.23 ;    13.37 ;    24.53 ;    35.94
               HIP  17362 ; 6294. ;   171.9 ;  1.30 ;  9.41 ;       ;   2.800 ;   1.63 ;   Cha ;     1.78 ;     3.72 ;     8.72 ;    11.98 ;    28.88 ;    60.43 ;   141.73 ;   194.82
               HIP  57186 ; 6304. ;   171.9 ;  1.30 ;  9.58 ;       ;   1.600 ;   1.23 ;   Cha ;     2.01 ;     4.21 ;     9.88 ;    13.50 ;    28.43 ;    59.50 ;   139.64 ;   190.84
               HIP 101026 ; 5404. ;   171.9 ;  0.91 ;  9.30 ;       ;   6.220 ;   2.56 ;   Cha ;     0.47 ;     0.99 ;     2.06 ;     3.43 ;     8.01 ;    16.92 ;    35.04 ;    58.50
               HIP  75652 ; 6145. ;   171.9 ;  1.24 ;  9.72 ;       ;   2.500 ;   1.55 ;   Cha ;     1.28 ;     2.68 ;     6.10 ;     9.29 ;    19.84 ;    41.60 ;    94.59 ;   144.10
                HD 113548 ; 6281. ;   171.9 ;  1.34 ;  8.70 ;       ;   2.353 ;   1.49 ;   Nor ;     1.15 ;     2.41 ;     5.68 ;     7.84 ;    18.25 ;    38.18 ;    89.74 ;   124.05
               HIP 106325 ; 6060. ;   171.9 ;  1.19 ;  8.36 ;       ;   7.110 ;   2.63 ;   Cha ;     0.46 ;     0.97 ;     2.19 ;     3.52 ;     9.14 ;    19.16 ;    43.35 ;    69.69
               HIP  11019 ; 7157. ;   171.9 ;  1.60 ;  8.94 ;       ;   6.400 ;   2.35 ;   Cha ;    21.78 ;    44.98 ;   132.07 ;   103.94 ;   472.07 ;   974.83 ;  2862.22 ;  2252.61
               HIP 110589 ; 5640. ;   171.9 ;  0.99 ; 10.26 ;       ;   2.210 ;   1.51 ;   Cha ;     0.91 ;     1.91 ;     4.03 ;     6.73 ;    12.38 ;    26.11 ;    54.93 ;    91.85
               HIP   2078 ; 5085. ;   171.9 ;  0.81 ;  9.54 ;       ;   4.800 ;   2.29 ;   Cha ;     0.46 ;     0.98 ;     1.95 ;     3.24 ;     7.05 ;    14.93 ;    29.76 ;    49.41
               HIP  81539 ; 6269. ;   171.9 ;  1.30 ;  8.37 ;       ;  11.900 ;   3.36 ;   Cha ;     0.94 ;     1.96 ;     4.60 ;     6.40 ;    21.85 ;    45.72 ;   107.43 ;   149.47
               HIP  88400 ; 6503. ;   171.9 ;  1.40 ;  9.34 ;       ;  27.000 ;   5.00 ;   Cha ;     3.40 ;     7.08 ;    17.40 ;    20.79 ;   100.34 ;   209.34 ;   514.09 ;   614.32
               HIP  34920 ; 7160. ;   171.9 ;  1.60 ;  7.45 ;       ;  31.400 ;   5.21 ;   Cha ;    10.11 ;    20.87 ;    61.44 ;    47.58 ;   325.95 ;   672.98 ;  1981.67 ;  1534.40
               HIP  12482 ; 5987. ;   171.9 ;  1.15 ; 10.31 ;       ;   6.090 ;   2.45 ;   Cha ;     1.09 ;     2.30 ;     5.06 ;     8.54 ;    20.52 ;    43.12 ;    94.93 ;   160.06
               HIP  77231 ; 6128. ;   172.0 ;  1.23 ;  9.74 ;       ;   1.400 ;   1.16 ;   Cha ;     1.22 ;     2.57 ;     5.81 ;     8.96 ;    16.35 ;    34.30 ;    77.72 ;   119.79
               HIP  21334 ; 5159. ;   172.0 ;  0.83 ; 12.25 ;       ;   9.500 ;   3.21 ;   Cha ;     2.52 ;     5.36 ;    10.22 ;    16.63 ;    45.91 ;    97.67 ;   186.47 ;   303.36
               HIP  71157 ; 5801. ;   172.0 ;  1.06 ;  8.96 ;       ;   7.000 ;   2.66 ;   Cha ;     0.47 ;     0.99 ;     2.16 ;     3.62 ;     8.84 ;    18.59 ;    40.49 ;    67.88
               HIP  30724 ; 6281. ;   172.0 ;  1.30 ;  9.94 ;       ;   3.210 ;   1.75 ;   Cha ;     2.29 ;     4.80 ;    11.18 ;    15.55 ;    38.59 ;    80.80 ;   188.17 ;   261.76
               HIP  68850 ; 5948. ;   172.0 ;  1.13 ;  9.85 ;       ;   1.230 ;   1.10 ;   Cha ;     0.83 ;     1.73 ;     3.82 ;     6.42 ;    10.30 ;    21.64 ;    47.62 ;    80.09
               HIP 106153 ; 7038. ;   172.0 ;  1.60 ;  8.51 ;       ;   8.800 ;   2.77 ;   Cha ;    11.96 ;    24.73 ;    70.19 ;    59.13 ;   281.32 ;   581.95 ;  1651.60 ;  1391.29
               HIP   5415 ; 6140. ;   172.0 ;  1.24 ;  9.93 ;       ;   3.300 ;   1.79 ;   Cha ;     1.42 ;     2.97 ;     6.74 ;    10.31 ;    23.55 ;    49.39 ;   111.99 ;   171.36
               HIP 104437 ; 6476. ;   172.0 ;  1.40 ;  9.83 ;       ;   1.700 ;   1.26 ;   Cha ;     4.10 ;     8.55 ;    20.80 ;    25.40 ;    60.71 ;   126.74 ;   308.21 ;   376.30
               HIP  46801 ; 6392. ;   172.0 ;  1.40 ;  9.30 ;       ;   7.060 ;   2.57 ;   Cha ;     2.31 ;     4.82 ;    11.56 ;    14.87 ;    48.95 ;   102.30 ;   245.09 ;   315.22
               HIP 105348 ; 7173. ;   172.0 ;  1.60 ;  8.80 ;       ;   6.700 ;   2.40 ;   Cha ;    21.24 ;    43.86 ;   129.41 ;   100.70 ;   465.52 ;   961.05 ;  2835.88 ;  2206.83
               HIP 100120 ; 6112. ;   172.0 ;  1.22 ;  9.70 ;       ;   2.500 ;   1.56 ;   Cha ;     1.13 ;     2.38 ;     5.37 ;     8.37 ;    17.44 ;    36.58 ;    82.70 ;   128.85
               HIP  48163 ; 7065. ;   172.0 ;  1.60 ;  8.35 ;       ;   5.800 ;   2.25 ;   Cha ;    11.97 ;    24.75 ;    70.82 ;    58.58 ;   253.62 ;   524.42 ;  1500.46 ;  1241.20
               HIP  64614 ; 5955. ;   172.0 ;  1.13 ;  8.77 ;       ;   5.600 ;   2.35 ;   Cha ;     0.46 ;     0.96 ;     2.14 ;     3.58 ;     8.34 ;    17.51 ;    38.91 ;    65.27
               HIP  80653 ; 5559. ;   172.1 ;  0.96 ;  9.74 ;       ;   3.900 ;   2.01 ;   Cha ;     0.65 ;     1.36 ;     2.86 ;     4.77 ;    10.03 ;    21.15 ;    44.35 ;    74.12
               HIP  22191 ; 6574. ;   172.1 ;  1.40 ;  9.79 ;       ;   1.800 ;   1.28 ;   Cha ;     5.50 ;    11.46 ;    28.53 ;    32.66 ;    82.36 ;   171.69 ;   427.52 ;   489.39
               HIP  81191 ; 6250. ;   172.1 ;  1.30 ;  7.98 ;       ;   8.400 ;   2.83 ;   Cha ;     0.71 ;     1.50 ;     3.51 ;     4.94 ;    15.31 ;    32.05 ;    75.18 ;   105.82
               HIP  44563 ; 6246. ;   172.1 ;  1.30 ; 10.00 ;       ;   2.210 ;   1.45 ;   Cha ;     2.10 ;     4.41 ;    10.19 ;    14.51 ;    32.29 ;    67.64 ;   156.35 ;   222.75
               HIP  84029 ; 5192. ;   172.1 ;  0.84 ; 10.15 ;       ;   1.800 ;   1.39 ;   Cha ;     0.69 ;     1.45 ;     2.90 ;     4.81 ;     8.30 ;    17.58 ;    35.11 ;    58.18
               HIP 107391 ; 6019. ;   172.1 ;  1.17 ;  9.00 ;       ;   7.130 ;   2.64 ;   Cha ;     0.56 ;     1.18 ;     2.64 ;     4.38 ;    11.06 ;    23.21 ;    51.95 ;    86.09
               HIP   9230 ; 5813. ;   172.1 ;  1.07 ;  9.77 ;       ;   1.800 ;   1.35 ;   Cha ;     0.74 ;     1.56 ;     3.38 ;     5.68 ;     9.96 ;    20.96 ;    45.35 ;    76.09
               HIP  15314 ; 5824. ;   172.1 ;  1.07 ;  9.19 ;       ;   8.070 ;   2.85 ;   Cha ;     0.54 ;     1.13 ;     2.47 ;     4.14 ;    10.50 ;    22.08 ;    48.12 ;    80.71
               HIP  87919 ; 7075. ;   172.1 ;  1.60 ;  8.68 ;       ;   7.800 ;   2.61 ;   Cha ;    14.70 ;    30.38 ;    87.12 ;    71.86 ;   335.23 ;   693.09 ;  1987.41 ;  1639.28
               HIP  58276 ; 5884. ;   172.1 ;  1.10 ;  9.30 ;       ;   3.500 ;   1.87 ;   Cha ;     0.59 ;     1.24 ;     2.71 ;     4.55 ;     9.42 ;    19.80 ;    43.44 ;    72.91
               HIP 107419 ; 6183. ;   172.1 ;  1.30 ;  8.59 ;       ;  14.000 ;   3.67 ;   Cha ;     0.79 ;     1.64 ;     3.80 ;     5.61 ;    19.16 ;    40.13 ;    92.65 ;   136.86
               HIP  88742 ; 5571. ;   172.1 ;  0.97 ;  9.45 ;       ;  15.000 ;   3.94 ;   Cha ;     0.55 ;     1.16 ;     2.45 ;     4.10 ;    12.07 ;    25.44 ;    53.62 ;    89.67
               HIP  74114 ; 6289. ;   172.1 ;  1.30 ;  9.20 ;       ;   4.300 ;   2.02 ;   Cha ;     1.55 ;     3.25 ;     7.63 ;    10.51 ;    28.14 ;    58.88 ;   138.17 ;   190.36
               HIP  84242 ; 6580. ;   172.1 ;  1.40 ;  9.48 ;       ;   3.210 ;   1.72 ;   Cha ;     4.70 ;     9.80 ;    24.49 ;    27.85 ;    81.42 ;   169.69 ;   424.06 ;   482.26
               HIP  16596 ; 6947. ;   172.1 ;  1.50 ;  7.68 ;       ;  20.000 ;   4.20 ;   Cha ;     5.87 ;    12.16 ;    33.71 ;    29.86 ;   164.61 ;   340.97 ;   945.00 ;   837.07
               HIP  36691 ; 6070. ;   172.1 ;  1.20 ;  8.99 ;       ;   4.500 ;   2.09 ;   Cha ;     0.67 ;     1.40 ;     3.16 ;     5.06 ;    11.83 ;    24.81 ;    55.99 ;    89.55
               HIP  62634 ; 6334. ;   172.1 ;  1.40 ;  8.60 ;       ;  14.000 ;   3.63 ;   Cha ;     1.31 ;     2.73 ;     6.49 ;     8.65 ;    32.91 ;    68.81 ;   163.60 ;   217.96
               HIP  84688 ; 6041. ;   172.1 ;  1.18 ;  9.81 ;       ;   2.500 ;   1.56 ;   Cha ;     0.95 ;     2.00 ;     4.46 ;     7.29 ;    14.44 ;    30.31 ;    67.63 ;   110.69
               HIP  67362 ; 6325. ;   172.2 ;  1.30 ;  8.57 ;       ;  13.000 ;   3.50 ;   Cha ;     1.25 ;     2.61 ;     6.19 ;     8.30 ;    29.75 ;    62.22 ;   147.67 ;   197.93
               HIP  99474 ; 5858. ;   172.2 ;  1.09 ;  9.61 ;       ;   5.500 ;   2.35 ;   Cha ;     0.69 ;     1.45 ;     3.17 ;     5.32 ;    12.36 ;    25.99 ;    56.66 ;    95.12
               HIP  71523 ; 6086. ;   172.2 ;  1.21 ; 10.07 ;       ;   6.900 ;   2.59 ;   Cha ;     1.29 ;     2.70 ;     6.05 ;     9.61 ;    25.42 ;    53.35 ;   119.64 ;   190.06
               HIP 101548 ; 6118. ;   172.2 ;  1.23 ;  9.21 ;       ;  11.100 ;   3.28 ;   Cha ;     0.88 ;     1.85 ;     4.21 ;     6.52 ;    19.83 ;    41.59 ;    94.49 ;   146.32
               HIP 103531 ; 6162. ;   172.2 ;  1.30 ;  9.22 ;       ;   8.000 ;   2.78 ;   Cha ;     1.03 ;     2.16 ;     4.94 ;     7.42 ;    21.85 ;    45.79 ;   104.86 ;   157.55
               HIP  87923 ; 6240. ;   172.2 ;  1.30 ;  9.50 ;       ;   6.600 ;   2.51 ;   Cha ;     1.56 ;     3.27 ;     7.57 ;    10.80 ;    31.48 ;    65.93 ;   152.86 ;   218.05
               HIP  65134 ; 6542. ;   172.2 ;  1.40 ;  8.24 ;       ;  13.000 ;   3.46 ;   Cha ;     2.14 ;     4.45 ;    11.10 ;    12.84 ;    52.51 ;   109.47 ;   272.95 ;   315.62
               HIP  64286 ; 7091. ;   172.2 ;  1.60 ;  8.73 ;       ;  18.000 ;   3.95 ;   Cha ;    15.88 ;    32.83 ;    94.57 ;    77.28 ;   446.39 ;   922.69 ;  2657.88 ;  2172.15
               HIP  82479 ; 6607. ;   172.2 ;  1.40 ;  8.42 ;       ;   6.000 ;   2.34 ;   Cha ;     2.91 ;     6.06 ;    15.34 ;    17.01 ;    58.88 ;   122.63 ;   310.27 ;   344.04
               HIP   5730 ; 6402. ;   172.2 ;  1.40 ;  9.65 ;       ;   4.700 ;   2.10 ;   Cha ;     2.89 ;     6.04 ;    14.46 ;    18.52 ;    55.32 ;   115.61 ;   276.90 ;   354.56
               HIP   9958 ; 6363. ;   172.2 ;  1.40 ;  9.45 ;       ;   3.500 ;   1.81 ;   Cha ;     2.29 ;     4.78 ;    11.36 ;    14.91 ;    40.69 ;    85.07 ;   202.32 ;   265.57
               HIP 103068 ; 6134. ;   172.2 ;  1.24 ;  8.39 ;       ;  25.000 ;   4.92 ;   Cha ;     0.60 ;     1.26 ;     2.88 ;     4.40 ;    16.54 ;    34.67 ;    79.44 ;   121.31
               HIP  98101 ; 6388. ;   172.2 ;  1.40 ;  9.81 ;       ;   2.170 ;   1.43 ;   Cha ;     3.04 ;     6.35 ;    15.13 ;    19.58 ;    47.94 ;   100.20 ;   238.94 ;   309.18
               HIP 106806 ; 6877. ;   172.3 ;  1.50 ;  9.33 ;       ;   5.050 ;   2.12 ;   Cha ;    11.22 ;    23.27 ;    62.91 ;    59.07 ;   223.31 ;   463.18 ;  1252.42 ;  1176.06
               HIP  13406 ; 6434. ;   172.3 ;  1.40 ;  9.79 ;       ;   2.240 ;   1.45 ;   Cha ;     3.48 ;     7.27 ;    17.51 ;    21.97 ;    55.28 ;   115.48 ;   278.25 ;   349.15
               HIP  84194 ; 6326. ;   172.3 ;  1.30 ;  9.59 ;       ;   5.600 ;   2.30 ;   Cha ;     2.18 ;     4.56 ;    10.76 ;    14.49 ;    42.13 ;    88.14 ;   207.80 ;   279.84
               HIP 111881 ; 6604. ;   172.3 ;  1.40 ;  8.63 ;       ;   8.700 ;   2.82 ;   Cha ;     3.21 ;     6.68 ;    16.87 ;    18.77 ;    71.20 ;   148.30 ;   374.59 ;   416.73
               HIP   8999 ; 6666. ;   172.3 ;  1.40 ;  9.16 ;       ;   4.300 ;   1.98 ;   Cha ;     5.22 ;    10.86 ;    27.78 ;    29.79 ;    96.96 ;   201.78 ;   516.14 ;   553.60
               HIP  69866 ; 6072. ;   172.3 ;  1.20 ; 10.57 ;       ;   1.170 ;   1.07 ;   Cha ;     1.64 ;     3.45 ;     7.69 ;    12.35 ;    20.80 ;    43.67 ;    97.20 ;   156.25
               HIP  27814 ; 6506. ;   172.3 ;  1.40 ; 10.00 ;       ;   6.400 ;   2.43 ;   Cha ;     4.98 ;    10.40 ;    25.42 ;    30.48 ;   102.70 ;   214.33 ;   524.20 ;   628.42
               HIP  96643 ; 6017. ;   172.3 ;  1.17 ; 10.00 ;       ;   0.130 ;   0.36 ;   Cha ;     0.98 ;     2.05 ;     4.55 ;     7.58 ;     7.06 ;    14.82 ;    32.87 ;    54.73
               HIP  75147 ; 6860. ;   172.3 ;  1.50 ;  7.75 ;       ;  17.000 ;   3.89 ;   Cha ;     4.62 ;     9.58 ;    25.92 ;    24.28 ;   124.58 ;   258.40 ;   699.30 ;   655.02
                HD 222428 ; 6902. ;   172.3 ;  1.39 ;  8.82 ;       ;   3.694 ;   1.81 ;   Nor ;     9.21 ;    19.10 ;    52.13 ;    47.93 ;   163.21 ;   338.36 ;   923.27 ;   848.92
               HIP   5439 ; 5585. ;   172.3 ;  0.97 ;  8.87 ;       ;   4.600 ;   2.18 ;   Cha ;     0.41 ;     0.86 ;     1.82 ;     3.05 ;     6.61 ;    13.92 ;    29.58 ;    49.51
               HIP  76052 ; 6105. ;   172.3 ;  1.22 ;  8.75 ;       ;  10.000 ;   3.12 ;   Cha ;     0.66 ;     1.38 ;     3.14 ;     4.90 ;    14.34 ;    30.06 ;    68.37 ;   106.65
               HIP  93814 ; 6843. ;   172.3 ;  1.50 ;  7.40 ;       ;  27.000 ;   4.90 ;   Cha ;     3.67 ;     7.62 ;    20.54 ;    19.41 ;   111.25 ;   230.81 ;   622.35 ;   588.13
               HIP  65017 ; 5286. ;   172.3 ;  0.87 ;  9.95 ;       ;   1.800 ;   1.39 ;   Cha ;     0.64 ;     1.36 ;     2.75 ;     4.57 ;     7.87 ;    16.65 ;    33.72 ;    56.05
                 HD 63627 ; 6109. ;   172.3 ;  1.47 ;  7.61 ;       ;   2.536 ;   1.57 ;   Nor ;     0.37 ;     0.78 ;     1.78 ;     2.75 ;     6.28 ;    13.16 ;    30.14 ;    46.73
               HIP  27695 ; 6470. ;   172.3 ;  1.40 ;  9.55 ;       ;  24.000 ;   4.72 ;   Cha ;     3.43 ;     7.15 ;    17.41 ;    21.29 ;    98.40 ;   205.43 ;   499.92 ;   611.48
               HIP  53286 ; 6156. ;   172.3 ;  1.30 ;  8.28 ;       ;   6.500 ;   2.50 ;   Cha ;     0.61 ;     1.28 ;     2.94 ;     4.42 ;    12.29 ;    25.74 ;    59.25 ;    89.07
               HIP   3136 ; 6226. ;   172.3 ;  1.30 ;  7.84 ;       ;  13.000 ;   3.53 ;   Cha ;     0.61 ;     1.28 ;     3.00 ;     4.29 ;    14.68 ;    30.73 ;    71.81 ;   102.72
               HIP   5711 ; 5992. ;   172.3 ;  1.15 ; 10.08 ;       ;   2.900 ;   1.69 ;   Cha ;     0.96 ;     2.02 ;     4.45 ;     7.50 ;    14.96 ;    31.42 ;    69.37 ;   116.88
               HIP  13386 ; 6015. ;   172.4 ;  1.17 ;  9.32 ;       ;   5.400 ;   2.30 ;   Cha ;     0.66 ;     1.39 ;     3.10 ;     5.15 ;    12.13 ;    25.46 ;    56.81 ;    94.50
               HIP   9925 ; 7145. ;   172.4 ;  1.60 ;  8.77 ;       ;   6.500 ;   2.37 ;   Cha ;    19.12 ;    39.50 ;   115.58 ;    91.44 ;   416.15 ;   859.48 ;  2515.31 ;  1989.95
               HIP  85529 ; 6586. ;   172.4 ;  1.40 ;  9.05 ;       ;   9.400 ;   2.93 ;   Cha ;     3.80 ;     7.91 ;    19.85 ;    22.41 ;    85.97 ;   179.14 ;   449.48 ;   507.49
               HIP  17426 ; 5867. ;   172.4 ;  1.09 ;  8.74 ;       ;   8.900 ;   2.98 ;   Cha ;     0.43 ;     0.91 ;     1.99 ;     3.34 ;     8.69 ;    18.26 ;    40.16 ;    67.35
               HIP  19023 ; 6502. ;   172.4 ;  1.40 ;  8.10 ;       ;   6.120 ;   2.38 ;   Cha ;     1.75 ;     3.65 ;     9.02 ;    10.70 ;    35.66 ;    74.37 ;   183.83 ;   218.17
               HIP 107174 ; 5919. ;   172.4 ;  1.12 ; 11.09 ;       ;   2.800 ;   1.67 ;   Cha ;     1.70 ;     3.57 ;     7.72 ;    13.02 ;    25.91 ;    54.52 ;   117.82 ;   198.73
               HIP  56357 ; 6509. ;   172.4 ;  1.40 ;  9.42 ;       ;   2.500 ;   1.52 ;   Cha ;     3.62 ;     7.55 ;    18.55 ;    22.09 ;    58.96 ;   123.01 ;   302.33 ;   360.06
               HIP   5460 ; 6143. ;   172.4 ;  1.24 ;  9.71 ;       ;   2.600 ;   1.58 ;   Cha ;     1.26 ;     2.65 ;     6.02 ;     9.19 ;    19.79 ;    41.49 ;    94.32 ;   143.87
              BD -12 2669 ; 6918. ;   172.4 ;  1.12 ; 10.24 ;       ;   2.420 ;   1.46 ;   Nor ;    21.41 ;    44.39 ;   120.92 ;   111.89 ;   306.12 ;   634.65 ;  1729.00 ;  1599.81
               HIP  56957 ; 6988. ;   172.4 ;  1.50 ;  8.48 ;       ;  18.000 ;   3.97 ;   Cha ;    10.05 ;    20.80 ;    58.21 ;    50.57 ;   274.14 ;   567.54 ;  1588.02 ;  1379.50
               HIP  50002 ; 6664. ;   172.4 ;  1.40 ;  7.96 ;       ;  15.000 ;   3.69 ;   Cha ;     2.75 ;     5.72 ;    14.70 ;    15.66 ;    69.79 ;   145.21 ;   373.31 ;   397.60
               HIP   5429 ; 7064. ;   172.4 ;  1.60 ;  8.19 ;       ;  11.200 ;   3.12 ;   Cha ;    10.96 ;    22.66 ;    64.84 ;    53.59 ;   273.74 ;   566.03 ;  1619.60 ;  1338.58
               HIP   6895 ; 6042. ;   172.4 ;  1.18 ; 10.58 ;       ;   1.300 ;   1.13 ;   Cha ;     1.49 ;     3.13 ;     6.93 ;    11.38 ;    19.21 ;    40.35 ;    89.35 ;   146.61
               HIP 105735 ; 6761. ;   172.5 ;  1.50 ;  9.09 ;       ;   6.500 ;   2.42 ;   Cha ;     6.80 ;    14.14 ;    37.08 ;    37.38 ;   144.70 ;   300.67 ;   788.60 ;   795.14
               HIP  41558 ; 6754. ;   172.5 ;  1.50 ;  8.02 ;       ;  11.600 ;   3.23 ;   Cha ;     3.78 ;     7.86 ;    20.65 ;    20.75 ;    92.96 ;   193.15 ;   507.88 ;   510.25
               HIP  52885 ; 6200. ;   172.5 ;  1.30 ;  9.37 ;       ;   3.700 ;   1.88 ;   Cha ;     1.27 ;     2.65 ;     6.11 ;     8.95 ;    22.14 ;    46.39 ;   106.86 ;   156.53
               HIP  27301 ; 6334. ;   172.5 ;  1.40 ;  9.82 ;       ;  41.200 ;   6.23 ;   Cha ;     2.55 ;     5.34 ;    12.59 ;    16.88 ;    84.26 ;   176.28 ;   415.49 ;   557.36
               HIP  42024 ; 6494. ;   172.5 ;  1.40 ;  9.90 ;       ;   4.120 ;   1.95 ;   Cha ;     4.52 ;     9.44 ;    23.05 ;    27.82 ;    83.58 ;   174.45 ;   425.78 ;   514.03
               HIP  59566 ; 6100. ;   172.5 ;  1.22 ;  8.33 ;       ;   6.800 ;   2.57 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.87 ;    10.26 ;    21.52 ;    49.03 ;    76.64
               HIP  81479 ; 6343. ;   172.5 ;  1.40 ;  9.56 ;       ;  23.000 ;   4.66 ;   Cha ;     2.27 ;     4.75 ;    11.24 ;    14.96 ;    64.76 ;   135.44 ;   320.51 ;   426.66
               HIP 103782 ; 6744. ;   172.5 ;  1.40 ;  7.57 ;       ;  50.000 ;   6.71 ;   Cha ;     2.91 ;     6.04 ;    15.86 ;    16.00 ;    99.51 ;   206.77 ;   543.08 ;   547.72
               HIP  20494 ; 6200. ;   172.5 ;  1.30 ;  9.56 ;       ;   3.600 ;   1.86 ;   Cha ;     1.41 ;     2.95 ;     6.78 ;     9.94 ;    24.43 ;    51.19 ;   117.74 ;   172.63
               HIP  73564 ; 6188. ;   172.5 ;  1.30 ;  9.86 ;       ;   3.400 ;   1.81 ;   Cha ;     1.61 ;     3.37 ;     7.71 ;    11.42 ;    27.53 ;    57.71 ;   132.08 ;   195.55
               HIP  20864 ; 6135. ;   172.5 ;  1.24 ;  7.92 ;       ;   9.700 ;   3.06 ;   Cha ;     0.47 ;     0.99 ;     2.27 ;     3.46 ;    10.27 ;    21.51 ;    49.42 ;    75.31
               HIP  51708 ; 6155. ;   172.5 ;  1.25 ;  9.61 ;       ;   3.230 ;   1.76 ;   Cha ;     1.25 ;     2.62 ;     5.97 ;     9.02 ;    20.72 ;    43.43 ;    99.02 ;   149.74
               HIP  87829 ; 5532. ;   172.5 ;  0.95 ;  9.13 ;       ;   4.800 ;   2.23 ;   Cha ;     0.46 ;     0.96 ;     2.02 ;     3.38 ;     7.42 ;    15.64 ;    32.93 ;    55.08
               HIP  64039 ; 5846. ;   172.5 ;  1.08 ; 10.51 ;       ;   0.740 ;   0.86 ;   Cha ;     1.16 ;     2.43 ;     5.24 ;     8.81 ;    12.45 ;    26.21 ;    56.47 ;    94.89
               HIP  60686 ; 6226. ;   172.5 ;  1.30 ; 10.15 ;       ;   1.700 ;   1.27 ;   Cha ;     2.15 ;     4.50 ;    10.36 ;    14.97 ;    30.92 ;    64.79 ;   148.99 ;   215.33
               HIP  55539 ; 6169. ;   172.5 ;  1.30 ; 10.67 ;       ;   0.950 ;   0.96 ;   Cha ;     2.41 ;     5.06 ;    11.46 ;    17.26 ;    30.07 ;    63.07 ;   142.72 ;   215.00
               HIP   4188 ; 6457. ;   172.6 ;  1.40 ;  9.29 ;       ;   7.300 ;   2.61 ;   Cha ;     2.84 ;     5.94 ;    14.43 ;    17.77 ;    60.67 ;   126.67 ;   307.90 ;   379.17
               HIP  49817 ; 5911. ;   172.6 ;  1.11 ; 10.18 ;       ;   3.600 ;   1.89 ;   Cha ;     0.98 ;     2.06 ;     4.49 ;     7.56 ;    15.86 ;    33.35 ;    72.77 ;   122.42
               HIP  67839 ; 6280. ;   172.6 ;  1.30 ;  9.20 ;       ;   3.700 ;   1.87 ;   Cha ;     1.51 ;     3.16 ;     7.39 ;    10.25 ;    26.30 ;    55.05 ;   128.95 ;   178.74
               HIP  80576 ; 5300. ;   172.6 ;  0.88 ;  9.00 ;       ;   8.800 ;   3.07 ;   Cha ;     0.38 ;     0.80 ;     1.65 ;     2.76 ;     6.98 ;    14.75 ;    30.31 ;    50.61
               HIP  43855 ; 7150. ;   172.6 ;  1.60 ;  8.62 ;       ;  11.600 ;   3.17 ;   Cha ;    17.91 ;    36.98 ;   108.41 ;    85.36 ;   450.32 ;   929.98 ;  2726.34 ;  2146.73
               HIP  83275 ; 5480. ;   172.6 ;  0.93 ;  8.91 ;       ;  11.800 ;   3.51 ;   Cha ;     0.39 ;     0.83 ;     1.75 ;     2.92 ;     7.97 ;    16.82 ;    35.29 ;    59.02
               HIP  16421 ; 6661. ;   172.6 ;  1.40 ;  8.98 ;       ;   4.800 ;   2.09 ;   Cha ;     4.66 ;     9.71 ;    24.82 ;    26.67 ;    89.09 ;   185.42 ;   474.14 ;   509.48
               HIP  66348 ; 5820. ;   172.6 ;  1.07 ; 10.42 ;       ;   1.900 ;   1.38 ;   Cha ;     1.08 ;     2.28 ;     4.90 ;     8.22 ;    14.70 ;    30.94 ;    66.52 ;   111.69
               HIP   9422 ; 5967. ;   172.6 ;  1.14 ;  9.60 ;       ;   4.300 ;   2.06 ;   Cha ;     0.72 ;     1.52 ;     3.36 ;     5.65 ;    12.40 ;    26.04 ;    57.56 ;    96.79
               HIP  66531 ; 6141. ;   172.7 ;  1.24 ; 10.11 ;       ;   1.300 ;   1.12 ;   Cha ;     1.58 ;     3.32 ;     7.51 ;    11.49 ;    20.82 ;    43.68 ;    98.88 ;   151.33
               HIP  40868 ; 6501. ;   172.7 ;  1.40 ;  7.84 ;       ;  15.000 ;   3.72 ;   Cha ;     1.52 ;     3.18 ;     7.86 ;     9.32 ;    38.87 ;    81.06 ;   200.56 ;   237.89
               HIP  79269 ; 6607. ;   172.7 ;  1.40 ;  7.74 ;       ;  21.200 ;   4.40 ;   Cha ;     2.05 ;     4.26 ;    10.81 ;    11.94 ;    56.72 ;   118.11 ;   299.69 ;   331.04
               HIP  94754 ; 6579. ;   172.7 ;  1.40 ;  9.09 ;       ;  29.000 ;   5.16 ;   Cha ;     3.79 ;     7.89 ;    19.76 ;    22.42 ;   113.68 ;   236.89 ;   593.27 ;   673.10
               HIP  74228 ; 6700. ;   172.7 ;  1.40 ;  8.73 ;       ;   3.600 ;   1.80 ;   Cha ;     4.63 ;     9.62 ;    24.88 ;    26.02 ;    82.16 ;   170.86 ;   441.82 ;   462.00
               HIP  94362 ; 6580. ;   172.7 ;  1.40 ;  9.28 ;       ;  16.000 ;   3.83 ;   Cha ;     4.23 ;     8.81 ;    22.05 ;    25.04 ;   109.39 ;   227.97 ;   570.38 ;   647.66
               HIP  52174 ; 4962. ;   172.7 ;  0.78 ; 11.04 ;       ;   0.740 ;   0.90 ;   Cha ;     1.07 ;     2.27 ;     4.31 ;     6.93 ;    10.00 ;    21.29 ;    40.46 ;    65.01
               HIP  81066 ; 7144. ;   172.7 ;  1.60 ;  6.94 ;       ;  38.000 ;   5.73 ;   Cha ;     7.47 ;    15.43 ;    45.24 ;    35.25 ;   252.76 ;   521.97 ;  1530.74 ;  1192.87
               HIP  98202 ; 5934. ;   172.7 ;  1.12 ;  9.86 ;       ;   1.220 ;   1.10 ;   Cha ;     0.82 ;     1.73 ;     3.80 ;     6.39 ;    10.21 ;    21.46 ;    47.12 ;    79.24
               HIP  37940 ; 7171. ;   172.7 ;  1.60 ;  8.06 ;       ;   9.700 ;   2.89 ;   Cha ;    14.29 ;    29.50 ;    87.07 ;    67.31 ;   343.46 ;   709.05 ;  2093.15 ;  1618.14
               HIP  54496 ; 5919. ;   172.7 ;  1.12 ;  8.98 ;       ;   5.400 ;   2.32 ;   Cha ;     0.50 ;     1.06 ;     2.33 ;     3.91 ;     9.04 ;    19.00 ;    41.97 ;    70.42
               HIP  66970 ; 6379. ;   172.7 ;  1.40 ;  9.12 ;       ;   6.500 ;   2.47 ;   Cha ;     2.01 ;     4.20 ;    10.04 ;    13.01 ;    41.70 ;    87.16 ;   208.50 ;   270.22
               HIP   4611 ; 6355. ;   172.7 ;  1.40 ;  9.21 ;       ;   5.100 ;   2.19 ;   Cha ;     1.95 ;     4.07 ;     9.68 ;    12.75 ;    38.07 ;    79.60 ;   189.34 ;   249.50
               HIP  10178 ; 5718. ;   172.7 ;  1.00 ;  9.53 ;       ;   4.240 ;   2.08 ;   Cha ;     0.62 ;     1.30 ;     2.79 ;     4.67 ;     9.95 ;    20.95 ;    44.92 ;    75.25
               HIP  65045 ; 6113. ;   172.7 ;  1.22 ;  8.47 ;       ;   9.070 ;   2.97 ;   Cha ;     0.58 ;     1.22 ;     2.79 ;     4.32 ;    12.38 ;    25.96 ;    59.23 ;    91.79
               HIP  21379 ; 6081. ;   172.7 ;  1.20 ;  9.80 ;       ;   3.140 ;   1.75 ;   Cha ;     1.08 ;     2.26 ;     5.08 ;     8.09 ;    17.45 ;    36.61 ;    82.25 ;   130.96
               HIP 107118 ; 6363. ;   172.7 ;  1.40 ;  9.29 ;       ;   5.400 ;   2.25 ;   Cha ;     2.09 ;     4.36 ;    10.38 ;    13.62 ;    41.40 ;    86.54 ;   206.08 ;   270.22
               HIP  13545 ; 7113. ;   172.7 ;  1.60 ;  7.88 ;       ;  13.000 ;   3.36 ;   Cha ;    10.87 ;    22.45 ;    65.20 ;    52.14 ;   281.45 ;   581.52 ;  1688.42 ;  1350.26
               HIP  24684 ; 5860. ;   172.7 ;  1.09 ; 10.75 ;       ;   1.200 ;   1.10 ;   Cha ;     1.34 ;     2.82 ;     6.07 ;    10.21 ;    16.37 ;    34.44 ;    74.14 ;   124.69
               HIP  68078 ; 6989. ;   172.7 ;  1.50 ;  9.25 ;       ;   3.500 ;   1.75 ;   Cha ;    15.28 ;    31.64 ;    88.36 ;    77.32 ;   276.85 ;   573.20 ;  1600.56 ;  1400.63
               HIP  10144 ; 6942. ;   172.7 ;  1.50 ;  6.90 ;       ;  39.000 ;   5.86 ;   Cha ;     3.91 ;     8.10 ;    22.44 ;    19.85 ;   129.52 ;   268.27 ;   743.63 ;   657.75
               HIP   1313 ; 6215. ;   172.8 ;  1.30 ;  9.30 ;       ;   3.800 ;   1.91 ;   Cha ;     1.29 ;     2.69 ;     6.22 ;     9.02 ;    22.61 ;    47.36 ;   109.46 ;   158.66
               HIP  35659 ; 6393. ;   172.8 ;  1.40 ;  8.75 ;       ;   5.800 ;   2.33 ;   Cha ;     1.72 ;     3.59 ;     8.64 ;    11.08 ;    34.73 ;    72.55 ;   174.49 ;   223.55
               HIP  56825 ; 7096. ;   172.8 ;  1.60 ;  9.22 ;       ;   5.120 ;   2.11 ;   Cha ;    20.91 ;    43.21 ;   124.53 ;   102.02 ;   429.07 ;   886.88 ;  2555.69 ;  2093.86
               HIP  70875 ; 6861. ;   172.8 ;  1.50 ;  9.07 ;       ;   9.200 ;   2.86 ;   Cha ;     9.24 ;    19.17 ;    51.65 ;    48.86 ;   213.77 ;   443.48 ;  1195.16 ;  1130.64
               HIP  32755 ; 6592. ;   172.8 ;  1.40 ;  7.74 ;       ;  30.000 ;   5.24 ;   Cha ;     1.94 ;     4.05 ;    10.24 ;    11.42 ;    58.83 ;   122.52 ;   309.76 ;   345.59
               HIP  68856 ; 6514. ;   172.8 ;  1.40 ;  9.82 ;       ;   7.500 ;   2.63 ;   Cha ;     4.61 ;     9.62 ;    23.62 ;    28.12 ;    98.93 ;   206.42 ;   506.49 ;   603.11
               HIP  65665 ; 5923. ;   172.8 ;  1.12 ;  8.32 ;       ;  35.000 ;   5.89 ;   Cha ;     0.36 ;     0.75 ;     1.66 ;     2.78 ;    10.23 ;    21.48 ;    47.70 ;    79.95
               HIP  22899 ; 5525. ;   172.8 ;  0.95 ; 10.80 ;       ;   0.819 ;   0.92 ;   Cha ;     1.18 ;     2.49 ;     5.13 ;     8.55 ;    12.36 ;    26.11 ;    53.71 ;    89.44
               HIP 102541 ; 4929. ;   172.8 ;  0.77 ;  8.90 ;       ;   5.000 ;   2.36 ;   Cha ;     0.31 ;     0.66 ;     1.29 ;     2.09 ;     4.69 ;     9.96 ;    19.47 ;    31.39
               HIP  56040 ; 6027. ;   172.8 ;  1.17 ;  8.97 ;       ;   7.300 ;   2.67 ;   Cha ;     0.57 ;     1.20 ;     2.68 ;     4.42 ;    11.27 ;    23.64 ;    52.99 ;    87.31
               HIP 112433 ; 6452. ;   172.8 ;  1.40 ;  7.01 ;       ;  16.000 ;   3.86 ;   Cha ;     0.85 ;     1.78 ;     4.37 ;     5.35 ;    22.18 ;    46.28 ;   113.60 ;   138.83
               HIP 106708 ; 6943. ;   172.8 ;  1.50 ;  8.12 ;       ;  11.700 ;   3.21 ;   Cha ;     7.25 ;    15.03 ;    41.56 ;    37.02 ;   177.88 ;   368.49 ;  1019.08 ;   907.88
               HIP  36005 ; 6604. ;   172.8 ;  1.40 ;  8.96 ;       ;  10.000 ;   3.02 ;   Cha ;     3.84 ;     8.00 ;    20.16 ;    22.48 ;    88.23 ;   183.79 ;   463.42 ;   516.76
               HIP  58109 ; 6412. ;   172.8 ;  1.40 ;  8.52 ;       ;   8.500 ;   2.82 ;   Cha ;     1.62 ;     3.38 ;     8.16 ;    10.31 ;    35.88 ;    74.93 ;   181.20 ;   228.92
               HIP  25852 ; 6648. ;   172.8 ;  1.40 ;  9.30 ;       ;   5.300 ;   2.20 ;   Cha ;     5.32 ;    11.08 ;    28.18 ;    30.62 ;   104.22 ;   216.96 ;   552.01 ;   599.73
               HIP  42148 ; 6815. ;   172.9 ;  1.50 ;  8.59 ;       ;  12.000 ;   3.27 ;   Cha ;     6.19 ;    12.84 ;    34.24 ;    33.21 ;   153.16 ;   317.94 ;   847.81 ;   822.32
               HIP   7063 ; 6261. ;   172.9 ;  1.30 ;  9.35 ;       ;   7.400 ;   2.65 ;   Cha ;     1.54 ;     3.22 ;     7.50 ;    10.53 ;    31.88 ;    66.74 ;   155.58 ;   218.62
               HIP  14368 ; 6567. ;   172.9 ;  1.40 ;  8.42 ;       ;   9.800 ;   3.00 ;   Cha ;     2.54 ;     5.30 ;    13.29 ;    15.13 ;    58.26 ;   121.39 ;   304.22 ;   346.35
               HIP  24150 ; 6534. ;   172.9 ;  1.40 ;  7.94 ;       ;  27.000 ;   4.99 ;   Cha ;     1.78 ;     3.72 ;     9.27 ;    10.75 ;    52.66 ;   109.77 ;   273.55 ;   317.52
               HIP 111737 ; 6583. ;   172.9 ;  1.40 ;  9.71 ;       ;   3.800 ;   1.87 ;   Cha ;     5.41 ;    11.28 ;    28.17 ;    32.04 ;    97.76 ;   203.75 ;   508.75 ;   578.58
               HIP  51003 ; 6986. ;   172.9 ;  1.50 ;  9.10 ;       ;   4.900 ;   2.07 ;   Cha ;    13.90 ;    28.78 ;    80.34 ;    70.32 ;   273.94 ;   567.18 ;  1583.21 ;  1385.60
               HIP  18947 ; 6061. ;   172.9 ;  1.19 ;  9.82 ;       ;   2.700 ;   1.62 ;   Cha ;     1.02 ;     2.15 ;     4.81 ;     7.76 ;    15.89 ;    33.36 ;    74.67 ;   120.54
               HIP 112000 ; 7129. ;   172.9 ;  1.60 ;  7.26 ;       ;  38.000 ;   5.74 ;   Cha ;     8.35 ;    17.25 ;    50.35 ;    39.69 ;   282.67 ;   583.89 ;  1704.44 ;  1343.37
               HIP  57873 ; 6676. ;   172.9 ;  1.40 ;  9.75 ;       ;   1.400 ;   1.13 ;   Cha ;     7.46 ;    15.52 ;    39.66 ;    42.49 ;   104.63 ;   217.74 ;   556.48 ;   596.14
               HIP  58319 ; 6272. ;   172.9 ;  1.30 ;  9.32 ;       ;   9.600 ;   3.02 ;   Cha ;     1.57 ;     3.28 ;     7.67 ;    10.69 ;    34.71 ;    72.66 ;   169.77 ;   236.75
               HIP  55745 ; 6569. ;   172.9 ;  1.40 ;  8.84 ;       ;   4.800 ;   2.10 ;   Cha ;     3.21 ;     6.70 ;    16.75 ;    19.10 ;    61.54 ;   128.26 ;   320.87 ;   365.81
               HIP  81811 ; 6781. ;   172.9 ;  1.50 ;  9.60 ;       ;   3.800 ;   1.85 ;   Cha ;     9.60 ;    19.95 ;    52.46 ;    52.48 ;   178.47 ;   370.78 ;   975.17 ;   975.57
               HIP 111350 ; 7037. ;   172.9 ;  1.60 ;  7.59 ;       ;  20.000 ;   4.18 ;   Cha ;     7.40 ;    15.31 ;    43.53 ;    36.41 ;   213.91 ;   442.46 ;  1257.71 ;  1052.02
               HIP 107148 ; 6044. ;   172.9 ;  1.18 ;  8.89 ;       ;  13.000 ;   3.57 ;   Cha ;     0.58 ;     1.21 ;     2.72 ;     4.44 ;    13.23 ;    27.76 ;    62.43 ;   101.64
               HIP  26608 ; 6858. ;   172.9 ;  1.50 ;  8.51 ;       ;   6.400 ;   2.39 ;   Cha ;     6.80 ;    14.10 ;    38.06 ;    35.89 ;   143.67 ;   298.04 ;   804.26 ;   758.49
               HIP  13541 ; 6631. ;   173.0 ;  1.40 ;  8.53 ;       ;   7.090 ;   2.54 ;   Cha ;     3.33 ;     6.92 ;    17.61 ;    19.23 ;    70.08 ;   145.90 ;   371.15 ;   405.38
               HIP  62068 ; 5581. ;   173.0 ;  0.97 ; 10.24 ;       ;   1.700 ;   1.33 ;   Cha ;     0.87 ;     1.84 ;     3.85 ;     6.42 ;    11.06 ;    23.33 ;    48.74 ;    81.39
               HIP  20180 ; 6361. ;   173.0 ;  1.40 ;  9.92 ;       ;   4.700 ;   2.10 ;   Cha ;     2.95 ;     6.17 ;    14.60 ;    19.25 ;    56.51 ;   118.18 ;   279.92 ;   369.04
               HIP  32510 ; 6208. ;   173.0 ;  1.30 ;  9.21 ;       ;   4.800 ;   2.14 ;   Cha ;     1.20 ;     2.50 ;     5.78 ;     8.42 ;    22.30 ;    46.72 ;   107.90 ;   157.09
               HIP 101129 ; 6375. ;   173.0 ;  1.40 ;  9.13 ;       ;   8.700 ;   2.86 ;   Cha ;     1.99 ;     4.16 ;     9.95 ;    12.93 ;    44.51 ;    93.04 ;   222.36 ;   288.96
               HIP 105495 ; 6777. ;   173.0 ;  1.50 ;  9.12 ;       ;   2.700 ;   1.56 ;   Cha ;     7.30 ;    15.16 ;    39.93 ;    39.86 ;   124.57 ;   258.78 ;   681.50 ;   680.37
               HIP  47245 ; 6130. ;   173.0 ;  1.23 ;  8.77 ;       ;   9.500 ;   3.03 ;   Cha ;     0.72 ;     1.52 ;     3.46 ;     5.31 ;    15.61 ;    32.72 ;    74.74 ;   114.60
               HIP   4955 ; 5392. ;   173.0 ;  0.90 ;  9.42 ;       ;   7.300 ;   2.78 ;   Cha ;     0.50 ;     1.06 ;     2.19 ;     3.65 ;     8.85 ;    18.70 ;    38.62 ;    64.44
               HIP   4181 ; 6997. ;   173.0 ;  1.60 ;  8.71 ;       ;   5.300 ;   2.16 ;   Cha ;    11.68 ;    24.19 ;    67.81 ;    58.70 ;   242.44 ;   501.86 ;  1406.95 ;  1218.06
               HIP    597 ; 6640. ;   173.0 ;  1.40 ;  7.97 ;       ;  30.800 ;   5.29 ;   Cha ;     2.56 ;     5.33 ;    13.61 ;    14.73 ;    77.83 ;   161.99 ;   413.95 ;   447.94
               HIP 104617 ; 5698. ;   173.0 ;  1.00 ;  8.78 ;       ;   8.000 ;   2.86 ;   Cha ;     0.41 ;     0.86 ;     1.85 ;     3.10 ;     7.70 ;    16.21 ;    34.92 ;    58.51
               HIP  63800 ; 5917. ;   173.0 ;  1.12 ; 10.70 ;       ;   0.770 ;   0.87 ;   Cha ;     1.33 ;     2.81 ;     6.09 ;    10.27 ;    14.76 ;    31.04 ;    67.39 ;   113.53
               HIP 107631 ; 4786. ;   173.0 ;  0.74 ; 10.30 ;       ;   2.800 ;   1.77 ;   Cha ;     0.68 ;     1.45 ;     2.66 ;     3.96 ;     8.65 ;    18.54 ;    34.05 ;    50.75
               HIP  52363 ; 5570. ;   173.0 ;  0.97 ;  9.20 ;       ;   5.400 ;   2.37 ;   Cha ;     0.48 ;     1.01 ;     2.14 ;     3.59 ;     8.14 ;    17.16 ;    36.27 ;    60.68
               HIP  98454 ; 6092. ;   173.0 ;  1.21 ;  9.63 ;       ;   5.700 ;   2.35 ;   Cha ;     1.02 ;     2.13 ;     4.81 ;     7.59 ;    19.18 ;    40.23 ;    90.69 ;   143.20
               HIP   1503 ; 6409. ;   173.1 ;  1.40 ;  8.78 ;       ;   7.800 ;   2.70 ;   Cha ;     1.84 ;     3.84 ;     9.26 ;    11.74 ;    39.91 ;    83.37 ;   201.16 ;   255.00
               HIP  55997 ; 5996. ;   173.1 ;  1.15 ; 11.11 ;       ;   0.250 ;   0.50 ;   Cha ;     1.78 ;     3.75 ;     8.19 ;    13.86 ;    15.06 ;    31.65 ;    69.14 ;   116.98
               HIP  24460 ; 6944. ;   173.1 ;  1.50 ;  8.66 ;       ;   8.300 ;   2.70 ;   Cha ;     9.64 ;    19.97 ;    55.15 ;    49.32 ;   216.87 ;   449.30 ;  1241.00 ;  1109.97
                 HD 26634 ; 4902. ;   173.1 ;  1.31 ;  8.00 ;       ;  17.378 ;   4.40 ;   Bre ;     0.19 ;     0.41 ;     0.81 ;     1.30 ;     5.21 ;    11.06 ;    21.71 ;    34.76
               HIP  41521 ; 6050. ;   173.1 ;  1.19 ;  9.16 ;       ;  19.000 ;   4.31 ;   Cha ;     0.68 ;     1.43 ;     3.21 ;     5.21 ;    17.23 ;    36.16 ;    81.23 ;   131.81
               HIP  29726 ; 4944. ;   173.1 ;  0.78 ;  9.29 ;       ;   4.800 ;   2.31 ;   Cha ;     0.38 ;     0.82 ;     1.59 ;     2.58 ;     5.76 ;    12.24 ;    23.90 ;    38.69
               HIP  77461 ; 5987. ;   173.1 ;  1.15 ; 10.21 ;       ;   1.900 ;   1.37 ;   Cha ;     1.04 ;     2.18 ;     4.79 ;     8.08 ;    14.51 ;    30.48 ;    67.17 ;   113.21
               HIP 109674 ; 6224. ;   173.1 ;  1.30 ;  9.19 ;       ;   3.500 ;   1.83 ;   Cha ;     1.24 ;     2.60 ;     6.04 ;     8.69 ;    21.43 ;    44.88 ;   103.99 ;   149.73
               HIP  28246 ; 6402. ;   173.1 ;  1.40 ;  8.68 ;       ;   7.180 ;   2.59 ;   Cha ;     1.71 ;     3.57 ;     8.62 ;    10.97 ;    36.42 ;    76.08 ;   183.38 ;   233.45
               HIP  75087 ; 5954. ;   173.1 ;  1.13 ; 10.00 ;       ;   2.600 ;   1.60 ;   Cha ;     0.90 ;     1.89 ;     4.16 ;     7.01 ;    13.56 ;    28.49 ;    62.63 ;   105.41
               HIP  12793 ; 7005. ;   173.1 ;  1.60 ;  7.89 ;       ;  24.000 ;   4.58 ;   Cha ;     7.80 ;    16.15 ;    45.46 ;    38.88 ;   236.12 ;   488.67 ;  1375.81 ;  1176.68
               HIP 104975 ; 6887. ;   173.1 ;  1.50 ;  9.13 ;       ;   4.210 ;   1.93 ;   Cha ;    10.35 ;    21.47 ;    58.25 ;    54.25 ;   196.86 ;   408.24 ;  1107.91 ;  1031.67
               HIP  67449 ; 5309. ;   173.1 ;  0.88 ;  8.81 ;       ;   8.300 ;   2.98 ;   Cha ;     0.34 ;     0.73 ;     1.50 ;     2.51 ;     6.23 ;    13.15 ;    27.11 ;    45.30
               HIP 110172 ; 5447. ;   173.1 ;  0.92 ;  9.93 ;       ;   1.300 ;   1.17 ;   Cha ;     0.68 ;     1.44 ;     2.97 ;     4.96 ;     7.91 ;    16.71 ;    34.50 ;    57.51
               HIP  54080 ; 7093. ;   173.1 ;  1.60 ;  7.31 ;       ;  48.000 ;   6.46 ;   Cha ;     7.67 ;    15.86 ;    45.82 ;    36.95 ;   275.63 ;   569.64 ;  1645.78 ;  1326.88
               HIP  89909 ; 7057. ;   173.1 ;  1.60 ;  8.46 ;       ;   9.600 ;   2.89 ;   Cha ;    12.39 ;    25.62 ;    73.12 ;    60.85 ;   297.80 ;   615.85 ;  1757.59 ;  1462.67
               HIP    227 ; 6623. ;   173.2 ;  1.40 ;  9.92 ;       ;   0.720 ;   0.81 ;   Cha ;     6.92 ;    14.42 ;    36.32 ;    40.32 ;    82.39 ;   171.62 ;   432.20 ;   479.84
                HD 154629 ; 6699. ;   173.2 ;  1.67 ;  8.32 ;       ;   4.730 ;   2.07 ;   Nor ;     3.70 ;     7.69 ;    19.91 ;    20.77 ;    76.75 ;   159.61 ;   413.35 ;   431.27
               HIP  80325 ; 6241. ;   173.2 ;  1.30 ;  9.01 ;       ;   6.400 ;   2.47 ;   Cha ;     1.19 ;     2.50 ;     5.82 ;     8.28 ;    23.92 ;    50.08 ;   116.57 ;   165.78
               HIP   5354 ; 4993. ;   173.2 ;  0.79 ;  8.80 ;       ;   6.090 ;   2.59 ;   Cha ;     0.30 ;     0.63 ;     1.25 ;     2.07 ;     4.72 ;    10.01 ;    19.94 ;    33.11
               HIP 107405 ; 6428. ;   173.2 ;  1.40 ;  9.28 ;       ;   6.900 ;   2.54 ;   Cha ;     2.57 ;     5.38 ;    12.99 ;    16.31 ;    54.22 ;   113.24 ;   273.50 ;   343.36
  2MASS J15542149-3536168 ; 4519. ;   173.2 ;  0.72 ;  9.63 ;  6.40 ;   0.195 ;   0.47 ;   Gai ;     0.46 ;     0.99 ;     1.71 ;     2.27 ;     2.97 ;     6.44 ;    11.17 ;    14.84
               HIP  99959 ; 6340. ;   173.2 ;  1.40 ;  9.17 ;       ;   5.000 ;   2.17 ;   Cha ;     1.81 ;     3.79 ;     8.98 ;    11.95 ;    35.28 ;    73.77 ;   174.97 ;   232.85
               HIP  44484 ; 6668. ;   173.2 ;  1.40 ;  9.72 ;       ;   2.160 ;   1.40 ;   Cha ;     7.17 ;    14.92 ;    38.05 ;    40.97 ;   112.11 ;   233.36 ;   595.24 ;   640.80
               HIP    839 ; 6750. ;   173.2 ;  1.50 ;  9.46 ;       ;   4.700 ;   2.06 ;   Cha ;     8.06 ;    16.76 ;    43.74 ;    44.57 ;   158.19 ;   328.80 ;   858.23 ;   874.48
               HIP  80080 ; 5987. ;   173.2 ;  1.15 ;  9.32 ;       ;   4.600 ;   2.13 ;   Cha ;     0.62 ;     1.31 ;     2.91 ;     4.90 ;    10.92 ;    22.92 ;    50.93 ;    85.59
               HIP  50271 ; 6249. ;   173.3 ;  1.30 ;  9.53 ;       ;   2.900 ;   1.66 ;   Cha ;     1.63 ;     3.41 ;     7.92 ;    11.24 ;    26.77 ;    56.06 ;   130.18 ;   184.60
               HIP  81019 ; 6233. ;   173.3 ;  1.30 ; 10.30 ;       ;   2.400 ;   1.51 ;   Cha ;     2.41 ;     5.04 ;    11.59 ;    16.69 ;    37.71 ;    79.01 ;   181.65 ;   261.55
               HIP  84617 ; 5967. ;   173.3 ;  1.14 ;  9.99 ;       ;   3.000 ;   1.72 ;   Cha ;     0.90 ;     1.90 ;     4.18 ;     7.04 ;    14.15 ;    29.72 ;    65.47 ;   110.21
               HIP  80998 ; 5270. ;   173.3 ;  0.87 ; 10.33 ;       ;   3.900 ;   2.04 ;   Cha ;     0.79 ;     1.68 ;     3.37 ;     5.58 ;    11.79 ;    24.96 ;    50.16 ;    83.18
               HIP   7352 ; 7094. ;   173.3 ;  1.60 ;  8.13 ;       ;  38.000 ;   5.75 ;   Cha ;    11.66 ;    24.10 ;    69.56 ;    56.41 ;   395.03 ;   816.44 ;  2356.61 ;  1910.95
               HIP  44218 ; 6431. ;   173.3 ;  1.40 ;  9.76 ;       ;   2.170 ;   1.42 ;   Cha ;     3.40 ;     7.09 ;    17.08 ;    21.48 ;    53.54 ;   111.86 ;   269.39 ;   338.64
               HIP   8821 ; 6602. ;   173.3 ;  1.40 ;  9.00 ;       ;   5.000 ;   2.14 ;   Cha ;     3.89 ;     8.11 ;    20.42 ;    22.81 ;    75.22 ;   156.68 ;   394.80 ;   440.93
               HIP  50367 ; 6453. ;   173.3 ;  1.40 ;  8.04 ;       ;  20.000 ;   4.31 ;   Cha ;     1.44 ;     3.02 ;     7.37 ;     9.04 ;    39.67 ;    82.79 ;   202.48 ;   248.26
               HIP  63766 ; 6346. ;   173.3 ;  1.40 ;  9.18 ;       ;   4.800 ;   2.13 ;   Cha ;     1.86 ;     3.89 ;     9.23 ;    12.24 ;    35.86 ;    74.97 ;   178.03 ;   235.98
               HIP  37877 ; 6376. ;   173.3 ;  1.40 ;  8.84 ;       ;   9.130 ;   2.93 ;   Cha ;     1.70 ;     3.56 ;     8.52 ;    11.05 ;    38.51 ;    80.48 ;   192.74 ;   249.90
               HIP  86999 ; 6650. ;   173.3 ;  1.40 ;  8.06 ;       ;  15.000 ;   3.69 ;   Cha ;     2.76 ;     5.74 ;    14.71 ;    15.82 ;    70.13 ;   145.94 ;   373.74 ;   401.97
               HIP 103424 ; 7071. ;   173.3 ;  1.60 ;  8.37 ;       ;  11.400 ;   3.15 ;   Cha ;    12.31 ;    25.46 ;    72.96 ;    60.14 ;   308.87 ;   638.61 ;  1830.27 ;  1508.69
               HIP 104061 ; 6254. ;   173.3 ;  1.30 ; 10.24 ;       ;   1.400 ;   1.15 ;   Cha ;     2.49 ;     5.22 ;    12.06 ;    17.12 ;    34.13 ;    71.49 ;   165.15 ;   234.37
               HIP   4186 ; 6553. ;   173.4 ;  1.40 ;  8.92 ;       ;   7.230 ;   2.58 ;   Cha ;     3.17 ;     6.61 ;    16.46 ;    18.98 ;    67.29 ;   140.28 ;   349.48 ;   402.85
               HIP 109210 ; 6168. ;   173.4 ;  1.30 ; 10.13 ;       ;   2.000 ;   1.39 ;   Cha ;     1.75 ;     3.67 ;     8.35 ;    12.56 ;    26.29 ;    55.12 ;   125.38 ;   188.43
               HIP 109884 ; 6667. ;   173.4 ;  1.40 ;  8.87 ;       ;   7.220 ;   2.56 ;   Cha ;     4.46 ;     9.29 ;    23.80 ;    25.45 ;    94.40 ;   196.45 ;   503.41 ;   538.34
               HIP 101650 ; 6562. ;   173.4 ;  1.40 ;  9.43 ;       ;   1.800 ;   1.29 ;   Cha ;     4.32 ;     9.01 ;    22.43 ;    25.80 ;    64.81 ;   135.11 ;   336.28 ;   386.81
               HIP   1447 ; 6536. ;   173.4 ;  1.40 ;  9.26 ;       ;   3.800 ;   1.87 ;   Cha ;     3.62 ;     7.55 ;    18.69 ;    21.84 ;    65.45 ;   136.50 ;   337.98 ;   394.95
               HIP  49734 ; 6082. ;   173.4 ;  1.20 ;  9.84 ;       ;   2.300 ;   1.50 ;   Cha ;     1.11 ;     2.33 ;     5.24 ;     8.33 ;    16.63 ;    34.90 ;    78.38 ;   124.73
               HIP  65692 ; 6707. ;   173.4 ;  1.40 ;  8.62 ;       ;  13.000 ;   3.43 ;   Cha ;     4.44 ;     9.24 ;    23.94 ;    24.90 ;   108.70 ;   226.05 ;   585.87 ;   609.32
               HIP 111979 ; 5006. ;   173.4 ;  0.79 ;  9.79 ;       ;   6.000 ;   2.57 ;   Cha ;     0.51 ;     1.08 ;     2.13 ;     3.53 ;     8.14 ;    17.26 ;    33.97 ;    56.24
               HIP  72059 ; 6205. ;   173.4 ;  1.30 ;  8.43 ;       ;  21.700 ;   4.56 ;   Cha ;     0.78 ;     1.63 ;     3.78 ;     5.50 ;    21.18 ;    44.36 ;   102.92 ;   149.66
               HIP  84779 ; 6494. ;   173.4 ;  1.40 ;  8.61 ;       ;   9.300 ;   2.93 ;   Cha ;     2.22 ;     4.63 ;    11.39 ;    13.63 ;    50.24 ;   104.81 ;   257.99 ;   308.65
                 HD 65174 ; 6412. ;   173.4 ;  1.37 ;  8.61 ;       ;   2.672 ;   1.58 ;   Nor ;     1.70 ;     3.54 ;     8.56 ;    10.82 ;    27.89 ;    58.25 ;   140.79 ;   177.94
               HIP  43460 ; 5904. ;   173.4 ;  1.11 ;  9.59 ;       ;   4.300 ;   2.07 ;   Cha ;     0.70 ;     1.47 ;     3.22 ;     5.42 ;    11.84 ;    24.89 ;    54.58 ;    91.67
               HIP   9270 ; 6571. ;   173.5 ;  1.40 ;  9.66 ;       ;   5.500 ;   2.25 ;   Cha ;     5.05 ;    10.53 ;    26.22 ;    30.04 ;   100.07 ;   208.60 ;   519.52 ;   595.18
               HIP  34294 ; 6476. ;   173.5 ;  1.40 ;  8.50 ;       ;   8.500 ;   2.81 ;   Cha ;     1.98 ;     4.12 ;    10.11 ;    12.23 ;    43.76 ;    91.31 ;   223.97 ;   271.03
                 HD 77337 ; 5675. ;   173.5 ;  1.03 ;  9.23 ;       ;   0.927 ;   0.97 ;   Nor ;     0.51 ;     1.08 ;     2.32 ;     3.88 ;     5.76 ;    12.12 ;    25.94 ;    43.44
               HIP  31222 ; 6400. ;   173.5 ;  1.40 ;  8.06 ;       ;  12.200 ;   3.38 ;   Cha ;     1.23 ;     2.57 ;     6.20 ;     7.89 ;    29.86 ;    62.37 ;   150.78 ;   191.64
               HIP  39463 ; 6985. ;   173.5 ;  1.50 ;  7.51 ;       ;  22.400 ;   4.43 ;   Cha ;     6.06 ;    12.54 ;    35.14 ;    30.35 ;   174.58 ;   361.40 ;  1012.57 ;   874.63
                HD 163185 ; 6368. ;   173.5 ;  1.30 ;  8.52 ;       ;   2.341 ;   1.48 ;   Nor ;     1.40 ;     2.92 ;     7.01 ;     9.12 ;    21.71 ;    45.38 ;   108.70 ;   141.47
               HIP  56063 ; 6746. ;   173.5 ;  1.40 ;  7.63 ;       ;  23.000 ;   4.55 ;   Cha ;     3.02 ;     6.28 ;    16.49 ;    16.62 ;    85.18 ;   176.99 ;   465.01 ;   468.53
               HIP  61591 ; 5715. ;   173.5 ;  1.00 ; 10.07 ;       ;   2.600 ;   1.63 ;   Cha ;     0.84 ;     1.77 ;     3.77 ;     6.32 ;    11.99 ;    25.25 ;    53.78 ;    90.07
                HD 222726 ; 6252. ;   173.5 ;  1.18 ;  9.25 ;       ;   1.791 ;   1.31 ;   Nor ;     1.41 ;     2.96 ;     6.89 ;     9.74 ;    19.62 ;    41.08 ;    95.64 ;   135.18
               HIP  80952 ; 6532. ;   173.5 ;  1.40 ;  8.71 ;       ;   9.700 ;   2.99 ;   Cha ;     2.66 ;     5.54 ;    13.76 ;    16.06 ;    60.77 ;   126.71 ;   314.47 ;   367.08
               HIP  76547 ; 6077. ;   173.5 ;  1.20 ;  9.67 ;       ;   3.400 ;   1.82 ;   Cha ;     0.99 ;     2.08 ;     4.67 ;     7.45 ;    16.35 ;    34.30 ;    77.10 ;   123.02
               HIP  47661 ; 6741. ;   173.5 ;  1.40 ;  9.30 ;       ;   3.400 ;   1.75 ;   Cha ;     7.15 ;    14.86 ;    38.73 ;    39.62 ;   124.99 ;   259.81 ;   677.12 ;   692.84
               HIP 102127 ; 5862. ;   173.5 ;  1.09 ;  8.28 ;       ;  17.000 ;   4.12 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;     8.03 ;    16.87 ;    37.20 ;    62.35
               HIP   1129 ; 6082. ;   173.6 ;  1.20 ; 10.24 ;       ;   1.400 ;   1.17 ;   Cha ;     1.40 ;     2.93 ;     6.56 ;    10.46 ;    18.47 ;    38.77 ;    86.74 ;   138.27
               HIP  97268 ; 6438. ;   173.6 ;  1.40 ;  8.15 ;       ;   8.000 ;   2.73 ;   Cha ;     1.45 ;     3.03 ;     7.38 ;     9.15 ;    31.71 ;    66.19 ;   161.28 ;   199.86
                HD 176499 ; 7031. ;   173.6 ;  1.49 ;  8.36 ;       ;   4.569 ;   2.00 ;   Nor ;    10.80 ;    22.35 ;    63.31 ;    53.50 ;   208.23 ;   430.80 ;  1220.52 ;  1031.34
               HIP   6151 ; 5486. ;   173.6 ;  0.94 ;  9.53 ;       ;  13.000 ;   3.69 ;   Cha ;     0.56 ;     1.17 ;     2.44 ;     4.08 ;    11.55 ;    24.38 ;    50.82 ;    84.88
               HIP  48954 ; 6365. ;   173.6 ;  1.40 ;  9.12 ;       ;   4.140 ;   1.97 ;   Cha ;     1.92 ;     4.00 ;     9.55 ;    12.49 ;    35.56 ;    74.34 ;   177.29 ;   231.94
               HIP  69499 ; 5607. ;   173.6 ;  0.98 ; 10.14 ;       ;   3.500 ;   1.90 ;   Cha ;     0.83 ;     1.76 ;     3.69 ;     6.17 ;    12.71 ;    26.81 ;    56.26 ;    94.02
               HIP  79198 ; 6850. ;   173.6 ;  1.50 ;  8.85 ;       ;  12.000 ;   3.27 ;   Cha ;     7.92 ;    16.43 ;    44.18 ;    42.00 ;   195.87 ;   406.40 ;  1092.92 ;  1038.98
               HIP  52722 ; 6135. ;   173.6 ;  1.24 ;  9.39 ;       ;  10.700 ;   3.22 ;   Cha ;     1.03 ;     2.16 ;     4.92 ;     7.53 ;    22.99 ;    48.20 ;   109.69 ;   168.00
               HIP  71761 ; 5758. ;   173.6 ;  1.00 ;  9.34 ;       ;   6.300 ;   2.53 ;   Cha ;     0.57 ;     1.20 ;     2.58 ;     4.33 ;    10.10 ;    21.25 ;    45.86 ;    76.87
               HIP  31275 ; 6526. ;   173.6 ;  1.40 ;  7.59 ;       ;  25.000 ;   4.80 ;   Cha ;     1.46 ;     3.03 ;     7.56 ;     8.81 ;    42.17 ;    87.91 ;   218.96 ;   255.11
               HIP  94618 ; 6677. ;   173.6 ;  1.40 ;  9.36 ;       ;   4.160 ;   1.94 ;   Cha ;     6.02 ;    12.53 ;    32.11 ;    34.26 ;   110.95 ;   230.88 ;   591.59 ;   631.09
               HIP   3842 ; 6880. ;   173.6 ;  1.50 ;  8.84 ;       ;   5.600 ;   2.23 ;   Cha ;     8.66 ;    17.97 ;    48.73 ;    45.45 ;   177.01 ;   367.09 ;   995.41 ;   928.41
               HIP  22410 ; 5211. ;   173.6 ;  0.85 ;  9.91 ;       ;   1.600 ;   1.31 ;   Cha ;     0.60 ;     1.28 ;     2.56 ;     4.26 ;     7.12 ;    15.07 ;    30.29 ;    50.28
               HIP  64963 ; 6438. ;   173.6 ;  1.40 ;  9.34 ;       ;   7.400 ;   2.63 ;   Cha ;     2.75 ;     5.74 ;    13.90 ;    17.34 ;    58.93 ;   123.07 ;   297.76 ;   371.48
               HIP  32534 ; 6812. ;   173.7 ;  1.50 ;  8.66 ;       ;   5.000 ;   2.11 ;   Cha ;     6.36 ;    13.20 ;    35.15 ;    34.18 ;   126.46 ;   262.53 ;   699.30 ;   679.96
               HIP  83033 ; 5730. ;   173.7 ;  1.00 ; 10.52 ;       ;   2.600 ;   1.63 ;   Cha ;     1.10 ;     2.32 ;     4.93 ;     8.26 ;    15.71 ;    33.10 ;    70.22 ;   117.64
               HIP  32257 ; 6524. ;   173.7 ;  1.40 ;  8.60 ;       ;  13.000 ;   3.46 ;   Cha ;     2.43 ;     5.08 ;    12.59 ;    14.76 ;    59.90 ;   124.91 ;   309.62 ;   363.08
               HIP  96450 ; 6517. ;   173.7 ;  1.40 ;  9.87 ;       ;   2.300 ;   1.46 ;   Cha ;     4.79 ;     9.99 ;    24.51 ;    29.14 ;    76.39 ;   159.38 ;   391.20 ;   465.11
               HIP   7774 ; 6974. ;   173.7 ;  1.50 ;  9.02 ;       ;   6.700 ;   2.43 ;   Cha ;    12.87 ;    26.64 ;    74.13 ;    65.31 ;   274.22 ;   567.87 ;  1580.06 ;  1392.06
               HIP   8155 ; 6557. ;   173.7 ;  1.40 ;  9.14 ;       ;   4.500 ;   2.03 ;   Cha ;     3.63 ;     7.56 ;    18.82 ;    21.67 ;    68.35 ;   142.47 ;   354.82 ;   408.57
               HIP  68659 ; 5354. ;   173.7 ;  0.89 ;  9.45 ;       ;   5.080 ;   2.32 ;   Cha ;     0.50 ;     1.05 ;     2.16 ;     3.61 ;     8.01 ;    16.92 ;    34.78 ;    58.00
               HIP  90372 ; 6179. ;   173.7 ;  1.30 ;  9.84 ;       ;   4.000 ;   1.96 ;   Cha ;     1.54 ;     3.22 ;     7.36 ;    10.96 ;    27.42 ;    57.47 ;   131.34 ;   195.62
               HIP  61510 ; 7022. ;   173.7 ;  1.60 ;  8.82 ;       ;  19.000 ;   4.08 ;   Cha ;    13.39 ;    27.70 ;    78.20 ;    66.73 ;   381.99 ;   790.43 ;  2231.22 ;  1904.09
               HIP  87471 ; 5968. ;   173.7 ;  1.14 ;  8.81 ;       ;  10.800 ;   3.26 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.69 ;    10.14 ;    21.29 ;    47.38 ;    79.50
               HIP  43271 ; 6285. ;   173.8 ;  1.30 ;  7.73 ;       ;  36.000 ;   5.85 ;   Cha ;     0.71 ;     1.48 ;     3.51 ;     4.82 ;    21.84 ;    45.69 ;   108.04 ;   148.34
               HIP  25757 ; 5731. ;   173.8 ;  1.00 ;  9.47 ;       ;   4.600 ;   2.16 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.57 ;     9.90 ;    20.84 ;    44.77 ;    75.02
               HIP  43562 ; 6039. ;   173.8 ;  1.18 ;  9.83 ;       ;   3.300 ;   1.80 ;   Cha ;     0.96 ;     2.01 ;     4.48 ;     7.34 ;    15.56 ;    32.66 ;    72.83 ;   119.38
               HIP  97555 ; 6286. ;   173.8 ;  1.30 ;  7.76 ;       ;  23.000 ;   4.67 ;   Cha ;     0.72 ;     1.51 ;     3.57 ;     4.90 ;    19.89 ;    41.59 ;    98.36 ;   134.97
               HIP  57256 ; 5693. ;   173.8 ;  1.00 ;  9.02 ;       ;   6.110 ;   2.50 ;   Cha ;     0.46 ;     0.97 ;     2.09 ;     3.50 ;     8.16 ;    17.19 ;    36.92 ;    61.85
               HIP  92392 ; 6665. ;   173.8 ;  1.40 ;  7.79 ;       ;  11.300 ;   3.20 ;   Cha ;     2.53 ;     5.27 ;    13.56 ;    14.42 ;    59.95 ;   124.72 ;   320.90 ;   341.25
               HIP  98122 ; 6362. ;   173.8 ;  1.40 ; 10.20 ;       ;   3.300 ;   1.76 ;   Cha ;     3.49 ;     7.30 ;    17.25 ;    22.77 ;    61.22 ;   128.05 ;   302.61 ;   399.50
               HIP 110359 ; 6389. ;   173.8 ;  1.40 ;  9.89 ;       ;   3.190 ;   1.73 ;   Cha ;     3.17 ;     6.64 ;    15.82 ;    20.47 ;    55.19 ;   115.37 ;   275.00 ;   355.79
               HIP 113507 ; 6352. ;   173.8 ;  1.40 ;  9.10 ;       ;   5.900 ;   2.36 ;   Cha ;     1.81 ;     3.78 ;     9.00 ;    11.88 ;    36.74 ;    76.82 ;   182.74 ;   241.13
               HIP   4662 ; 6354. ;   173.8 ;  1.40 ;  9.18 ;       ;   7.060 ;   2.58 ;   Cha ;     1.90 ;     3.98 ;     9.46 ;    12.47 ;    40.38 ;    84.42 ;   200.80 ;   264.73
               HIP  56297 ; 6380. ;   173.8 ;  1.40 ;  9.51 ;       ;   4.700 ;   2.10 ;   Cha ;     2.50 ;     5.22 ;    12.46 ;    16.17 ;    47.84 ;   100.01 ;   238.62 ;   309.79
               HIP 111347 ; 6477. ;   173.9 ;  1.40 ; 10.13 ;       ;   1.900 ;   1.33 ;   Cha ;     4.88 ;    10.19 ;    24.73 ;    30.24 ;    74.34 ;   155.22 ;   376.65 ;   460.69
               HIP  16393 ; 5706. ;   173.9 ;  1.00 ; 10.45 ;       ;   1.500 ;   1.24 ;   Cha ;     1.04 ;     2.20 ;     4.65 ;     7.79 ;    12.95 ;    27.30 ;    57.79 ;    96.76
               HIP   5893 ; 6317. ;   173.9 ;  1.30 ;  9.95 ;       ;   6.300 ;   2.44 ;   Cha ;     2.59 ;     5.42 ;    12.72 ;    17.27 ;    51.57 ;   107.90 ;   253.16 ;   343.77
               HIP  73707 ; 5946. ;   173.9 ;  1.13 ; 10.14 ;       ;   1.140 ;   1.06 ;   Cha ;     0.97 ;     2.05 ;     4.49 ;     7.56 ;    11.92 ;    25.06 ;    54.95 ;    92.51
               HIP  66981 ; 6333. ;   173.9 ;  1.40 ;  9.60 ;       ;   6.600 ;   2.50 ;   Cha ;     2.24 ;     4.69 ;    11.07 ;    14.84 ;    46.81 ;    97.91 ;   231.15 ;   309.84
               HIP  38293 ; 5411. ;   173.9 ;  0.91 ; 10.97 ;       ;   0.822 ;   0.93 ;   Cha ;     1.25 ;     2.64 ;     5.33 ;     8.84 ;    12.82 ;    27.12 ;    54.84 ;    90.94
               HIP  45477 ; 6381. ;   173.9 ;  1.40 ;  8.81 ;       ;   8.600 ;   2.84 ;   Cha ;     1.71 ;     3.57 ;     8.57 ;    11.07 ;    38.09 ;    79.60 ;   190.89 ;   246.63
               HIP  82404 ; 6571. ;   173.9 ;  1.40 ;  9.64 ;       ;   4.000 ;   1.92 ;   Cha ;     5.00 ;    10.41 ;    25.94 ;    29.72 ;    91.42 ;   190.57 ;   474.67 ;   543.72
               HIP  66359 ; 6375. ;   173.9 ;  1.40 ;  9.08 ;       ;   5.500 ;   2.27 ;   Cha ;     1.93 ;     4.04 ;     9.67 ;    12.56 ;    38.55 ;    80.57 ;   192.62 ;   250.25
               HIP   2976 ; 6576. ;   173.9 ;  1.40 ;  8.50 ;       ;   8.300 ;   2.76 ;   Cha ;     2.73 ;     5.70 ;    14.30 ;    16.19 ;    60.03 ;   125.09 ;   314.03 ;   355.57
               HIP  54660 ; 6030. ;   173.9 ;  1.17 ; 10.23 ;       ;   1.800 ;   1.33 ;   Cha ;     1.17 ;     2.45 ;     5.44 ;     8.99 ;    16.27 ;    34.17 ;    75.78 ;   125.18
               HIP  71715 ; 6143. ;   173.9 ;  1.24 ;  9.44 ;       ;   3.800 ;   1.92 ;   Cha ;     1.09 ;     2.29 ;     5.21 ;     7.93 ;    18.77 ;    39.36 ;    89.66 ;   136.60
               HIP  25498 ; 6747. ;   173.9 ;  1.40 ;  9.35 ;       ;   4.300 ;   1.97 ;   Cha ;     7.52 ;    15.63 ;    40.79 ;    41.60 ;   139.41 ;   289.77 ;   756.18 ;   771.17
               HIP  48286 ; 6626. ;   173.9 ;  1.40 ;  7.20 ;       ;  18.000 ;   4.05 ;   Cha ;     1.66 ;     3.45 ;     8.82 ;     9.60 ;    44.15 ;    91.89 ;   234.63 ;   255.31
               HIP  83073 ; 6884. ;   174.0 ;  1.50 ;  8.70 ;       ;   6.000 ;   2.31 ;   Cha ;     8.17 ;    16.95 ;    46.03 ;    42.77 ;   169.86 ;   352.24 ;   956.64 ;   888.92
               HIP   8144 ; 6318. ;   174.0 ;  1.30 ;  8.17 ;       ;  15.000 ;   3.77 ;   Cha ;     0.99 ;     2.07 ;     4.92 ;     6.61 ;    24.48 ;    51.18 ;   121.57 ;   163.44
               HIP  14722 ; 6245. ;   174.0 ;  1.30 ; 10.36 ;       ;   0.760 ;   0.85 ;   Cha ;     2.60 ;     5.44 ;    12.53 ;    17.90 ;    30.52 ;    63.93 ;   147.26 ;   210.41
               HIP 100331 ; 6162. ;   174.0 ;  1.30 ; 10.02 ;       ;   8.400 ;   2.85 ;   Cha ;     1.61 ;     3.37 ;     7.66 ;    11.56 ;    34.53 ;    72.40 ;   164.67 ;   248.33
               HIP  66356 ; 6479. ;   174.0 ;  1.40 ;  9.05 ;       ;   5.900 ;   2.34 ;   Cha ;     2.68 ;     5.58 ;    13.66 ;    16.55 ;    54.09 ;   112.88 ;   276.20 ;   334.67
               HIP  57355 ; 6262. ;   174.0 ;  1.30 ;  9.76 ;       ;   1.150 ;   1.05 ;   Cha ;     1.94 ;     4.07 ;     9.45 ;    13.29 ;    25.30 ;    52.97 ;   123.09 ;   173.24
  2MASS J17445317-2538398 ; 4744. ;   174.0 ;  0.76 ; 11.25 ;  8.31 ;   0.270 ;   0.55 ;   Gai ;     1.20 ;     2.59 ;     4.59 ;     6.62 ;     8.69 ;    18.72 ;    33.22 ;    47.88
               HIP  27358 ; 6170. ;   174.0 ;  1.30 ;  9.51 ;       ;   9.400 ;   3.01 ;   Cha ;     1.24 ;     2.60 ;     5.94 ;     8.88 ;    27.36 ;    57.34 ;   131.21 ;   196.30
               HIP  69353 ; 6384. ;   174.0 ;  1.40 ;  8.22 ;       ;  12.000 ;   3.35 ;   Cha ;     1.26 ;     2.64 ;     6.35 ;     8.17 ;    30.58 ;    63.90 ;   153.82 ;   197.77
               HIP  25641 ; 6466. ;   174.0 ;  1.40 ;  9.27 ;       ;   4.600 ;   2.07 ;   Cha ;     2.90 ;     6.05 ;    14.73 ;    18.03 ;    55.05 ;   114.91 ;   279.94 ;   342.64
               HIP  54527 ; 6209. ;   174.0 ;  1.30 ;  8.56 ;       ;   8.300 ;   2.82 ;   Cha ;     0.84 ;     1.77 ;     4.10 ;     5.94 ;    18.03 ;    37.76 ;    87.61 ;   127.11
               HIP  53927 ; 6239. ;   174.0 ;  1.30 ;  9.76 ;       ;   5.300 ;   2.25 ;   Cha ;     1.79 ;     3.76 ;     8.69 ;    12.43 ;    34.28 ;    71.79 ;   166.07 ;   237.39
               HIP  79873 ; 5629. ;   174.0 ;  0.99 ;  9.73 ;       ;   1.900 ;   1.40 ;   Cha ;     0.67 ;     1.40 ;     2.97 ;     4.96 ;     8.74 ;    18.43 ;    38.99 ;    65.23
               HIP  84534 ; 6135. ;   174.0 ;  1.24 ;  9.46 ;       ;   5.500 ;   2.31 ;   Cha ;     1.07 ;     2.25 ;     5.12 ;     7.85 ;    20.29 ;    42.55 ;    96.77 ;   148.26
               HIP  88006 ; 6081. ;   174.0 ;  1.20 ;  8.22 ;       ;  19.000 ;   4.30 ;   Cha ;     0.46 ;     0.97 ;     2.19 ;     3.47 ;    11.69 ;    24.50 ;    55.69 ;    88.19
               HIP   2091 ; 6400. ;   174.0 ;  1.40 ; 10.50 ;       ;   1.300 ;   1.10 ;   Cha ;     4.71 ;     9.84 ;    23.39 ;    30.18 ;    65.35 ;   136.64 ;   324.75 ;   419.07
               HIP  34309 ; 6430. ;   174.0 ;  1.40 ;  9.69 ;       ;   7.000 ;   2.56 ;   Cha ;     3.25 ;     6.78 ;    16.34 ;    20.54 ;    68.60 ;   143.31 ;   345.26 ;   434.07
               HIP  64462 ; 6129. ;   174.0 ;  1.23 ;  8.64 ;       ;  13.000 ;   3.55 ;   Cha ;     0.68 ;     1.41 ;     3.23 ;     4.96 ;    15.75 ;    33.02 ;    75.47 ;   115.74
               HIP  77251 ; 6094. ;   174.0 ;  1.21 ;  9.21 ;       ;   5.230 ;   2.25 ;   Cha ;     0.81 ;     1.71 ;     3.86 ;     6.08 ;    15.03 ;    31.51 ;    71.30 ;   112.26
               HIP 109829 ; 6055. ;   174.0 ;  1.19 ;  7.68 ;       ;  23.000 ;   4.74 ;   Cha ;     0.32 ;     0.67 ;     1.52 ;     2.45 ;     8.49 ;    17.80 ;    40.38 ;    65.03
                HD 198339 ; 6166. ;   174.0 ;  1.42 ;  8.59 ;       ;   2.455 ;   1.54 ;   Nor ;     0.74 ;     1.56 ;     3.59 ;     5.36 ;    12.28 ;    25.72 ;    59.20 ;    88.49
               HIP  34947 ; 6840. ;   174.0 ;  1.50 ;  7.35 ;       ;  19.000 ;   4.11 ;   Cha ;     3.54 ;     7.34 ;    19.77 ;    18.72 ;    98.16 ;   203.66 ;   548.78 ;   519.44
               HIP  43607 ; 5966. ;   174.0 ;  1.14 ; 10.64 ;       ;   1.140 ;   1.06 ;   Cha ;     1.32 ;     2.78 ;     6.08 ;    10.26 ;    16.26 ;    34.17 ;    74.73 ;   126.08
               HIP  48395 ; 6156. ;   174.1 ;  1.30 ;  8.92 ;       ;   9.700 ;   3.06 ;   Cha ;     0.85 ;     1.79 ;     4.11 ;     6.19 ;    19.04 ;    39.90 ;    91.46 ;   137.81
               HIP 100327 ; 6466. ;   174.1 ;  1.40 ;  9.32 ;       ;  15.000 ;   3.73 ;   Cha ;     2.98 ;     6.21 ;    15.13 ;    18.53 ;    76.03 ;   158.72 ;   386.52 ;   473.25
               HIP  37531 ; 6353. ;   174.1 ;  1.40 ;  9.94 ;       ;  24.000 ;   4.75 ;   Cha ;     2.91 ;     6.08 ;    14.37 ;    19.05 ;    83.78 ;   175.23 ;   414.28 ;   549.17
               HIP  76788 ; 5945. ;   174.1 ;  1.13 ;  8.68 ;       ;  12.000 ;   3.45 ;   Cha ;     0.43 ;     0.91 ;     2.03 ;     3.40 ;     9.59 ;    20.13 ;    44.72 ;    75.00
               HIP  16506 ; 6057. ;   174.1 ;  1.19 ; 10.35 ;       ;  17.000 ;   4.07 ;   Cha ;     1.37 ;     2.88 ;     6.42 ;    10.41 ;    33.78 ;    70.93 ;   157.85 ;   256.10
               HIP  48285 ; 6623. ;   174.1 ;  1.40 ;  8.56 ;       ;  30.000 ;   5.23 ;   Cha ;     3.30 ;     6.87 ;    17.44 ;    19.15 ;    99.74 ;   207.68 ;   527.17 ;   578.96
               HIP  23227 ; 5200. ;   174.1 ;  0.85 ;  9.48 ;       ;   2.500 ;   1.64 ;   Cha ;     0.47 ;     1.00 ;     2.01 ;     3.35 ;     6.21 ;    13.15 ;    26.56 ;    44.20
               HIP  84157 ; 6390. ;   174.1 ;  1.40 ;  9.16 ;       ;   6.800 ;   2.52 ;   Cha ;     2.12 ;     4.44 ;    10.63 ;    13.68 ;    44.59 ;    93.17 ;   223.35 ;   287.39
               HIP  74932 ; 6413. ;   174.1 ;  1.40 ;  9.70 ;       ;   2.900 ;   1.65 ;   Cha ;     3.09 ;     6.45 ;    15.49 ;    19.69 ;    52.38 ;   109.45 ;   262.67 ;   334.01
               HIP  15654 ; 6795. ;   174.1 ;  1.50 ;  9.27 ;       ;   4.090 ;   1.91 ;   Cha ;     8.39 ;    17.43 ;    46.08 ;    45.55 ;   158.82 ;   329.84 ;   872.23 ;   862.08
               HIP  22784 ; 6226. ;   174.1 ;  1.30 ;  9.26 ;       ;  13.000 ;   3.53 ;   Cha ;     1.30 ;     2.73 ;     6.33 ;     9.11 ;    31.21 ;    65.37 ;   151.43 ;   217.82
               HIP 111428 ; 6291. ;   174.1 ;  1.30 ; 10.28 ;       ;   0.830 ;   0.89 ;   Cha ;     2.88 ;     6.04 ;    14.05 ;    19.46 ;    34.61 ;    72.47 ;   168.61 ;   233.48
               HIP  52896 ; 7115. ;   174.1 ;  1.60 ;  8.96 ;       ;   7.400 ;   2.53 ;   Cha ;    19.29 ;    39.86 ;   115.59 ;    93.33 ;   433.95 ;   896.68 ;  2600.01 ;  2099.29
               HIP    221 ; 6401. ;   174.1 ;  1.40 ;  7.79 ;       ;  15.000 ;   3.75 ;   Cha ;     1.07 ;     2.23 ;     5.41 ;     6.86 ;    27.38 ;    57.18 ;   138.42 ;   175.61
               HIP  44678 ; 6310. ;   174.1 ;  1.30 ;  9.46 ;       ;  27.000 ;   5.05 ;   Cha ;     1.93 ;     4.03 ;     9.48 ;    12.90 ;    55.20 ;   115.50 ;   271.66 ;   369.53
               HIP  32071 ; 6238. ;   174.2 ;  1.30 ;  9.54 ;       ;   3.500 ;   1.83 ;   Cha ;     1.58 ;     3.31 ;     7.67 ;    10.96 ;    27.23 ;    57.03 ;   132.15 ;   188.80
               HIP 100546 ; 7116. ;   174.2 ;  1.60 ;  9.21 ;       ;   4.080 ;   1.88 ;   Cha ;    22.21 ;    45.90 ;   133.06 ;   107.70 ;   430.56 ;   889.67 ;  2579.05 ;  2087.50
               HIP  82914 ; 6032. ;   174.2 ;  1.17 ;  9.49 ;       ;   7.000 ;   2.62 ;   Cha ;     0.77 ;     1.61 ;     3.60 ;     5.93 ;    15.03 ;    31.54 ;    70.47 ;   115.92
               HIP  38724 ; 6696. ;   174.2 ;  1.40 ;  7.36 ;       ;  25.000 ;   4.76 ;   Cha ;     2.24 ;     4.66 ;    12.10 ;    12.58 ;    64.63 ;   134.38 ;   348.91 ;   362.74
               HIP   3867 ; 5203. ;   174.2 ;  0.85 ; 10.70 ;       ;   2.000 ;   1.47 ;   Cha ;     0.96 ;     2.03 ;     4.02 ;     6.64 ;    11.95 ;    25.34 ;    50.20 ;    82.90
               HIP  92558 ; 6848. ;   174.2 ;  1.50 ;  9.06 ;       ;   4.900 ;   2.09 ;   Cha ;     8.83 ;    18.32 ;    49.20 ;    46.92 ;   174.59 ;   362.29 ;   972.90 ;   927.89
               HIP  61747 ; 6043. ;   174.2 ;  1.18 ; 10.72 ;       ;   1.300 ;   1.13 ;   Cha ;     1.63 ;     3.42 ;     7.57 ;    12.42 ;    21.00 ;    44.10 ;    97.52 ;   160.01
               HIP  71579 ; 5903. ;   174.2 ;  1.11 ; 10.38 ;       ;   3.600 ;   1.89 ;   Cha ;     1.10 ;     2.31 ;     5.02 ;     8.44 ;    17.76 ;    37.35 ;    81.22 ;   136.67
               HIP  56584 ; 6094. ;   174.2 ;  1.21 ;  8.37 ;       ;  15.000 ;   3.82 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.90 ;    12.50 ;    26.20 ;    59.63 ;    93.61
               HIP  49732 ; 5886. ;   174.2 ;  1.10 ;  8.59 ;       ;   8.400 ;   2.89 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.13 ;     8.04 ;    16.88 ;    37.25 ;    62.46
               HIP  65506 ; 6019. ;   174.2 ;  1.17 ;  9.73 ;       ;  10.700 ;   3.24 ;   Cha ;     0.84 ;     1.77 ;     3.93 ;     6.52 ;    18.29 ;    38.39 ;    85.42 ;   141.89
               HIP  72429 ; 5853. ;   174.2 ;  1.09 ;  9.79 ;       ;   1.200 ;   1.10 ;   Cha ;     0.76 ;     1.60 ;     3.49 ;     5.85 ;     9.31 ;    19.58 ;    42.57 ;    71.48
               HIP  60734 ; 4842. ;   174.2 ;  0.75 ;  9.63 ;       ;   4.000 ;   2.12 ;   Cha ;     0.46 ;     0.99 ;     1.86 ;     2.87 ;     6.51 ;    13.89 ;    26.24 ;    40.43
                 HD 43035 ; 6998. ;   174.2 ;  1.60 ;  8.06 ;       ;   5.172 ;   2.13 ;   Nor ;     8.37 ;    17.31 ;    48.64 ;    41.83 ;   172.51 ;   357.07 ;  1003.06 ;   862.61
               HIP  43217 ; 5975. ;   174.2 ;  1.14 ;  8.70 ;       ;   5.000 ;   2.22 ;   Cha ;     0.44 ;     0.93 ;     2.08 ;     3.49 ;     7.90 ;    16.59 ;    36.97 ;    62.03
               HIP 104934 ; 6046. ;   174.2 ;  1.18 ;  9.02 ;       ;   9.500 ;   3.05 ;   Cha ;     0.62 ;     1.31 ;     2.94 ;     4.78 ;    13.21 ;    27.72 ;    62.30 ;   101.33
               HIP  11718 ; 6742. ;   174.2 ;  1.40 ;  9.67 ;       ;   3.240 ;   1.71 ;   Cha ;     8.81 ;    18.32 ;    47.65 ;    48.90 ;   152.21 ;   316.44 ;   823.25 ;   844.83
               HIP  46993 ; 6339. ;   174.2 ;  1.40 ;  9.23 ;       ;   6.150 ;   2.41 ;   Cha ;     1.86 ;     3.89 ;     9.23 ;    12.29 ;    38.20 ;    79.88 ;   189.34 ;   252.23
               HIP  47696 ; 6689. ;   174.3 ;  1.40 ;  8.43 ;       ;  15.000 ;   3.68 ;   Cha ;     3.81 ;     7.92 ;    20.44 ;    21.48 ;    96.58 ;   200.88 ;   518.69 ;   545.08
               HIP  74469 ; 5402. ;   174.3 ;  0.91 ;  9.03 ;       ;   5.800 ;   2.48 ;   Cha ;     0.41 ;     0.86 ;     1.78 ;     2.97 ;     6.78 ;    14.32 ;    29.75 ;    49.72
               HIP  24678 ; 6755. ;   174.3 ;  1.50 ;  9.09 ;       ;   6.300 ;   2.38 ;   Cha ;     6.68 ;    13.88 ;    36.35 ;    36.79 ;   141.00 ;   293.02 ;   767.31 ;   776.66
               HIP  49100 ; 6265. ;   174.3 ;  1.30 ;  8.90 ;       ;   4.400 ;   2.05 ;   Cha ;     1.22 ;     2.55 ;     5.98 ;     8.36 ;    22.23 ;    46.53 ;   108.89 ;   152.26
               HIP  51501 ; 6759. ;   174.3 ;  1.50 ;  7.83 ;       ;  24.000 ;   4.64 ;   Cha ;     3.48 ;     7.24 ;    19.07 ;    19.08 ;   102.76 ;   213.48 ;   562.41 ;   562.55
               HIP  90305 ; 5719. ;   174.3 ;  1.00 ;  9.19 ;       ;  10.000 ;   3.19 ;   Cha ;     0.52 ;     1.08 ;     2.33 ;     3.91 ;    10.28 ;    21.65 ;    46.57 ;    78.03
               HIP  85866 ; 6731. ;   174.3 ;  1.40 ;  8.12 ;       ;  32.200 ;   5.39 ;   Cha ;     3.69 ;     7.67 ;    20.06 ;    20.46 ;   113.30 ;   235.48 ;   615.33 ;   627.89
               HIP 113099 ; 6063. ;   174.3 ;  1.19 ;  9.41 ;       ;   5.600 ;   2.34 ;   Cha ;     0.82 ;     1.72 ;     3.86 ;     6.21 ;    15.26 ;    32.02 ;    71.95 ;   115.81
               HIP  19756 ; 5954. ;   174.3 ;  1.13 ;  9.83 ;       ;   2.160 ;   1.46 ;   Cha ;     0.82 ;     1.72 ;     3.79 ;     6.37 ;    11.75 ;    24.69 ;    54.38 ;    91.48
               HIP  16455 ; 6660. ;   174.3 ;  1.40 ;  9.31 ;       ;   3.700 ;   1.83 ;   Cha ;     5.55 ;    11.56 ;    29.50 ;    31.80 ;    99.40 ;   206.90 ;   527.98 ;   569.22
               HIP  75287 ; 6214. ;   174.3 ;  1.30 ; 10.32 ;       ;   1.700 ;   1.28 ;   Cha ;     2.28 ;     4.77 ;    10.93 ;    15.95 ;    32.78 ;    68.70 ;   157.35 ;   229.48
               HIP    537 ; 6818. ;   174.3 ;  1.50 ;  9.44 ;       ;   6.400 ;   2.39 ;   Cha ;     9.91 ;    20.58 ;    54.71 ;    53.38 ;   209.66 ;   435.29 ;  1157.35 ;  1129.24
               HIP  15117 ; 5601. ;   174.4 ;  0.98 ;  9.62 ;       ;   7.300 ;   2.74 ;   Cha ;     0.62 ;     1.30 ;     2.74 ;     4.58 ;    11.28 ;    23.78 ;    50.20 ;    83.96
               HIP  93406 ; 7040. ;   174.4 ;  1.60 ;  8.98 ;       ;   3.300 ;   1.70 ;   Cha ;    15.50 ;    32.06 ;    90.92 ;    76.87 ;   285.32 ;   590.25 ;  1674.11 ;  1415.46
               HIP  19150 ; 6430. ;   174.4 ;  1.40 ; 10.18 ;       ;   2.400 ;   1.50 ;   Cha ;     4.29 ;     8.97 ;    21.52 ;    27.15 ;    69.39 ;   144.98 ;   347.91 ;   439.03
                HD 127333 ; 6223. ;   174.4 ;  1.17 ;  9.04 ;       ;   1.729 ;   1.29 ;   Nor ;     1.14 ;     2.39 ;     5.55 ;     7.98 ;    15.65 ;    32.77 ;    76.00 ;   109.42
               HIP   5530 ; 6272. ;   174.4 ;  1.30 ; 10.73 ;       ;   9.500 ;   3.01 ;   Cha ;     3.54 ;     7.42 ;    17.11 ;    24.07 ;    78.18 ;   163.77 ;   377.87 ;   531.59
               HIP  37493 ; 7005. ;   174.4 ;  1.60 ;  7.65 ;       ;  30.000 ;   5.13 ;   Cha ;     6.91 ;    14.30 ;    40.27 ;    34.38 ;   221.05 ;   457.45 ;  1288.55 ;  1100.11
                  HD 2992 ; 6166. ;   174.4 ;  1.37 ;  8.31 ;       ;   2.285 ;   1.48 ;   Nor ;     0.64 ;     1.35 ;     3.10 ;     4.63 ;    10.23 ;    21.44 ;    49.42 ;    73.79
               HIP  60496 ; 6060. ;   174.5 ;  1.19 ;  9.84 ;       ;   4.700 ;   2.14 ;   Cha ;     1.03 ;     2.16 ;     4.83 ;     7.80 ;    18.34 ;    38.50 ;    86.14 ;   139.17
               HIP  64605 ; 6311. ;   174.5 ;  1.30 ;  8.42 ;       ;  10.600 ;   3.17 ;   Cha ;     1.10 ;     2.31 ;     5.47 ;     7.39 ;    25.03 ;    52.34 ;   123.98 ;   167.65
               HIP  85305 ; 5945. ;   174.5 ;  1.13 ;  8.89 ;       ;  16.000 ;   3.98 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.80 ;    11.51 ;    24.18 ;    53.62 ;    89.98
               HIP  74303 ; 6326. ;   174.5 ;  1.30 ;  9.62 ;       ;   6.170 ;   2.41 ;   Cha ;     2.22 ;     4.64 ;    10.94 ;    14.73 ;    43.91 ;    91.86 ;   216.51 ;   291.64
               HIP  87409 ; 7079. ;   174.5 ;  1.60 ;  7.62 ;       ;  30.000 ;   5.11 ;   Cha ;     8.57 ;    17.71 ;    50.95 ;    41.52 ;   273.69 ;   565.77 ;  1627.39 ;  1326.38
               HIP  48438 ; 5881. ;   174.5 ;  1.10 ;  9.37 ;       ;  10.500 ;   3.24 ;   Cha ;     0.61 ;     1.29 ;     2.82 ;     4.74 ;    12.92 ;    27.17 ;    59.52 ;    99.91
               HIP  22487 ; 5013. ;   174.5 ;  0.79 ;  9.06 ;       ;   4.900 ;   2.32 ;   Cha ;     0.34 ;     0.72 ;     1.44 ;     2.40 ;     5.18 ;    10.97 ;    21.84 ;    36.34
               HIP  88911 ; 5633. ;   174.5 ;  0.99 ;  9.52 ;       ;   2.600 ;   1.64 ;   Cha ;     0.59 ;     1.25 ;     2.65 ;     4.43 ;     8.42 ;    17.75 ;    37.67 ;    63.03
               HIP  33930 ; 6951. ;   174.5 ;  1.50 ;  8.03 ;       ;  23.000 ;   4.50 ;   Cha ;     7.08 ;    14.66 ;    40.65 ;    36.01 ;   205.51 ;   425.68 ;  1180.13 ;  1045.28
               HIP  65484 ; 6330. ;   174.5 ;  1.30 ;  8.90 ;       ;   6.000 ;   2.38 ;   Cha ;     1.52 ;     3.17 ;     7.51 ;    10.05 ;    29.78 ;    62.28 ;   147.68 ;   197.58
               HIP  63448 ; 6667. ;   174.6 ;  1.40 ;  9.11 ;       ;   5.900 ;   2.31 ;   Cha ;     5.08 ;    10.58 ;    27.08 ;    29.02 ;   102.25 ;   212.80 ;   544.62 ;   583.52
               HIP 112825 ; 6281. ;   174.6 ;  1.30 ;  9.50 ;       ;   3.500 ;   1.82 ;   Cha ;     1.79 ;     3.74 ;     8.75 ;    12.14 ;    30.77 ;    64.40 ;   150.55 ;   208.88
               HIP 109294 ; 5708. ;   174.6 ;  1.00 ;  9.77 ;       ;   5.500 ;   2.37 ;   Cha ;     0.71 ;     1.49 ;     3.18 ;     5.33 ;    12.16 ;    25.61 ;    54.68 ;    91.58
               HIP  76447 ; 6702. ;   174.6 ;  1.40 ;  9.37 ;       ;   4.800 ;   2.08 ;   Cha ;     6.56 ;    13.65 ;    35.19 ;    36.94 ;   125.18 ;   260.38 ;   671.45 ;   704.90
               HIP  62414 ; 6614. ;   174.6 ;  1.40 ;  7.86 ;       ;  13.000 ;   3.44 ;   Cha ;     2.23 ;     4.63 ;    11.77 ;    12.95 ;    54.60 ;   113.68 ;   288.80 ;   317.74
               HIP  52569 ; 6461. ;   174.6 ;  1.40 ;  9.15 ;       ;  18.000 ;   4.09 ;   Cha ;     2.67 ;     5.57 ;    13.56 ;    16.64 ;    71.30 ;   148.85 ;   362.49 ;   444.80
               HIP  66551 ; 6840. ;   174.6 ;  1.50 ;  8.17 ;       ;  16.000 ;   3.77 ;   Cha ;     5.37 ;    11.13 ;    29.93 ;    28.48 ;   142.67 ;   296.03 ;   795.87 ;   757.23
               HIP  70622 ; 6232. ;   174.6 ;  1.30 ;  9.93 ;       ;   1.500 ;   1.20 ;   Cha ;     1.93 ;     4.05 ;     9.34 ;    13.42 ;    26.93 ;    56.42 ;   130.14 ;   187.09
               HIP  42545 ; 5090. ;   174.6 ;  0.81 ; 10.85 ;       ;   0.423 ;   0.68 ;   Cha ;     0.99 ;     2.11 ;     4.11 ;     6.76 ;     8.26 ;    17.54 ;    34.18 ;    56.20
               HIP   7047 ; 6862. ;   174.6 ;  1.50 ;  9.64 ;       ;   2.800 ;   1.58 ;   Cha ;    12.74 ;    26.44 ;    71.08 ;    67.61 ;   218.98 ;   454.35 ;  1221.65 ;  1161.96
               HIP  72931 ; 6270. ;   174.6 ;  1.30 ;  9.68 ;       ;   3.400 ;   1.80 ;   Cha ;     1.90 ;     3.98 ;     9.26 ;    12.96 ;    32.46 ;    67.95 ;   158.26 ;   221.43
               HIP  63058 ; 6463. ;   174.7 ;  1.40 ;  9.87 ;       ;   2.600 ;   1.55 ;   Cha ;     4.01 ;     8.38 ;    20.32 ;    25.03 ;    66.16 ;   138.16 ;   334.87 ;   412.50
               HIP   7469 ; 6344. ;   174.7 ;  1.40 ; 10.02 ;       ;   2.600 ;   1.57 ;   Cha ;     2.95 ;     6.18 ;    14.57 ;    19.45 ;    48.87 ;   102.23 ;   241.06 ;   321.65
               HIP  65314 ; 6341. ;   174.7 ;  1.40 ;  8.90 ;       ;   8.080 ;   2.76 ;   Cha ;     1.57 ;     3.29 ;     7.81 ;    10.37 ;    34.52 ;    72.18 ;   171.54 ;   227.80
               HIP  10597 ; 5949. ;   174.7 ;  1.13 ;  9.33 ;       ;  10.000 ;   3.15 ;   Cha ;     0.62 ;     1.30 ;     2.87 ;     4.81 ;    13.00 ;    27.30 ;    60.36 ;   101.39
               HIP  53488 ; 6105. ;   174.7 ;  1.22 ;  9.94 ;       ;   3.700 ;   1.89 ;   Cha ;     1.27 ;     2.67 ;     6.01 ;     9.41 ;    21.58 ;    45.28 ;   102.02 ;   159.88
               HIP  88163 ; 6945. ;   174.7 ;  1.50 ;  9.36 ;       ;   4.500 ;   1.99 ;   Cha ;    14.17 ;    29.35 ;    80.89 ;    72.83 ;   273.52 ;   566.72 ;  1561.94 ;  1406.34
               HIP  34077 ; 6020. ;   174.7 ;  1.17 ;  8.19 ;       ;  20.000 ;   4.43 ;   Cha ;     0.37 ;     0.77 ;     1.74 ;     2.87 ;     9.37 ;    19.65 ;    44.21 ;    73.06
               HIP  15691 ; 5818. ;   174.7 ;  1.07 ; 10.48 ;       ;   0.115 ;   0.34 ;   Cha ;     1.12 ;     2.35 ;     5.05 ;     8.49 ;     7.53 ;    15.86 ;    34.06 ;    57.19
               HIP  30751 ; 6429. ;   174.7 ;  1.40 ;  9.96 ;       ;   3.210 ;   1.73 ;   Cha ;     3.78 ;     7.90 ;    18.99 ;    23.94 ;    65.78 ;   137.43 ;   330.31 ;   416.40
               HIP  52381 ; 6443. ;   174.7 ;  1.40 ;  8.15 ;       ;  17.000 ;   3.98 ;   Cha ;     1.48 ;     3.09 ;     7.54 ;     9.32 ;    39.08 ;    81.57 ;   198.96 ;   245.73
               HIP  82343 ; 6814. ;   174.7 ;  1.50 ;  9.04 ;       ;   8.140 ;   2.70 ;   Cha ;     7.84 ;    16.29 ;    43.34 ;    42.22 ;   176.26 ;   365.94 ;   973.72 ;   948.74
               HIP  58417 ; 6268. ;   174.7 ;  1.30 ; 10.24 ;       ;   2.900 ;   1.66 ;   Cha ;     2.61 ;     5.46 ;    12.64 ;    17.77 ;    42.77 ;    89.58 ;   207.52 ;   291.75
               HIP  39835 ; 6414. ;   174.7 ;  1.40 ;  8.23 ;       ;  10.700 ;   3.16 ;   Cha ;     1.40 ;     2.93 ;     7.10 ;     8.94 ;    32.99 ;    68.89 ;   166.89 ;   210.27
               HIP  31071 ; 6069. ;   174.7 ;  1.20 ;  7.49 ;       ;  18.000 ;   4.19 ;   Cha ;     0.30 ;     0.64 ;     1.45 ;     2.32 ;     7.63 ;    16.00 ;    36.41 ;    58.05
               HIP 111330 ; 6821. ;   174.7 ;  1.50 ;  8.56 ;       ;   5.700 ;   2.26 ;   Cha ;     6.21 ;    12.90 ;    34.45 ;    33.28 ;   127.69 ;   265.05 ;   707.98 ;   683.92
               HIP    588 ; 6908. ;   174.7 ;  1.50 ;  9.26 ;       ;   5.600 ;   2.23 ;   Cha ;    11.89 ;    24.66 ;    67.27 ;    61.91 ;   242.80 ;   503.35 ;  1373.33 ;  1263.86
               HIP  50820 ; 6204. ;   174.7 ;  1.30 ;  9.80 ;       ;   2.800 ;   1.64 ;   Cha ;     1.64 ;     3.43 ;     7.88 ;    11.54 ;    26.70 ;    55.94 ;   128.50 ;   188.13
               HIP  84060 ; 6934. ;   174.8 ;  1.50 ;  9.09 ;       ;   6.600 ;   2.41 ;   Cha ;    11.77 ;    24.40 ;    67.10 ;    60.65 ;   250.27 ;   518.61 ;  1426.33 ;  1289.20
               HIP   4435 ; 7023. ;   174.8 ;  1.60 ;  8.47 ;       ;  14.000 ;   3.50 ;   Cha ;    11.18 ;    23.13 ;    65.36 ;    55.55 ;   295.49 ;   611.41 ;  1727.93 ;  1468.64
               HIP  36368 ; 6083. ;   174.8 ;  1.20 ;  9.77 ;       ;   3.120 ;   1.74 ;   Cha ;     1.07 ;     2.25 ;     5.06 ;     8.05 ;    17.34 ;    36.38 ;    81.76 ;   129.99
               HIP  68665 ; 6939. ;   174.8 ;  1.50 ;  6.96 ;       ;  44.000 ;   6.23 ;   Cha ;     3.98 ;     8.24 ;    22.83 ;    20.24 ;   135.91 ;   281.53 ;   779.65 ;   691.13
               HIP  69800 ; 6637. ;   174.8 ;  1.40 ;  9.41 ;       ;   3.800 ;   1.86 ;   Cha ;     5.46 ;    11.37 ;    28.82 ;    31.57 ;    98.43 ;   204.95 ;   519.68 ;   569.18
               HIP 101338 ; 6449. ;   174.8 ;  1.40 ;  8.93 ;       ;   4.300 ;   2.00 ;   Cha ;     2.28 ;     4.75 ;    11.55 ;    14.27 ;    42.54 ;    88.82 ;   216.01 ;   266.82
               HIP   6623 ; 6298. ;   174.8 ;  1.30 ; 10.37 ;       ;   1.000 ;   0.97 ;   Cha ;     3.11 ;     6.50 ;    15.14 ;    20.88 ;    39.03 ;    81.72 ;   190.25 ;   262.39
               HIP  32304 ; 6343. ;   174.8 ;  1.40 ;  9.67 ;       ;   3.170 ;   1.73 ;   Cha ;     2.41 ;     5.04 ;    11.92 ;    15.88 ;    41.89 ;    87.61 ;   207.15 ;   275.94
               HIP  72717 ; 4713. ;   174.8 ;  0.72 ;  8.79 ;       ;   5.600 ;   2.52 ;   Cha ;     0.29 ;     0.63 ;     1.16 ;     1.69 ;     4.40 ;     9.42 ;    17.43 ;    25.52
               HIP    706 ; 6448. ;   174.8 ;  1.40 ;  7.98 ;       ;  16.000 ;   3.86 ;   Cha ;     1.38 ;     2.88 ;     7.03 ;     8.65 ;    35.80 ;    74.73 ;   182.61 ;   224.60
               HIP  18823 ; 5275. ;   174.8 ;  0.87 ;  9.59 ;       ;   4.300 ;   2.15 ;   Cha ;     0.52 ;     1.10 ;     2.24 ;     3.72 ;     7.94 ;    16.79 ;    34.14 ;    56.84
               HIP    863 ; 6110. ;   174.9 ;  1.22 ;  8.86 ;       ;   6.600 ;   2.53 ;   Cha ;     0.71 ;     1.49 ;     3.38 ;     5.26 ;    13.92 ;    29.19 ;    66.40 ;   103.25
               HIP  15825 ; 5123. ;   174.9 ;  0.82 ;  9.61 ;       ;   5.000 ;   2.33 ;   Cha ;     0.49 ;     1.03 ;     2.06 ;     3.43 ;     7.55 ;    15.99 ;    31.97 ;    53.10
                HD 195651 ; 6081. ;   174.9 ;  1.11 ;  8.01 ;       ;   1.419 ;   1.18 ;   Nor ;     0.41 ;     0.86 ;     1.97 ;     3.11 ;     5.26 ;    11.03 ;    25.10 ;    39.72
               HIP  15911 ; 6457. ;   174.9 ;  1.40 ;  9.85 ;       ;   3.180 ;   1.72 ;   Cha ;     3.88 ;     8.11 ;    19.63 ;    24.27 ;    67.31 ;   140.57 ;   340.32 ;   420.79
               HIP 104244 ; 6887. ;   174.9 ;  1.50 ;  8.56 ;       ;  11.700 ;   3.22 ;   Cha ;     7.65 ;    15.87 ;    43.16 ;    39.98 ;   187.94 ;   389.69 ;  1059.77 ;   981.66
               HIP  50118 ; 6071. ;   174.9 ;  1.20 ;  9.20 ;       ;   7.800 ;   2.76 ;   Cha ;     0.75 ;     1.57 ;     3.55 ;     5.68 ;    15.26 ;    32.01 ;    72.14 ;   115.38
               HIP  94743 ; 7040. ;   174.9 ;  1.60 ;  9.22 ;       ;   4.900 ;   2.07 ;   Cha ;    17.64 ;    36.49 ;   103.43 ;    87.69 ;   358.51 ;   741.68 ;  2102.19 ;  1782.25
               HIP  12661 ; 6879. ;   174.9 ;  1.50 ;  7.57 ;       ;  20.000 ;   4.21 ;   Cha ;     4.46 ;     9.26 ;    25.19 ;    23.28 ;   125.38 ;   259.98 ;   707.49 ;   653.92
               HIP  60575 ; 5177. ;   174.9 ;  0.84 ; 10.08 ;       ;   6.900 ;   2.73 ;   Cha ;     0.65 ;     1.38 ;     2.76 ;     4.58 ;    11.05 ;    23.42 ;    46.75 ;    77.50
               HIP   3804 ; 7105. ;   175.0 ;  1.60 ;  8.03 ;       ;   8.400 ;   2.70 ;   Cha ;    11.46 ;    23.68 ;    68.57 ;    55.18 ;   266.06 ;   549.81 ;  1592.30 ;  1281.33
               HIP  61263 ; 5211. ;   175.0 ;  0.85 ;  8.98 ;       ;   8.900 ;   3.10 ;   Cha ;     0.36 ;     0.76 ;     1.55 ;     2.59 ;     6.54 ;    13.83 ;    28.14 ;    46.95
               HIP   6563 ; 6634. ;   175.0 ;  1.40 ;  8.88 ;       ;   4.210 ;   1.96 ;   Cha ;     4.04 ;     8.42 ;    21.40 ;    23.39 ;    74.83 ;   155.79 ;   395.92 ;   432.64
               HIP  76238 ; 6571. ;   175.0 ;  1.40 ;  9.36 ;       ;   4.500 ;   2.03 ;   Cha ;     4.28 ;     8.91 ;    22.24 ;    25.42 ;    80.59 ;   167.98 ;   419.18 ;   479.06
               HIP  83396 ; 5108. ;   175.0 ;  0.82 ; 10.51 ;       ;   1.500 ;   1.28 ;   Cha ;     0.81 ;     1.73 ;     3.40 ;     5.61 ;     9.33 ;    19.78 ;    38.89 ;    64.16
               HIP  89494 ; 6502. ;   175.0 ;  1.40 ;  8.60 ;       ;  10.700 ;   3.15 ;   Cha ;     2.27 ;     4.73 ;    11.67 ;    13.88 ;    53.18 ;   110.94 ;   273.57 ;   325.55
               HIP 107641 ; 6879. ;   175.0 ;  1.50 ;  8.52 ;       ;   8.800 ;   2.79 ;   Cha ;     7.31 ;    15.16 ;    41.14 ;    38.29 ;   167.19 ;   346.73 ;   940.98 ;   875.77
                HD 174962 ; 6653. ;   175.0 ;  1.64 ;  7.83 ;       ;   4.437 ;   2.01 ;   Nor ;     2.48 ;     5.16 ;    13.24 ;    14.20 ;    50.32 ;   104.70 ;   268.54 ;   287.94
               HIP   9064 ; 6938. ;   175.0 ;  1.50 ;  9.09 ;       ;   6.150 ;   2.33 ;   Cha ;    11.93 ;    24.73 ;    68.08 ;    61.39 ;   249.19 ;   516.35 ;  1421.70 ;  1281.85
               HIP 109719 ; 6696. ;   175.0 ;  1.40 ;  7.97 ;       ;   9.300 ;   2.90 ;   Cha ;     3.06 ;     6.37 ;    16.50 ;    17.21 ;    68.96 ;   143.40 ;   371.58 ;   387.58
               HIP  20289 ; 7154. ;   175.0 ;  1.60 ;  8.00 ;       ;  18.000 ;   3.94 ;   Cha ;    13.15 ;    27.15 ;    79.74 ;    62.25 ;   368.96 ;   761.88 ;  2238.15 ;  1747.31
               HIP   1964 ; 6620. ;   175.0 ;  1.40 ;  8.17 ;       ;  24.000 ;   4.68 ;   Cha ;     2.66 ;     5.53 ;    14.06 ;    15.44 ;    76.01 ;   158.26 ;   402.14 ;   441.44
               HIP  70778 ; 5484. ;   175.0 ;  0.93 ; 10.37 ;       ;   0.670 ;   0.84 ;   Cha ;     0.90 ;     1.90 ;     3.92 ;     6.53 ;     8.88 ;    18.75 ;    38.63 ;    64.35
               HIP  17111 ; 6477. ;   175.0 ;  1.40 ;  8.61 ;       ;  15.000 ;   3.73 ;   Cha ;     2.10 ;     4.38 ;    10.74 ;    12.99 ;    53.59 ;   111.83 ;   274.19 ;   331.78
               HIP  24880 ; 6776. ;   175.0 ;  1.50 ;  9.23 ;       ;   5.900 ;   2.30 ;   Cha ;     7.71 ;    16.02 ;    42.16 ;    42.16 ;   160.05 ;   332.50 ;   874.95 ;   874.93
               HIP  72813 ; 6754. ;   175.0 ;  1.50 ;  9.58 ;       ;   4.400 ;   1.99 ;   Cha ;     8.74 ;    18.16 ;    47.41 ;    48.24 ;   168.57 ;   350.36 ;   914.85 ;   930.91
               HIP  86813 ; 7131. ;   175.1 ;  1.60 ;  6.99 ;       ;  59.000 ;   7.15 ;   Cha ;     7.35 ;    15.18 ;    44.36 ;    34.85 ;   277.72 ;   573.63 ;  1675.93 ;  1316.95
               HIP  92754 ; 6176. ;   175.1 ;  1.30 ;  9.83 ;       ;   2.700 ;   1.61 ;   Cha ;     1.51 ;     3.17 ;     7.24 ;    10.80 ;    24.45 ;    51.25 ;   117.08 ;   174.72
               HIP  68784 ; 6709. ;   175.1 ;  1.40 ;  7.70 ;       ;  25.000 ;   4.75 ;   Cha ;     2.78 ;     5.77 ;    15.02 ;    15.51 ;    80.00 ;   166.32 ;   432.80 ;   446.91
               HIP  68125 ; 6000. ;   175.1 ;  1.16 ; 11.00 ;       ;   0.260 ;   0.51 ;   Cha ;     1.67 ;     3.51 ;     7.69 ;    13.00 ;    14.30 ;    30.05 ;    65.78 ;   111.26
               HIP 102703 ; 5928. ;   175.1 ;  1.12 ;  7.75 ;       ;   4.160 ;   2.03 ;   Cha ;     0.27 ;     0.56 ;     1.24 ;     2.08 ;     4.48 ;     9.40 ;    20.95 ;    35.08
               HIP  95625 ; 6903. ;   175.1 ;  1.50 ;  7.78 ;       ;  14.000 ;   3.52 ;   Cha ;     5.38 ;    11.14 ;    30.50 ;    27.80 ;   138.00 ;   286.05 ;   783.10 ;   713.79
               HIP  92462 ; 6795. ;   175.1 ;  1.50 ;  8.04 ;       ;  15.000 ;   3.66 ;   Cha ;     4.35 ;     9.03 ;    23.99 ;    23.48 ;   113.88 ;   236.46 ;   628.42 ;   614.89
               HIP  15262 ; 5867. ;   175.1 ;  1.09 ;  8.95 ;       ;   5.900 ;   2.43 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.73 ;     8.77 ;    18.43 ;    40.46 ;    67.86
               HIP  67766 ; 6085. ;   175.1 ;  1.21 ;  9.11 ;       ;   5.700 ;   2.35 ;   Cha ;     0.75 ;     1.57 ;     3.55 ;     5.61 ;    14.10 ;    29.58 ;    66.87 ;   105.89
                HD 104593 ; 6776. ;   175.1 ;  1.51 ;  8.53 ;       ;   4.050 ;   1.91 ;   Nor ;     5.30 ;    11.01 ;    29.07 ;    28.89 ;   100.48 ;   208.72 ;   551.00 ;   547.57
               HIP  15898 ; 6317. ;   175.1 ;  1.30 ; 10.01 ;       ;   1.700 ;   1.27 ;   Cha ;     2.69 ;     5.63 ;    13.21 ;    17.95 ;    38.62 ;    80.82 ;   189.52 ;   257.46
               HIP  54127 ; 6325. ;   175.1 ;  1.30 ;  8.54 ;       ;  13.000 ;   3.50 ;   Cha ;     1.23 ;     2.57 ;     6.10 ;     8.17 ;    29.30 ;    61.27 ;   145.45 ;   194.92
               HIP  74538 ; 5581. ;   175.1 ;  0.97 ; 10.28 ;       ;   3.700 ;   1.96 ;   Cha ;     0.89 ;     1.88 ;     3.92 ;     6.55 ;    13.70 ;    28.90 ;    60.35 ;   100.77
               HIP  19627 ; 6944. ;   175.2 ;  1.50 ;  8.20 ;       ;  26.000 ;   4.79 ;   Cha ;     7.60 ;    15.74 ;    43.53 ;    38.78 ;   227.44 ;   471.16 ;  1303.09 ;  1160.93
               HIP  96318 ; 6262. ;   175.2 ;  1.30 ;  7.70 ;       ;  20.000 ;   4.36 ;   Cha ;     0.65 ;     1.35 ;     3.19 ;     4.44 ;    17.22 ;    36.02 ;    84.80 ;   118.28
               HIP 104260 ; 6887. ;   175.2 ;  1.50 ;  8.97 ;       ;   4.900 ;   2.08 ;   Cha ;     9.52 ;    19.74 ;    53.59 ;    49.83 ;   188.00 ;   389.85 ;  1058.63 ;   984.27
               HIP  92568 ; 6749. ;   175.2 ;  1.50 ;  8.33 ;       ;  12.300 ;   3.33 ;   Cha ;     4.38 ;     9.10 ;    23.87 ;    24.11 ;   109.29 ;   227.10 ;   595.70 ;   601.68
               HIP  43335 ; 6189. ;   175.2 ;  1.30 ;  9.80 ;       ;   6.000 ;   2.40 ;   Cha ;     1.56 ;     3.26 ;     7.48 ;    11.06 ;    30.75 ;    64.44 ;   147.60 ;   218.31
               HIP  27065 ; 6715. ;   175.2 ;  1.40 ;  9.10 ;       ;   7.900 ;   2.67 ;   Cha ;     5.90 ;    12.26 ;    31.77 ;    32.99 ;   127.37 ;   264.86 ;   686.31 ;   712.80
               HIP   8271 ; 7061. ;   175.2 ;  1.60 ;  6.62 ;       ;  36.000 ;   5.60 ;   Cha ;     4.94 ;    10.22 ;    29.29 ;    23.99 ;   165.32 ;   341.82 ;   979.50 ;   802.40
               HIP    894 ; 6405. ;   175.2 ;  1.40 ;  9.01 ;       ;  11.800 ;   3.32 ;   Cha ;     2.06 ;     4.31 ;    10.37 ;    13.19 ;    49.67 ;   103.76 ;   249.79 ;   317.92
               HIP  85180 ; 6367. ;   175.2 ;  1.40 ;  7.98 ;       ;  25.000 ;   4.85 ;   Cha ;     1.05 ;     2.20 ;     5.29 ;     6.87 ;    30.67 ;    64.08 ;   153.89 ;   199.95
               HIP  14538 ; 5200. ;   175.2 ;  0.85 ;  9.40 ;       ;   2.800 ;   1.74 ;   Cha ;     0.45 ;     0.95 ;     1.93 ;     3.21 ;     6.12 ;    12.96 ;    26.21 ;    43.62
               HIP  95341 ; 6388. ;   175.3 ;  1.40 ; 10.16 ;       ;   1.900 ;   1.33 ;   Cha ;     3.69 ;     7.72 ;    18.37 ;    23.83 ;    56.43 ;   117.98 ;   280.52 ;   363.88
               HIP  83756 ; 6006. ;   175.3 ;  1.16 ;  8.45 ;       ;  14.000 ;   3.71 ;   Cha ;     0.40 ;     0.85 ;     1.90 ;     3.16 ;     9.34 ;    19.59 ;    43.92 ;    73.33
               HIP 104598 ; 6436. ;   175.3 ;  1.40 ; 10.18 ;       ;   2.060 ;   1.39 ;   Cha ;     4.40 ;     9.19 ;    22.08 ;    27.76 ;    68.46 ;   143.03 ;   343.66 ;   431.99
               HIP  91365 ; 6378. ;   175.3 ;  1.40 ;  9.63 ;       ;   2.220 ;   1.44 ;   Cha ;     2.65 ;     5.54 ;    13.20 ;    17.18 ;    42.10 ;    88.00 ;   209.70 ;   272.81
               HIP 111645 ; 6904. ;   175.3 ;  1.50 ;  8.98 ;       ;   3.700 ;   1.81 ;   Cha ;    10.08 ;    20.91 ;    57.04 ;    52.47 ;   185.62 ;   384.82 ;  1049.90 ;   965.86
               HIP  22375 ; 5152. ;   175.3 ;  0.83 ;  8.96 ;       ;   6.400 ;   2.64 ;   Cha ;     0.35 ;     0.73 ;     1.48 ;     2.47 ;     5.73 ;    12.13 ;    24.53 ;    40.90
               HIP  94353 ; 6446. ;   175.3 ;  1.40 ;  8.55 ;       ;  23.000 ;   4.63 ;   Cha ;     1.84 ;     3.84 ;     9.36 ;    11.56 ;    52.37 ;   109.33 ;   266.29 ;   328.88
                HD 220564 ; 7178. ;   175.3 ;  2.01 ;  7.19 ;       ;   9.033 ;   2.79 ;   Nor ;     9.40 ;    19.40 ;    57.45 ;    43.91 ;   248.78 ;   513.51 ;  1520.30 ;  1162.13
               HIP   5639 ; 6312. ;   175.3 ;  1.30 ; 10.02 ;       ;   4.000 ;   1.95 ;   Cha ;     2.66 ;     5.57 ;    13.04 ;    17.77 ;    47.25 ;    98.89 ;   231.62 ;   315.72
               HIP  56159 ; 6266. ;   175.3 ;  1.30 ;  9.50 ;       ;   3.500 ;   1.82 ;   Cha ;     1.70 ;     3.55 ;     8.27 ;    11.60 ;    29.18 ;    61.09 ;   142.38 ;   199.55
               HIP  94100 ; 5258. ;   175.3 ;  0.86 ; 10.15 ;       ;   1.800 ;   1.39 ;   Cha ;     0.71 ;     1.50 ;     3.02 ;     5.02 ;     8.67 ;    18.36 ;    36.95 ;    61.32
               HIP  87982 ; 6738. ;   175.3 ;  1.40 ;  8.85 ;       ;   7.800 ;   2.65 ;   Cha ;     5.57 ;    11.58 ;    30.22 ;    30.86 ;   119.89 ;   249.20 ;   650.36 ;   664.19
               HIP  71753 ; 5635. ;   175.3 ;  0.99 ;  8.80 ;       ;   8.000 ;   2.87 ;   Cha ;     0.40 ;     0.84 ;     1.80 ;     3.01 ;     7.52 ;    15.84 ;    33.87 ;    56.72
               HIP  66436 ; 6605. ;   175.3 ;  1.40 ; 10.02 ;       ;   2.000 ;   1.35 ;   Cha ;     6.93 ;    14.44 ;    36.18 ;    40.68 ;   106.55 ;   222.02 ;   556.19 ;   625.34
               HIP  86156 ; 6139. ;   175.4 ;  1.24 ; 10.49 ;       ;   4.110 ;   1.99 ;   Cha ;     1.96 ;     4.11 ;     9.28 ;    14.24 ;    34.44 ;    72.26 ;   162.91 ;   250.17
               HIP  22198 ; 6507. ;   175.4 ;  1.40 ;  9.30 ;       ;  13.000 ;   3.47 ;   Cha ;     3.36 ;     7.02 ;    17.25 ;    20.56 ;    82.79 ;   172.73 ;   424.68 ;   505.98
               HIP  77560 ; 6275. ;   175.4 ;  1.30 ;  9.14 ;       ;   3.000 ;   1.69 ;   Cha ;     1.43 ;     3.00 ;     7.03 ;     9.77 ;    23.74 ;    49.68 ;   116.31 ;   161.71
               HIP  34501 ; 6215. ;   175.4 ;  1.30 ; 10.22 ;       ;   2.700 ;   1.61 ;   Cha ;     2.16 ;     4.52 ;    10.37 ;    15.10 ;    34.85 ;    73.02 ;   167.45 ;   243.91
               HIP   4865 ; 7184. ;   175.4 ;  1.60 ;  8.63 ;       ;   8.200 ;   2.66 ;   Cha ;    20.07 ;    41.42 ;   122.65 ;    94.63 ;   462.41 ;   954.47 ;  2826.39 ;  2180.64
               HIP  70172 ; 7041. ;   175.4 ;  1.60 ;  9.23 ;       ;  11.800 ;   3.21 ;   Cha ;    17.74 ;    36.71 ;   104.07 ;    88.18 ;   449.27 ;   929.42 ;  2635.04 ;  2232.77
               HIP  85913 ; 5949. ;   175.4 ;  1.13 ; 10.68 ;       ;   3.230 ;   1.79 ;   Cha ;     1.34 ;     2.82 ;     6.16 ;    10.38 ;    21.32 ;    44.82 ;    97.75 ;   164.84
               HIP 111103 ; 6111. ;   175.4 ;  1.22 ;  9.46 ;       ;   5.700 ;   2.35 ;   Cha ;     0.99 ;     2.07 ;     4.69 ;     7.30 ;    18.67 ;    39.16 ;    88.69 ;   138.13
               HIP  37381 ; 5970. ;   175.4 ;  1.14 ;  8.76 ;       ;  19.000 ;   4.33 ;   Cha ;     0.46 ;     0.96 ;     2.14 ;     3.59 ;    11.36 ;    23.86 ;    53.12 ;    89.13
               HIP  84689 ; 5835. ;   175.4 ;  1.08 ;  9.57 ;       ;   2.900 ;   1.71 ;   Cha ;     0.67 ;     1.41 ;     3.06 ;     5.14 ;    10.16 ;    21.36 ;    46.44 ;    77.93
               HIP   3112 ; 6576. ;   175.4 ;  1.40 ;  8.86 ;       ;   7.000 ;   2.53 ;   Cha ;     3.31 ;     6.90 ;    17.29 ;    19.62 ;    69.68 ;   145.20 ;   363.83 ;   412.93
               HIP  82112 ; 5390. ;   175.4 ;  0.90 ;  9.85 ;       ;   1.900 ;   1.42 ;   Cha ;     0.63 ;     1.34 ;     2.75 ;     4.58 ;     8.00 ;    16.90 ;    34.70 ;    57.80
               HIP  17353 ; 6619. ;   175.4 ;  1.40 ;  8.53 ;       ;  17.000 ;   3.94 ;   Cha ;     3.19 ;     6.65 ;    16.86 ;    18.57 ;    83.78 ;   174.45 ;   442.46 ;   487.08
               HIP  53533 ; 5646. ;   175.4 ;  0.99 ; 11.04 ;       ;   2.300 ;   1.54 ;   Cha ;     1.45 ;     3.06 ;     6.38 ;    10.65 ;    20.00 ;    42.20 ;    87.87 ;   146.78
               HIP  78304 ; 5685. ;   175.4 ;  1.00 ;  9.78 ;       ;   5.900 ;   2.46 ;   Cha ;     0.70 ;     1.48 ;     3.14 ;     5.26 ;    12.26 ;    25.83 ;    55.00 ;    92.09
               HIP  66361 ; 6161. ;   175.5 ;  1.30 ; 10.15 ;       ;   1.300 ;   1.12 ;   Cha ;     1.73 ;     3.62 ;     8.23 ;    12.42 ;    23.28 ;    48.82 ;   110.88 ;   167.45
               HIP  67327 ; 6187. ;   175.5 ;  1.30 ;  8.66 ;       ;   7.000 ;   2.59 ;   Cha ;     0.83 ;     1.74 ;     4.01 ;     5.91 ;    17.01 ;    35.63 ;    82.27 ;   121.23
               HIP  18383 ; 7031. ;   175.5 ;  1.60 ;  7.00 ;       ;  36.000 ;   5.61 ;   Cha ;     5.43 ;    11.24 ;    31.92 ;    26.70 ;   181.83 ;   376.13 ;  1068.33 ;   893.65
               HIP 100724 ; 6720. ;   175.5 ;  1.40 ;  7.92 ;       ;  17.000 ;   3.92 ;   Cha ;     3.23 ;     6.71 ;    17.50 ;    17.96 ;    84.45 ;   175.55 ;   457.75 ;   469.89
               HIP  47971 ; 6949. ;   175.5 ;  1.50 ;  8.35 ;       ;  12.200 ;   3.28 ;   Cha ;     8.32 ;    17.23 ;    47.70 ;    42.41 ;   206.07 ;   426.86 ;  1181.76 ;  1050.78
               HIP 101972 ; 6958. ;   175.5 ;  1.50 ;  8.93 ;       ;  17.000 ;   3.87 ;   Cha ;    11.63 ;    24.10 ;    66.76 ;    59.35 ;   313.05 ;   648.44 ;  1796.60 ;  1597.10
               HIP  48279 ; 6564. ;   175.5 ;  1.40 ;  8.11 ;       ;  17.000 ;   3.95 ;   Cha ;     2.15 ;     4.48 ;    11.22 ;    12.78 ;    56.44 ;   117.61 ;   294.94 ;   335.87
               HIP  16660 ; 6412. ;   175.5 ;  1.40 ;  9.02 ;       ;   5.700 ;   2.31 ;   Cha ;     2.11 ;     4.42 ;    10.65 ;    13.49 ;    42.45 ;    88.68 ;   213.81 ;   270.86
               HIP  65868 ; 6303. ;   175.5 ;  1.30 ;  8.95 ;       ;  13.000 ;   3.51 ;   Cha ;     1.42 ;     2.98 ;     7.02 ;     9.57 ;    33.97 ;    71.07 ;   167.52 ;   228.33
               HIP  57818 ; 6216. ;   175.5 ;  1.30 ;  9.58 ;       ;  11.800 ;   3.36 ;   Cha ;     1.51 ;     3.16 ;     7.28 ;    10.56 ;    35.18 ;    73.70 ;   169.99 ;   246.58
               HIP  11669 ; 6940. ;   175.5 ;  1.50 ;  7.95 ;       ;  26.000 ;   4.79 ;   Cha ;     6.57 ;    13.61 ;    37.64 ;    33.55 ;   196.77 ;   407.63 ;  1126.89 ;  1004.49
               HIP  21471 ; 6257. ;   175.5 ;  1.30 ;  8.75 ;       ;  14.000 ;   3.65 ;   Cha ;     1.10 ;     2.30 ;     5.38 ;     7.55 ;    26.73 ;    55.96 ;   130.87 ;   183.88
               HIP  14404 ; 6263. ;   175.5 ;  1.30 ;  9.05 ;       ;  16.000 ;   3.90 ;   Cha ;     1.32 ;     2.75 ;     6.43 ;     9.01 ;    33.10 ;    69.27 ;   161.89 ;   226.84
               HIP  64199 ; 6479. ;   175.5 ;  1.40 ;  6.94 ;       ;  24.000 ;   4.72 ;   Cha ;     0.90 ;     1.88 ;     4.65 ;     5.58 ;    25.94 ;    54.12 ;   133.66 ;   160.36
               HIP  62006 ; 5458. ;   175.6 ;  0.93 ;  9.69 ;       ;   2.900 ;   1.74 ;   Cha ;     0.60 ;     1.27 ;     2.63 ;     4.39 ;     8.55 ;    18.05 ;    37.43 ;    62.45
               HIP  95680 ; 6521. ;   175.6 ;  1.40 ;  6.81 ;       ;  66.000 ;   7.80 ;   Cha ;     0.97 ;     2.03 ;     5.06 ;     5.89 ;    35.91 ;    74.85 ;   186.69 ;   217.62
               HIP   3321 ; 6140. ;   175.6 ;  1.24 ;  9.34 ;       ;   6.600 ;   2.53 ;   Cha ;     1.02 ;     2.14 ;     4.88 ;     7.44 ;    20.18 ;    42.30 ;    96.39 ;   147.09
                HD 112833 ; 6998. ;   175.6 ;  1.62 ;  7.37 ;       ;   5.302 ;   2.16 ;   Nor ;     5.88 ;    12.17 ;    34.24 ;    29.30 ;   122.80 ;   254.16 ;   714.97 ;   611.81
               HIP  58620 ; 6513. ;   175.6 ;  1.40 ; 10.02 ;       ;   9.600 ;   2.98 ;   Cha ;     5.15 ;    10.75 ;    26.32 ;    31.42 ;   117.48 ;   245.16 ;   600.49 ;   716.72
               HIP 100375 ; 6640. ;   175.6 ;  1.40 ;  8.93 ;       ;   4.400 ;   2.00 ;   Cha ;     4.24 ;     8.82 ;    22.43 ;    24.43 ;    79.21 ;   164.90 ;   419.57 ;   456.87
               HIP  83840 ; 5284. ;   175.6 ;  0.87 ;  9.75 ;       ;   2.700 ;   1.70 ;   Cha ;     0.57 ;     1.20 ;     2.45 ;     4.07 ;     7.74 ;    16.36 ;    33.23 ;    55.30
               HIP 109645 ; 6662. ;   175.6 ;  1.40 ;  8.96 ;       ;   6.060 ;   2.35 ;   Cha ;     4.62 ;     9.61 ;    24.58 ;    26.39 ;    93.48 ;   194.55 ;   497.67 ;   534.32
               HIP  38412 ; 7111. ;   175.6 ;  1.60 ;  8.63 ;       ;   8.800 ;   2.76 ;   Cha ;    15.96 ;    32.98 ;    95.59 ;    77.08 ;   374.95 ;   774.79 ;  2245.43 ;  1810.72
               HIP  44957 ; 6547. ;   175.6 ;  1.40 ;  9.63 ;       ;   2.700 ;   1.58 ;   Cha ;     4.61 ;     9.62 ;    23.83 ;    27.72 ;    76.57 ;   159.67 ;   395.43 ;   460.09
               HIP  56467 ; 6143. ;   175.6 ;  1.24 ;  9.68 ;       ;   4.400 ;   2.06 ;   Cha ;     1.24 ;     2.61 ;     5.93 ;     9.05 ;    22.22 ;    46.60 ;   105.95 ;   161.59
               HIP  76735 ; 6535. ;   175.6 ;  1.40 ;  9.33 ;       ;   2.400 ;   1.49 ;   Cha ;     3.74 ;     7.81 ;    19.32 ;    22.61 ;    60.36 ;   125.89 ;   311.50 ;   364.43
               HIP  52609 ; 6588. ;   175.6 ;  1.40 ;  9.06 ;       ;   6.900 ;   2.51 ;   Cha ;     3.84 ;     8.01 ;    20.10 ;    22.67 ;    80.56 ;   167.85 ;   421.33 ;   475.12
               HIP  56896 ; 5328. ;   175.6 ;  0.88 ;  9.35 ;       ;   8.700 ;   3.04 ;   Cha ;     0.47 ;     0.99 ;     2.02 ;     3.37 ;     8.53 ;    18.02 ;    36.97 ;    61.67
               HIP  66891 ; 6011. ;   175.6 ;  1.16 ; 10.68 ;       ;   4.600 ;   2.13 ;   Cha ;     1.42 ;     2.99 ;     6.59 ;    11.04 ;    24.99 ;    52.50 ;   115.53 ;   193.69
               HIP  47243 ; 6188. ;   175.6 ;  1.30 ;  9.15 ;       ;   2.400 ;   1.52 ;   Cha ;     1.08 ;     2.26 ;     5.20 ;     7.68 ;    16.93 ;    35.47 ;    81.66 ;   120.48
               HIP  22924 ; 6656. ;   175.7 ;  1.40 ;  7.73 ;       ;  22.300 ;   4.50 ;   Cha ;     2.38 ;     4.95 ;    12.70 ;    13.58 ;    66.67 ;   138.71 ;   356.19 ;   380.89
               HIP  97731 ; 6284. ;   175.7 ;  1.30 ;  8.85 ;       ;   6.300 ;   2.45 ;   Cha ;     1.27 ;     2.65 ;     6.23 ;     8.60 ;    25.25 ;    52.84 ;   124.16 ;   171.35
                 HD 18667 ; 4855. ;   175.7 ;  0.68 ;  8.34 ;       ;   7.762 ;   2.95 ;   Bre ;     0.23 ;     0.49 ;     0.95 ;     1.49 ;     3.66 ;     7.79 ;    15.03 ;    23.53
               HIP  91403 ; 6106. ;   175.7 ;  1.22 ;  8.93 ;       ;  12.500 ;   3.48 ;   Cha ;     0.73 ;     1.53 ;     3.47 ;     5.41 ;    16.76 ;    35.14 ;    79.84 ;   124.53
               HIP  21623 ; 6257. ;   175.7 ;  1.30 ;  9.29 ;       ;   7.150 ;   2.61 ;   Cha ;     1.47 ;     3.08 ;     7.17 ;    10.09 ;    30.23 ;    63.29 ;   147.48 ;   207.74
               HIP   1507 ; 6566. ;   175.7 ;  1.40 ;  9.37 ;       ;   4.800 ;   2.10 ;   Cha ;     4.23 ;     8.82 ;    21.98 ;    25.21 ;    81.04 ;   168.93 ;   421.02 ;   482.78
               HIP  99720 ; 5714. ;   175.7 ;  1.00 ;  9.64 ;       ;   0.115 ;   0.34 ;   Cha ;     0.66 ;     1.39 ;     2.97 ;     4.98 ;     4.31 ;     9.08 ;    19.42 ;    32.54
               HIP  42845 ; 6809. ;   175.7 ;  1.50 ;  9.43 ;       ;   2.500 ;   1.49 ;   Cha ;     9.58 ;    19.89 ;    52.77 ;    51.77 ;   160.27 ;   332.80 ;   882.72 ;   866.11
               HIP  70539 ; 5844. ;   175.7 ;  1.08 ;  9.92 ;       ;   1.800 ;   1.34 ;   Cha ;     0.82 ;     1.72 ;     3.74 ;     6.28 ;    11.04 ;    23.21 ;    50.34 ;    84.53
               HIP  15548 ; 6515. ;   175.7 ;  1.40 ; 10.03 ;       ;   1.900 ;   1.32 ;   Cha ;     5.22 ;    10.90 ;    26.70 ;    31.83 ;    79.44 ;   165.77 ;   406.20 ;   484.24
               HIP  71215 ; 6443. ;   175.7 ;  1.40 ;  9.31 ;       ;   5.700 ;   2.30 ;   Cha ;     2.75 ;     5.73 ;    13.89 ;    17.27 ;    55.08 ;   115.03 ;   278.69 ;   346.46
               HIP  22053 ; 6713. ;   175.7 ;  1.40 ;  9.54 ;       ;   3.700 ;   1.83 ;   Cha ;     7.47 ;    15.54 ;    40.15 ;    41.92 ;   133.53 ;   277.71 ;   717.51 ;   749.14
               HIP  14853 ; 6378. ;   175.7 ;  1.40 ;  9.87 ;       ;   1.800 ;   1.30 ;   Cha ;     3.04 ;     6.35 ;    15.09 ;    19.67 ;    45.75 ;    95.66 ;   227.51 ;   296.46
               HIP  55862 ; 5534. ;   175.7 ;  0.95 ; 10.85 ;       ;   2.400 ;   1.58 ;   Cha ;     1.23 ;     2.59 ;     5.33 ;     8.87 ;    16.77 ;    35.43 ;    72.92 ;   121.43
               HIP 102935 ; 7050. ;   175.7 ;  1.60 ;  7.68 ;       ;  24.000 ;   4.58 ;   Cha ;     8.07 ;    16.69 ;    47.60 ;    39.52 ;   243.91 ;   504.42 ;  1438.91 ;  1194.63
               HIP   8676 ; 5446. ;   175.8 ;  0.92 ;  9.94 ;       ;   2.050 ;   1.47 ;   Cha ;     0.69 ;     1.45 ;     2.99 ;     4.98 ;     8.91 ;    18.82 ;    38.85 ;    64.76
               HIP  61841 ; 7198. ;   175.8 ;  1.60 ;  8.05 ;       ;  17.000 ;   3.83 ;   Cha ;    15.43 ;    31.84 ;    94.74 ;    72.04 ;   426.49 ;   880.11 ;  2618.80 ;  1991.34
               HIP  71593 ; 6717. ;   175.8 ;  1.40 ;  8.64 ;       ;  24.000 ;   4.65 ;   Cha ;     4.64 ;     9.65 ;    25.07 ;    25.91 ;   132.37 ;   275.22 ;   715.07 ;   739.00
               HIP  75743 ; 6492. ;   175.8 ;  1.40 ;  8.14 ;       ;  14.000 ;   3.60 ;   Cha ;     1.72 ;     3.60 ;     8.87 ;    10.60 ;    43.26 ;    90.24 ;   222.54 ;   265.93
               HIP  65612 ; 6488. ;   175.8 ;  1.40 ;  9.62 ;       ;   3.000 ;   1.67 ;   Cha ;     3.78 ;     7.90 ;    19.29 ;    23.32 ;    64.58 ;   134.78 ;   329.19 ;   398.11
               HIP  29130 ; 7120. ;   175.8 ;  1.60 ;  8.10 ;       ;  20.600 ;   4.23 ;   Cha ;    12.44 ;    25.71 ;    74.78 ;    59.66 ;   361.54 ;   746.94 ;  2172.38 ;  1733.17
               HIP  59221 ; 7139. ;   175.8 ;  1.60 ;  8.01 ;       ;  23.000 ;   4.46 ;   Cha ;    12.61 ;    26.05 ;    76.19 ;    60.03 ;   376.49 ;   777.59 ;  2274.32 ;  1792.06
               HIP  67440 ; 6233. ;   175.8 ;  1.30 ;  9.86 ;       ;   3.300 ;   1.78 ;   Cha ;     1.87 ;     3.91 ;     9.02 ;    12.96 ;    31.67 ;    66.34 ;   153.15 ;   219.93
               HIP  65803 ; 6171. ;   175.8 ;  1.30 ;  8.25 ;       ;  26.000 ;   5.00 ;   Cha ;     0.63 ;     1.32 ;     3.06 ;     4.55 ;    18.02 ;    37.74 ;    87.11 ;   129.60
               HIP  25929 ; 6181. ;   175.8 ;  1.30 ;  9.59 ;       ;   5.250 ;   2.25 ;   Cha ;     1.34 ;     2.82 ;     6.46 ;     9.59 ;    25.68 ;    53.82 ;   123.31 ;   183.18
               HIP  80447 ; 5884. ;   175.8 ;  1.10 ;  9.31 ;       ;   6.130 ;   2.47 ;   Cha ;     0.59 ;     1.25 ;     2.74 ;     4.60 ;    10.95 ;    23.01 ;    50.46 ;    84.69
               HIP  37992 ; 6711. ;   175.9 ;  1.40 ;  7.21 ;       ;  30.600 ;   5.26 ;   Cha ;     2.19 ;     4.55 ;    11.86 ;    12.21 ;    66.35 ;   137.93 ;   359.62 ;   369.96
               HIP  99357 ; 6027. ;   175.9 ;  1.17 ;  8.49 ;       ;  20.800 ;   4.51 ;   Cha ;     0.44 ;     0.93 ;     2.08 ;     3.43 ;    11.34 ;    23.79 ;    53.50 ;    88.05
               HIP  91053 ; 6555. ;   175.9 ;  1.40 ;  8.81 ;       ;   9.070 ;   2.89 ;   Cha ;     3.01 ;     6.27 ;    15.64 ;    17.99 ;    67.57 ;   140.84 ;   351.25 ;   404.06
               HIP   6982 ; 6194. ;   175.9 ;  1.30 ;  8.33 ;       ;  19.000 ;   4.27 ;   Cha ;     0.71 ;     1.49 ;     3.45 ;     5.05 ;    18.72 ;    39.21 ;    90.85 ;   133.07
               HIP  67750 ; 6500. ;   175.9 ;  1.40 ;  9.01 ;       ;  12.300 ;   3.37 ;   Cha ;     2.81 ;     5.86 ;    14.41 ;    17.22 ;    68.22 ;   142.32 ;   349.98 ;   418.10
               HIP   1917 ; 6240. ;   175.9 ;  1.30 ;  9.08 ;       ;   7.300 ;   2.64 ;   Cha ;     1.23 ;     2.58 ;     6.01 ;     8.55 ;    25.53 ;    53.46 ;   124.36 ;   177.02
               HIP  69590 ; 6818. ;   175.9 ;  1.50 ;  8.48 ;       ;  10.000 ;   2.99 ;   Cha ;     5.91 ;    12.26 ;    32.73 ;    31.66 ;   139.71 ;   290.00 ;   774.23 ;   748.89
              CP -52 2174 ; 5623. ;   175.9 ;  0.83 ; 10.97 ;       ;   0.580 ;   0.77 ;   Nor ;     1.37 ;     2.90 ;     6.02 ;    10.05 ;    12.28 ;    25.92 ;    53.86 ;    89.91
               HIP  39579 ; 6571. ;   176.0 ;  1.40 ;  9.34 ;       ;  45.000 ;   6.43 ;   Cha ;     4.24 ;     8.84 ;    22.06 ;    25.21 ;   142.11 ;   296.20 ;   739.22 ;   844.72
               HIP  83127 ; 5595. ;   176.0 ;  0.98 ; 10.27 ;       ;  49.000 ;   7.11 ;   Cha ;     0.89 ;     1.89 ;     3.94 ;     6.59 ;    26.37 ;    55.63 ;   116.37 ;   194.38
               HIP  38488 ; 5850. ;   176.0 ;  1.09 ; 10.23 ;       ;   5.140 ;   2.27 ;   Cha ;     0.98 ;     2.07 ;     4.48 ;     7.52 ;    17.28 ;    36.35 ;    78.63 ;   132.10
                HD 207349 ; 6067. ;   176.0 ;  1.37 ;  8.55 ;       ;   2.142 ;   1.45 ;   Nor ;     0.52 ;     1.09 ;     2.47 ;     3.96 ;     8.19 ;    17.18 ;    38.89 ;    62.22
               HIP  55813 ; 6818. ;   176.0 ;  1.50 ;  8.24 ;       ;  15.000 ;   3.66 ;   Cha ;     5.20 ;    10.79 ;    28.82 ;    27.83 ;   136.03 ;   282.35 ;   754.45 ;   728.40
               HIP  90148 ; 6281. ;   176.0 ;  1.30 ;  9.33 ;       ;   7.800 ;   2.72 ;   Cha ;     1.63 ;     3.40 ;     7.96 ;    11.04 ;    34.17 ;    71.51 ;   167.38 ;   232.01
               HIP  71597 ; 6130. ;   176.1 ;  1.23 ; 10.31 ;       ;   3.400 ;   1.81 ;   Cha ;     1.71 ;     3.59 ;     8.10 ;    12.50 ;    28.56 ;    59.92 ;   135.12 ;   208.56
               HIP  92970 ; 6473. ;   176.1 ;  1.40 ;  8.55 ;       ;   7.300 ;   2.60 ;   Cha ;     2.01 ;     4.19 ;    10.26 ;    12.44 ;    42.78 ;    89.28 ;   218.79 ;   265.36
               HIP  16554 ; 6915. ;   176.1 ;  1.50 ;  8.63 ;       ;  10.000 ;   2.97 ;   Cha ;     8.69 ;    18.00 ;    49.33 ;    44.92 ;   204.93 ;   424.75 ;  1163.80 ;  1059.82
               HIP  87320 ; 6598. ;   176.1 ;  1.40 ;  8.54 ;       ;   8.240 ;   2.75 ;   Cha ;     3.01 ;     6.27 ;    15.83 ;    17.67 ;    65.96 ;   137.40 ;   346.69 ;   387.00
               HIP 111687 ; 6045. ;   176.1 ;  1.18 ;  9.82 ;       ;   5.700 ;   2.36 ;   Cha ;     0.97 ;     2.04 ;     4.54 ;     7.42 ;    18.08 ;    37.95 ;    84.73 ;   138.29
                HD 192442 ; 6855. ;   176.1 ;  1.52 ;  8.60 ;       ;   4.297 ;   1.95 ;   Nor ;     7.05 ;    14.63 ;    39.43 ;    37.29 ;   135.79 ;   281.72 ;   759.32 ;   718.06
               HIP  48239 ; 6264. ;   176.1 ;  1.30 ; 10.57 ;       ;   2.090 ;   1.41 ;   Cha ;     3.13 ;     6.55 ;    15.11 ;    21.35 ;    47.30 ;    99.09 ;   228.63 ;   322.99
               HIP  80803 ; 6999. ;   176.1 ;  1.60 ;  9.11 ;       ;   6.700 ;   2.42 ;   Cha ;    14.60 ;    30.22 ;    84.67 ;    73.52 ;   321.18 ;   664.87 ;  1862.77 ;  1617.49
               HIP   5022 ; 6021. ;   176.1 ;  1.17 ;  9.09 ;       ;   6.300 ;   2.49 ;   Cha ;     0.60 ;     1.25 ;     2.80 ;     4.63 ;    11.36 ;    23.84 ;    53.33 ;    88.28
               HIP  44534 ; 5731. ;   176.1 ;  1.00 ; 11.00 ;       ;   0.900 ;   0.96 ;   Cha ;     1.47 ;     3.11 ;     6.55 ;    10.98 ;    16.12 ;    33.98 ;    71.60 ;   119.95
               HIP   2228 ; 7131. ;   176.1 ;  1.60 ;  8.28 ;       ;  12.000 ;   3.22 ;   Cha ;    14.12 ;    29.17 ;    85.09 ;    67.54 ;   358.31 ;   740.16 ;  2158.97 ;  1713.75
               HIP  48821 ; 6503. ;   176.1 ;  1.40 ;  9.73 ;       ;   2.800 ;   1.61 ;   Cha ;     4.22 ;     8.81 ;    21.58 ;    25.87 ;    70.82 ;   147.78 ;   361.92 ;   433.76
               HIP  52801 ; 6625. ;   176.1 ;  1.40 ;  9.88 ;       ;   3.600 ;   1.81 ;   Cha ;     6.81 ;    14.19 ;    35.75 ;    39.63 ;   121.19 ;   252.43 ;   636.21 ;   705.17
               HIP  10369 ; 5932. ;   176.1 ;  1.12 ;  8.41 ;       ;   7.000 ;   2.63 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.92 ;     7.16 ;    15.04 ;    33.42 ;    56.02
               HIP  54156 ; 6592. ;   176.1 ;  1.40 ;  9.05 ;       ;   5.000 ;   2.14 ;   Cha ;     3.87 ;     8.06 ;    20.25 ;    22.77 ;    74.79 ;   155.83 ;   391.57 ;   440.36
               HIP  49191 ; 6736. ;   176.2 ;  1.40 ;  9.56 ;       ;   4.900 ;   2.10 ;   Cha ;     8.15 ;    16.95 ;    44.05 ;    45.33 ;   156.19 ;   324.73 ;   843.98 ;   868.52
               HIP  73225 ; 5873. ;   176.2 ;  1.10 ;  9.11 ;       ;   3.000 ;   1.73 ;   Cha ;     0.53 ;     1.11 ;     2.44 ;     4.09 ;     8.15 ;    17.12 ;    37.57 ;    63.03
               HIP  86069 ; 5666. ;   176.2 ;  1.00 ; 10.21 ;       ;   2.300 ;   1.53 ;   Cha ;     0.89 ;     1.88 ;     3.96 ;     6.63 ;    12.32 ;    25.96 ;    54.85 ;    91.77
               HIP  40645 ; 6715. ;   176.2 ;  1.40 ;  7.24 ;       ;  38.000 ;   5.86 ;   Cha ;     2.24 ;     4.67 ;    12.18 ;    12.49 ;    71.81 ;   149.27 ;   389.54 ;   399.74
               HIP  76149 ; 6144. ;   176.2 ;  1.24 ;  8.99 ;       ;   4.500 ;   2.08 ;   Cha ;     0.85 ;     1.79 ;     4.09 ;     6.21 ;    15.32 ;    32.10 ;    73.40 ;   111.54
               HIP  38060 ; 6251. ;   176.2 ;  1.30 ;  8.78 ;       ;   6.900 ;   2.56 ;   Cha ;     1.09 ;     2.29 ;     5.35 ;     7.55 ;    22.32 ;    46.72 ;   109.13 ;   153.98
               HIP  53918 ; 6617. ;   176.2 ;  1.40 ;  8.68 ;       ;   6.500 ;   2.44 ;   Cha ;     3.44 ;     7.17 ;    18.17 ;    20.04 ;    71.05 ;   147.95 ;   374.78 ;   413.54
               HIP  80048 ; 6551. ;   176.2 ;  1.40 ;  9.00 ;       ;   5.500 ;   2.25 ;   Cha ;     3.29 ;     6.87 ;    17.09 ;    19.74 ;    65.32 ;   136.17 ;   338.91 ;   391.41
               HIP  96545 ; 6575. ;   176.2 ;  1.40 ;  7.74 ;       ;  15.000 ;   3.71 ;   Cha ;     1.84 ;     3.83 ;     9.64 ;    10.88 ;    46.80 ;    97.50 ;   245.50 ;   277.01
               HIP  78315 ; 6192. ;   176.2 ;  1.30 ; 10.16 ;       ;   1.800 ;   1.31 ;   Cha ;     1.93 ;     4.05 ;     9.25 ;    13.69 ;    28.23 ;    59.18 ;   135.17 ;   199.90
               HIP  12080 ; 7195. ;   176.3 ;  1.60 ;  8.25 ;       ;  21.100 ;   4.26 ;   Cha ;    16.99 ;    35.06 ;   104.20 ;    79.54 ;   495.68 ;  1022.95 ;  3040.47 ;  2320.81
               HIP  87598 ; 6284. ;   176.3 ;  1.30 ;  9.87 ;       ;  11.900 ;   3.36 ;   Cha ;     2.22 ;     4.64 ;    10.82 ;    15.02 ;    51.78 ;   108.40 ;   252.80 ;   350.78
               HIP   8511 ; 5946. ;   176.3 ;  1.13 ;  9.22 ;       ;   4.700 ;   2.16 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.53 ;    10.13 ;    21.28 ;    47.07 ;    79.04
               HIP  83680 ; 5809. ;   176.4 ;  1.07 ;  8.81 ;       ;  10.000 ;   3.17 ;   Cha ;     0.44 ;     0.92 ;     2.01 ;     3.37 ;     9.01 ;    18.95 ;    41.35 ;    69.31
               HIP  78652 ; 5354. ;   176.4 ;  0.89 ;  9.12 ;       ;   8.500 ;   3.00 ;   Cha ;     0.42 ;     0.88 ;     1.82 ;     3.03 ;     7.61 ;    16.08 ;    33.18 ;    55.41
                 HD 99010 ; 6223. ;   176.4 ;  1.08 ;  8.94 ;       ;   1.473 ;   1.19 ;   Nor ;     1.08 ;     2.27 ;     5.27 ;     7.59 ;    13.72 ;    28.73 ;    66.69 ;    95.98
               HIP   6955 ; 6496. ;   176.4 ;  1.40 ;  9.77 ;       ;   2.300 ;   1.46 ;   Cha ;     4.23 ;     8.83 ;    21.58 ;    25.99 ;    67.54 ;   140.95 ;   344.52 ;   414.95
               HIP 110794 ; 6427. ;   176.4 ;  1.40 ;  9.28 ;       ;   4.900 ;   2.14 ;   Cha ;     2.56 ;     5.34 ;    12.90 ;    16.21 ;    49.46 ;   103.30 ;   249.44 ;   313.35
               HIP  72416 ; 4836. ;   176.4 ;  0.75 ;  9.35 ;       ;   5.000 ;   2.37 ;   Cha ;     0.40 ;     0.84 ;     1.60 ;     2.47 ;     5.89 ;    12.57 ;    23.82 ;    36.70
               HIP 105267 ; 7159. ;   176.4 ;  1.60 ;  6.95 ;       ;  58.000 ;   7.08 ;   Cha ;     7.87 ;    16.25 ;    47.85 ;    36.95 ;   295.89 ;   610.91 ;  1799.21 ;  1389.26
               HIP  59354 ; 6654. ;   176.5 ;  1.40 ;  7.98 ;       ;  35.000 ;   5.64 ;   Cha ;     2.69 ;     5.60 ;    14.37 ;    15.40 ;    84.52 ;   175.89 ;   451.00 ;   483.59
               HIP  72021 ; 6059. ;   176.5 ;  1.19 ;  8.78 ;       ;   9.200 ;   3.00 ;   Cha ;     0.57 ;     1.20 ;     2.71 ;     4.37 ;    12.08 ;    25.34 ;    57.18 ;    92.10
               HIP  85867 ; 6421. ;   176.5 ;  1.40 ;  7.89 ;       ;   9.300 ;   2.95 ;   Cha ;     1.20 ;     2.51 ;     6.10 ;     7.63 ;    27.26 ;    56.92 ;   138.33 ;   173.20
               HIP  45131 ; 6114. ;   176.5 ;  1.22 ;  8.76 ;       ;   3.900 ;   1.94 ;   Cha ;     0.68 ;     1.43 ;     3.26 ;     5.06 ;    11.75 ;    24.64 ;    56.13 ;    87.01
               HIP  64660 ; 7024. ;   176.5 ;  1.60 ;  8.07 ;       ;  12.400 ;   3.29 ;   Cha ;     9.10 ;    18.82 ;    53.26 ;    45.08 ;   233.31 ;   482.73 ;  1365.88 ;  1156.09
               HIP  62044 ; 5778. ;   176.5 ;  1.05 ; 10.11 ;       ;   4.600 ;   2.16 ;   Cha ;     0.89 ;     1.87 ;     4.00 ;     6.71 ;    14.89 ;    31.35 ;    67.28 ;   112.83
               HIP  88979 ; 6095. ;   176.5 ;  1.21 ;  9.97 ;       ;  10.000 ;   3.12 ;   Cha ;     1.25 ;     2.62 ;     5.88 ;     9.28 ;    27.05 ;    56.76 ;   127.63 ;   201.41
               HIP   5523 ; 6086. ;   176.5 ;  1.21 ;  9.27 ;       ;   5.500 ;   2.31 ;   Cha ;     0.82 ;     1.72 ;     3.88 ;     6.14 ;    15.29 ;    32.08 ;    72.45 ;   114.72
               HIP  99209 ; 6945. ;   176.6 ;  1.50 ;  9.05 ;       ;   6.110 ;   2.32 ;   Cha ;    11.94 ;    24.75 ;    68.28 ;    61.27 ;   248.95 ;   515.79 ;  1423.19 ;  1277.08
               HIP   1761 ; 6043. ;   176.6 ;  1.18 ;  9.01 ;       ;   4.060 ;   1.99 ;   Cha ;     0.61 ;     1.29 ;     2.89 ;     4.71 ;    10.50 ;    22.04 ;    49.51 ;    80.69
               HIP  57337 ; 6527. ;   176.6 ;  1.40 ;  9.61 ;       ;   3.180 ;   1.71 ;   Cha ;     4.27 ;     8.91 ;    21.95 ;    25.87 ;    73.86 ;   154.06 ;   379.77 ;   447.62
               HIP  34468 ; 6233. ;   176.6 ;  1.30 ; 10.01 ;       ;   2.600 ;   1.58 ;   Cha ;     2.03 ;     4.26 ;     9.83 ;    14.13 ;    32.54 ;    68.17 ;   157.17 ;   225.90
               HIP  13072 ; 5609. ;   176.6 ;  0.98 ;  9.69 ;       ;   3.700 ;   1.95 ;   Cha ;     0.64 ;     1.36 ;     2.86 ;     4.79 ;     9.94 ;    20.95 ;    44.23 ;    73.98
               HIP  15746 ; 6636. ;   176.6 ;  1.40 ;  8.79 ;       ;   4.600 ;   2.05 ;   Cha ;     3.87 ;     8.06 ;    20.49 ;    22.35 ;    73.19 ;   152.38 ;   387.62 ;   422.73
               HIP  61850 ; 7018. ;   176.6 ;  1.60 ;  8.33 ;       ;   9.000 ;   2.81 ;   Cha ;    10.23 ;    21.18 ;    59.79 ;    50.91 ;   242.30 ;   501.38 ;  1415.42 ;  1205.23
               HIP   6518 ; 6474. ;   176.6 ;  1.40 ;  9.38 ;       ;   7.800 ;   2.69 ;   Cha ;     3.15 ;     6.57 ;    16.03 ;    19.53 ;    68.28 ;   142.52 ;   347.58 ;   423.48
               HIP  66894 ; 5902. ;   176.6 ;  1.11 ;  9.27 ;       ;   5.210 ;   2.28 ;   Cha ;     0.59 ;     1.23 ;     2.71 ;     4.55 ;    10.41 ;    21.88 ;    48.11 ;    80.76
               HIP  77825 ; 6828. ;   176.6 ;  1.50 ;  8.54 ;       ;  16.000 ;   3.78 ;   Cha ;     6.28 ;    13.04 ;    34.89 ;    33.55 ;   167.07 ;   346.74 ;   928.00 ;   892.31
               HIP   8225 ; 7000. ;   176.6 ;  1.60 ;  6.91 ;       ;  34.000 ;   5.46 ;   Cha ;     4.71 ;     9.75 ;    27.46 ;    23.41 ;   155.56 ;   321.94 ;   906.70 ;   773.03
               HIP  83851 ; 5771. ;   176.6 ;  1.00 ; 10.64 ;       ;   6.230 ;   2.51 ;   Cha ;     1.21 ;     2.54 ;     5.41 ;     9.08 ;    21.36 ;    44.99 ;    95.80 ;   160.68
               HIP  76467 ; 6017. ;   176.6 ;  1.17 ;  9.54 ;       ;   2.900 ;   1.69 ;   Cha ;     0.75 ;     1.58 ;     3.52 ;     5.85 ;    11.81 ;    24.78 ;    55.21 ;    91.78
               HIP  67638 ; 6113. ;   176.6 ;  1.22 ; 10.75 ;       ;   3.800 ;   1.92 ;   Cha ;     2.10 ;     4.41 ;     9.86 ;    15.43 ;    35.89 ;    75.33 ;   168.57 ;   263.82
               HIP  49716 ; 6588. ;   176.6 ;  1.40 ;  9.72 ;       ;   3.300 ;   1.74 ;   Cha ;     5.54 ;    11.54 ;    28.85 ;    32.70 ;    96.51 ;   201.13 ;   502.80 ;   570.01
               HIP  15739 ; 6341. ;   176.6 ;  1.40 ; 10.60 ;       ;   3.000 ;   1.68 ;   Cha ;     4.10 ;     8.59 ;    20.13 ;    27.02 ;    70.34 ;   147.19 ;   345.03 ;   463.25
               HIP  54169 ; 6176. ;   176.6 ;  1.30 ; 10.11 ;       ;   2.160 ;   1.44 ;   Cha ;     1.78 ;     3.73 ;     8.50 ;    12.71 ;    27.23 ;    57.08 ;   130.05 ;   194.38
               HIP  61756 ; 6953. ;   176.6 ;  1.50 ;  7.57 ;       ;  26.000 ;   4.78 ;   Cha ;     5.66 ;    11.72 ;    32.55 ;    28.70 ;   169.40 ;   350.85 ;   974.22 ;   859.05
               HIP  95326 ; 5363. ;   176.7 ;  0.89 ; 12.08 ;       ;   0.014 ;   0.12 ;   Cha ;     2.49 ;     5.27 ;    10.38 ;    17.06 ;     9.15 ;    19.40 ;    38.18 ;    62.79
               HIP  68738 ; 6705. ;   176.7 ;  1.40 ;  9.14 ;       ;   6.160 ;   2.36 ;   Cha ;     5.86 ;    12.19 ;    31.49 ;    32.93 ;   118.99 ;   247.47 ;   639.44 ;   668.69
               HIP  73010 ; 5794. ;   176.7 ;  1.06 ;  9.11 ;       ;   4.210 ;   2.06 ;   Cha ;     0.51 ;     1.07 ;     2.33 ;     3.90 ;     8.41 ;    17.70 ;    38.45 ;    64.47
               HIP  26390 ; 6247. ;   176.7 ;  1.30 ;  9.84 ;       ;   6.300 ;   2.45 ;   Cha ;     1.93 ;     4.03 ;     9.34 ;    13.28 ;    38.40 ;    80.42 ;   186.22 ;   264.87
               HIP  68743 ; 6621. ;   176.7 ;  1.40 ;  9.30 ;       ;   2.200 ;   1.42 ;   Cha ;     4.86 ;    10.12 ;    25.57 ;    28.27 ;    76.45 ;   159.22 ;   402.40 ;   444.89
               HIP  24615 ; 5761. ;   176.7 ;  1.00 ;  9.01 ;       ;   4.000 ;   2.01 ;   Cha ;     0.48 ;     1.00 ;     2.17 ;     3.63 ;     7.54 ;    15.86 ;    34.36 ;    57.58
               HIP  22778 ; 6323. ;   176.7 ;  1.30 ;  9.48 ;       ;   5.300 ;   2.24 ;   Cha ;     2.04 ;     4.26 ;    10.04 ;    13.54 ;    38.79 ;    81.14 ;   191.32 ;   258.01
               HIP   9206 ; 6546. ;   176.7 ;  1.40 ; 10.23 ;       ;   1.700 ;   1.25 ;   Cha ;     6.45 ;    13.46 ;    33.17 ;    38.82 ;    95.39 ;   198.97 ;   490.45 ;   573.98
               HIP  14013 ; 7091. ;   176.7 ;  1.60 ;  8.53 ;       ;  18.000 ;   3.95 ;   Cha ;    14.23 ;    29.41 ;    84.77 ;    69.13 ;   399.97 ;   826.73 ;  2382.47 ;  1942.87
               HIP  20339 ; 6934. ;   176.7 ;  1.50 ;  8.47 ;       ;  11.400 ;   3.17 ;   Cha ;     8.47 ;    17.54 ;    48.35 ;    43.44 ;   206.32 ;   427.50 ;  1178.15 ;  1058.62
               HIP  52194 ; 6553. ;   176.7 ;  1.40 ;  8.68 ;       ;   7.900 ;   2.69 ;   Cha ;     2.80 ;     5.84 ;    14.57 ;    16.77 ;    60.81 ;   126.75 ;   316.17 ;   363.90
               HIP  66601 ; 6105. ;   176.7 ;  1.22 ; 10.69 ;       ;   1.400 ;   1.17 ;   Cha ;     1.97 ;     4.13 ;     9.23 ;    14.52 ;    26.21 ;    55.01 ;   123.00 ;   193.48
               HIP  95098 ; 6110. ;   176.7 ;  1.22 ;  9.59 ;       ;   5.110 ;   2.23 ;   Cha ;     1.06 ;     2.23 ;     5.04 ;     7.86 ;    19.56 ;    41.02 ;    92.79 ;   144.70
               HIP  68585 ; 6049. ;   176.7 ;  1.18 ;  8.65 ;       ;   9.800 ;   3.09 ;   Cha ;     0.52 ;     1.09 ;     2.45 ;     3.97 ;    11.07 ;    23.22 ;    52.34 ;    84.86
               HIP  73478 ; 6527. ;   176.7 ;  1.40 ;  8.79 ;       ;  15.000 ;   3.72 ;   Cha ;     2.72 ;     5.67 ;    14.05 ;    16.47 ;    69.34 ;   144.60 ;   358.29 ;   419.81
               HIP   6621 ; 6096. ;   176.7 ;  1.21 ;  8.60 ;       ;   7.400 ;   2.68 ;   Cha ;     0.59 ;     1.24 ;     2.82 ;     4.42 ;    11.91 ;    24.97 ;    56.75 ;    89.04
               HIP  55312 ; 6466. ;   176.7 ;  1.40 ;  8.44 ;       ;   9.800 ;   3.02 ;   Cha ;     1.86 ;     3.88 ;     9.50 ;    11.56 ;    42.68 ;    89.06 ;   218.03 ;   265.54
               HIP  69776 ; 6135. ;   176.8 ;  1.24 ;  9.23 ;       ;   3.800 ;   1.92 ;   Cha ;     0.95 ;     1.98 ;     4.52 ;     6.91 ;    16.29 ;    34.15 ;    77.82 ;   119.11
               HIP   1919 ; 5863. ;   176.8 ;  1.09 ;  9.54 ;       ;   3.400 ;   1.84 ;   Cha ;     0.67 ;     1.41 ;     3.07 ;     5.15 ;    10.59 ;    22.26 ;    48.58 ;    81.55
               HIP 112732 ; 6357. ;   176.8 ;  1.40 ;  9.16 ;       ;   5.500 ;   2.27 ;   Cha ;     1.91 ;     3.99 ;     9.50 ;    12.50 ;    38.07 ;    79.59 ;   189.45 ;   249.24
               HIP   5756 ; 6284. ;   176.8 ;  1.30 ; 10.08 ;       ;   2.400 ;   1.51 ;   Cha ;     2.50 ;     5.23 ;    12.18 ;    16.92 ;    39.11 ;    81.88 ;   190.59 ;   264.81
               HIP  17301 ; 5813. ;   176.8 ;  1.07 ; 10.87 ;       ;   1.080 ;   1.04 ;   Cha ;     1.41 ;     2.97 ;     6.35 ;    10.67 ;    16.66 ;    35.10 ;    74.94 ;   125.86
               HIP   2907 ; 6770. ;   176.8 ;  1.50 ;  6.81 ;       ;  44.000 ;   6.28 ;   Cha ;     2.17 ;     4.50 ;    11.93 ;    11.79 ;    74.40 ;   154.52 ;   409.32 ;   404.42
               HIP  49151 ; 5846. ;   176.8 ;  1.08 ;  9.00 ;       ;   4.400 ;   2.10 ;   Cha ;     0.49 ;     1.04 ;     2.27 ;     3.80 ;     8.29 ;    17.42 ;    38.12 ;    63.94
               HIP  84283 ; 5763. ;   176.8 ;  1.00 ;  9.06 ;       ;   5.600 ;   2.38 ;   Cha ;     0.49 ;     1.03 ;     2.22 ;     3.73 ;     8.42 ;    17.71 ;    38.35 ;    64.27
               HIP 103029 ; 5610. ;   176.8 ;  0.98 ;  8.31 ;       ;  10.000 ;   3.21 ;   Cha ;     0.31 ;     0.64 ;     1.38 ;     2.31 ;     6.07 ;    12.78 ;    27.36 ;    45.85
               HIP  20798 ; 6905. ;   176.8 ;  1.50 ;  9.00 ;       ;   5.800 ;   2.27 ;   Cha ;    10.23 ;    21.20 ;    57.86 ;    53.20 ;   210.63 ;   436.67 ;  1191.61 ;  1095.75
               HIP  62881 ; 7048. ;   176.8 ;  1.60 ;  8.09 ;       ;  10.000 ;   2.95 ;   Cha ;     9.91 ;    20.49 ;    58.37 ;    48.68 ;   240.61 ;   497.64 ;  1417.68 ;  1182.35
               HIP  22542 ; 6419. ;   176.8 ;  1.40 ;  8.91 ;       ;   8.900 ;   2.88 ;   Cha ;     2.04 ;     4.25 ;    10.28 ;    12.95 ;    45.72 ;    95.50 ;   230.76 ;   290.77
               HIP  27292 ; 6462. ;   176.9 ;  1.40 ;  9.26 ;       ;   2.600 ;   1.55 ;   Cha ;     2.85 ;     5.95 ;    14.47 ;    17.76 ;    46.95 ;    98.01 ;   238.55 ;   292.75
               HIP  70461 ; 6315. ;   176.9 ;  1.30 ;  9.79 ;       ;   3.700 ;   1.87 ;   Cha ;     2.36 ;     4.94 ;    11.59 ;    15.74 ;    41.09 ;    85.99 ;   201.92 ;   274.28
               HIP 103059 ; 6110. ;   176.9 ;  1.22 ;  8.64 ;       ;  20.000 ;   4.40 ;   Cha ;     0.63 ;     1.32 ;     3.01 ;     4.68 ;    16.34 ;    34.26 ;    78.04 ;   121.27
               HIP  31743 ; 6421. ;   176.9 ;  1.40 ;  8.46 ;       ;  15.000 ;   3.74 ;   Cha ;     1.62 ;     3.38 ;     8.18 ;    10.27 ;    41.34 ;    86.33 ;   209.22 ;   262.65
               HIP  14107 ; 7178. ;   176.9 ;  1.60 ;  6.70 ;       ;  60.000 ;   7.19 ;   Cha ;     7.39 ;    15.26 ;    45.18 ;    34.43 ;   280.15 ;   578.25 ;  1712.64 ;  1305.08
               HIP  78908 ; 6549. ;   176.9 ;  1.40 ;  8.52 ;       ;  11.800 ;   3.29 ;   Cha ;     2.53 ;     5.28 ;    13.17 ;    15.19 ;    60.80 ;   126.73 ;   316.09 ;   364.40
               HIP  32976 ; 7050. ;   176.9 ;  1.60 ;  8.07 ;       ;  31.700 ;   5.26 ;   Cha ;     9.86 ;    20.39 ;    58.13 ;    48.41 ;   319.57 ;   660.93 ;  1883.99 ;  1569.03
               HIP  25463 ; 7095. ;   176.9 ;  1.60 ;  8.46 ;       ;   8.700 ;   2.75 ;   Cha ;    13.89 ;    28.70 ;    82.82 ;    67.32 ;   325.40 ;   672.55 ;  1940.68 ;  1577.61
               HIP  14955 ; 6986. ;   177.0 ;  1.50 ;  8.14 ;       ;  17.000 ;   3.86 ;   Cha ;     8.37 ;    17.33 ;    48.49 ;    42.05 ;   225.08 ;   465.96 ;  1304.15 ;  1131.00
               HIP  61171 ; 6215. ;   177.0 ;  1.30 ; 10.15 ;       ;   1.600 ;   1.24 ;   Cha ;     2.08 ;     4.35 ;     9.99 ;    14.55 ;    29.45 ;    61.71 ;   141.58 ;   206.15
               HIP  86426 ; 6309. ;   177.0 ;  1.30 ;  9.37 ;       ;   2.400 ;   1.51 ;   Cha ;     1.83 ;     3.82 ;     8.99 ;    12.22 ;    28.54 ;    59.72 ;   140.53 ;   191.19
               HIP  69223 ; 6275. ;   177.0 ;  1.30 ;  8.90 ;       ;  15.000 ;   3.78 ;   Cha ;     1.26 ;     2.64 ;     6.19 ;     8.60 ;    31.22 ;    65.34 ;   153.22 ;   212.79
               HIP  34636 ; 6239. ;   177.0 ;  1.30 ;  9.85 ;       ;   3.300 ;   1.77 ;   Cha ;     1.89 ;     3.96 ;     9.16 ;    13.11 ;    32.12 ;    67.28 ;   155.52 ;   222.42
               HIP  30128 ; 6851. ;   177.0 ;  1.50 ;  9.65 ;       ;   3.900 ;   1.86 ;   Cha ;    12.32 ;    25.58 ;    68.56 ;    65.66 ;   230.17 ;   477.66 ;  1280.34 ;  1226.24
               HIP  50911 ; 6372. ;   177.0 ;  1.40 ;  8.68 ;       ;   6.220 ;   2.42 ;   Cha ;     1.55 ;     3.24 ;     7.76 ;    10.08 ;    31.85 ;    66.57 ;   159.44 ;   207.12
               HIP  99285 ; 6662. ;   177.0 ;  1.40 ;  9.00 ;       ;   7.000 ;   2.52 ;   Cha ;     4.72 ;     9.81 ;    25.10 ;    26.96 ;    98.99 ;   206.01 ;   526.90 ;   565.87
               HIP  83378 ; 6734. ;   177.0 ;  1.40 ;  8.87 ;       ;  11.700 ;   3.25 ;   Cha ;     5.56 ;    11.55 ;    30.11 ;    30.84 ;   132.37 ;   275.16 ;   717.31 ;   734.56
               HIP  19156 ; 6522. ;   177.0 ;  1.40 ;  9.39 ;       ;   6.800 ;   2.50 ;   Cha ;     3.71 ;     7.73 ;    19.07 ;    22.51 ;    77.55 ;   161.76 ;   398.90 ;   470.89
               HIP  86044 ; 6496. ;   177.1 ;  1.40 ;  8.88 ;       ;  12.400 ;   3.39 ;   Cha ;     2.58 ;     5.38 ;    13.22 ;    15.82 ;    62.71 ;   130.84 ;   321.72 ;   385.01
               HIP  16667 ; 6410. ;   177.1 ;  1.40 ;  9.49 ;       ;   1.700 ;   1.26 ;   Cha ;     2.72 ;     5.68 ;    13.65 ;    17.36 ;    40.36 ;    84.33 ;   202.56 ;   257.72
               HIP  28551 ; 6051. ;   177.1 ;  1.19 ; 10.01 ;       ;   2.800 ;   1.65 ;   Cha ;     1.10 ;     2.32 ;     5.16 ;     8.40 ;    17.29 ;    36.29 ;    80.96 ;   131.69
               HIP 103991 ; 6200. ;   177.1 ;  1.30 ;  9.37 ;       ;   5.150 ;   2.22 ;   Cha ;     1.27 ;     2.66 ;     6.13 ;     8.97 ;    24.11 ;    50.52 ;   116.36 ;   170.45
               HIP  85697 ; 6554. ;   177.1 ;  1.40 ;  9.06 ;       ;   4.400 ;   2.01 ;   Cha ;     3.45 ;     7.19 ;    17.89 ;    20.63 ;    64.62 ;   134.71 ;   335.38 ;   386.75
               HIP  24227 ; 6704. ;   177.1 ;  1.40 ;  8.27 ;       ;  10.000 ;   3.01 ;   Cha ;     3.67 ;     7.64 ;    19.81 ;    20.60 ;    84.21 ;   175.11 ;   454.15 ;   472.12
               HIP  56840 ; 6226. ;   177.1 ;  1.30 ;  8.13 ;       ;  12.100 ;   3.40 ;   Cha ;     0.71 ;     1.49 ;     3.49 ;     4.99 ;    16.78 ;    35.12 ;    81.94 ;   117.32
               HIP 109649 ; 6292. ;   177.1 ;  1.30 ;  9.11 ;       ;   5.000 ;   2.18 ;   Cha ;     1.49 ;     3.12 ;     7.34 ;    10.09 ;    28.06 ;    58.72 ;   137.96 ;   189.59
               HIP  82765 ; 7054. ;   177.1 ;  1.60 ;  7.40 ;       ;  33.000 ;   5.36 ;   Cha ;     7.11 ;    14.71 ;    42.04 ;    34.75 ;   232.89 ;   481.59 ;  1375.93 ;  1137.30
               HIP  89759 ; 5482. ;   177.1 ;  0.93 ; 10.64 ;       ;   1.090 ;   1.07 ;   Cha ;     1.05 ;     2.22 ;     4.56 ;     7.58 ;    11.70 ;    24.73 ;    50.73 ;    84.42
               HIP  21291 ; 7144. ;   177.1 ;  1.60 ;  8.50 ;       ;   5.000 ;   2.08 ;   Cha ;    16.54 ;    34.17 ;   100.01 ;    78.94 ;   337.17 ;   696.37 ;  2038.26 ;  1608.82
               HIP  52503 ; 6430. ;   177.1 ;  1.40 ;  7.29 ;       ;  23.000 ;   4.63 ;   Cha ;     0.91 ;     1.91 ;     4.66 ;     5.79 ;    26.03 ;    54.33 ;   132.61 ;   164.65
               HIP  15256 ; 6046. ;   177.1 ;  1.18 ;  9.35 ;       ;   8.220 ;   2.83 ;   Cha ;     0.75 ;     1.57 ;     3.51 ;     5.72 ;    15.25 ;    32.00 ;    71.74 ;   116.80
               HIP  75145 ; 5248. ;   177.1 ;  0.86 ;  9.43 ;       ;   3.900 ;   2.05 ;   Cha ;     0.47 ;     0.99 ;     2.01 ;     3.35 ;     6.94 ;    14.68 ;    29.82 ;    49.67
               HIP  12996 ; 6861. ;   177.1 ;  1.50 ;  8.36 ;       ;   9.700 ;   2.94 ;   Cha ;     6.34 ;    13.14 ;    35.51 ;    33.38 ;   148.55 ;   308.14 ;   832.61 ;   782.77
               HIP  51760 ; 5986. ;   177.1 ;  1.15 ;  8.34 ;       ;  19.000 ;   4.33 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     9.22 ;    19.35 ;    43.30 ;    72.59
               HIP  27284 ; 6777. ;   177.2 ;  1.50 ;  8.80 ;       ;   5.000 ;   2.12 ;   Cha ;     6.12 ;    12.72 ;    33.55 ;    33.40 ;   121.93 ;   253.28 ;   668.00 ;   665.01
                HD 221831 ; 6295. ;   177.2 ;  1.16 ;  8.73 ;       ;   1.780 ;   1.30 ;   Nor ;     1.23 ;     2.57 ;     6.07 ;     8.30 ;    16.87 ;    35.30 ;    83.19 ;   113.88
               HIP  24431 ; 6649. ;   177.2 ;  1.40 ;  8.22 ;       ;  21.200 ;   4.39 ;   Cha ;     3.00 ;     6.24 ;    15.96 ;    17.20 ;    83.04 ;   172.81 ;   442.15 ;   476.32
               HIP   2291 ; 6951. ;   177.2 ;  1.50 ;  9.02 ;       ;  10.000 ;   2.97 ;   Cha ;    11.93 ;    24.71 ;    68.31 ;    61.04 ;   281.18 ;   582.50 ;  1610.20 ;  1438.95
               HIP  72716 ; 5014. ;   177.2 ;  0.79 ; 10.21 ;       ;   3.900 ;   2.07 ;   Cha ;     0.65 ;     1.39 ;     2.71 ;     4.47 ;     9.33 ;    19.81 ;    38.74 ;    63.93
               HIP  24752 ; 6376. ;   177.2 ;  1.40 ; 10.14 ;       ;   1.700 ;   1.26 ;   Cha ;     3.53 ;     7.37 ;    17.49 ;    22.87 ;    52.40 ;   109.58 ;   259.89 ;   339.78
               HIP  44593 ; 6905. ;   177.2 ;  1.50 ;  9.61 ;       ;   3.250 ;   1.70 ;   Cha ;    14.35 ;    29.76 ;    81.00 ;    74.98 ;   255.74 ;   530.25 ;  1443.34 ;  1336.05
               HIP  67595 ; 6653. ;   177.2 ;  1.40 ;  9.25 ;       ;   6.700 ;   2.47 ;   Cha ;     5.24 ;    10.91 ;    27.81 ;    30.10 ;   108.86 ;   226.61 ;   577.47 ;   625.06
               HIP 110067 ; 6232. ;   177.2 ;  1.30 ; 10.32 ;       ;   2.000 ;   1.38 ;   Cha ;     2.42 ;     5.08 ;    11.67 ;    16.82 ;    36.31 ;    76.08 ;   174.86 ;   251.96
               HIP  26670 ; 6388. ;   177.2 ;  1.40 ;  9.51 ;       ;   4.500 ;   2.05 ;   Cha ;     2.56 ;     5.35 ;    12.79 ;    16.51 ;    48.50 ;   101.37 ;   242.29 ;   312.87
               HIP  65139 ; 7030. ;   177.2 ;  1.60 ;  8.44 ;       ;   9.250 ;   2.84 ;   Cha ;    11.26 ;    23.30 ;    65.98 ;    55.82 ;   268.37 ;   555.22 ;  1572.36 ;  1330.29
               HIP  56697 ; 6131. ;   177.2 ;  1.23 ; 10.10 ;       ;   1.190 ;   1.07 ;   Cha ;     1.52 ;     3.18 ;     7.19 ;    11.08 ;    19.46 ;    40.82 ;    92.26 ;   142.16
               HIP 105071 ; 6368. ;   177.2 ;  1.40 ;  8.10 ;       ;  13.000 ;   3.50 ;   Cha ;     1.12 ;     2.35 ;     5.64 ;     7.33 ;    27.80 ;    58.09 ;   139.46 ;   181.17
               HIP  48225 ; 6428. ;   177.2 ;  1.40 ;  8.69 ;       ;  13.000 ;   3.48 ;   Cha ;     1.86 ;     3.89 ;     9.44 ;    11.80 ;    45.99 ;    96.03 ;   232.81 ;   291.24
               HIP   6922 ; 6162. ;   177.2 ;  1.30 ;  8.96 ;       ;   8.900 ;   2.93 ;   Cha ;     0.89 ;     1.87 ;     4.29 ;     6.44 ;    19.46 ;    40.79 ;    93.58 ;   140.44
               HIP  48208 ; 5467. ;   177.2 ;  0.93 ; 10.45 ;       ;   1.300 ;   1.17 ;   Cha ;     0.93 ;     1.97 ;     4.04 ;     6.72 ;    10.84 ;    22.90 ;    47.03 ;    78.29
               HIP   7922 ; 6270. ;   177.2 ;  1.30 ;  9.59 ;       ;   7.400 ;   2.65 ;   Cha ;     1.81 ;     3.79 ;     8.84 ;    12.36 ;    37.58 ;    78.66 ;   183.35 ;   256.41
               HIP  56603 ; 5843. ;   177.2 ;  1.08 ; 10.43 ;       ;   1.400 ;   1.18 ;   Cha ;     1.10 ;     2.31 ;     4.99 ;     8.38 ;    13.89 ;    29.24 ;    63.03 ;   105.91
               HIP  20519 ; 6816. ;   177.2 ;  1.50 ;  9.51 ;       ;   4.400 ;   1.98 ;   Cha ;    10.22 ;    21.22 ;    56.36 ;    55.10 ;   196.87 ;   408.76 ;  1085.84 ;  1061.54
               HIP  55426 ; 7156. ;   177.3 ;  1.60 ;  8.85 ;       ;  11.500 ;   3.15 ;   Cha ;    20.70 ;    42.75 ;   125.49 ;    98.72 ;   519.41 ;  1072.59 ;  3148.80 ;  2477.03
               HIP  53249 ; 7069. ;   177.3 ;  1.60 ;  9.12 ;       ;   6.800 ;   2.43 ;   Cha ;    18.30 ;    37.84 ;   108.21 ;    90.03 ;   403.48 ;   834.31 ;  2385.62 ;  1984.72
               HIP  74044 ; 6431. ;   177.3 ;  1.40 ;  6.58 ;       ;  29.000 ;   5.20 ;   Cha ;     0.65 ;     1.35 ;     3.30 ;     4.09 ;    19.51 ;    40.72 ;    99.63 ;   123.36
               HIP 107371 ; 6854. ;   177.3 ;  1.50 ;  8.33 ;       ;  10.700 ;   3.08 ;   Cha ;     6.09 ;    12.64 ;    34.09 ;    32.18 ;   146.41 ;   303.73 ;   819.22 ;   773.43
               HIP   8962 ; 7030. ;   177.3 ;  1.60 ;  7.06 ;       ;  30.600 ;   5.17 ;   Cha ;     5.57 ;    11.53 ;    32.74 ;    27.41 ;   179.12 ;   370.54 ;  1052.07 ;   880.91
               HIP  58351 ; 5891. ;   177.3 ;  1.10 ;  8.57 ;       ;   5.800 ;   2.40 ;   Cha ;     0.40 ;     0.84 ;     1.85 ;     3.10 ;     7.25 ;    15.23 ;    33.64 ;    56.40
               HIP   3967 ; 5840. ;   177.3 ;  1.08 ; 10.43 ;       ;   1.300 ;   1.14 ;   Cha ;     1.10 ;     2.31 ;     4.99 ;     8.38 ;    13.64 ;    28.71 ;    61.88 ;   103.96
               HIP  42456 ; 7073. ;   177.3 ;  1.60 ;  8.25 ;       ;  11.900 ;   3.22 ;   Cha ;    11.63 ;    24.04 ;    68.94 ;    56.70 ;   294.75 ;   609.39 ;  1747.98 ;  1437.45
               HIP 110004 ; 6340. ;   177.3 ;  1.40 ;  8.28 ;       ;   8.150 ;   2.77 ;   Cha ;     1.13 ;     2.36 ;     5.63 ;     7.46 ;    24.86 ;    51.97 ;   123.94 ;   164.22
               HIP 102545 ; 6247. ;   177.3 ;  1.30 ;  8.51 ;       ;   9.240 ;   2.97 ;   Cha ;     0.93 ;     1.96 ;     4.57 ;     6.46 ;    20.51 ;    42.93 ;   100.36 ;   141.84
               HIP 109887 ; 6944. ;   177.3 ;  1.50 ;  8.63 ;       ;   9.000 ;   2.82 ;   Cha ;     9.48 ;    19.65 ;    54.27 ;    48.52 ;   217.76 ;   451.13 ;  1246.18 ;  1114.29
               HIP 100750 ; 6955. ;   177.4 ;  1.50 ;  8.37 ;       ;   7.400 ;   2.55 ;   Cha ;     8.55 ;    17.71 ;    49.12 ;    43.52 ;   186.95 ;   387.23 ;  1073.78 ;   951.32
               HIP  44788 ; 6041. ;   177.4 ;  1.18 ;  8.96 ;       ;   4.700 ;   2.14 ;   Cha ;     0.59 ;     1.25 ;     2.80 ;     4.57 ;    10.55 ;    22.13 ;    49.73 ;    81.15
               HIP  84902 ; 6221. ;   177.4 ;  1.30 ;  9.98 ;       ;  11.200 ;   3.27 ;   Cha ;     1.92 ;     4.02 ;     9.25 ;    13.40 ;    44.23 ;    92.67 ;   213.20 ;   308.87
               HIP  26854 ; 6637. ;   177.4 ;  1.40 ;  9.30 ;       ;   7.600 ;   2.63 ;   Cha ;     5.12 ;    10.66 ;    27.04 ;    29.59 ;   109.76 ;   228.53 ;   579.85 ;   634.46
               HIP  55061 ; 6161. ;   177.4 ;  1.30 ;  9.67 ;       ;   3.070 ;   1.72 ;   Cha ;     1.32 ;     2.76 ;     6.30 ;     9.49 ;    22.00 ;    46.13 ;   105.22 ;   158.51
               HIP   4810 ; 6454. ;   177.4 ;  1.40 ;  9.00 ;       ;   5.300 ;   2.22 ;   Cha ;     2.41 ;     5.02 ;    12.22 ;    15.05 ;    47.39 ;    98.94 ;   240.78 ;   296.56
               HIP  19564 ; 6656. ;   177.4 ;  1.40 ;  8.68 ;       ;  30.000 ;   5.22 ;   Cha ;     3.90 ;     8.11 ;    20.76 ;    22.32 ;   117.78 ;   245.11 ;   626.95 ;   674.35
               HIP  32819 ; 6466. ;   177.4 ;  1.40 ;  9.96 ;       ;   2.700 ;   1.58 ;   Cha ;     4.27 ;     8.92 ;    21.62 ;    26.60 ;    71.07 ;   148.41 ;   359.70 ;   442.53
               HIP   2670 ; 5765. ;   177.4 ;  1.00 ; 10.51 ;       ;   1.400 ;   1.19 ;   Cha ;     1.11 ;     2.34 ;     5.00 ;     8.38 ;    13.57 ;    28.58 ;    60.91 ;   102.14
               HIP  84602 ; 6586. ;   177.4 ;  1.40 ;  7.47 ;       ;  26.000 ;   4.88 ;   Cha ;     1.67 ;     3.47 ;     8.77 ;     9.81 ;    48.64 ;   101.30 ;   255.98 ;   286.38
               HIP  22584 ; 5515. ;   177.4 ;  0.95 ;  9.47 ;       ;   5.080 ;   2.30 ;   Cha ;     0.54 ;     1.15 ;     2.40 ;     4.01 ;     8.98 ;    18.95 ;    39.68 ;    66.30
               HIP  40651 ; 6616. ;   177.4 ;  1.40 ;  7.73 ;       ;  20.000 ;   4.27 ;   Cha ;     2.10 ;     4.36 ;    11.09 ;    12.18 ;    57.26 ;   119.22 ;   303.15 ;   332.86
               HIP  56817 ; 6634. ;   177.4 ;  1.40 ;  8.42 ;       ;  10.600 ;   3.11 ;   Cha ;     3.17 ;     6.59 ;    16.79 ;    18.29 ;    73.82 ;   153.66 ;   391.38 ;   426.33
               HIP  35435 ; 6656. ;   177.4 ;  1.40 ;  8.06 ;       ;  13.000 ;   3.44 ;   Cha ;     2.82 ;     5.87 ;    15.06 ;    16.13 ;    69.15 ;   143.89 ;   369.02 ;   395.34
               HIP  80667 ; 6343. ;   177.4 ;  1.40 ;  8.93 ;       ;   5.400 ;   2.26 ;   Cha ;     1.61 ;     3.36 ;     7.98 ;    10.59 ;    31.90 ;    66.69 ;   158.53 ;   210.27
               HIP  34340 ; 6557. ;   177.4 ;  1.40 ;  9.41 ;       ;   6.000 ;   2.35 ;   Cha ;     4.20 ;     8.76 ;    21.78 ;    25.14 ;    85.14 ;   177.50 ;   441.30 ;   509.19
               HIP  29076 ; 7143. ;   177.4 ;  1.60 ;  7.28 ;       ;  19.000 ;   4.05 ;   Cha ;     8.84 ;    18.25 ;    53.48 ;    41.80 ;   251.45 ;   519.29 ;  1521.93 ;  1189.42
               HIP 113032 ; 5742. ;   177.4 ;  1.00 ; 10.83 ;       ;   2.700 ;   1.66 ;   Cha ;     1.34 ;     2.82 ;     5.96 ;     9.99 ;    19.22 ;    40.50 ;    85.69 ;   143.60
               HIP  73766 ; 6585. ;   177.4 ;  1.40 ;  7.99 ;       ;  13.000 ;   3.45 ;   Cha ;     2.17 ;     4.51 ;    11.38 ;    12.78 ;    53.23 ;   110.88 ;   279.57 ;   313.77
               HIP 107688 ; 6806. ;   177.4 ;  1.50 ;  8.60 ;       ;  13.000 ;   3.41 ;   Cha ;     6.04 ;    12.54 ;    33.36 ;    32.54 ;   152.60 ;   316.83 ;   842.78 ;   822.23
               HIP   2694 ; 6689. ;   177.5 ;  1.40 ;  7.87 ;       ;  28.000 ;   5.03 ;   Cha ;     2.84 ;     5.91 ;    15.29 ;    16.01 ;    84.28 ;   175.27 ;   453.55 ;   474.96
               HIP  85219 ; 6389. ;   177.5 ;  1.40 ;  9.29 ;       ;  10.000 ;   3.06 ;   Cha ;     2.28 ;     4.76 ;    11.39 ;    14.68 ;    52.66 ;   110.05 ;   263.51 ;   339.57
               HIP  65353 ; 6588. ;   177.5 ;  1.40 ;  9.60 ;       ;   2.180 ;   1.41 ;   Cha ;     5.16 ;    10.75 ;    26.91 ;    30.47 ;    81.09 ;   169.00 ;   422.82 ;   478.82
               HIP  95652 ; 5855. ;   177.5 ;  1.09 ; 10.49 ;       ;   0.096 ;   0.31 ;   Cha ;     1.15 ;     2.42 ;     5.22 ;     8.77 ;     7.47 ;    15.71 ;    33.90 ;    56.99
               HIP  11726 ; 5994. ;   177.5 ;  1.15 ;  9.28 ;       ;   6.400 ;   2.51 ;   Cha ;     0.61 ;     1.29 ;     2.87 ;     4.81 ;    11.64 ;    24.44 ;    54.38 ;    91.38
               HIP  58575 ; 6479. ;   177.5 ;  1.40 ;  9.56 ;       ;   2.900 ;   1.64 ;   Cha ;     3.55 ;     7.41 ;    18.08 ;    21.98 ;    60.13 ;   125.52 ;   306.08 ;   372.19
               HIP  19648 ; 6869. ;   177.5 ;  1.50 ;  9.28 ;       ;   4.700 ;   2.04 ;   Cha ;    10.63 ;    22.06 ;    59.53 ;    56.15 ;   207.99 ;   431.45 ;  1164.29 ;  1098.22
               HIP  72304 ; 6000. ;   177.5 ;  1.16 ; 10.42 ;       ;   0.540 ;   0.73 ;   Cha ;     1.18 ;     2.48 ;     5.45 ;     9.20 ;    12.10 ;    25.43 ;    56.01 ;    94.51
               HIP  14681 ; 6102. ;   177.5 ;  1.22 ;  8.70 ;       ;   9.150 ;   2.98 ;   Cha ;     0.63 ;     1.33 ;     3.02 ;     4.72 ;    13.50 ;    28.30 ;    64.36 ;   100.58
               HIP  60950 ; 6596. ;   177.5 ;  1.40 ;  9.34 ;       ;   8.900 ;   2.85 ;   Cha ;     4.61 ;     9.59 ;    24.09 ;    27.08 ;   102.84 ;   214.26 ;   538.00 ;   604.83
               HIP  69081 ; 6581. ;   177.5 ;  1.40 ;  9.01 ;       ;  19.000 ;   4.17 ;   Cha ;     3.66 ;     7.63 ;    19.12 ;    21.65 ;    98.84 ;   205.95 ;   516.25 ;   584.62
               HIP  74564 ; 6503. ;   177.5 ;  1.40 ;  9.89 ;       ;   2.220 ;   1.43 ;   Cha ;     4.62 ;     9.63 ;    23.56 ;    28.28 ;    73.04 ;   152.44 ;   372.89 ;   447.47
               HIP  44361 ; 6122. ;   177.6 ;  1.23 ;  8.76 ;       ;   5.500 ;   2.31 ;   Cha ;     0.70 ;     1.47 ;     3.36 ;     5.18 ;    13.23 ;    27.74 ;    63.28 ;    97.56
               HIP  25526 ; 6206. ;   177.6 ;  1.30 ;  9.51 ;       ;   4.170 ;   2.00 ;   Cha ;     1.40 ;     2.93 ;     6.74 ;     9.85 ;    25.17 ;    52.73 ;   121.47 ;   177.34
               HIP  46446 ; 6731. ;   177.6 ;  1.40 ;  9.46 ;       ;   2.240 ;   1.42 ;   Cha ;     7.57 ;    15.74 ;    40.87 ;    42.15 ;   119.26 ;   247.95 ;   643.96 ;   664.14
                 HD 36608 ; 6592. ;   177.6 ;  1.38 ;  8.57 ;       ;   3.028 ;   1.66 ;   Nor ;     2.99 ;     6.22 ;    15.68 ;    17.58 ;    50.59 ;   105.40 ;   265.50 ;   297.65
               HIP  12811 ; 5288. ;   177.6 ;  0.87 ;  9.83 ;       ;   6.300 ;   2.60 ;   Cha ;     0.60 ;     1.26 ;     2.56 ;     4.26 ;    10.03 ;    21.21 ;    43.04 ;    71.59
               HIP  51705 ; 6024. ;   177.6 ;  1.17 ;  9.76 ;       ;   3.700 ;   1.90 ;   Cha ;     0.87 ;     1.83 ;     4.07 ;     6.73 ;    14.52 ;    30.48 ;    67.84 ;   112.32
               HIP  95887 ; 5854. ;   177.6 ;  1.09 ;  9.55 ;       ;   3.400 ;   1.84 ;   Cha ;     0.67 ;     1.41 ;     3.07 ;     5.15 ;    10.60 ;    22.29 ;    48.60 ;    81.57
               HIP 110107 ; 6199. ;   177.6 ;  1.30 ;  9.32 ;       ;   3.100 ;   1.72 ;   Cha ;     1.23 ;     2.57 ;     5.93 ;     8.68 ;    20.54 ;    43.02 ;    99.13 ;   145.27
               HIP  15078 ; 6600. ;   177.6 ;  1.40 ;  8.87 ;       ;   4.500 ;   2.03 ;   Cha ;     3.60 ;     7.49 ;    18.88 ;    21.09 ;    67.71 ;   141.05 ;   355.49 ;   397.17
               HIP  28087 ; 6312. ;   177.7 ;  1.30 ;  9.12 ;       ;   6.600 ;   2.50 ;   Cha ;     1.61 ;     3.36 ;     7.93 ;    10.76 ;    32.38 ;    67.74 ;   159.79 ;   216.66
               HIP  31417 ; 6836. ;   177.7 ;  1.50 ;  9.49 ;       ;   4.000 ;   1.89 ;   Cha ;    10.76 ;    22.34 ;    59.67 ;    57.59 ;   202.32 ;   419.95 ;  1121.85 ;  1082.77
               HIP  51442 ; 6441. ;   177.7 ;  1.40 ;  9.23 ;       ;   3.180 ;   1.72 ;   Cha ;     2.62 ;     5.46 ;    13.24 ;    16.47 ;    45.37 ;    94.74 ;   229.55 ;   285.60
               HIP 102444 ; 5990. ;   177.7 ;  1.15 ;  9.11 ;       ;   3.000 ;   1.72 ;   Cha ;     0.56 ;     1.17 ;     2.61 ;     4.38 ;     8.77 ;    18.40 ;    40.98 ;    68.82
               HIP  83619 ; 6808. ;   177.7 ;  1.50 ;  7.39 ;       ;  22.400 ;   4.47 ;   Cha ;     3.26 ;     6.76 ;    18.07 ;    17.47 ;    94.31 ;   195.77 ;   523.04 ;   505.53
               HIP  62946 ; 6970. ;   177.7 ;  1.50 ;  8.43 ;       ;  14.000 ;   3.51 ;   Cha ;     9.26 ;    19.18 ;    53.40 ;    46.89 ;   237.38 ;   491.57 ;  1368.64 ;  1201.85
               HIP   4035 ; 6770. ;   177.7 ;  1.50 ;  8.71 ;       ;   3.150 ;   1.68 ;   Cha ;     5.72 ;    11.89 ;    31.32 ;    31.29 ;   101.56 ;   210.98 ;   555.63 ;   555.24
               HIP  91696 ; 5809. ;   177.7 ;  1.07 ;  9.76 ;       ;   8.600 ;   2.94 ;   Cha ;     0.74 ;     1.55 ;     3.35 ;     5.63 ;    14.61 ;    30.74 ;    66.49 ;   111.55
               HIP  72715 ; 6474. ;   177.7 ;  1.40 ;  9.26 ;       ;   3.500 ;   1.80 ;   Cha ;     2.95 ;     6.16 ;    15.04 ;    18.31 ;    52.41 ;   109.39 ;   266.98 ;   325.02
               HIP  13504 ; 7136. ;   177.7 ;  1.60 ;  8.03 ;       ;  15.000 ;   3.60 ;   Cha ;    12.66 ;    26.16 ;    76.44 ;    60.35 ;   339.74 ;   701.72 ;  2050.56 ;  1619.10
               HIP  64961 ; 6119. ;   177.7 ;  1.23 ;  8.17 ;       ;  11.700 ;   3.37 ;   Cha ;     0.51 ;     1.07 ;     2.44 ;     3.77 ;    11.58 ;    24.28 ;    55.55 ;    85.66
               HIP  21401 ; 5850. ;   177.7 ;  1.09 ; 10.93 ;       ;   0.990 ;   1.00 ;   Cha ;     1.49 ;     3.14 ;     6.72 ;    11.31 ;    17.33 ;    36.49 ;    78.26 ;   131.61
               HIP  99783 ; 6785. ;   177.7 ;  1.50 ;  8.95 ;       ;   4.900 ;   2.10 ;   Cha ;     6.80 ;    14.12 ;    37.29 ;    36.98 ;   134.64 ;   279.65 ;   738.64 ;   732.50
               HIP    317 ; 7173. ;   177.7 ;  1.60 ;  8.00 ;       ;  15.000 ;   3.60 ;   Cha ;    13.92 ;    28.75 ;    84.92 ;    65.53 ;   373.27 ;   770.55 ;  2276.20 ;  1756.51
               HIP  45179 ; 5125. ;   177.7 ;  0.82 ;  9.43 ;       ;   5.230 ;   2.39 ;   Cha ;     0.44 ;     0.94 ;     1.88 ;     3.12 ;     6.93 ;    14.68 ;    29.43 ;    48.93
               HIP  73952 ; 5548. ;   177.7 ;  0.96 ; 10.38 ;       ;   2.600 ;   1.64 ;   Cha ;     0.93 ;     1.96 ;     4.07 ;     6.80 ;    13.04 ;    27.54 ;    57.18 ;    95.38
               HIP  98272 ; 5668. ;   177.7 ;  1.00 ;  8.76 ;       ;   5.600 ;   2.39 ;   Cha ;     0.40 ;     0.84 ;     1.80 ;     3.02 ;     6.89 ;    14.50 ;    31.13 ;    52.14
               HIP  14852 ; 5722. ;   177.8 ;  1.00 ;  8.72 ;       ;  17.000 ;   4.16 ;   Cha ;     0.40 ;     0.84 ;     1.82 ;     3.05 ;     9.12 ;    19.19 ;    41.48 ;    69.50
               HIP  52945 ; 6353. ;   177.8 ;  1.40 ;  9.14 ;       ;  16.000 ;   3.88 ;   Cha ;     1.86 ;     3.89 ;     9.25 ;    12.21 ;    48.46 ;   101.32 ;   241.01 ;   317.90
               HIP  93876 ; 5535. ;   177.8 ;  0.95 ;  7.17 ;       ;  66.000 ;   8.29 ;   Cha ;     0.17 ;     0.35 ;     0.74 ;     1.25 ;     5.18 ;    10.91 ;    23.34 ;    39.14
               HIP 101378 ; 6032. ;   177.8 ;  1.17 ;  8.50 ;       ;   3.800 ;   1.93 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.49 ;     7.56 ;    15.87 ;    35.71 ;    58.56
               HIP  75877 ; 5946. ;   177.8 ;  1.13 ; 10.64 ;       ;   0.714 ;   0.84 ;   Cha ;     1.31 ;     2.75 ;     6.01 ;    10.13 ;    14.27 ;    29.99 ;    65.41 ;   110.29
               HIP  20571 ; 5605. ;   177.8 ;  0.98 ;  9.44 ;       ;   3.300 ;   1.85 ;   Cha ;     0.56 ;     1.18 ;     2.50 ;     4.18 ;     8.42 ;    17.74 ;    37.54 ;    62.81
               HIP  54244 ; 7000. ;   177.8 ;  1.60 ;  8.86 ;       ;  12.400 ;   3.30 ;   Cha ;    12.79 ;    26.47 ;    74.25 ;    64.26 ;   328.18 ;   679.31 ;  1905.24 ;  1648.91
               HIP  41610 ; 6091. ;   177.8 ;  1.21 ;  8.56 ;       ;   9.700 ;   3.07 ;   Cha ;     0.57 ;     1.19 ;     2.71 ;     4.27 ;    12.26 ;    25.71 ;    58.40 ;    91.94
               HIP  75910 ; 6017. ;   177.8 ;  1.17 ;  9.69 ;       ;   1.900 ;   1.37 ;   Cha ;     0.82 ;     1.72 ;     3.83 ;     6.36 ;    11.57 ;    24.28 ;    54.03 ;    89.85
               HIP  75536 ; 6152. ;   177.9 ;  1.25 ;  9.27 ;       ;   6.250 ;   2.46 ;   Cha ;     1.02 ;     2.15 ;     4.90 ;     7.42 ;    20.04 ;    42.01 ;    95.97 ;   145.22
               HIP  80908 ; 5735. ;   177.9 ;  1.00 ;  8.86 ;       ;   7.700 ;   2.80 ;   Cha ;     0.43 ;     0.91 ;     1.97 ;     3.30 ;     8.09 ;    17.02 ;    36.80 ;    61.66
               HIP  33986 ; 6737. ;   177.9 ;  1.40 ;  8.67 ;       ;   6.140 ;   2.35 ;   Cha ;     5.04 ;    10.48 ;    27.36 ;    27.92 ;   102.18 ;   212.39 ;   554.60 ;   565.94
                 HD 75638 ; 6934. ;   177.9 ;  1.63 ;  8.07 ;       ;   5.174 ;   2.14 ;   Nor ;     6.88 ;    14.25 ;    39.31 ;    35.20 ;   143.35 ;   297.00 ;   819.48 ;   733.81
               HIP  66308 ; 5920. ;   177.9 ;  1.12 ;  9.82 ;       ;   2.600 ;   1.61 ;   Cha ;     0.80 ;     1.68 ;     3.68 ;     6.19 ;    11.98 ;    25.17 ;    55.20 ;    92.79
                 HD 10412 ; 7161. ;   177.9 ;  1.47 ;  8.41 ;       ;   4.787 ;   2.03 ;   Nor ;    16.63 ;    34.34 ;   101.03 ;    78.83 ;   321.23 ;   663.25 ;  1951.58 ;  1522.71
               HIP  65282 ; 5566. ;   177.9 ;  0.96 ; 10.02 ;       ;   2.500 ;   1.61 ;   Cha ;     0.76 ;     1.61 ;     3.37 ;     5.62 ;    10.60 ;    22.35 ;    46.75 ;    78.09
               HIP  49763 ; 6686. ;   177.9 ;  1.40 ;  8.28 ;       ;   8.500 ;   2.77 ;   Cha ;     3.48 ;     7.24 ;    18.69 ;    19.66 ;    76.64 ;   159.42 ;   411.58 ;   432.93
               HIP 102543 ; 6553. ;   177.9 ;  1.40 ;  9.63 ;       ;   5.400 ;   2.23 ;   Cha ;     4.69 ;     9.78 ;    24.25 ;    28.11 ;    92.55 ;   192.98 ;   478.61 ;   554.67
               HIP 102475 ; 6980. ;   177.9 ;  1.50 ;  8.40 ;       ;  12.000 ;   3.25 ;   Cha ;     9.43 ;    19.52 ;    54.52 ;    47.56 ;   232.48 ;   481.35 ;  1344.06 ;  1172.65
               HIP  23867 ; 6345. ;   177.9 ;  1.40 ;  9.51 ;       ;   3.900 ;   1.92 ;   Cha ;     2.22 ;     4.63 ;    10.97 ;    14.59 ;    40.56 ;    84.82 ;   200.89 ;   266.97
               HIP  69935 ; 6875. ;   178.0 ;  1.50 ;  8.18 ;       ;   9.600 ;   2.92 ;   Cha ;     6.04 ;    12.53 ;    34.01 ;    31.65 ;   141.26 ;   292.95 ;   795.04 ;   739.81
               HIP  49121 ; 6501. ;   178.0 ;  1.40 ;  8.11 ;       ;  11.900 ;   3.32 ;   Cha ;     1.75 ;     3.66 ;     9.04 ;    10.74 ;    42.23 ;    88.09 ;   217.69 ;   258.54
               HIP 101363 ; 5677. ;   178.0 ;  1.00 ;  9.80 ;       ;   3.800 ;   1.97 ;   Cha ;     0.71 ;     1.49 ;     3.17 ;     5.30 ;    11.09 ;    23.36 ;    49.67 ;    83.14
               HIP 112955 ; 6405. ;   178.0 ;  1.40 ;  8.65 ;       ;   7.000 ;   2.56 ;   Cha ;     1.70 ;     3.55 ;     8.55 ;    10.86 ;    35.89 ;    74.98 ;   180.89 ;   229.77
               HIP  23796 ; 5569. ;   178.0 ;  0.97 ; 10.71 ;       ;   2.500 ;   1.61 ;   Cha ;     1.14 ;     2.42 ;     5.01 ;     8.35 ;    15.98 ;    33.73 ;    69.88 ;   116.54
               HIP  11629 ; 6262. ;   178.0 ;  1.30 ;  8.01 ;       ;  24.000 ;   4.78 ;   Cha ;     0.76 ;     1.58 ;     3.72 ;     5.20 ;    21.07 ;    44.09 ;   103.66 ;   144.73
               HIP  10103 ; 6639. ;   178.0 ;  1.40 ;  9.10 ;       ;   6.600 ;   2.45 ;   Cha ;     4.63 ;     9.63 ;    24.48 ;    26.71 ;    95.76 ;   199.37 ;   506.70 ;   552.82
               HIP  39599 ; 6754. ;   178.0 ;  1.50 ;  8.45 ;       ;  12.200 ;   3.31 ;   Cha ;     4.72 ;     9.80 ;    25.74 ;    25.93 ;   117.48 ;   244.11 ;   640.89 ;   645.75
               HIP  18631 ; 5318. ;   178.0 ;  0.88 ;  9.47 ;       ;   5.500 ;   2.42 ;   Cha ;     0.50 ;     1.05 ;     2.15 ;     3.58 ;     8.11 ;    17.14 ;    35.07 ;    58.45
               HIP  23169 ; 7143. ;   178.0 ;  1.60 ;  8.93 ;       ;   6.500 ;   2.37 ;   Cha ;    20.69 ;    42.73 ;   124.95 ;    99.16 ;   450.28 ;   930.01 ;  2719.33 ;  2157.92
                HD 123544 ; 7063. ;   178.0 ;  1.65 ;  8.27 ;       ;   5.707 ;   2.23 ;   Nor ;    11.42 ;    23.60 ;    67.51 ;    55.87 ;   244.64 ;   505.87 ;  1446.85 ;  1197.32
               HIP  15112 ; 6694. ;   178.0 ;  1.40 ;  8.25 ;       ;  17.000 ;   3.92 ;   Cha ;     3.51 ;     7.30 ;    18.89 ;    19.76 ;    91.89 ;   191.10 ;   494.42 ;   517.25
               HIP  69476 ; 7086. ;   178.1 ;  1.60 ;  7.83 ;       ;  28.000 ;   4.93 ;   Cha ;     9.76 ;    20.18 ;    58.15 ;    47.27 ;   306.52 ;   633.58 ;  1825.49 ;  1483.85
               HIP  24489 ; 6074. ;   178.1 ;  1.20 ;  9.67 ;       ;   3.800 ;   1.92 ;   Cha ;     0.98 ;     2.06 ;     4.63 ;     7.40 ;    16.67 ;    34.99 ;    78.59 ;   125.67
               HIP  51100 ; 6984. ;   178.1 ;  1.50 ;  8.94 ;       ;   6.300 ;   2.35 ;   Cha ;    12.71 ;    26.32 ;    73.46 ;    64.26 ;   266.73 ;   552.27 ;  1541.45 ;  1348.51
               HIP   2488 ; 6588. ;   178.1 ;  1.40 ;  9.48 ;       ;   2.300 ;   1.45 ;   Cha ;     4.84 ;    10.09 ;    25.26 ;    28.57 ;    77.09 ;   160.64 ;   402.21 ;   455.05
               HIP 105957 ; 6478. ;   178.1 ;  1.40 ;  8.84 ;       ;  11.400 ;   3.25 ;   Cha ;     2.38 ;     4.97 ;    12.18 ;    14.74 ;    56.79 ;   118.51 ;   290.27 ;   351.48
               HIP  89619 ; 6632. ;   178.1 ;  1.40 ;  8.46 ;       ;  16.000 ;   3.82 ;   Cha ;     3.21 ;     6.67 ;    16.99 ;    18.53 ;    82.82 ;   172.42 ;   438.85 ;   478.78
               HIP  15862 ; 6955. ;   178.1 ;  1.50 ;  9.08 ;       ;  17.000 ;   3.87 ;   Cha ;    12.50 ;    25.90 ;    71.65 ;    63.91 ;   336.45 ;   696.96 ;  1928.38 ;  1720.14
               HIP  22359 ; 6324. ;   178.1 ;  1.30 ;  8.26 ;       ;  13.000 ;   3.50 ;   Cha ;     1.06 ;     2.22 ;     5.27 ;     7.06 ;    25.28 ;    52.86 ;   125.66 ;   168.31
               HIP 101241 ; 6893. ;   178.1 ;  1.50 ;  7.64 ;       ;  17.000 ;   3.88 ;   Cha ;     4.85 ;    10.06 ;    27.46 ;    25.17 ;   130.75 ;   271.06 ;   740.30 ;   678.47
               HIP   4259 ; 6110. ;   178.2 ;  1.22 ; 10.23 ;       ;   0.760 ;   0.86 ;   Cha ;     1.53 ;     3.20 ;     7.20 ;    11.26 ;    17.45 ;    36.62 ;    82.36 ;   128.80
               HIP  48099 ; 6189. ;   178.2 ;  1.30 ; 10.09 ;       ;  29.000 ;   5.28 ;   Cha ;     1.83 ;     3.84 ;     8.78 ;    13.01 ;    53.67 ;   112.49 ;   256.99 ;   380.67
               HIP  74806 ; 6624. ;   178.2 ;  1.40 ;  7.36 ;       ;  29.000 ;   5.14 ;   Cha ;     1.79 ;     3.72 ;     9.49 ;    10.34 ;    53.56 ;   111.49 ;   284.39 ;   310.09
               HIP  69874 ; 6583. ;   178.2 ;  1.40 ;  9.61 ;       ;   6.700 ;   2.48 ;   Cha ;     5.13 ;    10.69 ;    26.70 ;    30.34 ;   106.69 ;   222.36 ;   555.58 ;   631.31
                HD 186000 ; 6353. ;   178.2 ;  1.51 ;  8.13 ;       ;   3.129 ;   1.72 ;   Nor ;     1.09 ;     2.28 ;     5.46 ;     7.16 ;    19.63 ;    41.03 ;    98.18 ;   128.83
               HIP  88424 ; 6800. ;   178.2 ;  1.50 ;  8.58 ;       ;  30.000 ;   5.18 ;   Cha ;     5.85 ;    12.15 ;    32.28 ;    31.60 ;   182.27 ;   378.47 ;  1005.22 ;   984.29
               HIP  94088 ; 7117. ;   178.2 ;  1.60 ;  8.89 ;       ;   7.000 ;   2.46 ;   Cha ;    18.71 ;    38.66 ;   112.18 ;    90.39 ;   415.04 ;   857.56 ;  2488.41 ;  2005.15
               HIP  69689 ; 6588. ;   178.2 ;  1.40 ;  9.08 ;       ;  11.900 ;   3.30 ;   Cha ;     3.88 ;     8.09 ;    20.31 ;    22.90 ;    93.26 ;   194.32 ;   487.73 ;   550.07
               HIP  13292 ; 6115. ;   178.2 ;  1.22 ;  9.88 ;       ;   4.900 ;   2.18 ;   Cha ;     1.27 ;     2.66 ;     6.01 ;     9.35 ;    23.10 ;    48.46 ;   109.44 ;   170.29
               HIP 101122 ; 6027. ;   178.2 ;  1.17 ;  9.66 ;       ;   5.600 ;   2.34 ;   Cha ;     0.83 ;     1.75 ;     3.89 ;     6.43 ;    15.38 ;    32.29 ;    71.98 ;   118.88
               HIP 104153 ; 6623. ;   178.2 ;  1.40 ;  8.84 ;       ;  15.000 ;   3.70 ;   Cha ;     3.82 ;     7.96 ;    20.18 ;    22.21 ;    97.20 ;   202.41 ;   513.09 ;   564.57
               HIP  21351 ; 6780. ;   178.2 ;  1.50 ;  9.24 ;       ;   5.800 ;   2.28 ;   Cha ;     7.86 ;    16.32 ;    43.00 ;    42.89 ;   162.36 ;   337.28 ;   888.43 ;   886.24
               HIP  48274 ; 6664. ;   178.2 ;  1.40 ;  9.56 ;       ;   5.500 ;   2.23 ;   Cha ;     6.45 ;    13.42 ;    34.24 ;    36.90 ;   127.45 ;   265.29 ;   676.69 ;   729.24
               HIP  98944 ; 7176. ;   178.2 ;  1.60 ;  9.00 ;       ;  10.500 ;   3.01 ;   Cha ;    23.76 ;    49.06 ;   144.85 ;   112.77 ;   582.61 ;  1202.74 ;  3551.20 ;  2764.86
               HIP  95048 ; 6130. ;   178.3 ;  1.23 ;  8.60 ;       ;   6.800 ;   2.56 ;   Cha ;     0.66 ;     1.39 ;     3.17 ;     4.86 ;    13.12 ;    27.51 ;    62.90 ;    96.39
               HIP  31578 ; 5848. ;   178.3 ;  1.08 ; 10.19 ;       ;   1.600 ;   1.27 ;   Cha ;     0.96 ;     2.01 ;     4.35 ;     7.31 ;    12.49 ;    26.29 ;    56.87 ;    95.54
               HIP  88910 ; 6632. ;   178.3 ;  1.40 ;  8.21 ;       ;  16.000 ;   3.82 ;   Cha ;     2.83 ;     5.89 ;    15.00 ;    16.34 ;    73.04 ;   152.05 ;   387.41 ;   422.03
               HIP  72769 ; 6522. ;   178.3 ;  1.40 ;  7.81 ;       ;  33.000 ;   5.52 ;   Cha ;     1.61 ;     3.35 ;     8.34 ;     9.75 ;    49.94 ;   104.11 ;   258.87 ;   302.72
               HIP  47482 ; 6405. ;   178.3 ;  1.40 ;  7.91 ;       ;  15.000 ;   3.75 ;   Cha ;     1.15 ;     2.41 ;     5.83 ;     7.38 ;    29.48 ;    61.58 ;   149.12 ;   188.76
               HIP  90627 ; 6156. ;   178.3 ;  1.30 ;  9.39 ;       ;  15.000 ;   3.80 ;   Cha ;     1.10 ;     2.32 ;     5.29 ;     7.99 ;    27.45 ;    57.53 ;   131.43 ;   198.43
               HIP  55952 ; 6664. ;   178.3 ;  1.40 ;  9.12 ;       ;   6.000 ;   2.33 ;   Cha ;     5.07 ;    10.56 ;    26.99 ;    28.98 ;   102.43 ;   213.17 ;   545.12 ;   585.26
               HIP  52028 ; 6545. ;   178.3 ;  1.40 ;  8.74 ;       ;   5.180 ;   2.18 ;   Cha ;     2.81 ;     5.87 ;    14.60 ;    16.90 ;    54.96 ;   114.57 ;   285.16 ;   330.07
               HIP  38616 ; 6601. ;   178.3 ;  1.40 ;  9.55 ;       ;   2.600 ;   1.54 ;   Cha ;     5.24 ;    10.93 ;    27.44 ;    30.80 ;    86.09 ;   179.37 ;   450.35 ;   505.51
               HIP  76863 ; 6439. ;   178.4 ;  1.40 ;  9.53 ;       ;   3.700 ;   1.86 ;   Cha ;     3.07 ;     6.41 ;    15.48 ;    19.33 ;    55.26 ;   115.41 ;   278.92 ;   348.20
               HIP 104219 ; 6518. ;   178.4 ;  1.40 ;  7.36 ;       ;  19.000 ;   4.19 ;   Cha ;     1.26 ;     2.63 ;     6.55 ;     7.67 ;    34.17 ;    71.24 ;   177.27 ;   207.46
               HIP  58341 ; 6309. ;   178.4 ;  1.30 ;  8.64 ;       ;   6.000 ;   2.38 ;   Cha ;     1.23 ;     2.57 ;     6.08 ;     8.24 ;    24.18 ;    50.56 ;   119.57 ;   162.07
               HIP  73466 ; 6136. ;   178.4 ;  1.24 ;  9.09 ;       ;  21.700 ;   4.58 ;   Cha ;     0.88 ;     1.84 ;     4.20 ;     6.43 ;    23.41 ;    49.07 ;   111.94 ;   171.12
               HIP 111193 ; 6332. ;   178.4 ;  1.40 ;  9.34 ;       ;   4.300 ;   2.01 ;   Cha ;     1.93 ;     4.05 ;     9.57 ;    12.82 ;    36.30 ;    75.92 ;   179.54 ;   240.46
               HIP  74972 ; 6678. ;   178.4 ;  1.40 ;  8.94 ;       ;   6.000 ;   2.33 ;   Cha ;     4.80 ;     9.99 ;    25.66 ;    27.26 ;    96.94 ;   201.69 ;   518.11 ;   550.41
               HIP  77842 ; 6568. ;   178.4 ;  1.40 ;  9.60 ;       ;   3.600 ;   1.82 ;   Cha ;     4.85 ;    10.10 ;    25.15 ;    28.86 ;    86.38 ;   180.06 ;   448.29 ;   514.34
               HIP  70067 ; 6141. ;   178.4 ;  1.24 ;  9.79 ;       ;   2.000 ;   1.39 ;   Cha ;     1.32 ;     2.76 ;     6.27 ;     9.58 ;    19.31 ;    40.50 ;    91.96 ;   140.52
               HIP  34130 ; 6508. ;   178.4 ;  1.40 ;  8.73 ;       ;  13.000 ;   3.47 ;   Cha ;     2.48 ;     5.17 ;    12.76 ;    15.13 ;    61.01 ;   127.26 ;   314.04 ;   372.50
               HIP  77526 ; 5932. ;   178.4 ;  1.12 ;  8.90 ;       ;   9.900 ;   3.13 ;   Cha ;     0.49 ;     1.02 ;     2.26 ;     3.79 ;    10.16 ;    21.34 ;    47.24 ;    79.26
               HIP  19876 ; 5862. ;   178.4 ;  1.09 ;  8.18 ;       ;  33.000 ;   5.74 ;   Cha ;     0.32 ;     0.68 ;     1.49 ;     2.50 ;     9.00 ;    18.92 ;    41.73 ;    69.94
               HIP  70673 ; 6042. ;   178.4 ;  1.18 ;  9.72 ;       ;   3.300 ;   1.80 ;   Cha ;     0.91 ;     1.90 ;     4.25 ;     6.95 ;    14.74 ;    30.95 ;    69.12 ;   113.00
               HIP 110513 ; 7184. ;   178.4 ;  1.60 ;  7.66 ;       ;  11.800 ;   3.19 ;   Cha ;    12.14 ;    25.07 ;    74.31 ;    56.79 ;   306.51 ;   632.64 ;  1875.47 ;  1433.43
               HIP  22689 ; 6186. ;   178.5 ;  1.30 ; 10.31 ;       ;   0.590 ;   0.75 ;   Cha ;     2.07 ;     4.34 ;     9.89 ;    14.69 ;    22.88 ;    47.97 ;   109.29 ;   162.43
               HIP  36577 ; 6616. ;   178.5 ;  1.40 ;  7.58 ;       ;  40.700 ;   6.09 ;   Cha ;     1.94 ;     4.03 ;    10.25 ;    11.25 ;    63.18 ;   131.55 ;   334.68 ;   367.21
               HIP  98494 ; 6444. ;   178.5 ;  1.40 ; 10.21 ;       ;   3.700 ;   1.86 ;   Cha ;     4.58 ;     9.56 ;    23.01 ;    28.78 ;    82.43 ;   172.21 ;   414.45 ;   518.34
               HIP  99952 ; 6485. ;   178.5 ;  1.40 ;  9.21 ;       ;   6.240 ;   2.40 ;   Cha ;     2.98 ;     6.21 ;    15.21 ;    18.38 ;    61.04 ;   127.39 ;   311.80 ;   376.70
               HIP  19928 ; 5733. ;   178.5 ;  1.00 ; 10.11 ;       ;   3.900 ;   1.99 ;   Cha ;     0.87 ;     1.83 ;     3.90 ;     6.53 ;    13.67 ;    28.80 ;    61.44 ;   102.95
               HIP  54460 ; 6574. ;   178.5 ;  1.40 ;  9.06 ;       ;  16.000 ;   3.83 ;   Cha ;     3.66 ;     7.64 ;    19.10 ;    21.74 ;    94.80 ;   197.55 ;   494.24 ;   562.46
               HIP  22967 ; 5986. ;   178.5 ;  1.15 ;  9.39 ;       ;   4.240 ;   2.04 ;   Cha ;     0.65 ;     1.36 ;     3.02 ;     5.08 ;    11.11 ;    23.33 ;    51.80 ;    87.07
               HIP  31439 ; 6566. ;   178.5 ;  1.40 ;  7.97 ;       ;  26.000 ;   4.89 ;   Cha ;     2.02 ;     4.20 ;    10.55 ;    11.99 ;    58.94 ;   122.82 ;   308.32 ;   350.39
               HIP  47632 ; 5869. ;   178.5 ;  1.09 ;  9.78 ;       ;   1.900 ;   1.38 ;   Cha ;     0.76 ;     1.61 ;     3.50 ;     5.88 ;    10.46 ;    21.99 ;    47.93 ;    80.49
               HIP  40633 ; 5321. ;   178.5 ;  0.88 ;  9.79 ;       ;   8.700 ;   3.05 ;   Cha ;     0.59 ;     1.25 ;     2.55 ;     4.25 ;    10.84 ;    22.93 ;    46.73 ;    77.79
               HIP 107992 ; 6994. ;   178.5 ;  1.50 ;  8.08 ;       ;   8.400 ;   2.71 ;   Cha ;     8.31 ;    17.21 ;    48.29 ;    41.65 ;   187.45 ;   388.00 ;  1088.57 ;   938.86
               HIP  10374 ; 5500. ;   178.5 ;  0.94 ; 10.43 ;       ;   2.500 ;   1.62 ;   Cha ;     0.94 ;     1.98 ;     4.09 ;     6.82 ;    12.94 ;    27.33 ;    56.36 ;    93.90
               HIP   3335 ; 6606. ;   178.5 ;  1.40 ;  9.96 ;       ;   7.000 ;   2.53 ;   Cha ;     6.72 ;    14.01 ;    35.11 ;    39.43 ;   141.32 ;   294.46 ;   738.17 ;   828.93
               HIP 106338 ; 6708. ;   178.5 ;  1.40 ;  8.98 ;       ;   5.230 ;   2.17 ;   Cha ;     5.42 ;    11.28 ;    29.19 ;    30.43 ;   105.71 ;   219.84 ;   568.94 ;   593.02
               HIP  34645 ; 6457. ;   178.5 ;  1.40 ;  8.01 ;       ;  17.000 ;   3.98 ;   Cha ;     1.44 ;     3.01 ;     7.38 ;     9.02 ;    38.05 ;    79.42 ;   194.43 ;   237.73
               HIP 111424 ; 6319. ;   178.5 ;  1.30 ;  8.76 ;       ;   8.800 ;   2.88 ;   Cha ;     1.36 ;     2.83 ;     6.71 ;     9.04 ;    29.32 ;    61.31 ;   145.18 ;   195.56
               HIP 100402 ; 6623. ;   178.5 ;  1.40 ;  9.05 ;       ;   4.600 ;   2.05 ;   Cha ;     4.27 ;     8.90 ;    22.53 ;    24.83 ;    80.84 ;   168.34 ;   426.25 ;   469.74
               HIP  31219 ; 6639. ;   178.6 ;  1.40 ;  9.41 ;       ;   3.000 ;   1.65 ;   Cha ;     5.48 ;    11.40 ;    28.92 ;    31.64 ;    93.06 ;   193.76 ;   491.56 ;   537.66
               HIP   5168 ; 5247. ;   178.6 ;  0.86 ;  9.05 ;       ;   7.700 ;   2.88 ;   Cha ;     0.38 ;     0.81 ;     1.64 ;     2.74 ;     6.69 ;    14.15 ;    28.89 ;    48.20
               HIP  13597 ; 7166. ;   178.6 ;  1.60 ;  8.06 ;       ;  10.000 ;   2.94 ;   Cha ;    14.06 ;    29.02 ;    85.55 ;    66.34 ;   340.56 ;   703.10 ;  2072.57 ;  1607.09
               HIP  35033 ; 7119. ;   178.6 ;  1.60 ;  7.38 ;       ;  67.000 ;   7.62 ;   Cha ;     8.60 ;    17.77 ;    51.71 ;    41.04 ;   335.54 ;   693.19 ;  2017.47 ;  1601.28
               HIP   2893 ; 6795. ;   178.6 ;  1.50 ;  8.05 ;       ;  22.100 ;   4.45 ;   Cha ;     4.38 ;     9.10 ;    24.18 ;    23.66 ;   126.43 ;   262.51 ;   697.62 ;   682.67
               HIP  30231 ; 7172. ;   178.6 ;  1.60 ;  8.91 ;       ;   5.000 ;   2.08 ;   Cha ;    22.42 ;    46.30 ;   136.55 ;   106.46 ;   456.74 ;   942.95 ;  2781.19 ;  2168.32
               HIP 110069 ; 7135. ;   178.6 ;  1.60 ;  8.74 ;       ;   5.700 ;   2.22 ;   Cha ;    18.30 ;    37.80 ;   110.30 ;    87.77 ;   385.46 ;   796.21 ;  2323.37 ;  1848.77
               HIP  96874 ; 6236. ;   178.6 ;  1.30 ;  9.29 ;       ;   4.800 ;   2.14 ;   Cha ;     1.37 ;     2.87 ;     6.65 ;     9.51 ;    25.52 ;    53.44 ;   124.02 ;   177.20
               HIP   1251 ; 5827. ;   178.6 ;  1.07 ; 10.15 ;       ;   1.900 ;   1.38 ;   Cha ;     0.93 ;     1.95 ;     4.22 ;     7.08 ;    12.61 ;    26.54 ;    57.28 ;    96.17
               HIP  18189 ; 7174. ;   178.6 ;  1.60 ;  8.37 ;       ;  18.000 ;   3.94 ;   Cha ;    16.97 ;    35.04 ;   103.48 ;    80.10 ;   476.16 ;   982.97 ;  2903.18 ;  2247.17
               HIP  43074 ; 6122. ;   178.7 ;  1.23 ;  7.45 ;       ;   8.600 ;   2.89 ;   Cha ;     0.36 ;     0.75 ;     1.72 ;     2.64 ;     7.51 ;    15.73 ;    36.13 ;    55.49
               HIP  86535 ; 6356. ;   178.7 ;  1.40 ;  8.59 ;       ;  20.500 ;   4.39 ;   Cha ;     1.40 ;     2.92 ;     6.98 ;     9.16 ;    38.74 ;    80.98 ;   193.41 ;   253.86
               HIP  18249 ; 5820. ;   178.7 ;  1.07 ;  9.78 ;       ;   5.800 ;   2.41 ;   Cha ;     0.75 ;     1.58 ;     3.42 ;     5.73 ;    13.47 ;    28.33 ;    61.34 ;   102.93
               HIP  54384 ; 6750. ;   178.7 ;  1.50 ;  8.56 ;       ;  15.000 ;   3.67 ;   Cha ;     4.96 ;    10.30 ;    26.99 ;    27.29 ;   129.95 ;   270.05 ;   707.91 ;   715.74
               HIP  25037 ; 7139. ;   178.7 ;  1.60 ;  8.03 ;       ;  13.000 ;   3.35 ;   Cha ;    12.76 ;    26.36 ;    77.10 ;    60.77 ;   330.36 ;   682.32 ;  1995.61 ;  1572.78
               HIP  55800 ; 6987. ;   178.7 ;  1.50 ;  8.20 ;       ;  11.100 ;   3.12 ;   Cha ;     8.66 ;    17.92 ;    50.17 ;    43.50 ;   209.29 ;   433.28 ;  1212.87 ;  1051.69
               HIP  59090 ; 6527. ;   178.7 ;  1.40 ;  8.83 ;       ;  11.300 ;   3.23 ;   Cha ;     2.78 ;     5.80 ;    14.36 ;    16.83 ;    66.04 ;   137.72 ;   341.17 ;   399.86
               HIP  65690 ; 6957. ;   178.7 ;  1.50 ;  8.02 ;       ;  20.600 ;   4.26 ;   Cha ;     7.19 ;    14.88 ;    41.33 ;    36.47 ;   202.91 ;   420.26 ;  1167.08 ;  1029.76
               HIP  73153 ; 5949. ;   178.7 ;  1.13 ; 10.17 ;       ;   8.700 ;   2.93 ;   Cha ;     0.99 ;     2.08 ;     4.57 ;     7.70 ;    20.18 ;    42.40 ;    93.01 ;   156.59
               HIP  62188 ; 6102. ;   178.7 ;  1.22 ;  8.66 ;       ;   6.180 ;   2.45 ;   Cha ;     0.62 ;     1.31 ;     2.97 ;     4.64 ;    12.03 ;    25.21 ;    57.35 ;    89.62
               HIP  16196 ; 6202. ;   178.7 ;  1.30 ;  7.73 ;       ;  13.000 ;   3.53 ;   Cha ;     0.54 ;     1.12 ;     2.61 ;     3.80 ;    12.84 ;    26.87 ;    62.55 ;    90.94
               HIP  41891 ; 5538. ;   178.7 ;  0.95 ;  9.27 ;       ;   2.500 ;   1.61 ;   Cha ;     0.49 ;     1.04 ;     2.18 ;     3.65 ;     6.80 ;    14.35 ;    30.19 ;    50.48
               HIP  81677 ; 5449. ;   178.7 ;  0.92 ; 11.16 ;       ;   0.707 ;   0.86 ;   Cha ;     1.43 ;     3.02 ;     6.12 ;    10.15 ;    14.23 ;    30.11 ;    60.96 ;   101.12
               HIP   6968 ; 6578. ;   178.7 ;  1.40 ;  9.64 ;       ;   6.190 ;   2.38 ;   Cha ;     5.13 ;    10.68 ;    26.66 ;    30.40 ;   104.59 ;   217.99 ;   543.90 ;   620.21
               HIP    133 ; 6210. ;   178.7 ;  1.30 ;  6.74 ;       ;  79.000 ;   8.70 ;   Cha ;     0.34 ;     0.70 ;     1.65 ;     2.38 ;    12.65 ;    26.48 ;    61.97 ;    89.39
               HIP  15486 ; 6613. ;   178.7 ;  1.40 ;  8.31 ;       ;  16.000 ;   3.82 ;   Cha ;     2.79 ;     5.82 ;    14.75 ;    16.28 ;    72.23 ;   150.41 ;   381.32 ;   420.86
               HIP  88901 ; 6540. ;   178.7 ;  1.40 ;  7.62 ;       ;  21.000 ;   4.40 ;   Cha ;     1.55 ;     3.23 ;     8.07 ;     9.32 ;    42.97 ;    89.56 ;   223.78 ;   258.33
               HIP  52703 ; 6442. ;   178.7 ;  1.40 ;  9.37 ;       ;  16.000 ;   3.86 ;   Cha ;     2.83 ;     5.92 ;    14.33 ;    17.83 ;    73.61 ;   153.72 ;   372.18 ;   463.18
               HIP  97044 ; 6659. ;   178.7 ;  1.40 ;  7.77 ;       ;  13.000 ;   3.44 ;   Cha ;     2.46 ;     5.12 ;    13.15 ;    14.04 ;    60.29 ;   125.45 ;   322.31 ;   344.07
               HIP  14706 ; 6499. ;   178.7 ;  1.40 ;  9.30 ;       ;   8.700 ;   2.84 ;   Cha ;     3.28 ;     6.84 ;    16.80 ;    20.12 ;    73.04 ;   152.41 ;   374.02 ;   447.99
               HIP   7781 ; 5239. ;   178.7 ;  0.86 ;  9.79 ;       ;   8.060 ;   2.94 ;   Cha ;     0.57 ;     1.21 ;     2.44 ;     4.05 ;    10.14 ;    21.46 ;    43.34 ;    72.04
               HIP 103719 ; 5123. ;   178.7 ;  0.82 ;  9.91 ;       ;   2.800 ;   1.75 ;   Cha ;     0.58 ;     1.22 ;     2.43 ;     4.04 ;     7.74 ;    16.40 ;    32.63 ;    54.08
               HIP 104074 ; 7029. ;   178.8 ;  1.60 ;  9.12 ;       ;   7.600 ;   2.58 ;   Cha ;    16.13 ;    33.37 ;    94.31 ;    80.40 ;   365.91 ;   757.11 ;  2139.67 ;  1824.15
                 HD 29597 ; 4932. ;   178.8 ;  1.00 ;  8.40 ;       ;   0.498 ;   0.74 ;   Nor ;     0.24 ;     0.51 ;     1.00 ;     1.62 ;     2.30 ;     4.89 ;     9.62 ;    15.58
               HIP   9614 ; 7060. ;   178.8 ;  1.60 ;  8.19 ;       ;  11.200 ;   3.12 ;   Cha ;    10.86 ;    22.45 ;    64.17 ;    53.17 ;   271.24 ;   560.89 ;  1603.00 ;  1328.22
               HIP  98594 ; 7162. ;   178.8 ;  1.60 ;  8.13 ;       ;  16.000 ;   3.72 ;   Cha ;    14.45 ;    29.84 ;    87.85 ;    68.33 ;   393.78 ;   813.05 ;  2393.62 ;  1861.92
               HIP  43348 ; 5483. ;   178.8 ;  0.93 ;  9.54 ;       ;   3.800 ;   1.99 ;   Cha ;     0.56 ;     1.18 ;     2.46 ;     4.11 ;     8.51 ;    17.95 ;    37.41 ;    62.47
               HIP  85879 ; 6437. ;   178.8 ;  1.40 ;  9.80 ;       ;   8.400 ;   2.80 ;   Cha ;     3.55 ;     7.41 ;    17.86 ;    22.37 ;    78.44 ;   163.86 ;   395.03 ;   494.78
               HIP  10720 ; 6514. ;   178.8 ;  1.40 ;  9.16 ;       ;   4.900 ;   2.13 ;   Cha ;     3.19 ;     6.66 ;    16.41 ;    19.44 ;    61.55 ;   128.38 ;   316.44 ;   374.92
               HIP  95504 ; 6349. ;   178.8 ;  1.40 ;  8.45 ;       ;  11.700 ;   3.32 ;   Cha ;     1.27 ;     2.66 ;     6.34 ;     8.35 ;    30.60 ;    63.96 ;   152.66 ;   201.20
               HIP 105720 ; 5904. ;   178.8 ;  1.11 ;  9.69 ;       ;  10.700 ;   3.26 ;   Cha ;     0.74 ;     1.56 ;     3.41 ;     5.73 ;    15.74 ;    33.08 ;    72.48 ;   121.78
               HIP   1344 ; 6117. ;   178.8 ;  1.23 ; 10.14 ;       ;   6.000 ;   2.41 ;   Cha ;     1.49 ;     3.12 ;     7.03 ;    10.94 ;    28.61 ;    60.02 ;   135.24 ;   210.42
               HIP  64801 ; 6631. ;   178.8 ;  1.40 ;  7.52 ;       ;  16.000 ;   3.82 ;   Cha ;     1.97 ;     4.11 ;    10.49 ;    11.39 ;    50.98 ;   106.10 ;   270.98 ;   294.30
               HIP 104807 ; 6703. ;   178.8 ;  1.40 ;  9.59 ;       ;   2.120 ;   1.38 ;   Cha ;     7.45 ;    15.49 ;    39.91 ;    41.96 ;   115.83 ;   240.95 ;   620.73 ;   652.58
               HIP  89241 ; 5936. ;   178.9 ;  1.13 ;  9.50 ;       ;  11.100 ;   3.32 ;   Cha ;     0.67 ;     1.41 ;     3.12 ;     5.23 ;    14.55 ;    30.57 ;    67.39 ;   113.22
                HD 208492 ; 5984. ;   178.9 ;  1.38 ;  8.27 ;       ;   2.057 ;   1.42 ;   Nor ;     0.36 ;     0.75 ;     1.67 ;     2.81 ;     5.58 ;    11.71 ;    26.21 ;    43.94
               HIP  75561 ; 5992. ;   178.9 ;  1.15 ;  9.41 ;       ;   6.500 ;   2.53 ;   Cha ;     0.66 ;     1.38 ;     3.07 ;     5.16 ;    12.54 ;    26.32 ;    58.48 ;    98.31
               HIP  41056 ; 7005. ;   178.9 ;  1.60 ;  7.20 ;       ;  41.400 ;   6.02 ;   Cha ;     5.53 ;    11.44 ;    32.26 ;    27.46 ;   191.77 ;   396.86 ;  1118.75 ;   952.39
               HIP  95757 ; 6721. ;   178.9 ;  1.40 ;  7.55 ;       ;  24.000 ;   4.65 ;   Cha ;     2.68 ;     5.57 ;    14.53 ;    14.88 ;    76.36 ;   158.73 ;   414.48 ;   424.31
               HIP  51411 ; 5811. ;   178.9 ;  1.07 ;  9.97 ;       ;   5.900 ;   2.44 ;   Cha ;     0.83 ;     1.74 ;     3.76 ;     6.31 ;    14.93 ;    31.41 ;    67.80 ;   113.77
               HIP  45795 ; 5600. ;   178.9 ;  0.98 ;  9.64 ;       ;   4.700 ;   2.20 ;   Cha ;     0.63 ;     1.32 ;     2.78 ;     4.65 ;    10.26 ;    21.63 ;    45.65 ;    76.35
               HIP  75578 ; 6009. ;   178.9 ;  1.16 ; 10.35 ;       ;   2.400 ;   1.54 ;   Cha ;     1.16 ;     2.44 ;     5.39 ;     9.04 ;    17.33 ;    36.41 ;    80.38 ;   134.77
               HIP  29250 ; 6535. ;   178.9 ;  1.40 ;  8.59 ;       ;  16.000 ;   3.84 ;   Cha ;     2.51 ;     5.23 ;    12.99 ;    15.12 ;    64.95 ;   135.42 ;   336.54 ;   391.76
               HIP  83215 ; 5516. ;   178.9 ;  0.95 ;  8.99 ;       ;  15.000 ;   3.95 ;   Cha ;     0.42 ;     0.88 ;     1.86 ;     3.11 ;     9.06 ;    19.10 ;    40.21 ;    67.27
               HIP   8932 ; 6718. ;   178.9 ;  1.40 ;  8.74 ;       ;  16.000 ;   3.80 ;   Cha ;     4.92 ;    10.22 ;    26.55 ;    27.45 ;   126.69 ;   263.41 ;   684.27 ;   707.26
               HIP  52777 ; 6000. ;   178.9 ;  1.16 ; 10.53 ;       ;   1.500 ;   1.21 ;   Cha ;     1.26 ;     2.64 ;     5.81 ;     9.81 ;    16.67 ;    35.02 ;    77.04 ;   130.06
               HIP  96301 ; 6924. ;   178.9 ;  1.50 ;  9.39 ;       ;   3.300 ;   1.71 ;   Cha ;    13.47 ;    27.91 ;    76.47 ;    69.78 ;   240.79 ;   499.07 ;  1367.12 ;  1247.48
                HD 201268 ; 6138. ;   178.9 ;  1.30 ;  8.88 ;       ;   2.020 ;   1.40 ;   Nor ;     0.79 ;     1.65 ;     3.78 ;     5.76 ;    11.87 ;    24.88 ;    56.86 ;    86.75
                HD 152123 ; 5875. ;   178.9 ;  1.35 ;  8.61 ;       ;   1.829 ;   1.35 ;   Nor ;     0.41 ;     0.85 ;     1.88 ;     3.15 ;     6.12 ;    12.86 ;    28.34 ;    47.52
               HIP 102501 ; 6495. ;   179.0 ;  1.40 ;  9.73 ;       ;   4.600 ;   2.06 ;   Cha ;     4.10 ;     8.56 ;    20.93 ;    25.22 ;    77.92 ;   162.63 ;   397.56 ;   478.97
               HIP  24166 ; 6126. ;   179.0 ;  1.23 ; 10.66 ;       ;   3.900 ;   1.94 ;   Cha ;     2.08 ;     4.37 ;     9.80 ;    15.20 ;    35.94 ;    75.41 ;   169.31 ;   262.53
               HIP 105532 ; 7155. ;   179.0 ;  1.60 ;  8.30 ;       ;  15.000 ;   3.60 ;   Cha ;    15.41 ;    31.82 ;    93.46 ;    73.13 ;   413.19 ;   853.20 ;  2506.15 ;  1960.92
               HIP  69599 ; 6694. ;   179.0 ;  1.40 ;  7.34 ;       ;  37.000 ;   5.79 ;   Cha ;     2.21 ;     4.59 ;    11.91 ;    12.40 ;    70.18 ;   145.93 ;   378.72 ;   394.22
                HD 127741 ; 4971. ;   179.0 ;  1.28 ;  7.43 ;       ;   9.120 ;   3.18 ;   Bre ;     0.15 ;     0.31 ;     0.62 ;     1.02 ;     3.28 ;     6.95 ;    13.95 ;    23.08
               HIP   9810 ; 6186. ;   179.0 ;  1.30 ;  9.85 ;       ;   2.070 ;   1.41 ;   Cha ;     1.58 ;     3.32 ;     7.59 ;    11.25 ;    23.94 ;    50.19 ;   114.84 ;   170.23
               HIP  36862 ; 5101. ;   179.0 ;  0.82 ;  9.11 ;       ;   7.900 ;   2.94 ;   Cha ;     0.37 ;     0.78 ;     1.56 ;     2.60 ;     6.35 ;    13.45 ;    27.00 ;    44.97
               HIP   6346 ; 6247. ;   179.0 ;  1.30 ; 10.10 ;       ;   1.800 ;   1.31 ;   Cha ;     2.24 ;     4.70 ;    10.85 ;    15.45 ;    32.69 ;    68.47 ;   158.16 ;   225.32
               HIP  75613 ; 6872. ;   179.0 ;  1.50 ;  7.86 ;       ;  14.000 ;   3.53 ;   Cha ;     5.06 ;    10.49 ;    28.46 ;    26.48 ;   129.93 ;   269.44 ;   731.33 ;   680.25
               HIP   8755 ; 7025. ;   179.0 ;  1.60 ;  9.27 ;       ;   5.070 ;   2.11 ;   Cha ;    17.23 ;    35.66 ;   100.62 ;    86.14 ;   353.40 ;   731.28 ;  2063.38 ;  1766.39
               HIP  38190 ; 7080. ;   179.0 ;  1.60 ;  8.34 ;       ;  15.000 ;   3.61 ;   Cha ;    12.46 ;    25.75 ;    74.01 ;    60.65 ;   334.61 ;   691.73 ;  1987.81 ;  1629.01
               HIP  52833 ; 5502. ;   179.0 ;  0.94 ;  9.86 ;       ;   1.900 ;   1.41 ;   Cha ;     0.67 ;     1.42 ;     2.96 ;     4.94 ;     8.66 ;    18.28 ;    38.03 ;    63.47
               HIP  90554 ; 6052. ;   179.0 ;  1.19 ;  9.86 ;       ;   1.400 ;   1.17 ;   Cha ;     1.02 ;     2.13 ;     4.76 ;     7.74 ;    13.39 ;    28.10 ;    62.78 ;   102.00
               HIP  18037 ; 7064. ;   179.1 ;  1.60 ;  9.19 ;       ;   4.500 ;   1.98 ;   Cha ;    18.68 ;    38.64 ;   110.30 ;    92.12 ;   371.56 ;   768.37 ;  2193.46 ;  1831.87
               HIP  77494 ; 7166. ;   179.1 ;  1.60 ;  8.63 ;       ;   5.800 ;   2.24 ;   Cha ;    18.97 ;    39.16 ;   115.33 ;    89.95 ;   400.94 ;   827.81 ;  2438.27 ;  1901.71
               HIP  73088 ; 5650. ;   179.1 ;  1.00 ; 10.33 ;       ;   6.900 ;   2.66 ;   Cha ;     0.95 ;     2.00 ;     4.22 ;     7.05 ;    17.32 ;    36.53 ;    76.89 ;   128.57
               HIP  67710 ; 6955. ;   179.1 ;  1.50 ;  8.74 ;       ;   6.190 ;   2.33 ;   Cha ;    10.43 ;    21.61 ;    59.86 ;    53.22 ;   218.12 ;   451.82 ;  1251.50 ;  1112.57
               HIP  97299 ; 6339. ;   179.1 ;  1.40 ;  8.66 ;       ;  17.000 ;   4.00 ;   Cha ;     1.37 ;     2.87 ;     6.83 ;     9.08 ;    36.35 ;    76.00 ;   180.79 ;   240.13
               HIP   9969 ; 6202. ;   179.1 ;  1.30 ; 10.28 ;       ;   3.400 ;   1.81 ;   Cha ;     2.14 ;     4.48 ;    10.24 ;    15.05 ;    36.59 ;    76.69 ;   175.31 ;   257.70
               HIP  57121 ; 5691. ;   179.1 ;  1.00 ;  9.28 ;       ;   4.600 ;   2.17 ;   Cha ;     0.53 ;     1.12 ;     2.40 ;     4.02 ;     8.74 ;    18.41 ;    39.45 ;    66.07
               HIP  49848 ; 6200. ;   179.1 ;  1.30 ;  9.48 ;       ;   3.300 ;   1.78 ;   Cha ;     1.34 ;     2.82 ;     6.48 ;     9.50 ;    22.85 ;    47.88 ;   110.18 ;   161.49
               HIP  86629 ; 5729. ;   179.1 ;  1.00 ;  8.87 ;       ;   4.900 ;   2.23 ;   Cha ;     0.43 ;     0.91 ;     1.98 ;     3.31 ;     7.26 ;    15.27 ;    32.99 ;    55.28
               HIP 110290 ; 7087. ;   179.1 ;  1.60 ;  8.96 ;       ;   6.600 ;   2.40 ;   Cha ;    17.72 ;    36.63 ;   105.35 ;    86.52 ;   387.62 ;   801.28 ;  2304.25 ;  1892.52
               HIP   7428 ; 6428. ;   179.2 ;  1.40 ;  9.03 ;       ;   6.000 ;   2.37 ;   Cha ;     2.24 ;     4.69 ;    11.34 ;    14.21 ;    45.62 ;    95.28 ;   230.51 ;   288.93
               HIP  58978 ; 5652. ;   179.2 ;  1.00 ;  9.47 ;       ;   6.600 ;   2.60 ;   Cha ;     0.58 ;     1.22 ;     2.61 ;     4.36 ;    10.47 ;    22.07 ;    46.96 ;    78.60
               HIP  68094 ; 6057. ;   179.2 ;  1.19 ; 10.11 ;       ;  14.000 ;   3.70 ;   Cha ;     1.19 ;     2.50 ;     5.58 ;     9.05 ;    27.93 ;    58.64 ;   130.81 ;   212.00
               HIP  58640 ; 6095. ;   179.2 ;  1.21 ;  9.38 ;       ;   6.400 ;   2.49 ;   Cha ;     0.89 ;     1.88 ;     4.24 ;     6.68 ;    17.36 ;    36.42 ;    82.30 ;   129.56
               HIP  50543 ; 4894. ;   179.2 ;  0.76 ;  9.75 ;       ;   6.700 ;   2.73 ;   Cha ;     0.50 ;     1.06 ;     2.02 ;     3.19 ;     8.00 ;    17.05 ;    32.59 ;    51.38
               HIP 103677 ; 7127. ;   179.2 ;  1.60 ;  8.32 ;       ;  11.800 ;   3.20 ;   Cha ;    14.31 ;    29.56 ;    86.12 ;    68.56 ;   361.60 ;   746.99 ;  2176.18 ;  1732.47
               HIP  28738 ; 6495. ;   179.2 ;  1.40 ;  9.37 ;       ;   5.700 ;   2.30 ;   Cha ;     3.37 ;     7.03 ;    17.23 ;    20.70 ;    67.49 ;   140.84 ;   345.14 ;   414.71
               HIP  50837 ; 6384. ;   179.2 ;  1.40 ;  8.96 ;       ;   6.700 ;   2.51 ;   Cha ;     1.87 ;     3.91 ;     9.36 ;    12.08 ;    39.12 ;    81.75 ;   195.98 ;   252.91
               HIP  51918 ; 6886. ;   179.2 ;  1.50 ;  9.59 ;       ;   4.400 ;   1.97 ;   Cha ;    13.30 ;    27.58 ;    74.68 ;    69.93 ;   255.71 ;   530.35 ;  1436.05 ;  1344.67
                 HD 68614 ; 4989. ;   179.2 ;  0.74 ;  8.26 ;       ;   0.286 ;   0.56 ;   Nor ;     0.22 ;     0.47 ;     0.94 ;     1.57 ;     1.61 ;     3.40 ;     6.81 ;    11.31
               HIP  76553 ; 6528. ;   179.2 ;  1.40 ;  8.46 ;       ;   6.000 ;   2.35 ;   Cha ;     2.29 ;     4.78 ;    11.86 ;    13.86 ;    46.47 ;    96.88 ;   240.53 ;   281.09
               HIP 101747 ; 6387. ;   179.2 ;  1.40 ;  7.96 ;       ;  15.000 ;   3.75 ;   Cha ;     1.11 ;     2.33 ;     5.61 ;     7.19 ;    28.50 ;    59.54 ;   143.62 ;   184.06
               HIP  81325 ; 5500. ;   179.3 ;  0.94 ;  9.94 ;       ;   3.130 ;   1.81 ;   Cha ;     0.70 ;     1.49 ;     3.09 ;     5.15 ;    10.26 ;    21.66 ;    44.98 ;    75.06
               HIP  67486 ; 6097. ;   179.3 ;  1.21 ; 10.08 ;       ;   2.000 ;   1.39 ;   Cha ;     1.34 ;     2.81 ;     6.32 ;     9.97 ;    19.46 ;    40.84 ;    91.75 ;   144.67
               HIP  27030 ; 6790. ;   179.3 ;  1.50 ;  9.23 ;       ;   3.160 ;   1.68 ;   Cha ;     8.06 ;    16.74 ;    44.21 ;    43.82 ;   143.03 ;   297.07 ;   784.68 ;   777.68
               HIP   1949 ; 6122. ;   179.3 ;  1.23 ;  8.23 ;       ;  15.000 ;   3.81 ;   Cha ;     0.53 ;     1.11 ;     2.54 ;     3.91 ;    12.82 ;    26.87 ;    61.49 ;    94.63
               HIP   4404 ; 6417. ;   179.3 ;  1.40 ;  9.11 ;       ;   5.700 ;   2.31 ;   Cha ;     2.26 ;     4.73 ;    11.40 ;    14.40 ;    45.44 ;    94.92 ;   228.94 ;   289.23
               HIP  84426 ; 6172. ;   179.3 ;  1.30 ;  8.66 ;       ;   7.700 ;   2.72 ;   Cha ;     0.79 ;     1.65 ;     3.80 ;     5.65 ;    16.54 ;    34.65 ;    79.80 ;   118.81
               HIP  27043 ; 6411. ;   179.3 ;  1.40 ;  7.77 ;       ;  29.000 ;   5.21 ;   Cha ;     1.10 ;     2.29 ;     5.55 ;     6.99 ;    33.05 ;    69.02 ;   167.46 ;   211.00
               HIP  26238 ; 7057. ;   179.3 ;  1.60 ;  8.54 ;       ;  26.000 ;   4.76 ;   Cha ;    12.90 ;    26.69 ;    76.15 ;    63.42 ;   397.92 ;   822.93 ;  2348.16 ;  1955.62
               HIP   7479 ; 6181. ;   179.3 ;  1.30 ; 10.12 ;       ;   4.500 ;   2.08 ;   Cha ;     1.82 ;     3.82 ;     8.71 ;    12.98 ;    33.48 ;    70.18 ;   160.04 ;   238.40
               HIP  86429 ; 5911. ;   179.3 ;  1.11 ;  9.00 ;       ;   2.600 ;   1.61 ;   Cha ;     0.51 ;     1.06 ;     2.35 ;     3.94 ;     7.56 ;    15.88 ;    35.04 ;    58.79
               HIP  25527 ; 6523. ;   179.3 ;  1.40 ;  8.97 ;       ;   9.800 ;   3.01 ;   Cha ;     2.96 ;     6.18 ;    15.27 ;    17.97 ;    67.89 ;   141.59 ;   350.13 ;   411.84
               HIP 110755 ; 6590. ;   179.4 ;  1.40 ;  8.22 ;       ;  14.000 ;   3.58 ;   Cha ;     2.48 ;     5.17 ;    13.03 ;    14.59 ;    62.04 ;   129.22 ;   325.90 ;   365.02
               HIP  53415 ; 6436. ;   179.4 ;  1.40 ;  9.73 ;       ;   7.050 ;   2.56 ;   Cha ;     3.38 ;     7.07 ;    17.04 ;    21.35 ;    71.61 ;   149.57 ;   360.73 ;   451.84
               HIP  67877 ; 6506. ;   179.4 ;  1.40 ;  8.74 ;       ;   7.000 ;   2.54 ;   Cha ;     2.48 ;     5.17 ;    12.75 ;    15.15 ;    52.26 ;   109.00 ;   268.84 ;   319.34
               HIP   4276 ; 6051. ;   179.4 ;  1.19 ;  9.12 ;       ;   8.500 ;   2.88 ;   Cha ;     0.67 ;     1.40 ;     3.16 ;     5.12 ;    13.85 ;    29.07 ;    65.34 ;   105.94
               HIP   5548 ; 6282. ;   179.4 ;  1.30 ; 10.11 ;       ;   1.210 ;   1.07 ;   Cha ;     2.54 ;     5.31 ;    12.35 ;    17.19 ;    33.45 ;    70.04 ;   162.91 ;   226.71
               HIP  85457 ; 5855. ;   179.4 ;  1.09 ; 10.07 ;       ;   1.800 ;   1.34 ;   Cha ;     0.89 ;     1.88 ;     4.08 ;     6.85 ;    12.09 ;    25.43 ;    55.14 ;    92.62
               HIP  11418 ; 5972. ;   179.4 ;  1.14 ;  9.23 ;       ;   6.500 ;   2.53 ;   Cha ;     0.59 ;     1.24 ;     2.76 ;     4.63 ;    11.23 ;    23.59 ;    52.35 ;    87.93
               HIP  73013 ; 6098. ;   179.4 ;  1.21 ;  8.62 ;       ;  12.100 ;   3.43 ;   Cha ;     0.60 ;     1.26 ;     2.87 ;     4.49 ;    13.69 ;    28.70 ;    65.26 ;   102.25
               HIP  26506 ; 5922. ;   179.4 ;  1.12 ;  9.75 ;       ;   4.700 ;   2.16 ;   Cha ;     0.77 ;     1.62 ;     3.56 ;     5.98 ;    13.40 ;    28.17 ;    61.82 ;   103.91
               HIP  76082 ; 6952. ;   179.4 ;  1.50 ;  8.65 ;       ;  49.000 ;   6.57 ;   Cha ;     9.86 ;    20.42 ;    56.52 ;    50.30 ;   345.69 ;   716.08 ;  1982.34 ;  1764.10
               HIP  90137 ; 6710. ;   179.4 ;  1.40 ;  9.77 ;       ;   6.600 ;   2.44 ;   Cha ;     8.44 ;    17.56 ;    45.28 ;    47.48 ;   174.43 ;   362.83 ;   935.38 ;   980.74
               HIP   3982 ; 6037. ;   179.5 ;  1.18 ;  8.89 ;       ;  13.000 ;   3.57 ;   Cha ;     0.56 ;     1.18 ;     2.66 ;     4.35 ;    12.95 ;    27.16 ;    61.02 ;    99.82
               HIP  93762 ; 6968. ;   179.5 ;  1.50 ;  8.09 ;       ;  18.000 ;   3.98 ;   Cha ;     7.72 ;    15.99 ;    44.52 ;    39.03 ;   210.68 ;   436.28 ;  1215.08 ;  1065.32
               HIP  83657 ; 6183. ;   179.5 ;  1.30 ;  9.34 ;       ;   7.300 ;   2.65 ;   Cha ;     1.18 ;     2.47 ;     5.68 ;     8.42 ;    24.47 ;    51.27 ;   117.75 ;   174.48
               HIP  57530 ; 5192. ;   179.5 ;  0.84 ; 11.26 ;       ;   3.500 ;   1.95 ;   Cha ;     1.34 ;     2.84 ;     5.57 ;     9.15 ;    19.14 ;    40.62 ;    79.51 ;   130.69
               HIP  60328 ; 6676. ;   179.5 ;  1.40 ;  9.76 ;       ;   4.200 ;   1.95 ;   Cha ;     7.51 ;    15.64 ;    39.96 ;    42.81 ;   138.75 ;   288.77 ;   737.92 ;   790.62
               HIP  30488 ; 6364. ;   179.5 ;  1.40 ;  8.13 ;       ;  20.000 ;   4.34 ;   Cha ;     1.13 ;     2.36 ;     5.66 ;     7.38 ;    31.11 ;    65.01 ;   155.92 ;   203.13
               HIP  89655 ; 6117. ;   179.5 ;  1.23 ;  9.15 ;       ;   3.400 ;   1.82 ;   Cha ;     0.85 ;     1.78 ;     4.05 ;     6.28 ;    14.19 ;    29.76 ;    67.63 ;   104.77
               HIP  56638 ; 5200. ;   179.6 ;  0.85 ;  9.54 ;       ;   2.160 ;   1.53 ;   Cha ;     0.49 ;     1.03 ;     2.09 ;     3.47 ;     6.22 ;    13.15 ;    26.54 ;    44.16
               HIP  43889 ; 6497. ;   179.6 ;  1.40 ;  9.77 ;       ;   5.600 ;   2.28 ;   Cha ;     4.24 ;     8.85 ;    21.64 ;    26.05 ;    84.59 ;   176.55 ;   431.63 ;   519.53
               HIP  12297 ; 6578. ;   179.6 ;  1.40 ;  7.76 ;       ;  24.000 ;   4.69 ;   Cha ;     1.88 ;     3.92 ;     9.86 ;    11.11 ;    53.81 ;   112.09 ;   282.43 ;   318.08
               HIP  23132 ; 6517. ;   179.6 ;  1.40 ;  8.07 ;       ;  24.000 ;   4.71 ;   Cha ;     1.80 ;     3.76 ;     9.33 ;    10.96 ;    51.73 ;   107.86 ;   267.60 ;   314.37
               HIP  15284 ; 7171. ;   179.6 ;  1.60 ;  7.83 ;       ;  11.600 ;   3.16 ;   Cha ;    12.70 ;    26.22 ;    77.43 ;    59.74 ;   319.31 ;   659.19 ;  1946.47 ;  1501.66
               HIP  72517 ; 6246. ;   179.6 ;  1.30 ; 10.30 ;       ;   8.400 ;   2.83 ;   Cha ;     2.50 ;     5.25 ;    12.10 ;    17.26 ;    53.68 ;   112.45 ;   259.23 ;   369.99
               HIP  84725 ; 6305. ;   179.6 ;  1.30 ;  9.17 ;       ;   4.400 ;   2.04 ;   Cha ;     1.61 ;     3.37 ;     7.94 ;    10.82 ;    29.35 ;    61.39 ;   144.56 ;   196.99
               HIP  13249 ; 6271. ;   179.6 ;  1.30 ;  9.62 ;       ;   7.190 ;   2.61 ;   Cha ;     1.85 ;     3.86 ;     9.01 ;    12.59 ;    38.02 ;    79.60 ;   185.52 ;   259.31
               HIP   7135 ; 5898. ;   179.6 ;  1.11 ;  9.07 ;       ;   5.500 ;   2.34 ;   Cha ;     0.52 ;     1.10 ;     2.43 ;     4.07 ;     9.45 ;    19.86 ;    43.71 ;    73.35
               HIP  90914 ; 5880. ;   179.6 ;  1.10 ; 10.39 ;       ;   4.800 ;   2.19 ;   Cha ;     1.10 ;     2.31 ;     5.00 ;     8.40 ;    19.00 ;    39.96 ;    86.63 ;   145.68
               HIP  71830 ; 6103. ;   179.6 ;  1.22 ;  9.70 ;       ;   5.600 ;   2.33 ;   Cha ;     1.10 ;     2.31 ;     5.22 ;     8.18 ;    20.76 ;    43.55 ;    98.29 ;   154.08
               HIP  72345 ; 6267. ;   179.6 ;  1.30 ;  9.88 ;       ;   4.140 ;   1.98 ;   Cha ;     2.11 ;     4.42 ;    10.27 ;    14.41 ;    37.87 ;    79.30 ;   184.28 ;   258.67
               HIP 103914 ; 6532. ;   179.6 ;  1.40 ;  9.80 ;       ;   3.180 ;   1.71 ;   Cha ;     4.83 ;    10.08 ;    24.85 ;    29.24 ;    83.61 ;   174.40 ;   429.82 ;   505.74
               HIP   1472 ; 5218. ;   179.6 ;  0.85 ;  9.32 ;       ;   7.700 ;   2.88 ;   Cha ;     0.44 ;     0.92 ;     1.87 ;     3.12 ;     7.63 ;    16.13 ;    32.72 ;    54.50
               HIP  78364 ; 6407. ;   179.6 ;  1.40 ;  9.73 ;       ;   3.800 ;   1.89 ;   Cha ;     3.08 ;     6.45 ;    15.44 ;    19.72 ;    55.99 ;   117.00 ;   280.34 ;   357.98
               HIP  26097 ; 6420. ;   179.6 ;  1.40 ; 10.05 ;       ;   2.000 ;   1.37 ;   Cha ;     3.86 ;     8.06 ;    19.31 ;    24.50 ;    59.58 ;   124.51 ;   298.43 ;   378.70
               HIP  43720 ; 5664. ;   179.6 ;  1.00 ;  9.25 ;       ;   7.300 ;   2.73 ;   Cha ;     0.52 ;     1.09 ;     2.32 ;     3.89 ;     9.54 ;    20.10 ;    42.94 ;    71.90
               HIP  13334 ; 6291. ;   179.6 ;  1.30 ;  9.19 ;       ;   2.400 ;   1.51 ;   Cha ;     1.55 ;     3.25 ;     7.63 ;    10.50 ;    24.31 ;    50.87 ;   119.43 ;   164.30
               HIP  24641 ; 6352. ;   179.6 ;  1.40 ;  9.54 ;       ;   2.000 ;   1.37 ;   Cha ;     2.31 ;     4.83 ;    11.45 ;    15.15 ;    35.77 ;    74.80 ;   177.37 ;   234.66
               HIP  82017 ; 6932. ;   179.6 ;  1.50 ;  8.02 ;       ;  14.000 ;   3.51 ;   Cha ;     6.66 ;    13.80 ;    38.05 ;    34.11 ;   170.84 ;   353.97 ;   976.20 ;   875.07
                HD 144363 ; 4930. ;   179.6 ;  1.57 ;  8.23 ;       ;  10.471 ;   3.41 ;   Bre ;     0.22 ;     0.46 ;     0.92 ;     1.48 ;     5.66 ;    12.01 ;    23.67 ;    38.33
               HIP  11709 ; 5890. ;   179.6 ;  1.10 ;  9.77 ;       ;  13.000 ;   3.60 ;   Cha ;     0.77 ;     1.61 ;     3.52 ;     5.91 ;    17.03 ;    35.80 ;    78.24 ;   131.44
               HIP   4170 ; 7045. ;   179.7 ;  1.60 ;  9.17 ;       ;   5.700 ;   2.23 ;   Cha ;    17.36 ;    35.91 ;   101.94 ;    86.11 ;   366.38 ;   757.89 ;  2151.65 ;  1817.37
               HIP 104458 ; 5835. ;   179.7 ;  1.08 ;  7.02 ;       ;  49.000 ;   7.01 ;   Cha ;     0.18 ;     0.37 ;     0.82 ;     1.37 ;     5.42 ;    11.39 ;    25.21 ;    42.21
               HIP  79087 ; 6643. ;   179.7 ;  1.40 ;  8.60 ;       ;  10.000 ;   3.02 ;   Cha ;     3.59 ;     7.48 ;    19.08 ;    20.68 ;    82.50 ;   171.73 ;   437.99 ;   474.88
               HIP  19516 ; 5440. ;   179.7 ;  0.92 ; 10.61 ;       ;   2.300 ;   1.56 ;   Cha ;     1.01 ;     2.14 ;     4.37 ;     7.26 ;    13.53 ;    28.61 ;    58.40 ;    97.09
               HIP  51995 ; 6906. ;   179.7 ;  1.50 ;  8.99 ;       ;   5.800 ;   2.26 ;   Cha ;    10.20 ;    21.14 ;    57.72 ;    53.03 ;   210.04 ;   435.43 ;  1188.62 ;  1092.20
               HIP  31723 ; 6654. ;   179.7 ;  1.40 ;  8.82 ;       ;   7.300 ;   2.58 ;   Cha ;     4.18 ;     8.71 ;    22.24 ;    23.98 ;    88.76 ;   184.74 ;   471.96 ;   508.83
               HIP  84495 ; 6722. ;   179.8 ;  1.40 ;  7.99 ;       ;  14.000 ;   3.55 ;   Cha ;     3.37 ;     7.00 ;    18.26 ;    18.73 ;    83.94 ;   174.49 ;   455.10 ;   466.77
               HIP  74041 ; 6466. ;   179.8 ;  1.40 ;  9.24 ;       ;   6.000 ;   2.36 ;   Cha ;     2.85 ;     5.96 ;    14.51 ;    17.76 ;    57.95 ;   120.97 ;   294.75 ;   360.71
               HIP  58694 ; 5922. ;   179.8 ;  1.12 ;  9.06 ;       ;   6.900 ;   2.62 ;   Cha ;     0.53 ;     1.10 ;     2.44 ;     4.09 ;    10.05 ;    21.10 ;    46.61 ;    78.23
               HIP  14184 ; 6632. ;   179.8 ;  1.40 ;  9.26 ;       ;   6.700 ;   2.47 ;   Cha ;     4.95 ;    10.31 ;    26.13 ;    28.67 ;   102.86 ;   214.18 ;   542.87 ;   595.77
               HIP  21211 ; 6464. ;   179.8 ;  1.40 ;  9.20 ;       ;   5.400 ;   2.24 ;   Cha ;     2.76 ;     5.77 ;    14.05 ;    17.22 ;    54.68 ;   114.14 ;   278.06 ;   340.63
               HIP  17151 ; 5749. ;   179.8 ;  1.00 ;  9.11 ;       ;   5.600 ;   2.38 ;   Cha ;     0.50 ;     1.05 ;     2.26 ;     3.79 ;     8.59 ;    18.07 ;    39.06 ;    65.45
               HIP  46707 ; 6590. ;   179.8 ;  1.40 ;  9.39 ;       ;  10.000 ;   3.03 ;   Cha ;     4.63 ;     9.64 ;    24.17 ;    27.29 ;   106.41 ;   221.74 ;   555.79 ;   627.50
               HIP  84076 ; 5918. ;   179.8 ;  1.12 ;  8.40 ;       ;   7.300 ;   2.69 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.89 ;     7.19 ;    15.10 ;    33.50 ;    56.16
               HIP  13303 ; 6480. ;   179.9 ;  1.40 ;  8.64 ;       ;  12.300 ;   3.38 ;   Cha ;     2.16 ;     4.50 ;    11.04 ;    13.33 ;    52.38 ;   109.29 ;   268.11 ;   323.83
               HIP  84749 ; 5789. ;   179.9 ;  1.06 ; 10.08 ;       ;   5.000 ;   2.25 ;   Cha ;     0.88 ;     1.84 ;     3.97 ;     6.65 ;    15.11 ;    31.81 ;    68.37 ;   114.68
               HIP 104593 ; 6238. ;   179.9 ;  1.30 ;  8.68 ;       ;   8.400 ;   2.83 ;   Cha ;     0.99 ;     2.08 ;     4.85 ;     6.90 ;    21.31 ;    44.61 ;   103.99 ;   147.97
               HIP   6280 ; 6512. ;   179.9 ;  1.40 ;  9.29 ;       ;  11.700 ;   3.29 ;   Cha ;     3.39 ;     7.08 ;    17.43 ;    20.69 ;    81.35 ;   169.70 ;   417.76 ;   496.05
               HIP  68049 ; 6086. ;   179.9 ;  1.21 ; 10.76 ;       ;   1.110 ;   1.04 ;   Cha ;     1.94 ;     4.06 ;     9.05 ;    14.42 ;    24.25 ;    50.91 ;   113.36 ;   180.69
               HIP  88603 ; 6457. ;   179.9 ;  1.40 ;  9.15 ;       ;  20.900 ;   4.41 ;   Cha ;     2.63 ;     5.48 ;    13.33 ;    16.41 ;    72.86 ;   152.12 ;   370.12 ;   455.36
               HIP  44454 ; 6519. ;   179.9 ;  1.40 ;  8.85 ;       ;   4.700 ;   2.08 ;   Cha ;     2.74 ;     5.72 ;    14.14 ;    16.66 ;    52.32 ;   109.13 ;   269.79 ;   317.93
               HIP  85804 ; 5747. ;   179.9 ;  1.00 ;  9.19 ;       ;   3.800 ;   1.96 ;   Cha ;     0.52 ;     1.10 ;     2.36 ;     3.96 ;     8.15 ;    17.14 ;    37.01 ;    62.02
               HIP  90920 ; 7033. ;   179.9 ;  1.60 ;  8.29 ;       ;   9.200 ;   2.83 ;   Cha ;    10.50 ;    21.72 ;    61.58 ;    51.93 ;   249.82 ;   516.81 ;  1465.38 ;  1235.74
               HIP 107979 ; 7040. ;   179.9 ;  1.60 ;  8.67 ;       ;   9.400 ;   2.86 ;   Cha ;    13.08 ;    27.05 ;    76.79 ;    64.71 ;   312.82 ;   647.11 ;  1836.90 ;  1547.89
               HIP  18143 ; 6168. ;   179.9 ;  1.30 ;  9.30 ;       ;   9.800 ;   3.07 ;   Cha ;     1.10 ;     2.30 ;     5.26 ;     7.88 ;    24.48 ;    51.30 ;   117.54 ;   175.93
               HIP  82972 ; 6078. ;   179.9 ;  1.20 ;  9.11 ;       ;   7.210 ;   2.65 ;   Cha ;     0.73 ;     1.53 ;     3.46 ;     5.51 ;    14.57 ;    30.56 ;    69.01 ;   109.81
               HIP 106378 ; 6340. ;   180.0 ;  1.40 ;  9.26 ;       ;   7.130 ;   2.59 ;   Cha ;     1.90 ;     3.98 ;     9.43 ;    12.56 ;    40.52 ;    84.73 ;   200.83 ;   267.40
               HIP  90737 ; 5744. ;   180.0 ;  1.00 ;  9.50 ;       ;  13.000 ;   3.63 ;   Cha ;     0.62 ;     1.30 ;     2.79 ;     4.67 ;    13.11 ;    27.59 ;    59.36 ;    99.47
               HIP  70080 ; 6072. ;   180.0 ;  1.20 ;  9.48 ;       ;   9.700 ;   3.07 ;   Cha ;     0.87 ;     1.84 ;     4.13 ;     6.61 ;    18.77 ;    39.39 ;    88.59 ;   141.75
               HIP  31243 ; 7052. ;   180.0 ;  1.60 ;  7.34 ;       ;  29.000 ;   5.03 ;   Cha ;     6.85 ;    14.17 ;    40.48 ;    33.49 ;   217.24 ;   449.25 ;  1282.91 ;  1061.30
               HIP  51366 ; 7149. ;   180.0 ;  1.60 ;  7.84 ;       ;  13.000 ;   3.35 ;   Cha ;    11.94 ;    24.66 ;    72.34 ;    56.57 ;   308.97 ;   638.05 ;  1872.02 ;  1463.93
               HIP  85208 ; 6862. ;   180.0 ;  1.50 ;  8.46 ;       ;   7.600 ;   2.60 ;   Cha ;     6.70 ;    13.90 ;    37.54 ;    35.30 ;   147.77 ;   306.52 ;   828.18 ;   778.74
               HIP   5064 ; 6245. ;   180.0 ;  1.30 ;  9.09 ;       ;   6.600 ;   2.51 ;   Cha ;     1.26 ;     2.65 ;     6.16 ;     8.74 ;    25.50 ;    53.39 ;   124.31 ;   176.35
               HIP   5656 ; 6130. ;   180.0 ;  1.23 ;  8.66 ;       ;  10.000 ;   3.11 ;   Cha ;     0.68 ;     1.43 ;     3.27 ;     5.01 ;    14.92 ;    31.26 ;    71.47 ;   109.53
               HIP   6633 ; 7018. ;   180.0 ;  1.60 ;  8.26 ;       ;  15.000 ;   3.62 ;   Cha ;     9.85 ;    20.38 ;    57.54 ;    48.97 ;   264.94 ;   548.22 ;  1547.91 ;  1317.18
               HIP  23162 ; 5551. ;   180.0 ;  0.96 ; 10.11 ;       ;   2.900 ;   1.74 ;   Cha ;     0.80 ;     1.68 ;     3.50 ;     5.85 ;    11.47 ;    24.21 ;    50.49 ;    84.29
               HIP  28319 ; 3982. ;   180.0 ;  0.55 ; 12.88 ;       ;   0.810 ;   0.98 ;   Cha ;     2.53 ;     7.24 ;     6.55 ;    11.00 ;    20.79 ;    59.38 ;    53.76 ;    90.25
               HIP  28401 ; 6145. ;   180.0 ;  1.24 ; 12.01 ;       ;   0.580 ;   0.75 ;   Cha ;     5.24 ;    11.01 ;    24.41 ;    37.68 ;    56.40 ;   118.45 ;   262.69 ;   405.51
               HIP  31408 ; 5200. ;   180.0 ;  0.85 ; 11.29 ;       ;   0.823 ;   0.94 ;   Cha ;     1.37 ;     2.91 ;     5.69 ;     9.36 ;    13.70 ;    29.08 ;    56.94 ;    93.59
               HIP  39555 ; 6348. ;   180.0 ;  1.40 ;  8.76 ;       ;   8.800 ;   2.88 ;   Cha ;     1.49 ;     3.12 ;     7.43 ;     9.81 ;    33.46 ;    69.95 ;   166.63 ;   220.09
               HIP  50000 ; 6195. ;   180.0 ;  1.30 ;  9.42 ;       ;   5.140 ;   2.22 ;   Cha ;     1.28 ;     2.69 ;     6.18 ;     9.09 ;    24.36 ;    51.05 ;   117.42 ;   172.64
               HIP  52090 ; 6373. ;   180.0 ;  1.40 ;  9.39 ;       ;   5.500 ;   2.27 ;   Cha ;     2.28 ;     4.77 ;    11.36 ;    14.81 ;    45.43 ;    94.97 ;   226.47 ;   295.16
               HIP  52105 ; 6877. ;   180.0 ;  1.50 ;  8.45 ;       ;  11.600 ;   3.21 ;   Cha ;     6.99 ;    14.50 ;    39.34 ;    36.64 ;   171.37 ;   355.40 ;   964.21 ;   897.98
               HIP  62515 ; 6717. ;   180.0 ;  1.40 ;  8.65 ;       ;   9.900 ;   2.99 ;   Cha ;     4.67 ;     9.71 ;    25.24 ;    26.09 ;   106.79 ;   222.04 ;   576.88 ;   596.24
               HIP  63153 ; 6600. ;   180.0 ;  1.40 ;  8.79 ;       ;   8.600 ;   2.80 ;   Cha ;     3.45 ;     7.18 ;    18.10 ;    20.21 ;    76.31 ;   158.95 ;   400.76 ;   447.50
               HIP  65267 ; 5211. ;   180.0 ;  0.85 ;  8.88 ;       ;   9.300 ;   3.17 ;   Cha ;     0.34 ;     0.72 ;     1.48 ;     2.46 ;     6.28 ;    13.28 ;    27.05 ;    45.15
               HIP  69870 ; 6509. ;   180.0 ;  1.40 ;  8.25 ;       ;  15.000 ;   3.72 ;   Cha ;     1.94 ;     4.04 ;     9.99 ;    11.81 ;    49.37 ;   102.97 ;   254.78 ;   301.19
               HIP  70869 ; 6377. ;   180.0 ;  1.40 ;  9.08 ;       ;   7.000 ;   2.56 ;   Cha ;     1.95 ;     4.08 ;     9.75 ;    12.65 ;    41.28 ;    86.28 ;   206.35 ;   267.72
               HIP  72279 ; 6713. ;   180.0 ;  1.40 ;  9.11 ;       ;   6.900 ;   2.50 ;   Cha ;     5.90 ;    12.28 ;    31.79 ;    33.07 ;   123.30 ;   256.41 ;   664.02 ;   690.61
               HIP  73234 ; 5709. ;   180.0 ;  1.00 ; 10.73 ;       ;   1.700 ;   1.32 ;   Cha ;     1.24 ;     2.60 ;     5.49 ;     9.20 ;    15.83 ;    33.37 ;    70.40 ;   117.86
               HIP  74919 ; 7187. ;   180.0 ;  1.60 ;  8.45 ;       ;  11.800 ;   3.19 ;   Cha ;    18.37 ;    37.91 ;   112.39 ;    86.38 ;   463.55 ;   956.76 ;  2836.39 ;  2179.97
               HIP  76078 ; 5927. ;   180.0 ;  1.12 ; 10.50 ;       ;   1.900 ;   1.37 ;   Cha ;     1.19 ;     2.51 ;     5.47 ;     9.20 ;    16.53 ;    34.75 ;    75.72 ;   127.53
               HIP  84645 ; 6387. ;   180.0 ;  1.40 ;  9.03 ;       ;   6.800 ;   2.52 ;   Cha ;     1.96 ;     4.09 ;     9.81 ;    12.64 ;    41.13 ;    85.96 ;   206.10 ;   265.53
               HIP  86174 ; 7025. ;   180.0 ;  1.60 ;  8.16 ;       ;  14.000 ;   3.50 ;   Cha ;     9.56 ;    19.78 ;    55.97 ;    47.38 ;   252.72 ;   522.87 ;  1479.60 ;  1252.50
               HIP  94194 ; 6629. ;   180.0 ;  1.40 ;  8.77 ;       ;   8.900 ;   2.85 ;   Cha ;     3.74 ;     7.80 ;    19.80 ;    21.69 ;    83.54 ;   173.94 ;   441.75 ;   483.91
               HIP  96120 ; 6545. ;   180.0 ;  1.40 ;  8.20 ;       ;  15.000 ;   3.72 ;   Cha ;     2.12 ;     4.42 ;    11.04 ;    12.74 ;    54.07 ;   112.71 ;   281.27 ;   324.54
               HIP  96371 ; 6859. ;   180.0 ;  1.50 ;  8.00 ;       ;  18.000 ;   4.00 ;   Cha ;     5.21 ;    10.82 ;    29.24 ;    27.46 ;   142.71 ;   296.03 ;   800.35 ;   751.38
               HIP  97735 ; 5870. ;   180.0 ;  1.09 ;  9.65 ;       ;   4.220 ;   2.05 ;   Cha ;     0.71 ;     1.50 ;     3.26 ;     5.48 ;    11.89 ;    24.99 ;    54.54 ;    91.58
               HIP  99275 ; 5940. ;   180.0 ;  1.13 ; 10.27 ;       ;   2.240 ;   1.49 ;   Cha ;     1.05 ;     2.20 ;     4.81 ;     8.10 ;    15.16 ;    31.87 ;    69.73 ;   117.41
               HIP 100545 ; 6733. ;   180.0 ;  1.40 ;  8.77 ;       ;   9.000 ;   2.85 ;   Cha ;     5.24 ;    10.89 ;    28.41 ;    29.08 ;   116.91 ;   243.02 ;   633.66 ;   648.78
               HIP 107212 ; 6333. ;   180.0 ;  1.40 ;  8.61 ;       ;  10.900 ;   3.21 ;   Cha ;     1.31 ;     2.73 ;     6.50 ;     8.66 ;    30.95 ;    64.70 ;   153.79 ;   205.05
               HIP 108137 ; 5936. ;   180.0 ;  1.13 ;  8.39 ;       ;  14.000 ;   3.72 ;   Cha ;     0.37 ;     0.78 ;     1.74 ;     2.91 ;     8.52 ;    17.89 ;    39.78 ;    66.68
               HIP  50517 ; 6560. ;   180.0 ;  1.40 ;  9.21 ;       ;  10.000 ;   3.03 ;   Cha ;     3.80 ;     7.93 ;    19.75 ;    22.71 ;    87.53 ;   182.47 ;   454.55 ;   522.65
               HIP  49305 ; 6651. ;   180.0 ;  1.40 ;  8.99 ;       ;   3.800 ;   1.86 ;   Cha ;     4.54 ;     9.46 ;    24.12 ;    26.09 ;    81.89 ;   170.45 ;   434.74 ;   470.24
               HIP  73981 ; 6818. ;   180.0 ;  1.50 ;  7.95 ;       ;  19.000 ;   4.12 ;   Cha ;     4.47 ;     9.27 ;    24.80 ;    23.89 ;   124.04 ;   257.46 ;   688.61 ;   663.48
               HIP  68075 ; 5966. ;   180.0 ;  1.14 ;  9.91 ;       ;   7.400 ;   2.70 ;   Cha ;     0.86 ;     1.80 ;     3.98 ;     6.69 ;    16.85 ;    35.39 ;    78.01 ;   131.28
               HIP  81488 ; 5537. ;   180.0 ;  0.95 ;  9.11 ;       ;   3.300 ;   1.85 ;   Cha ;     0.45 ;     0.95 ;     2.00 ;     3.35 ;     6.68 ;    14.09 ;    29.70 ;    49.67
               HIP  65251 ; 5454. ;   180.1 ;  0.93 ;  9.97 ;       ;   4.500 ;   2.17 ;   Cha ;     0.70 ;     1.48 ;     3.06 ;     5.10 ;    11.11 ;    23.46 ;    48.44 ;    80.75
               HIP   1001 ; 6466. ;   180.1 ;  1.40 ;  9.23 ;       ;   5.180 ;   2.19 ;   Cha ;     2.83 ;     5.91 ;    14.40 ;    17.63 ;    55.44 ;   115.74 ;   282.02 ;   345.09
               HIP  30404 ; 6800. ;   180.1 ;  1.50 ;  9.09 ;       ;   4.600 ;   2.03 ;   Cha ;     7.71 ;    16.01 ;    42.44 ;    41.74 ;   150.27 ;   312.05 ;   827.02 ;   813.39
               HIP  86186 ; 6325. ;   180.1 ;  1.30 ;  9.71 ;       ;   7.600 ;   2.68 ;   Cha ;     2.33 ;     4.87 ;    11.47 ;    15.47 ;    48.56 ;   101.60 ;   239.24 ;   322.64
               HIP  91232 ; 6879. ;   180.1 ;  1.50 ;  8.67 ;       ;   6.800 ;   2.46 ;   Cha ;     7.91 ;    16.41 ;    44.51 ;    41.48 ;   169.68 ;   351.89 ;   954.49 ;   889.49
               HIP  61845 ; 6733. ;   180.1 ;  1.40 ;  9.70 ;       ;   2.700 ;   1.56 ;   Cha ;     8.73 ;    18.15 ;    47.10 ;    48.63 ;   144.13 ;   299.68 ;   777.63 ;   802.89
               HIP 108798 ; 7174. ;   180.1 ;  1.60 ;  8.14 ;       ;  18.000 ;   3.94 ;   Cha ;    15.07 ;    31.10 ;    91.89 ;    70.96 ;   422.70 ;   872.59 ;  2577.94 ;  1990.88
               HIP  74352 ; 6056. ;   180.1 ;  1.19 ; 10.05 ;       ;   1.300 ;   1.13 ;   Cha ;     1.14 ;     2.40 ;     5.36 ;     8.69 ;    14.80 ;    31.07 ;    69.34 ;   112.43
               HIP  94918 ; 5901. ;   180.1 ;  1.11 ;  9.63 ;       ;   3.400 ;   1.84 ;   Cha ;     0.71 ;     1.50 ;     3.28 ;     5.51 ;    11.37 ;    23.90 ;    52.39 ;    88.00
               HIP   3523 ; 6600. ;   180.1 ;  1.40 ;  9.07 ;       ;   6.090 ;   2.36 ;   Cha ;     4.01 ;     8.35 ;    21.02 ;    23.52 ;    81.38 ;   169.54 ;   426.81 ;   477.55
               HIP  82933 ; 7095. ;   180.1 ;  1.60 ;  8.85 ;       ;  11.800 ;   3.20 ;   Cha ;    17.09 ;    35.32 ;   101.82 ;    83.12 ;   432.07 ;   893.06 ;  2574.90 ;  2101.81
               HIP  76353 ; 5724. ;   180.1 ;  1.00 ; 10.06 ;       ;   2.000 ;   1.43 ;   Cha ;     0.84 ;     1.77 ;     3.77 ;     6.32 ;    11.21 ;    23.61 ;    50.33 ;    84.32
               HIP  31806 ; 6496. ;   180.1 ;  1.40 ; 10.02 ;       ;  10.600 ;   3.13 ;   Cha ;     4.86 ;    10.14 ;    24.74 ;    29.85 ;   113.65 ;   237.22 ;   578.73 ;   698.43
               HIP  94846 ; 7184. ;   180.2 ;  1.60 ;  7.40 ;       ;  23.000 ;   4.45 ;   Cha ;    10.62 ;    21.91 ;    64.97 ;    49.55 ;   316.57 ;   653.39 ;  1937.47 ;  1477.72
               HIP  16619 ; 6120. ;   180.2 ;  1.23 ; 10.04 ;       ;   6.600 ;   2.53 ;   Cha ;     1.41 ;     2.97 ;     6.70 ;    10.39 ;    27.87 ;    58.47 ;   131.96 ;   204.80
               HIP  48717 ; 6603. ;   180.2 ;  1.40 ; 10.25 ;       ;   3.500 ;   1.79 ;   Cha ;     7.89 ;    16.43 ;    41.08 ;    46.35 ;   139.42 ;   290.55 ;   726.24 ;   819.43
               HIP  85261 ; 6830. ;   180.2 ;  1.50 ;  8.05 ;       ;  28.000 ;   5.00 ;   Cha ;     4.89 ;    10.15 ;    27.22 ;    26.05 ;   149.60 ;   310.45 ;   832.72 ;   796.72
               HIP 106178 ; 5991. ;   180.2 ;  1.15 ;  9.21 ;       ;  13.000 ;   3.58 ;   Cha ;     0.59 ;     1.24 ;     2.75 ;     4.63 ;    13.36 ;    28.05 ;    62.42 ;   104.86
               HIP 108797 ; 7000. ;   180.2 ;  1.60 ;  6.49 ;       ; 150.000 ;  11.47 ;   Cha ;     3.82 ;     7.90 ;    22.27 ;    18.95 ;   182.74 ;   378.18 ;  1065.70 ;   906.67
                HD 221890 ; 6592. ;   180.2 ;  1.98 ;  7.18 ;       ;   6.234 ;   2.39 ;   Nor ;     1.47 ;     3.06 ;     7.76 ;     8.64 ;    35.74 ;    74.44 ;   188.52 ;   209.85
               HIP  10184 ; 6181. ;   180.2 ;  1.30 ;  9.17 ;       ;   2.700 ;   1.61 ;   Cha ;     1.07 ;     2.23 ;     5.14 ;     7.62 ;    17.25 ;    36.14 ;    83.07 ;   123.16
               HIP  55879 ; 5835. ;   180.2 ;  1.08 ;  9.88 ;       ;   3.400 ;   1.85 ;   Cha ;     0.80 ;     1.67 ;     3.63 ;     6.09 ;    12.55 ;    26.39 ;    57.21 ;    96.03
               HIP  49441 ; 7138. ;   180.2 ;  1.60 ;  8.09 ;       ;  22.000 ;   4.36 ;   Cha ;    13.12 ;    27.09 ;    79.21 ;    62.50 ;   387.23 ;   799.81 ;  2338.35 ;  1845.02
               HIP  18340 ; 5891. ;   180.3 ;  1.10 ;  9.47 ;       ;   5.800 ;   2.40 ;   Cha ;     0.65 ;     1.36 ;     2.99 ;     5.01 ;    11.78 ;    24.75 ;    54.25 ;    91.09
               HIP  53527 ; 5554. ;   180.3 ;  0.96 ; 10.90 ;       ;   3.060 ;   1.78 ;   Cha ;     1.28 ;     2.70 ;     5.56 ;     9.27 ;    18.68 ;    39.45 ;    81.32 ;   135.47
               HIP 100810 ; 6197. ;   180.3 ;  1.30 ;  9.04 ;       ;   4.700 ;   2.12 ;   Cha ;     1.05 ;     2.19 ;     5.06 ;     7.41 ;    19.42 ;    40.69 ;    93.91 ;   137.63
               HIP  64257 ; 6088. ;   180.3 ;  1.21 ; 10.78 ;       ;   1.500 ;   1.21 ;   Cha ;     1.97 ;     4.13 ;     9.21 ;    14.66 ;    26.59 ;    55.84 ;   124.34 ;   197.95
               HIP  91415 ; 6441. ;   180.3 ;  1.40 ;  8.58 ;       ;  10.500 ;   3.13 ;   Cha ;     1.84 ;     3.85 ;     9.37 ;    11.61 ;    43.11 ;    90.01 ;   218.96 ;   271.39
               HIP  78006 ; 7016. ;   180.3 ;  1.60 ;  8.12 ;       ;  17.000 ;   3.86 ;   Cha ;     9.12 ;    18.87 ;    53.27 ;    45.33 ;   253.12 ;   523.78 ;  1478.51 ;  1258.23
               HIP  55508 ; 6134. ;   180.3 ;  1.24 ;  9.35 ;       ;  23.000 ;   4.72 ;   Cha ;     1.00 ;     2.11 ;     4.79 ;     7.35 ;    27.14 ;    56.91 ;   129.53 ;   198.49
               HIP  29910 ; 6576. ;   180.3 ;  1.40 ;  9.20 ;       ;   4.600 ;   2.05 ;   Cha ;     3.99 ;     8.32 ;    20.80 ;    23.67 ;    75.62 ;   157.59 ;   394.12 ;   448.42
               HIP  46289 ; 5599. ;   180.3 ;  0.98 ;  9.32 ;       ;  12.300 ;   3.56 ;   Cha ;     0.52 ;     1.10 ;     2.33 ;     3.91 ;    10.92 ;    23.02 ;    48.75 ;    81.56
               HIP 111137 ; 6660. ;   180.3 ;  1.40 ;  8.86 ;       ;  14.000 ;   3.57 ;   Cha ;     4.36 ;     9.07 ;    23.20 ;    24.92 ;   108.80 ;   226.42 ;   579.20 ;   622.20
               HIP  21687 ; 5940. ;   180.3 ;  1.13 ;  9.64 ;       ;   5.600 ;   2.36 ;   Cha ;     0.73 ;     1.54 ;     3.39 ;     5.69 ;    13.34 ;    28.04 ;    61.74 ;   103.78
               HIP  82139 ; 6295. ;   180.3 ;  1.30 ;  8.82 ;       ;   9.700 ;   3.03 ;   Cha ;     1.29 ;     2.70 ;     6.35 ;     8.70 ;    28.61 ;    59.85 ;   140.98 ;   193.07
               HIP   9874 ; 6719. ;   180.3 ;  1.40 ;  7.79 ;       ;  19.000 ;   4.14 ;   Cha ;     3.01 ;     6.26 ;    16.34 ;    16.77 ;    81.06 ;   168.49 ;   439.43 ;   451.04
               HIP 110827 ; 5538. ;   180.3 ;  0.95 ;  9.84 ;       ;   2.800 ;   1.71 ;   Cha ;     0.68 ;     1.43 ;     2.99 ;     5.00 ;     9.66 ;    20.37 ;    42.57 ;    71.10
               HIP  31752 ; 5347. ;   180.3 ;  0.89 ;  8.78 ;       ;   8.900 ;   3.08 ;   Cha ;     0.35 ;     0.73 ;     1.51 ;     2.53 ;     6.40 ;    13.51 ;    27.97 ;    46.75
               HIP  25934 ; 6580. ;   180.3 ;  1.40 ;  9.35 ;       ;   4.400 ;   2.01 ;   Cha ;     4.40 ;     9.16 ;    22.91 ;    26.03 ;    82.34 ;   171.59 ;   429.14 ;   487.56
               HIP  51030 ; 6410. ;   180.3 ;  1.40 ;  8.93 ;       ;  11.700 ;   3.31 ;   Cha ;     2.00 ;     4.17 ;    10.07 ;    12.76 ;    48.05 ;   100.37 ;   242.01 ;   306.83
               HIP   6964 ; 6384. ;   180.3 ;  1.40 ;  9.97 ;       ;   5.800 ;   2.33 ;   Cha ;     3.28 ;     6.86 ;    16.31 ;    21.19 ;    66.21 ;   138.42 ;   329.37 ;   427.80
               HIP  51539 ; 5676. ;   180.3 ;  1.00 ; 11.60 ;       ;   0.530 ;   0.74 ;   Cha ;     2.09 ;     4.42 ;     9.16 ;    15.30 ;    20.07 ;    42.37 ;    87.82 ;   146.73
               HIP 103604 ; 6755. ;   180.4 ;  1.50 ;  8.71 ;       ;   9.700 ;   2.95 ;   Cha ;     5.43 ;    11.29 ;    29.61 ;    29.87 ;   127.71 ;   265.38 ;   696.16 ;   702.38
               HIP  64806 ; 6420. ;   180.4 ;  1.40 ;  8.91 ;       ;  36.000 ;   5.80 ;   Cha ;     2.04 ;     4.27 ;    10.31 ;    12.98 ;    65.02 ;   135.81 ;   328.23 ;   413.32
               HIP  57336 ; 5727. ;   180.4 ;  1.00 ;  9.46 ;       ;   6.300 ;   2.53 ;   Cha ;     0.60 ;     1.26 ;     2.71 ;     4.54 ;    10.65 ;    22.41 ;    48.14 ;    80.66
               HIP  85943 ; 6620. ;   180.4 ;  1.40 ;  9.36 ;       ;   5.800 ;   2.30 ;   Cha ;     5.02 ;    10.46 ;    26.43 ;    29.25 ;   100.74 ;   209.81 ;   529.88 ;   586.55
               HIP  21985 ; 5006. ;   180.4 ;  0.79 ;  9.42 ;       ;   7.000 ;   2.78 ;   Cha ;     0.41 ;     0.88 ;     1.74 ;     2.89 ;     6.86 ;    14.55 ;    28.81 ;    47.82
               HIP  14950 ; 5768. ;   180.4 ;  1.00 ;  9.89 ;       ;   1.800 ;   1.35 ;   Cha ;     0.78 ;     1.63 ;     3.51 ;     5.89 ;    10.08 ;    21.22 ;    45.59 ;    76.43
               HIP  68927 ; 6041. ;   180.4 ;  1.18 ;  9.02 ;       ;   5.800 ;   2.38 ;   Cha ;     0.61 ;     1.29 ;     2.89 ;     4.72 ;    11.49 ;    24.12 ;    54.16 ;    88.39
               HIP  50900 ; 7174. ;   180.4 ;  1.60 ;  8.55 ;       ;   8.600 ;   2.72 ;   Cha ;    18.64 ;    38.48 ;   113.62 ;    88.12 ;   434.78 ;   897.55 ;  2650.27 ;  2055.29
               HIP  29190 ; 6414. ;   180.4 ;  1.40 ;  8.57 ;       ;  15.000 ;   3.74 ;   Cha ;     1.68 ;     3.50 ;     8.47 ;    10.69 ;    42.91 ;    89.63 ;   216.75 ;   273.55
               HIP   4077 ; 6394. ;   180.5 ;  1.40 ;  8.26 ;       ;   6.700 ;   2.51 ;   Cha ;     1.33 ;     2.78 ;     6.71 ;     8.57 ;    27.87 ;    58.21 ;   140.40 ;   179.32
               HIP  24861 ; 6036. ;   180.5 ;  1.18 ; 10.56 ;       ;   0.822 ;   0.90 ;   Cha ;     1.44 ;     3.03 ;     6.71 ;    11.06 ;    16.61 ;    34.88 ;    77.19 ;   127.15
               HIP  80261 ; 6535. ;   180.5 ;  1.40 ;  7.54 ;       ;  14.000 ;   3.59 ;   Cha ;     1.46 ;     3.05 ;     7.62 ;     8.83 ;    36.70 ;    76.49 ;   190.95 ;   221.10
               HIP  15889 ; 7082. ;   180.5 ;  1.60 ;  9.01 ;       ;   4.800 ;   2.04 ;   Cha ;    17.93 ;    37.07 ;   106.42 ;    87.72 ;   362.19 ;   748.78 ;  2149.87 ;  1772.14
               HIP  80764 ; 6032. ;   180.5 ;  1.17 ;  9.58 ;       ;   1.130 ;   1.05 ;   Cha ;     0.81 ;     1.70 ;     3.80 ;     6.25 ;    10.05 ;    21.09 ;    47.09 ;    77.47
               HIP  73505 ; 6587. ;   180.5 ;  1.40 ;  9.44 ;       ;   3.110 ;   1.69 ;   Cha ;     4.71 ;     9.81 ;    24.57 ;    27.81 ;    80.88 ;   168.54 ;   422.01 ;   477.59
                 HD 69166 ; 6471. ;   180.5 ;  1.32 ;  8.49 ;       ;   2.574 ;   1.55 ;   Nor ;     1.94 ;     4.04 ;     9.90 ;    12.02 ;    30.90 ;    64.49 ;   158.02 ;   191.80
               HIP  74994 ; 6762. ;   180.5 ;  1.50 ;  9.16 ;       ;   2.090 ;   1.37 ;   Cha ;     7.09 ;    14.73 ;    38.62 ;    38.94 ;   113.50 ;   235.85 ;   618.53 ;   623.65
               HIP  55583 ; 5827. ;   180.5 ;  1.07 ; 10.39 ;       ;   1.080 ;   1.04 ;   Cha ;     1.06 ;     2.24 ;     4.82 ;     8.10 ;    12.55 ;    26.42 ;    56.86 ;    95.50
               HIP  67187 ; 5912. ;   180.5 ;  1.11 ;  8.90 ;       ;  10.000 ;   3.15 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.74 ;    10.04 ;    21.09 ;    46.58 ;    78.14
               HIP  77404 ; 6537. ;   180.5 ;  1.40 ;  8.31 ;       ;  17.000 ;   3.96 ;   Cha ;     2.18 ;     4.55 ;    11.33 ;    13.16 ;    57.43 ;   119.72 ;   298.07 ;   345.96
               HIP   6176 ; 6271. ;   180.5 ;  1.30 ; 10.11 ;       ;   2.800 ;   1.63 ;   Cha ;     2.44 ;     5.11 ;    11.86 ;    16.62 ;    39.69 ;    83.12 ;   192.91 ;   270.44
               HIP  75751 ; 5609. ;   180.5 ;  0.98 ; 10.86 ;       ;   0.980 ;   1.01 ;   Cha ;     1.27 ;     2.69 ;     5.59 ;     9.33 ;    14.13 ;    29.82 ;    61.97 ;   103.42
               HIP  55129 ; 6421. ;   180.6 ;  1.40 ;  8.82 ;       ;   9.140 ;   2.92 ;   Cha ;     1.96 ;     4.10 ;     9.91 ;    12.47 ;    44.34 ;    92.60 ;   223.96 ;   281.70
               HIP  93573 ; 7160. ;   180.6 ;  1.60 ;  7.94 ;       ;  17.000 ;   3.83 ;   Cha ;    12.99 ;    26.82 ;    78.94 ;    61.37 ;   359.38 ;   742.03 ;  2183.81 ;  1697.75
               HIP  32625 ; 6036. ;   180.6 ;  1.18 ;  9.50 ;       ;   6.000 ;   2.42 ;   Cha ;     0.78 ;     1.65 ;     3.68 ;     6.03 ;    14.81 ;    31.08 ;    69.48 ;   113.98
               HIP  42445 ; 5713. ;   180.6 ;  1.00 ; 10.02 ;       ;   3.300 ;   1.83 ;   Cha ;     0.82 ;     1.72 ;     3.67 ;     6.14 ;    12.36 ;    26.04 ;    55.47 ;    92.91
               HIP  86617 ; 5044. ;   180.6 ;  0.80 ;  9.29 ;       ;   6.800 ;   2.73 ;   Cha ;     0.39 ;     0.84 ;     1.66 ;     2.77 ;     6.51 ;    13.80 ;    27.48 ;    45.68
               HIP  16781 ; 5659. ;   180.6 ;  1.00 ;  9.60 ;       ;   4.400 ;   2.12 ;   Cha ;     0.63 ;     1.32 ;     2.81 ;     4.70 ;    10.21 ;    21.50 ;    45.72 ;    76.54
               HIP 112606 ; 6941. ;   180.6 ;  1.50 ;  9.43 ;       ;   7.300 ;   2.54 ;   Cha ;    14.52 ;    30.09 ;    82.82 ;    74.81 ;   316.49 ;   655.81 ;  1804.92 ;  1630.40
               HIP    937 ; 6231. ;   180.6 ;  1.30 ;  7.97 ;       ;   7.500 ;   2.68 ;   Cha ;     0.67 ;     1.40 ;     3.28 ;     4.68 ;    13.97 ;    29.24 ;    68.34 ;    97.46
               HIP   5277 ; 6413. ;   180.6 ;  1.40 ;  9.15 ;       ;   3.600 ;   1.83 ;   Cha ;     2.28 ;     4.76 ;    11.46 ;    14.52 ;    40.76 ;    85.15 ;   205.16 ;   259.94
               HIP  53496 ; 5648. ;   180.6 ;  1.00 ; 11.04 ;       ;   0.150 ;   0.39 ;   Cha ;     1.46 ;     3.07 ;     6.40 ;    10.68 ;    10.18 ;    21.49 ;    44.76 ;    74.77
               HIP  91125 ; 7190. ;   180.6 ;  1.60 ;  7.24 ;       ;  68.000 ;   7.65 ;   Cha ;    10.00 ;    20.64 ;    61.30 ;    46.53 ;   390.95 ;   806.82 ;  2396.90 ;  1819.34
               HIP  36712 ; 6293. ;   180.6 ;  1.30 ;  9.69 ;       ;   4.600 ;   2.09 ;   Cha ;     2.06 ;     4.32 ;    10.10 ;    13.92 ;    37.98 ;    79.49 ;   185.98 ;   256.23
               HIP  72744 ; 6393. ;   180.6 ;  1.40 ;  9.43 ;       ;   7.000 ;   2.56 ;   Cha ;     2.49 ;     5.20 ;    12.44 ;    16.01 ;    52.61 ;   109.96 ;   263.26 ;   338.63
               HIP  81521 ; 5531. ;   180.7 ;  0.95 ;  8.27 ;       ;   8.800 ;   3.03 ;   Cha ;     0.29 ;     0.61 ;     1.29 ;     2.17 ;     5.48 ;    11.54 ;    24.49 ;    41.03
               HIP  92910 ; 5907. ;   180.7 ;  1.11 ;  9.05 ;       ;   3.130 ;   1.76 ;   Cha ;     0.52 ;     1.09 ;     2.41 ;     4.05 ;     8.14 ;    17.10 ;    37.71 ;    63.27
               HIP   3785 ; 6753. ;   180.7 ;  1.50 ;  9.61 ;       ;   3.800 ;   1.85 ;   Cha ;     8.83 ;    18.35 ;    47.88 ;    48.77 ;   164.20 ;   341.28 ;   890.79 ;   907.23
               HIP  88425 ; 6051. ;   180.7 ;  1.19 ;  9.12 ;       ;   8.000 ;   2.80 ;   Cha ;     0.67 ;     1.41 ;     3.17 ;     5.14 ;    13.69 ;    28.72 ;    64.55 ;   104.66
               HIP  30447 ; 6602. ;   180.7 ;  1.40 ;  7.82 ;       ;  16.000 ;   3.82 ;   Cha ;     2.09 ;     4.36 ;    11.04 ;    12.24 ;    54.11 ;   112.68 ;   285.46 ;   316.50
               HIP  80871 ; 4960. ;   180.7 ;  0.78 ;  9.42 ;       ;   5.800 ;   2.53 ;   Cha ;     0.41 ;     0.88 ;     1.71 ;     2.79 ;     6.48 ;    13.76 ;    26.93 ;    43.88
               HIP  67757 ; 6208. ;   180.7 ;  1.30 ; 10.11 ;       ;   2.100 ;   1.42 ;   Cha ;     1.98 ;     4.14 ;     9.50 ;    13.90 ;    30.01 ;    62.89 ;   144.15 ;   210.83
               HIP  79609 ; 5689. ;   180.7 ;  1.00 ; 11.34 ;       ;   0.440 ;   0.67 ;   Cha ;     1.78 ;     3.77 ;     7.85 ;    13.13 ;    16.32 ;    34.45 ;    71.81 ;   120.08
               HIP  97124 ; 6685. ;   180.7 ;  1.40 ;  8.56 ;       ;  20.500 ;   4.31 ;   Cha ;     4.01 ;     8.34 ;    21.50 ;    22.67 ;   110.02 ;   228.87 ;   590.03 ;   622.21
               HIP  47945 ; 5432. ;   180.7 ;  0.92 ;  9.90 ;       ;   2.300 ;   1.56 ;   Cha ;     0.67 ;     1.41 ;     2.90 ;     4.83 ;     8.88 ;    18.76 ;    38.68 ;    64.48
               HIP  84463 ; 6454. ;   180.7 ;  1.40 ;  9.88 ;       ;   2.600 ;   1.56 ;   Cha ;     3.91 ;     8.17 ;    19.76 ;    24.49 ;    64.49 ;   134.68 ;   325.75 ;   403.68
               HIP  66270 ; 6176. ;   180.8 ;  1.30 ;  8.80 ;       ;   9.400 ;   3.01 ;   Cha ;     0.86 ;     1.80 ;     4.15 ;     6.16 ;    18.98 ;    39.77 ;    91.57 ;   136.03
               HIP  96756 ; 6109. ;   180.8 ;  1.22 ;  9.26 ;       ;  14.000 ;   3.68 ;   Cha ;     0.88 ;     1.84 ;     4.18 ;     6.52 ;    20.83 ;    43.68 ;    99.06 ;   154.37
               HIP  97559 ; 6618. ;   180.8 ;  1.40 ;  9.17 ;       ;   6.500 ;   2.44 ;   Cha ;     4.49 ;     9.36 ;    23.65 ;    26.18 ;    92.71 ;   193.09 ;   487.97 ;   540.02
               HIP  34075 ; 6226. ;   180.8 ;  1.30 ;  9.38 ;       ;   3.600 ;   1.86 ;   Cha ;     1.39 ;     2.91 ;     6.73 ;     9.69 ;    24.09 ;    50.46 ;   116.80 ;   168.09
               HIP  34286 ; 5964. ;   180.8 ;  1.14 ;  9.52 ;       ;   8.400 ;   2.88 ;   Cha ;     0.69 ;     1.45 ;     3.22 ;     5.41 ;    14.01 ;    29.44 ;    65.10 ;   109.43
               HIP  36465 ; 6270. ;   180.8 ;  1.30 ;  9.24 ;       ;   5.600 ;   2.31 ;   Cha ;     1.49 ;     3.11 ;     7.28 ;    10.16 ;    28.78 ;    60.25 ;   140.81 ;   196.54
               HIP  97459 ; 5762. ;   180.8 ;  1.00 ;  9.63 ;       ;  10.000 ;   3.18 ;   Cha ;     0.67 ;     1.41 ;     3.04 ;     5.09 ;    13.35 ;    28.11 ;    60.52 ;   101.44
               HIP  53797 ; 5772. ;   180.8 ;  1.00 ;  9.41 ;       ;  14.000 ;   3.76 ;   Cha ;     0.59 ;     1.25 ;     2.70 ;     4.53 ;    12.89 ;    27.13 ;    58.62 ;    98.27
               HIP  26824 ; 6270. ;   180.8 ;  1.30 ;  9.62 ;       ;  17.000 ;   4.02 ;   Cha ;     1.84 ;     3.86 ;     8.99 ;    12.57 ;    47.06 ;    98.51 ;   229.55 ;   321.07
               HIP 108937 ; 6439. ;   180.8 ;  1.40 ;  9.79 ;       ;   2.400 ;   1.50 ;   Cha ;     3.54 ;     7.39 ;    17.82 ;    22.28 ;    57.16 ;   119.41 ;   288.03 ;   360.23
               HIP  70302 ; 6426. ;   180.8 ;  1.40 ;  9.89 ;       ;   4.000 ;   1.93 ;   Cha ;     3.60 ;     7.52 ;    18.07 ;    22.81 ;    66.12 ;   138.14 ;   331.98 ;   419.11
               HIP  90690 ; 7086. ;   180.8 ;  1.60 ;  8.75 ;       ;  12.100 ;   3.24 ;   Cha ;    15.79 ;    32.63 ;    93.86 ;    76.95 ;   401.78 ;   830.55 ;  2388.87 ;  1958.65
               HIP  18026 ; 6842. ;   180.8 ;  1.50 ;  9.18 ;       ;   3.900 ;   1.86 ;   Cha ;     9.25 ;    19.19 ;    51.41 ;    49.28 ;   172.70 ;   358.40 ;   960.38 ;   920.50
               HIP   5983 ; 6697. ;   180.9 ;  1.40 ;  8.72 ;       ;  14.000 ;   3.56 ;   Cha ;     4.54 ;     9.45 ;    24.41 ;    25.57 ;   113.26 ;   235.56 ;   608.68 ;   637.64
               HIP  74309 ; 6338. ;   180.9 ;  1.40 ;  9.67 ;       ;  13.000 ;   3.50 ;   Cha ;     2.37 ;     4.95 ;    11.70 ;    15.64 ;    58.59 ;   122.55 ;   289.47 ;   386.89
               HIP  66964 ; 6370. ;   180.9 ;  1.40 ;  8.57 ;       ;  17.000 ;   4.00 ;   Cha ;     1.45 ;     3.04 ;     7.27 ;     9.46 ;    38.39 ;    80.23 ;   192.22 ;   249.89
               HIP  15160 ; 6241. ;   180.9 ;  1.30 ; 10.26 ;       ;  10.700 ;   3.20 ;   Cha ;     2.42 ;     5.06 ;    11.66 ;    16.70 ;    55.03 ;   115.29 ;   265.59 ;   380.27
               HIP  33433 ; 6150. ;   180.9 ;  1.25 ;  8.97 ;       ;   4.400 ;   2.06 ;   Cha ;     0.86 ;     1.80 ;     4.13 ;     6.25 ;    15.43 ;    32.34 ;    74.03 ;   112.03
               HIP  46036 ; 6113. ;   180.9 ;  1.22 ;  9.35 ;       ;   5.600 ;   2.33 ;   Cha ;     0.94 ;     1.97 ;     4.47 ;     6.94 ;    17.69 ;    37.09 ;    84.11 ;   130.77
               HIP  61835 ; 5593. ;   180.9 ;  0.97 ; 10.92 ;       ;   1.050 ;   1.04 ;   Cha ;     1.32 ;     2.78 ;     5.77 ;     9.62 ;    14.81 ;    31.26 ;    64.76 ;   108.01
               HIP 106795 ; 7037. ;   180.9 ;  1.60 ;  8.20 ;       ;  17.000 ;   3.85 ;   Cha ;    10.16 ;    21.02 ;    59.69 ;    50.18 ;   281.96 ;   583.27 ;  1656.00 ;  1391.96
               HIP   5257 ; 6664. ;   180.9 ;  1.40 ;  8.75 ;       ;   9.900 ;   3.00 ;   Cha ;     4.15 ;     8.63 ;    22.10 ;    23.66 ;    94.90 ;   197.47 ;   505.96 ;   541.64
               HIP  53045 ; 6875. ;   180.9 ;  1.50 ;  8.72 ;       ;  20.800 ;   4.30 ;   Cha ;     8.00 ;    16.60 ;    44.97 ;    42.03 ;   226.99 ;   470.78 ;  1275.36 ;  1191.99
               HIP  12129 ; 6788. ;   180.9 ;  1.50 ;  9.16 ;       ;   3.300 ;   1.72 ;   Cha ;     7.71 ;    16.01 ;    42.28 ;    41.93 ;   138.29 ;   287.24 ;   758.55 ;   752.26
               HIP  72790 ; 6521. ;   180.9 ;  1.40 ;  8.13 ;       ;  15.000 ;   3.72 ;   Cha ;     1.89 ;     3.93 ;     9.76 ;    11.44 ;    48.08 ;   100.24 ;   248.86 ;   291.65
               HIP  35399 ; 6349. ;   181.0 ;  1.40 ; 10.00 ;       ;   2.210 ;   1.44 ;   Cha ;     2.96 ;     6.19 ;    14.62 ;    19.44 ;    47.01 ;    98.33 ;   232.16 ;   308.70
               HIP  62924 ; 6624. ;   181.0 ;  1.40 ;  8.82 ;       ;  12.400 ;   3.36 ;   Cha ;     3.79 ;     7.90 ;    20.03 ;    22.03 ;    91.97 ;   191.52 ;   485.64 ;   533.94
                HD 220918 ; 7031. ;   181.0 ;  1.87 ;  7.28 ;       ;   7.197 ;   2.51 ;   Nor ;     6.21 ;    12.85 ;    36.49 ;    30.58 ;   150.33 ;   310.97 ;   882.84 ;   739.83
               HIP  96517 ; 7095. ;   181.0 ;  1.60 ;  7.00 ;       ;  38.000 ;   5.75 ;   Cha ;     6.63 ;    13.70 ;    39.61 ;    31.83 ;   224.52 ;   463.99 ;  1341.79 ;  1078.33
               HIP  41658 ; 5964. ;   181.0 ;  1.14 ;  9.24 ;       ;   7.000 ;   2.63 ;   Cha ;     0.59 ;     1.24 ;     2.76 ;     4.63 ;    11.45 ;    24.05 ;    53.32 ;    89.56
               HIP 103979 ; 7088. ;   181.0 ;  1.60 ;  7.92 ;       ;  16.000 ;   3.73 ;   Cha ;    10.28 ;    21.24 ;    61.24 ;    49.75 ;   280.51 ;   579.80 ;  1671.25 ;  1357.78
               HIP  19844 ; 6394. ;   181.0 ;  1.40 ;  8.72 ;       ;   9.120 ;   2.92 ;   Cha ;     1.70 ;     3.55 ;     8.54 ;    10.94 ;    38.41 ;    80.26 ;   193.09 ;   247.18
               HIP  59599 ; 4500. ;   181.0 ;  0.67 ; 10.70 ;       ;   2.080 ;   1.55 ;   Cha ;     0.85 ;     1.84 ;     3.10 ;     4.02 ;     9.63 ;    20.97 ;    35.28 ;    45.68
               HIP 112110 ; 6713. ;   181.0 ;  1.40 ;  9.25 ;       ;  13.000 ;   3.43 ;   Cha ;     6.36 ;    13.23 ;    34.24 ;    35.65 ;   155.67 ;   323.74 ;   837.80 ;   872.39
               HIP  71986 ; 6412. ;   181.0 ;  1.40 ;  8.09 ;       ;  12.100 ;   3.36 ;   Cha ;     1.30 ;     2.71 ;     6.56 ;     8.27 ;    31.44 ;    65.65 ;   159.10 ;   200.60
               HIP  80845 ; 6588. ;   181.0 ;  1.40 ;  9.58 ;       ;   3.900 ;   1.89 ;   Cha ;     5.12 ;    10.67 ;    26.69 ;    30.22 ;    93.01 ;   193.83 ;   485.00 ;   549.18
               HIP  11126 ; 6392. ;   181.0 ;  1.40 ;  8.29 ;       ;  22.400 ;   4.58 ;   Cha ;     1.35 ;     2.81 ;     6.77 ;     8.66 ;    38.06 ;    79.51 ;   191.66 ;   245.16
               HIP   8236 ; 6239. ;   181.0 ;  1.30 ;  9.99 ;       ;   0.930 ;   0.94 ;   Cha ;     2.05 ;     4.29 ;     9.92 ;    14.19 ;    25.35 ;    53.11 ;   122.61 ;   175.49
               HIP  44834 ; 6569. ;   181.0 ;  1.40 ;  8.22 ;       ;  15.000 ;   3.71 ;   Cha ;     2.32 ;     4.83 ;    12.11 ;    13.75 ;    58.98 ;   122.89 ;   308.40 ;   350.25
               HIP  83695 ; 5569. ;   181.1 ;  0.97 ; 10.08 ;       ;   1.600 ;   1.29 ;   Cha ;     0.79 ;     1.67 ;     3.49 ;     5.83 ;     9.88 ;    20.84 ;    43.57 ;    72.77
               HIP  90643 ; 5078. ;   181.1 ;  0.81 ;  8.60 ;       ;   8.190 ;   2.99 ;   Cha ;     0.28 ;     0.58 ;     1.18 ;     1.96 ;     4.80 ;    10.15 ;    20.47 ;    34.17
               HIP  64755 ; 6713. ;   181.1 ;  1.40 ;  8.36 ;       ;  12.300 ;   3.33 ;   Cha ;     3.97 ;     8.24 ;    21.42 ;    22.16 ;    95.70 ;   198.97 ;   517.04 ;   534.68
               HIP 100681 ; 6591. ;   181.1 ;  1.40 ;  7.92 ;       ;  35.000 ;   5.66 ;   Cha ;     2.13 ;     4.43 ;    11.18 ;    12.50 ;    66.86 ;   139.26 ;   351.74 ;   393.04
               HIP  41571 ; 5878. ;   181.1 ;  1.10 ;  9.09 ;       ;  17.000 ;   4.12 ;   Cha ;     0.52 ;     1.10 ;     2.41 ;     4.05 ;    12.44 ;    26.15 ;    57.41 ;    96.33
               HIP  71444 ; 6218. ;   181.1 ;  1.30 ;  9.41 ;       ;   4.240 ;   2.01 ;   Cha ;     1.38 ;     2.88 ;     6.66 ;     9.64 ;    24.88 ;    52.11 ;   120.42 ;   174.27
               HIP  70251 ; 6009. ;   181.1 ;  1.16 ;  9.91 ;       ;   3.000 ;   1.72 ;   Cha ;     0.90 ;     1.89 ;     4.20 ;     7.03 ;    14.21 ;    29.85 ;    66.18 ;   110.77
               HIP   7199 ; 5133. ;   181.1 ;  0.83 ;  9.37 ;       ;   1.200 ;   1.14 ;   Cha ;     0.43 ;     0.91 ;     1.83 ;     3.04 ;     4.67 ;     9.90 ;    19.88 ;    33.06
               HIP  44294 ; 5987. ;   181.1 ;  1.15 ; 10.05 ;       ;   1.180 ;   1.08 ;   Cha ;     0.94 ;     1.98 ;     4.37 ;     7.36 ;    11.72 ;    24.63 ;    54.35 ;    91.56
               HIP  71259 ; 6237. ;   181.1 ;  1.30 ;  8.69 ;       ;  16.000 ;   3.91 ;   Cha ;     0.99 ;     2.08 ;     4.84 ;     6.89 ;    24.97 ;    52.28 ;   121.86 ;   173.52
               HIP  95050 ; 6191. ;   181.1 ;  1.30 ;  9.91 ;       ;   2.300 ;   1.49 ;   Cha ;     1.67 ;     3.49 ;     7.99 ;    11.81 ;    25.86 ;    54.20 ;   124.07 ;   183.36
               HIP  14664 ; 6806. ;   181.1 ;  1.50 ;  8.90 ;       ;   6.070 ;   2.33 ;   Cha ;     7.09 ;    14.72 ;    39.10 ;    38.24 ;   148.02 ;   307.34 ;   816.52 ;   798.62
               HIP 102244 ; 5971. ;   181.1 ;  1.14 ;  9.38 ;       ;  14.000 ;   3.72 ;   Cha ;     0.64 ;     1.35 ;     2.99 ;     5.02 ;    14.77 ;    31.02 ;    68.75 ;   115.54
               HIP  51365 ; 5095. ;   181.1 ;  0.82 ;  8.98 ;       ;   8.400 ;   3.03 ;   Cha ;     0.34 ;     0.72 ;     1.45 ;     2.42 ;     6.00 ;    12.71 ;    25.55 ;    42.56
               HIP  35582 ; 6424. ;   181.1 ;  1.40 ;  9.71 ;       ;   4.500 ;   2.05 ;   Cha ;     3.22 ;     6.73 ;    16.20 ;    20.45 ;    61.01 ;   127.46 ;   306.61 ;   387.08
               HIP 109252 ; 7172. ;   181.1 ;  1.60 ;  8.02 ;       ;  14.000 ;   3.48 ;   Cha ;    14.05 ;    29.00 ;    85.63 ;    66.14 ;   370.11 ;   764.05 ;  2256.27 ;  1742.56
               HIP  46628 ; 6882. ;   181.1 ;  1.50 ;  8.25 ;       ;  14.000 ;   3.52 ;   Cha ;     6.41 ;    13.29 ;    36.12 ;    33.48 ;   164.58 ;   341.27 ;   927.73 ;   859.92
               HIP  48610 ; 5931. ;   181.1 ;  1.12 ;  9.12 ;       ;   2.700 ;   1.64 ;   Cha ;     0.55 ;     1.15 ;     2.54 ;     4.26 ;     8.27 ;    17.38 ;    38.41 ;    64.48
               HIP  38532 ; 6152. ;   181.1 ;  1.25 ; 10.48 ;       ;   3.300 ;   1.78 ;   Cha ;     2.04 ;     4.28 ;     9.66 ;    14.71 ;    34.01 ;    71.34 ;   161.22 ;   245.40
               HIP  72523 ; 6071. ;   181.2 ;  1.20 ; 10.84 ;       ;   0.908 ;   0.94 ;   Cha ;     1.93 ;     4.05 ;     8.98 ;    14.47 ;    22.88 ;    48.04 ;   106.61 ;   171.73
               HIP  12746 ; 6176. ;   181.2 ;  1.30 ;  8.75 ;       ;  16.000 ;   3.92 ;   Cha ;     0.83 ;     1.75 ;     4.03 ;     5.98 ;    21.06 ;    44.13 ;   101.65 ;   150.97
               HIP  18902 ; 5747. ;   181.2 ;  1.00 ;  8.61 ;       ;  12.100 ;   3.50 ;   Cha ;     0.38 ;     0.80 ;     1.74 ;     2.92 ;     7.99 ;    16.81 ;    36.47 ;    61.11
               HIP  68898 ; 6375. ;   181.2 ;  1.40 ;  8.20 ;       ;  98.000 ;   9.59 ;   Cha ;     1.22 ;     2.54 ;     6.10 ;     7.90 ;    49.78 ;   104.00 ;   249.92 ;   323.27
               HIP  19109 ; 6319. ;   181.2 ;  1.30 ;  9.77 ;       ;   4.170 ;   1.99 ;   Cha ;     2.35 ;     4.92 ;    11.56 ;    15.66 ;    42.19 ;    88.28 ;   207.53 ;   281.11
               HIP 104956 ; 7187. ;   181.2 ;  1.60 ;  8.45 ;       ;   8.600 ;   2.72 ;   Cha ;    18.42 ;    38.01 ;   112.69 ;    86.61 ;   429.45 ;   886.38 ;  2627.72 ;  2019.70
               HIP  81545 ; 6907. ;   181.2 ;  1.50 ;  9.32 ;       ;  11.700 ;   3.22 ;   Cha ;    12.29 ;    25.49 ;    69.50 ;    64.05 ;   301.74 ;   625.56 ;  1705.85 ;  1571.96
                HD 174078 ; 6237. ;   181.2 ;  1.34 ;  8.59 ;       ;   2.289 ;   1.48 ;   Nor ;     0.94 ;     1.98 ;     4.61 ;     6.56 ;    14.86 ;    31.10 ;    72.53 ;   103.22
               HIP 104889 ; 6444. ;   181.2 ;  1.40 ;  9.78 ;       ;   4.000 ;   1.93 ;   Cha ;     3.58 ;     7.47 ;    18.05 ;    22.50 ;    65.71 ;   137.25 ;   331.48 ;   413.17
               HIP  71721 ; 5778. ;   181.2 ;  1.05 ; 10.92 ;       ;   2.300 ;   1.52 ;   Cha ;     1.44 ;     3.03 ;     6.43 ;    10.79 ;    20.33 ;    42.83 ;    90.94 ;   152.57
               HIP  86936 ; 6786. ;   181.2 ;  1.50 ;  7.83 ;       ;  11.000 ;   3.14 ;   Cha ;     3.80 ;     7.90 ;    20.96 ;    20.60 ;    92.25 ;   191.56 ;   508.22 ;   499.53
               HIP  99085 ; 6800. ;   181.2 ;  1.50 ;  7.84 ;       ;  27.000 ;   4.91 ;   Cha ;     4.00 ;     8.30 ;    22.10 ;    21.53 ;   121.27 ;   251.78 ;   670.43 ;   653.06
               HIP 103615 ; 6179. ;   181.2 ;  1.30 ; 10.41 ;       ;   2.300 ;   1.49 ;   Cha ;     2.13 ;     4.48 ;    10.18 ;    15.20 ;    33.16 ;    69.54 ;   158.07 ;   236.17
               HIP  62728 ; 6466. ;   181.2 ;  1.40 ;  8.54 ;       ;   9.120 ;   2.91 ;   Cha ;     1.95 ;     4.08 ;     9.97 ;    12.15 ;    44.04 ;    91.92 ;   224.90 ;   274.05
               HIP  99374 ; 7111. ;   181.2 ;  1.60 ;  8.18 ;       ;  21.700 ;   4.34 ;   Cha ;    12.63 ;    26.10 ;    75.70 ;    60.77 ;   371.83 ;   768.30 ;  2228.40 ;  1789.06
               HIP  27514 ; 7184. ;   181.2 ;  1.60 ;  8.19 ;       ;  12.000 ;   3.22 ;   Cha ;    15.93 ;    32.89 ;    97.43 ;    74.83 ;   403.81 ;   833.48 ;  2469.50 ;  1896.48
               HIP  96819 ; 5654. ;   181.2 ;  1.00 ;  9.88 ;       ;   6.300 ;   2.54 ;   Cha ;     0.73 ;     1.55 ;     3.28 ;     5.48 ;    13.07 ;    27.55 ;    58.36 ;    97.65
               HIP 102351 ; 7008. ;   181.3 ;  1.60 ;  7.74 ;       ;  13.000 ;   3.37 ;   Cha ;     7.31 ;    15.12 ;    42.62 ;    36.34 ;   189.69 ;   392.55 ;  1106.46 ;   943.49
               HIP  96409 ; 6342. ;   181.3 ;  1.40 ;  8.14 ;       ;  56.000 ;   7.27 ;   Cha ;     1.06 ;     2.21 ;     5.27 ;     6.97 ;    37.63 ;    78.66 ;   187.78 ;   248.33
               HIP  48698 ; 6273. ;   181.3 ;  1.30 ;  9.88 ;       ;   2.900 ;   1.66 ;   Cha ;     2.15 ;     4.51 ;    10.48 ;    14.65 ;    35.32 ;    73.95 ;   172.06 ;   240.54
               HIP  38458 ; 7000. ;   181.3 ;  1.60 ;  7.49 ;       ;  28.000 ;   4.95 ;   Cha ;     6.28 ;    12.99 ;    36.55 ;    31.27 ;   197.42 ;   408.59 ;  1149.64 ;   983.54
               HIP  49879 ; 5876. ;   181.3 ;  1.10 ;  9.35 ;       ;   3.700 ;   1.92 ;   Cha ;     0.60 ;     1.27 ;     2.78 ;     4.67 ;     9.82 ;    20.65 ;    45.23 ;    75.91
               HIP  56140 ; 5946. ;   181.3 ;  1.13 ; 10.01 ;       ;   2.700 ;   1.63 ;   Cha ;     0.90 ;     1.90 ;     4.17 ;     7.02 ;    13.74 ;    28.87 ;    63.39 ;   106.68
               HIP  66812 ; 6647. ;   181.3 ;  1.40 ;  9.13 ;       ;   5.300 ;   2.20 ;   Cha ;     4.84 ;    10.07 ;    25.64 ;    27.84 ;    94.77 ;   197.29 ;   502.31 ;   545.33
                 HD 70342 ; 6982. ;   181.3 ;  1.62 ;  8.39 ;       ;   5.254 ;   2.15 ;   Nor ;     9.45 ;    19.56 ;    54.65 ;    47.60 ;   196.86 ;   407.58 ;  1138.85 ;   992.07
               HIP  70480 ; 6174. ;   181.3 ;  1.30 ;  9.87 ;       ;   5.300 ;   2.26 ;   Cha ;     1.54 ;     3.23 ;     7.38 ;    11.03 ;    29.51 ;    61.87 ;   141.22 ;   211.09
               HIP  70739 ; 6068. ;   181.3 ;  1.20 ;  9.12 ;       ;   5.900 ;   2.40 ;   Cha ;     0.71 ;     1.49 ;     3.35 ;     5.37 ;    13.43 ;    28.18 ;    63.53 ;   101.79
               HIP  64689 ; 6255. ;   181.3 ;  1.30 ;  9.24 ;       ;   2.800 ;   1.63 ;   Cha ;     1.42 ;     2.97 ;     6.92 ;     9.76 ;    23.10 ;    48.35 ;   112.68 ;   158.89
               HIP  76358 ; 6533. ;   181.3 ;  1.40 ;  9.14 ;       ;   3.800 ;   1.87 ;   Cha ;     3.35 ;     6.99 ;    17.30 ;    20.24 ;    60.59 ;   126.35 ;   312.86 ;   366.00
               HIP 110322 ; 7044. ;   181.3 ;  1.60 ;  8.92 ;       ;   5.300 ;   2.15 ;   Cha ;    15.15 ;    31.34 ;    89.01 ;    75.02 ;   314.01 ;   649.56 ;  1844.79 ;  1554.82
               HIP  59369 ; 5732. ;   181.3 ;  1.00 ; 10.70 ;       ;   1.240 ;   1.12 ;   Cha ;     1.23 ;     2.59 ;     5.48 ;     9.17 ;    14.53 ;    30.62 ;    64.82 ;   108.60
               HIP  64392 ; 6235. ;   181.3 ;  1.30 ;  9.54 ;       ;   6.190 ;   2.43 ;   Cha ;     1.57 ;     3.28 ;     7.60 ;    10.88 ;    31.11 ;    65.16 ;   150.90 ;   216.03
               HIP   2448 ; 6893. ;   181.4 ;  1.50 ;  9.63 ;       ;   3.000 ;   1.63 ;   Cha ;    13.90 ;    28.83 ;    78.20 ;    72.94 ;   242.88 ;   503.69 ;  1366.30 ;  1274.37
               HIP  95016 ; 5947. ;   181.4 ;  1.13 ;  8.66 ;       ;  14.000 ;   3.72 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;     9.83 ;    20.65 ;    45.88 ;    76.95
               HIP   3793 ; 6037. ;   181.4 ;  1.18 ;  9.84 ;       ;   4.300 ;   2.05 ;   Cha ;     0.95 ;     2.00 ;     4.46 ;     7.32 ;    16.57 ;    34.78 ;    77.52 ;   127.23
               HIP  89334 ; 6436. ;   181.4 ;  1.40 ;  9.63 ;       ;   1.600 ;   1.22 ;   Cha ;     3.20 ;     6.68 ;    16.11 ;    20.17 ;    46.69 ;    97.52 ;   235.37 ;   294.61
               HIP 112509 ; 6546. ;   181.4 ;  1.40 ;  8.51 ;       ;   7.060 ;   2.55 ;   Cha ;     2.49 ;     5.20 ;    12.96 ;    14.97 ;    52.64 ;   109.73 ;   273.50 ;   315.90
               HIP  72775 ; 6340. ;   181.4 ;  1.40 ;  9.00 ;       ;  11.100 ;   3.24 ;   Cha ;     1.65 ;     3.45 ;     8.20 ;    10.90 ;    39.28 ;    82.13 ;   195.01 ;   259.29
               HIP 101731 ; 5463. ;   181.4 ;  0.93 ; 10.23 ;       ;   2.800 ;   1.71 ;   Cha ;     0.82 ;     1.73 ;     3.56 ;     5.93 ;    11.55 ;    24.40 ;    50.25 ;    83.71
               HIP  28432 ; 7027. ;   181.4 ;  1.60 ;  8.04 ;       ;  18.000 ;   3.97 ;   Cha ;     9.04 ;    18.70 ;    52.97 ;    44.74 ;   254.45 ;   526.42 ;  1490.87 ;  1259.21
               HIP 109473 ; 6912. ;   181.4 ;  1.50 ;  8.64 ;       ;  15.000 ;   3.64 ;   Cha ;     8.63 ;    17.88 ;    48.95 ;    44.66 ;   225.25 ;   466.88 ;  1278.16 ;  1166.21
               HIP  37231 ; 5959. ;   181.4 ;  1.14 ;  9.08 ;       ;   6.300 ;   2.49 ;   Cha ;     0.54 ;     1.14 ;     2.52 ;     4.23 ;    10.19 ;    21.40 ;    47.46 ;    79.69
               HIP 100257 ; 5662. ;   181.5 ;  1.00 ; 10.22 ;       ;   3.120 ;   1.79 ;   Cha ;     0.89 ;     1.88 ;     3.98 ;     6.65 ;    13.35 ;    28.14 ;    59.41 ;    99.39
               HIP  72752 ; 6140. ;   181.5 ;  1.24 ;  8.26 ;       ;  24.000 ;   4.82 ;   Cha ;     0.57 ;     1.20 ;     2.76 ;     4.20 ;    15.68 ;    32.85 ;    75.40 ;   114.61
               HIP  49219 ; 5124. ;   181.5 ;  0.82 ;  9.20 ;       ;   6.120 ;   2.58 ;   Cha ;     0.39 ;     0.83 ;     1.66 ;     2.77 ;     6.36 ;    13.47 ;    27.08 ;    45.09
               HIP  22977 ; 6475. ;   181.5 ;  1.40 ;  8.84 ;       ;   9.000 ;   2.89 ;   Cha ;     2.36 ;     4.94 ;    12.08 ;    14.66 ;    53.14 ;   110.91 ;   271.45 ;   329.37
               HIP  18728 ; 6257. ;   181.5 ;  1.30 ;  9.32 ;       ;   4.800 ;   2.14 ;   Cha ;     1.49 ;     3.12 ;     7.27 ;    10.24 ;    27.75 ;    58.10 ;   135.36 ;   190.69
               HIP   7025 ; 6312. ;   181.5 ;  1.30 ;  8.99 ;       ;  11.900 ;   3.36 ;   Cha ;     1.50 ;     3.13 ;     7.39 ;    10.01 ;    34.92 ;    73.04 ;   172.45 ;   233.66
               HIP 106610 ; 6981. ;   181.5 ;  1.50 ;  8.71 ;       ;   9.400 ;   2.87 ;   Cha ;    11.11 ;    23.01 ;    64.22 ;    56.16 ;   257.79 ;   533.77 ;  1489.58 ;  1302.49
               HIP  81690 ; 7093. ;   181.5 ;  1.60 ;  8.73 ;       ;   8.300 ;   2.69 ;   Cha ;    15.92 ;    32.91 ;    94.86 ;    77.42 ;   368.76 ;   762.22 ;  2196.93 ;  1793.11
               HIP    580 ; 6278. ;   181.5 ;  1.30 ;  8.36 ;       ;  29.000 ;   5.25 ;   Cha ;     0.96 ;     2.01 ;     4.72 ;     6.53 ;    27.99 ;    58.57 ;   137.87 ;   190.64
               HIP   4115 ; 6656. ;   181.5 ;  1.40 ;  8.86 ;       ;   7.600 ;   2.63 ;   Cha ;     4.29 ;     8.93 ;    22.82 ;    24.58 ;    91.95 ;   191.36 ;   489.04 ;   526.70
               HIP  93071 ; 6191. ;   181.5 ;  1.30 ;  9.34 ;       ;   4.400 ;   2.06 ;   Cha ;     1.21 ;     2.54 ;     5.84 ;     8.60 ;    22.12 ;    46.35 ;   106.61 ;   157.11
               HIP  63628 ; 4937. ;   181.6 ;  0.78 ;  9.85 ;       ;   6.300 ;   2.64 ;   Cha ;     0.52 ;     1.12 ;     2.16 ;     3.46 ;     8.42 ;    17.91 ;    34.59 ;    55.57
                 HD 23386 ; 5768. ;   181.6 ;  0.96 ;  9.54 ;       ;   0.859 ;   0.93 ;   Nor ;     0.64 ;     1.34 ;     2.89 ;     4.84 ;     6.73 ;    14.15 ;    30.53 ;    51.18
               HIP   9224 ; 6735. ;   181.6 ;  1.40 ; 11.06 ;       ;  46.000 ;   6.44 ;   Cha ;    19.68 ;    40.95 ;   105.32 ;   110.33 ;   660.18 ;  1373.30 ;  3532.38 ;  3700.41
               HIP  67675 ; 5890. ;   181.6 ;  1.10 ; 10.65 ;       ;   2.400 ;   1.55 ;   Cha ;     1.28 ;     2.70 ;     5.84 ;     9.83 ;    18.69 ;    39.32 ;    85.08 ;   143.19
               HIP  90630 ; 5830. ;   181.6 ;  1.08 ; 10.61 ;       ;   1.500 ;   1.23 ;   Cha ;     1.22 ;     2.56 ;     5.50 ;     9.23 ;    15.64 ;    32.92 ;    70.69 ;   118.76
               HIP 107824 ; 6669. ;   181.6 ;  1.40 ;  9.45 ;       ;   5.500 ;   2.23 ;   Cha ;     6.19 ;    12.89 ;    32.93 ;    35.34 ;   122.34 ;   254.62 ;   650.72 ;   698.36
               HIP  34891 ; 6454. ;   181.6 ;  1.40 ;  9.89 ;       ;   4.400 ;   2.02 ;   Cha ;     3.93 ;     8.21 ;    19.86 ;    24.61 ;    73.93 ;   154.40 ;   373.41 ;   462.76
               HIP  44207 ; 7046. ;   181.6 ;  1.60 ;  8.73 ;       ;   6.900 ;   2.45 ;   Cha ;    13.80 ;    28.55 ;    81.16 ;    68.18 ;   305.53 ;   631.96 ;  1796.71 ;  1509.45
               HIP  71468 ; 7130. ;   181.6 ;  1.60 ;  8.61 ;       ;  11.900 ;   3.21 ;   Cha ;    16.79 ;    34.69 ;   101.09 ;    80.57 ;   425.18 ;   878.32 ;  2559.79 ;  2040.12
               HIP  77416 ; 6019. ;   181.6 ;  1.17 ;  8.52 ;       ;   8.300 ;   2.85 ;   Cha ;     0.44 ;     0.92 ;     2.06 ;     3.41 ;     8.93 ;    18.73 ;    42.05 ;    69.60
               HIP  26539 ; 6144. ;   181.6 ;  1.24 ;  9.50 ;       ;   3.900 ;   1.94 ;   Cha ;     1.13 ;     2.37 ;     5.39 ;     8.21 ;    19.56 ;    41.01 ;    93.39 ;   142.23
               HIP  85265 ; 6290. ;   181.6 ;  1.30 ;  9.88 ;       ;   9.500 ;   3.00 ;   Cha ;     2.28 ;     4.76 ;    11.12 ;    15.37 ;    50.23 ;   105.13 ;   245.44 ;   339.23
               HIP  94381 ; 6746. ;   181.6 ;  1.40 ;  9.28 ;       ;   7.300 ;   2.56 ;   Cha ;     7.18 ;    14.93 ;    38.96 ;    39.73 ;   151.99 ;   315.91 ;   824.52 ;   840.80
               HIP   6967 ; 6615. ;   181.6 ;  1.40 ;  8.41 ;       ;  13.000 ;   3.44 ;   Cha ;     2.96 ;     6.16 ;    15.63 ;    17.24 ;    72.64 ;   151.25 ;   383.46 ;   422.93
               HIP 106520 ; 6653. ;   181.7 ;  1.40 ;  9.17 ;       ;   7.700 ;   2.65 ;   Cha ;     5.03 ;    10.46 ;    26.67 ;    28.85 ;   108.06 ;   224.93 ;   573.46 ;   620.33
               HIP  31164 ; 5618. ;   181.7 ;  0.98 ;  7.30 ;       ;  48.000 ;   7.03 ;   Cha ;     0.18 ;     0.39 ;     0.83 ;     1.40 ;     5.38 ;    11.33 ;    24.44 ;    40.98
               HIP  28251 ; 6298. ;   181.7 ;  1.30 ;  9.37 ;       ;   7.200 ;   2.61 ;   Cha ;     1.76 ;     3.69 ;     8.66 ;    11.87 ;    36.28 ;    75.92 ;   178.24 ;   244.30
               HIP  25051 ; 6144. ;   181.7 ;  1.24 ; 10.16 ;       ;   1.080 ;   1.02 ;   Cha ;     1.65 ;     3.46 ;     7.82 ;    11.95 ;    20.72 ;    43.46 ;    98.38 ;   150.31
               HIP  84280 ; 5856. ;   181.7 ;  1.09 ;  9.07 ;       ;  10.900 ;   3.30 ;   Cha ;     0.51 ;     1.08 ;     2.37 ;     3.97 ;    10.91 ;    22.93 ;    50.22 ;    84.24
               HIP 112340 ; 6688. ;   181.7 ;  1.40 ;  9.43 ;       ;   4.240 ;   1.96 ;   Cha ;     6.50 ;    13.53 ;    34.74 ;    36.83 ;   120.31 ;   250.31 ;   642.91 ;   681.44
               HIP   6294 ; 6543. ;   181.7 ;  1.40 ;  8.27 ;       ;  30.000 ;   5.25 ;   Cha ;     2.19 ;     4.56 ;    11.36 ;    13.13 ;    66.23 ;   138.06 ;   344.25 ;   397.89
               HIP  45160 ; 6063. ;   181.7 ;  1.19 ;  8.77 ;       ;  20.000 ;   4.42 ;   Cha ;     0.58 ;     1.21 ;     2.74 ;     4.40 ;    14.83 ;    31.12 ;    70.26 ;   112.84
               HIP   1034 ; 6220. ;   181.7 ;  1.30 ; 10.65 ;       ;   3.000 ;   1.69 ;   Cha ;     2.84 ;     5.95 ;    13.61 ;    19.81 ;    47.10 ;    98.72 ;   225.61 ;   328.42
               HIP   6049 ; 7096. ;   181.7 ;  1.60 ;  8.20 ;       ;  17.000 ;   3.84 ;   Cha ;    12.20 ;    25.21 ;    72.81 ;    59.01 ;   337.99 ;   698.54 ;  2017.19 ;  1634.82
               HIP  21974 ; 7124. ;   181.7 ;  1.60 ;  9.31 ;       ;   3.210 ;   1.67 ;   Cha ;    24.01 ;    49.61 ;   144.12 ;   116.23 ;   438.20 ;   905.36 ;  2630.25 ;  2121.29
               HIP  63720 ; 6781. ;   181.7 ;  1.50 ;  9.19 ;       ;   8.500 ;   2.76 ;   Cha ;     7.67 ;    15.93 ;    41.97 ;    41.82 ;   174.30 ;   362.07 ;   954.24 ;   950.83
               HIP    517 ; 6628. ;   181.7 ;  1.40 ;  8.99 ;       ;   6.700 ;   2.47 ;   Cha ;     4.21 ;     8.76 ;    22.22 ;    24.40 ;    87.47 ;   182.13 ;   461.87 ;   507.11
               HIP  26342 ; 6425. ;   181.7 ;  1.40 ;  9.58 ;       ;   4.000 ;   1.93 ;   Cha ;     3.01 ;     6.29 ;    15.15 ;    19.09 ;    55.32 ;   115.57 ;   278.33 ;   350.83
               HIP  15129 ; 6050. ;   181.7 ;  1.19 ;  8.56 ;       ;  11.200 ;   3.31 ;   Cha ;     0.50 ;     1.04 ;     2.35 ;     3.80 ;    10.99 ;    23.06 ;    52.02 ;    84.26
               HIP  86108 ; 5585. ;   181.7 ;  0.97 ;  9.33 ;       ;   6.070 ;   2.51 ;   Cha ;     0.52 ;     1.10 ;     2.32 ;     3.89 ;     9.09 ;    19.15 ;    40.49 ;    67.74
               HIP   4654 ; 5740. ;   181.7 ;  1.00 ;  9.83 ;       ;   1.700 ;   1.31 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.62 ;     9.51 ;    20.03 ;    42.91 ;    71.91
               HIP   2806 ; 6420. ;   181.8 ;  1.40 ;  9.77 ;       ;   2.140 ;   1.41 ;   Cha ;     3.29 ;     6.88 ;    16.53 ;    20.94 ;    51.78 ;   108.18 ;   259.88 ;   329.10
               HIP  87385 ; 7083. ;   181.8 ;  1.60 ;  6.82 ;       ;  47.000 ;   6.39 ;   Cha ;     5.83 ;    12.06 ;    34.76 ;    28.11 ;   208.44 ;   430.84 ;  1241.97 ;  1004.55
               HIP   5996 ; 6428. ;   181.8 ;  1.40 ;  8.99 ;       ;   7.600 ;   2.66 ;   Cha ;     2.19 ;     4.57 ;    11.07 ;    13.87 ;    47.25 ;    98.68 ;   238.80 ;   299.25
               HIP  72955 ; 5805. ;   181.8 ;  1.06 ; 10.29 ;       ;   8.800 ;   2.98 ;   Cha ;     0.99 ;     2.09 ;     4.50 ;     7.55 ;    19.74 ;    41.56 ;    89.31 ;   149.88
               HIP  88837 ; 6233. ;   181.8 ;  1.30 ;  7.80 ;       ;  29.000 ;   5.26 ;   Cha ;     0.62 ;     1.29 ;     3.02 ;     4.30 ;    18.02 ;    37.71 ;    88.26 ;   125.62
                 HD 26951 ; 5662. ;   181.8 ;  0.94 ;  9.20 ;       ;   0.765 ;   0.89 ;   Nor ;     0.50 ;     1.06 ;     2.27 ;     3.80 ;     5.14 ;    10.82 ;    23.11 ;    38.70
               BD +67 925 ; 5649. ;   181.8 ;  0.80 ;  9.86 ;       ;   0.549 ;   0.75 ;   Nor ;     0.72 ;     1.52 ;     3.22 ;     5.38 ;     6.24 ;    13.15 ;    27.86 ;    46.61
               HIP   1527 ; 6595. ;   181.8 ;  1.40 ;  9.26 ;       ;   2.700 ;   1.57 ;   Cha ;     4.38 ;     9.13 ;    22.92 ;    25.77 ;    72.59 ;   151.24 ;   379.86 ;   427.03
               HIP  11132 ; 5804. ;   181.8 ;  1.06 ; 10.61 ;       ;   0.770 ;   0.88 ;   Cha ;     1.21 ;     2.54 ;     5.44 ;     9.13 ;    13.02 ;    27.42 ;    58.68 ;    98.51
               HIP  69096 ; 6202. ;   181.8 ;  1.30 ;  9.98 ;       ;   3.800 ;   1.91 ;   Cha ;     1.80 ;     3.78 ;     8.66 ;    12.71 ;    31.74 ;    66.52 ;   152.49 ;   223.77
               HIP  76949 ; 5991. ;   181.8 ;  1.15 ;  8.96 ;       ;   9.000 ;   2.98 ;   Cha ;     0.51 ;     1.08 ;     2.41 ;     4.04 ;    10.64 ;    22.34 ;    49.79 ;    83.60
               HIP  56400 ; 5927. ;   181.8 ;  1.12 ;  9.39 ;       ;   5.190 ;   2.27 ;   Cha ;     0.63 ;     1.32 ;     2.92 ;     4.90 ;    11.23 ;    23.60 ;    52.01 ;    87.35
               HIP  47750 ; 6135. ;   181.9 ;  1.24 ;  8.48 ;       ;  12.000 ;   3.41 ;   Cha ;     0.63 ;     1.33 ;     3.04 ;     4.64 ;    14.54 ;    30.46 ;    69.77 ;   106.51
               HIP  34422 ; 6735. ;   181.9 ;  1.40 ;  8.42 ;       ;  24.000 ;   4.65 ;   Cha ;     4.39 ;     9.12 ;    23.82 ;    24.29 ;   125.03 ;   259.88 ;   678.99 ;   692.48
               HIP 107638 ; 6501. ;   181.9 ;  1.40 ; 10.26 ;       ;   1.700 ;   1.25 ;   Cha ;     5.70 ;    11.90 ;    29.01 ;    34.97 ;    84.40 ;   176.16 ;   429.43 ;   517.67
               HIP 106721 ; 6108. ;   181.9 ;  1.22 ;  9.32 ;       ;  10.000 ;   3.11 ;   Cha ;     0.91 ;     1.90 ;     4.31 ;     6.72 ;    19.75 ;    41.43 ;    93.88 ;   146.44
               HIP  63122 ; 6181. ;   181.9 ;  1.30 ;  9.05 ;       ;   5.070 ;   2.21 ;   Cha ;     1.00 ;     2.10 ;     4.82 ;     7.15 ;    18.94 ;    39.68 ;    91.30 ;   135.30
               HIP   8745 ; 6111. ;   181.9 ;  1.22 ;  9.84 ;       ;   2.700 ;   1.62 ;   Cha ;     1.23 ;     2.57 ;     5.81 ;     9.07 ;    19.26 ;    40.41 ;    91.22 ;   142.31
               HIP 104940 ; 6217. ;   181.9 ;  1.30 ;  9.86 ;       ;   4.900 ;   2.17 ;   Cha ;     1.77 ;     3.71 ;     8.53 ;    12.39 ;    33.18 ;    69.51 ;   159.97 ;   232.23
               HIP  24626 ; 7036. ;   181.9 ;  1.60 ;  8.26 ;       ;  10.800 ;   3.07 ;   Cha ;    10.44 ;    21.60 ;    61.29 ;    51.58 ;   258.59 ;   534.92 ;  1518.12 ;  1277.51
               HIP  63719 ; 6214. ;   181.9 ;  1.30 ; 10.12 ;       ;   1.600 ;   1.24 ;   Cha ;     2.03 ;     4.25 ;     9.75 ;    14.21 ;    28.74 ;    60.23 ;   138.21 ;   201.33
               HIP  36255 ; 6440. ;   181.9 ;  1.40 ;  9.23 ;       ;   4.600 ;   2.07 ;   Cha ;     2.60 ;     5.44 ;    13.18 ;    16.40 ;    49.54 ;   103.46 ;   250.62 ;   312.02
               HIP  18651 ; 5212. ;   181.9 ;  0.85 ; 10.16 ;       ;   6.800 ;   2.71 ;   Cha ;     0.70 ;     1.47 ;     2.95 ;     4.89 ;    11.79 ;    24.97 ;    49.99 ;    82.87
               HIP   5453 ; 6138. ;   181.9 ;  1.24 ;  8.60 ;       ;  24.000 ;   4.82 ;   Cha ;     0.68 ;     1.42 ;     3.26 ;     4.97 ;    18.55 ;    38.87 ;    89.01 ;   135.64
               HIP 101535 ; 6179. ;   181.9 ;  1.30 ; 10.37 ;       ;   1.500 ;   1.20 ;   Cha ;     2.09 ;     4.38 ;     9.97 ;    14.89 ;    29.18 ;    61.19 ;   139.14 ;   207.84
               HIP  72649 ; 6046. ;   182.0 ;  1.18 ;  9.65 ;       ;   6.600 ;   2.54 ;   Cha ;     0.88 ;     1.85 ;     4.14 ;     6.75 ;    17.06 ;    35.80 ;    80.05 ;   130.48
               HIP  18974 ; 6252. ;   182.0 ;  1.30 ;  9.47 ;       ;   6.000 ;   2.39 ;   Cha ;     1.60 ;     3.34 ;     7.77 ;    10.99 ;    31.45 ;    65.84 ;   153.06 ;   216.54
               HIP  53633 ; 6546. ;   182.0 ;  1.40 ;  8.60 ;       ;  14.000 ;   3.59 ;   Cha ;     2.62 ;     5.47 ;    13.63 ;    15.75 ;    65.72 ;   137.00 ;   341.31 ;   394.47
               HIP  11184 ; 6138. ;   182.0 ;  1.24 ;  9.53 ;       ;   4.190 ;   2.01 ;   Cha ;     1.12 ;     2.36 ;     5.36 ;     8.19 ;    19.83 ;    41.57 ;    94.55 ;   144.61
               HIP  72271 ; 5700. ;   182.0 ;  1.00 ;  9.40 ;       ;   8.000 ;   2.86 ;   Cha ;     0.57 ;     1.21 ;     2.58 ;     4.33 ;    10.82 ;    22.79 ;    48.80 ;    81.75
               HIP  55504 ; 6205. ;   182.0 ;  1.30 ;  9.24 ;       ;   3.900 ;   1.93 ;   Cha ;     1.20 ;     2.51 ;     5.80 ;     8.46 ;    21.26 ;    44.53 ;   102.77 ;   149.95
               HIP  73816 ; 6207. ;   182.0 ;  1.30 ;  9.49 ;       ;   3.080 ;   1.72 ;   Cha ;     1.39 ;     2.91 ;     6.72 ;     9.80 ;    23.23 ;    48.66 ;   112.13 ;   163.57
               HIP  94688 ; 6957. ;   182.0 ;  1.50 ;  7.23 ;       ;  61.400 ;   7.35 ;   Cha ;     4.83 ;    10.00 ;    27.81 ;    24.41 ;   179.12 ;   370.96 ;  1031.89 ;   905.68
               HIP  88115 ; 7056. ;   182.1 ;  1.60 ;  8.23 ;       ;  14.000 ;   3.49 ;   Cha ;    10.92 ;    22.58 ;    64.45 ;    53.55 ;   288.42 ;   596.46 ;  1702.59 ;  1414.67
               HIP   2593 ; 6344. ;   182.1 ;  1.40 ;  8.32 ;       ;  23.000 ;   4.66 ;   Cha ;     1.17 ;     2.44 ;     5.83 ;     7.71 ;    33.34 ;    69.70 ;   166.30 ;   219.80
               HIP  11995 ; 7187. ;   182.1 ;  1.60 ;  8.53 ;       ;  17.000 ;   3.83 ;   Cha ;    19.17 ;    39.57 ;   117.30 ;    90.23 ;   530.10 ;  1094.13 ;  3243.29 ;  2494.90
               HIP  73081 ; 7032. ;   182.1 ;  1.60 ;  8.59 ;       ;   8.600 ;   2.74 ;   Cha ;    12.26 ;    25.36 ;    71.84 ;    60.79 ;   286.84 ;   593.43 ;  1680.96 ;  1422.44
               HIP  57618 ; 7086. ;   182.1 ;  1.60 ;  8.82 ;       ;   9.070 ;   2.81 ;   Cha ;    16.39 ;    33.87 ;    97.41 ;    79.93 ;   388.06 ;   802.19 ;  2306.94 ;  1892.91
               HIP  16694 ; 6467. ;   182.1 ;  1.40 ;  9.17 ;       ;   4.600 ;   2.07 ;   Cha ;     2.74 ;     5.73 ;    13.97 ;    17.07 ;    52.16 ;   108.89 ;   265.50 ;   324.52
               HIP 105762 ; 6610. ;   182.1 ;  1.40 ;  8.23 ;       ;  15.000 ;   3.70 ;   Cha ;     2.65 ;     5.52 ;    13.98 ;    15.45 ;    67.36 ;   140.28 ;   355.50 ;   392.95
                 HD 99765 ; 5272. ;   182.1 ;  0.79 ;  9.73 ;       ;   0.406 ;   0.66 ;   Nor ;     0.56 ;     1.19 ;     2.41 ;     4.01 ;     4.53 ;     9.59 ;    19.45 ;    32.36
               HIP  76987 ; 6198. ;   182.1 ;  1.30 ;  8.77 ;       ;  11.900 ;   3.38 ;   Cha ;     0.91 ;     1.90 ;     4.40 ;     6.43 ;    21.26 ;    44.53 ;   102.97 ;   150.65
               HIP  61312 ; 6173. ;   182.1 ;  1.30 ;  9.83 ;       ;  13.000 ;   3.54 ;   Cha ;     1.49 ;     3.13 ;     7.15 ;    10.70 ;    35.81 ;    75.07 ;   171.39 ;   256.29
               HIP  84328 ; 6809. ;   182.1 ;  1.50 ;  8.06 ;       ;  20.700 ;   4.30 ;   Cha ;     4.61 ;     9.57 ;    25.52 ;    24.75 ;   130.77 ;   271.48 ;   724.10 ;   702.28
               HIP  17123 ; 7111. ;   182.1 ;  1.60 ;  8.67 ;       ;   6.300 ;   2.34 ;   Cha ;    16.33 ;    33.75 ;    97.81 ;    78.91 ;   352.94 ;   729.31 ;  2113.44 ;  1705.07
               HIP  55291 ; 6470. ;   182.1 ;  1.40 ;  8.16 ;       ;  15.000 ;   3.73 ;   Cha ;     1.62 ;     3.38 ;     8.29 ;    10.06 ;    41.37 ;    86.33 ;   211.81 ;   256.90
               HIP  82707 ; 6334. ;   182.1 ;  1.40 ;  8.21 ;       ;  13.000 ;   3.50 ;   Cha ;     1.07 ;     2.23 ;     5.32 ;     7.08 ;    26.42 ;    55.24 ;   131.60 ;   175.04
               HIP  94078 ; 5982. ;   182.1 ;  1.15 ;  9.19 ;       ;   3.000 ;   1.72 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.54 ;     9.10 ;    19.11 ;    42.49 ;    71.37
               HIP  96586 ; 6307. ;   182.1 ;  1.30 ;  8.86 ;       ;  24.000 ;   4.77 ;   Cha ;     1.37 ;     2.87 ;     6.77 ;     9.20 ;    38.14 ;    79.79 ;   188.35 ;   255.91
               HIP  92240 ; 6515. ;   182.2 ;  1.40 ;  9.20 ;       ;   2.800 ;   1.61 ;   Cha ;     3.27 ;     6.82 ;    16.81 ;    19.91 ;    54.81 ;   114.34 ;   281.82 ;   333.77
               HIP  77996 ; 4683. ;   182.2 ;  0.71 ;  9.37 ;       ;   4.600 ;   2.28 ;   Cha ;     0.40 ;     0.85 ;     1.55 ;     2.23 ;     5.68 ;    12.21 ;    22.20 ;    31.89
               HIP  69095 ; 5901. ;   182.2 ;  1.11 ;  9.73 ;       ;   3.110 ;   1.76 ;   Cha ;     0.75 ;     1.59 ;     3.47 ;     5.83 ;    11.78 ;    24.76 ;    54.21 ;    91.09
               HIP  22986 ; 6719. ;   182.2 ;  1.40 ;  9.54 ;       ;   3.400 ;   1.75 ;   Cha ;     7.62 ;    15.85 ;    41.00 ;    42.65 ;   133.31 ;   277.23 ;   717.39 ;   746.15
               HIP   4234 ; 6714. ;   182.2 ;  1.40 ;  8.97 ;       ;   3.700 ;   1.83 ;   Cha ;     5.48 ;    11.39 ;    29.53 ;    30.66 ;    97.91 ;   203.59 ;   527.76 ;   547.88
               HIP  13619 ; 6345. ;   182.2 ;  1.40 ;  8.66 ;       ;  19.000 ;   4.23 ;   Cha ;     1.40 ;     2.92 ;     6.96 ;     9.20 ;    37.99 ;    79.42 ;   189.18 ;   250.24
               HIP  93576 ; 6980. ;   182.2 ;  1.50 ;  9.26 ;       ;   3.400 ;   1.73 ;   Cha ;    14.92 ;    30.89 ;    86.02 ;    75.70 ;   268.28 ;   555.55 ;  1547.20 ;  1361.59
               HIP  89424 ; 6108. ;   182.2 ;  1.22 ;  9.92 ;       ;   1.300 ;   1.12 ;   Cha ;     1.27 ;     2.66 ;     6.00 ;     9.38 ;    16.58 ;    34.79 ;    78.43 ;   122.66
               HIP  74393 ; 6992. ;   182.2 ;  1.50 ;  9.24 ;       ;   3.800 ;   1.83 ;   Cha ;    15.32 ;    31.73 ;    88.67 ;    77.44 ;   283.33 ;   586.59 ;  1639.44 ;  1431.80
               HIP  70584 ; 6168. ;   182.2 ;  1.30 ;  8.56 ;       ;  14.000 ;   3.67 ;   Cha ;     0.73 ;     1.54 ;     3.54 ;     5.29 ;    17.93 ;    37.56 ;    86.50 ;   129.09
               HIP   2125 ; 7061. ;   182.2 ;  1.60 ;  9.00 ;       ;   8.200 ;   2.67 ;   Cha ;    16.71 ;    34.56 ;    98.63 ;    82.34 ;   386.18 ;   798.64 ;  2278.97 ;  1902.62
               HIP  98468 ; 6660. ;   182.2 ;  1.40 ;  7.57 ;       ;  23.000 ;   4.57 ;   Cha ;     2.23 ;     4.64 ;    11.93 ;    12.71 ;    63.01 ;   131.10 ;   337.13 ;   359.29
               HIP  68518 ; 6892. ;   182.3 ;  1.50 ;  8.75 ;       ;   5.800 ;   2.27 ;   Cha ;     8.61 ;    17.85 ;    48.58 ;    44.93 ;   177.36 ;   367.74 ;  1000.77 ;   925.67
               HIP  21615 ; 5411. ;   182.3 ;  0.91 ;  8.90 ;       ;  11.400 ;   3.47 ;   Cha ;     0.38 ;     0.80 ;     1.67 ;     2.79 ;     7.54 ;    15.92 ;    33.15 ;    55.41
               HIP   6316 ; 5822. ;   182.3 ;  1.07 ;  9.09 ;       ;   9.900 ;   3.15 ;   Cha ;     0.51 ;     1.08 ;     2.34 ;     3.93 ;    10.50 ;    22.07 ;    48.12 ;    80.70
               HIP  17216 ; 6778. ;   182.3 ;  1.50 ;  9.33 ;       ;   3.700 ;   1.82 ;   Cha ;     8.20 ;    17.05 ;    44.86 ;    44.84 ;   151.52 ;   314.78 ;   828.35 ;   828.08
               HIP  38736 ; 6625. ;   182.3 ;  1.40 ;  9.25 ;       ;   9.700 ;   2.97 ;   Cha ;     4.79 ;     9.97 ;    25.24 ;    27.82 ;   109.17 ;   227.35 ;   575.32 ;   634.17
               HIP  21761 ; 6149. ;   182.3 ;  1.25 ; 10.23 ;       ;   5.500 ;   2.30 ;   Cha ;     1.74 ;     3.66 ;     8.28 ;    12.61 ;    33.05 ;    69.31 ;   156.95 ;   239.06
               HIP   1534 ; 5275. ;   182.3 ;  0.87 ;  9.35 ;       ;   3.300 ;   1.88 ;   Cha ;     0.45 ;     0.96 ;     1.96 ;     3.27 ;     6.50 ;    13.74 ;    28.03 ;    46.73
               HIP  71583 ; 6549. ;   182.3 ;  1.40 ;  9.17 ;       ;   6.400 ;   2.43 ;   Cha ;     3.59 ;     7.48 ;    18.59 ;    21.52 ;    73.87 ;   154.01 ;   382.75 ;   443.15
               HIP  32524 ; 6333. ;   182.3 ;  1.40 ;  8.91 ;       ;   2.900 ;   1.65 ;   Cha ;     1.54 ;     3.21 ;     7.62 ;    10.17 ;    26.11 ;    54.60 ;   129.55 ;   172.98
               HIP  36819 ; 6514. ;   182.3 ;  1.40 ;  9.75 ;       ;   2.900 ;   1.64 ;   Cha ;     4.41 ;     9.21 ;    22.61 ;    26.91 ;    74.66 ;   155.78 ;   382.45 ;   455.13
               HIP   1521 ; 6955. ;   182.3 ;  1.50 ;  7.78 ;       ;  21.300 ;   4.33 ;   Cha ;     6.32 ;    13.09 ;    36.34 ;    32.05 ;   179.91 ;   372.62 ;  1034.80 ;   912.59
               HIP  56799 ; 6600. ;   182.3 ;  1.40 ;  9.28 ;       ;   4.200 ;   1.96 ;   Cha ;     4.50 ;     9.38 ;    23.60 ;    26.44 ;    83.36 ;   173.67 ;   436.67 ;   489.38
               HIP  51336 ; 5226. ;   182.3 ;  0.85 ; 11.14 ;       ;   1.400 ;   1.23 ;   Cha ;     1.27 ;     2.68 ;     5.29 ;     8.71 ;    14.44 ;    30.63 ;    60.34 ;    99.38
                 HD 30882 ; 4780. ;   182.3 ;  0.96 ;  8.32 ;       ;  12.589 ;   3.76 ;   Bre ;     0.23 ;     0.49 ;     0.92 ;     1.40 ;     4.85 ;    10.35 ;    19.61 ;    29.69
               HIP  13779 ; 6618. ;   182.3 ;  1.40 ;  9.53 ;       ;   5.700 ;   2.28 ;   Cha ;     5.48 ;    11.41 ;    28.77 ;    31.93 ;   109.35 ;   227.77 ;   574.37 ;   637.52
               HIP  89593 ; 6599. ;   182.3 ;  1.40 ;  8.93 ;       ;   4.700 ;   2.07 ;   Cha ;     3.70 ;     7.71 ;    19.43 ;    21.73 ;    70.50 ;   146.85 ;   369.90 ;   413.72
               HIP  81341 ; 6705. ;   182.3 ;  1.40 ;  7.91 ;       ;  19.000 ;   4.14 ;   Cha ;     3.05 ;     6.35 ;    16.49 ;    17.09 ;    82.17 ;   170.84 ;   443.80 ;   460.02
               HIP  64120 ; 6676. ;   182.3 ;  1.40 ;  7.92 ;       ;  16.000 ;   3.81 ;   Cha ;     2.81 ;     5.84 ;    15.05 ;    15.90 ;    72.39 ;   150.59 ;   388.33 ;   410.28
               HIP 103886 ; 6426. ;   182.3 ;  1.40 ;  9.21 ;       ;   2.000 ;   1.37 ;   Cha ;     2.45 ;     5.12 ;    12.37 ;    15.54 ;    37.88 ;    79.12 ;   191.10 ;   240.12
               HIP   5861 ; 6393. ;   182.4 ;  1.40 ;  8.49 ;       ;  15.000 ;   3.75 ;   Cha ;     1.49 ;     3.12 ;     7.52 ;     9.62 ;    38.26 ;    79.93 ;   192.51 ;   246.31
               HIP  60524 ; 5470. ;   182.4 ;  0.93 ; 10.86 ;       ;   0.830 ;   0.93 ;   Cha ;     1.19 ;     2.52 ;     5.15 ;     8.56 ;    12.42 ;    26.25 ;    53.58 ;    89.06
               HIP  67447 ; 6520. ;   182.4 ;  1.40 ;  8.40 ;       ;  15.000 ;   3.72 ;   Cha ;     2.16 ;     4.51 ;    11.18 ;    13.13 ;    55.14 ;   114.98 ;   285.01 ;   334.73
               HIP   9752 ; 4972. ;   182.4 ;  0.78 ;  8.78 ;       ;   6.900 ;   2.76 ;   Cha ;     0.29 ;     0.62 ;     1.23 ;     2.03 ;     4.81 ;    10.19 ;    20.19 ;    33.21
               HIP  96631 ; 6830. ;   182.4 ;  1.50 ;  7.83 ;       ;  19.000 ;   4.12 ;   Cha ;     4.38 ;     9.09 ;    24.40 ;    23.31 ;   121.61 ;   252.36 ;   677.34 ;   647.13
               HIP  86202 ; 6080. ;   182.4 ;  1.20 ;  9.20 ;       ;   6.800 ;   2.57 ;   Cha ;     0.77 ;     1.62 ;     3.65 ;     5.81 ;    15.15 ;    31.77 ;    71.72 ;   114.01
               HIP  76263 ; 6169. ;   182.4 ;  1.30 ;  9.81 ;       ;   4.120 ;   1.99 ;   Cha ;     1.46 ;     3.07 ;     7.01 ;    10.51 ;    26.34 ;    55.21 ;   125.97 ;   188.88
               HIP  14567 ; 6781. ;   182.4 ;  1.50 ;  8.41 ;       ;  10.000 ;   2.99 ;   Cha ;     5.06 ;    10.50 ;    27.77 ;    27.49 ;   119.72 ;   248.65 ;   657.50 ;   650.90
               HIP  18890 ; 6489. ;   182.4 ;  1.40 ;  9.89 ;       ;   2.400 ;   1.49 ;   Cha ;     4.41 ;     9.21 ;    22.46 ;    27.20 ;    71.24 ;   148.71 ;   362.56 ;   439.10
               HIP  81946 ; 5645. ;   182.5 ;  0.99 ;  8.54 ;       ;   9.600 ;   3.14 ;   Cha ;     0.35 ;     0.74 ;     1.58 ;     2.65 ;     6.89 ;    14.51 ;    31.14 ;    52.16
               HIP  74483 ; 7119. ;   182.5 ;  1.60 ;  8.61 ;       ;   8.210 ;   2.67 ;   Cha ;    16.25 ;    33.58 ;    97.54 ;    78.26 ;   375.12 ;   775.04 ;  2251.50 ;  1806.53
               HIP 101681 ; 6647. ;   182.5 ;  1.40 ;  7.96 ;       ;  35.000 ;   5.64 ;   Cha ;     2.60 ;     5.40 ;    13.83 ;    14.90 ;    81.53 ;   169.66 ;   434.34 ;   467.80
               HIP  26603 ; 6837. ;   182.5 ;  1.50 ;  9.02 ;       ;   6.500 ;   2.41 ;   Cha ;     8.36 ;    17.35 ;    46.45 ;    44.60 ;   177.43 ;   368.25 ;   986.08 ;   946.70
               HIP 100376 ; 6486. ;   182.5 ;  1.40 ;  9.56 ;       ;   1.500 ;   1.18 ;   Cha ;     3.63 ;     7.58 ;    18.50 ;    22.39 ;    52.10 ;   108.74 ;   265.57 ;   321.44
               HIP  23351 ; 4786. ;   182.5 ;  0.74 ;  9.12 ;       ;   6.110 ;   2.62 ;   Cha ;     0.35 ;     0.75 ;     1.40 ;     2.11 ;     5.43 ;    11.62 ;    21.80 ;    32.89
               HIP  16740 ; 6407. ;   182.5 ;  1.40 ;  8.66 ;       ;   8.500 ;   2.82 ;   Cha ;     1.72 ;     3.58 ;     8.65 ;    10.97 ;    38.09 ;    79.57 ;   192.04 ;   243.61
               HIP  91126 ; 5947. ;   182.5 ;  1.13 ;  9.49 ;       ;   4.600 ;   2.13 ;   Cha ;     0.67 ;     1.41 ;     3.12 ;     5.25 ;    11.68 ;    24.53 ;    54.15 ;    91.00
               HIP  90236 ; 7014. ;   182.5 ;  1.60 ;  8.12 ;       ;  18.000 ;   3.97 ;   Cha ;     9.05 ;    18.73 ;    52.84 ;    45.02 ;   254.82 ;   527.31 ;  1487.65 ;  1267.56
               HIP  65240 ; 6178. ;   182.5 ;  1.30 ;  9.46 ;       ;   3.600 ;   1.86 ;   Cha ;     1.24 ;     2.59 ;     5.94 ;     8.84 ;    21.49 ;    45.03 ;   103.23 ;   153.57
               HIP   4870 ; 5352. ;   182.5 ;  0.89 ;  9.51 ;       ;   5.800 ;   2.48 ;   Cha ;     0.52 ;     1.09 ;     2.24 ;     3.74 ;     8.58 ;    18.13 ;    37.22 ;    62.05
               HIP  16258 ; 6699. ;   182.5 ;  1.40 ;  9.01 ;       ;   6.500 ;   2.42 ;   Cha ;     5.34 ;    11.11 ;    28.69 ;    30.08 ;   109.96 ;   228.71 ;   590.46 ;   619.16
               HIP 103563 ; 6609. ;   182.6 ;  1.40 ;  8.65 ;       ;   9.300 ;   2.91 ;   Cha ;     3.29 ;     6.86 ;    17.34 ;    19.23 ;    74.29 ;   154.73 ;   391.26 ;   433.90
               HIP  30402 ; 7152. ;   182.6 ;  1.60 ;  8.70 ;       ;  18.000 ;   3.94 ;   Cha ;    18.83 ;    38.89 ;   114.07 ;    89.80 ;   528.64 ;  1091.69 ;  3201.88 ;  2520.44
               HIP  39850 ; 7096. ;   182.6 ;  1.60 ;  7.26 ;       ;  33.000 ;   5.35 ;   Cha ;     7.55 ;    15.61 ;    45.15 ;    36.32 ;   247.06 ;   510.57 ;  1476.45 ;  1187.75
               HIP 102323 ; 6228. ;   182.6 ;  1.30 ;  9.24 ;       ;   8.200 ;   2.80 ;   Cha ;     1.30 ;     2.71 ;     6.29 ;     9.03 ;    27.61 ;    57.82 ;   134.02 ;   192.49
               HIP  47536 ; 6716. ;   182.6 ;  1.40 ;  8.67 ;       ;  15.000 ;   3.68 ;   Cha ;     4.71 ;     9.79 ;    25.42 ;    26.29 ;   119.35 ;   248.16 ;   644.52 ;   666.68
               HIP  92353 ; 6745. ;   182.6 ;  1.40 ;  8.75 ;       ;  11.500 ;   3.22 ;   Cha ;     5.39 ;    11.21 ;    29.33 ;    29.79 ;   127.90 ;   265.81 ;   695.30 ;   706.31
               HIP  25108 ; 6349. ;   182.6 ;  1.40 ;  8.56 ;       ;   8.300 ;   2.80 ;   Cha ;     1.34 ;     2.81 ;     6.71 ;     8.84 ;    29.73 ;    62.14 ;   148.23 ;   195.46
               HIP 100457 ; 6761. ;   182.7 ;  1.50 ;  9.52 ;       ;   3.130 ;   1.68 ;   Cha ;     8.64 ;    17.95 ;    46.97 ;    47.55 ;   153.03 ;   318.03 ;   832.27 ;   842.61
               HIP  53072 ; 6728. ;   182.7 ;  1.40 ;  9.41 ;       ;   4.300 ;   1.97 ;   Cha ;     7.29 ;    15.16 ;    39.34 ;    40.63 ;   135.21 ;   281.13 ;   729.74 ;   753.69
               HIP  52875 ; 5151. ;   182.7 ;  0.83 ; 10.18 ;       ;   6.000 ;   2.55 ;   Cha ;     0.68 ;     1.45 ;     2.88 ;     4.76 ;    11.11 ;    23.54 ;    46.78 ;    77.44
               HIP  96300 ; 6965. ;   182.7 ;  1.50 ;  9.64 ;       ;   9.800 ;   2.94 ;   Cha ;    17.60 ;    36.46 ;   100.96 ;    90.08 ;   412.69 ;   854.84 ;  2367.07 ;  2111.99
               HIP  84762 ; 6581. ;   182.7 ;  1.40 ;  8.79 ;       ;  11.200 ;   3.20 ;   Cha ;     3.24 ;     6.76 ;    16.96 ;    19.18 ;    76.76 ;   159.95 ;   401.43 ;   453.88
               HIP  98768 ; 6348. ;   182.7 ;  1.40 ;  9.82 ;       ;  14.000 ;   3.63 ;   Cha ;     2.66 ;     5.57 ;    13.17 ;    17.50 ;    67.09 ;   140.31 ;   331.72 ;   440.82
               HIP 111182 ; 6045. ;   182.7 ;  1.18 ;  9.86 ;       ;  10.800 ;   3.25 ;   Cha ;     0.99 ;     2.08 ;     4.63 ;     7.57 ;    21.65 ;    45.44 ;   101.40 ;   165.52
               HIP   4821 ; 6607. ;   182.7 ;  1.40 ;  8.70 ;       ;   6.800 ;   2.49 ;   Cha ;     3.37 ;     7.01 ;    17.71 ;    19.67 ;    70.24 ;   146.28 ;   369.63 ;   410.60
               HIP  41788 ; 6482. ;   182.7 ;  1.40 ;  9.96 ;       ;   2.400 ;   1.49 ;   Cha ;     4.49 ;     9.37 ;    22.79 ;    27.75 ;    72.45 ;   151.26 ;   367.98 ;   447.97
               HIP  53369 ; 6883. ;   182.7 ;  1.50 ;  8.78 ;       ;  13.000 ;   3.39 ;   Cha ;     8.49 ;    17.61 ;    47.81 ;    44.49 ;   214.16 ;   444.12 ;  1205.52 ;  1121.69
               HIP  44924 ; 6739. ;   182.7 ;  1.40 ;  8.51 ;       ;   7.800 ;   2.65 ;   Cha ;     4.65 ;     9.66 ;    25.25 ;    25.70 ;   100.01 ;   207.87 ;   543.47 ;   553.18
               HIP 103904 ; 6138. ;   182.7 ;  1.24 ;  9.20 ;       ;   6.070 ;   2.42 ;   Cha ;     0.94 ;     1.96 ;     4.48 ;     6.84 ;    18.14 ;    38.02 ;    86.71 ;   132.43
               HIP  55481 ; 6050. ;   182.7 ;  1.19 ; 10.86 ;       ;   1.150 ;   1.06 ;   Cha ;     1.81 ;     3.81 ;     8.42 ;    13.76 ;    22.76 ;    47.80 ;   105.66 ;   172.66
               HIP  95850 ; 5647. ;   182.7 ;  0.99 ; 11.28 ;       ;   0.424 ;   0.66 ;   Cha ;     1.69 ;     3.56 ;     7.39 ;    12.34 ;    15.24 ;    32.16 ;    66.73 ;   111.42
               HIP  39498 ; 6137. ;   182.7 ;  1.24 ;  9.15 ;       ;   5.700 ;   2.35 ;   Cha ;     0.91 ;     1.90 ;     4.34 ;     6.64 ;    17.32 ;    36.31 ;    82.81 ;   126.54
               HIP  20361 ; 6618. ;   182.8 ;  1.40 ;  9.21 ;       ;   5.000 ;   2.14 ;   Cha ;     4.60 ;     9.58 ;    24.20 ;    26.79 ;    88.85 ;   185.04 ;   467.52 ;   517.56
               HIP  65534 ; 6056. ;   182.8 ;  1.19 ;  8.42 ;       ;  14.000 ;   3.70 ;   Cha ;     0.47 ;     0.98 ;     2.22 ;     3.58 ;    10.98 ;    23.04 ;    52.08 ;    83.96
                 HD 47562 ; 4976. ;   182.8 ;  2.15 ;  8.26 ;       ;  21.878 ;   4.92 ;   Bre ;     0.22 ;     0.47 ;     0.94 ;     1.55 ;     8.08 ;    17.13 ;    34.17 ;    56.47
               HIP  30727 ; 6763. ;   182.8 ;  1.50 ;  8.23 ;       ;  10.900 ;   3.13 ;   Cha ;     4.35 ;     9.03 ;    23.78 ;    23.79 ;   105.21 ;   218.58 ;   575.67 ;   575.80
               HIP  58511 ; 5652. ;   182.8 ;  1.00 ;  9.54 ;       ;   3.190 ;   1.81 ;   Cha ;     0.60 ;     1.27 ;     2.70 ;     4.52 ;     9.06 ;    19.08 ;    40.58 ;    67.92
               HIP  91048 ; 6136. ;   182.8 ;  1.24 ; 10.53 ;       ;   2.300 ;   1.49 ;   Cha ;     1.99 ;     4.18 ;     9.41 ;    14.48 ;    30.24 ;    63.45 ;   142.90 ;   219.94
               HIP  20393 ; 5761. ;   182.8 ;  1.00 ;  9.84 ;       ;  10.000 ;   3.18 ;   Cha ;     0.75 ;     1.58 ;     3.40 ;     5.70 ;    15.00 ;    31.57 ;    67.82 ;   113.69
               HIP  78394 ; 6773. ;   182.8 ;  1.50 ;  8.90 ;       ;   5.060 ;   2.13 ;   Cha ;     6.40 ;    13.29 ;    35.01 ;    34.97 ;   127.81 ;   265.53 ;   699.24 ;   698.52
               HIP  20152 ; 5861. ;   182.8 ;  1.09 ;  9.87 ;       ;   3.090 ;   1.76 ;   Cha ;     0.80 ;     1.69 ;     3.67 ;     6.16 ;    12.40 ;    26.07 ;    56.70 ;    95.23
               HIP  34750 ; 6800. ;   182.8 ;  1.50 ;  8.27 ;       ;  27.000 ;   4.91 ;   Cha ;     4.97 ;    10.33 ;    27.46 ;    26.82 ;   150.87 ;   313.25 ;   832.96 ;   813.70
               HIP  78297 ; 5682. ;   182.8 ;  1.00 ;  9.62 ;       ;   2.900 ;   1.72 ;   Cha ;     0.64 ;     1.35 ;     2.88 ;     4.82 ;     9.40 ;    19.79 ;    42.20 ;    70.66
               HIP  38927 ; 6237. ;   182.8 ;  1.30 ;  9.15 ;       ;   5.600 ;   2.31 ;   Cha ;     1.27 ;     2.66 ;     6.18 ;     8.81 ;    24.59 ;    51.49 ;   119.64 ;   170.71
               HIP  96039 ; 6790. ;   182.8 ;  1.50 ;  9.62 ;       ;   2.400 ;   1.47 ;   Cha ;    10.00 ;    20.77 ;    54.75 ;    54.48 ;   165.65 ;   344.11 ;   907.11 ;   902.53
               HIP   2518 ; 6566. ;   182.8 ;  1.40 ;  8.97 ;       ;   8.700 ;   2.83 ;   Cha ;     3.40 ;     7.09 ;    17.72 ;    20.26 ;    75.64 ;   157.65 ;   393.85 ;   450.29
               HIP   3656 ; 6104. ;   182.8 ;  1.22 ; 10.50 ;       ;   7.400 ;   2.68 ;   Cha ;     1.75 ;     3.68 ;     8.24 ;    12.96 ;    35.42 ;    74.34 ;   166.52 ;   261.85
               HIP  16200 ; 6276. ;   182.9 ;  1.30 ;  9.51 ;       ;   6.300 ;   2.45 ;   Cha ;     1.76 ;     3.69 ;     8.62 ;    12.00 ;    35.14 ;    73.55 ;   171.75 ;   239.10
               HIP   2183 ; 6779. ;   182.9 ;  1.50 ;  9.08 ;       ;   4.300 ;   1.96 ;   Cha ;     7.18 ;    14.91 ;    39.29 ;    39.16 ;   137.61 ;   285.87 ;   753.40 ;   750.91
               HIP  23805 ; 6571. ;   182.9 ;  1.40 ;  9.85 ;       ;   2.600 ;   1.54 ;   Cha ;     5.64 ;    11.76 ;    29.25 ;    33.57 ;    92.69 ;   193.24 ;   480.60 ;   551.53
               HIP  20290 ; 5695. ;   182.9 ;  1.00 ;  9.57 ;       ;  13.000 ;   3.64 ;   Cha ;     0.63 ;     1.32 ;     2.82 ;     4.73 ;    13.38 ;    28.19 ;    60.22 ;   100.86
               HIP  24315 ; 6387. ;   182.9 ;  1.40 ;  8.00 ;       ;   4.900 ;   2.14 ;   Cha ;     1.14 ;     2.38 ;     5.73 ;     7.35 ;    22.03 ;    46.02 ;   110.98 ;   142.26
               HIP   8710 ; 6637. ;   182.9 ;  1.40 ;  9.43 ;       ;   9.130 ;   2.88 ;   Cha ;     5.50 ;    11.46 ;    29.05 ;    31.82 ;   123.53 ;   257.21 ;   652.13 ;   714.34
               HIP  19707 ; 6341. ;   182.9 ;  1.40 ;  9.10 ;       ;  20.000 ;   4.34 ;   Cha ;     1.75 ;     3.66 ;     8.68 ;    11.54 ;    48.20 ;   100.79 ;   239.22 ;   318.02
               HIP  25381 ; 6106. ;   182.9 ;  1.22 ;  8.80 ;       ;  13.000 ;   3.55 ;   Cha ;     0.68 ;     1.43 ;     3.24 ;     5.06 ;    15.83 ;    33.19 ;    75.47 ;   117.66
               HIP  80635 ; 6129. ;   182.9 ;  1.23 ;  9.33 ;       ;  11.500 ;   3.34 ;   Cha ;     0.98 ;     2.05 ;     4.65 ;     7.15 ;    22.07 ;    46.28 ;   105.27 ;   161.85
               HIP  83038 ; 6569. ;   182.9 ;  1.40 ;  8.54 ;       ;  72.300 ;   8.15 ;   Cha ;     2.73 ;     5.69 ;    14.26 ;    16.23 ;   103.04 ;   214.72 ;   538.03 ;   612.18
               HIP  50193 ; 6474. ;   182.9 ;  1.40 ;  9.18 ;       ;   3.400 ;   1.78 ;   Cha ;     2.83 ;     5.91 ;    14.44 ;    17.57 ;    49.91 ;   104.16 ;   254.36 ;   309.50
                HD 188138 ; 6368. ;   182.9 ;  1.40 ;  8.32 ;       ;   2.715 ;   1.60 ;   Nor ;     1.26 ;     2.64 ;     6.33 ;     8.23 ;    21.10 ;    44.09 ;   105.73 ;   137.49
               HIP  42904 ; 6441. ;   182.9 ;  1.40 ;  9.61 ;       ;   4.400 ;   2.02 ;   Cha ;     3.22 ;     6.72 ;    16.25 ;    20.27 ;    60.55 ;   126.47 ;   305.62 ;   381.23
               HIP   1201 ; 6742. ;   182.9 ;  1.40 ;  9.08 ;       ;   6.400 ;   2.40 ;   Cha ;     6.38 ;    13.26 ;    34.60 ;    35.31 ;   130.62 ;   271.50 ;   708.54 ;   723.13
               HIP  41849 ; 6404. ;   182.9 ;  1.40 ;  9.33 ;       ;   4.700 ;   2.10 ;   Cha ;     2.44 ;     5.10 ;    12.24 ;    15.62 ;    46.70 ;    97.58 ;   234.35 ;   299.05
               HIP  99548 ; 5381. ;   182.9 ;  0.90 ;  9.56 ;       ;   3.000 ;   1.78 ;   Cha ;     0.54 ;     1.14 ;     2.34 ;     3.90 ;     7.61 ;    16.08 ;    33.11 ;    55.21
               HIP   1863 ; 6616. ;   182.9 ;  1.40 ;  9.29 ;       ;   4.500 ;   2.03 ;   Cha ;     4.78 ;     9.95 ;    25.12 ;    27.86 ;    89.92 ;   187.28 ;   472.73 ;   524.35
               HIP  96023 ; 6416. ;   182.9 ;  1.40 ;  8.93 ;       ;  13.000 ;   3.48 ;   Cha ;     2.05 ;     4.28 ;    10.32 ;    13.04 ;    50.52 ;   105.52 ;   254.75 ;   321.70
               HIP  42436 ; 6084. ;   182.9 ;  1.21 ; 10.36 ;       ;   2.180 ;   1.46 ;   Cha ;     1.51 ;     3.17 ;     7.09 ;    11.30 ;    22.42 ;    47.06 ;   105.21 ;   167.59
               HIP  65625 ; 6088. ;   182.9 ;  1.21 ; 10.05 ;       ;   3.900 ;   1.95 ;   Cha ;     1.27 ;     2.67 ;     6.00 ;     9.52 ;    21.86 ;    45.88 ;   102.95 ;   163.30
               HIP  57324 ; 6214. ;   183.0 ;  1.30 ;  9.91 ;       ;   5.400 ;   2.27 ;   Cha ;     1.80 ;     3.77 ;     8.67 ;    12.61 ;    34.55 ;    72.40 ;   166.46 ;   242.20
               HIP  53188 ; 5746. ;   183.0 ;  1.00 ; 10.11 ;       ;   8.200 ;   2.88 ;   Cha ;     0.87 ;     1.83 ;     3.92 ;     6.57 ;    16.53 ;    34.82 ;    74.41 ;   124.70
               HIP  50743 ; 6268. ;   183.0 ;  1.30 ; 10.28 ;       ;   1.600 ;   1.23 ;   Cha ;     2.66 ;     5.58 ;    12.92 ;    18.16 ;    37.68 ;    78.91 ;   182.74 ;   256.97
               HIP  22835 ; 6453. ;   183.0 ;  1.40 ;  8.56 ;       ;  11.500 ;   3.27 ;   Cha ;     1.89 ;     3.95 ;     9.64 ;    11.84 ;    45.24 ;    94.44 ;   230.37 ;   283.19
               HIP  23269 ; 6166. ;   183.0 ;  1.30 ;  9.37 ;       ;   2.700 ;   1.61 ;   Cha ;     1.13 ;     2.37 ;     5.42 ;     8.12 ;    18.27 ;    38.29 ;    87.65 ;   131.41
               HIP 107471 ; 6863. ;   183.0 ;  1.50 ;  8.72 ;       ;   9.090 ;   2.84 ;   Cha ;     7.73 ;    16.04 ;    43.30 ;    40.78 ;   178.32 ;   369.90 ;   998.77 ;   940.66
               HIP  28203 ; 7153. ;   183.0 ;  1.60 ;  8.68 ;       ;   8.700 ;   2.74 ;   Cha ;    18.68 ;    38.58 ;   113.18 ;    89.02 ;   437.16 ;   902.77 ;  2648.65 ;  2083.20
               HIP  10030 ; 5855. ;   183.0 ;  1.09 ; 10.74 ;       ;   0.096 ;   0.31 ;   Cha ;     1.33 ;     2.80 ;     6.03 ;    10.14 ;     8.65 ;    18.20 ;    39.15 ;    65.83
                HD 219665 ; 6808. ;   183.0 ;  1.86 ;  7.34 ;       ;   6.259 ;   2.36 ;   Nor ;     3.17 ;     6.58 ;    17.59 ;    17.00 ;    74.32 ;   154.26 ;   412.16 ;   398.34
               HIP  67430 ; 6340. ;   183.0 ;  1.40 ;  9.37 ;       ;   9.400 ;   2.98 ;   Cha ;     2.02 ;     4.22 ;     9.99 ;    13.30 ;    45.98 ;    96.17 ;   227.77 ;   303.45
               HIP  62200 ; 6594. ;   183.0 ;  1.40 ;  9.63 ;       ;   5.700 ;   2.28 ;   Cha ;     5.36 ;    11.18 ;    28.00 ;    31.60 ;   107.17 ;   223.31 ;   559.41 ;   631.22
               HIP  89514 ; 6493. ;   183.0 ;  1.40 ;  9.57 ;       ;   2.000 ;   1.36 ;   Cha ;     3.73 ;     7.78 ;    19.04 ;    22.94 ;    57.52 ;   120.04 ;   293.65 ;   353.82
               HIP  29517 ; 6726. ;   183.1 ;  1.40 ;  8.62 ;       ;  11.300 ;   3.19 ;   Cha ;     4.74 ;     9.84 ;    25.64 ;    26.34 ;   111.84 ;   232.50 ;   605.52 ;   622.07
               HIP 112824 ; 6148. ;   183.1 ;  1.25 ;  9.60 ;       ;  38.000 ;   6.06 ;   Cha ;     1.21 ;     2.54 ;     5.78 ;     8.79 ;    37.25 ;    78.10 ;   177.83 ;   270.21
               HIP  50556 ; 5962. ;   183.1 ;  1.14 ; 10.50 ;       ;   1.600 ;   1.26 ;   Cha ;     1.21 ;     2.55 ;     5.58 ;     9.42 ;    16.23 ;    34.12 ;    74.70 ;   125.94
               HIP  14127 ; 5610. ;   183.1 ;  0.98 ;  9.98 ;       ;   4.300 ;   2.11 ;   Cha ;     0.76 ;     1.60 ;     3.36 ;     5.63 ;    12.17 ;    25.67 ;    54.01 ;    90.29
               HIP  75371 ; 6562. ;   183.1 ;  1.40 ;  9.53 ;       ;  10.000 ;   3.03 ;   Cha ;     4.56 ;     9.50 ;    23.64 ;    27.21 ;   104.92 ;   218.73 ;   544.05 ;   626.28
               HIP  95162 ; 5857. ;   183.1 ;  1.09 ;  9.93 ;       ;   4.000 ;   2.00 ;   Cha ;     0.83 ;     1.75 ;     3.79 ;     6.37 ;    13.70 ;    28.82 ;    62.60 ;   105.13
               HIP 105713 ; 5950. ;   183.1 ;  1.13 ;  9.22 ;       ;  15.000 ;   3.85 ;   Cha ;     0.58 ;     1.22 ;     2.71 ;     4.55 ;    13.58 ;    28.52 ;    63.13 ;   106.01
               HIP    467 ; 5583. ;   183.1 ;  0.97 ;  9.87 ;       ;   3.300 ;   1.85 ;   Cha ;     0.70 ;     1.48 ;     3.11 ;     5.20 ;    10.51 ;    22.17 ;    46.57 ;    77.82
               HIP  54019 ; 7136. ;   183.1 ;  1.60 ;  6.79 ;       ;  58.000 ;   7.08 ;   Cha ;     6.78 ;    14.01 ;    40.99 ;    32.07 ;   255.13 ;   526.92 ;  1541.92 ;  1206.50
               HIP  37051 ; 6214. ;   183.1 ;  1.30 ;  9.42 ;       ;   5.600 ;   2.32 ;   Cha ;     1.37 ;     2.87 ;     6.62 ;     9.60 ;    26.52 ;    55.56 ;   128.26 ;   186.15
               HIP 103238 ; 6431. ;   183.1 ;  1.40 ;  8.35 ;       ;  10.600 ;   3.14 ;   Cha ;     1.58 ;     3.29 ;     8.00 ;     9.97 ;    36.97 ;    77.19 ;   187.60 ;   233.80
                HD 169061 ; 6281. ;   183.2 ;  1.73 ;  7.73 ;       ;   3.922 ;   1.93 ;   Nor ;     0.70 ;     1.46 ;     3.45 ;     4.76 ;    14.27 ;    29.85 ;    70.53 ;    97.13
               HIP  36446 ; 6294. ;   183.2 ;  1.30 ;  8.56 ;       ;   6.600 ;   2.50 ;   Cha ;     1.12 ;     2.34 ;     5.52 ;     7.55 ;    22.54 ;    47.14 ;   111.20 ;   152.21
               HIP  72905 ; 6316. ;   183.2 ;  1.30 ;  8.08 ;       ;  26.000 ;   4.96 ;   Cha ;     0.94 ;     1.97 ;     4.67 ;     6.29 ;    26.68 ;    55.79 ;   132.51 ;   178.34
               HIP  10008 ; 6260. ;   183.2 ;  1.30 ;  8.40 ;       ;  19.000 ;   4.25 ;   Cha ;     0.92 ;     1.92 ;     4.51 ;     6.32 ;    24.16 ;    50.56 ;   118.57 ;   166.00
               HIP  64487 ; 6846. ;   183.2 ;  1.50 ;  9.20 ;       ;   9.500 ;   2.91 ;   Cha ;     9.49 ;    19.70 ;    52.84 ;    50.53 ;   221.51 ;   459.67 ;  1232.96 ;  1179.07
               HIP  44524 ; 6210. ;   183.2 ;  1.30 ; 10.82 ;       ;   4.400 ;   2.05 ;   Cha ;     3.03 ;     6.36 ;    14.48 ;    21.24 ;    55.36 ;   116.07 ;   264.29 ;   387.71
               HIP  31877 ; 6170. ;   183.2 ;  1.30 ; 10.39 ;       ;   3.900 ;   1.94 ;   Cha ;     2.06 ;     4.31 ;     9.78 ;    14.70 ;    36.45 ;    76.43 ;   173.46 ;   260.72
               HIP  42106 ; 5897. ;   183.2 ;  1.11 ; 11.30 ;       ;   0.717 ;   0.84 ;   Cha ;     1.92 ;     4.03 ;     8.66 ;    14.61 ;    20.73 ;    43.64 ;    93.75 ;   158.09
               HIP   2056 ; 6383. ;   183.2 ;  1.40 ;  9.58 ;       ;   6.200 ;   2.41 ;   Cha ;     2.62 ;     5.47 ;    13.05 ;    16.92 ;    53.73 ;   112.31 ;   268.01 ;   347.39
               HIP  97795 ; 6819. ;   183.2 ;  1.50 ;  9.73 ;       ; 150.000 ;  11.57 ;   Cha ;    11.70 ;    24.29 ;    64.49 ;    63.08 ;   544.45 ;  1130.46 ;  3002.02 ;  2936.34
               HIP  49573 ; 6365. ;   183.2 ;  1.40 ;  8.76 ;       ;   7.800 ;   2.71 ;   Cha ;     1.58 ;     3.30 ;     7.88 ;    10.29 ;    34.32 ;    71.73 ;   171.48 ;   223.91
               HIP  54205 ; 6410. ;   183.2 ;  1.40 ;  9.96 ;       ;   2.000 ;   1.37 ;   Cha ;     3.55 ;     7.42 ;    17.75 ;    22.66 ;    54.87 ;   114.68 ;   274.45 ;   350.35
               HIP  81553 ; 5455. ;   183.2 ;  0.93 ; 10.12 ;       ;   7.500 ;   2.81 ;   Cha ;     0.77 ;     1.62 ;     3.34 ;     5.56 ;    13.80 ;    29.15 ;    60.07 ;   100.09
               HIP  24501 ; 6014. ;   183.3 ;  1.16 ; 10.13 ;       ;   1.300 ;   1.13 ;   Cha ;     1.04 ;     2.19 ;     4.84 ;     8.08 ;    13.31 ;    27.96 ;    61.92 ;   103.36
               HIP  63867 ; 6437. ;   183.3 ;  1.40 ;  8.87 ;       ;   8.700 ;   2.85 ;   Cha ;     2.11 ;     4.42 ;    10.71 ;    13.34 ;    47.17 ;    98.50 ;   239.02 ;   297.51
               HIP  65488 ; 6965. ;   183.3 ;  1.50 ;  8.49 ;       ;   9.500 ;   2.89 ;   Cha ;     9.40 ;    19.47 ;    54.11 ;    47.69 ;   218.67 ;   452.86 ;  1258.89 ;  1109.51
               HIP  79746 ; 6641. ;   183.3 ;  1.40 ;  8.90 ;       ;   5.300 ;   2.20 ;   Cha ;     4.18 ;     8.71 ;    22.16 ;    24.11 ;    81.93 ;   170.56 ;   434.16 ;   472.34
               HIP  61375 ; 4850. ;   183.3 ;  0.75 ;  9.53 ;       ;   4.210 ;   2.17 ;   Cha ;     0.44 ;     0.93 ;     1.77 ;     2.74 ;     6.24 ;    13.31 ;    25.24 ;    39.07
               HIP  22960 ; 5517. ;   183.3 ;  0.95 ;  8.31 ;       ;  16.000 ;   4.08 ;   Cha ;     0.29 ;     0.62 ;     1.31 ;     2.19 ;     6.45 ;    13.59 ;    28.80 ;    48.24
                 HD 31543 ; 5419. ;   183.3 ;  2.90 ;  8.17 ;       ;  15.488 ;   4.04 ;   Bre ;     0.26 ;     0.55 ;     1.15 ;     1.93 ;     9.93 ;    20.95 ;    43.97 ;    73.65
               HIP  81887 ; 6571. ;   183.3 ;  1.40 ;  7.90 ;       ;  31.100 ;   5.34 ;   Cha ;     1.97 ;     4.11 ;    10.33 ;    11.70 ;    60.27 ;   125.56 ;   315.67 ;   357.42
               HIP   9746 ; 6984. ;   183.3 ;  1.50 ;  9.44 ;       ;   2.600 ;   1.51 ;   Cha ;    16.73 ;    34.65 ;    96.54 ;    84.93 ;   281.40 ;   582.70 ;  1623.64 ;  1428.41
               HIP  91136 ; 6894. ;   183.3 ;  1.50 ;  9.26 ;       ;   6.300 ;   2.36 ;   Cha ;    11.37 ;    23.59 ;    64.10 ;    59.51 ;   239.22 ;   496.05 ;  1348.10 ;  1251.54
               HIP  86646 ; 6021. ;   183.3 ;  1.17 ;  9.43 ;       ;   5.500 ;   2.32 ;   Cha ;     0.72 ;     1.51 ;     3.36 ;     5.57 ;    13.21 ;    27.73 ;    61.88 ;   102.54
               HIP  79365 ; 6630. ;   183.3 ;  1.40 ;  8.74 ;       ;  18.000 ;   4.05 ;   Cha ;     3.70 ;     7.71 ;    19.59 ;    21.44 ;    98.51 ;   205.11 ;   521.10 ;   570.35
               HIP   7604 ; 6252. ;   183.4 ;  1.30 ;  7.69 ;       ;  26.000 ;   4.98 ;   Cha ;     0.62 ;     1.30 ;     3.05 ;     4.29 ;    17.65 ;    36.93 ;    86.78 ;   121.86
               HIP   9386 ; 6879. ;   183.4 ;  1.50 ;  8.13 ;       ;  14.000 ;   3.52 ;   Cha ;     5.97 ;    12.38 ;    33.64 ;    31.21 ;   153.36 ;   318.02 ;   864.12 ;   801.76
               HIP  36424 ; 6992. ;   183.4 ;  1.50 ;  8.26 ;       ;   5.200 ;   2.14 ;   Cha ;     9.09 ;    18.82 ;    52.73 ;    45.61 ;   181.76 ;   376.25 ;  1054.55 ;   912.05
               HIP  40585 ; 6923. ;   183.4 ;  1.50 ;  8.93 ;       ;  13.000 ;   3.39 ;   Cha ;    10.45 ;    21.66 ;    59.43 ;    54.00 ;   263.30 ;   545.69 ;  1497.00 ;  1360.27
               HIP  50940 ; 7062. ;   183.4 ;  1.60 ;  8.58 ;       ;   8.090 ;   2.65 ;   Cha ;    13.37 ;    27.66 ;    79.02 ;    65.64 ;   307.99 ;   636.88 ;  1819.77 ;  1511.48
               HIP  92063 ; 6170. ;   183.4 ;  1.30 ;  9.02 ;       ;   5.000 ;   2.19 ;   Cha ;     0.95 ;     1.99 ;     4.57 ;     6.82 ;    17.91 ;    37.54 ;    86.21 ;   128.70
               HIP  71288 ; 5886. ;   183.4 ;  1.10 ;  8.04 ;       ;  11.900 ;   3.44 ;   Cha ;     0.30 ;     0.64 ;     1.41 ;     2.36 ;     6.58 ;    13.81 ;    30.59 ;    51.25
               HIP  10027 ; 6730. ;   183.4 ;  1.40 ;  9.07 ;       ;   9.300 ;   2.89 ;   Cha ;     6.11 ;    12.71 ;    33.05 ;    33.99 ;   137.47 ;   285.79 ;   743.52 ;   764.64
               HIP   1814 ; 6246. ;   183.4 ;  1.30 ;  9.73 ;       ;   5.900 ;   2.37 ;   Cha ;     1.81 ;     3.80 ;     8.79 ;    12.51 ;    35.56 ;    74.47 ;   172.56 ;   245.46
               HIP  12752 ; 5700. ;   183.4 ;  1.00 ;  9.57 ;       ;   5.150 ;   2.29 ;   Cha ;     0.63 ;     1.32 ;     2.82 ;     4.73 ;    10.60 ;    22.33 ;    47.75 ;    79.97
               HIP  32778 ; 7063. ;   183.4 ;  1.60 ;  7.81 ;       ;  18.000 ;   3.96 ;   Cha ;     9.00 ;    18.61 ;    53.27 ;    43.92 ;   253.13 ;   523.40 ;  1498.21 ;  1235.12
               HIP  10948 ; 6242. ;   183.4 ;  1.30 ;  9.69 ;       ;   2.080 ;   1.41 ;   Cha ;     1.74 ;     3.64 ;     8.44 ;    12.03 ;    26.30 ;    55.08 ;   127.56 ;   181.90
               HIP  49693 ; 6229. ;   183.4 ;  1.30 ;  9.03 ;       ;   8.600 ;   2.87 ;   Cha ;     1.16 ;     2.43 ;     5.64 ;     8.09 ;    25.03 ;    52.41 ;   121.68 ;   174.48
               HIP 112791 ; 7052. ;   183.4 ;  1.60 ;  7.55 ;       ;  28.000 ;   4.94 ;   Cha ;     7.62 ;    15.76 ;    44.99 ;    37.27 ;   239.41 ;   495.11 ;  1413.42 ;  1170.95
               HIP  49677 ; 7132. ;   183.5 ;  1.60 ;  7.86 ;       ;  10.000 ;   2.94 ;   Cha ;    11.46 ;    23.68 ;    69.13 ;    54.64 ;   277.90 ;   574.02 ;  1675.85 ;  1324.52
               HIP  79984 ; 6985. ;   183.5 ;  1.50 ;  7.13 ;       ;  44.000 ;   6.21 ;   Cha ;     5.01 ;    10.38 ;    29.09 ;    25.07 ;   170.99 ;   353.95 ;   992.39 ;   855.20
               HIP   9309 ; 6882. ;   183.5 ;  1.50 ;  9.30 ;       ;   7.600 ;   2.60 ;   Cha ;    11.18 ;    23.18 ;    62.78 ;    58.75 ;   246.45 ;   511.13 ;  1384.22 ;  1295.27
               HIP  82858 ; 6235. ;   183.5 ;  1.30 ; 10.42 ;       ;   2.060 ;   1.40 ;   Cha ;     2.59 ;     5.43 ;    12.48 ;    17.96 ;    39.11 ;    81.96 ;   188.30 ;   270.96
                HD 217538 ; 6109. ;   183.5 ;  1.32 ;  8.90 ;       ;   2.045 ;   1.41 ;   Nor ;     0.72 ;     1.52 ;     3.46 ;     5.38 ;    11.04 ;    23.16 ;    52.65 ;    81.92
               HIP  27886 ; 6319. ;   183.5 ;  1.30 ;  8.85 ;       ;   8.000 ;   2.75 ;   Cha ;     1.42 ;     2.97 ;     7.03 ;     9.48 ;    30.01 ;    62.77 ;   148.54 ;   200.17
               HIP  63796 ; 6342. ;   183.5 ;  1.40 ;  8.20 ;       ;  13.000 ;   3.50 ;   Cha ;     1.09 ;     2.28 ;     5.44 ;     7.20 ;    26.99 ;    56.42 ;   134.65 ;   178.12
               HIP  62066 ; 6753. ;   183.5 ;  1.50 ;  9.23 ;       ;   9.400 ;   2.91 ;   Cha ;     7.16 ;    14.88 ;    38.93 ;    39.50 ;   167.09 ;   347.27 ;   908.25 ;   921.65
               HIP  76123 ; 6284. ;   183.5 ;  1.30 ;  9.05 ;       ;   6.100 ;   2.41 ;   Cha ;     1.41 ;     2.95 ;     6.91 ;     9.55 ;    27.82 ;    58.21 ;   136.60 ;   188.68
               HIP  42518 ; 6637. ;   183.5 ;  1.40 ;  9.43 ;       ;   5.400 ;   2.22 ;   Cha ;     5.51 ;    11.48 ;    29.11 ;    31.89 ;   108.55 ;   226.02 ;   573.03 ;   627.71
               HIP  18131 ; 6071. ;   183.6 ;  1.20 ;  9.59 ;       ;   6.900 ;   2.59 ;   Cha ;     0.93 ;     1.95 ;     4.38 ;     7.02 ;    18.32 ;    38.43 ;    86.35 ;   138.31
               HIP  54163 ; 6529. ;   183.6 ;  1.40 ; 10.01 ;       ;   2.060 ;   1.38 ;   Cha ;     5.39 ;    11.24 ;    27.65 ;    32.66 ;    83.65 ;   174.51 ;   429.12 ;   506.81
               HIP  49860 ; 5749. ;   183.6 ;  1.00 ;  9.26 ;       ;   5.800 ;   2.43 ;   Cha ;     0.54 ;     1.14 ;     2.46 ;     4.12 ;     9.42 ;    19.83 ;    42.79 ;    71.70
               HIP  86538 ; 6589. ;   183.6 ;  1.40 ;  9.41 ;       ;  13.000 ;   3.45 ;   Cha ;     4.66 ;     9.71 ;    24.34 ;    27.50 ;   114.46 ;   238.51 ;   597.61 ;   675.26
               HIP  91968 ; 6669. ;   183.6 ;  1.40 ;  9.18 ;       ;   4.400 ;   2.00 ;   Cha ;     5.32 ;    11.08 ;    28.35 ;    30.36 ;    99.47 ;   207.00 ;   529.83 ;   567.28
               HIP  22238 ; 6219. ;   183.6 ;  1.30 ;  8.73 ;       ;  18.000 ;   4.15 ;   Cha ;     0.95 ;     2.00 ;     4.64 ;     6.68 ;    24.74 ;    51.80 ;   120.30 ;   173.45
               HIP  71150 ; 6156. ;   183.6 ;  1.30 ;  9.18 ;       ;   6.500 ;   2.50 ;   Cha ;     0.99 ;     2.07 ;     4.74 ;     7.15 ;    19.91 ;    41.73 ;    95.49 ;   144.03
                 HD 61663 ; 5888. ;   183.6 ;  1.47 ;  8.76 ;       ;   2.188 ;   1.48 ;   Nor ;     0.44 ;     0.93 ;     2.04 ;     3.42 ;     7.25 ;    15.24 ;    33.60 ;    56.35
               HIP   7197 ; 5818. ;   183.6 ;  1.07 ; 10.44 ;       ;   0.074 ;   0.27 ;   Cha ;     1.09 ;     2.30 ;     4.94 ;     8.29 ;     6.59 ;    13.87 ;    29.80 ;    50.04
               HIP  64942 ; 6953. ;   183.6 ;  1.50 ;  9.27 ;       ;  10.000 ;   2.97 ;   Cha ;    13.80 ;    28.59 ;    79.01 ;    70.71 ;   325.30 ;   673.91 ;  1862.27 ;  1666.71
               HIP  11225 ; 6549. ;   183.6 ;  1.40 ;  7.76 ;       ;  17.000 ;   3.95 ;   Cha ;     1.71 ;     3.57 ;     8.94 ;    10.27 ;    45.07 ;    93.92 ;   235.04 ;   269.88
               HIP 103056 ; 6091. ;   183.6 ;  1.21 ; 10.34 ;       ;   2.600 ;   1.59 ;   Cha ;     1.53 ;     3.20 ;     7.17 ;    11.37 ;    23.66 ;    49.66 ;   111.16 ;   176.21
               HIP  69574 ; 6513. ;   183.6 ;  1.40 ;  8.65 ;       ;   8.300 ;   2.77 ;   Cha ;     2.41 ;     5.04 ;    12.45 ;    14.71 ;    53.11 ;   110.77 ;   273.78 ;   323.51
               HIP    686 ; 6496. ;   183.6 ;  1.40 ;  9.62 ;       ;   5.900 ;   2.34 ;   Cha ;     3.87 ;     8.08 ;    19.77 ;    23.78 ;    78.24 ;   163.27 ;   399.54 ;   480.63
               HIP  36106 ; 5858. ;   183.6 ;  1.09 ; 10.09 ;       ;   3.500 ;   1.87 ;   Cha ;     0.91 ;     1.91 ;     4.14 ;     6.95 ;    14.47 ;    30.43 ;    65.99 ;   110.86
               HIP   5618 ; 6769. ;   183.6 ;  1.50 ;  9.79 ;       ;   3.700 ;   1.82 ;   Cha ;    10.30 ;    21.41 ;    56.07 ;    56.63 ;   190.32 ;   395.49 ;  1035.66 ;  1046.11
               HIP  24767 ; 6415. ;   183.6 ;  1.40 ;  8.02 ;       ;  31.900 ;   5.46 ;   Cha ;     1.26 ;     2.64 ;     6.40 ;     8.05 ;    39.04 ;    81.52 ;   197.74 ;   248.74
               HIP  11106 ; 6758. ;   183.6 ;  1.50 ;  7.72 ;       ;  10.600 ;   3.09 ;   Cha ;     3.29 ;     6.83 ;    18.00 ;    18.01 ;    79.06 ;   164.24 ;   432.73 ;   432.84
               HIP  75808 ; 6248. ;   183.7 ;  1.30 ;  9.42 ;       ;   6.220 ;   2.44 ;   Cha ;     1.53 ;     3.21 ;     7.45 ;    10.57 ;    30.45 ;    63.77 ;   148.18 ;   210.15
               HIP 102455 ; 6532. ;   183.7 ;  1.40 ;  8.67 ;       ;   5.120 ;   2.17 ;   Cha ;     2.60 ;     5.42 ;    13.46 ;    15.71 ;    50.69 ;   105.68 ;   262.33 ;   306.14
               HIP  24859 ; 6341. ;   183.7 ;  1.40 ;  8.22 ;       ;  26.000 ;   4.95 ;   Cha ;     1.10 ;     2.30 ;     5.48 ;     7.25 ;    32.32 ;    67.57 ;   161.21 ;   213.41
               HIP  65834 ; 6091. ;   183.7 ;  1.21 ; 10.79 ;       ;   2.800 ;   1.65 ;   Cha ;     2.00 ;     4.20 ;     9.35 ;    14.86 ;    31.57 ;    66.27 ;   147.66 ;   234.60
               HIP  52327 ; 6758. ;   183.7 ;  1.50 ;  8.20 ;       ;  22.200 ;   4.47 ;   Cha ;     4.20 ;     8.72 ;    22.94 ;    23.02 ;   121.39 ;   252.20 ;   663.44 ;   665.58
               HIP 108037 ; 6191. ;   183.7 ;  1.30 ;  9.09 ;       ;  18.000 ;   4.16 ;   Cha ;     1.05 ;     2.21 ;     5.08 ;     7.48 ;    27.35 ;    57.31 ;   132.06 ;   194.39
               HIP  56579 ; 5739. ;   183.7 ;  1.00 ;  9.65 ;       ;   5.300 ;   2.32 ;   Cha ;     0.67 ;     1.41 ;     3.03 ;     5.07 ;    11.39 ;    23.99 ;    51.49 ;    86.29
               HIP  78903 ; 6562. ;   183.7 ;  1.40 ;  9.25 ;       ;   6.900 ;   2.52 ;   Cha ;     3.91 ;     8.15 ;    20.31 ;    23.33 ;    82.00 ;   170.94 ;   425.93 ;   489.25
               HIP  55632 ; 4841. ;   183.7 ;  0.75 ;  9.12 ;       ;   5.600 ;   2.50 ;   Cha ;     0.35 ;     0.74 ;     1.42 ;     2.19 ;     5.34 ;    11.40 ;    21.70 ;    33.57
               HIP  51282 ; 6349. ;   183.7 ;  1.40 ;  9.59 ;       ;   3.300 ;   1.76 ;   Cha ;     2.35 ;     4.92 ;    11.66 ;    15.46 ;    41.32 ;    86.41 ;   204.69 ;   271.43
               HIP 100420 ; 6795. ;   183.7 ;  1.50 ;  8.42 ;       ;  16.000 ;   3.78 ;   Cha ;     5.32 ;    11.04 ;    29.30 ;    28.75 ;   141.53 ;   293.88 ;   779.96 ;   765.28
               HIP  98769 ; 6246. ;   183.7 ;  1.30 ;  8.88 ;       ;   8.900 ;   2.91 ;   Cha ;     1.13 ;     2.37 ;     5.53 ;     7.83 ;    24.63 ;    51.56 ;   120.25 ;   170.32
               HIP  63806 ; 7158. ;   183.7 ;  1.60 ;  8.55 ;       ;  14.000 ;   3.48 ;   Cha ;    17.77 ;    36.69 ;   107.83 ;    84.44 ;   468.32 ;   967.04 ;  2841.96 ;  2225.47
               HIP  74850 ; 5413. ;   183.7 ;  0.91 ;  9.91 ;       ;   4.700 ;   2.23 ;   Cha ;     0.66 ;     1.40 ;     2.88 ;     4.80 ;    10.56 ;    22.31 ;    45.89 ;    76.46
               HIP   2967 ; 4944. ;   183.8 ;  0.78 ;  9.80 ;       ;   2.900 ;   1.79 ;   Cha ;     0.51 ;     1.09 ;     2.11 ;     3.40 ;     6.77 ;    14.39 ;    27.87 ;    44.94
               HIP  22408 ; 5600. ;   183.8 ;  0.98 ;  8.76 ;       ;   4.700 ;   2.20 ;   Cha ;     0.39 ;     0.81 ;     1.73 ;     2.90 ;     6.34 ;    13.35 ;    28.44 ;    47.63
               HIP  12039 ; 7011. ;   183.8 ;  1.60 ;  7.82 ;       ;  25.000 ;   4.68 ;   Cha ;     7.69 ;    15.91 ;    44.88 ;    38.22 ;   235.05 ;   486.40 ;  1371.94 ;  1168.38
               HIP  16294 ; 5978. ;   183.8 ;  1.14 ; 10.67 ;       ;   0.800 ;   0.89 ;   Cha ;     1.36 ;     2.85 ;     6.24 ;    10.53 ;    15.24 ;    32.03 ;    70.15 ;   118.41
               HIP  86570 ; 6461. ;   183.8 ;  1.40 ;  7.93 ;       ;  26.000 ;   4.92 ;   Cha ;     1.40 ;     2.92 ;     7.16 ;     8.72 ;    41.00 ;    85.57 ;   209.75 ;   255.67
               HIP  81737 ; 5713. ;   183.8 ;  1.00 ; 10.14 ;       ;   7.140 ;   2.70 ;   Cha ;     0.88 ;     1.84 ;     3.92 ;     6.57 ;    16.06 ;    33.83 ;    71.97 ;   120.53
               HIP  32987 ; 6789. ;   183.8 ;  1.50 ;  8.66 ;       ;   9.070 ;   2.85 ;   Cha ;     5.90 ;    12.26 ;    32.45 ;    32.02 ;   136.35 ;   283.16 ;   749.65 ;   739.72
                HD 196245 ; 6412. ;   183.8 ;  1.53 ;  8.30 ;       ;   3.333 ;   1.77 ;   Nor ;     1.45 ;     3.02 ;     7.32 ;     9.24 ;    26.58 ;    55.51 ;   134.38 ;   169.58
               HIP  11752 ; 6596. ;   183.8 ;  1.40 ;  9.29 ;       ;   5.500 ;   2.24 ;   Cha ;     4.46 ;     9.29 ;    23.34 ;    26.23 ;    88.31 ;   183.99 ;   462.15 ;   519.32
               HIP   9623 ; 6163. ;   183.8 ;  1.30 ;  8.53 ;       ;  13.000 ;   3.54 ;   Cha ;     0.71 ;     1.49 ;     3.43 ;     5.13 ;    17.04 ;    35.70 ;    82.16 ;   123.02
               HIP  21976 ; 6920. ;   183.8 ;  1.50 ;  8.17 ;       ;  16.000 ;   3.76 ;   Cha ;     6.91 ;    14.32 ;    39.35 ;    35.58 ;   183.36 ;   380.00 ;  1044.10 ;   944.11
               HIP 107292 ; 6749. ;   183.8 ;  1.50 ;  8.85 ;       ;   7.000 ;   2.51 ;   Cha ;     5.76 ;    11.98 ;    31.35 ;    31.79 ;   124.91 ;   259.60 ;   679.46 ;   689.00
               HIP  76862 ; 6516. ;   183.8 ;  1.40 ;  8.44 ;       ;   8.700 ;   2.83 ;   Cha ;     2.19 ;     4.56 ;    11.30 ;    13.31 ;    48.71 ;   101.59 ;   251.53 ;   296.27
               HIP   9108 ; 6495. ;   183.8 ;  1.40 ;  9.34 ;       ;   4.700 ;   2.09 ;   Cha ;     3.31 ;     6.90 ;    16.91 ;    20.32 ;    63.13 ;   131.73 ;   322.90 ;   387.89
               HIP   6244 ; 6308. ;   183.9 ;  1.30 ;  9.60 ;       ;   4.120 ;   1.97 ;   Cha ;     2.06 ;     4.31 ;    10.13 ;    13.80 ;    36.88 ;    77.18 ;   181.26 ;   247.09
               HIP 109371 ; 6544. ;   183.9 ;  1.40 ;  9.80 ;       ;   2.900 ;   1.63 ;   Cha ;     5.02 ;    10.47 ;    25.87 ;    30.20 ;    84.80 ;   176.86 ;   437.17 ;   510.36
               HIP  14407 ; 6299. ;   183.9 ;  1.30 ;  9.56 ;       ;   4.600 ;   2.09 ;   Cha ;     1.96 ;     4.09 ;     9.60 ;    13.16 ;    36.01 ;    75.35 ;   176.69 ;   242.26
               HIP  63609 ; 5483. ;   183.9 ;  0.93 ; 10.08 ;       ;   1.100 ;   1.07 ;   Cha ;     0.76 ;     1.60 ;     3.31 ;     5.51 ;     8.44 ;    17.83 ;    36.89 ;    61.51
               HIP  64723 ; 6003. ;   183.9 ;  1.16 ; 10.25 ;       ;   1.400 ;   1.17 ;   Cha ;     1.07 ;     2.25 ;     4.98 ;     8.38 ;    13.99 ;    29.38 ;    64.88 ;   109.17
               HIP  87794 ; 7176. ;   183.9 ;  1.60 ;  6.85 ;       ;  30.000 ;   5.09 ;   Cha ;     7.91 ;    16.33 ;    48.34 ;    36.92 ;   252.23 ;   520.64 ;  1540.94 ;  1176.74
               HIP  88382 ; 5845. ;   183.9 ;  1.08 ; 10.70 ;       ;   1.500 ;   1.23 ;   Cha ;     1.30 ;     2.73 ;     5.87 ;     9.86 ;    16.67 ;    35.09 ;    75.41 ;   126.76
               HIP 111317 ; 6537. ;   183.9 ;  1.40 ;  8.75 ;       ;   9.700 ;   2.99 ;   Cha ;     2.75 ;     5.74 ;    14.27 ;    16.60 ;    62.95 ;   131.25 ;   326.05 ;   379.42
               HIP  15499 ; 6317. ;   183.9 ;  1.30 ;  9.34 ;       ;   9.140 ;   2.94 ;   Cha ;     1.84 ;     3.85 ;     9.09 ;    12.29 ;    40.24 ;    84.17 ;   198.44 ;   268.48
               HIP  21591 ; 5537. ;   183.9 ;  0.95 ;  9.16 ;       ;  10.700 ;   3.34 ;   Cha ;     0.46 ;     0.98 ;     2.06 ;     3.45 ;     9.24 ;    19.49 ;    41.04 ;    68.65
               HIP  97348 ; 6078. ;   183.9 ;  1.20 ;  8.30 ;       ;   4.300 ;   2.05 ;   Cha ;     0.47 ;     0.99 ;     2.25 ;     3.58 ;     8.29 ;    17.38 ;    39.47 ;    62.64
               HIP  83142 ; 5527. ;   183.9 ;  0.95 ; 10.12 ;       ;   4.500 ;   2.16 ;   Cha ;     0.79 ;     1.67 ;     3.48 ;     5.80 ;    12.70 ;    26.82 ;    55.74 ;    93.01
               HIP 101968 ; 6790. ;   183.9 ;  1.50 ;  7.31 ;       ;  29.000 ;   5.10 ;   Cha ;     2.95 ;     6.13 ;    16.31 ;    15.94 ;    91.21 ;   189.39 ;   503.73 ;   492.37
               HIP  79313 ; 6027. ;   184.0 ;  1.17 ;  9.97 ;       ;   7.400 ;   2.69 ;   Cha ;     0.99 ;     2.09 ;     4.63 ;     7.66 ;    19.70 ;    41.36 ;    91.92 ;   151.98
               HIP  19939 ; 5253. ;   184.0 ;  0.86 ;  9.44 ;       ;   7.080 ;   2.76 ;   Cha ;     0.47 ;     1.00 ;     2.03 ;     3.39 ;     8.14 ;    17.22 ;    35.00 ;    58.29
               HIP  83116 ; 6624. ;   184.0 ;  1.40 ;  6.73 ;       ;  50.000 ;   6.75 ;   Cha ;     1.30 ;     2.71 ;     6.93 ;     7.54 ;    44.76 ;    93.17 ;   238.09 ;   258.96
               HIP 103205 ; 6231. ;   184.0 ;  1.30 ;  8.97 ;       ;  11.600 ;   3.33 ;   Cha ;     1.13 ;     2.37 ;     5.51 ;     7.89 ;    26.32 ;    55.12 ;   128.08 ;   183.35
               HIP  27218 ; 6483. ;   184.0 ;  1.40 ;  7.71 ;       ;  24.000 ;   4.72 ;   Cha ;     1.35 ;     2.81 ;     6.93 ;     8.31 ;    38.66 ;    80.65 ;   198.84 ;   238.59
               HIP  56521 ; 7179. ;   184.0 ;  1.60 ;  9.05 ;       ;  12.100 ;   3.23 ;   Cha ;    24.65 ;    50.88 ;   150.35 ;   116.92 ;   626.03 ;  1292.33 ;  3818.85 ;  2969.77
               HIP  66528 ; 6581. ;   184.0 ;  1.40 ;  9.09 ;       ;   5.500 ;   2.24 ;   Cha ;     3.81 ;     7.93 ;    19.88 ;    22.53 ;    75.43 ;   157.17 ;   393.81 ;   446.21
               HIP  85918 ; 6245. ;   184.0 ;  1.30 ;  7.86 ;       ;  18.000 ;   4.14 ;   Cha ;     0.66 ;     1.39 ;     3.25 ;     4.59 ;    17.17 ;    35.93 ;    84.25 ;   118.95
               HIP  96633 ; 6109. ;   184.1 ;  1.22 ; 10.44 ;       ;   1.600 ;   1.25 ;   Cha ;     1.72 ;     3.61 ;     8.11 ;    12.70 ;    23.72 ;    49.77 ;   111.66 ;   174.93
               HIP      1 ; 6388. ;   184.1 ;  1.40 ;  9.20 ;       ;   8.700 ;   2.86 ;   Cha ;     2.16 ;     4.52 ;    10.82 ;    13.95 ;    48.29 ;   100.91 ;   241.73 ;   311.55
               HIP  14806 ; 6342. ;   184.1 ;  1.40 ;  9.16 ;       ;   5.090 ;   2.19 ;   Cha ;     1.81 ;     3.80 ;     9.01 ;    11.97 ;    35.51 ;    74.26 ;   176.21 ;   234.17
               HIP  20812 ; 5656. ;   184.1 ;  1.00 ;  9.08 ;       ;   3.160 ;   1.80 ;   Cha ;     0.47 ;     0.99 ;     2.11 ;     3.54 ;     7.03 ;    14.81 ;    31.66 ;    53.02
               HIP  53199 ; 6410. ;   184.1 ;  1.40 ;  9.88 ;       ;   2.000 ;   1.37 ;   Cha ;     3.40 ;     7.10 ;    17.00 ;    21.69 ;    52.52 ;   109.76 ;   262.85 ;   335.36
               HIP  39358 ; 6958. ;   184.1 ;  1.50 ;  7.37 ;       ;  46.000 ;   6.36 ;   Cha ;     5.19 ;    10.74 ;    29.88 ;    26.23 ;   179.02 ;   370.74 ;  1031.31 ;   905.34
               HIP  23711 ; 6562. ;   184.1 ;  1.40 ;  9.61 ;       ;   3.600 ;   1.82 ;   Cha ;     4.79 ;     9.98 ;    24.82 ;    28.59 ;    85.36 ;   177.97 ;   442.40 ;   509.63
               HIP  37830 ; 6188. ;   184.1 ;  1.30 ; 10.48 ;       ;   0.890 ;   0.92 ;   Cha ;     2.29 ;     4.81 ;    10.94 ;    16.25 ;    28.09 ;    58.90 ;   134.03 ;   199.11
               HIP  95357 ; 6484. ;   184.1 ;  1.40 ;  8.69 ;       ;  35.000 ;   5.70 ;   Cha ;     2.25 ;     4.69 ;    11.51 ;    13.87 ;    70.89 ;   147.92 ;   363.09 ;   437.52
               HIP  11920 ; 6117. ;   184.1 ;  1.23 ;  9.72 ;       ;   3.400 ;   1.82 ;   Cha ;     1.17 ;     2.44 ;     5.53 ;     8.59 ;    19.46 ;    40.81 ;    92.32 ;   143.36
               HIP  60294 ; 5795. ;   184.1 ;  1.06 ; 10.27 ;       ;   1.190 ;   1.10 ;   Cha ;     0.98 ;     2.06 ;     4.42 ;     7.42 ;    11.78 ;    24.79 ;    53.21 ;    89.29
               HIP   6053 ; 6080. ;   184.1 ;  1.20 ;  9.44 ;       ;   5.900 ;   2.40 ;   Cha ;     0.88 ;     1.84 ;     4.15 ;     6.61 ;    16.65 ;    34.93 ;    78.71 ;   125.22
               HIP  53077 ; 7120. ;   184.1 ;  1.60 ;  9.22 ;       ;   4.000 ;   1.86 ;   Cha ;    22.55 ;    46.59 ;   135.21 ;   109.18 ;   434.83 ;   898.44 ;  2607.55 ;  2105.60
               HIP 107333 ; 6600. ;   184.1 ;  1.40 ;  9.28 ;       ;   4.900 ;   2.12 ;   Cha ;     4.51 ;     9.39 ;    23.60 ;    26.45 ;    86.66 ;   180.53 ;   453.92 ;   508.72
               HIP  87729 ; 6482. ;   184.1 ;  1.40 ;  9.56 ;       ;   2.000 ;   1.36 ;   Cha ;     3.58 ;     7.47 ;    18.22 ;    22.11 ;    55.19 ;   115.20 ;   281.10 ;   341.13
               HIP  98359 ; 6865. ;   184.2 ;  1.50 ;  8.27 ;       ;  11.500 ;   3.20 ;   Cha ;     6.12 ;    12.70 ;    34.36 ;    32.20 ;   149.77 ;   310.66 ;   840.57 ;   787.70
               HIP  71998 ; 6232. ;   184.2 ;  1.30 ; 10.36 ;       ;  10.000 ;   3.09 ;   Cha ;     2.48 ;     5.19 ;    11.92 ;    17.19 ;    55.48 ;   116.24 ;   267.08 ;   384.93
               HIP  18873 ; 7082. ;   184.2 ;  1.60 ;  8.46 ;       ;   7.300 ;   2.52 ;   Cha ;    13.37 ;    27.63 ;    79.43 ;    65.09 ;   299.86 ;   619.88 ;  1781.93 ;  1460.23
               HIP  93450 ; 6209. ;   184.2 ;  1.30 ;  9.43 ;       ;   4.800 ;   2.14 ;   Cha ;     1.35 ;     2.83 ;     6.53 ;     9.51 ;    25.22 ;    52.84 ;   121.86 ;   177.47
               HIP  84574 ; 6423. ;   184.2 ;  1.40 ;  8.35 ;       ;   9.700 ;   3.01 ;   Cha ;     1.54 ;     3.21 ;     7.79 ;     9.76 ;    35.24 ;    73.60 ;   178.55 ;   223.72
               HIP  69752 ; 6853. ;   184.2 ;  1.50 ;  8.92 ;       ;   5.600 ;   2.23 ;   Cha ;     8.33 ;    17.28 ;    46.51 ;    44.16 ;   170.30 ;   353.34 ;   950.71 ;   902.70
               HIP  33505 ; 7104. ;   184.2 ;  1.60 ;  9.36 ;       ;   4.800 ;   2.04 ;   Cha ;    23.21 ;    47.97 ;   138.52 ;   113.15 ;   468.67 ;   968.63 ;  2796.94 ;  2284.61
               HIP  97551 ; 6581. ;   184.2 ;  1.40 ;  8.96 ;       ;   7.400 ;   2.60 ;   Cha ;     3.55 ;     7.40 ;    18.57 ;    21.02 ;    75.81 ;   157.96 ;   396.07 ;   448.36
               HIP   1815 ; 6223. ;   184.3 ;  1.30 ;  8.77 ;       ;  11.000 ;   3.24 ;   Cha ;     0.99 ;     2.07 ;     4.81 ;     6.92 ;    22.68 ;    47.49 ;   110.35 ;   158.70
               HIP  81708 ; 6235. ;   184.3 ;  1.30 ;  9.05 ;       ;   7.300 ;   2.64 ;   Cha ;     1.20 ;     2.51 ;     5.83 ;     8.32 ;    24.78 ;    51.89 ;   120.61 ;   172.26
               HIP  49981 ; 6846. ;   184.3 ;  1.50 ;  9.77 ;       ;   2.600 ;   1.52 ;   Cha ;    12.99 ;    26.95 ;    72.09 ;    69.36 ;   219.16 ;   454.85 ;  1216.76 ;  1170.59
               HIP  93284 ; 6607. ;   184.3 ;  1.40 ;  9.01 ;       ;   5.800 ;   2.30 ;   Cha ;     3.97 ;     8.28 ;    20.88 ;    23.24 ;    79.70 ;   166.00 ;   418.76 ;   466.20
               HIP 110818 ; 6506. ;   184.3 ;  1.40 ;  9.95 ;       ;  22.000 ;   4.51 ;   Cha ;     4.82 ;    10.07 ;    24.64 ;    29.52 ;   135.46 ;   282.68 ;   691.65 ;   828.78
               HIP  61760 ; 6463. ;   184.3 ;  1.40 ;  9.63 ;       ;   3.600 ;   1.83 ;   Cha ;     3.49 ;     7.30 ;    17.72 ;    21.78 ;    62.47 ;   130.43 ;   316.73 ;   389.42
               HIP  23645 ; 6424. ;   184.3 ;  1.40 ;  9.04 ;       ;  14.000 ;   3.61 ;   Cha ;     2.22 ;     4.64 ;    11.22 ;    14.10 ;    55.87 ;   116.70 ;   282.06 ;   354.51
               HIP  52523 ; 6161. ;   184.3 ;  1.30 ;  8.74 ;       ;  10.000 ;   3.10 ;   Cha ;     0.79 ;     1.65 ;     3.80 ;     5.70 ;    17.72 ;    37.13 ;    85.31 ;   128.01
               HIP  34280 ; 5450. ;   184.3 ;  0.92 ; 10.23 ;       ;   2.400 ;   1.59 ;   Cha ;     0.82 ;     1.72 ;     3.54 ;     5.90 ;    11.03 ;    23.31 ;    47.93 ;    79.82
               HIP 105487 ; 6477. ;   184.4 ;  1.40 ; 10.40 ;       ;   2.240 ;   1.44 ;   Cha ;     5.71 ;    11.92 ;    28.85 ;    35.37 ;    90.58 ;   189.16 ;   457.98 ;   561.47
               HIP   5615 ; 7115. ;   184.4 ;  1.60 ;  9.22 ;       ;   3.500 ;   1.74 ;   Cha ;    22.29 ;    46.06 ;   133.48 ;   108.12 ;   415.81 ;   859.22 ;  2489.95 ;  2016.90
               HIP  67509 ; 5964. ;   184.4 ;  1.14 ;  9.75 ;       ;   3.900 ;   1.96 ;   Cha ;     0.78 ;     1.65 ;     3.64 ;     6.12 ;    13.12 ;    27.55 ;    60.81 ;   102.29
                HD 206953 ; 7015. ;   184.4 ;  1.75 ;  8.14 ;       ;   6.245 ;   2.34 ;   Nor ;     9.15 ;    18.93 ;    53.42 ;    45.51 ;   206.79 ;   427.91 ;  1207.35 ;  1028.53
               HIP   9453 ; 6233. ;   184.4 ;  1.30 ;  9.02 ;       ;  11.200 ;   3.27 ;   Cha ;     1.17 ;     2.45 ;     5.70 ;     8.15 ;    26.97 ;    56.48 ;   131.25 ;   187.68
               HIP  37828 ; 6615. ;   184.4 ;  1.40 ;  8.51 ;       ;   9.600 ;   2.96 ;   Cha ;     3.13 ;     6.52 ;    16.52 ;    18.23 ;    71.20 ;   148.27 ;   375.73 ;   414.68
               HIP  67947 ; 6868. ;   184.4 ;  1.50 ;  9.15 ;       ;   4.600 ;   2.02 ;   Cha ;     9.90 ;    20.53 ;    55.42 ;    52.24 ;   192.56 ;   399.45 ;  1078.21 ;  1016.37
              BD -00 2817 ; 5408. ;   184.4 ;  0.79 ; 10.34 ;       ;   0.449 ;   0.69 ;   Nor ;     0.85 ;     1.80 ;     3.67 ;     6.11 ;     7.01 ;    14.82 ;    30.26 ;    50.33
               HIP   8380 ; 6043. ;   184.4 ;  1.18 ;  9.91 ;       ;   2.090 ;   1.43 ;   Cha ;     1.01 ;     2.13 ;     4.75 ;     7.76 ;    14.72 ;    30.90 ;    68.91 ;   112.66
               HIP  72498 ; 6571. ;   184.4 ;  1.40 ;  9.53 ;       ;   2.400 ;   1.48 ;   Cha ;     4.70 ;     9.79 ;    24.40 ;    27.92 ;    75.61 ;   157.61 ;   392.88 ;   449.62
               HIP  99899 ; 5800. ;   184.4 ;  1.06 ; 10.64 ;       ;   1.000 ;   1.00 ;   Cha ;     1.23 ;     2.58 ;     5.52 ;     9.26 ;    14.13 ;    29.75 ;    63.60 ;   106.77
               HIP  77392 ; 5885. ;   184.4 ;  1.10 ; 10.04 ;       ;  42.300 ;   6.49 ;   Cha ;     0.89 ;     1.88 ;     4.10 ;     6.89 ;    26.72 ;    56.19 ;   122.35 ;   205.64
               HIP  81586 ; 5755. ;   184.4 ;  1.00 ;  9.25 ;       ;  12.400 ;   3.54 ;   Cha ;     0.54 ;     1.14 ;     2.45 ;     4.11 ;    11.36 ;    23.89 ;    51.61 ;    86.49
               HIP  53059 ; 4991. ;   184.5 ;  0.79 ;  9.09 ;       ;   3.700 ;   2.02 ;   Cha ;     0.35 ;     0.73 ;     1.45 ;     2.41 ;     4.88 ;    10.35 ;    20.52 ;    33.99
               HIP  70795 ; 6561. ;   184.5 ;  1.40 ;  9.01 ;       ;   6.000 ;   2.35 ;   Cha ;     3.42 ;     7.14 ;    17.81 ;    20.43 ;    69.37 ;   144.60 ;   360.73 ;   413.90
               HIP  63761 ; 5957. ;   184.5 ;  1.14 ;  8.78 ;       ;   7.300 ;   2.69 ;   Cha ;     0.46 ;     0.96 ;     2.14 ;     3.59 ;     8.98 ;    18.85 ;    41.89 ;    70.29
               HIP  77586 ; 6344. ;   184.5 ;  1.40 ;  9.17 ;       ;   4.160 ;   1.98 ;   Cha ;     1.84 ;     3.84 ;     9.11 ;    12.09 ;    34.15 ;    71.41 ;   169.52 ;   224.99
               HIP  82999 ; 6398. ;   184.5 ;  1.40 ;  7.55 ;       ;  20.800 ;   4.41 ;   Cha ;     0.94 ;     1.96 ;     4.74 ;     6.02 ;    26.02 ;    54.34 ;   131.60 ;   167.15
               HIP  58407 ; 6650. ;   184.5 ;  1.40 ;  8.74 ;       ;  11.000 ;   3.16 ;   Cha ;     3.96 ;     8.24 ;    21.04 ;    22.73 ;    93.08 ;   193.73 ;   494.63 ;   534.37
               HIP  95324 ; 6174. ;   184.5 ;  1.30 ; 10.13 ;       ;   0.670 ;   0.80 ;   Cha ;     1.78 ;     3.74 ;     8.51 ;    12.74 ;    20.36 ;    42.68 ;    97.19 ;   145.47
               HIP  82938 ; 6131. ;   184.5 ;  1.23 ;  9.34 ;       ;   6.800 ;   2.56 ;   Cha ;     0.99 ;     2.07 ;     4.72 ;     7.24 ;    19.63 ;    41.15 ;    93.63 ;   143.76
               HIP 110227 ; 6505. ;   184.5 ;  1.40 ;  8.27 ;       ;  24.000 ;   4.71 ;   Cha ;     1.93 ;     4.03 ;     9.96 ;    11.80 ;    55.41 ;   115.56 ;   285.64 ;   338.62
               HIP  95667 ; 6114. ;   184.5 ;  1.22 ;  9.10 ;       ;  37.000 ;   5.99 ;   Cha ;     0.82 ;     1.72 ;     3.91 ;     6.07 ;    24.81 ;    52.02 ;   118.20 ;   183.45
               HIP  92438 ; 5257. ;   184.5 ;  0.86 ;  9.34 ;       ;   8.400 ;   3.00 ;   Cha ;     0.45 ;     0.95 ;     1.93 ;     3.22 ;     8.07 ;    17.06 ;    34.74 ;    57.88
               HIP    758 ; 6553. ;   184.5 ;  1.40 ;  9.71 ;       ;   2.400 ;   1.49 ;   Cha ;     4.90 ;    10.21 ;    25.31 ;    29.35 ;    78.90 ;   164.52 ;   407.81 ;   472.92
               HIP  18711 ; 6351. ;   184.5 ;  1.40 ;  9.15 ;       ;   7.000 ;   2.57 ;   Cha ;     1.86 ;     3.88 ;     9.22 ;    12.18 ;    39.30 ;    82.18 ;   195.38 ;   258.07
               HIP  13469 ; 6174. ;   184.6 ;  1.30 ;  9.89 ;       ;   3.000 ;   1.70 ;   Cha ;     1.56 ;     3.27 ;     7.46 ;    11.16 ;    25.90 ;    54.30 ;   123.92 ;   185.25
               HIP  35694 ; 6630. ;   184.6 ;  1.40 ;  9.35 ;       ;   3.000 ;   1.65 ;   Cha ;     5.16 ;    10.75 ;    27.22 ;    29.93 ;    87.74 ;   182.71 ;   462.64 ;   508.75
               HIP 106925 ; 6159. ;   184.6 ;  1.30 ;  9.76 ;       ;   9.150 ;   2.97 ;   Cha ;     1.38 ;     2.88 ;     6.57 ;     9.92 ;    30.19 ;    63.30 ;   144.23 ;   217.68
               HIP  53266 ; 6878. ;   184.6 ;  1.50 ;  9.95 ;       ;   1.600 ;   1.19 ;   Cha ;    15.92 ;    33.02 ;    89.05 ;    84.16 ;   237.75 ;   493.20 ;  1330.09 ;  1257.01
               HIP  70568 ; 4760. ;   184.6 ;  0.73 ;  9.94 ;       ;   2.400 ;   1.64 ;   Cha ;     0.55 ;     1.18 ;     2.16 ;     3.19 ;     6.71 ;    14.40 ;    26.44 ;    39.10
               HIP 108499 ; 6014. ;   184.6 ;  1.16 ; 10.06 ;       ;   3.300 ;   1.80 ;   Cha ;     1.00 ;     2.09 ;     4.64 ;     7.75 ;    16.10 ;    33.82 ;    74.94 ;   125.07
                 HD 34909 ; 4970. ;   184.6 ;  1.06 ;  7.99 ;       ;  11.482 ;   3.56 ;   Bre ;     0.19 ;     0.41 ;     0.82 ;     1.35 ;     4.20 ;     8.90 ;    17.78 ;    29.35
                HD 223810 ; 6194. ;   184.6 ;  1.13 ;  8.73 ;       ;   1.583 ;   1.23 ;   Nor ;     0.88 ;     1.84 ;     4.26 ;     6.25 ;    11.61 ;    24.32 ;    56.22 ;    82.45
               HIP  90730 ; 6449. ;   184.6 ;  1.40 ;  9.22 ;       ;  32.100 ;   5.47 ;   Cha ;     2.67 ;     5.57 ;    13.51 ;    16.72 ;    82.40 ;   172.06 ;   417.67 ;   516.86
               HIP  98286 ; 6438. ;   184.6 ;  1.40 ;  7.74 ;       ;  23.000 ;   4.63 ;   Cha ;     1.18 ;     2.46 ;     6.00 ;     7.43 ;    33.51 ;    69.95 ;   170.75 ;   211.22
               HIP   9743 ; 6758. ;   184.7 ;  1.50 ;  9.24 ;       ;   3.100 ;   1.67 ;   Cha ;     7.32 ;    15.21 ;    39.82 ;    40.28 ;   129.34 ;   268.79 ;   703.90 ;   712.08
               HIP   1323 ; 6477. ;   184.7 ;  1.40 ;  9.85 ;       ;   2.700 ;   1.58 ;   Cha ;     4.15 ;     8.67 ;    21.08 ;    25.73 ;    69.06 ;   144.17 ;   350.62 ;   427.87
               HIP    739 ; 6242. ;   184.7 ;  1.30 ;  9.45 ;       ;  12.100 ;   3.40 ;   Cha ;     1.53 ;     3.19 ;     7.41 ;    10.56 ;    35.82 ;    75.01 ;   174.06 ;   247.90
               HIP  25139 ; 5939. ;   184.7 ;  1.13 ;  9.20 ;       ;   4.800 ;   2.18 ;   Cha ;     0.57 ;     1.20 ;     2.65 ;     4.45 ;    10.02 ;    21.04 ;    46.52 ;    78.11
               HIP  98203 ; 6046. ;   184.7 ;  1.18 ;  8.63 ;       ;  12.200 ;   3.45 ;   Cha ;     0.51 ;     1.06 ;     2.40 ;     3.89 ;    11.43 ;    23.98 ;    54.05 ;    87.80
               HIP  24459 ; 6817. ;   184.7 ;  1.50 ;  9.33 ;       ;   7.220 ;   2.54 ;   Cha ;     9.27 ;    19.26 ;    51.21 ;    49.94 ;   202.22 ;   419.84 ;  1116.58 ;  1088.89
               HIP  99429 ; 5789. ;   184.7 ;  1.06 ; 10.21 ;       ;   3.400 ;   1.85 ;   Cha ;     0.94 ;     1.99 ;     4.26 ;     7.15 ;    14.76 ;    31.08 ;    66.71 ;   111.91
               HIP   2964 ; 6718. ;   184.7 ;  1.40 ;  8.65 ;       ;   7.500 ;   2.60 ;   Cha ;     4.70 ;     9.76 ;    25.37 ;    26.21 ;   100.12 ;   208.17 ;   540.97 ;   558.78
                 HD 10270 ; 6368. ;   184.7 ;  1.34 ;  8.45 ;       ;   2.487 ;   1.53 ;   Nor ;     1.35 ;     2.82 ;     6.75 ;     8.78 ;    21.56 ;    45.06 ;   107.97 ;   140.48
               HIP  34035 ; 6571. ;   184.7 ;  1.40 ;  8.97 ;       ;   8.700 ;   2.83 ;   Cha ;     3.47 ;     7.23 ;    18.09 ;    20.61 ;    77.09 ;   160.67 ;   401.86 ;   457.96
               HIP  58154 ; 6200. ;   184.7 ;  1.30 ;  9.47 ;       ;   7.300 ;   2.65 ;   Cha ;     1.34 ;     2.81 ;     6.46 ;     9.47 ;    27.78 ;    58.20 ;   133.95 ;   196.31
               HIP  10790 ; 5819. ;   184.7 ;  1.07 ;  9.62 ;       ;   7.600 ;   2.76 ;   Cha ;     0.68 ;     1.44 ;     3.12 ;     5.23 ;    13.13 ;    27.61 ;    59.89 ;   100.48
               HIP  58671 ; 4926. ;   184.7 ;  0.77 ; 12.10 ;       ;   0.230 ;   0.51 ;   Cha ;     2.10 ;     4.49 ;     8.25 ;    12.84 ;    14.65 ;    31.33 ;    57.47 ;    89.51
               HIP 111083 ; 6034. ;   184.7 ;  1.18 ;  9.47 ;       ;   6.300 ;   2.48 ;   Cha ;     0.77 ;     1.61 ;     3.60 ;     5.92 ;    14.69 ;    30.84 ;    68.94 ;   113.23
               HIP  66685 ; 5007. ;   184.7 ;  0.79 ;  8.78 ;       ;   6.600 ;   2.70 ;   Cha ;     0.29 ;     0.62 ;     1.24 ;     2.07 ;     4.79 ;    10.15 ;    20.28 ;    33.79
               HIP  98446 ; 6379. ;   184.7 ;  1.40 ; 10.37 ;       ;   3.250 ;   1.75 ;   Cha ;     4.07 ;     8.51 ;    20.15 ;    26.33 ;    71.07 ;   148.62 ;   352.00 ;   460.09
               HIP  17822 ; 6240. ;   184.7 ;  1.30 ;  9.58 ;       ;   4.090 ;   1.98 ;   Cha ;     1.63 ;     3.40 ;     7.89 ;    11.26 ;    29.11 ;    60.97 ;   141.28 ;   201.61
               HIP  69482 ; 6469. ;   184.8 ;  1.40 ;  9.52 ;       ;  11.600 ;   3.28 ;   Cha ;     3.35 ;     7.00 ;    17.03 ;    20.84 ;    80.27 ;   167.57 ;   407.80 ;   499.01
               HIP  67676 ; 5676. ;   184.8 ;  1.00 ;  9.16 ;       ;   5.700 ;   2.41 ;   Cha ;     0.49 ;     1.04 ;     2.23 ;     3.74 ;     8.59 ;    18.09 ;    38.73 ;    64.87
               HIP  50983 ; 6103. ;   184.8 ;  1.22 ;  9.30 ;       ;   5.800 ;   2.37 ;   Cha ;     0.88 ;     1.84 ;     4.18 ;     6.54 ;    16.72 ;    35.06 ;    79.40 ;   124.27
               HIP  72381 ; 6508. ;   184.8 ;  1.40 ;  8.76 ;       ;  10.700 ;   3.14 ;   Cha ;     2.52 ;     5.25 ;    12.95 ;    15.37 ;    59.01 ;   123.08 ;   303.68 ;   360.28
               HIP  42974 ; 6480. ;   184.8 ;  1.40 ;  9.93 ;       ;   1.900 ;   1.33 ;   Cha ;     4.38 ;     9.15 ;    22.24 ;    27.11 ;    66.72 ;   139.28 ;   338.78 ;   412.86
               HIP  69208 ; 6095. ;   184.8 ;  1.21 ;  9.15 ;       ;  20.000 ;   4.41 ;   Cha ;     0.79 ;     1.66 ;     3.75 ;     5.89 ;    20.36 ;    42.71 ;    96.70 ;   152.09
               HIP  67683 ; 6242. ;   184.8 ;  1.30 ;  9.66 ;       ;   3.230 ;   1.76 ;   Cha ;     1.72 ;     3.59 ;     8.33 ;    11.87 ;    28.97 ;    60.68 ;   140.56 ;   200.41
               HIP   4595 ; 6314. ;   184.8 ;  1.30 ;  9.17 ;       ;   3.400 ;   1.79 ;   Cha ;     1.66 ;     3.47 ;     8.19 ;    11.09 ;    28.30 ;    59.21 ;   139.67 ;   189.17
               HIP  55927 ; 6965. ;   184.8 ;  1.50 ;  9.27 ;       ;   4.700 ;   2.03 ;   Cha ;    14.29 ;    29.60 ;    82.08 ;    72.91 ;   278.82 ;   577.50 ;  1601.38 ;  1422.52
               HIP   1992 ; 5770. ;   184.8 ;  1.00 ;  9.93 ;       ;   1.800 ;   1.35 ;   Cha ;     0.79 ;     1.67 ;     3.59 ;     6.02 ;    10.30 ;    21.68 ;    46.57 ;    78.09
               HIP  59005 ; 5600. ;   184.8 ;  0.98 ;  8.34 ;       ;  15.000 ;   3.93 ;   Cha ;     0.31 ;     0.65 ;     1.39 ;     2.33 ;     6.77 ;    14.25 ;    30.47 ;    51.04
               HIP  53698 ; 5872. ;   184.8 ;  1.10 ;  9.42 ;       ;   2.190 ;   1.48 ;   Cha ;     0.63 ;     1.32 ;     2.88 ;     4.83 ;     8.93 ;    18.76 ;    41.05 ;    68.89
               HIP 104399 ; 6720. ;   184.8 ;  1.40 ;  8.50 ;       ;   6.600 ;   2.44 ;   Cha ;     4.36 ;     9.06 ;    23.57 ;    24.29 ;    89.98 ;   187.07 ;   486.71 ;   501.52
               HIP   3515 ; 6901. ;   184.9 ;  1.50 ;  9.03 ;       ;   6.500 ;   2.40 ;   Cha ;    10.26 ;    21.28 ;    57.99 ;    53.48 ;   217.49 ;   450.91 ;  1228.97 ;  1133.28
               HIP   3224 ; 5793. ;   184.9 ;  1.06 ;  9.74 ;       ;   2.300 ;   1.52 ;   Cha ;     0.72 ;     1.52 ;     3.28 ;     5.50 ;    10.25 ;    21.56 ;    46.56 ;    78.08
               HIP  76905 ; 6649. ;   184.9 ;  1.40 ;  8.48 ;       ;   6.400 ;   2.41 ;   Cha ;     3.43 ;     7.14 ;    18.26 ;    19.70 ;    70.47 ;   146.67 ;   374.84 ;   404.48
               HIP  47969 ; 5292. ;   184.9 ;  0.87 ;  8.88 ;       ;   7.000 ;   2.74 ;   Cha ;     0.35 ;     0.75 ;     1.54 ;     2.57 ;     6.11 ;    12.92 ;    26.56 ;    44.36
               HIP  47313 ; 6256. ;   184.9 ;  1.30 ; 10.39 ;       ;   1.400 ;   1.15 ;   Cha ;     2.73 ;     5.72 ;    13.20 ;    18.73 ;    37.39 ;    78.31 ;   180.74 ;   256.39
               HIP  85392 ; 6600. ;   184.9 ;  1.40 ;  8.72 ;       ;  54.000 ;   7.03 ;   Cha ;     3.33 ;     6.93 ;    17.49 ;    19.52 ;   116.66 ;   243.01 ;   612.92 ;   684.09
               HIP  15977 ; 6033. ;   184.9 ;  1.18 ;  9.59 ;       ;   1.700 ;   1.29 ;   Cha ;     0.82 ;     1.71 ;     3.83 ;     6.29 ;    11.26 ;    23.64 ;    52.77 ;    86.78
               HIP  69196 ; 6646. ;   184.9 ;  1.40 ;  8.37 ;       ;  15.000 ;   3.69 ;   Cha ;     3.21 ;     6.67 ;    17.05 ;    18.42 ;    81.45 ;   169.52 ;   433.14 ;   467.96
               HIP  94990 ; 6995. ;   184.9 ;  1.60 ;  7.92 ;       ;  26.000 ;   4.77 ;   Cha ;     7.70 ;    15.94 ;    44.76 ;    38.53 ;   237.85 ;   492.32 ;  1382.11 ;  1189.82
               HIP 100070 ; 6404. ;   184.9 ;  1.40 ;  9.40 ;       ;   3.700 ;   1.86 ;   Cha ;     2.53 ;     5.29 ;    12.70 ;    16.22 ;    45.67 ;    95.43 ;   229.07 ;   292.44
               HIP    283 ; 6746. ;   185.0 ;  1.40 ;  7.53 ;       ;  17.000 ;   3.91 ;   Cha ;     2.88 ;     5.98 ;    15.71 ;    15.82 ;    75.21 ;   156.27 ;   410.69 ;   413.59
               HIP  74700 ; 5708. ;   185.0 ;  1.00 ; 10.59 ;       ;   1.900 ;   1.39 ;   Cha ;     1.14 ;     2.39 ;     5.06 ;     8.47 ;    14.97 ;    31.55 ;    66.68 ;   111.64
               HIP 104624 ; 6584. ;   185.0 ;  1.40 ;  9.84 ;       ;   2.000 ;   1.35 ;   Cha ;     5.83 ;    12.16 ;    30.34 ;    34.52 ;    89.71 ;   186.99 ;   466.61 ;   530.90
               HIP   7085 ; 5254. ;   185.0 ;  0.86 ;  9.94 ;       ;   1.800 ;   1.39 ;   Cha ;     0.63 ;     1.33 ;     2.67 ;     4.44 ;     7.65 ;    16.19 ;    32.68 ;    54.29
               HIP  63042 ; 7187. ;   185.0 ;  1.60 ;  8.81 ;       ;   7.600 ;   2.56 ;   Cha ;    22.27 ;    45.96 ;   136.19 ;   105.10 ;   503.43 ;  1039.11 ;  3079.03 ;  2376.15
               HIP  18550 ; 6375. ;   185.0 ;  1.40 ;  9.13 ;       ;   1.900 ;   1.34 ;   Cha ;     1.99 ;     4.17 ;     9.96 ;    12.94 ;    30.46 ;    63.67 ;   152.17 ;   197.75
               HIP   2769 ; 6528. ;   185.0 ;  1.40 ;  8.48 ;       ;  10.700 ;   3.14 ;   Cha ;     2.32 ;     4.84 ;    12.01 ;    14.04 ;    54.37 ;   113.36 ;   281.41 ;   328.91
               HIP 104885 ; 5214. ;   185.0 ;  0.85 ;  8.88 ;       ;   9.170 ;   3.14 ;   Cha ;     0.34 ;     0.72 ;     1.47 ;     2.46 ;     6.24 ;    13.20 ;    26.91 ;    44.92
               HIP  11828 ; 6300. ;   185.0 ;  1.30 ;  8.31 ;       ;   7.500 ;   2.67 ;   Cha ;     1.00 ;     2.10 ;     4.97 ;     6.77 ;    20.89 ;    43.69 ;   103.33 ;   140.71
               HIP  49898 ; 6114. ;   185.0 ;  1.22 ;  8.76 ;       ;  20.000 ;   4.40 ;   Cha ;     0.68 ;     1.43 ;     3.27 ;     5.06 ;    17.72 ;    37.14 ;    84.60 ;   131.16
               HIP  64619 ; 5933. ;   185.0 ;  1.12 ;  9.90 ;       ;   6.700 ;   2.58 ;   Cha ;     0.84 ;     1.77 ;     3.88 ;     6.53 ;    15.98 ;    33.59 ;    73.72 ;   123.99
               HIP 108558 ; 6456. ;   185.0 ;  1.40 ;  9.58 ;       ;   5.600 ;   2.28 ;   Cha ;     3.33 ;     6.96 ;    16.88 ;    20.84 ;    66.56 ;   138.97 ;   337.05 ;   416.19
               HIP  88141 ; 5899. ;   185.1 ;  1.11 ;  9.35 ;       ;   4.700 ;   2.16 ;   Cha ;     0.61 ;     1.28 ;     2.82 ;     4.73 ;    10.57 ;    22.21 ;    48.79 ;    81.90
               HIP  83726 ; 6909. ;   185.1 ;  1.50 ;  8.46 ;       ;  10.000 ;   2.97 ;   Cha ;     7.77 ;    16.11 ;    44.09 ;    40.24 ;   183.39 ;   380.13 ;  1040.40 ;   949.59
               HIP  68529 ; 6430. ;   185.1 ;  1.40 ;  9.87 ;       ;   6.000 ;   2.37 ;   Cha ;     3.59 ;     7.51 ;    18.07 ;    22.74 ;    73.08 ;   152.69 ;   367.33 ;   462.43
               HIP   2162 ; 6674. ;   185.1 ;  1.40 ;  9.64 ;       ;  11.500 ;   3.23 ;   Cha ;     6.99 ;    14.54 ;    37.16 ;    39.82 ;   165.95 ;   345.37 ;   882.78 ;   945.98
               HIP  63604 ; 6040. ;   185.1 ;  1.18 ;  9.53 ;       ;   4.500 ;   2.10 ;   Cha ;     0.81 ;     1.69 ;     3.79 ;     6.20 ;    14.18 ;    29.77 ;    66.58 ;   108.92
               HIP  11946 ; 5858. ;   185.1 ;  1.09 ; 10.10 ;       ;   2.070 ;   1.44 ;   Cha ;     0.92 ;     1.93 ;     4.18 ;     7.02 ;    12.81 ;    26.95 ;    58.44 ;    98.17
               HIP  44298 ; 6412. ;   185.1 ;  1.40 ;  9.41 ;       ;   3.600 ;   1.83 ;   Cha ;     2.62 ;     5.48 ;    13.17 ;    16.73 ;    46.95 ;    98.08 ;   235.84 ;   299.50
               HIP  13641 ; 6613. ;   185.1 ;  1.40 ;  9.74 ;       ;   4.300 ;   1.98 ;   Cha ;     6.08 ;    12.66 ;    31.84 ;    35.52 ;   113.07 ;   235.56 ;   592.44 ;   660.96
               HIP  34442 ; 6189. ;   185.1 ;  1.30 ;  7.81 ;       ;  20.000 ;   4.38 ;   Cha ;     0.54 ;     1.12 ;     2.60 ;     3.82 ;    14.28 ;    29.89 ;    69.38 ;   101.81
               HIP 111731 ; 5508. ;   185.1 ;  0.94 ;  9.78 ;       ;   4.500 ;   2.17 ;   Cha ;     0.65 ;     1.36 ;     2.84 ;     4.74 ;    10.30 ;    21.74 ;    45.30 ;    75.63
               HIP  72294 ; 5643. ;   185.1 ;  0.99 ;  9.45 ;       ;   4.400 ;   2.13 ;   Cha ;     0.57 ;     1.21 ;     2.57 ;     4.30 ;     9.29 ;    19.58 ;    41.63 ;    69.67
               HIP  19616 ; 6023. ;   185.1 ;  1.17 ;  9.43 ;       ;   4.150 ;   2.02 ;   Cha ;     0.72 ;     1.52 ;     3.39 ;     5.61 ;    12.43 ;    26.08 ;    58.22 ;    96.34
               HIP  14569 ; 6819. ;   185.1 ;  1.50 ;  7.76 ;       ;  29.000 ;   5.09 ;   Cha ;     4.07 ;     8.45 ;    22.63 ;    21.77 ;   125.73 ;   260.96 ;   698.53 ;   671.80
               HIP  92695 ; 6689. ;   185.1 ;  1.40 ;  8.38 ;       ;  23.000 ;   4.56 ;   Cha ;     3.70 ;     7.70 ;    19.88 ;    20.89 ;   104.52 ;   217.40 ;   561.47 ;   589.83
               HIP  49064 ; 7035. ;   185.2 ;  1.60 ;  8.33 ;       ;  14.000 ;   3.50 ;   Cha ;    10.79 ;    22.33 ;    63.35 ;    53.38 ;   285.30 ;   590.19 ;  1674.23 ;  1410.64
               HIP  77402 ; 6527. ;   185.2 ;  1.40 ;  9.17 ;       ;   7.500 ;   2.63 ;   Cha ;     3.35 ;     6.99 ;    17.29 ;    20.31 ;    71.88 ;   149.92 ;   370.62 ;   435.40
               HIP   1865 ; 6246. ;   185.2 ;  1.30 ;  9.42 ;       ;   4.700 ;   2.12 ;   Cha ;     1.52 ;     3.19 ;     7.41 ;    10.53 ;    28.25 ;    59.16 ;   137.42 ;   195.16
                HD 118744 ; 4799. ;   185.2 ;  1.60 ;  7.83 ;       ;  26.303 ;   5.44 ;   Bre ;     0.18 ;     0.38 ;     0.72 ;     1.11 ;     5.85 ;    12.47 ;    23.87 ;    36.55
               HIP  97092 ; 6666. ;   185.2 ;  1.40 ;  9.01 ;       ;   5.900 ;   2.31 ;   Cha ;     4.80 ;     9.98 ;    25.55 ;    27.38 ;    96.46 ;   200.74 ;   513.91 ;   550.52
               HIP 104400 ; 7045. ;   185.2 ;  1.60 ;  9.03 ;       ;   9.900 ;   2.94 ;   Cha ;    16.17 ;    33.44 ;    94.98 ;    80.10 ;   391.74 ;   810.34 ;  2301.38 ;  1940.92
                 HD 47413 ; 6368. ;   185.2 ;  1.41 ;  8.44 ;       ;   2.754 ;   1.61 ;   Nor ;     1.34 ;     2.80 ;     6.71 ;     8.73 ;    22.56 ;    47.14 ;   112.97 ;   146.97
               HIP  51055 ; 5932. ;   185.2 ;  1.12 ;  9.66 ;       ;   3.200 ;   1.78 ;   Cha ;     0.74 ;     1.55 ;     3.40 ;     5.72 ;    11.61 ;    24.40 ;    53.66 ;    90.19
                HD 220286 ; 5715. ;   185.2 ;  1.06 ;  8.51 ;       ;   1.009 ;   1.01 ;   Nor ;     0.36 ;     0.75 ;     1.63 ;     2.72 ;     4.14 ;     8.71 ;    18.83 ;    31.56
               HIP  69051 ; 6526. ;   185.2 ;  1.40 ;  9.18 ;       ;  12.300 ;   3.37 ;   Cha ;     3.36 ;     7.00 ;    17.30 ;    20.34 ;    81.43 ;   169.83 ;   419.73 ;   493.45
               HIP  88090 ; 6185. ;   185.2 ;  1.30 ;  8.58 ;       ;  14.000 ;   3.67 ;   Cha ;     0.79 ;     1.65 ;     3.82 ;     5.64 ;    19.27 ;    40.35 ;    93.20 ;   137.49
               HIP  27496 ; 5906. ;   185.3 ;  1.11 ;  9.32 ;       ;   4.900 ;   2.21 ;   Cha ;     0.60 ;     1.26 ;     2.78 ;     4.66 ;    10.50 ;    22.07 ;    48.54 ;    81.49
               HIP  47803 ; 5879. ;   185.3 ;  1.10 ; 10.96 ;       ;   1.140 ;   1.07 ;   Cha ;     1.54 ;     3.25 ;     6.99 ;    11.77 ;    18.68 ;    39.32 ;    84.63 ;   142.48
               HIP  63984 ; 6292. ;   185.3 ;  1.30 ;  9.60 ;       ;  11.400 ;   3.29 ;   Cha ;     1.95 ;     4.09 ;     9.58 ;    13.19 ;    45.15 ;    94.49 ;   221.20 ;   304.79
               HIP  73161 ; 6236. ;   185.3 ;  1.30 ;  8.31 ;       ;   9.400 ;   3.00 ;   Cha ;     0.81 ;     1.70 ;     3.97 ;     5.65 ;    17.91 ;    37.49 ;    87.57 ;   124.60
               HIP  10583 ; 6347. ;   185.3 ;  1.40 ;  9.61 ;       ;   6.600 ;   2.49 ;   Cha ;     2.37 ;     4.95 ;    11.73 ;    15.58 ;    49.46 ;   103.43 ;   244.86 ;   325.20
               HIP  13690 ; 5864. ;   185.3 ;  1.09 ;  9.97 ;       ;  13.000 ;   3.61 ;   Cha ;     0.85 ;     1.79 ;     3.90 ;     6.55 ;    18.88 ;    39.72 ;    86.31 ;   144.99
               HIP  92547 ; 7054. ;   185.3 ;  1.60 ;  7.51 ;       ;  21.500 ;   4.33 ;   Cha ;     7.52 ;    15.55 ;    44.42 ;    36.75 ;   221.15 ;   457.33 ;  1306.40 ;  1080.64
               HIP  28295 ; 7145. ;   185.3 ;  1.60 ;  9.14 ;       ;   5.230 ;   2.13 ;   Cha ;    23.40 ;    48.32 ;   141.32 ;   112.31 ;   482.21 ;   995.97 ;  2912.73 ;  2314.69
               HIP   9304 ; 6351. ;   185.3 ;  1.40 ;  9.26 ;       ;   2.800 ;   1.62 ;   Cha ;     1.97 ;     4.12 ;     9.79 ;    12.94 ;    33.21 ;    69.45 ;   164.99 ;   218.06
               HIP   2923 ; 6740. ;   185.3 ;  1.40 ;  7.72 ;       ;  21.200 ;   4.37 ;   Cha ;     3.10 ;     6.45 ;    16.91 ;    17.11 ;    85.72 ;   178.13 ;   467.17 ;   472.79
               HIP  45757 ; 6670. ;   185.4 ;  1.40 ;  8.09 ;       ;  17.000 ;   3.93 ;   Cha ;     2.99 ;     6.22 ;    16.01 ;    17.00 ;    78.34 ;   162.99 ;   419.43 ;   445.30
               HIP  56958 ; 6364. ;   185.4 ;  1.40 ;  8.74 ;       ;   5.700 ;   2.31 ;   Cha ;     1.56 ;     3.26 ;     7.78 ;    10.17 ;    31.33 ;    65.49 ;   156.54 ;   204.52
               HIP  66064 ; 6489. ;   185.4 ;  1.40 ;  8.94 ;       ;   5.210 ;   2.20 ;   Cha ;     2.61 ;     5.44 ;    13.34 ;    16.05 ;    51.05 ;   106.51 ;   261.38 ;   314.39
               HIP  60335 ; 6444. ;   185.4 ;  1.40 ;  8.89 ;       ;   7.700 ;   2.68 ;   Cha ;     2.19 ;     4.57 ;    11.10 ;    13.75 ;    47.32 ;    98.81 ;   240.10 ;   297.49
               HIP  61039 ; 6916. ;   185.4 ;  1.50 ;  8.59 ;       ;   6.600 ;   2.41 ;   Cha ;     8.52 ;    17.66 ;    48.40 ;    44.03 ;   181.18 ;   375.51 ;  1029.31 ;   936.40
               HIP  16940 ; 7054. ;   185.4 ;  1.60 ;  8.68 ;       ;  17.000 ;   3.85 ;   Cha ;    13.77 ;    28.49 ;    81.19 ;    67.84 ;   381.95 ;   789.95 ;  2251.36 ;  1881.14
               HIP  60105 ; 7019. ;   185.4 ;  1.60 ;  8.94 ;       ;  14.000 ;   3.50 ;   Cha ;    14.19 ;    29.36 ;    82.77 ;    70.86 ;   375.10 ;   776.22 ;  2188.45 ;  1873.54
               HIP  64062 ; 6340. ;   185.4 ;  1.40 ;  9.31 ;       ;   6.210 ;   2.42 ;   Cha ;     1.95 ;     4.08 ;     9.67 ;    12.88 ;    40.12 ;    83.90 ;   198.80 ;   264.77
               HIP 109576 ; 7146. ;   185.4 ;  1.60 ;  7.91 ;       ;  26.000 ;   4.74 ;   Cha ;    12.27 ;    25.34 ;    74.26 ;    58.22 ;   377.56 ;   779.72 ;  2285.49 ;  1791.65
               HIP   5403 ; 6171. ;   185.4 ;  1.30 ;  9.93 ;       ;   5.300 ;   2.26 ;   Cha ;     1.58 ;     3.31 ;     7.54 ;    11.30 ;    30.20 ;    63.32 ;   144.38 ;   216.31
               HIP 112538 ; 6396. ;   185.4 ;  1.40 ;  9.92 ;       ;   5.140 ;   2.19 ;   Cha ;     3.31 ;     6.92 ;    16.52 ;    21.28 ;    64.85 ;   135.55 ;   323.50 ;   416.69
               HIP  58440 ; 6537. ;   185.4 ;  1.40 ;  8.17 ;       ;  16.000 ;   3.84 ;   Cha ;     2.03 ;     4.24 ;    10.55 ;    12.24 ;    52.64 ;   109.73 ;   273.37 ;   317.06
               HIP 103940 ; 6083. ;   185.4 ;  1.20 ;  9.77 ;       ;   4.800 ;   2.16 ;   Cha ;     1.07 ;     2.25 ;     5.05 ;     8.02 ;    19.25 ;    40.40 ;    90.81 ;   144.37
               HIP  85662 ; 6284. ;   185.4 ;  1.30 ;  9.31 ;       ;  19.000 ;   4.25 ;   Cha ;     1.62 ;     3.40 ;     7.96 ;    11.01 ;    42.64 ;    89.24 ;   209.03 ;   289.13
               HIP  55809 ; 5810. ;   185.4 ;  1.07 ; 10.63 ;       ;   1.180 ;   1.09 ;   Cha ;     1.22 ;     2.57 ;     5.51 ;     9.25 ;    14.75 ;    31.05 ;    66.49 ;   111.63
               HIP  42766 ; 6857. ;   185.5 ;  1.50 ;  8.92 ;       ;   4.800 ;   2.07 ;   Cha ;     8.42 ;    17.47 ;    47.06 ;    44.57 ;   165.63 ;   343.63 ;   925.60 ;   876.61
               HIP   9391 ; 6275. ;   185.5 ;  1.30 ; 10.01 ;       ;   2.500 ;   1.54 ;   Cha ;     2.34 ;     4.90 ;    11.39 ;    15.91 ;    37.00 ;    77.47 ;   180.11 ;   251.66
               HIP  33555 ; 7051. ;   185.5 ;  1.60 ;  7.61 ;       ;  34.000 ;   5.45 ;   Cha ;     7.83 ;    16.18 ;    46.18 ;    38.30 ;   258.08 ;   533.72 ;  1523.07 ;  1263.10
               HIP  16950 ; 5360. ;   185.5 ;  0.89 ;  9.60 ;       ;   4.000 ;   2.06 ;   Cha ;     0.54 ;     1.15 ;     2.35 ;     3.92 ;     8.21 ;    17.35 ;    35.62 ;    59.37
               HIP  45827 ; 6559. ;   185.5 ;  1.40 ;  7.85 ;       ;  18.000 ;   4.07 ;   Cha ;     1.85 ;     3.86 ;     9.69 ;    11.05 ;    49.43 ;   103.00 ;   258.26 ;   294.69
               HIP  68368 ; 6688. ;   185.5 ;  1.40 ;  8.27 ;       ;  17.000 ;   3.92 ;   Cha ;     3.49 ;     7.25 ;    18.74 ;    19.68 ;    91.31 ;   189.93 ;   490.60 ;   515.35
               HIP  83645 ; 6762. ;   185.5 ;  1.50 ;  9.75 ;       ;   3.300 ;   1.72 ;   Cha ;     9.82 ;    20.40 ;    53.34 ;    54.09 ;   176.26 ;   366.32 ;   957.70 ;   971.19
               HIP  72484 ; 6278. ;   185.5 ;  1.30 ;  9.49 ;       ;   3.800 ;   1.90 ;   Cha ;     1.76 ;     3.68 ;     8.59 ;    11.94 ;    30.84 ;    64.55 ;   150.82 ;   209.65
               HIP  24445 ; 7076. ;   185.6 ;  1.60 ;  6.97 ;       ;  46.000 ;   6.33 ;   Cha ;     6.15 ;    12.72 ;    36.59 ;    29.75 ;   218.72 ;   452.14 ;  1300.58 ;  1057.48
               HIP  75567 ; 6125. ;   185.6 ;  1.23 ; 10.55 ;       ;  56.000 ;   7.36 ;   Cha ;     1.94 ;     4.06 ;     9.13 ;    14.16 ;    65.09 ;   136.59 ;   306.96 ;   476.01
               HIP  63039 ; 6532. ;   185.6 ;  1.40 ;  8.50 ;       ;  10.000 ;   3.04 ;   Cha ;     2.37 ;     4.95 ;    12.30 ;    14.34 ;    54.68 ;   114.01 ;   283.26 ;   330.23
                 HD 24148 ; 4885. ;   185.6 ;  1.49 ;  8.12 ;       ;  19.055 ;   4.61 ;   Bre ;     0.21 ;     0.44 ;     0.86 ;     1.36 ;     6.04 ;    12.85 ;    25.07 ;    39.82
               HIP 103471 ; 6986. ;   185.6 ;  1.50 ;  7.35 ;       ;  30.700 ;   5.19 ;   Cha ;     5.61 ;    11.61 ;    32.55 ;    28.07 ;   174.86 ;   361.96 ;  1014.74 ;   875.05
               HIP  10850 ; 6168. ;   185.6 ;  1.30 ;  8.97 ;       ;   8.160 ;   2.80 ;   Cha ;     0.92 ;     1.92 ;     4.42 ;     6.61 ;    19.59 ;    41.05 ;    94.27 ;   140.91
               HIP  11666 ; 6658. ;   185.6 ;  1.40 ;  9.61 ;       ;  17.000 ;   3.93 ;   Cha ;     6.53 ;    13.59 ;    34.60 ;    37.45 ;   171.09 ;   356.15 ;   906.75 ;   981.47
               HIP 105245 ; 6126. ;   185.6 ;  1.23 ;  9.88 ;       ;   2.900 ;   1.68 ;   Cha ;     1.32 ;     2.77 ;     6.26 ;     9.67 ;    21.16 ;    44.39 ;   100.42 ;   155.10
               HIP   7584 ; 6129. ;   185.6 ;  1.23 ; 10.08 ;       ;   2.500 ;   1.56 ;   Cha ;     1.49 ;     3.14 ;     7.08 ;    10.93 ;    23.10 ;    48.45 ;   109.47 ;   168.90
               HIP 105542 ; 5200. ;   185.6 ;  0.85 ; 10.54 ;       ;   1.900 ;   1.43 ;   Cha ;     0.87 ;     1.84 ;     3.65 ;     6.03 ;    10.68 ;    22.63 ;    44.94 ;    74.30
               HIP   3398 ; 6267. ;   185.6 ;  1.30 ;  9.20 ;       ;   5.900 ;   2.37 ;   Cha ;     1.44 ;     3.02 ;     7.06 ;     9.87 ;    28.31 ;    59.25 ;   138.44 ;   193.59
                HD 136513 ; 4841. ;   185.6 ;  1.22 ;  8.23 ;       ;  15.849 ;   4.21 ;   Bre ;     0.22 ;     0.46 ;     0.90 ;     1.39 ;     5.53 ;    11.78 ;    22.68 ;    35.31
               HIP  92642 ; 6041. ;   185.6 ;  1.18 ;  9.63 ;       ;   6.300 ;   2.48 ;   Cha ;     0.86 ;     1.80 ;     4.03 ;     6.58 ;    16.41 ;    34.45 ;    76.99 ;   125.92
               HIP  63409 ; 6243. ;   185.7 ;  1.30 ;  9.02 ;       ;   3.900 ;   1.93 ;   Cha ;     1.21 ;     2.53 ;     5.88 ;     8.35 ;    21.35 ;    44.70 ;   104.09 ;   147.82
               HIP  71662 ; 6282. ;   185.7 ;  1.30 ; 10.26 ;       ;   1.160 ;   1.05 ;   Cha ;     2.77 ;     5.80 ;    13.47 ;    18.76 ;    36.14 ;    75.67 ;   175.75 ;   244.82
               HIP  98221 ; 6521. ;   185.7 ;  1.40 ;  8.82 ;       ;   9.400 ;   2.95 ;   Cha ;     2.71 ;     5.66 ;    14.01 ;    16.48 ;    61.59 ;   128.45 ;   317.76 ;   373.89
                HD 199167 ; 5888. ;   185.7 ;  1.32 ;  8.62 ;       ;   1.764 ;   1.33 ;   Nor ;     0.41 ;     0.86 ;     1.90 ;     3.19 ;     6.07 ;    12.75 ;    28.13 ;    47.16
               HIP  53021 ; 6080. ;   185.7 ;  1.20 ;  8.37 ;       ;  20.000 ;   4.41 ;   Cha ;     0.49 ;     1.04 ;     2.35 ;     3.73 ;    12.72 ;    26.66 ;    60.53 ;    95.96
               HIP  61663 ; 5958. ;   185.7 ;  1.14 ;  9.04 ;       ;  10.000 ;   3.14 ;   Cha ;     0.53 ;     1.11 ;     2.46 ;     4.13 ;    11.18 ;    23.48 ;    52.09 ;    87.45
               HIP  68794 ; 6375. ;   185.7 ;  1.40 ;  9.24 ;       ;   4.900 ;   2.14 ;   Cha ;     2.11 ;     4.42 ;    10.55 ;    13.73 ;    40.94 ;    85.57 ;   204.35 ;   265.74
               HIP 105428 ; 7018. ;   185.7 ;  1.60 ;  7.58 ;       ;  26.000 ;   4.77 ;   Cha ;     6.95 ;    14.39 ;    40.68 ;    34.44 ;   214.64 ;   444.11 ;  1255.67 ;  1062.84
               HIP 107396 ; 6693. ;   185.7 ;  1.40 ;  9.00 ;       ;   4.300 ;   1.97 ;   Cha ;     5.21 ;    10.83 ;    27.91 ;    29.38 ;    96.65 ;   201.04 ;   518.26 ;   545.51
               HIP  79455 ; 6170. ;   185.7 ;  1.30 ;  9.77 ;       ;  71.300 ;   8.28 ;   Cha ;     1.44 ;     3.01 ;     6.88 ;    10.30 ;    52.71 ;   110.49 ;   252.24 ;   377.86
               HIP  20322 ; 5851. ;   185.7 ;  1.09 ;  7.97 ;       ;  19.000 ;   4.36 ;   Cha ;     0.29 ;     0.60 ;     1.33 ;     2.23 ;     6.99 ;    14.69 ;    32.41 ;    54.30
               HIP  89118 ; 6696. ;   185.7 ;  1.40 ;  9.59 ;       ;   5.400 ;   2.21 ;   Cha ;     7.28 ;    15.15 ;    38.95 ;    41.13 ;   143.08 ;   297.67 ;   765.43 ;   808.33
               HIP  48922 ; 5962. ;   185.8 ;  1.14 ; 10.07 ;       ;   3.000 ;   1.72 ;   Cha ;     0.94 ;     1.98 ;     4.35 ;     7.32 ;    14.73 ;    30.95 ;    68.08 ;   114.62
               HIP  72867 ; 5934. ;   185.8 ;  1.12 ;  9.28 ;       ;  15.000 ;   3.86 ;   Cha ;     0.60 ;     1.25 ;     2.77 ;     4.65 ;    13.87 ;    29.13 ;    64.31 ;   107.99
               HIP 104300 ; 6490. ;   185.8 ;  1.40 ;  8.58 ;       ;   9.700 ;   3.00 ;   Cha ;     2.15 ;     4.49 ;    11.05 ;    13.26 ;    49.31 ;   102.87 ;   253.02 ;   303.46
               HIP  77870 ; 5955. ;   185.8 ;  1.13 ;  8.89 ;       ;   8.240 ;   2.85 ;   Cha ;     0.49 ;     1.02 ;     2.27 ;     3.81 ;     9.76 ;    20.49 ;    45.51 ;    76.37
               HIP  64510 ; 5834. ;   185.8 ;  1.08 ; 10.56 ;       ;   1.600 ;   1.27 ;   Cha ;     1.18 ;     2.49 ;     5.35 ;     8.99 ;    15.46 ;    32.54 ;    69.96 ;   117.54
               HIP   7923 ; 7103. ;   185.8 ;  1.60 ;  8.32 ;       ;  19.000 ;   4.06 ;   Cha ;    13.23 ;    27.33 ;    79.08 ;    63.88 ;   376.72 ;   778.52 ;  2252.26 ;  1819.44
               HIP  20926 ; 6138. ;   185.8 ;  1.24 ;  7.49 ;       ;  20.000 ;   4.40 ;   Cha ;     0.38 ;     0.80 ;     1.85 ;     2.82 ;    10.02 ;    20.99 ;    48.35 ;    73.45
               HIP  55197 ; 6173. ;   185.8 ;  1.30 ; 10.18 ;       ;   3.000 ;   1.70 ;   Cha ;     1.84 ;     3.85 ;     8.76 ;    13.13 ;    30.50 ;    63.95 ;   145.52 ;   218.01
               HIP   6755 ; 6174. ;   185.8 ;  1.30 ;  9.72 ;       ;   6.700 ;   2.54 ;   Cha ;     1.41 ;     2.95 ;     6.75 ;    10.08 ;    28.61 ;    59.96 ;   137.06 ;   204.70
               HIP  21493 ; 7151. ;   185.9 ;  1.60 ;  9.14 ;       ;   3.900 ;   1.84 ;   Cha ;    23.82 ;    49.20 ;   144.14 ;   114.13 ;   456.19 ;   942.13 ;  2760.24 ;  2185.57
               HIP  57893 ; 6397. ;   185.9 ;  1.40 ; 10.35 ;       ;   0.740 ;   0.83 ;   Cha ;     4.26 ;     8.91 ;    21.19 ;    27.37 ;    51.40 ;   107.46 ;   255.59 ;   330.07
               HIP  76678 ; 5543. ;   185.9 ;  0.96 ; 10.49 ;       ;   1.900 ;   1.41 ;   Cha ;     0.99 ;     2.09 ;     4.34 ;     7.23 ;    12.87 ;    27.17 ;    56.29 ;    93.86
               HIP  56932 ; 7184. ;   185.9 ;  1.60 ;  9.04 ;       ;   5.500 ;   2.18 ;   Cha ;    24.95 ;    51.49 ;   152.39 ;   118.14 ;   520.21 ;  1073.82 ;  3177.94 ;  2463.77
               HIP  67498 ; 6589. ;   185.9 ;  1.40 ;  9.69 ;       ;   5.000 ;   2.14 ;   Cha ;     5.45 ;    11.36 ;    28.41 ;    32.18 ;   105.42 ;   219.69 ;   549.44 ;   622.30
               HIP  73553 ; 5730. ;   185.9 ;  1.00 ;  8.85 ;       ;   9.060 ;   3.03 ;   Cha ;     0.43 ;     0.91 ;     1.96 ;     3.28 ;     8.37 ;    17.61 ;    38.07 ;    63.79
               HIP  68515 ; 5813. ;   185.9 ;  1.07 ; 10.66 ;       ;   2.080 ;   1.45 ;   Cha ;     1.25 ;     2.63 ;     5.63 ;     9.45 ;    17.36 ;    36.55 ;    78.25 ;   131.40
               HIP   8948 ; 6730. ;   185.9 ;  1.40 ;  8.29 ;       ;  16.000 ;   3.80 ;   Cha ;     4.03 ;     8.38 ;    21.89 ;    22.38 ;   103.91 ;   215.99 ;   563.87 ;   576.42
               HIP  63571 ; 6371. ;   185.9 ;  1.40 ;  9.37 ;       ;   4.000 ;   1.94 ;   Cha ;     2.24 ;     4.67 ;    11.14 ;    14.54 ;    41.15 ;    86.03 ;   205.08 ;   267.60
               HIP  44840 ; 5899. ;   185.9 ;  1.11 ;  9.04 ;       ;   5.500 ;   2.34 ;   Cha ;     0.51 ;     1.08 ;     2.38 ;     4.00 ;     9.27 ;    19.47 ;    42.88 ;    71.96
               HIP  93050 ; 7100. ;   186.0 ;  1.60 ;  8.94 ;       ;   4.300 ;   1.93 ;   Cha ;    18.19 ;    37.59 ;   108.51 ;    88.39 ;   357.27 ;   738.39 ;  2131.69 ;  1736.45
               HIP  45212 ; 6671. ;   186.0 ;  1.40 ;  9.24 ;       ;  13.000 ;   3.43 ;   Cha ;     5.52 ;    11.50 ;    29.43 ;    31.49 ;   135.34 ;   281.64 ;   721.04 ;   771.36
               HIP  52659 ; 6890. ;   186.0 ;  1.50 ;  8.45 ;       ;  16.000 ;   3.76 ;   Cha ;     7.27 ;    15.07 ;    41.04 ;    37.91 ;   193.04 ;   400.25 ;  1089.80 ;  1006.59
               HIP  16555 ; 6640. ;   186.0 ;  1.40 ;  7.45 ;       ;  30.900 ;   5.30 ;   Cha ;     1.96 ;     4.08 ;    10.45 ;    11.28 ;    59.73 ;   124.31 ;   318.24 ;   343.46
               HIP  99146 ; 6176. ;   186.0 ;  1.30 ;  8.89 ;       ;   5.900 ;   2.38 ;   Cha ;     0.90 ;     1.89 ;     4.36 ;     6.47 ;    17.76 ;    37.21 ;    85.64 ;   127.26
               HIP 112236 ; 6816. ;   186.0 ;  1.50 ;  9.32 ;       ;   3.400 ;   1.74 ;   Cha ;     9.18 ;    19.06 ;    50.68 ;    49.44 ;   165.81 ;   344.25 ;   915.35 ;   893.10
               HIP  44730 ; 6266. ;   186.0 ;  1.30 ;  9.01 ;       ;   6.500 ;   2.49 ;   Cha ;     1.30 ;     2.71 ;     6.34 ;     8.87 ;    26.03 ;    54.47 ;   127.42 ;   178.14
               HIP 112786 ; 6130. ;   186.0 ;  1.23 ; 10.45 ;       ;   0.790 ;   0.87 ;   Cha ;     1.86 ;     3.90 ;     8.77 ;    13.55 ;    21.52 ;    45.15 ;   101.67 ;   157.04
               HIP  56314 ; 6318. ;   186.0 ;  1.30 ;  8.54 ;       ;   8.400 ;   2.82 ;   Cha ;     1.20 ;     2.51 ;     5.94 ;     8.00 ;    25.63 ;    53.60 ;   127.05 ;   171.08
               HIP  48866 ; 6993. ;   186.0 ;  1.50 ;  9.07 ;       ;   4.600 ;   2.01 ;   Cha ;    14.03 ;    29.04 ;    81.24 ;    70.78 ;   272.08 ;   563.27 ;  1575.58 ;  1372.62
               HIP  63597 ; 5534. ;   186.0 ;  0.95 ;  8.61 ;       ;  15.000 ;   3.95 ;   Cha ;     0.35 ;     0.73 ;     1.54 ;     2.59 ;     7.49 ;    15.79 ;    33.42 ;    55.95
               HIP   6739 ; 5046. ;   186.1 ;  0.80 ;  9.20 ;       ;   5.170 ;   2.38 ;   Cha ;     0.38 ;     0.80 ;     1.59 ;     2.64 ;     5.79 ;    12.26 ;    24.45 ;    40.67
               HIP  71958 ; 5999. ;   186.1 ;  1.16 ;  9.79 ;       ;  27.000 ;   5.15 ;   Cha ;     0.82 ;     1.72 ;     3.80 ;     6.40 ;    22.33 ;    46.89 ;   103.92 ;   174.94
               HIP  45871 ; 6196. ;   186.1 ;  1.30 ; 10.17 ;       ;   3.300 ;   1.78 ;   Cha ;     1.97 ;     4.13 ;     9.44 ;    13.92 ;    33.48 ;    70.18 ;   160.41 ;   236.60
               HIP   3007 ; 6398. ;   186.1 ;  1.40 ;  9.54 ;       ;   3.400 ;   1.78 ;   Cha ;     2.69 ;     5.63 ;    13.47 ;    17.29 ;    47.54 ;    99.35 ;   237.92 ;   305.24
               HIP  35845 ; 6915. ;   186.1 ;  1.50 ;  8.46 ;       ;  11.000 ;   3.12 ;   Cha ;     7.92 ;    16.42 ;    45.02 ;    40.94 ;   191.46 ;   396.82 ;  1087.87 ;   989.17
               HIP  79842 ; 6661. ;   186.1 ;  1.40 ;  9.10 ;       ;   4.600 ;   2.04 ;   Cha ;     4.97 ;    10.35 ;    26.44 ;    28.44 ;    93.95 ;   195.54 ;   499.70 ;   537.45
               HIP  30082 ; 6862. ;   186.1 ;  1.50 ;  9.60 ;       ;   4.800 ;   2.07 ;   Cha ;    12.45 ;    25.83 ;    69.48 ;    66.05 ;   244.86 ;   508.04 ;  1366.26 ;  1298.92
               HIP  56486 ; 6600. ;   186.1 ;  1.40 ;  8.60 ;       ;   8.700 ;   2.82 ;   Cha ;     3.12 ;     6.50 ;    16.40 ;    18.29 ;    69.26 ;   144.27 ;   364.09 ;   406.04
               HIP  67026 ; 6909. ;   186.1 ;  1.50 ;  8.56 ;       ;   9.400 ;   2.88 ;   Cha ;     8.22 ;    17.03 ;    46.59 ;    42.56 ;   190.89 ;   395.68 ;  1082.60 ;   989.00
               HIP   9356 ; 6324. ;   186.1 ;  1.30 ;  8.67 ;       ;  16.000 ;   3.89 ;   Cha ;     1.31 ;     2.75 ;     6.52 ;     8.75 ;    33.01 ;    69.03 ;   163.71 ;   219.67
               HIP  74322 ; 5771. ;   186.2 ;  1.00 ;  8.82 ;       ;   7.700 ;   2.79 ;   Cha ;     0.43 ;     0.91 ;     1.97 ;     3.30 ;     8.05 ;    16.93 ;    36.77 ;    61.63
               HIP    315 ; 5969. ;   186.2 ;  1.14 ;  9.75 ;       ;   2.500 ;   1.57 ;   Cha ;     0.79 ;     1.66 ;     3.66 ;     6.16 ;    11.80 ;    24.80 ;    54.76 ;    92.11
               HIP   4780 ; 7099. ;   186.2 ;  1.60 ;  9.01 ;       ;   6.800 ;   2.43 ;   Cha ;    18.92 ;    39.09 ;   112.81 ;    92.03 ;   416.72 ;   861.29 ;  2485.31 ;  2027.58
               HIP 107693 ; 6127. ;   186.2 ;  1.23 ;  9.42 ;       ;   5.000 ;   2.20 ;   Cha ;     1.02 ;     2.14 ;     4.86 ;     7.49 ;    18.76 ;    39.33 ;    89.35 ;   137.63
               HIP  74543 ; 6600. ;   186.2 ;  1.40 ;  9.36 ;       ;   4.700 ;   2.07 ;   Cha ;     4.71 ;     9.82 ;    24.69 ;    27.68 ;    89.74 ;   186.97 ;   469.87 ;   526.94
               HIP  51687 ; 6600. ;   186.2 ;  1.40 ;  9.67 ;       ;   5.400 ;   2.22 ;   Cha ;     5.58 ;    11.62 ;    29.15 ;    32.78 ;   109.92 ;   229.04 ;   574.47 ;   645.89
               HIP  53704 ; 6053. ;   186.2 ;  1.19 ; 10.05 ;       ;   2.000 ;   1.40 ;   Cha ;     1.14 ;     2.39 ;     5.32 ;     8.65 ;    16.38 ;    34.38 ;    76.68 ;   124.59
               HIP  82052 ; 6591. ;   186.2 ;  1.40 ;  9.41 ;       ;   5.300 ;   2.20 ;   Cha ;     4.70 ;     9.80 ;    24.57 ;    27.73 ;    92.30 ;   192.33 ;   482.12 ;   544.08
               HIP  91087 ; 6157. ;   186.2 ;  1.30 ;  8.68 ;       ;  14.000 ;   3.67 ;   Cha ;     0.75 ;     1.58 ;     3.63 ;     5.46 ;    18.43 ;    38.61 ;    88.67 ;   133.39
               HIP  56782 ; 4669. ;   186.2 ;  0.71 ;  9.03 ;       ;   6.080 ;   2.63 ;   Cha ;     0.33 ;     0.71 ;     1.29 ;     1.85 ;     5.05 ;    10.86 ;    19.78 ;    28.33
               HIP  57551 ; 6698. ;   186.2 ;  1.40 ;  9.53 ;       ;   2.900 ;   1.62 ;   Cha ;     7.10 ;    14.76 ;    37.99 ;    40.05 ;   119.38 ;   248.34 ;   639.13 ;   673.72
               HIP  50645 ; 5597. ;   186.2 ;  0.98 ;  8.68 ;       ;  14.000 ;   3.80 ;   Cha ;     0.37 ;     0.78 ;     1.66 ;     2.78 ;     7.98 ;    16.81 ;    35.82 ;    59.98
               HIP   4113 ; 5521. ;   186.2 ;  0.95 ;  8.70 ;       ;  18.000 ;   4.33 ;   Cha ;     0.36 ;     0.76 ;     1.61 ;     2.69 ;     8.17 ;    17.23 ;    36.39 ;    60.91
               HIP 102432 ; 6917. ;   186.3 ;  1.50 ;  8.72 ;       ;   8.180 ;   2.69 ;   Cha ;     9.12 ;    18.91 ;    51.83 ;    47.17 ;   204.72 ;   424.30 ;  1162.91 ;  1058.46
               HIP  64821 ; 5025. ;   186.3 ;  0.80 ;  9.17 ;       ;   7.500 ;   2.87 ;   Cha ;     0.37 ;     0.78 ;     1.54 ;     2.57 ;     6.20 ;    13.13 ;    26.14 ;    43.46
               HIP  52258 ; 5911. ;   186.3 ;  1.11 ; 10.58 ;       ;   5.600 ;   2.36 ;   Cha ;     1.24 ;     2.61 ;     5.67 ;     9.55 ;    22.46 ;    47.24 ;   102.60 ;   172.76
               HIP  75625 ; 6077. ;   186.3 ;  1.20 ;  9.34 ;       ;  14.000 ;   3.69 ;   Cha ;     0.82 ;     1.73 ;     3.90 ;     6.22 ;    19.40 ;    40.70 ;    91.72 ;   146.17
               HIP  54295 ; 6266. ;   186.3 ;  1.30 ;  9.24 ;       ;   5.140 ;   2.21 ;   Cha ;     1.47 ;     3.08 ;     7.19 ;    10.06 ;    27.85 ;    58.30 ;   136.14 ;   190.54
               HIP  78793 ; 6169. ;   186.3 ;  1.30 ;  8.56 ;       ;  10.600 ;   3.19 ;   Cha ;     0.74 ;     1.55 ;     3.57 ;     5.33 ;    16.86 ;    35.32 ;    81.34 ;   121.31
               HIP  74061 ; 5815. ;   186.3 ;  1.07 ; 10.71 ;       ;   1.150 ;   1.08 ;   Cha ;     1.29 ;     2.71 ;     5.81 ;     9.75 ;    15.44 ;    32.51 ;    69.58 ;   116.86
               HIP  88416 ; 6188. ;   186.3 ;  1.30 ;  8.96 ;       ;   7.210 ;   2.63 ;   Cha ;     0.98 ;     2.04 ;     4.71 ;     6.94 ;    20.15 ;    42.22 ;    97.32 ;   143.48
               HIP  58385 ; 6096. ;   186.3 ;  1.21 ;  9.68 ;       ;   3.300 ;   1.79 ;   Cha ;     1.07 ;     2.24 ;     5.04 ;     7.94 ;    17.53 ;    36.77 ;    82.89 ;   130.56
               HIP  63513 ; 6600. ;   186.3 ;  1.40 ;  9.41 ;       ;   8.500 ;   2.79 ;   Cha ;     4.83 ;    10.07 ;    25.30 ;    28.39 ;   106.70 ;   222.30 ;   558.50 ;   626.57
                 HD 56288 ; 5508. ;   186.3 ;  0.81 ;  9.69 ;       ;   0.509 ;   0.73 ;   Nor ;     0.61 ;     1.29 ;     2.70 ;     4.51 ;     5.26 ;    11.10 ;    23.16 ;    38.68
               HIP 110973 ; 6936. ;   186.4 ;  1.50 ;  8.91 ;       ;  10.000 ;   2.97 ;   Cha ;    10.72 ;    22.22 ;    61.19 ;    55.14 ;   252.90 ;   524.03 ;  1442.99 ;  1300.20
               HIP  30981 ; 7106. ;   186.4 ;  1.60 ;  8.81 ;       ;  15.000 ;   3.61 ;   Cha ;    17.30 ;    35.75 ;   103.43 ;    83.83 ;   464.46 ;   959.82 ;  2776.60 ;  2250.30
               HIP  27361 ; 6773. ;   186.4 ;  1.50 ;  9.28 ;       ;   2.130 ;   1.38 ;   Cha ;     7.83 ;    16.26 ;    42.74 ;    42.84 ;   125.91 ;   261.59 ;   687.67 ;   689.26
               HIP  37546 ; 6424. ;   186.4 ;  1.40 ;  7.46 ;       ;  29.000 ;   5.20 ;   Cha ;     0.98 ;     2.04 ;     4.97 ;     6.20 ;    29.48 ;    61.55 ;   149.94 ;   187.05
               HIP  66820 ; 6392. ;   186.4 ;  1.40 ;  9.05 ;       ;  24.000 ;   4.74 ;   Cha ;     2.01 ;     4.20 ;    10.07 ;    12.94 ;    57.83 ;   120.84 ;   290.03 ;   372.44
               HIP  44015 ; 6800. ;   186.5 ;  1.50 ;  9.23 ;       ;   9.000 ;   2.84 ;   Cha ;     8.30 ;    17.25 ;    45.68 ;    44.98 ;   191.42 ;   397.53 ;  1052.87 ;  1036.85
               HIP 113358 ; 5475. ;   186.5 ;  0.93 ;  9.54 ;       ;   2.300 ;   1.55 ;   Cha ;     0.56 ;     1.17 ;     2.44 ;     4.08 ;     7.46 ;    15.74 ;    32.76 ;    54.71
               HIP  49692 ; 6031. ;   186.5 ;  1.17 ;  9.46 ;       ;   9.090 ;   2.98 ;   Cha ;     0.75 ;     1.58 ;     3.53 ;     5.82 ;    15.73 ;    33.02 ;    73.78 ;   121.43
               HIP   2538 ; 6493. ;   186.5 ;  1.40 ;  9.87 ;       ;   2.000 ;   1.36 ;   Cha ;     4.43 ;     9.25 ;    22.59 ;    27.28 ;    68.38 ;   142.72 ;   348.33 ;   420.71
               HIP  73840 ; 6055. ;   186.5 ;  1.19 ;  9.63 ;       ;   5.700 ;   2.36 ;   Cha ;     0.90 ;     1.89 ;     4.24 ;     6.87 ;    16.88 ;    35.43 ;    79.36 ;   128.54
               HIP  59479 ; 5679. ;   186.5 ;  1.00 ;  9.00 ;       ;  15.000 ;   3.92 ;   Cha ;     0.46 ;     0.96 ;     2.06 ;     3.45 ;    10.08 ;    21.22 ;    45.53 ;    76.25
               HIP  81881 ; 6683. ;   186.5 ;  1.40 ;  9.14 ;       ;   7.500 ;   2.61 ;   Cha ;     5.45 ;    11.34 ;    29.15 ;    30.92 ;   116.38 ;   242.14 ;   622.13 ;   659.88
               HIP  21490 ; 6350. ;   186.5 ;  1.40 ; 10.03 ;       ;   3.000 ;   1.68 ;   Cha ;     3.02 ;     6.32 ;    14.93 ;    19.84 ;    51.80 ;   108.36 ;   255.83 ;   340.01
               HIP  70979 ; 6446. ;   186.5 ;  1.40 ;  9.52 ;       ;   7.700 ;   2.68 ;   Cha ;     3.11 ;     6.49 ;    15.72 ;    19.53 ;    67.24 ;   140.43 ;   339.96 ;   422.39
               HIP 106432 ; 6541. ;   186.5 ;  1.40 ;  8.73 ;       ;   4.110 ;   1.95 ;   Cha ;     2.76 ;     5.76 ;    14.33 ;    16.63 ;    50.97 ;   106.25 ;   264.22 ;   306.63
               HIP  45327 ; 6035. ;   186.5 ;  1.18 ;  8.83 ;       ;  10.700 ;   3.24 ;   Cha ;     0.54 ;     1.14 ;     2.56 ;     4.19 ;    11.86 ;    24.88 ;    55.90 ;    91.57
               HIP  56059 ; 7050. ;   186.5 ;  1.60 ;  9.00 ;       ;   3.400 ;   1.72 ;   Cha ;    16.09 ;    33.27 ;    94.64 ;    79.54 ;   298.32 ;   617.04 ;  1755.16 ;  1475.09
               HIP  73038 ; 6245. ;   186.5 ;  1.30 ;  9.72 ;       ;   1.300 ;   1.11 ;   Cha ;     1.79 ;     3.74 ;     8.67 ;    12.35 ;    24.03 ;    50.33 ;   116.61 ;   165.97
               HIP  73668 ; 6373. ;   186.5 ;  1.40 ;  9.40 ;       ;   3.400 ;   1.79 ;   Cha ;     2.30 ;     4.80 ;    11.45 ;    14.92 ;    40.59 ;    84.84 ;   202.30 ;   263.68
               HIP  18257 ; 6790. ;   186.6 ;  1.50 ;  9.09 ;       ;   5.600 ;   2.24 ;   Cha ;     7.45 ;    15.47 ;    40.88 ;    40.46 ;   152.49 ;   316.71 ;   837.12 ;   828.54
               HIP  82743 ; 6325. ;   186.6 ;  1.30 ;  9.20 ;       ;   8.500 ;   2.83 ;   Cha ;     1.75 ;     3.67 ;     8.67 ;    11.66 ;    37.60 ;    78.64 ;   185.89 ;   249.95
               HIP 106451 ; 6929. ;   186.6 ;  1.50 ;  8.98 ;       ;   7.500 ;   2.57 ;   Cha ;    10.95 ;    22.68 ;    62.32 ;    56.45 ;   240.25 ;   497.88 ;  1367.89 ;  1238.91
               HIP   5380 ; 6052. ;   186.6 ;  1.19 ;  9.96 ;       ;   3.080 ;   1.73 ;   Cha ;     1.07 ;     2.25 ;     5.02 ;     8.16 ;    17.19 ;    36.09 ;    80.56 ;   130.93
               HIP  11758 ; 6237. ;   186.6 ;  1.30 ;  9.97 ;       ;   2.800 ;   1.64 ;   Cha ;     2.01 ;     4.21 ;     9.73 ;    13.94 ;    32.77 ;    68.65 ;   158.46 ;   227.09
               HIP  50906 ; 6712. ;   186.6 ;  1.40 ;  9.63 ;       ;   4.900 ;   2.10 ;   Cha ;     7.84 ;    16.31 ;    42.09 ;    44.02 ;   150.31 ;   312.62 ;   807.07 ;   843.93
               HIP  86091 ; 6045. ;   186.6 ;  1.18 ;  9.29 ;       ;   5.600 ;   2.34 ;   Cha ;     0.72 ;     1.51 ;     3.38 ;     5.51 ;    13.35 ;    28.01 ;    62.83 ;   102.34
               HIP  45456 ; 6964. ;   186.6 ;  1.50 ;  8.49 ;       ;  13.000 ;   3.38 ;   Cha ;     9.39 ;    19.45 ;    54.06 ;    47.68 ;   236.37 ;   489.52 ;  1360.40 ;  1199.78
               HIP  85702 ; 6118. ;   186.6 ;  1.23 ;  9.35 ;       ;   5.700 ;   2.35 ;   Cha ;     0.95 ;     2.00 ;     4.54 ;     7.03 ;    18.10 ;    37.96 ;    86.15 ;   133.48
               HIP   6552 ; 6929. ;   186.6 ;  1.50 ;  8.15 ;       ;  20.700 ;   4.27 ;   Cha ;     7.03 ;    14.58 ;    40.15 ;    36.09 ;   199.00 ;   412.34 ;  1135.84 ;  1021.08
               HIP  85624 ; 5269. ;   186.7 ;  0.87 ;  9.74 ;       ;   5.600 ;   2.45 ;   Cha ;     0.57 ;     1.20 ;     2.42 ;     4.03 ;     9.22 ;    19.50 ;    39.54 ;    65.78
               HIP  75136 ; 5953. ;   186.7 ;  1.13 ;  9.86 ;       ;   3.600 ;   1.89 ;   Cha ;     0.83 ;     1.75 ;     3.85 ;     6.47 ;    13.56 ;    28.49 ;    62.73 ;   105.53
               HIP  43086 ; 6779. ;   186.7 ;  1.50 ;  9.27 ;       ;   4.220 ;   1.94 ;   Cha ;     7.94 ;    16.50 ;    43.45 ;    43.38 ;   151.58 ;   314.90 ;   829.15 ;   827.83
               HIP  18736 ; 6275. ;   186.7 ;  1.30 ;  9.26 ;       ;   3.190 ;   1.74 ;   Cha ;     1.53 ;     3.21 ;     7.50 ;    10.44 ;    25.76 ;    53.91 ;   126.09 ;   175.42
               HIP  18161 ; 6481. ;   186.7 ;  1.40 ;  8.87 ;       ;   8.300 ;   2.77 ;   Cha ;     2.45 ;     5.12 ;    12.54 ;    15.16 ;    54.00 ;   112.69 ;   276.14 ;   333.78
               HIP 108703 ; 7010. ;   186.7 ;  1.60 ;  9.21 ;       ;   6.800 ;   2.44 ;   Cha ;    15.93 ;    32.98 ;    92.66 ;    80.00 ;   351.73 ;   727.99 ;  2045.51 ;  1766.11
               HIP  61002 ; 6273. ;   186.7 ;  1.30 ;  9.95 ;       ;   9.130 ;   2.95 ;   Cha ;     2.24 ;     4.68 ;    10.89 ;    15.24 ;    48.93 ;   102.44 ;   238.19 ;   333.13
               HIP   2245 ; 6280. ;   186.8 ;  1.30 ; 10.09 ;       ;   2.600 ;   1.57 ;   Cha ;     2.49 ;     5.21 ;    12.12 ;    16.89 ;    39.75 ;    83.23 ;   193.54 ;   269.66
               HIP  80206 ; 5943. ;   186.8 ;  1.13 ;  9.36 ;       ;   3.600 ;   1.89 ;   Cha ;     0.62 ;     1.31 ;     2.90 ;     4.87 ;    10.20 ;    21.42 ;    47.30 ;    79.46
               HIP  15320 ; 5670. ;   186.8 ;  1.00 ;  9.58 ;       ;   4.140 ;   2.06 ;   Cha ;     0.62 ;     1.31 ;     2.79 ;     4.68 ;     9.98 ;    21.03 ;    44.79 ;    74.99
               HIP  52423 ; 5604. ;   186.8 ;  0.98 ;  9.87 ;       ;   3.900 ;   2.01 ;   Cha ;     0.71 ;     1.50 ;     3.16 ;     5.29 ;    11.17 ;    23.54 ;    49.57 ;    82.87
               HIP  95904 ; 6200. ;   186.8 ;  1.30 ; 10.13 ;       ;   2.140 ;   1.43 ;   Cha ;     1.94 ;     4.07 ;     9.32 ;    13.71 ;    29.64 ;    62.13 ;   142.17 ;   209.09
               HIP  72450 ; 6268. ;   186.8 ;  1.30 ;  9.83 ;       ;   3.300 ;   1.77 ;   Cha ;     2.06 ;     4.32 ;    10.04 ;    14.08 ;    34.98 ;    73.24 ;   170.29 ;   238.80
               HIP  64915 ; 6264. ;   186.8 ;  1.30 ;  9.83 ;       ;   5.500 ;   2.29 ;   Cha ;     2.03 ;     4.26 ;     9.89 ;    13.91 ;    39.19 ;    82.05 ;   190.63 ;   268.04
               HIP  77614 ; 7116. ;   186.8 ;  1.60 ;  8.60 ;       ;  16.000 ;   3.72 ;   Cha ;    15.99 ;    33.04 ;    95.89 ;    77.07 ;   436.11 ;   901.10 ;  2615.45 ;  2102.10
               HIP  15719 ; 6866. ;   186.8 ;  1.50 ;  7.85 ;       ;  17.000 ;   3.89 ;   Cha ;     4.94 ;    10.24 ;    27.75 ;    25.91 ;   133.18 ;   276.21 ;   748.51 ;   698.85
               HIP  18546 ; 5923. ;   186.8 ;  1.12 ;  8.63 ;       ;  16.000 ;   3.98 ;   Cha ;     0.42 ;     0.88 ;     1.94 ;     3.26 ;     9.86 ;    20.71 ;    45.90 ;    76.97
               HIP  95382 ; 6533. ;   186.8 ;  1.40 ;  8.21 ;       ;  16.000 ;   3.84 ;   Cha ;     2.04 ;     4.26 ;    10.61 ;    12.34 ;    52.97 ;   110.42 ;   274.79 ;   319.61
               HIP   9337 ; 7000. ;   186.8 ;  1.60 ;  9.49 ;       ;   6.700 ;   2.42 ;   Cha ;    18.01 ;    37.29 ;   104.37 ;    90.97 ;   396.27 ;   820.35 ;  2296.16 ;  2001.33
               HIP  12549 ; 6304. ;   186.8 ;  1.30 ; 10.14 ;       ;  22.200 ;   4.59 ;   Cha ;     2.78 ;     5.82 ;    13.59 ;    18.64 ;    75.82 ;   158.71 ;   370.72 ;   508.46
               HIP 101957 ; 6617. ;   186.9 ;  1.40 ;  8.66 ;       ;  10.800 ;   3.14 ;   Cha ;     3.40 ;     7.08 ;    17.93 ;    19.78 ;    79.61 ;   165.77 ;   419.98 ;   463.35
               HIP  57449 ; 6616. ;   186.9 ;  1.40 ;  9.25 ;       ;  16.000 ;   3.82 ;   Cha ;     4.67 ;     9.72 ;    24.53 ;    27.20 ;   120.57 ;   251.12 ;   634.01 ;   703.00
               HIP  79460 ; 5605. ;   186.9 ;  0.98 ;  9.59 ;       ;   8.000 ;   2.87 ;   Cha ;     0.61 ;     1.28 ;     2.70 ;     4.52 ;    11.38 ;    23.98 ;    50.68 ;    84.76
               HIP  61455 ; 6195. ;   186.9 ;  1.30 ; 10.64 ;       ;   2.250 ;   1.47 ;   Cha ;     2.59 ;     5.42 ;    12.34 ;    18.26 ;    39.94 ;    83.75 ;   190.50 ;   281.96
               HIP  64584 ; 5838. ;   186.9 ;  1.08 ; 10.09 ;       ;   1.400 ;   1.18 ;   Cha ;     0.90 ;     1.89 ;     4.09 ;     6.86 ;    11.35 ;    23.88 ;    51.66 ;    86.74
               HIP  72729 ; 5819. ;   186.9 ;  1.07 ; 10.12 ;       ;   3.800 ;   1.95 ;   Cha ;     0.91 ;     1.91 ;     4.11 ;     6.90 ;    14.64 ;    30.80 ;    66.43 ;   111.51
               HIP  82639 ; 5898. ;   186.9 ;  1.11 ;  9.22 ;       ;  19.000 ;   4.35 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;    13.94 ;    29.29 ;    64.40 ;   108.09
               HIP  88442 ; 7156. ;   186.9 ;  1.60 ;  8.95 ;       ;   6.500 ;   2.37 ;   Cha ;    21.81 ;    45.04 ;   132.21 ;   104.13 ;   474.57 ;   980.00 ;  2876.50 ;  2265.44
               HIP   6719 ; 5987. ;   186.9 ;  1.15 ;  9.49 ;       ;   3.900 ;   1.96 ;   Cha ;     0.69 ;     1.44 ;     3.19 ;     5.37 ;    11.50 ;    24.15 ;    53.58 ;    90.09
                HD 221355 ; 6295. ;   187.0 ;  1.38 ;  8.02 ;       ;   2.519 ;   1.55 ;   Nor ;     0.85 ;     1.77 ;     4.20 ;     5.73 ;    13.83 ;    28.93 ;    68.45 ;    93.43
               HIP  11386 ; 5692. ;   187.0 ;  1.00 ; 10.70 ;       ;   2.900 ;   1.72 ;   Cha ;     1.21 ;     2.55 ;     5.36 ;     8.98 ;    17.71 ;    37.35 ;    78.63 ;   131.57
               HIP  17641 ; 5874. ;   187.0 ;  1.10 ; 11.05 ;       ;   7.140 ;   2.67 ;   Cha ;     1.63 ;     3.42 ;     7.35 ;    12.38 ;    31.14 ;    65.54 ;   140.79 ;   237.04
               HIP  90734 ; 6742. ;   187.0 ;  1.40 ;  9.45 ;       ;   3.070 ;   1.66 ;   Cha ;     7.82 ;    16.25 ;    42.34 ;    43.36 ;   133.27 ;   277.04 ;   721.62 ;   738.99
               HIP  43895 ; 6360. ;   187.0 ;  1.40 ;  9.99 ;       ;   3.210 ;   1.74 ;   Cha ;     3.06 ;     6.41 ;    15.17 ;    20.02 ;    53.41 ;   111.70 ;   264.37 ;   348.94
               HIP  87963 ; 7098. ;   187.0 ;  1.60 ;  9.38 ;       ;   3.900 ;   1.84 ;   Cha ;    23.08 ;    47.70 ;   137.48 ;   112.74 ;   442.45 ;   914.52 ;  2635.79 ;  2161.45
               HIP 105126 ; 6560. ;   187.0 ;  1.40 ;  8.37 ;       ;  19.000 ;   4.18 ;   Cha ;     2.44 ;     5.08 ;    12.70 ;    14.52 ;    65.80 ;   137.14 ;   343.17 ;   392.41
               HIP  37768 ; 6322. ;   187.0 ;  1.30 ;  9.40 ;       ;   3.300 ;   1.77 ;   Cha ;     1.94 ;     4.06 ;     9.58 ;    12.92 ;    32.85 ;    68.72 ;   162.11 ;   218.66
               HIP   4105 ; 5521. ;   187.0 ;  0.95 ;  8.02 ;       ;  25.000 ;   5.10 ;   Cha ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     6.21 ;    13.08 ;    27.79 ;    46.57
               HIP   2344 ; 6401. ;   187.0 ;  1.40 ;  9.40 ;       ;   4.500 ;   2.05 ;   Cha ;     2.51 ;     5.24 ;    12.58 ;    16.09 ;    47.53 ;    99.32 ;   238.27 ;   304.79
               HIP  65496 ; 5861. ;   187.0 ;  1.09 ; 10.54 ;       ;   2.300 ;   1.52 ;   Cha ;     1.18 ;     2.49 ;     5.37 ;     9.03 ;    16.98 ;    35.73 ;    77.12 ;   129.66
               HIP  29030 ; 4983. ;   187.1 ;  0.79 ;  9.09 ;       ;   7.240 ;   2.83 ;   Cha ;     0.35 ;     0.73 ;     1.45 ;     2.39 ;     5.76 ;    12.22 ;    24.19 ;    39.91
               HIP   1861 ; 6242. ;   187.1 ;  1.30 ;  8.15 ;       ;   9.700 ;   3.04 ;   Cha ;     0.76 ;     1.59 ;     3.73 ;     5.28 ;    16.92 ;    35.40 ;    82.85 ;   117.33
               HIP  19317 ; 6977. ;   187.1 ;  1.50 ;  8.64 ;       ;   5.800 ;   2.26 ;   Cha ;    10.60 ;    21.94 ;    61.17 ;    53.58 ;   217.82 ;   451.02 ;  1257.48 ;  1101.58
               HIP  61341 ; 5979. ;   187.1 ;  1.15 ; 10.25 ;       ;   5.500 ;   2.33 ;   Cha ;     1.05 ;     2.21 ;     4.87 ;     8.20 ;    19.25 ;    40.45 ;    89.00 ;   149.99
               HIP  80039 ; 6621. ;   187.1 ;  1.40 ;  8.22 ;       ;  17.000 ;   3.94 ;   Cha ;     2.74 ;     5.71 ;    14.50 ;    15.91 ;    71.90 ;   149.69 ;   380.37 ;   417.39
               HIP  14272 ; 5298. ;   187.1 ;  0.87 ;  9.21 ;       ;   7.110 ;   2.76 ;   Cha ;     0.43 ;     0.90 ;     1.85 ;     3.08 ;     7.39 ;    15.61 ;    31.99 ;    53.36
               HIP    314 ; 6075. ;   187.1 ;  1.20 ;  8.41 ;       ;   8.210 ;   2.83 ;   Cha ;     0.50 ;     1.04 ;     2.36 ;     3.76 ;    10.23 ;    21.44 ;    48.63 ;    77.37
               HIP  22332 ; 5970. ;   187.1 ;  1.14 ;  9.61 ;       ;   3.700 ;   1.91 ;   Cha ;     0.73 ;     1.53 ;     3.38 ;     5.68 ;    11.99 ;    25.19 ;    55.72 ;    93.69
               HIP  66608 ; 5556. ;   187.1 ;  0.96 ; 12.01 ;       ;   0.250 ;   0.51 ;   Cha ;     2.60 ;     5.51 ;    11.15 ;    18.51 ;    20.35 ;    43.05 ;    87.10 ;   144.60
               HIP  57307 ; 7088. ;   187.1 ;  1.60 ;  8.57 ;       ;  13.000 ;   3.36 ;   Cha ;    14.44 ;    29.84 ;    85.92 ;    70.23 ;   374.10 ;   773.29 ;  2226.30 ;  1819.69
               HIP  59400 ; 5956. ;   187.1 ;  1.13 ;  8.81 ;       ;  10.600 ;   3.24 ;   Cha ;     0.47 ;     0.98 ;     2.19 ;     3.67 ;    10.01 ;    21.02 ;    46.71 ;    78.37
               HIP  76383 ; 7106. ;   187.2 ;  1.60 ;  7.41 ;       ;  30.000 ;   5.10 ;   Cha ;     8.39 ;    17.33 ;    50.26 ;    40.22 ;   267.78 ;   553.33 ;  1604.38 ;  1283.97
               HIP 111714 ; 6898. ;   187.2 ;  1.50 ;  8.33 ;       ;  18.000 ;   3.99 ;   Cha ;     7.00 ;    14.52 ;    39.63 ;    36.38 ;   191.45 ;   396.91 ;  1083.47 ;   994.70
               HIP  12311 ; 6501. ;   187.2 ;  1.40 ;  9.66 ;       ;   5.800 ;   2.32 ;   Cha ;     4.02 ;     8.39 ;    20.55 ;    24.64 ;    80.88 ;   168.77 ;   413.36 ;   495.77
               HIP  56856 ; 6168. ;   187.2 ;  1.30 ;  9.81 ;       ;   1.800 ;   1.32 ;   Cha ;     1.46 ;     3.06 ;     6.97 ;    10.46 ;    21.32 ;    44.69 ;   101.95 ;   152.96
  2MASS J04464750+2602072 ; 4726. ;   187.2 ;  0.76 ; 11.06 ;  8.10 ;   0.263 ;   0.55 ;   Gai ;     1.07 ;     2.30 ;     4.07 ;     5.84 ;     7.67 ;    16.52 ;    29.31 ;    42.00
               HIP  98883 ; 6067. ;   187.2 ;  1.20 ;  9.64 ;       ;   4.600 ;   2.12 ;   Cha ;     0.94 ;     1.98 ;     4.44 ;     7.13 ;    16.78 ;    35.21 ;    79.03 ;   126.96
               HIP   7332 ; 6624. ;   187.2 ;  1.40 ;  9.67 ;       ;   2.700 ;   1.57 ;   Cha ;     6.04 ;    12.58 ;    31.73 ;    35.13 ;    99.99 ;   208.26 ;   525.49 ;   581.71
               HIP   3289 ; 7159. ;   187.2 ;  1.60 ;  7.49 ;       ;  30.000 ;   5.09 ;   Cha ;    10.33 ;    21.33 ;    62.78 ;    48.66 ;   329.35 ;   680.02 ;  2001.74 ;  1551.47
               HIP  50286 ; 6255. ;   187.2 ;  1.30 ;  6.86 ;       ;  51.900 ;   7.03 ;   Cha ;     0.41 ;     0.87 ;     2.05 ;     2.86 ;    14.01 ;    29.30 ;    69.12 ;    96.66
               HIP  87727 ; 7023. ;   187.3 ;  1.60 ;  8.93 ;       ;  12.200 ;   3.27 ;   Cha ;    14.29 ;    29.58 ;    83.49 ;    71.29 ;   365.08 ;   755.44 ;  2132.39 ;  1820.86
                 HD 13830 ; 6252. ;   187.3 ;  1.52 ;  8.23 ;       ;   2.973 ;   1.68 ;   Nor ;     0.82 ;     1.72 ;     4.02 ;     5.66 ;    14.66 ;    30.68 ;    71.90 ;   101.17
               HIP  63993 ; 6070. ;   187.3 ;  1.20 ;  9.10 ;       ;   9.400 ;   3.03 ;   Cha ;     0.71 ;     1.48 ;     3.34 ;     5.35 ;    15.05 ;    31.57 ;    71.19 ;   113.91
               HIP  64147 ; 6346. ;   187.3 ;  1.40 ;  8.67 ;       ;  19.000 ;   4.23 ;   Cha ;     1.41 ;     2.95 ;     7.04 ;     9.30 ;    38.42 ;    80.32 ;   191.35 ;   252.97
                HD 181777 ; 6310. ;   187.3 ;  1.42 ;  8.68 ;       ;   2.692 ;   1.60 ;   Nor ;     1.26 ;     2.64 ;     6.23 ;     8.45 ;    21.20 ;    44.34 ;   104.84 ;   142.07
               HIP  49134 ; 6509. ;   187.3 ;  1.40 ;  9.44 ;       ;   6.500 ;   2.45 ;   Cha ;     3.67 ;     7.65 ;    18.81 ;    22.40 ;    75.91 ;   158.38 ;   389.21 ;   463.60
               HIP  98521 ; 6841. ;   187.3 ;  1.50 ;  8.03 ;       ;  13.000 ;   3.40 ;   Cha ;     5.02 ;    10.43 ;    28.05 ;    26.64 ;   126.83 ;   263.16 ;   707.98 ;   672.54
               HIP   4594 ; 6691. ;   187.4 ;  1.40 ;  9.03 ;       ;   5.600 ;   2.25 ;   Cha ;     5.26 ;    10.95 ;    28.21 ;    29.74 ;   104.43 ;   217.24 ;   559.65 ;   589.99
               HIP  60982 ; 7156. ;   187.4 ;  1.60 ;  8.89 ;       ;  13.000 ;   3.35 ;   Cha ;    21.06 ;    43.50 ;   127.68 ;   100.48 ;   544.96 ;  1125.35 ;  3303.50 ;  2599.72
               HIP  60257 ; 7150. ;   187.4 ;  1.60 ;  8.51 ;       ;  15.000 ;   3.60 ;   Cha ;    16.93 ;    34.96 ;   102.49 ;    80.61 ;   453.95 ;   937.47 ;  2748.77 ;  2161.92
               HIP  15477 ; 6131. ;   187.4 ;  1.23 ;  9.62 ;       ;   3.140 ;   1.74 ;   Cha ;     1.16 ;     2.43 ;     5.51 ;     8.47 ;    18.94 ;    39.72 ;    90.15 ;   138.59
               HIP  83283 ; 5101. ;   187.4 ;  0.82 ; 10.11 ;       ;   5.300 ;   2.40 ;   Cha ;     0.64 ;     1.36 ;     2.69 ;     4.45 ;    10.05 ;    21.31 ;    42.16 ;    69.76
               HIP  14679 ; 6959. ;   187.4 ;  1.50 ;  8.91 ;       ;  15.000 ;   3.63 ;   Cha ;    11.55 ;    23.92 ;    66.28 ;    58.88 ;   301.15 ;   623.77 ;  1728.85 ;  1535.61
               HIP    751 ; 6121. ;   187.4 ;  1.23 ; 10.02 ;       ;   2.900 ;   1.68 ;   Cha ;     1.40 ;     2.94 ;     6.64 ;    10.29 ;    22.48 ;    47.16 ;   106.48 ;   165.12
               HIP  25792 ; 6426. ;   187.4 ;  1.40 ;  9.29 ;       ;   7.500 ;   2.65 ;   Cha ;     2.57 ;     5.37 ;    12.97 ;    16.31 ;    55.31 ;   115.53 ;   278.89 ;   350.62
               HIP  44199 ; 6196. ;   187.4 ;  1.30 ; 10.75 ;       ;   0.770 ;   0.86 ;   Cha ;     2.78 ;     5.83 ;    13.24 ;    19.60 ;    32.83 ;    68.83 ;   156.42 ;   231.52
               HIP   1182 ; 5362. ;   187.4 ;  0.89 ; 11.92 ;       ;   0.470 ;   0.71 ;   Cha ;     2.22 ;     4.72 ;     9.31 ;    15.33 ;    19.71 ;    41.79 ;    82.50 ;   135.81
               HIP  20448 ; 6661. ;   187.4 ;  1.40 ;  8.30 ;       ;  14.000 ;   3.57 ;   Cha ;     3.24 ;     6.74 ;    17.30 ;    18.50 ;    80.92 ;   168.37 ;   431.94 ;   461.90
               HIP  74882 ; 6411. ;   187.4 ;  1.40 ;  9.60 ;       ;   5.800 ;   2.33 ;   Cha ;     2.90 ;     6.05 ;    14.53 ;    18.49 ;    58.44 ;   122.11 ;   293.15 ;   373.00
               HIP  90705 ; 6909. ;   187.4 ;  1.50 ;  8.39 ;       ;  14.000 ;   3.52 ;   Cha ;     7.51 ;    15.56 ;    42.59 ;    38.85 ;   192.66 ;   399.34 ;  1093.20 ;   997.22
               HIP  45925 ; 7149. ;   187.4 ;  1.60 ;  8.19 ;       ;  16.000 ;   3.72 ;   Cha ;    14.27 ;    29.47 ;    86.41 ;    67.79 ;   388.90 ;   803.12 ;  2355.26 ;  1847.59
               HIP  66214 ; 6615. ;   187.4 ;  1.40 ;  9.05 ;       ;   8.000 ;   2.70 ;   Cha ;     4.17 ;     8.69 ;    21.96 ;    24.33 ;    90.69 ;   188.87 ;   477.29 ;   528.75
               HIP   6610 ; 6440. ;   187.4 ;  1.40 ; 10.15 ;       ;   7.800 ;   2.70 ;   Cha ;     4.36 ;     9.12 ;    21.93 ;    27.49 ;    94.71 ;   197.86 ;   476.00 ;   596.60
               HIP  12533 ; 6073. ;   187.5 ;  1.20 ; 10.06 ;       ;   2.000 ;   1.40 ;   Cha ;     1.22 ;     2.56 ;     5.74 ;     9.19 ;    17.66 ;    37.06 ;    82.95 ;   132.94
               HIP  46986 ; 6901. ;   187.5 ;  1.50 ;  8.87 ;       ;   3.700 ;   1.81 ;   Cha ;     9.42 ;    19.53 ;    53.27 ;    49.04 ;   173.42 ;   359.54 ;   980.52 ;   902.78
               HIP 109578 ; 6549. ;   187.5 ;  1.40 ;  8.61 ;       ;   9.400 ;   2.94 ;   Cha ;     2.66 ;     5.53 ;    13.80 ;    15.92 ;    60.19 ;   125.47 ;   312.81 ;   360.81
               HIP  16296 ; 6167. ;   187.5 ;  1.30 ;  9.11 ;       ;   6.400 ;   2.48 ;   Cha ;     0.99 ;     2.06 ;     4.74 ;     7.09 ;    19.78 ;    41.44 ;    95.06 ;   142.26
               HIP  49730 ; 6831. ;   187.5 ;  1.50 ;  8.39 ;       ;  18.000 ;   4.01 ;   Cha ;     5.86 ;    12.16 ;    32.60 ;    31.25 ;   160.51 ;   333.11 ;   892.73 ;   855.73
               HIP  53990 ; 6099. ;   187.5 ;  1.21 ; 10.79 ;       ;   2.000 ;   1.39 ;   Cha ;     2.05 ;     4.31 ;     9.61 ;    15.18 ;    29.76 ;    62.48 ;   139.41 ;   220.30
               HIP  47270 ; 6118. ;   187.5 ;  1.23 ;  8.49 ;       ;  16.000 ;   3.94 ;   Cha ;     0.60 ;     1.26 ;     2.87 ;     4.44 ;    14.76 ;    30.94 ;    70.66 ;   109.14
               HIP 111450 ; 6976. ;   187.5 ;  1.50 ;  9.57 ;       ;   2.200 ;   1.39 ;   Cha ;    17.49 ;    36.21 ;   100.62 ;    89.09 ;   282.11 ;   584.25 ;  1623.45 ;  1437.44
               HIP  16259 ; 6300. ;   187.5 ;  1.30 ;  8.76 ;       ;  12.200 ;   3.40 ;   Cha ;     1.27 ;     2.66 ;     6.27 ;     8.55 ;    29.83 ;    62.40 ;   147.18 ;   200.83
               HIP  81224 ; 6283. ;   187.5 ;  1.30 ;  9.21 ;       ;   6.900 ;   2.56 ;   Cha ;     1.53 ;     3.20 ;     7.49 ;    10.37 ;    31.14 ;    65.17 ;   152.73 ;   211.28
               HIP  17715 ; 6891. ;   187.5 ;  1.50 ;  8.35 ;       ;   9.500 ;   2.90 ;   Cha ;     6.93 ;    14.37 ;    39.15 ;    36.11 ;   161.56 ;   334.97 ;   912.57 ;   841.69
               HIP  87383 ; 6357. ;   187.5 ;  1.40 ;  8.59 ;       ;  15.000 ;   3.76 ;   Cha ;     1.41 ;     2.94 ;     7.02 ;     9.21 ;    36.02 ;    75.30 ;   179.88 ;   235.95
               HIP  95941 ; 5797. ;   187.5 ;  1.06 ;  9.55 ;       ;  11.100 ;   3.34 ;   Cha ;     0.65 ;     1.37 ;     2.95 ;     4.96 ;    13.65 ;    28.72 ;    62.16 ;   104.26
               HIP 104154 ; 6274. ;   187.5 ;  1.30 ;  9.01 ;       ;   5.800 ;   2.35 ;   Cha ;     1.34 ;     2.80 ;     6.55 ;     9.11 ;    26.09 ;    54.61 ;   127.93 ;   177.88
               HIP  16541 ; 5936. ;   187.6 ;  1.13 ; 10.25 ;       ;   1.200 ;   1.09 ;   Cha ;     1.03 ;     2.17 ;     4.74 ;     7.98 ;    12.79 ;    26.89 ;    58.83 ;    99.03
               HIP  91122 ; 6670. ;   187.6 ;  1.40 ;  8.87 ;       ;   6.400 ;   2.41 ;   Cha ;     4.53 ;     9.42 ;    24.15 ;    25.77 ;    92.86 ;   193.22 ;   495.51 ;   528.89
               HIP  84789 ; 6348. ;   187.6 ;  1.40 ;  8.83 ;       ;   5.800 ;   2.34 ;   Cha ;     1.55 ;     3.23 ;     7.70 ;    10.18 ;    31.27 ;    65.37 ;   155.66 ;   205.66
               HIP  15872 ; 6321. ;   187.6 ;  1.30 ;  9.56 ;       ;   9.400 ;   2.98 ;   Cha ;     2.11 ;     4.42 ;    10.41 ;    14.07 ;    46.48 ;    97.24 ;   229.05 ;   309.45
               HIP  82000 ; 6248. ;   187.6 ;  1.30 ;  7.26 ;       ;  51.200 ;   6.99 ;   Cha ;     0.49 ;     1.03 ;     2.42 ;     3.41 ;    16.59 ;    34.71 ;    81.65 ;   114.85
               HIP  67954 ; 6709. ;   187.6 ;  1.40 ;  9.38 ;       ;   7.700 ;   2.64 ;   Cha ;     6.77 ;    14.08 ;    36.36 ;    38.01 ;   145.30 ;   302.20 ;   780.66 ;   815.99
               HIP  67723 ; 5984. ;   187.6 ;  1.15 ;  9.42 ;       ;  10.000 ;   3.14 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.17 ;    14.01 ;    29.42 ;    65.28 ;   109.74
               HIP  27648 ; 6246. ;   187.6 ;  1.30 ;  8.36 ;       ;  10.000 ;   3.09 ;   Cha ;     0.86 ;     1.80 ;     4.21 ;     5.95 ;    19.25 ;    40.29 ;    94.26 ;   133.23
               HIP  65768 ; 6662. ;   187.6 ;  1.40 ;  7.15 ;       ;  66.000 ;   7.74 ;   Cha ;     1.82 ;     3.78 ;     9.73 ;    10.34 ;    66.78 ;   138.92 ;   357.88 ;   380.16
               HIP  87286 ; 7048. ;   187.6 ;  1.60 ;  6.65 ;       ;  29.000 ;   5.03 ;   Cha ;     4.82 ;     9.96 ;    28.44 ;    23.50 ;   152.70 ;   315.79 ;   901.60 ;   744.75
               HIP  87640 ; 6380. ;   187.6 ;  1.40 ;  8.79 ;       ;   9.400 ;   2.97 ;   Cha ;     1.68 ;     3.52 ;     8.44 ;    10.91 ;    38.38 ;    80.20 ;   192.30 ;   248.60
               HIP 105796 ; 5984. ;   187.6 ;  1.15 ; 10.99 ;       ;   2.240 ;   1.49 ;   Cha ;     1.65 ;     3.46 ;     7.56 ;    12.78 ;    24.05 ;    50.55 ;   110.40 ;   186.62
               HIP  53388 ; 6089. ;   187.6 ;  1.21 ;  9.46 ;       ;   2.600 ;   1.59 ;   Cha ;     0.92 ;     1.93 ;     4.35 ;     6.87 ;    14.23 ;    29.86 ;    67.36 ;   106.51
               HIP  24717 ; 5152. ;   187.7 ;  0.83 ;  9.14 ;       ;   7.300 ;   2.82 ;   Cha ;     0.38 ;     0.81 ;     1.64 ;     2.73 ;     6.54 ;    13.84 ;    27.94 ;    46.55
               HIP  46577 ; 6675. ;   187.7 ;  1.40 ;  8.04 ;       ;  17.000 ;   3.93 ;   Cha ;     2.97 ;     6.17 ;    15.90 ;    16.83 ;    77.71 ;   161.66 ;   416.60 ;   440.73
               HIP  32666 ; 6220. ;   187.7 ;  1.30 ;  9.34 ;       ;  20.000 ;   4.37 ;   Cha ;     1.33 ;     2.80 ;     6.47 ;     9.34 ;    35.57 ;    74.49 ;   172.28 ;   248.91
               HIP 105739 ; 6504. ;   187.7 ;  1.40 ;  8.47 ;       ;  10.600 ;   3.13 ;   Cha ;     2.13 ;     4.44 ;    10.97 ;    13.03 ;    49.83 ;   103.93 ;   256.58 ;   304.69
               HIP 101445 ; 6525. ;   187.7 ;  1.40 ;  9.97 ;       ;   3.150 ;   1.70 ;   Cha ;     5.21 ;    10.86 ;    26.70 ;    31.60 ;    89.88 ;   187.51 ;   460.79 ;   545.45
  2MASS J04432200+2412143 ; 4023. ;   187.7 ;  0.64 ; 11.04 ;  8.29 ;   0.083 ;   0.31 ;   Gai ;     0.82 ;     2.20 ;     2.23 ;     3.85 ;     4.11 ;    11.01 ;    11.14 ;    19.29
               HIP  58760 ; 6223. ;   187.7 ;  1.30 ;  9.17 ;       ;   4.300 ;   2.03 ;   Cha ;     1.23 ;     2.57 ;     5.96 ;     8.58 ;    22.28 ;    46.66 ;   108.10 ;   155.74
               HIP   7130 ; 6600. ;   187.7 ;  1.40 ;  9.93 ;       ;   3.300 ;   1.74 ;   Cha ;     6.49 ;    13.52 ;    33.85 ;    38.15 ;   113.04 ;   235.56 ;   589.74 ;   664.65
               HIP  21417 ; 6433. ;   187.7 ;  1.40 ;  9.26 ;       ;   3.600 ;   1.83 ;   Cha ;     2.59 ;     5.40 ;    13.06 ;    16.35 ;    46.29 ;    96.68 ;   233.79 ;   292.48
               HIP  60222 ; 4866. ;   187.7 ;  0.76 ;  9.16 ;       ;   6.400 ;   2.67 ;   Cha ;     0.36 ;     0.76 ;     1.46 ;     2.28 ;     5.69 ;    12.13 ;    23.23 ;    36.34
               HIP  18250 ; 6326. ;   187.7 ;  1.30 ;  9.74 ;       ;   8.600 ;   2.85 ;   Cha ;     2.37 ;     4.96 ;    11.67 ;    15.74 ;    50.97 ;   106.63 ;   251.07 ;   338.44
               HIP  24040 ; 6795. ;   187.7 ;  1.50 ;  8.42 ;       ;   9.230 ;   2.87 ;   Cha ;     5.30 ;    11.01 ;    29.21 ;    28.66 ;   122.96 ;   255.33 ;   677.66 ;   664.87
               HIP  89853 ; 5200. ;   187.7 ;  0.85 ;  9.49 ;       ;   3.170 ;   1.85 ;   Cha ;     0.47 ;     1.00 ;     2.02 ;     3.36 ;     6.62 ;    14.02 ;    28.31 ;    47.11
               HIP  76482 ; 5866. ;   187.7 ;  1.09 ; 10.56 ;       ;   1.250 ;   1.12 ;   Cha ;     1.20 ;     2.53 ;     5.46 ;     9.18 ;    14.82 ;    31.19 ;    67.34 ;   113.24
               HIP  93334 ; 5766. ;   187.7 ;  1.00 ;  9.63 ;       ;   2.600 ;   1.62 ;   Cha ;     0.67 ;     1.41 ;     3.04 ;     5.09 ;     9.54 ;    20.07 ;    43.24 ;    72.49
               HIP 102848 ; 6202. ;   187.7 ;  1.30 ;  9.66 ;       ;   3.800 ;   1.91 ;   Cha ;     1.50 ;     3.14 ;     7.23 ;    10.59 ;    26.42 ;    55.35 ;   127.25 ;   186.42
               HIP  53335 ; 6337. ;   187.7 ;  1.40 ;  8.90 ;       ;   4.190 ;   1.99 ;   Cha ;     1.55 ;     3.25 ;     7.71 ;    10.26 ;    28.94 ;    60.50 ;   143.67 ;   191.31
               HIP  92686 ; 6882. ;   187.7 ;  1.50 ;  7.51 ;       ;  14.000 ;   3.52 ;   Cha ;     4.38 ;     9.08 ;    24.73 ;    22.81 ;   112.47 ;   233.20 ;   635.22 ;   585.78
               HIP  86650 ; 6625. ;   187.8 ;  1.40 ;  7.93 ;       ;  17.000 ;   3.94 ;   Cha ;     2.38 ;     4.96 ;    12.63 ;    13.80 ;    62.51 ;   130.13 ;   331.39 ;   362.08
               HIP  50819 ; 6578. ;   187.8 ;  1.40 ;  8.48 ;       ;   7.000 ;   2.53 ;   Cha ;     2.73 ;     5.68 ;    14.27 ;    16.13 ;    57.37 ;   119.52 ;   300.23 ;   339.45
               HIP  62977 ; 6831. ;   187.8 ;  1.50 ;  9.56 ;       ;   8.000 ;   2.67 ;   Cha ;    11.02 ;    22.87 ;    60.98 ;    59.09 ;   246.33 ;   511.35 ;  1363.65 ;  1321.28
               HIP  87001 ; 7168. ;   187.8 ;  1.60 ;  7.02 ;       ;  40.900 ;   5.94 ;   Cha ;     8.39 ;    17.31 ;    51.12 ;    39.27 ;   288.92 ;   596.45 ;  1761.06 ;  1352.90
                HD 114161 ; 4852. ;   187.8 ;  1.76 ;  8.03 ;       ;  21.878 ;   4.95 ;   Bre ;     0.20 ;     0.42 ;     0.81 ;     1.27 ;     6.49 ;    13.82 ;    26.75 ;    41.90
               HIP  66369 ; 6917. ;   187.8 ;  1.50 ;  8.73 ;       ;   6.900 ;   2.47 ;   Cha ;     9.21 ;    19.09 ;    52.33 ;    47.63 ;   198.08 ;   410.54 ;  1125.14 ;  1024.25
               HIP  38849 ; 6304. ;   187.8 ;  1.30 ;  9.65 ;       ;   9.800 ;   3.05 ;   Cha ;     2.09 ;     4.38 ;    10.28 ;    14.05 ;    46.55 ;    97.41 ;   228.49 ;   312.40
               HIP    643 ; 6280. ;   187.8 ;  1.30 ; 10.23 ;       ;   2.700 ;   1.60 ;   Cha ;     2.70 ;     5.65 ;    13.12 ;    18.30 ;    43.49 ;    91.06 ;   211.49 ;   294.94
               HIP   3375 ; 6160. ;   187.8 ;  1.30 ;  9.95 ;       ;   3.210 ;   1.76 ;   Cha ;     1.54 ;     3.23 ;     7.35 ;    11.09 ;    26.02 ;    54.56 ;   124.12 ;   187.37
               HIP  79105 ; 6130. ;   187.8 ;  1.23 ;  9.22 ;       ;   9.230 ;   2.99 ;   Cha ;     0.92 ;     1.94 ;     4.41 ;     6.77 ;    19.78 ;    41.48 ;    94.43 ;   145.02
               HIP 106756 ; 6153. ;   187.8 ;  1.25 ;  9.32 ;       ;   3.090 ;   1.73 ;   Cha ;     1.06 ;     2.21 ;     5.06 ;     7.65 ;    17.34 ;    36.34 ;    83.01 ;   125.55
               HIP  78599 ; 6316. ;   187.8 ;  1.30 ;  9.08 ;       ;   5.300 ;   2.24 ;   Cha ;     1.59 ;     3.33 ;     7.87 ;    10.64 ;    30.37 ;    63.52 ;   150.00 ;   202.79
               HIP 108053 ; 6164. ;   187.8 ;  1.30 ;  9.88 ;       ;   4.900 ;   2.17 ;   Cha ;     1.50 ;     3.14 ;     7.15 ;    10.76 ;    28.10 ;    58.91 ;   134.21 ;   201.98
               HIP  53697 ; 6156. ;   187.8 ;  1.30 ;  8.52 ;       ;   9.170 ;   2.97 ;   Cha ;     0.69 ;     1.45 ;     3.33 ;     5.01 ;    15.19 ;    31.82 ;    73.14 ;   110.05
               HIP  83156 ; 6198. ;   187.8 ;  1.30 ;  8.32 ;       ;  11.000 ;   3.25 ;   Cha ;     0.72 ;     1.51 ;     3.49 ;     5.10 ;    16.51 ;    34.57 ;    80.16 ;   117.08
               HIP  71298 ; 6691. ;   187.8 ;  1.40 ;  9.37 ;       ;   7.400 ;   2.59 ;   Cha ;     6.33 ;    13.18 ;    33.89 ;    35.83 ;   134.71 ;   280.26 ;   720.66 ;   761.94
               HIP  58023 ; 6034. ;   187.8 ;  1.18 ; 10.65 ;       ;   1.800 ;   1.33 ;   Cha ;     1.51 ;     3.17 ;     7.01 ;    11.58 ;    21.13 ;    44.39 ;    98.10 ;   161.88
               HIP  84512 ; 6252. ;   187.9 ;  1.30 ; 10.71 ;       ;  46.000 ;   6.62 ;   Cha ;     3.26 ;     6.84 ;    15.72 ;    22.40 ;   106.97 ;   224.13 ;   515.19 ;   734.36
               HIP  33704 ; 6025. ;   187.9 ;  1.17 ;  9.57 ;       ;   2.600 ;   1.60 ;   Cha ;     0.79 ;     1.65 ;     3.68 ;     6.09 ;    12.02 ;    25.22 ;    56.24 ;    92.99
               HIP  54759 ; 6428. ;   187.9 ;  1.40 ;  9.89 ;       ;   2.800 ;   1.62 ;   Cha ;     3.61 ;     7.54 ;    18.12 ;    22.85 ;    60.64 ;   126.69 ;   304.61 ;   384.04
               HIP  84262 ; 6974. ;   187.9 ;  1.50 ;  7.74 ;       ;  39.000 ;   5.85 ;   Cha ;     6.57 ;    13.61 ;    38.01 ;    33.11 ;   217.67 ;   450.69 ;  1258.32 ;  1096.19
               HIP 110698 ; 6863. ;   187.9 ;  1.50 ;  9.02 ;       ;   5.050 ;   2.12 ;   Cha ;     9.08 ;    18.85 ;    50.83 ;    48.00 ;   180.92 ;   375.33 ;  1012.24 ;   955.98
               HIP  96698 ; 5224. ;   187.9 ;  0.85 ;  9.99 ;       ;   8.000 ;   2.94 ;   Cha ;     0.63 ;     1.34 ;     2.70 ;     4.48 ;    11.20 ;    23.71 ;    47.66 ;    79.12
               HIP  42647 ; 6449. ;   187.9 ;  1.40 ;  9.14 ;       ;  35.000 ;   5.71 ;   Cha ;     2.55 ;     5.32 ;    12.93 ;    15.99 ;    80.51 ;   168.10 ;   408.28 ;   504.97
               HIP  55073 ; 6439. ;   187.9 ;  1.40 ;  8.53 ;       ;  10.800 ;   3.17 ;   Cha ;     1.78 ;     3.71 ;     9.02 ;    11.19 ;    41.84 ;    87.35 ;   212.45 ;   263.59
               HIP  55176 ; 6334. ;   187.9 ;  1.40 ;  9.44 ;       ;   9.120 ;   2.93 ;   Cha ;     2.06 ;     4.32 ;    10.21 ;    13.66 ;    46.75 ;    97.77 ;   231.14 ;   309.33
               HIP  52034 ; 6754. ;   187.9 ;  1.50 ;  9.52 ;       ;   3.400 ;   1.75 ;   Cha ;     8.41 ;    17.48 ;    45.66 ;    46.43 ;   152.15 ;   316.24 ;   826.07 ;   840.01
               HIP 101928 ; 6238. ;   187.9 ;  1.30 ;  8.13 ;       ;  15.000 ;   3.78 ;   Cha ;     0.74 ;     1.55 ;     3.63 ;     5.15 ;    18.38 ;    38.47 ;    89.96 ;   127.74
               HIP   8794 ; 4654. ;   187.9 ;  0.71 ;  9.33 ;       ;   5.400 ;   2.48 ;   Cha ;     0.39 ;     0.84 ;     1.51 ;     2.15 ;     5.77 ;    12.41 ;    22.41 ;    31.77
               HIP  87546 ; 5594. ;   187.9 ;  0.97 ;  9.60 ;       ;   4.400 ;   2.13 ;   Cha ;     0.61 ;     1.28 ;     2.71 ;     4.53 ;     9.78 ;    20.62 ;    43.51 ;    72.77
               HIP  76411 ; 7047. ;   187.9 ;  1.60 ;  8.92 ;       ;  13.000 ;   3.37 ;   Cha ;    15.32 ;    31.70 ;    90.10 ;    75.80 ;   397.45 ;   822.11 ;  2336.87 ;  1966.02
               HIP  60569 ; 6211. ;   187.9 ;  1.30 ;  9.45 ;       ;   6.160 ;   2.43 ;   Cha ;     1.37 ;     2.88 ;     6.64 ;     9.65 ;    27.27 ;    57.13 ;   131.80 ;   191.69
               HIP   9284 ; 6615. ;   187.9 ;  1.40 ;  8.65 ;       ;  18.000 ;   4.05 ;   Cha ;     3.37 ;     7.01 ;    17.76 ;    19.62 ;    89.65 ;   186.70 ;   472.78 ;   522.27
               HIP  18698 ; 6179. ;   187.9 ;  1.30 ;  9.37 ;       ;   4.800 ;   2.15 ;   Cha ;     1.18 ;     2.48 ;     5.69 ;     8.46 ;    22.12 ;    46.35 ;   106.33 ;   158.01
               HIP   4837 ; 6298. ;   188.0 ;  1.30 ;  8.92 ;       ;  12.200 ;   3.40 ;   Cha ;     1.38 ;     2.88 ;     6.79 ;     9.29 ;    32.38 ;    67.75 ;   159.57 ;   218.20
               HIP 104067 ; 5223. ;   188.0 ;  0.85 ;  8.83 ;       ;   5.250 ;   2.38 ;   Cha ;     0.33 ;     0.71 ;     1.44 ;     2.41 ;     5.30 ;    11.22 ;    22.90 ;    38.23
               HIP 107803 ; 6226. ;   188.0 ;  1.30 ;  9.49 ;       ;   2.800 ;   1.64 ;   Cha ;     1.48 ;     3.10 ;     7.17 ;    10.33 ;    24.14 ;    50.55 ;   116.91 ;   168.36
               HIP  57521 ; 5879. ;   188.0 ;  1.10 ;  9.44 ;       ;   3.700 ;   1.92 ;   Cha ;     0.64 ;     1.34 ;     2.93 ;     4.92 ;    10.34 ;    21.73 ;    47.57 ;    79.85
               HIP  63238 ; 7186. ;   188.0 ;  1.60 ;  8.31 ;       ;   8.800 ;   2.75 ;   Cha ;    17.05 ;    35.19 ;   104.31 ;    80.11 ;   399.88 ;   825.35 ;  2446.50 ;  1878.77
               HIP  79988 ; 5845. ;   188.0 ;  1.08 ;  9.19 ;       ;  11.300 ;   3.37 ;   Cha ;     0.54 ;     1.14 ;     2.50 ;     4.19 ;    11.59 ;    24.36 ;    53.23 ;    89.29
               HIP   3569 ; 7004. ;   188.0 ;  1.60 ;  7.86 ;       ;  18.000 ;   3.97 ;   Cha ;     7.66 ;    15.86 ;    44.65 ;    38.20 ;   215.84 ;   446.70 ;  1257.38 ;  1075.83
               HIP 103936 ; 6405. ;   188.0 ;  1.40 ;  9.76 ;       ;   2.250 ;   1.45 ;   Cha ;     3.11 ;     6.49 ;    15.55 ;    19.88 ;    49.47 ;   103.39 ;   247.58 ;   316.62
               HIP  26951 ; 6122. ;   188.0 ;  1.23 ;  9.97 ;       ;   3.000 ;   1.70 ;   Cha ;     1.36 ;     2.86 ;     6.47 ;    10.02 ;    22.07 ;    46.30 ;   104.59 ;   162.05
               HIP  68227 ; 6029. ;   188.0 ;  1.17 ;  9.59 ;       ;   3.400 ;   1.82 ;   Cha ;     0.81 ;     1.69 ;     3.77 ;     6.22 ;    13.15 ;    27.60 ;    61.58 ;   101.54
               HIP 106215 ; 7089. ;   188.0 ;  1.60 ;  7.03 ;       ;  65.000 ;   7.52 ;   Cha ;     6.60 ;    13.65 ;    39.41 ;    31.79 ;   255.91 ;   528.91 ;  1526.88 ;  1231.91
               HIP  72964 ; 6113. ;   188.0 ;  1.22 ; 11.34 ;       ;   0.500 ;   0.70 ;   Cha ;     3.03 ;     6.36 ;    14.13 ;    22.19 ;    31.17 ;    65.45 ;   145.49 ;   228.45
               HIP  61432 ; 6041. ;   188.0 ;  1.18 ;  8.88 ;       ;  13.000 ;   3.57 ;   Cha ;     0.57 ;     1.20 ;     2.69 ;     4.39 ;    13.07 ;    27.41 ;    61.62 ;   100.53
               HIP  97826 ; 6249. ;   188.0 ;  1.30 ;  9.99 ;       ;   9.500 ;   3.01 ;   Cha ;     2.12 ;     4.44 ;    10.27 ;    14.60 ;    46.85 ;    98.12 ;   226.97 ;   322.70
               HIP  10724 ; 6156. ;   188.0 ;  1.30 ; 10.88 ;       ;  13.000 ;   3.54 ;   Cha ;     2.63 ;     5.52 ;    12.44 ;    18.92 ;    63.10 ;   132.39 ;   298.14 ;   453.64
               HIP  83993 ; 6186. ;   188.1 ;  1.30 ;  8.98 ;       ;  17.000 ;   4.04 ;   Cha ;     0.98 ;     2.05 ;     4.73 ;     6.99 ;    25.11 ;    52.60 ;   121.18 ;   178.92
               HIP 113486 ; 6916. ;   188.1 ;  1.50 ;  8.38 ;       ;   7.600 ;   2.59 ;   Cha ;     7.62 ;    15.79 ;    43.30 ;    39.32 ;   167.78 ;   347.73 ;   953.80 ;   866.12
               HIP  36511 ; 6100. ;   188.1 ;  1.22 ;  9.03 ;       ;   4.700 ;   2.14 ;   Cha ;     0.75 ;     1.58 ;     3.59 ;     5.62 ;    13.60 ;    28.53 ;    64.70 ;   101.38
               HIP  70210 ; 6295. ;   188.1 ;  1.30 ;  9.02 ;       ;   7.700 ;   2.70 ;   Cha ;     1.43 ;     3.00 ;     7.06 ;     9.68 ;    30.04 ;    62.85 ;   147.85 ;   202.67
               HIP  22752 ; 6849. ;   188.1 ;  1.50 ;  9.54 ;       ;   3.600 ;   1.79 ;   Cha ;    11.54 ;    23.95 ;    64.19 ;    61.48 ;   211.26 ;   438.40 ;  1175.08 ;  1125.53
               HIP  84335 ; 6435. ;   188.1 ;  1.40 ;  9.65 ;       ;  14.000 ;   3.61 ;   Cha ;     3.22 ;     6.73 ;    16.23 ;    20.33 ;    80.92 ;   169.03 ;   407.80 ;   510.85
               HIP  50744 ; 6587. ;   188.1 ;  1.40 ;  8.89 ;       ;  10.600 ;   3.12 ;   Cha ;     3.49 ;     7.28 ;    18.29 ;    20.61 ;    81.53 ;   169.86 ;   426.69 ;   480.88
               HIP  12378 ; 6475. ;   188.1 ;  1.40 ;  9.28 ;       ;   3.170 ;   1.71 ;   Cha ;     3.00 ;     6.26 ;    15.28 ;    18.59 ;    51.92 ;   108.37 ;   264.53 ;   321.87
               HIP  11081 ; 6485. ;   188.1 ;  1.40 ;  9.23 ;       ;   9.060 ;   2.90 ;   Cha ;     3.01 ;     6.28 ;    15.36 ;    18.56 ;    67.69 ;   141.26 ;   345.71 ;   417.71
               HIP  73994 ; 6896. ;   188.1 ;  1.50 ;  9.46 ;       ;   3.900 ;   1.86 ;   Cha ;    12.83 ;    26.60 ;    72.26 ;    67.15 ;   239.27 ;   496.15 ;  1347.96 ;  1252.64
               HIP   7001 ; 4992. ;   188.2 ;  0.79 ;  8.94 ;       ;   8.080 ;   2.99 ;   Cha ;     0.32 ;     0.67 ;     1.34 ;     2.22 ;     5.45 ;    11.56 ;    22.98 ;    38.12
               HIP 107818 ; 5891. ;   188.2 ;  1.10 ;  9.95 ;       ;   1.400 ;   1.18 ;   Cha ;     0.85 ;     1.79 ;     3.91 ;     6.57 ;    10.86 ;    22.83 ;    49.81 ;    83.72
               HIP  85190 ; 6371. ;   188.2 ;  1.40 ;  8.71 ;       ;   6.150 ;   2.40 ;   Cha ;     1.57 ;     3.28 ;     7.85 ;    10.20 ;    32.14 ;    67.16 ;   160.80 ;   209.05
               HIP  11826 ; 6667. ;   188.2 ;  1.40 ;  8.78 ;       ;  10.000 ;   3.01 ;   Cha ;     4.26 ;     8.87 ;    22.74 ;    24.30 ;    97.80 ;   203.51 ;   521.74 ;   557.58
               HIP  46572 ; 6698. ;   188.2 ;  1.40 ;  9.67 ;       ;   4.500 ;   2.02 ;   Cha ;     7.65 ;    15.91 ;    40.91 ;    43.18 ;   143.60 ;   298.74 ;   768.24 ;   810.84
               HIP 111028 ; 6030. ;   188.2 ;  1.17 ;  8.23 ;       ;  14.000 ;   3.70 ;   Cha ;     0.39 ;     0.82 ;     1.84 ;     3.02 ;     9.04 ;    18.96 ;    42.73 ;    70.12
               HIP  86758 ; 6278. ;   188.2 ;  1.30 ; 10.26 ;       ;   6.500 ;   2.48 ;   Cha ;     2.73 ;     5.73 ;    13.29 ;    18.56 ;    54.92 ;   115.00 ;   266.90 ;   372.78
               HIP  62138 ; 6303. ;   188.2 ;  1.30 ;  8.67 ;       ;   8.500 ;   2.84 ;   Cha ;     1.22 ;     2.56 ;     6.04 ;     8.22 ;    26.24 ;    54.89 ;   129.64 ;   176.45
               HIP  79952 ; 6485. ;   188.2 ;  1.40 ;  8.69 ;       ;   6.700 ;   2.49 ;   Cha ;     2.25 ;     4.70 ;    11.55 ;    13.91 ;    47.05 ;    98.17 ;   241.03 ;   290.25
               HIP 100008 ; 6691. ;   188.2 ;  1.40 ;  8.47 ;       ;  15.000 ;   3.68 ;   Cha ;     3.91 ;     8.13 ;    21.00 ;    22.05 ;    99.21 ;   206.35 ;   532.99 ;   559.54
               HIP  44815 ; 6800. ;   188.2 ;  1.50 ;  7.94 ;       ;  34.000 ;   5.51 ;   Cha ;     4.19 ;     8.71 ;    23.18 ;    22.59 ;   134.75 ;   279.77 ;   744.74 ;   725.88
               HIP 107052 ; 6443. ;   188.2 ;  1.40 ;  9.91 ;       ;   3.600 ;   1.83 ;   Cha ;     3.84 ;     8.02 ;    19.34 ;    24.14 ;    68.65 ;   143.40 ;   345.90 ;   431.87
               HIP  51811 ; 5888. ;   188.2 ;  1.10 ;  9.66 ;       ;   5.600 ;   2.36 ;   Cha ;     0.72 ;     1.52 ;     3.31 ;     5.57 ;    12.98 ;    27.29 ;    59.69 ;   100.26
               HIP  57862 ; 6215. ;   188.2 ;  1.30 ; 10.07 ;       ;  11.000 ;   3.25 ;   Cha ;     1.98 ;     4.15 ;     9.53 ;    13.87 ;    45.45 ;    95.23 ;   218.67 ;   318.24
               HIP  95704 ; 5890. ;   188.3 ;  1.10 ; 11.69 ;       ;   0.130 ;   0.36 ;   Cha ;     2.46 ;     5.17 ;    11.05 ;    18.64 ;    17.28 ;    36.38 ;    77.66 ;   131.05
               HIP   7877 ; 6808. ;   188.3 ;  1.50 ;  9.44 ;       ;   5.700 ;   2.26 ;   Cha ;     9.59 ;    19.91 ;    52.80 ;    51.84 ;   197.14 ;   409.37 ;  1085.46 ;  1065.79
               HIP  68894 ; 6570. ;   188.3 ;  1.40 ;  9.37 ;       ;   4.400 ;   2.01 ;   Cha ;     4.29 ;     8.95 ;    22.33 ;    25.53 ;    80.46 ;   167.70 ;   418.36 ;   478.48
               HIP  72642 ; 6277. ;   188.3 ;  1.30 ;  9.73 ;       ;   2.800 ;   1.63 ;   Cha ;     2.01 ;     4.20 ;     9.80 ;    13.65 ;    32.68 ;    68.41 ;   159.48 ;   222.16
               HIP  13135 ; 6479. ;   188.3 ;  1.40 ;  7.99 ;       ;   7.000 ;   2.55 ;   Cha ;     1.53 ;     3.20 ;     7.87 ;     9.48 ;    32.35 ;    67.49 ;   166.05 ;   200.03
               HIP  37758 ; 4911. ;   188.3 ;  0.77 ;  8.23 ;       ;   6.070 ;   2.60 ;   Cha ;     0.22 ;     0.47 ;     0.91 ;     1.47 ;     3.46 ;     7.36 ;    14.43 ;    23.17
               HIP  27702 ; 6793. ;   188.3 ;  1.50 ;  7.95 ;       ;  17.000 ;   3.90 ;   Cha ;     4.12 ;     8.56 ;    22.75 ;    22.27 ;   111.42 ;   231.36 ;   614.73 ;   601.92
               HIP  55694 ; 5980. ;   188.3 ;  1.15 ;  9.46 ;       ;   2.800 ;   1.66 ;   Cha ;     0.67 ;     1.41 ;     3.13 ;     5.27 ;    10.39 ;    21.82 ;    48.39 ;    81.34
               HIP  75409 ; 6272. ;   188.3 ;  1.30 ;  9.69 ;       ;   2.900 ;   1.66 ;   Cha ;     1.92 ;     4.03 ;     9.38 ;    13.11 ;    31.57 ;    66.08 ;   153.97 ;   215.15
               HIP   1881 ; 6133. ;   188.4 ;  1.24 ; 10.93 ;       ;   0.470 ;   0.67 ;   Cha ;     2.52 ;     5.28 ;    11.83 ;    18.29 ;    25.70 ;    53.93 ;   120.88 ;   186.84
               HIP  28294 ; 6544. ;   188.4 ;  1.40 ; 10.04 ;       ;   5.000 ;   2.15 ;   Cha ;     5.76 ;    12.01 ;    29.63 ;    34.66 ;   111.46 ;   232.48 ;   573.62 ;   671.05
               HIP  84501 ; 5960. ;   188.4 ;  1.14 ;  9.19 ;       ;  24.000 ;   4.87 ;   Cha ;     0.57 ;     1.21 ;     2.67 ;     4.49 ;    15.13 ;    31.76 ;    70.41 ;   118.25
               HIP  31553 ; 5950. ;   188.4 ;  1.13 ; 10.23 ;       ;  47.000 ;   6.82 ;   Cha ;     1.03 ;     2.16 ;     4.73 ;     7.97 ;    31.87 ;    66.98 ;   146.84 ;   247.27
               HIP  76166 ; 6051. ;   188.4 ;  1.19 ;  8.68 ;       ;  16.000 ;   3.95 ;   Cha ;     0.53 ;     1.11 ;     2.50 ;     4.04 ;    12.80 ;    26.85 ;    60.55 ;    98.03
               HIP  72535 ; 5774. ;   188.4 ;  1.00 ;  9.81 ;       ;   1.500 ;   1.23 ;   Cha ;     0.74 ;     1.57 ;     3.37 ;     5.65 ;     9.22 ;    19.41 ;    41.77 ;    70.03
               HIP  50716 ; 6247. ;   188.4 ;  1.30 ;  9.54 ;       ;   3.300 ;   1.77 ;   Cha ;     1.63 ;     3.42 ;     7.94 ;    11.27 ;    27.72 ;    58.04 ;   134.72 ;   191.30
               HIP   8249 ; 6272. ;   188.4 ;  1.30 ;  9.28 ;       ;   3.100 ;   1.72 ;   Cha ;     1.54 ;     3.22 ;     7.52 ;    10.49 ;    25.66 ;    53.71 ;   125.54 ;   175.03
               HIP 106236 ; 6170. ;   188.4 ;  1.30 ;  8.63 ;       ;  19.000 ;   4.28 ;   Cha ;     0.77 ;     1.61 ;     3.72 ;     5.54 ;    20.30 ;    42.54 ;    97.95 ;   146.02
               HIP  15287 ; 6411. ;   188.4 ;  1.40 ;  9.51 ;       ;   3.140 ;   1.71 ;   Cha ;     2.76 ;     5.77 ;    13.86 ;    17.62 ;    47.78 ;    99.82 ;   239.80 ;   304.93
               HIP  54471 ; 5417. ;   188.5 ;  0.91 ;  9.09 ;       ;   6.900 ;   2.70 ;   Cha ;     0.42 ;     0.89 ;     1.86 ;     3.10 ;     7.41 ;    15.65 ;    32.54 ;    54.37
               HIP  64816 ; 5917. ;   188.5 ;  1.12 ;  9.80 ;       ;  10.500 ;   3.23 ;   Cha ;     0.79 ;     1.66 ;     3.64 ;     6.11 ;    16.77 ;    35.24 ;    77.27 ;   129.88
               HIP  51162 ; 5794. ;   188.5 ;  1.06 ; 10.60 ;       ;   0.870 ;   0.94 ;   Cha ;     1.19 ;     2.51 ;     5.37 ;     9.01 ;    13.28 ;    27.97 ;    59.78 ;   100.33
               HIP  50134 ; 6344. ;   188.5 ;  1.40 ; 10.09 ;       ;   4.900 ;   2.15 ;   Cha ;     3.07 ;     6.42 ;    15.13 ;    20.19 ;    59.46 ;   124.38 ;   293.13 ;   391.31
               HIP  69587 ; 6600. ;   188.5 ;  1.40 ;  9.24 ;       ;  11.800 ;   3.28 ;   Cha ;     4.41 ;     9.19 ;    23.11 ;    25.89 ;   105.69 ;   220.19 ;   553.76 ;   620.43
               HIP  21498 ; 6925. ;   188.5 ;  1.50 ;  9.18 ;       ;  13.000 ;   3.39 ;   Cha ;    12.04 ;    24.96 ;    68.46 ;    62.28 ;   303.37 ;   628.74 ;  1724.20 ;  1568.76
               HIP  36822 ; 6998. ;   188.5 ;  1.60 ;  8.09 ;       ;  10.000 ;   2.96 ;   Cha ;     8.47 ;    17.53 ;    49.24 ;    42.37 ;   205.97 ;   426.33 ;  1197.42 ;  1030.25
               HIP  68484 ; 6627. ;   188.5 ;  1.40 ;  9.04 ;       ;   6.700 ;   2.47 ;   Cha ;     4.30 ;     8.96 ;    22.71 ;    24.95 ;    89.40 ;   186.16 ;   471.88 ;   518.61
               HIP  82081 ; 6580. ;   188.5 ;  1.40 ;  7.22 ;       ;  29.000 ;   5.16 ;   Cha ;     1.44 ;     3.00 ;     7.58 ;     8.50 ;    43.24 ;    90.06 ;   227.43 ;   255.19
               HIP  67995 ; 4840. ;   188.5 ;  0.75 ; 11.51 ;       ;   0.840 ;   0.97 ;   Cha ;     1.42 ;     3.05 ;     5.52 ;     8.31 ;    13.54 ;    29.03 ;    52.64 ;    79.19
               HIP 107109 ; 6663. ;   188.5 ;  1.40 ;  8.94 ;       ;  22.300 ;   4.50 ;   Cha ;     4.58 ;     9.53 ;    24.39 ;    26.16 ;   128.41 ;   267.22 ;   683.83 ;   733.59
               HIP  64767 ; 5543. ;   188.6 ;  0.96 ; 10.42 ;       ;   4.000 ;   2.04 ;   Cha ;     0.95 ;     2.01 ;     4.17 ;     6.96 ;    14.89 ;    31.44 ;    65.19 ;   108.73
               HIP  13420 ; 5815. ;   188.6 ;  1.07 ; 10.78 ;       ;   2.800 ;   1.68 ;   Cha ;     1.34 ;     2.82 ;     6.02 ;    10.12 ;    20.03 ;    42.18 ;    90.19 ;   151.47
               HIP  37937 ; 6502. ;   188.6 ;  1.40 ;  9.50 ;       ;   4.300 ;   1.99 ;   Cha ;     3.71 ;     7.73 ;    18.96 ;    22.70 ;    69.18 ;   144.36 ;   354.03 ;   423.84
                 HD 40580 ; 6745. ;   188.6 ;  1.37 ;  8.95 ;       ;   3.273 ;   1.72 ;   Nor ;     5.99 ;    12.45 ;    32.53 ;    33.09 ;   102.58 ;   213.21 ;   557.26 ;   566.87
               HIP  54206 ; 5566. ;   188.6 ;  0.96 ;  9.26 ;       ;   7.800 ;   2.84 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.70 ;     9.18 ;    19.34 ;    40.84 ;    68.31
               HIP  56230 ; 6597. ;   188.6 ;  1.40 ;  8.96 ;       ;   5.000 ;   2.14 ;   Cha ;     3.74 ;     7.78 ;    19.59 ;    21.94 ;    72.22 ;   150.45 ;   378.73 ;   424.23
               HIP  95165 ; 6380. ;   188.6 ;  1.40 ;  9.48 ;       ;   3.300 ;   1.76 ;   Cha ;     2.45 ;     5.13 ;    12.25 ;    15.89 ;    43.05 ;    89.98 ;   214.74 ;   278.73
               HIP  92618 ; 6536. ;   188.6 ;  1.40 ;  7.97 ;       ;  17.000 ;   3.96 ;   Cha ;     1.83 ;     3.81 ;     9.50 ;    11.02 ;    48.08 ;   100.23 ;   249.86 ;   289.68
               HIP  72311 ; 6269. ;   188.6 ;  1.30 ;  9.43 ;       ;  13.000 ;   3.52 ;   Cha ;     1.65 ;     3.46 ;     8.08 ;    11.29 ;    39.50 ;    82.68 ;   192.90 ;   269.72
               HIP  56831 ; 6209. ;   188.6 ;  1.30 ;  8.64 ;       ;  12.000 ;   3.39 ;   Cha ;     0.88 ;     1.84 ;     4.27 ;     6.20 ;    20.64 ;    43.22 ;   100.25 ;   145.49
               HIP   5400 ; 6422. ;   188.6 ;  1.40 ;  9.83 ;       ;   1.600 ;   1.22 ;   Cha ;     3.43 ;     7.17 ;    17.23 ;    21.80 ;    50.17 ;   104.81 ;   251.78 ;   318.57
               HIP  33887 ; 6624. ;   188.7 ;  1.40 ;  7.41 ;       ;  41.400 ;   6.14 ;   Cha ;     1.83 ;     3.81 ;     9.72 ;    10.60 ;    60.00 ;   124.90 ;   318.57 ;   347.42
               HIP  61728 ; 7111. ;   188.7 ;  1.60 ;  8.11 ;       ;  86.000 ;   8.64 ;   Cha ;    12.17 ;    25.15 ;    72.95 ;    58.53 ;   505.50 ;  1044.51 ;  3029.86 ;  2430.91
               HIP  72170 ; 6066. ;   188.7 ;  1.19 ;  8.61 ;       ;  19.000 ;   4.30 ;   Cha ;     0.54 ;     1.12 ;     2.54 ;     4.07 ;    13.56 ;    28.43 ;    64.30 ;   103.01
               HIP  45223 ; 6625. ;   188.7 ;  1.40 ;  7.53 ;       ;  50.000 ;   6.75 ;   Cha ;     1.95 ;     4.05 ;    10.33 ;    11.27 ;    66.87 ;   139.20 ;   354.99 ;   387.09
               HIP 102974 ; 5423. ;   188.7 ;  0.91 ; 10.30 ;       ;   2.500 ;   1.62 ;   Cha ;     0.84 ;     1.77 ;     3.62 ;     6.02 ;    11.37 ;    24.03 ;    49.20 ;    81.87
               HIP  79798 ; 6660. ;   188.7 ;  1.40 ;  7.62 ;       ;  19.000 ;   4.15 ;   Cha ;     2.28 ;     4.74 ;    12.19 ;    12.99 ;    61.39 ;   127.73 ;   328.44 ;   350.10
               HIP  99130 ; 6624. ;   188.7 ;  1.40 ;  8.80 ;       ;  15.000 ;   3.70 ;   Cha ;     3.74 ;     7.79 ;    19.75 ;    21.72 ;    95.10 ;   198.03 ;   502.23 ;   552.08
               HIP  21820 ; 6098. ;   188.7 ;  1.21 ; 10.07 ;       ;   2.600 ;   1.59 ;   Cha ;     1.33 ;     2.80 ;     6.29 ;     9.92 ;    20.68 ;    43.38 ;    97.50 ;   153.63
               HIP  75627 ; 6253. ;   188.7 ;  1.30 ;  9.57 ;       ;   3.300 ;   1.77 ;   Cha ;     1.69 ;     3.54 ;     8.21 ;    11.62 ;    28.64 ;    59.97 ;   139.33 ;   197.08
               HIP  27885 ; 6644. ;   188.7 ;  1.40 ;  7.64 ;       ;  25.000 ;   4.77 ;   Cha ;     2.19 ;     4.56 ;    11.67 ;    12.57 ;    63.20 ;   131.51 ;   336.81 ;   362.87
               HIP  12267 ; 6738. ;   188.8 ;  1.40 ;  9.59 ;       ;   2.500 ;   1.50 ;   Cha ;     8.32 ;    17.29 ;    44.96 ;    46.22 ;   134.69 ;   280.03 ;   728.08 ;   748.48
               HIP  18585 ; 7160. ;   188.8 ;  1.60 ;  7.10 ;       ;  24.000 ;   4.55 ;   Cha ;     8.52 ;    17.59 ;    51.80 ;    40.01 ;   256.86 ;   530.31 ;  1562.09 ;  1206.61
               HIP  41137 ; 6137. ;   188.8 ;  1.24 ;  9.14 ;       ;   7.300 ;   2.66 ;   Cha ;     0.91 ;     1.90 ;     4.34 ;     6.62 ;    18.39 ;    38.55 ;    87.92 ;   134.34
               HIP  86530 ; 6277. ;   188.8 ;  1.30 ;  8.69 ;       ;  13.000 ;   3.51 ;   Cha ;     1.14 ;     2.38 ;     5.58 ;     7.73 ;    27.11 ;    56.73 ;   133.27 ;   184.66
               HIP  26458 ; 6456. ;   188.8 ;  1.40 ;  9.31 ;       ;   3.900 ;   1.90 ;   Cha ;     2.86 ;     5.97 ;    14.50 ;    17.87 ;    52.13 ;   108.85 ;   264.50 ;   325.98
               HIP  55606 ; 6080. ;   188.8 ;  1.20 ; 10.18 ;       ;   1.060 ;   1.02 ;   Cha ;     1.34 ;     2.82 ;     6.30 ;    10.06 ;    16.55 ;    34.73 ;    77.72 ;   124.04
               HIP 102947 ; 6414. ;   188.8 ;  1.40 ;  8.14 ;       ;  27.000 ;   5.02 ;   Cha ;     1.34 ;     2.79 ;     6.77 ;     8.53 ;    39.64 ;    82.79 ;   200.66 ;   252.71
               HIP  54832 ; 6171. ;   188.8 ;  1.30 ;  9.51 ;       ;   5.000 ;   2.19 ;   Cha ;     1.25 ;     2.61 ;     5.98 ;     8.94 ;    23.52 ;    49.30 ;   112.81 ;   168.66
               HIP  96641 ; 6200. ;   188.8 ;  1.30 ;  9.65 ;       ;   6.500 ;   2.50 ;   Cha ;     1.48 ;     3.10 ;     7.13 ;    10.46 ;    29.82 ;    62.48 ;   143.60 ;   210.64
               HIP  69765 ; 4902. ;   188.8 ;  0.77 ; 10.14 ;       ;   4.600 ;   2.26 ;   Cha ;     0.62 ;     1.32 ;     2.52 ;     3.97 ;     9.15 ;    19.50 ;    37.10 ;    58.48
               HIP 104964 ; 6582. ;   188.8 ;  1.40 ;  9.63 ;       ;  80.600 ;   8.59 ;   Cha ;     5.15 ;    10.73 ;    26.80 ;    30.48 ;   199.53 ;   415.86 ;  1038.72 ;  1181.21
               HIP 110652 ; 6465. ;   188.8 ;  1.40 ;  9.72 ;       ;   3.700 ;   1.85 ;   Cha ;     3.71 ;     7.76 ;    18.83 ;    23.14 ;    66.87 ;   139.62 ;   338.94 ;   416.49
               HIP  85966 ; 6597. ;   188.8 ;  1.40 ;  8.47 ;       ;  15.000 ;   3.70 ;   Cha ;     2.88 ;     6.00 ;    15.14 ;    16.91 ;    73.30 ;   152.69 ;   385.31 ;   430.19
               HIP  99753 ; 6894. ;   188.8 ;  1.50 ;  7.53 ;       ;   6.600 ;   2.42 ;   Cha ;     4.60 ;     9.53 ;    26.03 ;    23.83 ;    97.78 ;   202.70 ;   553.91 ;   506.97
               HIP 109817 ; 6063. ;   188.8 ;  1.19 ;  9.44 ;       ;  13.000 ;   3.56 ;   Cha ;     0.83 ;     1.75 ;     3.92 ;     6.32 ;    19.15 ;    40.18 ;    90.26 ;   145.30
               HIP  71907 ; 5850. ;   188.9 ;  1.09 ;  9.83 ;       ;   4.700 ;   2.17 ;   Cha ;     0.78 ;     1.64 ;     3.57 ;     5.99 ;    13.42 ;    28.23 ;    61.33 ;   102.97
               HIP  18949 ; 6292. ;   188.9 ;  1.30 ;  8.90 ;       ;  11.900 ;   3.36 ;   Cha ;     1.33 ;     2.79 ;     6.56 ;     9.01 ;    31.12 ;    65.10 ;   153.18 ;   210.28
               HIP  62237 ; 6119. ;   188.9 ;  1.23 ;  8.68 ;       ;   6.900 ;   2.59 ;   Cha ;     0.66 ;     1.39 ;     3.17 ;     4.90 ;    13.23 ;    27.73 ;    63.26 ;    97.70
               HIP   2334 ; 5905. ;   188.9 ;  1.11 ;  9.24 ;       ;   5.600 ;   2.36 ;   Cha ;     0.57 ;     1.21 ;     2.66 ;     4.46 ;    10.39 ;    21.83 ;    48.05 ;    80.65
               HIP  94611 ; 6731. ;   188.9 ;  1.40 ;  7.86 ;       ;  29.000 ;   5.11 ;   Cha ;     3.25 ;     6.74 ;    17.64 ;    17.97 ;    97.00 ;   201.60 ;   527.25 ;   537.18
               HIP 111000 ; 6845. ;   188.9 ;  1.50 ;  8.87 ;       ;   8.000 ;   2.67 ;   Cha ;     7.89 ;    16.37 ;    43.96 ;    41.93 ;   176.33 ;   365.90 ;   982.57 ;   937.23
               HIP  45391 ; 6335. ;   188.9 ;  1.40 ;  8.91 ;       ;   8.800 ;   2.88 ;   Cha ;     1.55 ;     3.24 ;     7.68 ;    10.24 ;    34.73 ;    72.63 ;   172.38 ;   229.87
               HIP  33965 ; 6328. ;   188.9 ;  1.30 ;  7.61 ;       ;  37.000 ;   5.91 ;   Cha ;     0.77 ;     1.60 ;     3.83 ;     5.10 ;    23.75 ;    49.65 ;   118.48 ;   157.88
               HIP  49286 ; 6823. ;   188.9 ;  1.50 ;  9.59 ;       ;   3.700 ;   1.82 ;   Cha ;    10.94 ;    22.72 ;    60.45 ;    58.88 ;   201.85 ;   419.07 ;  1114.91 ;  1086.12
               HIP  58105 ; 6543. ;   189.0 ;  1.40 ;  8.45 ;       ;  13.000 ;   3.46 ;   Cha ;     2.40 ;     5.00 ;    12.46 ;    14.42 ;    58.99 ;   122.97 ;   306.38 ;   354.48
               HIP  62110 ; 5973. ;   189.0 ;  1.14 ;  8.05 ;       ;  27.000 ;   5.16 ;   Cha ;     0.32 ;     0.66 ;     1.48 ;     2.48 ;     8.56 ;    17.96 ;    40.20 ;    67.34
               HIP  36336 ; 5700. ;   189.0 ;  1.00 ; 10.08 ;       ;   2.800 ;   1.69 ;   Cha ;     0.84 ;     1.77 ;     3.76 ;     6.30 ;    12.20 ;    25.70 ;    54.61 ;    91.44
               HIP  49659 ; 5922. ;   189.0 ;  1.12 ;  9.06 ;       ;  10.600 ;   3.24 ;   Cha ;     0.53 ;     1.11 ;     2.45 ;     4.10 ;    11.23 ;    23.59 ;    52.08 ;    87.42
               HIP  54280 ; 5190. ;   189.0 ;  0.84 ;  9.27 ;       ;   4.400 ;   2.18 ;   Cha ;     0.42 ;     0.88 ;     1.79 ;     2.98 ;     6.31 ;    13.36 ;    27.03 ;    45.02
               HIP 103264 ; 5523. ;   189.0 ;  0.95 ;  8.37 ;       ;  31.300 ;   5.71 ;   Cha ;     0.30 ;     0.64 ;     1.35 ;     2.27 ;     7.88 ;    16.61 ;    35.21 ;    58.96
               HIP   1538 ; 6558. ;   189.0 ;  1.40 ;  8.68 ;       ;  11.200 ;   3.21 ;   Cha ;     2.84 ;     5.93 ;    14.80 ;    16.98 ;    67.33 ;   140.33 ;   350.45 ;   402.02
                HD 170600 ; 6281. ;   189.0 ;  1.39 ;  8.94 ;       ;   2.532 ;   1.55 ;   Nor ;     1.32 ;     2.75 ;     6.46 ;     8.94 ;    21.59 ;    45.18 ;   106.03 ;   146.72
               HIP  51144 ; 6472. ;   189.0 ;  1.40 ;  9.31 ;       ;   7.160 ;   2.58 ;   Cha ;     3.01 ;     6.28 ;    15.32 ;    18.69 ;    63.89 ;   133.36 ;   325.25 ;   396.61
               HIP  27322 ; 6288. ;   189.0 ;  1.30 ;  7.77 ;       ;  13.000 ;   3.51 ;   Cha ;     0.73 ;     1.53 ;     3.62 ;     4.96 ;    17.45 ;    36.51 ;    86.36 ;   118.35
               HIP  43819 ; 6424. ;   189.0 ;  1.40 ;  9.30 ;       ;   5.100 ;   2.18 ;   Cha ;     2.57 ;     5.36 ;    12.94 ;    16.29 ;    50.15 ;   104.75 ;   252.74 ;   318.18
               HIP  15858 ; 7052. ;   189.0 ;  1.60 ;  8.50 ;       ;   8.160 ;   2.67 ;   Cha ;    12.40 ;    25.64 ;    73.07 ;    61.01 ;   286.18 ;   591.87 ;  1686.60 ;  1408.35
               HIP 106960 ; 6240. ;   189.0 ;  1.30 ;  9.91 ;       ;   2.250 ;   1.47 ;   Cha ;     1.96 ;     4.11 ;     9.50 ;    13.58 ;    30.27 ;    63.41 ;   146.52 ;   209.48
               HIP  78031 ; 5367. ;   189.0 ;  0.90 ;  9.29 ;       ;   7.110 ;   2.75 ;   Cha ;     0.46 ;     0.97 ;     2.00 ;     3.34 ;     8.07 ;    17.06 ;    35.18 ;    58.72
               HIP 107366 ; 6282. ;   189.1 ;  1.30 ; 10.43 ;       ;   1.300 ;   1.11 ;   Cha ;     3.06 ;     6.40 ;    14.85 ;    20.71 ;    41.07 ;    86.00 ;   199.43 ;   278.12
               HIP  62754 ; 5787. ;   189.1 ;  1.05 ;  9.77 ;       ;   3.060 ;   1.76 ;   Cha ;     0.73 ;     1.54 ;     3.33 ;     5.58 ;    11.13 ;    23.43 ;    50.52 ;    84.72
               HIP  82727 ; 6355. ;   189.1 ;  1.40 ;  9.22 ;       ;   5.300 ;   2.23 ;   Cha ;     1.95 ;     4.08 ;     9.70 ;    12.78 ;    38.53 ;    80.55 ;   191.59 ;   252.47
               HIP  18891 ; 5641. ;   189.1 ;  0.99 ;  9.06 ;       ;   5.700 ;   2.42 ;   Cha ;     0.46 ;     0.97 ;     2.07 ;     3.47 ;     7.96 ;    16.78 ;    35.81 ;    59.95
               HIP  67520 ; 6506. ;   189.1 ;  1.40 ;  9.36 ;       ;  11.900 ;   3.32 ;   Cha ;     3.46 ;     7.22 ;    17.73 ;    21.15 ;    83.28 ;   173.75 ;   426.95 ;   509.23
               HIP  99086 ; 6572. ;   189.1 ;  1.40 ;  8.32 ;       ;  17.000 ;   3.95 ;   Cha ;     2.46 ;     5.12 ;    12.85 ;    14.57 ;    64.53 ;   134.46 ;   337.52 ;   382.77
               HIP  56058 ; 5741. ;   189.1 ;  1.00 ; 10.74 ;       ;   0.750 ;   0.87 ;   Cha ;     1.27 ;     2.67 ;     5.65 ;     9.47 ;    13.21 ;    27.84 ;    58.96 ;    98.80
               HIP  61990 ; 6383. ;   189.1 ;  1.40 ;  8.02 ;       ;  14.000 ;   3.62 ;   Cha ;     1.13 ;     2.37 ;     5.70 ;     7.33 ;    28.50 ;    59.55 ;   143.46 ;   184.41
               HIP   4263 ; 6436. ;   189.1 ;  1.40 ;  9.43 ;       ;   3.900 ;   1.91 ;   Cha ;     2.86 ;     5.98 ;    14.46 ;    18.07 ;    52.29 ;   109.21 ;   263.95 ;   329.93
               HIP  68852 ; 5954. ;   189.1 ;  1.13 ;  9.32 ;       ;   9.190 ;   3.01 ;   Cha ;     0.61 ;     1.29 ;     2.86 ;     4.80 ;    12.68 ;    26.63 ;    58.92 ;    98.98
               HIP   1770 ; 5020. ;   189.1 ;  0.80 ;  9.44 ;       ;   8.000 ;   2.97 ;   Cha ;     0.42 ;     0.90 ;     1.78 ;     2.95 ;     7.29 ;    15.45 ;    30.61 ;    50.82
               HIP   7541 ; 6422. ;   189.1 ;  1.40 ;  8.35 ;       ;  12.100 ;   3.36 ;   Cha ;     1.53 ;     3.20 ;     7.77 ;     9.74 ;    37.17 ;    77.61 ;   188.24 ;   236.03
               HIP 102996 ; 6740. ;   189.1 ;  1.40 ;  9.08 ;       ;   9.000 ;   2.85 ;   Cha ;     6.34 ;    13.18 ;    34.39 ;    35.14 ;   141.47 ;   294.06 ;   767.03 ;   783.83
               HIP  92566 ; 6390. ;   189.1 ;  1.40 ;  9.14 ;       ;   7.000 ;   2.56 ;   Cha ;     2.11 ;     4.40 ;    10.55 ;    13.58 ;    44.56 ;    93.12 ;   223.25 ;   287.23
               HIP  30822 ; 6777. ;   189.1 ;  1.50 ;  7.92 ;       ;  19.000 ;   4.13 ;   Cha ;     3.86 ;     8.02 ;    21.21 ;    20.98 ;   107.31 ;   222.87 ;   589.75 ;   583.35
               HIP  23433 ; 6432. ;   189.2 ;  1.40 ;  9.00 ;       ;   3.400 ;   1.78 ;   Cha ;     2.24 ;     4.67 ;    11.31 ;    14.13 ;    39.44 ;    82.36 ;   199.46 ;   249.29
               HIP  80431 ; 6388. ;   189.2 ;  1.40 ;  8.07 ;       ;  25.000 ;   4.84 ;   Cha ;     1.19 ;     2.48 ;     5.97 ;     7.65 ;    34.50 ;    72.06 ;   173.75 ;   222.65
               HIP  81857 ; 6438. ;   189.2 ;  1.40 ;  9.53 ;       ;   4.700 ;   2.09 ;   Cha ;     3.06 ;     6.38 ;    15.43 ;    19.27 ;    58.46 ;   122.11 ;   295.04 ;   368.57
               HIP  62910 ; 6235. ;   189.2 ;  1.30 ;  9.31 ;       ;  17.000 ;   4.03 ;   Cha ;     1.38 ;     2.88 ;     6.69 ;     9.56 ;    35.21 ;    73.73 ;   171.05 ;   244.58
               HIP  70523 ; 6932. ;   189.2 ;  1.50 ;  9.10 ;       ;   6.700 ;   2.43 ;   Cha ;    11.77 ;    24.38 ;    67.02 ;    60.66 ;   251.05 ;   520.24 ;  1429.96 ;  1294.24
               HIP  56590 ; 5787. ;   189.2 ;  1.05 ;  9.81 ;       ;   3.070 ;   1.76 ;   Cha ;     0.75 ;     1.57 ;     3.39 ;     5.69 ;    11.36 ;    23.91 ;    51.55 ;    86.46
               HIP  81778 ; 6715. ;   189.2 ;  1.40 ;  8.65 ;       ;  26.000 ;   4.84 ;   Cha ;     4.65 ;     9.66 ;    25.08 ;    25.96 ;   135.17 ;   281.06 ;   729.83 ;   755.31
               HIP  90602 ; 6071. ;   189.2 ;  1.20 ;  8.97 ;       ;   7.900 ;   2.77 ;   Cha ;     0.66 ;     1.38 ;     3.12 ;     4.99 ;    13.44 ;    28.19 ;    63.65 ;   101.73
               HIP  87233 ; 6714. ;   189.2 ;  1.40 ;  8.40 ;       ;   8.500 ;   2.77 ;   Cha ;     4.06 ;     8.45 ;    21.96 ;    22.70 ;    89.43 ;   185.94 ;   483.21 ;   499.51
               HIP  15813 ; 6243. ;   189.2 ;  1.30 ;  9.49 ;       ;   6.400 ;   2.47 ;   Cha ;     1.56 ;     3.27 ;     7.59 ;    10.81 ;    31.29 ;    65.53 ;   152.04 ;   216.43
               HIP  19285 ; 5879. ;   189.2 ;  1.10 ;  9.52 ;       ;   3.300 ;   1.81 ;   Cha ;     0.66 ;     1.39 ;     3.05 ;     5.12 ;    10.48 ;    22.02 ;    48.17 ;    80.88
               HIP  74204 ; 6333. ;   189.2 ;  1.40 ; 10.00 ;       ;   5.000 ;   2.17 ;   Cha ;     2.82 ;     5.90 ;    13.89 ;    18.67 ;    54.97 ;   115.01 ;   270.60 ;   363.68
               HIP  66272 ; 6085. ;   189.3 ;  1.21 ; 10.15 ;       ;   3.700 ;   1.90 ;   Cha ;     1.34 ;     2.82 ;     6.31 ;    10.04 ;    22.73 ;    47.70 ;   106.87 ;   169.96
               HIP   8853 ; 6347. ;   189.3 ;  1.40 ; 10.76 ;       ;   0.970 ;   0.96 ;   Cha ;     4.61 ;     9.65 ;    22.61 ;    30.28 ;    59.61 ;   124.74 ;   292.30 ;   391.39
               HIP  26507 ; 6963. ;   189.3 ;  1.50 ;  9.17 ;       ;   5.110 ;   2.12 ;   Cha ;    13.44 ;    27.83 ;    77.17 ;    68.56 ;   267.75 ;   554.59 ;  1537.51 ;  1365.96
               HIP  15712 ; 6360. ;   189.3 ;  1.40 ;  9.18 ;       ;  17.000 ;   4.00 ;   Cha ;     1.95 ;     4.07 ;     9.69 ;    12.73 ;    51.48 ;   107.62 ;   256.30 ;   336.54
               HIP  62966 ; 6291. ;   189.3 ;  1.30 ;  8.53 ;       ;  18.000 ;   4.13 ;   Cha ;     1.09 ;     2.28 ;     5.38 ;     7.38 ;    28.24 ;    59.07 ;   139.27 ;   191.00
               HIP  84706 ; 6431. ;   189.3 ;  1.40 ;  9.23 ;       ;   6.090 ;   2.38 ;   Cha ;     2.53 ;     5.29 ;    12.78 ;    16.00 ;    51.65 ;   107.86 ;   260.77 ;   326.62
               HIP  96284 ; 6668. ;   189.3 ;  1.40 ;  8.38 ;       ;   9.300 ;   2.90 ;   Cha ;     3.45 ;     7.18 ;    18.45 ;    19.65 ;    77.79 ;   161.86 ;   415.82 ;   442.85
               HIP  53878 ; 4730. ;   189.3 ;  0.73 ;  9.08 ;       ;   4.400 ;   2.23 ;   Cha ;     0.34 ;     0.73 ;     1.35 ;     1.99 ;     4.86 ;    10.42 ;    19.29 ;    28.38
               HIP  60312 ; 6567. ;   189.3 ;  1.40 ;  9.46 ;       ;  13.000 ;   3.45 ;   Cha ;     4.46 ;     9.30 ;    23.18 ;    26.58 ;   109.67 ;   228.61 ;   569.56 ;   653.16
               HIP  98794 ; 6655. ;   189.3 ;  1.40 ;  9.93 ;       ;   1.160 ;   1.03 ;   Cha ;     7.73 ;    16.09 ;    40.85 ;    44.43 ;   103.51 ;   215.51 ;   547.15 ;   595.15
               HIP  81789 ; 5847. ;   189.3 ;  1.08 ;  9.21 ;       ;   5.600 ;   2.37 ;   Cha ;     0.55 ;     1.16 ;     2.53 ;     4.25 ;     9.86 ;    20.73 ;    45.29 ;    75.98
               HIP   9775 ; 6096. ;   189.3 ;  1.21 ; 10.26 ;       ;   1.400 ;   1.17 ;   Cha ;     1.48 ;     3.11 ;     6.98 ;    11.02 ;    19.68 ;    41.30 ;    92.61 ;   146.25
               HIP 109153 ; 6601. ;   189.3 ;  1.40 ;  9.25 ;       ;  12.200 ;   3.34 ;   Cha ;     4.45 ;     9.28 ;    23.33 ;    26.13 ;   107.58 ;   224.13 ;   563.77 ;   631.28
               HIP   9882 ; 6527. ;   189.3 ;  1.40 ;  8.39 ;       ;  12.000 ;   3.33 ;   Cha ;     2.21 ;     4.61 ;    11.44 ;    13.37 ;    53.26 ;   111.05 ;   275.74 ;   322.33
               HIP 109731 ; 6546. ;   189.3 ;  1.40 ;  8.99 ;       ;   5.300 ;   2.21 ;   Cha ;     3.22 ;     6.71 ;    16.69 ;    19.34 ;    63.27 ;   131.90 ;   327.93 ;   379.95
               HIP  18754 ; 5730. ;   189.4 ;  1.00 ; 10.08 ;       ;   2.900 ;   1.72 ;   Cha ;     0.85 ;     1.80 ;     3.83 ;     6.42 ;    12.49 ;    26.30 ;    56.10 ;    94.00
               HIP  84654 ; 6361. ;   189.4 ;  1.40 ; 10.50 ;       ;   3.000 ;   1.68 ;   Cha ;     4.14 ;     8.66 ;    20.40 ;    27.01 ;    70.90 ;   148.31 ;   349.49 ;   462.73
               HIP  14273 ; 6903. ;   189.4 ;  1.50 ;  8.48 ;       ;  12.000 ;   3.26 ;   Cha ;     7.72 ;    16.01 ;    43.75 ;    40.09 ;   190.80 ;   395.52 ;  1080.64 ;   990.26
               HIP  57290 ; 6401. ;   189.4 ;  1.40 ;  9.14 ;       ;   9.300 ;   2.95 ;   Cha ;     2.18 ;     4.55 ;    10.92 ;    13.95 ;    49.41 ;   103.23 ;   248.08 ;   316.83
               HIP  53425 ; 4556. ;   189.4 ;  0.69 ;  9.46 ;       ;   5.160 ;   2.43 ;   Cha ;     0.41 ;     0.90 ;     1.58 ;     2.13 ;     6.01 ;    12.99 ;    22.82 ;    30.89
               HIP  16834 ; 5806. ;   189.4 ;  1.06 ;  9.81 ;       ;   2.100 ;   1.45 ;   Cha ;     0.75 ;     1.59 ;     3.43 ;     5.75 ;    10.46 ;    22.02 ;    47.58 ;    79.82
               HIP  94462 ; 6227. ;   189.4 ;  1.30 ;  8.82 ;       ;   3.900 ;   1.93 ;   Cha ;     1.03 ;     2.15 ;     5.00 ;     7.17 ;    18.18 ;    38.06 ;    88.48 ;   126.93
               HIP  38774 ; 6614. ;   189.4 ;  1.40 ;  8.96 ;       ;   6.230 ;   2.38 ;   Cha ;     3.96 ;     8.25 ;    20.86 ;    23.11 ;    80.89 ;   168.47 ;   425.83 ;   471.74
               HIP  73425 ; 6737. ;   189.4 ;  1.40 ;  8.68 ;       ;   9.300 ;   2.89 ;   Cha ;     5.06 ;    10.52 ;    27.46 ;    28.03 ;   113.79 ;   236.52 ;   617.60 ;   630.26
               HIP  12598 ; 6877. ;   189.4 ;  1.50 ;  7.68 ;       ;  19.000 ;   4.11 ;   Cha ;     4.70 ;     9.75 ;    26.50 ;    24.54 ;   130.31 ;   270.21 ;   734.73 ;   680.45
               HIP 112982 ; 6707. ;   189.4 ;  1.40 ;  8.43 ;       ;  14.000 ;   3.56 ;   Cha ;     4.02 ;     8.36 ;    21.68 ;    22.52 ;   100.22 ;   208.40 ;   540.57 ;   561.44
               HIP  29858 ; 6309. ;   189.4 ;  1.30 ;  9.04 ;       ;   6.220 ;   2.43 ;   Cha ;     1.52 ;     3.18 ;     7.49 ;    10.18 ;    30.14 ;    63.04 ;   148.70 ;   201.93
               HIP  80339 ; 5649. ;   189.4 ;  1.00 ; 10.03 ;       ;   2.130 ;   1.48 ;   Cha ;     0.80 ;     1.68 ;     3.55 ;     5.93 ;    10.81 ;    22.79 ;    48.16 ;    80.57
               HIP  13325 ; 6557. ;   189.5 ;  1.40 ;  8.90 ;       ;  14.000 ;   3.59 ;   Cha ;     3.19 ;     6.64 ;    16.57 ;    19.05 ;    79.81 ;   166.36 ;   414.87 ;   476.92
               HIP  87097 ; 5894. ;   189.5 ;  1.11 ; 10.07 ;       ;   7.300 ;   2.70 ;   Cha ;     0.92 ;     1.93 ;     4.20 ;     7.05 ;    17.70 ;    37.22 ;    81.12 ;   136.37
               HIP  68971 ; 6605. ;   189.5 ;  1.40 ;  9.53 ;       ;   2.400 ;   1.48 ;   Cha ;     5.24 ;    10.93 ;    27.47 ;    30.74 ;    84.38 ;   175.79 ;   441.87 ;   494.61
               HIP  61598 ; 7020. ;   189.5 ;  1.60 ;  9.13 ;       ;   8.500 ;   2.73 ;   Cha ;    15.77 ;    32.63 ;    91.97 ;    78.85 ;   367.98 ;   761.51 ;  2146.40 ;  1840.25
               HIP  90087 ; 7050. ;   189.5 ;  1.60 ;  8.65 ;       ;   7.900 ;   2.62 ;   Cha ;    13.35 ;    27.62 ;    78.62 ;    65.83 ;   305.74 ;   632.35 ;  1800.29 ;  1507.41
               HIP  91990 ; 6485. ;   189.5 ;  1.40 ;  8.42 ;       ;   6.400 ;   2.44 ;   Cha ;     1.96 ;     4.08 ;    10.04 ;    12.07 ;    40.38 ;    84.24 ;   207.13 ;   249.04
                 HD 70209 ; 5902. ;   189.5 ;  1.19 ;  8.25 ;       ;   1.447 ;   1.20 ;   Nor ;     0.34 ;     0.71 ;     1.58 ;     2.65 ;     4.54 ;     9.53 ;    21.13 ;    35.41
               HIP  49849 ; 6982. ;   189.5 ;  1.50 ;  6.84 ;       ;  50.700 ;   6.67 ;   Cha ;     4.30 ;     8.90 ;    24.96 ;    21.51 ;   152.03 ;   314.72 ;   882.06 ;   760.36
               HIP  74132 ; 7043. ;   189.5 ;  1.60 ;  8.32 ;       ;  18.000 ;   3.96 ;   Cha ;    11.00 ;    22.76 ;    64.72 ;    54.25 ;   309.61 ;   640.42 ;  1820.93 ;  1526.50
               HIP  92571 ; 6829. ;   189.5 ;  1.50 ;  8.49 ;       ;   8.400 ;   2.74 ;   Cha ;     6.13 ;    12.73 ;    34.09 ;    32.74 ;   138.85 ;   288.18 ;   771.63 ;   741.17
               HIP  78814 ; 6168. ;   189.5 ;  1.30 ; 10.04 ;       ;   4.400 ;   2.06 ;   Cha ;     1.66 ;     3.48 ;     7.92 ;    11.90 ;    30.33 ;    63.59 ;   144.77 ;   217.45
               HIP  83098 ; 6275. ;   189.5 ;  1.30 ; 10.36 ;       ;   3.600 ;   1.85 ;   Cha ;     2.87 ;     6.01 ;    13.92 ;    19.50 ;    49.71 ;   104.10 ;   241.22 ;   337.81
               HIP  15864 ; 6313. ;   189.5 ;  1.30 ;  9.60 ;       ;   8.200 ;   2.79 ;   Cha ;     2.10 ;     4.39 ;    10.32 ;    14.03 ;    44.62 ;    93.36 ;   219.50 ;   298.21
               HIP  94503 ; 5041. ;   189.5 ;  0.80 ;  8.86 ;       ;   9.000 ;   3.14 ;   Cha ;     0.31 ;     0.66 ;     1.32 ;     2.20 ;     5.52 ;    11.69 ;    23.40 ;    38.99
               HIP  74814 ; 6113. ;   189.5 ;  1.22 ;  8.53 ;       ;   5.600 ;   2.33 ;   Cha ;     0.60 ;     1.27 ;     2.89 ;     4.47 ;    11.37 ;    23.84 ;    54.37 ;    84.29
               HIP  92483 ; 6979. ;   189.5 ;  1.50 ;  8.90 ;       ;   6.400 ;   2.37 ;   Cha ;    12.21 ;    25.29 ;    70.48 ;    61.82 ;   257.28 ;   532.74 ;  1485.04 ;  1302.58
               HIP   6225 ; 5927. ;   189.5 ;  1.12 ;  9.42 ;       ;   4.120 ;   2.02 ;   Cha ;     0.64 ;     1.35 ;     2.97 ;     5.00 ;    10.80 ;    22.70 ;    50.01 ;    84.00
               HIP  96742 ; 6836. ;   189.5 ;  1.50 ;  7.84 ;       ;  15.000 ;   3.66 ;   Cha ;     4.49 ;     9.31 ;    25.03 ;    23.82 ;   117.40 ;   243.61 ;   654.86 ;   623.29
               HIP 111002 ; 6855. ;   189.6 ;  1.50 ;  7.80 ;       ;  20.900 ;   4.31 ;   Cha ;     4.65 ;     9.66 ;    26.09 ;    24.53 ;   132.26 ;   274.35 ;   741.36 ;   696.85
               HIP  19130 ; 6785. ;   189.6 ;  1.50 ;  9.34 ;       ;  10.900 ;   3.12 ;   Cha ;     8.42 ;    17.49 ;    46.10 ;    45.88 ;   203.62 ;   422.98 ;  1115.16 ;  1109.90
                HD 222456 ; 7161. ;   189.6 ;  1.52 ;  8.35 ;       ;   5.118 ;   2.10 ;   Nor ;    16.09 ;    33.22 ;    97.77 ;    76.23 ;   321.39 ;   663.59 ;  1952.76 ;  1522.64
               HIP  57089 ; 6729. ;   189.6 ;  1.40 ;  9.09 ;       ;  10.000 ;   3.00 ;   Cha ;     6.15 ;    12.79 ;    33.26 ;    34.23 ;   140.89 ;   292.92 ;   761.81 ;   784.08
               HIP   9776 ; 6302. ;   189.6 ;  1.30 ;  8.63 ;       ;   9.400 ;   2.98 ;   Cha ;     1.19 ;     2.50 ;     5.90 ;     8.04 ;    26.29 ;    55.00 ;   129.89 ;   176.88
               HIP 104145 ; 6182. ;   189.6 ;  1.30 ; 10.90 ;       ;   0.780 ;   0.87 ;   Cha ;     2.91 ;     6.10 ;    13.80 ;    20.63 ;    34.46 ;    72.29 ;   163.56 ;   244.60
               HIP  28437 ; 6540. ;   189.6 ;  1.40 ;  9.62 ;       ;   4.170 ;   1.96 ;   Cha ;     4.47 ;     9.31 ;    23.03 ;    26.92 ;    82.65 ;   172.36 ;   426.18 ;   498.08
               HIP  49258 ; 6389. ;   189.6 ;  1.40 ;  7.77 ;       ;  30.000 ;   5.30 ;   Cha ;     1.02 ;     2.13 ;     5.14 ;     6.58 ;    31.05 ;    64.86 ;   156.63 ;   200.32
               HIP  29500 ; 6066. ;   189.6 ;  1.19 ;  9.53 ;       ;   4.000 ;   1.97 ;   Cha ;     0.88 ;     1.85 ;     4.15 ;     6.67 ;    15.09 ;    31.66 ;    71.10 ;   114.26
               HIP  77100 ; 6108. ;   189.6 ;  1.22 ;  9.21 ;       ;   2.800 ;   1.65 ;   Cha ;     0.85 ;     1.79 ;     4.05 ;     6.31 ;    13.49 ;    28.29 ;    64.16 ;   100.04
               HIP  24293 ; 6954. ;   189.7 ;  1.50 ;  8.54 ;       ;  24.000 ;   4.60 ;   Cha ;     9.34 ;    19.35 ;    53.62 ;    47.61 ;   274.10 ;   567.75 ;  1573.15 ;  1396.75
               HIP  51559 ; 6408. ;   189.7 ;  1.40 ; 10.04 ;       ;   1.500 ;   1.18 ;   Cha ;     3.69 ;     7.72 ;    18.45 ;    23.59 ;    53.12 ;   111.01 ;   265.39 ;   339.44
               HIP  77313 ; 6743. ;   189.7 ;  1.40 ;  9.14 ;       ;  42.400 ;   6.18 ;   Cha ;     6.60 ;    13.72 ;    35.80 ;    36.53 ;   216.83 ;   450.68 ;  1176.15 ;  1200.20
               HIP  76683 ; 5840. ;   189.7 ;  1.08 ;  9.46 ;       ;   4.300 ;   2.08 ;   Cha ;     0.63 ;     1.33 ;     2.89 ;     4.85 ;    10.56 ;    22.20 ;    48.36 ;    81.14
               HIP   2214 ; 6215. ;   189.7 ;  1.30 ;  9.99 ;       ;   3.500 ;   1.83 ;   Cha ;     1.89 ;     3.97 ;     9.12 ;    13.27 ;    32.66 ;    68.43 ;   157.24 ;   228.75
               HIP  24151 ; 6109. ;   189.7 ;  1.22 ;  7.98 ;       ;  27.000 ;   5.12 ;   Cha ;     0.45 ;     0.94 ;     2.14 ;     3.32 ;    12.45 ;    26.10 ;    59.69 ;    92.63
               HIP  63936 ; 6219. ;   189.7 ;  1.30 ;  9.46 ;       ;   5.100 ;   2.21 ;   Cha ;     1.42 ;     2.97 ;     6.86 ;     9.92 ;    26.82 ;    56.18 ;   129.80 ;   187.77
               HIP  43951 ; 6720. ;   189.7 ;  1.40 ;  8.56 ;       ; 100.000 ;   9.50 ;   Cha ;     4.50 ;     9.35 ;    24.31 ;    25.06 ;   183.17 ;   380.82 ;   990.56 ;  1021.12
               HIP  71633 ; 6921. ;   189.7 ;  1.50 ;  8.46 ;       ;   8.300 ;   2.71 ;   Cha ;     8.05 ;    16.69 ;    45.84 ;    41.52 ;   181.36 ;   375.85 ;  1032.13 ;   934.90
               HIP  75929 ; 5892. ;   189.7 ;  1.11 ; 10.24 ;       ;   4.600 ;   2.14 ;   Cha ;     1.00 ;     2.11 ;     4.60 ;     7.73 ;    17.31 ;    36.40 ;    79.16 ;   133.13
               HIP  79738 ; 6175. ;   189.8 ;  1.30 ;  9.45 ;       ;   9.500 ;   3.02 ;   Cha ;     1.22 ;     2.56 ;     5.86 ;     8.73 ;    27.03 ;    56.64 ;   129.77 ;   193.44
               HIP  38546 ; 5847. ;   189.8 ;  1.08 ; 10.38 ;       ;  12.500 ;   3.54 ;   Cha ;     1.07 ;     2.25 ;     4.86 ;     8.17 ;    23.39 ;    49.22 ;   106.23 ;   178.49
               HIP  90433 ; 6197. ;   189.8 ;  1.30 ;  8.61 ;       ;  14.000 ;   3.67 ;   Cha ;     0.83 ;     1.75 ;     4.04 ;     5.91 ;    20.34 ;    42.60 ;    98.59 ;   144.25
               HIP  40249 ; 5127. ;   189.8 ;  0.83 ;  8.92 ;       ;   7.900 ;   2.93 ;   Cha ;     0.33 ;     0.71 ;     1.43 ;     2.38 ;     5.83 ;    12.35 ;    24.93 ;    41.56
               HIP  39781 ; 6415. ;   189.8 ;  1.40 ;  9.03 ;       ;   7.000 ;   2.56 ;   Cha ;     2.15 ;     4.49 ;    10.83 ;    13.69 ;    45.44 ;    94.92 ;   228.96 ;   289.50
               HIP  48585 ; 5945. ;   189.8 ;  1.13 ; 10.23 ;       ;   1.150 ;   1.07 ;   Cha ;     1.03 ;     2.16 ;     4.74 ;     7.97 ;    12.62 ;    26.52 ;    58.10 ;    97.83
               HIP  81345 ; 7086. ;   189.8 ;  1.60 ;  8.03 ;       ;   8.900 ;   2.78 ;   Cha ;    10.82 ;    22.36 ;    64.40 ;    52.43 ;   254.96 ;   527.01 ;  1517.93 ;  1235.91
               HIP  87796 ; 5635. ;   189.8 ;  0.99 ;  9.64 ;       ;  12.200 ;   3.54 ;   Cha ;     0.63 ;     1.33 ;     2.83 ;     4.73 ;    13.24 ;    27.90 ;    59.13 ;    98.95
               HIP  51382 ; 6370. ;   189.8 ;  1.40 ;  9.70 ;       ;   4.900 ;   2.15 ;   Cha ;     2.68 ;     5.60 ;    13.30 ;    17.41 ;    51.82 ;   108.35 ;   257.60 ;   337.07
               HIP 104641 ; 6730. ;   189.8 ;  1.40 ;  8.57 ;       ;   8.600 ;   2.78 ;   Cha ;     4.66 ;     9.70 ;    25.28 ;    25.90 ;   102.89 ;   213.87 ;   557.71 ;   571.25
               HIP  55320 ; 5732. ;   189.8 ;  1.00 ; 10.29 ;       ;   0.723 ;   0.86 ;   Cha ;     0.97 ;     2.03 ;     4.33 ;     7.25 ;     9.98 ;    21.03 ;    44.77 ;    75.00
               HIP  72923 ; 6537. ;   189.8 ;  1.40 ;  8.97 ;       ;   4.000 ;   1.92 ;   Cha ;     3.11 ;     6.47 ;    16.06 ;    18.72 ;    56.87 ;   118.59 ;   294.23 ;   342.90
               HIP 103396 ; 5817. ;   189.9 ;  1.07 ;  9.89 ;       ;   7.700 ;   2.78 ;   Cha ;     0.79 ;     1.67 ;     3.61 ;     6.05 ;    15.29 ;    32.17 ;    69.57 ;   116.74
               HIP  47155 ; 6847. ;   189.9 ;  1.50 ;  8.38 ;       ;  12.200 ;   3.29 ;   Cha ;     6.11 ;    12.69 ;    34.15 ;    32.40 ;   151.88 ;   315.13 ;   848.22 ;   804.70
               HIP  58175 ; 6105. ;   189.9 ;  1.22 ; 10.71 ;       ;  45.000 ;   6.61 ;   Cha ;     2.00 ;     4.20 ;     9.38 ;    14.76 ;    63.44 ;   133.16 ;   297.66 ;   468.28
               HIP  90964 ; 5913. ;   189.9 ;  1.11 ;  8.90 ;       ;  18.000 ;   4.23 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.75 ;    11.65 ;    24.48 ;    54.07 ;    90.71
               HIP  21184 ; 5280. ;   189.9 ;  0.87 ;  8.95 ;       ;  10.800 ;   3.40 ;   Cha ;     0.37 ;     0.78 ;     1.59 ;     2.66 ;     7.06 ;    14.92 ;    30.60 ;    51.09
               HIP 103906 ; 6288. ;   189.9 ;  1.30 ;  9.11 ;       ;   3.800 ;   1.90 ;   Cha ;     1.48 ;     3.09 ;     7.26 ;    10.00 ;    25.94 ;    54.29 ;   127.44 ;   175.62
               HIP   8843 ; 6536. ;   189.9 ;  1.40 ;  9.69 ;       ;   2.900 ;   1.63 ;   Cha ;     4.60 ;     9.59 ;    23.67 ;    27.76 ;    77.70 ;   162.06 ;   400.12 ;   469.13
               HIP  36324 ; 5208. ;   189.9 ;  0.85 ;  9.41 ;       ;   4.700 ;   2.25 ;   Cha ;     0.45 ;     0.96 ;     1.94 ;     3.24 ;     7.02 ;    14.86 ;    30.07 ;    50.05
               HIP 103967 ; 6597. ;   189.9 ;  1.40 ;  8.60 ;       ;   6.800 ;   2.49 ;   Cha ;     3.08 ;     6.42 ;    16.20 ;    18.10 ;    64.39 ;   134.12 ;   338.25 ;   377.95
               HIP  83841 ; 6608. ;   189.9 ;  1.40 ;  9.46 ;       ;   8.900 ;   2.85 ;   Cha ;     5.09 ;    10.61 ;    26.70 ;    29.81 ;   113.71 ;   236.88 ;   596.13 ;   665.57
               HIP 100809 ; 6054. ;   189.9 ;  1.19 ;  8.98 ;       ;   9.600 ;   3.06 ;   Cha ;     0.63 ;     1.32 ;     2.97 ;     4.80 ;    13.40 ;    28.12 ;    63.31 ;   102.38
               HIP  70018 ; 6332. ;   189.9 ;  1.40 ;  9.24 ;       ;   8.400 ;   2.82 ;   Cha ;     1.83 ;     3.84 ;     9.08 ;    12.15 ;    40.68 ;    85.08 ;   201.35 ;   269.51
               HIP  28351 ; 6812. ;   189.9 ;  1.50 ;  9.22 ;       ;   2.800 ;   1.58 ;   Cha ;     8.61 ;    17.87 ;    47.49 ;    46.41 ;   148.13 ;   307.57 ;   817.28 ;   798.70
               HIP  87424 ; 5579. ;   189.9 ;  0.97 ; 10.26 ;       ;   3.070 ;   1.78 ;   Cha ;     0.88 ;     1.86 ;     3.88 ;     6.48 ;    12.94 ;    27.30 ;    57.00 ;    95.17
               HIP  77510 ; 6371. ;   189.9 ;  1.40 ;  9.03 ;       ;   6.000 ;   2.37 ;   Cha ;     1.86 ;     3.89 ;     9.30 ;    12.11 ;    37.92 ;    79.25 ;   189.37 ;   246.62
               HIP  83986 ; 5956. ;   189.9 ;  1.13 ;  8.20 ;       ;   9.000 ;   2.98 ;   Cha ;     0.34 ;     0.71 ;     1.58 ;     2.66 ;     6.94 ;    14.57 ;    32.51 ;    54.48
               HIP  88517 ; 6565. ;   189.9 ;  1.40 ;  8.44 ;       ;  10.900 ;   3.16 ;   Cha ;     2.56 ;     5.33 ;    13.34 ;    15.21 ;    60.10 ;   125.24 ;   313.69 ;   357.64
               HIP   4350 ; 4687. ;   189.9 ;  0.72 ;  9.25 ;       ;   4.170 ;   2.17 ;   Cha ;     0.37 ;     0.80 ;     1.46 ;     2.11 ;     5.20 ;    11.18 ;    20.40 ;    29.38
               HIP   9416 ; 4963. ;   190.0 ;  0.78 ; 10.11 ;       ;   3.700 ;   2.02 ;   Cha ;     0.61 ;     1.30 ;     2.51 ;     4.07 ;     8.56 ;    18.20 ;    35.23 ;    57.17
               HIP  79733 ; 6348. ;   190.0 ;  1.40 ;  9.25 ;       ;  14.000 ;   3.63 ;   Cha ;     1.95 ;     4.07 ;     9.67 ;    12.80 ;    49.05 ;   102.57 ;   243.54 ;   322.52
               HIP  27940 ; 6297. ;   190.0 ;  1.30 ;  9.50 ;       ;   4.400 ;   2.04 ;   Cha ;     1.88 ;     3.93 ;     9.22 ;    12.65 ;    34.19 ;    71.55 ;   167.80 ;   230.30
               HIP  99837 ; 6535. ;   190.0 ;  1.40 ;  9.37 ;       ;   3.600 ;   1.82 ;   Cha ;     3.84 ;     8.01 ;    19.81 ;    23.18 ;    68.49 ;   142.84 ;   353.34 ;   413.51
               HIP  52144 ; 6397. ;   190.0 ;  1.40 ;  8.18 ;       ;  11.200 ;   3.24 ;   Cha ;     1.29 ;     2.70 ;     6.51 ;     8.30 ;    30.73 ;    64.19 ;   155.00 ;   197.50
               HIP   5195 ; 6810. ;   190.0 ;  1.50 ;  8.77 ;       ;   9.400 ;   2.90 ;   Cha ;     6.70 ;    13.92 ;    37.04 ;    36.09 ;   156.16 ;   324.22 ;   862.76 ;   840.77
               HIP   7842 ; 6299. ;   190.0 ;  1.30 ;  8.48 ;       ;  13.000 ;   3.51 ;   Cha ;     1.09 ;     2.28 ;     5.39 ;     7.34 ;    26.01 ;    54.41 ;   128.52 ;   175.27
               HIP   8353 ; 6176. ;   190.0 ;  1.30 ;  8.08 ;       ;  19.000 ;   4.28 ;   Cha ;     0.59 ;     1.23 ;     2.85 ;     4.22 ;    15.50 ;    32.47 ;    75.08 ;   111.26
               HIP  11620 ; 6224. ;   190.0 ;  1.30 ;  8.57 ;       ;  13.000 ;   3.53 ;   Cha ;     0.89 ;     1.87 ;     4.35 ;     6.24 ;    21.35 ;    44.70 ;   104.00 ;   149.35
               HIP  14020 ; 6767. ;   190.0 ;  1.50 ;  8.87 ;       ;   9.230 ;   2.88 ;   Cha ;     6.17 ;    12.82 ;    33.71 ;    33.79 ;   143.23 ;   297.57 ;   782.50 ;   784.49
               HIP  14636 ; 5585. ;   190.0 ;  0.97 ; 10.70 ;       ;   1.900 ;   1.40 ;   Cha ;     1.15 ;     2.43 ;     5.04 ;     8.40 ;    14.98 ;    31.61 ;    65.64 ;   109.50
               HIP  19744 ; 6507. ;   190.0 ;  1.40 ;  8.31 ;       ;  16.000 ;   3.85 ;   Cha ;     1.98 ;     4.14 ;    10.23 ;    12.11 ;    51.41 ;   107.22 ;   265.10 ;   313.91
               HIP  26730 ; 5976. ;   190.0 ;  1.14 ;  9.16 ;       ;   7.700 ;   2.76 ;   Cha ;     0.57 ;     1.19 ;     2.65 ;     4.45 ;    11.26 ;    23.64 ;    52.51 ;    88.20
               HIP  42897 ; 5856. ;   190.0 ;  1.09 ;  9.92 ;       ;   3.700 ;   1.92 ;   Cha ;     0.82 ;     1.73 ;     3.76 ;     6.32 ;    13.32 ;    28.02 ;    60.86 ;   102.21
               HIP  45553 ; 6583. ;   190.0 ;  1.40 ; 10.07 ;       ;   2.900 ;   1.63 ;   Cha ;     6.64 ;    13.84 ;    34.46 ;    39.31 ;   112.02 ;   233.52 ;   581.59 ;   663.55
               HIP  48343 ; 5671. ;   190.0 ;  1.00 ;  8.40 ;       ;  15.000 ;   3.92 ;   Cha ;     0.33 ;     0.69 ;     1.49 ;     2.50 ;     7.29 ;    15.35 ;    33.06 ;    55.39
               HIP  50381 ; 6741. ;   190.0 ;  1.40 ;  9.36 ;       ;   6.000 ;   2.32 ;   Cha ;     7.39 ;    15.36 ;    40.03 ;    40.98 ;   148.94 ;   309.60 ;   806.63 ;   825.81
               HIP  51929 ; 6255. ;   190.0 ;  1.30 ;  8.66 ;       ;  10.000 ;   3.09 ;   Cha ;     1.04 ;     2.17 ;     5.09 ;     7.15 ;    23.25 ;    48.65 ;   113.82 ;   160.07
               HIP  55759 ; 6200. ;   190.0 ;  1.30 ;  8.79 ;       ;  10.000 ;   3.10 ;   Cha ;     0.93 ;     1.94 ;     4.48 ;     6.55 ;    20.74 ;    43.44 ;   100.49 ;   146.83
               HIP  61584 ; 6689. ;   190.0 ;  1.40 ;  7.77 ;       ;  23.000 ;   4.56 ;   Cha ;     2.71 ;     5.63 ;    14.56 ;    15.24 ;    76.39 ;   158.88 ;   411.26 ;   430.45
               HIP  62689 ; 5727. ;   190.0 ;  1.00 ; 10.65 ;       ;   1.900 ;   1.39 ;   Cha ;     1.19 ;     2.51 ;     5.31 ;     8.89 ;    15.67 ;    33.02 ;    69.89 ;   117.07
               HIP  63768 ; 6493. ;   190.0 ;  1.40 ;  8.03 ;       ;  19.000 ;   4.19 ;   Cha ;     1.64 ;     3.42 ;     8.44 ;    10.07 ;    44.39 ;    92.59 ;   228.49 ;   272.72
               HIP  69388 ; 6480. ;   190.0 ;  1.40 ;  7.83 ;       ;  21.800 ;   4.50 ;   Cha ;     1.42 ;     2.95 ;     7.28 ;     8.75 ;    39.70 ;    82.83 ;   203.98 ;   245.37
               HIP  71792 ; 6458. ;   190.0 ;  1.40 ;  7.32 ;       ;  38.000 ;   5.94 ;   Cha ;     1.02 ;     2.13 ;     5.22 ;     6.36 ;    32.84 ;    68.53 ;   168.27 ;   205.03
               HIP  75117 ; 5926. ;   190.0 ;  1.12 ;  8.93 ;       ;   9.170 ;   3.02 ;   Cha ;     0.49 ;     1.04 ;     2.29 ;     3.84 ;    10.12 ;    21.26 ;    47.01 ;    78.89
               HIP  87911 ; 6270. ;   190.0 ;  1.30 ;  8.50 ;       ;  14.000 ;   3.65 ;   Cha ;     1.00 ;     2.10 ;     4.94 ;     6.87 ;    24.44 ;    51.14 ;   120.10 ;   167.07
               HIP  93588 ; 6194. ;   190.0 ;  1.30 ;  9.82 ;       ;   4.160 ;   2.00 ;   Cha ;     1.60 ;     3.35 ;     7.67 ;    11.31 ;    28.76 ;    60.27 ;   138.16 ;   203.67
               HIP  99112 ; 6314. ;   190.0 ;  1.30 ;  7.80 ;       ;  26.000 ;   4.96 ;   Cha ;     0.81 ;     1.69 ;     4.01 ;     5.39 ;    22.87 ;    47.81 ;   113.68 ;   153.04
               HIP  99463 ; 6296. ;   190.0 ;  1.30 ; 10.50 ;       ;   2.110 ;   1.41 ;   Cha ;     3.33 ;     6.98 ;    16.22 ;    22.42 ;    50.49 ;   105.72 ;   245.71 ;   339.63
               HIP 108239 ; 6054. ;   190.0 ;  1.19 ;  8.66 ;       ;  10.800 ;   3.25 ;   Cha ;     0.53 ;     1.11 ;     2.51 ;     4.05 ;    11.65 ;    24.43 ;    55.11 ;    89.04
               HIP 111165 ; 5889. ;   190.0 ;  1.10 ;  9.89 ;       ;   3.600 ;   1.89 ;   Cha ;     0.82 ;     1.72 ;     3.76 ;     6.32 ;    13.22 ;    27.79 ;    60.66 ;   101.93
               HIP 111540 ; 6568. ;   190.0 ;  1.40 ;  9.25 ;       ;   6.300 ;   2.40 ;   Cha ;     3.99 ;     8.32 ;    20.76 ;    23.76 ;    81.84 ;   170.59 ;   425.67 ;   487.03
               HIP  74260 ; 6150. ;   190.0 ;  1.25 ;  9.63 ;       ;   7.240 ;   2.64 ;   Cha ;     1.24 ;     2.60 ;     5.92 ;     8.98 ;    25.17 ;    52.78 ;   120.20 ;   182.41
               HIP 103281 ; 6675. ;   190.0 ;  1.40 ;  8.38 ;       ;  15.000 ;   3.69 ;   Cha ;     3.54 ;     7.37 ;    18.96 ;    20.11 ;    89.93 ;   187.09 ;   481.47 ;   510.44
               HIP  15254 ; 5623. ;   190.1 ;  0.99 ;  9.64 ;       ;   3.070 ;   1.78 ;   Cha ;     0.63 ;     1.33 ;     2.82 ;     4.71 ;     9.36 ;    19.73 ;    41.76 ;    69.85
               HIP 105394 ; 6904. ;   190.1 ;  1.50 ;  9.15 ;       ;   9.120 ;   2.84 ;   Cha ;    11.04 ;    22.89 ;    62.41 ;    57.51 ;   254.63 ;   527.91 ;  1439.38 ;  1326.39
               HIP  71072 ; 6423. ;   190.1 ;  1.40 ;  8.86 ;       ;   6.070 ;   2.38 ;   Cha ;     2.01 ;     4.21 ;    10.18 ;    12.79 ;    41.09 ;    85.82 ;   207.60 ;   260.83
               HIP  18349 ; 7042. ;   190.1 ;  1.60 ;  8.85 ;       ;   7.900 ;   2.63 ;   Cha ;    14.51 ;    30.01 ;    85.19 ;    71.84 ;   332.24 ;   687.27 ;  1951.12 ;  1645.23
               HIP  53440 ; 6517. ;   190.1 ;  1.40 ;  8.39 ;       ;   9.800 ;   3.01 ;   Cha ;     2.14 ;     4.46 ;    11.04 ;    12.99 ;    49.00 ;   102.19 ;   253.13 ;   297.88
               HIP  84978 ; 6016. ;   190.1 ;  1.17 ; 10.29 ;       ;   1.400 ;   1.17 ;   Cha ;     1.15 ;     2.42 ;     5.36 ;     8.94 ;    15.09 ;    31.70 ;    70.10 ;   116.93
               HIP  85527 ; 6651. ;   190.1 ;  1.40 ;  8.64 ;       ;  11.100 ;   3.18 ;   Cha ;     3.76 ;     7.84 ;    20.02 ;    21.60 ;    88.71 ;   184.63 ;   471.75 ;   508.95
               HIP 101291 ; 7090. ;   190.1 ;  1.60 ;  8.82 ;       ;  53.000 ;   6.79 ;   Cha ;    16.59 ;    34.30 ;    98.75 ;    80.83 ;   610.93 ;  1262.83 ;  3635.90 ;  2976.10
               HIP   5573 ; 6837. ;   190.1 ;  1.50 ;  8.98 ;       ;  21.900 ;   4.42 ;   Cha ;     8.15 ;    16.92 ;    45.30 ;    43.48 ;   234.40 ;   486.47 ;  1302.92 ;  1250.35
               HIP  23793 ; 6568. ;   190.1 ;  1.40 ;  9.48 ;       ;   6.300 ;   2.40 ;   Cha ;     4.53 ;     9.43 ;    23.51 ;    26.94 ;    92.78 ;   193.40 ;   481.88 ;   552.33
               HIP  36011 ; 5946. ;   190.1 ;  1.13 ; 10.07 ;       ;   1.800 ;   1.33 ;   Cha ;     0.93 ;     1.96 ;     4.31 ;     7.25 ;    12.82 ;    26.93 ;    59.11 ;    99.48
               HIP  39860 ; 5865. ;   190.1 ;  1.09 ; 10.23 ;       ;   8.700 ;   2.95 ;   Cha ;     0.99 ;     2.08 ;     4.50 ;     7.57 ;    19.79 ;    41.64 ;    90.24 ;   151.65
               HIP 103201 ; 6680. ;   190.1 ;  1.40 ;  8.53 ;       ;  21.200 ;   4.38 ;   Cha ;     3.90 ;     8.11 ;    20.88 ;    22.08 ;   107.85 ;   224.37 ;   577.76 ;   611.16
               HIP  72543 ; 6164. ;   190.1 ;  1.30 ; 10.58 ;       ;   1.500 ;   1.20 ;   Cha ;     2.25 ;     4.72 ;    10.67 ;    16.12 ;    31.41 ;    65.88 ;   149.07 ;   225.20
               HIP  16819 ; 5829. ;   190.1 ;  1.08 ; 10.36 ;       ;   4.600 ;   2.15 ;   Cha ;     1.05 ;     2.21 ;     4.76 ;     7.99 ;    17.87 ;    37.61 ;    81.00 ;   136.04
               HIP  99346 ; 6932. ;   190.1 ;  1.50 ;  7.19 ;       ;  53.000 ;   6.84 ;   Cha ;     4.38 ;     9.07 ;    25.06 ;    22.34 ;   156.66 ;   324.57 ;   896.76 ;   799.52
               HIP  39723 ; 5657. ;   190.1 ;  1.00 ; 10.04 ;       ;   4.600 ;   2.17 ;   Cha ;     0.80 ;     1.69 ;     3.58 ;     5.98 ;    13.21 ;    27.84 ;    58.88 ;    98.50
                 HD 45964 ; 5546. ;   190.1 ;  0.90 ;  8.74 ;       ;   0.646 ;   0.82 ;   Nor ;     0.37 ;     0.78 ;     1.66 ;     2.77 ;     3.56 ;     7.51 ;    15.90 ;    26.62
               HIP 105686 ; 5290. ;   190.1 ;  0.87 ; 12.41 ;       ;   2.400 ;   1.60 ;   Cha ;     3.00 ;     6.38 ;    12.35 ;    20.19 ;    39.62 ;    84.16 ;   162.92 ;   266.35
               HIP  47983 ; 6624. ;   190.2 ;  1.40 ;  7.58 ;       ;  13.000 ;   3.44 ;   Cha ;     1.99 ;     4.15 ;    10.57 ;    11.54 ;    48.87 ;   101.73 ;   259.32 ;   283.02
               HIP  55298 ; 7014. ;   190.2 ;  1.60 ;  8.76 ;       ;   5.800 ;   2.25 ;   Cha ;    12.68 ;    26.25 ;    73.93 ;    63.37 ;   269.04 ;   556.77 ;  1568.27 ;  1344.22
               HIP  80253 ; 6054. ;   190.2 ;  1.19 ; 10.36 ;       ;   5.300 ;   2.28 ;   Cha ;     1.37 ;     2.87 ;     6.38 ;    10.38 ;    25.12 ;    52.75 ;   117.32 ;   190.74
               HIP  93392 ; 5450. ;   190.2 ;  0.92 ;  9.44 ;       ;   7.800 ;   2.86 ;   Cha ;     0.52 ;     1.09 ;     2.27 ;     3.80 ;     9.41 ;    19.86 ;    41.29 ;    68.95
               HIP  30824 ; 6959. ;   190.2 ;  1.50 ;  8.20 ;       ;   9.000 ;   2.81 ;   Cha ;     7.94 ;    16.45 ;    45.69 ;    40.32 ;   182.35 ;   377.66 ;  1048.89 ;   925.64
               HIP  69144 ; 6450. ;   190.2 ;  1.40 ;  8.61 ;       ;  13.000 ;   3.48 ;   Cha ;     1.92 ;     4.01 ;     9.77 ;    12.04 ;    47.35 ;    98.84 ;   240.88 ;   296.78
               HIP  77270 ; 6089. ;   190.2 ;  1.21 ; 10.20 ;       ;  14.000 ;   3.69 ;   Cha ;     1.40 ;     2.93 ;     6.57 ;    10.41 ;    32.95 ;    69.16 ;   154.99 ;   245.85
               HIP  39125 ; 6966. ;   190.2 ;  1.50 ;  8.81 ;       ;   9.110 ;   2.83 ;   Cha ;    11.21 ;    23.21 ;    64.47 ;    56.96 ;   257.97 ;   534.27 ;  1484.18 ;  1311.28
               HIP  74759 ; 6763. ;   190.2 ;  1.50 ;  7.86 ;       ;  19.000 ;   4.13 ;   Cha ;     3.58 ;     7.45 ;    19.63 ;    19.59 ;    99.67 ;   207.06 ;   546.02 ;   544.83
               HIP  10953 ; 5916. ;   190.2 ;  1.12 ; 10.03 ;       ;   4.150 ;   2.03 ;   Cha ;     0.90 ;     1.90 ;     4.15 ;     6.98 ;    15.21 ;    31.97 ;    69.90 ;   117.56
               HIP  75630 ; 6239. ;   190.2 ;  1.30 ;  8.80 ;       ;  12.300 ;   3.43 ;   Cha ;     1.06 ;     2.22 ;     5.17 ;     7.36 ;    25.01 ;    52.36 ;   122.00 ;   173.56
               HIP  76187 ; 6286. ;   190.2 ;  1.30 ; 10.01 ;       ;   6.600 ;   2.50 ;   Cha ;     2.42 ;     5.06 ;    11.80 ;    16.36 ;    48.74 ;   102.03 ;   237.74 ;   329.73
               HIP   7926 ; 7100. ;   190.2 ;  1.60 ;  8.99 ;       ;   7.800 ;   2.60 ;   Cha ;    18.72 ;    38.69 ;   111.68 ;    91.03 ;   426.79 ;   882.09 ;  2546.23 ;  2075.41
               HIP  51643 ; 6383. ;   190.2 ;  1.40 ; 10.23 ;       ;   7.300 ;   2.62 ;   Cha ;     3.80 ;     7.95 ;    18.88 ;    24.58 ;    81.35 ;   170.10 ;   403.72 ;   525.75
               HIP  91463 ; 6860. ;   190.2 ;  1.50 ;  9.15 ;       ;   6.070 ;   2.32 ;   Cha ;     9.65 ;    20.01 ;    53.90 ;    51.06 ;   201.16 ;   417.34 ;  1124.01 ;  1064.89
               HIP  55306 ; 7121. ;   190.3 ;  1.60 ;  8.93 ;       ;  21.200 ;   4.29 ;   Cha ;    19.31 ;    39.89 ;   115.87 ;    93.18 ;   564.87 ;  1167.09 ;  3390.36 ;  2726.42
               HIP  76955 ; 6028. ;   190.3 ;  1.17 ;  9.29 ;       ;   6.120 ;   2.45 ;   Cha ;     0.68 ;     1.42 ;     3.18 ;     5.25 ;    12.83 ;    26.93 ;    60.22 ;    99.26
               HIP 112526 ; 7013. ;   190.3 ;  1.60 ;  8.81 ;       ;   8.900 ;   2.79 ;   Cha ;    12.95 ;    26.79 ;    75.43 ;    64.72 ;   305.65 ;   632.55 ;  1781.01 ;  1528.20
               HIP  17843 ; 6318. ;   190.3 ;  1.30 ;  9.17 ;       ;   8.800 ;   2.88 ;   Cha ;     1.68 ;     3.52 ;     8.32 ;    11.24 ;    36.45 ;    76.25 ;   180.02 ;   243.16
               HIP  67256 ; 6521. ;   190.3 ;  1.40 ;  8.29 ;       ;   9.700 ;   2.99 ;   Cha ;     2.05 ;     4.28 ;    10.63 ;    12.47 ;    46.98 ;    97.96 ;   243.01 ;   285.04
               HIP  64401 ; 6523. ;   190.3 ;  1.40 ;  8.86 ;       ;   6.700 ;   2.49 ;   Cha ;     2.79 ;     5.83 ;    14.42 ;    16.95 ;    58.26 ;   121.49 ;   300.62 ;   353.35
               HIP  66877 ; 6765. ;   190.3 ;  1.50 ;  8.75 ;       ;  25.000 ;   4.74 ;   Cha ;     5.73 ;    11.91 ;    31.31 ;    31.40 ;   170.69 ;   354.63 ;   932.56 ;   935.16
               HIP  63519 ; 6258. ;   190.3 ;  1.30 ;  7.86 ;       ;  32.200 ;   5.54 ;   Cha ;     0.69 ;     1.45 ;     3.40 ;     4.76 ;    20.71 ;    43.34 ;   101.89 ;   142.58
               HIP  20841 ; 5700. ;   190.3 ;  1.00 ;  9.75 ;       ;   3.900 ;   1.99 ;   Cha ;     0.70 ;     1.47 ;     3.13 ;     5.24 ;    10.98 ;    23.12 ;    49.33 ;    82.61
               HIP 106099 ; 6600. ;   190.3 ;  1.40 ;  9.26 ;       ;   4.400 ;   2.01 ;   Cha ;     4.46 ;     9.29 ;    23.35 ;    26.17 ;    83.46 ;   173.88 ;   437.24 ;   489.95
               HIP   3196 ; 6686. ;   190.3 ;  1.40 ;  8.31 ;       ;  17.000 ;   3.92 ;   Cha ;     3.54 ;     7.36 ;    18.99 ;    19.98 ;    92.62 ;   192.65 ;   497.31 ;   523.22
               HIP  42137 ; 7158. ;   190.3 ;  1.60 ;  9.10 ;       ;  10.000 ;   2.94 ;   Cha ;    23.80 ;    49.14 ;   144.28 ;   113.70 ;   576.55 ;  1190.57 ;  3495.74 ;  2754.87
               HIP  32452 ; 5887. ;   190.4 ;  1.10 ;  8.22 ;       ;  21.400 ;   4.62 ;   Cha ;     0.33 ;     0.70 ;     1.54 ;     2.58 ;     8.35 ;    17.54 ;    38.81 ;    65.05
               HIP  37158 ; 6975. ;   190.4 ;  1.50 ;  7.26 ;       ;  33.000 ;   5.38 ;   Cha ;     5.17 ;    10.70 ;    29.92 ;    25.97 ;   164.16 ;   339.87 ;   950.08 ;   824.54
               HIP  63785 ; 6419. ;   190.4 ;  1.40 ;  9.23 ;       ;  10.600 ;   3.15 ;   Cha ;     2.43 ;     5.08 ;    12.25 ;    15.47 ;    57.04 ;   119.14 ;   287.27 ;   362.71
               HIP  63606 ; 6847. ;   190.4 ;  1.50 ;  8.77 ;       ;   6.400 ;   2.39 ;   Cha ;     7.51 ;    15.59 ;    41.90 ;    39.88 ;   158.83 ;   329.57 ;   885.83 ;   843.11
               HIP  73406 ; 6429. ;   190.4 ;  1.40 ;  9.52 ;       ;   3.190 ;   1.72 ;   Cha ;     2.94 ;     6.14 ;    14.80 ;    18.60 ;    51.02 ;   106.57 ;   257.02 ;   322.96
               HIP  81929 ; 7082. ;   190.4 ;  1.60 ;  9.04 ;       ;   8.070 ;   2.65 ;   Cha ;    18.19 ;    37.61 ;   107.97 ;    89.03 ;   418.47 ;   865.13 ;  2483.77 ;  2048.01
               HIP  52256 ; 6120. ;   190.4 ;  1.23 ; 10.06 ;       ;   2.600 ;   1.59 ;   Cha ;     1.43 ;     2.99 ;     6.75 ;    10.48 ;    22.28 ;    46.73 ;   105.45 ;   163.66
               HIP  48171 ; 5059. ;   190.4 ;  0.81 ;  9.38 ;       ;   7.400 ;   2.85 ;   Cha ;     0.42 ;     0.88 ;     1.76 ;     2.93 ;     7.06 ;    14.97 ;    29.82 ;    49.55
               HIP 111320 ; 5989. ;   190.4 ;  1.15 ;  9.51 ;       ;   6.000 ;   2.43 ;   Cha ;     0.70 ;     1.46 ;     3.24 ;     5.45 ;    13.00 ;    27.30 ;    60.57 ;   101.85
               HIP  11649 ; 7071. ;   190.4 ;  1.60 ;  8.31 ;       ;  13.000 ;   3.36 ;   Cha ;    11.94 ;    24.68 ;    70.74 ;    58.28 ;   309.40 ;   639.71 ;  1833.64 ;  1510.63
               HIP  87676 ; 6897. ;   190.4 ;  1.50 ;  9.23 ;       ;   4.500 ;   2.00 ;   Cha ;    11.30 ;    23.44 ;    63.75 ;    59.06 ;   218.51 ;   453.07 ;  1232.49 ;  1141.72
               HIP   2566 ; 6360. ;   190.4 ;  1.40 ;  9.37 ;       ;   3.300 ;   1.76 ;   Cha ;     2.16 ;     4.52 ;    10.75 ;    14.13 ;    37.93 ;    79.30 ;   188.59 ;   247.92
               HIP  11114 ; 6446. ;   190.4 ;  1.40 ;  8.97 ;       ;   7.000 ;   2.55 ;   Cha ;     2.30 ;     4.80 ;    11.67 ;    14.45 ;    48.59 ;   101.45 ;   246.51 ;   305.18
               HIP 110098 ; 6108. ;   190.4 ;  1.22 ;  8.46 ;       ;  31.200 ;   5.50 ;   Cha ;     0.57 ;     1.20 ;     2.73 ;     4.25 ;    16.54 ;    34.67 ;    79.03 ;   122.91
               HIP 111110 ; 5622. ;   190.5 ;  0.99 ;  9.18 ;       ;  20.000 ;   4.54 ;   Cha ;     0.49 ;     1.03 ;     2.18 ;     3.66 ;    11.54 ;    24.32 ;    51.72 ;    86.58
               HIP  78348 ; 6158. ;   190.5 ;  1.30 ;  8.82 ;       ;   7.400 ;   2.67 ;   Cha ;     0.82 ;     1.71 ;     3.93 ;     5.91 ;    17.00 ;    35.62 ;    81.75 ;   122.96
               HIP   3530 ; 6311. ;   190.5 ;  1.30 ; 10.28 ;       ;   1.600 ;   1.23 ;   Cha ;     3.08 ;     6.46 ;    15.08 ;    20.61 ;    43.59 ;    91.24 ;   213.15 ;   291.26
               HIP  63876 ; 6656. ;   190.5 ;  1.40 ;  8.44 ;       ;  13.000 ;   3.44 ;   Cha ;     3.44 ;     7.16 ;    18.35 ;    19.70 ;    84.38 ;   175.59 ;   449.62 ;   482.84
               HIP  97112 ; 6300. ;   190.5 ;  1.30 ;  9.87 ;       ;   1.400 ;   1.15 ;   Cha ;     2.35 ;     4.91 ;    11.49 ;    15.77 ;    32.07 ;    67.12 ;   157.03 ;   215.57
               HIP  48110 ; 6609. ;   190.5 ;  1.40 ;  9.08 ;       ;   7.700 ;   2.65 ;   Cha ;     4.16 ;     8.66 ;    21.86 ;    24.32 ;    89.56 ;   186.55 ;   470.63 ;   523.54
               HIP  20363 ; 5141. ;   190.5 ;  0.83 ;  8.94 ;       ;   9.900 ;   3.28 ;   Cha ;     0.34 ;     0.72 ;     1.46 ;     2.43 ;     6.29 ;    13.32 ;    26.91 ;    44.87
               HIP  69205 ; 5918. ;   190.5 ;  1.12 ; 10.26 ;       ;   1.300 ;   1.14 ;   Cha ;     1.03 ;     2.17 ;     4.74 ;     7.98 ;    13.02 ;    27.38 ;    59.75 ;   100.55
               HIP 105897 ; 6761. ;   190.5 ;  1.50 ;  9.76 ;       ;   2.700 ;   1.56 ;   Cha ;     9.88 ;    20.54 ;    53.68 ;    54.48 ;   168.77 ;   350.76 ;   916.68 ;   930.36
               HIP  67019 ; 6351. ;   190.6 ;  1.40 ; 10.01 ;       ;   3.190 ;   1.73 ;   Cha ;     3.01 ;     6.30 ;    14.89 ;    19.77 ;    52.45 ;   109.70 ;   259.07 ;   344.06
               HIP  13204 ; 6377. ;   190.6 ;  1.40 ;  9.10 ;       ;   5.500 ;   2.27 ;   Cha ;     1.97 ;     4.12 ;     9.85 ;    12.78 ;    39.28 ;    82.09 ;   196.32 ;   254.74
               HIP  13925 ; 7049. ;   190.6 ;  1.60 ;  9.01 ;       ;   7.500 ;   2.56 ;   Cha ;    16.14 ;    33.38 ;    94.92 ;    79.83 ;   364.76 ;   754.47 ;  2145.38 ;  1804.39
                HD 158033 ; 7211. ;   190.6 ;  1.70 ;  8.09 ;       ;   6.582 ;   2.38 ;   Nor ;    16.46 ;    33.97 ;   101.46 ;    76.57 ;   369.94 ;   763.26 ;  2279.74 ;  1720.65
               HIP  38841 ; 7153. ;   190.6 ;  1.60 ;  8.73 ;       ;   8.500 ;   2.71 ;   Cha ;    19.21 ;    39.68 ;   116.40 ;    91.60 ;   447.04 ;   923.17 ;  2708.28 ;  2131.36
               HIP   5781 ; 6204. ;   190.6 ;  1.30 ; 10.04 ;       ;   4.400 ;   2.05 ;   Cha ;     1.88 ;     3.93 ;     9.01 ;    13.21 ;    34.26 ;    71.80 ;   164.56 ;   241.24
               HIP  42961 ; 7059. ;   190.6 ;  1.60 ;  9.52 ;       ;   3.700 ;   1.80 ;   Cha ;    22.02 ;    45.55 ;   129.71 ;   109.10 ;   417.06 ;   862.58 ;  2456.47 ;  2066.12
               HIP  18298 ; 6810. ;   190.6 ;  1.50 ;  9.09 ;       ;   3.700 ;   1.82 ;   Cha ;     7.93 ;    16.47 ;    43.78 ;    42.78 ;   146.39 ;   303.96 ;   807.77 ;   789.37
               HIP  14504 ; 5988. ;   190.6 ;  1.15 ;  9.17 ;       ;   4.800 ;   2.17 ;   Cha ;     0.58 ;     1.21 ;     2.69 ;     4.52 ;    10.18 ;    21.38 ;    47.56 ;    79.90
               HIP   9039 ; 6965. ;   190.6 ;  1.50 ;  7.99 ;       ;  24.000 ;   4.59 ;   Cha ;     7.27 ;    15.05 ;    41.88 ;    36.76 ;   213.12 ;   441.34 ;  1228.43 ;  1078.22
               HIP  69998 ; 6745. ;   190.6 ;  1.40 ;  7.36 ;       ;  14.000 ;   3.55 ;   Cha ;     2.62 ;     5.45 ;    14.33 ;    14.42 ;    65.32 ;   135.72 ;   356.78 ;   359.20
               HIP  58489 ; 5448. ;   190.7 ;  0.92 ; 10.05 ;       ;   6.180 ;   2.55 ;   Cha ;     0.73 ;     1.55 ;     3.19 ;     5.31 ;    12.54 ;    26.48 ;    54.58 ;    90.96
               HIP  86767 ; 6051. ;   190.7 ;  1.19 ;  9.81 ;       ;   1.210 ;   1.09 ;   Cha ;     0.98 ;     2.06 ;     4.60 ;     7.47 ;    12.46 ;    26.15 ;    58.45 ;    95.00
               HIP  78347 ; 7065. ;   190.7 ;  1.60 ;  8.64 ;       ;  14.000 ;   3.49 ;   Cha ;    13.94 ;    28.82 ;    82.42 ;    68.37 ;   368.13 ;   761.22 ;  2176.63 ;  1805.66
               HIP  17650 ; 6220. ;   190.7 ;  1.30 ;  9.43 ;       ;   8.110 ;   2.79 ;   Cha ;     1.40 ;     2.93 ;     6.78 ;     9.80 ;    29.77 ;    62.36 ;   144.13 ;   208.33
               HIP   6698 ; 5561. ;   190.7 ;  0.96 ;  9.50 ;       ;   7.600 ;   2.81 ;   Cha ;     0.57 ;     1.19 ;     2.51 ;     4.20 ;    10.39 ;    21.91 ;    46.11 ;    77.09
               HIP 105449 ; 7012. ;   190.8 ;  1.60 ;  9.20 ;       ;  10.000 ;   2.96 ;   Cha ;    16.00 ;    33.11 ;    93.10 ;    80.28 ;   388.93 ;   804.97 ;  2263.13 ;  1951.51
               HIP 104247 ; 6270. ;   190.8 ;  1.30 ;  9.14 ;       ;   5.080 ;   2.20 ;   Cha ;     1.41 ;     2.96 ;     6.93 ;     9.66 ;    26.72 ;    55.92 ;   130.79 ;   182.47
               HIP  17375 ; 6378. ;   190.8 ;  1.40 ; 10.23 ;       ;   7.000 ;   2.56 ;   Cha ;     3.73 ;     7.79 ;    18.47 ;    24.13 ;    78.86 ;   164.90 ;   390.99 ;   510.82
               HIP  71210 ; 6258. ;   190.8 ;  1.30 ;  9.09 ;       ;   9.060 ;   2.94 ;   Cha ;     1.32 ;     2.76 ;     6.44 ;     9.05 ;    28.77 ;    60.23 ;   140.59 ;   197.69
               HIP  22436 ; 6354. ;   190.8 ;  1.40 ; 10.50 ;       ;   1.300 ;   1.11 ;   Cha ;     4.05 ;     8.47 ;    19.92 ;    26.50 ;    56.28 ;   117.74 ;   277.01 ;   368.48
               HIP  19668 ; 5853. ;   190.8 ;  1.09 ;  7.96 ;       ;  23.000 ;   4.80 ;   Cha ;     0.29 ;     0.60 ;     1.32 ;     2.21 ;     7.28 ;    15.30 ;    33.77 ;    56.58
               HIP  77710 ; 6319. ;   190.8 ;  1.30 ;  9.18 ;       ;   6.090 ;   2.40 ;   Cha ;     1.70 ;     3.55 ;     8.39 ;    11.33 ;    33.53 ;    70.14 ;   165.61 ;   223.55
               HIP  62211 ; 6725. ;   190.8 ;  1.40 ;  8.44 ;       ;  11.500 ;   3.22 ;   Cha ;     4.29 ;     8.92 ;    23.24 ;    23.86 ;   101.77 ;   211.57 ;   551.30 ;   565.98
               HIP  64377 ; 6269. ;   190.8 ;  1.30 ;  9.75 ;       ;   7.500 ;   2.67 ;   Cha ;     1.98 ;     4.14 ;     9.63 ;    13.49 ;    41.15 ;    86.16 ;   200.51 ;   280.85
               HIP   3394 ; 6631. ;   190.8 ;  1.40 ; 10.32 ;       ;   7.800 ;   2.67 ;   Cha ;     9.00 ;    18.76 ;    47.19 ;    52.34 ;   194.35 ;   404.85 ;  1018.61 ;  1129.68
               HIP  26415 ; 6865. ;   190.9 ;  1.50 ;  9.05 ;       ;   8.000 ;   2.67 ;   Cha ;     9.28 ;    19.24 ;    51.92 ;    48.99 ;   207.26 ;   429.96 ;  1160.07 ;  1094.51
                HD 178251 ; 4734. ;   190.9 ;  0.83 ;  7.98 ;       ;  16.218 ;   4.28 ;   Bre ;     0.19 ;     0.41 ;     0.77 ;     1.14 ;     4.02 ;     8.61 ;    16.18 ;    24.05
               HIP   3295 ; 6112. ;   190.9 ;  1.22 ; 10.02 ;       ;   4.000 ;   1.97 ;   Cha ;     1.36 ;     2.85 ;     6.42 ;    10.02 ;    23.51 ;    49.33 ;   111.19 ;   173.48
               HIP  13314 ; 6749. ;   190.9 ;  1.50 ;  7.48 ;       ;  45.000 ;   6.36 ;   Cha ;     2.82 ;     5.87 ;    15.43 ;    15.50 ;    97.44 ;   202.46 ;   532.58 ;   535.12
               HIP  97972 ; 6830. ;   190.9 ;  1.50 ;  8.11 ;       ;  53.000 ;   6.87 ;   Cha ;     5.06 ;    10.50 ;    28.15 ;    26.95 ;   181.48 ;   376.61 ;  1009.97 ;   966.75
                 HD 28678 ; 4972. ;   190.9 ;  1.75 ;  8.38 ;       ;  22.909 ;   5.03 ;   Bre ;     0.24 ;     0.50 ;     1.00 ;     1.65 ;     7.85 ;    16.64 ;    33.12 ;    54.61
               HIP 112160 ; 6849. ;   190.9 ;  1.50 ;  9.59 ;       ;   3.250 ;   1.70 ;   Cha ;    11.88 ;    24.65 ;    66.05 ;    63.30 ;   211.95 ;   439.85 ;  1178.65 ;  1129.58
               HIP  94146 ; 6684. ;   190.9 ;  1.40 ;  7.64 ;       ;  20.000 ;   4.26 ;   Cha ;     2.49 ;     5.18 ;    13.40 ;    14.06 ;    67.93 ;   141.28 ;   365.41 ;   383.45
               HIP  85976 ; 6762. ;   190.9 ;  1.50 ;  8.81 ;       ;  13.000 ;   3.42 ;   Cha ;     5.88 ;    12.23 ;    32.12 ;    32.29 ;   148.85 ;   309.28 ;   812.43 ;   816.72
               HIP 109924 ; 6836. ;   190.9 ;  1.50 ;  9.00 ;       ;  18.000 ;   4.00 ;   Cha ;     8.21 ;    17.04 ;    45.62 ;    43.81 ;   224.81 ;   466.56 ;  1249.16 ;  1199.73
               HIP  21396 ; 6402. ;   190.9 ;  1.40 ;  9.63 ;       ;   4.000 ;   1.93 ;   Cha ;     2.87 ;     5.99 ;    14.35 ;    18.37 ;    52.72 ;   110.17 ;   263.89 ;   337.86
               HIP  10247 ; 7069. ;   191.0 ;  1.60 ;  8.99 ;       ;  14.000 ;   3.49 ;   Cha ;    17.00 ;    35.15 ;   100.55 ;    83.52 ;   448.95 ;   928.34 ;  2655.39 ;  2205.69
               HIP  42965 ; 6047. ;   191.0 ;  1.18 ; 10.65 ;       ;   0.380 ;   0.61 ;   Cha ;     1.59 ;     3.33 ;     7.38 ;    12.07 ;    15.03 ;    31.57 ;    69.91 ;   114.36
               HIP  65734 ; 5777. ;   191.0 ;  1.00 ; 10.22 ;       ;   9.400 ;   3.08 ;   Cha ;     0.95 ;     1.99 ;     4.27 ;     7.15 ;    18.55 ;    39.06 ;    83.68 ;   140.34
               HIP  94851 ; 6211. ;   191.0 ;  1.30 ;  8.13 ;       ;  25.000 ;   4.89 ;   Cha ;     0.68 ;     1.42 ;     3.32 ;     4.80 ;    19.18 ;    40.15 ;    93.42 ;   135.15
               HIP  79722 ; 5135. ;   191.0 ;  0.83 ;  9.27 ;       ;  10.000 ;   3.30 ;   Cha ;     0.41 ;     0.86 ;     1.74 ;     2.89 ;     7.54 ;    15.95 ;    32.09 ;    53.41
               HIP  74805 ; 6718. ;   191.0 ;  1.40 ;  9.41 ;       ;   3.000 ;   1.65 ;   Cha ;     7.08 ;    14.73 ;    38.14 ;    39.64 ;   120.12 ;   249.80 ;   646.70 ;   672.26
               HIP  80137 ; 6427. ;   191.0 ;  1.40 ;  8.69 ;       ;  11.200 ;   3.23 ;   Cha ;     1.86 ;     3.89 ;     9.43 ;    11.80 ;    44.26 ;    92.43 ;   224.03 ;   280.44
               HIP  62305 ; 6482. ;   191.0 ;  1.40 ;  9.13 ;       ;  13.000 ;   3.47 ;   Cha ;     2.83 ;     5.90 ;    14.44 ;    17.47 ;    69.66 ;   145.37 ;   355.75 ;   430.43
               HIP  97655 ; 6685. ;   191.0 ;  1.40 ;  6.83 ;       ;  59.000 ;   7.31 ;   Cha ;     1.67 ;     3.47 ;     9.00 ;     9.40 ;    59.65 ;   124.05 ;   321.66 ;   336.09
               HIP  43598 ; 5662. ;   191.0 ;  1.00 ;  9.46 ;       ;   5.000 ;   2.26 ;   Cha ;     0.58 ;     1.22 ;     2.60 ;     4.36 ;     9.75 ;    20.54 ;    43.76 ;    73.26
                HD 118961 ; 6383. ;   191.0 ;  1.23 ;  9.36 ;       ;   2.115 ;   1.41 ;   Nor ;     2.31 ;     4.83 ;    11.55 ;    14.95 ;    34.00 ;    71.06 ;   169.84 ;   219.88
               HIP    316 ; 7076. ;   191.1 ;  1.60 ;  7.30 ;       ;  30.000 ;   5.11 ;   Cha ;     7.22 ;    14.93 ;    42.94 ;    34.98 ;   230.76 ;   477.03 ;  1371.61 ;  1117.48
               HIP  46792 ; 5900. ;   191.1 ;  1.11 ;  8.90 ;       ;   9.130 ;   3.01 ;   Cha ;     0.48 ;     1.00 ;     2.21 ;     3.71 ;     9.76 ;    20.49 ;    45.20 ;    75.82
               HIP  25846 ; 5717. ;   191.1 ;  1.00 ; 10.06 ;       ;   1.150 ;   1.08 ;   Cha ;     0.84 ;     1.77 ;     3.76 ;     6.30 ;     9.74 ;    20.52 ;    43.71 ;    73.21
                 HD 72948 ; 5834. ;   191.1 ;  1.41 ;  9.17 ;       ;   1.940 ;   1.40 ;   Nor ;     0.54 ;     1.13 ;     2.47 ;     4.14 ;     8.42 ;    17.71 ;    38.65 ;    64.82
               HIP 111980 ; 6234. ;   191.1 ;  1.30 ;  9.54 ;       ;   3.400 ;   1.80 ;   Cha ;     1.56 ;     3.28 ;     7.59 ;    10.87 ;    26.76 ;    56.04 ;   129.73 ;   185.86
               HIP  22727 ; 5494. ;   191.1 ;  0.94 ; 10.28 ;       ;   2.800 ;   1.71 ;   Cha ;     0.85 ;     1.81 ;     3.73 ;     6.22 ;    12.11 ;    25.58 ;    52.85 ;    88.08
               HIP  75579 ; 5840. ;   191.1 ;  1.08 ;  9.45 ;       ;   4.500 ;   2.12 ;   Cha ;     0.63 ;     1.32 ;     2.87 ;     4.82 ;    10.60 ;    22.30 ;    48.57 ;    81.50
               HIP  10330 ; 6126. ;   191.1 ;  1.23 ;  9.23 ;       ;  43.000 ;   6.45 ;   Cha ;     0.92 ;     1.92 ;     4.37 ;     6.74 ;    28.86 ;    60.51 ;   137.65 ;   212.00
               HIP  13494 ; 6981. ;   191.1 ;  1.50 ;  9.28 ;       ;   3.600 ;   1.78 ;   Cha ;    15.14 ;    31.34 ;    87.31 ;    76.80 ;   276.17 ;   571.87 ;  1593.01 ;  1401.37
               HIP 104635 ; 6644. ;   191.1 ;  1.40 ; 10.02 ;       ;   0.760 ;   0.83 ;   Cha ;     7.88 ;    16.41 ;    41.51 ;    45.51 ;    94.97 ;   197.77 ;   500.37 ;   548.64
               HIP  73606 ; 5928. ;   191.2 ;  1.12 ;  9.27 ;       ;   6.400 ;   2.52 ;   Cha ;     0.59 ;     1.24 ;     2.74 ;     4.59 ;    11.08 ;    23.27 ;    51.35 ;    86.22
               HIP   1722 ; 7044. ;   191.2 ;  1.60 ;  8.57 ;       ;  13.000 ;   3.37 ;   Cha ;    12.57 ;    26.00 ;    73.90 ;    62.06 ;   326.02 ;   674.36 ;  1916.92 ;  1609.75
               HIP  60428 ; 6994. ;   191.2 ;  1.50 ;  9.48 ;       ;   5.000 ;   2.09 ;   Cha ;    17.64 ;    36.51 ;   102.02 ;    89.25 ;   349.22 ;   723.01 ;  2020.21 ;  1767.22
               HIP  21993 ; 5793. ;   191.2 ;  1.06 ; 10.21 ;       ;   3.400 ;   1.85 ;   Cha ;     0.95 ;     1.99 ;     4.27 ;     7.17 ;    14.80 ;    31.15 ;    66.90 ;   112.24
               HIP  36455 ; 6633. ;   191.2 ;  1.40 ;  8.64 ;       ;   8.000 ;   2.70 ;   Cha ;     3.55 ;     7.39 ;    18.79 ;    20.51 ;    77.07 ;   160.45 ;   408.14 ;   445.53
               HIP  15082 ; 6386. ;   191.2 ;  1.40 ;  9.54 ;       ;   4.700 ;   2.10 ;   Cha ;     2.58 ;     5.39 ;    12.88 ;    16.66 ;    49.41 ;   103.27 ;   246.69 ;   319.02
               HIP  18092 ; 6482. ;   191.2 ;  1.40 ;  8.33 ;       ;  14.000 ;   3.60 ;   Cha ;     1.85 ;     3.86 ;     9.48 ;    11.41 ;    46.37 ;    96.74 ;   237.81 ;   286.38
  2MASS J08581519+1945470 ; 2846. ;   191.2 ;  0.10 ; 13.72 ;  7.79 ;   0.001 ;   0.03 ;   Ter ;     0.49 ;     1.84 ;     0.83 ;     1.01 ;     0.29 ;     1.08 ;     0.49 ;     0.59
               HIP  85780 ; 7084. ;   191.2 ;  1.60 ;  8.59 ;       ;   5.300 ;   2.15 ;   Cha ;    14.40 ;    29.76 ;    85.58 ;    70.14 ;   298.13 ;   616.29 ;  1772.19 ;  1452.35
               HIP  13217 ; 6452. ;   191.2 ;  1.40 ;  8.20 ;       ;  15.000 ;   3.74 ;   Cha ;     1.57 ;     3.27 ;     7.99 ;     9.81 ;    40.02 ;    83.53 ;   204.10 ;   250.61
               HIP   9979 ; 5073. ;   191.2 ;  0.81 ;  9.36 ;       ;   9.400 ;   3.21 ;   Cha ;     0.42 ;     0.88 ;     1.76 ;     2.92 ;     7.48 ;    15.84 ;    31.62 ;    52.55
               HIP   5758 ; 6599. ;   191.2 ;  1.40 ;  9.14 ;       ;  11.500 ;   3.24 ;   Cha ;     4.16 ;     8.67 ;    21.81 ;    24.43 ;    99.07 ;   206.39 ;   519.23 ;   581.67
               HIP  15433 ; 6817. ;   191.2 ;  1.50 ;  9.54 ;       ;   4.400 ;   1.98 ;   Cha ;    10.41 ;    21.62 ;    57.45 ;    56.14 ;   200.63 ;   416.56 ;  1106.72 ;  1081.59
               HIP  73311 ; 6180. ;   191.2 ;  1.30 ;  9.00 ;       ;  16.000 ;   3.92 ;   Cha ;     0.97 ;     2.03 ;     4.66 ;     6.91 ;    24.40 ;    51.11 ;   117.63 ;   174.39
               HIP  43255 ; 7140. ;   191.2 ;  1.60 ;  8.37 ;       ;  40.000 ;   5.88 ;   Cha ;    15.29 ;    31.58 ;    92.35 ;    72.97 ;   524.13 ;  1082.55 ;  3165.52 ;  2501.42
               HIP   1376 ; 6488. ;   191.2 ;  1.40 ;  8.73 ;       ;  28.000 ;   5.09 ;   Cha ;     2.32 ;     4.84 ;    11.89 ;    14.29 ;    69.22 ;   144.43 ;   354.78 ;   426.46
               HIP  57684 ; 6669. ;   191.3 ;  1.40 ;  8.59 ;       ;  20.000 ;   4.26 ;   Cha ;     3.87 ;     8.06 ;    20.69 ;    22.06 ;   105.70 ;   219.93 ;   564.63 ;   601.80
               HIP  49115 ; 6146. ;   191.3 ;  1.24 ;  9.83 ;       ;   2.600 ;   1.58 ;   Cha ;     1.37 ;     2.88 ;     6.53 ;     9.95 ;    21.48 ;    45.04 ;   102.32 ;   155.86
               HIP  29987 ; 6592. ;   191.3 ;  1.40 ;  8.95 ;       ;   5.300 ;   2.20 ;   Cha ;     3.67 ;     7.65 ;    19.24 ;    21.62 ;    72.05 ;   150.11 ;   377.42 ;   424.15
               HIP  98042 ; 6389. ;   191.3 ;  1.40 ;  9.87 ;       ;   2.000 ;   1.37 ;   Cha ;     3.14 ;     6.57 ;    15.67 ;    20.27 ;    48.64 ;   101.67 ;   242.38 ;   313.54
               HIP  75083 ; 6191. ;   191.3 ;  1.30 ;  9.42 ;       ;   3.800 ;   1.91 ;   Cha ;     1.26 ;     2.65 ;     6.09 ;     8.98 ;    22.27 ;    46.67 ;   107.27 ;   158.14
               HIP  12197 ; 6757. ;   191.3 ;  1.50 ;  8.62 ;       ;  18.000 ;   4.02 ;   Cha ;     5.23 ;    10.87 ;    28.53 ;    28.73 ;   143.51 ;   298.20 ;   782.93 ;   788.39
               HIP  73723 ; 6146. ;   191.3 ;  1.24 ;  9.72 ;       ;   4.900 ;   2.18 ;   Cha ;     1.28 ;     2.69 ;     6.12 ;     9.32 ;    23.57 ;    49.42 ;   112.38 ;   171.09
               HIP  64330 ; 6221. ;   191.3 ;  1.30 ;  9.36 ;       ;   5.200 ;   2.23 ;   Cha ;     1.36 ;     2.84 ;     6.57 ;     9.49 ;    25.81 ;    54.05 ;   125.01 ;   180.52
               HIP  72371 ; 6098. ;   191.3 ;  1.21 ;  9.34 ;       ;   7.400 ;   2.68 ;   Cha ;     0.88 ;     1.85 ;     4.19 ;     6.58 ;    17.78 ;    37.29 ;    84.35 ;   132.49
               HIP  90012 ; 6608. ;   191.3 ;  1.40 ;  6.22 ;       ;  76.000 ;   8.33 ;   Cha ;     0.96 ;     2.01 ;     5.12 ;     5.62 ;    36.82 ;    76.65 ;   195.34 ;   214.40
               HIP 106291 ; 7171. ;   191.3 ;  1.60 ;  9.34 ;       ;   2.800 ;   1.55 ;   Cha ;    28.21 ;    58.25 ;   171.62 ;   134.62 ;   497.10 ;  1026.33 ;  3024.02 ;  2371.95
               HIP  74278 ; 5700. ;   191.3 ;  1.00 ;  9.97 ;       ;   0.460 ;   0.68 ;   Cha ;     0.79 ;     1.66 ;     3.53 ;     5.91 ;     7.28 ;    15.33 ;    32.63 ;    54.64
               HIP  18127 ; 5965. ;   191.4 ;  1.14 ;  9.11 ;       ;   7.600 ;   2.74 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.31 ;    10.86 ;    22.81 ;    50.64 ;    85.03
               HIP  97331 ; 6723. ;   191.4 ;  1.40 ;  8.51 ;       ;   8.800 ;   2.82 ;   Cha ;     4.43 ;     9.20 ;    23.96 ;    24.64 ;    98.21 ;   204.18 ;   531.60 ;   546.76
               HIP  21755 ; 7014. ;   191.4 ;  1.60 ;  8.98 ;       ;  11.700 ;   3.20 ;   Cha ;    14.22 ;    29.43 ;    82.85 ;    71.17 ;   359.52 ;   744.04 ;  2094.49 ;  1799.28
               HIP  37681 ; 6388. ;   191.4 ;  1.40 ;  9.36 ;       ;   4.210 ;   1.99 ;   Cha ;     2.35 ;     4.91 ;    11.75 ;    15.16 ;    43.78 ;    91.50 ;   218.95 ;   282.44
               HIP  79467 ; 6746. ;   191.4 ;  1.40 ;  9.69 ;       ;   4.900 ;   2.10 ;   Cha ;     9.02 ;    18.76 ;    48.85 ;    50.02 ;   172.88 ;   359.37 ;   935.84 ;   958.13
               HIP  14209 ; 5946. ;   191.4 ;  1.13 ;  9.32 ;       ;  13.000 ;   3.59 ;   Cha ;     0.61 ;     1.29 ;     2.85 ;     4.79 ;    13.82 ;    29.02 ;    64.15 ;   107.75
               HIP  28629 ; 6538. ;   191.4 ;  1.40 ;  9.14 ;       ;   5.900 ;   2.33 ;   Cha ;     3.40 ;     7.09 ;    17.58 ;    20.50 ;    68.65 ;   143.15 ;   354.90 ;   413.80
               HIP 112671 ; 7176. ;   191.4 ;  1.60 ;  8.24 ;       ;  13.000 ;   3.35 ;   Cha ;    15.90 ;    32.82 ;    97.00 ;    74.89 ;   411.15 ;   848.73 ;  2508.63 ;  1936.73
               HIP  84126 ; 5700. ;   191.4 ;  1.00 ;  9.03 ;       ;   4.700 ;   2.19 ;   Cha ;     0.47 ;     0.98 ;     2.12 ;     3.54 ;     7.73 ;    16.27 ;    34.98 ;    58.61
               HIP  28440 ; 6401. ;   191.4 ;  1.40 ;  9.43 ;       ;   9.600 ;   3.00 ;   Cha ;     2.56 ;     5.34 ;    12.81 ;    16.39 ;    58.49 ;   122.22 ;   293.12 ;   375.04
               HIP  39459 ; 6584. ;   191.5 ;  1.40 ; 10.26 ;       ;   1.060 ;   0.99 ;   Cha ;     7.46 ;    15.56 ;    38.71 ;    44.22 ;    97.96 ;   204.21 ;   507.97 ;   580.27
               HIP   3264 ; 6341. ;   191.5 ;  1.40 ;  8.72 ;       ;   4.600 ;   2.08 ;   Cha ;     1.43 ;     2.98 ;     7.09 ;     9.41 ;    27.20 ;    56.86 ;   135.29 ;   179.50
               HIP  91888 ; 6687. ;   191.5 ;  1.40 ;  8.03 ;       ;  17.000 ;   3.92 ;   Cha ;     3.06 ;     6.37 ;    16.48 ;    17.29 ;    80.25 ;   166.92 ;   431.47 ;   452.85
               HIP  34677 ; 6360. ;   191.5 ;  1.40 ;  9.28 ;       ;   6.600 ;   2.49 ;   Cha ;     2.05 ;     4.29 ;    10.21 ;    13.42 ;    42.83 ;    89.54 ;   213.09 ;   279.97
               HIP  67560 ; 5778. ;   191.5 ;  1.05 ; 10.81 ;       ;   2.000 ;   1.42 ;   Cha ;     1.34 ;     2.83 ;     6.01 ;    10.08 ;    18.31 ;    38.57 ;    82.03 ;   137.63
               HIP  68711 ; 5243. ;   191.5 ;  0.86 ;  9.81 ;       ;   2.700 ;   1.70 ;   Cha ;     0.58 ;     1.23 ;     2.47 ;     4.11 ;     7.83 ;    16.57 ;    33.47 ;    55.63
               HIP  49750 ; 5690. ;   191.5 ;  1.00 ; 10.55 ;       ;   5.400 ;   2.35 ;   Cha ;     1.10 ;     2.33 ;     4.90 ;     8.21 ;    18.89 ;    39.82 ;    83.98 ;   140.54
               HIP   4124 ; 6491. ;   191.5 ;  1.40 ; 10.12 ;       ;   2.400 ;   1.49 ;   Cha ;     5.06 ;    10.56 ;    25.72 ;    31.17 ;    81.68 ;   170.51 ;   415.17 ;   503.10
               HIP  55511 ; 6494. ;   191.5 ;  1.40 ;  9.47 ;       ;   4.500 ;   2.04 ;   Cha ;     3.53 ;     7.37 ;    18.05 ;    21.72 ;    66.73 ;   139.25 ;   340.96 ;   410.23
               HIP  14294 ; 6656. ;   191.5 ;  1.40 ;  8.41 ;       ;  14.000 ;   3.57 ;   Cha ;     3.39 ;     7.06 ;    18.07 ;    19.40 ;    84.65 ;   176.17 ;   451.15 ;   484.38
               HIP  10022 ; 6127. ;   191.5 ;  1.23 ;  8.41 ;       ;  14.000 ;   3.68 ;   Cha ;     0.59 ;     1.24 ;     2.84 ;     4.36 ;    14.08 ;    29.50 ;    67.50 ;   103.59
               HIP  18047 ; 6046. ;   191.6 ;  1.18 ;  8.97 ;       ;  10.700 ;   3.23 ;   Cha ;     0.61 ;     1.28 ;     2.87 ;     4.66 ;    13.27 ;    27.84 ;    62.60 ;   101.80
               HIP 103289 ; 6618. ;   191.6 ;  1.40 ;  9.33 ;       ;   4.090 ;   1.93 ;   Cha ;     4.91 ;    10.22 ;    25.80 ;    28.59 ;    90.16 ;   187.79 ;   474.13 ;   525.39
               HIP 109386 ; 6529. ;   191.6 ;  1.40 ;  9.48 ;       ;   3.200 ;   1.72 ;   Cha ;     4.00 ;     8.35 ;    20.61 ;    24.23 ;    69.35 ;   144.64 ;   357.04 ;   419.85
               HIP   3117 ; 6322. ;   191.6 ;  1.30 ;  9.93 ;       ;   4.700 ;   2.11 ;   Cha ;     2.61 ;     5.45 ;    12.81 ;    17.33 ;    48.18 ;   100.81 ;   236.81 ;   320.46
               HIP  87053 ; 7134. ;   191.6 ;  1.60 ;  8.38 ;       ;   7.900 ;   2.62 ;   Cha ;    15.07 ;    31.12 ;    90.84 ;    72.05 ;   344.34 ;   711.26 ;  2076.14 ;  1646.71
               HIP  18251 ; 6051. ;   191.7 ;  1.19 ;  9.69 ;       ;   6.900 ;   2.60 ;   Cha ;     0.92 ;     1.93 ;     4.32 ;     7.01 ;    18.06 ;    37.90 ;    84.79 ;   137.75
               HIP  69029 ; 6271. ;   191.7 ;  1.30 ;  8.84 ;       ;  39.000 ;   6.09 ;   Cha ;     1.21 ;     2.52 ;     5.91 ;     8.23 ;    37.89 ;    79.30 ;   185.88 ;   258.78
               HIP  54807 ; 6465. ;   191.7 ;  1.40 ;  7.32 ;       ;  29.000 ;   5.19 ;   Cha ;     1.04 ;     2.18 ;     5.36 ;     6.50 ;    31.44 ;    65.60 ;   161.32 ;   195.64
               HIP 110450 ; 6576. ;   191.7 ;  1.40 ;  8.97 ;       ;   4.400 ;   2.01 ;   Cha ;     3.53 ;     7.35 ;    18.40 ;    20.90 ;    66.08 ;   137.70 ;   344.83 ;   391.67
               HIP   8088 ; 6209. ;   191.7 ;  1.30 ; 10.02 ;       ;   4.300 ;   2.03 ;   Cha ;     1.88 ;     3.94 ;     9.05 ;    13.22 ;    34.16 ;    71.59 ;   164.29 ;   240.00
               HIP  97436 ; 6597. ;   191.7 ;  1.40 ;  9.59 ;       ;   5.800 ;   2.30 ;   Cha ;     5.30 ;    11.04 ;    27.69 ;    31.17 ;   106.31 ;   221.52 ;   555.47 ;   625.35
               HIP  62941 ; 6834. ;   191.7 ;  1.50 ;  9.32 ;       ;   6.180 ;   2.35 ;   Cha ;     9.74 ;    20.21 ;    54.01 ;    52.10 ;   204.14 ;   423.73 ;  1132.22 ;  1092.24
               HIP   4136 ; 6322. ;   191.7 ;  1.30 ;  9.40 ;       ;   9.000 ;   2.92 ;   Cha ;     1.94 ;     4.05 ;     9.56 ;    12.90 ;    42.17 ;    88.21 ;   208.08 ;   280.67
               HIP  77525 ; 5464. ;   191.7 ;  0.93 ; 10.66 ;       ;   1.800 ;   1.37 ;   Cha ;     1.05 ;     2.23 ;     4.56 ;     7.59 ;    13.32 ;    28.16 ;    57.61 ;    95.82
               HIP  92867 ; 7172. ;   191.7 ;  1.60 ;  8.44 ;       ;  14.000 ;   3.48 ;   Cha ;    17.45 ;    36.03 ;   106.34 ;    82.46 ;   459.81 ;   949.25 ;  2801.70 ;  2172.72
               HIP  62396 ; 6274. ;   191.8 ;  1.30 ; 10.06 ;       ;   3.300 ;   1.77 ;   Cha ;     2.39 ;     5.01 ;    11.64 ;    16.27 ;    40.55 ;    84.91 ;   197.27 ;   275.91
               HIP   4921 ; 6697. ;   191.8 ;  1.40 ;  9.68 ;       ;  19.000 ;   4.15 ;   Cha ;     7.69 ;    16.00 ;    41.12 ;    43.44 ;   206.96 ;   430.57 ;  1106.86 ;  1169.17
               HIP  41447 ; 6040. ;   191.8 ;  1.18 ;  9.88 ;       ;   3.170 ;   1.76 ;   Cha ;     0.98 ;     2.07 ;     4.60 ;     7.54 ;    15.84 ;    33.26 ;    74.15 ;   121.48
               HIP  57466 ; 6555. ;   191.8 ;  1.40 ; 10.38 ;       ;   2.700 ;   1.58 ;   Cha ;     7.26 ;    15.14 ;    37.35 ;    43.52 ;   120.43 ;   251.17 ;   619.75 ;   722.12
               HIP  17761 ; 7045. ;   191.8 ;  1.60 ;  8.47 ;       ;   6.500 ;   2.38 ;   Cha ;    11.98 ;    24.78 ;    70.46 ;    59.08 ;   261.25 ;   540.38 ;  1536.84 ;  1288.56
               HIP  69731 ; 6645. ;   191.8 ;  1.40 ;  9.78 ;       ;   2.700 ;   1.57 ;   Cha ;     6.89 ;    14.35 ;    36.37 ;    39.77 ;   114.06 ;   237.49 ;   601.99 ;   658.12
               HIP  15449 ; 6616. ;   191.9 ;  1.40 ;  8.84 ;       ;  13.000 ;   3.44 ;   Cha ;     3.74 ;     7.79 ;    19.71 ;    21.79 ;    91.77 ;   191.11 ;   483.61 ;   534.58
               HIP 111005 ; 6244. ;   191.9 ;  1.30 ;  9.98 ;       ;   2.600 ;   1.57 ;   Cha ;     2.07 ;     4.33 ;    10.01 ;    14.28 ;    33.06 ;    69.24 ;   160.02 ;   228.25
               HIP  64002 ; 6227. ;   191.9 ;  1.30 ;  9.60 ;       ;   3.400 ;   1.80 ;   Cha ;     1.58 ;     3.31 ;     7.64 ;    11.00 ;    27.00 ;    56.54 ;   130.67 ;   188.15
               HIP  23432 ; 6074. ;   191.9 ;  1.20 ; 10.34 ;       ;   3.060 ;   1.73 ;   Cha ;     1.44 ;     3.03 ;     6.76 ;    10.83 ;    23.19 ;    48.67 ;   108.64 ;   174.22
               HIP  56164 ; 6546. ;   191.9 ;  1.40 ;  9.89 ;       ;   2.700 ;   1.58 ;   Cha ;     5.31 ;    11.07 ;    27.35 ;    31.91 ;    88.07 ;   183.68 ;   453.95 ;   529.65
               HIP 110335 ; 6600. ;   191.9 ;  1.40 ;  9.42 ;       ;   5.900 ;   2.32 ;   Cha ;     4.85 ;    10.11 ;    25.40 ;    28.50 ;    97.77 ;   203.69 ;   511.73 ;   574.14
               HIP  18049 ; 5966. ;   191.9 ;  1.14 ;  9.20 ;       ;  13.000 ;   3.58 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.54 ;    13.10 ;    27.51 ;    61.02 ;   102.49
               HIP  67758 ; 5429. ;   191.9 ;  0.92 ; 10.26 ;       ;   3.120 ;   1.81 ;   Cha ;     0.82 ;     1.73 ;     3.55 ;     5.91 ;    11.79 ;    24.92 ;    51.09 ;    85.03
               HIP  67357 ; 7121. ;   191.9 ;  1.60 ;  7.58 ;       ;  25.000 ;   4.65 ;   Cha ;     9.59 ;    19.81 ;    57.69 ;    45.80 ;   292.45 ;   604.16 ;  1758.92 ;  1396.43
               HIP 105598 ; 5534. ;   191.9 ;  0.95 ; 10.53 ;       ;  13.000 ;   3.68 ;   Cha ;     1.01 ;     2.14 ;     4.42 ;     7.37 ;    21.14 ;    44.64 ;    92.33 ;   153.90
               HIP  59092 ; 5749. ;   191.9 ;  1.00 ;  8.56 ;       ;  13.000 ;   3.63 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.84 ;     7.90 ;    16.61 ;    36.07 ;    60.45
               HIP  32701 ; 7164. ;   191.9 ;  1.60 ;  8.26 ;       ;  19.000 ;   4.05 ;   Cha ;    15.53 ;    32.07 ;    94.45 ;    73.47 ;   441.77 ;   912.11 ;  2686.38 ;  2089.68
               HIP  41376 ; 6291. ;   192.0 ;  1.30 ;  9.45 ;       ;   5.600 ;   2.30 ;   Cha ;     1.80 ;     3.76 ;     8.81 ;    12.13 ;    34.73 ;    72.68 ;   170.30 ;   234.63
                  HD 1502 ; 4947. ;   192.0 ;  1.19 ;  8.36 ;       ;  11.749 ;   3.61 ;   Bre ;     0.23 ;     0.50 ;     0.98 ;     1.60 ;     5.42 ;    11.51 ;    22.75 ;    37.10
               HIP   9177 ; 6689. ;   192.0 ;  1.40 ;  8.83 ;       ;   5.220 ;   2.17 ;   Cha ;     4.70 ;     9.78 ;    25.20 ;    26.56 ;    91.63 ;   190.61 ;   491.27 ;   517.76
               HIP   1264 ; 7000. ;   192.0 ;  1.60 ;  8.49 ;       ;  24.000 ;   4.59 ;   Cha ;    10.49 ;    21.72 ;    60.97 ;    52.58 ;   317.55 ;   657.28 ;  1845.33 ;  1591.24
               HIP   4388 ; 7041. ;   192.0 ;  1.60 ;  9.39 ;       ;   5.190 ;   2.13 ;   Cha ;    19.39 ;    40.10 ;   113.65 ;    96.48 ;   399.71 ;   826.92 ;  2343.32 ;  1989.43
               HIP  53061 ; 6195. ;   192.0 ;  1.30 ;  9.21 ;       ;  20.000 ;   4.38 ;   Cha ;     1.14 ;     2.39 ;     5.51 ;     8.09 ;    30.43 ;    63.75 ;   146.88 ;   215.73
               HIP  49486 ; 6394. ;   192.0 ;  1.40 ;  9.84 ;       ;   1.800 ;   1.30 ;   Cha ;     3.14 ;     6.56 ;    15.67 ;    20.20 ;    47.30 ;    98.87 ;   236.03 ;   304.25
                HD 107853 ; 6266. ;   192.1 ;  1.38 ;  9.10 ;       ;   2.473 ;   1.53 ;   Nor ;     1.36 ;     2.85 ;     6.66 ;     9.31 ;    22.13 ;    46.31 ;   108.26 ;   151.40
               HIP  13283 ; 6221. ;   192.1 ;  1.30 ;  8.89 ;       ;   7.900 ;   2.75 ;   Cha ;     1.05 ;     2.20 ;     5.10 ;     7.34 ;    22.15 ;    46.38 ;   107.63 ;   155.08
               HIP  23697 ; 6184. ;   192.1 ;  1.30 ;  8.68 ;       ;  41.100 ;   6.28 ;   Cha ;     0.83 ;     1.73 ;     4.00 ;     5.91 ;    26.44 ;    55.40 ;   127.84 ;   188.78
               HIP  63231 ; 7142. ;   192.1 ;  1.60 ;  8.72 ;       ;  10.000 ;   2.94 ;   Cha ;    18.50 ;    38.22 ;   111.76 ;    88.53 ;   448.49 ;   926.31 ;  2708.69 ;  2145.77
               HIP  60669 ; 6269. ;   192.1 ;  1.30 ;  9.87 ;       ;   6.700 ;   2.52 ;   Cha ;     2.12 ;     4.43 ;    10.30 ;    14.43 ;    42.82 ;    89.65 ;   208.43 ;   292.15
               HIP  85311 ; 7151. ;   192.1 ;  1.60 ;  7.03 ;       ;  54.000 ;   6.83 ;   Cha ;     7.97 ;    16.46 ;    48.37 ;    37.55 ;   294.52 ;   608.16 ;  1786.91 ;  1387.25
               HIP  54187 ; 6398. ;   192.1 ;  1.40 ;  8.87 ;       ;   7.500 ;   2.65 ;   Cha ;     1.86 ;     3.89 ;     9.36 ;    11.96 ;    40.07 ;    83.72 ;   201.42 ;   257.35
               HIP  16527 ; 6918. ;   192.1 ;  1.50 ;  7.60 ;       ;  40.000 ;   5.94 ;   Cha ;     5.13 ;    10.63 ;    29.24 ;    26.36 ;   171.16 ;   354.69 ;   975.44 ;   879.59
               HIP  49963 ; 6895. ;   192.1 ;  1.50 ;  9.13 ;       ;   6.220 ;   2.35 ;   Cha ;    10.62 ;    22.03 ;    59.92 ;    55.52 ;   222.72 ;   461.82 ;  1256.09 ;  1163.81
               HIP  61651 ; 6459. ;   192.1 ;  1.40 ;  8.23 ;       ;  12.200 ;   3.37 ;   Cha ;     1.63 ;     3.40 ;     8.32 ;    10.16 ;    39.51 ;    82.45 ;   201.73 ;   246.58
               HIP  21901 ; 6094. ;   192.1 ;  1.21 ;  9.73 ;       ;   3.900 ;   1.95 ;   Cha ;     1.09 ;     2.28 ;     5.14 ;     8.11 ;    18.65 ;    39.13 ;    88.15 ;   139.07
               HIP  66788 ; 6112. ;   192.1 ;  1.22 ;  9.80 ;       ;   2.900 ;   1.68 ;   Cha ;     1.20 ;     2.51 ;     5.68 ;     8.85 ;    19.15 ;    40.18 ;    90.74 ;   141.44
               HIP   2149 ; 6181. ;   192.1 ;  1.30 ;  9.22 ;       ;  13.000 ;   3.54 ;   Cha ;     1.10 ;     2.30 ;     5.28 ;     7.83 ;    26.26 ;    55.03 ;   126.44 ;   187.52
               HIP  43529 ; 6546. ;   192.1 ;  1.40 ;  9.12 ;       ;   9.900 ;   3.02 ;   Cha ;     3.46 ;     7.22 ;    17.95 ;    20.81 ;    79.58 ;   165.92 ;   412.16 ;   477.99
               HIP  46052 ; 6092. ;   192.1 ;  1.21 ;  8.61 ;       ;   5.110 ;   2.23 ;   Cha ;     0.59 ;     1.23 ;     2.79 ;     4.39 ;    10.76 ;    22.56 ;    51.24 ;    80.61
               HIP  82230 ; 7016. ;   192.1 ;  1.60 ;  8.47 ;       ;  15.000 ;   3.62 ;   Cha ;    10.92 ;    22.61 ;    63.76 ;    54.43 ;   293.87 ;   608.12 ;  1715.21 ;  1464.15
               HIP   5337 ; 6155. ;   192.1 ;  1.25 ;  9.62 ;       ;   3.090 ;   1.73 ;   Cha ;     1.26 ;     2.63 ;     6.01 ;     9.08 ;    20.63 ;    43.25 ;    98.58 ;   149.09
               HIP  52178 ; 6605. ;   192.1 ;  1.40 ;  8.69 ;       ;  11.000 ;   3.17 ;   Cha ;     3.33 ;     6.94 ;    17.52 ;    19.49 ;    78.40 ;   163.29 ;   412.41 ;   458.70
               HIP  65670 ; 6236. ;   192.1 ;  1.30 ;  8.31 ;       ;  16.000 ;   3.91 ;   Cha ;     0.81 ;     1.70 ;     3.97 ;     5.65 ;    20.46 ;    42.83 ;   100.04 ;   142.34
               HIP  90962 ; 6174. ;   192.2 ;  1.30 ; 10.46 ;       ;   1.800 ;   1.32 ;   Cha ;     2.17 ;     4.55 ;    10.33 ;    15.48 ;    31.71 ;    66.49 ;   150.91 ;   226.30
               HIP   2097 ; 6311. ;   192.2 ;  1.30 ;  8.76 ;       ;   8.500 ;   2.84 ;   Cha ;     1.32 ;     2.76 ;     6.53 ;     8.84 ;    28.31 ;    59.22 ;   140.00 ;   189.60
               HIP  11874 ; 7019. ;   192.2 ;  1.60 ;  8.37 ;       ;   8.500 ;   2.73 ;   Cha ;    10.49 ;    21.70 ;    61.28 ;    52.16 ;   244.77 ;   506.48 ;  1430.07 ;  1217.40
               HIP  64542 ; 6742. ;   192.2 ;  1.40 ;  8.54 ;       ;  15.000 ;   3.67 ;   Cha ;     4.77 ;     9.91 ;    25.92 ;    26.34 ;   120.81 ;   251.08 ;   656.87 ;   667.45
               HIP  73681 ; 6592. ;   192.2 ;  1.40 ;  9.34 ;       ;   7.400 ;   2.60 ;   Cha ;     4.54 ;     9.46 ;    23.74 ;    26.76 ;    96.87 ;   201.85 ;   506.33 ;   570.71
                HD 223635 ; 6353. ;   192.2 ;  1.43 ;  8.34 ;       ;   2.806 ;   1.63 ;   Nor ;     1.22 ;     2.54 ;     6.07 ;     7.98 ;    20.70 ;    43.27 ;   103.43 ;   135.85
               HIP   7958 ; 6773. ;   192.2 ;  1.50 ;  8.03 ;       ;  15.000 ;   3.67 ;   Cha ;     4.04 ;     8.38 ;    22.15 ;    21.98 ;   105.76 ;   219.68 ;   580.48 ;   576.09
               HIP  69087 ; 6016. ;   192.2 ;  1.17 ;  9.27 ;       ;  10.000 ;   3.13 ;   Cha ;     0.65 ;     1.36 ;     3.03 ;     5.03 ;    13.83 ;    29.03 ;    64.80 ;   107.69
               HIP 111754 ; 7117. ;   192.2 ;  1.60 ;  8.12 ;       ;  20.700 ;   4.24 ;   Cha ;    12.45 ;    25.72 ;    74.73 ;    59.74 ;   362.08 ;   748.08 ;  2173.74 ;  1737.73
               HIP  17244 ; 5669. ;   192.2 ;  1.00 ; 10.96 ;       ;   2.400 ;   1.57 ;   Cha ;     1.40 ;     2.95 ;     6.18 ;    10.32 ;    19.59 ;    41.32 ;    86.40 ;   144.43
               HIP  74287 ; 6772. ;   192.2 ;  1.50 ;  9.06 ;       ;  21.800 ;   4.42 ;   Cha ;     6.94 ;    14.42 ;    37.95 ;    37.99 ;   199.80 ;   415.09 ;  1092.03 ;  1093.10
               HIP  91160 ; 5747. ;   192.2 ;  1.00 ; 10.31 ;       ;   2.900 ;   1.71 ;   Cha ;     0.98 ;     2.06 ;     4.40 ;     7.37 ;    14.33 ;    30.18 ;    64.35 ;   107.85
               HIP  17035 ; 6424. ;   192.2 ;  1.40 ;  9.55 ;       ;   2.300 ;   1.47 ;   Cha ;     2.94 ;     6.14 ;    14.79 ;    18.65 ;    47.03 ;    98.26 ;   236.65 ;   298.42
                HD 177193 ; 5082. ;   192.2 ;  0.74 ;  9.23 ;       ;   0.308 ;   0.58 ;   Nor ;     0.39 ;     0.82 ;     1.65 ;     2.74 ;     2.85 ;     6.03 ;    12.06 ;    20.06
               HIP  18766 ; 7129. ;   192.2 ;  1.60 ;  7.48 ;       ;  44.000 ;   6.17 ;   Cha ;     9.35 ;    19.31 ;    56.36 ;    44.49 ;   328.28 ;   678.11 ;  1978.98 ;  1562.24
               HIP  90019 ; 6058. ;   192.2 ;  1.19 ;  8.95 ;       ;  10.000 ;   3.12 ;   Cha ;     0.63 ;     1.31 ;     2.96 ;     4.77 ;    13.49 ;    28.30 ;    63.77 ;   102.84
               HIP  22855 ; 5602. ;   192.3 ;  0.98 ;  9.69 ;       ;   8.400 ;   2.94 ;   Cha ;     0.64 ;     1.35 ;     2.85 ;     4.76 ;    12.15 ;    25.61 ;    54.04 ;    90.37
               HIP  18934 ; 6302. ;   192.3 ;  1.30 ;  8.92 ;       ;  19.000 ;   4.24 ;   Cha ;     1.40 ;     2.92 ;     6.88 ;     9.39 ;    36.63 ;    76.63 ;   180.64 ;   246.34
               HIP  44987 ; 6516. ;   192.3 ;  1.40 ;  9.54 ;       ;   4.400 ;   2.02 ;   Cha ;     3.96 ;     8.27 ;    20.34 ;    24.13 ;    74.37 ;   155.16 ;   381.67 ;   452.87
               HIP 103639 ; 6749. ;   192.3 ;  1.50 ;  9.16 ;       ;   9.140 ;   2.87 ;   Cha ;     6.81 ;    14.16 ;    37.01 ;    37.63 ;   157.89 ;   328.15 ;   857.63 ;   871.99
               HIP  19603 ; 6431. ;   192.3 ;  1.40 ;  8.78 ;       ;  15.000 ;   3.74 ;   Cha ;     1.98 ;     4.13 ;    10.02 ;    12.51 ;    50.58 ;   105.63 ;   256.09 ;   319.88
               HIP  62582 ; 6163. ;   192.3 ;  1.30 ;  9.08 ;       ;   5.240 ;   2.25 ;   Cha ;     0.96 ;     2.01 ;     4.60 ;     6.90 ;    18.28 ;    38.32 ;    87.85 ;   131.82
               HIP  62963 ; 6783. ;   192.3 ;  1.50 ;  9.49 ;       ;   4.210 ;   1.94 ;   Cha ;     9.11 ;    18.93 ;    49.84 ;    49.75 ;   173.78 ;   361.02 ;   950.53 ;   948.70
               HIP  15659 ; 6902. ;   192.3 ;  1.50 ;  9.03 ;       ;   5.600 ;   2.23 ;   Cha ;    10.30 ;    21.35 ;    58.20 ;    53.63 ;   210.23 ;   435.85 ;  1188.23 ;  1095.03
               HIP  21752 ; 6473. ;   192.3 ;  1.40 ;  8.33 ;       ;  16.000 ;   3.85 ;   Cha ;     1.79 ;     3.74 ;     9.17 ;    11.11 ;    46.48 ;    96.98 ;   237.91 ;   288.23
               HIP  68855 ; 6715. ;   192.3 ;  1.40 ;  9.11 ;       ;  35.000 ;   5.62 ;   Cha ;     5.93 ;    12.33 ;    31.95 ;    33.19 ;   185.87 ;   386.50 ;  1001.46 ;  1040.21
               HIP  15269 ; 5989. ;   192.4 ;  1.15 ;  8.63 ;       ;  16.000 ;   3.97 ;   Cha ;     0.43 ;     0.90 ;     2.02 ;     3.39 ;    10.28 ;    21.58 ;    48.21 ;    80.88
               HIP  67442 ; 6289. ;   192.4 ;  1.30 ;  8.33 ;       ;   7.600 ;   2.69 ;   Cha ;     0.97 ;     2.04 ;     4.81 ;     6.60 ;    20.35 ;    42.57 ;   100.45 ;   137.83
               HIP  75391 ; 6375. ;   192.4 ;  1.40 ; 10.11 ;       ;   2.000 ;   1.37 ;   Cha ;     3.45 ;     7.22 ;    17.13 ;    22.41 ;    53.46 ;   111.79 ;   265.15 ;   346.81
               HIP  90178 ; 6314. ;   192.4 ;  1.30 ;  9.87 ;       ;   2.190 ;   1.44 ;   Cha ;     2.45 ;     5.13 ;    12.03 ;    16.36 ;    37.46 ;    78.38 ;   183.90 ;   250.10
               HIP 110765 ; 6390. ;   192.4 ;  1.40 ; 10.03 ;       ;   2.500 ;   1.53 ;   Cha ;     3.45 ;     7.22 ;    17.20 ;    22.26 ;    56.51 ;   118.13 ;   281.32 ;   364.09
               HIP  47413 ; 5855. ;   192.4 ;  1.09 ;  9.39 ;       ;   4.400 ;   2.10 ;   Cha ;     0.61 ;     1.29 ;     2.81 ;     4.72 ;    10.35 ;    21.76 ;    47.51 ;    79.72
               HIP  67789 ; 6115. ;   192.4 ;  1.22 ;  8.91 ;       ;  10.000 ;   3.11 ;   Cha ;     0.74 ;     1.56 ;     3.55 ;     5.50 ;    16.19 ;    33.95 ;    77.27 ;   119.77
               HIP  53632 ; 6101. ;   192.4 ;  1.22 ; 10.76 ;       ;   0.970 ;   0.97 ;   Cha ;     2.03 ;     4.26 ;     9.52 ;    15.02 ;    24.69 ;    51.82 ;   115.71 ;   182.57
               HIP   7071 ; 6697. ;   192.4 ;  1.40 ;  9.67 ;       ;   9.000 ;   2.85 ;   Cha ;     7.64 ;    15.90 ;    40.88 ;    43.17 ;   170.67 ;   355.06 ;   912.80 ;   964.08
               HIP  42352 ; 6076. ;   192.4 ;  1.20 ; 10.11 ;       ;   2.000 ;   1.40 ;   Cha ;     1.27 ;     2.67 ;     5.98 ;     9.57 ;    18.41 ;    38.64 ;    86.48 ;   138.35
               HIP  53539 ; 6327. ;   192.4 ;  1.30 ;  9.67 ;       ;   9.400 ;   2.98 ;   Cha ;     2.29 ;     4.78 ;    11.27 ;    15.18 ;    50.29 ;   105.20 ;   247.90 ;   333.79
               HIP  92169 ; 7048. ;   192.4 ;  1.60 ;  8.95 ;       ;   9.000 ;   2.80 ;   Cha ;    15.59 ;    32.25 ;    91.69 ;    77.12 ;   368.87 ;   762.98 ;  2169.27 ;  1824.43
               HIP  43485 ; 6622. ;   192.5 ;  1.40 ;  8.08 ;       ;  18.000 ;   4.05 ;   Cha ;     2.56 ;     5.32 ;    13.53 ;    14.82 ;    67.99 ;   141.56 ;   360.00 ;   394.46
               HIP  86920 ; 6124. ;   192.5 ;  1.23 ;  9.53 ;       ;   5.070 ;   2.22 ;   Cha ;     1.07 ;     2.25 ;     5.10 ;     7.88 ;    19.78 ;    41.48 ;    94.10 ;   145.30
               HIP  75765 ; 6222. ;   192.5 ;  1.30 ;  8.31 ;       ;   9.120 ;   2.95 ;   Cha ;     0.77 ;     1.62 ;     3.77 ;     5.41 ;    16.91 ;    35.39 ;    82.44 ;   118.44
               HIP   1716 ; 6849. ;   192.5 ;  1.50 ;  8.98 ;       ;   6.150 ;   2.34 ;   Cha ;     8.50 ;    17.65 ;    47.41 ;    45.16 ;   177.98 ;   369.30 ;   992.32 ;   945.14
               HIP  34089 ; 6848. ;   192.5 ;  1.50 ;  7.88 ;       ;  20.600 ;   4.28 ;   Cha ;     4.75 ;     9.86 ;    26.60 ;    25.13 ;   134.63 ;   279.32 ;   753.19 ;   711.55
               HIP  12652 ; 6337. ;   192.5 ;  1.40 ;  7.80 ;       ;  29.000 ;   5.23 ;   Cha ;     0.87 ;     1.82 ;     4.35 ;     5.77 ;    26.36 ;    55.10 ;   131.61 ;   174.42
               HIP   6599 ; 5971. ;   192.6 ;  1.14 ;  9.60 ;       ;   4.800 ;   2.18 ;   Cha ;     0.72 ;     1.52 ;     3.36 ;     5.65 ;    12.73 ;    26.73 ;    59.13 ;    99.43
               HIP  67607 ; 7166. ;   192.6 ;  1.60 ;  8.98 ;       ;  10.900 ;   3.07 ;   Cha ;    22.86 ;    47.19 ;   138.93 ;   108.80 ;   565.76 ;  1168.13 ;  3438.79 ;  2692.98
               HIP  28529 ; 7111. ;   192.6 ;  1.60 ;  8.22 ;       ;  16.000 ;   3.73 ;   Cha ;    12.88 ;    26.62 ;    77.19 ;    62.00 ;   351.37 ;   726.04 ;  2105.69 ;  1691.13
               HIP  92942 ; 6801. ;   192.6 ;  1.50 ;  8.76 ;       ;   8.120 ;   2.69 ;   Cha ;     6.46 ;    13.42 ;    35.63 ;    34.92 ;   145.19 ;   301.48 ;   800.37 ;   784.36
               HIP 113500 ; 6012. ;   192.6 ;  1.16 ;  8.52 ;       ;  21.000 ;   4.54 ;   Cha ;     0.43 ;     0.90 ;     2.01 ;     3.34 ;    10.95 ;    22.97 ;    51.53 ;    85.70
               HIP  43554 ; 6731. ;   192.6 ;  1.40 ;  8.84 ;       ;   8.110 ;   2.70 ;   Cha ;     5.40 ;    11.23 ;    29.25 ;    30.01 ;   117.41 ;   244.06 ;   635.86 ;   652.23
               HIP   8638 ; 6129. ;   192.6 ;  1.23 ;  9.33 ;       ;  37.000 ;   5.98 ;   Cha ;     0.98 ;     2.05 ;     4.67 ;     7.19 ;    29.71 ;    62.29 ;   141.66 ;   217.81
               HIP  46031 ; 6265. ;   192.6 ;  1.30 ;  9.39 ;       ;   6.900 ;   2.56 ;   Cha ;     1.59 ;     3.33 ;     7.77 ;    10.89 ;    32.45 ;    67.93 ;   158.42 ;   222.05
               HIP  81816 ; 7027. ;   192.6 ;  1.60 ;  9.19 ;       ;   5.700 ;   2.23 ;   Cha ;    16.64 ;    34.44 ;    97.26 ;    83.08 ;   351.46 ;   727.23 ;  2053.62 ;  1754.34
               HIP  12304 ; 6408. ;   192.7 ;  1.40 ;  9.40 ;       ;   5.240 ;   2.21 ;   Cha ;     2.57 ;     5.36 ;    12.89 ;    16.41 ;    50.50 ;   105.52 ;   253.53 ;   322.80
               HIP  61165 ; 6036. ;   192.7 ;  1.18 ;  8.94 ;       ;   6.000 ;   2.42 ;   Cha ;     0.58 ;     1.22 ;     2.73 ;     4.47 ;    10.94 ;    22.96 ;    51.55 ;    84.40
               HIP  17604 ; 6698. ;   192.7 ;  1.40 ;  7.75 ;       ;  33.000 ;   5.46 ;   Cha ;     2.75 ;     5.73 ;    14.86 ;    15.46 ;    85.10 ;   176.96 ;   459.14 ;   477.67
               HIP  17569 ; 6554. ;   192.7 ;  1.40 ;  8.57 ;       ;  16.000 ;   3.83 ;   Cha ;     2.65 ;     5.52 ;    13.79 ;    15.85 ;    68.61 ;   143.01 ;   357.02 ;   410.36
               HIP 102637 ; 6978. ;   192.7 ;  1.50 ;  8.65 ;       ;   8.600 ;   2.75 ;   Cha ;    10.65 ;    22.06 ;    61.51 ;    53.85 ;   241.64 ;   500.35 ;  1395.39 ;  1221.68
               HIP   2313 ; 6108. ;   192.7 ;  1.22 ;  9.06 ;       ;   6.130 ;   2.44 ;   Cha ;     0.79 ;     1.65 ;     3.74 ;     5.83 ;    15.15 ;    31.77 ;    72.13 ;   112.40
               HIP  39379 ; 6917. ;   192.7 ;  1.50 ;  9.08 ;       ;   7.000 ;   2.49 ;   Cha ;    11.09 ;    22.99 ;    62.94 ;    57.49 ;   239.38 ;   496.18 ;  1358.15 ;  1240.54
               HIP  70191 ; 4908. ;   192.7 ;  0.77 ;  9.56 ;       ;   2.300 ;   1.60 ;   Cha ;     0.45 ;     0.95 ;     1.83 ;     2.90 ;     5.52 ;    11.76 ;    22.63 ;    35.97
               HIP 106189 ; 5953. ;   192.7 ;  1.13 ;  9.58 ;       ;   4.200 ;   2.04 ;   Cha ;     0.71 ;     1.49 ;     3.29 ;     5.53 ;    12.02 ;    25.25 ;    55.74 ;    93.69
               HIP  81797 ; 7036. ;   192.7 ;  1.60 ;  8.26 ;       ;  11.000 ;   3.10 ;   Cha ;    10.40 ;    21.52 ;    61.08 ;    51.40 ;   258.87 ;   535.51 ;  1519.82 ;  1278.86
               HIP  17421 ; 6105. ;   192.8 ;  1.22 ; 10.03 ;       ;   1.800 ;   1.32 ;   Cha ;     1.34 ;     2.81 ;     6.32 ;     9.91 ;    19.00 ;    39.86 ;    89.72 ;   140.67
               HIP  48026 ; 6066. ;   192.8 ;  1.19 ;  8.38 ;       ;  16.000 ;   3.95 ;   Cha ;     0.48 ;     1.00 ;     2.26 ;     3.62 ;    11.54 ;    24.19 ;    54.79 ;    87.71
               HIP  54097 ; 6867. ;   192.8 ;  1.50 ;  9.50 ;       ;   7.800 ;   2.63 ;   Cha ;    11.95 ;    24.79 ;    66.79 ;    63.22 ;   265.25 ;   550.29 ;  1482.67 ;  1403.59
               HIP  16903 ; 6666. ;   192.8 ;  1.40 ;  8.74 ;       ;  14.000 ;   3.56 ;   Cha ;     4.16 ;     8.65 ;    22.17 ;    23.70 ;   103.75 ;   215.89 ;   553.43 ;   591.65
               HIP  38742 ; 6044. ;   192.8 ;  1.18 ;  9.73 ;       ;   4.210 ;   2.03 ;   Cha ;     0.92 ;     1.92 ;     4.29 ;     7.01 ;    15.83 ;    33.23 ;    74.23 ;   121.19
               HIP  22571 ; 5593. ;   192.8 ;  0.97 ;  9.93 ;       ;   4.170 ;   2.08 ;   Cha ;     0.73 ;     1.55 ;     3.25 ;     5.43 ;    11.62 ;    24.51 ;    51.49 ;    86.06
               HIP 111936 ; 6704. ;   192.8 ;  1.40 ;  9.60 ;       ;   4.000 ;   1.90 ;   Cha ;     7.52 ;    15.64 ;    40.31 ;    42.36 ;   137.10 ;   285.19 ;   734.82 ;   772.12
               HIP  30527 ; 5626. ;   192.8 ;  0.99 ;  9.12 ;       ;   7.600 ;   2.80 ;   Cha ;     0.47 ;     1.00 ;     2.12 ;     3.55 ;     8.80 ;    18.53 ;    39.46 ;    66.05
               HIP  75311 ; 5835. ;   192.8 ;  1.08 ; 10.64 ;       ;   0.221 ;   0.47 ;   Cha ;     1.25 ;     2.62 ;     5.63 ;     9.47 ;     9.93 ;    20.90 ;    44.90 ;    75.44
               HIP  67358 ; 6600. ;   192.8 ;  1.40 ;  9.78 ;       ;   2.000 ;   1.35 ;   Cha ;     5.95 ;    12.39 ;    31.05 ;    34.94 ;    91.40 ;   190.45 ;   477.33 ;   537.22
               HIP 102911 ; 5877. ;   192.8 ;  1.10 ; 10.19 ;       ;  11.500 ;   3.39 ;   Cha ;     0.97 ;     2.04 ;     4.43 ;     7.45 ;    20.94 ;    44.05 ;    95.66 ;   160.79
               HIP   3270 ; 6657. ;   192.8 ;  1.40 ;  9.02 ;       ;  16.000 ;   3.81 ;   Cha ;     4.70 ;     9.79 ;    25.01 ;    26.95 ;   121.44 ;   252.76 ;   645.54 ;   695.69
               HIP  93391 ; 7131. ;   192.8 ;  1.60 ;  9.06 ;       ;  16.000 ;   3.72 ;   Cha ;    21.44 ;    44.28 ;   128.99 ;   103.27 ;   584.48 ;  1207.43 ;  3517.01 ;  2815.76
               HIP  22837 ; 4660. ;   192.9 ;  0.71 ;  9.36 ;       ;   6.110 ;   2.64 ;   Cha ;     0.40 ;     0.85 ;     1.54 ;     2.19 ;     6.05 ;    13.02 ;    23.55 ;    33.46
               HIP  77803 ; 6083. ;   192.9 ;  1.20 ;  9.52 ;       ;   3.900 ;   1.95 ;   Cha ;     0.93 ;     1.95 ;     4.39 ;     6.98 ;    15.88 ;    33.32 ;    75.07 ;   119.22
               HIP  17292 ; 6709. ;   192.9 ;  1.40 ;  8.70 ;       ;   7.070 ;   2.53 ;   Cha ;     4.67 ;     9.71 ;    25.17 ;    26.16 ;    98.13 ;   204.05 ;   528.94 ;   549.72
               HIP  79657 ; 6665. ;   192.9 ;  1.40 ;  8.15 ;       ;  33.000 ;   5.47 ;   Cha ;     3.04 ;     6.33 ;    16.28 ;    17.34 ;    94.16 ;   195.90 ;   503.37 ;   536.39
               HIP 110132 ; 6601. ;   192.9 ;  1.40 ;  8.74 ;       ;   6.600 ;   2.46 ;   Cha ;     3.37 ;     7.02 ;    17.70 ;    19.75 ;    69.81 ;   145.42 ;   366.83 ;   409.20
               HIP  23952 ; 6718. ;   192.9 ;  1.40 ;  8.05 ;       ;  24.000 ;   4.65 ;   Cha ;     3.43 ;     7.13 ;    18.58 ;    19.11 ;    97.85 ;   203.41 ;   529.89 ;   545.09
               HIP   1932 ; 6035. ;   192.9 ;  1.18 ;  9.30 ;       ;   7.000 ;   2.62 ;   Cha ;     0.70 ;     1.47 ;     3.30 ;     5.41 ;    13.78 ;    28.92 ;    64.74 ;   106.19
               HIP  85413 ; 5152. ;   192.9 ;  0.83 ;  9.15 ;       ;   4.080 ;   2.10 ;   Cha ;     0.39 ;     0.82 ;     1.65 ;     2.74 ;     5.69 ;    12.04 ;    24.30 ;    40.47
               HIP  16731 ; 6491. ;   192.9 ;  1.40 ;  9.63 ;       ;   3.160 ;   1.71 ;   Cha ;     3.84 ;     8.02 ;    19.59 ;    23.65 ;    66.42 ;   138.63 ;   338.81 ;   408.96
               HIP  82567 ; 5948. ;   192.9 ;  1.13 ;  8.86 ;       ;   7.300 ;   2.69 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.75 ;     9.33 ;    19.59 ;    43.46 ;    72.93
               HIP   7796 ; 6304. ;   192.9 ;  1.30 ; 10.01 ;       ;   2.220 ;   1.45 ;   Cha ;     2.57 ;     5.38 ;    12.57 ;    17.23 ;    39.40 ;    82.47 ;   192.87 ;   264.30
               HIP 105759 ; 6581. ;   192.9 ;  1.40 ;  8.25 ;       ;  19.000 ;   4.17 ;   Cha ;     2.45 ;     5.10 ;    12.84 ;    14.47 ;    66.13 ;   137.76 ;   346.66 ;   390.65
               HIP  28113 ; 6037. ;   192.9 ;  1.18 ;  9.05 ;       ;  17.000 ;   4.08 ;   Cha ;     0.62 ;     1.29 ;     2.90 ;     4.75 ;    15.12 ;    31.72 ;    71.18 ;   116.50
               HIP  96193 ; 6574. ;   192.9 ;  1.40 ;  8.18 ;       ; 160.000 ;  12.11 ;   Cha ;     2.31 ;     4.80 ;    12.07 ;    13.66 ;   106.09 ;   221.04 ;   555.45 ;   628.60
               HIP  15639 ; 6431. ;   192.9 ;  1.40 ;  9.35 ;       ;   4.700 ;   2.09 ;   Cha ;     2.70 ;     5.63 ;    13.61 ;    17.06 ;    51.59 ;   107.75 ;   260.28 ;   326.25
               HIP  43359 ; 6463. ;   192.9 ;  1.40 ;  7.75 ;       ; 130.000 ;  10.99 ;   Cha ;     1.29 ;     2.68 ;     6.58 ;     8.01 ;    56.34 ;   117.57 ;   288.54 ;   350.97
               HIP   8956 ; 6202. ;   193.0 ;  1.30 ; 10.10 ;       ;   6.170 ;   2.43 ;   Cha ;     1.93 ;     4.05 ;     9.27 ;    13.61 ;    38.37 ;    80.43 ;   184.16 ;   270.43
               HIP  21851 ; 7096. ;   193.0 ;  1.60 ;  8.80 ;       ;   6.220 ;   2.32 ;   Cha ;    16.72 ;    34.55 ;    99.67 ;    81.27 ;   360.23 ;   744.54 ;  2147.53 ;  1750.99
               HIP  58261 ; 6336. ;   193.0 ;  1.40 ;  8.67 ;       ;   8.400 ;   2.81 ;   Cha ;     1.37 ;     2.86 ;     6.79 ;     9.04 ;    30.29 ;    63.34 ;   150.59 ;   200.43
               HIP  81514 ; 5300. ;   193.0 ;  0.88 ;  9.30 ;       ;   7.300 ;   2.79 ;   Cha ;     0.45 ;     0.95 ;     1.94 ;     3.24 ;     7.86 ;    16.61 ;    34.01 ;    56.71
               HIP  13630 ; 6257. ;   193.0 ;  1.30 ;  9.43 ;       ;   4.600 ;   2.09 ;   Cha ;     1.59 ;     3.32 ;     7.73 ;    10.90 ;    29.25 ;    61.24 ;   142.55 ;   200.94
               HIP  65825 ; 6299. ;   193.0 ;  1.30 ;  8.85 ;       ;  10.000 ;   3.08 ;   Cha ;     1.33 ;     2.78 ;     6.56 ;     8.95 ;    29.72 ;    62.17 ;   146.53 ;   200.15
               HIP  92305 ; 6556. ;   193.0 ;  1.40 ;  7.97 ;       ;  20.000 ;   4.29 ;   Cha ;     1.95 ;     4.06 ;    10.17 ;    11.64 ;    53.34 ;   111.16 ;   278.39 ;   318.49
               HIP  97123 ; 6540. ;   193.0 ;  1.40 ;  9.94 ;       ;   4.100 ;   1.94 ;   Cha ;     5.36 ;    11.18 ;    27.58 ;    32.33 ;    98.79 ;   206.06 ;   508.31 ;   595.67
               HIP  86856 ; 6449. ;   193.0 ;  1.40 ;  9.50 ;       ;   3.000 ;   1.67 ;   Cha ;     3.11 ;     6.50 ;    15.74 ;    19.52 ;    53.17 ;   111.03 ;   269.01 ;   333.54
               HIP  23756 ; 6760. ;   193.1 ;  1.50 ;  8.14 ;       ;  23.000 ;   4.55 ;   Cha ;     4.11 ;     8.53 ;    22.46 ;    22.50 ;   119.82 ;   248.92 ;   655.28 ;   656.30
               HIP  41685 ; 6812. ;   193.1 ;  1.50 ;  9.59 ;       ;   4.700 ;   2.05 ;   Cha ;    10.52 ;    21.84 ;    57.94 ;    56.83 ;   206.04 ;   427.84 ;  1134.85 ;  1113.13
               HIP  23570 ; 5346. ;   193.1 ;  0.89 ;  9.76 ;       ;   6.400 ;   2.61 ;   Cha ;     0.59 ;     1.25 ;     2.55 ;     4.25 ;    10.04 ;    21.23 ;    43.42 ;    72.31
               HIP  42386 ; 6091. ;   193.1 ;  1.21 ;  9.11 ;       ;   3.900 ;   1.95 ;   Cha ;     0.76 ;     1.60 ;     3.62 ;     5.72 ;    13.10 ;    27.46 ;    62.16 ;    98.02
               HIP  86504 ; 6511. ;   193.1 ;  1.40 ;  9.53 ;       ;   2.700 ;   1.58 ;   Cha ;     3.87 ;     8.07 ;    19.83 ;    23.60 ;    64.26 ;   134.08 ;   329.45 ;   392.16
               HIP 106364 ; 6262. ;   193.1 ;  1.30 ;  9.53 ;       ;   9.800 ;   3.05 ;   Cha ;     1.71 ;     3.58 ;     8.33 ;    11.70 ;    38.03 ;    79.61 ;   185.35 ;   260.53
               HIP 104457 ; 5859. ;   193.1 ;  1.09 ;  8.35 ;       ;  17.000 ;   4.12 ;   Cha ;     0.35 ;     0.74 ;     1.62 ;     2.72 ;     8.31 ;    17.47 ;    38.49 ;    64.50
               HIP  16918 ; 6314. ;   193.1 ;  1.30 ;  9.26 ;       ;  17.000 ;   4.01 ;   Cha ;     1.74 ;     3.64 ;     8.59 ;    11.64 ;    44.42 ;    92.92 ;   219.08 ;   296.85
               HIP  57482 ; 6540. ;   193.1 ;  1.40 ;  8.88 ;       ;   9.800 ;   3.00 ;   Cha ;     2.98 ;     6.21 ;    15.42 ;    17.92 ;    68.20 ;   142.20 ;   353.26 ;   410.61
               HIP  34761 ; 6652. ;   193.1 ;  1.40 ; 10.18 ;       ;   0.810 ;   0.86 ;   Cha ;     8.87 ;    18.47 ;    46.76 ;    51.10 ;   108.60 ;   226.15 ;   572.68 ;   625.74
               HIP  54878 ; 6902. ;   193.1 ;  1.50 ;  9.55 ;       ;   8.070 ;   2.67 ;   Cha ;    13.70 ;    28.40 ;    77.26 ;    71.60 ;   306.39 ;   635.28 ;  1728.27 ;  1601.56
               HIP   6501 ; 6310. ;   193.1 ;  1.30 ;  8.45 ;       ;  14.000 ;   3.64 ;   Cha ;     1.12 ;     2.33 ;     5.53 ;     7.48 ;    27.12 ;    56.71 ;   134.29 ;   181.74
               HIP  48101 ; 6552. ;   193.1 ;  1.40 ; 10.16 ;       ;   1.400 ;   1.13 ;   Cha ;     6.32 ;    13.19 ;    32.57 ;    37.94 ;    89.03 ;   185.67 ;   458.60 ;   534.28
               HIP  51261 ; 5870. ;   193.1 ;  1.09 ;  7.71 ;       ;  23.000 ;   4.79 ;   Cha ;     0.25 ;     0.53 ;     1.18 ;     1.98 ;     6.49 ;    13.62 ;    30.17 ;    50.54
               HIP  94418 ; 6950. ;   193.1 ;  1.50 ;  8.77 ;       ;   9.230 ;   2.85 ;   Cha ;    10.41 ;    21.57 ;    59.66 ;    53.22 ;   240.59 ;   498.41 ;  1378.49 ;  1229.60
               HIP  76759 ; 6468. ;   193.1 ;  1.40 ;  9.72 ;       ;   4.700 ;   2.09 ;   Cha ;     3.74 ;     7.82 ;    18.99 ;    23.29 ;    71.54 ;   149.36 ;   362.86 ;   444.98
               HIP  29013 ; 6714. ;   193.1 ;  1.40 ;  8.07 ;       ; 100.000 ;   9.50 ;   Cha ;     3.42 ;     7.12 ;    18.52 ;    19.11 ;   139.53 ;   290.08 ;   754.83 ;   778.61
               HIP  92430 ; 6381. ;   193.1 ;  1.40 ;  8.84 ;       ;   3.000 ;   1.68 ;   Cha ;     1.74 ;     3.63 ;     8.71 ;    11.25 ;    29.76 ;    62.20 ;   149.12 ;   192.70
               HIP 112853 ; 6166. ;   193.1 ;  1.30 ; 10.19 ;       ;   4.400 ;   2.06 ;   Cha ;     1.80 ;     3.77 ;     8.57 ;    12.90 ;    32.87 ;    68.93 ;   156.65 ;   235.81
               HIP  17287 ; 6664. ;   193.2 ;  1.40 ;  7.76 ;       ;  18.000 ;   4.04 ;   Cha ;     2.48 ;     5.15 ;    13.25 ;    14.10 ;    65.80 ;   136.90 ;   352.20 ;   374.71
               HIP  45398 ; 6622. ;   193.2 ;  1.40 ;  9.08 ;       ;  12.500 ;   3.38 ;   Cha ;     4.32 ;     9.00 ;    22.78 ;    25.12 ;   104.98 ;   218.63 ;   553.37 ;   610.34
               HIP  15729 ; 6179. ;   193.2 ;  1.30 ;  8.63 ;       ;  14.000 ;   3.67 ;   Cha ;     0.79 ;     1.66 ;     3.82 ;     5.66 ;    19.30 ;    40.43 ;    93.25 ;   138.16
               HIP  14815 ; 6955. ;   193.2 ;  1.50 ;  8.07 ;       ;  18.000 ;   3.98 ;   Cha ;     7.34 ;    15.20 ;    42.19 ;    37.29 ;   200.39 ;   415.05 ;  1151.83 ;  1018.01
               HIP  60550 ; 6138. ;   193.2 ;  1.24 ;  8.86 ;       ;   9.600 ;   3.05 ;   Cha ;     0.78 ;     1.64 ;     3.74 ;     5.71 ;    16.96 ;    35.54 ;    81.24 ;   123.92
               HIP  81373 ; 5704. ;   193.2 ;  1.00 ; 10.48 ;       ;   2.300 ;   1.53 ;   Cha ;     1.06 ;     2.23 ;     4.73 ;     7.91 ;    14.66 ;    30.90 ;    65.36 ;   109.43
               HIP 111466 ; 6821. ;   193.2 ;  1.50 ;  8.15 ;       ;   9.210 ;   2.87 ;   Cha ;     5.02 ;    10.41 ;    27.85 ;    26.82 ;   116.22 ;   241.22 ;   645.25 ;   621.39
               HIP  27781 ; 6902. ;   193.2 ;  1.50 ;  9.16 ;       ;   5.160 ;   2.14 ;   Cha ;    11.05 ;    22.90 ;    62.41 ;    57.59 ;   220.98 ;   458.15 ;  1248.40 ;  1151.99
               HIP  65215 ; 6278. ;   193.2 ;  1.30 ;  9.54 ;       ;   2.900 ;   1.66 ;   Cha ;     1.81 ;     3.79 ;     8.86 ;    12.32 ;    29.75 ;    62.27 ;   145.42 ;   202.22
               HIP  72213 ; 6432. ;   193.2 ;  1.40 ;  9.15 ;       ;   3.600 ;   1.83 ;   Cha ;     2.42 ;     5.06 ;    12.25 ;    15.33 ;    43.39 ;    90.62 ;   219.26 ;   274.30
               HIP 103244 ; 6218. ;   193.2 ;  1.30 ;  9.06 ;       ;   5.900 ;   2.38 ;   Cha ;     1.13 ;     2.38 ;     5.51 ;     7.95 ;    22.28 ;    46.67 ;   108.11 ;   156.21
                 HD 50275 ; 4898. ;   193.2 ;  1.23 ;  8.29 ;       ;  13.183 ;   3.83 ;   Bre ;     0.23 ;     0.48 ;     0.94 ;     1.49 ;     5.47 ;    11.63 ;    22.72 ;    36.26
               HIP  67865 ; 7060. ;   193.2 ;  1.60 ;  7.94 ;       ;  19.000 ;   4.07 ;   Cha ;     9.54 ;    19.73 ;    56.40 ;    46.63 ;   271.95 ;   562.34 ;  1607.92 ;  1329.45
               HIP   1214 ; 5871. ;   193.3 ;  1.10 ;  9.09 ;       ;   6.500 ;   2.55 ;   Cha ;     0.52 ;     1.10 ;     2.41 ;     4.05 ;     9.78 ;    20.56 ;    45.10 ;    75.67
               HIP  36443 ; 5668. ;   193.3 ;  1.00 ; 10.06 ;       ;   1.700 ;   1.32 ;   Cha ;     0.82 ;     1.73 ;     3.65 ;     6.11 ;    10.51 ;    22.14 ;    46.88 ;    78.44
               HIP   2335 ; 6934. ;   193.3 ;  1.50 ;  8.99 ;       ;   6.060 ;   2.31 ;   Cha ;    11.18 ;    23.17 ;    63.74 ;    57.55 ;   232.61 ;   482.02 ;  1326.14 ;  1197.47
               HIP  97947 ; 6503. ;   193.3 ;  1.40 ;  9.43 ;       ;   5.120 ;   2.18 ;   Cha ;     3.57 ;     7.46 ;    18.30 ;    21.88 ;    69.70 ;   145.42 ;   356.89 ;   426.76
               HIP  80919 ; 6210. ;   193.3 ;  1.30 ;  9.42 ;       ;   8.700 ;   2.89 ;   Cha ;     1.35 ;     2.83 ;     6.52 ;     9.49 ;    29.19 ;    61.16 ;   141.08 ;   205.31
               HIP 112546 ; 6056. ;   193.3 ;  1.19 ; 10.20 ;       ;   5.600 ;   2.34 ;   Cha ;     1.25 ;     2.62 ;     5.85 ;     9.49 ;    23.30 ;    48.91 ;   108.99 ;   176.83
               HIP  12168 ; 7144. ;   193.3 ;  1.60 ;  9.04 ;       ;   6.900 ;   2.44 ;   Cha ;    22.01 ;    45.45 ;   132.91 ;   105.54 ;   486.08 ;  1003.96 ;  2935.83 ;  2331.35
               HIP 107960 ; 6256. ;   193.3 ;  1.30 ;  7.67 ;       ;  27.000 ;   5.07 ;   Cha ;     0.62 ;     1.31 ;     3.07 ;     4.30 ;    17.91 ;    37.48 ;    88.14 ;   123.44
               HIP    261 ; 6359. ;   193.3 ;  1.40 ;  9.21 ;       ;   7.600 ;   2.67 ;   Cha ;     1.97 ;     4.12 ;     9.82 ;    12.90 ;    42.64 ;    89.14 ;   212.20 ;   278.87
               HIP  63747 ; 4700. ;   193.4 ;  0.72 ;  9.39 ;       ;   6.700 ;   2.75 ;   Cha ;     0.40 ;     0.87 ;     1.58 ;     2.29 ;     6.35 ;    13.64 ;    24.90 ;    36.03
               HIP   3474 ; 5900. ;   193.4 ;  1.11 ; 10.45 ;       ;   2.000 ;   1.41 ;   Cha ;     1.15 ;     2.41 ;     5.23 ;     8.81 ;    16.02 ;    33.69 ;    73.17 ;   123.14
               HIP  48345 ; 7065. ;   193.4 ;  1.60 ;  9.41 ;       ;   3.600 ;   1.77 ;   Cha ;    21.10 ;    43.63 ;   124.51 ;   104.20 ;   396.77 ;   820.53 ;  2341.64 ;  1959.60
               HIP  97945 ; 6523. ;   193.4 ;  1.40 ;  9.92 ;       ;   5.220 ;   2.19 ;   Cha ;     5.02 ;    10.47 ;    25.73 ;    30.49 ;    98.30 ;   205.09 ;   503.95 ;   597.05
               HIP  54969 ; 6396. ;   193.4 ;  1.40 ;  8.52 ;       ;  14.000 ;   3.62 ;   Cha ;     1.54 ;     3.21 ;     7.73 ;     9.87 ;    38.62 ;    80.68 ;   194.42 ;   248.29
               HIP  99779 ; 7124. ;   193.4 ;  1.60 ;  7.98 ;       ;  18.000 ;   3.95 ;   Cha ;    11.84 ;    24.45 ;    71.21 ;    56.62 ;   332.44 ;   686.77 ;  2000.06 ;  1590.06
               HIP  85815 ; 6748. ;   193.4 ;  1.50 ;  8.63 ;       ;  15.000 ;   3.67 ;   Cha ;     5.09 ;    10.58 ;    27.70 ;    28.06 ;   133.47 ;   277.38 ;   726.53 ;   735.88
               HIP  74632 ; 5779. ;   193.4 ;  1.05 ; 10.80 ;       ;   8.500 ;   2.93 ;   Cha ;     1.33 ;     2.81 ;     5.98 ;    10.03 ;    26.15 ;    55.09 ;   117.19 ;   196.60
               HIP  26898 ; 6695. ;   193.4 ;  1.40 ;  9.19 ;       ;   8.300 ;   2.74 ;   Cha ;     5.83 ;    12.13 ;    31.26 ;    32.92 ;   127.65 ;   265.54 ;   684.18 ;   720.41
               HIP  68192 ; 6409. ;   193.4 ;  1.40 ;  8.29 ;       ;  16.000 ;   3.87 ;   Cha ;     1.42 ;     2.97 ;     7.20 ;     9.10 ;    37.03 ;    77.34 ;   187.10 ;   236.60
                  HD 9998 ; 6252. ;   193.4 ;  1.41 ;  8.71 ;       ;   2.558 ;   1.56 ;   Nor ;     1.06 ;     2.21 ;     5.16 ;     7.28 ;    17.50 ;    36.63 ;    85.60 ;   120.68
               HIP  72609 ; 5872. ;   193.5 ;  1.10 ; 10.71 ;       ;   5.250 ;   2.29 ;   Cha ;     1.32 ;     2.78 ;     6.00 ;    10.09 ;    23.44 ;    49.32 ;   106.38 ;   178.98
                 HD 11288 ; 5199. ;   193.5 ;  2.01 ;  8.44 ;       ;  12.882 ;   3.73 ;   Bre ;     0.27 ;     0.57 ;     1.16 ;     1.94 ;     8.23 ;    17.41 ;    35.59 ;    59.51
               HIP  19192 ; 6754. ;   193.5 ;  1.50 ;  9.31 ;       ;   5.900 ;   2.30 ;   Cha ;     7.50 ;    15.59 ;    40.77 ;    41.38 ;   155.79 ;   323.78 ;   846.71 ;   859.29
               HIP  73274 ; 5875. ;   193.5 ;  1.10 ; 10.06 ;       ;   1.700 ;   1.30 ;   Cha ;     0.90 ;     1.89 ;     4.11 ;     6.90 ;    12.01 ;    25.25 ;    54.91 ;    92.27
               HIP  98471 ; 6603. ;   193.5 ;  1.40 ;  8.28 ;       ;  21.500 ;   4.43 ;   Cha ;     2.67 ;     5.56 ;    14.06 ;    15.62 ;    74.30 ;   154.73 ;   391.37 ;   434.74
               HIP  34403 ; 7058. ;   193.5 ;  1.60 ;  8.76 ;       ;   6.700 ;   2.42 ;   Cha ;    14.55 ;    30.10 ;    85.86 ;    71.62 ;   319.72 ;   661.20 ;  1886.26 ;  1573.52
               HIP   9178 ; 6352. ;   193.6 ;  1.40 ;  9.41 ;       ;   4.150 ;   1.98 ;   Cha ;     2.15 ;     4.49 ;    10.65 ;    14.08 ;    39.90 ;    83.43 ;   198.04 ;   261.79
               HIP  73539 ; 5053. ;   193.6 ;  0.80 ; 10.73 ;       ;   7.300 ;   2.83 ;   Cha ;     0.90 ;     1.92 ;     3.73 ;     6.14 ;    15.18 ;    32.24 ;    62.73 ;   103.15
                HD 114659 ; 4837. ;   193.6 ;  1.95 ;  8.30 ;       ;  21.878 ;   4.95 ;   Bre ;     0.23 ;     0.48 ;     0.93 ;     1.44 ;     7.85 ;    16.74 ;    32.18 ;    49.98
               HIP  23470 ; 6805. ;   193.6 ;  1.50 ;  8.98 ;       ;   7.700 ;   2.62 ;   Cha ;     7.38 ;    15.33 ;    40.70 ;    39.86 ;   163.62 ;   339.74 ;   902.05 ;   883.48
               HIP  98622 ; 5989. ;   193.6 ;  1.15 ;  9.76 ;       ;  26.000 ;   5.06 ;   Cha ;     0.80 ;     1.68 ;     3.73 ;     6.27 ;    21.59 ;    45.35 ;   100.40 ;   168.96
               HIP  98114 ; 6425. ;   193.6 ;  1.40 ;  8.89 ;       ;  15.000 ;   3.74 ;   Cha ;     2.06 ;     4.31 ;    10.42 ;    13.08 ;    52.75 ;   110.16 ;   266.56 ;   334.52
               HIP  91562 ; 6831. ;   193.6 ;  1.50 ;  8.56 ;       ;  13.000 ;   3.40 ;   Cha ;     6.39 ;    13.27 ;    35.53 ;    34.11 ;   161.40 ;   334.97 ;   897.16 ;   861.11
               HIP  99891 ; 5558. ;   193.6 ;  0.96 ;  9.23 ;       ;   4.600 ;   2.18 ;   Cha ;     0.49 ;     1.03 ;     2.17 ;     3.63 ;     7.88 ;    16.62 ;    35.07 ;    58.67
               HIP  12283 ; 5983. ;   193.6 ;  1.15 ; 10.37 ;       ;   1.500 ;   1.22 ;   Cha ;     1.13 ;     2.38 ;     5.24 ;     8.84 ;    14.99 ;    31.50 ;    69.25 ;   116.78
               HIP 106785 ; 6275. ;   193.6 ;  1.30 ; 10.48 ;       ;  61.500 ;   7.64 ;   Cha ;     3.08 ;     6.45 ;    14.92 ;    20.91 ;   108.41 ;   227.05 ;   525.53 ;   736.57
               HIP  73574 ; 6906. ;   193.6 ;  1.50 ;  8.25 ;       ;  17.000 ;   3.88 ;   Cha ;     6.91 ;    14.32 ;    39.18 ;    35.76 ;   186.12 ;   385.79 ;  1055.67 ;   963.71
               HIP   7782 ; 5657. ;   193.7 ;  1.00 ; 10.05 ;       ;   5.800 ;   2.44 ;   Cha ;     0.81 ;     1.70 ;     3.59 ;     6.01 ;    14.07 ;    29.65 ;    62.71 ;   104.91
               HIP  77612 ; 6888. ;   193.7 ;  1.50 ;  8.27 ;       ;  24.000 ;   4.61 ;   Cha ;     6.59 ;    13.66 ;    37.18 ;    34.34 ;   193.53 ;   401.28 ;  1092.60 ;  1009.01
               HIP  57531 ; 6607. ;   193.7 ;  1.40 ;  8.99 ;       ;   6.000 ;   2.34 ;   Cha ;     3.93 ;     8.18 ;    20.63 ;    22.96 ;    79.42 ;   165.42 ;   417.34 ;   464.54
               HIP  33284 ; 6503. ;   193.7 ;  1.40 ;  8.50 ;       ;  11.100 ;   3.20 ;   Cha ;     2.16 ;     4.50 ;    11.10 ;    13.19 ;    51.01 ;   106.40 ;   262.59 ;   312.08
                 HD 86157 ; 6252. ;   193.7 ;  1.46 ;  8.80 ;       ;   2.743 ;   1.62 ;   Nor ;     1.11 ;     2.32 ;     5.42 ;     7.64 ;    19.02 ;    39.81 ;    92.99 ;   131.15
               HIP  25743 ; 6599. ;   193.7 ;  1.40 ;  9.83 ;       ;   2.500 ;   1.51 ;   Cha ;     6.10 ;    12.70 ;    31.82 ;    35.85 ;    99.10 ;   206.51 ;   517.27 ;   582.80
               HIP 105356 ; 6193. ;   193.7 ;  1.30 ;  9.03 ;       ;   8.400 ;   2.84 ;   Cha ;     1.03 ;     2.15 ;     4.96 ;     7.29 ;    22.05 ;    46.19 ;   106.52 ;   156.55
               HIP  63252 ; 5962. ;   193.7 ;  1.14 ;  9.97 ;       ;   4.600 ;   2.13 ;   Cha ;     0.89 ;     1.87 ;     4.12 ;     6.93 ;    15.51 ;    32.58 ;    71.73 ;   120.73
               HIP  62574 ; 6992. ;   193.7 ;  1.50 ;  9.21 ;       ;   4.700 ;   2.03 ;   Cha ;    15.06 ;    31.18 ;    87.14 ;    76.08 ;   293.61 ;   607.86 ;  1699.08 ;  1483.35
               HIP    845 ; 6472. ;   193.7 ;  1.40 ;  9.44 ;       ;   4.400 ;   2.02 ;   Cha ;     3.24 ;     6.77 ;    16.49 ;    20.12 ;    60.92 ;   127.16 ;   309.84 ;   378.18
               HIP  13946 ; 6250. ;   193.7 ;  1.30 ;  8.66 ;       ;   7.600 ;   2.69 ;   Cha ;     1.02 ;     2.14 ;     5.00 ;     7.05 ;    21.35 ;    44.68 ;   104.42 ;   147.36
               HIP 110010 ; 4988. ;   193.7 ;  0.79 ;  8.99 ;       ;   6.300 ;   2.64 ;   Cha ;     0.33 ;     0.70 ;     1.38 ;     2.28 ;     5.29 ;    11.22 ;    22.26 ;    36.84
                 HD 48319 ; 5236. ;   193.7 ;  0.84 ;  8.41 ;       ;   0.447 ;   0.69 ;   Nor ;     0.27 ;     0.57 ;     1.17 ;     1.96 ;     2.30 ;     4.86 ;     9.98 ;    16.69
               HIP  53243 ; 6160. ;   193.8 ;  1.30 ; 10.31 ;       ;   2.000 ;   1.39 ;   Cha ;     1.89 ;     3.96 ;     8.98 ;    13.58 ;    28.35 ;    59.45 ;   134.79 ;   203.86
               HIP  41581 ; 7072. ;   193.8 ;  1.60 ;  9.14 ;       ;   8.180 ;   2.67 ;   Cha ;    18.63 ;    38.53 ;   110.26 ;    91.58 ;   430.16 ;   889.46 ;  2545.45 ;  2114.22
               HIP    383 ; 6253. ;   193.8 ;  1.30 ;  8.92 ;       ;  10.000 ;   3.09 ;   Cha ;     1.18 ;     2.48 ;     5.78 ;     8.15 ;    26.48 ;    55.43 ;   129.40 ;   182.44
               HIP  30414 ; 6530. ;   193.8 ;  1.40 ;  6.65 ;       ;  76.000 ;   8.37 ;   Cha ;     0.92 ;     1.93 ;     4.81 ;     5.58 ;    35.33 ;    73.64 ;   184.13 ;   213.23
               HIP  27495 ; 6613. ;   193.8 ;  1.40 ;  9.15 ;       ;   4.900 ;   2.12 ;   Cha ;     4.37 ;     9.10 ;    22.96 ;    25.49 ;    83.97 ;   174.90 ;   441.53 ;   490.14
               HIP  19114 ; 6431. ;   193.8 ;  1.40 ;  9.51 ;       ;   7.800 ;   2.70 ;   Cha ;     2.95 ;     6.16 ;    14.87 ;    18.66 ;    64.05 ;   133.80 ;   322.83 ;   405.10
               HIP  44494 ; 6865. ;   193.8 ;  1.50 ;  8.48 ;       ;  11.900 ;   3.25 ;   Cha ;     6.84 ;    14.18 ;    38.35 ;    36.00 ;   168.70 ;   349.93 ;   946.18 ;   888.15
               HIP  19166 ; 5246. ;   193.8 ;  0.86 ; 10.87 ;       ;   1.400 ;   1.23 ;   Cha ;     1.08 ;     2.29 ;     4.54 ;     7.50 ;    12.39 ;    26.26 ;    52.12 ;    86.07
               HIP  57404 ; 6096. ;   193.8 ;  1.21 ;  9.21 ;       ;  11.500 ;   3.34 ;   Cha ;     0.82 ;     1.71 ;     3.88 ;     6.10 ;    18.36 ;    38.50 ;    87.15 ;   137.01
               HIP  39891 ; 6243. ;   193.8 ;  1.30 ; 10.24 ;       ;   2.700 ;   1.60 ;   Cha ;     2.40 ;     5.03 ;    11.61 ;    16.59 ;    38.79 ;    81.26 ;   187.31 ;   267.79
               HIP  73228 ; 6168. ;   193.8 ;  1.30 ;  9.77 ;       ;   3.230 ;   1.76 ;   Cha ;     1.43 ;     2.99 ;     6.82 ;    10.23 ;    24.12 ;    50.57 ;   115.40 ;   173.11
               HIP  75121 ; 7019. ;   193.8 ;  1.60 ;  7.71 ;       ;  24.000 ;   4.58 ;   Cha ;     7.45 ;    15.42 ;    43.60 ;    36.91 ;   225.45 ;   466.47 ;  1318.96 ;  1116.74
               HIP  76729 ; 6289. ;   193.8 ;  1.30 ;  9.80 ;       ;   5.600 ;   2.30 ;   Cha ;     2.17 ;     4.54 ;    10.60 ;    14.66 ;    41.94 ;    87.79 ;   205.04 ;   283.44
               HIP   4256 ; 6822. ;   193.8 ;  1.50 ;  8.72 ;       ;  10.000 ;   2.99 ;   Cha ;     6.77 ;    14.06 ;    37.54 ;    36.29 ;   160.20 ;   332.53 ;   887.92 ;   858.30
               HIP  97277 ; 6174. ;   193.8 ;  1.30 ;  8.04 ;       ;  21.000 ;   4.50 ;   Cha ;     0.57 ;     1.20 ;     2.77 ;     4.11 ;    15.43 ;    32.33 ;    74.75 ;   110.91
               HIP  66869 ; 6243. ;   193.9 ;  1.30 ; 10.18 ;       ;   4.300 ;   2.03 ;   Cha ;     2.31 ;     4.84 ;    11.16 ;    15.95 ;    41.88 ;    87.73 ;   202.35 ;   289.17
               HIP  13711 ; 5252. ;   193.9 ;  0.86 ;  9.60 ;       ;   4.700 ;   2.25 ;   Cha ;     0.52 ;     1.09 ;     2.22 ;     3.69 ;     8.03 ;    16.98 ;    34.43 ;    57.30
               HIP  67829 ; 6064. ;   193.9 ;  1.19 ;  9.15 ;       ;   6.700 ;   2.56 ;   Cha ;     0.71 ;     1.49 ;     3.36 ;     5.41 ;    13.88 ;    29.11 ;    65.56 ;   105.36
               HIP  94239 ; 6499. ;   193.9 ;  1.40 ;  8.46 ;       ;  15.000 ;   3.73 ;   Cha ;     2.09 ;     4.36 ;    10.75 ;    12.80 ;    53.31 ;   111.20 ;   274.22 ;   326.72
               HIP  95753 ; 4798. ;   193.9 ;  0.74 ;  9.85 ;       ;   6.600 ;   2.72 ;   Cha ;     0.52 ;     1.12 ;     2.08 ;     3.14 ;     8.30 ;    17.77 ;    33.02 ;    49.75
               HIP  47221 ; 6992. ;   193.9 ;  1.50 ;  8.72 ;       ;  17.000 ;   3.86 ;   Cha ;    11.56 ;    23.94 ;    67.01 ;    58.20 ;   310.94 ;   643.71 ;  1801.99 ;  1565.07
               HIP  46964 ; 6751. ;   193.9 ;  1.50 ;  8.33 ;       ;  25.000 ;   4.74 ;   Cha ;     4.41 ;     9.16 ;    24.05 ;    24.26 ;   131.41 ;   273.06 ;   716.62 ;   722.89
               HIP  78673 ; 7152. ;   193.9 ;  1.60 ;  9.23 ;       ;   5.600 ;   2.20 ;   Cha ;    25.07 ;    51.76 ;   151.68 ;   120.16 ;   525.43 ;  1085.12 ;  3179.60 ;  2518.93
               HIP 108725 ; 6942. ;   193.9 ;  1.50 ;  8.35 ;       ;  20.000 ;   4.20 ;   Cha ;     8.15 ;    16.88 ;    46.64 ;    41.66 ;   228.46 ;   473.30 ;  1307.76 ;  1167.97
               HIP 110757 ; 6193. ;   193.9 ;  1.30 ;  9.59 ;       ;   3.400 ;   1.81 ;   Cha ;     1.40 ;     2.93 ;     6.72 ;     9.90 ;    23.92 ;    50.11 ;   115.08 ;   169.56
               HIP  42811 ; 6550. ;   193.9 ;  1.40 ;  8.72 ;       ;  13.000 ;   3.46 ;   Cha ;     2.82 ;     5.89 ;    14.68 ;    16.93 ;    69.44 ;   144.76 ;   360.76 ;   416.14
               HIP  34840 ; 6931. ;   194.0 ;  1.50 ;  8.58 ;       ;  11.000 ;   3.12 ;   Cha ;     8.89 ;    18.43 ;    50.73 ;    45.71 ;   214.82 ;   445.13 ;  1225.29 ;  1104.14
               HIP  86318 ; 7026. ;   194.0 ;  1.60 ;  8.98 ;       ;  12.100 ;   3.25 ;   Cha ;    14.78 ;    30.59 ;    86.41 ;    73.68 ;   376.80 ;   779.65 ;  2202.36 ;  1878.06
               HIP  55886 ; 6862. ;   194.0 ;  1.50 ;  8.57 ;       ;  19.000 ;   4.11 ;   Cha ;     7.11 ;    14.75 ;    39.83 ;    37.48 ;   197.18 ;   409.03 ;  1104.71 ;  1039.73
               HIP  47375 ; 6394. ;   194.0 ;  1.40 ;  8.74 ;       ;   8.600 ;   2.84 ;   Cha ;     1.71 ;     3.58 ;     8.61 ;    11.02 ;    38.15 ;    79.71 ;   191.76 ;   245.50
               HIP  19417 ; 6082. ;   194.0 ;  1.20 ;  9.93 ;       ;   4.080 ;   1.99 ;   Cha ;     1.17 ;     2.45 ;     5.50 ;     8.76 ;    20.19 ;    42.36 ;    95.06 ;   151.34
               HIP   9102 ; 6319. ;   194.0 ;  1.30 ; 10.72 ;       ;   2.700 ;   1.60 ;   Cha ;     4.12 ;     8.63 ;    20.11 ;    27.42 ;    66.37 ;   138.94 ;   323.76 ;   441.49
               HIP 101168 ; 6600. ;   194.0 ;  1.40 ;  9.27 ;       ;   3.100 ;   1.68 ;   Cha ;     4.47 ;     9.32 ;    23.44 ;    26.27 ;    76.76 ;   159.91 ;   402.09 ;   450.59
               HIP  12800 ; 6864. ;   194.1 ;  1.50 ;  9.39 ;       ;   4.500 ;   2.00 ;   Cha ;    11.15 ;    23.13 ;    62.29 ;    59.01 ;   215.68 ;   447.46 ;  1205.19 ;  1141.73
               HIP  49660 ; 6124. ;   194.1 ;  1.23 ;  9.21 ;       ;  18.000 ;   4.17 ;   Cha ;     0.90 ;     1.89 ;     4.30 ;     6.63 ;    22.84 ;    47.89 ;   108.93 ;   167.98
               HIP  18845 ; 6105. ;   194.1 ;  1.22 ;  9.97 ;       ;   1.700 ;   1.28 ;   Cha ;     1.29 ;     2.71 ;     6.11 ;     9.57 ;    18.07 ;    37.92 ;    85.41 ;   133.87
               HIP 111614 ; 6468. ;   194.1 ;  1.40 ;  9.45 ;       ;   5.300 ;   2.22 ;   Cha ;     3.23 ;     6.74 ;    16.40 ;    20.07 ;    63.54 ;   132.65 ;   322.87 ;   395.17
               HIP  72114 ; 6630. ;   194.1 ;  1.40 ;  9.37 ;       ;   8.090 ;   2.72 ;   Cha ;     5.20 ;    10.83 ;    27.41 ;    30.14 ;   113.25 ;   235.83 ;   597.08 ;   656.67
               HIP  58130 ; 4936. ;   194.1 ;  0.77 ;  8.68 ;       ;   6.110 ;   2.60 ;   Cha ;     0.28 ;     0.59 ;     1.16 ;     1.87 ;     4.38 ;     9.31 ;    18.29 ;    29.62
               HIP  22222 ; 5656. ;   194.1 ;  1.00 ; 10.29 ;       ;   4.900 ;   2.24 ;   Cha ;     0.93 ;     1.96 ;     4.13 ;     6.90 ;    15.54 ;    32.77 ;    69.06 ;   115.50
               HIP  53760 ; 6628. ;   194.1 ;  1.40 ;  9.35 ;       ;   4.700 ;   2.07 ;   Cha ;     5.11 ;    10.64 ;    26.92 ;    29.65 ;    97.16 ;   202.33 ;   512.09 ;   563.83
               HIP  24259 ; 5426. ;   194.1 ;  0.92 ;  9.62 ;       ;  11.400 ;   3.47 ;   Cha ;     0.57 ;     1.20 ;     2.48 ;     4.14 ;    11.31 ;    23.88 ;    49.38 ;    82.38
               HIP  68156 ; 6771. ;   194.2 ;  1.50 ;  9.02 ;       ;   5.400 ;   2.20 ;   Cha ;     6.75 ;    14.02 ;    36.88 ;    36.92 ;   136.99 ;   284.61 ;   748.72 ;   749.63
               HIP  75644 ; 6287. ;   194.2 ;  1.30 ;  9.29 ;       ;   5.000 ;   2.18 ;   Cha ;     1.62 ;     3.40 ;     7.96 ;    10.99 ;    30.52 ;    63.86 ;   149.69 ;   206.61
               HIP 104626 ; 7099. ;   194.2 ;  1.60 ;  7.97 ;       ;  16.000 ;   3.73 ;   Cha ;    10.90 ;    22.53 ;    65.13 ;    52.58 ;   297.42 ;   614.65 ;  1777.19 ;  1434.65
               HIP  31202 ; 6111. ;   194.2 ;  1.22 ;  9.52 ;       ;   6.400 ;   2.49 ;   Cha ;     1.02 ;     2.15 ;     4.86 ;     7.57 ;    19.94 ;    41.83 ;    94.68 ;   147.50
               HIP 102312 ; 6050. ;   194.2 ;  1.19 ;  9.33 ;       ;   7.400 ;   2.69 ;   Cha ;     0.75 ;     1.57 ;     3.52 ;     5.72 ;    14.96 ;    31.38 ;    70.42 ;   114.33
               HIP 105916 ; 5851. ;   194.2 ;  1.09 ; 11.31 ;       ;   1.140 ;   1.07 ;   Cha ;     1.89 ;     3.98 ;     8.48 ;    14.28 ;    22.76 ;    47.93 ;   102.27 ;   172.13
               HIP  24952 ; 6943. ;   194.3 ;  1.50 ;  8.87 ;       ;   6.000 ;   2.30 ;   Cha ;    10.77 ;    22.31 ;    61.56 ;    55.21 ;   223.44 ;   462.93 ;  1277.40 ;  1145.59
               HIP  49282 ; 6718. ;   194.3 ;  1.40 ;  9.16 ;       ;  15.000 ;   3.68 ;   Cha ;     6.16 ;    12.80 ;    33.19 ;    34.42 ;   156.10 ;   324.59 ;   841.48 ;   872.73
               HIP  98118 ; 6559. ;   194.3 ;  1.40 ;  9.23 ;       ;   7.300 ;   2.59 ;   Cha ;     3.84 ;     8.00 ;    19.93 ;    22.93 ;    81.67 ;   170.25 ;   423.96 ;   487.88
               HIP 109251 ; 7050. ;   194.3 ;  1.60 ;  7.88 ;       ;  20.000 ;   4.18 ;   Cha ;     8.94 ;    18.49 ;    52.72 ;    43.84 ;   258.21 ;   534.00 ;  1522.74 ;  1266.19
               HIP  88795 ; 6988. ;   194.3 ;  1.50 ;  8.04 ;       ;  11.300 ;   3.15 ;   Cha ;     8.02 ;    16.60 ;    46.49 ;    40.24 ;   194.69 ;   403.04 ;  1128.93 ;   977.06
               HIP  42995 ; 6325. ;   194.3 ;  1.30 ;  8.34 ;       ;  13.000 ;   3.50 ;   Cha ;     1.11 ;     2.31 ;     5.49 ;     7.36 ;    26.36 ;    55.13 ;   131.01 ;   175.42
               HIP  62259 ; 4955. ;   194.3 ;  0.78 ;  9.70 ;       ;   5.900 ;   2.56 ;   Cha ;     0.48 ;     1.02 ;     1.99 ;     3.23 ;     7.61 ;    16.16 ;    31.44 ;    51.01
               HIP  68392 ; 6353. ;   194.3 ;  1.40 ;  8.63 ;       ;   8.500 ;   2.83 ;   Cha ;     1.41 ;     2.96 ;     7.06 ;     9.28 ;    31.45 ;    65.74 ;   156.88 ;   206.37
               HIP  14769 ; 6212. ;   194.3 ;  1.30 ;  9.87 ;       ;   3.500 ;   1.83 ;   Cha ;     1.75 ;     3.66 ;     8.42 ;    12.27 ;    30.14 ;    63.16 ;   145.21 ;   211.53
               HIP  76214 ; 7185. ;   194.3 ;  1.60 ;  8.90 ;       ;   8.160 ;   2.65 ;   Cha ;    23.17 ;    47.82 ;   141.59 ;   109.51 ;   533.16 ;  1100.51 ;  3258.63 ;  2520.35
               HIP  23540 ; 6714. ;   194.3 ;  1.40 ;  8.44 ;       ;  11.300 ;   3.19 ;   Cha ;     4.13 ;     8.59 ;    22.31 ;    23.07 ;    97.58 ;   202.89 ;   527.21 ;   545.12
               HIP  69919 ; 6221. ;   194.4 ;  1.30 ;  8.69 ;       ;   6.600 ;   2.51 ;   Cha ;     0.94 ;     1.97 ;     4.57 ;     6.58 ;    18.98 ;    39.74 ;    92.35 ;   132.95
               HIP   1435 ; 6860. ;   194.4 ;  1.50 ;  7.62 ;       ;  24.000 ;   4.62 ;   Cha ;     4.31 ;     8.94 ;    24.20 ;    22.65 ;   126.75 ;   262.90 ;   711.71 ;   666.08
               HIP  39667 ; 6080. ;   194.4 ;  1.20 ; 10.11 ;       ;   0.860 ;   0.91 ;   Cha ;     1.29 ;     2.70 ;     6.05 ;     9.65 ;    15.07 ;    31.64 ;    70.85 ;   113.03
               HIP  18477 ; 5956. ;   194.4 ;  1.13 ;  9.51 ;       ;   3.700 ;   1.91 ;   Cha ;     0.69 ;     1.44 ;     3.18 ;     5.35 ;    11.26 ;    23.65 ;    52.26 ;    87.83
               HIP    129 ; 6147. ;   194.4 ;  1.24 ;  9.45 ;       ;   4.300 ;   2.04 ;   Cha ;     1.11 ;     2.32 ;     5.29 ;     8.04 ;    19.67 ;    41.23 ;    93.98 ;   142.80
               HIP  41682 ; 6664. ;   194.4 ;  1.40 ; 10.08 ;       ;   0.600 ;   0.74 ;   Cha ;     8.66 ;    18.03 ;    45.84 ;    49.65 ;    98.37 ;   204.79 ;   520.61 ;   563.87
               HIP  53419 ; 7165. ;   194.4 ;  1.60 ;  8.19 ;       ;  16.000 ;   3.72 ;   Cha ;    14.99 ;    30.94 ;    91.18 ;    70.83 ;   408.37 ;   843.13 ;  2484.21 ;  1929.83
               HIP    589 ; 7169. ;   194.4 ;  1.60 ;  8.51 ;       ;  20.000 ;   4.15 ;   Cha ;    17.92 ;    37.00 ;   109.11 ;    84.83 ;   516.30 ;  1065.93 ;  3143.01 ;  2443.60
               HIP  45068 ; 6353. ;   194.4 ;  1.40 ;  8.91 ;       ;  10.000 ;   3.07 ;   Cha ;     1.64 ;     3.44 ;     8.19 ;    10.79 ;    38.08 ;    79.61 ;   189.66 ;   249.84
               HIP  60378 ; 6134. ;   194.4 ;  1.24 ;  9.50 ;       ;   3.400 ;   1.81 ;   Cha ;     1.10 ;     2.30 ;     5.22 ;     8.00 ;    18.35 ;    38.47 ;    87.46 ;   134.11
               HIP  63617 ; 6420. ;   194.4 ;  1.40 ; 10.38 ;       ;   2.110 ;   1.40 ;   Cha ;     4.69 ;     9.81 ;    23.44 ;    29.83 ;    73.51 ;   153.65 ;   367.20 ;   467.22
               HIP  22532 ; 6092. ;   194.4 ;  1.21 ; 10.24 ;       ;   2.180 ;   1.46 ;   Cha ;     1.45 ;     3.04 ;     6.81 ;    10.79 ;    21.48 ;    45.09 ;   101.05 ;   160.00
               HIP  58273 ; 5970. ;   194.4 ;  1.14 ; 10.00 ;       ;   3.400 ;   1.83 ;   Cha ;     0.91 ;     1.91 ;     4.21 ;     7.09 ;    14.69 ;    30.87 ;    68.01 ;   114.51
               HIP 104319 ; 6628. ;   194.4 ;  1.40 ;  9.26 ;       ;  64.000 ;   7.64 ;   Cha ;     4.88 ;    10.16 ;    25.73 ;    28.31 ;   178.26 ;   371.20 ;   939.94 ;  1034.20
               HIP  33646 ; 6193. ;   194.4 ;  1.30 ;  8.98 ;       ;   0.530 ;   0.71 ;   Cha ;     1.00 ;     2.09 ;     4.83 ;     7.10 ;    10.76 ;    22.53 ;    51.99 ;    76.38
               HIP  81714 ; 6468. ;   194.4 ;  1.40 ; 10.49 ;       ;   7.180 ;   2.58 ;   Cha ;     5.84 ;    12.19 ;    29.44 ;    36.33 ;   124.01 ;   259.01 ;   625.30 ;   771.70
               HIP   4974 ; 6418. ;   194.5 ;  1.40 ;  8.89 ;       ;   1.300 ;   1.10 ;   Cha ;     2.02 ;     4.21 ;    10.18 ;    12.83 ;    27.98 ;    58.45 ;   141.21 ;   178.05
               HIP   6436 ; 6798. ;   194.5 ;  1.50 ;  8.12 ;       ;  18.000 ;   4.01 ;   Cha ;     4.58 ;     9.50 ;    25.27 ;    24.69 ;   125.47 ;   260.51 ;   692.69 ;   676.85
               HIP  68917 ; 5868. ;   194.5 ;  1.09 ;  9.71 ;       ;   2.700 ;   1.64 ;   Cha ;     0.74 ;     1.55 ;     3.37 ;     5.67 ;    11.01 ;    23.14 ;    50.46 ;    84.73
               HIP  69384 ; 6537. ;   194.5 ;  1.40 ;  9.34 ;       ;   3.240 ;   1.73 ;   Cha ;     3.78 ;     7.89 ;    19.52 ;    22.81 ;    65.72 ;   137.04 ;   339.26 ;   396.40
               HIP  45089 ; 4994. ;   194.5 ;  0.79 ;  8.91 ;       ;   8.300 ;   3.03 ;   Cha ;     0.31 ;     0.67 ;     1.32 ;     2.20 ;     5.42 ;    11.50 ;    22.87 ;    37.97
               HIP  86183 ; 7007. ;   194.5 ;  1.60 ;  9.46 ;       ;   2.700 ;   1.54 ;   Cha ;    18.09 ;    37.45 ;   105.06 ;    91.14 ;   317.10 ;   656.37 ;  1841.15 ;  1597.26
               HIP  30254 ; 5962. ;   194.5 ;  1.14 ; 10.14 ;       ;   2.300 ;   1.51 ;   Cha ;     0.98 ;     2.06 ;     4.53 ;     7.62 ;    14.36 ;    30.17 ;    66.30 ;   111.66
               HIP 110415 ; 6337. ;   194.5 ;  1.40 ; 10.20 ;       ;   4.200 ;   1.99 ;   Cha ;     3.21 ;     6.72 ;    15.79 ;    21.19 ;    59.87 ;   125.26 ;   294.46 ;   395.25
               HIP  77969 ; 5985. ;   194.5 ;  1.15 ;  9.62 ;       ;   5.600 ;   2.35 ;   Cha ;     0.74 ;     1.55 ;     3.43 ;     5.76 ;    13.52 ;    28.39 ;    62.91 ;   105.82
               HIP  99545 ; 7076. ;   194.5 ;  1.60 ;  7.67 ;       ;  24.000 ;   4.57 ;   Cha ;     8.74 ;    18.07 ;    51.93 ;    42.43 ;   264.12 ;   546.00 ;  1569.07 ;  1281.79
               HIP  72999 ; 5750. ;   194.5 ;  1.00 ; 10.14 ;       ;   9.500 ;   3.10 ;   Cha ;     0.89 ;     1.87 ;     4.00 ;     6.70 ;    17.49 ;    36.84 ;    78.73 ;   131.96
               HIP   9253 ; 6697. ;   194.5 ;  1.40 ;  8.46 ;       ;  11.700 ;   3.25 ;   Cha ;     3.96 ;     8.24 ;    21.32 ;    22.29 ;    94.49 ;   196.51 ;   508.35 ;   531.55
               HIP  25032 ; 6611. ;   194.5 ;  1.40 ;  9.35 ;       ;   4.800 ;   2.09 ;   Cha ;     4.84 ;    10.08 ;    25.40 ;    28.28 ;    92.55 ;   192.77 ;   485.83 ;   540.87
               HIP  93744 ; 6229. ;   194.5 ;  1.30 ;  9.04 ;       ;  11.400 ;   3.30 ;   Cha ;     1.17 ;     2.45 ;     5.69 ;     8.16 ;    27.07 ;    56.69 ;   131.62 ;   188.75
               HIP  63060 ; 5679. ;   194.5 ;  1.00 ; 10.74 ;       ;   0.730 ;   0.86 ;   Cha ;     1.22 ;     2.58 ;     5.42 ;     9.07 ;    12.71 ;    26.81 ;    56.32 ;    94.20
               HIP 109064 ; 6754. ;   194.6 ;  1.50 ;  8.40 ;       ;  25.000 ;   4.74 ;   Cha ;     4.61 ;     9.57 ;    25.13 ;    25.31 ;   137.21 ;   285.11 ;   748.65 ;   754.07
               HIP  39437 ; 6690. ;   194.6 ;  1.40 ;  8.31 ;       ;  11.000 ;   3.16 ;   Cha ;     3.58 ;     7.44 ;    19.22 ;    20.17 ;    83.97 ;   174.64 ;   451.28 ;   473.54
               HIP  63434 ; 6095. ;   194.6 ;  1.21 ;  8.70 ;       ;   9.200 ;   2.99 ;   Cha ;     0.62 ;     1.30 ;     2.96 ;     4.64 ;    13.19 ;    27.65 ;    62.80 ;    98.63
               HIP 113205 ; 6070. ;   194.6 ;  1.20 ;  9.76 ;       ;   2.900 ;   1.68 ;   Cha ;     1.02 ;     2.14 ;     4.79 ;     7.69 ;    16.16 ;    33.92 ;    76.07 ;   122.02
               HIP  98435 ; 6663. ;   194.6 ;  1.40 ;  9.23 ;       ;   4.150 ;   1.94 ;   Cha ;     5.36 ;    11.15 ;    28.49 ;    30.64 ;    98.69 ;   205.40 ;   524.81 ;   564.31
               HIP  89371 ; 5910. ;   194.6 ;  1.11 ; 10.28 ;       ;   0.950 ;   0.97 ;   Cha ;     1.04 ;     2.18 ;     4.76 ;     8.00 ;    12.04 ;    25.32 ;    55.19 ;    92.86
               HIP  31256 ; 5881. ;   194.6 ;  1.10 ;  9.75 ;       ;   3.300 ;   1.81 ;   Cha ;     0.76 ;     1.59 ;     3.47 ;     5.83 ;    11.95 ;    25.11 ;    54.83 ;    92.09
               HIP  62087 ; 6717. ;   194.7 ;  1.40 ;  8.46 ;       ;  12.400 ;   3.35 ;   Cha ;     4.22 ;     8.77 ;    22.80 ;    23.54 ;   101.99 ;   212.05 ;   551.39 ;   569.09
               HIP  52908 ; 6370. ;   194.7 ;  1.40 ;  8.89 ;       ;   8.800 ;   2.88 ;   Cha ;     1.72 ;     3.59 ;     8.58 ;    11.17 ;    38.48 ;    80.43 ;   192.33 ;   250.44
               HIP   7525 ; 6504. ;   194.7 ;  1.40 ;  9.52 ;       ;   3.500 ;   1.80 ;   Cha ;     3.76 ;     7.85 ;    19.26 ;    23.04 ;    66.73 ;   139.23 ;   341.58 ;   408.44
               HIP  21797 ; 6797. ;   194.7 ;  1.50 ;  8.17 ;       ;  17.000 ;   3.90 ;   Cha ;     4.68 ;     9.71 ;    25.82 ;    25.25 ;   126.42 ;   262.49 ;   697.66 ;   682.37
               HIP  73701 ; 5714. ;   194.7 ;  1.00 ;  9.22 ;       ;   3.000 ;   1.75 ;   Cha ;     0.52 ;     1.10 ;     2.36 ;     3.95 ;     7.70 ;    16.20 ;    34.83 ;    58.35
               HIP  45360 ; 6178. ;   194.7 ;  1.30 ;  9.64 ;       ;  10.000 ;   3.10 ;   Cha ;     1.37 ;     2.87 ;     6.56 ;     9.77 ;    30.68 ;    64.30 ;   147.18 ;   219.14
               HIP  52321 ; 5674. ;   194.7 ;  1.00 ; 10.08 ;       ;  85.000 ;   9.33 ;   Cha ;     0.83 ;     1.75 ;     3.71 ;     6.21 ;    28.36 ;    59.78 ;   126.62 ;   211.90
               HIP  70430 ; 6116. ;   194.7 ;  1.23 ; 10.62 ;       ;   2.130 ;   1.44 ;   Cha ;     1.96 ;     4.12 ;     9.23 ;    14.40 ;    29.13 ;    61.13 ;   137.06 ;   213.91
               HIP  49770 ; 6997. ;   194.7 ;  1.60 ;  9.52 ;       ;   4.800 ;   2.05 ;   Cha ;    18.15 ;    37.57 ;   105.06 ;    91.78 ;   367.36 ;   760.53 ;  2126.64 ;  1857.68
               HIP  94599 ; 6435. ;   194.7 ;  1.40 ;  9.93 ;       ;   2.300 ;   1.46 ;   Cha ;     3.79 ;     7.93 ;    19.08 ;    23.96 ;    60.71 ;   126.82 ;   305.29 ;   383.25
               HIP  26313 ; 6526. ;   194.7 ;  1.40 ;  9.55 ;       ;  13.000 ;   3.46 ;   Cha ;     4.12 ;     8.59 ;    21.17 ;    24.96 ;   101.26 ;   211.22 ;   520.76 ;   613.91
               HIP  62473 ; 6327. ;   194.8 ;  1.30 ;  9.49 ;       ;   7.160 ;   2.60 ;   Cha ;     2.07 ;     4.34 ;    10.24 ;    13.77 ;    42.60 ;    89.12 ;   210.29 ;   282.85
               HIP 106978 ; 5705. ;   194.8 ;  1.00 ;  6.32 ;       ;  89.000 ;   9.52 ;   Cha ;     0.12 ;     0.25 ;     0.54 ;     0.91 ;     4.06 ;     8.53 ;    18.66 ;    31.28
               HIP  40361 ; 6625. ;   194.8 ;  1.40 ;  7.03 ;       ;  30.600 ;   5.28 ;   Cha ;     1.51 ;     3.15 ;     8.04 ;     8.75 ;    45.96 ;    95.66 ;   244.31 ;   265.83
               HIP  28741 ; 6450. ;   194.8 ;  1.40 ;  8.39 ;       ;  10.800 ;   3.17 ;   Cha ;     1.71 ;     3.57 ;     8.72 ;    10.73 ;    40.29 ;    84.10 ;   205.21 ;   252.54
               HIP   3563 ; 6477. ;   194.8 ;  1.40 ;  8.59 ;       ;  12.300 ;   3.38 ;   Cha ;     2.08 ;     4.33 ;    10.62 ;    12.85 ;    50.44 ;   105.25 ;   258.09 ;   312.27
               HIP  54979 ; 6249. ;   194.8 ;  1.30 ;  9.93 ;       ;   1.800 ;   1.31 ;   Cha ;     2.05 ;     4.28 ;     9.91 ;    14.09 ;    29.82 ;    62.45 ;   144.55 ;   205.43
               HIP    256 ; 6621. ;   194.8 ;  1.40 ;  9.63 ;       ;   6.300 ;   2.40 ;   Cha ;     5.87 ;    12.22 ;    30.81 ;    34.17 ;   120.07 ;   250.09 ;   630.70 ;   699.33
               HIP  44236 ; 5245. ;   194.8 ;  0.86 ;  8.68 ;       ;  10.000 ;   3.28 ;   Cha ;     0.31 ;     0.66 ;     1.35 ;     2.26 ;     5.87 ;    12.40 ;    25.41 ;    42.46
               HIP  95448 ; 6989. ;   194.8 ;  1.50 ;  7.68 ;       ;  30.800 ;   5.20 ;   Cha ;     6.68 ;    13.83 ;    38.77 ;    33.44 ;   208.38 ;   431.35 ;  1209.53 ;  1043.32
               HIP  11715 ; 6505. ;   194.8 ;  1.40 ;  9.08 ;       ;   4.800 ;   2.11 ;   Cha ;     2.97 ;     6.20 ;    15.26 ;    18.17 ;    57.02 ;   118.94 ;   292.71 ;   348.69
                  HD 1293 ; 5114. ;   194.8 ;  0.98 ;  8.38 ;       ;  10.965 ;   3.46 ;   Bre ;     0.25 ;     0.53 ;     1.07 ;     1.80 ;     5.15 ;    10.89 ;    22.09 ;    36.92
               HIP  45906 ; 5758. ;   194.8 ;  1.00 ; 11.31 ;       ;   0.680 ;   0.83 ;   Cha ;     1.82 ;     3.83 ;     8.07 ;    13.53 ;    18.50 ;    39.00 ;    82.12 ;   137.69
               HIP  15840 ; 6018. ;   194.8 ;  1.17 ;  6.24 ;       ; 115.000 ;  10.62 ;   Cha ;     0.14 ;     0.29 ;     0.66 ;     1.08 ;     5.43 ;    11.38 ;    25.81 ;    42.57
               HIP  54098 ; 6558. ;   194.8 ;  1.40 ;  9.63 ;       ;   2.700 ;   1.57 ;   Cha ;     4.77 ;     9.94 ;    24.69 ;    28.52 ;    79.14 ;   164.99 ;   409.70 ;   473.27
               HIP  31155 ; 7044. ;   194.9 ;  1.60 ;  7.06 ;       ;  36.000 ;   5.61 ;   Cha ;     5.82 ;    12.04 ;    34.32 ;    28.49 ;   194.81 ;   402.90 ;  1148.45 ;   953.18
               HIP  19903 ; 6653. ;   194.9 ;  1.40 ;  7.64 ;       ;  34.000 ;   5.56 ;   Cha ;     2.26 ;     4.69 ;    12.04 ;    12.90 ;    70.29 ;   146.26 ;   375.41 ;   402.06
               HIP  29066 ; 6548. ;   194.9 ;  1.40 ;  8.34 ;       ;  23.000 ;   4.60 ;   Cha ;     2.30 ;     4.78 ;    11.94 ;    13.76 ;    65.09 ;   135.66 ;   338.58 ;   390.18
               HIP  58138 ; 6297. ;   194.9 ;  1.30 ;  9.05 ;       ;  10.900 ;   3.21 ;   Cha ;     1.47 ;     3.07 ;     7.22 ;     9.89 ;    33.51 ;    70.12 ;   164.99 ;   225.89
               HIP  59408 ; 6453. ;   194.9 ;  1.40 ;  9.51 ;       ;   8.600 ;   2.83 ;   Cha ;     3.17 ;     6.63 ;    16.07 ;    19.87 ;    70.56 ;   147.33 ;   357.25 ;   441.80
               HIP  70165 ; 6212. ;   194.9 ;  1.30 ;  9.52 ;       ;  14.000 ;   3.66 ;   Cha ;     1.44 ;     3.01 ;     6.95 ;    10.10 ;    35.06 ;    73.45 ;   169.35 ;   246.25
               HIP  96151 ; 6265. ;   194.9 ;  1.30 ;  9.04 ;       ;   4.900 ;   2.16 ;   Cha ;     1.31 ;     2.75 ;     6.42 ;     8.99 ;    24.57 ;    51.42 ;   120.22 ;   168.21
               HIP  84508 ; 5717. ;   194.9 ;  1.00 ;  8.79 ;       ;   7.300 ;   2.73 ;   Cha ;     0.41 ;     0.87 ;     1.88 ;     3.16 ;     7.65 ;    16.09 ;    34.74 ;    58.21
               HIP  13201 ; 6562. ;   194.9 ;  1.40 ;  8.30 ;       ;  11.200 ;   3.21 ;   Cha ;     2.35 ;     4.91 ;    12.29 ;    14.03 ;    55.75 ;   116.19 ;   290.98 ;   332.15
               HIP  94565 ; 6147. ;   194.9 ;  1.24 ;  9.46 ;       ;   5.070 ;   2.21 ;   Cha ;     1.11 ;     2.34 ;     5.32 ;     8.09 ;    20.62 ;    43.22 ;    98.53 ;   149.71
               HIP 102403 ; 6330. ;   194.9 ;  1.30 ;  9.62 ;       ;   3.700 ;   1.87 ;   Cha ;     2.24 ;     4.69 ;    11.06 ;    14.85 ;    39.03 ;    81.64 ;   192.58 ;   258.69
               HIP 103908 ; 7038. ;   194.9 ;  1.60 ;  8.14 ;       ;  14.000 ;   3.50 ;   Cha ;     9.86 ;    20.39 ;    57.92 ;    48.63 ;   260.51 ;   538.89 ;  1530.65 ;  1285.08
               HIP  92204 ; 6730. ;   194.9 ;  1.40 ;  7.29 ;       ;  54.000 ;   6.98 ;   Cha ;     2.42 ;     5.02 ;    13.16 ;    13.37 ;    84.40 ;   175.40 ;   459.42 ;   466.95
               HIP  52989 ; 6883. ;   194.9 ;  1.50 ;  8.57 ;       ;  11.500 ;   3.19 ;   Cha ;     7.60 ;    15.76 ;    42.80 ;    39.75 ;   185.79 ;   385.28 ;  1046.58 ;   971.99
               HIP  63846 ; 6623. ;   194.9 ;  1.40 ;  9.64 ;       ;  12.100 ;   3.32 ;   Cha ;     5.94 ;    12.37 ;    31.21 ;    34.56 ;   143.08 ;   298.01 ;   751.89 ;   832.70
               HIP  25369 ; 6154. ;   194.9 ;  1.25 ;  9.25 ;       ;   4.400 ;   2.06 ;   Cha ;     1.02 ;     2.14 ;     4.88 ;     7.38 ;    18.28 ;    38.31 ;    87.59 ;   132.33
               HIP  73124 ; 6367. ;   195.0 ;  1.40 ;  9.71 ;       ;   4.300 ;   2.01 ;   Cha ;     2.67 ;     5.59 ;    13.27 ;    17.41 ;    50.09 ;   104.74 ;   248.82 ;   326.27
               HIP  91086 ; 6782. ;   195.0 ;  1.50 ;  8.93 ;       ;   7.120 ;   2.53 ;   Cha ;     6.69 ;    13.90 ;    36.68 ;    36.44 ;   145.52 ;   302.27 ;   797.80 ;   792.61
               HIP 107838 ; 6494. ;   195.0 ;  1.40 ;  9.53 ;       ;   3.170 ;   1.71 ;   Cha ;     3.66 ;     7.63 ;    18.67 ;    22.47 ;    63.24 ;   131.98 ;   323.02 ;   388.82
               HIP 111821 ; 6083. ;   195.0 ;  1.20 ; 10.10 ;       ;   1.900 ;   1.36 ;   Cha ;     1.29 ;     2.72 ;     6.09 ;     9.69 ;    18.47 ;    38.76 ;    86.85 ;   138.27
                 HD 72294 ; 6237. ;   195.0 ;  1.36 ;  8.28 ;       ;   2.358 ;   1.50 ;   Nor ;     0.80 ;     1.67 ;     3.91 ;     5.56 ;    12.77 ;    26.73 ;    62.45 ;    88.76
               HIP  55446 ; 5866. ;   195.0 ;  1.09 ;  8.18 ;       ;  21.400 ;   4.62 ;   Cha ;     0.32 ;     0.68 ;     1.49 ;     2.50 ;     8.07 ;    16.96 ;    37.43 ;    62.73
               HIP  12098 ; 6621. ;   195.0 ;  1.40 ;  9.62 ;       ;   3.700 ;   1.84 ;   Cha ;     5.82 ;    12.11 ;    30.56 ;    33.88 ;   104.22 ;   217.08 ;   547.52 ;   607.01
               HIP  61641 ; 6487. ;   195.0 ;  1.40 ;  9.43 ;       ;   4.500 ;   2.04 ;   Cha ;     3.38 ;     7.06 ;    17.25 ;    20.85 ;    63.87 ;   133.30 ;   325.94 ;   393.86
               HIP  18460 ; 6067. ;   195.0 ;  1.20 ;  8.05 ;       ;  14.000 ;   3.69 ;   Cha ;     0.40 ;     0.84 ;     1.91 ;     3.06 ;     9.46 ;    19.84 ;    45.02 ;    71.96
               HIP 101617 ; 6596. ;   195.0 ;  1.40 ;  9.61 ;       ;   7.180 ;   2.56 ;   Cha ;     5.33 ;    11.10 ;    27.82 ;    31.34 ;   112.72 ;   234.87 ;   588.74 ;   663.32
               HIP  82330 ; 5936. ;   195.0 ;  1.13 ;  9.79 ;       ;   1.500 ;   1.22 ;   Cha ;     0.79 ;     1.66 ;     3.66 ;     6.15 ;    10.38 ;    21.82 ;    47.97 ;    80.65
               HIP  82618 ; 6537. ;   195.1 ;  1.40 ;  7.67 ;       ;  35.000 ;   5.68 ;   Cha ;     1.57 ;     3.28 ;     8.18 ;     9.46 ;    49.51 ;   103.20 ;   257.64 ;   298.08
               HIP  62974 ; 5148. ;   195.1 ;  0.83 ;  9.36 ;       ;   4.300 ;   2.16 ;   Cha ;     0.43 ;     0.91 ;     1.84 ;     3.05 ;     6.45 ;    13.65 ;    27.46 ;    45.70
               HIP  86262 ; 6698. ;   195.1 ;  1.40 ;  9.91 ;       ;   3.400 ;   1.75 ;   Cha ;     8.79 ;    18.28 ;    46.95 ;    49.67 ;   153.84 ;   320.07 ;   821.82 ;   869.51
               HIP  18515 ; 6498. ;   195.1 ;  1.40 ;  9.60 ;       ;   3.400 ;   1.77 ;   Cha ;     3.86 ;     8.06 ;    19.73 ;    23.69 ;    67.97 ;   141.84 ;   347.30 ;   417.18
               HIP  58533 ; 5871. ;   195.1 ;  1.10 ; 10.41 ;       ;   2.700 ;   1.64 ;   Cha ;     1.10 ;     2.32 ;     5.03 ;     8.46 ;    16.59 ;    34.91 ;    75.56 ;   127.04
               HIP  22789 ; 5949. ;   195.1 ;  1.13 ;  9.15 ;       ;   7.500 ;   2.72 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.37 ;    10.97 ;    23.04 ;    51.02 ;    85.67
               HIP  59523 ; 6374. ;   195.1 ;  1.40 ;  9.03 ;       ;   8.300 ;   2.79 ;   Cha ;     1.88 ;     3.93 ;     9.41 ;    12.22 ;    41.57 ;    86.89 ;   207.76 ;   270.02
               HIP  76308 ; 6223. ;   195.1 ;  1.30 ; 10.06 ;       ;   1.600 ;   1.24 ;   Cha ;     2.02 ;     4.24 ;     9.74 ;    14.10 ;    28.65 ;    60.02 ;   138.06 ;   199.83
               HIP  74472 ; 5819. ;   195.1 ;  1.07 ; 10.36 ;       ;   3.500 ;   1.88 ;   Cha ;     1.05 ;     2.20 ;     4.73 ;     7.95 ;    16.55 ;    34.83 ;    74.91 ;   125.77
                 HD 15364 ; 6281. ;   195.1 ;  1.41 ;  8.21 ;       ;   2.605 ;   1.57 ;   Nor ;     0.89 ;     1.86 ;     4.39 ;     6.06 ;    14.83 ;    31.02 ;    73.13 ;   100.88
                HD 116969 ; 6138. ;   195.1 ;  1.35 ;  8.91 ;       ;   2.178 ;   1.45 ;   Nor ;     0.80 ;     1.68 ;     3.84 ;     5.87 ;    12.55 ;    26.31 ;    60.12 ;    91.74
               HIP  27396 ; 6495. ;   195.2 ;  1.40 ;  9.36 ;       ;  41.900 ;   6.23 ;   Cha ;     3.34 ;     6.96 ;    17.06 ;    20.50 ;   110.08 ;   229.70 ;   562.96 ;   676.35
               HIP  65600 ; 6271. ;   195.2 ;  1.30 ;  9.65 ;       ;   4.180 ;   1.99 ;   Cha ;     1.88 ;     3.94 ;     9.17 ;    12.82 ;    33.83 ;    70.82 ;   165.01 ;   230.68
               HIP  92324 ; 6236. ;   195.2 ;  1.30 ;  9.65 ;       ;   7.500 ;   2.68 ;   Cha ;     1.67 ;     3.50 ;     8.11 ;    11.61 ;    34.87 ;    73.03 ;   169.00 ;   241.93
               HIP  60256 ; 5982. ;   195.2 ;  1.15 ;  9.25 ;       ;   7.700 ;   2.75 ;   Cha ;     0.60 ;     1.26 ;     2.79 ;     4.69 ;    11.91 ;    25.01 ;    55.56 ;    93.35
               HIP   7410 ; 6470. ;   195.2 ;  1.40 ; 10.01 ;       ;   3.900 ;   1.90 ;   Cha ;     4.44 ;     9.27 ;    22.49 ;    27.61 ;    81.00 ;   169.13 ;   410.16 ;   503.47
               HIP  73465 ; 6005. ;   195.2 ;  1.16 ;  9.14 ;       ;  48.000 ;   6.87 ;   Cha ;     0.58 ;     1.22 ;     2.72 ;     4.55 ;    18.29 ;    38.39 ;    85.63 ;   143.35
               HIP  60285 ; 5986. ;   195.2 ;  1.15 ; 10.60 ;       ;   0.790 ;   0.88 ;   Cha ;     1.30 ;     2.73 ;     5.98 ;    10.10 ;    14.60 ;    30.69 ;    67.34 ;   113.65
               HIP  25827 ; 6410. ;   195.2 ;  1.40 ;  9.17 ;       ;  14.000 ;   3.62 ;   Cha ;     2.28 ;     4.76 ;    11.47 ;    14.56 ;    57.34 ;   119.80 ;   288.40 ;   366.19
               HIP  62364 ; 6694. ;   195.2 ;  1.40 ;  8.13 ;       ;  27.000 ;   4.94 ;   Cha ;     3.31 ;     6.88 ;    17.82 ;    18.63 ;    97.29 ;   202.34 ;   523.74 ;   547.54
               HIP   7583 ; 6116. ;   195.2 ;  1.23 ;  7.91 ;       ;  23.000 ;   4.72 ;   Cha ;     0.44 ;     0.92 ;     2.12 ;     3.27 ;    11.87 ;    24.88 ;    56.98 ;    87.99
               HIP   8217 ; 6595. ;   195.2 ;  1.40 ;  9.94 ;       ;   5.400 ;   2.22 ;   Cha ;     6.43 ;    13.40 ;    33.49 ;    37.87 ;   126.69 ;   264.02 ;   660.13 ;   746.48
               HIP  21294 ; 7054. ;   195.2 ;  1.60 ;  8.21 ;       ;  12.300 ;   3.27 ;   Cha ;    10.77 ;    22.27 ;    63.54 ;    52.85 ;   275.43 ;   569.61 ;  1625.09 ;  1351.77
               HIP  16831 ; 6552. ;   195.3 ;  1.40 ;  9.55 ;       ;   4.900 ;   2.12 ;   Cha ;     4.48 ;     9.35 ;    23.19 ;    26.88 ;    86.35 ;   180.04 ;   446.64 ;   517.64
               HIP  28408 ; 6850. ;   195.3 ;  1.50 ;  8.90 ;       ;   5.000 ;   2.11 ;   Cha ;     8.16 ;    16.93 ;    45.53 ;    43.30 ;   162.19 ;   336.53 ;   904.82 ;   860.60
               HIP  62926 ; 7115. ;   195.3 ;  1.60 ;  9.14 ;       ;  10.500 ;   3.02 ;   Cha ;    21.28 ;    43.97 ;   127.45 ;   103.13 ;   522.41 ;  1079.48 ;  3128.86 ;  2531.76
               HIP  52918 ; 6512. ;   195.3 ;  1.40 ;  9.26 ;       ;   6.600 ;   2.47 ;   Cha ;     3.35 ;     6.99 ;    17.20 ;    20.42 ;    69.58 ;   145.14 ;   357.36 ;   424.26
               HIP  42666 ; 6519. ;   195.3 ;  1.40 ;  7.99 ;       ;  14.000 ;   3.59 ;   Cha ;     1.75 ;     3.64 ;     9.05 ;    10.61 ;    43.80 ;    91.32 ;   226.74 ;   265.90
               HIP  38141 ; 6786. ;   195.3 ;  1.50 ;  8.11 ;       ;  14.000 ;   3.54 ;   Cha ;     4.40 ;     9.13 ;    24.21 ;    23.84 ;   113.25 ;   235.18 ;   623.39 ;   613.85
               HIP  68959 ; 6093. ;   195.3 ;  1.21 ;  8.79 ;       ;  14.000 ;   3.69 ;   Cha ;     0.65 ;     1.36 ;     3.08 ;     4.85 ;    15.28 ;    32.05 ;    72.73 ;   114.41
               HIP  18817 ; 6795. ;   195.3 ;  1.50 ;  7.85 ;       ;  17.000 ;   3.90 ;   Cha ;     3.96 ;     8.22 ;    21.86 ;    21.36 ;   106.98 ;   222.12 ;   590.66 ;   577.27
               HIP  19459 ; 5386. ;   195.3 ;  0.90 ;  9.27 ;       ;   4.900 ;   2.28 ;   Cha ;     0.46 ;     0.97 ;     2.00 ;     3.34 ;     7.34 ;    15.49 ;    32.04 ;    53.48
               HIP  95739 ; 6081. ;   195.3 ;  1.20 ;  9.20 ;       ;   4.220 ;   2.03 ;   Cha ;     0.77 ;     1.62 ;     3.67 ;     5.83 ;    13.50 ;    28.31 ;    63.91 ;   101.52
               HIP   6708 ; 6285. ;   195.4 ;  1.30 ; 10.04 ;       ;   7.000 ;   2.58 ;   Cha ;     2.46 ;     5.14 ;    11.97 ;    16.62 ;    50.21 ;   105.13 ;   244.83 ;   339.87
               HIP  14062 ; 6183. ;   195.4 ;  1.30 ;  8.54 ;       ;   8.700 ;   2.89 ;   Cha ;     0.77 ;     1.61 ;     3.71 ;     5.48 ;    16.61 ;    34.79 ;    80.35 ;   118.67
               HIP   4324 ; 6040. ;   195.4 ;  1.18 ;  8.45 ;       ;  20.000 ;   4.42 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.48 ;    11.52 ;    24.17 ;    54.48 ;    88.83
               HIP   9790 ; 6645. ;   195.4 ;  1.40 ;  7.90 ;       ;  30.000 ;   5.22 ;   Cha ;     2.51 ;     5.23 ;    13.38 ;    14.43 ;    75.92 ;   157.99 ;   404.35 ;   435.95
               HIP  12816 ; 6570. ;   195.4 ;  1.40 ;  9.10 ;       ;   5.120 ;   2.17 ;   Cha ;     3.69 ;     7.70 ;    19.23 ;    21.95 ;    71.87 ;   149.79 ;   374.29 ;   427.19
               HIP  46960 ; 6655. ;   195.4 ;  1.40 ;  8.32 ;       ;  45.000 ;   6.39 ;   Cha ;     3.21 ;     6.68 ;    17.11 ;    18.37 ;   107.32 ;   223.34 ;   572.05 ;   614.20
               HIP  39159 ; 6191. ;   195.4 ;  1.30 ;  9.51 ;       ;   4.300 ;   2.03 ;   Cha ;     1.33 ;     2.78 ;     6.39 ;     9.43 ;    24.11 ;    50.52 ;   116.05 ;   171.16
               HIP  87635 ; 6385. ;   195.4 ;  1.40 ;  8.54 ;       ;  23.000 ;   4.64 ;   Cha ;     1.50 ;     3.13 ;     7.53 ;     9.69 ;    42.73 ;    89.27 ;   214.59 ;   276.12
               HIP  34030 ; 6173. ;   195.4 ;  1.30 ;  8.58 ;       ;  16.000 ;   3.92 ;   Cha ;     0.76 ;     1.59 ;     3.65 ;     5.43 ;    19.10 ;    40.00 ;    92.19 ;   137.13
               HIP  56722 ; 6471. ;   195.4 ;  1.40 ;  9.33 ;       ;   3.700 ;   1.85 ;   Cha ;     3.04 ;     6.34 ;    15.47 ;    18.88 ;    54.70 ;   114.19 ;   278.38 ;   339.74
               HIP  90918 ; 6013. ;   195.4 ;  1.16 ;  9.27 ;       ;   4.500 ;   2.10 ;   Cha ;     0.64 ;     1.34 ;     3.00 ;     4.99 ;    11.16 ;    23.43 ;    52.29 ;    87.08
               HIP  10888 ; 6364. ;   195.4 ;  1.40 ;  9.12 ;       ;   5.150 ;   2.20 ;   Cha ;     1.91 ;     4.00 ;     9.53 ;    12.47 ;    37.49 ;    78.36 ;   186.85 ;   244.61
               HIP 113388 ; 6066. ;   195.5 ;  1.19 ;  8.91 ;       ;  11.800 ;   3.39 ;   Cha ;     0.63 ;     1.32 ;     2.98 ;     4.78 ;    14.15 ;    29.68 ;    66.99 ;   107.41
               HIP  79454 ; 6412. ;   195.5 ;  1.40 ;  9.78 ;       ;   2.300 ;   1.47 ;   Cha ;     3.23 ;     6.75 ;    16.19 ;    20.61 ;    51.72 ;   108.07 ;   259.13 ;   329.93
               HIP  56361 ; 6463. ;   195.5 ;  1.40 ;  9.27 ;       ;  14.000 ;   3.61 ;   Cha ;     2.86 ;     5.98 ;    14.55 ;    17.84 ;    71.86 ;   150.02 ;   365.22 ;   447.90
               HIP   4660 ; 6561. ;   195.5 ;  1.40 ;  8.77 ;       ;  21.000 ;   4.39 ;   Cha ;     3.01 ;     6.27 ;    15.67 ;    17.95 ;    83.38 ;   173.78 ;   434.11 ;   497.29
               HIP  55786 ; 6182. ;   195.5 ;  1.30 ; 10.00 ;       ;   4.400 ;   2.06 ;   Cha ;     1.71 ;     3.58 ;     8.16 ;    12.14 ;    31.16 ;    65.32 ;   149.14 ;   221.88
               HIP  65895 ; 6847. ;   195.5 ;  1.50 ;  8.84 ;       ;   4.000 ;   1.89 ;   Cha ;     7.82 ;    16.22 ;    43.58 ;    41.51 ;   146.92 ;   304.86 ;   819.18 ;   780.18
               HIP 112828 ; 5079. ;   195.6 ;  0.81 ;  9.16 ;       ;   9.500 ;   3.22 ;   Cha ;     0.37 ;     0.79 ;     1.58 ;     2.64 ;     6.75 ;    14.30 ;    28.64 ;    47.66
               HIP  64421 ; 6318. ;   195.6 ;  1.30 ; 10.04 ;       ;   3.150 ;   1.73 ;   Cha ;     2.74 ;     5.73 ;    13.44 ;    18.24 ;    45.82 ;    95.89 ;   224.85 ;   305.31
               HIP 112483 ; 6393. ;   195.6 ;  1.40 ;  8.47 ;       ;  45.000 ;   6.49 ;   Cha ;     1.48 ;     3.10 ;     7.47 ;     9.55 ;    49.98 ;   104.41 ;   251.51 ;   321.77
               HIP  11750 ; 6449. ;   195.6 ;  1.40 ;  9.76 ;       ;   1.000 ;   0.96 ;   Cha ;     3.60 ;     7.51 ;    18.17 ;    22.57 ;    46.72 ;    97.58 ;   235.96 ;   293.11
               HIP  89310 ; 6500. ;   195.6 ;  1.40 ;  9.12 ;       ;   5.700 ;   2.30 ;   Cha ;     2.99 ;     6.23 ;    15.32 ;    18.31 ;    59.84 ;   124.86 ;   306.83 ;   366.82
               HIP  67018 ; 6366. ;   195.6 ;  1.40 ;  9.74 ;       ;   2.700 ;   1.59 ;   Cha ;     2.71 ;     5.67 ;    13.47 ;    17.67 ;    45.25 ;    94.63 ;   224.70 ;   294.90
               HIP  14653 ; 6492. ;   195.6 ;  1.40 ;  8.13 ;       ;  21.500 ;   4.46 ;   Cha ;     1.72 ;     3.58 ;     8.83 ;    10.55 ;    47.93 ;    99.98 ;   246.55 ;   294.61
               HIP   4732 ; 6348. ;   195.6 ;  1.40 ; 10.43 ;       ;   3.400 ;   1.79 ;   Cha ;     3.80 ;     7.95 ;    18.70 ;    24.97 ;    67.24 ;   140.69 ;   330.80 ;   441.53
               HIP  87811 ; 6902. ;   195.7 ;  1.50 ;  8.33 ;       ;  61.900 ;   7.40 ;   Cha ;     7.11 ;    14.74 ;    40.27 ;    36.88 ;   264.65 ;   548.61 ;  1499.22 ;  1372.96
               HIP  11223 ; 7049. ;   195.7 ;  1.60 ;  7.97 ;       ;   8.500 ;   2.72 ;   Cha ;     9.34 ;    19.31 ;    55.04 ;    45.83 ;   217.76 ;   450.36 ;  1283.64 ;  1068.82
               HIP   3291 ; 6156. ;   195.7 ;  1.30 ; 11.16 ;       ;   0.730 ;   0.84 ;   Cha ;     3.13 ;     6.56 ;    14.73 ;    22.45 ;    36.48 ;    76.55 ;   171.85 ;   261.93
               HIP  22820 ; 6314. ;   195.7 ;  1.30 ;  9.16 ;       ;  13.000 ;   3.51 ;   Cha ;     1.65 ;     3.45 ;     8.14 ;    11.02 ;    39.34 ;    82.29 ;   194.15 ;   262.93
               HIP 107155 ; 6463. ;   195.7 ;  1.40 ;  8.85 ;       ;   4.140 ;   1.96 ;   Cha ;     2.28 ;     4.76 ;    11.61 ;    14.20 ;    42.18 ;    88.04 ;   214.89 ;   262.84
               HIP  67518 ; 6363. ;   195.8 ;  1.40 ;  9.06 ;       ;   8.900 ;   2.89 ;   Cha ;     1.84 ;     3.84 ;     9.16 ;    11.99 ;    41.30 ;    86.33 ;   205.91 ;   269.64
               HIP  14126 ; 6248. ;   195.8 ;  1.30 ; 10.12 ;       ;   3.000 ;   1.69 ;   Cha ;     2.28 ;     4.78 ;    11.03 ;    15.71 ;    37.78 ;    79.13 ;   182.78 ;   260.25
               HIP  16345 ; 6361. ;   195.8 ;  1.40 ;  9.64 ;       ;  11.300 ;   3.26 ;   Cha ;     2.51 ;     5.25 ;    12.46 ;    16.40 ;    59.93 ;   125.31 ;   297.50 ;   391.47
               HIP  53375 ; 6162. ;   195.8 ;  1.30 ; 10.09 ;       ;   2.400 ;   1.52 ;   Cha ;     1.68 ;     3.51 ;     7.99 ;    12.05 ;    26.32 ;    55.20 ;   125.47 ;   189.28
               HIP  75706 ; 5849. ;   195.8 ;  1.08 ;  9.77 ;       ;   4.900 ;   2.22 ;   Cha ;     0.75 ;     1.58 ;     3.44 ;     5.78 ;    13.01 ;    27.35 ;    59.46 ;    99.82
               HIP  95972 ; 6184. ;   195.8 ;  1.30 ;  9.50 ;       ;  49.000 ;   6.86 ;   Cha ;     1.29 ;     2.70 ;     6.20 ;     9.19 ;    43.05 ;    90.22 ;   206.97 ;   306.70
               HIP  47003 ; 6238. ;   195.8 ;  1.30 ; 10.39 ;       ;   1.400 ;   1.16 ;   Cha ;     2.58 ;     5.41 ;    12.43 ;    17.85 ;    35.34 ;    74.05 ;   170.29 ;   244.50
               HIP  96876 ; 6106. ;   195.8 ;  1.22 ;  9.01 ;       ;  14.000 ;   3.69 ;   Cha ;     0.76 ;     1.60 ;     3.62 ;     5.65 ;    18.03 ;    37.82 ;    85.87 ;   133.97
               HIP  75392 ; 6279. ;   195.8 ;  1.30 ;  8.45 ;       ;   8.000 ;   2.76 ;   Cha ;     1.01 ;     2.10 ;     4.95 ;     6.85 ;    21.27 ;    44.51 ;   104.74 ;   144.78
               HIP  79819 ; 6620. ;   195.8 ;  1.40 ;  8.31 ;       ;  20.700 ;   4.35 ;   Cha ;     2.86 ;     5.95 ;    15.10 ;    16.59 ;    78.69 ;   163.84 ;   416.07 ;   457.09
               HIP  48465 ; 6183. ;   195.9 ;  1.30 ;  9.91 ;       ;   3.600 ;   1.86 ;   Cha ;     1.63 ;     3.41 ;     7.79 ;    11.57 ;    28.24 ;    59.19 ;   135.28 ;   201.01
               HIP  55211 ; 5770. ;   195.9 ;  1.00 ; 10.18 ;       ;   7.150 ;   2.69 ;   Cha ;     0.92 ;     1.93 ;     4.14 ;     6.95 ;    16.83 ;    35.44 ;    75.91 ;   127.28
               HIP  68438 ; 6474. ;   195.9 ;  1.40 ;  9.20 ;       ;   4.300 ;   2.00 ;   Cha ;     2.86 ;     5.97 ;    14.58 ;    17.75 ;    53.47 ;   111.60 ;   272.49 ;   331.60
               HIP  74156 ; 6492. ;   195.9 ;  1.40 ;  8.81 ;       ;  11.800 ;   3.31 ;   Cha ;     2.45 ;     5.11 ;    12.56 ;    15.07 ;    58.89 ;   122.87 ;   301.97 ;   362.18
               HIP 102650 ; 6527. ;   195.9 ;  1.40 ;  8.33 ;       ;  79.000 ;   8.53 ;   Cha ;     2.13 ;     4.44 ;    11.04 ;    12.90 ;    82.33 ;   171.66 ;   426.36 ;   498.21
               HIP  80357 ; 6319. ;   195.9 ;  1.30 ;  9.23 ;       ;   7.600 ;   2.68 ;   Cha ;     1.74 ;     3.64 ;     8.60 ;    11.61 ;    36.34 ;    76.00 ;   179.41 ;   242.24
               HIP  60703 ; 6678. ;   195.9 ;  1.40 ;  8.63 ;       ;  11.500 ;   3.23 ;   Cha ;     4.08 ;     8.49 ;    21.84 ;    23.15 ;    96.94 ;   201.69 ;   518.85 ;   549.94
               HIP   1256 ; 6337. ;   196.0 ;  1.40 ;  8.67 ;       ;   7.600 ;   2.68 ;   Cha ;     1.37 ;     2.86 ;     6.81 ;     9.05 ;    29.61 ;    61.91 ;   147.21 ;   195.80
               HIP  91429 ; 6664. ;   196.0 ;  1.40 ;  8.95 ;       ;  13.000 ;   3.44 ;   Cha ;     4.62 ;     9.61 ;    24.60 ;    26.38 ;   113.17 ;   235.51 ;   602.79 ;   646.28
                HD 100627 ; 6237. ;   196.0 ;  1.41 ;  8.48 ;       ;   2.534 ;   1.56 ;   Nor ;     0.89 ;     1.87 ;     4.35 ;     6.19 ;    14.74 ;    30.86 ;    72.03 ;   102.46
               HIP  39210 ; 6212. ;   196.0 ;  1.30 ;  9.42 ;       ;   3.800 ;   1.91 ;   Cha ;     1.36 ;     2.84 ;     6.56 ;     9.54 ;    23.89 ;    50.04 ;   115.47 ;   167.81
               HIP  32700 ; 5410. ;   196.0 ;  0.91 ;  8.39 ;       ;  10.000 ;   3.25 ;   Cha ;     0.29 ;     0.61 ;     1.28 ;     2.14 ;     5.57 ;    11.76 ;    24.60 ;    41.19
               HIP  37516 ; 7074. ;   196.0 ;  1.60 ;  8.95 ;       ;   9.080 ;   2.81 ;   Cha ;    16.95 ;    35.05 ;   100.41 ;    83.11 ;   401.66 ;   830.49 ;  2379.18 ;  1969.47
               HIP  51463 ; 6959. ;   196.0 ;  1.50 ;  9.05 ;       ;  17.000 ;   3.87 ;   Cha ;    12.44 ;    25.76 ;    71.38 ;    63.49 ;   334.74 ;   693.36 ;  1920.83 ;  1708.56
               HIP  72089 ; 5873. ;   196.0 ;  1.10 ;  9.90 ;       ;   3.400 ;   1.84 ;   Cha ;     0.82 ;     1.73 ;     3.76 ;     6.31 ;    13.05 ;    27.44 ;    59.75 ;   100.38
               HIP  54907 ; 6090. ;   196.1 ;  1.21 ; 10.23 ;       ; 100.000 ;   9.86 ;   Cha ;     1.43 ;     3.00 ;     6.72 ;    10.66 ;    55.18 ;   115.81 ;   259.50 ;   411.43
               HIP  71482 ; 5783. ;   196.1 ;  1.05 ;  9.37 ;       ;   5.500 ;   2.36 ;   Cha ;     0.58 ;     1.23 ;     2.66 ;     4.45 ;    10.25 ;    21.56 ;    46.68 ;    78.26
               HIP  14372 ; 6224. ;   196.1 ;  1.30 ;  9.22 ;       ;   7.600 ;   2.70 ;   Cha ;     1.27 ;     2.65 ;     6.14 ;     8.84 ;    26.47 ;    55.43 ;   128.42 ;   184.93
               HIP  57210 ; 5728. ;   196.1 ;  1.00 ;  8.93 ;       ;   9.300 ;   3.07 ;   Cha ;     0.45 ;     0.95 ;     2.04 ;     3.42 ;     8.80 ;    18.53 ;    40.00 ;    67.03
               HIP  99640 ; 6980. ;   196.1 ;  1.50 ;  7.89 ;       ;  21.700 ;   4.36 ;   Cha ;     7.24 ;    15.00 ;    41.92 ;    36.43 ;   207.08 ;   428.73 ;  1198.62 ;  1041.40
               HIP  13655 ; 6822. ;   196.1 ;  1.50 ;  8.85 ;       ;   7.600 ;   2.60 ;   Cha ;     7.27 ;    15.10 ;    40.29 ;    38.99 ;   160.60 ;   333.37 ;   889.70 ;   861.02
               HIP  56023 ; 5647. ;   196.1 ;  0.99 ;  9.69 ;       ;   8.500 ;   2.95 ;   Cha ;     0.66 ;     1.38 ;     2.93 ;     4.91 ;    12.54 ;    26.42 ;    56.05 ;    93.80
               HIP  70920 ; 6608. ;   196.2 ;  1.40 ;  9.68 ;       ;   4.000 ;   1.91 ;   Cha ;     5.77 ;    12.02 ;    30.20 ;    33.78 ;   105.42 ;   219.62 ;   551.91 ;   617.39
               HIP 112401 ; 6383. ;   196.2 ;  1.40 ;  8.93 ;       ;  10.000 ;   3.06 ;   Cha ;     1.84 ;     3.84 ;     9.19 ;    11.87 ;    42.46 ;    88.73 ;   212.71 ;   274.63
               HIP   9325 ; 6633. ;   196.2 ;  1.40 ; 10.06 ;       ;   2.700 ;   1.57 ;   Cha ;     7.79 ;    16.22 ;    40.92 ;    45.20 ;   128.95 ;   268.58 ;   677.40 ;   748.32
               HIP  76096 ; 6375. ;   196.2 ;  1.40 ;  9.21 ;       ;   7.150 ;   2.59 ;   Cha ;     2.08 ;     4.35 ;    10.39 ;    13.51 ;    44.28 ;    92.55 ;   221.07 ;   287.42
               HIP  34611 ; 7124. ;   196.2 ;  1.60 ; 10.19 ;       ;   4.140 ;   1.89 ;   Cha ;    39.45 ;    81.51 ;   236.29 ;   192.97 ;   767.25 ;  1585.41 ;  4595.78 ;  3753.13
               HIP  11727 ; 6526. ;   196.2 ;  1.40 ;  8.92 ;       ;  10.000 ;   3.04 ;   Cha ;     2.91 ;     6.06 ;    15.01 ;    17.61 ;    66.97 ;   139.66 ;   345.71 ;   405.69
               HIP  65502 ; 6564. ;   196.3 ;  1.40 ;  8.55 ;       ;  14.000 ;   3.59 ;   Cha ;     2.70 ;     5.64 ;    14.10 ;    16.10 ;    67.68 ;   141.06 ;   353.01 ;   403.02
               HIP  52119 ; 5961. ;   196.3 ;  1.14 ;  8.82 ;       ;  13.000 ;   3.58 ;   Cha ;     0.47 ;     0.99 ;     2.20 ;     3.69 ;    10.65 ;    22.36 ;    49.71 ;    83.42
               HIP  65905 ; 6026. ;   196.3 ;  1.17 ; 10.65 ;       ;   5.900 ;   2.40 ;   Cha ;     1.48 ;     3.11 ;     6.85 ;    11.37 ;    27.71 ;    58.20 ;   128.43 ;   213.11
               HIP  86213 ; 5736. ;   196.3 ;  1.00 ; 10.09 ;       ;   3.400 ;   1.86 ;   Cha ;     0.86 ;     1.80 ;     3.85 ;     6.45 ;    13.04 ;    27.46 ;    58.62 ;    98.22
               HIP 103314 ; 6554. ;   196.3 ;  1.40 ;  7.81 ;       ;  21.600 ;   4.46 ;   Cha ;     1.78 ;     3.71 ;     9.29 ;    10.63 ;    49.67 ;   103.51 ;   259.28 ;   296.78
               HIP 110158 ; 6196. ;   196.3 ;  1.30 ;  9.70 ;       ;   3.700 ;   1.88 ;   Cha ;     1.51 ;     3.15 ;     7.24 ;    10.65 ;    26.32 ;    55.15 ;   126.60 ;   186.26
               HIP   8243 ; 5878. ;   196.3 ;  1.10 ;  9.31 ;       ;   3.600 ;   1.90 ;   Cha ;     0.59 ;     1.24 ;     2.72 ;     4.56 ;     9.52 ;    20.01 ;    43.85 ;    73.60
               HIP  38219 ; 6447. ;   196.3 ;  1.40 ;  8.77 ;       ;  11.600 ;   3.29 ;   Cha ;     2.07 ;     4.33 ;    10.54 ;    13.03 ;    49.73 ;   103.81 ;   252.61 ;   312.15
               HIP  46551 ; 6078. ;   196.3 ;  1.20 ;  8.98 ;       ;   6.800 ;   2.57 ;   Cha ;     0.68 ;     1.42 ;     3.22 ;     5.12 ;    13.34 ;    27.97 ;    63.23 ;   100.56
                HD 109559 ; 6368. ;   196.3 ;  1.40 ;  8.91 ;       ;   2.715 ;   1.60 ;   Nor ;     1.73 ;     3.61 ;     8.63 ;    11.26 ;    28.88 ;    60.37 ;   144.26 ;   188.14
               HIP  21282 ; 6898. ;   196.3 ;  1.50 ;  8.88 ;       ;   6.000 ;   2.30 ;   Cha ;     9.40 ;    19.49 ;    53.10 ;    48.99 ;   195.27 ;   404.86 ;  1103.13 ;  1017.72
               HIP 104973 ; 6207. ;   196.3 ;  1.30 ;  9.41 ;       ;   5.300 ;   2.25 ;   Cha ;     1.32 ;     2.77 ;     6.40 ;     9.33 ;    25.32 ;    53.05 ;   122.32 ;   178.36
               HIP  98573 ; 6708. ;   196.3 ;  1.40 ;  7.74 ;       ;  16.000 ;   3.80 ;   Cha ;     2.82 ;     5.87 ;    15.28 ;    15.79 ;    72.81 ;   151.37 ;   393.74 ;   406.93
               HIP 107017 ; 6377. ;   196.3 ;  1.40 ; 10.05 ;       ;   5.700 ;   2.31 ;   Cha ;     3.35 ;     7.00 ;    16.62 ;    21.70 ;    67.31 ;   140.75 ;   334.17 ;   436.30
               HIP  13077 ; 6425. ;   196.4 ;  1.40 ; 10.15 ;       ;  17.000 ;   3.98 ;   Cha ;     4.17 ;     8.70 ;    20.87 ;    26.42 ;   109.91 ;   229.67 ;   550.61 ;   696.99
               HIP  55891 ; 6364. ;   196.4 ;  1.40 ;  9.56 ;       ;   3.900 ;   1.91 ;   Cha ;     2.43 ;     5.07 ;    12.06 ;    15.83 ;    44.40 ;    92.83 ;   220.67 ;   289.64
               HIP  90614 ; 6050. ;   196.4 ;  1.19 ;  9.79 ;       ;   2.900 ;   1.68 ;   Cha ;     0.97 ;     2.03 ;     4.53 ;     7.37 ;    15.28 ;    32.06 ;    71.66 ;   116.54
               HIP  70684 ; 6090. ;   196.4 ;  1.21 ;  8.93 ;       ;  11.000 ;   3.27 ;   Cha ;     0.69 ;     1.45 ;     3.28 ;     5.18 ;    15.36 ;    32.21 ;    72.97 ;   115.09
               HIP  81315 ; 5393. ;   196.4 ;  0.90 ; 10.33 ;       ;   4.300 ;   2.13 ;   Cha ;     0.84 ;     1.78 ;     3.62 ;     6.03 ;    13.01 ;    27.51 ;    56.09 ;    93.26
               HIP  84081 ; 6058. ;   196.4 ;  1.19 ;  9.79 ;       ;   4.500 ;   2.10 ;   Cha ;     1.00 ;     2.09 ;     4.68 ;     7.58 ;    17.60 ;    36.93 ;    82.64 ;   133.67
               HIP 112072 ; 6690. ;   196.4 ;  1.40 ;  9.51 ;       ;   5.250 ;   2.18 ;   Cha ;     6.83 ;    14.21 ;    36.50 ;    38.66 ;   133.29 ;   277.32 ;   712.35 ;   754.61
               HIP  40510 ; 6327. ;   196.4 ;  1.30 ;  9.42 ;       ;   5.120 ;   2.20 ;   Cha ;     1.99 ;     4.17 ;     9.84 ;    13.24 ;    37.66 ;    78.77 ;   185.97 ;   250.03
               HIP  79679 ; 5864. ;   196.4 ;  1.09 ;  9.65 ;       ;  48.000 ;   6.93 ;   Cha ;     0.71 ;     1.49 ;     3.25 ;     5.45 ;    21.74 ;    45.71 ;    99.67 ;   167.34
               HIP   4441 ; 6770. ;   196.4 ;  1.50 ;  8.47 ;       ;   7.800 ;   2.65 ;   Cha ;     5.04 ;    10.47 ;    27.59 ;    27.52 ;   112.15 ;   232.98 ;   614.14 ;   612.57
               HIP  26767 ; 6691. ;   196.4 ;  1.40 ;  8.90 ;       ;  13.000 ;   3.43 ;   Cha ;     4.91 ;    10.22 ;    26.34 ;    27.74 ;   120.26 ;   250.15 ;   644.84 ;   679.11
               HIP  61411 ; 5322. ;   196.4 ;  0.88 ; 11.21 ;       ;   0.613 ;   0.81 ;   Cha ;     1.38 ;     2.93 ;     5.84 ;     9.64 ;    13.04 ;    27.64 ;    55.02 ;    90.86
               HIP  16905 ; 6137. ;   196.4 ;  1.24 ;  9.27 ;       ;  11.000 ;   3.26 ;   Cha ;     0.97 ;     2.04 ;     4.65 ;     7.10 ;    21.85 ;    45.80 ;   104.37 ;   159.55
               HIP  29960 ; 6855. ;   196.5 ;  1.50 ;  8.24 ;       ;  15.000 ;   3.65 ;   Cha ;     5.86 ;    12.15 ;    32.79 ;    30.92 ;   153.18 ;   317.78 ;   857.57 ;   808.62
               HIP  63323 ; 6344. ;   196.5 ;  1.40 ; 10.46 ;       ;   1.130 ;   1.03 ;   Cha ;     3.82 ;     7.99 ;    18.78 ;    25.13 ;    51.31 ;   107.37 ;   252.17 ;   337.55
               HIP  20368 ; 5942. ;   196.5 ;  1.13 ; 10.01 ;       ;   2.700 ;   1.64 ;   Cha ;     0.90 ;     1.89 ;     4.15 ;     6.99 ;    13.67 ;    28.74 ;    63.08 ;   106.13
               HIP  50628 ; 5560. ;   196.5 ;  0.96 ;  9.83 ;       ;   7.070 ;   2.71 ;   Cha ;     0.68 ;     1.44 ;     3.01 ;     5.03 ;    12.28 ;    25.90 ;    54.27 ;    90.68
               HIP  20026 ; 6359. ;   196.5 ;  1.40 ;  8.99 ;       ;   8.400 ;   2.81 ;   Cha ;     1.75 ;     3.66 ;     8.72 ;    11.45 ;    38.80 ;    81.11 ;   193.37 ;   253.82
               HIP  96048 ; 5942. ;   196.5 ;  1.13 ;  9.98 ;       ;  25.000 ;   4.98 ;   Cha ;     0.89 ;     1.87 ;     4.10 ;     6.90 ;    23.55 ;    49.49 ;   108.65 ;   182.80
               HIP  16673 ; 6209. ;   196.5 ;  1.30 ;  9.15 ;       ;  11.300 ;   3.29 ;   Cha ;     1.16 ;     2.42 ;     5.60 ;     8.15 ;    26.73 ;    55.99 ;   129.41 ;   188.22
               HIP  45346 ; 5039. ;   196.5 ;  0.80 ;  8.96 ;       ;   6.800 ;   2.73 ;   Cha ;     0.33 ;     0.70 ;     1.39 ;     2.32 ;     5.42 ;    11.49 ;    22.97 ;    38.25
               HIP  86427 ; 6675. ;   196.5 ;  1.40 ;  8.31 ;       ;   8.600 ;   2.79 ;   Cha ;     3.41 ;     7.09 ;    18.24 ;    19.33 ;    75.25 ;   156.54 ;   402.98 ;   427.02
               HIP 109256 ; 6583. ;   196.5 ;  1.40 ;  8.88 ;       ;  14.000 ;   3.58 ;   Cha ;     3.43 ;     7.15 ;    17.93 ;    20.26 ;    85.80 ;   178.78 ;   448.68 ;   506.97
               HIP  37473 ; 6474. ;   196.6 ;  1.40 ; 10.14 ;       ;  16.000 ;   3.85 ;   Cha ;     4.86 ;    10.14 ;    24.59 ;    30.14 ;   126.05 ;   263.21 ;   638.21 ;   782.20
               HIP  39642 ; 6559. ;   196.6 ;  1.40 ;  7.68 ;       ;  35.000 ;   5.67 ;   Cha ;     1.70 ;     3.53 ;     8.87 ;    10.11 ;    53.39 ;   111.24 ;   279.12 ;   318.23
               HIP  30933 ; 7185. ;   196.6 ;  1.60 ;  8.24 ;       ;  11.900 ;   3.20 ;   Cha ;    16.36 ;    33.77 ;   100.08 ;    76.85 ;   413.82 ;   854.12 ;  2531.26 ;  1943.60
               HIP  14860 ; 7057. ;   196.6 ;  1.60 ;  7.79 ;       ;  30.700 ;   5.17 ;   Cha ;     8.73 ;    18.05 ;    51.59 ;    42.69 ;   280.65 ;   580.35 ;  1658.46 ;  1372.09
               HIP  44495 ; 6581. ;   196.6 ;  1.40 ;  8.93 ;       ;  12.100 ;   3.33 ;   Cha ;     3.51 ;     7.31 ;    18.32 ;    20.74 ;    84.60 ;   176.28 ;   442.07 ;   500.34
               HIP  90264 ; 6591. ;   196.6 ;  1.40 ;  9.39 ;       ;   8.600 ;   2.81 ;   Cha ;     4.63 ;     9.65 ;    24.20 ;    27.31 ;   102.58 ;   213.75 ;   535.92 ;   604.66
               HIP  18285 ; 6057. ;   196.6 ;  1.19 ;  9.22 ;       ;  12.100 ;   3.44 ;   Cha ;     0.72 ;     1.51 ;     3.40 ;     5.49 ;    16.29 ;    34.18 ;    76.86 ;   124.14
               HIP 105973 ; 6256. ;   196.7 ;  1.30 ;  8.60 ;       ;  12.400 ;   3.44 ;   Cha ;     1.01 ;     2.12 ;     4.96 ;     6.96 ;    23.89 ;    50.00 ;   117.03 ;   164.43
               HIP  68534 ; 6471. ;   196.7 ;  1.40 ;  9.37 ;       ;   1.500 ;   1.18 ;   Cha ;     3.11 ;     6.49 ;    15.81 ;    19.30 ;    44.63 ;    93.17 ;   227.06 ;   277.19
               HIP  85581 ; 5977. ;   196.7 ;  1.14 ;  9.83 ;       ;   1.000 ;   0.99 ;   Cha ;     0.83 ;     1.74 ;     3.84 ;     6.46 ;     9.83 ;    20.65 ;    45.62 ;    76.77
               HIP  94439 ; 6607. ;   196.7 ;  1.40 ; 10.03 ;       ;   4.000 ;   1.91 ;   Cha ;     7.02 ;    14.63 ;    36.67 ;    41.18 ;   128.36 ;   267.47 ;   670.33 ;   752.77
               HIP  19067 ; 6186. ;   196.7 ;  1.30 ;  8.25 ;       ;  15.000 ;   3.80 ;   Cha ;     0.67 ;     1.40 ;     3.23 ;     4.76 ;    16.54 ;    34.65 ;    80.20 ;   118.09
               HIP  91515 ; 6736. ;   196.7 ;  1.40 ;  8.89 ;       ;  13.000 ;   3.42 ;   Cha ;     5.65 ;    11.74 ;    30.61 ;    31.32 ;   138.09 ;   287.05 ;   748.64 ;   765.78
               HIP  46608 ; 6654. ;   196.7 ;  1.40 ;  8.51 ;       ;   8.220 ;   2.73 ;   Cha ;     3.54 ;     7.37 ;    18.85 ;    20.27 ;    77.36 ;   160.99 ;   411.91 ;   443.11
               HIP  15511 ; 6708. ;   196.7 ;  1.40 ;  8.46 ;       ;  26.000 ;   4.85 ;   Cha ;     4.11 ;     8.56 ;    22.20 ;    23.05 ;   119.76 ;   249.02 ;   646.00 ;   670.69
               HIP 104950 ; 6354. ;   196.7 ;  1.40 ;  8.58 ;       ;  11.800 ;   3.33 ;   Cha ;     1.38 ;     2.89 ;     6.90 ;     9.07 ;    33.39 ;    69.78 ;   166.61 ;   218.98
               HIP   4816 ; 6606. ;   196.8 ;  1.40 ;  8.28 ;       ;  14.000 ;   3.58 ;   Cha ;     2.69 ;     5.61 ;    14.20 ;    15.74 ;    67.35 ;   140.27 ;   355.04 ;   393.61
               HIP 104736 ; 6244. ;   196.8 ;  1.30 ;  9.62 ;       ;   5.400 ;   2.27 ;   Cha ;     1.69 ;     3.54 ;     8.20 ;    11.67 ;    32.40 ;    67.85 ;   157.29 ;   223.90
               HIP  89834 ; 6155. ;   196.8 ;  1.25 ;  9.31 ;       ;   4.600 ;   2.11 ;   Cha ;     1.05 ;     2.21 ;     5.05 ;     7.63 ;    19.11 ;    40.06 ;    91.55 ;   138.25
               HIP 112048 ; 6426. ;   196.8 ;  1.40 ;  9.03 ;       ;   7.070 ;   2.57 ;   Cha ;     2.23 ;     4.65 ;    11.24 ;    14.11 ;    47.16 ;    98.49 ;   238.17 ;   298.93
               HIP  75997 ; 4878. ;   196.8 ;  0.76 ;  9.66 ;       ;   5.400 ;   2.45 ;   Cha ;     0.47 ;     1.01 ;     1.92 ;     3.00 ;     7.20 ;    15.34 ;    29.24 ;    45.80
               HIP 103300 ; 6371. ;   196.8 ;  1.40 ;  8.46 ;       ;   6.700 ;   2.51 ;   Cha ;     1.37 ;     2.86 ;     6.86 ;     8.91 ;    28.68 ;    59.93 ;   143.69 ;   186.58
               HIP 108237 ; 7071. ;   196.8 ;  1.60 ;  7.13 ;       ;  50.000 ;   6.60 ;   Cha ;     6.55 ;    13.53 ;    38.87 ;    31.73 ;   237.63 ;   491.27 ;  1410.87 ;  1151.83
               HIP   8695 ; 6600. ;   196.8 ;  1.40 ;  8.78 ;       ;   8.900 ;   2.85 ;   Cha ;     3.43 ;     7.14 ;    18.00 ;    20.10 ;    76.53 ;   159.40 ;   401.93 ;   448.77
               HIP  73484 ; 6658. ;   196.8 ;  1.40 ;  8.95 ;       ;  10.600 ;   3.10 ;   Cha ;     4.53 ;     9.44 ;    24.12 ;    25.96 ;   105.59 ;   219.76 ;   561.63 ;   604.51
               HIP  73246 ; 6466. ;   196.8 ;  1.40 ;  9.14 ;       ;  27.000 ;   5.01 ;   Cha ;     2.69 ;     5.62 ;    13.70 ;    16.75 ;    79.61 ;   166.18 ;   405.17 ;   495.48
               HIP  69315 ; 6710. ;   196.8 ;  1.40 ;  9.36 ;       ;   3.500 ;   1.78 ;   Cha ;     6.72 ;    13.98 ;    36.12 ;    37.72 ;   118.46 ;   246.38 ;   636.68 ;   664.96
               HIP  24429 ; 6260. ;   196.9 ;  1.30 ;  9.49 ;       ;   5.500 ;   2.29 ;   Cha ;     1.66 ;     3.48 ;     8.09 ;    11.39 ;    31.99 ;    66.98 ;   155.92 ;   219.41
               HIP  66635 ; 7088. ;   196.9 ;  1.60 ;  8.04 ;       ;  30.800 ;   5.17 ;   Cha ;    10.96 ;    22.65 ;    65.28 ;    53.09 ;   352.28 ;   728.16 ;  2098.47 ;  1706.67
               HIP  10620 ; 6332. ;   196.9 ;  1.40 ;  9.77 ;       ;   3.800 ;   1.89 ;   Cha ;     2.47 ;     5.16 ;    12.16 ;    16.33 ;    44.87 ;    93.86 ;   221.23 ;   297.08
               HIP  87920 ; 6452. ;   196.9 ;  1.40 ;  8.91 ;       ;  10.700 ;   3.15 ;   Cha ;     2.27 ;     4.75 ;    11.56 ;    14.25 ;    53.42 ;   111.53 ;   271.45 ;   334.59
               HIP  33334 ; 5774. ;   196.9 ;  1.00 ; 10.10 ;       ;   3.400 ;   1.85 ;   Cha ;     0.88 ;     1.85 ;     3.96 ;     6.64 ;    13.33 ;    28.07 ;    60.21 ;   100.97
               HIP  71171 ; 6643. ;   196.9 ;  1.40 ;  9.44 ;       ;   3.800 ;   1.86 ;   Cha ;     5.64 ;    11.75 ;    29.84 ;    32.56 ;   101.75 ;   211.84 ;   537.87 ;   586.95
               HIP  53769 ; 6864. ;   196.9 ;  1.50 ;  8.81 ;       ;  12.100 ;   3.28 ;   Cha ;     8.10 ;    16.80 ;    45.36 ;    42.72 ;   200.65 ;   416.24 ;  1123.84 ;  1058.54
               HIP  10199 ; 7036. ;   196.9 ;  1.60 ;  8.19 ;       ;  19.000 ;   4.07 ;   Cha ;    10.07 ;    20.83 ;    59.12 ;    49.72 ;   287.19 ;   594.10 ;  1686.31 ;  1418.17
               HIP  77571 ; 6321. ;   196.9 ;  1.30 ;  8.61 ;       ;   7.000 ;   2.57 ;   Cha ;     1.26 ;     2.64 ;     6.25 ;     8.40 ;    25.76 ;    53.87 ;   127.72 ;   171.68
               HIP   5509 ; 6659. ;   196.9 ;  1.40 ;  8.98 ;       ;   6.600 ;   2.45 ;   Cha ;     4.63 ;     9.63 ;    24.60 ;    26.47 ;    95.68 ;   199.12 ;   508.94 ;   547.57
               HIP  96717 ; 6833. ;   196.9 ;  1.50 ;  8.02 ;       ;  26.000 ;   4.81 ;   Cha ;     4.87 ;    10.10 ;    27.11 ;    25.88 ;   146.08 ;   303.15 ;   813.84 ;   777.01
               HIP 110644 ; 6486. ;   196.9 ;  1.40 ;  8.80 ;       ;   4.800 ;   2.11 ;   Cha ;     2.40 ;     5.00 ;    12.27 ;    14.78 ;    46.02 ;    96.02 ;   235.65 ;   283.77
               HIP  73710 ; 6297. ;   196.9 ;  1.30 ;  7.84 ;       ;  22.500 ;   4.62 ;   Cha ;     0.78 ;     1.63 ;     3.85 ;     5.25 ;    21.28 ;    44.49 ;   105.42 ;   143.60
               HIP  10133 ; 6451. ;   196.9 ;  1.40 ;  8.67 ;       ;  23.000 ;   4.63 ;   Cha ;     2.00 ;     4.17 ;    10.16 ;    12.52 ;    56.81 ;   118.60 ;   289.00 ;   355.97
               HIP  61923 ; 6568. ;   197.0 ;  1.40 ;  9.72 ;       ;   4.090 ;   1.94 ;   Cha ;     5.17 ;    10.79 ;    26.84 ;    30.82 ;    95.22 ;   198.50 ;   493.81 ;   567.13
               HIP  38233 ; 6447. ;   197.0 ;  1.40 ;  9.95 ;       ;   1.400 ;   1.14 ;   Cha ;     3.98 ;     8.32 ;    20.08 ;    25.01 ;    56.26 ;   117.52 ;   283.63 ;   353.30
               HIP  60432 ; 6010. ;   197.0 ;  1.16 ;  9.33 ;       ;   6.300 ;   2.49 ;   Cha ;     0.66 ;     1.38 ;     3.07 ;     5.12 ;    12.44 ;    26.12 ;    58.22 ;    97.18
               HIP  70729 ; 5907. ;   197.0 ;  1.11 ;  9.36 ;       ;   3.900 ;   1.97 ;   Cha ;     0.61 ;     1.29 ;     2.84 ;     4.77 ;    10.16 ;    21.34 ;    46.92 ;    78.78
               HIP  13452 ; 6480. ;   197.0 ;  1.40 ;  9.86 ;       ;   1.400 ;   1.14 ;   Cha ;     4.23 ;     8.82 ;    21.47 ;    26.15 ;    59.63 ;   124.47 ;   302.91 ;   368.95
               HIP  69814 ; 6442. ;   197.0 ;  1.40 ;  9.90 ;       ;  13.000 ;   3.48 ;   Cha ;     3.80 ;     7.93 ;    19.13 ;    23.90 ;    93.64 ;   195.60 ;   471.74 ;   589.31
               HIP  36877 ; 5779. ;   197.1 ;  1.05 ; 10.31 ;       ;   1.500 ;   1.23 ;   Cha ;     0.99 ;     2.09 ;     4.48 ;     7.52 ;    12.63 ;    26.59 ;    56.92 ;    95.47
               HIP  80098 ; 6333. ;   197.1 ;  1.40 ;  9.57 ;       ;   5.800 ;   2.34 ;   Cha ;     2.21 ;     4.63 ;    10.93 ;    14.64 ;    44.74 ;    93.57 ;   220.95 ;   296.13
               HIP  53494 ; 7191. ;   197.1 ;  1.60 ;  8.63 ;       ;  11.400 ;   3.13 ;   Cha ;    20.47 ;    42.24 ;   125.35 ;    96.30 ;   512.07 ;  1056.86 ;  3136.14 ;  2409.34
               HIP   3558 ; 6825. ;   197.1 ;  1.50 ;  8.22 ;       ;  15.000 ;   3.66 ;   Cha ;     5.27 ;    10.94 ;    29.28 ;    28.14 ;   137.90 ;   286.20 ;   766.22 ;   736.36
               HIP  76871 ; 5726. ;   197.1 ;  1.00 ;  9.92 ;       ;   5.220 ;   2.30 ;   Cha ;     0.78 ;     1.63 ;     3.49 ;     5.85 ;    13.16 ;    27.71 ;    59.19 ;    99.17
               HIP   8749 ; 6360. ;   197.1 ;  1.40 ;  9.95 ;       ;   6.700 ;   2.51 ;   Cha ;     3.00 ;     6.27 ;    14.84 ;    19.58 ;    62.79 ;   131.31 ;   310.87 ;   410.22
               HIP  82127 ; 5967. ;   197.1 ;  1.14 ;  8.38 ;       ;  17.000 ;   4.10 ;   Cha ;     0.37 ;     0.79 ;     1.75 ;     2.94 ;     9.03 ;    18.96 ;    42.32 ;    70.95
               HIP  23138 ; 6053. ;   197.1 ;  1.19 ;  9.47 ;       ;  27.000 ;   5.14 ;   Cha ;     0.82 ;     1.72 ;     3.85 ;     6.25 ;    22.62 ;    47.47 ;   106.45 ;   172.56
               HIP  77886 ; 4971. ;   197.1 ;  0.78 ;  9.09 ;       ;   5.400 ;   2.44 ;   Cha ;     0.34 ;     0.73 ;     1.44 ;     2.37 ;     5.31 ;    11.27 ;    22.23 ;    36.50
               HIP  60719 ; 5723. ;   197.1 ;  1.00 ;  8.16 ;       ;  15.000 ;   3.91 ;   Cha ;     0.30 ;     0.63 ;     1.36 ;     2.28 ;     6.57 ;    13.82 ;    30.02 ;    50.30
               HIP  19128 ; 6929. ;   197.1 ;  1.50 ;  7.53 ;       ;  26.000 ;   4.79 ;   Cha ;     5.14 ;    10.66 ;    29.40 ;    26.31 ;   154.04 ;   319.16 ;   880.49 ;   788.11
               HIP   7209 ; 7074. ;   197.1 ;  1.60 ;  9.23 ;       ;   4.600 ;   2.00 ;   Cha ;    19.71 ;    40.75 ;   116.67 ;    96.89 ;   394.03 ;   814.72 ;  2332.39 ;  1937.03
               HIP 103757 ; 7119. ;   197.1 ;  1.60 ;  8.78 ;       ;  15.000 ;   3.61 ;   Cha ;    17.77 ;    36.71 ;   106.60 ;    85.69 ;   476.78 ;   985.10 ;  2860.79 ;  2299.60
               HIP  60643 ; 6387. ;   197.2 ;  1.40 ;  8.38 ;       ;  23.000 ;   4.64 ;   Cha ;     1.39 ;     2.90 ;     6.98 ;     8.96 ;    39.53 ;    82.59 ;   198.78 ;   255.24
               HIP  25753 ; 7136. ;   197.2 ;  1.60 ;  8.98 ;       ;   3.500 ;   1.74 ;   Cha ;    20.87 ;    43.12 ;   125.81 ;   100.32 ;   389.21 ;   803.98 ;  2345.68 ;  1870.57
               HIP  63418 ; 6683. ;   197.2 ;  1.40 ;  8.25 ;       ;  17.000 ;   3.92 ;   Cha ;     3.39 ;     7.05 ;    18.20 ;    19.18 ;    88.81 ;   184.73 ;   476.61 ;   502.22
               HIP 112421 ; 5186. ;   197.2 ;  0.84 ;  9.72 ;       ;   3.300 ;   1.89 ;   Cha ;     0.54 ;     1.13 ;     2.28 ;     3.78 ;     7.53 ;    15.94 ;    32.04 ;    53.24
               HIP  71224 ; 5691. ;   197.2 ;  1.00 ; 10.36 ;       ;   3.110 ;   1.78 ;   Cha ;     0.98 ;     2.08 ;     4.39 ;     7.35 ;    14.69 ;    30.95 ;    65.47 ;   109.57
               HIP  34678 ; 6993. ;   197.2 ;  1.50 ;  9.65 ;       ;   5.300 ;   2.16 ;   Cha ;    19.32 ;    40.01 ;   111.69 ;    97.97 ;   388.28 ;   803.91 ;  2244.21 ;  1968.49
               HIP  94768 ; 5750. ;   197.2 ;  1.00 ;  8.77 ;       ;  25.000 ;   5.03 ;   Cha ;     0.42 ;     0.87 ;     1.90 ;     3.18 ;    10.42 ;    21.92 ;    47.53 ;    79.65
               HIP  61754 ; 6133. ;   197.2 ;  1.24 ;  9.36 ;       ;   2.700 ;   1.62 ;   Cha ;     1.01 ;     2.12 ;     4.82 ;     7.39 ;    15.97 ;    33.48 ;    76.18 ;   116.82
               HIP  93587 ; 5246. ;   197.2 ;  0.86 ;  9.08 ;       ;   5.500 ;   2.43 ;   Cha ;     0.39 ;     0.82 ;     1.67 ;     2.79 ;     6.25 ;    13.22 ;    26.98 ;    45.01
               HIP  15208 ; 6717. ;   197.2 ;  1.40 ;  8.60 ;       ;  19.000 ;   4.14 ;   Cha ;     4.54 ;     9.44 ;    24.54 ;    25.35 ;   122.18 ;   254.03 ;   660.13 ;   682.02
               HIP  24554 ; 6523. ;   197.3 ;  1.40 ;  8.53 ;       ;  10.000 ;   3.04 ;   Cha ;     2.34 ;     4.88 ;    12.11 ;    14.20 ;    53.96 ;   112.51 ;   278.91 ;   327.16
               HIP  66920 ; 6403. ;   197.3 ;  1.40 ;  8.45 ;       ;  10.000 ;   3.06 ;   Cha ;     1.52 ;     3.17 ;     7.66 ;     9.74 ;    35.14 ;    73.40 ;   177.21 ;   225.17
               HIP  65284 ; 6266. ;   197.3 ;  1.30 ; 10.35 ;       ;   5.700 ;   2.33 ;   Cha ;     2.76 ;     5.78 ;    13.37 ;    18.83 ;    53.64 ;   112.34 ;   259.89 ;   366.12
               HIP  73819 ; 6422. ;   197.3 ;  1.40 ;  9.76 ;       ;   3.000 ;   1.67 ;   Cha ;     3.30 ;     6.88 ;    16.55 ;    20.93 ;    56.36 ;   117.74 ;   283.00 ;   357.88
               HIP  29911 ; 6700. ;   197.3 ;  1.40 ;  7.59 ;       ;  45.000 ;   6.38 ;   Cha ;     2.56 ;     5.32 ;    13.82 ;    14.35 ;    85.47 ;   177.72 ;   461.56 ;   479.17
               HIP  57826 ; 6421. ;   197.3 ;  1.40 ;  7.86 ;       ;  23.000 ;   4.63 ;   Cha ;     1.18 ;     2.47 ;     6.00 ;     7.51 ;    33.65 ;    70.27 ;   170.79 ;   213.82
               HIP  75721 ; 5905. ;   197.3 ;  1.11 ;  8.99 ;       ;  13.000 ;   3.60 ;   Cha ;     0.50 ;     1.06 ;     2.33 ;     3.91 ;    11.22 ;    23.57 ;    51.98 ;    87.21
               HIP  87241 ; 6784. ;   197.3 ;  1.50 ;  8.86 ;       ;   8.800 ;   2.81 ;   Cha ;     6.47 ;    13.44 ;    35.50 ;    35.20 ;   148.37 ;   308.17 ;   814.06 ;   807.21
               HIP 106635 ; 5969. ;   197.3 ;  1.14 ;  9.39 ;       ;   8.180 ;   2.84 ;   Cha ;     0.64 ;     1.35 ;     3.00 ;     5.04 ;    12.96 ;    27.22 ;    60.31 ;   101.35
               HIP  44434 ; 6363. ;   197.3 ;  1.40 ;  9.42 ;       ;   5.800 ;   2.34 ;   Cha ;     2.24 ;     4.68 ;    11.13 ;    14.61 ;    45.22 ;    94.55 ;   224.93 ;   295.17
               HIP  71035 ; 5825. ;   197.3 ;  1.07 ; 10.64 ;       ;   2.000 ;   1.42 ;   Cha ;     1.24 ;     2.60 ;     5.58 ;     9.37 ;    16.99 ;    35.78 ;    76.75 ;   128.92
               HIP  46949 ; 6016. ;   197.3 ;  1.17 ;  9.81 ;       ;   8.700 ;   2.92 ;   Cha ;     0.87 ;     1.84 ;     4.08 ;     6.79 ;    18.06 ;    37.91 ;    84.24 ;   140.27
               HIP  14741 ; 6576. ;   197.3 ;  1.40 ;  9.65 ;       ;  19.000 ;   4.17 ;   Cha ;     5.10 ;    10.64 ;    26.53 ;    30.29 ;   137.83 ;   287.28 ;   716.42 ;   818.02
               HIP  15916 ; 6140. ;   197.4 ;  1.24 ;  9.44 ;       ;   3.400 ;   1.81 ;   Cha ;     1.08 ;     2.26 ;     5.14 ;     7.85 ;    18.05 ;    37.85 ;    86.18 ;   131.56
               HIP  82026 ; 5708. ;   197.4 ;  1.00 ;  9.97 ;       ;  15.000 ;   3.91 ;   Cha ;     0.79 ;     1.67 ;     3.55 ;     5.95 ;    17.48 ;    36.83 ;    78.45 ;   131.38
                 HD 38789 ; 5794. ;   197.4 ;  1.36 ;  8.45 ;       ;   1.756 ;   1.33 ;   Nor ;     0.36 ;     0.75 ;     1.65 ;     2.76 ;     5.39 ;    11.34 ;    24.78 ;    41.52
               HIP  76958 ; 5792. ;   197.4 ;  1.06 ;  9.28 ;       ;   7.000 ;   2.66 ;   Cha ;     0.56 ;     1.18 ;     2.55 ;     4.28 ;    10.49 ;    22.07 ;    47.87 ;    80.27
               HIP  61242 ; 6326. ;   197.4 ;  1.30 ; 10.40 ;       ;   3.700 ;   1.87 ;   Cha ;     3.46 ;     7.25 ;    16.97 ;    22.98 ;    60.33 ;   126.26 ;   295.58 ;   400.21
               HIP   1665 ; 6154. ;   197.4 ;  1.25 ;  9.70 ;       ;   3.400 ;   1.81 ;   Cha ;     1.31 ;     2.74 ;     6.24 ;     9.44 ;    21.96 ;    46.04 ;   104.86 ;   158.75
               HIP  15313 ; 6971. ;   197.4 ;  1.50 ;  7.59 ;       ;  21.100 ;   4.31 ;   Cha ;     6.02 ;    12.47 ;    34.81 ;    30.35 ;   171.05 ;   354.17 ;   988.34 ;   861.71
               HIP  63224 ; 6151. ;   197.4 ;  1.25 ;  9.39 ;       ;   2.900 ;   1.67 ;   Cha ;     1.09 ;     2.28 ;     5.20 ;     7.87 ;    17.55 ;    36.80 ;    83.98 ;   127.22
               HIP  55030 ; 5871. ;   197.4 ;  1.10 ;  9.94 ;       ;   4.600 ;   2.14 ;   Cha ;     0.84 ;     1.77 ;     3.85 ;     6.46 ;    14.42 ;    30.32 ;    65.97 ;   110.83
               HIP 104221 ; 6843. ;   197.4 ;  1.50 ;  8.70 ;       ;   7.500 ;   2.58 ;   Cha ;     7.16 ;    14.86 ;    39.91 ;    38.06 ;   157.52 ;   326.87 ;   877.85 ;   837.15
               HIP  53220 ; 4850. ;   197.4 ;  0.75 ;  9.65 ;       ;   3.500 ;   1.98 ;   Cha ;     0.47 ;     1.00 ;     1.89 ;     2.92 ;     6.37 ;    13.60 ;    25.73 ;    39.79
               HIP  78981 ; 6023. ;   197.4 ;  1.17 ;  7.85 ;       ;  31.800 ;   5.58 ;   Cha ;     0.31 ;     0.66 ;     1.48 ;     2.44 ;     8.94 ;    18.76 ;    42.31 ;    69.71
               HIP  88245 ; 6214. ;   197.5 ;  1.30 ;  9.89 ;       ;   1.600 ;   1.24 ;   Cha ;     1.78 ;     3.72 ;     8.57 ;    12.46 ;    25.19 ;    52.79 ;   121.39 ;   176.61
               HIP  62150 ; 6020. ;   197.5 ;  1.17 ; 10.67 ;       ;   1.800 ;   1.33 ;   Cha ;     1.46 ;     3.07 ;     6.76 ;    11.27 ;    20.35 ;    42.75 ;    94.22 ;   156.98
               HIP    109 ; 6694. ;   197.5 ;  1.40 ;  7.32 ;       ;  30.000 ;   5.21 ;   Cha ;     2.18 ;     4.54 ;    11.78 ;    12.26 ;    65.87 ;   136.97 ;   355.50 ;   370.01
               HIP 109670 ; 5878. ;   197.5 ;  1.10 ; 11.65 ;       ;   1.700 ;   1.30 ;   Cha ;     2.39 ;     5.02 ;    10.71 ;    18.06 ;    31.91 ;    67.20 ;   143.27 ;   241.58
               HIP  81542 ; 7088. ;   197.5 ;  1.60 ;  7.22 ;       ;  63.000 ;   7.40 ;   Cha ;     7.21 ;    14.90 ;    42.99 ;    34.75 ;   277.16 ;   572.85 ;  1652.92 ;  1335.95
               HIP  31082 ; 5996. ;   197.5 ;  1.15 ;  8.93 ;       ;  14.000 ;   3.71 ;   Cha ;     0.51 ;     1.06 ;     2.37 ;     3.99 ;    11.70 ;    24.56 ;    54.80 ;    91.99
               HIP  39977 ; 5919. ;   197.5 ;  1.12 ;  9.47 ;       ;  10.000 ;   3.15 ;   Cha ;     0.66 ;     1.38 ;     3.04 ;     5.10 ;    13.79 ;    28.97 ;    63.72 ;   107.04
               HIP  76967 ; 5588. ;   197.5 ;  0.97 ; 10.23 ;       ;  18.000 ;   4.31 ;   Cha ;     0.87 ;     1.83 ;     3.82 ;     6.39 ;    19.80 ;    41.78 ;    87.38 ;   145.95
               HIP  93935 ; 6747. ;   197.5 ;  1.40 ;  8.51 ;       ;  17.000 ;   3.91 ;   Cha ;     4.76 ;     9.90 ;    25.94 ;    26.27 ;   124.55 ;   258.83 ;   678.11 ;   686.66
               HIP  15811 ; 5764. ;   197.5 ;  1.00 ; 10.63 ;       ;   1.300 ;   1.15 ;   Cha ;     1.20 ;     2.52 ;     5.36 ;     8.99 ;    14.31 ;    30.14 ;    64.12 ;   107.52
               HIP  47529 ; 5666. ;   197.5 ;  1.00 ; 10.08 ;       ;  11.000 ;   3.36 ;   Cha ;     0.83 ;     1.74 ;     3.69 ;     6.17 ;    16.93 ;    35.68 ;    75.50 ;   126.33
               HIP  86336 ; 5994. ;   197.5 ;  1.15 ;  8.18 ;       ;  19.000 ;   4.32 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.69 ;     8.52 ;    17.87 ;    40.06 ;    67.12
               HIP   8592 ; 6309. ;   197.6 ;  1.30 ;  9.19 ;       ;  14.000 ;   3.64 ;   Cha ;     1.65 ;     3.46 ;     8.14 ;    11.07 ;    40.15 ;    84.00 ;   197.94 ;   269.01
               HIP  52167 ; 5701. ;   197.6 ;  1.00 ;  8.65 ;       ;  18.000 ;   4.28 ;   Cha ;     0.38 ;     0.80 ;     1.73 ;     2.90 ;     8.81 ;    18.55 ;    40.02 ;    67.05
               HIP  95628 ; 5345. ;   197.6 ;  0.89 ; 10.93 ;       ;   1.300 ;   1.18 ;   Cha ;     1.18 ;     2.49 ;     5.00 ;     8.28 ;    13.46 ;    28.50 ;    57.19 ;    94.67
               HIP   1632 ; 6416. ;   197.6 ;  1.40 ;  9.79 ;       ;   3.900 ;   1.91 ;   Cha ;     3.29 ;     6.87 ;    16.48 ;    20.92 ;    60.02 ;   125.41 ;   300.94 ;   382.17
               HIP  97211 ; 7081. ;   197.6 ;  1.60 ;  9.50 ;       ;   5.700 ;   2.23 ;   Cha ;    23.39 ;    48.36 ;   138.62 ;   115.03 ;   493.23 ;  1019.77 ;  2923.34 ;  2425.77
               HIP   4370 ; 5580. ;   197.6 ;  0.97 ; 10.01 ;       ;  27.000 ;   5.29 ;   Cha ;     0.76 ;     1.61 ;     3.37 ;     5.63 ;    19.29 ;    40.69 ;    85.27 ;   142.46
               HIP  10121 ; 6360. ;   197.6 ;  1.40 ;  9.91 ;       ;   3.700 ;   1.87 ;   Cha ;     2.92 ;     6.11 ;    14.47 ;    19.08 ;    52.74 ;   110.30 ;   261.22 ;   344.59
               HIP  25112 ; 5956. ;   197.6 ;  1.13 ;  9.66 ;       ;   1.900 ;   1.37 ;   Cha ;     0.74 ;     1.56 ;     3.45 ;     5.80 ;    10.34 ;    21.72 ;    47.93 ;    80.59
               HIP  51096 ; 6421. ;   197.6 ;  1.40 ;  9.53 ;       ;   3.500 ;   1.81 ;   Cha ;     2.89 ;     6.03 ;    14.52 ;    18.34 ;    51.32 ;   107.20 ;   258.06 ;   326.02
               HIP  24676 ; 6154. ;   197.6 ;  1.25 ;  8.58 ;       ;   9.600 ;   3.04 ;   Cha ;     0.71 ;     1.49 ;     3.41 ;     5.14 ;    15.45 ;    32.37 ;    74.35 ;   112.05
               HIP  70806 ; 6138. ;   197.6 ;  1.24 ; 10.36 ;       ;   2.050 ;   1.41 ;   Cha ;     1.81 ;     3.80 ;     8.58 ;    13.18 ;    26.76 ;    56.14 ;   126.70 ;   194.56
               HIP  11054 ; 6346. ;   197.6 ;  1.40 ;  9.29 ;       ;   3.000 ;   1.68 ;   Cha ;     1.97 ;     4.13 ;     9.80 ;    12.99 ;    33.84 ;    70.77 ;   167.91 ;   222.71
               HIP 107743 ; 7021. ;   197.6 ;  1.60 ;  8.63 ;       ;  24.000 ;   4.58 ;   Cha ;    12.07 ;    24.98 ;    70.53 ;    60.12 ;   365.23 ;   755.74 ;  2133.74 ;  1818.56
               HIP 110333 ; 6246. ;   197.7 ;  1.30 ;  9.16 ;       ;   5.300 ;   2.25 ;   Cha ;     1.31 ;     2.75 ;     6.41 ;     9.09 ;    25.11 ;    52.58 ;   122.38 ;   173.55
               HIP  73202 ; 5706. ;   197.7 ;  1.00 ;  9.76 ;       ;   1.600 ;   1.28 ;   Cha ;     0.70 ;     1.48 ;     3.16 ;     5.29 ;     8.87 ;    18.68 ;    39.88 ;    66.80
               HIP  57185 ; 6535. ;   197.7 ;  1.40 ;  8.69 ;       ;  28.000 ;   5.08 ;   Cha ;     2.65 ;     5.52 ;    13.71 ;    15.97 ;    78.87 ;   164.44 ;   408.44 ;   475.74
               HIP  68014 ; 6373. ;   197.7 ;  1.40 ;  8.02 ;       ;  27.000 ;   5.04 ;   Cha ;     1.10 ;     2.30 ;     5.52 ;     7.14 ;    32.60 ;    68.11 ;   163.76 ;   211.94
               HIP  87253 ; 6480. ;   197.7 ;  1.40 ; 10.25 ;       ;   7.400 ;   2.62 ;   Cha ;     5.29 ;    11.05 ;    26.80 ;    32.75 ;   113.21 ;   236.39 ;   573.44 ;   700.75
               HIP  10202 ; 6964. ;   197.7 ;  1.50 ;  9.40 ;       ;   5.800 ;   2.26 ;   Cha ;    15.37 ;    31.83 ;    88.19 ;    78.51 ;   315.99 ;   654.52 ;  1813.51 ;  1614.48
               HIP  71847 ; 6297. ;   197.8 ;  1.30 ;  8.81 ;       ;   9.900 ;   3.06 ;   Cha ;     1.30 ;     2.71 ;     6.39 ;     8.73 ;    28.88 ;    60.41 ;   142.36 ;   194.70
               HIP  81003 ; 6542. ;   197.8 ;  1.40 ;  8.76 ;       ;   8.600 ;   2.81 ;   Cha ;     2.82 ;     5.88 ;    14.63 ;    16.97 ;    62.58 ;   130.47 ;   324.45 ;   376.35
               HIP  98905 ; 6783. ;   197.8 ;  1.50 ;  9.41 ;       ;   8.000 ;   2.68 ;   Cha ;     8.69 ;    18.04 ;    47.53 ;    47.40 ;   194.48 ;   404.02 ;  1064.22 ;  1061.25
               HIP 107227 ; 6505. ;   197.8 ;  1.40 ;  9.67 ;       ;   4.600 ;   2.06 ;   Cha ;     4.10 ;     8.55 ;    20.97 ;    25.08 ;    77.82 ;   162.39 ;   398.07 ;   476.22
               HIP  18734 ; 6757. ;   197.8 ;  1.50 ;  8.68 ;       ;   7.900 ;   2.66 ;   Cha ;     5.39 ;    11.20 ;    29.39 ;    29.61 ;   120.37 ;   250.11 ;   656.52 ;   661.39
               HIP  82362 ; 6103. ;   197.8 ;  1.22 ;  9.28 ;       ;   5.700 ;   2.35 ;   Cha ;     0.87 ;     1.83 ;     4.14 ;     6.47 ;    16.48 ;    34.57 ;    78.30 ;   122.53
               HIP  76989 ; 6038. ;   197.8 ;  1.18 ;  9.41 ;       ;   3.190 ;   1.77 ;   Cha ;     0.75 ;     1.57 ;     3.52 ;     5.77 ;    12.10 ;    25.40 ;    56.83 ;    93.07
               HIP  55025 ; 6259. ;   197.8 ;  1.30 ;  9.93 ;       ;   3.800 ;   1.90 ;   Cha ;     2.12 ;     4.44 ;    10.30 ;    14.54 ;    37.27 ;    78.04 ;   180.97 ;   255.47
               HIP  82275 ; 7148. ;   197.8 ;  1.60 ;  7.32 ;       ;  28.000 ;   4.92 ;   Cha ;     9.16 ;    18.91 ;    55.50 ;    43.25 ;   287.09 ;   592.84 ;  1739.91 ;  1355.97
               HIP  86857 ; 5690. ;   197.8 ;  1.00 ; 10.46 ;       ;   1.500 ;   1.24 ;   Cha ;     1.04 ;     2.20 ;     4.65 ;     7.78 ;    12.98 ;    27.36 ;    57.78 ;    96.70
                 HD 81909 ; 6339. ;   197.8 ;  1.42 ;  8.72 ;       ;   2.742 ;   1.61 ;   Nor ;     1.42 ;     2.96 ;     7.04 ;     9.35 ;    23.90 ;    49.97 ;   118.82 ;   157.90
               HIP  58485 ; 6491. ;   197.9 ;  1.40 ; 10.26 ;       ;   4.300 ;   2.00 ;   Cha ;     5.49 ;    11.46 ;    27.87 ;    33.81 ;   102.50 ;   213.99 ;   520.44 ;   631.44
               HIP  95023 ; 6575. ;   197.9 ;  1.40 ;  9.27 ;       ;   3.400 ;   1.77 ;   Cha ;     4.12 ;     8.58 ;    21.45 ;    24.43 ;    72.33 ;   150.74 ;   376.75 ;   429.13
               HIP  78156 ; 6479. ;   197.9 ;  1.40 ;  8.74 ;       ;  15.000 ;   3.73 ;   Cha ;     2.27 ;     4.74 ;    11.62 ;    14.05 ;    57.99 ;   121.02 ;   296.64 ;   358.76
               HIP  51876 ; 6475. ;   197.9 ;  1.40 ;  8.18 ;       ;  10.000 ;   3.05 ;   Cha ;     1.66 ;     3.47 ;     8.53 ;    10.31 ;    38.40 ;    80.12 ;   196.78 ;   237.89
               HIP  34744 ; 6721. ;   197.9 ;  1.40 ;  8.98 ;       ;   6.000 ;   2.33 ;   Cha ;     5.64 ;    11.73 ;    30.45 ;    31.48 ;   113.73 ;   236.47 ;   614.07 ;   634.68
               HIP  76181 ; 5760. ;   197.9 ;  1.00 ;  8.79 ;       ;   8.400 ;   2.92 ;   Cha ;     0.42 ;     0.89 ;     1.93 ;     3.23 ;     8.05 ;    16.93 ;    36.74 ;    61.58
               HIP 109301 ; 6216. ;   197.9 ;  1.30 ;  8.64 ;       ;   8.300 ;   2.82 ;   Cha ;     0.90 ;     1.89 ;     4.39 ;     6.34 ;    19.31 ;    40.43 ;    93.90 ;   135.62
               HIP  56646 ; 6160. ;   197.9 ;  1.30 ;  8.36 ;       ;   8.000 ;   2.78 ;   Cha ;     0.64 ;     1.35 ;     3.11 ;     4.66 ;    13.67 ;    28.65 ;    65.95 ;    98.90
               HIP  62669 ; 6985. ;   197.9 ;  1.50 ;  8.74 ;       ;   7.300 ;   2.53 ;   Cha ;    11.45 ;    23.70 ;    66.20 ;    57.76 ;   249.20 ;   515.94 ;  1441.34 ;  1257.57
               HIP  85958 ; 6227. ;   197.9 ;  1.30 ;  9.65 ;       ;   4.800 ;   2.14 ;   Cha ;     1.62 ;     3.39 ;     7.83 ;    11.28 ;    30.17 ;    63.19 ;   145.99 ;   210.25
               HIP  49368 ; 6756. ;   197.9 ;  1.50 ;  9.18 ;       ;  40.000 ;   6.00 ;   Cha ;     7.05 ;    14.66 ;    38.37 ;    38.85 ;   236.31 ;   491.10 ;  1285.73 ;  1301.67
               HIP  62100 ; 6177. ;   197.9 ;  1.30 ;  8.78 ;       ;  24.000 ;   4.80 ;   Cha ;     0.85 ;     1.79 ;     4.12 ;     6.11 ;    23.83 ;    49.93 ;   115.00 ;   170.70
               HIP 111765 ; 6663. ;   197.9 ;  1.40 ;  8.44 ;       ;   8.400 ;   2.76 ;   Cha ;     3.51 ;     7.30 ;    18.73 ;    20.02 ;    77.08 ;   160.38 ;   411.40 ;   439.75
               HIP   3278 ; 6101. ;   197.9 ;  1.22 ; 10.83 ;       ;   1.400 ;   1.17 ;   Cha ;     2.12 ;     4.46 ;     9.94 ;    15.69 ;    28.28 ;    59.37 ;   132.44 ;   209.06
               HIP  13557 ; 7034. ;   197.9 ;  1.60 ;  8.60 ;       ;  10.000 ;   2.96 ;   Cha ;    12.36 ;    25.57 ;    72.48 ;    61.26 ;   300.36 ;   621.39 ;  1761.15 ;  1488.51
               HIP  60597 ; 6136. ;   197.9 ;  1.24 ;  9.73 ;       ;  13.000 ;   3.54 ;   Cha ;     1.25 ;     2.62 ;     5.94 ;     9.11 ;    29.25 ;    61.35 ;   139.24 ;   213.43
               HIP  60762 ; 5982. ;   197.9 ;  1.15 ;  9.37 ;       ;  22.300 ;   4.69 ;   Cha ;     0.64 ;     1.35 ;     2.99 ;     5.03 ;    16.65 ;    34.96 ;    77.59 ;   130.40
               HIP  15177 ; 7000. ;   198.0 ;  1.60 ;  7.99 ;       ;  20.000 ;   4.19 ;   Cha ;     8.10 ;    16.76 ;    47.11 ;    40.45 ;   234.17 ;   484.68 ;  1362.36 ;  1169.77
               HIP  35743 ; 5209. ;   198.0 ;  0.85 ;  9.60 ;       ;   5.000 ;   2.32 ;   Cha ;     0.51 ;     1.07 ;     2.17 ;     3.60 ;     7.96 ;    16.85 ;    34.00 ;    56.55
               HIP 107240 ; 6267. ;   198.0 ;  1.30 ;  9.66 ;       ;   5.700 ;   2.33 ;   Cha ;     1.87 ;     3.91 ;     9.09 ;    12.75 ;    36.27 ;    75.94 ;   176.80 ;   247.85
               HIP  89504 ; 6645. ;   198.0 ;  1.40 ;  9.50 ;       ;   6.000 ;   2.34 ;   Cha ;     5.89 ;    12.27 ;    31.15 ;    33.97 ;   119.07 ;   247.90 ;   629.49 ;   686.44
               HIP  74213 ; 6050. ;   198.0 ;  1.19 ;  8.34 ;       ;  12.300 ;   3.47 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.38 ;     9.99 ;    20.96 ;    47.35 ;    76.65
               HIP  58101 ; 6164. ;   198.0 ;  1.30 ;  9.57 ;       ;   2.500 ;   1.55 ;   Cha ;     1.25 ;     2.63 ;     6.00 ;     9.02 ;    19.90 ;    41.71 ;    95.29 ;   143.20
               HIP  12083 ; 6446. ;   198.0 ;  1.40 ;  6.74 ;       ;  49.000 ;   6.75 ;   Cha ;     0.73 ;     1.53 ;     3.75 ;     4.60 ;    25.18 ;    52.54 ;   128.90 ;   158.05
               HIP   5180 ; 6233. ;   198.0 ;  1.30 ;  8.89 ;       ;   8.800 ;   2.90 ;   Cha ;     1.09 ;     2.29 ;     5.32 ;     7.60 ;    23.69 ;    49.61 ;   115.38 ;   164.89
               HIP  61176 ; 5585. ;   198.0 ;  0.97 ;  9.51 ;       ;   7.000 ;   2.69 ;   Cha ;     0.58 ;     1.22 ;     2.57 ;     4.29 ;    10.41 ;    21.94 ;    46.30 ;    77.43
               HIP   2346 ; 6116. ;   198.0 ;  1.23 ;  9.49 ;       ;  18.000 ;   4.18 ;   Cha ;     1.02 ;     2.15 ;     4.87 ;     7.56 ;    25.95 ;    54.42 ;   123.32 ;   191.43
               HIP  95507 ; 6255. ;   198.0 ;  1.30 ;  9.09 ;       ;  16.000 ;   3.90 ;   Cha ;     1.30 ;     2.73 ;     6.37 ;     8.97 ;    32.82 ;    68.71 ;   160.28 ;   225.84
               HIP  42082 ; 6146. ;   198.0 ;  1.24 ;  8.62 ;       ;  36.000 ;   5.90 ;   Cha ;     0.70 ;     1.48 ;     3.38 ;     5.13 ;    21.28 ;    44.59 ;   102.25 ;   154.97
               HIP  18763 ; 5700. ;   198.0 ;  1.00 ;  9.34 ;       ;   3.600 ;   1.92 ;   Cha ;     0.55 ;     1.16 ;     2.49 ;     4.17 ;     8.54 ;    17.98 ;    38.54 ;    64.56
               HIP  56117 ; 5990. ;   198.1 ;  1.15 ; 10.68 ;       ;   4.400 ;   2.08 ;   Cha ;     1.37 ;     2.87 ;     6.30 ;    10.63 ;    23.60 ;    49.61 ;   108.81 ;   183.74
               HIP  69465 ; 5565. ;   198.1 ;  0.96 ;  9.76 ;       ;   6.500 ;   2.60 ;   Cha ;     0.66 ;     1.39 ;     2.91 ;     4.86 ;    11.60 ;    24.47 ;    51.34 ;    85.80
               HIP 102084 ; 6218. ;   198.1 ;  1.30 ;  8.17 ;       ;  17.000 ;   4.03 ;   Cha ;     0.71 ;     1.48 ;     3.45 ;     4.97 ;    18.12 ;    37.94 ;    88.38 ;   127.25
               HIP  66630 ; 5900. ;   198.1 ;  1.11 ; 10.08 ;       ;   2.700 ;   1.64 ;   Cha ;     0.92 ;     1.93 ;     4.22 ;     7.09 ;    13.86 ;    29.14 ;    63.56 ;   106.86
               HIP  75297 ; 5702. ;   198.1 ;  1.00 ;  9.34 ;       ;   3.900 ;   1.99 ;   Cha ;     0.55 ;     1.17 ;     2.50 ;     4.19 ;     8.74 ;    18.39 ;    39.43 ;    66.05
               HIP  75500 ; 5820. ;   198.1 ;  1.07 ;  9.42 ;       ;   6.300 ;   2.52 ;   Cha ;     0.61 ;     1.29 ;     2.79 ;     4.69 ;    11.20 ;    23.56 ;    51.21 ;    85.90
               HIP  13273 ; 6613. ;   198.1 ;  1.40 ;  9.07 ;       ;   4.700 ;   2.07 ;   Cha ;     4.19 ;     8.73 ;    22.06 ;    24.47 ;    79.78 ;   166.17 ;   419.66 ;   465.59
               HIP  11825 ; 6216. ;   198.1 ;  1.30 ; 10.02 ;       ;   1.500 ;   1.20 ;   Cha ;     1.93 ;     4.05 ;     9.30 ;    13.53 ;    26.95 ;    56.46 ;   129.74 ;   188.63
               HIP  18879 ; 6814. ;   198.1 ;  1.50 ;  8.51 ;       ;   9.600 ;   2.93 ;   Cha ;     5.92 ;    12.30 ;    32.79 ;    31.81 ;   138.70 ;   287.94 ;   767.80 ;   744.74
               HIP  84222 ; 7039. ;   198.1 ;  1.60 ;  9.35 ;       ;   4.300 ;   1.94 ;   Cha ;    18.85 ;    38.99 ;   110.44 ;    93.83 ;   370.76 ;   767.05 ;  2172.64 ;  1845.89
               HIP  11219 ; 4860. ;   198.1 ;  0.76 ;  8.71 ;       ;   7.250 ;   2.85 ;   Cha ;     0.28 ;     0.60 ;     1.15 ;     1.80 ;     4.61 ;     9.82 ;    18.89 ;    29.56
               HIP  29595 ; 6447. ;   198.1 ;  1.40 ;  9.39 ;       ;   5.000 ;   2.16 ;   Cha ;     2.91 ;     6.07 ;    14.72 ;    18.26 ;    56.47 ;   117.93 ;   285.81 ;   354.56
               HIP  21899 ; 5699. ;   198.2 ;  1.00 ; 10.67 ;       ;   2.600 ;   1.63 ;   Cha ;     1.19 ;     2.50 ;     5.27 ;     8.82 ;    16.91 ;    35.65 ;    75.16 ;   125.80
               HIP   2185 ; 7154. ;   198.2 ;  1.60 ;  8.79 ;       ;   8.900 ;   2.77 ;   Cha ;    19.89 ;    41.06 ;   120.49 ;    94.83 ;   468.01 ;   966.47 ;  2835.86 ;  2231.90
               HIP  14174 ; 5840. ;   198.2 ;  1.08 ;  9.37 ;       ;   5.400 ;   2.33 ;   Cha ;     0.60 ;     1.26 ;     2.76 ;     4.63 ;    10.65 ;    22.40 ;    48.83 ;    81.92
               HIP   9442 ; 6541. ;   198.2 ;  1.40 ;  9.24 ;       ;   3.700 ;   1.85 ;   Cha ;     3.64 ;     7.59 ;    18.82 ;    21.92 ;    65.38 ;   136.34 ;   338.03 ;   393.65
               HIP  88594 ; 6861. ;   198.2 ;  1.50 ;  9.08 ;       ;  14.000 ;   3.53 ;   Cha ;     9.29 ;    19.26 ;    51.92 ;    49.12 ;   238.65 ;   495.11 ;  1334.24 ;  1262.32
               HIP 110555 ; 6527. ;   198.2 ;  1.40 ; 10.32 ;       ;   2.500 ;   1.52 ;   Cha ;     6.41 ;    13.38 ;    32.80 ;    38.89 ;   104.43 ;   217.90 ;   534.24 ;   633.54
               HIP  41567 ; 6384. ;   198.2 ;  1.40 ;  8.39 ;       ;  17.000 ;   3.99 ;   Cha ;     1.38 ;     2.88 ;     6.92 ;     8.91 ;    36.39 ;    76.04 ;   182.89 ;   235.32
               HIP  42542 ; 7177. ;   198.2 ;  1.60 ;  6.84 ;       ;  29.000 ;   5.00 ;   Cha ;     7.88 ;    16.25 ;    48.12 ;    36.72 ;   248.90 ;   513.75 ;  1521.01 ;  1160.69
               HIP  15296 ; 7001. ;   198.3 ;  1.60 ;  6.83 ;       ;  49.000 ;   6.55 ;   Cha ;     4.53 ;     9.38 ;    26.44 ;    22.52 ;   164.05 ;   339.50 ;   956.53 ;   814.63
               HIP  61322 ; 6330. ;   198.3 ;  1.30 ;  9.05 ;       ;   8.900 ;   2.90 ;   Cha ;     1.64 ;     3.43 ;     8.13 ;    10.88 ;    35.57 ;    74.40 ;   176.23 ;   235.96
               HIP  44855 ; 5935. ;   198.3 ;  1.13 ;  8.86 ;       ;   1.800 ;   1.34 ;   Cha ;     0.48 ;     1.00 ;     2.22 ;     3.72 ;     6.54 ;    13.73 ;    30.43 ;    51.05
               HIP  51499 ; 6318. ;   198.3 ;  1.30 ;  9.17 ;       ;   8.600 ;   2.85 ;   Cha ;     1.68 ;     3.52 ;     8.30 ;    11.21 ;    36.17 ;    75.65 ;   178.61 ;   241.25
               HIP  74671 ; 6214. ;   198.3 ;  1.30 ;  9.39 ;       ;   3.400 ;   1.80 ;   Cha ;     1.34 ;     2.81 ;     6.49 ;     9.42 ;    22.98 ;    48.13 ;   111.13 ;   161.26
               HIP   5371 ; 7013. ;   198.3 ;  1.60 ;  9.54 ;       ;   4.600 ;   2.01 ;   Cha ;    19.35 ;    40.04 ;   112.48 ;    97.33 ;   387.30 ;   801.62 ;  2251.86 ;  1948.48
               HIP  48951 ; 6741. ;   198.3 ;  1.40 ;  8.65 ;       ;  10.900 ;   3.13 ;   Cha ;     5.03 ;    10.46 ;    27.34 ;    27.82 ;   117.71 ;   244.66 ;   639.61 ;   650.87
               HIP  54371 ; 5720. ;   198.3 ;  1.00 ;  8.78 ;       ;   6.800 ;   2.63 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.13 ;     7.45 ;    15.68 ;    33.87 ;    56.75
               HIP  38237 ; 6229. ;   198.3 ;  1.30 ;  8.22 ;       ;  21.800 ;   4.56 ;   Cha ;     0.76 ;     1.58 ;     3.69 ;     5.28 ;    20.56 ;    43.05 ;   100.46 ;   143.58
               HIP  64854 ; 6387. ;   198.3 ;  1.40 ;  9.40 ;       ;  17.000 ;   3.99 ;   Cha ;     2.40 ;     5.02 ;    12.01 ;    15.51 ;    63.46 ;   132.64 ;   317.21 ;   409.60
               HIP  55604 ; 5594. ;   198.4 ;  0.97 ;  9.47 ;       ;   5.100 ;   2.30 ;   Cha ;     0.57 ;     1.19 ;     2.52 ;     4.21 ;     9.43 ;    19.88 ;    42.01 ;    70.27
               HIP  41762 ; 6076. ;   198.4 ;  1.20 ;  9.19 ;       ;   6.900 ;   2.59 ;   Cha ;     0.76 ;     1.58 ;     3.58 ;     5.70 ;    14.89 ;    31.23 ;    70.46 ;   112.30
               HIP  48188 ; 6510. ;   198.4 ;  1.40 ;  8.73 ;       ;  20.000 ;   4.30 ;   Cha ;     2.50 ;     5.22 ;    12.88 ;    15.26 ;    68.56 ;   143.00 ;   353.04 ;   418.22
               HIP  82269 ; 5946. ;   198.4 ;  1.13 ;  9.81 ;       ;   2.800 ;   1.66 ;   Cha ;     0.81 ;     1.70 ;     3.74 ;     6.29 ;    12.39 ;    26.03 ;    57.27 ;    96.32
               HIP   3991 ; 6405. ;   198.4 ;  1.40 ;  9.44 ;       ;  12.000 ;   3.35 ;   Cha ;     2.61 ;     5.45 ;    13.08 ;    16.70 ;    63.12 ;   131.89 ;   316.58 ;   404.00
               HIP  57314 ; 5283. ;   198.4 ;  0.87 ;  9.43 ;       ;   8.300 ;   2.98 ;   Cha ;     0.48 ;     1.01 ;     2.05 ;     3.42 ;     8.56 ;    18.10 ;    36.93 ;    61.54
               HIP  34684 ; 6917. ;   198.4 ;  1.50 ;  8.41 ;       ;  13.000 ;   3.39 ;   Cha ;     7.79 ;    16.14 ;    44.27 ;    40.18 ;   196.13 ;   406.48 ;  1115.13 ;  1012.28
               HIP  63863 ; 7170. ;   198.4 ;  1.60 ;  9.50 ;       ;   7.100 ;   2.48 ;   Cha ;    30.71 ;    63.40 ;   186.70 ;   146.85 ;   682.79 ;  1409.77 ;  4151.32 ;  3265.21
               HIP  16925 ; 6875. ;   198.4 ;  1.50 ;  7.31 ;       ;  49.000 ;   6.59 ;   Cha ;     3.88 ;     8.04 ;    21.86 ;    20.23 ;   136.22 ;   282.46 ;   768.31 ;   710.89
               HIP  17115 ; 5426. ;   198.4 ;  0.92 ;  9.58 ;       ;   5.700 ;   2.45 ;   Cha ;     0.56 ;     1.18 ;     2.43 ;     4.06 ;     9.31 ;    19.66 ;    40.68 ;    67.87
               HIP  86571 ; 6202. ;   198.4 ;  1.30 ;  8.38 ;       ;  27.000 ;   5.09 ;   Cha ;     0.75 ;     1.57 ;     3.65 ;     5.32 ;    21.61 ;    45.25 ;   104.98 ;   152.94
                HD 220319 ; 6934. ;   198.5 ;  2.00 ;  7.62 ;       ;   7.789 ;   2.62 ;   Nor ;     5.47 ;    11.33 ;    31.29 ;    27.93 ;   139.90 ;   289.83 ;   800.58 ;   714.60
               HIP  14993 ; 6406. ;   198.5 ;  1.40 ;  8.34 ;       ;  18.000 ;   4.10 ;   Cha ;     1.44 ;     3.01 ;     7.28 ;     9.23 ;    38.63 ;    80.68 ;   195.02 ;   247.16
               HIP  48044 ; 7051. ;   198.5 ;  1.60 ;  8.76 ;       ;   7.900 ;   2.62 ;   Cha ;    14.25 ;    29.47 ;    83.91 ;    70.30 ;   326.29 ;   674.87 ;  1921.33 ;  1609.71
               HIP  24524 ; 6146. ;   198.5 ;  1.24 ; 10.51 ;       ;   2.300 ;   1.49 ;   Cha ;     2.04 ;     4.27 ;     9.64 ;    14.74 ;    30.93 ;    64.89 ;   146.45 ;   223.85
               HIP  18372 ; 6666. ;   198.5 ;  1.40 ;  8.69 ;       ;  33.000 ;   5.47 ;   Cha ;     4.05 ;     8.43 ;    21.60 ;    23.09 ;   125.22 ;   260.57 ;   668.13 ;   714.02
               HIP  46312 ; 6622. ;   198.5 ;  1.40 ;  9.43 ;       ;   6.900 ;   2.51 ;   Cha ;     5.24 ;    10.92 ;    27.58 ;    30.51 ;   109.77 ;   228.63 ;   577.48 ;   638.76
               HIP   9848 ; 6700. ;   198.5 ;  1.40 ;  8.28 ;       ;  15.000 ;   3.68 ;   Cha ;     3.63 ;     7.56 ;    19.57 ;    20.40 ;    92.17 ;   191.67 ;   496.60 ;   517.60
               HIP  91934 ; 6234. ;   198.6 ;  1.30 ;  8.39 ;       ;  11.900 ;   3.37 ;   Cha ;     0.84 ;     1.76 ;     4.10 ;     5.84 ;    19.63 ;    41.10 ;    95.92 ;   136.70
               HIP  76692 ; 5817. ;   198.6 ;  1.07 ;  8.75 ;       ;   6.900 ;   2.63 ;   Cha ;     0.43 ;     0.89 ;     1.96 ;     3.28 ;     7.98 ;    16.78 ;    36.68 ;    61.49
               HIP  95893 ; 7026. ;   198.6 ;  1.60 ;  7.81 ;       ;   7.800 ;   2.61 ;   Cha ;     8.01 ;    16.57 ;    46.94 ;    39.60 ;   182.93 ;   378.46 ;  1072.02 ;   904.36
               HIP 111354 ; 6765. ;   198.6 ;  1.50 ;  9.83 ;       ;   2.400 ;   1.47 ;   Cha ;    10.40 ;    21.61 ;    56.51 ;    57.25 ;   172.39 ;   358.26 ;   936.95 ;   949.19
               HIP   9288 ; 6307. ;   198.6 ;  1.30 ;  9.79 ;       ;   1.300 ;   1.11 ;   Cha ;     2.29 ;     4.78 ;    11.22 ;    15.32 ;    30.67 ;    64.19 ;   150.50 ;   205.53
               HIP  11756 ; 6497. ;   198.6 ;  1.40 ;  9.40 ;       ;   6.400 ;   2.43 ;   Cha ;     3.44 ;     7.18 ;    17.61 ;    21.13 ;    71.00 ;   148.15 ;   363.16 ;   435.87
               HIP   4375 ; 6223. ;   198.6 ;  1.30 ;  9.73 ;       ;   3.400 ;   1.80 ;   Cha ;     1.68 ;     3.52 ;     8.11 ;    11.72 ;    28.72 ;    60.15 ;   138.75 ;   200.47
               HIP  52460 ; 6892. ;   198.6 ;  1.50 ;  8.37 ;       ;  20.700 ;   4.28 ;   Cha ;     7.01 ;    14.54 ;    39.63 ;    36.53 ;   198.62 ;   411.80 ;  1122.14 ;  1034.46
               HIP   2703 ; 5166. ;   198.6 ;  0.84 ;  9.64 ;       ;   4.070 ;   2.10 ;   Cha ;     0.51 ;     1.07 ;     2.16 ;     3.58 ;     7.53 ;    15.95 ;    32.01 ;    53.19
               HIP  61261 ; 6193. ;   198.6 ;  1.30 ;  9.46 ;       ;   4.900 ;   2.17 ;   Cha ;     1.30 ;     2.73 ;     6.27 ;     9.23 ;    24.43 ;    51.18 ;   117.66 ;   173.25
               HIP  32017 ; 6627. ;   198.6 ;  1.40 ;  7.76 ;       ;  23.000 ;   4.58 ;   Cha ;     2.20 ;     4.57 ;    11.66 ;    12.72 ;    62.17 ;   129.42 ;   329.94 ;   359.69
               HIP  46989 ; 5625. ;   198.6 ;  0.99 ;  9.44 ;       ;   2.500 ;   1.60 ;   Cha ;     0.57 ;     1.19 ;     2.53 ;     4.23 ;     7.96 ;    16.78 ;    35.60 ;    59.58
               HIP  58140 ; 6716. ;   198.6 ;  1.40 ;  8.81 ;       ;  10.000 ;   3.00 ;   Cha ;     5.08 ;    10.57 ;    27.42 ;    28.40 ;   116.43 ;   242.09 ;   628.34 ;   650.67
               HIP 102263 ; 6013. ;   198.6 ;  1.16 ; 10.46 ;       ;   0.517 ;   0.71 ;   Cha ;     1.26 ;     2.64 ;     5.83 ;     9.75 ;    12.77 ;    26.82 ;    59.18 ;    98.99
               HIP  40037 ; 6550. ;   198.6 ;  1.40 ;  8.83 ;       ;   9.300 ;   2.92 ;   Cha ;     3.00 ;     6.25 ;    15.56 ;    17.96 ;    67.76 ;   141.26 ;   351.83 ;   406.13
               HIP  85046 ; 6238. ;   198.6 ;  1.30 ;  9.24 ;       ;   6.000 ;   2.39 ;   Cha ;     1.34 ;     2.80 ;     6.51 ;     9.29 ;    26.38 ;    55.25 ;   128.31 ;   183.04
               HIP   5897 ; 6625. ;   198.6 ;  1.40 ;  8.37 ;       ;  18.000 ;   4.05 ;   Cha ;     2.99 ;     6.23 ;    15.83 ;    17.34 ;    79.59 ;   165.70 ;   421.19 ;   461.37
               HIP 110293 ; 6373. ;   198.7 ;  1.40 ;  9.91 ;       ;  11.100 ;   3.23 ;   Cha ;     3.05 ;     6.38 ;    15.14 ;    19.80 ;    72.43 ;   151.44 ;   359.66 ;   470.36
               HIP  62870 ; 5816. ;   198.7 ;  1.07 ;  9.54 ;       ;   6.500 ;   2.56 ;   Cha ;     0.65 ;     1.37 ;     2.97 ;     4.99 ;    12.04 ;    25.32 ;    54.94 ;    92.15
                HD 217852 ; 7228. ;   198.7 ;  1.81 ;  7.64 ;       ;   7.530 ;   2.54 ;   Nor ;    13.72 ;    28.30 ;    84.96 ;    63.22 ;   328.85 ;   678.31 ;  2036.67 ;  1515.50
               HIP 113070 ; 5899. ;   198.7 ;  1.11 ; 11.14 ;       ;   0.919 ;   0.96 ;   Cha ;     1.74 ;     3.67 ;     7.90 ;    13.31 ;    20.06 ;    42.22 ;    90.91 ;   153.25
               HIP  62337 ; 5696. ;   198.7 ;  1.00 ;  9.17 ;       ;   9.800 ;   3.16 ;   Cha ;     0.50 ;     1.06 ;     2.28 ;     3.82 ;    10.02 ;    21.09 ;    45.26 ;    75.82
               HIP  83886 ; 6700. ;   198.7 ;  1.40 ;  7.74 ;       ;  43.000 ;   6.23 ;   Cha ;     2.76 ;     5.74 ;    14.90 ;    15.48 ;    91.11 ;   189.45 ;   491.79 ;   510.95
               HIP  41355 ; 5684. ;   198.7 ;  1.00 ;  9.64 ;       ;   6.900 ;   2.66 ;   Cha ;     0.65 ;     1.37 ;     2.92 ;     4.88 ;    11.82 ;    24.89 ;    53.08 ;    88.87
               HIP  71290 ; 6203. ;   198.8 ;  1.30 ;  9.27 ;       ;   4.800 ;   2.15 ;   Cha ;     1.21 ;     2.53 ;     5.84 ;     8.54 ;    22.57 ;    47.28 ;   109.05 ;   159.35
               HIP  89652 ; 6423. ;   198.8 ;  1.40 ;  8.86 ;       ;  37.000 ;   5.88 ;   Cha ;     2.01 ;     4.20 ;    10.16 ;    12.77 ;    64.46 ;   134.61 ;   325.65 ;   409.14
               HIP   9855 ; 5944. ;   198.8 ;  1.13 ;  9.08 ;       ;   4.400 ;   2.09 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.19 ;     9.21 ;    19.35 ;    42.84 ;    71.92
                HD 192291 ; 7047. ;   198.8 ;  1.44 ;  8.44 ;       ;   4.307 ;   1.94 ;   Nor ;    11.86 ;    24.53 ;    69.81 ;    58.44 ;   221.39 ;   457.91 ;  1303.13 ;  1090.99
               HIP  29443 ; 5938. ;   198.8 ;  1.13 ;  9.31 ;       ;   5.170 ;   2.26 ;   Cha ;     0.61 ;     1.28 ;     2.82 ;     4.73 ;    10.85 ;    22.79 ;    50.32 ;    84.52
               HIP 111704 ; 5156. ;   198.8 ;  0.83 ; 10.07 ;       ;   3.600 ;   1.98 ;   Cha ;     0.64 ;     1.37 ;     2.72 ;     4.51 ;     9.22 ;    19.54 ;    38.92 ;    64.49
               HIP  63767 ; 7143. ;   198.8 ;  1.60 ;  9.55 ;       ;   5.300 ;   2.14 ;   Cha ;    29.02 ;    59.95 ;   175.08 ;   140.04 ;   600.21 ;  1239.78 ;  3620.59 ;  2896.00
               HIP  68503 ; 6567. ;   198.8 ;  1.40 ;  9.16 ;       ;   4.140 ;   1.95 ;   Cha ;     3.79 ;     7.91 ;    19.73 ;    22.58 ;    70.01 ;   145.93 ;   364.23 ;   416.74
               HIP  58342 ; 7194. ;   198.9 ;  1.60 ;  8.58 ;       ;  12.400 ;   3.27 ;   Cha ;    20.10 ;    41.48 ;   123.19 ;    94.42 ;   513.44 ;  1059.64 ;  3147.39 ;  2412.22
               HIP   9348 ; 6744. ;   198.9 ;  1.40 ;  9.37 ;       ;   7.600 ;   2.61 ;   Cha ;     7.53 ;    15.66 ;    40.82 ;    41.71 ;   161.01 ;   334.68 ;   872.58 ;   891.76
               HIP  40922 ; 6197. ;   198.9 ;  1.30 ; 10.56 ;       ;   2.800 ;   1.64 ;   Cha ;     2.48 ;     5.20 ;    11.84 ;    17.49 ;    40.44 ;    84.79 ;   193.10 ;   285.28
               HIP  72760 ; 6510. ;   198.9 ;  1.40 ;  9.33 ;       ;   3.180 ;   1.71 ;   Cha ;     3.45 ;     7.20 ;    17.72 ;    21.07 ;    59.76 ;   124.67 ;   306.67 ;   364.74
               HIP   3831 ; 6164. ;   198.9 ;  1.30 ;  9.14 ;       ;   4.130 ;   1.99 ;   Cha ;     0.99 ;     2.08 ;     4.76 ;     7.14 ;    17.82 ;    37.35 ;    85.61 ;   128.40
               HIP  55543 ; 6043. ;   198.9 ;  1.18 ; 10.82 ;       ;   1.500 ;   1.21 ;   Cha ;     1.73 ;     3.64 ;     8.05 ;    13.21 ;    23.17 ;    48.67 ;   107.50 ;   176.46
               HIP 111007 ; 6583. ;   198.9 ;  1.40 ;  9.64 ;       ;   1.400 ;   1.13 ;   Cha ;     5.19 ;    10.82 ;    27.04 ;    30.73 ;    73.07 ;   152.29 ;   380.45 ;   432.40
               HIP  12595 ; 6159. ;   198.9 ;  1.30 ; 10.24 ;       ;   7.500 ;   2.69 ;   Cha ;     1.81 ;     3.79 ;     8.60 ;    13.02 ;    37.78 ;    79.23 ;   179.74 ;   271.93
               HIP  50538 ; 6252. ;   198.9 ;  1.30 ;  9.84 ;       ;   2.400 ;   1.51 ;   Cha ;     1.96 ;     4.11 ;     9.52 ;    13.49 ;    30.73 ;    64.34 ;   149.13 ;   211.40
               HIP  71917 ; 6270. ;   198.9 ;  1.30 ; 10.85 ;       ;   2.600 ;   1.57 ;   Cha ;     3.78 ;     7.93 ;    18.26 ;    25.75 ;    60.45 ;   126.64 ;   291.71 ;   411.29
               HIP  61615 ; 5907. ;   199.0 ;  1.11 ;  9.18 ;       ;   7.900 ;   2.80 ;   Cha ;     0.56 ;     1.17 ;     2.58 ;     4.33 ;    10.98 ;    23.08 ;    50.82 ;    85.31
               HIP 106899 ; 6347. ;   199.0 ;  1.40 ;  9.78 ;       ;   9.140 ;   2.93 ;   Cha ;     2.60 ;     5.44 ;    12.86 ;    17.10 ;    58.91 ;   123.21 ;   291.31 ;   387.30
               HIP  16299 ; 7191. ;   199.0 ;  1.60 ;  8.94 ;       ;   7.800 ;   2.59 ;   Cha ;    24.18 ;    49.90 ;   148.00 ;   114.12 ;   550.10 ;  1135.37 ;  3367.68 ;  2596.77
               HIP   2451 ; 6799. ;   199.0 ;  1.50 ;  8.50 ;       ;  11.500 ;   3.21 ;   Cha ;     5.61 ;    11.64 ;    30.93 ;    30.28 ;   137.42 ;   285.34 ;   757.88 ;   742.14
               HIP  42898 ; 6600. ;   199.0 ;  1.40 ;  9.29 ;       ;   6.060 ;   2.35 ;   Cha ;     4.53 ;     9.43 ;    23.70 ;    26.57 ;    91.79 ;   191.22 ;   480.77 ;   538.85
               HIP   4262 ; 6838. ;   199.0 ;  1.50 ;  8.50 ;       ;  11.400 ;   3.19 ;   Cha ;     6.34 ;    13.16 ;    35.32 ;    33.74 ;   154.92 ;   321.48 ;   862.86 ;   824.11
               HIP  22781 ; 6535. ;   199.0 ;  1.40 ;  9.76 ;       ;   1.400 ;   1.14 ;   Cha ;     4.76 ;     9.93 ;    24.51 ;    28.77 ;    67.11 ;   139.97 ;   345.32 ;   405.38
               HIP 101299 ; 6839. ;   199.0 ;  1.50 ;  8.47 ;       ;   9.000 ;   2.83 ;   Cha ;     6.25 ;    12.98 ;    34.84 ;    33.25 ;   143.98 ;   298.77 ;   802.21 ;   765.49
               HIP  48695 ; 5771. ;   199.0 ;  1.00 ;  9.98 ;       ;   9.070 ;   3.03 ;   Cha ;     0.82 ;     1.72 ;     3.70 ;     6.20 ;    15.89 ;    33.46 ;    71.85 ;   120.47
               HIP  92012 ; 6134. ;   199.0 ;  1.24 ;  9.23 ;       ;  17.000 ;   4.05 ;   Cha ;     0.94 ;     1.98 ;     4.51 ;     6.90 ;    23.64 ;    49.56 ;   112.91 ;   172.95
               HIP  70717 ; 6210. ;   199.0 ;  1.30 ;  9.36 ;       ;  50.000 ;   6.92 ;   Cha ;     1.30 ;     2.73 ;     6.30 ;     9.16 ;    43.65 ;    91.44 ;   211.04 ;   307.03
               HIP 100759 ; 7050. ;   199.0 ;  1.60 ;  7.55 ;       ;  25.000 ;   4.67 ;   Cha ;     7.58 ;    15.68 ;    44.74 ;    37.11 ;   231.58 ;   478.93 ;  1366.45 ;  1133.47
               HIP  38585 ; 5955. ;   199.0 ;  1.13 ;  9.93 ;       ;   2.400 ;   1.54 ;   Cha ;     0.87 ;     1.83 ;     4.02 ;     6.76 ;    12.81 ;    26.92 ;    59.23 ;    99.67
               HIP  24371 ; 6661. ;   199.0 ;  1.40 ;  8.29 ;       ;  10.000 ;   3.01 ;   Cha ;     3.23 ;     6.73 ;    17.26 ;    18.46 ;    74.22 ;   154.43 ;   396.19 ;   423.66
               HIP  57958 ; 6378. ;   199.0 ;  1.40 ;  9.74 ;       ;   6.800 ;   2.53 ;   Cha ;     2.82 ;     5.90 ;    14.04 ;    18.28 ;    59.26 ;   123.90 ;   294.97 ;   384.03
               HIP  96672 ; 6469. ;   199.1 ;  1.40 ;  8.19 ;       ;  20.000 ;   4.31 ;   Cha ;     1.65 ;     3.44 ;     8.43 ;    10.23 ;    45.18 ;    94.28 ;   231.23 ;   280.68
               HIP  94655 ; 6910. ;   199.1 ;  1.50 ;  9.13 ;       ;   7.170 ;   2.52 ;   Cha ;    11.14 ;    23.09 ;    63.07 ;    57.89 ;   241.88 ;   501.41 ;  1369.53 ;  1257.05
               HIP 102899 ; 5920. ;   199.1 ;  1.12 ;  9.19 ;       ;   9.900 ;   3.14 ;   Cha ;     0.57 ;     1.19 ;     2.62 ;     4.40 ;    11.83 ;    24.86 ;    54.83 ;    92.04
               HIP  16802 ; 6995. ;   199.1 ;  1.60 ;  8.68 ;       ;  12.200 ;   3.27 ;   Cha ;    11.45 ;    23.69 ;    66.39 ;    57.53 ;   292.54 ;   605.57 ;  1696.86 ;  1470.49
               HIP  61453 ; 6524. ;   199.1 ;  1.40 ;  9.03 ;       ;  11.400 ;   3.24 ;   Cha ;     3.08 ;     6.42 ;    15.86 ;    18.66 ;    73.24 ;   152.74 ;   377.67 ;   444.12
               HIP  86875 ; 6240. ;   199.1 ;  1.30 ;  8.11 ;       ;  21.900 ;   4.57 ;   Cha ;     0.74 ;     1.55 ;     3.63 ;     5.14 ;    20.18 ;    42.23 ;    98.82 ;   140.13
               HIP  45605 ; 6270. ;   199.1 ;  1.30 ;  8.57 ;       ;  14.000 ;   3.65 ;   Cha ;     1.04 ;     2.18 ;     5.11 ;     7.11 ;    25.32 ;    52.99 ;   124.39 ;   173.09
               HIP  65631 ; 6487. ;   199.1 ;  1.40 ; 10.05 ;       ;   4.600 ;   2.06 ;   Cha ;     4.81 ;    10.04 ;    24.43 ;    29.67 ;    91.35 ;   190.69 ;   464.13 ;   563.59
               HIP  85936 ; 7009. ;   199.1 ;  1.60 ;  9.07 ;       ;   6.500 ;   2.39 ;   Cha ;    14.77 ;    30.57 ;    85.89 ;    74.09 ;   322.37 ;   667.22 ;  1874.97 ;  1617.42
               HIP  51619 ; 6379. ;   199.1 ;  1.40 ;  9.00 ;       ;   8.110 ;   2.76 ;   Cha ;     1.88 ;     3.92 ;     9.39 ;    12.16 ;    41.19 ;    86.09 ;   206.11 ;   266.92
               HIP 106024 ; 6864. ;   199.1 ;  1.50 ;  7.67 ;       ;  29.000 ;   5.08 ;   Cha ;     4.50 ;     9.33 ;    25.28 ;    23.61 ;   138.67 ;   287.61 ;   779.32 ;   727.75
               HIP  63976 ; 6480. ;   199.1 ;  1.40 ;  9.60 ;       ;   5.180 ;   2.19 ;   Cha ;     3.64 ;     7.60 ;    18.52 ;    22.51 ;    71.21 ;   148.65 ;   362.45 ;   440.57
               HIP  85893 ; 6109. ;   199.1 ;  1.22 ; 10.08 ;       ;   1.600 ;   1.25 ;   Cha ;     1.40 ;     2.93 ;     6.60 ;    10.32 ;    19.23 ;    40.35 ;    90.85 ;   142.08
               HIP  14608 ; 6306. ;   199.1 ;  1.30 ;  8.81 ;       ;   6.700 ;   2.52 ;   Cha ;     1.33 ;     2.79 ;     6.58 ;     8.94 ;    26.93 ;    56.33 ;   132.98 ;   180.75
               HIP  16805 ; 6747. ;   199.1 ;  1.40 ;  9.36 ;       ;   4.800 ;   2.08 ;   Cha ;     7.55 ;    15.70 ;    40.97 ;    41.78 ;   143.93 ;   299.17 ;   780.67 ;   796.21
               HIP  80860 ; 6605. ;   199.1 ;  1.40 ;  7.71 ;       ;  20.500 ;   4.33 ;   Cha ;     2.00 ;     4.17 ;    10.58 ;    11.70 ;    55.09 ;   114.72 ;   290.96 ;   321.79
               HIP  51735 ; 6372. ;   199.2 ;  1.40 ;  9.68 ;       ;   3.000 ;   1.68 ;   Cha ;     2.67 ;     5.59 ;    13.29 ;    17.37 ;    45.79 ;    95.72 ;   227.71 ;   297.53
               HIP 103554 ; 6616. ;   199.2 ;  1.40 ;  7.67 ;       ;  22.000 ;   4.48 ;   Cha ;     2.03 ;     4.23 ;    10.76 ;    11.81 ;    56.87 ;   118.39 ;   301.12 ;   330.54
               HIP 106076 ; 6709. ;   199.2 ;  1.40 ;  9.77 ;       ;   5.200 ;   2.17 ;   Cha ;     8.39 ;    17.45 ;    44.98 ;    47.19 ;   163.27 ;   339.62 ;   875.34 ;   918.33
               HIP  34315 ; 6044. ;   199.2 ;  1.18 ;  8.92 ;       ;   9.800 ;   3.10 ;   Cha ;     0.59 ;     1.23 ;     2.77 ;     4.50 ;    12.52 ;    26.26 ;    59.05 ;    96.14
               HIP  70367 ; 5950. ;   199.2 ;  1.13 ;  9.21 ;       ;   5.600 ;   2.35 ;   Cha ;     0.58 ;     1.21 ;     2.69 ;     4.51 ;    10.53 ;    22.11 ;    48.95 ;    82.20
               HIP 100637 ; 6361. ;   199.2 ;  1.40 ;  8.66 ;       ;  11.100 ;   3.23 ;   Cha ;     1.48 ;     3.08 ;     7.37 ;     9.64 ;    35.05 ;    73.26 ;   175.10 ;   229.13
               HIP  20293 ; 6351. ;   199.2 ;  1.40 ;  9.38 ;       ;  10.000 ;   3.07 ;   Cha ;     2.11 ;     4.41 ;    10.47 ;    13.85 ;    48.86 ;   102.16 ;   242.48 ;   320.71
               HIP 110995 ; 6935. ;   199.2 ;  1.50 ;  8.92 ;       ;  10.800 ;   3.09 ;   Cha ;    10.76 ;    22.30 ;    61.38 ;    55.35 ;   258.69 ;   536.03 ;  1475.56 ;  1330.54
               HIP  72254 ; 6201. ;   199.2 ;  1.30 ;  8.62 ;       ;  15.000 ;   3.79 ;   Cha ;     0.85 ;     1.77 ;     4.11 ;     5.99 ;    21.01 ;    44.00 ;   101.90 ;   148.68
               HIP  17192 ; 6246. ;   199.2 ;  1.30 ; 10.09 ;       ;   2.000 ;   1.38 ;   Cha ;     2.22 ;     4.66 ;    10.76 ;    15.34 ;    33.29 ;    69.73 ;   161.07 ;   229.59
               HIP 108182 ; 6146. ;   199.2 ;  1.24 ; 10.66 ;       ;   6.500 ;   2.51 ;   Cha ;     2.22 ;     4.66 ;    10.50 ;    16.06 ;    43.72 ;    91.73 ;   206.70 ;   316.21
               HIP  73447 ; 6318. ;   199.2 ;  1.30 ;  9.89 ;       ;   4.500 ;   2.06 ;   Cha ;     2.52 ;     5.26 ;    12.36 ;    16.76 ;    46.02 ;    96.30 ;   226.10 ;   306.70
               HIP 106614 ; 6532. ;   199.3 ;  1.40 ;  8.27 ;       ;  14.000 ;   3.59 ;   Cha ;     2.10 ;     4.39 ;    10.91 ;    12.70 ;    52.72 ;   109.91 ;   273.38 ;   318.29
               HIP  90823 ; 6960. ;   199.3 ;  1.50 ;  8.34 ;       ;   8.700 ;   2.77 ;   Cha ;     8.59 ;    17.79 ;    49.39 ;    43.61 ;   195.46 ;   404.81 ;  1124.18 ;   992.66
               HIP 111338 ; 6844. ;   199.3 ;  1.50 ;  8.95 ;       ;   3.900 ;   1.86 ;   Cha ;     8.22 ;    17.06 ;    45.78 ;    43.73 ;   153.55 ;   318.63 ;   855.12 ;   816.79
               HIP 108610 ; 6777. ;   199.3 ;  1.50 ;  8.60 ;       ;  10.000 ;   2.99 ;   Cha ;     5.50 ;    11.42 ;    30.15 ;    29.97 ;   130.20 ;   270.45 ;   713.89 ;   709.54
               HIP  75735 ; 6193. ;   199.3 ;  1.30 ;  9.78 ;       ;  15.000 ;   3.79 ;   Cha ;     1.56 ;     3.27 ;     7.49 ;    11.04 ;    38.67 ;    81.04 ;   185.79 ;   274.01
               HIP  26860 ; 6260. ;   199.3 ;  1.30 ; 10.31 ;       ;   2.110 ;   1.42 ;   Cha ;     2.65 ;     5.56 ;    12.84 ;    18.16 ;    40.22 ;    84.25 ;   194.74 ;   275.38
               HIP  52208 ; 6726. ;   199.3 ;  1.40 ;  8.88 ;       ;   7.700 ;   2.63 ;   Cha ;     5.44 ;    11.31 ;    29.42 ;    30.29 ;   116.75 ;   242.72 ;   631.40 ;   649.98
               HIP  98200 ; 6174. ;   199.3 ;  1.30 ;  8.57 ;       ;  10.000 ;   3.10 ;   Cha ;     0.76 ;     1.58 ;     3.65 ;     5.42 ;    16.94 ;    35.49 ;    81.82 ;   121.61
               HIP  20351 ; 5282. ;   199.3 ;  0.87 ;  9.23 ;       ;   5.700 ;   2.47 ;   Cha ;     0.43 ;     0.90 ;     1.85 ;     3.08 ;     7.00 ;    14.80 ;    30.27 ;    50.48
               HIP 102350 ; 6467. ;   199.3 ;  1.40 ;  8.98 ;       ;  10.000 ;   3.05 ;   Cha ;     2.49 ;     5.19 ;    12.66 ;    15.46 ;    57.36 ;   119.72 ;   292.24 ;   356.79
               HIP  15821 ; 7155. ;   199.3 ;  1.60 ;  9.33 ;       ;   8.400 ;   2.69 ;   Cha ;    26.66 ;    55.05 ;   161.43 ;   127.82 ;   618.39 ;  1277.06 ;  3744.71 ;  2964.97
               HIP 110195 ; 6127. ;   199.3 ;  1.23 ; 12.37 ;       ;   0.057 ;   0.23 ;   Cha ;     6.27 ;    13.17 ;    28.99 ;    45.38 ;    37.64 ;    79.11 ;   174.07 ;   272.53
               HIP  42855 ; 6222. ;   199.3 ;  1.30 ;  9.53 ;       ;   4.150 ;   1.99 ;   Cha ;     1.49 ;     3.13 ;     7.22 ;    10.43 ;    26.84 ;    56.22 ;   129.88 ;   187.57
               HIP  73002 ; 6518. ;   199.3 ;  1.40 ;  9.06 ;       ;   6.220 ;   2.40 ;   Cha ;     3.06 ;     6.38 ;    15.75 ;    18.60 ;    62.61 ;   130.60 ;   322.40 ;   380.71
               HIP   8465 ; 6909. ;   199.4 ;  1.50 ;  9.34 ;       ;   7.500 ;   2.58 ;   Cha ;    12.48 ;    25.87 ;    70.58 ;    64.97 ;   274.01 ;   568.07 ;  1549.84 ;  1426.65
               HIP  17060 ; 6299. ;   199.4 ;  1.30 ;  8.74 ;       ;   7.700 ;   2.70 ;   Cha ;     1.25 ;     2.62 ;     6.19 ;     8.45 ;    26.26 ;    54.92 ;   129.55 ;   176.87
               HIP  22763 ; 6621. ;   199.4 ;  1.40 ;  9.15 ;       ;   7.240 ;   2.57 ;   Cha ;     4.48 ;     9.32 ;    23.57 ;    26.03 ;    94.84 ;   197.51 ;   499.60 ;   551.70
               HIP  23099 ; 5782. ;   199.4 ;  1.05 ; 10.70 ;       ;   1.190 ;   1.10 ;   Cha ;     1.26 ;     2.65 ;     5.64 ;     9.47 ;    15.07 ;    31.74 ;    67.63 ;   113.46
               HIP  91146 ; 6873. ;   199.4 ;  1.50 ;  9.34 ;       ;   3.800 ;   1.84 ;   Cha ;    11.12 ;    23.06 ;    62.27 ;    58.63 ;   206.13 ;   427.58 ;  1154.82 ;  1087.21
               HIP  79591 ; 6027. ;   199.4 ;  1.17 ;  9.76 ;       ;   4.110 ;   2.01 ;   Cha ;     0.88 ;     1.85 ;     4.12 ;     6.81 ;    15.09 ;    31.68 ;    70.55 ;   116.56
               HIP  93259 ; 6428. ;   199.5 ;  1.40 ;  7.82 ;       ; 140.000 ;  11.43 ;   Cha ;     1.19 ;     2.48 ;     6.04 ;     7.53 ;    53.11 ;   110.89 ;   269.98 ;   336.34
               HIP  24354 ; 6033. ;   199.5 ;  1.18 ;  7.53 ;       ;  28.000 ;   5.24 ;   Cha ;     0.27 ;     0.58 ;     1.30 ;     2.13 ;     7.64 ;    16.02 ;    36.24 ;    59.25
               HIP  45284 ; 6601. ;   199.5 ;  1.40 ;  8.77 ;       ;  36.000 ;   5.74 ;   Cha ;     3.42 ;     7.12 ;    17.96 ;    20.04 ;   108.23 ;   225.44 ;   568.62 ;   634.42
               HIP  47925 ; 6579. ;   199.5 ;  1.40 ;  8.53 ;       ;  19.000 ;   4.17 ;   Cha ;     2.81 ;     5.86 ;    14.72 ;    16.64 ;    75.98 ;   158.31 ;   397.65 ;   449.46
               HIP   4718 ; 6518. ;   199.5 ;  1.40 ;  9.16 ;       ;  12.500 ;   3.40 ;   Cha ;     3.24 ;     6.75 ;    16.65 ;    19.68 ;    78.84 ;   164.44 ;   405.69 ;   479.40
               HIP  80834 ; 5830. ;   199.5 ;  1.08 ;  8.93 ;       ;  15.000 ;   3.88 ;   Cha ;     0.47 ;     0.99 ;     2.16 ;     3.63 ;    10.78 ;    22.65 ;    49.51 ;    83.03
               HIP 111514 ; 5270. ;   199.5 ;  0.87 ;  9.50 ;       ;   5.160 ;   2.35 ;   Cha ;     0.49 ;     1.04 ;     2.12 ;     3.53 ;     7.87 ;    16.64 ;    33.87 ;    56.41
               HIP  17021 ; 6625. ;   199.5 ;  1.40 ;  9.96 ;       ;   2.000 ;   1.35 ;   Cha ;     7.14 ;    14.88 ;    37.48 ;    41.58 ;   109.75 ;   228.62 ;   575.86 ;   638.78
               HIP  15906 ; 6065. ;   199.5 ;  1.19 ;  9.78 ;       ;  10.600 ;   3.22 ;   Cha ;     1.01 ;     2.13 ;     4.76 ;     7.67 ;    22.13 ;    46.45 ;   104.09 ;   167.54
               HIP  61764 ; 6800. ;   199.6 ;  1.50 ;  9.09 ;       ;   8.900 ;   2.82 ;   Cha ;     7.71 ;    16.01 ;    42.43 ;    41.73 ;   177.19 ;   367.95 ;   975.17 ;   959.09
               HIP  18666 ; 5511. ;   199.6 ;  0.94 ;  9.98 ;       ;   2.140 ;   1.49 ;   Cha ;     0.73 ;     1.53 ;     3.18 ;     5.31 ;     9.61 ;    20.28 ;    42.15 ;    70.34
               HIP  64255 ; 5816. ;   199.6 ;  1.07 ; 10.67 ;       ;   7.300 ;   2.71 ;   Cha ;     1.26 ;     2.65 ;     5.67 ;     9.53 ;    23.93 ;    50.39 ;   107.90 ;   181.21
               HIP  59063 ; 5584. ;   199.6 ;  0.97 ;  8.95 ;       ;   6.190 ;   2.53 ;   Cha ;     0.42 ;     0.89 ;     1.89 ;     3.17 ;     7.40 ;    15.59 ;    33.10 ;    55.40
               HIP  83792 ; 4867. ;   199.6 ;  0.76 ;  9.97 ;       ;   2.200 ;   1.57 ;   Cha ;     0.56 ;     1.20 ;     2.27 ;     3.52 ;     6.85 ;    14.62 ;    27.62 ;    42.92
               HIP  68483 ; 6336. ;   199.6 ;  1.40 ;  8.98 ;       ;   4.700 ;   2.11 ;   Cha ;     1.61 ;     3.37 ;     8.00 ;    10.66 ;    30.92 ;    64.66 ;   153.43 ;   204.53
               HIP  61762 ; 6592. ;   199.6 ;  1.40 ;  9.35 ;       ;   2.500 ;   1.51 ;   Cha ;     4.56 ;     9.51 ;    23.84 ;    26.88 ;    74.18 ;   154.56 ;   387.69 ;   437.01
               HIP  96543 ; 6789. ;   199.6 ;  1.50 ;  8.67 ;       ;  21.600 ;   4.40 ;   Cha ;     5.94 ;    12.34 ;    32.67 ;    32.24 ;   170.53 ;   354.16 ;   937.55 ;   925.23
               HIP   8573 ; 6252. ;   199.6 ;  1.30 ;  9.38 ;       ;   2.900 ;   1.66 ;   Cha ;     1.52 ;     3.18 ;     7.41 ;    10.48 ;    24.98 ;    52.31 ;   121.68 ;   172.06
               HIP  11217 ; 6677. ;   199.6 ;  1.40 ;  8.75 ;       ;  55.000 ;   7.06 ;   Cha ;     4.33 ;     9.01 ;    23.17 ;    24.60 ;   152.21 ;   316.68 ;   814.02 ;   864.11
               HIP  37301 ; 6236. ;   199.6 ;  1.30 ;  9.33 ;       ;   7.000 ;   2.59 ;   Cha ;     1.40 ;     2.92 ;     6.78 ;     9.69 ;    28.60 ;    59.89 ;   138.94 ;   198.55
               HIP  40352 ; 6129. ;   199.7 ;  1.23 ;  9.46 ;       ;   7.600 ;   2.71 ;   Cha ;     1.05 ;     2.20 ;     5.01 ;     7.70 ;    21.44 ;    44.96 ;   102.15 ;   157.14
               HIP  80786 ; 5806. ;   199.7 ;  1.06 ; 10.30 ;       ;   2.600 ;   1.62 ;   Cha ;     1.00 ;     2.11 ;     4.53 ;     7.61 ;    14.67 ;    30.87 ;    66.34 ;   111.33
               HIP  72628 ; 5957. ;   199.7 ;  1.14 ;  9.34 ;       ;   3.900 ;   1.96 ;   Cha ;     0.62 ;     1.31 ;     2.89 ;     4.86 ;    10.40 ;    21.85 ;    48.35 ;    81.23
               HIP  23410 ; 6745. ;   199.7 ;  1.40 ;  9.26 ;       ;   5.500 ;   2.22 ;   Cha ;     7.10 ;    14.76 ;    38.53 ;    39.31 ;   140.06 ;   291.12 ;   759.66 ;   775.06
               HIP 112159 ; 6139. ;   199.7 ;  1.24 ; 10.14 ;       ;   3.500 ;   1.84 ;   Cha ;     1.59 ;     3.34 ;     7.56 ;    11.59 ;    26.89 ;    56.39 ;   127.58 ;   195.55
               HIP  69364 ; 6325. ;   199.7 ;  1.30 ;  9.81 ;       ;   2.700 ;   1.60 ;   Cha ;     2.47 ;     5.16 ;    12.13 ;    16.38 ;    39.69 ;    83.03 ;   195.36 ;   263.63
               HIP  69607 ; 6541. ;   199.7 ;  1.40 ;  8.58 ;       ;   9.700 ;   2.99 ;   Cha ;     2.56 ;     5.33 ;    13.26 ;    15.37 ;    58.41 ;   121.77 ;   303.04 ;   351.35
               HIP  89248 ; 6200. ;   199.7 ;  1.30 ;  8.79 ;       ;   6.600 ;   2.52 ;   Cha ;     0.92 ;     1.94 ;     4.48 ;     6.55 ;    18.69 ;    39.15 ;    90.55 ;   132.31
                 HD 63521 ; 6412. ;   199.7 ;  1.69 ;  8.15 ;       ;   4.066 ;   1.95 ;   Nor ;     1.34 ;     2.80 ;     6.78 ;     8.55 ;    27.17 ;    56.74 ;   137.47 ;   173.37
               HIP  12756 ; 6091. ;   199.7 ;  1.21 ; 10.13 ;       ;   2.800 ;   1.65 ;   Cha ;     1.35 ;     2.84 ;     6.36 ;    10.08 ;    21.34 ;    44.79 ;   100.47 ;   159.11
               HIP  28231 ; 6872. ;   199.7 ;  1.50 ;  8.65 ;       ;  14.000 ;   3.53 ;   Cha ;     7.65 ;    15.87 ;    42.97 ;    40.21 ;   196.60 ;   407.76 ;  1103.98 ;  1033.18
               HIP  94825 ; 6089. ;   199.7 ;  1.21 ;  9.13 ;       ;   8.500 ;   2.87 ;   Cha ;     0.77 ;     1.61 ;     3.64 ;     5.75 ;    16.00 ;    33.56 ;    75.92 ;   119.90
               HIP 111202 ; 6263. ;   199.7 ;  1.30 ;  8.08 ;       ;  19.000 ;   4.25 ;   Cha ;     0.79 ;     1.64 ;     3.86 ;     5.39 ;    20.64 ;    43.18 ;   101.50 ;   141.65
               HIP  48315 ; 5967. ;   199.7 ;  1.14 ;  8.95 ;       ;   9.700 ;   3.09 ;   Cha ;     0.51 ;     1.07 ;     2.37 ;     3.98 ;    10.65 ;    22.37 ;    49.71 ;    83.45
               HIP  78900 ; 6495. ;   199.7 ;  1.40 ;  9.58 ;       ;   4.230 ;   1.98 ;   Cha ;     3.78 ;     7.90 ;    19.33 ;    23.26 ;    70.38 ;   146.88 ;   359.43 ;   432.55
               HIP  43419 ; 5890. ;   199.8 ;  1.10 ; 10.81 ;       ;   0.513 ;   0.72 ;   Cha ;     1.41 ;     2.97 ;     6.41 ;    10.79 ;    13.97 ;    29.40 ;    63.50 ;   106.92
               HIP  91848 ; 6865. ;   199.8 ;  1.50 ;  9.48 ;       ;   2.800 ;   1.58 ;   Cha ;    11.74 ;    24.35 ;    65.57 ;    62.14 ;   201.67 ;   418.40 ;  1126.80 ;  1067.80
               HIP  60324 ; 6165. ;   199.8 ;  1.30 ; 10.91 ;       ;  88.000 ;   9.21 ;   Cha ;     2.76 ;     5.80 ;    13.08 ;    19.78 ;   106.86 ;   224.18 ;   505.56 ;   764.76
               HIP  55212 ; 6507. ;   199.8 ;  1.40 ;  9.05 ;       ;   5.080 ;   2.17 ;   Cha ;     2.93 ;     6.11 ;    15.05 ;    17.90 ;    57.03 ;   118.96 ;   292.96 ;   348.43
               HIP  46262 ; 7173. ;   199.8 ;  1.60 ;  8.44 ;       ;   4.700 ;   2.01 ;   Cha ;    17.49 ;    36.11 ;   106.60 ;    82.62 ;   350.76 ;   724.12 ;  2137.87 ;  1656.88
               HIP  52141 ; 6658. ;   199.8 ;  1.40 ;  9.71 ;       ;   4.500 ;   2.02 ;   Cha ;     6.91 ;    14.38 ;    36.59 ;    39.64 ;   129.86 ;   270.34 ;   687.85 ;   745.22
               HIP  49247 ; 5877. ;   199.8 ;  1.10 ;  9.99 ;       ;   2.800 ;   1.67 ;   Cha ;     0.87 ;     1.82 ;     3.96 ;     6.66 ;    13.12 ;    27.58 ;    60.03 ;   100.86
               HIP  41888 ; 6006. ;   199.8 ;  1.16 ;  9.95 ;       ;   1.800 ;   1.33 ;   Cha ;     0.91 ;     1.92 ;     4.25 ;     7.13 ;    12.68 ;    26.63 ;    59.01 ;    98.98
               HIP  19750 ; 6570. ;   199.8 ;  1.40 ;  7.55 ;       ;  39.000 ;   5.98 ;   Cha ;     1.64 ;     3.42 ;     8.61 ;     9.74 ;    53.12 ;   110.67 ;   278.53 ;   315.05
               HIP  81718 ; 6209. ;   199.8 ;  1.30 ;  8.78 ;       ;  14.000 ;   3.66 ;   Cha ;     0.95 ;     1.99 ;     4.61 ;     6.69 ;    23.14 ;    48.46 ;   112.29 ;   163.06
               HIP  98977 ; 5928. ;   199.8 ;  1.12 ;  9.64 ;       ;   2.800 ;   1.67 ;   Cha ;     0.73 ;     1.53 ;     3.36 ;     5.65 ;    11.11 ;    23.35 ;    51.34 ;    86.28
               HIP  22293 ; 6466. ;   199.8 ;  1.40 ;  9.98 ;       ;   3.400 ;   1.78 ;   Cha ;     4.31 ;     9.00 ;    21.81 ;    26.84 ;    75.97 ;   158.64 ;   384.44 ;   473.03
               HIP  61933 ; 5045. ;   199.8 ;  0.80 ;  9.08 ;       ;   6.600 ;   2.69 ;   Cha ;     0.35 ;     0.75 ;     1.49 ;     2.48 ;     5.77 ;    12.23 ;    24.43 ;    40.65
               HIP  44321 ; 5957. ;   199.9 ;  1.14 ;  8.43 ;       ;   7.400 ;   2.70 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.99 ;     7.49 ;    15.71 ;    35.01 ;    58.70
               HIP  69975 ; 6140. ;   199.9 ;  1.24 ;  9.85 ;       ;   2.900 ;   1.67 ;   Cha ;     1.36 ;     2.85 ;     6.47 ;     9.89 ;    21.88 ;    45.88 ;   104.09 ;   159.22
               HIP   1898 ; 6779. ;   199.9 ;  1.50 ;  9.42 ;       ;   5.090 ;   2.14 ;   Cha ;     8.62 ;    17.90 ;    47.09 ;    47.09 ;   172.31 ;   357.97 ;   941.87 ;   941.71
               HIP  37193 ; 6520. ;   199.9 ;  1.40 ;  8.24 ;       ;  65.000 ;   7.74 ;   Cha ;     1.99 ;     4.15 ;    10.30 ;    12.09 ;    73.28 ;   152.81 ;   379.06 ;   444.81
               HIP  46975 ; 7160. ;   199.9 ;  1.60 ;  7.96 ;       ;  11.800 ;   3.19 ;   Cha ;    13.15 ;    27.14 ;    79.88 ;    62.11 ;   331.94 ;   685.37 ;  2017.01 ;  1568.40
               HIP  17349 ; 6635. ;   199.9 ;  1.40 ;  9.47 ;       ;   5.500 ;   2.24 ;   Cha ;     5.61 ;    11.68 ;    29.60 ;    32.48 ;   110.98 ;   231.10 ;   585.45 ;   642.39
               HIP  67225 ; 6424. ;   199.9 ;  1.40 ;  8.93 ;       ;  11.300 ;   3.25 ;   Cha ;     2.10 ;     4.39 ;    10.61 ;    13.33 ;    50.06 ;   104.55 ;   252.86 ;   317.61
               HIP  13090 ; 6408. ;   199.9 ;  1.40 ;  9.81 ;       ;   3.900 ;   1.91 ;   Cha ;     3.23 ;     6.75 ;    16.17 ;    20.64 ;    59.01 ;   123.32 ;   295.38 ;   377.14
               HIP  73640 ; 6283. ;   199.9 ;  1.30 ;  9.14 ;       ;  10.700 ;   3.19 ;   Cha ;     1.47 ;     3.08 ;     7.23 ;    10.00 ;    33.50 ;    70.10 ;   164.38 ;   227.32
               HIP  13687 ; 5549. ;   199.9 ;  0.96 ;  9.13 ;       ;   3.000 ;   1.77 ;   Cha ;     0.46 ;     0.97 ;     2.04 ;     3.42 ;     6.68 ;    14.07 ;    29.70 ;    49.68
               HIP  66702 ; 6374. ;   199.9 ;  1.40 ; 10.44 ;       ;   2.900 ;   1.65 ;   Cha ;     4.17 ;     8.73 ;    20.64 ;    27.09 ;    70.90 ;   148.28 ;   350.58 ;   460.01
               HIP  74638 ; 5918. ;   200.0 ;  1.12 ;  9.17 ;       ;   6.900 ;   2.62 ;   Cha ;     0.56 ;     1.17 ;     2.58 ;     4.33 ;    10.66 ;    22.39 ;    49.38 ;    82.90
               HIP  67373 ; 6637. ;   200.0 ;  1.40 ;  9.43 ;       ;   5.600 ;   2.26 ;   Cha ;     5.50 ;    11.46 ;    29.06 ;    31.83 ;   109.36 ;   227.70 ;   577.31 ;   632.38
               HIP   7620 ; 5907. ;   200.0 ;  1.11 ; 10.09 ;       ;   9.180 ;   3.02 ;   Cha ;     0.93 ;     1.95 ;     4.25 ;     7.15 ;    18.97 ;    39.88 ;    87.05 ;   146.38
               HIP  79318 ; 6361. ;   200.0 ;  1.40 ;  8.24 ;       ;  15.000 ;   3.76 ;   Cha ;     1.18 ;     2.47 ;     5.93 ;     7.74 ;    30.34 ;    63.40 ;   151.87 ;   198.35
               HIP  83050 ; 6961. ;   200.0 ;  1.50 ;  8.58 ;       ;  28.000 ;   4.96 ;   Cha ;     9.73 ;    20.16 ;    55.96 ;    49.48 ;   296.69 ;   614.50 ;  1705.85 ;  1508.44
               HIP  84471 ; 6097. ;   200.0 ;  1.21 ;  9.13 ;       ;  16.000 ;   3.94 ;   Cha ;     0.78 ;     1.65 ;     3.73 ;     5.86 ;    19.15 ;    40.17 ;    90.99 ;   142.90
               HIP  18273 ; 5641. ;   200.0 ;  0.99 ; 10.94 ;       ;   0.420 ;   0.66 ;   Cha ;     1.36 ;     2.87 ;     5.98 ;     9.99 ;    12.25 ;    25.86 ;    53.89 ;    90.01
               HIP  77609 ; 5684. ;   200.0 ;  1.00 ;  9.23 ;       ;  10.600 ;   3.29 ;   Cha ;     0.52 ;     1.09 ;     2.33 ;     3.90 ;    10.48 ;    22.07 ;    47.26 ;    79.15
               HIP  16920 ; 5588. ;   200.0 ;  0.97 ;  9.76 ;       ;   4.800 ;   2.23 ;   Cha ;     0.66 ;     1.40 ;     2.95 ;     4.93 ;    10.91 ;    23.00 ;    48.40 ;    80.91
               HIP  20555 ; 6438. ;   200.0 ;  1.40 ;  9.05 ;       ;   8.600 ;   2.83 ;   Cha ;     2.34 ;     4.88 ;    11.84 ;    14.74 ;    52.02 ;   108.64 ;   263.37 ;   327.95
               HIP  23180 ; 6668. ;   200.0 ;  1.40 ;  9.99 ;       ;   3.500 ;   1.78 ;   Cha ;     8.35 ;    17.38 ;    44.26 ;    47.78 ;   147.38 ;   306.78 ;   781.14 ;   843.15
               HIP  28891 ; 7161. ;   200.0 ;  1.60 ;  9.02 ;       ;   8.500 ;   2.71 ;   Cha ;    22.96 ;    47.41 ;   139.34 ;   109.49 ;   534.07 ;  1102.79 ;  3241.36 ;  2547.17
               HIP  34359 ; 6738. ;   200.0 ;  1.40 ;  9.47 ;       ;   5.600 ;   2.25 ;   Cha ;     7.81 ;    16.24 ;    42.25 ;    43.39 ;   154.76 ;   321.74 ;   837.05 ;   859.56
               HIP  34517 ; 6950. ;   200.0 ;  1.50 ;  8.04 ;       ;  20.600 ;   4.26 ;   Cha ;     7.11 ;    14.72 ;    40.81 ;    36.17 ;   200.75 ;   415.81 ;  1152.43 ;  1021.50
               HIP  36153 ; 6161. ;   200.0 ;  1.30 ; 11.97 ;       ;   0.590 ;   0.75 ;   Cha ;     5.37 ;    11.28 ;    25.11 ;    38.35 ;    59.44 ;   124.81 ;   277.77 ;   424.19
               HIP  40734 ; 6114. ;   200.0 ;  1.22 ;  9.56 ;       ;   5.120 ;   2.23 ;   Cha ;     1.05 ;     2.21 ;     5.01 ;     7.78 ;    19.42 ;    40.73 ;    92.21 ;   143.39
               HIP  41199 ; 6299. ;   200.0 ;  1.30 ;  8.91 ;       ;   9.600 ;   3.02 ;   Cha ;     1.37 ;     2.87 ;     6.77 ;     9.25 ;    30.38 ;    63.56 ;   149.76 ;   204.63
               HIP  47157 ; 6168. ;   200.0 ;  1.30 ;  9.39 ;       ;   6.230 ;   2.45 ;   Cha ;     1.15 ;     2.42 ;     5.54 ;     8.29 ;    23.01 ;    48.23 ;   110.42 ;   165.34
               HIP  53833 ; 6630. ;   200.0 ;  1.40 ;  8.42 ;       ;  15.000 ;   3.70 ;   Cha ;     3.12 ;     6.50 ;    16.54 ;    18.06 ;    79.36 ;   165.22 ;   420.40 ;   459.13
               HIP  54866 ; 7008. ;   200.0 ;  1.60 ;  7.88 ;       ;  25.000 ;   4.68 ;   Cha ;     7.84 ;    16.22 ;    45.72 ;    39.02 ;   239.66 ;   495.96 ;  1397.55 ;  1192.95
               HIP  55750 ; 5704. ;   200.0 ;  1.00 ;  9.72 ;       ;   4.500 ;   2.14 ;   Cha ;     0.69 ;     1.44 ;     3.09 ;     5.17 ;    11.22 ;    23.62 ;    50.45 ;    84.49
               HIP  66664 ; 6112. ;   200.0 ;  1.22 ;  9.77 ;       ;   4.600 ;   2.11 ;   Cha ;     1.18 ;     2.47 ;     5.58 ;     8.70 ;    21.12 ;    44.31 ;   100.11 ;   156.01
               HIP  69062 ; 5954. ;   200.0 ;  1.13 ;  8.37 ;       ;  22.500 ;   4.72 ;   Cha ;     0.37 ;     0.78 ;     1.73 ;     2.90 ;     9.55 ;    20.05 ;    44.68 ;    74.90
               HIP  69921 ; 6191. ;   200.0 ;  1.30 ;  9.37 ;       ;   6.700 ;   2.54 ;   Cha ;     1.23 ;     2.58 ;     5.94 ;     8.75 ;    25.01 ;    52.39 ;   120.48 ;   177.57
               HIP  70478 ; 6295. ;   200.0 ;  1.30 ;  9.75 ;       ;   4.500 ;   2.07 ;   Cha ;     2.15 ;     4.50 ;    10.53 ;    14.49 ;    39.37 ;    82.40 ;   192.77 ;   265.33
               HIP  74634 ; 4300. ;   200.0 ;  0.63 ; 11.46 ;       ;   2.140 ;   1.58 ;   Cha ;     1.27 ;     2.95 ;     3.92 ;     5.60 ;    14.11 ;    32.90 ;    43.70 ;    62.44
               HIP  76451 ; 6148. ;   200.0 ;  1.25 ;  8.38 ;       ;  17.000 ;   4.05 ;   Cha ;     0.63 ;     1.31 ;     3.01 ;     4.55 ;    15.72 ;    32.93 ;    75.64 ;   114.39
               HIP  80885 ; 6441. ;   200.0 ;  1.40 ;  8.09 ;       ;  21.000 ;   4.42 ;   Cha ;     1.42 ;     2.97 ;     7.25 ;     8.96 ;    39.57 ;    82.60 ;   201.44 ;   249.06
               HIP  81869 ; 4634. ;   200.0 ;  0.70 ; 10.28 ;       ;   4.900 ;   2.36 ;   Cha ;     0.67 ;     1.44 ;     2.53 ;     3.52 ;     9.57 ;    20.66 ;    36.41 ;    50.54
               HIP  85519 ; 6234. ;   200.0 ;  1.30 ;  9.61 ;       ;  11.900 ;   3.37 ;   Cha ;     1.63 ;     3.41 ;     7.89 ;    11.30 ;    38.07 ;    79.74 ;   184.50 ;   264.42
               HIP  89243 ; 6963. ;   200.0 ;  1.50 ;  9.56 ;       ;   5.250 ;   2.15 ;   Cha ;    16.67 ;    34.53 ;    95.60 ;    85.31 ;   334.42 ;   692.72 ;  1917.69 ;  1711.35
               HIP  93991 ; 6744. ;   200.0 ;  1.40 ;  8.29 ;       ;  17.000 ;   3.91 ;   Cha ;     4.21 ;     8.74 ;    22.91 ;    23.21 ;   110.01 ;   228.62 ;   599.03 ;   606.81
               HIP 105362 ; 5958. ;   200.0 ;  1.14 ;  9.73 ;       ;   4.700 ;   2.16 ;   Cha ;     0.78 ;     1.63 ;     3.60 ;     6.05 ;    13.60 ;    28.58 ;    63.02 ;   106.00
               HIP 106385 ; 6206. ;   200.0 ;  1.30 ; 10.04 ;       ;   3.800 ;   1.91 ;   Cha ;     1.89 ;     3.95 ;     9.06 ;    13.26 ;    33.18 ;    69.54 ;   159.44 ;   233.42
               HIP 110677 ; 6964. ;   200.0 ;  1.50 ;  9.06 ;       ;   7.600 ;   2.59 ;   Cha ;    12.73 ;    26.36 ;    73.12 ;    64.85 ;   280.00 ;   579.94 ;  1608.83 ;  1426.81
               HIP  19015 ; 6749. ;   200.0 ;  1.50 ;  9.45 ;       ;   5.400 ;   2.20 ;   Cha ;     7.98 ;    16.58 ;    43.27 ;    44.11 ;   162.03 ;   336.79 ;   878.91 ;   896.01
               HIP  90773 ; 6692. ;   200.0 ;  1.40 ;  9.21 ;       ;  13.000 ;   3.43 ;   Cha ;     5.83 ;    12.13 ;    31.24 ;    32.96 ;   142.81 ;   297.09 ;   764.79 ;   806.97
               HIP  21896 ; 6625. ;   200.0 ;  1.40 ;  8.79 ;       ;  44.000 ;   6.33 ;   Cha ;     3.74 ;     7.78 ;    19.73 ;    21.68 ;   124.30 ;   258.83 ;   656.61 ;   721.26
               HIP  61407 ; 6650. ;   200.0 ;  1.40 ;  9.97 ;       ;   1.180 ;   1.04 ;   Cha ;     7.81 ;    16.26 ;    41.20 ;    44.98 ;   105.04 ;   218.71 ;   554.38 ;   605.23
               HIP  91807 ; 6816. ;   200.0 ;  1.50 ;  8.69 ;       ;  13.000 ;   3.41 ;   Cha ;     6.56 ;    13.61 ;    36.29 ;    35.21 ;   165.61 ;   343.80 ;   916.62 ;   889.26
               HIP  80681 ; 6059. ;   200.0 ;  1.19 ;  9.07 ;       ;   7.800 ;   2.76 ;   Cha ;     0.67 ;     1.41 ;     3.17 ;     5.11 ;    13.59 ;    28.51 ;    64.20 ;   103.50
               HIP  56490 ; 6156. ;   200.0 ;  1.30 ;  9.52 ;       ;   6.160 ;   2.44 ;   Cha ;     1.19 ;     2.50 ;     5.70 ;     8.61 ;    23.69 ;    49.66 ;   113.32 ;   171.18
               HIP  84032 ; 6281. ;   200.1 ;  1.30 ;  8.75 ;       ;   7.000 ;   2.58 ;   Cha ;     1.19 ;     2.49 ;     5.85 ;     8.08 ;    24.32 ;    50.88 ;   119.57 ;   165.27
               HIP  58776 ; 6800. ;   200.1 ;  1.50 ;  9.43 ;       ;   5.600 ;   2.24 ;   Cha ;     9.30 ;    19.32 ;    51.13 ;    50.45 ;   190.47 ;   395.57 ;  1046.65 ;  1032.81
               HIP  59331 ; 6000. ;   200.1 ;  1.16 ; 10.16 ;       ;   1.240 ;   1.10 ;   Cha ;     1.01 ;     2.13 ;     4.70 ;     7.92 ;    12.81 ;    26.91 ;    59.42 ;   100.17
               HIP   6223 ; 5892. ;   200.1 ;  1.11 ; 10.20 ;       ;   4.900 ;   2.21 ;   Cha ;     0.98 ;     2.07 ;     4.51 ;     7.58 ;    17.23 ;    36.24 ;    78.85 ;   132.58
               HIP   6541 ; 6103. ;   200.1 ;  1.22 ;  8.69 ;       ;  15.000 ;   3.82 ;   Cha ;     0.63 ;     1.33 ;     3.03 ;     4.73 ;    15.31 ;    32.09 ;    73.00 ;   114.00
               HIP  86134 ; 6268. ;   200.1 ;  1.30 ;  8.75 ;       ;   7.500 ;   2.67 ;   Cha ;     1.14 ;     2.39 ;     5.59 ;     7.80 ;    23.73 ;    49.67 ;   116.41 ;   162.34
               HIP  71434 ; 5901. ;   200.1 ;  1.11 ;  9.51 ;       ;   5.140 ;   2.26 ;   Cha ;     0.67 ;     1.40 ;     3.07 ;     5.16 ;    11.80 ;    24.81 ;    54.43 ;    91.41
               HIP  86452 ; 6943. ;   200.1 ;  1.50 ;  8.16 ;       ;  18.000 ;   3.98 ;   Cha ;     7.39 ;    15.31 ;    42.34 ;    37.73 ;   201.83 ;   418.11 ;  1156.19 ;  1030.32
               HIP 103374 ; 6551. ;   200.1 ;  1.40 ; 10.02 ;       ;   1.800 ;   1.29 ;   Cha ;     5.82 ;    12.14 ;    30.01 ;    34.94 ;    87.29 ;   182.05 ;   450.02 ;   523.98
               HIP  31283 ; 6560. ;   200.1 ;  1.40 ;  9.22 ;       ;   5.900 ;   2.33 ;   Cha ;     3.82 ;     7.96 ;    19.83 ;    22.80 ;    77.02 ;   160.55 ;   399.93 ;   459.88
               HIP  29674 ; 7193. ;   200.2 ;  1.60 ;  9.29 ;       ;   4.400 ;   1.95 ;   Cha ;    29.43 ;    60.75 ;   180.20 ;   139.42 ;   580.39 ;  1197.90 ;  3553.42 ;  2749.15
               HIP  89791 ; 6569. ;   200.2 ;  1.40 ;  9.99 ;       ;   2.050 ;   1.37 ;   Cha ;     6.06 ;    12.63 ;    31.36 ;    36.08 ;    93.76 ;   195.49 ;   485.49 ;   558.54
               HIP  90353 ; 7042. ;   200.2 ;  1.60 ;  7.29 ;       ;  30.800 ;   5.18 ;   Cha ;     6.48 ;    13.40 ;    38.16 ;    31.76 ;   208.49 ;   431.22 ;  1228.09 ;  1021.99
               HIP  74768 ; 6071. ;   200.2 ;  1.20 ;  9.77 ;       ;   7.800 ;   2.76 ;   Cha ;     1.03 ;     2.16 ;     4.84 ;     7.76 ;    20.90 ;    43.86 ;    98.38 ;   157.70
               HIP  45454 ; 6111. ;   200.2 ;  1.22 ;  8.75 ;       ;  57.000 ;   7.43 ;   Cha ;     0.67 ;     1.41 ;     3.21 ;     4.99 ;    22.64 ;    47.47 ;   108.08 ;   167.89
               HIP  42235 ; 6158. ;   200.2 ;  1.30 ;  8.43 ;       ;  16.000 ;   3.93 ;   Cha ;     0.66 ;     1.39 ;     3.20 ;     4.81 ;    16.78 ;    35.16 ;    80.89 ;   121.50
               HIP  48850 ; 6710. ;   200.2 ;  1.40 ;  8.25 ;       ;  26.000 ;   4.85 ;   Cha ;     3.70 ;     7.70 ;    20.01 ;    20.71 ;   107.79 ;   224.13 ;   582.23 ;   602.82
               HIP  89803 ; 5760. ;   200.2 ;  1.00 ; 10.32 ;       ;   2.400 ;   1.56 ;   Cha ;     0.99 ;     2.09 ;     4.46 ;     7.48 ;    13.84 ;    29.15 ;    62.25 ;   104.37
               HIP  76818 ; 6321. ;   200.3 ;  1.30 ;  9.98 ;       ;   3.900 ;   1.92 ;   Cha ;     2.68 ;     5.61 ;    13.17 ;    17.83 ;    47.31 ;    99.00 ;   232.39 ;   314.80
               HIP  40202 ; 5732. ;   200.3 ;  1.00 ; 11.34 ;       ;   0.230 ;   0.48 ;   Cha ;     1.82 ;     3.84 ;     8.05 ;    13.49 ;    14.15 ;    29.83 ;    62.57 ;   104.80
               HIP   6723 ; 6625. ;   200.3 ;  1.40 ;  9.79 ;       ;   3.000 ;   1.65 ;   Cha ;     6.49 ;    13.51 ;    34.08 ;    37.74 ;   110.29 ;   229.72 ;   579.33 ;   641.61
               HIP  24237 ; 5911. ;   200.3 ;  1.11 ;  9.19 ;       ;   8.900 ;   2.97 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.37 ;    11.42 ;    23.99 ;    52.84 ;    88.70
               HIP  49283 ; 6090. ;   200.3 ;  1.21 ;  9.23 ;       ;  10.000 ;   3.12 ;   Cha ;     0.81 ;     1.70 ;     3.85 ;     6.08 ;    17.62 ;    36.96 ;    83.56 ;   131.92
               HIP 110890 ; 6156. ;   200.3 ;  1.30 ;  9.51 ;       ;  10.000 ;   3.11 ;   Cha ;     1.18 ;     2.47 ;     5.64 ;     8.53 ;    26.49 ;    55.53 ;   126.73 ;   191.42
               HIP  61793 ; 6487. ;   200.3 ;  1.40 ;  9.00 ;       ;   7.600 ;   2.65 ;   Cha ;     2.67 ;     5.58 ;    13.68 ;    16.48 ;    57.58 ;   120.15 ;   294.60 ;   354.95
               HIP  87700 ; 5752. ;   200.3 ;  1.00 ;  9.45 ;       ;   9.900 ;   3.17 ;   Cha ;     0.60 ;     1.27 ;     2.74 ;     4.59 ;    12.00 ;    25.26 ;    54.42 ;    91.20
               HIP 110332 ; 6189. ;   200.4 ;  1.30 ;  9.75 ;       ;   3.500 ;   1.83 ;   Cha ;     1.51 ;     3.17 ;     7.25 ;    10.72 ;    26.05 ;    54.60 ;   125.12 ;   185.00
               HIP   7654 ; 6479. ;   200.4 ;  1.40 ;  9.85 ;       ;   1.300 ;   1.10 ;   Cha ;     4.17 ;     8.71 ;    21.19 ;    25.82 ;    57.78 ;   120.62 ;   293.48 ;   357.66
               HIP  49010 ; 6234. ;   200.4 ;  1.30 ;  8.99 ;       ;  11.900 ;   3.37 ;   Cha ;     1.16 ;     2.42 ;     5.63 ;     8.04 ;    27.04 ;    56.62 ;   131.63 ;   188.06
               HIP  67342 ; 6265. ;   200.4 ;  1.30 ;  9.59 ;       ;   3.700 ;   1.88 ;   Cha ;     1.78 ;     3.72 ;     8.66 ;    12.15 ;    30.98 ;    64.86 ;   151.04 ;   211.93
               HIP  11683 ; 6743. ;   200.4 ;  1.40 ; 10.35 ;       ;   0.450 ;   0.64 ;   Cha ;    13.13 ;    27.29 ;    70.72 ;    73.08 ;   138.43 ;   287.84 ;   745.83 ;   770.65
               HIP  78243 ; 6224. ;   200.4 ;  1.30 ; 10.19 ;       ;   2.000 ;   1.38 ;   Cha ;     2.18 ;     4.58 ;    10.51 ;    15.22 ;    32.71 ;    68.54 ;   157.50 ;   227.98
               HIP  99808 ; 6519. ;   200.4 ;  1.40 ; 10.04 ;       ;   2.070 ;   1.38 ;   Cha ;     5.30 ;    11.06 ;    27.12 ;    32.25 ;    82.37 ;   171.87 ;   421.54 ;   501.22
               HIP  52075 ; 7000. ;   200.4 ;  1.60 ;  7.45 ;       ;  41.100 ;   6.00 ;   Cha ;     6.16 ;    12.74 ;    35.86 ;    30.67 ;   213.17 ;   441.19 ;  1241.45 ;  1061.81
               HIP 105065 ; 6150. ;   200.5 ;  1.25 ; 10.81 ;       ;   1.300 ;   1.12 ;   Cha ;     2.46 ;     5.17 ;    11.63 ;    17.76 ;    32.56 ;    68.31 ;   153.80 ;   234.85
               HIP  82160 ; 6800. ;   200.5 ;  1.50 ;  9.41 ;       ;   5.700 ;   2.26 ;   Cha ;     9.20 ;    19.11 ;    50.58 ;    49.90 ;   189.23 ;   392.99 ;  1039.92 ;  1025.96
               HIP  96972 ; 6385. ;   200.5 ;  1.40 ; 10.35 ;       ;   2.500 ;   1.53 ;   Cha ;     4.10 ;     8.57 ;    20.33 ;    26.47 ;    67.06 ;   140.22 ;   332.61 ;   432.95
               HIP   1494 ; 6710. ;   200.5 ;  1.40 ;  9.78 ;       ;   3.210 ;   1.70 ;   Cha ;     8.48 ;    17.65 ;    45.49 ;    47.70 ;   146.35 ;   304.41 ;   784.74 ;   822.86
               HIP  11530 ; 6476. ;   200.5 ;  1.40 ;  9.11 ;       ;   8.240 ;   2.76 ;   Cha ;     2.74 ;     5.71 ;    13.96 ;    16.95 ;    60.14 ;   125.51 ;   306.77 ;   372.60
               HIP  18459 ; 6183. ;   200.5 ;  1.30 ;  9.63 ;       ;   4.240 ;   2.02 ;   Cha ;     1.38 ;     2.90 ;     6.65 ;     9.86 ;    25.06 ;    52.51 ;   120.32 ;   178.54
               HIP  67319 ; 6225. ;   200.5 ;  1.30 ;  9.51 ;       ;   6.400 ;   2.47 ;   Cha ;     1.49 ;     3.12 ;     7.22 ;    10.40 ;    29.87 ;    62.56 ;   144.62 ;   208.41
               HIP  10046 ; 6955. ;   200.5 ;  1.50 ;  9.10 ;       ;   9.800 ;   2.94 ;   Cha ;    12.63 ;    26.16 ;    72.38 ;    64.58 ;   296.19 ;   613.56 ;  1697.52 ;  1514.52
               HIP  20604 ; 4914. ;   200.5 ;  0.77 ; 11.29 ;       ;   5.400 ;   2.45 ;   Cha ;     1.24 ;     2.65 ;     4.94 ;     7.73 ;    19.04 ;    40.67 ;    75.77 ;   118.57
               HIP  86659 ; 6304. ;   200.5 ;  1.30 ;  9.96 ;       ;   4.000 ;   1.95 ;   Cha ;     2.50 ;     5.24 ;    12.26 ;    16.79 ;    44.49 ;    93.11 ;   217.83 ;   298.41
               HIP  23962 ; 6433. ;   200.5 ;  1.40 ;  9.39 ;       ;   8.900 ;   2.88 ;   Cha ;     2.78 ;     5.81 ;    14.04 ;    17.58 ;    62.43 ;   130.40 ;   315.03 ;   394.47
                HD 149747 ; 5508. ;   200.5 ;  0.81 ;  9.19 ;       ;   0.509 ;   0.73 ;   Nor ;     0.47 ;     0.98 ;     2.07 ;     3.45 ;     4.01 ;     8.45 ;    17.73 ;    29.65
               HIP 106769 ; 6473. ;   200.5 ;  1.40 ;  8.49 ;       ;  15.000 ;   3.73 ;   Cha ;     1.95 ;     4.07 ;     9.97 ;    12.09 ;    49.79 ;   103.90 ;   254.67 ;   308.79
               HIP  96475 ; 6323. ;   200.6 ;  1.30 ;  8.12 ;       ;  16.000 ;   3.89 ;   Cha ;     0.98 ;     2.05 ;     4.87 ;     6.53 ;    24.62 ;    51.47 ;   122.41 ;   163.98
               HIP   6577 ; 6303. ;   200.6 ;  1.30 ;  8.99 ;       ;  13.000 ;   3.51 ;   Cha ;     1.45 ;     3.03 ;     7.14 ;     9.74 ;    34.58 ;    72.34 ;   170.50 ;   232.42
               HIP  43832 ; 6950. ;   200.6 ;  1.50 ;  8.67 ;       ;  11.000 ;   3.11 ;   Cha ;     9.90 ;    20.52 ;    56.76 ;    50.59 ;   239.11 ;   495.32 ;  1370.34 ;  1221.24
               HIP   3239 ; 5988. ;   200.6 ;  1.15 ; 10.08 ;       ;   1.800 ;   1.33 ;   Cha ;     0.96 ;     2.01 ;     4.44 ;     7.48 ;    13.25 ;    27.83 ;    61.42 ;   103.47
               HIP  75262 ; 5591. ;   200.6 ;  0.97 ; 10.00 ;       ;   0.170 ;   0.42 ;   Cha ;     0.76 ;     1.61 ;     3.37 ;     5.63 ;     5.42 ;    11.44 ;    24.01 ;    40.12
               HIP  67016 ; 6213. ;   200.6 ;  1.30 ;  9.76 ;       ;   3.900 ;   1.93 ;   Cha ;     1.64 ;     3.44 ;     7.93 ;    11.53 ;    29.10 ;    60.98 ;   140.36 ;   204.19
               HIP  72936 ; 6710. ;   200.6 ;  1.40 ;  8.21 ;       ;  20.800 ;   4.33 ;   Cha ;     3.63 ;     7.54 ;    19.59 ;    20.28 ;    99.80 ;   207.51 ;   539.14 ;   558.06
               HIP  18780 ; 6743. ;   200.6 ;  1.40 ;  9.00 ;       ;  36.000 ;   5.69 ;   Cha ;     6.13 ;    12.74 ;    33.26 ;    33.90 ;   193.25 ;   401.66 ;  1048.92 ;  1069.09
               HIP  18988 ; 5877. ;   200.7 ;  1.10 ; 11.18 ;       ;   2.090 ;   1.44 ;   Cha ;     1.77 ;     3.73 ;     7.99 ;    13.47 ;    24.93 ;    52.48 ;   112.59 ;   189.65
               HIP 110744 ; 6866. ;   200.7 ;  1.50 ;  9.49 ;       ;   5.400 ;   2.19 ;   Cha ;    11.86 ;    24.61 ;    66.29 ;    62.79 ;   240.23 ;   498.39 ;  1342.50 ;  1271.60
               HIP  16338 ; 6149. ;   200.7 ;  1.25 ;  9.75 ;       ;   3.700 ;   1.89 ;   Cha ;     1.32 ;     2.76 ;     6.29 ;     9.55 ;    22.64 ;    47.46 ;   107.96 ;   164.04
               HIP   6880 ; 7141. ;   200.7 ;  1.60 ;  7.64 ;       ;  33.000 ;   5.34 ;   Cha ;    10.52 ;    21.72 ;    63.58 ;    49.89 ;   343.51 ;   709.45 ;  2077.22 ;  1629.70
               HIP  13309 ; 6129. ;   200.7 ;  1.23 ;  9.69 ;       ;   1.900 ;   1.36 ;   Cha ;     1.20 ;     2.51 ;     5.68 ;     8.75 ;    17.25 ;    36.17 ;    82.01 ;   126.29
               HIP  83548 ; 5959. ;   200.7 ;  1.14 ;  8.34 ;       ;  18.000 ;   4.22 ;   Cha ;     0.36 ;     0.77 ;     1.71 ;     2.86 ;     8.93 ;    18.74 ;    41.80 ;    70.06
               HIP  41490 ; 6705. ;   200.7 ;  1.40 ;  9.65 ;       ;   5.800 ;   2.29 ;   Cha ;     7.74 ;    16.10 ;    41.49 ;    43.59 ;   154.85 ;   322.12 ;   829.97 ;   871.92
               HIP  51798 ; 5656. ;   200.7 ;  1.00 ; 10.79 ;       ;   4.500 ;   2.15 ;   Cha ;     1.25 ;     2.64 ;     5.52 ;     9.23 ;    20.48 ;    43.20 ;    90.42 ;   151.13
               HIP   5955 ; 5871. ;   200.7 ;  1.10 ; 10.53 ;       ;   1.240 ;   1.11 ;   Cha ;     1.18 ;     2.48 ;     5.37 ;     9.03 ;    14.59 ;    30.70 ;    66.35 ;   111.58
               HIP  43872 ; 5782. ;   200.7 ;  1.05 ;  8.87 ;       ;  18.000 ;   4.26 ;   Cha ;     0.45 ;     0.94 ;     2.04 ;     3.41 ;    10.52 ;    22.13 ;    48.13 ;    80.67
               HIP  87743 ; 6512. ;   200.7 ;  1.40 ;  8.44 ;       ;  11.600 ;   3.27 ;   Cha ;     2.15 ;     4.48 ;    11.09 ;    13.10 ;    51.43 ;   107.26 ;   265.33 ;   313.34
               HIP  94332 ; 6123. ;   200.7 ;  1.23 ;  9.25 ;       ;   8.800 ;   2.92 ;   Cha ;     0.92 ;     1.92 ;     4.37 ;     6.74 ;    19.39 ;    40.66 ;    92.44 ;   142.68
               HIP  71677 ; 6549. ;   200.8 ;  1.40 ;  7.41 ;       ;  29.000 ;   5.16 ;   Cha ;     1.43 ;     2.98 ;     7.47 ;     8.56 ;    42.97 ;    89.55 ;   224.40 ;   257.25
               HIP  75466 ; 5603. ;   200.8 ;  0.98 ;  9.88 ;       ;   2.900 ;   1.73 ;   Cha ;     0.71 ;     1.50 ;     3.16 ;     5.29 ;    10.37 ;    21.87 ;    46.04 ;    76.98
               HIP  14700 ; 6817. ;   200.8 ;  1.50 ;  7.70 ;       ;  40.600 ;   6.02 ;   Cha ;     3.93 ;     8.15 ;    21.81 ;    20.99 ;   131.83 ;   273.62 ;   732.15 ;   704.79
               HIP  96293 ; 6390. ;   200.8 ;  1.40 ;  9.31 ;       ;   6.800 ;   2.52 ;   Cha ;     2.31 ;     4.83 ;    11.56 ;    14.88 ;    48.50 ;   101.36 ;   242.73 ;   312.62
               HIP  15356 ; 6598. ;   200.8 ;  1.40 ;  9.02 ;       ;   3.400 ;   1.76 ;   Cha ;     3.89 ;     8.10 ;    20.39 ;    22.84 ;    68.28 ;   142.25 ;   358.04 ;   400.99
               HIP  35663 ; 6661. ;   200.8 ;  1.40 ;  9.64 ;       ;   6.300 ;   2.39 ;   Cha ;     6.69 ;    13.92 ;    35.47 ;    38.32 ;   136.75 ;   284.65 ;   725.15 ;   783.57
               HIP  46742 ; 6181. ;   200.8 ;  1.30 ;  8.73 ;       ;  11.400 ;   3.31 ;   Cha ;     0.84 ;     1.77 ;     4.07 ;     6.02 ;    19.53 ;    40.92 ;    94.35 ;   139.64
               HIP  18133 ; 6315. ;   200.8 ;  1.30 ;  8.25 ;       ;   9.600 ;   3.01 ;   Cha ;     1.02 ;     2.14 ;     5.08 ;     6.84 ;    22.63 ;    47.32 ;   112.28 ;   151.31
               HIP  68584 ; 6868. ;   200.8 ;  1.50 ;  8.35 ;       ;  26.000 ;   4.80 ;   Cha ;     6.46 ;    13.40 ;    36.28 ;    33.95 ;   193.79 ;   401.95 ;  1088.18 ;  1018.46
               HIP  10157 ; 6378. ;   200.8 ;  1.40 ;  9.74 ;       ;  10.000 ;   3.06 ;   Cha ;     2.82 ;     5.90 ;    14.04 ;    18.28 ;    65.29 ;   136.49 ;   324.95 ;   423.07
               HIP  78426 ; 5695. ;   200.8 ;  1.00 ; 10.22 ;       ;   4.800 ;   2.21 ;   Cha ;     0.91 ;     1.92 ;     4.07 ;     6.81 ;    15.13 ;    31.88 ;    67.59 ;   113.16
               HIP   2158 ; 5898. ;   200.9 ;  1.11 ; 10.26 ;       ;   2.210 ;   1.48 ;   Cha ;     1.02 ;     2.14 ;     4.66 ;     7.84 ;    14.61 ;    30.72 ;    66.85 ;   112.44
               HIP  67085 ; 7139. ;   200.9 ;  1.60 ;  9.03 ;       ;   6.400 ;   2.35 ;   Cha ;    21.63 ;    44.68 ;   130.46 ;   103.91 ;   468.97 ;   968.68 ;  2828.48 ;  2252.81
               HIP  49214 ; 6134. ;   200.9 ;  1.24 ;  9.28 ;       ;   9.600 ;   3.05 ;   Cha ;     0.97 ;     2.03 ;     4.61 ;     7.07 ;    20.98 ;    43.99 ;   100.17 ;   153.46
               HIP  75856 ; 6651. ;   200.9 ;  1.40 ;  8.82 ;       ;  12.100 ;   3.32 ;   Cha ;     4.13 ;     8.60 ;    21.96 ;    23.73 ;    99.52 ;   207.14 ;   528.80 ;   571.21
               HIP  82967 ; 4937. ;   200.9 ;  0.78 ; 10.72 ;       ;   6.800 ;   2.75 ;   Cha ;     0.88 ;     1.87 ;     3.55 ;     5.65 ;    14.33 ;    30.53 ;    57.98 ;    92.36
               HIP  89067 ; 6279. ;   200.9 ;  1.30 ;  9.19 ;       ;  10.000 ;   3.08 ;   Cha ;     1.49 ;     3.13 ;     7.33 ;    10.16 ;    33.42 ;    69.95 ;   163.82 ;   227.22
               HIP  74269 ; 6131. ;   200.9 ;  1.23 ;  9.15 ;       ;   7.600 ;   2.71 ;   Cha ;     0.89 ;     1.87 ;     4.26 ;     6.53 ;    18.18 ;    38.11 ;    86.82 ;   133.22
               HIP 109870 ; 6332. ;   200.9 ;  1.40 ;  8.02 ;       ;  22.500 ;   4.61 ;   Cha ;     0.96 ;     2.01 ;     4.78 ;     6.36 ;    27.22 ;    56.91 ;   135.66 ;   180.55
               HIP   4524 ; 6363. ;   200.9 ;  1.40 ;  9.13 ;       ;   9.400 ;   2.97 ;   Cha ;     1.91 ;     4.00 ;     9.54 ;    12.50 ;    43.64 ;    91.24 ;   217.49 ;   284.94
               HIP  45997 ; 6580. ;   200.9 ;  1.40 ;  8.72 ;       ;  14.000 ;   3.58 ;   Cha ;     3.11 ;     6.48 ;    16.27 ;    18.40 ;    77.85 ;   162.21 ;   407.17 ;   460.46
               HIP  71779 ; 6307. ;   200.9 ;  1.30 ;  8.40 ;       ;  16.000 ;   3.89 ;   Cha ;     1.08 ;     2.25 ;     5.33 ;     7.23 ;    27.06 ;    56.59 ;   133.96 ;   181.63
               HIP  87300 ; 5965. ;   200.9 ;  1.14 ;  8.67 ;       ;  11.700 ;   3.40 ;   Cha ;     0.44 ;     0.91 ;     2.03 ;     3.41 ;     9.57 ;    20.09 ;    44.74 ;    75.05
               HIP  58855 ; 6928. ;   200.9 ;  1.50 ; 10.25 ;       ;  11.300 ;   3.16 ;   Cha ;    22.25 ;    46.13 ;   126.02 ;   115.93 ;   541.14 ;  1121.75 ;  3064.46 ;  2819.22
               HIP  63047 ; 5697. ;   200.9 ;  1.00 ;  9.40 ;       ;   6.400 ;   2.56 ;   Cha ;     0.57 ;     1.20 ;     2.58 ;     4.32 ;    10.21 ;    21.50 ;    46.04 ;    77.11
               HIP  26249 ; 7144. ;   200.9 ;  1.60 ;  7.67 ;       ;  10.500 ;   3.01 ;   Cha ;    10.75 ;    22.20 ;    65.06 ;    50.96 ;   263.75 ;   544.69 ;  1596.13 ;  1250.20
               HIP  67585 ; 6749. ;   200.9 ;  1.50 ;  8.94 ;       ;  11.500 ;   3.22 ;   Cha ;     6.04 ;    12.55 ;    32.83 ;    33.31 ;   148.16 ;   307.92 ;   805.62 ;   817.52
               HIP 107285 ; 6438. ;   200.9 ;  1.40 ;  8.50 ;       ;   7.600 ;   2.66 ;   Cha ;     1.74 ;     3.64 ;     8.85 ;    10.99 ;    37.60 ;    78.49 ;   190.91 ;   236.98
               HIP 101559 ; 5086. ;   201.0 ;  0.81 ;  9.60 ;       ;   3.900 ;   2.06 ;   Cha ;     0.48 ;     1.01 ;     2.01 ;     3.34 ;     6.90 ;    14.63 ;    29.13 ;    48.36
               HIP 100918 ; 6216. ;   201.0 ;  1.30 ;  9.98 ;       ;   5.400 ;   2.27 ;   Cha ;     1.89 ;     3.96 ;     9.10 ;    13.22 ;    36.28 ;    76.03 ;   174.75 ;   254.03
               HIP  32522 ; 6924. ;   201.0 ;  1.50 ;  8.49 ;       ;  11.600 ;   3.20 ;   Cha ;     8.28 ;    17.17 ;    47.18 ;    42.67 ;   202.80 ;   420.28 ;  1154.96 ;  1044.51
               HIP  33516 ; 6651. ;   201.0 ;  1.40 ;  9.46 ;       ;   3.400 ;   1.76 ;   Cha ;     5.85 ;    12.17 ;    30.97 ;    33.62 ;   102.50 ;   213.38 ;   542.81 ;   589.37
               HIP  21830 ; 6327. ;   201.0 ;  1.30 ;  9.52 ;       ;   4.090 ;   1.97 ;   Cha ;     2.10 ;     4.39 ;    10.37 ;    13.95 ;    37.52 ;    78.49 ;   185.18 ;   249.10
               HIP  53299 ; 6181. ;   201.0 ;  1.30 ; 10.23 ;       ;   1.900 ;   1.35 ;   Cha ;     1.94 ;     4.07 ;     9.27 ;    13.81 ;    28.74 ;    60.26 ;   137.27 ;   204.60
               HIP   7273 ; 4941. ;   201.0 ;  0.78 ;  9.33 ;       ;   6.000 ;   2.58 ;   Cha ;     0.39 ;     0.84 ;     1.63 ;     2.64 ;     6.24 ;    13.27 ;    25.87 ;    41.81
               HIP  54610 ; 6585. ;   201.0 ;  1.40 ;  8.92 ;       ;   6.000 ;   2.34 ;   Cha ;     3.52 ;     7.33 ;    18.40 ;    20.77 ;    71.22 ;   148.39 ;   372.53 ;   420.47
               HIP  60386 ; 6813. ;   201.0 ;  1.50 ;  8.98 ;       ;  11.300 ;   3.18 ;   Cha ;     7.57 ;    15.71 ;    41.80 ;    40.73 ;   184.55 ;   383.16 ;  1019.54 ;   993.46
               HIP 112139 ; 5326. ;   201.0 ;  0.88 ;  9.21 ;       ;   2.300 ;   1.57 ;   Cha ;     0.43 ;     0.91 ;     1.88 ;     3.13 ;     5.67 ;    11.97 ;    24.60 ;    41.05
               HIP  58493 ; 5641. ;   201.0 ;  0.99 ;  9.42 ;       ;   6.130 ;   2.51 ;   Cha ;     0.56 ;     1.18 ;     2.51 ;     4.21 ;     9.88 ;    20.81 ;    44.26 ;    74.07
               HIP  81964 ; 6047. ;   201.1 ;  1.18 ;  9.32 ;       ;   9.000 ;   2.97 ;   Cha ;     0.74 ;     1.55 ;     3.48 ;     5.66 ;    15.44 ;    32.40 ;    72.67 ;   118.23
               HIP  56188 ; 6927. ;   201.1 ;  1.50 ;  9.39 ;       ;   7.800 ;   2.62 ;   Cha ;    13.54 ;    28.07 ;    76.95 ;    70.08 ;   300.17 ;   622.12 ;  1705.70 ;  1553.40
               HIP  69597 ; 6116. ;   201.1 ;  1.23 ;  9.32 ;       ;   2.600 ;   1.59 ;   Cha ;     0.93 ;     1.95 ;     4.42 ;     6.86 ;    14.52 ;    30.44 ;    69.08 ;   107.16
               HIP  54762 ; 5688. ;   201.1 ;  1.00 ;  9.52 ;       ;   8.300 ;   2.91 ;   Cha ;     0.61 ;     1.28 ;     2.73 ;     4.58 ;    11.59 ;    24.41 ;    52.14 ;    87.31
               HIP  13470 ; 6075. ;   201.1 ;  1.20 ;  9.81 ;       ;   3.600 ;   1.87 ;   Cha ;     1.06 ;     2.23 ;     5.01 ;     8.01 ;    17.82 ;    37.40 ;    83.92 ;   134.17
               HIP  17860 ; 6162. ;   201.1 ;  1.30 ;  9.09 ;       ;   6.400 ;   2.48 ;   Cha ;     0.96 ;     2.01 ;     4.61 ;     6.93 ;    19.28 ;    40.41 ;    92.62 ;   139.09
               HIP  55731 ; 7133. ;   201.1 ;  1.60 ;  9.13 ;       ;  15.000 ;   3.60 ;   Cha ;    22.40 ;    46.27 ;   134.84 ;   107.92 ;   600.95 ;  1241.43 ;  3617.69 ;  2895.35
               HIP  63078 ; 6619. ;   201.1 ;  1.40 ;  8.90 ;       ;   6.700 ;   2.47 ;   Cha ;     3.90 ;     8.12 ;    20.54 ;    22.67 ;    81.00 ;   168.69 ;   427.05 ;   471.34
               HIP  87716 ; 7060. ;   201.1 ;  1.60 ;  9.08 ;       ;   5.900 ;   2.27 ;   Cha ;    17.35 ;    35.88 ;   102.33 ;    85.56 ;   369.21 ;   763.55 ;  2177.79 ;  1820.81
               HIP  27184 ; 6828. ;   201.2 ;  1.50 ;  8.36 ;       ;   7.500 ;   2.59 ;   Cha ;     5.72 ;    11.86 ;    31.77 ;    30.51 ;   125.78 ;   261.06 ;   699.13 ;   671.29
               HIP  87489 ; 6589. ;   201.2 ;  1.40 ;  9.05 ;       ;   4.190 ;   1.96 ;   Cha ;     3.83 ;     7.98 ;    20.04 ;    22.58 ;    70.85 ;   147.62 ;   370.68 ;   417.69
               HIP  30837 ; 6975. ;   201.2 ;  1.50 ;  7.63 ;       ;  26.000 ;   4.78 ;   Cha ;     6.25 ;    12.94 ;    36.15 ;    31.45 ;   186.96 ;   387.10 ;  1081.32 ;   940.70
               HIP  94831 ; 6698. ;   201.2 ;  1.40 ;  8.88 ;       ;   6.600 ;   2.44 ;   Cha ;     4.98 ;    10.35 ;    26.74 ;    28.03 ;   102.86 ;   213.95 ;   552.55 ;   579.20
               HIP   1316 ; 6417. ;   201.2 ;  1.40 ;  9.84 ;       ;   4.000 ;   1.93 ;   Cha ;     3.39 ;     7.08 ;    16.98 ;    21.56 ;    62.26 ;   130.09 ;   312.14 ;   396.26
               HIP  56075 ; 5686. ;   201.2 ;  1.00 ;  9.48 ;       ;   8.300 ;   2.91 ;   Cha ;     0.60 ;     1.25 ;     2.68 ;     4.48 ;    11.35 ;    23.90 ;    51.06 ;    85.51
               HIP  69286 ; 6543. ;   201.2 ;  1.40 ;  8.98 ;       ;  46.000 ;   6.51 ;   Cha ;     3.17 ;     6.61 ;    16.43 ;    19.07 ;   106.94 ;   222.95 ;   553.93 ;   643.02
               HIP 110772 ; 6247. ;   201.2 ;  1.30 ;  9.00 ;       ;   9.400 ;   2.99 ;   Cha ;     1.22 ;     2.54 ;     5.93 ;     8.40 ;    26.79 ;    56.08 ;   130.70 ;   185.09
               HIP  96069 ; 6426. ;   201.2 ;  1.40 ;  9.76 ;       ;   2.400 ;   1.50 ;   Cha ;     3.34 ;     6.98 ;    16.80 ;    21.19 ;    54.05 ;   112.93 ;   271.67 ;   342.64
               HIP 106149 ; 6368. ;   201.2 ;  1.40 ;  9.33 ;       ;   6.140 ;   2.40 ;   Cha ;     2.17 ;     4.53 ;    10.80 ;    14.12 ;    44.42 ;    92.86 ;   221.28 ;   289.26
               HIP  53390 ; 6024. ;   201.2 ;  1.17 ;  9.75 ;       ;   6.800 ;   2.58 ;   Cha ;     0.87 ;     1.82 ;     4.05 ;     6.71 ;    16.83 ;    35.34 ;    78.67 ;   130.24
               HIP  10605 ; 5885. ;   201.2 ;  1.10 ;  9.59 ;       ;   9.100 ;   3.01 ;   Cha ;     0.69 ;     1.46 ;     3.19 ;     5.36 ;    14.12 ;    29.69 ;    64.95 ;   109.07
               HIP  49390 ; 6574. ;   201.2 ;  1.40 ;  8.81 ;       ;  13.000 ;   3.45 ;   Cha ;     3.21 ;     6.69 ;    16.76 ;    19.04 ;    78.87 ;   164.35 ;   411.74 ;   467.77
               HIP  79558 ; 5679. ;   201.2 ;  1.00 ;  9.52 ;       ;   7.000 ;   2.68 ;   Cha ;     0.61 ;     1.27 ;     2.72 ;     4.55 ;    11.06 ;    23.30 ;    49.71 ;    83.23
               HIP   7368 ; 6603. ;   201.3 ;  1.40 ;  9.22 ;       ;   6.000 ;   2.34 ;   Cha ;     4.39 ;     9.15 ;    23.02 ;    25.74 ;    88.82 ;   185.02 ;   465.73 ;   520.66
               HIP  11827 ; 6704. ;   201.3 ;  1.40 ;  8.93 ;       ;  11.700 ;   3.25 ;   Cha ;     5.21 ;    10.83 ;    28.00 ;    29.24 ;   124.09 ;   258.08 ;   667.41 ;   697.15
               HIP  63119 ; 6133. ;   201.3 ;  1.24 ; 10.38 ;       ;   2.000 ;   1.39 ;   Cha ;     1.80 ;     3.78 ;     8.52 ;    13.12 ;    26.42 ;    55.42 ;   124.95 ;   192.54
               HIP   2220 ; 6793. ;   201.3 ;  1.50 ;  7.77 ;       ;  22.000 ;   4.44 ;   Cha ;     3.78 ;     7.84 ;    20.84 ;    20.39 ;   108.85 ;   226.01 ;   600.82 ;   587.67
               HIP   4937 ; 6797. ;   201.3 ;  1.50 ;  9.39 ;       ;   4.220 ;   1.94 ;   Cha ;     8.98 ;    18.66 ;    49.33 ;    48.75 ;   171.34 ;   355.85 ;   940.98 ;   929.87
               HIP  50856 ; 6315. ;   201.3 ;  1.30 ;  9.68 ;       ;   6.000 ;   2.38 ;   Cha ;     2.21 ;     4.62 ;    10.85 ;    14.73 ;    43.38 ;    90.76 ;   213.34 ;   289.59
               HIP  81872 ; 6650. ;   201.3 ;  1.40 ; 10.00 ;       ;   2.800 ;   1.60 ;   Cha ;     7.93 ;    16.52 ;    41.86 ;    45.71 ;   132.45 ;   275.79 ;   698.93 ;   763.26
               HIP 108651 ; 5405. ;   201.3 ;  0.91 ;  9.46 ;       ;   1.700 ;   1.34 ;   Cha ;     0.51 ;     1.08 ;     2.24 ;     3.74 ;     6.32 ;    13.35 ;    27.61 ;    46.07
               HIP  18015 ; 6622. ;   201.3 ;  1.40 ;  9.36 ;       ;  31.800 ;   5.39 ;   Cha ;     5.05 ;    10.53 ;    26.60 ;    29.40 ;   155.06 ;   322.94 ;   816.02 ;   902.10
               HIP  53616 ; 6334. ;   201.3 ;  1.40 ;  9.23 ;       ;   6.500 ;   2.48 ;   Cha ;     1.84 ;     3.84 ;     9.09 ;    12.15 ;    38.19 ;    79.87 ;   189.10 ;   252.77
               HIP  93120 ; 6405. ;   201.3 ;  1.40 ;  9.51 ;       ;   7.500 ;   2.65 ;   Cha ;     2.71 ;     5.66 ;    13.57 ;    17.33 ;    58.24 ;   121.70 ;   291.98 ;   372.77
               HIP   9914 ; 7143. ;   201.4 ;  1.60 ;  7.92 ;       ;  30.800 ;   5.16 ;   Cha ;    12.18 ;    25.15 ;    73.65 ;    57.84 ;   390.98 ;   807.47 ;  2364.77 ;  1857.26
               HIP  63408 ; 6641. ;   201.4 ;  1.40 ;  9.66 ;       ;   6.500 ;   2.43 ;   Cha ;     6.33 ;    13.18 ;    33.41 ;    36.57 ;   130.53 ;   271.79 ;   688.80 ;   754.07
               HIP  63101 ; 6313. ;   201.4 ;  1.30 ;  9.56 ;       ;   3.300 ;   1.77 ;   Cha ;     2.05 ;     4.29 ;    10.10 ;    13.72 ;    34.76 ;    72.73 ;   171.04 ;   232.32
               HIP 112208 ; 6029. ;   201.4 ;  1.17 ;  8.97 ;       ;  16.000 ;   3.96 ;   Cha ;     0.57 ;     1.20 ;     2.70 ;     4.44 ;    13.80 ;    28.95 ;    64.92 ;   106.82
               HIP  62303 ; 6832. ;   201.4 ;  1.50 ;  9.10 ;       ;   2.160 ;   1.39 ;   Cha ;     8.60 ;    17.85 ;    47.71 ;    45.98 ;   138.60 ;   287.68 ;   769.01 ;   741.22
               HIP  77504 ; 5587. ;   201.4 ;  0.97 ;  8.79 ;       ;  11.400 ;   3.43 ;   Cha ;     0.39 ;     0.82 ;     1.74 ;     2.92 ;     7.94 ;    16.73 ;    35.58 ;    59.56
               HIP  75851 ; 6310. ;   201.5 ;  1.30 ; 10.23 ;       ;   1.400 ;   1.15 ;   Cha ;     2.98 ;     6.25 ;    14.60 ;    19.95 ;    40.78 ;    85.36 ;   199.48 ;   272.67
               HIP  77162 ; 6262. ;   201.5 ;  1.30 ;  8.85 ;       ;   4.000 ;   1.95 ;   Cha ;     1.17 ;     2.46 ;     5.75 ;     8.05 ;    20.88 ;    43.71 ;   102.27 ;   143.25
               HIP  90989 ; 6805. ;   201.5 ;  1.50 ;  8.56 ;       ;   9.500 ;   2.91 ;   Cha ;     5.88 ;    12.21 ;    32.48 ;    31.70 ;   137.40 ;   285.28 ;   758.78 ;   740.48
               HIP  82328 ; 6278. ;   201.5 ;  1.30 ;  9.28 ;       ;  34.000 ;   5.68 ;   Cha ;     1.57 ;     3.28 ;     7.67 ;    10.65 ;    47.54 ;    99.50 ;   232.83 ;   323.31
               HIP  63999 ; 6512. ;   201.5 ;  1.40 ;  9.41 ;       ;   4.090 ;   1.94 ;   Cha ;     3.64 ;     7.60 ;    18.69 ;    22.22 ;    67.14 ;   140.06 ;   344.50 ;   409.45
               HIP  56803 ; 5782. ;   201.5 ;  1.05 ;  9.98 ;       ;   9.500 ;   3.10 ;   Cha ;     0.82 ;     1.73 ;     3.72 ;     6.23 ;    16.55 ;    34.83 ;    74.89 ;   125.59
               HIP  79614 ; 5926. ;   201.5 ;  1.12 ;  9.46 ;       ;  68.000 ;   8.21 ;   Cha ;     0.66 ;     1.38 ;     3.04 ;     5.11 ;    22.27 ;    46.80 ;   103.04 ;   173.09
               HIP  66232 ; 5841. ;   201.6 ;  1.08 ;  8.89 ;       ;  15.000 ;   3.88 ;   Cha ;     0.46 ;     0.97 ;     2.13 ;     3.57 ;    10.57 ;    22.22 ;    48.64 ;    81.57
               HIP   2803 ; 6246. ;   201.6 ;  1.30 ;  9.80 ;       ;   7.900 ;   2.74 ;   Cha ;     1.88 ;     3.95 ;     9.14 ;    13.00 ;    39.76 ;    83.27 ;   192.82 ;   274.39
               HIP  12543 ; 7146. ;   201.6 ;  1.60 ;  8.55 ;       ;   8.400 ;   2.70 ;   Cha ;    17.11 ;    35.35 ;   103.51 ;    81.64 ;   397.08 ;   820.07 ;  2401.55 ;  1894.31
               HIP  92320 ; 6359. ;   201.6 ;  1.40 ;  9.70 ;       ;   4.000 ;   1.94 ;   Cha ;     2.59 ;     5.41 ;    12.84 ;    16.93 ;    47.67 ;    99.69 ;   236.44 ;   311.68
               HIP   2052 ; 6078. ;   201.6 ;  1.20 ;  9.14 ;       ;   6.000 ;   2.42 ;   Cha ;     0.74 ;     1.56 ;     3.51 ;     5.59 ;    14.12 ;    29.61 ;    66.85 ;   106.39
               HIP  14427 ; 6262. ;   201.6 ;  1.30 ;  9.14 ;       ;  12.500 ;   3.45 ;   Cha ;     1.38 ;     2.88 ;     6.73 ;     9.44 ;    32.58 ;    68.20 ;   159.25 ;   223.39
               HIP  43567 ; 6354. ;   201.6 ;  1.40 ;  8.21 ;       ;  16.000 ;   3.88 ;   Cha ;     1.14 ;     2.38 ;     5.69 ;     7.47 ;    29.65 ;    61.97 ;   148.26 ;   194.53
                HD 220052 ; 6026. ;   201.6 ;  1.17 ;  8.99 ;       ;   1.520 ;   1.22 ;   Nor ;     0.57 ;     1.21 ;     2.70 ;     4.45 ;     7.67 ;    16.09 ;    36.05 ;    59.46
               HIP  84186 ; 6744. ;   201.7 ;  1.40 ;  9.08 ;       ;  14.000 ;   3.55 ;   Cha ;     6.42 ;    13.33 ;    34.82 ;    35.49 ;   159.78 ;   332.11 ;   867.17 ;   883.89
               HIP 112288 ; 6979. ;   201.7 ;  1.50 ;  8.86 ;       ;   6.190 ;   2.33 ;   Cha ;    12.00 ;    24.85 ;    69.29 ;    60.75 ;   250.79 ;   519.29 ;  1447.69 ;  1269.41
               HIP  25316 ; 6242. ;   201.7 ;  1.30 ;  8.39 ;       ;  18.000 ;   4.14 ;   Cha ;     0.86 ;     1.81 ;     4.22 ;     5.99 ;    22.39 ;    46.86 ;   109.53 ;   155.25
               HIP  55942 ; 6677. ;   201.7 ;  1.40 ;  8.95 ;       ;  16.000 ;   3.81 ;   Cha ;     4.81 ;    10.01 ;    25.72 ;    27.34 ;   124.17 ;   258.34 ;   663.43 ;   705.30
               HIP 107153 ; 6707. ;   201.7 ;  1.40 ;  7.66 ;       ;  26.000 ;   4.85 ;   Cha ;     2.71 ;     5.63 ;    14.65 ;    15.14 ;    78.83 ;   163.89 ;   426.31 ;   440.70
               HIP 105737 ; 5686. ;   201.7 ;  1.00 ; 10.52 ;       ;   1.150 ;   1.08 ;   Cha ;     1.08 ;     2.28 ;     4.80 ;     8.04 ;    12.57 ;    26.49 ;    55.88 ;    93.51
               HIP  60118 ; 5543. ;   201.7 ;  0.96 ; 11.01 ;       ;  42.100 ;   6.61 ;   Cha ;     1.36 ;     2.87 ;     5.89 ;     9.81 ;    38.22 ;    80.75 ;   165.95 ;   276.28
               HIP  48743 ; 5761. ;   201.7 ;  1.00 ;  9.33 ;       ;   8.150 ;   2.87 ;   Cha ;     0.57 ;     1.19 ;     2.58 ;     4.32 ;    10.75 ;    22.61 ;    48.83 ;    81.84
               HIP  58291 ; 6825. ;   201.7 ;  1.50 ;  7.52 ;       ;  54.000 ;   6.94 ;   Cha ;     3.68 ;     7.63 ;    20.47 ;    19.58 ;   132.52 ;   275.00 ;   737.77 ;   705.80
               HIP  51045 ; 6187. ;   201.7 ;  1.30 ; 10.35 ;       ;   4.900 ;   2.17 ;   Cha ;     2.13 ;     4.46 ;    10.15 ;    15.09 ;    39.90 ;    83.66 ;   190.55 ;   283.07
               HIP 108970 ; 6083. ;   201.7 ;  1.20 ;  9.66 ;       ;   7.090 ;   2.63 ;   Cha ;     1.00 ;     2.11 ;     4.74 ;     7.54 ;    19.92 ;    41.80 ;    94.06 ;   149.47
               HIP  80113 ; 6639. ;   201.7 ;  1.40 ;  8.03 ;       ;  21.900 ;   4.46 ;   Cha ;     2.62 ;     5.46 ;    13.95 ;    15.11 ;    73.32 ;   152.61 ;   389.81 ;   422.23
               HIP   2748 ; 6437. ;   201.7 ;  1.40 ;  9.73 ;       ;   4.600 ;   2.07 ;   Cha ;     3.40 ;     7.10 ;    17.12 ;    21.44 ;    64.65 ;   135.04 ;   325.75 ;   407.76
               HIP  88591 ; 6213. ;   201.7 ;  1.30 ;  8.03 ;       ;  19.000 ;   4.27 ;   Cha ;     0.65 ;     1.36 ;     3.17 ;     4.58 ;    17.11 ;    35.81 ;    83.41 ;   120.46
               HIP  63733 ; 5772. ;   201.8 ;  1.00 ;  9.26 ;       ;   7.230 ;   2.70 ;   Cha ;     0.55 ;     1.15 ;     2.49 ;     4.18 ;    10.05 ;    21.15 ;    45.76 ;    76.71
               HIP 100569 ; 6907. ;   201.8 ;  1.50 ;  8.74 ;       ;   5.600 ;   2.23 ;   Cha ;     8.95 ;    18.56 ;    50.73 ;    46.47 ;   182.80 ;   378.93 ;  1035.58 ;   948.72
               HIP  70490 ; 6905. ;   201.8 ;  1.50 ;  9.42 ;       ;   9.130 ;   2.84 ;   Cha ;    12.91 ;    26.76 ;    72.90 ;    67.34 ;   297.77 ;   617.36 ;  1681.82 ;  1553.45
               HIP  81302 ; 4990. ;   201.8 ;  0.79 ; 10.23 ;       ;   6.140 ;   2.60 ;   Cha ;     0.65 ;     1.39 ;     2.70 ;     4.44 ;    10.47 ;    22.24 ;    43.31 ;    71.10
               HIP  15216 ; 7015. ;   201.8 ;  1.60 ;  8.68 ;       ;   6.400 ;   2.37 ;   Cha ;    12.19 ;    25.22 ;    71.07 ;    60.83 ;   264.96 ;   548.32 ;  1545.24 ;  1322.58
               HIP 108896 ; 7011. ;   201.8 ;  1.60 ;  8.36 ;       ;  18.000 ;   3.97 ;   Cha ;    10.17 ;    21.04 ;    59.26 ;    50.70 ;   286.23 ;   592.35 ;  1668.78 ;  1427.54
               HIP  90570 ; 6711. ;   201.8 ;  1.40 ;  8.82 ;       ;  10.000 ;   3.00 ;   Cha ;     5.01 ;    10.41 ;    26.99 ;    28.04 ;   114.74 ;   238.59 ;   618.45 ;   642.51
               HIP  73665 ; 6045. ;   201.9 ;  1.18 ;  9.12 ;       ;   6.700 ;   2.56 ;   Cha ;     0.66 ;     1.38 ;     3.09 ;     5.03 ;    12.74 ;    26.73 ;    60.03 ;    97.73
               HIP  13578 ; 6849. ;   201.9 ;  1.50 ;  7.16 ;       ;  46.000 ;   6.40 ;   Cha ;     3.30 ;     6.86 ;    18.53 ;    17.42 ;   114.39 ;   237.29 ;   641.20 ;   602.79
               HIP  72282 ; 5902. ;   201.9 ;  1.11 ; 10.22 ;       ;   5.400 ;   2.32 ;   Cha ;     1.00 ;     2.10 ;     4.57 ;     7.68 ;    17.87 ;    37.58 ;    81.86 ;   137.69
               HIP  84044 ; 7032. ;   201.9 ;  1.60 ;  8.88 ;       ;   9.900 ;   2.94 ;   Cha ;    14.30 ;    29.59 ;    83.74 ;    71.07 ;   346.59 ;   717.08 ;  2029.68 ;  1722.62
               HIP   5241 ; 7116. ;   201.9 ;  1.60 ;  9.46 ;       ;   3.700 ;   1.79 ;   Cha ;    25.46 ;    52.62 ;   152.44 ;   123.78 ;   481.61 ;   995.20 ;  2883.29 ;  2341.22
               HIP  77668 ; 5843. ;   201.9 ;  1.08 ; 10.28 ;       ;   3.400 ;   1.85 ;   Cha ;     1.01 ;     2.12 ;     4.59 ;     7.71 ;    15.92 ;    33.51 ;    72.37 ;   121.56
               HIP  89194 ; 5931. ;   201.9 ;  1.12 ;  9.49 ;       ;  12.200 ;   3.48 ;   Cha ;     0.67 ;     1.41 ;     3.10 ;     5.21 ;    14.78 ;    31.06 ;    68.42 ;   114.95
               HIP   8011 ; 6934. ;   201.9 ;  1.50 ;  9.17 ;       ;   4.900 ;   2.08 ;   Cha ;    12.33 ;    25.54 ;    70.22 ;    63.53 ;   243.18 ;   503.92 ;  1385.51 ;  1253.42
               HIP  11277 ; 6613. ;   201.9 ;  1.40 ;  8.59 ;       ;   8.400 ;   2.77 ;   Cha ;     3.24 ;     6.74 ;    17.07 ;    18.88 ;    71.25 ;   148.37 ;   375.65 ;   415.33
               HIP  22934 ; 6271. ;   201.9 ;  1.30 ;  8.97 ;       ;  10.000 ;   3.08 ;   Cha ;     1.29 ;     2.70 ;     6.33 ;     8.81 ;    28.88 ;    60.44 ;   141.55 ;   197.18
               HIP  64526 ; 6338. ;   202.0 ;  1.40 ; 10.31 ;       ;   2.050 ;   1.39 ;   Cha ;     3.43 ;     7.17 ;    16.85 ;    22.62 ;    53.44 ;   111.82 ;   262.66 ;   352.60
               HIP  65214 ; 6158. ;   202.0 ;  1.30 ; 10.42 ;       ;  11.400 ;   3.32 ;   Cha ;     2.01 ;     4.21 ;     9.53 ;    14.44 ;    46.56 ;    97.65 ;   221.07 ;   335.02
               HIP  82797 ; 6331. ;   202.0 ;  1.30 ; 10.17 ;       ;  17.000 ;   4.01 ;   Cha ;     3.09 ;     6.46 ;    15.16 ;    20.43 ;    78.68 ;   164.63 ;   386.63 ;   520.91
               HIP  61408 ; 5699. ;   202.0 ;  1.00 ; 10.21 ;       ;   0.740 ;   0.87 ;   Cha ;     0.90 ;     1.91 ;     4.05 ;     6.77 ;     9.42 ;    19.86 ;    42.13 ;    70.54
                 HD 44675 ; 5636. ;   202.0 ;  1.10 ;  8.45 ;       ;   1.029 ;   1.03 ;   Nor ;     0.33 ;     0.70 ;     1.50 ;     2.52 ;     3.95 ;     8.32 ;    17.84 ;    29.89
               HIP  71134 ; 5867. ;   202.0 ;  1.09 ;  9.75 ;       ;   3.070 ;   1.75 ;   Cha ;     0.75 ;     1.58 ;     3.44 ;     5.77 ;    11.58 ;    24.35 ;    53.07 ;    89.13
               HIP   4700 ; 6259. ;   202.0 ;  1.30 ; 10.84 ;       ;   0.770 ;   0.86 ;   Cha ;     3.62 ;     7.58 ;    17.43 ;    24.76 ;    42.67 ;    89.41 ;   205.52 ;   291.87
               HIP   4800 ; 6705. ;   202.0 ;  1.40 ;  7.86 ;       ;  43.000 ;   6.23 ;   Cha ;     2.97 ;     6.18 ;    16.07 ;    16.65 ;    98.16 ;   204.10 ;   530.29 ;   549.51
               HIP  92588 ; 6961. ;   202.0 ;  1.50 ;  9.08 ;       ;  10.000 ;   2.97 ;   Cha ;    12.76 ;    26.43 ;    73.26 ;    65.11 ;   300.76 ;   622.97 ;  1726.60 ;  1534.47
               HIP  72295 ; 6380. ;   202.0 ;  1.40 ;  9.17 ;       ;   5.500 ;   2.27 ;   Cha ;     2.06 ;     4.31 ;    10.32 ;    13.37 ;    41.13 ;    85.97 ;   205.62 ;   266.37
               HIP 112874 ; 6781. ;   202.1 ;  1.50 ;  9.96 ;       ;   2.200 ;   1.40 ;   Cha ;    11.79 ;    24.50 ;    64.30 ;    64.58 ;   191.20 ;   397.27 ;  1042.70 ;  1047.21
               HIP 108104 ; 6637. ;   202.1 ;  1.40 ;  8.26 ;       ;  11.400 ;   3.22 ;   Cha ;     2.94 ;     6.13 ;    15.63 ;    16.98 ;    69.87 ;   145.43 ;   370.93 ;   402.86
               HIP  19170 ; 5639. ;   202.1 ;  0.99 ; 10.15 ;       ;   2.400 ;   1.57 ;   Cha ;     0.85 ;     1.79 ;     3.76 ;     6.29 ;    11.80 ;    24.87 ;    52.41 ;    87.65
               HIP 105012 ; 6190. ;   202.1 ;  1.30 ;  9.22 ;       ;  11.600 ;   3.34 ;   Cha ;     1.13 ;     2.37 ;     5.45 ;     8.03 ;    26.29 ;    55.08 ;   126.78 ;   186.85
               HIP  46643 ; 5979. ;   202.1 ;  1.15 ;  9.38 ;       ;   7.000 ;   2.63 ;   Cha ;     0.64 ;     1.35 ;     3.00 ;     5.03 ;    12.48 ;    26.22 ;    58.16 ;    97.75
               HIP  51446 ; 6545. ;   202.1 ;  1.40 ;  9.17 ;       ;  11.500 ;   3.25 ;   Cha ;     3.55 ;     7.40 ;    18.36 ;    21.32 ;    84.57 ;   176.34 ;   437.81 ;   508.25
               HIP  98700 ; 7140. ;   202.1 ;  1.60 ;  9.40 ;       ;  13.000 ;   3.35 ;   Cha ;    26.46 ;    54.66 ;   159.53 ;   127.57 ;   684.87 ;  1414.69 ;  4128.97 ;  3301.85
               HIP  14981 ; 7045. ;   202.1 ;  1.60 ;  8.05 ;       ;  15.000 ;   3.62 ;   Cha ;     9.64 ;    19.95 ;    56.78 ;    47.43 ;   259.24 ;   536.19 ;  1526.27 ;  1274.93
               HIP 102825 ; 7115. ;   202.1 ;  1.60 ;  9.33 ;       ;   7.000 ;   2.46 ;   Cha ;    23.67 ;    48.91 ;   141.69 ;   114.93 ;   525.02 ;  1084.90 ;  3143.17 ;  2549.55
               HIP  15275 ; 7048. ;   202.1 ;  1.60 ;  9.26 ;       ;   5.230 ;   2.14 ;   Cha ;    18.45 ;    38.16 ;   108.41 ;    91.50 ;   381.07 ;   788.25 ;  2239.22 ;  1889.97
               HIP  83641 ; 5706. ;   202.1 ;  1.00 ;  9.01 ;       ;  11.900 ;   3.48 ;   Cha ;     0.46 ;     0.98 ;     2.10 ;     3.52 ;     9.68 ;    20.37 ;    43.84 ;    73.44
                HD 222775 ; 6266. ;   202.1 ;  1.35 ;  9.26 ;       ;   2.367 ;   1.50 ;   Nor ;     1.49 ;     3.11 ;     7.27 ;    10.18 ;    23.66 ;    49.52 ;   115.63 ;   161.84
               HIP  62781 ; 6929. ;   202.1 ;  1.50 ;  8.26 ;       ;   9.000 ;   2.82 ;   Cha ;     7.47 ;    15.49 ;    42.65 ;    38.37 ;   171.69 ;   355.75 ;   979.66 ;   881.50
               HIP  80108 ; 6259. ;   202.1 ;  1.30 ;  9.23 ;       ;   8.300 ;   2.81 ;   Cha ;     1.43 ;     3.00 ;     6.99 ;     9.82 ;    30.56 ;    63.98 ;   149.22 ;   209.84
               HIP   4208 ; 6284. ;   202.1 ;  1.30 ;  8.57 ;       ;  15.000 ;   3.77 ;   Cha ;     1.09 ;     2.28 ;     5.37 ;     7.40 ;    26.99 ;    56.47 ;   132.93 ;   183.21
               HIP 105994 ; 7066. ;   202.2 ;  1.60 ;  8.97 ;       ;   7.600 ;   2.57 ;   Cha ;    16.66 ;    34.44 ;    98.44 ;    81.90 ;   377.57 ;   780.77 ;  2231.45 ;  1856.52
               HIP  52354 ; 6029. ;   202.2 ;  1.17 ;  9.37 ;       ;   4.070 ;   2.00 ;   Cha ;     0.71 ;     1.50 ;     3.35 ;     5.53 ;    12.21 ;    25.62 ;    57.27 ;    94.36
               HIP 110944 ; 6835. ;   202.2 ;  1.50 ; 10.00 ;       ;   5.000 ;   2.11 ;   Cha ;    14.31 ;    29.71 ;    79.13 ;    76.86 ;   284.51 ;   590.63 ;  1573.20 ;  1528.05
               HIP  44128 ; 6667. ;   202.2 ;  1.40 ;  9.69 ;       ;   6.300 ;   2.39 ;   Cha ;     7.01 ;    14.60 ;    37.23 ;    40.09 ;   143.35 ;   298.38 ;   761.07 ;   819.60
               HIP 102467 ; 6024. ;   202.2 ;  1.17 ; 10.99 ;       ;   0.250 ;   0.50 ;   Cha ;     1.80 ;     3.78 ;     8.31 ;    13.83 ;    15.30 ;    32.16 ;    70.67 ;   117.60
               HIP  54601 ; 5914. ;   202.2 ;  1.12 ; 10.17 ;       ;   4.500 ;   2.11 ;   Cha ;     0.98 ;     2.05 ;     4.48 ;     7.54 ;    16.80 ;    35.32 ;    77.10 ;   129.71
               HIP  62901 ; 5537. ;   202.2 ;  0.95 ; 10.22 ;       ;   1.230 ;   1.13 ;   Cha ;     0.84 ;     1.78 ;     3.69 ;     6.16 ;     9.75 ;    20.58 ;    42.77 ;    71.36
               HIP  14079 ; 7037. ;   202.2 ;  1.60 ;  7.91 ;       ;  33.000 ;   5.37 ;   Cha ;     8.74 ;    18.08 ;    51.36 ;    43.06 ;   286.18 ;   591.98 ;  1681.74 ;  1410.15
               HIP  78546 ; 6557. ;   202.2 ;  1.40 ;  8.91 ;       ;   5.700 ;   2.29 ;   Cha ;     3.20 ;     6.68 ;    16.65 ;    19.15 ;    64.08 ;   133.57 ;   333.08 ;   382.92
               HIP  37761 ; 7195. ;   202.2 ;  1.60 ;  8.04 ;       ;  33.000 ;   5.33 ;   Cha ;    15.23 ;    31.43 ;    93.45 ;    71.19 ;   497.04 ;  1025.75 ;  3049.48 ;  2322.90
               HIP  88179 ; 6081. ;   202.2 ;  1.20 ;  9.84 ;       ;   2.300 ;   1.50 ;   Cha ;     1.10 ;     2.32 ;     5.21 ;     8.29 ;    16.54 ;    34.71 ;    77.94 ;   124.11
               HIP  15393 ; 6925. ;   202.2 ;  1.50 ;  8.72 ;       ;   7.230 ;   2.53 ;   Cha ;     9.39 ;    19.47 ;    53.47 ;    48.42 ;   204.30 ;   423.38 ;  1162.96 ;  1053.26
               HIP  21801 ; 6556. ;   202.2 ;  1.40 ;  9.53 ;       ;   5.300 ;   2.21 ;   Cha ;     4.48 ;     9.35 ;    23.22 ;    26.83 ;    88.05 ;   183.59 ;   455.96 ;   526.96
               HIP  44507 ; 6588. ;   202.3 ;  1.40 ;  8.55 ;       ;  14.000 ;   3.58 ;   Cha ;     2.92 ;     6.09 ;    15.32 ;    17.22 ;    73.10 ;   152.28 ;   383.31 ;   430.72
               HIP  18074 ; 6854. ;   202.3 ;  1.50 ;  8.71 ;       ;   9.070 ;   2.84 ;   Cha ;     7.44 ;    15.45 ;    41.61 ;    39.40 ;   171.69 ;   356.20 ;   959.47 ;   908.67
               HIP  32818 ; 6278. ;   202.3 ;  1.30 ;  9.05 ;       ;   9.080 ;   2.94 ;   Cha ;     1.38 ;     2.88 ;     6.76 ;     9.37 ;    30.08 ;    62.95 ;   147.55 ;   204.64
               HIP  25409 ; 6305. ;   202.3 ;  1.30 ; 10.21 ;       ;   9.900 ;   3.06 ;   Cha ;     2.89 ;     6.05 ;    14.13 ;    19.37 ;    64.42 ;   134.85 ;   314.88 ;   431.77
               HIP  56085 ; 5905. ;   202.3 ;  1.11 ;  7.32 ;       ;  63.000 ;   7.92 ;   Cha ;     0.21 ;     0.44 ;     0.99 ;     1.66 ;     7.00 ;    14.70 ;    32.76 ;    54.85
               HIP  49529 ; 6384. ;   202.3 ;  1.40 ;  8.99 ;       ;   9.240 ;   2.94 ;   Cha ;     1.90 ;     3.98 ;     9.53 ;    12.30 ;    43.16 ;    90.20 ;   216.18 ;   279.02
                HD 102023 ; 6427. ;   202.3 ;  1.34 ;  8.50 ;       ;   2.580 ;   1.55 ;   Nor ;     1.68 ;     3.52 ;     8.53 ;    10.67 ;    27.13 ;    56.65 ;   137.44 ;   171.89
               HIP  26557 ; 6532. ;   202.3 ;  1.40 ;  9.88 ;       ;   0.980 ;   0.95 ;   Cha ;     5.05 ;    10.54 ;    25.96 ;    30.57 ;    65.11 ;   135.83 ;   334.57 ;   393.92
               HIP 111902 ; 6749. ;   202.3 ;  1.50 ;  8.60 ;       ;   8.600 ;   2.78 ;   Cha ;     5.03 ;    10.44 ;    27.37 ;    27.69 ;   114.68 ;   238.32 ;   624.48 ;   631.96
               HIP  42636 ; 6468. ;   202.3 ;  1.40 ;  9.67 ;       ;  43.000 ;   6.32 ;   Cha ;     3.65 ;     7.62 ;    18.51 ;    22.69 ;   121.24 ;   253.14 ;   615.19 ;   754.16
               HIP  38480 ; 6029. ;   202.4 ;  1.17 ;  9.91 ;       ;   3.500 ;   1.85 ;   Cha ;     0.96 ;     2.02 ;     4.50 ;     7.43 ;    15.86 ;    33.29 ;    74.06 ;   122.26
               HIP  58861 ; 6297. ;   202.4 ;  1.30 ;  7.94 ;       ;  33.000 ;   5.59 ;   Cha ;     0.82 ;     1.71 ;     4.05 ;     5.53 ;    24.66 ;    51.58 ;   122.15 ;   166.45
               HIP  11602 ; 6820. ;   202.4 ;  1.50 ;  7.03 ;       ; 117.000 ;  10.22 ;   Cha ;     2.83 ;     5.87 ;    15.74 ;    15.06 ;   123.66 ;   256.62 ;   688.36 ;   658.96
               HIP  69484 ; 6710. ;   202.4 ;  1.40 ;  9.41 ;       ;   2.600 ;   1.53 ;   Cha ;     6.89 ;    14.33 ;    37.02 ;    38.68 ;   112.76 ;   234.51 ;   605.86 ;   633.03
               HIP 111842 ; 5884. ;   202.4 ;  1.10 ;  8.99 ;       ;  12.500 ;   3.53 ;   Cha ;     0.50 ;     1.05 ;     2.30 ;     3.86 ;    10.98 ;    23.06 ;    50.72 ;    85.09
                 HD 37300 ; 5284. ;   202.4 ;  0.81 ;  8.37 ;       ;   0.431 ;   0.68 ;   Nor ;     0.27 ;     0.57 ;     1.18 ;     1.98 ;     2.24 ;     4.74 ;     9.78 ;    16.37
               HIP  41273 ; 6465. ;   202.4 ;  1.40 ;  8.65 ;       ;   7.300 ;   2.60 ;   Cha ;     2.06 ;     4.31 ;    10.53 ;    12.85 ;    44.03 ;    91.89 ;   224.65 ;   274.09
               HIP  71197 ; 6167. ;   202.5 ;  1.30 ;  8.75 ;       ;   4.900 ;   2.17 ;   Cha ;     0.81 ;     1.70 ;     3.91 ;     5.84 ;    15.22 ;    31.90 ;    73.35 ;   109.62
               HIP  32203 ; 7126. ;   202.5 ;  1.60 ;  8.65 ;       ;  13.000 ;   3.36 ;   Cha ;    16.89 ;    34.90 ;   101.58 ;    81.18 ;   437.32 ;   903.47 ;  2629.82 ;  2101.83
               HIP 113457 ; 5169. ;   202.5 ;  0.84 ;  9.58 ;       ;   5.700 ;   2.49 ;   Cha ;     0.49 ;     1.04 ;     2.09 ;     3.48 ;     7.93 ;    16.80 ;    33.76 ;    56.12
               HIP 101683 ; 6737. ;   202.5 ;  1.40 ;  9.83 ;       ;   9.300 ;   2.89 ;   Cha ;     9.50 ;    19.76 ;    51.28 ;    52.88 ;   213.70 ;   444.32 ;  1153.30 ;  1189.29
               HIP  19547 ; 7091. ;   202.6 ;  1.60 ;  9.09 ;       ;   7.120 ;   2.49 ;   Cha ;    19.18 ;    39.65 ;   114.11 ;    93.63 ;   427.51 ;   883.70 ;  2543.53 ;  2086.96
               HIP  19951 ; 6432. ;   202.6 ;  1.40 ;  9.11 ;       ;   5.600 ;   2.29 ;   Cha ;     2.37 ;     4.96 ;    12.00 ;    15.01 ;    47.45 ;    99.10 ;   239.83 ;   299.96
               HIP   5221 ; 6911. ;   202.6 ;  1.50 ;  9.69 ;       ;   4.100 ;   1.90 ;   Cha ;    15.28 ;    31.69 ;    86.37 ;    79.72 ;   288.58 ;   598.28 ;  1630.72 ;  1505.27
               HIP  41994 ; 6319. ;   202.6 ;  1.30 ; 10.18 ;       ;   1.090 ;   1.02 ;   Cha ;     2.99 ;     6.25 ;    14.65 ;    19.90 ;    38.36 ;    80.28 ;   188.04 ;   255.40
               HIP  12913 ; 6705. ;   202.6 ;  1.40 ;  9.80 ;       ;   3.400 ;   1.75 ;   Cha ;     8.43 ;    17.53 ;    45.13 ;    47.48 ;   147.50 ;   306.84 ;   789.87 ;   831.03
               HIP  95636 ; 6188. ;   202.6 ;  1.30 ; 10.41 ;       ;   2.200 ;   1.45 ;   Cha ;     2.21 ;     4.63 ;    10.54 ;    15.66 ;    33.92 ;    71.12 ;   161.94 ;   240.49
               HIP  25741 ; 6807. ;   202.6 ;  1.50 ;  8.23 ;       ;  16.000 ;   3.78 ;   Cha ;     5.00 ;    10.39 ;    27.67 ;    26.91 ;   133.13 ;   276.38 ;   736.36 ;   715.94
               HIP  70532 ; 6770. ;   202.6 ;  1.50 ;  8.97 ;       ;   7.300 ;   2.56 ;   Cha ;     6.55 ;    13.61 ;    35.80 ;    35.85 ;   143.40 ;   297.92 ;   783.70 ;   784.81
               HIP  62234 ; 7072. ;   202.6 ;  1.60 ;  7.37 ;       ;  64.000 ;   7.46 ;   Cha ;     7.42 ;    15.34 ;    44.05 ;    36.00 ;   286.51 ;   592.32 ;  1701.00 ;  1390.03
               HIP  68406 ; 6343. ;   202.6 ;  1.40 ;  9.51 ;       ;   2.900 ;   1.65 ;   Cha ;     2.21 ;     4.62 ;    10.95 ;    14.57 ;    37.59 ;    78.61 ;   186.09 ;   247.65
               HIP  60402 ; 6339. ;   202.6 ;  1.40 ;  9.49 ;       ;   3.700 ;   1.87 ;   Cha ;     2.15 ;     4.50 ;    10.66 ;    14.22 ;    38.92 ;    81.39 ;   192.56 ;   256.91
               HIP  65110 ; 6074. ;   202.6 ;  1.20 ; 10.19 ;       ;   1.230 ;   1.09 ;   Cha ;     1.32 ;     2.78 ;     6.21 ;     9.95 ;    16.94 ;    35.56 ;    79.50 ;   127.40
               HIP  47575 ; 6137. ;   202.6 ;  1.24 ;  9.52 ;       ;   8.800 ;   2.92 ;   Cha ;     1.12 ;     2.34 ;     5.33 ;     8.16 ;    23.75 ;    49.81 ;   113.26 ;   173.33
               HIP  62372 ; 6100. ;   202.6 ;  1.22 ;  9.67 ;       ;   8.500 ;   2.87 ;   Cha ;     1.07 ;     2.25 ;     5.07 ;     7.97 ;    22.41 ;    47.02 ;   106.09 ;   166.63
               HIP  71056 ; 6400. ;   202.6 ;  1.40 ;  8.58 ;       ;  13.000 ;   3.49 ;   Cha ;     1.60 ;     3.35 ;     8.08 ;    10.30 ;    39.63 ;    82.78 ;   199.59 ;   254.28
               HIP  73339 ; 5753. ;   202.6 ;  1.00 ; 10.45 ;       ;   3.090 ;   1.77 ;   Cha ;     1.07 ;     2.26 ;     4.81 ;     8.06 ;    15.92 ;    33.54 ;    71.43 ;   119.74
               HIP  20956 ; 4995. ;   202.6 ;  0.79 ; 10.37 ;       ;   3.900 ;   2.07 ;   Cha ;     0.71 ;     1.51 ;     2.93 ;     4.82 ;    10.15 ;    21.55 ;    41.91 ;    68.87
               HIP  88105 ; 6196. ;   202.6 ;  1.30 ;  9.12 ;       ;   6.000 ;   2.40 ;   Cha ;     1.09 ;     2.28 ;     5.26 ;     7.72 ;    21.50 ;    45.05 ;   103.88 ;   152.42
               HIP  40441 ; 5976. ;   202.7 ;  1.14 ;  9.55 ;       ;   5.700 ;   2.37 ;   Cha ;     0.70 ;     1.48 ;     3.28 ;     5.51 ;    12.95 ;    27.19 ;    60.21 ;   101.24
                HD 121092 ; 6699. ;   202.7 ;  1.83 ;  8.13 ;       ;   5.680 ;   2.27 ;   Nor ;     3.35 ;     6.97 ;    18.06 ;    18.82 ;    76.24 ;   158.54 ;   410.89 ;   428.18
               HIP   6353 ; 6205. ;   202.7 ;  1.30 ;  9.40 ;       ;   9.400 ;   3.00 ;   Cha ;     1.31 ;     2.75 ;     6.34 ;     9.26 ;    28.99 ;    60.73 ;   139.98 ;   204.39
               HIP  71977 ; 6165. ;   202.7 ;  1.30 ;  8.92 ;       ;   5.600 ;   2.32 ;   Cha ;     0.88 ;     1.85 ;     4.25 ;     6.37 ;    17.17 ;    35.98 ;    82.60 ;   123.70
               HIP  45480 ; 6415. ;   202.7 ;  1.40 ;  9.20 ;       ;   5.210 ;   2.21 ;   Cha ;     2.35 ;     4.91 ;    11.84 ;    14.99 ;    46.20 ;    96.50 ;   232.54 ;   294.32
               HIP  22830 ; 7037. ;   202.7 ;  1.60 ;  9.16 ;       ;   6.900 ;   2.45 ;   Cha ;    16.88 ;    34.93 ;    98.92 ;    83.96 ;   373.81 ;   773.35 ;  2190.45 ;  1859.11
               HIP   6337 ; 6197. ;   202.7 ;  1.30 ;  9.40 ;       ;   3.700 ;   1.88 ;   Cha ;     1.28 ;     2.68 ;     6.16 ;     9.05 ;    22.35 ;    46.83 ;   107.78 ;   158.23
               HIP  49606 ; 6681. ;   202.7 ;  1.40 ;  8.34 ;       ;  13.000 ;   3.43 ;   Cha ;     3.53 ;     7.33 ;    18.90 ;    19.96 ;    86.34 ;   179.60 ;   462.98 ;   488.77
               HIP  15029 ; 6504. ;   202.7 ;  1.40 ;  9.01 ;       ;   6.900 ;   2.53 ;   Cha ;     2.84 ;     5.93 ;    14.59 ;    17.38 ;    59.69 ;   124.52 ;   306.49 ;   365.16
               HIP  11322 ; 6575. ;   202.7 ;  1.40 ;  8.53 ;       ;   7.300 ;   2.59 ;   Cha ;     2.78 ;     5.79 ;    14.52 ;    16.45 ;    59.04 ;   123.02 ;   308.70 ;   349.84
               HIP  97600 ; 6916. ;   202.7 ;  1.50 ;  8.73 ;       ;   9.900 ;   2.96 ;   Cha ;     9.15 ;    18.97 ;    51.97 ;    47.33 ;   215.35 ;   446.35 ;  1222.97 ;  1113.94
               HIP  34471 ; 6435. ;   202.7 ;  1.40 ;  9.67 ;       ;   4.300 ;   2.00 ;   Cha ;     3.27 ;     6.84 ;    16.49 ;    20.66 ;    61.21 ;   127.87 ;   308.43 ;   386.45
               HIP  55762 ; 6082. ;   202.7 ;  1.20 ;  9.32 ;       ;   4.800 ;   2.16 ;   Cha ;     0.83 ;     1.74 ;     3.92 ;     6.23 ;    14.92 ;    31.30 ;    70.63 ;   112.16
               HIP  90114 ; 6987. ;   202.7 ;  1.50 ;  8.98 ;       ;   6.120 ;   2.32 ;   Cha ;    13.12 ;    27.17 ;    75.88 ;    66.29 ;   273.33 ;   565.91 ;  1580.68 ;  1380.86
               HIP  68349 ; 6542. ;   202.7 ;  1.40 ;  9.37 ;       ;  15.000 ;   3.72 ;   Cha ;     3.92 ;     8.18 ;    20.27 ;    23.61 ;    99.97 ;   208.47 ;   516.55 ;   601.74
               HIP  37633 ; 6656. ;   202.8 ;  1.40 ;  9.44 ;       ;   4.500 ;   2.02 ;   Cha ;     5.91 ;    12.30 ;    31.32 ;    33.89 ;   111.04 ;   231.14 ;   588.78 ;   637.16
               HIP 100502 ; 6673. ;   202.8 ;  1.40 ;  8.67 ;       ;  13.000 ;   3.43 ;   Cha ;     4.11 ;     8.55 ;    21.96 ;    23.35 ;   100.63 ;   209.37 ;   537.84 ;   572.10
               HIP 108551 ; 6246. ;   202.8 ;  1.30 ; 10.04 ;       ;  14.000 ;   3.65 ;   Cha ;     2.16 ;     4.52 ;    10.44 ;    14.88 ;    52.55 ;   110.06 ;   254.33 ;   362.43
               HIP  66561 ; 6195. ;   202.8 ;  1.30 ;  8.40 ;       ;  25.000 ;   4.90 ;   Cha ;     0.74 ;     1.55 ;     3.59 ;     5.26 ;    20.89 ;    43.76 ;   101.36 ;   148.39
               HIP  92582 ; 6289. ;   202.8 ;  1.30 ;  9.95 ;       ;   4.900 ;   2.16 ;   Cha ;     2.36 ;     4.94 ;    11.53 ;    15.96 ;    44.18 ;    92.47 ;   215.72 ;   298.47
               HIP  52786 ; 6954. ;   202.8 ;  1.50 ;  7.42 ;       ;  27.000 ;   4.88 ;   Cha ;     5.26 ;    10.88 ;    30.24 ;    26.62 ;   158.79 ;   328.88 ;   913.75 ;   804.43
               HIP   1095 ; 6347. ;   202.9 ;  1.40 ;  8.75 ;       ;  12.100 ;   3.38 ;   Cha ;     1.48 ;     3.09 ;     7.36 ;     9.73 ;    35.92 ;    75.09 ;   178.84 ;   236.36
               HIP  44035 ; 7131. ;   202.9 ;  1.60 ;  9.31 ;       ;   7.800 ;   2.60 ;   Cha ;    24.53 ;    50.67 ;   147.51 ;   118.46 ;   558.79 ;  1154.39 ;  3360.77 ;  2699.02
               HIP  10435 ; 5652. ;   202.9 ;  1.00 ; 10.59 ;       ;   3.600 ;   1.92 ;   Cha ;     1.10 ;     2.33 ;     4.89 ;     8.17 ;    17.11 ;    36.09 ;    75.72 ;   126.59
                  HD 2327 ; 6310. ;   202.9 ;  1.32 ;  9.11 ;       ;   2.326 ;   1.48 ;   Nor ;     1.58 ;     3.31 ;     7.81 ;    10.61 ;    24.76 ;    51.80 ;   122.13 ;   165.85
               HIP  47362 ; 6876. ;   202.9 ;  1.50 ;  9.31 ;       ;   4.600 ;   2.02 ;   Cha ;    11.03 ;    22.88 ;    61.86 ;    58.11 ;   214.57 ;   445.07 ;  1203.24 ;  1130.30
               HIP 104636 ; 6164. ;   202.9 ;  1.30 ; 10.12 ;       ;   7.500 ;   2.69 ;   Cha ;     1.72 ;     3.60 ;     8.19 ;    12.33 ;    35.87 ;    75.21 ;   170.97 ;   257.63
               HIP  48015 ; 7014. ;   203.0 ;  1.60 ;  8.60 ;       ;  18.000 ;   3.97 ;   Cha ;    11.66 ;    24.12 ;    67.97 ;    58.16 ;   328.16 ;   679.11 ;  1913.69 ;  1637.70
               HIP   5148 ; 6730. ;   203.0 ;  1.40 ;  7.72 ;       ;  38.000 ;   5.85 ;   Cha ;     3.01 ;     6.25 ;    16.35 ;    16.66 ;    96.20 ;   199.93 ;   523.01 ;   532.77
               HIP  50021 ; 6097. ;   203.0 ;  1.21 ;  9.32 ;       ;  19.000 ;   4.30 ;   Cha ;     0.87 ;     1.83 ;     4.13 ;     6.50 ;    22.19 ;    46.55 ;   105.29 ;   165.48
               HIP  38424 ; 5919. ;   203.0 ;  1.12 ;  9.76 ;       ;   5.200 ;   2.27 ;   Cha ;     0.77 ;     1.63 ;     3.57 ;     6.00 ;    13.81 ;    29.03 ;    63.68 ;   107.04
               HIP  49965 ; 6303. ;   203.0 ;  1.30 ;  9.18 ;       ;  14.000 ;   3.64 ;   Cha ;     1.61 ;     3.37 ;     7.92 ;    10.81 ;    39.11 ;    81.82 ;   192.58 ;   262.78
               HIP  19313 ; 5881. ;   203.0 ;  1.10 ; 10.09 ;       ;   8.080 ;   2.84 ;   Cha ;     0.92 ;     1.94 ;     4.21 ;     7.08 ;    18.18 ;    38.24 ;    83.18 ;   139.80
               HIP  78248 ; 6778. ;   203.0 ;  1.50 ;  9.25 ;       ;   8.230 ;   2.72 ;   Cha ;     7.86 ;    16.33 ;    42.98 ;    42.93 ;   177.24 ;   368.20 ;   969.31 ;   968.26
               HIP  87239 ; 6297. ;   203.0 ;  1.30 ; 10.05 ;       ;   1.900 ;   1.34 ;   Cha ;     2.57 ;     5.39 ;    12.57 ;    17.31 ;    37.97 ;    79.48 ;   185.54 ;   255.52
               HIP  15764 ; 6222. ;   203.0 ;  1.30 ;  9.14 ;       ;   5.700 ;   2.33 ;   Cha ;     1.20 ;     2.52 ;     5.83 ;     8.40 ;    23.38 ;    48.96 ;   113.45 ;   163.53
               HIP  57212 ; 6312. ;   203.0 ;  1.30 ;  8.76 ;       ;   7.400 ;   2.65 ;   Cha ;     1.32 ;     2.77 ;     6.55 ;     8.86 ;    27.43 ;    57.36 ;   135.64 ;   183.57
               HIP  97387 ; 5951. ;   203.0 ;  1.13 ;  8.34 ;       ;  12.400 ;   3.50 ;   Cha ;     0.36 ;     0.76 ;     1.70 ;     2.86 ;     8.10 ;    17.00 ;    37.87 ;    63.48
                HD 167606 ; 6683. ;   203.0 ;  1.73 ;  8.65 ;       ;   5.030 ;   2.13 ;   Nor ;     4.19 ;     8.71 ;    22.44 ;    23.70 ;    89.89 ;   187.00 ;   481.69 ;   508.81
               HIP  39563 ; 6236. ;   203.0 ;  1.30 ;  9.16 ;       ;   6.000 ;   2.39 ;   Cha ;     1.28 ;     2.67 ;     6.21 ;     8.86 ;    25.15 ;    52.66 ;   122.32 ;   174.67
               HIP  70507 ; 6416. ;   203.0 ;  1.40 ;  9.08 ;       ;  15.000 ;   3.74 ;   Cha ;     2.21 ;     4.62 ;    11.15 ;    14.10 ;    56.61 ;   118.26 ;   285.26 ;   360.54
               HIP  58051 ; 6283. ;   203.0 ;  1.30 ;  9.23 ;       ;   5.500 ;   2.29 ;   Cha ;     1.55 ;     3.24 ;     7.60 ;    10.51 ;    29.84 ;    62.44 ;   146.32 ;   202.44
               HIP  23642 ; 6511. ;   203.0 ;  1.40 ;  9.31 ;       ;   4.000 ;   1.92 ;   Cha ;     3.43 ;     7.15 ;    17.60 ;    20.91 ;    62.83 ;   131.06 ;   322.52 ;   383.29
               HIP  79574 ; 6230. ;   203.1 ;  1.30 ;  8.90 ;       ;  12.000 ;   3.39 ;   Cha ;     1.08 ;     2.27 ;     5.27 ;     7.55 ;    25.40 ;    53.18 ;   123.62 ;   177.03
               HIP  13664 ; 6271. ;   203.1 ;  1.30 ;  9.18 ;       ;  11.200 ;   3.26 ;   Cha ;     1.45 ;     3.03 ;     7.09 ;     9.88 ;    33.33 ;    69.75 ;   163.13 ;   227.47
               HIP  21432 ; 6311. ;   203.1 ;  1.30 ;  9.78 ;       ;   3.000 ;   1.68 ;   Cha ;     2.31 ;     4.83 ;    11.33 ;    15.43 ;    38.15 ;    79.84 ;   187.36 ;   255.16
               HIP  16250 ; 5971. ;   203.1 ;  1.14 ; 10.87 ;       ;   2.200 ;   1.47 ;   Cha ;     1.52 ;     3.20 ;     6.98 ;    11.80 ;    22.04 ;    46.33 ;   101.14 ;   170.80
               HIP  10304 ; 7076. ;   203.1 ;  1.60 ;  7.91 ;       ;  17.000 ;   3.85 ;   Cha ;     9.88 ;    20.42 ;    58.67 ;    48.02 ;   273.83 ;   566.10 ;  1626.19 ;  1330.96
               HIP 103473 ; 6878. ;   203.1 ;  1.50 ;  9.82 ;       ;   2.210 ;   1.40 ;   Cha ;    14.84 ;    30.78 ;    83.07 ;    78.39 ;   240.28 ;   498.44 ;  1345.05 ;  1269.27
               HIP 104976 ; 6073. ;   203.1 ;  1.20 ;  9.52 ;       ;   8.160 ;   2.82 ;   Cha ;     0.90 ;     1.88 ;     4.24 ;     6.78 ;    18.46 ;    38.74 ;    87.12 ;   139.32
               HIP  43999 ; 6064. ;   203.1 ;  1.19 ; 10.84 ;       ;   0.740 ;   0.85 ;   Cha ;     1.89 ;     3.96 ;     8.78 ;    14.21 ;    21.20 ;    44.52 ;    98.67 ;   159.69
               HIP  50141 ; 6383. ;   203.1 ;  1.40 ; 10.15 ;       ;   0.990 ;   0.96 ;   Cha ;     3.62 ;     7.58 ;    18.00 ;    23.42 ;    47.02 ;    98.32 ;   233.53 ;   303.93
               HIP  78146 ; 6353. ;   203.1 ;  1.40 ;  9.15 ;       ;   6.300 ;   2.44 ;   Cha ;     1.87 ;     3.90 ;     9.28 ;    12.23 ;    38.48 ;    80.45 ;   191.36 ;   252.41
               HIP 110857 ; 6627. ;   203.1 ;  1.40 ;  8.32 ;       ;  32.300 ;   5.43 ;   Cha ;     2.95 ;     6.13 ;    15.60 ;    17.06 ;    90.70 ;   188.83 ;   480.33 ;   525.32
               HIP  14799 ; 7069. ;   203.1 ;  1.60 ;  8.69 ;       ;   9.130 ;   2.82 ;   Cha ;    14.52 ;    30.02 ;    85.93 ;    71.15 ;   344.53 ;   712.38 ;  2039.12 ;  1688.36
               HIP  70723 ; 6078. ;   203.1 ;  1.20 ;  9.60 ;       ;   3.300 ;   1.79 ;   Cha ;     0.95 ;     2.00 ;     4.51 ;     7.18 ;    15.65 ;    32.83 ;    73.85 ;   117.73
               HIP  60665 ; 6363. ;   203.1 ;  1.40 ;  7.26 ;       ;   5.800 ;   2.34 ;   Cha ;     0.72 ;     1.51 ;     3.63 ;     4.72 ;    14.60 ;    30.50 ;    73.40 ;    95.38
               HIP  48114 ; 6699. ;   203.1 ;  1.40 ;  9.34 ;       ;   4.900 ;   2.10 ;   Cha ;     6.39 ;    13.29 ;    34.24 ;    36.01 ;   122.51 ;   254.84 ;   656.78 ;   690.63
               HIP  69755 ; 5749. ;   203.1 ;  1.00 ; 11.00 ;       ;   0.280 ;   0.53 ;   Cha ;     1.49 ;     3.14 ;     6.63 ;    11.11 ;    12.14 ;    25.60 ;    54.08 ;    90.65
               HIP  49497 ; 6603. ;   203.2 ;  1.40 ;  9.50 ;       ;   4.000 ;   1.91 ;   Cha ;     5.14 ;    10.71 ;    26.92 ;    30.16 ;    94.00 ;   195.84 ;   492.10 ;   551.43
               HIP  38731 ; 6740. ;   203.2 ;  1.40 ;  9.03 ;       ;   7.600 ;   2.62 ;   Cha ;     6.16 ;    12.80 ;    33.39 ;    34.10 ;   131.62 ;   273.58 ;   713.79 ;   729.08
               HIP  70585 ; 6124. ;   203.2 ;  1.23 ;  9.93 ;       ;   3.500 ;   1.84 ;   Cha ;     1.35 ;     2.83 ;     6.40 ;     9.89 ;    22.68 ;    47.57 ;   107.53 ;   166.34
               HIP  18008 ; 6395. ;   203.2 ;  1.40 ;  9.41 ;       ;   8.300 ;   2.79 ;   Cha ;     2.47 ;     5.17 ;    12.38 ;    15.90 ;    54.58 ;   114.05 ;   273.22 ;   350.93
               HIP  49917 ; 6089. ;   203.2 ;  1.21 ; 10.55 ;       ;   2.000 ;   1.39 ;   Cha ;     1.71 ;     3.60 ;     8.03 ;    12.76 ;    24.87 ;    52.21 ;   116.60 ;   185.27
               HIP  94093 ; 6299. ;   203.2 ;  1.30 ;  8.51 ;       ;  22.300 ;   4.60 ;   Cha ;     1.11 ;     2.33 ;     5.49 ;     7.49 ;    30.36 ;    63.51 ;   150.00 ;   204.59
                HD 223836 ; 6592. ;   203.2 ;  1.70 ;  8.52 ;       ;   4.596 ;   2.05 ;   Nor ;     2.91 ;     6.05 ;    15.25 ;    17.09 ;    60.61 ;   126.25 ;   318.13 ;   356.52
               HIP 112751 ; 7108. ;   203.2 ;  1.60 ;  8.44 ;       ;  28.000 ;   4.93 ;   Cha ;    14.34 ;    29.63 ;    85.81 ;    69.19 ;   449.84 ;   929.56 ;  2692.54 ;  2171.10
               HIP  64704 ; 6507. ;   203.3 ;  1.40 ;  9.09 ;       ;   8.700 ;   2.84 ;   Cha ;     2.99 ;     6.24 ;    15.37 ;    18.28 ;    66.62 ;   138.97 ;   342.15 ;   407.04
               HIP  84672 ; 6154. ;   203.3 ;  1.25 ;  9.70 ;       ;   5.800 ;   2.37 ;   Cha ;     1.30 ;     2.73 ;     6.22 ;     9.42 ;    25.03 ;    52.48 ;   119.54 ;   180.97
               HIP  14603 ; 5643. ;   203.3 ;  0.99 ; 10.01 ;       ;   6.300 ;   2.54 ;   Cha ;     0.78 ;     1.65 ;     3.49 ;     5.84 ;    13.90 ;    29.29 ;    61.87 ;   103.48
               HIP  40230 ; 6651. ;   203.3 ;  1.40 ;  8.10 ;       ;  11.900 ;   3.29 ;   Cha ;     2.83 ;     5.89 ;    15.07 ;    16.20 ;    67.81 ;   141.11 ;   361.39 ;   388.53
               HIP  17559 ; 6444. ;   203.3 ;  1.40 ;  9.29 ;       ;   4.800 ;   2.11 ;   Cha ;     2.73 ;     5.70 ;    13.81 ;    17.16 ;    52.46 ;   109.55 ;   265.50 ;   329.81
               HIP  72274 ; 5751. ;   203.3 ;  1.00 ;  9.82 ;       ;   2.000 ;   1.42 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.62 ;     9.89 ;    20.82 ;    44.67 ;    74.87
               HIP  44550 ; 5928. ;   203.3 ;  1.12 ;  9.03 ;       ;   5.700 ;   2.38 ;   Cha ;     0.52 ;     1.09 ;     2.41 ;     4.04 ;     9.46 ;    19.87 ;    43.92 ;    73.71
               HIP  69827 ; 6542. ;   203.3 ;  1.40 ;  9.48 ;       ;   6.400 ;   2.43 ;   Cha ;     4.17 ;     8.70 ;    21.55 ;    25.12 ;    85.95 ;   179.24 ;   443.81 ;   517.45
               HIP  14529 ; 7133. ;   203.3 ;  1.60 ;  8.32 ;       ;  14.000 ;   3.48 ;   Cha ;    14.51 ;    29.98 ;    87.50 ;    69.40 ;   382.76 ;   790.63 ;  2307.37 ;  1830.05
               HIP  71962 ; 6375. ;   203.3 ;  1.40 ;  8.97 ;       ; 150.000 ;  11.87 ;   Cha ;     1.82 ;     3.81 ;     9.11 ;    11.83 ;    83.00 ;   173.47 ;   415.02 ;   538.84
               HIP  78497 ; 6216. ;   203.3 ;  1.30 ;  8.49 ;       ;  15.000 ;   3.79 ;   Cha ;     0.83 ;     1.75 ;     4.06 ;     5.86 ;    20.68 ;    43.30 ;   100.64 ;   145.27
               HIP  79611 ; 5712. ;   203.4 ;  1.00 ;  9.85 ;       ;   3.500 ;   1.89 ;   Cha ;     0.74 ;     1.56 ;     3.32 ;     5.56 ;    11.34 ;    23.89 ;    50.99 ;    85.40
               HIP 102555 ; 6215. ;   203.4 ;  1.30 ;  9.61 ;       ;   4.400 ;   2.05 ;   Cha ;     1.53 ;     3.20 ;     7.37 ;    10.70 ;    27.84 ;    58.32 ;   134.47 ;   195.21
               HIP  73906 ; 6117. ;   203.4 ;  1.23 ;  9.11 ;       ;   8.400 ;   2.85 ;   Cha ;     0.83 ;     1.75 ;     3.97 ;     6.15 ;    17.43 ;    36.56 ;    83.11 ;   128.73
               HIP   2322 ; 5940. ;   203.4 ;  1.13 ;  9.02 ;       ;  17.000 ;   4.10 ;   Cha ;     0.52 ;     1.09 ;     2.41 ;     4.05 ;    12.49 ;    26.22 ;    58.06 ;    97.45
               HIP  74283 ; 5749. ;   203.4 ;  1.00 ;  9.82 ;       ;  11.300 ;   3.38 ;   Cha ;     0.74 ;     1.56 ;     3.34 ;     5.61 ;    15.22 ;    32.05 ;    68.75 ;   115.23
               HIP  12466 ; 6393. ;   203.4 ;  1.40 ;  7.63 ;       ;  28.000 ;   5.12 ;   Cha ;     0.96 ;     2.01 ;     4.86 ;     6.20 ;    28.79 ;    60.13 ;   145.41 ;   185.38
               HIP 101789 ; 6139. ;   203.4 ;  1.24 ;  9.85 ;       ;   2.500 ;   1.55 ;   Cha ;     1.36 ;     2.84 ;     6.45 ;     9.87 ;    21.03 ;    44.09 ;   100.02 ;   153.09
               HIP 108277 ; 6570. ;   203.5 ;  1.40 ; 10.45 ;       ;   1.600 ;   1.21 ;   Cha ;     7.97 ;    16.62 ;    41.15 ;    47.52 ;   116.01 ;   241.92 ;   598.76 ;   691.46
               HIP  53578 ; 5745. ;   203.5 ;  1.00 ;  9.83 ;       ;   2.700 ;   1.65 ;   Cha ;     0.74 ;     1.57 ;     3.36 ;     5.62 ;    10.69 ;    22.50 ;    48.24 ;    80.85
               HIP  69355 ; 6462. ;   203.5 ;  1.40 ;  9.51 ;       ;   5.500 ;   2.26 ;   Cha ;     3.26 ;     6.80 ;    16.53 ;    20.32 ;    64.77 ;   135.23 ;   328.60 ;   403.93
               HIP  83004 ; 6262. ;   203.5 ;  1.30 ;  9.26 ;       ;   4.600 ;   2.09 ;   Cha ;     1.47 ;     3.08 ;     7.18 ;    10.07 ;    27.08 ;    56.68 ;   132.23 ;   185.60
               HIP  17875 ; 5607. ;   203.5 ;  0.98 ; 10.24 ;       ;   4.600 ;   2.18 ;   Cha ;     0.88 ;     1.85 ;     3.89 ;     6.50 ;    14.35 ;    30.28 ;    63.46 ;   106.04
               HIP  62533 ; 6289. ;   203.5 ;  1.30 ;  9.66 ;       ;  10.000 ;   3.08 ;   Cha ;     2.00 ;     4.19 ;     9.79 ;    13.52 ;    44.71 ;    93.58 ;   218.84 ;   302.25
               HIP  97177 ; 6845. ;   203.5 ;  1.50 ;  8.56 ;       ;  13.000 ;   3.40 ;   Cha ;     6.71 ;    13.92 ;    37.43 ;    35.61 ;   169.36 ;   351.41 ;   944.73 ;   898.77
               HIP  79745 ; 4855. ;   203.5 ;  0.75 ; 10.22 ;       ;   4.600 ;   2.27 ;   Cha ;     0.65 ;     1.38 ;     2.59 ;     3.99 ;     9.43 ;    20.13 ;    37.75 ;    58.16
               HIP   8773 ; 6841. ;   203.5 ;  1.50 ;  9.65 ;       ;   5.240 ;   2.16 ;   Cha ;    11.97 ;    24.85 ;    66.43 ;    64.02 ;   240.81 ;   499.81 ;  1335.97 ;  1287.64
               HIP  16427 ; 6068. ;   203.5 ;  1.20 ;  9.20 ;       ;  10.900 ;   3.26 ;   Cha ;     0.74 ;     1.56 ;     3.51 ;     5.62 ;    16.39 ;    34.38 ;    77.46 ;   124.15
               HIP  62154 ; 7045. ;   203.5 ;  1.60 ;  9.09 ;       ;   4.500 ;   1.98 ;   Cha ;    16.64 ;    34.43 ;    97.77 ;    82.50 ;   331.14 ;   684.98 ;  1945.07 ;  1641.42
               HIP 108358 ; 6614. ;   203.5 ;  1.40 ;  9.72 ;       ;   6.800 ;   2.49 ;   Cha ;     6.01 ;    12.52 ;    31.50 ;    35.11 ;   125.40 ;   261.24 ;   657.29 ;   732.67
               HIP  24530 ; 7178. ;   203.5 ;  1.60 ;  8.48 ;       ;   9.700 ;   2.89 ;   Cha ;    18.22 ;    37.61 ;   111.20 ;    85.96 ;   437.92 ;   903.98 ;  2672.65 ;  2066.15
               HIP  19524 ; 7031. ;   203.6 ;  1.60 ;  9.37 ;       ;   6.700 ;   2.42 ;   Cha ;    18.59 ;    38.46 ;   108.66 ;    92.80 ;   408.59 ;   845.41 ;  2388.84 ;  2040.01
               HIP  38889 ; 5097. ;   203.6 ;  0.82 ;  9.40 ;       ;   8.100 ;   2.97 ;   Cha ;     0.43 ;     0.91 ;     1.82 ;     3.02 ;     7.47 ;    15.83 ;    31.65 ;    52.61
               HIP 101695 ; 6331. ;   203.6 ;  1.30 ;  9.07 ;       ;   4.800 ;   2.13 ;   Cha ;     1.67 ;     3.49 ;     8.26 ;    11.05 ;    30.99 ;    64.80 ;   153.51 ;   205.43
               HIP   1958 ; 6641. ;   203.6 ;  1.40 ;  8.43 ;       ;  14.000 ;   3.57 ;   Cha ;     3.25 ;     6.77 ;    17.28 ;    18.74 ;    81.27 ;   169.16 ;   431.57 ;   467.98
               HIP  86328 ; 6425. ;   203.6 ;  1.40 ;  7.79 ;       ;  29.000 ;   5.20 ;   Cha ;     1.16 ;     2.42 ;     5.89 ;     7.36 ;    34.98 ;    73.03 ;   177.70 ;   221.81
               HIP  21663 ; 6112. ;   203.6 ;  1.22 ;  9.56 ;       ;   7.500 ;   2.70 ;   Cha ;     1.05 ;     2.20 ;     4.98 ;     7.76 ;    21.28 ;    44.62 ;   101.00 ;   157.26
               HIP  27736 ; 7043. ;   203.7 ;  1.60 ;  8.21 ;       ;  15.000 ;   3.62 ;   Cha ;    10.41 ;    21.54 ;    61.25 ;    51.30 ;   279.90 ;   578.96 ;  1646.55 ;  1379.00
               HIP  52094 ; 7017. ;   203.7 ;  1.60 ;  9.52 ;       ;   6.800 ;   2.44 ;   Cha ;    19.37 ;    40.10 ;   112.78 ;    97.32 ;   427.64 ;   885.04 ;  2489.32 ;  2148.15
               HIP   7672 ; 6980. ;   203.7 ;  1.50 ;  8.56 ;       ;   6.220 ;   2.34 ;   Cha ;    10.23 ;    21.19 ;    59.15 ;    51.68 ;   214.11 ;   443.31 ;  1237.32 ;  1081.05
               HIP  42934 ; 6727. ;   203.7 ;  1.40 ;  8.91 ;       ;  10.900 ;   3.13 ;   Cha ;     5.54 ;    11.52 ;    29.97 ;    30.84 ;   129.69 ;   269.62 ;   701.46 ;   721.80
               HIP  23134 ; 5977. ;   203.7 ;  1.14 ;  9.63 ;       ;   2.800 ;   1.66 ;   Cha ;     0.74 ;     1.55 ;     3.43 ;     5.78 ;    11.36 ;    23.86 ;    52.82 ;    88.83
               HIP  55429 ; 6373. ;   203.7 ;  1.40 ;  8.80 ;       ;  13.000 ;   3.49 ;   Cha ;     1.66 ;     3.46 ;     8.29 ;    10.77 ;    40.95 ;    85.59 ;   204.90 ;   266.16
               HIP   4515 ; 6880. ;   203.7 ;  1.50 ;  8.41 ;       ;  14.000 ;   3.52 ;   Cha ;     6.91 ;    14.33 ;    38.93 ;    36.17 ;   177.55 ;   368.20 ;   999.89 ;   929.14
               HIP  80077 ; 6645. ;   203.7 ;  1.40 ;  8.20 ;       ;  17.000 ;   3.93 ;   Cha ;     2.93 ;     6.10 ;    15.60 ;    16.85 ;    76.89 ;   160.03 ;   409.07 ;   441.80
               HIP  68562 ; 5168. ;   203.7 ;  0.84 ; 11.27 ;       ;   1.300 ;   1.19 ;   Cha ;     1.33 ;     2.83 ;     5.52 ;     9.07 ;    14.87 ;    31.57 ;    61.60 ;   101.17
               HIP  19262 ; 5787. ;   203.7 ;  1.05 ;  9.34 ;       ;   4.900 ;   2.22 ;   Cha ;     0.58 ;     1.21 ;     2.62 ;     4.39 ;     9.82 ;    20.65 ;    44.74 ;    75.02
               HIP  63843 ; 6386. ;   203.7 ;  1.40 ;  9.76 ;       ;   9.600 ;   3.00 ;   Cha ;     2.93 ;     6.12 ;    14.60 ;    18.92 ;    67.10 ;   140.25 ;   334.44 ;   433.17
               HIP  38941 ; 6599. ;   203.7 ;  1.40 ;  9.16 ;       ;   5.060 ;   2.15 ;   Cha ;     4.19 ;     8.73 ;    21.97 ;    24.61 ;    81.27 ;   169.31 ;   425.91 ;   477.17
               HIP  56448 ; 6386. ;   203.7 ;  1.40 ; 10.09 ;       ;   2.400 ;   1.50 ;   Cha ;     3.53 ;     7.39 ;    17.57 ;    22.81 ;    57.22 ;   119.63 ;   284.49 ;   369.34
               HIP  14308 ; 6354. ;   203.7 ;  1.40 ;  8.92 ;       ;  13.000 ;   3.50 ;   Cha ;     1.66 ;     3.46 ;     8.25 ;    10.87 ;    40.98 ;    85.66 ;   204.10 ;   268.71
               HIP  52518 ; 6912. ;   203.7 ;  1.50 ;  8.59 ;       ;  17.000 ;   3.88 ;   Cha ;     8.40 ;    17.40 ;    47.65 ;    43.46 ;   226.21 ;   468.87 ;  1283.81 ;  1170.84
               HIP  87978 ; 6477. ;   203.7 ;  1.40 ;  8.86 ;       ;   4.110 ;   1.95 ;   Cha ;     2.41 ;     5.02 ;    12.30 ;    14.90 ;    44.45 ;    92.77 ;   227.13 ;   275.25
                HD 123239 ; 4794. ;   203.7 ;  1.21 ;  8.38 ;       ;  18.197 ;   4.52 ;   Bre ;     0.24 ;     0.50 ;     0.96 ;     1.45 ;     6.16 ;    13.15 ;    24.97 ;    38.02
               HIP  33989 ; 6029. ;   203.8 ;  1.17 ; 10.02 ;       ;   5.900 ;   2.40 ;   Cha ;     1.03 ;     2.15 ;     4.79 ;     7.91 ;    19.23 ;    40.37 ;    89.72 ;   148.17
               HIP  10962 ; 6117. ;   203.8 ;  1.23 ;  9.73 ;       ;   1.900 ;   1.36 ;   Cha ;     1.17 ;     2.46 ;     5.57 ;     8.65 ;    16.95 ;    35.55 ;    80.41 ;   124.87
               HIP  81394 ; 6252. ;   203.8 ;  1.30 ;  8.67 ;       ;   3.500 ;   1.83 ;   Cha ;     1.03 ;     2.17 ;     5.06 ;     7.14 ;    17.82 ;    37.30 ;    87.19 ;   122.88
               HIP 102484 ; 6980. ;   203.8 ;  1.50 ;  8.74 ;       ;  13.000 ;   3.38 ;   Cha ;    11.28 ;    23.36 ;    65.16 ;    57.03 ;   283.76 ;   587.55 ;  1639.06 ;  1434.56
               HIP  25030 ; 6158. ;   203.8 ;  1.30 ;  9.48 ;       ;   2.700 ;   1.61 ;   Cha ;     1.17 ;     2.46 ;     5.62 ;     8.47 ;    18.99 ;    39.81 ;    90.91 ;   137.12
               HIP  26936 ; 6480. ;   203.8 ;  1.40 ;  9.69 ;       ;   1.250 ;   1.08 ;   Cha ;     3.82 ;     7.97 ;    19.43 ;    23.63 ;    52.40 ;   109.38 ;   266.54 ;   324.20
               HIP  13985 ; 5023. ;   203.8 ;  0.80 ;  9.61 ;       ;   6.070 ;   2.58 ;   Cha ;     0.46 ;     0.98 ;     1.95 ;     3.23 ;     7.46 ;    15.82 ;    31.29 ;    51.88
               HIP  11162 ; 6567. ;   203.8 ;  1.40 ;  9.96 ;       ;   1.700 ;   1.25 ;   Cha ;     5.91 ;    12.32 ;    30.58 ;    35.22 ;    87.30 ;   182.00 ;   451.88 ;   520.40
               HIP  88468 ; 6122. ;   203.8 ;  1.23 ;  9.49 ;       ;   4.900 ;   2.18 ;   Cha ;     1.04 ;     2.18 ;     4.95 ;     7.66 ;    19.05 ;    39.94 ;    90.61 ;   140.08
                HD 174686 ; 6561. ;   203.8 ;  1.73 ;  7.78 ;       ;   4.672 ;   2.07 ;   Nor ;     1.80 ;     3.75 ;     9.40 ;    10.71 ;    38.03 ;    79.24 ;   198.87 ;   226.48
               HIP  93317 ; 6350. ;   203.8 ;  1.40 ;  9.28 ;       ;   2.500 ;   1.53 ;   Cha ;     1.99 ;     4.16 ;     9.89 ;    13.08 ;    32.60 ;    68.17 ;   161.90 ;   214.15
               HIP 109255 ; 6441. ;   203.8 ;  1.40 ;  9.99 ;       ;   3.500 ;   1.81 ;   Cha ;     3.99 ;     8.33 ;    20.08 ;    25.12 ;    70.87 ;   148.04 ;   356.69 ;   446.20
               HIP  67643 ; 6687. ;   203.8 ;  1.40 ;  9.51 ;       ;   5.400 ;   2.21 ;   Cha ;     6.76 ;    14.06 ;    36.09 ;    38.30 ;   132.84 ;   276.38 ;   709.39 ;   752.90
               HIP 107357 ; 7022. ;   203.8 ;  1.60 ;  9.34 ;       ;   6.000 ;   2.29 ;   Cha ;    17.80 ;    36.84 ;   103.82 ;    89.12 ;   380.77 ;   787.96 ;  2220.83 ;  1906.39
               HIP  33364 ; 6572. ;   203.8 ;  1.40 ;  9.74 ;       ;   3.900 ;   1.89 ;   Cha ;     5.31 ;    11.07 ;    27.57 ;    31.58 ;    96.57 ;   201.32 ;   501.22 ;   574.26
               HIP   6145 ; 6830. ;   203.9 ;  1.50 ;  7.69 ;       ;  33.000 ;   5.42 ;   Cha ;     4.06 ;     8.43 ;    22.63 ;    21.60 ;   129.41 ;   268.55 ;   721.08 ;   688.28
               HIP 104585 ; 6055. ;   203.9 ;  1.19 ;  9.93 ;       ;   4.400 ;   2.07 ;   Cha ;     1.06 ;     2.23 ;     4.99 ;     8.09 ;    18.66 ;    39.16 ;    87.49 ;   141.88
               HIP  82455 ; 6802. ;   203.9 ;  1.50 ;  8.84 ;       ;   8.800 ;   2.81 ;   Cha ;     6.78 ;    14.09 ;    37.40 ;    36.65 ;   155.50 ;   322.88 ;   857.11 ;   840.04
               HIP  68663 ; 6565. ;   203.9 ;  1.40 ;  9.03 ;       ;   5.300 ;   2.21 ;   Cha ;     3.51 ;     7.33 ;    18.29 ;    20.94 ;    69.01 ;   143.85 ;   359.14 ;   411.07
               HIP  71004 ; 6125. ;   203.9 ;  1.23 ; 10.20 ;       ;  20.000 ;   4.40 ;   Cha ;     1.58 ;     3.32 ;     7.49 ;    11.59 ;    41.13 ;    86.29 ;   194.60 ;   301.23
                 HD 36396 ; 6745. ;   203.9 ;  1.61 ;  8.41 ;       ;   4.520 ;   2.02 ;   Nor ;     4.52 ;     9.39 ;    24.59 ;    24.91 ;    90.92 ;   188.95 ;   495.00 ;   501.47
               HIP  69031 ; 6137. ;   203.9 ;  1.24 ; 10.32 ;       ;  13.000 ;   3.54 ;   Cha ;     1.76 ;     3.70 ;     8.36 ;    12.84 ;    41.33 ;    86.71 ;   195.74 ;   300.72
               HIP  69950 ; 6661. ;   203.9 ;  1.40 ;  9.60 ;       ;  13.000 ;   3.44 ;   Cha ;     6.54 ;    13.62 ;    34.70 ;    37.48 ;   160.29 ;   333.66 ;   850.22 ;   918.38
               HIP  48387 ; 6560. ;   203.9 ;  1.40 ;  9.14 ;       ;   6.900 ;   2.52 ;   Cha ;     3.67 ;     7.65 ;    19.07 ;    21.91 ;    76.99 ;   160.49 ;   399.97 ;   459.67
               HIP  37582 ; 7019. ;   204.0 ;  1.60 ;  8.58 ;       ;  21.100 ;   4.30 ;   Cha ;    11.68 ;    24.16 ;    68.18 ;    58.15 ;   342.01 ;   707.71 ;  1997.28 ;  1703.51
               HIP  16202 ; 6246. ;   204.0 ;  1.30 ;  9.22 ;       ;  95.000 ;   9.52 ;   Cha ;     1.36 ;     2.85 ;     6.64 ;     9.41 ;    53.54 ;   112.10 ;   260.78 ;   369.96
               HIP  26850 ; 6666. ;   204.0 ;  1.40 ;  9.56 ;       ;   2.300 ;   1.44 ;   Cha ;     6.50 ;    13.52 ;    34.51 ;    37.15 ;   103.25 ;   214.91 ;   548.45 ;   590.30
               HIP  32651 ; 6876. ;   204.0 ;  1.50 ;  8.90 ;       ;  11.400 ;   3.18 ;   Cha ;     8.85 ;    18.36 ;    49.72 ;    46.52 ;   216.06 ;   448.11 ;  1213.46 ;  1135.32
               HIP  34523 ; 6741. ;   204.0 ;  1.40 ;  8.04 ;       ;  30.000 ;   5.20 ;   Cha ;     3.66 ;     7.61 ;    19.95 ;    20.22 ;   110.41 ;   229.44 ;   601.25 ;   609.25
               HIP  23656 ; 5573. ;   204.0 ;  0.97 ; 10.83 ;       ;   2.900 ;   1.73 ;   Cha ;     1.23 ;     2.61 ;     5.39 ;     8.99 ;    17.88 ;    37.75 ;    78.10 ;   130.21
               HIP  31972 ; 6165. ;   204.0 ;  1.30 ;  9.48 ;       ;   8.000 ;   2.78 ;   Cha ;     1.20 ;     2.51 ;     5.73 ;     8.60 ;    25.38 ;    53.20 ;   121.65 ;   182.60
               HIP  46253 ; 6574. ;   204.0 ;  1.40 ;  8.75 ;       ;   7.110 ;   2.55 ;   Cha ;     3.11 ;     6.47 ;    16.22 ;    18.41 ;    65.60 ;   136.69 ;   342.55 ;   389.00
               HIP  67072 ; 5826. ;   204.0 ;  1.07 ;  8.97 ;       ;  10.000 ;   3.17 ;   Cha ;     0.48 ;     1.01 ;     2.21 ;     3.70 ;     9.89 ;    20.80 ;    45.42 ;    76.16
               HIP   1713 ; 6513. ;   204.0 ;  1.40 ; 10.51 ;       ;   5.600 ;   2.27 ;   Cha ;     6.85 ;    14.30 ;    34.89 ;    41.83 ;   136.60 ;   285.12 ;   695.58 ;   833.86
               HIP   4426 ; 5919. ;   204.0 ;  1.12 ;  9.99 ;       ;   8.500 ;   2.91 ;   Cha ;     0.88 ;     1.86 ;     4.06 ;     6.83 ;    17.79 ;    37.40 ;    81.86 ;   137.66
               HIP  72240 ; 6632. ;   204.0 ;  1.40 ;  9.57 ;       ;   8.000 ;   2.70 ;   Cha ;     5.85 ;    12.19 ;    30.84 ;    33.93 ;   127.14 ;   264.78 ;   669.88 ;   737.06
               HIP   6838 ; 6549. ;   204.0 ;  1.40 ;  9.43 ;       ;   4.500 ;   2.03 ;   Cha ;     4.14 ;     8.63 ;    21.40 ;    24.83 ;    78.01 ;   162.65 ;   403.56 ;   468.16
               HIP   9319 ; 6919. ;   204.1 ;  1.50 ;  7.78 ;       ;  67.000 ;   7.69 ;   Cha ;     5.64 ;    11.68 ;    32.12 ;    28.98 ;   213.97 ;   443.41 ;  1219.23 ;  1100.02
               HIP  50721 ; 6727. ;   204.1 ;  1.40 ;  8.81 ;       ;   9.700 ;   2.96 ;   Cha ;     5.24 ;    10.89 ;    28.36 ;    29.15 ;   119.12 ;   247.65 ;   644.62 ;   662.75
               HIP  98335 ; 6828. ;   204.1 ;  1.50 ;  9.18 ;       ;   3.400 ;   1.74 ;   Cha ;     8.86 ;    18.39 ;    49.08 ;    47.46 ;   159.95 ;   332.02 ;   886.27 ;   857.05
               HIP  27412 ; 6442. ;   204.1 ;  1.40 ;  9.41 ;       ;   3.800 ;   1.88 ;   Cha ;     2.88 ;     6.02 ;    14.58 ;    18.15 ;    52.30 ;   109.23 ;   264.40 ;   329.12
               HIP   7165 ; 5894. ;   204.1 ;  1.11 ;  9.33 ;       ;  21.100 ;   4.58 ;   Cha ;     0.60 ;     1.27 ;     2.78 ;     4.67 ;    15.19 ;    31.92 ;    70.09 ;   117.67
               HIP  57754 ; 6249. ;   204.1 ;  1.30 ;  9.27 ;       ;   7.080 ;   2.60 ;   Cha ;     1.42 ;     2.97 ;     6.90 ;     9.78 ;    29.10 ;    60.93 ;   141.78 ;   200.77
               HIP  92930 ; 7022. ;   204.1 ;  1.60 ;  7.42 ;       ;  46.000 ;   6.34 ;   Cha ;     6.51 ;    13.48 ;    38.16 ;    32.18 ;   231.85 ;   479.69 ;  1358.16 ;  1145.50
               HIP  93544 ; 6526. ;   204.1 ;  1.40 ;  9.07 ;       ;  10.000 ;   3.04 ;   Cha ;     3.16 ;     6.60 ;    16.32 ;    19.17 ;    72.90 ;   152.04 ;   376.00 ;   441.70
               HIP  13312 ; 6230. ;   204.1 ;  1.30 ;  9.95 ;       ;   3.800 ;   1.91 ;   Cha ;     1.94 ;     4.06 ;     9.37 ;    13.49 ;    34.11 ;    71.45 ;   164.72 ;   237.15
               HIP  83626 ; 6550. ;   204.1 ;  1.40 ;  9.60 ;       ;   4.500 ;   2.03 ;   Cha ;     4.57 ;     9.53 ;    23.62 ;    27.42 ;    86.15 ;   179.65 ;   445.32 ;   516.97
               HIP  15887 ; 6324. ;   204.2 ;  1.30 ;  9.32 ;       ;   5.700 ;   2.32 ;   Cha ;     1.87 ;     3.90 ;     9.22 ;    12.41 ;    36.21 ;    75.75 ;   178.86 ;   240.82
               HIP  61414 ; 5233. ;   204.2 ;  0.86 ; 10.67 ;       ;   1.900 ;   1.43 ;   Cha ;     0.95 ;     2.01 ;     4.00 ;     6.62 ;    11.77 ;    24.93 ;    49.59 ;    81.98
               HIP  70485 ; 6175. ;   204.2 ;  1.30 ;  9.39 ;       ;   8.600 ;   2.88 ;   Cha ;     1.18 ;     2.48 ;     5.67 ;     8.45 ;    25.52 ;    53.48 ;   122.58 ;   182.68
               HIP   7523 ; 4763. ;   204.2 ;  0.73 ;  9.62 ;       ;   6.500 ;   2.71 ;   Cha ;     0.46 ;     0.98 ;     1.81 ;     2.70 ;     7.19 ;    15.40 ;    28.48 ;    42.33
               HIP  74475 ; 5886. ;   204.2 ;  1.10 ;  8.98 ;       ;  10.000 ;   3.16 ;   Cha ;     0.50 ;     1.04 ;     2.29 ;     3.84 ;    10.31 ;    21.66 ;    47.66 ;    79.95
               HIP  48408 ; 5547. ;   204.2 ;  0.96 ; 10.92 ;       ;   1.900 ;   1.40 ;   Cha ;     1.29 ;     2.72 ;     5.61 ;     9.34 ;    16.73 ;    35.34 ;    72.77 ;   121.20
               HIP  89542 ; 6786. ;   204.2 ;  1.50 ;  8.89 ;       ;   9.800 ;   2.96 ;   Cha ;     6.63 ;    13.77 ;    36.39 ;    36.04 ;   156.14 ;   324.31 ;   857.04 ;   848.98
               HIP   6638 ; 6495. ;   204.3 ;  1.40 ;  8.72 ;       ;  15.000 ;   3.73 ;   Cha ;     2.36 ;     4.93 ;    12.13 ;    14.51 ;    60.30 ;   125.79 ;   309.51 ;   370.29
               HIP  34401 ; 7058. ;   204.3 ;  1.60 ;  6.99 ;       ;  66.000 ;   7.58 ;   Cha ;     5.88 ;    12.15 ;    34.78 ;    28.60 ;   228.76 ;   473.02 ;  1353.74 ;  1113.30
               HIP  81045 ; 6231. ;   204.3 ;  1.30 ;  8.73 ;       ;  11.700 ;   3.34 ;   Cha ;     0.99 ;     2.08 ;     4.84 ;     6.93 ;    23.16 ;    48.49 ;   112.86 ;   161.40
               HIP  43091 ; 6120. ;   204.3 ;  1.23 ;  9.00 ;       ;   4.000 ;   1.97 ;   Cha ;     0.79 ;     1.66 ;     3.77 ;     5.83 ;    13.75 ;    28.82 ;    65.62 ;   101.39
               HIP  82546 ; 7024. ;   204.3 ;  1.60 ;  8.72 ;       ;  26.000 ;   4.77 ;   Cha ;    12.78 ;    26.44 ;    74.70 ;    63.61 ;   394.36 ;   815.99 ;  2305.32 ;  1962.90
               HIP  92173 ; 5948. ;   204.3 ;  1.13 ;  9.45 ;       ;   6.080 ;   2.45 ;   Cha ;     0.66 ;     1.39 ;     3.06 ;     5.14 ;    12.27 ;    25.78 ;    56.93 ;    95.66
               HIP 103265 ; 6265. ;   204.3 ;  1.30 ;  9.43 ;       ;  34.000 ;   5.69 ;   Cha ;     1.63 ;     3.41 ;     7.94 ;    11.13 ;    49.43 ;   103.49 ;   241.28 ;   338.26
               HIP   1186 ; 6620. ;   204.4 ;  1.40 ; 10.02 ;       ;  14.000 ;   3.57 ;   Cha ;     7.27 ;    15.14 ;    38.08 ;    42.40 ;   181.65 ;   378.42 ;   951.62 ;  1059.60
               HIP  44202 ; 6574. ;   204.4 ;  1.40 ;  8.30 ;       ;  18.000 ;   4.06 ;   Cha ;     2.46 ;     5.12 ;    12.85 ;    14.56 ;    65.46 ;   136.39 ;   342.54 ;   387.92
               HIP  84796 ; 6167. ;   204.4 ;  1.30 ;  9.90 ;       ;   7.140 ;   2.62 ;   Cha ;     1.53 ;     3.20 ;     7.30 ;    10.97 ;    31.54 ;    66.11 ;   150.68 ;   226.33
               HIP   6826 ; 6123. ;   204.4 ;  1.23 ;  9.37 ;       ;   4.600 ;   2.11 ;   Cha ;     0.98 ;     2.06 ;     4.68 ;     7.22 ;    17.68 ;    37.07 ;    84.20 ;   130.02
               HIP  15214 ; 6453. ;   204.4 ;  1.40 ;  9.50 ;       ;   1.500 ;   1.18 ;   Cha ;     3.16 ;     6.59 ;    15.99 ;    19.77 ;    45.36 ;    94.73 ;   229.71 ;   284.05
               HIP  63944 ; 4841. ;   204.4 ;  0.75 ;  9.10 ;       ;   6.500 ;   2.70 ;   Cha ;     0.35 ;     0.74 ;     1.41 ;     2.18 ;     5.51 ;    11.75 ;    22.37 ;    34.61
               HIP  11534 ; 6658. ;   204.4 ;  1.40 ;  9.02 ;       ;  31.000 ;   5.31 ;   Cha ;     4.71 ;     9.81 ;    25.07 ;    26.99 ;   143.56 ;   298.79 ;   763.33 ;   822.07
               HIP  82070 ; 5574. ;   204.4 ;  0.97 ;  9.77 ;       ;   2.900 ;   1.73 ;   Cha ;     0.66 ;     1.40 ;     2.94 ;     4.92 ;     9.62 ;    20.30 ;    42.63 ;    71.25
               HIP 113276 ; 6975. ;   204.4 ;  1.50 ;  8.47 ;       ;  22.100 ;   4.41 ;   Cha ;     9.63 ;    19.94 ;    55.60 ;    48.69 ;   276.66 ;   572.88 ;  1597.08 ;  1398.63
               HIP  57831 ; 6298. ;   204.5 ;  1.30 ;  9.07 ;       ;  24.000 ;   4.77 ;   Cha ;     1.49 ;     3.12 ;     7.35 ;    10.06 ;    41.55 ;    86.93 ;   204.54 ;   279.89
               HIP   7735 ; 7107. ;   204.5 ;  1.60 ;  9.28 ;       ;   5.300 ;   2.14 ;   Cha ;    22.42 ;    46.33 ;   133.94 ;   109.09 ;   464.01 ;   958.94 ;  2771.97 ;  2257.82
               HIP  67443 ; 6446. ;   204.5 ;  1.40 ;  9.34 ;       ;   6.000 ;   2.36 ;   Cha ;     2.82 ;     5.90 ;    14.29 ;    17.73 ;    57.38 ;   119.82 ;   290.43 ;   360.42
               HIP  66734 ; 6309. ;   204.5 ;  1.30 ;  8.85 ;       ;  15.000 ;   3.77 ;   Cha ;     1.38 ;     2.88 ;     6.79 ;     9.22 ;    34.01 ;    71.14 ;   168.02 ;   227.96
               HIP  93424 ; 6607. ;   204.5 ;  1.40 ;  8.82 ;       ;  15.000 ;   3.70 ;   Cha ;     3.59 ;     7.48 ;    18.89 ;    21.00 ;    91.36 ;   190.29 ;   480.52 ;   534.22
               HIP  50757 ; 5929. ;   204.6 ;  1.12 ;  7.58 ;       ;  71.000 ;   8.39 ;   Cha ;     0.24 ;     0.51 ;     1.14 ;     1.91 ;     8.35 ;    17.53 ;    39.13 ;    65.51
               HIP  80594 ; 5127. ;   204.6 ;  0.83 ;  9.44 ;       ;   5.000 ;   2.33 ;   Cha ;     0.45 ;     0.94 ;     1.89 ;     3.14 ;     6.93 ;    14.67 ;    29.41 ;    48.89
               HIP 105165 ; 6401. ;   204.6 ;  1.40 ;  8.87 ;       ;   8.300 ;   2.79 ;   Cha ;     1.88 ;     3.93 ;     9.47 ;    12.08 ;    41.57 ;    86.84 ;   209.05 ;   266.57
               HIP  81395 ; 6445. ;   204.6 ;  1.40 ;  9.31 ;       ;   3.400 ;   1.78 ;   Cha ;     2.77 ;     5.78 ;    14.01 ;    17.39 ;    48.80 ;   101.91 ;   247.02 ;   306.69
               HIP  43586 ; 5255. ;   204.6 ;  0.86 ; 10.49 ;       ;   3.000 ;   1.79 ;   Cha ;     0.87 ;     1.83 ;     3.67 ;     6.07 ;    12.01 ;    25.45 ;    50.90 ;    84.28
               HIP  57962 ; 7179. ;   204.6 ;  1.60 ;  9.40 ;       ;   6.240 ;   2.32 ;   Cha ;    29.92 ;    61.76 ;   182.39 ;   142.50 ;   643.94 ;  1329.36 ;  3925.97 ;  3067.32
               HIP  52712 ; 5532. ;   204.6 ;  0.95 ;  9.47 ;       ;   5.600 ;   2.41 ;   Cha ;     0.55 ;     1.16 ;     2.43 ;     4.06 ;     9.30 ;    19.61 ;    41.13 ;    68.74
               HIP  79844 ; 4426. ;   204.6 ;  0.66 ; 13.00 ;       ;   0.390 ;   0.67 ;   Cha ;     3.72 ;     8.38 ;    12.13 ;    15.49 ;    27.70 ;    62.35 ;    90.20 ;   115.19
               HIP  36050 ; 6320. ;   204.6 ;  1.30 ; 10.31 ;       ;   5.250 ;   2.23 ;   Cha ;     3.24 ;     6.77 ;    15.85 ;    21.53 ;    61.54 ;   128.79 ;   301.36 ;   409.43
               HIP 105052 ; 5719. ;   204.6 ;  1.00 ;  9.82 ;       ;   5.050 ;   2.27 ;   Cha ;     0.73 ;     1.54 ;     3.29 ;     5.50 ;    12.28 ;    25.87 ;    55.28 ;    92.60
               HIP  62619 ; 6280. ;   204.7 ;  1.30 ;  9.28 ;       ;   7.800 ;   2.72 ;   Cha ;     1.57 ;     3.29 ;     7.71 ;    10.70 ;    33.09 ;    69.24 ;   162.11 ;   224.79
               HIP 106365 ; 6249. ;   204.7 ;  1.30 ;  8.98 ;       ;   4.900 ;   2.16 ;   Cha ;     1.21 ;     2.53 ;     5.90 ;     8.34 ;    22.64 ;    47.38 ;   110.49 ;   156.25
               HIP 100716 ; 7072. ;   204.7 ;  1.60 ;  7.49 ;       ;  23.000 ;   4.47 ;   Cha ;     7.88 ;    16.29 ;    46.77 ;    38.25 ;   235.56 ;   487.00 ;  1398.29 ;  1143.61
               HIP  72866 ; 6236. ;   204.7 ;  1.30 ;  9.10 ;       ;   4.700 ;   2.12 ;   Cha ;     1.24 ;     2.59 ;     6.02 ;     8.59 ;    22.93 ;    48.01 ;   111.57 ;   159.27
               HIP  56794 ; 6145. ;   204.7 ;  1.24 ;  8.79 ;       ;  29.000 ;   5.29 ;   Cha ;     0.77 ;     1.61 ;     3.69 ;     5.61 ;    22.03 ;    46.18 ;   105.74 ;   160.47
               HIP  21416 ; 6303. ;   204.7 ;  1.30 ;  9.67 ;       ;   5.220 ;   2.22 ;   Cha ;     2.11 ;     4.42 ;    10.35 ;    14.17 ;    40.08 ;    83.88 ;   196.69 ;   269.14
               HIP  22089 ; 6809. ;   204.7 ;  1.50 ;  8.79 ;       ;  10.600 ;   3.08 ;   Cha ;     6.74 ;    13.99 ;    37.20 ;    36.28 ;   161.70 ;   335.72 ;   893.07 ;   870.97
               HIP  81999 ; 5045. ;   204.7 ;  0.80 ; 10.41 ;       ;   1.600 ;   1.33 ;   Cha ;     0.75 ;     1.58 ;     3.09 ;     5.10 ;     8.58 ;    18.20 ;    35.60 ;    58.69
               HIP  90802 ; 6329. ;   204.7 ;  1.30 ;  8.96 ;       ;  20.000 ;   4.35 ;   Cha ;     1.56 ;     3.26 ;     7.73 ;    10.35 ;    41.41 ;    86.61 ;   205.24 ;   274.86
               HIP  11991 ; 6122. ;   204.7 ;  1.23 ;  9.37 ;       ;   4.400 ;   2.06 ;   Cha ;     0.98 ;     2.05 ;     4.64 ;     7.18 ;    17.36 ;    36.41 ;    82.68 ;   127.76
               HIP  41286 ; 6551. ;   204.7 ;  1.40 ;  8.03 ;       ;  17.000 ;   3.95 ;   Cha ;     1.98 ;     4.13 ;    10.33 ;    11.86 ;    52.08 ;   108.54 ;   271.44 ;   311.67
               HIP  18019 ; 6745. ;   204.7 ;  1.40 ;  8.10 ;       ;  17.000 ;   3.91 ;   Cha ;     3.84 ;     7.98 ;    20.92 ;    21.16 ;   100.37 ;   208.58 ;   547.02 ;   553.09
               HIP  53242 ; 6019. ;   204.7 ;  1.17 ;  8.98 ;       ;  19.000 ;   4.32 ;   Cha ;     0.56 ;     1.17 ;     2.61 ;     4.33 ;    13.98 ;    29.33 ;    65.66 ;   108.80
               HIP  17285 ; 6915. ;   204.8 ;  1.50 ;  9.35 ;       ;   4.050 ;   1.89 ;   Cha ;    12.81 ;    26.56 ;    72.58 ;    66.57 ;   241.14 ;   499.87 ;  1366.01 ;  1252.93
               HIP  40294 ; 6369. ;   204.8 ;  1.40 ; 10.28 ;       ;   1.600 ;   1.23 ;   Cha ;     3.74 ;     7.82 ;    18.49 ;    24.32 ;    54.72 ;   114.45 ;   270.71 ;   355.94
               HIP  49483 ; 7113. ;   204.8 ;  1.60 ;  8.57 ;       ;  18.000 ;   3.95 ;   Cha ;    15.58 ;    32.20 ;    93.37 ;    75.16 ;   437.72 ;   904.46 ;  2623.05 ;  2111.38
               HIP  16161 ; 6732. ;   204.8 ;  1.40 ;  9.18 ;       ;   6.600 ;   2.44 ;   Cha ;     6.50 ;    13.52 ;    35.16 ;    36.15 ;   134.21 ;   279.01 ;   725.89 ;   746.22
               HIP 105797 ; 6152. ;   204.8 ;  1.25 ;  8.94 ;       ;  54.000 ;   7.22 ;   Cha ;     0.85 ;     1.79 ;     4.10 ;     6.20 ;    28.69 ;    60.13 ;   137.72 ;   208.11
               HIP  17052 ; 6713. ;   204.8 ;  1.40 ;  9.64 ;       ;   5.170 ;   2.16 ;   Cha ;     7.89 ;    16.41 ;    42.37 ;    44.28 ;   153.29 ;   318.83 ;   823.28 ;   860.38
               HIP  80425 ; 6000. ;   204.8 ;  1.16 ;  8.70 ;       ;   7.700 ;   2.75 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.55 ;     9.00 ;    18.88 ;    42.21 ;    70.83
               HIP  76525 ; 6087. ;   204.8 ;  1.21 ;  9.79 ;       ;   4.400 ;   2.07 ;   Cha ;     1.10 ;     2.30 ;     5.18 ;     8.22 ;    19.42 ;    40.74 ;    91.63 ;   145.29
                 HD 38688 ; 6653. ;   204.9 ;  1.74 ;  8.25 ;       ;   4.995 ;   2.13 ;   Nor ;     3.08 ;     6.41 ;    16.42 ;    17.65 ;    66.28 ;   137.94 ;   353.21 ;   379.65
               HIP 101896 ; 7000. ;   204.9 ;  1.60 ;  7.86 ;       ;  16.000 ;   3.74 ;   Cha ;     7.57 ;    15.68 ;    44.08 ;    37.81 ;   207.14 ;   428.72 ;  1205.41 ;  1033.96
               BD -00 872 ; 6808. ;   204.9 ;  1.41 ;  8.17 ;       ;   3.597 ;   1.79 ;   Nor ;     4.86 ;    10.09 ;    26.89 ;    26.12 ;    86.33 ;   179.23 ;   477.70 ;   464.05
               HIP  14091 ; 5985. ;   204.9 ;  1.15 ;  9.55 ;       ;   9.400 ;   3.04 ;   Cha ;     0.71 ;     1.49 ;     3.31 ;     5.56 ;    14.85 ;    31.19 ;    69.15 ;   116.29
               HIP   7698 ; 6217. ;   204.9 ;  1.30 ;  9.60 ;       ;   6.500 ;   2.49 ;   Cha ;     1.53 ;     3.20 ;     7.39 ;    10.71 ;    30.77 ;    64.47 ;   148.70 ;   215.57
               HIP  31213 ; 6590. ;   204.9 ;  1.40 ;  9.43 ;       ;  85.000 ;   8.82 ;   Cha ;     4.74 ;     9.88 ;    24.75 ;    27.95 ;   186.11 ;   387.80 ;   971.77 ;  1097.54
               HIP  60071 ; 6332. ;   204.9 ;  1.40 ;  9.71 ;       ;   2.400 ;   1.50 ;   Cha ;     2.38 ;     4.99 ;    11.76 ;    15.78 ;    38.65 ;    80.85 ;   190.66 ;   255.93
               HIP  93525 ; 7147. ;   204.9 ;  1.60 ;  7.81 ;       ;  19.000 ;   4.05 ;   Cha ;    11.66 ;    24.07 ;    70.58 ;    55.25 ;   331.65 ;   684.89 ;  2008.37 ;  1572.02
               HIP  38644 ; 6021. ;   204.9 ;  1.17 ;  9.95 ;       ;   3.700 ;   1.90 ;   Cha ;     0.96 ;     2.01 ;     4.47 ;     7.42 ;    15.99 ;    33.58 ;    74.58 ;   123.81
               HIP   4405 ; 6470. ;   204.9 ;  1.40 ; 10.29 ;       ;   4.700 ;   2.09 ;   Cha ;     5.23 ;    10.91 ;    26.41 ;    32.49 ;    99.85 ;   208.52 ;   504.51 ;   620.74
               HIP  80318 ; 6037. ;   205.0 ;  1.18 ;  9.14 ;       ;  10.000 ;   3.13 ;   Cha ;     0.65 ;     1.35 ;     3.04 ;     4.97 ;    13.85 ;    29.07 ;    65.19 ;   106.73
               HIP  47655 ; 6416. ;   205.0 ;  1.40 ;  8.61 ;       ;  16.000 ;   3.87 ;   Cha ;     1.72 ;     3.59 ;     8.68 ;    10.94 ;    44.65 ;    93.25 ;   225.57 ;   284.35
               HIP  51983 ; 6486. ;   205.0 ;  1.40 ;  8.34 ;       ;   8.000 ;   2.72 ;   Cha ;     1.88 ;     3.93 ;     9.66 ;    11.61 ;    41.07 ;    85.67 ;   210.78 ;   253.16
               HIP  51354 ; 5403. ;   205.0 ;  0.91 ; 10.88 ;       ;   7.300 ;   2.78 ;   Cha ;     1.18 ;     2.49 ;     5.03 ;     8.35 ;    20.85 ;    44.11 ;    89.22 ;   147.99
               HIP  16344 ; 5881. ;   205.0 ;  1.10 ;  9.07 ;       ;  24.000 ;   4.89 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.02 ;    13.47 ;    28.30 ;    62.18 ;   104.32
               HIP  18121 ; 6377. ;   205.0 ;  1.40 ;  9.58 ;       ;   5.170 ;   2.20 ;   Cha ;     2.57 ;     5.37 ;    12.80 ;    16.66 ;    50.41 ;   105.39 ;   251.16 ;   326.87
               HIP 111671 ; 5462. ;   205.0 ;  0.93 ;  9.75 ;       ;   6.220 ;   2.55 ;   Cha ;     0.62 ;     1.31 ;     2.72 ;     4.54 ;    10.70 ;    22.60 ;    46.85 ;    78.17
               HIP  15299 ; 5962. ;   205.0 ;  1.14 ; 10.21 ;       ;   2.400 ;   1.54 ;   Cha ;     1.02 ;     2.15 ;     4.72 ;     7.95 ;    15.14 ;    31.81 ;    69.87 ;   117.68
               HIP  11613 ; 6534. ;   205.1 ;  1.40 ; 10.04 ;       ;   1.230 ;   1.06 ;   Cha ;     5.58 ;    11.64 ;    28.64 ;    33.73 ;    76.09 ;   158.73 ;   390.70 ;   460.05
               HIP  16293 ; 6560. ;   205.1 ;  1.40 ;  9.81 ;       ;   5.500 ;   2.25 ;   Cha ;     5.32 ;    11.10 ;    27.53 ;    31.81 ;   105.48 ;   219.93 ;   545.68 ;   630.49
               HIP  72570 ; 6696. ;   205.1 ;  1.40 ;  9.30 ;       ;   9.000 ;   2.85 ;   Cha ;     6.19 ;    12.87 ;    33.14 ;    34.91 ;   138.12 ;   287.33 ;   740.09 ;   779.46
               HIP  99616 ; 6135. ;   205.1 ;  1.24 ;  9.74 ;       ;   9.400 ;   3.01 ;   Cha ;     1.25 ;     2.63 ;     5.97 ;     9.16 ;    27.11 ;    56.84 ;   128.98 ;   197.85
               HIP  73705 ; 7088. ;   205.1 ;  1.60 ;  8.75 ;       ;  15.000 ;   3.61 ;   Cha ;    15.90 ;    32.87 ;    94.60 ;    77.47 ;   427.07 ;   882.81 ;  2540.65 ;  2080.60
               HIP  46784 ; 6565. ;   205.1 ;  1.40 ;  9.14 ;       ;   4.000 ;   1.92 ;   Cha ;     3.72 ;     7.75 ;    19.33 ;    22.15 ;    68.03 ;   141.80 ;   353.82 ;   405.28
                HD 174351 ; 6412. ;   205.1 ;  1.57 ;  8.44 ;       ;   3.510 ;   1.81 ;   Nor ;     1.55 ;     3.24 ;     7.84 ;     9.90 ;    29.24 ;    61.07 ;   147.73 ;   186.55
               HIP 102783 ; 6825. ;   205.1 ;  1.50 ;  9.41 ;       ;   5.500 ;   2.21 ;   Cha ;     9.96 ;    20.67 ;    55.07 ;    53.48 ;   202.79 ;   420.98 ;  1121.62 ;  1089.20
               HIP  91574 ; 6618. ;   205.1 ;  1.40 ;  9.46 ;       ;   4.700 ;   2.07 ;   Cha ;     5.28 ;    10.99 ;    27.73 ;    30.76 ;   100.39 ;   209.10 ;   527.51 ;   585.17
               HIP 108979 ; 6540. ;   205.2 ;  1.40 ;  9.20 ;       ;   9.400 ;   2.94 ;   Cha ;     3.56 ;     7.41 ;    18.38 ;    21.42 ;    80.63 ;   168.12 ;   416.84 ;   485.62
               HIP  14260 ; 7161. ;   205.2 ;  1.60 ;  8.32 ;       ;  12.500 ;   3.29 ;   Cha ;    15.84 ;    32.71 ;    96.24 ;    75.04 ;   405.80 ;   837.87 ;  2465.39 ;  1922.33
               HIP  71692 ; 6220. ;   205.2 ;  1.30 ;  9.10 ;       ;  41.800 ;   6.32 ;   Cha ;     1.17 ;     2.44 ;     5.66 ;     8.17 ;    37.40 ;    78.32 ;   181.45 ;   261.86
               HIP  63269 ; 5919. ;   205.2 ;  1.12 ;  9.56 ;       ;  10.800 ;   3.27 ;   Cha ;     0.69 ;     1.46 ;     3.20 ;     5.38 ;    14.82 ;    31.15 ;    68.47 ;   115.03
               HIP  62962 ; 6037. ;   205.2 ;  1.18 ; 10.23 ;       ;   4.130 ;   2.01 ;   Cha ;     1.19 ;     2.50 ;     5.55 ;     9.13 ;    20.49 ;    43.03 ;    95.56 ;   157.09
               HIP  44146 ; 6430. ;   205.2 ;  1.40 ;  8.26 ;       ;  24.000 ;   4.73 ;   Cha ;     1.50 ;     3.14 ;     7.62 ;     9.50 ;    43.19 ;    90.17 ;   219.18 ;   273.23
               HIP  93597 ; 6451. ;   205.2 ;  1.40 ;  9.98 ;       ;   2.400 ;   1.49 ;   Cha ;     4.10 ;     8.57 ;    20.71 ;    25.73 ;    66.34 ;   138.55 ;   334.61 ;   415.81
               HIP 110057 ; 6235. ;   205.2 ;  1.30 ;  9.27 ;       ;   9.800 ;   3.06 ;   Cha ;     1.35 ;     2.83 ;     6.56 ;     9.38 ;    30.10 ;    63.02 ;   146.25 ;   209.09
               HIP   5217 ; 6594. ;   205.2 ;  1.40 ;  8.82 ;       ;   7.800 ;   2.67 ;   Cha ;     3.44 ;     7.17 ;    18.06 ;    20.25 ;    74.41 ;   155.01 ;   390.21 ;   437.54
               HIP  57815 ; 6281. ;   205.2 ;  1.30 ; 10.09 ;       ;   3.060 ;   1.70 ;   Cha ;     2.50 ;     5.23 ;    12.17 ;    16.94 ;    41.56 ;    87.01 ;   202.37 ;   281.77
               HIP   6128 ; 6538. ;   205.2 ;  1.40 ;  9.01 ;       ;  14.000 ;   3.59 ;   Cha ;     3.17 ;     6.61 ;    16.40 ;    19.10 ;    79.40 ;   165.56 ;   410.77 ;   478.51
               HIP  97288 ; 6854. ;   205.2 ;  1.50 ;  8.64 ;       ;   8.300 ;   2.72 ;   Cha ;     7.20 ;    14.95 ;    40.27 ;    38.12 ;   162.48 ;   337.10 ;   908.23 ;   859.69
               HIP  17945 ; 6551. ;   205.2 ;  1.40 ;  9.43 ;       ;   3.140 ;   1.70 ;   Cha ;     4.17 ;     8.69 ;    21.57 ;    24.99 ;    71.82 ;   149.74 ;   371.70 ;   430.64
               HIP   8591 ; 5939. ;   205.3 ;  1.13 ;  7.25 ;       ;  44.000 ;   6.60 ;   Cha ;     0.21 ;     0.44 ;     0.98 ;     1.63 ;     6.34 ;    13.30 ;    29.76 ;    49.81
               HIP  53804 ; 5768. ;   205.3 ;  1.00 ;  9.49 ;       ;   3.000 ;   1.74 ;   Cha ;     0.62 ;     1.31 ;     2.82 ;     4.72 ;     9.15 ;    19.26 ;    41.56 ;    69.67
               HIP  78573 ; 5979. ;   205.3 ;  1.15 ;  9.03 ;       ;  15.000 ;   3.85 ;   Cha ;     0.53 ;     1.11 ;     2.48 ;     4.16 ;    12.46 ;    26.16 ;    58.20 ;    97.72
               HIP  29006 ; 6655. ;   205.3 ;  1.40 ;  7.60 ;       ;  50.700 ;   6.79 ;   Cha ;     2.22 ;     4.62 ;    11.87 ;    12.69 ;    76.49 ;   159.16 ;   408.77 ;   437.12
               HIP  53528 ; 6208. ;   205.3 ;  1.30 ;  9.65 ;       ;   4.700 ;   2.12 ;   Cha ;     1.52 ;     3.18 ;     7.32 ;    10.68 ;    28.18 ;    59.04 ;   135.90 ;   198.27
               HIP   6217 ; 5057. ;   205.3 ;  0.81 ;  9.12 ;       ;   2.700 ;   1.72 ;   Cha ;     0.36 ;     0.76 ;     1.53 ;     2.54 ;     4.74 ;    10.04 ;    20.06 ;    33.38
               HIP  22870 ; 6469. ;   205.3 ;  1.40 ;  8.36 ;       ;  13.000 ;   3.47 ;   Cha ;     1.80 ;     3.75 ;     9.20 ;    11.17 ;    44.32 ;    92.48 ;   226.64 ;   275.36
               HIP  75473 ; 6295. ;   205.3 ;  1.30 ;  9.78 ;       ;   2.700 ;   1.60 ;   Cha ;     2.18 ;     4.57 ;    10.69 ;    14.72 ;    35.18 ;    73.64 ;   172.25 ;   237.11
               HIP 106025 ; 5185. ;   205.3 ;  0.84 ;  9.04 ;       ;   6.600 ;   2.67 ;   Cha ;     0.37 ;     0.78 ;     1.58 ;     2.63 ;     6.16 ;    13.02 ;    26.41 ;    44.04
               HIP  53531 ; 5917. ;   205.3 ;  1.12 ; 10.07 ;       ;   3.180 ;   1.78 ;   Cha ;     0.92 ;     1.94 ;     4.23 ;     7.12 ;    14.51 ;    30.51 ;    66.71 ;   112.20
               HIP  33645 ; 6114. ;   205.3 ;  1.22 ;  8.15 ;       ;  27.000 ;   5.12 ;   Cha ;     0.50 ;     1.04 ;     2.37 ;     3.67 ;    13.83 ;    28.99 ;    66.28 ;   102.55
               HIP  40753 ; 6681. ;   205.4 ;  1.40 ;  9.13 ;       ;   5.500 ;   2.23 ;   Cha ;     5.39 ;    11.20 ;    28.77 ;    30.56 ;   106.36 ;   221.30 ;   568.34 ;   603.55
               HIP  64525 ; 7056. ;   205.4 ;  1.60 ;  9.12 ;       ;   3.400 ;   1.72 ;   Cha ;    17.53 ;    36.25 ;   103.26 ;    86.59 ;   325.02 ;   672.22 ;  1914.84 ;  1605.66
               HIP  47311 ; 5713. ;   205.4 ;  1.00 ;  7.98 ;       ;  41.700 ;   6.52 ;   Cha ;     0.27 ;     0.57 ;     1.23 ;     2.07 ;     7.70 ;    16.20 ;    35.18 ;    58.95
               HIP 101232 ; 6595. ;   205.4 ;  1.40 ;  9.90 ;       ;   5.500 ;   2.24 ;   Cha ;     6.28 ;    13.09 ;    32.74 ;    37.01 ;   124.39 ;   259.23 ;   648.33 ;   732.87
               HIP  53930 ; 7107. ;   205.4 ;  1.60 ;  9.09 ;       ;   9.400 ;   2.86 ;   Cha ;    20.19 ;    41.73 ;   120.69 ;    98.07 ;   482.32 ;   996.76 ;  2882.56 ;  2342.36
               HIP  90912 ; 6248. ;   205.4 ;  1.30 ;  8.86 ;       ;  15.000 ;   3.78 ;   Cha ;     1.13 ;     2.36 ;     5.52 ;     7.80 ;    27.98 ;    58.57 ;   136.65 ;   193.27
               HIP  73351 ; 6447. ;   205.4 ;  1.40 ;  9.01 ;       ;   7.500 ;   2.64 ;   Cha ;     2.36 ;     4.93 ;    11.99 ;    14.84 ;    50.78 ;   106.03 ;   257.63 ;   318.81
                  HD 4917 ; 4802. ;   205.4 ;  0.86 ;  8.03 ;       ;  12.023 ;   3.67 ;   Bre ;     0.20 ;     0.42 ;     0.80 ;     1.23 ;     3.90 ;     8.33 ;    15.92 ;    24.38
               HIP  14782 ; 6036. ;   205.5 ;  1.18 ;  9.42 ;       ;   6.000 ;   2.42 ;   Cha ;     0.75 ;     1.57 ;     3.52 ;     5.78 ;    14.18 ;    29.75 ;    66.55 ;   109.14
               HIP  86603 ; 6053. ;   205.5 ;  1.19 ;  9.57 ;       ;   5.300 ;   2.28 ;   Cha ;     0.86 ;     1.82 ;     4.07 ;     6.59 ;    15.90 ;    33.37 ;    74.76 ;   121.24
               HIP  40954 ; 5707. ;   205.5 ;  1.00 ;  9.87 ;       ;   4.000 ;   2.02 ;   Cha ;     0.75 ;     1.57 ;     3.35 ;     5.61 ;    11.84 ;    24.93 ;    53.17 ;    89.04
               HIP  50725 ; 5128. ;   205.5 ;  0.83 ;  9.28 ;       ;   5.000 ;   2.33 ;   Cha ;     0.41 ;     0.87 ;     1.74 ;     2.89 ;     6.35 ;    13.45 ;    27.03 ;    44.98
               HIP  89254 ; 6628. ;   205.5 ;  1.40 ;  8.68 ;       ;  12.400 ;   3.36 ;   Cha ;     3.57 ;     7.43 ;    18.86 ;    20.66 ;    86.45 ;   180.00 ;   457.22 ;   500.89
               HIP  89289 ; 6302. ;   205.5 ;  1.30 ; 10.52 ;       ;   1.500 ;   1.19 ;   Cha ;     3.45 ;     7.22 ;    16.79 ;    23.12 ;    47.93 ;   100.36 ;   233.49 ;   321.51
               HIP  28934 ; 6887. ;   205.5 ;  1.50 ;  8.37 ;       ;  13.000 ;   3.39 ;   Cha ;     6.93 ;    14.38 ;    39.13 ;    36.19 ;   174.82 ;   362.49 ;   986.40 ;   912.28
               HIP   1531 ; 6769. ;   205.5 ;  1.50 ;  7.88 ;       ;  30.700 ;   5.25 ;   Cha ;     3.70 ;     7.68 ;    20.27 ;    20.15 ;   115.86 ;   240.65 ;   635.55 ;   631.78
               HIP  17432 ; 5939. ;   205.5 ;  1.13 ; 10.80 ;       ;   0.824 ;   0.90 ;   Cha ;     1.44 ;     3.03 ;     6.59 ;    11.11 ;    16.26 ;    34.20 ;    74.38 ;   125.44
               HIP 104431 ; 6826. ;   205.5 ;  1.50 ;  7.56 ;       ;  35.000 ;   5.59 ;   Cha ;     3.76 ;     7.80 ;    20.92 ;    20.01 ;   121.53 ;   252.21 ;   676.72 ;   647.12
               HIP  96451 ; 7149. ;   205.5 ;  1.60 ;  7.95 ;       ;  20.500 ;   4.21 ;   Cha ;    12.63 ;    26.07 ;    76.49 ;    59.87 ;   366.12 ;   756.06 ;  2217.95 ;  1736.09
                 HD 56122 ; 5016. ;   205.5 ;  2.00 ;  7.45 ;       ;  25.119 ;   5.26 ;   Bre ;     0.15 ;     0.31 ;     0.64 ;     1.07 ;     5.37 ;    11.37 ;    23.03 ;    38.59
               HIP  84178 ; 5294. ;   205.5 ;  0.87 ;  9.95 ;       ;   2.000 ;   1.46 ;   Cha ;     0.64 ;     1.36 ;     2.76 ;     4.58 ;     8.10 ;    17.14 ;    34.75 ;    57.76
               HIP  12442 ; 6367. ;   205.5 ;  1.40 ; 10.16 ;       ;   1.800 ;   1.30 ;   Cha ;     3.45 ;     7.22 ;    17.08 ;    22.47 ;    52.04 ;   108.83 ;   257.59 ;   338.82
               HIP  83527 ; 5978. ;   205.5 ;  1.14 ;  8.91 ;       ;  16.000 ;   3.97 ;   Cha ;     0.50 ;     1.05 ;     2.33 ;     3.91 ;    11.84 ;    24.85 ;    55.33 ;    92.87
               HIP   6556 ; 6450. ;   205.5 ;  1.40 ; 10.00 ;       ;   4.800 ;   2.11 ;   Cha ;     4.14 ;     8.64 ;    20.86 ;    25.94 ;    79.51 ;   166.07 ;   400.91 ;   498.60
               HIP   9896 ; 6200. ;   205.5 ;  1.30 ;  9.52 ;       ;   9.700 ;   3.05 ;   Cha ;     1.38 ;     2.89 ;     6.64 ;     9.74 ;    30.65 ;    64.22 ;   147.76 ;   216.60
               HIP  86343 ; 6942. ;   205.6 ;  1.50 ;  9.07 ;       ;  24.000 ;   4.60 ;   Cha ;    11.94 ;    24.74 ;    68.21 ;    61.33 ;   350.47 ;   726.15 ;  2001.79 ;  1799.96
               HIP  18927 ; 6257. ;   205.6 ;  1.30 ;  9.81 ;       ;   2.700 ;   1.60 ;   Cha ;     1.96 ;     4.10 ;     9.52 ;    13.45 ;    31.62 ;    66.21 ;   153.65 ;   217.04
               HIP  66845 ; 5765. ;   205.6 ;  1.00 ; 10.28 ;       ;   1.600 ;   1.27 ;   Cha ;     0.97 ;     2.05 ;     4.37 ;     7.33 ;    12.25 ;    25.79 ;    55.13 ;    92.44
               HIP 101555 ; 6024. ;   205.6 ;  1.17 ;  8.23 ;       ;  10.000 ;   3.13 ;   Cha ;     0.38 ;     0.80 ;     1.80 ;     2.97 ;     8.17 ;    17.14 ;    38.58 ;    63.57
               HIP  64887 ; 6036. ;   205.6 ;  1.18 ;  9.16 ;       ;  18.000 ;   4.20 ;   Cha ;     0.65 ;     1.37 ;     3.07 ;     5.02 ;    16.21 ;    34.02 ;    76.25 ;   124.93
               HIP  22311 ; 6314. ;   205.6 ;  1.30 ;  9.74 ;       ;   9.300 ;   2.97 ;   Cha ;     2.27 ;     4.76 ;    11.17 ;    15.18 ;    49.88 ;   104.37 ;   245.15 ;   333.11
               HIP  75316 ; 5800. ;   205.6 ;  1.06 ;  9.35 ;       ;   6.700 ;   2.60 ;   Cha ;     0.58 ;     1.23 ;     2.66 ;     4.47 ;    10.82 ;    22.76 ;    49.38 ;    82.80
               HIP  87408 ; 6683. ;   205.6 ;  1.40 ;  9.25 ;       ;  13.000 ;   3.43 ;   Cha ;     5.78 ;    12.03 ;    30.89 ;    32.79 ;   141.58 ;   294.57 ;   756.41 ;   803.03
               HIP  61707 ; 6216. ;   205.6 ;  1.30 ;  9.65 ;       ;   8.000 ;   2.77 ;   Cha ;     1.56 ;     3.28 ;     7.55 ;    10.96 ;    33.14 ;    69.43 ;   160.04 ;   232.23
               HIP  33994 ; 6696. ;   205.6 ;  1.40 ;  9.43 ;       ;   5.400 ;   2.21 ;   Cha ;     6.66 ;    13.86 ;    35.66 ;    37.61 ;   130.90 ;   272.32 ;   700.90 ;   739.08
               HIP  79561 ; 5814. ;   205.6 ;  1.07 ;  9.26 ;       ;   5.300 ;   2.31 ;   Cha ;     0.56 ;     1.17 ;     2.55 ;     4.28 ;     9.81 ;    20.62 ;    44.86 ;    75.24
               HIP  56691 ; 6344. ;   205.7 ;  1.40 ;  8.22 ;       ;   8.130 ;   2.77 ;   Cha ;     1.11 ;     2.31 ;     5.52 ;     7.29 ;    24.32 ;    50.84 ;   121.38 ;   160.35
               HIP  58505 ; 7102. ;   205.7 ;  1.60 ;  8.71 ;       ;   6.300 ;   2.34 ;   Cha ;    16.23 ;    33.55 ;    96.96 ;    78.69 ;   350.87 ;   725.12 ;  2095.60 ;  1700.74
               HIP  83169 ; 5639. ;   205.7 ;  0.99 ; 10.05 ;       ;   5.400 ;   2.36 ;   Cha ;     0.80 ;     1.69 ;     3.57 ;     5.97 ;    13.70 ;    28.89 ;    60.95 ;   101.93
               HIP  58791 ; 6373. ;   205.7 ;  1.40 ;  7.95 ;       ;  34.000 ;   5.65 ;   Cha ;     1.06 ;     2.22 ;     5.33 ;     6.90 ;    33.36 ;    69.70 ;   167.61 ;   216.87
               HIP  80344 ; 5735. ;   205.7 ;  1.00 ; 10.36 ;       ;   2.130 ;   1.47 ;   Cha ;     1.01 ;     2.12 ;     4.51 ;     7.56 ;    13.64 ;    28.73 ;    61.11 ;   102.39
               HIP   8868 ; 6388. ;   205.7 ;  1.40 ;  9.89 ;       ;   6.400 ;   2.45 ;   Cha ;     3.16 ;     6.61 ;    15.76 ;    20.40 ;    65.44 ;   136.80 ;   326.01 ;   422.06
               HIP  44525 ; 6192. ;   205.7 ;  1.30 ;  9.75 ;       ;   4.000 ;   1.96 ;   Cha ;     1.52 ;     3.19 ;     7.32 ;    10.81 ;    27.18 ;    56.96 ;   130.59 ;   192.70
               HIP  49773 ; 6170. ;   205.7 ;  1.30 ; 10.41 ;       ;   5.900 ;   2.38 ;   Cha ;     2.08 ;     4.37 ;     9.91 ;    14.90 ;    40.95 ;    85.88 ;   194.88 ;   292.94
               HIP  54367 ; 6101. ;   205.7 ;  1.22 ; 10.30 ;       ;   3.300 ;   1.79 ;   Cha ;     1.54 ;     3.24 ;     7.26 ;    11.43 ;    25.47 ;    53.45 ;   119.91 ;   188.75
               HIP   1940 ; 5872. ;   205.7 ;  1.10 ;  9.39 ;       ;  12.300 ;   3.50 ;   Cha ;     0.62 ;     1.30 ;     2.83 ;     4.76 ;    13.52 ;    28.42 ;    62.18 ;   104.37
               HIP  99923 ; 6868. ;   205.7 ;  1.50 ;  7.25 ;       ;  67.000 ;   7.71 ;   Cha ;     3.67 ;     7.62 ;    20.69 ;    19.22 ;   139.62 ;   289.55 ;   786.23 ;   730.50
               HIP  32973 ; 6867. ;   205.7 ;  1.50 ;  9.34 ;       ;   3.500 ;   1.76 ;   Cha ;    10.91 ;    22.63 ;    61.01 ;    57.66 ;   198.18 ;   411.13 ;  1108.55 ;  1047.59
               HIP  18393 ; 5590. ;   205.8 ;  0.97 ;  9.23 ;       ;  29.000 ;   5.47 ;   Cha ;     0.50 ;     1.04 ;     2.21 ;     3.70 ;    12.75 ;    26.88 ;    56.92 ;    95.24
               HIP  64516 ; 5934. ;   205.8 ;  1.12 ;  9.77 ;       ;   2.700 ;   1.64 ;   Cha ;     0.78 ;     1.65 ;     3.62 ;     6.08 ;    11.84 ;    24.89 ;    54.70 ;    91.97
               HIP  81503 ; 5904. ;   205.8 ;  1.11 ; 11.01 ;       ;   3.900 ;   1.97 ;   Cha ;     1.61 ;     3.39 ;     7.32 ;    12.33 ;    26.62 ;    56.02 ;   120.91 ;   203.79
               HIP  99836 ; 6334. ;   205.8 ;  1.40 ;  9.29 ;       ;   9.600 ;   3.01 ;   Cha ;     1.90 ;     3.97 ;     9.39 ;    12.56 ;    43.51 ;    91.00 ;   215.38 ;   287.99
               HIP  52288 ; 6240. ;   205.8 ;  1.30 ;  9.31 ;       ;   6.000 ;   2.39 ;   Cha ;     1.40 ;     2.93 ;     6.80 ;     9.69 ;    27.56 ;    57.72 ;   134.03 ;   191.00
               HIP  32089 ; 6519. ;   205.8 ;  1.40 ;  9.71 ;       ;   3.170 ;   1.71 ;   Cha ;     4.40 ;     9.19 ;    22.59 ;    26.79 ;    76.16 ;   158.89 ;   390.65 ;   463.24
               HIP  58036 ; 6238. ;   205.8 ;  1.30 ;  9.98 ;       ;   6.500 ;   2.49 ;   Cha ;     2.03 ;     4.25 ;     9.81 ;    14.05 ;    40.79 ;    85.45 ;   197.25 ;   282.50
               HIP  37578 ; 6100. ;   205.8 ;  1.22 ;  9.52 ;       ;  10.800 ;   3.24 ;   Cha ;     0.99 ;     2.07 ;     4.68 ;     7.34 ;    21.92 ;    45.99 ;   103.89 ;   163.09
               HIP 108341 ; 6657. ;   205.8 ;  1.40 ;  8.28 ;       ;  11.300 ;   3.20 ;   Cha ;     3.16 ;     6.58 ;    16.87 ;    18.09 ;    74.85 ;   155.76 ;   399.22 ;   427.96
               HIP  68541 ; 6548. ;   205.8 ;  1.40 ;  9.95 ;       ;   4.070 ;   1.93 ;   Cha ;     5.52 ;    11.52 ;    28.47 ;    33.19 ;   101.56 ;   211.81 ;   523.50 ;   610.31
               HIP   6368 ; 6568. ;   205.9 ;  1.40 ;  8.61 ;       ;  11.700 ;   3.28 ;   Cha ;     2.83 ;     5.90 ;    14.79 ;    16.84 ;    67.80 ;   141.30 ;   353.84 ;   403.06
               HIP    833 ; 6155. ;   205.9 ;  1.25 ;  9.59 ;       ;   5.700 ;   2.34 ;   Cha ;     1.23 ;     2.58 ;     5.88 ;     8.90 ;    23.54 ;    49.35 ;   112.54 ;   170.17
               HIP  29741 ; 6747. ;   205.9 ;  1.40 ;  9.58 ;       ;   4.700 ;   2.06 ;   Cha ;     8.51 ;    17.69 ;    46.10 ;    47.11 ;   161.29 ;   335.26 ;   873.84 ;   893.09
               HIP  33238 ; 5978. ;   205.9 ;  1.14 ;  9.65 ;       ;  12.000 ;   3.44 ;   Cha ;     0.75 ;     1.57 ;     3.48 ;     5.85 ;    16.55 ;    34.76 ;    76.92 ;   129.38
               HIP  58299 ; 5406. ;   205.9 ;  0.91 ; 10.46 ;       ;   9.600 ;   3.18 ;   Cha ;     0.91 ;     1.93 ;     3.94 ;     6.54 ;    17.35 ;    36.69 ;    74.77 ;   124.28
               HIP  47554 ; 7009. ;   205.9 ;  1.60 ;  7.92 ;       ;  21.200 ;   4.31 ;   Cha ;     8.05 ;    16.67 ;    46.97 ;    40.09 ;   236.26 ;   488.93 ;  1378.01 ;  1175.95
               HIP 106562 ; 6192. ;   205.9 ;  1.30 ;  9.60 ;       ;   3.500 ;   1.83 ;   Cha ;     1.41 ;     2.95 ;     6.77 ;     9.98 ;    24.26 ;    50.84 ;   116.70 ;   172.08
               HIP 106943 ; 6892. ;   205.9 ;  1.50 ;  9.12 ;       ;  16.000 ;   3.76 ;   Cha ;    10.47 ;    21.70 ;    58.98 ;    54.74 ;   277.87 ;   576.19 ;  1565.91 ;  1453.45
               HIP  72453 ; 6668. ;   205.9 ;  1.40 ;  8.77 ;       ;  11.100 ;   3.17 ;   Cha ;     4.25 ;     8.85 ;    22.70 ;    24.24 ;   100.17 ;   208.43 ;   534.50 ;   570.81
               HIP  88692 ; 6731. ;   205.9 ;  1.40 ;  9.53 ;       ;   2.250 ;   1.42 ;   Cha ;     7.89 ;    16.42 ;    42.61 ;    43.98 ;   124.54 ;   258.94 ;   672.22 ;   693.79
               HIP   5940 ; 6122. ;   205.9 ;  1.23 ;  9.78 ;       ;   8.500 ;   2.87 ;   Cha ;     1.23 ;     2.57 ;     5.82 ;     9.01 ;    25.74 ;    53.99 ;   122.19 ;   189.14
               HIP  14414 ; 6773. ;   205.9 ;  1.50 ;  9.26 ;       ;   8.000 ;   2.68 ;   Cha ;     7.78 ;    16.16 ;    42.49 ;    42.58 ;   174.22 ;   361.96 ;   951.56 ;   953.65
               HIP  85965 ; 6231. ;   205.9 ;  1.30 ;  8.78 ;       ;  45.000 ;   6.56 ;   Cha ;     1.02 ;     2.14 ;     4.97 ;     7.11 ;    33.29 ;    69.70 ;   162.18 ;   231.98
               HIP  62056 ; 6185. ;   205.9 ;  1.30 ; 10.59 ;       ;   1.500 ;   1.20 ;   Cha ;     2.43 ;     5.09 ;    11.57 ;    17.23 ;    33.90 ;    71.09 ;   161.48 ;   240.53
               HIP  10912 ; 5701. ;   205.9 ;  1.00 ; 10.31 ;       ;   1.400 ;   1.19 ;   Cha ;     0.96 ;     2.02 ;     4.29 ;     7.18 ;    11.73 ;    24.73 ;    52.40 ;    87.73
                HD 220143 ; 6310. ;   205.9 ;  1.52 ;  8.20 ;       ;   3.084 ;   1.71 ;   Nor ;     0.98 ;     2.04 ;     4.84 ;     6.55 ;    17.58 ;    36.75 ;    87.14 ;   117.85
               HIP  28955 ; 7102. ;   205.9 ;  1.60 ;  7.95 ;       ;  80.900 ;   8.38 ;   Cha ;    10.92 ;    22.57 ;    65.31 ;    52.62 ;   446.77 ;   923.26 ;  2671.88 ;  2152.65
               HIP  63962 ; 5867. ;   206.0 ;  1.09 ;  9.48 ;       ;   9.000 ;   3.00 ;   Cha ;     0.65 ;     1.36 ;     2.97 ;     4.98 ;    13.05 ;    27.43 ;    59.94 ;   100.61
               HIP  87641 ; 7188. ;   206.0 ;  1.60 ;  9.06 ;       ;   5.300 ;   2.14 ;   Cha ;    25.51 ;    52.66 ;   156.03 ;   120.71 ;   527.11 ;  1087.98 ;  3223.65 ;  2493.82
               HIP 100976 ; 6489. ;   206.0 ;  1.40 ;  8.03 ;       ;  24.000 ;   4.71 ;   Cha ;     1.62 ;     3.38 ;     8.32 ;     9.96 ;    46.45 ;    96.89 ;   238.89 ;   285.90
               HIP   7595 ; 6222. ;   206.0 ;  1.30 ;  9.76 ;       ;   4.300 ;   2.03 ;   Cha ;     1.69 ;     3.55 ;     8.18 ;    11.83 ;    30.73 ;    64.37 ;   148.41 ;   214.60
               HIP  53245 ; 5932. ;   206.0 ;  1.12 ;  9.14 ;       ;   2.400 ;   1.54 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.31 ;     8.12 ;    17.05 ;    37.67 ;    63.24
               HIP   2513 ; 5934. ;   206.0 ;  1.12 ;  9.68 ;       ;   3.400 ;   1.84 ;   Cha ;     0.74 ;     1.56 ;     3.44 ;     5.78 ;    11.91 ;    25.03 ;    55.06 ;    92.55
               HIP   9066 ; 6276. ;   206.0 ;  1.30 ;  9.48 ;       ;   6.300 ;   2.45 ;   Cha ;     1.74 ;     3.64 ;     8.50 ;    11.83 ;    34.65 ;    72.54 ;   169.42 ;   235.82
               HIP  28114 ; 7159. ;   206.0 ;  1.60 ;  8.66 ;       ;  12.200 ;   3.25 ;   Cha ;    18.85 ;    38.93 ;   114.41 ;    89.64 ;   480.04 ;   991.21 ;  2913.40 ;  2282.67
               HIP  30590 ; 6109. ;   206.0 ;  1.22 ;  9.19 ;       ;   8.500 ;   2.87 ;   Cha ;     0.85 ;     1.78 ;     4.03 ;     6.28 ;    17.71 ;    37.13 ;    84.24 ;   131.24
               HIP  50884 ; 7181. ;   206.0 ;  1.60 ;  8.82 ;       ;  10.000 ;   2.94 ;   Cha ;    21.92 ;    45.25 ;   133.83 ;   103.66 ;   530.84 ;  1095.78 ;  3241.11 ;  2510.42
               HIP  91340 ; 5557. ;   206.0 ;  0.96 ;  9.53 ;       ;   7.000 ;   2.69 ;   Cha ;     0.58 ;     1.21 ;     2.55 ;     4.26 ;    10.34 ;    21.80 ;    45.82 ;    76.60
               HIP  57195 ; 6270. ;   206.0 ;  1.30 ;  9.26 ;       ;   4.500 ;   2.07 ;   Cha ;     1.51 ;     3.16 ;     7.38 ;    10.31 ;    27.66 ;    57.90 ;   135.28 ;   188.86
               HIP  80996 ; 6700. ;   206.0 ;  1.40 ;  8.01 ;       ;  24.000 ;   4.66 ;   Cha ;     3.17 ;     6.60 ;    17.11 ;    17.80 ;    90.52 ;   188.24 ;   488.20 ;   508.01
               HIP  89926 ; 6288. ;   206.0 ;  1.30 ;  9.01 ;       ;  22.200 ;   4.59 ;   Cha ;     1.40 ;     2.92 ;     6.86 ;     9.45 ;    38.09 ;    79.69 ;   187.22 ;   257.86
               HIP  26455 ; 6800. ;   206.0 ;  1.50 ;  8.65 ;       ;   9.300 ;   2.88 ;   Cha ;     6.10 ;    12.66 ;    33.63 ;    32.95 ;   141.73 ;   294.30 ;   781.42 ;   765.63
               HIP  16597 ; 6475. ;   206.1 ;  1.40 ;  8.69 ;       ;   7.800 ;   2.69 ;   Cha ;     2.17 ;     4.54 ;    11.12 ;    13.48 ;    47.15 ;    98.40 ;   241.06 ;   292.22
               HIP  14015 ; 6726. ;   206.1 ;  1.40 ; 10.03 ;       ;   2.400 ;   1.47 ;   Cha ;    10.28 ;    21.37 ;    55.24 ;    57.49 ;   164.78 ;   342.68 ;   885.77 ;   921.75
               HIP  55041 ; 6263. ;   206.1 ;  1.30 ;  9.47 ;       ;   4.900 ;   2.16 ;   Cha ;     1.65 ;     3.46 ;     8.05 ;    11.31 ;    30.90 ;    64.70 ;   150.74 ;   211.66
               HIP  71949 ; 6376. ;   206.1 ;  1.40 ;  9.19 ;       ;   8.500 ;   2.82 ;   Cha ;     2.07 ;     4.32 ;    10.32 ;    13.40 ;    45.90 ;    95.95 ;   229.26 ;   297.84
               HIP  18178 ; 5988. ;   206.1 ;  1.15 ;  9.57 ;       ;   9.500 ;   3.06 ;   Cha ;     0.72 ;     1.51 ;     3.34 ;     5.62 ;    15.04 ;    31.59 ;    70.05 ;   117.81
               HIP  62458 ; 6967. ;   206.1 ;  1.50 ;  8.76 ;       ;  15.000 ;   3.63 ;   Cha ;    10.91 ;    22.60 ;    62.82 ;    55.44 ;   284.61 ;   589.42 ;  1638.13 ;  1445.61
               HIP  83653 ; 6245. ;   206.1 ;  1.30 ;  9.65 ;       ;   5.700 ;   2.33 ;   Cha ;     1.72 ;     3.61 ;     8.36 ;    11.90 ;    33.50 ;    70.16 ;   162.64 ;   231.40
               HIP  91431 ; 6703. ;   206.2 ;  1.40 ;  8.46 ;       ;  23.000 ;   4.56 ;   Cha ;     4.05 ;     8.41 ;    21.80 ;    22.70 ;   114.19 ;   237.47 ;   615.24 ;   640.82
               HIP 102665 ; 5942. ;   206.2 ;  1.13 ;  9.57 ;       ;   4.400 ;   2.09 ;   Cha ;     0.70 ;     1.48 ;     3.26 ;     5.48 ;    12.08 ;    25.39 ;    55.96 ;    94.06
               HIP  89131 ; 7041. ;   206.2 ;  1.60 ;  8.86 ;       ;  13.000 ;   3.37 ;   Cha ;    14.53 ;    30.07 ;    85.33 ;    72.01 ;   377.03 ;   779.93 ;  2213.48 ;  1867.80
               HIP  39890 ; 6392. ;   206.2 ;  1.40 ;  8.76 ;       ;  11.900 ;   3.34 ;   Cha ;     1.72 ;     3.60 ;     8.66 ;    11.10 ;    41.64 ;    86.99 ;   209.16 ;   268.16
               HIP  19665 ; 6158. ;   206.2 ;  1.30 ;  9.28 ;       ;   3.800 ;   1.91 ;   Cha ;     1.05 ;     2.19 ;     5.01 ;     7.56 ;    18.43 ;    38.63 ;    88.36 ;   133.16
               HIP   6656 ; 6554. ;   206.2 ;  1.40 ;  9.30 ;       ;   9.190 ;   2.91 ;   Cha ;     3.91 ;     8.16 ;    20.29 ;    23.44 ;    88.23 ;   183.94 ;   457.32 ;   528.26
                 HD 36880 ; 5117. ;   206.2 ;  0.75 ;  8.60 ;       ;   0.325 ;   0.59 ;   Nor ;     0.28 ;     0.60 ;     1.21 ;     2.02 ;     2.10 ;     4.45 ;     9.01 ;    15.05
               HIP  18385 ; 5882. ;   206.3 ;  1.10 ;  9.80 ;       ;  33.000 ;   5.74 ;   Cha ;     0.78 ;     1.64 ;     3.58 ;     6.01 ;    21.90 ;    46.04 ;   100.46 ;   168.76
               HIP  16018 ; 6470. ;   206.3 ;  1.40 ;  9.23 ;       ;  17.000 ;   3.97 ;   Cha ;     2.87 ;     5.99 ;    14.62 ;    17.84 ;    75.65 ;   157.91 ;   385.14 ;   470.03
               HIP  75420 ; 6757. ;   206.3 ;  1.50 ;  8.18 ;       ;  23.000 ;   4.55 ;   Cha ;     4.14 ;     8.61 ;    22.65 ;    22.73 ;   120.92 ;   251.24 ;   660.77 ;   663.25
               HIP  84750 ; 6136. ;   206.3 ;  1.24 ;  9.66 ;       ;   4.000 ;   1.97 ;   Cha ;     1.20 ;     2.52 ;     5.72 ;     8.77 ;    20.97 ;    43.98 ;    99.87 ;   153.04
               HIP  24574 ; 6171. ;   206.3 ;  1.30 ;  9.41 ;       ;  21.600 ;   4.56 ;   Cha ;     1.18 ;     2.47 ;     5.65 ;     8.44 ;    32.01 ;    67.08 ;   153.64 ;   229.61
               HIP  11554 ; 7194. ;   206.3 ;  1.60 ;  8.70 ;       ;   9.000 ;   2.78 ;   Cha ;    21.43 ;    44.22 ;   131.32 ;   100.78 ;   505.23 ;  1042.71 ;  3096.63 ;  2376.57
               HIP  48081 ; 6496. ;   206.4 ;  1.40 ;  9.82 ;       ;   2.500 ;   1.52 ;   Cha ;     4.33 ;     9.04 ;    22.09 ;    26.62 ;    70.63 ;   147.41 ;   360.19 ;   433.98
               HIP  81056 ; 6406. ;   206.4 ;  1.40 ;  9.59 ;       ;   4.800 ;   2.12 ;   Cha ;     2.84 ;     5.93 ;    14.23 ;    18.17 ;    54.65 ;   114.20 ;   273.86 ;   349.60
               HIP  15603 ; 6593. ;   206.4 ;  1.40 ; 10.44 ;       ;   2.600 ;   1.54 ;   Cha ;     8.53 ;    17.78 ;    44.27 ;    50.37 ;   140.06 ;   291.95 ;   726.84 ;   826.96
               HIP 111205 ; 6494. ;   206.4 ;  1.40 ;  7.96 ;       ;  17.000 ;   3.97 ;   Cha ;     1.58 ;     3.30 ;     8.16 ;     9.73 ;    41.71 ;    87.00 ;   214.82 ;   256.14
                HD 221080 ; 5794. ;   206.4 ;  1.45 ;  8.63 ;       ;   1.996 ;   1.42 ;   Nor ;     0.39 ;     0.83 ;     1.81 ;     3.03 ;     6.32 ;    13.29 ;    28.99 ;    48.59
                HD 238433 ; 4936. ;   206.4 ;  1.27 ;  8.37 ;       ;  13.804 ;   3.91 ;   Bre ;     0.24 ;     0.50 ;     0.99 ;     1.60 ;     5.86 ;    12.44 ;    24.53 ;    39.81
               HIP  24167 ; 6429. ;   206.4 ;  1.40 ;  8.73 ;       ;  25.000 ;   4.83 ;   Cha ;     1.91 ;     3.99 ;     9.67 ;    12.10 ;    55.51 ;   115.92 ;   281.02 ;   351.39
               HIP  40630 ; 6087. ;   206.4 ;  1.21 ; 11.24 ;       ;   0.370 ;   0.60 ;   Cha ;     2.61 ;     5.48 ;    12.14 ;    19.38 ;    24.84 ;    52.17 ;   115.55 ;   184.53
               HIP  57685 ; 6394. ;   206.4 ;  1.40 ;  9.33 ;       ;  13.000 ;   3.49 ;   Cha ;     2.37 ;     4.95 ;    11.86 ;    15.23 ;    58.48 ;   122.21 ;   292.86 ;   376.22
               HIP  50952 ; 5985. ;   206.4 ;  1.15 ;  8.88 ;       ;  18.000 ;   4.21 ;   Cha ;     0.49 ;     1.03 ;     2.30 ;     3.85 ;    12.06 ;    25.32 ;    56.43 ;    94.72
               HIP 106955 ; 7067. ;   206.5 ;  1.60 ;  6.71 ;       ;  93.000 ;   9.00 ;   Cha ;     5.26 ;    10.87 ;    31.18 ;    25.46 ;   222.81 ;   460.65 ;  1322.11 ;  1079.48
               HIP  99949 ; 6446. ;   206.5 ;  1.40 ;  8.98 ;       ;  35.000 ;   5.71 ;   Cha ;     2.31 ;     4.82 ;    11.72 ;    14.51 ;    72.99 ;   152.40 ;   370.28 ;   458.42
               HIP   2113 ; 6600. ;   206.5 ;  1.40 ;  8.40 ;       ;  10.800 ;   3.14 ;   Cha ;     2.81 ;     5.85 ;    14.77 ;    16.45 ;    65.77 ;   136.99 ;   346.07 ;   385.45
               HIP  14334 ; 6130. ;   206.5 ;  1.23 ; 10.12 ;       ;   1.500 ;   1.20 ;   Cha ;     1.53 ;     3.21 ;     7.25 ;    11.17 ;    20.80 ;    43.62 ;    98.56 ;   151.97
               HIP  20213 ; 5018. ;   206.5 ;  0.79 ;  9.27 ;       ;   8.400 ;   3.04 ;   Cha ;     0.39 ;     0.82 ;     1.62 ;     2.70 ;     6.67 ;    14.15 ;    28.10 ;    46.70
               HIP   5848 ; 5670. ;   206.5 ;  1.00 ; 10.35 ;       ;   4.140 ;   2.06 ;   Cha ;     0.97 ;     2.04 ;     4.30 ;     7.19 ;    15.49 ;    32.65 ;    68.88 ;   115.23
               HIP   7966 ; 6744. ;   206.5 ;  1.40 ;  9.14 ;       ;   4.500 ;   2.01 ;   Cha ;     6.63 ;    13.78 ;    35.96 ;    36.67 ;   124.29 ;   258.35 ;   674.37 ;   687.73
               HIP  55151 ; 6263. ;   206.5 ;  1.30 ;  8.84 ;       ;  14.000 ;   3.65 ;   Cha ;     1.17 ;     2.45 ;     5.73 ;     8.02 ;    28.48 ;    59.61 ;   139.51 ;   195.29
               HIP  55521 ; 7062. ;   206.5 ;  1.60 ;  8.81 ;       ;  17.000 ;   3.85 ;   Cha ;    15.12 ;    31.26 ;    89.28 ;    74.33 ;   419.16 ;   866.80 ;  2475.39 ;  2060.96
               HIP  21984 ; 5616. ;   206.5 ;  0.98 ;  8.64 ;       ;  16.000 ;   4.06 ;   Cha ;     0.36 ;     0.77 ;     1.64 ;     2.75 ;     8.13 ;    17.12 ;    36.59 ;    61.28
               HIP  98697 ; 7066. ;   206.5 ;  1.60 ;  6.99 ;       ;  83.000 ;   8.50 ;   Cha ;     6.01 ;    12.43 ;    35.64 ;    29.16 ;   247.67 ;   512.05 ;  1468.74 ;  1201.81
               HIP   2569 ; 6181. ;   206.6 ;  1.30 ;  9.38 ;       ; 100.000 ;   9.80 ;   Cha ;     1.20 ;     2.51 ;     5.76 ;     8.56 ;    47.81 ;   100.20 ;   229.95 ;   341.26
               HIP   7891 ; 6587. ;   206.6 ;  1.40 ;  9.84 ;       ;   3.300 ;   1.74 ;   Cha ;     5.89 ;    12.28 ;    30.66 ;    34.81 ;   102.68 ;   213.99 ;   534.39 ;   606.83
               HIP  42686 ; 6717. ;   206.6 ;  1.40 ;  9.43 ;       ;  11.000 ;   3.15 ;   Cha ;     7.14 ;    14.84 ;    38.41 ;    39.97 ;   167.50 ;   348.32 ;   901.43 ;   937.83
               HIP  45334 ; 6349. ;   206.6 ;  1.40 ; 10.16 ;       ;   2.000 ;   1.37 ;   Cha ;     3.26 ;     6.82 ;    16.07 ;    21.39 ;    50.46 ;   105.55 ;   248.85 ;   331.28
               HIP  30694 ; 7160. ;   206.6 ;  1.60 ;  8.58 ;       ;   8.800 ;   2.76 ;   Cha ;    18.12 ;    37.41 ;   110.02 ;    86.07 ;   425.20 ;   877.98 ;  2581.65 ;  2019.73
               HIP  67414 ; 5962. ;   206.6 ;  1.14 ; 10.76 ;       ;   2.600 ;   1.60 ;   Cha ;     1.42 ;     2.98 ;     6.51 ;    10.99 ;    21.43 ;    45.05 ;    98.34 ;   165.96
               HIP  67580 ; 5776. ;   206.6 ;  1.00 ; 10.12 ;       ;   3.800 ;   1.96 ;   Cha ;     0.89 ;     1.88 ;     4.02 ;     6.75 ;    13.94 ;    29.34 ;    62.93 ;   105.54
               HIP  37475 ; 6863. ;   206.6 ;  1.50 ;  9.54 ;       ;   5.000 ;   2.11 ;   Cha ;    12.08 ;    25.07 ;    67.47 ;    64.06 ;   240.08 ;   498.11 ;  1340.31 ;  1272.62
               HIP     87 ; 6269. ;   206.6 ;  1.30 ;  7.90 ;       ;  68.000 ;   8.04 ;   Cha ;     0.73 ;     1.53 ;     3.61 ;     5.01 ;    26.45 ;    55.33 ;   130.34 ;   181.03
               HIP  86398 ; 6534. ;   206.6 ;  1.40 ;  8.08 ;       ;  18.000 ;   4.07 ;   Cha ;     1.92 ;     4.00 ;     9.97 ;    11.58 ;    51.24 ;   106.83 ;   266.05 ;   309.04
               HIP  95394 ; 5849. ;   206.7 ;  1.08 ;  9.17 ;       ;  34.000 ;   5.84 ;   Cha ;     0.54 ;     1.13 ;     2.48 ;     4.16 ;    15.12 ;    31.79 ;    69.51 ;   116.60
               HIP  48991 ; 6239. ;   206.7 ;  1.30 ; 10.12 ;       ;   5.700 ;   2.33 ;   Cha ;     2.21 ;     4.63 ;    10.68 ;    15.29 ;    43.00 ;    90.08 ;   207.71 ;   297.54
               HIP 113047 ; 6285. ;   206.7 ;  1.30 ;  9.07 ;       ;   9.500 ;   3.00 ;   Cha ;     1.43 ;     2.99 ;     7.01 ;     9.68 ;    31.53 ;    65.98 ;   154.84 ;   213.76
               HIP  19106 ; 6713. ;   206.7 ;  1.40 ;  9.17 ;       ;   3.300 ;   1.73 ;   Cha ;     6.09 ;    12.67 ;    32.80 ;    34.13 ;   105.80 ;   220.03 ;   569.63 ;   592.75
               HIP  82795 ; 6071. ;   206.7 ;  1.20 ;  9.03 ;       ;  15.000 ;   3.82 ;   Cha ;     0.68 ;     1.43 ;     3.23 ;     5.16 ;    16.31 ;    34.22 ;    77.23 ;   123.46
               HIP  73055 ; 6339. ;   206.7 ;  1.40 ;  8.40 ;       ;  22.300 ;   4.59 ;   Cha ;     1.20 ;     2.50 ;     5.97 ;     7.92 ;    33.92 ;    70.91 ;   168.94 ;   224.12
               HIP  72356 ; 5921. ;   206.7 ;  1.12 ;  9.52 ;       ;   4.700 ;   2.16 ;   Cha ;     0.68 ;     1.42 ;     3.12 ;     5.24 ;    11.74 ;    24.67 ;    54.26 ;    91.15
               HIP  47404 ; 7101. ;   206.7 ;  1.60 ;  9.27 ;       ;   6.230 ;   2.33 ;   Cha ;    21.94 ;    45.34 ;   130.83 ;   106.94 ;   472.80 ;   977.19 ;  2819.72 ;  2304.89
               HIP  50678 ; 6887. ;   206.7 ;  1.50 ;  9.23 ;       ;   7.900 ;   2.65 ;   Cha ;    10.96 ;    22.73 ;    61.65 ;    57.47 ;   243.93 ;   505.86 ;  1372.25 ;  1279.18
               HIP  88503 ; 6376. ;   206.7 ;  1.40 ;  9.31 ;       ;   8.900 ;   2.89 ;   Cha ;     2.21 ;     4.61 ;    11.01 ;    14.31 ;    49.59 ;   103.66 ;   247.47 ;   321.73
               HIP  41148 ; 6755. ;   206.7 ;  1.50 ;  7.53 ;       ;  33.000 ;   5.45 ;   Cha ;     2.95 ;     6.14 ;    16.16 ;    16.18 ;    94.31 ;   195.93 ;   516.13 ;   516.72
               HIP  62104 ; 6054. ;   206.8 ;  1.19 ;  9.30 ;       ;   6.900 ;   2.60 ;   Cha ;     0.75 ;     1.56 ;     3.51 ;     5.68 ;    14.63 ;    30.70 ;    68.95 ;   111.63
               HIP  16801 ; 6843. ;   206.8 ;  1.50 ;  9.50 ;       ;   2.400 ;   1.46 ;   Cha ;    11.04 ;    22.91 ;    61.32 ;    58.93 ;   182.64 ;   379.05 ;  1014.51 ;   974.92
               HIP  58013 ; 7055. ;   206.8 ;  1.60 ;  9.44 ;       ;  12.000 ;   3.23 ;   Cha ;    20.83 ;    43.09 ;   122.59 ;   103.26 ;   529.51 ;  1095.22 ;  3116.00 ;  2624.63
               HIP  25501 ; 6946. ;   206.8 ;  1.50 ;  8.07 ;       ;  20.000 ;   4.20 ;   Cha ;     7.12 ;    14.75 ;    40.83 ;    36.29 ;   199.64 ;   413.55 ;  1144.80 ;  1017.52
               HIP  72327 ; 6337. ;   206.8 ;  1.40 ; 10.32 ;       ;   2.800 ;   1.63 ;   Cha ;     3.44 ;     7.19 ;    16.88 ;    22.68 ;    57.91 ;   121.17 ;   284.53 ;   382.24
               HIP  22183 ; 4948. ;   206.8 ;  0.78 ; 10.32 ;       ;   4.300 ;   2.18 ;   Cha ;     0.69 ;     1.46 ;     2.81 ;     4.52 ;    10.03 ;    21.35 ;    41.00 ;    65.93
               HIP 106370 ; 6322. ;   206.8 ;  1.30 ; 10.26 ;       ;   3.220 ;   1.74 ;   Cha ;     3.15 ;     6.59 ;    15.45 ;    20.95 ;    53.02 ;   110.95 ;   259.87 ;   352.45
               HIP  45855 ; 7009. ;   206.8 ;  1.60 ;  8.03 ;       ;  27.000 ;   4.86 ;   Cha ;     8.52 ;    17.63 ;    49.67 ;    42.42 ;   265.43 ;   549.29 ;  1547.77 ;  1321.96
               HIP  39396 ; 6326. ;   206.8 ;  1.30 ;  8.21 ;       ;  23.000 ;   4.66 ;   Cha ;     1.04 ;     2.17 ;     5.17 ;     6.91 ;    28.58 ;    59.76 ;   142.14 ;   190.08
               HIP  59522 ; 6088. ;   206.8 ;  1.21 ; 10.04 ;       ;   6.900 ;   2.59 ;   Cha ;     1.27 ;     2.67 ;     5.98 ;     9.49 ;    25.13 ;    52.73 ;   118.33 ;   187.70
               HIP  94558 ; 7194. ;   206.8 ;  1.60 ;  7.47 ;       ;  27.000 ;   4.82 ;   Cha ;    11.39 ;    23.51 ;    69.92 ;    53.04 ;   353.63 ;   729.78 ;  2170.10 ;  1646.06
               HIP  10454 ; 5057. ;   206.9 ;  0.81 ;  9.11 ;       ;   3.240 ;   1.88 ;   Cha ;     0.36 ;     0.76 ;     1.52 ;     2.52 ;     4.93 ;    10.44 ;    20.88 ;    34.74
               HIP  69831 ; 6227. ;   206.9 ;  1.30 ;  9.30 ;       ;  13.000 ;   3.53 ;   Cha ;     1.33 ;     2.79 ;     6.46 ;     9.29 ;    31.87 ;    66.74 ;   154.61 ;   222.28
               HIP  32026 ; 6562. ;   206.9 ;  1.40 ;  8.74 ;       ;  11.800 ;   3.29 ;   Cha ;     2.98 ;     6.20 ;    15.50 ;    17.74 ;    71.38 ;   148.77 ;   371.77 ;   425.52
               HIP  13866 ; 6454. ;   206.9 ;  1.40 ;  9.91 ;       ;   4.700 ;   2.09 ;   Cha ;     3.98 ;     8.31 ;    20.09 ;    24.90 ;    76.03 ;   158.78 ;   383.95 ;   475.89
               HIP  15368 ; 5188. ;   206.9 ;  0.84 ; 11.64 ;       ;   0.098 ;   0.33 ;   Cha ;     1.71 ;     3.63 ;     7.04 ;    11.54 ;     9.98 ;    21.20 ;    41.16 ;    67.42
               HIP  21747 ; 6761. ;   206.9 ;  1.50 ;  9.06 ;       ;   9.500 ;   2.92 ;   Cha ;     6.69 ;    13.90 ;    36.45 ;    36.74 ;   156.40 ;   324.99 ;   852.51 ;   859.34
               HIP  48401 ; 6041. ;   206.9 ;  1.18 ; 11.06 ;       ;   0.822 ;   0.90 ;   Cha ;     1.99 ;     4.19 ;     9.22 ;    15.17 ;    22.89 ;    48.10 ;   105.92 ;   174.30
               HIP  43544 ; 6644. ;   206.9 ;  1.40 ;  9.78 ;       ;   7.000 ;   2.52 ;   Cha ;     6.86 ;    14.29 ;    36.21 ;    39.61 ;   144.11 ;   300.08 ;   760.45 ;   831.87
               HIP 100715 ; 6434. ;   207.0 ;  1.40 ;  9.79 ;       ;   2.080 ;   1.39 ;   Cha ;     3.49 ;     7.29 ;    17.56 ;    22.03 ;    54.41 ;   113.67 ;   273.88 ;   343.68
               HIP  15888 ; 6680. ;   207.0 ;  1.40 ;  8.67 ;       ;  11.900 ;   3.28 ;   Cha ;     4.19 ;     8.72 ;    22.45 ;    23.77 ;   100.46 ;   209.00 ;   537.85 ;   569.50
               HIP  28581 ; 6702. ;   207.0 ;  1.40 ;  9.25 ;       ;  10.600 ;   3.10 ;   Cha ;     6.14 ;    12.77 ;    32.96 ;    34.57 ;   142.85 ;   297.12 ;   766.72 ;   804.05
               HIP  69943 ; 5814. ;   207.0 ;  1.07 ;  9.42 ;       ;  26.000 ;   5.11 ;   Cha ;     0.61 ;     1.28 ;     2.78 ;     4.66 ;    15.90 ;    33.44 ;    72.63 ;   121.82
               HIP  14271 ; 6177. ;   207.0 ;  1.30 ;  9.00 ;       ;  10.000 ;   3.10 ;   Cha ;     0.96 ;     2.01 ;     4.63 ;     6.87 ;    21.54 ;    45.14 ;   103.81 ;   154.23
               HIP  65897 ; 6868. ;   207.0 ;  1.50 ;  8.51 ;       ;  14.000 ;   3.53 ;   Cha ;     7.01 ;    14.54 ;    39.33 ;    36.86 ;   180.07 ;   373.49 ;  1010.60 ;   947.03
               HIP  69321 ; 6044. ;   207.0 ;  1.18 ;  9.68 ;       ;   5.250 ;   2.27 ;   Cha ;     0.89 ;     1.87 ;     4.18 ;     6.83 ;    16.30 ;    34.21 ;    76.45 ;   124.80
               HIP 108539 ; 6140. ;   207.0 ;  1.24 ;  9.41 ;       ;   6.800 ;   2.56 ;   Cha ;     1.06 ;     2.22 ;     5.06 ;     7.72 ;    21.11 ;    44.25 ;   100.78 ;   153.84
               HIP  19032 ; 6156. ;   207.1 ;  1.30 ;  9.30 ;       ;   6.600 ;   2.52 ;   Cha ;     1.05 ;     2.21 ;     5.05 ;     7.62 ;    21.33 ;    44.72 ;   102.22 ;   154.26
               HIP  58418 ; 6118. ;   207.1 ;  1.23 ;  9.54 ;       ;   5.800 ;   2.37 ;   Cha ;     1.06 ;     2.22 ;     5.02 ;     7.78 ;    20.16 ;    42.27 ;    95.79 ;   148.53
               HIP  54128 ; 6040. ;   207.1 ;  1.18 ;  9.80 ;       ;   6.000 ;   2.42 ;   Cha ;     0.94 ;     1.97 ;     4.41 ;     7.22 ;    17.77 ;    37.31 ;    83.23 ;   136.30
               HIP  77556 ; 4796. ;   207.1 ;  0.74 ; 10.14 ;       ;   2.300 ;   1.61 ;   Cha ;     0.62 ;     1.32 ;     2.45 ;     3.67 ;     7.54 ;    16.14 ;    29.82 ;    44.73
               HIP 103161 ; 6093. ;   207.1 ;  1.21 ; 10.82 ;       ;   2.600 ;   1.59 ;   Cha ;     2.05 ;     4.31 ;     9.59 ;    15.22 ;    31.78 ;    66.71 ;   148.64 ;   235.88
               HIP  84598 ; 5933. ;   207.1 ;  1.12 ;  9.60 ;       ;   4.800 ;   2.18 ;   Cha ;     0.71 ;     1.50 ;     3.30 ;     5.54 ;    12.45 ;    26.17 ;    57.60 ;    96.79
               HIP   1311 ; 6562. ;   207.1 ;  1.40 ;  9.31 ;       ;   3.300 ;   1.74 ;   Cha ;     4.04 ;     8.41 ;    20.96 ;    24.09 ;    70.41 ;   146.78 ;   365.60 ;   420.13
               HIP  45885 ; 6351. ;   207.1 ;  1.40 ;  9.15 ;       ;   2.400 ;   1.50 ;   Cha ;     1.86 ;     3.89 ;     9.25 ;    12.22 ;    30.16 ;    63.06 ;   149.92 ;   198.02
               HIP   7528 ; 5689. ;   207.1 ;  1.00 ;  9.46 ;       ;   2.600 ;   1.63 ;   Cha ;     0.59 ;     1.24 ;     2.64 ;     4.42 ;     8.37 ;    17.62 ;    37.67 ;    63.09
               HIP  15423 ; 6065. ;   207.1 ;  1.19 ;  9.27 ;       ;   5.300 ;   2.27 ;   Cha ;     0.76 ;     1.60 ;     3.60 ;     5.79 ;    14.02 ;    29.42 ;    66.21 ;   106.37
               HIP  63959 ; 6724. ;   207.2 ;  1.40 ;  8.39 ;       ;  29.000 ;   5.11 ;   Cha ;     4.17 ;     8.67 ;    22.60 ;    23.21 ;   124.74 ;   259.31 ;   675.66 ;   693.89
               HIP  42246 ; 5810. ;   207.2 ;  1.07 ; 10.35 ;       ;   1.700 ;   1.31 ;   Cha ;     1.03 ;     2.18 ;     4.68 ;     7.85 ;    13.67 ;    28.78 ;    61.84 ;   103.81
               HIP  99268 ; 6323. ;   207.2 ;  1.30 ;  9.59 ;       ;   2.400 ;   1.51 ;   Cha ;     2.16 ;     4.51 ;    10.63 ;    14.34 ;    33.71 ;    70.53 ;   166.17 ;   224.22
               HIP  87008 ; 6409. ;   207.2 ;  1.40 ; 10.19 ;       ;   1.700 ;   1.26 ;   Cha ;     4.05 ;     8.46 ;    20.19 ;    25.84 ;    60.05 ;   125.52 ;   299.75 ;   383.57
               HIP  74281 ; 5600. ;   207.2 ;  0.98 ; 10.05 ;       ;   0.590 ;   0.78 ;   Cha ;     0.79 ;     1.66 ;     3.49 ;     5.83 ;     7.70 ;    16.23 ;    34.08 ;    56.96
               HIP  96920 ; 6556. ;   207.2 ;  1.40 ; 10.13 ;       ;   3.000 ;   1.66 ;   Cha ;     6.29 ;    13.12 ;    32.44 ;    37.68 ;   107.15 ;   223.46 ;   552.61 ;   641.96
               HIP   5819 ; 6588. ;   207.2 ;  1.40 ;  9.00 ;       ;   9.700 ;   2.98 ;   Cha ;     3.73 ;     7.76 ;    19.49 ;    21.97 ;    85.03 ;   177.17 ;   444.88 ;   501.46
               HIP  51129 ; 6309. ;   207.3 ;  1.30 ;  8.28 ;       ;  17.000 ;   4.01 ;   Cha ;     1.02 ;     2.13 ;     5.04 ;     6.82 ;    25.93 ;    54.22 ;   128.49 ;   173.89
               HIP  87543 ; 6356. ;   207.3 ;  1.40 ; 10.32 ;       ;   1.600 ;   1.23 ;   Cha ;     3.67 ;     7.67 ;    18.09 ;    23.99 ;    53.71 ;   112.34 ;   264.88 ;   351.39
               HIP  62888 ; 6348. ;   207.3 ;  1.40 ;  9.16 ;       ;  14.000 ;   3.63 ;   Cha ;     1.85 ;     3.86 ;     9.18 ;    12.15 ;    46.55 ;    97.34 ;   231.26 ;   306.09
               HIP   9664 ; 5316. ;   207.3 ;  0.88 ;  8.57 ;       ;  10.600 ;   3.36 ;   Cha ;     0.30 ;     0.64 ;     1.33 ;     2.22 ;     5.85 ;    12.36 ;    25.56 ;    42.75
               HIP  89672 ; 6833. ;   207.3 ;  1.50 ;  7.43 ;       ;  63.000 ;   7.49 ;   Cha ;     3.61 ;     7.49 ;    20.15 ;    19.17 ;   135.26 ;   280.66 ;   754.69 ;   717.92
               HIP  71616 ; 6303. ;   207.3 ;  1.30 ;  9.06 ;       ;  12.300 ;   3.41 ;   Cha ;     1.51 ;     3.16 ;     7.44 ;    10.15 ;    35.56 ;    74.39 ;   175.22 ;   238.95
               HIP  38419 ; 7063. ;   207.3 ;  1.60 ;  8.48 ;       ;  14.000 ;   3.49 ;   Cha ;    12.71 ;    26.29 ;    75.14 ;    62.31 ;   335.73 ;   694.24 ;  1984.68 ;  1645.77
               HIP  26090 ; 6658. ;   207.3 ;  1.40 ;  8.85 ;       ;  18.000 ;   4.04 ;   Cha ;     4.30 ;     8.95 ;    22.88 ;    24.61 ;   114.31 ;   237.91 ;   608.33 ;   654.28
               HIP  20189 ; 5965. ;   207.4 ;  1.14 ;  9.65 ;       ;   6.160 ;   2.47 ;   Cha ;     0.74 ;     1.56 ;     3.45 ;     5.80 ;    13.91 ;    29.23 ;    64.57 ;   108.58
               HIP   5771 ; 6039. ;   207.4 ;  1.18 ;  8.16 ;       ;  19.000 ;   4.31 ;   Cha ;     0.39 ;     0.81 ;     1.83 ;     2.99 ;     9.77 ;    20.48 ;    46.24 ;    75.39
  2MASS J15222725-3406042 ; 4786. ;   207.4 ;  0.77 ; 10.01 ;  6.97 ;   0.285 ;   0.57 ;   Gai ;     0.57 ;     1.23 ;     2.27 ;     3.39 ;     4.23 ;     9.05 ;    16.72 ;    25.00
               HIP  47491 ; 5768. ;   207.4 ;  1.00 ; 10.95 ;       ;   2.300 ;   1.53 ;   Cha ;     1.46 ;     3.07 ;     6.51 ;    10.92 ;    20.11 ;    42.38 ;    89.83 ;   150.67
               HIP  45447 ; 6045. ;   207.4 ;  1.18 ;  9.91 ;       ;   3.500 ;   1.85 ;   Cha ;     1.02 ;     2.14 ;     4.78 ;     7.81 ;    16.87 ;    35.41 ;    78.97 ;   128.95
               HIP   3173 ; 6333. ;   207.4 ;  1.40 ; 10.31 ;       ;  87.000 ;   9.06 ;   Cha ;     3.37 ;     7.05 ;    16.53 ;    22.27 ;   133.99 ;   280.37 ;   657.89 ;   886.09
               HIP  20151 ; 5869. ;   207.4 ;  1.09 ; 10.54 ;       ;   1.000 ;   1.00 ;   Cha ;     1.19 ;     2.51 ;     5.42 ;     9.12 ;    13.91 ;    29.26 ;    63.23 ;   106.33
               HIP   6503 ; 6118. ;   207.4 ;  1.23 ;  9.03 ;       ;  31.100 ;   5.49 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.92 ;    23.27 ;    48.79 ;   111.00 ;   171.76
               HIP  32122 ; 6651. ;   207.5 ;  1.40 ;  8.99 ;       ;  10.800 ;   3.13 ;   Cha ;     4.53 ;     9.42 ;    24.03 ;    25.99 ;   105.93 ;   220.50 ;   562.42 ;   608.31
               HIP  57872 ; 6454. ;   207.5 ;  1.40 ;  8.97 ;       ;   5.500 ;   2.26 ;   Cha ;     2.37 ;     4.94 ;    12.03 ;    14.82 ;    47.07 ;    98.27 ;   239.21 ;   294.57
               HIP  83095 ; 6082. ;   207.5 ;  1.20 ;  8.90 ;       ;  12.200 ;   3.45 ;   Cha ;     0.66 ;     1.38 ;     3.13 ;     4.97 ;    14.99 ;    31.44 ;    71.16 ;   112.83
               HIP  28250 ; 6607. ;   207.5 ;  1.40 ;  9.12 ;       ;   6.060 ;   2.35 ;   Cha ;     4.21 ;     8.77 ;    22.11 ;    24.63 ;    85.37 ;   177.82 ;   448.32 ;   499.51
               HIP  28616 ; 6432. ;   207.5 ;  1.40 ;  9.24 ;       ;   4.600 ;   2.07 ;   Cha ;     2.55 ;     5.33 ;    12.88 ;    16.13 ;    48.54 ;   101.38 ;   245.14 ;   306.85
               HIP  81912 ; 6518. ;   207.5 ;  1.40 ;  8.67 ;       ;  42.500 ;   6.26 ;   Cha ;     2.48 ;     5.18 ;    12.81 ;    15.09 ;    82.12 ;   171.26 ;   423.74 ;   499.11
               HIP   5235 ; 4951. ;   207.5 ;  0.78 ;  9.87 ;       ;   2.000 ;   1.49 ;   Cha ;     0.53 ;     1.13 ;     2.19 ;     3.55 ;     6.41 ;    13.63 ;    26.41 ;    42.70
               HIP  86303 ; 6452. ;   207.5 ;  1.40 ;  8.22 ;       ;  20.900 ;   4.41 ;   Cha ;     1.58 ;     3.30 ;     8.07 ;     9.91 ;    43.93 ;    91.70 ;   224.01 ;   275.10
               HIP  86816 ; 6578. ;   207.5 ;  1.40 ;  9.04 ;       ;   3.900 ;   1.89 ;   Cha ;     3.68 ;     7.66 ;    19.19 ;    21.77 ;    66.83 ;   139.26 ;   348.78 ;   395.83
               HIP   6041 ; 6334. ;   207.6 ;  1.40 ;  9.47 ;       ;   3.000 ;   1.68 ;   Cha ;     2.09 ;     4.38 ;    10.35 ;    13.85 ;    35.90 ;    75.09 ;   177.49 ;   237.57
               HIP  61559 ; 5952. ;   207.6 ;  1.13 ;  9.41 ;       ;   7.120 ;   2.65 ;   Cha ;     0.65 ;     1.36 ;     3.01 ;     5.05 ;    12.53 ;    26.32 ;    58.17 ;    97.73
               HIP   6292 ; 5915. ;   207.6 ;  1.12 ;  9.01 ;       ;   2.300 ;   1.51 ;   Cha ;     0.51 ;     1.07 ;     2.37 ;     3.98 ;     7.43 ;    15.62 ;    34.47 ;    57.85
               HIP  83370 ; 6558. ;   207.6 ;  1.40 ;  8.09 ;       ;  17.000 ;   3.95 ;   Cha ;     2.08 ;     4.34 ;    10.87 ;    12.43 ;    54.75 ;   114.10 ;   285.75 ;   326.67
               HIP    593 ; 7038. ;   207.6 ;  1.60 ;  8.93 ;       ;   7.900 ;   2.63 ;   Cha ;    14.96 ;    30.95 ;    87.75 ;    74.24 ;   342.70 ;   708.96 ;  2009.91 ;  1700.47
                 HD 63208 ; 6653. ;   207.6 ;  2.22 ;  6.13 ;       ;   8.131 ;   2.72 ;   Nor ;     1.07 ;     2.22 ;     5.72 ;     6.09 ;    29.27 ;    60.90 ;   156.90 ;   167.10
               HIP  54699 ; 6670. ;   207.6 ;  1.40 ;  9.45 ;       ;   3.900 ;   1.88 ;   Cha ;     6.19 ;    12.87 ;    32.91 ;    35.29 ;   112.14 ;   233.38 ;   596.62 ;   639.84
               HIP  86913 ; 6511. ;   207.6 ;  1.40 ;  8.52 ;       ;  11.300 ;   3.23 ;   Cha ;     2.25 ;     4.69 ;    11.58 ;    13.70 ;    53.39 ;   111.34 ;   275.25 ;   325.45
               HIP  61314 ; 6231. ;   207.6 ;  1.30 ;  9.60 ;       ;   7.500 ;   2.68 ;   Cha ;     1.60 ;     3.36 ;     7.76 ;    11.15 ;    33.41 ;    69.97 ;   161.83 ;   232.38
               HIP  77137 ; 6298. ;   207.6 ;  1.30 ;  9.14 ;       ;   3.600 ;   1.85 ;   Cha ;     1.55 ;     3.24 ;     7.61 ;    10.42 ;    26.79 ;    56.05 ;   131.84 ;   180.47
               HIP 113134 ; 6697. ;   207.6 ;  1.40 ;  8.47 ;       ;   8.900 ;   2.84 ;   Cha ;     3.99 ;     8.29 ;    21.45 ;    22.43 ;    88.79 ;   184.67 ;   477.71 ;   499.55
               HIP  82664 ; 7064. ;   207.6 ;  1.60 ;  8.19 ;       ;  44.000 ;   6.19 ;   Cha ;    10.95 ;    22.64 ;    64.79 ;    53.55 ;   385.09 ;   796.28 ;  2278.40 ;  1883.04
               HIP  33628 ; 4877. ;   207.7 ;  0.76 ;  9.12 ;       ;   4.600 ;   2.27 ;   Cha ;     0.35 ;     0.75 ;     1.44 ;     2.26 ;     5.14 ;    10.95 ;    21.04 ;    33.08
               HIP  51207 ; 7007. ;   207.7 ;  1.60 ;  8.81 ;       ;  24.000 ;   4.58 ;   Cha ;    12.76 ;    26.41 ;    74.23 ;    63.93 ;   386.13 ;   799.18 ;  2246.21 ;  1934.70
               HIP  61275 ; 6811. ;   207.7 ;  1.50 ;  9.33 ;       ;   5.100 ;   2.13 ;   Cha ;     9.08 ;    18.86 ;    50.08 ;    49.03 ;   181.62 ;   377.11 ;  1001.29 ;   980.15
               HIP  18571 ; 6367. ;   207.7 ;  1.40 ;  8.73 ;       ;  13.000 ;   3.50 ;   Cha ;     1.56 ;     3.26 ;     7.80 ;    10.16 ;    38.54 ;    80.54 ;   192.66 ;   251.18
               HIP  50967 ; 6838. ;   207.7 ;  1.50 ;  9.48 ;       ;   4.080 ;   1.91 ;   Cha ;    10.75 ;    22.32 ;    59.65 ;    57.49 ;   203.15 ;   421.65 ;  1127.08 ;  1086.29
               HIP  14909 ; 5738. ;   207.7 ;  1.00 ; 10.69 ;       ;   1.060 ;   1.04 ;   Cha ;     1.23 ;     2.59 ;     5.48 ;     9.18 ;    13.97 ;    29.43 ;    62.36 ;   104.49
               HIP    431 ; 5984. ;   207.7 ;  1.15 ;  8.20 ;       ;  30.000 ;   5.44 ;   Cha ;     0.34 ;     0.72 ;     1.61 ;     2.71 ;     9.60 ;    20.15 ;    45.11 ;    75.60
               HIP  32639 ; 6502. ;   207.7 ;  1.40 ;  8.70 ;       ;   7.400 ;   2.62 ;   Cha ;     2.39 ;     4.98 ;    12.28 ;    14.62 ;    51.06 ;   106.50 ;   262.50 ;   312.55
               HIP  73750 ; 6094. ;   207.8 ;  1.21 ; 10.43 ;       ;   2.900 ;   1.68 ;   Cha ;     1.63 ;     3.41 ;     7.64 ;    12.08 ;    25.89 ;    54.34 ;   121.59 ;   192.44
               HIP  67081 ; 6388. ;   207.8 ;  1.40 ; 10.32 ;       ;   4.500 ;   2.05 ;   Cha ;     4.07 ;     8.50 ;    20.18 ;    26.21 ;    77.03 ;   161.06 ;   382.39 ;   496.65
               HIP  80419 ; 6312. ;   207.8 ;  1.30 ;  9.13 ;       ;  29.000 ;   5.24 ;   Cha ;     1.62 ;     3.38 ;     7.97 ;    10.81 ;    47.10 ;    98.53 ;   232.40 ;   315.11
               HIP  83814 ; 6648. ;   207.8 ;  1.40 ;  8.52 ;       ;  16.000 ;   3.81 ;   Cha ;     3.49 ;     7.27 ;    18.58 ;    20.07 ;    90.24 ;   187.82 ;   479.81 ;   518.22
               HIP  23963 ; 6867. ;   207.8 ;  1.50 ;  8.51 ;       ;  13.000 ;   3.40 ;   Cha ;     6.98 ;    14.48 ;    39.16 ;    36.72 ;   176.05 ;   365.16 ;   987.81 ;   926.25
               HIP  99911 ; 6970. ;   207.8 ;  1.50 ;  9.10 ;       ;  12.000 ;   3.25 ;   Cha ;    13.25 ;    27.44 ;    76.24 ;    67.39 ;   326.71 ;   676.63 ;  1880.04 ;  1661.83
               HIP  44521 ; 6416. ;   207.8 ;  1.40 ;  9.04 ;       ;  16.000 ;   3.87 ;   Cha ;     2.17 ;     4.53 ;    10.93 ;    13.81 ;    56.37 ;   117.75 ;   284.10 ;   358.99
               HIP  89184 ; 6855. ;   207.9 ;  1.50 ;  8.85 ;       ;  10.000 ;   2.98 ;   Cha ;     8.06 ;    16.72 ;    45.02 ;    42.66 ;   190.40 ;   395.02 ;  1063.75 ;  1008.08
               HIP  67318 ; 7129. ;   207.9 ;  1.60 ;  9.40 ;       ;   4.500 ;   1.97 ;   Cha ;    25.57 ;    52.83 ;   153.68 ;   123.70 ;   507.75 ;  1049.01 ;  3051.55 ;  2456.43
               HIP  43744 ; 6213. ;   207.9 ;  1.30 ;  8.57 ;       ;  18.000 ;   4.15 ;   Cha ;     0.86 ;     1.80 ;     4.18 ;     6.05 ;    22.33 ;    46.77 ;   108.59 ;   157.13
               HIP   7892 ; 6430. ;   207.9 ;  1.40 ; 10.20 ;       ;   1.900 ;   1.33 ;   Cha ;     4.36 ;     9.11 ;    21.86 ;    27.59 ;    66.51 ;   138.98 ;   333.42 ;   420.84
               HIP  99320 ; 6462. ;   207.9 ;  1.40 ;  8.60 ;       ;   8.300 ;   2.78 ;   Cha ;     2.00 ;     4.17 ;    10.18 ;    12.44 ;    43.97 ;    91.78 ;   224.29 ;   274.13
               HIP  78420 ; 5984. ;   207.9 ;  1.15 ;  9.56 ;       ;   6.300 ;   2.49 ;   Cha ;     0.71 ;     1.50 ;     3.32 ;     5.59 ;    13.50 ;    28.35 ;    62.84 ;   105.67
               HIP  60326 ; 5690. ;   207.9 ;  1.00 ; 10.46 ;       ;   1.240 ;   1.13 ;   Cha ;     1.04 ;     2.20 ;     4.64 ;     7.76 ;    12.35 ;    26.03 ;    54.97 ;    92.00
               HIP  26609 ; 6349. ;   207.9 ;  1.40 ;  8.93 ;       ;  12.200 ;   3.39 ;   Cha ;     1.64 ;     3.43 ;     8.16 ;    10.78 ;    39.91 ;    83.43 ;   198.56 ;   262.31
               HIP 106087 ; 6506. ;   207.9 ;  1.40 ; 10.33 ;       ;   3.500 ;   1.80 ;   Cha ;     6.03 ;    12.59 ;    30.71 ;    36.92 ;   106.95 ;   223.24 ;   544.53 ;   654.68
               HIP   2202 ; 6081. ;   208.0 ;  1.20 ;  9.25 ;       ;  10.000 ;   3.12 ;   Cha ;     0.79 ;     1.67 ;     3.76 ;     5.98 ;    17.18 ;    36.03 ;    81.31 ;   129.18
               HIP  71449 ; 6320. ;   208.0 ;  1.30 ; 10.22 ;       ;   1.080 ;   1.01 ;   Cha ;     3.06 ;     6.40 ;    14.98 ;    20.34 ;    39.14 ;    81.92 ;   191.86 ;   260.49
               HIP  17724 ; 6237. ;   208.0 ;  1.30 ;  9.61 ;       ;   5.700 ;   2.33 ;   Cha ;     1.64 ;     3.44 ;     7.97 ;    11.40 ;    31.98 ;    66.98 ;   155.08 ;   221.80
               HIP  53291 ; 5959. ;   208.0 ;  1.14 ;  9.37 ;       ;   7.000 ;   2.63 ;   Cha ;     0.63 ;     1.33 ;     2.95 ;     4.95 ;    12.26 ;    25.75 ;    56.99 ;    95.76
               HIP  82740 ; 5742. ;   208.0 ;  1.00 ;  7.19 ;       ;  57.000 ;   7.61 ;   Cha ;     0.18 ;     0.39 ;     0.85 ;     1.42 ;     5.68 ;    11.93 ;    26.11 ;    43.76
               HIP  12194 ; 6569. ;   208.0 ;  1.40 ;  9.02 ;       ;  10.000 ;   3.03 ;   Cha ;     3.54 ;     7.38 ;    18.45 ;    21.07 ;    81.52 ;   169.90 ;   424.63 ;   484.72
               HIP  11842 ; 7131. ;   208.0 ;  1.60 ;  8.94 ;       ;  13.000 ;   3.35 ;   Cha ;    20.11 ;    41.54 ;   121.04 ;    96.77 ;   520.60 ;  1075.46 ;  3133.34 ;  2505.05
               HIP  89901 ; 6579. ;   208.0 ;  1.40 ;  8.10 ;       ;  30.000 ;   5.24 ;   Cha ;     2.25 ;     4.69 ;    11.80 ;    13.31 ;    68.14 ;   141.95 ;   357.26 ;   402.79
               HIP 106687 ; 6446. ;   208.1 ;  1.40 ;  8.65 ;       ;  22.000 ;   4.53 ;   Cha ;     1.94 ;     4.06 ;     9.88 ;    12.21 ;    54.68 ;   114.15 ;   277.87 ;   343.37
               HIP  19829 ; 6582. ;   208.1 ;  1.40 ;  8.93 ;       ;   5.900 ;   2.32 ;   Cha ;     3.52 ;     7.33 ;    18.39 ;    20.80 ;    70.91 ;   147.75 ;   370.62 ;   419.19
               HIP  83615 ; 6705. ;   208.1 ;  1.40 ;  8.31 ;       ;  25.000 ;   4.75 ;   Cha ;     3.76 ;     7.83 ;    20.30 ;    21.10 ;   108.49 ;   225.60 ;   585.15 ;   608.07
                HD 167693 ; 6281. ;   208.1 ;  1.38 ;  8.47 ;       ;   2.496 ;   1.54 ;   Nor ;     1.02 ;     2.14 ;     5.04 ;     6.96 ;    16.66 ;    34.85 ;    82.04 ;   113.29
  2MASS J17215409-0322548 ; 3647. ;   208.1 ;  0.49 ; 11.50 ;  8.03 ;   0.034 ;   0.20 ;   Gai ;     0.35 ;     1.17 ;     0.88 ;     2.00 ;     1.23 ;     4.11 ;     3.10 ;     7.02
               HIP 113404 ; 6203. ;   208.1 ;  1.30 ; 10.09 ;       ;   4.400 ;   2.05 ;   Cha ;     1.93 ;     4.04 ;     9.26 ;    13.58 ;    35.21 ;    73.79 ;   169.02 ;   248.02
               HIP 110850 ; 6190. ;   208.2 ;  1.30 ; 10.08 ;       ;   2.400 ;   1.52 ;   Cha ;     1.83 ;     3.84 ;     8.78 ;    12.99 ;    28.76 ;    60.28 ;   137.74 ;   203.90
               HIP   7174 ; 7092. ;   208.2 ;  1.60 ;  8.81 ;       ;  43.000 ;   6.11 ;   Cha ;    16.63 ;    34.38 ;    99.03 ;    80.96 ;   581.10 ;  1201.13 ;  3460.33 ;  2828.70
               HIP 110059 ; 6767. ;   208.2 ;  1.50 ; 10.12 ;       ;   4.800 ;   2.08 ;   Cha ;    12.38 ;    25.73 ;    67.20 ;    68.21 ;   244.04 ;   507.19 ;  1324.82 ;  1344.79
               HIP  21022 ; 5434. ;   208.2 ;  0.92 ; 10.28 ;       ;   7.500 ;   2.81 ;   Cha ;     0.83 ;     1.75 ;     3.60 ;     5.99 ;    14.89 ;    31.47 ;    64.54 ;   107.43
               HIP  22078 ; 5557. ;   208.2 ;  0.96 ;  8.99 ;       ;  11.300 ;   3.42 ;   Cha ;     0.43 ;     0.90 ;     1.91 ;     3.19 ;     8.66 ;    18.26 ;    38.62 ;    64.63
               HIP   8608 ; 6509. ;   208.3 ;  1.40 ;  9.06 ;       ;  29.000 ;   5.18 ;   Cha ;     2.97 ;     6.20 ;    15.28 ;    18.15 ;    89.45 ;   186.60 ;   459.70 ;   546.08
               HIP  11211 ; 5900. ;   208.3 ;  1.11 ; 10.13 ;       ;   2.600 ;   1.61 ;   Cha ;     0.95 ;     1.99 ;     4.34 ;     7.29 ;    14.13 ;    29.70 ;    64.75 ;   108.88
               HIP  21686 ; 6424. ;   208.3 ;  1.40 ;  8.22 ;       ;  11.500 ;   3.28 ;   Cha ;     1.44 ;     3.00 ;     7.30 ;     9.13 ;    34.43 ;    71.90 ;   174.58 ;   218.46
                 HD 13618 ; 7194. ;   208.3 ;  1.84 ;  8.04 ;       ;   7.640 ;   2.56 ;   Nor ;    15.24 ;    31.45 ;    93.47 ;    71.23 ;   369.86 ;   763.28 ;  2268.85 ;  1728.86
               HIP  72802 ; 6698. ;   208.3 ;  1.40 ;  8.14 ;       ;  10.800 ;   3.13 ;   Cha ;     3.36 ;     6.99 ;    18.12 ;    18.89 ;    78.59 ;   163.44 ;   423.47 ;   441.57
               HIP  11822 ; 6057. ;   208.3 ;  1.19 ;  9.03 ;       ;  15.000 ;   3.83 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.96 ;    15.50 ;    32.51 ;    73.20 ;   118.14
                HD 221534 ; 5848. ;   208.3 ;  1.00 ; 10.39 ;       ;   0.985 ;   0.99 ;   Nor ;     1.08 ;     2.27 ;     4.90 ;     8.24 ;    12.02 ;    25.29 ;    54.59 ;    91.73
               HIP  10128 ; 6752. ;   208.3 ;  1.50 ;  8.94 ;       ;   4.060 ;   1.91 ;   Cha ;     6.10 ;    12.68 ;    33.21 ;    33.64 ;   115.44 ;   239.90 ;   628.16 ;   636.22
               HIP  97793 ; 5321. ;   208.3 ;  0.88 ;  9.16 ;       ;   5.000 ;   2.31 ;   Cha ;     0.42 ;     0.88 ;     1.82 ;     3.03 ;     6.66 ;    14.08 ;    28.94 ;    48.29
                HD 148909 ; 5984. ;   208.3 ;  1.47 ;  8.27 ;       ;   2.334 ;   1.52 ;   Nor ;     0.36 ;     0.75 ;     1.67 ;     2.80 ;     5.94 ;    12.47 ;    27.91 ;    46.78
               HIP  24264 ; 6110. ;   208.3 ;  1.22 ; 11.37 ;       ;   1.000 ;   0.98 ;   Cha ;     3.06 ;     6.42 ;    14.26 ;    22.45 ;    37.46 ;    78.67 ;   174.70 ;   274.92
               HIP 106191 ; 7191. ;   208.4 ;  1.60 ;  8.25 ;       ;  13.000 ;   3.35 ;   Cha ;    16.74 ;    34.55 ;   102.58 ;    78.49 ;   432.84 ;   893.31 ;  2652.05 ;  2029.14
               HIP 105715 ; 6084. ;   208.4 ;  1.21 ;  8.34 ;       ;  13.000 ;   3.56 ;   Cha ;     0.49 ;     1.03 ;     2.35 ;     3.72 ;    11.44 ;    23.99 ;    54.50 ;    86.15
               HIP  81092 ; 6694. ;   208.4 ;  1.40 ;  7.87 ;       ;  21.900 ;   4.45 ;   Cha ;     2.89 ;     6.01 ;    15.56 ;    16.24 ;    80.55 ;   167.52 ;   434.03 ;   453.04
               HIP  82531 ; 6713. ;   208.4 ;  1.40 ;  9.12 ;       ;  11.100 ;   3.17 ;   Cha ;     5.95 ;    12.37 ;    32.02 ;    33.31 ;   139.88 ;   290.88 ;   753.24 ;   783.50
               HIP   3315 ; 6724. ;   208.4 ;  1.40 ;  9.75 ;       ;   3.600 ;   1.80 ;   Cha ;     8.72 ;    18.13 ;    46.92 ;    48.74 ;   154.70 ;   321.71 ;   832.56 ;   864.97
               HIP  24848 ; 6091. ;   208.4 ;  1.21 ; 10.03 ;       ;   3.400 ;   1.82 ;   Cha ;     1.28 ;     2.68 ;     6.02 ;     9.52 ;    21.16 ;    44.40 ;    99.70 ;   157.82
               HIP  52895 ; 6545. ;   208.4 ;  1.40 ; 10.27 ;       ;   2.300 ;   1.45 ;   Cha ;     6.62 ;    13.81 ;    34.01 ;    39.84 ;   105.53 ;   220.13 ;   542.27 ;   635.33
               HIP  71448 ; 5850. ;   208.4 ;  1.09 ;  9.71 ;       ;   7.400 ;   2.72 ;   Cha ;     0.73 ;     1.53 ;     3.34 ;     5.61 ;    14.05 ;    29.54 ;    64.27 ;   107.88
               HIP 105870 ; 6589. ;   208.4 ;  1.40 ;  8.76 ;       ;   8.400 ;   2.77 ;   Cha ;     3.27 ;     6.82 ;    17.15 ;    19.28 ;    72.05 ;   150.10 ;   377.50 ;   424.50
               HIP 107937 ; 5728. ;   208.4 ;  1.00 ; 10.32 ;       ;   4.700 ;   2.19 ;   Cha ;     0.98 ;     2.06 ;     4.37 ;     7.33 ;    16.13 ;    33.97 ;    72.25 ;   121.03
               HIP  18883 ; 6685. ;   208.4 ;  1.40 ;  7.78 ;       ;  48.000 ;   6.59 ;   Cha ;     2.69 ;     5.59 ;    14.46 ;    15.17 ;    91.24 ;   189.76 ;   490.69 ;   514.97
               HIP  28052 ; 6856. ;   208.4 ;  1.50 ;  8.25 ;       ;  19.000 ;   4.11 ;   Cha ;     5.90 ;    12.24 ;    33.04 ;    31.13 ;   163.68 ;   339.55 ;   916.56 ;   863.74
               HIP 106331 ; 6168. ;   208.4 ;  1.30 ;  8.90 ;       ;  16.000 ;   3.93 ;   Cha ;     0.88 ;     1.85 ;     4.26 ;     6.36 ;    22.31 ;    46.75 ;   107.41 ;   160.50
               HIP  68939 ; 5679. ;   208.4 ;  1.00 ; 10.94 ;       ;  13.000 ;   3.65 ;   Cha ;     1.39 ;     2.92 ;     6.13 ;    10.25 ;    29.58 ;    62.40 ;   130.70 ;   218.57
               HIP  13585 ; 5866. ;   208.5 ;  1.09 ;  9.85 ;       ;   4.800 ;   2.19 ;   Cha ;     0.79 ;     1.67 ;     3.63 ;     6.10 ;    13.69 ;    28.79 ;    62.68 ;   105.27
               HIP  29755 ; 5715. ;   208.5 ;  1.00 ; 10.92 ;       ;   0.520 ;   0.73 ;   Cha ;     1.39 ;     2.94 ;     6.19 ;    10.36 ;    13.29 ;    28.01 ;    58.98 ;    98.74
               HIP 108514 ; 6190. ;   208.5 ;  1.30 ;  8.58 ;       ;  15.000 ;   3.80 ;   Cha ;     0.80 ;     1.68 ;     3.88 ;     5.71 ;    19.89 ;    41.67 ;    96.32 ;   141.60
               HIP  75052 ; 6312. ;   208.5 ;  1.30 ;  9.83 ;       ;   4.160 ;   1.98 ;   Cha ;     2.38 ;     4.99 ;    11.70 ;    15.93 ;    42.76 ;    89.48 ;   209.93 ;   285.80
               HIP   5076 ; 6338. ;   208.5 ;  1.40 ; 10.54 ;       ;   6.800 ;   2.53 ;   Cha ;     3.93 ;     8.22 ;    19.27 ;    25.92 ;    82.66 ;   172.98 ;   405.44 ;   545.20
               HIP  10603 ; 6570. ;   208.5 ;  1.40 ;  9.25 ;       ;  10.000 ;   3.03 ;   Cha ;     4.01 ;     8.36 ;    20.88 ;    23.86 ;    92.34 ;   192.46 ;   480.49 ;   549.02
               HIP  65973 ; 5948. ;   208.5 ;  1.13 ; 10.69 ;       ;   2.000 ;   1.41 ;   Cha ;     1.35 ;     2.84 ;     6.19 ;    10.44 ;    19.02 ;    40.00 ;    87.21 ;   147.07
               HIP 109066 ; 6032. ;   208.5 ;  1.17 ; 10.27 ;       ;  12.300 ;   3.47 ;   Cha ;     1.20 ;     2.52 ;     5.60 ;     9.23 ;    27.05 ;    56.80 ;   125.97 ;   207.83
               HIP  59994 ; 6129. ;   208.6 ;  1.23 ;  9.45 ;       ;  28.000 ;   5.20 ;   Cha ;     1.04 ;     2.19 ;     4.98 ;     7.66 ;    29.53 ;    61.92 ;   140.70 ;   216.44
                HD 183101 ; 6577. ;   208.6 ;  1.57 ;  8.75 ;       ;   3.884 ;   1.89 ;   Nor ;     3.13 ;     6.52 ;    16.35 ;    18.54 ;    60.18 ;   125.40 ;   314.45 ;   356.48
               HIP  40256 ; 6373. ;   208.6 ;  1.40 ;  9.21 ;       ;  10.000 ;   3.06 ;   Cha ;     2.06 ;     4.31 ;    10.30 ;    13.41 ;    47.77 ;    99.85 ;   238.41 ;   310.38
               HIP  99297 ; 6741. ;   208.6 ;  1.40 ;  8.61 ;       ;  10.900 ;   3.13 ;   Cha ;     4.95 ;    10.28 ;    26.89 ;    27.36 ;   115.77 ;   240.61 ;   629.11 ;   640.03
               HIP  27028 ; 6485. ;   208.6 ;  1.40 ;  8.25 ;       ;  13.000 ;   3.47 ;   Cha ;     1.79 ;     3.73 ;     9.17 ;    11.01 ;    43.98 ;    91.75 ;   225.78 ;   271.23
               HIP  61469 ; 5812. ;   208.6 ;  1.07 ; 10.42 ;       ;  38.000 ;   6.18 ;   Cha ;     1.08 ;     2.27 ;     4.88 ;     8.20 ;    31.05 ;    65.37 ;   140.35 ;   235.62
               HIP  76309 ; 6694. ;   208.7 ;  1.40 ;  8.14 ;       ;  21.100 ;   4.37 ;   Cha ;     3.32 ;     6.90 ;    17.87 ;    18.68 ;    91.73 ;   190.78 ;   493.80 ;   516.26
               HIP  23193 ; 5837. ;   208.7 ;  1.08 ; 10.00 ;       ;   3.800 ;   1.95 ;   Cha ;     0.85 ;     1.80 ;     3.89 ;     6.54 ;    13.87 ;    29.18 ;    63.17 ;   106.07
               HIP  36410 ; 6575. ;   208.7 ;  1.40 ;  8.93 ;       ;   9.700 ;   2.98 ;   Cha ;     3.44 ;     7.17 ;    17.95 ;    20.40 ;    78.54 ;   163.67 ;   409.84 ;   465.70
               HIP  66080 ; 6358. ;   208.7 ;  1.40 ;  9.43 ;       ;   4.700 ;   2.10 ;   Cha ;     2.21 ;     4.63 ;    10.99 ;    14.47 ;    42.41 ;    88.67 ;   210.70 ;   277.45
               HIP  23546 ; 7160. ;   208.7 ;  1.60 ;  7.86 ;       ;  29.000 ;   5.00 ;   Cha ;    12.45 ;    25.71 ;    75.67 ;    58.78 ;   393.66 ;   812.80 ;  2392.31 ;  1858.50
               HIP  76322 ; 6067. ;   208.7 ;  1.20 ;  9.85 ;       ;   7.800 ;   2.76 ;   Cha ;     1.06 ;     2.22 ;     4.98 ;     8.00 ;    21.52 ;    45.16 ;   101.16 ;   162.64
               HIP  10372 ; 5856. ;   208.7 ;  1.09 ; 10.94 ;       ;   4.400 ;   2.10 ;   Cha ;     1.50 ;     3.17 ;     6.80 ;    11.43 ;    25.42 ;    53.51 ;   114.83 ;   193.18
               HIP  32347 ; 6542. ;   208.7 ;  1.40 ;  9.41 ;       ;   2.800 ;   1.61 ;   Cha ;     4.00 ;     8.33 ;    20.65 ;    24.06 ;    66.95 ;   139.60 ;   345.85 ;   402.99
               HIP  47580 ; 6389. ;   208.7 ;  1.40 ;  9.13 ;       ;  18.000 ;   4.11 ;   Cha ;     2.08 ;     4.35 ;    10.42 ;    13.42 ;    55.75 ;   116.50 ;   279.28 ;   359.53
               HIP   2584 ; 6707. ;   208.7 ;  1.40 ;  9.73 ;       ;  34.000 ;   5.54 ;   Cha ;     8.17 ;    17.00 ;    43.79 ;    45.99 ;   254.30 ;   528.98 ;  1362.98 ;  1431.23
               HIP  64168 ; 6226. ;   208.7 ;  1.30 ;  8.64 ;       ;  11.300 ;   3.29 ;   Cha ;     0.93 ;     1.96 ;     4.55 ;     6.53 ;    21.59 ;    45.20 ;   105.15 ;   150.84
               HIP  42158 ; 6194. ;   208.8 ;  1.30 ;  9.78 ;       ;   6.800 ;   2.55 ;   Cha ;     1.56 ;     3.27 ;     7.49 ;    11.04 ;    31.75 ;    66.53 ;   152.56 ;   224.85
               HIP 113322 ; 6709. ;   208.8 ;  1.40 ;  8.69 ;       ;  15.000 ;   3.68 ;   Cha ;     4.66 ;     9.69 ;    25.12 ;    26.10 ;   118.18 ;   245.76 ;   637.06 ;   662.08
               HIP  77440 ; 7021. ;   208.8 ;  1.60 ;  8.62 ;       ;  20.000 ;   4.18 ;   Cha ;    12.04 ;    24.92 ;    70.37 ;    59.97 ;   348.12 ;   720.34 ;  2033.84 ;  1733.34
               HIP  51023 ; 6881. ;   208.8 ;  1.50 ;  8.52 ;       ;  11.600 ;   3.21 ;   Cha ;     7.35 ;    15.23 ;    41.37 ;    38.45 ;   180.04 ;   373.35 ;  1013.80 ;   942.32
               HIP 106672 ; 6658. ;   208.8 ;  1.40 ; 10.07 ;       ;   8.800 ;   2.83 ;   Cha ;     8.45 ;    17.59 ;    44.65 ;    48.54 ;   187.79 ;   390.98 ;   992.47 ;  1078.96
               HIP  73929 ; 5700. ;   208.8 ;  1.00 ; 10.18 ;       ;   1.900 ;   1.39 ;   Cha ;     0.89 ;     1.88 ;     3.98 ;     6.67 ;    11.74 ;    24.74 ;    52.51 ;    87.92
                HD 177352 ; 6324. ;   208.8 ;  1.46 ;  8.15 ;       ;   2.872 ;   1.65 ;   Nor ;     1.00 ;     2.10 ;     4.98 ;     6.67 ;    17.37 ;    36.31 ;    86.36 ;   115.61
               HIP  67162 ; 5883. ;   208.8 ;  1.10 ; 10.33 ;       ;   4.300 ;   2.07 ;   Cha ;     1.05 ;     2.22 ;     4.81 ;     8.10 ;    17.79 ;    37.41 ;    81.19 ;   136.53
               HIP 103202 ; 6223. ;   208.8 ;  1.30 ;  9.63 ;       ;   4.900 ;   2.16 ;   Cha ;     1.58 ;     3.31 ;     7.64 ;    11.04 ;    29.62 ;    62.05 ;   143.26 ;   206.86
               HIP  92560 ; 5911. ;   208.8 ;  1.11 ;  9.71 ;       ;   0.960 ;   0.98 ;   Cha ;     0.75 ;     1.58 ;     3.46 ;     5.81 ;     8.73 ;    18.34 ;    40.21 ;    67.57
               HIP   2160 ; 7087. ;   208.9 ;  1.60 ;  9.13 ;       ;  18.000 ;   3.96 ;   Cha ;    19.45 ;    40.21 ;   115.57 ;    95.11 ;   546.68 ;  1130.11 ;  3248.55 ;  2673.46
               HIP  17756 ; 6811. ;   208.9 ;  1.50 ;  7.74 ;       ;  27.000 ;   4.91 ;   Cha ;     3.94 ;     8.17 ;    21.83 ;    21.10 ;   119.38 ;   247.80 ;   661.93 ;   639.83
               HIP  16116 ; 6648. ;   208.9 ;  1.40 ;  7.69 ;       ;  22.000 ;   4.47 ;   Cha ;     2.27 ;     4.73 ;    12.13 ;    13.04 ;    63.59 ;   132.34 ;   339.19 ;   364.57
               HIP  55250 ; 6550. ;   208.9 ;  1.40 ;  9.23 ;       ;  11.700 ;   3.28 ;   Cha ;     3.73 ;     7.78 ;    19.34 ;    22.38 ;    89.37 ;   186.33 ;   463.00 ;   535.97
               HIP  80836 ; 7116. ;   208.9 ;  1.60 ;  8.20 ;       ;  19.000 ;   4.06 ;   Cha ;    12.99 ;    26.83 ;    77.92 ;    62.38 ;   369.72 ;   763.88 ;  2218.72 ;  1776.21
               HIP  84695 ; 6016. ;   208.9 ;  1.17 ;  9.73 ;       ;   2.300 ;   1.50 ;   Cha ;     0.83 ;     1.75 ;     3.89 ;     6.47 ;    12.34 ;    25.91 ;    57.61 ;    95.89
               HIP  49564 ; 6468. ;   208.9 ;  1.40 ; 10.27 ;       ;   4.600 ;   2.07 ;   Cha ;     5.14 ;    10.73 ;    25.95 ;    31.96 ;    97.62 ;   203.87 ;   493.10 ;   607.39
               HIP  12037 ; 6706. ;   208.9 ;  1.40 ;  9.55 ;       ;   5.500 ;   2.23 ;   Cha ;     7.35 ;    15.28 ;    39.41 ;    41.33 ;   145.00 ;   301.61 ;   777.80 ;   815.81
               HIP  87987 ; 6899. ;   208.9 ;  1.50 ;  9.45 ;       ;   4.800 ;   2.06 ;   Cha ;    12.84 ;    26.62 ;    72.39 ;    67.14 ;   252.24 ;   523.03 ;  1422.28 ;  1319.00
               HIP  93046 ; 7047. ;   209.0 ;  1.60 ;  7.28 ;       ;  59.000 ;   7.17 ;   Cha ;     6.57 ;    13.58 ;    38.72 ;    32.12 ;   248.54 ;   514.01 ;  1465.91 ;  1216.05
               HIP  18551 ; 5940. ;   209.0 ;  1.13 ;  9.80 ;       ;   3.900 ;   1.97 ;   Cha ;     0.80 ;     1.68 ;     3.69 ;     6.21 ;    13.31 ;    27.97 ;    61.50 ;   103.43
               HIP  76100 ; 6273. ;   209.0 ;  1.30 ; 10.50 ;       ;   2.500 ;   1.54 ;   Cha ;     3.09 ;     6.48 ;    14.99 ;    21.04 ;    48.95 ;   102.52 ;   237.14 ;   332.86
               HIP  90783 ; 6788. ;   209.0 ;  1.50 ;  9.86 ;       ;   4.070 ;   1.91 ;   Cha ;    11.41 ;    23.71 ;    62.37 ;    62.30 ;   215.75 ;   448.20 ;  1179.29 ;  1177.91
               HIP  11747 ; 5956. ;   209.0 ;  1.13 ;  9.69 ;       ;   2.900 ;   1.69 ;   Cha ;     0.76 ;     1.59 ;     3.51 ;     5.91 ;    11.72 ;    24.62 ;    54.31 ;    91.33
               HIP  86127 ; 5590. ;   209.0 ;  0.97 ;  9.50 ;       ;   9.700 ;   3.17 ;   Cha ;     0.58 ;     1.21 ;     2.56 ;     4.28 ;    11.26 ;    23.74 ;    50.11 ;    83.82
               HIP  28707 ; 6692. ;   209.0 ;  1.40 ;  9.34 ;       ;   3.140 ;   1.69 ;   Cha ;     6.24 ;    12.99 ;    33.41 ;    35.30 ;   107.16 ;   222.94 ;   573.52 ;   605.81
               HIP   9140 ; 6488. ;   209.0 ;  1.40 ;  7.76 ;       ;  27.000 ;   5.00 ;   Cha ;     1.40 ;     2.92 ;     7.21 ;     8.63 ;    41.44 ;    86.44 ;   213.31 ;   255.14
               HIP  79957 ; 6858. ;   209.0 ;  1.50 ;  8.09 ;       ;  20.000 ;   4.22 ;   Cha ;     5.47 ;    11.34 ;    30.65 ;    28.81 ;   153.65 ;   318.73 ;   861.24 ;   809.62
               HIP   7035 ; 7088. ;   209.0 ;  1.60 ;  8.84 ;       ;   9.800 ;   2.92 ;   Cha ;    16.63 ;    34.37 ;    98.90 ;    81.06 ;   401.45 ;   829.84 ;  2387.77 ;  1957.19
               HIP  67369 ; 6081. ;   209.0 ;  1.20 ;  8.65 ;       ;  11.000 ;   3.27 ;   Cha ;     0.57 ;     1.21 ;     2.73 ;     4.33 ;    12.73 ;    26.69 ;    60.50 ;    95.92
               HIP  13726 ; 6594. ;   209.0 ;  1.40 ;  8.88 ;       ;   8.900 ;   2.85 ;   Cha ;     3.56 ;     7.42 ;    18.67 ;    20.94 ;    79.54 ;   165.70 ;   416.96 ;   467.75
               HIP  59715 ; 5929. ;   209.0 ;  1.12 ;  9.57 ;       ;  16.000 ;   3.98 ;   Cha ;     0.70 ;     1.47 ;     3.23 ;     5.43 ;    16.50 ;    34.68 ;    76.32 ;   128.23
               HIP  38535 ; 6849. ;   209.1 ;  1.50 ;  8.17 ;       ;  20.000 ;   4.22 ;   Cha ;     5.52 ;    11.46 ;    30.88 ;    29.21 ;   155.20 ;   322.00 ;   867.78 ;   820.91
               HIP   8365 ; 6298. ;   209.1 ;  1.30 ; 10.22 ;       ;  13.000 ;   3.51 ;   Cha ;     2.85 ;     5.98 ;    13.93 ;    19.19 ;    68.13 ;   142.62 ;   332.47 ;   458.08
               HIP  43952 ; 7167. ;   209.1 ;  1.60 ;  9.14 ;       ;  19.000 ;   4.05 ;   Cha ;    25.06 ;    51.75 ;   152.35 ;   119.48 ;   712.84 ;  1471.83 ;  4332.90 ;  3398.11
               HIP  52752 ; 6774. ;   209.1 ;  1.50 ;  9.02 ;       ;  16.000 ;   3.79 ;   Cha ;     6.85 ;    14.22 ;    37.44 ;    37.41 ;   182.31 ;   378.75 ;   997.12 ;   996.48
               HIP  39259 ; 6600. ;   209.1 ;  1.40 ;  9.40 ;       ;   7.080 ;   2.54 ;   Cha ;     4.82 ;    10.04 ;    25.22 ;    28.29 ;   101.59 ;   211.65 ;   531.77 ;   596.55
               HIP  42906 ; 6502. ;   209.1 ;  1.40 ; 10.09 ;       ;   1.150 ;   1.03 ;   Cha ;     5.16 ;    10.77 ;    26.31 ;    31.64 ;    69.30 ;   144.63 ;   353.16 ;   424.80
               HIP  68187 ; 6482. ;   209.1 ;  1.40 ;  9.27 ;       ;   4.210 ;   1.98 ;   Cha ;     3.05 ;     6.37 ;    15.58 ;    18.87 ;    56.73 ;   118.39 ;   289.46 ;   350.56
               HIP  81525 ; 6527. ;   209.1 ;  1.40 ;  9.24 ;       ;   7.400 ;   2.61 ;   Cha ;     3.48 ;     7.25 ;    17.92 ;    21.06 ;    74.30 ;   154.96 ;   382.93 ;   450.07
               HIP  99094 ; 6877. ;   209.1 ;  1.50 ;  7.85 ;       ;  23.000 ;   4.52 ;   Cha ;     5.11 ;    10.60 ;    28.81 ;    26.71 ;   148.69 ;   308.33 ;   838.02 ;   776.95
               HIP   4984 ; 6275. ;   209.1 ;  1.30 ;  9.86 ;       ;   1.900 ;   1.34 ;   Cha ;     2.14 ;     4.49 ;    10.45 ;    14.59 ;    31.67 ;    66.30 ;   154.34 ;   215.45
               HIP 108913 ; 6916. ;   209.1 ;  1.50 ;  9.12 ;       ;  13.000 ;   3.39 ;   Cha ;    11.28 ;    23.38 ;    63.97 ;    58.49 ;   284.17 ;   589.03 ;  1611.63 ;  1473.55
               HIP  58532 ; 6186. ;   209.2 ;  1.30 ; 10.49 ;       ;   3.200 ;   1.75 ;   Cha ;     2.29 ;     4.81 ;    10.94 ;    16.27 ;    38.69 ;    81.13 ;   184.52 ;   274.51
               HIP  81147 ; 5955. ;   209.2 ;  1.13 ;  9.05 ;       ;   7.800 ;   2.78 ;   Cha ;     0.53 ;     1.12 ;     2.48 ;     4.17 ;    10.55 ;    22.15 ;    49.12 ;    82.46
               HIP  45302 ; 7050. ;   209.2 ;  1.60 ;  9.32 ;       ;   6.000 ;   2.29 ;   Cha ;    19.17 ;    39.65 ;   112.69 ;    95.07 ;   409.78 ;   847.63 ;  2408.90 ;  2032.14
               HIP   5869 ; 5060. ;   209.3 ;  0.81 ;  9.58 ;       ;   6.300 ;   2.63 ;   Cha ;     0.47 ;     0.99 ;     1.96 ;     3.25 ;     7.57 ;    16.05 ;    31.89 ;    52.92
               HIP 102577 ; 6135. ;   209.3 ;  1.24 ;  8.18 ;       ;  22.400 ;   4.65 ;   Cha ;     0.54 ;     1.13 ;     2.60 ;     3.96 ;    14.51 ;    30.41 ;    69.78 ;   106.41
               HIP  17193 ; 6719. ;   209.3 ;  1.40 ;  8.02 ;       ;  11.600 ;   3.24 ;   Cha ;     3.38 ;     7.03 ;    18.31 ;    18.82 ;    80.37 ;   167.08 ;   435.42 ;   447.52
               HIP  74905 ; 6546. ;   209.3 ;  1.40 ;  9.25 ;       ;  13.000 ;   3.46 ;   Cha ;     3.71 ;     7.74 ;    19.21 ;    22.30 ;    91.26 ;   190.28 ;   472.32 ;   548.26
               HIP 107005 ; 5873. ;   209.3 ;  1.10 ; 10.19 ;       ;   3.700 ;   1.92 ;   Cha ;     0.97 ;     2.04 ;     4.42 ;     7.43 ;    15.73 ;    33.08 ;    71.82 ;   120.70
               HIP  51601 ; 7165. ;   209.3 ;  1.60 ;  7.85 ;       ;  29.000 ;   5.00 ;   Cha ;    12.59 ;    26.00 ;    76.63 ;    59.34 ;   398.07 ;   821.85 ;  2422.51 ;  1876.09
               HIP  67135 ; 6785. ;   209.3 ;  1.50 ;  7.87 ;       ;  15.000 ;   3.67 ;   Cha ;     3.86 ;     8.01 ;    21.25 ;    20.91 ;   101.09 ;   209.93 ;   556.76 ;   547.70
               HIP  12255 ; 6216. ;   209.3 ;  1.30 ;  8.79 ;       ;   5.300 ;   2.25 ;   Cha ;     0.98 ;     2.05 ;     4.75 ;     6.86 ;    18.68 ;    39.12 ;    90.75 ;   131.15
               HIP  56534 ; 6391. ;   209.3 ;  1.40 ;  8.92 ;       ;  17.000 ;   3.99 ;   Cha ;     1.87 ;     3.90 ;     9.36 ;    12.02 ;    49.29 ;   102.99 ;   247.33 ;   317.59
               HIP  29499 ; 6383. ;   209.4 ;  1.40 ;  8.66 ;       ;  15.000 ;   3.75 ;   Cha ;     1.58 ;     3.31 ;     7.94 ;    10.24 ;    40.52 ;    84.68 ;   203.32 ;   262.13
               HIP  82943 ; 6482. ;   209.4 ;  1.40 ;  7.91 ;       ;  26.000 ;   4.91 ;   Cha ;     1.49 ;     3.10 ;     7.64 ;     9.18 ;    43.53 ;    90.81 ;   223.66 ;   268.78
               HIP  45253 ; 6200. ;   209.4 ;  1.30 ;  9.47 ;       ;   4.800 ;   2.15 ;   Cha ;     1.34 ;     2.81 ;     6.46 ;     9.47 ;    25.00 ;    52.37 ;   120.54 ;   176.66
               HIP  69938 ; 5752. ;   209.4 ;  1.00 ; 10.01 ;       ;   2.900 ;   1.71 ;   Cha ;     0.82 ;     1.74 ;     3.72 ;     6.23 ;    12.07 ;    25.41 ;    54.42 ;    91.21
               HIP  14069 ; 5538. ;   209.4 ;  0.95 ;  7.90 ;       ;  37.000 ;   6.20 ;   Cha ;     0.24 ;     0.50 ;     1.07 ;     1.79 ;     6.47 ;    13.63 ;    29.05 ;    48.68
               HIP  53678 ; 6262. ;   209.4 ;  1.30 ; 10.40 ;       ;   1.700 ;   1.27 ;   Cha ;     2.81 ;     5.89 ;    13.60 ;    19.22 ;    40.39 ;    84.60 ;   195.45 ;   276.17
               HIP  35849 ; 6504. ;   209.4 ;  1.40 ;  9.40 ;       ;   2.400 ;   1.49 ;   Cha ;     3.52 ;     7.35 ;    18.05 ;    21.56 ;    56.84 ;   118.60 ;   291.20 ;   347.89
               HIP  55327 ; 6545. ;   209.5 ;  1.40 ;  9.27 ;       ;  54.000 ;   7.05 ;   Cha ;     3.74 ;     7.80 ;    19.35 ;    22.48 ;   131.30 ;   273.77 ;   679.30 ;   789.16
               HIP  14030 ; 6679. ;   209.5 ;  1.40 ;  8.81 ;       ; 100.000 ;   9.52 ;   Cha ;     4.50 ;     9.35 ;    24.05 ;    25.51 ;   183.39 ;   381.55 ;   981.00 ;  1040.46
               HIP  37123 ; 6303. ;   209.5 ;  1.30 ;  9.09 ;       ;  23.000 ;   4.67 ;   Cha ;     1.53 ;     3.20 ;     7.54 ;    10.29 ;    42.14 ;    88.16 ;   207.64 ;   283.20
               HIP  68742 ; 6109. ;   209.5 ;  1.22 ;  9.28 ;       ;   4.800 ;   2.16 ;   Cha ;     0.89 ;     1.86 ;     4.22 ;     6.58 ;    16.09 ;    33.75 ;    76.52 ;   119.26
               HIP  75590 ; 6615. ;   209.5 ;  1.40 ;  9.79 ;       ;   0.440 ;   0.63 ;   Cha ;     6.29 ;    13.10 ;    32.95 ;    36.73 ;    66.18 ;   137.87 ;   346.81 ;   386.59
               HIP  25516 ; 7050. ;   209.5 ;  1.60 ;  8.56 ;       ;  10.900 ;   3.08 ;   Cha ;    12.74 ;    26.35 ;    75.03 ;    62.77 ;   316.16 ;   653.91 ;  1862.03 ;  1557.73
                 HD 31121 ; 5875. ;   209.5 ;  1.23 ;  9.43 ;       ;   1.518 ;   1.23 ;   Nor ;     0.63 ;     1.32 ;     2.90 ;     4.87 ;     8.67 ;    18.22 ;    39.86 ;    66.91
               HIP  61194 ; 5849. ;   209.5 ;  1.08 ;  9.36 ;       ;   6.500 ;   2.55 ;   Cha ;     0.60 ;     1.26 ;     2.75 ;     4.61 ;    11.10 ;    23.34 ;    50.94 ;    85.48
               HIP  77787 ; 5479. ;   209.5 ;  0.93 ;  9.77 ;       ;  10.800 ;   3.36 ;   Cha ;     0.63 ;     1.34 ;     2.78 ;     4.63 ;    12.51 ;    26.41 ;    54.85 ;    91.53
               HIP  28682 ; 6299. ;   209.5 ;  1.30 ;  9.69 ;       ;   7.600 ;   2.68 ;   Cha ;     2.11 ;     4.42 ;    10.35 ;    14.20 ;    44.05 ;    92.19 ;   215.96 ;   296.35
               HIP  67814 ; 6406. ;   209.5 ;  1.40 ;  8.68 ;       ;  15.000 ;   3.75 ;   Cha ;     1.73 ;     3.62 ;     8.73 ;    11.09 ;    44.34 ;    92.62 ;   223.45 ;   283.69
               HIP  57878 ; 6322. ;   209.5 ;  1.30 ;  9.92 ;       ;  34.000 ;   5.67 ;   Cha ;     2.60 ;     5.43 ;    12.76 ;    17.27 ;    78.76 ;   164.80 ;   387.13 ;   523.85
               HIP  78188 ; 5857. ;   209.6 ;  1.09 ; 10.34 ;       ;   6.400 ;   2.53 ;   Cha ;     1.05 ;     2.21 ;     4.78 ;     8.03 ;    19.49 ;    41.01 ;    88.68 ;   149.03
               HIP  10857 ; 6447. ;   209.6 ;  1.40 ;  9.68 ;       ;   3.600 ;   1.83 ;   Cha ;     3.42 ;     7.14 ;    17.27 ;    21.46 ;    61.14 ;   127.70 ;   308.84 ;   383.92
               HIP  78444 ; 6608. ;   209.6 ;  1.40 ;  8.19 ;       ;  12.000 ;   3.31 ;   Cha ;     2.59 ;     5.39 ;    13.64 ;    15.10 ;    62.21 ;   129.55 ;   328.20 ;   363.18
               HIP  90333 ; 5954. ;   209.6 ;  1.13 ;  8.69 ;       ;  15.000 ;   3.85 ;   Cha ;     0.44 ;     0.92 ;     2.04 ;     3.43 ;    10.20 ;    21.41 ;    47.61 ;    79.87
               HIP  55680 ; 5960. ;   209.6 ;  1.14 ;  8.99 ;       ;   5.700 ;   2.37 ;   Cha ;     0.51 ;     1.08 ;     2.40 ;     4.03 ;     9.46 ;    19.87 ;    44.11 ;    74.04
               HIP  34532 ; 7186. ;   209.6 ;  1.60 ;  8.57 ;       ;   9.500 ;   2.86 ;   Cha ;    19.51 ;    40.27 ;   119.32 ;    91.88 ;   466.39 ;   962.65 ;  2852.56 ;  2196.59
               HIP  54584 ; 7075. ;   209.6 ;  1.60 ;  8.98 ;       ;  30.000 ;   5.11 ;   Cha ;    17.23 ;    35.62 ;   102.07 ;    84.47 ;   550.39 ;  1137.99 ;  3260.88 ;  2698.43
               HIP 106903 ; 6109. ;   209.6 ;  1.22 ;  8.06 ;       ;  48.000 ;   6.82 ;   Cha ;     0.46 ;     0.97 ;     2.23 ;     3.46 ;    14.98 ;    31.39 ;    71.75 ;   111.38
               HIP  53799 ; 6044. ;   209.6 ;  1.18 ; 10.95 ;       ;   1.900 ;   1.36 ;   Cha ;     1.88 ;     3.95 ;     8.72 ;    14.31 ;    26.65 ;    55.99 ;   123.51 ;   202.74
               HIP  71849 ; 5426. ;   209.7 ;  0.92 ;  9.01 ;       ;   7.900 ;   2.88 ;   Cha ;     0.41 ;     0.86 ;     1.79 ;     2.99 ;     7.39 ;    15.59 ;    32.47 ;    54.28
               HIP   6297 ; 6679. ;   209.7 ;  1.40 ;  8.39 ;       ;  20.000 ;   4.26 ;   Cha ;     3.61 ;     7.52 ;    19.37 ;    20.48 ;    98.58 ;   205.07 ;   528.25 ;   558.62
               HIP  99693 ; 6221. ;   209.7 ;  1.30 ;  8.74 ;       ;  81.600 ;   8.84 ;   Cha ;     0.97 ;     2.03 ;     4.71 ;     6.78 ;    36.64 ;    76.72 ;   178.22 ;   256.63
               HIP  75589 ; 7166. ;   209.7 ;  1.60 ;  8.76 ;       ;   4.300 ;   1.93 ;   Cha ;    20.28 ;    41.88 ;   123.34 ;    96.33 ;   397.93 ;   821.60 ;  2419.52 ;  1889.78
               HIP  73848 ; 7132. ;   209.7 ;  1.60 ;  9.49 ;       ;  11.400 ;   3.14 ;   Cha ;    27.24 ;    56.29 ;   163.85 ;   131.83 ;   682.49 ;  1409.96 ;  4104.36 ;  3302.28
               HIP  19754 ; 5950. ;   209.7 ;  1.13 ; 10.21 ;       ;   6.900 ;   2.61 ;   Cha ;     1.02 ;     2.14 ;     4.69 ;     7.89 ;    19.52 ;    41.03 ;    89.97 ;   151.51
               HIP  69876 ; 6500. ;   209.7 ;  1.40 ;  7.58 ;       ;  47.000 ;   6.59 ;   Cha ;     1.33 ;     2.78 ;     6.88 ;     8.16 ;    45.25 ;    94.37 ;   233.67 ;   277.04
               HIP  93790 ; 6641. ;   209.8 ;  1.40 ; 10.15 ;       ;   0.460 ;   0.65 ;   Cha ;     8.41 ;    17.51 ;    44.23 ;    48.65 ;    89.42 ;   186.23 ;   470.35 ;   517.40
               HIP  15768 ; 7098. ;   209.8 ;  1.60 ;  8.47 ;       ;  17.000 ;   3.84 ;   Cha ;    14.13 ;    29.21 ;    84.36 ;    68.46 ;   391.54 ;   809.20 ;  2336.96 ;  1896.56
               HIP  23974 ; 5745. ;   209.8 ;  1.00 ; 10.06 ;       ;  11.100 ;   3.36 ;   Cha ;     0.85 ;     1.79 ;     3.82 ;     6.41 ;    17.39 ;    36.62 ;    78.28 ;   131.20
               HIP  68428 ; 5994. ;   209.9 ;  1.15 ;  9.85 ;       ;  29.000 ;   5.34 ;   Cha ;     0.84 ;     1.77 ;     3.92 ;     6.59 ;    23.33 ;    48.99 ;   108.44 ;   182.57
               HIP  41778 ; 6092. ;   209.9 ;  1.21 ;  8.39 ;       ;  26.000 ;   5.03 ;   Cha ;     0.52 ;     1.09 ;     2.48 ;     3.91 ;    14.35 ;    30.09 ;    68.45 ;   107.62
               HIP  15513 ; 5715. ;   209.9 ;  1.00 ;  8.89 ;       ;  31.400 ;   5.65 ;   Cha ;     0.44 ;     0.92 ;     1.98 ;     3.32 ;    11.60 ;    24.41 ;    52.64 ;    88.20
               HIP  20808 ; 5700. ;   209.9 ;  1.00 ;  9.95 ;       ;   7.170 ;   2.70 ;   Cha ;     0.78 ;     1.64 ;     3.50 ;     5.86 ;    14.34 ;    30.22 ;    64.32 ;   107.70
               HIP 108560 ; 6120. ;   209.9 ;  1.23 ;  8.69 ;       ;  10.700 ;   3.22 ;   Cha ;     0.67 ;     1.40 ;     3.20 ;     4.94 ;    14.88 ;    31.20 ;    71.18 ;   109.86
               HIP  43829 ; 6451. ;   209.9 ;  1.40 ;  8.60 ;       ;  26.000 ;   4.92 ;   Cha ;     1.92 ;     4.01 ;     9.79 ;    12.05 ;    56.38 ;   117.69 ;   286.90 ;   353.25
               HIP  46405 ; 5571. ;   209.9 ;  0.97 ;  9.72 ;       ;  13.000 ;   3.67 ;   Cha ;     0.64 ;     1.35 ;     2.85 ;     4.76 ;    13.54 ;    28.56 ;    60.01 ;   100.30
               HIP  91804 ; 6279. ;   209.9 ;  1.30 ;  9.57 ;       ;  30.900 ;   5.42 ;   Cha ;     1.84 ;     3.86 ;     9.00 ;    12.51 ;    54.62 ;   114.33 ;   267.00 ;   371.08
               HIP  14246 ; 7144. ;   209.9 ;  1.60 ;  8.89 ;       ;  15.000 ;   3.60 ;   Cha ;    20.32 ;    41.96 ;   122.74 ;    97.30 ;   544.94 ;  1125.50 ;  3292.17 ;  2609.70
               HIP  56055 ; 6115. ;   210.0 ;  1.22 ; 10.75 ;       ;  75.000 ;   8.53 ;   Cha ;     2.12 ;     4.44 ;     9.95 ;    15.55 ;    76.29 ;   160.13 ;   358.45 ;   560.24
               HIP 109417 ; 7055. ;   210.0 ;  1.60 ;  9.59 ;       ;  12.100 ;   3.25 ;   Cha ;    22.67 ;    46.88 ;   133.33 ;   112.52 ;   577.32 ;  1194.13 ;  3395.85 ;  2865.91
               HIP  62552 ; 6754. ;   210.0 ;  1.50 ;  9.94 ;       ;   2.180 ;   1.40 ;   Cha ;    10.70 ;    22.24 ;    57.96 ;    59.20 ;   173.23 ;   360.09 ;   938.31 ;   958.36
               HIP 107101 ; 6072. ;   210.0 ;  1.20 ;  8.77 ;       ;  11.500 ;   3.35 ;   Cha ;     0.60 ;     1.25 ;     2.83 ;     4.51 ;    13.35 ;    28.01 ;    63.33 ;   101.08
               HIP   3561 ; 6489. ;   210.0 ;  1.40 ;  9.49 ;       ;   4.500 ;   2.04 ;   Cha ;     3.53 ;     7.38 ;    18.03 ;    21.77 ;    66.75 ;   139.32 ;   340.65 ;   411.31
               HIP  66724 ; 6071. ;   210.0 ;  1.20 ;  9.46 ;       ;  30.000 ;   5.41 ;   Cha ;     0.86 ;     1.81 ;     4.07 ;     6.52 ;    24.57 ;    51.56 ;   115.97 ;   185.67
               HIP  83386 ; 5900. ;   210.0 ;  1.11 ;  9.98 ;       ;   4.400 ;   2.09 ;   Cha ;     0.87 ;     1.83 ;     4.00 ;     6.73 ;    14.84 ;    31.20 ;    68.13 ;   114.53
               HIP 110463 ; 7158. ;   210.0 ;  1.60 ;  8.09 ;       ;  19.000 ;   4.05 ;   Cha ;    13.94 ;    28.79 ;    84.68 ;    66.00 ;   396.69 ;   819.08 ;  2408.72 ;  1877.44
               HIP   2886 ; 6220. ;   210.0 ;  1.30 ;  8.09 ;       ;  23.000 ;   4.69 ;   Cha ;     0.68 ;     1.43 ;     3.34 ;     4.80 ;    18.88 ;    39.52 ;    92.14 ;   132.46
               HIP  52142 ; 5622. ;   210.0 ;  0.99 ; 10.09 ;       ;   4.800 ;   2.22 ;   Cha ;     0.81 ;     1.71 ;     3.61 ;     6.03 ;    13.48 ;    28.42 ;    59.81 ;    99.99
               HIP  80196 ; 5106. ;   210.0 ;  0.82 ;  9.45 ;       ;   9.250 ;   3.18 ;   Cha ;     0.44 ;     0.94 ;     1.88 ;     3.12 ;     7.99 ;    16.93 ;    33.87 ;    56.29
               HIP   9072 ; 6124. ;   210.0 ;  1.23 ;  8.65 ;       ;  40.600 ;   6.27 ;   Cha ;     0.67 ;     1.40 ;     3.19 ;     4.90 ;    20.65 ;    43.30 ;    98.87 ;   152.15
               HIP  58376 ; 6038. ;   210.0 ;  1.18 ; 10.21 ;       ;   4.210 ;   2.03 ;   Cha ;     1.18 ;     2.48 ;     5.51 ;     9.05 ;    20.43 ;    42.90 ;    95.29 ;   156.53
               HIP  12983 ; 5310. ;   210.0 ;  0.88 ;  9.79 ;       ;   3.900 ;   2.04 ;   Cha ;     0.59 ;     1.25 ;     2.55 ;     4.24 ;     8.85 ;    18.72 ;    38.12 ;    63.43
               HIP  65179 ; 5739. ;   210.1 ;  1.00 ; 10.29 ;       ;   5.700 ;   2.41 ;   Cha ;     0.97 ;     2.04 ;     4.34 ;     7.27 ;    16.75 ;    35.28 ;    75.16 ;   125.95
               HIP  42413 ; 6346. ;   210.1 ;  1.40 ;  9.46 ;       ;   5.900 ;   2.36 ;   Cha ;     2.17 ;     4.53 ;    10.75 ;    14.27 ;    44.02 ;    92.05 ;   218.13 ;   289.60
               HIP  61191 ; 6399. ;   210.1 ;  1.40 ; 10.23 ;       ;   1.600 ;   1.22 ;   Cha ;     4.00 ;     8.35 ;    19.90 ;    25.63 ;    58.43 ;   122.15 ;   290.97 ;   374.91
               HIP  15651 ; 6790. ;   210.1 ;  1.50 ;  9.27 ;       ;  13.000 ;   3.41 ;   Cha ;     8.25 ;    17.14 ;    45.25 ;    44.87 ;   208.52 ;   433.11 ;  1143.76 ;  1134.03
               HIP 111047 ; 6420. ;   210.1 ;  1.40 ;  9.37 ;       ;   7.900 ;   2.72 ;   Cha ;     2.63 ;     5.49 ;    13.22 ;    16.69 ;    57.22 ;   119.54 ;   288.02 ;   363.72
               HIP  83884 ; 6684. ;   210.1 ;  1.40 ; 10.19 ;       ;   3.140 ;   1.69 ;   Cha ;     9.86 ;    20.52 ;    52.40 ;    56.10 ;   169.27 ;   352.29 ;   899.56 ;   963.09
               HIP  11396 ; 5516. ;   210.1 ;  0.95 ;  9.18 ;       ;   9.600 ;   3.16 ;   Cha ;     0.46 ;     0.98 ;     2.06 ;     3.44 ;     9.00 ;    18.99 ;    39.89 ;    66.70
               HIP  19749 ; 5373. ;   210.1 ;  0.90 ;  9.83 ;       ;   1.800 ;   1.38 ;   Cha ;     0.62 ;     1.32 ;     2.71 ;     4.51 ;     7.78 ;    16.44 ;    33.70 ;    56.13
               HIP  65680 ; 6934. ;   210.1 ;  1.50 ;  9.19 ;       ;   5.000 ;   2.10 ;   Cha ;    12.47 ;    25.83 ;    71.02 ;    64.26 ;   247.20 ;   512.26 ;  1408.32 ;  1274.34
               HIP  15489 ; 5538. ;   210.2 ;  0.95 ;  9.92 ;       ;   2.300 ;   1.55 ;   Cha ;     0.71 ;     1.50 ;     3.12 ;     5.22 ;     9.61 ;    20.28 ;    42.32 ;    70.67
               HIP  85739 ; 6044. ;   210.2 ;  1.18 ;  9.69 ;       ;   8.500 ;   2.88 ;   Cha ;     0.90 ;     1.89 ;     4.22 ;     6.88 ;    18.52 ;    38.88 ;    86.88 ;   141.83
               HIP 110915 ; 6259. ;   210.2 ;  1.30 ;  8.87 ;       ;  15.000 ;   3.78 ;   Cha ;     1.17 ;     2.46 ;     5.75 ;     8.07 ;    29.08 ;    60.86 ;   142.29 ;   199.74
               HIP  12439 ; 6443. ;   210.2 ;  1.40 ;  9.83 ;       ;  27.000 ;   5.01 ;   Cha ;     3.66 ;     7.65 ;    18.45 ;    23.02 ;   108.36 ;   226.33 ;   546.28 ;   681.61
               HIP  42077 ; 5951. ;   210.2 ;  1.13 ;  9.22 ;       ;  15.000 ;   3.85 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.54 ;    13.54 ;    28.45 ;    62.97 ;   105.76
               HIP  71574 ; 5772. ;   210.2 ;  1.00 ;  9.40 ;       ;  16.000 ;   4.02 ;   Cha ;     0.59 ;     1.24 ;     2.69 ;     4.51 ;    13.26 ;    27.89 ;    60.27 ;   101.05
               HIP  76571 ; 5956. ;   210.2 ;  1.13 ;  8.65 ;       ;  34.000 ;   5.80 ;   Cha ;     0.43 ;     0.90 ;     2.00 ;     3.36 ;    12.26 ;    25.75 ;    57.28 ;    96.07
               HIP  27352 ; 6863. ;   210.3 ;  1.50 ;  9.06 ;       ;  14.000 ;   3.53 ;   Cha ;     9.24 ;    19.17 ;    51.70 ;    48.84 ;   237.51 ;   492.72 ;  1328.67 ;  1255.21
               HIP  96871 ; 6760. ;   210.3 ;  1.50 ;  9.52 ;       ;   6.900 ;   2.49 ;   Cha ;     8.60 ;    17.88 ;    46.78 ;    47.39 ;   185.76 ;   386.04 ;  1010.00 ;  1023.18
               HIP  59325 ; 6779. ;   210.3 ;  1.50 ;  8.98 ;       ;  14.000 ;   3.54 ;   Cha ;     6.77 ;    14.07 ;    37.11 ;    36.95 ;   174.49 ;   362.47 ;   955.74 ;   951.68
               HIP 104129 ; 6237. ;   210.3 ;  1.30 ;  8.38 ;       ;  16.000 ;   3.91 ;   Cha ;     0.84 ;     1.76 ;     4.11 ;     5.85 ;    21.20 ;    44.38 ;   103.64 ;   147.39
               HIP  64331 ; 6251. ;   210.3 ;  1.30 ;  7.97 ;       ;  49.000 ;   6.83 ;   Cha ;     0.72 ;     1.50 ;     3.51 ;     4.94 ;    23.82 ;    49.84 ;   116.94 ;   164.49
               HIP  71225 ; 6304. ;   210.3 ;  1.30 ;  9.98 ;       ;   2.220 ;   1.45 ;   Cha ;     2.53 ;     5.31 ;    12.41 ;    17.00 ;    38.88 ;    81.38 ;   190.37 ;   260.82
               HIP  16512 ; 6056. ;   210.3 ;  1.19 ;  9.90 ;       ;   3.700 ;   1.90 ;   Cha ;     1.05 ;     2.21 ;     4.94 ;     8.00 ;    17.69 ;    37.14 ;    82.99 ;   134.49
               HIP   5499 ; 6236. ;   210.3 ;  1.30 ;  9.77 ;       ;   6.900 ;   2.57 ;   Cha ;     1.79 ;     3.74 ;     8.64 ;    12.38 ;    36.43 ;    76.31 ;   176.42 ;   252.71
               HIP  43164 ; 6427. ;   210.3 ;  1.40 ;  9.17 ;       ;   6.700 ;   2.50 ;   Cha ;     2.42 ;     5.05 ;    12.20 ;    15.32 ;    50.54 ;   105.56 ;   255.08 ;   320.22
               HIP  83750 ; 6621. ;   210.3 ;  1.40 ;  9.73 ;       ;   5.110 ;   2.16 ;   Cha ;     6.19 ;    12.89 ;    32.48 ;    36.04 ;   120.17 ;   250.30 ;   630.85 ;   700.09
               HIP  20386 ; 6045. ;   210.3 ;  1.18 ;  8.62 ;       ;  28.000 ;   5.23 ;   Cha ;     0.50 ;     1.06 ;     2.38 ;     3.87 ;    13.96 ;    29.29 ;    66.01 ;   107.31
               HIP  93304 ; 6461. ;   210.4 ;  1.40 ;  8.93 ;       ;   9.700 ;   3.00 ;   Cha ;     2.37 ;     4.95 ;    12.07 ;    14.78 ;    54.30 ;   113.34 ;   276.38 ;   338.67
               HIP   7558 ; 6281. ;   210.5 ;  1.30 ;  9.99 ;       ;   2.190 ;   1.44 ;   Cha ;     2.35 ;     4.93 ;    11.47 ;    15.96 ;    36.01 ;    75.38 ;   175.49 ;   244.19
               HIP 110542 ; 6995. ;   210.5 ;  1.60 ;  9.12 ;       ;   6.900 ;   2.46 ;   Cha ;    14.50 ;    30.03 ;    84.02 ;    73.15 ;   321.48 ;   665.52 ;  1862.38 ;  1621.35
               HIP  46394 ; 5061. ;   210.5 ;  0.81 ;  9.97 ;       ;   3.600 ;   1.99 ;   Cha ;     0.58 ;     1.23 ;     2.43 ;     4.03 ;     8.22 ;    17.42 ;    34.40 ;    56.93
               HIP  13140 ; 6963. ;   210.5 ;  1.50 ;  9.54 ;       ;   3.000 ;   1.62 ;   Cha ;    16.55 ;    34.28 ;    94.91 ;    84.68 ;   288.64 ;   597.89 ;  1655.25 ;  1476.92
               BD +44 367 ; 6998. ;   210.5 ;  1.43 ;  9.23 ;       ;   4.132 ;   1.90 ;   Nor ;    15.56 ;    32.21 ;    90.20 ;    78.45 ;   286.79 ;   593.69 ;  1662.42 ;  1445.99
               HIP  12815 ; 6781. ;   210.5 ;  1.50 ;  8.30 ;       ;  20.600 ;   4.30 ;   Cha ;     4.76 ;     9.89 ;    26.16 ;    25.87 ;   135.04 ;   280.46 ;   741.95 ;   733.88
               HIP  26706 ; 6589. ;   210.6 ;  1.40 ;  9.53 ;       ;   5.150 ;   2.17 ;   Cha ;     4.98 ;    10.37 ;    25.96 ;    29.36 ;    96.93 ;   201.99 ;   505.73 ;   572.00
               HIP 108081 ; 6901. ;   210.6 ;  1.50 ;  8.33 ;       ;  20.000 ;   4.21 ;   Cha ;     7.09 ;    14.71 ;    40.18 ;    36.82 ;   199.11 ;   412.76 ;  1127.67 ;  1033.37
               HIP  39660 ; 6379. ;   210.6 ;  1.40 ;  9.10 ;       ;   9.220 ;   2.94 ;   Cha ;     1.98 ;     4.13 ;     9.89 ;    12.81 ;    44.83 ;    93.70 ;   224.18 ;   290.49
               HIP  97775 ; 6044. ;   210.6 ;  1.18 ;  9.73 ;       ;   7.400 ;   2.69 ;   Cha ;     0.92 ;     1.92 ;     4.30 ;     7.02 ;    18.24 ;    38.29 ;    85.53 ;   139.65
               HIP  54713 ; 6123. ;   210.6 ;  1.23 ;  8.96 ;       ;   6.500 ;   2.51 ;   Cha ;     0.79 ;     1.65 ;     3.75 ;     5.78 ;    15.41 ;    32.31 ;    73.61 ;   113.49
               HIP  48353 ; 6161. ;   210.6 ;  1.30 ;  9.42 ;       ;   5.230 ;   2.25 ;   Cha ;     1.15 ;     2.40 ;     5.49 ;     8.26 ;    21.88 ;    45.85 ;   104.82 ;   157.73
               HIP  74597 ; 6683. ;   210.6 ;  1.40 ;  8.73 ;       ;  17.000 ;   3.92 ;   Cha ;     4.38 ;     9.10 ;    23.44 ;    24.78 ;   114.59 ;   238.39 ;   613.75 ;   648.90
               HIP  38380 ; 6079. ;   210.6 ;  1.20 ;  8.66 ;       ;  17.000 ;   4.07 ;   Cha ;     0.58 ;     1.21 ;     2.74 ;     4.35 ;    14.24 ;    29.87 ;    67.67 ;   107.44
               HIP  68989 ; 6818. ;   210.7 ;  1.50 ;  9.19 ;       ;   3.400 ;   1.74 ;   Cha ;     8.62 ;    17.90 ;    47.66 ;    46.38 ;   155.75 ;   323.35 ;   860.75 ;   837.73
               HIP  19635 ; 6216. ;   210.7 ;  1.30 ;  9.50 ;       ;   4.400 ;   2.05 ;   Cha ;     1.44 ;     3.01 ;     6.95 ;    10.08 ;    26.23 ;    54.95 ;   126.82 ;   183.88
               HIP  98257 ; 5782. ;   210.7 ;  1.05 ;  9.33 ;       ;   5.700 ;   2.40 ;   Cha ;     0.57 ;     1.20 ;     2.61 ;     4.37 ;    10.14 ;    21.34 ;    46.21 ;    77.47
               HIP  79942 ; 6950. ;   210.7 ;  1.50 ;  7.90 ;       ;  33.000 ;   5.39 ;   Cha ;     6.60 ;    13.68 ;    37.91 ;    33.57 ;   209.77 ;   434.49 ;  1204.63 ;  1066.61
               HIP  45810 ; 6267. ;   210.7 ;  1.30 ;  9.71 ;       ;  14.000 ;   3.65 ;   Cha ;     1.92 ;     4.02 ;     9.36 ;    13.12 ;    46.73 ;    97.84 ;   227.68 ;   319.27
               HIP  17315 ; 6425. ;   210.7 ;  1.40 ;  9.04 ;       ;  10.900 ;   3.19 ;   Cha ;     2.23 ;     4.65 ;    11.25 ;    14.13 ;    52.59 ;   109.84 ;   265.54 ;   333.52
               HIP  55270 ; 5905. ;   210.7 ;  1.11 ;  8.32 ;       ;  26.000 ;   5.09 ;   Cha ;     0.35 ;     0.74 ;     1.64 ;     2.75 ;     9.37 ;    19.67 ;    43.59 ;    73.06
               HIP  10073 ; 6657. ;   210.7 ;  1.40 ;  9.47 ;       ;   4.500 ;   2.02 ;   Cha ;     6.02 ;    12.53 ;    31.91 ;    34.52 ;   113.11 ;   235.46 ;   599.84 ;   648.86
                HD 117450 ; 6934. ;   210.7 ;  1.47 ;  9.41 ;       ;   4.208 ;   1.93 ;   Nor ;    14.06 ;    29.15 ;    80.07 ;    72.61 ;   264.45 ;   548.03 ;  1505.51 ;  1365.34
               HIP  23087 ; 7144. ;   210.7 ;  1.60 ;  8.87 ;       ;   8.400 ;   2.70 ;   Cha ;    20.16 ;    41.65 ;   121.82 ;    96.55 ;   467.85 ;   966.30 ;  2826.54 ;  2240.23
               HIP  95527 ; 5681. ;   210.8 ;  1.00 ; 10.17 ;       ;   4.700 ;   2.19 ;   Cha ;     0.88 ;     1.85 ;     3.92 ;     6.55 ;    14.51 ;    30.59 ;    64.77 ;   108.40
                HD 205454 ; 5808. ;   210.8 ;  1.22 ;  8.43 ;       ;   1.426 ;   1.20 ;   Nor ;     0.36 ;     0.75 ;     1.65 ;     2.76 ;     4.83 ;    10.16 ;    22.23 ;    37.26
               HIP  11200 ; 6273. ;   210.8 ;  1.30 ;  9.05 ;       ;   5.500 ;   2.29 ;   Cha ;     1.36 ;     2.85 ;     6.67 ;     9.29 ;    26.23 ;    54.90 ;   128.55 ;   178.91
               HIP 110983 ; 6534. ;   210.8 ;  1.40 ;  7.86 ;       ;  35.000 ;   5.68 ;   Cha ;     1.71 ;     3.57 ;     8.90 ;    10.33 ;    53.98 ;   112.53 ;   280.53 ;   325.50
               HIP  77371 ; 6072. ;   210.8 ;  1.20 ;  9.82 ;       ;   5.230 ;   2.26 ;   Cha ;     1.06 ;     2.22 ;     4.99 ;     7.99 ;    19.49 ;    40.90 ;    91.72 ;   146.96
               HIP  32056 ; 6814. ;   210.8 ;  1.50 ;  9.50 ;       ;  13.000 ;   3.41 ;   Cha ;    10.12 ;    21.01 ;    55.77 ;    54.59 ;   255.54 ;   530.60 ;  1408.79 ;  1378.90
               HIP  92633 ; 5812. ;   210.8 ;  1.07 ; 10.76 ;       ;   2.300 ;   1.52 ;   Cha ;     1.32 ;     2.78 ;     5.94 ;     9.98 ;    18.81 ;    39.62 ;    84.70 ;   142.24
               HIP  95243 ; 6770. ;   210.8 ;  1.50 ;  9.66 ;       ;   4.700 ;   2.05 ;   Cha ;     9.61 ;    19.98 ;    52.37 ;    52.79 ;   188.54 ;   391.78 ;  1026.95 ;  1035.26
               HIP 107768 ; 6806. ;   210.8 ;  1.50 ;  9.70 ;       ;   6.900 ;   2.48 ;   Cha ;    10.98 ;    22.80 ;    60.34 ;    59.48 ;   236.72 ;   491.61 ;  1301.11 ;  1282.55
               HIP 105634 ; 6947. ;   210.8 ;  1.50 ;  8.49 ;       ;  15.000 ;   3.63 ;   Cha ;     8.90 ;    18.43 ;    50.98 ;    45.44 ;   232.13 ;   480.88 ;  1330.03 ;  1185.54
               HIP   3247 ; 6464. ;   210.8 ;  1.40 ;  8.72 ;       ;   9.800 ;   3.02 ;   Cha ;     2.14 ;     4.46 ;    10.90 ;    13.32 ;    49.09 ;   102.47 ;   250.34 ;   305.77
               HIP  65345 ; 6338. ;   210.9 ;  1.40 ;  9.69 ;       ;   2.240 ;   1.45 ;   Cha ;     2.40 ;     5.01 ;    11.84 ;    15.83 ;    38.21 ;    79.92 ;   188.73 ;   252.28
               HIP  80701 ; 6561. ;   210.9 ;  1.40 ;  9.24 ;       ;   4.800 ;   2.10 ;   Cha ;     3.88 ;     8.08 ;    20.14 ;    23.14 ;    74.28 ;   154.84 ;   385.75 ;   443.35
               HIP  56150 ; 6017. ;   210.9 ;  1.17 ; 10.68 ;       ;   1.090 ;   1.03 ;   Cha ;     1.45 ;     3.06 ;     6.73 ;    11.24 ;    17.88 ;    37.56 ;    82.74 ;   138.16
               HIP  96474 ; 5868. ;   210.9 ;  1.09 ;  9.56 ;       ;   3.500 ;   1.87 ;   Cha ;     0.68 ;     1.42 ;     3.11 ;     5.22 ;    10.80 ;    22.71 ;    49.58 ;    83.24
                HD 131836 ; 6223. ;   210.9 ;  1.45 ;  9.11 ;       ;   2.656 ;   1.59 ;   Nor ;     1.19 ;     2.49 ;     5.78 ;     8.33 ;    20.23 ;    42.37 ;    98.20 ;   141.44
               HIP  94031 ; 7098. ;   210.9 ;  1.60 ;  7.81 ;       ;  44.000 ;   6.18 ;   Cha ;    10.01 ;    20.69 ;    59.83 ;    48.26 ;   351.83 ;   727.10 ;  2102.25 ;  1695.86
               HIP  26524 ; 7134. ;   210.9 ;  1.60 ;  7.72 ;       ;  30.000 ;   5.10 ;   Cha ;    10.74 ;    22.19 ;    64.83 ;    51.11 ;   342.72 ;   707.89 ;  2068.24 ;  1630.75
               HIP  84788 ; 6314. ;   210.9 ;  1.30 ;  9.61 ;       ;   3.600 ;   1.85 ;   Cha ;     2.12 ;     4.44 ;    10.43 ;    14.16 ;    36.68 ;    76.75 ;   180.46 ;   245.02
               HIP   4028 ; 6239. ;   210.9 ;  1.30 ;  9.14 ;       ;   4.400 ;   2.05 ;   Cha ;     1.28 ;     2.67 ;     6.21 ;     8.85 ;    23.28 ;    48.74 ;   113.30 ;   161.43
               HIP  59129 ; 6139. ;   211.0 ;  1.24 ; 10.24 ;       ;   2.500 ;   1.55 ;   Cha ;     1.70 ;     3.56 ;     8.04 ;    12.33 ;    26.30 ;    55.16 ;   124.66 ;   191.18
               HIP   7337 ; 5552. ;   211.0 ;  0.96 ;  9.81 ;       ;   5.700 ;   2.43 ;   Cha ;     0.67 ;     1.42 ;     2.97 ;     4.96 ;    11.48 ;    24.22 ;    50.71 ;    84.71
               HIP  49970 ; 5843. ;   211.0 ;  1.08 ;  8.91 ;       ;  11.900 ;   3.45 ;   Cha ;     0.47 ;     0.98 ;     2.15 ;     3.61 ;    10.09 ;    21.20 ;    46.42 ;    77.85
               HIP  64270 ; 6743. ;   211.0 ;  1.40 ;  8.24 ;       ;  20.000 ;   4.24 ;   Cha ;     4.10 ;     8.52 ;    22.32 ;    22.62 ;   111.65 ;   232.02 ;   607.86 ;   615.97
               HIP  10214 ; 6462. ;   211.0 ;  1.40 ;  9.64 ;       ;   3.700 ;   1.85 ;   Cha ;     3.50 ;     7.31 ;    17.74 ;    21.83 ;    63.00 ;   131.54 ;   319.34 ;   392.92
               HIP  16598 ; 5865. ;   211.0 ;  1.09 ;  8.62 ;       ;   8.000 ;   2.83 ;   Cha ;     0.40 ;     0.85 ;     1.87 ;     3.14 ;     7.94 ;    16.69 ;    36.74 ;    61.59
               HIP  67719 ; 6125. ;   211.0 ;  1.23 ;  9.94 ;       ;   5.900 ;   2.39 ;   Cha ;     1.36 ;     2.85 ;     6.45 ;     9.97 ;    26.06 ;    54.66 ;   123.57 ;   191.04
               HIP  96279 ; 6455. ;   211.0 ;  1.40 ;  8.97 ;       ;  30.700 ;   5.34 ;   Cha ;     2.37 ;     4.95 ;    12.05 ;    14.82 ;    72.42 ;   151.19 ;   368.11 ;   452.98
               HIP  56895 ; 6357. ;   211.0 ;  1.40 ;  9.18 ;       ;  30.000 ;   5.31 ;   Cha ;     1.92 ;     4.02 ;     9.57 ;    12.60 ;    58.63 ;   122.58 ;   291.76 ;   383.87
               HIP  71651 ; 6496. ;   211.0 ;  1.40 ;  8.62 ;       ;   9.240 ;   2.92 ;   Cha ;     2.25 ;     4.68 ;    11.53 ;    13.78 ;    50.76 ;   105.89 ;   260.76 ;   311.57
               HIP 112765 ; 6265. ;   211.0 ;  1.30 ;  9.40 ;       ;   6.500 ;   2.49 ;   Cha ;     1.61 ;     3.36 ;     7.84 ;    10.99 ;    32.26 ;    67.54 ;   157.49 ;   220.77
               HIP  31926 ; 6696. ;   211.0 ;  1.40 ;  9.40 ;       ;  10.000 ;   3.01 ;   Cha ;     6.57 ;    13.67 ;    35.18 ;    37.09 ;   150.61 ;   313.32 ;   806.55 ;   850.29
               HIP  19045 ; 6510. ;   211.0 ;  1.40 ;  9.50 ;       ;  11.300 ;   3.23 ;   Cha ;     3.80 ;     7.92 ;    19.46 ;    23.17 ;    90.20 ;   188.20 ;   462.41 ;   550.67
               HIP  48238 ; 6355. ;   211.0 ;  1.40 ;  8.56 ;       ;  17.000 ;   4.00 ;   Cha ;     1.37 ;     2.87 ;     6.84 ;     8.99 ;    36.25 ;    75.76 ;   180.95 ;   237.63
               HIP  59731 ; 6533. ;   211.1 ;  1.40 ;  9.63 ;       ;   2.800 ;   1.61 ;   Cha ;     4.39 ;     9.16 ;    22.61 ;    26.55 ;    73.59 ;   153.49 ;   378.87 ;   444.86
               HIP  16367 ; 6711. ;   211.1 ;  1.40 ;  9.16 ;       ;   4.400 ;   1.99 ;   Cha ;     6.03 ;    12.53 ;    32.43 ;    33.79 ;   112.49 ;   233.94 ;   605.35 ;   630.68
               HIP  65923 ; 6361. ;   211.1 ;  1.40 ; 10.80 ;       ;   1.400 ;   1.15 ;   Cha ;     4.97 ;    10.40 ;    24.44 ;    32.44 ;    70.41 ;   147.32 ;   346.11 ;   459.37
               HIP  47389 ; 6212. ;   211.1 ;  1.30 ; 10.06 ;       ;   4.400 ;   2.05 ;   Cha ;     1.95 ;     4.08 ;     9.36 ;    13.64 ;    35.51 ;    74.41 ;   170.79 ;   249.05
               HIP  72087 ; 5554. ;   211.1 ;  0.96 ;  7.50 ;       ;  50.900 ;   7.27 ;   Cha ;     0.20 ;     0.41 ;     0.89 ;     1.49 ;     5.81 ;    12.24 ;    26.19 ;    43.91
               HIP  63456 ; 5654. ;   211.1 ;  1.00 ;  9.96 ;       ;   2.600 ;   1.63 ;   Cha ;     0.77 ;     1.62 ;     3.42 ;     5.73 ;    10.96 ;    23.09 ;    48.87 ;    81.76
               HIP   8172 ; 6607. ;   211.1 ;  1.40 ;  9.19 ;       ;   4.060 ;   1.93 ;   Cha ;     4.38 ;     9.13 ;    23.00 ;    25.64 ;    80.37 ;   167.42 ;   421.90 ;   470.33
               HIP  18896 ; 6709. ;   211.1 ;  1.40 ;  9.17 ;       ;   5.900 ;   2.31 ;   Cha ;     6.03 ;    12.54 ;    32.43 ;    33.84 ;   121.12 ;   251.89 ;   651.43 ;   679.63
               HIP   1024 ; 6684. ;   211.1 ;  1.40 ;  9.64 ;       ;   6.600 ;   2.44 ;   Cha ;     7.20 ;    14.99 ;    38.42 ;    40.90 ;   148.92 ;   309.89 ;   794.13 ;   845.52
               HIP  74277 ; 6177. ;   211.1 ;  1.30 ; 10.66 ;       ;   5.500 ;   2.30 ;   Cha ;     2.47 ;     5.19 ;    11.75 ;    17.61 ;    47.77 ;   100.18 ;   227.04 ;   340.17
               HIP  96636 ; 5988. ;   211.1 ;  1.15 ;  8.43 ;       ;   9.600 ;   3.07 ;   Cha ;     0.39 ;     0.81 ;     1.82 ;     3.05 ;     8.14 ;    17.09 ;    38.22 ;    64.08
               HIP   8863 ; 5829. ;   211.2 ;  1.08 ;  9.10 ;       ;   8.900 ;   2.99 ;   Cha ;     0.51 ;     1.08 ;     2.36 ;     3.96 ;    10.33 ;    21.72 ;    47.40 ;    79.49
               HIP  61620 ; 6339. ;   211.2 ;  1.40 ;  8.81 ;       ;  10.000 ;   3.07 ;   Cha ;     1.49 ;     3.11 ;     7.39 ;     9.83 ;    34.46 ;    72.05 ;   171.25 ;   227.63
               HIP  14424 ; 5719. ;   211.2 ;  1.00 ; 10.11 ;       ;   1.700 ;   1.32 ;   Cha ;     0.86 ;     1.81 ;     3.86 ;     6.47 ;    11.03 ;    23.23 ;    49.46 ;    82.85
               HIP  52262 ; 6465. ;   211.2 ;  1.40 ;  9.65 ;       ;   9.700 ;   3.00 ;   Cha ;     3.56 ;     7.43 ;    18.06 ;    22.18 ;    81.55 ;   170.27 ;   413.60 ;   507.94
               HIP  60908 ; 5914. ;   211.2 ;  1.12 ;  8.71 ;       ;  20.600 ;   4.52 ;   Cha ;     0.43 ;     0.91 ;     2.02 ;     3.39 ;    10.92 ;    22.95 ;    50.76 ;    85.14
               HIP  94116 ; 5375. ;   211.2 ;  0.90 ; 10.20 ;       ;   9.500 ;   3.17 ;   Cha ;     0.77 ;     1.63 ;     3.32 ;     5.52 ;    14.55 ;    30.76 ;    62.70 ;   104.27
               HIP   3144 ; 5871. ;   211.2 ;  1.10 ; 10.19 ;       ;   2.300 ;   1.52 ;   Cha ;     0.97 ;     2.04 ;     4.43 ;     7.45 ;    14.01 ;    29.46 ;    63.94 ;   107.46
               HIP  61376 ; 6151. ;   211.3 ;  1.25 ;  8.96 ;       ;  14.000 ;   3.68 ;   Cha ;     0.86 ;     1.80 ;     4.12 ;     6.23 ;    20.56 ;    43.09 ;    98.66 ;   149.20
               HIP  74798 ; 6608. ;   211.3 ;  1.40 ;  8.88 ;       ;   8.800 ;   2.84 ;   Cha ;     3.72 ;     7.76 ;    19.58 ;    21.77 ;    82.89 ;   172.65 ;   435.95 ;   484.56
               HIP  78523 ; 6248. ;   211.3 ;  1.30 ;  8.94 ;       ;   2.400 ;   1.51 ;   Cha ;     1.18 ;     2.47 ;     5.75 ;     8.14 ;    18.47 ;    38.66 ;    90.15 ;   127.54
               HIP 111722 ; 6505. ;   211.3 ;  1.40 ;  8.79 ;       ;   7.800 ;   2.69 ;   Cha ;     2.53 ;     5.28 ;    13.03 ;    15.49 ;    54.88 ;   114.48 ;   282.21 ;   335.54
               HIP  23597 ; 6168. ;   211.3 ;  1.30 ; 10.65 ;       ;   0.590 ;   0.75 ;   Cha ;     2.38 ;     5.00 ;    11.30 ;    17.04 ;    26.34 ;    55.25 ;   125.01 ;   188.43
               HIP   4885 ; 6312. ;   211.3 ;  1.30 ;  9.27 ;       ;   5.800 ;   2.34 ;   Cha ;     1.74 ;     3.64 ;     8.58 ;    11.64 ;    33.93 ;    70.98 ;   167.27 ;   226.97
               HIP   5987 ; 6782. ;   211.4 ;  1.50 ;  8.40 ;       ;  14.000 ;   3.54 ;   Cha ;     5.03 ;    10.45 ;    27.65 ;    27.35 ;   129.60 ;   269.18 ;   712.03 ;   704.35
               HIP  46439 ; 6110. ;   211.4 ;  1.22 ;  9.67 ;       ;   8.100 ;   2.80 ;   Cha ;     1.11 ;     2.33 ;     5.26 ;     8.20 ;    22.91 ;    48.06 ;   108.62 ;   169.45
               HIP  16120 ; 6859. ;   211.4 ;  1.50 ;  7.88 ;       ;  41.000 ;   6.04 ;   Cha ;     4.93 ;    10.22 ;    27.63 ;    25.92 ;   165.59 ;   343.47 ;   928.91 ;   871.41
               HIP  34158 ; 6488. ;   211.4 ;  1.40 ;  9.95 ;       ;   4.900 ;   2.13 ;   Cha ;     4.55 ;     9.50 ;    23.14 ;    28.05 ;    87.78 ;   183.24 ;   446.45 ;   541.31
               HIP  21973 ; 5543. ;   211.4 ;  0.96 ;  9.78 ;       ;   6.150 ;   2.53 ;   Cha ;     0.66 ;     1.39 ;     2.90 ;     4.84 ;    11.43 ;    24.11 ;    50.45 ;    84.27
               HIP  83850 ; 6186. ;   211.4 ;  1.30 ;  9.70 ;       ;  10.000 ;   3.10 ;   Cha ;     1.46 ;     3.06 ;     7.00 ;    10.37 ;    32.71 ;    68.56 ;   157.08 ;   232.68
               HIP  48988 ; 6933. ;   211.4 ;  1.50 ;  9.13 ;       ;   8.700 ;   2.77 ;   Cha ;    11.96 ;    24.79 ;    68.16 ;    61.67 ;   272.51 ;   564.70 ;  1552.46 ;  1404.61
               HIP  74394 ; 6328. ;   211.4 ;  1.30 ;  8.20 ;       ;  11.700 ;   3.32 ;   Cha ;     1.04 ;     2.18 ;     5.18 ;     6.92 ;    24.20 ;    50.59 ;   120.38 ;   160.77
               HIP  50082 ; 6854. ;   211.5 ;  1.50 ;  8.80 ;       ;  11.700 ;   3.23 ;   Cha ;     7.82 ;    16.22 ;    43.68 ;    41.40 ;   192.14 ;   398.63 ;  1073.39 ;  1017.39
               HIP   8171 ; 5946. ;   211.5 ;  1.13 ; 11.15 ;       ;  10.000 ;   3.15 ;   Cha ;     1.79 ;     3.76 ;     8.15 ;    13.77 ;    37.67 ;    79.24 ;   171.77 ;   290.10
               HIP   8205 ; 6382. ;   211.5 ;  1.40 ;  9.82 ;       ;   4.230 ;   1.99 ;   Cha ;     2.99 ;     6.26 ;    14.90 ;    19.36 ;    55.84 ;   116.73 ;   277.98 ;   361.15
               HIP 106214 ; 6275. ;   211.5 ;  1.30 ;  9.64 ;       ;   5.300 ;   2.24 ;   Cha ;     1.90 ;     3.97 ;     9.26 ;    12.91 ;    36.21 ;    75.81 ;   176.79 ;   246.47
               HIP  37194 ; 6354. ;   211.5 ;  1.40 ;  9.12 ;       ;   7.300 ;   2.62 ;   Cha ;     1.84 ;     3.85 ;     9.16 ;    12.07 ;    39.40 ;    82.38 ;   196.02 ;   258.34
               HIP  68981 ; 7034. ;   211.5 ;  1.60 ;  9.43 ;       ;   7.800 ;   2.61 ;   Cha ;    19.35 ;    40.05 ;   113.23 ;    96.59 ;   441.94 ;   914.39 ;  2585.56 ;  2205.49
               HIP 106954 ; 7076. ;   211.5 ;  1.60 ;  7.78 ;       ;  26.000 ;   4.76 ;   Cha ;     9.24 ;    19.11 ;    54.90 ;    44.89 ;   284.91 ;   589.00 ;  1692.32 ;  1383.64
               HIP  21449 ; 6240. ;   211.5 ;  1.30 ;  8.97 ;       ;   7.900 ;   2.75 ;   Cha ;     1.17 ;     2.44 ;     5.68 ;     8.08 ;    24.61 ;    51.53 ;   119.95 ;   170.66
               HIP  17557 ; 5616. ;   211.5 ;  0.98 ; 10.25 ;       ;   5.400 ;   2.36 ;   Cha ;     0.89 ;     1.88 ;     3.95 ;     6.60 ;    15.15 ;    31.96 ;    67.06 ;   112.06
               HIP  61268 ; 6718. ;   211.6 ;  1.40 ;  9.46 ;       ;   1.090 ;   0.99 ;   Cha ;     7.27 ;    15.13 ;    39.15 ;    40.72 ;    95.77 ;   199.15 ;   515.44 ;   536.05
               HIP  81323 ; 5214. ;   211.6 ;  0.85 ; 10.10 ;       ;   3.400 ;   1.91 ;   Cha ;     0.67 ;     1.43 ;     2.86 ;     4.74 ;     9.60 ;    20.34 ;    40.76 ;    67.59
               HIP  58966 ; 4724. ;   211.6 ;  0.72 ; 11.08 ;       ;   0.521 ;   0.77 ;   Cha ;     1.08 ;     2.32 ;     4.11 ;     5.89 ;     8.97 ;    19.32 ;    34.24 ;    49.01
               HIP  31657 ; 6511. ;   211.6 ;  1.40 ;  9.70 ;       ;   3.500 ;   1.80 ;   Cha ;     4.27 ;     8.90 ;    21.85 ;    26.05 ;    75.65 ;   157.84 ;   387.37 ;   461.73
               HIP  56062 ; 6495. ;   211.6 ;  1.40 ;  9.09 ;       ;  10.500 ;   3.12 ;   Cha ;     2.88 ;     6.02 ;    14.77 ;    17.71 ;    67.30 ;   140.43 ;   344.78 ;   413.45
               HIP  46998 ; 6317. ;   211.7 ;  1.30 ; 10.18 ;       ;   3.140 ;   1.72 ;   Cha ;     2.97 ;     6.21 ;    14.54 ;    19.77 ;    49.61 ;   103.83 ;   243.09 ;   330.62
                 HD 40501 ; 7047. ;   211.7 ;  1.58 ;  7.92 ;       ;   5.185 ;   2.13 ;   Nor ;     9.05 ;    18.72 ;    53.34 ;    44.46 ;   185.44 ;   383.52 ;  1092.60 ;   910.57
               HIP 107592 ; 5290. ;   211.7 ;  0.87 ;  8.90 ;       ;   6.300 ;   2.60 ;   Cha ;     0.36 ;     0.76 ;     1.55 ;     2.60 ;     6.01 ;    12.71 ;    26.11 ;    43.60
               HIP  77472 ; 5651. ;   211.7 ;  1.00 ;  9.67 ;       ;   2.090 ;   1.46 ;   Cha ;     0.65 ;     1.37 ;     2.90 ;     4.86 ;     8.78 ;    18.49 ;    39.26 ;    65.70
               HIP  30236 ; 6555. ;   211.7 ;  1.40 ;  8.17 ;       ;  14.000 ;   3.59 ;   Cha ;     2.16 ;     4.50 ;    11.26 ;    12.90 ;    54.06 ;   112.66 ;   281.83 ;   322.99
               HIP  60365 ; 6613. ;   211.7 ;  1.40 ;  8.20 ;       ;  13.000 ;   3.45 ;   Cha ;     2.64 ;     5.49 ;    13.92 ;    15.35 ;    64.66 ;   134.65 ;   341.52 ;   376.69
               HIP  82549 ; 6663. ;   211.7 ;  1.40 ; 10.10 ;       ;   3.400 ;   1.76 ;   Cha ;     8.74 ;    18.20 ;    46.24 ;    50.13 ;   153.17 ;   318.88 ;   810.30 ;   878.38
               HIP  83807 ; 6628. ;   211.8 ;  1.40 ;  8.82 ;       ;  17.000 ;   3.94 ;   Cha ;     3.83 ;     7.98 ;    20.26 ;    22.22 ;   100.57 ;   209.40 ;   531.52 ;   582.83
               HIP 104631 ; 6112. ;   211.8 ;  1.22 ; 10.32 ;       ;   3.000 ;   1.71 ;   Cha ;     1.62 ;     3.41 ;     7.65 ;    11.96 ;    26.16 ;    54.88 ;   123.34 ;   192.74
               HIP  40736 ; 6844. ;   211.8 ;  1.50 ;  9.63 ;       ;   5.900 ;   2.29 ;   Cha ;    11.97 ;    24.84 ;    66.45 ;    63.91 ;   247.92 ;   514.54 ;  1376.60 ;  1324.04
               HIP  63561 ; 4712. ;   211.8 ;  0.72 ; 10.14 ;       ;   3.900 ;   2.10 ;   Cha ;     0.62 ;     1.32 ;     2.39 ;     3.45 ;     8.48 ;    18.23 ;    32.91 ;    47.47
               HIP  81329 ; 6792. ;   211.8 ;  1.50 ;  8.60 ;       ;  16.000 ;   3.78 ;   Cha ;     5.78 ;    12.00 ;    31.80 ;    31.30 ;   153.81 ;   319.42 ;   846.51 ;   833.30
               HIP  50208 ; 6514. ;   211.8 ;  1.40 ;  8.26 ;       ;  15.000 ;   3.72 ;   Cha ;     1.97 ;     4.12 ;    10.20 ;    12.02 ;    50.35 ;   105.01 ;   260.10 ;   306.47
               HIP  64518 ; 6223. ;   211.8 ;  1.30 ;  9.62 ;       ;   4.800 ;   2.14 ;   Cha ;     1.57 ;     3.29 ;     7.59 ;    10.97 ;    29.28 ;    61.33 ;   141.61 ;   204.47
               HIP  53820 ; 6481. ;   211.8 ;  1.40 ;  8.37 ;       ;  10.500 ;   3.12 ;   Cha ;     1.87 ;     3.91 ;     9.60 ;    11.58 ;    43.75 ;    91.27 ;   224.28 ;   270.31
               HIP  15717 ; 7126. ;   211.8 ;  1.60 ;  9.23 ;       ;  11.600 ;   3.17 ;   Cha ;    23.18 ;    47.89 ;   139.22 ;   112.04 ;   583.21 ;  1204.92 ;  3503.20 ;  2819.19
               HIP 105307 ; 6713. ;   211.9 ;  1.40 ;  8.27 ;       ;  15.000 ;   3.68 ;   Cha ;     3.78 ;     7.86 ;    20.43 ;    21.11 ;    95.85 ;   199.29 ;   518.06 ;   535.40
               HIP  62280 ; 6442. ;   211.9 ;  1.40 ;  9.93 ;       ;  17.000 ;   3.98 ;   Cha ;     3.87 ;     8.08 ;    19.49 ;    24.35 ;   102.04 ;   213.14 ;   513.92 ;   642.15
               HIP  57527 ; 7099. ;   211.9 ;  1.60 ;  9.14 ;       ;   4.600 ;   2.00 ;   Cha ;    20.23 ;    41.81 ;   120.62 ;    98.55 ;   404.21 ;   835.45 ;  2410.05 ;  1969.09
               HIP  94626 ; 6841. ;   211.9 ;  1.50 ;  9.48 ;       ;   6.400 ;   2.39 ;   Cha ;    10.89 ;    22.60 ;    60.45 ;    58.16 ;   230.19 ;   477.76 ;  1278.09 ;  1229.58
               HIP  63262 ; 6149. ;   211.9 ;  1.25 ; 10.07 ;       ;   1.800 ;   1.32 ;   Cha ;     1.58 ;     3.32 ;     7.53 ;    11.46 ;    22.71 ;    47.63 ;   108.02 ;   164.39
               HIP  72149 ; 6487. ;   211.9 ;  1.40 ;  9.89 ;       ;   1.300 ;   1.10 ;   Cha ;     4.39 ;     9.17 ;    22.34 ;    27.09 ;    60.82 ;   126.95 ;   309.37 ;   375.18
               HIP  98757 ; 6695. ;   211.9 ;  1.40 ;  8.13 ;       ;  17.000 ;   3.92 ;   Cha ;     3.31 ;     6.89 ;    17.83 ;    18.63 ;    86.71 ;   180.33 ;   466.89 ;   487.77
               HIP 105265 ; 6140. ;   211.9 ;  1.24 ; 10.73 ;       ;   2.400 ;   1.52 ;   Cha ;     2.28 ;     4.78 ;    10.75 ;    16.52 ;    34.98 ;    73.39 ;   165.07 ;   253.65
               HIP 100928 ; 6017. ;   211.9 ;  1.17 ; 10.07 ;       ;   3.000 ;   1.72 ;   Cha ;     1.02 ;     2.13 ;     4.73 ;     7.87 ;    16.07 ;    33.76 ;    74.83 ;   124.63
               HIP 108644 ; 4718. ;   211.9 ;  0.72 ;  9.51 ;       ;   4.800 ;   2.33 ;   Cha ;     0.43 ;     0.92 ;     1.69 ;     2.46 ;     6.23 ;    13.38 ;    24.50 ;    35.70
               HIP 105915 ; 6430. ;   212.0 ;  1.40 ;  9.31 ;       ;  20.000 ;   4.32 ;   Cha ;     2.63 ;     5.49 ;    13.27 ;    16.64 ;    72.27 ;   150.95 ;   364.67 ;   457.29
               HIP  70700 ; 6101. ;   212.0 ;  1.22 ;  7.83 ;       ;  30.700 ;   5.46 ;   Cha ;     0.40 ;     0.85 ;     1.93 ;     3.01 ;    11.63 ;    24.38 ;    55.70 ;    86.90
               HIP  11795 ; 7071. ;   212.0 ;  1.60 ;  8.51 ;       ;   9.500 ;   2.88 ;   Cha ;    13.23 ;    27.35 ;    78.37 ;    64.69 ;   317.07 ;   655.57 ;  1878.36 ;  1550.39
               HIP  84085 ; 6421. ;   212.0 ;  1.40 ;  8.83 ;       ;  25.000 ;   4.83 ;   Cha ;     1.97 ;     4.11 ;     9.93 ;    12.49 ;    57.13 ;   119.32 ;   288.57 ;   362.98
               HIP  15225 ; 6554. ;   212.0 ;  1.40 ;  8.77 ;       ;  12.400 ;   3.38 ;   Cha ;     2.94 ;     6.12 ;    15.26 ;    17.56 ;    71.29 ;   148.61 ;   370.62 ;   426.52
               HIP  53908 ; 5536. ;   212.0 ;  0.95 ;  9.79 ;       ;   5.400 ;   2.37 ;   Cha ;     0.66 ;     1.39 ;     2.91 ;     4.85 ;    11.04 ;    23.30 ;    48.70 ;    81.35
               HIP  74332 ; 6059. ;   212.0 ;  1.19 ;  9.13 ;       ;   9.600 ;   3.06 ;   Cha ;     0.69 ;     1.45 ;     3.27 ;     5.28 ;    14.78 ;    31.01 ;    69.80 ;   112.55
               HIP  87653 ; 6446. ;   212.0 ;  1.40 ;  9.36 ;       ;   9.900 ;   3.04 ;   Cha ;     2.85 ;     5.95 ;    14.41 ;    17.88 ;    65.58 ;   136.95 ;   331.92 ;   411.95
               HIP  45933 ; 6389. ;   212.0 ;  1.40 ;  9.41 ;       ;   5.080 ;   2.18 ;   Cha ;     2.43 ;     5.07 ;    12.14 ;    15.65 ;    47.41 ;    99.08 ;   237.05 ;   305.70
               HIP  90103 ; 5987. ;   212.0 ;  1.15 ; 10.74 ;       ;   3.190 ;   1.77 ;   Cha ;     1.42 ;     2.98 ;     6.54 ;    11.04 ;    22.64 ;    47.58 ;   104.25 ;   176.07
               HIP  67151 ; 6608. ;   212.0 ;  1.40 ;  9.34 ;       ;   6.400 ;   2.42 ;   Cha ;     4.78 ;     9.96 ;    25.08 ;    27.98 ;    98.28 ;   204.74 ;   515.61 ;   575.13
               HIP  90605 ; 6203. ;   212.0 ;  1.30 ;  8.30 ;       ;  16.000 ;   3.92 ;   Cha ;     0.72 ;     1.51 ;     3.51 ;     5.11 ;    18.21 ;    38.14 ;    88.53 ;   128.85
               HIP  42373 ; 6530. ;   212.0 ;  1.40 ;  8.72 ;       ;   8.120 ;   2.74 ;   Cha ;     2.66 ;     5.54 ;    13.73 ;    16.05 ;    58.06 ;   121.07 ;   300.30 ;   351.02
               HIP    764 ; 6501. ;   212.1 ;  1.40 ;  9.06 ;       ;   9.600 ;   2.98 ;   Cha ;     2.90 ;     6.05 ;    14.88 ;    17.77 ;    66.21 ;   138.13 ;   339.64 ;   405.61
               HIP 108152 ; 6280. ;   212.1 ;  1.30 ;  9.63 ;       ;   8.000 ;   2.76 ;   Cha ;     1.91 ;     4.00 ;     9.34 ;    12.97 ;    40.40 ;    84.57 ;   197.45 ;   274.33
               HIP   4753 ; 6069. ;   212.1 ;  1.20 ;  8.94 ;       ;  71.500 ;   8.35 ;   Cha ;     0.64 ;     1.35 ;     3.05 ;     4.89 ;    22.80 ;    47.82 ;   107.97 ;   172.78
               HIP  79115 ; 7001. ;   212.1 ;  1.60 ;  9.35 ;       ; 200.000 ;  13.24 ;   Cha ;    16.73 ;    34.63 ;    97.01 ;    84.37 ;   860.32 ;  1780.94 ;  4988.71 ;  4338.25
               HIP  54328 ; 7176. ;   212.1 ;  1.60 ;  8.21 ;       ;  20.000 ;   4.15 ;   Cha ;    15.65 ;    32.31 ;    95.52 ;    73.72 ;   450.87 ;   930.73 ;  2751.11 ;  2123.31
               HIP  23356 ; 5648. ;   212.1 ;  1.00 ;  9.63 ;       ;   3.180 ;   1.81 ;   Cha ;     0.63 ;     1.33 ;     2.83 ;     4.74 ;     9.51 ;    20.05 ;    42.56 ;    71.22
               HIP  46623 ; 6691. ;   212.1 ;  1.40 ;  9.77 ;       ;   2.700 ;   1.56 ;   Cha ;     7.94 ;    16.52 ;    42.38 ;    44.98 ;   131.25 ;   273.09 ;   700.54 ;   743.49
               HIP  94296 ; 6562. ;   212.1 ;  1.40 ;  9.69 ;       ;   7.300 ;   2.59 ;   Cha ;     4.99 ;    10.39 ;    25.82 ;    29.77 ;   106.05 ;   221.10 ;   549.34 ;   633.20
               HIP   7638 ; 6535. ;   212.1 ;  1.40 ;  9.84 ;       ;  17.000 ;   3.96 ;   Cha ;     4.98 ;    10.40 ;    25.63 ;    30.11 ;   131.08 ;   273.41 ;   674.16 ;   791.93
               HIP  67887 ; 6789. ;   212.1 ;  1.50 ;  9.60 ;       ;   6.180 ;   2.35 ;   Cha ;     9.85 ;    20.47 ;    53.96 ;    53.71 ;   206.83 ;   429.64 ;  1132.41 ;  1127.16
               HIP  39249 ; 6023. ;   212.1 ;  1.17 ;  9.42 ;       ;   5.060 ;   2.23 ;   Cha ;     0.72 ;     1.51 ;     3.36 ;     5.56 ;    12.94 ;    27.16 ;    60.63 ;   100.32
               HIP  90941 ; 5758. ;   212.2 ;  1.00 ;  9.03 ;       ;   8.400 ;   2.92 ;   Cha ;     0.48 ;     1.01 ;     2.18 ;     3.66 ;     9.14 ;    19.24 ;    41.65 ;    69.80
               HIP  10005 ; 6169. ;   212.2 ;  1.30 ;  9.49 ;       ;   8.800 ;   2.91 ;   Cha ;     1.22 ;     2.56 ;     5.86 ;     8.78 ;    26.57 ;    55.69 ;   127.41 ;   190.74
               HIP  64592 ; 6034. ;   212.2 ;  1.18 ; 10.29 ;       ;   4.800 ;   2.17 ;   Cha ;     1.22 ;     2.57 ;     5.69 ;     9.38 ;    21.84 ;    45.86 ;   101.72 ;   167.60
               HIP  46033 ; 5953. ;   212.2 ;  1.13 ;  8.87 ;       ;   7.100 ;   2.65 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.77 ;     9.33 ;    19.58 ;    43.48 ;    72.97
               HIP  89235 ; 6876. ;   212.2 ;  1.50 ;  7.63 ;       ;  38.000 ;   5.81 ;   Cha ;     4.56 ;     9.46 ;    25.72 ;    23.83 ;   150.44 ;   311.96 ;   848.14 ;   785.73
               HIP   5152 ; 6372. ;   212.2 ;  1.40 ;  9.92 ;       ;  62.300 ;   7.65 ;   Cha ;     3.05 ;     6.38 ;    15.15 ;    19.83 ;   111.58 ;   233.31 ;   553.94 ;   724.96
               HIP 109150 ; 6471. ;   212.2 ;  1.40 ;  9.10 ;       ;  11.300 ;   3.24 ;   Cha ;     2.68 ;     5.58 ;    13.64 ;    16.62 ;    63.66 ;   132.87 ;   324.42 ;   395.31
               HIP  67383 ; 6867. ;   212.2 ;  1.50 ;  9.44 ;       ;   4.600 ;   2.02 ;   Cha ;    11.53 ;    23.93 ;    64.49 ;    61.01 ;   224.40 ;   465.54 ;  1254.68 ;  1186.95
               HIP 107802 ; 6335. ;   212.2 ;  1.40 ;  9.56 ;       ;   6.800 ;   2.53 ;   Cha ;     2.21 ;     4.61 ;    10.90 ;    14.59 ;    46.41 ;    97.07 ;   229.33 ;   306.92
               HIP  50625 ; 6302. ;   212.2 ;  1.30 ; 10.75 ;       ;   1.600 ;   1.23 ;   Cha ;     3.95 ;     8.27 ;    19.21 ;    26.49 ;    55.85 ;   116.96 ;   271.49 ;   374.46
               HIP  82143 ; 5694. ;   212.2 ;  1.00 ;  8.72 ;       ;  13.000 ;   3.64 ;   Cha ;     0.40 ;     0.83 ;     1.79 ;     3.00 ;     8.43 ;    17.73 ;    38.21 ;    64.01
               HIP  24804 ; 6588. ;   212.2 ;  1.40 ;  9.38 ;       ;   8.130 ;   2.73 ;   Cha ;     4.59 ;     9.56 ;    23.95 ;    27.07 ;   100.18 ;   208.75 ;   522.99 ;   591.23
               HIP  18373 ; 6369. ;   212.3 ;  1.40 ;  8.68 ;       ;   8.900 ;   2.89 ;   Cha ;     1.53 ;     3.21 ;     7.67 ;     9.99 ;    34.49 ;    72.07 ;   172.52 ;   224.56
               HIP  61979 ; 6050. ;   212.3 ;  1.19 ;  9.14 ;       ;   4.700 ;   2.14 ;   Cha ;     0.68 ;     1.42 ;     3.19 ;     5.17 ;    12.06 ;    25.30 ;    56.85 ;    92.25
               HIP   6470 ; 6423. ;   212.3 ;  1.40 ;  9.19 ;       ;   6.000 ;   2.37 ;   Cha ;     2.41 ;     5.04 ;    12.16 ;    15.31 ;    49.07 ;   102.49 ;   247.41 ;   311.46
               HIP  55698 ; 5928. ;   212.3 ;  1.12 ;  9.32 ;       ;  10.900 ;   3.29 ;   Cha ;     0.61 ;     1.28 ;     2.81 ;     4.73 ;    13.03 ;    27.37 ;    60.35 ;   101.36
               HIP  24991 ; 6822. ;   212.3 ;  1.50 ;  9.86 ;       ;  29.000 ;   5.09 ;   Cha ;    12.66 ;    26.29 ;    69.82 ;    68.26 ;   390.77 ;   811.35 ;  2154.98 ;  2106.76
               HIP  39133 ; 6700. ;   212.4 ;  1.40 ;  9.42 ;       ;   8.000 ;   2.69 ;   Cha ;     6.70 ;    13.94 ;    35.93 ;    37.78 ;   145.32 ;   302.30 ;   778.92 ;   819.15
               HIP  91216 ; 6671. ;   212.4 ;  1.40 ;  9.59 ;       ;   5.800 ;   2.29 ;   Cha ;     6.72 ;    13.99 ;    35.75 ;    38.37 ;   134.63 ;   280.19 ;   715.85 ;   768.22
               HIP  19221 ; 5768. ;   212.4 ;  1.00 ;  8.98 ;       ;  11.300 ;   3.38 ;   Cha ;     0.47 ;     0.99 ;     2.14 ;     3.58 ;     9.63 ;    20.25 ;    43.92 ;    73.61
               HIP  60626 ; 6337. ;   212.4 ;  1.40 ;  8.98 ;       ;  14.000 ;   3.63 ;   Cha ;     1.62 ;     3.38 ;     8.03 ;    10.70 ;    40.77 ;    85.26 ;   202.34 ;   269.55
               HIP  71822 ; 6910. ;   212.4 ;  1.50 ;  9.82 ;       ;   2.500 ;   1.49 ;   Cha ;    16.37 ;    33.95 ;    92.45 ;    85.52 ;   273.21 ;   566.45 ;  1542.63 ;  1427.02
               HIP  36628 ; 6394. ;   212.4 ;  1.40 ;  9.14 ;       ;   8.900 ;   2.89 ;   Cha ;     2.13 ;     4.44 ;    10.66 ;    13.68 ;    47.78 ;    99.84 ;   239.58 ;   307.41
               HIP  11320 ; 6979. ;   212.4 ;  1.50 ;  9.64 ;       ;  14.000 ;   3.51 ;   Cha ;    18.32 ;    37.94 ;   105.49 ;    93.31 ;   469.46 ;   972.21 ;  2703.13 ;  2390.96
                HD 176851 ; 7096. ;   212.4 ;  2.22 ;  7.84 ;       ;  10.523 ;   3.02 ;   Nor ;    10.09 ;    20.86 ;    60.26 ;    48.69 ;   292.10 ;   603.68 ;  1744.23 ;  1409.31
               HIP  31607 ; 6619. ;   212.4 ;  1.40 ;  9.54 ;       ;  67.000 ;   7.82 ;   Cha ;     5.54 ;    11.53 ;    29.09 ;    32.27 ;   204.68 ;   426.34 ;  1075.27 ;  1192.86
               HIP  80935 ; 6329. ;   212.5 ;  1.30 ;  9.12 ;       ;   8.300 ;   2.80 ;   Cha ;     1.69 ;     3.54 ;     8.39 ;    11.25 ;    36.13 ;    75.55 ;   178.86 ;   239.72
               HIP  89841 ; 6326. ;   212.5 ;  1.30 ;  8.96 ;       ;   6.190 ;   2.42 ;   Cha ;     1.55 ;     3.23 ;     7.65 ;    10.27 ;    30.61 ;    64.02 ;   151.61 ;   203.45
               HIP   3314 ; 6315. ;   212.5 ;  1.30 ;  9.59 ;       ;   4.080 ;   1.96 ;   Cha ;     2.10 ;     4.39 ;    10.33 ;    14.01 ;    37.46 ;    78.38 ;   184.37 ;   250.13
                 HD 49383 ; 6180. ;   212.5 ;  1.40 ;  8.62 ;       ;   2.408 ;   1.52 ;   Nor ;     0.79 ;     1.66 ;     3.83 ;     5.67 ;    12.94 ;    27.10 ;    62.52 ;    92.54
               HIP  63620 ; 6563. ;   212.5 ;  1.40 ;  9.06 ;       ;  20.800 ;   4.37 ;   Cha ;     3.54 ;     7.38 ;    18.41 ;    21.10 ;    97.82 ;   203.89 ;   508.75 ;   583.18
               HIP 100201 ; 6762. ;   212.5 ;  1.50 ;  6.92 ;       ;  15.000 ;   3.67 ;   Cha ;     2.23 ;     4.64 ;    12.26 ;    12.18 ;    58.53 ;   121.58 ;   321.33 ;   319.29
               HIP  95607 ; 6686. ;   212.5 ;  1.40 ;  8.38 ;       ;  16.000 ;   3.81 ;   Cha ;     3.67 ;     7.64 ;    19.72 ;    20.76 ;    94.77 ;   197.12 ;   508.70 ;   535.46
               HIP  92345 ; 6366. ;   212.6 ;  1.40 ;  9.42 ;       ;   8.300 ;   2.79 ;   Cha ;     2.26 ;     4.73 ;    11.27 ;    14.76 ;    50.03 ;   104.60 ;   249.01 ;   326.12
               HIP   3100 ; 6731. ;   212.6 ;  1.40 ; 10.16 ;       ;   1.900 ;   1.31 ;   Cha ;    11.26 ;    23.41 ;    60.54 ;    62.89 ;   170.22 ;   353.99 ;   915.45 ;   950.97
               HIP 112473 ; 6912. ;   212.6 ;  1.50 ;  8.92 ;       ;   9.600 ;   2.91 ;   Cha ;    10.00 ;    20.73 ;    56.69 ;    51.85 ;   233.53 ;   484.07 ;  1323.95 ;  1211.12
               HIP  65261 ; 5087. ;   212.6 ;  0.81 ;  8.38 ;       ;   9.400 ;   3.21 ;   Cha ;     0.25 ;     0.52 ;     1.06 ;     1.76 ;     4.45 ;     9.42 ;    19.06 ;    31.84
               HIP  82483 ; 6174. ;   212.6 ;  1.30 ;  9.18 ;       ;   4.500 ;   2.08 ;   Cha ;     1.05 ;     2.19 ;     5.03 ;     7.50 ;    19.23 ;    40.29 ;    92.49 ;   137.80
               HIP  40090 ; 6976. ;   212.6 ;  1.50 ;  8.16 ;       ;  10.800 ;   3.08 ;   Cha ;     8.22 ;    17.03 ;    47.53 ;    41.48 ;   197.52 ;   408.98 ;  1141.39 ;   996.29
               HIP  47809 ; 6433. ;   212.7 ;  1.40 ;  8.37 ;       ;  16.000 ;   3.86 ;   Cha ;     1.61 ;     3.35 ;     8.15 ;    10.14 ;    41.71 ;    87.09 ;   211.73 ;   263.54
               HIP 102613 ; 6394. ;   212.7 ;  1.40 ; 10.36 ;       ;   3.070 ;   1.70 ;   Cha ;     4.24 ;     8.86 ;    21.07 ;    27.26 ;    72.99 ;   152.61 ;   362.70 ;   469.35
               HIP 105721 ; 6390. ;   212.7 ;  1.40 ;  8.44 ;       ;  34.000 ;   5.64 ;   Cha ;     1.44 ;     3.01 ;     7.25 ;     9.30 ;    45.30 ;    94.64 ;   227.87 ;   292.07
               HIP  88158 ; 5971. ;   212.7 ;  1.14 ;  9.20 ;       ;  64.000 ;   7.95 ;   Cha ;     0.58 ;     1.22 ;     2.70 ;     4.54 ;    19.49 ;    40.92 ;    90.83 ;   152.55
               HIP  35196 ; 7188. ;   212.7 ;  1.60 ;  9.43 ;       ;   5.190 ;   2.11 ;   Cha ;    31.22 ;    64.43 ;   190.80 ;   148.33 ;   641.54 ;  1324.22 ;  3921.33 ;  3048.45
               HIP  87981 ; 6276. ;   212.7 ;  1.30 ;  8.67 ;       ;  26.000 ;   4.97 ;   Cha ;     1.12 ;     2.35 ;     5.51 ;     7.64 ;    31.85 ;    66.64 ;   156.52 ;   217.01
               HIP  23394 ; 7098. ;   212.7 ;  1.60 ;  7.46 ;       ;  42.300 ;   6.06 ;   Cha ;     8.42 ;    17.41 ;    50.35 ;    40.51 ;   293.05 ;   605.60 ;  1751.82 ;  1409.51
               HIP  27866 ; 5915. ;   212.8 ;  1.12 ;  9.19 ;       ;  11.900 ;   3.44 ;   Cha ;     0.56 ;     1.18 ;     2.60 ;     4.37 ;    12.32 ;    25.88 ;    57.04 ;    95.74
               HIP 109566 ; 6550. ;   212.8 ;  1.40 ;  9.20 ;       ;   1.400 ;   1.13 ;   Cha ;     3.66 ;     7.62 ;    18.94 ;    21.92 ;    51.47 ;   107.32 ;   266.72 ;   308.68
               HIP  58116 ; 5177. ;   212.8 ;  0.84 ;  9.31 ;       ;   4.500 ;   2.21 ;   Cha ;     0.43 ;     0.90 ;     1.82 ;     3.02 ;     6.47 ;    13.69 ;    27.64 ;    46.01
              BD +06 3077 ; 5662. ;   212.8 ;  0.76 ; 10.51 ;       ;   0.500 ;   0.72 ;   Nor ;     1.06 ;     2.24 ;     4.71 ;     7.88 ;     8.75 ;    18.46 ;    38.82 ;    64.92
               HIP  91718 ; 6360. ;   212.8 ;  1.40 ;  8.71 ;       ;  12.200 ;   3.39 ;   Cha ;     1.51 ;     3.15 ;     7.53 ;     9.86 ;    36.69 ;    76.68 ;   183.17 ;   239.91
               HIP   3331 ; 6600. ;   212.8 ;  1.40 ;  7.29 ;       ;  30.000 ;   5.24 ;   Cha ;     1.59 ;     3.31 ;     8.40 ;     9.30 ;    48.11 ;   100.17 ;   254.12 ;   281.44
               HIP  96349 ; 6491. ;   212.8 ;  1.40 ; 10.80 ;       ;   0.700 ;   0.81 ;   Cha ;     7.60 ;    15.87 ;    38.42 ;    46.85 ;    90.17 ;   188.31 ;   455.79 ;   555.77
               HIP   2987 ; 5335. ;   212.8 ;  0.89 ;  9.17 ;       ;   7.400 ;   2.81 ;   Cha ;     0.42 ;     0.90 ;     1.84 ;     3.08 ;     7.48 ;    15.81 ;    32.54 ;    54.32
               HIP  23537 ; 7064. ;   212.8 ;  1.60 ;  8.73 ;       ;  23.000 ;   4.48 ;   Cha ;    14.55 ;    30.09 ;    86.00 ;    71.45 ;   435.10 ;   899.73 ;  2571.44 ;  2136.41
               HIP  43675 ; 5636. ;   212.8 ;  0.99 ;  8.67 ;       ;  11.800 ;   3.48 ;   Cha ;     0.37 ;     0.79 ;     1.68 ;     2.82 ;     7.75 ;    16.32 ;    34.93 ;    58.51
               HIP   5019 ; 5227. ;   212.8 ;  0.85 ;  9.08 ;       ;   7.000 ;   2.75 ;   Cha ;     0.38 ;     0.81 ;     1.65 ;     2.75 ;     6.54 ;    13.83 ;    28.17 ;    46.98
               HIP  61437 ; 5961. ;   212.9 ;  1.14 ;  9.62 ;       ;   2.000 ;   1.41 ;   Cha ;     0.73 ;     1.53 ;     3.39 ;     5.70 ;    10.33 ;    21.69 ;    47.91 ;    80.55
               HIP  79395 ; 5565. ;   212.9 ;  0.96 ;  9.96 ;       ;   5.170 ;   2.31 ;   Cha ;     0.73 ;     1.55 ;     3.24 ;     5.41 ;    12.21 ;    25.76 ;    53.93 ;    90.08
               HIP  91646 ; 7100. ;   212.9 ;  1.60 ;  9.50 ;       ;   3.500 ;   1.74 ;   Cha ;    24.76 ;    51.17 ;   147.54 ;   121.02 ;   461.99 ;   954.90 ;  2753.02 ;  2258.25
               HIP 109374 ; 6122. ;   212.9 ;  1.23 ;  9.84 ;       ;   3.080 ;   1.73 ;   Cha ;     1.27 ;     2.67 ;     6.03 ;     9.34 ;    20.70 ;    43.43 ;    98.22 ;   152.09
               HIP 110474 ; 6124. ;   212.9 ;  1.23 ; 10.58 ;       ;   3.900 ;   1.94 ;   Cha ;     1.97 ;     4.13 ;     9.27 ;    14.38 ;    33.96 ;    71.26 ;   160.07 ;   248.43
               HIP  68476 ; 6352. ;   212.9 ;  1.40 ; 10.14 ;       ;   1.400 ;   1.15 ;   Cha ;     3.25 ;     6.79 ;    16.03 ;    21.29 ;    46.00 ;    96.22 ;   227.05 ;   301.60
               HIP  12139 ; 6167. ;   212.9 ;  1.30 ; 10.20 ;       ;   0.808 ;   0.88 ;   Cha ;     1.82 ;     3.81 ;     8.67 ;    13.04 ;    21.77 ;    45.64 ;   103.73 ;   156.06
               HIP  71483 ; 5863. ;   212.9 ;  1.09 ;  9.34 ;       ;   5.800 ;   2.41 ;   Cha ;     0.60 ;     1.25 ;     2.74 ;     4.59 ;    10.77 ;    22.65 ;    49.53 ;    83.12
               HIP   7334 ; 6241. ;   212.9 ;  1.30 ;  9.67 ;       ;  16.000 ;   3.91 ;   Cha ;     1.72 ;     3.60 ;     8.34 ;    11.90 ;    43.31 ;    90.71 ;   210.08 ;   299.74
               HIP   5418 ; 6107. ;   213.0 ;  1.22 ;  9.82 ;       ;   5.000 ;   2.20 ;   Cha ;     1.20 ;     2.51 ;     5.66 ;     8.86 ;    21.91 ;    45.96 ;   103.69 ;   162.20
               HIP 106478 ; 6677. ;   213.0 ;  1.40 ;  8.72 ;       ;  11.300 ;   3.20 ;   Cha ;     4.27 ;     8.87 ;    22.82 ;    24.21 ;   100.88 ;   209.89 ;   539.60 ;   572.68
               HIP 104936 ; 6535. ;   213.0 ;  1.40 ;  9.00 ;       ;  60.000 ;   7.43 ;   Cha ;     3.13 ;     6.53 ;    16.20 ;    18.90 ;   112.93 ;   235.48 ;   583.85 ;   681.46
               HIP  38812 ; 5549. ;   213.0 ;  0.96 ;  9.18 ;       ;   9.500 ;   3.14 ;   Cha ;     0.47 ;     1.00 ;     2.10 ;     3.51 ;     9.17 ;    19.33 ;    40.77 ;    68.20
               HIP  71835 ; 7012. ;   213.0 ;  1.60 ;  8.65 ;       ;  13.000 ;   3.37 ;   Cha ;    11.89 ;    24.60 ;    69.27 ;    59.38 ;   308.55 ;   638.56 ;  1798.14 ;  1541.46
               HIP  77832 ; 6402. ;   213.0 ;  1.40 ;  9.05 ;       ;   9.900 ;   3.04 ;   Cha ;     2.08 ;     4.35 ;    10.47 ;    13.35 ;    48.04 ;   100.38 ;   241.42 ;   307.96
               HIP  21107 ; 5415. ;   213.0 ;  0.91 ;  9.38 ;       ;   5.700 ;   2.45 ;   Cha ;     0.49 ;     1.04 ;     2.16 ;     3.61 ;     8.25 ;    17.43 ;    36.10 ;    60.27
               HIP  77734 ; 5816. ;   213.0 ;  1.07 ;  9.68 ;       ;   2.160 ;   1.47 ;   Cha ;     0.71 ;     1.48 ;     3.22 ;     5.40 ;     9.90 ;    20.84 ;    45.14 ;    75.74
               HIP  48311 ; 6589. ;   213.0 ;  1.40 ; 10.17 ;       ;   2.300 ;   1.45 ;   Cha ;     7.19 ;    14.98 ;    37.34 ;    42.48 ;   114.47 ;   238.60 ;   594.67 ;   676.52
               HIP  42986 ; 4724. ;   213.0 ;  0.72 ;  9.51 ;       ;   6.500 ;   2.71 ;   Cha ;     0.43 ;     0.93 ;     1.70 ;     2.48 ;     6.76 ;    14.51 ;    26.60 ;    38.87
               HIP   4037 ; 6670. ;   213.1 ;  1.40 ; 10.02 ;       ;   2.800 ;   1.59 ;   Cha ;     8.57 ;    17.83 ;    45.42 ;    48.98 ;   142.97 ;   297.60 ;   757.99 ;   817.39
               HIP  80851 ; 5910. ;   213.1 ;  1.11 ; 10.40 ;       ;   1.220 ;   1.10 ;   Cha ;     1.12 ;     2.35 ;     5.11 ;     8.59 ;    13.78 ;    28.98 ;    63.07 ;   106.15
               HIP  89454 ; 6343. ;   213.1 ;  1.40 ;  8.09 ;       ;  17.000 ;   4.00 ;   Cha ;     1.03 ;     2.15 ;     5.14 ;     6.80 ;    27.26 ;    56.97 ;   136.07 ;   179.79
               HIP  46310 ; 6504. ;   213.1 ;  1.40 ;  9.69 ;       ;   7.150 ;   2.57 ;   Cha ;     4.13 ;     8.63 ;    21.14 ;    25.31 ;    87.64 ;   182.88 ;   448.12 ;   536.54
               HIP  85466 ; 6027. ;   213.1 ;  1.17 ;  9.64 ;       ;   5.400 ;   2.30 ;   Cha ;     0.82 ;     1.73 ;     3.85 ;     6.36 ;    15.09 ;    31.69 ;    70.64 ;   116.65
               HIP  29853 ; 6139. ;   213.1 ;  1.24 ; 10.16 ;       ;   7.900 ;   2.76 ;   Cha ;     1.61 ;     3.39 ;     7.66 ;    11.74 ;    33.40 ;    70.05 ;   158.45 ;   242.90
               HIP  99526 ; 7040. ;   213.1 ;  1.60 ;  9.66 ;       ;   3.220 ;   1.68 ;   Cha ;    22.47 ;    46.49 ;   131.59 ;   112.17 ;   411.23 ;   850.79 ;  2408.19 ;  2052.80
               HIP  78707 ; 5259. ;   213.1 ;  0.86 ;  8.89 ;       ;   9.900 ;   3.26 ;   Cha ;     0.35 ;     0.74 ;     1.52 ;     2.54 ;     6.58 ;    13.90 ;    28.47 ;    47.54
               HIP  22344 ; 7054. ;   213.2 ;  1.60 ;  8.32 ;       ;  18.000 ;   3.96 ;   Cha ;    11.38 ;    23.52 ;    67.10 ;    55.87 ;   319.98 ;   661.75 ;  1887.53 ;  1571.57
               HIP 104064 ; 7183. ;   213.2 ;  1.60 ;  7.42 ;       ;  69.000 ;   7.71 ;   Cha ;    10.73 ;    22.14 ;    65.64 ;    50.10 ;   421.05 ;   869.05 ;  2576.13 ;  1966.43
               HIP  14289 ; 6580. ;   213.2 ;  1.40 ;  9.95 ;       ;   0.850 ;   0.88 ;   Cha ;     6.13 ;    12.78 ;    31.84 ;    36.36 ;    76.17 ;   158.78 ;   395.50 ;   451.61
               HIP  20396 ; 6441. ;   213.2 ;  1.40 ; 10.13 ;       ;   3.800 ;   1.88 ;   Cha ;     4.33 ;     9.05 ;    21.77 ;    27.26 ;    78.52 ;   164.03 ;   394.76 ;   494.37
               HIP  53171 ; 5895. ;   213.2 ;  1.11 ; 10.69 ;       ;   2.800 ;   1.67 ;   Cha ;     1.32 ;     2.77 ;     6.00 ;    10.10 ;    20.05 ;    42.17 ;    91.28 ;   153.67
               HIP  47212 ; 6706. ;   213.2 ;  1.40 ;  9.26 ;       ;  16.000 ;   3.80 ;   Cha ;     6.26 ;    13.01 ;    33.61 ;    35.16 ;   161.29 ;   335.46 ;   866.48 ;   906.42
               HIP  62826 ; 6382. ;   213.2 ;  1.40 ; 10.16 ;       ;  12.500 ;   3.42 ;   Cha ;     3.63 ;     7.59 ;    18.02 ;    23.46 ;    88.77 ;   185.61 ;   440.74 ;   574.00
               HIP  12801 ; 6532. ;   213.2 ;  1.40 ;  9.53 ;       ;   6.190 ;   2.39 ;   Cha ;     4.14 ;     8.64 ;    21.33 ;    25.04 ;    84.60 ;   176.44 ;   435.70 ;   511.52
               HIP  69203 ; 4900. ;   213.2 ;  0.77 ;  9.06 ;       ;   8.150 ;   3.01 ;   Cha ;     0.34 ;     0.72 ;     1.40 ;     2.22 ;     5.77 ;    12.27 ;    23.74 ;    37.75
               HIP  90629 ; 6404. ;   213.3 ;  1.40 ;  9.24 ;       ;  16.000 ;   3.87 ;   Cha ;     2.33 ;     4.87 ;    11.69 ;    14.91 ;    60.55 ;   126.52 ;   304.04 ;   387.77
               HIP  65032 ; 6600. ;   213.3 ;  1.40 ;  9.21 ;       ;   5.180 ;   2.18 ;   Cha ;     4.32 ;     9.00 ;    22.65 ;    25.37 ;    84.28 ;   175.59 ;   441.69 ;   494.71
               HIP   7545 ; 6174. ;   213.3 ;  1.30 ; 10.26 ;       ;   2.000 ;   1.39 ;   Cha ;     1.93 ;     4.04 ;     9.20 ;    13.78 ;    28.94 ;    60.68 ;   138.01 ;   206.72
               HIP  49612 ; 5994. ;   213.3 ;  1.15 ;  9.50 ;       ;   4.180 ;   2.03 ;   Cha ;     0.69 ;     1.45 ;     3.23 ;     5.43 ;    11.82 ;    24.82 ;    55.11 ;    92.67
               HIP  77607 ; 5824. ;   213.3 ;  1.07 ; 10.42 ;       ;  20.500 ;   4.54 ;   Cha ;     1.08 ;     2.28 ;     4.91 ;     8.24 ;    26.68 ;    56.16 ;   120.80 ;   202.85
               HIP  61430 ; 6060. ;   213.3 ;  1.19 ;  9.44 ;       ;   3.080 ;   1.73 ;   Cha ;     0.82 ;     1.73 ;     3.88 ;     6.26 ;    13.23 ;    27.76 ;    62.33 ;   100.54
               HIP  67077 ; 6222. ;   213.3 ;  1.30 ; 10.06 ;       ;   4.700 ;   2.12 ;   Cha ;     2.01 ;     4.21 ;     9.68 ;    14.02 ;    37.26 ;    78.07 ;   179.55 ;   260.05
               HIP  57233 ; 6780. ;   213.3 ;  1.50 ;  9.66 ;       ;   2.800 ;   1.58 ;   Cha ;     9.89 ;    20.55 ;    54.03 ;    54.12 ;   170.39 ;   354.01 ;   930.50 ;   932.04
               HIP  95633 ; 6206. ;   213.4 ;  1.30 ; 10.50 ;       ;   3.400 ;   1.81 ;   Cha ;     2.47 ;     5.17 ;    11.81 ;    17.33 ;    42.24 ;    88.54 ;   202.11 ;   296.69
               HIP 103947 ; 5928. ;   213.4 ;  1.12 ;  9.11 ;       ;   3.800 ;   1.94 ;   Cha ;     0.54 ;     1.14 ;     2.52 ;     4.23 ;     8.96 ;    18.82 ;    41.57 ;    69.77
               HIP  18211 ; 6893. ;   213.4 ;  1.50 ;  9.54 ;       ;   2.700 ;   1.55 ;   Cha ;    13.28 ;    27.53 ;    74.71 ;    69.62 ;   225.92 ;   468.51 ;  1271.34 ;  1184.69
               HIP  46728 ; 7142. ;   213.4 ;  1.60 ;  8.42 ;       ;   8.400 ;   2.70 ;   Cha ;    15.73 ;    32.49 ;    95.04 ;    75.04 ;   364.97 ;   753.79 ;  2205.32 ;  1741.28
               HIP  51650 ; 6344. ;   213.4 ;  1.40 ;  9.24 ;       ;   4.900 ;   2.15 ;   Cha ;     1.91 ;     3.98 ;     9.45 ;    12.55 ;    36.92 ;    77.21 ;   183.18 ;   243.22
               HIP  88872 ; 5702. ;   213.4 ;  1.00 ;  9.48 ;       ;   2.900 ;   1.72 ;   Cha ;     0.60 ;     1.26 ;     2.69 ;     4.51 ;     8.74 ;    18.41 ;    39.41 ;    66.01
               HIP  12835 ; 6453. ;   213.4 ;  1.40 ;  9.58 ;       ;   4.300 ;   2.00 ;   Cha ;     3.29 ;     6.87 ;    16.65 ;    20.59 ;    61.49 ;   128.40 ;   311.20 ;   385.02
               HIP 110226 ; 5595. ;   213.5 ;  0.98 ; 10.23 ;       ;   4.400 ;   2.13 ;   Cha ;     0.87 ;     1.84 ;     3.85 ;     6.43 ;    14.09 ;    29.72 ;    62.21 ;   103.91
               HIP  65228 ; 6257. ;   213.5 ;  1.30 ;  9.81 ;       ;   3.800 ;   1.90 ;   Cha ;     1.97 ;     4.12 ;     9.55 ;    13.49 ;    34.54 ;    72.32 ;   167.82 ;   237.06
               HIP  93361 ; 6896. ;   213.5 ;  1.50 ;  7.38 ;       ;  24.000 ;   4.61 ;   Cha ;     4.28 ;     8.88 ;    24.28 ;    22.17 ;   125.81 ;   260.79 ;   713.28 ;   651.40
               HIP  63865 ; 6261. ;   213.5 ;  1.30 ; 10.92 ;       ;   1.110 ;   1.03 ;   Cha ;     3.84 ;     8.04 ;    18.47 ;    26.20 ;    49.54 ;   103.81 ;   238.51 ;   338.46
               HIP  27449 ; 6732. ;   213.5 ;  1.40 ;  8.14 ;       ;  15.000 ;   3.68 ;   Cha ;     3.75 ;     7.80 ;    20.38 ;    20.78 ;    95.08 ;   197.63 ;   516.50 ;   526.78
               HIP  84403 ; 5977. ;   213.5 ;  1.14 ; 10.12 ;       ;   4.600 ;   2.13 ;   Cha ;     0.97 ;     2.05 ;     4.51 ;     7.59 ;    16.96 ;    35.63 ;    78.48 ;   132.20
               HIP 110117 ; 6305. ;   213.5 ;  1.30 ;  8.66 ;       ;  24.000 ;   4.77 ;   Cha ;     1.23 ;     2.57 ;     6.07 ;     8.25 ;    34.16 ;    71.46 ;   168.82 ;   229.46
               HIP  32428 ; 6301. ;   213.6 ;  1.30 ;  8.72 ;       ;  16.000 ;   3.89 ;   Cha ;     1.25 ;     2.61 ;     6.17 ;     8.41 ;    31.40 ;    65.68 ;   154.99 ;   211.30
               HIP  66949 ; 6614. ;   213.6 ;  1.40 ;  9.33 ;       ;  40.000 ;   6.04 ;   Cha ;     4.85 ;    10.09 ;    25.46 ;    28.29 ;   157.49 ;   328.05 ;   827.43 ;   919.27
               HIP  48976 ; 6795. ;   213.6 ;  1.50 ;  9.22 ;       ;   4.600 ;   2.03 ;   Cha ;     8.14 ;    16.91 ;    44.73 ;    44.19 ;   158.71 ;   329.62 ;   871.88 ;   861.28
               HIP  35840 ; 5900. ;   213.6 ;  1.11 ;  8.09 ;       ;  57.000 ;   7.53 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.44 ;    10.11 ;    21.24 ;    47.09 ;    78.91
               HIP  37602 ; 6937. ;   213.6 ;  1.50 ;  9.40 ;       ;   5.600 ;   2.22 ;   Cha ;    14.11 ;    29.25 ;    80.41 ;    72.79 ;   287.90 ;   596.59 ;  1640.25 ;  1484.85
               HIP  63842 ; 6006. ;   213.6 ;  1.16 ;  8.84 ;       ;  21.800 ;   4.63 ;   Cha ;     0.50 ;     1.04 ;     2.33 ;     3.89 ;    12.83 ;    26.93 ;    60.21 ;   100.63
               HIP  76445 ; 6344. ;   213.6 ;  1.40 ;  9.90 ;       ;   8.130 ;   2.77 ;   Cha ;     2.75 ;     5.76 ;    13.59 ;    18.12 ;    60.53 ;   126.62 ;   298.88 ;   398.47
               HIP 109513 ; 7180. ;   213.6 ;  1.60 ;  9.40 ;       ;   8.170 ;   2.65 ;   Cha ;    30.01 ;    61.96 ;   183.04 ;   142.92 ;   691.05 ;  1426.59 ;  4214.38 ;  3290.70
               HIP  39525 ; 6053. ;   213.7 ;  1.19 ;  8.79 ;       ;  19.000 ;   4.31 ;   Cha ;     0.56 ;     1.18 ;     2.67 ;     4.31 ;    14.27 ;    29.94 ;    67.47 ;   109.13
               HIP  35693 ; 6794. ;   213.7 ;  1.50 ;  9.16 ;       ;   9.000 ;   2.84 ;   Cha ;     7.87 ;    16.35 ;    43.26 ;    42.74 ;   181.53 ;   377.01 ;   997.21 ;   985.20
               HIP  43542 ; 6373. ;   213.7 ;  1.40 ;  9.06 ;       ;  14.000 ;   3.63 ;   Cha ;     1.91 ;     3.98 ;     9.52 ;    12.39 ;    47.99 ;   100.30 ;   239.73 ;   311.83
               HIP  38286 ; 6578. ;   213.7 ;  1.40 ;  9.16 ;       ;   5.060 ;   2.15 ;   Cha ;     3.93 ;     8.19 ;    20.49 ;    23.28 ;    76.23 ;   158.85 ;   397.55 ;   451.59
               HIP 107296 ; 6380. ;   213.7 ;  1.40 ; 10.35 ;       ;   2.000 ;   1.37 ;   Cha ;     4.04 ;     8.45 ;    20.02 ;    26.15 ;    62.53 ;   130.76 ;   309.83 ;   404.65
               HIP  87907 ; 6090. ;   213.7 ;  1.21 ;  9.46 ;       ;   6.900 ;   2.59 ;   Cha ;     0.92 ;     1.94 ;     4.37 ;     6.90 ;    18.25 ;    38.28 ;    86.38 ;   136.50
               HIP  11810 ; 6184. ;   213.7 ;  1.30 ;  8.77 ;       ;   5.120 ;   2.22 ;   Cha ;     0.87 ;     1.82 ;     4.19 ;     6.19 ;    16.46 ;    34.48 ;    79.54 ;   117.49
               HIP  72303 ; 6311. ;   213.8 ;  1.30 ;  8.44 ;       ;  14.000 ;   3.64 ;   Cha ;     1.12 ;     2.33 ;     5.53 ;     7.48 ;    27.12 ;    56.73 ;   134.35 ;   181.70
                 HD 73058 ; 5998. ;   213.8 ;  1.18 ;  9.27 ;       ;   1.518 ;   1.22 ;   Nor ;     0.61 ;     1.28 ;     2.85 ;     4.79 ;     8.18 ;    17.17 ;    38.23 ;    64.25
               HIP  79104 ; 6938. ;   213.8 ;  1.50 ;  7.64 ;       ;  27.000 ;   4.88 ;   Cha ;     5.59 ;    11.59 ;    32.04 ;    28.54 ;   169.08 ;   350.26 ;   968.45 ;   862.52
               HIP  31023 ; 7094. ;   213.8 ;  1.60 ;  7.72 ;       ;  25.000 ;   4.66 ;   Cha ;     9.44 ;    19.51 ;    56.36 ;    45.54 ;   288.04 ;   595.31 ;  1719.47 ;  1389.51
               HIP  88003 ; 6375. ;   213.8 ;  1.40 ; 11.44 ;       ;   1.080 ;   1.01 ;   Cha ;     7.72 ;    16.16 ;    37.84 ;    50.04 ;   102.46 ;   214.43 ;   502.04 ;   663.85
               HIP  47838 ; 6562. ;   213.8 ;  1.40 ;  9.54 ;       ;   3.050 ;   1.67 ;   Cha ;     4.60 ;     9.58 ;    23.83 ;    27.44 ;    78.62 ;   163.90 ;   407.62 ;   469.29
               HIP  13566 ; 6208. ;   213.8 ;  1.30 ;  9.91 ;       ;   5.000 ;   2.19 ;   Cha ;     1.76 ;     3.69 ;     8.47 ;    12.37 ;    33.17 ;    69.50 ;   159.61 ;   233.18
               HIP  72363 ; 6393. ;   213.8 ;  1.40 ; 10.49 ;       ;   1.210 ;   1.06 ;   Cha ;     4.57 ;     9.55 ;    22.66 ;    29.37 ;    62.28 ;   130.22 ;   309.04 ;   400.60
               HIP  71612 ; 7136. ;   213.8 ;  1.60 ;  8.49 ;       ;  10.900 ;   3.07 ;   Cha ;    16.05 ;    33.16 ;    96.84 ;    76.80 ;   397.66 ;   821.38 ;  2398.57 ;  1902.25
               HIP  10504 ; 6960. ;   213.9 ;  1.50 ;  9.06 ;       ;  28.000 ;   4.96 ;   Cha ;    12.60 ;    26.10 ;    72.31 ;    64.29 ;   384.08 ;   795.56 ;  2204.44 ;  1959.98
               HIP   8492 ; 6104. ;   213.9 ;  1.22 ;  9.28 ;       ;   7.900 ;   2.77 ;   Cha ;     0.87 ;     1.83 ;     4.15 ;     6.49 ;    17.93 ;    37.60 ;    85.19 ;   133.23
               HIP  46074 ; 6343. ;   213.9 ;  1.40 ;  8.44 ;       ;  11.300 ;   3.26 ;   Cha ;     1.24 ;     2.58 ;     6.16 ;     8.15 ;    29.53 ;    61.72 ;   147.15 ;   194.72
               HIP   4368 ; 6431. ;   213.9 ;  1.40 ; 10.48 ;       ;   2.400 ;   1.50 ;   Cha ;     5.15 ;    10.76 ;    25.76 ;    32.56 ;    83.26 ;   173.99 ;   416.51 ;   526.57
               HIP  17517 ; 5959. ;   213.9 ;  1.14 ;  8.87 ;       ;   9.600 ;   3.08 ;   Cha ;     0.48 ;     1.01 ;     2.25 ;     3.78 ;    10.10 ;    21.21 ;    47.12 ;    79.08
               HIP  78692 ; 6462. ;   213.9 ;  1.40 ;  8.42 ;       ;  16.000 ;   3.86 ;   Cha ;     1.81 ;     3.78 ;     9.24 ;    11.28 ;    46.98 ;    98.05 ;   239.85 ;   292.86
               HIP  99582 ; 6561. ;   213.9 ;  1.40 ;  9.33 ;       ;   5.000 ;   2.14 ;   Cha ;     4.08 ;     8.51 ;    21.19 ;    24.37 ;    79.01 ;   164.70 ;   410.08 ;   471.65
               HIP  48631 ; 6252. ;   213.9 ;  1.30 ; 10.28 ;       ;   5.500 ;   2.29 ;   Cha ;     2.54 ;     5.31 ;    12.26 ;    17.43 ;    48.89 ;   102.41 ;   236.38 ;   336.00
               HIP  10547 ; 7158. ;   213.9 ;  1.60 ;  8.17 ;       ;  15.000 ;   3.60 ;   Cha ;    14.50 ;    29.95 ;    88.06 ;    68.69 ;   388.92 ;   803.05 ;  2361.35 ;  1841.84
               HIP  97038 ; 6493. ;   214.0 ;  1.40 ;  9.38 ;       ;   6.800 ;   2.51 ;   Cha ;     3.35 ;     7.00 ;    17.14 ;    20.62 ;    70.21 ;   146.52 ;   358.89 ;   431.81
               HIP   1626 ; 6015. ;   214.0 ;  1.17 ;  9.05 ;       ;  48.000 ;   6.86 ;   Cha ;     0.57 ;     1.20 ;     2.68 ;     4.46 ;    18.09 ;    37.97 ;    84.89 ;   141.08
               HIP  76920 ; 5959. ;   214.0 ;  1.14 ;  9.84 ;       ;   2.600 ;   1.60 ;   Cha ;     0.83 ;     1.73 ;     3.82 ;     6.43 ;    12.47 ;    26.20 ;    57.73 ;    97.12
               HIP  37291 ; 6228. ;   214.0 ;  1.30 ;  8.79 ;       ;   9.900 ;   3.08 ;   Cha ;     1.02 ;     2.13 ;     4.96 ;     7.11 ;    22.77 ;    47.68 ;   110.87 ;   158.93
               HIP  62838 ; 6431. ;   214.0 ;  1.40 ;  9.83 ;       ;   2.400 ;   1.50 ;   Cha ;     3.53 ;     7.37 ;    17.74 ;    22.32 ;    57.06 ;   119.20 ;   286.92 ;   360.86
               HIP 110530 ; 6953. ;   214.0 ;  1.50 ;  9.73 ;       ;   3.000 ;   1.63 ;   Cha ;    17.84 ;    36.95 ;   101.93 ;    91.72 ;   311.15 ;   644.64 ;  1778.16 ;  1600.08
               HIP  72938 ; 6248. ;   214.0 ;  1.30 ;  9.81 ;       ;   4.900 ;   2.16 ;   Cha ;     1.91 ;     4.00 ;     9.25 ;    13.15 ;    35.73 ;    74.83 ;   173.34 ;   246.35
               HIP   3851 ; 6483. ;   214.0 ;  1.40 ;  8.79 ;       ;  12.500 ;   3.40 ;   Cha ;     2.35 ;     4.91 ;    12.05 ;    14.53 ;    57.41 ;   119.80 ;   293.84 ;   354.51
               HIP  29769 ; 6581. ;   214.0 ;  1.40 ;  9.87 ;       ;   4.600 ;   2.05 ;   Cha ;     5.88 ;    12.26 ;    30.56 ;    34.85 ;   111.40 ;   232.20 ;   578.86 ;   660.08
               HIP  85206 ; 5809. ;   214.0 ;  1.07 ; 10.16 ;       ;   5.600 ;   2.37 ;   Cha ;     0.92 ;     1.94 ;     4.18 ;     7.02 ;    16.44 ;    34.60 ;    74.51 ;   125.05
               HIP  94158 ; 6082. ;   214.0 ;  1.20 ;  9.50 ;       ;   9.000 ;   2.96 ;   Cha ;     0.92 ;     1.92 ;     4.33 ;     6.88 ;    19.30 ;    40.48 ;    91.19 ;   144.91
               HIP  56485 ; 5642. ;   214.0 ;  0.99 ; 10.81 ;       ;  10.600 ;   3.30 ;   Cha ;     1.26 ;     2.65 ;     5.53 ;     9.24 ;    25.36 ;    53.50 ;   111.72 ;   186.66
               HIP   8790 ; 6207. ;   214.0 ;  1.30 ; 10.10 ;       ;   4.100 ;   1.98 ;   Cha ;     1.96 ;     4.10 ;     9.40 ;    13.76 ;    35.10 ;    73.55 ;   168.60 ;   246.74
               HIP  91687 ; 5069. ;   214.0 ;  0.81 ;  9.77 ;       ;   4.700 ;   2.27 ;   Cha ;     0.52 ;     1.10 ;     2.19 ;     3.62 ;     7.87 ;    16.69 ;    33.08 ;    54.84
               HIP  25634 ; 6292. ;   214.1 ;  1.30 ;  9.93 ;       ;   1.700 ;   1.27 ;   Cha ;     2.36 ;     4.95 ;    11.56 ;    15.96 ;    33.95 ;    71.06 ;   165.89 ;   229.05
               HIP  90536 ; 7059. ;   214.1 ;  1.60 ;  7.96 ;       ;  20.000 ;   4.17 ;   Cha ;     9.62 ;    19.89 ;    56.86 ;    47.05 ;   277.77 ;   574.38 ;  1641.83 ;  1358.57
               HIP  60263 ; 5969. ;   214.1 ;  1.14 ;  9.80 ;       ;   5.210 ;   2.27 ;   Cha ;     0.81 ;     1.70 ;     3.75 ;     6.31 ;    14.53 ;    30.53 ;    67.40 ;   113.39
               HIP  74809 ; 6082. ;   214.1 ;  1.20 ; 10.43 ;       ;   4.900 ;   2.18 ;   Cha ;     1.57 ;     3.29 ;     7.34 ;    11.71 ;    28.32 ;    59.45 ;   132.75 ;   211.83
               HIP  50074 ; 5915. ;   214.1 ;  1.12 ;  9.22 ;       ;   5.400 ;   2.32 ;   Cha ;     0.57 ;     1.20 ;     2.64 ;     4.44 ;    10.27 ;    21.58 ;    47.56 ;    79.83
               HIP  33768 ; 6602. ;   214.1 ;  1.40 ;  8.43 ;       ;  20.000 ;   4.28 ;   Cha ;     2.88 ;     5.99 ;    15.14 ;    16.84 ;    78.62 ;   163.75 ;   413.80 ;   460.38
               HIP  65914 ; 6376. ;   214.1 ;  1.40 ; 10.33 ;       ;   2.900 ;   1.65 ;   Cha ;     3.92 ;     8.20 ;    19.42 ;    25.42 ;    66.59 ;   139.27 ;   329.78 ;   431.74
               HIP  99252 ; 6839. ;   214.1 ;  1.50 ;  7.58 ;       ;  43.000 ;   6.19 ;   Cha ;     3.97 ;     8.23 ;    22.16 ;    21.02 ;   135.03 ;   280.17 ;   754.30 ;   715.39
               HIP  81494 ; 6311. ;   214.1 ;  1.30 ;  8.64 ;       ;  19.000 ;   4.24 ;   Cha ;     1.24 ;     2.59 ;     6.12 ;     8.29 ;    32.46 ;    67.89 ;   160.60 ;   217.39
               HIP 108880 ; 5978. ;   214.1 ;  1.14 ;  9.90 ;       ;   1.900 ;   1.37 ;   Cha ;     0.86 ;     1.81 ;     3.99 ;     6.72 ;    12.01 ;    25.23 ;    55.72 ;    93.79
               HIP  15628 ; 6706. ;   214.2 ;  1.40 ;  8.99 ;       ;   4.700 ;   2.06 ;   Cha ;     5.42 ;    11.26 ;    29.13 ;    30.41 ;   102.78 ;   213.76 ;   552.89 ;   577.07
               HIP 101952 ; 6897. ;   214.2 ;  1.50 ;  9.73 ;       ;   2.700 ;   1.55 ;   Cha ;    14.96 ;    31.02 ;    84.19 ;    78.43 ;   254.51 ;   527.77 ;  1432.55 ;  1334.51
               HIP  41540 ; 6542. ;   214.2 ;  1.40 ;  9.24 ;       ;  13.000 ;   3.46 ;   Cha ;     3.65 ;     7.61 ;    18.87 ;    21.95 ;    89.70 ;   187.04 ;   463.86 ;   539.83
               HIP  65262 ; 5945. ;   214.2 ;  1.13 ;  9.79 ;       ;   7.500 ;   2.72 ;   Cha ;     0.80 ;     1.68 ;     3.69 ;     6.20 ;    15.64 ;    32.87 ;    72.33 ;   121.64
               HIP   6508 ; 6634. ;   214.2 ;  1.40 ;  9.66 ;       ;   5.300 ;   2.20 ;   Cha ;     6.20 ;    12.91 ;    32.66 ;    35.92 ;   121.48 ;   252.98 ;   639.99 ;   703.83
               HIP  19485 ; 5584. ;   214.2 ;  0.97 ;  9.98 ;       ;   2.500 ;   1.61 ;   Cha ;     0.75 ;     1.59 ;     3.33 ;     5.56 ;    10.50 ;    22.15 ;    46.45 ;    77.61
               HIP  15829 ; 6125. ;   214.3 ;  1.23 ;  9.18 ;       ;   6.600 ;   2.53 ;   Cha ;     0.89 ;     1.87 ;     4.25 ;     6.55 ;    17.55 ;    36.79 ;    83.70 ;   128.97
               HIP  17468 ; 4831. ;   214.3 ;  0.75 ;  9.83 ;       ;   0.104 ;   0.34 ;   Cha ;     0.52 ;     1.10 ;     2.07 ;     3.17 ;     2.92 ;     6.24 ;    11.71 ;    17.91
               HIP 109246 ; 6485. ;   214.3 ;  1.40 ;  9.60 ;       ;   2.900 ;   1.64 ;   Cha ;     3.69 ;     7.71 ;    18.83 ;    22.81 ;    62.54 ;   130.53 ;   318.64 ;   386.05
               HIP  14558 ; 6855. ;   214.3 ;  1.50 ;  8.78 ;       ;   7.600 ;   2.60 ;   Cha ;     7.75 ;    16.07 ;    43.29 ;    41.00 ;   170.91 ;   354.59 ;   955.15 ;   904.55
               HIP  22495 ; 6694. ;   214.3 ;  1.40 ;  9.23 ;       ;   7.080 ;   2.53 ;   Cha ;     5.93 ;    12.34 ;    31.77 ;    33.49 ;   124.73 ;   259.47 ;   668.22 ;   704.28
               HIP  86191 ; 6961. ;   214.3 ;  1.50 ;  8.15 ;       ;  26.000 ;   4.78 ;   Cha ;     7.77 ;    16.09 ;    44.73 ;    39.40 ;   232.53 ;   481.58 ;  1338.43 ;  1179.16
               HIP  15351 ; 6180. ;   214.3 ;  1.30 ;  9.94 ;       ;   5.300 ;   2.26 ;   Cha ;     1.63 ;     3.42 ;     7.81 ;    11.63 ;    31.22 ;    65.44 ;   149.45 ;   222.56
               HIP  21390 ; 7020. ;   214.3 ;  1.60 ;  8.36 ;       ;  10.700 ;   3.06 ;   Cha ;    10.47 ;    21.66 ;    61.17 ;    52.04 ;   258.73 ;   535.36 ;  1512.08 ;  1286.30
               HIP   6996 ; 6784. ;   214.3 ;  1.50 ;  8.84 ;       ;   9.800 ;   2.96 ;   Cha ;     6.41 ;    13.32 ;    35.19 ;    34.89 ;   151.08 ;   313.80 ;   829.00 ;   821.90
               HIP  40477 ; 6632. ;   214.4 ;  1.40 ;  8.78 ;       ;  10.500 ;   3.09 ;   Cha ;     3.81 ;     7.94 ;    20.18 ;    22.06 ;    88.67 ;   184.61 ;   469.16 ;   512.98
               HIP  95151 ; 5741. ;   214.4 ;  1.00 ;  9.88 ;       ;   3.800 ;   1.96 ;   Cha ;     0.76 ;     1.61 ;     3.44 ;     5.76 ;    11.95 ;    25.15 ;    53.86 ;    90.26
               HIP  17053 ; 5810. ;   214.4 ;  1.07 ;  8.65 ;       ;  24.000 ;   4.91 ;   Cha ;     0.40 ;     0.85 ;     1.85 ;     3.10 ;    10.30 ;    21.66 ;    47.34 ;    79.35
               HIP  20148 ; 6025. ;   214.4 ;  1.17 ;  9.85 ;       ;  14.000 ;   3.70 ;   Cha ;     0.92 ;     1.93 ;     4.30 ;     7.11 ;    21.41 ;    44.95 ;    99.98 ;   165.46
               HIP  65059 ; 5753. ;   214.4 ;  1.00 ;  9.22 ;       ;  15.000 ;   3.90 ;   Cha ;     0.53 ;     1.12 ;     2.42 ;     4.05 ;    11.73 ;    24.68 ;    53.30 ;    89.34
               HIP  53370 ; 6534. ;   214.4 ;  1.40 ;  8.87 ;       ;   7.800 ;   2.68 ;   Cha ;     2.91 ;     6.08 ;    15.07 ;    17.59 ;    63.08 ;   131.54 ;   326.30 ;   380.78
               HIP  11681 ; 6402. ;   214.4 ;  1.40 ; 10.23 ;       ;   1.400 ;   1.14 ;   Cha ;     4.03 ;     8.42 ;    20.07 ;    25.81 ;    56.98 ;   119.10 ;   283.91 ;   365.08
               HIP   7126 ; 6093. ;   214.4 ;  1.21 ;  9.76 ;       ;   3.500 ;   1.84 ;   Cha ;     1.10 ;     2.31 ;     5.20 ;     8.22 ;    18.39 ;    38.58 ;    86.87 ;   137.16
               HIP  87366 ; 6761. ;   214.4 ;  1.50 ;  8.43 ;       ;  10.000 ;   3.00 ;   Cha ;     4.78 ;     9.93 ;    26.13 ;    26.21 ;   113.27 ;   235.34 ;   619.03 ;   620.84
               HIP  67167 ; 5568. ;   214.4 ;  0.96 ;  9.96 ;       ;  30.000 ;   5.58 ;   Cha ;     0.74 ;     1.55 ;     3.25 ;     5.43 ;    19.01 ;    40.11 ;    83.98 ;   140.28
               HIP  27916 ; 7093. ;   214.5 ;  1.60 ;  9.20 ;       ;   5.500 ;   2.19 ;   Cha ;    20.57 ;    42.51 ;   122.40 ;   100.45 ;   429.76 ;   888.35 ;  2557.71 ;  2099.00
               HIP 111273 ; 6947. ;   214.5 ;  1.50 ;  9.42 ;       ;   1.000 ;   0.94 ;   Cha ;    14.72 ;    30.49 ;    84.07 ;    75.65 ;   195.12 ;   404.27 ;  1114.58 ;  1002.96
               HIP  23107 ; 6743. ;   214.5 ;  1.40 ;  8.65 ;       ;  20.600 ;   4.31 ;   Cha ;     5.07 ;    10.54 ;    27.57 ;    28.01 ;   139.10 ;   289.09 ;   756.15 ;   768.48
               HIP 109934 ; 6984. ;   214.5 ;  1.50 ;  8.58 ;       ;  20.000 ;   4.19 ;   Cha ;    10.50 ;    21.74 ;    60.75 ;    52.96 ;   294.17 ;   609.04 ;  1701.71 ;  1483.43
               HIP  65259 ; 6040. ;   214.5 ;  1.18 ;  8.70 ;       ;   8.500 ;   2.88 ;   Cha ;     0.52 ;     1.08 ;     2.44 ;     3.98 ;    10.64 ;    22.33 ;    50.25 ;    81.99
               HIP 105823 ; 6282. ;   214.5 ;  1.30 ;  9.02 ;       ;  11.600 ;   3.32 ;   Cha ;     1.38 ;     2.88 ;     6.75 ;     9.34 ;    31.92 ;    66.80 ;   156.73 ;   216.75
               HIP  78934 ; 6472. ;   214.6 ;  1.40 ;  9.89 ;       ;  13.000 ;   3.47 ;   Cha ;     4.17 ;     8.70 ;    21.12 ;    25.87 ;   102.65 ;   214.32 ;   520.49 ;   637.43
               HIP  27831 ; 6349. ;   214.6 ;  1.40 ;  9.61 ;       ;   2.500 ;   1.53 ;   Cha ;     2.38 ;     4.99 ;    11.81 ;    15.66 ;    39.04 ;    81.65 ;   193.37 ;   256.47
               HIP  48506 ; 6032. ;   214.6 ;  1.17 ;  9.85 ;       ;   4.000 ;   1.98 ;   Cha ;     0.94 ;     1.98 ;     4.40 ;     7.25 ;    16.00 ;    33.59 ;    74.81 ;   123.21
               HIP  75364 ; 6217. ;   214.6 ;  1.30 ;  8.87 ;       ;   9.600 ;   3.03 ;   Cha ;     1.02 ;     2.14 ;     4.97 ;     7.19 ;    22.71 ;    47.57 ;   110.31 ;   159.37
               HIP  84110 ; 5935. ;   214.6 ;  1.13 ;  7.83 ;       ;  28.000 ;   5.27 ;   Cha ;     0.28 ;     0.58 ;     1.30 ;     2.17 ;     7.55 ;    15.86 ;    35.37 ;    59.23
               HIP    748 ; 6086. ;   214.6 ;  1.21 ;  9.37 ;       ;   4.700 ;   2.14 ;   Cha ;     0.86 ;     1.81 ;     4.08 ;     6.47 ;    15.50 ;    32.51 ;    73.37 ;   116.22
               HIP  28165 ; 6776. ;   214.6 ;  1.50 ;  7.92 ;       ;  40.700 ;   6.04 ;   Cha ;     3.85 ;     8.00 ;    21.16 ;    20.95 ;   129.54 ;   269.06 ;   711.77 ;   704.52
               HIP  94008 ; 6019. ;   214.6 ;  1.17 ;  9.25 ;       ;  10.600 ;   3.22 ;   Cha ;     0.64 ;     1.35 ;     3.02 ;     5.01 ;    13.98 ;    29.34 ;    65.55 ;   108.70
               HIP  57921 ; 5744. ;   214.6 ;  1.00 ; 10.77 ;       ;   3.900 ;   1.99 ;   Cha ;     1.29 ;     2.72 ;     5.76 ;     9.66 ;    20.35 ;    42.88 ;    90.82 ;   152.21
                HD 200491 ; 5083. ;   214.6 ;  1.42 ;  7.73 ;       ;  19.055 ;   4.56 ;   Bre ;     0.18 ;     0.37 ;     0.76 ;     1.27 ;     5.02 ;    10.62 ;    21.60 ;    36.17
               HIP  44606 ; 5920. ;   214.6 ;  1.12 ; 10.62 ;       ;   3.500 ;   1.86 ;   Cha ;     1.28 ;     2.68 ;     5.83 ;     9.82 ;    20.59 ;    43.31 ;    94.14 ;   158.58
               HIP  24639 ; 6473. ;   214.6 ;  1.40 ;  9.61 ;       ;   2.300 ;   1.46 ;   Cha ;     3.58 ;     7.48 ;    18.21 ;    22.24 ;    57.26 ;   119.54 ;   290.97 ;   355.37
               HIP  83296 ; 6187. ;   214.6 ;  1.30 ;  8.24 ;       ;   6.600 ;   2.52 ;   Cha ;     0.66 ;     1.39 ;     3.21 ;     4.73 ;    13.39 ;    28.05 ;    64.94 ;    95.54
               HIP  76859 ; 5255. ;   214.6 ;  0.86 ;  9.31 ;       ;   9.600 ;   3.21 ;   Cha ;     0.44 ;     0.93 ;     1.89 ;     3.16 ;     8.16 ;    17.26 ;    35.15 ;    58.59
               HIP  46193 ; 6489. ;   214.6 ;  1.40 ;  8.46 ;       ;  24.000 ;   4.71 ;   Cha ;     2.02 ;     4.22 ;    10.37 ;    12.44 ;    58.01 ;   121.03 ;   297.80 ;   357.19
               HIP 113425 ; 6178. ;   214.7 ;  1.30 ;  9.93 ;       ;   2.600 ;   1.58 ;   Cha ;     1.61 ;     3.38 ;     7.71 ;    11.50 ;    25.81 ;    54.11 ;   123.55 ;   184.23
               HIP  54995 ; 6491. ;   214.7 ;  1.40 ;  8.73 ;       ;  18.000 ;   4.08 ;   Cha ;     2.34 ;     4.89 ;    12.02 ;    14.42 ;    62.62 ;   130.65 ;   321.16 ;   385.27
               HIP  18520 ; 5904. ;   214.7 ;  1.11 ;  8.64 ;       ;  15.000 ;   3.86 ;   Cha ;     0.42 ;     0.88 ;     1.94 ;     3.25 ;     9.65 ;    20.28 ;    44.83 ;    75.17
               HIP  16176 ; 5874. ;   214.7 ;  1.10 ; 11.28 ;       ;   0.230 ;   0.48 ;   Cha ;     1.87 ;     3.94 ;     8.45 ;    14.23 ;    15.19 ;    31.99 ;    68.52 ;   115.42
               HIP  22803 ; 6600. ;   214.7 ;  1.40 ;  8.76 ;       ;   8.080 ;   2.72 ;   Cha ;     3.40 ;     7.08 ;    17.86 ;    19.94 ;    74.11 ;   154.37 ;   389.28 ;   434.60
               HIP  90444 ; 6673. ;   214.7 ;  1.40 ;  9.61 ;       ;   6.110 ;   2.35 ;   Cha ;     6.84 ;    14.24 ;    36.40 ;    39.02 ;   138.80 ;   288.86 ;   738.28 ;   791.42
               HIP  74968 ; 6102. ;   214.7 ;  1.22 ;  9.45 ;       ;  18.000 ;   4.18 ;   Cha ;     0.95 ;     2.00 ;     4.51 ;     7.07 ;    24.00 ;    50.34 ;   113.86 ;   178.42
               HIP  12565 ; 6979. ;   214.8 ;  1.50 ;  9.00 ;       ;   8.700 ;   2.76 ;   Cha ;    12.91 ;    26.73 ;    74.50 ;    65.42 ;   293.73 ;   608.23 ;  1694.91 ;  1488.26
               HIP   7006 ; 6934. ;   214.8 ;  1.50 ;  9.43 ;       ;   4.000 ;   1.88 ;   Cha ;    14.16 ;    29.35 ;    80.62 ;    73.14 ;   265.64 ;   550.50 ;  1512.08 ;  1371.74
               HIP  82862 ; 6503. ;   214.8 ;  1.40 ;  9.14 ;       ;  11.600 ;   3.28 ;   Cha ;     3.04 ;     6.33 ;    15.58 ;    18.59 ;    72.64 ;   151.55 ;   372.67 ;   444.68
               HIP 104691 ; 6315. ;   214.8 ;  1.30 ;  9.75 ;       ;   4.900 ;   2.15 ;   Cha ;     2.30 ;     4.82 ;    11.32 ;    15.37 ;    43.05 ;    90.08 ;   211.61 ;   287.37
               HIP  66009 ; 6524. ;   214.8 ;  1.40 ; 10.34 ;       ;   2.000 ;   1.36 ;   Cha ;     6.41 ;    13.37 ;    32.75 ;    38.92 ;    98.71 ;   205.97 ;   504.57 ;   599.61
               HIP  90366 ; 6109. ;   214.8 ;  1.22 ;  9.86 ;       ;   1.600 ;   1.25 ;   Cha ;     1.23 ;     2.58 ;     5.83 ;     9.11 ;    16.96 ;    35.58 ;    80.28 ;   125.43
               HIP   4738 ; 5922. ;   214.8 ;  1.12 ;  9.11 ;       ;  14.000 ;   3.73 ;   Cha ;     0.54 ;     1.13 ;     2.50 ;     4.20 ;    12.32 ;    25.87 ;    57.12 ;    95.87
               HIP  77065 ; 6600. ;   214.8 ;  1.40 ;  8.66 ;       ;   7.400 ;   2.60 ;   Cha ;     3.23 ;     6.72 ;    16.96 ;    18.93 ;    68.83 ;   143.36 ;   361.70 ;   403.54
               HIP  64397 ; 6092. ;   214.8 ;  1.21 ;  9.82 ;       ;   8.600 ;   2.89 ;   Cha ;     1.14 ;     2.39 ;     5.37 ;     8.48 ;    23.76 ;    49.86 ;   112.20 ;   177.31
               HIP  77695 ; 6823. ;   214.8 ;  1.50 ;  9.00 ;       ;  12.100 ;   3.29 ;   Cha ;     7.88 ;    16.36 ;    43.66 ;    42.28 ;   195.53 ;   405.88 ;  1082.85 ;  1048.63
               HIP  34880 ; 6008. ;   214.8 ;  1.16 ;  9.69 ;       ;   4.000 ;   1.98 ;   Cha ;     0.79 ;     1.66 ;     3.70 ;     6.19 ;    13.43 ;    28.19 ;    62.62 ;   104.80
               HIP   1471 ; 6347. ;   214.9 ;  1.40 ;  9.74 ;       ;   6.600 ;   2.49 ;   Cha ;     2.54 ;     5.31 ;    12.56 ;    16.69 ;    53.01 ;   110.86 ;   262.20 ;   348.50
               HIP  91737 ; 6695. ;   214.9 ;  1.40 ;  9.31 ;       ;   4.900 ;   2.11 ;   Cha ;     6.21 ;    12.91 ;    33.25 ;    35.05 ;   119.07 ;   247.70 ;   637.82 ;   672.26
                 HD 45328 ; 6966. ;   214.9 ;  1.44 ;  8.92 ;       ;   4.113 ;   1.90 ;   Nor ;    11.87 ;    24.57 ;    68.25 ;    60.35 ;   219.39 ;   454.38 ;  1261.91 ;  1115.90
               HIP   3651 ; 6333. ;   214.9 ;  1.40 ;  9.07 ;       ;   6.000 ;   2.38 ;   Cha ;     1.67 ;     3.50 ;     8.29 ;    11.08 ;    34.10 ;    71.32 ;   169.02 ;   225.87
               HIP  27377 ; 5619. ;   214.9 ;  0.98 ;  7.75 ;       ;  12.200 ;   3.54 ;   Cha ;     0.23 ;     0.48 ;     1.04 ;     1.75 ;     4.79 ;    10.09 ;    21.71 ;    36.39
               HIP   7293 ; 6277. ;   214.9 ;  1.30 ;  8.26 ;       ;  18.000 ;   4.14 ;   Cha ;     0.91 ;     1.90 ;     4.47 ;     6.18 ;    23.48 ;    49.12 ;   115.67 ;   159.99
               HIP  54644 ; 6077. ;   214.9 ;  1.20 ; 10.02 ;       ;   3.000 ;   1.71 ;   Cha ;     1.21 ;     2.53 ;     5.67 ;     9.06 ;    19.30 ;    40.50 ;    90.75 ;   145.02
               HIP   9334 ; 6136. ;   214.9 ;  1.24 ;  9.30 ;       ;   4.060 ;   1.98 ;   Cha ;     0.98 ;     2.06 ;     4.69 ;     7.17 ;    17.20 ;    36.05 ;    82.12 ;   125.65
               HIP 113509 ; 6024. ;   215.0 ;  1.17 ; 10.80 ;       ;  21.200 ;   4.56 ;   Cha ;     1.60 ;     3.36 ;     7.41 ;    12.31 ;    41.30 ;    86.77 ;   191.10 ;   317.73
               HIP  21171 ; 6015. ;   215.0 ;  1.17 ;  9.30 ;       ;   6.400 ;   2.51 ;   Cha ;     0.65 ;     1.37 ;     3.07 ;     5.10 ;    12.53 ;    26.29 ;    58.67 ;    97.59
               HIP  31893 ; 6973. ;   215.0 ;  1.50 ;  8.79 ;       ;  18.000 ;   3.98 ;   Cha ;    11.32 ;    23.44 ;    65.25 ;    57.39 ;   308.90 ;   639.67 ;  1780.64 ;  1566.01
               HIP   2148 ; 6249. ;   215.0 ;  1.30 ; 10.54 ;       ;   2.600 ;   1.57 ;   Cha ;     2.93 ;     6.13 ;    14.11 ;    20.13 ;    46.78 ;    98.00 ;   225.51 ;   321.74
               HIP   5929 ; 6671. ;   215.0 ;  1.40 ;  8.67 ;       ;  14.000 ;   3.56 ;   Cha ;     4.08 ;     8.49 ;    21.79 ;    23.21 ;   101.81 ;   211.84 ;   543.90 ;   579.30
               HIP  99345 ; 6633. ;   215.0 ;  1.40 ;  9.98 ;       ;   4.220 ;   1.96 ;   Cha ;     7.41 ;    15.43 ;    38.95 ;    42.99 ;   137.18 ;   285.71 ;   721.04 ;   795.87
               HIP  79725 ; 6892. ;   215.0 ;  1.50 ;  8.23 ;       ;  15.000 ;   3.65 ;   Cha ;     6.52 ;    13.52 ;    36.86 ;    33.94 ;   170.39 ;   353.26 ;   963.03 ;   886.80
               HIP 109101 ; 6292. ;   215.0 ;  1.30 ; 10.19 ;       ;   2.000 ;   1.38 ;   Cha ;     2.75 ;     5.75 ;    13.40 ;    18.54 ;    41.09 ;    86.03 ;   200.37 ;   277.13
               HIP  35854 ; 5671. ;   215.0 ;  1.00 ; 10.94 ;       ;   1.000 ;   1.01 ;   Cha ;     1.38 ;     2.92 ;     6.11 ;    10.22 ;    15.56 ;    32.82 ;    68.68 ;   114.82
               HIP  64754 ; 5600. ;   215.0 ;  0.98 ;  9.55 ;       ;   8.300 ;   2.93 ;   Cha ;     0.59 ;     1.25 ;     2.64 ;     4.41 ;    11.20 ;    23.62 ;    49.90 ;    83.46
               HIP  45374 ; 6257. ;   215.0 ;  1.30 ; 10.30 ;       ;   1.300 ;   1.11 ;   Cha ;     2.61 ;     5.46 ;    12.61 ;    17.87 ;    35.03 ;    73.38 ;   169.51 ;   240.17
               HIP  56254 ; 6541. ;   215.1 ;  1.40 ;  9.75 ;       ;   2.700 ;   1.58 ;   Cha ;     4.83 ;    10.06 ;    24.87 ;    29.08 ;    80.10 ;   167.06 ;   412.79 ;   482.63
               HIP  74579 ; 6174. ;   215.1 ;  1.30 ;  8.89 ;       ;   4.900 ;   2.17 ;   Cha ;     0.90 ;     1.88 ;     4.32 ;     6.43 ;    16.82 ;    35.24 ;    81.07 ;   120.64
               HIP  92340 ; 5686. ;   215.1 ;  1.00 ;  9.97 ;       ;   7.500 ;   2.77 ;   Cha ;     0.78 ;     1.65 ;     3.51 ;     5.88 ;    14.59 ;    30.74 ;    65.30 ;   109.32
               HIP  75935 ; 6963. ;   215.1 ;  1.50 ;  8.81 ;       ;   8.080 ;   2.67 ;   Cha ;    11.10 ;    23.00 ;    63.83 ;    56.50 ;   248.06 ;   513.77 ;  1426.01 ;  1262.25
               HIP  12783 ; 5495. ;   215.1 ;  0.94 ; 10.62 ;       ;   3.500 ;   1.91 ;   Cha ;     1.04 ;     2.21 ;     4.53 ;     7.55 ;    15.64 ;    33.04 ;    67.92 ;   113.07
               HIP  61776 ; 6067. ;   215.1 ;  1.20 ;  9.91 ;       ;  58.000 ;   7.52 ;   Cha ;     1.10 ;     2.31 ;     5.16 ;     8.30 ;    36.86 ;    77.37 ;   173.21 ;   278.57
               HIP  10753 ; 6683. ;   215.2 ;  1.40 ;  9.67 ;       ;   3.300 ;   1.73 ;   Cha ;     7.30 ;    15.19 ;    38.90 ;    41.46 ;   126.87 ;   264.00 ;   676.25 ;   720.66
               HIP  24787 ; 6961. ;   215.2 ;  1.50 ;  8.97 ;       ;   5.600 ;   2.22 ;   Cha ;    12.03 ;    24.91 ;    69.07 ;    61.32 ;   245.21 ;   507.90 ;  1408.20 ;  1250.07
               HIP   2217 ; 6278. ;   215.2 ;  1.30 ;  9.24 ;       ;   9.300 ;   2.97 ;   Cha ;     1.53 ;     3.20 ;     7.49 ;    10.39 ;    33.56 ;    70.24 ;   164.43 ;   228.27
               HIP  71924 ; 6294. ;   215.2 ;  1.30 ;  9.50 ;       ;   7.500 ;   2.67 ;   Cha ;     1.86 ;     3.89 ;     9.13 ;    12.55 ;    38.71 ;    81.01 ;   189.87 ;   261.12
               HIP  98198 ; 6940. ;   215.2 ;  1.50 ;  7.59 ;       ;  35.000 ;   5.55 ;   Cha ;     5.48 ;    11.35 ;    31.40 ;    27.92 ;   176.66 ;   365.96 ;  1012.52 ;   900.31
               HIP  23920 ; 6655. ;   215.2 ;  1.40 ;  9.39 ;       ;   4.500 ;   2.02 ;   Cha ;     5.71 ;    11.89 ;    30.29 ;    32.78 ;   107.38 ;   223.52 ;   569.40 ;   616.29
               HIP  77904 ; 6723. ;   215.2 ;  1.40 ;  8.79 ;       ;  12.300 ;   3.33 ;   Cha ;     5.14 ;    10.68 ;    27.76 ;    28.62 ;   123.90 ;   257.59 ;   669.84 ;   690.39
               HIP  51851 ; 6526. ;   215.2 ;  1.40 ;  8.94 ;       ;  14.000 ;   3.59 ;   Cha ;     2.94 ;     6.14 ;    15.19 ;    17.83 ;    73.77 ;   153.83 ;   380.75 ;   446.87
               HIP  41706 ; 5663. ;   215.2 ;  1.00 ;  9.45 ;       ;   3.070 ;   1.77 ;   Cha ;     0.58 ;     1.21 ;     2.59 ;     4.33 ;     8.58 ;    18.06 ;    38.50 ;    64.46
               HIP  60784 ; 6157. ;   215.2 ;  1.30 ;  9.20 ;       ;   7.900 ;   2.76 ;   Cha ;     1.00 ;     2.10 ;     4.80 ;     7.24 ;    21.20 ;    44.42 ;   101.65 ;   153.23
               HIP  95455 ; 6789. ;   215.2 ;  1.50 ;  8.76 ;       ;  49.000 ;   6.62 ;   Cha ;     6.23 ;    12.94 ;    34.23 ;    33.81 ;   219.35 ;   455.56 ;  1205.54 ;  1190.56
               HIP  47371 ; 5824. ;   215.3 ;  1.07 ;  9.25 ;       ;   3.400 ;   1.85 ;   Cha ;     0.56 ;     1.18 ;     2.56 ;     4.29 ;     8.78 ;    18.47 ;    40.23 ;    67.48
               HIP  63261 ; 6678. ;   215.3 ;  1.40 ;  8.74 ;       ;  15.000 ;   3.69 ;   Cha ;     4.32 ;     8.99 ;    23.12 ;    24.53 ;   109.73 ;   228.30 ;   587.01 ;   622.68
               HIP  31760 ; 7055. ;   215.3 ;  1.60 ;  8.12 ;       ;  20.000 ;   4.18 ;   Cha ;    10.31 ;    21.32 ;    60.84 ;    50.54 ;   297.67 ;   615.60 ;  1757.09 ;  1459.51
                HD 213160 ; 6918. ;   215.3 ;  1.64 ;  8.92 ;       ;   5.190 ;   2.14 ;   Nor ;    10.24 ;    21.22 ;    58.14 ;    52.98 ;   214.37 ;   444.32 ;  1217.35 ;  1109.29
               HIP  94509 ; 6027. ;   215.4 ;  1.17 ;  9.11 ;       ;  15.000 ;   3.83 ;   Cha ;     0.61 ;     1.29 ;     2.88 ;     4.75 ;    14.52 ;    30.46 ;    68.21 ;   112.44
               HIP   9023 ; 6362. ;   215.4 ;  1.40 ;  9.36 ;       ;   6.900 ;   2.55 ;   Cha ;     2.16 ;     4.51 ;    10.73 ;    14.08 ;    45.50 ;    95.13 ;   226.37 ;   297.15
               HIP  54546 ; 6446. ;   215.4 ;  1.40 ;  9.71 ;       ;   4.800 ;   2.11 ;   Cha ;     3.46 ;     7.22 ;    17.46 ;    21.73 ;    66.48 ;   138.85 ;   335.66 ;   417.61
               HIP  16081 ; 6917. ;   215.4 ;  1.50 ;  8.92 ;       ;   8.800 ;   2.79 ;   Cha ;    10.19 ;    21.11 ;    57.82 ;    52.73 ;   232.76 ;   482.45 ;  1321.33 ;  1205.01
                HD 220237 ; 6887. ;   215.4 ;  2.09 ;  7.65 ;       ;   8.274 ;   2.71 ;   Nor ;     4.78 ;     9.91 ;    27.01 ;    24.86 ;   127.04 ;   263.39 ;   718.07 ;   660.87
               HIP  15630 ; 6931. ;   215.4 ;  1.50 ;  7.79 ;       ;  30.900 ;   5.22 ;   Cha ;     5.89 ;    12.20 ;    33.66 ;    30.14 ;   184.15 ;   381.54 ;  1052.53 ;   942.50
               HIP 113467 ; 6682. ;   215.4 ;  1.40 ;  9.03 ;       ;   5.250 ;   2.18 ;   Cha ;     5.12 ;    10.66 ;    27.40 ;    29.06 ;   100.04 ;   208.13 ;   534.93 ;   567.24
               HIP  89149 ; 5867. ;   215.5 ;  1.09 ; 10.17 ;       ;   3.400 ;   1.84 ;   Cha ;     0.96 ;     2.02 ;     4.37 ;     7.35 ;    15.18 ;    31.93 ;    69.26 ;   116.38
               HIP  15805 ; 6158. ;   215.5 ;  1.30 ;  9.84 ;       ;   2.200 ;   1.46 ;   Cha ;     1.43 ;     3.00 ;     6.84 ;    10.33 ;    22.02 ;    46.16 ;   105.09 ;   158.77
               HIP  57077 ; 6348. ;   215.5 ;  1.40 ;  9.78 ;       ;   6.400 ;   2.46 ;   Cha ;     2.61 ;     5.47 ;    12.93 ;    17.18 ;    54.17 ;   113.29 ;   267.90 ;   355.95
               HIP  46882 ; 7184. ;   215.5 ;  1.60 ;  9.34 ;       ;   4.600 ;   1.99 ;   Cha ;    29.44 ;    60.77 ;   179.75 ;   139.91 ;   587.07 ;  1211.85 ;  3584.71 ;  2790.18
               HIP  90430 ; 6446. ;   215.5 ;  1.40 ;  9.92 ;       ;   3.500 ;   1.81 ;   Cha ;     3.90 ;     8.14 ;    19.64 ;    24.47 ;    69.19 ;   144.52 ;   348.81 ;   434.66
               HIP  41998 ; 6388. ;   215.5 ;  1.40 ;  9.71 ;       ;   5.000 ;   2.16 ;   Cha ;     2.86 ;     5.98 ;    14.26 ;    18.44 ;    55.62 ;   116.26 ;   277.47 ;   358.76
               HIP  51225 ; 6149. ;   215.5 ;  1.25 ;  9.33 ;       ;   7.600 ;   2.71 ;   Cha ;     1.05 ;     2.19 ;     5.00 ;     7.59 ;    21.50 ;    45.07 ;   102.88 ;   156.02
               HIP  61871 ; 6086. ;   215.5 ;  1.21 ; 10.06 ;       ;   5.400 ;   2.29 ;   Cha ;     1.28 ;     2.68 ;     6.00 ;     9.54 ;    23.73 ;    49.80 ;   111.71 ;   177.45
               HIP  79912 ; 6207. ;   215.5 ;  1.30 ;  8.78 ;       ;   9.000 ;   2.94 ;   Cha ;     0.94 ;     1.97 ;     4.57 ;     6.64 ;    20.55 ;    43.04 ;    99.70 ;   144.97
               HIP  78115 ; 5940. ;   215.5 ;  1.13 ;  9.99 ;       ;  14.000 ;   3.72 ;   Cha ;     0.89 ;     1.87 ;     4.11 ;     6.91 ;    20.42 ;    42.91 ;    94.17 ;   158.44
               HIP 101568 ; 6279. ;   215.5 ;  1.30 ;  9.55 ;       ;   8.120 ;   2.78 ;   Cha ;     1.83 ;     3.82 ;     8.93 ;    12.41 ;    38.78 ;    81.18 ;   189.61 ;   263.51
               HIP 102874 ; 6256. ;   215.6 ;  1.30 ;  7.88 ;       ;  27.000 ;   5.07 ;   Cha ;     0.69 ;     1.45 ;     3.42 ;     4.79 ;    19.93 ;    41.70 ;    97.99 ;   137.32
               HIP  11342 ; 6824. ;   215.6 ;  1.50 ;  9.49 ;       ;   7.000 ;   2.50 ;   Cha ;    10.36 ;    21.51 ;    57.26 ;    55.69 ;   224.09 ;   465.21 ;  1238.66 ;  1204.58
               HIP  52382 ; 5949. ;   215.6 ;  1.13 ;  8.83 ;       ;  10.900 ;   3.28 ;   Cha ;     0.47 ;     0.99 ;     2.19 ;     3.67 ;    10.11 ;    21.23 ;    47.13 ;    79.08
  2MASS J11241330-3440067 ; 4046. ;   215.6 ;  0.64 ;  9.25 ;  6.52 ;   0.087 ;   0.32 ;   Gai ;     0.31 ;     0.79 ;     0.86 ;     1.52 ;     1.55 ;     4.02 ;     4.36 ;     7.72
               HIP  97400 ; 6651. ;   215.6 ;  1.40 ;  8.47 ;       ;  18.000 ;   4.05 ;   Cha ;     3.44 ;     7.16 ;    18.31 ;    19.73 ;    91.49 ;   190.40 ;   486.87 ;   524.66
               HIP  50080 ; 5667. ;   215.6 ;  1.00 ; 10.95 ;       ;   2.600 ;   1.63 ;   Cha ;     1.38 ;     2.92 ;     6.11 ;    10.21 ;    19.76 ;    41.69 ;    87.17 ;   145.72
               HIP   8120 ; 7040. ;   215.6 ;  1.60 ;  9.44 ;       ;  19.000 ;   4.07 ;   Cha ;    19.90 ;    41.17 ;   116.61 ;    99.12 ;   567.56 ;  1174.19 ;  3325.90 ;  2827.21
               HIP   4814 ; 6262. ;   215.7 ;  1.30 ; 10.25 ;       ;  20.000 ;   4.36 ;   Cha ;     2.58 ;     5.39 ;    12.48 ;    17.62 ;    68.53 ;   143.53 ;   332.06 ;   468.75
               HIP  51347 ; 6260. ;   215.7 ;  1.30 ;  9.47 ;       ;   6.900 ;   2.56 ;   Cha ;     1.64 ;     3.43 ;     7.99 ;    11.24 ;    33.42 ;    69.97 ;   162.92 ;   229.23
               HIP  48416 ; 7132. ;   215.7 ;  1.60 ;  9.17 ;       ;  15.000 ;   3.60 ;   Cha ;    22.84 ;    47.19 ;   137.47 ;   110.14 ;   612.87 ;  1266.07 ;  3688.08 ;  2955.00
               HIP  63897 ; 6363. ;   215.7 ;  1.40 ;  9.20 ;       ;  11.000 ;   3.22 ;   Cha ;     1.99 ;     4.16 ;     9.91 ;    12.99 ;    47.19 ;    98.65 ;   235.05 ;   308.06
               HIP 103853 ; 6495. ;   215.7 ;  1.40 ;  8.89 ;       ;  13.000 ;   3.47 ;   Cha ;     2.59 ;     5.40 ;    13.26 ;    15.89 ;    63.68 ;   132.86 ;   326.58 ;   391.13
               HIP   4722 ; 5718. ;   215.7 ;  1.00 ;  9.59 ;       ;   6.700 ;   2.61 ;   Cha ;     0.64 ;     1.35 ;     2.90 ;     4.85 ;    11.59 ;    24.40 ;    52.27 ;    87.57
               HIP   2720 ; 6482. ;   215.7 ;  1.40 ; 10.27 ;       ;   2.230 ;   1.44 ;   Cha ;     5.38 ;    11.23 ;    27.25 ;    33.27 ;    85.27 ;   178.03 ;   432.02 ;   527.32
               HIP  65277 ; 6764. ;   215.7 ;  1.50 ;  9.25 ;       ;   5.180 ;   2.16 ;   Cha ;     7.49 ;    15.57 ;    40.83 ;    41.15 ;   150.56 ;   312.85 ;   820.55 ;   826.97
               HIP  61239 ; 6934. ;   215.7 ;  1.50 ;  9.11 ;       ;  20.000 ;   4.20 ;   Cha ;    11.92 ;    24.70 ;    67.92 ;    61.40 ;   334.23 ;   692.59 ;  1904.66 ;  1721.96
               HIP  99896 ; 5970. ;   215.7 ;  1.14 ;  8.32 ;       ;  21.000 ;   4.55 ;   Cha ;     0.36 ;     0.76 ;     1.70 ;     2.85 ;     9.24 ;    19.39 ;    43.29 ;    72.57
               HIP 100950 ; 6600. ;   215.7 ;  1.40 ;  9.10 ;       ;   5.400 ;   2.22 ;   Cha ;     4.08 ;     8.51 ;    21.41 ;    23.96 ;    80.47 ;   167.64 ;   421.95 ;   472.23
               HIP  74934 ; 5554. ;   215.7 ;  0.96 ;  9.25 ;       ;   8.900 ;   3.04 ;   Cha ;     0.49 ;     1.03 ;     2.18 ;     3.65 ;     9.36 ;    19.74 ;    41.61 ;    69.60
               HIP  14725 ; 6376. ;   215.8 ;  1.40 ;  9.06 ;       ;  11.600 ;   3.30 ;   Cha ;     1.92 ;     4.02 ;     9.61 ;    12.47 ;    46.16 ;    96.48 ;   230.74 ;   299.53
               HIP  68172 ; 5824. ;   215.8 ;  1.07 ;  9.88 ;       ;   3.800 ;   1.95 ;   Cha ;     0.79 ;     1.67 ;     3.62 ;     6.07 ;    12.84 ;    27.02 ;    58.47 ;    98.12
               HIP  11500 ; 6074. ;   215.8 ;  1.20 ; 10.41 ;       ;   9.600 ;   3.06 ;   Cha ;     1.51 ;     3.16 ;     7.06 ;    11.32 ;    32.26 ;    67.72 ;   151.04 ;   242.30
               HIP  56475 ; 6736. ;   215.8 ;  1.40 ;  9.04 ;       ;  11.300 ;   3.19 ;   Cha ;     6.10 ;    12.68 ;    33.06 ;    33.86 ;   144.08 ;   299.50 ;   780.56 ;   799.38
               HIP  64663 ; 5042. ;   215.9 ;  0.80 ;  9.25 ;       ;   8.800 ;   3.11 ;   Cha ;     0.38 ;     0.81 ;     1.62 ;     2.70 ;     6.77 ;    14.35 ;    28.58 ;    47.51
               HIP  50665 ; 5952. ;   215.9 ;  1.13 ; 10.90 ;       ;   4.800 ;   2.18 ;   Cha ;     1.54 ;     3.24 ;     7.05 ;    11.89 ;    26.99 ;    56.76 ;   123.52 ;   208.49
               HIP  42598 ; 7056. ;   215.9 ;  1.60 ;  7.89 ;       ;  14.000 ;   3.49 ;   Cha ;     9.16 ;    18.95 ;    54.12 ;    44.84 ;   242.02 ;   500.49 ;  1429.58 ;  1184.40
               HIP   9700 ; 6691. ;   215.9 ;  1.40 ;  8.34 ;       ;  18.000 ;   4.04 ;   Cha ;     3.64 ;     7.58 ;    19.59 ;    20.54 ;    96.77 ;   201.28 ;   520.18 ;   545.59
               HIP  62795 ; 7137. ;   215.9 ;  1.60 ;  9.24 ;       ;   4.000 ;   1.86 ;   Cha ;    24.03 ;    49.64 ;   144.81 ;   115.77 ;   463.29 ;   957.02 ;  2791.60 ;  2231.80
               HIP  71091 ; 6954. ;   215.9 ;  1.50 ;  9.36 ;       ;   8.600 ;   2.75 ;   Cha ;    14.53 ;    30.10 ;    83.18 ;    74.47 ;   329.83 ;   683.30 ;  1888.12 ;  1690.47
               HIP  41396 ; 6302. ;   215.9 ;  1.30 ;  9.10 ;       ;   9.000 ;   2.92 ;   Cha ;     1.54 ;     3.22 ;     7.57 ;    10.33 ;    33.46 ;    70.01 ;   164.83 ;   224.97
               HIP  61640 ; 6054. ;   215.9 ;  1.19 ;  8.74 ;       ;   5.500 ;   2.32 ;   Cha ;     0.55 ;     1.16 ;     2.61 ;     4.22 ;    10.25 ;    21.50 ;    48.49 ;    78.35
               HIP  78971 ; 6472. ;   215.9 ;  1.40 ;  9.29 ;       ;   8.300 ;   2.78 ;   Cha ;     2.98 ;     6.22 ;    15.18 ;    18.51 ;    65.67 ;   137.08 ;   334.35 ;   407.66
               HIP  51339 ; 6035. ;   215.9 ;  1.18 ;  9.94 ;       ;   2.100 ;   1.43 ;   Cha ;     1.00 ;     2.10 ;     4.67 ;     7.68 ;    14.53 ;    30.50 ;    67.91 ;   111.65
               HIP   7684 ; 7164. ;   215.9 ;  1.60 ;  8.28 ;       ;  18.000 ;   3.94 ;   Cha ;    15.67 ;    32.35 ;    95.28 ;    74.13 ;   439.69 ;   907.81 ;  2673.66 ;  2080.13
               HIP  54754 ; 6862. ;   215.9 ;  1.50 ;  8.63 ;       ;  10.000 ;   2.98 ;   Cha ;     7.35 ;    15.24 ;    41.16 ;    38.76 ;   173.60 ;   360.12 ;   972.41 ;   915.69
               HIP  53403 ; 6426. ;   215.9 ;  1.40 ;  8.99 ;       ;   6.800 ;   2.52 ;   Cha ;     2.18 ;     4.55 ;    11.01 ;    13.81 ;    45.73 ;    95.50 ;   230.99 ;   289.84
               HIP  18775 ; 6178. ;   215.9 ;  1.30 ;  9.59 ;       ;   5.300 ;   2.26 ;   Cha ;     1.33 ;     2.79 ;     6.39 ;     9.51 ;    25.49 ;    53.43 ;   122.35 ;   182.12
               HIP  25574 ; 6998. ;   216.0 ;  1.60 ;  8.75 ;       ;  10.700 ;   3.06 ;   Cha ;    11.98 ;    24.80 ;    69.53 ;    60.19 ;   296.30 ;   613.34 ;  1719.78 ;  1488.57
               HIP  51563 ; 6833. ;   216.0 ;  1.50 ; 10.04 ;       ;   7.300 ;   2.55 ;   Cha ;    14.53 ;    30.17 ;    80.31 ;    78.14 ;   317.64 ;   659.43 ;  1755.11 ;  1707.65
               HIP   7839 ; 7086. ;   216.0 ;  1.60 ;  7.64 ;       ;  28.000 ;   4.93 ;   Cha ;     8.85 ;    18.29 ;    52.71 ;    42.78 ;   277.74 ;   574.08 ;  1654.55 ;  1342.88
               HIP  13496 ; 6438. ;   216.0 ;  1.40 ;  9.17 ;       ;   7.220 ;   2.59 ;   Cha ;     2.51 ;     5.23 ;    12.68 ;    15.80 ;    53.37 ;   111.46 ;   269.98 ;   336.46
               HIP  86711 ; 6944. ;   216.0 ;  1.50 ;  8.07 ;       ;  31.300 ;   5.25 ;   Cha ;     7.07 ;    14.64 ;    40.51 ;    36.05 ;   221.65 ;   459.16 ;  1270.37 ;  1130.54
               HIP 111276 ; 6251. ;   216.0 ;  1.30 ;  9.52 ;       ;   0.150 ;   0.38 ;   Cha ;     1.63 ;     3.42 ;     7.94 ;    11.25 ;    12.79 ;    26.78 ;    62.22 ;    88.11
               HIP  63834 ; 6230. ;   216.0 ;  1.30 ; 10.51 ;       ;  23.000 ;   4.69 ;   Cha ;     2.70 ;     5.65 ;    12.96 ;    18.73 ;    74.41 ;   155.93 ;   357.58 ;   516.57
               HIP 102898 ; 6240. ;   216.0 ;  1.30 ;  9.60 ;       ;   7.400 ;   2.66 ;   Cha ;     1.65 ;     3.45 ;     8.00 ;    11.42 ;    34.25 ;    71.72 ;   166.16 ;   237.15
               HIP 106684 ; 5546. ;   216.0 ;  0.96 ; 10.60 ;       ;   1.400 ;   1.21 ;   Cha ;     1.06 ;     2.24 ;     4.64 ;     7.73 ;    12.77 ;    26.96 ;    55.77 ;    92.98
               HIP  11120 ; 5567. ;   216.0 ;  0.96 ;  7.88 ;       ;  33.000 ;   5.85 ;   Cha ;     0.24 ;     0.51 ;     1.08 ;     1.81 ;     6.35 ;    13.38 ;    28.61 ;    47.94
               HIP  55450 ; 6258. ;   216.0 ;  1.30 ;  8.43 ;       ;  18.000 ;   4.14 ;   Cha ;     0.93 ;     1.94 ;     4.55 ;     6.38 ;    24.05 ;    50.32 ;   117.95 ;   165.39
               HIP  60975 ; 5585. ;   216.0 ;  0.97 ;  9.48 ;       ;   7.700 ;   2.82 ;   Cha ;     0.57 ;     1.19 ;     2.52 ;     4.21 ;    10.46 ;    22.05 ;    46.53 ;    77.83
               HIP  70662 ; 6195. ;   216.0 ;  1.30 ;  9.01 ;       ;  10.800 ;   3.22 ;   Cha ;     1.02 ;     2.15 ;     4.95 ;     7.26 ;    23.41 ;    49.04 ;   113.16 ;   166.06
               HIP 112783 ; 5338. ;   216.0 ;  0.89 ;  9.77 ;       ;   6.300 ;   2.59 ;   Cha ;     0.59 ;     1.25 ;     2.56 ;     4.26 ;    10.06 ;    21.26 ;    43.43 ;    72.31
               HIP  98260 ; 6598. ;   216.0 ;  1.40 ;  9.85 ;       ;   2.240 ;   1.43 ;   Cha ;     6.15 ;    12.81 ;    32.08 ;    36.18 ;    97.26 ;   202.67 ;   507.44 ;   572.20
               HIP 101247 ; 5668. ;   216.0 ;  1.00 ;  9.31 ;       ;   9.150 ;   3.06 ;   Cha ;     0.54 ;     1.13 ;     2.41 ;     4.04 ;    10.48 ;    22.07 ;    47.14 ;    78.93
               HIP  84557 ; 6779. ;   216.0 ;  1.50 ;  9.30 ;       ;   6.400 ;   2.40 ;   Cha ;     8.07 ;    16.77 ;    44.15 ;    44.09 ;   170.96 ;   355.16 ;   935.04 ;   933.81
               HIP  24399 ; 6264. ;   216.0 ;  1.30 ;  9.58 ;       ;  13.000 ;   3.52 ;   Cha ;     1.77 ;     3.70 ;     8.62 ;    12.11 ;    42.27 ;    88.49 ;   206.01 ;   289.26
               HIP 102425 ; 6614. ;   216.0 ;  1.40 ;  8.20 ;       ;  13.000 ;   3.44 ;   Cha ;     2.65 ;     5.53 ;    14.02 ;    15.45 ;    65.11 ;   135.59 ;   343.97 ;   379.15
               HIP  13228 ; 7072. ;   216.0 ;  1.60 ;  8.86 ;       ;   4.060 ;   1.88 ;   Cha ;    16.02 ;    33.12 ;    94.84 ;    78.52 ;   310.36 ;   641.71 ;  1837.71 ;  1521.51
               HIP  31418 ; 6163. ;   216.1 ;  1.30 ;  9.27 ;       ;   7.070 ;   2.61 ;   Cha ;     1.06 ;     2.22 ;     5.09 ;     7.65 ;    21.84 ;    45.78 ;   104.80 ;   157.38
               HIP   7807 ; 7038. ;   216.1 ;  1.60 ;  8.72 ;       ;  95.000 ;   9.11 ;   Cha ;    13.34 ;    27.60 ;    78.30 ;    66.10 ;   569.15 ;  1177.40 ;  3339.82 ;  2819.24
               HIP  52890 ; 6687. ;   216.1 ;  1.40 ;  9.68 ;       ;   5.900 ;   2.31 ;   Cha ;     7.45 ;    15.49 ;    39.72 ;    42.23 ;   149.65 ;   311.39 ;   798.39 ;   848.75
               HIP  45262 ; 6432. ;   216.1 ;  1.40 ;  9.45 ;       ;  30.800 ;   5.36 ;   Cha ;     2.86 ;     5.97 ;    14.41 ;    18.07 ;    87.48 ;   182.71 ;   441.16 ;   552.98
               HIP  51164 ; 6805. ;   216.1 ;  1.50 ;  8.16 ;       ;  31.500 ;   5.31 ;   Cha ;     4.79 ;     9.94 ;    26.48 ;    25.77 ;   150.95 ;   313.39 ;   834.71 ;   812.20
               HIP  20898 ; 6943. ;   216.1 ;  1.50 ;  8.05 ;       ;  26.000 ;   4.79 ;   Cha ;     7.00 ;    14.49 ;    40.09 ;    35.69 ;   209.45 ;   433.90 ;  1200.18 ;  1068.63
               HIP  70743 ; 6365. ;   216.1 ;  1.40 ;  9.07 ;       ;   6.080 ;   2.39 ;   Cha ;     1.87 ;     3.90 ;     9.31 ;    12.17 ;    38.15 ;    79.74 ;   190.25 ;   248.82
               HIP  91214 ; 6245. ;   216.1 ;  1.30 ;  9.03 ;       ;  20.000 ;   4.37 ;   Cha ;     1.22 ;     2.56 ;     5.96 ;     8.45 ;    32.53 ;    68.10 ;   158.61 ;   224.96
               HIP  71189 ; 7061. ;   216.1 ;  1.60 ;  9.21 ;       ;   6.700 ;   2.42 ;   Cha ;    18.70 ;    38.67 ;   110.28 ;    92.29 ;   410.73 ;   849.43 ;  2422.58 ;  2027.37
               HIP  80600 ; 6380. ;   216.2 ;  1.40 ;  8.79 ;       ;  12.100 ;   3.37 ;   Cha ;     1.68 ;     3.51 ;     8.42 ;    10.88 ;    40.76 ;    85.17 ;   204.22 ;   263.99
               HIP  60419 ; 6861. ;   216.2 ;  1.50 ;  8.58 ;       ;   9.700 ;   2.94 ;   Cha ;     7.14 ;    14.80 ;    39.96 ;    37.64 ;   167.31 ;   347.06 ;   937.05 ;   882.59
               HIP  96511 ; 6722. ;   216.2 ;  1.40 ;  8.16 ;       ;  13.000 ;   3.42 ;   Cha ;     3.67 ;     7.64 ;    19.91 ;    20.44 ;    89.87 ;   186.83 ;   486.98 ;   499.98
               HIP  70994 ; 6046. ;   216.2 ;  1.18 ;  9.23 ;       ;   7.600 ;   2.73 ;   Cha ;     0.70 ;     1.47 ;     3.29 ;     5.35 ;    14.00 ;    29.38 ;    65.92 ;   107.29
               HIP 109966 ; 6236. ;   216.2 ;  1.30 ;  9.93 ;       ;   3.130 ;   1.73 ;   Cha ;     1.96 ;     4.11 ;     9.50 ;    13.62 ;    32.90 ;    68.92 ;   159.09 ;   228.10
               HIP  20085 ; 7088. ;   216.2 ;  1.60 ;  8.51 ;       ;  15.000 ;   3.61 ;   Cha ;    13.97 ;    28.89 ;    83.17 ;    67.94 ;   375.28 ;   775.72 ;  2233.60 ;  1824.51
               HIP  83800 ; 6858. ;   216.2 ;  1.50 ;  8.95 ;       ;   9.300 ;   2.88 ;   Cha ;     8.60 ;    17.85 ;    48.08 ;    45.52 ;   199.60 ;   414.11 ;  1115.60 ;  1056.22
               HIP  73467 ; 6066. ;   216.2 ;  1.19 ;  9.23 ;       ;   6.400 ;   2.50 ;   Cha ;     0.75 ;     1.57 ;     3.54 ;     5.68 ;    14.44 ;    30.29 ;    68.20 ;   109.47
               HIP  27565 ; 6373. ;   216.2 ;  1.40 ;  9.71 ;       ;  45.000 ;   6.50 ;   Cha ;     2.73 ;     5.70 ;    13.55 ;    17.70 ;    91.86 ;   192.06 ;   456.87 ;   596.68
               HIP   2986 ; 6353. ;   216.2 ;  1.40 ;  9.13 ;       ;   9.900 ;   3.05 ;   Cha ;     1.85 ;     3.87 ;     9.21 ;    12.15 ;    42.78 ;    89.44 ;   212.76 ;   280.61
               HIP  21794 ; 6635. ;   216.3 ;  1.40 ;  8.91 ;       ;  10.000 ;   3.02 ;   Cha ;     4.12 ;     8.58 ;    21.81 ;    23.82 ;    94.65 ;   197.06 ;   500.85 ;   547.06
               HIP  58094 ; 6562. ;   216.3 ;  1.40 ;  8.99 ;       ;   5.700 ;   2.29 ;   Cha ;     3.40 ;     7.08 ;    17.67 ;    20.25 ;    67.91 ;   141.55 ;   353.25 ;   405.00
               HIP   2117 ; 6298. ;   216.3 ;  1.30 ;  9.47 ;       ;  92.000 ;   9.34 ;   Cha ;     1.86 ;     3.89 ;     9.14 ;    12.53 ;    72.44 ;   151.58 ;   355.62 ;   487.69
               HIP  28006 ; 5266. ;   216.3 ;  0.87 ;  9.43 ;       ;   4.900 ;   2.29 ;   Cha ;     0.47 ;     1.00 ;     2.04 ;     3.40 ;     7.48 ;    15.83 ;    32.22 ;    53.68
               HIP  52038 ; 6727. ;   216.3 ;  1.40 ;  9.83 ;       ;   5.110 ;   2.15 ;   Cha ;     9.21 ;    19.16 ;    49.59 ;    51.47 ;   178.43 ;   371.04 ;   960.52 ;   996.83
               HIP  70884 ; 6526. ;   216.3 ;  1.40 ; 10.03 ;       ;   8.150 ;   2.74 ;   Cha ;     5.38 ;    11.23 ;    27.59 ;    32.66 ;   117.83 ;   245.83 ;   604.00 ;   714.83
               HIP   5036 ; 6400. ;   216.3 ;  1.40 ;  8.89 ;       ;  57.000 ;   7.30 ;   Cha ;     1.89 ;     3.95 ;     9.51 ;    12.14 ;    67.60 ;   141.23 ;   339.89 ;   433.74
               HIP  20128 ; 6243. ;   216.4 ;  1.30 ;  9.39 ;       ;   5.400 ;   2.27 ;   Cha ;     1.48 ;     3.10 ;     7.20 ;    10.25 ;    28.44 ;    59.55 ;   138.28 ;   196.75
               HIP  57727 ; 6385. ;   216.4 ;  1.40 ;  9.38 ;       ;   8.060 ;   2.75 ;   Cha ;     2.35 ;     4.92 ;    11.75 ;    15.19 ;    51.55 ;   107.75 ;   257.63 ;   333.06
               HIP  78536 ; 5645. ;   216.4 ;  0.99 ;  9.82 ;       ;   2.300 ;   1.54 ;   Cha ;     0.71 ;     1.49 ;     3.15 ;     5.27 ;     9.72 ;    20.49 ;    43.39 ;    72.60
               HIP 107875 ; 6008. ;   216.4 ;  1.16 ; 10.00 ;       ;   6.400 ;   2.51 ;   Cha ;     0.95 ;     1.99 ;     4.41 ;     7.39 ;    18.06 ;    37.94 ;    84.03 ;   140.79
               HIP  73780 ; 5700. ;   216.4 ;  1.00 ;  9.42 ;       ;   9.080 ;   3.04 ;   Cha ;     0.58 ;     1.22 ;     2.61 ;     4.37 ;    11.29 ;    23.77 ;    50.90 ;    85.26
               HIP   4823 ; 6372. ;   216.4 ;  1.40 ;  9.00 ;       ;   9.500 ;   2.99 ;   Cha ;     1.84 ;     3.85 ;     9.19 ;    11.96 ;    42.03 ;    87.85 ;   210.01 ;   273.27
               HIP  35086 ; 6893. ;   216.4 ;  1.50 ;  8.56 ;       ;  11.100 ;   3.14 ;   Cha ;     7.80 ;    16.17 ;    44.06 ;    40.66 ;   189.03 ;   391.92 ;  1067.57 ;   985.15
               HIP  65416 ; 6193. ;   216.4 ;  1.30 ;  8.72 ;       ;  25.000 ;   4.90 ;   Cha ;     0.87 ;     1.82 ;     4.21 ;     6.19 ;    24.55 ;    51.42 ;   118.85 ;   174.44
               HIP 102452 ; 6820. ;   216.4 ;  1.50 ;  8.18 ;       ;  47.000 ;   6.48 ;   Cha ;     5.06 ;    10.51 ;    28.10 ;    27.08 ;   176.32 ;   365.98 ;   978.65 ;   943.22
               HIP  94446 ; 6857. ;   216.5 ;  1.50 ;  9.67 ;       ;  17.000 ;   3.89 ;   Cha ;    12.69 ;    26.33 ;    70.69 ;    67.46 ;   342.37 ;   710.43 ;  1907.30 ;  1820.23
               HIP 107274 ; 6449. ;   216.5 ;  1.40 ; 10.25 ;       ;   2.500 ;   1.53 ;   Cha ;     4.76 ;     9.95 ;    23.97 ;    29.89 ;    77.78 ;   162.47 ;   391.33 ;   487.98
               HIP  63326 ; 6207. ;   216.5 ;  1.30 ;  8.89 ;       ;   9.500 ;   3.02 ;   Cha ;     1.00 ;     2.10 ;     4.86 ;     7.06 ;    22.16 ;    46.42 ;   107.44 ;   156.30
               HIP  92323 ; 6681. ;   216.5 ;  1.40 ;  7.88 ;       ;  30.000 ;   5.21 ;   Cha ;     2.78 ;     5.78 ;    14.94 ;    15.72 ;    83.94 ;   174.59 ;   450.87 ;   474.66
               HIP  21593 ; 7093. ;   216.5 ;  1.60 ;  7.97 ;       ;  32.100 ;   5.28 ;   Cha ;    10.75 ;    22.21 ;    64.11 ;    51.95 ;   349.02 ;   721.35 ;  2082.07 ;  1687.13
               HIP  68211 ; 6191. ;   216.5 ;  1.30 ;  8.58 ;       ;  10.000 ;   3.10 ;   Cha ;     0.80 ;     1.68 ;     3.89 ;     5.72 ;    18.03 ;    37.76 ;    87.31 ;   128.27
               HIP  81220 ; 6159. ;   216.5 ;  1.30 ;  8.82 ;       ;  14.000 ;   3.67 ;   Cha ;     0.82 ;     1.72 ;     3.94 ;     5.92 ;    20.00 ;    41.90 ;    96.17 ;   144.55
               HIP  20147 ; 4928. ;   216.6 ;  0.77 ;  9.16 ;       ;   8.300 ;   3.04 ;   Cha ;     0.36 ;     0.76 ;     1.48 ;     2.39 ;     6.13 ;    13.02 ;    25.36 ;    40.80
               HIP  95609 ; 6225. ;   216.6 ;  1.30 ;  9.37 ;       ;   6.300 ;   2.45 ;   Cha ;     1.38 ;     2.89 ;     6.70 ;     9.65 ;    27.59 ;    57.77 ;   133.71 ;   192.56
               HIP 113015 ; 6365. ;   216.6 ;  1.40 ;  8.85 ;       ;  17.000 ;   4.00 ;   Cha ;     1.66 ;     3.47 ;     8.28 ;    10.82 ;    43.83 ;    91.61 ;   218.86 ;   285.90
               HIP  90540 ; 6706. ;   216.6 ;  1.40 ;  8.90 ;       ;   9.000 ;   2.85 ;   Cha ;     5.15 ;    10.71 ;    27.71 ;    28.90 ;   114.95 ;   239.05 ;   618.61 ;   645.18
               HIP  18797 ; 6593. ;   216.6 ;  1.40 ;  8.78 ;       ;  13.000 ;   3.45 ;   Cha ;     3.35 ;     6.98 ;    17.56 ;    19.70 ;    82.24 ;   171.32 ;   431.25 ;   483.73
               HIP  76094 ; 5911. ;   216.6 ;  1.11 ;  8.36 ;       ;  15.000 ;   3.86 ;   Cha ;     0.36 ;     0.76 ;     1.68 ;     2.81 ;     8.34 ;    17.52 ;    38.83 ;    65.09
                 HD 76281 ; 7244. ;   216.6 ;  2.08 ;  8.11 ;       ;  10.036 ;   2.93 ;   Nor ;    18.36 ;    37.86 ;   114.21 ;    84.50 ;   506.78 ;  1045.10 ;  3152.33 ;  2332.29
               HIP  42128 ; 6318. ;   216.6 ;  1.30 ;  8.49 ;       ;  15.000 ;   3.77 ;   Cha ;     1.17 ;     2.45 ;     5.81 ;     7.82 ;    28.97 ;    60.57 ;   143.63 ;   193.37
               HIP 108324 ; 6349. ;   216.6 ;  1.40 ; 10.13 ;       ;   3.700 ;   1.87 ;   Cha ;     3.20 ;     6.69 ;    15.77 ;    20.98 ;    57.73 ;   120.76 ;   284.80 ;   379.03
               HIP  50416 ; 6566. ;   216.6 ;  1.40 ;  8.48 ;       ;  16.000 ;   3.83 ;   Cha ;     2.62 ;     5.47 ;    13.69 ;    15.60 ;    67.89 ;   141.48 ;   354.37 ;   403.86
               HIP 113515 ; 6277. ;   216.7 ;  1.30 ;  9.54 ;       ;   2.700 ;   1.60 ;   Cha ;     1.80 ;     3.76 ;     8.79 ;    12.23 ;    28.99 ;    60.68 ;   141.69 ;   197.16
               HIP  99266 ; 5611. ;   216.7 ;  0.98 ;  8.48 ;       ;  58.000 ;   7.73 ;   Cha ;     0.33 ;     0.70 ;     1.50 ;     2.52 ;    10.28 ;    21.64 ;    46.27 ;    77.51
               HIP  27240 ; 6129. ;   216.7 ;  1.23 ;  8.93 ;       ;   9.500 ;   3.03 ;   Cha ;     0.79 ;     1.65 ;     3.76 ;     5.77 ;    16.97 ;    35.58 ;    81.16 ;   124.59
               HIP  73452 ; 6594. ;   216.7 ;  1.40 ;  8.87 ;       ;  10.700 ;   3.13 ;   Cha ;     3.53 ;     7.35 ;    18.50 ;    20.75 ;    82.52 ;   171.91 ;   432.64 ;   485.27
               HIP  66584 ; 5105. ;   216.7 ;  0.82 ;  9.36 ;       ;   7.250 ;   2.81 ;   Cha ;     0.42 ;     0.89 ;     1.79 ;     2.97 ;     7.14 ;    15.12 ;    30.28 ;    50.35
               HIP  10730 ; 6864. ;   216.7 ;  1.50 ;  7.91 ;       ;  20.000 ;   4.21 ;   Cha ;     5.08 ;    10.54 ;    28.55 ;    26.70 ;   142.82 ;   296.23 ;   802.16 ;   750.25
               HIP  24317 ; 5743. ;   216.7 ;  1.00 ; 10.09 ;       ;  78.000 ;   8.90 ;   Cha ;     0.86 ;     1.81 ;     3.87 ;     6.49 ;    28.67 ;    60.39 ;   129.03 ;   216.23
               HIP  92464 ; 6343. ;   216.7 ;  1.40 ;  9.09 ;       ;  17.000 ;   4.00 ;   Cha ;     1.75 ;     3.67 ;     8.71 ;    11.56 ;    46.38 ;    96.98 ;   230.27 ;   305.69
               HIP  47114 ; 6118. ;   216.7 ;  1.23 ; 10.96 ;       ;   1.500 ;   1.21 ;   Cha ;     2.43 ;     5.10 ;    11.40 ;    17.81 ;    33.07 ;    69.43 ;   155.13 ;   242.25
               HIP  58018 ; 5753. ;   216.7 ;  1.00 ;  9.10 ;       ;  12.400 ;   3.54 ;   Cha ;     0.50 ;     1.05 ;     2.27 ;     3.80 ;    10.48 ;    22.05 ;    47.67 ;    79.89
               HIP  82682 ; 6331. ;   216.7 ;  1.30 ;  9.75 ;       ;   2.600 ;   1.57 ;   Cha ;     2.43 ;     5.08 ;    11.98 ;    16.10 ;    38.75 ;    81.07 ;   191.07 ;   256.72
               HIP  28008 ; 5704. ;   216.8 ;  1.00 ; 11.97 ;       ;   0.300 ;   0.55 ;   Cha ;     2.72 ;     5.74 ;    11.86 ;    19.84 ;    22.57 ;    47.66 ;    98.57 ;   164.84
               HIP  85898 ; 7012. ;   216.8 ;  1.60 ;  8.92 ;       ;  14.000 ;   3.50 ;   Cha ;    13.71 ;    28.38 ;    79.85 ;    68.64 ;   362.59 ;   750.41 ;  2111.56 ;  1815.10
               HIP  90879 ; 6067. ;   216.8 ;  1.20 ;  8.78 ;       ;  11.300 ;   3.32 ;   Cha ;     0.59 ;     1.24 ;     2.79 ;     4.48 ;    13.15 ;    27.58 ;    62.30 ;    99.79
               HIP  89863 ; 5880. ;   216.8 ;  1.10 ; 10.33 ;       ;   3.700 ;   1.92 ;   Cha ;     1.05 ;     2.22 ;     4.81 ;     8.09 ;    17.12 ;    36.01 ;    78.11 ;   131.33
               HIP  59421 ; 6036. ;   216.8 ;  1.18 ;  7.60 ;       ;  31.300 ;   5.53 ;   Cha ;     0.29 ;     0.60 ;     1.36 ;     2.23 ;     8.21 ;    17.21 ;    38.95 ;    63.56
               HIP  18129 ; 6838. ;   216.8 ;  1.50 ;  7.48 ;       ;  55.000 ;   7.00 ;   Cha ;     3.75 ;     7.78 ;    20.95 ;    19.87 ;   135.77 ;   281.70 ;   758.41 ;   719.31
               HIP  95547 ; 7115. ;   216.8 ;  1.60 ;  8.12 ;       ;  24.000 ;   4.56 ;   Cha ;    12.40 ;    25.62 ;    74.40 ;    59.55 ;   374.28 ;   773.31 ;  2245.75 ;  1797.58
               HIP  20116 ; 5629. ;   216.8 ;  0.99 ;  8.00 ;       ;  43.000 ;   6.65 ;   Cha ;     0.26 ;     0.55 ;     1.19 ;     1.99 ;     7.52 ;    15.84 ;    34.06 ;    57.09
               HIP  72789 ; 5991. ;   216.9 ;  1.15 ;  9.56 ;       ;   7.900 ;   2.79 ;   Cha ;     0.72 ;     1.50 ;     3.34 ;     5.61 ;    14.32 ;    30.08 ;    66.74 ;   112.24
               HIP  15686 ; 5852. ;   216.9 ;  1.09 ;  7.78 ;       ;  11.600 ;   3.41 ;   Cha ;     0.26 ;     0.55 ;     1.21 ;     2.02 ;     5.60 ;    11.76 ;    25.97 ;    43.51
               HIP 108927 ; 6071. ;   216.9 ;  1.20 ; 10.34 ;       ;   2.500 ;   1.56 ;   Cha ;     1.43 ;     3.00 ;     6.69 ;    10.76 ;    21.86 ;    45.88 ;   102.36 ;   164.49
               HIP  16062 ; 6363. ;   216.9 ;  1.40 ; 10.18 ;       ;  13.000 ;   3.50 ;   Cha ;     3.44 ;     7.20 ;    17.02 ;    22.45 ;    85.06 ;   177.90 ;   420.64 ;   554.84
               HIP  50170 ; 5468. ;   216.9 ;  0.93 ;  9.79 ;       ;   3.300 ;   1.86 ;   Cha ;     0.64 ;     1.35 ;     2.80 ;     4.67 ;     9.39 ;    19.83 ;    41.11 ;    68.60
               HIP  83955 ; 6559. ;   217.0 ;  1.40 ;  9.74 ;       ;   0.450 ;   0.64 ;   Cha ;     5.10 ;    10.63 ;    26.38 ;    30.48 ;    54.04 ;   112.67 ;   279.61 ;   323.09
               HIP  86442 ; 7027. ;   217.0 ;  1.60 ;  8.49 ;       ;  14.000 ;   3.50 ;   Cha ;    11.42 ;    23.63 ;    66.87 ;    56.70 ;   301.96 ;   624.75 ;  1767.58 ;  1498.87
               HIP   6814 ; 6687. ;   217.0 ;  1.40 ;  8.59 ;       ;  18.000 ;   4.04 ;   Cha ;     4.11 ;     8.54 ;    22.03 ;    23.21 ;   109.08 ;   226.90 ;   585.17 ;   616.42
               HIP  18929 ; 6980. ;   217.0 ;  1.50 ;  8.49 ;       ;  20.000 ;   4.19 ;   Cha ;     9.86 ;    20.41 ;    56.97 ;    49.74 ;   276.08 ;   571.63 ;  1595.79 ;  1393.32
               HIP  12574 ; 6304. ;   217.0 ;  1.30 ; 10.03 ;       ;   2.230 ;   1.45 ;   Cha ;     2.60 ;     5.45 ;    12.74 ;    17.46 ;    39.97 ;    83.67 ;   195.63 ;   268.11
               HIP  66042 ; 6120. ;   217.0 ;  1.23 ;  6.97 ;       ;  68.000 ;   8.12 ;   Cha ;     0.28 ;     0.58 ;     1.34 ;     2.06 ;     9.82 ;    20.57 ;    47.32 ;    72.72
               HIP   5194 ; 6384. ;   217.0 ;  1.40 ; 10.93 ;       ;   1.900 ;   1.33 ;   Cha ;     5.81 ;    12.15 ;    28.66 ;    37.51 ;    88.74 ;   185.63 ;   437.77 ;   572.96
               HIP  27013 ; 7135. ;   217.0 ;  1.60 ;  8.95 ;       ;  10.000 ;   2.94 ;   Cha ;    20.42 ;    42.19 ;   123.05 ;    98.15 ;   495.07 ;  1022.66 ;  2983.01 ;  2379.26
               HIP  95615 ; 6442. ;   217.0 ;  1.40 ; 10.02 ;       ;   4.170 ;   1.97 ;   Cha ;     4.09 ;     8.54 ;    20.57 ;    25.73 ;    75.87 ;   158.48 ;   381.82 ;   477.46
               HIP  31482 ; 6787. ;   217.0 ;  1.50 ;  9.14 ;       ;   7.400 ;   2.57 ;   Cha ;     7.58 ;    15.75 ;    41.58 ;    41.25 ;   166.47 ;   345.77 ;   912.97 ;   905.77
               HIP  97844 ; 6225. ;   217.0 ;  1.30 ;  8.28 ;       ;  31.800 ;   5.51 ;   Cha ;     0.77 ;     1.61 ;     3.75 ;     5.38 ;    23.01 ;    48.16 ;   112.27 ;   160.94
                HD 145795 ; 6607. ;   217.1 ;  1.49 ;  8.48 ;       ;   3.563 ;   1.80 ;   Nor ;     3.00 ;     6.26 ;    15.82 ;    17.55 ;    55.03 ;   114.60 ;   289.87 ;   321.55
               HIP   8427 ; 6207. ;   217.1 ;  1.30 ;  9.73 ;       ;   8.000 ;   2.77 ;   Cha ;     1.58 ;     3.32 ;     7.63 ;    11.14 ;    33.55 ;    70.30 ;   161.68 ;   236.14
               HIP   8222 ; 6309. ;   217.1 ;  1.30 ;  9.38 ;       ;   3.700 ;   1.87 ;   Cha ;     1.83 ;     3.84 ;     9.02 ;    12.28 ;    31.95 ;    66.84 ;   157.27 ;   213.97
               HIP  86039 ; 5916. ;   217.1 ;  1.12 ;  8.40 ;       ;  14.000 ;   3.73 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.89 ;     8.45 ;    17.74 ;    39.33 ;    65.93
               HIP  90173 ; 7059. ;   217.1 ;  1.60 ;  8.81 ;       ;  10.600 ;   3.04 ;   Cha ;    14.98 ;    30.99 ;    88.41 ;    73.75 ;   369.17 ;   763.47 ;  2178.38 ;  1817.03
               HIP  57417 ; 5709. ;   217.1 ;  1.00 ;  8.96 ;       ;   6.130 ;   2.50 ;   Cha ;     0.45 ;     0.95 ;     2.05 ;     3.43 ;     7.99 ;    16.81 ;    36.20 ;    60.65
               HIP 105627 ; 6300. ;   217.1 ;  1.30 ; 10.31 ;       ;   7.220 ;   2.62 ;   Cha ;     3.03 ;     6.33 ;    14.76 ;    20.32 ;    62.33 ;   130.48 ;   304.06 ;   418.63
               HIP    854 ; 6341. ;   217.2 ;  1.40 ;  9.08 ;       ;   7.800 ;   2.71 ;   Cha ;     1.73 ;     3.62 ;     8.60 ;    11.43 ;    37.72 ;    78.88 ;   187.24 ;   248.89
               HIP  81419 ; 4842. ;   217.2 ;  0.75 ; 11.58 ;       ;   0.370 ;   0.64 ;   Cha ;     1.49 ;     3.19 ;     5.77 ;     8.68 ;    11.53 ;    24.73 ;    44.79 ;    67.39
               HIP  11419 ; 6844. ;   217.2 ;  1.50 ;  9.34 ;       ;   5.400 ;   2.19 ;   Cha ;    10.17 ;    21.10 ;    56.54 ;    54.21 ;   206.06 ;   427.63 ;  1145.69 ;  1098.51
               HIP  42599 ; 6832. ;   217.2 ;  1.50 ;  9.26 ;       ;   3.900 ;   1.86 ;   Cha ;     9.36 ;    19.43 ;    51.90 ;    50.10 ;   174.89 ;   363.01 ;   969.72 ;   936.09
               HIP  43785 ; 6472. ;   217.2 ;  1.40 ;  8.47 ;       ;  13.000 ;   3.47 ;   Cha ;     1.92 ;     4.01 ;     9.82 ;    11.92 ;    47.32 ;    98.74 ;   242.00 ;   293.59
               HIP  77355 ; 6091. ;   217.2 ;  1.21 ;  8.65 ;       ;   8.800 ;   2.92 ;   Cha ;     0.60 ;     1.25 ;     2.84 ;     4.47 ;    12.52 ;    26.26 ;    59.62 ;    93.87
               HIP 110467 ; 6649. ;   217.2 ;  1.40 ;  9.68 ;       ;   4.140 ;   1.94 ;   Cha ;     6.60 ;    13.74 ;    34.88 ;    38.00 ;   121.50 ;   252.97 ;   642.30 ;   699.72
               HIP  73064 ; 6926. ;   217.2 ;  1.50 ;  7.67 ;       ;  41.400 ;   6.05 ;   Cha ;     5.47 ;    11.32 ;    31.21 ;    28.01 ;   183.88 ;   381.02 ;  1049.94 ;   942.43
               HIP  48214 ; 6719. ;   217.2 ;  1.40 ;  7.95 ;       ;  27.000 ;   4.94 ;   Cha ;     3.26 ;     6.77 ;    17.66 ;    18.14 ;    95.72 ;   198.98 ;   518.67 ;   532.85
               HIP  53752 ; 6624. ;   217.2 ;  1.40 ;  8.70 ;       ;   6.600 ;   2.45 ;   Cha ;     3.56 ;     7.41 ;    18.81 ;    20.66 ;    73.70 ;   153.47 ;   389.39 ;   427.76
               HIP  57852 ; 7152. ;   217.2 ;  1.60 ;  8.74 ;       ;  16.000 ;   3.72 ;   Cha ;    19.22 ;    39.69 ;   116.41 ;    91.68 ;   523.86 ;  1081.82 ;  3172.74 ;  2498.57
               HIP  12958 ; 7172. ;   217.2 ;  1.60 ;  8.87 ;       ;   9.130 ;   2.81 ;   Cha ;    21.99 ;    45.39 ;   133.89 ;   104.34 ;   520.59 ;  1074.76 ;  3170.13 ;  2470.46
               HIP  18381 ; 6589. ;   217.2 ;  1.40 ;  7.81 ;       ;  24.000 ;   4.69 ;   Cha ;     2.00 ;     4.17 ;    10.53 ;    11.78 ;    57.31 ;   119.38 ;   301.50 ;   337.18
               HIP  70032 ; 6427. ;   217.2 ;  1.40 ;  9.62 ;       ;   6.240 ;   2.41 ;   Cha ;     3.09 ;     6.45 ;    15.53 ;    19.55 ;    63.38 ;   132.40 ;   318.94 ;   401.57
               HIP  58430 ; 5558. ;   217.2 ;  0.96 ;  9.48 ;       ;   4.700 ;   2.21 ;   Cha ;     0.56 ;     1.18 ;     2.48 ;     4.15 ;     9.10 ;    19.20 ;    40.39 ;    67.53
               HIP  75985 ; 6945. ;   217.3 ;  1.50 ;  7.73 ;       ;  21.400 ;   4.34 ;   Cha ;     5.96 ;    12.34 ;    34.19 ;    30.33 ;   169.91 ;   351.97 ;   974.86 ;   864.86
               HIP  48814 ; 7140. ;   217.3 ;  1.60 ;  9.15 ;       ;  10.800 ;   3.06 ;   Cha ;    23.08 ;    47.68 ;   139.22 ;   110.97 ;   570.33 ;  1178.06 ;  3440.09 ;  2742.14
               HIP  29868 ; 6408. ;   217.3 ;  1.40 ;  9.02 ;       ;   5.500 ;   2.27 ;   Cha ;     2.09 ;     4.37 ;    10.52 ;    13.36 ;    41.61 ;    86.93 ;   209.40 ;   265.99
               HIP 109607 ; 6774. ;   217.3 ;  1.50 ;  8.33 ;       ;  13.000 ;   3.41 ;   Cha ;     4.72 ;     9.81 ;    25.91 ;    25.75 ;   119.47 ;   248.17 ;   655.24 ;   651.19
               HIP  38886 ; 6200. ;   217.3 ;  1.30 ;  9.57 ;       ;   4.500 ;   2.08 ;   Cha ;     1.42 ;     2.98 ;     6.84 ;    10.03 ;    26.08 ;    54.63 ;   125.64 ;   184.23
               HIP  85932 ; 6676. ;   217.3 ;  1.40 ;  8.24 ;       ;  12.400 ;   3.35 ;   Cha ;     3.30 ;     6.87 ;    17.69 ;    18.73 ;    79.92 ;   166.27 ;   428.24 ;   453.30
               HIP   1591 ; 7003. ;   217.3 ;  1.60 ;  8.74 ;       ;  18.000 ;   3.97 ;   Cha ;    12.14 ;    25.13 ;    70.56 ;    60.88 ;   341.92 ;   707.72 ;  1987.28 ;  1714.71
               HIP  32845 ; 6562. ;   217.3 ;  1.40 ; 10.42 ;       ;  50.000 ;   6.78 ;   Cha ;     7.62 ;    15.90 ;    39.28 ;    45.58 ;   262.33 ;   547.09 ;  1351.74 ;  1568.60
               HIP   9210 ; 7074. ;   217.4 ;  1.60 ;  8.67 ;       ;   7.100 ;   2.49 ;   Cha ;    14.60 ;    30.18 ;    86.52 ;    71.40 ;   325.26 ;   672.48 ;  1927.78 ;  1590.96
               HIP  56559 ; 6493. ;   217.4 ;  1.40 ;  9.23 ;       ;   4.800 ;   2.11 ;   Cha ;     3.10 ;     6.46 ;    15.84 ;    19.03 ;    59.41 ;   123.98 ;   303.97 ;   365.36
              BD +13 2567 ; 5272. ;   217.4 ;  0.69 ;  9.79 ;       ;   0.310 ;   0.58 ;   Nor ;     0.58 ;     1.23 ;     2.48 ;     4.13 ;     4.08 ;     8.63 ;    17.50 ;    29.11
                HD 219633 ; 6823. ;   217.4 ;  1.67 ;  7.39 ;       ;   5.092 ;   2.13 ;   Nor ;     3.43 ;     7.11 ;    19.07 ;    18.25 ;    72.20 ;   149.83 ;   401.93 ;   384.63
               HIP 111092 ; 6262. ;   217.4 ;  1.30 ;  9.78 ;       ;  14.000 ;   3.65 ;   Cha ;     1.96 ;     4.11 ;     9.55 ;    13.45 ;    47.79 ;   100.07 ;   232.50 ;   327.27
               HIP  34623 ; 6390. ;   217.4 ;  1.40 ;  8.87 ;       ;  19.000 ;   4.22 ;   Cha ;     1.82 ;     3.79 ;     9.11 ;    11.71 ;    49.32 ;   103.06 ;   247.52 ;   317.96
               HIP  12336 ; 6430. ;   217.4 ;  1.40 ;  9.46 ;       ;   3.400 ;   1.78 ;   Cha ;     2.86 ;     5.97 ;    14.41 ;    18.09 ;    50.43 ;   105.33 ;   254.19 ;   319.06
               HIP  51693 ; 6540. ;   217.4 ;  1.40 ; 10.27 ;       ;   4.900 ;   2.12 ;   Cha ;     6.48 ;    13.52 ;    33.26 ;    39.10 ;   124.86 ;   260.47 ;   640.92 ;   753.29
               HIP 111874 ; 7077. ;   217.5 ;  1.60 ;  8.57 ;       ;   7.300 ;   2.52 ;   Cha ;    13.96 ;    28.86 ;    82.81 ;    68.14 ;   313.15 ;   647.41 ;  1857.94 ;  1528.90
               HIP  18822 ; 6869. ;   217.5 ;  1.50 ;  9.65 ;       ;   4.900 ;   2.09 ;   Cha ;    13.05 ;    27.07 ;    72.94 ;    69.07 ;   257.90 ;   535.05 ;  1441.43 ;  1365.07
               HIP  77281 ; 6241. ;   217.5 ;  1.30 ;  8.51 ;       ;  22.200 ;   4.60 ;   Cha ;     0.92 ;     1.92 ;     4.48 ;     6.35 ;    25.02 ;    52.38 ;   122.31 ;   173.57
               HIP 100236 ; 6170. ;   217.5 ;  1.30 ;  9.45 ;       ;   6.900 ;   2.58 ;   Cha ;     1.20 ;     2.51 ;     5.75 ;     8.61 ;    24.52 ;    51.40 ;   117.66 ;   175.99
               HIP  57379 ; 6042. ;   217.5 ;  1.18 ;  8.94 ;       ;   5.100 ;   2.23 ;   Cha ;     0.59 ;     1.24 ;     2.78 ;     4.53 ;    10.68 ;    22.42 ;    50.38 ;    82.14
               HIP  22582 ; 6502. ;   217.5 ;  1.40 ;  8.09 ;       ;  34.000 ;   5.61 ;   Cha ;     1.74 ;     3.62 ;     8.96 ;    10.63 ;    54.40 ;   113.47 ;   280.52 ;   332.90
               HIP   8377 ; 7156. ;   217.5 ;  1.60 ;  8.83 ;       ;   8.500 ;   2.71 ;   Cha ;    20.45 ;    42.23 ;   123.99 ;    97.51 ;   475.84 ;   982.62 ;  2884.77 ;  2268.73
               HIP  84479 ; 7148. ;   217.6 ;  1.60 ;  6.24 ;       ; 130.000 ;  10.60 ;   Cha ;     5.37 ;    11.08 ;    32.55 ;    25.21 ;   246.93 ;   509.89 ;  1497.83 ;  1159.94
               HIP  99606 ; 5751. ;   217.6 ;  1.00 ; 10.81 ;       ;   0.064 ;   0.25 ;   Cha ;     1.33 ;     2.80 ;     5.93 ;     9.94 ;     7.49 ;    15.78 ;    33.44 ;    56.05
               HIP  76331 ; 6324. ;   217.6 ;  1.30 ; 10.11 ;       ;   4.230 ;   2.00 ;   Cha ;     2.91 ;     6.10 ;    14.30 ;    19.35 ;    52.46 ;   109.78 ;   257.57 ;   348.52
               HIP 100850 ; 5130. ;   217.6 ;  0.83 ; 10.04 ;       ;   4.800 ;   2.29 ;   Cha ;     0.63 ;     1.33 ;     2.64 ;     4.37 ;     9.64 ;    20.43 ;    40.60 ;    67.25
               HIP  20061 ; 6470. ;   217.6 ;  1.40 ;  9.10 ;       ;   5.110 ;   2.18 ;   Cha ;     2.68 ;     5.59 ;    13.64 ;    16.63 ;    52.23 ;   109.01 ;   266.09 ;   324.47
               HIP  11292 ; 6311. ;   217.6 ;  1.30 ;  8.06 ;       ;  13.000 ;   3.51 ;   Cha ;     0.91 ;     1.91 ;     4.53 ;     6.11 ;    21.77 ;    45.52 ;   108.03 ;   145.88
               HIP  18227 ; 6017. ;   217.7 ;  1.17 ;  9.06 ;       ;   3.600 ;   1.88 ;   Cha ;     0.58 ;     1.22 ;     2.72 ;     4.51 ;     9.60 ;    20.14 ;    45.04 ;    74.76
               HIP  96704 ; 6758. ;   217.7 ;  1.50 ;  9.09 ;       ;   6.200 ;   2.36 ;   Cha ;     6.75 ;    14.03 ;    36.76 ;    37.14 ;   141.89 ;   294.86 ;   772.73 ;   780.66
               HIP  60604 ; 6649. ;   217.7 ;  1.40 ; 10.14 ;       ;   5.170 ;   2.17 ;   Cha ;     8.57 ;    17.86 ;    45.20 ;    49.46 ;   166.92 ;   347.59 ;   879.78 ;   962.73
               HIP 112231 ; 6908. ;   217.7 ;  1.50 ;  9.28 ;       ;   8.500 ;   2.74 ;   Cha ;    12.02 ;    24.93 ;    68.00 ;    62.59 ;   272.42 ;   564.77 ;  1540.79 ;  1418.27
               HIP 104590 ; 6760. ;   217.8 ;  1.50 ;  9.71 ;       ;   3.000 ;   1.64 ;   Cha ;     9.57 ;    19.90 ;    52.00 ;    52.78 ;   167.86 ;   348.86 ;   911.75 ;   925.44
               HIP   5360 ; 6113. ;   217.8 ;  1.22 ;  8.33 ;       ;  33.000 ;   5.66 ;   Cha ;     0.54 ;     1.14 ;     2.60 ;     4.02 ;    15.92 ;    33.37 ;    76.21 ;   118.06
               HIP  17780 ; 5951. ;   217.8 ;  1.13 ; 11.25 ;       ;   0.480 ;   0.69 ;   Cha ;     1.91 ;     4.03 ;     8.72 ;    14.74 ;    18.87 ;    39.70 ;    86.00 ;   145.33
               HIP  95860 ; 5638. ;   217.9 ;  0.99 ;  9.46 ;       ;  19.000 ;   4.42 ;   Cha ;     0.58 ;     1.21 ;     2.57 ;     4.31 ;    13.44 ;    28.32 ;    60.17 ;   100.71
               HIP  14528 ; 6472. ;   217.9 ;  1.40 ; 10.31 ;       ;   1.150 ;   1.03 ;   Cha ;     5.32 ;    11.11 ;    26.89 ;    33.04 ;    71.48 ;   149.27 ;   361.27 ;   443.99
               HIP 110392 ; 6776. ;   217.9 ;  1.50 ;  8.50 ;       ;  39.000 ;   5.91 ;   Cha ;     5.22 ;    10.84 ;    28.61 ;    28.43 ;   173.62 ;   360.65 ;   952.08 ;   946.20
               HIP   4198 ; 6506. ;   217.9 ;  1.40 ;  8.64 ;       ;  14.000 ;   3.60 ;   Cha ;     2.35 ;     4.89 ;    12.08 ;    14.34 ;    58.84 ;   122.73 ;   302.88 ;   359.54
               HIP  65596 ; 5911. ;   217.9 ;  1.11 ; 10.19 ;       ;   4.160 ;   2.03 ;   Cha ;     0.98 ;     2.07 ;     4.51 ;     7.59 ;    16.52 ;    34.73 ;    75.78 ;   127.48
                HD 207499 ; 5998. ;   217.9 ;  1.14 ;  8.88 ;       ;   1.417 ;   1.18 ;   Nor ;     0.49 ;     1.04 ;     2.31 ;     3.88 ;     6.40 ;    13.43 ;    29.98 ;    50.33
               HIP 103830 ; 6334. ;   217.9 ;  1.40 ; 10.25 ;       ;   1.600 ;   1.23 ;   Cha ;     3.27 ;     6.83 ;    16.05 ;    21.59 ;    47.86 ;   100.14 ;   235.15 ;   316.37
               HIP   5050 ; 6740. ;   217.9 ;  1.40 ;  9.53 ;       ;   3.210 ;   1.70 ;   Cha ;     8.12 ;    16.87 ;    43.90 ;    45.05 ;   139.88 ;   290.79 ;   756.71 ;   776.49
               HIP   2997 ; 5582. ;   217.9 ;  0.97 ;  7.37 ;       ;  72.500 ;   8.66 ;   Cha ;     0.19 ;     0.39 ;     0.84 ;     1.42 ;     6.05 ;    12.73 ;    27.34 ;    45.85
               HIP  60558 ; 6542. ;   218.0 ;  1.40 ;  8.76 ;       ;  14.000 ;   3.59 ;   Cha ;     2.82 ;     5.87 ;    14.60 ;    16.94 ;    70.55 ;   147.09 ;   365.79 ;   424.30
               HIP  64352 ; 5859. ;   218.0 ;  1.09 ; 10.57 ;       ;  13.000 ;   3.61 ;   Cha ;     1.20 ;     2.53 ;     5.46 ;     9.18 ;    26.64 ;    56.05 ;   120.91 ;   203.28
               HIP  33807 ; 6376. ;   218.0 ;  1.40 ;  8.55 ;       ;  17.000 ;   3.99 ;   Cha ;     1.46 ;     3.06 ;     7.34 ;     9.50 ;    38.67 ;    80.81 ;   193.87 ;   250.99
               HIP  59535 ; 5966. ;   218.0 ;  1.14 ; 10.46 ;       ;   3.900 ;   1.96 ;   Cha ;     1.19 ;     2.49 ;     5.46 ;     9.20 ;    19.81 ;    41.63 ;    91.23 ;   153.81
               HIP  88904 ; 6435. ;   218.0 ;  1.40 ;  9.12 ;       ;  14.000 ;   3.61 ;   Cha ;     2.41 ;     5.03 ;    12.19 ;    15.22 ;    60.58 ;   126.50 ;   306.33 ;   382.39
               HIP  29065 ; 6698. ;   218.0 ;  1.40 ;  8.69 ;       ;   8.900 ;   2.84 ;   Cha ;     4.49 ;     9.34 ;    24.13 ;    25.26 ;    99.95 ;   207.87 ;   537.35 ;   562.43
               HIP 112672 ; 6372. ;   218.0 ;  1.40 ; 10.08 ;       ;  20.000 ;   4.33 ;   Cha ;     3.35 ;     7.01 ;    16.63 ;    21.79 ;    92.30 ;   193.02 ;   457.65 ;   599.65
               HIP   6881 ; 6519. ;   218.0 ;  1.40 ; 10.23 ;       ;   1.900 ;   1.32 ;   Cha ;     5.93 ;    12.37 ;    30.29 ;    36.08 ;    90.17 ;   188.16 ;   460.78 ;   548.83
               HIP  17918 ; 5882. ;   218.0 ;  1.10 ;  9.39 ;       ;   8.300 ;   2.88 ;   Cha ;     0.62 ;     1.30 ;     2.85 ;     4.79 ;    12.32 ;    25.90 ;    56.74 ;    95.25
               HIP  50237 ; 7046. ;   218.0 ;  1.60 ;  9.74 ;       ;   5.250 ;   2.14 ;   Cha ;    23.93 ;    49.51 ;   140.35 ;   119.33 ;   494.82 ;  1023.66 ;  2901.93 ;  2467.25
               HIP  84613 ; 6106. ;   218.0 ;  1.22 ;  8.16 ;       ;  24.000 ;   4.83 ;   Cha ;     0.48 ;     1.01 ;     2.32 ;     3.60 ;    13.12 ;    27.51 ;    62.80 ;    97.72
               HIP  50957 ; 6102. ;   218.0 ;  1.22 ; 10.09 ;       ;  26.000 ;   5.02 ;   Cha ;     1.37 ;     2.87 ;     6.46 ;    10.15 ;    37.85 ;    79.42 ;   178.59 ;   280.65
  2MASS J03461181+4647512 ; 4062. ;   218.0 ;  0.65 ;  9.19 ;  6.48 ;   0.090 ;   0.33 ;   Gai ;     0.30 ;     0.77 ;     0.85 ;     1.49 ;     1.54 ;     3.96 ;     4.37 ;     7.66
               HIP  80662 ; 6545. ;   218.1 ;  1.40 ;  9.30 ;       ;  14.000 ;   3.59 ;   Cha ;     3.82 ;     7.96 ;    19.75 ;    22.95 ;    95.61 ;   199.37 ;   494.57 ;   574.71
               HIP  80841 ; 5366. ;   218.1 ;  0.90 ; 10.82 ;       ;   1.220 ;   1.14 ;   Cha ;     1.11 ;     2.35 ;     4.73 ;     7.85 ;    12.54 ;    26.54 ;    53.51 ;    88.69
               HIP  64291 ; 6311. ;   218.1 ;  1.30 ;  9.26 ;       ;  14.000 ;   3.64 ;   Cha ;     1.72 ;     3.61 ;     8.50 ;    11.54 ;    41.90 ;    87.65 ;   206.51 ;   280.39
               HIP  82589 ; 4924. ;   218.1 ;  0.77 ;  9.94 ;       ;   5.500 ;   2.47 ;   Cha ;     0.55 ;     1.18 ;     2.27 ;     3.62 ;     8.55 ;    18.19 ;    34.94 ;    55.76
               HIP  54525 ; 6375. ;   218.1 ;  1.40 ; 10.09 ;       ;  10.600 ;   3.15 ;   Cha ;     3.40 ;     7.11 ;    16.87 ;    22.06 ;    79.84 ;   166.94 ;   396.06 ;   517.94
               HIP  76923 ; 6321. ;   218.1 ;  1.30 ;  9.98 ;       ;  30.000 ;   5.32 ;   Cha ;     2.68 ;     5.61 ;    13.17 ;    17.84 ;    78.82 ;   164.93 ;   387.15 ;   524.44
               HIP  22328 ; 6368. ;   218.1 ;  1.40 ;  9.59 ;       ;  22.100 ;   4.56 ;   Cha ;     2.50 ;     5.23 ;    12.43 ;    16.28 ;    70.55 ;   147.49 ;   350.81 ;   459.32
               HIP  92739 ; 6473. ;   218.1 ;  1.40 ;  7.94 ;       ;  26.000 ;   4.91 ;   Cha ;     1.47 ;     3.06 ;     7.52 ;     9.09 ;    42.95 ;    89.61 ;   220.23 ;   266.31
               HIP  37425 ; 6098. ;   218.2 ;  1.21 ;  8.93 ;       ;  12.000 ;   3.41 ;   Cha ;     0.71 ;     1.48 ;     3.37 ;     5.28 ;    16.06 ;    33.69 ;    76.43 ;   119.87
               HIP  39404 ; 6576. ;   218.2 ;  1.40 ;  8.69 ;       ;  13.000 ;   3.45 ;   Cha ;     3.04 ;     6.33 ;    15.87 ;    17.99 ;    74.58 ;   155.41 ;   389.76 ;   441.87
               HIP  21726 ; 6032. ;   218.2 ;  1.17 ;  9.49 ;       ;  25.000 ;   4.95 ;   Cha ;     0.77 ;     1.61 ;     3.60 ;     5.93 ;    20.66 ;    43.37 ;    96.89 ;   159.36
               HIP  96898 ; 6242. ;   218.2 ;  1.30 ; 10.12 ;       ;   2.700 ;   1.61 ;   Cha ;     2.23 ;     4.66 ;    10.76 ;    15.38 ;    35.93 ;    75.28 ;   173.69 ;   248.29
               HIP  13784 ; 6112. ;   218.2 ;  1.22 ; 10.10 ;       ;   2.090 ;   1.42 ;   Cha ;     1.43 ;     2.99 ;     6.74 ;    10.53 ;    21.01 ;    44.09 ;    99.29 ;   154.99
               HIP  13928 ; 6033. ;   218.2 ;  1.18 ; 11.07 ;       ;   2.500 ;   1.56 ;   Cha ;     1.95 ;     4.10 ;     9.01 ;    14.92 ;    29.62 ;    62.24 ;   136.85 ;   226.43
               HIP  36604 ; 5507. ;   218.2 ;  0.94 ;  9.68 ;       ;   2.500 ;   1.62 ;   Cha ;     0.61 ;     1.29 ;     2.69 ;     4.49 ;     8.41 ;    17.75 ;    37.02 ;    61.82
               HIP  64274 ; 6205. ;   218.2 ;  1.30 ; 10.71 ;       ;   1.300 ;   1.12 ;   Cha ;     2.80 ;     5.86 ;    13.35 ;    19.64 ;    37.63 ;    78.90 ;   179.68 ;   264.29
               HIP  89955 ; 6340. ;   218.3 ;  1.40 ;  6.82 ;       ;  46.000 ;   6.59 ;   Cha ;     0.54 ;     1.13 ;     2.70 ;     3.56 ;    18.28 ;    38.21 ;    91.66 ;   120.86
               HIP  57453 ; 5680. ;   218.3 ;  1.00 ;  9.14 ;       ;   8.500 ;   2.95 ;   Cha ;     0.49 ;     1.04 ;     2.22 ;     3.72 ;     9.44 ;    19.89 ;    42.60 ;    71.35
               HIP  61245 ; 6566. ;   218.3 ;  1.40 ;  8.73 ;       ;   7.900 ;   2.69 ;   Cha ;     3.00 ;     6.25 ;    15.63 ;    17.84 ;    65.04 ;   135.54 ;   339.06 ;   387.03
               HIP  48296 ; 6772. ;   218.3 ;  1.50 ;  8.42 ;       ;  21.900 ;   4.43 ;   Cha ;     4.93 ;    10.25 ;    27.03 ;    26.92 ;   142.13 ;   295.24 ;   778.85 ;   775.56
               HIP  60033 ; 6026. ;   218.3 ;  1.17 ;  9.35 ;       ;   3.900 ;   1.95 ;   Cha ;     0.70 ;     1.47 ;     3.28 ;     5.42 ;    11.82 ;    24.81 ;    55.45 ;    91.54
               HIP 110705 ; 6918. ;   218.3 ;  1.50 ;  8.94 ;       ;   6.130 ;   2.33 ;   Cha ;    10.34 ;    21.44 ;    58.73 ;    53.54 ;   215.93 ;   447.56 ;  1226.03 ;  1117.64
               HIP  75267 ; 6474. ;   218.3 ;  1.40 ;  9.48 ;       ;   4.500 ;   2.04 ;   Cha ;     3.33 ;     6.96 ;    16.96 ;    20.68 ;    63.00 ;   131.50 ;   320.48 ;   390.75
               HIP 100880 ; 7145. ;   218.3 ;  1.60 ;  7.66 ;       ;  44.000 ;   6.17 ;   Cha ;    10.77 ;    22.24 ;    65.19 ;    51.03 ;   378.04 ;   780.71 ;  2288.44 ;  1791.33
               HIP  13289 ; 6364. ;   218.3 ;  1.40 ;  9.29 ;       ;  15.000 ;   3.76 ;   Cha ;     2.09 ;     4.37 ;    10.41 ;    13.64 ;    53.56 ;   111.98 ;   266.71 ;   349.49
               HIP  14716 ; 5917. ;   218.3 ;  1.12 ; 11.08 ;       ;   0.930 ;   0.96 ;   Cha ;     1.69 ;     3.57 ;     7.70 ;    12.99 ;    19.64 ;    41.33 ;    89.29 ;   150.59
               HIP  53034 ; 7000. ;   218.3 ;  1.60 ;  8.84 ;       ;  17.000 ;   3.86 ;   Cha ;    12.64 ;    26.16 ;    73.38 ;    63.49 ;   350.91 ;   726.38 ;  2037.36 ;  1762.85
               HIP 103685 ; 6546. ;   218.3 ;  1.40 ;  9.09 ;       ;  20.700 ;   4.36 ;   Cha ;     3.40 ;     7.09 ;    17.61 ;    20.41 ;    93.86 ;   195.69 ;   486.23 ;   563.74
               HIP  77928 ; 6142. ;   218.4 ;  1.24 ; 10.63 ;       ;   2.300 ;   1.49 ;   Cha ;     2.15 ;     4.51 ;    10.16 ;    15.58 ;    32.65 ;    68.50 ;   154.29 ;   236.62
               HIP  38405 ; 6755. ;   218.4 ;  1.50 ;  8.25 ;       ;  43.000 ;   6.22 ;   Cha ;     4.27 ;     8.86 ;    23.30 ;    23.43 ;   145.56 ;   302.44 ;   794.83 ;   799.22
               HIP  89646 ; 6323. ;   218.4 ;  1.30 ;  9.71 ;       ;   2.900 ;   1.66 ;   Cha ;     2.31 ;     4.83 ;    11.36 ;    15.34 ;    37.81 ;    79.09 ;   186.17 ;   251.41
               HIP  97664 ; 6796. ;   218.4 ;  1.50 ;  9.28 ;       ;   4.500 ;   2.01 ;   Cha ;     8.46 ;    17.56 ;    46.45 ;    45.89 ;   163.92 ;   340.45 ;   900.47 ;   889.50
               HIP   1762 ; 6581. ;   218.4 ;  1.40 ;  8.14 ;       ;  34.000 ;   5.58 ;   Cha ;     2.31 ;     4.82 ;    12.13 ;    13.66 ;    72.24 ;   150.49 ;   378.87 ;   426.69
               HIP  63085 ; 7161. ;   218.4 ;  1.60 ;  7.57 ;       ;  17.000 ;   3.83 ;   Cha ;    10.82 ;    22.33 ;    65.77 ;    50.94 ;   299.22 ;   617.80 ;  1819.47 ;  1409.33
               HIP  10261 ; 6023. ;   218.4 ;  1.17 ;  9.09 ;       ;  10.800 ;   3.25 ;   Cha ;     0.60 ;     1.26 ;     2.82 ;     4.66 ;    13.08 ;    27.45 ;    61.43 ;   101.54
               HIP  43742 ; 6686. ;   218.4 ;  1.40 ;  8.78 ;       ;   6.400 ;   2.41 ;   Cha ;     4.54 ;     9.44 ;    24.31 ;    25.66 ;    93.07 ;   193.60 ;   498.70 ;   526.43
               HIP  52627 ; 6988. ;   218.4 ;  1.50 ;  7.88 ;       ;  23.000 ;   4.49 ;   Cha ;     7.39 ;    15.30 ;    42.88 ;    37.07 ;   214.42 ;   443.86 ;  1243.73 ;  1075.10
               HIP  13006 ; 6684. ;   218.4 ;  1.40 ;  9.42 ;       ;  10.000 ;   3.01 ;   Cha ;     6.36 ;    13.24 ;    33.97 ;    36.09 ;   145.90 ;   303.57 ;   778.97 ;   827.67
               HIP  85710 ; 6459. ;   218.4 ;  1.40 ;  8.58 ;       ; 150.000 ;  11.81 ;   Cha ;     1.95 ;     4.06 ;     9.93 ;    12.15 ;    88.45 ;   184.61 ;   450.90 ;   552.13
               HIP  49166 ; 5506. ;   218.5 ;  0.94 ;  9.53 ;       ;   3.500 ;   1.91 ;   Cha ;     0.56 ;     1.18 ;     2.47 ;     4.12 ;     8.39 ;    17.69 ;    36.98 ;    61.77
               HIP  34661 ; 6517. ;   218.5 ;  1.40 ;  9.80 ;       ;   3.500 ;   1.80 ;   Cha ;     4.59 ;     9.59 ;    23.54 ;    27.97 ;    81.44 ;   169.91 ;   417.27 ;   495.80
               HIP  55558 ; 5926. ;   218.5 ;  1.12 ;  9.06 ;       ;  18.000 ;   4.23 ;   Cha ;     0.53 ;     1.11 ;     2.45 ;     4.11 ;    12.83 ;    26.95 ;    59.55 ;    99.95
               HIP  14878 ; 5977. ;   218.5 ;  1.14 ;  9.63 ;       ;   5.300 ;   2.29 ;   Cha ;     0.74 ;     1.55 ;     3.43 ;     5.76 ;    13.30 ;    27.93 ;    61.82 ;   103.97
               HIP   1491 ; 6415. ;   218.5 ;  1.40 ;  9.45 ;       ;   6.500 ;   2.46 ;   Cha ;     2.70 ;     5.63 ;    13.55 ;    17.18 ;    55.98 ;   116.95 ;   281.32 ;   356.62
               HIP 104971 ; 6453. ;   218.5 ;  1.40 ; 10.52 ;       ;   3.600 ;   1.83 ;   Cha ;     5.67 ;    11.84 ;    28.49 ;    35.51 ;   101.39 ;   211.82 ;   509.44 ;   635.09
                HD 106597 ; 5943. ;   218.5 ;  1.44 ;  9.00 ;       ;   2.179 ;   1.47 ;   Nor ;     0.51 ;     1.08 ;     2.39 ;     4.01 ;     8.35 ;    17.53 ;    38.83 ;    65.17
               HIP  83199 ; 6265. ;   218.6 ;  1.30 ;  9.13 ;       ;  11.500 ;   3.31 ;   Cha ;     1.38 ;     2.89 ;     6.76 ;     9.47 ;    32.04 ;    67.07 ;   156.72 ;   219.38
               HIP  80774 ; 6248. ;   218.6 ;  1.30 ;  8.34 ;       ;  22.400 ;   4.62 ;   Cha ;     0.86 ;     1.79 ;     4.20 ;     5.93 ;    23.49 ;    49.16 ;   115.06 ;   162.38
               HIP 103642 ; 5915. ;   218.6 ;  1.12 ;  9.09 ;       ;  21.600 ;   4.63 ;   Cha ;     0.53 ;     1.12 ;     2.47 ;     4.15 ;    13.57 ;    28.51 ;    62.90 ;   105.56
               HIP  19225 ; 6268. ;   218.6 ;  1.30 ;  9.25 ;       ;   4.500 ;   2.07 ;   Cha ;     1.49 ;     3.12 ;     7.28 ;    10.18 ;    27.29 ;    57.13 ;   133.46 ;   186.55
               HIP  67017 ; 6168. ;   218.6 ;  1.30 ; 10.28 ;       ;   2.000 ;   1.39 ;   Cha ;     1.92 ;     4.02 ;     9.13 ;    13.73 ;    28.76 ;    60.31 ;   136.97 ;   206.02
               HIP  10132 ; 6425. ;   218.6 ;  1.40 ; 10.12 ;       ;   2.000 ;   1.37 ;   Cha ;     4.09 ;     8.54 ;    20.47 ;    25.91 ;    63.14 ;   131.93 ;   316.38 ;   400.38
               HIP   3134 ; 6402. ;   218.6 ;  1.40 ;  9.58 ;       ;   7.600 ;   2.67 ;   Cha ;     2.78 ;     5.81 ;    13.92 ;    17.82 ;    60.03 ;   125.44 ;   300.60 ;   384.73
               HIP  55904 ; 6513. ;   218.7 ;  1.40 ;  9.21 ;       ;   5.800 ;   2.31 ;   Cha ;     3.26 ;     6.81 ;    16.77 ;    19.89 ;    65.62 ;   136.89 ;   337.24 ;   399.96
               HIP  57048 ; 5549. ;   218.7 ;  0.96 ;  9.13 ;       ;  11.300 ;   3.43 ;   Cha ;     0.46 ;     0.97 ;     2.04 ;     3.41 ;     9.29 ;    19.58 ;    41.32 ;    69.13
               HIP  61237 ; 6717. ;   218.7 ;  1.40 ;  8.31 ;       ;  10.700 ;   3.11 ;   Cha ;     3.90 ;     8.10 ;    21.08 ;    21.73 ;    90.82 ;   188.82 ;   491.27 ;   506.51
               HIP  10274 ; 6293. ;   218.7 ;  1.30 ; 10.55 ;       ;   3.170 ;   1.73 ;   Cha ;     3.41 ;     7.13 ;    16.56 ;    22.94 ;    57.14 ;   119.65 ;   277.78 ;   384.88
               HIP   7164 ; 6900. ;   218.7 ;  1.50 ;  8.30 ;       ;  18.000 ;   3.99 ;   Cha ;     6.95 ;    14.41 ;    39.36 ;    36.08 ;   190.01 ;   393.90 ;  1075.95 ;   986.34
               HIP  27643 ; 5971. ;   218.7 ;  1.14 ; 10.47 ;       ;   4.000 ;   1.99 ;   Cha ;     1.20 ;     2.52 ;     5.52 ;     9.31 ;    20.14 ;    42.33 ;    92.82 ;   156.52
               HIP  43339 ; 6498. ;   218.7 ;  1.40 ;  9.45 ;       ;   9.900 ;   3.03 ;   Cha ;     3.55 ;     7.40 ;    18.14 ;    21.77 ;    81.58 ;   170.24 ;   417.27 ;   500.67
               HIP 104706 ; 6719. ;   218.7 ;  1.40 ;  9.81 ;       ;  12.500 ;   3.36 ;   Cha ;     8.87 ;    18.44 ;    47.64 ;    49.68 ;   214.79 ;   446.71 ;  1154.10 ;  1203.57
               HIP  66662 ; 4811. ;   218.7 ;  0.74 ; 10.17 ;       ;   2.700 ;   1.74 ;   Cha ;     0.63 ;     1.35 ;     2.49 ;     3.77 ;     7.97 ;    17.06 ;    31.63 ;    47.76
               HIP  72646 ; 6169. ;   218.7 ;  1.30 ;  9.47 ;       ;   4.400 ;   2.06 ;   Cha ;     1.21 ;     2.53 ;     5.78 ;     8.66 ;    22.04 ;    46.19 ;   105.70 ;   158.22
               HIP  61821 ; 5888. ;   218.8 ;  1.10 ;  9.82 ;       ;   2.700 ;   1.64 ;   Cha ;     0.79 ;     1.66 ;     3.62 ;     6.09 ;    11.84 ;    24.90 ;    54.36 ;    91.33
               HIP  59855 ; 6288. ;   218.8 ;  1.30 ;  9.92 ;       ;   4.180 ;   1.99 ;   Cha ;     2.31 ;     4.84 ;    11.30 ;    15.64 ;    41.58 ;    87.05 ;   203.07 ;   281.11
               HIP 112686 ; 6374. ;   218.8 ;  1.40 ; 10.73 ;       ;  12.100 ;   3.37 ;   Cha ;     4.97 ;    10.39 ;    24.51 ;    32.23 ;   120.60 ;   252.28 ;   594.82 ;   782.31
               HIP   9670 ; 6253. ;   218.8 ;  1.30 ; 10.40 ;       ;   3.500 ;   1.83 ;   Cha ;     2.72 ;     5.70 ;    13.15 ;    18.69 ;    46.84 ;    98.13 ;   226.30 ;   321.69
               HIP  60671 ; 6698. ;   218.9 ;  1.40 ;  8.30 ;       ;  30.900 ;   5.29 ;   Cha ;     3.66 ;     7.61 ;    19.71 ;    20.58 ;   111.28 ;   231.41 ;   599.20 ;   625.47
               HIP  74445 ; 6096. ;   218.9 ;  1.21 ;  8.84 ;       ;  16.000 ;   3.94 ;   Cha ;     0.67 ;     1.41 ;     3.19 ;     5.01 ;    16.36 ;    34.30 ;    77.86 ;   122.24
               HIP 102841 ; 7000. ;   218.9 ;  1.60 ;  8.43 ;       ;  47.000 ;   6.42 ;   Cha ;    10.17 ;    21.05 ;    59.10 ;    50.94 ;   364.10 ;   753.62 ;  2116.14 ;  1823.76
               HIP  50828 ; 7178. ;   218.9 ;  1.60 ;  8.59 ;       ;   7.000 ;   2.46 ;   Cha ;    19.26 ;    39.76 ;   117.54 ;    90.97 ;   426.71 ;   880.85 ;  2603.89 ;  2015.31
               HIP 113412 ; 6513. ;   218.9 ;  1.40 ;  9.42 ;       ;   2.800 ;   1.61 ;   Cha ;     3.67 ;     7.65 ;    18.83 ;    22.36 ;    61.50 ;   128.30 ;   315.64 ;   374.92
               HIP  50465 ; 6698. ;   219.0 ;  1.40 ;  9.47 ;       ;   3.300 ;   1.73 ;   Cha ;     6.85 ;    14.24 ;    36.67 ;    38.63 ;   118.96 ;   247.47 ;   637.13 ;   671.21
               HIP   1959 ; 6935. ;   219.0 ;  1.50 ;  9.50 ;       ;   2.700 ;   1.54 ;   Cha ;    14.78 ;    30.63 ;    84.13 ;    76.34 ;   251.24 ;   520.66 ;  1430.13 ;  1297.64
               HIP  45761 ; 6234. ;   219.0 ;  1.30 ;  8.55 ;       ;   6.500 ;   2.49 ;   Cha ;     0.91 ;     1.91 ;     4.45 ;     6.34 ;    18.33 ;    38.37 ;    89.45 ;   127.56
               HIP  58090 ; 6931. ;   219.0 ;  1.50 ;  7.85 ;       ;  29.000 ;   5.06 ;   Cha ;     6.08 ;    12.60 ;    34.77 ;    31.15 ;   187.23 ;   387.92 ;  1069.99 ;   958.56
               HIP  80869 ; 6341. ;   219.0 ;  1.40 ;  9.00 ;       ;  12.100 ;   3.38 ;   Cha ;     1.66 ;     3.47 ;     8.23 ;    10.94 ;    40.28 ;    84.23 ;   200.03 ;   265.78
               HIP  83954 ; 6142. ;   219.0 ;  1.24 ;  8.47 ;       ;  35.000 ;   5.81 ;   Cha ;     0.64 ;     1.35 ;     3.09 ;     4.69 ;    19.29 ;    40.42 ;    92.69 ;   140.79
               HIP  80720 ; 7164. ;   219.0 ;  1.60 ;  9.33 ;       ;  11.500 ;   3.15 ;   Cha ;    27.50 ;    56.78 ;   166.95 ;   131.48 ;   689.86 ;  1424.47 ;  4188.29 ;  3298.63
               HIP  42746 ; 6096. ;   219.0 ;  1.21 ;  9.09 ;       ;  17.000 ;   4.06 ;   Cha ;     0.77 ;     1.61 ;     3.64 ;     5.73 ;    19.00 ;    39.86 ;    90.29 ;   141.89
               HIP   7409 ; 6435. ;   219.0 ;  1.40 ;  9.46 ;       ;   6.600 ;   2.48 ;   Cha ;     2.90 ;     6.05 ;    14.63 ;    18.30 ;    60.35 ;   126.04 ;   304.52 ;   380.96
               HIP  89934 ; 7144. ;   219.1 ;  1.60 ;  8.13 ;       ;  35.000 ;   5.50 ;   Cha ;    13.62 ;    28.12 ;    82.36 ;    64.77 ;   451.42 ;   932.29 ;  2730.33 ;  2147.13
               HIP 106321 ; 5878. ;   219.1 ;  1.10 ;  9.98 ;       ;   3.900 ;   1.97 ;   Cha ;     0.86 ;     1.81 ;     3.93 ;     6.61 ;    14.13 ;    29.72 ;    64.70 ;   108.72
               HIP  24798 ; 5689. ;   219.1 ;  1.00 ; 10.88 ;       ;   0.850 ;   0.93 ;   Cha ;     1.34 ;     2.82 ;     5.93 ;     9.92 ;    14.44 ;    30.46 ;    63.95 ;   106.98
               HIP  76194 ; 6600. ;   219.1 ;  1.40 ;  9.60 ;       ;   7.800 ;   2.67 ;   Cha ;     5.37 ;    11.19 ;    28.09 ;    31.57 ;   116.08 ;   241.86 ;   606.89 ;   681.95
               HIP  18462 ; 7036. ;   219.1 ;  1.60 ;  8.10 ;       ;  17.000 ;   3.85 ;   Cha ;     9.61 ;    19.89 ;    56.46 ;    47.44 ;   266.70 ;   551.71 ;  1566.29 ;  1316.23
               HIP  59540 ; 6640. ;   219.1 ;  1.40 ;  8.64 ;       ;  11.700 ;   3.26 ;   Cha ;     3.63 ;     7.56 ;    19.27 ;    20.94 ;    86.75 ;   180.58 ;   460.15 ;   500.01
               HIP  22846 ; 7196. ;   219.1 ;  1.60 ;  7.19 ;       ;  38.000 ;   5.72 ;   Cha ;     9.92 ;    20.48 ;    60.94 ;    46.07 ;   335.39 ;   692.09 ;  2059.70 ;  1557.09
               HIP  74510 ; 5249. ;   219.1 ;  0.86 ; 10.00 ;       ;   2.500 ;   1.64 ;   Cha ;     0.65 ;     1.37 ;     2.77 ;     4.59 ;     8.60 ;    18.21 ;    36.69 ;    60.92
               HIP  32760 ; 6380. ;   219.1 ;  1.40 ;  9.08 ;       ;   8.300 ;   2.79 ;   Cha ;     1.96 ;     4.10 ;     9.82 ;    12.71 ;    43.34 ;    90.58 ;   216.80 ;   280.70
               HIP  12352 ; 6596. ;   219.2 ;  1.40 ;  8.66 ;       ;  11.500 ;   3.24 ;   Cha ;     3.17 ;     6.61 ;    16.66 ;    18.63 ;    75.53 ;   157.34 ;   396.58 ;   443.60
               HIP   1995 ; 6427. ;   219.2 ;  1.40 ; 10.38 ;       ;  10.000 ;   3.05 ;   Cha ;     4.79 ;    10.01 ;    23.96 ;    30.34 ;   110.65 ;   231.23 ;   553.52 ;   701.04
               HIP 106371 ; 7153. ;   219.2 ;  1.60 ;  8.85 ;       ;   6.400 ;   2.35 ;   Cha ;    20.48 ;    42.29 ;   124.05 ;    97.76 ;   443.87 ;   916.64 ;  2688.58 ;  2118.76
               HIP  79890 ; 5808. ;   219.2 ;  1.06 ; 10.39 ;       ;   4.600 ;   2.15 ;   Cha ;     1.06 ;     2.23 ;     4.78 ;     8.02 ;    17.85 ;    37.57 ;    80.66 ;   135.40
               HIP  32283 ; 6849. ;   219.2 ;  1.50 ;  9.88 ;       ;   0.680 ;   0.78 ;   Cha ;    13.98 ;    29.02 ;    77.65 ;    74.66 ;   168.74 ;   350.21 ;   937.08 ;   901.02
               HIP  77259 ; 6723. ;   219.2 ;  1.40 ;  9.73 ;       ;   2.900 ;   1.62 ;   Cha ;     8.59 ;    17.87 ;    46.23 ;    48.05 ;   144.44 ;   300.37 ;   777.22 ;   807.83
               HIP 103561 ; 6944. ;   219.2 ;  1.50 ;  9.18 ;       ;   3.600 ;   1.78 ;   Cha ;    12.73 ;    26.38 ;    72.73 ;    65.39 ;   232.51 ;   481.74 ;  1328.28 ;  1194.21
               HIP  62015 ; 5929. ;   219.2 ;  1.12 ; 10.22 ;       ;   3.400 ;   1.84 ;   Cha ;     1.01 ;     2.12 ;     4.64 ;     7.82 ;    16.19 ;    34.04 ;    74.42 ;   125.25
               HIP   4400 ; 6701. ;   219.2 ;  1.40 ;  8.80 ;       ;  34.000 ;   5.54 ;   Cha ;     4.80 ;     9.99 ;    25.83 ;    27.00 ;   149.50 ;   310.92 ;   803.94 ;   840.53
               HIP  97419 ; 6141. ;   219.3 ;  1.24 ;  7.85 ;       ;  23.000 ;   4.71 ;   Cha ;     0.47 ;     0.98 ;     2.25 ;     3.41 ;    12.58 ;    26.36 ;    60.66 ;    92.03
               HIP  91203 ; 6770. ;   219.3 ;  1.50 ;  8.52 ;       ;  18.000 ;   4.02 ;   Cha ;     5.17 ;    10.75 ;    28.33 ;    28.27 ;   141.96 ;   294.90 ;   777.22 ;   775.53
               HIP   2598 ; 6322. ;   219.3 ;  1.30 ; 10.23 ;       ;   2.110 ;   1.41 ;   Cha ;     3.10 ;     6.50 ;    15.22 ;    20.64 ;    46.99 ;    98.34 ;   230.38 ;   312.40
               HIP  72565 ; 6853. ;   219.3 ;  1.50 ;  8.73 ;       ;  10.000 ;   2.98 ;   Cha ;     7.52 ;    15.60 ;    42.00 ;    39.81 ;   177.65 ;   368.58 ;   992.45 ;   940.70
               HIP  87475 ; 6704. ;   219.3 ;  1.40 ;  7.80 ;       ;  38.000 ;   5.86 ;   Cha ;     2.87 ;     5.97 ;    15.52 ;    16.09 ;    91.93 ;   191.15 ;   496.63 ;   514.79
               HIP  95057 ; 6167. ;   219.3 ;  1.30 ;  8.68 ;       ;  20.000 ;   4.39 ;   Cha ;     0.78 ;     1.64 ;     3.78 ;     5.64 ;    20.92 ;    43.83 ;   100.83 ;   150.65
               HIP   7898 ; 6797. ;   219.4 ;  1.50 ;  8.48 ;       ;  24.000 ;   4.63 ;   Cha ;     5.50 ;    11.43 ;    30.35 ;    29.75 ;   162.15 ;   336.69 ;   893.89 ;   876.29
               HIP  62685 ; 6252. ;   219.4 ;  1.30 ;  9.94 ;       ;  63.000 ;   7.75 ;   Cha ;     2.08 ;     4.36 ;    10.10 ;    14.33 ;    73.88 ;   154.73 ;   358.27 ;   508.20
               HIP  86523 ; 6499. ;   219.4 ;  1.40 ;  8.55 ;       ;  22.200 ;   4.53 ;   Cha ;     2.19 ;     4.56 ;    11.24 ;    13.40 ;    61.51 ;   128.32 ;   316.30 ;   377.03
               HIP 101945 ; 6336. ;   219.4 ;  1.40 ;  9.27 ;       ;  18.000 ;   4.12 ;   Cha ;     1.89 ;     3.95 ;     9.36 ;    12.50 ;    50.74 ;   106.11 ;   251.28 ;   335.50
               HIP  50050 ; 6153. ;   219.4 ;  1.25 ; 10.76 ;       ;   3.800 ;   1.91 ;   Cha ;     2.41 ;     5.06 ;    11.41 ;    17.38 ;    41.69 ;    87.47 ;   197.15 ;   300.36
               HIP  31782 ; 6849. ;   219.4 ;  1.50 ;  9.37 ;       ;   4.500 ;   2.00 ;   Cha ;    10.48 ;    21.74 ;    58.31 ;    55.75 ;   202.77 ;   420.77 ;  1128.75 ;  1079.15
               HIP  62508 ; 4955. ;   219.4 ;  0.78 ;  9.17 ;       ;   5.800 ;   2.53 ;   Cha ;     0.36 ;     0.77 ;     1.50 ;     2.45 ;     5.67 ;    12.04 ;    23.61 ;    38.46
               HIP   4337 ; 6995. ;   219.4 ;  1.60 ;  9.30 ;       ;   6.300 ;   2.35 ;   Cha ;    15.99 ;    33.10 ;    92.58 ;    80.76 ;   346.44 ;   717.23 ;  2005.89 ;  1749.82
               HIP  39307 ; 6361. ;   219.4 ;  1.40 ;  9.64 ;       ;   3.000 ;   1.68 ;   Cha ;     2.52 ;     5.28 ;    12.53 ;    16.48 ;    43.24 ;    90.41 ;   214.62 ;   282.43
               HIP  51260 ; 6078. ;   219.4 ;  1.20 ; 10.11 ;       ;   8.800 ;   2.93 ;   Cha ;     1.28 ;     2.68 ;     6.00 ;     9.58 ;    26.72 ;    56.08 ;   125.54 ;   200.56
               HIP  73348 ; 6918. ;   219.4 ;  1.50 ;  8.07 ;       ;  18.000 ;   3.99 ;   Cha ;     6.54 ;    13.56 ;    37.24 ;    33.69 ;   178.76 ;   370.46 ;  1017.58 ;   920.64
               HIP  82345 ; 6536. ;   219.4 ;  1.40 ;  7.62 ;       ;  70.000 ;   8.03 ;   Cha ;     1.53 ;     3.19 ;     7.96 ;     9.21 ;    57.31 ;   119.46 ;   298.19 ;   345.16
               HIP  52374 ; 6310. ;   219.5 ;  1.30 ;  9.04 ;       ;  16.000 ;   3.89 ;   Cha ;     1.53 ;     3.20 ;     7.54 ;    10.24 ;    38.42 ;    80.37 ;   189.60 ;   257.31
               HIP  87419 ; 6424. ;   219.5 ;  1.40 ; 10.22 ;       ;  11.100 ;   3.22 ;   Cha ;     4.31 ;     9.00 ;    21.55 ;    27.32 ;   102.12 ;   213.41 ;   511.25 ;   647.90
               HIP  46249 ; 5636. ;   219.5 ;  0.99 ;  9.07 ;       ;   5.700 ;   2.42 ;   Cha ;     0.46 ;     0.98 ;     2.08 ;     3.49 ;     8.02 ;    16.88 ;    36.01 ;    60.29
               HIP  80733 ; 6350. ;   219.5 ;  1.40 ;  9.06 ;       ;   5.600 ;   2.30 ;   Cha ;     1.76 ;     3.68 ;     8.76 ;    11.57 ;    35.30 ;    73.79 ;   175.52 ;   231.87
               HIP  43020 ; 6163. ;   219.5 ;  1.30 ;  8.50 ;       ;  90.600 ;   9.34 ;   Cha ;     0.70 ;     1.47 ;     3.39 ;     5.07 ;    27.35 ;    57.31 ;   131.89 ;   197.48
               HIP  63574 ; 6554. ;   219.5 ;  1.40 ;  9.14 ;       ;  24.000 ;   4.70 ;   Cha ;     3.60 ;     7.51 ;    18.68 ;    21.56 ;   103.18 ;   215.10 ;   535.28 ;   617.62
               HIP  96230 ; 6469. ;   219.5 ;  1.40 ;  9.37 ;       ;   5.500 ;   2.26 ;   Cha ;     3.09 ;     6.45 ;    15.72 ;    19.22 ;    61.43 ;   128.24 ;   312.40 ;   381.88
               HIP  10905 ; 6587. ;   219.5 ;  1.40 ;  9.05 ;       ;   8.400 ;   2.77 ;   Cha ;     3.80 ;     7.92 ;    19.88 ;    22.43 ;    83.70 ;   174.41 ;   437.73 ;   493.88
               HIP  28652 ; 6743. ;   219.5 ;  1.40 ;  8.57 ;       ;  15.000 ;   3.67 ;   Cha ;     4.87 ;    10.12 ;    26.48 ;    26.90 ;   123.41 ;   256.49 ;   671.09 ;   681.65
               HIP  42031 ; 6889. ;   219.5 ;  1.50 ;  9.06 ;       ;   9.900 ;   2.96 ;   Cha ;    10.05 ;    20.83 ;    56.59 ;    52.59 ;   236.61 ;   490.65 ;  1332.64 ;  1238.55
               HIP  63715 ; 7049. ;   219.5 ;  1.60 ;  8.62 ;       ;  20.600 ;   4.24 ;   Cha ;    13.09 ;    27.08 ;    77.08 ;    64.56 ;   380.97 ;   787.97 ;  2242.82 ;  1878.52
               HIP    153 ; 6215. ;   219.5 ;  1.30 ;  9.00 ;       ;   6.700 ;   2.53 ;   Cha ;     1.09 ;     2.29 ;     5.30 ;     7.67 ;    22.14 ;    46.36 ;   107.38 ;   155.43
               HIP  34109 ; 6131. ;   219.6 ;  1.23 ;  8.57 ;       ;  14.000 ;   3.68 ;   Cha ;     0.65 ;     1.37 ;     3.13 ;     4.79 ;    15.51 ;    32.50 ;    74.35 ;   113.84
               HIP 109568 ; 6410. ;   219.6 ;  1.40 ; 10.17 ;       ;   0.615 ;   0.76 ;   Cha ;     4.01 ;     8.37 ;    20.00 ;    25.57 ;    46.11 ;    96.37 ;   230.23 ;   294.36
               HIP   9143 ; 6503. ;   219.6 ;  1.40 ; 10.02 ;       ;   4.700 ;   2.08 ;   Cha ;     4.98 ;    10.39 ;    25.38 ;    30.49 ;    95.01 ;   198.28 ;   484.53 ;   582.09
               HIP  99037 ; 7055. ;   219.6 ;  1.60 ;  8.08 ;       ;  20.000 ;   4.18 ;   Cha ;    10.06 ;    20.80 ;    59.38 ;    49.31 ;   290.52 ;   600.80 ;  1715.03 ;  1423.99
               HIP  20620 ; 6535. ;   219.6 ;  1.40 ;  8.63 ;       ;  17.000 ;   3.96 ;   Cha ;     2.57 ;     5.35 ;    13.30 ;    15.49 ;    67.54 ;   140.82 ;   349.88 ;   407.39
               HIP  98855 ; 6249. ;   219.6 ;  1.30 ;  9.60 ;       ;   9.140 ;   2.95 ;   Cha ;     1.70 ;     3.56 ;     8.27 ;    11.72 ;    37.22 ;    77.95 ;   180.90 ;   256.63
               HIP  68068 ; 6267. ;   219.6 ;  1.30 ; 10.29 ;       ;   2.600 ;   1.57 ;   Cha ;     2.67 ;     5.59 ;    12.95 ;    18.23 ;    42.68 ;    89.38 ;   206.93 ;   291.20
               HIP  16212 ; 6159. ;   219.7 ;  1.30 ; 10.23 ;       ;   2.600 ;   1.58 ;   Cha ;     1.80 ;     3.77 ;     8.56 ;    12.95 ;    28.85 ;    60.49 ;   137.24 ;   207.63
               HIP   3866 ; 6675. ;   219.7 ;  1.40 ;  9.42 ;       ;   5.900 ;   2.31 ;   Cha ;     6.18 ;    12.86 ;    32.92 ;    35.18 ;   124.24 ;   258.54 ;   661.90 ;   707.37
               HIP  90387 ; 7046. ;   219.7 ;  1.60 ;  7.96 ;       ;  20.000 ;   4.18 ;   Cha ;     9.21 ;    19.04 ;    54.22 ;    45.23 ;   265.92 ;   549.99 ;  1566.30 ;  1306.51
               HIP   2263 ; 7011. ;   219.7 ;  1.60 ;  7.22 ;       ;  86.000 ;   8.68 ;   Cha ;     5.68 ;    11.76 ;    33.21 ;    28.17 ;   236.64 ;   489.67 ;  1382.63 ;  1172.71
               HIP  38191 ; 6412. ;   219.7 ;  1.40 ; 10.00 ;       ;   2.000 ;   1.37 ;   Cha ;     3.65 ;     7.63 ;    18.25 ;    23.28 ;    56.40 ;   117.88 ;   282.15 ;   359.81
               HIP  21304 ; 7123. ;   219.7 ;  1.60 ;  8.39 ;       ;  32.500 ;   5.31 ;   Cha ;    14.60 ;    30.17 ;    87.77 ;    70.09 ;   475.37 ;   982.09 ;  2857.46 ;  2281.81
               HIP  99135 ; 6437. ;   219.7 ;  1.40 ; 10.08 ;       ;   3.130 ;   1.71 ;   Cha ;     4.14 ;     8.65 ;    20.82 ;    26.13 ;    71.57 ;   149.52 ;   359.67 ;   451.42
               HIP   2351 ; 6461. ;   219.7 ;  1.40 ;  9.22 ;       ;   8.800 ;   2.86 ;   Cha ;     2.77 ;     5.78 ;    14.08 ;    17.28 ;    61.94 ;   129.31 ;   314.77 ;   386.42
               HIP  76465 ; 6124. ;   219.8 ;  1.23 ; 10.65 ;       ;   1.300 ;   1.12 ;   Cha ;     2.05 ;     4.31 ;     9.68 ;    15.03 ;    26.97 ;    56.60 ;   127.03 ;   197.23
               HIP  54528 ; 6517. ;   219.8 ;  1.40 ;  9.96 ;       ;   2.400 ;   1.49 ;   Cha ;     5.02 ;    10.48 ;    25.72 ;    30.59 ;    81.04 ;   169.08 ;   414.76 ;   493.47
               HIP  68463 ; 6582. ;   219.8 ;  1.40 ;  8.76 ;       ;  13.000 ;   3.45 ;   Cha ;     3.20 ;     6.67 ;    16.75 ;    18.93 ;    78.65 ;   163.88 ;   411.46 ;   464.82
               HIP  70750 ; 5871. ;   219.8 ;  1.10 ; 11.35 ;       ;   1.800 ;   1.34 ;   Cha ;     1.96 ;     4.13 ;     8.83 ;    14.87 ;    26.60 ;    56.01 ;   119.79 ;   201.79
               HIP  75442 ; 6374. ;   219.8 ;  1.40 ;  8.91 ;       ;  17.000 ;   4.00 ;   Cha ;     1.76 ;     3.67 ;     8.78 ;    11.41 ;    46.41 ;    96.98 ;   232.08 ;   301.42
               HIP  56758 ; 6829. ;   219.8 ;  1.50 ;  8.96 ;       ;   9.400 ;   2.89 ;   Cha ;     7.89 ;    16.38 ;    43.78 ;    42.23 ;   183.77 ;   381.44 ;  1019.45 ;   983.18
               HIP  71688 ; 6718. ;   219.8 ;  1.40 ;  9.83 ;       ;   2.400 ;   1.47 ;   Cha ;     8.96 ;    18.63 ;    48.11 ;    50.22 ;   143.66 ;   298.78 ;   771.61 ;   805.39
               HIP  61812 ; 6283. ;   219.8 ;  1.30 ; 10.67 ;       ;   2.000 ;   1.38 ;   Cha ;     3.55 ;     7.42 ;    17.18 ;    23.98 ;    53.01 ;   111.04 ;   256.93 ;   358.67
               HIP  89638 ; 6120. ;   219.8 ;  1.23 ;  9.20 ;       ;   6.230 ;   2.46 ;   Cha ;     0.88 ;     1.85 ;     4.22 ;     6.52 ;    17.18 ;    36.02 ;    81.88 ;   126.61
               HIP  45460 ; 6373. ;   219.8 ;  1.40 ;  9.66 ;       ;  13.000 ;   3.49 ;   Cha ;     2.66 ;     5.55 ;    13.21 ;    17.25 ;    65.61 ;   137.17 ;   326.42 ;   426.18
               HIP  97129 ; 6554. ;   219.8 ;  1.40 ;  9.87 ;       ;   3.900 ;   1.89 ;   Cha ;     5.39 ;    11.25 ;    27.85 ;    32.32 ;    98.11 ;   204.58 ;   506.64 ;   587.97
               HIP  88513 ; 4986. ;   219.8 ;  0.79 ;  9.75 ;       ;   7.800 ;   2.93 ;   Cha ;     0.50 ;     1.05 ;     2.07 ;     3.40 ;     8.45 ;    17.93 ;    35.17 ;    57.85
               HIP   4236 ; 6719. ;   219.8 ;  1.40 ;  8.15 ;       ;  29.000 ;   5.11 ;   Cha ;     3.63 ;     7.54 ;    19.63 ;    20.20 ;   108.42 ;   225.39 ;   587.06 ;   603.89
               HIP  59645 ; 5954. ;   219.8 ;  1.13 ;  8.80 ;       ;  13.000 ;   3.59 ;   Cha ;     0.47 ;     0.98 ;     2.17 ;     3.64 ;    10.47 ;    21.99 ;    48.85 ;    81.96
               HIP  71159 ; 6686. ;   219.9 ;  1.40 ;  7.67 ;       ;  24.000 ;   4.66 ;   Cha ;     2.54 ;     5.29 ;    13.68 ;    14.34 ;    72.55 ;   150.89 ;   390.41 ;   409.21
               HIP  94769 ; 7003. ;   219.9 ;  1.60 ;  8.67 ;       ;  19.000 ;   4.08 ;   Cha ;    11.64 ;    24.10 ;    67.68 ;    58.35 ;   332.36 ;   687.92 ;  1932.10 ;  1665.80
               HIP  26422 ; 6671. ;   219.9 ;  1.40 ;  9.46 ;       ;   6.700 ;   2.47 ;   Cha ;     6.23 ;    12.97 ;    33.17 ;    35.56 ;   129.40 ;   269.31 ;   688.60 ;   738.06
               HIP 101107 ; 6483. ;   219.9 ;  1.40 ;  9.96 ;       ;   8.300 ;   2.77 ;   Cha ;     4.52 ;     9.43 ;    22.94 ;    27.91 ;    99.41 ;   207.54 ;   505.01 ;   614.40
               HIP  61386 ; 7171. ;   219.9 ;  1.60 ;  9.86 ;       ;   2.500 ;   1.47 ;   Cha ;    37.69 ;    77.83 ;   229.09 ;   181.02 ;   645.62 ;  1333.04 ;  3923.81 ;  3100.57
               HIP  62973 ; 6938. ;   219.9 ;  1.50 ;  8.81 ;       ;   7.600 ;   2.59 ;   Cha ;    10.26 ;    21.25 ;    58.57 ;    52.66 ;   225.80 ;   467.86 ;  1289.45 ;  1159.31
               HIP  22110 ; 6508. ;   220.0 ;  1.40 ;  7.98 ;       ;  26.000 ;   4.90 ;   Cha ;     1.68 ;     3.50 ;     8.67 ;    10.24 ;    49.14 ;   102.47 ;   253.78 ;   299.81
               HIP  55155 ; 5784. ;   220.0 ;  1.05 ;  9.43 ;       ;   7.700 ;   2.79 ;   Cha ;     0.61 ;     1.27 ;     2.76 ;     4.62 ;    11.58 ;    24.37 ;    52.73 ;    88.40
               HIP  18003 ; 5767. ;   220.0 ;  1.00 ;  8.59 ;       ;  16.000 ;   4.02 ;   Cha ;     0.38 ;     0.80 ;     1.74 ;     2.92 ;     8.54 ;    17.95 ;    39.06 ;    65.46
  2MASS J20043281+0904411 ; 3957. ;   220.0 ;  0.62 ;  9.03 ;  6.19 ;   0.072 ;   0.29 ;   Gai ;     0.25 ;     0.69 ;     0.69 ;     1.31 ;     1.21 ;     3.30 ;     3.29 ;     6.23
               HIP 100199 ; 6676. ;   220.0 ;  1.40 ;  9.50 ;       ;   6.900 ;   2.50 ;   Cha ;     6.48 ;    13.49 ;    34.52 ;    36.90 ;   135.51 ;   281.99 ;   721.77 ;   771.41
               HIP  86110 ; 4785. ;   220.0 ;  0.74 ;  9.79 ;       ;   1.800 ;   1.42 ;   Cha ;     0.51 ;     1.08 ;     2.01 ;     3.01 ;     5.80 ;    12.43 ;    23.04 ;    34.52
               HIP  24812 ; 7057. ;   220.0 ;  1.60 ;  8.69 ;       ;  14.000 ;   3.49 ;   Cha ;    13.98 ;    28.91 ;    82.48 ;    68.79 ;   369.32 ;   763.78 ;  2178.63 ;  1817.21
               HIP  82072 ; 5525. ;   220.0 ;  0.95 ;  9.36 ;       ;   9.600 ;   3.16 ;   Cha ;     0.51 ;     1.08 ;     2.28 ;     3.80 ;     9.95 ;    20.99 ;    44.06 ;    73.65
               HIP  74143 ; 5953. ;   220.0 ;  1.13 ; 11.37 ;       ;   0.046 ;   0.21 ;   Cha ;     2.07 ;     4.35 ;     9.40 ;    15.90 ;    11.33 ;    23.84 ;    51.59 ;    87.22
                 HD 65065 ; 5140. ;   220.1 ;  0.78 ;  7.77 ;       ;   0.358 ;   0.62 ;   Nor ;     0.19 ;     0.39 ;     0.80 ;     1.34 ;     1.44 ;     3.05 ;     6.24 ;    10.46
               HIP  56847 ; 6194. ;   220.1 ;  1.30 ;  9.16 ;       ;  10.800 ;   3.22 ;   Cha ;     1.11 ;     2.32 ;     5.34 ;     7.85 ;    25.28 ;    52.97 ;   122.07 ;   179.37
               HIP  88117 ; 6700. ;   220.1 ;  1.40 ;  8.97 ;       ;  10.000 ;   3.01 ;   Cha ;     5.26 ;    10.94 ;    28.25 ;    29.60 ;   120.56 ;   250.75 ;   647.64 ;   678.48
               HIP  89664 ; 6575. ;   220.1 ;  1.40 ;  7.88 ;       ;  28.000 ;   5.07 ;   Cha ;     1.98 ;     4.13 ;    10.39 ;    11.73 ;    58.99 ;   122.89 ;   309.27 ;   349.21
               HIP  62984 ; 5963. ;   220.1 ;  1.14 ;  9.82 ;       ;  10.800 ;   3.27 ;   Cha ;     0.82 ;     1.72 ;     3.78 ;     6.36 ;    17.60 ;    36.98 ;    81.56 ;   137.21
               HIP  78871 ; 5767. ;   220.1 ;  1.00 ;  9.17 ;       ;  47.000 ;   6.90 ;   Cha ;     0.52 ;     1.10 ;     2.37 ;     3.98 ;    15.29 ;    32.17 ;    69.63 ;   116.71
               HIP  72526 ; 5937. ;   220.1 ;  1.13 ;  9.40 ;       ;   7.300 ;   2.69 ;   Cha ;     0.64 ;     1.34 ;     2.95 ;     4.96 ;    12.40 ;    26.05 ;    57.47 ;    96.53
               HIP  45632 ; 5304. ;   220.1 ;  0.88 ;  8.71 ;       ;  11.200 ;   3.46 ;   Cha ;     0.33 ;     0.69 ;     1.42 ;     2.38 ;     6.37 ;    13.45 ;    27.74 ;    46.36
               HIP 112488 ; 6697. ;   220.1 ;  1.40 ; 10.40 ;       ;   2.400 ;   1.47 ;   Cha ;    11.65 ;    24.25 ;    62.05 ;    66.04 ;   187.02 ;   389.18 ;   995.67 ;  1059.70
               HIP  14829 ; 5971. ;   220.1 ;  1.14 ;  9.64 ;       ;   4.140 ;   2.02 ;   Cha ;     0.74 ;     1.56 ;     3.45 ;     5.79 ;    12.58 ;    26.43 ;    58.44 ;    98.28
               HIP  69335 ; 6085. ;   220.1 ;  1.21 ;  9.46 ;       ;   9.300 ;   3.01 ;   Cha ;     0.91 ;     1.90 ;     4.29 ;     6.80 ;    19.33 ;    40.56 ;    91.44 ;   145.00
               HIP  46427 ; 6466. ;   220.1 ;  1.40 ;  8.51 ;       ;  15.000 ;   3.73 ;   Cha ;     1.92 ;     4.01 ;     9.82 ;    11.96 ;    49.09 ;   102.44 ;   250.69 ;   305.42
               HIP  62957 ; 6080. ;   220.1 ;  1.20 ; 10.89 ;       ;   1.400 ;   1.17 ;   Cha ;     2.05 ;     4.31 ;     9.57 ;    15.33 ;    27.14 ;    56.98 ;   126.57 ;   202.70
               HIP  39594 ; 6425. ;   220.1 ;  1.40 ;  9.69 ;       ;   4.600 ;   2.07 ;   Cha ;     3.19 ;     6.67 ;    16.06 ;    20.26 ;    60.79 ;   127.00 ;   305.62 ;   385.52
               HIP  83560 ; 5758. ;   220.1 ;  1.00 ;  9.23 ;       ;  60.900 ;   7.85 ;   Cha ;     0.53 ;     1.12 ;     2.43 ;     4.07 ;    16.73 ;    35.21 ;    76.08 ;   127.52
               HIP  10802 ; 6223. ;   220.2 ;  1.30 ; 10.37 ;       ;   1.700 ;   1.28 ;   Cha ;     2.43 ;     5.09 ;    11.66 ;    16.91 ;    34.91 ;    73.15 ;   167.75 ;   243.26
               HIP  93938 ; 6270. ;   220.2 ;  1.30 ;  9.15 ;       ;  34.000 ;   5.69 ;   Cha ;     1.42 ;     2.96 ;     6.93 ;     9.67 ;    43.02 ;    90.05 ;   210.59 ;   293.81
               HIP 108702 ; 6542. ;   220.2 ;  1.40 ; 10.15 ;       ;   3.800 ;   1.87 ;   Cha ;     6.08 ;    12.68 ;    31.24 ;    36.63 ;   109.89 ;   229.22 ;   564.84 ;   662.26
               HIP 104312 ; 6378. ;   220.2 ;  1.40 ;  8.59 ;       ;   6.500 ;   2.47 ;   Cha ;     1.51 ;     3.15 ;     7.55 ;     9.77 ;    31.30 ;    65.41 ;   156.96 ;   202.97
               HIP  68397 ; 6591. ;   220.2 ;  1.40 ;  9.54 ;       ;   6.500 ;   2.44 ;   Cha ;     5.06 ;    10.54 ;    26.40 ;    29.82 ;   104.42 ;   217.58 ;   544.98 ;   615.68
               HIP  68976 ; 6022. ;   220.2 ;  1.17 ; 10.41 ;       ;   1.500 ;   1.21 ;   Cha ;     1.26 ;     2.65 ;     5.86 ;     9.73 ;    16.78 ;    35.25 ;    77.93 ;   129.53
               HIP  84458 ; 6179. ;   220.2 ;  1.30 ; 10.88 ;       ;   6.300 ;   2.46 ;   Cha ;     2.84 ;     5.96 ;    13.47 ;    20.18 ;    56.75 ;   119.02 ;   269.22 ;   403.37
               HIP  54563 ; 6470. ;   220.3 ;  1.40 ;  9.36 ;       ;   7.500 ;   2.64 ;   Cha ;     3.08 ;     6.42 ;    15.64 ;    19.11 ;    66.04 ;   137.87 ;   335.96 ;   410.36
               HIP 108741 ; 6824. ;   220.3 ;  1.50 ;  7.98 ;       ;  11.500 ;   3.20 ;   Cha ;     4.64 ;     9.62 ;    25.77 ;    24.74 ;   113.53 ;   235.62 ;   631.13 ;   605.90
                HD 214456 ; 6166. ;   220.3 ;  1.38 ;  8.80 ;       ;   2.318 ;   1.49 ;   Nor ;     0.83 ;     1.74 ;     3.99 ;     5.97 ;    13.30 ;    27.88 ;    64.07 ;    95.84
               HIP  12230 ; 5951. ;   220.3 ;  1.13 ;  9.72 ;       ;   9.160 ;   3.01 ;   Cha ;     0.77 ;     1.62 ;     3.56 ;     5.99 ;    15.86 ;    33.31 ;    73.42 ;   123.45
               HIP  30456 ; 6661. ;   220.3 ;  1.40 ;  7.94 ;       ;  33.000 ;   5.47 ;   Cha ;     2.69 ;     5.61 ;    14.40 ;    15.37 ;    83.35 ;   173.42 ;   445.53 ;   475.41
                HD 191179 ; 4875. ;   220.3 ;  0.66 ;  8.39 ;       ;   0.207 ;   0.48 ;   Nor ;     0.24 ;     0.51 ;     0.98 ;     1.55 ;     1.49 ;     3.18 ;     6.17 ;     9.74
               HIP  49292 ; 7000. ;   220.3 ;  1.60 ;  7.48 ;       ;  47.000 ;   6.42 ;   Cha ;     6.26 ;    12.95 ;    36.44 ;    31.17 ;   224.02 ;   463.65 ;  1304.57 ;  1116.04
               HIP  72259 ; 6022. ;   220.3 ;  1.17 ; 10.21 ;       ;   2.400 ;   1.53 ;   Cha ;     1.12 ;     2.36 ;     5.22 ;     8.67 ;    16.79 ;    35.25 ;    78.11 ;   129.71
               HIP  11289 ; 6611. ;   220.4 ;  1.40 ;  9.68 ;       ;   9.300 ;   2.91 ;   Cha ;     5.84 ;    12.16 ;    30.58 ;    34.14 ;   131.71 ;   274.39 ;   690.04 ;   770.43
               HIP 102423 ; 6939. ;   220.4 ;  1.50 ; 10.02 ;       ;   2.400 ;   1.45 ;   Cha ;    20.09 ;    41.64 ;   114.25 ;   104.07 ;   331.59 ;   687.20 ;  1885.50 ;  1717.57
               HIP  59132 ; 6042. ;   220.4 ;  1.18 ; 10.13 ;       ; 100.000 ;   9.89 ;   Cha ;     1.14 ;     2.40 ;     5.33 ;     8.74 ;    43.59 ;    91.51 ;   203.60 ;   333.41
               HIP   6963 ; 7169. ;   220.4 ;  1.60 ;  8.56 ;       ;  22.500 ;   4.41 ;   Cha ;    18.47 ;    38.14 ;   112.44 ;    87.47 ;   548.02 ;  1131.43 ;  3335.85 ;  2595.14
               HIP 108639 ; 5521. ;   220.4 ;  0.95 ;  7.39 ;       ;  83.000 ;   9.30 ;   Cha ;     0.18 ;     0.39 ;     0.82 ;     1.38 ;     6.08 ;    12.80 ;    27.32 ;    45.81
               HIP    984 ; 6544. ;   220.4 ;  1.40 ;  9.23 ;       ;  13.000 ;   3.46 ;   Cha ;     3.64 ;     7.60 ;    18.85 ;    21.91 ;    89.59 ;   186.80 ;   463.52 ;   538.66
               HIP  14876 ; 6482. ;   220.4 ;  1.40 ; 10.03 ;       ;   3.500 ;   1.80 ;   Cha ;     4.69 ;     9.78 ;    23.79 ;    28.98 ;    83.16 ;   173.61 ;   422.11 ;   514.18
               HIP 107193 ; 6072. ;   220.4 ;  1.20 ;  8.80 ;       ;  10.600 ;   3.21 ;   Cha ;     0.61 ;     1.27 ;     2.87 ;     4.58 ;    13.29 ;    27.87 ;    63.01 ;   100.57
               HIP  98539 ; 6542. ;   220.4 ;  1.40 ;  8.31 ;       ;  11.100 ;   3.20 ;   Cha ;     2.22 ;     4.62 ;    11.52 ;    13.32 ;    52.39 ;   109.21 ;   272.22 ;   314.91
               HIP  73233 ; 5939. ;   220.5 ;  1.13 ; 10.49 ;       ;  12.100 ;   3.46 ;   Cha ;     1.19 ;     2.50 ;     5.46 ;     9.21 ;    26.31 ;    55.32 ;   120.74 ;   203.43
               HIP  14935 ; 5802. ;   220.5 ;  1.06 ;  9.31 ;       ;   8.600 ;   2.94 ;   Cha ;     0.57 ;     1.20 ;     2.61 ;     4.38 ;    11.28 ;    23.73 ;    51.52 ;    86.40
               HIP  11957 ; 6102. ;   220.5 ;  1.22 ;  9.29 ;       ;   8.120 ;   2.81 ;   Cha ;     0.87 ;     1.83 ;     4.15 ;     6.51 ;    18.09 ;    37.94 ;    85.90 ;   134.53
               HIP  81209 ; 5700. ;   220.5 ;  1.00 ; 10.95 ;       ;   1.600 ;   1.28 ;   Cha ;     1.41 ;     2.97 ;     6.23 ;    10.43 ;    17.77 ;    37.47 ;    78.69 ;   131.69
               HIP  43561 ; 6734. ;   220.5 ;  1.40 ;  9.26 ;       ;   9.000 ;   2.85 ;   Cha ;     6.86 ;    14.26 ;    37.11 ;    38.13 ;   153.04 ;   318.16 ;   827.82 ;   850.57
               HIP  14437 ; 6331. ;   220.6 ;  1.30 ;  9.77 ;       ;  11.300 ;   3.27 ;   Cha ;     2.45 ;     5.12 ;    12.06 ;    16.21 ;    56.33 ;   117.85 ;   277.72 ;   373.17
               HIP  92238 ; 6272. ;   220.6 ;  1.30 ;  9.76 ;       ;   8.000 ;   2.76 ;   Cha ;     2.00 ;     4.19 ;     9.76 ;    13.65 ;    42.36 ;    88.69 ;   206.51 ;   288.68
               HIP  47442 ; 7019. ;   220.6 ;  1.60 ;  7.64 ;       ;  20.700 ;   4.26 ;   Cha ;     7.20 ;    14.90 ;    42.13 ;    35.66 ;   209.94 ;   434.37 ;  1228.36 ;  1039.52
               HIP  87031 ; 6635. ;   220.6 ;  1.40 ;  9.79 ;       ;   6.700 ;   2.47 ;   Cha ;     6.71 ;    13.96 ;    35.31 ;    38.85 ;   139.33 ;   290.16 ;   733.58 ;   807.23
               HIP  60708 ; 6638. ;   220.6 ;  1.40 ;  8.00 ;       ;  24.000 ;   4.67 ;   Cha ;     2.58 ;     5.37 ;    13.70 ;    14.85 ;    73.68 ;   153.36 ;   391.67 ;   424.45
               HIP  54124 ; 5740. ;   220.6 ;  1.00 ; 11.33 ;       ;   9.000 ;   3.02 ;   Cha ;     1.82 ;     3.85 ;     8.08 ;    13.54 ;    35.44 ;    74.73 ;   156.91 ;   262.92
               HIP  83298 ; 5360. ;   220.7 ;  0.89 ;  9.27 ;       ;   7.400 ;   2.80 ;   Cha ;     0.45 ;     0.96 ;     1.98 ;     3.30 ;     8.01 ;    16.92 ;    34.88 ;    58.22
               HIP  62525 ; 6312. ;   220.7 ;  1.30 ;  9.82 ;       ;   4.130 ;   1.98 ;   Cha ;     2.37 ;     4.95 ;    11.62 ;    15.82 ;    42.40 ;    88.73 ;   208.20 ;   283.43
                 HD 38884 ; 6577. ;   220.7 ;  1.42 ;  8.82 ;       ;   3.177 ;   1.71 ;   Nor ;     3.25 ;     6.78 ;    17.00 ;    19.28 ;    56.59 ;   117.93 ;   295.61 ;   335.28
               HIP  16534 ; 6061. ;   220.7 ;  1.19 ; 10.26 ;       ;   4.100 ;   2.00 ;   Cha ;     1.31 ;     2.76 ;     6.15 ;     9.94 ;    22.64 ;    47.52 ;   105.93 ;   171.31
               HIP  55671 ; 6024. ;   220.7 ;  1.17 ; 10.73 ;       ;   0.780 ;   0.87 ;   Cha ;     1.54 ;     3.23 ;     7.11 ;    11.82 ;    17.36 ;    36.48 ;    80.40 ;   133.63
               HIP  70368 ; 6266. ;   220.7 ;  1.30 ;  9.95 ;       ;   4.250 ;   2.01 ;   Cha ;     2.19 ;     4.59 ;    10.65 ;    14.96 ;    39.56 ;    82.84 ;   192.35 ;   270.29
               HIP  68787 ; 5838. ;   220.7 ;  1.08 ; 10.09 ;       ;   3.240 ;   1.80 ;   Cha ;     0.90 ;     1.89 ;     4.09 ;     6.86 ;    13.99 ;    29.44 ;    63.69 ;   106.94
               HIP  23178 ; 6638. ;   220.7 ;  1.40 ;  9.61 ;       ;   3.060 ;   1.67 ;   Cha ;     6.11 ;    12.72 ;    32.22 ;    35.33 ;   104.33 ;   217.24 ;   550.31 ;   603.37
               HIP   6876 ; 6549. ;   220.7 ;  1.40 ;  8.87 ;       ;   8.700 ;   2.83 ;   Cha ;     3.06 ;     6.37 ;    15.87 ;    18.33 ;    67.98 ;   141.71 ;   352.79 ;   407.62
               HIP  61101 ; 7127. ;   220.7 ;  1.60 ;  7.73 ;       ;  20.900 ;   4.25 ;   Cha ;    10.53 ;    21.76 ;    63.45 ;    50.25 ;   307.09 ;   634.37 ;  1849.69 ;  1464.77
               HIP  82501 ; 6278. ;   220.8 ;  1.30 ;  9.36 ;       ;   4.120 ;   1.98 ;   Cha ;     1.63 ;     3.42 ;     7.99 ;    11.10 ;    29.25 ;    61.23 ;   143.20 ;   198.93
               HIP  15015 ; 6365. ;   220.8 ;  1.40 ;  9.34 ;       ;   9.300 ;   2.96 ;   Cha ;     2.15 ;     4.50 ;    10.72 ;    14.05 ;    48.97 ;   102.37 ;   243.79 ;   319.34
               HIP  77613 ; 6613. ;   220.8 ;  1.40 ;  9.50 ;       ;   7.800 ;   2.67 ;   Cha ;     5.30 ;    11.04 ;    27.82 ;    30.97 ;   114.49 ;   238.50 ;   600.79 ;   668.85
               HIP  11268 ; 6125. ;   220.8 ;  1.23 ;  9.29 ;       ;  14.000 ;   3.68 ;   Cha ;     0.95 ;     1.98 ;     4.51 ;     6.95 ;    22.47 ;    47.12 ;   107.13 ;   165.14
               HIP  53297 ; 6523. ;   220.8 ;  1.40 ;  8.37 ;       ;   5.300 ;   2.21 ;   Cha ;     2.16 ;     4.50 ;    11.16 ;    13.08 ;    42.41 ;    88.43 ;   219.39 ;   257.11
               HIP  77894 ; 6135. ;   220.8 ;  1.24 ; 10.29 ;       ;   5.400 ;   2.28 ;   Cha ;     1.73 ;     3.62 ;     8.17 ;    12.56 ;    32.44 ;    68.06 ;   153.63 ;   236.31
               HIP  42147 ; 6119. ;   220.8 ;  1.23 ;  6.04 ;       ; 117.000 ;  10.65 ;   Cha ;     0.18 ;     0.37 ;     0.85 ;     1.30 ;     7.11 ;    14.89 ;    34.36 ;    52.76
               HIP  53038 ; 6149. ;   220.8 ;  1.25 ;  9.69 ;       ;   2.600 ;   1.58 ;   Cha ;     1.28 ;     2.67 ;     6.08 ;     9.24 ;    20.05 ;    42.03 ;    95.66 ;   145.31
               HIP 100192 ; 5842. ;   220.8 ;  1.08 ;  6.80 ;       ;  56.000 ;   7.49 ;   Cha ;     0.16 ;     0.33 ;     0.74 ;     1.24 ;     5.04 ;    10.58 ;    23.45 ;    39.26
               HIP  75882 ; 5859. ;   220.8 ;  1.09 ;  9.26 ;       ;   4.230 ;   2.06 ;   Cha ;     0.57 ;     1.20 ;     2.63 ;     4.41 ;     9.56 ;    20.09 ;    43.95 ;    73.74
               HIP 112360 ; 6245. ;   220.8 ;  1.30 ;  9.93 ;       ;   2.700 ;   1.60 ;   Cha ;     2.02 ;     4.23 ;     9.77 ;    13.93 ;    32.57 ;    68.21 ;   157.74 ;   224.79
               HIP  69769 ; 6506. ;   220.8 ;  1.40 ;  9.22 ;       ; 140.000 ;  11.38 ;   Cha ;     3.21 ;     6.70 ;    16.47 ;    19.63 ;   143.16 ;   298.68 ;   734.55 ;   875.27
               HIP  28819 ; 5406. ;   220.8 ;  0.91 ;  9.64 ;       ;   4.300 ;   2.13 ;   Cha ;     0.57 ;     1.20 ;     2.47 ;     4.13 ;     8.82 ;    18.64 ;    38.45 ;    64.12
               HIP  20546 ; 5750. ;   220.9 ;  1.00 ; 10.71 ;       ;   1.400 ;   1.19 ;   Cha ;     1.25 ;     2.63 ;     5.58 ;     9.36 ;    15.23 ;    32.09 ;    68.08 ;   114.12
               HIP  77768 ; 5909. ;   220.9 ;  1.11 ;  9.94 ;       ;  11.300 ;   3.35 ;   Cha ;     0.85 ;     1.79 ;     3.92 ;     6.58 ;    18.35 ;    38.58 ;    84.38 ;   141.86
               HIP  13368 ; 6521. ;   220.9 ;  1.40 ;  8.78 ;       ;  13.000 ;   3.46 ;   Cha ;     2.65 ;     5.53 ;    13.69 ;    16.10 ;    65.27 ;   136.11 ;   336.80 ;   396.19
               HIP  98820 ; 6940. ;   220.9 ;  1.50 ;  9.70 ;       ;   5.400 ;   2.18 ;   Cha ;    16.82 ;    34.85 ;    95.78 ;    86.85 ;   339.94 ;   704.44 ;  1936.06 ;  1755.50
               HIP  50278 ; 6174. ;   221.0 ;  1.30 ;  9.57 ;       ;   5.300 ;   2.26 ;   Cha ;     1.30 ;     2.72 ;     6.24 ;     9.31 ;    24.89 ;    52.16 ;   119.37 ;   178.16
               HIP  53208 ; 6982. ;   221.0 ;  1.50 ;  9.17 ;       ;  59.000 ;   7.20 ;   Cha ;    14.30 ;    29.61 ;    82.53 ;    72.47 ;   524.92 ;  1086.93 ;  3029.77 ;  2660.36
               HIP  20975 ; 7131. ;   221.0 ;  1.60 ;  8.43 ;       ;   7.700 ;   2.58 ;   Cha ;    15.33 ;    31.66 ;    92.32 ;    73.39 ;   348.04 ;   718.94 ;  2096.56 ;  1666.79
               HIP  13666 ; 7031. ;   221.0 ;  1.60 ;  9.29 ;       ;   9.500 ;   2.88 ;   Cha ;    17.82 ;    36.88 ;   104.23 ;    88.93 ;   427.56 ;   884.67 ;  2500.34 ;  2133.28
               HIP  14825 ; 5904. ;   221.0 ;  1.11 ;  9.49 ;       ;   7.500 ;   2.73 ;   Cha ;     0.66 ;     1.39 ;     3.04 ;     5.11 ;    12.84 ;    26.99 ;    59.24 ;    99.49
               HIP 103647 ; 5935. ;   221.0 ;  1.13 ;  9.75 ;       ;   6.000 ;   2.44 ;   Cha ;     0.77 ;     1.63 ;     3.58 ;     6.01 ;    14.36 ;    30.17 ;    66.33 ;   111.51
               HIP  58062 ; 6126. ;   221.0 ;  1.23 ;  9.04 ;       ;   3.000 ;   1.70 ;   Cha ;     0.83 ;     1.73 ;     3.95 ;     6.08 ;    13.39 ;    28.06 ;    63.93 ;    98.39
               HIP  63575 ; 7168. ;   221.0 ;  1.60 ;  8.53 ;       ;   8.700 ;   2.74 ;   Cha ;    18.14 ;    37.45 ;   110.39 ;    85.90 ;   424.38 ;   876.17 ;  2582.60 ;  2009.74
               HIP  40631 ; 6767. ;   221.0 ;  1.50 ;  9.33 ;       ;   9.900 ;   2.98 ;   Cha ;     7.90 ;    16.42 ;    43.09 ;    43.38 ;   186.74 ;   388.03 ;  1018.13 ;  1024.90
               HIP  60050 ; 6266. ;   221.0 ;  1.30 ;  9.68 ;       ;   6.070 ;   2.40 ;   Cha ;     1.88 ;     3.94 ;     9.17 ;    12.87 ;    37.17 ;    77.82 ;   181.10 ;   254.09
               HIP   3514 ; 6369. ;   221.0 ;  1.40 ; 10.06 ;       ;   6.000 ;   2.37 ;   Cha ;     3.29 ;     6.87 ;    16.29 ;    21.38 ;    66.94 ;   139.99 ;   331.75 ;   435.49
               HIP  60899 ; 6938. ;   221.0 ;  1.50 ;  9.55 ;       ;  13.000 ;   3.39 ;   Cha ;    15.37 ;    31.86 ;    87.56 ;    79.35 ;   387.08 ;   802.13 ;  2204.66 ;  1997.96
               HIP  80234 ; 5843. ;   221.0 ;  1.08 ;  9.45 ;       ;   4.000 ;   2.00 ;   Cha ;     0.63 ;     1.32 ;     2.88 ;     4.83 ;    10.32 ;    21.70 ;    47.29 ;    79.34
               HIP  67496 ; 5900. ;   221.1 ;  1.11 ;  7.88 ;       ;  62.200 ;   7.87 ;   Cha ;     0.28 ;     0.59 ;     1.31 ;     2.19 ;     9.24 ;    19.41 ;    43.09 ;    72.19
               HIP  73294 ; 6246. ;   221.1 ;  1.30 ; 10.20 ;       ;  24.000 ;   4.78 ;   Cha ;     2.36 ;     4.95 ;    11.42 ;    16.30 ;    65.86 ;   137.97 ;   318.35 ;   454.09
               HIP  49761 ; 5044. ;   221.1 ;  0.80 ;  9.53 ;       ;   2.900 ;   1.78 ;   Cha ;     0.45 ;     0.95 ;     1.89 ;     3.14 ;     6.01 ;    12.74 ;    25.28 ;    41.96
               HIP  85997 ; 6403. ;   221.1 ;  1.40 ;  7.20 ;       ;  50.000 ;   6.84 ;   Cha ;     0.80 ;     1.67 ;     4.06 ;     5.14 ;    27.71 ;    57.85 ;   140.43 ;   177.55
               HIP  69678 ; 5960. ;   221.1 ;  1.14 ;  9.61 ;       ;   4.600 ;   2.13 ;   Cha ;     0.72 ;     1.52 ;     3.36 ;     5.65 ;    12.62 ;    26.51 ;    58.56 ;    98.45
               HIP  84469 ; 6456. ;   221.1 ;  1.40 ;  9.92 ;       ;   9.000 ;   2.89 ;   Cha ;     4.04 ;     8.44 ;    20.41 ;    25.26 ;    90.83 ;   189.68 ;   458.84 ;   568.04
               HIP  45348 ; 6509. ;   221.2 ;  1.40 ;  9.46 ;       ;  21.300 ;   4.44 ;   Cha ;     3.70 ;     7.72 ;    18.97 ;    22.60 ;   103.05 ;   214.99 ;   528.27 ;   629.32
               HIP  83488 ; 6265. ;   221.2 ;  1.30 ;  8.95 ;       ;  36.000 ;   5.85 ;   Cha ;     1.26 ;     2.63 ;     6.15 ;     8.60 ;    38.72 ;    81.03 ;   189.57 ;   265.14
               HIP  53457 ; 6746. ;   221.2 ;  1.40 ;  9.74 ;       ;  17.000 ;   3.91 ;   Cha ;     9.28 ;    19.29 ;    50.23 ;    51.45 ;   242.65 ;   504.42 ;  1313.18 ;  1345.14
               HIP  78447 ; 5574. ;   221.2 ;  0.97 ;  9.86 ;       ;   4.300 ;   2.11 ;   Cha ;     0.70 ;     1.47 ;     3.09 ;     5.16 ;    11.16 ;    23.53 ;    49.37 ;    82.50
               HIP  50771 ; 7115. ;   221.2 ;  1.60 ;  9.48 ;       ;  20.000 ;   4.16 ;   Cha ;    25.73 ;    53.17 ;   153.99 ;   125.15 ;   742.08 ;  1533.46 ;  4441.14 ;  3609.53
               HIP  68638 ; 6413. ;   221.2 ;  1.40 ;  8.80 ;       ;   5.400 ;   2.25 ;   Cha ;     1.89 ;     3.94 ;     9.51 ;    12.02 ;    37.36 ;    78.04 ;   188.43 ;   238.26
               HIP  85698 ; 6490. ;   221.2 ;  1.40 ;  8.81 ;       ;  14.000 ;   3.60 ;   Cha ;     2.44 ;     5.08 ;    12.48 ;    14.99 ;    61.11 ;   127.49 ;   313.18 ;   376.14
               HIP  21467 ; 5287. ;   221.2 ;  0.87 ; 10.44 ;       ;   3.100 ;   1.82 ;   Cha ;     0.85 ;     1.81 ;     3.63 ;     6.01 ;    11.99 ;    25.39 ;    51.02 ;    84.58
               HIP    451 ; 6680. ;   221.2 ;  1.40 ;  8.74 ;       ;  26.000 ;   4.85 ;   Cha ;     4.34 ;     9.03 ;    23.24 ;    24.62 ;   126.48 ;   263.14 ;   676.95 ;   717.14
               HIP  27328 ; 6278. ;   221.2 ;  1.30 ;  9.48 ;       ;   6.100 ;   2.41 ;   Cha ;     1.74 ;     3.65 ;     8.53 ;    11.85 ;    34.46 ;    72.13 ;   168.54 ;   234.28
               HIP  47142 ; 6548. ;   221.2 ;  1.40 ;  9.01 ;       ;  14.000 ;   3.59 ;   Cha ;     3.28 ;     6.83 ;    16.98 ;    19.66 ;    82.04 ;   171.03 ;   425.37 ;   492.25
               HIP  89151 ; 6822. ;   221.3 ;  1.50 ;  9.79 ;       ;   8.400 ;   2.74 ;   Cha ;    12.16 ;    25.25 ;    67.08 ;    65.53 ;   275.31 ;   571.61 ;  1518.79 ;  1483.61
               HIP  77991 ; 6367. ;   221.3 ;  1.40 ;  8.75 ;       ;  16.000 ;   3.88 ;   Cha ;     1.57 ;     3.29 ;     7.87 ;    10.26 ;    40.99 ;    85.68 ;   204.93 ;   267.19
               HIP  81196 ; 5523. ;   221.3 ;  0.95 ;  8.82 ;       ;  11.700 ;   3.49 ;   Cha ;     0.38 ;     0.81 ;     1.71 ;     2.86 ;     7.81 ;    16.46 ;    34.73 ;    58.12
               HIP  10433 ; 7196. ;   221.3 ;  1.60 ;  8.16 ;       ;   9.700 ;   2.89 ;   Cha ;    16.28 ;    33.60 ;    99.91 ;    76.15 ;   391.21 ;   807.32 ;  2400.51 ;  1829.62
               HIP  14301 ; 6492. ;   221.3 ;  1.40 ; 10.33 ;       ;   3.200 ;   1.72 ;   Cha ;     5.76 ;    12.03 ;    29.24 ;    35.47 ;    99.91 ;   208.59 ;   507.10 ;   615.26
               HIP  16565 ; 6865. ;   221.3 ;  1.50 ;  9.44 ;       ;  18.000 ;   4.00 ;   Cha ;    11.46 ;    23.78 ;    64.05 ;    60.66 ;   313.60 ;   650.61 ;  1752.52 ;  1659.99
               HIP   1282 ; 6139. ;   221.3 ;  1.24 ; 10.48 ;       ;   8.300 ;   2.83 ;   Cha ;     1.95 ;     4.10 ;     9.24 ;    14.19 ;    40.89 ;    85.79 ;   193.42 ;   297.01
               HIP  85518 ; 6328. ;   221.3 ;  1.30 ;  7.73 ;       ;  10.600 ;   3.16 ;   Cha ;     0.82 ;     1.70 ;     4.07 ;     5.42 ;    18.48 ;    38.62 ;    92.12 ;   122.80
               HIP  55992 ; 6631. ;   221.3 ;  1.40 ;  9.95 ;       ;   5.230 ;   2.18 ;   Cha ;     7.26 ;    15.13 ;    38.17 ;    42.18 ;   141.90 ;   295.54 ;   745.60 ;   823.85
               HIP   2943 ; 6369. ;   221.4 ;  1.40 ; 10.45 ;       ;   0.770 ;   0.85 ;   Cha ;     4.12 ;     8.61 ;    20.34 ;    26.77 ;    50.19 ;   104.98 ;   247.93 ;   326.41
               HIP  45425 ; 6492. ;   221.4 ;  1.40 ;  8.12 ;       ;  29.000 ;   5.18 ;   Cha ;     1.71 ;     3.57 ;     8.80 ;    10.52 ;    51.48 ;   107.39 ;   264.83 ;   316.45
               HIP  67705 ; 7019. ;   221.4 ;  1.60 ;  8.57 ;       ;  41.800 ;   6.05 ;   Cha ;    11.66 ;    24.13 ;    68.09 ;    58.08 ;   405.24 ;   838.55 ;  2366.54 ;  2018.41
               HIP  87373 ; 6944. ;   221.4 ;  1.50 ;  9.30 ;       ;  10.700 ;   3.07 ;   Cha ;    13.62 ;    28.22 ;    77.76 ;    70.01 ;   326.55 ;   676.59 ;  1864.67 ;  1678.71
               HIP  41416 ; 6968. ;   221.4 ;  1.50 ;  9.71 ;       ;   4.600 ;   2.01 ;   Cha ;    18.51 ;    38.33 ;   106.20 ;    94.66 ;   359.09 ;   743.80 ;  2060.80 ;  1836.97
               HIP  68106 ; 6682. ;   221.4 ;  1.40 ;  9.89 ;       ;   5.500 ;   2.23 ;   Cha ;     8.25 ;    17.17 ;    43.92 ;    46.94 ;   163.00 ;   339.21 ;   867.45 ;   927.04
               HIP 107210 ; 6545. ;   221.5 ;  1.40 ;  9.53 ;       ;   6.800 ;   2.50 ;   Cha ;     4.33 ;     9.03 ;    22.37 ;    26.05 ;    90.57 ;   188.86 ;   467.82 ;   544.58
               HIP  87869 ; 6433. ;   221.5 ;  1.40 ;  9.01 ;       ;  18.000 ;   4.10 ;   Cha ;     2.25 ;     4.70 ;    11.39 ;    14.23 ;    60.26 ;   125.85 ;   304.83 ;   380.76
               HIP  35815 ; 6969. ;   221.5 ;  1.50 ;  7.94 ;       ;  25.000 ;   4.69 ;   Cha ;     7.18 ;    14.88 ;    41.46 ;    36.28 ;   212.85 ;   440.74 ;  1228.28 ;  1075.00
               HIP  45783 ; 6476. ;   221.5 ;  1.40 ; 10.36 ;       ;   1.900 ;   1.33 ;   Cha ;     5.54 ;    11.58 ;    28.03 ;    34.38 ;    84.45 ;   176.34 ;   427.01 ;   523.64
               HIP  74351 ; 5642. ;   221.5 ;  0.99 ;  9.46 ;       ;   5.300 ;   2.33 ;   Cha ;     0.58 ;     1.21 ;     2.58 ;     4.32 ;     9.78 ;    20.60 ;    43.79 ;    73.29
               HIP  43679 ; 6287. ;   221.5 ;  1.30 ;  8.80 ;       ;   3.700 ;   1.87 ;   Cha ;     1.24 ;     2.60 ;     6.12 ;     8.43 ;    21.68 ;    45.37 ;   106.71 ;   146.92
               HIP  85070 ; 7037. ;   221.5 ;  1.60 ;  9.93 ;       ;   4.300 ;   1.94 ;   Cha ;    25.90 ;    53.59 ;   151.43 ;   129.78 ;   509.60 ;  1054.41 ;  2979.15 ;  2553.29
               HIP 112622 ; 6367. ;   221.5 ;  1.40 ;  9.71 ;       ;  14.000 ;   3.63 ;   Cha ;     2.67 ;     5.57 ;    13.24 ;    17.36 ;    67.10 ;   140.30 ;   333.33 ;   437.06
               HIP  81989 ; 6483. ;   221.5 ;  1.40 ;  8.90 ;       ;  19.000 ;   4.20 ;   Cha ;     2.50 ;     5.22 ;    12.79 ;    15.44 ;    67.72 ;   141.31 ;   346.37 ;   418.18
               HIP  51855 ; 6051. ;   221.5 ;  1.19 ;  9.07 ;       ;  10.900 ;   3.26 ;   Cha ;     0.65 ;     1.37 ;     3.07 ;     4.98 ;    14.33 ;    30.06 ;    67.60 ;   109.58
               HIP  32446 ; 6791. ;   221.6 ;  1.50 ;  9.10 ;       ;  11.500 ;   3.21 ;   Cha ;     7.52 ;    15.63 ;    41.32 ;    40.87 ;   184.43 ;   383.06 ;  1012.71 ;  1001.81
               HIP 100499 ; 6563. ;   221.6 ;  1.40 ; 10.01 ;       ;   6.300 ;   2.41 ;   Cha ;     6.01 ;    12.54 ;    31.08 ;    35.91 ;   123.28 ;   257.04 ;   637.31 ;   736.21
               HIP  24636 ; 6988. ;   221.6 ;  1.50 ;  8.39 ;       ;  11.300 ;   3.15 ;   Cha ;     9.62 ;    19.92 ;    55.75 ;    48.39 ;   233.64 ;   483.69 ;  1353.68 ;  1175.06
               HIP  17859 ; 6503. ;   221.6 ;  1.40 ;  9.51 ;       ;   5.900 ;   2.34 ;   Cha ;     3.72 ;     7.77 ;    19.05 ;    22.79 ;    75.20 ;   156.90 ;   384.87 ;   460.47
               HIP  98067 ; 6481. ;   221.6 ;  1.40 ;  8.94 ;       ;   7.400 ;   2.62 ;   Cha ;     2.54 ;     5.29 ;    12.97 ;    15.68 ;    54.27 ;   113.26 ;   277.43 ;   335.47
               HIP  91791 ; 6780. ;   221.6 ;  1.50 ;  8.16 ;       ;  17.000 ;   3.90 ;   Cha ;     4.41 ;     9.17 ;    24.26 ;    23.99 ;   119.35 ;   247.88 ;   655.90 ;   648.56
               HIP  92239 ; 6395. ;   221.6 ;  1.40 ;  9.51 ;       ;   4.600 ;   2.08 ;   Cha ;     2.63 ;     5.49 ;    13.13 ;    16.88 ;    50.00 ;   104.50 ;   250.14 ;   321.50
               HIP  13814 ; 6757. ;   221.6 ;  1.50 ;  9.02 ;       ;  10.000 ;   3.00 ;   Cha ;     6.48 ;    13.47 ;    35.31 ;    35.67 ;   153.60 ;   319.19 ;   836.53 ;   845.15
               HIP  19656 ; 7134. ;   221.6 ;  1.60 ;  8.65 ;       ;  15.000 ;   3.60 ;   Cha ;    17.33 ;    35.79 ;   104.43 ;    83.06 ;   464.86 ;   960.24 ;  2801.65 ;  2228.32
               HIP  78409 ; 6900. ;   221.6 ;  1.50 ;  8.01 ;       ;  36.000 ;   5.64 ;   Cha ;     5.98 ;    12.40 ;    33.90 ;    31.00 ;   194.46 ;   403.11 ;  1102.01 ;  1007.99
               HIP  52052 ; 5605. ;   221.6 ;  0.98 ;  9.86 ;       ;   3.700 ;   1.95 ;   Cha ;     0.71 ;     1.49 ;     3.14 ;     5.26 ;    10.95 ;    23.08 ;    48.61 ;    81.26
               HIP 112797 ; 6556. ;   221.6 ;  1.40 ;  9.05 ;       ;   9.600 ;   2.97 ;   Cha ;     3.44 ;     7.16 ;    17.85 ;    20.55 ;    78.30 ;   163.22 ;   406.61 ;   468.21
               HIP  34809 ; 6409. ;   221.6 ;  1.40 ;  9.53 ;       ;   2.500 ;   1.53 ;   Cha ;     2.77 ;     5.80 ;    13.92 ;    17.73 ;    45.36 ;    94.77 ;   227.53 ;   289.76
               HIP  11368 ; 6546. ;   221.6 ;  1.40 ;  9.76 ;       ;  91.900 ;   9.20 ;   Cha ;     4.93 ;    10.29 ;    25.45 ;    29.66 ;   197.74 ;   412.36 ;  1020.07 ;  1188.88
               HIP  98531 ; 7157. ;   221.6 ;  1.60 ;  8.54 ;       ;  18.000 ;   3.94 ;   Cha ;    17.58 ;    36.29 ;   106.62 ;    83.53 ;   493.25 ;  1018.52 ;  2992.44 ;  2344.35
               HIP  23746 ; 7146. ;   221.6 ;  1.60 ;  9.24 ;       ;   4.500 ;   1.97 ;   Cha ;    24.77 ;    51.17 ;   149.66 ;   119.01 ;   491.77 ;  1015.71 ;  2970.79 ;  2362.38
               HIP  83644 ; 5574. ;   221.7 ;  0.97 ;  9.21 ;       ;   8.700 ;   3.00 ;   Cha ;     0.48 ;     1.02 ;     2.16 ;     3.61 ;     9.24 ;    19.48 ;    41.19 ;    68.91
               HIP  18078 ; 6678. ;   221.7 ;  1.40 ;  7.96 ;       ;  22.100 ;   4.48 ;   Cha ;     2.87 ;     5.97 ;    15.40 ;    16.25 ;    80.26 ;   166.95 ;   430.69 ;   454.52
               HIP  71760 ; 7108. ;   221.7 ;  1.60 ;  8.92 ;       ;  15.000 ;   3.61 ;   Cha ;    18.44 ;    38.11 ;   110.29 ;    89.38 ;   495.06 ;  1023.05 ;  2960.58 ;  2399.40
               HIP 109846 ; 7062. ;   221.7 ;  1.60 ;  9.09 ;       ;   5.300 ;   2.15 ;   Cha ;    17.58 ;    36.36 ;   103.75 ;    86.65 ;   364.23 ;   753.23 ;  2149.54 ;  1795.26
                 HD 42380 ; 5929. ;   221.7 ;  1.38 ;  8.61 ;       ;   1.982 ;   1.40 ;   Nor ;     0.42 ;     0.87 ;     1.93 ;     3.24 ;     6.45 ;    13.55 ;    30.05 ;    50.40
               HIP 110272 ; 6411. ;   221.7 ;  1.40 ;  9.89 ;       ;   2.000 ;   1.37 ;   Cha ;     3.43 ;     7.16 ;    17.14 ;    21.86 ;    52.95 ;   110.65 ;   265.03 ;   337.93
               HIP 110469 ; 6454. ;   221.8 ;  1.40 ; 10.08 ;       ;   6.300 ;   2.42 ;   Cha ;     4.38 ;     9.15 ;    22.11 ;    27.44 ;    90.15 ;   188.29 ;   454.69 ;   564.34
               HIP  67952 ; 5501. ;   221.8 ;  0.94 ; 10.43 ;       ;   2.500 ;   1.62 ;   Cha ;     0.94 ;     1.98 ;     4.09 ;     6.81 ;    12.92 ;    27.29 ;    56.30 ;    93.80
               HIP  96413 ; 6942. ;   221.8 ;  1.50 ;  9.02 ;       ;  10.700 ;   3.07 ;   Cha ;    11.61 ;    24.06 ;    66.34 ;    59.62 ;   278.49 ;   577.00 ;  1590.93 ;  1429.77
               HIP   2622 ; 6521. ;   221.8 ;  1.40 ; 10.31 ;       ;   1.130 ;   1.02 ;   Cha ;     6.26 ;    13.07 ;    32.00 ;    38.09 ;    83.67 ;   174.61 ;   427.50 ;   508.91
               HIP  81859 ; 5946. ;   221.8 ;  1.13 ;  8.53 ;       ;  21.100 ;   4.57 ;   Cha ;     0.40 ;     0.84 ;     1.88 ;     3.14 ;    10.20 ;    21.41 ;    47.61 ;    79.83
               HIP  69706 ; 5918. ;   221.8 ;  1.12 ; 10.50 ;       ;  30.000 ;   5.46 ;   Cha ;     1.19 ;     2.50 ;     5.44 ;     9.16 ;    32.83 ;    69.04 ;   150.24 ;   252.99
               HIP  54591 ; 6567. ;   221.8 ;  1.40 ; 10.23 ;       ;   1.500 ;   1.17 ;   Cha ;     6.92 ;    14.42 ;    35.73 ;    41.25 ;    99.03 ;   206.48 ;   511.60 ;   590.66
               HIP   3622 ; 6377. ;   221.9 ;  1.40 ;  8.44 ;       ;  11.400 ;   3.27 ;   Cha ;     1.38 ;     2.89 ;     6.94 ;     8.97 ;    33.07 ;    69.10 ;   165.92 ;   214.55
               HIP  88035 ; 6193. ;   221.9 ;  1.30 ;  9.27 ;       ;   7.070 ;   2.61 ;   Cha ;     1.17 ;     2.46 ;     5.66 ;     8.33 ;    24.13 ;    50.55 ;   116.37 ;   171.21
               HIP  58302 ; 6610. ;   221.9 ;  1.40 ;  8.47 ;       ;  21.200 ;   4.40 ;   Cha ;     3.01 ;     6.26 ;    15.84 ;    17.54 ;    83.34 ;   173.56 ;   439.36 ;   486.35
               HIP  66538 ; 7000. ;   221.9 ;  1.60 ;  8.26 ;       ;  23.000 ;   4.49 ;   Cha ;     9.34 ;    19.32 ;    54.28 ;    46.71 ;   279.55 ;   578.61 ;  1625.36 ;  1398.76
               HIP  70916 ; 6082. ;   221.9 ;  1.20 ; 10.58 ;       ;   1.700 ;   1.29 ;   Cha ;     1.71 ;     3.59 ;     8.01 ;    12.79 ;    23.76 ;    49.87 ;   111.19 ;   177.55
               HIP 108303 ; 6319. ;   221.9 ;  1.30 ;  9.61 ;       ;   5.230 ;   2.22 ;   Cha ;     2.15 ;     4.50 ;    10.60 ;    14.35 ;    40.90 ;    85.57 ;   201.41 ;   272.55
               HIP 108309 ; 7083. ;   221.9 ;  1.60 ;  9.59 ;       ;   6.700 ;   2.41 ;   Cha ;    24.69 ;    51.05 ;   146.39 ;   121.46 ;   542.14 ;  1120.88 ;  3214.33 ;  2667.03
                 HD 22233 ; 5072. ;   222.0 ;  1.44 ;  7.92 ;       ;  18.197 ;   4.46 ;   Bre ;     0.19 ;     0.41 ;     0.83 ;     1.39 ;     5.48 ;    11.59 ;    23.51 ;    39.35
               HIP 103638 ; 6060. ;   222.0 ;  1.19 ;  8.86 ;       ;   9.900 ;   3.11 ;   Cha ;     0.60 ;     1.26 ;     2.85 ;     4.58 ;    12.93 ;    27.13 ;    61.18 ;    98.50
               HIP  74898 ; 6301. ;   222.0 ;  1.30 ;  8.09 ;       ;  20.000 ;   4.35 ;   Cha ;     0.90 ;     1.88 ;     4.45 ;     6.05 ;    23.89 ;    49.96 ;   118.32 ;   160.89
               HIP  14172 ; 6180. ;   222.0 ;  1.30 ;  8.22 ;       ;  26.000 ;   5.00 ;   Cha ;     0.64 ;     1.34 ;     3.11 ;     4.59 ;    18.28 ;    38.28 ;    88.52 ;   130.87
               HIP  41799 ; 6093. ;   222.0 ;  1.21 ;  8.91 ;       ;   3.300 ;   1.79 ;   Cha ;     0.69 ;     1.45 ;     3.28 ;     5.16 ;    11.34 ;    23.79 ;    53.93 ;    84.87
               HIP  75075 ; 7188. ;   222.0 ;  1.60 ;  8.49 ;       ;  24.000 ;   4.55 ;   Cha ;    18.81 ;    38.83 ;   115.14 ;    88.48 ;   567.00 ;  1170.27 ;  3470.19 ;  2666.61
               HIP   7715 ; 6517. ;   222.0 ;  1.40 ;  9.89 ;       ;   2.160 ;   1.41 ;   Cha ;     4.83 ;    10.09 ;    24.75 ;    29.43 ;    75.93 ;   158.43 ;   388.84 ;   462.36
               HIP  37581 ; 6231. ;   222.0 ;  1.30 ;  8.78 ;       ;  16.000 ;   3.91 ;   Cha ;     1.02 ;     2.13 ;     4.96 ;     7.10 ;    25.66 ;    53.73 ;   125.02 ;   178.83
               HIP   4483 ; 5399. ;   222.0 ;  0.91 ;  9.24 ;       ;  10.900 ;   3.39 ;   Cha ;     0.46 ;     0.96 ;     1.99 ;     3.32 ;     8.92 ;    18.83 ;    39.00 ;    65.12
               HIP  73047 ; 6464. ;   222.0 ;  1.40 ;  8.87 ;       ;  13.000 ;   3.48 ;   Cha ;     2.31 ;     4.82 ;    11.78 ;    14.40 ;    56.96 ;   118.89 ;   290.22 ;   354.78
               HIP  73698 ; 6663. ;   222.0 ;  1.40 ;  8.68 ;       ;  14.000 ;   3.57 ;   Cha ;     3.99 ;     8.30 ;    21.28 ;    22.78 ;    99.61 ;   207.29 ;   531.13 ;   568.68
               HIP 103028 ; 5537. ;   222.0 ;  0.95 ;  7.68 ;       ;  46.000 ;   6.92 ;   Cha ;     0.21 ;     0.45 ;     0.96 ;     1.61 ;     6.11 ;    12.87 ;    27.46 ;    46.03
               HIP 108231 ; 6237. ;   222.0 ;  1.30 ;  9.35 ;       ;   8.400 ;   2.83 ;   Cha ;     1.42 ;     2.98 ;     6.91 ;     9.87 ;    30.49 ;    63.84 ;   148.12 ;   211.55
               HIP  10523 ; 6192. ;   222.0 ;  1.30 ; 10.11 ;       ;   1.300 ;   1.12 ;   Cha ;     1.88 ;     3.94 ;     9.00 ;    13.31 ;    25.30 ;    53.04 ;   121.21 ;   179.21
               HIP  17347 ; 7154. ;   222.0 ;  1.60 ;  7.05 ;       ; 121.000 ;  10.23 ;   Cha ;     8.13 ;    16.79 ;    49.37 ;    38.27 ;   367.49 ;   758.80 ;  2231.39 ;  1729.35
               HIP  21183 ; 6423. ;   222.0 ;  1.40 ;  9.28 ;       ;  10.900 ;   3.19 ;   Cha ;     2.53 ;     5.29 ;    12.76 ;    16.07 ;    59.77 ;   124.85 ;   301.21 ;   379.41
               HIP  27350 ; 7016. ;   222.0 ;  1.60 ;  9.19 ;       ;  30.000 ;   5.12 ;   Cha ;    16.12 ;    33.36 ;    93.89 ;    80.76 ;   515.63 ;  1067.11 ;  3003.71 ;  2583.48
               HIP  69083 ; 6082. ;   222.1 ;  1.20 ;  9.88 ;       ;   2.900 ;   1.68 ;   Cha ;     1.14 ;     2.39 ;     5.36 ;     8.53 ;    18.04 ;    37.87 ;    85.01 ;   135.31
               HIP  74345 ; 7189. ;   222.1 ;  1.60 ;  8.05 ;       ;  24.000 ;   4.55 ;   Cha ;    15.04 ;    31.04 ;    92.11 ;    70.42 ;   453.21 ;   935.36 ;  2775.86 ;  2122.41
               HIP  45174 ; 5619. ;   222.1 ;  0.98 ;  9.23 ;       ;   5.300 ;   2.34 ;   Cha ;     0.50 ;     1.06 ;     2.25 ;     3.77 ;     8.50 ;    17.91 ;    38.05 ;    63.68
               HIP  75712 ; 6364. ;   222.1 ;  1.40 ;  9.63 ;       ;   3.130 ;   1.72 ;   Cha ;     2.52 ;     5.28 ;    12.54 ;    16.46 ;    43.70 ;    91.37 ;   217.08 ;   285.05
               HIP  31941 ; 6443. ;   222.1 ;  1.40 ;  9.30 ;       ;   5.000 ;   2.16 ;   Cha ;     2.73 ;     5.71 ;    13.83 ;    17.19 ;    53.08 ;   110.85 ;   268.58 ;   333.88
               HIP  76570 ; 6304. ;   222.1 ;  1.30 ;  9.81 ;       ; 130.000 ;  11.10 ;   Cha ;     2.30 ;     4.81 ;    11.26 ;    15.41 ;    97.49 ;   204.02 ;   477.92 ;   654.10
               HIP  37084 ; 6515. ;   222.1 ;  1.40 ;  8.29 ;       ;  30.000 ;   5.26 ;   Cha ;     2.01 ;     4.20 ;    10.40 ;    12.25 ;    61.07 ;   127.36 ;   315.49 ;   371.55
               HIP  97176 ; 5700. ;   222.1 ;  1.00 ;  9.31 ;       ;   2.160 ;   1.48 ;   Cha ;     0.54 ;     1.14 ;     2.45 ;     4.11 ;     7.39 ;    15.57 ;    33.38 ;    55.92
               HIP  16754 ; 6991. ;   222.2 ;  1.50 ;  9.12 ;       ;   4.500 ;   1.99 ;   Cha ;    14.33 ;    29.66 ;    82.91 ;    72.35 ;   276.33 ;   572.09 ;  1599.09 ;  1395.58
               HIP  66217 ; 5247. ;   222.2 ;  0.86 ; 11.19 ;       ;   1.300 ;   1.18 ;   Cha ;     1.32 ;     2.80 ;     5.53 ;     9.11 ;    14.89 ;    31.58 ;    62.31 ;   102.66
               HIP  59555 ; 6314. ;   222.2 ;  1.30 ;  9.29 ;       ;   3.230 ;   1.75 ;   Cha ;     1.77 ;     3.70 ;     8.72 ;    11.82 ;    29.80 ;    62.34 ;   146.94 ;   199.13
               HIP  26145 ; 6493. ;   222.2 ;  1.40 ;  9.35 ;       ;   4.230 ;   1.98 ;   Cha ;     3.31 ;     6.91 ;    16.92 ;    20.35 ;    61.54 ;   128.42 ;   314.61 ;   378.47
               HIP  56790 ; 5919. ;   222.2 ;  1.12 ;  9.44 ;       ;   3.500 ;   1.86 ;   Cha ;     0.65 ;     1.36 ;     3.00 ;     5.03 ;    10.46 ;    21.98 ;    48.37 ;    81.24
               HIP  46935 ; 6692. ;   222.2 ;  1.40 ;  9.46 ;       ;   9.300 ;   2.90 ;   Cha ;     6.68 ;    13.90 ;    35.74 ;    37.79 ;   150.45 ;   313.00 ;   804.64 ;   850.88
               HIP  40676 ; 6638. ;   222.2 ;  1.40 ;  8.36 ;       ;  20.000 ;   4.27 ;   Cha ;     3.10 ;     6.46 ;    16.47 ;    17.88 ;    84.71 ;   176.34 ;   449.69 ;   488.36
               HIP  67990 ; 5600. ;   222.2 ;  0.98 ;  9.86 ;       ;   6.600 ;   2.61 ;   Cha ;     0.71 ;     1.49 ;     3.13 ;     5.23 ;    12.60 ;    26.57 ;    55.92 ;    93.49
               HIP  13253 ; 6253. ;   222.3 ;  1.30 ;  8.67 ;       ;  29.000 ;   5.26 ;   Cha ;     1.04 ;     2.17 ;     5.07 ;     7.14 ;    30.24 ;    63.28 ;   147.98 ;   208.40
               HIP  59277 ; 5681. ;   222.3 ;  1.00 ;  9.02 ;       ;  12.000 ;   3.50 ;   Cha ;     0.46 ;     0.97 ;     2.08 ;     3.48 ;     9.61 ;    20.24 ;    43.42 ;    72.73
               HIP  76212 ; 6116. ;   222.3 ;  1.23 ; 10.40 ;       ;   4.170 ;   2.01 ;   Cha ;     1.72 ;     3.61 ;     8.12 ;    12.66 ;    30.26 ;    63.49 ;   142.67 ;   222.42
               HIP  29554 ; 6469. ;   222.3 ;  1.40 ;  9.84 ;       ;   7.500 ;   2.64 ;   Cha ;     4.03 ;     8.41 ;    20.43 ;    25.06 ;    86.55 ;   180.71 ;   438.70 ;   538.15
               HIP  79136 ; 4736. ;   222.3 ;  0.73 ;  9.42 ;       ;   6.000 ;   2.60 ;   Cha ;     0.41 ;     0.88 ;     1.62 ;     2.39 ;     6.33 ;    13.58 ;    25.02 ;    36.79
               HIP  37067 ; 6924. ;   222.3 ;  1.50 ;  8.75 ;       ;  18.000 ;   3.99 ;   Cha ;     9.50 ;    19.68 ;    54.04 ;    48.98 ;   259.46 ;   537.71 ;  1476.45 ;  1338.36
               HIP  77469 ; 6371. ;   222.3 ;  1.40 ;  9.69 ;       ;   3.300 ;   1.76 ;   Cha ;     2.67 ;     5.59 ;    13.29 ;    17.37 ;    46.87 ;    98.00 ;   233.05 ;   304.73
               HIP  61582 ; 5529. ;   222.4 ;  0.95 ;  9.70 ;       ;   5.300 ;   2.35 ;   Cha ;     0.62 ;     1.32 ;     2.76 ;     4.60 ;    10.42 ;    21.99 ;    45.99 ;    76.82
               HIP  80762 ; 6762. ;   222.4 ;  1.50 ;  9.00 ;       ;   8.400 ;   2.75 ;   Cha ;     6.49 ;    13.48 ;    35.38 ;    35.62 ;   147.12 ;   305.70 ;   802.36 ;   807.84
               HIP  78397 ; 7140. ;   222.4 ;  1.60 ;  8.29 ;       ;  18.000 ;   3.95 ;   Cha ;    14.65 ;    30.26 ;    88.49 ;    69.87 ;   411.31 ;   849.52 ;  2484.41 ;  1961.60
               HIP  37126 ; 7198. ;   222.4 ;  1.60 ;  7.16 ;       ;  63.000 ;   7.36 ;   Cha ;     9.86 ;    20.34 ;    60.56 ;    45.72 ;   377.98 ;   779.96 ;  2322.59 ;  1753.36
               HIP  26353 ; 6888. ;   222.4 ;  1.50 ;  8.92 ;       ;   8.400 ;   2.73 ;   Cha ;     9.31 ;    19.31 ;    52.46 ;    48.72 ;   210.47 ;   436.45 ;  1185.71 ;  1101.25
               HIP  36201 ; 5647. ;   222.4 ;  0.99 ; 10.08 ;       ;   7.400 ;   2.76 ;   Cha ;     0.82 ;     1.73 ;     3.64 ;     6.09 ;    15.11 ;    31.85 ;    67.24 ;   112.48
               HIP  38637 ; 6206. ;   222.4 ;  1.30 ;  8.81 ;       ;   5.400 ;   2.27 ;   Cha ;     0.95 ;     2.00 ;     4.63 ;     6.74 ;    18.34 ;    38.42 ;    88.94 ;   129.44
               HIP  55957 ; 6806. ;   222.4 ;  1.50 ;  8.93 ;       ;  10.600 ;   3.08 ;   Cha ;     7.20 ;    14.94 ;    39.69 ;    38.83 ;   172.77 ;   358.74 ;   952.97 ;   932.31
               HIP   8076 ; 6026. ;   222.5 ;  1.17 ; 10.15 ;       ;   1.400 ;   1.17 ;   Cha ;     1.10 ;     2.30 ;     5.11 ;     8.45 ;    14.34 ;    30.11 ;    66.79 ;   110.58
               HIP  60723 ; 6806. ;   222.5 ;  1.50 ;  9.96 ;       ;   2.300 ;   1.43 ;   Cha ;    12.79 ;    26.56 ;    70.19 ;    69.40 ;   209.55 ;   435.22 ;  1150.16 ;  1137.16
               HIP  88710 ; 6597. ;   222.5 ;  1.40 ;  8.72 ;       ;   6.800 ;   2.49 ;   Cha ;     3.29 ;     6.85 ;    17.27 ;    19.31 ;    68.66 ;   143.02 ;   360.46 ;   403.10
               HIP  65687 ; 6869. ;   222.5 ;  1.50 ;  9.76 ;       ;  15.000 ;   3.65 ;   Cha ;    13.91 ;    28.87 ;    77.73 ;    73.71 ;   363.75 ;   754.66 ;  2031.93 ;  1926.80
               HIP 112820 ; 7015. ;   222.5 ;  1.60 ;  9.27 ;       ;   9.000 ;   2.81 ;   Cha ;    16.70 ;    34.56 ;    97.22 ;    83.74 ;   395.32 ;   818.16 ;  2301.80 ;  1982.60
               HIP  68699 ; 6848. ;   222.5 ;  1.50 ;  9.31 ;       ;  13.000 ;   3.40 ;   Cha ;    10.14 ;    21.04 ;    56.45 ;    53.97 ;   255.91 ;   531.05 ;  1424.52 ;  1362.04
               HIP  85494 ; 6070. ;   222.5 ;  1.20 ; 10.74 ;       ;   3.300 ;   1.79 ;   Cha ;     1.81 ;     3.80 ;     8.44 ;    13.60 ;    29.66 ;    62.28 ;   138.31 ;   222.84
               HIP  98592 ; 6559. ;   222.5 ;  1.40 ;  9.71 ;       ;   1.800 ;   1.29 ;   Cha ;     5.01 ;    10.46 ;    25.95 ;    29.98 ;    75.18 ;   156.75 ;   389.10 ;   449.49
               HIP  83679 ; 5690. ;   222.5 ;  1.00 ;  9.87 ;       ;  13.000 ;   3.64 ;   Cha ;     0.74 ;     1.56 ;     3.33 ;     5.57 ;    15.83 ;    33.36 ;    70.98 ;   118.84
               HIP   8455 ; 5835. ;   222.6 ;  1.08 ;  9.62 ;       ;   3.700 ;   1.93 ;   Cha ;     0.69 ;     1.44 ;     3.14 ;     5.27 ;    11.06 ;    23.27 ;    50.57 ;    84.86
               HIP  14125 ; 6788. ;   222.6 ;  1.50 ;  9.10 ;       ;   7.700 ;   2.63 ;   Cha ;     7.46 ;    15.49 ;    40.91 ;    40.54 ;   165.33 ;   343.39 ;   907.10 ;   899.06
               HIP  18264 ; 7081. ;   222.6 ;  1.60 ;  9.01 ;       ;  18.000 ;   3.96 ;   Cha ;    17.80 ;    36.80 ;   105.64 ;    87.12 ;   500.43 ;  1034.60 ;  2969.66 ;  2449.18
               HIP   5520 ; 6886. ;   222.6 ;  1.50 ;  8.91 ;       ;  16.000 ;   3.77 ;   Cha ;     9.18 ;    19.03 ;    51.67 ;    48.04 ;   243.68 ;   505.32 ;  1372.14 ;  1275.81
               HIP  71412 ; 6028. ;   222.6 ;  1.17 ; 10.50 ;       ;   1.700 ;   1.29 ;   Cha ;     1.36 ;     2.86 ;     6.31 ;    10.45 ;    18.66 ;    39.20 ;    86.67 ;   143.52
               HIP  15490 ; 6428. ;   222.6 ;  1.40 ;  9.47 ;       ;   4.900 ;   2.14 ;   Cha ;     2.86 ;     5.97 ;    14.39 ;    18.09 ;    55.23 ;   115.37 ;   278.26 ;   349.77
               HIP   7797 ; 6145. ;   222.6 ;  1.24 ;  9.88 ;       ;   8.000 ;   2.78 ;   Cha ;     1.40 ;     2.94 ;     6.67 ;    10.17 ;    29.06 ;    60.93 ;   138.33 ;   210.89
               HIP  53596 ; 5986. ;   222.6 ;  1.15 ;  9.29 ;       ;  13.000 ;   3.58 ;   Cha ;     0.61 ;     1.29 ;     2.87 ;     4.82 ;    13.93 ;    29.24 ;    64.98 ;   109.20
               HIP  52892 ; 6070. ;   222.7 ;  1.20 ; 10.63 ;       ;   8.600 ;   2.90 ;   Cha ;     1.69 ;     3.55 ;     7.89 ;    12.71 ;    35.20 ;    73.90 ;   164.34 ;   264.63
               HIP 104880 ; 5966. ;   222.7 ;  1.14 ;  9.45 ;       ;  11.500 ;   3.37 ;   Cha ;     0.66 ;     1.39 ;     3.09 ;     5.18 ;    14.53 ;    30.52 ;    67.56 ;   113.54
               HIP  82309 ; 6295. ;   222.7 ;  1.30 ;  9.13 ;       ;  16.000 ;   3.89 ;   Cha ;     1.52 ;     3.19 ;     7.49 ;    10.27 ;    38.28 ;    80.10 ;   188.30 ;   258.27
               HIP  28171 ; 6395. ;   222.7 ;  1.40 ;  8.78 ;       ;   4.900 ;   2.14 ;   Cha ;     1.76 ;     3.68 ;     8.86 ;    11.33 ;    34.10 ;    71.24 ;   171.37 ;   219.30
               HIP  28176 ; 6213. ;   222.7 ;  1.30 ;  9.46 ;       ;   3.500 ;   1.83 ;   Cha ;     1.39 ;     2.91 ;     6.72 ;     9.76 ;    23.97 ;    50.21 ;   115.86 ;   168.29
               HIP  44070 ; 6378. ;   222.7 ;  1.40 ;  8.38 ;       ;  10.700 ;   3.17 ;   Cha ;     1.34 ;     2.81 ;     6.75 ;     8.72 ;    31.63 ;    66.10 ;   158.79 ;   205.13
               HIP  56330 ; 7059. ;   222.7 ;  1.60 ;  8.80 ;       ;   7.300 ;   2.52 ;   Cha ;    14.89 ;    30.79 ;    87.86 ;    73.28 ;   334.21 ;   691.16 ;  1972.13 ;  1644.79
               HIP  37317 ; 7056. ;   222.8 ;  1.60 ;  7.96 ;       ;  46.000 ;   6.33 ;   Cha ;     9.52 ;    19.69 ;    56.23 ;    46.61 ;   338.58 ;   700.17 ;  1999.66 ;  1657.72
               HIP  60887 ; 6425. ;   222.8 ;  1.40 ;  9.98 ;       ;  16.000 ;   3.86 ;   Cha ;     3.76 ;     7.87 ;    18.88 ;    23.87 ;    97.83 ;   204.40 ;   490.77 ;   620.38
               HIP  38559 ; 6603. ;   222.8 ;  1.40 ;  8.78 ;       ;  61.000 ;   7.47 ;   Cha ;     3.47 ;     7.24 ;    18.26 ;    20.35 ;   125.51 ;   261.43 ;   659.65 ;   735.11
               HIP  70986 ; 6298. ;   222.8 ;  1.30 ; 10.68 ;       ;   2.600 ;   1.57 ;   Cha ;     3.75 ;     7.86 ;    18.24 ;    25.21 ;    59.89 ;   125.41 ;   291.06 ;   402.33
               HIP     28 ; 6490. ;   222.8 ;  1.40 ;  8.94 ;       ;   9.400 ;   2.95 ;   Cha ;     2.61 ;     5.46 ;    13.39 ;    16.10 ;    59.38 ;   123.89 ;   304.10 ;   365.53
               HIP  50326 ; 6283. ;   222.8 ;  1.30 ;  8.74 ;       ;  23.000 ;   4.67 ;   Cha ;     1.19 ;     2.49 ;     5.84 ;     8.07 ;    32.72 ;    68.46 ;   160.95 ;   222.14
               HIP  50486 ; 6646. ;   222.8 ;  1.40 ;  9.41 ;       ;   5.000 ;   2.13 ;   Cha ;     5.63 ;    11.71 ;    29.76 ;    32.41 ;   108.60 ;   226.11 ;   574.61 ;   625.70
               HIP  53247 ; 6284. ;   222.8 ;  1.30 ;  9.63 ;       ;   4.500 ;   2.07 ;   Cha ;     1.94 ;     4.05 ;     9.47 ;    13.13 ;    35.48 ;    74.26 ;   173.52 ;   240.43
               HIP  52802 ; 5902. ;   222.9 ;  1.11 ; 10.48 ;       ;   2.300 ;   1.51 ;   Cha ;     1.16 ;     2.45 ;     5.32 ;     8.96 ;    16.87 ;    35.47 ;    77.04 ;   129.67
               HIP  81423 ; 6062. ;   222.9 ;  1.19 ;  9.18 ;       ;  11.700 ;   3.38 ;   Cha ;     0.72 ;     1.51 ;     3.40 ;     5.47 ;    16.14 ;    33.86 ;    76.20 ;   122.64
               HIP  65029 ; 6215. ;   222.9 ;  1.30 ; 10.99 ;       ;   1.300 ;   1.12 ;   Cha ;     3.42 ;     7.18 ;    16.32 ;    23.89 ;    46.05 ;    96.55 ;   219.65 ;   321.51
               HIP  84354 ; 6563. ;   222.9 ;  1.40 ;  9.60 ;       ;   6.300 ;   2.41 ;   Cha ;     4.78 ;     9.96 ;    24.77 ;    28.52 ;    97.98 ;   204.26 ;   507.90 ;   584.66
               HIP 105263 ; 6841. ;   222.9 ;  1.50 ;  9.69 ;       ;   3.130 ;   1.67 ;   Cha ;    12.24 ;    25.40 ;    67.89 ;    65.46 ;   216.41 ;   449.18 ;  1200.40 ;  1157.47
               HIP  45557 ; 7095. ;   222.9 ;  1.60 ;  9.11 ;       ;  11.300 ;   3.13 ;   Cha ;    19.73 ;    40.79 ;   117.52 ;    96.23 ;   493.61 ;  1020.27 ;  2939.90 ;  2407.17
               HIP  24485 ; 6284. ;   222.9 ;  1.30 ;  8.50 ;       ;   9.800 ;   3.05 ;   Cha ;     1.05 ;     2.20 ;     5.18 ;     7.14 ;    23.39 ;    48.93 ;   115.23 ;   158.77
               HIP  81679 ; 6203. ;   222.9 ;  1.30 ;  7.21 ;       ;  73.000 ;   8.37 ;   Cha ;     0.41 ;     0.87 ;     2.02 ;     2.94 ;    15.27 ;    31.96 ;    74.56 ;   108.18
               HIP  82407 ; 6209. ;   223.0 ;  1.30 ;  9.06 ;       ;  16.000 ;   3.92 ;   Cha ;     1.10 ;     2.31 ;     5.34 ;     7.76 ;    27.77 ;    58.17 ;   134.53 ;   195.58
               HIP   2521 ; 6121. ;   223.0 ;  1.23 ;  8.84 ;       ;   8.900 ;   2.94 ;   Cha ;     0.73 ;     1.53 ;     3.49 ;     5.38 ;    15.49 ;    32.48 ;    74.03 ;   114.24
               HIP  94632 ; 7196. ;   223.0 ;  1.60 ;  9.39 ;       ;  15.000 ;   3.59 ;   Cha ;    31.40 ;    64.81 ;   192.38 ;   148.78 ;   841.29 ;  1736.32 ;  5154.48 ;  3986.21
               HIP  54272 ; 6200. ;   223.0 ;  1.30 ;  9.60 ;       ;   4.700 ;   2.12 ;   Cha ;     1.44 ;     3.03 ;     6.96 ;    10.20 ;    26.80 ;    56.16 ;   129.11 ;   189.35
               HIP  63668 ; 6349. ;   223.0 ;  1.40 ; 10.41 ;       ;   3.300 ;   1.76 ;   Cha ;     3.76 ;     7.88 ;    18.53 ;    24.71 ;    66.08 ;   138.25 ;   325.20 ;   433.70
               HIP   1576 ; 6401. ;   223.0 ;  1.40 ;  9.25 ;       ;  20.000 ;   4.33 ;   Cha ;     2.31 ;     4.82 ;    11.59 ;    14.81 ;    63.49 ;   132.66 ;   318.59 ;   407.15
               HIP  12195 ; 5897. ;   223.0 ;  1.11 ;  9.97 ;       ;   4.700 ;   2.16 ;   Cha ;     0.87 ;     1.82 ;     3.97 ;     6.67 ;    14.98 ;    31.49 ;    68.74 ;   115.54
               HIP  61922 ; 6258. ;   223.0 ;  1.30 ;  9.43 ;       ;  10.900 ;   3.22 ;   Cha ;     1.59 ;     3.34 ;     7.76 ;    10.94 ;    36.43 ;    76.26 ;   177.55 ;   250.10
               HIP  73761 ; 5771. ;   223.0 ;  1.00 ;  9.14 ;       ;  33.000 ;   5.78 ;   Cha ;     0.51 ;     1.08 ;     2.34 ;     3.91 ;    13.76 ;    28.95 ;    62.71 ;   105.12
               HIP  52006 ; 6256. ;   223.1 ;  1.30 ;  8.35 ;       ;  18.000 ;   4.14 ;   Cha ;     0.88 ;     1.85 ;     4.34 ;     6.09 ;    22.91 ;    47.95 ;   112.41 ;   157.78
               HIP  85339 ; 6311. ;   223.1 ;  1.30 ;  8.89 ;       ;   9.500 ;   3.00 ;   Cha ;     1.42 ;     2.96 ;     7.00 ;     9.49 ;    31.25 ;    65.37 ;   154.40 ;   209.25
               HIP  11546 ; 6349. ;   223.1 ;  1.40 ;  9.07 ;       ;   8.500 ;   2.83 ;   Cha ;     1.77 ;     3.69 ;     8.78 ;    11.61 ;    39.29 ;    82.14 ;   195.31 ;   258.21
               HIP  88301 ; 6212. ;   223.1 ;  1.30 ;  8.43 ;       ;  22.400 ;   4.63 ;   Cha ;     0.79 ;     1.66 ;     3.87 ;     5.60 ;    21.79 ;    45.63 ;   106.02 ;   153.43
               HIP  30201 ; 6437. ;   223.1 ;  1.40 ;  9.30 ;       ;   9.900 ;   3.04 ;   Cha ;     2.68 ;     5.60 ;    13.55 ;    16.91 ;    61.76 ;   128.99 ;   312.11 ;   389.53
               HIP  68946 ; 5959. ;   223.2 ;  1.14 ; 10.58 ;       ; 107.000 ;  10.28 ;   Cha ;     1.27 ;     2.66 ;     5.82 ;     9.82 ;    48.47 ;   101.88 ;   222.76 ;   375.65
               HIP  42947 ; 6554. ;   223.2 ;  1.40 ;  9.71 ;       ;  10.000 ;   3.03 ;   Cha ;     4.93 ;    10.27 ;    25.47 ;    29.51 ;   113.39 ;   236.43 ;   586.19 ;   679.36
               HIP  22146 ; 7136. ;   223.3 ;  1.60 ;  8.06 ;       ;  20.700 ;   4.23 ;   Cha ;    12.80 ;    26.44 ;    77.27 ;    61.02 ;   372.23 ;   768.83 ;  2246.60 ;  1774.23
               HIP  56198 ; 6375. ;   223.3 ;  1.40 ;  8.95 ;       ;  13.000 ;   3.49 ;   Cha ;     1.81 ;     3.78 ;     9.04 ;    11.74 ;    44.68 ;    93.38 ;   223.42 ;   290.06
               HIP   5535 ; 6091. ;   223.3 ;  1.21 ; 10.28 ;       ;   1.500 ;   1.21 ;   Cha ;     1.48 ;     3.10 ;     6.95 ;    11.01 ;    19.96 ;    41.90 ;    93.86 ;   148.74
               HIP  12175 ; 6876. ;   223.3 ;  1.50 ;  9.71 ;       ;   6.150 ;   2.34 ;   Cha ;    13.82 ;    28.67 ;    77.36 ;    72.99 ;   289.03 ;   599.56 ;  1617.91 ;  1526.61
               HIP  92606 ; 6854. ;   223.3 ;  1.50 ;  9.05 ;       ;  24.000 ;   4.62 ;   Cha ;     8.95 ;    18.56 ;    49.94 ;    47.44 ;   263.16 ;   546.01 ;  1468.76 ;  1395.37
               HIP  10411 ; 4910. ;   223.3 ;  0.77 ;  9.35 ;       ;   7.300 ;   2.85 ;   Cha ;     0.40 ;     0.85 ;     1.63 ;     2.60 ;     6.58 ;    14.00 ;    27.05 ;    43.11
               HIP  22927 ; 6992. ;   223.3 ;  1.50 ;  8.63 ;       ;   5.150 ;   2.13 ;   Cha ;    11.02 ;    22.81 ;    63.86 ;    55.42 ;   219.78 ;   454.97 ;  1273.96 ;  1105.49
               HIP  24251 ; 6158. ;   223.3 ;  1.30 ; 10.73 ;       ;   1.500 ;   1.20 ;   Cha ;     2.42 ;     5.08 ;    11.46 ;    17.39 ;    33.81 ;    70.93 ;   160.05 ;   242.99
               HIP  17574 ; 6395. ;   223.3 ;  1.40 ;  9.94 ;       ;   4.500 ;   2.05 ;   Cha ;     3.34 ;     6.97 ;    16.63 ;    21.44 ;    63.18 ;   132.07 ;   315.10 ;   406.19
               HIP  60049 ; 6043. ;   223.3 ;  1.18 ; 10.38 ;       ;   1.900 ;   1.36 ;   Cha ;     1.33 ;     2.80 ;     6.21 ;    10.17 ;    18.87 ;    39.63 ;    87.96 ;   144.10
               HIP  40745 ; 6122. ;   223.4 ;  1.23 ;  8.51 ;       ;  22.500 ;   4.67 ;   Cha ;     0.61 ;     1.29 ;     2.94 ;     4.54 ;    16.46 ;    34.50 ;    78.82 ;   121.42
               HIP  78191 ; 5481. ;   223.4 ;  0.93 ;  9.90 ;       ;   3.000 ;   1.77 ;   Cha ;     0.68 ;     1.44 ;     2.99 ;     4.98 ;     9.79 ;    20.66 ;    42.85 ;    71.48
               HIP   3265 ; 7179. ;   223.4 ;  1.60 ;  7.97 ;       ;  28.000 ;   4.91 ;   Cha ;    14.01 ;    28.91 ;    85.55 ;    65.76 ;   438.78 ;   905.70 ;  2680.22 ;  2060.28
               HIP   8997 ; 6261. ;   223.4 ;  1.30 ; 10.33 ;       ;   2.000 ;   1.38 ;   Cha ;     2.68 ;     5.61 ;    12.97 ;    18.32 ;    40.07 ;    83.93 ;   194.02 ;   274.20
               HIP  64431 ; 5758. ;   223.4 ;  1.00 ;  9.67 ;       ;   5.060 ;   2.26 ;   Cha ;     0.68 ;     1.44 ;     3.09 ;     5.18 ;    11.48 ;    24.16 ;    51.97 ;    87.12
               HIP 109185 ; 6121. ;   223.4 ;  1.23 ;  9.84 ;       ;   3.600 ;   1.87 ;   Cha ;     1.26 ;     2.65 ;     5.99 ;     9.29 ;    21.40 ;    44.89 ;   101.51 ;   157.28
               HIP  23390 ; 5419. ;   223.4 ;  0.91 ;  9.40 ;       ;   6.500 ;   2.62 ;   Cha ;     0.50 ;     1.06 ;     2.19 ;     3.66 ;     8.66 ;    18.28 ;    37.87 ;    63.22
               HIP  69915 ; 6776. ;   223.4 ;  1.50 ; 10.06 ;       ;   3.400 ;   1.75 ;   Cha ;    12.26 ;    25.48 ;    66.76 ;    67.33 ;   221.76 ;   460.81 ;  1207.11 ;  1217.47
               HIP   8669 ; 7138. ;   223.4 ;  1.60 ;  8.86 ;       ;   8.300 ;   2.68 ;   Cha ;    19.70 ;    40.69 ;   118.82 ;    94.50 ;   455.78 ;   941.45 ;  2749.00 ;  2186.47
               HIP  49379 ; 6721. ;   223.5 ;  1.40 ;  9.54 ;       ;   6.130 ;   2.35 ;   Cha ;     7.68 ;    15.96 ;    41.33 ;    42.94 ;   155.63 ;   323.64 ;   837.92 ;   870.42
               HIP   3543 ; 6273. ;   223.5 ;  1.30 ;  9.11 ;       ;  10.700 ;   3.19 ;   Cha ;     1.40 ;     2.93 ;     6.86 ;     9.54 ;    31.84 ;    66.64 ;   155.98 ;   217.13
               HIP  22723 ; 6519. ;   223.5 ;  1.40 ;  8.57 ;       ;  13.000 ;   3.46 ;   Cha ;     2.36 ;     4.93 ;    12.20 ;    14.35 ;    58.13 ;   121.22 ;   300.15 ;   353.10
               HIP  39255 ; 5767. ;   223.5 ;  1.00 ;  9.43 ;       ;   6.700 ;   2.60 ;   Cha ;     0.60 ;     1.26 ;     2.72 ;     4.56 ;    10.80 ;    22.73 ;    49.07 ;    82.26
               HIP 110941 ; 6132. ;   223.5 ;  1.24 ;  9.81 ;       ;   1.300 ;   1.12 ;   Cha ;     1.29 ;     2.71 ;     6.14 ;     9.44 ;    17.02 ;    35.70 ;    80.91 ;   124.41
               HIP  47810 ; 6109. ;   223.5 ;  1.22 ;  8.82 ;       ;  14.000 ;   3.68 ;   Cha ;     0.69 ;     1.45 ;     3.30 ;     5.13 ;    16.39 ;    34.36 ;    78.17 ;   121.62
               HIP  67452 ; 6759. ;   223.6 ;  1.50 ;  9.15 ;       ;   6.400 ;   2.40 ;   Cha ;     6.99 ;    14.53 ;    38.09 ;    38.48 ;   148.21 ;   307.98 ;   807.09 ;   815.29
               HIP  82612 ; 6512. ;   223.6 ;  1.40 ;  9.83 ;       ;  12.300 ;   3.37 ;   Cha ;     4.61 ;     9.62 ;    23.58 ;    28.12 ;   111.85 ;   233.39 ;   572.36 ;   682.50
               HIP  63516 ; 5052. ;   223.6 ;  0.80 ;  9.19 ;       ;   7.230 ;   2.82 ;   Cha ;     0.37 ;     0.79 ;     1.58 ;     2.63 ;     6.28 ;    13.30 ;    26.55 ;    44.15
               HIP  67506 ; 6079. ;   223.6 ;  1.20 ; 10.74 ;       ;   0.370 ;   0.60 ;   Cha ;     1.86 ;     3.91 ;     8.69 ;    13.92 ;    17.65 ;    37.05 ;    82.42 ;   131.98
               HIP  19401 ; 5813. ;   223.6 ;  1.07 ;  9.21 ;       ;  18.000 ;   4.26 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.17 ;    12.95 ;    27.23 ;    59.25 ;    99.36
               HIP  51113 ; 6295. ;   223.6 ;  1.30 ; 10.10 ;       ; 106.000 ;  10.02 ;   Cha ;     2.62 ;     5.49 ;    12.80 ;    17.66 ;   105.76 ;   221.39 ;   516.40 ;   712.32
               HIP  96573 ; 6762. ;   223.6 ;  1.50 ;  8.76 ;       ;  28.000 ;   5.01 ;   Cha ;     5.70 ;    11.85 ;    31.13 ;    31.28 ;   174.74 ;   363.07 ;   953.97 ;   958.55
               HIP  63701 ; 5674. ;   223.7 ;  1.00 ; 10.58 ;       ;   3.300 ;   1.84 ;   Cha ;     1.11 ;     2.35 ;     4.94 ;     8.26 ;    16.85 ;    35.53 ;    74.76 ;   125.05
               HIP  51674 ; 6864. ;   223.8 ;  1.50 ;  9.10 ;       ;  14.000 ;   3.53 ;   Cha ;     9.48 ;    19.67 ;    53.05 ;    50.10 ;   243.66 ;   505.47 ;  1363.18 ;  1287.52
               HIP  50187 ; 6805. ;   223.8 ;  1.50 ;  8.20 ;       ;  20.600 ;   4.29 ;   Cha ;     4.90 ;    10.16 ;    27.07 ;    26.34 ;   138.77 ;   288.10 ;   767.25 ;   746.78
               HIP  72074 ; 6419. ;   223.8 ;  1.40 ;  8.37 ;       ;  13.000 ;   3.48 ;   Cha ;     1.53 ;     3.20 ;     7.77 ;     9.76 ;    37.87 ;    79.08 ;   191.66 ;   240.82
               HIP 109702 ; 6806. ;   223.8 ;  1.50 ;  9.43 ;       ;  15.000 ;   3.66 ;   Cha ;     9.45 ;    19.62 ;    52.00 ;    51.12 ;   247.40 ;   513.76 ;  1361.63 ;  1338.44
               HIP  58877 ; 6298. ;   223.8 ;  1.30 ; 10.46 ;       ;   1.110 ;   1.03 ;   Cha ;     3.29 ;     6.88 ;    16.00 ;    22.09 ;    42.40 ;    88.77 ;   206.48 ;   284.96
               HIP  94399 ; 7105. ;   223.8 ;  1.60 ;  8.96 ;       ;   8.190 ;   2.67 ;   Cha ;    18.67 ;    38.59 ;   111.57 ;    90.63 ;   430.93 ;   890.57 ;  2574.69 ;  2091.44
               HIP  11308 ; 6267. ;   223.8 ;  1.30 ;  9.47 ;       ;   4.900 ;   2.16 ;   Cha ;     1.68 ;     3.51 ;     8.18 ;    11.45 ;    31.37 ;    65.67 ;   153.11 ;   214.41
               HIP  50159 ; 6320. ;   223.8 ;  1.30 ; 10.07 ;       ;   4.400 ;   2.04 ;   Cha ;     2.80 ;     5.86 ;    13.74 ;    18.64 ;    50.93 ;   106.58 ;   249.96 ;   339.01
               HIP  76489 ; 6935. ;   223.8 ;  1.50 ;  9.19 ;       ;  23.000 ;   4.50 ;   Cha ;    12.47 ;    25.84 ;    71.06 ;    64.26 ;   362.15 ;   750.45 ;  2063.77 ;  1866.17
               HIP 101798 ; 7037. ;   223.8 ;  1.60 ; 10.07 ;       ;   1.500 ;   1.14 ;   Cha ;    28.17 ;    58.29 ;   164.61 ;   141.37 ;   425.95 ;   881.37 ;  2488.93 ;  2137.53
               HIP  45779 ; 6722. ;   223.9 ;  1.40 ;  8.72 ;       ;   9.300 ;   2.90 ;   Cha ;     4.93 ;    10.25 ;    26.66 ;    27.48 ;   110.92 ;   230.62 ;   599.74 ;   618.20
               HIP   8401 ; 6284. ;   223.9 ;  1.30 ; 10.20 ;       ;   1.900 ;   1.34 ;   Cha ;     2.69 ;     5.62 ;    13.08 ;    18.18 ;    39.65 ;    83.02 ;   193.03 ;   268.42
               HIP  84011 ; 7084. ;   223.9 ;  1.60 ;  9.15 ;       ;  10.500 ;   3.02 ;   Cha ;    19.45 ;    40.22 ;   115.50 ;    95.25 ;   477.92 ;   988.01 ;  2837.45 ;  2339.89
               HIP  96832 ; 6260. ;   223.9 ;  1.30 ; 10.00 ;       ;   2.600 ;   1.57 ;   Cha ;     2.21 ;     4.63 ;    10.73 ;    15.15 ;    35.33 ;    74.00 ;   171.53 ;   242.08
               HIP  67765 ; 6827. ;   223.9 ;  1.50 ;  8.91 ;       ;   9.400 ;   2.90 ;   Cha ;     7.63 ;    15.83 ;    42.30 ;    40.82 ;   177.59 ;   368.61 ;   984.84 ;   950.56
               HIP  81087 ; 5451. ;   223.9 ;  0.92 ; 10.10 ;       ;   7.100 ;   2.73 ;   Cha ;     0.76 ;     1.60 ;     3.29 ;     5.49 ;    13.43 ;    28.38 ;    58.47 ;    97.42
               HIP  73999 ; 6067. ;   223.9 ;  1.20 ; 10.10 ;       ;   6.800 ;   2.57 ;   Cha ;     1.22 ;     2.57 ;     5.74 ;     9.24 ;    24.04 ;    50.46 ;   112.76 ;   181.49
               HIP  53271 ; 6643. ;   223.9 ;  1.40 ;  8.94 ;       ;   7.060 ;   2.53 ;   Cha ;     4.30 ;     8.96 ;    22.81 ;    24.79 ;    90.57 ;   188.53 ;   480.04 ;   521.73
               HIP   5117 ; 6353. ;   224.0 ;  1.40 ;  8.51 ;       ;  25.000 ;   4.85 ;   Cha ;     1.33 ;     2.78 ;     6.63 ;     8.72 ;    38.70 ;    80.90 ;   193.19 ;   254.00
               HIP  29056 ; 6764. ;   224.0 ;  1.50 ; 10.15 ;       ;   5.000 ;   2.12 ;   Cha ;    12.46 ;    25.90 ;    67.58 ;    68.75 ;   248.17 ;   515.82 ;  1346.02 ;  1369.32
               HIP   4412 ; 5990. ;   224.0 ;  1.15 ; 10.00 ;       ;   4.400 ;   2.08 ;   Cha ;     0.92 ;     1.93 ;     4.25 ;     7.16 ;    15.84 ;    33.28 ;    73.53 ;   123.85
                 HD 40395 ; 6442. ;   224.0 ;  1.70 ;  8.42 ;       ;   4.191 ;   1.98 ;   Nor ;     1.70 ;     3.54 ;     8.62 ;    10.67 ;    34.71 ;    72.46 ;   176.45 ;   218.41
               HIP   7491 ; 7000. ;   224.0 ;  1.60 ;  8.73 ;       ;  23.000 ;   4.49 ;   Cha ;    11.90 ;    24.64 ;    69.13 ;    59.75 ;   356.44 ;   737.81 ;  2070.10 ;  1789.15
               HIP  54234 ; 5304. ;   224.0 ;  0.88 ;  9.64 ;       ;   5.800 ;   2.49 ;   Cha ;     0.54 ;     1.15 ;     2.34 ;     3.89 ;     8.97 ;    18.97 ;    38.66 ;    64.38
               HIP  72129 ; 6442. ;   224.0 ;  1.40 ; 10.42 ;       ;   3.700 ;   1.86 ;   Cha ;     5.14 ;    10.75 ;    25.81 ;    32.38 ;    92.67 ;   193.62 ;   464.91 ;   583.23
               HIP   5100 ; 5600. ;   224.0 ;  0.98 ; 11.23 ;       ;   1.800 ;   1.36 ;   Cha ;     1.60 ;     3.39 ;     6.99 ;    11.65 ;    20.71 ;    43.74 ;    90.24 ;   150.43
  2MASS J11163989-7734388 ; 4049. ;   224.0 ;  0.64 ; 11.36 ;  8.64 ;   0.087 ;   0.32 ;   Gai ;     1.02 ;     2.69 ;     2.77 ;     4.67 ;     5.14 ;    13.64 ;    14.01 ;    23.62
               HIP  29758 ; 6778. ;   224.1 ;  1.50 ;  7.73 ;       ;  21.000 ;   4.34 ;   Cha ;     3.53 ;     7.32 ;    19.39 ;    19.15 ;   100.50 ;   208.72 ;   552.75 ;   545.80
               HIP  46089 ; 7048. ;   224.1 ;  1.60 ;  7.70 ;       ;  20.600 ;   4.24 ;   Cha ;     8.10 ;    16.75 ;    47.76 ;    39.71 ;   235.72 ;   487.52 ;  1389.84 ;  1155.51
               HIP  95280 ; 6394. ;   224.1 ;  1.40 ;  9.14 ;       ;  18.000 ;   4.11 ;   Cha ;     2.13 ;     4.44 ;    10.66 ;    13.68 ;    56.95 ;   118.99 ;   285.54 ;   366.38
               HIP 110802 ; 6278. ;   224.1 ;  1.30 ;  9.59 ;       ;  15.000 ;   3.77 ;   Cha ;     1.86 ;     3.88 ;     9.07 ;    12.61 ;    45.93 ;    96.14 ;   224.46 ;   312.20
               HIP   1695 ; 6302. ;   224.1 ;  1.30 ;  9.13 ;       ;   9.500 ;   3.00 ;   Cha ;     1.56 ;     3.27 ;     7.70 ;    10.52 ;    34.51 ;    72.20 ;   169.96 ;   232.01
               HIP  53864 ; 5667. ;   224.1 ;  1.00 ; 10.74 ;       ;   2.900 ;   1.72 ;   Cha ;     1.22 ;     2.58 ;     5.40 ;     9.03 ;    17.91 ;    37.77 ;    79.22 ;   132.46
               HIP  32954 ; 6665. ;   224.1 ;  1.40 ;  8.44 ;       ;  54.000 ;   7.00 ;   Cha ;     3.54 ;     7.36 ;    18.90 ;    20.17 ;   123.79 ;   257.57 ;   661.02 ;   705.67
               HIP  63764 ; 6399. ;   224.2 ;  1.40 ;  8.48 ;       ;  44.000 ;   6.42 ;   Cha ;     1.52 ;     3.17 ;     7.64 ;     9.74 ;    50.80 ;   106.11 ;   255.93 ;   326.11
               HIP  91435 ; 6011. ;   224.2 ;  1.16 ;  8.75 ;       ;  11.900 ;   3.42 ;   Cha ;     0.48 ;     1.01 ;     2.26 ;     3.76 ;    10.69 ;    22.43 ;    50.21 ;    83.62
               HIP  74973 ; 6808. ;   224.2 ;  1.50 ;  9.75 ;       ;   2.600 ;   1.52 ;   Cha ;    11.41 ;    23.70 ;    62.75 ;    61.81 ;   192.82 ;   400.43 ;  1060.05 ;  1044.28
               HIP 107298 ; 6543. ;   224.2 ;  1.40 ;  9.16 ;       ;  23.000 ;   4.60 ;   Cha ;     3.50 ;     7.31 ;    18.13 ;    21.07 ;    99.35 ;   207.16 ;   514.13 ;   597.58
               HIP  64191 ; 5911. ;   224.2 ;  1.11 ; 11.28 ;       ;  14.000 ;   3.73 ;   Cha ;     1.91 ;     4.02 ;     8.65 ;    14.60 ;    43.43 ;    91.39 ;   196.77 ;   331.98
               HIP  41845 ; 6834. ;   224.2 ;  1.50 ;  8.78 ;       ;   7.600 ;   2.60 ;   Cha ;     7.25 ;    15.05 ;    40.31 ;    38.68 ;   160.08 ;   332.22 ;   889.78 ;   853.97
               HIP  47357 ; 6609. ;   224.3 ;  1.40 ;  9.31 ;       ;  10.000 ;   3.02 ;   Cha ;     4.72 ;     9.84 ;    24.79 ;    27.62 ;   108.55 ;   226.12 ;   569.69 ;   634.90
               HIP  71821 ; 6359. ;   224.3 ;  1.40 ; 10.47 ;       ;  14.000 ;   3.63 ;   Cha ;     4.05 ;     8.47 ;    19.94 ;    26.44 ;   101.92 ;   213.21 ;   502.30 ;   665.80
               HIP  16428 ; 6826. ;   224.3 ;  1.50 ;  9.56 ;       ;   4.190 ;   1.93 ;   Cha ;    10.84 ;    22.51 ;    59.94 ;    58.26 ;   206.29 ;   428.26 ;  1140.49 ;  1108.53
               HIP   6593 ; 6744. ;   224.3 ;  1.40 ;  7.64 ;       ;  19.000 ;   4.13 ;   Cha ;     3.02 ;     6.28 ;    16.48 ;    16.63 ;    81.18 ;   168.69 ;   442.96 ;   446.92
               HIP 109495 ; 6891. ;   224.3 ;  1.50 ;  9.71 ;       ;   3.500 ;   1.76 ;   Cha ;    14.47 ;    30.00 ;    81.30 ;    76.00 ;   262.68 ;   544.77 ;  1476.33 ;  1380.02
               HIP  16481 ; 6639. ;   224.3 ;  1.40 ;  8.32 ;       ;  26.000 ;   4.86 ;   Cha ;     3.06 ;     6.37 ;    16.24 ;    17.63 ;    89.20 ;   185.67 ;   473.68 ;   513.97
               HIP  90403 ; 6635. ;   224.3 ;  1.40 ;  9.21 ;       ;   7.600 ;   2.63 ;   Cha ;     4.86 ;    10.11 ;    25.65 ;    28.09 ;   104.12 ;   216.80 ;   550.10 ;   602.27
               HIP  36220 ; 6163. ;   224.4 ;  1.30 ;  9.51 ;       ;   4.170 ;   2.00 ;   Cha ;     1.21 ;     2.54 ;     5.80 ;     8.72 ;    21.85 ;    45.81 ;   104.67 ;   157.35
               HIP  86324 ; 5801. ;   224.4 ;  1.06 ;  9.95 ;       ;   2.500 ;   1.59 ;   Cha ;     0.81 ;     1.71 ;     3.70 ;     6.20 ;    11.80 ;    24.83 ;    53.55 ;    89.84
               HIP  85226 ; 6211. ;   224.4 ;  1.30 ;  9.02 ;       ;  16.000 ;   3.91 ;   Cha ;     1.09 ;     2.27 ;     5.26 ;     7.64 ;    27.36 ;    57.30 ;   132.61 ;   192.49
               HIP  21511 ; 5968. ;   224.4 ;  1.14 ;  8.91 ;       ;   4.700 ;   2.15 ;   Cha ;     0.50 ;     1.04 ;     2.32 ;     3.89 ;     8.69 ;    18.25 ;    40.59 ;    68.13
               HIP  22527 ; 6885. ;   224.4 ;  1.50 ;  7.61 ;       ;  49.000 ;   6.59 ;   Cha ;     4.65 ;     9.65 ;    26.30 ;    24.22 ;   163.52 ;   339.03 ;   924.02 ;   851.01
               HIP  64805 ; 6557. ;   224.4 ;  1.40 ;  9.06 ;       ;   9.600 ;   2.97 ;   Cha ;     3.48 ;     7.25 ;    18.05 ;    20.78 ;    79.20 ;   165.10 ;   411.35 ;   473.41
               HIP  82785 ; 6738. ;   224.4 ;  1.40 ;  9.17 ;       ;  17.000 ;   3.91 ;   Cha ;     6.61 ;    13.73 ;    35.78 ;    36.64 ;   172.74 ;   359.08 ;   935.70 ;   958.17
               HIP  84432 ; 7185. ;   224.4 ;  1.60 ;  8.72 ;       ;  10.700 ;   3.04 ;   Cha ;    21.05 ;    43.44 ;   128.67 ;    99.31 ;   518.38 ;  1069.98 ;  3169.03 ;  2445.86
               HIP  49126 ; 4741. ;   224.4 ;  0.73 ;  9.48 ;       ;   5.150 ;   2.41 ;   Cha ;     0.42 ;     0.91 ;     1.67 ;     2.47 ;     6.28 ;    13.47 ;    24.82 ;    36.56
               HIP  77232 ; 6350. ;   224.4 ;  1.40 ; 10.22 ;       ;   2.200 ;   1.44 ;   Cha ;     3.38 ;     7.08 ;    16.69 ;    22.21 ;    53.68 ;   112.29 ;   264.66 ;   352.24
               HIP   9283 ; 7078. ;   224.4 ;  1.60 ;  7.37 ;       ;  34.000 ;   5.44 ;   Cha ;     7.55 ;    15.60 ;    44.89 ;    36.55 ;   248.81 ;   514.32 ;  1479.53 ;  1204.51
               HIP  31234 ; 6610. ;   224.4 ;  1.40 ;  8.38 ;       ;  11.100 ;   3.18 ;   Cha ;     2.87 ;     5.97 ;    15.11 ;    16.72 ;    67.59 ;   140.75 ;   356.44 ;   394.35
               HIP  72914 ; 6163. ;   224.4 ;  1.30 ;  9.89 ;       ;   6.500 ;   2.50 ;   Cha ;     1.50 ;     3.14 ;     7.15 ;    10.77 ;    30.17 ;    63.25 ;   144.06 ;   216.96
               HIP  40482 ; 7168. ;   224.5 ;  1.60 ;  8.52 ;       ;   8.180 ;   2.66 ;   Cha ;    18.03 ;    37.22 ;   109.71 ;    85.36 ;   415.30 ;   857.43 ;  2527.40 ;  1966.53
               HIP  17067 ; 6597. ;   224.5 ;  1.40 ;  9.41 ;       ;  11.000 ;   3.17 ;   Cha ;     4.78 ;     9.97 ;    25.03 ;    28.13 ;   112.65 ;   234.71 ;   589.25 ;   662.35
               HIP 105568 ; 6424. ;   224.5 ;  1.40 ;  9.80 ;       ;  15.000 ;   3.74 ;   Cha ;     3.38 ;     7.07 ;    16.99 ;    21.46 ;    86.52 ;   180.76 ;   434.53 ;   548.91
               HIP  93532 ; 6661. ;   224.5 ;  1.40 ;  9.46 ;       ;   5.140 ;   2.16 ;   Cha ;     6.05 ;    12.60 ;    32.14 ;    34.67 ;   117.65 ;   244.89 ;   624.54 ;   673.77
               HIP 112210 ; 6281. ;   224.5 ;  1.30 ;  8.89 ;       ;  17.000 ;   4.02 ;   Cha ;     1.28 ;     2.68 ;     6.29 ;     8.71 ;    32.72 ;    68.46 ;   160.72 ;   222.30
               HIP  52643 ; 6836. ;   224.6 ;  1.50 ;  9.79 ;       ;   4.600 ;   2.02 ;   Cha ;    12.71 ;    26.39 ;    70.38 ;    68.15 ;   247.49 ;   513.74 ;  1370.34 ;  1326.90
               HIP  23544 ; 6113. ;   224.6 ;  1.22 ;  9.69 ;       ;  28.000 ;   5.21 ;   Cha ;     1.13 ;     2.38 ;     5.38 ;     8.38 ;    31.96 ;    67.03 ;   151.56 ;   235.97
               HIP  77925 ; 5678. ;   224.6 ;  1.00 ; 10.52 ;       ;   1.400 ;   1.20 ;   Cha ;     1.08 ;     2.27 ;     4.78 ;     7.99 ;    13.14 ;    27.71 ;    58.39 ;    97.69
               HIP  78733 ; 5655. ;   224.6 ;  1.00 ;  9.49 ;       ;  11.200 ;   3.39 ;   Cha ;     0.59 ;     1.24 ;     2.64 ;     4.42 ;    12.11 ;    25.52 ;    54.31 ;    90.91
               HIP  14296 ; 6187. ;   224.6 ;  1.30 ;  9.79 ;       ;  15.000 ;   3.80 ;   Cha ;     1.53 ;     3.21 ;     7.35 ;    10.89 ;    38.01 ;    79.67 ;   182.44 ;   270.18
  2MASS J18424498+1354168 ; 3190. ;   224.6 ;  0.14 ; 12.81 ;  8.36 ;   0.003 ;   0.06 ;   Gai ;     0.43 ;     1.48 ;     0.94 ;     2.06 ;     0.44 ;     1.52 ;     0.96 ;     2.11
               HIP 107981 ; 5932. ;   224.6 ;  1.12 ;  8.23 ;       ;  11.700 ;   3.41 ;   Cha ;     0.34 ;     0.71 ;     1.59 ;     2.66 ;     7.42 ;    15.58 ;    34.66 ;    58.09
               HIP  60792 ; 6149. ;   224.6 ;  1.25 ; 10.48 ;       ;   1.400 ;   1.16 ;   Cha ;     2.02 ;     4.23 ;     9.56 ;    14.58 ;    27.17 ;    56.98 ;   128.72 ;   196.32
               HIP  66059 ; 5444. ;   224.7 ;  0.92 ; 11.29 ;       ;   0.860 ;   0.95 ;   Cha ;     1.55 ;     3.27 ;     6.61 ;    10.95 ;    16.17 ;    34.22 ;    69.08 ;   114.50
               HIP 105450 ; 7032. ;   224.7 ;  1.60 ;  8.61 ;       ;  29.000 ;   5.03 ;   Cha ;    12.34 ;    25.54 ;    72.33 ;    61.21 ;   391.36 ;   809.67 ;  2293.40 ;  1940.94
               HIP  58676 ; 6184. ;   224.7 ;  1.30 ;  9.12 ;       ;  21.800 ;   4.58 ;   Cha ;     1.05 ;     2.20 ;     5.07 ;     7.49 ;    28.64 ;    60.00 ;   138.06 ;   204.23
               HIP  74027 ; 6102. ;   224.7 ;  1.22 ;  9.52 ;       ;  10.000 ;   3.12 ;   Cha ;     0.99 ;     2.08 ;     4.69 ;     7.36 ;    21.57 ;    45.24 ;   102.25 ;   160.29
               HIP  36683 ; 6485. ;   224.7 ;  1.40 ;  8.67 ;       ;  19.000 ;   4.20 ;   Cha ;     2.23 ;     4.65 ;    11.42 ;    13.75 ;    60.37 ;   125.96 ;   309.30 ;   372.41
               HIP 106516 ; 6728. ;   224.7 ;  1.40 ;  8.19 ;       ;  18.000 ;   4.03 ;   Cha ;     3.81 ;     7.92 ;    20.67 ;    21.15 ;   101.08 ;   210.11 ;   548.45 ;   561.03
               HIP  63318 ; 6427. ;   224.8 ;  1.40 ;  9.88 ;       ;   3.800 ;   1.88 ;   Cha ;     3.58 ;     7.48 ;    17.98 ;    22.68 ;    64.93 ;   135.65 ;   326.10 ;   411.37
               HIP    514 ; 6735. ;   224.8 ;  1.40 ;  9.94 ;       ;   5.800 ;   2.29 ;   Cha ;    10.07 ;    20.93 ;    54.27 ;    56.10 ;   201.22 ;   418.41 ;  1084.71 ;  1121.31
               HIP 105611 ; 7047. ;   224.8 ;  1.60 ;  9.29 ;       ;   4.120 ;   1.90 ;   Cha ;    18.66 ;    38.61 ;   109.63 ;    92.61 ;   363.18 ;   751.26 ;  2133.35 ;  1802.29
               HIP  77181 ; 6764. ;   224.8 ;  1.50 ;  9.08 ;       ;  10.000 ;   3.00 ;   Cha ;     6.84 ;    14.21 ;    37.31 ;    37.55 ;   162.04 ;   336.68 ;   883.78 ;   889.35
               HIP  95872 ; 6759. ;   224.8 ;  1.50 ;  8.78 ;       ;  24.000 ;   4.64 ;   Cha ;     5.72 ;    11.89 ;    31.20 ;    31.42 ;   168.66 ;   350.45 ;   919.98 ;   926.36
               HIP  73596 ; 6284. ;   224.8 ;  1.30 ;  9.46 ;       ;   2.600 ;   1.57 ;   Cha ;     1.76 ;     3.69 ;     8.63 ;    11.94 ;    28.13 ;    58.87 ;   137.75 ;   190.69
               HIP  34631 ; 5717. ;   224.8 ;  1.00 ;  7.11 ;       ;  53.000 ;   7.34 ;   Cha ;     0.17 ;     0.37 ;     0.80 ;     1.34 ;     5.29 ;    11.11 ;    24.26 ;    40.66
               HIP  87575 ; 6383. ;   224.9 ;  1.40 ;  8.88 ;       ;  16.000 ;   3.87 ;   Cha ;     1.78 ;     3.72 ;     8.93 ;    11.53 ;    46.38 ;    96.93 ;   232.42 ;   300.00
               HIP  57654 ; 6762. ;   224.9 ;  1.50 ;  9.29 ;       ;   9.500 ;   2.92 ;   Cha ;     7.64 ;    15.87 ;    41.59 ;    41.99 ;   178.61 ;   371.14 ;   972.70 ;   981.98
               HIP  86553 ; 6816. ;   224.9 ;  1.50 ;  7.73 ;       ;  35.000 ;   5.59 ;   Cha ;     3.98 ;     8.26 ;    22.11 ;    21.30 ;   128.82 ;   267.38 ;   715.21 ;   689.07
               HIP   3230 ; 6519. ;   224.9 ;  1.40 ;  9.97 ;       ;   3.700 ;   1.85 ;   Cha ;     5.09 ;    10.62 ;    26.07 ;    30.98 ;    91.50 ;   190.91 ;   468.49 ;   556.72
               HIP  54117 ; 6130. ;   224.9 ;  1.23 ;  9.45 ;       ;   7.210 ;   2.64 ;   Cha ;     1.05 ;     2.19 ;     4.98 ;     7.66 ;    21.06 ;    44.15 ;   100.34 ;   154.24
               HIP  84037 ; 5539. ;   224.9 ;  0.95 ;  9.77 ;       ;   6.160 ;   2.53 ;   Cha ;     0.65 ;     1.37 ;     2.87 ;     4.79 ;    11.26 ;    23.76 ;    49.70 ;    83.02
               HIP  86033 ; 6200. ;   224.9 ;  1.30 ;  9.56 ;       ;   7.090 ;   2.61 ;   Cha ;     1.41 ;     2.96 ;     6.81 ;     9.98 ;    29.06 ;    60.88 ;   140.02 ;   205.31
               HIP  98388 ; 6800. ;   224.9 ;  1.50 ;  9.66 ;       ;   3.800 ;   1.84 ;   Cha ;    10.56 ;    21.93 ;    57.95 ;    57.31 ;   196.14 ;   407.38 ;  1076.61 ;  1064.88
               HIP  30485 ; 7172. ;   224.9 ;  1.60 ;  7.60 ;       ;  39.000 ;   5.80 ;   Cha ;    11.33 ;    23.39 ;    69.10 ;    53.17 ;   385.65 ;   796.10 ;  2352.02 ;  1809.95
               HIP  66762 ; 6378. ;   224.9 ;  1.40 ;  9.66 ;       ;   9.400 ;   2.97 ;   Cha ;     2.70 ;     5.64 ;    13.43 ;    17.47 ;    61.43 ;   128.41 ;   305.92 ;   398.07
               HIP  41359 ; 6845. ;   224.9 ;  1.50 ;  9.07 ;       ;  30.000 ;   5.17 ;   Cha ;     8.80 ;    18.25 ;    48.98 ;    46.80 ;   273.63 ;   567.82 ;  1523.51 ;  1455.94
               HIP  14224 ; 6841. ;   225.0 ;  1.50 ;  8.36 ;       ;  14.000 ;   3.53 ;   Cha ;     5.96 ;    12.38 ;    33.26 ;    31.67 ;   153.35 ;   318.21 ;   855.16 ;   814.33
               HIP  35579 ; 6287. ;   225.0 ;  1.30 ; 10.78 ;       ;   0.990 ;   0.97 ;   Cha ;     3.84 ;     8.03 ;    18.58 ;    25.89 ;    48.11 ;   100.76 ;   233.07 ;   324.77
               HIP  18315 ; 7090. ;   225.0 ;  1.60 ;  9.52 ;       ;   5.300 ;   2.15 ;   Cha ;    24.34 ;    50.32 ;   144.64 ;   119.41 ;   504.02 ;  1041.93 ;  2994.75 ;  2472.24
               HIP  12531 ; 6862. ;   225.0 ;  1.50 ;  8.97 ;       ;  20.900 ;   4.31 ;   Cha ;     8.77 ;    18.20 ;    49.08 ;    46.35 ;   249.19 ;   516.95 ;  1394.13 ;  1316.74
               HIP  61032 ; 5786. ;   225.0 ;  1.05 ; 10.10 ;       ;   4.160 ;   2.05 ;   Cha ;     0.88 ;     1.86 ;     4.00 ;     6.71 ;    14.50 ;    30.52 ;    65.57 ;   109.99
               HIP  64764 ; 6523. ;   225.0 ;  1.40 ;  9.05 ;       ;   8.800 ;   2.85 ;   Cha ;     3.10 ;     6.46 ;    15.97 ;    18.79 ;    69.12 ;   144.15 ;   356.30 ;   419.32
               HIP 110484 ; 7137. ;   225.0 ;  1.60 ;  8.46 ;       ;  15.000 ;   3.60 ;   Cha ;    15.84 ;    32.72 ;    95.58 ;    75.73 ;   424.96 ;   877.76 ;  2564.09 ;  2031.62
               HIP  55071 ; 6393. ;   225.0 ;  1.40 ;  9.08 ;       ;   4.700 ;   2.10 ;   Cha ;     2.06 ;     4.30 ;    10.32 ;    13.24 ;    39.41 ;    82.34 ;   197.61 ;   253.65
               HIP  95817 ; 5743. ;   225.0 ;  1.00 ;  9.02 ;       ;  17.000 ;   4.15 ;   Cha ;     0.47 ;     1.00 ;     2.16 ;     3.62 ;    10.81 ;    22.74 ;    49.15 ;    82.36
               HIP  96303 ; 6822. ;   225.0 ;  1.50 ;  8.12 ;       ;  24.000 ;   4.63 ;   Cha ;     4.94 ;    10.26 ;    27.44 ;    26.40 ;   145.45 ;   301.88 ;   807.81 ;   777.25
               HIP  83118 ; 5600. ;   225.1 ;  0.98 ; 10.59 ;       ;   0.830 ;   0.93 ;   Cha ;     1.08 ;     2.28 ;     4.76 ;     7.94 ;    11.51 ;    24.29 ;    50.62 ;    84.50
               HIP 109877 ; 6805. ;   225.1 ;  1.50 ;  8.46 ;       ;   8.900 ;   2.82 ;   Cha ;     5.58 ;    11.59 ;    30.83 ;    30.07 ;   128.27 ;   266.31 ;   708.59 ;   690.96
               HIP  50616 ; 5985. ;   225.1 ;  1.15 ;  9.57 ;       ;  16.000 ;   3.97 ;   Cha ;     0.72 ;     1.50 ;     3.33 ;     5.60 ;    17.09 ;    35.88 ;    79.53 ;   133.75
               HIP  54821 ; 5872. ;   225.1 ;  1.10 ;  8.72 ;       ;  18.000 ;   4.24 ;   Cha ;     0.43 ;     0.90 ;     1.98 ;     3.32 ;    10.32 ;    21.69 ;    47.73 ;    80.03
               HIP  76390 ; 5965. ;   225.1 ;  1.14 ;  9.82 ;       ;   1.400 ;   1.18 ;   Cha ;     0.82 ;     1.72 ;     3.79 ;     6.37 ;    10.58 ;    22.22 ;    49.01 ;    82.46
               HIP  44348 ; 7058. ;   225.1 ;  1.60 ;  8.85 ;       ;   7.800 ;   2.61 ;   Cha ;    15.23 ;    31.50 ;    89.83 ;    75.01 ;   347.55 ;   718.77 ;  2050.06 ;  1711.71
               HIP   1149 ; 6873. ;   225.1 ;  1.50 ;  9.07 ;       ;  18.000 ;   4.00 ;   Cha ;     9.61 ;    19.92 ;    53.87 ;    50.58 ;   262.78 ;   545.07 ;  1473.82 ;  1383.76
               HIP  40782 ; 6688. ;   225.1 ;  1.40 ;  8.95 ;       ;  20.600 ;   4.32 ;   Cha ;     5.00 ;    10.40 ;    26.79 ;    28.28 ;   137.37 ;   285.77 ;   735.89 ;   776.81
               HIP  39356 ; 5178. ;   225.2 ;  0.84 ;  9.17 ;       ;   8.700 ;   3.07 ;   Cha ;     0.39 ;     0.83 ;     1.69 ;     2.81 ;     7.07 ;    14.96 ;    30.26 ;    50.42
               HIP  86124 ; 5895. ;   225.2 ;  1.11 ;  9.52 ;       ;   1.800 ;   1.34 ;   Cha ;     0.67 ;     1.41 ;     3.09 ;     5.19 ;     9.13 ;    19.20 ;    42.08 ;    70.67
               HIP  66017 ; 6856. ;   225.2 ;  1.50 ;  9.33 ;       ;  30.000 ;   5.16 ;   Cha ;    10.50 ;    21.79 ;    58.58 ;    55.74 ;   326.59 ;   677.63 ;  1821.60 ;  1733.26
               HIP  58280 ; 6639. ;   225.2 ;  1.40 ; 10.27 ;       ;   1.300 ;   1.09 ;   Cha ;     8.97 ;    18.69 ;    47.13 ;    51.98 ;   123.72 ;   257.68 ;   649.92 ;   716.74
               HIP  57333 ; 6761. ;   225.2 ;  1.50 ;  8.48 ;       ;   9.900 ;   2.98 ;   Cha ;     4.92 ;    10.23 ;    26.90 ;    26.99 ;   116.35 ;   241.74 ;   635.71 ;   637.82
               HIP  61915 ; 6074. ;   225.2 ;  1.20 ; 10.04 ;       ;   3.300 ;   1.79 ;   Cha ;     1.21 ;     2.54 ;     5.69 ;     9.11 ;    19.83 ;    41.62 ;    93.18 ;   149.23
               HIP    844 ; 6591. ;   225.3 ;  1.40 ;  9.60 ;       ;   2.700 ;   1.57 ;   Cha ;     5.22 ;    10.88 ;    27.25 ;    30.80 ;    86.57 ;   180.40 ;   451.67 ;   510.52
               HIP  61033 ; 6312. ;   225.3 ;  1.30 ;  8.50 ;       ;  24.000 ;   4.76 ;   Cha ;     1.16 ;     2.42 ;     5.72 ;     7.74 ;    32.14 ;    67.22 ;   159.18 ;   215.18
               HIP  68857 ; 6670. ;   225.3 ;  1.40 ;  9.56 ;       ;   5.600 ;   2.25 ;   Cha ;     6.59 ;    13.71 ;    35.01 ;    37.59 ;   130.71 ;   272.03 ;   694.95 ;   746.05
               HIP 111331 ; 5826. ;   225.3 ;  1.07 ;  9.83 ;       ;   4.300 ;   2.08 ;   Cha ;     0.77 ;     1.63 ;     3.52 ;     5.91 ;    12.89 ;    27.11 ;    58.71 ;    98.54
               HIP  93902 ; 6245. ;   225.3 ;  1.30 ;  9.66 ;       ;   4.170 ;   1.99 ;   Cha ;     1.74 ;     3.64 ;     8.43 ;    11.99 ;    31.23 ;    65.40 ;   151.60 ;   215.71
               HIP 104870 ; 6394. ;   225.3 ;  1.40 ;  9.79 ;       ;   2.700 ;   1.59 ;   Cha ;     3.05 ;     6.38 ;    15.23 ;    19.62 ;    50.85 ;   106.29 ;   253.84 ;   327.09
               HIP  57640 ; 7026. ;   225.3 ;  1.60 ;  8.42 ;       ;  10.000 ;   2.96 ;   Cha ;    11.01 ;    22.77 ;    64.43 ;    54.63 ;   267.50 ;   553.46 ;  1565.67 ;  1327.66
               HIP  42585 ; 5875. ;   225.3 ;  1.10 ;  8.28 ;       ;  25.000 ;   5.00 ;   Cha ;     0.34 ;     0.71 ;     1.58 ;     2.64 ;     8.90 ;    18.69 ;    41.28 ;    69.19
               HIP  47217 ; 6366. ;   225.3 ;  1.40 ; 10.58 ;       ;   1.500 ;   1.19 ;   Cha ;     4.42 ;     9.25 ;    21.79 ;    28.78 ;    63.67 ;   133.20 ;   313.96 ;   414.59
               HIP  21791 ; 6110. ;   225.3 ;  1.22 ;  9.38 ;       ;  11.100 ;   3.28 ;   Cha ;     0.94 ;     1.98 ;     4.49 ;     6.99 ;    21.10 ;    44.25 ;   100.27 ;   156.23
               HIP  29589 ; 6928. ;   225.4 ;  1.50 ;  7.61 ;       ;  31.600 ;   5.28 ;   Cha ;     5.33 ;    11.05 ;    30.47 ;    27.30 ;   167.70 ;   347.46 ;   958.13 ;   858.58
               HIP  87394 ; 6898. ;   225.4 ;  1.50 ;  9.69 ;       ;   8.700 ;   2.78 ;   Cha ;    14.67 ;    30.41 ;    82.59 ;    76.85 ;   334.33 ;   693.28 ;  1882.68 ;  1751.92
               HIP  38088 ; 6064. ;   225.4 ;  1.19 ;  9.12 ;       ;  24.000 ;   4.84 ;   Cha ;     0.70 ;     1.47 ;     3.31 ;     5.32 ;    18.77 ;    39.38 ;    88.70 ;   142.52
               HIP  87309 ; 6361. ;   225.4 ;  1.40 ;  8.16 ;       ;   6.800 ;   2.53 ;   Cha ;     1.14 ;     2.37 ;     5.69 ;     7.42 ;    23.87 ;    49.88 ;   119.54 ;   156.06
               HIP  41687 ; 6370. ;   225.4 ;  1.40 ;  9.99 ;       ;   4.600 ;   2.08 ;   Cha ;     3.16 ;     6.61 ;    15.67 ;    20.55 ;    60.23 ;   125.94 ;   298.71 ;   391.64
               HIP  73885 ; 6177. ;   225.4 ;  1.30 ;  9.15 ;       ;  67.000 ;   8.03 ;   Cha ;     1.04 ;     2.18 ;     5.00 ;     7.43 ;    37.49 ;    78.56 ;   180.49 ;   268.32
               HIP  45536 ; 6882. ;   225.4 ;  1.50 ;  8.67 ;       ;   5.500 ;   2.21 ;   Cha ;     7.99 ;    16.57 ;    44.98 ;    41.83 ;   162.46 ;   336.90 ;   914.59 ;   850.69
               HIP  68346 ; 7118. ;   225.4 ;  1.60 ;  8.24 ;       ;  31.400 ;   5.22 ;   Cha ;    13.29 ;    27.45 ;    79.77 ;    63.80 ;   428.87 ;   886.07 ;  2574.97 ;  2059.51
               HIP  20203 ; 6335. ;   225.5 ;  1.40 ; 10.54 ;       ;   1.700 ;   1.27 ;   Cha ;     3.88 ;     8.12 ;    19.02 ;    25.63 ;    57.74 ;   120.83 ;   283.03 ;   381.34
               HIP  47016 ; 6219. ;   225.5 ;  1.30 ;  9.76 ;       ;   3.600 ;   1.86 ;   Cha ;     1.68 ;     3.53 ;     8.13 ;    11.78 ;    29.22 ;    61.22 ;   141.07 ;   204.40
               HIP   5836 ; 6667. ;   225.5 ;  1.40 ;  9.37 ;       ;   8.800 ;   2.83 ;   Cha ;     5.86 ;    12.20 ;    31.18 ;    33.48 ;   130.29 ;   271.17 ;   693.01 ;   744.13
                HD 112221 ; 6353. ;   225.5 ;  1.34 ;  9.06 ;       ;   2.464 ;   1.52 ;   Nor ;     1.78 ;     3.73 ;     8.87 ;    11.69 ;    28.45 ;    59.47 ;   141.55 ;   186.58
               HIP  17636 ; 6883. ;   225.5 ;  1.50 ;  9.66 ;       ;   7.900 ;   2.65 ;   Cha ;    13.71 ;    28.44 ;    76.92 ;    72.22 ;   305.27 ;   633.17 ;  1712.44 ;  1607.79
               HIP  76845 ; 6501. ;   225.5 ;  1.40 ;  9.36 ;       ;  12.000 ;   3.33 ;   Cha ;     3.41 ;     7.12 ;    17.48 ;    20.92 ;    82.37 ;   171.87 ;   421.81 ;   504.78
               HIP    212 ; 6873. ;   225.6 ;  1.50 ; 10.31 ;       ;   2.500 ;   1.49 ;   Cha ;    19.35 ;    40.15 ;   107.92 ;   102.77 ;   323.19 ;   670.56 ;  1802.36 ;  1716.46
               HIP  25519 ; 6954. ;   225.6 ;  1.50 ;  9.76 ;       ;   7.400 ;   2.55 ;   Cha ;    18.17 ;    37.65 ;   103.87 ;    93.44 ;   397.28 ;   823.08 ;  2270.78 ;  2042.81
               HIP  91643 ; 6436. ;   225.6 ;  1.40 ; 10.20 ;       ;   2.110 ;   1.40 ;   Cha ;     4.44 ;     9.27 ;    22.28 ;    28.01 ;    69.49 ;   145.19 ;   348.80 ;   438.51
               HIP  62142 ; 6173. ;   225.6 ;  1.30 ;  9.44 ;       ;  15.000 ;   3.80 ;   Cha ;     1.20 ;     2.52 ;     5.78 ;     8.63 ;    29.90 ;    62.67 ;   143.55 ;   214.26
               HIP 104168 ; 6887. ;   225.6 ;  1.50 ;  7.76 ;       ;  25.000 ;   4.71 ;   Cha ;     5.05 ;    10.46 ;    28.51 ;    26.25 ;   149.78 ;   310.55 ;   846.54 ;   779.39
               HIP  67694 ; 5482. ;   225.7 ;  0.93 ; 11.97 ;       ;   0.190 ;   0.45 ;   Cha ;     2.44 ;     5.16 ;    10.35 ;    17.13 ;    17.55 ;    37.16 ;    74.48 ;   123.24
               HIP  94469 ; 6288. ;   225.7 ;  1.30 ;  9.25 ;       ;   9.300 ;   2.97 ;   Cha ;     1.59 ;     3.33 ;     7.81 ;    10.77 ;    34.92 ;    73.08 ;   171.41 ;   236.36
               HIP  91294 ; 5210. ;   225.7 ;  0.85 ; 10.36 ;       ;   2.000 ;   1.47 ;   Cha ;     0.78 ;     1.65 ;     3.30 ;     5.46 ;     9.75 ;    20.66 ;    41.21 ;    68.23
               HIP  73523 ; 5839. ;   225.7 ;  1.08 ;  9.52 ;       ;   3.700 ;   1.93 ;   Cha ;     0.65 ;     1.37 ;     2.99 ;     5.02 ;    10.53 ;    22.14 ;    48.18 ;    80.85
               HIP  42594 ; 7069. ;   225.7 ;  1.60 ;  7.77 ;       ;  16.000 ;   3.73 ;   Cha ;     8.97 ;    18.54 ;    53.18 ;    43.66 ;   244.91 ;   506.35 ;  1451.99 ;  1192.16
               HIP  87720 ; 5492. ;   225.7 ;  0.94 ;  9.93 ;       ;   8.120 ;   2.91 ;   Cha ;     0.70 ;     1.48 ;     3.07 ;     5.12 ;    12.94 ;    27.32 ;    56.70 ;    94.60
               HIP  48448 ; 6143. ;   225.7 ;  1.24 ;  9.66 ;       ;  27.000 ;   5.11 ;   Cha ;     1.23 ;     2.58 ;     5.87 ;     8.95 ;    34.62 ;    72.60 ;   165.07 ;   251.75
               HIP  92220 ; 6819. ;   225.7 ;  1.50 ;  9.60 ;       ;  12.300 ;   3.31 ;   Cha ;    10.87 ;    22.58 ;    59.99 ;    58.60 ;   270.84 ;   562.34 ;  1494.34 ;  1459.59
               HIP   2295 ; 6319. ;   225.8 ;  1.30 ; 10.34 ;       ;   9.300 ;   2.96 ;   Cha ;     3.28 ;     6.87 ;    16.08 ;    21.86 ;    72.04 ;   150.77 ;   352.62 ;   479.50
               HIP  62558 ; 5945. ;   225.8 ;  1.13 ;  7.86 ;       ;  24.000 ;   4.87 ;   Cha ;     0.28 ;     0.59 ;     1.33 ;     2.22 ;     7.42 ;    15.58 ;    34.79 ;    58.27
               HIP  98051 ; 5807. ;   225.8 ;  1.06 ;  9.21 ;       ;   6.150 ;   2.49 ;   Cha ;     0.54 ;     1.14 ;     2.47 ;     4.14 ;     9.80 ;    20.61 ;    44.82 ;    75.16
               HIP  75251 ; 6541. ;   225.8 ;  1.40 ;  8.58 ;       ;  57.000 ;   7.24 ;   Cha ;     2.55 ;     5.31 ;    13.22 ;    15.33 ;    90.69 ;   189.06 ;   470.51 ;   545.50
               HIP  19013 ; 6598. ;   225.8 ;  1.40 ;  9.83 ;       ;  16.000 ;   3.83 ;   Cha ;     6.07 ;    12.65 ;    31.67 ;    35.70 ;   156.91 ;   326.97 ;   818.81 ;   923.12
               HIP  50603 ; 6143. ;   225.8 ;  1.24 ;  9.79 ;       ;  16.000 ;   3.93 ;   Cha ;     1.33 ;     2.78 ;     6.32 ;     9.64 ;    32.73 ;    68.62 ;   155.86 ;   237.85
               HIP   1869 ; 6516. ;   225.8 ;  1.40 ;  7.83 ;       ;  75.000 ;   8.32 ;   Cha ;     1.60 ;     3.33 ;     8.26 ;     9.70 ;    60.84 ;   126.86 ;   314.97 ;   369.84
               HIP  70888 ; 6329. ;   225.8 ;  1.30 ; 10.17 ;       ;  21.700 ;   4.53 ;   Cha ;     3.07 ;     6.42 ;    15.07 ;    20.33 ;    83.13 ;   173.95 ;   408.34 ;   550.91
               HIP  68254 ; 6862. ;   225.8 ;  1.50 ;  9.04 ;       ;   8.100 ;   2.68 ;   Cha ;     9.13 ;    18.93 ;    51.04 ;    48.24 ;   204.52 ;   424.30 ;  1143.92 ;  1081.18
               HIP  15649 ; 6371. ;   225.9 ;  1.40 ;  9.02 ;       ;   8.400 ;   2.81 ;   Cha ;     1.85 ;     3.87 ;     9.24 ;    12.03 ;    40.98 ;    85.65 ;   204.67 ;   266.53
               HIP  55565 ; 6853. ;   225.9 ;  1.50 ;  8.15 ;       ;  23.000 ;   4.52 ;   Cha ;     5.54 ;    11.50 ;    31.03 ;    29.27 ;   161.32 ;   334.67 ;   902.93 ;   851.88
               HIP 103123 ; 6647. ;   225.9 ;  1.40 ;  8.35 ;       ;  24.000 ;   4.67 ;   Cha ;     3.19 ;     6.64 ;    16.98 ;    18.33 ;    91.22 ;   189.86 ;   485.25 ;   523.88
               HIP 112513 ; 7034. ;   225.9 ;  1.60 ;  9.21 ;       ;   7.900 ;   2.63 ;   Cha ;    17.20 ;    35.59 ;   100.70 ;    85.68 ;   394.04 ;   815.26 ;  2306.77 ;  1962.62
                HD 186466 ; 7145. ;   226.0 ;  1.74 ;  8.52 ;       ;   6.646 ;   2.40 ;   Nor ;    16.73 ;    34.56 ;   101.19 ;    79.83 ;   381.88 ;   788.69 ;  2309.09 ;  1821.82
               HIP  31388 ; 6396. ;   226.0 ;  1.40 ;  9.28 ;       ;   3.900 ;   1.91 ;   Cha ;     2.32 ;     4.84 ;    11.62 ;    14.90 ;    42.37 ;    88.54 ;   212.35 ;   272.35
               HIP 110211 ; 6386. ;   226.0 ;  1.40 ;  8.83 ;       ;   8.000 ;   2.74 ;   Cha ;     1.76 ;     3.67 ;     8.80 ;    11.34 ;    38.41 ;    80.25 ;   192.63 ;   248.07
               HIP  27925 ; 6766. ;   226.0 ;  1.50 ;  8.21 ;       ;  20.500 ;   4.29 ;   Cha ;     4.34 ;     9.02 ;    23.77 ;    23.73 ;   123.05 ;   255.62 ;   673.80 ;   672.56
               HIP  73109 ; 6163. ;   226.0 ;  1.30 ;  9.25 ;       ;  27.000 ;   5.10 ;   Cha ;     1.05 ;     2.19 ;     5.02 ;     7.54 ;    30.11 ;    63.11 ;   144.51 ;   216.99
               HIP   5079 ; 6033. ;   226.1 ;  1.18 ; 10.93 ;       ;  10.000 ;   3.13 ;   Cha ;     1.79 ;     3.76 ;     8.27 ;    13.68 ;    38.37 ;    80.63 ;   177.58 ;   293.63
               HIP  34775 ; 6347. ;   226.1 ;  1.40 ;  9.39 ;       ;   5.000 ;   2.17 ;   Cha ;     2.09 ;     4.38 ;    10.38 ;    13.76 ;    40.75 ;    85.21 ;   202.07 ;   267.99
               HIP 108777 ; 7093. ;   226.1 ;  1.60 ;  8.54 ;       ;  23.000 ;   4.47 ;   Cha ;    14.43 ;    29.82 ;    85.99 ;    70.05 ;   431.14 ;   891.12 ;  2569.46 ;  2093.09
                 HD 34117 ; 7015. ;   226.1 ;  1.56 ;  8.50 ;       ;   4.962 ;   2.08 ;   Nor ;    11.08 ;    22.93 ;    64.64 ;    55.25 ;   223.22 ;   461.94 ;  1302.25 ;  1113.00
               HIP   1753 ; 6831. ;   226.1 ;  1.50 ;  9.33 ;       ;   1.300 ;   1.08 ;   Cha ;     9.72 ;    20.18 ;    53.88 ;    52.08 ;   138.05 ;   286.55 ;   764.98 ;   739.48
               HIP  99030 ; 6381. ;   226.1 ;  1.40 ;  8.75 ;       ;  18.000 ;   4.11 ;   Cha ;     1.65 ;     3.46 ;     8.29 ;    10.71 ;    44.34 ;    92.65 ;   222.25 ;   287.06
               HIP  78499 ; 6399. ;   226.1 ;  1.40 ;  9.77 ;       ;   5.210 ;   2.21 ;   Cha ;     3.07 ;     6.41 ;    15.32 ;    19.67 ;    60.23 ;   125.87 ;   300.99 ;   386.50
               HIP   7683 ; 6386. ;   226.1 ;  1.40 ;  8.72 ;       ;   9.400 ;   2.97 ;   Cha ;     1.65 ;     3.46 ;     8.30 ;    10.69 ;    37.68 ;    78.74 ;   189.12 ;   243.40
               HIP 109903 ; 6141. ;   226.1 ;  1.24 ;  9.08 ;       ;  22.000 ;   4.61 ;   Cha ;     0.89 ;     1.86 ;     4.24 ;     6.46 ;    23.68 ;    49.64 ;   113.37 ;   172.71
               HIP  46073 ; 6054. ;   226.1 ;  1.19 ;  9.48 ;       ;   4.400 ;   2.07 ;   Cha ;     0.82 ;     1.73 ;     3.88 ;     6.28 ;    14.47 ;    30.36 ;    68.08 ;   110.28
               HIP  65927 ; 6025. ;   226.1 ;  1.17 ;  8.24 ;       ;  14.000 ;   3.70 ;   Cha ;     0.38 ;     0.81 ;     1.82 ;     2.99 ;     8.95 ;    18.79 ;    42.29 ;    69.65
               HIP  78963 ; 6387. ;   226.1 ;  1.40 ;  8.62 ;       ;  14.000 ;   3.62 ;   Cha ;     1.57 ;     3.29 ;     7.90 ;    10.16 ;    39.60 ;    82.74 ;   198.89 ;   255.67
               HIP  80835 ; 6331. ;   226.1 ;  1.30 ;  8.97 ;       ;   8.000 ;   2.75 ;   Cha ;     1.58 ;     3.30 ;     7.82 ;    10.45 ;    33.29 ;    69.62 ;   165.04 ;   220.74
               HIP  77530 ; 7042. ;   226.2 ;  1.60 ;  9.35 ;       ;  10.000 ;   2.95 ;   Cha ;    19.08 ;    39.46 ;   111.88 ;    94.88 ;   463.40 ;   958.66 ;  2717.73 ;  2304.91
               HIP  55482 ; 5686. ;   226.2 ;  1.00 ;  7.95 ;       ;  22.500 ;   4.79 ;   Cha ;     0.26 ;     0.55 ;     1.20 ;     2.01 ;     6.44 ;    13.54 ;    29.32 ;    49.14
               HIP  86040 ; 6156. ;   226.2 ;  1.30 ;  9.20 ;       ;   7.000 ;   2.60 ;   Cha ;     0.99 ;     2.08 ;     4.77 ;     7.19 ;    20.42 ;    42.79 ;    97.89 ;   147.67
               HIP  24619 ; 6709. ;   226.2 ;  1.40 ;  7.72 ;       ;  50.000 ;   6.72 ;   Cha ;     2.80 ;     5.83 ;    15.16 ;    15.66 ;    96.07 ;   199.73 ;   519.70 ;   536.70
               HIP  88646 ; 6676. ;   226.2 ;  1.40 ;  9.49 ;       ;  10.000 ;   3.01 ;   Cha ;     6.45 ;    13.42 ;    34.34 ;    36.70 ;   147.89 ;   307.75 ;   787.75 ;   841.86
               HIP  80131 ; 6627. ;   226.3 ;  1.40 ;  9.34 ;       ;   2.700 ;   1.57 ;   Cha ;     5.07 ;    10.55 ;    26.69 ;    29.41 ;    83.87 ;   174.66 ;   441.97 ;   486.91
               HIP  70364 ; 5328. ;   226.3 ;  0.88 ; 10.53 ;       ;   0.670 ;   0.84 ;   Cha ;     0.92 ;     1.94 ;     3.92 ;     6.50 ;     8.85 ;    18.73 ;    37.76 ;    62.63
               HIP  75990 ; 7117. ;   226.3 ;  1.60 ;  8.81 ;       ;  13.000 ;   3.36 ;   Cha ;    17.92 ;    37.03 ;   107.47 ;    86.52 ;   464.09 ;   958.91 ;  2782.94 ;  2240.44
               HIP   4944 ; 6661. ;   226.3 ;  1.40 ;  8.94 ;       ;  10.000 ;   3.01 ;   Cha ;     4.55 ;     9.46 ;    24.20 ;    26.00 ;   104.34 ;   217.15 ;   555.42 ;   596.60
               HIP   6318 ; 6255. ;   226.3 ;  1.30 ; 10.41 ;       ;   2.800 ;   1.63 ;   Cha ;     2.76 ;     5.79 ;    13.36 ;    18.96 ;    45.00 ;    94.27 ;   217.46 ;   308.75
               HIP  72815 ; 6182. ;   226.3 ;  1.30 ;  9.22 ;       ;   7.700 ;   2.72 ;   Cha ;     1.10 ;     2.31 ;     5.31 ;     7.86 ;    23.15 ;    48.50 ;   111.47 ;   165.20
               HIP  89995 ; 6471. ;   226.3 ;  1.40 ;  8.83 ;       ;   8.130 ;   2.75 ;   Cha ;     2.32 ;     4.83 ;    11.82 ;    14.38 ;    50.74 ;   105.89 ;   258.97 ;   315.03
               HIP  72477 ; 6181. ;   226.4 ;  1.30 ; 10.25 ;       ;   1.600 ;   1.24 ;   Cha ;     1.96 ;     4.12 ;     9.37 ;    13.97 ;    27.85 ;    58.38 ;   132.97 ;   198.22
               HIP   6688 ; 6253. ;   226.4 ;  1.30 ; 10.56 ;       ;   3.150 ;   1.73 ;   Cha ;     3.00 ;     6.28 ;    14.45 ;    20.56 ;    50.23 ;   105.23 ;   242.29 ;   344.79
               HIP  68658 ; 6269. ;   226.4 ;  1.30 ;  9.97 ;       ;   3.110 ;   1.72 ;   Cha ;     2.24 ;     4.70 ;    10.91 ;    15.30 ;    37.47 ;    78.45 ;   182.22 ;   255.58
               HIP  61957 ; 6151. ;   226.4 ;  1.25 ; 10.65 ;       ;   2.300 ;   1.49 ;   Cha ;     2.24 ;     4.71 ;    10.62 ;    16.19 ;    34.22 ;    71.78 ;   161.92 ;   246.85
               HIP  71349 ; 6098. ;   226.4 ;  1.21 ;  8.96 ;       ;  13.000 ;   3.55 ;   Cha ;     0.72 ;     1.51 ;     3.43 ;     5.38 ;    16.70 ;    35.03 ;    79.46 ;   124.64
               HIP 110398 ; 5172. ;   226.4 ;  0.84 ;  9.72 ;       ;   4.300 ;   2.16 ;   Cha ;     0.53 ;     1.13 ;     2.26 ;     3.75 ;     8.00 ;    16.95 ;    34.01 ;    56.49
               HIP   3511 ; 6359. ;   226.4 ;  1.40 ;  9.99 ;       ;   3.800 ;   1.89 ;   Cha ;     3.05 ;     6.39 ;    15.12 ;    19.97 ;    55.53 ;   116.14 ;   274.80 ;   362.96
               HIP   6743 ; 6884. ;   226.4 ;  1.50 ;  8.85 ;       ;  53.000 ;   6.85 ;   Cha ;     8.86 ;    18.37 ;    49.87 ;    46.40 ;   317.39 ;   658.20 ;  1786.62 ;  1662.45
               HIP  33792 ; 6734. ;   226.4 ;  1.40 ;  8.76 ;       ;  10.000 ;   3.00 ;   Cha ;     5.23 ;    10.86 ;    28.34 ;    28.99 ;   119.70 ;   248.82 ;   648.97 ;   663.98
               HIP  31763 ; 7075. ;   226.4 ;  1.60 ;  7.04 ;       ;  87.000 ;   8.70 ;   Cha ;     6.33 ;    13.08 ;    37.60 ;    30.60 ;   263.72 ;   545.16 ;  1567.59 ;  1275.85
               HIP  14348 ; 5544. ;   226.4 ;  0.96 ;  8.55 ;       ;  20.700 ;   4.64 ;   Cha ;     0.34 ;     0.71 ;     1.50 ;     2.52 ;     7.92 ;    16.70 ;    35.41 ;    59.29
               HIP  94002 ; 7082. ;   226.4 ;  1.60 ;  8.24 ;       ;  17.000 ;   3.84 ;   Cha ;    11.88 ;    24.56 ;    70.64 ;    57.76 ;   329.28 ;   680.68 ;  1957.58 ;  1600.73
               HIP   6461 ; 6854. ;   226.4 ;  1.50 ;  8.61 ;       ;  25.000 ;   4.71 ;   Cha ;     7.07 ;    14.67 ;    39.52 ;    37.40 ;   210.07 ;   435.82 ;  1174.36 ;  1111.26
               HIP  61521 ; 6419. ;   226.5 ;  1.40 ; 10.28 ;       ;   3.400 ;   1.78 ;   Cha ;     4.40 ;     9.19 ;    21.98 ;    27.96 ;    77.61 ;   162.21 ;   387.93 ;   493.50
               HIP  63364 ; 5920. ;   226.5 ;  1.12 ;  9.46 ;       ;   7.700 ;   2.76 ;   Cha ;     0.65 ;     1.37 ;     3.02 ;     5.07 ;    12.85 ;    27.00 ;    59.40 ;    99.77
               HIP  63793 ; 5748. ;   226.5 ;  1.00 ; 10.06 ;       ;   8.300 ;   2.90 ;   Cha ;     0.85 ;     1.79 ;     3.82 ;     6.41 ;    16.15 ;    34.01 ;    72.74 ;   121.92
               HIP  56522 ; 6264. ;   226.5 ;  1.30 ;  8.90 ;       ;  16.000 ;   3.90 ;   Cha ;     1.21 ;     2.54 ;     5.95 ;     8.32 ;    30.56 ;    63.97 ;   149.67 ;   209.43
               HIP  68728 ; 5991. ;   226.5 ;  1.15 ; 10.77 ;       ;   2.130 ;   1.45 ;   Cha ;     1.45 ;     3.04 ;     6.66 ;    11.26 ;    20.86 ;    43.83 ;    96.06 ;   162.28
               HIP  16050 ; 6463. ;   226.5 ;  1.40 ;  9.71 ;       ;  19.000 ;   4.20 ;   Cha ;     3.67 ;     7.66 ;    18.58 ;    22.86 ;    99.36 ;   207.46 ;   503.45 ;   619.39
               HIP  13862 ; 5906. ;   226.6 ;  1.11 ;  9.90 ;       ;  11.000 ;   3.31 ;   Cha ;     0.83 ;     1.75 ;     3.84 ;     6.45 ;    17.87 ;    37.57 ;    82.16 ;   138.10
               HIP  42414 ; 6599. ;   226.6 ;  1.40 ;  8.43 ;       ;  15.000 ;   3.70 ;   Cha ;     2.84 ;     5.92 ;    14.95 ;    16.67 ;    72.34 ;   150.68 ;   380.48 ;   424.14
               HIP  66548 ; 6831. ;   226.6 ;  1.50 ;  8.61 ;       ;  50.000 ;   6.68 ;   Cha ;     6.57 ;    13.64 ;    36.53 ;    35.08 ;   232.42 ;   482.37 ;  1291.71 ;  1240.33
               HIP  68440 ; 7168. ;   226.6 ;  1.60 ;  8.54 ;       ;   9.600 ;   2.88 ;   Cha ;    18.15 ;    37.46 ;   110.43 ;    85.94 ;   435.11 ;   898.33 ;  2647.92 ;  2060.58
               HIP  62806 ; 6006. ;   226.6 ;  1.16 ;  9.16 ;       ;  13.000 ;   3.57 ;   Cha ;     0.59 ;     1.23 ;     2.75 ;     4.59 ;    13.34 ;    28.01 ;    62.48 ;   104.52
               HIP  98003 ; 6802. ;   226.7 ;  1.50 ;  9.09 ;       ;   6.000 ;   2.32 ;   Cha ;     7.76 ;    16.12 ;    42.74 ;    41.98 ;   161.64 ;   335.66 ;   890.05 ;   874.27
               HIP  82093 ; 7079. ;   226.7 ;  1.60 ;  7.88 ;       ;  36.000 ;   5.60 ;   Cha ;     9.79 ;    20.25 ;    58.21 ;    47.54 ;   327.45 ;   676.92 ;  1946.30 ;  1589.55
               HIP   7730 ; 6016. ;   226.7 ;  1.17 ;  9.78 ;       ;   1.600 ;   1.25 ;   Cha ;     0.86 ;     1.80 ;     4.00 ;     6.67 ;    11.61 ;    24.37 ;    54.16 ;    90.17
               HIP  75979 ; 6229. ;   226.7 ;  1.30 ;  9.15 ;       ;  14.000 ;   3.66 ;   Cha ;     1.24 ;     2.60 ;     6.03 ;     8.65 ;    30.25 ;    63.34 ;   146.94 ;   210.82
               HIP   7507 ; 6167. ;   226.7 ;  1.30 ; 10.11 ;       ;   1.400 ;   1.16 ;   Cha ;     1.72 ;     3.61 ;     8.21 ;    12.35 ;    23.64 ;    49.56 ;   112.73 ;   169.51
               HIP  51478 ; 6327. ;   226.7 ;  1.30 ;  9.38 ;       ;   8.400 ;   2.82 ;   Cha ;     1.95 ;     4.08 ;     9.63 ;    12.94 ;    41.67 ;    87.16 ;   205.85 ;   276.69
               HIP  26765 ; 5945. ;   226.7 ;  1.13 ; 10.58 ;       ;   2.250 ;   1.49 ;   Cha ;     1.26 ;     2.65 ;     5.79 ;     9.76 ;    18.31 ;    38.49 ;    84.00 ;   141.58
               HIP  28627 ; 5908. ;   226.7 ;  1.11 ; 10.21 ;       ;   4.900 ;   2.21 ;   Cha ;     0.99 ;     2.09 ;     4.56 ;     7.67 ;    17.40 ;    36.58 ;    79.75 ;   134.16
               HIP  45452 ; 6058. ;   226.7 ;  1.19 ; 10.00 ;       ;   3.150 ;   1.75 ;   Cha ;     1.12 ;     2.35 ;     5.25 ;     8.50 ;    18.07 ;    37.94 ;    84.74 ;   137.18
               HIP  65715 ; 6924. ;   226.7 ;  1.50 ;  8.80 ;       ;  13.000 ;   3.39 ;   Cha ;     9.75 ;    20.21 ;    55.49 ;    50.32 ;   245.64 ;   509.07 ;  1397.59 ;  1267.47
               HIP  67142 ; 5792. ;   226.8 ;  1.06 ; 11.36 ;       ;   6.600 ;   2.58 ;   Cha ;     1.90 ;     4.00 ;     8.46 ;    14.21 ;    35.09 ;    73.95 ;   156.35 ;   262.53
               HIP 109027 ; 6565. ;   226.8 ;  1.40 ;  8.65 ;       ;  18.000 ;   4.06 ;   Cha ;     2.87 ;     5.97 ;    14.94 ;    17.06 ;    76.39 ;   159.20 ;   398.31 ;   454.73
               HIP 111631 ; 5901. ;   226.8 ;  1.11 ; 10.98 ;       ;   0.830 ;   0.91 ;   Cha ;     1.58 ;     3.32 ;     7.18 ;    12.09 ;    17.73 ;    37.31 ;    80.52 ;   135.69
               HIP  79212 ; 6124. ;   226.8 ;  1.23 ;  8.54 ;       ;  13.000 ;   3.55 ;   Cha ;     0.63 ;     1.31 ;     3.00 ;     4.62 ;    14.64 ;    30.68 ;    70.11 ;   107.86
               HIP 106989 ; 6676. ;   226.8 ;  1.40 ;  9.95 ;       ;   6.500 ;   2.43 ;   Cha ;     8.39 ;    17.46 ;    44.55 ;    47.83 ;   172.76 ;   359.56 ;   917.67 ;   985.09
               HIP  33424 ; 6285. ;   226.8 ;  1.30 ;  9.13 ;       ;   3.070 ;   1.71 ;   Cha ;     1.48 ;     3.09 ;     7.25 ;    10.01 ;    24.58 ;    51.43 ;   120.65 ;   166.61
               HIP   5659 ; 6726. ;   226.8 ;  1.40 ;  7.62 ;       ;  36.000 ;   5.70 ;   Cha ;     2.82 ;     5.85 ;    15.30 ;    15.62 ;    88.86 ;   184.69 ;   482.80 ;   492.82
               HIP 104420 ; 6574. ;   226.9 ;  1.40 ;  8.84 ;       ;  27.000 ;   4.98 ;   Cha ;     3.26 ;     6.80 ;    17.03 ;    19.35 ;    96.19 ;   200.44 ;   502.08 ;   570.51
               HIP  72361 ; 4853. ;   226.9 ;  0.75 ;  9.38 ;       ;   5.700 ;   2.52 ;   Cha ;     0.40 ;     0.86 ;     1.63 ;     2.54 ;     6.19 ;    13.20 ;    25.12 ;    38.99
               HIP  55102 ; 6715. ;   226.9 ;  1.40 ; 10.02 ;       ;   4.500 ;   2.02 ;   Cha ;     9.87 ;    20.52 ;    52.90 ;    55.43 ;   185.18 ;   385.19 ;   992.80 ;  1040.27
               HIP  15598 ; 6157. ;   226.9 ;  1.30 ;  9.81 ;       ;   3.800 ;   1.91 ;   Cha ;     1.41 ;     2.95 ;     6.72 ;    10.16 ;    24.82 ;    52.03 ;   118.46 ;   179.08
               HIP  71426 ; 6022. ;   226.9 ;  1.17 ; 10.04 ;       ;   3.500 ;   1.85 ;   Cha ;     1.02 ;     2.13 ;     4.73 ;     7.85 ;    16.70 ;    35.07 ;    77.84 ;   129.18
               HIP 104408 ; 6785. ;   226.9 ;  1.50 ;  8.45 ;       ;   8.700 ;   2.79 ;   Cha ;     5.22 ;    10.85 ;    28.71 ;    28.35 ;   119.40 ;   247.97 ;   656.31 ;   648.23
               HIP  44073 ; 6758. ;   226.9 ;  1.50 ;  8.62 ;       ;   7.600 ;   2.61 ;   Cha ;     5.24 ;    10.90 ;    28.62 ;    28.80 ;   116.01 ;   241.05 ;   633.04 ;   637.04
               HIP  46682 ; 6318. ;   227.0 ;  1.30 ;  9.34 ;       ;   8.300 ;   2.80 ;   Cha ;     1.85 ;     3.87 ;     9.13 ;    12.34 ;    39.44 ;    82.51 ;   194.56 ;   263.05
               HIP  62593 ; 4932. ;   227.0 ;  0.77 ; 10.13 ;       ;   7.400 ;   2.87 ;   Cha ;     0.62 ;     1.31 ;     2.52 ;     4.02 ;    10.23 ;    21.77 ;    41.77 ;    66.79
               HIP  55635 ; 7177. ;   227.0 ;  1.60 ;  8.59 ;       ;  17.000 ;   3.83 ;   Cha ;    19.24 ;    39.71 ;   117.36 ;    90.89 ;   532.04 ;  1098.29 ;  3245.70 ;  2513.65
               HIP  26250 ; 5962. ;   227.1 ;  1.14 ;  9.36 ;       ;  10.000 ;   3.14 ;   Cha ;     0.63 ;     1.33 ;     2.94 ;     4.95 ;    13.39 ;    28.12 ;    62.27 ;   104.62
               HIP  50404 ; 7166. ;   227.1 ;  1.60 ;  8.41 ;       ;  19.000 ;   4.05 ;   Cha ;    16.93 ;    34.95 ;   102.97 ;    80.13 ;   481.45 ;   994.02 ;  2928.74 ;  2278.97
               HIP  90685 ; 6660. ;   227.1 ;  1.40 ;  9.35 ;       ;   8.000 ;   2.70 ;   Cha ;     5.67 ;    11.80 ;    30.11 ;    32.48 ;   123.08 ;   256.18 ;   653.61 ;   704.89
               HIP   4000 ; 6435. ;   227.2 ;  1.40 ;  8.94 ;       ;  11.600 ;   3.29 ;   Cha ;     2.19 ;     4.57 ;    11.07 ;    13.80 ;    52.43 ;   109.48 ;   265.40 ;   330.94
               HIP   2471 ; 6140. ;   227.2 ;  1.24 ;  9.86 ;       ;   8.190 ;   2.81 ;   Cha ;     1.37 ;     2.87 ;     6.51 ;     9.96 ;    28.56 ;    59.88 ;   135.85 ;   207.80
               HIP  18683 ; 5567. ;   227.2 ;  0.96 ; 10.43 ;       ;  51.800 ;   7.33 ;   Cha ;     0.97 ;     2.05 ;     4.26 ;     7.10 ;    28.73 ;    60.63 ;   126.10 ;   210.42
               HIP  83233 ; 6336. ;   227.2 ;  1.40 ;  9.01 ;       ;  14.000 ;   3.63 ;   Cha ;     1.64 ;     3.43 ;     8.14 ;    10.86 ;    41.37 ;    86.52 ;   205.25 ;   273.65
               HIP  66134 ; 6106. ;   227.2 ;  1.22 ; 10.12 ;       ;   2.900 ;   1.68 ;   Cha ;     1.41 ;     2.96 ;     6.66 ;    10.44 ;    22.56 ;    47.33 ;   106.46 ;   166.87
               HIP  76691 ; 5553. ;   227.2 ;  0.96 ; 10.09 ;       ;   2.700 ;   1.67 ;   Cha ;     0.79 ;     1.66 ;     3.47 ;     5.79 ;    11.16 ;    23.55 ;    49.14 ;    82.04
               HIP  46907 ; 6274. ;   227.3 ;  1.30 ;  9.27 ;       ;  12.400 ;   3.43 ;   Cha ;     1.54 ;     3.22 ;     7.53 ;    10.49 ;    36.33 ;    76.05 ;   177.83 ;   247.59
               HIP  93436 ; 5837. ;   227.3 ;  1.08 ;  9.97 ;       ;   4.600 ;   2.15 ;   Cha ;     0.84 ;     1.77 ;     3.83 ;     6.43 ;    14.30 ;    30.08 ;    65.15 ;   109.38
               HIP  69004 ; 6037. ;   227.3 ;  1.18 ; 10.48 ;       ;   5.700 ;   2.36 ;   Cha ;     1.38 ;     2.90 ;     6.42 ;    10.56 ;    25.73 ;    54.04 ;   119.71 ;   196.99
               HIP  73488 ; 6020. ;   227.3 ;  1.17 ;  9.60 ;       ;   2.700 ;   1.63 ;   Cha ;     0.78 ;     1.65 ;     3.67 ;     6.09 ;    12.09 ;    25.39 ;    56.55 ;    93.83
               HIP  12798 ; 7189. ;   227.4 ;  1.60 ;  8.13 ;       ;  21.100 ;   4.26 ;   Cha ;    15.70 ;    32.40 ;    96.15 ;    73.57 ;   458.15 ;   945.56 ;  2805.86 ;  2147.05
               HIP  23319 ; 6247. ;   227.4 ;  1.30 ;  9.74 ;       ;   5.800 ;   2.35 ;   Cha ;     1.82 ;     3.82 ;     8.85 ;    12.59 ;    35.65 ;    74.65 ;   172.99 ;   245.92
               HIP  13854 ; 6572. ;   227.4 ;  1.40 ;  9.68 ;       ;   9.400 ;   2.94 ;   Cha ;     5.15 ;    10.73 ;    26.72 ;    30.59 ;   116.57 ;   242.99 ;   605.21 ;   693.07
               HIP    586 ; 5903. ;   227.4 ;  1.11 ; 10.63 ;       ;   1.150 ;   1.07 ;   Cha ;     1.28 ;     2.68 ;     5.82 ;     9.80 ;    15.54 ;    32.69 ;    70.87 ;   119.32
               HIP  81233 ; 6088. ;   227.4 ;  1.21 ;  8.68 ;       ;  40.000 ;   6.24 ;   Cha ;     0.60 ;     1.26 ;     2.86 ;     4.51 ;    18.45 ;    38.68 ;    87.76 ;   138.48
               HIP  24155 ; 6746. ;   227.4 ;  1.40 ;  9.77 ;       ;   3.800 ;   1.85 ;   Cha ;     9.47 ;    19.69 ;    51.25 ;    52.52 ;   170.26 ;   353.94 ;   921.23 ;   944.01
               HIP  81818 ; 6197. ;   227.4 ;  1.30 ;  9.70 ;       ;  10.600 ;   3.19 ;   Cha ;     1.51 ;     3.16 ;     7.25 ;    10.66 ;    34.29 ;    71.85 ;   164.96 ;   242.52
               HIP 106838 ; 5954. ;   227.4 ;  1.13 ;  8.54 ;       ;  14.000 ;   3.72 ;   Cha ;     0.40 ;     0.85 ;     1.89 ;     3.16 ;     9.25 ;    19.42 ;    43.24 ;    72.50
               HIP  78719 ; 7031. ;   227.4 ;  1.60 ;  9.62 ;       ;  16.000 ;   3.74 ;   Cha ;    21.34 ;    44.16 ;   124.67 ;   106.80 ;   583.20 ;  1206.75 ;  3407.11 ;  2918.65
               HIP  86604 ; 6745. ;   227.4 ;  1.40 ;  9.01 ;       ;  12.000 ;   3.29 ;   Cha ;     6.19 ;    12.87 ;    33.64 ;    34.24 ;   148.43 ;   308.51 ;   806.05 ;   820.55
               HIP   2327 ; 6071. ;   227.5 ;  1.20 ; 10.11 ;       ;   0.460 ;   0.67 ;   Cha ;     1.25 ;     2.63 ;     5.87 ;     9.43 ;    12.54 ;    26.31 ;    58.83 ;    94.44
               HIP  10467 ; 6669. ;   227.5 ;  1.40 ;  8.76 ;       ;  17.000 ;   3.93 ;   Cha ;     4.25 ;     8.84 ;    22.67 ;    24.19 ;   111.26 ;   231.52 ;   593.88 ;   633.76
               HIP  47109 ; 6572. ;   227.5 ;  1.40 ;  9.99 ;       ;  11.200 ;   3.21 ;   Cha ;     6.13 ;    12.77 ;    31.74 ;    36.45 ;   144.99 ;   302.28 ;   751.23 ;   862.61
               HIP  24082 ; 6889. ;   227.5 ;  1.50 ;  8.90 ;       ;  13.000 ;   3.39 ;   Cha ;     9.23 ;    19.13 ;    51.99 ;    48.25 ;   232.58 ;   482.29 ;  1310.73 ;  1216.32
               HIP  51715 ; 6324. ;   227.6 ;  1.30 ;  9.70 ;       ;   7.600 ;   2.68 ;   Cha ;     2.31 ;     4.83 ;    11.37 ;    15.34 ;    48.12 ;   100.66 ;   237.00 ;   319.82
               HIP   8457 ; 6707. ;   227.6 ;  1.40 ;  9.55 ;       ;   7.120 ;   2.54 ;   Cha ;     7.39 ;    15.36 ;    39.63 ;    41.54 ;   155.50 ;   323.45 ;   834.29 ;   874.54
               HIP  73709 ; 6791. ;   227.6 ;  1.50 ;  9.04 ;       ;   2.250 ;   1.42 ;   Cha ;     7.31 ;    15.18 ;    40.13 ;    39.68 ;   119.13 ;   247.42 ;   654.27 ;   646.91
               HIP  69529 ; 6250. ;   227.6 ;  1.30 ; 10.44 ;       ;   4.800 ;   2.14 ;   Cha ;     2.77 ;     5.80 ;    13.36 ;    19.04 ;    51.58 ;   108.07 ;   248.96 ;   354.72
               HIP  92607 ; 6683. ;   227.6 ;  1.40 ;  9.67 ;       ;   7.500 ;   2.61 ;   Cha ;     7.29 ;    15.16 ;    38.84 ;    41.39 ;   155.52 ;   323.62 ;   828.97 ;   883.40
               HIP   5588 ; 7026. ;   227.6 ;  1.60 ;  7.65 ;       ;  63.000 ;   7.42 ;   Cha ;     7.40 ;    15.30 ;    43.36 ;    36.53 ;   284.77 ;   589.14 ;  1669.28 ;  1406.58
               HIP  60091 ; 6094. ;   227.6 ;  1.21 ;  8.15 ;       ;   2.900 ;   1.68 ;   Cha ;     0.46 ;     0.97 ;     2.22 ;     3.48 ;     7.40 ;    15.51 ;    35.34 ;    55.44
               HIP  27148 ; 6670. ;   227.7 ;  1.40 ;  9.27 ;       ;   8.170 ;   2.72 ;   Cha ;     5.62 ;    11.70 ;    29.94 ;    32.06 ;   122.62 ;   255.18 ;   652.99 ;   699.24
               HIP  93011 ; 6716. ;   227.7 ;  1.40 ;  9.71 ;       ;   6.700 ;   2.46 ;   Cha ;     8.29 ;    17.25 ;    44.55 ;    46.50 ;   171.91 ;   357.55 ;   923.59 ;   964.03
               HIP  88007 ; 7139. ;   227.7 ;  1.60 ;  9.21 ;       ;  23.000 ;   4.46 ;   Cha ;    23.81 ;    49.19 ;   143.58 ;   114.61 ;   710.87 ;  1468.38 ;  4286.06 ;  3421.24
               HIP  14896 ; 6221. ;   227.7 ;  1.30 ;  8.95 ;       ;  10.000 ;   3.09 ;   Cha ;     1.08 ;     2.27 ;     5.26 ;     7.58 ;    24.25 ;    50.78 ;   117.80 ;   169.77
               HIP  51529 ; 5903. ;   227.7 ;  1.11 ; 10.13 ;       ;  15.000 ;   3.86 ;   Cha ;     0.95 ;     2.00 ;     4.36 ;     7.32 ;    21.98 ;    46.21 ;   100.78 ;   169.48
               HIP  70075 ; 6229. ;   227.7 ;  1.30 ;  8.07 ;       ;  20.000 ;   4.37 ;   Cha ;     0.70 ;     1.47 ;     3.42 ;     4.89 ;    18.65 ;    39.05 ;    91.19 ;   130.27
               HIP  78495 ; 5732. ;   227.8 ;  1.00 ;  9.91 ;       ;  10.000 ;   3.19 ;   Cha ;     0.77 ;     1.63 ;     3.48 ;     5.83 ;    15.41 ;    32.46 ;    69.40 ;   116.29
               HIP 113455 ; 7055. ;   227.8 ;  1.60 ;  7.91 ;       ;  20.000 ;   4.18 ;   Cha ;     9.25 ;    19.12 ;    54.60 ;    45.27 ;   267.02 ;   552.20 ;  1576.77 ;  1307.42
               HIP  29337 ; 5766. ;   227.8 ;  1.00 ;  8.96 ;       ;  25.000 ;   5.03 ;   Cha ;     0.46 ;     0.97 ;     2.11 ;     3.54 ;    11.59 ;    24.39 ;    52.89 ;    88.65
               HIP  75525 ; 5912. ;   227.8 ;  1.11 ; 10.12 ;       ;  15.000 ;   3.86 ;   Cha ;     0.95 ;     2.00 ;     4.36 ;     7.33 ;    21.95 ;    46.15 ;   100.77 ;   169.49
               HIP  82156 ; 4955. ;   227.9 ;  0.78 ;  9.88 ;       ;   6.240 ;   2.63 ;   Cha ;     0.54 ;     1.14 ;     2.21 ;     3.58 ;     8.58 ;    18.23 ;    35.35 ;    57.26
               HIP  91817 ; 6483. ;   227.9 ;  1.40 ;  9.26 ;       ;   7.190 ;   2.58 ;   Cha ;     3.05 ;     6.37 ;    15.58 ;    18.85 ;    64.82 ;   135.28 ;   330.84 ;   400.39
               HIP   7754 ; 6772. ;   227.9 ;  1.50 ;  9.57 ;       ;   7.800 ;   2.65 ;   Cha ;     9.16 ;    19.03 ;    49.94 ;    50.23 ;   203.84 ;   423.54 ;  1111.41 ;  1117.85
               HIP  41371 ; 6403. ;   227.9 ;  1.40 ;  8.64 ;       ;  26.000 ;   4.93 ;   Cha ;     1.68 ;     3.50 ;     8.45 ;    10.74 ;    49.23 ;   102.84 ;   248.01 ;   315.44
               HIP  49106 ; 6011. ;   227.9 ;  1.16 ;  9.16 ;       ;  10.000 ;   3.13 ;   Cha ;     0.60 ;     1.25 ;     2.80 ;     4.66 ;    12.71 ;    26.68 ;    59.55 ;    99.29
               HIP  72430 ; 6384. ;   227.9 ;  1.40 ; 10.18 ;       ;   0.830 ;   0.88 ;   Cha ;     3.69 ;     7.72 ;    18.33 ;    23.85 ;    45.84 ;    95.84 ;   227.64 ;   296.12
               HIP  69423 ; 5935. ;   228.0 ;  1.13 ; 10.02 ;       ;   2.000 ;   1.41 ;   Cha ;     0.90 ;     1.90 ;     4.16 ;     7.00 ;    12.73 ;    26.76 ;    58.67 ;    98.71
               HIP  31708 ; 6935. ;   228.0 ;  1.50 ;  9.55 ;       ;  20.000 ;   4.20 ;   Cha ;    15.24 ;    31.59 ;    86.74 ;    78.76 ;   427.44 ;   885.81 ;  2432.54 ;  2208.61
               HIP  95303 ; 6928. ;   228.0 ;  1.50 ;  8.26 ;       ;  13.000 ;   3.39 ;   Cha ;     7.43 ;    15.40 ;    42.41 ;    38.18 ;   187.23 ;   387.97 ;  1068.09 ;   961.64
               HIP  36820 ; 6930. ;   228.1 ;  1.50 ;  9.49 ;       ;   5.300 ;   2.16 ;   Cha ;    14.51 ;    30.07 ;    82.49 ;    75.08 ;   292.02 ;   605.21 ;  1660.02 ;  1510.84
               HIP  69073 ; 6881. ;   228.1 ;  1.50 ;  9.41 ;       ;  14.000 ;   3.52 ;   Cha ;    11.88 ;    24.65 ;    66.70 ;    62.53 ;   305.26 ;   633.13 ;  1713.27 ;  1606.19
               HIP  33950 ; 6347. ;   228.1 ;  1.40 ; 10.09 ;       ;  10.500 ;   3.15 ;   Cha ;     3.11 ;     6.50 ;    15.32 ;    20.41 ;    72.81 ;   152.32 ;   359.18 ;   478.53
               HIP  23233 ; 6596. ;   228.1 ;  1.40 ;  7.50 ;       ;  27.000 ;   4.97 ;   Cha ;     1.75 ;     3.64 ;     9.23 ;    10.25 ;    51.55 ;   107.36 ;   271.91 ;   302.22
               HIP  39991 ; 7014. ;   228.1 ;  1.60 ;  8.96 ;       ;  15.000 ;   3.62 ;   Cha ;    14.09 ;    29.15 ;    82.06 ;    70.48 ;   378.92 ;   784.20 ;  2207.66 ;  1896.14
               HIP  88537 ; 6115. ;   228.1 ;  1.22 ;  8.56 ;       ;  27.000 ;   5.12 ;   Cha ;     0.62 ;     1.29 ;     2.94 ;     4.56 ;    17.18 ;    36.01 ;    82.15 ;   127.18
               HIP  62696 ; 4830. ;   228.2 ;  0.75 ;  9.85 ;       ;   6.600 ;   2.72 ;   Cha ;     0.53 ;     1.12 ;     2.10 ;     3.22 ;     8.38 ;    17.91 ;    33.58 ;    51.34
               HIP  70965 ; 5909. ;   228.2 ;  1.11 ;  9.73 ;       ;   4.900 ;   2.21 ;   Cha ;     0.76 ;     1.59 ;     3.48 ;     5.85 ;    13.23 ;    27.80 ;    60.92 ;   102.37
               HIP  17680 ; 6009. ;   228.2 ;  1.16 ;  9.44 ;       ;  14.000 ;   3.71 ;   Cha ;     0.69 ;     1.46 ;     3.25 ;     5.42 ;    16.09 ;    33.77 ;    75.20 ;   125.66
               HIP  33896 ; 6576. ;   228.2 ;  1.40 ;  9.91 ;       ;   7.000 ;   2.53 ;   Cha ;     5.93 ;    12.37 ;    30.78 ;    35.23 ;   124.82 ;   260.21 ;   647.69 ;   741.26
               HIP   5292 ; 6574. ;   228.2 ;  1.40 ;  8.42 ;       ;  16.000 ;   3.83 ;   Cha ;     2.61 ;     5.44 ;    13.65 ;    15.47 ;    67.51 ;   140.68 ;   353.12 ;   400.17
               HIP  57553 ; 6130. ;   228.2 ;  1.23 ;  9.29 ;       ;  15.000 ;   3.81 ;   Cha ;     0.96 ;     2.01 ;     4.57 ;     7.02 ;    23.16 ;    48.55 ;   110.48 ;   169.73
               HIP  84539 ; 5983. ;   228.2 ;  1.15 ;  8.95 ;       ;   4.900 ;   2.20 ;   Cha ;     0.51 ;     1.07 ;     2.38 ;     4.00 ;     9.05 ;    19.00 ;    42.32 ;    71.04
               HIP  50315 ; 6450. ;   228.3 ;  1.40 ;  7.78 ;       ;  55.000 ;   7.15 ;   Cha ;     1.25 ;     2.61 ;     6.38 ;     7.83 ;    44.17 ;    92.19 ;   225.57 ;   276.82
               HIP  55299 ; 6551. ;   228.3 ;  1.40 ;  9.23 ;       ;  18.000 ;   4.07 ;   Cha ;     3.75 ;     7.81 ;    19.41 ;    22.45 ;    99.87 ;   208.21 ;   517.48 ;   598.65
               HIP  46005 ; 6847. ;   228.3 ;  1.50 ;  8.73 ;       ;  18.000 ;   4.00 ;   Cha ;     7.35 ;    15.26 ;    41.02 ;    39.03 ;   201.32 ;   417.72 ;  1122.96 ;  1068.42
               HIP  76439 ; 6066. ;   228.3 ;  1.19 ;  9.97 ;       ;  33.000 ;   5.67 ;   Cha ;     1.13 ;     2.38 ;     5.33 ;     8.58 ;    32.94 ;    69.14 ;   154.68 ;   249.01
               HIP  49780 ; 7189. ;   228.3 ;  1.60 ;  9.25 ;       ;  39.000 ;   5.80 ;   Cha ;    28.38 ;    58.57 ;   173.56 ;   134.51 ;   965.62 ;  1993.11 ;  5905.56 ;  4577.10
               HIP 111116 ; 5265. ;   228.3 ;  0.87 ; 10.29 ;       ;   2.100 ;   1.50 ;   Cha ;     0.77 ;     1.63 ;     3.28 ;     5.43 ;     9.83 ;    20.82 ;    41.84 ;    69.39
               HIP  87526 ; 6535. ;   228.4 ;  1.40 ;  9.32 ;       ;   4.230 ;   1.97 ;   Cha ;     3.72 ;     7.76 ;    19.21 ;    22.47 ;    69.14 ;   144.20 ;   356.83 ;   417.43
               HIP 100938 ; 6785. ;   228.4 ;  1.50 ;  9.35 ;       ;  12.100 ;   3.29 ;   Cha ;     8.47 ;    17.60 ;    46.41 ;    46.19 ;   210.41 ;   437.08 ;  1152.26 ;  1146.96
               HIP  89039 ; 4826. ;   228.4 ;  0.75 ; 10.26 ;       ;   6.000 ;   2.59 ;   Cha ;     0.66 ;     1.42 ;     2.64 ;     4.01 ;    10.34 ;    22.11 ;    41.07 ;    62.40
               HIP 108335 ; 5817. ;   228.4 ;  1.07 ; 10.17 ;       ;   1.130 ;   1.07 ;   Cha ;     0.93 ;     1.97 ;     4.24 ;     7.11 ;    11.15 ;    23.46 ;    50.56 ;    84.87
               HIP  90285 ; 6058. ;   228.5 ;  1.19 ;  9.06 ;       ;  21.600 ;   4.59 ;   Cha ;     0.66 ;     1.39 ;     3.14 ;     5.07 ;    17.36 ;    36.43 ;    82.01 ;   132.30
               HIP  33585 ; 6087. ;   228.5 ;  1.21 ; 10.01 ;       ;  21.700 ;   4.59 ;   Cha ;     1.24 ;     2.61 ;     5.86 ;     9.30 ;    32.77 ;    68.76 ;   154.33 ;   244.94
               HIP  98901 ; 6536. ;   228.5 ;  1.40 ;  8.29 ;       ;  60.000 ;   7.43 ;   Cha ;     2.16 ;     4.49 ;    11.19 ;    12.99 ;    77.72 ;   162.02 ;   403.31 ;   468.38
               HIP  11446 ; 6800. ;   228.5 ;  1.50 ;  9.48 ;       ;   3.000 ;   1.64 ;   Cha ;     9.57 ;    19.87 ;    52.55 ;    51.88 ;   167.53 ;   347.94 ;   920.37 ;   908.66
               HIP  19671 ; 5783. ;   228.5 ;  1.05 ; 11.04 ;       ;   2.110 ;   1.46 ;   Cha ;     1.55 ;     3.26 ;     6.92 ;    11.61 ;    21.41 ;    45.10 ;    95.68 ;   160.56
               HIP  49489 ; 6190. ;   228.5 ;  1.30 ;  9.99 ;       ;  13.000 ;   3.53 ;   Cha ;     1.74 ;     3.64 ;     8.33 ;    12.32 ;    41.61 ;    87.20 ;   199.44 ;   295.07
               HIP   2914 ; 6128. ;   228.5 ;  1.23 ; 10.64 ;       ;   1.400 ;   1.16 ;   Cha ;     2.07 ;     4.35 ;     9.76 ;    15.11 ;    27.68 ;    58.09 ;   130.49 ;   202.04
               HIP  69685 ; 6667. ;   228.5 ;  1.40 ;  9.91 ;       ;   2.600 ;   1.54 ;   Cha ;     7.96 ;    16.57 ;    42.20 ;    45.54 ;   130.42 ;   271.48 ;   691.45 ;   746.23
               HIP  87051 ; 6400. ;   228.5 ;  1.40 ;  8.83 ;       ;  11.400 ;   3.27 ;   Cha ;     1.84 ;     3.84 ;     9.25 ;    11.79 ;    43.92 ;    91.76 ;   220.91 ;   281.82
               HIP  48061 ; 7095. ;   228.5 ;  1.60 ;  9.61 ;       ;   4.240 ;   1.92 ;   Cha ;    25.99 ;    53.72 ;   154.59 ;   127.38 ;   508.78 ;  1051.70 ;  3026.63 ;  2494.01
               HIP  47709 ; 6536. ;   228.6 ;  1.40 ;  9.92 ;       ;   2.300 ;   1.46 ;   Cha ;     5.23 ;    10.91 ;    26.88 ;    31.58 ;    83.40 ;   173.96 ;   428.79 ;   503.70
               HIP  80022 ; 6189. ;   228.6 ;  1.30 ;  8.79 ;       ;  42.300 ;   6.37 ;   Cha ;     0.89 ;     1.87 ;     4.32 ;     6.36 ;    28.72 ;    60.15 ;   138.85 ;   204.42
               HIP  46153 ; 7127. ;   228.6 ;  1.60 ;  8.67 ;       ;  14.000 ;   3.48 ;   Cha ;    17.17 ;    35.47 ;   103.28 ;    82.51 ;   452.84 ;   935.50 ;  2723.74 ;  2176.15
               HIP  46287 ; 7022. ;   228.6 ;  1.60 ;  8.40 ;       ;  22.100 ;   4.40 ;   Cha ;    10.74 ;    22.23 ;    62.81 ;    53.39 ;   318.34 ;   658.70 ;  1861.34 ;  1581.98
               HIP  85637 ; 6959. ;   228.6 ;  1.50 ;  8.54 ;       ;  17.000 ;   3.87 ;   Cha ;     9.51 ;    19.69 ;    54.63 ;    48.35 ;   255.82 ;   529.85 ;  1470.19 ;  1301.29
               HIP  53112 ; 6148. ;   228.6 ;  1.25 ;  8.23 ;       ;  19.000 ;   4.28 ;   Cha ;     0.58 ;     1.21 ;     2.79 ;     4.21 ;    14.96 ;    31.35 ;    72.08 ;   108.95
               HIP  76890 ; 5200. ;   228.6 ;  0.85 ; 10.58 ;       ;   1.800 ;   1.39 ;   Cha ;     0.89 ;     1.88 ;     3.74 ;     6.17 ;    10.80 ;    22.90 ;    45.44 ;    75.09
               HIP   6200 ; 7090. ;   228.6 ;  1.60 ;  8.87 ;       ;   8.000 ;   2.64 ;   Cha ;    17.05 ;    35.24 ;   101.44 ;    83.08 ;   391.19 ;   808.62 ;  2327.91 ;  1906.53
               HIP   4381 ; 6642. ;   228.6 ;  1.40 ;  9.89 ;       ;   1.900 ;   1.31 ;   Cha ;     7.25 ;    15.10 ;    38.21 ;    41.90 ;   109.91 ;   228.88 ;   579.31 ;   635.19
               HIP  44289 ; 5988. ;   228.6 ;  1.15 ;  8.41 ;       ;  19.000 ;   4.33 ;   Cha ;     0.38 ;     0.80 ;     1.80 ;     3.01 ;     9.54 ;    20.03 ;    44.81 ;    75.13
               HIP  77400 ; 6315. ;   228.6 ;  1.30 ;  9.84 ;       ;   6.000 ;   2.38 ;   Cha ;     2.42 ;     5.07 ;    11.91 ;    16.18 ;    47.68 ;    99.76 ;   234.17 ;   318.19
               HIP 104702 ; 6677. ;   228.6 ;  1.40 ; 10.05 ;       ;  17.000 ;   3.93 ;   Cha ;     8.90 ;    18.52 ;    47.26 ;    50.75 ;   233.11 ;   485.19 ;  1237.82 ;  1329.23
               HIP  71009 ; 6011. ;   228.7 ;  1.16 ; 10.96 ;       ;   0.880 ;   0.93 ;   Cha ;     1.70 ;     3.57 ;     7.82 ;    13.13 ;    19.68 ;    41.37 ;    90.74 ;   152.32
               HIP  58012 ; 6084. ;   228.7 ;  1.21 ;  9.09 ;       ;   7.700 ;   2.74 ;   Cha ;     0.74 ;     1.55 ;     3.50 ;     5.54 ;    15.01 ;    31.47 ;    71.15 ;   112.75
               HIP  78216 ; 5940. ;   228.7 ;  1.13 ;  9.33 ;       ;   7.700 ;   2.76 ;   Cha ;     0.62 ;     1.29 ;     2.86 ;     4.80 ;    12.16 ;    25.55 ;    56.42 ;    94.77
               HIP 109892 ; 6469. ;   228.7 ;  1.40 ; 10.67 ;       ;   2.060 ;   1.38 ;   Cha ;     6.55 ;    13.68 ;    32.99 ;    40.75 ;   101.84 ;   212.73 ;   512.82 ;   633.54
                HD 140019 ; 6531. ;   228.7 ;  1.33 ;  8.88 ;       ;   2.711 ;   1.58 ;   Nor ;     2.91 ;     6.06 ;    15.02 ;    17.56 ;    47.07 ;    98.14 ;   243.30 ;   284.44
               HIP  10809 ; 6549. ;   228.7 ;  1.40 ;  9.34 ;       ;   4.240 ;   1.97 ;   Cha ;     3.94 ;     8.20 ;    20.37 ;    23.61 ;    73.11 ;   152.43 ;   378.42 ;   438.69
               HIP  74761 ; 5739. ;   228.7 ;  1.00 ; 10.08 ;       ;  11.600 ;   3.43 ;   Cha ;     0.86 ;     1.80 ;     3.85 ;     6.46 ;    17.73 ;    37.34 ;    79.75 ;   133.65
               HIP 107534 ; 5942. ;   228.7 ;  1.13 ;  9.62 ;       ;   7.180 ;   2.67 ;   Cha ;     0.72 ;     1.52 ;     3.35 ;     5.64 ;    14.05 ;    29.52 ;    65.04 ;   109.32
               HIP  76241 ; 5906. ;   228.7 ;  1.11 ;  9.54 ;       ;   4.210 ;   2.05 ;   Cha ;     0.68 ;     1.43 ;     3.14 ;     5.27 ;    11.46 ;    24.09 ;    52.87 ;    88.81
               HIP  13612 ; 6278. ;   228.7 ;  1.30 ; 10.96 ;       ;   1.500 ;   1.19 ;   Cha ;     4.16 ;     8.71 ;    20.06 ;    28.16 ;    57.84 ;   121.18 ;   279.27 ;   391.97
               HIP  84227 ; 6821. ;   228.8 ;  1.50 ;  8.83 ;       ;   6.900 ;   2.48 ;   Cha ;     7.16 ;    14.86 ;    39.65 ;    38.39 ;   154.31 ;   320.32 ;   854.73 ;   827.53
               HIP 107741 ; 5949. ;   228.8 ;  1.13 ; 10.35 ;       ;  30.600 ;   5.50 ;   Cha ;     1.11 ;     2.32 ;     5.09 ;     8.57 ;    30.79 ;    64.73 ;   141.68 ;   238.68
               HIP  12809 ; 6322. ;   228.8 ;  1.30 ;  9.00 ;       ;   6.800 ;   2.53 ;   Cha ;     1.56 ;     3.26 ;     7.71 ;    10.38 ;    31.62 ;    66.14 ;   156.46 ;   210.58
               HIP  53111 ; 5774. ;   228.8 ;  1.00 ;  9.93 ;       ;   8.700 ;   2.97 ;   Cha ;     0.80 ;     1.68 ;     3.60 ;     6.04 ;    15.33 ;    32.27 ;    69.36 ;   116.30
               HIP   7077 ; 6372. ;   228.8 ;  1.40 ;  9.46 ;       ;   5.900 ;   2.35 ;   Cha ;     2.36 ;     4.92 ;    11.73 ;    15.31 ;    47.78 ;    99.87 ;   237.99 ;   310.51
               HIP 107057 ; 6342. ;   228.8 ;  1.40 ; 10.40 ;       ;   1.800 ;   1.30 ;   Cha ;     3.65 ;     7.64 ;    17.95 ;    24.05 ;    55.11 ;   115.32 ;   270.89 ;   362.90
               HIP  75951 ; 6411. ;   228.9 ;  1.40 ;  8.81 ;       ;  17.000 ;   3.99 ;   Cha ;     1.88 ;     3.93 ;     9.49 ;    12.02 ;    49.69 ;   103.79 ;   250.50 ;   317.17
               HIP   7039 ; 5743. ;   228.9 ;  1.00 ; 11.00 ;       ;   3.400 ;   1.86 ;   Cha ;     1.48 ;     3.13 ;     6.60 ;    11.06 ;    22.59 ;    47.61 ;   100.50 ;   168.41
               HIP  94656 ; 6646. ;   228.9 ;  1.40 ; 10.10 ;       ;   1.000 ;   0.95 ;   Cha ;     8.30 ;    17.29 ;    43.73 ;    47.93 ;   107.17 ;   223.18 ;   564.63 ;   618.80
               HIP  23017 ; 6333. ;   228.9 ;  1.40 ;  9.00 ;       ;  10.500 ;   3.15 ;   Cha ;     1.61 ;     3.37 ;     8.00 ;    10.68 ;    37.83 ;    79.12 ;   187.60 ;   250.60
               HIP   8237 ; 6253. ;   228.9 ;  1.30 ; 10.35 ;       ;  35.000 ;   5.77 ;   Cha ;     2.65 ;     5.56 ;    12.82 ;    18.22 ;    81.19 ;   170.09 ;   392.43 ;   557.68
               HIP   8854 ; 5224. ;   228.9 ;  0.85 ;  9.56 ;       ;   7.000 ;   2.75 ;   Cha ;     0.50 ;     1.06 ;     2.14 ;     3.56 ;     8.52 ;    18.03 ;    36.48 ;    60.69
               HIP  77383 ; 5690. ;   228.9 ;  1.00 ;  9.11 ;       ;  10.000 ;   3.20 ;   Cha ;     0.48 ;     1.02 ;     2.19 ;     3.67 ;     9.68 ;    20.38 ;    43.73 ;    73.26
               HIP  84619 ; 6405. ;   228.9 ;  1.40 ;  9.01 ;       ;   6.800 ;   2.52 ;   Cha ;     2.06 ;     4.29 ;    10.34 ;    13.16 ;    43.15 ;    90.15 ;   217.03 ;   276.22
               HIP  46766 ; 6618. ;   228.9 ;  1.40 ;  9.86 ;       ;   5.800 ;   2.30 ;   Cha ;     6.59 ;    13.72 ;    34.52 ;    38.43 ;   132.06 ;   275.11 ;   692.24 ;   770.61
               HIP  44486 ; 5771. ;   229.0 ;  1.00 ;  9.38 ;       ;   8.700 ;   2.97 ;   Cha ;     0.58 ;     1.23 ;     2.66 ;     4.45 ;    11.24 ;    23.64 ;    51.10 ;    85.66
               HIP  10400 ; 6259. ;   229.0 ;  1.30 ;  8.94 ;       ;   8.220 ;   2.80 ;   Cha ;     1.22 ;     2.56 ;     5.98 ;     8.40 ;    26.05 ;    54.52 ;   127.40 ;   178.91
               HIP  94587 ; 6840. ;   229.0 ;  1.50 ;  8.68 ;       ;  17.000 ;   3.89 ;   Cha ;     7.01 ;    14.55 ;    39.05 ;    37.31 ;   189.29 ;   392.81 ;  1054.17 ;  1007.04
               HIP   4959 ; 6013. ;   229.1 ;  1.16 ;  9.10 ;       ;  12.000 ;   3.43 ;   Cha ;     0.58 ;     1.23 ;     2.74 ;     4.56 ;    13.02 ;    27.33 ;    61.06 ;   101.65
               HIP  55384 ; 6645. ;   229.1 ;  1.40 ;  8.92 ;       ;  16.000 ;   3.82 ;   Cha ;     4.28 ;     8.90 ;    22.68 ;    24.62 ;   110.44 ;   229.91 ;   585.75 ;   635.68
               HIP  20310 ; 6629. ;   229.1 ;  1.40 ;  8.33 ;       ;  59.000 ;   7.33 ;   Cha ;     2.97 ;     6.18 ;    15.73 ;    17.18 ;   106.26 ;   221.22 ;   562.98 ;   614.91
               HIP  55349 ; 6908. ;   229.1 ;  1.50 ;  8.96 ;       ;  13.000 ;   3.39 ;   Cha ;    10.10 ;    20.93 ;    57.17 ;    52.45 ;   254.39 ;   527.36 ;  1440.51 ;  1321.60
               HIP  24179 ; 6600. ;   229.1 ;  1.40 ;  7.62 ;       ;  52.100 ;   6.90 ;   Cha ;     1.88 ;     3.91 ;     9.90 ;    10.98 ;    65.15 ;   135.66 ;   343.79 ;   381.30
               HIP   8897 ; 6333. ;   229.1 ;  1.40 ; 10.14 ;       ;   9.250 ;   2.95 ;   Cha ;     3.06 ;     6.40 ;    15.03 ;    20.22 ;    69.47 ;   145.36 ;   341.60 ;   459.54
               HIP  77366 ; 6586. ;   229.1 ;  1.40 ;  9.45 ;       ;  13.000 ;   3.45 ;   Cha ;     4.73 ;     9.86 ;    24.67 ;    27.94 ;   116.15 ;   242.05 ;   605.88 ;   686.20
               HIP  28174 ; 6440. ;   229.2 ;  1.40 ;  8.78 ;       ;  11.100 ;   3.22 ;   Cha ;     2.04 ;     4.25 ;    10.33 ;    12.82 ;    48.26 ;   100.76 ;   244.78 ;   303.92
               HIP  67185 ; 6029. ;   229.2 ;  1.17 ; 10.99 ;       ;   2.900 ;   1.69 ;   Cha ;     1.83 ;     3.85 ;     8.46 ;    14.03 ;    28.72 ;    60.35 ;   132.73 ;   220.14
               HIP  55749 ; 6729. ;   229.2 ;  1.40 ;  8.45 ;       ;  38.000 ;   5.85 ;   Cha ;     4.36 ;     9.07 ;    23.66 ;    24.23 ;   139.58 ;   290.15 ;   756.81 ;   775.01
               HIP  69835 ; 6907. ;   229.2 ;  1.50 ;  9.78 ;       ;   3.300 ;   1.71 ;   Cha ;    15.85 ;    32.87 ;    89.45 ;    82.86 ;   283.52 ;   587.86 ;  1599.85 ;  1481.98
               HIP  21164 ; 6273. ;   229.2 ;  1.30 ;  9.10 ;       ;   5.700 ;   2.33 ;   Cha ;     1.40 ;     2.93 ;     6.86 ;     9.54 ;    27.20 ;    56.92 ;   133.24 ;   185.47
               HIP   6640 ; 6078. ;   229.3 ;  1.20 ;  8.58 ;       ;  13.000 ;   3.56 ;   Cha ;     0.55 ;     1.15 ;     2.62 ;     4.16 ;    12.71 ;    26.65 ;    60.41 ;    95.97
               HIP  97544 ; 5777. ;   229.3 ;  1.00 ;  9.73 ;       ;   7.400 ;   2.73 ;   Cha ;     0.71 ;     1.50 ;     3.23 ;     5.41 ;    13.14 ;    27.66 ;    59.60 ;    99.93
               HIP  80481 ; 7128. ;   229.3 ;  1.60 ;  8.98 ;       ;   5.070 ;   2.10 ;   Cha ;    20.30 ;    41.93 ;   122.04 ;    97.79 ;   415.21 ;   857.79 ;  2496.75 ;  2000.54
               HIP  66833 ; 6014. ;   229.3 ;  1.16 ; 10.54 ;       ;   1.900 ;   1.37 ;   Cha ;     1.33 ;     2.79 ;     6.16 ;    10.29 ;    18.69 ;    39.26 ;    86.56 ;   144.75
               HIP  54419 ; 6331. ;   229.3 ;  1.30 ;  9.44 ;       ;   7.900 ;   2.73 ;   Cha ;     2.03 ;     4.25 ;    10.05 ;    13.47 ;    42.80 ;    89.52 ;   211.51 ;   283.62
               HIP   4248 ; 6208. ;   229.4 ;  1.30 ; 10.19 ;       ;  15.000 ;   3.79 ;   Cha ;     2.08 ;     4.35 ;     9.97 ;    14.59 ;    51.52 ;   107.97 ;   247.31 ;   361.88
               HIP  20875 ; 6894. ;   229.4 ;  1.50 ;  9.63 ;       ;   1.300 ;   1.07 ;   Cha ;    13.96 ;    28.94 ;    78.52 ;    73.20 ;   197.81 ;   410.21 ;  1113.06 ;  1037.53
               HIP  92777 ; 6746. ;   229.4 ;  1.40 ;  9.22 ;       ;   9.000 ;   2.85 ;   Cha ;     6.97 ;    14.48 ;    37.80 ;    38.53 ;   155.36 ;   322.91 ;   843.01 ;   859.22
               HIP 110784 ; 6382. ;   229.4 ;  1.40 ; 10.50 ;       ;   2.900 ;   1.65 ;   Cha ;     4.43 ;     9.27 ;    21.95 ;    28.66 ;    75.27 ;   157.41 ;   372.62 ;   486.57
               HIP  13759 ; 6146. ;   229.4 ;  1.24 ;  9.95 ;       ;  24.000 ;   4.81 ;   Cha ;     1.47 ;     3.08 ;     6.99 ;    10.65 ;    40.08 ;    84.06 ;   190.74 ;   290.71
               HIP  50418 ; 6227. ;   229.4 ;  1.30 ;  8.51 ;       ;  13.000 ;   3.53 ;   Cha ;     0.87 ;     1.83 ;     4.26 ;     6.10 ;    20.89 ;    43.74 ;   101.88 ;   145.96
               HIP  87962 ; 6030. ;   229.4 ;  1.17 ; 11.43 ;       ;   0.870 ;   0.92 ;   Cha ;     2.42 ;     5.09 ;    11.14 ;    18.51 ;    28.13 ;    59.12 ;   129.38 ;   214.88
               HIP  77398 ; 6018. ;   229.4 ;  1.17 ;  9.96 ;       ;   5.600 ;   2.34 ;   Cha ;     0.96 ;     2.01 ;     4.47 ;     7.43 ;    17.73 ;    37.23 ;    82.63 ;   137.48
               HIP  20960 ; 6012. ;   229.4 ;  1.16 ;  8.43 ;       ;   8.600 ;   2.91 ;   Cha ;     0.41 ;     0.85 ;     1.92 ;     3.19 ;     8.35 ;    17.52 ;    39.32 ;    65.37
  2MASS J17553834-2219131 ; 4652. ;   229.5 ;  0.74 ; 11.64 ;  8.66 ;   0.237 ;   0.52 ;   Gai ;     1.53 ;     3.32 ;     5.67 ;     7.77 ;    10.60 ;    22.97 ;    39.29 ;    53.78
               HIP  68751 ; 6082. ;   229.5 ;  1.20 ; 10.55 ;       ;   0.970 ;   0.97 ;   Cha ;     1.67 ;     3.51 ;     7.84 ;    12.51 ;    20.19 ;    42.38 ;    94.53 ;   150.92
               HIP  14071 ; 6131. ;   229.5 ;  1.23 ; 11.05 ;       ;   2.700 ;   1.62 ;   Cha ;     2.69 ;     5.65 ;    12.64 ;    19.58 ;    42.40 ;    88.99 ;   199.11 ;   308.40
               HIP    148 ; 5916. ;   229.5 ;  1.12 ;  8.28 ;       ;  30.000 ;   5.46 ;   Cha ;     0.35 ;     0.73 ;     1.61 ;     2.71 ;     9.57 ;    20.10 ;    44.61 ;    74.76
               HIP  46872 ; 6985. ;   229.5 ;  1.50 ;  9.21 ;       ;   6.800 ;   2.44 ;   Cha ;    14.76 ;    30.56 ;    85.24 ;    74.74 ;   315.64 ;   653.54 ;  1823.05 ;  1598.53
               HIP  51880 ; 6069. ;   229.5 ;  1.20 ;  9.92 ;       ;   6.300 ;   2.48 ;   Cha ;     1.11 ;     2.33 ;     5.21 ;     8.38 ;    21.38 ;    44.87 ;   100.47 ;   161.37
               HIP  66620 ; 5200. ;   229.6 ;  0.85 ; 11.00 ;       ;   0.490 ;   0.73 ;   Cha ;     1.15 ;     2.44 ;     4.80 ;     7.90 ;    10.09 ;    21.41 ;    42.16 ;    69.45
               HIP  17505 ; 5356. ;   229.6 ;  0.89 ; 10.81 ;       ;   1.700 ;   1.34 ;   Cha ;     1.10 ;     2.33 ;     4.68 ;     7.76 ;    13.42 ;    28.41 ;    57.21 ;    94.80
               HIP  43512 ; 6865. ;   229.6 ;  1.50 ;  8.22 ;       ;  26.000 ;   4.81 ;   Cha ;     5.96 ;    12.37 ;    33.47 ;    31.35 ;   178.86 ;   370.98 ;  1003.96 ;   940.45
               HIP   1002 ; 4918. ;   229.6 ;  0.77 ;  9.39 ;       ;   7.900 ;   2.96 ;   Cha ;     0.41 ;     0.86 ;     1.67 ;     2.68 ;     6.86 ;    14.60 ;    28.25 ;    45.16
               HIP  67335 ; 6831. ;   229.6 ;  1.50 ;  9.24 ;       ;  16.000 ;   3.78 ;   Cha ;     9.24 ;    19.17 ;    51.20 ;    49.45 ;   245.62 ;   509.82 ;  1361.65 ;  1315.01
               HIP  64338 ; 6135. ;   229.6 ;  1.24 ;  9.43 ;       ;   5.500 ;   2.31 ;   Cha ;     1.05 ;     2.21 ;     5.02 ;     7.69 ;    19.88 ;    41.68 ;    94.82 ;   145.26
               HIP  69467 ; 6302. ;   229.6 ;  1.30 ;  8.92 ;       ;  19.000 ;   4.24 ;   Cha ;     1.39 ;     2.91 ;     6.86 ;     9.36 ;    36.50 ;    76.36 ;   180.02 ;   245.48
               HIP 108980 ; 6320. ;   229.6 ;  1.30 ;  8.96 ;       ;   4.000 ;   1.94 ;   Cha ;     1.51 ;     3.16 ;     7.46 ;    10.06 ;    26.80 ;    56.06 ;   132.59 ;   178.65
               HIP  39649 ; 6351. ;   229.7 ;  1.40 ;  9.55 ;       ;   9.900 ;   3.05 ;   Cha ;     2.32 ;     4.84 ;    11.48 ;    15.21 ;    53.52 ;   111.91 ;   265.30 ;   351.25
               HIP  55178 ; 6240. ;   229.7 ;  1.30 ;  9.54 ;       ;   7.110 ;   2.60 ;   Cha ;     1.59 ;     3.33 ;     7.73 ;    11.03 ;    32.74 ;    68.56 ;   158.93 ;   226.76
               HIP  92596 ; 6279. ;   229.7 ;  1.30 ;  9.50 ;       ;   6.210 ;   2.43 ;   Cha ;     1.78 ;     3.72 ;     8.68 ;    12.06 ;    35.24 ;    73.77 ;   172.37 ;   239.47
               HIP  11668 ; 6256. ;   229.7 ;  1.30 ;  8.82 ;       ;  17.000 ;   4.02 ;   Cha ;     1.13 ;     2.37 ;     5.54 ;     7.80 ;    28.95 ;    60.60 ;   141.65 ;   199.22
               HIP 103938 ; 7193. ;   229.7 ;  1.60 ;  7.02 ;       ;  71.200 ;   7.83 ;   Cha ;     9.04 ;    18.65 ;    55.46 ;    41.96 ;   357.41 ;   737.57 ;  2193.41 ;  1659.31
               HIP  70944 ; 5847. ;   229.7 ;  1.08 ;  9.78 ;       ;   2.800 ;   1.67 ;   Cha ;     0.76 ;     1.59 ;     3.46 ;     5.81 ;    11.39 ;    23.95 ;    52.04 ;    87.36
               HIP  48232 ; 6340. ;   229.7 ;  1.40 ;  8.01 ;       ;  15.000 ;   3.76 ;   Cha ;     0.98 ;     2.05 ;     4.89 ;     6.47 ;    25.10 ;    52.47 ;   125.29 ;   165.83
               HIP 100355 ; 5544. ;   229.8 ;  0.96 ; 10.34 ;       ;  15.000 ;   3.95 ;   Cha ;     0.91 ;     1.91 ;     3.97 ;     6.62 ;    19.70 ;    41.59 ;    86.36 ;   144.07
               HIP  18268 ; 6488. ;   229.8 ;  1.40 ;  8.38 ;       ;  26.000 ;   4.91 ;   Cha ;     1.93 ;     4.02 ;     9.89 ;    11.87 ;    56.44 ;   117.75 ;   289.78 ;   347.63
               HIP  76501 ; 6415. ;   229.8 ;  1.40 ;  8.73 ;       ;   8.110 ;   2.75 ;   Cha ;     1.83 ;     3.82 ;     9.24 ;    11.66 ;    40.15 ;    83.86 ;   202.68 ;   255.83
               HIP 108107 ; 6294. ;   229.8 ;  1.30 ;  9.34 ;       ;   8.300 ;   2.81 ;   Cha ;     1.70 ;     3.56 ;     8.36 ;    11.49 ;    36.34 ;    76.05 ;   178.46 ;   245.21
               HIP  72164 ; 6967. ;   229.8 ;  1.50 ;  8.94 ;       ;   7.800 ;   2.62 ;   Cha ;    12.04 ;    24.94 ;    69.28 ;    61.25 ;   266.70 ;   552.35 ;  1534.23 ;  1356.42
                HD 193219 ; 6982. ;   229.8 ;  1.86 ;  8.35 ;       ;   6.926 ;   2.47 ;   Nor ;     9.26 ;    19.17 ;    53.58 ;    46.66 ;   221.58 ;   458.75 ;  1281.97 ;  1116.37
               HIP  77784 ; 6957. ;   229.9 ;  1.50 ;  8.94 ;       ;  14.000 ;   3.51 ;   Cha ;    11.66 ;    24.16 ;    66.92 ;    59.53 ;   299.03 ;   619.40 ;  1715.58 ;  1526.20
               HIP  61392 ; 6363. ;   229.9 ;  1.40 ;  8.69 ;       ;   9.500 ;   2.99 ;   Cha ;     1.51 ;     3.15 ;     7.52 ;     9.83 ;    34.41 ;    71.92 ;   171.94 ;   224.72
               HIP 105306 ; 5760. ;   229.9 ;  1.00 ; 10.88 ;       ;   2.400 ;   1.56 ;   Cha ;     1.39 ;     2.93 ;     6.22 ;    10.42 ;    19.42 ;    40.92 ;    86.73 ;   145.42
               HIP  24590 ; 6935. ;   229.9 ;  1.50 ;  8.43 ;       ;  24.000 ;   4.60 ;   Cha ;     8.31 ;    17.23 ;    47.50 ;    42.64 ;   244.06 ;   505.68 ;  1394.16 ;  1251.49
               HIP  47642 ; 6934. ;   229.9 ;  1.50 ;  8.80 ;       ;  15.000 ;   3.64 ;   Cha ;    10.09 ;    20.91 ;    57.56 ;    51.88 ;   263.35 ;   545.68 ;  1502.28 ;  1353.97
                HD 205163 ; 4989. ;   229.9 ;  2.11 ;  8.21 ;       ;  27.542 ;   5.51 ;   Bre ;     0.22 ;     0.46 ;     0.92 ;     1.53 ;     8.26 ;    17.50 ;    35.05 ;    58.28
               HIP   8627 ; 6191. ;   229.9 ;  1.30 ;  8.91 ;       ;  36.000 ;   5.88 ;   Cha ;     0.96 ;     2.00 ;     4.62 ;     6.80 ;    29.55 ;    61.91 ;   142.85 ;   210.12
               HIP  65202 ; 6193. ;   229.9 ;  1.30 ; 10.72 ;       ;  19.000 ;   4.27 ;   Cha ;     2.71 ;     5.68 ;    12.89 ;    19.12 ;    71.25 ;   149.41 ;   339.42 ;   503.31
               HIP  65457 ; 6182. ;   229.9 ;  1.30 ;  9.81 ;       ;   7.070 ;   2.61 ;   Cha ;     1.53 ;     3.20 ;     7.32 ;    10.88 ;    31.42 ;    65.86 ;   150.63 ;   223.86
               HIP  17158 ; 5974. ;   229.9 ;  1.14 ;  9.56 ;       ;   0.190 ;   0.43 ;   Cha ;     0.71 ;     1.49 ;     3.30 ;     5.55 ;     5.57 ;    11.71 ;    25.92 ;    43.58
               HIP  36742 ; 6222. ;   229.9 ;  1.30 ;  8.46 ;       ;  10.600 ;   3.18 ;   Cha ;     0.84 ;     1.75 ;     4.08 ;     5.87 ;    19.04 ;    39.87 ;    92.80 ;   133.39
               HIP  88482 ; 7014. ;   229.9 ;  1.60 ;  8.58 ;       ;  15.000 ;   3.62 ;   Cha ;    11.54 ;    23.89 ;    67.32 ;    57.60 ;   310.54 ;   642.64 ;  1811.00 ;  1549.55
               HIP  63910 ; 6539. ;   229.9 ;  1.40 ; 10.49 ;       ;   1.600 ;   1.21 ;   Cha ;     7.36 ;    15.36 ;    37.71 ;    44.45 ;   107.23 ;   223.71 ;   549.32 ;   647.40
               HIP  37503 ; 5875. ;   229.9 ;  1.10 ;  8.16 ;       ;  17.000 ;   4.12 ;   Cha ;     0.32 ;     0.67 ;     1.48 ;     2.48 ;     7.59 ;    15.95 ;    35.25 ;    59.07
               HIP  32405 ; 6527. ;   229.9 ;  1.40 ;  9.28 ;       ;   5.700 ;   2.29 ;   Cha ;     3.56 ;     7.43 ;    18.35 ;    21.57 ;    71.28 ;   148.67 ;   367.29 ;   431.82
               HIP 103463 ; 6035. ;   229.9 ;  1.18 ; 11.16 ;       ;   0.430 ;   0.65 ;   Cha ;     2.07 ;     4.35 ;     9.57 ;    15.82 ;    20.26 ;    42.57 ;    93.55 ;   154.65
               HIP   3570 ; 6317. ;   230.0 ;  1.30 ;  9.58 ;       ;   7.600 ;   2.68 ;   Cha ;     2.10 ;     4.39 ;    10.34 ;    14.01 ;    43.81 ;    91.66 ;   215.71 ;   292.24
               HIP   7952 ; 6222. ;   230.0 ;  1.30 ;  9.02 ;       ;  11.400 ;   3.30 ;   Cha ;     1.13 ;     2.37 ;     5.48 ;     7.90 ;    26.14 ;    54.75 ;   126.96 ;   182.92
               HIP  11830 ; 6666. ;   230.0 ;  1.40 ;  8.81 ;       ;  12.300 ;   3.34 ;   Cha ;     4.32 ;     8.98 ;    23.02 ;    24.62 ;   104.31 ;   217.06 ;   556.25 ;   594.99
               HIP  12290 ; 5656. ;   230.0 ;  1.00 ;  9.93 ;       ;   5.800 ;   2.44 ;   Cha ;     0.76 ;     1.59 ;     3.37 ;     5.64 ;    13.19 ;    27.79 ;    58.84 ;    98.46
               HIP  20317 ; 6622. ;   230.0 ;  1.40 ;  9.98 ;       ;   4.900 ;   2.11 ;   Cha ;     7.14 ;    14.88 ;    37.44 ;    41.62 ;   137.28 ;   285.98 ;   719.73 ;   800.05
               HIP  24551 ; 6150. ;   230.0 ;  1.25 ;  9.07 ;       ;  12.200 ;   3.43 ;   Cha ;     0.91 ;     1.91 ;     4.37 ;     6.61 ;    21.08 ;    44.19 ;   101.08 ;   153.03
               HIP  25060 ; 5549. ;   230.0 ;  0.96 ;  7.42 ;       ;  64.000 ;   8.15 ;   Cha ;     0.19 ;     0.40 ;     0.85 ;     1.42 ;     5.89 ;    12.39 ;    26.52 ;    44.48
               HIP  29737 ; 6690. ;   230.0 ;  1.40 ;  9.16 ;       ;  10.000 ;   3.01 ;   Cha ;     5.64 ;    11.72 ;    30.17 ;    31.87 ;   129.23 ;   268.84 ;   691.91 ;   730.70
               HIP  32999 ; 6647. ;   230.0 ;  1.40 ;  9.21 ;       ;   9.300 ;   2.91 ;   Cha ;     5.05 ;    10.50 ;    26.73 ;    29.04 ;   113.76 ;   236.82 ;   602.69 ;   654.72
               HIP  45069 ; 6000. ;   230.0 ;  1.16 ; 12.24 ;       ;   0.590 ;   0.76 ;   Cha ;     3.75 ;     7.88 ;    16.98 ;    28.90 ;    39.33 ;    82.77 ;   178.37 ;   303.46
               HIP  50795 ; 6616. ;   230.0 ;  1.40 ;  8.85 ;       ;  13.000 ;   3.44 ;   Cha ;     3.75 ;     7.81 ;    19.77 ;    21.85 ;    92.04 ;   191.69 ;   485.05 ;   536.20
               HIP  53274 ; 5900. ;   230.0 ;  1.11 ; 10.55 ;       ;   3.400 ;   1.84 ;   Cha ;     1.22 ;     2.56 ;     5.55 ;     9.33 ;    19.40 ;    40.81 ;    88.53 ;   149.02
               HIP  55621 ; 6210. ;   230.0 ;  1.30 ; 10.79 ;       ;   2.400 ;   1.52 ;   Cha ;     2.98 ;     6.25 ;    14.24 ;    20.88 ;    46.76 ;    98.04 ;   223.31 ;   327.53
               HIP  64978 ; 6422. ;   230.0 ;  1.40 ; 10.35 ;       ;   3.500 ;   1.81 ;   Cha ;     4.64 ;     9.70 ;    23.19 ;    29.46 ;    82.48 ;   172.37 ;   412.24 ;   523.72
               HIP  68906 ; 6731. ;   230.0 ;  1.40 ;  9.73 ;       ;   5.700 ;   2.27 ;   Cha ;     8.84 ;    18.37 ;    47.64 ;    49.26 ;   175.83 ;   365.61 ;   948.03 ;   980.39
               HIP  72598 ; 6159. ;   230.0 ;  1.30 ; 10.11 ;       ;   4.000 ;   1.96 ;   Cha ;     1.68 ;     3.52 ;     8.01 ;    12.10 ;    30.01 ;    62.92 ;   142.91 ;   216.07
               HIP  72997 ; 6352. ;   230.0 ;  1.40 ; 10.36 ;       ;   3.300 ;   1.76 ;   Cha ;     3.69 ;     7.73 ;    18.20 ;    24.22 ;    64.85 ;   135.66 ;   319.47 ;   425.05
               HIP  74428 ; 6959. ;   230.0 ;  1.50 ;  8.90 ;       ;  12.400 ;   3.30 ;   Cha ;    11.52 ;    23.87 ;    66.15 ;    58.75 ;   286.57 ;   593.57 ;  1645.16 ;  1461.22
               HIP  78910 ; 6361. ;   230.0 ;  1.40 ;  9.46 ;       ;   8.300 ;   2.79 ;   Cha ;     2.27 ;     4.75 ;    11.29 ;    14.84 ;    50.19 ;   104.94 ;   249.49 ;   327.91
               HIP  92964 ; 6718. ;   230.0 ;  1.40 ;  7.16 ;       ;  64.000 ;   7.60 ;   Cha ;     2.18 ;     4.52 ;    11.82 ;    12.10 ;    79.32 ;   164.88 ;   430.70 ;   440.94
               HIP  95955 ; 6523. ;   230.0 ;  1.40 ;  9.44 ;       ;   7.900 ;   2.70 ;   Cha ;     3.83 ;     7.98 ;    19.68 ;    23.23 ;    83.14 ;   173.42 ;   427.59 ;   504.62
               HIP 111786 ; 6728. ;   230.0 ;  1.40 ;  9.39 ;       ;   8.400 ;   2.75 ;   Cha ;     7.24 ;    15.05 ;    39.07 ;    40.35 ;   158.74 ;   330.05 ;   856.78 ;   884.80
               HIP  85636 ; 6104. ;   230.0 ;  1.22 ;  8.64 ;       ;  18.000 ;   4.18 ;   Cha ;     0.62 ;     1.30 ;     2.96 ;     4.62 ;    15.65 ;    32.82 ;    74.69 ;   116.54
                HD 185054 ; 6412. ;   230.0 ;  1.24 ;  8.88 ;       ;   2.189 ;   1.43 ;   Nor ;     1.96 ;     4.09 ;     9.88 ;    12.50 ;    29.16 ;    60.92 ;   147.00 ;   186.06
               HIP  82736 ; 6140. ;   230.0 ;  1.24 ;  9.95 ;       ;   3.900 ;   1.94 ;   Cha ;     1.44 ;     3.01 ;     6.83 ;    10.45 ;    24.90 ;    52.23 ;   118.39 ;   181.17
               HIP  54297 ; 6861. ;   230.0 ;  1.50 ;  9.60 ;       ;  24.000 ;   4.62 ;   Cha ;    12.41 ;    25.75 ;    69.24 ;    65.87 ;   365.02 ;   757.37 ;  2036.22 ;  1937.06
               HIP  62723 ; 6273. ;   230.0 ;  1.30 ;  9.91 ;       ;   1.400 ;   1.15 ;   Cha ;     2.19 ;     4.58 ;    10.66 ;    14.90 ;    29.95 ;    62.70 ;   145.84 ;   203.93
               HIP  52129 ; 6028. ;   230.0 ;  1.17 ; 10.75 ;       ;   2.400 ;   1.53 ;   Cha ;     1.57 ;     3.31 ;     7.29 ;    12.09 ;    23.56 ;    49.49 ;   109.13 ;   180.92
               HIP  78140 ; 6471. ;   230.1 ;  1.40 ;  9.62 ;       ;   4.900 ;   2.13 ;   Cha ;     3.57 ;     7.45 ;    18.14 ;    22.18 ;    68.94 ;   143.92 ;   350.14 ;   428.21
               HIP  99073 ; 6139. ;   230.1 ;  1.24 ; 10.37 ;       ;   4.000 ;   1.97 ;   Cha ;     1.83 ;     3.83 ;     8.65 ;    13.28 ;    31.88 ;    66.88 ;   150.97 ;   231.68
               HIP  77168 ; 5105. ;   230.1 ;  0.82 ;  9.58 ;       ;   7.000 ;   2.76 ;   Cha ;     0.48 ;     1.01 ;     2.01 ;     3.34 ;     8.01 ;    16.96 ;    33.85 ;    56.21
               HIP 108835 ; 6071. ;   230.2 ;  1.20 ;  9.12 ;       ;   5.700 ;   2.36 ;   Cha ;     0.72 ;     1.50 ;     3.39 ;     5.42 ;    13.47 ;    28.25 ;    63.72 ;   101.89
               HIP   6055 ; 6699. ;   230.2 ;  1.40 ;  9.07 ;       ;  15.000 ;   3.68 ;   Cha ;     5.52 ;    11.48 ;    29.63 ;    31.08 ;   140.02 ;   291.24 ;   751.65 ;   788.57
                 HD 45207 ; 6223. ;   230.2 ;  1.61 ;  7.85 ;       ;   3.274 ;   1.77 ;   Nor ;     0.61 ;     1.28 ;     2.99 ;     4.28 ;    11.52 ;    24.12 ;    56.33 ;    80.74
               HIP  74463 ; 6378. ;   230.3 ;  1.40 ;  8.89 ;       ;  24.000 ;   4.75 ;   Cha ;     1.76 ;     3.68 ;     8.82 ;    11.43 ;    50.76 ;   106.07 ;   254.07 ;   329.06
               HIP  92886 ; 6207. ;   230.3 ;  1.30 ; 10.06 ;       ;   6.600 ;   2.51 ;   Cha ;     1.92 ;     4.02 ;     9.21 ;    13.47 ;    38.71 ;    81.12 ;   186.00 ;   272.15
               HIP   9632 ; 6300. ;   230.3 ;  1.30 ;  9.84 ;       ;   9.180 ;   2.95 ;   Cha ;     2.31 ;     4.82 ;    11.29 ;    15.50 ;    50.44 ;   105.56 ;   247.01 ;   339.04
               HIP  80660 ; 6895. ;   230.3 ;  1.50 ;  8.97 ;       ;   9.600 ;   2.92 ;   Cha ;     9.76 ;    20.25 ;    55.10 ;    50.97 ;   228.16 ;   473.07 ;  1287.46 ;  1191.03
               HIP  45704 ; 6376. ;   230.3 ;  1.40 ;  9.82 ;       ;   6.000 ;   2.37 ;   Cha ;     2.93 ;     6.13 ;    14.58 ;    19.01 ;    59.70 ;   124.82 ;   296.85 ;   387.20
                  HD 4901 ; 7244. ;   230.3 ;  1.73 ;  8.32 ;       ;   6.943 ;   2.44 ;   Nor ;    20.53 ;    42.33 ;   127.66 ;    94.66 ;   471.23 ;   971.79 ;  2930.74 ;  2173.18
               HIP  83466 ; 7149. ;   230.3 ;  1.60 ;  9.36 ;       ;   7.300 ;   2.51 ;   Cha ;    26.69 ;    55.12 ;   161.33 ;   128.26 ;   597.85 ;  1234.75 ;  3613.85 ;  2873.03
               HIP  54032 ; 6721. ;   230.3 ;  1.40 ;  8.37 ;       ;  23.000 ;   4.55 ;   Cha ;     4.08 ;     8.48 ;    22.09 ;    22.72 ;   115.12 ;   239.32 ;   623.14 ;   641.09
               HIP  64606 ; 6555. ;   230.3 ;  1.40 ;  9.80 ;       ;   3.400 ;   1.77 ;   Cha ;     5.20 ;    10.85 ;    26.89 ;    31.17 ;    91.46 ;   190.71 ;   472.64 ;   547.83
               HIP   4408 ; 5624. ;   230.4 ;  0.99 ; 10.39 ;       ;   1.130 ;   1.08 ;   Cha ;     0.97 ;     2.05 ;     4.30 ;     7.19 ;    11.23 ;    23.69 ;    49.66 ;    82.98
               HIP  79430 ; 6254. ;   230.4 ;  1.30 ;  8.30 ;       ;  29.000 ;   5.26 ;   Cha ;     0.86 ;     1.79 ;     4.20 ;     5.90 ;    25.01 ;    52.35 ;   122.69 ;   172.41
               HIP  49691 ; 6538. ;   230.4 ;  1.40 ;  9.13 ;       ;   5.800 ;   2.31 ;   Cha ;     3.40 ;     7.08 ;    17.56 ;    20.48 ;    68.27 ;   142.36 ;   352.95 ;   411.52
               HIP  52298 ; 6664. ;   230.4 ;  1.40 ;  9.36 ;       ;   9.400 ;   2.92 ;   Cha ;     5.77 ;    12.02 ;    30.69 ;    33.02 ;   130.47 ;   271.55 ;   693.48 ;   746.02
               HIP 112576 ; 6247. ;   230.4 ;  1.30 ;  9.77 ;       ;   5.600 ;   2.31 ;   Cha ;     1.85 ;     3.88 ;     8.99 ;    12.78 ;    35.89 ;    75.16 ;   174.14 ;   247.59
               HIP  78633 ; 6231. ;   230.4 ;  1.30 ;  9.73 ;       ;   2.600 ;   1.58 ;   Cha ;     1.72 ;     3.61 ;     8.34 ;    11.99 ;    27.57 ;    57.76 ;   133.43 ;   191.74
               HIP  10213 ; 6097. ;   230.4 ;  1.21 ;  9.58 ;       ;  43.000 ;   6.46 ;   Cha ;     1.01 ;     2.11 ;     4.76 ;     7.49 ;    31.42 ;    65.92 ;   148.78 ;   234.08
               HIP  65386 ; 6703. ;   230.4 ;  1.40 ;  7.93 ;       ;  53.000 ;   6.92 ;   Cha ;     3.07 ;     6.38 ;    16.56 ;    17.19 ;   106.67 ;   221.79 ;   575.83 ;   597.72
               HIP  35666 ; 7026. ;   230.4 ;  1.60 ;  9.06 ;       ;   3.080 ;   1.64 ;   Cha ;    15.42 ;    31.90 ;    90.08 ;    76.88 ;   279.07 ;   577.45 ;  1630.83 ;  1391.88
               HIP  76264 ; 6973. ;   230.5 ;  1.50 ;  8.67 ;       ;   9.700 ;   2.92 ;   Cha ;    10.64 ;    22.03 ;    61.36 ;    53.90 ;   248.79 ;   515.18 ;  1434.60 ;  1260.26
               HIP  77363 ; 6031. ;   230.5 ;  1.17 ;  9.38 ;       ;   9.400 ;   3.03 ;   Cha ;     0.72 ;     1.51 ;     3.38 ;     5.57 ;    15.18 ;    31.86 ;    71.24 ;   117.22
               HIP  73690 ; 6182. ;   230.5 ;  1.30 ; 10.06 ;       ;   5.240 ;   2.24 ;   Cha ;     1.76 ;     3.70 ;     8.44 ;    12.56 ;    33.67 ;    70.57 ;   161.05 ;   239.66
               HIP  81933 ; 5581. ;   230.5 ;  0.97 ;  6.98 ;       ;  39.000 ;   6.35 ;   Cha ;     0.15 ;     0.32 ;     0.69 ;     1.17 ;     4.25 ;     8.95 ;    19.27 ;    32.32
               HIP  11814 ; 6466. ;   230.5 ;  1.40 ;  7.90 ;       ;  24.000 ;   4.72 ;   Cha ;     1.40 ;     2.92 ;     7.17 ;     8.71 ;    40.21 ;    83.91 ;   205.93 ;   250.14
               HIP  98744 ; 5036. ;   230.5 ;  0.80 ;  9.41 ;       ;   8.800 ;   3.11 ;   Cha ;     0.42 ;     0.89 ;     1.77 ;     2.93 ;     7.39 ;    15.67 ;    31.13 ;    51.70
               HIP  11848 ; 7159. ;   230.5 ;  1.60 ;  7.97 ;       ;  24.000 ;   4.55 ;   Cha ;    13.14 ;    27.14 ;    79.84 ;    62.12 ;   396.35 ;   818.37 ;  2407.71 ;  1873.44
               HIP  14572 ; 6799. ;   230.5 ;  1.50 ;  9.62 ;       ;   5.700 ;   2.26 ;   Cha ;    10.29 ;    21.37 ;    56.47 ;    55.87 ;   211.57 ;   439.41 ;  1161.20 ;  1148.78
               HIP 109208 ; 6750. ;   230.5 ;  1.50 ;  9.95 ;       ;   4.400 ;   1.99 ;   Cha ;    10.59 ;    22.01 ;    57.29 ;    58.66 ;   204.34 ;   424.78 ;  1105.65 ;  1132.19
               HIP  59595 ; 6600. ;   230.5 ;  1.40 ;  9.38 ;       ;  39.000 ;   5.97 ;   Cha ;     4.76 ;     9.92 ;    24.94 ;    27.97 ;   153.90 ;   320.63 ;   805.67 ;   903.67
               HIP  88199 ; 6656. ;   230.6 ;  1.40 ;  7.75 ;       ;  23.000 ;   4.57 ;   Cha ;     2.41 ;     5.02 ;    12.88 ;    13.78 ;    68.16 ;   141.83 ;   364.17 ;   389.48
               HIP  90837 ; 7005. ;   230.6 ;  1.60 ;  7.81 ;       ;  68.000 ;   7.72 ;   Cha ;     7.52 ;    15.55 ;    43.80 ;    37.44 ;   295.08 ;   610.69 ;  1719.61 ;  1469.91
               HIP  74349 ; 6454. ;   230.6 ;  1.40 ;  9.81 ;       ;   7.700 ;   2.68 ;   Cha ;     3.77 ;     7.87 ;    19.05 ;    23.60 ;    81.53 ;   170.27 ;   412.03 ;   510.34
               HIP  85795 ; 6505. ;   230.6 ;  1.40 ;  8.46 ;       ;  16.000 ;   3.85 ;   Cha ;     2.13 ;     4.44 ;    10.97 ;    13.02 ;    55.23 ;   115.20 ;   284.48 ;   337.58
               HIP 101009 ; 6167. ;   230.6 ;  1.30 ;  9.37 ;       ;  19.000 ;   4.28 ;   Cha ;     1.14 ;     2.38 ;     5.46 ;     8.18 ;    29.98 ;    62.83 ;   143.83 ;   215.50
               HIP  62688 ; 5972. ;   230.6 ;  1.14 ;  9.08 ;       ;   7.150 ;   2.66 ;   Cha ;     0.54 ;     1.14 ;     2.54 ;     4.27 ;    10.59 ;    22.24 ;    49.41 ;    82.97
               HIP  35972 ; 6863. ;   230.6 ;  1.50 ;  9.89 ;       ;   9.500 ;   2.91 ;   Cha ;    14.71 ;    30.51 ;    81.97 ;    78.14 ;   343.01 ;   711.73 ;  1911.84 ;  1822.52
               HIP  80767 ; 6205. ;   230.6 ;  1.30 ;  9.83 ;       ;   8.110 ;   2.79 ;   Cha ;     1.67 ;     3.50 ;     8.04 ;    11.77 ;    35.55 ;    74.49 ;   171.09 ;   250.36
               HIP  57101 ; 6124. ;   230.6 ;  1.23 ;  8.91 ;       ;  36.000 ;   5.90 ;   Cha ;     0.76 ;     1.60 ;     3.65 ;     5.62 ;    22.99 ;    48.20 ;   109.88 ;   169.25
               HIP  56753 ; 6259. ;   230.6 ;  1.30 ; 10.94 ;       ;   5.400 ;   2.27 ;   Cha ;     3.84 ;     8.05 ;    18.48 ;    26.26 ;    73.67 ;   154.38 ;   354.51 ;   503.79
                HD 194510 ; 6266. ;   230.7 ;  1.67 ;  8.20 ;       ;   3.621 ;   1.86 ;   Nor ;     0.85 ;     1.77 ;     4.17 ;     5.81 ;    16.67 ;    34.87 ;    81.97 ;   114.20
               HIP  20941 ; 4669. ;   230.7 ;  0.71 ; 10.72 ;       ;   2.500 ;   1.68 ;   Cha ;     0.86 ;     1.86 ;     3.28 ;     4.60 ;    10.58 ;    22.82 ;    40.19 ;    56.35
               HIP 107518 ; 5700. ;   230.7 ;  1.00 ;  8.57 ;       ;   8.300 ;   2.91 ;   Cha ;     0.37 ;     0.77 ;     1.66 ;     2.79 ;     6.98 ;    14.68 ;    31.69 ;    53.10
               HIP 109076 ; 6787. ;   230.7 ;  1.50 ;  9.03 ;       ;  10.000 ;   2.99 ;   Cha ;     7.15 ;    14.84 ;    39.22 ;    38.87 ;   169.19 ;   351.41 ;   928.35 ;   920.11
               HIP  77735 ; 5003. ;   230.8 ;  0.79 ; 10.26 ;       ;   5.000 ;   2.35 ;   Cha ;     0.67 ;     1.42 ;     2.77 ;     4.57 ;    10.17 ;    21.58 ;    42.13 ;    69.48
               HIP  75033 ; 7172. ;   230.8 ;  1.60 ;  9.43 ;       ;   6.000 ;   2.28 ;   Cha ;    29.78 ;    61.49 ;   181.21 ;   142.23 ;   634.93 ;  1310.89 ;  3862.98 ;  3032.01
               HIP  37535 ; 6952. ;   230.8 ;  1.50 ;  9.11 ;       ;   7.100 ;   2.50 ;   Cha ;    12.59 ;    26.09 ;    72.11 ;    64.47 ;   272.49 ;   564.50 ;  1560.38 ;  1394.93
               HIP  41301 ; 6414. ;   230.8 ;  1.40 ;  9.70 ;       ;   1.600 ;   1.22 ;   Cha ;     3.11 ;     6.49 ;    15.59 ;    19.81 ;    45.44 ;    94.95 ;   227.90 ;   289.62
               HIP  11751 ; 6952. ;   230.8 ;  1.50 ;  8.60 ;       ;  20.000 ;   4.20 ;   Cha ;     9.57 ;    19.83 ;    54.89 ;    48.82 ;   268.29 ;   555.75 ;  1538.77 ;  1368.65
               HIP   4150 ; 5139. ;   230.8 ;  0.83 ;  9.21 ;       ;   9.300 ;   3.18 ;   Cha ;     0.39 ;     0.83 ;     1.68 ;     2.80 ;     7.16 ;    15.15 ;    30.51 ;    50.80
               HIP 101829 ; 6845. ;   230.8 ;  1.50 ;  8.27 ;       ;  25.000 ;   4.72 ;   Cha ;     5.76 ;    11.95 ;    32.17 ;    30.54 ;   171.25 ;   355.31 ;   956.20 ;   907.59
               HIP  49980 ; 6618. ;   230.8 ;  1.40 ;  8.47 ;       ;   9.600 ;   2.96 ;   Cha ;     3.08 ;     6.42 ;    16.27 ;    17.92 ;    70.08 ;   145.92 ;   370.11 ;   407.55
               HIP  70578 ; 5989. ;   230.8 ;  1.15 ; 11.36 ;       ;   1.500 ;   1.22 ;   Cha ;     2.09 ;     4.39 ;     9.55 ;    16.18 ;    27.58 ;    57.99 ;   126.17 ;   213.65
               HIP  75803 ; 7110. ;   230.8 ;  1.60 ;  9.02 ;       ;  16.000 ;   3.73 ;   Cha ;    19.67 ;    40.66 ;   117.70 ;    95.39 ;   536.71 ;  1109.09 ;  3210.73 ;  2602.25
               HIP 105340 ; 6924. ;   230.8 ;  1.50 ;  9.10 ;       ;  10.600 ;   3.06 ;   Cha ;    11.47 ;    23.78 ;    65.21 ;    59.32 ;   274.60 ;   569.12 ;  1560.77 ;  1419.71
               HIP  24780 ; 6845. ;   230.9 ;  1.50 ;  8.30 ;       ;  15.000 ;   3.65 ;   Cha ;     5.85 ;    12.15 ;    32.68 ;    31.03 ;   153.13 ;   317.72 ;   854.96 ;   811.68
               HIP  52228 ; 6364. ;   230.9 ;  1.40 ;  9.39 ;       ;   4.900 ;   2.15 ;   Cha ;     2.21 ;     4.61 ;    10.98 ;    14.40 ;    42.75 ;    89.38 ;   212.72 ;   278.92
               HIP  67280 ; 6154. ;   230.9 ;  1.25 ;  9.38 ;       ;   6.700 ;   2.54 ;   Cha ;     1.09 ;     2.29 ;     5.23 ;     7.90 ;    21.75 ;    45.59 ;   104.11 ;   157.39
               HIP  14962 ; 6316. ;   230.9 ;  1.30 ;  9.24 ;       ;  18.000 ;   4.13 ;   Cha ;     1.74 ;     3.64 ;     8.58 ;    11.61 ;    44.98 ;    94.10 ;   221.97 ;   300.34
               HIP  74320 ; 6746. ;   230.9 ;  1.40 ;  8.48 ;       ;  11.400 ;   3.20 ;   Cha ;     4.69 ;     9.76 ;    25.55 ;    25.89 ;   111.05 ;   230.78 ;   604.53 ;   612.45
               HIP  24514 ; 6100. ;   230.9 ;  1.22 ;  9.75 ;       ;   3.500 ;   1.84 ;   Cha ;     1.12 ;     2.35 ;     5.30 ;     8.33 ;    18.78 ;    39.40 ;    88.84 ;   139.59
  2MASS J15180762-3804237 ; 3903. ;   230.9 ;  0.60 ; 11.80 ;  8.87 ;   0.064 ;   0.28 ;   Gai ;     1.16 ;     3.44 ;     3.00 ;     5.52 ;     5.29 ;    15.66 ;    13.62 ;    25.12
               HIP   3711 ; 6922. ;   230.9 ;  1.50 ;  9.28 ;       ;   6.300 ;   2.36 ;   Cha ;    12.57 ;    26.06 ;    71.37 ;    65.13 ;   264.23 ;   547.66 ;  1500.03 ;  1368.75
               HIP  28227 ; 5856. ;   230.9 ;  1.09 ; 10.74 ;       ;   1.150 ;   1.07 ;   Cha ;     1.33 ;     2.80 ;     6.02 ;    10.12 ;    16.06 ;    33.81 ;    72.74 ;   122.32
               HIP  63373 ; 6340. ;   230.9 ;  1.40 ;  9.81 ;       ;   2.110 ;   1.41 ;   Cha ;     2.58 ;     5.40 ;    12.74 ;    17.02 ;    40.52 ;    84.76 ;   200.06 ;   267.28
               HIP  13967 ; 6439. ;   231.0 ;  1.40 ;  9.05 ;       ;  14.000 ;   3.61 ;   Cha ;     2.36 ;     4.92 ;    11.93 ;    14.85 ;    59.20 ;   123.62 ;   299.75 ;   373.03
               HIP  26400 ; 5682. ;   231.0 ;  1.00 ; 11.50 ;       ;   0.430 ;   0.66 ;   Cha ;     1.98 ;     4.18 ;     8.68 ;    14.51 ;    18.01 ;    38.02 ;    78.97 ;   132.00
               HIP  46011 ; 6728. ;   231.0 ;  1.40 ;  8.94 ;       ;  13.000 ;   3.42 ;   Cha ;     5.64 ;    11.72 ;    30.50 ;    31.37 ;   137.90 ;   286.68 ;   745.95 ;   767.25
               HIP 100105 ; 5848. ;   231.0 ;  1.08 ;  9.21 ;       ;   5.700 ;   2.39 ;   Cha ;     0.55 ;     1.16 ;     2.53 ;     4.25 ;     9.89 ;    20.78 ;    45.42 ;    76.20
               HIP  39934 ; 7013. ;   231.0 ;  1.60 ;  9.17 ;       ;   8.600 ;   2.74 ;   Cha ;    15.79 ;    32.67 ;    91.89 ;    79.16 ;   369.56 ;   764.86 ;  2151.19 ;  1853.20
               HIP  46999 ; 6555. ;   231.0 ;  1.40 ;  9.00 ;       ;  10.700 ;   3.14 ;   Cha ;     3.33 ;     6.95 ;    17.31 ;    19.93 ;    78.02 ;   162.63 ;   405.16 ;   466.68
               HIP  67571 ; 6006. ;   231.0 ;  1.16 ; 10.42 ;       ;   1.500 ;   1.21 ;   Cha ;     1.20 ;     2.53 ;     5.57 ;     9.36 ;    15.94 ;    33.50 ;    73.86 ;   124.11
               HIP 106623 ; 5462. ;   231.0 ;  0.93 ;  9.75 ;       ;   4.700 ;   2.22 ;   Cha ;     0.62 ;     1.31 ;     2.72 ;     4.54 ;     9.97 ;    21.06 ;    43.66 ;    72.84
               HIP   5999 ; 6233. ;   231.0 ;  1.30 ;  9.51 ;       ;   9.600 ;   3.03 ;   Cha ;     1.53 ;     3.20 ;     7.41 ;    10.63 ;    33.89 ;    70.98 ;   164.36 ;   235.57
               HIP   4052 ; 6881. ;   231.0 ;  1.50 ;  9.32 ;       ;  14.000 ;   3.52 ;   Cha ;    11.29 ;    23.42 ;    63.40 ;    59.38 ;   290.06 ;   601.61 ;  1628.62 ;  1525.32
               HIP  75067 ; 6025. ;   231.0 ;  1.17 ; 10.90 ;       ;   7.900 ;   2.78 ;   Cha ;     1.71 ;     3.60 ;     7.91 ;    13.15 ;    34.51 ;    72.51 ;   159.54 ;   265.20
               HIP 112298 ; 6606. ;   231.0 ;  1.40 ;  9.78 ;       ;   1.700 ;   1.25 ;   Cha ;     6.06 ;    12.62 ;    31.68 ;    35.51 ;    89.40 ;   186.27 ;   467.55 ;   524.15
               HIP  54352 ; 6589. ;   231.0 ;  1.40 ;  8.95 ;       ;  16.000 ;   3.83 ;   Cha ;     3.63 ;     7.57 ;    19.01 ;    21.40 ;    93.91 ;   195.66 ;   491.57 ;   553.51
               HIP  64061 ; 6444. ;   231.0 ;  1.40 ; 10.01 ;       ;   6.600 ;   2.48 ;   Cha ;     4.08 ;     8.52 ;    20.55 ;    25.66 ;    84.93 ;   177.41 ;   427.68 ;   534.04
               HIP  10019 ; 6556. ;   231.0 ;  1.40 ; 10.02 ;       ;   3.130 ;   1.70 ;   Cha ;     5.91 ;    12.32 ;    30.50 ;    35.39 ;   101.73 ;   212.14 ;   525.05 ;   609.33
               HIP  85640 ; 5682. ;   231.1 ;  1.00 ;  9.05 ;       ;   9.000 ;   3.03 ;   Cha ;     0.47 ;     0.98 ;     2.11 ;     3.53 ;     9.09 ;    19.14 ;    41.06 ;    68.77
               HIP 106539 ; 6614. ;   231.1 ;  1.40 ;  8.02 ;       ;  17.000 ;   3.94 ;   Cha ;     2.41 ;     5.02 ;    12.75 ;    14.04 ;    63.30 ;   131.81 ;   334.65 ;   368.49
               HIP 103400 ; 7153. ;   231.1 ;  1.60 ;  8.90 ;       ;   5.300 ;   2.14 ;   Cha ;    21.08 ;    43.54 ;   127.69 ;   100.69 ;   435.89 ;   900.17 ;  2640.01 ;  2081.81
                 HD 52906 ; 5998. ;   231.1 ;  1.27 ;  9.33 ;       ;   1.758 ;   1.31 ;   Nor ;     0.63 ;     1.33 ;     2.96 ;     4.97 ;     9.13 ;    19.18 ;    42.67 ;    71.71
               HIP  91802 ; 6817. ;   231.1 ;  1.50 ;  9.23 ;       ;  11.000 ;   3.13 ;   Cha ;     8.78 ;    18.22 ;    48.48 ;    47.23 ;   212.58 ;   441.34 ;  1174.31 ;  1144.05
               HIP  93880 ; 7137. ;   231.1 ;  1.60 ;  8.12 ;       ;  28.000 ;   4.92 ;   Cha ;    13.26 ;    27.38 ;    80.02 ;    63.19 ;   415.64 ;   858.49 ;  2509.12 ;  1981.44
               HIP  13704 ; 6335. ;   231.2 ;  1.40 ;  9.17 ;       ;  11.500 ;   3.29 ;   Cha ;     1.79 ;     3.73 ;     8.85 ;    11.81 ;    42.83 ;    89.58 ;   212.22 ;   283.39
               HIP  54183 ; 6188. ;   231.2 ;  1.30 ;  9.63 ;       ;   6.130 ;   2.43 ;   Cha ;     1.41 ;     2.95 ;     6.77 ;    10.02 ;    27.97 ;    58.62 ;   134.44 ;   198.80
               HIP 108365 ; 6784. ;   231.2 ;  1.50 ;  8.50 ;       ;  13.000 ;   3.41 ;   Cha ;     5.34 ;    11.08 ;    29.32 ;    28.99 ;   134.90 ;   280.18 ;   741.24 ;   732.85
               HIP  79393 ; 6913. ;   231.2 ;  1.50 ;  9.38 ;       ;   6.000 ;   2.30 ;   Cha ;    12.93 ;    26.81 ;    73.21 ;    67.26 ;   268.56 ;   556.72 ;  1520.35 ;  1396.67
               HIP  87014 ; 6101. ;   231.2 ;  1.22 ;  9.16 ;       ;  17.000 ;   4.06 ;   Cha ;     0.81 ;     1.70 ;     3.85 ;     6.03 ;    20.15 ;    42.25 ;    95.75 ;   149.98
               HIP  64596 ; 6516. ;   231.2 ;  1.40 ;  8.91 ;       ;  10.000 ;   3.04 ;   Cha ;     2.80 ;     5.83 ;    14.41 ;    17.02 ;    64.45 ;   134.42 ;   332.00 ;   392.16
               HIP  70833 ; 6667. ;   231.2 ;  1.40 ;  8.92 ;       ;   3.500 ;   1.78 ;   Cha ;     4.59 ;     9.56 ;    24.48 ;    26.19 ;    81.05 ;   168.66 ;   432.07 ;   462.24
               HIP  14144 ; 6089. ;   231.2 ;  1.21 ;  9.65 ;       ;   7.170 ;   2.64 ;   Cha ;     1.02 ;     2.15 ;     4.84 ;     7.65 ;    20.44 ;    42.88 ;    96.58 ;   152.83
               HIP  72732 ; 6266. ;   231.2 ;  1.30 ; 10.20 ;       ;  10.000 ;   3.08 ;   Cha ;     2.54 ;     5.31 ;    12.30 ;    17.32 ;    56.74 ;   118.83 ;   275.26 ;   387.41
                HD 217796 ; 7063. ;   231.4 ;  1.82 ;  8.10 ;       ;   6.944 ;   2.46 ;   Nor ;    10.42 ;    21.55 ;    61.65 ;    50.94 ;   246.32 ;   509.34 ;  1457.29 ;  1204.07
               HIP  15098 ; 6993. ;   231.4 ;  1.50 ;  9.04 ;       ;   9.900 ;   2.95 ;   Cha ;    13.78 ;    28.53 ;    79.80 ;    69.49 ;   323.65 ;   670.04 ;  1874.43 ;  1632.37
               HIP  76886 ; 6162. ;   231.4 ;  1.30 ;  9.74 ;       ;   3.400 ;   1.81 ;   Cha ;     1.38 ;     2.88 ;     6.57 ;     9.90 ;    23.57 ;    49.41 ;   112.66 ;   169.67
               HIP  74903 ; 6126. ;   231.4 ;  1.23 ;  9.50 ;       ;  10.600 ;   3.20 ;   Cha ;     1.06 ;     2.23 ;     5.06 ;     7.81 ;    23.59 ;    49.46 ;   112.29 ;   173.13
               HIP 100293 ; 6131. ;   231.4 ;  1.23 ; 10.24 ;       ;   5.400 ;   2.29 ;   Cha ;     1.65 ;     3.45 ;     7.79 ;    12.01 ;    30.83 ;    64.67 ;   145.95 ;   225.05
               HIP  91920 ; 6225. ;   231.4 ;  1.30 ; 10.59 ;       ;   1.150 ;   1.05 ;   Cha ;     2.77 ;     5.82 ;    13.31 ;    19.30 ;    36.20 ;    75.86 ;   173.66 ;   251.83
               HIP  96025 ; 6404. ;   231.4 ;  1.40 ;  9.03 ;       ;  11.400 ;   3.27 ;   Cha ;     2.07 ;     4.32 ;    10.40 ;    13.25 ;    49.44 ;   103.28 ;   248.56 ;   316.60
               HIP 110653 ; 6388. ;   231.5 ;  1.40 ; 10.95 ;       ;   5.400 ;   2.25 ;   Cha ;     5.94 ;    12.43 ;    29.33 ;    38.30 ;   117.84 ;   246.48 ;   581.70 ;   759.45
               HIP  33430 ; 7069. ;   231.5 ;  1.60 ;  8.49 ;       ;  31.200 ;   5.21 ;   Cha ;    13.05 ;    26.99 ;    77.28 ;    63.86 ;   421.14 ;   870.78 ;  2493.60 ;  2060.45
               HIP 111160 ; 6679. ;   231.5 ;  1.40 ;  9.44 ;       ;  29.000 ;   5.13 ;   Cha ;     6.35 ;    13.21 ;    33.86 ;    36.10 ;   190.06 ;   395.49 ;  1013.40 ;  1080.47
               HIP  74780 ; 7020. ;   231.5 ;  1.60 ;  8.87 ;       ;  81.600 ;   8.45 ;   Cha ;    13.67 ;    28.30 ;    79.82 ;    68.24 ;   561.75 ;  1162.45 ;  3279.00 ;  2803.22
               HIP 108749 ; 6665. ;   231.5 ;  1.40 ;  9.03 ;       ;   6.700 ;   2.47 ;   Cha ;     4.84 ;    10.08 ;    25.79 ;    27.65 ;   100.52 ;   209.19 ;   535.33 ;   573.95
               HIP  70898 ; 6897. ;   231.6 ;  1.50 ;  8.36 ;       ;   5.700 ;   2.25 ;   Cha ;     7.12 ;    14.76 ;    40.27 ;    37.00 ;   145.99 ;   302.66 ;   825.86 ;   758.91
               HIP  30134 ; 7072. ;   231.6 ;  1.60 ;  8.12 ;       ;  37.000 ;   5.67 ;   Cha ;    10.87 ;    22.47 ;    64.44 ;    52.96 ;   365.85 ;   756.39 ;  2169.51 ;  1783.21
               HIP  41309 ; 5532. ;   231.6 ;  0.95 ;  9.76 ;       ;   8.800 ;   3.03 ;   Cha ;     0.65 ;     1.36 ;     2.85 ;     4.77 ;    12.26 ;    25.86 ;    54.05 ;    90.27
               HIP  62308 ; 5986. ;   231.6 ;  1.15 ;  9.89 ;       ;   2.700 ;   1.63 ;   Cha ;     0.86 ;     1.80 ;     3.99 ;     6.71 ;    13.14 ;    27.59 ;    61.00 ;   102.69
               HIP  29128 ; 6990. ;   231.6 ;  1.50 ;  8.64 ;       ;  10.000 ;   2.96 ;   Cha ;    11.01 ;    22.80 ;    63.79 ;    55.43 ;   259.32 ;   536.85 ;  1502.34 ;  1305.42
               HIP  65150 ; 6339. ;   231.6 ;  1.40 ;  9.31 ;       ;   4.700 ;   2.11 ;   Cha ;     1.94 ;     4.06 ;     9.63 ;    12.83 ;    37.28 ;    77.97 ;   184.70 ;   246.16
               HIP  71244 ; 5688. ;   231.6 ;  1.00 ; 10.17 ;       ;   2.500 ;   1.60 ;   Cha ;     0.88 ;     1.86 ;     3.94 ;     6.59 ;    12.45 ;    26.23 ;    55.59 ;    93.05
               HIP  75612 ; 6613. ;   231.6 ;  1.40 ;  9.21 ;       ;   7.120 ;   2.55 ;   Cha ;     4.51 ;     9.40 ;    23.72 ;    26.34 ;    95.26 ;   198.41 ;   500.69 ;   556.07
               HIP  47322 ; 6090. ;   231.6 ;  1.21 ;  9.37 ;       ;   5.800 ;   2.37 ;   Cha ;     0.88 ;     1.84 ;     4.15 ;     6.56 ;    16.61 ;    34.84 ;    78.69 ;   124.29
               HIP  85439 ; 6440. ;   231.6 ;  1.40 ; 10.01 ;       ;   2.900 ;   1.64 ;   Cha ;     4.04 ;     8.43 ;    20.30 ;    25.42 ;    68.39 ;   142.87 ;   344.10 ;   430.81
               HIP  17560 ; 4608. ;   231.7 ;  0.70 ;  9.36 ;       ;   5.900 ;   2.59 ;   Cha ;     0.39 ;     0.85 ;     1.52 ;     2.10 ;     5.93 ;    12.80 ;    22.83 ;    31.68
               HIP    564 ; 6221. ;   231.7 ;  1.30 ; 10.32 ;       ;  29.000 ;   5.27 ;   Cha ;     2.33 ;     4.89 ;    11.22 ;    16.29 ;    68.27 ;   143.06 ;   328.11 ;   476.29
               HIP  44377 ; 6738. ;   231.7 ;  1.40 ;  9.32 ;       ;   5.900 ;   2.30 ;   Cha ;     7.16 ;    14.89 ;    38.78 ;    39.77 ;   143.80 ;   298.94 ;   778.39 ;   798.14
               HIP  74718 ; 6613. ;   231.7 ;  1.40 ;  8.82 ;       ;  10.500 ;   3.10 ;   Cha ;     3.65 ;     7.61 ;    19.24 ;    21.31 ;    85.00 ;   177.02 ;   447.67 ;   495.74
               HIP  70978 ; 6628. ;   231.7 ;  1.40 ; 10.00 ;       ;   5.400 ;   2.22 ;   Cha ;     7.39 ;    15.40 ;    38.80 ;    42.98 ;   145.55 ;   303.18 ;   764.04 ;   846.24
               HIP  59990 ; 6819. ;   231.7 ;  1.50 ;  8.84 ;       ;  11.500 ;   3.20 ;   Cha ;     7.15 ;    14.85 ;    39.59 ;    38.38 ;   175.17 ;   363.63 ;   969.71 ;   940.13
               HIP  80813 ; 6295. ;   231.7 ;  1.30 ;  8.54 ;       ;  16.000 ;   3.89 ;   Cha ;     1.11 ;     2.33 ;     5.49 ;     7.51 ;    27.97 ;    58.52 ;   138.07 ;   188.85
               HIP   6319 ; 6686. ;   231.7 ;  1.40 ;  9.94 ;       ;   1.700 ;   1.24 ;   Cha ;     8.58 ;    17.86 ;    45.70 ;    48.74 ;   126.36 ;   262.95 ;   672.94 ;   717.66
               HIP  20195 ; 6303. ;   231.7 ;  1.30 ;  8.90 ;       ;  10.000 ;   3.08 ;   Cha ;     1.38 ;     2.89 ;     6.81 ;     9.28 ;    30.86 ;    64.55 ;   152.21 ;   207.40
               HIP  53827 ; 6482. ;   231.7 ;  1.40 ;  9.40 ;       ;  46.000 ;   6.53 ;   Cha ;     3.28 ;     6.84 ;    16.71 ;    20.26 ;   110.74 ;   231.13 ;   564.60 ;   684.40
               HIP  57837 ; 5677. ;   231.7 ;  1.00 ; 11.02 ;       ;   4.600 ;   2.17 ;   Cha ;     1.46 ;     3.08 ;     6.44 ;    10.77 ;    24.02 ;    50.66 ;   105.95 ;   177.16
               HIP 102849 ; 6545. ;   231.7 ;  1.40 ; 10.29 ;       ;   1.500 ;   1.17 ;   Cha ;     6.68 ;    13.94 ;    34.32 ;    40.22 ;    95.73 ;   199.69 ;   491.85 ;   576.34
               HIP  41528 ; 6873. ;   231.8 ;  1.50 ;  8.63 ;       ;  19.000 ;   4.11 ;   Cha ;     7.59 ;    15.75 ;    42.65 ;    39.88 ;   210.55 ;   436.69 ;  1182.72 ;  1105.96
               HIP  65961 ; 6494. ;   231.8 ;  1.40 ;  9.51 ;       ;  11.100 ;   3.21 ;   Cha ;     3.62 ;     7.55 ;    18.49 ;    22.26 ;    85.69 ;   178.82 ;   437.71 ;   526.80
               HIP  71866 ; 6522. ;   231.8 ;  1.40 ;  8.97 ;       ;  24.000 ;   4.71 ;   Cha ;     2.95 ;     6.15 ;    15.21 ;    17.90 ;    84.59 ;   176.43 ;   436.20 ;   513.40
               HIP   6269 ; 7123. ;   231.8 ;  1.60 ;  8.54 ;       ;  12.300 ;   3.26 ;   Cha ;    15.83 ;    32.70 ;    95.10 ;    76.06 ;   404.12 ;   834.90 ;  2428.56 ;  1942.34
               HIP  43022 ; 5895. ;   231.8 ;  1.11 ;  8.94 ;       ;  19.000 ;   4.35 ;   Cha ;     0.49 ;     1.02 ;     2.25 ;     3.78 ;    11.94 ;    25.09 ;    55.28 ;    92.75
               HIP  62710 ; 6723. ;   231.8 ;  1.40 ;  9.41 ;       ;  15.000 ;   3.68 ;   Cha ;     7.20 ;    14.97 ;    38.82 ;    40.22 ;   182.58 ;   379.65 ;   984.15 ;  1019.78
               HIP 103643 ; 6499. ;   231.8 ;  1.40 ;  8.83 ;       ;  10.000 ;   3.04 ;   Cha ;     2.54 ;     5.30 ;    13.03 ;    15.56 ;    58.52 ;   122.09 ;   300.49 ;   358.79
               HIP 109411 ; 6205. ;   231.8 ;  1.30 ;  9.33 ;       ;  12.200 ;   3.42 ;   Cha ;     1.26 ;     2.65 ;     6.10 ;     8.91 ;    29.76 ;    62.34 ;   143.78 ;   209.86
               HIP  97138 ; 6409. ;   231.8 ;  1.40 ;  7.56 ;       ;  17.000 ;   3.99 ;   Cha ;     0.98 ;     2.04 ;     4.96 ;     6.25 ;    25.81 ;    53.89 ;   130.81 ;   164.91
               HIP 106491 ; 7172. ;   231.8 ;  1.60 ;  7.36 ;       ;  30.000 ;   5.09 ;   Cha ;    10.04 ;    20.72 ;    61.23 ;    47.03 ;   319.95 ;   660.48 ;  1951.77 ;  1499.18
               HIP  45847 ; 6031. ;   231.8 ;  1.17 ; 11.70 ;       ;   1.130 ;   1.05 ;   Cha ;     2.89 ;     6.07 ;    13.25 ;    22.02 ;    35.81 ;    75.29 ;   164.24 ;   272.97
               HIP  96006 ; 7060. ;   231.9 ;  1.60 ;  8.93 ;       ;   9.800 ;   2.92 ;   Cha ;    15.99 ;    33.06 ;    94.34 ;    78.74 ;   386.28 ;   798.84 ;  2279.32 ;  1902.44
                HD 223009 ; 6839. ;   231.9 ;  1.67 ;  8.41 ;       ;   5.139 ;   2.14 ;   Nor ;     6.08 ;    12.62 ;    33.89 ;    32.33 ;   128.45 ;   266.53 ;   715.81 ;   682.70
               HIP  28880 ; 6010. ;   231.9 ;  1.16 ; 10.05 ;       ;   4.200 ;   2.03 ;   Cha ;     0.98 ;     2.06 ;     4.57 ;     7.65 ;    16.84 ;    35.38 ;    78.35 ;   131.11
               HIP  45218 ; 6066. ;   231.9 ;  1.19 ;  8.73 ;       ;  10.000 ;   3.12 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.35 ;    12.34 ;    25.88 ;    58.48 ;    93.72
               HIP  17696 ; 5734. ;   231.9 ;  1.00 ;  9.72 ;       ;   4.300 ;   2.09 ;   Cha ;     0.69 ;     1.46 ;     3.13 ;     5.25 ;    11.21 ;    23.60 ;    50.59 ;    84.77
               HIP 103899 ; 6327. ;   231.9 ;  1.30 ;  7.43 ;       ;  44.000 ;   6.45 ;   Cha ;     0.70 ;     1.46 ;     3.48 ;     4.64 ;    22.57 ;    47.18 ;   112.66 ;   150.14
               HIP  46748 ; 7143. ;   232.0 ;  1.60 ;  8.22 ;       ; 118.000 ;  10.10 ;   Cha ;    14.26 ;    29.46 ;    86.23 ;    67.91 ;   640.67 ;  1323.17 ;  3873.40 ;  3050.65
               HIP  97848 ; 6906. ;   232.0 ;  1.50 ;  8.80 ;       ;   6.400 ;   2.38 ;   Cha ;     9.24 ;    19.15 ;    52.30 ;    47.98 ;   194.96 ;   404.17 ;  1104.00 ;  1012.64
               HIP  30928 ; 5993. ;   232.0 ;  1.15 ;  9.35 ;       ;  11.300 ;   3.33 ;   Cha ;     0.64 ;     1.34 ;     2.98 ;     5.00 ;    13.95 ;    29.30 ;    65.13 ;   109.48
               HIP 102372 ; 6735. ;   232.0 ;  1.40 ;  9.42 ;       ;   5.300 ;   2.18 ;   Cha ;     7.49 ;    15.58 ;    40.52 ;    41.66 ;   146.45 ;   304.46 ;   791.72 ;   814.12
               HIP 101610 ; 5979. ;   232.1 ;  1.15 ;  9.34 ;       ;   8.170 ;   2.84 ;   Cha ;     0.63 ;     1.32 ;     2.94 ;     4.94 ;    12.74 ;    26.74 ;    59.35 ;    99.73
               HIP  84991 ; 6895. ;   232.1 ;  1.50 ;  9.68 ;       ;   3.500 ;   1.76 ;   Cha ;    14.42 ;    29.90 ;    81.13 ;    75.63 ;   261.79 ;   542.89 ;  1473.12 ;  1373.14
               HIP   8992 ; 6581. ;   232.1 ;  1.40 ;  9.16 ;       ;   8.800 ;   2.84 ;   Cha ;     3.96 ;     8.24 ;    20.64 ;    23.40 ;    88.12 ;   183.62 ;   459.90 ;   521.37
               HIP  58495 ; 6086. ;   232.2 ;  1.21 ;  7.85 ;       ;  29.000 ;   5.31 ;   Cha ;     0.39 ;     0.81 ;     1.84 ;     2.91 ;    10.93 ;    22.91 ;    52.22 ;    82.33
               HIP   2348 ; 4975. ;   232.2 ;  0.78 ;  9.40 ;       ;   5.800 ;   2.53 ;   Cha ;     0.41 ;     0.87 ;     1.71 ;     2.80 ;     6.42 ;    13.62 ;    26.78 ;    43.94
               HIP  74023 ; 6112. ;   232.2 ;  1.22 ;  8.27 ;       ;  20.000 ;   4.40 ;   Cha ;     0.52 ;     1.10 ;     2.51 ;     3.89 ;    13.58 ;    28.47 ;    65.02 ;   100.78
               HIP 102217 ; 7012. ;   232.2 ;  1.60 ;  7.41 ;       ;  41.900 ;   6.06 ;   Cha ;     6.28 ;    13.00 ;    36.69 ;    31.14 ;   218.44 ;   452.01 ;  1276.24 ;  1083.11
               HIP  71532 ; 6638. ;   232.2 ;  1.40 ; 10.63 ;       ;   0.490 ;   0.67 ;   Cha ;    11.06 ;    23.05 ;    57.96 ;    64.20 ;   119.54 ;   249.02 ;   626.17 ;   693.64
               HIP   7810 ; 6608. ;   232.2 ;  1.40 ;  8.74 ;       ;  23.000 ;   4.58 ;   Cha ;     3.45 ;     7.18 ;    18.14 ;    20.14 ;    97.54 ;   203.15 ;   513.34 ;   570.01
               HIP   7953 ; 6824. ;   232.2 ;  1.50 ;  8.47 ;       ;  15.000 ;   3.66 ;   Cha ;     5.97 ;    12.38 ;    33.11 ;    31.90 ;   156.13 ;   324.07 ;   866.63 ;   834.93
               HIP  59618 ; 6377. ;   232.3 ;  1.40 ;  9.42 ;       ;   3.000 ;   1.68 ;   Cha ;     2.34 ;     4.90 ;    11.69 ;    15.20 ;    40.15 ;    83.92 ;   200.24 ;   260.33
               HIP 113334 ; 6519. ;   232.3 ;  1.40 ;  8.04 ;       ;  32.500 ;   5.48 ;   Cha ;     1.79 ;     3.73 ;     9.27 ;    10.87 ;    55.41 ;   115.54 ;   286.82 ;   336.44
               HIP  20774 ; 6446. ;   232.3 ;  1.40 ;  7.54 ;       ;  79.000 ;   8.58 ;   Cha ;     1.09 ;     2.28 ;     5.57 ;     6.85 ;    42.25 ;    88.18 ;   215.78 ;   265.27
               HIP  31307 ; 6496. ;   232.3 ;  1.40 ;  9.07 ;       ;  19.000 ;   4.19 ;   Cha ;     2.86 ;     5.97 ;    14.66 ;    17.56 ;    77.42 ;   161.54 ;   396.74 ;   475.39
               HIP  71551 ; 7130. ;   232.3 ;  1.60 ;  9.84 ;       ;   3.600 ;   1.77 ;   Cha ;    32.94 ;    68.06 ;   197.83 ;   160.14 ;   618.60 ;  1278.06 ;  3715.06 ;  3007.37
               HIP  94721 ; 6337. ;   232.3 ;  1.40 ;  8.99 ;       ;  14.000 ;   3.63 ;   Cha ;     1.63 ;     3.41 ;     8.09 ;    10.78 ;    41.07 ;    85.89 ;   203.83 ;   271.54
               HIP  30316 ; 5889. ;   232.3 ;  1.10 ;  8.35 ;       ;  26.000 ;   5.09 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.77 ;     9.40 ;    19.74 ;    43.65 ;    73.16
               HIP  92448 ; 5865. ;   232.4 ;  1.09 ;  9.54 ;       ;   2.800 ;   1.67 ;   Cha ;     0.67 ;     1.40 ;     3.06 ;     5.14 ;    10.07 ;    21.17 ;    46.22 ;    77.59
               HIP   8181 ; 5979. ;   232.4 ;  1.15 ; 10.77 ;       ;   0.087 ;   0.29 ;   Cha ;     1.44 ;     3.03 ;     6.62 ;    11.18 ;     9.33 ;    19.62 ;    42.92 ;    72.48
               HIP   4644 ; 5200. ;   232.5 ;  0.85 ; 11.14 ;       ;   1.300 ;   1.18 ;   Cha ;     1.25 ;     2.64 ;     5.19 ;     8.55 ;    13.98 ;    29.65 ;    58.24 ;    95.84
               HIP  11846 ; 6055. ;   232.5 ;  1.19 ;  8.73 ;       ;  16.000 ;   3.95 ;   Cha ;     0.55 ;     1.16 ;     2.61 ;     4.22 ;    13.37 ;    28.06 ;    63.28 ;   102.19
               HIP  85003 ; 6271. ;   232.5 ;  1.30 ; 10.16 ;       ;   4.500 ;   2.07 ;   Cha ;     2.52 ;     5.28 ;    12.24 ;    17.16 ;    46.16 ;    96.65 ;   224.21 ;   314.42
               HIP  88873 ; 7157. ;   232.5 ;  1.60 ;  8.41 ;       ;  11.700 ;   3.18 ;   Cha ;    16.39 ;    33.85 ;    99.48 ;    77.82 ;   413.12 ;   853.05 ;  2506.78 ;  1961.15
               HIP  18103 ; 6588. ;   232.5 ;  1.40 ;  9.30 ;       ;  15.000 ;   3.71 ;   Cha ;     4.38 ;     9.13 ;    22.88 ;    25.85 ;   111.50 ;   232.34 ;   582.39 ;   657.94
               HIP  16592 ; 7058. ;   232.6 ;  1.60 ;  9.32 ;       ;  10.000 ;   2.95 ;   Cha ;    19.67 ;    40.69 ;   115.90 ;    97.30 ;   477.71 ;   988.00 ;  2814.44 ;  2362.76
               HIP  70895 ; 5936. ;   232.6 ;  1.13 ;  9.98 ;       ;   1.600 ;   1.26 ;   Cha ;     0.88 ;     1.86 ;     4.07 ;     6.85 ;    11.78 ;    24.75 ;    54.31 ;    91.36
               HIP  14341 ; 6388. ;   232.6 ;  1.40 ;  8.54 ;       ;  18.000 ;   4.11 ;   Cha ;     1.51 ;     3.16 ;     7.59 ;     9.75 ;    40.47 ;    84.55 ;   203.36 ;   261.14
               HIP  82123 ; 7018. ;   232.6 ;  1.60 ;  8.06 ;       ;  31.400 ;   5.24 ;   Cha ;     8.88 ;    18.38 ;    51.93 ;    44.11 ;   287.45 ;   594.80 ;  1680.15 ;  1427.31
               HIP  19094 ; 6461. ;   232.6 ;  1.40 ;  8.78 ;       ;   9.000 ;   2.89 ;   Cha ;     2.18 ;     4.55 ;    11.10 ;    13.59 ;    49.00 ;   102.27 ;   249.63 ;   305.61
               HIP  70591 ; 7062. ;   232.6 ;  1.60 ;  9.00 ;       ;   8.700 ;   2.75 ;   Cha ;    16.77 ;    34.67 ;    98.97 ;    82.58 ;   393.17 ;   813.08 ;  2320.87 ;  1936.41
               HIP  43435 ; 7182. ;   232.7 ;  1.60 ;  9.09 ;       ;  17.000 ;   3.83 ;   Cha ;    25.41 ;    52.46 ;   155.14 ;   120.49 ;   702.70 ;  1450.55 ;  4290.00 ;  3331.82
               HIP  43171 ; 6713. ;   232.7 ;  1.40 ;  9.48 ;       ;   1.900 ;   1.31 ;   Cha ;     7.23 ;    15.05 ;    38.89 ;    40.58 ;   109.45 ;   227.64 ;   588.33 ;   613.93
               HIP  12162 ; 6097. ;   232.7 ;  1.21 ; 10.30 ;       ;   8.500 ;   2.87 ;   Cha ;     1.52 ;     3.19 ;     7.16 ;    11.30 ;    31.70 ;    66.53 ;   149.15 ;   235.42
               HIP   5918 ; 4818. ;   232.7 ;  0.75 ;  9.73 ;       ;   5.060 ;   2.38 ;   Cha ;     0.49 ;     1.05 ;     1.96 ;     2.98 ;     7.31 ;    15.63 ;    29.26 ;    44.55
               HIP 105763 ; 6078. ;   232.7 ;  1.20 ;  9.47 ;       ;   5.180 ;   2.25 ;   Cha ;     0.89 ;     1.87 ;     4.21 ;     6.71 ;    16.35 ;    34.30 ;    77.24 ;   123.06
               HIP  59891 ; 6529. ;   232.8 ;  1.40 ;  7.93 ;       ;  16.000 ;   3.84 ;   Cha ;     1.75 ;     3.64 ;     9.06 ;    10.55 ;    45.21 ;    94.26 ;   234.63 ;   273.24
               HIP  49954 ; 6455. ;   232.8 ;  1.40 ; 10.28 ;       ;  10.000 ;   3.05 ;   Cha ;     4.95 ;    10.33 ;    24.92 ;    30.96 ;   114.21 ;   238.57 ;   575.25 ;   714.70
               HIP  49556 ; 6388. ;   232.9 ;  1.40 ;  7.96 ;       ;  29.000 ;   5.21 ;   Cha ;     1.12 ;     2.34 ;     5.65 ;     7.23 ;    33.82 ;    70.65 ;   170.43 ;   218.28
               HIP  41560 ; 6568. ;   232.9 ;  1.40 ; 10.53 ;       ;  13.000 ;   3.45 ;   Cha ;     8.30 ;    17.30 ;    42.77 ;    49.50 ;   203.84 ;   425.10 ;  1050.95 ;  1216.17
               HIP  87029 ; 5992. ;   232.9 ;  1.15 ; 10.66 ;       ;   0.950 ;   0.97 ;   Cha ;     1.35 ;     2.84 ;     6.24 ;    10.54 ;    15.94 ;    33.51 ;    73.54 ;   124.17
               HIP  84766 ; 5828. ;   232.9 ;  1.07 ;  9.45 ;       ;   7.000 ;   2.65 ;   Cha ;     0.62 ;     1.31 ;     2.85 ;     4.78 ;    11.73 ;    24.66 ;    53.65 ;    90.00
               HIP  76077 ; 6702. ;   232.9 ;  1.40 ;  8.86 ;       ;  17.000 ;   3.92 ;   Cha ;     4.99 ;    10.37 ;    26.82 ;    28.04 ;   130.57 ;   271.55 ;   702.09 ;   733.93
               HIP  42860 ; 6612. ;   232.9 ;  1.40 ;  8.14 ;       ;  36.000 ;   5.73 ;   Cha ;     2.54 ;     5.30 ;    13.44 ;    14.82 ;    80.53 ;   167.69 ;   425.33 ;   469.26
               HIP   9907 ; 6418. ;   232.9 ;  1.40 ; 10.71 ;       ;   1.500 ;   1.18 ;   Cha ;     5.66 ;    11.84 ;    28.19 ;    36.02 ;    81.45 ;   170.26 ;   405.50 ;   518.06
               HIP 105253 ; 7187. ;   233.0 ;  1.60 ;  8.77 ;       ;   8.600 ;   2.72 ;   Cha ;    21.81 ;    45.02 ;   133.42 ;   102.91 ;   508.65 ;  1049.87 ;  3111.08 ;  2399.80
               HIP   8177 ; 6179. ;   233.0 ;  1.30 ;  9.79 ;       ;  64.000 ;   7.84 ;   Cha ;     1.50 ;     3.13 ;     7.17 ;    10.67 ;    53.36 ;   111.85 ;   255.72 ;   380.78
               HIP  36008 ; 7143. ;   233.0 ;  1.60 ;  9.67 ;       ;   4.000 ;   1.86 ;   Cha ;    31.08 ;    64.20 ;   187.43 ;   150.17 ;   599.05 ;  1237.41 ;  3612.67 ;  2894.61
               HIP  91830 ; 6287. ;   233.0 ;  1.30 ;  9.38 ;       ;  26.000 ;   4.97 ;   Cha ;     1.70 ;     3.56 ;     8.35 ;    11.53 ;    48.34 ;   101.16 ;   236.99 ;   327.25
               HIP  19955 ; 6835. ;   233.0 ;  1.50 ;  8.60 ;       ;  11.300 ;   3.17 ;   Cha ;     6.62 ;    13.75 ;    36.85 ;    35.29 ;   161.47 ;   335.09 ;   898.31 ;   860.32
               HIP  29058 ; 6362. ;   233.0 ;  1.40 ;  9.37 ;       ;   7.600 ;   2.67 ;   Cha ;     2.17 ;     4.53 ;    10.78 ;    14.16 ;    46.85 ;    97.96 ;   233.08 ;   305.98
               HIP  71738 ; 5752. ;   233.0 ;  1.00 ;  9.91 ;       ;   8.900 ;   3.00 ;   Cha ;     0.78 ;     1.64 ;     3.51 ;     5.89 ;    15.06 ;    31.72 ;    67.99 ;   113.97
               HIP  79310 ; 7023. ;   233.0 ;  1.60 ;  8.22 ;       ;  36.000 ;   5.61 ;   Cha ;     9.79 ;    20.25 ;    57.27 ;    48.57 ;   327.70 ;   678.03 ;  1917.34 ;  1625.89
               HIP  10879 ; 6531. ;   233.1 ;  1.40 ;  8.96 ;       ;   8.000 ;   2.72 ;   Cha ;     3.02 ;     6.30 ;    15.62 ;    18.28 ;    65.86 ;   137.34 ;   340.29 ;   398.12
               HIP  10930 ; 5854. ;   233.1 ;  1.09 ; 11.19 ;       ;   3.000 ;   1.73 ;   Cha ;     1.76 ;     3.70 ;     7.92 ;    13.32 ;    27.00 ;    56.86 ;   121.58 ;   204.60
               HIP  87776 ; 6426. ;   233.1 ;  1.40 ;  9.57 ;       ;  15.000 ;   3.74 ;   Cha ;     2.99 ;     6.25 ;    15.06 ;    18.96 ;    76.50 ;   159.81 ;   385.01 ;   484.92
               HIP  47215 ; 6264. ;   233.1 ;  1.30 ;  8.96 ;       ; 140.000 ;  11.54 ;   Cha ;     1.26 ;     2.63 ;     6.15 ;     8.61 ;    54.38 ;   113.81 ;   266.19 ;   372.57
               HIP  41950 ; 5936. ;   233.1 ;  1.13 ; 10.06 ;       ;  21.300 ;   4.59 ;   Cha ;     0.92 ;     1.94 ;     4.25 ;     7.16 ;    23.51 ;    49.40 ;   108.30 ;   182.22
               HIP 108993 ; 6249. ;   233.1 ;  1.30 ;  9.79 ;       ;  10.000 ;   3.09 ;   Cha ;     1.89 ;     3.96 ;     9.18 ;    13.04 ;    42.37 ;    88.72 ;   205.59 ;   291.96
               HIP   6403 ; 6402. ;   233.2 ;  1.40 ; 10.43 ;       ;   7.050 ;   2.57 ;   Cha ;     4.53 ;     9.48 ;    22.55 ;    29.05 ;    96.07 ;   200.85 ;   477.89 ;   615.51
               HIP  11375 ; 6400. ;   233.2 ;  1.40 ;  9.53 ;       ;   9.700 ;   3.01 ;   Cha ;     2.69 ;     5.63 ;    13.48 ;    17.27 ;    61.78 ;   129.11 ;   309.36 ;   396.33
               HIP  26760 ; 6395. ;   233.2 ;  1.40 ;  9.75 ;       ;   6.700 ;   2.51 ;   Cha ;     2.99 ;     6.26 ;    14.95 ;    19.24 ;    62.63 ;   130.91 ;   312.79 ;   402.67
               HIP  18410 ; 7176. ;   233.2 ;  1.60 ;  9.18 ;       ;  17.000 ;   3.83 ;   Cha ;    26.32 ;    54.34 ;   160.39 ;   125.17 ;   727.91 ;  1502.74 ;  4435.62 ;  3461.69
               HIP  13051 ; 5972. ;   233.2 ;  1.14 ; 10.23 ;       ;   9.500 ;   3.06 ;   Cha ;     1.04 ;     2.19 ;     4.81 ;     8.10 ;    21.72 ;    45.64 ;   100.35 ;   169.08
               HIP  48576 ; 6932. ;   233.2 ;  1.50 ;  9.02 ;       ;  14.000 ;   3.51 ;   Cha ;    11.29 ;    23.40 ;    64.33 ;    58.18 ;   289.66 ;   600.24 ;  1650.28 ;  1492.48
               HIP  12882 ; 6715. ;   233.3 ;  1.40 ;  9.14 ;       ;   8.300 ;   2.74 ;   Cha ;     6.05 ;    12.58 ;    32.60 ;    33.87 ;   132.35 ;   275.22 ;   712.98 ;   740.80
               HIP  65521 ; 5233. ;   233.3 ;  0.86 ;  9.89 ;       ;   3.400 ;   1.91 ;   Cha ;     0.60 ;     1.28 ;     2.58 ;     4.28 ;     8.67 ;    18.34 ;    36.95 ;    61.39
               HIP  73679 ; 5566. ;   233.3 ;  0.96 ; 10.38 ;       ;   2.500 ;   1.61 ;   Cha ;     0.94 ;     1.98 ;     4.12 ;     6.88 ;    13.04 ;    27.52 ;    57.28 ;    95.59
               HIP  83793 ; 6500. ;   233.3 ;  1.40 ;  8.04 ;       ;  16.000 ;   3.85 ;   Cha ;     1.68 ;     3.50 ;     8.66 ;    10.29 ;    43.55 ;    90.83 ;   224.50 ;   266.71
               HIP  85884 ; 5364. ;   233.3 ;  0.89 ; 10.20 ;       ;   3.000 ;   1.78 ;   Cha ;     0.77 ;     1.62 ;     3.30 ;     5.48 ;    10.78 ;    22.79 ;    46.40 ;    77.14
               HIP  31772 ; 6215. ;   233.4 ;  1.30 ;  8.98 ;       ;  11.400 ;   3.30 ;   Cha ;     1.08 ;     2.26 ;     5.23 ;     7.57 ;    24.96 ;    52.28 ;   121.11 ;   175.29
               HIP  80409 ; 6719. ;   233.4 ;  1.40 ;  8.66 ;       ;   8.600 ;   2.79 ;   Cha ;     4.72 ;     9.81 ;    25.51 ;    26.33 ;   104.14 ;   216.52 ;   562.81 ;   580.98
               HIP  97541 ; 6277. ;   233.4 ;  1.30 ;  9.02 ;       ;  17.000 ;   4.02 ;   Cha ;     1.36 ;     2.84 ;     6.65 ;     9.23 ;    34.63 ;    72.48 ;   169.88 ;   235.75
               HIP 109383 ; 6253. ;   233.4 ;  1.30 ;  9.69 ;       ;   7.230 ;   2.62 ;   Cha ;     1.80 ;     3.78 ;     8.77 ;    12.41 ;    37.24 ;    77.97 ;   180.99 ;   256.17
               HIP  96675 ; 5279. ;   233.4 ;  0.87 ; 10.47 ;       ;   7.800 ;   2.89 ;   Cha ;     0.86 ;     1.82 ;     3.66 ;     6.07 ;    15.26 ;    32.31 ;    64.85 ;   107.47
               HIP  90278 ; 6724. ;   233.4 ;  1.40 ;  7.99 ;       ;  13.000 ;   3.42 ;   Cha ;     3.38 ;     7.03 ;    18.33 ;    18.78 ;    82.68 ;   171.87 ;   448.50 ;   459.38
               HIP  22355 ; 5948. ;   233.4 ;  1.13 ;  9.49 ;       ;   8.300 ;   2.87 ;   Cha ;     0.67 ;     1.42 ;     3.13 ;     5.26 ;    13.57 ;    28.51 ;    62.94 ;   105.76
               HIP  86495 ; 5544. ;   233.5 ;  0.96 ; 10.11 ;       ;   5.050 ;   2.29 ;   Cha ;     0.80 ;     1.68 ;     3.50 ;     5.84 ;    13.18 ;    27.82 ;    57.95 ;    96.74
               HIP   3710 ; 6339. ;   233.5 ;  1.40 ;  8.85 ;       ;  18.000 ;   4.12 ;   Cha ;     1.52 ;     3.18 ;     7.56 ;    10.04 ;    40.81 ;    85.32 ;   202.74 ;   269.54
               HIP   6674 ; 6465. ;   233.5 ;  1.40 ; 10.30 ;       ;   2.800 ;   1.61 ;   Cha ;     5.18 ;    10.83 ;    26.16 ;    32.30 ;    87.03 ;   181.77 ;   439.23 ;   542.26
               HIP  31863 ; 6532. ;   233.5 ;  1.40 ;  9.72 ;       ;   3.600 ;   1.82 ;   Cha ;     4.62 ;     9.64 ;    23.77 ;    27.95 ;    82.45 ;   171.99 ;   424.13 ;   498.71
                 HD 63633 ; 6808. ;   233.5 ;  1.83 ;  8.26 ;       ;   6.058 ;   2.33 ;   Nor ;     5.08 ;    10.56 ;    28.13 ;    27.34 ;   117.23 ;   243.37 ;   648.46 ;   630.33
               HIP   2891 ; 6647. ;   233.5 ;  1.40 ; 10.20 ;       ;   3.000 ;   1.65 ;   Cha ;     8.82 ;    18.37 ;    46.45 ;    50.93 ;   149.88 ;   312.12 ;   789.26 ;   865.30
               HIP  69478 ; 5493. ;   233.6 ;  0.94 ; 11.15 ;       ;   2.210 ;   1.52 ;   Cha ;     1.45 ;     3.06 ;     6.23 ;    10.35 ;    19.32 ;    40.86 ;    83.22 ;   138.25
               HIP  22111 ; 7068. ;   233.6 ;  1.60 ;  9.70 ;       ;  34.000 ;   5.44 ;   Cha ;    25.14 ;    51.99 ;   148.39 ;   124.43 ;   828.87 ;  1714.11 ;  4891.84 ;  4102.21
               HIP  27125 ; 7160. ;   233.6 ;  1.60 ;  8.95 ;       ;   8.300 ;   2.68 ;   Cha ;    22.11 ;    45.65 ;   134.16 ;   105.41 ;   511.29 ;  1055.75 ;  3102.54 ;  2437.64
               HIP  47447 ; 6683. ;   233.7 ;  1.40 ;  8.86 ;       ;  15.000 ;   3.69 ;   Cha ;     4.69 ;     9.75 ;    25.10 ;    26.56 ;   119.01 ;   247.59 ;   637.06 ;   674.20
               HIP   2680 ; 5203. ;   233.7 ;  0.85 ; 11.39 ;       ;   0.440 ;   0.69 ;   Cha ;     1.46 ;     3.10 ;     6.07 ;     9.96 ;    12.50 ;    26.54 ;    51.87 ;    85.20
               HIP  84215 ; 6025. ;   233.7 ;  1.17 ; 10.17 ;       ;  18.000 ;   4.20 ;   Cha ;     1.11 ;     2.32 ;     5.15 ;     8.53 ;    27.39 ;    57.52 ;   127.55 ;   211.36
               HIP  43247 ; 6626. ;   233.7 ;  1.40 ;  9.37 ;       ;   7.300 ;   2.58 ;   Cha ;     5.15 ;    10.72 ;    27.11 ;    29.90 ;   109.30 ;   227.61 ;   575.69 ;   634.82
               HIP  74081 ; 5408. ;   233.7 ;  0.91 ; 10.59 ;       ;   1.700 ;   1.34 ;   Cha ;     0.99 ;     2.09 ;     4.24 ;     7.05 ;    12.16 ;    25.71 ;    52.30 ;    86.89
               HIP  65430 ; 6564. ;   233.7 ;  1.40 ;  9.66 ;       ;   5.200 ;   2.18 ;   Cha ;     4.95 ;    10.31 ;    25.64 ;    29.51 ;    96.68 ;   201.56 ;   501.11 ;   576.74
               HIP 103446 ; 7016. ;   233.7 ;  1.60 ;  9.23 ;       ;   3.300 ;   1.70 ;   Cha ;    16.42 ;    33.99 ;    95.66 ;    82.31 ;   302.55 ;   626.15 ;  1762.31 ;  1516.36
               HIP  96921 ; 5987. ;   233.7 ;  1.15 ;  9.68 ;       ;   4.900 ;   2.20 ;   Cha ;     0.76 ;     1.60 ;     3.54 ;     5.96 ;    13.53 ;    28.41 ;    62.92 ;   105.86
               HIP 110493 ; 6600. ;   233.8 ;  1.40 ; 11.27 ;       ;   1.400 ;   1.13 ;   Cha ;    14.46 ;    30.16 ;    74.69 ;    85.36 ;   203.40 ;   424.11 ;  1050.30 ;  1200.37
               HIP   7159 ; 6426. ;   233.8 ;  1.40 ;  9.96 ;       ;   6.210 ;   2.41 ;   Cha ;     3.74 ;     7.82 ;    18.77 ;    23.71 ;    76.73 ;   160.32 ;   385.07 ;   486.39
               HIP  15447 ; 6484. ;   233.8 ;  1.40 ;  9.44 ;       ;  12.000 ;   3.33 ;   Cha ;     3.37 ;     7.03 ;    17.18 ;    20.80 ;    81.33 ;   169.74 ;   414.73 ;   502.19
               HIP  74937 ; 6535. ;   233.8 ;  1.40 ;  9.93 ;       ;  17.000 ;   3.96 ;   Cha ;     5.24 ;    10.93 ;    26.93 ;    31.65 ;   137.78 ;   287.39 ;   708.17 ;   832.50
               HIP  12830 ; 5891. ;   233.8 ;  1.10 ;  9.24 ;       ;  19.000 ;   4.35 ;   Cha ;     0.57 ;     1.20 ;     2.64 ;     4.43 ;    13.96 ;    29.34 ;    64.46 ;   108.19
               HIP  75516 ; 6369. ;   233.8 ;  1.40 ; 10.14 ;       ;   1.300 ;   1.11 ;   Cha ;     3.44 ;     7.20 ;    17.05 ;    22.40 ;    47.85 ;   100.07 ;   236.97 ;   311.26
               HIP  57887 ; 5631. ;   233.8 ;  0.99 ;  8.98 ;       ;   6.210 ;   2.53 ;   Cha ;     0.44 ;     0.93 ;     1.98 ;     3.32 ;     7.79 ;    16.42 ;    35.02 ;    58.64
               HIP   4342 ; 6681. ;   233.8 ;  1.40 ;  8.19 ;       ;  10.500 ;   3.08 ;   Cha ;     3.28 ;     6.82 ;    17.58 ;    18.54 ;    76.07 ;   158.23 ;   408.14 ;   430.49
               HIP  26576 ; 6386. ;   233.9 ;  1.40 ; 10.02 ;       ;   3.230 ;   1.74 ;   Cha ;     3.40 ;     7.10 ;    16.90 ;    21.93 ;    59.26 ;   123.89 ;   294.78 ;   382.51
               HIP  84080 ; 6333. ;   233.9 ;  1.40 ; 10.07 ;       ;   2.900 ;   1.65 ;   Cha ;     2.93 ;     6.13 ;    14.43 ;    19.40 ;    49.86 ;   104.31 ;   245.30 ;   329.83
               HIP  81021 ; 5572. ;   233.9 ;  0.97 ;  9.97 ;       ;   4.500 ;   2.16 ;   Cha ;     0.74 ;     1.57 ;     3.28 ;     5.48 ;    12.00 ;    25.32 ;    53.03 ;    88.60
               HIP  79639 ; 6189. ;   233.9 ;  1.30 ;  9.23 ;       ;   7.000 ;   2.59 ;   Cha ;     1.13 ;     2.37 ;     5.45 ;     8.04 ;    23.18 ;    48.57 ;   111.76 ;   164.84
               HIP  27410 ; 6660. ;   233.9 ;  1.40 ;  7.17 ;       ;  36.000 ;   5.72 ;   Cha ;     1.82 ;     3.78 ;     9.73 ;    10.34 ;    57.39 ;   119.40 ;   307.43 ;   327.02
               HIP   7947 ; 6277. ;   233.9 ;  1.30 ; 10.33 ;       ;   1.400 ;   1.15 ;   Cha ;     2.84 ;     5.95 ;    13.79 ;    19.29 ;    38.86 ;    81.38 ;   188.71 ;   263.87
               HIP   3309 ; 5617. ;   233.9 ;  0.98 ; 10.21 ;       ;   4.800 ;   2.22 ;   Cha ;     0.87 ;     1.83 ;     3.85 ;     6.43 ;    14.33 ;    30.22 ;    63.44 ;   106.03
               HIP  86531 ; 7051. ;   233.9 ;  1.60 ;  9.00 ;       ;  10.000 ;   2.95 ;   Cha ;    16.13 ;    33.36 ;    94.93 ;    79.73 ;   391.78 ;   810.34 ;  2305.65 ;  1936.54
               HIP  34150 ; 5889. ;   234.0 ;  1.10 ;  9.08 ;       ;  37.000 ;   6.07 ;   Cha ;     0.53 ;     1.10 ;     2.43 ;     4.07 ;    15.16 ;    31.86 ;    70.06 ;   117.55
               HIP  27010 ; 6960. ;   234.0 ;  1.50 ;  9.30 ;       ;   4.900 ;   2.08 ;   Cha ;    14.36 ;    29.75 ;    82.35 ;    73.41 ;   283.15 ;   586.51 ;  1623.82 ;  1447.53
               HIP  63187 ; 5570. ;   234.0 ;  0.97 ; 10.50 ;       ;   2.400 ;   1.58 ;   Cha ;     1.01 ;     2.14 ;     4.44 ;     7.41 ;    13.98 ;    29.51 ;    61.34 ;   102.35
               HIP  71514 ; 6429. ;   234.0 ;  1.40 ;  9.98 ;       ;   8.300 ;   2.78 ;   Cha ;     3.82 ;     7.99 ;    19.20 ;    24.20 ;    84.32 ;   176.17 ;   423.34 ;   533.76
               HIP  15593 ; 6093. ;   234.0 ;  1.21 ;  9.73 ;       ;   3.400 ;   1.82 ;   Cha ;     1.08 ;     2.27 ;     5.12 ;     8.08 ;    17.94 ;    37.64 ;    84.77 ;   133.83
               HIP  10737 ; 6394. ;   234.0 ;  1.40 ;  9.83 ;       ;   3.900 ;   1.91 ;   Cha ;     3.13 ;     6.54 ;    15.61 ;    20.12 ;    57.18 ;   119.51 ;   285.31 ;   367.75
               HIP  79615 ; 7000. ;   234.0 ;  1.60 ;  8.61 ;       ;  16.000 ;   3.74 ;   Cha ;    11.17 ;    23.13 ;    64.91 ;    56.03 ;   305.55 ;   632.45 ;  1775.08 ;  1532.38
               HIP  45483 ; 6476. ;   234.0 ;  1.40 ;  8.84 ;       ;   8.600 ;   2.82 ;   Cha ;     2.37 ;     4.94 ;    12.09 ;    14.66 ;    52.58 ;   109.73 ;   268.63 ;   325.71
               HIP  84722 ; 6584. ;   234.0 ;  1.40 ;  9.79 ;       ;   4.080 ;   1.93 ;   Cha ;     5.69 ;    11.87 ;    29.62 ;    33.69 ;   104.66 ;   218.13 ;   544.47 ;   619.25
               HIP  65349 ; 6452. ;   234.0 ;  1.40 ;  9.31 ;       ;  13.000 ;   3.48 ;   Cha ;     2.82 ;     5.89 ;    14.31 ;    17.68 ;    69.60 ;   145.33 ;   352.81 ;   435.98
               HIP  22962 ; 7125. ;   234.0 ;  1.60 ;  7.73 ;       ;  28.000 ;   4.93 ;   Cha ;    10.48 ;    21.66 ;    63.11 ;    50.04 ;   328.83 ;   679.28 ;  1979.51 ;  1569.55
               HIP  87313 ; 6614. ;   234.0 ;  1.40 ;  9.18 ;       ;  28.000 ;   5.06 ;   Cha ;     4.45 ;     9.28 ;    23.42 ;    25.99 ;   132.41 ;   275.78 ;   696.23 ;   772.55
               HIP  27653 ; 6097. ;   234.0 ;  1.21 ;  9.07 ;       ;  80.000 ;   8.82 ;   Cha ;     0.76 ;     1.60 ;     3.62 ;     5.68 ;    27.77 ;    58.23 ;   131.97 ;   207.23
               HIP  64672 ; 6800. ;   234.0 ;  1.50 ;  9.07 ;       ;  49.000 ;   6.62 ;   Cha ;     7.63 ;    15.85 ;    42.02 ;    41.32 ;   268.79 ;   558.18 ;  1479.43 ;  1454.80
               HIP  45132 ; 5924. ;   234.1 ;  1.12 ;  9.45 ;       ;  10.000 ;   3.15 ;   Cha ;     0.65 ;     1.37 ;     3.01 ;     5.06 ;    13.67 ;    28.72 ;    63.23 ;   106.20
               HIP  50585 ; 6441. ;   234.1 ;  1.40 ;  8.99 ;       ;   6.170 ;   2.40 ;   Cha ;     2.29 ;     4.78 ;    11.60 ;    14.41 ;    46.85 ;    97.83 ;   237.41 ;   294.93
               HIP  75548 ; 6474. ;   234.1 ;  1.40 ;  9.21 ;       ;  59.000 ;   7.40 ;   Cha ;     2.87 ;     6.00 ;    14.64 ;    17.82 ;   103.31 ;   215.64 ;   526.49 ;   640.73
               HIP  78138 ; 6495. ;   234.1 ;  1.40 ;  9.16 ;       ;  15.000 ;   3.73 ;   Cha ;     3.00 ;     6.26 ;    15.36 ;    18.43 ;    76.57 ;   159.76 ;   392.06 ;   470.39
               HIP    842 ; 6346. ;   234.1 ;  1.40 ;  9.91 ;       ;   5.300 ;   2.23 ;   Cha ;     2.78 ;     5.82 ;    13.75 ;    18.31 ;    55.03 ;   115.11 ;   271.81 ;   361.92
               HIP  49964 ; 4739. ;   234.1 ;  0.73 ;  9.61 ;       ;   5.900 ;   2.58 ;   Cha ;     0.46 ;     0.98 ;     1.79 ;     2.64 ;     6.98 ;    14.97 ;    27.51 ;    40.43
               HIP  44044 ; 5138. ;   234.1 ;  0.83 ;  9.03 ;       ;   9.800 ;   3.26 ;   Cha ;     0.36 ;     0.76 ;     1.53 ;     2.55 ;     6.59 ;    13.96 ;    28.16 ;    46.94
               HIP  94610 ; 6563. ;   234.1 ;  1.40 ;  9.04 ;       ;   9.050 ;   2.88 ;   Cha ;     3.50 ;     7.31 ;    18.23 ;    20.89 ;    78.67 ;   163.98 ;   409.20 ;   469.00
               HIP 103507 ; 6522. ;   234.1 ;  1.40 ;  9.28 ;       ;   3.400 ;   1.77 ;   Cha ;     3.50 ;     7.30 ;    18.00 ;    21.23 ;    61.54 ;   128.35 ;   316.73 ;   373.60
                HD 184295 ; 6252. ;   234.2 ;  1.88 ;  8.00 ;       ;   4.547 ;   2.08 ;   Nor ;     0.73 ;     1.52 ;     3.57 ;     5.02 ;    16.08 ;    33.65 ;    78.97 ;   111.03
               HIP 111846 ; 6206. ;   234.2 ;  1.30 ;  9.86 ;       ;  47.000 ;   6.71 ;   Cha ;     1.70 ;     3.56 ;     8.18 ;    11.97 ;    56.11 ;   117.58 ;   270.04 ;   394.94
               HIP  39783 ; 6838. ;   234.2 ;  1.50 ;  9.69 ;       ;  16.000 ;   3.78 ;   Cha ;    12.15 ;    25.22 ;    67.33 ;    65.05 ;   323.01 ;   670.46 ;  1790.22 ;  1729.53
               HIP  27162 ; 7168. ;   234.2 ;  1.60 ;  8.10 ;       ;  27.000 ;   4.83 ;   Cha ;    14.46 ;    29.85 ;    88.03 ;    68.20 ;   448.92 ;   926.80 ;  2733.42 ;  2117.79
               HIP  87197 ; 6949. ;   234.2 ;  1.50 ;  9.19 ;       ;   6.300 ;   2.36 ;   Cha ;    13.06 ;    27.06 ;    74.73 ;    66.99 ;   274.37 ;   568.42 ;  1569.41 ;  1406.90
               HIP  25771 ; 7178. ;   234.2 ;  1.60 ;  9.46 ;       ;   6.080 ;   2.29 ;   Cha ;    30.86 ;    63.71 ;   188.08 ;   147.16 ;   660.02 ;  1362.58 ;  4022.40 ;  3147.22
               HIP  50464 ; 6210. ;   234.2 ;  1.30 ; 10.35 ;       ;   4.000 ;   1.96 ;   Cha ;     2.29 ;     4.79 ;    10.96 ;    16.04 ;    40.75 ;    85.40 ;   195.40 ;   285.80
               HIP  21572 ; 5742. ;   234.3 ;  1.00 ;  8.98 ;       ;  26.000 ;   5.14 ;   Cha ;     0.46 ;     0.97 ;     2.10 ;     3.53 ;    11.71 ;    24.64 ;    53.28 ;    89.28
               HIP  22814 ; 7096. ;   234.3 ;  1.60 ;  8.64 ;       ;  10.000 ;   2.95 ;   Cha ;    15.34 ;    31.71 ;    91.49 ;    74.47 ;   372.22 ;   769.32 ;  2219.75 ;  1806.74
               HIP  53281 ; 7122. ;   234.3 ;  1.60 ;  9.40 ;       ;  11.400 ;   3.14 ;   Cha ;    25.10 ;    51.87 ;   150.56 ;   121.72 ;   628.96 ;  1299.55 ;  3772.39 ;  3049.74
               HIP  34883 ; 6596. ;   234.3 ;  1.40 ;  9.89 ;       ;  13.000 ;   3.45 ;   Cha ;     6.25 ;    13.02 ;    32.58 ;    36.80 ;   153.40 ;   319.68 ;   799.81 ;   903.38
               HIP  27199 ; 6421. ;   234.3 ;  1.40 ;  7.82 ;       ;  35.000 ;   5.72 ;   Cha ;     1.16 ;     2.42 ;     5.89 ;     7.37 ;    36.67 ;    76.56 ;   186.13 ;   232.99
               HIP   3929 ; 6402. ;   234.3 ;  1.40 ; 10.67 ;       ;   3.600 ;   1.84 ;   Cha ;     5.26 ;    10.99 ;    26.09 ;    33.67 ;    94.13 ;   196.82 ;   467.24 ;   603.02
               HIP   3047 ; 6654. ;   234.4 ;  1.40 ;  8.97 ;       ;  13.000 ;   3.44 ;   Cha ;     4.52 ;     9.41 ;    24.03 ;    25.94 ;   110.86 ;   230.74 ;   589.05 ;   635.78
               HIP  53582 ; 6515. ;   234.4 ;  1.40 ;  9.91 ;       ;   2.500 ;   1.52 ;   Cha ;     4.85 ;    10.12 ;    24.82 ;    29.56 ;    79.04 ;   164.92 ;   404.51 ;   481.70
               HIP  58409 ; 6046. ;   234.4 ;  1.18 ;  8.00 ;       ;  45.000 ;   6.63 ;   Cha ;     0.36 ;     0.76 ;     1.73 ;     2.80 ;    11.39 ;    23.89 ;    54.05 ;    87.66
               HIP  90343 ; 6655. ;   234.4 ;  1.40 ;  8.37 ;       ;  28.000 ;   5.04 ;   Cha ;     3.31 ;     6.88 ;    17.63 ;    18.93 ;    98.21 ;   204.38 ;   523.35 ;   562.12
               HIP   1680 ; 5424. ;   234.4 ;  0.91 ; 10.14 ;       ;   1.800 ;   1.38 ;   Cha ;     0.76 ;     1.61 ;     3.30 ;     5.50 ;     9.54 ;    20.16 ;    41.37 ;    68.89
               HIP  14252 ; 6555. ;   234.4 ;  1.40 ;  9.91 ;       ;   4.500 ;   2.03 ;   Cha ;     5.54 ;    11.56 ;    28.63 ;    33.21 ;   104.51 ;   217.94 ;   539.69 ;   626.15
               HIP   5090 ; 6831. ;   234.5 ;  1.50 ;  9.00 ;       ;  16.000 ;   3.78 ;   Cha ;     8.08 ;    16.77 ;    44.85 ;    43.21 ;   214.91 ;   446.07 ;  1192.65 ;  1149.10
               HIP  71144 ; 5371. ;   234.5 ;  0.90 ; 10.12 ;       ;   2.000 ;   1.46 ;   Cha ;     0.74 ;     1.56 ;     3.18 ;     5.28 ;     9.42 ;    19.91 ;    40.62 ;    67.56
               HIP    830 ; 6733. ;   234.5 ;  1.40 ;  9.46 ;       ;   4.300 ;   1.97 ;   Cha ;     7.64 ;    15.88 ;    41.26 ;    42.50 ;   141.66 ;   294.52 ;   765.29 ;   788.30
               HIP  68097 ; 5986. ;   234.5 ;  1.15 ; 11.09 ;       ;   4.400 ;   2.08 ;   Cha ;     1.76 ;     3.70 ;     8.06 ;    13.64 ;    30.39 ;    63.89 ;   139.40 ;   235.76
               HIP  62501 ; 4924. ;   234.5 ;  0.77 ; 11.00 ;       ;   2.500 ;   1.67 ;   Cha ;     1.04 ;     2.21 ;     4.16 ;     6.57 ;    13.14 ;    28.02 ;    52.70 ;    83.16
               HIP  27718 ; 6211. ;   234.5 ;  1.30 ;  9.95 ;       ;   6.230 ;   2.44 ;   Cha ;     1.82 ;     3.81 ;     8.76 ;    12.77 ;    36.24 ;    75.93 ;   174.41 ;   254.34
               HIP  84153 ; 6487. ;   234.5 ;  1.40 ;  9.32 ;       ;   6.100 ;   2.38 ;   Cha ;     3.18 ;     6.65 ;    16.26 ;    19.64 ;    64.92 ;   135.47 ;   331.50 ;   400.28
               HIP  89166 ; 6520. ;   234.5 ;  1.40 ;  9.61 ;       ;  12.200 ;   3.36 ;   Cha ;     4.18 ;     8.71 ;    21.44 ;    25.39 ;   101.13 ;   210.97 ;   519.20 ;   614.77
               HIP  64305 ; 6162. ;   234.6 ;  1.30 ;  9.80 ;       ;  11.900 ;   3.39 ;   Cha ;     1.42 ;     2.98 ;     6.80 ;    10.25 ;    33.38 ;    69.97 ;   159.46 ;   240.21
               HIP  68769 ; 6043. ;   234.6 ;  1.18 ; 10.82 ;       ;   8.110 ;   2.82 ;   Cha ;     1.73 ;     3.63 ;     8.02 ;    13.17 ;    35.21 ;    73.96 ;   163.37 ;   268.17
               HIP  73421 ; 6180. ;   234.6 ;  1.30 ; 10.00 ;       ;  13.000 ;   3.54 ;   Cha ;     1.69 ;     3.54 ;     8.08 ;    12.04 ;    40.46 ;    84.82 ;   193.60 ;   288.40
               HIP  59107 ; 7000. ;   234.6 ;  1.60 ;  9.23 ;       ;  22.400 ;   4.43 ;   Cha ;    15.67 ;    32.44 ;    90.87 ;    78.97 ;   466.17 ;   965.00 ;  2703.36 ;  2349.23
               HIP 109502 ; 6959. ;   234.6 ;  1.50 ;  8.84 ;       ;   9.800 ;   2.94 ;   Cha ;    11.13 ;    23.06 ;    63.93 ;    56.74 ;   261.06 ;   540.74 ;  1499.04 ;  1330.58
               HIP  79906 ; 7179. ;   234.7 ;  1.60 ;  8.68 ;       ;  15.000 ;   3.60 ;   Cha ;    20.27 ;    41.83 ;   123.68 ;    95.77 ;   543.15 ;  1121.22 ;  3315.02 ;  2566.73
               HIP 112216 ; 6763. ;   234.7 ;  1.50 ;  9.97 ;       ;  68.000 ;   7.81 ;   Cha ;    11.17 ;    23.21 ;    60.61 ;    61.57 ;   427.10 ;   887.68 ;  2318.38 ;  2355.13
               HIP  26573 ; 6578. ;   234.7 ;  1.40 ;  9.87 ;       ;   7.600 ;   2.64 ;   Cha ;     5.84 ;    12.18 ;    30.33 ;    34.66 ;   125.46 ;   261.51 ;   651.44 ;   744.33
               HIP  48753 ; 6393. ;   234.7 ;  1.40 ;  9.38 ;       ;   5.500 ;   2.27 ;   Cha ;     2.42 ;     5.05 ;    12.11 ;    15.57 ;    48.18 ;   100.68 ;   241.15 ;   310.09
               HIP  79510 ; 4903. ;   234.7 ;  0.77 ; 10.02 ;       ;   2.900 ;   1.80 ;   Cha ;     0.58 ;     1.23 ;     2.35 ;     3.72 ;     7.61 ;    16.22 ;    30.92 ;    48.83
               HIP  61644 ; 6305. ;   234.8 ;  1.30 ;  8.92 ;       ;  30.800 ;   5.40 ;   Cha ;     1.41 ;     2.94 ;     6.94 ;     9.44 ;    41.63 ;    87.09 ;   205.42 ;   279.55
               HIP  99059 ; 6406. ;   234.8 ;  1.40 ;  9.86 ;       ;   7.000 ;   2.56 ;   Cha ;     3.31 ;     6.92 ;    16.56 ;    21.18 ;    70.02 ;   146.34 ;   350.19 ;   447.90
               HIP  95743 ; 6515. ;   234.8 ;  1.40 ;  8.97 ;       ;  69.000 ;   7.98 ;   Cha ;     2.88 ;     6.01 ;    14.84 ;    17.55 ;   107.66 ;   224.55 ;   554.27 ;   655.41
               HIP  25864 ; 6049. ;   234.8 ;  1.18 ;  9.02 ;       ;  13.000 ;   3.56 ;   Cha ;     0.63 ;     1.32 ;     2.97 ;     4.82 ;    14.42 ;    30.26 ;    68.06 ;   110.46
               HIP  23053 ; 6871. ;   234.8 ;  1.50 ;  9.24 ;       ; 114.000 ;  10.06 ;   Cha ;    10.49 ;    21.76 ;    58.75 ;    55.33 ;   455.21 ;   944.27 ;  2549.98 ;  2401.34
                HD 199761 ; 6699. ;   234.8 ;  1.98 ;  7.90 ;       ;   6.649 ;   2.45 ;   Nor ;     2.98 ;     6.19 ;    16.06 ;    16.72 ;    73.32 ;   152.46 ;   395.46 ;   411.54
               HIP  14562 ; 5905. ;   234.8 ;  1.11 ; 10.79 ;       ;   8.100 ;   2.84 ;   Cha ;     1.41 ;     2.97 ;     6.42 ;    10.81 ;    27.95 ;    58.80 ;   127.29 ;   214.42
               HIP  70409 ; 6308. ;   234.8 ;  1.30 ;  8.89 ;       ;   8.600 ;   2.85 ;   Cha ;     1.40 ;     2.93 ;     6.92 ;     9.39 ;    30.14 ;    63.05 ;   148.83 ;   202.11
               HIP  71484 ; 6175. ;   234.8 ;  1.30 ;  9.78 ;       ;   2.400 ;   1.52 ;   Cha ;     1.46 ;     3.07 ;     7.01 ;    10.47 ;    23.00 ;    48.21 ;   110.15 ;   164.45
               HIP  74193 ; 6093. ;   234.8 ;  1.21 ;  9.47 ;       ;  12.000 ;   3.41 ;   Cha ;     0.93 ;     1.96 ;     4.43 ;     6.98 ;    21.23 ;    44.54 ;   100.54 ;   158.55
               HIP  70840 ; 5926. ;   234.9 ;  1.12 ; 10.47 ;       ;   3.400 ;   1.84 ;   Cha ;     1.17 ;     2.46 ;     5.35 ;     9.02 ;    18.73 ;    39.37 ;    85.81 ;   144.51
               HIP  82890 ; 6725. ;   234.9 ;  1.40 ;  9.06 ;       ;  13.000 ;   3.42 ;   Cha ;     5.96 ;    12.39 ;    32.19 ;    33.21 ;   145.77 ;   303.07 ;   787.53 ;   812.40
               HIP  49035 ; 6608. ;   234.9 ;  1.40 ;  9.19 ;       ;   6.100 ;   2.36 ;   Cha ;     4.40 ;     9.16 ;    23.08 ;    25.72 ;    89.30 ;   186.00 ;   468.86 ;   522.35
               HIP  91983 ; 7018. ;   234.9 ;  1.60 ;  8.21 ;       ;  16.000 ;   3.74 ;   Cha ;     9.59 ;    19.84 ;    56.03 ;    47.65 ;   262.12 ;   542.37 ;  1531.57 ;  1302.70
               HIP  98832 ; 6781. ;   234.9 ;  1.50 ;  9.80 ;       ;   2.100 ;   1.37 ;   Cha ;    10.74 ;    22.32 ;    58.63 ;    58.77 ;   172.15 ;   357.67 ;   939.63 ;   942.00
               HIP 110110 ; 6698. ;   234.9 ;  1.40 ;  8.90 ;       ;  59.000 ;   7.30 ;   Cha ;     5.01 ;    10.42 ;    26.91 ;    28.21 ;   179.00 ;   372.30 ;   961.44 ;  1007.91
               HIP  17306 ; 5945. ;   235.0 ;  1.13 ;  9.86 ;       ;   3.900 ;   1.96 ;   Cha ;     0.83 ;     1.74 ;     3.82 ;     6.43 ;    13.77 ;    28.93 ;    63.63 ;   107.02
               HIP  35420 ; 6879. ;   235.0 ;  1.50 ;  9.06 ;       ;   7.800 ;   2.63 ;   Cha ;     9.75 ;    20.22 ;    54.75 ;    51.21 ;   216.32 ;   448.64 ;  1215.14 ;  1136.50
               HIP  72541 ; 6121. ;   235.0 ;  1.23 ; 10.06 ;       ;  24.000 ;   4.82 ;   Cha ;     1.44 ;     3.01 ;     6.80 ;    10.54 ;    39.05 ;    81.92 ;   184.89 ;   286.77
               HIP  20333 ; 7077. ;   235.0 ;  1.60 ;  9.33 ;       ;   7.400 ;   2.54 ;   Cha ;    21.05 ;    43.52 ;   124.65 ;   103.46 ;   473.81 ;   979.65 ;  2806.27 ;  2329.27
               HIP  36552 ; 6008. ;   235.0 ;  1.16 ;  9.17 ;       ;  20.700 ;   4.51 ;   Cha ;     0.59 ;     1.25 ;     2.78 ;     4.65 ;    15.19 ;    31.88 ;    71.12 ;   118.83
               HIP  50813 ; 6522. ;   235.0 ;  1.40 ;  9.31 ;       ;   5.800 ;   2.31 ;   Cha ;     3.55 ;     7.41 ;    18.29 ;    21.58 ;    71.47 ;   149.07 ;   367.78 ;   433.92
               HIP 102919 ; 5929. ;   235.0 ;  1.12 ;  9.45 ;       ;   7.100 ;   2.65 ;   Cha ;     0.65 ;     1.37 ;     3.03 ;     5.09 ;    12.61 ;    26.48 ;    58.34 ;    98.01
               HIP  33289 ; 6164. ;   235.0 ;  1.30 ;  9.85 ;       ;   7.900 ;   2.76 ;   Cha ;     1.47 ;     3.08 ;     7.02 ;    10.56 ;    31.09 ;    65.17 ;   148.52 ;   223.48
               HIP  78022 ; 6078. ;   235.1 ;  1.20 ;  9.65 ;       ;   9.900 ;   3.10 ;   Cha ;     0.98 ;     2.07 ;     4.64 ;     7.41 ;    21.23 ;    44.55 ;   100.16 ;   159.70
               HIP  81906 ; 6260. ;   235.1 ;  1.30 ;  8.69 ;       ;  20.000 ;   4.36 ;   Cha ;     1.07 ;     2.25 ;     5.26 ;     7.38 ;    28.59 ;    59.84 ;   140.08 ;   196.36
               HIP  52446 ; 5700. ;   235.1 ;  1.00 ; 11.04 ;       ;   4.300 ;   2.09 ;   Cha ;     1.49 ;     3.14 ;     6.58 ;    11.02 ;    24.06 ;    50.75 ;   106.45 ;   178.12
               HIP  25524 ; 6540. ;   235.1 ;  1.40 ;  9.92 ;       ;  10.000 ;   3.03 ;   Cha ;     5.30 ;    11.05 ;    27.26 ;    31.93 ;   121.97 ;   254.40 ;   627.67 ;   735.40
               HIP  43356 ; 6039. ;   235.1 ;  1.18 ;  9.18 ;       ;   7.000 ;   2.62 ;   Cha ;     0.66 ;     1.39 ;     3.12 ;     5.11 ;    13.03 ;    27.34 ;    61.31 ;   100.25
               HIP  16885 ; 6297. ;   235.1 ;  1.30 ;  9.28 ;       ;  18.000 ;   4.13 ;   Cha ;     1.67 ;     3.49 ;     8.19 ;    11.22 ;    43.13 ;    90.24 ;   211.97 ;   290.58
               HIP   5738 ; 6671. ;   235.1 ;  1.40 ;  8.87 ;       ;   8.210 ;   2.73 ;   Cha ;     4.53 ;     9.43 ;    24.20 ;    25.81 ;    99.02 ;   206.04 ;   528.50 ;   563.73
               HIP  85134 ; 6887. ;   235.1 ;  1.50 ;  8.98 ;       ;  11.500 ;   3.19 ;   Cha ;     9.56 ;    19.82 ;    53.81 ;    50.04 ;   233.66 ;   484.54 ;  1315.71 ;  1223.39
               HIP  75299 ; 6600. ;   235.1 ;  1.40 ;  9.74 ;       ;   2.400 ;   1.48 ;   Cha ;     5.82 ;    12.13 ;    30.42 ;    34.23 ;    93.71 ;   195.26 ;   489.49 ;   550.72
               HIP 100619 ; 6285. ;   235.1 ;  1.30 ;  9.47 ;       ;   3.500 ;   1.82 ;   Cha ;     1.78 ;     3.73 ;     8.73 ;    12.08 ;    30.67 ;    64.20 ;   150.23 ;   207.83
               HIP  71592 ; 5462. ;   235.2 ;  0.93 ; 10.67 ;       ;   1.090 ;   1.07 ;   Cha ;     1.06 ;     2.25 ;     4.60 ;     7.65 ;    11.85 ;    25.06 ;    51.24 ;    85.21
               HIP  41082 ; 6070. ;   235.2 ;  1.20 ; 10.58 ;       ;   0.980 ;   0.98 ;   Cha ;     1.65 ;     3.45 ;     7.68 ;    12.37 ;    19.90 ;    41.79 ;    92.98 ;   149.69
               HIP  93957 ; 6281. ;   235.2 ;  1.30 ;  7.73 ;       ;  33.000 ;   5.60 ;   Cha ;     0.70 ;     1.46 ;     3.46 ;     4.76 ;    21.10 ;    44.13 ;   104.28 ;   143.57
               HIP  46123 ; 6185. ;   235.2 ;  1.30 ;  8.99 ;       ;  20.000 ;   4.38 ;   Cha ;     0.98 ;     2.05 ;     4.72 ;     6.97 ;    26.09 ;    54.66 ;   125.91 ;   186.03
               HIP   2122 ; 6633. ;   235.3 ;  1.40 ;  8.55 ;       ;  19.000 ;   4.16 ;   Cha ;     3.39 ;     7.05 ;    17.94 ;    19.57 ;    91.32 ;   190.10 ;   483.77 ;   527.78
               HIP  39250 ; 6350. ;   235.3 ;  1.40 ;  9.10 ;       ;  41.300 ;   6.24 ;   Cha ;     1.80 ;     3.77 ;     8.97 ;    11.85 ;    59.56 ;   124.52 ;   296.09 ;   391.24
               HIP  53267 ; 6058. ;   235.3 ;  1.19 ;  9.20 ;       ;  13.000 ;   3.56 ;   Cha ;     0.72 ;     1.50 ;     3.37 ;     5.45 ;    16.45 ;    34.51 ;    77.62 ;   125.28
               HIP  80044 ; 6193. ;   235.3 ;  1.30 ;  9.25 ;       ;   4.130 ;   1.99 ;   Cha ;     1.16 ;     2.43 ;     5.59 ;     8.22 ;    20.82 ;    43.63 ;   100.46 ;   147.78
               HIP  88259 ; 6314. ;   235.3 ;  1.30 ;  8.47 ;       ;  13.000 ;   3.51 ;   Cha ;     1.14 ;     2.39 ;     5.66 ;     7.64 ;    27.25 ;    56.99 ;   135.04 ;   182.28
               HIP  17281 ; 5570. ;   235.3 ;  0.97 ;  9.60 ;       ;   8.160 ;   2.91 ;   Cha ;     0.60 ;     1.27 ;     2.67 ;     4.46 ;    11.30 ;    23.82 ;    50.11 ;    83.78
                 HD 36470 ; 6237. ;   235.3 ;  1.33 ;  9.03 ;       ;   2.255 ;   1.47 ;   Nor ;     1.19 ;     2.50 ;     5.81 ;     8.28 ;    18.61 ;    38.97 ;    90.64 ;   129.23
               HIP   4687 ; 6606. ;   235.3 ;  1.40 ;  8.13 ;       ;  26.000 ;   4.87 ;   Cha ;     2.49 ;     5.18 ;    13.12 ;    14.53 ;    72.57 ;   151.13 ;   382.79 ;   423.99
               HIP  40610 ; 7045. ;   235.3 ;  1.60 ;  8.87 ;       ;  17.000 ;   3.85 ;   Cha ;    14.79 ;    30.60 ;    86.95 ;    73.20 ;   410.35 ;   848.81 ;  2411.71 ;  2030.29
               HIP  80705 ; 6176. ;   235.3 ;  1.30 ;  9.59 ;       ;   4.240 ;   2.02 ;   Cha ;     1.32 ;     2.77 ;     6.34 ;     9.46 ;    23.94 ;    50.17 ;   114.85 ;   171.20
               HIP  72409 ; 6406. ;   235.4 ;  1.40 ;  8.36 ;       ;  20.000 ;   4.33 ;   Cha ;     1.46 ;     3.05 ;     7.37 ;     9.35 ;    40.16 ;    83.87 ;   202.72 ;   256.94
               HIP  21216 ; 6782. ;   235.4 ;  1.50 ;  9.28 ;       ;  12.100 ;   3.29 ;   Cha ;     8.06 ;    16.75 ;    44.13 ;    43.98 ;   200.20 ;   415.88 ;  1095.88 ;  1092.15
               HIP  69940 ; 6028. ;   235.4 ;  1.17 ; 10.90 ;       ;   0.760 ;   0.86 ;   Cha ;     1.72 ;     3.62 ;     7.97 ;    13.22 ;    19.34 ;    40.64 ;    89.47 ;   148.42
               HIP  67732 ; 6502. ;   235.4 ;  1.40 ;  9.91 ;       ;   5.700 ;   2.30 ;   Cha ;     4.65 ;     9.70 ;    23.72 ;    28.49 ;    93.13 ;   194.36 ;   475.25 ;   570.76
               HIP  33467 ; 6839. ;   235.4 ;  1.50 ;  9.16 ;       ;  12.000 ;   3.27 ;   Cha ;     9.07 ;    18.83 ;    50.41 ;    48.40 ;   224.45 ;   465.82 ;  1247.30 ;  1197.57
               HIP  69255 ; 6858. ;   235.4 ;  1.50 ;  9.65 ;       ;   4.600 ;   2.02 ;   Cha ;    12.59 ;    26.12 ;    70.16 ;    66.90 ;   244.99 ;   508.35 ;  1365.30 ;  1301.87
               HIP  68471 ; 6600. ;   235.5 ;  1.40 ;  8.82 ;       ;  61.100 ;   7.47 ;   Cha ;     3.51 ;     7.32 ;    18.45 ;    20.61 ;   127.01 ;   264.58 ;   666.96 ;   744.93
               HIP  70398 ; 7121. ;   235.5 ;  1.60 ;  9.43 ;       ;   4.300 ;   1.93 ;   Cha ;    25.41 ;    52.49 ;   152.33 ;   123.26 ;   498.87 ;  1030.78 ;  2991.11 ;  2420.44
               HIP  53210 ; 6200. ;   235.5 ;  1.30 ;  7.42 ;       ; 121.000 ;  10.77 ;   Cha ;     0.46 ;     0.96 ;     2.23 ;     3.24 ;    19.09 ;    39.97 ;    93.12 ;   135.46
               HIP  75792 ; 5848. ;   235.5 ;  1.08 ; 10.33 ;       ;  50.000 ;   7.08 ;   Cha ;     1.04 ;     2.19 ;     4.72 ;     7.93 ;    32.10 ;    67.54 ;   145.89 ;   245.11
               HIP  29381 ; 6866. ;   235.5 ;  1.50 ;  8.97 ;       ;   4.070 ;   1.90 ;   Cha ;     8.92 ;    18.50 ;    49.94 ;    47.05 ;   168.24 ;   349.00 ;   942.21 ;   887.72
               HIP  61770 ; 6500. ;   235.6 ;  1.40 ;  9.07 ;       ;  15.000 ;   3.72 ;   Cha ;     2.90 ;     6.05 ;    14.86 ;    17.76 ;    73.93 ;   154.24 ;   379.17 ;   453.13
               HIP  75452 ; 6312. ;   235.6 ;  1.30 ;  9.31 ;       ;   6.300 ;   2.44 ;   Cha ;     1.78 ;     3.73 ;     8.78 ;    11.92 ;    35.46 ;    74.19 ;   174.76 ;   237.19
               HIP 110464 ; 6957. ;   235.6 ;  1.50 ;  8.07 ;       ;  29.000 ;   5.05 ;   Cha ;     7.38 ;    15.29 ;    42.44 ;    37.46 ;   226.99 ;   470.13 ;  1305.41 ;  1152.28
                HD 212224 ; 5834. ;   235.6 ;  1.20 ;  8.88 ;       ;   1.405 ;   1.19 ;   Nor ;     0.46 ;     0.96 ;     2.10 ;     3.53 ;     6.10 ;    12.83 ;    28.07 ;    47.06
               HIP  44420 ; 6118. ;   235.6 ;  1.23 ;  9.18 ;       ;   8.300 ;   2.84 ;   Cha ;     0.87 ;     1.81 ;     4.12 ;     6.39 ;    18.06 ;    37.87 ;    86.07 ;   133.25
               HIP  13691 ; 6892. ;   235.6 ;  1.50 ;  9.37 ;       ;   4.900 ;   2.08 ;   Cha ;    12.05 ;    24.98 ;    67.81 ;    63.11 ;   237.91 ;   493.37 ;  1339.41 ;  1246.56
               HIP  41738 ; 5995. ;   235.6 ;  1.15 ;  9.86 ;       ;   3.300 ;   1.80 ;   Cha ;     0.85 ;     1.78 ;     3.94 ;     6.63 ;    13.62 ;    28.60 ;    63.32 ;   106.61
               HIP  44822 ; 6311. ;   235.6 ;  1.30 ; 11.46 ;       ;   1.000 ;   0.97 ;   Cha ;     6.37 ;    13.34 ;    30.78 ;    42.45 ;    80.00 ;   167.58 ;   386.77 ;   533.31
               HIP   5905 ; 6477. ;   235.6 ;  1.40 ; 10.93 ;       ;   7.400 ;   2.62 ;   Cha ;     7.87 ;    16.45 ;    39.63 ;    48.82 ;   168.48 ;   351.93 ;   847.94 ;  1044.68
               HIP  15350 ; 5998. ;   235.6 ;  1.16 ;  9.11 ;       ;  41.900 ;   6.42 ;   Cha ;     0.56 ;     1.18 ;     2.62 ;     4.41 ;    17.10 ;    35.89 ;    80.00 ;   134.38
               HIP 108343 ; 6850. ;   235.7 ;  1.50 ;  9.16 ;       ;   5.080 ;   2.13 ;   Cha ;     9.38 ;    19.47 ;    52.30 ;    49.87 ;   187.24 ;   388.53 ;  1043.49 ;   994.93
               HIP  60556 ; 6028. ;   235.7 ;  1.17 ; 10.44 ;       ;   1.800 ;   1.33 ;   Cha ;     1.31 ;     2.75 ;     6.08 ;    10.06 ;    18.22 ;    38.27 ;    84.66 ;   140.16
               HIP  55089 ; 6740. ;   235.7 ;  1.40 ;  9.02 ;       ;  10.000 ;   3.00 ;   Cha ;     6.13 ;    12.73 ;    33.22 ;    33.93 ;   140.26 ;   291.55 ;   760.72 ;   776.96
               HIP  68225 ; 6504. ;   235.7 ;  1.40 ;  9.26 ;       ;  11.200 ;   3.22 ;   Cha ;     3.25 ;     6.79 ;    16.69 ;    19.92 ;    77.18 ;   161.03 ;   395.76 ;   472.32
               HIP  76024 ; 5157. ;   235.7 ;  0.83 ;  9.45 ;       ;   7.300 ;   2.81 ;   Cha ;     0.46 ;     0.96 ;     1.94 ;     3.22 ;     7.78 ;    16.46 ;    33.11 ;    55.06
               HIP  31318 ; 7025. ;   235.8 ;  1.60 ;  8.18 ;       ;  14.000 ;   3.50 ;   Cha ;     9.69 ;    20.05 ;    56.74 ;    48.04 ;   256.18 ;   530.04 ;  1499.81 ;  1269.90
               HIP  64273 ; 6485. ;   235.8 ;  1.40 ;  8.93 ;       ;  10.800 ;   3.16 ;   Cha ;     2.56 ;     5.34 ;    13.10 ;    15.80 ;    60.22 ;   125.66 ;   308.10 ;   371.56
               HIP  25417 ; 6663. ;   235.8 ;  1.40 ;  9.77 ;       ;  32.100 ;   5.40 ;   Cha ;     7.25 ;    15.09 ;    38.43 ;    41.53 ;   222.68 ;   463.54 ;  1180.49 ;  1275.54
               HIP  38334 ; 6660. ;   235.9 ;  1.40 ;  9.12 ;       ;   9.400 ;   2.92 ;   Cha ;     5.00 ;    10.41 ;    26.60 ;    28.63 ;   113.05 ;   235.29 ;   601.08 ;   647.00
               HIP  25387 ; 5776. ;   235.9 ;  1.00 ;  7.40 ;       ;  95.000 ;   9.80 ;   Cha ;     0.21 ;     0.44 ;     0.96 ;     1.60 ;     7.25 ;    15.23 ;    33.43 ;    56.00
               HIP  47523 ; 6172. ;   235.9 ;  1.30 ;  9.80 ;       ;  23.000 ;   4.70 ;   Cha ;     1.47 ;     3.09 ;     7.05 ;    10.54 ;    40.68 ;    85.28 ;   194.70 ;   291.32
               HIP 111678 ; 6681. ;   235.9 ;  1.40 ;  8.92 ;       ;  14.000 ;   3.56 ;   Cha ;     4.81 ;    10.01 ;    25.73 ;    27.28 ;   120.01 ;   249.68 ;   641.91 ;   680.52
               HIP   1903 ; 6600. ;   235.9 ;  1.40 ;  8.83 ;       ;   7.100 ;   2.55 ;   Cha ;     3.52 ;     7.33 ;    18.48 ;    20.64 ;    74.27 ;   154.71 ;   390.01 ;   435.61
               HIP  67738 ; 7116. ;   235.9 ;  1.60 ;  8.81 ;       ;  22.300 ;   4.40 ;   Cha ;    17.89 ;    36.96 ;   107.23 ;    86.38 ;   530.08 ;  1095.28 ;  3177.76 ;  2559.91
               HIP  75524 ; 5751. ;   235.9 ;  1.00 ; 10.03 ;       ;   3.600 ;   1.91 ;   Cha ;     0.84 ;     1.76 ;     3.76 ;     6.31 ;    12.90 ;    27.16 ;    58.13 ;    97.44
               HIP  56204 ; 6168. ;   235.9 ;  1.30 ; 10.03 ;       ;   8.300 ;   2.83 ;   Cha ;     1.65 ;     3.46 ;     7.88 ;    11.83 ;    35.35 ;    74.11 ;   168.75 ;   253.46
               HIP 111926 ; 6406. ;   235.9 ;  1.40 ;  8.64 ;       ;  21.000 ;   4.43 ;   Cha ;     1.69 ;     3.53 ;     8.51 ;    10.80 ;    47.00 ;    98.17 ;   236.93 ;   300.72
               HIP  57824 ; 6488. ;   236.0 ;  1.40 ; 10.28 ;       ;   7.150 ;   2.57 ;   Cha ;     5.51 ;    11.50 ;    27.96 ;    33.99 ;   116.87 ;   244.00 ;   592.90 ;   720.90
               HIP  50948 ; 6867. ;   236.0 ;  1.50 ;  8.43 ;       ;  21.300 ;   4.35 ;   Cha ;     6.70 ;    13.89 ;    37.60 ;    35.23 ;   191.17 ;   396.52 ;  1072.93 ;  1005.43
               HIP 101343 ; 6120. ;   236.0 ;  1.23 ;  9.68 ;       ;   2.400 ;   1.52 ;   Cha ;     1.15 ;     2.41 ;     5.46 ;     8.46 ;    17.60 ;    36.91 ;    83.57 ;   129.48
               HIP  54389 ; 7053. ;   236.0 ;  1.60 ;  9.15 ;       ;   4.160 ;   1.90 ;   Cha ;    17.68 ;    36.57 ;   104.08 ;    87.47 ;   344.88 ;   713.32 ;  2029.93 ;  1705.96
               HIP  14169 ; 6335. ;   236.0 ;  1.40 ; 10.02 ;       ;   5.170 ;   2.21 ;   Cha ;     2.86 ;     5.99 ;    14.10 ;    18.92 ;    56.24 ;   117.66 ;   276.92 ;   371.71
               HIP  23960 ; 6098. ;   236.0 ;  1.21 ;  9.47 ;       ;  14.000 ;   3.69 ;   Cha ;     0.95 ;     1.99 ;     4.50 ;     7.07 ;    22.40 ;    46.99 ;   106.18 ;   166.87
               HIP    650 ; 6629. ;   236.0 ;  1.40 ;  7.63 ;       ;  33.000 ;   5.48 ;   Cha ;     2.08 ;     4.32 ;    11.03 ;    12.00 ;    64.30 ;   133.83 ;   341.51 ;   371.59
               HIP  10974 ; 6239. ;   236.0 ;  1.30 ;  9.66 ;       ;  24.000 ;   4.79 ;   Cha ;     1.70 ;     3.57 ;     8.25 ;    11.79 ;    47.45 ;    99.37 ;   230.07 ;   328.69
               HIP 103499 ; 6752. ;   236.1 ;  1.50 ;  9.11 ;       ;  15.000 ;   3.67 ;   Cha ;     6.68 ;    13.89 ;    36.35 ;    36.87 ;   175.29 ;   364.29 ;   953.09 ;   966.72
                 HD 57381 ; 6397. ;   236.1 ;  1.60 ;  8.66 ;       ;   3.611 ;   1.84 ;   Nor ;     1.66 ;     3.47 ;     8.35 ;    10.67 ;    31.82 ;    66.47 ;   160.11 ;   204.43
               HIP  28465 ; 6225. ;   236.1 ;  1.30 ;  8.71 ;       ;  10.600 ;   3.18 ;   Cha ;     0.96 ;     2.02 ;     4.69 ;     6.73 ;    21.88 ;    45.81 ;   106.51 ;   152.93
               HIP 110417 ; 6525. ;   236.1 ;  1.40 ;  8.81 ;       ;  10.600 ;   3.13 ;   Cha ;     2.74 ;     5.71 ;    14.15 ;    16.60 ;    64.03 ;   133.54 ;   330.68 ;   388.04
               HIP  57308 ; 6447. ;   236.1 ;  1.40 ; 10.29 ;       ;   2.300 ;   1.46 ;   Cha ;     4.85 ;    10.14 ;    24.39 ;    30.47 ;    77.58 ;   162.07 ;   390.05 ;   487.20
               HIP  94689 ; 6551. ;   236.1 ;  1.40 ;  9.02 ;       ;  11.500 ;   3.25 ;   Cha ;     3.32 ;     6.93 ;    17.25 ;    19.92 ;    79.26 ;   165.24 ;   411.22 ;   474.98
               HIP 107716 ; 6150. ;   236.2 ;  1.25 ; 10.03 ;       ;   4.220 ;   2.02 ;   Cha ;     1.56 ;     3.27 ;     7.42 ;    11.28 ;    27.67 ;    58.02 ;   131.67 ;   200.21
               HIP 103959 ; 6423. ;   236.2 ;  1.40 ;  9.16 ;       ;  11.200 ;   3.23 ;   Cha ;     2.37 ;     4.95 ;    11.96 ;    15.05 ;    56.36 ;   117.72 ;   284.22 ;   357.74
               HIP    595 ; 6358. ;   236.2 ;  1.40 ; 10.39 ;       ;   1.000 ;   0.97 ;   Cha ;     3.84 ;     8.03 ;    18.93 ;    25.10 ;    49.99 ;   104.57 ;   246.50 ;   326.74
               HIP  21156 ; 6851. ;   236.2 ;  1.50 ;  9.78 ;       ;   3.300 ;   1.71 ;   Cha ;    13.30 ;    27.60 ;    73.93 ;    70.92 ;   238.22 ;   494.37 ;  1324.25 ;  1270.23
               HIP  61768 ; 7087. ;   236.2 ;  1.60 ;  7.74 ;       ;  36.000 ;   5.59 ;   Cha ;     9.36 ;    19.35 ;    55.77 ;    45.27 ;   312.91 ;   646.76 ;  1864.26 ;  1513.36
               HIP   5596 ; 6689. ;   236.2 ;  1.40 ;  8.66 ;       ;  14.000 ;   3.56 ;   Cha ;     4.30 ;     8.95 ;    23.07 ;    24.29 ;   107.27 ;   223.12 ;   575.51 ;   605.79
               HIP  50432 ; 6360. ;   236.2 ;  1.40 ;  8.93 ;       ;   8.060 ;   2.75 ;   Cha ;     1.70 ;     3.55 ;     8.48 ;    11.12 ;    37.30 ;    77.97 ;   186.01 ;   243.91
               HIP  22251 ; 6610. ;   236.2 ;  1.40 ;  9.40 ;       ;  16.000 ;   3.82 ;   Cha ;     4.96 ;    10.33 ;    26.01 ;    28.99 ;   128.15 ;   266.95 ;   672.40 ;   749.37
               HIP  15367 ; 5700. ;   236.2 ;  1.00 ;  9.83 ;       ;  19.000 ;   4.40 ;   Cha ;     0.73 ;     1.53 ;     3.27 ;     5.48 ;    17.08 ;    35.97 ;    76.67 ;   128.40
               HIP  71512 ; 6224. ;   236.2 ;  1.30 ;  9.35 ;       ;   6.400 ;   2.47 ;   Cha ;     1.36 ;     2.84 ;     6.58 ;     9.48 ;    27.20 ;    56.96 ;   131.83 ;   189.96
               HIP   6588 ; 6216. ;   236.2 ;  1.30 ;  9.32 ;       ;   6.800 ;   2.55 ;   Cha ;     1.30 ;     2.73 ;     6.31 ;     9.15 ;    26.54 ;    55.58 ;   128.46 ;   186.09
               HIP 108038 ; 5750. ;   236.3 ;  1.00 ;  9.13 ;       ;   7.000 ;   2.66 ;   Cha ;     0.51 ;     1.06 ;     2.30 ;     3.85 ;     9.22 ;    19.39 ;    41.90 ;    70.22
               HIP  73829 ; 6956. ;   236.3 ;  1.50 ;  9.55 ;       ;   2.090 ;   1.36 ;   Cha ;    16.23 ;    33.62 ;    92.90 ;    83.25 ;   258.65 ;   535.83 ;  1480.43 ;  1326.72
               HIP  21875 ; 5700. ;   236.3 ;  1.00 ; 10.90 ;       ;   2.000 ;   1.43 ;   Cha ;     1.37 ;     2.88 ;     6.05 ;    10.13 ;    18.24 ;    38.46 ;    80.84 ;   135.29
               HIP  95034 ; 5880. ;   236.3 ;  1.10 ;  9.91 ;       ;   7.000 ;   2.64 ;   Cha ;     0.83 ;     1.74 ;     3.79 ;     6.36 ;    15.74 ;    33.09 ;    72.11 ;   121.15
               HIP  61102 ; 6368. ;   236.3 ;  1.40 ; 10.81 ;       ;   2.400 ;   1.50 ;   Cha ;     5.11 ;    10.70 ;    25.18 ;    33.26 ;    82.86 ;   173.35 ;   407.87 ;   538.90
               HIP   5971 ; 6163. ;   236.3 ;  1.30 ; 10.73 ;       ;   2.500 ;   1.55 ;   Cha ;     2.45 ;     5.14 ;    11.61 ;    17.57 ;    38.90 ;    81.60 ;   184.32 ;   278.88
               HIP 101187 ; 7102. ;   236.4 ;  1.60 ;  8.57 ;       ;  10.000 ;   2.95 ;   Cha ;    15.04 ;    31.09 ;    89.88 ;    72.83 ;   364.97 ;   754.25 ;  2180.42 ;  1766.89
               HIP  86233 ; 6737. ;   236.4 ;  1.40 ;  9.49 ;       ;   4.160 ;   1.94 ;   Cha ;     7.85 ;    16.32 ;    42.43 ;    43.61 ;   144.33 ;   300.06 ;   780.40 ;   802.01
               HIP  90447 ; 6167. ;   236.4 ;  1.30 ;  9.90 ;       ;   4.170 ;   2.00 ;   Cha ;     1.53 ;     3.20 ;     7.29 ;    10.96 ;    27.53 ;    57.71 ;   131.54 ;   197.57
               HIP   9750 ; 6192. ;   236.4 ;  1.30 ; 11.16 ;       ;   0.780 ;   0.87 ;   Cha ;     3.53 ;     7.40 ;    16.72 ;    24.88 ;    41.78 ;    87.64 ;   198.11 ;   294.79
               HIP  19236 ; 6484. ;   236.4 ;  1.40 ;  9.08 ;       ;  20.000 ;   4.31 ;   Cha ;     2.77 ;     5.78 ;    14.16 ;    17.10 ;    75.98 ;   158.57 ;   388.34 ;   469.08
               HIP  66093 ; 6887. ;   236.4 ;  1.50 ;  8.61 ;       ;  20.000 ;   4.21 ;   Cha ;     7.85 ;    16.28 ;    44.27 ;    41.03 ;   220.48 ;   457.19 ;  1243.10 ;  1151.97
               HIP  67029 ; 6136. ;   236.4 ;  1.24 ;  9.77 ;       ;   4.200 ;   2.01 ;   Cha ;     1.28 ;     2.69 ;     6.10 ;     9.36 ;    22.65 ;    47.50 ;   107.76 ;   165.22
               HIP  92993 ; 6933. ;   236.4 ;  1.50 ;  9.11 ;       ;   8.300 ;   2.71 ;   Cha ;    11.85 ;    24.56 ;    67.52 ;    61.07 ;   266.76 ;   552.78 ;  1519.78 ;  1374.78
               HIP  34651 ; 6263. ;   236.4 ;  1.30 ;  8.64 ;       ;   9.900 ;   3.07 ;   Cha ;     1.05 ;     2.21 ;     5.17 ;     7.23 ;    23.54 ;    49.26 ;   115.42 ;   161.43
               HIP 102508 ; 6764. ;   236.5 ;  1.50 ;  8.84 ;       ;  11.100 ;   3.16 ;   Cha ;     6.00 ;    12.48 ;    32.78 ;    32.92 ;   145.98 ;   303.31 ;   797.07 ;   800.42
               HIP  78628 ; 6940. ;   236.5 ;  1.50 ;  7.39 ;       ;  36.000 ;   5.63 ;   Cha ;     4.94 ;    10.23 ;    28.33 ;    25.15 ;   160.45 ;   332.38 ;   920.00 ;   816.99
               HIP  45031 ; 6277. ;   236.5 ;  1.30 ;  8.31 ;       ;   8.900 ;   2.91 ;   Cha ;     0.93 ;     1.94 ;     4.57 ;     6.32 ;    20.14 ;    42.14 ;    99.21 ;   137.24
               HIP  77264 ; 6361. ;   236.5 ;  1.40 ;  8.90 ;       ;  28.000 ;   5.13 ;   Cha ;     1.67 ;     3.50 ;     8.34 ;    10.93 ;    50.09 ;   104.71 ;   249.90 ;   327.41
               HIP   5423 ; 6372. ;   236.5 ;  1.40 ; 10.33 ;       ;  19.000 ;   4.22 ;   Cha ;     3.88 ;     8.12 ;    19.20 ;    25.20 ;   105.43 ;   220.50 ;   521.65 ;   684.78
               HIP  52921 ; 6149. ;   236.5 ;  1.25 ; 10.18 ;       ;   5.500 ;   2.30 ;   Cha ;     1.69 ;     3.55 ;     8.04 ;    12.24 ;    32.07 ;    67.26 ;   152.38 ;   232.04
               HIP  49187 ; 7151. ;   236.5 ;  1.60 ;  9.09 ;       ;  16.000 ;   3.72 ;   Cha ;    23.11 ;    47.74 ;   139.87 ;   110.67 ;   629.96 ;  1300.99 ;  3812.03 ;  3016.29
               HIP  80573 ; 6087. ;   236.5 ;  1.21 ;  9.58 ;       ;  11.700 ;   3.37 ;   Cha ;     0.97 ;     2.04 ;     4.60 ;     7.29 ;    21.98 ;    46.12 ;   103.91 ;   164.62
               HIP   4743 ; 5044. ;   236.6 ;  0.80 ;  9.85 ;       ;   7.220 ;   2.82 ;   Cha ;     0.54 ;     1.14 ;     2.25 ;     3.72 ;     9.00 ;    19.09 ;    37.70 ;    62.43
               HIP  54485 ; 5274. ;   236.6 ;  0.87 ;  9.59 ;       ;  10.000 ;   3.27 ;   Cha ;     0.52 ;     1.10 ;     2.23 ;     3.72 ;     9.80 ;    20.72 ;    42.12 ;    70.13
               HIP  92802 ; 6571. ;   236.6 ;  1.40 ;  9.24 ;       ;   7.300 ;   2.59 ;   Cha ;     4.02 ;     8.37 ;    20.91 ;    23.88 ;    85.45 ;   178.11 ;   444.77 ;   507.86
               HIP  32538 ; 5567. ;   236.7 ;  0.96 ;  6.99 ;       ;  75.000 ;   8.82 ;   Cha ;     0.15 ;     0.32 ;     0.69 ;     1.16 ;     4.98 ;    10.49 ;    22.54 ;    37.81
               HIP  70793 ; 6530. ;   236.7 ;  1.40 ;  9.62 ;       ;   7.800 ;   2.68 ;   Cha ;     4.33 ;     9.02 ;    22.26 ;    26.19 ;    93.66 ;   195.37 ;   481.92 ;   566.92
               HIP  16188 ; 7141. ;   236.7 ;  1.60 ;  7.28 ;       ; 160.000 ;  11.76 ;   Cha ;     8.77 ;    18.12 ;    53.07 ;    41.52 ;   425.26 ;   878.25 ;  2572.49 ;  2012.89
               HIP  83952 ; 6587. ;   236.7 ;  1.40 ;  8.11 ;       ;  20.700 ;   4.35 ;   Cha ;     2.32 ;     4.83 ;    12.18 ;    13.67 ;    63.99 ;   133.30 ;   336.10 ;   376.96
               HIP  14332 ; 5970. ;   236.7 ;  1.14 ;  9.65 ;       ;   3.000 ;   1.72 ;   Cha ;     0.74 ;     1.56 ;     3.45 ;     5.80 ;    11.62 ;    24.41 ;    53.97 ;    90.76
               HIP  90911 ; 5632. ;   236.7 ;  0.99 ;  9.38 ;       ;   6.600 ;   2.61 ;   Cha ;     0.55 ;     1.15 ;     2.45 ;     4.10 ;     9.82 ;    20.69 ;    43.96 ;    73.57
               HIP  40335 ; 7032. ;   236.7 ;  1.60 ;  9.21 ;       ;   6.600 ;   2.40 ;   Cha ;    17.11 ;    35.41 ;   100.13 ;    85.29 ;   374.79 ;   775.44 ;  2192.82 ;  1868.00
               HIP  92612 ; 6305. ;   236.7 ;  1.30 ;  7.26 ;       ;  99.000 ;   9.68 ;   Cha ;     0.60 ;     1.24 ;     2.96 ;     4.00 ;    23.60 ;    49.35 ;   117.37 ;   158.72
               HIP 105220 ; 6160. ;   236.7 ;  1.30 ; 10.34 ;       ;   4.300 ;   2.04 ;   Cha ;     1.92 ;     4.03 ;     9.14 ;    13.83 ;    34.97 ;    73.33 ;   166.23 ;   251.45
               HIP  84492 ; 7125. ;   236.8 ;  1.60 ;  9.01 ;       ;   7.170 ;   2.49 ;   Cha ;    20.42 ;    42.20 ;   122.71 ;    98.53 ;   455.71 ;   941.49 ;  2737.80 ;  2198.43
               HIP  84381 ; 6356. ;   236.8 ;  1.40 ;  8.94 ;       ;  58.000 ;   7.39 ;   Cha ;     1.69 ;     3.53 ;     8.41 ;    11.05 ;    60.64 ;   126.76 ;   302.11 ;   397.24
               HIP  95602 ; 5802. ;   236.8 ;  1.06 ;  9.81 ;       ;   6.800 ;   2.62 ;   Cha ;     0.76 ;     1.59 ;     3.43 ;     5.76 ;    14.06 ;    29.59 ;    63.90 ;   107.20
               HIP  97373 ; 6639. ;   236.8 ;  1.40 ; 10.07 ;       ;   5.300 ;   2.20 ;   Cha ;     7.97 ;    16.60 ;    41.94 ;    46.15 ;   156.20 ;   325.31 ;   821.70 ;   904.31
               HIP  98816 ; 6308. ;   236.8 ;  1.30 ;  8.60 ;       ;  18.000 ;   4.13 ;   Cha ;     1.20 ;     2.51 ;     5.93 ;     8.04 ;    31.02 ;    64.88 ;   153.43 ;   208.06
               HIP  91304 ; 6751. ;   236.9 ;  1.50 ;  8.57 ;       ;  30.900 ;   5.27 ;   Cha ;     4.98 ;    10.36 ;    27.16 ;    27.44 ;   156.60 ;   325.41 ;   853.22 ;   862.14
               HIP  76572 ; 6477. ;   236.9 ;  1.40 ; 10.03 ;       ;   0.230 ;   0.46 ;   Cha ;     4.59 ;     9.58 ;    23.28 ;    28.45 ;    41.25 ;    86.12 ;   209.15 ;   255.59
               HIP  31582 ; 6541. ;   237.0 ;  1.40 ;  9.53 ;       ;   3.700 ;   1.85 ;   Cha ;     4.28 ;     8.92 ;    22.07 ;    25.76 ;    76.83 ;   160.21 ;   396.47 ;   462.74
               HIP  91145 ; 7071. ;   237.0 ;  1.60 ;  7.81 ;       ;  30.600 ;   5.16 ;   Cha ;     9.22 ;    19.05 ;    54.66 ;    44.84 ;   295.88 ;   611.72 ;  1755.03 ;  1439.64
               HIP  27770 ; 7112. ;   237.0 ;  1.60 ;  9.35 ;       ;  79.000 ;   8.28 ;   Cha ;    23.60 ;    48.76 ;   141.15 ;   114.72 ;   959.51 ;  1982.81 ;  5739.31 ;  4664.52
               HIP  15553 ; 6054. ;   237.0 ;  1.19 ; 10.29 ;       ;   3.700 ;   1.90 ;   Cha ;     1.31 ;     2.75 ;     6.11 ;     9.93 ;    21.97 ;    46.13 ;   102.67 ;   166.87
               HIP  55967 ; 6734. ;   237.0 ;  1.40 ;  8.89 ;       ;   6.400 ;   2.40 ;   Cha ;     5.62 ;    11.68 ;    30.45 ;    31.19 ;   115.11 ;   239.28 ;   623.72 ;   638.83
               HIP  55191 ; 6490. ;   237.0 ;  1.40 ;  9.08 ;       ;   7.700 ;   2.67 ;   Cha ;     2.82 ;     5.88 ;    14.43 ;    17.36 ;    60.91 ;   127.11 ;   311.73 ;   375.04
               HIP  53053 ; 6136. ;   237.1 ;  1.24 ; 10.30 ;       ;   1.140 ;   1.05 ;   Cha ;     1.73 ;     3.64 ;     8.21 ;    12.62 ;    22.09 ;    46.34 ;   104.63 ;   160.83
               HIP  40595 ; 6698. ;   237.1 ;  1.40 ;  9.45 ;       ;   3.130 ;   1.68 ;   Cha ;     6.77 ;    14.09 ;    36.28 ;    38.22 ;   116.16 ;   241.64 ;   622.20 ;   655.36
               HIP  17466 ; 6684. ;   237.1 ;  1.40 ;  9.32 ;       ;   8.800 ;   2.82 ;   Cha ;     6.02 ;    12.53 ;    32.16 ;    34.14 ;   133.73 ;   278.23 ;   714.37 ;   758.35
               HIP  16351 ; 6344. ;   237.1 ;  1.40 ;  9.61 ;       ;   5.400 ;   2.26 ;   Cha ;     2.34 ;     4.89 ;    11.58 ;    15.40 ;    46.45 ;    97.15 ;   229.86 ;   305.87
               HIP 111419 ; 6376. ;   237.1 ;  1.40 ; 10.15 ;       ;   7.300 ;   2.62 ;   Cha ;     3.54 ;     7.40 ;    17.56 ;    22.95 ;    75.72 ;   158.33 ;   375.51 ;   490.96
               HIP  13215 ; 5270. ;   237.2 ;  0.87 ; 11.67 ;       ;   0.230 ;   0.50 ;   Cha ;     1.81 ;     3.84 ;     7.53 ;    12.38 ;    13.30 ;    28.22 ;    55.32 ;    90.88
               HIP  69262 ; 6631. ;   237.2 ;  1.40 ;  8.60 ;       ;  48.000 ;   6.61 ;   Cha ;     3.45 ;     7.17 ;    18.24 ;    19.93 ;   117.12 ;   243.84 ;   620.09 ;   677.58
               HIP  43058 ; 6876. ;   237.2 ;  1.50 ;  8.80 ;       ;  19.000 ;   4.11 ;   Cha ;     8.37 ;    17.36 ;    47.03 ;    43.96 ;   232.11 ;   481.39 ;  1304.10 ;  1218.95
               HIP  44186 ; 6756. ;   237.2 ;  1.50 ;  9.06 ;       ;   9.250 ;   2.88 ;   Cha ;     6.59 ;    13.70 ;    35.89 ;    36.29 ;   153.17 ;   318.29 ;   833.82 ;   843.22
               HIP  68332 ; 6179. ;   237.2 ;  1.30 ;  8.97 ;       ;  18.000 ;   4.16 ;   Cha ;     0.95 ;     1.99 ;     4.57 ;     6.78 ;    24.64 ;    51.63 ;   118.81 ;   176.24
               HIP   2261 ; 6644. ;   237.2 ;  1.40 ; 10.24 ;       ;   3.700 ;   1.83 ;   Cha ;     8.93 ;    18.60 ;    46.99 ;    51.64 ;   159.96 ;   333.13 ;   841.52 ;   924.74
               HIP  24385 ; 5839. ;   237.2 ;  1.08 ;  9.37 ;       ;  14.000 ;   3.75 ;   Cha ;     0.60 ;     1.26 ;     2.74 ;     4.60 ;    13.46 ;    28.30 ;    61.69 ;   103.49
               HIP  74509 ; 4979. ;   237.2 ;  0.79 ; 10.33 ;       ;   3.070 ;   1.84 ;   Cha ;     0.69 ;     1.47 ;     2.85 ;     4.66 ;     9.34 ;    19.85 ;    38.45 ;    62.74
               HIP  63841 ; 6699. ;   237.2 ;  1.40 ;  8.34 ;       ;  11.800 ;   3.27 ;   Cha ;     3.75 ;     7.80 ;    20.21 ;    21.09 ;    89.66 ;   186.45 ;   482.81 ;   503.79
               HIP  61938 ; 6241. ;   237.2 ;  1.30 ; 10.20 ;       ;   3.600 ;   1.85 ;   Cha ;     2.33 ;     4.88 ;    11.25 ;    16.10 ;    40.40 ;    84.64 ;   195.11 ;   279.24
               HIP 112366 ; 6170. ;   237.3 ;  1.30 ; 10.24 ;       ;   3.500 ;   1.84 ;   Cha ;     1.88 ;     3.95 ;     8.98 ;    13.48 ;    32.51 ;    68.18 ;   154.96 ;   232.72
               HIP  42093 ; 5950. ;   237.3 ;  1.13 ; 10.06 ;       ;   6.700 ;   2.57 ;   Cha ;     0.93 ;     1.96 ;     4.30 ;     7.23 ;    17.74 ;    37.28 ;    81.87 ;   137.80
               HIP  32373 ; 6317. ;   237.3 ;  1.30 ;  8.36 ;       ;  60.700 ;   7.58 ;   Cha ;     1.09 ;     2.27 ;     5.40 ;     7.27 ;    38.14 ;    79.75 ;   189.21 ;   254.74
               HIP  86924 ; 6619. ;   237.3 ;  1.40 ;  9.91 ;       ;   6.800 ;   2.49 ;   Cha ;     6.83 ;    14.22 ;    35.78 ;    39.83 ;   142.45 ;   296.76 ;   746.60 ;   831.04
               HIP   5109 ; 6228. ;   237.3 ;  1.30 ;  9.70 ;       ;   4.500 ;   2.07 ;   Cha ;     1.67 ;     3.50 ;     8.09 ;    11.64 ;    30.66 ;    64.23 ;   148.34 ;   213.56
               HIP   8819 ; 6176. ;   237.3 ;  1.30 ; 10.54 ;       ;   8.700 ;   2.89 ;   Cha ;     2.28 ;     4.79 ;    10.87 ;    16.29 ;    49.51 ;   103.82 ;   235.56 ;   352.91
               HIP 113475 ; 6812. ;   237.3 ;  1.50 ;  8.44 ;       ;  26.000 ;   4.82 ;   Cha ;     5.66 ;    11.75 ;    31.33 ;    30.41 ;   170.06 ;   353.04 ;   941.17 ;   913.54
               HIP  78093 ; 6376. ;   237.4 ;  1.40 ;  9.07 ;       ;  85.000 ;   8.93 ;   Cha ;     1.93 ;     4.03 ;     9.63 ;    12.50 ;    76.12 ;   159.10 ;   380.48 ;   493.94
               HIP  38630 ; 5972. ;   237.4 ;  1.14 ;  9.77 ;       ;  28.000 ;   5.26 ;   Cha ;     0.80 ;     1.67 ;     3.70 ;     6.22 ;    21.79 ;    45.78 ;   101.12 ;   170.13
               HIP  20343 ; 6150. ;   237.4 ;  1.25 ; 10.39 ;       ;   0.740 ;   0.85 ;   Cha ;     1.92 ;     4.03 ;     9.12 ;    13.89 ;    22.07 ;    46.29 ;   104.68 ;   159.48
               HIP  23154 ; 6952. ;   237.5 ;  1.50 ;  8.09 ;       ;  88.000 ;   8.80 ;   Cha ;     7.35 ;    15.22 ;    42.20 ;    37.37 ;   298.33 ;   617.93 ;  1713.32 ;  1517.37
               HIP  10519 ; 6009. ;   237.5 ;  1.16 ;  8.48 ;       ;  15.000 ;   3.84 ;   Cha ;     0.41 ;     0.87 ;     1.95 ;     3.25 ;     9.76 ;    20.48 ;    45.92 ;    76.53
               HIP  96775 ; 6345. ;   237.5 ;  1.40 ;  8.99 ;       ;   7.100 ;   2.59 ;   Cha ;     1.67 ;     3.50 ;     8.32 ;    11.02 ;    35.59 ;    74.41 ;   176.87 ;   234.36
                 HD 96270 ; 5834. ;   237.5 ;  1.45 ;  9.05 ;       ;   2.052 ;   1.43 ;   Nor ;     0.50 ;     1.06 ;     2.31 ;     3.87 ;     8.09 ;    17.01 ;    37.16 ;    62.31
               HIP  92834 ; 6386. ;   237.5 ;  1.40 ;  9.53 ;       ;   2.120 ;   1.41 ;   Cha ;     2.57 ;     5.37 ;    12.82 ;    16.57 ;    40.29 ;    84.22 ;   201.19 ;   260.17
               HIP 100517 ; 6822. ;   237.5 ;  1.50 ;  8.83 ;       ;  15.000 ;   3.66 ;   Cha ;     7.20 ;    14.95 ;    39.90 ;    38.61 ;   188.51 ;   391.31 ;  1044.39 ;  1010.56
               HIP  96966 ; 6180. ;   237.5 ;  1.30 ;  8.36 ;       ;  17.000 ;   4.04 ;   Cha ;     0.69 ;     1.45 ;     3.34 ;     4.94 ;    17.69 ;    37.05 ;    85.61 ;   126.63
               HIP  76806 ; 5568. ;   237.5 ;  0.96 ; 10.45 ;       ;   8.700 ;   3.00 ;   Cha ;     0.98 ;     2.07 ;     4.30 ;     7.18 ;    18.59 ;    39.24 ;    81.61 ;   136.17
               HIP  85990 ; 5721. ;   237.5 ;  1.00 ;  9.69 ;       ;  24.000 ;   4.94 ;   Cha ;     0.68 ;     1.43 ;     3.06 ;     5.13 ;    16.89 ;    35.56 ;    76.13 ;   127.53
               HIP  83883 ; 6840. ;   237.5 ;  1.50 ;  9.35 ;       ;   3.200 ;   1.69 ;   Cha ;    10.06 ;    20.89 ;    55.90 ;    53.73 ;   178.94 ;   371.37 ;   993.84 ;   955.37
               HIP  15480 ; 6256. ;   237.6 ;  1.30 ; 10.02 ;       ;   1.060 ;   1.00 ;   Cha ;     2.20 ;     4.61 ;    10.68 ;    15.11 ;    28.11 ;    58.87 ;   136.34 ;   192.96
               HIP  55393 ; 6314. ;   237.6 ;  1.30 ; 10.32 ;       ;   2.600 ;   1.57 ;   Cha ;     3.18 ;     6.65 ;    15.54 ;    21.20 ;    50.68 ;   106.08 ;   247.91 ;   338.17
               HIP  75353 ; 6903. ;   237.6 ;  1.50 ;  8.65 ;       ;  19.000 ;   4.10 ;   Cha ;     8.42 ;    17.47 ;    47.69 ;    43.77 ;   233.44 ;   483.93 ;  1321.50 ;  1212.71
               HIP  57760 ; 7044. ;   237.6 ;  1.60 ;  8.94 ;       ;   7.150 ;   2.50 ;   Cha ;    15.36 ;    31.77 ;    90.22 ;    76.06 ;   343.06 ;   709.64 ;  2015.29 ;  1699.00
               HIP 112220 ; 6831. ;   237.6 ;  1.50 ;  8.87 ;       ;  37.000 ;   5.74 ;   Cha ;     7.56 ;    15.70 ;    42.00 ;    40.42 ;   248.06 ;   514.84 ;  1377.25 ;  1325.47
               HIP  69665 ; 7103. ;   237.6 ;  1.60 ;  8.84 ;       ;  15.000 ;   3.61 ;   Cha ;    17.42 ;    36.00 ;   104.04 ;    84.50 ;   467.65 ;   966.47 ;  2793.19 ;  2268.65
               HIP  99612 ; 6330. ;   237.6 ;  1.30 ;  9.17 ;       ;  13.000 ;   3.50 ;   Cha ;     1.75 ;     3.67 ;     8.68 ;    11.62 ;    41.79 ;    87.40 ;   206.86 ;   277.15
               HIP  73541 ; 6200. ;   237.6 ;  1.30 ;  9.75 ;       ;   8.900 ;   2.92 ;   Cha ;     1.57 ;     3.28 ;     7.54 ;    11.06 ;    34.12 ;    71.49 ;   164.17 ;   240.93
               HIP 104524 ; 6989. ;   237.6 ;  1.50 ;  8.47 ;       ;  15.000 ;   3.63 ;   Cha ;    10.03 ;    20.76 ;    58.11 ;    50.44 ;   261.38 ;   541.11 ;  1514.53 ;  1314.72
               HIP  65586 ; 6123. ;   237.7 ;  1.23 ; 10.79 ;       ;  46.000 ;   6.67 ;   Cha ;     2.23 ;     4.69 ;    10.50 ;    16.33 ;    71.48 ;   150.03 ;   336.16 ;   522.70
               HIP   9351 ; 6280. ;   237.7 ;  1.30 ;  8.94 ;       ;   7.500 ;   2.67 ;   Cha ;     1.31 ;     2.74 ;     6.43 ;     8.90 ;    27.26 ;    57.04 ;   133.86 ;   185.30
               HIP  62184 ; 6397. ;   237.7 ;  1.40 ;  9.81 ;       ;   6.300 ;   2.43 ;   Cha ;     3.12 ;     6.52 ;    15.58 ;    20.04 ;    64.27 ;   134.33 ;   320.96 ;   412.81
               HIP  85412 ; 6442. ;   237.7 ;  1.40 ;  9.91 ;       ;   0.817 ;   0.87 ;   Cha ;     3.83 ;     8.00 ;    19.30 ;    24.11 ;    47.30 ;    98.81 ;   238.28 ;   297.70
  2MASS J15511065-3946102 ; 4468. ;   237.7 ;  0.71 ; 10.67 ;  7.87 ;   0.181 ;   0.46 ;   Gai ;     0.83 ;     1.81 ;     2.95 ;     3.88 ;     5.25 ;    11.53 ;    18.74 ;    24.72
               HIP  57447 ; 6577. ;   237.8 ;  1.40 ;  9.20 ;       ;   7.700 ;   2.66 ;   Cha ;     4.00 ;     8.34 ;    20.85 ;    23.71 ;    86.20 ;   179.63 ;   449.35 ;   510.91
               HIP 111070 ; 6340. ;   237.8 ;  1.40 ;  9.63 ;       ;   5.180 ;   2.21 ;   Cha ;     2.34 ;     4.89 ;    11.57 ;    15.43 ;    45.98 ;    96.17 ;   227.30 ;   303.33
               HIP  92826 ; 5445. ;   237.8 ;  0.92 ;  9.54 ;       ;   1.130 ;   1.09 ;   Cha ;     0.55 ;     1.15 ;     2.40 ;     4.00 ;     6.13 ;    12.93 ;    26.83 ;    44.79
               HIP 111327 ; 6387. ;   237.8 ;  1.40 ; 10.28 ;       ;   7.300 ;   2.62 ;   Cha ;     3.96 ;     8.29 ;    19.68 ;    25.57 ;    84.74 ;   177.19 ;   420.75 ;   546.67
               HIP  58904 ; 6086. ;   237.8 ;  1.21 ;  8.71 ;       ;  30.000 ;   5.40 ;   Cha ;     0.60 ;     1.27 ;     2.88 ;     4.55 ;    17.28 ;    36.24 ;    82.18 ;   129.87
               HIP  91827 ; 6843. ;   237.8 ;  1.50 ;  8.47 ;       ;  14.000 ;   3.53 ;   Cha ;     6.35 ;    13.17 ;    35.39 ;    33.68 ;   163.15 ;   338.52 ;   909.91 ;   866.08
               HIP 109044 ; 7074. ;   237.8 ;  1.60 ;  7.64 ;       ;  60.000 ;   7.23 ;   Cha ;     8.55 ;    17.67 ;    50.76 ;    41.51 ;   324.80 ;   671.47 ;  1928.63 ;  1577.10
               HIP  97733 ; 6750. ;   237.8 ;  1.50 ;  9.74 ;       ;   5.600 ;   2.24 ;   Cha ;     9.43 ;    19.61 ;    51.10 ;    52.22 ;   193.37 ;   401.96 ;  1047.52 ;  1070.36
               HIP  51182 ; 7048. ;   237.9 ;  1.60 ;  9.06 ;       ;   7.050 ;   2.48 ;   Cha ;    16.53 ;    34.19 ;    97.18 ;    81.83 ;   367.87 ;   760.92 ;  2162.80 ;  1821.18
               HIP  17237 ; 5282. ;   237.9 ;  0.87 ; 10.81 ;       ;   2.000 ;   1.46 ;   Cha ;     1.06 ;     2.25 ;     4.48 ;     7.41 ;    13.37 ;    28.31 ;    56.50 ;    93.44
               HIP   3422 ; 6594. ;   237.9 ;  1.40 ;  8.75 ;       ;  13.000 ;   3.45 ;   Cha ;     3.32 ;     6.92 ;    17.42 ;    19.52 ;    81.51 ;   169.80 ;   427.58 ;   479.22
               HIP  74150 ; 6371. ;   237.9 ;  1.40 ; 10.03 ;       ;   6.300 ;   2.43 ;   Cha ;     3.24 ;     6.77 ;    16.06 ;    21.05 ;    66.79 ;   139.67 ;   331.24 ;   434.12
               HIP   9536 ; 6145. ;   238.0 ;  1.24 ; 12.15 ;       ;   0.817 ;   0.89 ;   Cha ;     5.75 ;    12.08 ;    26.74 ;    41.32 ;    67.43 ;   141.65 ;   313.60 ;   484.54
                HD 199744 ; 6138. ;   238.0 ;  1.60 ;  8.66 ;       ;   3.060 ;   1.72 ;   Nor ;     0.70 ;     1.47 ;     3.36 ;     5.12 ;    12.96 ;    27.17 ;    62.19 ;    94.81
               HIP     85 ; 6896. ;   238.0 ;  1.50 ; 10.70 ;       ;   4.190 ;   1.93 ;   Cha ;    26.21 ;    54.37 ;   146.79 ;   138.56 ;   497.77 ;  1032.50 ;  2787.71 ;  2631.41
               HIP  51683 ; 6772. ;   238.0 ;  1.50 ;  8.49 ;       ;  11.400 ;   3.20 ;   Cha ;     5.12 ;    10.63 ;    28.03 ;    27.93 ;   125.21 ;   260.11 ;   685.98 ;   683.43
               HIP  86345 ; 6008. ;   238.0 ;  1.16 ; 10.02 ;       ;  13.000 ;   3.57 ;   Cha ;     0.96 ;     2.01 ;     4.44 ;     7.45 ;    21.74 ;    45.65 ;   101.10 ;   169.40
               HIP  24699 ; 6163. ;   238.0 ;  1.30 ; 10.22 ;       ;  11.300 ;   3.30 ;   Cha ;     1.81 ;     3.79 ;     8.62 ;    13.00 ;    41.88 ;    87.81 ;   199.39 ;   300.81
               HIP  82327 ; 5935. ;   238.0 ;  1.13 ;  9.39 ;       ;   3.220 ;   1.79 ;   Cha ;     0.63 ;     1.33 ;     2.93 ;     4.93 ;    10.05 ;    21.10 ;    46.55 ;    78.20
               HIP  25629 ; 6903. ;   238.0 ;  1.50 ;  9.67 ;       ;   2.600 ;   1.52 ;   Cha ;    14.69 ;    30.46 ;    82.84 ;    76.82 ;   247.55 ;   513.29 ;  1396.04 ;  1294.67
               HIP  80082 ; 6151. ;   238.0 ;  1.25 ; 10.07 ;       ;   2.300 ;   1.49 ;   Cha ;     1.60 ;     3.35 ;     7.61 ;    11.56 ;    24.37 ;    51.12 ;   115.97 ;   176.25
               HIP  73455 ; 6200. ;   238.1 ;  1.30 ;  9.94 ;       ;   4.400 ;   2.05 ;   Cha ;     1.75 ;     3.66 ;     8.39 ;    12.33 ;    31.89 ;    66.84 ;   153.22 ;   225.10
               HIP  22655 ; 6672. ;   238.1 ;  1.40 ;  9.15 ;       ;  14.000 ;   3.56 ;   Cha ;     5.30 ;    11.03 ;    28.27 ;    30.20 ;   132.31 ;   275.33 ;   705.39 ;   753.62
               HIP   5762 ; 6676. ;   238.2 ;  1.40 ; 10.47 ;       ;   1.400 ;   1.13 ;   Cha ;    11.34 ;    23.60 ;    60.01 ;    64.78 ;   159.08 ;   331.15 ;   842.10 ;   908.94
               HIP  67760 ; 6551. ;   238.2 ;  1.40 ; 13.11 ;       ;  16.000 ;   3.84 ;   Cha ;    43.22 ;    90.29 ;   216.84 ;   260.99 ;  1119.09 ;  2337.80 ;  5614.22 ;  6757.51
               HIP  33356 ; 6136. ;   238.2 ;  1.24 ;  9.38 ;       ;   5.500 ;   2.31 ;   Cha ;     1.03 ;     2.16 ;     4.91 ;     7.51 ;    19.43 ;    40.73 ;    92.71 ;   141.89
               HIP  76302 ; 7092. ;   238.2 ;  1.60 ;  8.87 ;       ;   6.120 ;   2.31 ;   Cha ;    17.17 ;    35.49 ;   102.24 ;    83.63 ;   368.53 ;   761.76 ;  2194.26 ;  1794.92
               HIP   7573 ; 7014. ;   238.2 ;  1.60 ;  8.35 ;       ;  53.000 ;   6.81 ;   Cha ;    10.21 ;    21.13 ;    59.58 ;    50.86 ;   376.58 ;   779.28 ;  2197.33 ;  1876.02
               HIP  59978 ; 6034. ;   238.2 ;  1.18 ;  8.90 ;       ;  20.000 ;   4.42 ;   Cha ;     0.56 ;     1.18 ;     2.65 ;     4.35 ;    14.37 ;    30.16 ;    67.70 ;   110.99
               HIP  52870 ; 5589. ;   238.2 ;  0.97 ;  9.40 ;       ;  21.200 ;   4.68 ;   Cha ;     0.54 ;     1.14 ;     2.41 ;     4.04 ;    12.89 ;    27.18 ;    57.45 ;    96.10
               HIP  41556 ; 6034. ;   238.2 ;  1.18 ;  9.45 ;       ;  29.000 ;   5.33 ;   Cha ;     0.76 ;     1.59 ;     3.56 ;     5.85 ;    21.27 ;    44.64 ;    99.80 ;   163.92
               HIP  25839 ; 7182. ;   238.2 ;  1.60 ;  9.04 ;       ;   8.900 ;   2.77 ;   Cha ;    24.83 ;    51.25 ;   151.59 ;   117.67 ;   584.00 ;  1205.52 ;  3565.55 ;  2767.68
               HIP  34461 ; 6953. ;   238.3 ;  1.50 ;  9.52 ;       ;  13.000 ;   3.38 ;   Cha ;    15.83 ;    32.79 ;    90.52 ;    81.24 ;   398.34 ;   825.25 ;  2278.33 ;  2044.88
               HIP  72439 ; 6663. ;   238.3 ;  1.40 ;  9.93 ;       ;   4.000 ;   1.91 ;   Cha ;     7.94 ;    16.52 ;    42.03 ;    45.49 ;   144.84 ;   301.53 ;   767.09 ;   830.14
               HIP  51545 ; 6067. ;   238.3 ;  1.20 ;  9.49 ;       ;   6.170 ;   2.45 ;   Cha ;     0.87 ;     1.82 ;     4.10 ;     6.58 ;    16.66 ;    34.95 ;    78.54 ;   126.10
               HIP  21529 ; 6170. ;   238.3 ;  1.30 ; 10.14 ;       ;  25.000 ;   4.91 ;   Cha ;     1.77 ;     3.71 ;     8.44 ;    12.67 ;    49.94 ;   104.72 ;   238.26 ;   357.60
               HIP  77050 ; 6793. ;   238.3 ;  1.50 ;  8.78 ;       ;   8.600 ;   2.77 ;   Cha ;     6.37 ;    13.23 ;    35.05 ;    34.53 ;   145.21 ;   301.55 ;   798.79 ;   786.96
               HIP  25736 ; 6227. ;   238.3 ;  1.30 ;  9.12 ;       ;   9.500 ;   3.01 ;   Cha ;     1.21 ;     2.53 ;     5.87 ;     8.44 ;    26.74 ;    55.99 ;   129.88 ;   186.57
               HIP  49815 ; 6838. ;   238.4 ;  1.50 ;  7.65 ;       ;  15.000 ;   3.66 ;   Cha ;     4.09 ;     8.49 ;    22.86 ;    21.70 ;   107.10 ;   222.23 ;   598.03 ;   567.77
               HIP  72549 ; 6053. ;   238.4 ;  1.19 ; 10.62 ;       ;   2.500 ;   1.56 ;   Cha ;     1.59 ;     3.34 ;     7.41 ;    12.07 ;    24.24 ;    50.90 ;   112.87 ;   183.85
                 HD 51356 ; 6281. ;   238.4 ;  1.58 ;  7.55 ;       ;   3.272 ;   1.76 ;   Nor ;     0.64 ;     1.33 ;     3.15 ;     4.33 ;    11.87 ;    24.83 ;    58.72 ;    80.82
               HIP  50920 ; 5934. ;   238.4 ;  1.12 ;  9.73 ;       ;   4.700 ;   2.16 ;   Cha ;     0.76 ;     1.61 ;     3.53 ;     5.94 ;    13.28 ;    27.92 ;    61.38 ;   103.18
               HIP  65169 ; 5716. ;   238.4 ;  1.00 ; 11.22 ;       ;   1.230 ;   1.12 ;   Cha ;     1.68 ;     3.55 ;     7.43 ;    12.44 ;    19.87 ;    41.91 ;    87.85 ;   147.06
               HIP 109314 ; 7089. ;   238.4 ;  1.60 ;  9.43 ;       ;  13.000 ;   3.36 ;   Cha ;    23.00 ;    47.55 ;   136.66 ;   112.74 ;   595.97 ;  1232.02 ;  3540.95 ;  2921.23
               HIP  72829 ; 6618. ;   238.4 ;  1.40 ;  8.99 ;       ;  14.000 ;   3.57 ;   Cha ;     4.08 ;     8.50 ;    21.50 ;    23.76 ;   101.98 ;   212.38 ;   537.27 ;   593.77
               HIP  17586 ; 7136. ;   238.4 ;  1.60 ;  9.23 ;       ;   5.000 ;   2.08 ;   Cha ;    23.82 ;    49.21 ;   143.51 ;   114.78 ;   485.60 ;  1003.11 ;  2925.23 ;  2339.73
               HIP  12938 ; 6283. ;   238.4 ;  1.30 ;  9.13 ;       ;  10.000 ;   3.08 ;   Cha ;     1.47 ;     3.07 ;     7.20 ;     9.96 ;    32.83 ;    68.70 ;   161.11 ;   222.78
               HIP  60262 ; 6931. ;   238.4 ;  1.50 ;  9.92 ;       ;   7.600 ;   2.59 ;   Cha ;    18.50 ;    38.34 ;   105.01 ;    96.01 ;   407.38 ;   844.35 ;  2312.36 ;  2114.09
               HIP  24071 ; 6059. ;   238.4 ;  1.19 ; 10.21 ;       ;  10.000 ;   3.12 ;   Cha ;     1.27 ;     2.67 ;     5.95 ;     9.63 ;    27.38 ;    57.49 ;   128.15 ;   207.51
               HIP   2817 ; 6061. ;   238.4 ;  1.19 ;  9.42 ;       ;   9.500 ;   3.04 ;   Cha ;     0.81 ;     1.71 ;     3.84 ;     6.19 ;    17.33 ;    36.36 ;    81.67 ;   131.63
               HIP  62830 ; 6375. ;   238.4 ;  1.40 ; 11.20 ;       ;   0.062 ;   0.24 ;   Cha ;     6.67 ;    13.95 ;    32.75 ;    43.22 ;    43.22 ;    90.44 ;   212.26 ;   280.10
               HIP  12226 ; 6885. ;   238.5 ;  1.50 ;  9.32 ;       ;   7.800 ;   2.63 ;   Cha ;    11.44 ;    23.73 ;    64.31 ;    60.08 ;   253.87 ;   526.51 ;  1426.92 ;  1333.08
               HIP 108972 ; 7093. ;   238.5 ;  1.60 ;  7.83 ;       ;  35.000 ;   5.51 ;   Cha ;     9.96 ;    20.58 ;    59.42 ;    48.09 ;   330.51 ;   683.08 ;  1972.08 ;  1596.04
                 HD 43164 ; 6138. ;   238.5 ;  1.09 ;  9.50 ;       ;   1.420 ;   1.17 ;   Nor ;     1.10 ;     2.31 ;     5.26 ;     8.05 ;    13.93 ;    29.20 ;    66.44 ;   101.62
               HIP  88164 ; 6953. ;   238.5 ;  1.50 ;  8.50 ;       ;  45.000 ;   6.29 ;   Cha ;     9.13 ;    18.91 ;    52.39 ;    46.53 ;   313.42 ;   649.22 ;  1798.57 ;  1597.35
               HIP  97137 ; 6055. ;   238.5 ;  1.19 ;  9.55 ;       ;   9.800 ;   3.09 ;   Cha ;     0.86 ;     1.80 ;     4.04 ;     6.55 ;    18.43 ;    38.67 ;    86.67 ;   140.35
               HIP   7472 ; 6901. ;   238.5 ;  1.50 ;  8.41 ;       ;  15.000 ;   3.64 ;   Cha ;     7.37 ;    15.28 ;    41.72 ;    38.26 ;   192.47 ;   399.01 ;  1089.84 ;   999.30
               HIP  65153 ; 6817. ;   238.5 ;  1.50 ;  8.27 ;       ;  17.000 ;   3.90 ;   Cha ;     5.27 ;    10.93 ;    29.20 ;    28.22 ;   142.24 ;   295.26 ;   788.64 ;   762.08
               HIP  14699 ; 6152. ;   238.5 ;  1.25 ; 10.74 ;       ;   2.000 ;   1.39 ;   Cha ;     2.39 ;     5.01 ;    11.29 ;    17.20 ;    35.14 ;    73.72 ;   166.16 ;   253.29
               HIP 106434 ; 6431. ;   238.5 ;  1.40 ;  9.21 ;       ;  12.400 ;   3.40 ;   Cha ;     2.50 ;     5.22 ;    12.63 ;    15.82 ;    60.98 ;   127.37 ;   307.96 ;   385.68
               HIP  83921 ; 6854. ;   238.5 ;  1.50 ;  8.48 ;       ;  11.500 ;   3.20 ;   Cha ;     6.61 ;    13.71 ;    36.97 ;    34.95 ;   161.76 ;   335.59 ;   904.68 ;   855.17
               HIP 103730 ; 6683. ;   238.6 ;  1.40 ;  7.78 ;       ;  19.000 ;   4.15 ;   Cha ;     2.66 ;     5.54 ;    14.32 ;    15.05 ;    71.73 ;   149.19 ;   385.60 ;   405.20
               HIP  10865 ; 6782. ;   238.6 ;  1.50 ;  8.67 ;       ;  11.400 ;   3.20 ;   Cha ;     5.82 ;    12.09 ;    31.94 ;    31.66 ;   142.36 ;   295.69 ;   781.31 ;   774.53
               HIP  97734 ; 7058. ;   238.6 ;  1.60 ;  7.16 ;       ;  85.000 ;   8.61 ;   Cha ;     6.38 ;    13.18 ;    37.72 ;    31.05 ;   264.35 ;   546.62 ;  1564.04 ;  1287.52
               HIP  41446 ; 6350. ;   238.7 ;  1.40 ;  9.20 ;       ;   7.800 ;   2.71 ;   Cha ;     1.91 ;     3.98 ;     9.47 ;    12.52 ;    41.48 ;    86.73 ;   206.08 ;   272.46
               HIP  60292 ; 4980. ;   238.7 ;  0.79 ;  9.57 ;       ;   6.220 ;   2.62 ;   Cha ;     0.45 ;     0.96 ;     1.88 ;     3.08 ;     7.24 ;    15.36 ;    30.16 ;    49.54
               HIP  16718 ; 6366. ;   238.7 ;  1.40 ;  9.89 ;       ;  10.600 ;   3.16 ;   Cha ;     2.95 ;     6.17 ;    14.64 ;    19.23 ;    69.32 ;   144.95 ;   343.77 ;   451.63
                HD 207418 ; 6353. ;   238.7 ;  1.62 ;  8.67 ;       ;   3.601 ;   1.84 ;   Nor ;     1.45 ;     3.02 ;     7.21 ;     9.49 ;    27.91 ;    58.35 ;   139.23 ;   183.15
               HIP  72144 ; 6598. ;   238.7 ;  1.40 ;  9.84 ;       ;   6.500 ;   2.44 ;   Cha ;     6.10 ;    12.72 ;    31.84 ;    35.90 ;   125.98 ;   262.52 ;   657.35 ;   741.16
               HIP  41159 ; 7092. ;   238.7 ;  1.60 ;  7.79 ;       ; 100.000 ;   9.32 ;   Cha ;     9.76 ;    20.17 ;    58.22 ;    47.13 ;   421.10 ;   870.32 ;  2512.06 ;  2033.76
               HIP  69942 ; 6322. ;   238.7 ;  1.30 ;  8.74 ;       ;  15.000 ;   3.76 ;   Cha ;     1.35 ;     2.83 ;     6.70 ;     9.00 ;    33.41 ;    69.88 ;   165.59 ;   222.56
               HIP  82648 ; 6468. ;   238.7 ;  1.40 ;  7.82 ;       ;  35.000 ;   5.70 ;   Cha ;     1.35 ;     2.82 ;     6.93 ;     8.40 ;    42.67 ;    89.02 ;   218.66 ;   265.15
               HIP  92848 ; 6255. ;   238.7 ;  1.30 ;  9.92 ;       ;   8.800 ;   2.90 ;   Cha ;     2.07 ;     4.34 ;    10.06 ;    14.23 ;    44.92 ;    94.07 ;   218.00 ;   308.55
               HIP  69251 ; 6323. ;   238.8 ;  1.30 ;  9.98 ;       ;   3.000 ;   1.68 ;   Cha ;     2.69 ;     5.64 ;    13.24 ;    17.91 ;    44.52 ;    93.16 ;   218.78 ;   295.96
               HIP  28838 ; 6836. ;   238.8 ;  1.50 ;  8.57 ;       ;  13.000 ;   3.40 ;   Cha ;     6.54 ;    13.57 ;    36.40 ;    34.83 ;   165.11 ;   342.65 ;   918.93 ;   879.29
               HIP  42639 ; 6226. ;   238.8 ;  1.30 ;  8.23 ;       ;  15.000 ;   3.79 ;   Cha ;     0.75 ;     1.57 ;     3.67 ;     5.25 ;    18.62 ;    38.98 ;    90.91 ;   130.20
               HIP   1136 ; 6773. ;   238.9 ;  1.50 ; 10.36 ;       ;   2.600 ;   1.53 ;   Cha ;    14.51 ;    30.16 ;    78.78 ;    79.89 ;   245.38 ;   509.97 ;  1332.25 ;  1351.02
               HIP  45678 ; 6823. ;   238.9 ;  1.50 ;  9.35 ;       ;   3.300 ;   1.72 ;   Cha ;     9.54 ;    19.81 ;    52.76 ;    51.27 ;   171.03 ;   355.05 ;   945.73 ;   918.94
               HIP  39334 ; 6154. ;   238.9 ;  1.25 ; 11.82 ;       ;  14.000 ;   3.67 ;   Cha ;     4.76 ;     9.99 ;    22.24 ;    34.09 ;   113.91 ;   239.18 ;   532.58 ;   816.27
               HIP  89417 ; 7164. ;   238.9 ;  1.60 ;  9.38 ;       ;   4.300 ;   1.93 ;   Cha ;    28.27 ;    58.38 ;   171.62 ;   135.26 ;   554.62 ;  1145.22 ;  3366.90 ;  2653.51
               HIP  59345 ; 5700. ;   238.9 ;  1.00 ;  9.62 ;       ;   8.000 ;   2.86 ;   Cha ;     0.65 ;     1.36 ;     2.91 ;     4.87 ;    12.20 ;    25.70 ;    54.92 ;    91.98
               HIP  15157 ; 6075. ;   238.9 ;  1.20 ; 10.29 ;       ;   4.300 ;   2.05 ;   Cha ;     1.41 ;     2.96 ;     6.60 ;    10.58 ;    24.66 ;    51.77 ;   115.64 ;   185.27
               HIP  66926 ; 6632. ;   239.0 ;  1.40 ;  8.16 ;       ;  14.000 ;   3.57 ;   Cha ;     2.74 ;     5.71 ;    14.55 ;    15.85 ;    68.53 ;   142.67 ;   363.60 ;   395.95
               HIP   2842 ; 6256. ;   239.0 ;  1.30 ; 10.22 ;       ;   5.400 ;   2.27 ;   Cha ;     2.48 ;     5.19 ;    11.99 ;    16.99 ;    47.50 ;    99.49 ;   229.98 ;   325.89
               HIP  41787 ; 6578. ;   239.0 ;  1.40 ;  9.25 ;       ;  18.000 ;   4.06 ;   Cha ;     4.13 ;     8.60 ;    21.51 ;    24.45 ;   109.93 ;   229.09 ;   573.04 ;   651.36
               HIP  54262 ; 4674. ;   239.0 ;  0.71 ; 10.52 ;       ;   6.160 ;   2.64 ;   Cha ;     0.77 ;     1.66 ;     2.94 ;     4.14 ;    11.80 ;    25.44 ;    45.07 ;    63.53
               HIP  74489 ; 6899. ;   239.0 ;  1.50 ;  9.14 ;       ;   8.700 ;   2.77 ;   Cha ;    10.84 ;    22.47 ;    61.18 ;    56.56 ;   247.06 ;   512.25 ;  1394.74 ;  1289.21
               HIP  48998 ; 6094. ;   239.1 ;  1.21 ;  9.42 ;       ;   8.090 ;   2.80 ;   Cha ;     0.91 ;     1.92 ;     4.33 ;     6.82 ;    18.80 ;    39.44 ;    89.09 ;   140.37
               HIP  10516 ; 5869. ;   239.1 ;  1.09 ; 10.17 ;       ;   3.800 ;   1.95 ;   Cha ;     0.96 ;     2.01 ;     4.37 ;     7.34 ;    15.58 ;    32.76 ;    71.10 ;   119.48
               HIP  14536 ; 6813. ;   239.1 ;  1.50 ;  9.09 ;       ;   5.000 ;   2.11 ;   Cha ;     8.05 ;    16.71 ;    44.44 ;    43.35 ;   160.09 ;   332.39 ;   884.00 ;   862.29
               HIP  50707 ; 6689. ;   239.1 ;  1.40 ;  9.24 ;       ;   6.220 ;   2.37 ;   Cha ;     5.87 ;    12.21 ;    31.40 ;    33.20 ;   119.50 ;   248.61 ;   639.41 ;   676.15
               HIP 102915 ; 5682. ;   239.1 ;  1.00 ; 11.15 ;       ;   0.360 ;   0.61 ;   Cha ;     1.58 ;     3.34 ;     6.98 ;    11.67 ;    13.78 ;    29.08 ;    60.74 ;   101.56
               HIP 100340 ; 6673. ;   239.1 ;  1.40 ;  8.76 ;       ;  10.600 ;   3.10 ;   Cha ;     4.31 ;     8.97 ;    23.03 ;    24.51 ;   100.34 ;   208.78 ;   536.08 ;   570.61
               HIP  15740 ; 5984. ;   239.1 ;  1.15 ;  9.34 ;       ;   5.090 ;   2.24 ;   Cha ;     0.63 ;     1.33 ;     2.95 ;     4.95 ;    11.32 ;    23.78 ;    52.80 ;    88.74
               HIP   4828 ; 6383. ;   239.1 ;  1.40 ;  8.22 ;       ;  28.000 ;   5.12 ;   Cha ;     1.26 ;     2.63 ;     6.34 ;     8.15 ;    37.71 ;    78.79 ;   189.63 ;   243.97
               HIP  75222 ; 5891. ;   239.1 ;  1.10 ;  9.84 ;       ;   6.000 ;   2.45 ;   Cha ;     0.80 ;     1.68 ;     3.68 ;     6.18 ;    14.67 ;    30.85 ;    67.37 ;   113.20
               HIP  18511 ; 6398. ;   239.2 ;  1.40 ;  9.31 ;       ;   3.800 ;   1.89 ;   Cha ;     2.36 ;     4.94 ;    11.85 ;    15.18 ;    42.92 ;    89.69 ;   215.17 ;   275.64
               HIP  64411 ; 5863. ;   239.2 ;  1.09 ;  9.03 ;       ;  18.000 ;   4.24 ;   Cha ;     0.50 ;     1.06 ;     2.33 ;     3.90 ;    12.13 ;    25.49 ;    55.89 ;    93.75
               HIP  17399 ; 6325. ;   239.2 ;  1.30 ;  9.35 ;       ;   3.300 ;   1.77 ;   Cha ;     1.90 ;     3.97 ;     9.37 ;    12.61 ;    32.12 ;    67.19 ;   158.66 ;   213.51
               HIP 108581 ; 6356. ;   239.2 ;  1.40 ; 10.20 ;       ;   4.160 ;   1.98 ;   Cha ;     3.42 ;     7.15 ;    16.89 ;    22.38 ;    63.60 ;   133.04 ;   314.01 ;   416.21
               HIP  90680 ; 7170. ;   239.2 ;  1.60 ;  9.23 ;       ;  15.000 ;   3.60 ;   Cha ;    26.48 ;    54.68 ;   161.08 ;   126.24 ;   709.91 ;  1465.71 ;  4318.16 ;  3384.14
               HIP  25237 ; 6273. ;   239.2 ;  1.30 ;  9.50 ;       ;   2.700 ;   1.60 ;   Cha ;     1.74 ;     3.64 ;     8.51 ;    11.86 ;    28.07 ;    58.76 ;   137.14 ;   191.30
               HIP  70505 ; 5888. ;   239.2 ;  1.10 ; 10.28 ;       ;   3.900 ;   1.97 ;   Cha ;     1.03 ;     2.16 ;     4.69 ;     7.88 ;    16.88 ;    35.51 ;    77.15 ;   129.74
                HD 221026 ; 6442. ;   239.2 ;  1.42 ;  7.40 ;       ;   2.924 ;   1.65 ;   Nor ;     1.00 ;     2.10 ;     5.13 ;     6.32 ;    17.18 ;    35.85 ;    87.69 ;   108.07
               HIP  47568 ; 6695. ;   239.2 ;  1.40 ;  9.82 ;       ;   4.600 ;   2.04 ;   Cha ;     8.26 ;    17.19 ;    44.14 ;    46.74 ;   156.03 ;   324.64 ;   833.38 ;   882.62
               HIP  60270 ; 6071. ;   239.2 ;  1.20 ; 10.79 ;       ;   1.220 ;   1.09 ;   Cha ;     1.87 ;     3.94 ;     8.74 ;    14.07 ;    23.95 ;    50.30 ;   111.68 ;   179.85
               HIP   2423 ; 6432. ;   239.2 ;  1.40 ;  8.24 ;       ;  23.000 ;   4.63 ;   Cha ;     1.49 ;     3.12 ;     7.58 ;     9.44 ;    42.48 ;    88.70 ;   215.73 ;   268.53
               HIP 110565 ; 5919. ;   239.3 ;  1.12 ; 11.13 ;       ;   3.160 ;   1.77 ;   Cha ;     1.75 ;     3.68 ;     7.95 ;    13.41 ;    27.54 ;    57.94 ;   125.13 ;   211.09
               HIP  40369 ; 6271. ;   239.3 ;  1.30 ;  9.77 ;       ;   5.000 ;   2.18 ;   Cha ;     2.01 ;     4.20 ;     9.78 ;    13.68 ;    37.74 ;    79.02 ;   183.95 ;   257.33
               HIP  33479 ; 5929. ;   239.3 ;  1.12 ; 10.20 ;       ;   3.900 ;   1.97 ;   Cha ;     1.00 ;     2.11 ;     4.61 ;     7.75 ;    16.62 ;    34.93 ;    76.38 ;   128.55
               HIP  19638 ; 7007. ;   239.3 ;  1.60 ;  9.14 ;       ;  17.000 ;   3.86 ;   Cha ;    15.19 ;    31.45 ;    88.30 ;    76.32 ;   421.79 ;   873.03 ;  2451.43 ;  2118.82
               HIP  56604 ; 6506. ;   239.3 ;  1.40 ;  9.68 ;       ;  24.000 ;   4.71 ;   Cha ;     4.14 ;     8.64 ;    21.17 ;    25.32 ;   118.75 ;   247.79 ;   607.51 ;   726.36
               HIP  78905 ; 6694. ;   239.3 ;  1.40 ;  9.75 ;       ;   7.300 ;   2.57 ;   Cha ;     7.93 ;    16.50 ;    42.36 ;    44.86 ;   168.04 ;   349.63 ;   897.68 ;   950.69
               HIP  89034 ; 6399. ;   239.3 ;  1.40 ;  9.40 ;       ;  26.000 ;   4.93 ;   Cha ;     2.50 ;     5.22 ;    12.52 ;    16.04 ;    73.38 ;   153.34 ;   367.68 ;   470.97
               HIP  23285 ; 6301. ;   239.3 ;  1.30 ;  9.13 ;       ;  21.900 ;   4.55 ;   Cha ;     1.56 ;     3.26 ;     7.68 ;    10.49 ;    42.40 ;    88.70 ;   208.75 ;   285.16
               HIP  50869 ; 6528. ;   239.3 ;  1.40 ;  9.31 ;       ;   3.000 ;   1.66 ;   Cha ;     3.62 ;     7.56 ;    18.67 ;    21.95 ;    61.79 ;   128.87 ;   318.39 ;   374.15
               HIP  50123 ; 6267. ;   239.4 ;  1.30 ;  9.53 ;       ;  21.600 ;   4.53 ;   Cha ;     1.73 ;     3.63 ;     8.46 ;    11.85 ;    47.05 ;    98.49 ;   229.53 ;   321.53
               HIP  69023 ; 6741. ;   239.4 ;  1.40 ;  9.68 ;       ;  10.000 ;   3.00 ;   Cha ;     8.83 ;    18.35 ;    47.72 ;    49.01 ;   202.10 ;   420.16 ;  1092.73 ;  1122.20
               HIP  73597 ; 6917. ;   239.4 ;  1.50 ;  9.41 ;       ;   5.600 ;   2.22 ;   Cha ;    13.31 ;    27.59 ;    75.42 ;    69.14 ;   271.65 ;   563.10 ;  1539.33 ;  1411.04
               HIP  51524 ; 6644. ;   239.4 ;  1.40 ;  8.93 ;       ;  16.000 ;   3.82 ;   Cha ;     4.28 ;     8.91 ;    22.70 ;    24.66 ;   110.58 ;   230.19 ;   586.30 ;   636.74
               HIP 112009 ; 6347. ;   239.4 ;  1.40 ;  9.03 ;       ;  27.000 ;   5.04 ;   Cha ;     1.71 ;     3.58 ;     8.52 ;    11.28 ;    50.90 ;   106.43 ;   253.04 ;   334.89
               HIP    260 ; 6926. ;   239.4 ;  1.50 ;  9.74 ;       ;   3.050 ;   1.64 ;   Cha ;    16.43 ;    34.06 ;    93.23 ;    85.31 ;   288.08 ;   597.10 ;  1634.21 ;  1495.35
               HIP  56577 ; 6992. ;   239.5 ;  1.50 ;  7.89 ;       ;  30.000 ;   5.13 ;   Cha ;     7.50 ;    15.52 ;    43.52 ;    37.53 ;   232.31 ;   480.87 ;  1348.92 ;  1163.13
               HIP  57406 ; 7138. ;   239.5 ;  1.60 ;  7.75 ;       ;  20.000 ;   4.16 ;   Cha ;    11.01 ;    22.75 ;    66.54 ;    52.35 ;   317.49 ;   655.74 ;  1918.05 ;  1508.92
               HIP  12171 ; 7180. ;   239.5 ;  1.60 ;  8.88 ;       ;  26.000 ;   4.73 ;   Cha ;    22.59 ;    46.63 ;   137.87 ;   106.93 ;   694.69 ;  1434.02 ;  4239.92 ;  3288.46
               HIP  51101 ; 6723. ;   239.5 ;  1.40 ;  8.48 ;       ;  18.000 ;   4.03 ;   Cha ;     4.36 ;     9.06 ;    23.58 ;    24.25 ;   115.58 ;   240.29 ;   625.70 ;   643.40
               HIP  72007 ; 6444. ;   239.5 ;  1.40 ;  9.52 ;       ;   2.900 ;   1.64 ;   Cha ;     3.10 ;     6.47 ;    15.66 ;    19.49 ;    52.53 ;   109.70 ;   265.45 ;   330.26
               HIP   5390 ; 6619. ;   239.5 ;  1.40 ;  9.89 ;       ;   3.230 ;   1.72 ;   Cha ;     6.72 ;    14.00 ;    35.24 ;    39.22 ;   116.44 ;   242.57 ;   610.40 ;   679.26
               HIP  51492 ; 5682. ;   239.5 ;  1.00 ;  9.96 ;       ;   4.800 ;   2.22 ;   Cha ;     0.77 ;     1.63 ;     3.47 ;     5.80 ;    12.88 ;    27.15 ;    57.65 ;    96.50
               HIP  80492 ; 6576. ;   239.5 ;  1.40 ;  8.59 ;       ;  10.600 ;   3.12 ;   Cha ;     2.88 ;     5.99 ;    15.04 ;    17.04 ;    67.13 ;   139.89 ;   351.01 ;   397.68
               HIP   4490 ; 6792. ;   239.6 ;  1.50 ;  8.74 ;       ;   6.000 ;   2.32 ;   Cha ;     6.22 ;    12.91 ;    34.19 ;    33.70 ;   129.49 ;   268.92 ;   712.28 ;   701.95
               HIP  70293 ; 6569. ;   239.6 ;  1.40 ;  9.59 ;       ; 100.000 ;   9.58 ;   Cha ;     4.82 ;    10.05 ;    25.04 ;    28.71 ;   197.34 ;   411.37 ;  1024.52 ;  1174.56
               HIP  61900 ; 6544. ;   239.6 ;  1.40 ;  9.35 ;       ;   4.210 ;   1.97 ;   Cha ;     3.90 ;     8.14 ;    20.19 ;    23.48 ;    72.42 ;   151.00 ;   374.39 ;   435.49
               HIP 108967 ; 6344. ;   239.6 ;  1.40 ; 10.16 ;       ;   2.070 ;   1.40 ;   Cha ;     3.21 ;     6.71 ;    15.81 ;    21.11 ;    50.13 ;   104.87 ;   246.98 ;   329.88
               HIP    519 ; 6526. ;   239.7 ;  1.40 ;  8.02 ;       ;  17.000 ;   3.96 ;   Cha ;     1.81 ;     3.78 ;     9.41 ;    10.98 ;    47.73 ;    99.52 ;   247.46 ;   288.89
               HIP  98390 ; 6063. ;   239.7 ;  1.19 ;  9.56 ;       ;  11.000 ;   3.28 ;   Cha ;     0.89 ;     1.87 ;     4.19 ;     6.75 ;    19.63 ;    41.18 ;    92.43 ;   148.85
                  HD 5941 ; 5649. ;   239.7 ;  0.92 ; 10.76 ;       ;   0.726 ;   0.86 ;   Nor ;     1.23 ;     2.59 ;     5.41 ;     9.05 ;    12.22 ;    25.77 ;    53.91 ;    90.10
               HIP  24156 ; 6135. ;   239.7 ;  1.24 ;  9.50 ;       ;  26.000 ;   5.01 ;   Cha ;     1.10 ;     2.30 ;     5.23 ;     8.02 ;    30.58 ;    64.11 ;   145.77 ;   223.37
               HIP  75345 ; 6531. ;   239.7 ;  1.40 ;  9.11 ;       ;  20.000 ;   4.29 ;   Cha ;     3.29 ;     6.85 ;    16.96 ;    19.86 ;    89.99 ;   187.68 ;   464.58 ;   544.10
               HIP  90937 ; 6518. ;   239.7 ;  1.40 ;  9.28 ;       ;  30.700 ;   5.32 ;   Cha ;     3.46 ;     7.21 ;    17.78 ;    21.03 ;   105.47 ;   220.00 ;   542.34 ;   641.43
               HIP  51221 ; 5988. ;   239.7 ;  1.15 ; 10.09 ;       ;   7.800 ;   2.77 ;   Cha ;     0.97 ;     2.03 ;     4.48 ;     7.56 ;    19.30 ;    40.54 ;    89.44 ;   150.70
               HIP  54387 ; 6644. ;   239.7 ;  1.40 ;  8.83 ;       ;   9.800 ;   2.99 ;   Cha ;     4.06 ;     8.44 ;    21.51 ;    23.35 ;    92.64 ;   192.85 ;   491.45 ;   533.32
               HIP  73307 ; 7181. ;   239.8 ;  1.60 ;  8.47 ;       ;  10.600 ;   3.02 ;   Cha ;    18.22 ;    37.62 ;   111.31 ;    85.88 ;   447.79 ;   924.31 ;  2735.26 ;  2110.33
               HIP  73979 ; 6319. ;   239.8 ;  1.30 ;  8.74 ;       ;  13.000 ;   3.51 ;   Cha ;     1.34 ;     2.80 ;     6.64 ;     8.95 ;    31.99 ;    66.90 ;   158.42 ;   213.37
               HIP  99810 ; 6537. ;   239.8 ;  1.40 ; 10.19 ;       ;   0.940 ;   0.93 ;   Cha ;     6.13 ;    12.80 ;    31.49 ;    37.05 ;    78.23 ;   163.19 ;   401.51 ;   472.48
               HIP  35416 ; 6229. ;   239.8 ;  1.30 ;  9.68 ;       ;   5.700 ;   2.33 ;   Cha ;     1.66 ;     3.48 ;     8.05 ;    11.58 ;    32.37 ;    67.80 ;   156.64 ;   225.34
               HIP   5701 ; 6816. ;   239.8 ;  1.50 ;  9.07 ;       ;   8.140 ;   2.70 ;   Cha ;     8.01 ;    16.63 ;    44.27 ;    43.09 ;   179.98 ;   373.65 ;   994.66 ;   968.15
               HIP  70247 ; 6130. ;   239.8 ;  1.23 ;  8.87 ;       ;  28.000 ;   5.20 ;   Cha ;     0.77 ;     1.61 ;     3.67 ;     5.62 ;    21.66 ;    45.39 ;   103.61 ;   158.92
               HIP  58784 ; 6600. ;   239.9 ;  1.40 ;  9.52 ;       ;   6.400 ;   2.42 ;   Cha ;     5.13 ;    10.69 ;    26.83 ;    30.13 ;   105.48 ;   219.76 ;   551.75 ;   619.55
               HIP  22829 ; 5506. ;   239.9 ;  0.94 ; 10.95 ;       ;   2.300 ;   1.55 ;   Cha ;     1.28 ;     2.71 ;     5.55 ;     9.23 ;    17.30 ;    36.56 ;    74.85 ;   124.50
               HIP  31176 ; 6505. ;   239.9 ;  1.40 ;  9.69 ;       ;  16.000 ;   3.85 ;   Cha ;     4.16 ;     8.68 ;    21.28 ;    25.47 ;   107.90 ;   225.14 ;   551.79 ;   660.26
               HIP  40531 ; 7022. ;   239.9 ;  1.60 ;  9.23 ;       ;  10.700 ;   3.06 ;   Cha ;    16.75 ;    34.66 ;    97.73 ;    83.78 ;   414.04 ;   856.81 ;  2415.70 ;  2070.95
               HIP  72918 ; 6395. ;   239.9 ;  1.40 ;  9.59 ;       ;   1.000 ;   0.97 ;   Cha ;     2.74 ;     5.74 ;    13.72 ;    17.65 ;    35.69 ;    74.59 ;   178.45 ;   229.49
               HIP  82428 ; 6756. ;   240.0 ;  1.50 ;  9.13 ;       ;  11.600 ;   3.23 ;   Cha ;     6.86 ;    14.25 ;    37.33 ;    37.77 ;   168.65 ;   350.48 ;   917.81 ;   928.76
               HIP  69656 ; 6626. ;   240.0 ;  1.40 ;  9.76 ;       ;   4.900 ;   2.11 ;   Cha ;     6.38 ;    13.30 ;    33.54 ;    37.12 ;   122.68 ;   255.53 ;   644.71 ;   713.33
               HIP  98141 ; 6535. ;   240.0 ;  1.40 ;  8.50 ;       ;  22.000 ;   4.50 ;   Cha ;     2.40 ;     5.01 ;    12.46 ;    14.49 ;    67.41 ;   140.54 ;   349.40 ;   406.53
                 HD 34366 ; 6531. ;   240.0 ;  1.78 ;  9.08 ;       ;   4.856 ;   2.12 ;   Nor ;     3.22 ;     6.72 ;    16.65 ;    19.49 ;    69.91 ;   145.78 ;   360.98 ;   422.58
               HIP  62079 ; 6416. ;   240.0 ;  1.40 ;  9.21 ;       ;   9.900 ;   3.04 ;   Cha ;     2.38 ;     4.97 ;    11.99 ;    15.17 ;    54.91 ;   114.70 ;   276.41 ;   349.65
               HIP  89777 ; 7192. ;   240.0 ;  1.60 ;  7.05 ;       ;  60.600 ;   7.22 ;   Cha ;     9.17 ;    18.92 ;    56.24 ;    42.58 ;   348.24 ;   718.65 ;  2136.49 ;  1617.61
               HIP  26443 ; 4973. ;   240.0 ;  0.78 ; 10.87 ;       ;   4.900 ;   2.33 ;   Cha ;     0.96 ;     2.04 ;     3.90 ;     6.31 ;    14.41 ;    30.66 ;    58.66 ;    94.94
               HIP  33613 ; 6150. ;   240.0 ;  1.25 ;  9.33 ;       ;  10.000 ;   3.11 ;   Cha ;     1.05 ;     2.19 ;     5.01 ;     7.59 ;    23.04 ;    48.29 ;   110.25 ;   167.09
               HIP  38542 ; 6482. ;   240.0 ;  1.40 ;  9.09 ;       ;  11.800 ;   3.31 ;   Cha ;     2.77 ;     5.77 ;    14.13 ;    17.09 ;    66.50 ;   138.78 ;   339.70 ;   410.90
               HIP  43302 ; 5446. ;   240.0 ;  0.92 ; 10.37 ;       ;   4.120 ;   2.08 ;   Cha ;     0.88 ;     1.86 ;     3.82 ;     6.35 ;    13.63 ;    28.81 ;    59.08 ;    98.33
               HIP  50008 ; 6689. ;   240.0 ;  1.40 ;  9.87 ;       ;   5.500 ;   2.23 ;   Cha ;     8.33 ;    17.33 ;    44.41 ;    47.24 ;   164.49 ;   342.27 ;   877.01 ;   932.85
               HIP  51072 ; 6600. ;   240.0 ;  1.40 ;  9.39 ;       ;   8.800 ;   2.84 ;   Cha ;     4.77 ;     9.94 ;    24.98 ;    28.02 ;   106.24 ;   221.35 ;   556.19 ;   623.86
               HIP  64388 ; 5910. ;   240.0 ;  1.11 ; 10.86 ;       ;   2.600 ;   1.61 ;   Cha ;     1.47 ;     3.10 ;     6.71 ;    11.31 ;    22.00 ;    46.28 ;   100.16 ;   168.78
               HIP  67140 ; 6337. ;   240.0 ;  1.40 ;  8.59 ;       ;  19.000 ;   4.23 ;   Cha ;     1.31 ;     2.74 ;     6.53 ;     8.68 ;    35.69 ;    74.61 ;   177.51 ;   236.01
               HIP  67477 ; 6877. ;   240.0 ;  1.50 ;  9.78 ;       ;   6.070 ;   2.32 ;   Cha ;    14.40 ;    29.86 ;    80.59 ;    76.05 ;   300.11 ;   622.54 ;  1679.87 ;  1585.33
               HIP  72614 ; 5162. ;   240.0 ;  0.84 ; 10.74 ;       ;   3.220 ;   1.87 ;   Cha ;     0.96 ;     2.04 ;     4.01 ;     6.62 ;    13.45 ;    28.52 ;    56.18 ;    92.64
               HIP  75949 ; 6096. ;   240.0 ;  1.21 ;  8.70 ;       ;  18.000 ;   4.18 ;   Cha ;     0.62 ;     1.31 ;     2.97 ;     4.65 ;    15.64 ;    32.80 ;    74.52 ;   116.95
               HIP  79188 ; 6181. ;   240.0 ;  1.30 ;  9.96 ;       ;   5.600 ;   2.32 ;   Cha ;     1.66 ;     3.47 ;     7.93 ;    11.80 ;    32.13 ;    67.34 ;   153.80 ;   228.90
               HIP  88699 ; 6296. ;   240.0 ;  1.30 ;  8.16 ;       ;  28.000 ;   5.15 ;   Cha ;     0.92 ;     1.92 ;     4.54 ;     6.19 ;    26.52 ;    55.48 ;   131.20 ;   179.06
               HIP  92497 ; 6659. ;   240.0 ;  1.40 ;  9.19 ;       ;  10.700 ;   3.12 ;   Cha ;     5.17 ;    10.76 ;    27.48 ;    29.61 ;   120.70 ;   251.22 ;   641.39 ;   691.22
               HIP 102594 ; 6948. ;   240.0 ;  1.50 ;  8.55 ;       ;  19.000 ;   4.09 ;   Cha ;     9.24 ;    19.14 ;    52.94 ;    47.19 ;   255.72 ;   529.74 ;  1465.28 ;  1306.05
               HIP 103541 ; 7113. ;   240.0 ;  1.60 ;  8.22 ;       ;  24.000 ;   4.56 ;   Cha ;    13.00 ;    26.86 ;    77.93 ;    62.52 ;   392.36 ;   810.70 ;  2352.58 ;  1887.19
               HIP 103574 ; 6913. ;   240.0 ;  1.50 ;  8.64 ;       ;  16.000 ;   3.76 ;   Cha ;     8.67 ;    17.97 ;    49.22 ;    44.88 ;   230.10 ;   476.94 ;  1306.04 ;  1190.94
               HIP 110756 ; 6947. ;   240.0 ;  1.50 ;  9.94 ;       ;   5.130 ;   2.13 ;   Cha ;    19.68 ;    40.78 ;   112.19 ;   101.59 ;   392.65 ;   813.62 ;  2238.36 ;  2026.92
               HIP  49424 ; 6916. ;   240.0 ;  1.50 ;  9.07 ;       ;   7.400 ;   2.56 ;   Cha ;    11.01 ;    22.82 ;    62.44 ;    57.06 ;   240.87 ;   499.28 ;  1366.29 ;  1248.65
               HIP   9530 ; 6206. ;   240.1 ;  1.30 ; 10.31 ;       ;  21.200 ;   4.51 ;   Cha ;     2.22 ;     4.64 ;    10.62 ;    15.57 ;    59.91 ;   125.58 ;   287.20 ;   421.12
               HIP  21241 ; 7191. ;   240.1 ;  1.60 ;  8.73 ;       ;  14.000 ;   3.47 ;   Cha ;    21.58 ;    44.54 ;   132.14 ;   101.63 ;   568.31 ;  1172.94 ;  3480.13 ;  2676.66
               HIP  78374 ; 6172. ;   240.1 ;  1.30 ;  9.04 ;       ;   6.700 ;   2.54 ;   Cha ;     0.96 ;     2.02 ;     4.64 ;     6.92 ;    19.58 ;    41.04 ;    94.27 ;   140.56
               HIP  13868 ; 5922. ;   240.1 ;  1.12 ;  9.62 ;       ;  31.900 ;   5.63 ;   Cha ;     0.71 ;     1.50 ;     3.30 ;     5.54 ;    20.04 ;    42.12 ;    92.56 ;   155.53
               HIP  54852 ; 6760. ;   240.1 ;  1.50 ;  7.76 ;       ;  57.000 ;   7.16 ;   Cha ;     3.37 ;     7.00 ;    18.45 ;    18.44 ;   123.34 ;   256.24 ;   675.39 ;   674.82
               HIP  72003 ; 6390. ;   240.1 ;  1.40 ;  8.80 ;       ;  20.000 ;   4.33 ;   Cha ;     1.75 ;     3.66 ;     8.78 ;    11.28 ;    48.13 ;   100.55 ;   241.60 ;   310.25
               HIP  29222 ; 6096. ;   240.2 ;  1.21 ;  9.37 ;       ;   4.500 ;   2.09 ;   Cha ;     0.90 ;     1.88 ;     4.25 ;     6.68 ;    15.93 ;    33.41 ;    75.52 ;   118.80
               HIP  65443 ; 6570. ;   240.2 ;  1.40 ;  9.82 ;       ;   3.600 ;   1.82 ;   Cha ;     5.53 ;    11.52 ;    28.65 ;    32.89 ;    98.48 ;   205.31 ;   510.62 ;   586.21
               HIP  71283 ; 6324. ;   240.2 ;  1.30 ;  9.41 ;       ;   6.600 ;   2.50 ;   Cha ;     1.95 ;     4.09 ;     9.65 ;    12.99 ;    39.34 ;    82.28 ;   194.18 ;   261.56
               HIP  54786 ; 6727. ;   240.2 ;  1.40 ;  9.71 ;       ;   4.300 ;   1.97 ;   Cha ;     8.63 ;    17.94 ;    46.48 ;    48.18 ;   160.04 ;   332.80 ;   862.11 ;   893.65
               HIP  57103 ; 6193. ;   240.2 ;  1.30 ; 10.72 ;       ;   3.500 ;   1.83 ;   Cha ;     2.69 ;     5.65 ;    12.83 ;    19.02 ;    46.44 ;    97.37 ;   221.23 ;   328.03
               HIP  67451 ; 6163. ;   240.2 ;  1.30 ;  9.67 ;       ;   7.170 ;   2.63 ;   Cha ;     1.32 ;     2.78 ;     6.33 ;     9.53 ;    27.35 ;    57.33 ;   130.83 ;   196.82
               HIP  88576 ; 6769. ;   240.2 ;  1.50 ;  8.35 ;       ;  23.000 ;   4.54 ;   Cha ;     4.71 ;     9.79 ;    25.82 ;    25.75 ;   137.52 ;   285.68 ;   753.22 ;   751.11
               HIP  75424 ; 6275. ;   240.3 ;  1.30 ; 10.36 ;       ;  25.000 ;   4.87 ;   Cha ;     2.86 ;     6.00 ;    13.90 ;    19.46 ;    80.54 ;   168.67 ;   390.85 ;   547.36
               HIP   5931 ; 6478. ;   240.3 ;  1.40 ; 10.09 ;       ;   2.150 ;   1.41 ;   Cha ;     4.78 ;     9.98 ;    24.23 ;    29.61 ;    75.09 ;   156.78 ;   380.65 ;   465.12
               HIP  63183 ; 6822. ;   240.3 ;  1.50 ;  9.45 ;       ;   2.500 ;   1.49 ;   Cha ;    10.06 ;    20.89 ;    55.61 ;    54.12 ;   168.30 ;   349.40 ;   929.97 ;   905.14
               HIP  77602 ; 7093. ;   240.4 ;  1.60 ;  8.79 ;       ;  16.000 ;   3.73 ;   Cha ;    16.43 ;    33.96 ;    97.88 ;    79.94 ;   448.42 ;   926.87 ;  2671.17 ;  2181.58
                 HD 48751 ; 5610. ;   240.4 ;  1.27 ;  8.24 ;       ;   1.346 ;   1.18 ;   Nor ;     0.30 ;     0.62 ;     1.33 ;     2.23 ;     4.04 ;     8.51 ;    18.22 ;    30.53
               HIP  13894 ; 6213. ;   240.4 ;  1.30 ; 10.32 ;       ;  16.000 ;   3.91 ;   Cha ;     2.28 ;     4.78 ;    10.94 ;    15.97 ;    57.48 ;   120.47 ;   275.84 ;   402.60
               HIP  49595 ; 6324. ;   240.4 ;  1.30 ;  8.51 ;       ;   8.160 ;   2.78 ;   Cha ;     1.21 ;     2.52 ;     5.99 ;     8.03 ;    25.61 ;    53.55 ;   127.11 ;   170.44
               HIP 101585 ; 6902. ;   240.4 ;  1.50 ;  9.00 ;       ;  12.100 ;   3.27 ;   Cha ;    10.11 ;    20.96 ;    57.16 ;    52.66 ;   250.31 ;   518.94 ;  1414.94 ;  1303.53
               HIP  37858 ; 6989. ;   240.4 ;  1.50 ;  8.45 ;       ;  28.000 ;   4.96 ;   Cha ;     9.94 ;    20.58 ;    57.61 ;    50.00 ;   302.87 ;   627.00 ;  1755.01 ;  1523.24
               HIP  38024 ; 6808. ;   240.4 ;  1.50 ;  9.21 ;       ;  14.000 ;   3.54 ;   Cha ;     8.46 ;    17.56 ;    46.62 ;    45.67 ;   217.68 ;   452.00 ;  1199.83 ;  1175.43
               HIP  88718 ; 6457. ;   240.4 ;  1.40 ;  8.09 ;       ;  14.000 ;   3.61 ;   Cha ;     1.50 ;     3.14 ;     7.68 ;     9.40 ;    37.78 ;    78.85 ;   192.96 ;   236.02
               HIP 107375 ; 7114. ;   240.4 ;  1.60 ;  9.06 ;       ;  23.000 ;   4.47 ;   Cha ;    20.37 ;    42.09 ;   121.97 ;    98.66 ;   608.31 ;  1256.98 ;  3642.85 ;  2946.77
               HIP  73023 ; 5658. ;   240.5 ;  1.00 ; 11.10 ;       ;   1.800 ;   1.36 ;   Cha ;     1.52 ;     3.20 ;     6.67 ;    11.14 ;    19.75 ;    41.67 ;    86.82 ;   145.05
               HIP  59972 ; 5663. ;   240.5 ;  1.00 ; 10.76 ;       ;   1.400 ;   1.20 ;   Cha ;     1.24 ;     2.61 ;     5.47 ;     9.14 ;    15.12 ;    31.90 ;    66.84 ;   111.74
               HIP  60879 ; 6937. ;   240.5 ;  1.50 ;  9.57 ;       ;  14.000 ;   3.51 ;   Cha ;    15.50 ;    32.11 ;    88.24 ;    80.03 ;   397.51 ;   823.75 ;  2263.26 ;  2052.82
               HIP   7191 ; 6433. ;   240.5 ;  1.40 ;  8.52 ;       ;  29.000 ;   5.20 ;   Cha ;     1.74 ;     3.63 ;     8.83 ;    10.99 ;    52.46 ;   109.54 ;   266.07 ;   331.45
               HIP  75912 ; 5813. ;   240.5 ;  1.07 ;  9.66 ;       ;   3.000 ;   1.74 ;   Cha ;     0.70 ;     1.46 ;     3.17 ;     5.32 ;    10.60 ;    22.29 ;    48.29 ;    81.02
               HIP 110244 ; 6287. ;   240.5 ;  1.30 ; 10.48 ;       ;  58.000 ;   7.42 ;   Cha ;     3.20 ;     6.70 ;    15.54 ;    21.61 ;   111.00 ;   232.44 ;   539.32 ;   749.86
               HIP  20871 ; 5796. ;   240.5 ;  1.06 ; 10.13 ;       ;  19.000 ;   4.38 ;   Cha ;     0.91 ;     1.91 ;     4.10 ;     6.88 ;    21.79 ;    45.86 ;    98.62 ;   165.45
               HIP  75374 ; 4988. ;   240.5 ;  0.79 ;  9.38 ;       ;   5.300 ;   2.42 ;   Cha ;     0.41 ;     0.86 ;     1.70 ;     2.80 ;     6.27 ;    13.29 ;    26.23 ;    43.30
               HIP  41553 ; 6450. ;   240.5 ;  1.40 ;  9.26 ;       ;  17.000 ;   3.98 ;   Cha ;     2.73 ;     5.71 ;    13.85 ;    17.14 ;    72.07 ;   150.47 ;   365.26 ;   451.83
               HIP  25089 ; 4960. ;   240.5 ;  0.78 ; 11.08 ;       ;   4.400 ;   2.21 ;   Cha ;     1.09 ;     2.32 ;     4.41 ;     7.07 ;    15.98 ;    34.04 ;    64.59 ;   103.64
               HIP  23021 ; 6739. ;   240.6 ;  1.40 ;  9.42 ;       ;   3.900 ;   1.87 ;   Cha ;     7.59 ;    15.79 ;    41.10 ;    42.16 ;   137.44 ;   285.72 ;   743.78 ;   762.88
               HIP  48404 ; 6615. ;   240.6 ;  1.40 ;  9.33 ;       ;  11.200 ;   3.20 ;   Cha ;     4.86 ;    10.13 ;    25.56 ;    28.38 ;   114.97 ;   239.47 ;   604.16 ;   670.79
               HIP  87351 ; 6678. ;   240.6 ;  1.40 ;  8.45 ;       ;  13.000 ;   3.43 ;   Cha ;     3.71 ;     7.73 ;    19.90 ;    21.06 ;    90.99 ;   189.28 ;   487.33 ;   515.89
               HIP  50580 ; 5952. ;   240.6 ;  1.13 ;  9.62 ;       ;  14.000 ;   3.72 ;   Cha ;     0.73 ;     1.53 ;     3.37 ;     5.66 ;    16.64 ;    34.96 ;    77.13 ;   129.67
               HIP  71266 ; 5550. ;   240.6 ;  0.96 ;  7.65 ;       ;  54.000 ;   7.49 ;   Cha ;     0.21 ;     0.45 ;     0.95 ;     1.60 ;     6.35 ;    13.37 ;    28.58 ;    47.91
               HIP  64382 ; 5804. ;   240.6 ;  1.06 ; 10.45 ;       ;   3.800 ;   1.96 ;   Cha ;     1.09 ;     2.30 ;     4.94 ;     8.29 ;    17.61 ;    37.08 ;    79.50 ;   133.44
               HIP  74562 ; 6681. ;   240.6 ;  1.40 ;  9.16 ;       ;  18.000 ;   4.04 ;   Cha ;     5.47 ;    11.38 ;    29.21 ;    31.03 ;   145.27 ;   302.25 ;   776.11 ;   824.38
               HIP  43288 ; 6506. ;   240.6 ;  1.40 ;  8.86 ;       ;   7.600 ;   2.65 ;   Cha ;     2.63 ;     5.50 ;    13.55 ;    16.10 ;    56.71 ;   118.30 ;   291.58 ;   346.60
  2MASS J17500399-1340164 ; 3760. ;   240.7 ;  0.55 ; 12.29 ;  8.83 ;   0.046 ;   0.23 ;   Gai ;     0.57 ;     1.84 ;     1.46 ;     3.13 ;     2.30 ;     7.39 ;     5.87 ;    12.58
               HIP  36966 ; 6808. ;   240.7 ;  1.50 ;  7.79 ;       ;  54.000 ;   6.95 ;   Cha ;     3.99 ;     8.29 ;    22.13 ;    21.44 ;   144.08 ;   299.09 ;   798.20 ;   773.28
               HIP  88300 ; 6484. ;   240.7 ;  1.40 ; 10.15 ;       ;   3.160 ;   1.71 ;   Cha ;     5.06 ;    10.56 ;    25.65 ;    31.24 ;    87.44 ;   182.55 ;   443.62 ;   540.22
               HIP  67431 ; 6403. ;   240.7 ;  1.40 ; 10.55 ;       ;   9.000 ;   2.90 ;   Cha ;     4.90 ;    10.24 ;    24.35 ;    31.37 ;   110.33 ;   230.67 ;   548.34 ;   706.51
               HIP  33809 ; 6423. ;   240.8 ;  1.40 ;  9.11 ;       ;  14.000 ;   3.62 ;   Cha ;     2.30 ;     4.80 ;    11.59 ;    14.58 ;    57.75 ;   120.63 ;   291.37 ;   366.60
               HIP   5975 ; 6536. ;   240.8 ;  1.40 ;  8.99 ;       ;  27.000 ;   4.99 ;   Cha ;     3.12 ;     6.51 ;    16.14 ;    18.83 ;    92.16 ;   192.17 ;   476.62 ;   555.89
               HIP  61708 ; 5554. ;   240.8 ;  0.96 ; 10.50 ;       ;   4.900 ;   2.26 ;   Cha ;     1.00 ;     2.12 ;     4.40 ;     7.33 ;    16.50 ;    34.84 ;    72.27 ;   120.53
               HIP  79100 ; 6103. ;   240.8 ;  1.22 ; 10.46 ;       ;   2.600 ;   1.59 ;   Cha ;     1.71 ;     3.59 ;     8.04 ;    12.65 ;    26.60 ;    55.84 ;   125.10 ;   196.82
               HIP  75635 ; 6770. ;   240.9 ;  1.50 ;  7.76 ;       ;  24.000 ;   4.64 ;   Cha ;     3.48 ;     7.23 ;    19.11 ;    18.97 ;   102.61 ;   213.13 ;   563.22 ;   559.10
               HIP  25799 ; 7168. ;   240.9 ;  1.60 ;  7.63 ;       ;  31.500 ;   5.21 ;   Cha ;    11.36 ;    23.44 ;    69.18 ;    53.38 ;   366.46 ;   756.54 ;  2232.46 ;  1722.55
               HIP  16575 ; 7098. ;   240.9 ;  1.60 ;  9.02 ;       ;  14.000 ;   3.49 ;   Cha ;    18.93 ;    39.12 ;   112.85 ;    92.13 ;   499.49 ;  1032.38 ;  2978.09 ;  2431.29
               HIP  72630 ; 7123. ;   240.9 ;  1.60 ;  9.31 ;       ;   7.400 ;   2.53 ;   Cha ;    23.97 ;    49.52 ;   143.83 ;   116.07 ;   539.06 ;  1113.77 ;  3234.74 ;  2610.46
               HIP 109038 ; 6195. ;   240.9 ;  1.30 ;  8.40 ;       ;   9.130 ;   2.96 ;   Cha ;     0.74 ;     1.55 ;     3.60 ;     5.27 ;    16.26 ;    34.04 ;    78.86 ;   115.45
               HIP   3580 ; 6598. ;   240.9 ;  1.40 ;  9.92 ;       ;   4.700 ;   2.07 ;   Cha ;     6.40 ;    13.34 ;    33.38 ;    37.66 ;   121.82 ;   253.87 ;   635.32 ;   716.87
               HIP  63987 ; 6768. ;   241.0 ;  1.50 ;  9.64 ;       ;  13.000 ;   3.42 ;   Cha ;     9.41 ;    19.55 ;    51.22 ;    51.68 ;   237.89 ;   494.34 ;  1295.31 ;  1307.07
               HIP  47993 ; 6398. ;   241.0 ;  1.40 ;  9.34 ;       ;  14.000 ;   3.62 ;   Cha ;     2.40 ;     5.02 ;    12.03 ;    15.41 ;    60.38 ;   126.18 ;   302.63 ;   387.74
               HIP  92556 ; 6150. ;   241.0 ;  1.25 ;  9.37 ;       ;   7.400 ;   2.67 ;   Cha ;     1.07 ;     2.25 ;     5.13 ;     7.77 ;    21.89 ;    45.88 ;   104.72 ;   158.74
               HIP  98736 ; 6808. ;   241.0 ;  1.50 ;  9.46 ;       ;  15.000 ;   3.66 ;   Cha ;     9.66 ;    20.07 ;    53.21 ;    52.25 ;   253.03 ;   525.44 ;  1393.13 ;  1368.08
               HIP  16975 ; 6386. ;   241.1 ;  1.40 ;  8.77 ;       ;  23.000 ;   4.64 ;   Cha ;     1.70 ;     3.55 ;     8.52 ;    10.96 ;    48.35 ;   101.03 ;   242.59 ;   312.30
               HIP  55091 ; 7017. ;   241.1 ;  1.60 ;  9.00 ;       ;  15.000 ;   3.62 ;   Cha ;    14.58 ;    30.17 ;    85.01 ;    72.92 ;   392.22 ;   811.69 ;  2286.72 ;  1961.41
               HIP  83092 ; 6708. ;   241.1 ;  1.40 ;  9.51 ;       ;  17.000 ;   3.92 ;   Cha ;     7.23 ;    15.03 ;    38.79 ;    40.62 ;   189.13 ;   393.38 ;  1015.20 ;  1063.05
               HIP  67992 ; 6985. ;   241.1 ;  1.50 ;  9.51 ;       ;   6.600 ;   2.41 ;   Cha ;    17.42 ;    36.08 ;   100.54 ;    88.47 ;   369.90 ;   765.95 ;  2134.35 ;  1878.08
               HIP  84892 ; 7077. ;   241.1 ;  1.60 ;  9.27 ;       ;   4.500 ;   1.98 ;   Cha ;    20.35 ;    42.08 ;   120.55 ;    99.99 ;   404.59 ;   836.52 ;  2396.67 ;  1987.78
               HIP  37344 ; 6026. ;   241.1 ;  1.17 ;  9.40 ;       ;   6.900 ;   2.60 ;   Cha ;     0.72 ;     1.51 ;     3.37 ;     5.56 ;    14.00 ;    29.40 ;    65.66 ;   108.41
               HIP  70343 ; 6210. ;   241.1 ;  1.30 ;  9.42 ;       ;   6.000 ;   2.40 ;   Cha ;     1.35 ;     2.82 ;     6.51 ;     9.47 ;    26.57 ;    55.67 ;   128.42 ;   186.88
               HIP  85845 ; 6770. ;   241.1 ;  1.50 ;  8.93 ;       ;   4.800 ;   2.08 ;   Cha ;     6.44 ;    13.37 ;    35.18 ;    35.22 ;   126.87 ;   263.59 ;   693.49 ;   694.28
               HIP 103514 ; 6659. ;   241.2 ;  1.40 ;  9.60 ;       ;   5.000 ;   2.13 ;   Cha ;     6.51 ;    13.55 ;    34.50 ;    37.31 ;   125.58 ;   261.42 ;   665.79 ;   720.11
               HIP 103367 ; 6391. ;   241.2 ;  1.40 ; 10.03 ;       ;   8.500 ;   2.82 ;   Cha ;     3.48 ;     7.27 ;    17.31 ;    22.40 ;    77.23 ;   161.45 ;   384.55 ;   497.38
               HIP  77386 ; 6887. ;   241.2 ;  1.50 ;  9.21 ;       ;   5.190 ;   2.14 ;   Cha ;    10.86 ;    22.52 ;    61.10 ;    56.95 ;   217.66 ;   451.38 ;  1224.54 ;  1141.30
               HIP  64383 ; 6153. ;   241.2 ;  1.25 ;  9.08 ;       ;   5.600 ;   2.32 ;   Cha ;     0.92 ;     1.94 ;     4.43 ;     6.70 ;    17.60 ;    36.88 ;    84.41 ;   127.53
               HIP  62498 ; 7039. ;   241.3 ;  1.60 ;  9.30 ;       ;  14.000 ;   3.50 ;   Cha ;    18.32 ;    37.90 ;   107.37 ;    91.17 ;   484.14 ;  1001.61 ;  2837.48 ;  2409.24
               HIP  69418 ; 7119. ;   241.3 ;  1.60 ;  8.34 ;       ;  28.000 ;   4.93 ;   Cha ;    14.07 ;    29.07 ;    84.48 ;    67.59 ;   441.30 ;   911.74 ;  2649.89 ;  2120.25
               HIP  77097 ; 6082. ;   241.3 ;  1.20 ;  9.99 ;       ;   7.000 ;   2.61 ;   Cha ;     1.21 ;     2.54 ;     5.69 ;     9.06 ;    23.90 ;    50.15 ;   112.48 ;   179.10
               HIP  95990 ; 6716. ;   241.3 ;  1.40 ;  8.68 ;       ;   6.500 ;   2.42 ;   Cha ;     4.73 ;     9.83 ;    25.53 ;    26.41 ;    97.27 ;   202.24 ;   525.22 ;   543.31
               HIP  32795 ; 5810. ;   241.3 ;  1.07 ; 10.25 ;       ;  51.900 ;   7.23 ;   Cha ;     0.98 ;     2.06 ;     4.42 ;     7.42 ;    30.35 ;    63.89 ;   137.43 ;   230.66
               HIP  54586 ; 6531. ;   241.4 ;  1.40 ; 10.67 ;       ;   4.700 ;   2.08 ;   Cha ;     8.00 ;    16.69 ;    40.83 ;    48.46 ;   152.52 ;   318.28 ;   778.79 ;   924.24
               HIP  40939 ; 6328. ;   241.4 ;  1.30 ;  9.11 ;       ;   8.300 ;   2.80 ;   Cha ;     1.69 ;     3.53 ;     8.35 ;    11.20 ;    35.96 ;    75.21 ;   178.01 ;   238.74
               HIP 111745 ; 6306. ;   241.4 ;  1.30 ;  9.93 ;       ;  10.500 ;   3.15 ;   Cha ;     2.48 ;     5.18 ;    12.14 ;    16.60 ;    56.03 ;   117.25 ;   274.51 ;   375.48
               HIP  69235 ; 5759. ;   241.4 ;  1.00 ; 11.19 ;       ;   4.500 ;   2.13 ;   Cha ;     1.68 ;     3.54 ;     7.46 ;    12.51 ;    27.39 ;    57.73 ;   121.81 ;   204.24
               HIP  93879 ; 6200. ;   241.4 ;  1.30 ; 10.04 ;       ;   5.900 ;   2.38 ;   Cha ;     1.85 ;     3.89 ;     8.90 ;    13.08 ;    36.43 ;    76.35 ;   174.87 ;   257.04
               HIP  72701 ; 6363. ;   241.4 ;  1.40 ;  9.57 ;       ;   5.300 ;   2.23 ;   Cha ;     2.44 ;     5.10 ;    12.11 ;    15.90 ;    48.13 ;   100.64 ;   239.15 ;   314.14
               HIP   2862 ; 6256. ;   241.5 ;  1.30 ;  9.96 ;       ;   8.600 ;   2.86 ;   Cha ;     2.13 ;     4.46 ;    10.34 ;    14.63 ;    45.94 ;    96.20 ;   222.90 ;   315.35
               HIP  12187 ; 6308. ;   241.5 ;  1.30 ; 10.30 ;       ;   4.500 ;   2.06 ;   Cha ;     3.08 ;     6.45 ;    15.05 ;    20.61 ;    56.37 ;   118.01 ;   275.48 ;   377.22
               HIP  25013 ; 6504. ;   241.6 ;  1.40 ;  9.68 ;       ;   4.300 ;   1.99 ;   Cha ;     4.12 ;     8.60 ;    21.07 ;    25.22 ;    76.92 ;   160.50 ;   393.31 ;   470.89
               HIP  95796 ; 6896. ;   241.6 ;  1.50 ;  8.24 ;       ;  11.700 ;   3.22 ;   Cha ;     6.65 ;    13.78 ;    37.60 ;    34.54 ;   163.14 ;   338.21 ;   922.99 ;   847.85
               HIP  89385 ; 6979. ;   241.6 ;  1.50 ;  8.26 ;       ;  16.000 ;   3.75 ;   Cha ;     8.70 ;    18.02 ;    50.33 ;    43.88 ;   230.61 ;   477.47 ;  1333.35 ;  1162.54
               HIP  97736 ; 6814. ;   241.6 ;  1.50 ;  6.95 ;       ; 106.000 ;   9.73 ;   Cha ;     2.67 ;     5.54 ;    14.85 ;    14.26 ;   113.99 ;   236.58 ;   633.70 ;   608.79
               HIP  88307 ; 6765. ;   241.6 ;  1.50 ;  9.87 ;       ;   7.150 ;   2.53 ;   Cha ;    10.66 ;    22.16 ;    57.93 ;    58.72 ;   232.23 ;   482.63 ;  1261.88 ;  1278.98
               HIP 112936 ; 7008. ;   241.6 ;  1.60 ;  8.25 ;       ;  14.000 ;   3.50 ;   Cha ;     9.49 ;    19.65 ;    55.31 ;    47.36 ;   251.04 ;   519.54 ;  1462.82 ;  1252.44
               HIP   2840 ; 6189. ;   241.6 ;  1.30 ;  9.93 ;       ;   5.250 ;   2.25 ;   Cha ;     1.68 ;     3.51 ;     8.03 ;    11.89 ;    31.99 ;    67.04 ;   153.37 ;   227.00
               HIP 111383 ; 6453. ;   241.6 ;  1.40 ;  8.18 ;       ;  25.000 ;   4.82 ;   Cha ;     1.55 ;     3.24 ;     7.93 ;     9.72 ;    45.10 ;    94.13 ;   230.07 ;   282.29
               HIP  70992 ; 6248. ;   241.6 ;  1.30 ; 10.38 ;       ;   2.000 ;   1.38 ;   Cha ;     2.65 ;     5.55 ;    12.79 ;    18.23 ;    39.65 ;    83.07 ;   191.42 ;   272.98
               HIP  74125 ; 6346. ;   241.6 ;  1.40 ;  8.91 ;       ;   4.000 ;   1.94 ;   Cha ;     1.61 ;     3.36 ;     8.00 ;    10.59 ;    29.62 ;    61.94 ;   147.33 ;   195.01
               HIP 105543 ; 6701. ;   241.7 ;  1.40 ;  8.54 ;       ;  28.000 ;   5.03 ;   Cha ;     4.19 ;     8.72 ;    22.57 ;    23.55 ;   124.31 ;   258.53 ;   669.24 ;   698.37
               HIP   1724 ; 6747. ;   241.7 ;  1.40 ;  8.99 ;       ;   8.000 ;   2.68 ;   Cha ;     6.17 ;    12.82 ;    33.51 ;    34.07 ;   133.55 ;   277.56 ;   725.64 ;   737.62
               HIP  20503 ; 6839. ;   241.7 ;  1.50 ;  8.23 ;       ; 170.000 ;  12.30 ;   Cha ;     5.51 ;    11.44 ;    30.75 ;    29.29 ;   264.70 ;   549.25 ;  1475.95 ;  1405.80
               HIP   1833 ; 6337. ;   241.7 ;  1.40 ;  9.54 ;       ;   7.800 ;   2.71 ;   Cha ;     2.20 ;     4.59 ;    10.86 ;    14.51 ;    47.81 ;   100.00 ;   236.38 ;   315.90
               HIP  82993 ; 6395. ;   241.7 ;  1.40 ;  9.87 ;       ;   4.600 ;   2.08 ;   Cha ;     3.21 ;     6.72 ;    16.03 ;    20.66 ;    61.21 ;   127.94 ;   305.40 ;   393.50
               HIP  55918 ; 6331. ;   241.7 ;  1.30 ;  9.90 ;       ;  11.100 ;   3.24 ;   Cha ;     2.64 ;     5.52 ;    12.99 ;    17.46 ;    60.43 ;   126.43 ;   297.62 ;   400.25
               HIP  21126 ; 5784. ;   241.7 ;  1.05 ;  8.65 ;       ;  13.000 ;   3.62 ;   Cha ;     0.40 ;     0.83 ;     1.82 ;     3.05 ;     8.64 ;    18.17 ;    39.59 ;    66.36
               HIP 104655 ; 6898. ;   241.7 ;  1.50 ;  8.70 ;       ;  10.000 ;   2.98 ;   Cha ;     8.55 ;    17.72 ;    48.31 ;    44.49 ;   201.72 ;   418.21 ;  1140.22 ;  1050.19
               HIP   6992 ; 6049. ;   241.8 ;  1.18 ;  9.61 ;       ;   2.230 ;   1.48 ;   Cha ;     0.87 ;     1.83 ;     4.10 ;     6.67 ;    12.88 ;    27.03 ;    60.49 ;    98.38
               HIP 102816 ; 6433. ;   241.8 ;  1.40 ;  9.97 ;       ;  26.000 ;   4.92 ;   Cha ;     3.84 ;     8.02 ;    19.30 ;    24.27 ;   112.66 ;   235.38 ;   566.20 ;   711.91
               HIP 111245 ; 6539. ;   241.8 ;  1.40 ;  9.43 ;       ;  15.000 ;   3.72 ;   Cha ;     4.02 ;     8.38 ;    20.73 ;    24.21 ;   102.38 ;   213.50 ;   528.44 ;   617.10
               HIP  11151 ; 6115. ;   241.8 ;  1.22 ;  9.06 ;       ;   5.800 ;   2.37 ;   Cha ;     0.80 ;     1.68 ;     3.83 ;     5.93 ;    15.25 ;    31.98 ;    72.71 ;   112.76
               HIP  70719 ; 6468. ;   241.8 ;  1.40 ;  9.52 ;       ;   5.600 ;   2.28 ;   Cha ;     3.35 ;     6.98 ;    16.99 ;    20.81 ;    66.79 ;   139.44 ;   339.25 ;   415.41
               HIP  14737 ; 6584. ;   241.8 ;  1.40 ;  8.83 ;       ;  13.000 ;   3.45 ;   Cha ;     3.35 ;     6.97 ;    17.51 ;    19.76 ;    82.18 ;   171.23 ;   429.95 ;   485.31
               HIP   8012 ; 6420. ;   241.8 ;  1.40 ;  9.80 ;       ;   1.700 ;   1.26 ;   Cha ;     3.35 ;     7.00 ;    16.80 ;    21.28 ;    49.68 ;   103.81 ;   249.32 ;   315.79
               HIP  96404 ; 6264. ;   241.9 ;  1.30 ; 10.49 ;       ;   1.300 ;   1.11 ;   Cha ;     2.99 ;     6.26 ;    14.46 ;    20.41 ;    40.16 ;    84.12 ;   194.25 ;   274.28
               HIP    176 ; 6041. ;   241.9 ;  1.18 ;  8.98 ;       ;  11.700 ;   3.38 ;   Cha ;     0.60 ;     1.26 ;     2.83 ;     4.61 ;    13.39 ;    28.10 ;    63.13 ;   103.02
               HIP  78439 ; 6651. ;   241.9 ;  1.40 ;  8.66 ;       ;  13.000 ;   3.44 ;   Cha ;     3.80 ;     7.92 ;    20.23 ;    21.82 ;    93.24 ;   194.06 ;   495.79 ;   534.96
               HIP   4154 ; 6527. ;   241.9 ;  1.40 ;  9.42 ;       ;   7.300 ;   2.59 ;   Cha ;     3.83 ;     7.98 ;    19.71 ;    23.19 ;    81.52 ;   170.02 ;   419.68 ;   493.90
               HIP  33625 ; 6663. ;   241.9 ;  1.40 ;  9.73 ;       ;   6.220 ;   2.38 ;   Cha ;     7.07 ;    14.72 ;    37.50 ;    40.51 ;   144.14 ;   300.03 ;   764.30 ;   825.50
               HIP  94840 ; 5972. ;   241.9 ;  1.14 ;  9.76 ;       ;   4.600 ;   2.13 ;   Cha ;     0.79 ;     1.67 ;     3.68 ;     6.19 ;    13.81 ;    29.02 ;    64.10 ;   107.84
               HIP  68416 ; 4896. ;   241.9 ;  0.76 ; 10.16 ;       ;   4.900 ;   2.34 ;   Cha ;     0.63 ;     1.33 ;     2.53 ;     3.98 ;     9.31 ;    19.85 ;    37.69 ;    59.24
               HIP  31810 ; 7009. ;   241.9 ;  1.60 ;  8.52 ;       ;  15.000 ;   3.62 ;   Cha ;    10.96 ;    22.68 ;    63.83 ;    54.75 ;   294.84 ;   610.18 ;  1717.38 ;  1473.04
               HIP  85895 ; 5944. ;   241.9 ;  1.13 ;  7.05 ;       ;  74.000 ;   8.56 ;   Cha ;     0.19 ;     0.40 ;     0.89 ;     1.48 ;     6.55 ;    13.74 ;    30.79 ;    51.52
               HIP  70526 ; 6671. ;   241.9 ;  1.40 ;  9.12 ;       ;   8.400 ;   2.76 ;   Cha ;     5.18 ;    10.78 ;    27.61 ;    29.51 ;   113.75 ;   236.71 ;   606.41 ;   648.09
               HIP  72884 ; 6662. ;   241.9 ;  1.40 ;  8.80 ;       ;  29.000 ;   5.13 ;   Cha ;     4.25 ;     8.84 ;    22.62 ;    24.26 ;   127.15 ;   264.60 ;   677.42 ;   726.44
               HIP  76290 ; 6718. ;   241.9 ;  1.40 ;  9.25 ;       ;  19.000 ;   4.14 ;   Cha ;     6.49 ;    13.50 ;    34.97 ;    36.30 ;   174.59 ;   363.06 ;   940.73 ;   976.50
               HIP  14299 ; 6295. ;   242.0 ;  1.30 ;  9.70 ;       ;   4.300 ;   2.02 ;   Cha ;     2.09 ;     4.37 ;    10.24 ;    14.09 ;    37.83 ;    79.18 ;   185.33 ;   255.01
               HIP 110848 ; 6790. ;   242.0 ;  1.50 ;  9.56 ;       ;   4.900 ;   2.09 ;   Cha ;     9.69 ;    20.12 ;    53.07 ;    52.77 ;   191.86 ;   398.54 ;  1050.92 ;  1044.99
               HIP  67860 ; 6756. ;   242.0 ;  1.50 ;  7.88 ;       ;  12.000 ;   3.28 ;   Cha ;     3.55 ;     7.38 ;    19.41 ;    19.46 ;    88.03 ;   182.89 ;   481.37 ;   482.58
               HIP  27824 ; 6461. ;   242.0 ;  1.40 ; 10.05 ;       ;   4.300 ;   2.00 ;   Cha ;     4.42 ;     9.24 ;    22.35 ;    27.61 ;    82.70 ;   172.71 ;   417.81 ;   516.09
               HIP  72376 ; 6600. ;   242.0 ;  1.40 ;  9.18 ;       ;   8.180 ;   2.73 ;   Cha ;     4.25 ;     8.86 ;    22.29 ;    24.96 ;    92.99 ;   193.72 ;   487.37 ;   545.76
               HIP  82353 ; 6644. ;   242.0 ;  1.40 ; 10.16 ;       ;   9.500 ;   2.94 ;   Cha ;     8.54 ;    17.78 ;    44.94 ;    49.34 ;   193.51 ;   402.99 ;  1018.57 ;  1118.40
               HIP  86078 ; 6195. ;   242.0 ;  1.30 ;  8.22 ;       ;  58.000 ;   7.46 ;   Cha ;     0.68 ;     1.41 ;     3.28 ;     4.80 ;    23.50 ;    49.22 ;   114.13 ;   166.99
               HIP  65118 ; 6136. ;   242.0 ;  1.24 ;  9.37 ;       ;   4.000 ;   1.97 ;   Cha ;     1.02 ;     2.15 ;     4.88 ;     7.47 ;    17.85 ;    37.43 ;    85.21 ;   130.40
               HIP  70031 ; 5747. ;   242.0 ;  1.00 ; 10.10 ;       ;   1.600 ;   1.27 ;   Cha ;     0.87 ;     1.83 ;     3.92 ;     6.56 ;    10.97 ;    23.10 ;    49.38 ;    82.75
               HIP  67382 ; 7100. ;   242.0 ;  1.60 ;  8.84 ;       ;  14.000 ;   3.49 ;   Cha ;    17.26 ;    35.67 ;   103.01 ;    83.82 ;   455.50 ;   941.40 ;  2718.33 ;  2211.89
               HIP  10219 ; 6266. ;   242.1 ;  1.30 ;  8.79 ;       ;  44.000 ;   6.47 ;   Cha ;     1.15 ;     2.41 ;     5.64 ;     7.88 ;    37.29 ;    78.05 ;   182.83 ;   255.34
               HIP  56636 ; 6772. ;   242.1 ;  1.50 ;  9.02 ;       ;  13.000 ;   3.41 ;   Cha ;     6.78 ;    14.08 ;    37.05 ;    37.07 ;   171.40 ;   356.08 ;   936.97 ;   937.52
                HD 225021 ; 5026. ;   242.1 ;  1.42 ;  7.70 ;       ;  16.982 ;   4.32 ;   Bre ;     0.17 ;     0.36 ;     0.72 ;     1.21 ;     4.68 ;     9.90 ;    20.04 ;    33.55
               HIP 102658 ; 6449. ;   242.1 ;  1.40 ;  7.10 ;       ;  62.000 ;   7.60 ;   Cha ;     0.88 ;     1.85 ;     4.53 ;     5.54 ;    32.22 ;    67.24 ;   164.89 ;   201.99
               HIP  48546 ; 5705. ;   242.1 ;  1.00 ; 10.13 ;       ;   3.800 ;   1.97 ;   Cha ;     0.86 ;     1.82 ;     3.87 ;     6.48 ;    13.55 ;    28.55 ;    60.69 ;   101.62
               HIP 103283 ; 7165. ;   242.2 ;  1.60 ;  8.85 ;       ;  13.000 ;   3.35 ;   Cha ;    21.20 ;    43.77 ;   128.83 ;   100.78 ;   548.31 ;  1132.11 ;  3332.48 ;  2607.09
               HIP  63941 ; 5915. ;   242.2 ;  1.12 ; 10.98 ;       ;   4.300 ;   2.07 ;   Cha ;     1.59 ;     3.34 ;     7.22 ;    12.17 ;    26.97 ;    56.74 ;   122.70 ;   206.87
               HIP  73856 ; 6138. ;   242.2 ;  1.24 ; 10.36 ;       ;  19.000 ;   4.29 ;   Cha ;     1.81 ;     3.80 ;     8.59 ;    13.18 ;    46.70 ;    97.98 ;   221.13 ;   339.56
               HIP  92090 ; 5847. ;   242.2 ;  1.08 ;  8.49 ;       ;  44.000 ;   6.64 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.90 ;    11.22 ;    23.59 ;    51.84 ;    86.89
               HIP   8113 ; 5573. ;   242.2 ;  0.97 ;  8.75 ;       ;  48.000 ;   7.05 ;   Cha ;     0.38 ;     0.80 ;     1.70 ;     2.84 ;    11.08 ;    23.35 ;    49.58 ;    83.02
                HD 161986 ; 6516. ;   242.2 ;  1.28 ;  8.76 ;       ;   2.488 ;   1.52 ;   Nor ;     2.59 ;     5.40 ;    13.35 ;    15.75 ;    40.29 ;    84.03 ;   207.72 ;   245.09
               HIP 111467 ; 6893. ;   242.3 ;  1.50 ;  9.79 ;       ;  69.000 ;   7.82 ;   Cha ;    15.25 ;    31.63 ;    85.73 ;    80.12 ;   583.54 ;  1210.19 ;  3280.25 ;  3065.44
               HIP  62275 ; 6349. ;   242.3 ;  1.40 ; 10.63 ;       ;   8.400 ;   2.81 ;   Cha ;     4.29 ;     8.98 ;    21.08 ;    28.17 ;    95.17 ;   199.14 ;   467.47 ;   624.48
               HIP  79182 ; 6385. ;   242.3 ;  1.40 ;  8.86 ;       ;  25.000 ;   4.84 ;   Cha ;     1.78 ;     3.72 ;     8.91 ;    11.49 ;    51.72 ;   108.08 ;   259.32 ;   334.23
               HIP 110235 ; 5756. ;   242.3 ;  1.00 ;  9.18 ;       ;  74.000 ;   8.66 ;   Cha ;     0.52 ;     1.09 ;     2.36 ;     3.96 ;    17.06 ;    35.91 ;    77.61 ;   130.08
               HIP  20278 ; 6555. ;   242.3 ;  1.40 ;  9.67 ;       ; 113.000 ;  10.19 ;   Cha ;     4.85 ;    10.10 ;    25.06 ;    29.01 ;   204.48 ;   426.35 ;  1057.59 ;  1224.52
               HIP 111479 ; 6267. ;   242.3 ;  1.30 ;  9.26 ;       ;   7.400 ;   2.65 ;   Cha ;     1.50 ;     3.13 ;     7.31 ;    10.22 ;    31.03 ;    64.94 ;   151.66 ;   212.15
               HIP   1663 ; 7185. ;   242.3 ;  1.60 ;  9.38 ;       ;  14.000 ;   3.47 ;   Cha ;    30.17 ;    62.28 ;   184.26 ;   143.41 ;   794.69 ;  1640.41 ;  4853.58 ;  3777.57
               HIP   9803 ; 5150. ;   242.3 ;  0.83 ;  9.62 ;       ;   9.400 ;   3.19 ;   Cha ;     0.50 ;     1.05 ;     2.11 ;     3.50 ;     9.04 ;    19.14 ;    38.37 ;    63.75
               HIP 107695 ; 7105. ;   242.4 ;  1.60 ;  9.10 ;       ;  19.000 ;   4.06 ;   Cha ;    20.21 ;    41.77 ;   120.71 ;    98.22 ;   575.55 ;  1189.47 ;  3437.73 ;  2797.31
               HIP  54959 ; 6021. ;   242.4 ;  1.17 ;  9.77 ;       ;  10.600 ;   3.22 ;   Cha ;     0.87 ;     1.83 ;     4.06 ;     6.74 ;    18.87 ;    39.61 ;    88.12 ;   146.19
               HIP  98888 ; 6417. ;   242.4 ;  1.40 ; 10.15 ;       ;   7.500 ;   2.65 ;   Cha ;     4.05 ;     8.47 ;    20.28 ;    25.80 ;    87.21 ;   182.25 ;   436.15 ;   555.00
               HIP  29230 ; 6017. ;   242.4 ;  1.17 ;  9.53 ;       ;   3.500 ;   1.85 ;   Cha ;     0.75 ;     1.57 ;     3.49 ;     5.81 ;    12.29 ;    25.80 ;    57.48 ;    95.55
               HIP  10377 ; 6757. ;   242.4 ;  1.50 ;  9.80 ;       ;   5.300 ;   2.18 ;   Cha ;     9.97 ;    20.72 ;    54.08 ;    55.05 ;   201.53 ;   418.87 ;  1093.27 ;  1112.84
               HIP  84136 ; 6829. ;   242.4 ;  1.50 ;  9.19 ;       ;   7.170 ;   2.53 ;   Cha ;     8.93 ;    18.53 ;    49.48 ;    47.83 ;   194.28 ;   403.27 ;  1076.72 ;  1040.64
               HIP  34941 ; 6846. ;   242.4 ;  1.50 ;  9.95 ;       ;   2.700 ;   1.55 ;   Cha ;    14.37 ;    29.83 ;    79.74 ;    76.87 ;   244.90 ;   508.30 ;  1358.49 ;  1309.66
               HIP  63162 ; 5645. ;   242.5 ;  0.99 ;  8.62 ;       ;   5.000 ;   2.27 ;   Cha ;     0.37 ;     0.77 ;     1.65 ;     2.77 ;     6.13 ;    12.90 ;    27.65 ;    46.32
               HIP  43372 ; 6922. ;   242.5 ;  1.50 ;  9.04 ;       ;  37.000 ;   5.72 ;   Cha ;    11.05 ;    22.89 ;    62.76 ;    57.13 ;   361.40 ;   749.02 ;  2053.41 ;  1869.04
               HIP  62674 ; 6672. ;   242.5 ;  1.40 ; 10.39 ;       ;   4.200 ;   1.95 ;   Cha ;    10.68 ;    22.23 ;    56.50 ;    61.09 ;   197.21 ;   410.54 ;  1043.50 ;  1128.20
               HIP  52440 ; 6437. ;   242.5 ;  1.40 ;  9.66 ;       ;  10.800 ;   3.17 ;   Cha ;     3.27 ;     6.82 ;    16.46 ;    20.60 ;    76.90 ;   160.63 ;   387.67 ;   485.03
               HIP  18791 ; 5826. ;   242.5 ;  1.07 ;  9.65 ;       ;   5.500 ;   2.35 ;   Cha ;     0.70 ;     1.47 ;     3.19 ;     5.35 ;    12.37 ;    26.03 ;    56.48 ;    94.76
               HIP  13362 ; 7032. ;   242.5 ;  1.60 ;  9.20 ;       ;  46.000 ;   6.34 ;   Cha ;    16.96 ;    35.09 ;    99.24 ;    84.53 ;   603.56 ;  1248.78 ;  3531.49 ;  3007.80
               HIP  18722 ; 6679. ;   242.5 ;  1.40 ;  8.81 ;       ;  38.000 ;   5.87 ;   Cha ;     4.51 ;     9.38 ;    24.11 ;    25.57 ;   144.35 ;   300.32 ;   772.14 ;   818.97
               HIP  99508 ; 6405. ;   242.5 ;  1.40 ;  9.44 ;       ;  68.000 ;   7.98 ;   Cha ;     2.61 ;     5.45 ;    13.08 ;    16.70 ;    97.41 ;   203.53 ;   488.52 ;   623.43
               HIP  65037 ; 6833. ;   242.5 ;  1.50 ;  9.31 ;       ;  11.200 ;   3.16 ;   Cha ;     9.66 ;    20.04 ;    53.54 ;    51.68 ;   234.87 ;   487.52 ;  1302.37 ;  1257.05
               HIP  21970 ; 6346. ;   242.5 ;  1.40 ; 10.07 ;       ;   3.080 ;   1.70 ;   Cha ;     3.07 ;     6.42 ;    15.13 ;    20.17 ;    52.94 ;   110.74 ;   261.13 ;   348.10
               HIP  62324 ; 5915. ;   242.5 ;  1.12 ;  8.38 ;       ;  17.000 ;   4.11 ;   Cha ;     0.36 ;     0.77 ;     1.70 ;     2.85 ;     8.75 ;    18.37 ;    40.74 ;    68.29
               HIP  48525 ; 5891. ;   242.5 ;  1.10 ; 10.31 ;       ;   3.400 ;   1.84 ;   Cha ;     1.05 ;     2.21 ;     4.79 ;     8.06 ;    16.68 ;    35.07 ;    76.20 ;   128.17
               HIP  74340 ; 7117. ;   242.6 ;  1.60 ;  9.21 ;       ;  14.000 ;   3.48 ;   Cha ;    22.24 ;    45.96 ;   133.28 ;   107.81 ;   586.78 ;  1212.46 ;  3515.84 ;  2843.91
               HIP  75936 ; 5892. ;   242.6 ;  1.11 ;  9.69 ;       ;  11.000 ;   3.31 ;   Cha ;     0.74 ;     1.55 ;     3.38 ;     5.68 ;    15.75 ;    33.10 ;    72.41 ;   121.63
               HIP  57425 ; 6654. ;   242.6 ;  1.40 ;  9.75 ;       ;   4.220 ;   1.96 ;   Cha ;     6.95 ;    14.47 ;    36.77 ;    39.95 ;   128.56 ;   267.65 ;   680.17 ;   739.03
               HIP 113175 ; 7030. ;   242.6 ;  1.60 ;  8.96 ;       ;  17.000 ;   3.85 ;   Cha ;    14.86 ;    30.75 ;    86.96 ;    73.96 ;   412.33 ;   853.11 ;  2412.77 ;  2052.12
               HIP  77777 ; 6219. ;   242.6 ;  1.30 ;  8.92 ;       ;  11.900 ;   3.37 ;   Cha ;     1.06 ;     2.21 ;     5.13 ;     7.40 ;    24.70 ;    51.72 ;   119.96 ;   173.11
               HIP 113007 ; 6311. ;   242.6 ;  1.30 ; 10.56 ;       ;   1.600 ;   1.23 ;   Cha ;     3.63 ;     7.59 ;    17.69 ;    24.22 ;    51.24 ;   107.27 ;   249.95 ;   342.22
               HIP  86354 ; 5774. ;   242.6 ;  1.00 ; 10.05 ;       ;   2.800 ;   1.68 ;   Cha ;     0.85 ;     1.80 ;     3.86 ;     6.47 ;    12.38 ;    26.07 ;    55.95 ;    93.82
               HIP 103721 ; 6697. ;   242.7 ;  1.40 ;  9.99 ;       ;  10.000 ;   3.01 ;   Cha ;     9.16 ;    19.07 ;    48.92 ;    51.83 ;   210.08 ;   437.10 ;  1121.45 ;  1188.25
               HIP  13809 ; 5867. ;   242.7 ;  1.09 ; 11.27 ;       ;   1.900 ;   1.38 ;   Cha ;     1.86 ;     3.91 ;     8.37 ;    14.09 ;    25.43 ;    53.53 ;   114.55 ;   192.91
               HIP  77548 ; 6198. ;   242.7 ;  1.30 ;  8.85 ;       ;  14.000 ;   3.66 ;   Cha ;     0.95 ;     1.99 ;     4.59 ;     6.72 ;    23.12 ;    48.43 ;   111.92 ;   163.80
               HIP  10594 ; 6302. ;   242.7 ;  1.30 ;  9.27 ;       ;   9.800 ;   3.05 ;   Cha ;     1.69 ;     3.54 ;     8.32 ;    11.36 ;    37.58 ;    78.64 ;   184.92 ;   252.63
               HIP  83893 ; 6167. ;   242.7 ;  1.30 ; 10.25 ;       ; 125.000 ;  10.97 ;   Cha ;     1.87 ;     3.92 ;     8.90 ;    13.39 ;    78.80 ;   165.23 ;   375.35 ;   564.83
               HIP  75417 ; 6196. ;   242.7 ;  1.30 ;  9.11 ;       ;   6.900 ;   2.57 ;   Cha ;     1.08 ;     2.27 ;     5.24 ;     7.69 ;    22.17 ;    46.44 ;   107.10 ;   157.13
               HIP  51230 ; 7195. ;   242.8 ;  1.60 ;  9.69 ;       ;   4.800 ;   2.03 ;   Cha ;    37.02 ;    76.41 ;   226.64 ;   176.14 ;   746.00 ;  1539.72 ;  4567.19 ;  3549.43
               HIP  26851 ; 6794. ;   242.8 ;  1.50 ; 10.18 ;       ;   1.120 ;   1.00 ;   Cha ;    13.96 ;    29.01 ;    76.31 ;    76.21 ;   191.18 ;   397.18 ;  1044.80 ;  1043.44
               HIP   9032 ; 5075. ;   242.8 ;  0.81 ; 10.06 ;       ;   3.110 ;   1.84 ;   Cha ;     0.62 ;     1.31 ;     2.58 ;     4.27 ;     8.43 ;    17.87 ;    35.29 ;    58.37
               HIP  31375 ; 7148. ;   242.8 ;  1.60 ;  9.17 ;       ;  11.500 ;   3.15 ;   Cha ;    23.92 ;    49.41 ;   144.63 ;   114.76 ;   600.40 ;  1240.02 ;  3629.57 ;  2880.00
               HIP    715 ; 6569. ;   242.8 ;  1.40 ; 10.34 ;       ;  44.000 ;   6.35 ;   Cha ;     7.45 ;    15.54 ;    38.48 ;    44.42 ;   248.30 ;   517.76 ;  1282.29 ;  1480.19
               HIP  28659 ; 5694. ;   242.8 ;  1.00 ;  7.04 ;       ;  51.100 ;   7.22 ;   Cha ;     0.17 ;     0.35 ;     0.76 ;     1.28 ;     5.01 ;    10.53 ;    22.95 ;    38.46
               HIP  78732 ; 6192. ;   242.8 ;  1.30 ;  9.40 ;       ;  15.000 ;   3.79 ;   Cha ;     1.25 ;     2.62 ;     6.03 ;     8.89 ;    31.07 ;    65.11 ;   149.72 ;   220.54
               HIP  14520 ; 6714. ;   242.8 ;  1.40 ; 11.29 ;       ;   1.000 ;   0.95 ;   Cha ;    21.19 ;    44.10 ;   112.57 ;   119.82 ;   273.04 ;   568.23 ;  1450.55 ;  1543.96
               HIP    571 ; 6892. ;   242.8 ;  1.50 ; 10.35 ;       ;   0.820 ;   0.85 ;   Cha ;    21.05 ;    43.66 ;   117.96 ;   111.09 ;   265.88 ;   551.50 ;  1490.15 ;  1403.37
               HIP 109409 ; 6536. ;   242.8 ;  1.40 ; 10.10 ;       ;   2.300 ;   1.46 ;   Cha ;     5.82 ;    12.14 ;    29.89 ;    35.17 ;    92.84 ;   193.67 ;   476.70 ;   560.90
               HIP  18312 ; 6164. ;   242.9 ;  1.30 ; 10.73 ;       ;  66.000 ;   7.97 ;   Cha ;     2.47 ;     5.18 ;    11.70 ;    17.68 ;    88.78 ;   186.23 ;   420.72 ;   636.15
               HIP  14697 ; 5445. ;   242.9 ;  0.92 ; 11.04 ;       ;   1.400 ;   1.21 ;   Cha ;     1.32 ;     2.79 ;     5.67 ;     9.40 ;    15.61 ;    33.01 ;    66.95 ;   111.11
               HIP   4361 ; 6476. ;   242.9 ;  1.40 ; 10.08 ;       ;   2.800 ;   1.61 ;   Cha ;     4.73 ;     9.88 ;    23.98 ;    29.34 ;    79.42 ;   165.83 ;   402.48 ;   492.40
               HIP  55768 ; 6605. ;   242.9 ;  1.40 ; 10.04 ;       ;  13.000 ;   3.45 ;   Cha ;     7.01 ;    14.61 ;    36.60 ;    41.16 ;   172.13 ;   358.68 ;   898.41 ;  1010.29
               HIP  95449 ; 6357. ;   242.9 ;  1.40 ;  9.65 ;       ;  15.000 ;   3.76 ;   Cha ;     2.49 ;     5.22 ;    12.37 ;    16.32 ;    63.91 ;   133.63 ;   316.96 ;   418.23
               HIP  47714 ; 5854. ;   242.9 ;  1.09 ; 10.60 ;       ;   1.600 ;   1.27 ;   Cha ;     1.23 ;     2.58 ;     5.56 ;     9.34 ;    16.08 ;    33.84 ;    72.91 ;   122.57
               HIP  72919 ; 7011. ;   242.9 ;  1.60 ;  9.27 ;       ;  16.000 ;   3.74 ;   Cha ;    16.51 ;    34.17 ;    96.01 ;    82.90 ;   451.35 ;   934.17 ;  2625.11 ;  2266.68
               HIP  73196 ; 6462. ;   242.9 ;  1.40 ;  8.93 ;       ;  19.000 ;   4.20 ;   Cha ;     2.38 ;     4.97 ;    12.11 ;    14.83 ;    64.48 ;   134.59 ;   328.27 ;   401.99
               HIP 103590 ; 5921. ;   243.0 ;  1.12 ;  8.69 ;       ;  17.000 ;   4.11 ;   Cha ;     0.43 ;     0.91 ;     2.01 ;     3.37 ;    10.37 ;    21.78 ;    48.22 ;    80.87
               HIP  39092 ; 6543. ;   243.0 ;  1.40 ;  9.16 ;       ;   4.500 ;   2.04 ;   Cha ;     3.50 ;     7.29 ;    18.10 ;    21.04 ;    65.96 ;   137.54 ;   341.34 ;   396.74
               HIP  46092 ; 6346. ;   243.0 ;  1.40 ; 10.28 ;       ;   5.300 ;   2.23 ;   Cha ;     3.45 ;     7.22 ;    17.00 ;    22.69 ;    68.21 ;   142.70 ;   335.87 ;   448.38
               HIP  72128 ; 6287. ;   243.0 ;  1.30 ;  9.98 ;       ;   7.300 ;   2.63 ;   Cha ;     2.39 ;     5.01 ;    11.67 ;    16.18 ;    49.45 ;   103.51 ;   241.29 ;   334.38
               HIP 103534 ; 6489. ;   243.1 ;  1.40 ;  8.35 ;       ;  26.000 ;   4.91 ;   Cha ;     1.90 ;     3.97 ;     9.77 ;    11.72 ;    55.73 ;   116.26 ;   286.23 ;   343.10
               HIP  11653 ; 6139. ;   243.1 ;  1.24 ;  9.87 ;       ;   7.180 ;   2.63 ;   Cha ;     1.36 ;     2.86 ;     6.49 ;     9.93 ;    27.55 ;    57.77 ;   131.04 ;   200.59
               HIP  45178 ; 5321. ;   243.1 ;  0.88 ;  9.91 ;       ;   7.180 ;   2.77 ;   Cha ;     0.64 ;     1.35 ;     2.75 ;     4.57 ;    11.12 ;    23.52 ;    47.86 ;    79.61
               HIP  78126 ; 6064. ;   243.1 ;  1.19 ;  9.90 ;       ;   6.400 ;   2.50 ;   Cha ;     1.08 ;     2.27 ;     5.07 ;     8.17 ;    20.81 ;    43.67 ;    97.73 ;   157.49
               HIP  73148 ; 6463. ;   243.1 ;  1.40 ;  7.93 ;       ;  19.000 ;   4.20 ;   Cha ;     1.41 ;     2.95 ;     7.22 ;     8.79 ;    38.26 ;    79.83 ;   195.77 ;   238.32
               HIP  20355 ; 6163. ;   243.2 ;  1.30 ; 10.19 ;       ;   2.600 ;   1.58 ;   Cha ;     1.79 ;     3.75 ;     8.51 ;    12.84 ;    28.65 ;    60.08 ;   136.46 ;   205.84
               HIP  57104 ; 6307. ;   243.2 ;  1.30 ; 10.37 ;       ;   3.300 ;   1.77 ;   Cha ;     3.20 ;     6.69 ;    15.61 ;    21.40 ;    54.14 ;   113.33 ;   264.33 ;   362.37
               HIP  68698 ; 6646. ;   243.2 ;  1.40 ;  9.03 ;       ;   7.140 ;   2.55 ;   Cha ;     4.55 ;     9.47 ;    24.13 ;    26.19 ;    96.05 ;   199.94 ;   509.24 ;   552.75
               HIP  43934 ; 7045. ;   243.2 ;  1.60 ;  8.56 ;       ;  21.300 ;   4.31 ;   Cha ;    12.54 ;    25.94 ;    73.75 ;    61.89 ;   367.99 ;   761.17 ;  2164.33 ;  1816.22
               HIP 106734 ; 7071. ;   243.2 ;  1.60 ;  9.05 ;       ;  13.000 ;   3.36 ;   Cha ;    17.70 ;    36.61 ;   104.76 ;    86.97 ;   458.93 ;   948.94 ;  2715.49 ;  2254.50
               HIP 112758 ; 6983. ;   243.2 ;  1.50 ;  9.46 ;       ;   3.300 ;   1.70 ;   Cha ;    16.81 ;    34.81 ;    96.96 ;    85.37 ;   300.10 ;   621.42 ;  1730.95 ;  1524.01
               HIP  75010 ; 5785. ;   243.3 ;  1.05 ;  9.41 ;       ;   3.090 ;   1.77 ;   Cha ;     0.60 ;     1.26 ;     2.72 ;     4.57 ;     9.10 ;    19.14 ;    41.43 ;    69.47
               HIP  89883 ; 5831. ;   243.3 ;  1.08 ;  9.46 ;       ;  44.000 ;   6.65 ;   Cha ;     0.63 ;     1.32 ;     2.88 ;     4.83 ;    18.85 ;    39.63 ;    86.22 ;   144.66
               HIP  34803 ; 6660. ;   243.3 ;  1.40 ;  8.15 ;       ;  21.500 ;   4.42 ;   Cha ;     3.00 ;     6.24 ;    16.00 ;    17.11 ;    83.28 ;   173.29 ;   444.70 ;   475.43
               HIP   8746 ; 6551. ;   243.3 ;  1.40 ;  9.07 ;       ;  12.100 ;   3.34 ;   Cha ;     3.42 ;     7.13 ;    17.75 ;    20.50 ;    82.61 ;   172.22 ;   428.46 ;   495.07
               HIP  84061 ; 6393. ;   243.3 ;  1.40 ; 10.26 ;       ;   2.900 ;   1.65 ;   Cha ;     3.99 ;     8.34 ;    19.84 ;    25.67 ;    67.73 ;   141.61 ;   336.78 ;   435.76
                HD 205687 ; 6383. ;   243.3 ;  1.50 ;  8.60 ;       ;   3.145 ;   1.72 ;   Nor ;     1.53 ;     3.20 ;     7.69 ;     9.92 ;    27.49 ;    57.45 ;   137.98 ;   177.88
               HIP  49280 ; 4866. ;   243.3 ;  0.76 ; 10.14 ;       ;   1.600 ;   1.34 ;   Cha ;     0.62 ;     1.32 ;     2.49 ;     3.87 ;     6.99 ;    14.92 ;    28.09 ;    43.54
               HIP  51066 ; 6969. ;   243.3 ;  1.50 ;  9.18 ;       ;  30.800 ;   5.20 ;   Cha ;    13.82 ;    28.62 ;    79.48 ;    70.36 ;   431.38 ;   893.41 ;  2480.97 ;  2196.36
               HIP  54860 ; 7106. ;   243.3 ;  1.60 ;  9.25 ;       ;   4.700 ;   2.02 ;   Cha ;    21.96 ;    45.39 ;   131.16 ;   106.86 ;   441.07 ;   911.54 ;  2634.35 ;  2146.15
               HIP  65849 ; 6372. ;   243.3 ;  1.40 ;  9.77 ;       ;   4.400 ;   2.03 ;   Cha ;     2.80 ;     5.86 ;    13.93 ;    18.21 ;    52.82 ;   110.43 ;   262.51 ;   343.19
               HIP  94662 ; 6194. ;   243.3 ;  1.30 ;  9.74 ;       ;   3.400 ;   1.81 ;   Cha ;     1.52 ;     3.19 ;     7.33 ;    10.80 ;    26.10 ;    54.70 ;   125.48 ;   184.90
               HIP  61168 ; 6142. ;   243.4 ;  1.24 ;  9.07 ;       ;   7.300 ;   2.66 ;   Cha ;     0.89 ;     1.86 ;     4.24 ;     6.45 ;    17.95 ;    37.62 ;    85.94 ;   130.82
               HIP  74503 ; 7153. ;   243.4 ;  1.60 ;  9.35 ;       ;  13.000 ;   3.35 ;   Cha ;    26.86 ;    55.47 ;   162.56 ;   128.91 ;   695.01 ;  1435.33 ;  4206.08 ;  3335.37
               HIP  92155 ; 6639. ;   243.4 ;  1.40 ;  9.74 ;       ;   4.900 ;   2.11 ;   Cha ;     6.60 ;    13.74 ;    34.79 ;    38.17 ;   126.80 ;   264.04 ;   668.44 ;   733.31
               HIP  62530 ; 6253. ;   243.4 ;  1.30 ;  8.83 ;       ;  15.000 ;   3.78 ;   Cha ;     1.13 ;     2.37 ;     5.53 ;     7.79 ;    28.00 ;    58.62 ;   136.92 ;   192.96
               HIP  65676 ; 7062. ;   243.4 ;  1.60 ;  8.76 ;       ;  37.000 ;   5.68 ;   Cha ;    14.73 ;    30.46 ;    86.99 ;    72.39 ;   496.00 ;  1025.70 ;  2929.51 ;  2437.78
               HIP  91767 ; 5879. ;   243.4 ;  1.10 ; 10.29 ;       ;   3.220 ;   1.79 ;   Cha ;     1.03 ;     2.17 ;     4.71 ;     7.91 ;    16.18 ;    34.03 ;    73.84 ;   124.15
               HIP  19040 ; 6207. ;   243.4 ;  1.30 ;  8.29 ;       ;  10.000 ;   3.10 ;   Cha ;     0.73 ;     1.53 ;     3.54 ;     5.14 ;    16.33 ;    34.20 ;    79.44 ;   115.31
               HIP 101496 ; 6600. ;   243.5 ;  1.40 ;  9.34 ;       ;   3.500 ;   1.79 ;   Cha ;     4.64 ;     9.67 ;    24.31 ;    27.26 ;    82.08 ;   171.01 ;   429.84 ;   481.95
               HIP 108044 ; 7144. ;   243.5 ;  1.60 ;  8.22 ;       ;  30.600 ;   5.14 ;   Cha ;    14.25 ;    29.44 ;    86.20 ;    67.85 ;   456.93 ;   943.68 ;  2763.33 ;  2174.90
               HIP    557 ; 6458. ;   243.5 ;  1.40 ;  8.82 ;       ;  11.300 ;   3.24 ;   Cha ;     2.20 ;     4.60 ;    11.22 ;    13.77 ;    52.46 ;   109.51 ;   267.06 ;   327.67
               HIP 105745 ; 6261. ;   243.5 ;  1.30 ; 10.08 ;       ;   2.400 ;   1.51 ;   Cha ;     2.32 ;     4.86 ;    11.26 ;    15.88 ;    36.33 ;    76.09 ;   176.29 ;   248.75
               HIP  78751 ; 6322. ;   243.6 ;  1.30 ;  9.49 ;       ;   7.800 ;   2.71 ;   Cha ;     2.04 ;     4.26 ;    10.04 ;    13.55 ;    42.74 ;    89.40 ;   210.76 ;   284.42
               HIP  61475 ; 6245. ;   243.6 ;  1.30 ;  9.69 ;       ;   4.180 ;   2.00 ;   Cha ;     1.76 ;     3.69 ;     8.55 ;    12.16 ;    31.70 ;    66.39 ;   153.86 ;   218.96
               HIP  62740 ; 7179. ;   243.6 ;  1.60 ;  8.93 ;       ;   9.500 ;   2.86 ;   Cha ;    23.13 ;    47.74 ;   141.09 ;   109.56 ;   552.92 ;  1141.40 ;  3373.48 ;  2619.59
               HIP   3377 ; 6734. ;   243.6 ;  1.40 ;  9.13 ;       ;   9.700 ;   2.96 ;   Cha ;     6.38 ;    13.27 ;    34.56 ;    35.47 ;   145.11 ;   301.67 ;   785.44 ;   806.08
               HIP  86002 ; 6736. ;   243.6 ;  1.40 ;  9.38 ;       ;  25.000 ;   4.74 ;   Cha ;     7.35 ;    15.29 ;    39.78 ;    40.86 ;   211.79 ;   440.30 ;  1145.51 ;  1176.74
               HIP    211 ; 5244. ;   243.6 ;  0.86 ;  9.67 ;       ;   6.120 ;   2.56 ;   Cha ;     0.53 ;     1.13 ;     2.29 ;     3.81 ;     8.88 ;    18.78 ;    38.02 ;    63.24
               HIP  16895 ; 6177. ;   243.6 ;  1.30 ; 10.53 ;       ;   1.000 ;   0.98 ;   Cha ;     2.29 ;     4.80 ;    10.88 ;    16.29 ;    28.85 ;    60.50 ;   137.29 ;   205.54
                  HD 8508 ; 4777. ;   243.6 ;  1.27 ;  7.86 ;       ;  25.119 ;   5.32 ;   Bre ;     0.18 ;     0.38 ;     0.73 ;     1.11 ;     5.23 ;    11.16 ;    21.24 ;    32.19
               HIP   8556 ; 6193. ;   243.6 ;  1.30 ; 10.66 ;       ;   3.000 ;   1.70 ;   Cha ;     2.60 ;     5.46 ;    12.41 ;    18.39 ;    43.19 ;    90.57 ;   205.90 ;   305.19
               HIP   8589 ; 7168. ;   243.7 ;  1.60 ;  9.40 ;       ;  11.600 ;   3.16 ;   Cha ;    28.85 ;    59.58 ;   175.36 ;   137.90 ;   725.39 ;  1497.74 ;  4408.53 ;  3466.82
               HIP  76014 ; 5700. ;   243.7 ;  1.00 ;  9.86 ;       ;  11.200 ;   3.38 ;   Cha ;     0.74 ;     1.56 ;     3.32 ;     5.55 ;    15.17 ;    31.96 ;    68.10 ;   114.05
               HIP 110279 ; 6375. ;   243.7 ;  1.40 ; 10.74 ;       ;   1.300 ;   1.10 ;   Cha ;     5.02 ;    10.49 ;    24.74 ;    32.52 ;    69.70 ;   145.80 ;   343.80 ;   451.91
               HIP  75701 ; 6175. ;   243.7 ;  1.30 ;  9.34 ;       ;   9.500 ;   3.02 ;   Cha ;     1.15 ;     2.41 ;     5.53 ;     8.24 ;    25.48 ;    53.40 ;   122.45 ;   182.44
               HIP 111662 ; 5602. ;   243.7 ;  0.98 ; 10.14 ;       ;   6.700 ;   2.63 ;   Cha ;     0.83 ;     1.75 ;     3.68 ;     6.15 ;    14.91 ;    31.45 ;    65.97 ;   110.23
               HIP  39387 ; 7045. ;   243.7 ;  1.60 ;  9.01 ;       ;  12.300 ;   3.28 ;   Cha ;    15.99 ;    33.07 ;    93.93 ;    79.20 ;   409.00 ;   846.05 ;  2402.93 ;  2026.10
               HIP  12626 ; 6136. ;   243.7 ;  1.24 ;  8.72 ;       ;   6.000 ;   2.41 ;   Cha ;     0.72 ;     1.51 ;     3.46 ;     5.28 ;    13.92 ;    29.18 ;    66.74 ;   101.89
               HIP  22318 ; 6849. ;   243.7 ;  1.50 ;  9.66 ;       ;   6.300 ;   2.37 ;   Cha ;    12.33 ;    25.58 ;    68.53 ;    65.72 ;   259.54 ;   538.62 ;  1442.85 ;  1383.80
               HIP  85296 ; 7127. ;   243.7 ;  1.60 ;  8.75 ;       ;  15.000 ;   3.60 ;   Cha ;    17.89 ;    36.96 ;   107.60 ;    86.04 ;   480.09 ;   991.81 ;  2887.26 ;  2308.76
               HIP  53139 ; 6550. ;   243.8 ;  1.40 ;  9.67 ;       ;   3.900 ;   1.89 ;   Cha ;     4.76 ;     9.94 ;    24.62 ;    28.59 ;    86.68 ;   180.75 ;   447.83 ;   520.21
               HIP  21114 ; 6872. ;   243.8 ;  1.50 ;  7.93 ;       ;  57.000 ;   7.11 ;   Cha ;     5.26 ;    10.91 ;    29.60 ;    27.55 ;   191.97 ;   398.12 ;  1080.34 ;  1005.41
               HIP 100432 ; 6503. ;   243.8 ;  1.40 ;  9.76 ;       ;   8.300 ;   2.77 ;   Cha ;     4.29 ;     8.95 ;    21.92 ;    26.28 ;    94.42 ;   197.03 ;   482.43 ;   578.32
               HIP  85865 ; 6514. ;   243.8 ;  1.40 ;  9.04 ;       ;   8.700 ;   2.83 ;   Cha ;     2.99 ;     6.24 ;    15.40 ;    18.23 ;    66.63 ;   138.98 ;   342.82 ;   405.85
               HIP  47889 ; 7145. ;   243.8 ;  1.60 ;  7.70 ;       ;  79.000 ;   8.27 ;   Cha ;    10.97 ;    22.64 ;    66.37 ;    51.97 ;   445.54 ;   920.10 ;  2696.91 ;  2111.67
               HIP  71292 ; 6403. ;   243.8 ;  1.40 ;  8.90 ;       ;  19.000 ;   4.22 ;   Cha ;     1.92 ;     4.02 ;     9.67 ;    12.32 ;    52.19 ;   109.03 ;   262.54 ;   334.38
               HIP  24715 ; 6883. ;   243.8 ;  1.50 ;  8.88 ;       ;  18.000 ;   3.99 ;   Cha ;     8.96 ;    18.59 ;    50.44 ;    46.97 ;   245.15 ;   508.40 ;  1379.49 ;  1284.75
               HIP  26932 ; 6267. ;   243.8 ;  1.30 ;  8.04 ;       ;  28.000 ;   5.16 ;   Cha ;     0.78 ;     1.63 ;     3.84 ;     5.35 ;    22.59 ;    47.27 ;   111.22 ;   154.76
               HIP   7484 ; 6124. ;   243.9 ;  1.23 ;  8.99 ;       ;  26.000 ;   5.02 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.89 ;    22.20 ;    46.55 ;   106.04 ;   163.39
               HIP  37393 ; 6138. ;   243.9 ;  1.24 ;  9.42 ;       ;  10.000 ;   3.11 ;   Cha ;     1.06 ;     2.22 ;     5.06 ;     7.74 ;    23.27 ;    48.78 ;   111.05 ;   169.76
               HIP  88882 ; 5817. ;   243.9 ;  1.07 ; 10.28 ;       ;   4.700 ;   2.17 ;   Cha ;     1.00 ;     2.10 ;     4.51 ;     7.58 ;    16.98 ;    35.73 ;    76.91 ;   129.12
               HIP  88461 ; 6712. ;   243.9 ;  1.40 ;  8.64 ;       ;  30.900 ;   5.28 ;   Cha ;     4.57 ;     9.51 ;    24.67 ;    25.58 ;   138.92 ;   288.86 ;   749.55 ;   777.15
               HIP  63772 ; 6475. ;   243.9 ;  1.40 ;  9.43 ;       ;  14.000 ;   3.60 ;   Cha ;     3.25 ;     6.79 ;    16.56 ;    20.17 ;    81.63 ;   170.40 ;   415.50 ;   506.10
               HIP  21500 ; 6898. ;   243.9 ;  1.50 ;  9.28 ;       ;  15.000 ;   3.64 ;   Cha ;    11.65 ;    24.15 ;    65.70 ;    60.86 ;   304.25 ;   630.86 ;  1716.27 ;  1589.69
               HIP  73737 ; 6100. ;   244.0 ;  1.22 ;  8.77 ;       ;  34.000 ;   5.75 ;   Cha ;     0.66 ;     1.38 ;     3.13 ;     4.90 ;    19.42 ;    40.72 ;    92.51 ;   144.82
               HIP   3345 ; 7107. ;   244.0 ;  1.60 ;  8.97 ;       ;   7.800 ;   2.60 ;   Cha ;    18.94 ;    39.15 ;   113.24 ;    91.89 ;   431.83 ;   892.41 ;  2581.46 ;  2094.76
               HIP  68911 ; 6182. ;   244.0 ;  1.30 ; 10.40 ;       ;   1.600 ;   1.24 ;   Cha ;     2.15 ;     4.51 ;    10.25 ;    15.28 ;    30.50 ;    63.94 ;   145.44 ;   216.84
               HIP 104028 ; 6659. ;   244.0 ;  1.40 ;  8.18 ;       ;  44.000 ;   6.32 ;   Cha ;     3.04 ;     6.32 ;    16.21 ;    17.35 ;   100.94 ;   210.04 ;   538.82 ;   576.54
               HIP  47459 ; 6543. ;   244.1 ;  1.40 ;  9.63 ;       ;   5.400 ;   2.23 ;   Cha ;     4.55 ;     9.49 ;    23.47 ;    27.38 ;    89.80 ;   187.28 ;   463.35 ;   540.52
               HIP  72391 ; 6103. ;   244.1 ;  1.22 ;  9.44 ;       ;   5.500 ;   2.31 ;   Cha ;     0.95 ;     2.00 ;     4.52 ;     7.08 ;    17.87 ;    37.49 ;    84.80 ;   132.80
               HIP  21910 ; 6069. ;   244.1 ;  1.20 ;  9.63 ;       ;   4.400 ;   2.07 ;   Cha ;     0.95 ;     1.98 ;     4.45 ;     7.15 ;    16.65 ;    34.94 ;    78.46 ;   125.86
               HIP  63572 ; 6322. ;   244.1 ;  1.30 ; 10.56 ;       ;   0.960 ;   0.95 ;   Cha ;     3.77 ;     7.90 ;    18.45 ;    25.07 ;    46.92 ;    98.20 ;   229.34 ;   311.74
               HIP  50688 ; 7012. ;   244.1 ;  1.60 ;  9.27 ;       ;  20.000 ;   4.18 ;   Cha ;    16.57 ;    34.30 ;    96.42 ;    83.20 ;   479.12 ;   991.64 ;  2787.37 ;  2405.36
               HIP  51682 ; 6826. ;   244.1 ;  1.50 ;  8.74 ;       ;   5.600 ;   2.23 ;   Cha ;     6.92 ;    14.36 ;    38.38 ;    37.01 ;   141.51 ;   293.71 ;   785.07 ;   757.05
               HIP  25138 ; 7184. ;   244.1 ;  1.60 ;  8.28 ;       ;  19.000 ;   4.05 ;   Cha ;    16.67 ;    34.41 ;   101.93 ;    78.35 ;   473.93 ;   978.22 ;  2898.02 ;  2227.50
               HIP  74233 ; 6155. ;   244.1 ;  1.25 ;  9.18 ;       ;  13.000 ;   3.54 ;   Cha ;     0.98 ;     2.06 ;     4.71 ;     7.11 ;    23.08 ;    48.38 ;   110.67 ;   167.05
               HIP  49760 ; 7035. ;   244.1 ;  1.60 ;  8.68 ;       ;  10.000 ;   2.96 ;   Cha ;    12.99 ;    26.87 ;    76.17 ;    64.40 ;   315.62 ;   652.96 ;  1850.74 ;  1564.63
               HIP  64097 ; 6259. ;   244.1 ;  1.30 ; 10.57 ;       ;   3.000 ;   1.69 ;   Cha ;     3.07 ;     6.43 ;    14.81 ;    20.99 ;    50.80 ;   106.41 ;   245.30 ;   347.69
               HIP  41678 ; 5778. ;   244.2 ;  1.05 ; 10.57 ;       ;   7.500 ;   2.75 ;   Cha ;     1.16 ;     2.44 ;     5.21 ;     8.75 ;    22.04 ;    46.43 ;    99.05 ;   166.15
               HIP  64037 ; 5900. ;   244.2 ;  1.11 ; 10.64 ;       ;   1.900 ;   1.38 ;   Cha ;     1.28 ;     2.70 ;     5.85 ;     9.84 ;    17.70 ;    37.24 ;    80.69 ;   135.85
               HIP  77261 ; 6927. ;   244.2 ;  1.50 ;  9.90 ;       ;  13.000 ;   3.39 ;   Cha ;    18.09 ;    37.49 ;   102.57 ;    93.98 ;   455.56 ;   944.27 ;  2583.20 ;  2367.01
               HIP  82812 ; 5599. ;   244.2 ;  0.98 ; 10.63 ;       ;  10.600 ;   3.31 ;   Cha ;     1.10 ;     2.33 ;     4.85 ;     8.10 ;    22.22 ;    46.89 ;    97.64 ;   162.99
               HIP   8801 ; 5703. ;   244.2 ;  1.00 ;  8.42 ;       ;  44.000 ;   6.70 ;   Cha ;     0.34 ;     0.71 ;     1.54 ;     2.57 ;     9.76 ;    20.53 ;    44.40 ;    74.39
               HIP   3646 ; 6664. ;   244.2 ;  1.40 ;  9.41 ;       ;  21.400 ;   4.41 ;   Cha ;     5.96 ;    12.40 ;    31.65 ;    34.06 ;   165.29 ;   344.03 ;   878.30 ;   945.30
               HIP 112068 ; 5886. ;   244.2 ;  1.10 ;  8.28 ;       ;  15.000 ;   3.87 ;   Cha ;     0.34 ;     0.72 ;     1.59 ;     2.67 ;     7.89 ;    16.57 ;    36.65 ;    61.42
               HIP  70601 ; 6827. ;   244.3 ;  1.50 ;  9.29 ;       ;   4.900 ;   2.09 ;   Cha ;     9.35 ;    19.41 ;    51.77 ;    50.15 ;   184.98 ;   383.99 ;  1024.24 ;   992.11
               HIP  37748 ; 5874. ;   244.3 ;  1.10 ;  9.66 ;       ;  16.000 ;   4.00 ;   Cha ;     0.72 ;     1.50 ;     3.28 ;     5.51 ;    16.76 ;    35.23 ;    76.92 ;   129.17
               HIP   1697 ; 6973. ;   244.3 ;  1.50 ;  9.23 ;       ;  23.000 ;   4.50 ;   Cha ;    14.37 ;    29.75 ;    82.70 ;    73.07 ;   416.80 ;   863.17 ;  2399.34 ;  2119.97
               HIP  95660 ; 6477. ;   244.3 ;  1.40 ;  8.17 ;       ;  75.000 ;   8.34 ;   Cha ;     1.67 ;     3.48 ;     8.56 ;    10.33 ;    63.71 ;   132.92 ;   326.63 ;   394.33
               HIP  91204 ; 5233. ;   244.3 ;  0.86 ;  9.98 ;       ;   6.900 ;   2.73 ;   Cha ;     0.64 ;     1.35 ;     2.71 ;     4.50 ;    10.88 ;    23.04 ;    46.36 ;    76.97
               HIP  48987 ; 6754. ;   244.3 ;  1.50 ; 10.02 ;       ;   3.500 ;   1.77 ;   Cha ;    11.22 ;    23.32 ;    60.74 ;    62.10 ;   204.48 ;   425.05 ;  1107.01 ;  1131.70
               HIP  43482 ; 6348. ;   244.3 ;  1.40 ;  9.27 ;       ;  27.000 ;   5.04 ;   Cha ;     1.97 ;     4.11 ;     9.76 ;    12.92 ;    58.35 ;   122.00 ;   289.64 ;   383.60
               HIP  57896 ; 6835. ;   244.3 ;  1.50 ;  9.06 ;       ;  12.400 ;   3.32 ;   Cha ;     8.47 ;    17.57 ;    47.02 ;    45.22 ;   211.24 ;   438.43 ;  1173.20 ;  1128.16
               HIP   5705 ; 5634. ;   244.4 ;  0.99 ; 11.07 ;       ;   1.800 ;   1.36 ;   Cha ;     1.47 ;     3.11 ;     6.47 ;    10.80 ;    19.12 ;    40.37 ;    83.87 ;   140.02
               HIP 101539 ; 6733. ;   244.4 ;  1.40 ;  9.17 ;       ;   0.521 ;   0.69 ;   Cha ;     6.49 ;    13.50 ;    35.12 ;    36.08 ;    71.04 ;   147.68 ;   384.33 ;   394.81
               HIP  43755 ; 6219. ;   244.4 ;  1.30 ;  9.06 ;       ;   8.400 ;   2.84 ;   Cha ;     1.14 ;     2.38 ;     5.52 ;     7.97 ;    24.41 ;    51.13 ;   118.47 ;   171.05
               HIP  15107 ; 6523. ;   244.4 ;  1.40 ; 10.61 ;       ;   1.700 ;   1.25 ;   Cha ;     7.53 ;    15.71 ;    38.40 ;    45.78 ;   111.40 ;   232.48 ;   568.03 ;   677.23
               HIP  24913 ; 5353. ;   244.4 ;  0.89 ; 10.65 ;       ;   0.450 ;   0.69 ;   Cha ;     1.00 ;     2.11 ;     4.25 ;     7.05 ;     8.73 ;    18.47 ;    37.28 ;    61.83
               HIP 111465 ; 6157. ;   244.4 ;  1.30 ;  9.98 ;       ;   5.500 ;   2.30 ;   Cha ;     1.55 ;     3.25 ;     7.40 ;    11.19 ;    30.00 ;    62.90 ;   142.98 ;   216.32
               HIP   2977 ; 6941. ;   244.4 ;  1.50 ;  8.52 ;       ;  22.200 ;   4.42 ;   Cha ;     8.88 ;    18.39 ;    50.78 ;    45.45 ;   255.52 ;   529.38 ;  1461.57 ;  1308.08
               HIP  15361 ; 6511. ;   244.5 ;  1.40 ;  7.92 ;       ;  43.000 ;   6.30 ;   Cha ;     1.64 ;     3.42 ;     8.48 ;    10.00 ;    54.46 ;   113.57 ;   281.55 ;   331.84
               HIP  44921 ; 6179. ;   244.5 ;  1.30 ;  9.70 ;       ;  36.000 ;   5.88 ;   Cha ;     1.42 ;     2.98 ;     6.81 ;    10.13 ;    43.86 ;    91.93 ;   210.37 ;   313.10
               HIP  86864 ; 6493. ;   244.5 ;  1.40 ;  9.22 ;       ;  15.000 ;   3.73 ;   Cha ;     3.08 ;     6.43 ;    15.77 ;    18.95 ;    78.65 ;   164.11 ;   402.39 ;   483.62
               HIP  42407 ; 6865. ;   244.5 ;  1.50 ;  8.86 ;       ;  12.300 ;   3.31 ;   Cha ;     8.39 ;    17.40 ;    46.97 ;    44.24 ;   208.63 ;   432.78 ;  1168.56 ;  1100.57
               HIP  53987 ; 6400. ;   244.5 ;  1.40 ;  9.57 ;       ;  61.500 ;   7.59 ;   Cha ;     2.75 ;     5.74 ;    13.76 ;    17.63 ;   100.08 ;   209.15 ;   501.00 ;   642.02
               HIP  34662 ; 6986. ;   244.5 ;  1.50 ;  8.86 ;       ;  27.000 ;   4.87 ;   Cha ;    12.23 ;    25.32 ;    70.74 ;    61.76 ;   369.27 ;   764.55 ;  2135.72 ;  1864.47
               HIP  60319 ; 6576. ;   244.5 ;  1.40 ;  9.45 ;       ;  29.000 ;   5.16 ;   Cha ;     4.58 ;     9.54 ;    23.81 ;    27.14 ;   137.35 ;   286.26 ;   714.79 ;   814.83
               HIP  92287 ; 6288. ;   244.5 ;  1.30 ;  8.91 ;       ;   6.600 ;   2.50 ;   Cha ;     1.32 ;     2.77 ;     6.51 ;     8.96 ;    26.68 ;    55.82 ;   131.22 ;   180.64
               HIP  62765 ; 6800. ;   244.5 ;  1.50 ;  9.03 ;       ;  10.000 ;   2.99 ;   Cha ;     7.46 ;    15.50 ;    41.09 ;    40.39 ;   176.62 ;   366.78 ;   972.32 ;   955.77
               HIP 103078 ; 5917. ;   244.5 ;  1.12 ;  9.24 ;       ;  10.900 ;   3.29 ;   Cha ;     0.58 ;     1.22 ;     2.68 ;     4.51 ;    12.44 ;    26.13 ;    57.58 ;    96.66
               HIP  92704 ; 6021. ;   244.6 ;  1.17 ; 10.19 ;       ;   9.500 ;   3.05 ;   Cha ;     1.10 ;     2.32 ;     5.13 ;     8.53 ;    23.28 ;    48.90 ;   108.35 ;   180.04
               HIP  19027 ; 6622. ;   244.6 ;  1.40 ;  8.81 ;       ;  28.000 ;   5.05 ;   Cha ;     3.76 ;     7.82 ;    19.83 ;    21.83 ;   111.64 ;   232.47 ;   589.21 ;   648.63
               HIP  83798 ; 5936. ;   244.6 ;  1.13 ;  9.01 ;       ;  13.000 ;   3.59 ;   Cha ;     0.51 ;     1.08 ;     2.39 ;     4.01 ;    11.58 ;    24.31 ;    53.81 ;    90.32
               HIP 109006 ; 4946. ;   244.6 ;  0.78 ;  9.64 ;       ;   3.400 ;   1.94 ;   Cha ;     0.47 ;     0.99 ;     1.93 ;     3.12 ;     6.43 ;    13.67 ;    26.55 ;    42.92
               HIP  16219 ; 6131. ;   244.7 ;  1.23 ;  9.24 ;       ;  10.600 ;   3.20 ;   Cha ;     0.94 ;     1.96 ;     4.47 ;     6.86 ;    20.76 ;    43.52 ;    99.09 ;   152.08
               HIP  19580 ; 6785. ;   244.7 ;  1.50 ;  9.26 ;       ;  17.000 ;   3.90 ;   Cha ;     8.08 ;    16.78 ;    44.26 ;    44.02 ;   218.40 ;   453.66 ;  1196.49 ;  1189.98
               HIP  60113 ; 7151. ;   244.7 ;  1.60 ;  8.17 ;       ;  33.000 ;   5.34 ;   Cha ;    14.21 ;    29.34 ;    86.08 ;    67.43 ;   463.97 ;   958.12 ;  2811.56 ;  2202.41
               HIP 100821 ; 6259. ;   244.7 ;  1.30 ; 10.01 ;       ;   6.700 ;   2.53 ;   Cha ;     2.22 ;     4.65 ;    10.76 ;    15.20 ;    44.91 ;    94.05 ;   217.95 ;   307.82
               HIP 103140 ; 6794. ;   244.7 ;  1.50 ;  8.31 ;       ;  27.000 ;   4.92 ;   Cha ;     4.99 ;    10.37 ;    27.52 ;    27.00 ;   151.49 ;   314.57 ;   835.01 ;   819.12
               HIP 113274 ; 6446. ;   244.7 ;  1.40 ;  9.11 ;       ;   7.090 ;   2.57 ;   Cha ;     2.49 ;     5.20 ;    12.62 ;    15.64 ;    52.77 ;   110.19 ;   267.50 ;   331.46
               HIP  19815 ; 7151. ;   244.8 ;  1.60 ;  7.59 ;       ; 140.000 ;  11.00 ;   Cha ;    10.59 ;    21.87 ;    64.22 ;    50.06 ;   496.41 ;  1025.07 ;  3010.15 ;  2346.31
               HIP  73595 ; 6575. ;   244.8 ;  1.40 ;  8.36 ;       ;  38.000 ;   5.90 ;   Cha ;     2.54 ;     5.30 ;    13.31 ;    15.07 ;    81.70 ;   170.22 ;   427.50 ;   483.98
               HIP  33501 ; 6500. ;   244.8 ;  1.40 ;  8.96 ;       ;  59.000 ;   7.39 ;   Cha ;     2.73 ;     5.70 ;    14.03 ;    16.75 ;    98.20 ;   204.88 ;   503.97 ;   601.85
               HIP  15710 ; 6397. ;   244.8 ;  1.40 ;  9.18 ;       ;  19.000 ;   4.22 ;   Cha ;     2.20 ;     4.59 ;    11.02 ;    14.11 ;    59.64 ;   124.62 ;   299.16 ;   383.18
               HIP  77054 ; 6219. ;   244.9 ;  1.30 ; 10.40 ;       ;   5.140 ;   2.22 ;   Cha ;     2.43 ;     5.08 ;    11.65 ;    16.94 ;    46.03 ;    96.47 ;   220.99 ;   321.38
               HIP  16122 ; 5721. ;   244.9 ;  1.00 ; 10.73 ;       ;   1.600 ;   1.28 ;   Cha ;     1.24 ;     2.62 ;     5.53 ;     9.26 ;    15.66 ;    33.01 ;    69.75 ;   116.81
               HIP  71628 ; 5867. ;   244.9 ;  1.09 ;  9.79 ;       ;   1.900 ;   1.38 ;   Cha ;     0.77 ;     1.62 ;     3.52 ;     5.92 ;    10.53 ;    22.15 ;    48.25 ;    81.03
               HIP   4533 ; 6792. ;   244.9 ;  1.50 ;  9.66 ;       ;   4.800 ;   2.07 ;   Cha ;    10.31 ;    21.42 ;    56.47 ;    56.14 ;   203.12 ;   421.93 ;  1112.62 ;  1106.11
               HIP  28488 ; 6800. ;   244.9 ;  1.50 ;  9.40 ;       ;   6.800 ;   2.47 ;   Cha ;     9.12 ;    18.94 ;    50.13 ;    49.45 ;   196.01 ;   407.07 ;  1077.26 ;  1062.63
               HIP  58540 ; 6112. ;   245.0 ;  1.22 ; 10.24 ;       ;   1.400 ;   1.17 ;   Cha ;     1.55 ;     3.25 ;     7.31 ;    11.42 ;    20.63 ;    43.29 ;    97.37 ;   152.08
               HIP  47590 ; 6333. ;   245.0 ;  1.40 ;  9.52 ;       ;   5.000 ;   2.17 ;   Cha ;     2.15 ;     4.49 ;    10.62 ;    14.22 ;    41.86 ;    87.56 ;   206.84 ;   277.14
               HIP  65329 ; 5868. ;   245.0 ;  1.09 ;  8.52 ;       ;  16.000 ;   4.00 ;   Cha ;     0.39 ;     0.81 ;     1.78 ;     2.99 ;     8.99 ;    18.90 ;    41.62 ;    69.78
               HIP  37685 ; 7014. ;   245.0 ;  1.60 ;  7.35 ;       ;  73.000 ;   7.99 ;   Cha ;     6.12 ;    12.66 ;    35.76 ;    30.30 ;   244.43 ;   505.77 ;  1428.99 ;  1210.72
               HIP  48913 ; 6572. ;   245.0 ;  1.40 ;  9.22 ;       ;  18.000 ;   4.06 ;   Cha ;     3.98 ;     8.30 ;    20.73 ;    23.65 ;   106.11 ;   221.16 ;   552.48 ;   630.34
               HIP  40031 ; 6733. ;   245.0 ;  1.40 ;  9.01 ;       ;  13.000 ;   3.42 ;   Cha ;     5.96 ;    12.39 ;    32.28 ;    33.11 ;   145.80 ;   303.09 ;   789.40 ;   809.83
  2MASS J14050852-1601310 ; 4798. ;   245.0 ;  0.77 ;  9.60 ;  6.15 ;   0.290 ;   0.57 ;   Gai ;     0.45 ;     0.97 ;     1.82 ;     2.74 ;     3.37 ;     7.20 ;    13.45 ;    20.31
               HIP 108828 ; 6337. ;   245.1 ;  1.40 ; 10.42 ;       ;   0.195 ;   0.43 ;   Cha ;     3.65 ;     7.64 ;    17.93 ;    24.10 ;    31.62 ;    66.16 ;   155.21 ;   208.66
               HIP  11628 ; 6905. ;   245.1 ;  1.50 ;  8.93 ;       ;  18.000 ;   3.99 ;   Cha ;     9.86 ;    20.45 ;    55.81 ;    51.28 ;   269.59 ;   558.89 ;  1525.51 ;  1401.86
               HIP  53144 ; 6230. ;   245.1 ;  1.30 ; 10.28 ;       ;  36.000 ;   5.87 ;   Cha ;     2.35 ;     4.93 ;    11.32 ;    16.33 ;    72.54 ;   152.00 ;   349.36 ;   503.96
               HIP  47685 ; 6107. ;   245.1 ;  1.22 ;  8.61 ;       ;   7.900 ;   2.77 ;   Cha ;     0.61 ;     1.29 ;     2.93 ;     4.57 ;    12.61 ;    26.44 ;    60.22 ;    93.76
               HIP  75976 ; 4988. ;   245.1 ;  0.79 ;  9.60 ;       ;   5.500 ;   2.46 ;   Cha ;     0.46 ;     0.97 ;     1.91 ;     3.15 ;     7.14 ;    15.14 ;    29.78 ;    49.09
               HIP  92290 ; 6045. ;   245.1 ;  1.18 ; 10.64 ;       ;   4.230 ;   2.03 ;   Cha ;     1.56 ;     3.28 ;     7.25 ;    11.88 ;    27.00 ;    56.70 ;   125.55 ;   205.63
               HIP    963 ; 5920. ;   245.1 ;  1.12 ;  9.45 ;       ;   7.000 ;   2.64 ;   Cha ;     0.65 ;     1.37 ;     3.02 ;     5.07 ;    12.53 ;    26.33 ;    57.94 ;    97.32
               HIP   1371 ; 6423. ;   245.2 ;  1.40 ; 10.63 ;       ;   2.500 ;   1.53 ;   Cha ;     5.49 ;    11.47 ;    27.37 ;    34.83 ;    89.67 ;   187.43 ;   447.23 ;   569.12
               HIP  19204 ; 6520. ;   245.2 ;  1.40 ;  7.92 ;       ;  40.700 ;   6.13 ;   Cha ;     1.69 ;     3.53 ;     8.77 ;    10.27 ;    55.39 ;   115.50 ;   286.91 ;   336.14
               HIP  61655 ; 5992. ;   245.2 ;  1.15 ; 10.86 ;       ;   2.190 ;   1.47 ;   Cha ;     1.53 ;     3.21 ;     7.02 ;    11.87 ;    22.16 ;    46.57 ;   101.97 ;   172.33
               HIP   8816 ; 6293. ;   245.2 ;  1.30 ;  8.36 ;       ;  41.100 ;   6.24 ;   Cha ;     1.01 ;     2.10 ;     4.96 ;     6.80 ;    32.00 ;    66.93 ;   158.04 ;   216.29
               HIP  82217 ; 5938. ;   245.3 ;  1.13 ;  8.01 ;       ;  21.100 ;   4.57 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.40 ;     7.76 ;    16.30 ;    36.32 ;    60.85
               HIP  71578 ; 5812. ;   245.3 ;  1.07 ; 10.57 ;       ;  60.600 ;   7.81 ;   Cha ;     1.18 ;     2.49 ;     5.34 ;     8.96 ;    38.19 ;    80.41 ;   172.33 ;   289.35
               HIP   1183 ; 6091. ;   245.3 ;  1.21 ; 10.36 ;       ;   2.400 ;   1.53 ;   Cha ;     1.55 ;     3.25 ;     7.28 ;    11.53 ;    23.53 ;    49.38 ;   110.52 ;   175.21
               HIP 106634 ; 6334. ;   245.3 ;  1.40 ; 10.33 ;       ;   0.780 ;   0.86 ;   Cha ;     3.42 ;     7.16 ;    16.79 ;    22.60 ;    41.87 ;    87.62 ;   205.61 ;   276.79
               HIP  95549 ; 6602. ;   245.3 ;  1.40 ;  8.21 ;       ;  24.000 ;   4.68 ;   Cha ;     2.56 ;     5.34 ;    13.51 ;    15.01 ;    73.35 ;   152.77 ;   386.42 ;   429.35
               HIP   9465 ; 6009. ;   245.3 ;  1.16 ; 10.03 ;       ;   3.400 ;   1.83 ;   Cha ;     0.97 ;     2.03 ;     4.50 ;     7.54 ;    15.75 ;    33.08 ;    73.26 ;   122.67
               HIP   6545 ; 7145. ;   245.3 ;  1.60 ;  9.18 ;       ;   4.170 ;   1.90 ;   Cha ;    23.91 ;    49.39 ;   144.43 ;   114.83 ;   465.71 ;   961.88 ;  2812.83 ;  2236.42
               HIP  46547 ; 6819. ;   245.4 ;  1.50 ;  8.07 ;       ;  21.700 ;   4.40 ;   Cha ;     4.78 ;     9.92 ;    26.54 ;    25.58 ;   137.25 ;   284.88 ;   761.85 ;   734.20
               HIP  96106 ; 6524. ;   245.4 ;  1.40 ;  8.64 ;       ;  32.100 ;   5.44 ;   Cha ;     2.50 ;     5.21 ;    12.90 ;    15.14 ;    77.00 ;   160.58 ;   397.91 ;   466.75
               HIP  37295 ; 6424. ;   245.4 ;  1.40 ;  9.33 ;       ;  11.600 ;   3.29 ;   Cha ;     2.61 ;     5.44 ;    13.13 ;    16.53 ;    62.50 ;   130.54 ;   314.91 ;   396.51
               HIP  94190 ; 6198. ;   245.4 ;  1.30 ;  8.70 ;       ;  13.000 ;   3.53 ;   Cha ;     0.88 ;     1.84 ;     4.25 ;     6.22 ;    21.01 ;    44.01 ;   101.81 ;   148.91
               HIP 105923 ; 6482. ;   245.5 ;  1.40 ;  9.00 ;       ;  49.000 ;   6.74 ;   Cha ;     2.63 ;     5.48 ;    13.42 ;    16.23 ;    90.14 ;   188.11 ;   460.74 ;   556.96
               HIP 112107 ; 6931. ;   245.5 ;  1.50 ; 10.09 ;       ;  10.500 ;   3.04 ;   Cha ;    20.38 ;    42.24 ;   115.58 ;   105.90 ;   486.48 ;  1008.34 ;  2759.30 ;  2528.18
               HIP  48041 ; 5931. ;   245.6 ;  1.12 ;  8.83 ;       ;  14.000 ;   3.73 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.65 ;    10.69 ;    22.44 ;    49.70 ;    83.39
               HIP  74645 ; 6684. ;   245.6 ;  1.40 ;  8.47 ;       ;   9.400 ;   2.92 ;   Cha ;     3.82 ;     7.94 ;    20.48 ;    21.60 ;    86.23 ;   179.37 ;   462.47 ;   487.72
               HIP  91927 ; 6779. ;   245.6 ;  1.50 ;  8.21 ;       ;  43.000 ;   6.21 ;   Cha ;     4.52 ;     9.40 ;    24.85 ;    24.60 ;   154.27 ;   320.40 ;   847.43 ;   838.80
                HD 202877 ; 6934. ;   245.6 ;  1.84 ;  8.53 ;       ;   6.593 ;   2.41 ;   Nor ;     8.75 ;    18.13 ;    49.97 ;    44.92 ;   205.99 ;   426.80 ;  1176.10 ;  1057.18
               HIP  33916 ; 6068. ;   245.6 ;  1.20 ;  8.60 ;       ;  18.000 ;   4.19 ;   Cha ;     0.54 ;     1.12 ;     2.54 ;     4.07 ;    13.42 ;    28.14 ;    63.67 ;   101.86
               HIP   4884 ; 6219. ;   245.6 ;  1.30 ;  9.49 ;       ;   5.400 ;   2.27 ;   Cha ;     1.45 ;     3.03 ;     7.01 ;    10.14 ;    27.81 ;    58.26 ;   134.55 ;   194.68
               HIP  65869 ; 5984. ;   245.6 ;  1.15 ;  9.18 ;       ;  20.000 ;   4.44 ;   Cha ;     0.58 ;     1.21 ;     2.70 ;     4.53 ;    14.59 ;    30.63 ;    68.11 ;   114.41
               HIP  45752 ; 6363. ;   245.7 ;  1.40 ;  9.30 ;       ;  10.000 ;   3.07 ;   Cha ;     2.10 ;     4.39 ;    10.44 ;    13.70 ;    48.58 ;   101.55 ;   241.80 ;   317.09
               HIP 108097 ; 6101. ;   245.7 ;  1.22 ;  9.45 ;       ;   3.300 ;   1.79 ;   Cha ;     0.95 ;     2.00 ;     4.52 ;     7.09 ;    15.74 ;    33.01 ;    74.63 ;   117.03
               HIP  25554 ; 5978. ;   245.7 ;  1.14 ; 10.48 ;       ;   1.700 ;   1.29 ;   Cha ;     1.21 ;     2.54 ;     5.58 ;     9.41 ;    16.42 ;    34.51 ;    75.74 ;   127.76
               HIP 100456 ; 6424. ;   245.7 ;  1.40 ;  9.46 ;       ;   3.250 ;   1.74 ;   Cha ;     2.80 ;     5.84 ;    14.08 ;    17.74 ;    48.78 ;   101.90 ;   245.59 ;   309.50
               HIP  49667 ; 6834. ;   245.7 ;  1.50 ;  9.24 ;       ;  11.300 ;   3.17 ;   Cha ;     9.30 ;    19.30 ;    51.58 ;    49.72 ;   226.63 ;   470.38 ;  1257.37 ;  1211.94
               HIP  30930 ; 6877. ;   245.7 ;  1.50 ;  9.80 ;       ;  24.000 ;   4.61 ;   Cha ;    14.60 ;    30.29 ;    81.72 ;    77.14 ;   429.18 ;   890.30 ;  2402.09 ;  2267.56
               HIP  65501 ; 5492. ;   245.8 ;  0.94 ;  9.20 ;       ;   4.130 ;   2.08 ;   Cha ;     0.46 ;     0.98 ;     2.05 ;     3.42 ;     7.24 ;    15.26 ;    31.97 ;    53.45
               HIP  83167 ; 6347. ;   245.8 ;  1.40 ;  8.55 ;       ;  14.000 ;   3.63 ;   Cha ;     1.33 ;     2.78 ;     6.62 ;     8.74 ;    33.45 ;    69.92 ;   166.73 ;   220.14
               HIP  44938 ; 6801. ;   245.8 ;  1.50 ;  9.15 ;       ;   5.400 ;   2.20 ;   Cha ;     7.99 ;    16.59 ;    43.95 ;    43.23 ;   162.01 ;   336.43 ;   891.63 ;   876.86
               HIP  54334 ; 6098. ;   245.8 ;  1.21 ; 10.67 ;       ;   1.300 ;   1.12 ;   Cha ;     1.90 ;     3.98 ;     8.90 ;    14.06 ;    24.73 ;    51.91 ;   115.95 ;   183.24
               HIP   8620 ; 6479. ;   245.9 ;  1.40 ;  9.10 ;       ;  27.000 ;   5.00 ;   Cha ;     2.75 ;     5.73 ;    14.02 ;    16.99 ;    81.21 ;   169.48 ;   414.56 ;   502.47
               HIP  80776 ; 5459. ;   245.9 ;  0.93 ; 10.12 ;       ;   4.900 ;   2.27 ;   Cha ;     0.77 ;     1.62 ;     3.34 ;     5.56 ;    12.43 ;    26.25 ;    54.12 ;    90.19
               HIP  63633 ; 6005. ;   245.9 ;  1.16 ;  9.95 ;       ;   1.600 ;   1.25 ;   Cha ;     0.91 ;     1.91 ;     4.24 ;     7.11 ;    12.27 ;    25.77 ;    57.09 ;    95.82
               HIP  54045 ; 6688. ;   245.9 ;  1.40 ; 10.18 ;       ;   2.700 ;   1.56 ;   Cha ;     9.94 ;    20.68 ;    52.87 ;    56.45 ;   164.27 ;   341.85 ;   873.87 ;   933.12
               HIP  40488 ; 6378. ;   245.9 ;  1.40 ;  9.51 ;       ;   5.090 ;   2.19 ;   Cha ;     2.47 ;     5.17 ;    12.34 ;    16.04 ;    48.37 ;   101.10 ;   241.13 ;   313.45
               HIP  33539 ; 7035. ;   245.9 ;  1.60 ;  9.95 ;       ;   2.300 ;   1.42 ;   Cha ;    26.09 ;    53.98 ;   152.41 ;   130.82 ;   438.93 ;   908.23 ;  2564.39 ;  2201.19
               HIP  82721 ; 6109. ;   245.9 ;  1.22 ;  9.35 ;       ;   7.000 ;   2.61 ;   Cha ;     0.93 ;     1.94 ;     4.40 ;     6.86 ;    18.46 ;    38.71 ;    87.72 ;   136.76
               HIP  68253 ; 6382. ;   246.0 ;  1.40 ; 10.09 ;       ;   3.500 ;   1.81 ;   Cha ;     3.50 ;     7.31 ;    17.36 ;    22.60 ;    62.20 ;   130.04 ;   308.97 ;   402.20
               HIP  79447 ; 5828. ;   246.0 ;  1.07 ; 10.47 ;       ;   3.300 ;   1.82 ;   Cha ;     1.12 ;     2.36 ;     5.07 ;     8.52 ;    17.47 ;    36.78 ;    79.09 ;   132.84
               HIP  80274 ; 6723. ;   246.0 ;  1.40 ;  9.07 ;       ;   6.500 ;   2.42 ;   Cha ;     5.95 ;    12.38 ;    32.14 ;    33.20 ;   122.44 ;   254.57 ;   661.12 ;   682.93
               HIP 113346 ; 6004. ;   246.0 ;  1.16 ;  9.16 ;       ;  11.600 ;   3.38 ;   Cha ;     0.59 ;     1.23 ;     2.74 ;     4.59 ;    12.94 ;    27.15 ;    60.55 ;   101.44
               HIP  47093 ; 6207. ;   246.0 ;  1.30 ; 10.10 ;       ;   4.180 ;   2.00 ;   Cha ;     1.96 ;     4.11 ;     9.42 ;    13.78 ;    35.33 ;    74.05 ;   169.72 ;   248.39
               HIP  20327 ; 5678. ;   246.0 ;  1.00 ;  9.48 ;       ;  15.000 ;   3.92 ;   Cha ;     0.59 ;     1.25 ;     2.66 ;     4.46 ;    13.10 ;    27.59 ;    58.88 ;    98.59
               HIP  15949 ; 6462. ;   246.1 ;  1.40 ;  9.20 ;       ;   6.700 ;   2.50 ;   Cha ;     2.76 ;     5.76 ;    14.01 ;    17.19 ;    57.58 ;   120.19 ;   292.66 ;   359.01
               HIP  69878 ; 6724. ;   246.1 ;  1.40 ;  8.20 ;       ;  18.000 ;   4.03 ;   Cha ;     3.78 ;     7.85 ;    20.47 ;    20.99 ;   100.20 ;   208.28 ;   543.11 ;   557.03
               HIP  23752 ; 6610. ;   246.1 ;  1.40 ;  9.29 ;       ;   2.900 ;   1.63 ;   Cha ;     4.66 ;     9.72 ;    24.49 ;    27.27 ;    78.67 ;   163.87 ;   413.04 ;   459.91
               HIP 106257 ; 6276. ;   246.1 ;  1.30 ; 10.12 ;       ;   1.700 ;   1.27 ;   Cha ;     2.50 ;     5.23 ;    12.16 ;    16.99 ;    35.90 ;    75.17 ;   174.61 ;   243.98
               HIP 112233 ; 5271. ;   246.1 ;  0.87 ;  9.92 ;       ;   6.600 ;   2.66 ;   Cha ;     0.62 ;     1.32 ;     2.67 ;     4.43 ;    10.59 ;    22.41 ;    45.33 ;    75.34
               HIP  95550 ; 6106. ;   246.1 ;  1.22 ;  8.99 ;       ;  23.000 ;   4.72 ;   Cha ;     0.75 ;     1.58 ;     3.58 ;     5.59 ;    20.18 ;    42.31 ;    96.09 ;   149.90
               HIP 104836 ; 5803. ;   246.2 ;  1.06 ;  8.97 ;       ;  11.000 ;   3.33 ;   Cha ;     0.47 ;     1.00 ;     2.17 ;     3.64 ;     9.95 ;    20.93 ;    45.58 ;    76.42
               HIP  16710 ; 6475. ;   246.2 ;  1.40 ; 10.80 ;       ;   1.080 ;   1.00 ;   Cha ;     7.20 ;    15.04 ;    36.26 ;    44.67 ;    95.21 ;   198.87 ;   479.53 ;   590.80
               HIP  19595 ; 6219. ;   246.3 ;  1.30 ;  9.98 ;       ;   8.500 ;   2.85 ;   Cha ;     1.90 ;     3.98 ;     9.16 ;    13.29 ;    40.91 ;    85.71 ;   197.14 ;   285.98
               HIP   7498 ; 6279. ;   246.3 ;  1.30 ;  8.14 ;       ;  46.000 ;   6.61 ;   Cha ;     0.86 ;     1.80 ;     4.23 ;     5.84 ;    28.11 ;    58.81 ;   138.62 ;   191.39
               HIP  46375 ; 6560. ;   246.3 ;  1.40 ;  9.66 ;       ;   4.600 ;   2.06 ;   Cha ;     4.88 ;    10.18 ;    25.28 ;    29.17 ;    92.52 ;   192.89 ;   479.10 ;   552.84
               HIP  38880 ; 5905. ;   246.3 ;  1.11 ;  8.30 ;       ;  43.000 ;   6.54 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;    10.51 ;    22.07 ;    48.91 ;    81.97
               HIP  52901 ; 6984. ;   246.3 ;  1.50 ;  8.35 ;       ;  15.000 ;   3.63 ;   Cha ;     9.31 ;    19.28 ;    53.89 ;    46.88 ;   242.70 ;   502.47 ;  1404.80 ;  1222.06
               HIP   5450 ; 6750. ;   246.3 ;  1.50 ;  7.80 ;       ;  28.000 ;   5.02 ;   Cha ;     3.34 ;     6.95 ;    18.26 ;    18.37 ;   102.47 ;   212.92 ;   559.68 ;   563.01
               HIP  26252 ; 6398. ;   246.3 ;  1.40 ;  9.13 ;       ;  14.000 ;   3.62 ;   Cha ;     2.14 ;     4.47 ;    10.75 ;    13.75 ;    53.86 ;   112.54 ;   270.32 ;   345.90
               HIP 103427 ; 6539. ;   246.3 ;  1.40 ; 10.05 ;       ;  49.000 ;   6.72 ;   Cha ;     5.68 ;    11.86 ;    29.22 ;    34.29 ;   194.74 ;   406.22 ;  1001.03 ;  1174.94
               HIP  49225 ; 7099. ;   246.3 ;  1.60 ;  8.74 ;       ;   5.300 ;   2.15 ;   Cha ;    16.32 ;    33.74 ;    97.41 ;    79.22 ;   337.90 ;   698.35 ;  2016.35 ;  1639.91
               HIP  26847 ; 7155. ;   246.3 ;  1.60 ;  8.18 ;       ;  21.100 ;   4.27 ;   Cha ;    14.48 ;    29.91 ;    87.87 ;    68.67 ;   423.01 ;   873.48 ;  2566.13 ;  2005.52
               HIP 108609 ; 7093. ;   246.3 ;  1.60 ;  7.67 ;       ;  26.000 ;   4.75 ;   Cha ;     9.18 ;    18.97 ;    54.77 ;    44.27 ;   282.73 ;   584.34 ;  1687.42 ;  1363.93
               HIP  19033 ; 6557. ;   246.4 ;  1.40 ;  9.28 ;       ;   9.000 ;   2.88 ;   Cha ;     3.92 ;     8.18 ;    20.34 ;    23.45 ;    87.91 ;   183.27 ;   456.02 ;   525.67
               HIP  58461 ; 6402. ;   246.4 ;  1.40 ;  9.35 ;       ;  20.000 ;   4.33 ;   Cha ;     2.46 ;     5.13 ;    12.32 ;    15.74 ;    67.53 ;   141.10 ;   338.66 ;   432.80
               HIP  52812 ; 5909. ;   246.4 ;  1.11 ;  9.82 ;       ;   3.000 ;   1.73 ;   Cha ;     0.80 ;     1.67 ;     3.66 ;     6.15 ;    12.31 ;    25.87 ;    56.64 ;    95.20
               HIP  57364 ; 6036. ;   246.4 ;  1.18 ;  9.20 ;       ;  15.000 ;   3.83 ;   Cha ;     0.67 ;     1.40 ;     3.14 ;     5.14 ;    15.84 ;    33.25 ;    74.51 ;   122.10
               HIP  56286 ; 5040. ;   246.4 ;  0.80 ; 10.09 ;       ;   8.400 ;   3.04 ;   Cha ;     0.62 ;     1.31 ;     2.57 ;     4.24 ;    10.72 ;    22.74 ;    44.70 ;    73.88
               HIP 107203 ; 6815. ;   246.4 ;  1.50 ;  9.83 ;       ;   4.300 ;   1.96 ;   Cha ;    12.17 ;    25.27 ;    67.01 ;    65.78 ;   233.15 ;   484.13 ;  1283.59 ;  1259.97
               HIP   6194 ; 6370. ;   246.5 ;  1.40 ;  8.88 ;       ;   7.600 ;   2.67 ;   Cha ;     1.71 ;     3.58 ;     8.55 ;    11.14 ;    36.98 ;    77.29 ;   184.83 ;   240.66
               HIP  29984 ; 6908. ;   246.5 ;  1.50 ;  9.24 ;       ;  15.000 ;   3.64 ;   Cha ;    11.76 ;    24.39 ;    66.55 ;    61.23 ;   307.24 ;   636.95 ;  1737.99 ;  1599.11
               HIP  69088 ; 6306. ;   246.5 ;  1.30 ;  9.53 ;       ;  12.500 ;   3.44 ;   Cha ;     1.97 ;     4.12 ;     9.67 ;    13.20 ;    46.50 ;    97.29 ;   228.53 ;   311.81
               HIP  10297 ; 6379. ;   246.5 ;  1.40 ;  9.22 ;       ;   6.070 ;   2.39 ;   Cha ;     2.12 ;     4.43 ;    10.58 ;    13.72 ;    43.26 ;    90.42 ;   216.14 ;   280.28
               HIP  44418 ; 6525. ;   246.5 ;  1.40 ;  9.25 ;       ;  13.000 ;   3.46 ;   Cha ;     3.48 ;     7.26 ;    17.93 ;    21.10 ;    85.60 ;   178.55 ;   440.97 ;   519.02
               HIP  61896 ; 5531. ;   246.5 ;  0.95 ; 11.67 ;       ;   0.740 ;   0.88 ;   Cha ;     2.06 ;     4.35 ;     8.82 ;    14.65 ;    20.98 ;    44.38 ;    90.03 ;   149.47
               HIP  63022 ; 6876. ;   246.5 ;  1.50 ;  9.87 ;       ;   3.700 ;   1.81 ;   Cha ;    15.10 ;    31.33 ;    84.48 ;    79.86 ;   278.18 ;   577.09 ;  1556.09 ;  1470.99
               HIP  12476 ; 6860. ;   246.6 ;  1.50 ;  9.92 ;       ; 130.000 ;  10.75 ;   Cha ;    14.83 ;    30.78 ;    82.60 ;    78.91 ;   665.46 ;  1380.87 ;  3705.54 ;  3540.35
               HIP   8915 ; 6947. ;   246.6 ;  1.50 ;  8.53 ;       ;  43.000 ;   6.15 ;   Cha ;     9.11 ;    18.86 ;    52.17 ;    46.52 ;   309.15 ;   640.42 ;  1771.06 ;  1579.29
               HIP  33383 ; 6496. ;   246.6 ;  1.40 ;  9.21 ;       ;   0.750 ;   0.83 ;   Cha ;     3.10 ;     6.46 ;    15.86 ;    19.02 ;    37.37 ;    77.98 ;   191.33 ;   229.49
               HIP  66609 ; 7000. ;   246.6 ;  1.60 ;  7.75 ;       ;  54.000 ;   6.88 ;   Cha ;     7.17 ;    14.84 ;    41.75 ;    35.78 ;   265.87 ;   550.27 ;  1547.52 ;  1326.36
               HIP  53458 ; 5865. ;   246.7 ;  1.09 ;  9.11 ;       ;  10.000 ;   3.16 ;   Cha ;     0.53 ;     1.11 ;     2.43 ;     4.08 ;    10.94 ;    23.00 ;    50.41 ;    84.56
               HIP  44533 ; 5932. ;   246.7 ;  1.12 ; 10.20 ;       ;   6.000 ;   2.44 ;   Cha ;     1.00 ;     2.10 ;     4.60 ;     7.75 ;    18.48 ;    38.85 ;    84.98 ;   143.04
                HD 133766 ; 7145. ;   246.7 ;  1.56 ;  7.80 ;       ;   5.342 ;   2.15 ;   Nor ;    11.52 ;    23.79 ;    69.74 ;    54.65 ;   235.73 ;   486.83 ;  1426.75 ;  1118.06
               HIP 100615 ; 6404. ;   246.7 ;  1.40 ;  9.29 ;       ;  20.000 ;   4.33 ;   Cha ;     2.39 ;     4.99 ;    11.98 ;    15.28 ;    65.62 ;   137.10 ;   329.37 ;   420.19
               HIP  56401 ; 6157. ;   246.7 ;  1.30 ; 10.00 ;       ;   9.400 ;   3.01 ;   Cha ;     1.56 ;     3.28 ;     7.44 ;    11.26 ;    34.53 ;    72.40 ;   164.56 ;   248.99
               HIP  82917 ; 6636. ;   246.8 ;  1.40 ;  8.54 ;       ;  10.800 ;   3.14 ;   Cha ;     3.40 ;     7.08 ;    18.03 ;    19.63 ;    79.62 ;   165.75 ;   422.12 ;   459.58
               HIP 112404 ; 6709. ;   246.8 ;  1.40 ;  9.70 ;       ;  10.700 ;   3.11 ;   Cha ;     8.09 ;    16.83 ;    43.40 ;    45.50 ;   188.60 ;   392.30 ;  1011.52 ;  1060.52
               HIP  32942 ; 6215. ;   246.8 ;  1.30 ;  9.04 ;       ;  14.000 ;   3.66 ;   Cha ;     1.11 ;     2.33 ;     5.40 ;     7.82 ;    27.16 ;    56.88 ;   131.71 ;   190.68
               HIP  17294 ; 6607. ;   246.8 ;  1.40 ;  8.39 ;       ;  15.000 ;   3.70 ;   Cha ;     2.85 ;     5.94 ;    15.03 ;    16.66 ;    72.53 ;   151.05 ;   382.26 ;   423.76
               HIP 106324 ; 6400. ;   246.8 ;  1.40 ;  9.88 ;       ;   2.180 ;   1.43 ;   Cha ;     3.29 ;     6.87 ;    16.41 ;    21.07 ;    51.91 ;   108.50 ;   259.25 ;   332.96
               HIP  74020 ; 6034. ;   246.9 ;  1.18 ;  9.98 ;       ;  16.000 ;   3.96 ;   Cha ;     1.02 ;     2.15 ;     4.78 ;     7.86 ;    24.68 ;    51.82 ;   115.30 ;   189.74
               HIP   3379 ; 6589. ;   246.9 ;  1.40 ;  9.71 ;       ;  24.000 ;   4.69 ;   Cha ;     5.51 ;    11.47 ;    28.69 ;    32.50 ;   157.59 ;   328.41 ;   821.27 ;   930.32
               HIP  88255 ; 7160. ;   246.9 ;  1.60 ;  8.60 ;       ;   8.900 ;   2.77 ;   Cha ;    18.29 ;    37.77 ;   111.06 ;    86.91 ;   430.48 ;   888.87 ;  2613.61 ;  2045.13
               HIP  58022 ; 5830. ;   246.9 ;  1.08 ;  9.58 ;       ;  23.000 ;   4.81 ;   Cha ;     0.67 ;     1.41 ;     3.07 ;     5.15 ;    17.09 ;    35.94 ;    78.10 ;   131.04
               HIP  17626 ; 5787. ;   247.0 ;  1.05 ;  9.72 ;       ;   8.500 ;   2.93 ;   Cha ;     0.71 ;     1.50 ;     3.23 ;     5.41 ;    13.93 ;    29.30 ;    63.24 ;   106.05
  2MASS J19074283+3232396 ; 3382. ;   247.0 ;  0.29 ; 11.04 ;  7.24 ;   0.012 ;   0.12 ;   Gai ;     0.22 ;     0.73 ;     0.53 ;     1.21 ;     0.46 ;     1.52 ;     1.11 ;     2.52
               HIP  49097 ; 6023. ;   247.0 ;  1.17 ;  9.30 ;       ;  19.000 ;   4.32 ;   Cha ;     0.67 ;     1.41 ;     3.15 ;     5.22 ;    16.88 ;    35.43 ;    79.17 ;   130.96
               HIP 109331 ; 6351. ;   247.0 ;  1.40 ; 10.38 ;       ;  20.000 ;   4.34 ;   Cha ;     3.73 ;     7.80 ;    18.36 ;    24.45 ;   102.68 ;   214.82 ;   505.68 ;   673.35
               HIP 106118 ; 5312. ;   247.0 ;  0.88 ; 10.42 ;       ;   3.400 ;   1.90 ;   Cha ;     0.85 ;     1.80 ;     3.63 ;     6.02 ;    12.30 ;    26.04 ;    52.50 ;    87.10
               HIP  43588 ; 5643. ;   247.0 ;  0.99 ;  9.50 ;       ;  21.800 ;   4.73 ;   Cha ;     0.59 ;     1.24 ;     2.63 ;     4.41 ;    14.22 ;    29.95 ;    63.65 ;   106.53
               HIP  17652 ; 6179. ;   247.0 ;  1.30 ;  9.89 ;       ;   5.000 ;   2.19 ;   Cha ;     1.58 ;     3.31 ;     7.57 ;    11.28 ;    29.82 ;    62.50 ;   142.79 ;   212.72
               HIP  99876 ; 6029. ;   247.1 ;  1.17 ; 10.18 ;       ;   1.700 ;   1.29 ;   Cha ;     1.13 ;     2.38 ;     5.27 ;     8.71 ;    15.53 ;    32.61 ;    72.35 ;   119.56
               HIP  93914 ; 6879. ;   247.1 ;  1.50 ;  8.81 ;       ;   9.110 ;   2.84 ;   Cha ;     8.51 ;    17.64 ;    47.83 ;    44.63 ;   196.25 ;   407.01 ;  1103.47 ;  1029.58
               HIP   9290 ; 6378. ;   247.1 ;  1.40 ;  9.22 ;       ;   6.300 ;   2.43 ;   Cha ;     2.11 ;     4.41 ;    10.53 ;    13.67 ;    43.47 ;    90.86 ;   217.16 ;   281.79
               HIP  53517 ; 6600. ;   247.1 ;  1.40 ;  9.75 ;       ;   3.900 ;   1.89 ;   Cha ;     5.85 ;    12.19 ;    30.56 ;    34.39 ;   106.30 ;   221.49 ;   555.23 ;   624.73
               HIP  23052 ; 6670. ;   247.1 ;  1.40 ;  8.59 ;       ;  14.000 ;   3.56 ;   Cha ;     3.89 ;     8.09 ;    20.77 ;    22.13 ;    97.03 ;   201.90 ;   518.45 ;   552.22
               HIP  65025 ; 6549. ;   247.1 ;  1.40 ;  8.40 ;       ;  20.000 ;   4.29 ;   Cha ;     2.38 ;     4.97 ;    12.40 ;    14.29 ;    65.27 ;   136.06 ;   339.54 ;   391.17
               HIP  15558 ; 6047. ;   247.1 ;  1.18 ;  9.19 ;       ;  44.000 ;   6.56 ;   Cha ;     0.69 ;     1.44 ;     3.23 ;     5.26 ;    21.32 ;    44.75 ;   100.46 ;   163.36
               HIP 106339 ; 5982. ;   247.1 ;  1.15 ;  9.72 ;       ;  14.000 ;   3.71 ;   Cha ;     0.78 ;     1.64 ;     3.63 ;     6.10 ;    18.02 ;    37.85 ;    83.74 ;   140.90
               HIP  29283 ; 6234. ;   247.2 ;  1.30 ;  9.59 ;       ;   7.130 ;   2.61 ;   Cha ;     1.60 ;     3.36 ;     7.77 ;    11.14 ;    33.00 ;    69.12 ;   159.97 ;   229.22
               HIP  99366 ; 6512. ;   247.2 ;  1.40 ;  9.15 ;       ;   7.500 ;   2.63 ;   Cha ;     3.15 ;     6.57 ;    16.19 ;    19.21 ;    67.58 ;   140.96 ;   347.32 ;   412.02
               HIP  19407 ; 6384. ;   247.2 ;  1.40 ;  8.82 ;       ;  11.900 ;   3.34 ;   Cha ;     1.73 ;     3.62 ;     8.68 ;    11.19 ;    41.84 ;    87.43 ;   209.77 ;   270.49
               HIP  10526 ; 6909. ;   247.2 ;  1.50 ;  9.34 ;       ;   4.800 ;   2.06 ;   Cha ;    12.48 ;    25.86 ;    70.56 ;    64.96 ;   245.05 ;   508.01 ;  1385.99 ;  1275.82
               HIP  85719 ; 5731. ;   247.2 ;  1.00 ;  8.46 ;       ;  27.000 ;   5.24 ;   Cha ;     0.35 ;     0.74 ;     1.60 ;     2.68 ;     8.95 ;    18.83 ;    40.83 ;    68.42
               HIP  75547 ; 5157. ;   247.3 ;  0.83 ;  9.83 ;       ;   6.700 ;   2.70 ;   Cha ;     0.56 ;     1.19 ;     2.38 ;     3.95 ;     9.40 ;    19.92 ;    39.83 ;    66.09
               HIP 104874 ; 6131. ;   247.3 ;  1.23 ;  9.78 ;       ;   4.800 ;   2.15 ;   Cha ;     1.26 ;     2.65 ;     6.01 ;     9.25 ;    23.00 ;    48.24 ;   109.33 ;   168.20
               HIP 109833 ; 5691. ;   247.3 ;  1.00 ; 10.47 ;       ;   1.400 ;   1.20 ;   Cha ;     1.05 ;     2.22 ;     4.68 ;     7.84 ;    12.86 ;    27.10 ;    57.23 ;    95.78
               HIP  14905 ; 6492. ;   247.3 ;  1.40 ;  9.23 ;       ;  11.400 ;   3.25 ;   Cha ;     3.08 ;     6.43 ;    15.77 ;    18.96 ;    73.46 ;   153.28 ;   375.73 ;   451.90
               HIP  15344 ; 7016. ;   247.3 ;  1.60 ;  9.02 ;       ;   8.400 ;   2.71 ;   Cha ;    14.66 ;    30.35 ;    85.46 ;    73.36 ;   341.22 ;   706.16 ;  1988.74 ;  1707.17
               HIP  64403 ; 6947. ;   247.3 ;  1.50 ;  8.64 ;       ;  13.000 ;   3.38 ;   Cha ;     9.65 ;    19.99 ;    55.26 ;    49.33 ;   242.90 ;   503.21 ;  1391.13 ;  1241.74
               HIP  25113 ; 5897. ;   247.3 ;  1.11 ; 11.06 ;       ;  28.000 ;   5.28 ;   Cha ;     1.66 ;     3.49 ;     7.52 ;    12.67 ;    44.85 ;    94.38 ;   203.36 ;   342.70
               HIP  90867 ; 6775. ;   247.3 ;  1.50 ;  7.99 ;       ;  67.000 ;   7.75 ;   Cha ;     3.97 ;     8.25 ;    21.82 ;    21.62 ;   151.38 ;   314.42 ;   831.39 ;   823.80
               HIP  88472 ; 4959. ;   247.4 ;  0.78 ; 10.38 ;       ;   3.700 ;   2.02 ;   Cha ;     0.71 ;     1.52 ;     2.92 ;     4.72 ;    10.02 ;    21.31 ;    41.02 ;    66.26
                 HD 36773 ; 7145. ;   247.4 ;  1.66 ;  8.55 ;       ;   6.049 ;   2.29 ;   Nor ;    17.02 ;    35.15 ;   102.90 ;    81.22 ;   370.52 ;   765.22 ;  2240.25 ;  1768.11
               HIP  14901 ; 6912. ;   247.4 ;  1.50 ;  8.48 ;       ;  36.000 ;   5.64 ;   Cha ;     7.92 ;    16.41 ;    44.94 ;    40.95 ;   257.28 ;   533.26 ;  1460.65 ;  1330.82
               HIP  76110 ; 6298. ;   247.4 ;  1.30 ;  9.79 ;       ;  11.600 ;   3.32 ;   Cha ;     2.22 ;     4.65 ;    10.88 ;    14.95 ;    51.52 ;   107.83 ;   252.34 ;   346.70
               HIP   8889 ; 6661. ;   247.5 ;  1.40 ;  9.72 ;       ;  18.000 ;   4.04 ;   Cha ;     6.99 ;    14.54 ;    37.03 ;    40.04 ;   185.71 ;   386.59 ;   984.37 ;  1064.45
               HIP  70345 ; 4986. ;   247.5 ;  0.79 ;  9.63 ;       ;   4.400 ;   2.20 ;   Cha ;     0.47 ;     0.99 ;     1.94 ;     3.19 ;     6.86 ;    14.55 ;    28.58 ;    47.06
               HIP  56667 ; 6356. ;   247.5 ;  1.40 ;  9.50 ;       ;  20.000 ;   4.34 ;   Cha ;     2.29 ;     4.80 ;    11.39 ;    15.02 ;    63.16 ;   132.07 ;   313.54 ;   413.61
               HIP  27098 ; 5988. ;   247.5 ;  1.15 ;  9.16 ;       ;  63.000 ;   7.88 ;   Cha ;     0.57 ;     1.20 ;     2.67 ;     4.49 ;    19.24 ;    40.38 ;    89.86 ;   150.95
               HIP  89626 ; 7038. ;   247.5 ;  1.60 ;  8.05 ;       ;  19.000 ;   4.07 ;   Cha ;     9.39 ;    19.43 ;    55.19 ;    46.30 ;   267.87 ;   554.09 ;  1574.13 ;  1320.53
               HIP  70934 ; 6174. ;   247.6 ;  1.30 ;  9.93 ;       ;   7.400 ;   2.67 ;   Cha ;     1.59 ;     3.33 ;     7.60 ;    11.36 ;    33.06 ;    69.30 ;   158.10 ;   236.39
               HIP  73842 ; 6018. ;   247.6 ;  1.17 ; 10.41 ;       ;   1.600 ;   1.25 ;   Cha ;     1.24 ;     2.61 ;     5.76 ;     9.60 ;    16.79 ;    35.26 ;    77.91 ;   129.84
               HIP  86055 ; 6221. ;   247.6 ;  1.30 ;  9.02 ;       ;  16.000 ;   3.91 ;   Cha ;     1.12 ;     2.35 ;     5.45 ;     7.86 ;    28.29 ;    59.24 ;   137.34 ;   198.01
               HIP  63341 ; 6357. ;   247.6 ;  1.40 ; 10.37 ;       ;  18.000 ;   4.12 ;   Cha ;     3.79 ;     7.93 ;    18.69 ;    24.79 ;   101.66 ;   212.66 ;   501.28 ;   664.82
               HIP  73529 ; 6453. ;   247.6 ;  1.40 ; 10.05 ;       ;   0.490 ;   0.68 ;   Cha ;     4.29 ;     8.97 ;    21.66 ;    26.89 ;    46.64 ;    97.41 ;   235.24 ;   292.08
               HIP  32509 ; 6472. ;   247.6 ;  1.40 ;  9.37 ;       ;   8.900 ;   2.87 ;   Cha ;     3.12 ;     6.51 ;    15.87 ;    19.36 ;    69.91 ;   145.93 ;   355.75 ;   434.00
               HIP  40934 ; 6482. ;   247.6 ;  1.40 ; 10.16 ;       ;   3.300 ;   1.75 ;   Cha ;     5.03 ;    10.51 ;    25.52 ;    31.12 ;    87.99 ;   183.70 ;   446.21 ;   544.10
               HIP 104049 ; 6679. ;   247.6 ;  1.40 ;  9.73 ;       ;  11.100 ;   3.17 ;   Cha ;     7.46 ;    15.52 ;    39.69 ;    42.43 ;   175.56 ;   365.34 ;   934.51 ;   999.03
               HIP  54481 ; 6510. ;   247.6 ;  1.40 ;  8.91 ;       ;  10.900 ;   3.17 ;   Cha ;     2.74 ;     5.72 ;    14.11 ;    16.74 ;    64.60 ;   134.75 ;   332.34 ;   394.12
               HIP  64938 ; 6443. ;   247.6 ;  1.40 ; 10.24 ;       ;   6.080 ;   2.38 ;   Cha ;     4.65 ;     9.72 ;    23.39 ;    29.28 ;    94.92 ;   198.29 ;   476.98 ;   597.11
               HIP  36166 ; 5891. ;   247.7 ;  1.10 ; 10.00 ;       ;   5.130 ;   2.26 ;   Cha ;     0.88 ;     1.84 ;     4.02 ;     6.76 ;    15.46 ;    32.51 ;    70.87 ;   119.12
               HIP  49972 ; 6373. ;   247.7 ;  1.40 ;  9.24 ;       ;   9.500 ;   2.99 ;   Cha ;     2.10 ;     4.38 ;    10.46 ;    13.63 ;    47.91 ;   100.15 ;   239.08 ;   311.31
               HIP  32521 ; 6545. ;   247.7 ;  1.40 ;  8.56 ;       ;  30.600 ;   5.31 ;   Cha ;     2.55 ;     5.32 ;    13.26 ;    15.33 ;    77.76 ;   162.09 ;   403.82 ;   466.89
               HIP  89157 ; 5849. ;   247.7 ;  1.08 ;  8.97 ;       ;   8.300 ;   2.88 ;   Cha ;     0.49 ;     1.02 ;     2.24 ;     3.75 ;     9.58 ;    20.14 ;    44.11 ;    73.97
               HIP  48974 ; 6287. ;   247.8 ;  1.30 ;  9.14 ;       ;  10.000 ;   3.08 ;   Cha ;     1.50 ;     3.13 ;     7.34 ;    10.13 ;    33.43 ;    69.96 ;   164.16 ;   226.41
               HIP  81684 ; 5863. ;   247.8 ;  1.09 ; 10.53 ;       ;  29.000 ;   5.38 ;   Cha ;     1.18 ;     2.48 ;     5.36 ;     9.02 ;    31.95 ;    67.22 ;   145.14 ;   244.03
               HIP  13650 ; 6460. ;   247.8 ;  1.40 ;  9.19 ;       ;  23.000 ;   4.62 ;   Cha ;     2.72 ;     5.68 ;    13.81 ;    16.97 ;    77.28 ;   161.33 ;   392.68 ;   482.30
               HIP 109917 ; 6600. ;   247.8 ;  1.40 ;  9.71 ;       ;   5.800 ;   2.30 ;   Cha ;     5.73 ;    11.93 ;    29.92 ;    33.65 ;   114.89 ;   239.40 ;   600.27 ;   675.18
               HIP   2687 ; 6701. ;   247.8 ;  1.40 ; 10.51 ;       ;  18.000 ;   4.03 ;   Cha ;    12.58 ;    26.17 ;    66.97 ;    71.18 ;   333.92 ;   694.84 ;  1778.21 ;  1890.07
               HIP  11002 ; 6610. ;   247.8 ;  1.40 ;  9.01 ;       ;   8.500 ;   2.79 ;   Cha ;     4.01 ;     8.36 ;    21.11 ;    23.45 ;    88.58 ;   184.49 ;   465.75 ;   517.49
               HIP  42043 ; 6103. ;   247.9 ;  1.22 ;  9.01 ;       ;  35.000 ;   5.83 ;   Cha ;     0.75 ;     1.58 ;     3.59 ;     5.61 ;    22.47 ;    47.11 ;   106.91 ;   167.15
               HIP 112357 ; 6102. ;   247.9 ;  1.22 ; 10.48 ;       ;   2.000 ;   1.39 ;   Cha ;     1.72 ;     3.61 ;     8.09 ;    12.74 ;    25.09 ;    52.65 ;   117.92 ;   185.66
               HIP  85168 ; 6593. ;   247.9 ;  1.40 ;  8.41 ;       ;  26.000 ;   4.88 ;   Cha ;     2.76 ;     5.76 ;    14.52 ;    16.24 ;    80.68 ;   168.07 ;   423.82 ;   474.27
               HIP  55431 ; 7000. ;   247.9 ;  1.60 ;  9.50 ;       ;   7.800 ;   2.61 ;   Cha ;    18.15 ;    37.57 ;   105.16 ;    91.67 ;   414.75 ;   858.59 ;  2403.10 ;  2094.89
               HIP  54439 ; 6435. ;   248.0 ;  1.40 ;  9.36 ;       ;   4.190 ;   1.98 ;   Cha ;     2.74 ;     5.73 ;    13.86 ;    17.33 ;    51.02 ;   106.55 ;   257.60 ;   322.05
               HIP  80228 ; 6355. ;   248.0 ;  1.40 ;  8.89 ;       ;   6.400 ;   2.45 ;   Cha ;     1.64 ;     3.42 ;     8.15 ;    10.72 ;    33.87 ;    70.80 ;   168.76 ;   221.99
               HIP 112541 ; 6486. ;   248.0 ;  1.40 ; 10.02 ;       ;   4.400 ;   2.02 ;   Cha ;     4.72 ;     9.84 ;    23.96 ;    29.10 ;    88.58 ;   184.91 ;   450.05 ;   546.73
               HIP  42449 ; 5812. ;   248.0 ;  1.07 ; 10.56 ;       ;   2.900 ;   1.71 ;   Cha ;     1.18 ;     2.47 ;     5.30 ;     8.91 ;    17.75 ;    37.38 ;    80.12 ;   134.52
               HIP  14397 ; 6377. ;   248.0 ;  1.40 ;  9.87 ;       ;   3.000 ;   1.68 ;   Cha ;     3.02 ;     6.32 ;    15.03 ;    19.60 ;    51.79 ;   108.27 ;   257.44 ;   335.69
               HIP  24858 ; 6958. ;   248.0 ;  1.50 ;  7.55 ;       ;  20.000 ;   4.20 ;   Cha ;     5.67 ;    11.75 ;    32.67 ;    28.71 ;   159.00 ;   329.28 ;   915.65 ;   804.72
               HIP  49469 ; 6325. ;   248.0 ;  1.30 ;  9.54 ;       ;   7.500 ;   2.66 ;   Cha ;     2.11 ;     4.42 ;    10.41 ;    14.03 ;    43.88 ;    91.79 ;   216.45 ;   291.59
               HIP 109093 ; 5791. ;   248.0 ;  1.06 ; 10.28 ;       ;  78.000 ;   8.87 ;   Cha ;     0.98 ;     2.07 ;     4.43 ;     7.44 ;    33.63 ;    70.81 ;   151.89 ;   254.83
               HIP  21415 ; 6462. ;   248.1 ;  1.40 ;  8.81 ;       ;  31.400 ;   5.40 ;   Cha ;     2.23 ;     4.65 ;    11.35 ;    13.88 ;    68.42 ;   142.82 ;   348.60 ;   426.57
               HIP 105277 ; 7183. ;   248.1 ;  1.60 ;  8.84 ;       ;  17.000 ;   3.83 ;   Cha ;    22.33 ;    46.09 ;   136.40 ;   105.55 ;   617.42 ;  1274.45 ;  3771.73 ;  2918.70
               HIP  56273 ; 6029. ;   248.2 ;  1.17 ; 10.10 ;       ;  39.000 ;   6.18 ;   Cha ;     1.08 ;     2.27 ;     5.03 ;     8.32 ;    32.44 ;    68.12 ;   151.26 ;   249.88
               HIP  21453 ; 5978. ;   248.2 ;  1.14 ; 10.80 ;       ;   0.460 ;   0.67 ;   Cha ;     1.46 ;     3.07 ;     6.72 ;    11.34 ;    14.30 ;    30.07 ;    65.76 ;   111.05
               HIP  42232 ; 6534. ;   248.2 ;  1.40 ; 10.22 ;       ;   3.060 ;   1.68 ;   Cha ;     6.17 ;    12.87 ;    31.64 ;    37.31 ;   105.69 ;   220.49 ;   541.97 ;   639.17
               HIP  50127 ; 6257. ;   248.2 ;  1.30 ;  9.91 ;       ;  11.100 ;   3.25 ;   Cha ;     2.08 ;     4.35 ;    10.08 ;    14.25 ;    47.71 ;    99.91 ;   231.64 ;   327.40
               HIP  72574 ; 6580. ;   248.2 ;  1.40 ;  9.84 ;       ;   9.700 ;   2.98 ;   Cha ;     5.77 ;    12.03 ;    29.98 ;    34.20 ;   131.71 ;   274.55 ;   684.40 ;   780.75
               HIP   6079 ; 6560. ;   248.3 ;  1.40 ;  8.93 ;       ;  12.400 ;   3.37 ;   Cha ;     3.26 ;     6.80 ;    16.96 ;    19.47 ;    79.21 ;   165.11 ;   411.99 ;   472.75
               HIP  70421 ; 6241. ;   248.3 ;  1.30 ; 10.51 ;       ;   2.900 ;   1.66 ;   Cha ;     2.79 ;     5.85 ;    13.45 ;    19.29 ;    45.91 ;    96.19 ;   221.06 ;   317.00
               HIP  69474 ; 4810. ;   248.3 ;  0.74 ;  9.62 ;       ;   6.800 ;   2.76 ;   Cha ;     0.46 ;     0.99 ;     1.85 ;     2.80 ;     7.37 ;    15.75 ;    29.48 ;    44.77
               HIP  67586 ; 5958. ;   248.3 ;  1.14 ; 10.40 ;       ;   2.900 ;   1.69 ;   Cha ;     1.14 ;     2.40 ;     5.26 ;     8.86 ;    17.72 ;    37.24 ;    81.57 ;   137.48
               HIP  10451 ; 6962. ;   248.3 ;  1.50 ;  9.24 ;       ;  12.100 ;   3.26 ;   Cha ;    13.94 ;    28.88 ;    80.02 ;    71.19 ;   344.61 ;   713.79 ;  1977.80 ;  1759.62
               HIP 103661 ; 4945. ;   248.3 ;  0.78 ; 10.01 ;       ;   3.700 ;   2.02 ;   Cha ;     0.58 ;     1.23 ;     2.37 ;     3.82 ;     8.11 ;    17.25 ;    33.29 ;    53.61
               HIP  72660 ; 6114. ;   248.4 ;  1.22 ; 10.03 ;       ;   7.900 ;   2.77 ;   Cha ;     1.38 ;     2.89 ;     6.51 ;    10.15 ;    28.27 ;    59.30 ;   133.70 ;   208.34
               HIP   6662 ; 6815. ;   248.4 ;  1.50 ;  9.40 ;       ;   3.800 ;   1.84 ;   Cha ;     9.56 ;    19.84 ;    52.72 ;    51.51 ;   177.47 ;   368.47 ;   979.12 ;   956.68
               HIP  13093 ; 6600. ;   248.4 ;  1.40 ; 10.02 ;       ;   8.000 ;   2.70 ;   Cha ;     6.84 ;    14.26 ;    35.68 ;    40.25 ;   148.78 ;   310.05 ;   775.72 ;   875.02
               HIP  72546 ; 6341. ;   248.5 ;  1.40 ; 10.26 ;       ;   5.300 ;   2.24 ;   Cha ;     3.36 ;     7.02 ;    16.51 ;    22.12 ;    66.34 ;   138.80 ;   326.40 ;   437.13
               HIP 109625 ; 6369. ;   248.5 ;  1.40 ;  9.39 ;       ;   8.500 ;   2.83 ;   Cha ;     2.24 ;     4.69 ;    11.17 ;    14.60 ;    49.85 ;   104.22 ;   248.31 ;   324.48
               HIP   1452 ; 6245. ;   248.5 ;  1.30 ;  9.87 ;       ;  11.600 ;   3.33 ;   Cha ;     1.95 ;     4.08 ;     9.43 ;    13.43 ;    45.21 ;    94.70 ;   219.12 ;   312.14
               HIP 110429 ; 6232. ;   248.5 ;  1.30 ;  9.40 ;       ;   7.700 ;   2.71 ;   Cha ;     1.43 ;     3.00 ;     6.96 ;     9.98 ;    30.09 ;    63.01 ;   146.00 ;   209.29
               HIP  10469 ; 4901. ;   248.5 ;  0.77 ;  9.71 ;       ;   6.240 ;   2.64 ;   Cha ;     0.48 ;     1.03 ;     1.98 ;     3.13 ;     7.71 ;    16.41 ;    31.45 ;    49.77
               HIP 108180 ; 6986. ;   248.5 ;  1.50 ;  8.17 ;       ;   8.500 ;   2.73 ;   Cha ;     8.53 ;    17.67 ;    49.44 ;    42.89 ;   193.00 ;   399.54 ;  1118.17 ;   970.01
               HIP  69519 ; 6251. ;   248.6 ;  1.30 ;  9.19 ;       ;   7.800 ;   2.73 ;   Cha ;     1.36 ;     2.86 ;     6.65 ;     9.41 ;    28.71 ;    60.10 ;   139.99 ;   197.89
               HIP 110029 ; 6741. ;   248.6 ;  1.40 ;  8.35 ;       ;  20.000 ;   4.24 ;   Cha ;     4.31 ;     8.96 ;    23.44 ;    23.81 ;   117.36 ;   243.90 ;   638.40 ;   648.24
               HIP  62570 ; 6279. ;   248.6 ;  1.30 ; 10.90 ;       ;  14.000 ;   3.65 ;   Cha ;     4.02 ;     8.43 ;    19.44 ;    27.26 ;    97.89 ;   205.07 ;   473.01 ;   663.18
               HIP   7055 ; 6250. ;   248.6 ;  1.30 ; 10.55 ;       ;   2.800 ;   1.63 ;   Cha ;     2.95 ;     6.18 ;    14.23 ;    20.29 ;    48.05 ;   100.68 ;   231.69 ;   330.35
               HIP  27411 ; 6423. ;   248.6 ;  1.40 ;  9.87 ;       ;   2.500 ;   1.53 ;   Cha ;     3.52 ;     7.36 ;    17.67 ;    22.35 ;    57.54 ;   120.22 ;   288.75 ;   365.21
               HIP   3194 ; 6413. ;   248.7 ;  1.40 ;  9.16 ;       ;  11.700 ;   3.31 ;   Cha ;     2.29 ;     4.78 ;    11.51 ;    14.59 ;    54.99 ;   114.87 ;   276.74 ;   350.65
               HIP  47478 ; 7020. ;   248.7 ;  1.60 ;  7.81 ;       ;  33.000 ;   5.37 ;   Cha ;     7.89 ;    16.32 ;    46.15 ;    39.08 ;   258.38 ;   534.60 ;  1511.72 ;  1280.15
               HIP  99144 ; 6582. ;   248.7 ;  1.40 ;  9.06 ;       ;  38.000 ;   5.90 ;   Cha ;     3.76 ;     7.84 ;    19.64 ;    22.24 ;   120.77 ;   251.65 ;   630.81 ;   714.12
               HIP  11634 ; 6520. ;   248.7 ;  1.40 ;  9.77 ;       ;   4.500 ;   2.04 ;   Cha ;     4.56 ;     9.52 ;    23.40 ;    27.74 ;    86.11 ;   179.64 ;   441.60 ;   523.55
               HIP  85535 ; 5500. ;   248.7 ;  0.94 ; 11.07 ;       ;   2.400 ;   1.58 ;   Cha ;     1.39 ;     2.93 ;     5.98 ;     9.94 ;    18.88 ;    39.91 ;    81.48 ;   135.43
               HIP   9565 ; 6824. ;   248.8 ;  1.50 ; 10.19 ;       ;   7.800 ;   2.64 ;   Cha ;    15.45 ;    32.08 ;    85.10 ;    83.43 ;   343.42 ;   713.08 ;  1891.45 ;  1854.12
               HIP  12977 ; 6555. ;   248.8 ;  1.40 ; 10.18 ;       ;   7.060 ;   2.55 ;   Cha ;     6.48 ;    13.52 ;    33.42 ;    38.87 ;   136.83 ;   285.36 ;   705.19 ;   820.18
               HIP  26764 ; 7111. ;   248.8 ;  1.60 ;  7.85 ;       ;  26.000 ;   4.75 ;   Cha ;    10.66 ;    22.02 ;    63.89 ;    51.15 ;   328.19 ;   678.11 ;  1967.81 ;  1575.28
               HIP   7478 ; 6991. ;   248.8 ;  1.50 ;  9.30 ;       ;  13.000 ;   3.38 ;   Cha ;    15.76 ;    32.62 ;    91.14 ;    79.70 ;   396.25 ;   820.39 ;  2291.78 ;  2004.05
               HIP  18210 ; 6026. ;   248.8 ;  1.17 ;  7.88 ;       ;  50.800 ;   7.06 ;   Cha ;     0.32 ;     0.67 ;     1.51 ;     2.49 ;    10.26 ;    21.53 ;    48.58 ;    79.88
               HIP  74180 ; 5905. ;   248.8 ;  1.11 ; 10.79 ;       ;   4.900 ;   2.21 ;   Cha ;     1.40 ;     2.95 ;     6.39 ;    10.76 ;    24.53 ;    51.59 ;   111.69 ;   188.14
               HIP  36904 ; 5871. ;   248.8 ;  1.10 ;  9.08 ;       ;   8.300 ;   2.88 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.02 ;    10.35 ;    21.74 ;    47.71 ;    80.03
               HIP  30829 ; 6729. ;   248.9 ;  1.40 ;  9.23 ;       ;  12.100 ;   3.30 ;   Cha ;     6.65 ;    13.82 ;    35.92 ;    37.02 ;   159.71 ;   332.06 ;   862.97 ;   889.31
               HIP  95356 ; 6741. ;   248.9 ;  1.40 ;  9.34 ;       ;   8.600 ;   2.78 ;   Cha ;     7.33 ;    15.23 ;    39.68 ;    40.62 ;   161.56 ;   335.83 ;   875.05 ;   895.73
               HIP  83240 ; 5406. ;   248.9 ;  0.91 ; 10.34 ;       ;   2.600 ;   1.66 ;   Cha ;     0.85 ;     1.80 ;     3.68 ;     6.11 ;    11.67 ;    24.68 ;    50.38 ;    83.79
               HIP  32138 ; 6946. ;   248.9 ;  1.50 ;  9.08 ;       ;  11.900 ;   3.24 ;   Cha ;    12.16 ;    25.20 ;    69.53 ;    62.37 ;   299.45 ;   620.40 ;  1712.16 ;  1535.87
               HIP   2827 ; 5024. ;   248.9 ;  0.80 ; 10.69 ;       ;   1.700 ;   1.37 ;   Cha ;     0.87 ;     1.85 ;     3.59 ;     5.91 ;    10.19 ;    21.64 ;    42.00 ;    69.04
               HIP  62281 ; 6333. ;   248.9 ;  1.40 ;  9.47 ;       ;  60.900 ;   7.58 ;   Cha ;     2.09 ;     4.38 ;    10.34 ;    13.85 ;    76.16 ;   159.30 ;   376.43 ;   504.20
               HIP  23115 ; 6783. ;   248.9 ;  1.50 ;  8.40 ;       ;  43.000 ;   6.21 ;   Cha ;     5.05 ;    10.48 ;    27.73 ;    27.41 ;   172.04 ;   357.30 ;   945.39 ;   934.58
               HIP  85689 ; 6070. ;   248.9 ;  1.20 ;  9.15 ;       ;   6.900 ;   2.59 ;   Cha ;     0.73 ;     1.53 ;     3.44 ;     5.51 ;    14.35 ;    30.10 ;    67.86 ;   108.60
                 HD 91518 ; 5984. ;   249.0 ;  1.08 ;  9.51 ;       ;   1.260 ;   1.11 ;   Nor ;     0.69 ;     1.46 ;     3.23 ;     5.43 ;     8.50 ;    17.85 ;    39.59 ;    66.56
               HIP  13048 ; 5929. ;   249.0 ;  1.12 ;  9.51 ;       ;   3.800 ;   1.94 ;   Cha ;     0.67 ;     1.42 ;     3.12 ;     5.24 ;    11.11 ;    23.35 ;    51.41 ;    86.38
               HIP  17503 ; 5926. ;   249.0 ;  1.12 ;  8.59 ;       ;   9.500 ;   3.07 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;     8.50 ;    17.85 ;    39.57 ;    66.36
               HIP    681 ; 6600. ;   249.0 ;  1.40 ;  9.54 ;       ;  23.000 ;   4.59 ;   Cha ;     5.19 ;    10.81 ;    27.15 ;    30.49 ;   146.94 ;   306.16 ;   768.57 ;   863.16
               HIP  46132 ; 6296. ;   249.0 ;  1.30 ;  9.07 ;       ;  24.000 ;   4.77 ;   Cha ;     1.48 ;     3.11 ;     7.30 ;    10.01 ;    41.30 ;    86.41 ;   203.24 ;   278.49
               HIP 106421 ; 6036. ;   249.0 ;  1.18 ;  9.27 ;       ;   6.000 ;   2.42 ;   Cha ;     0.69 ;     1.45 ;     3.25 ;     5.32 ;    13.06 ;    27.40 ;    61.37 ;   100.60
               HIP  51361 ; 6452. ;   249.0 ;  1.40 ;  8.77 ;       ;  19.000 ;   4.20 ;   Cha ;     2.11 ;     4.41 ;    10.75 ;    13.24 ;    57.32 ;   119.66 ;   291.49 ;   359.01
               HIP  33528 ; 6352. ;   249.0 ;  1.40 ; 10.01 ;       ;   4.090 ;   1.96 ;   Cha ;     3.02 ;     6.32 ;    14.93 ;    19.81 ;    55.94 ;   117.01 ;   276.40 ;   366.83
               HIP  33047 ; 6107. ;   249.1 ;  1.22 ;  9.51 ;       ;   5.900 ;   2.39 ;   Cha ;     1.01 ;     2.11 ;     4.77 ;     7.45 ;    19.19 ;    40.24 ;    91.04 ;   142.22
               HIP 101635 ; 6552. ;   249.1 ;  1.40 ;  9.69 ;       ;   7.900 ;   2.70 ;   Cha ;     4.83 ;    10.06 ;    24.95 ;    28.94 ;   104.76 ;   218.43 ;   541.41 ;   628.15
               HIP  15386 ; 6426. ;   249.2 ;  1.40 ; 10.59 ;       ;   3.080 ;   1.70 ;   Cha ;     5.41 ;    11.31 ;    27.01 ;    34.29 ;    93.13 ;   194.65 ;   464.96 ;   590.31
               HIP  63675 ; 7012. ;   249.2 ;  1.60 ;  7.86 ;       ;  60.700 ;   7.29 ;   Cha ;     7.88 ;    16.31 ;    46.02 ;    39.18 ;   300.83 ;   622.51 ;  1756.17 ;  1495.16
               HIP  82198 ; 6657. ;   249.2 ;  1.40 ;  9.16 ;       ;   6.400 ;   2.41 ;   Cha ;     5.06 ;    10.54 ;    26.89 ;    29.01 ;   103.93 ;   216.31 ;   552.06 ;   595.58
               HIP  23163 ; 6222. ;   249.2 ;  1.30 ;  9.51 ;       ;  32.100 ;   5.54 ;   Cha ;     1.48 ;     3.10 ;     7.15 ;    10.33 ;    44.32 ;    92.84 ;   214.51 ;   309.77
               HIP 108185 ; 6247. ;   249.2 ;  1.30 ; 10.38 ;       ;   3.500 ;   1.83 ;   Cha ;     2.64 ;     5.52 ;    12.72 ;    18.16 ;    45.39 ;    95.09 ;   219.09 ;   312.65
               HIP  32857 ; 6932. ;   249.3 ;  1.50 ;  9.91 ;       ;   8.500 ;   2.74 ;   Cha ;    18.48 ;    38.30 ;   104.91 ;    95.85 ;   418.40 ;   867.18 ;  2375.65 ;  2170.40
               HIP  45586 ; 6639. ;   249.3 ;  1.40 ; 10.11 ;       ;  70.900 ;   8.03 ;   Cha ;     8.14 ;    16.94 ;    42.79 ;    47.11 ;   304.86 ;   634.92 ;  1603.34 ;  1765.15
               HIP  63410 ; 7085. ;   249.3 ;  1.60 ;  9.13 ;       ;  10.700 ;   3.05 ;   Cha ;    19.29 ;    39.88 ;   114.56 ;    94.39 ;   476.11 ;   984.26 ;  2827.65 ;  2329.80
               HIP  39973 ; 7086. ;   249.3 ;  1.60 ;  9.76 ;       ;   5.240 ;   2.13 ;   Cha ;    27.41 ;    56.68 ;   162.60 ;   134.98 ;   566.01 ;  1170.20 ;  3357.16 ;  2786.93
               HIP  53003 ; 6177. ;   249.3 ;  1.30 ;  9.62 ;       ;   5.050 ;   2.20 ;   Cha ;     1.35 ;     2.82 ;     6.46 ;     9.62 ;    25.46 ;    53.37 ;   122.16 ;   181.99
               HIP  35903 ; 6506. ;   249.3 ;  1.40 ;  9.70 ;       ;   4.400 ;   2.02 ;   Cha ;     4.18 ;     8.73 ;    21.40 ;    25.58 ;    78.53 ;   163.86 ;   401.68 ;   480.34
               HIP  44652 ; 7162. ;   249.3 ;  1.60 ;  8.67 ;       ;   7.800 ;   2.60 ;   Cha ;    19.17 ;    39.59 ;   116.46 ;    91.10 ;   436.54 ;   901.36 ;  2651.58 ;  2074.10
               HIP  75759 ; 6473. ;   249.3 ;  1.40 ;  8.83 ;       ;   4.800 ;   2.11 ;   Cha ;     2.34 ;     4.88 ;    11.94 ;    14.51 ;    44.92 ;    93.75 ;   229.37 ;   278.66
               HIP  58042 ; 6054. ;   249.3 ;  1.19 ;  9.19 ;       ;  12.100 ;   3.44 ;   Cha ;     0.70 ;     1.47 ;     3.31 ;     5.36 ;    15.87 ;    33.30 ;    74.84 ;   121.12
               HIP  68725 ; 6982. ;   249.3 ;  1.50 ;  9.43 ;       ;  11.200 ;   3.14 ;   Cha ;    16.49 ;    34.14 ;    95.09 ;    83.75 ;   399.56 ;   827.39 ;  2304.24 ;  2029.31
               HIP  62311 ; 6230. ;   249.4 ;  1.30 ; 10.45 ;       ;   6.070 ;   2.41 ;   Cha ;     2.60 ;     5.44 ;    12.48 ;    18.02 ;    51.32 ;   107.53 ;   246.75 ;   356.32
               HIP  35410 ; 6513. ;   249.4 ;  1.40 ; 10.57 ;       ;   6.800 ;   2.51 ;   Cha ;     7.09 ;    14.81 ;    36.10 ;    43.30 ;   148.46 ;   309.87 ;   755.58 ;   906.29
               HIP  35878 ; 6597. ;   249.4 ;  1.40 ;  9.14 ;       ;   7.000 ;   2.53 ;   Cha ;     4.13 ;     8.61 ;    21.65 ;    24.28 ;    86.90 ;   181.04 ;   455.24 ;   510.65
               HIP   5242 ; 5323. ;   249.4 ;  0.88 ; 10.52 ;       ;   5.000 ;   2.31 ;   Cha ;     0.91 ;     1.93 ;     3.88 ;     6.44 ;    14.49 ;    30.67 ;    61.82 ;   102.51
               HIP 100586 ; 6580. ;   249.4 ;  1.40 ;  8.70 ;       ;  43.000 ;   6.28 ;   Cha ;     3.08 ;     6.42 ;    16.12 ;    18.22 ;   102.06 ;   212.64 ;   533.80 ;   603.59
               HIP  71744 ; 6594. ;   249.4 ;  1.40 ;  9.69 ;       ;   3.500 ;   1.79 ;   Cha ;     5.56 ;    11.59 ;    29.01 ;    32.75 ;    98.33 ;   204.89 ;   513.05 ;   579.23
               HIP  37255 ; 6246. ;   249.5 ;  1.30 ;  9.53 ;       ;   6.900 ;   2.57 ;   Cha ;     1.62 ;     3.39 ;     7.87 ;    11.19 ;    33.06 ;    69.23 ;   160.66 ;   228.29
               HIP  75780 ; 6103. ;   249.5 ;  1.22 ;  9.50 ;       ;   3.150 ;   1.75 ;   Cha ;     0.98 ;     2.06 ;     4.67 ;     7.31 ;    16.06 ;    33.70 ;    76.18 ;   119.33
               HIP  71300 ; 6900. ;   249.5 ;  1.50 ;  8.91 ;       ;  14.000 ;   3.52 ;   Cha ;     9.59 ;    19.89 ;    54.23 ;    49.98 ;   246.34 ;   510.73 ;  1392.22 ;  1283.13
               HIP  13815 ; 6278. ;   249.5 ;  1.30 ;  8.48 ;       ;  34.000 ;   5.68 ;   Cha ;     1.02 ;     2.13 ;     5.02 ;     6.94 ;    30.96 ;    64.78 ;   152.38 ;   210.80
               HIP  62752 ; 6884. ;   249.5 ;  1.50 ;  9.38 ;       ;   4.600 ;   2.02 ;   Cha ;    11.77 ;    24.41 ;    66.13 ;    61.85 ;   228.90 ;   474.73 ;  1285.91 ;  1202.83
               HIP  18479 ; 6423. ;   249.5 ;  1.40 ;  9.26 ;       ;  20.900 ;   4.42 ;   Cha ;     2.50 ;     5.23 ;    12.62 ;    15.89 ;    69.55 ;   145.28 ;   350.55 ;   441.50
               HIP 113313 ; 6327. ;   249.5 ;  1.30 ;  9.11 ;       ;   7.300 ;   2.63 ;   Cha ;     1.68 ;     3.52 ;     8.32 ;    11.16 ;    34.69 ;    72.56 ;   171.70 ;   230.44
               HIP   8793 ; 6348. ;   249.5 ;  1.40 ;  9.35 ;       ;  13.000 ;   3.50 ;   Cha ;     2.05 ;     4.29 ;    10.18 ;    13.49 ;    50.76 ;   106.15 ;   251.86 ;   333.72
               HIP  39653 ; 6395. ;   249.5 ;  1.40 ; 10.40 ;       ;   0.980 ;   0.96 ;   Cha ;     4.37 ;     9.13 ;    21.70 ;    28.07 ;    56.51 ;   118.14 ;   280.74 ;   363.18
               HIP  34240 ; 6739. ;   249.5 ;  1.40 ;  9.15 ;       ;  12.500 ;   3.35 ;   Cha ;     6.55 ;    13.62 ;    35.51 ;    36.33 ;   158.67 ;   329.83 ;   859.81 ;   879.72
               HIP 104273 ; 6623. ;   249.6 ;  1.40 ;  9.18 ;       ;  21.300 ;   4.41 ;   Cha ;     4.59 ;     9.55 ;    24.17 ;    26.67 ;   127.32 ;   265.14 ;   670.87 ;   740.07
               HIP  84839 ; 6303. ;   249.6 ;  1.30 ;  8.12 ;       ;  92.200 ;   9.34 ;   Cha ;     0.92 ;     1.92 ;     4.54 ;     6.17 ;    35.72 ;    74.70 ;   176.94 ;   240.29
               HIP 105171 ; 6034. ;   249.6 ;  1.18 ;  8.80 ;       ;  16.000 ;   3.96 ;   Cha ;     0.53 ;     1.11 ;     2.50 ;     4.10 ;    12.82 ;    26.90 ;    60.44 ;    99.06
               HIP  65188 ; 6338. ;   249.6 ;  1.40 ;  9.22 ;       ;  27.000 ;   5.05 ;   Cha ;     1.84 ;     3.86 ;     9.14 ;    12.18 ;    54.75 ;   114.49 ;   271.34 ;   361.69
               HIP  75159 ; 6140. ;   249.6 ;  1.24 ;  9.22 ;       ;   2.800 ;   1.64 ;   Cha ;     0.96 ;     2.01 ;     4.58 ;     6.98 ;    15.28 ;    32.03 ;    73.06 ;   111.44
               HIP  22832 ; 6905. ;   249.6 ;  1.50 ;  9.54 ;       ;   6.800 ;   2.45 ;   Cha ;    13.78 ;    28.57 ;    77.78 ;    71.94 ;   295.28 ;   612.21 ;  1666.96 ;  1541.76
               HIP  67114 ; 6887. ;   249.6 ;  1.50 ;  9.78 ;       ;   4.300 ;   1.95 ;   Cha ;    14.87 ;    30.85 ;    83.48 ;    78.29 ;   284.37 ;   589.81 ;  1596.05 ;  1496.91
               HIP  47216 ; 6920. ;   249.6 ;  1.50 ;  9.49 ;       ;   6.110 ;   2.32 ;   Cha ;    14.01 ;    29.05 ;    79.45 ;    72.76 ;   292.30 ;   605.89 ;  1657.18 ;  1517.53
               HIP  15592 ; 6386. ;   249.6 ;  1.40 ;  9.69 ;       ;   4.000 ;   1.94 ;   Cha ;     2.80 ;     5.86 ;    13.98 ;    18.10 ;    51.58 ;   107.83 ;   257.27 ;   333.04
               HIP   5491 ; 5536. ;   249.6 ;  0.95 ;  9.26 ;       ;   9.600 ;   3.16 ;   Cha ;     0.49 ;     1.03 ;     2.18 ;     3.64 ;     9.50 ;    20.03 ;    42.14 ;    70.46
               HIP   3041 ; 6823. ;   249.7 ;  1.50 ;  9.11 ;       ;   4.700 ;   2.05 ;   Cha ;     8.39 ;    17.41 ;    46.42 ;    45.00 ;   164.20 ;   340.86 ;   908.91 ;   881.13
               HIP  55755 ; 6348. ;   249.7 ;  1.40 ;  8.85 ;       ;  20.500 ;   4.39 ;   Cha ;     1.56 ;     3.26 ;     7.77 ;    10.27 ;    43.28 ;    90.48 ;   215.40 ;   284.63
               HIP 102348 ; 5827. ;   249.7 ;  1.07 ; 10.17 ;       ;   3.090 ;   1.76 ;   Cha ;     0.94 ;     1.97 ;     4.25 ;     7.14 ;    14.37 ;    30.24 ;    65.25 ;   109.55
               HIP  98323 ; 6885. ;   249.7 ;  1.50 ;  7.91 ;       ;  95.000 ;   9.18 ;   Cha ;     5.42 ;    11.25 ;    30.63 ;    28.26 ;   224.85 ;   466.21 ;  1269.66 ;  1171.67
               HIP  89680 ; 6698. ;   249.7 ;  1.40 ;  7.55 ;       ;  42.200 ;   6.18 ;   Cha ;     2.48 ;     5.16 ;    13.41 ;    13.93 ;    81.59 ;   169.66 ;   440.47 ;   457.76
  2MASS J16175065-2805072 ; 3919. ;   249.8 ;  0.61 ; 10.90 ;  8.00 ;   0.067 ;   0.28 ;   Gai ;     0.69 ;     1.98 ;     1.81 ;     3.38 ;     3.19 ;     9.17 ;     8.37 ;    15.68
               HIP  75076 ; 6160. ;   249.8 ;  1.30 ; 10.00 ;       ;   6.800 ;   2.56 ;   Cha ;     1.58 ;     3.32 ;     7.55 ;    11.40 ;    32.26 ;    67.65 ;   153.83 ;   232.28
               HIP  77411 ; 6868. ;   249.8 ;  1.50 ;  9.50 ;       ;   6.800 ;   2.46 ;   Cha ;    11.97 ;    24.83 ;    66.91 ;    63.30 ;   256.71 ;   532.56 ;  1435.33 ;  1357.89
               HIP   3051 ; 6070. ;   249.8 ;  1.20 ;  9.07 ;       ;   6.300 ;   2.48 ;   Cha ;     0.70 ;     1.46 ;     3.29 ;     5.27 ;    13.40 ;    28.11 ;    63.41 ;   101.44
               HIP  92177 ; 7173. ;   249.8 ;  1.60 ;  8.40 ;       ;  11.500 ;   3.15 ;   Cha ;    17.15 ;    35.41 ;   104.54 ;    80.99 ;   430.21 ;   888.13 ;  2622.21 ;  2031.47
               HIP   4173 ; 6820. ;   249.8 ;  1.50 ;  9.02 ;       ;  86.000 ;   8.76 ;   Cha ;     7.89 ;    16.38 ;    43.66 ;    42.37 ;   319.59 ;   663.44 ;  1768.40 ;  1716.09
               HIP  95115 ; 6463. ;   249.8 ;  1.40 ;  8.48 ;       ;  19.000 ;   4.20 ;   Cha ;     1.87 ;     3.91 ;     9.57 ;    11.68 ;    50.79 ;   105.99 ;   259.25 ;   316.43
               HIP  84580 ; 5847. ;   249.9 ;  1.08 ;  8.70 ;       ;  78.000 ;   8.84 ;   Cha ;     0.42 ;     0.88 ;     1.94 ;     3.25 ;    14.51 ;    30.49 ;    66.91 ;   112.18
               HIP 112295 ; 6288. ;   249.9 ;  1.30 ; 10.19 ;       ;   3.800 ;   1.90 ;   Cha ;     2.70 ;     5.65 ;    13.15 ;    18.24 ;    47.39 ;    99.21 ;   230.89 ;   320.17
                 HD 44252 ; 6607. ;   249.9 ;  1.62 ;  8.32 ;       ;   4.212 ;   1.96 ;   Nor ;     2.75 ;     5.73 ;    14.50 ;    16.07 ;    54.79 ;   114.10 ;   288.82 ;   320.06
               HIP  25888 ; 6348. ;   249.9 ;  1.40 ;  8.67 ;       ;  10.500 ;   3.14 ;   Cha ;     1.42 ;     2.97 ;     7.07 ;     9.33 ;    33.26 ;    69.53 ;   165.73 ;   218.79
  2MASS J03215752+0940333 ; 4682. ;   249.9 ;  0.75 ;  9.50 ;  6.21 ;   0.247 ;   0.53 ;   Gai ;     0.43 ;     0.92 ;     1.67 ;     2.39 ;     3.01 ;     6.47 ;    11.74 ;    16.83
               HIP  83031 ; 5679. ;   249.9 ;  1.00 ;  9.24 ;       ;  58.000 ;   7.70 ;   Cha ;     0.52 ;     1.09 ;     2.34 ;     3.91 ;    16.08 ;    33.86 ;    72.47 ;   121.37
               HIP  70288 ; 5699. ;   249.9 ;  1.00 ;  9.35 ;       ;  10.000 ;   3.19 ;   Cha ;     0.56 ;     1.17 ;     2.50 ;     4.20 ;    11.08 ;    23.34 ;    50.01 ;    83.77
                HD 193391 ; 5000. ;   249.9 ;  0.76 ;  8.23 ;       ;   8.913 ;   3.13 ;   Bre ;     0.22 ;     0.46 ;     0.93 ;     1.56 ;     3.78 ;     8.00 ;    16.07 ;    26.84
               HIP  93353 ; 5647. ;   250.0 ;  0.99 ; 11.51 ;       ;  16.000 ;   4.05 ;   Cha ;     1.95 ;     4.13 ;     8.53 ;    14.23 ;    43.72 ;    92.32 ;   190.82 ;   318.49
               HIP  78503 ; 5565. ;   250.0 ;  0.96 ;  9.71 ;       ;   5.230 ;   2.33 ;   Cha ;     0.64 ;     1.34 ;     2.82 ;     4.71 ;    10.64 ;    22.43 ;    47.10 ;    78.73
               HIP  13636 ; 6336. ;   250.0 ;  1.40 ;  8.98 ;       ;  32.200 ;   5.51 ;   Cha ;     1.61 ;     3.36 ;     7.98 ;    10.63 ;    49.89 ;   104.32 ;   247.54 ;   329.97
               HIP  53955 ; 6615. ;   250.0 ;  1.40 ;  9.24 ;       ;   3.600 ;   1.81 ;   Cha ;     4.63 ;     9.64 ;    24.34 ;    27.00 ;    82.39 ;   171.60 ;   433.16 ;   480.57
               HIP  10477 ; 6619. ;   250.0 ;  1.40 ;  9.23 ;       ;  11.000 ;   3.17 ;   Cha ;     4.65 ;     9.69 ;    24.48 ;    27.08 ;   109.43 ;   227.91 ;   575.94 ;   637.25
               HIP  16135 ; 6536. ;   250.0 ;  1.40 ; 10.27 ;       ;   4.400 ;   2.01 ;   Cha ;     6.43 ;    13.41 ;    32.96 ;    38.84 ;   120.55 ;   251.49 ;   618.17 ;   728.49
               HIP  17477 ; 6638. ;   250.0 ;  1.40 ;  9.75 ;       ;   6.800 ;   2.49 ;   Cha ;     6.61 ;    13.76 ;    34.83 ;    38.24 ;   137.82 ;   287.00 ;   726.35 ;   797.40
               HIP  18197 ; 5937. ;   250.0 ;  1.13 ; 10.90 ;       ;   2.600 ;   1.61 ;   Cha ;     1.53 ;     3.21 ;     6.97 ;    11.76 ;    22.97 ;    48.31 ;   104.91 ;   176.96
               HIP  20105 ; 7117. ;   250.0 ;  1.60 ;  7.41 ;       ;  56.000 ;   6.97 ;   Cha ;     8.68 ;    17.93 ;    52.14 ;    41.45 ;   323.71 ;   668.78 ;  1945.24 ;  1546.19
               HIP  29380 ; 6509. ;   250.0 ;  1.40 ;  9.24 ;       ;  11.000 ;   3.19 ;   Cha ;     3.28 ;     6.85 ;    16.85 ;    20.04 ;    77.46 ;   161.60 ;   397.66 ;   472.97
               HIP  53802 ; 6317. ;   250.0 ;  1.30 ;  8.95 ;       ;  15.000 ;   3.77 ;   Cha ;     1.49 ;     3.11 ;     7.36 ;     9.94 ;    36.80 ;    76.96 ;   181.94 ;   245.63
               HIP  55058 ; 5083. ;   250.0 ;  0.81 ;  9.93 ;       ;   8.000 ;   2.96 ;   Cha ;     0.57 ;     1.22 ;     2.41 ;     3.99 ;     9.94 ;    21.07 ;    41.74 ;    69.12
               HIP  55484 ; 5400. ;   250.0 ;  0.91 ;  9.95 ;       ;   6.600 ;   2.64 ;   Cha ;     0.68 ;     1.43 ;     2.94 ;     4.89 ;    11.70 ;    24.73 ;    50.76 ;    84.54
               HIP  60522 ; 6980. ;   250.0 ;  1.50 ;  7.96 ;       ;  33.000 ;   5.38 ;   Cha ;     7.51 ;    15.55 ;    43.47 ;    37.79 ;   238.49 ;   493.75 ;  1380.18 ;  1199.80
               HIP  68256 ; 5867. ;   250.0 ;  1.09 ; 10.20 ;       ;   5.220 ;   2.28 ;   Cha ;     0.97 ;     2.05 ;     4.45 ;     7.47 ;    17.18 ;    36.14 ;    78.37 ;   131.71
               HIP  72080 ; 6347. ;   250.0 ;  1.40 ;  9.40 ;       ;  10.000 ;   3.07 ;   Cha ;     2.11 ;     4.41 ;    10.45 ;    13.86 ;    48.80 ;   102.06 ;   242.00 ;   320.98
               HIP  72284 ; 5918. ;   250.0 ;  1.12 ; 10.70 ;       ;   3.140 ;   1.77 ;   Cha ;     1.34 ;     2.81 ;     6.10 ;    10.28 ;    21.00 ;    44.17 ;    95.91 ;   161.58
               HIP  72745 ; 5909. ;   250.0 ;  1.11 ;  9.07 ;       ;  14.000 ;   3.73 ;   Cha ;     0.53 ;     1.11 ;     2.44 ;     4.10 ;    11.99 ;    25.19 ;    55.53 ;    93.19
               HIP  75724 ; 6977. ;   250.0 ;  1.50 ;  8.17 ;       ;  28.000 ;   4.96 ;   Cha ;     8.28 ;    17.14 ;    47.84 ;    41.73 ;   252.22 ;   522.22 ;  1457.81 ;  1271.75
               HIP  86028 ; 7173. ;   250.0 ;  1.60 ;  8.02 ;       ;  50.000 ;   6.57 ;   Cha ;    14.11 ;    29.13 ;    86.05 ;    66.42 ;   511.12 ;  1055.13 ;  3116.74 ;  2405.71
               HIP  88284 ; 6890. ;   250.0 ;  1.50 ;  7.95 ;       ;  34.000 ;   5.49 ;   Cha ;     5.62 ;    11.66 ;    31.79 ;    29.25 ;   180.28 ;   373.77 ;  1019.20 ;   937.80
               HIP  91433 ; 6179. ;   250.0 ;  1.30 ;  9.21 ;       ;  12.100 ;   3.41 ;   Cha ;     1.08 ;     2.27 ;     5.21 ;     7.73 ;    25.45 ;    53.34 ;   122.53 ;   181.95
               HIP  93199 ; 5554. ;   250.0 ;  0.96 ;  9.79 ;       ;   8.160 ;   2.91 ;   Cha ;     0.66 ;     1.40 ;     2.93 ;     4.90 ;    12.39 ;    26.14 ;    54.76 ;    91.48
               HIP  96790 ; 6381. ;   250.0 ;  1.40 ;  9.47 ;       ;   9.000 ;   2.91 ;   Cha ;     2.44 ;     5.11 ;    12.20 ;    15.82 ;    55.08 ;   115.13 ;   274.85 ;   356.47
               HIP 100536 ; 7124. ;   250.0 ;  1.60 ;  8.09 ;       ;  30.000 ;   5.10 ;   Cha ;    12.53 ;    25.89 ;    75.39 ;    59.99 ;   399.93 ;   826.20 ;  2405.74 ;  1914.46
               HIP 101117 ; 6896. ;   250.0 ;  1.50 ;  9.95 ;       ;   5.600 ;   2.23 ;   Cha ;    16.88 ;    35.00 ;    94.89 ;    88.68 ;   344.67 ;   714.78 ;  1937.59 ;  1810.88
               HIP 110600 ; 6359. ;   250.0 ;  1.40 ;  7.03 ;       ;  84.000 ;   8.89 ;   Cha ;     0.63 ;     1.33 ;     3.19 ;     4.16 ;    25.03 ;    52.29 ;   125.84 ;   163.87
               HIP  82346 ; 6980. ;   250.1 ;  1.50 ;  8.44 ;       ;  19.000 ;   4.08 ;   Cha ;     9.62 ;    19.92 ;    55.60 ;    48.53 ;   266.02 ;   550.79 ;  1537.79 ;  1342.12
               HIP  64630 ; 6250. ;   250.1 ;  1.30 ; 10.61 ;       ;   9.900 ;   3.07 ;   Cha ;     3.07 ;     6.42 ;    14.78 ;    21.08 ;    68.47 ;   143.46 ;   329.93 ;   470.62
               HIP  10249 ; 7002. ;   250.1 ;  1.60 ;  9.01 ;       ;  59.000 ;   7.19 ;   Cha ;    13.96 ;    28.90 ;    81.07 ;    70.19 ;   529.14 ;  1095.29 ;  3072.28 ;  2659.91
               HIP  10088 ; 6604. ;   250.2 ;  1.40 ;  7.90 ;       ;  31.100 ;   5.33 ;   Cha ;     2.20 ;     4.58 ;    11.61 ;    12.86 ;    67.17 ;   139.87 ;   354.42 ;   392.61
               HIP  61069 ; 4990. ;   250.2 ;  0.79 ;  9.51 ;       ;   6.300 ;   2.64 ;   Cha ;     0.43 ;     0.92 ;     1.82 ;     3.00 ;     7.01 ;    14.88 ;    29.31 ;    48.39
               HIP  78522 ; 5847. ;   250.2 ;  1.08 ; 11.36 ;       ;   0.760 ;   0.87 ;   Cha ;     1.95 ;     4.11 ;     8.75 ;    14.73 ;    21.15 ;    44.55 ;    94.93 ;   159.76
               HIP  62284 ; 6188. ;   250.2 ;  1.30 ; 10.81 ;       ;   4.600 ;   2.10 ;   Cha ;     2.81 ;     5.89 ;    13.35 ;    19.87 ;    51.84 ;   108.73 ;   246.53 ;   367.00
               HIP  61919 ; 6529. ;   250.3 ;  1.40 ; 10.06 ;       ;   7.000 ;   2.54 ;   Cha ;     5.54 ;    11.55 ;    28.39 ;    33.55 ;   116.66 ;   243.39 ;   598.29 ;   706.88
               HIP  63306 ; 6685. ;   250.3 ;  1.40 ; 10.18 ;       ;   1.230 ;   1.06 ;   Cha ;     9.87 ;    20.55 ;    52.49 ;    56.16 ;   134.11 ;   279.12 ;   712.92 ;   762.75
               HIP 109160 ; 6954. ;   250.3 ;  1.50 ;  7.88 ;       ;  29.000 ;   5.05 ;   Cha ;     6.62 ;    13.71 ;    38.05 ;    33.60 ;   203.59 ;   421.68 ;  1170.45 ;  1033.59
               HIP  74823 ; 5693. ;   250.4 ;  1.00 ;  9.99 ;       ;   1.700 ;   1.32 ;   Cha ;     0.80 ;     1.68 ;     3.56 ;     5.96 ;    10.20 ;    21.49 ;    45.68 ;    76.48
               HIP  44267 ; 6203. ;   250.4 ;  1.30 ;  9.34 ;       ;  12.500 ;   3.46 ;   Cha ;     1.26 ;     2.63 ;     6.07 ;     8.88 ;    29.81 ;    62.44 ;   143.95 ;   210.40
               HIP 101429 ; 6637. ;   250.4 ;  1.40 ;  9.66 ;       ;   9.700 ;   2.97 ;   Cha ;     6.27 ;    13.05 ;    33.03 ;    36.26 ;   142.80 ;   297.37 ;   752.84 ;   826.35
               HIP  30618 ; 6183. ;   250.4 ;  1.30 ; 10.34 ;       ;   0.680 ;   0.81 ;   Cha ;     2.08 ;     4.37 ;     9.94 ;    14.81 ;    23.86 ;    50.03 ;   113.88 ;   169.62
               HIP  32663 ; 6161. ;   250.4 ;  1.30 ;  9.61 ;       ;   8.120 ;   2.80 ;   Cha ;     1.27 ;     2.67 ;     6.08 ;     9.16 ;    27.09 ;    56.79 ;   129.61 ;   195.20
               HIP 112007 ; 6163. ;   250.5 ;  1.30 ;  9.24 ;       ;  29.000 ;   5.29 ;   Cha ;     1.04 ;     2.19 ;     5.00 ;     7.51 ;    30.54 ;    64.00 ;   146.56 ;   220.06
               HIP 110192 ; 6163. ;   250.5 ;  1.30 ; 10.06 ;       ;   1.400 ;   1.16 ;   Cha ;     1.65 ;     3.46 ;     7.87 ;    11.87 ;    22.67 ;    47.53 ;   108.10 ;   162.94
               HIP 100258 ; 7054. ;   250.5 ;  1.60 ;  8.40 ;       ;  41.500 ;   6.02 ;   Cha ;    11.87 ;    24.54 ;    70.00 ;    58.32 ;   411.38 ;   850.78 ;  2426.28 ;  2021.66
               HIP  18061 ; 6165. ;   250.5 ;  1.30 ;  8.74 ;       ;  11.700 ;   3.36 ;   Cha ;     0.80 ;     1.68 ;     3.85 ;     5.77 ;    18.67 ;    39.12 ;    89.94 ;   134.58
               HIP  53033 ; 6084. ;   250.5 ;  1.21 ; 10.17 ;       ;   2.300 ;   1.50 ;   Cha ;     1.35 ;     2.83 ;     6.34 ;    10.09 ;    20.27 ;    42.55 ;    95.29 ;   151.66
               HIP  62238 ; 5677. ;   250.5 ;  1.00 ; 10.77 ;       ;   1.110 ;   1.07 ;   Cha ;     1.25 ;     2.63 ;     5.52 ;     9.24 ;    14.39 ;    30.35 ;    63.71 ;   106.56
               HIP  15349 ; 6368. ;   250.5 ;  1.40 ;  9.67 ;       ;   4.900 ;   2.15 ;   Cha ;     2.62 ;     5.49 ;    13.04 ;    17.09 ;    50.83 ;   106.27 ;   252.60 ;   330.91
               HIP  24570 ; 6895. ;   250.5 ;  1.50 ;  9.96 ;       ;   9.900 ;   2.96 ;   Cha ;    16.89 ;    35.03 ;    94.93 ;    88.79 ;   397.76 ;   824.91 ;  2235.38 ;  2090.68
               HIP   1232 ; 6181. ;   250.6 ;  1.30 ;  9.82 ;       ;  14.000 ;   3.67 ;   Cha ;     1.53 ;     3.21 ;     7.35 ;    10.93 ;    37.41 ;    78.41 ;   179.28 ;   266.64
               HIP  52277 ; 6280. ;   250.6 ;  1.30 ;  9.86 ;       ;   1.700 ;   1.27 ;   Cha ;     2.18 ;     4.56 ;    10.63 ;    14.79 ;    31.30 ;    65.53 ;   152.71 ;   212.46
               HIP  65523 ; 6440. ;   250.6 ;  1.40 ; 10.29 ;       ;   2.800 ;   1.62 ;   Cha ;     4.75 ;     9.92 ;    23.84 ;    29.91 ;    79.79 ;   166.70 ;   400.52 ;   502.59
               HIP  86357 ; 6500. ;   250.6 ;  1.40 ;  9.25 ;       ;   7.500 ;   2.63 ;   Cha ;     3.20 ;     6.69 ;    16.42 ;    19.64 ;    68.75 ;   143.45 ;   352.24 ;   421.48
               HIP  29597 ; 6566. ;   250.6 ;  1.40 ; 10.23 ;       ;   9.160 ;   2.90 ;   Cha ;     6.89 ;    14.36 ;    35.57 ;    41.09 ;   155.02 ;   323.25 ;   800.73 ;   925.05
               HIP  57620 ; 7195. ;   250.6 ;  1.60 ;  8.73 ;       ;  25.000 ;   4.64 ;   Cha ;    21.81 ;    45.02 ;   133.73 ;   102.60 ;   664.06 ;  1370.48 ;  4071.12 ;  3123.59
               HIP  83074 ; 5891. ;   250.6 ;  1.10 ;  9.63 ;       ;   9.900 ;   3.14 ;   Cha ;     0.71 ;     1.49 ;     3.27 ;     5.49 ;    14.74 ;    30.99 ;    67.83 ;   113.93
               HIP  81917 ; 5245. ;   250.7 ;  0.86 ;  9.85 ;       ;   7.300 ;   2.80 ;   Cha ;     0.59 ;     1.26 ;     2.54 ;     4.22 ;    10.30 ;    21.81 ;    44.02 ;    73.16
               HIP  41438 ; 5623. ;   250.7 ;  0.99 ;  6.94 ;       ;  75.000 ;   8.79 ;   Cha ;     0.15 ;     0.32 ;     0.70 ;     1.17 ;     5.07 ;    10.67 ;    23.07 ;    38.69
               HIP   8808 ; 6376. ;   250.7 ;  1.40 ; 10.24 ;       ;   1.800 ;   1.30 ;   Cha ;     3.73 ;     7.80 ;    18.49 ;    24.19 ;    56.25 ;   117.62 ;   278.74 ;   364.69
               HIP  62361 ; 7144. ;   250.7 ;  1.60 ;  9.20 ;       ;   7.140 ;   2.48 ;   Cha ;    24.03 ;    49.64 ;   145.12 ;   115.47 ;   535.46 ;  1105.96 ;  3233.10 ;  2572.61
               HIP  70929 ; 6567. ;   250.7 ;  1.40 ;  9.36 ;       ;   5.400 ;   2.23 ;   Cha ;     4.22 ;     8.80 ;    21.94 ;    25.14 ;    83.27 ;   173.58 ;   432.73 ;   495.84
               HIP 101831 ; 6957. ;   250.8 ;  1.50 ;  9.55 ;       ;  15.000 ;   3.63 ;   Cha ;    16.32 ;    33.81 ;    93.44 ;    83.69 ;   425.69 ;   881.87 ;  2437.13 ;  2182.86
               HIP  23839 ; 6794. ;   250.8 ;  1.50 ;  9.88 ;       ;   3.500 ;   1.77 ;   Cha ;    11.73 ;    24.38 ;    64.24 ;    63.93 ;   213.62 ;   443.75 ;  1169.39 ;  1163.82
               HIP  76616 ; 6351. ;   250.8 ;  1.40 ;  8.47 ;       ;  84.000 ;   8.89 ;   Cha ;     1.29 ;     2.70 ;     6.44 ;     8.48 ;    50.87 ;   106.32 ;   253.86 ;   334.14
               HIP  10142 ; 6304. ;   250.9 ;  1.30 ; 10.64 ;       ;   2.180 ;   1.44 ;   Cha ;     3.73 ;     7.82 ;    18.18 ;    25.02 ;    57.03 ;   119.40 ;   277.58 ;   382.06
               HIP  93942 ; 5911. ;   250.9 ;  1.11 ;  9.77 ;       ;  13.000 ;   3.59 ;   Cha ;     0.77 ;     1.63 ;     3.57 ;     6.00 ;    17.29 ;    36.34 ;    79.64 ;   133.84
               HIP  94411 ; 5919. ;   250.9 ;  1.12 ;  9.96 ;       ;   5.800 ;   2.40 ;   Cha ;     0.87 ;     1.82 ;     3.99 ;     6.71 ;    15.89 ;    33.41 ;    73.14 ;   122.99
               HIP  82711 ; 6515. ;   250.9 ;  1.40 ;  7.50 ;       ;  37.000 ;   5.85 ;   Cha ;     1.34 ;     2.80 ;     6.96 ;     8.17 ;    42.96 ;    89.57 ;   222.60 ;   261.18
               HIP  63529 ; 6265. ;   250.9 ;  1.30 ;  9.70 ;       ;  16.000 ;   3.90 ;   Cha ;     1.90 ;     3.97 ;     9.24 ;    12.98 ;    47.76 ;   100.00 ;   232.63 ;   326.64
               HIP  34419 ; 6564. ;   250.9 ;  1.40 ;  8.96 ;       ;  18.000 ;   4.07 ;   Cha ;     3.36 ;     7.00 ;    17.48 ;    20.00 ;    89.50 ;   186.54 ;   465.82 ;   533.23
               HIP   1947 ; 5981. ;   251.0 ;  1.15 ; 10.55 ;       ;   2.500 ;   1.57 ;   Cha ;     1.26 ;     2.64 ;     5.80 ;     9.79 ;    18.89 ;    39.70 ;    87.09 ;   146.95
               HIP  62559 ; 5813. ;   251.0 ;  1.07 ; 10.00 ;       ;   3.300 ;   1.82 ;   Cha ;     0.84 ;     1.78 ;     3.83 ;     6.43 ;    13.17 ;    27.71 ;    59.80 ;   100.35
               HIP  26242 ; 6313. ;   251.0 ;  1.30 ; 10.43 ;       ;   4.180 ;   1.99 ;   Cha ;     3.39 ;     7.09 ;    16.54 ;    22.60 ;    60.83 ;   127.33 ;   297.18 ;   405.97
               HIP  99264 ; 6673. ;   251.0 ;  1.40 ;  8.91 ;       ;  44.000 ;   6.32 ;   Cha ;     4.67 ;     9.72 ;    24.93 ;    26.57 ;   155.17 ;   322.88 ;   828.44 ;   882.81
               HIP  16845 ; 6681. ;   251.0 ;  1.40 ;  8.85 ;       ;  11.000 ;   3.16 ;   Cha ;     4.63 ;     9.63 ;    24.77 ;    26.24 ;   108.72 ;   226.19 ;   581.72 ;   616.38
               HIP  55457 ; 5997. ;   251.0 ;  1.15 ;  8.22 ;       ;  30.000 ;   5.43 ;   Cha ;     0.35 ;     0.73 ;     1.64 ;     2.75 ;     9.75 ;    20.47 ;    45.89 ;    76.90
               HIP  61360 ; 7020. ;   251.0 ;  1.60 ;  9.12 ;       ;  15.000 ;   3.62 ;   Cha ;    15.68 ;    32.45 ;    91.46 ;    78.41 ;   421.76 ;   872.79 ;  2460.14 ;  2108.99
               HIP 111724 ; 6088. ;   251.1 ;  1.21 ;  9.25 ;       ;   8.800 ;   2.93 ;   Cha ;     0.81 ;     1.71 ;     3.86 ;     6.10 ;    17.11 ;    35.88 ;    81.09 ;   128.20
               HIP 108230 ; 6663. ;   251.1 ;  1.40 ;  7.85 ;       ;  40.000 ;   6.03 ;   Cha ;     2.59 ;     5.40 ;    13.87 ;    14.78 ;    84.15 ;   175.09 ;   450.17 ;   479.50
               HIP  51270 ; 6217. ;   251.1 ;  1.30 ;  9.09 ;       ;  10.600 ;   3.19 ;   Cha ;     1.15 ;     2.42 ;     5.60 ;     8.09 ;    26.24 ;    54.95 ;   127.24 ;   184.01
               HIP 107417 ; 6344. ;   251.2 ;  1.40 ;  9.92 ;       ;   8.400 ;   2.81 ;   Cha ;     2.79 ;     5.83 ;    13.77 ;    18.36 ;    61.84 ;   129.36 ;   305.30 ;   407.09
               HIP  19866 ; 6884. ;   251.2 ;  1.50 ; 10.11 ;       ;   6.900 ;   2.47 ;   Cha ;    17.83 ;    36.99 ;    99.85 ;    94.20 ;   383.76 ;   796.05 ;  2148.73 ;  2027.27
               HIP  83065 ; 6800. ;   251.2 ;  1.50 ;  8.79 ;       ;   9.000 ;   2.84 ;   Cha ;     6.55 ;    13.61 ;    36.11 ;    35.42 ;   151.02 ;   313.60 ;   832.20 ;   816.30
               HIP  72700 ; 6143. ;   251.2 ;  1.24 ;  9.83 ;       ;  39.000 ;   6.14 ;   Cha ;     1.35 ;     2.84 ;     6.44 ;     9.84 ;    41.72 ;    87.48 ;   198.63 ;   303.16
               HIP  21027 ; 6427. ;   251.3 ;  1.40 ;  9.18 ;       ;   9.300 ;   2.95 ;   Cha ;     2.43 ;     5.07 ;    12.25 ;    15.39 ;    55.10 ;   115.08 ;   278.07 ;   349.10
               HIP  56115 ; 6220. ;   251.3 ;  1.30 ; 10.28 ;       ;  10.500 ;   3.17 ;   Cha ;     2.28 ;     4.77 ;    10.94 ;    15.89 ;    51.62 ;   108.17 ;   248.13 ;   360.35
               HIP  96157 ; 6576. ;   251.3 ;  1.40 ;  9.26 ;       ;   6.500 ;   2.44 ;   Cha ;     4.13 ;     8.60 ;    21.49 ;    24.47 ;    85.21 ;   177.60 ;   443.98 ;   505.37
               HIP  57415 ; 6295. ;   251.3 ;  1.30 ;  9.36 ;       ;   8.300 ;   2.81 ;   Cha ;     1.73 ;     3.61 ;     8.48 ;    11.65 ;    36.85 ;    77.11 ;   180.96 ;   248.51
               HIP  68753 ; 6982. ;   251.3 ;  1.50 ;  8.41 ;       ;  75.000 ;   8.11 ;   Cha ;     9.53 ;    19.74 ;    55.15 ;    48.06 ;   371.67 ;   769.50 ;  2149.83 ;  1873.46
               HIP 100680 ; 7124. ;   251.4 ;  1.60 ;  7.17 ;       ;  49.000 ;   6.52 ;   Cha ;     7.89 ;    16.30 ;    47.51 ;    37.54 ;   284.60 ;   587.91 ;  1713.89 ;  1354.24
               HIP   6611 ; 6973. ;   251.4 ;  1.50 ;  8.08 ;       ;  25.000 ;   4.69 ;   Cha ;     7.82 ;    16.19 ;    45.16 ;    39.47 ;   231.66 ;   479.67 ;  1337.82 ;  1169.20
               HIP  66281 ; 6174. ;   251.4 ;  1.30 ;  9.11 ;       ;   6.110 ;   2.42 ;   Cha ;     1.01 ;     2.11 ;     4.86 ;     7.23 ;    20.02 ;    41.95 ;    96.35 ;   143.50
               HIP  19514 ; 6167. ;   251.4 ;  1.30 ;  8.83 ;       ;  24.000 ;   4.81 ;   Cha ;     0.85 ;     1.77 ;     4.07 ;     6.09 ;    23.62 ;    49.50 ;   113.77 ;   170.08
               HIP  21748 ; 6600. ;   251.4 ;  1.40 ;  9.23 ;       ;   6.500 ;   2.44 ;   Cha ;     4.38 ;     9.13 ;    22.95 ;    25.72 ;    90.43 ;   188.39 ;   473.82 ;   530.81
               HIP  70721 ; 7016. ;   251.4 ;  1.60 ;  9.63 ;       ;   5.600 ;   2.21 ;   Cha ;    20.49 ;    42.40 ;   119.18 ;   103.05 ;   430.79 ;   891.60 ;  2506.10 ;  2166.84
               HIP  40275 ; 6754. ;   251.4 ;  1.50 ;  8.33 ;       ;  20.000 ;   4.24 ;   Cha ;     4.44 ;     9.22 ;    24.23 ;    24.39 ;   125.09 ;   259.91 ;   682.65 ;   687.26
               HIP  28402 ; 6676. ;   251.5 ;  1.40 ;  9.37 ;       ;   3.300 ;   1.73 ;   Cha ;     6.05 ;    12.59 ;    32.25 ;    34.44 ;   105.21 ;   218.94 ;   560.80 ;   598.70
               HIP  16919 ; 6645. ;   251.5 ;  1.40 ; 10.65 ;       ;   1.000 ;   0.95 ;   Cha ;    11.46 ;    23.87 ;    60.12 ;    66.32 ;   147.96 ;   308.19 ;   776.25 ;   856.27
               HIP   3577 ; 5802. ;   251.6 ;  1.06 ; 10.76 ;       ;   2.160 ;   1.48 ;   Cha ;     1.31 ;     2.77 ;     5.91 ;     9.92 ;    18.37 ;    38.68 ;    82.59 ;   138.66
               HIP  13930 ; 6072. ;   251.6 ;  1.20 ;  9.86 ;       ;   6.110 ;   2.44 ;   Cha ;     1.09 ;     2.28 ;     5.11 ;     8.18 ;    20.75 ;    43.55 ;    97.63 ;   156.44
               HIP  79051 ; 6773. ;   251.6 ;  1.50 ;  8.71 ;       ;  14.000 ;   3.54 ;   Cha ;     5.77 ;    11.99 ;    31.61 ;    31.53 ;   148.71 ;   308.93 ;   814.22 ;   812.08
               HIP  26385 ; 5614. ;   251.6 ;  0.98 ;  8.30 ;       ;  11.300 ;   3.41 ;   Cha ;     0.30 ;     0.64 ;     1.37 ;     2.30 ;     6.21 ;    13.08 ;    28.02 ;    46.94
               HIP  72714 ; 6521. ;   251.6 ;  1.40 ;  9.80 ;       ;   4.600 ;   2.06 ;   Cha ;     4.65 ;     9.70 ;    23.84 ;    28.26 ;    88.22 ;   184.04 ;   452.43 ;   536.16
               HIP  63853 ; 6377. ;   251.6 ;  1.40 ;  9.62 ;       ;  19.000 ;   4.22 ;   Cha ;     2.62 ;     5.49 ;    13.07 ;    17.02 ;    71.31 ;   149.07 ;   355.16 ;   462.32
               HIP  89690 ; 5748. ;   251.6 ;  1.00 ; 10.21 ;       ;   5.900 ;   2.45 ;   Cha ;     0.92 ;     1.95 ;     4.16 ;     6.97 ;    16.15 ;    34.02 ;    72.63 ;   121.73
               HIP  16311 ; 5893. ;   251.6 ;  1.11 ;  9.51 ;       ;   5.900 ;   2.42 ;   Cha ;     0.67 ;     1.40 ;     3.07 ;     5.15 ;    12.20 ;    25.65 ;    56.21 ;    94.39
               HIP  50875 ; 5344. ;   251.6 ;  0.89 ; 10.12 ;       ;   4.400 ;   2.16 ;   Cha ;     0.73 ;     1.54 ;     3.13 ;     5.20 ;    11.27 ;    23.84 ;    48.47 ;    80.59
               HIP  60092 ; 6388. ;   251.6 ;  1.40 ;  9.13 ;       ;   5.600 ;   2.29 ;   Cha ;     2.08 ;     4.34 ;    10.41 ;    13.41 ;    41.60 ;    86.93 ;   208.35 ;   268.41
               HIP  24432 ; 7184. ;   251.6 ;  1.60 ;  8.80 ;       ;  10.000 ;   2.94 ;   Cha ;    21.90 ;    45.20 ;   133.83 ;   103.45 ;   530.33 ;  1094.68 ;  3240.84 ;  2505.14
               HIP  24034 ; 6041. ;   251.6 ;  1.18 ;  9.63 ;       ;   9.240 ;   3.01 ;   Cha ;     0.86 ;     1.80 ;     4.03 ;     6.59 ;    18.06 ;    37.92 ;    84.73 ;   138.58
               HIP  97857 ; 6255. ;   251.6 ;  1.30 ;  8.38 ;       ;  14.000 ;   3.65 ;   Cha ;     0.90 ;     1.88 ;     4.40 ;     6.18 ;    21.83 ;    45.69 ;   107.06 ;   150.40
               HIP   4819 ; 7066. ;   251.7 ;  1.60 ;  9.84 ;       ;   4.110 ;   1.89 ;   Cha ;    27.04 ;    55.93 ;   159.46 ;   134.14 ;   525.74 ;  1087.30 ;  3099.79 ;  2607.57
               HIP  29866 ; 6239. ;   251.7 ;  1.30 ;  9.49 ;       ;   8.000 ;   2.76 ;   Cha ;     1.55 ;     3.24 ;     7.51 ;    10.72 ;    32.77 ;    68.62 ;   159.08 ;   227.07
               HIP 104954 ; 5106. ;   251.7 ;  0.82 ; 10.50 ;       ;   7.000 ;   2.76 ;   Cha ;     0.81 ;     1.71 ;     3.36 ;     5.55 ;    13.56 ;    28.76 ;    56.55 ;    93.30
               HIP  53170 ; 6906. ;   251.7 ;  1.50 ;  9.78 ;       ;   6.400 ;   2.38 ;   Cha ;    15.84 ;    32.84 ;    89.35 ;    82.82 ;   334.34 ;   693.22 ;  1886.02 ;  1748.24
               HIP  91097 ; 5727. ;   251.7 ;  1.00 ; 10.51 ;       ;   5.800 ;   2.43 ;   Cha ;     1.10 ;     2.31 ;     4.90 ;     8.21 ;    19.10 ;    40.24 ;    85.33 ;   142.94
               HIP 111301 ; 6346. ;   251.7 ;  1.40 ;  8.58 ;       ;  46.000 ;   6.58 ;   Cha ;     1.34 ;     2.81 ;     6.70 ;     8.85 ;    45.60 ;    95.33 ;   227.25 ;   300.28
               HIP  32258 ; 6906. ;   251.7 ;  1.50 ;  9.48 ;       ;   5.080 ;   2.12 ;   Cha ;    13.33 ;    27.63 ;    75.28 ;    69.53 ;   265.54 ;   550.54 ;  1499.90 ;  1385.36
               HIP  59052 ; 6504. ;   251.7 ;  1.40 ;  8.89 ;       ;  25.000 ;   4.81 ;   Cha ;     2.67 ;     5.56 ;    13.70 ;    16.31 ;    77.30 ;   161.24 ;   397.18 ;   472.84
                HD 224366 ; 6209. ;   251.8 ;  1.44 ;  8.28 ;       ;   2.595 ;   1.58 ;   Nor ;     0.73 ;     1.53 ;     3.55 ;     5.14 ;    12.27 ;    25.68 ;    59.69 ;    86.53
               HIP  52511 ; 6810. ;   251.8 ;  1.50 ;  9.12 ;       ;  10.000 ;   2.99 ;   Cha ;     8.08 ;    16.77 ;    44.55 ;    43.55 ;   191.05 ;   396.68 ;  1054.01 ;  1030.33
               HIP  82519 ; 6545. ;   251.8 ;  1.40 ;  9.75 ;       ;  16.000 ;   3.84 ;   Cha ;     4.89 ;    10.21 ;    25.25 ;    29.44 ;   126.75 ;   264.33 ;   653.76 ;   762.39
               HIP  87226 ; 7128. ;   251.8 ;  1.60 ;  9.47 ;       ;  12.300 ;   3.26 ;   Cha ;    26.49 ;    54.74 ;   159.16 ;   128.32 ;   676.48 ;  1397.62 ;  4063.79 ;  3276.26
               HIP  26572 ; 6643. ;   251.8 ;  1.40 ;  8.93 ;       ;  11.000 ;   3.16 ;   Cha ;     4.28 ;     8.90 ;    22.67 ;    24.64 ;   100.56 ;   209.35 ;   533.07 ;   579.32
               HIP  73441 ; 6106. ;   251.9 ;  1.22 ;  9.17 ;       ;  19.000 ;   4.29 ;   Cha ;     0.83 ;     1.74 ;     3.94 ;     6.15 ;    21.18 ;    44.42 ;   100.75 ;   157.28
               HIP  82810 ; 6138. ;   251.9 ;  1.24 ; 10.18 ;       ;   5.800 ;   2.37 ;   Cha ;     1.63 ;     3.41 ;     7.72 ;    11.84 ;    31.16 ;    65.36 ;   147.79 ;   226.73
               HIP 112193 ; 6135. ;   251.9 ;  1.24 ; 10.36 ;       ;   5.700 ;   2.35 ;   Cha ;     1.80 ;     3.77 ;     8.50 ;    13.09 ;    34.26 ;    71.87 ;   162.11 ;   249.45
               HIP 108544 ; 7194. ;   251.9 ;  1.60 ;  8.78 ;       ;   8.500 ;   2.71 ;   Cha ;    22.34 ;    46.11 ;   136.92 ;   105.18 ;   519.37 ;  1071.88 ;  3182.94 ;  2445.05
               HIP  47593 ; 6472. ;   251.9 ;  1.40 ;  8.77 ;       ;   9.400 ;   2.95 ;   Cha ;     2.25 ;     4.70 ;    11.51 ;    13.99 ;    51.20 ;   106.86 ;   261.48 ;   317.77
               HIP  84221 ; 5776. ;   251.9 ;  1.00 ; 10.32 ;       ;  15.000 ;   3.89 ;   Cha ;     1.00 ;     2.11 ;     4.52 ;     7.58 ;    22.11 ;    46.55 ;    99.59 ;   167.03
               HIP  23234 ; 6926. ;   251.9 ;  1.50 ;  8.55 ;       ;   6.300 ;   2.36 ;   Cha ;     8.58 ;    17.78 ;    48.88 ;    44.17 ;   180.31 ;   373.65 ;  1027.23 ;   928.27
               HIP  12923 ; 5940. ;   251.9 ;  1.13 ; 11.07 ;       ;   2.400 ;   1.54 ;   Cha ;     1.70 ;     3.57 ;     7.75 ;    13.07 ;    25.05 ;    52.69 ;   114.23 ;   192.82
               HIP  49008 ; 6152. ;   251.9 ;  1.25 ;  9.48 ;       ;   8.300 ;   2.83 ;   Cha ;     1.15 ;     2.41 ;     5.49 ;     8.31 ;    24.11 ;    50.54 ;   115.29 ;   174.60
               HIP  61170 ; 6189. ;   252.0 ;  1.30 ; 10.68 ;       ;   8.160 ;   2.80 ;   Cha ;     2.60 ;     5.44 ;    12.36 ;    18.37 ;    55.32 ;   116.01 ;   263.47 ;   391.62
               HIP  86430 ; 6651. ;   252.1 ;  1.40 ;  9.96 ;       ;   8.240 ;   2.74 ;   Cha ;     7.79 ;    16.21 ;    41.11 ;    44.85 ;   170.31 ;   354.62 ;   899.17 ;   980.93
               HIP  87511 ; 5790. ;   252.1 ;  1.06 ;  9.64 ;       ;  10.000 ;   3.18 ;   Cha ;     0.68 ;     1.43 ;     3.09 ;     5.19 ;    13.94 ;    29.34 ;    63.40 ;   106.31
               HIP   7732 ; 6073. ;   252.1 ;  1.20 ;  8.82 ;       ;  29.000 ;   5.32 ;   Cha ;     0.61 ;     1.29 ;     2.91 ;     4.65 ;    17.33 ;    36.34 ;    82.17 ;   131.08
               HIP  44819 ; 6786. ;   252.1 ;  1.50 ;  9.11 ;       ;  11.400 ;   3.20 ;   Cha ;     7.44 ;    15.45 ;    40.79 ;    40.48 ;   181.95 ;   377.93 ;   997.77 ;   990.26
               HIP 107973 ; 6721. ;   252.1 ;  1.40 ;  8.00 ;       ;  65.000 ;   7.66 ;   Cha ;     3.36 ;     6.99 ;    18.23 ;    18.71 ;   123.01 ;   255.71 ;   666.76 ;   684.30
               HIP   2933 ; 6598. ;   252.1 ;  1.40 ; 10.00 ;       ;   7.800 ;   2.67 ;   Cha ;     6.71 ;    13.99 ;    34.99 ;    39.51 ;   145.05 ;   302.28 ;   756.01 ;   853.71
               HIP  19974 ; 5868. ;   252.1 ;  1.09 ; 10.95 ;       ;   1.300 ;   1.14 ;   Cha ;     1.52 ;     3.21 ;     6.90 ;    11.61 ;    18.99 ;    39.96 ;    85.89 ;   144.54
               HIP   9938 ; 6165. ;   252.2 ;  1.30 ; 10.04 ;       ;   3.160 ;   1.74 ;   Cha ;     1.64 ;     3.44 ;     7.83 ;    11.78 ;    27.61 ;    57.89 ;   131.73 ;   198.28
               HIP  80509 ; 6116. ;   252.2 ;  1.23 ;  9.62 ;       ;   4.060 ;   1.98 ;   Cha ;     1.10 ;     2.31 ;     5.23 ;     8.13 ;    19.23 ;    40.33 ;    91.29 ;   141.80
               HIP  60085 ; 6550. ;   252.2 ;  1.40 ;  9.00 ;       ;  12.500 ;   3.39 ;   Cha ;     3.28 ;     6.84 ;    17.03 ;    19.68 ;    79.90 ;   166.57 ;   414.47 ;   478.99
               HIP  23035 ; 7165. ;   252.2 ;  1.60 ;  7.95 ;       ;  24.000 ;   4.55 ;   Cha ;    13.25 ;    27.36 ;    80.65 ;    62.51 ;   399.66 ;   825.13 ;  2431.88 ;  1885.00
               HIP   8482 ; 6166. ;   252.3 ;  1.30 ; 11.76 ;       ;   3.700 ;   1.89 ;   Cha ;     4.75 ;     9.97 ;    22.27 ;    33.84 ;    83.12 ;   174.50 ;   389.73 ;   592.37
               HIP  26469 ; 6339. ;   252.3 ;  1.40 ;  9.42 ;       ;   5.300 ;   2.24 ;   Cha ;     2.07 ;     4.33 ;    10.26 ;    13.68 ;    40.97 ;    85.67 ;   202.79 ;   270.45
               HIP  68370 ; 6180. ;   252.3 ;  1.30 ;  9.24 ;       ;   9.700 ;   3.05 ;   Cha ;     1.10 ;     2.31 ;     5.31 ;     7.88 ;    24.57 ;    51.49 ;   118.27 ;   175.53
               HIP 112370 ; 6874. ;   252.4 ;  1.50 ;  9.71 ;       ;  21.700 ;   4.39 ;   Cha ;    13.76 ;    28.54 ;    76.96 ;    72.71 ;   394.34 ;   818.05 ;  2206.23 ;  2084.41
                 HD 29415 ; 5848. ;   252.4 ;  0.98 ;  9.74 ;       ;   0.946 ;   0.97 ;   Nor ;     0.74 ;     1.56 ;     3.40 ;     5.70 ;     8.10 ;    17.04 ;    37.06 ;    62.21
               HIP  77125 ; 5855. ;   252.5 ;  1.09 ; 10.14 ;       ;   4.500 ;   2.12 ;   Cha ;     0.94 ;     1.97 ;     4.26 ;     7.16 ;    15.90 ;    33.45 ;    72.48 ;   121.76
               HIP  74048 ; 6029. ;   252.5 ;  1.17 ;  9.88 ;       ;   1.800 ;   1.33 ;   Cha ;     0.95 ;     1.99 ;     4.43 ;     7.32 ;    13.22 ;    27.75 ;    61.74 ;   101.91
               HIP  42590 ; 7154. ;   252.5 ;  1.60 ;  7.72 ;       ;  46.000 ;   6.30 ;   Cha ;    11.37 ;    23.49 ;    69.02 ;    53.75 ;   403.61 ;   833.42 ;  2449.15 ;  1907.39
               HIP  52845 ; 6379. ;   252.5 ;  1.40 ;  8.78 ;       ;  15.000 ;   3.75 ;   Cha ;     1.67 ;     3.49 ;     8.37 ;    10.83 ;    42.78 ;    89.40 ;   214.32 ;   277.24
               HIP  83808 ; 6196. ;   252.5 ;  1.30 ;  9.99 ;       ;   6.210 ;   2.44 ;   Cha ;     1.77 ;     3.71 ;     8.49 ;    12.51 ;    35.23 ;    73.83 ;   169.04 ;   249.08
               HIP  99493 ; 6800. ;   252.6 ;  1.50 ;  8.44 ;       ;  29.000 ;   5.09 ;   Cha ;     5.45 ;    11.32 ;    30.07 ;    29.42 ;   168.32 ;   349.48 ;   928.71 ;   908.42
               HIP  73802 ; 6308. ;   252.6 ;  1.30 ; 10.81 ;       ;   2.300 ;   1.48 ;   Cha ;     4.19 ;     8.76 ;    20.36 ;    27.98 ;    64.76 ;   135.61 ;   314.98 ;   432.93
               HIP  70113 ; 6408. ;   252.6 ;  1.40 ;  9.51 ;       ;   5.400 ;   2.25 ;   Cha ;     2.73 ;     5.70 ;    13.69 ;    17.45 ;    54.10 ;   113.05 ;   271.39 ;   345.80
               HIP  73605 ; 6766. ;   252.7 ;  1.50 ;  9.43 ;       ;  22.200 ;   4.46 ;   Cha ;     8.33 ;    17.32 ;    45.41 ;    45.78 ;   240.98 ;   500.74 ;  1312.83 ;  1323.70
               HIP  76562 ; 6790. ;   252.7 ;  1.50 ;  9.00 ;       ;  14.000 ;   3.54 ;   Cha ;     7.12 ;    14.78 ;    39.08 ;    38.65 ;   183.20 ;   380.50 ;  1006.12 ;   995.05
               HIP  86584 ; 5836. ;   252.7 ;  1.08 ; 10.80 ;       ;   3.000 ;   1.73 ;   Cha ;     1.37 ;     2.88 ;     6.18 ;    10.39 ;    20.95 ;    44.10 ;    94.55 ;   158.91
               HIP  55839 ; 6549. ;   252.7 ;  1.40 ;  8.35 ;       ;  24.000 ;   4.70 ;   Cha ;     2.32 ;     4.84 ;    12.09 ;    13.93 ;    66.60 ;   138.81 ;   346.49 ;   399.07
               HIP   7380 ; 6323. ;   252.8 ;  1.30 ; 10.09 ;       ;   3.800 ;   1.89 ;   Cha ;     2.86 ;     5.99 ;    14.05 ;    19.03 ;    50.20 ;   105.05 ;   246.47 ;   333.65
               HIP   1748 ; 7101. ;   252.8 ;  1.60 ;  7.86 ;       ;  20.800 ;   4.25 ;   Cha ;    10.41 ;    21.52 ;    62.27 ;    50.16 ;   303.40 ;   626.99 ;  1814.20 ;  1461.49
               HIP 100015 ; 7071. ;   252.8 ;  1.60 ;  8.81 ;       ;  17.000 ;   3.85 ;   Cha ;    15.57 ;    32.20 ;    92.20 ;    76.34 ;   431.69 ;   892.59 ;  2555.71 ;  2116.19
               HIP  88314 ; 6668. ;   252.9 ;  1.40 ;  9.11 ;       ;  15.000 ;   3.69 ;   Cha ;     5.10 ;    10.61 ;    27.17 ;    29.09 ;   129.48 ;   269.46 ;   689.81 ;   738.59
               HIP  80622 ; 6532. ;   252.9 ;  1.40 ;  8.48 ;       ;   7.800 ;   2.68 ;   Cha ;     2.35 ;     4.90 ;    12.19 ;    14.21 ;    50.92 ;   106.18 ;   263.81 ;   307.52
               HIP  31543 ; 5686. ;   252.9 ;  1.00 ;  9.75 ;       ;  12.000 ;   3.50 ;   Cha ;     0.69 ;     1.46 ;     3.10 ;     5.20 ;    14.46 ;    30.46 ;    64.87 ;   108.62
               HIP  98215 ; 6388. ;   252.9 ;  1.40 ;  9.78 ;       ;   7.800 ;   2.70 ;   Cha ;     2.98 ;     6.23 ;    14.85 ;    19.21 ;    64.74 ;   135.33 ;   322.80 ;   417.59
               HIP  28382 ; 7176. ;   252.9 ;  1.60 ;  9.70 ;       ;   9.240 ;   2.82 ;   Cha ;    35.09 ;    72.45 ;   213.66 ;   167.95 ;   833.33 ;  1720.46 ;  5073.52 ;  3988.08
               HIP  40379 ; 5824. ;   252.9 ;  1.07 ; 13.58 ;       ;   0.280 ;   0.53 ;   Cha ;     8.95 ;    18.90 ;    38.85 ;    65.51 ;    75.31 ;   159.07 ;   327.04 ;   551.40
               HIP  72055 ; 6805. ;   253.0 ;  1.50 ;  8.13 ;       ;  28.000 ;   5.00 ;   Cha ;     4.70 ;     9.75 ;    25.98 ;    25.28 ;   143.80 ;   298.53 ;   795.26 ;   773.61
               HIP  70734 ; 5658. ;   253.0 ;  1.00 ;  9.03 ;       ;   4.500 ;   2.15 ;   Cha ;     0.46 ;     0.97 ;     2.07 ;     3.46 ;     7.52 ;    15.83 ;    33.87 ;    56.72
               HIP  20831 ; 6093. ;   253.0 ;  1.21 ; 10.27 ;       ;   0.650 ;   0.79 ;   Cha ;     1.47 ;     3.09 ;     6.93 ;    10.96 ;    16.14 ;    33.87 ;    75.91 ;   120.12
               HIP 104180 ; 6548. ;   253.0 ;  1.40 ;  9.99 ;       ;   0.315 ;   0.54 ;   Cha ;     5.66 ;    11.80 ;    29.16 ;    34.01 ;    54.90 ;   114.49 ;   282.88 ;   329.92
               HIP  99329 ; 6780. ;   253.0 ;  1.50 ;  9.60 ;       ;  13.000 ;   3.41 ;   Cha ;     9.58 ;    19.91 ;    52.35 ;    52.41 ;   242.30 ;   503.39 ;  1323.55 ;  1324.97
               HIP  61777 ; 7174. ;   253.1 ;  1.60 ;  9.60 ;       ;   4.080 ;   1.88 ;   Cha ;    32.94 ;    68.00 ;   200.45 ;   157.52 ;   637.58 ;  1316.35 ;  3880.19 ;  3049.16
               HIP  67614 ; 6505. ;   253.1 ;  1.40 ;  8.93 ;       ;  17.000 ;   3.96 ;   Cha ;     2.73 ;     5.70 ;    14.05 ;    16.72 ;    71.98 ;   150.16 ;   369.86 ;   440.14
               HIP   6443 ; 6512. ;   253.1 ;  1.40 ;  8.20 ;       ;  20.900 ;   4.39 ;   Cha ;     1.90 ;     3.96 ;     9.82 ;    11.58 ;    52.66 ;   109.83 ;   272.00 ;   320.81
               HIP 110460 ; 6760. ;   253.1 ;  1.50 ; 10.55 ;       ;   3.600 ;   1.80 ;   Cha ;    15.60 ;    32.42 ;    84.28 ;    86.37 ;   286.17 ;   594.92 ;  1546.62 ;  1584.89
               HIP  30646 ; 7095. ;   253.2 ;  1.60 ;  9.40 ;       ;  39.000 ;   5.82 ;   Cha ;    23.12 ;    47.79 ;   137.60 ;   113.07 ;   788.26 ;  1629.38 ;  4691.71 ;  3855.35
               HIP  58447 ; 5950. ;   253.2 ;  1.13 ; 10.63 ;       ;   1.800 ;   1.33 ;   Cha ;     1.30 ;     2.74 ;     5.97 ;    10.07 ;    17.86 ;    37.54 ;    81.93 ;   138.15
               HIP   8084 ; 5040. ;   253.2 ;  0.80 ;  9.26 ;       ;   5.900 ;   2.55 ;   Cha ;     0.39 ;     0.82 ;     1.63 ;     2.71 ;     6.16 ;    13.05 ;    26.00 ;    43.22
               HIP  39179 ; 5735. ;   253.2 ;  1.00 ;  9.26 ;       ;   5.800 ;   2.43 ;   Cha ;     0.54 ;     1.13 ;     2.44 ;     4.09 ;     9.37 ;    19.73 ;    42.50 ;    71.22
               HIP  46257 ; 6619. ;   253.2 ;  1.40 ;  9.17 ;       ;  26.000 ;   4.87 ;   Cha ;     4.50 ;     9.38 ;    23.71 ;    26.22 ;   131.40 ;   273.65 ;   691.76 ;   765.04
               HIP  64374 ; 6345. ;   253.2 ;  1.40 ; 10.55 ;       ;   1.800 ;   1.30 ;   Cha ;     4.04 ;     8.46 ;    19.85 ;    26.57 ;    60.97 ;   127.58 ;   299.45 ;   400.84
                HD 112316 ; 5875. ;   253.2 ;  1.00 ;  9.69 ;       ;   1.003 ;   1.00 ;   Nor ;     0.73 ;     1.54 ;     3.35 ;     5.63 ;     8.17 ;    17.18 ;    37.50 ;    62.98
               HIP   2731 ; 7030. ;   253.3 ;  1.60 ;  8.65 ;       ;  10.000 ;   2.96 ;   Cha ;    12.53 ;    25.93 ;    73.40 ;    62.22 ;   304.56 ;   630.11 ;  1783.58 ;  1511.94
               HIP  84247 ; 7157. ;   253.3 ;  1.60 ;  9.43 ;       ;   9.090 ;   2.80 ;   Cha ;    28.47 ;    58.78 ;   172.44 ;   136.57 ;   673.46 ;  1390.76 ;  4079.74 ;  3231.04
               HIP  68241 ; 5810. ;   253.3 ;  1.07 ;  9.21 ;       ;   6.500 ;   2.56 ;   Cha ;     0.54 ;     1.14 ;     2.48 ;     4.16 ;    10.02 ;    21.08 ;    45.85 ;    76.89
               HIP  20653 ; 6137. ;   253.3 ;  1.24 ;  8.61 ;       ;  25.000 ;   4.92 ;   Cha ;     0.68 ;     1.43 ;     3.28 ;     5.00 ;    18.84 ;    39.48 ;    90.39 ;   137.84
               HIP 101962 ; 6273. ;   253.3 ;  1.30 ;  8.63 ;       ;   2.000 ;   1.38 ;   Cha ;     1.09 ;     2.27 ;     5.34 ;     7.42 ;    16.26 ;    34.02 ;    79.89 ;   110.96
               HIP    193 ; 5001. ;   253.3 ;  0.79 ;  9.62 ;       ;   8.800 ;   3.11 ;   Cha ;     0.46 ;     0.98 ;     1.94 ;     3.21 ;     8.12 ;    17.23 ;    33.98 ;    56.32
               HIP    101 ; 6504. ;   253.3 ;  1.40 ;  9.99 ;       ;   1.300 ;   1.10 ;   Cha ;     4.92 ;    10.26 ;    25.08 ;    30.11 ;    68.05 ;   142.02 ;   347.21 ;   416.76
               HIP  24448 ; 6262. ;   253.4 ;  1.30 ;  8.51 ;       ; 124.000 ;  10.86 ;   Cha ;     0.98 ;     2.06 ;     4.83 ;     6.75 ;    41.32 ;    86.47 ;   202.75 ;   283.61
               HIP  54787 ; 6387. ;   253.4 ;  1.40 ;  9.28 ;       ;  11.300 ;   3.25 ;   Cha ;     2.24 ;     4.68 ;    11.21 ;    14.46 ;    53.44 ;   111.69 ;   267.36 ;   344.96
               HIP  70946 ; 5406. ;   253.4 ;  0.91 ;  8.87 ;       ;   9.500 ;   3.17 ;   Cha ;     0.37 ;     0.79 ;     1.64 ;     2.75 ;     7.09 ;    14.96 ;    31.14 ;    52.06
               HIP  78779 ; 6738. ;   253.5 ;  1.40 ;  8.39 ;       ;  15.000 ;   3.67 ;   Cha ;     4.36 ;     9.06 ;    23.70 ;    24.11 ;   110.49 ;   229.64 ;   600.52 ;   611.13
               HIP  85361 ; 7020. ;   253.5 ;  1.60 ;  7.76 ;       ;  17.000 ;   3.86 ;   Cha ;     7.68 ;    15.90 ;    44.97 ;    38.06 ;   213.28 ;   441.29 ;  1247.97 ;  1056.40
               HIP   6141 ; 6559. ;   253.5 ;  1.40 ;  9.21 ;       ;   7.110 ;   2.56 ;   Cha ;     3.79 ;     7.91 ;    19.69 ;    22.66 ;    80.17 ;   167.13 ;   416.23 ;   478.91
               HIP  98370 ; 6833. ;   253.5 ;  1.50 ;  9.13 ;       ;  16.000 ;   3.78 ;   Cha ;     8.73 ;    18.11 ;    48.43 ;    46.66 ;   232.05 ;   481.63 ;  1287.72 ;  1240.64
               HIP 105365 ; 6962. ;   253.5 ;  1.50 ;  9.35 ;       ;   3.400 ;   1.73 ;   Cha ;    14.84 ;    30.75 ;    85.15 ;    75.86 ;   267.10 ;   553.27 ;  1532.39 ;  1365.09
               HIP  47982 ; 6318. ;   253.6 ;  1.30 ;  9.82 ;       ;   5.000 ;   2.17 ;   Cha ;     2.42 ;     5.06 ;    11.89 ;    16.13 ;    45.45 ;    95.10 ;   223.41 ;   302.92
               HIP   7440 ; 6241. ;   253.6 ;  1.30 ;  9.79 ;       ;  15.000 ;   3.78 ;   Cha ;     1.84 ;     3.85 ;     8.90 ;    12.71 ;    45.53 ;    95.35 ;   220.61 ;   314.97
               HIP  81466 ; 6092. ;   253.6 ;  1.21 ;  9.12 ;       ;  20.000 ;   4.41 ;   Cha ;     0.77 ;     1.61 ;     3.65 ;     5.75 ;    19.85 ;    41.63 ;    94.24 ;   148.51
               HIP  20644 ; 5372. ;   253.6 ;  0.90 ; 10.91 ;       ;   1.060 ;   1.06 ;   Cha ;     1.18 ;     2.50 ;     5.03 ;     8.33 ;    12.88 ;    27.26 ;    54.89 ;    90.95
               HIP    718 ; 6444. ;   253.6 ;  1.40 ; 10.64 ;       ;   3.900 ;   1.91 ;   Cha ;     5.93 ;    12.38 ;    29.68 ;    37.26 ;   108.14 ;   225.96 ;   541.71 ;   680.03
               HIP  94502 ; 7065. ;   253.6 ;  1.60 ;  8.46 ;       ;  40.000 ;   5.90 ;   Cha ;    12.65 ;    26.15 ;    74.80 ;    61.94 ;   434.20 ;   897.82 ;  2568.28 ;  2126.64
               HIP  63829 ; 5767. ;   253.6 ;  1.00 ; 10.55 ;       ;   2.600 ;   1.62 ;   Cha ;     1.14 ;     2.40 ;     5.11 ;     8.57 ;    16.20 ;    34.13 ;    72.73 ;   121.96
               HIP  68509 ; 6117. ;   253.6 ;  1.23 ;  9.48 ;       ;   7.090 ;   2.62 ;   Cha ;     1.02 ;     2.14 ;     4.85 ;     7.52 ;    20.47 ;    42.92 ;    97.30 ;   150.93
               HIP  50902 ; 6231. ;   253.7 ;  1.30 ;  9.50 ;       ;   4.000 ;   1.95 ;   Cha ;     1.51 ;     3.17 ;     7.34 ;    10.53 ;    26.96 ;    56.47 ;   130.71 ;   187.59
               HIP  79040 ; 6044. ;   253.7 ;  1.18 ;  8.84 ;       ;  64.000 ;   7.91 ;   Cha ;     0.56 ;     1.18 ;     2.66 ;     4.33 ;    19.25 ;    40.38 ;    90.85 ;   147.88
               HIP  17397 ; 6770. ;   253.7 ;  1.50 ;  9.72 ;       ;   3.600 ;   1.80 ;   Cha ;     9.91 ;    20.60 ;    53.99 ;    54.46 ;   181.88 ;   377.95 ;   990.41 ;   998.99
               HIP  47287 ; 6565. ;   253.7 ;  1.40 ;  9.73 ;       ;  19.000 ;   4.18 ;   Cha ;     5.16 ;    10.75 ;    26.72 ;    30.75 ;   139.32 ;   290.46 ;   721.98 ;   830.87
               HIP   7300 ; 6725. ;   253.8 ;  1.40 ;  9.46 ;       ;   7.600 ;   2.62 ;   Cha ;     7.45 ;    15.49 ;    40.16 ;    41.58 ;   159.33 ;   331.29 ;   859.01 ;   889.38
               HIP  65292 ; 6406. ;   253.8 ;  1.40 ; 10.31 ;       ;   9.700 ;   3.01 ;   Cha ;     4.28 ;     8.95 ;    21.33 ;    27.37 ;    98.20 ;   205.26 ;   489.36 ;   628.02
               HIP    152 ; 6617. ;   253.8 ;  1.40 ; 10.12 ;       ;   2.900 ;   1.63 ;   Cha ;     7.66 ;    15.95 ;    40.04 ;    44.72 ;   129.08 ;   268.92 ;   675.22 ;   754.08
               HIP  41790 ; 6558. ;   253.8 ;  1.40 ;  8.51 ;       ;   6.150 ;   2.38 ;   Cha ;     2.59 ;     5.40 ;    13.50 ;    15.47 ;    52.82 ;   110.09 ;   275.19 ;   315.34
               HIP 112493 ; 6523. ;   253.8 ;  1.40 ;  9.26 ;       ;   5.600 ;   2.27 ;   Cha ;     3.46 ;     7.22 ;    17.81 ;    21.00 ;    68.96 ;   143.83 ;   355.06 ;   418.47
               HIP   5230 ; 6588. ;   253.9 ;  1.40 ;  9.00 ;       ;  11.900 ;   3.30 ;   Cha ;     3.73 ;     7.76 ;    19.49 ;    21.97 ;    89.47 ;   186.42 ;   468.11 ;   527.64
               HIP  33966 ; 6470. ;   253.9 ;  1.40 ;  8.01 ;       ;  25.000 ;   4.82 ;   Cha ;     1.50 ;     3.14 ;     7.71 ;     9.34 ;    43.66 ;    91.11 ;   223.69 ;   271.12
               HIP  72384 ; 6024. ;   253.9 ;  1.17 ; 10.39 ;       ;   2.800 ;   1.66 ;   Cha ;     1.26 ;     2.64 ;     5.84 ;     9.69 ;    19.56 ;    41.07 ;    90.86 ;   150.80
               HIP  85420 ; 6934. ;   253.9 ;  1.50 ;  8.11 ;       ;  16.000 ;   3.76 ;   Cha ;     7.02 ;    14.55 ;    40.15 ;    35.97 ;   186.32 ;   386.03 ;  1064.94 ;   954.08
               HIP  44945 ; 6196. ;   253.9 ;  1.30 ;  8.62 ;       ;  20.500 ;   4.44 ;   Cha ;     0.84 ;     1.75 ;     4.05 ;     5.93 ;    22.44 ;    46.99 ;   108.72 ;   159.19
               HIP  29369 ; 6664. ;   253.9 ;  1.40 ;  8.64 ;       ;  16.000 ;   3.81 ;   Cha ;     3.91 ;     8.15 ;    20.88 ;    22.34 ;   101.03 ;   210.24 ;   538.94 ;   576.50
               HIP  18759 ; 6843. ;   253.9 ;  1.50 ;  9.78 ;       ;  18.000 ;   4.00 ;   Cha ;    12.96 ;    26.91 ;    71.91 ;    69.32 ;   354.92 ;   736.66 ;  1968.84 ;  1898.00
               HIP  25678 ; 6286. ;   253.9 ;  1.30 ; 10.40 ;       ;   1.230 ;   1.08 ;   Cha ;     3.04 ;     6.37 ;    14.79 ;    20.57 ;    40.28 ;    84.35 ;   195.83 ;   272.32
               HIP 103780 ; 6600. ;   253.9 ;  1.40 ; 10.37 ;       ;   6.000 ;   2.34 ;   Cha ;     8.39 ;    17.48 ;    43.63 ;    49.38 ;   169.73 ;   353.75 ;   882.71 ;   999.12
               HIP  83563 ; 4817. ;   253.9 ;  0.75 ;  9.99 ;       ;   5.000 ;   2.37 ;   Cha ;     0.57 ;     1.21 ;     2.26 ;     3.43 ;     8.45 ;    18.06 ;    33.66 ;    51.07
               HIP 110676 ; 5971. ;   254.0 ;  1.14 ;  8.48 ;       ;  24.000 ;   4.87 ;   Cha ;     0.39 ;     0.83 ;     1.85 ;     3.10 ;    10.37 ;    21.77 ;    48.58 ;    81.46
               HIP  23462 ; 6550. ;   254.0 ;  1.40 ;  9.64 ;       ;   7.700 ;   2.66 ;   Cha ;     4.67 ;     9.74 ;    24.15 ;    28.04 ;   100.78 ;   210.14 ;   520.77 ;   604.76
               HIP  72661 ; 6708. ;   254.0 ;  1.40 ; 10.12 ;       ;   1.900 ;   1.31 ;   Cha ;    10.26 ;    21.35 ;    54.88 ;    57.83 ;   155.28 ;   323.05 ;   830.49 ;   875.08
               HIP  96554 ; 6145. ;   254.0 ;  1.24 ;  9.53 ;       ;   4.500 ;   2.08 ;   Cha ;     1.16 ;     2.42 ;     5.52 ;     8.39 ;    20.75 ;    43.51 ;    99.07 ;   150.80
               HIP   5010 ; 6296. ;   254.0 ;  1.30 ;  9.45 ;       ;   3.900 ;   1.92 ;   Cha ;     1.82 ;     3.82 ;     8.95 ;    12.29 ;    32.23 ;    67.44 ;   158.18 ;   217.18
               HIP  76946 ; 5395. ;   254.0 ;  0.90 ; 10.75 ;       ;   5.400 ;   2.39 ;   Cha ;     1.08 ;     2.28 ;     4.62 ;     7.67 ;    17.67 ;    37.38 ;    75.72 ;   125.64
               HIP  56105 ; 6890. ;   254.1 ;  1.50 ;  8.44 ;       ;  16.000 ;   3.76 ;   Cha ;     7.26 ;    15.06 ;    41.00 ;    37.87 ;   192.85 ;   399.86 ;  1088.72 ;  1005.57
               HIP  97056 ; 6056. ;   254.1 ;  1.19 ; 10.79 ;       ;   1.700 ;   1.29 ;   Cha ;     1.78 ;     3.73 ;     8.26 ;    13.43 ;    24.56 ;    51.58 ;   114.23 ;   185.84
               HIP 111393 ; 5241. ;   254.1 ;  0.86 ;  9.63 ;       ;   9.220 ;   3.15 ;   Cha ;     0.52 ;     1.10 ;     2.23 ;     3.72 ;     9.59 ;    20.28 ;    41.07 ;    68.33
               HIP 112706 ; 6341. ;   254.1 ;  1.40 ; 10.17 ;       ;   3.160 ;   1.73 ;   Cha ;     3.19 ;     6.68 ;    15.72 ;    21.05 ;    55.47 ;   116.05 ;   273.10 ;   365.52
               HIP 100187 ; 6991. ;   254.1 ;  1.50 ;  9.23 ;       ;   8.800 ;   2.78 ;   Cha ;    15.20 ;    31.48 ;    87.96 ;    76.86 ;   346.79 ;   717.99 ;  2006.18 ;  1753.00
               HIP 106131 ; 6679. ;   254.1 ;  1.40 ;  8.78 ;       ;  17.000 ;   3.92 ;   Cha ;     4.43 ;     9.23 ;    23.72 ;    25.16 ;   116.15 ;   241.64 ;   621.36 ;   658.89
               HIP   1693 ; 6030. ;   254.2 ;  1.17 ;  9.64 ;       ;   3.700 ;   1.90 ;   Cha ;     0.83 ;     1.75 ;     3.90 ;     6.43 ;    13.89 ;    29.15 ;    65.02 ;   107.16
               HIP  17084 ; 6024. ;   254.2 ;  1.17 ; 10.13 ;       ;  51.500 ;   7.10 ;   Cha ;     1.07 ;     2.26 ;     5.00 ;     8.30 ;    34.60 ;    72.66 ;   161.18 ;   267.22
               HIP   5032 ; 5865. ;   254.3 ;  1.09 ;  8.86 ;       ;  30.000 ;   5.48 ;   Cha ;     0.46 ;     0.97 ;     2.12 ;     3.56 ;    12.55 ;    26.36 ;    57.91 ;    97.12
               HIP  55551 ; 6453. ;   254.3 ;  1.40 ;  9.73 ;       ;  11.900 ;   3.33 ;   Cha ;     3.58 ;     7.47 ;    18.09 ;    22.41 ;    86.28 ;   180.19 ;   436.23 ;   540.31
               HIP  11876 ; 5989. ;   254.3 ;  1.15 ;  9.66 ;       ;   7.000 ;   2.63 ;   Cha ;     0.76 ;     1.59 ;     3.52 ;     5.92 ;    14.67 ;    30.81 ;    68.29 ;   114.88
               HIP  15991 ; 6357. ;   254.3 ;  1.40 ;  9.64 ;       ;  10.800 ;   3.19 ;   Cha ;     2.48 ;     5.18 ;    12.29 ;    16.21 ;    58.47 ;   122.26 ;   290.00 ;   382.63
               HIP 100414 ; 6079. ;   254.3 ;  1.20 ;  9.86 ;       ;   9.250 ;   3.00 ;   Cha ;     1.11 ;     2.33 ;     5.23 ;     8.34 ;    23.54 ;    49.40 ;   110.88 ;   176.83
               HIP    778 ; 7195. ;   254.3 ;  1.60 ;  9.99 ;       ;   4.900 ;   2.05 ;   Cha ;    43.87 ;    90.56 ;   268.47 ;   209.60 ;   888.69 ;  1834.30 ;  5438.07 ;  4245.65
               HIP 104187 ; 6799. ;   254.4 ;  1.50 ;  7.50 ;       ;  34.000 ;   5.51 ;   Cha ;     3.35 ;     6.96 ;    18.56 ;    18.05 ;   107.80 ;   223.79 ;   596.33 ;   580.10
               HIP  79088 ; 7174. ;   254.4 ;  1.60 ;  8.53 ;       ;  20.800 ;   4.24 ;   Cha ;    18.40 ;    37.98 ;   112.16 ;    86.96 ;   535.19 ;  1104.84 ;  3262.45 ;  2529.36
               HIP  46382 ; 6340. ;   254.4 ;  1.40 ;  8.69 ;       ;  20.000 ;   4.34 ;   Cha ;     1.40 ;     2.93 ;     6.97 ;     9.25 ;    38.59 ;    80.68 ;   191.96 ;   254.82
               HIP   8611 ; 6380. ;   254.4 ;  1.40 ;  9.37 ;       ;   9.800 ;   3.03 ;   Cha ;     2.31 ;     4.82 ;    11.52 ;    14.94 ;    53.12 ;   111.03 ;   265.20 ;   343.98
               HIP  91757 ; 6559. ;   254.5 ;  1.40 ;  9.59 ;       ;  15.000 ;   3.71 ;   Cha ;     4.69 ;     9.77 ;    24.28 ;    28.02 ;   119.42 ;   248.97 ;   618.53 ;   713.81
               HIP  43376 ; 5869. ;   254.5 ;  1.09 ;  9.15 ;       ;   4.130 ;   2.03 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.18 ;     8.99 ;    18.89 ;    41.41 ;    69.47
               HIP  59696 ; 5245. ;   254.5 ;  0.86 ; 10.41 ;       ;   2.120 ;   1.51 ;   Cha ;     0.82 ;     1.74 ;     3.47 ;     5.76 ;    10.44 ;    22.11 ;    44.24 ;    73.28
               HIP  53973 ; 6293. ;   254.5 ;  1.30 ;  9.56 ;       ;   8.800 ;   2.89 ;   Cha ;     1.92 ;     4.02 ;     9.41 ;    12.96 ;    41.59 ;    87.03 ;   203.84 ;   280.63
               HIP  60107 ; 6954. ;   254.5 ;  1.50 ;  9.22 ;       ;  13.000 ;   3.38 ;   Cha ;    13.47 ;    27.90 ;    77.12 ;    68.94 ;   338.91 ;   702.09 ;  1941.04 ;  1735.17
               HIP 108677 ; 6436. ;   254.5 ;  1.40 ;  8.73 ;       ;  13.000 ;   3.48 ;   Cha ;     1.96 ;     4.10 ;     9.95 ;    12.39 ;    48.43 ;   101.13 ;   245.52 ;   305.57
               HIP  78484 ; 5877. ;   254.6 ;  1.10 ; 10.28 ;       ;   5.800 ;   2.41 ;   Cha ;     1.02 ;     2.15 ;     4.67 ;     7.85 ;    18.59 ;    39.10 ;    84.82 ;   142.60
               HIP  64073 ; 6326. ;   254.6 ;  1.30 ;  9.72 ;       ;   6.800 ;   2.53 ;   Cha ;     2.35 ;     4.91 ;    11.57 ;    15.60 ;    47.63 ;    99.65 ;   234.67 ;   316.29
               HIP 103911 ; 6781. ;   254.6 ;  1.50 ;  9.95 ;       ;   2.300 ;   1.44 ;   Cha ;    11.71 ;    24.34 ;    63.89 ;    64.15 ;   192.07 ;   399.07 ;  1047.49 ;  1051.88
               HIP  51540 ; 6659. ;   254.6 ;  1.40 ;  8.64 ;       ;  26.000 ;   4.86 ;   Cha ;     3.85 ;     8.02 ;    20.52 ;    22.02 ;   112.25 ;   233.60 ;   598.07 ;   641.84
               HIP  58800 ; 6044. ;   254.6 ;  1.18 ;  9.73 ;       ;  10.000 ;   3.13 ;   Cha ;     0.92 ;     1.92 ;     4.30 ;     7.02 ;    19.68 ;    41.31 ;    92.29 ;   150.68
               HIP  38411 ; 6675. ;   254.6 ;  1.40 ;  9.45 ;       ;   8.300 ;   2.74 ;   Cha ;     6.28 ;    13.07 ;    33.45 ;    35.76 ;   137.51 ;   286.15 ;   732.46 ;   782.98
               HIP  60882 ; 6073. ;   254.6 ;  1.20 ;  9.55 ;       ;   6.150 ;   2.45 ;   Cha ;     0.92 ;     1.92 ;     4.32 ;     6.91 ;    17.55 ;    36.82 ;    82.78 ;   132.39
               HIP  45558 ; 6377. ;   254.6 ;  1.40 ; 10.78 ;       ;   7.500 ;   2.65 ;   Cha ;     5.16 ;    10.80 ;    25.47 ;    33.44 ;   111.17 ;   232.54 ;   548.40 ;   720.10
               HIP 111246 ; 6557. ;   254.6 ;  1.40 ;  9.41 ;       ;   4.500 ;   2.03 ;   Cha ;     4.22 ;     8.79 ;    21.85 ;    25.22 ;    79.49 ;   165.72 ;   412.01 ;   475.41
               HIP  33171 ; 6559. ;   254.6 ;  1.40 ;  9.68 ;       ;   5.060 ;   2.16 ;   Cha ;     4.93 ;    10.28 ;    25.52 ;    29.48 ;    95.71 ;   199.55 ;   495.45 ;   572.20
               HIP  34866 ; 4698. ;   254.6 ;  0.72 ;  8.40 ;       ;   4.800 ;   2.33 ;   Cha ;     0.24 ;     0.51 ;     0.94 ;     1.37 ;     3.43 ;     7.34 ;    13.61 ;    19.85
               HIP  82497 ; 6744. ;   254.7 ;  1.40 ;  8.45 ;       ;  17.000 ;   3.91 ;   Cha ;     4.59 ;     9.54 ;    24.99 ;    25.34 ;   120.05 ;   249.49 ;   653.27 ;   662.53
               HIP  88002 ; 6580. ;   254.7 ;  1.40 ;  8.96 ;       ;  11.600 ;   3.26 ;   Cha ;     3.55 ;     7.39 ;    18.53 ;    20.99 ;    84.67 ;   176.43 ;   442.28 ;   501.00
               HIP  30864 ; 6974. ;   254.7 ;  1.50 ;  9.26 ;       ;   8.800 ;   2.78 ;   Cha ;    14.61 ;    30.26 ;    84.12 ;    74.30 ;   333.38 ;   690.40 ;  1919.48 ;  1695.41
               HIP  47737 ; 6527. ;   254.8 ;  1.40 ;  8.29 ;       ;  23.000 ;   4.61 ;   Cha ;     2.09 ;     4.36 ;    10.83 ;    12.66 ;    59.33 ;   123.71 ;   307.32 ;   359.04
               HIP  47937 ; 5883. ;   254.8 ;  1.10 ; 10.22 ;       ;   5.800 ;   2.41 ;   Cha ;     0.99 ;     2.08 ;     4.53 ;     7.61 ;    18.01 ;    37.88 ;    82.32 ;   138.39
               HIP  37087 ; 6628. ;   254.8 ;  1.40 ;  9.00 ;       ;   7.700 ;   2.65 ;   Cha ;     4.22 ;     8.80 ;    22.31 ;    24.49 ;    90.89 ;   189.27 ;   479.96 ;   527.00
               HIP  48815 ; 6733. ;   254.8 ;  1.40 ;  8.90 ;       ;   8.500 ;   2.77 ;   Cha ;     5.62 ;    11.67 ;    30.42 ;    31.18 ;   123.51 ;   256.74 ;   669.04 ;   685.72
               HIP  76184 ; 6769. ;   254.8 ;  1.50 ;  8.73 ;       ;   5.800 ;   2.28 ;   Cha ;     5.75 ;    11.94 ;    31.43 ;    31.43 ;   118.78 ;   246.77 ;   649.65 ;   649.69
               HIP 101821 ; 6008. ;   254.8 ;  1.16 ;  7.93 ;       ;  37.000 ;   6.03 ;   Cha ;     0.31 ;     0.65 ;     1.46 ;     2.43 ;     9.12 ;    19.13 ;    43.04 ;    71.68
               HIP  18675 ; 6396. ;   254.8 ;  1.40 ;  8.76 ;       ;  21.200 ;   4.46 ;   Cha ;     1.75 ;     3.66 ;     8.80 ;    11.25 ;    48.83 ;   102.02 ;   245.50 ;   313.92
               HIP  53000 ; 6159. ;   254.8 ;  1.30 ;  9.87 ;       ;  10.000 ;   3.10 ;   Cha ;     1.47 ;     3.07 ;     7.00 ;    10.57 ;    32.91 ;    69.00 ;   157.06 ;   237.16
               HIP  12472 ; 6516. ;   254.9 ;  1.40 ;  8.19 ;       ;  20.900 ;   4.39 ;   Cha ;     1.92 ;     4.01 ;     9.93 ;    11.68 ;    53.22 ;   110.99 ;   275.13 ;   323.64
               HIP  61302 ; 6763. ;   254.9 ;  1.50 ;  8.70 ;       ;  10.600 ;   3.09 ;   Cha ;     5.57 ;    11.56 ;    30.40 ;    30.51 ;   133.77 ;   277.93 ;   730.62 ;   733.34
               HIP  67180 ; 5845. ;   254.9 ;  1.08 ; 10.26 ;       ;   8.300 ;   2.88 ;   Cha ;     1.00 ;     2.10 ;     4.54 ;     7.62 ;    19.69 ;    41.42 ;    89.50 ;   150.35
               HIP  85862 ; 5968. ;   254.9 ;  1.14 ; 10.21 ;       ;   6.300 ;   2.49 ;   Cha ;     1.02 ;     2.15 ;     4.73 ;     7.96 ;    19.28 ;    40.51 ;    89.05 ;   150.01
               HIP  27990 ; 6463. ;   254.9 ;  1.40 ;  8.70 ;       ;  26.000 ;   4.91 ;   Cha ;     2.11 ;     4.40 ;    10.75 ;    13.14 ;    61.78 ;   128.95 ;   315.02 ;   384.97
               HIP  13811 ; 6875. ;   255.0 ;  1.50 ;  9.31 ;       ;   7.700 ;   2.61 ;   Cha ;    11.03 ;    22.88 ;    61.83 ;    58.12 ;   244.01 ;   506.14 ;  1367.94 ;  1285.89
               HIP  49109 ; 5200. ;   255.0 ;  0.85 ; 10.44 ;       ;   2.400 ;   1.61 ;   Cha ;     0.82 ;     1.73 ;     3.44 ;     5.69 ;    10.66 ;    22.58 ;    44.93 ;    74.33
               HIP  73591 ; 5955. ;   255.0 ;  1.13 ; 10.68 ;       ;   2.400 ;   1.54 ;   Cha ;     1.34 ;     2.83 ;     6.17 ;    10.40 ;    19.81 ;    41.66 ;    90.93 ;   153.37
               HIP 111757 ; 6071. ;   255.0 ;  1.20 ; 10.14 ;       ;   5.900 ;   2.40 ;   Cha ;     1.27 ;     2.66 ;     5.95 ;     9.56 ;    24.05 ;    50.48 ;   112.85 ;   181.17
               HIP  60473 ; 6994. ;   255.0 ;  1.50 ;  8.90 ;       ;  14.000 ;   3.50 ;   Cha ;    12.85 ;    26.60 ;    74.47 ;    64.72 ;   329.14 ;   681.39 ;  1907.51 ;  1657.78
               HIP  41922 ; 7126. ;   255.0 ;  1.60 ;  8.90 ;       ;  23.000 ;   4.46 ;   Cha ;    19.34 ;    39.96 ;   116.27 ;    93.19 ;   577.59 ;  1193.28 ;  3471.73 ;  2782.60
               HIP  64493 ; 5588. ;   255.0 ;  0.97 ;  9.60 ;       ;   4.220 ;   2.09 ;   Cha ;     0.60 ;     1.27 ;     2.69 ;     4.49 ;     9.61 ;    20.27 ;    42.74 ;    71.47
               HIP  18234 ; 5900. ;   255.0 ;  1.11 ; 10.27 ;       ;   1.900 ;   1.38 ;   Cha ;     1.03 ;     2.17 ;     4.72 ;     7.94 ;    14.24 ;    29.94 ;    65.15 ;   109.60
               HIP 111336 ; 7000. ;   255.0 ;  1.60 ;  9.55 ;       ;  39.000 ;   5.85 ;   Cha ;    18.64 ;    38.58 ;   107.97 ;    94.18 ;   636.86 ;  1318.42 ;  3689.48 ;  3218.17
               HIP 107554 ; 6628. ;   255.1 ;  1.40 ;  8.22 ;       ;  43.000 ;   6.26 ;   Cha ;     2.80 ;     5.83 ;    14.85 ;    16.22 ;    92.69 ;   192.97 ;   491.20 ;   536.52
               HIP 110312 ; 6181. ;   255.1 ;  1.30 ; 10.30 ;       ;   4.170 ;   2.00 ;   Cha ;     2.02 ;     4.24 ;     9.66 ;    14.40 ;    36.47 ;    76.47 ;   174.06 ;   259.55
               HIP  68907 ; 6356. ;   255.1 ;  1.40 ; 10.74 ;       ;   1.000 ;   0.97 ;   Cha ;     4.71 ;     9.86 ;    23.15 ;    30.81 ;    61.34 ;   128.35 ;   301.41 ;   401.16
               HIP  36762 ; 6189. ;   255.2 ;  1.30 ; 10.59 ;       ;   2.500 ;   1.55 ;   Cha ;     2.46 ;     5.15 ;    11.71 ;    17.40 ;    38.97 ;    81.70 ;   185.74 ;   275.93
               HIP  88005 ; 6228. ;   255.2 ;  1.30 ; 10.67 ;       ;   3.700 ;   1.88 ;   Cha ;     2.94 ;     6.17 ;    14.12 ;    20.45 ;    51.44 ;   107.81 ;   246.73 ;   357.27
               HIP 110556 ; 5891. ;   255.2 ;  1.10 ; 10.55 ;       ;   1.300 ;   1.14 ;   Cha ;     1.21 ;     2.55 ;     5.52 ;     9.29 ;    15.14 ;    31.84 ;    68.99 ;   116.10
               HIP 113350 ; 6064. ;   255.2 ;  1.19 ;  8.97 ;       ;  14.000 ;   3.70 ;   Cha ;     0.65 ;     1.36 ;     3.06 ;     4.92 ;    15.16 ;    31.80 ;    71.71 ;   115.16
               HIP  85953 ; 5809. ;   255.2 ;  1.07 ;  8.36 ;       ;  17.000 ;   4.14 ;   Cha ;     0.34 ;     0.72 ;     1.58 ;     2.65 ;     8.09 ;    17.00 ;    37.23 ;    62.40
               HIP 105605 ; 7105. ;   255.3 ;  1.60 ; 10.08 ;       ;   6.800 ;   2.43 ;   Cha ;    34.91 ;    72.16 ;   208.03 ;   171.53 ;   769.05 ;  1589.57 ;  4582.43 ;  3778.44
               HIP 110515 ; 6225. ;   255.3 ;  1.30 ; 10.08 ;       ;   5.300 ;   2.25 ;   Cha ;     2.05 ;     4.30 ;     9.90 ;    14.32 ;    39.27 ;    82.28 ;   189.28 ;   273.63
               HIP 108647 ; 7105. ;   255.3 ;  1.60 ;  7.61 ;       ;  17.000 ;   3.84 ;   Cha ;     9.24 ;    19.10 ;    55.36 ;    44.39 ;   256.05 ;   529.10 ;  1533.30 ;  1229.63
               HIP   5635 ; 6635. ;   255.3 ;  1.40 ;  8.69 ;       ;  23.000 ;   4.58 ;   Cha ;     3.66 ;     7.62 ;    19.39 ;    21.14 ;   103.52 ;   215.51 ;   548.34 ;   597.98
               HIP  88336 ; 6355. ;   255.4 ;  1.40 ;  9.39 ;       ;   3.600 ;   1.84 ;   Cha ;     2.14 ;     4.48 ;    10.64 ;    14.03 ;    38.41 ;    80.31 ;   190.77 ;   251.65
               HIP   3177 ; 6627. ;   255.4 ;  1.40 ;  9.69 ;       ;  26.000 ;   4.87 ;   Cha ;     6.18 ;    12.88 ;    32.52 ;    35.94 ;   180.39 ;   375.70 ;   948.55 ;  1048.25
               HIP  26379 ; 6590. ;   255.4 ;  1.40 ;  8.75 ;       ;  11.200 ;   3.20 ;   Cha ;     3.28 ;     6.83 ;    17.18 ;    19.30 ;    77.54 ;   161.54 ;   406.38 ;   456.66
               HIP  76342 ; 6401. ;   255.4 ;  1.40 ; 11.35 ;       ;   1.140 ;   1.03 ;   Cha ;     7.95 ;    16.63 ;    39.20 ;    50.93 ;   106.82 ;   223.44 ;   526.73 ;   684.31
               HIP 102041 ; 6173. ;   255.4 ;  1.30 ;  8.94 ;       ;  17.000 ;   4.04 ;   Cha ;     0.92 ;     1.92 ;     4.41 ;     6.57 ;    23.46 ;    49.15 ;   113.01 ;   168.32
                 HD 26007 ; 4777. ;   255.4 ;  1.06 ;  8.38 ;       ;  21.380 ;   4.91 ;   Bre ;     0.24 ;     0.50 ;     0.95 ;     1.44 ;     6.00 ;    12.82 ;    24.24 ;    36.63
               HIP  13689 ; 5904. ;   255.4 ;  1.11 ;  9.56 ;       ;  22.100 ;   4.69 ;   Cha ;     0.69 ;     1.44 ;     3.16 ;     5.31 ;    17.48 ;    36.74 ;    80.60 ;   135.38
               HIP  87250 ; 6089. ;   255.5 ;  1.21 ;  9.61 ;       ;   2.900 ;   1.68 ;   Cha ;     1.00 ;     2.09 ;     4.72 ;     7.47 ;    15.90 ;    33.36 ;    75.17 ;   118.94
               HIP  23507 ; 6684. ;   255.5 ;  1.40 ;  9.69 ;       ;   5.700 ;   2.27 ;   Cha ;     7.42 ;    15.44 ;    39.55 ;    42.13 ;   147.83 ;   307.61 ;   788.04 ;   839.45
               HIP  48243 ; 6996. ;   255.5 ;  1.60 ;  8.22 ;       ;  17.000 ;   3.86 ;   Cha ;     9.00 ;    18.62 ;    52.26 ;    45.06 ;   249.81 ;   517.09 ;  1451.08 ;  1251.39
               HIP 101478 ; 6381. ;   255.5 ;  1.40 ; 10.84 ;       ;   1.200 ;   1.06 ;   Cha ;     5.43 ;    11.36 ;    26.79 ;    35.11 ;    73.95 ;   154.68 ;   364.88 ;   478.12
               HIP  48451 ; 6001. ;   255.5 ;  1.16 ; 10.36 ;       ;   1.400 ;   1.17 ;   Cha ;     1.14 ;     2.39 ;     5.27 ;     8.89 ;    14.84 ;    31.18 ;    68.75 ;   115.90
               HIP  37665 ; 6767. ;   255.5 ;  1.50 ;  9.29 ;       ;  47.000 ;   6.49 ;   Cha ;     7.73 ;    16.07 ;    42.17 ;    42.44 ;   269.71 ;   560.42 ;  1470.75 ;  1479.98
               HIP  89343 ; 6510. ;   255.6 ;  1.40 ;  9.81 ;       ;   6.090 ;   2.37 ;   Cha ;     4.51 ;     9.41 ;    23.08 ;    27.55 ;    91.85 ;   191.66 ;   469.88 ;   560.91
               HIP  71634 ; 5777. ;   255.7 ;  1.00 ; 10.78 ;       ;   4.600 ;   2.16 ;   Cha ;     1.32 ;     2.78 ;     5.92 ;     9.93 ;    21.66 ;    45.64 ;    97.08 ;   162.86
               HIP  90880 ; 6791. ;   255.7 ;  1.50 ;  8.30 ;       ;  27.000 ;   4.92 ;   Cha ;     4.92 ;    10.21 ;    27.08 ;    26.61 ;   149.16 ;   309.74 ;   821.58 ;   807.43
               HIP  23973 ; 6371. ;   255.7 ;  1.40 ;  9.23 ;       ;  21.700 ;   4.51 ;   Cha ;     2.07 ;     4.34 ;    10.35 ;    13.49 ;    58.28 ;   121.83 ;   290.72 ;   379.04
               HIP  23940 ; 6640. ;   255.8 ;  1.40 ; 10.11 ;       ;   3.500 ;   1.78 ;   Cha ;     8.20 ;    17.07 ;    43.11 ;    47.44 ;   144.76 ;   301.49 ;   761.49 ;   837.87
               HIP  41725 ; 6338. ;   255.8 ;  1.40 ;  9.30 ;       ;  38.000 ;   5.99 ;   Cha ;     1.93 ;     4.04 ;     9.57 ;    12.77 ;    62.52 ;   130.76 ;   309.70 ;   413.02
               HIP  25069 ; 7018. ;   255.8 ;  1.60 ;  8.46 ;       ;  89.000 ;   8.82 ;   Cha ;    10.92 ;    22.59 ;    63.76 ;    54.35 ;   458.37 ;   948.49 ;  2676.82 ;  2281.89
               HIP  64155 ; 5923. ;   255.8 ;  1.12 ;  8.84 ;       ;  80.500 ;   8.94 ;   Cha ;     0.47 ;     0.98 ;     2.18 ;     3.65 ;    16.55 ;    34.77 ;    76.92 ;   129.04
               HIP 107853 ; 5115. ;   255.8 ;  0.82 ;  9.71 ;       ;   7.130 ;   2.79 ;   Cha ;     0.52 ;     1.09 ;     2.18 ;     3.61 ;     8.71 ;    18.46 ;    36.81 ;    61.10
               HIP  40571 ; 6351. ;   256.0 ;  1.40 ;  8.86 ;       ;  10.000 ;   3.07 ;   Cha ;     1.59 ;     3.32 ;     7.90 ;    10.41 ;    36.72 ;    76.77 ;   182.88 ;   241.17
               HIP  25537 ; 6286. ;   256.0 ;  1.30 ; 10.75 ;       ;   0.990 ;   0.97 ;   Cha ;     3.75 ;     7.85 ;    18.16 ;    25.32 ;    47.02 ;    98.47 ;   227.82 ;   317.58
               HIP  94806 ; 6903. ;   256.1 ;  1.50 ;  9.68 ;       ;   2.700 ;   1.55 ;   Cha ;    14.76 ;    30.61 ;    83.24 ;    77.20 ;   251.12 ;   520.70 ;  1416.14 ;  1313.44
               HIP  78280 ; 5774. ;   256.1 ;  1.00 ; 10.38 ;       ;   2.800 ;   1.68 ;   Cha ;     1.04 ;     2.18 ;     4.66 ;     7.82 ;    15.02 ;    31.62 ;    67.59 ;   113.36
               HIP  54089 ; 6730. ;   256.1 ;  1.40 ;  8.93 ;       ;  28.000 ;   5.02 ;   Cha ;     5.66 ;    11.77 ;    30.65 ;    31.48 ;   167.80 ;   348.84 ;   908.18 ;   932.88
               HIP 109486 ; 7095. ;   256.1 ;  1.60 ;  8.92 ;       ;  29.000 ;   5.02 ;   Cha ;    17.76 ;    36.71 ;   105.82 ;    86.45 ;   562.32 ;  1162.28 ;  3350.60 ;  2737.21
               HIP 105700 ; 6284. ;   256.1 ;  1.30 ;  9.54 ;       ;  78.000 ;   8.60 ;   Cha ;     1.84 ;     3.86 ;     9.02 ;    12.49 ;    68.85 ;   144.11 ;   336.98 ;   466.68
               HIP   6916 ; 5974. ;   256.1 ;  1.14 ;  9.84 ;       ;   3.800 ;   1.94 ;   Cha ;     0.83 ;     1.75 ;     3.86 ;     6.49 ;    13.80 ;    28.99 ;    64.00 ;   107.70
               HIP  15014 ; 5994. ;   256.1 ;  1.15 ;  9.80 ;       ;   2.400 ;   1.54 ;   Cha ;     0.82 ;     1.72 ;     3.81 ;     6.42 ;    12.18 ;    25.58 ;    56.65 ;    95.35
               HIP  21780 ; 5790. ;   256.2 ;  1.06 ;  8.55 ;       ;  59.000 ;   7.72 ;   Cha ;     0.38 ;     0.79 ;     1.73 ;     2.89 ;    12.02 ;    25.27 ;    55.15 ;    92.43
               HIP  80560 ; 6131. ;   256.2 ;  1.23 ;  9.33 ;       ;   8.090 ;   2.80 ;   Cha ;     0.98 ;     2.06 ;     4.69 ;     7.20 ;    20.37 ;    42.71 ;    97.17 ;   149.20
               HIP  40432 ; 5358. ;   256.2 ;  0.89 ; 11.02 ;       ;   3.000 ;   1.78 ;   Cha ;     1.25 ;     2.66 ;     5.33 ;     8.82 ;    17.67 ;    37.41 ;    75.07 ;   124.26
               HIP   6387 ; 6119. ;   256.2 ;  1.23 ;  9.60 ;       ;   8.090 ;   2.80 ;   Cha ;     1.10 ;     2.31 ;     5.23 ;     8.11 ;    22.83 ;    47.88 ;   108.46 ;   168.10
               HIP  94425 ; 6036. ;   256.2 ;  1.18 ; 10.09 ;       ;   3.600 ;   1.88 ;   Cha ;     1.10 ;     2.31 ;     5.13 ;     8.43 ;    18.27 ;    38.36 ;    85.29 ;   140.23
               HIP  30971 ; 6833. ;   256.2 ;  1.50 ;  8.37 ;       ;  28.000 ;   5.00 ;   Cha ;     5.83 ;    12.11 ;    32.47 ;    31.08 ;   178.45 ;   370.34 ;   993.10 ;   950.57
               HIP 112794 ; 6589. ;   256.2 ;  1.40 ;  9.15 ;       ;  11.200 ;   3.20 ;   Cha ;     4.05 ;     8.44 ;    21.17 ;    23.87 ;    95.77 ;   199.55 ;   500.78 ;   564.72
               HIP  18849 ; 6214. ;   256.3 ;  1.30 ; 10.14 ;       ;   4.500 ;   2.08 ;   Cha ;     2.05 ;     4.30 ;     9.86 ;    14.37 ;    37.65 ;    78.90 ;   181.02 ;   263.72
               HIP  74652 ; 6012. ;   256.3 ;  1.16 ; 10.05 ;       ;  20.000 ;   4.43 ;   Cha ;     0.99 ;     2.07 ;     4.59 ;     7.67 ;    24.98 ;    52.46 ;   116.22 ;   194.21
               HIP  43736 ; 5891. ;   256.3 ;  1.10 ;  7.36 ;       ;  46.000 ;   6.77 ;   Cha ;     0.21 ;     0.45 ;     1.00 ;     1.68 ;     6.55 ;    13.76 ;    30.60 ;    51.24
               HIP  73691 ; 5816. ;   256.4 ;  1.07 ; 10.50 ;       ;   3.500 ;   1.88 ;   Cha ;     1.14 ;     2.39 ;     5.13 ;     8.61 ;    17.97 ;    37.83 ;    81.19 ;   136.33
               HIP  19977 ; 6291. ;   256.5 ;  1.30 ;  8.95 ;       ;  30.700 ;   5.40 ;   Cha ;     1.37 ;     2.86 ;     6.72 ;     9.24 ;    40.43 ;    84.59 ;   198.92 ;   273.34
               HIP  63016 ; 7106. ;   256.5 ;  1.60 ;  8.54 ;       ;  23.000 ;   4.47 ;   Cha ;    14.99 ;    30.97 ;    89.65 ;    72.45 ;   447.75 ;   925.27 ;  2678.06 ;  2164.18
               HIP  37806 ; 6683. ;   256.5 ;  1.40 ;  7.78 ;       ;  60.600 ;   7.41 ;   Cha ;     2.66 ;     5.53 ;    14.30 ;    15.02 ;    95.70 ;   199.04 ;   514.45 ;   540.59
               HIP  70658 ; 5386. ;   256.5 ;  0.90 ; 11.65 ;       ;   0.423 ;   0.67 ;   Cha ;     1.88 ;     3.99 ;     7.95 ;    13.12 ;    16.34 ;    34.63 ;    68.93 ;   113.79
               HIP  37744 ; 5988. ;   256.5 ;  1.15 ; 10.30 ;       ;   5.100 ;   2.24 ;   Cha ;     1.09 ;     2.29 ;     5.03 ;     8.49 ;    19.51 ;    41.00 ;    90.27 ;   152.20
               HIP  70413 ; 6177. ;   256.5 ;  1.30 ; 10.68 ;       ;   4.170 ;   2.00 ;   Cha ;     2.50 ;     5.25 ;    11.90 ;    17.84 ;    45.16 ;    94.71 ;   214.59 ;   321.56
               HIP  63641 ; 6144. ;   256.5 ;  1.24 ;  9.77 ;       ;   9.500 ;   3.03 ;   Cha ;     1.31 ;     2.76 ;     6.26 ;     9.55 ;    28.46 ;    59.68 ;   135.59 ;   206.75
               HIP  49795 ; 6591. ;   256.5 ;  1.40 ;  9.41 ;       ;  10.600 ;   3.11 ;   Cha ;     4.70 ;     9.80 ;    24.56 ;    27.71 ;   109.68 ;   228.55 ;   572.93 ;   646.55
               HIP  74327 ; 5749. ;   256.6 ;  1.00 ; 10.56 ;       ;   1.600 ;   1.27 ;   Cha ;     1.14 ;     2.39 ;     5.09 ;     8.53 ;    14.33 ;    30.20 ;    64.19 ;   107.58
               HIP  44885 ; 6292. ;   256.6 ;  1.30 ; 10.97 ;       ;   0.760 ;   0.85 ;   Cha ;     4.38 ;     9.18 ;    21.21 ;    29.50 ;    51.43 ;   107.72 ;   248.94 ;   346.22
               HIP  61454 ; 5948. ;   256.6 ;  1.13 ;  9.47 ;       ;   4.050 ;   2.00 ;   Cha ;     0.67 ;     1.40 ;     3.09 ;     5.20 ;    11.21 ;    23.55 ;    51.99 ;    87.36
               HIP  79171 ; 6245. ;   256.6 ;  1.30 ;  9.23 ;       ;   7.400 ;   2.66 ;   Cha ;     1.37 ;     2.86 ;     6.65 ;     9.45 ;    28.37 ;    59.40 ;   138.15 ;   196.13
               HIP  41069 ; 7051. ;   256.6 ;  1.60 ;  9.86 ;       ;   2.800 ;   1.56 ;   Cha ;    26.04 ;    53.86 ;   152.86 ;   129.78 ;   460.01 ;   951.58 ;  2700.54 ;  2292.86
               HIP  41735 ; 6784. ;   256.7 ;  1.50 ;  7.94 ;       ;  38.000 ;   5.83 ;   Cha ;     3.99 ;     8.28 ;    21.95 ;    21.62 ;   131.79 ;   273.69 ;   725.50 ;   714.47
               HIP   5864 ; 6562. ;   256.7 ;  1.40 ;  9.13 ;       ;  11.700 ;   3.28 ;   Cha ;     3.66 ;     7.62 ;    19.01 ;    21.82 ;    87.54 ;   182.48 ;   455.03 ;   522.20
               HIP  72547 ; 6310. ;   256.7 ;  1.30 ; 10.53 ;       ;   3.150 ;   1.73 ;   Cha ;     3.56 ;     7.44 ;    17.35 ;    23.76 ;    59.52 ;   124.61 ;   290.38 ;   397.75
               HIP  11324 ; 6214. ;   256.7 ;  1.30 ;  9.59 ;       ;   0.390 ;   0.61 ;   Cha ;     1.51 ;     3.15 ;     7.27 ;    10.56 ;    15.00 ;    31.41 ;    72.42 ;   105.20
                 HD 42079 ; 6324. ;   256.7 ;  1.34 ;  9.05 ;       ;   2.419 ;   1.51 ;   Nor ;     1.61 ;     3.36 ;     7.94 ;    10.68 ;    25.52 ;    53.38 ;   126.30 ;   169.78
               HIP  84571 ; 6907. ;   256.7 ;  1.50 ;  9.10 ;       ;  11.800 ;   3.23 ;   Cha ;    10.90 ;    22.59 ;    61.66 ;    56.69 ;   268.03 ;   555.65 ;  1516.52 ;  1394.26
               HIP 111224 ; 5793. ;   256.7 ;  1.06 ;  9.83 ;       ;   5.190 ;   2.29 ;   Cha ;     0.76 ;     1.60 ;     3.44 ;     5.78 ;    13.20 ;    27.78 ;    59.92 ;   100.51
               HIP  77627 ; 6738. ;   256.7 ;  1.40 ;  8.50 ;       ;  47.000 ;   6.50 ;   Cha ;     4.62 ;     9.61 ;    25.12 ;    25.58 ;   155.91 ;   324.04 ;   846.98 ;   862.65
               HIP  34717 ; 6966. ;   256.8 ;  1.50 ;  9.58 ;       ;   8.000 ;   2.65 ;   Cha ;    17.01 ;    35.24 ;    97.63 ;    86.98 ;   379.13 ;   785.29 ;  2175.69 ;  1938.47
               HIP  73400 ; 6455. ;   256.8 ;  1.40 ;  9.50 ;       ;   7.800 ;   2.69 ;   Cha ;     3.17 ;     6.61 ;    16.05 ;    19.82 ;    68.73 ;   143.51 ;   348.19 ;   429.98
               HIP  79736 ; 6187. ;   256.8 ;  1.30 ; 10.16 ;       ;  19.000 ;   4.27 ;   Cha ;     1.90 ;     3.98 ;     9.08 ;    13.47 ;    49.97 ;   104.75 ;   239.05 ;   354.72
               HIP  55743 ; 6195. ;   256.8 ;  1.30 ;  9.69 ;       ;   3.800 ;   1.91 ;   Cha ;     1.49 ;     3.12 ;     7.15 ;    10.53 ;    26.18 ;    54.86 ;   125.91 ;   185.36
               HIP 108696 ; 6863. ;   256.8 ;  1.50 ;  9.03 ;       ;   8.160 ;   2.69 ;   Cha ;     9.09 ;    18.85 ;    50.84 ;    48.01 ;   204.04 ;   423.28 ;  1141.56 ;  1078.12
               HIP  47049 ; 6896. ;   256.9 ;  1.50 ;  9.74 ;       ;   3.500 ;   1.76 ;   Cha ;    14.98 ;    31.06 ;    84.27 ;    78.56 ;   271.91 ;   563.88 ;  1530.06 ;  1426.37
               HIP  90890 ; 6388. ;   256.9 ;  1.40 ;  9.94 ;       ;   6.200 ;   2.41 ;   Cha ;     3.27 ;     6.83 ;    16.28 ;    21.08 ;    67.11 ;   140.29 ;   334.17 ;   432.80
               HIP  21528 ; 6418. ;   256.9 ;  1.40 ;  9.07 ;       ;   6.900 ;   2.54 ;   Cha ;     2.22 ;     4.63 ;    11.17 ;    14.09 ;    46.66 ;    97.46 ;   235.20 ;   296.86
               HIP  70085 ; 6240. ;   256.9 ;  1.30 ; 10.98 ;       ;   0.960 ;   0.96 ;   Cha ;     3.71 ;     7.77 ;    17.76 ;    25.57 ;    46.20 ;    96.84 ;   221.41 ;   318.74
               HIP  14005 ; 6069. ;   257.0 ;  1.20 ;  8.36 ;       ;  33.000 ;   5.67 ;   Cha ;     0.47 ;     1.00 ;     2.26 ;     3.60 ;    13.83 ;    29.01 ;    65.75 ;   105.03
               HIP  69317 ; 6821. ;   257.0 ;  1.50 ;  8.66 ;       ;  23.000 ;   4.53 ;   Cha ;     6.53 ;    13.55 ;    36.18 ;    34.97 ;   190.11 ;   394.61 ;  1053.68 ;  1018.64
               HIP  86236 ; 6123. ;   257.1 ;  1.23 ;  9.39 ;       ;   9.400 ;   3.02 ;   Cha ;     0.99 ;     2.08 ;     4.73 ;     7.30 ;    21.37 ;    44.82 ;   101.77 ;   157.16
               HIP 100272 ; 6716. ;   257.1 ;  1.40 ;  8.86 ;       ;  19.000 ;   4.14 ;   Cha ;     5.21 ;    10.83 ;    28.10 ;    29.11 ;   140.13 ;   291.37 ;   756.07 ;   783.23
               HIP 107467 ; 6349. ;   257.1 ;  1.40 ;  9.98 ;       ;   6.000 ;   2.38 ;   Cha ;     2.93 ;     6.13 ;    14.47 ;    19.24 ;    59.71 ;   124.88 ;   294.90 ;   392.07
               HIP  86715 ; 6119. ;   257.1 ;  1.23 ;  8.97 ;       ;   7.400 ;   2.68 ;   Cha ;     0.78 ;     1.63 ;     3.70 ;     5.73 ;    15.73 ;    32.98 ;    75.09 ;   116.09
               HIP  34131 ; 5966. ;   257.1 ;  1.14 ;  9.55 ;       ;  18.000 ;   4.22 ;   Cha ;     0.70 ;     1.48 ;     3.27 ;     5.49 ;    17.23 ;    36.19 ;    80.04 ;   134.57
               HIP  87554 ; 6783. ;   257.2 ;  1.50 ;  9.26 ;       ;  19.000 ;   4.13 ;   Cha ;     8.00 ;    16.61 ;    43.79 ;    43.61 ;   222.30 ;   461.78 ;  1217.28 ;  1212.13
               HIP  32194 ; 6343. ;   257.2 ;  1.40 ;  9.06 ;       ;  38.000 ;   5.98 ;   Cha ;     1.72 ;     3.60 ;     8.55 ;    11.35 ;    55.67 ;   116.41 ;   276.49 ;   366.98
               HIP  14201 ; 6302. ;   257.2 ;  1.30 ;  9.11 ;       ;  41.800 ;   6.29 ;   Cha ;     1.55 ;     3.24 ;     7.62 ;    10.41 ;    49.47 ;   103.50 ;   243.66 ;   332.60
               HIP 112683 ; 6326. ;   257.3 ;  1.30 ; 10.65 ;       ;   0.780 ;   0.86 ;   Cha ;     4.04 ;     8.45 ;    19.73 ;    26.76 ;    47.63 ;    99.69 ;   232.81 ;   315.83
               HIP  67450 ; 6563. ;   257.3 ;  1.40 ; 10.54 ;       ;   5.600 ;   2.27 ;   Cha ;     8.21 ;    17.11 ;    42.26 ;    49.06 ;   163.36 ;   340.71 ;   841.21 ;   976.69
               HIP  29995 ; 6565. ;   257.3 ;  1.40 ;  9.62 ;       ;   8.800 ;   2.84 ;   Cha ;     4.85 ;    10.12 ;    25.16 ;    28.93 ;   108.15 ;   225.47 ;   560.87 ;   644.87
               HIP  20833 ; 5788. ;   257.3 ;  1.06 ;  9.14 ;       ;  16.000 ;   4.02 ;   Cha ;     0.52 ;     1.09 ;     2.36 ;     3.96 ;    11.94 ;    25.12 ;    54.52 ;    91.40
               HIP   8276 ; 6215. ;   257.4 ;  1.30 ;  8.75 ;       ;  28.000 ;   5.18 ;   Cha ;     0.95 ;     2.00 ;     4.64 ;     6.71 ;    27.68 ;    57.96 ;   134.47 ;   194.44
               HIP  56206 ; 6520. ;   257.4 ;  1.40 ;  9.16 ;       ;   9.800 ;   3.01 ;   Cha ;     3.25 ;     6.78 ;    16.73 ;    19.75 ;    74.51 ;   155.42 ;   383.62 ;   452.71
               HIP  48369 ; 5570. ;   257.4 ;  0.97 ;  7.91 ;       ;  28.000 ;   5.39 ;   Cha ;     0.24 ;     0.51 ;     1.10 ;     1.84 ;     6.22 ;    13.10 ;    28.02 ;    46.96
               HIP  83839 ; 7135. ;   257.4 ;  1.60 ;  8.54 ;       ;  14.000 ;   3.48 ;   Cha ;    16.44 ;    33.97 ;    99.15 ;    78.72 ;   433.61 ;   895.66 ;  2614.47 ;  2075.86
               HIP 111639 ; 6247. ;   257.4 ;  1.30 ;  8.42 ;       ;  30.700 ;   5.41 ;   Cha ;     0.89 ;     1.87 ;     4.37 ;     6.17 ;    26.42 ;    55.30 ;   129.35 ;   182.74
               HIP  90388 ; 5949. ;   257.4 ;  1.13 ;  8.43 ;       ;  47.000 ;   6.82 ;   Cha ;     0.38 ;     0.80 ;     1.78 ;     2.99 ;    11.83 ;    24.85 ;    55.31 ;    92.72
               HIP  39668 ; 6466. ;   257.4 ;  1.40 ;  8.16 ;       ;  18.000 ;   4.09 ;   Cha ;     1.60 ;     3.34 ;     8.19 ;     9.96 ;    42.78 ;    89.27 ;   218.83 ;   266.13
               HIP  30897 ; 6199. ;   257.5 ;  1.30 ;  9.86 ;       ;  13.000 ;   3.53 ;   Cha ;     1.66 ;     3.48 ;     7.98 ;    11.73 ;    39.77 ;    83.33 ;   191.14 ;   280.87
               HIP  63298 ; 6705. ;   257.5 ;  1.40 ;  9.46 ;       ;  38.000 ;   5.86 ;   Cha ;     6.98 ;    14.52 ;    37.46 ;    39.28 ;   223.41 ;   464.70 ;  1198.64 ;  1257.02
               HIP   7022 ; 6587. ;   257.5 ;  1.40 ;  9.00 ;       ;   8.400 ;   2.77 ;   Cha ;     3.70 ;     7.70 ;    19.34 ;    21.81 ;    81.39 ;   169.58 ;   425.75 ;   480.18
               HIP  55525 ; 6177. ;   257.5 ;  1.30 ;  9.32 ;       ;  10.800 ;   3.22 ;   Cha ;     1.14 ;     2.39 ;     5.48 ;     8.16 ;    26.08 ;    54.65 ;   125.40 ;   186.56
               HIP  14525 ; 6265. ;   257.5 ;  1.30 ;  9.89 ;       ;  14.000 ;   3.65 ;   Cha ;     2.11 ;     4.42 ;    10.26 ;    14.42 ;    51.34 ;   107.49 ;   249.66 ;   350.94
               HIP 111935 ; 6589. ;   257.5 ;  1.40 ;  8.52 ;       ;  30.000 ;   5.24 ;   Cha ;     2.88 ;     6.00 ;    15.12 ;    16.97 ;    87.21 ;   181.69 ;   457.50 ;   513.65
               HIP  89794 ; 6530. ;   257.5 ;  1.40 ;  9.07 ;       ;   6.090 ;   2.37 ;   Cha ;     3.19 ;     6.66 ;    16.49 ;    19.32 ;    64.99 ;   135.54 ;   335.53 ;   393.09
               HIP   2173 ; 4963. ;   257.6 ;  0.78 ; 10.06 ;       ;   7.600 ;   2.90 ;   Cha ;     0.59 ;     1.26 ;     2.44 ;     3.96 ;     9.94 ;    21.13 ;    40.95 ;    66.48
               HIP  53119 ; 7184. ;   257.6 ;  1.60 ;  8.18 ;       ;  22.100 ;   4.36 ;   Cha ;    15.85 ;    32.72 ;    96.93 ;    74.43 ;   467.98 ;   965.94 ;  2861.98 ;  2197.67
               HIP  44742 ; 6385. ;   257.6 ;  1.40 ;  8.30 ;       ;  26.000 ;   4.94 ;   Cha ;     1.32 ;     2.76 ;     6.64 ;     8.54 ;    38.82 ;    81.10 ;   195.19 ;   250.88
               HIP  14283 ; 6773. ;   257.6 ;  1.50 ;  8.02 ;       ;  32.100 ;   5.37 ;   Cha ;     4.02 ;     8.34 ;    22.04 ;    21.87 ;   127.30 ;   264.42 ;   698.72 ;   693.39
               HIP  47021 ; 6134. ;   257.6 ;  1.24 ;  8.97 ;       ;  24.000 ;   4.82 ;   Cha ;     0.82 ;     1.72 ;     3.92 ;     5.99 ;    22.36 ;    46.87 ;   106.99 ;   163.71
               HIP  55515 ; 7082. ;   257.6 ;  1.60 ;  9.34 ;       ;  22.100 ;   4.38 ;   Cha ;    21.41 ;    44.26 ;   126.98 ;   105.08 ;   633.55 ;  1309.84 ;  3757.68 ;  3109.62
               HIP 100606 ; 6185. ;   257.6 ;  1.30 ;  8.80 ;       ;  13.000 ;   3.53 ;   Cha ;     0.88 ;     1.85 ;     4.27 ;     6.31 ;    21.19 ;    44.39 ;   102.37 ;   151.14
               HIP   9490 ; 6240. ;   257.7 ;  1.30 ;  8.49 ;       ;  36.000 ;   5.86 ;   Cha ;     0.90 ;     1.89 ;     4.40 ;     6.25 ;    27.79 ;    58.17 ;   135.84 ;   192.87
               HIP  54667 ; 5924. ;   257.7 ;  1.12 ;  9.68 ;       ;  10.000 ;   3.15 ;   Cha ;     0.74 ;     1.55 ;     3.42 ;     5.74 ;    15.53 ;    32.63 ;    71.68 ;   120.47
               HIP  92699 ; 6420. ;   257.7 ;  1.40 ;  9.86 ;       ;   4.900 ;   2.14 ;   Cha ;     3.46 ;     7.22 ;    17.34 ;    21.97 ;    66.84 ;   139.66 ;   335.28 ;   424.85
               HIP   6926 ; 6608. ;   257.7 ;  1.40 ;  9.73 ;       ;  13.000 ;   3.45 ;   Cha ;     5.93 ;    12.34 ;    31.01 ;    34.70 ;   145.41 ;   302.95 ;   761.05 ;   851.70
               HIP  29617 ; 6222. ;   257.7 ;  1.30 ;  9.28 ;       ;   3.700 ;   1.88 ;   Cha ;     1.30 ;     2.72 ;     6.29 ;     9.07 ;    22.67 ;    47.49 ;   109.92 ;   158.55
               HIP  24341 ; 6345. ;   257.7 ;  1.40 ;  9.66 ;       ;  20.000 ;   4.34 ;   Cha ;     2.42 ;     5.06 ;    11.97 ;    15.93 ;    66.67 ;   139.44 ;   329.84 ;   438.78
               HIP  98885 ; 7003. ;   257.7 ;  1.60 ;  8.97 ;       ;  10.900 ;   3.09 ;   Cha ;    13.73 ;    28.41 ;    79.73 ;    68.95 ;   341.01 ;   705.86 ;  1980.73 ;  1713.12
               HIP  86177 ; 6589. ;   257.8 ;  1.40 ;  8.89 ;       ;  41.600 ;   6.17 ;   Cha ;     3.51 ;     7.31 ;    18.36 ;    20.67 ;   115.16 ;   239.94 ;   603.03 ;   678.71
               HIP  13994 ; 6563. ;   257.8 ;  1.40 ;  8.57 ;       ;  64.000 ;   7.67 ;   Cha ;     2.72 ;     5.67 ;    14.19 ;    16.21 ;    99.63 ;   207.64 ;   519.47 ;   593.52
               HIP  76971 ; 6088. ;   257.8 ;  1.21 ;  9.01 ;       ;  20.700 ;   4.49 ;   Cha ;     0.72 ;     1.50 ;     3.40 ;     5.37 ;    18.63 ;    39.06 ;    88.43 ;   139.69
               HIP  93456 ; 7085. ;   257.8 ;  1.60 ;  8.80 ;       ;  15.000 ;   3.61 ;   Cha ;    16.15 ;    33.39 ;    96.00 ;    78.80 ;   433.79 ;   896.74 ;  2578.22 ;  2116.31
               HIP  81960 ; 5496. ;   257.9 ;  0.94 ; 10.28 ;       ;   1.000 ;   1.02 ;   Cha ;     0.86 ;     1.81 ;     3.74 ;     6.24 ;     9.39 ;    19.83 ;    40.98 ;    68.30
               HIP  22414 ; 6927. ;   258.0 ;  1.50 ;  9.88 ;       ;   5.400 ;   2.18 ;   Cha ;    17.86 ;    37.03 ;   101.30 ;    92.80 ;   361.18 ;   748.64 ;  2048.25 ;  1876.31
               HIP  78233 ; 6152. ;   258.0 ;  1.25 ;  9.17 ;       ;   8.700 ;   2.90 ;   Cha ;     0.97 ;     2.03 ;     4.63 ;     7.00 ;    20.55 ;    43.06 ;    98.47 ;   148.93
               HIP  68206 ; 6215. ;   258.0 ;  1.30 ; 11.01 ;       ;   0.960 ;   0.96 ;   Cha ;     3.48 ;     7.29 ;    16.59 ;    24.28 ;    43.38 ;    90.96 ;   206.87 ;   302.86
               HIP 105082 ; 6605. ;   258.0 ;  1.40 ;  8.74 ;       ;  34.000 ;   5.57 ;   Cha ;     3.42 ;     7.12 ;    17.97 ;    20.00 ;   106.67 ;   222.18 ;   561.00 ;   624.17
               HIP  57953 ; 6760. ;   258.0 ;  1.50 ;  9.85 ;       ;   1.600 ;   1.20 ;   Cha ;    10.35 ;    21.51 ;    56.18 ;    57.11 ;   155.09 ;   322.34 ;   841.77 ;   855.66
               HIP  90633 ; 6097. ;   258.0 ;  1.21 ;  8.60 ;       ;  20.000 ;   4.41 ;   Cha ;     0.59 ;     1.24 ;     2.83 ;     4.43 ;    15.31 ;    32.10 ;    72.99 ;   114.43
               HIP   4943 ; 6279. ;   258.0 ;  1.30 ; 10.67 ;       ;   2.000 ;   1.38 ;   Cha ;     3.49 ;     7.30 ;    16.88 ;    23.62 ;    52.13 ;   109.18 ;   252.44 ;   353.33
               HIP 107616 ; 6898. ;   258.1 ;  1.50 ;  7.70 ;       ;  37.000 ;   5.72 ;   Cha ;     5.07 ;    10.50 ;    28.72 ;    26.24 ;   165.84 ;   343.78 ;   940.06 ;   859.11
               HIP  51796 ; 5863. ;   258.1 ;  1.09 ;  9.79 ;       ;  55.000 ;   7.42 ;   Cha ;     0.77 ;     1.62 ;     3.52 ;     5.91 ;    24.43 ;    51.37 ;   111.85 ;   187.82
               HIP 106207 ; 6590. ;   258.1 ;  1.40 ;  8.94 ;       ;  26.000 ;   4.88 ;   Cha ;     3.62 ;     7.54 ;    18.96 ;    21.33 ;   105.72 ;   220.27 ;   553.57 ;   622.87
               HIP  77741 ; 5344. ;   258.2 ;  0.89 ;  8.64 ;       ;   9.000 ;   3.09 ;   Cha ;     0.32 ;     0.68 ;     1.40 ;     2.34 ;     5.93 ;    12.53 ;    25.96 ;    43.41
               HIP  15766 ; 6213. ;   258.2 ;  1.30 ;  9.40 ;       ;   3.000 ;   1.69 ;   Cha ;     1.35 ;     2.82 ;     6.51 ;     9.45 ;    22.33 ;    46.78 ;   107.99 ;   156.81
               HIP  18425 ; 5689. ;   258.2 ;  1.00 ; 10.01 ;       ;   5.300 ;   2.33 ;   Cha ;     0.80 ;     1.69 ;     3.58 ;     6.00 ;    13.65 ;    28.75 ;    61.07 ;   102.24
               HIP  50775 ; 7065. ;   258.2 ;  1.60 ;  7.99 ;       ;  37.000 ;   5.68 ;   Cha ;     9.91 ;    20.49 ;    58.66 ;    48.37 ;   333.64 ;   689.86 ;  1975.21 ;  1628.65
               HIP   1635 ; 6556. ;   258.2 ;  1.40 ;  9.01 ;       ;  20.000 ;   4.29 ;   Cha ;     3.36 ;     7.01 ;    17.45 ;    20.09 ;    91.99 ;   191.75 ;   477.79 ;   550.01
               HIP  17913 ; 5707. ;   258.2 ;  1.00 ;  9.12 ;       ;  23.000 ;   4.84 ;   Cha ;     0.49 ;     1.04 ;     2.23 ;     3.73 ;    12.11 ;    25.48 ;    54.78 ;    91.78
               HIP 103909 ; 6883. ;   258.2 ;  1.50 ;  9.43 ;       ;   7.500 ;   2.58 ;   Cha ;    12.10 ;    25.10 ;    67.95 ;    63.64 ;   265.92 ;   551.52 ;  1493.12 ;  1398.37
               HIP  62960 ; 6384. ;   258.2 ;  1.40 ;  9.24 ;       ;   8.400 ;   2.81 ;   Cha ;     2.17 ;     4.54 ;    10.87 ;    14.05 ;    48.15 ;   100.62 ;   240.77 ;   311.21
               HIP  47443 ; 5900. ;   258.2 ;  1.11 ;  9.15 ;       ;  40.000 ;   6.31 ;   Cha ;     0.55 ;     1.15 ;     2.53 ;     4.25 ;    16.19 ;    34.01 ;    74.84 ;   125.61
               HIP  90526 ; 7033. ;   258.2 ;  1.60 ;  9.09 ;       ;   8.000 ;   2.64 ;   Cha ;    16.04 ;    33.19 ;    93.92 ;    79.84 ;   368.63 ;   762.67 ;  2158.11 ;  1834.68
               HIP  69059 ; 6155. ;   258.3 ;  1.25 ;  9.77 ;       ;  37.000 ;   5.97 ;   Cha ;     1.36 ;     2.86 ;     6.50 ;     9.84 ;    41.60 ;    87.22 ;   198.57 ;   300.51
               HIP  32853 ; 6422. ;   258.3 ;  1.40 ;  9.09 ;       ;  21.200 ;   4.45 ;   Cha ;     2.28 ;     4.76 ;    11.48 ;    14.46 ;    63.49 ;   132.60 ;   320.24 ;   403.17
               HIP   4968 ; 6732. ;   258.4 ;  1.40 ;  7.82 ;       ;  27.000 ;   4.93 ;   Cha ;     3.19 ;     6.62 ;    17.33 ;    17.64 ;    93.58 ;   194.48 ;   508.84 ;   517.97
               HIP  90650 ; 7105. ;   258.4 ;  1.60 ;  7.64 ;       ;  98.000 ;   9.22 ;   Cha ;     9.42 ;    19.47 ;    56.41 ;    45.25 ;   404.34 ;   835.53 ;  2421.17 ;  1942.21
               HIP  61555 ; 5893. ;   258.4 ;  1.11 ; 10.21 ;       ;   2.400 ;   1.55 ;   Cha ;     0.99 ;     2.08 ;     4.52 ;     7.61 ;    14.47 ;    30.43 ;    66.21 ;   111.34
               HIP  58161 ; 5430. ;   258.4 ;  0.92 ; 11.16 ;       ;   2.600 ;   1.65 ;   Cha ;     1.41 ;     2.99 ;     6.04 ;    10.01 ;    19.43 ;    41.11 ;    83.05 ;   137.68
               HIP  39902 ; 6335. ;   258.4 ;  1.40 ;  9.50 ;       ;  10.700 ;   3.18 ;   Cha ;     2.14 ;     4.47 ;    10.56 ;    14.13 ;    50.34 ;   105.29 ;   248.85 ;   332.93
               HIP  76749 ; 6816. ;   258.5 ;  1.50 ;  8.87 ;       ;  19.000 ;   4.12 ;   Cha ;     7.18 ;    14.91 ;    39.73 ;    38.60 ;   199.50 ;   414.16 ;  1103.45 ;  1072.08
               HIP  62389 ; 6754. ;   258.5 ;  1.50 ;  8.70 ;       ;  27.000 ;   4.93 ;   Cha ;     5.41 ;    11.23 ;    29.46 ;    29.74 ;   164.19 ;   341.18 ;   894.77 ;   903.32
               HIP 104500 ; 7184. ;   258.5 ;  1.60 ;  9.03 ;       ;   8.400 ;   2.69 ;   Cha ;    24.85 ;    51.30 ;   151.82 ;   117.69 ;   576.13 ;  1189.23 ;  3519.54 ;  2728.36
               HIP   5329 ; 6608. ;   258.5 ;  1.40 ; 10.26 ;       ;   1.700 ;   1.25 ;   Cha ;     8.04 ;    16.75 ;    41.92 ;    47.15 ;   118.62 ;   247.19 ;   618.63 ;   695.81
               HIP 107569 ; 7101. ;   258.5 ;  1.60 ;  8.89 ;       ;   6.700 ;   2.41 ;   Cha ;    17.83 ;    36.85 ;   106.43 ;    86.60 ;   391.37 ;   808.86 ;  2336.03 ;  1900.83
               HIP  43927 ; 6373. ;   258.6 ;  1.40 ;  8.37 ;       ;  45.000 ;   6.50 ;   Cha ;     1.32 ;     2.75 ;     6.61 ;     8.57 ;    44.41 ;    92.81 ;   222.73 ;   288.70
               HIP  77148 ; 6138. ;   258.6 ;  1.24 ;  9.15 ;       ;  26.000 ;   5.01 ;   Cha ;     0.91 ;     1.92 ;     4.37 ;     6.68 ;    25.47 ;    53.39 ;   121.80 ;   185.99
               HIP  14734 ; 6789. ;   258.6 ;  1.50 ;  8.60 ;       ;  36.000 ;   5.68 ;   Cha ;     5.71 ;    11.86 ;    31.41 ;    30.97 ;   186.20 ;   386.70 ;  1024.01 ;  1009.94
               HIP   4693 ; 5543. ;   258.7 ;  0.96 ; 10.74 ;       ;   3.600 ;   1.93 ;   Cha ;     1.15 ;     2.43 ;     5.01 ;     8.35 ;    17.50 ;    36.96 ;    76.29 ;   127.13
               HIP  93441 ; 7088. ;   258.7 ;  1.60 ;  8.19 ;       ;  16.000 ;   3.73 ;   Cha ;    11.82 ;    24.44 ;    70.40 ;    57.33 ;   322.64 ;   666.90 ;  1921.44 ;  1564.72
               HIP  83723 ; 6178. ;   258.7 ;  1.30 ;  9.78 ;       ;   9.500 ;   3.02 ;   Cha ;     1.48 ;     3.11 ;     7.11 ;    10.59 ;    32.84 ;    68.84 ;   157.38 ;   234.49
               HIP  13669 ; 5508. ;   258.7 ;  0.94 ; 10.68 ;       ;   2.700 ;   1.68 ;   Cha ;     1.09 ;     2.30 ;     4.74 ;     7.89 ;    15.31 ;    32.34 ;    66.52 ;   110.76
               HIP  36790 ; 6656. ;   258.7 ;  1.40 ;  9.05 ;       ;  20.800 ;   4.35 ;   Cha ;     4.75 ;     9.90 ;    25.27 ;    27.25 ;   131.06 ;   272.79 ;   696.44 ;   751.18
               HIP  11103 ; 5936. ;   258.7 ;  1.13 ;  9.58 ;       ;   9.300 ;   3.04 ;   Cha ;     0.70 ;     1.48 ;     3.26 ;     5.48 ;    14.59 ;    30.65 ;    67.49 ;   113.42
               HIP  19081 ; 6928. ;   258.7 ;  1.50 ;  9.47 ;       ;  11.300 ;   3.16 ;   Cha ;    14.27 ;    29.57 ;    81.07 ;    73.86 ;   346.95 ;   719.08 ;  1971.37 ;  1796.03
               HIP   1515 ; 5145. ;   258.8 ;  0.83 ; 10.28 ;       ;   7.700 ;   2.89 ;   Cha ;     0.72 ;     1.53 ;     3.04 ;     5.03 ;    12.51 ;    26.53 ;    52.59 ;    86.99
               HIP  48045 ; 6137. ;   258.8 ;  1.24 ; 10.00 ;       ;   7.210 ;   2.64 ;   Cha ;     1.46 ;     3.07 ;     6.96 ;    10.67 ;    29.61 ;    62.10 ;   140.63 ;   215.70
               HIP  91628 ; 6125. ;   258.8 ;  1.23 ;  9.76 ;       ;   5.250 ;   2.25 ;   Cha ;     1.23 ;     2.57 ;     5.83 ;     9.00 ;    22.83 ;    47.88 ;   108.43 ;   167.49
               HIP   6345 ; 6738. ;   258.8 ;  1.40 ; 10.22 ;       ;   2.070 ;   1.37 ;   Cha ;    11.97 ;    24.89 ;    64.45 ;    66.71 ;   184.86 ;   384.39 ;   995.53 ;  1030.36
               HIP  63582 ; 6357. ;   258.8 ;  1.40 ; 10.42 ;       ;   2.900 ;   1.65 ;   Cha ;     3.90 ;     8.15 ;    19.20 ;    25.47 ;    66.18 ;   138.45 ;   326.21 ;   432.79
               HIP  68544 ; 6281. ;   258.8 ;  1.30 ; 10.52 ;       ;  28.000 ;   5.16 ;   Cha ;     3.22 ;     6.74 ;    15.62 ;    21.82 ;    93.16 ;   195.10 ;   451.94 ;   631.09
               HIP  76455 ; 6805. ;   258.8 ;  1.50 ;  7.89 ;       ;  42.000 ;   6.13 ;   Cha ;     4.17 ;     8.66 ;    23.08 ;    22.42 ;   141.27 ;   293.27 ;   781.82 ;   759.36
               HIP  66658 ; 6941. ;   258.8 ;  1.50 ;  9.15 ;       ;  10.600 ;   3.06 ;   Cha ;    12.42 ;    25.73 ;    70.89 ;    63.83 ;   297.07 ;   615.53 ;  1695.90 ;  1527.11
               HIP  76743 ; 5559. ;   258.9 ;  0.96 ;  9.74 ;       ;  28.000 ;   5.39 ;   Cha ;     0.65 ;     1.36 ;     2.86 ;     4.78 ;    16.42 ;    34.63 ;    72.63 ;   121.38
               HIP  89459 ; 6491. ;   258.9 ;  1.40 ;  8.30 ;       ;  37.000 ;   5.85 ;   Cha ;     1.87 ;     3.90 ;     9.62 ;    11.51 ;    59.86 ;   124.88 ;   307.65 ;   368.19
               HIP  98934 ; 6047. ;   258.9 ;  1.18 ;  9.92 ;       ;  13.000 ;   3.56 ;   Cha ;     1.03 ;     2.16 ;     4.82 ;     7.86 ;    23.59 ;    49.52 ;   110.48 ;   180.15
               HIP 111299 ; 6502. ;   259.0 ;  1.40 ; 10.25 ;       ;   1.300 ;   1.10 ;   Cha ;     5.68 ;    11.86 ;    28.92 ;    34.84 ;    78.66 ;   164.19 ;   400.36 ;   482.27
               HIP  62531 ; 6884. ;   259.0 ;  1.50 ;  8.66 ;       ; 100.000 ;   9.42 ;   Cha ;     7.98 ;    16.56 ;    44.97 ;    41.77 ;   335.26 ;   695.22 ;  1888.44 ;  1754.08
               HIP   2845 ; 5728. ;   259.0 ;  1.00 ;  9.24 ;       ;   4.400 ;   2.11 ;   Cha ;     0.53 ;     1.11 ;     2.40 ;     4.02 ;     8.60 ;    18.10 ;    38.97 ;    65.29
               HIP  92314 ; 5513. ;   259.1 ;  0.94 ;  9.23 ;       ;   6.600 ;   2.62 ;   Cha ;     0.48 ;     1.01 ;     2.11 ;     3.53 ;     8.36 ;    17.64 ;    37.02 ;    61.89
               HIP  69014 ; 6766. ;   259.1 ;  1.50 ;  8.10 ;       ;  47.000 ;   6.50 ;   Cha ;     4.10 ;     8.51 ;    22.44 ;    22.38 ;   142.86 ;   296.77 ;   782.58 ;   780.54
               HIP  72858 ; 6199. ;   259.1 ;  1.30 ; 10.54 ;       ;   2.700 ;   1.61 ;   Cha ;     2.47 ;     5.18 ;    11.81 ;    17.43 ;    39.97 ;    83.79 ;   190.94 ;   281.68
               HIP  85593 ; 5535. ;   259.1 ;  0.95 ; 10.95 ;       ;   1.090 ;   1.06 ;   Cha ;     1.30 ;     2.75 ;     5.65 ;     9.41 ;    14.63 ;    30.90 ;    63.50 ;   105.71
               HIP 105578 ; 6977. ;   259.1 ;  1.50 ;  8.74 ;       ; 140.000 ;  11.09 ;   Cha ;    11.17 ;    23.14 ;    64.49 ;    56.55 ;   509.17 ;  1054.32 ;  2938.65 ;  2576.81
               HIP  25669 ; 6771. ;   259.1 ;  1.50 ; 10.36 ;       ;   2.400 ;   1.47 ;   Cha ;    14.42 ;    29.97 ;    78.25 ;    79.45 ;   239.03 ;   496.80 ;  1297.11 ;  1317.03
               HIP  23958 ; 6934. ;   259.1 ;  1.50 ;  8.85 ;       ;   6.060 ;   2.31 ;   Cha ;    10.37 ;    21.48 ;    59.13 ;    53.32 ;   215.71 ;   446.97 ;  1230.30 ;  1109.38
               HIP 113166 ; 5515. ;   259.2 ;  0.95 ;  9.36 ;       ;  12.200 ;   3.57 ;   Cha ;     0.51 ;     1.08 ;     2.27 ;     3.79 ;    10.56 ;    22.27 ;    46.68 ;    78.02
               HIP  71361 ; 6822. ;   259.2 ;  1.50 ; 10.28 ;       ;   5.800 ;   2.27 ;   Cha ;    16.19 ;    33.62 ;    89.08 ;    87.52 ;   334.15 ;   693.88 ;  1838.48 ;  1806.46
               HIP  63892 ; 6861. ;   259.2 ;  1.50 ;  9.31 ;       ;  11.300 ;   3.17 ;   Cha ;    10.57 ;    21.93 ;    59.04 ;    55.99 ;   257.48 ;   534.19 ;  1438.11 ;  1363.83
               HIP 112334 ; 5774. ;   259.2 ;  1.00 ; 12.19 ;       ;   0.111 ;   0.33 ;   Cha ;     3.26 ;     6.87 ;    14.32 ;    24.03 ;    21.07 ;    44.46 ;    92.58 ;   155.38
               HIP  67064 ; 6625. ;   259.2 ;  1.40 ;  8.85 ;       ;  18.000 ;   4.05 ;   Cha ;     3.86 ;     8.03 ;    20.37 ;    22.38 ;   102.63 ;   213.70 ;   541.95 ;   595.56
               HIP  38507 ; 6729. ;   259.2 ;  1.40 ;  9.55 ;       ;  11.900 ;   3.27 ;   Cha ;     7.92 ;    16.47 ;    42.72 ;    44.15 ;   189.45 ;   393.92 ;  1021.97 ;  1056.28
               HIP  80900 ; 6320. ;   259.2 ;  1.30 ;  8.15 ;       ;  16.000 ;   3.89 ;   Cha ;     0.98 ;     2.06 ;     4.89 ;     6.56 ;    24.72 ;    51.68 ;   122.82 ;   164.87
               HIP  28290 ; 6342. ;   259.2 ;  1.40 ;  9.05 ;       ;   9.800 ;   3.04 ;   Cha ;     1.71 ;     3.57 ;     8.48 ;    11.26 ;    39.35 ;    82.29 ;   195.40 ;   259.52
               HIP  20830 ; 6375. ;   259.2 ;  1.40 ;  8.36 ;       ;   7.140 ;   2.59 ;   Cha ;     1.32 ;     2.75 ;     6.60 ;     8.55 ;    28.00 ;    58.51 ;   140.50 ;   181.86
               HIP 110546 ; 6507. ;   259.2 ;  1.40 ;  9.46 ;       ;  11.200 ;   3.22 ;   Cha ;     3.67 ;     7.67 ;    18.83 ;    22.46 ;    87.13 ;   181.80 ;   446.51 ;   532.62
               HIP  25360 ; 6532. ;   259.3 ;  1.40 ;  9.12 ;       ;   6.300 ;   2.41 ;   Cha ;     3.30 ;     6.89 ;    17.05 ;    19.95 ;    67.75 ;   141.29 ;   349.83 ;   409.45
               HIP  80728 ; 5757. ;   259.3 ;  1.00 ; 10.55 ;       ;   2.400 ;   1.56 ;   Cha ;     1.13 ;     2.39 ;     5.08 ;     8.51 ;    15.80 ;    33.29 ;    70.84 ;   118.76
               HIP  18308 ; 6638. ;   259.3 ;  1.40 ;  8.39 ;       ;  23.000 ;   4.58 ;   Cha ;     3.16 ;     6.58 ;    16.77 ;    18.21 ;    89.34 ;   185.96 ;   474.17 ;   515.06
               HIP  62047 ; 6520. ;   259.3 ;  1.40 ;  9.64 ;       ;   6.800 ;   2.51 ;   Cha ;     4.25 ;     8.87 ;    21.82 ;    25.84 ;    88.93 ;   185.52 ;   456.46 ;   540.63
               HIP  59509 ; 5663. ;   259.3 ;  1.00 ; 10.71 ;       ;   2.300 ;   1.54 ;   Cha ;     1.20 ;     2.52 ;     5.29 ;     8.84 ;    16.56 ;    34.92 ;    73.23 ;   122.44
               HIP  12672 ; 5138. ;   259.3 ;  0.83 ;  9.93 ;       ;  10.000 ;   3.30 ;   Cha ;     0.59 ;     1.25 ;     2.49 ;     4.13 ;    10.90 ;    23.10 ;    46.03 ;    76.32
               HIP 111568 ; 5034. ;   259.3 ;  0.80 ;  8.88 ;       ;   8.400 ;   3.04 ;   Cha ;     0.31 ;     0.66 ;     1.33 ;     2.21 ;     5.46 ;    11.57 ;    23.14 ;    38.55
               HIP  89997 ; 6509. ;   259.4 ;  1.40 ;  9.13 ;       ;  11.100 ;   3.20 ;   Cha ;     3.09 ;     6.45 ;    15.88 ;    18.87 ;    73.14 ;   152.58 ;   375.73 ;   446.54
               HIP 103717 ; 5918. ;   259.4 ;  1.12 ;  9.99 ;       ;   4.900 ;   2.21 ;   Cha ;     0.88 ;     1.86 ;     4.06 ;     6.84 ;    15.52 ;    32.62 ;    71.39 ;   120.05
               HIP  13029 ; 6719. ;   259.4 ;  1.40 ;  8.70 ;       ;   9.180 ;   2.88 ;   Cha ;     4.83 ;    10.04 ;    26.10 ;    26.95 ;   108.33 ;   225.23 ;   585.33 ;   604.43
               HIP  75933 ; 6373. ;   259.4 ;  1.40 ;  9.01 ;       ;   7.400 ;   2.64 ;   Cha ;     1.85 ;     3.87 ;     9.26 ;    12.04 ;    39.77 ;    83.13 ;   198.74 ;   258.45
               HIP  84993 ; 5875. ;   259.4 ;  1.10 ;  8.97 ;       ;   5.700 ;   2.39 ;   Cha ;     0.49 ;     1.03 ;     2.27 ;     3.80 ;     8.88 ;    18.66 ;    41.00 ;    68.77
               HIP  34224 ; 7196. ;   259.4 ;  1.60 ;  9.94 ;       ;   3.000 ;   1.61 ;   Cha ;    42.68 ;    88.10 ;   261.30 ;   203.71 ;   764.79 ;  1578.52 ;  4681.70 ;  3649.92
               HIP  55586 ; 6718. ;   259.4 ;  1.40 ;  9.59 ;       ;  18.000 ;   4.03 ;   Cha ;     7.83 ;    16.27 ;    42.09 ;    43.83 ;   207.68 ;   431.91 ;  1117.01 ;  1163.13
               HIP  12833 ; 6232. ;   259.4 ;  1.30 ;  9.28 ;       ;  12.400 ;   3.44 ;   Cha ;     1.34 ;     2.81 ;     6.51 ;     9.32 ;    31.66 ;    66.30 ;   153.76 ;   220.29
               HIP   8463 ; 6182. ;   259.4 ;  1.30 ;  8.90 ;       ;  26.000 ;   5.00 ;   Cha ;     0.93 ;     1.94 ;     4.47 ;     6.62 ;    26.39 ;    55.28 ;   127.34 ;   188.47
               HIP  64686 ; 7059. ;   259.4 ;  1.60 ;  9.32 ;       ;   8.700 ;   2.75 ;   Cha ;    19.78 ;    40.91 ;   116.57 ;    97.81 ;   463.88 ;   959.40 ;  2733.75 ;  2293.73
               HIP  39501 ; 5702. ;   259.4 ;  1.00 ;  8.53 ;       ;   9.000 ;   3.03 ;   Cha ;     0.36 ;     0.75 ;     1.62 ;     2.72 ;     6.95 ;    14.62 ;    31.59 ;    52.92
               HIP 105049 ; 6762. ;   259.5 ;  1.50 ;  7.51 ;       ;  11.600 ;   3.23 ;   Cha ;     2.99 ;     6.20 ;    16.37 ;    16.31 ;    73.39 ;   152.44 ;   402.32 ;   400.89
               HIP  60774 ; 5823. ;   259.5 ;  1.07 ; 10.24 ;       ;   7.150 ;   2.68 ;   Cha ;     0.98 ;     2.06 ;     4.43 ;     7.44 ;    18.50 ;    38.93 ;    83.90 ;   140.87
               HIP   8500 ; 6765. ;   259.5 ;  1.50 ;  9.50 ;       ;   9.300 ;   2.89 ;   Cha ;     8.64 ;    17.95 ;    47.02 ;    47.48 ;   200.90 ;   417.47 ;  1093.81 ;  1104.33
               HIP 109335 ; 6388. ;   259.5 ;  1.40 ; 10.09 ;       ;   0.061 ;   0.24 ;   Cha ;     3.56 ;     7.45 ;    17.71 ;    22.97 ;    23.02 ;    48.14 ;   114.52 ;   148.48
               HIP  50844 ; 6331. ;   259.5 ;  1.30 ;  9.44 ;       ;   8.700 ;   2.87 ;   Cha ;     2.04 ;     4.26 ;    10.07 ;    13.50 ;    43.93 ;    91.89 ;   217.11 ;   291.14
               HIP  72038 ; 6378. ;   259.5 ;  1.40 ; 10.23 ;       ;   1.500 ;   1.19 ;   Cha ;     3.72 ;     7.78 ;    18.46 ;    24.12 ;    53.61 ;   112.10 ;   265.80 ;   347.27
               HIP  73489 ; 5748. ;   259.5 ;  1.00 ;  9.46 ;       ;  21.000 ;   4.61 ;   Cha ;     0.60 ;     1.27 ;     2.73 ;     4.58 ;    14.48 ;    30.47 ;    65.62 ;   109.97
               HIP  25016 ; 6373. ;   259.6 ;  1.40 ;  9.19 ;       ;  47.000 ;   6.64 ;   Cha ;     2.04 ;     4.26 ;    10.18 ;    13.25 ;    69.47 ;   145.21 ;   346.76 ;   451.38
               HIP  84715 ; 6563. ;   259.6 ;  1.40 ;  8.76 ;       ;   9.180 ;   2.90 ;   Cha ;     3.02 ;     6.29 ;    15.71 ;    17.98 ;    67.96 ;   141.63 ;   353.98 ;   404.94
               HIP  93911 ; 6552. ;   259.6 ;  1.40 ;  9.85 ;       ;   2.500 ;   1.52 ;   Cha ;     5.31 ;    11.07 ;    27.41 ;    31.84 ;    86.41 ;   180.20 ;   446.11 ;   518.32
               HIP  60647 ; 6770. ;   259.6 ;  1.50 ;  9.15 ;       ;  10.000 ;   3.00 ;   Cha ;     7.23 ;    15.03 ;    39.51 ;    39.63 ;   171.34 ;   355.99 ;   935.66 ;   938.51
               HIP  76444 ; 6085. ;   259.6 ;  1.21 ;  8.88 ;       ;   7.000 ;   2.61 ;   Cha ;     0.66 ;     1.39 ;     3.14 ;     4.97 ;    13.13 ;    27.53 ;    62.34 ;    98.64
               HIP  22691 ; 5854. ;   259.6 ;  1.09 ; 10.29 ;       ;   5.600 ;   2.37 ;   Cha ;     1.02 ;     2.15 ;     4.64 ;     7.80 ;    18.30 ;    38.51 ;    83.29 ;   139.94
               HIP  76893 ; 5389. ;   259.7 ;  0.90 ; 10.52 ;       ;   6.500 ;   2.62 ;   Cha ;     0.94 ;     1.98 ;     4.02 ;     6.68 ;    16.06 ;    33.97 ;    69.02 ;   114.64
               HIP  11303 ; 7100. ;   259.7 ;  1.60 ;  7.73 ;       ;  27.000 ;   4.84 ;   Cha ;     9.67 ;    19.98 ;    57.81 ;    46.55 ;   300.68 ;   621.36 ;  1797.78 ;  1447.53
               HIP  63735 ; 6245. ;   259.7 ;  1.30 ;  9.64 ;       ;  34.000 ;   5.69 ;   Cha ;     1.71 ;     3.59 ;     8.32 ;    11.84 ;    52.11 ;   109.13 ;   252.99 ;   359.93
               HIP  64869 ; 5217. ;   259.7 ;  0.85 ; 10.35 ;       ;   1.600 ;   1.31 ;   Cha ;     0.78 ;     1.66 ;     3.31 ;     5.48 ;     9.24 ;    19.58 ;    39.08 ;    64.71
               HIP  48880 ; 7003. ;   259.7 ;  1.60 ;  9.46 ;       ;   3.700 ;   1.80 ;   Cha ;    17.91 ;    37.08 ;   103.90 ;    90.36 ;   339.72 ;   703.25 ;  1970.30 ;  1713.60
               HIP  19676 ; 6436. ;   259.7 ;  1.40 ; 10.72 ;       ;   0.880 ;   0.91 ;   Cha ;     6.04 ;    12.63 ;    30.21 ;    38.14 ;    76.04 ;   158.92 ;   380.02 ;   479.87
               HIP  42962 ; 6293. ;   259.7 ;  1.30 ;  9.90 ;       ;  10.000 ;   3.08 ;   Cha ;     2.33 ;     4.87 ;    11.38 ;    15.69 ;    52.02 ;   108.89 ;   254.32 ;   350.84
               HIP  96928 ; 7110. ;   259.7 ;  1.60 ;  8.97 ;       ;  16.000 ;   3.73 ;   Cha ;    19.07 ;    39.41 ;   114.10 ;    92.42 ;   520.25 ;  1075.08 ;  3112.64 ;  2521.05
               HIP  79528 ; 7110. ;   259.8 ;  1.60 ;  9.45 ;       ;   5.000 ;   2.08 ;   Cha ;    24.87 ;    51.39 ;   148.64 ;   121.11 ;   507.23 ;  1048.23 ;  3031.53 ;  2470.20
               HIP  62649 ; 6252. ;   259.8 ;  1.30 ;  9.64 ;       ;   8.500 ;   2.85 ;   Cha ;     1.75 ;     3.67 ;     8.52 ;    12.07 ;    37.67 ;    78.89 ;   183.15 ;   259.33
               HIP  65985 ; 6935. ;   259.8 ;  1.50 ;  9.55 ;       ;   3.600 ;   1.78 ;   Cha ;    15.22 ;    31.55 ;    86.63 ;    78.65 ;   278.06 ;   576.23 ;  1582.43 ;  1436.72
               HIP  67033 ; 6355. ;   259.8 ;  1.40 ;  9.07 ;       ;   6.600 ;   2.49 ;   Cha ;     1.80 ;     3.76 ;     8.96 ;    11.79 ;    37.55 ;    78.50 ;   186.90 ;   246.08
               HIP 105618 ; 5968. ;   259.8 ;  1.14 ;  9.46 ;       ;  28.000 ;   5.26 ;   Cha ;     0.67 ;     1.41 ;     3.11 ;     5.23 ;    18.30 ;    38.44 ;    85.09 ;   143.02
               HIP 103912 ; 6719. ;   259.9 ;  1.40 ; 10.15 ;       ;  30.000 ;   5.20 ;   Cha ;    10.78 ;    22.42 ;    57.80 ;    60.50 ;   325.04 ;   676.09 ;  1742.94 ;  1824.21
               HIP  77647 ; 6143. ;   259.9 ;  1.24 ;  9.73 ;       ;   7.080 ;   2.62 ;   Cha ;     1.28 ;     2.68 ;     6.09 ;     9.29 ;    25.71 ;    53.92 ;   122.53 ;   186.93
               HIP  55850 ; 6263. ;   259.9 ;  1.30 ;  9.31 ;       ;  33.000 ;   5.60 ;   Cha ;     1.51 ;     3.17 ;     7.39 ;    10.37 ;    45.66 ;    95.58 ;   222.95 ;   312.80
               HIP  90127 ; 6427. ;   259.9 ;  1.40 ;  8.87 ;       ;  40.600 ;   6.15 ;   Cha ;     2.05 ;     4.29 ;    10.38 ;    13.01 ;    67.34 ;   140.63 ;   340.48 ;   426.66
               HIP 108685 ; 6569. ;   260.0 ;  1.40 ;  8.92 ;       ;  18.000 ;   4.06 ;   Cha ;     3.35 ;     6.98 ;    17.46 ;    19.92 ;    89.29 ;   186.08 ;   465.34 ;   530.81
               HIP  56919 ; 4661. ;   260.0 ;  0.71 ;  9.81 ;       ;   6.400 ;   2.70 ;   Cha ;     0.51 ;     1.10 ;     1.96 ;     2.78 ;     7.86 ;    16.93 ;    30.37 ;    42.95
               HIP 102479 ; 7113. ;   260.0 ;  1.60 ;  8.85 ;       ;  15.000 ;   3.61 ;   Cha ;    18.06 ;    37.32 ;   108.17 ;    87.33 ;   484.73 ;  1001.62 ;  2903.27 ;  2343.99
               HIP   3374 ; 6347. ;   260.0 ;  1.40 ;  9.44 ;       ;  10.000 ;   3.07 ;   Cha ;     2.15 ;     4.49 ;    10.65 ;    14.13 ;    49.75 ;   104.04 ;   246.63 ;   327.19
               HIP   4678 ; 6064. ;   260.0 ;  1.19 ;  9.56 ;       ;   9.000 ;   2.96 ;   Cha ;     0.89 ;     1.87 ;     4.19 ;     6.74 ;    18.67 ;    39.17 ;    87.93 ;   141.51
               HIP   5894 ; 5901. ;   260.0 ;  1.11 ;  8.84 ;       ;  19.000 ;   4.35 ;   Cha ;     0.46 ;     0.97 ;     2.15 ;     3.60 ;    11.37 ;    23.89 ;    52.70 ;    88.40
               HIP  14208 ; 6210. ;   260.0 ;  1.30 ; 10.05 ;       ;   5.900 ;   2.38 ;   Cha ;     1.93 ;     4.04 ;     9.26 ;    13.52 ;    37.83 ;    79.27 ;   181.88 ;   265.56
               HIP  17282 ; 5647. ;   260.0 ;  0.99 ; 10.33 ;       ;   5.160 ;   2.30 ;   Cha ;     0.95 ;     1.99 ;     4.19 ;     7.01 ;    15.94 ;    33.62 ;    70.74 ;   118.29
               HIP  18247 ; 6378. ;   260.0 ;  1.40 ;  9.58 ;       ;   8.900 ;   2.89 ;   Cha ;     2.58 ;     5.39 ;    12.86 ;    16.72 ;    57.99 ;   121.22 ;   288.95 ;   375.80
               HIP  39533 ; 6604. ;   260.0 ;  1.40 ;  8.48 ;       ;  20.000 ;   4.28 ;   Cha ;     2.97 ;     6.19 ;    15.64 ;    17.39 ;    81.23 ;   169.19 ;   427.64 ;   475.30
               HIP  51124 ; 6326. ;   260.0 ;  1.30 ;  9.93 ;       ;   6.300 ;   2.44 ;   Cha ;     2.65 ;     5.54 ;    13.02 ;    17.57 ;    52.67 ;   110.20 ;   259.07 ;   349.65
               HIP  58705 ; 6332. ;   260.0 ;  1.40 ;  9.50 ;       ;   9.300 ;   2.96 ;   Cha ;     2.12 ;     4.43 ;    10.46 ;    14.03 ;    48.18 ;   100.79 ;   238.06 ;   319.14
               HIP  61060 ; 6027. ;   260.0 ;  1.17 ; 10.17 ;       ;   5.700 ;   2.36 ;   Cha ;     1.11 ;     2.34 ;     5.18 ;     8.58 ;    20.67 ;    43.42 ;    96.31 ;   159.37
               HIP  65439 ; 6136. ;   260.0 ;  1.24 ;  8.84 ;       ;  18.000 ;   4.17 ;   Cha ;     0.77 ;     1.61 ;     3.67 ;     5.60 ;    19.47 ;    40.80 ;    93.26 ;   142.42
               HIP  72826 ; 6145. ;   260.0 ;  1.24 ;  9.24 ;       ;  13.000 ;   3.54 ;   Cha ;     0.98 ;     2.06 ;     4.71 ;     7.16 ;    23.05 ;    48.31 ;   110.27 ;   167.63
               HIP  75560 ; 5818. ;   260.0 ;  1.07 ;  7.99 ;       ;  40.800 ;   6.40 ;   Cha ;     0.29 ;     0.60 ;     1.32 ;     2.21 ;     8.34 ;    17.52 ;    38.50 ;    64.51
               HIP  76250 ; 6200. ;   260.0 ;  1.30 ;  9.99 ;       ;   6.000 ;   2.40 ;   Cha ;     1.80 ;     3.76 ;     8.62 ;    12.67 ;    35.44 ;    74.27 ;   170.17 ;   250.07
               HIP  86277 ; 6361. ;   260.0 ;  1.40 ; 10.02 ;       ;   5.700 ;   2.32 ;   Cha ;     3.13 ;     6.55 ;    15.50 ;    20.45 ;    63.00 ;   131.76 ;   311.81 ;   411.39
               HIP  88032 ; 6637. ;   260.0 ;  1.40 ;  9.29 ;       ;  11.900 ;   3.29 ;   Cha ;     5.10 ;    10.63 ;    26.96 ;    29.50 ;   122.40 ;   254.86 ;   646.70 ;   707.57
               HIP 105940 ; 7144. ;   260.0 ;  1.60 ;  9.11 ;       ;  13.000 ;   3.35 ;   Cha ;    22.85 ;    47.20 ;   138.00 ;   109.68 ;   591.38 ;  1221.45 ;  3571.35 ;  2838.45
               HIP 106835 ; 6984. ;   260.0 ;  1.50 ;  9.38 ;       ;  10.000 ;   2.96 ;   Cha ;    16.13 ;    33.40 ;    93.08 ;    81.83 ;   379.91 ;   786.66 ;  2192.48 ;  1927.35
               HIP 111911 ; 6466. ;   260.0 ;  1.40 ;  8.70 ;       ;  20.000 ;   4.31 ;   Cha ;     2.13 ;     4.44 ;    10.85 ;    13.23 ;    58.36 ;   121.80 ;   297.74 ;   363.13
               HIP  34923 ; 6238. ;   260.0 ;  1.30 ;  9.04 ;       ;  50.000 ;   6.91 ;   Cha ;     1.20 ;     2.52 ;     5.86 ;     8.35 ;    40.29 ;    84.36 ;   196.22 ;   279.64
               HIP  16096 ; 6163. ;   260.0 ;  1.30 ;  9.94 ;       ;   5.000 ;   2.19 ;   Cha ;     1.54 ;     3.23 ;     7.36 ;    11.09 ;    29.11 ;    61.04 ;   138.96 ;   209.33
               HIP  16229 ; 5919. ;   260.0 ;  1.12 ;  9.80 ;       ;   3.400 ;   1.84 ;   Cha ;     0.79 ;     1.66 ;     3.65 ;     6.13 ;    12.69 ;    26.67 ;    58.48 ;    98.31
               HIP   5619 ; 6238. ;   260.1 ;  1.30 ; 10.09 ;       ;   2.300 ;   1.48 ;   Cha ;     2.16 ;     4.53 ;    10.46 ;    14.99 ;    33.57 ;    70.33 ;   162.17 ;   232.42
               HIP  22250 ; 6906. ;   260.1 ;  1.50 ;  9.40 ;       ;   5.800 ;   2.26 ;   Cha ;    12.75 ;    26.43 ;    72.03 ;    66.47 ;   262.55 ;   544.34 ;  1483.50 ;  1368.98
               HIP  55065 ; 7023. ;   260.1 ;  1.60 ;  8.95 ;       ;  30.000 ;   5.12 ;   Cha ;    14.44 ;    29.88 ;    84.35 ;    72.04 ;   461.92 ;   955.83 ;  2697.88 ;  2304.22
               HIP  37813 ; 6543. ;   260.1 ;  1.40 ; 10.02 ;       ;   6.300 ;   2.41 ;   Cha ;     5.66 ;    11.80 ;    29.11 ;    34.07 ;   116.05 ;   242.06 ;   597.22 ;   698.96
               HIP  11778 ; 5144. ;   260.1 ;  0.83 ;  9.48 ;       ;   5.140 ;   2.36 ;   Cha ;     0.46 ;     0.97 ;     1.95 ;     3.25 ;     7.19 ;    15.23 ;    30.57 ;    50.83
               HIP  52125 ; 6007. ;   260.2 ;  1.16 ;  9.62 ;       ;  13.000 ;   3.57 ;   Cha ;     0.76 ;     1.60 ;     3.55 ;     5.95 ;    17.32 ;    36.38 ;    80.84 ;   135.36
               HIP  65948 ; 5900. ;   260.2 ;  1.11 ; 10.40 ;       ;   2.500 ;   1.58 ;   Cha ;     1.11 ;     2.34 ;     5.09 ;     8.56 ;    16.45 ;    34.60 ;    75.20 ;   126.54
               HIP  59424 ; 5934. ;   260.2 ;  1.12 ; 10.23 ;       ;   4.600 ;   2.14 ;   Cha ;     1.02 ;     2.15 ;     4.70 ;     7.91 ;    17.65 ;    37.10 ;    81.16 ;   136.63
               HIP 106105 ; 6350. ;   260.2 ;  1.40 ; 10.10 ;       ;  21.300 ;   4.48 ;   Cha ;     3.16 ;     6.61 ;    15.60 ;    20.75 ;    88.44 ;   185.01 ;   436.50 ;   580.44
               HIP  57228 ; 6455. ;   260.3 ;  1.40 ;  8.86 ;       ;   9.140 ;   2.92 ;   Cha ;     2.24 ;     4.67 ;    11.38 ;    13.99 ;    50.50 ;   105.42 ;   256.84 ;   315.85
               HIP  71119 ; 6498. ;   260.3 ;  1.40 ;  9.98 ;       ;   6.600 ;   2.47 ;   Cha ;     4.79 ;    10.00 ;    24.41 ;    29.41 ;    99.54 ;   207.77 ;   507.27 ;   611.20
               HIP   6622 ; 6735. ;   260.3 ;  1.40 ;  9.54 ;       ;  15.000 ;   3.68 ;   Cha ;     8.04 ;    16.72 ;    43.45 ;    44.74 ;   203.85 ;   423.82 ;  1101.35 ;  1133.90
               HIP  78838 ; 5831. ;   260.3 ;  1.08 ;  9.78 ;       ;   3.500 ;   1.87 ;   Cha ;     0.75 ;     1.58 ;     3.42 ;     5.75 ;    11.94 ;    25.11 ;    54.45 ;    91.38
               HIP 101001 ; 6637. ;   260.3 ;  1.40 ;  9.00 ;       ;  23.000 ;   4.58 ;   Cha ;     4.36 ;     9.08 ;    23.07 ;    25.19 ;   123.32 ;   256.74 ;   652.51 ;   712.30
               HIP 103885 ; 6297. ;   260.3 ;  1.30 ;  9.81 ;       ;   5.000 ;   2.18 ;   Cha ;     2.24 ;     4.69 ;    10.97 ;    15.09 ;    42.13 ;    88.17 ;   206.25 ;   283.61
               HIP   9485 ; 5867. ;   260.4 ;  1.09 ; 10.52 ;       ;   2.500 ;   1.58 ;   Cha ;     1.17 ;     2.46 ;     5.32 ;     8.95 ;    17.17 ;    36.14 ;    78.08 ;   131.29
               HIP  16916 ; 6828. ;   260.4 ;  1.50 ; 10.31 ;       ;   6.800 ;   2.46 ;   Cha ;    16.81 ;    34.91 ;    92.64 ;    90.72 ;   361.05 ;   749.68 ;  1989.31 ;  1948.15
               HIP  21116 ; 7183. ;   260.4 ;  1.60 ;  9.35 ;       ;   9.600 ;   2.88 ;   Cha ;    29.52 ;    60.94 ;   180.20 ;   140.36 ;   707.61 ;  1460.71 ;  4319.46 ;  3364.57
               HIP  48481 ; 6245. ;   260.4 ;  1.30 ;  9.94 ;       ;   4.240 ;   2.01 ;   Cha ;     2.03 ;     4.26 ;     9.85 ;    14.04 ;    36.75 ;    76.97 ;   177.99 ;   253.67
               HIP  79024 ; 6922. ;   260.4 ;  1.50 ;  8.19 ;       ;  33.000 ;   5.40 ;   Cha ;     7.03 ;    14.58 ;    40.08 ;    36.20 ;   223.67 ;   463.50 ;  1274.17 ;  1150.90
               HIP  89387 ; 5770. ;   260.4 ;  1.00 ;  9.80 ;       ;   4.400 ;   2.11 ;   Cha ;     0.74 ;     1.55 ;     3.34 ;     5.60 ;    11.97 ;    25.19 ;    54.19 ;    90.85
               HIP  41188 ; 5954. ;   260.4 ;  1.13 ;  8.40 ;       ;  39.000 ;   6.21 ;   Cha ;     0.38 ;     0.79 ;     1.76 ;     2.95 ;    11.15 ;    23.41 ;    52.15 ;    87.43
               HIP 103631 ; 6660. ;   260.4 ;  1.40 ;  9.78 ;       ;   2.800 ;   1.59 ;   Cha ;     7.22 ;    15.04 ;    38.27 ;    41.43 ;   120.60 ;   251.06 ;   638.83 ;   691.67
               HIP   1975 ; 6364. ;   260.5 ;  1.40 ; 10.59 ;       ;   5.000 ;   2.17 ;   Cha ;     4.41 ;     9.22 ;    21.72 ;    28.73 ;    85.80 ;   179.50 ;   422.88 ;   559.18
               HIP  12745 ; 6104. ;   260.5 ;  1.22 ;  9.44 ;       ;   8.900 ;   2.94 ;   Cha ;     0.95 ;     2.00 ;     4.53 ;     7.09 ;    20.20 ;    42.37 ;    95.85 ;   150.00
               HIP  78035 ; 6007. ;   260.5 ;  1.16 ;  9.49 ;       ;   6.700 ;   2.57 ;   Cha ;     0.71 ;     1.48 ;     3.30 ;     5.52 ;    13.60 ;    28.56 ;    63.55 ;   106.36
               HIP  58195 ; 5714. ;   260.6 ;  1.00 ;  9.40 ;       ;  21.800 ;   4.71 ;   Cha ;     0.57 ;     1.21 ;     2.59 ;     4.35 ;    13.93 ;    29.32 ;    62.92 ;   105.41
               HIP   7795 ; 6372. ;   260.6 ;  1.40 ;  8.81 ;       ;  24.000 ;   4.75 ;   Cha ;     1.66 ;     3.47 ;     8.31 ;    10.80 ;    47.83 ;    99.96 ;   239.24 ;   310.99
               HIP  14654 ; 5617. ;   260.6 ;  0.98 ;  8.85 ;       ;  21.900 ;   4.75 ;   Cha ;     0.41 ;     0.86 ;     1.83 ;     3.06 ;     9.82 ;    20.69 ;    44.12 ;    73.88
               HIP  15034 ; 6730. ;   260.6 ;  1.40 ;  8.59 ;       ;  23.000 ;   4.55 ;   Cha ;     4.72 ;     9.81 ;    25.59 ;    26.22 ;   133.18 ;   276.84 ;   721.86 ;   739.51
               HIP   9772 ; 6702. ;   260.6 ;  1.40 ;  9.88 ;       ;   1.700 ;   1.24 ;   Cha ;     8.75 ;    18.21 ;    46.82 ;    49.40 ;   128.87 ;   268.09 ;   689.21 ;   727.14
               HIP  47689 ; 6697. ;   260.7 ;  1.40 ;  9.83 ;       ;  17.000 ;   3.92 ;   Cha ;     8.35 ;    17.38 ;    44.63 ;    47.21 ;   218.66 ;   454.93 ;  1168.42 ;  1235.97
               HIP 110598 ; 6412. ;   260.7 ;  1.40 ;  8.81 ;       ;  20.900 ;   4.42 ;   Cha ;     1.89 ;     3.95 ;     9.53 ;    12.06 ;    52.52 ;   109.70 ;   264.82 ;   335.09
               HIP  56529 ; 6424. ;   260.7 ;  1.40 ; 10.13 ;       ;   2.900 ;   1.65 ;   Cha ;     4.09 ;     8.55 ;    20.50 ;    25.96 ;    69.37 ;   144.97 ;   347.54 ;   440.14
               HIP  87725 ; 5977. ;   260.8 ;  1.14 ;  8.47 ;       ;  27.000 ;   5.16 ;   Cha ;     0.39 ;     0.83 ;     1.85 ;     3.10 ;    10.70 ;    22.46 ;    50.14 ;    84.08
               HIP  12370 ; 5883. ;   260.8 ;  1.10 ;  9.09 ;       ;  20.000 ;   4.47 ;   Cha ;     0.53 ;     1.10 ;     2.43 ;     4.07 ;    13.02 ;    27.36 ;    60.12 ;   100.88
               HIP  55152 ; 6913. ;   260.8 ;  1.50 ;  8.41 ;       ;  23.000 ;   4.51 ;   Cha ;     7.69 ;    15.93 ;    43.66 ;    39.74 ;   223.37 ;   462.98 ;  1268.73 ;  1154.62
               HIP  81582 ; 6285. ;   260.8 ;  1.30 ;  9.41 ;       ;   5.600 ;   2.31 ;   Cha ;     1.72 ;     3.59 ;     8.41 ;    11.64 ;    33.21 ;    69.51 ;   162.74 ;   225.06
               HIP  71384 ; 5497. ;   260.9 ;  0.94 ;  9.64 ;       ;   2.700 ;   1.68 ;   Cha ;     0.59 ;     1.25 ;     2.61 ;     4.36 ;     8.33 ;    17.59 ;    36.67 ;    61.23
               HIP 109539 ; 6452. ;   260.9 ;  1.40 ;  8.82 ;       ;  13.000 ;   3.48 ;   Cha ;     2.17 ;     4.53 ;    11.04 ;    13.59 ;    53.51 ;   111.72 ;   272.05 ;   335.16
               HIP  64130 ; 7168. ;   260.9 ;  1.60 ;  7.83 ;       ;  45.000 ;   6.23 ;   Cha ;    12.61 ;    26.04 ;    76.82 ;    59.37 ;   444.98 ;   918.65 ;  2710.24 ;  2094.80
               HIP  91101 ; 6351. ;   260.9 ;  1.40 ;  9.77 ;       ;   3.070 ;   1.70 ;   Cha ;     2.62 ;     5.49 ;    12.99 ;    17.22 ;    45.24 ;    94.62 ;   223.92 ;   296.89
               HIP  12303 ; 6918. ;   260.9 ;  1.50 ;  9.01 ;       ;   8.900 ;   2.80 ;   Cha ;    10.75 ;    22.28 ;    61.01 ;    55.65 ;   246.27 ;   510.45 ;  1397.94 ;  1275.26
               HIP  53234 ; 6752. ;   260.9 ;  1.50 ;  8.76 ;       ;  15.000 ;   3.67 ;   Cha ;     5.53 ;    11.49 ;    30.10 ;    30.44 ;   144.95 ;   301.22 ;   789.36 ;   798.27
               HIP 102673 ; 6303. ;   260.9 ;  1.30 ;  8.50 ;       ;  18.000 ;   4.13 ;   Cha ;     1.12 ;     2.34 ;     5.54 ;     7.53 ;    29.00 ;    60.66 ;   143.40 ;   195.04
               HIP 107917 ; 5923. ;   260.9 ;  1.12 ;  8.88 ;       ;  14.000 ;   3.73 ;   Cha ;     0.48 ;     1.00 ;     2.22 ;     3.73 ;    10.92 ;    22.93 ;    50.72 ;    85.09
               HIP  35112 ; 6095. ;   260.9 ;  1.21 ;  8.95 ;       ;  11.900 ;   3.40 ;   Cha ;     0.71 ;     1.49 ;     3.38 ;     5.31 ;    16.10 ;    33.76 ;    76.55 ;   120.32
               HIP  95328 ; 5573. ;   260.9 ;  0.97 ;  9.79 ;       ;   1.400 ;   1.20 ;   Cha ;     0.67 ;     1.42 ;     2.97 ;     4.97 ;     8.10 ;    17.09 ;    35.89 ;    59.98
               HIP  87215 ; 6556. ;   260.9 ;  1.40 ;  8.74 ;       ;  13.000 ;   3.46 ;   Cha ;     2.91 ;     6.06 ;    15.12 ;    17.38 ;    71.45 ;   148.93 ;   371.66 ;   427.07
               HIP  22270 ; 6521. ;   261.0 ;  1.40 ;  8.09 ;       ;  13.000 ;   3.46 ;   Cha ;     1.85 ;     3.85 ;     9.56 ;    11.21 ;    45.45 ;    94.76 ;   235.29 ;   275.69
               HIP  43828 ; 5285. ;   261.0 ;  0.87 ; 11.05 ;       ;   1.700 ;   1.35 ;   Cha ;     1.23 ;     2.61 ;     5.19 ;     8.57 ;    14.92 ;    31.62 ;    62.85 ;   103.77
               HIP 106019 ; 6556. ;   261.0 ;  1.40 ; 10.44 ;       ;   3.300 ;   1.74 ;   Cha ;     7.55 ;    15.75 ;    38.85 ;    45.27 ;   131.73 ;   274.76 ;   677.78 ;   789.69
               HIP  58478 ; 6985. ;   261.0 ;  1.50 ;  9.90 ;       ;   7.400 ;   2.55 ;   Cha ;    21.65 ;    44.84 ;   124.76 ;   110.32 ;   473.00 ;   979.49 ;  2725.36 ;  2409.85
               HIP  50753 ; 6260. ;   261.0 ;  1.30 ;  9.50 ;       ;  17.000 ;   4.02 ;   Cha ;     1.66 ;     3.48 ;     8.10 ;    11.39 ;    42.45 ;    88.87 ;   206.89 ;   291.15
               HIP 102262 ; 6505. ;   261.0 ;  1.40 ; 10.30 ;       ;   3.500 ;   1.80 ;   Cha ;     5.89 ;    12.30 ;    30.00 ;    36.09 ;   104.49 ;   218.09 ;   531.98 ;   639.82
               HIP 101347 ; 6621. ;   261.0 ;  1.40 ;  8.10 ;       ;  27.000 ;   4.96 ;   Cha ;     2.57 ;     5.35 ;    13.59 ;    14.90 ;    75.61 ;   157.42 ;   400.21 ;   438.84
               HIP 113282 ; 6680. ;   261.1 ;  1.40 ;  7.46 ;       ;  30.000 ;   5.21 ;   Cha ;     2.25 ;     4.68 ;    12.10 ;    12.72 ;    67.91 ;   141.24 ;   365.15 ;   383.85
               HIP  23809 ; 6087. ;   261.1 ;  1.21 ; 10.48 ;       ;   1.170 ;   1.07 ;   Cha ;     1.63 ;     3.43 ;     7.66 ;    12.19 ;    20.74 ;    43.54 ;    97.26 ;   154.69
               HIP  48948 ; 6387. ;   261.1 ;  1.40 ;  9.66 ;       ;  15.000 ;   3.75 ;   Cha ;     2.78 ;     5.81 ;    13.86 ;    17.92 ;    71.10 ;   148.62 ;   354.73 ;   458.83
               HIP  89697 ; 6403. ;   261.2 ;  1.40 ;  9.70 ;       ;   2.300 ;   1.47 ;   Cha ;     2.99 ;     6.24 ;    14.95 ;    19.14 ;    47.85 ;   100.00 ;   239.45 ;   306.51
               HIP  59078 ; 6324. ;   261.2 ;  1.30 ;  9.00 ;       ;   8.500 ;   2.83 ;   Cha ;     1.56 ;     3.27 ;     7.74 ;    10.40 ;    33.53 ;    70.12 ;   165.96 ;   223.06
               HIP  88052 ; 6781. ;   261.2 ;  1.50 ;  9.25 ;       ;   6.140 ;   2.35 ;   Cha ;     7.94 ;    16.49 ;    43.44 ;    43.31 ;   166.35 ;   345.57 ;   910.47 ;   907.75
               HIP  70789 ; 6383. ;   261.2 ;  1.40 ;  8.78 ;       ;  54.000 ;   7.12 ;   Cha ;     1.69 ;     3.53 ;     8.47 ;    10.93 ;    59.57 ;   124.48 ;   298.69 ;   385.32
               HIP  56516 ; 6941. ;   261.2 ;  1.50 ;  8.74 ;       ;  28.000 ;   4.97 ;   Cha ;     9.97 ;    20.66 ;    56.99 ;    51.11 ;   304.10 ;   630.05 ;  1738.33 ;  1558.91
               HIP  87644 ; 7018. ;   261.2 ;  1.60 ;  8.40 ;       ;  10.000 ;   2.96 ;   Cha ;    10.63 ;    21.99 ;    62.07 ;    52.89 ;   258.32 ;   534.54 ;  1508.76 ;  1285.55
  2MASS J10305208-7321209 ; 3998. ;   261.2 ;  0.63 ;  9.54 ;  6.75 ;   0.079 ;   0.31 ;   Gai ;     0.34 ;     0.92 ;     0.95 ;     1.73 ;     1.69 ;     4.52 ;     4.65 ;     8.47
               HIP  63264 ; 5926. ;   261.3 ;  1.12 ; 11.04 ;       ;   1.600 ;   1.26 ;   Cha ;     1.66 ;     3.49 ;     7.55 ;    12.74 ;    22.02 ;    46.32 ;   100.25 ;   169.11
               HIP  90312 ; 5029. ;   261.3 ;  0.80 ;  9.80 ;       ;   8.900 ;   3.13 ;   Cha ;     0.52 ;     1.10 ;     2.17 ;     3.59 ;     9.16 ;    19.44 ;    38.35 ;    63.51
               HIP  75827 ; 6117. ;   261.3 ;  1.23 ; 10.17 ;       ;   4.090 ;   1.99 ;   Cha ;     1.51 ;     3.16 ;     7.12 ;    11.08 ;    26.35 ;    55.28 ;   124.53 ;   193.77
               HIP  79110 ; 6223. ;   261.3 ;  1.30 ;  9.57 ;       ; 108.000 ;  10.16 ;   Cha ;     1.53 ;     3.20 ;     7.40 ;    10.68 ;    62.12 ;   130.12 ;   300.56 ;   433.86
               HIP  78275 ; 7143. ;   261.4 ;  1.60 ;  8.67 ;       ;  18.000 ;   3.95 ;   Cha ;    18.06 ;    37.30 ;   109.11 ;    86.33 ;   506.96 ;  1047.07 ;  3062.98 ;  2423.57
               HIP  77478 ; 6717. ;   261.4 ;  1.40 ;  8.18 ;       ;  10.900 ;   3.14 ;   Cha ;     3.65 ;     7.60 ;    19.78 ;    20.37 ;    85.56 ;   177.88 ;   463.04 ;   477.02
               HIP  79425 ; 6464. ;   261.4 ;  1.40 ;  9.73 ;       ;  30.000 ;   5.28 ;   Cha ;     3.71 ;     7.74 ;    18.79 ;    23.10 ;   112.61 ;   235.13 ;   570.67 ;   701.71
               HIP  40332 ; 6225. ;   261.4 ;  1.30 ;  9.81 ;       ;   3.900 ;   1.93 ;   Cha ;     1.76 ;     3.69 ;     8.51 ;    12.29 ;    31.19 ;    65.34 ;   150.69 ;   217.51
               HIP  84363 ; 6084. ;   261.4 ;  1.21 ; 11.10 ;       ;   0.190 ;   0.43 ;   Cha ;     2.37 ;     4.98 ;    11.03 ;    17.64 ;    19.09 ;    40.09 ;    88.90 ;   142.15
               HIP  38837 ; 7132. ;   261.4 ;  1.60 ;  8.49 ;       ;  29.000 ;   5.01 ;   Cha ;    15.84 ;    32.72 ;    95.44 ;    75.87 ;   501.11 ;  1035.13 ;  3019.21 ;  2400.25
               HIP  96812 ; 6552. ;   261.4 ;  1.40 ;  9.87 ;       ;   2.800 ;   1.60 ;   Cha ;     5.37 ;    11.20 ;    27.73 ;    32.23 ;    89.97 ;   187.61 ;   464.39 ;   539.65
               HIP   4799 ; 6447. ;   261.5 ;  1.40 ;  9.79 ;       ;   6.700 ;   2.50 ;   Cha ;     3.63 ;     7.58 ;    18.32 ;    22.80 ;    75.85 ;   158.42 ;   382.83 ;   476.27
               HIP  59191 ; 6105. ;   261.6 ;  1.22 ;  8.90 ;       ;   8.700 ;   2.91 ;   Cha ;     0.71 ;     1.49 ;     3.39 ;     5.30 ;    14.98 ;    31.41 ;    71.38 ;   111.40
               HIP 105647 ; 6628. ;   261.6 ;  1.40 ; 10.19 ;       ;   1.600 ;   1.21 ;   Cha ;     8.27 ;    17.22 ;    43.33 ;    48.09 ;   120.09 ;   250.16 ;   629.55 ;   698.61
               HIP  72638 ; 5730. ;   261.6 ;  1.00 ;  9.74 ;       ;  54.000 ;   7.41 ;   Cha ;     0.70 ;     1.48 ;     3.16 ;     5.30 ;    21.34 ;    44.93 ;    96.23 ;   161.24
               HIP 109840 ; 7096. ;   261.6 ;  1.60 ;  8.54 ;       ;  54.000 ;   6.85 ;   Cha ;    14.52 ;    30.02 ;    86.63 ;    70.44 ;   537.17 ;  1110.23 ;  3204.05 ;  2605.10
               HIP  54135 ; 6238. ;   261.6 ;  1.30 ;  9.21 ;       ;   6.700 ;   2.53 ;   Cha ;     1.32 ;     2.76 ;     6.41 ;     9.14 ;    26.69 ;    55.89 ;   129.84 ;   185.19
               HIP  36221 ; 6280. ;   261.6 ;  1.30 ;  9.07 ;       ;  20.000 ;   4.36 ;   Cha ;     1.40 ;     2.94 ;     6.89 ;     9.54 ;    37.33 ;    78.12 ;   183.16 ;   253.71
               HIP     79 ; 5823. ;   261.6 ;  1.07 ;  8.81 ;       ;  20.000 ;   4.48 ;   Cha ;     0.44 ;     0.92 ;     2.02 ;     3.38 ;    10.74 ;    22.58 ;    49.36 ;    82.76
               HIP  80921 ; 5916. ;   261.6 ;  1.12 ; 10.41 ;       ;   0.830 ;   0.91 ;   Cha ;     1.13 ;     2.37 ;     5.15 ;     8.67 ;    12.68 ;    26.66 ;    58.06 ;    97.74
               HIP  11518 ; 6542. ;   261.7 ;  1.40 ;  8.71 ;       ;  17.000 ;   3.96 ;   Cha ;     2.74 ;     5.70 ;    14.19 ;    16.45 ;    71.94 ;   149.97 ;   373.08 ;   432.60
               HIP  19041 ; 6473. ;   261.7 ;  1.40 ;  8.30 ;       ;  49.000 ;   6.74 ;   Cha ;     1.77 ;     3.69 ;     9.05 ;    10.96 ;    60.68 ;   126.62 ;   310.66 ;   376.30
               HIP   2501 ; 6515. ;   261.7 ;  1.40 ;  9.76 ;       ;   8.800 ;   2.85 ;   Cha ;     4.48 ;     9.34 ;    22.93 ;    27.27 ;    99.89 ;   208.41 ;   511.73 ;   608.66
               HIP  87838 ; 6798. ;   261.7 ;  1.50 ;  9.94 ;       ;  33.000 ;   5.43 ;   Cha ;    12.33 ;    25.62 ;    67.56 ;    67.12 ;   393.39 ;   817.15 ;  2154.96 ;  2140.86
               HIP  39764 ; 7045. ;   261.8 ;  1.60 ;  9.23 ;       ;  10.800 ;   3.07 ;   Cha ;    17.95 ;    37.14 ;   105.43 ;    89.11 ;   444.61 ;   919.72 ;  2610.63 ;  2206.64
               HIP  81090 ; 6065. ;   261.8 ;  1.19 ;  8.97 ;       ;  24.000 ;   4.84 ;   Cha ;     0.65 ;     1.36 ;     3.07 ;     4.93 ;    17.41 ;    36.52 ;    82.37 ;   132.19
               HIP  68550 ; 5065. ;   261.8 ;  0.81 ;  9.71 ;       ;   5.900 ;   2.54 ;   Cha ;     0.50 ;     1.06 ;     2.11 ;     3.50 ;     8.04 ;    17.04 ;    33.80 ;    56.05
               HIP  16659 ; 4817. ;   261.8 ;  0.75 ;  9.92 ;       ;   5.000 ;   2.37 ;   Cha ;     0.55 ;     1.17 ;     2.18 ;     3.31 ;     8.13 ;    17.38 ;    32.42 ;    49.24
               HIP  81285 ; 6450. ;   261.9 ;  1.40 ;  7.93 ;       ;  41.200 ;   6.19 ;   Cha ;     1.35 ;     2.83 ;     6.91 ;     8.49 ;    44.55 ;    92.99 ;   227.37 ;   279.22
               HIP  84783 ; 6302. ;   261.9 ;  1.30 ;  9.19 ;       ;   5.300 ;   2.24 ;   Cha ;     1.62 ;     3.38 ;     7.96 ;    10.87 ;    30.85 ;    64.54 ;   151.85 ;   207.37
               HIP  36241 ; 5763. ;   261.9 ;  1.00 ; 11.23 ;       ;   1.110 ;   1.06 ;   Cha ;     1.72 ;     3.63 ;     7.66 ;    12.85 ;    19.81 ;    41.76 ;    88.11 ;   147.77
               HIP  74796 ; 5956. ;   261.9 ;  1.13 ;  9.69 ;       ;  73.000 ;   8.49 ;   Cha ;     0.76 ;     1.59 ;     3.50 ;     5.89 ;    26.14 ;    54.92 ;   121.16 ;   203.73
               HIP  75199 ; 6309. ;   261.9 ;  1.30 ; 10.09 ;       ;  21.500 ;   4.51 ;   Cha ;     2.73 ;     5.72 ;    13.37 ;    18.27 ;    73.89 ;   154.64 ;   361.78 ;   494.35
               HIP    262 ; 5833. ;   261.9 ;  1.08 ;  9.13 ;       ;   6.800 ;   2.61 ;   Cha ;     0.53 ;     1.11 ;     2.41 ;     4.05 ;     9.87 ;    20.74 ;    45.28 ;    75.94
               HIP  21660 ; 6356. ;   261.9 ;  1.40 ;  9.47 ;       ;   8.700 ;   2.86 ;   Cha ;     2.25 ;     4.70 ;    11.17 ;    14.73 ;    50.30 ;   105.18 ;   249.76 ;   329.40
               HIP  57702 ; 6717. ;   261.9 ;  1.40 ;  9.37 ;       ;  15.000 ;   3.68 ;   Cha ;     6.88 ;    14.31 ;    37.06 ;    38.53 ;   174.54 ;   362.96 ;   939.66 ;   977.01
               HIP  97666 ; 6431. ;   262.0 ;  1.40 ; 10.61 ;       ;  27.000 ;   5.02 ;   Cha ;     5.57 ;    11.64 ;    27.83 ;    35.23 ;   164.95 ;   344.73 ;   824.23 ;  1043.22
               HIP  86988 ; 6812. ;   262.0 ;  1.50 ;  8.50 ;       ;  24.000 ;   4.63 ;   Cha ;     5.85 ;    12.15 ;    32.37 ;    31.44 ;   172.27 ;   357.62 ;   953.17 ;   925.64
               HIP   8348 ; 6409. ;   262.0 ;  1.40 ;  9.84 ;       ;   5.900 ;   2.35 ;   Cha ;     3.30 ;     6.90 ;    16.53 ;    21.09 ;    66.91 ;   139.82 ;   334.89 ;   427.40
               HIP  63727 ; 5720. ;   262.0 ;  1.00 ;  9.58 ;       ;   6.500 ;   2.57 ;   Cha ;     0.64 ;     1.35 ;     2.88 ;     4.83 ;    11.46 ;    24.12 ;    51.69 ;    86.59
               HIP  14624 ; 6204. ;   262.0 ;  1.30 ;  9.44 ;       ;  11.200 ;   3.28 ;   Cha ;     1.33 ;     2.80 ;     6.44 ;     9.41 ;    30.77 ;    64.46 ;   148.50 ;   217.01
               HIP  53445 ; 6021. ;   262.1 ;  1.17 ;  9.41 ;       ;  41.300 ;   6.36 ;   Cha ;     0.71 ;     1.49 ;     3.32 ;     5.50 ;    21.62 ;    45.39 ;   101.28 ;   167.82
               HIP  69471 ; 6864. ;   262.1 ;  1.50 ;  7.93 ;       ;  57.000 ;   7.12 ;   Cha ;     5.13 ;    10.64 ;    28.82 ;    26.96 ;   187.32 ;   388.52 ;  1052.02 ;   984.07
               HIP  53346 ; 7037. ;   262.1 ;  1.60 ;  8.56 ;       ;  41.100 ;   5.99 ;   Cha ;    12.27 ;    25.37 ;    71.98 ;    60.71 ;   424.32 ;   877.78 ;  2490.13 ;  2100.08
               HIP  95003 ; 7023. ;   262.1 ;  1.60 ; 10.16 ;       ;   3.230 ;   1.68 ;   Cha ;    28.38 ;    58.73 ;   165.09 ;   143.16 ;   519.88 ;  1075.98 ;  3024.72 ;  2623.01
               HIP  20968 ; 5912. ;   262.1 ;  1.11 ; 10.89 ;       ;   0.040 ;   0.20 ;   Cha ;     1.50 ;     3.15 ;     6.81 ;    11.48 ;     7.87 ;    16.55 ;    35.81 ;    60.35
               HIP  80747 ; 5489. ;   262.1 ;  0.94 ; 11.30 ;       ;   2.700 ;   1.68 ;   Cha ;     1.59 ;     3.37 ;     6.83 ;    11.34 ;    22.34 ;    47.25 ;    95.95 ;   159.27
               HIP  63260 ; 5998. ;   262.2 ;  1.16 ;  8.82 ;       ;  16.000 ;   3.97 ;   Cha ;     0.48 ;     1.00 ;     2.24 ;     3.76 ;    11.46 ;    24.06 ;    53.74 ;    90.19
               HIP  12812 ; 6564. ;   262.2 ;  1.40 ;  8.63 ;       ;  37.000 ;   5.83 ;   Cha ;     2.82 ;     5.88 ;    14.71 ;    16.80 ;    90.04 ;   187.65 ;   469.44 ;   536.21
               HIP  67706 ; 5668. ;   262.2 ;  1.00 ;  9.35 ;       ;   7.800 ;   2.83 ;   Cha ;     0.55 ;     1.15 ;     2.46 ;     4.12 ;    10.28 ;    21.66 ;    46.23 ;    77.42
               HIP  55587 ; 6775. ;   262.2 ;  1.50 ;  9.47 ;       ;   7.170 ;   2.54 ;   Cha ;     8.75 ;    18.19 ;    47.80 ;    47.93 ;   190.77 ;   396.36 ;  1041.48 ;  1044.50
               HIP  66429 ; 5365. ;   262.3 ;  0.90 ;  9.84 ;       ;  10.000 ;   3.26 ;   Cha ;     0.62 ;     1.32 ;     2.70 ;     4.49 ;    11.93 ;    25.22 ;    51.63 ;    85.98
               HIP  64652 ; 5924. ;   262.3 ;  1.12 ;  9.90 ;       ;  14.000 ;   3.73 ;   Cha ;     0.84 ;     1.77 ;     3.88 ;     6.52 ;    19.21 ;    40.38 ;    88.52 ;   148.84
               HIP  87957 ; 6997. ;   262.3 ;  1.60 ;  7.86 ;       ;  37.000 ;   5.70 ;   Cha ;     7.52 ;    15.57 ;    43.73 ;    37.58 ;   253.65 ;   525.01 ;  1474.89 ;  1267.53
                 HD 13873 ; 6546. ;   262.3 ;  1.51 ;  8.95 ;       ;   3.527 ;   1.80 ;   Nor ;     3.16 ;     6.59 ;    16.38 ;    18.97 ;    58.22 ;   121.38 ;   301.86 ;   349.57
               HIP   4779 ; 6871. ;   262.3 ;  1.50 ;  9.18 ;       ;   7.600 ;   2.60 ;   Cha ;    10.11 ;    20.98 ;    56.67 ;    53.33 ;   223.06 ;   462.70 ;  1249.86 ;  1176.21
               HIP  16578 ; 6493. ;   262.3 ;  1.40 ; 10.24 ;       ;   1.300 ;   1.10 ;   Cha ;     5.47 ;    11.43 ;    27.81 ;    33.69 ;    75.80 ;   158.25 ;   385.11 ;   466.56
                HD 223867 ; 6918. ;   262.3 ;  1.72 ;  8.39 ;       ;   5.708 ;   2.25 ;   Nor ;     7.72 ;    16.00 ;    43.92 ;    39.83 ;   169.55 ;   351.39 ;   964.43 ;   874.58
               HIP  89616 ; 5780. ;   262.4 ;  1.05 ; 10.05 ;       ;   2.140 ;   1.47 ;   Cha ;     0.86 ;     1.80 ;     3.87 ;     6.48 ;    11.87 ;    24.99 ;    53.68 ;    90.03
               HIP  16608 ; 6964. ;   262.4 ;  1.50 ; 10.19 ;       ;  10.000 ;   2.97 ;   Cha ;    23.96 ;    49.64 ;   137.09 ;   123.27 ;   564.64 ;  1169.74 ;  3230.62 ;  2904.76
               HIP  78032 ; 6348. ;   262.4 ;  1.40 ;  8.84 ;       ;  20.700 ;   4.42 ;   Cha ;     1.56 ;     3.25 ;     7.74 ;    10.23 ;    43.21 ;    90.33 ;   215.06 ;   284.16
               HIP  82261 ; 6726. ;   262.5 ;  1.40 ;  9.31 ;       ;  28.000 ;   5.02 ;   Cha ;     6.85 ;    14.24 ;    36.97 ;    38.19 ;   202.96 ;   422.01 ;  1095.45 ;  1131.80
               HIP  72163 ; 5899. ;   262.5 ;  1.11 ;  9.92 ;       ;   4.300 ;   2.07 ;   Cha ;     0.84 ;     1.76 ;     3.85 ;     6.47 ;    14.20 ;    29.85 ;    65.20 ;   109.59
               HIP   4158 ; 6131. ;   262.5 ;  1.23 ; 10.47 ;       ;   6.070 ;   2.42 ;   Cha ;     1.88 ;     3.95 ;     8.90 ;    13.74 ;    36.33 ;    76.23 ;   171.64 ;   264.97
               HIP  91672 ; 6379. ;   262.5 ;  1.40 ;  9.55 ;       ;  10.800 ;   3.18 ;   Cha ;     2.53 ;     5.29 ;    12.63 ;    16.41 ;    59.75 ;   124.89 ;   297.86 ;   387.03
               HIP  90495 ; 6872. ;   262.6 ;  1.50 ;  9.22 ;       ;  30.800 ;   5.23 ;   Cha ;    10.38 ;    21.54 ;    58.19 ;    54.75 ;   324.92 ;   673.99 ;  1820.79 ;  1713.16
               HIP  91432 ; 6520. ;   262.6 ;  1.40 ;  9.14 ;       ;  28.000 ;   5.08 ;   Cha ;     3.22 ;     6.71 ;    16.56 ;    19.54 ;    95.89 ;   200.00 ;   493.73 ;   582.57
               HIP  91559 ; 6942. ;   262.6 ;  1.50 ;  7.08 ;       ; 130.000 ;  10.70 ;   Cha ;     4.27 ;     8.84 ;    24.49 ;    21.69 ;   191.04 ;   395.73 ;  1096.58 ;   970.85
               HIP  10503 ; 6075. ;   262.7 ;  1.20 ;  8.84 ;       ;  25.000 ;   4.93 ;   Cha ;     0.62 ;     1.31 ;     2.96 ;     4.71 ;    16.94 ;    35.54 ;    80.37 ;   128.03
               HIP  29530 ; 6625. ;   262.7 ;  1.40 ;  8.84 ;       ;  56.000 ;   7.15 ;   Cha ;     3.85 ;     8.02 ;    20.33 ;    22.34 ;   136.06 ;   283.32 ;   718.54 ;   789.60
               HIP  32638 ; 6912. ;   262.7 ;  1.50 ;  8.21 ;       ;  18.000 ;   3.99 ;   Cha ;     6.87 ;    14.24 ;    39.05 ;    35.50 ;   187.83 ;   389.29 ;  1067.17 ;   970.16
               HIP  85592 ; 6836. ;   262.7 ;  1.50 ;  8.85 ;       ;   4.400 ;   1.98 ;   Cha ;     7.58 ;    15.74 ;    42.16 ;    40.43 ;   146.00 ;   303.00 ;   811.72 ;   778.55
               HIP  68053 ; 6689. ;   262.7 ;  1.40 ;  9.98 ;       ;  14.000 ;   3.56 ;   Cha ;     8.89 ;    18.50 ;    47.36 ;    50.43 ;   221.73 ;   461.39 ;  1181.35 ;  1258.02
               HIP  95538 ; 5584. ;   262.7 ;  0.97 ;  9.92 ;       ;   5.900 ;   2.47 ;   Cha ;     0.72 ;     1.53 ;     3.21 ;     5.36 ;    12.54 ;    26.44 ;    55.51 ;    92.76
               HIP  62567 ; 6424. ;   262.7 ;  1.40 ;  9.56 ;       ;   3.300 ;   1.76 ;   Cha ;     2.96 ;     6.18 ;    14.89 ;    18.78 ;    51.84 ;   108.29 ;   260.80 ;   328.89
               HIP   5851 ; 6486. ;   262.7 ;  1.40 ; 10.23 ;       ;   3.300 ;   1.75 ;   Cha ;     5.33 ;    11.13 ;    27.04 ;    32.91 ;    93.19 ;   194.56 ;   472.73 ;   575.31
               HIP  64084 ; 6299. ;   262.7 ;  1.30 ; 10.01 ;       ;   5.900 ;   2.36 ;   Cha ;     2.53 ;     5.30 ;    12.38 ;    17.02 ;    49.59 ;   103.81 ;   242.51 ;   333.44
               HIP 103811 ; 6255. ;   262.8 ;  1.30 ;  9.90 ;       ;  13.000 ;   3.52 ;   Cha ;     2.05 ;     4.30 ;     9.97 ;    14.12 ;    49.11 ;   102.84 ;   238.36 ;   337.33
               HIP 109636 ; 6206. ;   262.8 ;  1.30 ;  9.27 ;       ;  17.000 ;   4.04 ;   Cha ;     1.23 ;     2.57 ;     5.93 ;     8.65 ;    31.42 ;    65.81 ;   151.88 ;   221.47
               HIP  18429 ; 5506. ;   262.8 ;  0.94 ;  9.68 ;       ;   7.400 ;   2.78 ;   Cha ;     0.61 ;     1.29 ;     2.69 ;     4.49 ;    11.04 ;    23.29 ;    48.57 ;    81.11
               HIP   8636 ; 6143. ;   262.8 ;  1.24 ;  9.21 ;       ;  39.000 ;   6.14 ;   Cha ;     0.96 ;     2.01 ;     4.58 ;     6.98 ;    29.53 ;    61.91 ;   141.29 ;   215.06
               HIP  47483 ; 6600. ;   262.8 ;  1.40 ;  8.08 ;       ; 140.000 ;  11.31 ;   Cha ;     2.38 ;     4.96 ;    12.54 ;    13.95 ;   105.88 ;   220.51 ;   557.82 ;   620.16
               HIP  70084 ; 6601. ;   262.8 ;  1.40 ;  9.20 ;       ;   9.900 ;   3.01 ;   Cha ;     4.33 ;     9.03 ;    22.72 ;    25.43 ;    99.38 ;   207.03 ;   520.92 ;   583.07
               HIP  80155 ; 5700. ;   262.9 ;  1.00 ; 10.84 ;       ;   0.940 ;   0.98 ;   Cha ;     1.32 ;     2.77 ;     5.83 ;     9.77 ;    14.54 ;    30.67 ;    64.51 ;   107.97
               HIP  90829 ; 6251. ;   262.9 ;  1.30 ;  9.70 ;       ;  10.500 ;   3.16 ;   Cha ;     1.81 ;     3.80 ;     8.80 ;    12.48 ;    41.07 ;    86.00 ;   199.50 ;   282.78
               HIP  72810 ; 5752. ;   263.0 ;  1.00 ; 10.64 ;       ;  45.000 ;   6.75 ;   Cha ;     1.19 ;     2.52 ;     5.35 ;     8.96 ;    34.69 ;    73.09 ;   155.26 ;   260.26
               HIP  73243 ; 6458. ;   263.0 ;  1.40 ; 10.01 ;       ;   3.060 ;   1.69 ;   Cha ;     4.26 ;     8.90 ;    21.52 ;    26.63 ;    73.17 ;   152.80 ;   369.55 ;   457.20
               HIP 102061 ; 7191. ;   263.0 ;  1.60 ;  7.85 ;       ;  16.000 ;   3.71 ;   Cha ;    13.63 ;    28.13 ;    83.55 ;    63.69 ;   371.19 ;   766.05 ;  2275.20 ;  1734.28
               HIP  26232 ; 6438. ;   263.0 ;  1.40 ;  9.26 ;       ;  13.000 ;   3.48 ;   Cha ;     2.62 ;     5.48 ;    13.27 ;    16.54 ;    64.72 ;   135.16 ;   327.21 ;   407.99
               HIP  39022 ; 4799. ;   263.0 ;  0.74 ;  9.56 ;       ;   6.000 ;   2.60 ;   Cha ;     0.45 ;     0.95 ;     1.78 ;     2.69 ;     6.89 ;    14.74 ;    27.55 ;    41.65
               HIP  68611 ; 5977. ;   263.0 ;  1.14 ; 10.29 ;       ;   2.000 ;   1.40 ;   Cha ;     1.08 ;     2.27 ;     4.99 ;     8.41 ;    15.27 ;    32.08 ;    70.53 ;   118.89
               HIP   7659 ; 6523. ;   263.0 ;  1.40 ; 10.04 ;       ;   4.200 ;   1.97 ;   Cha ;     5.36 ;    11.19 ;    27.47 ;    32.58 ;    99.47 ;   207.53 ;   509.49 ;   604.21
               HIP  79146 ; 5894. ;   263.1 ;  1.11 ;  9.46 ;       ;   5.240 ;   2.28 ;   Cha ;     0.65 ;     1.36 ;     2.99 ;     5.02 ;    11.54 ;    24.25 ;    53.18 ;    89.29
               HIP  75645 ; 5896. ;   263.1 ;  1.11 ;  8.06 ;       ;   5.190 ;   2.27 ;   Cha ;     0.31 ;     0.64 ;     1.43 ;     2.39 ;     5.44 ;    11.41 ;    25.31 ;    42.40
               HIP  58262 ; 6518. ;   263.1 ;  1.40 ; 10.45 ;       ;   2.900 ;   1.64 ;   Cha ;     6.72 ;    14.02 ;    34.26 ;    40.92 ;   113.60 ;   237.09 ;   579.40 ;   691.94
               HIP  60237 ; 6614. ;   263.2 ;  1.40 ;  9.73 ;       ;   0.840 ;   0.88 ;   Cha ;     6.07 ;    12.63 ;    31.79 ;    35.44 ;    75.03 ;   156.31 ;   393.24 ;   438.40
               HIP  30778 ; 6405. ;   263.2 ;  1.40 ;  8.55 ;       ;  16.000 ;   3.87 ;   Cha ;     1.60 ;     3.35 ;     8.09 ;    10.27 ;    41.73 ;    87.17 ;   210.43 ;   267.15
               HIP 104473 ; 6909. ;   263.2 ;  1.50 ; 10.21 ;       ;   1.700 ;   1.23 ;   Cha ;    20.47 ;    42.45 ;   115.36 ;   107.32 ;   310.23 ;   643.28 ;  1748.01 ;  1626.11
               HIP   5610 ; 6594. ;   263.3 ;  1.40 ; 10.57 ;       ;   5.300 ;   2.20 ;   Cha ;     9.23 ;    19.25 ;    47.88 ;    54.51 ;   181.13 ;   377.59 ;   939.31 ;  1069.42
               HIP  57222 ; 6298. ;   263.3 ;  1.30 ; 10.27 ;       ;   2.800 ;   1.63 ;   Cha ;     2.93 ;     6.14 ;    14.32 ;    19.73 ;    47.71 ;    99.89 ;   232.75 ;   320.79
               HIP  25487 ; 7083. ;   263.3 ;  1.60 ;  9.09 ;       ;  11.300 ;   3.13 ;   Cha ;    18.76 ;    38.78 ;   111.35 ;    91.81 ;   469.34 ;   970.29 ;  2786.15 ;  2297.31
               HIP  94364 ; 5820. ;   263.3 ;  1.07 ; 11.91 ;       ;   0.990 ;   1.00 ;   Cha ;     2.75 ;     5.80 ;    12.20 ;    20.53 ;    31.73 ;    66.90 ;   140.88 ;   236.98
               HIP   3364 ; 5839. ;   263.4 ;  1.08 ;  9.77 ;       ;   3.900 ;   1.98 ;   Cha ;     0.75 ;     1.58 ;     3.43 ;     5.75 ;    12.25 ;    25.76 ;    55.93 ;    93.88
               HIP  24276 ; 6226. ;   263.4 ;  1.30 ;  9.60 ;       ;   7.500 ;   2.68 ;   Cha ;     1.57 ;     3.29 ;     7.59 ;    10.94 ;    32.70 ;    68.49 ;   158.26 ;   228.02
               HIP  24063 ; 7122. ;   263.4 ;  1.60 ;  7.59 ;       ;  40.600 ;   5.93 ;   Cha ;     9.66 ;    19.95 ;    58.09 ;    46.09 ;   332.35 ;   686.58 ;  1999.41 ;  1586.47
               HIP   9878 ; 5995. ;   263.4 ;  1.15 ;  9.70 ;       ;  23.000 ;   4.76 ;   Cha ;     0.77 ;     1.63 ;     3.61 ;     6.07 ;    20.25 ;    42.52 ;    94.26 ;   158.61
               HIP  94549 ; 6381. ;   263.4 ;  1.40 ;  9.75 ;       ;  10.000 ;   3.06 ;   Cha ;     2.86 ;     5.98 ;    14.23 ;    18.50 ;    66.13 ;   138.25 ;   329.34 ;   427.95
               HIP  68827 ; 6096. ;   263.5 ;  1.21 ;  9.57 ;       ;  37.000 ;   6.00 ;   Cha ;     1.00 ;     2.10 ;     4.74 ;     7.47 ;    30.16 ;    63.26 ;   142.75 ;   224.75
               HIP 105281 ; 6489. ;   263.5 ;  1.40 ;  9.83 ;       ;   3.120 ;   1.70 ;   Cha ;     4.27 ;     8.92 ;    21.76 ;    26.34 ;    73.66 ;   153.76 ;   375.05 ;   454.01
               HIP  87842 ; 6648. ;   263.5 ;  1.40 ; 10.40 ;       ;   1.700 ;   1.24 ;   Cha ;     9.92 ;    20.67 ;    52.21 ;    57.32 ;   146.31 ;   304.70 ;   769.59 ;   844.94
               HIP  48487 ; 6677. ;   263.5 ;  1.40 ;  9.67 ;       ;   5.900 ;   2.31 ;   Cha ;     7.17 ;    14.93 ;    38.18 ;    40.84 ;   144.20 ;   300.10 ;   767.50 ;   821.10
               HIP  81135 ; 5086. ;   263.5 ;  0.81 ;  9.53 ;       ;   7.400 ;   2.84 ;   Cha ;     0.46 ;     0.97 ;     1.94 ;     3.23 ;     7.82 ;    16.57 ;    33.02 ;    54.84
               HIP  48229 ; 6285. ;   263.5 ;  1.30 ; 10.00 ;       ;   5.900 ;   2.37 ;   Cha ;     2.40 ;     5.02 ;    11.69 ;    16.22 ;    46.97 ;    98.34 ;   229.10 ;   317.95
               HIP  74813 ; 4871. ;   263.6 ;  0.76 ;  9.28 ;       ;   6.230 ;   2.64 ;   Cha ;     0.38 ;     0.82 ;     1.56 ;     2.45 ;     6.06 ;    12.91 ;    24.70 ;    38.69
               HIP   1523 ; 6485. ;   263.6 ;  1.40 ; 10.40 ;       ;  37.000 ;   5.86 ;   Cha ;     5.85 ;    12.22 ;    29.63 ;    36.14 ;   187.16 ;   390.78 ;   947.93 ;  1156.05
               HIP  54500 ; 6782. ;   263.6 ;  1.50 ;  9.72 ;       ;   2.300 ;   1.44 ;   Cha ;    10.31 ;    21.43 ;    56.33 ;    56.39 ;   169.09 ;   351.30 ;   923.57 ;   924.55
               HIP  76831 ; 6369. ;   263.6 ;  1.40 ;  8.86 ;       ;  24.000 ;   4.75 ;   Cha ;     1.69 ;     3.53 ;     8.44 ;    11.00 ;    48.67 ;   101.73 ;   243.24 ;   316.91
               HIP  15525 ; 6263. ;   263.7 ;  1.30 ;  8.99 ;       ;  27.000 ;   5.07 ;   Cha ;     1.27 ;     2.67 ;     6.23 ;     8.73 ;    36.54 ;    76.48 ;   178.80 ;   250.47
               HIP  33386 ; 4630. ;   263.7 ;  0.70 ;  8.73 ;       ;   2.600 ;   1.72 ;   Cha ;     0.28 ;     0.61 ;     1.10 ;     1.55 ;     3.46 ;     7.43 ;    13.48 ;    19.01
               HIP  75455 ; 5645. ;   263.7 ;  0.99 ; 10.37 ;       ;   3.240 ;   1.82 ;   Cha ;     0.97 ;     2.05 ;     4.30 ;     7.19 ;    14.56 ;    30.70 ;    64.55 ;   107.93
               HIP 111788 ; 6622. ;   263.7 ;  1.40 ;  9.58 ;       ;   4.100 ;   1.93 ;   Cha ;     5.71 ;    11.90 ;    30.02 ;    33.25 ;   105.01 ;   218.72 ;   551.91 ;   611.28
               HIP   9595 ; 6209. ;   263.7 ;  1.30 ; 10.19 ;       ;  10.800 ;   3.22 ;   Cha ;     2.08 ;     4.36 ;     9.99 ;    14.61 ;    47.54 ;    99.63 ;   228.25 ;   333.77
               HIP 109784 ; 6422. ;   263.7 ;  1.40 ;  8.94 ;       ;  29.000 ;   5.20 ;   Cha ;     2.09 ;     4.38 ;    10.58 ;    13.30 ;    63.17 ;   131.94 ;   318.95 ;   401.18
               HIP  43488 ; 6147. ;   263.7 ;  1.24 ; 10.69 ;       ;   3.600 ;   1.86 ;   Cha ;     2.27 ;     4.77 ;    10.74 ;    16.42 ;    38.60 ;    80.99 ;   182.46 ;   279.00
               HIP  40616 ; 6077. ;   263.7 ;  1.20 ; 10.32 ;       ;   2.300 ;   1.50 ;   Cha ;     1.44 ;     3.03 ;     6.77 ;    10.83 ;    21.62 ;    45.38 ;   101.35 ;   162.19
               HIP  73134 ; 6959. ;   263.7 ;  1.50 ;  9.77 ;       ;   5.700 ;   2.24 ;   Cha ;    18.57 ;    38.48 ;   106.31 ;    95.35 ;   380.36 ;   787.97 ;  2176.97 ;  1952.67
               HIP  69435 ; 6699. ;   263.8 ;  1.40 ;  9.75 ;       ;  12.100 ;   3.31 ;   Cha ;     8.07 ;    16.78 ;    43.14 ;    45.55 ;   193.95 ;   403.49 ;  1037.32 ;  1095.09
               HIP  77865 ; 6331. ;   263.8 ;  1.30 ; 10.37 ;       ;   8.300 ;   2.80 ;   Cha ;     3.46 ;     7.24 ;    16.97 ;    22.90 ;    73.73 ;   154.30 ;   361.72 ;   488.03
               HIP  91609 ; 6978. ;   263.9 ;  1.50 ;  7.72 ;       ;  34.000 ;   5.46 ;   Cha ;     6.58 ;    13.62 ;    38.06 ;    33.07 ;   210.39 ;   435.59 ;  1217.59 ;  1057.85
               HIP  50577 ; 6878. ;   263.9 ;  1.50 ;  8.96 ;       ;  11.100 ;   3.14 ;   Cha ;     9.18 ;    19.04 ;    51.59 ;    48.23 ;   222.58 ;   461.62 ;  1250.48 ;  1169.10
               HIP  99057 ; 6488. ;   263.9 ;  1.40 ;  8.25 ;       ;  19.000 ;   4.20 ;   Cha ;     1.81 ;     3.77 ;     9.29 ;    11.14 ;    48.98 ;   102.19 ;   251.64 ;   301.69
               HIP  60254 ; 4754. ;   263.9 ;  0.73 ; 10.27 ;       ;   6.700 ;   2.75 ;   Cha ;     0.67 ;     1.43 ;     2.60 ;     3.82 ;    10.54 ;    22.62 ;    41.20 ;    60.50
               HIP  70604 ; 6152. ;   263.9 ;  1.25 ;  9.34 ;       ;   7.700 ;   2.73 ;   Cha ;     1.06 ;     2.23 ;     5.09 ;     7.71 ;    21.94 ;    45.98 ;   105.01 ;   158.94
               HIP 100869 ; 6659. ;   263.9 ;  1.40 ;  8.09 ;       ;  44.000 ;   6.32 ;   Cha ;     2.90 ;     6.03 ;    15.48 ;    16.55 ;    96.35 ;   200.48 ;   514.47 ;   550.19
               HIP  22741 ; 6777. ;   264.0 ;  1.50 ;  9.13 ;       ;  11.200 ;   3.17 ;   Cha ;     7.34 ;    15.24 ;    40.13 ;    40.07 ;   178.70 ;   371.25 ;   977.64 ;   976.11
               HIP  95269 ; 6927. ;   264.0 ;  1.50 ;  8.67 ;       ;  26.000 ;   4.79 ;   Cha ;     9.18 ;    19.02 ;    52.28 ;    47.26 ;   274.87 ;   569.61 ;  1565.78 ;  1415.58
               HIP  15428 ; 6382. ;   264.0 ;  1.40 ;  9.74 ;       ;  56.000 ;   7.25 ;   Cha ;     2.86 ;     5.97 ;    14.23 ;    18.47 ;   101.65 ;   212.49 ;   506.33 ;   657.45
               HIP  71769 ; 6481. ;   264.0 ;  1.40 ;  9.23 ;       ;   4.200 ;   1.97 ;   Cha ;     2.97 ;     6.19 ;    15.14 ;    18.34 ;    55.10 ;   115.00 ;   281.19 ;   340.66
               HIP  11639 ; 6802. ;   264.0 ;  1.50 ;  9.26 ;       ;   5.500 ;   2.22 ;   Cha ;     8.50 ;    17.66 ;    46.80 ;    46.04 ;   173.31 ;   359.91 ;   953.61 ;   938.19
               HIP  35239 ; 6484. ;   264.0 ;  1.40 ;  8.93 ;       ;  21.900 ;   4.51 ;   Cha ;     2.55 ;     5.33 ;    13.06 ;    15.76 ;    71.65 ;   149.51 ;   366.50 ;   442.27
               HIP  53998 ; 6298. ;   264.1 ;  1.30 ;  8.96 ;       ;  20.700 ;   4.43 ;   Cha ;     1.40 ;     2.94 ;     6.92 ;     9.46 ;    37.64 ;    78.74 ;   185.43 ;   253.59
               HIP  82274 ; 6709. ;   264.1 ;  1.40 ;  9.44 ;       ;   6.000 ;   2.33 ;   Cha ;     7.00 ;    14.56 ;    37.60 ;    39.33 ;   141.22 ;   293.72 ;   758.50 ;   793.27
                HD 180310 ; 5458. ;   264.1 ;  0.87 ;  9.50 ;       ;   0.566 ;   0.77 ;   Nor ;     0.54 ;     1.14 ;     2.36 ;     3.94 ;     4.92 ;    10.39 ;    21.59 ;    36.05
               HIP  15533 ; 6749. ;   264.1 ;  1.50 ;  9.49 ;       ;  21.100 ;   4.36 ;   Cha ;     8.18 ;    17.00 ;    44.35 ;    45.23 ;   233.57 ;   485.49 ;  1266.63 ;  1291.84
               HIP   9142 ; 6060. ;   264.1 ;  1.19 ;  8.93 ;       ;  27.000 ;   5.13 ;   Cha ;     0.62 ;     1.31 ;     2.95 ;     4.75 ;    17.22 ;    36.12 ;    81.42 ;   131.10
               HIP  58479 ; 6556. ;   264.2 ;  1.40 ;  9.37 ;       ;  19.000 ;   4.18 ;   Cha ;     4.10 ;     8.54 ;    21.24 ;    24.51 ;   110.73 ;   230.85 ;   573.95 ;   662.47
               HIP 108257 ; 5690. ;   264.2 ;  1.00 ;  7.35 ;       ;  46.000 ;   6.85 ;   Cha ;     0.19 ;     0.41 ;     0.89 ;     1.49 ;     5.69 ;    11.97 ;    26.02 ;    43.61
               HIP  36780 ; 7051. ;   264.2 ;  1.60 ;  6.84 ;       ;  33.000 ;   5.36 ;   Cha ;     5.34 ;    11.04 ;    31.53 ;    26.02 ;   174.70 ;   361.26 ;  1032.07 ;   851.77
               HIP 108039 ; 5981. ;   264.2 ;  1.15 ;  6.69 ;       ; 112.000 ;  10.51 ;   Cha ;     0.16 ;     0.34 ;     0.76 ;     1.26 ;     6.22 ;    13.04 ;    29.38 ;    49.12
               HIP  10699 ; 5511. ;   264.3 ;  0.94 ;  9.41 ;       ;  13.000 ;   3.68 ;   Cha ;     0.53 ;     1.11 ;     2.32 ;     3.89 ;    10.94 ;    23.08 ;    48.33 ;    80.76
               HIP  88490 ; 6840. ;   264.3 ;  1.50 ;  9.46 ;       ;  16.000 ;   3.77 ;   Cha ;    10.72 ;    22.24 ;    59.49 ;    57.25 ;   284.90 ;   591.30 ;  1581.56 ;  1522.13
               HIP  67315 ; 7071. ;   264.3 ;  1.60 ;  9.09 ;       ;  16.000 ;   3.73 ;   Cha ;    18.04 ;    37.30 ;   106.73 ;    88.64 ;   492.51 ;  1018.37 ;  2913.93 ;  2420.21
               HIP  60171 ; 6301. ;   264.3 ;  1.30 ; 10.13 ;       ;  45.000 ;   6.53 ;   Cha ;     2.73 ;     5.71 ;    13.33 ;    18.32 ;    88.80 ;   185.87 ;   433.96 ;   596.33
               HIP  95411 ; 6307. ;   264.3 ;  1.30 ; 10.03 ;       ;   8.700 ;   2.87 ;   Cha ;     2.62 ;     5.49 ;    12.85 ;    17.57 ;    56.62 ;   118.49 ;   277.24 ;   379.20
               HIP   1004 ; 6761. ;   264.3 ;  1.50 ;  8.96 ;       ;   9.900 ;   2.98 ;   Cha ;     6.34 ;    13.18 ;    34.60 ;    34.84 ;   149.91 ;   311.49 ;   817.48 ;   823.33
               HIP   6350 ; 5962. ;   264.4 ;  1.14 ; 10.51 ;       ;   6.600 ;   2.55 ;   Cha ;     1.22 ;     2.56 ;     5.61 ;     9.46 ;    23.23 ;    48.83 ;   106.90 ;   180.25
               HIP   1239 ; 6187. ;   264.4 ;  1.30 ;  9.57 ;       ;   6.900 ;   2.57 ;   Cha ;     1.35 ;     2.84 ;     6.51 ;     9.63 ;    27.67 ;    57.99 ;   133.05 ;   196.82
               HIP  49056 ; 5361. ;   264.4 ;  0.89 ; 10.21 ;       ;   6.500 ;   2.63 ;   Cha ;     0.77 ;     1.63 ;     3.33 ;     5.53 ;    13.21 ;    27.93 ;    56.82 ;    94.46
               HIP  18408 ; 6180. ;   264.4 ;  1.30 ;  9.57 ;       ;  20.000 ;   4.39 ;   Cha ;     1.33 ;     2.78 ;     6.36 ;     9.46 ;    35.36 ;    74.11 ;   169.80 ;   252.39
               HIP  68173 ; 6274. ;   264.4 ;  1.30 ; 10.15 ;       ;   5.700 ;   2.33 ;   Cha ;     2.52 ;     5.29 ;    12.27 ;    17.18 ;    49.07 ;   102.76 ;   238.55 ;   333.83
               HIP  51710 ; 6429. ;   264.4 ;  1.40 ; 10.01 ;       ;   6.500 ;   2.46 ;   Cha ;     3.89 ;     8.13 ;    19.53 ;    24.63 ;    80.72 ;   168.65 ;   405.17 ;   510.97
               HIP   1228 ; 6874. ;   264.5 ;  1.50 ;  8.79 ;       ;   7.220 ;   2.53 ;   Cha ;     8.29 ;    17.20 ;    46.57 ;    43.58 ;   180.55 ;   374.47 ;  1013.90 ;   948.85
               HIP  83577 ; 5350. ;   264.5 ;  0.89 ;  9.72 ;       ;   7.500 ;   2.82 ;   Cha ;     0.58 ;     1.23 ;     2.51 ;     4.18 ;    10.26 ;    21.70 ;    44.41 ;    73.98
               HIP  27742 ; 6574. ;   264.5 ;  1.40 ; 10.02 ;       ;   5.400 ;   2.23 ;   Cha ;     6.28 ;    13.09 ;    32.53 ;    37.32 ;   123.79 ;   258.08 ;   641.56 ;   735.93
               HIP 103694 ; 5398. ;   264.6 ;  0.91 ;  8.64 ;       ;   9.500 ;   3.17 ;   Cha ;     0.33 ;     0.69 ;     1.44 ;     2.41 ;     6.21 ;    13.10 ;    27.32 ;    45.70
               HIP  65113 ; 6817. ;   264.6 ;  1.50 ;  7.54 ;       ;  46.000 ;   6.41 ;   Cha ;     3.62 ;     7.51 ;    20.11 ;    19.34 ;   125.35 ;   260.17 ;   696.47 ;   669.80
                HD 153476 ; 7031. ;   264.8 ;  1.87 ;  8.70 ;       ;   7.197 ;   2.51 ;   Nor ;    12.93 ;    26.76 ;    75.75 ;    64.22 ;   312.94 ;   647.44 ;  1832.77 ;  1553.81
               HIP  74523 ; 6503. ;   264.8 ;  1.40 ;  9.48 ;       ;   4.700 ;   2.08 ;   Cha ;     3.68 ;     7.67 ;    18.81 ;    22.50 ;    70.15 ;   146.38 ;   359.11 ;   429.58
               HIP  25236 ; 6628. ;   264.9 ;  1.40 ;  8.31 ;       ;  99.000 ;   9.50 ;   Cha ;     2.93 ;     6.11 ;    15.54 ;    16.98 ;   119.53 ;   248.85 ;   633.19 ;   691.98
               HIP  48149 ; 5952. ;   264.9 ;  1.13 ; 10.07 ;       ;  11.200 ;   3.33 ;   Cha ;     0.94 ;     1.98 ;     4.34 ;     7.31 ;    20.38 ;    42.82 ;    94.05 ;   158.31
                 HD 62074 ; 6792. ;   264.9 ;  2.01 ;  8.22 ;       ;   7.242 ;   2.55 ;   Nor ;     4.74 ;     9.84 ;    26.12 ;    25.64 ;   119.82 ;   248.81 ;   660.31 ;   648.15
               HIP  80899 ; 6489. ;   264.9 ;  1.40 ; 10.11 ;       ;   2.900 ;   1.64 ;   Cha ;     5.02 ;    10.47 ;    25.49 ;    30.92 ;    84.90 ;   177.23 ;   431.34 ;   523.37
               HIP  26472 ; 6499. ;   264.9 ;  1.40 ; 10.19 ;       ;   5.000 ;   2.15 ;   Cha ;     5.43 ;    11.34 ;    27.64 ;    33.34 ;   105.31 ;   219.83 ;   535.93 ;   646.49
               HIP  24675 ; 6613. ;   264.9 ;  1.40 ;  8.57 ;       ;  29.000 ;   5.15 ;   Cha ;     3.21 ;     6.69 ;    16.93 ;    18.72 ;    96.28 ;   200.51 ;   507.69 ;   561.27
               HIP 103299 ; 6659. ;   264.9 ;  1.40 ;  8.59 ;       ;  23.000 ;   4.57 ;   Cha ;     3.75 ;     7.80 ;    19.97 ;    21.43 ;   105.92 ;   220.42 ;   564.46 ;   605.55
               HIP  74560 ; 6877. ;   265.0 ;  1.50 ;  9.50 ;       ;  15.000 ;   3.65 ;   Cha ;    12.36 ;    25.63 ;    69.25 ;    65.15 ;   322.97 ;   669.92 ;  1810.04 ;  1702.89
               HIP  53073 ; 6730. ;   265.0 ;  1.40 ;  8.94 ;       ;  12.200 ;   3.32 ;   Cha ;     5.67 ;    11.80 ;    30.71 ;    31.54 ;   136.59 ;   283.95 ;   739.23 ;   759.36
               HIP  26110 ; 6875. ;   265.0 ;  1.50 ;  8.86 ;       ;   5.500 ;   2.21 ;   Cha ;     8.62 ;    17.88 ;    48.40 ;    45.29 ;   175.29 ;   363.57 ;   984.43 ;   921.24
               HIP  46556 ; 6145. ;   265.1 ;  1.24 ; 10.42 ;       ;   4.000 ;   1.97 ;   Cha ;     1.92 ;     4.02 ;     9.08 ;    13.87 ;    33.41 ;    70.08 ;   158.30 ;   242.00
               HIP  18829 ; 6200. ;   265.1 ;  1.30 ;  8.79 ;       ;   6.210 ;   2.44 ;   Cha ;     0.93 ;     1.94 ;     4.49 ;     6.56 ;    18.44 ;    38.62 ;    89.32 ;   130.52
               HIP   1793 ; 6316. ;   265.1 ;  1.30 ;  9.60 ;       ;  20.000 ;   4.35 ;   Cha ;     2.13 ;     4.45 ;    10.46 ;    14.18 ;    56.46 ;   118.12 ;   277.86 ;   376.74
               HIP  52567 ; 7039. ;   265.1 ;  1.60 ;  7.94 ;       ;  28.000 ;   4.94 ;   Cha ;     8.92 ;    18.45 ;    52.45 ;    43.94 ;   280.38 ;   579.96 ;  1648.44 ;  1380.82
               HIP  13181 ; 7101. ;   265.1 ;  1.60 ;  7.74 ;       ;  21.100 ;   4.28 ;   Cha ;     9.78 ;    20.21 ;    58.48 ;    47.06 ;   285.91 ;   590.83 ;  1709.89 ;  1376.09
               HIP  91023 ; 6463. ;   265.1 ;  1.40 ;  8.68 ;       ;  24.000 ;   4.72 ;   Cha ;     2.09 ;     4.36 ;    10.64 ;    13.00 ;    59.94 ;   125.11 ;   305.67 ;   373.51
               HIP  50597 ; 6280. ;   265.2 ;  1.30 ;  9.78 ;       ;   6.400 ;   2.47 ;   Cha ;     2.09 ;     4.37 ;    10.19 ;    14.17 ;    41.75 ;    87.39 ;   203.77 ;   283.37
               HIP  53255 ; 5945. ;   265.2 ;  1.13 ;  8.87 ;       ;  24.000 ;   4.87 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.76 ;    12.60 ;    26.46 ;    58.70 ;    98.49
               HIP  26142 ; 5557. ;   265.2 ;  0.96 ;  9.10 ;       ;  17.000 ;   4.20 ;   Cha ;     0.45 ;     0.96 ;     2.02 ;     3.38 ;    10.17 ;    21.44 ;    45.30 ;    75.80
               HIP  76174 ; 6503. ;   265.2 ;  1.40 ;  8.10 ;       ;  35.000 ;   5.69 ;   Cha ;     1.75 ;     3.65 ;     9.03 ;    10.70 ;    55.18 ;   115.09 ;   284.58 ;   337.50
               HIP 111484 ; 6926. ;   265.3 ;  1.50 ;  8.47 ;       ;   8.500 ;   2.74 ;   Cha ;     8.26 ;    17.12 ;    47.08 ;    42.51 ;   187.11 ;   387.74 ;  1066.21 ;   962.88
               HIP  69897 ; 6338. ;   265.3 ;  1.40 ;  9.39 ;       ;   4.900 ;   2.15 ;   Cha ;     2.03 ;     4.25 ;    10.06 ;    13.43 ;    39.40 ;    82.39 ;   195.02 ;   260.22
               HIP  62955 ; 6166. ;   265.3 ;  1.30 ; 10.09 ;       ;   1.800 ;   1.32 ;   Cha ;     1.70 ;     3.56 ;     8.10 ;    12.18 ;    24.82 ;    52.03 ;   118.36 ;   178.08
               HIP 105174 ; 6109. ;   265.3 ;  1.22 ;  9.29 ;       ;   5.500 ;   2.31 ;   Cha ;     0.89 ;     1.88 ;     4.25 ;     6.63 ;    16.78 ;    35.20 ;    79.80 ;   124.37
               HIP   2133 ; 6588. ;   265.5 ;  1.40 ;  9.19 ;       ;  11.700 ;   3.27 ;   Cha ;     4.12 ;     8.59 ;    21.54 ;    24.31 ;    98.57 ;   205.39 ;   515.20 ;   581.53
               HIP 111949 ; 5979. ;   265.5 ;  1.15 ;  9.59 ;       ;  11.000 ;   3.29 ;   Cha ;     0.72 ;     1.52 ;     3.37 ;     5.66 ;    15.74 ;    33.05 ;    73.19 ;   123.08
                 HD 30128 ; 4978. ;   265.5 ;  2.48 ;  8.27 ;       ;  29.512 ;   5.71 ;   Bre ;     0.22 ;     0.47 ;     0.95 ;     1.56 ;     9.40 ;    19.93 ;    39.77 ;    65.78
               HIP  72840 ; 6611. ;   265.5 ;  1.40 ;  8.69 ;       ;  19.000 ;   4.17 ;   Cha ;     3.40 ;     7.08 ;    17.91 ;    19.85 ;    91.76 ;   191.10 ;   483.35 ;   535.50
               HIP  18114 ; 6415. ;   265.5 ;  1.40 ;  8.66 ;       ;  30.000 ;   5.29 ;   Cha ;     1.76 ;     3.68 ;     8.90 ;    11.23 ;    53.60 ;   111.94 ;   270.65 ;   341.49
               HIP  72405 ; 5899. ;   265.6 ;  1.11 ; 10.66 ;       ;   3.700 ;   1.92 ;   Cha ;     1.29 ;     2.72 ;     5.89 ;     9.92 ;    21.09 ;    44.36 ;    96.10 ;   161.79
               HIP  79176 ; 6457. ;   265.7 ;  1.40 ;  9.38 ;       ;  13.000 ;   3.48 ;   Cha ;     2.98 ;     6.22 ;    15.12 ;    18.63 ;    73.49 ;   153.43 ;   372.73 ;   459.29
               HIP  95348 ; 5878. ;   265.7 ;  1.10 ;  9.71 ;       ;   3.600 ;   1.90 ;   Cha ;     0.74 ;     1.55 ;     3.39 ;     5.70 ;    11.93 ;    25.08 ;    54.76 ;    91.97
               HIP 105239 ; 6814. ;   265.7 ;  1.50 ;  9.67 ;       ;  10.000 ;   2.99 ;   Cha ;    11.08 ;    23.01 ;    61.04 ;    59.85 ;   262.13 ;   544.31 ;  1443.98 ;  1415.79
               HIP  28163 ; 6578. ;   265.8 ;  1.40 ;  9.08 ;       ;  11.700 ;   3.27 ;   Cha ;     3.75 ;     7.81 ;    19.56 ;    22.21 ;    89.69 ;   186.90 ;   468.00 ;   531.27
               HIP  90972 ; 7092. ;   265.8 ;  1.60 ;  9.11 ;       ;  13.000 ;   3.36 ;   Cha ;    19.47 ;    40.24 ;   115.85 ;    95.02 ;   504.36 ;  1042.55 ;  3001.48 ;  2461.84
               HIP  37691 ; 7088. ;   265.8 ;  1.60 ;  7.13 ;       ;  70.000 ;   7.80 ;   Cha ;     6.91 ;    14.28 ;    41.22 ;    33.30 ;   272.80 ;   563.82 ;  1627.03 ;  1314.32
               HIP  60963 ; 6161. ;   265.8 ;  1.30 ;  9.11 ;       ;  18.000 ;   4.16 ;   Cha ;     0.96 ;     2.02 ;     4.63 ;     6.96 ;    25.06 ;    52.52 ;   120.33 ;   180.83
               HIP  23444 ; 6546. ;   265.8 ;  1.40 ;  8.88 ;       ;  20.000 ;   4.29 ;   Cha ;     3.04 ;     6.35 ;    15.79 ;    18.28 ;    83.36 ;   173.78 ;   432.30 ;   500.51
               HIP  42208 ; 6269. ;   265.8 ;  1.30 ;  8.11 ;       ;  71.600 ;   8.25 ;   Cha ;     0.81 ;     1.70 ;     4.01 ;     5.58 ;    29.82 ;    62.39 ;   146.80 ;   204.04
               HIP 104213 ; 7183. ;   265.8 ;  1.60 ;  8.23 ;       ;  27.000 ;   4.82 ;   Cha ;    16.19 ;    33.43 ;    99.01 ;    76.11 ;   502.71 ;  1037.63 ;  3073.33 ;  2362.50
               HIP  14670 ; 5751. ;   265.8 ;  1.00 ; 10.03 ;       ;   4.700 ;   2.18 ;   Cha ;     0.83 ;     1.75 ;     3.76 ;     6.30 ;    13.76 ;    28.97 ;    62.01 ;   103.94
               HIP  64024 ; 6347. ;   265.9 ;  1.40 ;  9.28 ;       ;  10.600 ;   3.16 ;   Cha ;     1.97 ;     4.12 ;     9.79 ;    12.98 ;    46.36 ;    96.94 ;   230.06 ;   304.93
               HIP  80138 ; 4787. ;   265.9 ;  0.74 ;  9.90 ;       ;   5.900 ;   2.58 ;   Cha ;     0.54 ;     1.15 ;     2.13 ;     3.20 ;     8.30 ;    17.78 ;    32.92 ;    49.31
               HIP  30029 ; 6512. ;   265.9 ;  1.40 ;  7.93 ;       ;  28.000 ;   5.09 ;   Cha ;     1.66 ;     3.45 ;     8.56 ;    10.09 ;    49.37 ;   102.95 ;   255.26 ;   300.68
               HIP  79230 ; 6880. ;   265.9 ;  1.50 ;  7.12 ;       ;  90.000 ;   8.93 ;   Cha ;     3.58 ;     7.43 ;    20.25 ;    18.66 ;   146.60 ;   303.96 ;   828.22 ;   763.09
               HIP  85817 ; 5539. ;   265.9 ;  0.95 ; 10.33 ;       ;  11.900 ;   3.52 ;   Cha ;     0.90 ;     1.90 ;     3.94 ;     6.58 ;    18.38 ;    38.80 ;    80.55 ;   134.35
               HIP  45741 ; 6361. ;   266.0 ;  1.40 ;  9.43 ;       ;  10.900 ;   3.20 ;   Cha ;     2.23 ;     4.67 ;    11.11 ;    14.60 ;    52.84 ;   110.49 ;   262.72 ;   345.25
               HIP  92446 ; 5926. ;   266.0 ;  1.12 ;  8.92 ;       ;  34.000 ;   5.81 ;   Cha ;     0.49 ;     1.03 ;     2.27 ;     3.81 ;    13.92 ;    29.25 ;    64.69 ;   108.55
               HIP 103369 ; 6530. ;   266.0 ;  1.40 ;  9.77 ;       ;   5.800 ;   2.31 ;   Cha ;     4.72 ;     9.84 ;    24.24 ;    28.55 ;    94.79 ;   197.73 ;   487.20 ;   573.86
               HIP  17065 ; 6184. ;   266.1 ;  1.30 ;  9.79 ;       ;   3.600 ;   1.86 ;   Cha ;     1.52 ;     3.19 ;     7.30 ;    10.83 ;    26.45 ;    55.43 ;   126.85 ;   188.25
               HIP  79264 ; 5826. ;   266.1 ;  1.07 ;  9.23 ;       ;   4.900 ;   2.22 ;   Cha ;     0.55 ;     1.16 ;     2.53 ;     4.24 ;     9.49 ;    19.96 ;    43.49 ;    72.95
               HIP  15133 ; 5591. ;   266.1 ;  0.97 ;  9.24 ;       ;  41.400 ;   6.54 ;   Cha ;     0.50 ;     1.05 ;     2.22 ;     3.71 ;    14.00 ;    29.50 ;    62.48 ;   104.55
               HIP  62824 ; 6446. ;   266.2 ;  1.40 ; 10.27 ;       ;  90.000 ;   9.15 ;   Cha ;     4.79 ;    10.01 ;    24.08 ;    30.09 ;   191.56 ;   400.18 ;   963.00 ;  1203.48
               HIP   7093 ; 6213. ;   266.2 ;  1.30 ; 10.46 ;       ;   2.700 ;   1.61 ;   Cha ;     2.48 ;     5.19 ;    11.87 ;    17.33 ;    39.99 ;    83.82 ;   191.68 ;   279.99
               HIP  78211 ; 6621. ;   266.2 ;  1.40 ;  8.27 ;       ;  17.000 ;   3.94 ;   Cha ;     2.80 ;     5.84 ;    14.82 ;    16.27 ;    73.52 ;   153.08 ;   388.91 ;   426.87
               HIP    388 ; 6963. ;   266.2 ;  1.50 ;  9.24 ;       ;   5.700 ;   2.24 ;   Cha ;    14.01 ;    29.02 ;    80.42 ;    71.51 ;   286.84 ;   594.13 ;  1646.68 ;  1464.17
               HIP  46112 ; 5658. ;   266.2 ;  1.00 ;  8.29 ;       ;  38.000 ;   6.24 ;   Cha ;     0.31 ;     0.65 ;     1.40 ;     2.35 ;     8.65 ;    18.21 ;    39.22 ;    65.71
               HIP  32092 ; 6156. ;   266.2 ;  1.30 ; 10.05 ;       ;   4.700 ;   2.13 ;   Cha ;     1.60 ;     3.36 ;     7.63 ;    11.56 ;    29.78 ;    62.45 ;   141.85 ;   214.83
               HIP   7897 ; 6588. ;   266.3 ;  1.40 ; 10.44 ;       ;   6.600 ;   2.46 ;   Cha ;     8.41 ;    17.54 ;    43.61 ;    49.78 ;   174.40 ;   363.56 ;   903.95 ;  1031.81
               HIP   1548 ; 6897. ;   266.3 ;  1.50 ;  9.56 ;       ;  54.000 ;   6.91 ;   Cha ;    13.55 ;    28.10 ;    76.35 ;    70.98 ;   487.69 ;  1011.28 ;  2747.15 ;  2553.95
               HIP  56226 ; 6655. ;   266.3 ;  1.40 ;  8.69 ;       ;  64.000 ;   7.63 ;   Cha ;     3.91 ;     8.14 ;    20.82 ;    22.41 ;   142.85 ;   297.31 ;   760.22 ;   818.31
               HIP 112550 ; 6822. ;   266.3 ;  1.50 ;  9.29 ;       ;  10.000 ;   2.99 ;   Cha ;     9.23 ;    19.17 ;    51.05 ;    49.61 ;   218.34 ;   453.27 ;  1207.35 ;  1173.25
               HIP   2387 ; 5334. ;   266.3 ;  0.89 ; 11.40 ;       ;   0.930 ;   0.99 ;   Cha ;     1.57 ;     3.33 ;     6.62 ;    10.92 ;    16.53 ;    35.03 ;    69.59 ;   114.83
               HIP  10706 ; 7063. ;   266.3 ;  1.60 ;  9.70 ;       ;  20.000 ;   4.17 ;   Cha ;    24.73 ;    51.15 ;   145.76 ;   122.60 ;   714.13 ;  1476.95 ;  4208.73 ;  3539.98
               HIP  30459 ; 6815. ;   266.3 ;  1.50 ; 10.84 ;       ;  12.100 ;   3.29 ;   Cha ;    22.12 ;    45.94 ;   121.06 ;   120.33 ;   548.72 ;  1139.79 ;  3003.35 ;  2985.30
               HIP  62003 ; 5185. ;   266.3 ;  0.84 ; 11.81 ;       ;   0.580 ;   0.79 ;   Cha ;     1.90 ;     4.04 ;     7.81 ;    12.77 ;    17.32 ;    36.79 ;    71.15 ;   116.36
               HIP  63536 ; 6527. ;   266.3 ;  1.40 ; 10.36 ;       ;   7.800 ;   2.68 ;   Cha ;     6.57 ;    13.70 ;    33.59 ;    39.85 ;   142.19 ;   296.69 ;   727.16 ;   862.65
               HIP  25510 ; 6383. ;   266.4 ;  1.40 ;  9.54 ;       ;   3.000 ;   1.68 ;   Cha ;     2.57 ;     5.36 ;    12.80 ;    16.59 ;    43.94 ;    91.84 ;   219.23 ;   284.09
               HIP  16910 ; 6654. ;   266.4 ;  1.40 ;  9.20 ;       ;   8.300 ;   2.75 ;   Cha ;     5.13 ;    10.69 ;    27.25 ;    29.47 ;   112.50 ;   234.17 ;   597.04 ;   645.60
               HIP  76658 ; 6495. ;   266.4 ;  1.40 ; 10.34 ;       ;   2.800 ;   1.61 ;   Cha ;     5.83 ;    12.17 ;    29.61 ;    35.86 ;    97.81 ;   204.18 ;   496.72 ;   601.51
               HIP  10368 ; 6420. ;   266.4 ;  1.40 ;  9.89 ;       ;   5.600 ;   2.29 ;   Cha ;     3.52 ;     7.36 ;    17.66 ;    22.39 ;    70.42 ;   147.13 ;   353.12 ;   447.57
               HIP  83084 ; 6835. ;   266.4 ;  1.50 ;  9.46 ;       ;  17.000 ;   3.89 ;   Cha ;    10.54 ;    21.87 ;    58.41 ;    56.40 ;   284.44 ;   590.39 ;  1576.98 ;  1522.47
               HIP  23201 ; 5848. ;   266.4 ;  1.08 ;  8.39 ;       ;  20.900 ;   4.58 ;   Cha ;     0.36 ;     0.75 ;     1.65 ;     2.76 ;     8.84 ;    18.58 ;    40.88 ;    68.52
               HIP  30969 ; 6234. ;   266.4 ;  1.30 ;  9.88 ;       ;   3.000 ;   1.69 ;   Cha ;     1.89 ;     3.96 ;     9.14 ;    13.12 ;    31.32 ;    65.62 ;   151.49 ;   217.42
               HIP  86473 ; 6304. ;   266.4 ;  1.30 ;  8.68 ;       ;  10.000 ;   3.08 ;   Cha ;     1.23 ;     2.58 ;     6.09 ;     8.28 ;    27.53 ;    57.58 ;   135.99 ;   184.98
               HIP  76085 ; 6092. ;   266.4 ;  1.21 ;  9.86 ;       ;  15.000 ;   3.82 ;   Cha ;     1.16 ;     2.44 ;     5.49 ;     8.68 ;    27.95 ;    58.65 ;   131.93 ;   208.54
               HIP  81152 ; 6251. ;   266.4 ;  1.30 ;  8.87 ;       ;  18.000 ;   4.14 ;   Cha ;     1.14 ;     2.39 ;     5.59 ;     7.89 ;    29.66 ;    62.08 ;   144.92 ;   204.56
               HIP  85156 ; 6194. ;   266.5 ;  1.30 ; 10.24 ;       ;   2.080 ;   1.41 ;   Cha ;     2.04 ;     4.28 ;     9.76 ;    14.43 ;    30.89 ;    64.76 ;   147.87 ;   218.49
               HIP  62161 ; 6273. ;   266.5 ;  1.30 ; 10.10 ;       ;   4.170 ;   1.99 ;   Cha ;     2.44 ;     5.12 ;    11.88 ;    16.64 ;    43.94 ;    92.00 ;   213.62 ;   299.06
               HIP  83991 ; 6612. ;   266.5 ;  1.40 ;  7.66 ;       ;  25.000 ;   4.78 ;   Cha ;     1.99 ;     4.15 ;    10.54 ;    11.60 ;    57.55 ;   119.83 ;   304.49 ;   335.10
               HIP 104675 ; 6125. ;   266.5 ;  1.23 ;  8.44 ;       ;  28.000 ;   5.21 ;   Cha ;     0.60 ;     1.25 ;     2.87 ;     4.41 ;    16.92 ;    35.47 ;    81.11 ;   124.65
               HIP  35270 ; 7167. ;   266.6 ;  1.60 ;  8.51 ;       ;  19.000 ;   4.05 ;   Cha ;    17.85 ;    36.86 ;   108.63 ;    84.56 ;   507.81 ;  1048.42 ;  3089.54 ;  2405.06
               HIP 102326 ; 6305. ;   266.6 ;  1.30 ;  8.20 ;       ;  35.000 ;   5.76 ;   Cha ;     0.96 ;     2.01 ;     4.77 ;     6.47 ;    29.41 ;    61.51 ;   145.70 ;   197.65
               HIP  12854 ; 6711. ;   266.6 ;  1.40 ;  9.59 ;       ;   4.700 ;   2.06 ;   Cha ;     7.63 ;    15.87 ;    40.98 ;    42.86 ;   144.80 ;   301.18 ;   777.51 ;   813.21
               HIP  31779 ; 6346. ;   266.6 ;  1.40 ; 10.11 ;       ;   4.900 ;   2.15 ;   Cha ;     3.13 ;     6.54 ;    15.42 ;    20.56 ;    60.60 ;   126.78 ;   298.84 ;   398.46
               HIP   6103 ; 6158. ;   266.6 ;  1.30 ; 10.34 ;       ;   1.170 ;   1.06 ;   Cha ;     1.91 ;     4.01 ;     9.10 ;    13.78 ;    25.13 ;    52.71 ;   119.42 ;   180.90
               HIP  91748 ; 6443. ;   266.6 ;  1.40 ;  9.95 ;       ;   4.000 ;   1.93 ;   Cha ;     3.92 ;     8.19 ;    19.74 ;    24.66 ;    71.99 ;   150.37 ;   362.60 ;   452.83
               HIP  74963 ; 7046. ;   266.7 ;  1.60 ;  9.88 ;       ;   3.000 ;   1.62 ;   Cha ;    25.86 ;    53.50 ;   151.61 ;   129.14 ;   464.92 ;   961.82 ;  2725.38 ;  2321.46
               HIP  82134 ; 6801. ;   266.7 ;  1.50 ;  8.43 ;       ;  11.200 ;   3.16 ;   Cha ;     5.43 ;    11.28 ;    30.00 ;    29.32 ;   132.31 ;   274.71 ;   730.23 ;   713.76
               HIP  95338 ; 6466. ;   266.7 ;  1.40 ;  9.52 ;       ;  11.000 ;   3.20 ;   Cha ;     3.33 ;     6.94 ;    16.88 ;    20.70 ;    78.60 ;   164.10 ;   399.06 ;   489.29
               HIP  54695 ; 5964. ;   266.7 ;  1.14 ; 10.65 ;       ;  10.800 ;   3.27 ;   Cha ;     1.33 ;     2.79 ;     6.09 ;    10.28 ;    28.58 ;    60.07 ;   131.34 ;   221.57
               HIP  60576 ; 6388. ;   266.7 ;  1.40 ;  8.53 ;       ;  19.000 ;   4.22 ;   Cha ;     1.51 ;     3.15 ;     7.57 ;     9.72 ;    40.91 ;    85.47 ;   205.60 ;   264.00
               HIP   4460 ; 6244. ;   266.7 ;  1.30 ; 10.13 ;       ;   3.700 ;   1.88 ;   Cha ;     2.25 ;     4.72 ;    10.89 ;    15.55 ;    39.35 ;    82.42 ;   190.24 ;   271.60
               HIP  67982 ; 6735. ;   266.7 ;  1.40 ;  9.60 ;       ;  13.000 ;   3.42 ;   Cha ;     8.29 ;    17.24 ;    44.78 ;    46.13 ;   202.75 ;   421.54 ;  1095.08 ;  1128.05
               HIP  44426 ; 7144. ;   266.8 ;  1.60 ;  8.12 ;       ;  14.000 ;   3.48 ;   Cha ;    13.55 ;    27.99 ;    81.96 ;    64.45 ;   357.24 ;   737.79 ;  2160.74 ;  1699.06
               HIP  76774 ; 6985. ;   266.8 ;  1.50 ;  9.17 ;       ;   4.500 ;   1.99 ;   Cha ;    14.40 ;    29.81 ;    83.17 ;    72.89 ;   277.74 ;   575.08 ;  1604.43 ;  1406.12
               HIP  98010 ; 5700. ;   266.8 ;  1.00 ;  8.61 ;       ;  24.000 ;   4.95 ;   Cha ;     0.37 ;     0.78 ;     1.69 ;     2.83 ;     9.25 ;    19.47 ;    42.01 ;    70.39
               HIP  45229 ; 5986. ;   266.8 ;  1.15 ; 10.14 ;       ;   6.000 ;   2.43 ;   Cha ;     0.99 ;     2.08 ;     4.59 ;     7.73 ;    18.49 ;    38.84 ;    85.66 ;   144.33
               HIP  27037 ; 7015. ;   266.8 ;  1.60 ;  8.58 ;       ;  13.000 ;   3.37 ;   Cha ;    11.55 ;    23.90 ;    67.36 ;    57.60 ;   299.73 ;   620.27 ;  1748.47 ;  1495.04
               HIP 105070 ; 6815. ;   266.9 ;  1.50 ;  8.88 ;       ;  14.000 ;   3.54 ;   Cha ;     7.20 ;    14.94 ;    39.80 ;    38.70 ;   185.21 ;   384.51 ;  1024.15 ;   995.75
               HIP  66554 ; 6419. ;   266.9 ;  1.40 ;  9.52 ;       ;  34.000 ;   5.63 ;   Cha ;     2.84 ;     5.94 ;    14.30 ;    18.08 ;    89.24 ;   186.44 ;   448.64 ;   567.50
               HIP  44964 ; 7112. ;   266.9 ;  1.60 ;  9.67 ;       ;  16.000 ;   3.73 ;   Cha ;    28.20 ;    58.28 ;   168.55 ;   137.57 ;   769.21 ;  1589.64 ;  4597.61 ;  3752.66
               HIP  70921 ; 6285. ;   266.9 ;  1.30 ; 10.24 ;       ; 130.000 ;  11.11 ;   Cha ;     2.75 ;     5.76 ;    13.39 ;    18.62 ;   116.83 ;   244.61 ;   568.67 ;   790.41
               HIP  44898 ; 6186. ;   266.9 ;  1.30 ;  9.55 ;       ;  33.000 ;   5.63 ;   Cha ;     1.34 ;     2.80 ;     6.43 ;     9.52 ;    40.43 ;    84.73 ;   194.38 ;   287.72
               HIP  94118 ; 6246. ;   267.0 ;  1.30 ;  9.38 ;       ;  10.000 ;   3.09 ;   Cha ;     1.49 ;     3.11 ;     7.23 ;    10.26 ;    33.25 ;    69.63 ;   161.79 ;   229.70
               HIP  11985 ; 6552. ;   267.0 ;  1.40 ; 10.73 ;       ;   1.400 ;   1.13 ;   Cha ;     8.88 ;    18.53 ;    45.55 ;    53.36 ;   125.07 ;   260.92 ;   641.41 ;   751.44
               HIP  72032 ; 7169. ;   267.0 ;  1.60 ;  8.62 ;       ;  17.000 ;   3.83 ;   Cha ;    18.99 ;    39.21 ;   115.59 ;    89.97 ;   525.27 ;  1084.46 ;  3197.14 ;  2488.65
               HIP  26502 ; 6781. ;   267.1 ;  1.50 ;  8.72 ;       ;  20.000 ;   4.23 ;   Cha ;     5.96 ;    12.38 ;    32.69 ;    32.44 ;   167.78 ;   348.49 ;   920.39 ;   913.36
               HIP  13300 ; 6435. ;   267.1 ;  1.40 ;  8.62 ;       ;  54.000 ;   7.09 ;   Cha ;     1.84 ;     3.85 ;     9.35 ;    11.64 ;    64.96 ;   135.63 ;   329.41 ;   410.01
               HIP   8340 ; 6580. ;   267.1 ;  1.40 ;  9.92 ;       ;   7.400 ;   2.60 ;   Cha ;     6.03 ;    12.57 ;    31.31 ;    35.74 ;   128.61 ;   268.09 ;   667.93 ;   762.48
               HIP  74321 ; 6879. ;   267.1 ;  1.50 ;  9.35 ;       ;   2.700 ;   1.55 ;   Cha ;    11.38 ;    23.61 ;    63.86 ;    59.90 ;   193.74 ;   401.85 ;  1087.13 ;  1019.73
               HIP  88988 ; 6710. ;   267.1 ;  1.40 ;  9.44 ;       ;  69.000 ;   7.89 ;   Cha ;     7.00 ;    14.55 ;    37.60 ;    39.29 ;   259.92 ;   540.60 ;  1396.42 ;  1459.40
               HIP  73035 ; 7163. ;   267.1 ;  1.60 ;  9.21 ;       ;  13.000 ;   3.35 ;   Cha ;    25.62 ;    52.90 ;   155.54 ;   122.38 ;   662.80 ;  1368.59 ;  4023.70 ;  3165.76
               HIP  67987 ; 6443. ;   267.2 ;  1.40 ;  9.24 ;       ;  24.000 ;   4.73 ;   Cha ;     2.63 ;     5.50 ;    13.34 ;    16.57 ;    75.74 ;   158.15 ;   383.36 ;   476.35
               HIP  56849 ; 6683. ;   267.2 ;  1.40 ;  8.28 ;       ;  21.200 ;   4.38 ;   Cha ;     3.45 ;     7.17 ;    18.50 ;    19.50 ;    95.40 ;   198.45 ;   511.94 ;   539.56
               HIP  75909 ; 5497. ;   267.2 ;  0.94 ; 10.99 ;       ;   1.700 ;   1.33 ;   Cha ;     1.31 ;     2.77 ;     5.66 ;     9.42 ;    16.40 ;    34.66 ;    70.82 ;   117.75
               HIP  70600 ; 6481. ;   267.2 ;  1.40 ;  9.88 ;       ;   6.700 ;   2.49 ;   Cha ;     4.28 ;     8.94 ;    21.77 ;    26.50 ;    89.42 ;   186.68 ;   454.33 ;   553.11
               HIP  77650 ; 5994. ;   267.2 ;  1.15 ;  9.92 ;       ;   2.500 ;   1.57 ;   Cha ;     0.88 ;     1.84 ;     4.08 ;     6.87 ;    13.18 ;    27.68 ;    61.23 ;   103.11
               HIP  12734 ; 7166. ;   267.3 ;  1.60 ;  9.05 ;       ;  12.500 ;   3.28 ;   Cha ;    23.79 ;    49.13 ;   144.60 ;   113.34 ;   609.45 ;  1258.35 ;  3703.91 ;  2903.26
               HIP  58415 ; 6293. ;   267.3 ;  1.30 ;  8.82 ;       ;  25.000 ;   4.87 ;   Cha ;     1.28 ;     2.68 ;     6.31 ;     8.65 ;    35.99 ;    75.29 ;   177.28 ;   243.12
               HIP  12558 ; 6496. ;   267.3 ;  1.40 ;  9.47 ;       ;  68.000 ;   7.93 ;   Cha ;     3.58 ;     7.46 ;    18.28 ;    21.96 ;   133.13 ;   277.82 ;   680.51 ;   817.75
               HIP  29492 ; 6536. ;   267.3 ;  1.40 ;  9.91 ;       ;   3.060 ;   1.68 ;   Cha ;     5.19 ;    10.83 ;    26.71 ;    31.37 ;    88.97 ;   185.58 ;   457.48 ;   537.35
               HIP 103215 ; 6444. ;   267.3 ;  1.40 ;  9.60 ;       ;  33.000 ;   5.54 ;   Cha ;     3.24 ;     6.76 ;    16.35 ;    20.35 ;   100.74 ;   210.40 ;   508.82 ;   633.40
               HIP  57248 ; 6110. ;   267.3 ;  1.22 ; 10.83 ;       ;   2.150 ;   1.44 ;   Cha ;     2.18 ;     4.58 ;    10.24 ;    16.06 ;    32.36 ;    67.93 ;   151.79 ;   238.14
               HIP  79389 ; 6648. ;   267.3 ;  1.40 ;  9.17 ;       ;  13.000 ;   3.44 ;   Cha ;     4.94 ;    10.28 ;    26.17 ;    28.40 ;   121.04 ;   251.96 ;   641.56 ;   696.24
               HIP  86377 ; 6021. ;   267.3 ;  1.17 ;  8.22 ;       ;   7.120 ;   2.64 ;   Cha ;     0.38 ;     0.79 ;     1.77 ;     2.93 ;     7.37 ;    15.47 ;    34.80 ;    57.48
               HIP  47499 ; 5888. ;   267.3 ;  1.10 ;  9.48 ;       ;   7.160 ;   2.67 ;   Cha ;     0.65 ;     1.37 ;     3.00 ;     5.04 ;    12.48 ;    26.24 ;    57.49 ;    96.53
               HIP  17654 ; 6662. ;   267.4 ;  1.40 ;  9.28 ;       ;   8.400 ;   2.76 ;   Cha ;     5.50 ;    11.44 ;    29.21 ;    31.44 ;   120.73 ;   251.27 ;   641.67 ;   690.71
               HIP 105714 ; 6322. ;   267.4 ;  1.30 ; 10.36 ;       ;   7.300 ;   2.63 ;   Cha ;     3.34 ;     7.00 ;    16.37 ;    22.22 ;    69.00 ;   144.42 ;   337.93 ;   458.65
               HIP  89503 ; 6108. ;   267.5 ;  1.22 ;  9.94 ;       ;  17.000 ;   4.06 ;   Cha ;     1.28 ;     2.69 ;     6.05 ;     9.47 ;    31.83 ;    66.78 ;   150.53 ;   235.43
               HIP 107582 ; 6308. ;   267.5 ;  1.30 ; 10.51 ;       ;   6.000 ;   2.38 ;   Cha ;     3.50 ;     7.32 ;    17.05 ;    23.38 ;    68.75 ;   143.93 ;   335.32 ;   459.86
               HIP  25313 ; 6835. ;   267.6 ;  1.50 ;  8.65 ;       ;  39.000 ;   5.89 ;   Cha ;     6.79 ;    14.09 ;    37.76 ;    36.18 ;   225.54 ;   468.06 ;  1254.58 ;  1201.99
               HIP 110250 ; 6862. ;   267.6 ;  1.50 ;  7.72 ;       ;  75.000 ;   8.16 ;   Cha ;     4.57 ;     9.47 ;    25.65 ;    23.99 ;   178.57 ;   370.36 ;  1002.92 ;   938.01
               HIP   6491 ; 6540. ;   267.6 ;  1.40 ;  9.95 ;       ;   3.600 ;   1.82 ;   Cha ;     5.40 ;    11.26 ;    27.78 ;    32.55 ;    96.31 ;   200.88 ;   495.49 ;   580.71
               HIP  68671 ; 7019. ;   267.6 ;  1.60 ;  7.72 ;       ;  41.700 ;   6.04 ;   Cha ;     7.48 ;    15.47 ;    43.75 ;    37.04 ;   259.72 ;   537.38 ;  1519.45 ;  1286.56
               HIP  56047 ; 6217. ;   267.7 ;  1.30 ;  9.88 ;       ;  18.000 ;   4.15 ;   Cha ;     1.79 ;     3.74 ;     8.61 ;    12.50 ;    46.36 ;    97.13 ;   223.49 ;   324.48
               HIP  81246 ; 6646. ;   267.7 ;  1.40 ;  8.41 ;       ;  85.000 ;   8.79 ;   Cha ;     3.28 ;     6.84 ;    17.46 ;    18.87 ;   128.74 ;   267.95 ;   684.51 ;   739.76
               HIP  97430 ; 6714. ;   267.7 ;  1.40 ;  9.50 ;       ;  20.000 ;   4.25 ;   Cha ;     7.34 ;    15.27 ;    39.47 ;    41.17 ;   200.06 ;   416.07 ;  1075.49 ;  1121.79
               HIP  17239 ; 7096. ;   267.7 ;  1.60 ;  7.86 ;       ;  54.000 ;   6.85 ;   Cha ;    10.22 ;    21.12 ;    61.03 ;    49.31 ;   378.00 ;   781.20 ;  2257.18 ;  1823.87
               HIP  73041 ; 6004. ;   267.7 ;  1.16 ;  9.31 ;       ;   5.700 ;   2.37 ;   Cha ;     0.63 ;     1.33 ;     2.96 ;     4.96 ;    11.71 ;    24.59 ;    54.76 ;    91.79
               HIP  88091 ; 6392. ;   267.8 ;  1.40 ; 10.13 ;       ;   4.300 ;   2.01 ;   Cha ;     3.69 ;     7.71 ;    18.35 ;    23.74 ;    69.07 ;   144.40 ;   343.72 ;   444.60
               HIP  96877 ; 6193. ;   267.8 ;  1.30 ;  9.83 ;       ;  50.900 ;   6.99 ;   Cha ;     1.60 ;     3.36 ;     7.69 ;    11.35 ;    53.94 ;   113.04 ;   259.05 ;   382.15
               HIP   7407 ; 6018. ;   267.8 ;  1.17 ;  9.85 ;       ;   4.700 ;   2.15 ;   Cha ;     0.90 ;     1.89 ;     4.20 ;     6.99 ;    15.95 ;    33.49 ;    74.41 ;   123.74
               HIP   1528 ; 6120. ;   267.8 ;  1.23 ;  9.45 ;       ;   4.900 ;   2.18 ;   Cha ;     1.02 ;     2.13 ;     4.83 ;     7.48 ;    18.59 ;    38.98 ;    88.42 ;   136.86
               HIP  78472 ; 6104. ;   267.8 ;  1.22 ;  9.10 ;       ;  28.000 ;   5.21 ;   Cha ;     0.79 ;     1.66 ;     3.77 ;     5.89 ;    22.32 ;    46.80 ;   106.16 ;   165.91
               HIP 100317 ; 6786. ;   267.9 ;  1.50 ;  9.86 ;       ;   6.800 ;   2.47 ;   Cha ;    11.28 ;    23.44 ;    61.64 ;    61.64 ;   242.55 ;   503.90 ;  1325.18 ;  1325.18
               HIP  23658 ; 6254. ;   267.9 ;  1.30 ;  9.96 ;       ;   6.230 ;   2.44 ;   Cha ;     2.11 ;     4.42 ;    10.24 ;    14.50 ;    41.96 ;    87.88 ;   203.55 ;   288.36
               HIP  52856 ; 6963. ;   267.9 ;  1.50 ;  8.94 ;       ;  11.300 ;   3.15 ;   Cha ;    11.88 ;    24.60 ;    68.25 ;    60.49 ;   288.57 ;   597.69 ;  1658.28 ;  1469.71
               HIP 103582 ; 6417. ;   267.9 ;  1.40 ;  9.60 ;       ;  29.000 ;   5.20 ;   Cha ;     2.97 ;     6.20 ;    14.90 ;    18.89 ;    89.49 ;   186.98 ;   449.45 ;   569.62
               HIP 103181 ; 6829. ;   268.0 ;  1.50 ;  7.97 ;       ;  46.000 ;   6.40 ;   Cha ;     4.69 ;     9.74 ;    26.11 ;    24.99 ;   162.45 ;   337.13 ;   904.24 ;   865.26
               HIP  61504 ; 5734. ;   268.0 ;  1.00 ; 10.52 ;       ;   4.210 ;   2.07 ;   Cha ;     1.11 ;     2.33 ;     4.95 ;     8.29 ;    17.77 ;    37.45 ;    79.48 ;   133.17
               HIP   9566 ; 6131. ;   268.0 ;  1.23 ; 10.02 ;       ;  15.000 ;   3.81 ;   Cha ;     1.45 ;     3.05 ;     6.89 ;    10.61 ;    35.13 ;    73.68 ;   166.63 ;   256.65
               HIP  23051 ; 7103. ;   268.0 ;  1.60 ;  8.80 ;       ;  11.600 ;   3.17 ;   Cha ;    17.06 ;    35.26 ;   101.92 ;    82.74 ;   429.56 ;   887.76 ;  2565.91 ;  2083.15
               HIP  89643 ; 6333. ;   268.0 ;  1.40 ;  8.74 ;       ;  29.000 ;   5.23 ;   Cha ;     1.40 ;     2.93 ;     6.96 ;     9.29 ;    42.39 ;    88.63 ;   210.50 ;   280.83
               HIP   4575 ; 6142. ;   268.0 ;  1.24 ; 11.97 ;       ;   7.090 ;   2.62 ;   Cha ;     5.05 ;    10.60 ;    23.51 ;    36.36 ;   101.60 ;   213.40 ;   473.21 ;   731.76
               HIP  25825 ; 7142. ;   268.1 ;  1.60 ;  8.28 ;       ;  19.000 ;   4.05 ;   Cha ;    14.66 ;    30.29 ;    88.62 ;    69.88 ;   417.28 ;   861.82 ;  2521.89 ;  1988.57
               HIP  69774 ; 6059. ;   268.1 ;  1.19 ;  9.62 ;       ;  60.000 ;   7.65 ;   Cha ;     0.91 ;     1.90 ;     4.27 ;     6.89 ;    30.59 ;    64.20 ;   143.92 ;   232.47
               HIP 104578 ; 6442. ;   268.1 ;  1.40 ;  9.58 ;       ;  13.000 ;   3.48 ;   Cha ;     3.18 ;     6.64 ;    16.06 ;    20.01 ;    78.42 ;   163.78 ;   395.95 ;   493.48
               HIP  16890 ; 6976. ;   268.2 ;  1.50 ;  8.12 ;       ;  35.000 ;   5.54 ;   Cha ;     8.04 ;    16.65 ;    46.48 ;    40.56 ;   259.15 ;   536.58 ;  1497.65 ;  1306.80
               HIP  55555 ; 6614. ;   268.2 ;  1.40 ; 10.05 ;       ;   2.600 ;   1.54 ;   Cha ;     7.27 ;    15.16 ;    38.05 ;    42.54 ;   119.37 ;   248.71 ;   624.31 ;   698.08
               HIP   8468 ; 7078. ;   268.2 ;  1.60 ;  9.03 ;       ;   4.180 ;   1.91 ;   Cha ;    17.85 ;    36.90 ;   105.82 ;    87.46 ;   348.35 ;   720.21 ;  2065.33 ;  1706.90
               HIP  38663 ; 6310. ;   268.2 ;  1.30 ; 10.24 ;       ;   5.180 ;   2.21 ;   Cha ;     3.00 ;     6.28 ;    14.68 ;    20.07 ;    56.90 ;   119.11 ;   278.31 ;   380.44
               HIP  61113 ; 6227. ;   268.3 ;  1.30 ;  8.97 ;       ;  31.700 ;   5.50 ;   Cha ;     1.12 ;     2.34 ;     5.44 ;     7.81 ;    33.43 ;    70.00 ;   162.55 ;   233.34
               HIP  90408 ; 6791. ;   268.3 ;  1.50 ;  8.78 ;       ;  24.000 ;   4.64 ;   Cha ;     6.34 ;    13.16 ;    34.85 ;    34.38 ;   186.76 ;   387.86 ;  1026.83 ;  1012.95
               HIP  15663 ; 5871. ;   268.3 ;  1.10 ;  9.87 ;       ;   3.100 ;   1.76 ;   Cha ;     0.81 ;     1.69 ;     3.69 ;     6.20 ;    12.52 ;    26.33 ;    57.33 ;    96.30
               HIP  10551 ; 6067. ;   268.3 ;  1.20 ;  9.94 ;       ;   7.400 ;   2.69 ;   Cha ;     1.11 ;     2.34 ;     5.24 ;     8.42 ;    22.36 ;    46.92 ;   105.02 ;   168.92
               HIP  87195 ; 6420. ;   268.3 ;  1.40 ;  9.14 ;       ;   5.500 ;   2.27 ;   Cha ;     2.32 ;     4.85 ;    11.70 ;    14.76 ;    46.21 ;    96.53 ;   232.95 ;   293.75
               HIP    231 ; 6199. ;   268.3 ;  1.30 ;  9.69 ;       ;  10.000 ;   3.10 ;   Cha ;     1.51 ;     3.17 ;     7.28 ;    10.69 ;    33.92 ;    71.07 ;   163.24 ;   239.67
               HIP  87357 ; 6494. ;   268.3 ;  1.40 ;  9.74 ;       ;   3.500 ;   1.80 ;   Cha ;     4.13 ;     8.62 ;    21.06 ;    25.39 ;    73.24 ;   152.85 ;   373.51 ;   450.35
               HIP  99535 ; 6663. ;   268.3 ;  1.40 ;  9.94 ;       ;   3.900 ;   1.88 ;   Cha ;     7.99 ;    16.62 ;    42.29 ;    45.77 ;   144.82 ;   301.48 ;   766.93 ;   830.05
               HIP  42027 ; 7157. ;   268.4 ;  1.60 ;  9.26 ;       ;   6.500 ;   2.37 ;   Cha ;    25.85 ;    53.37 ;   156.62 ;   123.75 ;   562.30 ;  1161.18 ;  3407.42 ;  2692.29
               HIP  51841 ; 6406. ;   268.4 ;  1.40 ;  9.95 ;       ;   8.000 ;   2.74 ;   Cha ;     3.48 ;     7.28 ;    17.42 ;    22.29 ;    76.20 ;   159.25 ;   380.82 ;   487.40
               HIP  80139 ; 6879. ;   268.4 ;  1.50 ;  9.51 ;       ;   4.800 ;   2.06 ;   Cha ;    12.44 ;    25.81 ;    69.77 ;    65.56 ;   244.57 ;   507.30 ;  1371.41 ;  1288.62
               HIP  84910 ; 5504. ;   268.4 ;  0.94 ;  7.51 ;       ;  61.100 ;   7.99 ;   Cha ;     0.19 ;     0.41 ;     0.86 ;     1.45 ;     5.90 ;    12.43 ;    26.45 ;    44.36
               HIP  44306 ; 7182. ;   268.5 ;  1.60 ;  7.90 ;       ;  34.000 ;   5.41 ;   Cha ;    13.61 ;    28.09 ;    83.21 ;    63.80 ;   447.55 ;   923.78 ;  2736.32 ;  2098.17
               HIP  58462 ; 7197. ;   268.5 ;  1.60 ;  8.88 ;       ;  13.000 ;   3.35 ;   Cha ;    23.82 ;    49.16 ;   146.10 ;   112.17 ;   615.83 ;  1270.93 ;  3776.88 ;  2899.65
               HIP  41589 ; 7047. ;   268.5 ;  1.60 ;  8.45 ;       ;  20.000 ;   4.18 ;   Cha ;    11.90 ;    24.62 ;    70.06 ;    58.66 ;   343.83 ;   711.17 ;  2023.85 ;  1694.41
               HIP  15503 ; 6067. ;   268.5 ;  1.20 ; 10.19 ;       ;   5.120 ;   2.23 ;   Cha ;     1.29 ;     2.70 ;     6.03 ;     9.71 ;    23.55 ;    49.43 ;   110.37 ;   177.71
               HIP  82382 ; 6080. ;   268.5 ;  1.20 ;  9.12 ;       ;  53.000 ;   7.18 ;   Cha ;     0.74 ;     1.55 ;     3.49 ;     5.55 ;    24.19 ;    50.74 ;   114.60 ;   182.11
                HD 179498 ; 6060. ;   268.5 ;  1.00 ;  9.98 ;       ;   5.129 ;   2.24 ;   Bre ;     1.12 ;     2.34 ;     5.23 ;     8.46 ;    18.65 ;    39.15 ;    87.48 ;   141.41
               HIP  37448 ; 5963. ;   268.6 ;  1.14 ; 10.58 ;       ;   1.800 ;   1.33 ;   Cha ;     1.27 ;     2.67 ;     5.85 ;     9.87 ;    17.52 ;    36.84 ;    80.58 ;   135.91
               HIP  21418 ; 6453. ;   268.6 ;  1.40 ;  8.62 ;       ;  19.000 ;   4.20 ;   Cha ;     1.95 ;     4.07 ;     9.93 ;    12.21 ;    52.85 ;   110.33 ;   269.06 ;   330.86
               HIP  10450 ; 6219. ;   268.6 ;  1.30 ;  8.76 ;       ;   8.060 ;   2.78 ;   Cha ;     0.97 ;     2.03 ;     4.71 ;     6.79 ;    20.57 ;    43.08 ;   100.01 ;   144.22
               HIP  74839 ; 6918. ;   268.6 ;  1.50 ;  8.76 ;       ;  10.800 ;   3.09 ;   Cha ;     9.37 ;    19.42 ;    53.24 ;    48.45 ;   225.37 ;   467.11 ;  1280.40 ;  1165.14
               HIP 107689 ; 6073. ;   268.6 ;  1.20 ;  9.81 ;       ;   6.300 ;   2.48 ;   Cha ;     1.06 ;     2.22 ;     4.97 ;     7.96 ;    20.36 ;    42.72 ;    95.82 ;   153.41
               HIP  51817 ; 6747. ;   268.7 ;  1.40 ; 10.23 ;       ;   2.800 ;   1.59 ;   Cha ;    12.35 ;    25.68 ;    66.66 ;    68.61 ;   205.69 ;   427.65 ;  1110.22 ;  1142.62
               HIP  31304 ; 6280. ;   268.7 ;  1.30 ;  9.96 ;       ; 117.000 ;  10.54 ;   Cha ;     2.31 ;     4.84 ;    11.27 ;    15.69 ;    95.65 ;   200.26 ;   466.22 ;   649.06
               HIP  75679 ; 7188. ;   268.7 ;  1.60 ;  8.72 ;       ;  13.000 ;   3.35 ;   Cha ;    21.31 ;    43.99 ;   130.40 ;   100.47 ;   551.04 ;  1137.36 ;  3371.56 ;  2597.67
               HIP  17614 ; 5912. ;   268.7 ;  1.11 ; 10.01 ;       ;  10.000 ;   3.15 ;   Cha ;     0.89 ;     1.87 ;     4.09 ;     6.88 ;    18.61 ;    39.12 ;    85.52 ;   143.81
               HIP  28571 ; 5135. ;   268.7 ;  0.83 ;  9.30 ;       ;   8.300 ;   3.00 ;   Cha ;     0.41 ;     0.88 ;     1.76 ;     2.94 ;     7.32 ;    15.49 ;    31.14 ;    51.82
               HIP 106780 ; 6386. ;   268.8 ;  1.40 ;  9.85 ;       ;   4.800 ;   2.12 ;   Cha ;     3.09 ;     6.45 ;    15.37 ;    19.93 ;    59.43 ;   124.24 ;   296.03 ;   383.67
               HIP  93856 ; 6143. ;   268.8 ;  1.24 ;  8.40 ;       ;  16.000 ;   3.93 ;   Cha ;     0.62 ;     1.31 ;     3.00 ;     4.55 ;    15.37 ;    32.20 ;    73.89 ;   112.13
               HIP  28584 ; 5792. ;   268.8 ;  1.06 ;  9.15 ;       ;  20.000 ;   4.49 ;   Cha ;     0.52 ;     1.09 ;     2.37 ;     3.98 ;    12.66 ;    26.62 ;    57.81 ;    96.91
               HIP  46373 ; 6367. ;   268.8 ;  1.40 ;  9.15 ;       ;   9.500 ;   2.99 ;   Cha ;     1.95 ;     4.08 ;     9.74 ;    12.73 ;    44.64 ;    93.31 ;   222.61 ;   290.87
               HIP   2485 ; 5934. ;   268.8 ;  1.12 ;  8.94 ;       ;   9.500 ;   3.07 ;   Cha ;     0.50 ;     1.04 ;     2.30 ;     3.87 ;    10.26 ;    21.55 ;    47.71 ;    80.06
               HIP  80534 ; 5341. ;   268.9 ;  0.89 ; 10.09 ;       ;   8.800 ;   3.06 ;   Cha ;     0.71 ;     1.51 ;     3.07 ;     5.10 ;    13.15 ;    27.82 ;    56.58 ;    94.07
               HIP  91839 ; 7096. ;   268.9 ;  1.60 ;  8.09 ;       ;  37.000 ;   5.67 ;   Cha ;    11.53 ;    23.82 ;    68.80 ;    55.70 ;   387.82 ;   801.51 ;  2314.98 ;  1874.31
               HIP   8644 ; 6285. ;   268.9 ;  1.30 ; 10.76 ;       ;   8.400 ;   2.82 ;   Cha ;     3.75 ;     7.86 ;    18.18 ;    25.36 ;    80.33 ;   168.26 ;   389.16 ;   542.88
               HIP  98034 ; 6280. ;   268.9 ;  1.30 ;  8.64 ;       ;  29.000 ;   5.25 ;   Cha ;     1.11 ;     2.33 ;     5.48 ;     7.58 ;    32.53 ;    68.05 ;   160.01 ;   221.20
               HIP  25132 ; 6308. ;   269.0 ;  1.30 ;  9.29 ;       ;  10.000 ;   3.08 ;   Cha ;     1.74 ;     3.63 ;     8.55 ;    11.63 ;    38.79 ;    81.14 ;   191.03 ;   259.94
               HIP  41165 ; 6641. ;   269.0 ;  1.40 ;  9.13 ;       ;  78.000 ;   8.43 ;   Cha ;     4.74 ;     9.88 ;    25.11 ;    27.37 ;   182.07 ;   379.05 ;   963.64 ;  1050.28
               HIP  15699 ; 6705. ;   269.0 ;  1.40 ;  8.79 ;       ;  80.900 ;   8.55 ;   Cha ;     4.84 ;    10.07 ;    26.07 ;    27.18 ;   187.21 ;   389.33 ;  1007.75 ;  1050.81
               HIP  12324 ; 5900. ;   269.0 ;  1.11 ; 10.42 ;       ;   2.600 ;   1.61 ;   Cha ;     1.12 ;     2.36 ;     5.13 ;     8.63 ;    16.76 ;    35.26 ;    76.60 ;   128.90
               HIP  30032 ; 6559. ;   269.0 ;  1.40 ;  8.25 ;       ;  28.000 ;   5.07 ;   Cha ;     2.27 ;     4.73 ;    11.84 ;    13.54 ;    67.59 ;   140.86 ;   352.62 ;   403.19
               HIP 106068 ; 6675. ;   269.1 ;  1.40 ;  9.04 ;       ;   3.230 ;   1.71 ;   Cha ;     5.02 ;    10.45 ;    26.82 ;    28.57 ;    86.88 ;   180.78 ;   463.78 ;   494.05
               HIP   7405 ; 6606. ;   269.1 ;  1.40 ;  9.60 ;       ;   5.000 ;   2.14 ;   Cha ;     5.48 ;    11.41 ;    28.68 ;    32.11 ;   105.89 ;   220.60 ;   554.39 ;   620.53
               HIP  33155 ; 5172. ;   269.1 ;  0.84 ;  9.95 ;       ;   6.600 ;   2.67 ;   Cha ;     0.61 ;     1.28 ;     2.56 ;     4.25 ;    10.14 ;    21.47 ;    42.93 ;    71.21
               HIP 106503 ; 5908. ;   269.1 ;  1.11 ; 10.19 ;       ;   3.800 ;   1.94 ;   Cha ;     0.98 ;     2.07 ;     4.52 ;     7.59 ;    16.16 ;    33.98 ;    74.10 ;   124.65
               HIP 111318 ; 6991. ;   269.1 ;  1.50 ;  9.96 ;       ;   8.230 ;   2.69 ;   Cha ;    22.88 ;    47.38 ;   132.03 ;   116.42 ;   513.24 ;  1062.74 ;  2961.49 ;  2611.28
               HIP 105304 ; 6707. ;   269.1 ;  1.40 ;  9.86 ;       ; 117.000 ;  10.28 ;   Cha ;     8.79 ;    18.28 ;    47.05 ;    49.47 ;   372.43 ;   774.74 ;  1994.62 ;  2097.19
               HIP  39215 ; 7141. ;   269.2 ;  1.60 ;  8.96 ;       ;  11.500 ;   3.15 ;   Cha ;    20.95 ;    43.26 ;   126.42 ;   100.48 ;   525.74 ;  1085.92 ;  3173.11 ;  2522.09
               HIP  54958 ; 5793. ;   269.2 ;  1.06 ;  7.70 ;       ;  70.000 ;   8.40 ;   Cha ;     0.24 ;     0.51 ;     1.12 ;     1.88 ;     8.11 ;    17.06 ;    37.44 ;    62.73
               HIP  82222 ; 6277. ;   269.2 ;  1.30 ;  8.29 ;       ;  27.000 ;   5.06 ;   Cha ;     0.92 ;     1.92 ;     4.53 ;     6.26 ;    26.35 ;    55.13 ;   129.81 ;   179.57
               HIP  28617 ; 6571. ;   269.2 ;  1.40 ;  8.84 ;       ;  25.000 ;   4.79 ;   Cha ;     3.22 ;     6.71 ;    16.81 ;    19.14 ;    93.22 ;   194.27 ;   486.27 ;   553.62
               HIP  60124 ; 6388. ;   269.2 ;  1.40 ;  9.06 ;       ;   9.600 ;   3.00 ;   Cha ;     2.00 ;     4.17 ;    10.00 ;    12.87 ;    45.69 ;    95.47 ;   228.92 ;   294.78
               HIP   7587 ; 5479. ;   269.2 ;  0.93 ; 11.17 ;       ;   0.480 ;   0.71 ;   Cha ;     1.45 ;     3.07 ;     6.24 ;    10.36 ;    13.16 ;    27.84 ;    56.59 ;    93.97
               HIP   8319 ; 5678. ;   269.3 ;  1.00 ; 10.02 ;       ;   1.800 ;   1.36 ;   Cha ;     0.80 ;     1.69 ;     3.59 ;     6.01 ;    10.46 ;    22.04 ;    46.74 ;    78.22
               HIP  44632 ; 6771. ;   269.3 ;  1.50 ;  9.50 ;       ;  35.000 ;   5.60 ;   Cha ;     8.79 ;    18.27 ;    47.95 ;    48.23 ;   284.87 ;   591.91 ;  1553.38 ;  1562.33
               HIP  70101 ; 6658. ;   269.3 ;  1.40 ;  9.19 ;       ;  11.000 ;   3.16 ;   Cha ;     5.16 ;    10.74 ;    27.42 ;    29.57 ;   121.33 ;   252.54 ;   644.57 ;   695.11
               HIP  90560 ; 5900. ;   269.3 ;  1.11 ;  9.27 ;       ;  14.000 ;   3.73 ;   Cha ;     0.58 ;     1.23 ;     2.70 ;     4.53 ;    13.28 ;    27.90 ;    61.34 ;   102.96
               HIP  11416 ; 5972. ;   269.3 ;  1.14 ; 10.12 ;       ;   2.000 ;   1.40 ;   Cha ;     0.98 ;     2.05 ;     4.51 ;     7.60 ;    13.79 ;    28.98 ;    63.78 ;   107.43
               HIP  75566 ; 6578. ;   269.3 ;  1.40 ; 10.37 ;       ;   4.500 ;   2.03 ;   Cha ;     7.81 ;    16.29 ;    40.42 ;    46.40 ;   147.18 ;   306.86 ;   761.49 ;   874.20
               HIP  13030 ; 5767. ;   269.3 ;  1.00 ;  9.83 ;       ;   2.900 ;   1.71 ;   Cha ;     0.75 ;     1.58 ;     3.40 ;     5.70 ;    10.99 ;    23.12 ;    49.71 ;    83.34
               HIP  13434 ; 6096. ;   269.3 ;  1.21 ;  9.11 ;       ;   7.400 ;   2.68 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.80 ;    15.62 ;    32.77 ;    74.22 ;   116.65
               HIP  64565 ; 6596. ;   269.3 ;  1.40 ;  7.72 ;       ;  18.000 ;   4.06 ;   Cha ;     1.95 ;     4.06 ;    10.28 ;    11.44 ;    51.95 ;   108.19 ;   273.81 ;   304.64
               HIP  60618 ; 6475. ;   269.4 ;  1.40 ; 10.53 ;       ;   3.200 ;   1.72 ;   Cha ;     6.12 ;    12.78 ;    30.88 ;    37.95 ;   106.16 ;   221.71 ;   535.93 ;   658.63
               HIP  15827 ; 6169. ;   269.4 ;  1.30 ; 10.63 ;       ;   2.120 ;   1.43 ;   Cha ;     2.36 ;     4.94 ;    11.19 ;    16.85 ;    35.88 ;    75.25 ;   170.35 ;   256.56
               HIP  71101 ; 5560. ;   269.4 ;  0.96 ;  8.85 ;       ;  36.000 ;   6.11 ;   Cha ;     0.40 ;     0.84 ;     1.77 ;     2.96 ;    10.72 ;    22.60 ;    47.89 ;    80.16
               HIP  50468 ; 6739. ;   269.5 ;  1.40 ;  8.48 ;       ;  14.000 ;   3.55 ;   Cha ;     4.59 ;     9.54 ;    24.94 ;    25.38 ;   114.30 ;   237.55 ;   621.14 ;   632.13
               HIP  15728 ; 6090. ;   269.5 ;  1.21 ;  9.82 ;       ;  14.000 ;   3.69 ;   Cha ;     1.13 ;     2.36 ;     5.31 ;     8.41 ;    26.57 ;    55.74 ;   125.39 ;   198.43
               HIP   8617 ; 4906. ;   269.5 ;  0.77 ;  9.07 ;       ;   7.300 ;   2.85 ;   Cha ;     0.34 ;     0.73 ;     1.41 ;     2.24 ;     5.65 ;    12.02 ;    23.31 ;    37.15
               HIP  75867 ; 5769. ;   269.6 ;  1.00 ; 10.03 ;       ;   1.700 ;   1.31 ;   Cha ;     0.84 ;     1.77 ;     3.80 ;     6.37 ;    10.77 ;    22.67 ;    48.63 ;    81.54
               HIP  73986 ; 6683. ;   269.6 ;  1.40 ;  8.10 ;       ;  39.000 ;   5.94 ;   Cha ;     3.13 ;     6.52 ;    16.83 ;    17.71 ;   101.00 ;   210.07 ;   542.33 ;   570.93
                HD 188318 ; 7244. ;   269.6 ;  2.02 ;  8.33 ;       ;   9.466 ;   2.85 ;   Nor ;    20.63 ;    42.55 ;   128.33 ;    95.17 ;   553.09 ;  1140.62 ;  3439.89 ;  2550.99
               HIP  25884 ; 6477. ;   269.6 ;  1.40 ;  8.56 ;       ;  35.000 ;   5.70 ;   Cha ;     2.05 ;     4.28 ;    10.50 ;    12.70 ;    64.73 ;   135.07 ;   331.25 ;   400.73
               HIP  28912 ; 5384. ;   269.6 ;  0.90 ; 10.00 ;       ;   8.000 ;   2.91 ;   Cha ;     0.69 ;     1.46 ;     2.98 ;     4.97 ;    12.47 ;    26.35 ;    53.94 ;    89.80
               HIP  16571 ; 6099. ;   269.7 ;  1.21 ;  9.91 ;       ;   7.600 ;   2.72 ;   Cha ;     1.22 ;     2.57 ;     5.78 ;     9.09 ;    24.78 ;    51.99 ;   117.03 ;   184.14
               HIP  12637 ; 7116. ;   269.7 ;  1.60 ;  9.26 ;       ;   4.090 ;   1.88 ;   Cha ;    22.75 ;    47.01 ;   136.26 ;   110.35 ;   441.20 ;   911.67 ;  2642.55 ;  2140.07
               HIP  60824 ; 6848. ;   269.7 ;  1.50 ;  9.18 ;       ;   8.500 ;   2.75 ;   Cha ;     9.41 ;    19.53 ;    52.42 ;    50.05 ;   213.58 ;   443.20 ;  1189.59 ;  1135.86
               HIP  78021 ; 5586. ;   269.7 ;  0.97 ; 10.87 ;       ;   1.400 ;   1.20 ;   Cha ;     1.27 ;     2.68 ;     5.55 ;     9.25 ;    15.31 ;    32.32 ;    66.95 ;   111.65
               HIP  18028 ; 7013. ;   269.8 ;  1.60 ;  8.21 ;       ;  16.000 ;   3.74 ;   Cha ;     9.44 ;    19.54 ;    55.09 ;    47.01 ;   258.12 ;   534.15 ;  1506.22 ;  1285.14
               HIP  62398 ; 6588. ;   269.8 ;  1.40 ; 10.18 ;       ;   5.300 ;   2.20 ;   Cha ;     7.21 ;    15.03 ;    37.44 ;    42.62 ;   141.44 ;   294.82 ;   734.54 ;   836.26
               HIP  69629 ; 5922. ;   269.8 ;  1.12 ; 10.76 ;       ;  10.900 ;   3.29 ;   Cha ;     1.39 ;     2.92 ;     6.34 ;    10.68 ;    29.77 ;    62.60 ;   135.90 ;   229.03
               HIP  71156 ; 6281. ;   269.8 ;  1.30 ;  9.24 ;       ;  16.000 ;   3.90 ;   Cha ;     1.54 ;     3.23 ;     7.57 ;    10.49 ;    38.83 ;    81.27 ;   190.36 ;   263.74
               HIP 102058 ; 6490. ;   269.8 ;  1.40 ;  9.40 ;       ;   8.600 ;   2.82 ;   Cha ;     3.36 ;     7.02 ;    17.18 ;    20.71 ;    74.69 ;   155.87 ;   381.47 ;   459.97
               HIP  22877 ; 6536. ;   269.9 ;  1.40 ;  8.56 ;       ;  16.000 ;   3.84 ;   Cha ;     2.48 ;     5.17 ;    12.85 ;    14.95 ;    64.23 ;   133.91 ;   332.90 ;   387.19
               HIP  17215 ; 5911. ;   269.9 ;  1.11 ; 10.36 ;       ;   1.600 ;   1.26 ;   Cha ;     1.09 ;     2.29 ;     4.99 ;     8.39 ;    14.40 ;    30.27 ;    65.92 ;   110.95
               HIP  87027 ; 7190. ;   269.9 ;  1.60 ;  8.49 ;       ;  47.000 ;   6.36 ;   Cha ;    18.92 ;    39.04 ;   115.85 ;    88.91 ;   674.44 ;  1391.97 ;  4130.06 ;  3169.81
               HIP  23651 ; 6356. ;   269.9 ;  1.40 ;  9.42 ;       ;   5.900 ;   2.36 ;   Cha ;     2.19 ;     4.58 ;    10.88 ;    14.34 ;    44.45 ;    92.94 ;   220.78 ;   291.10
               HIP  75315 ; 5949. ;   270.0 ;  1.13 ; 10.29 ;       ;  13.000 ;   3.59 ;   Cha ;     1.06 ;     2.23 ;     4.89 ;     8.24 ;    23.90 ;    50.23 ;   110.04 ;   185.34
               HIP  20141 ; 6367. ;   270.0 ;  1.40 ;  9.51 ;       ;  30.000 ;   5.31 ;   Cha ;     2.38 ;     4.98 ;    11.85 ;    15.52 ;    72.58 ;   151.74 ;   361.07 ;   472.82
               HIP  18443 ; 5771. ;   270.0 ;  1.00 ; 10.38 ;       ;   4.110 ;   2.04 ;   Cha ;     1.03 ;     2.18 ;     4.65 ;     7.80 ;    16.50 ;    34.75 ;    74.24 ;   124.51
               HIP  63051 ; 6317. ;   270.0 ;  1.30 ;  9.42 ;       ;   8.900 ;   2.90 ;   Cha ;     1.92 ;     4.02 ;     9.47 ;    12.81 ;    41.66 ;    87.16 ;   205.38 ;   277.98
               HIP   2940 ; 6318. ;   270.0 ;  1.30 ;  8.84 ;       ;  20.000 ;   4.35 ;   Cha ;     1.41 ;     2.95 ;     6.98 ;     9.42 ;    37.49 ;    78.42 ;   185.55 ;   250.21
               HIP   5736 ; 6514. ;   270.0 ;  1.40 ; 10.22 ;       ;   5.400 ;   2.23 ;   Cha ;     5.79 ;    12.08 ;    29.56 ;    35.32 ;   114.39 ;   238.72 ;   583.95 ;   697.72
               HIP  12266 ; 6418. ;   270.0 ;  1.40 ;  8.75 ;       ;  19.000 ;   4.21 ;   Cha ;     1.86 ;     3.89 ;     9.41 ;    11.86 ;    50.57 ;   105.61 ;   255.37 ;   321.72
               HIP  21465 ; 6771. ;   270.0 ;  1.50 ;  7.41 ;       ;  64.000 ;   7.58 ;   Cha ;     2.93 ;     6.08 ;    16.08 ;    15.92 ;   110.22 ;   228.93 ;   605.75 ;   599.77
               HIP  35070 ; 6310. ;   270.0 ;  1.30 ;  8.45 ;       ;  27.000 ;   5.05 ;   Cha ;     1.11 ;     2.33 ;     5.52 ;     7.47 ;    31.92 ;    66.76 ;   158.08 ;   213.93
               HIP  35863 ; 5926. ;   270.0 ;  1.12 ;  8.62 ;       ;  25.000 ;   4.98 ;   Cha ;     0.42 ;     0.88 ;     1.94 ;     3.26 ;    11.02 ;    23.15 ;    51.31 ;    86.05
               HIP  45294 ; 6076. ;   270.0 ;  1.20 ; 10.32 ;       ;   4.900 ;   2.18 ;   Cha ;     1.44 ;     3.02 ;     6.74 ;    10.80 ;    26.02 ;    54.62 ;   121.98 ;   195.34
               HIP  46861 ; 6935. ;   270.0 ;  1.50 ;  8.62 ;       ;  21.500 ;   4.35 ;   Cha ;     9.18 ;    19.02 ;    52.42 ;    47.13 ;   262.17 ;   543.22 ;  1496.82 ;  1345.88
               HIP  47426 ; 6013. ;   270.0 ;  1.16 ; 10.29 ;       ;   5.000 ;   2.22 ;   Cha ;     1.14 ;     2.40 ;     5.30 ;     8.86 ;    20.45 ;    42.96 ;    94.97 ;   158.74
               HIP  47669 ; 6858. ;   270.0 ;  1.50 ;  8.95 ;       ;  17.000 ;   3.89 ;   Cha ;     8.59 ;    17.83 ;    48.03 ;    45.47 ;   231.83 ;   480.96 ;  1295.73 ;  1226.73
               HIP  71710 ; 6739. ;   270.0 ;  1.40 ;  7.93 ;       ;  40.000 ;   6.00 ;   Cha ;     3.45 ;     7.16 ;    18.76 ;    19.02 ;   111.59 ;   231.89 ;   607.59 ;   616.07
               HIP  85072 ; 5838. ;   270.0 ;  1.08 ; 10.66 ;       ;   3.800 ;   1.95 ;   Cha ;     1.26 ;     2.66 ;     5.71 ;     9.60 ;    20.49 ;    43.12 ;    92.63 ;   155.67
               HIP  85555 ; 6514. ;   270.0 ;  1.40 ;  9.67 ;       ;   9.000 ;   2.88 ;   Cha ;     4.24 ;     8.84 ;    21.72 ;    25.83 ;    95.11 ;   198.45 ;   487.46 ;   579.75
               HIP 103946 ; 7102. ;   270.0 ;  1.60 ;  8.60 ;       ;  23.000 ;   4.47 ;   Cha ;    15.27 ;    31.56 ;    91.22 ;    73.94 ;   456.17 ;   942.75 ;  2725.17 ;  2208.97
               HIP  76010 ; 6345. ;   270.0 ;  1.40 ;  8.63 ;       ;  23.000 ;   4.66 ;   Cha ;     1.38 ;     2.88 ;     6.85 ;     9.06 ;    39.23 ;    82.02 ;   195.42 ;   258.46
               HIP  18757 ; 6168. ;   270.1 ;  1.30 ;  9.01 ;       ;   7.300 ;   2.65 ;   Cha ;     0.93 ;     1.96 ;     4.50 ;     6.72 ;    19.39 ;    40.64 ;    93.30 ;   139.48
               HIP  19556 ; 5746. ;   270.1 ;  1.00 ; 10.20 ;       ;  11.800 ;   3.46 ;   Cha ;     0.92 ;     1.93 ;     4.12 ;     6.91 ;    19.05 ;    40.12 ;    85.65 ;   143.55
               HIP  22808 ; 6471. ;   270.1 ;  1.40 ; 10.06 ;       ;   2.500 ;   1.52 ;   Cha ;     4.58 ;     9.57 ;    23.21 ;    28.48 ;    74.79 ;   156.17 ;   378.67 ;   464.70
               HIP  69016 ; 5916. ;   270.2 ;  1.12 ; 11.00 ;       ;   3.300 ;   1.81 ;   Cha ;     1.61 ;     3.38 ;     7.31 ;    12.32 ;    25.55 ;    53.75 ;   116.23 ;   195.98
               HIP  75814 ; 6389. ;   270.3 ;  1.40 ;  9.74 ;       ;  12.200 ;   3.38 ;   Cha ;     2.91 ;     6.09 ;    14.54 ;    18.79 ;    70.84 ;   148.08 ;   353.40 ;   456.72
               HIP  92661 ; 6555. ;   270.3 ;  1.40 ;  8.54 ;       ;  31.600 ;   5.39 ;   Cha ;     2.61 ;     5.44 ;    13.58 ;    15.59 ;    80.05 ;   166.85 ;   416.71 ;   478.55
               HIP   8167 ; 6280. ;   270.3 ;  1.30 ; 10.01 ;       ;  18.000 ;   4.13 ;   Cha ;     2.37 ;     4.97 ;    11.56 ;    16.10 ;    61.45 ;   128.66 ;   299.42 ;   416.96
               HIP  85110 ; 6607. ;   270.3 ;  1.40 ;  9.60 ;       ;  11.700 ;   3.27 ;   Cha ;     5.49 ;    11.44 ;    28.76 ;    32.17 ;   131.27 ;   273.47 ;   687.43 ;   768.93
               HIP   4098 ; 6714. ;   270.3 ;  1.40 ; 10.58 ;       ;  23.000 ;   4.56 ;   Cha ;    13.66 ;    28.41 ;    72.93 ;    76.94 ;   385.37 ;   801.77 ;  2058.00 ;  2171.32
               HIP  59745 ; 6593. ;   270.3 ;  1.40 ; 10.38 ;       ;  16.000 ;   3.83 ;   Cha ;     8.25 ;    17.19 ;    42.82 ;    48.69 ;   213.27 ;   444.55 ;  1107.25 ;  1259.04
               HIP  25466 ; 6235. ;   270.3 ;  1.30 ;  8.50 ;       ;  11.000 ;   3.24 ;   Cha ;     0.89 ;     1.87 ;     4.37 ;     6.22 ;    20.51 ;    42.94 ;   100.15 ;   142.70
               HIP  90845 ; 7080. ;   270.3 ;  1.60 ;  8.85 ;       ;  19.000 ;   4.07 ;   Cha ;    16.32 ;    33.73 ;    96.83 ;    79.77 ;   464.94 ;   961.21 ;  2759.22 ;  2273.02
               HIP 105553 ; 6937. ;   270.4 ;  1.50 ; 10.04 ;       ;   2.500 ;   1.48 ;   Cha ;    20.21 ;    41.90 ;   114.87 ;   104.80 ;   337.06 ;   698.56 ;  1915.37 ;  1747.42
               HIP  54629 ; 6127. ;   270.4 ;  1.23 ;  8.86 ;       ;  46.000 ;   6.67 ;   Cha ;     0.75 ;     1.58 ;     3.59 ;     5.52 ;    24.05 ;    50.42 ;   115.03 ;   176.79
               HIP  49740 ; 5080. ;   270.4 ;  0.81 ;  9.54 ;       ;   6.800 ;   2.73 ;   Cha ;     0.46 ;     0.97 ;     1.94 ;     3.22 ;     7.65 ;    16.21 ;    32.29 ;    53.61
               HIP  45091 ; 6990. ;   270.5 ;  1.50 ;  7.95 ;       ;  38.000 ;   5.77 ;   Cha ;     7.69 ;    15.92 ;    44.62 ;    38.54 ;   252.85 ;   523.42 ;  1467.26 ;  1267.36
               HIP  27234 ; 6101. ;   270.5 ;  1.22 ; 10.56 ;       ;   1.000 ;   0.99 ;   Cha ;     1.80 ;     3.78 ;     8.46 ;    13.33 ;    22.06 ;    46.30 ;   103.60 ;   163.30
               HIP  63710 ; 6637. ;   270.5 ;  1.40 ;  9.80 ;       ;   6.000 ;   2.34 ;   Cha ;     6.78 ;    14.13 ;    35.74 ;    39.28 ;   137.13 ;   285.57 ;   722.30 ;   793.86
               HIP  92364 ; 6581. ;   270.5 ;  1.40 ;  8.28 ;       ;  22.500 ;   4.54 ;   Cha ;     2.49 ;     5.18 ;    13.03 ;    14.69 ;    70.05 ;   145.94 ;   367.17 ;   413.84
               HIP  91174 ; 7131. ;   270.5 ;  1.60 ;  7.27 ;       ;  70.600 ;   7.82 ;   Cha ;     8.47 ;    17.50 ;    51.10 ;    40.23 ;   334.76 ;   691.45 ;  2019.55 ;  1589.93
               HIP  24330 ; 7165. ;   270.6 ;  1.60 ;  9.29 ;       ;  35.000 ;   5.50 ;   Cha ;    26.93 ;    55.61 ;   163.56 ;   128.66 ;   892.34 ;  1842.52 ;  5419.54 ;  4263.31
               HIP  62020 ; 6473. ;   270.6 ;  1.40 ; 10.56 ;       ;   7.400 ;   2.62 ;   Cha ;     6.19 ;    12.92 ;    31.21 ;    38.41 ;   132.39 ;   276.50 ;   667.88 ;   822.09
               HIP  92841 ; 6712. ;   270.6 ;  1.40 ;  8.61 ;       ;  31.200 ;   5.31 ;   Cha ;     4.49 ;     9.35 ;    24.26 ;    25.14 ;   136.90 ;   284.66 ;   738.75 ;   765.78
               HIP  62244 ; 6890. ;   270.6 ;  1.50 ; 10.13 ;       ;   3.000 ;   1.63 ;   Cha ;    18.34 ;    38.03 ;   102.83 ;    96.67 ;   320.38 ;   664.51 ;  1796.62 ;  1689.12
               HIP  51465 ; 6422. ;   270.6 ;  1.40 ;  8.66 ;       ;  16.000 ;   3.86 ;   Cha ;     1.80 ;     3.77 ;     9.12 ;    11.46 ;    46.90 ;    97.94 ;   237.14 ;   297.82
               HIP  58330 ; 7147. ;   270.6 ;  1.60 ;  8.88 ;       ;  13.000 ;   3.35 ;   Cha ;    20.39 ;    42.11 ;   123.30 ;    97.55 ;   527.67 ;  1089.80 ;  3190.62 ;  2524.31
               HIP  96731 ; 6223. ;   270.7 ;  1.30 ;  9.93 ;       ;   5.900 ;   2.38 ;   Cha ;     1.88 ;     3.93 ;     9.06 ;    13.10 ;    36.86 ;    77.23 ;   177.84 ;   257.23
               HIP   8779 ; 6095. ;   270.7 ;  1.21 ; 10.91 ;       ;  24.000 ;   4.83 ;   Cha ;     2.18 ;     4.57 ;    10.18 ;    16.14 ;    58.80 ;   123.46 ;   274.89 ;   435.84
               HIP  57266 ; 6491. ;   270.7 ;  1.40 ; 10.10 ;       ;   4.000 ;   1.92 ;   Cha ;     5.00 ;    10.44 ;    25.44 ;    30.82 ;    91.76 ;   191.55 ;   466.49 ;   565.20
               HIP  22026 ; 5306. ;   270.8 ;  0.88 ; 10.99 ;       ;   3.090 ;   1.82 ;   Cha ;     1.20 ;     2.54 ;     5.07 ;     8.38 ;    16.95 ;    35.90 ;    71.62 ;   118.38
               HIP  91320 ; 6929. ;   270.8 ;  1.50 ;  9.09 ;       ;  11.200 ;   3.14 ;   Cha ;    11.56 ;    23.95 ;    65.78 ;    59.64 ;   280.43 ;   581.16 ;  1596.12 ;  1447.10
               HIP  40290 ; 6084. ;   270.8 ;  1.21 ; 11.86 ;       ;  20.000 ;   4.41 ;   Cha ;     3.85 ;     8.09 ;    17.78 ;    28.55 ;    99.38 ;   208.86 ;   458.90 ;   736.86
               HIP  58612 ; 5767. ;   270.9 ;  1.00 ;  9.73 ;       ;   5.000 ;   2.25 ;   Cha ;     0.71 ;     1.50 ;     3.22 ;     5.39 ;    11.90 ;    25.05 ;    53.92 ;    90.39
               HIP  35271 ; 6979. ;   270.9 ;  1.50 ;  8.34 ;       ;  19.000 ;   4.08 ;   Cha ;     9.11 ;    18.87 ;    52.68 ;    45.96 ;   252.03 ;   521.82 ;  1456.88 ;  1271.20
               HIP  80745 ; 6985. ;   270.9 ;  1.50 ;  8.72 ;       ;  21.500 ;   4.34 ;   Cha ;    11.32 ;    23.44 ;    65.49 ;    57.13 ;   322.89 ;   668.52 ;  1867.70 ;  1629.24
               HIP   6879 ; 6529. ;   271.0 ;  1.40 ;  9.86 ;       ;   5.300 ;   2.21 ;   Cha ;     4.94 ;    10.31 ;    25.38 ;    29.94 ;    97.15 ;   202.67 ;   498.93 ;   588.49
               HIP  17093 ; 6399. ;   271.0 ;  1.40 ;  9.73 ;       ;  11.100 ;   3.22 ;   Cha ;     3.00 ;     6.27 ;    14.99 ;    19.25 ;    71.19 ;   148.78 ;   355.88 ;   456.85
               HIP  75844 ; 6422. ;   271.0 ;  1.40 ;  9.98 ;       ;   3.300 ;   1.76 ;   Cha ;     3.73 ;     7.80 ;    18.70 ;    23.69 ;    65.34 ;   136.53 ;   327.59 ;   414.93
               HIP  91284 ; 6270. ;   271.0 ;  1.30 ;  8.67 ;       ;  11.900 ;   3.36 ;   Cha ;     1.10 ;     2.29 ;     5.38 ;     7.49 ;    25.60 ;    53.56 ;   125.66 ;   174.93
               HIP  37944 ; 6954. ;   271.0 ;  1.50 ;  8.96 ;       ;  10.900 ;   3.10 ;   Cha ;    11.68 ;    24.20 ;    66.95 ;    59.69 ;   281.31 ;   582.72 ;  1612.51 ;  1437.49
               HIP 105987 ; 6853. ;   271.0 ;  1.50 ;  9.85 ;       ;   4.130 ;   1.92 ;   Cha ;    13.95 ;    28.94 ;    77.54 ;    74.34 ;   264.18 ;   548.24 ;  1468.83 ;  1408.34
               HIP  87318 ; 6557. ;   271.1 ;  1.40 ;  9.52 ;       ;  17.000 ;   3.95 ;   Cha ;     4.47 ;     9.32 ;    23.17 ;    26.75 ;   117.55 ;   245.08 ;   608.87 ;   703.16
               HIP  40815 ; 5922. ;   271.1 ;  1.12 ;  9.93 ;       ;   7.800 ;   2.78 ;   Cha ;     0.86 ;     1.80 ;     3.94 ;     6.62 ;    16.87 ;    35.46 ;    77.68 ;   130.62
               HIP  89267 ; 6550. ;   271.1 ;  1.40 ;  9.11 ;       ; 100.000 ;   9.59 ;   Cha ;     3.50 ;     7.29 ;    18.13 ;    20.97 ;   143.16 ;   298.45 ;   742.13 ;   858.36
               HIP 109329 ; 6324. ;   271.1 ;  1.30 ; 10.86 ;       ;  22.400 ;   4.60 ;   Cha ;     4.55 ;     9.52 ;    22.18 ;    30.17 ;   124.25 ;   260.12 ;   605.93 ;   824.40
               HIP 105117 ; 6746. ;   271.1 ;  1.40 ;  7.81 ;       ;  32.400 ;   5.40 ;   Cha ;     3.31 ;     6.88 ;    18.06 ;    18.21 ;   101.66 ;   211.24 ;   554.69 ;   559.46
               HIP 106120 ; 6457. ;   271.2 ;  1.40 ;  8.79 ;       ;   5.300 ;   2.22 ;   Cha ;     2.17 ;     4.53 ;    11.03 ;    13.55 ;    42.70 ;    89.14 ;   217.35 ;   266.82
               HIP  53235 ; 6188. ;   271.2 ;  1.30 ; 10.26 ;       ;   6.400 ;   2.48 ;   Cha ;     2.01 ;     4.22 ;     9.63 ;    14.29 ;    40.41 ;    84.72 ;   193.20 ;   286.65
               HIP 112455 ; 6551. ;   271.2 ;  1.40 ; 10.41 ;       ;   1.900 ;   1.32 ;   Cha ;     7.32 ;    15.26 ;    37.60 ;    43.94 ;   111.19 ;   231.93 ;   571.54 ;   667.90
               HIP  16821 ; 6205. ;   271.3 ;  1.30 ;  9.13 ;       ;  24.000 ;   4.80 ;   Cha ;     1.13 ;     2.37 ;     5.48 ;     7.99 ;    31.58 ;    66.15 ;   152.78 ;   222.79
               HIP  61456 ; 4787. ;   271.3 ;  0.74 ;  9.17 ;       ;   6.070 ;   2.61 ;   Cha ;     0.36 ;     0.77 ;     1.44 ;     2.17 ;     5.57 ;    11.90 ;    22.32 ;    33.67
               HIP   2005 ; 6379. ;   271.3 ;  1.40 ; 10.54 ;       ;  12.100 ;   3.37 ;   Cha ;     4.48 ;     9.38 ;    22.18 ;    29.03 ;   108.83 ;   227.61 ;   538.27 ;   704.47
               HIP  72031 ; 6164. ;   271.3 ;  1.30 ; 10.10 ;       ;   4.400 ;   2.06 ;   Cha ;     1.70 ;     3.56 ;     8.10 ;    12.20 ;    31.05 ;    65.11 ;   148.03 ;   223.03
               HIP  99191 ; 6551. ;   271.3 ;  1.40 ;  9.78 ;       ;  22.500 ;   4.55 ;   Cha ;     5.08 ;    10.59 ;    26.23 ;    30.48 ;   143.22 ;   298.65 ;   739.56 ;   859.30
               HIP   9783 ; 6034. ;   271.3 ;  1.18 ;  9.36 ;       ;   8.000 ;   2.80 ;   Cha ;     0.72 ;     1.51 ;     3.38 ;     5.55 ;    14.61 ;    30.66 ;    68.60 ;   112.62
               HIP  10437 ; 5852. ;   271.3 ;  1.09 ; 10.68 ;       ;   5.500 ;   2.35 ;   Cha ;     1.29 ;     2.71 ;     5.83 ;     9.80 ;    22.99 ;    48.39 ;   104.12 ;   175.06
               HIP 103174 ; 5489. ;   271.3 ;  0.94 ;  9.78 ;       ;   5.300 ;   2.35 ;   Cha ;     0.64 ;     1.35 ;     2.81 ;     4.68 ;    10.63 ;    22.44 ;    46.65 ;    77.86
               HIP  36476 ; 6948. ;   271.4 ;  1.50 ;  9.31 ;       ;   4.800 ;   2.06 ;   Cha ;    13.91 ;    28.81 ;    79.48 ;    71.39 ;   272.85 ;   565.30 ;  1559.66 ;  1400.88
               HIP  55252 ; 6630. ;   271.4 ;  1.40 ;  8.95 ;       ;   7.600 ;   2.63 ;   Cha ;     4.15 ;     8.64 ;    21.92 ;    24.02 ;    88.95 ;   185.21 ;   470.02 ;   515.23
               HIP  65213 ; 5058. ;   271.5 ;  0.81 ;  9.71 ;       ;   7.700 ;   2.91 ;   Cha ;     0.50 ;     1.06 ;     2.10 ;     3.48 ;     8.54 ;    18.11 ;    35.90 ;    59.52
               HIP  10170 ; 6264. ;   271.6 ;  1.30 ; 10.20 ;       ;  15.000 ;   3.78 ;   Cha ;     2.52 ;     5.27 ;    12.20 ;    17.19 ;    62.29 ;   130.46 ;   302.09 ;   425.74
  2MASS J17203107-0009566 ; 4004. ;   271.6 ;  0.63 ;  9.80 ;  7.03 ;   0.080 ;   0.31 ;   Gai ;     0.40 ;     1.07 ;     1.09 ;     1.98 ;     1.96 ;     5.24 ;     5.39 ;     9.73
               HIP  71414 ; 6209. ;   271.6 ;  1.30 ; 10.11 ;       ;   5.220 ;   2.24 ;   Cha ;     1.99 ;     4.16 ;     9.54 ;    13.95 ;    37.83 ;    79.29 ;   181.78 ;   265.69
               HIP  48759 ; 5941. ;   271.6 ;  1.13 ;  9.15 ;       ;  13.000 ;   3.59 ;   Cha ;     0.56 ;     1.17 ;     2.59 ;     4.35 ;    12.54 ;    26.35 ;    58.29 ;    97.86
               HIP  80663 ; 5992. ;   271.6 ;  1.15 ; 10.31 ;       ;   6.700 ;   2.57 ;   Cha ;     1.10 ;     2.31 ;     5.10 ;     8.60 ;    21.15 ;    44.44 ;    97.90 ;   165.09
               HIP  75573 ; 6567. ;   271.7 ;  1.40 ;  8.89 ;       ;  20.000 ;   4.28 ;   Cha ;     3.27 ;     6.81 ;    17.01 ;    19.43 ;    89.35 ;   186.22 ;   465.56 ;   531.62
               HIP  17823 ; 6569. ;   271.7 ;  1.40 ; 10.42 ;       ;   4.110 ;   1.94 ;   Cha ;     7.80 ;    16.27 ;    40.28 ;    46.53 ;   143.77 ;   299.81 ;   742.04 ;   857.22
               HIP   8729 ; 7030. ;   271.7 ;  1.60 ;  8.50 ;       ;   7.800 ;   2.61 ;   Cha ;    11.58 ;    23.96 ;    67.85 ;    57.44 ;   264.50 ;   547.21 ;  1549.50 ;  1311.61
               HIP  14508 ; 6846. ;   271.7 ;  1.50 ;  9.12 ;       ;  11.300 ;   3.17 ;   Cha ;     9.06 ;    18.80 ;    50.44 ;    48.19 ;   220.73 ;   458.04 ;  1229.06 ;  1174.35
               HIP 108625 ; 7048. ;   271.7 ;  1.60 ;  9.11 ;       ;  14.000 ;   3.49 ;   Cha ;    17.01 ;    35.19 ;   100.01 ;    84.26 ;   449.48 ;   929.75 ;  2642.27 ;  2226.27
               HIP  18374 ; 6616. ;   271.7 ;  1.40 ;  9.64 ;       ;   4.240 ;   1.97 ;   Cha ;     5.78 ;    12.05 ;    30.35 ;    33.76 ;   107.26 ;   223.44 ;   562.77 ;   626.05
               HIP  37714 ; 6242. ;   271.7 ;  1.30 ;  9.78 ;       ;   1.900 ;   1.35 ;   Cha ;     1.83 ;     3.84 ;     8.88 ;    12.67 ;    27.07 ;    56.70 ;   131.23 ;   187.23
               HIP  37377 ; 6142. ;   271.8 ;  1.24 ;  8.78 ;       ;  18.000 ;   4.17 ;   Cha ;     0.76 ;     1.59 ;     3.63 ;     5.52 ;    19.22 ;    40.28 ;    92.19 ;   140.18
               HIP 110123 ; 5894. ;   271.8 ;  1.11 ; 11.21 ;       ;  66.000 ;   8.11 ;   Cha ;     1.81 ;     3.82 ;     8.21 ;    13.83 ;    60.79 ;   127.95 ;   275.06 ;   463.65
               HIP   4359 ; 6452. ;   271.8 ;  1.40 ; 10.15 ;       ;   2.300 ;   1.46 ;   Cha ;     4.54 ;     9.49 ;    22.88 ;    28.46 ;    72.62 ;   151.68 ;   365.90 ;   455.01
               HIP  97457 ; 6108. ;   271.8 ;  1.22 ; 11.17 ;       ;   9.080 ;   2.97 ;   Cha ;     2.68 ;     5.62 ;    12.51 ;    19.69 ;    56.91 ;   119.51 ;   265.92 ;   418.54
               HIP   7024 ; 6748. ;   271.8 ;  1.50 ;  9.95 ;       ;   3.800 ;   1.85 ;   Cha ;    10.57 ;    21.97 ;    57.14 ;    58.59 ;   196.60 ;   408.70 ;  1063.17 ;  1090.16
               HIP  56582 ; 5921. ;   271.8 ;  1.12 ; 10.25 ;       ;   3.300 ;   1.81 ;   Cha ;     1.03 ;     2.16 ;     4.71 ;     7.92 ;    16.31 ;    34.30 ;    74.88 ;   126.02
               HIP  74170 ; 6467. ;   271.8 ;  1.40 ; 10.31 ;       ;   7.300 ;   2.60 ;   Cha ;     5.24 ;    10.94 ;    26.44 ;    32.60 ;   111.71 ;   233.31 ;   564.00 ;   695.41
               HIP 105592 ; 5885. ;   271.9 ;  1.10 ; 10.09 ;       ;   3.400 ;   1.84 ;   Cha ;     0.92 ;     1.94 ;     4.22 ;     7.09 ;    14.66 ;    30.82 ;    67.08 ;   112.76
                HD 218010 ; 7031. ;   271.9 ;  2.26 ;  7.73 ;       ;  10.511 ;   3.03 ;   Nor ;     7.81 ;    16.15 ;    45.82 ;    38.52 ;   228.30 ;   472.29 ;  1339.79 ;  1126.25
               HIP  81806 ; 6158. ;   271.9 ;  1.30 ; 10.57 ;       ;   6.800 ;   2.56 ;   Cha ;     2.19 ;     4.59 ;    10.38 ;    15.74 ;    44.62 ;    93.59 ;   211.56 ;   320.87
               HIP  49507 ; 6313. ;   272.0 ;  1.30 ; 10.80 ;       ;   2.500 ;   1.54 ;   Cha ;     4.24 ;     8.87 ;    20.64 ;    28.27 ;    66.96 ;   140.20 ;   326.02 ;   446.60
               HIP  73951 ; 6313. ;   272.0 ;  1.30 ; 10.81 ;       ;   1.230 ;   1.08 ;   Cha ;     4.27 ;     8.93 ;    20.76 ;    28.45 ;    56.43 ;   118.15 ;   274.72 ;   376.36
               HIP  51095 ; 4923. ;   272.0 ;  0.77 ;  9.54 ;       ;   7.900 ;   2.96 ;   Cha ;     0.44 ;     0.94 ;     1.82 ;     2.91 ;     7.46 ;    15.87 ;    30.68 ;    49.11
               HIP  78199 ; 6300. ;   272.0 ;  1.30 ;  9.95 ;       ;  12.400 ;   3.43 ;   Cha ;     2.45 ;     5.13 ;    11.99 ;    16.47 ;    57.78 ;   120.94 ;   282.76 ;   388.37
               HIP  58365 ; 6369. ;   272.1 ;  1.40 ; 10.19 ;       ;   6.900 ;   2.55 ;   Cha ;     3.55 ;     7.42 ;    17.56 ;    23.08 ;    74.85 ;   156.53 ;   370.52 ;   486.85
               HIP  54369 ; 6353. ;   272.1 ;  1.40 ;  9.39 ;       ;   3.000 ;   1.68 ;   Cha ;     2.14 ;     4.47 ;    10.60 ;    14.01 ;    36.60 ;    76.53 ;   181.72 ;   240.04
               HIP  69155 ; 6047. ;   272.1 ;  1.18 ;  9.53 ;       ;  24.000 ;   4.84 ;   Cha ;     0.83 ;     1.74 ;     3.89 ;     6.33 ;    22.12 ;    46.42 ;   103.92 ;   169.20
               HIP  51505 ; 6558. ;   272.1 ;  1.40 ; 10.29 ;       ;   4.500 ;   2.03 ;   Cha ;     6.98 ;    14.56 ;    35.99 ;    41.82 ;   131.65 ;   274.56 ;   678.41 ;   788.32
               HIP  61439 ; 6193. ;   272.1 ;  1.30 ;  9.75 ;       ;  19.000 ;   4.27 ;   Cha ;     1.53 ;     3.22 ;     7.38 ;    10.88 ;    40.40 ;    84.67 ;   194.16 ;   286.32
               HIP  45693 ; 6385. ;   272.1 ;  1.40 ;  8.69 ;       ;  30.000 ;   5.30 ;   Cha ;     1.62 ;     3.39 ;     8.15 ;    10.49 ;    49.44 ;   103.31 ;   248.11 ;   319.50
               HIP  54165 ; 6296. ;   272.1 ;  1.30 ; 10.67 ;       ;   2.500 ;   1.54 ;   Cha ;     3.68 ;     7.72 ;    17.90 ;    24.78 ;    58.24 ;   121.97 ;   283.00 ;   391.66
               HIP  71586 ; 6022. ;   272.2 ;  1.17 ;  9.89 ;       ;  42.000 ;   6.42 ;   Cha ;     0.93 ;     1.96 ;     4.35 ;     7.21 ;    28.52 ;    59.88 ;   133.08 ;   220.74
               HIP  85809 ; 6613. ;   272.2 ;  1.40 ;  9.31 ;       ;   4.400 ;   2.00 ;   Cha ;     4.78 ;     9.95 ;    25.09 ;    27.89 ;    89.39 ;   186.20 ;   469.58 ;   521.96
               HIP  10663 ; 6216. ;   272.2 ;  1.30 ; 10.76 ;       ;   1.800 ;   1.31 ;   Cha ;     2.99 ;     6.27 ;    14.30 ;    20.89 ;    43.66 ;    91.53 ;   208.78 ;   304.94
               HIP  85441 ; 5842. ;   272.2 ;  1.08 ; 10.16 ;       ;   5.700 ;   2.39 ;   Cha ;     0.94 ;     1.97 ;     4.27 ;     7.17 ;    16.85 ;    35.45 ;    76.67 ;   128.76
               HIP   7920 ; 6547. ;   272.2 ;  1.40 ; 10.14 ;       ;   5.600 ;   2.27 ;   Cha ;     6.14 ;    12.81 ;    31.62 ;    36.95 ;   122.37 ;   255.24 ;   629.76 ;   735.93
               HIP  65829 ; 6091. ;   272.2 ;  1.21 ;  9.31 ;       ;  25.000 ;   4.93 ;   Cha ;     0.85 ;     1.78 ;     4.03 ;     6.36 ;    23.20 ;    48.66 ;   109.96 ;   173.53
               HIP  23325 ; 6803. ;   272.2 ;  1.50 ;  8.92 ;       ;  13.000 ;   3.41 ;   Cha ;     7.11 ;    14.75 ;    39.16 ;    38.39 ;   179.53 ;   372.80 ;   989.54 ;   969.89
               HIP   1678 ; 6502. ;   272.2 ;  1.40 ; 10.99 ;       ;   3.500 ;   1.80 ;   Cha ;     8.83 ;    18.43 ;    44.65 ;    54.16 ;   156.52 ;   326.83 ;   791.80 ;   960.41
               HIP  26360 ; 5637. ;   272.2 ;  0.99 ;  9.14 ;       ;  17.000 ;   4.18 ;   Cha ;     0.48 ;     1.01 ;     2.16 ;     3.61 ;    10.92 ;    23.01 ;    49.05 ;    82.13
               HIP  77666 ; 6517. ;   272.3 ;  1.40 ;  8.84 ;       ;  13.000 ;   3.46 ;   Cha ;     2.72 ;     5.66 ;    14.00 ;    16.51 ;    66.82 ;   139.36 ;   344.39 ;   406.36
               HIP  51717 ; 5948. ;   272.3 ;  1.13 ; 10.11 ;       ;   5.600 ;   2.35 ;   Cha ;     0.96 ;     2.02 ;     4.43 ;     7.46 ;    17.50 ;    36.78 ;    80.71 ;   135.87
               HIP  80617 ; 6035. ;   272.3 ;  1.18 ; 10.04 ;       ;   3.500 ;   1.85 ;   Cha ;     1.06 ;     2.23 ;     4.95 ;     8.14 ;    17.50 ;    36.75 ;    81.74 ;   134.44
               HIP  46636 ; 6145. ;   272.4 ;  1.24 ;  9.84 ;       ;   2.240 ;   1.47 ;   Cha ;     1.37 ;     2.88 ;     6.54 ;     9.97 ;    20.71 ;    43.43 ;    98.64 ;   150.36
               HIP  87723 ; 6944. ;   272.4 ;  1.50 ;  9.08 ;       ;  31.200 ;   5.24 ;   Cha ;    12.05 ;    24.97 ;    68.89 ;    61.87 ;   377.71 ;   782.57 ;  2158.52 ;  1938.59
               HIP  50654 ; 6507. ;   272.4 ;  1.40 ;  9.71 ;       ;  10.500 ;   3.12 ;   Cha ;     4.23 ;     8.84 ;    21.66 ;    25.89 ;    98.80 ;   206.16 ;   505.43 ;   604.08
               HIP  46525 ; 6415. ;   272.4 ;  1.40 ; 10.90 ;       ;   0.990 ;   0.96 ;   Cha ;     6.28 ;    13.13 ;    31.20 ;    40.00 ;    81.44 ;   170.27 ;   404.51 ;   518.65
               HIP  72201 ; 6502. ;   272.4 ;  1.40 ; 10.05 ;       ;  16.000 ;   3.85 ;   Cha ;     5.05 ;    10.54 ;    25.74 ;    30.95 ;   130.93 ;   273.26 ;   667.45 ;   802.57
               HIP  23735 ; 6234. ;   272.4 ;  1.30 ;  8.76 ;       ;   6.700 ;   2.53 ;   Cha ;     1.02 ;     2.14 ;     4.99 ;     7.12 ;    20.73 ;    43.39 ;   101.03 ;   144.21
               HIP 110237 ; 6232. ;   272.4 ;  1.30 ;  8.51 ;       ;  17.000 ;   4.03 ;   Cha ;     0.89 ;     1.86 ;     4.33 ;     6.18 ;    22.67 ;    47.47 ;   110.65 ;   157.99
               HIP  18474 ; 5970. ;   272.4 ;  1.14 ;  8.86 ;       ;  22.000 ;   4.66 ;   Cha ;     0.48 ;     1.02 ;     2.26 ;     3.80 ;    12.47 ;    26.18 ;    58.26 ;    97.77
               HIP  39154 ; 6366. ;   272.5 ;  1.40 ;  9.13 ;       ;  10.900 ;   3.20 ;   Cha ;     1.93 ;     4.03 ;     9.61 ;    12.56 ;    45.57 ;    95.26 ;   227.24 ;   297.09
               HIP  11026 ; 6156. ;   272.5 ;  1.30 ;  9.84 ;       ;   2.300 ;   1.49 ;   Cha ;     1.43 ;     2.99 ;     6.80 ;    10.29 ;    22.17 ;    46.48 ;   105.77 ;   160.02
               HIP  76393 ; 6468. ;   272.5 ;  1.40 ;  9.73 ;       ;  11.900 ;   3.32 ;   Cha ;     3.76 ;     7.85 ;    19.06 ;    23.37 ;    90.57 ;   189.09 ;   459.35 ;   563.35
               HIP  77328 ; 6215. ;   272.6 ;  1.30 ; 10.34 ;       ;   3.230 ;   1.76 ;   Cha ;     2.32 ;     4.86 ;    11.12 ;    16.22 ;    39.15 ;    82.05 ;   187.93 ;   273.94
               HIP  62846 ; 6039. ;   272.6 ;  1.18 ;  9.71 ;       ;   5.900 ;   2.40 ;   Cha ;     0.89 ;     1.88 ;     4.19 ;     6.86 ;    16.80 ;    35.27 ;    78.74 ;   129.00
               HIP  71562 ; 5745. ;   272.6 ;  1.00 ; 10.16 ;       ;   6.800 ;   2.63 ;   Cha ;     0.90 ;     1.89 ;     4.03 ;     6.75 ;    16.22 ;    34.17 ;    72.97 ;   122.29
               HIP  24870 ; 6639. ;   272.6 ;  1.40 ; 10.22 ;       ;   2.110 ;   1.39 ;   Cha ;     8.68 ;    18.08 ;    45.61 ;    50.27 ;   135.07 ;   281.32 ;   709.83 ;   782.35
               HIP  34156 ; 6774. ;   272.6 ;  1.50 ;  8.71 ;       ;  21.500 ;   4.39 ;   Cha ;     5.78 ;    12.02 ;    31.68 ;    31.57 ;   165.87 ;   344.57 ;   908.39 ;   905.41
               HIP  36535 ; 6033. ;   272.7 ;  1.18 ;  7.22 ;       ;  90.000 ;   9.39 ;   Cha ;     0.23 ;     0.49 ;     1.12 ;     1.82 ;     8.73 ;    18.30 ;    41.47 ;    67.77
               HIP  97522 ; 6962. ;   272.7 ;  1.50 ;  9.74 ;       ;   5.300 ;   2.16 ;   Cha ;    18.41 ;    38.14 ;   105.47 ;    94.39 ;   370.18 ;   766.84 ;  2120.73 ;  1897.95
               HIP  81058 ; 6035. ;   272.7 ;  1.18 ;  9.86 ;       ;   5.300 ;   2.28 ;   Cha ;     0.96 ;     2.01 ;     4.47 ;     7.35 ;    17.51 ;    36.76 ;    81.90 ;   134.62
               HIP  17581 ; 5915. ;   272.7 ;  1.12 ; 10.08 ;       ;   5.070 ;   2.24 ;   Cha ;     0.93 ;     1.95 ;     4.27 ;     7.18 ;    16.46 ;    34.60 ;    75.60 ;   127.16
               HIP  36759 ; 6724. ;   272.7 ;  1.40 ; 10.31 ;       ;   4.190 ;   1.94 ;   Cha ;    12.02 ;    25.00 ;    64.47 ;    67.38 ;   221.54 ;   460.79 ;  1188.22 ;  1241.89
               HIP  82978 ; 6405. ;   272.7 ;  1.40 ;  9.74 ;       ;   5.300 ;   2.23 ;   Cha ;     3.07 ;     6.42 ;    15.36 ;    19.65 ;    60.56 ;   126.56 ;   303.11 ;   387.58
               HIP  48860 ; 6007. ;   272.8 ;  1.16 ; 10.83 ;       ;   2.050 ;   1.42 ;   Cha ;     1.54 ;     3.23 ;     7.10 ;    11.94 ;    22.05 ;    46.34 ;   101.74 ;   171.15
               HIP  62537 ; 6375. ;   272.8 ;  1.40 ; 10.67 ;       ;   3.900 ;   1.91 ;   Cha ;     4.80 ;    10.04 ;    23.69 ;    31.12 ;    87.76 ;   183.58 ;   433.20 ;   569.08
               HIP   4069 ; 6573. ;   272.8 ;  1.40 ; 10.77 ;       ;   0.570 ;   0.72 ;   Cha ;     9.73 ;    20.29 ;    50.13 ;    57.97 ;   109.39 ;   228.13 ;   563.56 ;   651.66
               HIP  52110 ; 5681. ;   272.8 ;  1.00 ;  9.53 ;       ;   4.400 ;   2.12 ;   Cha ;     0.61 ;     1.28 ;     2.74 ;     4.59 ;     9.92 ;    20.90 ;    44.59 ;    74.67
               HIP  88678 ; 6506. ;   272.8 ;  1.40 ;  9.43 ;       ;   9.600 ;   2.98 ;   Cha ;     3.60 ;     7.51 ;    18.45 ;    22.01 ;    82.14 ;   171.37 ;   420.89 ;   502.27
               HIP  59824 ; 6700. ;   272.9 ;  1.40 ;  8.37 ;       ;  25.000 ;   4.75 ;   Cha ;     3.82 ;     7.94 ;    20.56 ;    21.44 ;   110.04 ;   228.84 ;   592.68 ;   618.13
               HIP  55853 ; 6843. ;   272.9 ;  1.50 ;  9.78 ;       ;  18.000 ;   4.00 ;   Cha ;    12.92 ;    26.81 ;    71.67 ;    69.08 ;   353.72 ;   734.16 ;  1962.22 ;  1891.48
               HIP  62075 ; 6431. ;   272.9 ;  1.40 ; 10.61 ;       ;   3.220 ;   1.73 ;   Cha ;     5.58 ;    11.66 ;    27.87 ;    35.28 ;    97.07 ;   202.87 ;   485.03 ;   613.90
               HIP  62395 ; 6410. ;   272.9 ;  1.40 ;  8.77 ;       ;  17.000 ;   3.99 ;   Cha ;     1.84 ;     3.83 ;     9.25 ;    11.72 ;    48.46 ;   101.22 ;   244.29 ;   309.46
               HIP  85712 ; 5662. ;   272.9 ;  1.00 ;  9.53 ;       ;  10.800 ;   3.33 ;   Cha ;     0.60 ;     1.27 ;     2.71 ;     4.54 ;    12.31 ;    25.93 ;    55.22 ;    92.43
               HIP  64552 ; 6548. ;   272.9 ;  1.40 ;  8.57 ;       ;  25.000 ;   4.80 ;   Cha ;     2.59 ;     5.40 ;    13.47 ;    15.54 ;    75.03 ;   156.40 ;   389.90 ;   449.92
               HIP 107786 ; 7019. ;   272.9 ;  1.60 ;  7.28 ;       ;  63.000 ;   7.42 ;   Cha ;     6.00 ;    12.41 ;    35.10 ;    29.64 ;   230.89 ;   477.71 ;  1351.77 ;  1141.18
               HIP  25248 ; 5847. ;   272.9 ;  1.08 ; 10.13 ;       ;   7.050 ;   2.66 ;   Cha ;     0.93 ;     1.95 ;     4.22 ;     7.09 ;    17.55 ;    36.93 ;    79.94 ;   134.26
               HIP  43818 ; 6790. ;   272.9 ;  1.50 ;  8.44 ;       ; 100.000 ;   9.46 ;   Cha ;     5.27 ;    10.94 ;    29.01 ;    28.55 ;   221.83 ;   460.68 ;  1220.97 ;  1201.95
               HIP  63461 ; 4911. ;   273.0 ;  0.77 ; 10.09 ;       ;   3.800 ;   2.06 ;   Cha ;     0.60 ;     1.29 ;     2.45 ;     3.89 ;     8.48 ;    18.07 ;    34.49 ;    54.63
               HIP  25418 ; 6162. ;   273.0 ;  1.30 ;  9.74 ;       ;   4.800 ;   2.15 ;   Cha ;     1.37 ;     2.88 ;     6.57 ;     9.89 ;    25.67 ;    53.82 ;   122.71 ;   184.80
               HIP  83616 ; 6653. ;   273.0 ;  1.40 ;  9.22 ;       ;   7.230 ;   2.56 ;   Cha ;     5.17 ;    10.76 ;    27.43 ;    29.68 ;   109.43 ;   227.79 ;   580.58 ;   628.30
               HIP  83959 ; 6967. ;   273.0 ;  1.50 ;  8.15 ;       ;  40.000 ;   5.93 ;   Cha ;     7.96 ;    16.48 ;    45.88 ;    40.27 ;   265.20 ;   549.18 ;  1528.84 ;  1341.94
               HIP  67462 ; 6445. ;   273.1 ;  1.40 ; 10.68 ;       ;   3.000 ;   1.67 ;   Cha ;     6.10 ;    12.74 ;    30.53 ;    38.32 ;   104.18 ;   217.69 ;   521.80 ;   654.85
               HIP  42362 ; 7168. ;   273.1 ;  1.60 ; 10.20 ;       ; 130.000 ;  10.59 ;   Cha ;    45.40 ;    93.75 ;   275.51 ;   219.25 ;  2088.43 ;  4312.48 ; 12672.66 ; 10084.83
               HIP  64088 ; 6837. ;   273.2 ;  1.50 ; 10.59 ;       ;   5.900 ;   2.29 ;   Cha ;    20.32 ;    42.19 ;   112.05 ;   109.50 ;   421.00 ;   874.09 ;  2321.55 ;  2268.76
               HIP  92273 ; 6132. ;   273.3 ;  1.24 ; 10.44 ;       ;   2.700 ;   1.62 ;   Cha ;     1.86 ;     3.91 ;     8.81 ;    13.59 ;    29.47 ;    61.84 ;   139.30 ;   214.87
               HIP  15164 ; 6563. ;   273.3 ;  1.40 ; 10.02 ;       ;   3.600 ;   1.82 ;   Cha ;     6.06 ;    12.63 ;    31.30 ;    36.16 ;   107.94 ;   225.07 ;   558.00 ;   644.66
               HIP 103243 ; 6691. ;   273.4 ;  1.40 ;  8.35 ;       ;  30.600 ;   5.26 ;   Cha ;     3.66 ;     7.61 ;    19.68 ;    20.64 ;   111.04 ;   230.94 ;   596.81 ;   626.00
               HIP  54393 ; 6569. ;   273.4 ;  1.40 ;  9.02 ;       ;  30.000 ;   5.25 ;   Cha ;     3.54 ;     7.37 ;    18.43 ;    21.04 ;   107.14 ;   223.30 ;   558.10 ;   637.06
               HIP  59565 ; 5905. ;   273.4 ;  1.11 ; 10.48 ;       ;   2.600 ;   1.61 ;   Cha ;     1.17 ;     2.46 ;     5.34 ;     8.98 ;    17.43 ;    36.67 ;    79.66 ;   134.09
               HIP  13194 ; 7055. ;   273.4 ;  1.60 ; 10.38 ;       ;   1.800 ;   1.25 ;   Cha ;    35.71 ;    73.87 ;   209.50 ;   178.80 ;   564.84 ;  1168.47 ;  3313.95 ;  2828.36
               HIP  80634 ; 5565. ;   273.5 ;  0.96 ; 10.34 ;       ;   1.800 ;   1.37 ;   Cha ;     0.92 ;     1.93 ;     4.02 ;     6.72 ;    11.72 ;    24.73 ;    51.49 ;    85.93
               HIP  86631 ; 6374. ;   273.5 ;  1.40 ; 10.73 ;       ;   3.000 ;   1.68 ;   Cha ;     4.97 ;    10.40 ;    24.53 ;    32.26 ;    85.19 ;   178.20 ;   420.16 ;   552.60
               HIP  79987 ; 5304. ;   273.5 ;  0.88 ; 10.36 ;       ;   4.900 ;   2.29 ;   Cha ;     0.82 ;     1.73 ;     3.50 ;     5.80 ;    12.98 ;    27.48 ;    55.41 ;    91.94
               HIP   6792 ; 6879. ;   273.5 ;  1.50 ;  8.80 ;       ;  12.100 ;   3.28 ;   Cha ;     8.48 ;    17.58 ;    47.67 ;    44.47 ;   209.97 ;   435.45 ;  1180.60 ;  1101.47
                HD 192398 ; 5649. ;   273.6 ;  0.84 ;  9.84 ;       ;   0.605 ;   0.79 ;   Nor ;     0.71 ;     1.50 ;     3.18 ;     5.32 ;     6.48 ;    13.66 ;    28.93 ;    48.40
               HIP  48419 ; 6311. ;   273.6 ;  1.30 ;  9.49 ;       ;   7.300 ;   2.63 ;   Cha ;     1.96 ;     4.10 ;     9.63 ;    13.10 ;    40.42 ;    84.57 ;   198.93 ;   270.45
               HIP 111017 ; 6232. ;   273.7 ;  1.30 ;  9.49 ;       ;  15.000 ;   3.79 ;   Cha ;     1.51 ;     3.17 ;     7.33 ;    10.52 ;    37.48 ;    78.50 ;   181.74 ;   260.66
               HIP  61553 ; 6269. ;   273.7 ;  1.30 ;  9.35 ;       ;  14.000 ;   3.65 ;   Cha ;     1.58 ;     3.31 ;     7.72 ;    10.79 ;    38.44 ;    80.46 ;   187.84 ;   262.53
               HIP  75499 ; 6075. ;   273.7 ;  1.20 ; 10.54 ;       ;   5.700 ;   2.36 ;   Cha ;     1.62 ;     3.41 ;     7.60 ;    12.19 ;    30.53 ;    64.10 ;   142.80 ;   229.06
               HIP  56203 ; 6234. ;   273.8 ;  1.30 ; 10.66 ;       ;   1.400 ;   1.16 ;   Cha ;     2.99 ;     6.26 ;    14.34 ;    20.68 ;    40.91 ;    85.74 ;   196.47 ;   283.35
               HIP  84493 ; 6690. ;   273.8 ;  1.40 ;  9.41 ;       ;  13.000 ;   3.43 ;   Cha ;     6.47 ;    13.47 ;    34.62 ;    36.64 ;   158.51 ;   329.78 ;   847.56 ;   897.04
  2MASS J16543562-3509432 ; 4689. ;   273.8 ;  0.75 ; 11.73 ;  8.91 ;   0.250 ;   0.53 ;   Gai ;     1.63 ;     3.52 ;     6.07 ;     8.44 ;    11.48 ;    24.83 ;    42.84 ;    59.61
               HIP  15996 ; 6874. ;   273.8 ;  1.50 ;  8.63 ;       ;  55.000 ;   6.99 ;   Cha ;     7.60 ;    15.76 ;    42.71 ;    39.91 ;   274.90 ;   570.14 ;  1544.62 ;  1443.41
               HIP  12455 ; 6903. ;   273.8 ;  1.50 ;  9.41 ;       ;   4.000 ;   1.88 ;   Cha ;    12.74 ;    26.42 ;    71.94 ;    66.52 ;   239.18 ;   495.90 ;  1350.25 ;  1248.57
               HIP  65883 ; 6024. ;   273.9 ;  1.17 ;  9.61 ;       ;  13.000 ;   3.57 ;   Cha ;     0.80 ;     1.69 ;     3.76 ;     6.22 ;    18.34 ;    38.51 ;    85.82 ;   142.01
               HIP  54037 ; 6324. ;   273.9 ;  1.30 ;  9.35 ;       ;  23.000 ;   4.66 ;   Cha ;     1.89 ;     3.96 ;     9.35 ;    12.59 ;    52.07 ;   108.91 ;   257.13 ;   346.25
  2MASS J17265723-3411413 ; 4719. ;   273.9 ;  0.75 ; 11.01 ;  8.21 ;   0.261 ;   0.54 ;   Gai ;     1.03 ;     2.23 ;     3.95 ;     5.64 ;     7.37 ;    15.88 ;    28.15 ;    40.24
               HIP  88113 ; 7119. ;   273.9 ;  1.60 ;  8.04 ;       ;  37.000 ;   5.66 ;   Cha ;    12.04 ;    24.87 ;    72.31 ;    57.69 ;   404.80 ;   836.32 ;  2431.85 ;  1940.34
               HIP  16880 ; 6003. ;   274.0 ;  1.16 ; 10.22 ;       ;  15.000 ;   3.84 ;   Cha ;     1.05 ;     2.22 ;     4.89 ;     8.23 ;    24.88 ;    52.25 ;   115.40 ;   194.17
               HIP  98292 ; 6718. ;   274.1 ;  1.40 ;  7.87 ;       ;  43.000 ;   6.23 ;   Cha ;     3.13 ;     6.50 ;    16.96 ;    17.42 ;   103.25 ;   214.63 ;   559.46 ;   574.88
               HIP  59593 ; 6855. ;   274.1 ;  1.50 ;  8.32 ;       ;  20.000 ;   4.22 ;   Cha ;     6.09 ;    12.64 ;    34.11 ;    32.18 ;   171.26 ;   355.28 ;   958.55 ;   904.36
               HIP  60711 ; 6564. ;   274.1 ;  1.40 ;  8.44 ;       ;  55.000 ;   7.11 ;   Cha ;     2.55 ;     5.31 ;    13.29 ;    15.16 ;    89.73 ;   187.00 ;   468.26 ;   534.23
               HIP  56889 ; 5900. ;   274.1 ;  1.11 ; 11.06 ;       ;   0.960 ;   0.98 ;   Cha ;     1.66 ;     3.48 ;     7.51 ;    12.66 ;    19.27 ;    40.54 ;    87.40 ;   147.30
               HIP  41923 ; 5863. ;   274.1 ;  1.09 ; 11.33 ;       ;   0.824 ;   0.91 ;   Cha ;     1.93 ;     4.06 ;     8.67 ;    14.60 ;    21.42 ;    45.10 ;    96.37 ;   162.28
               HIP  45971 ; 6581. ;   274.1 ;  1.40 ; 10.65 ;       ;   3.200 ;   1.71 ;   Cha ;     9.28 ;    19.34 ;    47.92 ;    55.06 ;   160.46 ;   334.58 ;   829.06 ;   952.55
               HIP  81328 ; 6602. ;   274.2 ;  1.40 ;  8.86 ;       ;  14.000 ;   3.58 ;   Cha ;     3.60 ;     7.50 ;    18.91 ;    21.09 ;    90.00 ;   187.47 ;   472.73 ;   527.43
               HIP  88626 ; 6626. ;   274.2 ;  1.40 ;  9.89 ;       ;   6.090 ;   2.36 ;   Cha ;     6.89 ;    14.36 ;    36.19 ;    40.09 ;   139.87 ;   291.34 ;   734.38 ;   813.57
               HIP   7980 ; 6600. ;   274.2 ;  1.40 ;  8.50 ;       ;  55.000 ;   7.09 ;   Cha ;     2.96 ;     6.16 ;    15.55 ;    17.33 ;   104.10 ;   216.82 ;   547.48 ;   610.16
  2MASS J13584315-6136163 ; 4036. ;   274.2 ;  0.64 ;  9.69 ;  6.95 ;   0.085 ;   0.32 ;   Gai ;     0.39 ;     1.01 ;     1.07 ;     1.90 ;     1.94 ;     5.07 ;     5.40 ;     9.55
               HIP  18399 ; 6508. ;   274.3 ;  1.40 ; 10.48 ;       ;   4.400 ;   2.02 ;   Cha ;     6.63 ;    13.84 ;    33.73 ;    40.56 ;   124.47 ;   259.81 ;   633.23 ;   761.38
               HIP  31090 ; 6757. ;   274.3 ;  1.50 ;  8.96 ;       ;   9.500 ;   2.92 ;   Cha ;     6.28 ;    13.05 ;    34.21 ;    34.54 ;   146.88 ;   305.21 ;   800.13 ;   807.97
               HIP  41580 ; 6168. ;   274.3 ;  1.30 ;  9.58 ;       ;   5.600 ;   2.32 ;   Cha ;     1.28 ;     2.68 ;     6.13 ;     9.18 ;    24.82 ;    52.02 ;   118.91 ;   178.21
               HIP 112687 ; 7032. ;   274.3 ;  1.60 ;  8.31 ;       ;  17.000 ;   3.85 ;   Cha ;    10.57 ;    21.86 ;    61.95 ;    52.29 ;   293.13 ;   606.43 ;  1718.91 ;  1450.68
               HIP  24850 ; 6600. ;   274.3 ;  1.40 ;  8.41 ;       ;   8.400 ;   2.77 ;   Cha ;     2.82 ;     5.87 ;    14.83 ;    16.51 ;    62.02 ;   129.18 ;   326.31 ;   363.47
               HIP   8813 ; 6474. ;   274.3 ;  1.40 ;  9.81 ;       ;   5.500 ;   2.26 ;   Cha ;     4.01 ;     8.37 ;    20.35 ;    24.87 ;    79.66 ;   166.32 ;   404.35 ;   494.24
               HIP  23903 ; 7106. ;   274.3 ;  1.60 ;  9.18 ;       ;   6.300 ;   2.34 ;   Cha ;    21.13 ;    43.68 ;   126.25 ;   102.76 ;   456.72 ;   943.88 ;  2728.27 ;  2220.73
               HIP 100481 ; 7109. ;   274.3 ;  1.60 ;  8.16 ;       ;  15.000 ;   3.61 ;   Cha ;    12.44 ;    25.70 ;    74.49 ;    59.87 ;   333.82 ;   689.77 ;  1999.54 ;  1607.02
               HIP   2559 ; 6937. ;   274.3 ;  1.50 ;  8.47 ;       ;  30.800 ;   5.21 ;   Cha ;     8.52 ;    17.65 ;    48.67 ;    43.65 ;   266.05 ;   551.23 ;  1520.46 ;  1363.55
               HIP  68568 ; 6286. ;   274.3 ;  1.30 ; 10.56 ;       ;   5.900 ;   2.37 ;   Cha ;     3.34 ;     7.00 ;    16.24 ;    22.60 ;    65.54 ;   137.26 ;   318.16 ;   442.91
               HIP  81936 ; 7173. ;   274.3 ;  1.60 ;  8.74 ;       ;  46.000 ;   6.30 ;   Cha ;    20.55 ;    42.42 ;   125.18 ;    97.34 ;   728.85 ;  1504.68 ;  4440.44 ;  3452.97
               HIP  82788 ; 5768. ;   274.4 ;  1.00 ;  9.95 ;       ;  11.700 ;   3.44 ;   Cha ;     0.80 ;     1.69 ;     3.63 ;     6.08 ;    16.63 ;    35.02 ;    75.19 ;   126.06
               HIP  57206 ; 6762. ;   274.4 ;  1.50 ;  8.77 ;       ;  49.000 ;   6.63 ;   Cha ;     5.75 ;    11.95 ;    31.40 ;    31.56 ;   202.75 ;   421.26 ;  1106.79 ;  1112.24
               HIP   9839 ; 6311. ;   274.5 ;  1.30 ;  8.76 ;       ;  15.000 ;   3.77 ;   Cha ;     1.32 ;     2.76 ;     6.53 ;     8.84 ;    32.65 ;    68.30 ;   161.46 ;   218.67
               HIP  89712 ; 5252. ;   274.5 ;  0.86 ;  9.40 ;       ;   7.900 ;   2.91 ;   Cha ;     0.46 ;     0.98 ;     1.99 ;     3.31 ;     8.18 ;    17.30 ;    35.18 ;    58.61
               HIP  86355 ; 5991. ;   274.6 ;  1.15 ;  8.93 ;       ;  22.200 ;   4.67 ;   Cha ;     0.51 ;     1.06 ;     2.37 ;     3.98 ;    13.11 ;    27.51 ;    61.35 ;   102.99
               HIP  68859 ; 6315. ;   274.6 ;  1.30 ; 10.29 ;       ;  93.000 ;   9.38 ;   Cha ;     3.13 ;     6.56 ;    15.34 ;    20.91 ;   122.29 ;   255.96 ;   598.45 ;   815.61
               HIP  11561 ; 6191. ;   274.6 ;  1.30 ;  9.55 ;       ;   4.700 ;   2.12 ;   Cha ;     1.36 ;     2.85 ;     6.54 ;     9.65 ;    25.24 ;    52.90 ;   121.46 ;   179.17
               HIP  15877 ; 7056. ;   274.6 ;  1.60 ;  8.72 ;       ;  17.000 ;   3.85 ;   Cha ;    14.15 ;    29.26 ;    83.44 ;    69.66 ;   392.35 ;   811.42 ;  2313.70 ;  1931.63
               HIP  19607 ; 6700. ;   274.6 ;  1.40 ;  8.94 ;       ;  13.000 ;   3.43 ;   Cha ;     5.18 ;    10.76 ;    27.81 ;    29.12 ;   126.69 ;   263.49 ;   680.65 ;   712.90
               HIP   9506 ; 6459. ;   274.7 ;  1.40 ; 10.15 ;       ;   9.700 ;   3.00 ;   Cha ;     4.66 ;     9.73 ;    23.51 ;    29.10 ;   106.71 ;   222.87 ;   538.48 ;   666.57
               HIP  36327 ; 7109. ;   274.7 ;  1.60 ;  9.04 ;       ;  16.000 ;   3.73 ;   Cha ;    19.77 ;    40.86 ;   118.25 ;    95.92 ;   539.41 ;  1114.71 ;  3225.92 ;  2616.62
               HIP  73144 ; 6187. ;   274.7 ;  1.30 ; 10.07 ;       ;   9.600 ;   3.04 ;   Cha ;     1.81 ;     3.79 ;     8.65 ;    12.83 ;    40.12 ;    84.09 ;   192.06 ;   284.86
               HIP  86094 ; 6548. ;   274.7 ;  1.40 ;  9.52 ;       ;  11.200 ;   3.21 ;   Cha ;     4.35 ;     9.06 ;    22.46 ;    26.09 ;   102.92 ;   214.61 ;   532.01 ;   618.03
               HIP  43453 ; 6739. ;   274.7 ;  1.40 ; 10.38 ;       ;   6.000 ;   2.32 ;   Cha ;    13.17 ;    27.39 ;    70.87 ;    73.44 ;   265.43 ;   551.97 ;  1428.40 ;  1480.13
               HIP  29627 ; 6768. ;   274.7 ;  1.50 ;  8.88 ;       ;  20.000 ;   4.24 ;   Cha ;     6.22 ;    12.92 ;    33.98 ;    34.05 ;   175.16 ;   363.91 ;   957.15 ;   959.04
               HIP  56539 ; 7023. ;   274.7 ;  1.60 ;  9.90 ;       ;  10.700 ;   3.06 ;   Cha ;    24.48 ;    50.67 ;   142.58 ;   123.21 ;   605.20 ;  1252.50 ;  3524.36 ;  3045.38
               HIP   1210 ; 7047. ;   274.8 ;  1.60 ;  9.19 ;       ;  21.800 ;   4.36 ;   Cha ;    17.68 ;    36.57 ;   103.88 ;    87.66 ;   521.82 ;  1079.41 ;  3066.04 ;  2587.21
               HIP  58194 ; 5550. ;   274.8 ;  0.96 ; 10.32 ;       ;   3.070 ;   1.79 ;   Cha ;     0.90 ;     1.90 ;     3.95 ;     6.59 ;    13.16 ;    27.78 ;    57.74 ;    96.34
               HIP  54649 ; 6881. ;   274.8 ;  1.50 ;  8.13 ;       ;  40.700 ;   6.01 ;   Cha ;     6.00 ;    12.44 ;    33.83 ;    31.35 ;   201.29 ;   417.40 ;  1134.79 ;  1051.55
               HIP 100467 ; 6991. ;   274.8 ;  1.50 ;  9.46 ;       ;   4.800 ;   2.05 ;   Cha ;    17.29 ;    35.79 ;    99.93 ;    87.56 ;   338.87 ;   701.62 ;  1958.87 ;  1716.33
               HIP  66301 ; 7172. ;   274.9 ;  1.60 ;  9.96 ;       ;   8.160 ;   2.65 ;   Cha ;    40.17 ;    82.95 ;   244.19 ;   193.15 ;   924.87 ;  1909.64 ;  5621.50 ;  4446.66
               HIP    828 ; 6083. ;   274.9 ;  1.20 ;  8.85 ;       ;  27.000 ;   5.13 ;   Cha ;     0.65 ;     1.35 ;     3.07 ;     4.86 ;    17.89 ;    37.52 ;    84.96 ;   134.60
               HIP  11323 ; 6275. ;   274.9 ;  1.30 ;  9.67 ;       ;   1.100 ;   1.02 ;   Cha ;     1.92 ;     4.02 ;     9.37 ;    13.07 ;    24.74 ;    51.79 ;   120.76 ;   168.38
               HIP  46230 ; 5643. ;   275.0 ;  0.99 ; 10.76 ;       ;   1.700 ;   1.32 ;   Cha ;     1.22 ;     2.57 ;     5.38 ;     8.99 ;    15.60 ;    32.90 ;    68.77 ;   114.91
               HIP  81549 ; 5618. ;   275.0 ;  0.98 ;  9.40 ;       ;  13.000 ;   3.66 ;   Cha ;     0.55 ;     1.16 ;     2.45 ;     4.11 ;    11.62 ;    24.49 ;    51.93 ;    86.90
               HIP  24181 ; 5988. ;   275.1 ;  1.15 ; 10.55 ;       ;   4.800 ;   2.17 ;   Cha ;     1.27 ;     2.66 ;     5.85 ;     9.87 ;    22.38 ;    47.03 ;   103.29 ;   174.31
               HIP  47763 ; 6378. ;   275.1 ;  1.40 ;  9.01 ;       ;  16.000 ;   3.88 ;   Cha ;     1.88 ;     3.93 ;     9.41 ;    12.20 ;    48.97 ;   102.35 ;   244.96 ;   317.48
               HIP   5686 ; 5287. ;   275.1 ;  0.87 ;  9.29 ;       ;   6.230 ;   2.58 ;   Cha ;     0.44 ;     0.94 ;     1.91 ;     3.19 ;     7.41 ;    15.67 ;    32.04 ;    53.42
               HIP  19909 ; 6767. ;   275.1 ;  1.50 ;  8.57 ;       ;  14.000 ;   3.54 ;   Cha ;     5.24 ;    10.89 ;    28.66 ;    28.66 ;   135.00 ;   280.46 ;   738.45 ;   738.51
               HIP  54797 ; 6022. ;   275.1 ;  1.17 ;  8.37 ;       ;   5.300 ;   2.28 ;   Cha ;     0.41 ;     0.85 ;     1.92 ;     3.17 ;     7.42 ;    15.57 ;    35.00 ;    57.79
               HIP  97020 ; 6431. ;   275.1 ;  1.40 ;  9.04 ;       ;  25.000 ;   4.83 ;   Cha ;     2.28 ;     4.76 ;    11.52 ;    14.41 ;    66.20 ;   138.26 ;   334.68 ;   418.69
               HIP  61718 ; 7115. ;   275.2 ;  1.60 ;  9.52 ;       ; 130.000 ;  10.62 ;   Cha ;    26.18 ;    54.10 ;   156.66 ;   127.38 ;  1205.56 ;  2491.23 ;  7214.47 ;  5865.99
               HIP  69616 ; 4815. ;   275.2 ;  0.75 ; 10.66 ;       ;   3.600 ;   2.01 ;   Cha ;     0.84 ;     1.80 ;     3.31 ;     4.98 ;    11.55 ;    24.73 ;    45.42 ;    68.31
               HIP  39287 ; 5907. ;   275.3 ;  1.11 ;  9.31 ;       ;  24.000 ;   4.89 ;   Cha ;     0.60 ;     1.26 ;     2.77 ;     4.64 ;    15.57 ;    32.72 ;    71.97 ;   120.83
               HIP  68724 ; 6717. ;   275.3 ;  1.40 ;  9.26 ;       ;  32.400 ;   5.41 ;   Cha ;     6.48 ;    13.47 ;    34.88 ;    36.23 ;   199.06 ;   413.94 ;  1072.28 ;  1113.78
               HIP  39382 ; 6409. ;   275.3 ;  1.40 ; 10.30 ;       ;   2.400 ;   1.50 ;   Cha ;     4.31 ;     9.01 ;    21.50 ;    27.53 ;    69.75 ;   145.80 ;   347.84 ;   445.50
               HIP  14032 ; 6545. ;   275.3 ;  1.40 ;  9.37 ;       ;   3.300 ;   1.74 ;   Cha ;     3.96 ;     8.25 ;    20.46 ;    23.79 ;    69.06 ;   144.00 ;   357.07 ;   415.14
               HIP  68155 ; 6244. ;   275.3 ;  1.30 ; 10.63 ;       ;   2.900 ;   1.66 ;   Cha ;     3.03 ;     6.35 ;    14.59 ;    20.89 ;    49.80 ;   104.35 ;   239.67 ;   343.27
               HIP  82756 ; 6602. ;   275.3 ;  1.40 ;  8.29 ;       ;  16.000 ;   3.82 ;   Cha ;     2.67 ;     5.56 ;    14.06 ;    15.63 ;    69.02 ;   143.75 ;   363.49 ;   404.06
               HIP  95691 ; 6127. ;   275.3 ;  1.23 ;  8.72 ;       ;  20.000 ;   4.40 ;   Cha ;     0.70 ;     1.47 ;     3.35 ;     5.15 ;    18.19 ;    38.14 ;    87.09 ;   133.79
               HIP 103479 ; 6351. ;   275.4 ;  1.40 ;  9.97 ;       ;   4.900 ;   2.15 ;   Cha ;     2.94 ;     6.16 ;    14.55 ;    19.31 ;    57.04 ;   119.31 ;   281.87 ;   374.23
               HIP 103937 ; 6519. ;   275.4 ;  1.40 ; 11.00 ;       ;   1.500 ;   1.18 ;   Cha ;     9.41 ;    19.64 ;    47.76 ;    57.31 ;   134.88 ;   281.58 ;   684.92 ;   821.85
               HIP  33344 ; 6438. ;   275.4 ;  1.40 ;  8.99 ;       ;  17.000 ;   3.98 ;   Cha ;     2.27 ;     4.73 ;    11.48 ;    14.29 ;    59.77 ;   124.81 ;   302.68 ;   376.77
               HIP  86045 ; 6336. ;   275.4 ;  1.40 ; 10.71 ;       ;   3.240 ;   1.75 ;   Cha ;     4.31 ;     9.03 ;    21.11 ;    28.46 ;    75.39 ;   157.78 ;   369.05 ;   497.56
               HIP  43632 ; 5292. ;   275.4 ;  0.87 ;  9.33 ;       ;  10.000 ;   3.27 ;   Cha ;     0.45 ;     0.96 ;     1.96 ;     3.27 ;     8.54 ;    18.06 ;    36.93 ;    61.57
               HIP  83479 ; 6982. ;   275.5 ;  1.50 ;  8.37 ;       ;  21.100 ;   4.30 ;   Cha ;     9.32 ;    19.30 ;    53.91 ;    46.96 ;   264.58 ;   547.78 ;  1530.55 ;  1333.28
               HIP   5057 ; 6058. ;   275.5 ;  1.19 ; 10.84 ;       ;   3.700 ;   1.90 ;   Cha ;     1.85 ;     3.88 ;     8.59 ;    13.96 ;    31.04 ;    65.19 ;   144.32 ;   234.54
               HIP  73276 ; 6060. ;   275.5 ;  1.19 ; 10.30 ;       ;   1.600 ;   1.25 ;   Cha ;     1.34 ;     2.82 ;     6.29 ;    10.17 ;    18.31 ;    38.44 ;    85.64 ;   138.63
               HIP   3762 ; 5161. ;   275.6 ;  0.83 ;  9.80 ;       ;   2.400 ;   1.61 ;   Cha ;     0.55 ;     1.17 ;     2.34 ;     3.89 ;     7.14 ;    15.13 ;    30.28 ;    50.26
               HIP 101259 ; 6696. ;   275.6 ;  1.40 ;  9.47 ;       ;   9.900 ;   2.99 ;   Cha ;     6.81 ;    14.17 ;    36.47 ;    38.47 ;   155.78 ;   324.08 ;   833.94 ;   879.69
               HIP  20414 ; 5977. ;   275.6 ;  1.14 ; 10.24 ;       ;  33.000 ;   5.70 ;   Cha ;     1.04 ;     2.19 ;     4.83 ;     8.14 ;    29.76 ;    62.53 ;   137.57 ;   231.83
               HIP  74262 ; 6042. ;   275.7 ;  1.18 ;  9.86 ;       ;   5.000 ;   2.21 ;   Cha ;     0.98 ;     2.06 ;     4.59 ;     7.51 ;    17.70 ;    37.16 ;    82.88 ;   135.58
               HIP  93323 ; 6800. ;   275.7 ;  1.50 ;  9.12 ;       ;  13.000 ;   3.41 ;   Cha ;     7.83 ;    16.25 ;    43.06 ;    42.36 ;   197.74 ;   410.63 ;  1088.13 ;  1070.46
               HIP 101185 ; 6570. ;   275.7 ;  1.40 ; 10.36 ;       ;   6.500 ;   2.44 ;   Cha ;     7.56 ;    15.76 ;    39.04 ;    45.04 ;   156.16 ;   325.63 ;   806.54 ;   930.59
               HIP  21331 ; 5992. ;   275.8 ;  1.15 ;  9.77 ;       ;  11.900 ;   3.42 ;   Cha ;     0.81 ;     1.69 ;     3.75 ;     6.32 ;    17.89 ;    37.56 ;    83.19 ;   140.01
               HIP  37247 ; 6164. ;   275.8 ;  1.30 ; 10.09 ;       ;   3.400 ;   1.81 ;   Cha ;     1.69 ;     3.53 ;     8.04 ;    12.11 ;    28.89 ;    60.58 ;   137.75 ;   207.53
               HIP  38456 ; 6232. ;   275.8 ;  1.30 ; 10.55 ;       ;   7.900 ;   2.75 ;   Cha ;     2.78 ;     5.83 ;    13.38 ;    19.30 ;    58.77 ;   123.17 ;   282.44 ;   407.58
               HIP   5583 ; 7027. ;   275.8 ;  1.60 ;  9.09 ;       ;  40.800 ;   5.97 ;   Cha ;    15.74 ;    32.57 ;    91.99 ;    78.49 ;   543.59 ;  1124.76 ;  3177.16 ;  2710.96
               HIP  23229 ; 6265. ;   275.8 ;  1.30 ;  8.08 ;       ;   5.300 ;   2.25 ;   Cha ;     0.79 ;     1.66 ;     3.90 ;     5.43 ;    15.12 ;    31.63 ;    74.39 ;   103.67
               HIP   2924 ; 6016. ;   275.9 ;  1.17 ; 10.35 ;       ;   3.000 ;   1.72 ;   Cha ;     1.19 ;     2.50 ;     5.52 ;     9.22 ;    18.84 ;    39.56 ;    87.45 ;   145.91
               HIP 105770 ; 5610. ;   275.9 ;  0.98 ;  7.38 ;       ;  84.000 ;   9.31 ;   Cha ;     0.19 ;     0.40 ;     0.86 ;     1.45 ;     6.42 ;    13.52 ;    29.14 ;    48.85
               HIP  64161 ; 6313. ;   275.9 ;  1.30 ; 10.24 ;       ;   5.000 ;   2.17 ;   Cha ;     3.03 ;     6.33 ;    14.80 ;    20.20 ;    56.83 ;   118.95 ;   278.13 ;   379.43
               HIP  75600 ; 5972. ;   275.9 ;  1.14 ; 11.33 ;       ;   2.400 ;   1.54 ;   Cha ;     2.02 ;     4.25 ;     9.23 ;    15.62 ;    29.93 ;    62.94 ;   136.64 ;   231.18
               HIP  95427 ; 6232. ;   276.0 ;  1.30 ;  9.10 ;       ;  14.000 ;   3.66 ;   Cha ;     1.22 ;     2.55 ;     5.93 ;     8.49 ;    29.71 ;    62.21 ;   144.47 ;   206.80
               HIP  68157 ; 5734. ;   276.0 ;  1.00 ; 10.91 ;       ;  46.000 ;   6.84 ;   Cha ;     1.40 ;     2.95 ;     6.22 ;    10.42 ;    40.82 ;    86.05 ;   181.65 ;   304.32
               HIP  48194 ; 6518. ;   276.0 ;  1.40 ;  8.82 ;       ;  83.000 ;   8.75 ;   Cha ;     2.68 ;     5.60 ;    13.84 ;    16.32 ;   105.01 ;   219.02 ;   541.46 ;   638.36
               HIP  64124 ; 6672. ;   276.0 ;  1.40 ;  8.96 ;       ;  37.000 ;   5.79 ;   Cha ;     4.76 ;     9.91 ;    25.41 ;    27.10 ;   151.49 ;   315.23 ;   808.44 ;   862.33
               HIP  70872 ; 6496. ;   276.0 ;  1.40 ;  9.70 ;       ;   5.090 ;   2.17 ;   Cha ;     4.06 ;     8.47 ;    20.71 ;    24.93 ;    79.04 ;   164.96 ;   403.43 ;   485.62
               HIP  65649 ; 6690. ;   276.0 ;  1.40 ; 10.27 ;       ;  15.000 ;   3.68 ;   Cha ;    10.56 ;    21.99 ;    56.19 ;    59.99 ;   268.09 ;   557.91 ;  1426.02 ;  1522.30
               HIP  68557 ; 6180. ;   276.0 ;  1.30 ;  8.46 ;       ;  50.000 ;   6.93 ;   Cha ;     0.73 ;     1.52 ;     3.51 ;     5.20 ;    24.35 ;    51.00 ;   117.79 ;   174.27
               HIP  64636 ; 6452. ;   276.0 ;  1.40 ;  8.25 ;       ;  39.000 ;   6.02 ;   Cha ;     1.61 ;     3.35 ;     8.19 ;    10.06 ;    52.11 ;   108.76 ;   265.67 ;   326.29
               HIP  84375 ; 5057. ;   276.1 ;  0.81 ; 10.45 ;       ;   3.800 ;   2.04 ;   Cha ;     0.77 ;     1.62 ;     3.18 ;     5.24 ;    10.96 ;    23.26 ;    45.52 ;    75.05
               HIP 110318 ; 6933. ;   276.1 ;  1.50 ;  8.29 ;       ;  27.000 ;   4.88 ;   Cha ;     7.66 ;    15.86 ;    43.72 ;    39.25 ;   231.42 ;   479.48 ;  1321.77 ;  1186.54
               HIP  61673 ; 7072. ;   276.2 ;  1.60 ; 10.36 ;       ;  25.000 ;   4.66 ;   Cha ;    37.16 ;    76.86 ;   219.14 ;   185.08 ;  1134.45 ;  2346.16 ;  6689.38 ;  5649.61
               HIP  96433 ; 6392. ;   276.2 ;  1.40 ; 10.63 ;       ;   2.300 ;   1.47 ;   Cha ;     4.96 ;    10.36 ;    24.56 ;    31.89 ;    79.38 ;   165.99 ;   393.32 ;   510.78
                HD 224871 ; 6368. ;   276.2 ;  1.52 ;  8.94 ;       ;   3.200 ;   1.73 ;   Nor ;     1.76 ;     3.67 ;     8.78 ;    11.45 ;    31.88 ;    66.64 ;   159.23 ;   207.69
               HIP  99363 ; 7016. ;   276.2 ;  1.60 ;  9.06 ;       ;   8.900 ;   2.79 ;   Cha ;    14.98 ;    31.00 ;    87.29 ;    74.97 ;   353.65 ;   731.89 ;  2060.96 ;  1769.94
               HIP 111782 ; 7174. ;   276.3 ;  1.60 ;  9.96 ;       ;   2.600 ;   1.50 ;   Cha ;    40.46 ;    83.54 ;   246.08 ;   194.43 ;   699.82 ;  1444.91 ;  4256.09 ;  3362.71
               HIP  84279 ; 6555. ;   276.3 ;  1.40 ; 10.20 ;       ;   7.500 ;   2.63 ;   Cha ;     6.56 ;    13.68 ;    33.80 ;    39.32 ;   140.53 ;   293.07 ;   724.14 ;   842.37
               HIP  73432 ; 6559. ;   276.3 ;  1.40 ; 10.43 ;       ;  13.000 ;   3.46 ;   Cha ;     7.58 ;    15.81 ;    39.04 ;    45.40 ;   186.35 ;   388.65 ;   959.51 ;  1115.68
               HIP  27677 ; 6895. ;   276.4 ;  1.50 ;  9.79 ;       ;   3.900 ;   1.86 ;   Cha ;    15.31 ;    31.75 ;    86.11 ;    80.36 ;   285.59 ;   592.25 ;  1606.25 ;  1499.12
               HIP  37105 ; 6549. ;   276.4 ;  1.40 ;  9.54 ;       ;  16.000 ;   3.84 ;   Cha ;     4.41 ;     9.20 ;    22.81 ;    26.49 ;   114.25 ;   238.23 ;   590.63 ;   685.80
               HIP  87856 ; 6166. ;   276.4 ;  1.30 ;  8.93 ;       ;  50.000 ;   6.94 ;   Cha ;     0.89 ;     1.87 ;     4.29 ;     6.41 ;    29.89 ;    62.64 ;   143.84 ;   215.27
               HIP  72651 ; 6480. ;   276.4 ;  1.40 ; 10.41 ;       ;   1.180 ;   1.05 ;   Cha ;     5.79 ;    12.09 ;    29.30 ;    35.85 ;    78.30 ;   163.50 ;   396.11 ;   484.70
               HIP  87677 ; 6591. ;   276.4 ;  1.40 ;  9.62 ;       ;  18.000 ;   4.06 ;   Cha ;     5.27 ;    10.99 ;    27.51 ;    31.10 ;   140.46 ;   292.70 ;   732.76 ;   828.35
               HIP  98074 ; 6645. ;   276.4 ;  1.40 ;  8.69 ;       ;  50.000 ;   6.74 ;   Cha ;     3.78 ;     7.88 ;    20.09 ;    21.76 ;   129.90 ;   270.38 ;   689.66 ;   747.21
               HIP  92421 ; 6293. ;   276.4 ;  1.30 ;  9.49 ;       ;   6.400 ;   2.46 ;   Cha ;     1.85 ;     3.86 ;     9.05 ;    12.46 ;    36.91 ;    77.25 ;   181.04 ;   249.13
               HIP  16333 ; 6703. ;   276.4 ;  1.40 ;  8.23 ;       ;  29.000 ;   5.12 ;   Cha ;     3.58 ;     7.45 ;    19.32 ;    20.09 ;   107.15 ;   222.82 ;   577.84 ;   600.93
               HIP 101394 ; 6845. ;   276.4 ;  1.50 ;  9.51 ;       ;   3.400 ;   1.74 ;   Cha ;    11.22 ;    23.29 ;    62.37 ;    59.88 ;   202.57 ;   420.41 ;  1125.75 ;  1080.68
               HIP  59991 ; 6474. ;   276.5 ;  1.40 ; 10.31 ;       ;   4.600 ;   2.07 ;   Cha ;     5.35 ;    11.17 ;    27.04 ;    33.19 ;   101.63 ;   212.23 ;   513.90 ;   630.73
               HIP  29557 ; 6819. ;   276.5 ;  1.50 ;  8.19 ;       ;  25.000 ;   4.72 ;   Cha ;     5.07 ;    10.53 ;    28.15 ;    27.15 ;   150.90 ;   313.21 ;   837.28 ;   807.55
               HIP  68402 ; 6682. ;   276.5 ;  1.40 ;  9.22 ;       ;   8.400 ;   2.76 ;   Cha ;     5.67 ;    11.79 ;    30.28 ;    32.16 ;   124.44 ;   258.92 ;   664.80 ;   706.05
               HIP   1010 ; 5862. ;   276.6 ;  1.09 ; 10.22 ;       ;   6.600 ;   2.57 ;   Cha ;     0.98 ;     2.06 ;     4.47 ;     7.52 ;    18.35 ;    38.60 ;    83.65 ;   140.56
               HIP  75375 ; 6595. ;   276.6 ;  1.40 ;  9.84 ;       ;   6.600 ;   2.46 ;   Cha ;     6.05 ;    12.61 ;    31.56 ;    35.65 ;   125.43 ;   261.40 ;   654.05 ;   738.88
               HIP  14432 ; 6589. ;   276.6 ;  1.40 ;  9.65 ;       ;   7.120 ;   2.55 ;   Cha ;     5.34 ;    11.12 ;    27.83 ;    31.51 ;   112.76 ;   234.99 ;   587.87 ;   665.61
               HIP   8736 ; 6209. ;   276.6 ;  1.30 ; 10.40 ;       ;   5.220 ;   2.24 ;   Cha ;     2.35 ;     4.92 ;    11.25 ;    16.47 ;    44.71 ;    93.72 ;   214.29 ;   313.74
               HIP   9645 ; 6261. ;   276.6 ;  1.30 ;  9.04 ;       ;  33.000 ;   5.60 ;   Cha ;     1.30 ;     2.72 ;     6.36 ;     8.92 ;    39.22 ;    82.10 ;   191.79 ;   269.09
               HIP  56513 ; 6468. ;   276.6 ;  1.40 ;  9.71 ;       ;  14.000 ;   3.61 ;   Cha ;     3.71 ;     7.75 ;    18.83 ;    23.09 ;    93.18 ;   194.55 ;   472.70 ;   579.62
               HIP  37775 ; 6957. ;   276.6 ;  1.50 ;  8.51 ;       ;  20.000 ;   4.20 ;   Cha ;     9.29 ;    19.25 ;    53.38 ;    47.29 ;   260.44 ;   539.44 ;  1496.10 ;  1325.51
               HIP  13963 ; 5692. ;   276.7 ;  1.00 ; 10.38 ;       ;   5.300 ;   2.33 ;   Cha ;     0.99 ;     2.10 ;     4.43 ;     7.42 ;    16.95 ;    35.72 ;    75.54 ;   126.44
               HIP   1015 ; 6183. ;   276.7 ;  1.30 ; 10.84 ;       ;   1.600 ;   1.24 ;   Cha ;     2.81 ;     5.89 ;    13.34 ;    19.93 ;    39.84 ;    83.56 ;   189.24 ;   282.71
               HIP  45195 ; 6246. ;   276.7 ;  1.30 ; 10.37 ;       ;   0.980 ;   0.97 ;   Cha ;     2.62 ;     5.49 ;    12.64 ;    18.05 ;    32.81 ;    68.75 ;   158.36 ;   226.14
               HIP  67636 ; 5488. ;   276.8 ;  0.94 ; 10.39 ;       ;   3.170 ;   1.82 ;   Cha ;     0.91 ;     1.92 ;     3.96 ;     6.60 ;    13.31 ;    28.11 ;    57.93 ;    96.49
               HIP  18333 ; 6531. ;   276.8 ;  1.40 ; 10.58 ;       ;   7.700 ;   2.66 ;   Cha ;     7.59 ;    15.85 ;    38.81 ;    46.01 ;   163.87 ;   341.95 ;   837.34 ;   992.88
               HIP  84378 ; 5872. ;   276.8 ;  1.10 ;  9.39 ;       ;  32.000 ;   5.65 ;   Cha ;     0.61 ;     1.29 ;     2.83 ;     4.75 ;    17.13 ;    36.02 ;    78.82 ;   132.29
               HIP  14034 ; 6103. ;   276.8 ;  1.22 ;  9.06 ;       ;   9.900 ;   3.10 ;   Cha ;     0.77 ;     1.62 ;     3.68 ;     5.75 ;    16.79 ;    35.20 ;    79.86 ;   124.87
               HIP 100297 ; 6536. ;   276.8 ;  1.40 ;  9.97 ;       ;   6.800 ;   2.50 ;   Cha ;     5.38 ;    11.22 ;    27.66 ;    32.50 ;   112.54 ;   234.74 ;   578.40 ;   679.75
               HIP  26411 ; 6644. ;   276.9 ;  1.40 ;  9.47 ;       ; 115.000 ;  10.23 ;   Cha ;     5.77 ;    12.01 ;    30.49 ;    33.26 ;   243.86 ;   507.73 ;  1289.20 ;  1406.33
               HIP  28688 ; 6230. ;   276.9 ;  1.30 ; 10.14 ;       ;  50.000 ;   6.91 ;   Cha ;     2.17 ;     4.54 ;    10.45 ;    15.06 ;    72.58 ;   152.07 ;   349.98 ;   504.42
               HIP  45358 ; 6166. ;   276.9 ;  1.30 ;  9.21 ;       ;  16.000 ;   3.93 ;   Cha ;     1.04 ;     2.17 ;     4.97 ;     7.45 ;    26.12 ;    54.75 ;   125.47 ;   187.98
               HIP  84468 ; 5290. ;   276.9 ;  0.87 ;  9.54 ;       ;  10.000 ;   3.27 ;   Cha ;     0.51 ;     1.08 ;     2.20 ;     3.66 ;     9.61 ;    20.33 ;    41.44 ;    69.02
               HIP  73045 ; 6070. ;   276.9 ;  1.20 ; 10.28 ;       ;   7.400 ;   2.69 ;   Cha ;     1.38 ;     2.89 ;     6.44 ;    10.36 ;    27.59 ;    57.91 ;   129.25 ;   207.78
               HIP  24396 ; 6824. ;   276.9 ;  1.50 ;  8.68 ;       ;  29.000 ;   5.09 ;   Cha ;     6.67 ;    13.84 ;    36.99 ;    35.70 ;   205.81 ;   427.20 ;  1141.51 ;  1101.65
               HIP 104572 ; 6895. ;   276.9 ;  1.50 ;  8.61 ;       ;  77.000 ;   8.26 ;   Cha ;     8.07 ;    16.73 ;    45.59 ;    42.03 ;   317.28 ;   657.82 ;  1792.56 ;  1652.83
               HIP  42367 ; 5986. ;   276.9 ;  1.15 ; 10.07 ;       ;   3.200 ;   1.78 ;   Cha ;     0.95 ;     2.00 ;     4.41 ;     7.43 ;    15.19 ;    31.91 ;    70.41 ;   118.61
               HIP  90025 ; 6148. ;   276.9 ;  1.25 ;  8.42 ;       ;  21.300 ;   4.53 ;   Cha ;     0.64 ;     1.34 ;     3.08 ;     4.66 ;    17.04 ;    35.70 ;    81.98 ;   123.99
               HIP  34908 ; 6855. ;   276.9 ;  1.50 ;  8.56 ;       ;  40.000 ;   5.96 ;   Cha ;     6.90 ;    14.31 ;    38.58 ;    36.47 ;   230.51 ;   478.21 ;  1289.18 ;  1218.60
               HIP  64975 ; 6839. ;   276.9 ;  1.50 ; 10.06 ;       ;   3.900 ;   1.86 ;   Cha ;    15.02 ;    31.18 ;    83.10 ;    80.58 ;   280.56 ;   582.40 ;  1552.50 ;  1505.30
               HIP  56261 ; 5621. ;   277.0 ;  0.98 ;  9.49 ;       ;   5.900 ;   2.46 ;   Cha ;     0.58 ;     1.22 ;     2.58 ;     4.32 ;    10.04 ;    21.17 ;    44.86 ;    75.06
               HIP  68159 ; 6270. ;   277.0 ;  1.30 ;  9.16 ;       ;   7.220 ;   2.62 ;   Cha ;     1.43 ;     2.98 ;     6.98 ;     9.74 ;    29.40 ;    61.53 ;   143.88 ;   200.75
               HIP  31612 ; 6631. ;   277.0 ;  1.40 ;  9.60 ;       ;   6.500 ;   2.43 ;   Cha ;     5.95 ;    12.39 ;    31.34 ;    34.52 ;   122.73 ;   255.60 ;   646.36 ;   711.86
               HIP  89787 ; 6507. ;   277.0 ;  1.40 ; 10.48 ;       ;   3.800 ;   1.87 ;   Cha ;     6.59 ;    13.75 ;    33.50 ;    40.31 ;   119.21 ;   248.83 ;   606.34 ;   729.48
               HIP  50443 ; 6729. ;   277.0 ;  1.40 ;  8.52 ;       ;  23.000 ;   4.55 ;   Cha ;     4.54 ;     9.43 ;    24.60 ;    25.21 ;   128.03 ;   266.14 ;   693.97 ;   711.04
               HIP  53529 ; 6301. ;   277.1 ;  1.30 ;  9.12 ;       ;  17.000 ;   4.01 ;   Cha ;     1.55 ;     3.25 ;     7.64 ;    10.43 ;    39.59 ;    82.82 ;   194.93 ;   266.28
               HIP  44447 ; 5148. ;   277.2 ;  0.83 ;  9.12 ;       ;   9.130 ;   3.15 ;   Cha ;     0.38 ;     0.80 ;     1.61 ;     2.69 ;     6.83 ;    14.46 ;    29.17 ;    48.60
                 HD 67144 ; 5929. ;   277.2 ;  1.11 ;  9.51 ;       ;   1.283 ;   1.13 ;   Nor ;     0.68 ;     1.42 ;     3.13 ;     5.25 ;     8.45 ;    17.75 ;    39.07 ;    65.65
  2MASS J16370615-1438172 ; 3736. ;   277.2 ;  0.54 ; 11.69 ;  8.43 ;   0.043 ;   0.23 ;   Gai ;     0.46 ;     1.48 ;     1.16 ;     2.55 ;     1.78 ;     5.80 ;     4.53 ;     9.98
               HIP  86366 ; 7142. ;   277.2 ;  1.60 ;  8.04 ;       ;  20.000 ;   4.16 ;   Cha ;    12.97 ;    26.78 ;    78.39 ;    61.67 ;   373.73 ;   771.86 ;  2259.43 ;  1777.63
               HIP   7804 ; 6232. ;   277.4 ;  1.30 ; 10.03 ;       ;   4.250 ;   2.01 ;   Cha ;     2.05 ;     4.28 ;     9.87 ;    14.20 ;    36.98 ;    77.48 ;   178.57 ;   256.85
               HIP   6373 ; 6259. ;   277.4 ;  1.30 ;  9.02 ;       ; 100.000 ;   9.76 ;   Cha ;     1.27 ;     2.67 ;     6.23 ;     8.75 ;    50.69 ;   106.11 ;   247.84 ;   348.16
               HIP  57597 ; 7126. ;   277.5 ;  1.60 ;  8.03 ;       ;  23.000 ;   4.46 ;   Cha ;    12.27 ;    25.35 ;    73.85 ;    58.67 ;   366.34 ;   756.78 ;  2205.04 ;  1751.76
               HIP  57600 ; 6901. ;   277.5 ;  1.50 ;  8.98 ;       ;  35.000 ;   5.57 ;   Cha ;     9.99 ;    20.71 ;    56.47 ;    52.05 ;   322.54 ;   668.71 ;  1822.92 ;  1680.16
               HIP  10646 ; 6183. ;   277.5 ;  1.30 ;  9.63 ;       ;   5.300 ;   2.26 ;   Cha ;     1.39 ;     2.91 ;     6.66 ;     9.88 ;    26.55 ;    55.63 ;   127.47 ;   189.14
               HIP  28860 ; 6726. ;   277.5 ;  1.40 ;  8.67 ;       ;  11.700 ;   3.25 ;   Cha ;     4.87 ;    10.13 ;    26.36 ;    27.10 ;   116.04 ;   241.23 ;   628.11 ;   645.54
               HIP  57558 ; 6965. ;   277.5 ;  1.50 ;  8.54 ;       ;  17.000 ;   3.87 ;   Cha ;     9.69 ;    20.08 ;    55.80 ;    49.20 ;   260.84 ;   540.19 ;  1501.41 ;  1323.96
               HIP  78658 ; 7105. ;   277.5 ;  1.60 ;  8.56 ;       ;  24.000 ;   4.56 ;   Cha ;    15.12 ;    31.24 ;    90.39 ;    73.10 ;   456.41 ;   943.18 ;  2729.00 ;  2207.19
               HIP  97843 ; 6581. ;   277.5 ;  1.40 ;  9.53 ;       ;   5.400 ;   2.22 ;   Cha ;     4.86 ;    10.13 ;    25.30 ;    28.77 ;    95.80 ;   199.65 ;   498.88 ;   567.22
               HIP  78759 ; 6505. ;   277.5 ;  1.40 ;  9.55 ;       ;   4.170 ;   1.96 ;   Cha ;     3.83 ;     7.99 ;    19.61 ;    23.44 ;    70.97 ;   148.09 ;   363.33 ;   434.26
               HIP  14540 ; 6719. ;   277.5 ;  1.40 ;  7.96 ;       ;  42.500 ;   6.19 ;   Cha ;     3.27 ;     6.80 ;    17.74 ;    18.22 ;   107.68 ;   223.84 ;   583.45 ;   599.44
               HIP  67610 ; 6216. ;   277.6 ;  1.30 ;  8.38 ;       ;  16.000 ;   3.91 ;   Cha ;     0.79 ;     1.65 ;     3.83 ;     5.53 ;    19.82 ;    41.49 ;    96.50 ;   139.24
               HIP  40306 ; 6146. ;   277.6 ;  1.24 ;  8.87 ;       ;  21.400 ;   4.55 ;   Cha ;     0.80 ;     1.69 ;     3.86 ;     5.85 ;    21.33 ;    44.71 ;   102.35 ;   155.26
               HIP  15467 ; 6493. ;   277.6 ;  1.40 ; 10.15 ;       ;   1.250 ;   1.08 ;   Cha ;     5.19 ;    10.82 ;    26.36 ;    31.91 ;    71.10 ;   148.42 ;   361.46 ;   437.56
               HIP  90157 ; 6788. ;   277.7 ;  1.50 ;  8.82 ;       ;  18.000 ;   4.01 ;   Cha ;     6.43 ;    13.35 ;    35.31 ;    34.91 ;   176.23 ;   366.01 ;   968.04 ;   957.14
               HIP 100082 ; 7009. ;   277.7 ;  1.60 ;  8.03 ;       ;  29.000 ;   5.04 ;   Cha ;     8.52 ;    17.63 ;    49.67 ;    42.42 ;   270.24 ;   559.25 ;  1575.83 ;  1345.93
               HIP  99706 ; 6595. ;   277.7 ;  1.40 ;  9.45 ;       ;  21.100 ;   4.39 ;   Cha ;     4.88 ;    10.16 ;    25.49 ;    28.71 ;   135.16 ;   281.62 ;   706.45 ;   795.44
               HIP 103187 ; 6657. ;   277.7 ;  1.40 ;  8.54 ;       ;  17.000 ;   3.93 ;   Cha ;     3.64 ;     7.57 ;    19.37 ;    20.80 ;    95.30 ;   198.32 ;   507.72 ;   545.23
               HIP  37125 ; 6746. ;   277.8 ;  1.40 ;  8.47 ;       ;  17.000 ;   3.91 ;   Cha ;     4.65 ;     9.66 ;    25.32 ;    25.64 ;   121.57 ;   252.64 ;   661.83 ;   670.41
               HIP  97721 ; 5698. ;   277.8 ;  1.00 ; 10.28 ;       ;   3.000 ;   1.75 ;   Cha ;     0.94 ;     1.99 ;     4.21 ;     7.05 ;    13.94 ;    29.38 ;    62.26 ;   104.23
              BD +08 3095 ; 5781. ;   277.8 ;  0.85 ;  9.94 ;       ;   0.680 ;   0.83 ;   Nor ;     0.80 ;     1.69 ;     3.63 ;     6.09 ;     7.52 ;    15.83 ;    34.04 ;    57.09
               HIP   1361 ; 6207. ;   277.8 ;  1.30 ;  9.30 ;       ;   3.500 ;   1.83 ;   Cha ;     1.25 ;     2.62 ;     6.05 ;     8.81 ;    21.57 ;    45.18 ;   104.25 ;   151.93
               HIP  38053 ; 5816. ;   277.8 ;  1.07 ; 10.65 ;       ;  19.000 ;   4.37 ;   Cha ;     1.24 ;     2.61 ;     5.60 ;     9.40 ;    30.00 ;    63.16 ;   135.29 ;   227.21
               HIP  82564 ; 5572. ;   277.8 ;  0.97 ;  9.96 ;       ;   6.500 ;   2.59 ;   Cha ;     0.74 ;     1.55 ;     3.26 ;     5.44 ;    13.06 ;    27.54 ;    57.70 ;    96.39
               HIP  14320 ; 6527. ;   277.9 ;  1.40 ; 10.35 ;       ;   6.000 ;   2.35 ;   Cha ;     6.53 ;    13.63 ;    33.41 ;    39.63 ;   132.43 ;   276.33 ;   677.32 ;   803.45
               HIP  47821 ; 6841. ;   277.9 ;  1.50 ;  9.10 ;       ;  18.000 ;   4.00 ;   Cha ;     8.83 ;    18.33 ;    49.13 ;    47.09 ;   241.89 ;   501.99 ;  1345.25 ;  1289.23
               HIP  22423 ; 5271. ;   277.9 ;  0.87 ; 11.24 ;       ;   1.100 ;   1.09 ;   Cha ;     1.37 ;     2.91 ;     5.75 ;     9.48 ;    14.90 ;    31.60 ;    62.47 ;   102.98
               HIP  69801 ; 6332. ;   277.9 ;  1.40 ;  9.49 ;       ;  24.000 ;   4.76 ;   Cha ;     2.10 ;     4.39 ;    10.36 ;    13.89 ;    60.49 ;   126.53 ;   298.91 ;   400.67
               HIP  79006 ; 7158. ;   277.9 ;  1.60 ;  9.18 ;       ;  15.000 ;   3.60 ;   Cha ;    24.91 ;    51.43 ;   150.99 ;   119.11 ;   667.83 ;  1379.08 ;  4048.60 ;  3193.95
               HIP  34084 ; 6329. ;   278.0 ;  1.30 ;  9.60 ;       ;   7.200 ;   2.61 ;   Cha ;     2.21 ;     4.63 ;    10.92 ;    14.68 ;    45.53 ;    95.24 ;   224.66 ;   301.95
               HIP  97346 ; 5936. ;   278.0 ;  1.13 ;  9.78 ;       ;  25.000 ;   4.98 ;   Cha ;     0.79 ;     1.66 ;     3.65 ;     6.14 ;    20.95 ;    44.02 ;    96.77 ;   162.70
               HIP  27210 ; 7062. ;   278.0 ;  1.60 ;  9.53 ;       ;  14.000 ;   3.49 ;   Cha ;    22.34 ;    46.20 ;   131.67 ;   110.56 ;   589.97 ;  1220.15 ;  3477.78 ;  2920.14
               HIP  52936 ; 6673. ;   278.0 ;  1.40 ;  9.45 ;       ;   9.180 ;   2.89 ;   Cha ;     6.24 ;    12.99 ;    33.24 ;    35.57 ;   140.18 ;   291.73 ;   746.34 ;   798.86
               HIP  75111 ; 5669. ;   278.0 ;  1.00 ;  9.28 ;       ;  34.000 ;   5.90 ;   Cha ;     0.53 ;     1.11 ;     2.37 ;     3.97 ;    14.29 ;    30.09 ;    64.29 ;   107.66
               HIP  85674 ; 5945. ;   278.0 ;  1.13 ; 10.11 ;       ;  16.000 ;   3.98 ;   Cha ;     0.96 ;     2.01 ;     4.41 ;     7.42 ;    22.64 ;    47.58 ;   104.38 ;   175.69
               HIP  95751 ; 6963. ;   278.0 ;  1.50 ;  7.81 ;       ;  33.000 ;   5.39 ;   Cha ;     6.59 ;    13.64 ;    37.97 ;    33.32 ;   209.25 ;   433.33 ;  1205.96 ;  1058.42
  2MASS J17351511-1228486 ; 4700. ;   278.0 ;  0.75 ; 10.82 ;  8.11 ;   0.254 ;   0.54 ;   Gai ;     0.92 ;     1.98 ;     3.51 ;     4.99 ;     6.51 ;    14.04 ;    24.88 ;    35.34
               HIP   6052 ; 7161. ;   278.0 ;  1.60 ;  9.83 ;       ;   8.000 ;   2.63 ;   Cha ;    35.97 ;    74.28 ;   217.99 ;   173.21 ;   824.22 ;  1702.06 ;  4994.91 ;  3968.73
               HIP 100175 ; 6383. ;   278.0 ;  1.40 ; 10.10 ;       ;  10.800 ;   3.18 ;   Cha ;     3.53 ;     7.37 ;    17.51 ;    22.78 ;    83.14 ;   173.83 ;   413.07 ;   537.39
               HIP    239 ; 6236. ;   278.1 ;  1.30 ;  8.67 ;       ;   8.400 ;   2.83 ;   Cha ;     0.98 ;     2.05 ;     4.78 ;     6.80 ;    20.98 ;    43.93 ;   102.38 ;   145.87
               HIP  61422 ; 6187. ;   278.1 ;  1.30 ; 10.75 ;       ;   4.800 ;   2.15 ;   Cha ;     2.70 ;     5.66 ;    12.83 ;    19.11 ;    50.36 ;   105.61 ;   239.57 ;   356.74
               HIP   2425 ; 6307. ;   278.1 ;  1.30 ;  9.68 ;       ;  11.600 ;   3.31 ;   Cha ;     2.16 ;     4.52 ;    10.60 ;    14.47 ;    50.06 ;   104.75 ;   245.79 ;   335.46
               HIP  82281 ; 6365. ;   278.1 ;  1.40 ;  8.22 ;       ;  43.000 ;   6.36 ;   Cha ;     1.19 ;     2.49 ;     5.96 ;     7.76 ;    39.65 ;    82.86 ;   198.67 ;   258.74
               HIP 113489 ; 6494. ;   278.2 ;  1.40 ;  9.54 ;       ;  16.000 ;   3.85 ;   Cha ;     3.68 ;     7.69 ;    18.81 ;    22.65 ;    95.54 ;   199.39 ;   487.95 ;   587.41
               HIP  32305 ; 6785. ;   278.2 ;  1.50 ;  9.78 ;       ;   8.300 ;   2.73 ;   Cha ;    10.78 ;    22.39 ;    58.90 ;    58.89 ;   243.56 ;   506.01 ;  1330.92 ;  1330.67
               HIP  48397 ; 6528. ;   278.2 ;  1.40 ;  8.73 ;       ;  16.000 ;   3.84 ;   Cha ;     2.64 ;     5.51 ;    13.66 ;    15.99 ;    68.48 ;   142.80 ;   354.03 ;   414.40
               HIP  38678 ; 6880. ;   278.2 ;  1.50 ;  8.72 ;       ;  31.100 ;   5.25 ;   Cha ;     8.14 ;    16.89 ;    45.81 ;    42.68 ;   255.37 ;   529.61 ;  1436.69 ;  1338.57
               HIP  88698 ; 6234. ;   278.2 ;  1.30 ;  9.21 ;       ;  10.700 ;   3.20 ;   Cha ;     1.30 ;     2.72 ;     6.32 ;     9.04 ;    29.62 ;    62.02 ;   143.97 ;   205.90
               HIP  13918 ; 6125. ;   278.3 ;  1.23 ;  8.00 ;       ;  47.000 ;   6.75 ;   Cha ;     0.48 ;     1.00 ;     2.28 ;     3.50 ;    15.29 ;    32.05 ;    73.47 ;   112.77
               HIP  72736 ; 6394. ;   278.3 ;  1.40 ;  9.70 ;       ;   4.600 ;   2.08 ;   Cha ;     2.90 ;     6.06 ;    14.48 ;    18.65 ;    55.21 ;   115.40 ;   275.79 ;   355.15
               HIP  73861 ; 6256. ;   278.4 ;  1.30 ;  9.70 ;       ;   5.800 ;   2.35 ;   Cha ;     1.84 ;     3.85 ;     8.94 ;    12.64 ;    35.93 ;    75.23 ;   174.69 ;   246.77
               HIP  55433 ; 6031. ;   278.4 ;  1.17 ; 10.65 ;       ;   1.900 ;   1.36 ;   Cha ;     1.50 ;     3.15 ;     6.95 ;    11.49 ;    21.14 ;    44.41 ;    98.09 ;   162.21
               HIP  17051 ; 6122. ;   278.4 ;  1.23 ;  9.95 ;       ;   2.600 ;   1.59 ;   Cha ;     1.35 ;     2.84 ;     6.41 ;     9.93 ;    21.11 ;    44.29 ;   100.06 ;   155.01
               HIP   9113 ; 6639. ;   278.5 ;  1.40 ;  9.93 ;       ;   2.160 ;   1.40 ;   Cha ;     7.34 ;    15.28 ;    38.63 ;    42.45 ;   114.84 ;   239.16 ;   604.71 ;   664.55
               HIP  57407 ; 6409. ;   278.5 ;  1.40 ;  9.01 ;       ;  28.000 ;   5.12 ;   Cha ;     2.09 ;     4.36 ;    10.51 ;    13.34 ;    62.45 ;   130.47 ;   314.34 ;   399.02
               HIP  31943 ; 6440. ;   278.5 ;  1.40 ;  8.79 ;       ;  10.700 ;   3.16 ;   Cha ;     2.05 ;     4.28 ;    10.40 ;    12.92 ;    48.18 ;   100.61 ;   244.39 ;   303.45
               HIP 107094 ; 5332. ;   278.5 ;  0.89 ; 11.94 ;       ;   0.130 ;   0.37 ;   Cha ;     2.23 ;     4.72 ;     9.28 ;    15.26 ;    14.31 ;    30.36 ;    59.67 ;    98.10
               HIP  57180 ; 6462. ;   278.6 ;  1.40 ;  9.49 ;       ;   6.230 ;   2.41 ;   Cha ;     3.24 ;     6.75 ;    16.41 ;    20.17 ;    66.34 ;   138.51 ;   336.58 ;   413.71
               HIP  83831 ; 6586. ;   278.6 ;  1.40 ; 10.38 ;       ;  20.000 ;   4.28 ;   Cha ;     8.02 ;    16.73 ;    41.59 ;    47.50 ;   219.44 ;   457.47 ;  1137.49 ;  1299.16
               HIP  73062 ; 6621. ;   278.6 ;  1.40 ;  9.66 ;       ;   6.600 ;   2.45 ;   Cha ;     5.96 ;    12.42 ;    31.31 ;    34.72 ;   123.44 ;   257.12 ;   648.30 ;   719.03
               HIP  82990 ; 5680. ;   278.6 ;  1.00 ; 11.16 ;       ;   2.000 ;   1.43 ;   Cha ;     1.59 ;     3.35 ;     7.00 ;    11.70 ;    21.22 ;    44.76 ;    93.46 ;   156.27
               HIP 107092 ; 6422. ;   278.6 ;  1.40 ;  8.95 ;       ;   9.050 ;   2.91 ;   Cha ;     2.11 ;     4.41 ;    10.65 ;    13.40 ;    47.54 ;    99.30 ;   240.02 ;   301.92
               HIP 110185 ; 7000. ;   278.7 ;  1.60 ;  7.56 ;       ; 115.000 ;  10.04 ;   Cha ;     6.51 ;    13.47 ;    37.90 ;    32.44 ;   291.49 ;   603.28 ;  1697.21 ;  1452.70
               HIP  25101 ; 6389. ;   278.7 ;  1.40 ; 11.69 ;       ;   0.560 ;   0.72 ;   Cha ;     9.56 ;    20.00 ;    46.85 ;    61.54 ;   107.57 ;   225.10 ;   527.22 ;   692.50
               HIP   9483 ; 6455. ;   278.7 ;  1.40 ;  9.65 ;       ;   6.600 ;   2.48 ;   Cha ;     3.45 ;     7.20 ;    17.44 ;    21.56 ;    71.72 ;   149.77 ;   362.97 ;   448.72
               HIP  45282 ; 6276. ;   278.7 ;  1.30 ;  8.59 ;       ;  55.000 ;   7.23 ;   Cha ;     1.07 ;     2.24 ;     5.26 ;     7.30 ;    36.67 ;    76.72 ;   180.30 ;   249.88
               HIP   3938 ; 7114. ;   278.7 ;  1.60 ;  8.71 ;       ;  20.800 ;   4.25 ;   Cha ;    16.84 ;    34.80 ;   100.93 ;    81.31 ;   490.53 ;  1013.57 ;  2939.55 ;  2368.25
               HIP  45651 ; 6209. ;   278.7 ;  1.30 ;  9.32 ;       ;  15.000 ;   3.79 ;   Cha ;     1.27 ;     2.67 ;     6.16 ;     8.96 ;    31.58 ;    66.15 ;   152.69 ;   222.26
               HIP  47101 ; 5528. ;   278.7 ;  0.95 ; 10.87 ;       ;   0.680 ;   0.84 ;   Cha ;     1.23 ;     2.61 ;     5.36 ;     8.92 ;    12.33 ;    26.04 ;    53.54 ;    89.13
               HIP  26863 ; 5875. ;   278.8 ;  1.10 ;  9.16 ;       ;   4.150 ;   2.04 ;   Cha ;     0.54 ;     1.15 ;     2.51 ;     4.21 ;     9.11 ;    19.14 ;    42.00 ;    70.47
               HIP   8633 ; 6491. ;   278.8 ;  1.40 ;  9.61 ;       ;   4.800 ;   2.11 ;   Cha ;     3.78 ;     7.90 ;    19.30 ;    23.29 ;    72.62 ;   151.56 ;   370.47 ;   447.08
               HIP  74012 ; 5909. ;   278.8 ;  1.11 ; 10.62 ;       ;   2.240 ;   1.49 ;   Cha ;     1.27 ;     2.67 ;     5.80 ;     9.77 ;    18.28 ;    38.45 ;    83.44 ;   140.51
               HIP   9733 ; 7006. ;   278.8 ;  1.60 ;  8.36 ;       ;  29.000 ;   5.04 ;   Cha ;    10.01 ;    20.73 ;    58.31 ;    50.03 ;   317.73 ;   657.59 ;  1849.92 ;  1587.45
               HIP  80856 ; 5058. ;   278.9 ;  0.81 ; 10.26 ;       ;   7.700 ;   2.91 ;   Cha ;     0.68 ;     1.45 ;     2.85 ;     4.71 ;    11.70 ;    24.82 ;    48.75 ;    80.50
               HIP  72928 ; 6700. ;   278.9 ;  1.40 ;  9.98 ;       ;   2.070 ;   1.37 ;   Cha ;     9.20 ;    19.15 ;    49.17 ;    51.99 ;   142.30 ;   296.06 ;   760.23 ;   803.89
  2MASS J20073884-3320159 ; 3802. ;   278.9 ;  0.57 ;  8.77 ;  5.65 ;   0.051 ;   0.25 ;   Gai ;     0.19 ;     0.58 ;     0.50 ;     1.07 ;     0.81 ;     2.45 ;     2.10 ;     4.46
               HIP  13662 ; 6970. ;   278.9 ;  1.50 ;  8.00 ;       ;  17.000 ;   3.87 ;   Cha ;     7.42 ;    15.37 ;    42.83 ;    37.48 ;   199.64 ;   413.40 ;  1152.26 ;  1008.27
               HIP  45539 ; 6999. ;   279.0 ;  1.60 ;  8.71 ;       ;   8.300 ;   2.70 ;   Cha ;    11.79 ;    24.40 ;    68.45 ;    59.19 ;   273.64 ;   566.43 ;  1588.85 ;  1373.90
               HIP  22338 ; 6535. ;   279.0 ;  1.40 ;  9.91 ;       ;   3.300 ;   1.74 ;   Cha ;     5.19 ;    10.82 ;    26.66 ;    31.34 ;    90.54 ;   188.86 ;   465.43 ;   547.06
               HIP  43053 ; 5119. ;   279.0 ;  0.82 ;  9.90 ;       ;   6.500 ;   2.66 ;   Cha ;     0.57 ;     1.21 ;     2.42 ;     4.00 ;     9.47 ;    20.08 ;    39.94 ;    66.20
               HIP 111542 ; 6599. ;   279.0 ;  1.40 ;  8.32 ;       ;  25.000 ;   4.78 ;   Cha ;     2.68 ;     5.59 ;    14.11 ;    15.72 ;    77.53 ;   161.47 ;   407.95 ;   454.45
               HIP  15000 ; 6766. ;   279.0 ;  1.50 ;  8.39 ;       ;  24.000 ;   4.64 ;   Cha ;     4.76 ;     9.89 ;    26.05 ;    26.04 ;   140.35 ;   291.58 ;   768.07 ;   767.61
               HIP  64669 ; 6762. ;   279.0 ;  1.50 ; 10.08 ;       ;   3.600 ;   1.80 ;   Cha ;    11.90 ;    24.73 ;    64.52 ;    65.67 ;   218.32 ;   453.77 ;  1183.96 ;  1205.04
               HIP  97214 ; 5613. ;   279.0 ;  0.98 ; 10.20 ;       ;   5.180 ;   2.31 ;   Cha ;     0.86 ;     1.82 ;     3.82 ;     6.38 ;    14.50 ;    30.58 ;    64.18 ;   107.26
               HIP  24685 ; 6457. ;   279.0 ;  1.40 ; 10.35 ;       ;   1.400 ;   1.14 ;   Cha ;     5.20 ;    10.86 ;    26.18 ;    32.50 ;    73.41 ;   153.34 ;   369.69 ;   458.99
               HIP  94153 ; 6417. ;   279.1 ;  1.40 ; 10.60 ;       ;   3.180 ;   1.72 ;   Cha ;     5.28 ;    11.03 ;    26.30 ;    33.59 ;    91.62 ;   191.51 ;   456.49 ;   583.03
               HIP  94074 ; 6699. ;   279.1 ;  1.40 ;  9.41 ;       ;   4.400 ;   1.99 ;   Cha ;     6.66 ;    13.85 ;    35.69 ;    37.56 ;   124.35 ;   258.67 ;   666.37 ;   701.20
               HIP  35245 ; 7170. ;   279.1 ;  1.60 ;  7.74 ;       ;  25.000 ;   4.64 ;   Cha ;    12.09 ;    24.97 ;    73.71 ;    56.86 ;   368.38 ;   760.49 ;  2245.18 ;  1731.84
               HIP  11461 ; 6241. ;   279.1 ;  1.30 ;  8.41 ;       ;   4.500 ;   2.07 ;   Cha ;     0.87 ;     1.82 ;     4.25 ;     6.03 ;    15.93 ;    33.34 ;    77.90 ;   110.50
               HIP  25444 ; 6349. ;   279.2 ;  1.40 ;  9.46 ;       ;   5.000 ;   2.17 ;   Cha ;     2.19 ;     4.58 ;    10.86 ;    14.39 ;    42.64 ;    89.16 ;   211.43 ;   280.15
               HIP  61036 ; 5613. ;   279.2 ;  0.98 ;  8.95 ;       ;  33.000 ;   5.83 ;   Cha ;     0.43 ;     0.91 ;     1.93 ;     3.23 ;    11.50 ;    24.23 ;    51.60 ;    86.38
               HIP   9687 ; 6389. ;   279.2 ;  1.40 ;  9.40 ;       ;   7.600 ;   2.67 ;   Cha ;     2.42 ;     5.05 ;    12.09 ;    15.59 ;    52.21 ;   109.11 ;   261.07 ;   336.65
               HIP  58065 ; 5427. ;   279.3 ;  0.92 ;  9.81 ;       ;   3.600 ;   1.95 ;   Cha ;     0.63 ;     1.33 ;     2.75 ;     4.58 ;     9.41 ;    19.88 ;    41.01 ;    68.38
               HIP  75072 ; 6843. ;   279.3 ;  1.50 ;  8.93 ;       ;  27.000 ;   4.90 ;   Cha ;     8.12 ;    16.85 ;    45.20 ;    43.19 ;   245.96 ;   510.41 ;  1369.50 ;  1308.74
               HIP   2359 ; 4996. ;   279.4 ;  0.79 ;  9.72 ;       ;   6.600 ;   2.70 ;   Cha ;     0.49 ;     1.04 ;     2.04 ;     3.38 ;     7.98 ;    16.94 ;    33.32 ;    55.08
               HIP  34003 ; 4970. ;   279.4 ;  0.78 ;  9.63 ;       ;   3.300 ;   1.91 ;   Cha ;     0.46 ;     0.99 ;     1.93 ;     3.16 ;     6.34 ;    13.46 ;    26.34 ;    43.04
               HIP  48995 ; 6336. ;   279.5 ;  1.40 ;  9.46 ;       ;   5.400 ;   2.26 ;   Cha ;     2.10 ;     4.38 ;    10.37 ;    13.86 ;    41.64 ;    87.09 ;   205.94 ;   275.27
               HIP  82895 ; 6216. ;   279.5 ;  1.30 ;  9.74 ;       ;  12.500 ;   3.46 ;   Cha ;     1.65 ;     3.45 ;     7.95 ;    11.55 ;    39.06 ;    81.83 ;   188.48 ;   273.63
               HIP 110553 ; 6806. ;   279.5 ;  1.50 ; 10.23 ;       ;   4.300 ;   1.96 ;   Cha ;    14.94 ;    31.03 ;    81.86 ;    81.19 ;   286.20 ;   594.46 ;  1568.51 ;  1555.68
               HIP  22117 ; 5074. ;   279.5 ;  0.81 ; 10.58 ;       ;   2.800 ;   1.75 ;   Cha ;     0.83 ;     1.77 ;     3.46 ;     5.71 ;    11.10 ;    23.56 ;    46.08 ;    75.92
               HIP 110153 ; 7123. ;   279.5 ;  1.60 ;  9.23 ;       ;   7.700 ;   2.58 ;   Cha ;    22.90 ;    47.31 ;   137.44 ;   110.80 ;   520.16 ;  1074.71 ;  3121.87 ;  2516.70
               HIP  69117 ; 6556. ;   279.6 ;  1.40 ;  9.39 ;       ;  19.000 ;   4.18 ;   Cha ;     4.14 ;     8.63 ;    21.45 ;    24.76 ;   111.85 ;   233.19 ;   579.71 ;   669.22
               HIP 102934 ; 6943. ;   279.6 ;  1.50 ;  9.94 ;       ;  27.000 ;   4.88 ;   Cha ;    19.47 ;    40.34 ;   110.84 ;   100.62 ;   588.30 ;  1219.11 ;  3349.99 ;  3041.11
               HIP   2296 ; 7164. ;   279.7 ;  1.60 ;  8.94 ;       ;  18.000 ;   3.94 ;   Cha ;    22.28 ;    46.01 ;   135.36 ;   106.09 ;   625.25 ;  1291.00 ;  3798.45 ;  2976.93
               HIP  32485 ; 6248. ;   279.7 ;  1.30 ;  9.73 ;       ;   8.700 ;   2.88 ;   Cha ;     1.82 ;     3.80 ;     8.82 ;    12.53 ;    39.27 ;    82.25 ;   190.65 ;   270.82
  2MASS J17085184-3523279 ; 4671. ;   279.7 ;  0.74 ; 11.04 ;  8.01 ;   0.244 ;   0.53 ;   Gai ;     1.05 ;     2.27 ;     3.96 ;     5.53 ;     7.32 ;    15.81 ;    27.64 ;    38.59
               HIP  64558 ; 6576. ;   279.7 ;  1.40 ;  8.56 ;       ;  31.700 ;   5.39 ;   Cha ;     2.82 ;     5.88 ;    14.76 ;    16.72 ;    86.64 ;   180.53 ;   453.07 ;   513.19
               HIP  76101 ; 6036. ;   279.8 ;  1.18 ; 10.12 ;       ;  20.000 ;   4.42 ;   Cha ;     1.11 ;     2.34 ;     5.20 ;     8.55 ;    28.46 ;    59.75 ;   132.81 ;   218.38
               HIP  75947 ; 6174. ;   279.8 ;  1.30 ;  9.11 ;       ;  11.200 ;   3.28 ;   Cha ;     1.01 ;     2.12 ;     4.87 ;     7.25 ;    23.33 ;    48.89 ;   112.30 ;   167.26
               HIP  30371 ; 6333. ;   279.8 ;  1.40 ;  9.89 ;       ;   6.300 ;   2.44 ;   Cha ;     2.65 ;     5.54 ;    13.04 ;    17.52 ;    54.65 ;   114.34 ;   269.28 ;   361.64
               HIP   4947 ; 6989. ;   279.8 ;  1.50 ;  9.16 ;       ;   5.150 ;   2.13 ;   Cha ;    14.57 ;    30.16 ;    84.24 ;    73.64 ;   290.61 ;   601.68 ;  1680.59 ;  1469.21
               HIP  77837 ; 6101. ;   279.8 ;  1.22 ;  9.14 ;       ;  46.000 ;   6.68 ;   Cha ;     0.80 ;     1.68 ;     3.82 ;     5.98 ;    25.61 ;    53.71 ;   121.73 ;   190.67
               HIP  77626 ; 6030. ;   279.9 ;  1.17 ;  8.52 ;       ;  21.500 ;   4.59 ;   Cha ;     0.45 ;     0.95 ;     2.13 ;     3.51 ;    11.71 ;    24.57 ;    55.27 ;    90.77
               HIP  74046 ; 6437. ;   279.9 ;  1.40 ; 10.24 ;       ;  11.100 ;   3.22 ;   Cha ;     4.56 ;     9.52 ;    22.87 ;    28.74 ;   108.02 ;   225.68 ;   542.13 ;   681.32
               HIP  30192 ; 6138. ;   279.9 ;  1.24 ;  9.52 ;       ;   9.080 ;   2.96 ;   Cha ;     1.12 ;     2.35 ;     5.33 ;     8.16 ;    23.95 ;    50.22 ;   114.23 ;   174.69
               HIP   8256 ; 6130. ;   279.9 ;  1.23 ; 10.51 ;       ;   5.800 ;   2.37 ;   Cha ;     1.93 ;     4.04 ;     9.09 ;    14.05 ;    36.72 ;    77.05 ;   173.39 ;   267.92
               HIP  56068 ; 6878. ;   280.0 ;  1.50 ;  8.87 ;       ;  16.000 ;   3.77 ;   Cha ;     8.74 ;    18.14 ;    49.14 ;    45.91 ;   232.25 ;   481.68 ;  1305.26 ;  1219.27
               HIP  41857 ; 6313. ;   280.0 ;  1.30 ; 10.64 ;       ;   2.600 ;   1.57 ;   Cha ;     3.85 ;     8.06 ;    18.77 ;    25.69 ;    61.42 ;   128.59 ;   299.49 ;   409.77
               HIP   6839 ; 6712. ;   280.0 ;  1.40 ;  9.52 ;       ;  10.000 ;   3.00 ;   Cha ;     7.35 ;    15.30 ;    39.51 ;    41.27 ;   168.54 ;   350.53 ;   905.52 ;   945.84
               HIP  17228 ; 6072. ;   280.0 ;  1.20 ; 10.23 ;       ;   6.190 ;   2.46 ;   Cha ;     1.35 ;     2.82 ;     6.31 ;    10.13 ;    25.81 ;    54.18 ;   121.03 ;   194.26
               HIP  42022 ; 7047. ;   280.0 ;  1.60 ;  8.95 ;       ;  18.000 ;   3.96 ;   Cha ;    15.53 ;    32.13 ;    91.32 ;    76.85 ;   436.98 ;   903.87 ;  2569.11 ;  2162.00
               HIP  48195 ; 6296. ;   280.0 ;  1.30 ; 11.05 ;       ;   2.700 ;   1.60 ;   Cha ;     4.67 ;     9.79 ;    22.62 ;    31.39 ;    75.29 ;   157.70 ;   364.45 ;   505.84
               HIP  55509 ; 6088. ;   280.0 ;  1.21 ;  9.92 ;       ;   9.900 ;   3.10 ;   Cha ;     1.18 ;     2.48 ;     5.57 ;     8.83 ;    25.59 ;    53.70 ;   120.65 ;   191.26
               HIP  56546 ; 6118. ;   280.0 ;  1.23 ; 11.01 ;       ;   2.800 ;   1.65 ;   Cha ;     2.51 ;     5.26 ;    11.75 ;    18.36 ;    39.86 ;    83.68 ;   186.88 ;   291.92
               HIP  64893 ; 6062. ;   280.0 ;  1.19 ;  9.51 ;       ;  11.200 ;   3.31 ;   Cha ;     0.86 ;     1.81 ;     4.06 ;     6.55 ;    19.12 ;    40.12 ;    90.07 ;   145.13
               HIP  77834 ; 6097. ;   280.0 ;  1.21 ; 10.64 ;       ;   4.000 ;   1.97 ;   Cha ;     1.86 ;     3.90 ;     8.71 ;    13.78 ;    32.06 ;    67.29 ;   150.34 ;   237.70
               HIP  79810 ; 6718. ;   280.0 ;  1.40 ;  9.89 ;       ;   7.600 ;   2.62 ;   Cha ;     9.28 ;    19.31 ;    49.84 ;    52.06 ;   198.59 ;   413.03 ;  1066.25 ;  1113.65
               HIP  80590 ; 6975. ;   280.0 ;  1.50 ;  8.81 ;       ;  20.000 ;   4.19 ;   Cha ;    11.50 ;    23.81 ;    66.31 ;    58.25 ;   322.10 ;   666.99 ;  1857.65 ;  1632.00
               HIP  83143 ; 6552. ;   280.0 ;  1.40 ;  8.05 ;       ;  41.200 ;   6.15 ;   Cha ;     2.01 ;     4.19 ;    10.47 ;    12.02 ;    65.90 ;   137.34 ;   343.53 ;   394.22
               HIP  85995 ; 6830. ;   280.0 ;  1.50 ;  9.41 ;       ;  11.700 ;   3.23 ;   Cha ;    10.12 ;    21.01 ;    56.06 ;    54.27 ;   248.95 ;   516.78 ;  1378.74 ;  1334.68
               HIP  90608 ; 6117. ;   280.0 ;  1.23 ;  9.96 ;       ;   8.000 ;   2.78 ;   Cha ;     1.34 ;     2.80 ;     6.32 ;     9.83 ;    27.61 ;    57.91 ;   130.73 ;   203.22
               HIP  96315 ; 5611. ;   280.0 ;  0.98 ;  8.50 ;       ;  35.000 ;   6.01 ;   Cha ;     0.34 ;     0.71 ;     1.52 ;     2.55 ;     9.16 ;    19.29 ;    41.23 ;    69.07
               HIP 100177 ; 6414. ;   280.0 ;  1.40 ;  9.79 ;       ;   8.800 ;   2.87 ;   Cha ;     3.25 ;     6.80 ;    16.31 ;    20.74 ;    72.85 ;   152.23 ;   365.17 ;   464.32
               HIP 109483 ; 6492. ;   280.0 ;  1.40 ;  9.18 ;       ;  15.000 ;   3.73 ;   Cha ;     3.00 ;     6.25 ;    15.33 ;    18.43 ;    76.45 ;   159.52 ;   391.15 ;   470.28
               HIP  84172 ; 6537. ;   280.0 ;  1.40 ;  7.95 ;       ;  32.200 ;   5.45 ;   Cha ;     1.81 ;     3.77 ;     9.41 ;    10.90 ;    55.82 ;   116.36 ;   290.17 ;   336.15
               HIP  59758 ; 6983. ;   280.0 ;  1.50 ;  8.51 ;       ;  16.000 ;   3.75 ;   Cha ;    10.08 ;    20.87 ;    58.30 ;    50.82 ;   267.00 ;   552.79 ;  1544.41 ;  1346.24
               HIP  79793 ; 6030. ;   280.1 ;  1.17 ;  9.52 ;       ;   1.800 ;   1.33 ;   Cha ;     0.78 ;     1.63 ;     3.65 ;     6.00 ;    10.83 ;    22.74 ;    50.77 ;    83.63
               HIP   3015 ; 6606. ;   280.1 ;  1.40 ;  8.87 ;       ;  28.000 ;   5.06 ;   Cha ;     3.68 ;     7.67 ;    19.36 ;    21.54 ;   109.48 ;   228.03 ;   575.52 ;   640.51
               HIP  86922 ; 6932. ;   280.1 ;  1.50 ;  9.64 ;       ;   5.500 ;   2.20 ;   Cha ;    15.88 ;    32.91 ;    90.25 ;    82.18 ;   322.47 ;   668.31 ;  1832.99 ;  1669.12
               HIP  88756 ; 6794. ;   280.2 ;  1.50 ;  9.76 ;       ;   3.300 ;   1.72 ;   Cha ;    10.96 ;    22.77 ;    60.05 ;    59.69 ;   196.67 ;   408.52 ;  1077.28 ;  1070.73
               HIP  17411 ; 6127. ;   280.2 ;  1.23 ;  9.78 ;       ;   8.210 ;   2.82 ;   Cha ;     1.25 ;     2.61 ;     5.92 ;     9.13 ;    25.92 ;    54.36 ;   123.14 ;   189.96
               HIP  10066 ; 6672. ;   280.3 ;  1.40 ; 10.49 ;       ;   6.180 ;   2.37 ;   Cha ;    11.31 ;    23.54 ;    59.78 ;    64.70 ;   229.96 ;   478.75 ;  1215.99 ;  1316.09
               HIP 108526 ; 5590. ;   280.3 ;  0.97 ; 10.37 ;       ;   1.150 ;   1.09 ;   Cha ;     0.94 ;     1.99 ;     4.15 ;     6.92 ;    10.82 ;    22.82 ;    47.65 ;    79.57
               HIP  24548 ; 6265. ;   280.3 ;  1.30 ; 10.46 ;       ;   1.600 ;   1.23 ;   Cha ;     2.93 ;     6.14 ;    14.18 ;    20.01 ;    41.47 ;    86.86 ;   200.68 ;   283.10
               HIP  72974 ; 5756. ;   280.3 ;  1.00 ; 10.25 ;       ;   3.090 ;   1.77 ;   Cha ;     0.95 ;     2.00 ;     4.28 ;     7.17 ;    14.13 ;    29.76 ;    63.57 ;   106.56
               HIP  51410 ; 6469. ;   280.4 ;  1.40 ; 10.70 ;       ;   2.400 ;   1.49 ;   Cha ;     6.67 ;    13.94 ;    33.60 ;    41.52 ;   107.81 ;   225.21 ;   542.75 ;   670.71
               HIP  37253 ; 6838. ;   280.5 ;  1.50 ;  8.33 ;       ; 180.000 ;  12.66 ;   Cha ;     5.80 ;    12.03 ;    32.30 ;    30.81 ;   282.23 ;   585.65 ;  1572.83 ;  1500.18
               HIP 111758 ; 6778. ;   280.5 ;  1.50 ;  7.97 ;       ;  64.000 ;   7.57 ;   Cha ;     3.97 ;     8.25 ;    21.83 ;    21.59 ;   149.59 ;   310.68 ;   822.18 ;   812.99
               HIP  29209 ; 6041. ;   280.5 ;  1.18 ; 10.06 ;       ;   3.000 ;   1.71 ;   Cha ;     1.09 ;     2.30 ;     5.11 ;     8.37 ;    17.37 ;    36.47 ;    81.17 ;   132.98
               HIP  39368 ; 6916. ;   280.5 ;  1.50 ;  9.92 ;       ;   5.600 ;   2.22 ;   Cha ;    17.71 ;    36.72 ;   100.12 ;    92.39 ;   361.47 ;   749.39 ;  2043.36 ;  1885.66
               HIP  18288 ; 6851. ;   280.5 ;  1.50 ;  9.57 ;       ;  15.000 ;   3.65 ;   Cha ;    11.79 ;    24.46 ;    65.59 ;    62.77 ;   308.29 ;   639.76 ;  1715.51 ;  1641.58
               HIP  28396 ; 6453. ;   280.6 ;  1.40 ; 10.34 ;       ;   3.500 ;   1.80 ;   Cha ;     5.09 ;    10.63 ;    25.60 ;    31.86 ;    90.33 ;   188.69 ;   454.54 ;   565.74
               HIP 108175 ; 6011. ;   280.6 ;  1.16 ; 10.34 ;       ;  46.000 ;   6.72 ;   Cha ;     1.16 ;     2.44 ;     5.40 ;     9.04 ;    36.30 ;    76.26 ;   168.43 ;   281.98
               HIP  62856 ; 6746. ;   280.6 ;  1.40 ;  9.79 ;       ;   5.300 ;   2.18 ;   Cha ;     9.57 ;    19.90 ;    51.79 ;    53.08 ;   187.00 ;   388.74 ;  1011.70 ;  1036.91
               HIP  12668 ; 6030. ;   280.6 ;  1.17 ; 10.95 ;       ;  14.000 ;   3.70 ;   Cha ;     1.79 ;     3.76 ;     8.28 ;    13.72 ;    41.63 ;    87.46 ;   192.50 ;   318.97
               HIP   7328 ; 6183. ;   280.6 ;  1.30 ;  9.01 ;       ;  25.000 ;   4.90 ;   Cha ;     0.98 ;     2.06 ;     4.74 ;     7.01 ;    27.69 ;    58.01 ;   133.56 ;   197.61
               HIP 109287 ; 6598. ;   280.6 ;  1.40 ;  9.47 ;       ;   4.900 ;   2.12 ;   Cha ;     4.97 ;    10.36 ;    26.01 ;    29.23 ;    95.66 ;   199.32 ;   500.31 ;   562.31
               HIP  37241 ; 6614. ;   280.7 ;  1.40 ;  8.59 ;       ;  39.000 ;   5.97 ;   Cha ;     3.24 ;     6.75 ;    17.11 ;    18.90 ;   104.74 ;   218.13 ;   552.41 ;   610.36
               HIP    532 ; 6492. ;   280.7 ;  1.40 ;  9.98 ;       ;   4.000 ;   1.92 ;   Cha ;     4.71 ;     9.82 ;    23.95 ;    28.97 ;    86.30 ;   180.13 ;   439.16 ;   531.24
               HIP 103492 ; 6066. ;   280.7 ;  1.19 ;  8.96 ;       ;   8.120 ;   2.81 ;   Cha ;     0.65 ;     1.36 ;     3.06 ;     4.91 ;    13.22 ;    27.73 ;    62.56 ;   100.32
               HIP  70244 ; 6945. ;   280.7 ;  1.50 ;  9.54 ;       ;  19.000 ;   4.09 ;   Cha ;    15.60 ;    32.32 ;    89.01 ;    80.31 ;   431.75 ;   894.59 ;  2463.88 ;  2222.88
               HIP  22696 ; 6869. ;   280.7 ;  1.50 ;  9.68 ;       ;   2.800 ;   1.58 ;   Cha ;    13.31 ;    27.61 ;    74.37 ;    70.46 ;   228.69 ;   474.45 ;  1277.95 ;  1210.73
               HIP  89907 ; 6690. ;   280.7 ;  1.40 ;  9.16 ;       ;  70.000 ;   7.96 ;   Cha ;     5.62 ;    11.69 ;    30.09 ;    31.77 ;   209.60 ;   436.03 ;  1122.23 ;  1185.09
               HIP 112793 ; 6714. ;   280.8 ;  1.40 ;  8.90 ;       ;  13.000 ;   3.43 ;   Cha ;     5.28 ;    10.97 ;    28.45 ;    29.52 ;   129.11 ;   268.47 ;   696.17 ;   722.31
               HIP  20600 ; 6319. ;   280.8 ;  1.30 ;  7.44 ;       ; 130.000 ;  11.09 ;   Cha ;     0.68 ;     1.43 ;     3.40 ;     4.56 ;    28.95 ;    60.53 ;   144.28 ;   193.35
               HIP  38919 ; 6612. ;   280.8 ;  1.40 ; 10.49 ;       ;   4.700 ;   2.07 ;   Cha ;     9.36 ;    19.50 ;    48.75 ;    54.83 ;   178.02 ;   370.99 ;   927.68 ;  1043.25
               HIP  48825 ; 4872. ;   280.8 ;  0.76 ;  9.59 ;       ;   3.500 ;   1.98 ;   Cha ;     0.45 ;     0.97 ;     1.84 ;     2.88 ;     6.21 ;    13.24 ;    25.23 ;    39.43
               HIP  64413 ; 6029. ;   280.8 ;  1.17 ; 10.38 ;       ;   6.400 ;   2.50 ;   Cha ;     1.27 ;     2.66 ;     5.89 ;     9.74 ;    24.22 ;    50.87 ;   112.63 ;   186.29
               HIP  73399 ; 6177. ;   280.8 ;  1.30 ; 10.20 ;       ;   6.700 ;   2.54 ;   Cha ;     1.87 ;     3.93 ;     8.95 ;    13.37 ;    38.04 ;    79.75 ;   181.60 ;   271.36
               HIP  74777 ; 6635. ;   280.8 ;  1.40 ;  9.73 ;       ;   5.000 ;   2.13 ;   Cha ;     6.48 ;    13.50 ;    34.14 ;    37.55 ;   125.17 ;   260.67 ;   659.30 ;   725.09
               HIP  73004 ; 5844. ;   280.9 ;  1.08 ; 11.14 ;       ;   0.650 ;   0.81 ;   Cha ;     1.70 ;     3.58 ;     7.65 ;    12.87 ;    17.73 ;    37.35 ;    79.79 ;   134.21
               HIP  10759 ; 6346. ;   280.9 ;  1.40 ;  9.55 ;       ;  14.000 ;   3.63 ;   Cha ;     2.28 ;     4.77 ;    11.30 ;    15.01 ;    57.48 ;   120.20 ;   284.65 ;   378.15
               HIP  76868 ; 6182. ;   280.9 ;  1.30 ;  8.38 ;       ;  61.100 ;   7.66 ;   Cha ;     0.70 ;     1.47 ;     3.40 ;     5.03 ;    24.80 ;    51.95 ;   120.06 ;   177.35
               HIP  24376 ; 6923. ;   280.9 ;  1.50 ;  9.15 ;       ;  35.000 ;   5.56 ;   Cha ;    11.72 ;    24.29 ;    66.59 ;    60.64 ;   378.15 ;   783.76 ;  2148.42 ;  1956.38
               HIP 108074 ; 6560. ;   280.9 ;  1.40 ; 10.32 ;       ;   8.000 ;   2.71 ;   Cha ;     7.15 ;    14.91 ;    36.84 ;    42.77 ;   155.58 ;   324.47 ;   801.94 ;   930.91
               HIP   9676 ; 6539. ;   280.9 ;  1.40 ; 10.51 ;       ;   1.700 ;   1.25 ;   Cha ;     7.44 ;    15.53 ;    38.12 ;    44.94 ;   110.05 ;   229.61 ;   563.71 ;   664.48
               HIP  28729 ; 6034. ;   280.9 ;  1.18 ;  8.92 ;       ;   9.700 ;   3.08 ;   Cha ;     0.57 ;     1.19 ;     2.67 ;     4.38 ;    12.09 ;    25.38 ;    56.97 ;    93.40
               HIP  54512 ; 6334. ;   280.9 ;  1.40 ; 10.50 ;       ;   4.090 ;   1.96 ;   Cha ;     3.79 ;     7.93 ;    18.59 ;    25.06 ;    70.26 ;   147.03 ;   344.44 ;   464.27
               HIP  51616 ; 6604. ;   281.0 ;  1.40 ;  9.97 ;       ;  50.000 ;   6.76 ;   Cha ;     6.71 ;    13.99 ;    35.05 ;    39.41 ;   230.77 ;   480.86 ;  1204.76 ;  1354.77
               HIP  43132 ; 6871. ;   281.0 ;  1.50 ;  8.47 ;       ;  17.000 ;   3.88 ;   Cha ;     6.92 ;    14.36 ;    38.90 ;    36.37 ;   186.76 ;   387.35 ;  1049.10 ;   980.92
               HIP  41701 ; 6606. ;   281.0 ;  1.40 ;  9.27 ;       ;   7.140 ;   2.55 ;   Cha ;     4.56 ;     9.50 ;    23.91 ;    26.69 ;    96.32 ;   200.64 ;   505.28 ;   564.00
               HIP  64138 ; 6089. ;   281.1 ;  1.21 ;  9.24 ;       ;  50.000 ;   6.97 ;   Cha ;     0.81 ;     1.71 ;     3.86 ;     6.10 ;    26.42 ;    55.41 ;   125.24 ;   197.87
               HIP  50840 ; 7052. ;   281.1 ;  1.60 ;  8.84 ;       ;  30.600 ;   5.17 ;   Cha ;    14.90 ;    30.81 ;    87.73 ;    73.52 ;   478.53 ;   989.73 ;  2818.01 ;  2361.44
               HIP  67931 ; 5906. ;   281.1 ;  1.11 ;  8.19 ;       ;  40.900 ;   6.38 ;   Cha ;     0.33 ;     0.69 ;     1.54 ;     2.58 ;     9.82 ;    20.61 ;    45.72 ;    76.62
               HIP  40665 ; 6413. ;   281.2 ;  1.40 ; 10.20 ;       ;   2.800 ;   1.62 ;   Cha ;     4.11 ;     8.58 ;    20.51 ;    26.18 ;    69.04 ;   144.31 ;   344.91 ;   440.21
               HIP  54564 ; 7000. ;   281.2 ;  1.60 ;  8.19 ;       ;  33.000 ;   5.38 ;   Cha ;     8.98 ;    18.59 ;    52.22 ;    44.91 ;   294.30 ;   609.13 ;  1711.40 ;  1471.86
               HIP  64760 ; 6040. ;   281.2 ;  1.18 ;  9.40 ;       ;  14.000 ;   3.70 ;   Cha ;     0.75 ;     1.58 ;     3.53 ;     5.77 ;    17.54 ;    36.81 ;    82.40 ;   134.75
               HIP   2439 ; 5730. ;   281.2 ;  1.00 ;  9.55 ;       ;  28.000 ;   5.33 ;   Cha ;     0.63 ;     1.33 ;     2.85 ;     4.77 ;    16.26 ;    34.23 ;    73.47 ;   123.11
               HIP  61994 ; 6252. ;   281.2 ;  1.30 ;  8.81 ;       ;  29.000 ;   5.26 ;   Cha ;     1.12 ;     2.34 ;     5.45 ;     7.69 ;    32.59 ;    68.21 ;   159.32 ;   224.67
               HIP 103504 ; 6430. ;   281.2 ;  1.40 ;  9.80 ;       ;   5.050 ;   2.17 ;   Cha ;     3.45 ;     7.21 ;    17.35 ;    21.83 ;    67.18 ;   140.35 ;   337.85 ;   425.09
               HIP  50592 ; 5711. ;   281.2 ;  1.00 ;  9.22 ;       ;  77.000 ;   8.86 ;   Cha ;     0.52 ;     1.10 ;     2.36 ;     3.95 ;    17.33 ;    36.48 ;    78.39 ;   131.33
               HIP   1462 ; 6030. ;   281.2 ;  1.17 ;  8.56 ;       ;  23.000 ;   4.75 ;   Cha ;     0.46 ;     0.97 ;     2.18 ;     3.58 ;    12.17 ;    25.53 ;    57.41 ;    94.30
               HIP  74187 ; 6597. ;   281.3 ;  1.40 ;  7.92 ;       ;  64.000 ;   7.65 ;   Cha ;     2.16 ;     4.51 ;    11.40 ;    12.69 ;    79.16 ;   164.87 ;   417.05 ;   464.16
               HIP  60271 ; 6633. ;   281.4 ;  1.40 ; 10.48 ;       ;   4.120 ;   1.94 ;   Cha ;     9.93 ;    20.68 ;    51.99 ;    57.68 ;   182.64 ;   380.47 ;   956.65 ;  1061.32
               HIP  73046 ; 5566. ;   281.4 ;  0.96 ; 11.02 ;       ;   3.800 ;   1.98 ;   Cha ;     1.38 ;     2.92 ;     6.01 ;    10.02 ;    21.30 ;    45.00 ;    92.74 ;   154.50
               HIP  14714 ; 6936. ;   281.4 ;  1.50 ;  9.49 ;       ; 130.000 ;  10.71 ;   Cha ;    14.79 ;    30.65 ;    84.21 ;    76.36 ;   662.27 ;  1372.41 ;  3770.81 ;  3419.20
               HIP  55321 ; 7042. ;   281.4 ;  1.60 ;  9.31 ;       ;   9.700 ;   2.91 ;   Cha ;    18.60 ;    38.47 ;   109.09 ;    92.46 ;   448.36 ;   927.53 ;  2629.86 ;  2229.14
               HIP  82980 ; 6379. ;   281.4 ;  1.40 ;  9.66 ;       ;   3.700 ;   1.86 ;   Cha ;     2.70 ;     5.64 ;    13.44 ;    17.48 ;    48.70 ;   101.81 ;   242.59 ;   315.44
                 HD 40601 ; 6966. ;   281.4 ;  1.69 ;  8.42 ;       ;   5.665 ;   2.23 ;   Nor ;     9.11 ;    18.88 ;    52.50 ;    46.21 ;   197.79 ;   409.60 ;  1139.26 ;  1002.69
               HIP  87953 ; 6849. ;   281.5 ;  1.50 ;  8.80 ;       ;   9.400 ;   2.89 ;   Cha ;     7.72 ;    16.01 ;    43.06 ;    40.94 ;   179.59 ;   372.63 ;  1001.98 ;   952.77
               HIP  68197 ; 6816. ;   281.5 ;  1.50 ; 10.41 ;       ;   4.600 ;   2.03 ;   Cha ;    17.16 ;    35.65 ;    94.22 ;    93.07 ;   334.36 ;   694.42 ;  1835.35 ;  1813.10
               HIP  87702 ; 5629. ;   281.5 ;  0.99 ; 10.07 ;       ;   5.060 ;   2.28 ;   Cha ;     0.81 ;     1.71 ;     3.59 ;     6.01 ;    13.59 ;    28.65 ;    60.35 ;   100.91
               HIP  38214 ; 6493. ;   281.5 ;  1.40 ;  8.58 ;       ;  20.000 ;   4.30 ;   Cha ;     2.18 ;     4.55 ;    11.20 ;    13.40 ;    59.81 ;   124.78 ;   307.10 ;   367.60
               HIP 111040 ; 6840. ;   281.5 ;  1.50 ;  8.31 ;       ;  41.900 ;   6.11 ;   Cha ;     5.79 ;    12.01 ;    32.27 ;    30.73 ;   195.71 ;   406.09 ;  1091.24 ;  1039.39
               HIP  87129 ; 6290. ;   281.5 ;  1.30 ;  9.75 ;       ;   4.210 ;   2.00 ;   Cha ;     2.11 ;     4.42 ;    10.33 ;    14.27 ;    38.04 ;    79.62 ;   186.09 ;   256.99
               HIP 105549 ; 7091. ;   281.6 ;  1.60 ;  8.40 ;       ;  20.000 ;   4.17 ;   Cha ;    13.30 ;    27.50 ;    79.26 ;    64.56 ;   383.90 ;   793.50 ;  2287.28 ;  1862.87
               HIP  58449 ; 5845. ;   281.7 ;  1.08 ; 10.88 ;       ;   0.370 ;   0.61 ;   Cha ;     1.45 ;     3.05 ;     6.54 ;    10.99 ;    13.12 ;    27.62 ;    59.23 ;    99.59
               HIP  37463 ; 7049. ;   281.7 ;  1.60 ;  9.53 ;       ;  19.000 ;   4.07 ;   Cha ;    21.47 ;    44.41 ;   126.10 ;   106.72 ;   612.22 ;  1266.42 ;  3595.73 ;  3043.18
               HIP  88021 ; 6800. ;   281.7 ;  1.50 ;  9.10 ;       ;   6.500 ;   2.41 ;   Cha ;     7.74 ;    16.07 ;    42.59 ;    41.89 ;   164.44 ;   341.49 ;   904.99 ;   890.13
               HIP    384 ; 6534. ;   281.7 ;  1.40 ;  8.27 ;       ;   7.700 ;   2.66 ;   Cha ;     2.12 ;     4.42 ;    11.00 ;    12.79 ;    45.74 ;    95.36 ;   237.29 ;   275.90
               HIP  44185 ; 6771. ;   281.7 ;  1.50 ;  8.79 ;       ;  16.000 ;   3.79 ;   Cha ;     5.96 ;    12.39 ;    32.63 ;    32.60 ;   158.86 ;   330.02 ;   869.06 ;   868.41
               HIP  68242 ; 5200. ;   281.8 ;  0.85 ; 10.20 ;       ;   3.000 ;   1.80 ;   Cha ;     0.71 ;     1.50 ;     3.00 ;     4.97 ;     9.80 ;    20.75 ;    41.46 ;    68.70
               HIP  98765 ; 6788. ;   281.8 ;  1.50 ;  9.84 ;       ;   4.400 ;   1.98 ;   Cha ;    11.27 ;    23.42 ;    61.63 ;    61.54 ;   217.35 ;   451.54 ;  1188.20 ;  1186.54
               HIP    528 ; 6051. ;   281.9 ;  1.19 ; 10.26 ;       ;   4.000 ;   1.98 ;   Cha ;     1.27 ;     2.67 ;     5.93 ;     9.66 ;    21.76 ;    45.68 ;   101.66 ;   165.54
               HIP  15245 ; 6129. ;   281.9 ;  1.23 ;  9.82 ;       ;  10.000 ;   3.11 ;   Cha ;     1.28 ;     2.69 ;     6.10 ;     9.40 ;    28.06 ;    58.84 ;   133.28 ;   205.36
               HIP  63382 ; 5500. ;   281.9 ;  0.94 ; 11.37 ;       ;   0.980 ;   1.01 ;   Cha ;     1.67 ;     3.52 ;     7.15 ;    11.88 ;    18.15 ;    38.38 ;    77.95 ;   129.42
               HIP 100179 ; 5956. ;   281.9 ;  1.13 ; 11.60 ;       ;   0.044 ;   0.21 ;   Cha ;     2.40 ;     5.05 ;    10.90 ;    18.44 ;    13.01 ;    27.38 ;    59.10 ;   100.03
               HIP  85417 ; 6947. ;   281.9 ;  1.50 ;  9.57 ;       ;   9.000 ;   2.82 ;   Cha ;    16.00 ;    33.16 ;    91.37 ;    82.36 ;   367.47 ;   761.39 ;  2097.94 ;  1891.17
               HIP  57839 ; 7160. ;   282.1 ;  1.60 ;  9.47 ;       ;  11.300 ;   3.12 ;   Cha ;    29.30 ;    60.52 ;   177.67 ;   140.52 ;   732.04 ;  1511.66 ;  4438.11 ;  3510.28
               HIP  16841 ; 6490. ;   282.1 ;  1.40 ;  8.54 ;       ;  30.000 ;   5.27 ;   Cha ;     2.11 ;     4.41 ;    10.85 ;    13.01 ;    64.14 ;   133.81 ;   329.18 ;   394.73
               HIP  73922 ; 6969. ;   282.1 ;  1.50 ;  8.68 ;       ;  16.000 ;   3.75 ;   Cha ;    10.52 ;    21.78 ;    60.59 ;    53.36 ;   278.72 ;   577.21 ;  1605.50 ;  1413.94
               HIP  47861 ; 5968. ;   282.1 ;  1.14 ;  9.67 ;       ;  10.000 ;   3.14 ;   Cha ;     0.75 ;     1.58 ;     3.49 ;     5.86 ;    15.88 ;    33.35 ;    73.71 ;   123.96
                 HD 33405 ; 6442. ;   282.1 ;  1.68 ;  8.70 ;       ;   4.093 ;   1.95 ;   Nor ;     1.97 ;     4.11 ;    10.00 ;    12.39 ;    39.85 ;    83.20 ;   202.28 ;   250.76
               HIP  64745 ; 6721. ;   282.1 ;  1.40 ; 10.32 ;       ;   5.400 ;   2.21 ;   Cha ;    11.99 ;    24.95 ;    64.28 ;    67.32 ;   235.56 ;   489.98 ;  1262.37 ;  1322.09
               HIP   1332 ; 6435. ;   282.1 ;  1.40 ;  9.79 ;       ;   7.220 ;   2.59 ;   Cha ;     3.49 ;     7.30 ;    17.58 ;    22.05 ;    74.37 ;   155.36 ;   374.41 ;   469.51
               HIP  59877 ; 7093. ;   282.2 ;  1.60 ; 10.19 ;       ;   4.700 ;   2.02 ;   Cha ;    35.92 ;    74.27 ;   213.23 ;   177.39 ;   721.71 ;  1492.02 ;  4283.95 ;  3563.80
               HIP  60258 ; 6543. ;   282.2 ;  1.40 ; 10.59 ;       ;   3.200 ;   1.72 ;   Cha ;     7.93 ;    16.55 ;    40.65 ;    47.84 ;   137.41 ;   286.69 ;   704.04 ;   828.45
               HIP   8010 ; 7101. ;   282.3 ;  1.60 ;  8.46 ;       ;  22.000 ;   4.37 ;   Cha ;    14.19 ;    29.33 ;    84.79 ;    68.68 ;   419.34 ;   866.63 ;  2505.04 ;  2029.03
               HIP  50679 ; 6626. ;   282.3 ;  1.40 ; 10.41 ;       ;  14.000 ;   3.57 ;   Cha ;     9.33 ;    19.45 ;    48.84 ;    54.39 ;   233.26 ;   485.96 ;  1220.31 ;  1358.96
               HIP  86789 ; 6374. ;   282.3 ;  1.40 ;  9.90 ;       ;   2.600 ;   1.56 ;   Cha ;     3.04 ;     6.35 ;    15.08 ;    19.70 ;    50.16 ;   104.88 ;   249.16 ;   325.61
               HIP  76694 ; 5608. ;   282.3 ;  0.98 ;  9.51 ;       ;  50.900 ;   7.25 ;   Cha ;     0.58 ;     1.23 ;     2.60 ;     4.35 ;    17.34 ;    36.55 ;    77.33 ;   129.37
                 HD 15391 ; 4869. ;   282.4 ;  1.35 ;  8.65 ;       ;  26.915 ;   5.48 ;   Bre ;     0.27 ;     0.58 ;     1.12 ;     1.76 ;     8.27 ;    17.61 ;    34.00 ;    53.45
               HIP  95553 ; 5736. ;   282.4 ;  1.00 ;  9.62 ;       ;   3.100 ;   1.77 ;   Cha ;     0.66 ;     1.39 ;     2.98 ;     4.99 ;     9.80 ;    20.64 ;    44.30 ;    74.24
               HIP 107074 ; 6250. ;   282.4 ;  1.30 ; 10.59 ;       ;   5.240 ;   2.23 ;   Cha ;     3.02 ;     6.33 ;    14.57 ;    20.78 ;    57.58 ;   120.65 ;   277.54 ;   395.82
                 HD 88829 ; 6486. ;   282.4 ;  1.67 ;  8.48 ;       ;   4.158 ;   1.96 ;   Nor ;     2.02 ;     4.22 ;    10.36 ;    12.45 ;    40.87 ;    85.26 ;   209.65 ;   251.92
               HIP  55157 ; 5939. ;   282.4 ;  1.13 ;  8.88 ;       ;  48.000 ;   6.90 ;   Cha ;     0.48 ;     1.01 ;     2.24 ;     3.76 ;    15.03 ;    31.57 ;    69.97 ;   117.41
               HIP  65668 ; 5876. ;   282.5 ;  1.10 ;  9.29 ;       ;  60.600 ;   7.78 ;   Cha ;     0.58 ;     1.22 ;     2.68 ;     4.50 ;    19.04 ;    40.02 ;    87.72 ;   147.21
               HIP  59850 ; 5627. ;   282.5 ;  0.99 ; 10.65 ;       ;   1.300 ;   1.16 ;   Cha ;     1.13 ;     2.39 ;     5.00 ;     8.34 ;    13.55 ;    28.59 ;    59.73 ;    99.77
               HIP  95097 ; 7009. ;   282.5 ;  1.60 ; 10.07 ;       ;   4.090 ;   1.89 ;   Cha ;    25.82 ;    53.44 ;   149.65 ;   130.72 ;   501.90 ;  1038.98 ;  2909.51 ;  2541.41
               HIP  71663 ; 6083. ;   282.6 ;  1.20 ;  9.77 ;       ;   7.000 ;   2.61 ;   Cha ;     1.07 ;     2.24 ;     5.04 ;     8.01 ;    21.12 ;    44.32 ;    99.62 ;   158.37
               HIP  87885 ; 6873. ;   282.6 ;  1.50 ;  8.86 ;       ;  66.000 ;   7.65 ;   Cha ;     8.59 ;    17.82 ;    48.23 ;    45.19 ;   325.28 ;   674.68 ;  1825.75 ;  1710.81
               HIP  85794 ; 6420. ;   282.6 ;  1.40 ; 11.19 ;       ;   6.140 ;   2.39 ;   Cha ;     7.68 ;    16.06 ;    38.08 ;    48.80 ;   157.12 ;   328.54 ;   779.09 ;   998.37
               HIP   8703 ; 7057. ;   282.6 ;  1.60 ;  8.89 ;       ;  10.000 ;   2.95 ;   Cha ;    15.55 ;    32.16 ;    91.70 ;    76.65 ;   377.67 ;   781.06 ;  2226.85 ;  1861.37
               HIP  85709 ; 7010. ;   282.7 ;  1.60 ;  9.80 ;       ;   6.700 ;   2.42 ;   Cha ;    22.11 ;    45.76 ;   128.32 ;   111.60 ;   486.25 ;  1006.51 ;  2822.39 ;  2454.60
               HIP   3133 ; 6547. ;   282.7 ;  1.40 ;  9.12 ;       ;  65.000 ;   7.73 ;   Cha ;     3.47 ;     7.23 ;    17.96 ;    20.81 ;   127.41 ;   265.65 ;   660.08 ;   764.98
               HIP 102811 ; 6963. ;   282.7 ;  1.50 ;  8.44 ;       ;  41.700 ;   6.06 ;   Cha ;     9.11 ;    18.86 ;    52.40 ;    46.22 ;   306.64 ;   635.06 ;  1764.62 ;  1556.51
               HIP   6827 ; 7106. ;   282.7 ;  1.60 ;  8.65 ;       ;  13.000 ;   3.36 ;   Cha ;    15.94 ;    32.94 ;    95.32 ;    77.12 ;   412.85 ;   853.17 ;  2468.85 ;  1997.53
               HIP  94941 ; 6590. ;   282.7 ;  1.40 ;  8.81 ;       ;   7.700 ;   2.65 ;   Cha ;     3.37 ;     7.03 ;    17.68 ;    19.88 ;    72.69 ;   151.45 ;   380.89 ;   428.17
               HIP   9263 ; 5513. ;   282.7 ;  0.94 ;  9.54 ;       ;  10.000 ;   3.23 ;   Cha ;     0.57 ;     1.19 ;     2.49 ;     4.17 ;    11.00 ;    23.22 ;    48.55 ;    81.11
  2MASS J18450715-0446534 ; 4755. ;   282.8 ;  0.76 ; 11.31 ;  8.57 ;   0.274 ;   0.56 ;   Gai ;     1.25 ;     2.69 ;     4.78 ;     6.91 ;     9.06 ;    19.51 ;    34.68 ;    50.20
               HIP 112060 ; 6501. ;   282.9 ;  1.40 ;  9.33 ;       ;   8.600 ;   2.82 ;   Cha ;     3.35 ;     6.99 ;    17.17 ;    20.54 ;    74.43 ;   155.30 ;   381.22 ;   456.11
               HIP  40955 ; 6769. ;   282.9 ;  1.50 ;  8.47 ;       ;  15.000 ;   3.67 ;   Cha ;     5.01 ;    10.42 ;    27.45 ;    27.40 ;   131.42 ;   273.02 ;   719.52 ;   718.12
               HIP  21013 ; 6307. ;   282.9 ;  1.30 ;  7.27 ;       ;  83.000 ;   8.86 ;   Cha ;     0.60 ;     1.26 ;     3.00 ;     4.05 ;    22.88 ;    47.84 ;   113.83 ;   153.73
               HIP 107308 ; 6514. ;   282.9 ;  1.40 ;  8.55 ;       ;  16.000 ;   3.84 ;   Cha ;     2.30 ;     4.80 ;    11.88 ;    14.02 ;    59.68 ;   124.47 ;   307.88 ;   363.36
               HIP  50674 ; 6756. ;   282.9 ;  1.50 ; 10.00 ;       ;   2.900 ;   1.61 ;   Cha ;    11.16 ;    23.20 ;    60.46 ;    61.71 ;   194.03 ;   403.32 ;  1051.13 ;  1072.97
               HIP  85509 ; 7005. ;   282.9 ;  1.60 ;  8.35 ;       ;  11.200 ;   3.13 ;   Cha ;     9.91 ;    20.51 ;    57.69 ;    49.53 ;   247.89 ;   513.05 ;  1442.96 ;  1238.85
               HIP  36321 ; 6912. ;   283.0 ;  1.50 ;  8.23 ;       ;  27.000 ;   4.89 ;   Cha ;     6.96 ;    14.42 ;    39.52 ;    35.93 ;   210.38 ;   436.05 ;  1195.26 ;  1086.80
  2MASS J11453748-4452314 ; 3961. ;   283.0 ;  0.62 ;  9.01 ;  6.17 ;   0.073 ;   0.29 ;   Gai ;     0.25 ;     0.69 ;     0.69 ;     1.30 ;     1.21 ;     3.28 ;     3.28 ;     6.20
               HIP  72292 ; 6660. ;   283.0 ;  1.40 ;  9.40 ;       ;  14.000 ;   3.57 ;   Cha ;     5.82 ;    12.12 ;    30.92 ;    33.36 ;   145.38 ;   302.60 ;   771.83 ;   832.73
               HIP  44470 ; 6853. ;   283.0 ;  1.50 ;  8.87 ;       ;   9.900 ;   2.97 ;   Cha ;     8.11 ;    16.82 ;    45.27 ;    42.96 ;   191.09 ;   396.48 ;  1067.00 ;  1012.64
               HIP  18467 ; 5719. ;   283.0 ;  1.00 ;  9.94 ;       ;   3.110 ;   1.78 ;   Cha ;     0.78 ;     1.65 ;     3.52 ;     5.89 ;    11.66 ;    24.57 ;    52.43 ;    87.82
               HIP  67827 ; 6483. ;   283.0 ;  1.40 ;  9.13 ;       ;  26.000 ;   4.91 ;   Cha ;     2.83 ;     5.90 ;    14.44 ;    17.46 ;    82.81 ;   172.82 ;   423.04 ;   511.48
               HIP  86519 ; 6270. ;   283.1 ;  1.30 ;  8.94 ;       ;  20.000 ;   4.36 ;   Cha ;     1.27 ;     2.65 ;     6.21 ;     8.66 ;    33.71 ;    70.55 ;   165.22 ;   230.28
               HIP  71318 ; 5779. ;   283.2 ;  1.05 ; 10.22 ;       ;   8.400 ;   2.91 ;   Cha ;     0.94 ;     1.99 ;     4.26 ;     7.14 ;    18.43 ;    38.81 ;    83.18 ;   139.50
               HIP  33751 ; 6729. ;   283.2 ;  1.40 ;  8.23 ;       ;  30.800 ;   5.27 ;   Cha ;     3.90 ;     8.10 ;    21.15 ;    21.62 ;   118.26 ;   245.82 ;   641.74 ;   656.19
               HIP  31369 ; 7164. ;   283.2 ;  1.60 ;  8.66 ;       ;  19.000 ;   4.05 ;   Cha ;    19.14 ;    39.51 ;   116.32 ;    90.86 ;   544.34 ;  1123.92 ;  3308.34 ;  2584.27
               HIP  77572 ; 5975. ;   283.2 ;  1.14 ;  8.88 ;       ;  13.000 ;   3.58 ;   Cha ;     0.49 ;     1.03 ;     2.29 ;     3.84 ;    11.04 ;    23.18 ;    51.60 ;    86.60
               HIP  68411 ; 6350. ;   283.2 ;  1.40 ; 10.13 ;       ;  35.000 ;   5.74 ;   Cha ;     3.21 ;     6.72 ;    15.84 ;    21.07 ;   101.70 ;   212.74 ;   501.80 ;   667.41
               HIP  21037 ; 7048. ;   283.3 ;  1.60 ;  8.98 ;       ;  16.000 ;   3.74 ;   Cha ;    15.84 ;    32.77 ;    93.15 ;    78.37 ;   432.73 ;   895.09 ;  2544.68 ;  2140.85
               HIP  91585 ; 6558. ;   283.3 ;  1.40 ;  9.44 ;       ;   8.500 ;   2.79 ;   Cha ;     4.30 ;     8.96 ;    22.28 ;    25.70 ;    95.00 ;   198.05 ;   492.41 ;   567.95
               HIP   7752 ; 6658. ;   283.3 ;  1.40 ; 10.32 ;       ;   2.220 ;   1.42 ;   Cha ;     9.81 ;    20.42 ;    51.75 ;    56.41 ;   154.53 ;   321.76 ;   815.26 ;   888.67
               HIP  10393 ; 6269. ;   283.3 ;  1.30 ;  9.57 ;       ;   5.200 ;   2.22 ;   Cha ;     1.78 ;     3.73 ;     8.69 ;    12.16 ;    33.84 ;    70.84 ;   165.11 ;   231.03
               HIP   7278 ; 6088. ;   283.3 ;  1.21 ;  9.85 ;       ;   8.800 ;   2.93 ;   Cha ;     1.14 ;     2.40 ;     5.38 ;     8.53 ;    24.00 ;    50.35 ;   113.19 ;   179.39
               HIP 102785 ; 7110. ;   283.3 ;  1.60 ;  7.82 ;       ;  23.000 ;   4.47 ;   Cha ;    10.49 ;    21.67 ;    62.86 ;    50.34 ;   313.20 ;   647.14 ;  1877.48 ;  1503.59
               HIP  60301 ; 6478. ;   283.3 ;  1.40 ;  9.76 ;       ;   9.800 ;   3.01 ;   Cha ;     3.96 ;     8.26 ;    20.11 ;    24.51 ;    90.86 ;   189.67 ;   461.71 ;   562.67
               HIP  80176 ; 5436. ;   283.4 ;  0.92 ;  9.51 ;       ;   5.400 ;   2.38 ;   Cha ;     0.54 ;     1.13 ;     2.35 ;     3.93 ;     8.88 ;    18.76 ;    38.89 ;    64.91
               HIP  66653 ; 6525. ;   283.4 ;  1.40 ;  8.46 ;       ;  10.000 ;   3.04 ;   Cha ;     2.27 ;     4.74 ;    11.76 ;    13.77 ;    52.38 ;   109.22 ;   270.97 ;   317.30
               HIP  32941 ; 6815. ;   283.4 ;  1.50 ;  9.72 ;       ;   4.190 ;   1.93 ;   Cha ;    11.48 ;    23.83 ;    63.23 ;    61.99 ;   218.45 ;   453.60 ;  1203.30 ;  1179.80
               HIP  31947 ; 7088. ;   283.5 ;  1.60 ;  8.99 ;       ;  55.000 ;   6.91 ;   Cha ;    18.05 ;    37.31 ;   107.32 ;    88.12 ;   670.73 ;  1386.52 ;  3988.15 ;  3274.60
               HIP  99735 ; 6224. ;   283.5 ;  1.30 ; 10.29 ;       ;   3.600 ;   1.86 ;   Cha ;     2.32 ;     4.86 ;    11.15 ;    16.15 ;    40.22 ;    84.28 ;   193.47 ;   280.23
               HIP  84673 ; 5640. ;   283.5 ;  0.99 ;  8.34 ;       ;  31.600 ;   5.70 ;   Cha ;     0.31 ;     0.66 ;     1.42 ;     2.38 ;     8.34 ;    17.55 ;    37.70 ;    63.16
               HIP  73373 ; 6240. ;   283.5 ;  1.30 ; 10.28 ;       ;   4.150 ;   1.99 ;   Cha ;     2.43 ;     5.09 ;    11.72 ;    16.79 ;    43.64 ;    91.42 ;   210.55 ;   301.68
               HIP  53584 ; 7000. ;   283.6 ;  1.60 ;  8.36 ;       ;  70.000 ;   7.83 ;   Cha ;     9.83 ;    20.35 ;    57.16 ;    49.23 ;   388.91 ;   804.98 ;  2260.71 ;  1947.23
  2MASS J17263831-2125192 ; 3957. ;   283.6 ;  0.62 ; 11.76 ;  8.92 ;   0.072 ;   0.29 ;   Gai ;     1.20 ;     3.40 ;     3.13 ;     5.57 ;     5.69 ;    16.18 ;    14.91 ;    26.49
               HIP  63595 ; 6028. ;   283.7 ;  1.17 ;  7.88 ;       ;  34.000 ;   5.77 ;   Cha ;     0.32 ;     0.68 ;     1.53 ;     2.51 ;     9.38 ;    19.68 ;    44.42 ;    72.95
               HIP  15789 ; 6376. ;   283.7 ;  1.40 ;  8.44 ;       ;  21.500 ;   4.49 ;   Cha ;     1.38 ;     2.88 ;     6.92 ;     8.96 ;    38.66 ;    80.79 ;   193.94 ;   250.95
               HIP  31467 ; 6494. ;   283.7 ;  1.40 ; 10.26 ;       ;   5.130 ;   2.18 ;   Cha ;     5.56 ;    11.60 ;    28.24 ;    34.19 ;   108.47 ;   226.44 ;   551.09 ;   667.33
               HIP  61657 ; 6232. ;   283.7 ;  1.30 ; 10.65 ;       ;   5.800 ;   2.35 ;   Cha ;     2.95 ;     6.18 ;    14.16 ;    20.45 ;    57.64 ;   120.81 ;   276.76 ;   399.64
               HIP  27651 ; 7012. ;   283.7 ;  1.60 ;  8.11 ;       ;  31.300 ;   5.23 ;   Cha ;     8.93 ;    18.49 ;    52.12 ;    44.46 ;   288.84 ;   597.71 ;  1685.35 ;  1437.65
               HIP 106437 ; 6839. ;   283.7 ;  1.50 ;  8.16 ;       ;  71.700 ;   7.99 ;   Cha ;     5.33 ;    11.05 ;    29.71 ;    28.28 ;   206.06 ;   427.57 ;  1149.22 ;  1094.07
               HIP  84805 ; 6992. ;   283.8 ;  1.50 ;  7.92 ;       ;  10.800 ;   3.08 ;   Cha ;     7.62 ;    15.78 ;    44.26 ;    38.17 ;   182.98 ;   378.77 ;  1062.44 ;   916.34
               HIP  18600 ; 5836. ;   283.8 ;  1.08 ; 11.31 ;       ;   3.000 ;   1.73 ;   Cha ;     1.88 ;     3.95 ;     8.42 ;    14.16 ;    28.70 ;    60.46 ;   128.73 ;   216.52
               HIP  48952 ; 6689. ;   283.8 ;  1.40 ;  9.57 ;       ;   8.000 ;   2.69 ;   Cha ;     7.05 ;    14.68 ;    37.68 ;    39.96 ;   152.99 ;   318.32 ;   817.14 ;   866.68
               HIP  62230 ; 6700. ;   283.8 ;  1.40 ;  9.80 ;       ;  17.000 ;   3.92 ;   Cha ;     8.29 ;    17.24 ;    44.33 ;    46.79 ;   216.95 ;   451.35 ;  1160.36 ;  1224.72
               HIP  56045 ; 6102. ;   283.8 ;  1.22 ; 11.32 ;       ;   1.900 ;   1.36 ;   Cha ;     2.88 ;     6.04 ;    13.41 ;    21.21 ;    41.38 ;    86.90 ;   192.83 ;   304.98
               HIP  45889 ; 6314. ;   283.8 ;  1.30 ;  9.73 ;       ;  37.000 ;   5.92 ;   Cha ;     2.27 ;     4.75 ;    11.17 ;    15.17 ;    70.40 ;   147.30 ;   345.99 ;   470.13
               HIP  62815 ; 5515. ;   283.8 ;  0.95 ; 10.87 ;       ;   1.400 ;   1.21 ;   Cha ;     1.23 ;     2.59 ;     5.32 ;     8.85 ;    14.68 ;    31.03 ;    63.68 ;   105.97
               HIP  99645 ; 6228. ;   283.9 ;  1.30 ;  9.84 ;       ;  10.900 ;   3.23 ;   Cha ;     1.81 ;     3.80 ;     8.77 ;    12.63 ;    41.53 ;    87.00 ;   200.68 ;   289.14
               HIP  20817 ; 7160. ;   284.0 ;  1.60 ;  9.32 ;       ;   7.300 ;   2.51 ;   Cha ;    27.02 ;    55.79 ;   163.83 ;   129.33 ;   605.03 ;  1249.37 ;  3669.08 ;  2896.26
               HIP  66133 ; 6756. ;   284.0 ;  1.50 ;  9.16 ;       ;  13.000 ;   3.42 ;   Cha ;     6.95 ;    14.45 ;    37.84 ;    38.30 ;   175.94 ;   365.63 ;   957.38 ;   969.02
               HIP  74226 ; 6296. ;   284.0 ;  1.30 ;  9.02 ;       ;  16.000 ;   3.89 ;   Cha ;     1.44 ;     3.01 ;     7.08 ;     9.70 ;    36.18 ;    75.69 ;   178.10 ;   243.98
               HIP  66336 ; 5989. ;   284.0 ;  1.15 ; 10.43 ;       ;  47.000 ;   6.80 ;   Cha ;     1.18 ;     2.47 ;     5.44 ;     9.18 ;    36.79 ;    77.30 ;   170.00 ;   286.77
               HIP  16034 ; 6861. ;   284.0 ;  1.50 ;  8.20 ;       ;  73.000 ;   8.05 ;   Cha ;     5.84 ;    12.12 ;    32.77 ;    30.77 ;   226.94 ;   470.73 ;  1272.58 ;  1194.98
               HIP  19618 ; 7040. ;   284.1 ;  1.60 ;  8.66 ;       ;  36.000 ;   5.61 ;   Cha ;    13.00 ;    26.89 ;    76.34 ;    64.32 ;   435.03 ;   899.90 ;  2554.54 ;  2152.37
               HIP  91753 ; 6604. ;   284.1 ;  1.40 ;  9.81 ;       ;   9.900 ;   3.01 ;   Cha ;     6.15 ;    12.81 ;    32.13 ;    36.07 ;   140.94 ;   293.67 ;   736.58 ;   827.11
               HIP  89945 ; 6595. ;   284.2 ;  1.40 ;  9.84 ;       ;   8.000 ;   2.71 ;   Cha ;     6.07 ;    12.65 ;    31.65 ;    35.75 ;   131.98 ;   275.04 ;   688.16 ;   777.46
               HIP  70274 ; 7000. ;   284.2 ;  1.60 ;  8.93 ;       ;  50.000 ;   6.62 ;   Cha ;    13.31 ;    27.55 ;    77.26 ;    66.91 ;   483.98 ;  1001.82 ;  2809.14 ;  2433.09
               HIP  22004 ; 5028. ;   284.3 ;  0.80 ; 10.72 ;       ;   2.140 ;   1.53 ;   Cha ;     0.89 ;     1.88 ;     3.65 ;     6.00 ;    10.97 ;    23.30 ;    45.22 ;    74.32
               HIP  65068 ; 6438. ;   284.3 ;  1.40 ;  9.99 ;       ;   9.600 ;   2.99 ;   Cha ;     3.97 ;     8.29 ;    19.95 ;    25.01 ;    90.68 ;   189.43 ;   456.10 ;   571.71
               HIP  84753 ; 5784. ;   284.3 ;  1.05 ; 10.24 ;       ;   8.800 ;   2.98 ;   Cha ;     0.96 ;     2.01 ;     4.32 ;     7.25 ;    18.92 ;    39.83 ;    85.40 ;   143.25
               HIP  22619 ; 6474. ;   284.4 ;  1.40 ;  9.95 ;       ;   6.400 ;   2.44 ;   Cha ;     4.34 ;     9.06 ;    22.00 ;    26.92 ;    89.54 ;   186.94 ;   454.01 ;   555.54
                HD 129148 ; 7047. ;   284.4 ;  1.45 ;  9.23 ;       ;   4.367 ;   1.95 ;   Nor ;    18.13 ;    37.51 ;   106.53 ;    89.95 ;   340.86 ;   705.08 ;  2002.47 ;  1690.74
               HIP  96611 ; 6045. ;   284.4 ;  1.18 ;  9.32 ;       ;   7.500 ;   2.71 ;   Cha ;     0.73 ;     1.54 ;     3.45 ;     5.63 ;    14.66 ;    30.77 ;    68.98 ;   112.38
               HIP  20936 ; 6098. ;   284.5 ;  1.21 ; 10.38 ;       ;   2.230 ;   1.47 ;   Cha ;     1.60 ;     3.36 ;     7.53 ;    11.88 ;    23.88 ;    50.11 ;   112.28 ;   177.17
               HIP  39160 ; 6343. ;   284.5 ;  1.40 ;  9.05 ;       ;  14.000 ;   3.63 ;   Cha ;     1.72 ;     3.59 ;     8.52 ;    11.31 ;    43.24 ;    90.42 ;   214.75 ;   285.03
               HIP 101420 ; 6488. ;   284.5 ;  1.40 ;  8.69 ;       ;  29.000 ;   5.18 ;   Cha ;     2.27 ;     4.74 ;    11.64 ;    13.99 ;    68.34 ;   142.58 ;   350.32 ;   421.00
               HIP  21292 ; 7187. ;   284.5 ;  1.60 ;  8.45 ;       ;  16.000 ;   3.71 ;   Cha ;    18.41 ;    38.00 ;   112.65 ;    86.58 ;   501.37 ;  1034.82 ;  3067.78 ;  2357.92
               HIP  60754 ; 6081. ;   284.5 ;  1.20 ;  9.63 ;       ;   4.700 ;   2.14 ;   Cha ;     0.98 ;     2.06 ;     4.63 ;     7.37 ;    17.56 ;    36.84 ;    82.89 ;   131.88
               HIP  63817 ; 5931. ;   284.6 ;  1.12 ; 10.76 ;       ;   3.240 ;   1.79 ;   Cha ;     1.40 ;     2.94 ;     6.39 ;    10.78 ;    22.14 ;    46.57 ;   101.21 ;   170.63
               HIP  55307 ; 6946. ;   284.6 ;  1.50 ; 10.13 ;       ;   4.800 ;   2.06 ;   Cha ;    21.96 ;    45.51 ;   125.06 ;   113.60 ;   430.96 ;   893.06 ;  2454.02 ;  2229.29
               HIP  82607 ; 6125. ;   284.6 ;  1.23 ;  9.66 ;       ;  13.000 ;   3.55 ;   Cha ;     1.16 ;     2.43 ;     5.50 ;     8.49 ;    27.01 ;    56.64 ;   128.39 ;   198.23
               HIP   1741 ; 6185. ;   284.6 ;  1.30 ;  9.54 ;       ;  13.000 ;   3.53 ;   Cha ;     1.32 ;     2.78 ;     6.37 ;     9.43 ;    31.72 ;    66.47 ;   152.47 ;   225.83
               HIP  21777 ; 6239. ;   284.7 ;  1.30 ;  8.65 ;       ;   6.500 ;   2.49 ;   Cha ;     0.98 ;     2.05 ;     4.78 ;     6.80 ;    19.70 ;    41.25 ;    96.20 ;   136.78
               HIP  82800 ; 6270. ;   284.7 ;  1.30 ;  9.35 ;       ;   8.500 ;   2.84 ;   Cha ;     1.59 ;     3.32 ;     7.76 ;    10.84 ;    34.10 ;    71.37 ;   166.66 ;   232.76
               HIP  99715 ; 7150. ;   284.7 ;  1.60 ;  8.92 ;       ;  23.000 ;   4.46 ;   Cha ;    21.10 ;    43.57 ;   127.65 ;   100.87 ;   629.56 ;  1300.17 ;  3809.62 ;  3010.22
               HIP 103176 ; 5971. ;   284.7 ;  1.14 ; 10.57 ;       ;   1.600 ;   1.26 ;   Cha ;     1.27 ;     2.66 ;     5.83 ;     9.84 ;    16.94 ;    35.61 ;    77.99 ;   131.57
               HIP  77608 ; 7024. ;   284.8 ;  1.60 ;  9.13 ;       ;   3.400 ;   1.72 ;   Cha ;    15.97 ;    33.04 ;    93.25 ;    79.75 ;   296.35 ;   613.22 ;  1730.44 ;  1479.99
               HIP  57311 ; 5958. ;   284.8 ;  1.14 ;  9.92 ;       ;  11.500 ;   3.37 ;   Cha ;     0.86 ;     1.81 ;     3.99 ;     6.71 ;    18.87 ;    39.65 ;    87.29 ;   146.88
               HIP   3073 ; 5270. ;   284.8 ;  0.87 ; 10.93 ;       ;   0.740 ;   0.89 ;   Cha ;     1.14 ;     2.41 ;     4.79 ;     7.91 ;    11.18 ;    23.70 ;    47.12 ;    77.83
               HIP  22630 ; 6368. ;   284.8 ;  1.40 ;  8.72 ;       ;  15.000 ;   3.75 ;   Cha ;     1.56 ;     3.26 ;     7.79 ;    10.15 ;    39.91 ;    83.42 ;   199.60 ;   260.03
               HIP  61813 ; 6344. ;   284.8 ;  1.40 ;  9.52 ;       ;  27.000 ;   5.04 ;   Cha ;     2.22 ;     4.65 ;    11.01 ;    14.65 ;    66.04 ;   138.11 ;   327.00 ;   434.90
               HIP  83842 ; 6492. ;   284.9 ;  1.40 ; 10.21 ;       ;  10.000 ;   3.04 ;   Cha ;     5.36 ;    11.19 ;    27.24 ;    33.01 ;   123.64 ;   258.11 ;   628.14 ;   761.30
               HIP   1159 ; 6357. ;   284.9 ;  1.40 ; 10.27 ;       ;   6.600 ;   2.49 ;   Cha ;     3.57 ;     7.46 ;    17.61 ;    23.34 ;    74.47 ;   155.78 ;   367.53 ;   487.06
               HIP  22537 ; 6815. ;   284.9 ;  1.50 ;  8.97 ;       ;  11.400 ;   3.19 ;   Cha ;     7.56 ;    15.70 ;    41.81 ;    40.68 ;   184.87 ;   383.80 ;  1021.85 ;   994.34
               HIP  70504 ; 6875. ;   284.9 ;  1.50 ;  8.50 ;       ;  16.000 ;   3.77 ;   Cha ;     7.13 ;    14.79 ;    40.11 ;    37.42 ;   189.49 ;   392.99 ;  1065.44 ;   993.93
               HIP  41083 ; 5031. ;   284.9 ;  0.80 ;  9.69 ;       ;   8.300 ;   3.02 ;   Cha ;     0.49 ;     1.04 ;     2.05 ;     3.40 ;     8.50 ;    18.02 ;    35.61 ;    59.02
               HIP  58143 ; 6931. ;   284.9 ;  1.50 ;  8.50 ;       ;  13.000 ;   3.39 ;   Cha ;     8.53 ;    17.67 ;    48.64 ;    43.80 ;   214.72 ;   444.91 ;  1225.00 ;  1103.10
               HIP  77906 ; 6262. ;   284.9 ;  1.30 ;  9.61 ;       ;   3.900 ;   1.93 ;   Cha ;     1.78 ;     3.74 ;     8.69 ;    12.23 ;    31.56 ;    66.08 ;   153.74 ;   216.19
               HIP 107670 ; 7061. ;   285.0 ;  1.60 ;  9.61 ;       ;  26.000 ;   4.76 ;   Cha ;    23.37 ;    48.32 ;   137.66 ;   115.79 ;   720.43 ;  1490.01 ;  4244.59 ;  3570.17
               HIP   3694 ; 6191. ;   285.0 ;  1.30 ; 11.01 ;       ;   4.900 ;   2.17 ;   Cha ;     3.20 ;     6.71 ;    15.19 ;    22.60 ;    60.02 ;   125.89 ;   285.01 ;   423.96
               HIP  39200 ; 6108. ;   285.0 ;  1.22 ; 10.27 ;       ;   3.220 ;   1.77 ;   Cha ;     1.55 ;     3.26 ;     7.32 ;    11.47 ;    25.49 ;    53.48 ;   120.16 ;   188.23
               HIP 107389 ; 6389. ;   285.0 ;  1.40 ;  9.85 ;       ;   4.000 ;   1.94 ;   Cha ;     3.11 ;     6.50 ;    15.49 ;    20.03 ;    57.17 ;   119.50 ;   284.94 ;   368.54
               HIP  16119 ; 5547. ;   285.0 ;  0.96 ; 11.11 ;       ;   2.000 ;   1.44 ;   Cha ;     1.45 ;     3.05 ;     6.27 ;    10.44 ;    19.00 ;    40.15 ;    82.42 ;   137.19
               HIP  55021 ; 6433. ;   285.1 ;  1.40 ;  9.98 ;       ;   2.130 ;   1.41 ;   Cha ;     3.86 ;     8.06 ;    19.39 ;    24.38 ;    60.56 ;   126.53 ;   304.34 ;   382.69
               HIP  80537 ; 6117. ;   285.2 ;  1.23 ; 10.20 ;       ;   2.200 ;   1.46 ;   Cha ;     1.54 ;     3.22 ;     7.26 ;    11.29 ;    22.99 ;    48.24 ;   108.64 ;   169.08
               HIP   2709 ; 6027. ;   285.2 ;  1.17 ;  9.50 ;       ;   9.900 ;   3.11 ;   Cha ;     0.76 ;     1.60 ;     3.57 ;     5.89 ;    16.25 ;    34.11 ;    76.13 ;   125.66
               HIP 107477 ; 7129. ;   285.2 ;  1.60 ;  8.39 ;       ;  13.000 ;   3.36 ;   Cha ;    14.86 ;    30.70 ;    89.49 ;    71.20 ;   384.77 ;   794.84 ;  2316.71 ;  1843.20
               HIP  26916 ; 5915. ;   285.2 ;  1.12 ;  9.60 ;       ;  82.000 ;   9.03 ;   Cha ;     0.71 ;     1.49 ;     3.26 ;     5.48 ;    25.12 ;    52.79 ;   115.92 ;   194.76
               HIP  36016 ; 6426. ;   285.2 ;  1.40 ;  9.44 ;       ;  10.000 ;   3.05 ;   Cha ;     2.79 ;     5.83 ;    14.05 ;    17.68 ;    64.45 ;   134.64 ;   324.67 ;   408.56
               HIP   2449 ; 6481. ;   285.2 ;  1.40 ;  9.93 ;       ;   8.400 ;   2.79 ;   Cha ;     4.40 ;     9.19 ;    22.36 ;    27.24 ;    97.24 ;   203.00 ;   493.87 ;   601.48
               HIP  91428 ; 6700. ;   285.3 ;  1.40 ;  9.79 ;       ;  19.000 ;   4.14 ;   Cha ;     8.24 ;    17.14 ;    44.06 ;    46.50 ;   221.71 ;   461.24 ;  1185.86 ;  1251.50
               HIP  70537 ; 5991. ;   285.3 ;  1.15 ;  9.23 ;       ;   6.500 ;   2.53 ;   Cha ;     0.59 ;     1.25 ;     2.78 ;     4.67 ;    11.33 ;    23.79 ;    52.93 ;    88.93
               HIP   5621 ; 6255. ;   285.4 ;  1.30 ;  9.64 ;       ;   7.000 ;   2.58 ;   Cha ;     1.77 ;     3.72 ;     8.63 ;    12.20 ;    36.33 ;    76.07 ;   176.69 ;   249.69
               HIP  79544 ; 6488. ;   285.4 ;  1.40 ;  8.33 ;       ; 160.000 ;  12.17 ;   Cha ;     1.88 ;     3.92 ;     9.65 ;    11.58 ;    86.71 ;   180.89 ;   445.27 ;   534.04
               HIP  10102 ; 6276. ;   285.4 ;  1.30 ; 10.23 ;       ;   3.140 ;   1.73 ;   Cha ;     2.67 ;     5.59 ;    12.96 ;    18.13 ;    44.67 ;    93.53 ;   217.05 ;   303.50
               HIP  71027 ; 6704. ;   285.5 ;  1.40 ;  8.40 ;       ;  25.000 ;   4.75 ;   Cha ;     3.93 ;     8.18 ;    21.20 ;    22.05 ;   113.33 ;   235.67 ;   610.91 ;   635.63
               HIP  88241 ; 4669. ;   285.5 ;  0.71 ;  9.54 ;       ;   6.060 ;   2.62 ;   Cha ;     0.44 ;     0.94 ;     1.70 ;     2.42 ;     6.67 ;    14.34 ;    25.90 ;    36.90
               HIP   9845 ; 6649. ;   285.6 ;  1.40 ;  9.60 ;       ;  14.000 ;   3.57 ;   Cha ;     6.29 ;    13.10 ;    33.29 ;    36.24 ;   157.17 ;   327.23 ;   831.28 ;   904.90
               HIP  62666 ; 6478. ;   285.6 ;  1.40 ; 10.04 ;       ;   9.600 ;   2.98 ;   Cha ;     4.65 ;     9.72 ;    23.60 ;    28.83 ;   106.29 ;   221.93 ;   539.03 ;   658.39
               HIP  63926 ; 6748. ;   285.6 ;  1.50 ;  8.34 ;       ;  59.000 ;   7.28 ;   Cha ;     4.38 ;     9.10 ;    23.86 ;    24.11 ;   161.68 ;   335.97 ;   881.04 ;   890.50
               HIP  54456 ; 6047. ;   285.6 ;  1.18 ;  9.75 ;       ;  47.000 ;   6.78 ;   Cha ;     0.94 ;     1.96 ;     4.39 ;     7.15 ;    29.58 ;    62.08 ;   138.73 ;   226.06
               HIP  47232 ; 5113. ;   285.7 ;  0.82 ;  9.42 ;       ;   7.700 ;   2.90 ;   Cha ;     0.44 ;     0.92 ;     1.85 ;     3.08 ;     7.52 ;    15.92 ;    31.89 ;    53.01
               HIP 108066 ; 6917. ;   285.7 ;  1.50 ;  9.59 ;       ;   0.290 ;   0.51 ;   Cha ;    14.73 ;    30.54 ;    83.41 ;    76.62 ;   143.41 ;   297.29 ;   812.06 ;   745.93
               HIP  86295 ; 7069. ;   285.7 ;  1.60 ;  8.72 ;       ;  57.000 ;   7.04 ;   Cha ;    14.75 ;    30.49 ;    87.27 ;    72.28 ;   553.15 ;  1143.75 ;  3273.63 ;  2711.35
               HIP  71065 ; 6856. ;   285.7 ;  1.50 ;  9.46 ;       ;  10.800 ;   3.10 ;   Cha ;    11.27 ;    23.39 ;    62.84 ;    59.88 ;   271.56 ;   563.47 ;  1513.82 ;  1442.35
               HIP 111418 ; 5863. ;   285.8 ;  1.09 ;  9.72 ;       ;   4.240 ;   2.06 ;   Cha ;     0.74 ;     1.55 ;     3.38 ;     5.67 ;    12.33 ;    25.93 ;    56.51 ;    94.88
               HIP 108984 ; 6409. ;   285.9 ;  1.40 ; 10.19 ;       ;  13.000 ;   3.49 ;   Cha ;     4.04 ;     8.44 ;    20.16 ;    25.80 ;    99.72 ;   208.42 ;   497.74 ;   636.93
               HIP   4733 ; 6286. ;   285.9 ;  1.30 ;  8.36 ;       ;  34.000 ;   5.68 ;   Cha ;     0.98 ;     2.05 ;     4.84 ;     6.65 ;    29.79 ;    62.32 ;   146.93 ;   202.06
               HIP  53013 ; 6111. ;   285.9 ;  1.22 ; 10.93 ;       ;   4.000 ;   1.97 ;   Cha ;     2.33 ;     4.88 ;    10.90 ;    17.10 ;    40.28 ;    84.56 ;   188.78 ;   296.13
               HIP  90814 ; 6861. ;   285.9 ;  1.50 ;  8.52 ;       ;  26.000 ;   4.81 ;   Cha ;     6.88 ;    14.28 ;    38.56 ;    36.30 ;   206.52 ;   428.40 ;  1156.94 ;  1089.08
               HIP  49884 ; 5949. ;   285.9 ;  1.13 ;  9.66 ;       ;  17.000 ;   4.10 ;   Cha ;     0.74 ;     1.56 ;     3.44 ;     5.78 ;    17.85 ;    37.50 ;    82.67 ;   138.99
               HIP   5515 ; 6144. ;   285.9 ;  1.24 ;  8.89 ;       ;  39.000 ;   6.14 ;   Cha ;     0.81 ;     1.70 ;     3.88 ;     5.89 ;    24.94 ;    52.27 ;   119.60 ;   181.68
               HIP  49703 ; 6246. ;   286.0 ;  1.30 ;  9.98 ;       ;   5.500 ;   2.29 ;   Cha ;     2.08 ;     4.36 ;    10.08 ;    14.36 ;    40.12 ;    84.04 ;   194.30 ;   276.78
               HIP  70997 ; 6967. ;   286.0 ;  1.50 ;  8.85 ;       ;  22.400 ;   4.44 ;   Cha ;    11.46 ;    23.74 ;    65.96 ;    58.26 ;   330.43 ;   684.34 ;  1901.39 ;  1679.45
               HIP  44553 ; 6600. ;   286.0 ;  1.40 ;  7.65 ;       ;  36.000 ;   5.74 ;   Cha ;     1.91 ;     3.98 ;    10.09 ;    11.20 ;    60.57 ;   126.13 ;   319.59 ;   354.53
               HIP  75726 ; 5638. ;   286.0 ;  0.99 ;  9.17 ;       ;  14.000 ;   3.79 ;   Cha ;     0.49 ;     1.03 ;     2.20 ;     3.68 ;    10.61 ;    22.36 ;    47.65 ;    79.77
               HIP  87128 ; 6030. ;   286.1 ;  1.17 ;  9.80 ;       ;  18.000 ;   4.20 ;   Cha ;     0.91 ;     1.91 ;     4.24 ;     7.00 ;    22.48 ;    47.19 ;   105.11 ;   173.32
               HIP  57823 ; 5397. ;   286.1 ;  0.90 ;  9.19 ;       ;  11.700 ;   3.52 ;   Cha ;     0.44 ;     0.93 ;     1.93 ;     3.23 ;     8.81 ;    18.61 ;    38.56 ;    64.40
               HIP  85847 ; 6982. ;   286.1 ;  1.50 ;  9.95 ;       ;   9.090 ;   2.82 ;   Cha ;    22.05 ;    45.67 ;   126.95 ;   112.53 ;   507.24 ;  1050.47 ;  2919.70 ;  2588.09
               HIP  21996 ; 6872. ;   286.1 ;  1.50 ; 10.50 ;       ;   7.180 ;   2.52 ;   Cha ;    21.52 ;    44.65 ;   119.86 ;   114.50 ;   467.90 ;   970.88 ;  2606.08 ;  2489.48
               HIP 108573 ; 6536. ;   286.1 ;  1.40 ; 10.47 ;       ;   4.800 ;   2.10 ;   Cha ;     7.21 ;    15.04 ;    36.90 ;    43.57 ;   138.15 ;   288.25 ;   707.39 ;   835.16
               HIP  15319 ; 6389. ;   286.1 ;  1.40 ;  9.95 ;       ;   6.600 ;   2.49 ;   Cha ;     3.29 ;     6.88 ;    16.40 ;    21.22 ;    68.65 ;   143.50 ;   341.89 ;   442.52
               HIP  95897 ; 6379. ;   286.2 ;  1.40 ;  9.94 ;       ;  28.000 ;   5.13 ;   Cha ;     3.17 ;     6.62 ;    15.75 ;    20.52 ;    94.83 ;   198.26 ;   471.34 ;   614.10
               HIP  16198 ; 6660. ;   286.2 ;  1.40 ;  8.84 ;       ;  17.000 ;   3.93 ;   Cha ;     4.30 ;     8.94 ;    22.87 ;    24.57 ;   112.58 ;   234.30 ;   599.44 ;   643.82
               HIP 113337 ; 6749. ;   286.2 ;  1.50 ;  9.27 ;       ;  23.000 ;   4.55 ;   Cha ;     7.22 ;    15.00 ;    39.19 ;    39.88 ;   210.65 ;   437.82 ;  1143.65 ;  1163.91
               HIP   2528 ; 7037. ;   286.2 ;  1.60 ;  9.16 ;       ;  10.600 ;   3.04 ;   Cha ;    16.93 ;    35.02 ;    99.19 ;    84.19 ;   417.28 ;   863.28 ;  2445.13 ;  2075.38
               HIP   7402 ; 5714. ;   286.2 ;  1.00 ;  8.78 ;       ;  14.000 ;   3.78 ;   Cha ;     0.41 ;     0.87 ;     1.87 ;     3.13 ;     8.93 ;    18.79 ;    40.56 ;    67.96
               HIP  75932 ; 6594. ;   286.3 ;  1.40 ;  9.57 ;       ;   8.900 ;   2.85 ;   Cha ;     5.20 ;    10.83 ;    27.14 ;    30.61 ;   116.09 ;   241.90 ;   606.19 ;   683.68
               HIP 112191 ; 6111. ;   286.4 ;  1.22 ; 10.87 ;       ;   3.000 ;   1.71 ;   Cha ;     2.24 ;     4.71 ;    10.51 ;    16.49 ;    36.13 ;    75.84 ;   169.43 ;   265.70
               HIP  55701 ; 6487. ;   286.4 ;  1.40 ;  9.92 ;       ;   7.240 ;   2.59 ;   Cha ;     4.45 ;     9.30 ;    22.65 ;    27.48 ;    94.76 ;   197.82 ;   481.97 ;   584.62
               HIP  76301 ; 6835. ;   286.5 ;  1.50 ;  7.99 ;       ; 170.000 ;  12.31 ;   Cha ;     4.83 ;    10.02 ;    26.92 ;    25.66 ;   231.81 ;   481.02 ;  1292.16 ;  1231.87
                HD 195286 ; 6653. ;   286.5 ;  1.28 ;  8.00 ;       ;   2.703 ;   1.57 ;   Nor ;     2.71 ;     5.63 ;    14.44 ;    15.50 ;    42.85 ;    89.16 ;   228.53 ;   245.28
               HIP  68432 ; 5815. ;   286.5 ;  1.07 ;  9.06 ;       ;  58.000 ;   7.64 ;   Cha ;     0.50 ;     1.05 ;     2.29 ;     3.84 ;    15.98 ;    33.61 ;    73.24 ;   122.81
               HIP  26042 ; 6749. ;   286.5 ;  1.50 ;  9.86 ;       ;  80.900 ;   8.53 ;   Cha ;    10.07 ;    20.93 ;    54.48 ;    55.77 ;   402.29 ;   836.28 ;  2177.25 ;  2228.95
               HIP  18341 ; 5444. ;   286.5 ;  0.92 ;  9.47 ;       ;   9.500 ;   3.16 ;   Cha ;     0.53 ;     1.11 ;     2.30 ;     3.85 ;    10.02 ;    21.15 ;    43.92 ;    73.33
               HIP  30648 ; 6524. ;   286.5 ;  1.40 ;  8.78 ;       ;  34.000 ;   5.60 ;   Cha ;     2.68 ;     5.60 ;    13.86 ;    16.27 ;    83.95 ;   175.07 ;   433.49 ;   508.92
               HIP  68824 ; 6836. ;   286.5 ;  1.50 ;  8.26 ;       ;  39.000 ;   5.89 ;   Cha ;     5.56 ;    11.53 ;    30.95 ;    29.55 ;   184.59 ;   383.05 ;  1028.39 ;   981.64
               HIP  86937 ; 6407. ;   286.6 ;  1.40 ;  9.83 ;       ;   3.700 ;   1.86 ;   Cha ;     3.26 ;     6.81 ;    16.31 ;    20.85 ;    58.79 ;   122.86 ;   294.16 ;   375.90
               HIP  62300 ; 6967. ;   286.6 ;  1.50 ;  8.29 ;       ;  29.000 ;   5.05 ;   Cha ;     8.56 ;    17.72 ;    49.32 ;    43.34 ;   263.15 ;   544.95 ;  1516.52 ;  1332.68
               HIP   9735 ; 6736. ;   286.6 ;  1.40 ;  8.89 ;       ;  27.000 ;   4.93 ;   Cha ;     5.65 ;    11.74 ;    30.62 ;    31.32 ;   165.79 ;   344.62 ;   898.77 ;   919.35
               HIP  38991 ; 6531. ;   286.6 ;  1.40 ;  9.47 ;       ;   5.400 ;   2.23 ;   Cha ;     4.01 ;     8.36 ;    20.64 ;    24.24 ;    79.13 ;   165.05 ;   407.62 ;   478.66
               HIP  83790 ; 6526. ;   286.7 ;  1.40 ;  9.88 ;       ;  61.100 ;   7.51 ;   Cha ;     4.95 ;    10.33 ;    25.40 ;    30.02 ;   179.30 ;   374.04 ;   920.04 ;  1087.50
               HIP  93706 ; 7141. ;   286.7 ;  1.60 ;  8.79 ;       ;  36.000 ;   5.58 ;   Cha ;    19.07 ;    39.39 ;   115.15 ;    91.34 ;   636.79 ;  1315.27 ;  3844.50 ;  3049.53
               HIP   6317 ; 6149. ;   286.7 ;  1.25 ;  9.71 ;       ;   5.700 ;   2.35 ;   Cha ;     1.29 ;     2.71 ;     6.16 ;     9.36 ;    24.72 ;    51.83 ;   117.93 ;   179.16
               HIP  16929 ; 6869. ;   286.7 ;  1.50 ;  9.62 ;       ;   7.800 ;   2.63 ;   Cha ;    12.86 ;    26.68 ;    71.89 ;    68.07 ;   285.52 ;   592.35 ;  1595.98 ;  1510.99
               HIP  15993 ; 6251. ;   286.8 ;  1.30 ;  9.56 ;       ;   3.110 ;   1.72 ;   Cha ;     1.67 ;     3.49 ;     8.11 ;    11.49 ;    27.89 ;    58.40 ;   135.64 ;   192.11
               HIP  16625 ; 6742. ;   286.8 ;  1.40 ;  9.61 ;       ;  18.000 ;   4.02 ;   Cha ;     8.56 ;    17.79 ;    46.29 ;    47.48 ;   226.94 ;   471.77 ;  1227.73 ;  1259.26
               HIP  52359 ; 6789. ;   286.8 ;  1.50 ;  9.48 ;       ;  36.000 ;   5.68 ;   Cha ;     9.23 ;    19.17 ;    50.56 ;    50.27 ;   300.94 ;   625.12 ;  1648.66 ;  1639.05
               HIP  86339 ; 5951. ;   286.8 ;  1.13 ; 10.84 ;       ;   2.400 ;   1.54 ;   Cha ;     1.48 ;     3.11 ;     6.77 ;    11.42 ;    21.79 ;    45.83 ;    99.79 ;   168.38
               HIP  90855 ; 6976. ;   286.8 ;  1.50 ;  7.92 ;       ;  61.700 ;   7.36 ;   Cha ;     7.27 ;    15.05 ;    42.04 ;    36.63 ;   269.97 ;   558.97 ;  1560.87 ;  1359.88
               HIP  14793 ; 6817. ;   286.8 ;  1.50 ;  9.34 ;       ;  12.500 ;   3.34 ;   Cha ;     9.31 ;    19.33 ;    51.41 ;    50.14 ;   232.86 ;   483.45 ;  1285.71 ;  1253.91
               HIP  43990 ; 6359. ;   286.9 ;  1.40 ;  9.84 ;       ;   5.600 ;   2.30 ;   Cha ;     2.80 ;     5.86 ;    13.87 ;    18.30 ;    56.08 ;   117.27 ;   277.84 ;   366.58
               HIP  52024 ; 6868. ;   286.9 ;  1.50 ;  9.15 ;       ;  12.100 ;   3.28 ;   Cha ;     9.90 ;    20.53 ;    55.41 ;    52.24 ;   245.19 ;   508.63 ;  1372.90 ;  1294.15
                HD 211448 ; 6546. ;   286.9 ;  1.47 ;  8.77 ;       ;   3.343 ;   1.75 ;   Nor ;     2.87 ;     5.99 ;    14.90 ;    17.24 ;    51.52 ;   107.40 ;   267.37 ;   309.26
               HIP  69076 ; 6437. ;   287.0 ;  1.40 ;  8.99 ;       ;  12.100 ;   3.36 ;   Cha ;     2.26 ;     4.72 ;    11.45 ;    14.26 ;    54.78 ;   114.40 ;   277.37 ;   345.49
               HIP   5667 ; 6646. ;   287.0 ;  1.40 ;  9.62 ;       ;   4.150 ;   1.94 ;   Cha ;     6.31 ;    13.14 ;    33.34 ;    36.38 ;   116.27 ;   242.09 ;   614.44 ;   670.29
               HIP  84235 ; 6296. ;   287.0 ;  1.30 ; 10.00 ;       ;   3.800 ;   1.90 ;   Cha ;     2.50 ;     5.23 ;    12.20 ;    16.81 ;    43.82 ;    91.73 ;   214.18 ;   295.06
               HIP  55476 ; 6796. ;   287.1 ;  1.50 ;  8.62 ;       ;  23.000 ;   4.54 ;   Cha ;     5.92 ;    12.30 ;    32.62 ;    32.04 ;   172.61 ;   358.44 ;   950.83 ;   933.77
               HIP  16191 ; 6442. ;   287.1 ;  1.40 ;  9.25 ;       ;  11.200 ;   3.23 ;   Cha ;     2.65 ;     5.54 ;    13.41 ;    16.68 ;    62.98 ;   131.52 ;   318.70 ;   396.31
               HIP  73509 ; 6004. ;   287.1 ;  1.16 ; 10.19 ;       ;   2.700 ;   1.63 ;   Cha ;     1.04 ;     2.19 ;     4.83 ;     8.12 ;    15.98 ;    33.56 ;    74.16 ;   124.67
               HIP  55131 ; 6292. ;   287.1 ;  1.30 ;  9.44 ;       ;   7.140 ;   2.60 ;   Cha ;     1.79 ;     3.75 ;     8.80 ;    12.11 ;    36.85 ;    77.12 ;   180.76 ;   248.85
               HIP  72780 ; 6515. ;   287.1 ;  1.40 ;  9.63 ;       ;   9.300 ;   2.93 ;   Cha ;     4.15 ;     8.66 ;    21.27 ;    25.27 ;    93.88 ;   195.87 ;   481.40 ;   571.98
               HIP  46174 ; 6453. ;   287.2 ;  1.40 ;  9.55 ;       ;   7.800 ;   2.69 ;   Cha ;     3.24 ;     6.76 ;    16.38 ;    20.26 ;    70.20 ;   146.59 ;   355.36 ;   439.57
               HIP  83715 ; 6086. ;   287.2 ;  1.21 ;  9.43 ;       ;   9.400 ;   3.02 ;   Cha ;     0.89 ;     1.87 ;     4.22 ;     6.69 ;    19.07 ;    40.00 ;    90.23 ;   142.95
               HIP  10236 ; 6557. ;   287.2 ;  1.40 ;  9.90 ;       ;   3.500 ;   1.79 ;   Cha ;     5.55 ;    11.58 ;    28.69 ;    33.24 ;    98.30 ;   204.98 ;   507.89 ;   588.44
               HIP  63873 ; 5858. ;   287.2 ;  1.09 ; 10.68 ;       ;   1.300 ;   1.14 ;   Cha ;     1.29 ;     2.71 ;     5.84 ;     9.81 ;    16.04 ;    33.76 ;    72.70 ;   122.25
               HIP  70030 ; 6550. ;   287.3 ;  1.40 ; 10.72 ;       ;  15.000 ;   3.71 ;   Cha ;     8.78 ;    18.31 ;    44.99 ;    52.78 ;   223.62 ;   466.52 ;  1146.35 ;  1344.60
               HIP  78634 ; 6162. ;   287.4 ;  1.30 ;  8.96 ;       ;  13.000 ;   3.54 ;   Cha ;     0.89 ;     1.87 ;     4.30 ;     6.45 ;    21.43 ;    44.92 ;   103.05 ;   154.66
               HIP  52236 ; 5200. ;   287.4 ;  0.85 ; 11.39 ;       ;   1.300 ;   1.18 ;   Cha ;     1.46 ;     3.10 ;     6.05 ;     9.94 ;    16.37 ;    34.74 ;    67.88 ;   111.49
               HIP  77202 ; 6862. ;   287.4 ;  1.50 ;  9.63 ;       ;  14.000 ;   3.53 ;   Cha ;    12.66 ;    26.26 ;    70.61 ;    67.15 ;   325.26 ;   674.85 ;  1814.62 ;  1725.73
               HIP 109259 ; 6537. ;   287.4 ;  1.40 ; 10.23 ;       ;   8.150 ;   2.74 ;   Cha ;     6.28 ;    13.10 ;    32.21 ;    37.92 ;   137.38 ;   286.59 ;   704.87 ;   829.78
               HIP   4122 ; 6803. ;   287.4 ;  1.50 ; 10.43 ;       ;   4.000 ;   1.89 ;   Cha ;    16.59 ;    34.45 ;    90.72 ;    90.36 ;   312.10 ;   648.33 ;  1707.17 ;  1700.42
               HIP  82581 ; 5044. ;   287.5 ;  0.80 ;  9.79 ;       ;   2.600 ;   1.69 ;   Cha ;     0.52 ;     1.10 ;     2.18 ;     3.61 ;     6.75 ;    14.31 ;    28.29 ;    46.87
               HIP  41220 ; 6890. ;   287.5 ;  1.50 ;  8.96 ;       ;  13.000 ;   3.39 ;   Cha ;     9.53 ;    19.77 ;    53.72 ;    49.85 ;   240.30 ;   498.28 ;  1354.27 ;  1256.60
               HIP   9654 ; 7186. ;   287.5 ;  1.60 ;  9.45 ;       ;   5.600 ;   2.20 ;   Cha ;    31.49 ;    65.01 ;   192.39 ;   149.80 ;   659.73 ;  1361.81 ;  4029.99 ;  3137.83
               HIP  51978 ; 6294. ;   287.5 ;  1.30 ;  9.95 ;       ;  15.000 ;   3.77 ;   Cha ;     2.41 ;     5.04 ;    11.78 ;    16.24 ;    59.61 ;   124.78 ;   291.37 ;   401.81
               HIP 111626 ; 7163. ;   287.5 ;  1.60 ;  8.48 ;       ;  16.000 ;   3.72 ;   Cha ;    17.40 ;    35.92 ;   105.73 ;    82.48 ;   474.02 ;   978.72 ;  2880.85 ;  2247.43
               HIP  15917 ; 6594. ;   287.6 ;  1.40 ;  9.89 ;       ;  14.000 ;   3.58 ;   Cha ;     6.20 ;    12.92 ;    32.32 ;    36.55 ;   155.09 ;   323.20 ;   808.22 ;   914.04
               HIP 111912 ; 5531. ;   287.6 ;  0.95 ; 10.76 ;       ;   1.220 ;   1.13 ;   Cha ;     1.16 ;     2.45 ;     5.04 ;     8.40 ;    13.40 ;    28.30 ;    58.30 ;    97.10
               HIP  79457 ; 5686. ;   287.6 ;  1.00 ; 10.84 ;       ;  11.700 ;   3.46 ;   Cha ;     1.31 ;     2.77 ;     5.81 ;     9.72 ;    27.27 ;    57.51 ;   120.75 ;   202.00
               HIP  70192 ; 6821. ;   287.7 ;  1.50 ; 10.09 ;       ;  11.500 ;   3.20 ;   Cha ;    14.39 ;    29.87 ;    79.22 ;    77.70 ;   352.33 ;   731.61 ;  1940.17 ;  1903.00
               HIP  60397 ; 6826. ;   287.7 ;  1.50 ;  9.22 ;       ;  22.000 ;   4.43 ;   Cha ;     8.98 ;    18.64 ;    49.71 ;    48.15 ;   258.57 ;   536.75 ;  1431.76 ;  1386.80
               HIP  47820 ; 5986. ;   287.7 ;  1.15 ;  8.42 ;       ;  16.000 ;   3.97 ;   Cha ;     0.39 ;     0.81 ;     1.81 ;     3.03 ;     9.19 ;    19.29 ;    43.15 ;    72.34
               HIP  42476 ; 7127. ;   287.7 ;  1.60 ;  9.33 ;       ;  19.000 ;   4.06 ;   Cha ;    24.45 ;    50.52 ;   146.90 ;   118.28 ;   696.07 ;  1438.10 ;  4181.56 ;  3367.03
               HIP  82146 ; 5961. ;   287.7 ;  1.14 ; 11.24 ;       ;   0.711 ;   0.84 ;   Cha ;     1.91 ;     4.01 ;     8.71 ;    14.72 ;    20.83 ;    43.81 ;    95.07 ;   160.72
               HIP  23406 ; 6931. ;   287.8 ;  1.50 ; 10.23 ;       ;  15.000 ;   3.64 ;   Cha ;    22.09 ;    45.79 ;   125.21 ;   114.93 ;   576.52 ;  1195.01 ;  3267.93 ;  2999.72
                 HD 69628 ; 6516. ;   287.9 ;  1.93 ;  8.48 ;       ;   5.657 ;   2.29 ;   Nor ;     2.23 ;     4.65 ;    11.50 ;    13.55 ;    52.27 ;   109.01 ;   269.87 ;   317.87
               HIP  52837 ; 6952. ;   287.9 ;  1.50 ;  9.30 ;       ;   9.050 ;   2.82 ;   Cha ;    13.99 ;    28.99 ;    80.08 ;    71.74 ;   321.73 ;   666.53 ;  1841.12 ;  1649.38
               HIP  91114 ; 6707. ;   287.9 ;  1.40 ;  9.45 ;       ;  55.000 ;   7.05 ;   Cha ;     6.99 ;    14.53 ;    37.51 ;    39.28 ;   245.23 ;   510.07 ;  1316.42 ;  1378.64
               HIP  68636 ; 6630. ;   287.9 ;  1.40 ;  8.52 ;       ;  26.000 ;   4.87 ;   Cha ;     3.29 ;     6.86 ;    17.44 ;    19.06 ;    96.05 ;   199.96 ;   508.57 ;   555.80
               HIP  62693 ; 6118. ;   288.0 ;  1.23 ; 10.34 ;       ;   9.400 ;   3.02 ;   Cha ;     1.67 ;     3.50 ;     7.88 ;    12.26 ;    35.94 ;    75.40 ;   169.62 ;   263.99
               HIP  33831 ; 6875. ;   288.0 ;  1.50 ;  9.39 ;       ;  26.000 ;   4.80 ;   Cha ;    11.51 ;    23.87 ;    64.49 ;    60.67 ;   345.10 ;   715.84 ;  1934.04 ;  1819.51
               HIP  50157 ; 6698. ;   288.0 ;  1.40 ;  8.67 ;       ;  28.000 ;   5.03 ;   Cha ;     4.44 ;     9.23 ;    23.87 ;    24.98 ;   131.66 ;   273.83 ;   707.92 ;   740.85
                HD 184753 ; 6745. ;   288.0 ;  1.85 ;  8.41 ;       ;   5.967 ;   2.32 ;   Nor ;     4.51 ;     9.37 ;    24.55 ;    24.87 ;   104.31 ;   216.78 ;   567.91 ;   575.31
               HIP  62334 ; 5761. ;   288.1 ;  1.00 ; 10.60 ;       ;  30.000 ;   5.51 ;   Cha ;     1.17 ;     2.47 ;     5.25 ;     8.81 ;    30.75 ;    64.77 ;   137.82 ;   231.08
               HIP  11656 ; 6972. ;   288.1 ;  1.50 ;  9.36 ;       ;   9.800 ;   2.93 ;   Cha ;    15.36 ;    31.81 ;    88.35 ;    78.23 ;   360.04 ;   745.65 ;  2071.15 ;  1833.78
               HIP   5611 ; 6311. ;   288.1 ;  1.30 ;  9.47 ;       ;  21.500 ;   4.51 ;   Cha ;     1.94 ;     4.05 ;     9.54 ;    12.96 ;    52.41 ;   109.66 ;   257.97 ;   350.68
               HIP 110368 ; 6352. ;   288.2 ;  1.40 ;  9.96 ;       ;  11.500 ;   3.29 ;   Cha ;     2.93 ;     6.12 ;    14.47 ;    19.19 ;    70.19 ;   146.81 ;   346.96 ;   460.29
               HIP  78071 ; 6690. ;   288.2 ;  1.40 ; 10.04 ;       ;  11.100 ;   3.17 ;   Cha ;     9.23 ;    19.20 ;    49.15 ;    52.34 ;   217.16 ;   451.89 ;  1156.87 ;  1231.91
               HIP  98903 ; 6683. ;   288.2 ;  1.40 ;  8.47 ;       ;  14.000 ;   3.56 ;   Cha ;     3.80 ;     7.91 ;    20.38 ;    21.51 ;    94.82 ;   197.24 ;   508.44 ;   536.53
               HIP  84205 ; 6267. ;   288.2 ;  1.30 ;  9.58 ;       ;   3.800 ;   1.90 ;   Cha ;     1.78 ;     3.72 ;     8.67 ;    12.15 ;    31.23 ;    65.38 ;   152.32 ;   213.43
               HIP  64977 ; 5564. ;   288.3 ;  0.96 ; 10.96 ;       ;  56.000 ;   7.62 ;   Cha ;     1.33 ;     2.80 ;     5.78 ;     9.63 ;    40.09 ;    84.68 ;   174.64 ;   290.99
               HIP  57938 ; 6902. ;   288.3 ;  1.50 ;  9.03 ;       ;   9.600 ;   2.91 ;   Cha ;    10.32 ;    21.40 ;    58.34 ;    53.77 ;   241.14 ;   499.93 ;  1362.93 ;  1256.08
               HIP  12071 ; 5509. ;   288.3 ;  0.94 ;  9.26 ;       ;  30.900 ;   5.68 ;   Cha ;     0.48 ;     1.02 ;     2.14 ;     3.57 ;    12.46 ;    26.29 ;    55.13 ;    92.17
               HIP  57196 ; 7162. ;   288.4 ;  1.60 ;  9.18 ;       ;   7.900 ;   2.61 ;   Cha ;    25.14 ;    51.91 ;   152.59 ;   120.08 ;   574.25 ;  1185.75 ;  3485.28 ;  2742.77
               HIP    574 ; 6698. ;   288.4 ;  1.40 ;  9.06 ;       ;  11.000 ;   3.15 ;   Cha ;     5.48 ;    11.40 ;    29.42 ;    30.89 ;   128.71 ;   267.72 ;   690.81 ;   725.18
               HIP  69907 ; 6740. ;   288.5 ;  1.40 ;  9.10 ;       ;   5.500 ;   2.22 ;   Cha ;     6.41 ;    13.33 ;    34.77 ;    35.54 ;   126.48 ;   262.90 ;   685.66 ;   700.81
               HIP  27087 ; 7161. ;   288.5 ;  1.60 ;  8.34 ;       ;  13.000 ;   3.35 ;   Cha ;    16.02 ;    33.07 ;    97.31 ;    75.89 ;   414.37 ;   855.58 ;  2517.42 ;  1963.33
               HIP 105271 ; 6470. ;   288.5 ;  1.40 ; 10.06 ;       ;  20.000 ;   4.31 ;   Cha ;     4.57 ;     9.54 ;    23.13 ;    28.40 ;   125.37 ;   261.79 ;   634.61 ;   779.29
               HIP   2139 ; 6277. ;   288.6 ;  1.30 ; 10.26 ;       ;   1.600 ;   1.23 ;   Cha ;     2.71 ;     5.68 ;    13.19 ;    18.43 ;    38.39 ;    80.39 ;   186.55 ;   260.72
               HIP  23385 ; 5330. ;   288.6 ;  0.88 ;  9.09 ;       ;   7.050 ;   2.74 ;   Cha ;     0.40 ;     0.85 ;     1.76 ;     2.94 ;     7.01 ;    14.82 ;    30.52 ;    50.95
               HIP  63637 ; 6628. ;   288.7 ;  1.40 ;  9.76 ;       ;   8.700 ;   2.82 ;   Cha ;     6.43 ;    13.39 ;    33.80 ;    37.35 ;   142.63 ;   297.07 ;   749.89 ;   828.64
               HIP  28092 ; 6967. ;   288.7 ;  1.50 ;  7.99 ;       ;  61.500 ;   7.35 ;   Cha ;     7.29 ;    15.11 ;    42.07 ;    36.88 ;   270.68 ;   560.53 ;  1561.08 ;  1368.42
               HIP  58218 ; 6564. ;   288.7 ;  1.40 ; 10.19 ;       ;   4.600 ;   2.06 ;   Cha ;     6.70 ;    13.96 ;    34.58 ;    39.98 ;   126.89 ;   264.58 ;   655.27 ;   757.72
               HIP  61287 ; 6233. ;   288.7 ;  1.30 ; 10.60 ;       ;   2.150 ;   1.43 ;   Cha ;     2.87 ;     6.02 ;    13.80 ;    19.90 ;    43.80 ;    91.79 ;   210.42 ;   303.55
               HIP  53565 ; 6260. ;   288.8 ;  1.30 ;  9.22 ;       ;  13.000 ;   3.52 ;   Cha ;     1.43 ;     2.99 ;     6.97 ;     9.80 ;    34.13 ;    71.44 ;   166.65 ;   234.19
               HIP  96181 ; 5854. ;   288.8 ;  1.09 ;  9.03 ;       ;  10.900 ;   3.30 ;   Cha ;     0.50 ;     1.05 ;     2.31 ;     3.87 ;    10.62 ;    22.33 ;    48.91 ;    82.04
               HIP  90244 ; 5795. ;   288.9 ;  1.06 ;  9.16 ;       ;  18.000 ;   4.26 ;   Cha ;     0.52 ;     1.10 ;     2.39 ;     4.01 ;    12.44 ;    26.16 ;    56.82 ;    95.27
               HIP  81566 ; 6964. ;   288.9 ;  1.50 ;  8.75 ;       ;  25.000 ;   4.69 ;   Cha ;    10.76 ;    22.28 ;    61.87 ;    54.69 ;   318.75 ;   660.16 ;  1833.24 ;  1620.67
               HIP  32943 ; 6608. ;   288.9 ;  1.40 ;  9.91 ;       ;  11.300 ;   3.21 ;   Cha ;     6.58 ;    13.72 ;    34.41 ;    38.58 ;   156.00 ;   325.03 ;   815.48 ;   914.15
                 HD 53051 ; 6138. ;   288.9 ;  1.42 ;  8.46 ;       ;   2.410 ;   1.53 ;   Nor ;     0.63 ;     1.32 ;     3.03 ;     4.62 ;    10.39 ;    21.78 ;    49.91 ;    76.04
               HIP  91492 ; 6618. ;   289.0 ;  1.40 ;  8.32 ;       ;  50.000 ;   6.75 ;   Cha ;     2.86 ;     5.95 ;    15.11 ;    16.62 ;    98.23 ;   204.53 ;   519.11 ;   571.10
               HIP  52476 ; 5528. ;   289.0 ;  0.95 ; 11.18 ;       ;   2.300 ;   1.55 ;   Cha ;     1.50 ;     3.18 ;     6.50 ;    10.80 ;    20.36 ;    43.04 ;    88.01 ;   146.37
               HIP  35598 ; 7149. ;   289.0 ;  1.60 ;  7.57 ;       ;  76.000 ;   8.11 ;   Cha ;    10.43 ;    21.53 ;    63.18 ;    49.30 ;   419.48 ;   866.24 ;  2542.35 ;  1983.82
               HIP  37431 ; 7154. ;   289.0 ;  1.60 ;  9.41 ;       ;   6.700 ;   2.41 ;   Cha ;    27.92 ;    57.67 ;   169.02 ;   134.06 ;   612.16 ;  1264.23 ;  3705.33 ;  2939.07
               HIP  67966 ; 6122. ;   289.0 ;  1.23 ;  9.46 ;       ;   3.400 ;   1.81 ;   Cha ;     1.03 ;     2.15 ;     4.89 ;     7.56 ;    17.15 ;    35.96 ;    81.60 ;   126.14
               HIP  13561 ; 6279. ;   289.1 ;  1.30 ;  9.49 ;       ;  15.000 ;   3.77 ;   Cha ;     1.77 ;     3.70 ;     8.65 ;    12.02 ;    43.78 ;    91.63 ;   214.12 ;   297.47
               HIP  87005 ; 5059. ;   289.1 ;  0.81 ; 10.01 ;       ;   9.190 ;   3.17 ;   Cha ;     0.59 ;     1.26 ;     2.48 ;     4.10 ;    10.59 ;    22.47 ;    44.32 ;    73.32
               HIP  75574 ; 5710. ;   289.1 ;  1.00 ; 10.30 ;       ;   5.600 ;   2.39 ;   Cha ;     0.96 ;     2.01 ;     4.27 ;     7.16 ;    16.51 ;    34.78 ;    73.81 ;   123.61
               HIP  56356 ; 6120. ;   289.1 ;  1.23 ; 10.54 ;       ;   9.500 ;   3.03 ;   Cha ;     1.90 ;     3.98 ;     8.93 ;    13.90 ;    40.91 ;    85.86 ;   192.80 ;   299.97
               HIP  68746 ; 6064. ;   289.2 ;  1.19 ;  9.83 ;       ;   6.000 ;   2.42 ;   Cha ;     1.04 ;     2.18 ;     4.89 ;     7.87 ;    19.71 ;    41.36 ;    92.61 ;   149.20
               HIP  17983 ; 6050. ;   289.2 ;  1.19 ;  9.23 ;       ;   3.700 ;   1.90 ;   Cha ;     0.71 ;     1.49 ;     3.34 ;     5.43 ;    11.92 ;    25.02 ;    56.18 ;    91.19
               HIP  46318 ; 6120. ;   289.3 ;  1.23 ;  9.32 ;       ;  37.000 ;   5.99 ;   Cha ;     0.94 ;     1.97 ;     4.48 ;     6.93 ;    28.53 ;    59.82 ;   135.86 ;   210.17
               HIP  41291 ; 7156. ;   289.3 ;  1.60 ;  9.33 ;       ;  27.000 ;   4.83 ;   Cha ;    26.81 ;    55.37 ;   162.40 ;   128.52 ;   832.74 ;  1719.71 ;  5044.16 ;  3991.71
               HIP  53862 ; 6989. ;   289.3 ;  1.50 ;  9.02 ;       ;   9.000 ;   2.81 ;   Cha ;    13.45 ;    27.85 ;    77.82 ;    67.93 ;   308.55 ;   638.82 ;  1785.16 ;  1558.13
               HIP  43133 ; 6882. ;   289.4 ;  1.50 ;  9.83 ;       ;   5.000 ;   2.11 ;   Cha ;    15.09 ;    31.29 ;    84.53 ;    79.58 ;   299.54 ;   621.33 ;  1678.53 ;  1580.15
               HIP  14683 ; 7135. ;   289.4 ;  1.60 ;  8.57 ;       ;  33.000 ;   5.34 ;   Cha ;    16.71 ;    34.51 ;   100.73 ;    80.01 ;   545.87 ;  1127.55 ;  3291.19 ;  2613.99
               HIP   2171 ; 5996. ;   289.4 ;  1.15 ; 10.31 ;       ;   3.300 ;   1.80 ;   Cha ;     1.10 ;     2.31 ;     5.09 ;     8.58 ;    17.67 ;    37.11 ;    81.81 ;   137.96
                HD 192833 ; 6124. ;   289.4 ;  1.55 ;  8.07 ;       ;   2.845 ;   1.66 ;   Nor ;     0.49 ;     1.03 ;     2.36 ;     3.63 ;     8.81 ;    18.46 ;    42.30 ;    65.01
               HIP  46240 ; 7183. ;   289.4 ;  1.60 ;  8.98 ;       ;   5.500 ;   2.18 ;   Cha ;    24.09 ;    49.73 ;   147.16 ;   114.07 ;   502.47 ;  1037.19 ;  3068.91 ;  2378.93
               HIP  68613 ; 7120. ;   289.5 ;  1.60 ;  9.32 ;       ;  11.300 ;   3.13 ;   Cha ;    23.86 ;    49.30 ;   143.05 ;   115.66 ;   596.52 ;  1232.54 ;  3576.39 ;  2891.72
               HIP  97075 ; 7145. ;   289.5 ;  1.60 ;  8.45 ;       ;  82.200 ;   8.43 ;   Cha ;    16.15 ;    33.35 ;    97.65 ;    76.99 ;   662.64 ;  1368.54 ;  4007.19 ;  3159.28
               HIP  32604 ; 6445. ;   289.5 ;  1.40 ;  9.22 ;       ;  19.000 ;   4.21 ;   Cha ;     2.63 ;     5.50 ;    13.34 ;    16.56 ;    71.44 ;   149.18 ;   361.80 ;   448.93
               HIP  52738 ; 7051. ;   289.6 ;  1.60 ;  9.62 ;       ;   4.900 ;   2.07 ;   Cha ;    22.72 ;    46.99 ;   133.47 ;   112.95 ;   461.63 ;   954.90 ;  2712.10 ;  2295.22
               HIP  95868 ; 7087. ;   289.6 ;  1.60 ;  7.80 ;       ;  86.000 ;   8.65 ;   Cha ;     9.65 ;    19.95 ;    57.50 ;    46.70 ;   401.10 ;   829.06 ;  2389.51 ;  1940.67
               HIP  79805 ; 6190. ;   289.6 ;  1.30 ;  9.90 ;       ;   5.600 ;   2.32 ;   Cha ;     1.66 ;     3.47 ;     7.94 ;    11.75 ;    32.12 ;    67.32 ;   154.09 ;   227.87
               HIP  36268 ; 6618. ;   289.6 ;  1.40 ;  8.54 ;       ;  10.000 ;   3.02 ;   Cha ;     3.20 ;     6.67 ;    16.91 ;    18.62 ;    73.57 ;   153.19 ;   388.43 ;   427.92
               HIP  80011 ; 7080. ;   289.6 ;  1.60 ;  9.47 ;       ;   7.600 ;   2.57 ;   Cha ;    22.94 ;    47.44 ;   135.96 ;   112.85 ;   519.96 ;  1075.04 ;  3081.12 ;  2557.28
               HIP  68777 ; 6722. ;   289.6 ;  1.40 ;  9.73 ;       ;  17.000 ;   3.92 ;   Cha ;     8.56 ;    17.80 ;    46.04 ;    47.88 ;   223.86 ;   465.54 ;  1204.29 ;  1252.50
               HIP  45082 ; 6821. ;   289.6 ;  1.50 ; 10.08 ;       ;   3.800 ;   1.84 ;   Cha ;    14.33 ;    29.75 ;    78.90 ;    77.39 ;   266.07 ;   552.48 ;  1465.19 ;  1437.00
               HIP 102628 ; 6097. ;   289.7 ;  1.21 ; 10.55 ;       ;   3.300 ;   1.79 ;   Cha ;     1.76 ;     3.70 ;     8.28 ;    13.08 ;    29.00 ;    60.86 ;   136.10 ;   215.09
               HIP   8174 ; 6218. ;   289.7 ;  1.30 ;  9.80 ;       ;   5.400 ;   2.27 ;   Cha ;     1.71 ;     3.59 ;     8.26 ;    11.98 ;    32.89 ;    68.90 ;   158.70 ;   230.14
               HIP  65008 ; 6499. ;   289.7 ;  1.40 ; 10.87 ;       ;   8.130 ;   2.74 ;   Cha ;     8.13 ;    16.98 ;    41.14 ;    49.94 ;   178.00 ;   371.67 ;   900.78 ;  1093.44
               HIP  96190 ; 6473. ;   289.7 ;  1.40 ;  9.56 ;       ;  23.000 ;   4.62 ;   Cha ;     3.47 ;     7.25 ;    17.65 ;    21.55 ;    98.65 ;   205.94 ;   501.50 ;   612.22
               HIP  58953 ; 6400. ;   289.7 ;  1.40 ;  9.37 ;       ;   7.600 ;   2.67 ;   Cha ;     2.46 ;     5.13 ;    12.31 ;    15.76 ;    53.04 ;   110.82 ;   265.87 ;   340.25
               HIP  97147 ; 6577. ;   289.7 ;  1.40 ; 10.26 ;       ;   9.400 ;   2.94 ;   Cha ;     7.27 ;    15.16 ;    37.65 ;    43.21 ;   164.74 ;   343.46 ;   852.88 ;   978.63
               HIP  41915 ; 6945. ;   289.8 ;  1.50 ;  9.00 ;       ;   9.500 ;   2.89 ;   Cha ;    11.59 ;    24.01 ;    66.25 ;    59.42 ;   269.70 ;   558.77 ;  1542.09 ;  1382.97
               HIP  75343 ; 6707. ;   289.8 ;  1.40 ;  9.03 ;       ;  17.000 ;   3.92 ;   Cha ;     5.54 ;    11.51 ;    29.78 ;    31.08 ;   144.90 ;   301.34 ;   779.49 ;   813.29
               HIP  23188 ; 6004. ;   289.8 ;  1.16 ;  9.98 ;       ;   7.220 ;   2.66 ;   Cha ;     0.92 ;     1.93 ;     4.28 ;     7.20 ;    18.09 ;    37.99 ;    84.12 ;   141.32
               HIP 108187 ; 6888. ;   289.8 ;  1.50 ;  9.33 ;       ;   6.220 ;   2.35 ;   Cha ;    11.64 ;    24.13 ;    65.45 ;    61.04 ;   243.98 ;   505.97 ;  1372.31 ;  1279.83
               HIP  19546 ; 6628. ;   289.8 ;  1.40 ;  8.40 ;       ;  40.600 ;   6.08 ;   Cha ;     3.08 ;     6.40 ;    16.28 ;    17.81 ;   100.27 ;   208.76 ;   530.96 ;   580.59
               HIP  90060 ; 6408. ;   289.8 ;  1.40 ;  9.10 ;       ;  18.000 ;   4.10 ;   Cha ;     2.18 ;     4.55 ;    10.96 ;    13.93 ;    58.36 ;   121.93 ;   293.55 ;   373.06
               HIP  23953 ; 7007. ;   289.8 ;  1.60 ; 10.34 ;       ;   1.500 ;   1.15 ;   Cha ;    30.02 ;    62.16 ;   173.77 ;   152.56 ;   454.29 ;   940.51 ;  2629.26 ;  2308.27
               HIP 105128 ; 7026. ;   289.8 ;  1.60 ;  8.04 ;       ;  38.000 ;   5.76 ;   Cha ;     9.04 ;    18.70 ;    52.95 ;    44.76 ;   306.74 ;   634.61 ;  1796.75 ;  1518.58
               HIP 108117 ; 6393. ;   289.9 ;  1.40 ;  8.98 ;       ;  81.700 ;   8.75 ;   Cha ;     1.95 ;     4.07 ;     9.78 ;    12.55 ;    76.23 ;   159.27 ;   382.49 ;   490.68
               HIP  71836 ; 5843. ;   289.9 ;  1.08 ;  9.65 ;       ;   6.500 ;   2.55 ;   Cha ;     0.70 ;     1.48 ;     3.21 ;     5.39 ;    13.03 ;    27.41 ;    59.61 ;   100.05
               HIP  67530 ; 6265. ;   289.9 ;  1.30 ;  9.32 ;       ;  17.000 ;   4.02 ;   Cha ;     1.53 ;     3.20 ;     7.47 ;    10.47 ;    39.09 ;    81.82 ;   190.92 ;   267.50
               HIP  22740 ; 5117. ;   290.0 ;  0.82 ; 10.56 ;       ;   2.800 ;   1.75 ;   Cha ;     0.84 ;     1.79 ;     3.52 ;     5.80 ;    11.29 ;    23.95 ;    47.09 ;    77.67
               HIP  73632 ; 7077. ;   290.0 ;  1.60 ;  8.73 ;       ;  33.000 ;   5.36 ;   Cha ;    15.20 ;    31.42 ;    90.14 ;    74.30 ;   497.21 ;  1027.96 ;  2949.01 ;  2430.79
               HIP  41362 ; 5719. ;   290.0 ;  1.00 ; 10.67 ;       ;   4.240 ;   2.08 ;   Cha ;     1.20 ;     2.53 ;     5.34 ;     8.94 ;    19.30 ;    40.68 ;    85.99 ;   144.01
               HIP  58888 ; 6249. ;   290.0 ;  1.30 ;  9.41 ;       ;  13.000 ;   3.52 ;   Cha ;     1.52 ;     3.19 ;     7.41 ;    10.50 ;    36.40 ;    76.22 ;   177.17 ;   251.07
               HIP  70910 ; 6465. ;   290.0 ;  1.40 ;  9.81 ;       ;   8.900 ;   2.88 ;   Cha ;     3.89 ;     8.13 ;    19.72 ;    24.24 ;    87.25 ;   182.18 ;   442.01 ;   543.48
               HIP  71927 ; 6337. ;   290.0 ;  1.40 ;  8.98 ;       ;  20.000 ;   4.34 ;   Cha ;     1.61 ;     3.38 ;     8.01 ;    10.67 ;    44.48 ;    93.01 ;   220.74 ;   294.05
               HIP  74257 ; 6657. ;   290.0 ;  1.40 ;  9.19 ;       ;  14.000 ;   3.57 ;   Cha ;     5.16 ;    10.73 ;    27.38 ;    29.55 ;   128.70 ;   267.88 ;   683.54 ;   737.64
               HIP  75772 ; 6951. ;   290.0 ;  1.50 ;  7.23 ;       ;  90.000 ;   8.90 ;   Cha ;     4.72 ;     9.78 ;    27.16 ;    23.93 ;   192.82 ;   399.35 ;  1109.05 ;   977.08
               HIP  85705 ; 5922. ;   290.0 ;  1.12 ;  9.47 ;       ;  14.000 ;   3.73 ;   Cha ;     0.66 ;     1.38 ;     3.04 ;     5.11 ;    15.03 ;    31.57 ;    69.48 ;   116.72
               HIP  87545 ; 5877. ;   290.0 ;  1.10 ;  9.00 ;       ;  21.700 ;   4.65 ;   Cha ;     0.50 ;     1.05 ;     2.31 ;     3.87 ;    12.65 ;    26.58 ;    58.39 ;    97.96
               HIP  56844 ; 6283. ;   290.0 ;  1.30 ;  9.59 ;       ;  32.200 ;   5.53 ;   Cha ;     1.89 ;     3.95 ;     9.23 ;    12.79 ;    56.51 ;   118.27 ;   276.40 ;   383.15
               HIP  38431 ; 6355. ;   290.0 ;  1.40 ;  9.55 ;       ;   5.300 ;   2.23 ;   Cha ;     2.34 ;     4.90 ;    11.61 ;    15.34 ;    46.25 ;    96.71 ;   229.47 ;   302.99
               HIP  79142 ; 6600. ;   290.1 ;  1.40 ;  9.22 ;       ;   3.900 ;   1.89 ;   Cha ;     4.36 ;     9.09 ;    22.86 ;    25.60 ;    79.24 ;   165.09 ;   415.24 ;   465.15
               HIP  54524 ; 6149. ;   290.2 ;  1.25 ; 10.97 ;       ;   1.200 ;   1.08 ;   Cha ;     2.71 ;     5.69 ;    12.79 ;    19.57 ;    35.16 ;    73.78 ;   165.78 ;   253.57
               HIP  26906 ; 5233. ;   290.2 ;  0.86 ; 10.19 ;       ;   2.000 ;   1.47 ;   Cha ;     0.72 ;     1.52 ;     3.04 ;     5.04 ;     8.99 ;    19.03 ;    38.16 ;    63.28
               HIP  65231 ; 5884. ;   290.2 ;  1.10 ;  9.06 ;       ;   4.500 ;   2.12 ;   Cha ;     0.52 ;     1.09 ;     2.39 ;     4.02 ;     8.84 ;    18.57 ;    40.82 ;    68.49
               HIP  82183 ; 6806. ;   290.2 ;  1.50 ;  9.19 ;       ;  17.000 ;   3.90 ;   Cha ;     8.29 ;    17.21 ;    45.68 ;    44.79 ;   223.98 ;   465.09 ;  1234.05 ;  1210.20
               HIP 102102 ; 6484. ;   290.3 ;  1.40 ; 10.31 ;       ;   5.700 ;   2.30 ;   Cha ;     5.55 ;    11.60 ;    28.14 ;    34.32 ;   111.32 ;   232.43 ;   564.09 ;   687.88
               HIP 100608 ; 6754. ;   290.4 ;  1.50 ;  8.65 ;       ;  40.000 ;   6.00 ;   Cha ;     5.26 ;    10.92 ;    28.65 ;    28.92 ;   176.14 ;   366.02 ;   960.12 ;   968.90
               HIP  51720 ; 6789. ;   290.5 ;  1.50 ; 10.47 ;       ;   6.600 ;   2.43 ;   Cha ;    16.24 ;    33.75 ;    88.51 ;    88.97 ;   346.58 ;   720.14 ;  1888.37 ;  1898.34
               HIP  99237 ; 7099. ;   290.5 ;  1.60 ;  9.79 ;       ;  10.000 ;   2.95 ;   Cha ;    29.13 ;    60.21 ;   173.39 ;   142.89 ;   706.66 ;  1460.70 ;  4206.65 ;  3466.69
               HIP  46331 ; 6310. ;   290.5 ;  1.30 ;  9.43 ;       ;   5.400 ;   2.26 ;   Cha ;     1.89 ;     3.96 ;     9.33 ;    12.68 ;    36.29 ;    75.93 ;   178.62 ;   242.93
               HIP  58032 ; 6295. ;   290.5 ;  1.30 ;  9.47 ;       ;   8.900 ;   2.90 ;   Cha ;     1.84 ;     3.85 ;     9.03 ;    12.40 ;    39.94 ;    83.59 ;   195.99 ;   269.32
               HIP  81161 ; 6698. ;   290.5 ;  1.40 ; 10.08 ;       ;   4.000 ;   1.90 ;   Cha ;     9.66 ;    20.11 ;    51.57 ;    54.66 ;   176.19 ;   366.58 ;   940.23 ;   996.51
               HIP 102846 ; 6720. ;   290.5 ;  1.40 ;  9.02 ;       ;  24.000 ;   4.65 ;   Cha ;     5.74 ;    11.93 ;    30.97 ;    32.04 ;   163.63 ;   340.23 ;   883.11 ;   913.63
               HIP  65578 ; 6140. ;   290.5 ;  1.24 ; 10.63 ;       ;   2.800 ;   1.64 ;   Cha ;     2.14 ;     4.48 ;    10.10 ;    15.51 ;    34.10 ;    71.55 ;   161.11 ;   247.43
               HIP  96584 ; 6279. ;   290.6 ;  1.30 ;  9.03 ;       ;   9.200 ;   2.96 ;   Cha ;     1.37 ;     2.87 ;     6.72 ;     9.31 ;    30.00 ;    62.77 ;   147.19 ;   203.99
               HIP 105314 ; 6440. ;   290.6 ;  1.40 ; 10.35 ;       ;  16.000 ;   3.86 ;   Cha ;     4.91 ;    10.25 ;    24.61 ;    30.90 ;   127.42 ;   266.23 ;   639.37 ;   802.67
               HIP  13826 ; 7102. ;   290.6 ;  1.60 ;  9.15 ;       ;  22.300 ;   4.40 ;   Cha ;    20.57 ;    42.50 ;   122.72 ;   100.10 ;   609.65 ;  1260.01 ;  3637.93 ;  2967.36
  2MASS J03495622+1707547 ; 4024. ;   290.7 ;  0.64 ;  9.81 ;  7.05 ;   0.083 ;   0.31 ;   Gai ;     0.41 ;     1.08 ;     1.13 ;     2.01 ;     2.04 ;     5.38 ;     5.64 ;    10.04
               HIP  26631 ; 7021. ;   290.8 ;  1.60 ;  8.51 ;       ;  17.000 ;   3.86 ;   Cha ;    11.34 ;    23.47 ;    66.28 ;    56.43 ;   314.76 ;   651.30 ;  1839.43 ;  1565.93
               HIP  50451 ; 7008. ;   290.9 ;  1.60 ;  7.86 ;       ; 107.000 ;   9.68 ;   Cha ;     7.77 ;    16.08 ;    45.32 ;    38.68 ;   341.71 ;   707.14 ;  1992.72 ;  1700.76
               HIP  13837 ; 6355. ;   290.9 ;  1.40 ; 10.69 ;       ;   0.290 ;   0.52 ;   Cha ;     4.56 ;     9.54 ;    22.41 ;    29.84 ;    43.58 ;    91.18 ;   214.18 ;   285.14
               HIP 106542 ; 6328. ;   290.9 ;  1.30 ; 10.10 ;       ;   2.300 ;   1.47 ;   Cha ;     2.93 ;     6.13 ;    14.40 ;    19.44 ;    45.33 ;    94.85 ;   222.76 ;   300.59
               HIP  25747 ; 6185. ;   291.0 ;  1.30 ;  8.25 ;       ;  14.000 ;   3.67 ;   Cha ;     0.66 ;     1.39 ;     3.22 ;     4.74 ;    16.19 ;    33.90 ;    78.45 ;   115.59
               HIP  70397 ; 5926. ;   291.0 ;  1.12 ;  9.69 ;       ;  49.000 ;   6.97 ;   Cha ;     0.75 ;     1.57 ;     3.45 ;     5.80 ;    23.34 ;    49.05 ;   107.77 ;   181.13
               HIP  72079 ; 6182. ;   291.0 ;  1.30 ;  9.96 ;       ;   1.600 ;   1.24 ;   Cha ;     1.66 ;     3.48 ;     7.95 ;    11.82 ;    23.54 ;    49.35 ;   112.73 ;   167.66
               HIP  78219 ; 6235. ;   291.1 ;  1.30 ; 10.09 ;       ;  10.000 ;   3.09 ;   Cha ;     2.14 ;     4.48 ;    10.33 ;    14.84 ;    47.93 ;   100.42 ;   231.44 ;   332.35
               HIP  14403 ; 6548. ;   291.1 ;  1.40 ;  8.59 ;       ;  16.000 ;   3.84 ;   Cha ;     2.63 ;     5.48 ;    13.65 ;    15.75 ;    68.03 ;   141.80 ;   353.46 ;   407.94
               HIP  35950 ; 6728. ;   291.1 ;  1.40 ;  9.27 ;       ;  23.000 ;   4.55 ;   Cha ;     6.77 ;    14.08 ;    36.57 ;    37.72 ;   191.00 ;   397.12 ;  1031.57 ;  1064.11
               HIP  71441 ; 6508. ;   291.1 ;  1.40 ;  9.20 ;       ;  14.000 ;   3.60 ;   Cha ;     3.19 ;     6.65 ;    16.36 ;    19.47 ;    79.92 ;   166.73 ;   410.30 ;   488.17
               HIP  82550 ; 6161. ;   291.2 ;  1.30 ; 10.43 ;       ;   1.600 ;   1.24 ;   Cha ;     2.04 ;     4.28 ;     9.69 ;    14.65 ;    28.94 ;    60.70 ;   137.49 ;   207.95
               HIP  94963 ; 6382. ;   291.2 ;  1.40 ;  9.38 ;       ;   9.060 ;   2.92 ;   Cha ;     2.34 ;     4.89 ;    11.68 ;    15.13 ;    52.81 ;   110.38 ;   263.72 ;   341.63
               HIP  98938 ; 6207. ;   291.2 ;  1.30 ;  9.64 ;       ;  39.000 ;   6.11 ;   Cha ;     1.51 ;     3.16 ;     7.27 ;    10.61 ;    47.47 ;    99.47 ;   228.92 ;   334.18
               HIP  44351 ; 6706. ;   291.2 ;  1.40 ; 10.33 ;       ;   0.440 ;   0.63 ;   Cha ;    11.48 ;    23.89 ;    61.30 ;    64.81 ;   120.53 ;   250.77 ;   643.46 ;   680.38
               HIP  77334 ; 4802. ;   291.2 ;  0.74 ;  9.95 ;       ;   3.300 ;   1.92 ;   Cha ;     0.55 ;     1.18 ;     2.20 ;     3.31 ;     7.37 ;    15.77 ;    29.29 ;    44.17
               HIP 111037 ; 6430. ;   291.2 ;  1.40 ;  9.42 ;       ;  17.000 ;   3.98 ;   Cha ;     2.79 ;     5.83 ;    14.07 ;    17.66 ;    73.62 ;   153.77 ;   371.19 ;   465.79
               HIP  16208 ; 6550. ;   291.2 ;  1.40 ;  9.76 ;       ;   5.050 ;   2.15 ;   Cha ;     5.00 ;    10.43 ;    25.83 ;    30.02 ;    97.08 ;   202.44 ;   501.25 ;   582.68
               HIP  67570 ; 6892. ;   291.2 ;  1.50 ; 10.34 ;       ;   3.900 ;   1.86 ;   Cha ;    20.95 ;    43.46 ;   117.43 ;   110.58 ;   390.87 ;   810.74 ;  2190.72 ;  2062.93
               HIP  86595 ; 6583. ;   291.2 ;  1.40 ;  9.70 ;       ;  10.000 ;   3.03 ;   Cha ;     5.39 ;    11.24 ;    28.06 ;    31.91 ;   123.99 ;   258.42 ;   645.31 ;   733.83
               HIP  87093 ; 7007. ;   291.2 ;  1.60 ;  8.49 ;       ;  21.000 ;   4.29 ;   Cha ;    10.74 ;    22.22 ;    62.52 ;    53.68 ;   314.28 ;   650.44 ;  1829.78 ;  1571.01
               HIP  64151 ; 6243. ;   291.3 ;  1.30 ;  9.40 ;       ;   8.900 ;   2.91 ;   Cha ;     1.49 ;     3.12 ;     7.25 ;    10.32 ;    32.44 ;    67.94 ;   157.74 ;   224.44
               HIP  88845 ; 6535. ;   291.3 ;  1.40 ;  9.05 ;       ;   3.000 ;   1.66 ;   Cha ;     3.21 ;     6.70 ;    16.62 ;    19.40 ;    54.80 ;   114.26 ;   283.23 ;   330.69
               HIP  35138 ; 6380. ;   291.3 ;  1.40 ;  9.45 ;       ;  13.000 ;   3.49 ;   Cha ;     2.41 ;     5.05 ;    12.04 ;    15.63 ;    59.64 ;   124.66 ;   297.58 ;   386.18
               HIP  54482 ; 5591. ;   291.3 ;  0.97 ;  8.50 ;       ;  19.000 ;   4.43 ;   Cha ;     0.34 ;     0.71 ;     1.51 ;     2.52 ;     7.77 ;    16.36 ;    34.90 ;    58.46
               HIP   5920 ; 6222. ;   291.3 ;  1.30 ;  9.54 ;       ;  34.000 ;   5.70 ;   Cha ;     1.50 ;     3.14 ;     7.25 ;    10.48 ;    45.61 ;    95.54 ;   220.69 ;   318.73
               HIP 110075 ; 7048. ;   291.4 ;  1.60 ;  8.95 ;       ;  20.000 ;   4.18 ;   Cha ;    15.61 ;    32.30 ;    91.82 ;    77.23 ;   451.00 ;   932.86 ;  2652.26 ;  2230.70
               HIP  67692 ; 4981. ;   291.4 ;  0.79 ; 11.08 ;       ;   0.900 ;   1.00 ;   Cha ;     1.09 ;     2.32 ;     4.43 ;     7.17 ;    10.80 ;    22.98 ;    43.88 ;    71.14
               HIP  18130 ; 6549. ;   291.5 ;  1.40 ; 10.38 ;       ;  67.000 ;   7.85 ;   Cha ;     7.13 ;    14.87 ;    36.64 ;    42.86 ;   264.10 ;   550.90 ;  1357.27 ;  1587.65
               HIP  64385 ; 6447. ;   291.5 ;  1.40 ;  8.06 ;       ;  56.000 ;   7.22 ;   Cha ;     1.43 ;     2.98 ;     7.27 ;     8.96 ;    50.69 ;   105.80 ;   258.40 ;   318.14
               HIP  75180 ; 7157. ;   291.5 ;  1.60 ;  9.84 ;       ;   5.300 ;   2.14 ;   Cha ;    35.75 ;    73.84 ;   216.41 ;   172.39 ;   739.14 ;  1526.47 ;  4474.00 ;  3563.87
               HIP  73947 ; 6569. ;   291.5 ;  1.40 ;  8.15 ;       ;  28.000 ;   5.07 ;   Cha ;     2.22 ;     4.64 ;    11.64 ;    13.21 ;    66.22 ;   137.98 ;   346.38 ;   393.21
               HIP  68718 ; 6033. ;   291.5 ;  1.18 ;  8.61 ;       ;  11.100 ;   3.30 ;   Cha ;     0.48 ;     1.00 ;     2.26 ;     3.70 ;    10.55 ;    22.13 ;    49.77 ;    81.58
               HIP  89889 ; 6193. ;   291.6 ;  1.30 ;  9.14 ;       ;  15.000 ;   3.79 ;   Cha ;     1.09 ;     2.29 ;     5.27 ;     7.75 ;    27.09 ;    56.76 ;   130.79 ;   192.30
               HIP  62018 ; 6457. ;   291.7 ;  1.40 ;  8.73 ;       ;   7.700 ;   2.68 ;   Cha ;     2.10 ;     4.39 ;    10.71 ;    13.15 ;    45.50 ;    94.97 ;   231.65 ;   284.28
               HIP  24894 ; 6120. ;   291.7 ;  1.23 ;  9.55 ;       ;   7.000 ;   2.60 ;   Cha ;     1.07 ;     2.25 ;     5.10 ;     7.89 ;    21.44 ;    44.96 ;   101.91 ;   157.80
               HIP  53887 ; 5003. ;   291.8 ;  0.79 ;  9.54 ;       ;   5.700 ;   2.51 ;   Cha ;     0.44 ;     0.94 ;     1.86 ;     3.08 ;     6.97 ;    14.77 ;    29.19 ;    48.40
               HIP 109570 ; 4764. ;   291.8 ;  0.73 ; 10.11 ;       ;   1.600 ;   1.34 ;   Cha ;     0.61 ;     1.30 ;     2.39 ;     3.53 ;     6.72 ;    14.42 ;    26.42 ;    39.05
               HIP  72185 ; 6750. ;   291.9 ;  1.50 ;  9.25 ;       ;   9.090 ;   2.86 ;   Cha ;     7.18 ;    14.92 ;    39.00 ;    39.66 ;   166.14 ;   345.31 ;   902.30 ;   917.56
               HIP  57245 ; 7165. ;   291.9 ;  1.60 ;  8.69 ;       ;  25.000 ;   4.65 ;   Cha ;    19.55 ;    40.36 ;   118.82 ;    92.79 ;   595.40 ;  1229.33 ;  3619.52 ;  2826.70
               HIP  53404 ; 6328. ;   291.9 ;  1.30 ; 10.20 ;       ;   6.600 ;   2.50 ;   Cha ;     3.11 ;     6.51 ;    15.28 ;    20.64 ;    62.66 ;   131.12 ;   307.65 ;   415.43
               HIP 113256 ; 6704. ;   291.9 ;  1.40 ; 10.48 ;       ;   8.400 ;   2.76 ;   Cha ;    12.49 ;    26.00 ;    66.60 ;    70.63 ;   274.18 ;   570.51 ;  1461.49 ;  1550.00
               HIP   5526 ; 6556. ;   292.0 ;  1.40 ;  8.19 ;       ;  14.000 ;   3.59 ;   Cha ;     2.19 ;     4.56 ;    11.40 ;    13.06 ;    54.74 ;   114.08 ;   285.44 ;   326.93
               HIP  20169 ; 6404. ;   292.0 ;  1.40 ; 10.88 ;       ;   0.110 ;   0.32 ;   Cha ;     6.00 ;    12.55 ;    29.75 ;    38.41 ;    44.94 ;    93.97 ;   222.73 ;   287.60
               HIP  52163 ; 5230. ;   292.0 ;  0.85 ; 10.39 ;       ;   5.000 ;   2.32 ;   Cha ;     0.80 ;     1.70 ;     3.40 ;     5.63 ;    12.60 ;    26.70 ;    53.34 ;    88.33
               HIP 111404 ; 6530. ;   292.0 ;  1.40 ;  9.88 ;       ;   2.500 ;   1.52 ;   Cha ;     5.02 ;    10.46 ;    25.76 ;    30.37 ;    81.70 ;   170.43 ;   419.61 ;   494.69
               HIP  90768 ; 6454. ;   292.1 ;  1.40 ;  7.46 ;       ;  82.400 ;   8.75 ;   Cha ;     1.08 ;     2.25 ;     5.52 ;     6.75 ;    42.18 ;    88.03 ;   215.85 ;   263.85
               HIP  84624 ; 5910. ;   292.1 ;  1.11 ;  9.64 ;       ;   5.300 ;   2.30 ;   Cha ;     0.72 ;     1.51 ;     3.31 ;     5.57 ;    12.82 ;    26.94 ;    59.11 ;    99.31
               HIP  55053 ; 6602. ;   292.1 ;  1.40 ;  8.70 ;       ;  72.200 ;   8.12 ;   Cha ;     3.32 ;     6.91 ;    17.45 ;    19.45 ;   125.07 ;   260.51 ;   657.43 ;   732.72
               HIP 112109 ; 6965. ;   292.1 ;  1.50 ;  8.76 ;       ;  51.700 ;   6.74 ;   Cha ;    10.89 ;    22.56 ;    62.65 ;    55.36 ;   386.99 ;   801.48 ;  2226.16 ;  1967.14
               HIP  25356 ; 6942. ;   292.1 ;  1.50 ;  8.87 ;       ;  26.000 ;   4.79 ;   Cha ;    10.72 ;    22.22 ;    61.30 ;    55.01 ;   321.10 ;   665.27 ;  1835.24 ;  1646.87
               HIP  27475 ; 6526. ;   292.1 ;  1.40 ;  9.05 ;       ;   5.300 ;   2.21 ;   Cha ;     3.13 ;     6.52 ;    16.13 ;    18.94 ;    61.46 ;   128.17 ;   317.02 ;   372.36
               HIP  92077 ; 6780. ;   292.1 ;  1.50 ;  8.31 ;       ; 150.000 ;  11.59 ;   Cha ;     4.76 ;     9.89 ;    26.17 ;    25.90 ;   221.98 ;   461.04 ;  1219.31 ;  1206.90
               HIP  57793 ; 6073. ;   292.2 ;  1.20 ; 10.01 ;       ;   8.600 ;   2.89 ;   Cha ;     1.19 ;     2.49 ;     5.58 ;     8.94 ;    24.73 ;    51.91 ;   116.22 ;   186.23
               HIP  76785 ; 6216. ;   292.2 ;  1.30 ;  9.53 ;       ;  21.500 ;   4.54 ;   Cha ;     1.46 ;     3.07 ;     7.07 ;    10.26 ;    39.70 ;    83.17 ;   191.91 ;   278.30
               HIP  77671 ; 6440. ;   292.2 ;  1.40 ;  9.53 ;       ;   8.300 ;   2.78 ;   Cha ;     3.07 ;     6.42 ;    15.51 ;    19.35 ;    67.72 ;   141.45 ;   341.93 ;   426.57
               HIP  77926 ; 6004. ;   292.2 ;  1.16 ; 10.94 ;       ;   0.990 ;   0.99 ;   Cha ;     1.63 ;     3.42 ;     7.50 ;    12.65 ;    19.46 ;    40.91 ;    89.65 ;   151.19
               HIP  76887 ; 5916. ;   292.3 ;  1.12 ;  9.79 ;       ;   6.400 ;   2.52 ;   Cha ;     0.79 ;     1.65 ;     3.62 ;     6.09 ;    14.76 ;    31.01 ;    67.99 ;   114.27
               HIP  20710 ; 5884. ;   292.3 ;  1.10 ;  8.73 ;       ;  54.000 ;   7.34 ;   Cha ;     0.43 ;     0.91 ;     2.00 ;     3.36 ;    13.73 ;    28.84 ;    63.56 ;   106.58
               HIP  40436 ; 6421. ;   292.3 ;  1.40 ;  9.70 ;       ;  10.800 ;   3.18 ;   Cha ;     3.17 ;     6.63 ;    15.93 ;    20.15 ;    74.72 ;   156.10 ;   375.29 ;   474.69
               HIP  66913 ; 6278. ;   292.3 ;  1.30 ;  8.50 ;       ;  16.000 ;   3.90 ;   Cha ;     1.03 ;     2.16 ;     5.07 ;     7.02 ;    25.92 ;    54.24 ;   127.58 ;   176.51
               HIP  84224 ; 5367. ;   292.3 ;  0.90 ;  9.95 ;       ;   4.900 ;   2.28 ;   Cha ;     0.66 ;     1.40 ;     2.87 ;     4.77 ;    10.62 ;    22.45 ;    45.90 ;    76.40
               HIP  20435 ; 7064. ;   292.3 ;  1.60 ;  9.89 ;       ;   4.900 ;   2.07 ;   Cha ;    27.53 ;    56.93 ;   162.18 ;   136.67 ;   559.17 ;  1156.48 ;  3294.60 ;  2776.41
               HIP     49 ; 6268. ;   292.4 ;  1.30 ;  9.63 ;       ;  18.000 ;   4.14 ;   Cha ;     1.84 ;     3.85 ;     8.97 ;    12.57 ;    47.68 ;    99.81 ;   232.47 ;   325.61
                 HD 45488 ; 4864. ;   292.4 ;  0.71 ;  8.32 ;       ;   0.238 ;   0.52 ;   Nor ;     0.23 ;     0.49 ;     0.94 ;     1.49 ;     1.55 ;     3.30 ;     6.39 ;    10.04
               HIP  11404 ; 6852. ;   292.4 ;  1.50 ;  9.11 ;       ;   5.400 ;   2.19 ;   Cha ;     9.18 ;    19.04 ;    51.17 ;    48.70 ;   185.88 ;   385.68 ;  1036.66 ;   986.66
               HIP  47350 ; 6803. ;   292.5 ;  1.50 ;  8.91 ;       ;  25.000 ;   4.73 ;   Cha ;     7.06 ;    14.67 ;    38.94 ;    38.16 ;   210.17 ;   436.42 ;  1158.47 ;  1135.36
               HIP  81535 ; 6522. ;   292.5 ;  1.40 ;  9.58 ;       ;   5.700 ;   2.29 ;   Cha ;     4.14 ;     8.63 ;    21.25 ;    25.13 ;    82.82 ;   172.78 ;   425.48 ;   503.03
               HIP  54126 ; 6217. ;   292.5 ;  1.30 ;  9.51 ;       ;  11.900 ;   3.37 ;   Cha ;     1.45 ;     3.04 ;     7.01 ;    10.15 ;    33.92 ;    71.05 ;   164.00 ;   237.63
               HIP  89627 ; 6345. ;   292.5 ;  1.40 ;  9.11 ;       ;   7.200 ;   2.60 ;   Cha ;     1.78 ;     3.73 ;     8.86 ;    11.75 ;    38.07 ;    79.60 ;   189.06 ;   250.68
               HIP  85375 ; 6072. ;   292.6 ;  1.20 ;  9.94 ;       ;   4.500 ;   2.09 ;   Cha ;     1.14 ;     2.39 ;     5.35 ;     8.58 ;    20.17 ;    42.33 ;    94.83 ;   152.01
               HIP   1911 ; 5884. ;   292.6 ;  1.10 ; 10.13 ;       ;   4.600 ;   2.14 ;   Cha ;     0.94 ;     1.98 ;     4.31 ;     7.25 ;    16.16 ;    33.98 ;    73.92 ;   124.26
               HIP  43997 ; 7127. ;   292.6 ;  1.60 ;  7.74 ;       ;  37.000 ;   5.66 ;   Cha ;    10.57 ;    21.83 ;    63.66 ;    50.42 ;   355.42 ;   734.20 ;  2140.75 ;  1695.36
               HIP  54526 ; 4916. ;   292.6 ;  0.77 ; 10.14 ;       ;   2.900 ;   1.80 ;   Cha ;     0.62 ;     1.32 ;     2.52 ;     4.00 ;     8.14 ;    17.33 ;    33.10 ;    52.53
               HIP   5981 ; 6680. ;   292.7 ;  1.40 ; 10.48 ;       ;   6.800 ;   2.48 ;   Cha ;    11.55 ;    24.03 ;    61.17 ;    65.87 ;   240.47 ;   500.56 ;  1274.15 ;  1371.94
               HIP   8963 ; 6644. ;   292.7 ;  1.40 ;  9.51 ;       ;   4.700 ;   2.07 ;   Cha ;     5.89 ;    12.27 ;    31.15 ;    33.99 ;   112.04 ;   233.27 ;   592.17 ;   646.19
               HIP   5282 ; 7170. ;   292.7 ;  1.60 ; 10.33 ;       ;   3.900 ;   1.83 ;   Cha ;    49.53 ;   102.28 ;   300.66 ;   239.52 ;   948.19 ;  1957.94 ;  5755.38 ;  4585.02
               HIP  79947 ; 7085. ;   292.7 ;  1.60 ;  8.64 ;       ;   8.700 ;   2.75 ;   Cha ;    14.83 ;    30.65 ;    88.17 ;    72.25 ;   347.57 ;   718.49 ;  2066.45 ;  1693.33
               HIP  85921 ; 5946. ;   292.8 ;  1.13 ; 10.80 ;       ;   1.900 ;   1.37 ;   Cha ;     1.45 ;     3.04 ;     6.61 ;    11.16 ;    20.10 ;    42.26 ;    92.00 ;   155.20
               HIP  73890 ; 6365. ;   292.8 ;  1.40 ;  9.27 ;       ;   8.600 ;   2.84 ;   Cha ;     2.08 ;     4.35 ;    10.36 ;    13.56 ;    46.36 ;    96.92 ;   230.93 ;   302.37
               HIP  83413 ; 6532. ;   292.8 ;  1.40 ;  8.32 ;       ;  41.300 ;   6.17 ;   Cha ;     2.16 ;     4.51 ;    11.21 ;    13.05 ;    70.99 ;   148.01 ;   368.04 ;   428.62
               HIP  77265 ; 6126. ;   292.8 ;  1.23 ;  9.45 ;       ;   8.800 ;   2.92 ;   Cha ;     1.04 ;     2.17 ;     4.93 ;     7.61 ;    21.94 ;    46.00 ;   104.47 ;   161.04
               HIP  50949 ; 6735. ;   292.8 ;  1.40 ;  9.79 ;       ;   9.000 ;   2.85 ;   Cha ;     9.25 ;    19.23 ;    49.90 ;    51.50 ;   206.31 ;   428.96 ;  1113.07 ;  1148.83
               HIP  33117 ; 6645. ;   292.9 ;  1.40 ;  9.30 ;       ;   9.400 ;   2.92 ;   Cha ;     5.26 ;    10.95 ;    27.83 ;    30.30 ;   118.88 ;   247.49 ;   629.24 ;   684.94
               HIP  67725 ; 7108. ;   292.9 ;  1.60 ;  9.75 ;       ;   6.800 ;   2.43 ;   Cha ;    29.15 ;    60.25 ;   174.01 ;   142.53 ;   642.13 ;  1327.11 ;  3832.86 ;  3139.52
               HIP  60250 ; 6763. ;   292.9 ;  1.50 ;  9.32 ;       ;   9.700 ;   2.95 ;   Cha ;     7.77 ;    16.14 ;    42.30 ;    42.69 ;   182.58 ;   379.40 ;   994.48 ;  1003.57
               HIP 107433 ; 6251. ;   292.9 ;  1.30 ; 10.56 ;       ;   2.900 ;   1.66 ;   Cha ;     2.97 ;     6.22 ;    14.32 ;    20.41 ;    48.78 ;   102.21 ;   235.25 ;   335.22
               HIP  82288 ; 6424. ;   293.0 ;  1.40 ;  9.05 ;       ;  27.000 ;   5.02 ;   Cha ;     2.24 ;     4.67 ;    11.29 ;    14.19 ;    66.24 ;   138.35 ;   334.36 ;   420.26
               HIP  97658 ; 6068. ;   293.0 ;  1.20 ;  9.93 ;       ;   8.700 ;   2.91 ;   Cha ;     1.12 ;     2.34 ;     5.24 ;     8.42 ;    23.29 ;    48.88 ;   109.43 ;   175.89
               HIP  76493 ; 6495. ;   293.0 ;  1.40 ;  9.79 ;       ;   5.400 ;   2.24 ;   Cha ;     4.25 ;     8.86 ;    21.66 ;    26.11 ;    83.96 ;   175.22 ;   428.15 ;   516.07
               HIP  79108 ; 6488. ;   293.1 ;  1.40 ;  9.84 ;       ;   2.300 ;   1.46 ;   Cha ;     4.29 ;     8.95 ;    21.82 ;    26.44 ;    68.48 ;   142.95 ;   348.57 ;   422.27
               HIP 104951 ; 6465. ;   293.2 ;  1.40 ; 10.05 ;       ;  11.100 ;   3.21 ;   Cha ;     4.47 ;     9.33 ;    22.59 ;    27.83 ;   105.83 ;   221.00 ;   535.17 ;   659.29
               HIP  70112 ; 5823. ;   293.2 ;  1.07 ;  9.22 ;       ;  11.500 ;   3.40 ;   Cha ;     0.55 ;     1.16 ;     2.52 ;     4.22 ;    11.71 ;    24.62 ;    53.64 ;    89.97
               HIP  48544 ; 6758. ;   293.2 ;  1.50 ;  9.19 ;       ;  16.000 ;   3.79 ;   Cha ;     7.12 ;    14.79 ;    38.73 ;    39.16 ;   189.59 ;   393.99 ;  1032.02 ;  1043.52
               HIP  70983 ; 5712. ;   293.2 ;  1.00 ; 11.56 ;       ;   1.500 ;   1.24 ;   Cha ;     2.09 ;     4.40 ;     9.18 ;    15.36 ;    25.93 ;    54.71 ;   114.03 ;   190.82
               HIP  36383 ; 6654. ;   293.2 ;  1.40 ; 10.48 ;       ;   8.500 ;   2.78 ;   Cha ;    10.61 ;    22.10 ;    55.86 ;    61.15 ;   233.86 ;   487.00 ;  1231.20 ;  1347.75
               HIP  90455 ; 5714. ;   293.2 ;  1.00 ; 10.10 ;       ;  36.000 ;   6.05 ;   Cha ;     0.85 ;     1.80 ;     3.83 ;     6.42 ;    23.50 ;    49.51 ;   105.39 ;   176.52
               HIP  38073 ; 6118. ;   293.3 ;  1.23 ;  9.77 ;       ;  40.000 ;   6.23 ;   Cha ;     1.20 ;     2.52 ;     5.71 ;     8.86 ;    37.22 ;    78.06 ;   176.55 ;   274.02
               HIP  67567 ; 5900. ;   293.3 ;  1.11 ; 10.32 ;       ;   3.700 ;   1.92 ;   Cha ;     1.06 ;     2.23 ;     4.85 ;     8.17 ;    17.30 ;    36.39 ;    79.16 ;   133.17
               HIP  74154 ; 6915. ;   293.4 ;  1.50 ;  8.67 ;       ;  20.000 ;   4.20 ;   Cha ;     8.87 ;    18.39 ;    50.38 ;    45.90 ;   248.94 ;   515.97 ;  1413.56 ;  1287.74
               HIP  31211 ; 6039. ;   293.5 ;  1.18 ;  7.91 ;       ;  77.000 ;   8.68 ;   Cha ;     0.34 ;     0.71 ;     1.61 ;     2.63 ;    12.18 ;    25.54 ;    57.73 ;    94.07
               HIP  59815 ; 6926. ;   293.5 ;  1.50 ;  9.36 ;       ;   5.700 ;   2.24 ;   Cha ;    13.32 ;    27.60 ;    75.66 ;    68.93 ;   272.92 ;   565.65 ;  1550.57 ;  1412.62
               HIP  90123 ; 6521. ;   293.6 ;  1.40 ;  8.57 ;       ;  13.000 ;   3.46 ;   Cha ;     2.38 ;     4.96 ;    12.28 ;    14.43 ;    58.49 ;   121.97 ;   302.15 ;   354.97
               HIP  80668 ; 7125. ;   293.6 ;  1.60 ;  8.61 ;       ;  19.000 ;   4.06 ;   Cha ;    16.50 ;    34.08 ;    99.19 ;    79.29 ;   469.65 ;   970.26 ;  2823.62 ;  2257.15
               HIP  21931 ; 7131. ;   293.6 ;  1.60 ;  8.97 ;       ;  17.000 ;   3.84 ;   Cha ;    20.42 ;    42.19 ;   122.90 ;    98.29 ;   565.30 ;  1167.79 ;  3402.16 ;  2720.88
               HIP  48305 ; 7136. ;   293.6 ;  1.60 ;  8.49 ;       ;  13.000 ;   3.35 ;   Cha ;    16.08 ;    33.22 ;    97.01 ;    76.94 ;   416.31 ;   859.91 ;  2511.05 ;  1991.53
               HIP  80069 ; 5786. ;   293.7 ;  1.05 ; 11.49 ;       ;   0.509 ;   0.72 ;   Cha ;     2.06 ;     4.35 ;     9.16 ;    15.39 ;    19.99 ;    42.13 ;    88.83 ;   149.13
               HIP  56569 ; 6393. ;   293.7 ;  1.40 ;  9.45 ;       ;  21.700 ;   4.51 ;   Cha ;     2.52 ;     5.26 ;    12.59 ;    16.20 ;    70.65 ;   147.65 ;   353.45 ;   454.71
               HIP  70801 ; 5758. ;   293.8 ;  1.00 ;  8.90 ;       ;  18.000 ;   4.27 ;   Cha ;     0.45 ;     0.94 ;     2.04 ;     3.41 ;    10.32 ;    21.70 ;    47.04 ;    78.83
               HIP  85740 ; 6818. ;   293.8 ;  1.50 ;  9.03 ;       ;  40.000 ;   5.98 ;   Cha ;     7.91 ;    16.42 ;    43.75 ;    42.52 ;   264.65 ;   549.41 ;  1463.56 ;  1422.29
               HIP   7049 ; 7028. ;   293.8 ;  1.60 ;  8.83 ;       ;  20.000 ;   4.18 ;   Cha ;    13.73 ;    28.40 ;    80.31 ;    68.29 ;   396.67 ;   820.74 ;  2320.73 ;  1973.40
               HIP  32066 ; 6258. ;   293.8 ;  1.30 ; 10.19 ;       ;  14.000 ;   3.65 ;   Cha ;     2.45 ;     5.13 ;    11.86 ;    16.78 ;    59.57 ;   124.77 ;   288.62 ;   408.35
               HIP  62379 ; 6644. ;   293.8 ;  1.40 ;  9.14 ;       ;  18.000 ;   4.05 ;   Cha ;     4.80 ;     9.99 ;    25.43 ;    27.66 ;   127.67 ;   265.79 ;   676.19 ;   735.57
               HIP  56807 ; 6531. ;   293.8 ;  1.40 ;  9.41 ;       ;   4.900 ;   2.13 ;   Cha ;     3.87 ;     8.08 ;    19.96 ;    23.43 ;    74.66 ;   155.72 ;   384.75 ;   451.59
               HIP  88013 ; 6198. ;   293.9 ;  1.30 ;  8.61 ;       ;  18.000 ;   4.16 ;   Cha ;     0.84 ;     1.75 ;     4.06 ;     5.94 ;    21.75 ;    45.56 ;   105.46 ;   154.19
               HIP  23504 ; 6350. ;   293.9 ;  1.40 ;  9.87 ;       ;   2.900 ;   1.65 ;   Cha ;     2.77 ;     5.80 ;    13.71 ;    18.20 ;    47.11 ;    98.54 ;   232.93 ;   309.26
               HIP  92752 ; 6364. ;   293.9 ;  1.40 ;  9.12 ;       ;  15.000 ;   3.76 ;   Cha ;     1.90 ;     3.98 ;     9.49 ;    12.42 ;    48.77 ;   101.96 ;   243.13 ;   318.28
               HIP  58168 ; 6927. ;   294.0 ;  1.50 ;  8.78 ;       ;  11.600 ;   3.20 ;   Cha ;     9.74 ;    20.18 ;    55.44 ;    50.17 ;   238.31 ;   493.86 ;  1357.07 ;  1228.17
               HIP   2564 ; 7127. ;   294.0 ;  1.60 ;  8.36 ;       ; 100.000 ;   9.31 ;   Cha ;    14.60 ;    30.16 ;    87.86 ;    69.98 ;   629.51 ;  1300.46 ;  3788.33 ;  3017.06
               HIP  57736 ; 6378. ;   294.0 ;  1.40 ; 10.37 ;       ;  26.000 ;   4.94 ;   Cha ;     4.06 ;     8.48 ;    20.08 ;    26.27 ;   119.16 ;   249.19 ;   590.08 ;   771.78
               HIP  62677 ; 6207. ;   294.0 ;  1.30 ;  9.47 ;       ;   5.210 ;   2.23 ;   Cha ;     1.37 ;     2.88 ;     6.64 ;     9.68 ;    26.18 ;    54.85 ;   126.41 ;   184.38
               HIP  78311 ; 6356. ;   294.1 ;  1.40 ;  9.95 ;       ;   3.800 ;   1.89 ;   Cha ;     2.94 ;     6.16 ;    14.57 ;    19.27 ;    53.52 ;   111.94 ;   264.80 ;   350.33
               HIP  19843 ; 7085. ;   294.1 ;  1.60 ;  7.30 ;       ;  73.000 ;   7.97 ;   Cha ;     7.44 ;    15.37 ;    44.31 ;    35.90 ;   296.64 ;   613.14 ;  1767.47 ;  1431.97
               HIP  45608 ; 6878. ;   294.1 ;  1.50 ;  9.62 ;       ;   3.800 ;   1.84 ;   Cha ;    13.19 ;    27.37 ;    73.92 ;    69.59 ;   244.62 ;   507.42 ;  1370.66 ;  1290.32
                HD 153157 ; 5984. ;   294.1 ;  1.41 ;  7.88 ;       ;   2.147 ;   1.45 ;   Nor ;     0.29 ;     0.61 ;     1.37 ;     2.29 ;     4.66 ;     9.77 ;    21.91 ;    36.69
                HD 221882 ; 5754. ;   294.1 ;  1.03 ;  8.81 ;       ;   0.980 ;   1.00 ;   Nor ;     0.43 ;     0.90 ;     1.94 ;     3.25 ;     4.82 ;    10.13 ;    21.97 ;    36.81
               HIP  44600 ; 6490. ;   294.1 ;  1.40 ;  9.69 ;       ;   6.700 ;   2.49 ;   Cha ;     3.96 ;     8.28 ;    20.21 ;    24.42 ;    82.73 ;   172.67 ;   421.71 ;   509.60
  2MASS J12394189-7631386 ; 4527. ;   294.2 ;  0.72 ; 10.81 ;  8.09 ;   0.198 ;   0.48 ;   Gai ;     0.90 ;     1.97 ;     3.32 ;     4.35 ;     5.92 ;    12.87 ;    21.75 ;    28.47
               HIP 101712 ; 6400. ;   294.2 ;  1.40 ; 10.42 ;       ;   3.600 ;   1.84 ;   Cha ;     4.49 ;     9.40 ;    22.35 ;    28.82 ;    80.49 ;   168.28 ;   400.25 ;   516.17
               HIP  92108 ; 6173. ;   294.2 ;  1.30 ;  9.21 ;       ;   9.300 ;   2.99 ;   Cha ;     1.06 ;     2.22 ;     5.10 ;     7.60 ;    23.37 ;    48.96 ;   112.35 ;   167.53
               HIP   1589 ; 6489. ;   294.2 ;  1.40 ;  8.79 ;       ;   6.300 ;   2.42 ;   Cha ;     2.41 ;     5.02 ;    12.34 ;    14.83 ;    49.48 ;   103.23 ;   253.55 ;   304.69
               HIP 103434 ; 7012. ;   294.2 ;  1.60 ; 10.01 ;       ;  11.300 ;   3.15 ;   Cha ;    25.14 ;    52.03 ;   145.87 ;   127.07 ;   630.00 ;  1304.09 ;  3656.05 ;  3184.94
  2MASS J03402584+3342284 ; 4035. ;   294.4 ;  0.64 ;  9.28 ;  6.54 ;   0.085 ;   0.32 ;   Gai ;     0.31 ;     0.80 ;     0.86 ;     1.54 ;     1.55 ;     4.05 ;     4.35 ;     7.75
               HIP   2257 ; 6868. ;   294.4 ;  1.50 ; 10.01 ;       ;   6.400 ;   2.38 ;   Cha ;    15.95 ;    33.10 ;    88.98 ;    84.68 ;   337.05 ;   699.31 ;  1880.03 ;  1789.09
               HIP  67781 ; 6191. ;   294.4 ;  1.30 ;  9.84 ;       ;   1.300 ;   1.12 ;   Cha ;     1.60 ;     3.36 ;     7.70 ;    11.37 ;    21.59 ;    45.25 ;   103.65 ;   153.12
               HIP  69911 ; 5265. ;   294.5 ;  0.87 ; 10.71 ;       ;   1.800 ;   1.39 ;   Cha ;     0.99 ;     2.09 ;     4.18 ;     6.91 ;    12.15 ;    25.74 ;    51.35 ;    84.93
               HIP 102247 ; 6341. ;   294.5 ;  1.40 ; 10.32 ;       ;   3.900 ;   1.92 ;   Cha ;     3.48 ;     7.28 ;    17.10 ;    22.91 ;    63.67 ;   133.21 ;   313.09 ;   419.48
               HIP    820 ; 6317. ;   294.5 ;  1.30 ;  9.52 ;       ;  38.000 ;   5.99 ;   Cha ;     2.03 ;     4.25 ;    10.00 ;    13.55 ;    63.35 ;   132.53 ;   312.03 ;   422.57
               HIP  19964 ; 6519. ;   294.5 ;  1.40 ; 10.28 ;       ;   5.300 ;   2.21 ;   Cha ;     6.09 ;    12.71 ;    31.12 ;    37.08 ;   119.76 ;   249.92 ;   611.79 ;   728.99
               HIP  70664 ; 6544. ;   294.5 ;  1.40 ;  8.75 ;       ;  36.000 ;   5.76 ;   Cha ;     2.82 ;     5.88 ;    14.63 ;    16.94 ;    89.43 ;   186.44 ;   463.90 ;   537.35
               HIP  80453 ; 6955. ;   294.5 ;  1.50 ;  9.69 ;       ;   4.600 ;   2.01 ;   Cha ;    17.53 ;    36.31 ;   100.23 ;    90.04 ;   340.20 ;   704.81 ;  1945.61 ;  1747.70
               HIP 110015 ; 6943. ;   294.5 ;  1.50 ;  9.90 ;       ;   6.240 ;   2.34 ;   Cha ;    19.04 ;    39.44 ;   108.41 ;    98.36 ;   398.88 ;   826.57 ;  2271.73 ;  2061.24
               HIP  12203 ; 6656. ;   294.6 ;  1.40 ; 10.03 ;       ;   3.300 ;   1.73 ;   Cha ;     8.23 ;    17.13 ;    43.46 ;    47.29 ;   143.09 ;   297.92 ;   756.03 ;   822.69
               HIP  12620 ; 6743. ;   294.6 ;  1.40 ;  9.95 ;       ;   9.800 ;   2.97 ;   Cha ;    10.39 ;    21.61 ;    56.14 ;    57.75 ;   236.80 ;   492.31 ;  1278.96 ;  1315.58
               HIP  13153 ; 7058. ;   294.6 ;  1.60 ;  8.50 ;       ;  38.000 ;   5.75 ;   Cha ;    12.65 ;    26.17 ;    74.69 ;    62.14 ;   428.99 ;   887.15 ;  2532.39 ;  2106.86
               HIP  35850 ; 5369. ;   294.6 ;  0.90 ; 11.11 ;       ;   0.760 ;   0.90 ;   Cha ;     1.33 ;     2.81 ;     5.64 ;     9.33 ;    13.33 ;    28.23 ;    56.63 ;    93.72
                 HD 56083 ; 4994. ;   294.6 ;  3.62 ;  7.59 ;       ;  56.234 ;   7.88 ;   Bre ;     0.16 ;     0.33 ;     0.67 ;     1.13 ;     9.42 ;    19.94 ;    40.22 ;    67.18
               HIP  94753 ; 6671. ;   294.7 ;  1.40 ;  8.08 ;       ; 100.000 ;   9.52 ;   Cha ;     2.98 ;     6.21 ;    15.98 ;    16.95 ;   121.74 ;   253.28 ;   651.95 ;   691.67
               HIP  17935 ; 6032. ;   294.7 ;  1.17 ;  8.34 ;       ;  30.700 ;   5.48 ;   Cha ;     0.41 ;     0.87 ;     1.96 ;     3.21 ;    11.72 ;    24.59 ;    55.39 ;    90.79
               HIP  44877 ; 6564. ;   294.8 ;  1.40 ;  9.70 ;       ;  20.000 ;   4.29 ;   Cha ;     5.05 ;    10.52 ;    26.16 ;    30.11 ;   138.13 ;   287.98 ;   715.81 ;   824.09
               HIP   4548 ; 6581. ;   294.8 ;  1.40 ;  8.58 ;       ;  20.000 ;   4.28 ;   Cha ;     2.91 ;     6.06 ;    15.22 ;    17.19 ;    79.53 ;   165.71 ;   416.33 ;   470.10
               HIP  86329 ; 7044. ;   294.8 ;  1.60 ; 10.43 ;       ; 118.000 ;  10.15 ;   Cha ;    35.52 ;    73.49 ;   207.70 ;   178.57 ;  1599.13 ;  3308.71 ;  9350.81 ;  8039.33
  2MASS J16541850-0752089 ; 4794. ;   294.9 ;  0.77 ; 11.71 ;  8.99 ;   0.288 ;   0.57 ;   Gai ;     1.62 ;     3.47 ;     6.18 ;     9.06 ;    11.95 ;    25.69 ;    45.72 ;    67.03
               HIP  68102 ; 6119. ;   294.9 ;  1.23 ; 10.38 ;       ;   2.000 ;   1.39 ;   Cha ;     1.72 ;     3.60 ;     8.10 ;    12.61 ;    25.11 ;    52.69 ;   118.49 ;   184.32
               HIP  41925 ; 6809. ;   295.0 ;  1.50 ; 10.56 ;       ;   4.800 ;   2.07 ;   Cha ;    18.34 ;    38.10 ;   100.40 ;    99.80 ;   361.17 ;   750.21 ;  1977.06 ;  1965.30
               HIP  56155 ; 6650. ;   295.0 ;  1.40 ; 10.59 ;       ;   3.000 ;   1.65 ;   Cha ;    11.19 ;    23.30 ;    58.79 ;    64.59 ;   190.04 ;   395.80 ;   998.76 ;  1097.41
               HIP  35486 ; 6081. ;   295.1 ;  1.20 ;  9.98 ;       ;   8.300 ;   2.84 ;   Cha ;     1.20 ;     2.52 ;     5.64 ;     8.99 ;    24.73 ;    51.90 ;   116.39 ;   185.46
               HIP   5720 ; 6276. ;   295.1 ;  1.30 ; 10.42 ;       ;  10.000 ;   3.08 ;   Cha ;     2.97 ;     6.23 ;    14.42 ;    20.19 ;    66.49 ;   139.26 ;   322.59 ;   451.63
               HIP  30887 ; 6308. ;   295.1 ;  1.30 ;  9.02 ;       ;  13.000 ;   3.51 ;   Cha ;     1.50 ;     3.13 ;     7.39 ;    10.04 ;    35.75 ;    74.78 ;   176.37 ;   239.65
               HIP 107256 ; 6161. ;   295.2 ;  1.30 ; 10.04 ;       ;   1.300 ;   1.12 ;   Cha ;     1.62 ;     3.40 ;     7.72 ;    11.65 ;    21.83 ;    45.77 ;   104.06 ;   157.05
               HIP  54208 ; 6022. ;   295.2 ;  1.17 ;  9.05 ;       ;  11.500 ;   3.36 ;   Cha ;     0.58 ;     1.23 ;     2.75 ;     4.54 ;    12.94 ;    27.16 ;    60.80 ;   100.55
               HIP 100302 ; 6977. ;   295.2 ;  1.50 ; 10.16 ;       ;  18.000 ;   3.98 ;   Cha ;    24.61 ;    50.97 ;   141.32 ;   126.02 ;   671.47 ;  1390.74 ;  3856.21 ;  3438.75
               HIP  78565 ; 6586. ;   295.2 ;  1.40 ;  9.58 ;       ;   9.900 ;   3.01 ;   Cha ;     5.09 ;    10.60 ;    26.52 ;    30.07 ;   116.72 ;   243.25 ;   608.37 ;   689.76
               HIP  51702 ; 6303. ;   295.3 ;  1.30 ;  9.76 ;       ;  70.000 ;   8.14 ;   Cha ;     2.23 ;     4.66 ;    10.92 ;    14.95 ;    80.93 ;   169.36 ;   396.82 ;   543.30
               HIP  78760 ; 6458. ;   295.3 ;  1.40 ;  9.63 ;       ;   4.400 ;   2.02 ;   Cha ;     3.44 ;     7.18 ;    17.42 ;    21.49 ;    64.66 ;   135.01 ;   327.48 ;   403.97
               HIP  23592 ; 6633. ;   295.4 ;  1.40 ;  8.02 ;       ;  96.000 ;   9.35 ;   Cha ;     2.56 ;     5.33 ;    13.60 ;    14.79 ;   103.59 ;   215.63 ;   550.00 ;   598.07
               HIP  86507 ; 7187. ;   295.4 ;  1.60 ;  8.32 ;       ;  54.000 ;   6.82 ;   Cha ;    17.15 ;    35.39 ;   104.94 ;    80.54 ;   632.95 ;  1306.39 ;  3873.50 ;  2972.98
               HIP  67582 ; 6054. ;   295.4 ;  1.19 ;  9.03 ;       ;  13.000 ;   3.56 ;   Cha ;     0.64 ;     1.35 ;     3.04 ;     4.92 ;    14.83 ;    31.10 ;    70.00 ;   113.22
               HIP    244 ; 5936. ;   295.5 ;  1.13 ;  8.04 ;       ;  41.100 ;   6.38 ;   Cha ;     0.31 ;     0.65 ;     1.45 ;     2.43 ;     9.29 ;    19.50 ;    43.44 ;    72.79
               HIP  59664 ; 5242. ;   295.5 ;  0.86 ; 11.49 ;       ;   1.160 ;   1.12 ;   Cha ;     1.59 ;     3.38 ;     6.63 ;    10.90 ;    17.46 ;    37.04 ;    72.61 ;   119.33
               HIP  98570 ; 6729. ;   295.6 ;  1.40 ;  8.08 ;       ;  19.000 ;   4.14 ;   Cha ;     3.60 ;     7.48 ;    19.55 ;    19.97 ;    96.83 ;   201.27 ;   525.72 ;   537.03
               HIP  94723 ; 6425. ;   295.6 ;  1.40 ;  9.82 ;       ;   6.900 ;   2.54 ;   Cha ;     3.43 ;     7.17 ;    17.24 ;    21.77 ;    72.28 ;   151.02 ;   363.06 ;   458.39
               HIP   5049 ; 6571. ;   295.6 ;  1.40 ;  9.61 ;       ;  15.000 ;   3.71 ;   Cha ;     4.92 ;    10.25 ;    25.53 ;    29.24 ;   125.19 ;   260.96 ;   650.15 ;   744.54
               HIP  90438 ; 6193. ;   295.6 ;  1.30 ;  8.90 ;       ;   6.300 ;   2.46 ;   Cha ;     0.96 ;     2.01 ;     4.63 ;     6.80 ;    19.13 ;    40.08 ;    92.52 ;   135.90
               HIP   1525 ; 6332. ;   295.6 ;  1.40 ;  9.56 ;       ;  14.000 ;   3.63 ;   Cha ;     2.19 ;     4.58 ;    10.81 ;    14.50 ;    55.18 ;   115.42 ;   272.50 ;   365.44
               HIP  78713 ; 6681. ;   295.6 ;  1.40 ;  8.10 ;       ;  28.000 ;   5.04 ;   Cha ;     3.11 ;     6.48 ;    16.71 ;    17.62 ;    92.38 ;   192.15 ;   495.81 ;   522.64
               HIP  47624 ; 6911. ;   295.6 ;  1.50 ;  9.81 ;       ;  11.600 ;   3.20 ;   Cha ;    16.35 ;    33.89 ;    92.33 ;    85.35 ;   400.32 ;   829.98 ;  2261.04 ;  2090.09
               HIP   6026 ; 6575. ;   295.6 ;  1.40 ; 10.00 ;       ;   6.500 ;   2.44 ;   Cha ;     6.23 ;    12.99 ;    32.29 ;    37.01 ;   128.67 ;   268.24 ;   667.07 ;   764.57
               HIP  19328 ; 5808. ;   295.6 ;  1.06 ;  9.50 ;       ;  23.000 ;   4.81 ;   Cha ;     0.64 ;     1.34 ;     2.90 ;     4.86 ;    16.04 ;    33.75 ;    73.18 ;   122.75
               HIP  48053 ; 7119. ;   295.6 ;  1.60 ;  8.45 ;       ;  36.000 ;   5.59 ;   Cha ;    14.91 ;    30.80 ;    89.51 ;    71.69 ;   497.98 ;  1028.87 ;  2989.76 ;  2394.82
               HIP  79442 ; 5634. ;   295.6 ;  0.99 ;  9.57 ;       ;  11.000 ;   3.36 ;   Cha ;     0.61 ;     1.28 ;     2.72 ;     4.55 ;    12.41 ;    26.16 ;    55.48 ;    92.83
               HIP  18473 ; 6879. ;   295.7 ;  1.50 ;  8.88 ;       ;   9.200 ;   2.86 ;   Cha ;     8.85 ;    18.35 ;    49.74 ;    46.44 ;   204.67 ;   424.47 ;  1150.49 ;  1074.18
               HIP  72818 ; 6719. ;   295.7 ;  1.40 ;  9.84 ;       ;  11.400 ;   3.21 ;   Cha ;     9.05 ;    18.82 ;    48.62 ;    50.72 ;   214.27 ;   445.64 ;  1151.10 ;  1200.89
               HIP  35870 ; 6728. ;   295.8 ;  1.40 ;  7.84 ;       ;  51.400 ;   6.81 ;   Cha ;     3.17 ;     6.58 ;    17.20 ;    17.56 ;   109.23 ;   227.04 ;   593.38 ;   605.64
               HIP  18892 ; 6121. ;   295.8 ;  1.23 ;  8.93 ;       ;  20.000 ;   4.40 ;   Cha ;     0.77 ;     1.60 ;     3.65 ;     5.64 ;    19.89 ;    41.70 ;    94.98 ;   146.62
               HIP  36337 ; 6072. ;   295.8 ;  1.20 ; 10.56 ;       ;   5.080 ;   2.22 ;   Cha ;     1.64 ;     3.43 ;     7.65 ;    12.29 ;    29.86 ;    62.70 ;   139.58 ;   224.38
               HIP  40852 ; 6064. ;   295.9 ;  1.19 ;  8.74 ;       ;  44.000 ;   6.55 ;   Cha ;     0.57 ;     1.19 ;     2.70 ;     4.33 ;    17.76 ;    37.25 ;    84.14 ;   135.03
               HIP  16170 ; 5924. ;   295.9 ;  1.12 ;  9.27 ;       ;  94.000 ;   9.66 ;   Cha ;     0.59 ;     1.24 ;     2.73 ;     4.59 ;    21.69 ;    45.57 ;   100.49 ;   168.72
               HIP  51751 ; 7158. ;   295.9 ;  1.60 ;  9.57 ;       ;  33.000 ;   5.34 ;   Cha ;    30.79 ;    63.58 ;   186.51 ;   147.90 ;  1005.39 ;  2076.22 ;  6090.68 ;  4829.81
               HIP  68214 ; 6519. ;   296.0 ;  1.40 ; 10.34 ;       ;   6.800 ;   2.51 ;   Cha ;     6.30 ;    13.15 ;    32.18 ;    38.37 ;   131.89 ;   275.24 ;   673.43 ;   802.87
               HIP  57035 ; 7076. ;   296.1 ;  1.60 ;  9.95 ;       ;  44.000 ;   6.19 ;   Cha ;    29.64 ;    61.29 ;   175.21 ;   146.72 ;  1042.03 ;  2154.74 ;  6159.48 ;  5158.03
  2MASS J11314883-6309205 ; 4002. ;   296.2 ;  0.63 ;  9.61 ;  6.84 ;   0.079 ;   0.31 ;   Gai ;     0.36 ;     0.96 ;     0.99 ;     1.79 ;     1.76 ;     4.70 ;     4.84 ;     8.79
               HIP  35744 ; 7114. ;   296.3 ;  1.60 ;  9.13 ;       ;  10.000 ;   2.94 ;   Cha ;    21.13 ;    43.67 ;   126.55 ;   102.45 ;   512.56 ;  1059.15 ;  3069.06 ;  2484.67
               HIP   6009 ; 6574. ;   296.4 ;  1.40 ;  9.49 ;       ;   2.500 ;   1.51 ;   Cha ;     4.65 ;     9.70 ;    24.19 ;    27.63 ;    75.68 ;   157.75 ;   393.59 ;   449.42
               HIP  94856 ; 6568. ;   296.4 ;  1.40 ; 10.06 ;       ;   0.790 ;   0.85 ;   Cha ;     6.29 ;    13.11 ;    32.53 ;    37.47 ;    76.69 ;   159.90 ;   396.80 ;   457.10
               HIP  45778 ; 6596. ;   296.5 ;  1.40 ;  9.90 ;       ;  28.000 ;   5.06 ;   Cha ;     6.28 ;    13.08 ;    32.72 ;    36.96 ;   186.65 ;   388.96 ;   973.09 ;  1099.17
               HIP   1806 ; 6451. ;   296.5 ;  1.40 ;  9.53 ;       ;  15.000 ;   3.74 ;   Cha ;     3.18 ;     6.63 ;    16.08 ;    19.91 ;    81.18 ;   169.51 ;   410.81 ;   508.76
               HIP  67697 ; 4715. ;   296.5 ;  0.72 ; 10.13 ;       ;   2.900 ;   1.81 ;   Cha ;     0.61 ;     1.31 ;     2.37 ;     3.43 ;     7.80 ;    16.77 ;    30.31 ;    43.79
               HIP  59365 ; 6379. ;   296.5 ;  1.40 ; 10.02 ;       ;   6.060 ;   2.38 ;   Cha ;     3.32 ;     6.95 ;    16.50 ;    21.51 ;    67.82 ;   141.81 ;   336.91 ;   439.21
               HIP   7417 ; 7070. ;   296.5 ;  1.60 ;  9.25 ;       ;  34.000 ;   5.44 ;   Cha ;    19.66 ;    40.66 ;   116.27 ;    96.81 ;   648.25 ;  1340.47 ;  3832.77 ;  3191.55
               HIP  61458 ; 6165. ;   296.6 ;  1.30 ;  9.16 ;       ;  10.000 ;   3.10 ;   Cha ;     1.00 ;     2.10 ;     4.82 ;     7.23 ;    22.53 ;    47.21 ;   108.22 ;   162.21
               HIP  82976 ; 5987. ;   296.7 ;  1.15 ;  9.94 ;       ;   0.719 ;   0.84 ;   Cha ;     0.88 ;     1.86 ;     4.10 ;     6.91 ;     9.72 ;    20.41 ;    45.10 ;    75.95
                HD 195759 ; 5433. ;   296.7 ;  0.82 ;  9.22 ;       ;   0.493 ;   0.72 ;   Nor ;     0.46 ;     0.96 ;     2.00 ;     3.34 ;     3.91 ;     8.26 ;    17.18 ;    28.70
               HIP 112685 ; 6763. ;   296.7 ;  1.50 ; 10.04 ;       ;   5.400 ;   2.20 ;   Cha ;    11.67 ;    24.26 ;    63.34 ;    64.40 ;   237.04 ;   492.67 ;  1286.12 ;  1307.63
               HIP   8384 ; 6234. ;   296.8 ;  1.30 ;  8.78 ;       ;   8.400 ;   2.83 ;   Cha ;     1.03 ;     2.16 ;     5.04 ;     7.19 ;    22.17 ;    46.42 ;   108.06 ;   154.25
               HIP  79972 ; 7156. ;   296.8 ;  1.60 ;  8.58 ;       ;  20.500 ;   4.21 ;   Cha ;    17.87 ;    36.90 ;   108.38 ;    84.99 ;   518.11 ;  1069.87 ;  3142.20 ;  2464.15
                 HD 16178 ; 4985. ;   296.8 ;  1.28 ;  8.36 ;       ;  23.988 ;   5.15 ;   Bre ;     0.23 ;     0.50 ;     0.99 ;     1.65 ;     6.72 ;    14.24 ;    28.45 ;    47.18
               HIP  82066 ; 6529. ;   296.9 ;  1.40 ;  8.34 ;       ;  22.000 ;   4.50 ;   Cha ;     2.17 ;     4.52 ;    11.22 ;    13.10 ;    60.77 ;   126.70 ;   314.80 ;   367.40
               HIP  47474 ; 7095. ;   296.9 ;  1.60 ;  9.95 ;       ;  14.000 ;   3.49 ;   Cha ;    31.51 ;    65.15 ;   187.30 ;   155.08 ;   831.71 ;  1719.33 ;  4943.20 ;  4092.83
               HIP  35931 ; 6321. ;   296.9 ;  1.30 ;  9.68 ;       ;   4.800 ;   2.13 ;   Cha ;     2.25 ;     4.71 ;    11.09 ;    14.99 ;    41.86 ;    87.58 ;   206.12 ;   278.67
               HIP  90765 ; 5488. ;   296.9 ;  0.94 ; 11.37 ;       ;   4.070 ;   2.06 ;   Cha ;     1.66 ;     3.51 ;     7.13 ;    11.83 ;    25.85 ;    54.68 ;   110.88 ;   184.00
               HIP 108550 ; 7196. ;   297.0 ;  1.60 ;  8.78 ;       ;  18.000 ;   3.94 ;   Cha ;    22.50 ;    46.44 ;   138.00 ;   105.88 ;   631.08 ;  1302.40 ;  3869.75 ;  2969.14
               HIP  18852 ; 6411. ;   297.1 ;  1.40 ; 10.29 ;       ;   4.600 ;   2.07 ;   Cha ;     4.31 ;     9.01 ;    21.51 ;    27.51 ;    82.08 ;   171.57 ;   409.56 ;   523.81
               HIP   5581 ; 6702. ;   297.1 ;  1.40 ;  8.99 ;       ;  14.000 ;   3.56 ;   Cha ;     5.33 ;    11.09 ;    28.67 ;    30.00 ;   133.00 ;   276.61 ;   714.75 ;   747.92
               HIP  19308 ; 6889. ;   297.1 ;  1.50 ;  7.76 ;       ;  66.000 ;   7.65 ;   Cha ;     5.09 ;    10.56 ;    28.80 ;    26.48 ;   192.73 ;   399.58 ;  1089.82 ;  1002.14
               HIP  94848 ; 6093. ;   297.2 ;  1.21 ; 10.20 ;       ;  26.000 ;   5.03 ;   Cha ;     1.41 ;     2.97 ;     6.66 ;    10.53 ;    38.98 ;    81.80 ;   183.44 ;   290.20
               HIP  38780 ; 6824. ;   297.2 ;  1.50 ;  9.12 ;       ;   5.600 ;   2.24 ;   Cha ;     8.45 ;    17.54 ;    46.77 ;    45.31 ;   172.81 ;   358.73 ;   956.81 ;   927.04
               HIP   8334 ; 4989. ;   297.2 ;  0.79 ;  9.76 ;       ;   4.600 ;   2.25 ;   Cha ;     0.50 ;     1.06 ;     2.09 ;     3.44 ;     7.47 ;    15.86 ;    31.11 ;    51.24
               HIP  73760 ; 7136. ;   297.2 ;  1.60 ;  8.48 ;       ; 213.000 ;  13.58 ;   Cha ;    15.95 ;    32.94 ;    96.19 ;    76.27 ;   830.43 ;  1715.30 ;  5009.04 ;  3972.03
               HIP   1856 ; 5979. ;   297.2 ;  1.15 ; 10.89 ;       ;   3.210 ;   1.78 ;   Cha ;     1.54 ;     3.25 ;     7.09 ;    11.98 ;    24.67 ;    51.86 ;   113.31 ;   191.43
               HIP   7141 ; 5869. ;   297.3 ;  1.09 ; 10.38 ;       ;   1.400 ;   1.18 ;   Cha ;     1.08 ;     2.28 ;     4.94 ;     8.30 ;    13.76 ;    28.94 ;    62.64 ;   105.31
               HIP  90234 ; 6757. ;   297.3 ;  1.50 ;  9.12 ;       ;  22.000 ;   4.45 ;   Cha ;     6.83 ;    14.20 ;    37.19 ;    37.61 ;   197.12 ;   409.64 ;  1073.08 ;  1085.06
               HIP 112910 ; 6209. ;   297.4 ;  1.30 ;  9.81 ;       ;   6.180 ;   2.43 ;   Cha ;     1.67 ;     3.50 ;     8.04 ;    11.74 ;    33.18 ;    69.52 ;   159.82 ;   233.20
               HIP 111602 ; 6951. ;   297.4 ;  1.50 ;  9.62 ;       ;  19.000 ;   4.09 ;   Cha ;    16.68 ;    34.55 ;    95.29 ;    85.73 ;   461.50 ;   956.15 ;  2637.08 ;  2372.76
               HIP  75403 ; 6448. ;   297.4 ;  1.40 ; 10.08 ;       ;   2.500 ;   1.53 ;   Cha ;     4.30 ;     8.98 ;    21.65 ;    26.98 ;    70.19 ;   146.61 ;   353.55 ;   440.54
               HIP    327 ; 6714. ;   297.4 ;  1.40 ;  9.66 ;       ;  44.000 ;   6.30 ;   Cha ;     8.02 ;    16.67 ;    43.05 ;    44.98 ;   266.03 ;   553.31 ;  1428.92 ;  1492.69
               HIP  22426 ; 5778. ;   297.5 ;  1.05 ; 10.13 ;       ;   2.150 ;   1.47 ;   Cha ;     0.90 ;     1.89 ;     4.05 ;     6.79 ;    12.47 ;    26.25 ;    56.31 ;    94.44
               HIP  65316 ; 7103. ;   297.5 ;  1.60 ;  9.49 ;       ;  14.000 ;   3.49 ;   Cha ;    24.84 ;    51.34 ;   148.16 ;   121.30 ;   655.51 ;  1354.82 ;  3909.62 ;  3200.74
               HIP  25185 ; 6665. ;   297.6 ;  1.40 ;  8.97 ;       ;  14.000 ;   3.56 ;   Cha ;     4.69 ;     9.77 ;    25.01 ;    26.80 ;   117.16 ;   243.82 ;   624.15 ;   668.87
               HIP  52211 ; 6872. ;   297.7 ;  1.50 ;  9.54 ;       ;   5.300 ;   2.17 ;   Cha ;    12.37 ;    25.67 ;    69.24 ;    65.37 ;   249.36 ;   517.29 ;  1395.49 ;  1317.44
               HIP  16076 ; 6388. ;   297.7 ;  1.40 ; 11.03 ;       ;   1.800 ;   1.30 ;   Cha ;     6.25 ;    13.06 ;    30.81 ;    40.25 ;    94.11 ;   196.85 ;   464.20 ;   606.48
               HIP  85233 ; 6145. ;   297.7 ;  1.24 ; 11.15 ;       ;   0.522 ;   0.71 ;   Cha ;     3.00 ;     6.30 ;    14.12 ;    21.68 ;    31.48 ;    66.07 ;   148.04 ;   227.30
               HIP 110800 ; 6945. ;   297.7 ;  1.50 ;  8.69 ;       ;  30.000 ;   5.14 ;   Cha ;     9.85 ;    20.40 ;    56.35 ;    50.39 ;   305.52 ;   632.95 ;  1748.57 ;  1563.47
               HIP  83203 ; 6027. ;   297.7 ;  1.17 ;  8.57 ;       ;  27.000 ;   5.14 ;   Cha ;     0.46 ;     0.97 ;     2.18 ;     3.58 ;    12.64 ;    26.53 ;    59.62 ;    98.13
               HIP  11290 ; 6177. ;   297.7 ;  1.30 ; 10.94 ;       ;   1.400 ;   1.16 ;   Cha ;     2.92 ;     6.13 ;    13.86 ;    20.80 ;    40.12 ;    84.15 ;   190.15 ;   285.39
               HIP  62679 ; 6373. ;   297.7 ;  1.40 ;  9.63 ;       ;   5.140 ;   2.20 ;   Cha ;     2.60 ;     5.44 ;    12.96 ;    16.91 ;    51.02 ;   106.67 ;   253.90 ;   331.41
               HIP  19464 ; 6589. ;   297.8 ;  1.40 ;  9.69 ;       ;   4.000 ;   1.91 ;   Cha ;     5.47 ;    11.40 ;    28.51 ;    32.30 ;   100.05 ;   208.50 ;   521.45 ;   590.63
               HIP  32850 ; 6785. ;   297.8 ;  1.50 ; 10.39 ;       ;  20.500 ;   4.29 ;   Cha ;    15.38 ;    31.95 ;    83.73 ;    84.31 ;   435.57 ;   905.09 ;  2371.79 ;  2388.18
               HIP  53946 ; 6226. ;   297.8 ;  1.30 ; 10.16 ;       ;  13.000 ;   3.53 ;   Cha ;     2.16 ;     4.53 ;    10.42 ;    15.06 ;    51.73 ;   108.39 ;   249.22 ;   360.22
               HIP  58198 ; 6279. ;   297.8 ;  1.30 ; 10.09 ;       ;   6.300 ;   2.45 ;   Cha ;     2.47 ;     5.18 ;    12.03 ;    16.78 ;    49.25 ;   103.13 ;   239.78 ;   334.30
               HIP  13487 ; 6827. ;   297.8 ;  1.50 ;  8.56 ;       ; 110.000 ;   9.90 ;   Cha ;     6.31 ;    13.09 ;    35.03 ;    33.71 ;   271.69 ;   563.89 ;  1508.69 ;  1451.75
               HIP  19660 ; 5906. ;   297.8 ;  1.11 ;  9.84 ;       ;   5.500 ;   2.34 ;   Cha ;     0.80 ;     1.69 ;     3.70 ;     6.21 ;    14.47 ;    30.42 ;    66.56 ;   111.87
               HIP  50977 ; 6678. ;   297.9 ;  1.40 ;  8.35 ;       ;  19.000 ;   4.15 ;   Cha ;     3.51 ;     7.31 ;    18.82 ;    19.90 ;    94.57 ;   196.73 ;   506.74 ;   536.05
               HIP  56843 ; 5938. ;   297.9 ;  1.13 ; 10.86 ;       ;  68.000 ;   8.21 ;   Cha ;     1.49 ;     3.13 ;     6.80 ;    11.48 ;    50.66 ;   106.55 ;   231.52 ;   390.52
               HIP  62094 ; 6388. ;   297.9 ;  1.40 ;  9.01 ;       ;  31.800 ;   5.46 ;   Cha ;     1.95 ;     4.07 ;     9.77 ;    12.58 ;    60.20 ;   125.81 ;   301.74 ;   388.45
               HIP  98529 ; 7106. ;   297.9 ;  1.60 ;  9.14 ;       ;  12.300 ;   3.27 ;   Cha ;    20.67 ;    42.72 ;   123.49 ;   100.47 ;   528.04 ;  1091.26 ;  3154.55 ;  2566.44
               HIP 100620 ; 6483. ;   298.0 ;  1.40 ;  9.48 ;       ;   7.800 ;   2.69 ;   Cha ;     3.44 ;     7.19 ;    17.55 ;    21.27 ;    74.65 ;   155.80 ;   380.46 ;   461.16
               HIP  79331 ; 6908. ;   298.0 ;  1.50 ;  9.31 ;       ;  24.000 ;   4.61 ;   Cha ;    12.26 ;    25.42 ;    69.35 ;    63.86 ;   360.21 ;   746.77 ;  2037.03 ;  1875.77
               HIP 105297 ; 7047. ;   298.1 ;  1.60 ;  9.85 ;       ;   8.110 ;   2.66 ;   Cha ;    25.52 ;    52.78 ;   149.63 ;   127.32 ;   588.13 ;  1216.69 ;  3448.95 ;  2934.83
               HIP  77719 ; 6068. ;   298.1 ;  1.20 ; 10.26 ;       ;   9.000 ;   2.96 ;   Cha ;     1.35 ;     2.83 ;     6.32 ;    10.18 ;    28.44 ;    59.70 ;   133.23 ;   214.46
               HIP  88377 ; 6161. ;   298.1 ;  1.30 ;  9.64 ;       ;  10.000 ;   3.10 ;   Cha ;     1.29 ;     2.71 ;     6.17 ;     9.30 ;    28.97 ;    60.73 ;   138.58 ;   208.74
               HIP  84960 ; 6175. ;   298.2 ;  1.30 ; 10.19 ;       ;   2.300 ;   1.49 ;   Cha ;     1.85 ;     3.88 ;     8.83 ;    13.22 ;    28.76 ;    60.30 ;   137.26 ;   205.37
               HIP  62579 ; 6443. ;   298.2 ;  1.40 ;  9.27 ;       ;  31.700 ;   5.43 ;   Cha ;     2.69 ;     5.62 ;    13.62 ;    16.93 ;    82.95 ;   173.21 ;   419.76 ;   521.70
               HIP   9814 ; 6670. ;   298.2 ;  1.40 ;  7.82 ;       ;  29.000 ;   5.13 ;   Cha ;     2.61 ;     5.44 ;    14.00 ;    14.85 ;    78.25 ;   162.78 ;   419.29 ;   444.49
               HIP 104663 ; 6951. ;   298.3 ;  1.50 ;  8.77 ;       ;  13.000 ;   3.38 ;   Cha ;    10.47 ;    21.69 ;    60.01 ;    53.50 ;   263.57 ;   545.99 ;  1510.49 ;  1346.56
               HIP  86181 ; 5845. ;   298.3 ;  1.08 ; 10.28 ;       ;   3.500 ;   1.87 ;   Cha ;     1.01 ;     2.12 ;     4.57 ;     7.68 ;    15.99 ;    33.65 ;    72.69 ;   122.12
               HIP  83634 ; 6633. ;   298.3 ;  1.40 ;  8.35 ;       ;  24.000 ;   4.68 ;   Cha ;     3.04 ;     6.34 ;    16.14 ;    17.59 ;    87.04 ;   181.19 ;   461.51 ;   502.84
               HIP  49044 ; 5225. ;   298.3 ;  0.85 ; 10.43 ;       ;   4.800 ;   2.27 ;   Cha ;     0.82 ;     1.74 ;     3.47 ;     5.75 ;    12.76 ;    27.02 ;    53.92 ;    89.27
               HIP  12931 ; 7080. ;   298.3 ;  1.60 ;  9.41 ;       ;  23.000 ;   4.47 ;   Cha ;    22.10 ;    45.70 ;   131.00 ;   108.63 ;   660.66 ;  1365.93 ;  3915.53 ;  3247.02
               HIP   7940 ; 7047. ;   298.4 ;  1.60 ;  8.72 ;       ;  20.000 ;   4.18 ;   Cha ;    13.72 ;    28.37 ;    80.70 ;    67.74 ;   396.24 ;   819.59 ;  2330.93 ;  1956.71
               HIP  84466 ; 5958. ;   298.4 ;  1.14 ;  9.70 ;       ;   8.600 ;   2.92 ;   Cha ;     0.76 ;     1.60 ;     3.54 ;     5.95 ;    15.54 ;    32.66 ;    72.04 ;   121.15
               HIP  24875 ; 5988. ;   298.4 ;  1.15 ;  9.73 ;       ;  21.600 ;   4.61 ;   Cha ;     0.79 ;     1.65 ;     3.65 ;     6.15 ;    20.21 ;    42.45 ;    93.99 ;   158.16
               HIP  17455 ; 6838. ;   298.5 ;  1.50 ;  8.38 ;       ;  20.000 ;   4.22 ;   Cha ;     5.97 ;    12.38 ;    33.24 ;    31.72 ;   167.72 ;   348.04 ;   934.53 ;   891.74
               HIP  58922 ; 6117. ;   298.5 ;  1.23 ;  8.45 ;       ;  36.000 ;   5.91 ;   Cha ;     0.59 ;     1.23 ;     2.80 ;     4.33 ;    17.63 ;    36.95 ;    84.38 ;   130.40
               HIP   4330 ; 6308. ;   298.6 ;  1.30 ; 10.12 ;       ;   3.500 ;   1.82 ;   Cha ;     2.77 ;     5.80 ;    13.56 ;    18.54 ;    47.61 ;    99.64 ;   232.99 ;   318.65
               HIP  28429 ; 7068. ;   298.6 ;  1.60 ;  6.91 ;       ; 130.000 ;  10.64 ;   Cha ;     5.81 ;    12.01 ;    34.48 ;    28.17 ;   267.87 ;   553.79 ;  1589.53 ;  1298.41
               HIP  73342 ; 5813. ;   298.6 ;  1.07 ;  9.73 ;       ;  85.000 ;   9.25 ;   Cha ;     0.73 ;     1.53 ;     3.30 ;     5.54 ;    25.51 ;    53.66 ;   116.16 ;   194.88
               HIP  56491 ; 6568. ;   298.6 ;  1.40 ; 10.17 ;       ;   2.300 ;   1.45 ;   Cha ;     6.69 ;    13.96 ;    34.61 ;    39.91 ;   106.67 ;   222.41 ;   551.45 ;   635.89
               HIP 108064 ; 6767. ;   298.7 ;  1.50 ;  8.49 ;       ;   7.700 ;   2.63 ;   Cha ;     5.04 ;    10.47 ;    27.56 ;    27.55 ;   111.77 ;   232.20 ;   611.56 ;   611.26
               HIP  43738 ; 6536. ;   298.8 ;  1.40 ;  9.34 ;       ;   3.400 ;   1.77 ;   Cha ;     3.77 ;     7.86 ;    19.46 ;    22.75 ;    66.31 ;   138.29 ;   342.26 ;   400.17
               HIP  53612 ; 6784. ;   298.8 ;  1.50 ;  8.79 ;       ;  10.000 ;   2.99 ;   Cha ;     6.22 ;    12.93 ;    34.16 ;    33.85 ;   147.36 ;   306.08 ;   808.79 ;   801.50
               HIP 108541 ; 7048. ;   298.9 ;  1.60 ;  9.47 ;       ;  15.000 ;   3.62 ;   Cha ;    20.66 ;    42.75 ;   121.36 ;   102.69 ;   555.46 ;  1149.03 ;  3262.09 ;  2760.27
               HIP   2110 ; 6872. ;   298.9 ;  1.50 ; 10.76 ;       ;   5.160 ;   2.14 ;   Cha ;    25.28 ;    52.46 ;   140.59 ;   134.80 ;   506.08 ;  1050.18 ;  2814.50 ;  2698.43
               HIP  34245 ; 7135. ;   298.9 ;  1.60 ;  9.79 ;       ;  14.000 ;   3.48 ;   Cha ;    32.41 ;    66.95 ;   194.92 ;   157.19 ;   854.49 ;  1765.28 ;  5139.86 ;  4144.97
               HIP  40242 ; 6167. ;   298.9 ;  1.30 ;  9.90 ;       ;   6.300 ;   2.46 ;   Cha ;     1.53 ;     3.21 ;     7.31 ;    10.98 ;    30.59 ;    64.13 ;   146.16 ;   219.54
               HIP 103803 ; 6470. ;   299.0 ;  1.40 ;  8.85 ;       ;  31.600 ;   5.42 ;   Cha ;     2.34 ;     4.89 ;    11.94 ;    14.54 ;    72.02 ;   150.31 ;   367.46 ;   447.37
               HIP  36695 ; 6850. ;   299.0 ;  1.50 ;  9.29 ;       ;  12.000 ;   3.27 ;   Cha ;    10.05 ;    20.86 ;    55.98 ;    53.44 ;   248.61 ;   515.87 ;  1384.75 ;  1321.97
               HIP  97218 ; 6526. ;   299.0 ;  1.40 ;  9.92 ;       ;   3.500 ;   1.80 ;   Cha ;     5.07 ;    10.57 ;    26.00 ;    30.75 ;    89.82 ;   187.39 ;   460.77 ;   544.82
               HIP  45577 ; 6619. ;   299.0 ;  1.40 ;  8.79 ;       ;  43.000 ;   6.26 ;   Cha ;     3.67 ;     7.64 ;    19.36 ;    21.34 ;   121.40 ;   252.81 ;   640.39 ;   706.22
               HIP  83811 ; 6151. ;   299.1 ;  1.25 ; 10.63 ;       ;   0.460 ;   0.67 ;   Cha ;     2.23 ;     4.67 ;    10.54 ;    16.06 ;    22.70 ;    47.63 ;   107.44 ;   163.79
               HIP  36996 ; 6256. ;   299.1 ;  1.30 ;  9.28 ;       ;  25.000 ;   4.88 ;   Cha ;     1.46 ;     3.05 ;     7.10 ;    10.01 ;    40.96 ;    85.74 ;   199.77 ;   281.57
               HIP  59128 ; 5662. ;   299.2 ;  1.00 ;  9.90 ;       ;   4.300 ;   2.10 ;   Cha ;     0.74 ;     1.56 ;     3.31 ;     5.55 ;    12.01 ;    25.31 ;    53.66 ;    89.80
               HIP  15610 ; 5975. ;   299.3 ;  1.14 ;  9.57 ;       ;   9.900 ;   3.12 ;   Cha ;     0.72 ;     1.50 ;     3.33 ;     5.59 ;    15.08 ;    31.68 ;    70.13 ;   117.93
               HIP  38672 ; 6300. ;   299.3 ;  1.30 ;  9.01 ;       ;  44.000 ;   6.46 ;   Cha ;     1.45 ;     3.04 ;     7.16 ;     9.78 ;    47.03 ;    98.39 ;   231.71 ;   316.54
               HIP  46684 ; 5076. ;   299.3 ;  0.81 ; 10.47 ;       ;   4.300 ;   2.17 ;   Cha ;     0.78 ;     1.66 ;     3.25 ;     5.36 ;    11.57 ;    24.56 ;    48.15 ;    79.40
               HIP  76050 ; 5646. ;   299.4 ;  0.99 ; 10.45 ;       ;   2.800 ;   1.70 ;   Cha ;     1.02 ;     2.15 ;     4.51 ;     7.54 ;    14.74 ;    31.09 ;    65.29 ;   109.16
               HIP  81184 ; 5784. ;   299.4 ;  1.05 ; 10.63 ;       ;   1.700 ;   1.31 ;   Cha ;     1.21 ;     2.55 ;     5.43 ;     9.11 ;    15.84 ;    33.36 ;    71.18 ;   119.42
               HIP  72451 ; 6420. ;   299.4 ;  1.40 ; 10.53 ;       ;   3.500 ;   1.81 ;   Cha ;     5.10 ;    10.67 ;    25.47 ;    32.44 ;    90.74 ;   189.67 ;   452.70 ;   576.69
               HIP  29252 ; 6165. ;   299.4 ;  1.30 ; 10.55 ;       ;  11.700 ;   3.36 ;   Cha ;     2.22 ;     4.66 ;    10.55 ;    15.93 ;    51.88 ;   108.82 ;   246.35 ;   371.85
               HIP  77304 ; 6245. ;   299.5 ;  1.30 ;  9.49 ;       ;   8.300 ;   2.81 ;   Cha ;     1.58 ;     3.30 ;     7.67 ;    10.90 ;    33.72 ;    70.60 ;   163.87 ;   232.96
               HIP  65699 ; 6543. ;   299.5 ;  1.40 ; 10.48 ;       ;  30.000 ;   5.25 ;   Cha ;     7.41 ;    15.45 ;    37.98 ;    44.64 ;   224.45 ;   468.25 ;  1151.03 ;  1352.90
               HIP   6117 ; 7019. ;   299.6 ;  1.60 ;  8.82 ;       ;  23.000 ;   4.49 ;   Cha ;    13.32 ;    27.56 ;    77.73 ;    66.46 ;   398.67 ;   824.99 ;  2326.71 ;  1989.43
               HIP  45922 ; 5603. ;   299.7 ;  0.98 ; 11.18 ;       ;   1.150 ;   1.09 ;   Cha ;     1.55 ;     3.27 ;     6.76 ;    11.28 ;    17.90 ;    37.79 ;    78.07 ;   130.18
               HIP 102318 ; 6455. ;   299.7 ;  1.40 ;  9.75 ;       ;   7.700 ;   2.68 ;   Cha ;     3.65 ;     7.62 ;    18.46 ;    22.84 ;    78.93 ;   164.83 ;   399.16 ;   493.83
                   HD 118 ; 6382. ;   299.8 ;  4.47 ;  8.55 ;       ;  38.019 ;   5.97 ;   Bre ;     1.49 ;     3.12 ;     7.49 ;     9.65 ;    86.11 ;   179.92 ;   432.19 ;   557.27
               HIP  99047 ; 6057. ;   299.8 ;  1.19 ;  9.40 ;       ;   7.300 ;   2.67 ;   Cha ;     0.80 ;     1.68 ;     3.76 ;     6.08 ;    15.91 ;    33.38 ;    74.94 ;   121.12
               HIP  82442 ; 7074. ;   299.8 ;  1.60 ;  7.13 ;       ;  70.000 ;   7.81 ;   Cha ;     6.60 ;    13.63 ;    39.19 ;    31.93 ;   260.40 ;   538.31 ;  1547.29 ;  1260.81
               HIP  92749 ; 6458. ;   299.8 ;  1.40 ;  9.53 ;       ;  31.000 ;   5.37 ;   Cha ;     3.26 ;     6.81 ;    16.52 ;    20.37 ;    99.87 ;   208.53 ;   506.16 ;   623.97
               HIP  14724 ; 6797. ;   299.9 ;  1.50 ;  9.03 ;       ;  44.000 ;   6.27 ;   Cha ;     7.39 ;    15.35 ;    40.65 ;    40.03 ;   253.28 ;   525.98 ;  1393.24 ;  1372.13
               HIP  79791 ; 6082. ;   299.9 ;  1.20 ;  9.43 ;       ;  14.000 ;   3.69 ;   Cha ;     0.88 ;     1.85 ;     4.16 ;     6.61 ;    20.69 ;    43.40 ;    97.83 ;   155.43
               HIP  93060 ; 6778. ;   299.9 ;  1.50 ;  9.68 ;       ;  10.000 ;   2.99 ;   Cha ;     9.95 ;    20.67 ;    54.30 ;    54.47 ;   235.58 ;   489.47 ;  1285.70 ;  1289.76
               HIP  63379 ; 6162. ;   299.9 ;  1.30 ; 10.91 ;       ;   7.220 ;   2.64 ;   Cha ;     2.73 ;     5.72 ;    12.90 ;    19.56 ;    56.46 ;   118.44 ;   266.97 ;   404.64
               HIP  47583 ; 6366. ;   300.0 ;  1.40 ; 11.00 ;       ;   5.800 ;   2.33 ;   Cha ;     5.70 ;    11.93 ;    27.99 ;    37.09 ;   115.14 ;   240.92 ;   565.51 ;   749.33
               HIP   6644 ; 6343. ;   300.0 ;  1.40 ;  9.79 ;       ;   7.800 ;   2.71 ;   Cha ;     2.58 ;     5.40 ;    12.76 ;    17.01 ;    56.23 ;   117.61 ;   277.82 ;   370.37
               HIP  45234 ; 6322. ;   300.0 ;  1.30 ;  9.95 ;       ;  31.800 ;   5.48 ;   Cha ;     2.63 ;     5.50 ;    12.93 ;    17.50 ;    78.46 ;   164.17 ;   385.57 ;   521.82
               HIP  84319 ; 6163. ;   300.0 ;  1.30 ;  9.75 ;       ;  57.000 ;   7.41 ;   Cha ;     1.38 ;     2.90 ;     6.62 ;     9.96 ;    48.00 ;   100.64 ;   229.49 ;   345.39
               HIP  75232 ; 6270. ;   300.0 ;  1.30 ;  8.30 ;       ;  31.700 ;   5.49 ;   Cha ;     0.90 ;     1.89 ;     4.44 ;     6.17 ;    26.92 ;    56.33 ;   132.44 ;   184.09
               HIP   4177 ; 6914. ;   300.0 ;  1.50 ;  8.30 ;       ;  36.000 ;   5.64 ;   Cha ;     7.26 ;    15.04 ;    41.25 ;    37.48 ;   235.86 ;   488.85 ;  1340.47 ;  1217.97
               HIP  13096 ; 6126. ;   300.0 ;  1.23 ;  8.94 ;       ;  21.200 ;   4.53 ;   Cha ;     0.78 ;     1.64 ;     3.75 ;     5.77 ;    20.69 ;    43.38 ;    98.89 ;   152.13
               HIP  18644 ; 6615. ;   300.0 ;  1.40 ;  9.16 ;       ;  17.000 ;   3.94 ;   Cha ;     4.43 ;     9.22 ;    23.29 ;    25.83 ;   116.20 ;   242.02 ;   611.21 ;   677.69
               HIP  28072 ; 7163. ;   300.0 ;  1.60 ;  9.49 ;       ;  11.900 ;   3.21 ;   Cha ;    29.85 ;    61.65 ;   181.15 ;   143.06 ;   755.43 ;  1559.91 ;  4583.78 ;  3619.85
               HIP  36098 ; 6720. ;   300.0 ;  1.40 ;  7.97 ;       ;  49.000 ;   6.65 ;   Cha ;     3.31 ;     6.88 ;    17.93 ;    18.41 ;   112.80 ;   234.48 ;   611.31 ;   627.71
               HIP  48726 ; 6390. ;   300.0 ;  1.40 ; 10.36 ;       ;   5.600 ;   2.29 ;   Cha ;     4.19 ;     8.75 ;    20.79 ;    26.97 ;    83.78 ;   175.18 ;   415.96 ;   539.70
               HIP  55872 ; 6163. ;   300.0 ;  1.30 ;  8.96 ;       ;  20.000 ;   4.39 ;   Cha ;     0.90 ;     1.88 ;     4.32 ;     6.47 ;    23.95 ;    50.19 ;   115.18 ;   172.74
               HIP  64442 ; 5967. ;   300.0 ;  1.14 ;  9.79 ;       ;  10.000 ;   3.14 ;   Cha ;     0.80 ;     1.69 ;     3.73 ;     6.27 ;    17.00 ;    35.70 ;    78.79 ;   132.56
               HIP  65797 ; 6428. ;   300.0 ;  1.40 ;  8.77 ;       ;  16.000 ;   3.86 ;   Cha ;     1.95 ;     4.07 ;     9.86 ;    12.34 ;    50.63 ;   105.74 ;   256.22 ;   320.66
               HIP  21656 ; 6166. ;   300.1 ;  1.30 ;  9.97 ;       ;   4.900 ;   2.17 ;   Cha ;     1.59 ;     3.33 ;     7.59 ;    11.41 ;    29.85 ;    62.58 ;   142.51 ;   214.29
               HIP  58496 ; 6091. ;   300.1 ;  1.21 ;  8.70 ;       ;  35.000 ;   5.83 ;   Cha ;     0.61 ;     1.29 ;     2.92 ;     4.60 ;    18.21 ;    38.18 ;    86.67 ;   136.49
               HIP  62705 ; 6049. ;   300.1 ;  1.18 ; 11.20 ;       ;   0.825 ;   0.90 ;   Cha ;     2.24 ;     4.70 ;    10.35 ;    16.94 ;    25.72 ;    54.05 ;   118.98 ;   194.87
               HIP  11016 ; 6791. ;   300.2 ;  1.50 ; 10.09 ;       ;   4.500 ;   2.01 ;   Cha ;    13.08 ;    27.17 ;    71.46 ;    71.42 ;   253.56 ;   526.77 ;  1385.36 ;  1384.59
               HIP  77143 ; 6410. ;   300.2 ;  1.40 ;  8.73 ;       ;  17.000 ;   3.99 ;   Cha ;     1.80 ;     3.75 ;     9.06 ;    11.48 ;    47.44 ;    99.09 ;   239.22 ;   302.96
               HIP  38651 ; 6738. ;   300.3 ;  1.40 ;  8.59 ;       ;  22.100 ;   4.46 ;   Cha ;     4.83 ;    10.04 ;    26.24 ;    26.75 ;   134.93 ;   280.45 ;   732.79 ;   746.80
               HIP   9751 ; 6049. ;   300.3 ;  1.18 ;  9.95 ;       ;   4.600 ;   2.12 ;   Cha ;     1.06 ;     2.22 ;     4.95 ;     8.06 ;    18.68 ;    39.22 ;    87.51 ;   142.51
               HIP  18846 ; 6828. ;   300.3 ;  1.50 ;  9.27 ;       ;  14.000 ;   3.53 ;   Cha ;     9.31 ;    19.32 ;    51.56 ;    49.91 ;   239.45 ;   497.05 ;  1326.24 ;  1283.65
               HIP   8430 ; 6159. ;   300.3 ;  1.30 ;  9.88 ;       ;   7.250 ;   2.64 ;   Cha ;     1.47 ;     3.09 ;     7.03 ;    10.62 ;    30.51 ;    63.98 ;   145.62 ;   219.90
               HIP  58136 ; 6684. ;   300.3 ;  1.40 ;  9.51 ;       ;  10.600 ;   3.10 ;   Cha ;     6.70 ;    13.94 ;    35.75 ;    38.02 ;   155.89 ;   324.37 ;   831.91 ;   884.67
               HIP  27724 ; 6145. ;   300.4 ;  1.24 ; 10.30 ;       ;   3.300 ;   1.79 ;   Cha ;     1.79 ;     3.76 ;     8.51 ;    13.00 ;    29.81 ;    62.53 ;   141.40 ;   216.04
               HIP   4629 ; 6273. ;   300.4 ;  1.30 ;  9.99 ;       ;  19.000 ;   4.25 ;   Cha ;     2.30 ;     4.81 ;    11.17 ;    15.63 ;    60.28 ;   126.22 ;   293.36 ;   410.40
               HIP  88251 ; 6035. ;   300.4 ;  1.18 ;  9.26 ;       ;   8.120 ;   2.82 ;   Cha ;     0.68 ;     1.44 ;     3.22 ;     5.27 ;    13.94 ;    29.26 ;    65.53 ;   107.48
               HIP  46641 ; 6977. ;   300.4 ;  1.50 ;  8.64 ;       ;  26.000 ;   4.78 ;   Cha ;    10.61 ;    21.96 ;    61.23 ;    53.64 ;   317.28 ;   656.97 ;  1831.66 ;  1604.60
               HIP  83936 ; 6083. ;   300.5 ;  1.20 ;  9.77 ;       ;  50.000 ;   6.98 ;   Cha ;     1.07 ;     2.24 ;     5.04 ;     8.01 ;    34.52 ;    72.43 ;   162.82 ;   258.84
               HIP  45093 ; 6675. ;   300.5 ;  1.40 ;  9.34 ;       ;   8.900 ;   2.84 ;   Cha ;     5.94 ;    12.36 ;    31.67 ;    33.82 ;   132.38 ;   275.48 ;   705.56 ;   753.56
               HIP  94809 ; 7164. ;   300.5 ;  1.60 ;  9.40 ;       ;  11.900 ;   3.21 ;   Cha ;    28.49 ;    58.82 ;   172.92 ;   136.31 ;   720.78 ;  1488.31 ;  4375.48 ;  3449.02
               HIP  77953 ; 5967. ;   300.5 ;  1.14 ; 10.13 ;       ;  30.600 ;   5.50 ;   Cha ;     0.98 ;     2.06 ;     4.52 ;     7.62 ;    27.38 ;    57.53 ;   126.53 ;   213.09
               HIP  34265 ; 7002. ;   300.6 ;  1.60 ;  9.37 ;       ;  43.000 ;   6.14 ;   Cha ;    17.03 ;    35.25 ;    98.75 ;    85.85 ;   596.20 ;  1234.18 ;  3457.84 ;  3006.07
               HIP  52842 ; 5487. ;   300.6 ;  0.94 ; 11.44 ;       ;   0.305 ;   0.56 ;   Cha ;     1.74 ;     3.67 ;     7.44 ;    12.33 ;    14.13 ;    29.89 ;    60.53 ;   100.42
               HIP  71438 ; 6372. ;   300.6 ;  1.40 ; 10.81 ;       ;   1.000 ;   0.97 ;   Cha ;     5.18 ;    10.83 ;    25.50 ;    33.60 ;    67.35 ;   140.91 ;   331.83 ;   437.27
               HIP  70334 ; 6603. ;   300.7 ;  1.40 ;  8.71 ;       ;  14.000 ;   3.58 ;   Cha ;     3.35 ;     6.97 ;    17.59 ;    19.59 ;    83.66 ;   174.25 ;   439.84 ;   489.92
               HIP  77957 ; 6391. ;   300.7 ;  1.40 ; 10.18 ;       ;  22.000 ;   4.54 ;   Cha ;     3.78 ;     7.90 ;    18.78 ;    24.32 ;   106.40 ;   222.44 ;   529.15 ;   685.15
               HIP  23997 ; 7038. ;   300.7 ;  1.60 ;  9.24 ;       ;  24.000 ;   4.58 ;   Cha ;    17.69 ;    36.59 ;   103.64 ;    87.99 ;   534.77 ;  1106.36 ;  3133.85 ;  2660.65
               HIP  96455 ; 6450. ;   300.7 ;  1.40 ; 10.37 ;       ;  70.000 ;   8.07 ;   Cha ;     5.15 ;    10.75 ;    25.88 ;    32.28 ;   193.33 ;   403.87 ;   971.93 ;  1212.48
               HIP  79590 ; 4891. ;   300.7 ;  0.76 ; 10.13 ;       ;   4.800 ;   2.31 ;   Cha ;     0.62 ;     1.32 ;     2.50 ;     3.91 ;     9.14 ;    19.49 ;    36.97 ;    57.98
               HIP  61204 ; 6684. ;   300.8 ;  1.40 ;  9.56 ;       ;  40.000 ;   6.02 ;   Cha ;     6.88 ;    14.32 ;    36.70 ;    39.05 ;   223.14 ;   464.30 ;  1190.44 ;  1266.48
               HIP 103538 ; 6236. ;   300.8 ;  1.30 ;  9.73 ;       ;   5.000 ;   2.19 ;   Cha ;     1.75 ;     3.66 ;     8.47 ;    12.13 ;    32.94 ;    69.00 ;   159.56 ;   228.51
               HIP   7870 ; 6421. ;   300.8 ;  1.40 ;  9.63 ;       ;  13.000 ;   3.48 ;   Cha ;     3.05 ;     6.38 ;    15.34 ;    19.39 ;    75.32 ;   157.35 ;   378.49 ;   478.51
               HIP   9069 ; 6493. ;   300.8 ;  1.40 ; 10.57 ;       ;   2.600 ;   1.55 ;   Cha ;     6.66 ;    13.91 ;    33.76 ;    41.03 ;   109.73 ;   229.11 ;   555.96 ;   675.58
               HIP 109161 ; 6887. ;   300.8 ;  1.50 ;  9.94 ;       ;  49.000 ;   6.59 ;   Cha ;    16.35 ;    33.91 ;    91.68 ;    86.16 ;   574.25 ;  1191.08 ;  3220.51 ;  3026.50
               HIP  60499 ; 6494. ;   300.9 ;  1.40 ;  8.79 ;       ;  58.000 ;   7.33 ;   Cha ;     2.45 ;     5.11 ;    12.57 ;    15.06 ;    87.71 ;   182.99 ;   449.94 ;   538.91
               HIP  71812 ; 6676. ;   300.9 ;  1.40 ; 10.52 ;       ;   8.300 ;   2.74 ;   Cha ;    11.72 ;    24.40 ;    62.01 ;    66.98 ;   256.59 ;   534.16 ;  1357.76 ;  1466.44
               HIP    295 ; 6955. ;   300.9 ;  1.50 ;  9.78 ;       ;  11.900 ;   3.24 ;   Cha ;    18.39 ;    38.10 ;   105.13 ;    94.54 ;   452.70 ;   937.90 ;  2588.12 ;  2327.31
               HIP  74669 ; 5972. ;   300.9 ;  1.14 ;  9.65 ;       ;   7.220 ;   2.67 ;   Cha ;     0.74 ;     1.56 ;     3.46 ;     5.82 ;    14.52 ;    30.49 ;    67.43 ;   113.41
               HIP  66299 ; 6489. ;   300.9 ;  1.40 ;  9.00 ;       ;   9.500 ;   2.97 ;   Cha ;     2.70 ;     5.63 ;    13.80 ;    16.61 ;    61.41 ;   128.13 ;   314.31 ;   378.21
  2MASS J17280732-6227145 ; 3281. ;   301.0 ;  0.19 ; 12.76 ;  8.42 ;   0.006 ;   0.09 ;   Gai ;     0.43 ;     1.45 ;     0.97 ;     2.15 ;     0.61 ;     2.07 ;     1.38 ;     3.06
               HIP  70527 ; 5724. ;   301.0 ;  1.00 ; 10.21 ;       ;   5.900 ;   2.45 ;   Cha ;     0.91 ;     1.92 ;     4.10 ;     6.86 ;    15.97 ;    33.65 ;    71.62 ;   119.98
               HIP  52337 ; 6399. ;   301.0 ;  1.40 ;  9.15 ;       ;  11.800 ;   3.32 ;   Cha ;     2.18 ;     4.56 ;    10.95 ;    14.00 ;    52.56 ;   109.83 ;   263.80 ;   337.38
               HIP  66469 ; 6577. ;   301.0 ;  1.40 ;  8.25 ;       ;  25.000 ;   4.79 ;   Cha ;     2.41 ;     5.03 ;    12.64 ;    14.28 ;    69.81 ;   145.45 ;   365.64 ;   413.13
               HIP 112089 ; 6578. ;   301.0 ;  1.40 ;  8.88 ;       ;  23.000 ;   4.59 ;   Cha ;     3.37 ;     7.01 ;    17.58 ;    19.93 ;    95.35 ;   198.69 ;   498.07 ;   564.60
               HIP 112752 ; 6776. ;   301.0 ;  1.50 ;  9.84 ;       ;   9.300 ;   2.89 ;   Cha ;    10.84 ;    22.53 ;    59.08 ;    59.45 ;   252.08 ;   523.79 ;  1373.85 ;  1382.33
               HIP  59804 ; 6400. ;   301.0 ;  1.40 ;  8.90 ;       ;  14.000 ;   3.62 ;   Cha ;     1.91 ;     3.99 ;     9.61 ;    12.26 ;    48.06 ;   100.40 ;   241.60 ;   308.34
               HIP  79635 ; 5740. ;   301.1 ;  1.00 ; 10.57 ;       ;   1.200 ;   1.10 ;   Cha ;     1.14 ;     2.40 ;     5.10 ;     8.55 ;    13.39 ;    28.22 ;    59.90 ;   100.37
               HIP   4632 ; 6627. ;   301.1 ;  1.40 ; 10.59 ;       ;   6.220 ;   2.38 ;   Cha ;    10.40 ;    21.68 ;    54.37 ;    60.62 ;   212.22 ;   442.17 ;  1109.09 ;  1236.64
               HIP  44704 ; 5700. ;   301.1 ;  1.00 ;  9.90 ;       ;   4.800 ;   2.21 ;   Cha ;     0.76 ;     1.60 ;     3.41 ;     5.70 ;    12.62 ;    26.58 ;    56.60 ;    94.78
               HIP 108751 ; 6801. ;   301.1 ;  1.50 ;  9.20 ;       ;  68.000 ;   7.80 ;   Cha ;     8.22 ;    17.08 ;    45.25 ;    44.52 ;   314.23 ;   652.55 ;  1728.99 ;  1701.20
               HIP  13480 ; 6925. ;   301.1 ;  1.50 ;  8.58 ;       ;  60.000 ;   7.28 ;   Cha ;     8.72 ;    18.06 ;    49.64 ;    44.90 ;   321.81 ;   666.89 ;  1832.67 ;  1657.68
               HIP 110490 ; 6580. ;   301.1 ;  1.40 ;  9.23 ;       ;  30.000 ;   5.24 ;   Cha ;     4.10 ;     8.54 ;    21.37 ;    24.25 ;   124.01 ;   258.43 ;   646.83 ;   734.15
               HIP  59270 ; 6434. ;   301.2 ;  1.40 ;  9.58 ;       ;  16.000 ;   3.86 ;   Cha ;     3.10 ;     6.48 ;    15.64 ;    19.60 ;    80.62 ;   168.40 ;   406.39 ;   509.20
               HIP  14848 ; 5617. ;   301.2 ;  0.98 ;  9.91 ;       ;   6.500 ;   2.59 ;   Cha ;     0.73 ;     1.54 ;     3.25 ;     5.43 ;    13.00 ;    27.40 ;    57.76 ;    96.59
               HIP  37187 ; 7059. ;   301.2 ;  1.60 ;  8.19 ;       ;  17.000 ;   3.85 ;   Cha ;    10.80 ;    22.34 ;    63.83 ;    52.92 ;   299.54 ;   619.43 ;  1769.82 ;  1467.30
               HIP  66716 ; 6898. ;   301.2 ;  1.50 ;  9.23 ;       ;  20.000 ;   4.21 ;   Cha ;    11.34 ;    23.50 ;    63.96 ;    59.21 ;   318.19 ;   659.75 ;  1795.22 ;  1661.95
               HIP  72040 ; 6141. ;   301.3 ;  1.24 ; 10.01 ;       ;   2.700 ;   1.62 ;   Cha ;     1.49 ;     3.13 ;     7.09 ;    10.85 ;    23.59 ;    49.48 ;   112.12 ;   171.51
               HIP  71443 ; 6596. ;   301.3 ;  1.40 ;  9.55 ;       ;  25.000 ;   4.78 ;   Cha ;     5.15 ;    10.72 ;    26.89 ;    30.28 ;   148.80 ;   310.04 ;   777.50 ;   875.53
               HIP  27953 ; 6983. ;   301.3 ;  1.50 ;  9.53 ;       ;  17.000 ;   3.86 ;   Cha ;    17.51 ;    36.26 ;   100.97 ;    88.98 ;   470.93 ;   975.17 ;  2715.59 ;  2393.05
               HIP  95841 ; 6535. ;   301.3 ;  1.40 ;  9.91 ;       ;  69.000 ;   7.97 ;   Cha ;     5.19 ;    10.82 ;    26.68 ;    31.36 ;   193.72 ;   404.08 ;   995.83 ;  1170.50
               HIP 100277 ; 6007. ;   301.3 ;  1.16 ;  8.99 ;       ;  40.000 ;   6.27 ;   Cha ;     0.54 ;     1.13 ;     2.52 ;     4.21 ;    16.18 ;    33.96 ;    75.86 ;   126.75
               HIP 101348 ; 7012. ;   301.3 ;  1.60 ;  9.12 ;       ;  11.000 ;   3.10 ;   Cha ;    15.31 ;    31.69 ;    89.11 ;    76.77 ;   381.15 ;   788.84 ;  2218.35 ;  1911.15
               HIP  29395 ; 6409. ;   301.4 ;  1.40 ; 10.57 ;       ;   0.710 ;   0.81 ;   Cha ;     5.06 ;    10.59 ;    25.20 ;    32.34 ;    60.44 ;   126.35 ;   300.69 ;   385.97
               HIP  64153 ; 5003. ;   301.4 ;  0.79 ;  9.39 ;       ;   3.300 ;   1.91 ;   Cha ;     0.41 ;     0.86 ;     1.71 ;     2.84 ;     5.59 ;    11.86 ;    23.49 ;    38.99
               HIP  54587 ; 5591. ;   301.4 ;  0.97 ;  9.53 ;       ;  14.000 ;   3.80 ;   Cha ;     0.58 ;     1.23 ;     2.59 ;     4.34 ;    12.51 ;    26.38 ;    55.68 ;    93.13
               HIP  42012 ; 7199. ;   301.4 ;  1.60 ;  8.16 ;       ;  41.900 ;   6.01 ;   Cha ;    16.42 ;    33.87 ;   100.81 ;    76.69 ;   568.54 ;  1173.23 ;  3491.60 ;  2656.33
               HIP  91547 ; 6453. ;   301.5 ;  1.40 ; 10.49 ;       ;   6.240 ;   2.41 ;   Cha ;     5.58 ;    11.66 ;    28.05 ;    34.96 ;   114.53 ;   239.28 ;   575.61 ;   717.41
               HIP  13100 ; 7072. ;   301.5 ;  1.60 ;  9.24 ;       ;   9.230 ;   2.83 ;   Cha ;    19.65 ;    40.64 ;   116.27 ;    96.68 ;   467.64 ;   966.95 ;  2766.51 ;  2300.52
               HIP  52655 ; 6125. ;   301.6 ;  1.23 ; 10.17 ;       ;  11.200 ;   3.29 ;   Cha ;     1.55 ;     3.25 ;     7.34 ;    11.35 ;    34.86 ;    73.12 ;   164.96 ;   255.30
               HIP 111740 ; 6862. ;   301.6 ;  1.50 ;  8.77 ;       ;  39.000 ;   5.89 ;   Cha ;     7.90 ;    16.38 ;    44.20 ;    41.67 ;   262.13 ;   543.77 ;  1467.57 ;  1383.61
               HIP  18684 ; 6246. ;   301.7 ;  1.30 ; 10.07 ;       ;  14.000 ;   3.65 ;   Cha ;     2.20 ;     4.60 ;    10.64 ;    15.16 ;    53.53 ;   112.12 ;   259.00 ;   369.16
               HIP 111850 ; 6334. ;   301.7 ;  1.40 ;  9.47 ;       ;  11.800 ;   3.34 ;   Cha ;     2.10 ;     4.39 ;    10.37 ;    13.88 ;    50.64 ;   105.92 ;   250.34 ;   335.09
  2MASS J17393938-2918535 ; 4681. ;   301.7 ;  0.75 ; 10.39 ;  7.63 ;   0.247 ;   0.53 ;   Gai ;     0.71 ;     1.53 ;     2.73 ;     3.86 ;     5.00 ;    10.78 ;    19.19 ;    27.19
               HIP   1433 ; 6536. ;   301.8 ;  1.40 ;  9.54 ;       ;  11.300 ;   3.23 ;   Cha ;     4.22 ;     8.81 ;    21.76 ;    25.49 ;   100.26 ;   209.10 ;   516.81 ;   605.20
               HIP  23885 ; 6866. ;   301.8 ;  1.50 ;  8.43 ;       ;  18.000 ;   4.00 ;   Cha ;     6.69 ;    13.87 ;    37.52 ;    35.19 ;   182.99 ;   379.55 ;  1026.72 ;   962.76
               HIP  97821 ; 6783. ;   301.8 ;  1.50 ;  8.82 ;       ;  15.000 ;   3.67 ;   Cha ;     6.32 ;    13.12 ;    34.65 ;    34.37 ;   165.48 ;   343.72 ;   907.88 ;   900.52
               HIP 105006 ; 6860. ;   301.8 ;  1.50 ; 10.00 ;       ;   4.000 ;   1.89 ;   Cha ;    15.53 ;    32.23 ;    86.46 ;    82.68 ;   291.85 ;   605.62 ;  1624.49 ;  1553.57
               HIP  73185 ; 6695. ;   301.8 ;  1.40 ;  8.32 ;       ;   5.900 ;   2.31 ;   Cha ;     3.66 ;     7.61 ;    19.68 ;    20.59 ;    73.51 ;   152.88 ;   395.51 ;   413.71
               HIP  74167 ; 6427. ;   301.8 ;  1.40 ;  9.12 ;       ;  18.000 ;   4.10 ;   Cha ;     2.35 ;     4.91 ;    11.88 ;    14.91 ;    62.97 ;   131.52 ;   317.92 ;   398.99
               HIP  27381 ; 5856. ;   301.8 ;  1.09 ;  9.43 ;       ;  12.200 ;   3.49 ;   Cha ;     0.62 ;     1.31 ;     2.86 ;     4.81 ;    13.60 ;    28.60 ;    62.44 ;   104.78
               HIP  88623 ; 5926. ;   301.8 ;  1.12 ;  9.69 ;       ;   8.400 ;   2.89 ;   Cha ;     0.74 ;     1.56 ;     3.44 ;     5.78 ;    14.96 ;    31.43 ;    69.07 ;   116.08
               HIP  14906 ; 5256. ;   301.8 ;  0.86 ; 10.05 ;       ;  10.700 ;   3.39 ;   Cha ;     0.67 ;     1.42 ;     2.86 ;     4.74 ;    12.78 ;    27.04 ;    54.50 ;    90.48
               HIP  93290 ; 7089. ;   301.9 ;  1.60 ;  9.30 ;       ;   4.180 ;   1.91 ;   Cha ;    21.44 ;    44.33 ;   127.45 ;   104.98 ;   418.42 ;   864.96 ;  2486.80 ;  2048.26
               HIP 113120 ; 6392. ;   301.9 ;  1.40 ;  9.29 ;       ;   6.400 ;   2.45 ;   Cha ;     2.30 ;     4.81 ;    11.52 ;    14.81 ;    47.58 ;    99.44 ;   238.26 ;   306.41
               HIP 106639 ; 6250. ;   302.0 ;  1.30 ; 12.76 ;       ;   1.240 ;   1.09 ;   Cha ;    12.48 ;    26.20 ;    58.80 ;    85.23 ;   165.83 ;   348.03 ;   781.01 ;  1132.13
               HIP  60964 ; 6285. ;   302.0 ;  1.30 ; 10.67 ;       ;   5.700 ;   2.33 ;   Cha ;     3.57 ;     7.47 ;    17.29 ;    24.10 ;    69.28 ;   145.11 ;   335.90 ;   468.30
               HIP  43423 ; 6510. ;   302.1 ;  1.40 ;  9.51 ;       ;   8.400 ;   2.79 ;   Cha ;     3.82 ;     7.97 ;    19.58 ;    23.32 ;    84.28 ;   175.84 ;   432.02 ;   514.52
               HIP  16669 ; 6194. ;   302.1 ;  1.30 ; 10.35 ;       ;   8.900 ;   2.92 ;   Cha ;     2.17 ;     4.54 ;    10.37 ;    15.33 ;    47.22 ;    98.98 ;   225.78 ;   333.80
               HIP  53012 ; 6162. ;   302.1 ;  1.30 ;  8.74 ;       ;  14.000 ;   3.67 ;   Cha ;     0.79 ;     1.66 ;     3.82 ;     5.73 ;    19.37 ;    40.58 ;    93.23 ;   139.81
               HIP 104422 ; 7129. ;   302.1 ;  1.60 ;  8.75 ;       ;  35.000 ;   5.51 ;   Cha ;    17.99 ;    37.17 ;   108.27 ;    86.47 ;   596.67 ;  1232.61 ;  3590.39 ;  2867.49
               HIP  55054 ; 6017. ;   302.2 ;  1.17 ; 10.32 ;       ;   9.000 ;   2.97 ;   Cha ;     1.18 ;     2.47 ;     5.46 ;     9.10 ;    24.49 ;    51.45 ;   113.76 ;   189.67
               HIP  33325 ; 6942. ;   302.2 ;  1.50 ;  9.19 ;       ;   8.500 ;   2.74 ;   Cha ;    12.74 ;    26.39 ;    72.72 ;    65.47 ;   288.36 ;   597.47 ;  1646.36 ;  1482.23
               HIP  82119 ; 4868. ;   302.2 ;  0.76 ;  9.78 ;       ;   2.500 ;   1.67 ;   Cha ;     0.51 ;     1.08 ;     2.04 ;     3.18 ;     6.36 ;    13.56 ;    25.73 ;    40.06
               HIP  64902 ; 6306. ;   302.3 ;  1.30 ; 10.38 ;       ; 100.000 ;   9.73 ;   Cha ;     3.20 ;     6.71 ;    15.64 ;    21.45 ;   127.31 ;   266.50 ;   621.41 ;   852.52
               HIP  71377 ; 6124. ;   302.3 ;  1.23 ;  8.75 ;       ;   6.090 ;   2.43 ;   Cha ;     0.70 ;     1.47 ;     3.36 ;     5.18 ;    13.57 ;    28.45 ;    64.91 ;    99.93
               HIP  23496 ; 5548. ;   302.3 ;  0.96 ;  9.28 ;       ;   9.110 ;   3.08 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.69 ;     9.54 ;    20.13 ;    42.39 ;    70.90
               HIP  15722 ; 5292. ;   302.3 ;  0.87 ; 10.29 ;       ;   7.400 ;   2.81 ;   Cha ;     0.78 ;     1.66 ;     3.34 ;     5.55 ;    13.70 ;    28.99 ;    58.44 ;    96.96
               HIP  89336 ; 7000. ;   302.3 ;  1.60 ;  8.20 ;       ;  37.000 ;   5.69 ;   Cha ;     9.02 ;    18.66 ;    52.44 ;    45.10 ;   304.12 ;   629.47 ;  1768.53 ;  1521.10
               HIP  57577 ; 6129. ;   302.3 ;  1.23 ;  8.34 ;       ;  33.000 ;   5.65 ;   Cha ;     0.57 ;     1.20 ;     2.76 ;     4.23 ;    16.93 ;    35.49 ;    81.26 ;   124.50
               HIP  54520 ; 6896. ;   302.4 ;  1.50 ; 10.21 ;       ;   3.230 ;   1.69 ;   Cha ;    19.65 ;    40.76 ;   110.35 ;   103.48 ;   349.75 ;   725.37 ;  1963.67 ;  1841.41
               HIP   5908 ; 6914. ;   302.4 ;  1.50 ;  8.97 ;       ;  14.000 ;   3.52 ;   Cha ;    10.36 ;    21.48 ;    58.76 ;    53.71 ;   265.90 ;   551.16 ;  1507.98 ;  1378.48
               HIP  60807 ; 7081. ;   302.4 ;  1.60 ;  7.94 ;       ;  44.000 ;   6.19 ;   Cha ;    10.18 ;    21.04 ;    60.52 ;    49.39 ;   357.77 ;   739.58 ;  2127.45 ;  1736.25
               HIP  42200 ; 5965. ;   302.5 ;  1.14 ; 10.87 ;       ;  16.000 ;   3.97 ;   Cha ;     1.52 ;     3.19 ;     6.95 ;    11.73 ;    36.04 ;    75.78 ;   165.27 ;   279.05
               HIP   5126 ; 6637. ;   302.5 ;  1.40 ;  8.95 ;       ;  50.000 ;   6.75 ;   Cha ;     4.24 ;     8.83 ;    22.46 ;    24.51 ;   145.72 ;   303.38 ;   771.26 ;   841.60
               HIP 105731 ; 6900. ;   302.5 ;  1.50 ;  9.69 ;       ;   4.000 ;   1.88 ;   Cha ;    14.71 ;    30.50 ;    82.88 ;    77.02 ;   276.09 ;   572.50 ;  1555.62 ;  1445.68
               HIP  66883 ; 6058. ;   302.5 ;  1.19 ; 10.19 ;       ;   8.300 ;   2.85 ;   Cha ;     1.25 ;     2.63 ;     5.86 ;     9.49 ;    25.74 ;    54.04 ;   120.47 ;   195.18
               HIP  83725 ; 6628. ;   302.6 ;  1.40 ;  8.58 ;       ;  35.000 ;   5.65 ;   Cha ;     3.38 ;     7.04 ;    17.89 ;    19.58 ;   106.23 ;   221.17 ;   562.05 ;   615.31
               HIP  80442 ; 6157. ;   302.6 ;  1.30 ;  8.47 ;       ;  11.200 ;   3.29 ;   Cha ;     0.68 ;     1.42 ;     3.26 ;     4.90 ;    15.62 ;    32.73 ;    75.26 ;   113.14
               HIP  80811 ; 6581. ;   302.7 ;  1.40 ;  8.75 ;       ;  22.300 ;   4.52 ;   Cha ;     3.18 ;     6.62 ;    16.63 ;    18.79 ;    89.35 ;   186.17 ;   467.34 ;   528.27
               HIP  55631 ; 6850. ;   302.7 ;  1.50 ;  9.95 ;       ;   3.000 ;   1.63 ;   Cha ;    14.56 ;    30.22 ;    80.85 ;    77.75 ;   254.64 ;   528.49 ;  1414.03 ;  1359.81
               HIP  64992 ; 6220. ;   302.7 ;  1.30 ; 10.53 ;       ;   7.000 ;   2.59 ;   Cha ;     2.64 ;     5.54 ;    12.68 ;    18.45 ;    54.19 ;   113.58 ;   259.88 ;   378.01
               HIP   5056 ; 6015. ;   302.7 ;  1.17 ;  9.58 ;       ;  16.000 ;   3.96 ;   Cha ;     0.77 ;     1.61 ;     3.58 ;     5.96 ;    18.42 ;    38.68 ;    86.10 ;   143.34
               HIP  47524 ; 6988. ;   302.7 ;  1.50 ;  9.02 ;       ;  20.000 ;   4.19 ;   Cha ;    13.41 ;    27.76 ;    77.56 ;    67.73 ;   375.54 ;   777.51 ;  2172.12 ;  1897.04
               HIP  17352 ; 6872. ;   302.7 ;  1.50 ;  8.79 ;       ;  22.000 ;   4.42 ;   Cha ;     8.23 ;    17.07 ;    46.18 ;    43.27 ;   236.70 ;   490.94 ;  1328.54 ;  1244.83
  2MASS J16524952-3618043 ; 4626. ;   302.8 ;  0.74 ; 10.19 ;  7.21 ;   0.229 ;   0.51 ;   Gai ;     0.63 ;     1.36 ;     2.40 ;     3.32 ;     4.33 ;     9.35 ;    16.48 ;    22.82
               HIP  39233 ; 6957. ;   302.8 ;  1.50 ;  8.93 ;       ;   9.500 ;   2.89 ;   Cha ;    11.61 ;    24.06 ;    66.63 ;    59.27 ;   270.25 ;   559.79 ;  1550.51 ;  1379.24
               HIP  43389 ; 7164. ;   302.8 ;  1.60 ;  7.76 ;       ; 170.000 ;  12.11 ;   Cha ;    12.03 ;    24.83 ;    73.17 ;    56.66 ;   591.56 ;  1221.33 ;  3599.32 ;  2787.16
               HIP  64505 ; 6410. ;   302.9 ;  1.40 ;  9.22 ;       ;  10.000 ;   3.06 ;   Cha ;     2.35 ;     4.91 ;    11.81 ;    15.00 ;    54.29 ;   113.42 ;   272.95 ;   346.68
               HIP  18303 ; 6013. ;   302.9 ;  1.16 ;  9.23 ;       ;   7.300 ;   2.68 ;   Cha ;     0.63 ;     1.31 ;     2.93 ;     4.88 ;    12.32 ;    25.86 ;    57.73 ;    96.13
               HIP  85421 ; 6729. ;   302.9 ;  1.40 ;  8.42 ;       ;  95.000 ;   9.25 ;   Cha ;     4.29 ;     8.93 ;    23.29 ;    23.84 ;   172.69 ;   358.96 ;   936.41 ;   958.71
               HIP  78300 ; 6592. ;   303.0 ;  1.40 ;  8.87 ;       ;   7.800 ;   2.67 ;   Cha ;     3.51 ;     7.31 ;    18.39 ;    20.66 ;    75.84 ;   158.01 ;   397.45 ;   446.39
               HIP  80832 ; 6504. ;   303.0 ;  1.40 ;  9.50 ;       ;   4.080 ;   1.94 ;   Cha ;     3.71 ;     7.75 ;    19.02 ;    22.74 ;    68.45 ;   142.82 ;   350.43 ;   418.95
               HIP  31561 ; 6147. ;   303.0 ;  1.24 ; 12.65 ;       ;   0.940 ;   0.95 ;   Cha ;     8.14 ;    17.11 ;    37.65 ;    58.29 ;    98.85 ;   207.72 ;   457.25 ;   707.85
               HIP  76721 ; 6435. ;   303.1 ;  1.40 ;  9.79 ;       ;   7.800 ;   2.70 ;   Cha ;     3.49 ;     7.29 ;    17.57 ;    22.03 ;    75.75 ;   158.24 ;   381.37 ;   478.24
               HIP   4887 ; 6602. ;   303.1 ;  1.40 ;  8.63 ;       ;  14.000 ;   3.58 ;   Cha ;     3.20 ;     6.66 ;    16.81 ;    18.73 ;    79.94 ;   166.51 ;   420.35 ;   468.27
               HIP  80292 ; 6598. ;   303.1 ;  1.40 ;  9.75 ;       ;   8.200 ;   2.74 ;   Cha ;     5.80 ;    12.09 ;    30.29 ;    34.12 ;   126.90 ;   264.43 ;   662.57 ;   746.44
               HIP  80183 ; 6771. ;   303.2 ;  1.50 ;  9.25 ;       ;  76.000 ;   8.26 ;   Cha ;     7.66 ;    15.91 ;    41.80 ;    41.93 ;   301.03 ;   625.44 ;  1643.50 ;  1648.95
               HIP  84921 ; 6510. ;   303.2 ;  1.40 ; 10.23 ;       ;   5.090 ;   2.17 ;   Cha ;     5.75 ;    12.00 ;    29.31 ;    35.12 ;   111.90 ;   233.53 ;   570.67 ;   683.69
               HIP   5330 ; 6341. ;   303.3 ;  1.40 ; 10.56 ;       ;   5.800 ;   2.34 ;   Cha ;     4.01 ;     8.40 ;    19.70 ;    26.44 ;    81.16 ;   169.84 ;   398.25 ;   534.55
               HIP  72770 ; 6635. ;   303.3 ;  1.40 ; 10.73 ;       ;  42.300 ;   6.21 ;   Cha ;    11.61 ;    24.19 ;    60.74 ;    67.49 ;   382.47 ;   796.82 ;  2000.56 ;  2222.71
               HIP 111319 ; 7097. ;   303.3 ;  1.60 ;  7.80 ;       ;  53.000 ;   6.78 ;   Cha ;     9.94 ;    20.53 ;    59.35 ;    47.90 ;   365.75 ;   755.88 ;  2184.86 ;  1763.46
               HIP  27841 ; 6217. ;   303.3 ;  1.30 ;  7.70 ;       ; 122.000 ;  10.81 ;   Cha ;     0.55 ;     1.16 ;     2.71 ;     3.90 ;    23.23 ;    48.63 ;   113.53 ;   163.35
               HIP  62513 ; 6753. ;   303.3 ;  1.50 ; 11.47 ;       ;   0.790 ;   0.84 ;   Cha ;    27.02 ;    56.21 ;   144.84 ;   150.86 ;   339.46 ;   706.03 ;  1819.42 ;  1895.09
               HIP  55880 ; 6749. ;   303.3 ;  1.50 ;  9.71 ;       ;   6.120 ;   2.35 ;   Cha ;     9.24 ;    19.21 ;    50.06 ;    51.17 ;   193.72 ;   402.69 ;  1049.32 ;  1072.55
               HIP  12449 ; 6510. ;   303.4 ;  1.40 ;  9.86 ;       ;   2.050 ;   1.38 ;   Cha ;     4.65 ;     9.69 ;    23.76 ;    28.37 ;    72.05 ;   150.34 ;   368.43 ;   440.00
               HIP  26214 ; 6289. ;   303.4 ;  1.30 ;  9.39 ;       ;   8.600 ;   2.86 ;   Cha ;     1.73 ;     3.62 ;     8.48 ;    11.69 ;    37.21 ;    77.88 ;   182.49 ;   251.67
               HIP 111158 ; 4880. ;   303.4 ;  0.76 ; 10.02 ;       ;   4.400 ;   2.21 ;   Cha ;     0.58 ;     1.23 ;     2.34 ;     3.65 ;     8.39 ;    17.89 ;    33.89 ;    52.94
               HIP  25821 ; 6087. ;   303.5 ;  1.21 ; 10.16 ;       ;   4.170 ;   2.01 ;   Cha ;     1.36 ;     2.85 ;     6.38 ;    10.13 ;    23.66 ;    49.66 ;   111.30 ;   176.77
               HIP  12970 ; 6607. ;   303.6 ;  1.40 ;  9.91 ;       ;   3.000 ;   1.66 ;   Cha ;     6.54 ;    13.63 ;    34.18 ;    38.34 ;   111.24 ;   231.78 ;   581.41 ;   652.15
               HIP  74616 ; 5672. ;   303.6 ;  1.00 ; 10.28 ;       ;   2.600 ;   1.63 ;   Cha ;     0.93 ;     1.96 ;     4.14 ;     6.92 ;    13.26 ;    27.94 ;    59.02 ;    98.76
               HIP  40360 ; 6536. ;   303.6 ;  1.40 ;  9.46 ;       ;  13.000 ;   3.46 ;   Cha ;     4.03 ;     8.41 ;    20.80 ;    24.35 ;    99.20 ;   206.89 ;   511.62 ;   598.75
               HIP  53202 ; 6800. ;   303.7 ;  1.50 ;  9.29 ;       ;  18.000 ;   4.01 ;   Cha ;     8.58 ;    17.82 ;    47.18 ;    46.49 ;   235.19 ;   488.43 ;  1293.26 ;  1274.31
               HIP  54686 ; 6378. ;   303.7 ;  1.40 ;  9.81 ;       ;   6.000 ;   2.37 ;   Cha ;     2.93 ;     6.13 ;    14.59 ;    19.01 ;    59.75 ;   124.91 ;   297.21 ;   387.13
               HIP  20664 ; 7176. ;   303.7 ;  1.60 ;  8.47 ;       ;  26.000 ;   4.74 ;   Cha ;    17.95 ;    37.06 ;   109.52 ;    84.75 ;   552.19 ;  1139.89 ;  3368.22 ;  2606.58
               HIP  23378 ; 6033. ;   303.7 ;  1.18 ; 10.48 ;       ;   7.000 ;   2.62 ;   Cha ;     1.37 ;     2.87 ;     6.35 ;    10.47 ;    26.81 ;    56.32 ;   124.65 ;   205.70
               HIP  65903 ; 6134. ;   303.7 ;  1.24 ; 10.56 ;       ;  15.000 ;   3.81 ;   Cha ;     2.02 ;     4.23 ;     9.52 ;    14.68 ;    48.95 ;   102.71 ;   231.16 ;   356.32
               HIP  76206 ; 6094. ;   303.8 ;  1.21 ; 10.81 ;       ;   9.900 ;   3.10 ;   Cha ;     2.05 ;     4.30 ;     9.59 ;    15.21 ;    44.36 ;    93.13 ;   207.56 ;   329.14
               HIP  80565 ; 6118. ;   303.8 ;  1.23 ;  9.56 ;       ;  14.000 ;   3.68 ;   Cha ;     1.07 ;     2.24 ;     5.08 ;     7.87 ;    25.40 ;    53.27 ;   120.71 ;   187.17
               HIP  42987 ; 6283. ;   303.8 ;  1.30 ; 10.92 ;       ;  29.000 ;   5.25 ;   Cha ;     4.11 ;     8.62 ;    19.89 ;    27.81 ;   120.04 ;   251.46 ;   580.40 ;   811.69
               HIP  15671 ; 6151. ;   303.8 ;  1.25 ;  9.90 ;       ;   7.500 ;   2.69 ;   Cha ;     1.45 ;     3.04 ;     6.90 ;    10.47 ;    29.66 ;    62.18 ;   141.31 ;   214.58
               HIP  35349 ; 6651. ;   303.8 ;  1.40 ;  8.20 ;       ;   9.000 ;   2.86 ;   Cha ;     2.98 ;     6.21 ;    15.89 ;    17.09 ;    66.67 ;   138.74 ;   355.19 ;   382.09
               HIP  99791 ; 6904. ;   303.8 ;  1.50 ;  9.63 ;       ;  13.000 ;   3.39 ;   Cha ;    14.44 ;    29.94 ;    81.48 ;    75.48 ;   363.94 ;   754.60 ;  2053.27 ;  1902.19
               HIP  32450 ; 5158. ;   303.9 ;  0.83 ; 10.20 ;       ;   3.090 ;   1.83 ;   Cha ;     0.70 ;     1.47 ;     2.93 ;     4.85 ;     9.58 ;    20.29 ;    40.34 ;    66.79
               HIP  47744 ; 6904. ;   303.9 ;  1.50 ;  8.85 ;       ;  43.000 ;   6.17 ;   Cha ;     9.39 ;    19.47 ;    53.16 ;    48.84 ;   319.25 ;   661.83 ;  1806.53 ;  1659.80
               HIP  66650 ; 6450. ;   303.9 ;  1.40 ;  9.93 ;       ;   2.600 ;   1.56 ;   Cha ;     3.98 ;     8.31 ;    20.07 ;    24.95 ;    65.60 ;   137.02 ;   330.97 ;   411.39
               HIP  84400 ; 6666. ;   303.9 ;  1.40 ;  8.97 ;       ;  23.000 ;   4.57 ;   Cha ;     4.70 ;     9.79 ;    25.06 ;    26.84 ;   132.89 ;   276.54 ;   708.11 ;   758.34
               HIP   3695 ; 6618. ;   304.0 ;  1.40 ; 10.18 ;       ;   8.400 ;   2.77 ;   Cha ;     7.94 ;    16.53 ;    41.51 ;    46.35 ;   174.56 ;   363.69 ;   913.03 ;  1019.57
               HIP  91387 ; 5021. ;   304.0 ;  0.80 ;  8.71 ;       ;   3.000 ;   1.82 ;   Cha ;     0.29 ;     0.60 ;     1.21 ;     2.01 ;     3.84 ;     8.13 ;    16.28 ;    27.14
               HIP  11478 ; 6384. ;   304.0 ;  1.40 ;  8.80 ;       ;  16.000 ;   3.87 ;   Cha ;     1.71 ;     3.58 ;     8.59 ;    11.08 ;    44.58 ;    93.15 ;   223.52 ;   288.19
               HIP  64483 ; 5991. ;   304.0 ;  1.15 ;  9.20 ;       ;  30.900 ;   5.51 ;   Cha ;     0.58 ;     1.23 ;     2.73 ;     4.59 ;    16.46 ;    34.55 ;    76.89 ;   129.18
               HIP  34668 ; 6668. ;   304.0 ;  1.40 ;  9.08 ;       ;  22.000 ;   4.47 ;   Cha ;     5.03 ;    10.47 ;    26.82 ;    28.71 ;   140.64 ;   292.67 ;   749.34 ;   802.17
               HIP  53899 ; 5668. ;   304.0 ;  1.00 ;  9.51 ;       ;   6.170 ;   2.51 ;   Cha ;     0.60 ;     1.26 ;     2.69 ;     4.50 ;    10.60 ;    22.33 ;    47.59 ;    79.67
               HIP  92784 ; 6072. ;   304.0 ;  1.20 ;  8.91 ;       ;  11.600 ;   3.36 ;   Cha ;     0.64 ;     1.35 ;     3.05 ;     4.87 ;    14.45 ;    30.30 ;    68.45 ;   109.31
               HIP  27211 ; 4982. ;   304.1 ;  0.79 ;  8.77 ;       ;   4.400 ;   2.20 ;   Cha ;     0.29 ;     0.62 ;     1.22 ;     2.02 ;     4.28 ;     9.07 ;    18.02 ;    29.78
               HIP  58063 ; 6946. ;   304.1 ;  1.50 ; 10.21 ;       ;  59.000 ;   7.21 ;   Cha ;    22.92 ;    47.50 ;   130.47 ;   118.64 ;   842.16 ;  1745.19 ;  4793.94 ;  4359.25
               HIP 108951 ; 6984. ;   304.2 ;  1.50 ; 10.25 ;       ;  10.900 ;   3.09 ;   Cha ;    26.39 ;    54.65 ;   151.80 ;   134.95 ;   635.12 ;  1315.34 ;  3653.41 ;  3247.80
               HIP  21182 ; 6919. ;   304.2 ;  1.50 ;  8.71 ;       ;   8.600 ;   2.76 ;   Cha ;     9.16 ;    18.98 ;    52.06 ;    47.32 ;   208.10 ;   431.29 ;  1182.75 ;  1075.12
               HIP  32054 ; 6767. ;   304.2 ;  1.50 ;  8.72 ;       ;  20.000 ;   4.24 ;   Cha ;     5.70 ;    11.84 ;    31.14 ;    31.18 ;   160.46 ;   333.36 ;   877.17 ;   878.32
               HIP  80476 ; 6642. ;   304.3 ;  1.40 ;  8.98 ;       ;  34.000 ;   5.56 ;   Cha ;     4.38 ;     9.11 ;    23.19 ;    25.22 ;   136.45 ;   284.06 ;   722.95 ;   786.48
               HIP  78805 ; 5644. ;   304.4 ;  0.99 ;  9.23 ;       ;   7.800 ;   2.83 ;   Cha ;     0.51 ;     1.07 ;     2.28 ;     3.81 ;     9.49 ;    19.98 ;    42.59 ;    71.31
               HIP  17072 ; 6816. ;   304.4 ;  1.50 ; 10.31 ;       ;   3.900 ;   1.87 ;   Cha ;    16.12 ;    33.47 ;    88.53 ;    87.34 ;   301.30 ;   625.73 ;  1654.89 ;  1632.65
               HIP 100368 ; 6731. ;   304.5 ;  1.40 ;  9.23 ;       ;  15.000 ;   3.68 ;   Cha ;     6.67 ;    13.86 ;    36.04 ;    37.09 ;   169.00 ;   351.35 ;   913.61 ;   940.23
               HIP  10000 ; 5883. ;   304.5 ;  1.10 ;  8.92 ;       ;  15.000 ;   3.87 ;   Cha ;     0.48 ;     1.01 ;     2.22 ;     3.72 ;    11.07 ;    23.26 ;    51.17 ;    85.83
               HIP  45668 ; 6321. ;   304.5 ;  1.30 ; 10.97 ;       ;   2.400 ;   1.51 ;   Cha ;     4.83 ;    10.10 ;    23.50 ;    32.06 ;    75.45 ;   157.97 ;   367.32 ;   501.19
               HIP  50610 ; 6301. ;   304.5 ;  1.30 ; 12.04 ;       ;  39.000 ;   6.08 ;   Cha ;     8.99 ;    18.84 ;    43.11 ;    60.12 ;   282.37 ;   591.82 ;  1354.04 ;  1888.30
               HIP  15658 ; 6531. ;   304.6 ;  1.40 ; 10.14 ;       ;   3.600 ;   1.82 ;   Cha ;     5.85 ;    12.20 ;    29.98 ;    35.41 ;   104.34 ;   217.68 ;   534.99 ;   631.74
               HIP  73048 ; 7035. ;   304.6 ;  1.60 ;  8.79 ;       ;  10.500 ;   3.03 ;   Cha ;    13.72 ;    28.39 ;    80.45 ;    68.09 ;   337.52 ;   698.27 ;  1978.65 ;  1674.55
                HD 200081 ; 5068. ;   304.6 ;  2.42 ;  7.95 ;       ;  41.687 ;   6.76 ;   Bre ;     0.20 ;     0.41 ;     0.84 ;     1.41 ;     8.86 ;    18.74 ;    37.98 ;    63.56
               HIP  68883 ; 5515. ;   304.6 ;  0.95 ; 11.41 ;       ;   6.300 ;   2.56 ;   Cha ;     1.72 ;     3.64 ;     7.41 ;    12.31 ;    30.04 ;    63.53 ;   129.20 ;   214.58
               HIP  22182 ; 5007. ;   304.6 ;  0.79 ; 11.71 ;       ;   0.046 ;   0.23 ;   Cha ;     1.64 ;     3.48 ;     6.60 ;    10.73 ;     7.70 ;    16.40 ;    31.10 ;    50.55
               HIP  49958 ; 6964. ;   304.7 ;  1.50 ; 10.57 ;       ;   2.600 ;   1.51 ;   Cha ;    30.13 ;    62.42 ;   172.08 ;   155.58 ;   506.97 ;  1050.36 ;  2895.63 ;  2617.92
               HIP   5487 ; 6690. ;   304.7 ;  1.40 ;  9.50 ;       ;  20.000 ;   4.25 ;   Cha ;     6.78 ;    14.11 ;    36.26 ;    38.40 ;   184.98 ;   384.86 ;   988.64 ;  1047.17
               HIP 102349 ; 6218. ;   304.7 ;  1.30 ; 10.16 ;       ;   5.900 ;   2.38 ;   Cha ;     2.10 ;     4.41 ;    10.12 ;    14.70 ;    41.31 ;    86.56 ;   198.71 ;   288.75
               HIP  14937 ; 6031. ;   304.8 ;  1.17 ;  9.54 ;       ;  13.000 ;   3.57 ;   Cha ;     0.79 ;     1.66 ;     3.70 ;     6.09 ;    18.02 ;    37.83 ;    84.46 ;   139.05
               HIP  73312 ; 6641. ;   304.8 ;  1.40 ;  9.77 ;       ;   6.500 ;   2.43 ;   Cha ;     6.76 ;    14.07 ;    35.64 ;    39.06 ;   139.36 ;   290.19 ;   734.87 ;   805.38
               HIP  79583 ; 6232. ;   304.8 ;  1.30 ;  9.28 ;       ;  22.300 ;   4.62 ;   Cha ;     1.34 ;     2.81 ;     6.51 ;     9.33 ;    36.69 ;    76.83 ;   178.17 ;   255.25
               HIP  17885 ; 6874. ;   304.8 ;  1.50 ;  9.75 ;       ;   9.300 ;   2.87 ;   Cha ;    14.06 ;    29.18 ;    78.67 ;    74.36 ;   326.21 ;   676.72 ;  1824.72 ;  1724.75
               HIP  34604 ; 7113. ;   304.9 ;  1.60 ;  9.23 ;       ;  11.300 ;   3.13 ;   Cha ;    22.19 ;    45.85 ;   132.78 ;   107.69 ;   554.77 ;  1146.40 ;  3320.19 ;  2692.76
               HIP   2952 ; 6984. ;   304.9 ;  1.50 ;  9.04 ;       ;   7.300 ;   2.53 ;   Cha ;    13.44 ;    27.82 ;    77.62 ;    67.98 ;   292.50 ;   605.63 ;  1689.86 ;  1479.94
               HIP 106757 ; 6961. ;   304.9 ;  1.50 ;  9.93 ;       ;   7.500 ;   2.57 ;   Cha ;    20.47 ;    42.42 ;   117.17 ;   105.19 ;   449.04 ;   930.24 ;  2569.79 ;  2306.91
               HIP   5461 ; 6648. ;   304.9 ;  1.40 ; 10.24 ;       ;   3.800 ;   1.86 ;   Cha ;     9.05 ;    18.85 ;    47.67 ;    52.25 ;   163.16 ;   339.77 ;   859.17 ;   941.73
               HIP  80863 ; 5349. ;   304.9 ;  0.89 ; 10.50 ;       ;   4.090 ;   2.08 ;   Cha ;     0.91 ;     1.93 ;     3.90 ;     6.47 ;    13.88 ;    29.36 ;    59.38 ;    98.54
               HIP  63745 ; 6067. ;   304.9 ;  1.20 ; 10.79 ;       ;   7.170 ;   2.64 ;   Cha ;     1.85 ;     3.88 ;     8.61 ;    13.91 ;    36.79 ;    77.26 ;   171.41 ;   276.81
               HIP  22544 ; 6853. ;   305.0 ;  1.50 ;  8.90 ;       ;  18.000 ;   4.00 ;   Cha ;     8.25 ;    17.12 ;    46.06 ;    43.73 ;   225.82 ;   468.53 ;  1260.73 ;  1196.86
               HIP  84547 ; 5675. ;   305.0 ;  1.00 ;  9.25 ;       ;  12.000 ;   3.50 ;   Cha ;     0.52 ;     1.10 ;     2.35 ;     3.93 ;    10.89 ;    22.94 ;    49.06 ;    82.15
               HIP  83067 ; 6909. ;   305.1 ;  1.50 ;  9.13 ;       ;  30.000 ;   5.15 ;   Cha ;    11.15 ;    23.11 ;    63.09 ;    57.95 ;   346.13 ;   717.55 ;  1959.28 ;  1799.61
               HIP  73696 ; 6010. ;   305.1 ;  1.16 ; 10.42 ;       ;   1.600 ;   1.25 ;   Cha ;     1.22 ;     2.56 ;     5.64 ;     9.45 ;    16.39 ;    34.43 ;    75.97 ;   127.31
               HIP 109286 ; 6511. ;   305.2 ;  1.40 ; 10.17 ;       ;  15.000 ;   3.72 ;   Cha ;     5.57 ;    11.61 ;    28.40 ;    33.99 ;   141.95 ;   296.25 ;   724.45 ;   866.88
               HIP 109542 ; 6631. ;   305.2 ;  1.40 ; 10.32 ;       ;   3.300 ;   1.73 ;   Cha ;     9.00 ;    18.74 ;    47.15 ;    52.29 ;   156.61 ;   326.24 ;   820.84 ;   910.34
               HIP  50345 ; 7112. ;   305.2 ;  1.60 ;  8.91 ;       ;  58.000 ;   7.09 ;   Cha ;    18.58 ;    38.40 ;   111.25 ;    89.93 ;   699.38 ;  1445.20 ;  4187.26 ;  3384.97
               HIP  96959 ; 7099. ;   305.2 ;  1.60 ;  9.11 ;       ;   9.400 ;   2.86 ;   Cha ;    19.91 ;    41.14 ;   118.69 ;    96.94 ;   475.51 ;   982.82 ;  2835.38 ;  2315.76
               HIP 100687 ; 7078. ;   305.3 ;  1.60 ;  9.66 ;       ;  19.000 ;   4.07 ;   Cha ;    25.26 ;    52.22 ;   149.50 ;   124.54 ;   719.73 ;  1488.16 ;  4260.37 ;  3548.89
               HIP  46969 ; 6499. ;   305.3 ;  1.40 ;  9.17 ;       ;  32.400 ;   5.47 ;   Cha ;     3.05 ;     6.37 ;    15.64 ;    18.72 ;    94.42 ;   197.01 ;   483.88 ;   579.05
               HIP 101545 ; 6290. ;   305.3 ;  1.30 ; 10.86 ;       ; 113.000 ;  10.35 ;   Cha ;     4.07 ;     8.53 ;    19.74 ;    27.46 ;   167.01 ;   349.80 ;   809.00 ;  1125.70
               HIP  66929 ; 6377. ;   305.3 ;  1.40 ;  9.66 ;       ; 130.000 ;  11.05 ;   Cha ;     2.68 ;     5.60 ;    13.34 ;    17.37 ;   117.69 ;   246.04 ;   586.04 ;   763.06
               HIP  49737 ; 6289. ;   305.3 ;  1.30 ; 10.82 ;       ;   2.170 ;   1.43 ;   Cha ;     3.96 ;     8.29 ;    19.18 ;    26.70 ;    60.41 ;   126.52 ;   292.67 ;   407.39
               HIP  59611 ; 6091. ;   305.3 ;  1.21 ; 10.76 ;       ;   4.400 ;   2.07 ;   Cha ;     1.96 ;     4.12 ;     9.18 ;    14.58 ;    34.67 ;    72.79 ;   162.24 ;   257.72
               HIP 110731 ; 6268. ;   305.3 ;  1.30 ;  9.39 ;       ;  22.500 ;   4.63 ;   Cha ;     1.61 ;     3.36 ;     7.84 ;    10.97 ;    44.00 ;    92.11 ;   214.95 ;   300.68
               HIP 106776 ; 5753. ;   305.4 ;  1.00 ; 10.40 ;       ;  13.000 ;   3.63 ;   Cha ;     1.04 ;     2.19 ;     4.67 ;     7.82 ;    22.13 ;    46.61 ;    99.32 ;   166.49
               HIP  77914 ; 6836. ;   305.4 ;  1.50 ;  9.05 ;       ;  11.500 ;   3.20 ;   Cha ;     8.46 ;    17.55 ;    46.99 ;    45.15 ;   207.07 ;   429.75 ;  1150.33 ;  1105.38
               HIP  32517 ; 6258. ;   305.5 ;  1.30 ;  7.98 ;       ; 100.000 ;   9.76 ;   Cha ;     0.73 ;     1.54 ;     3.61 ;     5.05 ;    29.20 ;    61.09 ;   143.55 ;   200.94
               HIP  67062 ; 7175. ;   305.5 ;  1.60 ;  9.03 ;       ; 116.000 ;  10.00 ;   Cha ;    24.12 ;    49.79 ;   146.95 ;   114.53 ;  1078.02 ;  2225.51 ;  6568.72 ;  5119.38
               HIP  59038 ; 6382. ;   305.5 ;  1.40 ;  9.61 ;       ;  19.000 ;   4.22 ;   Cha ;     2.66 ;     5.55 ;    13.24 ;    17.18 ;    72.14 ;   150.79 ;   359.67 ;   466.62
  2MASS J16445431-1318044 ; 4020. ;   305.5 ;  0.64 ; 11.59 ;  8.83 ;   0.082 ;   0.31 ;   Gai ;     1.14 ;     3.10 ;     3.06 ;     5.23 ;     5.69 ;    15.44 ;    15.28 ;    26.11
               HIP  41807 ; 4993. ;   305.5 ;  0.79 ; 10.15 ;       ;   3.300 ;   1.91 ;   Cha ;     0.62 ;     1.32 ;     2.58 ;     4.25 ;     8.56 ;    18.17 ;    35.45 ;    58.32
               HIP  74416 ; 6301. ;   305.5 ;  1.30 ;  8.81 ;       ;  30.000 ;   5.33 ;   Cha ;     1.31 ;     2.75 ;     6.47 ;     8.83 ;    38.60 ;    80.74 ;   190.43 ;   259.73
               HIP 103549 ; 6888. ;   305.6 ;  1.50 ;  9.57 ;       ;  20.000 ;   4.21 ;   Cha ;    13.30 ;    27.59 ;    74.75 ;    69.89 ;   373.48 ;   774.58 ;  2098.63 ;  1962.40
               HIP  63927 ; 5815. ;   305.6 ;  1.07 ; 11.13 ;       ;   2.600 ;   1.62 ;   Cha ;     1.66 ;     3.50 ;     7.44 ;    12.51 ;    24.40 ;    51.41 ;   109.41 ;   183.83
               HIP  96664 ; 5806. ;   305.7 ;  1.06 ;  9.63 ;       ;   4.600 ;   2.15 ;   Cha ;     0.68 ;     1.44 ;     3.12 ;     5.23 ;    11.55 ;    24.30 ;    52.60 ;    88.24
               HIP  57728 ; 6614. ;   305.7 ;  1.40 ;  9.94 ;       ;   5.200 ;   2.18 ;   Cha ;     6.82 ;    14.20 ;    35.68 ;    39.85 ;   133.01 ;   277.11 ;   696.17 ;   777.59
               HIP  23293 ; 6960. ;   305.7 ;  1.50 ;  9.24 ;       ;   9.300 ;   2.86 ;   Cha ;    13.85 ;    28.70 ;    79.47 ;    70.79 ;   320.62 ;   664.14 ;  1839.17 ;  1638.31
               HIP    105 ; 6079. ;   305.7 ;  1.20 ;  7.83 ;       ;  54.000 ;   7.25 ;   Cha ;     0.37 ;     0.78 ;     1.78 ;     2.82 ;    12.31 ;    25.81 ;    58.75 ;    93.07
               HIP  59730 ; 5862. ;   305.7 ;  1.09 ; 10.27 ;       ;   1.800 ;   1.34 ;   Cha ;     1.01 ;     2.13 ;     4.62 ;     7.76 ;    13.69 ;    28.80 ;    62.36 ;   104.80
               HIP 103001 ; 7143. ;   305.7 ;  1.60 ; 10.22 ;       ;   4.700 ;   2.02 ;   Cha ;    42.58 ;    87.96 ;   256.45 ;   207.19 ;   854.46 ;  1765.11 ;  5146.47 ;  4157.82
               HIP  31913 ; 6824. ;   305.8 ;  1.50 ; 10.37 ;       ;   0.908 ;   0.90 ;   Cha ;    17.13 ;    35.57 ;    94.24 ;    92.58 ;   222.35 ;   461.72 ;  1223.43 ;  1201.90
               HIP  72101 ; 6250. ;   305.8 ;  1.30 ; 10.57 ;       ;  14.000 ;   3.65 ;   Cha ;     2.99 ;     6.27 ;    14.43 ;    20.58 ;    72.90 ;   152.74 ;   351.43 ;   501.16
               HIP  80116 ; 6864. ;   305.8 ;  1.50 ;  9.68 ;       ;   7.300 ;   2.55 ;   Cha ;    13.08 ;    27.14 ;    73.01 ;    69.39 ;   285.69 ;   592.75 ;  1594.37 ;  1515.19
               HIP  12794 ; 5938. ;   305.8 ;  1.13 ;  8.94 ;       ;  41.700 ;   6.43 ;   Cha ;     0.50 ;     1.04 ;     2.31 ;     3.87 ;    14.95 ;    31.39 ;    69.53 ;   116.68
               HIP  64319 ; 6379. ;   305.8 ;  1.40 ;  9.95 ;       ;   3.800 ;   1.89 ;   Cha ;     3.18 ;     6.65 ;    15.81 ;    20.59 ;    57.77 ;   120.79 ;   287.15 ;   374.14
               HIP    968 ; 6716. ;   305.9 ;  1.40 ;  8.79 ;       ;  53.000 ;   6.92 ;   Cha ;     5.01 ;    10.41 ;    27.03 ;    27.99 ;   174.13 ;   362.06 ;   939.83 ;   973.02
               HIP  39305 ; 6254. ;   305.9 ;  1.30 ;  9.28 ;       ;   8.000 ;   2.76 ;   Cha ;     1.44 ;     3.02 ;     7.04 ;     9.94 ;    30.58 ;    64.02 ;   149.10 ;   210.44
               HIP  37214 ; 7139. ;   305.9 ;  1.60 ;  9.66 ;       ;   4.500 ;   1.97 ;   Cha ;    30.63 ;    63.27 ;   184.50 ;   148.17 ;   608.06 ;  1256.08 ;  3662.76 ;  2941.60
               HIP  64506 ; 6030. ;   305.9 ;  1.17 ;  9.31 ;       ;  49.000 ;   6.93 ;   Cha ;     0.69 ;     1.45 ;     3.24 ;     5.33 ;    21.96 ;    46.09 ;   103.09 ;   169.70
               HIP  10573 ; 5651. ;   306.0 ;  1.00 ;  9.60 ;       ;   8.210 ;   2.90 ;   Cha ;     0.63 ;     1.32 ;     2.80 ;     4.69 ;    11.91 ;    25.09 ;    53.31 ;    89.22
               HIP  66991 ; 6163. ;   306.0 ;  1.30 ;  9.33 ;       ;   8.250 ;   2.82 ;   Cha ;     1.10 ;     2.30 ;     5.27 ;     7.91 ;    23.48 ;    49.22 ;   112.63 ;   169.18
               HIP  55964 ; 6707. ;   306.0 ;  1.40 ;  9.08 ;       ;   8.600 ;   2.79 ;   Cha ;     5.70 ;    11.85 ;    30.65 ;    32.00 ;   125.79 ;   261.62 ;   676.56 ;   706.21
               HIP  85085 ; 6367. ;   306.0 ;  1.40 ;  9.03 ;       ;  13.000 ;   3.50 ;   Cha ;     1.83 ;     3.83 ;     9.14 ;    11.94 ;    45.28 ;    94.65 ;   225.98 ;   295.09
               HIP 109360 ; 6605. ;   306.1 ;  1.40 ;  8.42 ;       ;  20.000 ;   4.28 ;   Cha ;     2.88 ;     6.01 ;    15.19 ;    16.86 ;    78.82 ;   164.16 ;   415.16 ;   460.94
               HIP  35729 ; 6403. ;   306.1 ;  1.40 ;  9.21 ;       ;  37.000 ;   5.88 ;   Cha ;     2.28 ;     4.76 ;    11.45 ;    14.61 ;    73.12 ;   152.77 ;   367.13 ;   468.45
               HIP  72024 ; 6348. ;   306.2 ;  1.40 ;  8.75 ;       ;  46.000 ;   6.58 ;   Cha ;     1.48 ;     3.10 ;     7.37 ;     9.74 ;    50.22 ;   104.99 ;   250.12 ;   330.33
                  HD 9554 ; 4839. ;   306.2 ;  0.81 ;  8.34 ;       ;  16.982 ;   4.36 ;   Bre ;     0.23 ;     0.49 ;     0.95 ;     1.47 ;     4.85 ;    10.34 ;    19.88 ;    30.89
               HIP   6766 ; 6285. ;   306.3 ;  1.30 ;  9.71 ;       ;  14.000 ;   3.65 ;   Cha ;     2.03 ;     4.26 ;     9.95 ;    13.78 ;    49.48 ;   103.57 ;   241.90 ;   335.11
               HIP  44681 ; 6385. ;   306.3 ;  1.40 ;  8.95 ;       ;  22.200 ;   4.56 ;   Cha ;     1.86 ;     3.89 ;     9.32 ;    12.02 ;    52.55 ;   109.80 ;   263.30 ;   339.53
               HIP  22459 ; 6502. ;   306.3 ;  1.40 ;  8.94 ;       ;  35.000 ;   5.69 ;   Cha ;     2.72 ;     5.68 ;    13.97 ;    16.66 ;    85.79 ;   178.98 ;   440.54 ;   525.33
               HIP  37927 ; 7152. ;   306.3 ;  1.60 ;  7.92 ;       ;  73.000 ;   7.94 ;   Cha ;    12.52 ;    25.85 ;    75.92 ;    59.30 ;   498.72 ;  1029.84 ;  3023.90 ;  2361.89
               HIP  19540 ; 5982. ;   306.4 ;  1.15 ;  9.93 ;       ;  15.000 ;   3.84 ;   Cha ;     0.88 ;     1.84 ;     4.06 ;     6.84 ;    20.57 ;    43.21 ;    95.42 ;   160.65
               HIP  22056 ; 5700. ;   306.4 ;  1.00 ; 10.21 ;       ;   2.000 ;   1.43 ;   Cha ;     0.91 ;     1.91 ;     4.05 ;     6.78 ;    12.10 ;    25.49 ;    54.09 ;    90.56
               HIP  32582 ; 6188. ;   306.4 ;  1.30 ; 10.21 ;       ;  42.300 ;   6.37 ;   Cha ;     1.97 ;     4.12 ;     9.40 ;    13.94 ;    63.22 ;   132.54 ;   302.36 ;   448.50
               HIP  56223 ; 6513. ;   306.4 ;  1.40 ;  9.36 ;       ;  22.200 ;   4.53 ;   Cha ;     3.54 ;     7.38 ;    18.18 ;    21.58 ;    99.58 ;   207.75 ;   511.31 ;   607.04
               HIP  59512 ; 5914. ;   306.4 ;  1.12 ; 10.84 ;       ;  41.500 ;   6.42 ;   Cha ;     1.46 ;     3.07 ;     6.65 ;    11.21 ;    43.73 ;    91.98 ;   199.23 ;   335.75
               HIP  41132 ; 5970. ;   306.5 ;  1.14 ;  8.43 ;       ;  66.000 ;   8.07 ;   Cha ;     0.38 ;     0.81 ;     1.80 ;     3.02 ;    13.02 ;    27.33 ;    60.99 ;   102.26
               HIP  48801 ; 6900. ;   306.5 ;  1.50 ;  8.82 ;       ;  21.300 ;   4.34 ;   Cha ;     9.13 ;    18.93 ;    51.62 ;    47.54 ;   260.38 ;   539.83 ;  1472.03 ;  1355.50
               HIP 110897 ; 7037. ;   306.5 ;  1.60 ;  9.09 ;       ;  20.000 ;   4.18 ;   Cha ;    16.23 ;    33.58 ;    95.13 ;    80.67 ;   468.94 ;   970.16 ;  2748.44 ;  2330.77
               HIP  12874 ; 6888. ;   306.5 ;  1.50 ;  8.67 ;       ;  19.000 ;   4.10 ;   Cha ;     8.14 ;    16.89 ;    45.92 ;    42.55 ;   225.73 ;   468.07 ;  1272.78 ;  1179.37
               HIP  29534 ; 6692. ;   306.5 ;  1.40 ;  8.81 ;       ;  44.000 ;   6.31 ;   Cha ;     4.70 ;     9.77 ;    25.21 ;    26.52 ;   156.04 ;   324.58 ;   837.27 ;   880.58
               HIP  68175 ; 6086. ;   306.5 ;  1.21 ; 10.34 ;       ;   2.600 ;   1.59 ;   Cha ;     1.50 ;     3.15 ;     7.05 ;    11.22 ;    23.28 ;    48.87 ;   109.31 ;   173.87
               HIP  61525 ; 6243. ;   306.6 ;  1.30 ; 10.33 ;       ;  12.200 ;   3.41 ;   Cha ;     2.52 ;     5.29 ;    12.18 ;    17.42 ;    59.39 ;   124.43 ;   286.60 ;   409.96
               HIP  76105 ; 6414. ;   306.6 ;  1.40 ;  9.76 ;       ;  26.000 ;   4.93 ;   Cha ;     3.20 ;     6.69 ;    16.05 ;    20.41 ;    93.98 ;   196.38 ;   471.19 ;   599.01
               HIP     42 ; 6552. ;   306.6 ;  1.40 ;  8.29 ;       ;  11.000 ;   3.18 ;   Cha ;     2.27 ;     4.73 ;    11.83 ;    13.59 ;    53.54 ;   111.60 ;   278.84 ;   320.40
               HIP  87418 ; 6634. ;   306.6 ;  1.40 ;  9.25 ;       ;  13.000 ;   3.44 ;   Cha ;     4.94 ;    10.29 ;    26.10 ;    28.61 ;   121.23 ;   252.42 ;   640.17 ;   701.56
               HIP  78205 ; 6154. ;   306.7 ;  1.25 ;  9.70 ;       ;  18.000 ;   4.17 ;   Cha ;     1.31 ;     2.75 ;     6.26 ;     9.47 ;    33.40 ;    70.03 ;   159.51 ;   241.49
               HIP  54055 ; 5700. ;   306.7 ;  1.00 ;  9.71 ;       ;   3.900 ;   1.99 ;   Cha ;     0.68 ;     1.43 ;     3.05 ;     5.11 ;    10.72 ;    22.57 ;    48.18 ;    80.69
               HIP  82944 ; 7020. ;   306.8 ;  1.60 ;  6.54 ;       ; 190.000 ;  12.89 ;   Cha ;     4.17 ;     8.63 ;    24.44 ;    20.54 ;   211.57 ;   437.70 ;  1240.18 ;  1042.08
               HIP  40491 ; 6143. ;   306.8 ;  1.24 ;  9.34 ;       ;   1.700 ;   1.28 ;   Cha ;     1.03 ;     2.16 ;     4.92 ;     7.49 ;    14.49 ;    30.39 ;    69.28 ;   105.50
               HIP  30839 ; 6524. ;   306.9 ;  1.40 ; 10.62 ;       ;  21.900 ;   4.49 ;   Cha ;     7.58 ;    15.82 ;    38.67 ;    46.07 ;   212.49 ;   443.46 ;  1083.72 ;  1291.30
               HIP  31571 ; 6833. ;   307.0 ;  1.50 ;  8.35 ;       ;  65.000 ;   7.61 ;   Cha ;     5.77 ;    11.97 ;    32.10 ;    30.72 ;   217.73 ;   451.85 ;  1211.78 ;  1159.69
               HIP  90251 ; 6993. ;   307.0 ;  1.50 ;  9.10 ;       ;  11.500 ;   3.18 ;   Cha ;    14.26 ;    29.52 ;    82.55 ;    71.94 ;   347.66 ;   719.75 ;  2013.10 ;  1754.34
               HIP  21948 ; 5565. ;   307.0 ;  0.96 ;  8.57 ;       ;  37.000 ;   6.19 ;   Cha ;     0.34 ;     0.72 ;     1.54 ;     2.57 ;     9.35 ;    19.71 ;    41.89 ;    70.15
               HIP  24051 ; 6680. ;   307.0 ;  1.40 ;  9.43 ;       ;  14.000 ;   3.56 ;   Cha ;     6.33 ;    13.18 ;    33.77 ;    35.98 ;   157.97 ;   328.71 ;   842.56 ;   897.66
               HIP  26086 ; 6303. ;   307.1 ;  1.30 ;  9.16 ;       ;   6.000 ;   2.38 ;   Cha ;     1.59 ;     3.33 ;     7.83 ;    10.68 ;    31.27 ;    65.43 ;   154.01 ;   210.13
  2MASS J03123430-0739017 ; 4015. ;   307.1 ;  0.64 ;  9.35 ;  6.59 ;   0.081 ;   0.31 ;   Gai ;     0.32 ;     0.83 ;     0.87 ;     1.58 ;     1.57 ;     4.14 ;     4.35 ;     7.86
               HIP   9301 ; 6903. ;   307.1 ;  1.50 ;  9.61 ;       ;  13.000 ;   3.39 ;   Cha ;    14.19 ;    29.42 ;    80.02 ;    74.16 ;   357.51 ;   741.28 ;  2016.70 ;  1868.90
               HIP  98394 ; 6647. ;   307.1 ;  1.40 ;  8.60 ;       ;  21.900 ;   4.46 ;   Cha ;     3.64 ;     7.57 ;    19.32 ;    20.89 ;   101.52 ;   211.32 ;   539.49 ;   583.39
               HIP  95053 ; 6251. ;   307.2 ;  1.30 ;  9.06 ;       ;  13.000 ;   3.52 ;   Cha ;     1.27 ;     2.66 ;     6.21 ;     8.77 ;    30.41 ;    63.67 ;   148.43 ;   209.69
               HIP  57463 ; 5059. ;   307.3 ;  0.81 ; 10.87 ;       ;   1.300 ;   1.19 ;   Cha ;     0.99 ;     2.10 ;     4.08 ;     6.70 ;    10.84 ;    23.02 ;    44.70 ;    73.42
               HIP  73795 ; 6365. ;   307.3 ;  1.40 ; 10.19 ;       ;   6.000 ;   2.37 ;   Cha ;     3.49 ;     7.30 ;    17.26 ;    22.74 ;    71.10 ;   148.71 ;   351.72 ;   463.36
               HIP  33662 ; 6422. ;   307.3 ;  1.40 ; 10.37 ;       ;   2.800 ;   1.62 ;   Cha ;     4.68 ;     9.79 ;    23.40 ;    29.73 ;    78.71 ;   164.50 ;   393.36 ;   499.79
               HIP 103712 ; 6706. ;   307.3 ;  1.40 ;  8.65 ;       ;  34.000 ;   5.54 ;   Cha ;     4.51 ;     9.38 ;    24.29 ;    25.28 ;   140.32 ;   291.80 ;   755.98 ;   786.94
               HIP   8343 ; 6773. ;   307.4 ;  1.50 ;  9.87 ;       ;  21.400 ;   4.38 ;   Cha ;    10.91 ;    22.67 ;    59.41 ;    59.90 ;   312.49 ;   649.35 ;  1701.51 ;  1715.78
               HIP  17685 ; 6226. ;   307.4 ;  1.30 ; 10.34 ;       ;   5.120 ;   2.21 ;   Cha ;     2.40 ;     5.03 ;    11.55 ;    16.72 ;    45.52 ;    95.38 ;   218.93 ;   316.77
               HIP  84603 ; 6089. ;   307.4 ;  1.21 ;  8.49 ;       ;  15.000 ;   3.82 ;   Cha ;     0.55 ;     1.14 ;     2.60 ;     4.10 ;    13.10 ;    27.47 ;    62.41 ;    98.37
               HIP  21430 ; 6544. ;   307.5 ;  1.40 ;  9.66 ;       ;  21.700 ;   4.47 ;   Cha ;     4.64 ;     9.69 ;    23.96 ;    27.94 ;   129.79 ;   270.67 ;   669.69 ;   780.91
               HIP  34625 ; 6204. ;   307.5 ;  1.30 ;  9.50 ;       ;   3.400 ;   1.81 ;   Cha ;     1.38 ;     2.89 ;     6.66 ;     9.73 ;    23.62 ;    49.49 ;   113.97 ;   166.60
               HIP  75835 ; 6407. ;   307.6 ;  1.40 ;  8.89 ;       ;  13.000 ;   3.49 ;   Cha ;     1.94 ;     4.06 ;     9.78 ;    12.42 ;    47.94 ;   100.15 ;   241.39 ;   306.61
               HIP  74591 ; 6958. ;   307.6 ;  1.50 ;  8.71 ;       ;  20.000 ;   4.20 ;   Cha ;    10.36 ;    21.46 ;    59.50 ;    52.78 ;   290.40 ;   601.50 ;  1667.68 ;  1479.34
               HIP  83718 ; 7196. ;   307.6 ;  1.60 ;  9.12 ;       ;   9.190 ;   2.81 ;   Cha ;    27.06 ;    55.85 ;   165.87 ;   127.81 ;   641.48 ;  1323.90 ;  3931.78 ;  3029.57
               HIP  77156 ; 6843. ;   307.7 ;  1.50 ;  8.18 ;       ;  92.300 ;   9.06 ;   Cha ;     5.47 ;    11.34 ;    30.51 ;    28.98 ;   225.16 ;   467.18 ;  1256.95 ;  1193.78
               HIP  94488 ; 5945. ;   307.7 ;  1.13 ;  9.69 ;       ;  29.000 ;   5.36 ;   Cha ;     0.76 ;     1.59 ;     3.49 ;     5.87 ;    20.76 ;    43.61 ;    96.06 ;   161.50
               HIP    543 ; 6306. ;   307.7 ;  1.30 ; 10.40 ;       ;  60.000 ;   7.54 ;   Cha ;     3.25 ;     6.80 ;    15.86 ;    21.76 ;   113.64 ;   237.89 ;   554.57 ;   760.95
               HIP  45499 ; 5630. ;   307.8 ;  0.99 ;  9.33 ;       ;  14.000 ;   3.79 ;   Cha ;     0.53 ;     1.12 ;     2.39 ;     4.00 ;    11.55 ;    24.34 ;    51.73 ;    86.57
               HIP  17775 ; 7066. ;   307.8 ;  1.60 ; 10.17 ;       ;   2.300 ;   1.42 ;   Cha ;    32.69 ;    67.62 ;   192.56 ;   162.75 ;   549.69 ;  1136.89 ;  3237.65 ;  2736.48
               HIP  79281 ; 6415. ;   307.9 ;  1.40 ;  9.28 ;       ;  63.000 ;   7.67 ;   Cha ;     2.46 ;     5.14 ;    12.39 ;    15.69 ;    90.16 ;   188.34 ;   453.59 ;   574.39
               HIP  75209 ; 7163. ;   308.0 ;  1.60 ;  8.21 ;       ;  65.000 ;   7.49 ;   Cha ;    15.11 ;    31.19 ;    91.84 ;    71.45 ;   584.37 ;  1206.55 ;  3552.77 ;  2764.02
               HIP  67911 ; 6159. ;   308.0 ;  1.30 ;  9.66 ;       ;  25.000 ;   4.91 ;   Cha ;     1.30 ;     2.72 ;     6.19 ;     9.34 ;    36.57 ;    76.67 ;   174.85 ;   263.75
               HIP  80690 ; 6953. ;   308.0 ;  1.50 ;  9.55 ;       ;  11.100 ;   3.13 ;   Cha ;    16.08 ;    33.31 ;    91.96 ;    82.57 ;   389.05 ;   806.00 ;  2224.93 ;  1997.63
               HIP  83971 ; 7093. ;   308.1 ;  1.60 ;  8.74 ;       ;  26.000 ;   4.75 ;   Cha ;    16.01 ;    33.08 ;    95.35 ;    77.84 ;   493.16 ;  1019.34 ;  2937.96 ;  2398.19
               HIP  36566 ; 6122. ;   308.2 ;  1.23 ; 11.53 ;       ;   0.812 ;   0.89 ;   Cha ;     3.54 ;     7.43 ;    16.51 ;    25.80 ;    41.30 ;    86.72 ;   192.63 ;   301.01
               HIP 103556 ; 7093. ;   308.3 ;  1.60 ;  8.03 ;       ;  22.500 ;   4.42 ;   Cha ;    11.05 ;    22.84 ;    65.91 ;    53.43 ;   328.36 ;   678.65 ;  1958.65 ;  1587.86
               HIP  21805 ; 5584. ;   308.3 ;  0.97 ;  8.08 ;       ;  82.400 ;   9.23 ;   Cha ;     0.27 ;     0.57 ;     1.21 ;     2.03 ;     8.98 ;    18.91 ;    40.44 ;    67.77
               HIP  41624 ; 6460. ;   308.3 ;  1.40 ;  9.51 ;       ;  10.000 ;   3.05 ;   Cha ;     3.24 ;     6.77 ;    16.44 ;    20.23 ;    74.83 ;   156.23 ;   379.44 ;   467.06
               HIP  91401 ; 6893. ;   308.4 ;  1.50 ;  7.87 ;       ;  31.400 ;   5.27 ;   Cha ;     5.44 ;    11.27 ;    30.77 ;    28.24 ;   170.87 ;   354.23 ;   966.93 ;   887.49
               HIP  61388 ; 6594. ;   308.4 ;  1.40 ; 10.12 ;       ;   6.900 ;   2.51 ;   Cha ;     7.10 ;    14.79 ;    36.92 ;    41.85 ;   148.71 ;   309.94 ;   773.73 ;   876.97
               HIP  79911 ; 6084. ;   308.4 ;  1.21 ; 10.34 ;       ;   3.600 ;   1.87 ;   Cha ;     1.49 ;     3.12 ;     6.98 ;    11.12 ;    25.01 ;    52.50 ;   117.39 ;   186.96
               HIP  15395 ; 6240. ;   308.4 ;  1.30 ; 10.16 ;       ;   2.600 ;   1.58 ;   Cha ;     2.27 ;     4.75 ;    10.95 ;    15.67 ;    36.24 ;    75.92 ;   175.03 ;   250.61
               HIP  40874 ; 6961. ;   308.5 ;  1.50 ;  9.07 ;       ;   9.900 ;   2.95 ;   Cha ;    12.66 ;    26.22 ;    72.67 ;    64.57 ;   297.56 ;   616.34 ;  1708.30 ;  1517.97
               HIP 109173 ; 6438. ;   308.5 ;  1.40 ;  9.87 ;       ;   3.400 ;   1.78 ;   Cha ;     3.70 ;     7.74 ;    18.64 ;    23.35 ;    65.32 ;   136.45 ;   328.84 ;   411.81
               HIP  89028 ; 6848. ;   308.5 ;  1.50 ;  8.44 ;       ;  40.000 ;   5.97 ;   Cha ;     6.34 ;    13.15 ;    35.39 ;    33.57 ;   211.79 ;   439.42 ;  1182.84 ;  1121.98
               HIP  88360 ; 6703. ;   308.5 ;  1.40 ;  9.08 ;       ;  25.000 ;   4.75 ;   Cha ;     5.63 ;    11.70 ;    30.22 ;    31.63 ;   162.14 ;   337.22 ;   871.17 ;   911.70
               HIP  70660 ; 6549. ;   308.5 ;  1.40 ; 10.37 ;       ;   2.000 ;   1.36 ;   Cha ;     7.10 ;    14.82 ;    36.51 ;    42.70 ;   109.37 ;   228.13 ;   562.09 ;   657.46
               HIP  82179 ; 6323. ;   308.6 ;  1.30 ; 10.35 ;       ;   3.800 ;   1.89 ;   Cha ;     3.34 ;     7.00 ;    16.38 ;    22.21 ;    58.63 ;   122.70 ;   287.19 ;   389.51
               HIP  78812 ; 7182. ;   308.6 ;  1.60 ;  8.38 ;       ;  16.000 ;   3.71 ;   Cha ;    17.51 ;    36.13 ;   106.97 ;    82.41 ;   476.80 ;   984.18 ;  2913.58 ;  2244.60
               HIP  64015 ; 4552. ;   308.6 ;  0.69 ;  9.87 ;       ;   5.500 ;   2.51 ;   Cha ;     0.52 ;     1.13 ;     1.97 ;     2.65 ;     7.69 ;    16.66 ;    28.99 ;    38.96
               HIP  50297 ; 6764. ;   308.7 ;  1.50 ;  9.84 ;       ;  18.000 ;   4.02 ;   Cha ;    10.44 ;    21.71 ;    56.75 ;    57.53 ;   286.56 ;   595.55 ;  1556.96 ;  1578.53
               HIP  62560 ; 5690. ;   308.7 ;  1.00 ;  9.20 ;       ;   8.700 ;   2.98 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.85 ;     9.82 ;    20.68 ;    44.34 ;    74.26
               HIP   1438 ; 5348. ;   308.7 ;  0.89 ; 12.37 ;       ;   0.309 ;   0.57 ;   Cha ;     3.00 ;     6.37 ;    12.44 ;    20.40 ;    23.95 ;    50.84 ;    99.27 ;   162.82
               HIP  79766 ; 5523. ;   308.8 ;  0.95 ; 10.28 ;       ;  15.000 ;   3.95 ;   Cha ;     0.87 ;     1.83 ;     3.80 ;     6.33 ;    18.78 ;    39.66 ;    82.21 ;   137.10
               HIP   2915 ; 5815. ;   308.8 ;  1.07 ;  9.01 ;       ;  19.000 ;   4.37 ;   Cha ;     0.49 ;     1.02 ;     2.23 ;     3.74 ;    11.76 ;    24.73 ;    53.93 ;    90.42
               HIP  46135 ; 6384. ;   308.8 ;  1.40 ;  9.92 ;       ;   4.800 ;   2.12 ;   Cha ;     3.18 ;     6.65 ;    15.84 ;    20.56 ;    61.28 ;   128.10 ;   304.94 ;   395.93
               HIP  64571 ; 6557. ;   308.8 ;  1.40 ;  9.53 ;       ;  13.000 ;   3.46 ;   Cha ;     4.50 ;     9.39 ;    23.32 ;    26.93 ;   110.66 ;   230.72 ;   573.15 ;   661.98
               HIP  14255 ; 6151. ;   309.0 ;  1.25 ;  8.97 ;       ;  21.100 ;   4.51 ;   Cha ;     0.86 ;     1.81 ;     4.15 ;     6.27 ;    22.94 ;    48.09 ;   110.09 ;   166.49
               HIP  40770 ; 5578. ;   309.0 ;  0.97 ;  9.18 ;       ;  19.000 ;   4.43 ;   Cha ;     0.48 ;     1.01 ;     2.14 ;     3.58 ;    11.11 ;    23.42 ;    49.55 ;    82.90
               HIP  14595 ; 7148. ;   309.0 ;  1.60 ;  9.11 ;       ;  29.000 ;   5.01 ;   Cha ;    23.20 ;    47.91 ;   140.25 ;   111.20 ;   733.61 ;  1515.14 ;  4435.33 ;  3516.86
               HIP  40405 ; 5948. ;   309.0 ;  1.13 ;  9.21 ;       ;  59.000 ;   7.64 ;   Cha ;     0.58 ;     1.22 ;     2.69 ;     4.52 ;    19.01 ;    39.92 ;    88.33 ;   148.34
               HIP  97415 ; 6938. ;   309.1 ;  1.50 ;  9.53 ;       ;  16.000 ;   3.76 ;   Cha ;    15.17 ;    31.44 ;    86.41 ;    78.29 ;   402.33 ;   833.72 ;  2291.71 ;  2076.27
               HIP 103848 ; 6001. ;   309.1 ;  1.16 ;  8.66 ;       ;  15.000 ;   3.84 ;   Cha ;     0.44 ;     0.93 ;     2.07 ;     3.48 ;    10.42 ;    21.86 ;    48.91 ;    82.00
               HIP  88047 ; 6149. ;   309.2 ;  1.25 ;  8.13 ;       ;  56.000 ;   7.35 ;   Cha ;     0.55 ;     1.16 ;     2.66 ;     4.01 ;    18.68 ;    39.13 ;    90.02 ;   135.94
               HIP  55889 ; 5932. ;   309.2 ;  1.12 ; 10.35 ;       ;  16.000 ;   3.98 ;   Cha ;     1.09 ;     2.30 ;     5.01 ;     8.44 ;    25.77 ;    54.17 ;   118.30 ;   199.20
               HIP  55914 ; 6377. ;   309.2 ;  1.40 ; 10.60 ;       ;   3.600 ;   1.84 ;   Cha ;     4.63 ;     9.68 ;    22.86 ;    29.98 ;    82.94 ;   173.48 ;   409.83 ;   537.36
               HIP 100479 ; 6360. ;   309.3 ;  1.40 ;  9.95 ;       ;   9.900 ;   3.05 ;   Cha ;     2.99 ;     6.26 ;    14.83 ;    19.57 ;    69.16 ;   144.63 ;   342.42 ;   451.84
               HIP  89562 ; 6563. ;   309.4 ;  1.40 ;  8.80 ;       ;  27.000 ;   4.98 ;   Cha ;     3.08 ;     6.42 ;    16.04 ;    18.35 ;    90.86 ;   189.36 ;   473.17 ;   541.43
               HIP  98506 ; 6818. ;   309.4 ;  1.50 ; 10.06 ;       ;   0.840 ;   0.87 ;   Cha ;    14.03 ;    29.13 ;    77.20 ;    75.83 ;   178.63 ;   370.93 ;   983.00 ;   965.66
               HIP  47735 ; 6521. ;   309.4 ;  1.40 ; 10.29 ;       ;  29.000 ;   5.17 ;   Cha ;     6.18 ;    12.89 ;    31.57 ;    37.58 ;   185.77 ;   387.65 ;   949.29 ;  1129.82
               HIP  49547 ; 6153. ;   309.4 ;  1.25 ;  9.74 ;       ;  44.000 ;   6.51 ;   Cha ;     1.33 ;     2.79 ;     6.35 ;     9.62 ;    42.41 ;    88.92 ;   202.43 ;   306.73
               HIP  18869 ; 6365. ;   309.5 ;  1.40 ; 10.70 ;       ;  68.000 ;   7.99 ;   Cha ;     4.74 ;     9.92 ;    23.34 ;    30.87 ;   177.18 ;   370.68 ;   872.51 ;  1154.05
               HIP   9644 ; 7161. ;   309.5 ;  1.60 ;  8.33 ;       ;  30.000 ;   5.09 ;   Cha ;    15.95 ;    32.93 ;    96.89 ;    75.56 ;   508.52 ;  1049.97 ;  3089.40 ;  2409.21
               HIP  76816 ; 6622. ;   309.5 ;  1.40 ;  9.01 ;       ;   7.500 ;   2.62 ;   Cha ;     4.17 ;     8.68 ;    21.97 ;    24.22 ;    89.08 ;   185.51 ;   469.71 ;   517.80
               HIP  73583 ; 5721. ;   309.5 ;  1.00 ; 10.80 ;       ;   9.900 ;   3.17 ;   Cha ;     1.30 ;     2.73 ;     5.77 ;     9.66 ;    25.80 ;    54.38 ;   114.78 ;   192.22
                 HD 82726 ; 6887. ;   309.6 ;  2.14 ;  8.21 ;       ;   8.675 ;   2.77 ;   Nor ;     6.35 ;    13.17 ;    35.84 ;    33.11 ;   172.82 ;   358.33 ;   975.45 ;   901.24
                HD 180512 ; 6560. ;   309.6 ;  0.89 ; 10.03 ;       ;   4.677 ;   2.07 ;   Bre ;     6.03 ;    12.57 ;    31.14 ;    36.05 ;    91.49 ;   190.78 ;   472.60 ;   547.11
               HIP  55502 ; 6352. ;   309.6 ;  1.40 ; 10.11 ;       ;   6.060 ;   2.39 ;   Cha ;     3.20 ;     6.69 ;    15.78 ;    20.96 ;    65.31 ;   136.60 ;   322.41 ;   428.19
               HIP  95182 ; 6552. ;   309.7 ;  1.40 ;  9.95 ;       ;  44.000 ;   6.36 ;   Cha ;     5.60 ;    11.67 ;    28.87 ;    33.57 ;   186.56 ;   389.05 ;   962.48 ;  1119.18
               HIP  20511 ; 6798. ;   309.8 ;  1.50 ;  8.76 ;       ;  38.000 ;   5.83 ;   Cha ;     6.40 ;    13.30 ;    35.27 ;    34.64 ;   211.59 ;   439.38 ;  1165.53 ;  1144.42
               HIP  66449 ; 6255. ;   309.9 ;  1.30 ;  9.77 ;       ;  41.500 ;   6.29 ;   Cha ;     1.91 ;     3.99 ;     9.27 ;    13.11 ;    60.92 ;   127.58 ;   296.03 ;   418.64
               HIP 105529 ; 7036. ;   310.0 ;  1.60 ;  9.34 ;       ;  18.000 ;   3.96 ;   Cha ;    18.60 ;    38.49 ;   108.92 ;    92.70 ;   523.49 ;  1083.08 ;  3065.14 ;  2608.73
               HIP  73936 ; 6729. ;   310.0 ;  1.40 ;  9.46 ;       ;  21.900 ;   4.44 ;   Cha ;     7.54 ;    15.67 ;    40.68 ;    42.01 ;   210.01 ;   436.66 ;  1133.42 ;  1170.48
               HIP  45724 ; 6321. ;   310.1 ;  1.30 ;  9.58 ;       ;  23.000 ;   4.66 ;   Cha ;     2.14 ;     4.47 ;    10.53 ;    14.22 ;    58.77 ;   122.95 ;   289.57 ;   391.26
               HIP  62573 ; 5849. ;   310.1 ;  1.08 ; 10.65 ;       ;  18.000 ;   4.25 ;   Cha ;     1.26 ;     2.65 ;     5.70 ;     9.58 ;    30.09 ;    63.34 ;   136.30 ;   229.12
               HIP  31891 ; 7032. ;   310.1 ;  1.60 ;  9.69 ;       ;   5.400 ;   2.17 ;   Cha ;    22.33 ;    46.21 ;   130.49 ;   111.82 ;   465.21 ;   962.61 ;  2717.94 ;  2329.15
               HIP 104464 ; 5879. ;   310.2 ;  1.10 ;  9.69 ;       ;  15.000 ;   3.87 ;   Cha ;     0.73 ;     1.54 ;     3.36 ;     5.64 ;    16.86 ;    35.45 ;    77.42 ;   130.02
               HIP  85733 ; 7113. ;   310.2 ;  1.60 ;  8.25 ;       ;  30.000 ;   5.10 ;   Cha ;    13.17 ;    27.21 ;    78.96 ;    63.35 ;   420.34 ;   868.51 ;  2520.22 ;  2022.15
               HIP  65465 ; 5856. ;   310.2 ;  1.09 ; 11.30 ;       ;   0.700 ;   0.84 ;   Cha ;     1.88 ;     3.97 ;     8.47 ;    14.26 ;    20.11 ;    42.34 ;    90.42 ;   152.21
               HIP  52952 ; 6782. ;   310.3 ;  1.50 ;  9.83 ;       ;   5.080 ;   2.13 ;   Cha ;    10.97 ;    22.78 ;    59.86 ;    60.00 ;   219.20 ;   455.41 ;  1196.54 ;  1199.20
               HIP  86492 ; 6474. ;   310.3 ;  1.40 ;  9.97 ;       ;  21.500 ;   4.47 ;   Cha ;     4.41 ;     9.20 ;    22.34 ;    27.35 ;   123.15 ;   257.12 ;   624.29 ;   764.08
               HIP  47018 ; 6875. ;   310.3 ;  1.50 ;  8.87 ;       ;  15.000 ;   3.65 ;   Cha ;     8.68 ;    18.00 ;    48.75 ;    45.62 ;   226.89 ;   470.59 ;  1274.13 ;  1192.50
               HIP  77154 ; 6150. ;   310.3 ;  1.25 ; 10.22 ;       ;   4.150 ;   2.00 ;   Cha ;     1.74 ;     3.65 ;     8.26 ;    12.57 ;    30.72 ;    64.42 ;   145.92 ;   222.09
               HIP  46256 ; 6212. ;   310.3 ;  1.30 ;  9.65 ;       ;   6.000 ;   2.40 ;   Cha ;     1.54 ;     3.23 ;     7.43 ;    10.81 ;    30.37 ;    63.63 ;   146.58 ;   213.26
               HIP   2366 ; 6648. ;   310.4 ;  1.40 ;  8.94 ;       ;  33.000 ;   5.48 ;   Cha ;     4.37 ;     9.09 ;    23.17 ;    25.09 ;   135.07 ;   281.16 ;   716.78 ;   776.48
               HIP  98992 ; 6293. ;   310.4 ;  1.30 ;  9.25 ;       ;   8.800 ;   2.89 ;   Cha ;     1.62 ;     3.38 ;     7.94 ;    10.91 ;    34.98 ;    73.19 ;   171.82 ;   236.14
               HIP  50128 ; 5988. ;   310.4 ;  1.15 ;  8.32 ;       ;  21.100 ;   4.56 ;   Cha ;     0.37 ;     0.77 ;     1.72 ;     2.88 ;     9.35 ;    19.62 ;    43.91 ;    73.61
               HIP  55390 ; 7147. ;   310.4 ;  1.60 ;  9.20 ;       ;  88.000 ;   8.72 ;   Cha ;    24.30 ;    50.19 ;   146.86 ;   116.65 ;  1014.39 ;  2095.07 ;  6130.09 ;  4869.19
               HIP  41123 ; 6900. ;   310.4 ;  1.50 ; 10.17 ;       ;   2.700 ;   1.55 ;   Cha ;    19.42 ;    40.28 ;   109.20 ;   102.09 ;   330.48 ;   685.36 ;  1857.89 ;  1736.98
                 HD 44517 ; 6012. ;   310.4 ;  1.38 ;  8.05 ;       ;   2.095 ;   1.43 ;   Nor ;     0.33 ;     0.70 ;     1.57 ;     2.61 ;     5.23 ;    10.98 ;    24.69 ;    41.03
               HIP  12373 ; 7019. ;   310.4 ;  1.60 ;  8.54 ;       ;  28.000 ;   4.95 ;   Cha ;    11.45 ;    23.69 ;    66.85 ;    57.00 ;   359.91 ;   744.74 ;  2101.97 ;  1792.16
               HIP  13427 ; 6035. ;   310.5 ;  1.18 ;  9.97 ;       ;   3.000 ;   1.71 ;   Cha ;     1.02 ;     2.14 ;     4.76 ;     7.83 ;    16.20 ;    34.01 ;    75.70 ;   124.47
               HIP 103431 ; 7187. ;   310.5 ;  1.60 ;  9.41 ;       ;   6.800 ;   2.42 ;   Cha ;    30.88 ;    63.74 ;   188.71 ;   146.76 ;   679.03 ;  1401.63 ;  4149.39 ;  3227.03
               HIP  33439 ; 6989. ;   310.6 ;  1.50 ;  9.52 ;       ;  36.000 ;   5.62 ;   Cha ;    17.74 ;    36.74 ;   102.49 ;    89.98 ;   575.63 ;  1191.86 ;  3324.92 ;  2918.88
               HIP  66102 ; 5910. ;   310.6 ;  1.11 ;  9.98 ;       ;  26.000 ;   5.08 ;   Cha ;     0.87 ;     1.83 ;     4.01 ;     6.74 ;    23.14 ;    48.65 ;   106.37 ;   178.85
               HIP  52130 ; 6813. ;   310.6 ;  1.50 ;  7.08 ;       ; 130.000 ;  10.77 ;   Cha ;     2.84 ;     5.90 ;    15.78 ;    15.18 ;   127.59 ;   264.82 ;   708.96 ;   681.94
               HIP  18039 ; 6013. ;   310.7 ;  1.16 ; 10.14 ;       ;  23.000 ;   4.75 ;   Cha ;     1.04 ;     2.19 ;     4.86 ;     8.11 ;    27.40 ;    57.55 ;   127.41 ;   212.84
               HIP  20091 ; 5577. ;   310.7 ;  0.97 ;  8.63 ;       ;  40.000 ;   6.43 ;   Cha ;     0.36 ;     0.75 ;     1.59 ;     2.67 ;     9.91 ;    20.88 ;    44.43 ;    74.40
               HIP  25046 ; 6404. ;   310.7 ;  1.40 ;  9.60 ;       ;   6.500 ;   2.47 ;   Cha ;     2.83 ;     5.91 ;    14.17 ;    18.11 ;    58.71 ;   122.69 ;   294.08 ;   375.93
               HIP  53825 ; 6384. ;   310.7 ;  1.40 ;  9.19 ;       ;  17.000 ;   3.99 ;   Cha ;     2.12 ;     4.43 ;    10.60 ;    13.69 ;    55.96 ;   116.95 ;   279.93 ;   361.71
               HIP  65489 ; 6792. ;   310.7 ;  1.50 ;  8.54 ;       ;  38.000 ;   5.83 ;   Cha ;     5.61 ;    11.65 ;    30.89 ;    30.39 ;   185.43 ;   385.08 ;  1020.72 ;  1004.36
               HIP 104995 ; 6600. ;   310.7 ;  1.40 ;  7.93 ;       ;  53.000 ;   6.96 ;   Cha ;     2.20 ;     4.58 ;    11.59 ;    12.87 ;    76.69 ;   159.71 ;   404.25 ;   449.06
               HIP  88375 ; 6466. ;   310.8 ;  1.40 ;  9.50 ;       ;  13.000 ;   3.47 ;   Cha ;     3.29 ;     6.88 ;    16.72 ;    20.50 ;    81.15 ;   169.42 ;   412.06 ;   505.18
               HIP   5815 ; 6725. ;   310.8 ;  1.40 ; 10.75 ;       ;  26.000 ;   4.84 ;   Cha ;    15.69 ;    32.64 ;    83.92 ;    88.12 ;   456.41 ;   949.45 ;  2441.30 ;  2563.26
               HIP  60822 ; 6362. ;   310.8 ;  1.40 ;  9.07 ;       ;   6.600 ;   2.49 ;   Cha ;     1.85 ;     3.86 ;     9.21 ;    12.07 ;    38.54 ;    80.57 ;   192.11 ;   251.77
               HIP   1280 ; 6648. ;   310.9 ;  1.40 ; 10.53 ;       ;   3.170 ;   1.70 ;   Cha ;    10.73 ;    22.35 ;    56.39 ;    62.00 ;   184.85 ;   385.00 ;   971.42 ;  1068.04
               HIP  88061 ; 6266. ;   310.9 ;  1.30 ;  9.99 ;       ;   4.700 ;   2.11 ;   Cha ;     2.24 ;     4.70 ;    10.91 ;    15.33 ;    41.58 ;    87.07 ;   202.10 ;   284.06
               HIP   1059 ; 5212. ;   311.0 ;  0.85 ; 10.17 ;       ;   9.300 ;   3.17 ;   Cha ;     0.70 ;     1.49 ;     2.97 ;     4.93 ;    12.86 ;    27.23 ;    54.50 ;    90.34
               HIP  89273 ; 5880. ;   311.0 ;  1.10 ;  8.44 ;       ;  82.400 ;   9.07 ;   Cha ;     0.37 ;     0.78 ;     1.72 ;     2.88 ;    13.08 ;    27.47 ;    60.63 ;   101.64
               HIP  22872 ; 6583. ;   311.0 ;  1.40 ;  8.58 ;       ;  30.000 ;   5.24 ;   Cha ;     2.93 ;     6.10 ;    15.34 ;    17.30 ;    88.68 ;   184.75 ;   464.39 ;   523.68
               HIP  69003 ; 5887. ;   311.1 ;  1.10 ;  9.71 ;       ;   1.800 ;   1.34 ;   Cha ;     0.74 ;     1.56 ;     3.41 ;     5.72 ;    10.05 ;    21.13 ;    46.18 ;    77.57
               HIP  27154 ; 6762. ;   311.1 ;  1.50 ;  9.71 ;       ;   4.210 ;   1.94 ;   Cha ;     9.65 ;    20.05 ;    52.43 ;    53.15 ;   184.10 ;   382.62 ;  1000.49 ;  1014.26
               HIP  40329 ; 6840. ;   311.1 ;  1.50 ;  9.01 ;       ;  19.000 ;   4.11 ;   Cha ;     8.39 ;    17.42 ;    46.68 ;    44.72 ;   232.92 ;   483.37 ;  1295.46 ;  1241.25
               HIP    735 ; 6464. ;   311.1 ;  1.40 ;  9.32 ;       ;   6.300 ;   2.42 ;   Cha ;     2.96 ;     6.17 ;    15.03 ;    18.43 ;    60.81 ;   126.96 ;   309.03 ;   378.88
               HIP  28095 ; 6363. ;   311.1 ;  1.40 ; 10.18 ;       ;   4.230 ;   1.99 ;   Cha ;     3.45 ;     7.22 ;    17.06 ;    22.51 ;    64.42 ;   134.73 ;   318.56 ;   420.20
               HIP  90462 ; 7156. ;   311.1 ;  1.60 ;  9.01 ;       ;  34.000 ;   5.42 ;   Cha ;    22.54 ;    46.54 ;   136.59 ;   107.65 ;   741.54 ;  1531.31 ;  4494.22 ;  3542.11
               HIP  64313 ; 7186. ;   311.2 ;  1.60 ;  8.86 ;       ;  37.000 ;   5.65 ;   Cha ;    22.74 ;    46.95 ;   139.06 ;   107.44 ;   763.84 ;  1576.64 ;  4670.11 ;  3608.14
               HIP  29776 ; 6364. ;   311.2 ;  1.40 ;  9.73 ;       ;   5.600 ;   2.29 ;   Cha ;     2.67 ;     5.59 ;    13.27 ;    17.44 ;    53.54 ;   111.94 ;   265.74 ;   349.19
               HIP 103407 ; 6087. ;   311.3 ;  1.21 ;  9.72 ;       ;  10.000 ;   3.12 ;   Cha ;     1.05 ;     2.21 ;     4.97 ;     7.88 ;    22.86 ;    47.97 ;   107.95 ;   171.10
               HIP  55908 ; 6512. ;   311.3 ;  1.40 ; 11.05 ;       ;   0.440 ;   0.64 ;   Cha ;     9.48 ;    19.78 ;    48.02 ;    57.91 ;   100.02 ;   208.83 ;   506.86 ;   611.24
               HIP   2588 ; 7026. ;   311.3 ;  1.60 ;  9.03 ;       ;  15.000 ;   3.62 ;   Cha ;    15.21 ;    31.47 ;    88.87 ;    75.83 ;   408.98 ;   846.25 ;  2390.14 ;  2039.36
               HIP  97688 ; 6469. ;   311.3 ;  1.40 ; 10.15 ;       ;   2.500 ;   1.52 ;   Cha ;     4.82 ;    10.06 ;    24.36 ;    29.95 ;    78.60 ;   164.13 ;   397.46 ;   488.79
               HIP  67228 ; 5517. ;   311.4 ;  0.95 ;  9.95 ;       ;   9.400 ;   3.13 ;   Cha ;     0.71 ;     1.50 ;     3.13 ;     5.23 ;    13.73 ;    28.98 ;    60.32 ;   100.68
               HIP  47845 ; 6369. ;   311.4 ;  1.40 ; 11.07 ;       ;   1.400 ;   1.15 ;   Cha ;     6.03 ;    12.61 ;    29.60 ;    39.18 ;    85.35 ;   178.58 ;   419.14 ;   554.65
               HIP  61694 ; 6480. ;   311.4 ;  1.40 ;  9.47 ;       ;  13.000 ;   3.47 ;   Cha ;     3.38 ;     7.06 ;    17.23 ;    20.92 ;    83.30 ;   173.87 ;   424.35 ;   515.31
               HIP  67196 ; 6053. ;   311.4 ;  1.19 ; 10.28 ;       ;   5.130 ;   2.24 ;   Cha ;     1.30 ;     2.72 ;     6.06 ;     9.85 ;    23.64 ;    49.64 ;   110.47 ;   179.66
               HIP 112872 ; 6595. ;   311.6 ;  1.40 ; 10.29 ;       ;  39.000 ;   5.97 ;   Cha ;     7.86 ;    16.39 ;    40.87 ;    46.37 ;   254.04 ;   529.51 ;  1320.47 ;  1498.18
               HIP   3223 ; 6556. ;   311.6 ;  1.40 ;  9.41 ;       ;  59.000 ;   7.36 ;   Cha ;     4.20 ;     8.76 ;    21.78 ;    25.15 ;   150.79 ;   314.38 ;   781.39 ;   902.23
               HIP 109989 ; 6936. ;   311.6 ;  1.50 ;  8.78 ;       ;  14.000 ;   3.51 ;   Cha ;    10.05 ;    20.83 ;    57.38 ;    51.64 ;   257.86 ;   534.30 ;  1471.85 ;  1324.64
               HIP  83782 ; 6016. ;   311.6 ;  1.17 ;  9.91 ;       ;  19.000 ;   4.32 ;   Cha ;     0.93 ;     1.95 ;     4.32 ;     7.19 ;    23.26 ;    48.85 ;   108.43 ;   180.60
               HIP  45689 ; 6376. ;   311.6 ;  1.40 ;  9.31 ;       ;  35.000 ;   5.73 ;   Cha ;     2.20 ;     4.61 ;    11.00 ;    14.30 ;    69.75 ;   145.79 ;   348.08 ;   452.52
               HIP  95998 ; 7095. ;   311.7 ;  1.60 ;  8.86 ;       ;  41.800 ;   6.03 ;   Cha ;    17.22 ;    35.60 ;   102.64 ;    83.79 ;   597.51 ;  1235.01 ;  3560.71 ;  2906.98
               HIP 100329 ; 6860. ;   311.7 ;  1.50 ;  9.79 ;       ;   9.600 ;   2.92 ;   Cha ;    13.74 ;    28.51 ;    76.55 ;    73.03 ;   321.31 ;   666.72 ;  1790.37 ;  1707.85
               HIP  61228 ; 6298. ;   311.7 ;  1.30 ; 10.59 ;       ;   3.400 ;   1.79 ;   Cha ;     3.54 ;     7.40 ;    17.20 ;    23.75 ;    60.34 ;   126.34 ;   293.50 ;   405.41
               HIP  24511 ; 6252. ;   311.7 ;  1.30 ; 10.82 ;       ;   0.550 ;   0.72 ;   Cha ;     3.50 ;     7.34 ;    16.86 ;    24.05 ;    37.99 ;    79.61 ;   182.76 ;   260.72
               HIP  26302 ; 6275. ;   311.9 ;  1.30 ;  9.09 ;       ;  19.000 ;   4.25 ;   Cha ;     1.40 ;     2.92 ;     6.84 ;     9.51 ;    36.67 ;    76.75 ;   179.74 ;   249.84
               HIP  94774 ; 6284. ;   311.9 ;  1.30 ;  8.87 ;       ;   1.300 ;   1.11 ;   Cha ;     1.28 ;     2.67 ;     6.28 ;     8.67 ;    17.15 ;    35.89 ;    84.32 ;   116.37
               HIP   2830 ; 6063. ;   312.0 ;  1.19 ; 11.16 ;       ;   2.190 ;   1.46 ;   Cha ;     2.28 ;     4.80 ;    10.59 ;    17.18 ;    33.65 ;    70.69 ;   156.06 ;   253.16
               HIP   7761 ; 5774. ;   312.0 ;  1.00 ; 10.21 ;       ;   7.120 ;   2.68 ;   Cha ;     0.94 ;     1.98 ;     4.23 ;     7.10 ;    17.17 ;    36.16 ;    77.46 ;   129.90
               HIP 105209 ; 6404. ;   312.0 ;  1.40 ;  9.21 ;       ;  10.600 ;   3.15 ;   Cha ;     2.29 ;     4.78 ;    11.49 ;    14.66 ;    53.70 ;   112.19 ;   269.67 ;   343.86
               HIP  53285 ; 6872. ;   312.0 ;  1.50 ;  9.30 ;       ;  16.000 ;   3.77 ;   Cha ;    10.85 ;    22.50 ;    60.76 ;    57.22 ;   288.13 ;   597.68 ;  1614.06 ;  1519.90
               HIP  70582 ; 5781. ;   312.0 ;  1.05 ; 10.19 ;       ;   8.000 ;   2.84 ;   Cha ;     0.93 ;     1.96 ;     4.19 ;     7.04 ;    17.93 ;    37.76 ;    80.97 ;   135.81
               HIP  68340 ; 6786. ;   312.0 ;  1.50 ; 10.24 ;       ;   3.900 ;   1.87 ;   Cha ;    14.10 ;    29.30 ;    76.88 ;    77.22 ;   263.81 ;   548.14 ;  1438.19 ;  1444.57
               HIP  86274 ; 6409. ;   312.1 ;  1.40 ;  8.65 ;       ;  68.000 ;   7.97 ;   Cha ;     1.71 ;     3.58 ;     8.65 ;    10.96 ;    64.02 ;   133.72 ;   322.91 ;   409.06
               HIP  68352 ; 7054. ;   312.1 ;  1.60 ;  8.82 ;       ;  41.500 ;   6.02 ;   Cha ;    14.79 ;    30.58 ;    87.13 ;    72.90 ;   512.54 ;  1060.03 ;  3020.14 ;  2527.02
               HIP  79485 ; 6130. ;   312.1 ;  1.23 ; 10.35 ;       ;   3.300 ;   1.79 ;   Cha ;     1.75 ;     3.68 ;     8.29 ;    12.79 ;    29.02 ;    60.88 ;   137.23 ;   211.86
               HIP  15738 ; 5689. ;   312.2 ;  1.00 ; 10.91 ;       ;   2.130 ;   1.47 ;   Cha ;     1.37 ;     2.88 ;     6.05 ;    10.12 ;    18.56 ;    39.13 ;    82.12 ;   137.37
               HIP 104652 ; 7176. ;   312.3 ;  1.60 ;  8.30 ;       ;  40.000 ;   5.87 ;   Cha ;    16.44 ;    33.93 ;   100.29 ;    77.47 ;   563.02 ;  1162.25 ;  3435.04 ;  2653.65
               HIP  20167 ; 6298. ;   312.3 ;  1.30 ;  9.83 ;       ;   8.060 ;   2.76 ;   Cha ;     2.28 ;     4.77 ;    11.17 ;    15.35 ;    48.31 ;   101.10 ;   236.50 ;   325.04
                HIP 43212 ; 4922. ;   312.3 ;  2.06 ;  8.34 ;       ;  32.359 ;   6.00 ;   Bre ;     0.23 ;     0.49 ;     0.97 ;     1.56 ;     9.09 ;    19.32 ;    37.95 ;    61.21
               HIP  98299 ; 6800. ;   312.3 ;  1.50 ;  8.90 ;       ;  16.000 ;   3.78 ;   Cha ;     6.94 ;    14.41 ;    38.23 ;    37.53 ;   184.72 ;   383.58 ;  1017.46 ;   998.94
               HIP  95027 ; 6309. ;   312.4 ;  1.30 ;  9.25 ;       ;   7.700 ;   2.70 ;   Cha ;     1.71 ;     3.57 ;     8.40 ;    11.42 ;    35.69 ;    74.67 ;   175.86 ;   239.09
               HIP    835 ; 6754. ;   312.4 ;  1.50 ;  9.00 ;       ;  35.000 ;   5.61 ;   Cha ;     6.33 ;    13.15 ;    34.45 ;    34.87 ;   205.13 ;   426.29 ;  1116.50 ;  1129.91
               HIP  54488 ; 6907. ;   312.5 ;  1.50 ;  9.37 ;       ;   9.900 ;   2.96 ;   Cha ;    12.59 ;    26.09 ;    71.14 ;    65.59 ;   296.27 ;   614.24 ;  1674.67 ;  1543.94
               HIP  51043 ; 6603. ;   312.5 ;  1.40 ;  9.72 ;       ;   5.800 ;   2.30 ;   Cha ;     5.80 ;    12.08 ;    30.31 ;    34.03 ;   116.29 ;   242.30 ;   607.99 ;   682.55
               BD -10 388 ; 6124. ;   312.5 ;  0.78 ; 10.36 ;       ;   0.721 ;   0.84 ;   Nor ;     1.73 ;     3.62 ;     8.15 ;    12.65 ;    15.57 ;    32.67 ;    73.54 ;   114.05
               HIP 106057 ; 7086. ;   312.5 ;  1.60 ;  9.91 ;       ;  10.900 ;   3.08 ;   Cha ;    29.82 ;    61.65 ;   176.78 ;   147.06 ;   739.36 ;  1528.62 ;  4383.52 ;  3646.54
               HIP  19031 ; 6260. ;   312.6 ;  1.30 ;  9.23 ;       ;  60.000 ;   7.56 ;   Cha ;     1.43 ;     3.00 ;     7.00 ;     9.84 ;    50.20 ;   105.10 ;   245.15 ;   344.51
               HIP  31377 ; 6540. ;   312.6 ;  1.40 ; 10.05 ;       ;  25.000 ;   4.80 ;   Cha ;     5.71 ;    11.91 ;    29.34 ;    34.42 ;   165.27 ;   344.74 ;   849.72 ;   996.71
               HIP  53359 ; 6334. ;   312.6 ;  1.40 ; 10.38 ;       ;   4.400 ;   2.04 ;   Cha ;     3.52 ;     7.36 ;    17.25 ;    23.24 ;    66.34 ;   138.82 ;   325.60 ;   438.46
               HIP  49257 ; 5105. ;   312.7 ;  0.82 ; 10.40 ;       ;   6.400 ;   2.64 ;   Cha ;     0.76 ;     1.62 ;     3.18 ;     5.25 ;    12.52 ;    26.56 ;    52.30 ;    86.36
               HIP 105523 ; 6566. ;   312.7 ;  1.40 ; 10.58 ;       ;  51.200 ;   6.86 ;   Cha ;     8.47 ;    17.67 ;    43.64 ;    50.59 ;   293.22 ;   611.51 ;  1510.48 ;  1751.00
               HIP  30924 ; 5926. ;   312.7 ;  1.12 ;  8.76 ;       ;  22.100 ;   4.68 ;   Cha ;     0.45 ;     0.94 ;     2.09 ;     3.51 ;    11.50 ;    24.15 ;    53.48 ;    89.71
               HIP  41565 ; 6107. ;   312.7 ;  1.22 ;  9.04 ;       ;  24.000 ;   4.83 ;   Cha ;     0.78 ;     1.63 ;     3.69 ;     5.76 ;    21.03 ;    44.09 ;   100.11 ;   156.10
               HIP 101797 ; 6965. ;   312.7 ;  1.50 ;  9.36 ;       ;   7.800 ;   2.62 ;   Cha ;    15.05 ;    31.17 ;    86.40 ;    76.83 ;   333.26 ;   690.27 ;  1913.42 ;  1701.52
               HIP  60416 ; 6352. ;   312.8 ;  1.40 ;  9.00 ;       ;  34.000 ;   5.66 ;   Cha ;     1.72 ;     3.59 ;     8.55 ;    11.27 ;    54.00 ;   112.90 ;   268.76 ;   354.46
               HIP  97917 ; 6207. ;   312.8 ;  1.30 ;  9.40 ;       ;  14.000 ;   3.66 ;   Cha ;     1.32 ;     2.76 ;     6.36 ;     9.28 ;    32.12 ;    67.28 ;   155.15 ;   226.21
               HIP  14362 ; 6457. ;   312.8 ;  1.40 ;  9.98 ;       ;   3.300 ;   1.75 ;   Cha ;     4.19 ;     8.76 ;    21.18 ;    26.22 ;    73.38 ;   153.24 ;   370.60 ;   458.71
               HIP  15590 ; 6695. ;   312.8 ;  1.40 ;  9.83 ;       ;  16.000 ;   3.80 ;   Cha ;     8.31 ;    17.29 ;    44.39 ;    47.01 ;   214.30 ;   445.87 ;  1144.53 ;  1212.28
               HIP  61894 ; 5196. ;   313.0 ;  0.84 ; 10.00 ;       ;   1.700 ;   1.36 ;   Cha ;     0.63 ;     1.34 ;     2.68 ;     4.45 ;     7.54 ;    15.97 ;    31.98 ;    53.06
               HIP 107458 ; 6371. ;   313.0 ;  1.40 ; 10.43 ;       ;   5.900 ;   2.35 ;   Cha ;     4.11 ;     8.59 ;    20.29 ;    26.68 ;    83.28 ;   174.19 ;   411.61 ;   541.10
               HIP  52313 ; 5906. ;   313.0 ;  1.11 ;  9.50 ;       ;  23.000 ;   4.78 ;   Cha ;     0.66 ;     1.39 ;     3.06 ;     5.14 ;    17.08 ;    35.90 ;    78.83 ;   132.39
               HIP  56661 ; 6615. ;   313.0 ;  1.40 ;  9.81 ;       ;   4.600 ;   2.05 ;   Cha ;     6.36 ;    13.26 ;    33.35 ;    37.18 ;   120.44 ;   250.90 ;   631.05 ;   703.57
               HIP 110061 ; 5335. ;   313.1 ;  0.89 ; 10.10 ;       ;   5.800 ;   2.48 ;   Cha ;     0.72 ;     1.52 ;     3.08 ;     5.12 ;    11.90 ;    25.17 ;    51.15 ;    85.04
               HIP  91076 ; 6239. ;   313.2 ;  1.30 ; 10.02 ;       ;   3.600 ;   1.85 ;   Cha ;     2.08 ;     4.36 ;    10.07 ;    14.41 ;    36.11 ;    75.64 ;   174.59 ;   249.94
               HIP  20270 ; 6257. ;   313.3 ;  1.30 ;  9.61 ;       ;   6.900 ;   2.56 ;   Cha ;     1.75 ;     3.66 ;     8.51 ;    12.01 ;    35.68 ;    74.70 ;   173.64 ;   245.00
               HIP  57695 ; 6380. ;   313.3 ;  1.40 ;  9.24 ;       ;  16.000 ;   3.87 ;   Cha ;     2.15 ;     4.49 ;    10.74 ;    13.92 ;    55.95 ;   116.93 ;   279.55 ;   362.31
               HIP 107891 ; 6542. ;   313.3 ;  1.40 ;  8.51 ;       ;  31.700 ;   5.40 ;   Cha ;     2.46 ;     5.13 ;    12.77 ;    14.79 ;    75.58 ;   157.57 ;   392.37 ;   454.41
               HIP  89518 ; 6783. ;   313.4 ;  1.50 ;  7.89 ;       ;  56.000 ;   7.08 ;   Cha ;     3.89 ;     8.08 ;    21.40 ;    21.09 ;   141.62 ;   294.11 ;   779.53 ;   767.98
               HIP   9446 ; 6891. ;   313.6 ;  1.50 ;  9.16 ;       ;  14.000 ;   3.52 ;   Cha ;    10.65 ;    22.09 ;    60.01 ;    55.76 ;   273.56 ;   567.28 ;  1541.03 ;  1431.82
               HIP  39505 ; 6389. ;   313.6 ;  1.40 ;  9.40 ;       ; 130.000 ;  11.04 ;   Cha ;     2.42 ;     5.05 ;    12.08 ;    15.58 ;   106.14 ;   221.83 ;   530.76 ;   684.42
               HIP 110144 ; 7000. ;   313.6 ;  1.60 ;  9.51 ;       ;  22.300 ;   4.42 ;   Cha ;    18.28 ;    37.85 ;   105.92 ;    92.35 ;   543.25 ;  1124.63 ;  3147.55 ;  2744.30
               HIP  98293 ; 6731. ;   313.6 ;  1.40 ;  8.77 ;       ;  19.000 ;   4.14 ;   Cha ;     5.20 ;    10.81 ;    28.16 ;    28.87 ;   139.79 ;   290.59 ;   757.32 ;   776.38
               HIP  49744 ; 5791. ;   313.6 ;  1.06 ; 10.14 ;       ;   6.700 ;   2.60 ;   Cha ;     0.91 ;     1.91 ;     4.10 ;     6.88 ;    16.82 ;    35.40 ;    76.06 ;   127.60
               HIP  43416 ; 6142. ;   313.7 ;  1.24 ; 10.84 ;       ;   4.150 ;   2.00 ;   Cha ;     2.45 ;     5.15 ;    11.57 ;    17.77 ;    43.20 ;    90.66 ;   203.72 ;   312.83
               HIP  15984 ; 6778. ;   313.7 ;  1.50 ;  9.30 ;       ;  15.000 ;   3.67 ;   Cha ;     8.05 ;    16.72 ;    44.00 ;    43.97 ;   210.86 ;   438.06 ;  1152.99 ;  1152.21
               HIP 106877 ; 6889. ;   313.7 ;  1.50 ; 10.27 ;       ;  12.000 ;   3.26 ;   Cha ;    19.86 ;    41.19 ;   111.25 ;   104.85 ;   490.70 ;  1017.84 ;  2749.03 ;  2590.89
               HIP   5911 ; 7149. ;   313.7 ;  1.60 ;  9.32 ;       ;   7.500 ;   2.55 ;   Cha ;    26.09 ;    53.88 ;   157.70 ;   125.30 ;   588.30 ;  1215.03 ;  3556.43 ;  2825.83
               HIP  76321 ; 6812. ;   313.7 ;  1.50 ; 10.20 ;       ;   7.150 ;   2.53 ;   Cha ;    14.90 ;    30.95 ;    81.82 ;    80.81 ;   324.19 ;   673.30 ;  1779.91 ;  1757.96
               HIP  37573 ; 6683. ;   313.7 ;  1.40 ;  9.97 ;       ;   7.500 ;   2.61 ;   Cha ;     8.67 ;    18.05 ;    46.15 ;    49.33 ;   185.14 ;   385.30 ;   985.05 ;  1052.91
               HIP 102269 ; 4996. ;   313.8 ;  0.79 ;  9.65 ;       ;   7.230 ;   2.82 ;   Cha ;     0.47 ;     1.00 ;     1.97 ;     3.25 ;     7.85 ;    16.66 ;    32.81 ;    54.27
               HIP  11451 ; 5264. ;   313.9 ;  0.86 ;  9.06 ;       ;  10.900 ;   3.42 ;   Cha ;     0.39 ;     0.82 ;     1.67 ;     2.79 ;     7.42 ;    15.68 ;    32.06 ;    53.49
                 HD 15336 ; 5025. ;   313.9 ;  0.89 ;  8.91 ;       ;  10.715 ;   3.43 ;   Bre ;     0.32 ;     0.67 ;     1.34 ;     2.24 ;     6.20 ;    13.13 ;    26.24 ;    43.69
               HIP  50024 ; 6606. ;   313.9 ;  1.40 ;  8.27 ;       ;  36.000 ;   5.74 ;   Cha ;     2.68 ;     5.57 ;    14.11 ;    15.64 ;    84.72 ;   176.43 ;   446.61 ;   495.08
               HIP 107629 ; 6586. ;   313.9 ;  1.40 ;  8.67 ;       ;  49.000 ;   6.70 ;   Cha ;     3.10 ;     6.45 ;    16.22 ;    18.26 ;   105.92 ;   220.67 ;   554.83 ;   624.78
               HIP  61184 ; 5933. ;   313.9 ;  1.12 ; 10.77 ;       ;   3.500 ;   1.86 ;   Cha ;     1.41 ;     2.96 ;     6.43 ;    10.84 ;    22.69 ;    47.72 ;   103.73 ;   174.88
               HIP  48456 ; 7095. ;   314.0 ;  1.60 ; 10.45 ;       ;   7.700 ;   2.59 ;   Cha ;    42.16 ;    87.16 ;   250.21 ;   208.75 ;   958.23 ;  1981.04 ;  5686.75 ;  4744.43
               HIP  88667 ; 7107. ;   314.1 ;  1.60 ;  9.16 ;       ;   6.120 ;   2.30 ;   Cha ;    20.98 ;    43.36 ;   125.37 ;   101.96 ;   450.14 ;   930.25 ;  2689.80 ;  2187.58
               HIP  39529 ; 6313. ;   314.2 ;  1.30 ;  9.44 ;       ;  11.000 ;   3.23 ;   Cha ;     1.92 ;     4.01 ;     9.44 ;    12.82 ;    43.88 ;    91.80 ;   216.10 ;   293.31
               HIP  98477 ; 6950. ;   314.2 ;  1.50 ;  9.06 ;       ;  30.000 ;   5.14 ;   Cha ;    12.17 ;    25.21 ;    69.66 ;    62.32 ;   377.55 ;   782.15 ;  2161.18 ;  1933.39
               HIP  41512 ; 5495. ;   314.3 ;  0.94 ; 10.09 ;       ;   9.600 ;   3.17 ;   Cha ;     0.77 ;     1.62 ;     3.35 ;     5.58 ;    14.76 ;    31.16 ;    64.55 ;   107.65
               HIP 101113 ; 6766. ;   314.3 ;  1.50 ; 10.57 ;       ;   5.400 ;   2.20 ;   Cha ;    16.08 ;    33.42 ;    87.02 ;    88.86 ;   326.46 ;   678.61 ;  1766.89 ;  1804.26
               HIP 100552 ; 6029. ;   314.4 ;  1.17 ;  9.06 ;       ;  25.000 ;   4.95 ;   Cha ;     0.60 ;     1.27 ;     2.84 ;     4.67 ;    16.22 ;    34.03 ;    76.25 ;   125.51
               HIP  12106 ; 5826. ;   314.4 ;  1.07 ;  9.96 ;       ;   4.700 ;   2.17 ;   Cha ;     0.83 ;     1.75 ;     3.79 ;     6.36 ;    14.19 ;    29.85 ;    64.56 ;   108.36
               HIP  65577 ; 6106. ;   314.4 ;  1.22 ; 11.36 ;       ;   1.900 ;   1.36 ;   Cha ;     3.00 ;     6.31 ;    13.99 ;    22.08 ;    43.18 ;    90.68 ;   201.25 ;   317.54
               HIP  46895 ; 6512. ;   314.4 ;  1.40 ;  9.76 ;       ;   3.400 ;   1.77 ;   Cha ;     4.41 ;     9.20 ;    22.58 ;    26.90 ;    77.60 ;   161.92 ;   397.31 ;   473.47
               HIP  96822 ; 5266. ;   314.5 ;  0.87 ;  9.76 ;       ;   4.300 ;   2.15 ;   Cha ;     0.57 ;     1.21 ;     2.44 ;     4.06 ;     8.70 ;    18.41 ;    37.30 ;    62.03
               HIP  18582 ; 5707. ;   314.6 ;  1.00 ;  9.78 ;       ;   2.240 ;   1.51 ;   Cha ;     0.71 ;     1.49 ;     3.18 ;     5.33 ;     9.72 ;    20.47 ;    43.70 ;    73.19
               HIP  53446 ; 6869. ;   314.6 ;  1.50 ; 10.03 ;       ;  13.000 ;   3.40 ;   Cha ;    16.26 ;    33.75 ;    90.74 ;    86.32 ;   410.25 ;   851.18 ;  2288.64 ;  2177.34
               HIP  75502 ; 5997. ;   314.6 ;  1.15 ; 10.88 ;       ;   6.250 ;   2.48 ;   Cha ;     1.55 ;     3.25 ;     7.11 ;    12.03 ;    29.15 ;    61.27 ;   134.23 ;   226.90
               HIP   9096 ; 6028. ;   314.6 ;  1.17 ; 10.85 ;       ;   1.800 ;   1.33 ;   Cha ;     1.67 ;     3.51 ;     7.73 ;    12.83 ;    23.28 ;    48.90 ;   107.72 ;   178.65
               HIP  77769 ; 6201. ;   314.7 ;  1.30 ; 10.31 ;       ;   3.900 ;   1.93 ;   Cha ;     2.17 ;     4.54 ;    10.38 ;    15.27 ;    38.40 ;    80.50 ;   183.94 ;   270.60
               HIP  82056 ; 6836. ;   314.7 ;  1.50 ;  8.85 ;       ;  35.000 ;   5.58 ;   Cha ;     7.57 ;    15.72 ;    42.10 ;    40.38 ;   244.87 ;   508.20 ;  1361.46 ;  1305.80
               HIP  47563 ; 7145. ;   314.9 ;  1.60 ;  7.88 ;       ;  50.000 ;   6.58 ;   Cha ;    12.00 ;    24.78 ;    72.62 ;    56.95 ;   434.89 ;   898.14 ;  2631.95 ;  2063.85
               HIP   8546 ; 6746. ;   315.0 ;  1.40 ;  9.95 ;       ;  13.000 ;   3.42 ;   Cha ;    10.46 ;    21.74 ;    56.53 ;    58.03 ;   255.66 ;   531.50 ;  1381.94 ;  1418.72
               HIP  24613 ; 6157. ;   315.0 ;  1.30 ;  9.85 ;       ;   7.600 ;   2.71 ;   Cha ;     1.44 ;     3.01 ;     6.85 ;    10.36 ;    30.11 ;    63.12 ;   143.66 ;   217.20
               HIP  66612 ; 6770. ;   315.0 ;  1.50 ; 10.61 ;       ;   2.700 ;   1.56 ;   Cha ;    16.64 ;    34.58 ;    90.11 ;    91.83 ;   284.02 ;   590.35 ;  1538.42 ;  1567.73
               HIP  84046 ; 6240. ;   315.0 ;  1.30 ;  9.13 ;       ;  56.000 ;   7.31 ;   Cha ;     1.27 ;     2.66 ;     6.18 ;     8.80 ;    43.71 ;    91.53 ;   212.83 ;   303.03
               HIP  24535 ; 6459. ;   315.0 ;  1.40 ;  8.18 ;       ;  34.000 ;   5.62 ;   Cha ;     1.58 ;     3.30 ;     8.08 ;     9.88 ;    49.61 ;   103.54 ;   253.41 ;   309.67
               HIP 110762 ; 6898. ;   315.0 ;  1.50 ; 10.42 ;       ;  18.000 ;   3.99 ;   Cha ;    22.32 ;    46.30 ;   125.28 ;   117.66 ;   610.36 ;  1265.91 ;  3425.21 ;  3216.79
               HIP 112588 ; 6519. ;   315.1 ;  1.40 ;  8.71 ;       ;   7.500 ;   2.63 ;   Cha ;     2.54 ;     5.30 ;    13.12 ;    15.45 ;    54.52 ;   113.71 ;   281.35 ;   331.25
               HIP   3475 ; 6518. ;   315.1 ;  1.40 ;  9.87 ;       ;   6.000 ;   2.35 ;   Cha ;     4.79 ;     9.99 ;    24.53 ;    29.15 ;    97.13 ;   202.66 ;   497.58 ;   591.16
               HIP   7666 ; 6383. ;   315.1 ;  1.40 ;  9.75 ;       ;  10.000 ;   3.06 ;   Cha ;     2.88 ;     6.02 ;    14.36 ;    18.63 ;    66.67 ;   139.37 ;   332.14 ;   431.01
               HIP  77229 ; 6035. ;   315.2 ;  1.18 ; 10.11 ;       ;   2.700 ;   1.63 ;   Cha ;     1.11 ;     2.32 ;     5.16 ;     8.49 ;    17.12 ;    35.94 ;    79.88 ;   131.42
               HIP  95502 ; 7028. ;   315.2 ;  1.60 ;  9.79 ;       ;  12.100 ;   3.25 ;   Cha ;    23.28 ;    48.18 ;   135.83 ;   116.83 ;   593.38 ;  1227.91 ;  3461.75 ;  2977.55
               HIP 112393 ; 5157. ;   315.2 ;  0.83 ;  9.76 ;       ;   6.400 ;   2.64 ;   Cha ;     0.54 ;     1.14 ;     2.29 ;     3.80 ;     8.93 ;    18.91 ;    37.86 ;    62.86
                HD 201157 ; 6223. ;   315.3 ;  1.46 ;  8.82 ;       ;   2.692 ;   1.60 ;   Nor ;     1.02 ;     2.13 ;     4.95 ;     7.12 ;    17.41 ;    36.46 ;    84.68 ;   121.81
               HIP  52055 ; 5906. ;   315.3 ;  1.11 ; 10.12 ;       ;   5.600 ;   2.36 ;   Cha ;     0.94 ;     1.98 ;     4.33 ;     7.28 ;    17.07 ;    35.89 ;    78.31 ;   131.69
               HIP  22541 ; 7043. ;   315.4 ;  1.60 ;  9.46 ;       ;  12.500 ;   3.30 ;   Cha ;    20.25 ;    41.90 ;   118.78 ;   100.81 ;   520.23 ;  1076.22 ;  3050.96 ;  2589.23
               HIP  16583 ; 6747. ;   315.4 ;  1.40 ; 10.36 ;       ;   0.790 ;   0.84 ;   Cha ;    13.36 ;    27.77 ;    72.03 ;    74.25 ;   162.12 ;   337.07 ;   874.31 ;   901.22
               HIP  35365 ; 6383. ;   315.4 ;  1.40 ; 11.31 ;       ; 140.000 ;  11.46 ;   Cha ;     7.32 ;    15.31 ;    35.95 ;    47.24 ;   327.44 ;   685.10 ;  1609.08 ;  2114.30
               HIP  28148 ; 6620. ;   315.5 ;  1.40 ;  9.05 ;       ;  14.000 ;   3.57 ;   Cha ;     4.23 ;     8.82 ;    22.30 ;    24.63 ;   105.79 ;   220.32 ;   557.44 ;   615.52
               HIP  57853 ; 7075. ;   315.5 ;  1.60 ;  8.94 ;       ;  36.000 ;   5.60 ;   Cha ;    16.87 ;    34.88 ;    99.95 ;    82.67 ;   564.02 ;  1166.16 ;  3341.93 ;  2764.27
               HIP  25047 ; 6251. ;   315.5 ;  1.30 ;  9.49 ;       ;  75.000 ;   8.45 ;   Cha ;     1.60 ;     3.36 ;     7.80 ;    11.05 ;    59.39 ;   124.36 ;   289.00 ;   409.15
               HIP  24395 ; 6458. ;   315.5 ;  1.40 ; 10.07 ;       ;   8.500 ;   2.81 ;   Cha ;     4.44 ;     9.27 ;    22.40 ;    27.72 ;    98.34 ;   205.38 ;   496.42 ;   614.51
               HIP  23417 ; 6927. ;   315.5 ;  1.50 ;  9.41 ;       ;  15.000 ;   3.64 ;   Cha ;    13.76 ;    28.52 ;    78.18 ;    71.22 ;   359.16 ;   744.38 ;  2040.66 ;  1859.06
               HIP  62793 ; 6966. ;   315.7 ;  1.50 ;  7.73 ;       ;  37.000 ;   5.70 ;   Cha ;     6.37 ;    13.20 ;    36.78 ;    32.20 ;   208.34 ;   431.43 ;  1201.89 ;  1052.24
               HIP 106219 ; 6749. ;   315.7 ;  1.50 ;  8.35 ;       ;  41.200 ;   6.09 ;   Cha ;     4.41 ;     9.17 ;    24.06 ;    24.30 ;   149.04 ;   309.69 ;   812.31 ;   820.55
               HIP  72227 ; 6376. ;   315.7 ;  1.40 ;  8.70 ;       ;  19.000 ;   4.22 ;   Cha ;     1.58 ;     3.31 ;     7.92 ;    10.27 ;    42.98 ;    89.82 ;   215.30 ;   278.94
                HD 133212 ; 7079. ;   315.7 ;  1.87 ;  9.02 ;       ;   7.398 ;   2.54 ;   Nor ;    17.90 ;    37.00 ;   106.16 ;    87.66 ;   435.57 ;   900.53 ;  2583.55 ;  2133.22
               HIP  27285 ; 6288. ;   315.8 ;  1.30 ;  8.87 ;       ;  16.000 ;   3.90 ;   Cha ;     1.30 ;     2.71 ;     6.37 ;     8.77 ;    32.58 ;    68.17 ;   160.29 ;   220.62
               HIP  66444 ; 6967. ;   315.8 ;  1.50 ; 10.17 ;       ;   1.500 ;   1.15 ;   Cha ;    23.90 ;    49.51 ;   136.87 ;   122.80 ;   350.46 ;   725.99 ;  2007.03 ;  1800.78
               HIP  40641 ; 6597. ;   315.9 ;  1.40 ;  8.58 ;       ;  25.000 ;   4.78 ;   Cha ;     3.05 ;     6.36 ;    16.03 ;    17.91 ;    88.22 ;   183.76 ;   463.49 ;   517.83
               HIP  37686 ; 5919. ;   316.0 ;  1.12 ; 10.53 ;       ;   1.500 ;   1.22 ;   Cha ;     1.21 ;     2.54 ;     5.53 ;     9.31 ;    15.78 ;    33.19 ;    72.20 ;   121.59
               HIP  50265 ; 6453. ;   316.0 ;  1.40 ;  8.92 ;       ;  15.000 ;   3.74 ;   Cha ;     2.30 ;     4.80 ;    11.67 ;    14.38 ;    58.69 ;   122.53 ;   298.27 ;   367.43
               HIP  63611 ; 6119. ;   316.1 ;  1.23 ;  9.54 ;       ;   9.000 ;   2.95 ;   Cha ;     1.06 ;     2.22 ;     5.04 ;     7.81 ;    22.57 ;    47.34 ;   107.30 ;   166.27
               HIP  83019 ; 6258. ;   316.1 ;  1.30 ;  9.96 ;       ;   6.800 ;   2.54 ;   Cha ;     2.14 ;     4.49 ;    10.41 ;    14.71 ;    43.59 ;    91.28 ;   211.58 ;   298.93
               HIP  11880 ; 6179. ;   316.1 ;  1.30 ;  9.37 ;       ;  15.000 ;   3.80 ;   Cha ;     1.19 ;     2.48 ;     5.70 ;     8.47 ;    29.43 ;    61.67 ;   141.48 ;   210.25
               HIP  84462 ; 7124. ;   316.2 ;  1.60 ;  8.96 ;       ;  33.000 ;   5.35 ;   Cha ;    19.85 ;    41.01 ;   119.24 ;    95.75 ;   648.73 ;  1340.30 ;  3896.72 ;  3129.18
               HIP  11353 ; 6580. ;   316.3 ;  1.40 ; 10.47 ;       ;   3.200 ;   1.71 ;   Cha ;     8.34 ;    17.40 ;    43.16 ;    49.53 ;   144.36 ;   300.99 ;   746.69 ;   856.96
               HIP  67176 ; 6286. ;   316.3 ;  1.30 ;  9.38 ;       ;  39.000 ;   6.08 ;   Cha ;     1.70 ;     3.56 ;     8.33 ;    11.51 ;    53.41 ;   111.79 ;   261.82 ;   361.78
               HIP  97452 ; 7128. ;   316.5 ;  1.60 ;  9.62 ;       ;   5.600 ;   2.20 ;   Cha ;    28.89 ;    59.69 ;   173.49 ;   140.16 ;   605.92 ;  1251.86 ;  3638.65 ;  2939.74
               HIP  79547 ; 6652. ;   316.5 ;  1.40 ;  9.02 ;       ;  26.000 ;   4.86 ;   Cha ;     4.63 ;     9.63 ;    24.58 ;    26.57 ;   134.92 ;   280.83 ;   716.35 ;   774.51
               HIP  74879 ; 5634. ;   316.6 ;  0.99 ; 11.04 ;       ;   1.400 ;   1.20 ;   Cha ;     1.44 ;     3.04 ;     6.33 ;    10.56 ;    17.56 ;    37.06 ;    77.04 ;   128.64
               HIP 108186 ; 6488. ;   316.6 ;  1.40 ; 10.81 ;       ;   0.730 ;   0.82 ;   Cha ;     7.56 ;    15.79 ;    38.19 ;    46.66 ;    90.65 ;   189.30 ;   457.84 ;   559.40
               HIP  73876 ; 5906. ;   316.7 ;  1.11 ; 11.24 ;       ;   1.900 ;   1.37 ;   Cha ;     1.86 ;     3.91 ;     8.42 ;    14.20 ;    25.65 ;    53.98 ;   116.19 ;   195.97
               HIP  74520 ; 6369. ;   316.7 ;  1.40 ; 10.19 ;       ;   3.600 ;   1.84 ;   Cha ;     3.54 ;     7.41 ;    17.53 ;    23.03 ;    63.49 ;   132.77 ;   314.30 ;   412.97
                 HD 36725 ; 7129. ;   316.7 ;  2.26 ;  8.38 ;       ;  11.109 ;   3.10 ;   Nor ;    14.80 ;    30.58 ;    89.11 ;    70.91 ;   437.86 ;   904.52 ;  2636.06 ;  2097.78
               HIP  66775 ; 6172. ;   316.7 ;  1.30 ;  9.95 ;       ;   5.060 ;   2.21 ;   Cha ;     1.60 ;     3.36 ;     7.66 ;    11.47 ;    30.33 ;    63.58 ;   144.97 ;   217.07
               HIP  79926 ; 5491. ;   316.8 ;  0.94 ;  9.21 ;       ;   5.700 ;   2.44 ;   Cha ;     0.47 ;     0.98 ;     2.06 ;     3.44 ;     7.89 ;    16.64 ;    34.84 ;    58.24
               HIP  75254 ; 4644. ;   316.8 ;  0.71 ;  9.58 ;       ;   6.300 ;   2.68 ;   Cha ;     0.45 ;     0.96 ;     1.73 ;     2.43 ;     6.86 ;    14.78 ;    26.50 ;    37.30
               HIP  75804 ; 5384. ;   316.8 ;  0.90 ; 10.26 ;       ;  11.000 ;   3.41 ;   Cha ;     0.80 ;     1.70 ;     3.46 ;     5.76 ;    15.72 ;    33.24 ;    67.77 ;   112.69
               HIP  71983 ; 6704. ;   316.9 ;  1.40 ; 10.45 ;       ;   8.500 ;   2.77 ;   Cha ;    12.29 ;    25.57 ;    65.51 ;    69.45 ;   270.42 ;   562.68 ;  1441.72 ;  1528.54
               HIP  17380 ; 6156. ;   316.9 ;  1.30 ;  9.78 ;       ;  11.500 ;   3.33 ;   Cha ;     1.37 ;     2.88 ;     6.55 ;     9.91 ;    31.92 ;    66.92 ;   152.38 ;   230.46
               HIP  22634 ; 7102. ;   317.0 ;  1.60 ;  9.34 ;       ;  11.000 ;   3.09 ;   Cha ;    22.85 ;    47.22 ;   136.27 ;   111.42 ;   567.60 ;  1173.13 ;  3385.55 ;  2768.12
               HIP  61695 ; 6949. ;   317.0 ;  1.50 ;  9.31 ;       ;   4.000 ;   1.88 ;   Cha ;    13.92 ;    28.85 ;    79.61 ;    71.46 ;   261.02 ;   540.78 ;  1492.45 ;  1339.62
               HIP  62050 ; 6790. ;   317.0 ;  1.50 ;  8.75 ;       ;  19.000 ;   4.12 ;   Cha ;     6.21 ;    12.89 ;    34.13 ;    33.68 ;   172.51 ;   358.28 ;   948.42 ;   935.93
               HIP 104990 ; 7121. ;   317.0 ;  1.60 ;  7.39 ;       ; 123.000 ;  10.32 ;   Cha ;     8.69 ;    17.96 ;    52.30 ;    41.46 ;   394.76 ;   815.52 ;  2374.82 ;  1882.71
               HIP  14008 ; 6446. ;   317.0 ;  1.40 ;  9.69 ;       ;  11.800 ;   3.31 ;   Cha ;     3.43 ;     7.17 ;    17.32 ;    21.55 ;    82.57 ;   172.45 ;   416.94 ;   518.69
               HIP  33616 ; 6847. ;   317.1 ;  1.50 ;  8.49 ;       ;  20.000 ;   4.22 ;   Cha ;     6.48 ;    13.44 ;    36.17 ;    34.35 ;   182.11 ;   377.86 ;  1016.68 ;   965.37
               HIP  32140 ; 7182. ;   317.2 ;  1.60 ;  6.83 ;       ;  40.000 ;   5.87 ;   Cha ;     7.97 ;    16.45 ;    48.78 ;    37.11 ;   272.98 ;   563.43 ;  1670.48 ;  1270.79
               HIP  44565 ; 7099. ;   317.2 ;  1.60 ;  6.50 ;       ; 190.000 ;  12.84 ;   Cha ;     5.24 ;    10.82 ;    31.34 ;    25.05 ;   265.17 ;   547.96 ;  1587.22 ;  1268.87
               HIP  71231 ; 6186. ;   317.2 ;  1.30 ;  9.04 ;       ;  35.000 ;   5.80 ;   Cha ;     1.01 ;     2.11 ;     4.87 ;     7.19 ;    30.96 ;    64.87 ;   149.39 ;   220.62
               HIP  42351 ; 6451. ;   317.2 ;  1.40 ;  9.27 ;       ;  13.000 ;   3.48 ;   Cha ;     2.76 ;     5.76 ;    13.98 ;    17.28 ;    67.97 ;   141.92 ;   344.56 ;   425.96
               HIP  88643 ; 6282. ;   317.3 ;  1.30 ; 10.01 ;       ;   1.200 ;   1.07 ;   Cha ;     2.39 ;     5.00 ;    11.65 ;    16.20 ;    31.46 ;    65.86 ;   153.34 ;   213.25
               HIP  91208 ; 7148. ;   317.3 ;  1.60 ; 10.04 ;       ;  12.400 ;   3.27 ;   Cha ;    39.12 ;    80.80 ;   236.05 ;   189.63 ;  1000.37 ;  2066.31 ;  6036.61 ;  4849.43
               HIP  67213 ; 5400. ;   317.4 ;  0.91 ; 10.90 ;       ;  10.000 ;   3.25 ;   Cha ;     1.19 ;     2.51 ;     5.07 ;     8.41 ;    22.73 ;    48.09 ;    97.21 ;   161.22
               HIP  54316 ; 6896. ;   317.5 ;  1.50 ;  9.30 ;       ;  34.000 ;   5.49 ;   Cha ;    11.73 ;    24.32 ;    66.11 ;    61.33 ;   375.92 ;   779.48 ;  2119.19 ;  1965.85
               HIP  98650 ; 7154. ;   317.5 ;  1.60 ;  8.92 ;       ;  16.000 ;   3.72 ;   Cha ;    21.29 ;    43.97 ;   128.99 ;   101.67 ;   580.25 ;  1198.26 ;  3515.23 ;  2770.71
               HIP  63293 ; 6664. ;   317.6 ;  1.40 ;  9.47 ;       ;  61.100 ;   7.45 ;   Cha ;     6.15 ;    12.79 ;    32.64 ;    35.15 ;   221.70 ;   461.44 ;  1177.66 ;  1268.13
               HIP  84369 ; 5900. ;   317.6 ;  1.11 ; 12.69 ;       ;   2.240 ;   1.49 ;   Cha ;     4.86 ;    10.24 ;    21.59 ;    36.55 ;    69.89 ;   147.31 ;   310.56 ;   525.74
               HIP  57904 ; 6281. ;   317.7 ;  1.30 ; 10.33 ;       ;  26.000 ;   4.97 ;   Cha ;     2.87 ;     6.01 ;    13.94 ;    19.44 ;    81.44 ;   170.53 ;   395.77 ;   551.91
               HIP  46583 ; 5922. ;   317.7 ;  1.12 ;  9.92 ;       ;   4.400 ;   2.09 ;   Cha ;     0.85 ;     1.78 ;     3.90 ;     6.56 ;    14.48 ;    30.43 ;    66.69 ;   112.14
               HIP  25520 ; 7073. ;   317.8 ;  1.60 ; 10.01 ;       ;  10.000 ;   2.95 ;   Cha ;    30.42 ;    62.91 ;   179.63 ;   150.83 ;   738.47 ;  1527.12 ;  4360.55 ;  3661.41
               HIP  14465 ; 6100. ;   317.8 ;  1.22 ; 10.69 ;       ;  43.000 ;   6.46 ;   Cha ;     1.94 ;     4.07 ;     9.09 ;    14.35 ;    60.82 ;   127.68 ;   285.24 ;   450.19
               HIP  72539 ; 6853. ;   317.8 ;  1.50 ;  9.63 ;       ;   9.900 ;   2.97 ;   Cha ;    12.25 ;    25.42 ;    68.19 ;    65.21 ;   288.79 ;   599.28 ;  1607.41 ;  1537.19
               HIP  46661 ; 6494. ;   317.8 ;  1.40 ;  8.92 ;       ;  20.000 ;   4.30 ;   Cha ;     2.63 ;     5.48 ;    13.46 ;    16.14 ;    72.02 ;   150.27 ;   369.22 ;   442.58
                 HD 39731 ; 5120. ;   317.9 ;  0.65 ;  8.26 ;       ;   9.120 ;   3.15 ;   Bre ;     0.24 ;     0.50 ;     1.01 ;     1.69 ;     3.77 ;     7.98 ;    16.21 ;    27.11
               HIP  49480 ; 7109. ;   317.9 ;  1.60 ;  9.41 ;       ;   5.900 ;   2.26 ;   Cha ;    24.25 ;    50.12 ;   144.93 ;   118.11 ;   515.60 ;  1065.54 ;  3080.97 ;  2510.70
               HIP  51957 ; 5900. ;   317.9 ;  1.11 ; 10.88 ;       ;   1.800 ;   1.34 ;   Cha ;     1.48 ;     3.12 ;     6.75 ;    11.37 ;    20.22 ;    42.55 ;    91.94 ;   154.88
               HIP 104178 ; 7016. ;   317.9 ;  1.60 ;  9.49 ;       ;   9.600 ;   2.90 ;   Cha ;    18.99 ;    39.30 ;   110.50 ;    95.38 ;   456.82 ;   945.46 ;  2658.74 ;  2294.88
               HIP  82675 ; 5955. ;   317.9 ;  1.13 ; 10.18 ;       ;   3.210 ;   1.78 ;   Cha ;     1.00 ;     2.11 ;     4.63 ;     7.79 ;    15.90 ;    33.42 ;    73.35 ;   123.51
               HIP  53004 ; 6488. ;   317.9 ;  1.40 ;  9.40 ;       ;  11.900 ;   3.32 ;   Cha ;     3.35 ;     6.99 ;    17.10 ;    20.65 ;    80.71 ;   168.44 ;   412.02 ;   497.47
               HIP  98164 ; 6142. ;   317.9 ;  1.24 ;  8.94 ;       ;   7.900 ;   2.76 ;   Cha ;     0.83 ;     1.73 ;     3.97 ;     6.03 ;    17.11 ;    35.87 ;    82.01 ;   124.78
               HIP  19069 ; 6830. ;   317.9 ;  1.50 ;  9.29 ;       ;   3.700 ;   1.82 ;   Cha ;     9.45 ;    19.61 ;    52.34 ;    50.60 ;   174.19 ;   361.57 ;   965.21 ;   933.18
               HIP  47259 ; 7183. ;   317.9 ;  1.60 ;  7.95 ;       ;  25.000 ;   4.64 ;   Cha ;    14.03 ;    28.96 ;    85.81 ;    65.79 ;   427.26 ;   881.89 ;  2612.84 ;  2003.23
               HIP  21628 ; 6199. ;   318.0 ;  1.30 ;  7.71 ;       ; 124.000 ;  10.91 ;   Cha ;     0.53 ;     1.10 ;     2.56 ;     3.73 ;    22.12 ;    46.32 ;   107.76 ;   156.99
               HIP  57593 ; 7178. ;   318.0 ;  1.60 ;  7.94 ;       ;  44.000 ;   6.16 ;   Cha ;    13.73 ;    28.35 ;    83.88 ;    64.50 ;   481.76 ;   994.45 ;  2942.08 ;  2262.29
               HIP  80669 ; 5700. ;   318.0 ;  1.00 ; 10.00 ;       ;   6.220 ;   2.52 ;   Cha ;     0.80 ;     1.69 ;     3.60 ;     6.03 ;    14.25 ;    30.01 ;    63.84 ;   106.90
               HIP  17979 ; 5762. ;   318.0 ;  1.00 ;  9.45 ;       ;   4.300 ;   2.09 ;   Cha ;     0.60 ;     1.27 ;     2.74 ;     4.60 ;     9.75 ;    20.51 ;    44.25 ;    74.18
               HIP  37591 ; 6438. ;   318.1 ;  1.40 ;  9.03 ;       ;  22.100 ;   4.54 ;   Cha ;     2.31 ;     4.83 ;    11.72 ;    14.59 ;    65.19 ;   136.12 ;   330.04 ;   410.93
               HIP  12624 ; 7050. ;   318.1 ;  1.60 ;  8.71 ;       ;  88.000 ;   8.76 ;   Cha ;    13.79 ;    28.53 ;    81.20 ;    68.03 ;   576.96 ;  1193.33 ;  3396.86 ;  2846.03
               HIP  15263 ; 6118. ;   318.1 ;  1.23 ; 10.61 ;       ;   4.900 ;   2.18 ;   Cha ;     1.97 ;     4.13 ;     9.27 ;    14.45 ;    36.03 ;    75.62 ;   169.60 ;   264.34
               HIP  68610 ; 6868. ;   318.2 ;  1.50 ;  9.86 ;       ;   8.900 ;   2.81 ;   Cha ;    14.65 ;    30.39 ;    81.76 ;    77.66 ;   336.04 ;   697.20 ;  1875.79 ;  1781.85
               HIP  73538 ; 6580. ;   318.2 ;  1.40 ;  9.66 ;       ;   4.700 ;   2.08 ;   Cha ;     5.22 ;    10.87 ;    27.14 ;    30.91 ;    99.34 ;   207.06 ;   516.80 ;   588.63
               HIP  94762 ; 6352. ;   318.2 ;  1.40 ;  9.89 ;       ;   3.220 ;   1.74 ;   Cha ;     2.81 ;     5.88 ;    13.90 ;    18.43 ;    49.03 ;   102.54 ;   242.48 ;   321.53
               HIP  84088 ; 6600. ;   318.2 ;  1.40 ; 10.38 ;       ;  10.000 ;   3.02 ;   Cha ;     8.43 ;    17.57 ;    43.83 ;    49.62 ;   193.76 ;   403.84 ;  1007.64 ;  1140.62
               HIP  73083 ; 6071. ;   318.2 ;  1.20 ;  9.18 ;       ;  17.000 ;   4.07 ;   Cha ;     0.74 ;     1.55 ;     3.50 ;     5.59 ;    18.26 ;    38.31 ;    86.36 ;   138.11
               HIP  79025 ; 6083. ;   318.2 ;  1.20 ;  9.57 ;       ;   2.700 ;   1.62 ;   Cha ;     0.95 ;     2.00 ;     4.51 ;     7.16 ;    14.87 ;    31.19 ;    70.24 ;   111.57
               HIP  99946 ; 6564. ;   318.3 ;  1.40 ; 10.65 ;       ;   3.000 ;   1.66 ;   Cha ;     8.79 ;    18.33 ;    45.22 ;    52.53 ;   149.66 ;   312.14 ;   770.15 ;   894.59
               HIP  60344 ; 6892. ;   318.3 ;  1.50 ;  9.08 ;       ;  16.000 ;   3.76 ;   Cha ;    10.29 ;    21.33 ;    57.97 ;    53.79 ;   273.09 ;   566.28 ;  1539.19 ;  1428.19
               HIP  66180 ; 6106. ;   318.3 ;  1.22 ; 11.15 ;       ;   2.200 ;   1.46 ;   Cha ;     2.62 ;     5.50 ;    12.24 ;    19.29 ;    39.09 ;    82.08 ;   182.61 ;   287.77
               HIP  24561 ; 6377. ;   318.4 ;  1.40 ;  9.34 ;       ;  10.000 ;   3.06 ;   Cha ;     2.25 ;     4.70 ;    11.23 ;    14.59 ;    52.07 ;   108.83 ;   259.84 ;   337.64
               HIP  46109 ; 5900. ;   318.6 ;  1.11 ; 11.00 ;       ;   1.150 ;   1.07 ;   Cha ;     1.59 ;     3.35 ;     7.23 ;    12.18 ;    19.39 ;    40.80 ;    88.03 ;   148.34
               HIP  88514 ; 6336. ;   318.6 ;  1.40 ;  9.39 ;       ;  44.000 ;   6.44 ;   Cha ;     2.02 ;     4.22 ;     9.98 ;    13.34 ;    67.70 ;   141.59 ;   335.01 ;   447.60
               HIP  90050 ; 6524. ;   318.6 ;  1.40 ;  8.74 ;       ;  12.400 ;   3.38 ;   Cha ;     2.62 ;     5.47 ;    13.54 ;    15.90 ;    63.75 ;   132.94 ;   329.26 ;   386.45
               HIP 106680 ; 6730. ;   318.6 ;  1.40 ;  9.92 ;       ;  21.700 ;   4.42 ;   Cha ;     9.78 ;    20.33 ;    52.65 ;    54.58 ;   271.82 ;   565.24 ;  1463.63 ;  1517.45
               HIP  33832 ; 7021. ;   318.6 ;  1.60 ;  8.59 ;       ;  33.000 ;   5.37 ;   Cha ;    11.82 ;    24.46 ;    69.07 ;    58.84 ;   387.23 ;   801.27 ;  2262.53 ;  1927.58
               HIP  87562 ; 6306. ;   318.7 ;  1.30 ; 10.33 ;       ;  21.400 ;   4.50 ;   Cha ;     3.11 ;     6.52 ;    15.21 ;    20.85 ;    84.16 ;   176.17 ;   410.96 ;   563.62
               HIP  85150 ; 6121. ;   318.7 ;  1.23 ; 10.80 ;       ;   2.000 ;   1.39 ;   Cha ;     2.23 ;     4.68 ;    10.49 ;    16.33 ;    32.62 ;    68.46 ;   153.33 ;   238.74
               HIP  64770 ; 6184. ;   318.9 ;  1.30 ;  9.86 ;       ;  13.000 ;   3.53 ;   Cha ;     1.58 ;     3.31 ;     7.57 ;    11.24 ;    37.81 ;    79.26 ;   181.28 ;   269.10
               HIP  58467 ; 6748. ;   319.2 ;  1.50 ;  9.59 ;       ;   8.000 ;   2.68 ;   Cha ;     8.62 ;    17.93 ;    46.73 ;    47.74 ;   193.26 ;   401.73 ;  1047.25 ;  1069.83
               HIP 111265 ; 6152. ;   319.2 ;  1.25 ; 10.56 ;       ;   6.900 ;   2.58 ;   Cha ;     2.13 ;     4.48 ;    10.11 ;    15.40 ;    42.84 ;    89.86 ;   202.92 ;   309.01
               HIP  42652 ; 5969. ;   319.2 ;  1.14 ; 10.82 ;       ;   0.072 ;   0.27 ;   Cha ;     1.47 ;     3.10 ;     6.76 ;    11.41 ;     9.07 ;    19.07 ;    41.65 ;    70.32
               HIP  94303 ; 5790. ;   319.2 ;  1.06 ; 10.82 ;       ;   3.000 ;   1.74 ;   Cha ;     1.35 ;     2.85 ;     6.07 ;    10.19 ;    20.54 ;    43.26 ;    92.15 ;   154.66
               HIP   9111 ; 5931. ;   319.3 ;  1.12 ;  9.67 ;       ;   9.500 ;   3.07 ;   Cha ;     0.74 ;     1.55 ;     3.42 ;     5.74 ;    15.32 ;    32.19 ;    70.80 ;   119.00
               HIP   3980 ; 6231. ;   319.3 ;  1.30 ;  9.11 ;       ;  12.100 ;   3.40 ;   Cha ;     1.22 ;     2.55 ;     5.92 ;     8.48 ;    28.62 ;    59.93 ;   139.12 ;   199.29
               HIP   4300 ; 6189. ;   319.3 ;  1.30 ; 10.35 ;       ;   2.300 ;   1.49 ;   Cha ;     2.14 ;     4.48 ;    10.20 ;    15.14 ;    33.17 ;    69.55 ;   158.48 ;   235.10
               HIP  21933 ; 7092. ;   319.3 ;  1.60 ;  7.59 ;       ;  60.800 ;   7.27 ;   Cha ;     8.79 ;    18.16 ;    52.44 ;    42.39 ;   334.87 ;   692.09 ;  1998.25 ;  1615.21
               HIP  83157 ; 5900. ;   319.4 ;  1.11 ; 11.48 ;       ;   1.500 ;   1.22 ;   Cha ;     2.15 ;     4.53 ;     9.72 ;    16.40 ;    28.02 ;    59.00 ;   126.49 ;   213.41
               HIP  18244 ; 6091. ;   319.5 ;  1.21 ; 11.28 ;       ;   0.290 ;   0.53 ;   Cha ;     2.70 ;     5.68 ;    12.58 ;    20.04 ;    24.21 ;    50.85 ;   112.65 ;   179.45
               HIP  41743 ; 6458. ;   319.5 ;  1.40 ;  9.16 ;       ;  58.000 ;   7.34 ;   Cha ;     2.65 ;     5.53 ;    13.46 ;    16.55 ;    94.91 ;   198.14 ;   482.16 ;   592.85
               HIP  36502 ; 6408. ;   319.6 ;  1.40 ;  9.17 ;       ;  35.000 ;   5.72 ;   Cha ;     2.27 ;     4.73 ;    11.39 ;    14.48 ;    71.64 ;   149.66 ;   360.15 ;   457.89
               HIP  91688 ; 5482. ;   319.6 ;  0.93 ;  9.41 ;       ;   3.700 ;   1.97 ;   Cha ;     0.52 ;     1.09 ;     2.28 ;     3.81 ;     7.83 ;    16.53 ;    34.50 ;    57.64
               HIP  71988 ; 7102. ;   319.6 ;  1.60 ; 10.15 ;       ;   5.700 ;   2.22 ;   Cha ;    36.04 ;    74.49 ;   214.50 ;   177.38 ;   759.63 ;  1570.19 ;  4521.44 ;  3738.83
               HIP  32445 ; 5348. ;   319.6 ;  0.89 ;  9.85 ;       ;   6.150 ;   2.56 ;   Cha ;     0.62 ;     1.32 ;     2.69 ;     4.48 ;    10.50 ;    22.19 ;    45.33 ;    75.46
               HIP  98399 ; 6909. ;   319.7 ;  1.50 ;  6.84 ;       ; 118.000 ;  10.21 ;   Cha ;     3.42 ;     7.09 ;    19.47 ;    17.58 ;   149.53 ;   309.89 ;   851.44 ;   768.94
               HIP  93184 ; 5753. ;   319.8 ;  1.00 ;  9.82 ;       ;   2.900 ;   1.71 ;   Cha ;     0.74 ;     1.56 ;     3.35 ;     5.61 ;    10.84 ;    22.82 ;    48.98 ;    82.10
               HIP  44970 ; 6953. ;   319.8 ;  1.50 ;  9.24 ;       ;  31.600 ;   5.27 ;   Cha ;    13.57 ;    28.11 ;    77.70 ;    69.52 ;   426.51 ;   883.56 ;  2441.89 ;  2184.73
               HIP  25264 ; 5729. ;   319.8 ;  1.00 ; 10.15 ;       ;   7.500 ;   2.76 ;   Cha ;     0.88 ;     1.86 ;     3.97 ;     6.65 ;    16.43 ;    34.60 ;    73.75 ;   123.55
               HIP  63338 ; 6569. ;   319.8 ;  1.40 ;  8.81 ;       ;  31.200 ;   5.35 ;   Cha ;     3.16 ;     6.58 ;    16.46 ;    18.77 ;    96.55 ;   201.21 ;   503.48 ;   573.87
                 HD 26134 ; 7031. ;   320.0 ;  1.98 ;  8.37 ;       ;   8.068 ;   2.66 ;   Nor ;    10.85 ;    22.45 ;    63.61 ;    53.75 ;   278.02 ;   575.17 ;  1629.51 ;  1377.06
               HIP  91747 ; 6728. ;   320.1 ;  1.40 ;  8.98 ;       ;  16.000 ;   3.80 ;   Cha ;     5.78 ;    12.01 ;    31.24 ;    32.14 ;   148.79 ;   309.32 ;   804.70 ;   827.98
               HIP  18739 ; 5893. ;   320.1 ;  1.11 ;  9.83 ;       ;  17.000 ;   4.12 ;   Cha ;     0.80 ;     1.67 ;     3.65 ;     6.14 ;    19.00 ;    39.94 ;    87.25 ;   146.61
               HIP  78033 ; 6368. ;   320.1 ;  1.40 ;  8.66 ;       ;  15.000 ;   3.75 ;   Cha ;     1.51 ;     3.15 ;     7.55 ;     9.83 ;    38.66 ;    80.80 ;   193.40 ;   251.88
               HIP  98983 ; 7083. ;   320.1 ;  1.60 ;  8.86 ;       ;  10.900 ;   3.08 ;   Cha ;    16.53 ;    34.17 ;    98.17 ;    80.73 ;   409.87 ;   847.32 ;  2434.38 ;  2001.89
               HIP  12157 ; 6531. ;   320.1 ;  1.40 ; 10.43 ;       ;   3.800 ;   1.87 ;   Cha ;     6.94 ;    14.49 ;    35.52 ;    42.05 ;   125.56 ;   261.98 ;   642.33 ;   760.55
               HIP 108511 ; 7013. ;   320.2 ;  1.60 ;  8.21 ;       ;  37.000 ;   5.69 ;   Cha ;     9.43 ;    19.52 ;    55.06 ;    46.97 ;   318.09 ;   658.25 ;  1856.17 ;  1583.70
               HIP 100815 ; 6211. ;   320.2 ;  1.30 ;  9.73 ;       ;   4.150 ;   1.99 ;   Cha ;     1.61 ;     3.37 ;     7.76 ;    11.30 ;    28.94 ;    60.64 ;   139.55 ;   203.26
               HIP  88495 ; 6080. ;   320.3 ;  1.20 ;  9.90 ;       ;   4.700 ;   2.14 ;   Cha ;     1.14 ;     2.39 ;     5.37 ;     8.56 ;    20.42 ;    42.86 ;    96.18 ;   153.30
               HIP  73552 ; 7099. ;   320.3 ;  1.60 ;  9.57 ;       ;   9.170 ;   2.82 ;   Cha ;    25.70 ;    53.13 ;   153.10 ;   125.78 ;   610.23 ;  1261.34 ;  3634.71 ;  2986.19
  2MASS J07371839-7342409 ; 4041. ;   320.3 ;  0.64 ;  9.93 ;  7.20 ;   0.086 ;   0.32 ;   Gai ;     0.44 ;     1.15 ;     1.23 ;     2.15 ;     2.23 ;     5.82 ;     6.19 ;    10.87
               HIP  39677 ; 6338. ;   320.3 ;  1.40 ;  9.63 ;       ;   7.800 ;   2.71 ;   Cha ;     2.32 ;     4.85 ;    11.46 ;    15.31 ;    50.47 ;   105.56 ;   249.41 ;   333.27
               HIP   1840 ; 7189. ;   320.4 ;  1.60 ;  7.67 ;       ;  70.000 ;   7.77 ;   Cha ;    12.37 ;    25.54 ;    75.82 ;    57.77 ;   487.35 ;  1005.80 ;  2986.04 ;  2275.42
               HIP  85566 ; 6750. ;   320.4 ;  1.50 ;  8.13 ;       ;  61.400 ;   7.43 ;   Cha ;     3.95 ;     8.20 ;    21.54 ;    21.71 ;   147.27 ;   306.01 ;   803.51 ;   809.92
               HIP  32154 ; 6456. ;   320.5 ;  1.40 ;  9.95 ;       ;   9.000 ;   2.89 ;   Cha ;     4.11 ;     8.59 ;    20.76 ;    25.71 ;    92.44 ;   193.06 ;   466.90 ;   578.16
               HIP    734 ; 6495. ;   320.5 ;  1.40 ; 10.46 ;       ;   5.000 ;   2.15 ;   Cha ;     6.26 ;    13.08 ;    31.78 ;    38.52 ;   121.44 ;   253.53 ;   616.14 ;   746.94
               HIP  40573 ; 6036. ;   320.6 ;  1.18 ;  9.39 ;       ;   4.500 ;   2.10 ;   Cha ;     0.74 ;     1.55 ;     3.48 ;     5.70 ;    13.01 ;    27.32 ;    61.11 ;   100.21
               HIP  43250 ; 5971. ;   320.7 ;  1.14 ;  8.61 ;       ;  14.000 ;   3.72 ;   Cha ;     0.42 ;     0.89 ;     1.98 ;     3.32 ;     9.72 ;    20.41 ;    45.49 ;    76.30
               HIP  57348 ; 5840. ;   320.8 ;  1.08 ; 10.66 ;       ;   2.600 ;   1.61 ;   Cha ;     1.26 ;     2.66 ;     5.71 ;     9.60 ;    18.64 ;    39.24 ;    84.31 ;   141.70
               HIP 108204 ; 5962. ;   320.8 ;  1.14 ; 10.59 ;       ;   1.000 ;   0.99 ;   Cha ;     1.28 ;     2.69 ;     5.89 ;     9.94 ;    15.24 ;    32.04 ;    70.08 ;   118.19
               HIP  65062 ; 6790. ;   320.8 ;  1.50 ;  9.58 ;       ;  13.000 ;   3.41 ;   Cha ;     9.78 ;    20.31 ;    53.55 ;    53.26 ;   247.13 ;   513.35 ;  1353.56 ;  1346.16
               HIP  78578 ; 6425. ;   320.9 ;  1.40 ;  8.29 ;       ;  20.000 ;   4.32 ;   Cha ;     1.50 ;     3.12 ;     7.58 ;     9.49 ;    41.10 ;    85.83 ;   208.38 ;   260.67
               HIP  78009 ; 6666. ;   321.0 ;  1.40 ; 10.70 ;       ;   2.300 ;   1.44 ;   Cha ;    12.62 ;    26.28 ;    66.53 ;    72.46 ;   200.54 ;   417.57 ;  1057.18 ;  1151.37
               HIP  65418 ; 5200. ;   321.0 ;  0.85 ; 12.34 ;       ;   1.300 ;   1.18 ;   Cha ;     2.74 ;     5.84 ;    11.18 ;    18.21 ;    30.78 ;    65.45 ;   125.37 ;   204.18
               HIP  51564 ; 6780. ;   321.0 ;  1.50 ; 10.22 ;       ;  65.000 ;   7.63 ;   Cha ;    13.67 ;    28.40 ;    74.41 ;    75.00 ;   516.74 ;  1073.77 ;  2813.03 ;  2835.45
               HIP  76213 ; 6497. ;   321.0 ;  1.40 ;  9.02 ;       ;  15.000 ;   3.73 ;   Cha ;     2.80 ;     5.84 ;    14.35 ;    17.17 ;    71.41 ;   148.98 ;   366.09 ;   438.24
               HIP  81327 ; 6426. ;   321.1 ;  1.40 ;  9.12 ;       ;  27.000 ;   5.02 ;   Cha ;     2.34 ;     4.88 ;    11.79 ;    14.81 ;    69.20 ;   144.53 ;   349.29 ;   438.63
                  HD 9156 ; 4972. ;   321.3 ;  1.40 ;  8.42 ;       ;  26.915 ;   5.45 ;   Bre ;     0.24 ;     0.51 ;     1.02 ;     1.68 ;     7.47 ;    15.83 ;    31.48 ;    51.90
               HIP  56682 ; 5993. ;   321.3 ;  1.15 ; 10.83 ;       ;   5.700 ;   2.37 ;   Cha ;     1.50 ;     3.15 ;     6.91 ;    11.68 ;    27.68 ;    58.17 ;   127.44 ;   215.35
               HIP  86839 ; 7095. ;   321.3 ;  1.60 ;  9.95 ;       ;  17.000 ;   3.84 ;   Cha ;    31.42 ;    64.96 ;   186.77 ;   154.62 ;   870.58 ;  1799.68 ;  5174.28 ;  4283.85
               HIP  85914 ; 6533. ;   321.3 ;  1.40 ;  9.86 ;       ;   7.080 ;   2.55 ;   Cha ;     5.00 ;    10.44 ;    25.72 ;    30.26 ;   105.73 ;   220.55 ;   543.48 ;   639.35
               HIP  65724 ; 7118. ;   321.4 ;  1.60 ;  9.20 ;       ;  15.000 ;   3.61 ;   Cha ;    22.21 ;    45.90 ;   133.14 ;   107.62 ;   596.18 ;  1231.87 ;  3573.26 ;  2888.32
               HIP   8610 ; 6996. ;   321.4 ;  1.60 ;  9.96 ;       ;   4.000 ;   1.87 ;   Cha ;    23.26 ;    48.16 ;   134.39 ;   118.14 ;   449.82 ;   931.35 ;  2599.16 ;  2284.87
               HIP  92804 ; 6401. ;   321.4 ;  1.40 ;  8.93 ;       ;  23.000 ;   4.64 ;   Cha ;     1.95 ;     4.07 ;     9.80 ;    12.50 ;    55.48 ;   115.91 ;   278.94 ;   355.81
               HIP  22297 ; 6589. ;   321.5 ;  1.40 ;  9.13 ;       ;  26.000 ;   4.88 ;   Cha ;     4.01 ;     8.35 ;    20.96 ;    23.63 ;   117.05 ;   243.89 ;   612.11 ;   690.16
               HIP  21274 ; 7110. ;   321.5 ;  1.60 ;  8.68 ;       ; 112.000 ;   9.86 ;   Cha ;    16.37 ;    33.83 ;    98.01 ;    79.13 ;   726.49 ;  1501.22 ;  4348.99 ;  3511.19
               HIP  11780 ; 7178. ;   321.6 ;  1.60 ;  7.98 ;       ;  30.000 ;   5.09 ;   Cha ;    14.04 ;    28.98 ;    85.73 ;    65.95 ;   447.47 ;   923.67 ;  2732.55 ;  2101.98
               HIP  33652 ; 6824. ;   321.6 ;  1.50 ;  8.27 ;       ;  30.000 ;   5.17 ;   Cha ;     5.38 ;    11.16 ;    29.86 ;    28.72 ;   167.33 ;   347.29 ;   929.37 ;   894.02
               HIP  75960 ; 7151. ;   321.6 ;  1.60 ;  9.81 ;       ;   9.230 ;   2.82 ;   Cha ;    34.49 ;    71.24 ;   208.43 ;   166.54 ;   819.25 ;  1692.07 ;  4950.60 ;  3955.81
               HIP  22357 ; 5625. ;   321.6 ;  0.99 ;  9.69 ;       ;  14.000 ;   3.80 ;   Cha ;     0.65 ;     1.37 ;     2.89 ;     4.84 ;    14.06 ;    29.64 ;    62.70 ;   104.89
               HIP  76707 ; 6519. ;   321.7 ;  1.40 ; 10.29 ;       ;   6.500 ;   2.45 ;   Cha ;     6.14 ;    12.81 ;    31.35 ;    37.36 ;   126.98 ;   264.99 ;   648.60 ;   772.95
               HIP 102647 ; 5834. ;   321.7 ;  1.08 ; 10.11 ;       ;   4.500 ;   2.12 ;   Cha ;     0.91 ;     1.91 ;     4.12 ;     6.93 ;    15.35 ;    32.30 ;    69.82 ;   117.23
               HIP  37114 ; 6152. ;   321.7 ;  1.25 ; 10.48 ;       ;   9.240 ;   2.99 ;   Cha ;     2.03 ;     4.27 ;     9.64 ;    14.68 ;    43.91 ;    92.11 ;   208.17 ;   316.86
               HIP  80823 ; 5570. ;   321.7 ;  0.97 ; 10.17 ;       ;   2.900 ;   1.73 ;   Cha ;     0.83 ;     1.75 ;     3.66 ;     6.11 ;    12.04 ;    25.40 ;    53.05 ;    88.59
               HIP  24531 ; 7000. ;   321.8 ;  1.60 ;  8.85 ;       ;  16.000 ;   3.74 ;   Cha ;    12.72 ;    26.32 ;    73.83 ;    63.89 ;   347.77 ;   719.87 ;  2019.05 ;  1747.21
               HIP 100842 ; 6197. ;   321.8 ;  1.30 ; 10.12 ;       ;   9.500 ;   3.02 ;   Cha ;     1.92 ;     4.03 ;     9.22 ;    13.58 ;    42.55 ;    89.19 ;   203.99 ;   300.59
               HIP  72881 ; 6724. ;   321.8 ;  1.40 ;  9.04 ;       ;  17.000 ;   3.92 ;   Cha ;     5.90 ;    12.26 ;    31.85 ;    32.88 ;   154.25 ;   320.72 ;   833.22 ;   859.99
               HIP  68931 ; 6480. ;   321.9 ;  1.40 ; 10.71 ;       ;   4.700 ;   2.09 ;   Cha ;     6.95 ;    14.51 ;    35.06 ;    43.02 ;   132.70 ;   277.14 ;   669.61 ;   821.64
               HIP  16582 ; 4983. ;   321.9 ;  0.79 ;  8.86 ;       ;   0.170 ;   0.43 ;   Cha ;     0.31 ;     0.65 ;     1.29 ;     2.12 ;     2.00 ;     4.23 ;     8.40 ;    13.89
               HIP   5297 ; 6373. ;   322.0 ;  1.40 ;  9.42 ;       ;  16.000 ;   3.88 ;   Cha ;     2.32 ;     4.85 ;    11.56 ;    15.06 ;    60.36 ;   126.17 ;   300.80 ;   392.12
               HIP  72720 ; 6617. ;   322.0 ;  1.40 ;  9.40 ;       ;   2.060 ;   1.37 ;   Cha ;     5.08 ;    10.58 ;    26.68 ;    29.60 ;    78.60 ;   163.71 ;   413.08 ;   458.28
               HIP  21987 ; 6525. ;   322.0 ;  1.40 ; 10.53 ;       ;   2.300 ;   1.46 ;   Cha ;     7.21 ;    15.05 ;    36.82 ;    43.81 ;   115.08 ;   240.15 ;   587.47 ;   698.95
               HIP    170 ; 6280. ;   322.1 ;  1.30 ;  9.74 ;       ;   5.300 ;   2.24 ;   Cha ;     2.04 ;     4.26 ;     9.94 ;    13.83 ;    38.86 ;    81.35 ;   189.77 ;   263.83
               HIP  92074 ; 7041. ;   322.2 ;  1.60 ;  9.30 ;       ;  21.100 ;   4.29 ;   Cha ;    18.42 ;    38.10 ;   107.99 ;    91.58 ;   539.20 ;  1115.47 ;  3161.91 ;  2681.37
               HIP  75298 ; 6691. ;   322.2 ;  1.40 ;  9.14 ;       ;   7.800 ;   2.66 ;   Cha ;     5.60 ;    11.66 ;    30.01 ;    31.67 ;   120.76 ;   251.21 ;   646.76 ;   682.47
  2MASS J09471015-3016154 ; 3891. ;   322.2 ;  0.60 ;  9.72 ;  6.78 ;   0.063 ;   0.27 ;   Gai ;     0.35 ;     1.00 ;     0.91 ;     1.79 ;     1.57 ;     4.51 ;     4.14 ;     8.13
               HIP  65199 ; 5917. ;   322.3 ;  1.12 ; 10.35 ;       ;   4.200 ;   2.04 ;   Cha ;     1.09 ;     2.29 ;     4.99 ;     8.39 ;    18.39 ;    38.66 ;    84.25 ;   141.81
               HIP   6883 ; 7125. ;   322.3 ;  1.60 ;  9.93 ;       ;   7.000 ;   2.46 ;   Cha ;    34.08 ;    70.43 ;   204.36 ;   166.14 ;   755.93 ;  1561.94 ;  4532.30 ;  3684.59
               HIP  12578 ; 6660. ;   322.4 ;  1.40 ;  9.14 ;       ;  27.000 ;   4.95 ;   Cha ;     5.06 ;    10.53 ;    26.89 ;    28.95 ;   148.80 ;   309.70 ;   791.08 ;   851.66
               HIP  45618 ; 6544. ;   322.4 ;  1.40 ; 10.29 ;       ;   6.500 ;   2.45 ;   Cha ;     6.65 ;    13.87 ;    34.14 ;    40.03 ;   137.42 ;   286.66 ;   705.92 ;   827.70
               HIP  51181 ; 5942. ;   322.4 ;  1.13 ; 10.75 ;       ;   2.240 ;   1.49 ;   Cha ;     1.40 ;     2.94 ;     6.40 ;    10.80 ;    20.27 ;    42.62 ;    92.79 ;   156.48
               HIP  42733 ; 6698. ;   322.5 ;  1.40 ; 10.18 ;       ;   2.400 ;   1.47 ;   Cha ;    10.25 ;    21.33 ;    54.68 ;    58.02 ;   164.52 ;   342.32 ;   877.41 ;   930.94
               HIP  67132 ; 5985. ;   322.6 ;  1.15 ; 11.23 ;       ;   1.600 ;   1.26 ;   Cha ;     1.91 ;     4.02 ;     8.75 ;    14.80 ;    25.64 ;    53.91 ;   117.41 ;   198.66
               HIP    949 ; 7171. ;   322.6 ;  1.60 ;  8.16 ;       ;  57.000 ;   7.01 ;   Cha ;    15.08 ;    31.13 ;    91.87 ;    71.09 ;   564.29 ;  1164.93 ;  3438.51 ;  2660.81
               HD 63023/4 ; 6457. ;   322.6 ;  1.72 ;  8.13 ;       ;   4.330 ;   2.01 ;   Nor ;     1.53 ;     3.19 ;     7.80 ;     9.54 ;    31.70 ;    66.15 ;   161.85 ;   198.05
               HIP  47186 ; 5652. ;   322.7 ;  1.00 ;  8.94 ;       ;  22.200 ;   4.77 ;   Cha ;     0.43 ;     0.91 ;     1.96 ;     3.28 ;    10.60 ;    22.32 ;    47.76 ;    79.98
               HIP  57810 ; 6984. ;   322.7 ;  1.50 ;  9.31 ;       ;   5.800 ;   2.26 ;   Cha ;    15.57 ;    32.25 ;    89.90 ;    78.97 ;   320.12 ;   662.85 ;  1847.82 ;  1623.17
               HIP 101582 ; 6460. ;   322.7 ;  1.40 ;  9.76 ;       ;   3.700 ;   1.85 ;   Cha ;     3.72 ;     7.78 ;    18.85 ;    23.25 ;    67.04 ;   139.98 ;   339.36 ;   418.49
               HIP  74772 ; 6499. ;   322.8 ;  1.40 ;  9.92 ;       ;   9.300 ;   2.93 ;   Cha ;     4.63 ;     9.67 ;    23.62 ;    28.43 ;   104.88 ;   218.90 ;   534.83 ;   643.65
               HIP  19326 ; 5878. ;   322.8 ;  1.10 ; 11.02 ;       ;   4.120 ;   2.03 ;   Cha ;     1.60 ;     3.37 ;     7.24 ;    12.19 ;    26.70 ;    56.20 ;   120.85 ;   203.49
               HIP  79869 ; 6561. ;   322.9 ;  1.40 ;  9.21 ;       ;   2.600 ;   1.55 ;   Cha ;     3.83 ;     7.97 ;    19.87 ;    22.83 ;    62.86 ;   131.04 ;   326.50 ;   375.18
                 HD 64413 ; 4906. ;   322.9 ;  0.96 ;  8.23 ;       ;  28.184 ;   5.60 ;   Bre ;     0.22 ;     0.46 ;     0.91 ;     1.46 ;     5.66 ;    12.04 ;    23.58 ;    37.78
               HIP  74563 ; 6690. ;   322.9 ;  1.40 ;  9.99 ;       ;   5.000 ;   2.13 ;   Cha ;     8.95 ;    18.62 ;    47.69 ;    50.75 ;   172.55 ;   359.05 ;   919.52 ;   978.63
               HIP   5153 ; 6430. ;   322.9 ;  1.40 ;  9.49 ;       ;  23.000 ;   4.63 ;   Cha ;     2.90 ;     6.07 ;    14.64 ;    18.38 ;    82.65 ;   172.64 ;   416.54 ;   522.95
               HIP  34434 ; 6420. ;   323.0 ;  1.40 ;  9.22 ;       ;   4.600 ;   2.07 ;   Cha ;     2.42 ;     5.05 ;    12.17 ;    15.36 ;    45.98 ;    96.04 ;   231.65 ;   292.25
               HIP  48497 ; 5738. ;   323.0 ;  1.00 ;  9.95 ;       ;   8.180 ;   2.88 ;   Cha ;     0.79 ;     1.67 ;     3.56 ;     5.97 ;    15.01 ;    31.60 ;    67.60 ;   113.28
               HIP  28406 ; 6969. ;   323.1 ;  1.50 ;  8.95 ;       ; 117.000 ;  10.14 ;   Cha ;    12.18 ;    25.23 ;    70.13 ;    61.93 ;   530.96 ;  1099.63 ;  3055.99 ;  2698.73
               HIP  43998 ; 7019. ;   323.1 ;  1.60 ;  9.59 ;       ;  14.000 ;   3.50 ;   Cha ;    20.29 ;    42.00 ;   118.17 ;   101.94 ;   536.52 ;  1110.36 ;  3124.14 ;  2695.11
               HIP  15377 ; 6018. ;   323.1 ;  1.17 ;  9.18 ;       ;  59.000 ;   7.61 ;   Cha ;     0.62 ;     1.30 ;     2.90 ;     4.81 ;    20.59 ;    43.22 ;    96.58 ;   160.25
               HIP  53323 ; 6880. ;   323.1 ;  1.50 ;  9.52 ;       ; 130.000 ;  10.74 ;   Cha ;    12.56 ;    26.05 ;    70.44 ;    66.16 ;   563.19 ;  1168.16 ;  3158.69 ;  2966.53
               HIP  27073 ; 6857. ;   323.2 ;  1.50 ;  9.88 ;       ;  17.000 ;   3.89 ;   Cha ;    14.36 ;    29.79 ;    79.89 ;    76.43 ;   387.31 ;   803.72 ;  2155.41 ;  2062.18
               HIP  30996 ; 5050. ;   323.2 ;  0.80 ;  9.94 ;       ;   8.600 ;   3.07 ;   Cha ;     0.57 ;     1.20 ;     2.37 ;     3.93 ;     9.94 ;    21.08 ;    41.58 ;    68.82
               HIP 106602 ; 6026. ;   323.2 ;  1.17 ;  9.95 ;       ;  16.000 ;   3.96 ;   Cha ;     0.98 ;     2.06 ;     4.57 ;     7.57 ;    23.57 ;    49.49 ;   110.00 ;   182.00
               HIP  40052 ; 6406. ;   323.3 ;  1.40 ; 10.53 ;       ;  48.000 ;   6.70 ;   Cha ;     4.89 ;    10.21 ;    24.30 ;    31.24 ;   167.17 ;   349.49 ;   831.53 ;  1069.08
               HIP  56256 ; 6264. ;   323.4 ;  1.30 ;  8.54 ;       ;  20.000 ;   4.36 ;   Cha ;     1.01 ;     2.10 ;     4.93 ;     6.89 ;    26.74 ;    55.97 ;   131.25 ;   183.37
               HIP   7488 ; 6853. ;   323.4 ;  1.50 ; 10.11 ;       ;  16.000 ;   3.77 ;   Cha ;    16.20 ;    33.61 ;    89.93 ;    86.49 ;   430.44 ;   893.33 ;  2390.05 ;  2298.79
               HIP  63763 ; 6216. ;   323.4 ;  1.30 ;  9.39 ;       ;  25.000 ;   4.89 ;   Cha ;     1.35 ;     2.84 ;     6.55 ;     9.49 ;    38.14 ;    79.88 ;   184.53 ;   267.41
               HIP   2730 ; 5755. ;   323.5 ;  1.00 ;  9.02 ;       ;   5.300 ;   2.32 ;   Cha ;     0.48 ;     1.00 ;     2.17 ;     3.64 ;     8.11 ;    17.07 ;    36.93 ;    61.90
               HIP    670 ; 7048. ;   323.5 ;  1.60 ;  8.89 ;       ;  58.000 ;   7.11 ;   Cha ;    15.06 ;    31.16 ;    88.60 ;    74.46 ;   567.78 ;  1174.41 ;  3339.58 ;  2806.72
               HIP  90475 ; 5998. ;   323.5 ;  1.16 ; 10.69 ;       ;   1.300 ;   1.13 ;   Cha ;     1.38 ;     2.91 ;     6.38 ;    10.78 ;    17.70 ;    37.19 ;    81.65 ;   137.92
               HIP  61124 ; 6402. ;   323.5 ;  1.40 ;  9.76 ;       ;  10.000 ;   3.06 ;   Cha ;     3.08 ;     6.43 ;    15.39 ;    19.72 ;    71.16 ;   148.71 ;   355.87 ;   456.03
               HIP  20504 ; 6022. ;   323.5 ;  1.17 ; 10.12 ;       ;   6.500 ;   2.52 ;   Cha ;     1.07 ;     2.24 ;     4.96 ;     8.23 ;    20.45 ;    42.95 ;    95.23 ;   158.10
               HIP  25731 ; 6177. ;   323.5 ;  1.30 ; 10.03 ;       ;   3.300 ;   1.78 ;   Cha ;     1.70 ;     3.57 ;     8.15 ;    12.17 ;    28.98 ;    60.76 ;   138.57 ;   206.88
               HIP 110438 ; 6512. ;   323.5 ;  1.40 ;  9.33 ;       ;  10.000 ;   3.04 ;   Cha ;     3.48 ;     7.25 ;    17.85 ;    21.20 ;    80.14 ;   167.19 ;   411.45 ;   488.72
               HIP  53298 ; 5549. ;   323.5 ;  0.96 ; 11.17 ;       ;  56.000 ;   7.63 ;   Cha ;     1.51 ;     3.19 ;     6.54 ;    10.88 ;    45.59 ;    96.34 ;   197.59 ;   328.86
               HIP  97638 ; 7162. ;   323.5 ;  1.60 ;  8.58 ;       ;  24.000 ;   4.55 ;   Cha ;    18.25 ;    37.68 ;   110.87 ;    86.64 ;   550.34 ;  1136.32 ;  3343.28 ;  2612.47
               HIP  75036 ; 6496. ;   323.6 ;  1.40 ;  9.51 ;       ;   7.400 ;   2.62 ;   Cha ;     3.65 ;     7.62 ;    18.65 ;    22.42 ;    78.07 ;   162.91 ;   398.96 ;   479.54
  2MASS J10360092-8649258 ; 4659. ;   323.6 ;  0.74 ; 10.47 ;  7.68 ;   0.240 ;   0.52 ;   Gai ;     0.74 ;     1.60 ;     2.84 ;     3.97 ;     5.17 ;    11.15 ;    19.69 ;    27.59
               HIP 107207 ; 6655. ;   323.6 ;  1.40 ; 10.92 ;       ;  78.000 ;   8.42 ;   Cha ;    13.96 ;    29.07 ;    73.26 ;    80.56 ;   535.45 ;  1115.26 ;  2810.29 ;  3089.97
               HIP  83278 ; 6756. ;   323.7 ;  1.50 ;  8.05 ;       ;  61.400 ;   7.43 ;   Cha ;     3.86 ;     8.02 ;    21.10 ;    21.18 ;   144.01 ;   299.20 ;   787.06 ;   789.85
               HIP  90198 ; 6858. ;   323.7 ;  1.50 ;  7.62 ;       ;  10.000 ;   2.98 ;   Cha ;     4.28 ;     8.88 ;    24.03 ;    22.52 ;   101.19 ;   209.88 ;   567.89 ;   532.16
               HIP  32833 ; 6522. ;   323.8 ;  1.40 ;  9.29 ;       ;  21.800 ;   4.48 ;   Cha ;     3.51 ;     7.31 ;    18.04 ;    21.28 ;    98.15 ;   204.73 ;   505.18 ;   595.91
               HIP  67065 ; 6327. ;   323.9 ;  1.30 ;  8.95 ;       ;  37.000 ;   5.91 ;   Cha ;     1.54 ;     3.21 ;     7.61 ;    10.20 ;    47.57 ;    99.48 ;   235.67 ;   316.02
               HIP   7445 ; 6088. ;   324.0 ;  1.21 ; 10.73 ;       ;   1.700 ;   1.29 ;   Cha ;     1.90 ;     3.99 ;     8.90 ;    14.17 ;    26.52 ;    55.67 ;   124.05 ;   197.43
               HIP  71052 ; 6100. ;   324.0 ;  1.22 ;  8.90 ;       ;  24.000 ;   4.83 ;   Cha ;     0.70 ;     1.47 ;     3.34 ;     5.23 ;    19.03 ;    39.90 ;    90.59 ;   141.86
               HIP  97428 ; 6058. ;   324.1 ;  1.19 ; 10.69 ;       ;   1.600 ;   1.25 ;   Cha ;     1.68 ;     3.52 ;     7.82 ;    12.69 ;    22.86 ;    48.02 ;   106.49 ;   172.93
               HIP  69250 ; 6641. ;   324.1 ;  1.40 ; 10.56 ;       ;   6.500 ;   2.43 ;   Cha ;    10.69 ;    22.26 ;    56.06 ;    61.93 ;   220.36 ;   459.00 ;  1155.77 ;  1276.83
               HIP    173 ; 7199. ;   324.2 ;  1.60 ;  8.52 ;       ;  47.000 ;   6.36 ;   Cha ;    19.77 ;    40.81 ;   121.40 ;    92.70 ;   704.85 ;  1454.56 ;  4327.14 ;  3304.24
               HIP  90097 ; 6939. ;   324.2 ;  1.50 ;  9.38 ;       ;   9.800 ;   2.94 ;   Cha ;    14.02 ;    29.04 ;    79.90 ;    72.22 ;   328.83 ;   681.38 ;  1874.62 ;  1694.45
               HIP  28798 ; 7106. ;   324.3 ;  1.60 ; 10.03 ;       ;   2.400 ;   1.44 ;   Cha ;    34.02 ;    70.31 ;   202.78 ;   166.98 ;   577.55 ;  1193.73 ;  3442.83 ;  2834.96
               HIP  27681 ; 6760. ;   324.3 ;  1.50 ;  9.60 ;       ;   4.400 ;   1.99 ;   Cha ;     9.00 ;    18.71 ;    48.94 ;    49.62 ;   173.74 ;   361.08 ;   944.26 ;   957.37
               HIP  26317 ; 6187. ;   324.3 ;  1.30 ;  9.62 ;       ;  41.200 ;   6.29 ;   Cha ;     1.40 ;     2.93 ;     6.71 ;     9.94 ;    44.65 ;    93.56 ;   214.55 ;   317.47
               HIP  79096 ; 6903. ;   324.3 ;  1.50 ;  8.77 ;       ;  21.900 ;   4.40 ;   Cha ;     8.99 ;    18.64 ;    50.89 ;    46.75 ;   258.19 ;   535.25 ;  1461.01 ;  1342.24
               HIP   1568 ; 6791. ;   324.4 ;  1.50 ; 10.38 ;       ;   1.800 ;   1.27 ;   Cha ;    15.52 ;    32.25 ;    84.65 ;    84.90 ;   239.29 ;   497.18 ;  1305.17 ;  1309.00
               HIP  19097 ; 6896. ;   324.5 ;  1.50 ;  9.23 ;       ;  43.000 ;   6.17 ;   Cha ;    11.29 ;    23.41 ;    63.67 ;    59.02 ;   383.84 ;   795.89 ;  2164.43 ;  2006.35
               HIP  52362 ; 6758. ;   324.5 ;  1.50 ;  9.14 ;       ;  25.000 ;   4.74 ;   Cha ;     6.92 ;    14.37 ;    37.65 ;    38.05 ;   206.01 ;   428.10 ;  1121.66 ;  1133.62
               HIP  46209 ; 4775. ;   324.6 ;  0.74 ;  9.81 ;       ;   6.230 ;   2.65 ;   Cha ;     0.51 ;     1.09 ;     2.02 ;     3.02 ;     7.99 ;    17.11 ;    31.63 ;    47.17
               HIP  46391 ; 6124. ;   324.7 ;  1.23 ;  9.82 ;       ;   2.000 ;   1.39 ;   Cha ;     1.26 ;     2.65 ;     6.00 ;     9.28 ;    18.48 ;    38.75 ;    87.70 ;   135.59
               HIP  54344 ; 6369. ;   324.7 ;  1.40 ; 11.25 ;       ;   2.800 ;   1.62 ;   Cha ;     6.71 ;    14.04 ;    32.90 ;    43.60 ;   112.97 ;   236.40 ;   553.86 ;   734.01
               HIP  24083 ; 7165. ;   324.8 ;  1.60 ;  9.73 ;       ;  12.500 ;   3.28 ;   Cha ;    34.44 ;    71.13 ;   209.03 ;   165.45 ;   882.32 ;  1821.92 ;  5354.32 ;  4238.05
               HIP  16317 ; 7195. ;   324.9 ;  1.60 ;  9.11 ;       ;  17.000 ;   3.83 ;   Cha ;    26.75 ;    55.20 ;   163.90 ;   126.34 ;   739.45 ;  1526.12 ;  4531.07 ;  3492.72
               HIP  96510 ; 6728. ;   324.9 ;  1.40 ;  9.66 ;       ;   6.700 ;   2.46 ;   Cha ;     8.40 ;    17.47 ;    45.28 ;    46.88 ;   174.09 ;   361.99 ;   938.29 ;   971.47
               HIP   3433 ; 6337. ;   324.9 ;  1.40 ; 10.65 ;       ;   7.120 ;   2.59 ;   Cha ;     4.18 ;     8.75 ;    20.47 ;    27.57 ;    88.94 ;   186.14 ;   435.72 ;   586.79
               HIP  50488 ; 6625. ;   324.9 ;  1.40 ; 11.01 ;       ;   3.000 ;   1.65 ;   Cha ;    13.40 ;    27.93 ;    69.78 ;    78.28 ;   227.89 ;   474.92 ;  1186.41 ;  1330.84
               HIP  72907 ; 6295. ;   325.0 ;  1.30 ;  9.45 ;       ;  11.900 ;   3.36 ;   Cha ;     1.82 ;     3.81 ;     8.94 ;    12.28 ;    42.53 ;    88.99 ;   208.70 ;   286.75
               HIP  69278 ; 6573. ;   325.0 ;  1.40 ; 10.16 ;       ;   2.500 ;   1.51 ;   Cha ;     6.76 ;    14.10 ;    35.00 ;    40.22 ;   109.99 ;   229.32 ;   569.34 ;   654.33
               HIP  80699 ; 5526. ;   325.1 ;  0.95 ;  9.64 ;       ;  15.000 ;   3.95 ;   Cha ;     0.60 ;     1.27 ;     2.65 ;     4.43 ;    13.00 ;    27.44 ;    57.39 ;    95.88
               HIP 113442 ; 6337. ;   325.1 ;  1.40 ; 10.38 ;       ;  13.000 ;   3.50 ;   Cha ;     3.55 ;     7.43 ;    17.44 ;    23.43 ;    87.83 ;   183.78 ;   431.34 ;   579.70
               HIP   4498 ; 6587. ;   325.1 ;  1.40 ; 10.47 ;       ;  55.000 ;   7.10 ;   Cha ;     8.50 ;    17.72 ;    44.04 ;    50.31 ;   299.35 ;   624.07 ;  1550.99 ;  1771.92
               HIP  83647 ; 4753. ;   325.1 ;  0.73 ; 10.45 ;       ;   3.900 ;   2.10 ;   Cha ;     0.74 ;     1.59 ;     2.88 ;     4.22 ;    10.23 ;    21.98 ;    39.85 ;    58.36
               HIP  95896 ; 6436. ;   325.1 ;  1.40 ; 10.39 ;       ;   9.150 ;   2.92 ;   Cha ;     4.97 ;    10.39 ;    24.91 ;    31.37 ;   112.29 ;   234.64 ;   562.77 ;   708.63
               HIP 100324 ; 6712. ;   325.1 ;  1.40 ;  8.78 ;       ;  24.000 ;   4.65 ;   Cha ;     4.93 ;    10.25 ;    26.57 ;    27.58 ;   140.53 ;   292.23 ;   757.80 ;   786.55
               HIP  52941 ; 5958. ;   325.2 ;  1.14 ;  9.83 ;       ;   3.070 ;   1.74 ;   Cha ;     0.82 ;     1.72 ;     3.79 ;     6.37 ;    12.88 ;    27.05 ;    59.61 ;   100.29
               HIP 107706 ; 7115. ;   325.2 ;  1.60 ; 10.24 ;       ;   4.000 ;   1.86 ;   Cha ;    39.65 ;    81.94 ;   236.84 ;   194.62 ;   764.73 ;  1580.43 ;  4567.91 ;  3753.63
               HIP  70055 ; 6997. ;   325.2 ;  1.60 ;  9.77 ;       ;   4.500 ;   1.99 ;   Cha ;    20.93 ;    43.34 ;   121.08 ;   106.11 ;   416.97 ;   863.28 ;  2411.70 ;  2113.45
                 HD 11385 ; 6531. ;   325.2 ;  1.49 ;  8.72 ;       ;   3.403 ;   1.77 ;   Nor ;     2.67 ;     5.56 ;    13.80 ;    16.12 ;    48.41 ;   100.93 ;   250.43 ;   292.48
               HIP 112145 ; 5991. ;   325.2 ;  1.15 ;  9.75 ;       ;   5.160 ;   2.25 ;   Cha ;     0.79 ;     1.67 ;     3.69 ;     6.21 ;    14.28 ;    29.99 ;    66.42 ;   111.77
               HIP  50737 ; 4759. ;   325.2 ;  0.73 ;  9.75 ;       ;   6.220 ;   2.65 ;   Cha ;     0.49 ;     1.06 ;     1.95 ;     2.89 ;     7.67 ;    16.45 ;    30.31 ;    44.89
               HIP  50545 ; 6023. ;   325.4 ;  1.17 ; 10.61 ;       ;   1.500 ;   1.21 ;   Cha ;     1.43 ;     3.00 ;     6.61 ;    10.99 ;    18.99 ;    39.88 ;    88.01 ;   146.30
               HIP  98948 ; 6554. ;   325.5 ;  1.40 ;  9.16 ;       ;  20.700 ;   4.36 ;   Cha ;     3.64 ;     7.58 ;    18.87 ;    21.78 ;   100.45 ;   209.42 ;   521.08 ;   601.31
               HIP  17622 ; 6792. ;   325.5 ;  1.50 ; 10.52 ;       ;   3.400 ;   1.74 ;   Cha ;    16.96 ;    35.25 ;    92.47 ;    92.85 ;   306.60 ;   637.05 ;  1671.27 ;  1678.14
               HIP  51088 ; 6434. ;   325.5 ;  1.40 ; 10.16 ;       ;  13.000 ;   3.48 ;   Cha ;     4.30 ;     8.98 ;    21.56 ;    27.13 ;   105.97 ;   221.41 ;   531.88 ;   669.31
               HIP  59579 ; 6202. ;   325.5 ;  1.30 ;  9.40 ;       ;   6.700 ;   2.53 ;   Cha ;     1.30 ;     2.72 ;     6.26 ;     9.16 ;    26.30 ;    55.09 ;   126.92 ;   185.69
               HIP  43322 ; 7138. ;   325.6 ;  1.60 ;  8.33 ;       ;  26.000 ;   4.74 ;   Cha ;    14.87 ;    30.71 ;    89.76 ;    70.98 ;   457.66 ;   945.29 ;  2762.70 ;  2184.86
               HIP 100433 ; 5415. ;   325.6 ;  0.91 ;  9.91 ;       ;   9.200 ;   3.12 ;   Cha ;     0.66 ;     1.40 ;     2.89 ;     4.81 ;    12.51 ;    26.43 ;    54.37 ;    90.60
               HIP  50022 ; 6646. ;   325.6 ;  1.40 ;  8.78 ;       ;  99.000 ;   9.49 ;   Cha ;     3.98 ;     8.29 ;    21.14 ;    22.91 ;   162.21 ;   337.65 ;   861.08 ;   932.92
               HIP  74675 ; 6636. ;   325.6 ;  1.40 ;  6.88 ;       ;  23.000 ;   4.58 ;   Cha ;     1.46 ;     3.04 ;     7.78 ;     8.40 ;    41.27 ;    85.89 ;   220.03 ;   237.54
               HIP  78287 ; 6171. ;   325.7 ;  1.30 ;  9.66 ;       ;  30.900 ;   5.45 ;   Cha ;     1.35 ;     2.84 ;     6.48 ;     9.70 ;    40.27 ;    84.41 ;   192.91 ;   288.64
               HIP  27759 ; 7165. ;   325.7 ;  1.60 ;  9.07 ;       ;  44.000 ;   6.16 ;   Cha ;    23.88 ;    49.30 ;   145.07 ;   113.79 ;   837.74 ;  1729.75 ;  5089.81 ;  3992.59
               HIP 113235 ; 5980. ;   325.8 ;  1.15 ;  9.63 ;       ;   5.700 ;   2.37 ;   Cha ;     0.74 ;     1.55 ;     3.44 ;     5.78 ;    13.64 ;    28.65 ;    63.42 ;   106.67
               HIP  66851 ; 5989. ;   325.8 ;  1.15 ;  9.30 ;       ;   1.300 ;   1.13 ;   Cha ;     0.62 ;     1.30 ;     2.89 ;     4.86 ;     7.89 ;    16.57 ;    36.84 ;    61.91
               HIP  86330 ; 7019. ;   325.8 ;  1.60 ;  8.29 ;       ;  50.700 ;   6.66 ;   Cha ;    10.06 ;    20.81 ;    58.77 ;    50.00 ;   366.82 ;   759.02 ;  2143.56 ;  1823.46
               HIP 100994 ; 6527. ;   325.9 ;  1.40 ;  9.57 ;       ;  69.000 ;   7.98 ;   Cha ;     4.18 ;     8.72 ;    21.51 ;    25.34 ;   156.12 ;   325.65 ;   802.95 ;   946.11
               HIP  66811 ; 6251. ;   325.9 ;  1.30 ;  8.97 ;       ;  44.000 ;   6.48 ;   Cha ;     1.21 ;     2.54 ;     5.92 ;     8.36 ;    39.29 ;    82.25 ;   191.86 ;   270.94
               HIP  56412 ; 7115. ;   325.9 ;  1.60 ; 10.12 ;       ;  36.000 ;   5.59 ;   Cha ;    36.87 ;    76.19 ;   220.29 ;   180.68 ;  1231.59 ;  2545.23 ;  7359.10 ;  6035.62
               HIP  68029 ; 7141. ;   325.9 ;  1.60 ;  8.28 ;       ;  60.000 ;   7.20 ;   Cha ;    14.62 ;    30.20 ;    88.35 ;    69.71 ;   554.69 ;  1145.64 ;  3351.45 ;  2644.33
               HIP  94772 ; 6458. ;   325.9 ;  1.40 ;  8.56 ;       ;  26.000 ;   4.92 ;   Cha ;     1.93 ;     4.02 ;     9.81 ;    12.02 ;    56.44 ;   117.80 ;   287.69 ;   352.48
               HIP   6863 ; 7113. ;   325.9 ;  1.60 ;  9.49 ;       ;   8.400 ;   2.70 ;   Cha ;    25.60 ;    52.90 ;   153.13 ;   124.61 ;   594.42 ;  1228.38 ;  3555.43 ;  2893.23
               HIP  84446 ; 6320. ;   325.9 ;  1.30 ;  9.66 ;       ;   8.600 ;   2.85 ;   Cha ;     2.22 ;     4.65 ;    10.95 ;    14.81 ;    47.82 ;   100.04 ;   235.43 ;   318.47
               HIP  85619 ; 6238. ;   325.9 ;  1.30 ; 10.58 ;       ;  10.000 ;   3.09 ;   Cha ;     2.89 ;     6.05 ;    13.89 ;    19.97 ;    64.67 ;   135.51 ;   311.01 ;   447.10
               HIP  40022 ; 6762. ;   325.9 ;  1.50 ;  9.95 ;       ;   3.300 ;   1.72 ;   Cha ;    11.01 ;    22.87 ;    59.73 ;    60.70 ;   197.60 ;   410.68 ;  1072.43 ;  1089.88
               HIP  66626 ; 6919. ;   326.0 ;  1.50 ;  9.31 ;       ;  11.400 ;   3.17 ;   Cha ;    12.68 ;    26.29 ;    71.93 ;    65.78 ;   309.14 ;   640.78 ;  1753.37 ;  1603.49
               HIP  25273 ; 6734. ;   326.0 ;  1.40 ;  8.85 ;       ;  17.000 ;   3.91 ;   Cha ;     5.47 ;    11.37 ;    29.65 ;    30.36 ;   143.08 ;   297.42 ;   775.44 ;   793.91
               HIP  79959 ; 5988. ;   326.0 ;  1.15 ;  9.08 ;       ;  23.000 ;   4.76 ;   Cha ;     0.55 ;     1.15 ;     2.56 ;     4.31 ;    14.34 ;    30.10 ;    67.02 ;   112.55
               HIP  55150 ; 6072. ;   326.1 ;  1.20 ;  9.61 ;       ;  15.000 ;   3.82 ;   Cha ;     0.94 ;     1.98 ;     4.45 ;     7.12 ;    22.59 ;    47.41 ;   106.51 ;   170.50
               HIP  79806 ; 6640. ;   326.1 ;  1.40 ;  9.03 ;       ;  11.300 ;   3.21 ;   Cha ;     4.46 ;     9.29 ;    23.62 ;    25.73 ;   105.60 ;   219.86 ;   559.12 ;   609.26
               HIP  24285 ; 6314. ;   326.1 ;  1.30 ;  9.53 ;       ;   4.800 ;   2.13 ;   Cha ;     2.03 ;     4.24 ;     9.98 ;    13.54 ;    37.68 ;    78.84 ;   185.49 ;   251.74
               HIP  99195 ; 6558. ;   326.2 ;  1.40 ;  9.29 ;       ;  10.700 ;   3.14 ;   Cha ;     3.96 ;     8.25 ;    20.54 ;    23.67 ;    92.69 ;   193.24 ;   480.90 ;   554.03
               HIP 106489 ; 6951. ;   326.2 ;  1.50 ;  8.70 ;       ;  43.000 ;   6.15 ;   Cha ;    10.06 ;    20.83 ;    57.65 ;    51.36 ;   341.40 ;   707.22 ;  1957.00 ;  1743.36
               HIP  70463 ; 6442. ;   326.2 ;  1.40 ;  9.00 ;       ;  22.400 ;   4.57 ;   Cha ;     2.31 ;     4.83 ;    11.73 ;    14.56 ;    65.39 ;   136.53 ;   331.38 ;   411.43
               HIP 104865 ; 7071. ;   326.3 ;  1.60 ;  9.68 ;       ;   4.400 ;   1.96 ;   Cha ;    25.05 ;    51.80 ;   147.96 ;   123.81 ;   495.22 ;  1024.07 ;  2925.41 ;  2447.98
               HIP  34751 ; 6725. ;   326.4 ;  1.40 ; 10.59 ;       ;  32.300 ;   5.40 ;   Cha ;    14.29 ;    29.72 ;    76.51 ;    80.18 ;   438.82 ;   912.81 ;  2349.74 ;  2462.52
               HIP  11344 ; 6726. ;   326.4 ;  1.40 ;  8.46 ;       ;  41.500 ;   6.12 ;   Cha ;     4.34 ;     9.02 ;    23.52 ;    24.13 ;   141.91 ;   295.01 ;   768.86 ;   788.93
               HIP   2675 ; 6514. ;   326.4 ;  1.40 ; 10.51 ;       ;   5.220 ;   2.20 ;   Cha ;     6.87 ;    14.34 ;    34.99 ;    41.91 ;   134.56 ;   280.86 ;   685.35 ;   821.06
               HIP  61086 ; 6881. ;   326.4 ;  1.50 ; 10.67 ;       ;   1.220 ;   1.04 ;   Cha ;    24.53 ;    50.89 ;   136.81 ;   130.27 ;   342.29 ;   710.16 ;  1909.36 ;  1818.11
               HIP  67793 ; 5700. ;   326.4 ;  1.00 ; 10.88 ;       ;   1.170 ;   1.09 ;   Cha ;     1.35 ;     2.85 ;     6.00 ;    10.04 ;    15.81 ;    33.33 ;    70.07 ;   117.26
               HIP  79868 ; 6550. ;   326.5 ;  1.40 ;  9.15 ;       ;  10.000 ;   3.03 ;   Cha ;     3.57 ;     7.43 ;    18.48 ;    21.38 ;    82.07 ;   171.11 ;   425.39 ;   492.14
               HIP  88457 ; 6561. ;   326.5 ;  1.40 ;  9.98 ;       ;   7.300 ;   2.59 ;   Cha ;     5.86 ;    12.23 ;    30.31 ;    35.04 ;   124.73 ;   260.09 ;   644.71 ;   745.50
               HIP  20481 ; 6257. ;   326.5 ;  1.30 ; 10.98 ;       ;   0.730 ;   0.83 ;   Cha ;     3.92 ;     8.21 ;    18.83 ;    26.81 ;    45.57 ;    95.49 ;   219.08 ;   311.84
               HIP  94170 ; 6531. ;   326.5 ;  1.40 ;  8.91 ;       ;  28.000 ;   5.08 ;   Cha ;     2.94 ;     6.14 ;    15.22 ;    17.80 ;    87.73 ;   182.95 ;   453.43 ;   530.31
               HIP  67000 ; 6864. ;   326.6 ;  1.50 ;  9.24 ;       ;  16.000 ;   3.77 ;   Cha ;    10.26 ;    21.28 ;    57.37 ;    54.26 ;   272.61 ;   565.54 ;  1524.26 ;  1441.75
               HIP 103846 ; 6615. ;   326.8 ;  1.40 ;  9.49 ;       ;  16.000 ;   3.82 ;   Cha ;     5.32 ;    11.08 ;    27.92 ;    31.04 ;   137.44 ;   286.28 ;   721.53 ;   802.18
               HIP  45137 ; 6646. ;   326.9 ;  1.40 ; 11.21 ;       ;   0.407 ;   0.61 ;   Cha ;    16.19 ;    33.73 ;    84.59 ;    93.85 ;   166.95 ;   347.82 ;   872.28 ;   967.79
               HIP  57579 ; 6579. ;   326.9 ;  1.40 ; 10.21 ;       ;   2.400 ;   1.48 ;   Cha ;     7.11 ;    14.82 ;    36.83 ;    42.19 ;   114.45 ;   238.59 ;   593.01 ;   679.24
               HIP  55929 ; 6433. ;   326.9 ;  1.40 ; 10.96 ;       ;   1.300 ;   1.10 ;   Cha ;     6.92 ;    14.47 ;    34.51 ;    43.75 ;    96.05 ;   200.78 ;   478.68 ;   606.94
               HIP  13068 ; 6539. ;   327.0 ;  1.40 ;  9.25 ;       ;  30.000 ;   5.26 ;   Cha ;     3.64 ;     7.58 ;    18.80 ;    21.92 ;   110.24 ;   229.89 ;   569.66 ;   664.33
               HIP  14629 ; 5570. ;   327.0 ;  0.97 ; 10.83 ;       ;   0.840 ;   0.93 ;   Cha ;     1.23 ;     2.61 ;     5.39 ;     8.98 ;    13.11 ;    27.69 ;    57.27 ;    95.48
               HIP  38304 ; 6619. ;   327.0 ;  1.40 ; 10.43 ;       ;  27.000 ;   4.96 ;   Cha ;     9.20 ;    19.16 ;    48.03 ;    53.73 ;   270.85 ;   564.35 ;  1414.48 ;  1582.48
               HIP  58165 ; 4591. ;   327.0 ;  0.69 ;  9.60 ;       ;   4.300 ;   2.22 ;   Cha ;     0.45 ;     0.97 ;     1.72 ;     2.36 ;     6.22 ;    13.44 ;    23.77 ;    32.63
               HIP  16787 ; 6526. ;   327.0 ;  1.40 ; 10.38 ;       ;   5.800 ;   2.31 ;   Cha ;     6.60 ;    13.78 ;    33.76 ;    40.08 ;   132.77 ;   277.05 ;   678.79 ;   805.89
               HIP   3524 ; 6477. ;   327.0 ;  1.40 ;  9.97 ;       ;  21.100 ;   4.42 ;   Cha ;     4.45 ;     9.30 ;    22.59 ;    27.59 ;   123.80 ;   258.48 ;   628.03 ;   767.14
               HIP   7438 ; 6219. ;   327.0 ;  1.30 ; 10.31 ;       ;   5.400 ;   2.27 ;   Cha ;     2.30 ;     4.83 ;    11.06 ;    16.08 ;    44.22 ;    92.67 ;   212.49 ;   308.85
               HIP  50618 ; 5937. ;   327.1 ;  1.13 ; 11.15 ;       ;   0.074 ;   0.27 ;   Cha ;     1.78 ;     3.75 ;     8.12 ;    13.71 ;    11.02 ;    23.18 ;    50.18 ;    84.72
               HIP  90909 ; 6054. ;   327.1 ;  1.19 ;  9.36 ;       ;  38.000 ;   6.09 ;   Cha ;     0.77 ;     1.62 ;     3.64 ;     5.89 ;    23.22 ;    48.72 ;   109.37 ;   177.10
               HIP  48454 ; 5928. ;   327.1 ;  1.12 ; 11.13 ;       ;   9.400 ;   3.05 ;   Cha ;     1.76 ;     3.69 ;     7.99 ;    13.48 ;    36.27 ;    76.32 ;   165.03 ;   278.50
               HIP  47030 ; 6600. ;   327.1 ;  1.40 ;  9.74 ;       ;  10.000 ;   3.02 ;   Cha ;     5.83 ;    12.14 ;    30.44 ;    34.24 ;   133.95 ;   279.11 ;   699.70 ;   787.23
               HIP  55447 ; 6019. ;   327.2 ;  1.17 ; 10.79 ;       ;   1.600 ;   1.25 ;   Cha ;     1.57 ;     3.29 ;     7.24 ;    12.09 ;    21.19 ;    44.53 ;    97.99 ;   163.48
               HIP  39771 ; 6954. ;   327.2 ;  1.50 ;  9.65 ;       ;  16.000 ;   3.75 ;   Cha ;    17.08 ;    35.38 ;    97.65 ;    87.73 ;   452.70 ;   937.88 ;  2588.66 ;  2325.61
               HIP 104825 ; 6812. ;   327.2 ;  1.50 ;  8.06 ;       ;  50.600 ;   6.72 ;   Cha ;     4.65 ;     9.65 ;    25.76 ;    24.94 ;   164.94 ;   342.40 ;   913.98 ;   884.72
               HIP  20832 ; 6175. ;   327.2 ;  1.30 ; 10.63 ;       ;   7.400 ;   2.67 ;   Cha ;     2.41 ;     5.05 ;    11.44 ;    17.16 ;    50.09 ;   105.05 ;   238.07 ;   357.11
               HIP  87470 ; 6850. ;   327.2 ;  1.50 ;  7.45 ;       ;  48.000 ;   6.53 ;   Cha ;     3.84 ;     7.97 ;    21.52 ;    20.25 ;   134.36 ;   278.71 ;   752.82 ;   708.40
               HIP  69634 ; 6322. ;   327.3 ;  1.30 ;  8.90 ;       ;  12.000 ;   3.37 ;   Cha ;     1.48 ;     3.09 ;     7.31 ;     9.84 ;    34.52 ;    72.20 ;   170.92 ;   229.92
               HIP  91578 ; 6188. ;   327.4 ;  1.30 ;  9.68 ;       ;  15.000 ;   3.80 ;   Cha ;     1.45 ;     3.04 ;     6.96 ;    10.30 ;    35.96 ;    75.37 ;   172.78 ;   255.56
               HIP  86689 ; 6381. ;   327.4 ;  1.40 ;  8.47 ;       ;  28.000 ;   5.13 ;   Cha ;     1.42 ;     2.98 ;     7.15 ;     9.22 ;    42.64 ;    89.09 ;   214.05 ;   276.07
               HIP  15625 ; 6119. ;   327.5 ;  1.23 ; 10.23 ;       ;  21.100 ;   4.52 ;   Cha ;     1.58 ;     3.31 ;     7.46 ;    11.59 ;    41.59 ;    87.25 ;   196.50 ;   305.45
               HIP  98928 ; 5300. ;   327.5 ;  0.88 ; 10.72 ;       ;   4.700 ;   2.24 ;   Cha ;     1.01 ;     2.15 ;     4.30 ;     7.12 ;    15.91 ;    33.69 ;    67.48 ;   111.70
               HIP  89498 ; 6398. ;   327.6 ;  1.40 ; 10.77 ;       ;   2.220 ;   1.44 ;   Cha ;     5.51 ;    11.52 ;    27.30 ;    35.36 ;    87.47 ;   182.92 ;   433.43 ;   561.33
               HIP  11708 ; 6810. ;   327.6 ;  1.50 ;  8.80 ;       ;  51.100 ;   6.76 ;   Cha ;     6.81 ;    14.15 ;    37.64 ;    36.69 ;   242.34 ;   503.14 ;  1338.73 ;  1304.93
               HIP 112353 ; 6406. ;   327.7 ;  1.40 ; 10.07 ;       ;   1.500 ;   1.18 ;   Cha ;     3.74 ;     7.81 ;    18.66 ;    23.91 ;    53.79 ;   112.42 ;   268.56 ;   344.03
               HIP  80478 ; 7192. ;   327.7 ;  1.60 ;  7.71 ;       ; 113.000 ;   9.87 ;   Cha ;    12.79 ;    26.39 ;    78.40 ;    59.66 ;   567.56 ;  1171.29 ;  3480.24 ;  2648.19
               HIP  18968 ; 5700. ;   327.8 ;  1.00 ; 10.95 ;       ;   2.700 ;   1.66 ;   Cha ;     1.41 ;     2.97 ;     6.25 ;    10.45 ;    20.30 ;    42.80 ;    89.89 ;   150.43
               HIP   4622 ; 6213. ;   327.8 ;  1.30 ;  9.45 ;       ;   6.800 ;   2.55 ;   Cha ;     1.39 ;     2.90 ;     6.70 ;     9.73 ;    28.21 ;    59.10 ;   136.38 ;   198.09
               HIP 102005 ; 6744. ;   327.8 ;  1.40 ;  8.96 ;       ;  36.000 ;   5.69 ;   Cha ;     6.01 ;    12.49 ;    32.64 ;    33.24 ;   189.60 ;   394.07 ;  1029.55 ;  1048.31
               HIP  12235 ; 6652. ;   327.9 ;  1.40 ; 10.28 ;       ;   5.300 ;   2.19 ;   Cha ;     9.39 ;    19.56 ;    49.50 ;    54.14 ;   183.98 ;   383.11 ;   969.47 ;  1060.37
               HIP  24896 ; 5657. ;   327.9 ;  1.00 ; 10.42 ;       ;  11.500 ;   3.43 ;   Cha ;     1.00 ;     2.11 ;     4.44 ;     7.43 ;    20.74 ;    43.73 ;    92.02 ;   153.89
               HIP  51304 ; 6711. ;   328.0 ;  1.40 ; 10.04 ;       ;   3.070 ;   1.66 ;   Cha ;     9.85 ;    20.48 ;    52.74 ;    55.41 ;   167.99 ;   349.44 ;   899.60 ;   945.20
               HIP   1643 ; 6374. ;   328.0 ;  1.40 ;  9.89 ;       ;   5.400 ;   2.25 ;   Cha ;     3.03 ;     6.33 ;    15.03 ;    19.64 ;    60.03 ;   125.52 ;   298.21 ;   389.68
               HIP  66507 ; 6707. ;   328.2 ;  1.40 ;  8.61 ;       ;  24.000 ;   4.66 ;   Cha ;     4.43 ;     9.22 ;    23.90 ;    24.85 ;   126.48 ;   263.02 ;   681.70 ;   708.96
               HIP  53024 ; 5908. ;   328.2 ;  1.11 ;  8.09 ;       ;  75.000 ;   8.64 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;    10.86 ;    22.81 ;    50.63 ;    84.83
               HIP   9998 ; 6152. ;   328.3 ;  1.25 ;  9.79 ;       ;   6.400 ;   2.48 ;   Cha ;     1.37 ;     2.87 ;     6.52 ;     9.89 ;    26.93 ;    56.45 ;   128.43 ;   194.79
               HIP  17009 ; 6263. ;   328.3 ;  1.30 ;  9.45 ;       ;   9.900 ;   3.07 ;   Cha ;     1.63 ;     3.42 ;     7.98 ;    11.20 ;    36.49 ;    76.39 ;   178.00 ;   249.92
               HIP  73550 ; 6226. ;   328.3 ;  1.30 ; 11.75 ;       ;   0.160 ;   0.39 ;   Cha ;     5.79 ;    12.14 ;    27.44 ;    40.10 ;    46.12 ;    96.74 ;   218.64 ;   319.45
               HIP  57590 ; 6432. ;   328.4 ;  1.40 ; 11.26 ;       ;   6.700 ;   2.50 ;   Cha ;     8.35 ;    17.47 ;    41.51 ;    52.81 ;   174.63 ;   365.09 ;   867.55 ;  1103.87
               HIP  71170 ; 6323. ;   328.4 ;  1.30 ;  9.80 ;       ;  98.000 ;   9.62 ;   Cha ;     2.43 ;     5.07 ;    11.94 ;    16.13 ;    95.85 ;   200.54 ;   471.70 ;   637.34
               HIP  46308 ; 6521. ;   328.5 ;  1.40 ;  9.08 ;       ;  17.000 ;   3.96 ;   Cha ;     3.13 ;     6.53 ;    16.12 ;    19.00 ;    82.31 ;   171.68 ;   424.08 ;   499.85
               HIP  91878 ; 6874. ;   328.5 ;  1.50 ;  9.56 ;       ;   7.060 ;   2.50 ;   Cha ;    12.64 ;    26.22 ;    70.75 ;    66.73 ;   273.60 ;   567.55 ;  1531.75 ;  1444.69
               HIP   6277 ; 6916. ;   328.5 ;  1.50 ;  9.20 ;       ;  12.200 ;   3.28 ;   Cha ;    11.80 ;    24.46 ;    66.90 ;    61.22 ;   292.59 ;   606.49 ;  1658.88 ;  1518.06
                HD 104288 ; 7244. ;   328.6 ;  2.20 ;  7.42 ;       ;  11.228 ;   3.10 ;   Nor ;    12.93 ;    26.66 ;    80.46 ;    59.16 ;   377.46 ;   778.38 ;  2348.86 ;  1727.16
  2MASS J17121878-2742046 ; 4700. ;   328.6 ;  0.75 ; 11.98 ;  8.85 ;   0.254 ;   0.54 ;   Gai ;     1.92 ;     4.15 ;     7.13 ;     9.93 ;    13.59 ;    29.40 ;    50.53 ;    70.37
               HIP    162 ; 5804. ;   328.6 ;  1.06 ;  9.97 ;       ;  15.000 ;   3.89 ;   Cha ;     0.83 ;     1.74 ;     3.75 ;     6.30 ;    18.76 ;    39.47 ;    85.12 ;   142.81
               HIP 101426 ; 7171. ;   328.6 ;  1.60 ;  8.94 ;       ;  30.000 ;   5.09 ;   Cha ;    22.68 ;    46.82 ;   138.05 ;   107.73 ;   722.95 ;  1492.57 ;  4400.77 ;  3434.18
               HIP  81432 ; 5550. ;   328.8 ;  0.96 ; 10.29 ;       ;   3.110 ;   1.80 ;   Cha ;     0.88 ;     1.86 ;     3.88 ;     6.47 ;    12.97 ;    27.37 ;    56.91 ;    94.97
               HIP  85731 ; 7000. ;   328.8 ;  1.60 ;  9.31 ;       ;  87.000 ;   8.73 ;   Cha ;    16.34 ;    33.83 ;    94.75 ;    82.41 ;   682.48 ;  1412.80 ;  3956.83 ;  3441.54
               HIP  17561 ; 5536. ;   328.8 ;  0.95 ;  9.29 ;       ;   6.800 ;   2.66 ;   Cha ;     0.50 ;     1.05 ;     2.21 ;     3.70 ;     8.86 ;    18.69 ;    39.30 ;    65.72
               HIP  53251 ; 5618. ;   328.8 ;  0.98 ; 10.81 ;       ;   3.400 ;   1.87 ;   Cha ;     1.25 ;     2.63 ;     5.47 ;     9.14 ;    18.85 ;    39.77 ;    82.80 ;   138.24
               HIP  94357 ; 7090. ;   328.8 ;  1.60 ;  9.65 ;       ;  25.000 ;   4.66 ;   Cha ;    26.17 ;    54.11 ;   155.46 ;   128.56 ;   798.59 ;  1650.91 ;  4743.41 ;  3922.61
               HIP  99204 ; 6656. ;   328.8 ;  1.40 ;  9.48 ;       ;   4.500 ;   2.02 ;   Cha ;     6.02 ;    12.54 ;    31.93 ;    34.56 ;   113.22 ;   235.69 ;   600.25 ;   649.77
               HIP   8259 ; 6218. ;   328.9 ;  1.30 ;  9.95 ;       ;   4.400 ;   2.05 ;   Cha ;     1.86 ;     3.90 ;     8.98 ;    13.03 ;    34.00 ;    71.24 ;   163.86 ;   237.83
               HIP  66053 ; 6837. ;   328.9 ;  1.50 ;  8.44 ;       ;  23.000 ;   4.53 ;   Cha ;     6.14 ;    12.75 ;    34.21 ;    32.68 ;   178.86 ;   371.16 ;   996.12 ;   951.58
               HIP  93978 ; 5984. ;   328.9 ;  1.15 ; 13.04 ;       ;   1.110 ;   1.05 ;   Cha ;     6.48 ;    13.66 ;    29.06 ;    49.56 ;    79.44 ;   167.33 ;   356.00 ;   607.17
               HIP  68836 ; 5989. ;   329.0 ;  1.15 ; 10.42 ;       ;   1.300 ;   1.13 ;   Cha ;     1.17 ;     2.45 ;     5.40 ;     9.11 ;    14.89 ;    31.28 ;    68.80 ;   116.05
               HIP   1784 ; 6655. ;   329.0 ;  1.40 ; 10.66 ;       ;   2.600 ;   1.54 ;   Cha ;    11.85 ;    24.68 ;    62.32 ;    68.31 ;   194.22 ;   404.49 ;  1021.46 ;  1119.66
               HIP  18258 ; 5945. ;   329.0 ;  1.13 ;  9.67 ;       ;   4.400 ;   2.09 ;   Cha ;     0.75 ;     1.57 ;     3.46 ;     5.81 ;    12.81 ;    26.91 ;    59.29 ;    99.67
               HIP  47656 ; 6553. ;   329.1 ;  1.40 ;  8.63 ;       ;  28.000 ;   5.07 ;   Cha ;     2.72 ;     5.67 ;    14.14 ;    16.27 ;    80.98 ;   168.79 ;   421.14 ;   484.55
               HIP  31319 ; 6812. ;   329.1 ;  1.50 ; 10.29 ;       ;   3.000 ;   1.64 ;   Cha ;    15.75 ;    32.70 ;    86.40 ;    85.43 ;   275.67 ;   572.55 ;  1512.71 ;  1495.77
               HIP  12223 ; 6443. ;   329.1 ;  1.40 ;  9.94 ;       ;   9.400 ;   2.96 ;   Cha ;     3.91 ;     8.16 ;    19.68 ;    24.57 ;    88.82 ;   185.54 ;   447.42 ;   558.74
               HIP  85387 ; 6715. ;   329.1 ;  1.40 ;  7.43 ;       ; 112.000 ;  10.05 ;   Cha ;     2.47 ;     5.14 ;    13.40 ;    13.76 ;   103.59 ;   215.34 ;   561.67 ;   576.90
               HIP  14618 ; 6587. ;   329.1 ;  1.40 ;  8.00 ;       ;  90.000 ;   9.08 ;   Cha ;     2.19 ;     4.55 ;    11.49 ;    12.88 ;    87.10 ;   181.43 ;   457.69 ;   513.01
               HIP  79238 ; 6279. ;   329.1 ;  1.30 ; 11.31 ;       ;   0.790 ;   0.87 ;   Cha ;     5.18 ;    10.86 ;    24.93 ;    35.07 ;    61.44 ;   128.74 ;   295.64 ;   415.78
               HIP  14226 ; 5830. ;   329.2 ;  1.08 ; 10.02 ;       ;  24.000 ;   4.91 ;   Cha ;     0.86 ;     1.81 ;     3.92 ;     6.58 ;    22.17 ;    46.65 ;   100.88 ;   169.36
               HIP  77742 ; 6364. ;   329.2 ;  1.40 ;  9.26 ;       ;   7.090 ;   2.58 ;   Cha ;     2.06 ;     4.30 ;    10.24 ;    13.42 ;    43.69 ;    91.33 ;   217.57 ;   285.04
               HIP  92621 ; 6903. ;   329.2 ;  1.50 ;  9.24 ;       ;  10.700 ;   3.08 ;   Cha ;    11.61 ;    24.07 ;    65.59 ;    60.54 ;   278.68 ;   577.79 ;  1574.32 ;  1453.12
               HIP  21210 ; 6687. ;   329.3 ;  1.40 ;  8.46 ;       ;  26.000 ;   4.85 ;   Cha ;     3.84 ;     7.98 ;    20.59 ;    21.67 ;   111.69 ;   232.32 ;   599.49 ;   630.94
               HIP  37481 ; 6509. ;   329.3 ;  1.40 ;  9.74 ;       ; 112.000 ;  10.17 ;   Cha ;     4.33 ;     9.03 ;    22.15 ;    26.44 ;   182.52 ;   380.85 ;   933.97 ;  1115.04
               HIP  18784 ; 6690. ;   329.4 ;  1.40 ;  9.47 ;       ;  11.400 ;   3.21 ;   Cha ;     6.70 ;    13.94 ;    35.81 ;    37.92 ;   158.75 ;   330.28 ;   848.54 ;   898.59
               HIP  73621 ; 6064. ;   329.5 ;  1.19 ; 10.85 ;       ;   1.500 ;   1.21 ;   Cha ;     1.89 ;     3.98 ;     8.82 ;    14.27 ;    25.39 ;    53.33 ;   118.18 ;   191.29
               HIP  26260 ; 6042. ;   329.5 ;  1.18 ; 10.20 ;       ;   6.500 ;   2.52 ;   Cha ;     1.19 ;     2.50 ;     5.56 ;     9.10 ;    22.94 ;    48.16 ;   107.07 ;   175.39
               HIP  67660 ; 5031. ;   329.6 ;  0.80 ; 10.55 ;       ;   4.800 ;   2.30 ;   Cha ;     0.80 ;     1.70 ;     3.32 ;     5.46 ;    12.16 ;    25.82 ;    50.28 ;    82.77
               HIP  73818 ; 6617. ;   329.7 ;  1.40 ; 10.11 ;       ;  10.900 ;   3.15 ;   Cha ;     7.60 ;    15.83 ;    39.75 ;    44.39 ;   178.39 ;   371.65 ;   933.24 ;  1042.10
               HIP  15307 ; 6662. ;   329.8 ;  1.40 ;  9.14 ;       ;  46.000 ;   6.46 ;   Cha ;     5.08 ;    10.58 ;    27.04 ;    29.08 ;   170.88 ;   355.63 ;   908.89 ;   977.20
               HIP  13560 ; 7121. ;   329.8 ;  1.60 ;  8.98 ;       ;   7.700 ;   2.58 ;   Cha ;    19.93 ;    41.18 ;   119.61 ;    96.25 ;   452.73 ;   935.39 ;  2716.94 ;  2186.40
               HIP  69257 ; 6005. ;   329.8 ;  1.16 ; 10.79 ;       ;   2.000 ;   1.40 ;   Cha ;     1.49 ;     3.14 ;     6.89 ;    11.60 ;    21.26 ;    44.68 ;    98.11 ;   165.24
               HIP  65978 ; 6297. ;   329.9 ;  1.30 ; 10.39 ;       ;   4.230 ;   2.00 ;   Cha ;     3.14 ;     6.57 ;    15.28 ;    21.09 ;    56.53 ;   118.36 ;   275.43 ;   380.18
               HIP  85243 ; 6577. ;   330.0 ;  1.40 ;  8.75 ;       ;  22.100 ;   4.50 ;   Cha ;     3.14 ;     6.55 ;    16.43 ;    18.62 ;    88.17 ;   183.73 ;   460.75 ;   522.21
               HIP  32437 ; 6990. ;   330.0 ;  1.50 ;  9.17 ;       ;  13.000 ;   3.38 ;   Cha ;    14.63 ;    30.28 ;    84.61 ;    73.92 ;   367.81 ;   761.50 ;  2127.59 ;  1858.87
               HIP  38996 ; 6470. ;   330.0 ;  1.40 ;  9.14 ;       ;  26.000 ;   4.91 ;   Cha ;     2.73 ;     5.71 ;    13.92 ;    16.98 ;    80.10 ;   167.18 ;   407.98 ;   497.61
               HIP    853 ; 6385. ;   330.0 ;  1.40 ;  9.98 ;       ;   9.800 ;   3.03 ;   Cha ;     3.31 ;     6.93 ;    16.48 ;    21.40 ;    76.26 ;   159.44 ;   379.41 ;   492.52
               HIP   2424 ; 6520. ;   330.0 ;  1.40 ; 10.12 ;       ;   8.600 ;   2.82 ;   Cha ;     5.58 ;    11.65 ;    28.56 ;    33.97 ;   123.91 ;   258.54 ;   633.83 ;   753.72
               HIP   5546 ; 6277. ;   330.0 ;  1.30 ; 10.03 ;       ;   9.500 ;   3.00 ;   Cha ;     2.37 ;     4.97 ;    11.55 ;    16.12 ;    52.39 ;   109.70 ;   255.10 ;   356.00
               HIP   6381 ; 7024. ;   330.0 ;  1.60 ;  8.79 ;       ;  28.000 ;   4.95 ;   Cha ;    13.30 ;    27.52 ;    77.73 ;    66.23 ;   418.07 ;   865.06 ;  2443.47 ;  2082.13
               HIP   8072 ; 5689. ;   330.0 ;  1.00 ;  9.39 ;       ;  19.000 ;   4.41 ;   Cha ;     0.57 ;     1.19 ;     2.55 ;     4.27 ;    13.28 ;    27.97 ;    59.83 ;   100.20
               HIP  29621 ; 7192. ;   330.0 ;  1.60 ;  9.92 ;       ;   9.600 ;   2.88 ;   Cha ;    41.64 ;    85.95 ;   254.62 ;   198.91 ;   998.00 ;  2059.98 ;  6102.30 ;  4767.04
               HIP  43836 ; 7049. ;   330.0 ;  1.60 ;  7.90 ;       ;  60.000 ;   7.23 ;   Cha ;     9.02 ;    18.66 ;    53.19 ;    44.26 ;   342.95 ;   709.29 ;  2021.90 ;  1682.62
               HIP  68015 ; 6744. ;   330.0 ;  1.40 ; 10.22 ;       ;   7.800 ;   2.65 ;   Cha ;    12.19 ;    25.34 ;    65.73 ;    67.77 ;   262.22 ;   545.21 ;  1414.33 ;  1458.26
               HIP  77756 ; 5613. ;   330.0 ;  0.98 ; 10.60 ;       ;   6.250 ;   2.54 ;   Cha ;     1.09 ;     2.30 ;     4.81 ;     8.03 ;    19.25 ;    40.61 ;    84.76 ;   141.55
               HIP  82998 ; 5673. ;   330.0 ;  1.00 ;  9.74 ;       ;  13.000 ;   3.65 ;   Cha ;     0.68 ;     1.44 ;     3.06 ;     5.12 ;    14.58 ;    30.72 ;    65.33 ;   109.35
               HIP    770 ; 6356. ;   330.0 ;  1.40 ;  9.70 ;       ;  47.000 ;   6.65 ;   Cha ;     2.56 ;     5.34 ;    12.67 ;    16.73 ;    87.11 ;   182.16 ;   431.81 ;   570.33
               HIP  67441 ; 6054. ;   330.0 ;  1.19 ;  9.28 ;       ;   8.400 ;   2.86 ;   Cha ;     0.74 ;     1.55 ;     3.47 ;     5.63 ;    15.21 ;    31.91 ;    71.68 ;   116.03
               HIP  97631 ; 6067. ;   330.0 ;  1.20 ; 10.26 ;       ;   8.220 ;   2.83 ;   Cha ;     1.34 ;     2.82 ;     6.29 ;    10.13 ;    27.65 ;    58.04 ;   129.50 ;   208.59
               HIP  19623 ; 5550. ;   330.1 ;  0.96 ;  9.65 ;       ;  21.700 ;   4.75 ;   Cha ;     0.61 ;     1.29 ;     2.70 ;     4.52 ;    14.56 ;    30.72 ;    64.44 ;   107.70
               HIP  70209 ; 4900. ;   330.1 ;  0.77 ; 11.22 ;       ;   0.197 ;   0.47 ;   Cha ;     1.19 ;     2.54 ;     4.72 ;     7.34 ;     7.98 ;    17.04 ;    31.66 ;    49.26
               HIP  40891 ; 7042. ;   330.2 ;  1.60 ;  9.51 ;       ;   4.600 ;   2.00 ;   Cha ;    20.79 ;    43.00 ;   121.86 ;   103.55 ;   415.87 ;   860.35 ;  2437.88 ;  2071.57
               HIP  83051 ; 5847. ;   330.2 ;  1.08 ;  9.20 ;       ;  20.000 ;   4.48 ;   Cha ;     0.55 ;     1.15 ;     2.52 ;     4.23 ;    13.49 ;    28.36 ;    61.98 ;   103.97
               HIP  74790 ; 6290. ;   330.3 ;  1.30 ; 10.76 ;       ;   1.400 ;   1.15 ;   Cha ;     3.83 ;     8.01 ;    18.55 ;    25.79 ;    52.31 ;   109.56 ;   253.66 ;   352.70
               HIP  86484 ; 6397. ;   330.4 ;  1.40 ;  8.40 ;       ;  10.600 ;   3.15 ;   Cha ;     1.45 ;     3.03 ;     7.30 ;     9.31 ;    33.98 ;    70.99 ;   171.22 ;   218.38
               HIP  28555 ; 6184. ;   330.5 ;  1.30 ; 10.06 ;       ;  43.000 ;   6.43 ;   Cha ;     1.78 ;     3.73 ;     8.51 ;    12.65 ;    57.45 ;   120.43 ;   274.92 ;   408.56
               HIP  17566 ; 6211. ;   330.5 ;  1.30 ; 10.38 ;       ;  10.000 ;   3.09 ;   Cha ;     2.33 ;     4.89 ;    11.20 ;    16.37 ;    52.32 ;   109.67 ;   250.90 ;   366.79
               HIP  17701 ; 5861. ;   330.5 ;  1.09 ; 10.86 ;       ;   0.700 ;   0.84 ;   Cha ;     1.44 ;     3.02 ;     6.50 ;    10.93 ;    15.33 ;    32.26 ;    69.36 ;   116.68
               HIP  24794 ; 6731. ;   330.6 ;  1.40 ;  9.21 ;       ;  10.000 ;   3.00 ;   Cha ;     6.60 ;    13.72 ;    35.67 ;    36.70 ;   151.12 ;   314.17 ;   817.03 ;   840.70
                HD 120581 ; 4853. ;   330.7 ;  0.68 ;  8.23 ;       ;   0.216 ;   0.49 ;   Nor ;     0.22 ;     0.46 ;     0.90 ;     1.40 ;     1.41 ;     2.99 ;     5.79 ;     9.06
               HIP  60359 ; 7031. ;   330.8 ;  1.60 ;  8.26 ;       ; 100.000 ;   9.35 ;   Cha ;    10.27 ;    21.25 ;    60.24 ;    50.85 ;   443.94 ;   918.42 ;  2602.77 ;  2197.05
               HIP  62832 ; 6365. ;   330.8 ;  1.40 ; 10.32 ;       ;   7.000 ;   2.57 ;   Cha ;     3.78 ;     7.91 ;    18.67 ;    24.63 ;    80.03 ;   167.38 ;   395.41 ;   521.44
                HD 202417 ; 4898. ;   330.8 ;  0.71 ; 10.45 ;       ;   0.244 ;   0.52 ;   Nor ;     0.74 ;     1.58 ;     2.99 ;     4.68 ;     5.04 ;    10.75 ;    20.31 ;    31.85
               HIP  73014 ; 6076. ;   330.8 ;  1.20 ;  9.73 ;       ;   8.300 ;   2.84 ;   Cha ;     1.02 ;     2.15 ;     4.82 ;     7.70 ;    21.11 ;    44.29 ;    99.47 ;   158.88
               HIP  14490 ; 6044. ;   330.9 ;  1.18 ; 10.18 ;       ;  20.000 ;   4.42 ;   Cha ;     1.19 ;     2.50 ;     5.56 ;     9.09 ;    30.37 ;    63.76 ;   141.81 ;   231.96
               HIP  97444 ; 6702. ;   331.0 ;  1.40 ;  9.09 ;       ;  17.000 ;   3.92 ;   Cha ;     5.65 ;    11.75 ;    30.34 ;    31.78 ;   147.86 ;   307.54 ;   794.23 ;   831.82
               HIP  74991 ; 6506. ;   331.0 ;  1.40 ;  9.56 ;       ;  44.000 ;   6.38 ;   Cha ;     3.88 ;     8.09 ;    19.86 ;    23.72 ;   129.51 ;   270.22 ;   663.04 ;   792.04
               HIP  95224 ; 5701. ;   331.0 ;  1.00 ;  8.54 ;       ;  21.700 ;   4.70 ;   Cha ;     0.36 ;     0.76 ;     1.64 ;     2.74 ;     8.72 ;    18.36 ;    39.65 ;    66.43
               HIP  13033 ; 5794. ;   331.0 ;  1.06 ; 10.68 ;       ;  19.000 ;   4.38 ;   Cha ;     1.25 ;     2.63 ;     5.61 ;     9.41 ;    30.00 ;    63.19 ;   134.91 ;   226.43
               HIP  75270 ; 6391. ;   331.0 ;  1.40 ;  8.47 ;       ;   9.300 ;   2.95 ;   Cha ;     1.48 ;     3.08 ;     7.42 ;     9.51 ;    33.52 ;    70.02 ;   168.60 ;   215.99
               HIP 111305 ; 6905. ;   331.1 ;  1.50 ;  8.74 ;       ;  30.000 ;   5.15 ;   Cha ;     8.89 ;    18.42 ;    50.32 ;    46.15 ;   276.00 ;   572.15 ;  1562.78 ;  1433.48
               HIP  91436 ; 5909. ;   331.1 ;  1.11 ;  7.01 ;       ; 108.000 ;  10.36 ;   Cha ;     0.18 ;     0.38 ;     0.85 ;     1.42 ;     6.89 ;    14.46 ;    32.26 ;    54.00
               HIP  64958 ; 6146. ;   331.1 ;  1.24 ; 10.82 ;       ;   4.800 ;   2.15 ;   Cha ;     2.45 ;     5.14 ;    11.56 ;    17.70 ;    44.71 ;    93.80 ;   211.01 ;   323.10
               HIP  82071 ; 6501. ;   331.1 ;  1.40 ;  9.35 ;       ;  41.000 ;   6.16 ;   Cha ;     3.40 ;     7.09 ;    17.39 ;    20.81 ;   111.43 ;   232.50 ;   570.64 ;   682.84
               HIP 112314 ; 6638. ;   331.2 ;  1.40 ; 10.84 ;       ;  25.000 ;   4.77 ;   Cha ;    12.56 ;    26.17 ;    65.70 ;    72.96 ;   362.77 ;   755.79 ;  1897.26 ;  2106.62
               HIP  57448 ; 6597. ;   331.2 ;  1.40 ;  9.96 ;       ;   6.800 ;   2.49 ;   Cha ;     6.52 ;    13.59 ;    33.99 ;    38.40 ;   136.16 ;   283.75 ;   709.73 ;   801.63
               HIP  87989 ; 6138. ;   331.3 ;  1.24 ; 10.38 ;       ;   3.300 ;   1.79 ;   Cha ;     1.84 ;     3.85 ;     8.70 ;    13.36 ;    30.55 ;    64.09 ;   144.62 ;   222.11
               HIP  63866 ; 5419. ;   331.4 ;  0.91 ;  9.78 ;       ;   4.500 ;   2.18 ;   Cha ;     0.62 ;     1.31 ;     2.70 ;     4.50 ;     9.76 ;    20.62 ;    42.51 ;    70.87
               HIP  40887 ; 6093. ;   331.4 ;  1.21 ; 10.22 ;       ;   6.900 ;   2.59 ;   Cha ;     1.44 ;     3.02 ;     6.76 ;    10.70 ;    28.42 ;    59.65 ;   133.74 ;   211.61
               HIP  72849 ; 6286. ;   331.4 ;  1.30 ; 10.50 ;       ;   8.170 ;   2.78 ;   Cha ;     3.23 ;     6.76 ;    15.67 ;    21.81 ;    68.59 ;   143.64 ;   333.16 ;   463.59
               HIP  72084 ; 5995. ;   331.5 ;  1.15 ;  9.45 ;       ;  88.000 ;   9.30 ;   Cha ;     0.67 ;     1.41 ;     3.14 ;     5.28 ;    24.62 ;    51.70 ;   114.86 ;   193.13
               HIP  84703 ; 6626. ;   331.6 ;  1.40 ;  8.69 ;       ;  29.000 ;   5.14 ;   Cha ;     3.56 ;     7.40 ;    18.80 ;    20.62 ;   106.60 ;   221.95 ;   563.48 ;   618.13
               HIP  53385 ; 7014. ;   331.6 ;  1.60 ;  8.49 ;       ;  69.000 ;   7.77 ;   Cha ;    10.97 ;    22.71 ;    64.01 ;    54.72 ;   432.35 ;   894.71 ;  2521.95 ;  2155.89
               HIP  98833 ; 4820. ;   331.6 ;  0.75 ; 10.57 ;       ;   2.800 ;   1.77 ;   Cha ;     0.79 ;     1.70 ;     3.14 ;     4.73 ;    10.23 ;    21.91 ;    40.39 ;    60.96
               HIP  12589 ; 6449. ;   331.7 ;  1.40 ;  8.38 ;       ;  50.000 ;   6.82 ;   Cha ;     1.70 ;     3.55 ;     8.66 ;    10.66 ;    58.70 ;   122.54 ;   298.93 ;   368.12
               HIP  60651 ; 6543. ;   331.7 ;  1.40 ;  9.84 ;       ;   5.800 ;   2.31 ;   Cha ;     5.11 ;    10.66 ;    26.33 ;    30.76 ;   102.67 ;   214.14 ;   529.03 ;   618.19
               HIP   2925 ; 6737. ;   331.7 ;  1.40 ; 10.17 ;       ;  11.800 ;   3.26 ;   Cha ;    11.59 ;    24.11 ;    62.44 ;    64.63 ;   276.72 ;   575.42 ;  1490.35 ;  1542.62
               HIP  15938 ; 6164. ;   331.7 ;  1.30 ; 10.90 ;       ;   9.900 ;   3.09 ;   Cha ;     2.74 ;     5.74 ;    12.95 ;    19.60 ;    61.27 ;   128.54 ;   289.85 ;   438.73
               HIP  62615 ; 6987. ;   331.8 ;  1.50 ; 10.01 ;       ;   4.210 ;   1.92 ;   Cha ;    23.26 ;    48.17 ;   134.04 ;   118.56 ;   441.29 ;   913.83 ;  2542.98 ;  2249.26
               HIP   8265 ; 6505. ;   331.8 ;  1.40 ; 10.44 ;       ;   7.300 ;   2.60 ;   Cha ;     6.39 ;    13.34 ;    32.51 ;    39.14 ;   136.18 ;   284.27 ;   692.62 ;   834.06
               HIP  55122 ; 6730. ;   331.9 ;  1.40 ; 10.08 ;       ;   2.200 ;   1.41 ;   Cha ;    10.75 ;    22.36 ;    57.84 ;    60.08 ;   168.69 ;   350.79 ;   907.39 ;   942.43
               HIP  64148 ; 6170. ;   331.9 ;  1.30 ;  9.78 ;       ;   6.400 ;   2.48 ;   Cha ;     1.44 ;     3.02 ;     6.89 ;    10.32 ;    28.89 ;    60.56 ;   138.26 ;   207.12
               HIP  48601 ; 6188. ;   331.9 ;  1.30 ; 10.00 ;       ;   6.130 ;   2.43 ;   Cha ;     1.74 ;     3.64 ;     8.32 ;    12.33 ;    34.47 ;    72.26 ;   165.18 ;   244.73
               HIP  96945 ; 6670. ;   331.9 ;  1.40 ;  9.75 ;       ;   9.700 ;   2.97 ;   Cha ;     7.32 ;    15.23 ;    38.87 ;    41.80 ;   166.64 ;   346.85 ;   885.04 ;   951.80
               HIP  37564 ; 7074. ;   332.0 ;  1.60 ;  8.72 ;       ;  30.000 ;   5.11 ;   Cha ;    14.98 ;    30.97 ;    88.77 ;    73.30 ;   478.55 ;   989.42 ;  2836.05 ;  2341.74
               HIP  52808 ; 6500. ;   332.0 ;  1.40 ; 10.51 ;       ;   3.110 ;   1.70 ;   Cha ;     6.57 ;    13.72 ;    33.36 ;    40.33 ;   113.14 ;   236.19 ;   574.42 ;   694.45
               HIP  27915 ; 6592. ;   332.0 ;  1.40 ;  9.63 ;       ;   4.210 ;   1.96 ;   Cha ;     5.34 ;    11.12 ;    27.85 ;    31.47 ;    98.86 ;   206.01 ;   515.82 ;   582.80
               HIP   6882 ; 6079. ;   332.1 ;  1.20 ;  8.65 ;       ;  28.000 ;   5.22 ;   Cha ;     0.57 ;     1.20 ;     2.72 ;     4.32 ;    16.00 ;    33.55 ;    76.01 ;   120.68
               HIP 113041 ; 7116. ;   332.1 ;  1.60 ;  8.48 ;       ;  56.000 ;   6.97 ;   Cha ;    15.01 ;    31.01 ;    90.03 ;    72.27 ;   559.93 ;  1156.91 ;  3358.67 ;  2696.09
               HIP  52263 ; 5700. ;   332.2 ;  1.00 ; 10.68 ;       ;   3.700 ;   1.94 ;   Cha ;     1.19 ;     2.51 ;     5.30 ;     8.87 ;    18.57 ;    39.16 ;    82.56 ;   138.19
               HIP 108261 ; 6229. ;   332.2 ;  1.30 ; 10.97 ;       ;   1.900 ;   1.35 ;   Cha ;     3.56 ;     7.45 ;    17.01 ;    24.66 ;    52.58 ;   110.22 ;   251.49 ;   364.67
               HIP  38148 ; 6303. ;   332.2 ;  1.30 ; 10.84 ;       ;   2.900 ;   1.66 ;   Cha ;     4.18 ;     8.76 ;    20.32 ;    28.03 ;    68.60 ;   143.65 ;   333.23 ;   459.62
               HIP  13688 ; 6390. ;   332.3 ;  1.40 ;  9.88 ;       ;   5.300 ;   2.23 ;   Cha ;     3.17 ;     6.62 ;    15.80 ;    20.42 ;    62.55 ;   130.74 ;   311.74 ;   403.02
               HIP  50620 ; 6167. ;   332.3 ;  1.30 ; 10.04 ;       ;   3.000 ;   1.70 ;   Cha ;     1.66 ;     3.47 ;     7.91 ;    11.89 ;    27.52 ;    57.70 ;   131.34 ;   197.43
               HIP  17961 ; 6336. ;   332.3 ;  1.40 ;  8.64 ;       ;  68.000 ;   8.01 ;   Cha ;     1.34 ;     2.81 ;     6.67 ;     8.88 ;    50.21 ;   104.98 ;   249.65 ;   332.22
               HIP  71878 ; 6140. ;   332.3 ;  1.24 ; 10.26 ;       ;  43.000 ;   6.45 ;   Cha ;     1.72 ;     3.60 ;     8.14 ;    12.47 ;    54.23 ;   113.74 ;   257.08 ;   394.01
               HIP  59418 ; 6225. ;   332.5 ;  1.30 ; 10.80 ;       ;   1.800 ;   1.31 ;   Cha ;     3.15 ;     6.60 ;    15.08 ;    21.90 ;    45.95 ;    96.32 ;   220.01 ;   319.50
               HIP  57773 ; 6750. ;   332.5 ;  1.50 ;  9.60 ;       ;  26.000 ;   4.83 ;   Cha ;     8.69 ;    18.07 ;    47.12 ;    48.08 ;   261.54 ;   543.62 ;  1417.88 ;  1446.65
               HIP 105429 ; 7112. ;   332.6 ;  1.60 ;  8.85 ;       ;  28.000 ;   4.93 ;   Cha ;    18.04 ;    37.27 ;   108.01 ;    87.26 ;   565.94 ;  1169.44 ;  3388.68 ;  2737.67
               HIP  72904 ; 6546. ;   332.6 ;  1.40 ;  9.43 ;       ;   5.300 ;   2.21 ;   Cha ;     4.11 ;     8.56 ;    21.22 ;    24.67 ;    80.64 ;   168.16 ;   416.91 ;   484.62
               HIP 109914 ; 6633. ;   332.7 ;  1.40 ; 10.56 ;       ;   0.650 ;   0.77 ;   Cha ;    10.41 ;    21.70 ;    54.52 ;    60.54 ;   120.77 ;   251.60 ;   632.22 ;   702.01
               HIP  33084 ; 6657. ;   332.7 ;  1.40 ;  9.18 ;       ;  16.000 ;   3.81 ;   Cha ;     5.11 ;    10.64 ;    27.15 ;    29.30 ;   131.96 ;   274.67 ;   700.92 ;   756.30
               HIP 113278 ; 5897. ;   332.8 ;  1.11 ; 10.88 ;       ;   3.400 ;   1.84 ;   Cha ;     1.48 ;     3.12 ;     6.73 ;    11.33 ;    23.64 ;    49.74 ;   107.44 ;   180.97
               HIP  72320 ; 7034. ;   332.8 ;  1.60 ;  9.72 ;       ;  10.000 ;   2.96 ;   Cha ;    22.83 ;    47.24 ;   133.44 ;   114.26 ;   554.69 ;  1147.72 ;  3242.21 ;  2776.07
               HIP  26009 ; 5907. ;   332.8 ;  1.11 ; 11.63 ;       ;  15.000 ;   3.86 ;   Cha ;     2.38 ;     5.01 ;    10.73 ;    18.12 ;    55.06 ;   115.92 ;   248.28 ;   419.22
               HIP  82638 ; 6532. ;   332.9 ;  1.40 ;  9.07 ;       ;  19.000 ;   4.18 ;   Cha ;     3.21 ;     6.70 ;    16.59 ;    19.41 ;    86.86 ;   181.14 ;   448.64 ;   524.92
               HIP 109608 ; 6095. ;   332.9 ;  1.21 ;  8.43 ;       ;   6.900 ;   2.59 ;   Cha ;     0.54 ;     1.13 ;     2.56 ;     4.02 ;    10.62 ;    22.26 ;    50.65 ;    79.48
               HIP  92182 ; 6680. ;   332.9 ;  1.40 ; 10.51 ;       ;   1.400 ;   1.13 ;   Cha ;    11.78 ;    24.51 ;    62.38 ;    67.20 ;   165.23 ;   343.94 ;   875.27 ;   942.80
               HIP   9526 ; 6662. ;   333.0 ;  1.40 ;  8.67 ;       ;  21.900 ;   4.46 ;   Cha ;     3.97 ;     8.25 ;    21.14 ;    22.65 ;   110.70 ;   230.37 ;   590.15 ;   632.27
               HIP  56421 ; 6166. ;   333.0 ;  1.30 ;  9.90 ;       ;   6.500 ;   2.50 ;   Cha ;     1.52 ;     3.20 ;     7.28 ;    10.94 ;    30.71 ;    64.38 ;   146.71 ;   220.52
               HIP  40837 ; 6176. ;   333.1 ;  1.30 ;  9.22 ;       ;  14.000 ;   3.67 ;   Cha ;     1.08 ;     2.26 ;     5.18 ;     7.71 ;    26.29 ;    55.09 ;   126.48 ;   188.22
               HIP  85411 ; 6201. ;   333.1 ;  1.30 ;  9.51 ;       ;  11.100 ;   3.26 ;   Cha ;     1.37 ;     2.88 ;     6.62 ;     9.70 ;    31.59 ;    66.18 ;   152.30 ;   223.09
               HIP  58200 ; 4687. ;   333.2 ;  0.72 ; 10.03 ;       ;   6.000 ;   2.61 ;   Cha ;     0.58 ;     1.24 ;     2.23 ;     3.19 ;     8.81 ;    18.96 ;    34.07 ;    48.65
               HIP  16863 ; 5765. ;   333.3 ;  1.00 ; 11.72 ;       ;   0.440 ;   0.67 ;   Cha ;     2.37 ;     5.01 ;    10.49 ;    17.59 ;    21.66 ;    45.69 ;    95.71 ;   160.55
               HIP  79223 ; 5945. ;   333.4 ;  1.13 ; 11.01 ;       ;   2.600 ;   1.60 ;   Cha ;     1.64 ;     3.45 ;     7.49 ;    12.64 ;    24.68 ;    51.90 ;   112.68 ;   190.21
               HIP  87571 ; 7119. ;   333.4 ;  1.60 ;  8.91 ;       ;  29.000 ;   5.01 ;   Cha ;    19.06 ;    39.38 ;   114.34 ;    92.05 ;   603.18 ;  1246.27 ;  3618.33 ;  2912.87
               HIP  95668 ; 6967. ;   333.5 ;  1.50 ;  8.68 ;       ;  68.000 ;   7.73 ;   Cha ;    10.50 ;    21.75 ;    60.45 ;    53.31 ;   399.53 ;   827.42 ;  2300.09 ;  2028.35
               HIP  79356 ; 5403. ;   333.5 ;  0.91 ; 11.08 ;       ;   6.000 ;   2.52 ;   Cha ;     1.33 ;     2.81 ;     5.66 ;     9.38 ;    22.40 ;    47.40 ;    95.56 ;   158.34
               HIP 103750 ; 6374. ;   333.5 ;  1.40 ; 10.11 ;       ;  31.400 ;   5.43 ;   Cha ;     3.44 ;     7.19 ;    17.06 ;    22.33 ;   105.99 ;   221.65 ;   525.61 ;   687.93
               HIP  86837 ; 5901. ;   333.6 ;  1.11 ;  9.73 ;       ;   8.900 ;   2.98 ;   Cha ;     0.75 ;     1.59 ;     3.47 ;     5.83 ;    15.31 ;    32.19 ;    70.47 ;   118.40
               HIP  90511 ; 6503. ;   333.6 ;  1.40 ;  8.76 ;       ;  40.000 ;   6.08 ;   Cha ;     2.48 ;     5.17 ;    12.74 ;    15.16 ;    80.79 ;   168.52 ;   415.31 ;   494.36
               HIP   6463 ; 5988. ;   333.7 ;  1.15 ; 10.75 ;       ;   3.140 ;   1.76 ;   Cha ;     1.42 ;     2.99 ;     6.55 ;    11.07 ;    22.61 ;    47.52 ;   104.13 ;   175.87
               HIP  14960 ; 6181. ;   333.7 ;  1.30 ;  9.61 ;       ;   5.900 ;   2.38 ;   Cha ;     1.36 ;     2.86 ;     6.54 ;     9.72 ;    26.80 ;    56.17 ;   128.67 ;   191.16
               HIP  16643 ; 7098. ;   333.7 ;  1.60 ;  9.30 ;       ;   3.100 ;   1.64 ;   Cha ;    22.08 ;    45.64 ;   131.58 ;   107.79 ;   399.76 ;   826.27 ;  2381.93 ;  1951.28
               HIP  48910 ; 7019. ;   333.7 ;  1.60 ;  8.68 ;       ; 170.000 ;  12.19 ;   Cha ;    12.30 ;    25.45 ;    71.82 ;    61.31 ;   607.09 ;  1256.24 ;  3544.40 ;  3026.00
               HIP  62650 ; 6432. ;   333.8 ;  1.40 ; 10.41 ;       ;   9.130 ;   2.92 ;   Cha ;     4.95 ;    10.34 ;    24.78 ;    31.29 ;   111.78 ;   233.57 ;   559.63 ;   706.61
               HIP  57742 ; 6498. ;   333.8 ;  1.40 ; 10.57 ;       ;  38.000 ;   5.93 ;   Cha ;     6.78 ;    14.15 ;    34.37 ;    41.63 ;   218.15 ;   455.45 ;  1106.53 ;  1340.26
               HIP  53521 ; 6904. ;   333.9 ;  1.50 ;  8.60 ;       ;  35.000 ;   5.56 ;   Cha ;     8.26 ;    17.12 ;    46.76 ;    42.87 ;   266.54 ;   552.55 ;  1509.50 ;  1383.82
               HIP  70464 ; 6406. ;   334.0 ;  1.40 ; 11.11 ;       ;  30.000 ;   5.30 ;   Cha ;     6.95 ;    14.54 ;    34.39 ;    44.44 ;   211.51 ;   442.34 ;  1046.53 ;  1352.27
               HIP  56962 ; 7171. ;   334.1 ;  1.60 ;  9.56 ;       ;  41.600 ;   5.99 ;   Cha ;    31.91 ;    65.88 ;   194.02 ;   152.65 ;  1103.74 ;  2278.89 ;  6711.85 ;  5280.74
               HIP  54944 ; 7079. ;   334.1 ;  1.60 ;  9.57 ;       ;  13.000 ;   3.36 ;   Cha ;    24.06 ;    49.76 ;   142.53 ;   118.51 ;   623.69 ;  1289.56 ;  3693.88 ;  3071.38
               HIP  55811 ; 6475. ;   334.2 ;  1.40 ;  9.62 ;       ;   9.500 ;   2.97 ;   Cha ;     3.61 ;     7.54 ;    18.37 ;    22.40 ;    82.31 ;   171.82 ;   418.41 ;   510.34
               HIP  72608 ; 5681. ;   334.3 ;  1.00 ;  8.63 ;       ;  23.000 ;   4.85 ;   Cha ;     0.37 ;     0.79 ;     1.69 ;     2.84 ;     9.20 ;    19.36 ;    41.68 ;    69.83
               HIP   2274 ; 6455. ;   334.4 ;  1.40 ;  9.93 ;       ;   5.900 ;   2.34 ;   Cha ;     4.05 ;     8.45 ;    20.44 ;    25.32 ;    81.87 ;   170.99 ;   413.49 ;   512.28
               HIP  41356 ; 6309. ;   334.4 ;  1.30 ;  8.72 ;       ;  28.000 ;   5.15 ;   Cha ;     1.28 ;     2.69 ;     6.35 ;     8.61 ;    37.13 ;    77.66 ;   183.56 ;   248.89
               HIP  16605 ; 6600. ;   334.4 ;  1.40 ; 10.37 ;       ;   6.000 ;   2.34 ;   Cha ;     8.35 ;    17.40 ;    43.41 ;    49.13 ;   168.87 ;   351.95 ;   878.29 ;   994.03
               HIP  79335 ; 5272. ;   334.4 ;  0.87 ; 10.22 ;       ;   5.400 ;   2.41 ;   Cha ;     0.74 ;     1.58 ;     3.17 ;     5.27 ;    12.04 ;    25.49 ;    51.32 ;    85.15
               HIP   1883 ; 6252. ;   334.5 ;  1.30 ;  9.96 ;       ;  18.000 ;   4.14 ;   Cha ;     2.11 ;     4.41 ;    10.21 ;    14.49 ;    54.60 ;   114.36 ;   264.75 ;   375.58
               HIP  71533 ; 6413. ;   334.6 ;  1.40 ; 10.31 ;       ;   1.400 ;   1.14 ;   Cha ;     4.40 ;     9.20 ;    21.97 ;    28.06 ;    62.24 ;   130.09 ;   310.60 ;   396.81
               HIP  22976 ; 6709. ;   334.6 ;  1.40 ;  8.85 ;       ;  13.000 ;   3.43 ;   Cha ;     5.05 ;    10.50 ;    27.21 ;    28.31 ;   123.60 ;   257.03 ;   665.80 ;   692.75
               HIP  30611 ; 6938. ;   334.6 ;  1.50 ;  8.44 ;       ;  45.000 ;   6.30 ;   Cha ;     8.42 ;    17.44 ;    48.11 ;    43.11 ;   289.03 ;   598.83 ;  1652.35 ;  1480.53
               HIP  43112 ; 5822. ;   334.6 ;  1.07 ; 10.58 ;       ;   1.700 ;   1.31 ;   Cha ;     1.19 ;     2.51 ;     5.38 ;     9.04 ;    15.75 ;    33.15 ;    71.14 ;   119.48
               HIP 103303 ; 6385. ;   334.6 ;  1.40 ; 10.94 ;       ;   2.170 ;   1.43 ;   Cha ;     5.85 ;    12.24 ;    28.87 ;    37.77 ;    92.41 ;   193.30 ;   455.93 ;   596.37
               HIP  59704 ; 6400. ;   334.7 ;  1.40 ; 10.08 ;       ;   5.900 ;   2.35 ;   Cha ;     3.69 ;     7.71 ;    18.39 ;    23.65 ;    74.74 ;   156.22 ;   372.66 ;   479.32
               HIP   6111 ; 6099. ;   334.8 ;  1.21 ; 10.94 ;       ;   1.220 ;   1.09 ;   Cha ;     2.25 ;     4.73 ;    10.54 ;    16.68 ;    28.91 ;    60.70 ;   135.20 ;   213.83
               HIP  64988 ; 6791. ;   334.8 ;  1.50 ;  9.61 ;       ;   4.500 ;   2.01 ;   Cha ;     9.95 ;    20.67 ;    54.50 ;    54.18 ;   192.89 ;   400.68 ;  1056.62 ;  1050.46
               HIP  57414 ; 7100. ;   334.8 ;  1.60 ;  8.56 ;       ;  48.000 ;   6.46 ;   Cha ;    14.93 ;    30.86 ;    89.15 ;    72.33 ;   536.13 ;  1108.02 ;  3201.23 ;  2597.21
               HIP  65482 ; 6231. ;   334.8 ;  1.30 ; 10.39 ;       ;  56.000 ;   7.31 ;   Cha ;     2.51 ;     5.26 ;    12.08 ;    17.43 ;    86.49 ;   181.24 ;   416.21 ;   600.38
               HIP  84074 ; 6272. ;   334.9 ;  1.30 ;  9.72 ;       ;   5.900 ;   2.37 ;   Cha ;     1.96 ;     4.10 ;     9.55 ;    13.35 ;    38.41 ;    80.42 ;   187.32 ;   261.80
               HIP  16746 ; 6757. ;   334.9 ;  1.50 ;  9.49 ;       ;  31.200 ;   5.29 ;   Cha ;     8.39 ;    17.43 ;    45.58 ;    46.25 ;   264.12 ;   548.92 ;  1435.21 ;  1456.32
               HIP  62617 ; 6055. ;   334.9 ;  1.19 ; 12.81 ;       ;   0.370 ;   0.60 ;   Cha ;     6.70 ;    14.10 ;    30.45 ;    50.10 ;    63.32 ;   133.23 ;   287.74 ;   473.46
               HIP   7867 ; 6728. ;   334.9 ;  1.40 ;  8.61 ;       ;  28.000 ;   5.02 ;   Cha ;     4.73 ;     9.83 ;    25.63 ;    26.29 ;   140.17 ;   291.39 ;   759.35 ;   779.02
               HIP  48578 ; 6048. ;   334.9 ;  1.18 ; 11.45 ;       ;   1.800 ;   1.33 ;   Cha ;     2.61 ;     5.49 ;    12.05 ;    19.77 ;    36.51 ;    76.72 ;   168.36 ;   276.30
               HIP 113339 ; 6013. ;   335.0 ;  1.16 ;  9.87 ;       ;   5.170 ;   2.25 ;   Cha ;     0.89 ;     1.88 ;     4.17 ;     6.96 ;    16.16 ;    33.94 ;    75.32 ;   125.71
               HIP  74679 ; 6541. ;   335.0 ;  1.40 ;  9.70 ;       ;  14.000 ;   3.59 ;   Cha ;     4.71 ;     9.82 ;    24.27 ;    28.37 ;   117.93 ;   245.96 ;   607.93 ;   710.53
               HIP  87050 ; 6348. ;   335.1 ;  1.40 ;  9.97 ;       ;   2.000 ;   1.37 ;   Cha ;     2.91 ;     6.08 ;    14.36 ;    19.10 ;    45.02 ;    94.17 ;   222.34 ;   295.78
               HIP  63233 ; 6178. ;   335.2 ;  1.30 ;  9.78 ;       ;   5.150 ;   2.23 ;   Cha ;     1.49 ;     3.11 ;     7.12 ;    10.61 ;    28.23 ;    59.18 ;   135.29 ;   201.59
               HIP  94165 ; 6522. ;   335.2 ;  1.40 ;  8.21 ;       ;  51.600 ;   6.90 ;   Cha ;     1.98 ;     4.12 ;    10.22 ;    11.98 ;    68.59 ;   143.01 ;   354.97 ;   415.92
               HIP  38050 ; 6649. ;   335.3 ;  1.40 ;  9.40 ;       ;   7.900 ;   2.68 ;   Cha ;     5.63 ;    11.72 ;    29.82 ;    32.40 ;   121.88 ;   253.73 ;   645.35 ;   701.27
               HIP  73584 ; 7009. ;   335.3 ;  1.60 ;  9.37 ;       ; 140.000 ;  11.07 ;   Cha ;    17.35 ;    35.91 ;   100.82 ;    87.27 ;   815.92 ;  1688.81 ;  4741.36 ;  4103.95
               HIP  16262 ; 5988. ;   335.3 ;  1.15 ; 11.34 ;       ;   2.160 ;   1.46 ;   Cha ;     2.06 ;     4.33 ;     9.43 ;    15.97 ;    29.82 ;    62.71 ;   136.44 ;   231.01
               HIP  64110 ; 6526. ;   335.3 ;  1.40 ;  9.69 ;       ;  15.000 ;   3.72 ;   Cha ;     4.45 ;     9.27 ;    22.84 ;    26.95 ;   113.33 ;   236.41 ;   582.31 ;   687.22
               HIP  94791 ; 6143. ;   335.4 ;  1.24 ; 10.18 ;       ;   2.600 ;   1.58 ;   Cha ;     1.66 ;     3.49 ;     7.89 ;    12.06 ;    26.03 ;    54.59 ;   123.55 ;   188.90
               HIP  20615 ; 7065. ;   335.5 ;  1.60 ;  8.19 ;       ;  63.000 ;   7.41 ;   Cha ;    11.00 ;    22.75 ;    65.11 ;    53.78 ;   423.19 ;   875.03 ;  2504.45 ;  2068.64
               HIP  76667 ; 6005. ;   335.5 ;  1.16 ; 10.49 ;       ;  47.000 ;   6.80 ;   Cha ;     1.25 ;     2.62 ;     5.77 ;     9.71 ;    39.13 ;    82.21 ;   181.10 ;   304.63
               HIP 112262 ; 6807. ;   335.5 ;  1.50 ;  9.77 ;       ;  18.000 ;   4.01 ;   Cha ;    11.52 ;    23.92 ;    63.29 ;    62.40 ;   315.59 ;   655.40 ;  1734.35 ;  1710.01
               HIP  38080 ; 6316. ;   335.6 ;  1.30 ; 10.73 ;       ;   7.300 ;   2.63 ;   Cha ;     4.11 ;     8.60 ;    20.02 ;    27.35 ;    84.80 ;   177.52 ;   413.35 ;   564.82
               HIP   8735 ; 6056. ;   335.6 ;  1.19 ; 10.06 ;       ;   6.700 ;   2.56 ;   Cha ;     1.16 ;     2.43 ;     5.42 ;     8.78 ;    22.54 ;    47.31 ;   105.56 ;   171.16
               HIP  42347 ; 6224. ;   335.6 ;  1.30 ; 11.14 ;       ;   6.700 ;   2.53 ;   Cha ;     3.89 ;     8.15 ;    18.55 ;    27.01 ;    78.80 ;   165.22 ;   375.89 ;   547.51
               HIP  48464 ; 6620. ;   335.7 ;  1.40 ;  9.88 ;       ;  10.000 ;   3.02 ;   Cha ;     6.73 ;    14.02 ;    35.29 ;    39.24 ;   154.64 ;   322.13 ;   810.82 ;   901.67
               HIP  22258 ; 6467. ;   335.7 ;  1.40 ;  8.32 ;       ;  30.000 ;   5.28 ;   Cha ;     1.75 ;     3.65 ;     8.94 ;    10.87 ;    53.08 ;   110.78 ;   271.41 ;   330.12
               HIP  89464 ; 6722. ;   335.7 ;  1.40 ;  9.37 ;       ;  20.000 ;   4.25 ;   Cha ;     7.00 ;    14.56 ;    37.74 ;    39.11 ;   190.76 ;   396.65 ;  1028.22 ;  1065.68
               HIP  95688 ; 6311. ;   335.7 ;  1.30 ; 10.30 ;       ;  14.000 ;   3.64 ;   Cha ;     3.12 ;     6.54 ;    15.27 ;    20.87 ;    75.90 ;   158.87 ;   371.09 ;   507.16
               HIP  70803 ; 6598. ;   335.9 ;  1.40 ; 10.02 ;       ;  23.000 ;   4.59 ;   Cha ;     6.80 ;    14.17 ;    35.43 ;    40.02 ;   192.48 ;   401.11 ;  1003.06 ;  1132.91
               HIP  54484 ; 6410. ;   335.9 ;  1.40 ; 10.83 ;       ;  46.000 ;   6.56 ;   Cha ;     5.95 ;    12.44 ;    29.55 ;    37.99 ;   201.48 ;   421.27 ;  1000.30 ;  1286.05
               HIP  88577 ; 6284. ;   335.9 ;  1.30 ;  9.42 ;       ;   4.400 ;   2.04 ;   Cha ;     1.73 ;     3.61 ;     8.46 ;    11.71 ;    31.45 ;    65.83 ;   154.07 ;   213.23
               HIP  34972 ; 7129. ;   336.0 ;  1.60 ;  9.75 ;       ;   9.300 ;   2.84 ;   Cha ;    31.24 ;    64.55 ;   187.61 ;   151.77 ;   743.84 ;  1536.81 ;  4466.81 ;  3613.47
               HIP  81163 ; 6445. ;   336.1 ;  1.40 ;  9.67 ;       ;  22.200 ;   4.55 ;   Cha ;     3.38 ;     7.05 ;    17.05 ;    21.22 ;    95.18 ;   198.78 ;   480.57 ;   598.14
               HIP  32152 ; 6356. ;   336.1 ;  1.40 ;  9.80 ;       ; 106.000 ;   9.99 ;   Cha ;     2.71 ;     5.68 ;    13.44 ;    17.77 ;   113.41 ;   237.17 ;   561.72 ;   742.43
               HIP  80961 ; 6561. ;   336.1 ;  1.40 ;  8.79 ;       ;  38.000 ;   5.91 ;   Cha ;     3.05 ;     6.35 ;    15.87 ;    18.18 ;    97.96 ;   204.17 ;   509.95 ;   584.26
               HIP  21366 ; 7020. ;   336.1 ;  1.60 ;  9.16 ;       ;  17.000 ;   3.86 ;   Cha ;    16.01 ;    33.12 ;    93.35 ;    80.06 ;   444.19 ;   919.21 ;  2590.69 ;  2221.86
               HIP  97381 ; 6950. ;   336.5 ;  1.50 ;  8.61 ;       ;  63.000 ;   7.45 ;   Cha ;     9.55 ;    19.79 ;    54.76 ;    48.78 ;   356.80 ;   739.12 ;  2045.29 ;  1821.60
               HIP  11101 ; 6570. ;   336.6 ;  1.40 ;  9.73 ;       ;   5.800 ;   2.31 ;   Cha ;     5.24 ;    10.91 ;    27.16 ;    31.15 ;   105.12 ;   219.13 ;   545.36 ;   625.57
               HIP  32459 ; 7027. ;   336.6 ;  1.60 ;  8.91 ;       ; 130.000 ;  10.66 ;   Cha ;    14.30 ;    29.58 ;    83.61 ;    71.20 ;   659.76 ;  1365.12 ;  3858.05 ;  3285.51
               HIP   1423 ; 6646. ;   336.6 ;  1.40 ; 10.09 ;       ;  14.000 ;   3.57 ;   Cha ;     8.23 ;    17.14 ;    43.37 ;    47.52 ;   205.55 ;   428.05 ;  1083.03 ;  1186.77
               HIP  34774 ; 6754. ;   336.6 ;  1.50 ;  9.51 ;       ;  10.000 ;   3.00 ;   Cha ;     8.37 ;    17.40 ;    45.44 ;    46.20 ;   198.31 ;   412.16 ;  1076.68 ;  1094.75
               HIP  16284 ; 6752. ;   336.6 ;  1.50 ;  9.06 ;       ;   6.300 ;   2.38 ;   Cha ;     6.52 ;    13.56 ;    35.47 ;    35.97 ;   137.69 ;   286.15 ;   748.82 ;   759.23
               HIP  45674 ; 5255. ;   336.6 ;  0.86 ; 10.96 ;       ;   2.000 ;   1.47 ;   Cha ;     1.15 ;     2.43 ;     4.82 ;     7.96 ;    14.38 ;    30.49 ;    60.48 ;    99.83
               HIP  71088 ; 5904. ;   336.7 ;  1.11 ; 10.95 ;       ;   4.250 ;   2.06 ;   Cha ;     1.55 ;     3.26 ;     7.03 ;    11.85 ;    26.12 ;    54.95 ;   118.70 ;   200.02
               HIP  78919 ; 6798. ;   336.7 ;  1.50 ;  9.37 ;       ;   6.300 ;   2.37 ;   Cha ;     8.94 ;    18.57 ;    49.11 ;    48.49 ;   188.47 ;   391.43 ;  1035.43 ;  1022.41
               HIP 101272 ; 6220. ;   336.7 ;  1.30 ;  9.09 ;       ;  63.000 ;   7.76 ;   Cha ;     1.16 ;     2.43 ;     5.63 ;     8.13 ;    41.22 ;    86.32 ;   200.00 ;   288.63
               HIP  21159 ; 6362. ;   336.7 ;  1.40 ;  9.29 ;       ;   9.300 ;   2.96 ;   Cha ;     2.08 ;     4.35 ;    10.35 ;    13.58 ;    47.26 ;    98.80 ;   235.21 ;   308.63
               HIP  64316 ; 6377. ;   336.7 ;  1.40 ; 10.29 ;       ;   2.300 ;   1.47 ;   Cha ;     3.86 ;     8.08 ;    19.13 ;    25.03 ;    61.88 ;   129.41 ;   306.59 ;   401.03
               HIP  79267 ; 6136. ;   336.8 ;  1.24 ;  9.89 ;       ;   7.700 ;   2.73 ;   Cha ;     1.37 ;     2.86 ;     6.49 ;     9.96 ;    28.07 ;    58.88 ;   133.45 ;   204.71
               HIP  99020 ; 6399. ;   336.8 ;  1.40 ;  9.51 ;       ;  47.000 ;   6.63 ;   Cha ;     2.65 ;     5.54 ;    13.28 ;    17.02 ;    90.30 ;   188.70 ;   452.11 ;   579.53
               HIP  55314 ; 6638. ;   336.8 ;  1.40 ;  8.63 ;       ;  20.700 ;   4.34 ;   Cha ;     3.59 ;     7.47 ;    19.02 ;    20.70 ;    98.82 ;   205.72 ;   523.97 ;   570.07
               HIP  94375 ; 7165. ;   336.8 ;  1.60 ;  8.14 ;       ;  38.000 ;   5.73 ;   Cha ;    14.62 ;    30.19 ;    88.97 ;    69.09 ;   494.67 ;  1021.30 ;  3009.36 ;  2336.73
               HIP  95552 ; 6837. ;   336.8 ;  1.50 ;  8.14 ;       ;  52.000 ;   6.81 ;   Cha ;     5.24 ;    10.88 ;    29.22 ;    27.85 ;   187.13 ;   388.31 ;  1043.21 ;   994.29
               HIP  11774 ; 6239. ;   336.9 ;  1.30 ;  9.90 ;       ;  14.000 ;   3.66 ;   Cha ;     1.95 ;     4.08 ;     9.43 ;    13.49 ;    47.47 ;    99.43 ;   229.73 ;   328.65
               HIP  95196 ; 6197. ;   337.0 ;  1.30 ;  9.99 ;       ;   4.600 ;   2.10 ;   Cha ;     1.78 ;     3.73 ;     8.54 ;    12.57 ;    32.85 ;    68.85 ;   157.67 ;   232.18
               HIP  45442 ; 6343. ;   337.0 ;  1.40 ; 10.06 ;       ;   1.700 ;   1.27 ;   Cha ;     3.01 ;     6.31 ;    14.86 ;    19.85 ;    44.84 ;    93.80 ;   221.06 ;   295.24
               HIP  87333 ; 7138. ;   337.0 ;  1.60 ;  8.35 ;       ;  30.000 ;   5.09 ;   Cha ;    15.02 ;    31.03 ;    90.68 ;    71.72 ;   479.21 ;   989.79 ;  2892.68 ;  2288.10
               HIP 103352 ; 6641. ;   337.0 ;  1.40 ;  8.92 ;       ;  20.800 ;   4.35 ;   Cha ;     4.23 ;     8.80 ;    22.39 ;    24.36 ;   116.51 ;   242.55 ;   617.33 ;   671.71
               HIP  63528 ; 6026. ;   337.0 ;  1.17 ; 10.98 ;       ;   2.400 ;   1.53 ;   Cha ;     1.80 ;     3.78 ;     8.32 ;    13.82 ;    26.94 ;    56.61 ;   124.45 ;   206.81
               HIP  71869 ; 6524. ;   337.1 ;  1.40 ;  9.35 ;       ;  16.000 ;   3.84 ;   Cha ;     3.66 ;     7.64 ;    18.86 ;    22.23 ;    94.94 ;   198.03 ;   488.66 ;   575.95
               HIP   3764 ; 6932. ;   337.1 ;  1.50 ;  9.92 ;       ;   7.110 ;   2.50 ;   Cha ;    18.54 ;    38.42 ;   105.25 ;    96.16 ;   401.44 ;   832.03 ;  2279.29 ;  2082.52
               HIP  90471 ; 6000. ;   337.1 ;  1.16 ; 12.61 ;       ;   0.150 ;   0.38 ;   Cha ;     4.83 ;    10.16 ;    21.79 ;    37.13 ;    35.98 ;    75.74 ;   162.46 ;   276.87
               HIP  51803 ; 6678. ;   337.2 ;  1.40 ;  8.84 ;       ;  58.000 ;   7.25 ;   Cha ;     4.55 ;     9.47 ;    24.33 ;    25.83 ;   161.99 ;   337.02 ;   866.17 ;   919.47
               HIP  61857 ; 6180. ;   337.2 ;  1.30 ; 10.62 ;       ;   1.800 ;   1.32 ;   Cha ;     2.44 ;     5.12 ;    11.61 ;    17.36 ;    35.66 ;    74.78 ;   169.64 ;   253.61
               HIP  41614 ; 6216. ;   337.2 ;  1.30 ; 10.47 ;       ;   4.160 ;   2.00 ;   Cha ;     2.52 ;     5.27 ;    12.06 ;    17.59 ;    45.27 ;    94.89 ;   217.08 ;   316.48
               HIP  87576 ; 6652. ;   337.2 ;  1.40 ;  8.61 ;       ;  93.000 ;   9.19 ;   Cha ;     3.72 ;     7.74 ;    19.78 ;    21.32 ;   149.04 ;   310.19 ;   792.85 ;   854.64
               HIP  73463 ; 6867. ;   337.2 ;  1.50 ;  9.36 ;       ;  16.000 ;   3.77 ;   Cha ;    11.05 ;    22.93 ;    61.82 ;    58.44 ;   293.66 ;   609.21 ;  1642.47 ;  1552.53
  2MASS J16565876-5800373 ; 4027. ;   337.3 ;  0.64 ; 10.12 ;  7.37 ;   0.083 ;   0.31 ;   Gai ;     0.48 ;     1.28 ;     1.34 ;     2.36 ;     2.43 ;     6.41 ;     6.69 ;    11.81
               HIP  23759 ; 6763. ;   337.4 ;  1.50 ;  9.29 ;       ;  13.000 ;   3.42 ;   Cha ;     7.65 ;    15.90 ;    41.69 ;    42.06 ;   193.57 ;   402.24 ;  1054.49 ;  1063.86
               HIP  51153 ; 6862. ;   337.7 ;  1.50 ;  8.61 ;       ;  25.000 ;   4.71 ;   Cha ;     7.24 ;    15.02 ;    40.57 ;    38.19 ;   215.15 ;   446.30 ;  1205.24 ;  1134.68
               HIP   9731 ; 6366. ;   337.8 ;  1.40 ; 10.30 ;       ;  13.000 ;   3.50 ;   Cha ;     3.74 ;     7.81 ;    18.47 ;    24.33 ;    92.34 ;   193.14 ;   456.46 ;   601.44
               HIP 111999 ; 7093. ;   337.8 ;  1.60 ;  9.67 ;       ;   5.600 ;   2.21 ;   Cha ;    26.61 ;    55.01 ;   158.19 ;   130.61 ;   558.56 ;  1154.66 ;  3320.44 ;  2741.41
               HIP 108775 ; 6723. ;   337.9 ;  1.40 ;  8.67 ;       ;  43.000 ;   6.23 ;   Cha ;     4.81 ;    10.01 ;    26.04 ;    26.81 ;   158.79 ;   330.13 ;   858.95 ;   884.47
               HIP  95685 ; 7169. ;   337.9 ;  1.60 ;  8.50 ;       ;  30.000 ;   5.09 ;   Cha ;    17.85 ;    36.85 ;   108.64 ;    84.46 ;   568.95 ;  1174.63 ;  3463.56 ;  2692.59
               HIP  42877 ; 6257. ;   338.1 ;  1.30 ; 10.49 ;       ;   6.300 ;   2.45 ;   Cha ;     2.92 ;     6.12 ;    14.10 ;    20.01 ;    58.21 ;   121.95 ;   281.21 ;   398.92
               HIP  71026 ; 6420. ;   338.1 ;  1.40 ; 10.35 ;       ;   5.600 ;   2.29 ;   Cha ;     4.59 ;     9.59 ;    22.94 ;    29.18 ;    91.78 ;   191.81 ;   458.57 ;   583.30
               HIP  91573 ; 5932. ;   338.1 ;  1.12 ;  9.14 ;       ;  19.000 ;   4.34 ;   Cha ;     0.55 ;     1.16 ;     2.57 ;     4.31 ;    13.63 ;    28.64 ;    63.28 ;   106.24
               HIP  16295 ; 6592. ;   338.1 ;  1.40 ;  8.29 ;       ;  33.000 ;   5.50 ;   Cha ;     2.59 ;     5.39 ;    13.61 ;    15.23 ;    80.26 ;   167.19 ;   421.73 ;   471.92
               HIP  26275 ; 6435. ;   338.1 ;  1.40 ; 10.10 ;       ;  19.000 ;   4.21 ;   Cha ;     4.19 ;     8.74 ;    21.02 ;    26.43 ;   113.52 ;   237.17 ;   570.12 ;   716.66
               HIP  76827 ; 5200. ;   338.1 ;  0.85 ; 11.13 ;       ;   0.917 ;   1.00 ;   Cha ;     1.24 ;     2.63 ;     5.17 ;     8.52 ;    12.76 ;    27.07 ;    53.17 ;    87.51
               HIP  33746 ; 6149. ;   338.2 ;  1.25 ; 10.19 ;       ;   4.400 ;   2.06 ;   Cha ;     1.70 ;     3.57 ;     8.10 ;    12.33 ;    30.57 ;    64.10 ;   145.22 ;   221.14
               HIP  51371 ; 6666. ;   338.2 ;  1.40 ;  9.67 ;       ;  49.000 ;   6.67 ;   Cha ;     6.92 ;    14.39 ;    36.71 ;    39.55 ;   236.10 ;   491.43 ;  1253.29 ;  1350.30
               HIP  88921 ; 6882. ;   338.2 ;  1.50 ;  9.77 ;       ;   5.400 ;   2.19 ;   Cha ;    14.60 ;    30.29 ;    81.84 ;    77.00 ;   295.57 ;   613.09 ;  1656.73 ;  1558.57
               HIP  64299 ; 6819. ;   338.2 ;  1.50 ; 10.15 ;       ;   4.600 ;   2.03 ;   Cha ;    14.85 ;    30.83 ;    81.68 ;    80.27 ;   289.17 ;   600.49 ;  1590.97 ;  1563.65
               HIP  89287 ; 6929. ;   338.2 ;  1.50 ;  9.37 ;       ;  13.000 ;   3.39 ;   Cha ;    13.54 ;    28.07 ;    77.00 ;    70.03 ;   341.06 ;   706.84 ;  1939.17 ;  1763.61
               HIP  25261 ; 6800. ;   338.3 ;  1.50 ;  9.21 ;       ;  18.000 ;   4.01 ;   Cha ;     8.25 ;    17.12 ;    45.36 ;    44.66 ;   226.03 ;   469.39 ;  1243.28 ;  1224.21
               HIP  28048 ; 5996. ;   338.3 ;  1.15 ;  9.66 ;       ;   7.300 ;   2.68 ;   Cha ;     0.76 ;     1.59 ;     3.54 ;     5.95 ;    14.89 ;    31.27 ;    69.36 ;   116.70
               HIP  17985 ; 5611. ;   338.3 ;  0.98 ;  9.25 ;       ;   7.500 ;   2.78 ;   Cha ;     0.51 ;     1.07 ;     2.26 ;     3.78 ;     9.33 ;    19.65 ;    41.71 ;    69.81
               HIP  89049 ; 6450. ;   338.3 ;  1.40 ;  7.67 ;       ;  31.400 ;   5.41 ;   Cha ;     1.18 ;     2.47 ;     6.05 ;     7.42 ;    36.38 ;    75.93 ;   185.87 ;   228.00
               HIP  10932 ; 6396. ;   338.4 ;  1.40 ; 10.80 ;       ;  41.200 ;   6.21 ;   Cha ;     5.57 ;    11.64 ;    27.56 ;    35.75 ;   183.41 ;   383.56 ;   908.18 ;  1178.00
               HIP  35703 ; 6424. ;   338.4 ;  1.40 ;  9.64 ;       ;   4.900 ;   2.14 ;   Cha ;     3.10 ;     6.48 ;    15.59 ;    19.68 ;    59.96 ;   125.27 ;   301.49 ;   380.43
               HIP  24194 ; 6851. ;   338.5 ;  1.50 ;  9.68 ;       ;   9.800 ;   2.95 ;   Cha ;    12.57 ;    26.08 ;    69.89 ;    66.97 ;   295.49 ;   613.21 ;  1643.41 ;  1574.58
               HIP  65451 ; 6569. ;   338.5 ;  1.40 ; 10.07 ;       ;  15.000 ;   3.71 ;   Cha ;     6.34 ;    13.21 ;    32.79 ;    37.75 ;   161.33 ;   336.37 ;   834.88 ;   961.18
               HIP 101062 ; 5512. ;   338.5 ;  0.94 ;  7.88 ;       ;  71.700 ;   8.65 ;   Cha ;     0.23 ;     0.49 ;     1.05 ;     1.75 ;     7.45 ;    15.70 ;    33.35 ;    55.90
               HIP  93227 ; 7094. ;   338.5 ;  1.60 ;  8.68 ;       ;  56.000 ;   6.97 ;   Cha ;    15.60 ;    32.24 ;    92.97 ;    75.80 ;   582.26 ;  1203.48 ;  3470.12 ;  2829.21
               HIP  29799 ; 6326. ;   338.6 ;  1.30 ; 10.15 ;       ;   4.300 ;   2.02 ;   Cha ;     2.99 ;     6.26 ;    14.69 ;    19.85 ;    54.09 ;   113.19 ;   265.61 ;   359.00
               HIP  52206 ; 5975. ;   338.7 ;  1.14 ;  9.88 ;       ;   7.170 ;   2.66 ;   Cha ;     0.85 ;     1.79 ;     3.95 ;     6.65 ;    16.58 ;    34.83 ;    76.89 ;   129.41
               HIP  26939 ; 7070. ;   338.7 ;  1.60 ;  8.31 ;       ;  13.000 ;   3.36 ;   Cha ;    11.91 ;    24.63 ;    70.59 ;    58.19 ;   308.85 ;   638.57 ;  1829.86 ;  1508.48
               HIP  46654 ; 5281. ;   338.8 ;  0.87 ; 10.14 ;       ;   1.900 ;   1.43 ;   Cha ;     0.71 ;     1.51 ;     3.04 ;     5.05 ;     8.86 ;    18.74 ;    37.83 ;    62.80
               HIP  54756 ; 4797. ;   338.8 ;  0.74 ; 10.41 ;       ;   3.000 ;   1.84 ;   Cha ;     0.72 ;     1.55 ;     2.85 ;     4.26 ;     9.42 ;    20.18 ;    37.07 ;    55.46
               HIP   6980 ; 6718. ;   338.9 ;  1.40 ;  9.29 ;       ;  20.000 ;   4.25 ;   Cha ;     6.62 ;    13.76 ;    35.64 ;    37.01 ;   180.27 ;   374.86 ;   971.13 ;  1008.37
               HIP 104799 ; 6943. ;   338.9 ;  1.50 ;  9.62 ;       ;  60.000 ;   7.27 ;   Cha ;    16.21 ;    33.60 ;    92.45 ;    83.59 ;   598.28 ;  1239.70 ;  3411.30 ;  3084.37
               HIP  98142 ; 6565. ;   338.9 ;  1.40 ;  9.02 ;       ;  11.200 ;   3.21 ;   Cha ;     3.49 ;     7.28 ;    18.18 ;    20.81 ;    82.71 ;   172.40 ;   430.45 ;   492.65
               HIP  25104 ; 6550. ;   339.0 ;  1.40 ; 10.13 ;       ;   7.400 ;   2.61 ;   Cha ;     6.19 ;    12.91 ;    31.88 ;    37.18 ;   132.16 ;   275.64 ;   680.62 ;   793.79
               HIP  36322 ; 6150. ;   339.2 ;  1.25 ;  8.79 ;       ;  20.700 ;   4.47 ;   Cha ;     0.78 ;     1.64 ;     3.76 ;     5.69 ;    20.68 ;    43.34 ;    99.33 ;   150.21
               HIP  14149 ; 7147. ;   339.2 ;  1.60 ;  8.67 ;       ;  20.000 ;   4.16 ;   Cha ;    18.22 ;    37.64 ;   110.23 ;    87.00 ;   525.20 ;  1084.67 ;  3176.75 ;  2507.33
               HIP  86460 ; 7020. ;   339.2 ;  1.60 ;  8.91 ;       ;  26.000 ;   4.77 ;   Cha ;    13.97 ;    28.91 ;    81.55 ;    69.74 ;   431.21 ;   892.32 ;  2516.75 ;  2152.48
               HIP  52406 ; 5454. ;   339.2 ;  0.93 ; 11.31 ;       ;   0.690 ;   0.85 ;   Cha ;     1.57 ;     3.33 ;     6.72 ;    11.15 ;    15.59 ;    32.99 ;    66.66 ;   110.51
               HIP  95892 ; 6217. ;   339.3 ;  1.30 ;  9.64 ;       ;  19.000 ;   4.26 ;   Cha ;     1.56 ;     3.26 ;     7.52 ;    10.90 ;    40.94 ;    85.77 ;   197.78 ;   286.77
               HIP  26409 ; 7157. ;   339.3 ;  1.60 ;  8.89 ;       ;  23.000 ;   4.46 ;   Cha ;    21.19 ;    43.76 ;   128.50 ;   101.07 ;   632.37 ;  1305.84 ;  3834.43 ;  3015.92
               HIP  10429 ; 6301. ;   339.3 ;  1.30 ;  9.08 ;       ;   5.300 ;   2.24 ;   Cha ;     1.51 ;     3.17 ;     7.46 ;    10.19 ;    28.89 ;    60.44 ;   142.30 ;   194.34
               HIP  32652 ; 6302. ;   339.4 ;  1.30 ;  9.25 ;       ;  77.000 ;   8.54 ;   Cha ;     1.67 ;     3.49 ;     8.21 ;    11.21 ;    62.08 ;   129.90 ;   305.51 ;   417.33
               HIP  93897 ; 6448. ;   339.5 ;  1.40 ;  9.75 ;       ;  24.000 ;   4.73 ;   Cha ;     3.57 ;     7.46 ;    18.05 ;    22.43 ;   102.71 ;   214.51 ;   518.63 ;   644.63
               HIP  53420 ; 6605. ;   339.5 ;  1.40 ;  9.22 ;       ;  15.000 ;   3.70 ;   Cha ;     4.44 ;     9.24 ;    23.28 ;    25.99 ;   112.87 ;   235.12 ;   592.09 ;   661.11
               HIP  72179 ; 6418. ;   339.5 ;  1.40 ; 10.56 ;       ;   3.300 ;   1.76 ;   Cha ;     5.18 ;    10.82 ;    25.81 ;    32.93 ;    90.68 ;   189.54 ;   452.05 ;   576.79
               HIP  24747 ; 6943. ;   339.5 ;  1.50 ;  8.79 ;       ;   5.800 ;   2.26 ;   Cha ;    10.31 ;    21.36 ;    58.95 ;    52.83 ;   212.12 ;   439.47 ;  1213.00 ;  1086.97
               HIP 111906 ; 6872. ;   339.6 ;  1.50 ;  9.99 ;       ;   4.800 ;   2.06 ;   Cha ;    16.00 ;    33.19 ;    89.35 ;    84.80 ;   314.54 ;   652.57 ;  1756.53 ;  1667.07
               HIP  49676 ; 6593. ;   339.6 ;  1.40 ;  9.21 ;       ;  51.700 ;   6.88 ;   Cha ;     4.25 ;     8.85 ;    22.21 ;    25.00 ;   147.22 ;   306.73 ;   770.23 ;   866.71
               HIP  59752 ; 5100. ;   339.7 ;  0.82 ; 11.47 ;       ;   1.700 ;   1.36 ;   Cha ;     1.47 ;     3.12 ;     6.01 ;     9.83 ;    17.31 ;    36.80 ;    70.92 ;   115.97
               HIP  34345 ; 6687. ;   339.7 ;  1.40 ;  9.01 ;       ;  28.000 ;   5.03 ;   Cha ;     5.13 ;    10.68 ;    27.48 ;    29.04 ;   152.23 ;   316.68 ;   815.07 ;   861.32
               HIP    666 ; 6442. ;   339.7 ;  1.40 ; 10.25 ;       ;   4.700 ;   2.09 ;   Cha ;     4.66 ;     9.74 ;    23.42 ;    29.33 ;    89.13 ;   186.20 ;   447.77 ;   560.94
               HIP  50185 ; 6168. ;   339.7 ;  1.30 ; 10.89 ;       ;   1.120 ;   1.04 ;   Cha ;     2.76 ;     5.79 ;    13.06 ;    19.71 ;    35.81 ;    75.11 ;   169.52 ;   255.89
               HIP  74619 ; 6136. ;   339.7 ;  1.24 ;  9.23 ;       ;  31.900 ;   5.55 ;   Cha ;     0.95 ;     1.98 ;     4.52 ;     6.91 ;    27.74 ;    58.15 ;   132.52 ;   202.70
               HIP  98824 ; 6722. ;   339.8 ;  1.40 ; 10.00 ;       ;  26.000 ;   4.84 ;   Cha ;     9.97 ;    20.74 ;    53.57 ;    55.87 ;   290.13 ;   603.41 ;  1558.36 ;  1625.26
               HIP  87499 ; 6800. ;   339.8 ;  1.50 ;  9.89 ;       ;  30.000 ;   5.18 ;   Cha ;    12.06 ;    25.05 ;    66.12 ;    65.57 ;   375.62 ;   780.19 ;  2059.20 ;  2042.00
               HIP  61105 ; 6093. ;   339.8 ;  1.21 ; 10.07 ;       ;  16.000 ;   3.94 ;   Cha ;     1.31 ;     2.75 ;     6.18 ;     9.77 ;    32.00 ;    67.16 ;   150.80 ;   238.41
               HIP  89063 ; 5700. ;   339.8 ;  1.00 ;  9.98 ;       ;   2.600 ;   1.63 ;   Cha ;     0.79 ;     1.67 ;     3.54 ;     5.94 ;    11.27 ;    23.75 ;    50.54 ;    84.63
               HIP  45665 ; 7119. ;   339.9 ;  1.60 ; 10.07 ;       ;   5.150 ;   2.11 ;   Cha ;    36.24 ;    74.88 ;   216.80 ;   177.25 ;   744.38 ;  1538.24 ;  4453.67 ;  3641.19
               HIP  26522 ; 7171. ;   339.9 ;  1.60 ; 10.02 ;       ;  18.000 ;   3.94 ;   Cha ;    41.30 ;    85.28 ;   250.94 ;   198.78 ;  1158.82 ;  2392.72 ;  7040.61 ;  5577.10
               HIP  30571 ; 6262. ;   340.0 ;  1.30 ;  9.63 ;       ;  24.000 ;   4.78 ;   Cha ;     1.81 ;     3.78 ;     8.79 ;    12.37 ;    50.29 ;   105.28 ;   244.92 ;   344.45
               HIP  51348 ; 6469. ;   340.0 ;  1.40 ; 10.23 ;       ;   9.400 ;   2.95 ;   Cha ;     5.04 ;    10.52 ;    25.46 ;    31.33 ;   114.46 ;   239.04 ;   578.49 ;   711.88
               HIP  26645 ; 6625. ;   340.0 ;  1.40 ;  8.94 ;       ;  27.000 ;   4.96 ;   Cha ;     4.05 ;     8.44 ;    21.38 ;    23.51 ;   119.29 ;   248.40 ;   629.66 ;   692.41
               HIP  45423 ; 6460. ;   340.0 ;  1.40 ;  9.51 ;       ;  15.000 ;   3.73 ;   Cha ;     3.24 ;     6.76 ;    16.42 ;    20.21 ;    82.70 ;   172.68 ;   419.39 ;   516.22
               HIP  63542 ; 6084. ;   340.0 ;  1.21 ; 10.04 ;       ;  10.600 ;   3.21 ;   Cha ;     1.25 ;     2.63 ;     5.89 ;     9.37 ;    27.56 ;    57.83 ;   129.69 ;   206.28
               HIP  87133 ; 5934. ;   340.0 ;  1.12 ; 10.42 ;       ;   7.500 ;   2.73 ;   Cha ;     1.14 ;     2.40 ;     5.25 ;     8.84 ;    22.32 ;    46.93 ;   102.45 ;   172.55
               HIP  87697 ; 6692. ;   340.0 ;  1.40 ; 10.99 ;       ;   3.700 ;   1.83 ;   Cha ;    16.41 ;    34.16 ;    86.89 ;    93.41 ;   293.47 ;   610.89 ;  1553.78 ;  1670.51
               HIP 112104 ; 6170. ;   340.0 ;  1.30 ;  9.47 ;       ;  17.000 ;   4.05 ;   Cha ;     1.21 ;     2.53 ;     5.80 ;     8.68 ;    30.99 ;    64.95 ;   148.67 ;   222.38
               HIP  90138 ; 6267. ;   340.0 ;  1.30 ; 10.17 ;       ;   3.500 ;   1.82 ;   Cha ;     2.49 ;     5.22 ;    12.09 ;    17.00 ;    42.85 ;    89.75 ;   208.01 ;   292.49
               HIP  20112 ; 7112. ;   340.0 ;  1.60 ;  9.88 ;       ; 150.000 ;  11.41 ;   Cha ;    31.77 ;    65.66 ;   189.81 ;   155.39 ;  1516.54 ;  3134.15 ;  9059.65 ;  7416.82
               HIP  14847 ; 6310. ;   340.1 ;  1.30 ;  8.96 ;       ;  27.000 ;   5.05 ;   Cha ;     1.46 ;     3.06 ;     7.22 ;     9.80 ;    41.89 ;    87.62 ;   206.83 ;   280.58
               HIP  25534 ; 6632. ;   340.1 ;  1.40 ; 10.11 ;       ;   6.300 ;   2.40 ;   Cha ;     7.99 ;    16.65 ;    41.97 ;    46.42 ;   163.58 ;   340.73 ;   858.85 ;   949.86
               HIP  84109 ; 6777. ;   340.1 ;  1.50 ;  9.84 ;       ;  64.000 ;   7.57 ;   Cha ;    10.86 ;    22.57 ;    59.22 ;    59.55 ;   409.16 ;   850.17 ;  2230.52 ;  2242.83
               HIP  52657 ; 5037. ;   340.2 ;  0.80 ;  9.83 ;       ;   7.700 ;   2.91 ;   Cha ;     0.53 ;     1.12 ;     2.22 ;     3.67 ;     9.02 ;    19.13 ;    37.76 ;    62.54
  2MASS J18093372-0303501 ; 3357. ;   340.2 ;  0.27 ; 12.60 ;  8.50 ;   0.010 ;   0.11 ;   Gai ;     0.44 ;     1.49 ;     1.02 ;     2.25 ;     0.84 ;     2.86 ;     1.96 ;     4.34
               HIP  53191 ; 6162. ;   340.3 ;  1.30 ;  9.80 ;       ;  11.500 ;   3.33 ;   Cha ;     1.42 ;     2.98 ;     6.79 ;    10.23 ;    33.03 ;    69.25 ;   157.83 ;   237.75
               HIP  49372 ; 6948. ;   340.3 ;  1.50 ;  9.93 ;       ;   8.160 ;   2.68 ;   Cha ;    19.68 ;    40.77 ;   112.20 ;   101.53 ;   440.87 ;   913.51 ;  2514.00 ;  2274.95
               HIP  99636 ; 6132. ;   340.3 ;  1.24 ;  9.28 ;       ;  38.000 ;   6.06 ;   Cha ;     0.96 ;     2.02 ;     4.59 ;     7.04 ;    29.46 ;    61.76 ;   140.61 ;   215.70
               HIP   8040 ; 7155. ;   340.4 ;  1.60 ;  9.71 ;       ;  17.000 ;   3.83 ;   Cha ;    32.94 ;    68.02 ;   199.30 ;   158.63 ;   911.27 ;  1881.98 ;  5514.22 ;  4389.06
               HIP  56751 ; 6172. ;   340.5 ;  1.30 ; 10.45 ;       ;   6.200 ;   2.44 ;   Cha ;     2.14 ;     4.49 ;    10.18 ;    15.29 ;    42.61 ;    89.36 ;   202.77 ;   304.45
               HIP  95041 ; 6417. ;   340.5 ;  1.40 ;  9.63 ;       ; 117.000 ;  10.45 ;   Cha ;     3.01 ;     6.30 ;    15.13 ;    19.18 ;   128.79 ;   269.09 ;   646.69 ;   819.75
               HIP  61117 ; 6487. ;   340.5 ;  1.40 ; 10.49 ;       ;   5.000 ;   2.15 ;   Cha ;     6.22 ;    12.98 ;    31.48 ;    38.38 ;   120.59 ;   251.79 ;   610.57 ;   744.27
               HIP  15810 ; 5510. ;   340.6 ;  0.94 ; 10.80 ;       ;   4.500 ;   2.17 ;   Cha ;     1.17 ;     2.48 ;     5.09 ;     8.48 ;    18.72 ;    39.56 ;    81.24 ;   135.21
               HIP   2550 ; 6913. ;   340.6 ;  1.50 ; 10.21 ;       ;  16.000 ;   3.76 ;   Cha ;    20.75 ;    43.02 ;   117.03 ;   108.60 ;   550.57 ;  1141.55 ;  3105.56 ;  2881.94
               HIP  79245 ; 6853. ;   340.7 ;  1.50 ;  8.09 ;       ;  56.000 ;   7.06 ;   Cha ;     5.37 ;    11.14 ;    30.05 ;    28.34 ;   195.16 ;   404.86 ;  1092.52 ;  1030.29
               HIP  48409 ; 6189. ;   340.7 ;  1.30 ; 10.03 ;       ;   7.000 ;   2.59 ;   Cha ;     1.77 ;     3.71 ;     8.49 ;    12.57 ;    36.33 ;    76.15 ;   174.06 ;   257.75
               HIP  19164 ; 6345. ;   340.8 ;  1.40 ;  9.41 ;       ;  23.000 ;   4.66 ;   Cha ;     2.10 ;     4.39 ;    10.41 ;    13.83 ;    59.90 ;   125.27 ;   296.91 ;   394.35
                 HD 33006 ; 5888. ;   340.8 ;  1.48 ;  8.19 ;       ;   2.218 ;   1.49 ;   Nor ;     0.33 ;     0.69 ;     1.52 ;     2.55 ;     5.43 ;    11.40 ;    25.24 ;    42.29
               HIP  60199 ; 7178. ;   340.8 ;  1.60 ;  9.00 ;       ;  58.000 ;   7.07 ;   Cha ;    23.97 ;    49.49 ;   146.22 ;   113.71 ;   901.09 ;  1860.17 ;  5495.57 ;  4273.82
               HIP  31847 ; 6858. ;   340.9 ;  1.50 ;  9.88 ;       ;   9.500 ;   2.91 ;   Cha ;    14.34 ;    29.76 ;    79.83 ;    76.32 ;   334.51 ;   694.14 ;  1862.13 ;  1780.31
               HIP  35423 ; 6915. ;   340.9 ;  1.50 ;  9.93 ;       ;   0.660 ;   0.76 ;   Cha ;    17.69 ;    36.68 ;    99.99 ;    92.34 ;   211.59 ;   438.68 ;  1195.77 ;  1104.22
               HIP  21462 ; 6501. ;   341.0 ;  1.40 ; 10.64 ;       ;   3.500 ;   1.80 ;   Cha ;     7.14 ;    14.91 ;    36.24 ;    43.83 ;   126.67 ;   264.46 ;   642.56 ;   777.31
               HIP  88161 ; 5976. ;   341.0 ;  1.14 ;  7.77 ;       ;  29.000 ;   5.35 ;   Cha ;     0.27 ;     0.58 ;     1.29 ;     2.16 ;     7.56 ;    15.87 ;    35.57 ;    59.56
               HIP  14854 ; 6416. ;   341.1 ;  1.40 ; 10.81 ;       ;   0.706 ;   0.81 ;   Cha ;     5.97 ;    12.49 ;    29.70 ;    38.02 ;    71.15 ;   148.75 ;   353.79 ;   452.97
               HIP  56438 ; 5336. ;   341.1 ;  0.89 ; 11.59 ;       ;   1.800 ;   1.38 ;   Cha ;     1.77 ;     3.76 ;     7.44 ;    12.26 ;    21.97 ;    46.58 ;    92.23 ;   152.01
               HIP 103235 ; 6514. ;   341.2 ;  1.40 ; 10.15 ;       ;   3.800 ;   1.87 ;   Cha ;     5.57 ;    11.62 ;    28.45 ;    33.97 ;   100.79 ;   210.34 ;   514.80 ;   614.73
               HIP   7686 ; 6203. ;   341.2 ;  1.30 ;  9.59 ;       ;   4.500 ;   2.08 ;   Cha ;     1.45 ;     3.04 ;     6.99 ;    10.23 ;    26.62 ;    55.78 ;   128.32 ;   187.80
               HIP  54118 ; 6156. ;   341.2 ;  1.30 ;  9.97 ;       ;   4.900 ;   2.17 ;   Cha ;     1.54 ;     3.22 ;     7.32 ;    11.08 ;    28.84 ;    60.48 ;   137.46 ;   208.10
               HIP  74860 ; 7046. ;   341.2 ;  1.60 ;  8.60 ;       ;  13.000 ;   3.37 ;   Cha ;    12.85 ;    26.59 ;    75.61 ;    63.43 ;   333.37 ;   689.55 ;  1961.08 ;  1645.30
               HIP  91590 ; 6669. ;   341.3 ;  1.40 ;  8.53 ;       ;  26.000 ;   4.86 ;   Cha ;     3.77 ;     7.83 ;    20.12 ;    21.44 ;   109.71 ;   228.26 ;   586.16 ;   624.51
               HIP 109168 ; 6410. ;   341.3 ;  1.40 ; 10.02 ;       ;  50.000 ;   6.84 ;   Cha ;     3.67 ;     7.66 ;    18.32 ;    23.40 ;   126.71 ;   264.80 ;   633.45 ;   808.98
               HIP  12275 ; 6069. ;   341.4 ;  1.20 ;  9.47 ;       ;  46.000 ;   6.70 ;   Cha ;     0.86 ;     1.81 ;     4.07 ;     6.53 ;    27.33 ;    57.34 ;   128.93 ;   206.70
               HIP  80169 ; 6124. ;   341.5 ;  1.23 ; 10.26 ;       ;   2.300 ;   1.49 ;   Cha ;     1.63 ;     3.42 ;     7.70 ;    11.93 ;    24.64 ;    51.70 ;   116.51 ;   180.53
               HIP  91745 ; 6740. ;   341.6 ;  1.40 ;  8.84 ;       ;  20.000 ;   4.24 ;   Cha ;     5.58 ;    11.59 ;    30.26 ;    30.86 ;   151.82 ;   315.57 ;   824.05 ;   840.42
               HIP  56549 ; 6805. ;   341.6 ;  1.50 ; 10.61 ;       ;  10.000 ;   2.99 ;   Cha ;    18.59 ;    38.61 ;   101.62 ;   101.32 ;   439.80 ;   913.63 ;  2404.32 ;  2397.32
               HIP  19530 ; 6959. ;   341.6 ;  1.50 ;  9.32 ;       ;  46.000 ;   6.36 ;   Cha ;    14.45 ;    29.92 ;    82.82 ;    73.89 ;   498.61 ;  1032.86 ;  2858.56 ;  2550.29
               HIP  27930 ; 6818. ;   341.6 ;  1.50 ; 10.46 ;       ; 150.000 ;  11.57 ;   Cha ;    17.77 ;    36.90 ;    97.56 ;    96.31 ;   827.09 ;  1717.71 ;  4541.13 ;  4483.20
               HIP  44138 ; 6248. ;   341.6 ;  1.30 ; 10.88 ;       ;   7.800 ;   2.73 ;   Cha ;     3.58 ;     7.50 ;    17.20 ;    24.61 ;    75.30 ;   157.81 ;   361.79 ;   517.70
               HIP  91526 ; 6957. ;   341.6 ;  1.50 ;  8.10 ;       ; 116.000 ;  10.10 ;   Cha ;     7.49 ;    15.50 ;    43.04 ;    38.00 ;   325.59 ;   674.34 ;  1872.30 ;  1653.02
               HIP  73272 ; 6763. ;   341.7 ;  1.50 ; 10.18 ;       ;   2.400 ;   1.47 ;   Cha ;    12.63 ;    26.26 ;    68.48 ;    69.74 ;   209.43 ;   435.31 ;  1135.42 ;  1156.19
               HIP  98875 ; 6567. ;   341.7 ;  1.40 ;  9.34 ;       ;   8.400 ;   2.78 ;   Cha ;     4.17 ;     8.70 ;    21.69 ;    24.85 ;    91.94 ;   191.63 ;   477.81 ;   547.42
               HIP  91447 ; 7159. ;   341.8 ;  1.60 ;  9.31 ;       ;  31.100 ;   5.18 ;   Cha ;    26.70 ;    55.13 ;   161.86 ;   127.81 ;   858.98 ;  1773.80 ;  5207.79 ;  4112.45
               HIP  96600 ; 6909. ;   341.9 ;  1.50 ; 11.44 ;       ;   2.060 ;   1.35 ;   Cha ;    43.34 ;    89.91 ;   242.61 ;   229.73 ;   689.07 ;  1429.32 ;  3856.98 ;  3652.08
               HIP  38136 ; 6917. ;   341.9 ;  1.50 ;  9.95 ;       ;  98.000 ;   9.31 ;   Cha ;    18.01 ;    37.33 ;   101.81 ;    93.92 ;   751.69 ;  1558.35 ;  4249.90 ;  3920.65
               HIP  33709 ; 6991. ;   341.9 ;  1.50 ;  9.66 ;       ;  10.700 ;   3.06 ;   Cha ;    19.27 ;    39.91 ;   111.33 ;    97.78 ;   461.62 ;   955.79 ;  2666.59 ;  2342.02
               HIP  40311 ; 6255. ;   342.0 ;  1.30 ;  7.88 ;       ;  22.200 ;   4.60 ;   Cha ;     0.69 ;     1.45 ;     3.41 ;     4.78 ;    18.94 ;    39.62 ;    93.08 ;   130.53
               HIP  46401 ; 6040. ;   342.0 ;  1.18 ;  8.50 ;       ;  16.000 ;   3.96 ;   Cha ;     0.46 ;     0.97 ;     2.19 ;     3.57 ;    11.19 ;    23.46 ;    52.87 ;    86.22
               HIP  76360 ; 6298. ;   342.1 ;  1.30 ; 10.21 ;       ;  19.000 ;   4.24 ;   Cha ;     2.83 ;     5.93 ;    13.82 ;    19.04 ;    74.30 ;   155.53 ;   362.63 ;   499.58
               HIP  10293 ; 6287. ;   342.1 ;  1.30 ; 10.49 ;       ;   1.800 ;   1.31 ;   Cha ;     3.22 ;     6.74 ;    15.63 ;    21.74 ;    46.86 ;    98.14 ;   227.68 ;   316.59
               HIP  34988 ; 6654. ;   342.1 ;  1.40 ;  8.75 ;       ;  70.000 ;   7.98 ;   Cha ;     4.03 ;     8.38 ;    21.42 ;    23.08 ;   150.37 ;   312.95 ;   799.79 ;   861.83
               HIP  85708 ; 6694. ;   342.2 ;  1.40 ;  9.61 ;       ;  20.000 ;   4.25 ;   Cha ;     7.32 ;    15.22 ;    39.12 ;    41.38 ;   199.52 ;   415.10 ;  1066.73 ;  1128.17
               HIP  10302 ; 4643. ;   342.2 ;  0.71 ;  9.07 ;       ;   6.400 ;   2.70 ;   Cha ;     0.34 ;     0.73 ;     1.32 ;     1.86 ;     5.21 ;    11.21 ;    20.29 ;    28.69
               HIP  50295 ; 5984. ;   342.3 ;  1.15 ; 10.75 ;       ;   8.300 ;   2.86 ;   Cha ;     1.42 ;     2.99 ;     6.54 ;    11.04 ;    28.78 ;    60.50 ;   132.49 ;   223.73
               HIP  61956 ; 6385. ;   342.4 ;  1.40 ; 10.26 ;       ;   8.400 ;   2.81 ;   Cha ;     3.88 ;     8.12 ;    19.28 ;    25.08 ;    86.03 ;   179.87 ;   427.02 ;   555.46
               HIP  19936 ; 6795. ;   342.4 ;  1.50 ; 10.31 ;       ;   7.000 ;   2.50 ;   Cha ;    15.10 ;    31.38 ;    82.50 ;    82.47 ;   326.99 ;   679.32 ;  1786.08 ;  1785.39
               HIP  64873 ; 6736. ;   342.4 ;  1.40 ;  8.39 ;       ;  72.400 ;   8.07 ;   Cha ;     4.32 ;     8.98 ;    23.47 ;    23.92 ;   162.33 ;   337.39 ;   881.84 ;   898.56
               HIP  70263 ; 6602. ;   342.4 ;  1.40 ;  9.84 ;       ;  19.000 ;   4.17 ;   Cha ;     6.21 ;    12.94 ;    32.43 ;    36.48 ;   167.60 ;   349.23 ;   875.32 ;   984.43
               HIP 100460 ; 6488. ;   342.4 ;  1.40 ;  9.34 ;       ;  14.000 ;   3.60 ;   Cha ;     3.23 ;     6.74 ;    16.48 ;    19.89 ;    80.97 ;   168.98 ;   413.54 ;   499.07
               HIP 103030 ; 7101. ;   342.5 ;  1.60 ;  9.75 ;       ;  34.000 ;   5.43 ;   Cha ;    28.59 ;    59.10 ;   170.33 ;   140.11 ;   941.92 ;  1946.91 ;  5610.95 ;  4615.58
               HIP  25823 ; 6696. ;   342.7 ;  1.40 ; 10.07 ;       ;  18.000 ;   4.03 ;   Cha ;     9.56 ;    19.90 ;    51.01 ;    54.12 ;   253.92 ;   528.34 ;  1354.48 ;  1437.27
               HIP  60625 ; 6293. ;   342.7 ;  1.30 ;  9.88 ;       ;  23.000 ;   4.67 ;   Cha ;     2.30 ;     4.82 ;    11.26 ;    15.53 ;    63.37 ;   132.65 ;   309.87 ;   427.41
               HIP  17410 ; 5692. ;   342.8 ;  1.00 ;  9.42 ;       ;  30.900 ;   5.62 ;   Cha ;     0.57 ;     1.21 ;     2.59 ;     4.34 ;    15.22 ;    32.05 ;    68.58 ;   114.86
               HIP  23202 ; 7070. ;   342.9 ;  1.60 ;  8.41 ;       ;  36.000 ;   5.60 ;   Cha ;    12.56 ;    25.97 ;    74.40 ;    61.39 ;   420.01 ;   868.41 ;  2487.95 ;  2052.94
               HIP  55070 ; 5788. ;   342.9 ;  1.06 ;  9.65 ;       ;  13.000 ;   3.62 ;   Cha ;     0.68 ;     1.44 ;     3.11 ;     5.22 ;    14.99 ;    31.54 ;    68.11 ;   114.22
               HIP  74844 ; 6419. ;   342.9 ;  1.40 ; 10.59 ;       ;  28.000 ;   5.11 ;   Cha ;     5.28 ;    11.04 ;    26.32 ;    33.57 ;   157.83 ;   329.92 ;   786.83 ;  1003.52
               HIP 107226 ; 6678. ;   342.9 ;  1.40 ;  8.59 ;       ;  19.000 ;   4.15 ;   Cha ;     4.00 ;     8.32 ;    21.40 ;    22.67 ;   107.65 ;   223.96 ;   576.26 ;   610.62
               HIP  78329 ; 6541. ;   342.9 ;  1.40 ; 10.49 ;       ;   3.300 ;   1.74 ;   Cha ;     7.41 ;    15.45 ;    37.97 ;    44.69 ;   129.28 ;   269.72 ;   662.62 ;   779.93
               HIP  93330 ; 6365. ;   342.9 ;  1.40 ;  8.68 ;       ;  31.700 ;   5.46 ;   Cha ;     1.51 ;     3.16 ;     7.57 ;     9.87 ;    46.75 ;    97.70 ;   233.67 ;   304.98
               HIP  85748 ; 6150. ;   342.9 ;  1.25 ;  9.50 ;       ;  13.000 ;   3.54 ;   Cha ;     1.15 ;     2.42 ;     5.51 ;     8.36 ;    27.12 ;    56.86 ;   129.62 ;   196.59
               HIP 112737 ; 6252. ;   343.0 ;  1.30 ;  9.81 ;       ;  56.000 ;   7.31 ;   Cha ;     1.93 ;     4.04 ;     9.38 ;    13.29 ;    66.50 ;   139.26 ;   322.83 ;   457.56
               HIP  97860 ; 6780. ;   343.0 ;  1.50 ; 10.09 ;       ;   5.210 ;   2.16 ;   Cha ;    12.64 ;    26.26 ;    68.84 ;    69.28 ;   254.18 ;   528.15 ;  1384.77 ;  1393.62
               HIP  40540 ; 6315. ;   343.1 ;  1.30 ;  9.38 ;       ;  19.000 ;   4.24 ;   Cha ;     1.87 ;     3.91 ;     9.20 ;    12.47 ;    48.96 ;   102.43 ;   241.32 ;   326.98
               HIP  70122 ; 6879. ;   343.1 ;  1.50 ; 10.51 ;       ;  14.000 ;   3.52 ;   Cha ;    22.25 ;    46.16 ;   124.14 ;   118.11 ;   571.50 ;  1185.72 ;  3188.89 ;  3033.90
               HIP  90849 ; 6597. ;   343.1 ;  1.40 ;  9.41 ;       ;   7.700 ;   2.65 ;   Cha ;     4.80 ;    10.00 ;    25.10 ;    28.21 ;   103.34 ;   215.32 ;   540.55 ;   607.63
               HIP  70298 ; 6392. ;   343.1 ;  1.40 ;  9.44 ;       ;  16.000 ;   3.87 ;   Cha ;     2.49 ;     5.21 ;    12.48 ;    16.06 ;    64.88 ;   135.60 ;   324.56 ;   417.79
                HD 220129 ; 6745. ;   343.3 ;  1.62 ;  8.15 ;       ;   4.576 ;   2.03 ;   Nor ;     3.92 ;     8.15 ;    21.38 ;    21.62 ;    79.49 ;   165.18 ;   433.16 ;   438.01
               HIP   8295 ; 6270. ;   343.3 ;  1.30 ;  9.68 ;       ;   5.100 ;   2.20 ;   Cha ;     1.91 ;     3.99 ;     9.30 ;    13.01 ;    36.05 ;    75.46 ;   175.75 ;   245.92
               HIP  13102 ; 6481. ;   343.4 ;  1.40 ;  9.16 ;       ; 150.000 ;  11.79 ;   Cha ;     2.86 ;     5.98 ;    14.62 ;    17.70 ;   129.98 ;   271.26 ;   663.54 ;   803.52
               HIP  31544 ; 6681. ;   343.4 ;  1.40 ; 10.50 ;       ;  10.000 ;   3.01 ;   Cha ;    11.71 ;    24.38 ;    62.07 ;    66.81 ;   268.66 ;   559.24 ;  1423.69 ;  1532.31
               HIP  57465 ; 6419. ;   343.4 ;  1.40 ;  9.49 ;       ; 109.000 ;  10.09 ;   Cha ;     2.81 ;     5.87 ;    14.13 ;    17.87 ;   117.97 ;   246.46 ;   593.17 ;   750.21
               HIP  94909 ; 6037. ;   343.4 ;  1.18 ;  9.89 ;       ; 114.000 ;  10.56 ;   Cha ;     0.98 ;     2.06 ;     4.60 ;     7.54 ;    38.76 ;    81.36 ;   181.27 ;   297.58
               HIP   2443 ; 6439. ;   343.4 ;  1.40 ; 10.76 ;       ;   2.800 ;   1.62 ;   Cha ;     6.27 ;    13.11 ;    31.35 ;    39.53 ;   105.39 ;   220.25 ;   526.81 ;   664.20
               HIP   3226 ; 6316. ;   343.4 ;  1.30 ;  9.22 ;       ;  31.900 ;   5.49 ;   Cha ;     1.71 ;     3.59 ;     8.46 ;    11.45 ;    51.20 ;   107.10 ;   252.67 ;   341.83
               HIP  72619 ; 6068. ;   343.5 ;  1.20 ;  9.94 ;       ;  12.400 ;   3.48 ;   Cha ;     1.12 ;     2.36 ;     5.28 ;     8.49 ;    25.65 ;    53.82 ;   120.48 ;   193.66
               HIP  81943 ; 5644. ;   343.6 ;  0.99 ; 10.70 ;       ;   2.900 ;   1.73 ;   Cha ;     1.18 ;     2.48 ;     5.19 ;     8.68 ;    17.18 ;    36.24 ;    75.83 ;   126.72
               HIP  23669 ; 7094. ;   343.7 ;  1.60 ;  7.76 ;       ;  68.000 ;   7.69 ;   Cha ;     9.64 ;    19.93 ;    57.57 ;    46.53 ;   377.86 ;   780.94 ;  2255.50 ;  1823.27
               HIP  93648 ; 6895. ;   343.8 ;  1.50 ;  7.80 ;       ;  78.000 ;   8.31 ;   Cha ;     5.29 ;    10.97 ;    29.96 ;    27.45 ;   208.71 ;   432.68 ;  1181.90 ;  1082.93
               HIP  73416 ; 6706. ;   343.8 ;  1.40 ;  9.13 ;       ;  21.300 ;   4.39 ;   Cha ;     5.83 ;    12.14 ;    31.37 ;    32.78 ;   161.56 ;   336.02 ;   868.51 ;   907.54
               HIP    240 ; 5851. ;   344.0 ;  1.09 ; 10.94 ;       ;   3.600 ;   1.90 ;   Cha ;     1.50 ;     3.16 ;     6.77 ;    11.38 ;    24.09 ;    50.72 ;   108.77 ;   182.94
               HIP   7847 ; 6585. ;   344.1 ;  1.40 ;  9.81 ;       ;   8.700 ;   2.82 ;   Cha ;     5.76 ;    12.01 ;    29.99 ;    34.09 ;   128.02 ;   266.83 ;   666.13 ;   757.23
               HIP  54917 ; 5049. ;   344.2 ;  0.80 ; 10.08 ;       ;   4.600 ;   2.25 ;   Cha ;     0.62 ;     1.31 ;     2.57 ;     4.25 ;     9.22 ;    19.57 ;    38.51 ;    63.66
               HIP 108857 ; 6857. ;   344.2 ;  1.50 ;  9.49 ;       ;  13.000 ;   3.40 ;   Cha ;    11.51 ;    23.89 ;    64.18 ;    61.13 ;   290.45 ;   602.67 ;  1619.36 ;  1542.47
               HIP  76266 ; 6864. ;   344.4 ;  1.50 ;  9.69 ;       ;   8.700 ;   2.78 ;   Cha ;    13.12 ;    27.22 ;    73.21 ;    69.58 ;   299.31 ;   621.00 ;  1670.33 ;  1587.47
               HIP  24958 ; 6887. ;   344.4 ;  1.50 ;  8.31 ;       ;  16.000 ;   3.77 ;   Cha ;     6.71 ;    13.92 ;    37.87 ;    35.01 ;   178.22 ;   369.52 ;  1005.73 ;   929.69
               HIP  69600 ; 6884. ;   344.5 ;  1.50 ;  9.74 ;       ;  17.000 ;   3.88 ;   Cha ;    14.42 ;    29.92 ;    80.90 ;    75.98 ;   388.88 ;   806.59 ;  2181.21 ;  2048.63
               HIP  25509 ; 6826. ;   344.5 ;  1.50 ;  9.93 ;       ;   7.130 ;   2.52 ;   Cha ;    13.39 ;    27.80 ;    73.90 ;    72.13 ;   290.99 ;   604.17 ;  1605.80 ;  1567.31
               HIP  23109 ; 5900. ;   344.5 ;  1.11 ;  9.50 ;       ;   3.500 ;   1.87 ;   Cha ;     0.66 ;     1.40 ;     3.07 ;     5.15 ;    10.69 ;    22.48 ;    49.31 ;    82.81
               HIP    452 ; 5705. ;   344.6 ;  1.00 ; 10.03 ;       ;  30.000 ;   5.53 ;   Cha ;     0.82 ;     1.73 ;     3.67 ;     6.15 ;    21.52 ;    45.33 ;    96.45 ;   161.51
               HIP 101200 ; 7067. ;   344.6 ;  1.60 ;  8.58 ;       ;  11.300 ;   3.14 ;   Cha ;    13.61 ;    28.14 ;    80.52 ;    66.68 ;   340.66 ;   704.40 ;  2015.60 ;  1669.04
               HIP  76245 ; 6933. ;   344.6 ;  1.50 ;  9.88 ;       ;   6.000 ;   2.30 ;   Cha ;    18.16 ;    37.64 ;   103.17 ;    94.16 ;   376.99 ;   781.33 ;  2141.42 ;  1954.33
               HIP   7214 ; 6740. ;   344.7 ;  1.40 ;  9.52 ;       ;  22.300 ;   4.48 ;   Cha ;     8.05 ;    16.73 ;    43.54 ;    44.67 ;   225.20 ;   468.16 ;  1218.37 ;  1250.05
               HIP 111624 ; 7042. ;   344.8 ;  1.60 ; 10.21 ;       ;   4.600 ;   2.00 ;   Cha ;    31.01 ;    64.15 ;   181.34 ;   155.58 ;   620.29 ;  1283.41 ;  3627.90 ;  3112.54
               HIP 109398 ; 6673. ;   344.8 ;  1.40 ; 10.39 ;       ;   3.900 ;   1.88 ;   Cha ;    10.75 ;    22.37 ;    56.87 ;    61.45 ;   194.80 ;   405.53 ;  1030.99 ;  1114.04
               HIP  79062 ; 6625. ;   344.9 ;  1.40 ;  9.82 ;       ;  15.000 ;   3.70 ;   Cha ;     6.61 ;    13.77 ;    34.71 ;    38.46 ;   168.04 ;   350.02 ;   882.50 ;   977.67
               HIP  51040 ; 6058. ;   344.9 ;  1.19 ; 10.82 ;       ;   2.200 ;   1.47 ;   Cha ;     1.82 ;     3.83 ;     8.49 ;    13.79 ;    26.93 ;    56.55 ;   125.23 ;   203.49
               HIP   5835 ; 6682. ;   344.9 ;  1.40 ;  9.75 ;       ;  11.400 ;   3.21 ;   Cha ;     7.63 ;    15.88 ;    40.63 ;    43.37 ;   180.80 ;   376.25 ;   963.01 ;  1027.76
               HIP  21166 ; 6751. ;   344.9 ;  1.50 ;  8.69 ;       ;  58.000 ;   7.22 ;   Cha ;     5.31 ;    11.04 ;    28.93 ;    29.26 ;   195.33 ;   405.91 ;  1063.77 ;  1075.89
               HIP  41721 ; 6188. ;   345.1 ;  1.30 ; 11.50 ;       ;   0.317 ;   0.55 ;   Cha ;     4.32 ;     9.07 ;    20.41 ;    30.53 ;    40.92 ;    85.86 ;   193.18 ;   288.88
               HIP   1035 ; 6430. ;   345.1 ;  1.40 ;  8.94 ;       ;  24.000 ;   4.73 ;   Cha ;     2.15 ;     4.48 ;    10.85 ;    13.57 ;    61.68 ;   128.81 ;   311.95 ;   390.27
               HIP  41591 ; 6335. ;   345.1 ;  1.40 ;  9.13 ;       ;  31.000 ;   5.41 ;   Cha ;     1.74 ;     3.63 ;     8.61 ;    11.50 ;    53.43 ;   111.73 ;   264.81 ;   353.51
               HIP  67370 ; 6587. ;   345.1 ;  1.40 ;  9.40 ;       ;   4.090 ;   1.94 ;   Cha ;     4.61 ;     9.60 ;    24.05 ;    27.20 ;    84.73 ;   176.57 ;   442.22 ;   500.30
               HIP  52322 ; 7047. ;   345.2 ;  1.60 ;  9.82 ;       ;  13.000 ;   3.37 ;   Cha ;    25.22 ;    52.16 ;   147.88 ;   125.80 ;   653.99 ;  1352.93 ;  3835.39 ;  3262.74
               HIP  42853 ; 6677. ;   345.3 ;  1.40 ;  8.34 ;       ;  34.000 ;   5.55 ;   Cha ;     3.49 ;     7.25 ;    18.68 ;    19.77 ;   108.60 ;   225.93 ;   581.82 ;   615.85
               HIP  56615 ; 6436. ;   345.3 ;  1.40 ;  8.88 ;       ;  33.000 ;   5.55 ;   Cha ;     2.12 ;     4.42 ;    10.73 ;    13.36 ;    65.94 ;   137.69 ;   334.00 ;   416.04
               HIP  42784 ; 6526. ;   345.3 ;  1.40 ;  9.02 ;       ;  76.000 ;   8.37 ;   Cha ;     3.07 ;     6.40 ;    15.84 ;    18.60 ;   117.40 ;   244.85 ;   605.74 ;   711.31
               HIP   6131 ; 5757. ;   345.3 ;  1.00 ; 10.61 ;       ;  33.000 ;   5.78 ;   Cha ;     1.18 ;     2.49 ;     5.28 ;     8.86 ;    31.69 ;    66.76 ;   141.96 ;   237.99
                 HD 37445 ; 4863. ;   345.3 ;  1.05 ;  8.33 ;       ;  24.547 ;   5.24 ;   Bre ;     0.23 ;     0.49 ;     0.95 ;     1.49 ;     6.03 ;    12.83 ;    24.83 ;    39.00
               HIP  53670 ; 5650. ;   345.4 ;  1.00 ;  9.93 ;       ;  13.000 ;   3.65 ;   Cha ;     0.75 ;     1.58 ;     3.35 ;     5.60 ;    16.04 ;    33.80 ;    71.53 ;   119.67
               HIP  48474 ; 5865. ;   345.4 ;  1.09 ; 11.95 ;       ;   0.960 ;   0.98 ;   Cha ;     2.89 ;     6.09 ;    12.89 ;    21.74 ;    33.34 ;    70.26 ;   148.86 ;   251.01
               HIP   4286 ; 6041. ;   345.5 ;  1.18 ; 10.92 ;       ;   4.300 ;   2.05 ;   Cha ;     1.83 ;     3.84 ;     8.48 ;    13.94 ;    31.80 ;    66.80 ;   147.33 ;   242.29
               HIP  86581 ; 6897. ;   345.6 ;  1.50 ;  8.58 ;       ;  30.900 ;   5.23 ;   Cha ;     7.99 ;    16.57 ;    45.17 ;    41.59 ;   250.06 ;   518.44 ;  1413.67 ;  1301.47
               HIP   7489 ; 6193. ;   345.7 ;  1.30 ; 10.21 ;       ;   0.370 ;   0.60 ;   Cha ;     1.99 ;     4.17 ;     9.53 ;    14.09 ;    19.58 ;    41.04 ;    93.73 ;   138.55
               HIP  53431 ; 5250. ;   345.7 ;  0.86 ;  9.37 ;       ;   6.400 ;   2.62 ;   Cha ;     0.45 ;     0.96 ;     1.95 ;     3.26 ;     7.62 ;    16.12 ;    32.79 ;    54.63
               HIP  26837 ; 6879. ;   345.7 ;  1.50 ;  9.88 ;       ;   7.600 ;   2.60 ;   Cha ;    15.35 ;    31.83 ;    85.91 ;    81.07 ;   338.37 ;   701.91 ;  1894.16 ;  1787.48
               HIP   2077 ; 6880. ;   345.8 ;  1.50 ;  9.47 ;       ;  29.000 ;   5.07 ;   Cha ;    12.23 ;    25.37 ;    68.62 ;    64.41 ;   376.98 ;   781.91 ;  2114.74 ;  1985.05
               HIP  86491 ; 6280. ;   345.9 ;  1.30 ;  9.37 ;       ;  10.700 ;   3.19 ;   Cha ;     1.66 ;     3.47 ;     8.12 ;    11.26 ;    37.70 ;    78.91 ;   184.60 ;   256.11
               HIP  11606 ; 6408. ;   346.1 ;  1.40 ;  8.85 ;       ;  10.000 ;   3.06 ;   Cha ;     1.91 ;     3.98 ;     9.60 ;    12.18 ;    44.06 ;    92.03 ;   221.92 ;   281.62
               HIP  60594 ; 6864. ;   346.1 ;  1.50 ;  8.70 ;       ;  18.000 ;   4.00 ;   Cha ;     7.65 ;    15.87 ;    42.87 ;    40.34 ;   209.38 ;   434.33 ;  1173.16 ;  1103.96
               HIP  55205 ; 6606. ;   346.2 ;  1.40 ;  9.55 ;       ;   8.300 ;   2.75 ;   Cha ;     5.34 ;    11.12 ;    27.96 ;    31.28 ;   117.13 ;   244.02 ;   613.43 ;   686.34
               HIP 110317 ; 6884. ;   346.2 ;  1.50 ;  9.44 ;       ;   9.300 ;   2.87 ;   Cha ;    12.15 ;    25.20 ;    68.25 ;    63.88 ;   281.78 ;   584.42 ;  1582.63 ;  1481.30
               HIP 105039 ; 6835. ;   346.3 ;  1.50 ;  9.40 ;       ;   6.900 ;   2.48 ;   Cha ;    10.21 ;    21.19 ;    56.62 ;    54.63 ;   219.98 ;   456.61 ;  1219.95 ;  1177.09
               HIP  67747 ; 6353. ;   346.3 ;  1.40 ; 10.61 ;       ;   1.800 ;   1.30 ;   Cha ;     4.30 ;     8.99 ;    21.12 ;    28.14 ;    64.80 ;   135.59 ;   318.62 ;   424.45
               HIP  84333 ; 6808. ;   346.3 ;  1.50 ;  9.61 ;       ;   8.700 ;   2.79 ;   Cha ;    10.54 ;    21.89 ;    57.98 ;    57.03 ;   240.83 ;   500.11 ;  1324.92 ;  1303.21
               HIP  98063 ; 6350. ;   346.3 ;  1.40 ;  9.90 ;       ;  19.000 ;   4.23 ;   Cha ;     2.82 ;     5.90 ;    13.94 ;    18.51 ;    76.68 ;   160.38 ;   379.04 ;   503.34
               HIP  12633 ; 5700. ;   346.5 ;  1.00 ; 10.87 ;       ;   8.070 ;   2.87 ;   Cha ;     1.35 ;     2.84 ;     5.96 ;     9.98 ;    25.46 ;    53.69 ;   112.88 ;   188.91
                HD 196450 ; 6918. ;   346.5 ;  2.00 ;  8.83 ;       ;   7.718 ;   2.61 ;   Nor ;     9.72 ;    20.15 ;    55.21 ;    50.26 ;   248.17 ;   514.37 ;  1409.76 ;  1283.41
               HIP  90933 ; 7032. ;   346.6 ;  1.60 ;  9.61 ;       ;  14.000 ;   3.50 ;   Cha ;    21.33 ;    44.13 ;   124.63 ;   106.69 ;   563.68 ;  1166.34 ;  3294.07 ;  2819.86
               HIP  41384 ; 5303. ;   346.7 ;  0.88 ;  9.64 ;       ;   5.400 ;   2.40 ;   Cha ;     0.54 ;     1.14 ;     2.33 ;     3.88 ;     8.79 ;    18.58 ;    37.88 ;    63.08
                HD 106279 ; 4928. ;   346.8 ;  0.87 ;  8.39 ;       ;  20.893 ;   4.82 ;   Bre ;     0.24 ;     0.50 ;     0.99 ;     1.61 ;     5.44 ;    11.55 ;    22.71 ;    36.72
               HIP  35133 ; 6838. ;   346.8 ;  1.50 ; 10.75 ;       ;   1.700 ;   1.23 ;   Cha ;    22.48 ;    46.67 ;   123.87 ;   121.24 ;   341.22 ;   708.48 ;  1880.34 ;  1840.42
               HIP   2098 ; 6911. ;   346.8 ;  1.50 ; 10.20 ;       ;   7.000 ;   2.49 ;   Cha ;    20.50 ;    42.50 ;   115.56 ;   107.36 ;   442.39 ;   917.29 ;  2494.14 ;  2317.08
                HD 220122 ; 4880. ;   347.0 ;  1.35 ;  8.38 ;       ;  33.113 ;   6.08 ;   Bre ;     0.24 ;     0.50 ;     0.98 ;     1.54 ;     7.56 ;    16.08 ;    31.24 ;    49.44
  2MASS J16444779-2342318 ; 4799. ;   347.0 ;  0.77 ; 11.37 ;  8.56 ;   0.290 ;   0.57 ;   Gai ;     1.30 ;     2.79 ;     5.02 ;     7.41 ;     9.62 ;    20.67 ;    37.16 ;    54.91
               HIP  73141 ; 6078. ;   347.2 ;  1.20 ; 10.84 ;       ;   1.400 ;   1.17 ;   Cha ;     1.97 ;     4.14 ;     9.21 ;    14.76 ;    26.10 ;    54.81 ;   121.77 ;   195.22
               HIP  89990 ; 6020. ;   347.2 ;  1.17 ;  9.52 ;       ;  14.000 ;   3.71 ;   Cha ;     0.75 ;     1.58 ;     3.52 ;     5.84 ;    17.49 ;    36.72 ;    81.85 ;   135.76
               HIP  37936 ; 7155. ;   347.3 ;  1.60 ;  9.11 ;       ;  17.000 ;   3.83 ;   Cha ;    23.67 ;    48.87 ;   143.37 ;   113.20 ;   654.79 ;  1352.20 ;  3966.69 ;  3131.93
               HIP  65712 ; 6414. ;   347.3 ;  1.40 ; 10.42 ;       ;   2.700 ;   1.59 ;   Cha ;     4.70 ;     9.83 ;    23.46 ;    29.97 ;    78.37 ;   163.82 ;   390.85 ;   499.43
               HIP  68954 ; 7056. ;   347.3 ;  1.60 ;  9.12 ;       ;   7.500 ;   2.56 ;   Cha ;    17.57 ;    36.34 ;   103.50 ;    86.79 ;   397.03 ;   821.15 ;  2339.05 ;  1961.47
               HIP  92489 ; 6300. ;   347.4 ;  1.30 ;  9.93 ;       ;  15.000 ;   3.77 ;   Cha ;     2.43 ;     5.08 ;    11.88 ;    16.32 ;    60.05 ;   125.69 ;   293.89 ;   403.61
               HIP  12216 ; 6760. ;   347.4 ;  1.50 ;  8.55 ;       ;  19.000 ;   4.13 ;   Cha ;     5.08 ;    10.56 ;    27.75 ;    27.87 ;   141.33 ;   293.65 ;   771.83 ;   775.28
               HIP  72195 ; 6704. ;   347.5 ;  1.40 ; 10.05 ;       ;   4.600 ;   2.04 ;   Cha ;     9.72 ;    20.23 ;    51.97 ;    54.85 ;   183.52 ;   381.80 ;   980.97 ;  1035.47
               HIP 108977 ; 7178. ;   347.7 ;  1.60 ;  9.50 ;       ;  27.000 ;   4.83 ;   Cha ;    31.55 ;    65.13 ;   192.24 ;   150.50 ;   979.38 ;  2021.88 ;  5968.28 ;  4672.29
               HIP 113061 ; 6603. ;   347.7 ;  1.40 ; 10.32 ;       ;   3.180 ;   1.70 ;   Cha ;     8.23 ;    17.15 ;    42.84 ;    48.37 ;   142.04 ;   296.01 ;   739.48 ;   834.98
               HIP  87510 ; 6216. ;   347.8 ;  1.30 ; 12.07 ;       ;   3.170 ;   1.74 ;   Cha ;     6.92 ;    14.52 ;    32.63 ;    48.10 ;   116.35 ;   244.16 ;   548.61 ;   808.73
               HIP  35097 ; 6733. ;   347.9 ;  1.40 ; 10.22 ;       ;  14.000 ;   3.55 ;   Cha ;    11.78 ;    24.50 ;    63.38 ;    65.80 ;   293.56 ;   610.48 ;  1578.92 ;  1639.35
               HIP  86058 ; 7187. ;   347.9 ;  1.60 ;  9.13 ;       ;  20.000 ;   4.15 ;   Cha ;    26.42 ;    54.53 ;   161.50 ;   125.13 ;   760.73 ;  1570.22 ;  4650.62 ;  3603.09
               HIP  40208 ; 6145. ;   347.9 ;  1.24 ;  9.68 ;       ;  10.000 ;   3.11 ;   Cha ;     1.25 ;     2.63 ;     5.97 ;     9.09 ;    27.46 ;    57.58 ;   130.96 ;   199.46
               HIP  35078 ; 6402. ;   348.1 ;  1.40 ;  9.33 ;       ;  34.000 ;   5.64 ;   Cha ;     2.43 ;     5.08 ;    12.19 ;    15.58 ;    76.30 ;   159.43 ;   382.72 ;   489.05
               HIP  50273 ; 6056. ;   348.2 ;  1.19 ; 10.57 ;       ;  97.000 ;   9.73 ;   Cha ;     1.55 ;     3.26 ;     7.24 ;    11.76 ;    59.04 ;   123.99 ;   275.24 ;   447.31
               HIP 101468 ; 6188. ;   348.2 ;  1.30 ;  9.80 ;       ; 113.000 ;  10.42 ;   Cha ;     1.55 ;     3.26 ;     7.46 ;    11.04 ;    63.88 ;   133.88 ;   306.58 ;   453.76
               HIP  98644 ; 6443. ;   348.2 ;  1.40 ;  8.60 ;       ;  31.900 ;   5.45 ;   Cha ;     1.87 ;     3.91 ;     9.51 ;    11.77 ;    57.78 ;   120.62 ;   293.52 ;   363.34
               HIP   4682 ; 6583. ;   348.2 ;  1.40 ; 10.25 ;       ;   5.600 ;   2.26 ;   Cha ;     7.38 ;    15.38 ;    38.26 ;    43.73 ;   146.83 ;   306.09 ;   761.29 ;   870.08
               HIP  67329 ; 5687. ;   348.4 ;  1.00 ; 10.82 ;       ;   1.400 ;   1.20 ;   Cha ;     1.29 ;     2.72 ;     5.71 ;     9.56 ;    15.76 ;    33.24 ;    69.81 ;   116.80
               HIP  90149 ; 6712. ;   348.4 ;  1.40 ; 10.00 ;       ;   3.400 ;   1.75 ;   Cha ;     9.70 ;    20.18 ;    51.97 ;    54.55 ;   169.74 ;   353.08 ;   909.39 ;   954.56
               HIP  49930 ; 6737. ;   348.5 ;  1.40 ;  9.69 ;       ;  29.000 ;   5.11 ;   Cha ;     8.79 ;    18.28 ;    47.48 ;    48.89 ;   262.71 ;   546.20 ;  1418.90 ;  1461.11
               HIP  75850 ; 6653. ;   348.5 ;  1.40 ;  8.94 ;       ;  13.000 ;   3.44 ;   Cha ;     4.43 ;     9.22 ;    23.54 ;    25.42 ;   108.59 ;   226.02 ;   576.94 ;   622.95
               HIP  63025 ; 7164. ;   348.6 ;  1.60 ;  9.67 ;       ;   9.700 ;   2.89 ;   Cha ;    33.29 ;    68.73 ;   201.95 ;   159.82 ;   800.26 ;  1652.49 ;  4855.46 ;  3842.39
               HIP  88919 ; 6528. ;   348.7 ;  1.40 ;  9.72 ;       ;  26.000 ;   4.90 ;   Cha ;     4.56 ;     9.51 ;    23.43 ;    27.62 ;   133.35 ;   278.17 ;   685.34 ;   807.97
               HIP  72234 ; 6816. ;   348.7 ;  1.50 ; 10.68 ;       ;   1.400 ;   1.12 ;   Cha ;    20.07 ;    41.68 ;   109.98 ;   109.01 ;   290.36 ;   603.10 ;  1591.34 ;  1577.34
               HIP  47860 ; 6073. ;   348.7 ;  1.20 ;  9.65 ;       ;   4.600 ;   2.12 ;   Cha ;     0.97 ;     2.03 ;     4.56 ;     7.29 ;    17.21 ;    36.11 ;    81.12 ;   129.79
                HD 107691 ; 7145. ;   348.9 ;  1.57 ;  8.23 ;       ;   5.411 ;   2.16 ;   Nor ;    14.40 ;    29.73 ;    87.08 ;    68.51 ;   296.42 ;   612.18 ;  1793.07 ;  1410.60
               HIP  55354 ; 6130. ;   348.9 ;  1.23 ; 11.82 ;       ;   0.340 ;   0.57 ;   Cha ;     4.37 ;     9.18 ;    20.35 ;    31.69 ;    41.01 ;    86.14 ;   190.97 ;   297.36
               HIP  22450 ; 6633. ;   348.9 ;  1.40 ;  9.46 ;       ;  16.000 ;   3.82 ;   Cha ;     5.53 ;    11.51 ;    29.14 ;    32.01 ;   142.73 ;   297.22 ;   752.67 ;   826.82
               HIP  21631 ; 6840. ;   349.0 ;  1.50 ;  9.32 ;       ;  10.000 ;   2.98 ;   Cha ;     9.91 ;    20.57 ;    55.05 ;    52.90 ;   234.26 ;   486.18 ;  1301.25 ;  1250.52
               HIP  78256 ; 6653. ;   349.1 ;  1.40 ;  9.96 ;       ;  10.900 ;   3.15 ;   Cha ;     7.81 ;    16.25 ;    41.23 ;    44.92 ;   183.07 ;   381.18 ;   967.05 ;  1053.55
               HIP  79821 ; 6132. ;   349.3 ;  1.24 ;  9.85 ;       ;   3.900 ;   1.94 ;   Cha ;     1.32 ;     2.77 ;     6.27 ;     9.64 ;    22.88 ;    47.98 ;   108.70 ;   167.16
               HIP  82511 ; 6250. ;   349.3 ;  1.30 ;  8.58 ;       ; 116.000 ;  10.52 ;   Cha ;     0.98 ;     2.05 ;     4.80 ;     6.77 ;    40.50 ;    84.77 ;   198.22 ;   279.63
               HIP  25314 ; 5877. ;   349.3 ;  1.10 ;  9.41 ;       ;   7.400 ;   2.72 ;   Cha ;     0.62 ;     1.31 ;     2.87 ;     4.82 ;    12.04 ;    25.32 ;    55.43 ;    93.04
               HIP  71935 ; 5916. ;   349.4 ;  1.12 ;  9.40 ;       ;  54.000 ;   7.32 ;   Cha ;     0.63 ;     1.32 ;     2.92 ;     4.90 ;    20.18 ;    42.40 ;    93.30 ;   156.68
               HIP  71297 ; 6180. ;   349.4 ;  1.30 ;  9.45 ;       ;  17.000 ;   4.04 ;   Cha ;     1.24 ;     2.60 ;     5.96 ;     8.86 ;    31.77 ;    66.58 ;   152.69 ;   226.82
               HIP   9425 ; 6811. ;   349.4 ;  1.50 ;  9.79 ;       ;   4.600 ;   2.03 ;   Cha ;    11.77 ;    24.44 ;    64.74 ;    63.68 ;   229.30 ;   476.17 ;  1261.34 ;  1240.74
               HIP  82602 ; 6283. ;   349.6 ;  1.30 ;  8.21 ;       ;  52.000 ;   7.03 ;   Cha ;     0.90 ;     1.88 ;     4.43 ;     6.10 ;    30.34 ;    63.46 ;   149.66 ;   206.11
               HIP  68315 ; 6130. ;   349.7 ;  1.23 ; 10.05 ;       ;  45.000 ;   6.60 ;   Cha ;     1.47 ;     3.08 ;     6.97 ;    10.75 ;    46.81 ;    98.19 ;   221.96 ;   342.15
               HIP  25595 ; 6605. ;   349.7 ;  1.40 ;  9.18 ;       ;   6.500 ;   2.44 ;   Cha ;     4.34 ;     9.03 ;    22.76 ;    25.40 ;    89.50 ;   186.45 ;   469.65 ;   524.22
               HIP  79423 ; 6568. ;   349.7 ;  1.40 ; 10.77 ;       ;   6.110 ;   2.37 ;   Cha ;     9.58 ;    19.97 ;    49.28 ;    57.16 ;   194.81 ;   406.31 ;  1002.46 ;  1162.89
  2MASS J16552762-0938382 ; 4764. ;   349.9 ;  0.77 ; 11.84 ;  8.93 ;   0.277 ;   0.56 ;   Gai ;     1.76 ;     3.78 ;     6.65 ;     9.59 ;    12.86 ;    27.72 ;    48.73 ;    70.24
               HIP  49107 ; 6071. ;   349.9 ;  1.20 ;  9.20 ;       ;  22.400 ;   4.67 ;   Cha ;     0.75 ;     1.57 ;     3.54 ;     5.67 ;    19.83 ;    41.61 ;    93.78 ;   149.99
               HIP  12019 ; 6315. ;   350.0 ;  1.30 ; 10.71 ;       ;   5.300 ;   2.24 ;   Cha ;     4.04 ;     8.45 ;    19.67 ;    26.89 ;    76.92 ;   161.03 ;   374.96 ;   512.61
               HIP  17427 ; 6596. ;   350.0 ;  1.40 ;  9.46 ;       ;  17.000 ;   3.94 ;   Cha ;     4.91 ;    10.23 ;    25.66 ;    28.87 ;   128.85 ;   268.48 ;   673.64 ;   758.04
               HIP  28631 ; 6547. ;   350.0 ;  1.40 ;  9.97 ;       ;  11.000 ;   3.18 ;   Cha ;     5.58 ;    11.65 ;    28.77 ;    33.57 ;   131.68 ;   274.62 ;   678.45 ;   791.65
               HIP  41702 ; 6071. ;   350.0 ;  1.20 ; 10.19 ;       ;   9.300 ;   3.01 ;   Cha ;     1.31 ;     2.74 ;     6.13 ;     9.84 ;    27.74 ;    58.23 ;   130.10 ;   208.91
               HIP  44012 ; 5817. ;   350.0 ;  1.07 ;  8.89 ;       ;  35.000 ;   5.93 ;   Cha ;     0.46 ;     0.96 ;     2.10 ;     3.52 ;    12.88 ;    27.08 ;    59.12 ;    99.12
               HIP  52143 ; 7036. ;   350.0 ;  1.60 ;  8.73 ;       ;  33.000 ;   5.37 ;   Cha ;    13.35 ;    27.62 ;    78.29 ;    66.17 ;   437.12 ;   904.30 ;  2563.58 ;  2166.94
               HIP  53555 ; 6094. ;   350.0 ;  1.21 ;  9.88 ;       ;  13.000 ;   3.55 ;   Cha ;     1.18 ;     2.49 ;     5.59 ;     8.83 ;    27.45 ;    57.60 ;   129.58 ;   204.56
               HIP  59508 ; 6594. ;   350.0 ;  1.40 ; 10.31 ;       ;   7.900 ;   2.69 ;   Cha ;     7.93 ;    16.54 ;    41.22 ;    46.81 ;   171.97 ;   358.44 ;   893.49 ;  1014.60
               HIP  87662 ; 6297. ;   350.0 ;  1.30 ; 10.07 ;       ;  10.000 ;   3.08 ;   Cha ;     2.60 ;     5.45 ;    12.72 ;    17.53 ;    58.22 ;   121.86 ;   284.43 ;   391.75
               HIP  99694 ; 6620. ;   350.0 ;  1.40 ;  8.56 ;       ;  39.000 ;   5.96 ;   Cha ;     3.26 ;     6.79 ;    17.24 ;    18.97 ;   105.36 ;   219.38 ;   556.47 ;   612.33
               HIP 100695 ; 6227. ;   350.0 ;  1.30 ; 10.67 ;       ;   6.000 ;   2.39 ;   Cha ;     2.93 ;     6.14 ;    14.04 ;    20.35 ;    57.72 ;   120.99 ;   276.84 ;   401.14
               HIP 105505 ; 6380. ;   350.0 ;  1.40 ; 10.22 ;       ;   8.700 ;   2.86 ;   Cha ;     3.74 ;     7.83 ;    18.56 ;    24.22 ;    83.63 ;   174.87 ;   414.82 ;   541.22
               HIP  26789 ; 7078. ;   350.1 ;  1.60 ;  8.48 ;       ;  32.300 ;   5.30 ;   Cha ;    13.31 ;    27.51 ;    79.00 ;    64.90 ;   433.05 ;   895.27 ;  2570.53 ;  2111.96
               HIP  89989 ; 6847. ;   350.1 ;  1.50 ;  9.22 ;       ;   8.400 ;   2.73 ;   Cha ;     9.62 ;    19.97 ;    53.57 ;    51.21 ;   217.72 ;   451.81 ;  1212.11 ;  1158.62
               HIP  77225 ; 5856. ;   350.2 ;  1.09 ;  9.67 ;       ;  22.000 ;   4.69 ;   Cha ;     0.72 ;     1.51 ;     3.28 ;     5.51 ;    18.11 ;    38.07 ;    82.92 ;   139.20
               HIP  55651 ; 6301. ;   350.2 ;  1.30 ;  9.98 ;       ;  25.000 ;   4.87 ;   Cha ;     2.50 ;     5.23 ;    12.22 ;    16.77 ;    70.16 ;   146.84 ;   343.29 ;   471.27
               HIP  28059 ; 6829. ;   350.2 ;  1.50 ;  9.80 ;       ;   4.500 ;   2.00 ;   Cha ;    12.50 ;    25.94 ;    69.06 ;    67.18 ;   242.02 ;   502.45 ;  1337.55 ;  1300.98
               HIP  69115 ; 6491. ;   350.3 ;  1.40 ; 11.02 ;       ;   1.400 ;   1.14 ;   Cha ;     8.69 ;    18.15 ;    43.84 ;    53.57 ;   122.59 ;   256.04 ;   618.46 ;   755.74
               HIP  43216 ; 6582. ;   350.3 ;  1.40 ; 10.43 ;       ;   0.906 ;   0.91 ;   Cha ;     8.18 ;    17.06 ;    42.37 ;    48.54 ;   103.28 ;   215.33 ;   534.66 ;   612.56
               HIP  29408 ; 5780. ;   350.4 ;  1.05 ;  8.83 ;       ;  60.000 ;   7.78 ;   Cha ;     0.44 ;     0.92 ;     1.99 ;     3.34 ;    13.93 ;    29.30 ;    63.70 ;   106.77
               HIP  64757 ; 5833. ;   350.4 ;  1.08 ;  9.73 ;       ;  49.000 ;   7.01 ;   Cha ;     0.73 ;     1.54 ;     3.35 ;     5.61 ;    22.53 ;    47.40 ;   102.86 ;   172.63
               HIP  17109 ; 5956. ;   350.5 ;  1.13 ; 11.07 ;       ;   1.900 ;   1.37 ;   Cha ;     1.71 ;     3.60 ;     7.82 ;    13.21 ;    23.79 ;    50.03 ;   108.71 ;   183.62
               HIP  88959 ; 6702. ;   350.5 ;  1.40 ;  8.34 ;       ;  19.000 ;   4.14 ;   Cha ;     3.79 ;     7.87 ;    20.40 ;    21.25 ;   101.89 ;   211.88 ;   549.08 ;   571.81
               HIP  23914 ; 6801. ;   350.5 ;  1.50 ;  8.83 ;       ;   9.800 ;   2.96 ;   Cha ;     6.73 ;    13.98 ;    37.10 ;    36.38 ;   158.49 ;   329.11 ;   873.44 ;   856.53
               HIP  34456 ; 6610. ;   350.5 ;  1.40 ;  9.97 ;       ;   6.600 ;   2.46 ;   Cha ;     6.84 ;    14.25 ;    35.76 ;    40.06 ;   141.70 ;   295.24 ;   740.82 ;   829.83
               HIP  43687 ; 6358. ;   350.5 ;  1.40 ; 10.66 ;       ;   1.400 ;   1.15 ;   Cha ;     4.51 ;     9.44 ;    22.20 ;    29.49 ;    63.91 ;   133.72 ;   314.41 ;   417.64
               HIP  54912 ; 6370. ;   350.6 ;  1.40 ;  9.92 ;       ;  11.400 ;   3.27 ;   Cha ;     3.03 ;     6.34 ;    15.04 ;    19.71 ;    72.48 ;   151.55 ;   359.67 ;   471.34
               HIP   9728 ; 6226. ;   350.7 ;  1.30 ;  9.89 ;       ;  39.000 ;   6.11 ;   Cha ;     1.86 ;     3.89 ;     8.96 ;    12.93 ;    58.43 ;   122.40 ;   282.11 ;   407.13
              CD -39 7674 ; 6209. ;   350.8 ;  1.07 ; 10.91 ;       ;   1.433 ;   1.17 ;   Nor ;     3.20 ;     6.70 ;    15.24 ;    22.39 ;    39.98 ;    83.83 ;   190.64 ;   280.08
               HIP  60837 ; 6800. ;   350.8 ;  1.50 ;  9.51 ;       ;  53.000 ;   6.88 ;   Cha ;     9.73 ;    20.21 ;    53.46 ;    52.80 ;   349.44 ;   725.75 ;  1919.45 ;  1895.64
               HIP  17480 ; 5796. ;   350.9 ;  1.06 ;  9.95 ;       ;   7.900 ;   2.82 ;   Cha ;     0.81 ;     1.71 ;     3.69 ;     6.18 ;    15.70 ;    33.05 ;    71.21 ;   119.46
               HIP  37359 ; 6187. ;   350.9 ;  1.30 ;  9.05 ;       ;  18.000 ;   4.16 ;   Cha ;     1.02 ;     2.14 ;     4.92 ;     7.26 ;    26.50 ;    55.51 ;   127.86 ;   188.70
               HIP  33976 ; 6517. ;   350.9 ;  1.40 ;  8.26 ;       ;  10.800 ;   3.16 ;   Cha ;     2.00 ;     4.17 ;    10.33 ;    12.14 ;    46.94 ;    97.88 ;   242.61 ;   285.29
               HIP  20701 ; 7178. ;   350.9 ;  1.60 ;  7.70 ;       ; 213.000 ;  13.55 ;   Cha ;    12.17 ;    25.13 ;    74.35 ;    57.06 ;   633.32 ;  1307.27 ;  3868.52 ;  2968.58
               HIP  79928 ; 6321. ;   350.9 ;  1.30 ;  9.68 ;       ;   4.800 ;   2.13 ;   Cha ;     2.26 ;     4.72 ;    11.11 ;    15.03 ;    41.97 ;    87.80 ;   206.63 ;   279.36
               HIP  68974 ; 6306. ;   351.0 ;  1.30 ; 10.37 ;       ;   4.900 ;   2.15 ;   Cha ;     3.20 ;     6.69 ;    15.60 ;    21.41 ;    59.76 ;   125.11 ;   291.74 ;   400.23
               HIP  43639 ; 6754. ;   351.1 ;  1.50 ;  9.72 ;       ;  13.000 ;   3.42 ;   Cha ;     9.42 ;    19.57 ;    51.07 ;    52.04 ;   238.25 ;   495.20 ;  1292.09 ;  1316.56
               HIP  12035 ; 6481. ;   351.2 ;  1.40 ;  9.99 ;       ;  10.000 ;   3.04 ;   Cha ;     4.55 ;     9.49 ;    23.08 ;    28.12 ;   104.88 ;   218.95 ;   532.43 ;   648.74
               HIP  39971 ; 7139. ;   351.2 ;  1.60 ;  8.70 ;       ;   9.300 ;   2.84 ;   Cha ;    18.12 ;    37.43 ;   109.36 ;    86.77 ;   431.36 ;   890.97 ;  2603.13 ;  2065.40
               HIP   3772 ; 5866. ;   351.3 ;  1.09 ; 10.77 ;       ;   3.220 ;   1.79 ;   Cha ;     1.36 ;     2.87 ;     6.18 ;    10.39 ;    21.30 ;    44.82 ;    96.53 ;   162.38
               HIP  61781 ; 7157. ;   351.3 ;  1.60 ; 10.10 ;       ;   6.130 ;   2.30 ;   Cha ;    41.47 ;    85.64 ;   250.85 ;   200.61 ;   889.00 ;  1836.02 ;  5378.11 ;  4301.03
               HIP  50011 ; 6691. ;   351.3 ;  1.40 ;  9.04 ;       ;  43.000 ;   6.24 ;   Cha ;     5.30 ;    11.02 ;    28.39 ;    29.93 ;   174.91 ;   363.85 ;   937.27 ;   988.19
               HIP  84990 ; 5569. ;   351.3 ;  0.97 ;  9.54 ;       ;  14.000 ;   3.81 ;   Cha ;     0.58 ;     1.23 ;     2.58 ;     4.32 ;    12.50 ;    26.36 ;    55.49 ;    92.78
               HIP  49748 ; 6443. ;   351.4 ;  1.40 ;  9.31 ;       ;  14.000 ;   3.61 ;   Cha ;     2.75 ;     5.75 ;    13.92 ;    17.31 ;    69.12 ;   144.35 ;   349.72 ;   434.78
               HIP  16911 ; 6273. ;   351.5 ;  1.30 ; 10.06 ;       ;  15.000 ;   3.78 ;   Cha ;     2.39 ;     5.00 ;    11.61 ;    16.24 ;    59.07 ;   123.68 ;   287.29 ;   402.08
               HIP   7350 ; 7154. ;   351.5 ;  1.60 ;  9.36 ;       ;  13.000 ;   3.35 ;   Cha ;    27.04 ;    55.84 ;   163.67 ;   129.72 ;   699.57 ;  1444.73 ;  4234.84 ;  3356.45
               HIP  70232 ; 6122. ;   351.5 ;  1.23 ; 11.16 ;       ;   1.150 ;   1.06 ;   Cha ;     2.79 ;     5.85 ;    13.06 ;    20.36 ;    35.49 ;    74.51 ;   166.23 ;   259.18
               HIP  29452 ; 6950. ;   351.5 ;  1.50 ;  9.88 ;       ;   6.300 ;   2.36 ;   Cha ;    19.24 ;    39.86 ;   109.77 ;    99.15 ;   403.99 ;   837.06 ;  2305.44 ;  2082.31
               HIP  69492 ; 6328. ;   351.5 ;  1.30 ;  8.56 ;       ;  27.000 ;   5.05 ;   Cha ;     1.26 ;     2.63 ;     6.23 ;     8.34 ;    35.94 ;    75.14 ;   178.47 ;   238.71
               HIP  73251 ; 6061. ;   351.6 ;  1.19 ; 11.22 ;       ;   8.500 ;   2.88 ;   Cha ;     2.36 ;     4.96 ;    10.93 ;    17.77 ;    48.81 ;   102.56 ;   226.18 ;   367.51
               HIP  85776 ; 6044. ;   351.6 ;  1.18 ; 10.80 ;       ;   0.950 ;   0.96 ;   Cha ;     1.72 ;     3.61 ;     7.99 ;    13.10 ;    20.50 ;    43.06 ;    95.15 ;   156.07
               HIP  47073 ; 7020. ;   351.7 ;  1.60 ;  8.28 ;       ;  45.000 ;   6.27 ;   Cha ;    10.00 ;    20.69 ;    58.46 ;    49.69 ;   354.02 ;   732.53 ;  2069.40 ;  1759.02
               HIP  18742 ; 5677. ;   351.8 ;  1.00 ;  8.92 ;       ;  41.400 ;   6.51 ;   Cha ;     0.44 ;     0.92 ;     1.97 ;     3.30 ;    12.42 ;    26.15 ;    56.12 ;    94.00
               HIP  50542 ; 7009. ;   351.9 ;  1.60 ;  8.22 ;       ;  33.000 ;   5.38 ;   Cha ;     9.40 ;    19.45 ;    54.78 ;    46.86 ;   307.94 ;   637.28 ;  1794.92 ;  1535.48
               HIP  53254 ; 5606. ;   351.9 ;  0.98 ; 10.31 ;       ;   3.400 ;   1.87 ;   Cha ;     0.92 ;     1.94 ;     4.05 ;     6.77 ;    13.90 ;    29.31 ;    61.38 ;   102.53
               HIP 102925 ; 6667. ;   351.9 ;  1.40 ;  9.89 ;       ;   9.800 ;   2.98 ;   Cha ;     7.84 ;    16.32 ;    41.58 ;    44.87 ;   179.03 ;   372.67 ;   949.33 ;  1024.28
               HIP  44444 ; 6656. ;   352.0 ;  1.40 ; 10.35 ;       ;   4.700 ;   2.07 ;   Cha ;     9.91 ;    20.64 ;    52.26 ;    57.06 ;   188.40 ;   392.30 ;   993.24 ;  1084.40
               HIP  64591 ; 6710. ;   352.0 ;  1.40 ; 10.08 ;       ;   6.240 ;   2.37 ;   Cha ;    10.04 ;    20.89 ;    53.75 ;    56.54 ;   204.56 ;   425.53 ;  1094.90 ;  1151.61
               HIP  88282 ; 6745. ;   352.2 ;  1.40 ;  8.88 ;       ;  28.000 ;   5.02 ;   Cha ;     5.76 ;    11.98 ;    31.31 ;    31.84 ;   170.65 ;   354.68 ;   927.26 ;   942.88
               HIP  32556 ; 6158. ;   352.2 ;  1.30 ; 10.46 ;       ;  36.000 ;   5.89 ;   Cha ;     2.06 ;     4.31 ;     9.76 ;    14.79 ;    63.55 ;   133.30 ;   301.66 ;   457.25
               HIP  66092 ; 5851. ;   352.3 ;  1.09 ; 10.93 ;       ;   1.240 ;   1.11 ;   Cha ;     1.49 ;     3.15 ;     6.75 ;    11.35 ;    18.41 ;    38.75 ;    83.10 ;   139.77
               HIP  35580 ; 5416. ;   352.3 ;  0.91 ;  9.55 ;       ;   9.300 ;   3.13 ;   Cha ;     0.54 ;     1.15 ;     2.38 ;     3.97 ;    10.29 ;    21.72 ;    44.91 ;    74.92
               HIP   1790 ; 6672. ;   352.5 ;  1.40 ;  9.91 ;       ;  27.000 ;   4.95 ;   Cha ;     8.07 ;    16.79 ;    42.82 ;    46.06 ;   237.23 ;   493.77 ;  1259.30 ;  1354.66
               HIP  28282 ; 6450. ;   352.5 ;  1.40 ;  9.44 ;       ;   9.700 ;   3.00 ;   Cha ;     3.02 ;     6.30 ;    15.28 ;    18.93 ;    69.17 ;   144.43 ;   350.16 ;   433.67
               HIP  10036 ; 6542. ;   352.6 ;  1.40 ; 10.11 ;       ;   3.000 ;   1.66 ;   Cha ;     5.97 ;    12.45 ;    30.69 ;    35.97 ;   101.72 ;   212.17 ;   522.96 ;   612.99
               HIP 112543 ; 6648. ;   352.6 ;  1.40 ;  9.08 ;       ;  17.000 ;   3.93 ;   Cha ;     4.72 ;     9.82 ;    25.02 ;    27.13 ;   123.67 ;   257.43 ;   655.80 ;   711.22
               HIP   2043 ; 6552. ;   352.6 ;  1.40 ;  9.43 ;       ;  24.000 ;   4.70 ;   Cha ;     4.18 ;     8.72 ;    21.65 ;    25.07 ;   119.84 ;   249.86 ;   620.37 ;   718.27
               HIP  78737 ; 6309. ;   352.6 ;  1.30 ;  9.96 ;       ;   4.060 ;   1.96 ;   Cha ;     2.54 ;     5.33 ;    12.47 ;    17.03 ;    45.39 ;    94.98 ;   222.45 ;   303.72
               HIP  83974 ; 5993. ;   352.6 ;  1.15 ; 10.45 ;       ;   1.600 ;   1.25 ;   Cha ;     1.19 ;     2.50 ;     5.50 ;     9.29 ;    15.98 ;    33.58 ;    73.88 ;   124.65
               HIP   5413 ; 6775. ;   352.7 ;  1.50 ;  9.36 ;       ;  70.000 ;   7.92 ;   Cha ;     8.25 ;    17.15 ;    45.08 ;    45.16 ;   317.87 ;   660.42 ;  1736.27 ;  1739.47
               HIP  12178 ; 7026. ;   352.8 ;  1.60 ;  7.80 ;       ;  91.000 ;   8.92 ;   Cha ;     7.97 ;    16.49 ;    46.71 ;    39.41 ;   336.45 ;   696.07 ;  1971.71 ;  1663.23
               HIP  31045 ; 6026. ;   352.8 ;  1.17 ; 10.42 ;       ;  67.000 ;   8.10 ;   Cha ;     1.28 ;     2.70 ;     5.97 ;     9.89 ;    44.18 ;    92.78 ;   205.26 ;   340.25
               HIP  74819 ; 6462. ;   352.8 ;  1.40 ; 10.62 ;       ;   2.700 ;   1.58 ;   Cha ;     6.19 ;    12.93 ;    31.14 ;    38.63 ;   103.00 ;   215.16 ;   518.10 ;   642.66
               HIP  97480 ; 6422. ;   352.9 ;  1.40 ;  9.23 ;       ;  10.900 ;   3.19 ;   Cha ;     2.46 ;     5.13 ;    12.37 ;    15.59 ;    57.97 ;   121.09 ;   292.16 ;   368.14
               HIP   8158 ; 6648. ;   352.9 ;  1.40 ;  8.58 ;       ;  36.000 ;   5.72 ;   Cha ;     3.61 ;     7.51 ;    19.19 ;    20.74 ;   114.17 ;   237.64 ;   606.89 ;   655.76
               HIP  99879 ; 6300. ;   352.9 ;  1.30 ;  9.96 ;       ;   0.350 ;   0.58 ;   Cha ;     2.46 ;     5.15 ;    12.04 ;    16.54 ;    23.79 ;    49.80 ;   116.42 ;   159.91
               HIP  62950 ; 6740. ;   352.9 ;  1.40 ; 10.14 ;       ; 140.000 ;  11.23 ;   Cha ;    11.50 ;    23.90 ;    61.97 ;    64.00 ;   509.19 ;  1058.75 ;  2744.95 ;  2834.86
                 HD 53616 ; 7015. ;   353.0 ;  1.99 ;  8.05 ;       ;   8.075 ;   2.66 ;   Nor ;     8.76 ;    18.12 ;    51.14 ;    43.53 ;   225.05 ;   465.70 ;  1314.22 ;  1118.78
               HIP  88223 ; 5935. ;   353.0 ;  1.13 ;  9.52 ;       ;  16.000 ;   3.98 ;   Cha ;     0.68 ;     1.43 ;     3.15 ;     5.29 ;    16.12 ;    33.86 ;    74.60 ;   125.35
               HIP  78404 ; 5825. ;   353.1 ;  1.07 ; 11.31 ;       ;   3.140 ;   1.78 ;   Cha ;     1.88 ;     3.95 ;     8.40 ;    14.12 ;    28.88 ;    60.84 ;   129.33 ;   217.44
               HIP 112863 ; 6583. ;   353.1 ;  1.40 ;  9.45 ;       ;  11.700 ;   3.27 ;   Cha ;     4.68 ;     9.75 ;    24.38 ;    27.66 ;   111.87 ;   233.14 ;   583.14 ;   661.72
               HIP  26923 ; 7195. ;   353.2 ;  1.60 ;  8.55 ;       ;  19.000 ;   4.04 ;   Cha ;    19.90 ;    41.06 ;   122.00 ;    93.42 ;   565.52 ;  1167.11 ;  3467.73 ;  2655.40
               HIP  22326 ; 6851. ;   353.2 ;  1.50 ;  8.42 ;       ;  11.000 ;   3.13 ;   Cha ;     6.35 ;    13.17 ;    35.48 ;    33.58 ;   153.61 ;   318.70 ;   858.64 ;   812.81
               HIP  13574 ; 6562. ;   353.3 ;  1.40 ;  9.67 ;       ;  57.000 ;   7.23 ;   Cha ;     4.94 ;    10.31 ;    25.61 ;    29.52 ;   175.82 ;   366.56 ;   910.85 ;  1049.78
               HIP  93944 ; 6343. ;   353.3 ;  1.40 ;  9.64 ;       ;  12.300 ;   3.40 ;   Cha ;     2.37 ;     4.96 ;    11.74 ;    15.63 ;    57.90 ;   121.09 ;   286.37 ;   381.40
               HIP  54254 ; 6214. ;   353.4 ;  1.30 ;  9.34 ;       ;  10.900 ;   3.23 ;   Cha ;     1.31 ;     2.74 ;     6.34 ;     9.20 ;    30.00 ;    62.84 ;   145.15 ;   210.59
               HIP  11549 ; 5993. ;   353.4 ;  1.15 ;  9.16 ;       ;   9.070 ;   2.99 ;   Cha ;     0.57 ;     1.20 ;     2.68 ;     4.50 ;    11.87 ;    24.92 ;    55.50 ;    93.23
               HIP  22049 ; 7018. ;   353.4 ;  1.60 ;  8.81 ;       ;  17.000 ;   3.86 ;   Cha ;    13.21 ;    27.33 ;    77.06 ;    65.93 ;   366.56 ;   758.56 ;  2138.80 ;  1829.70
               HIP  20665 ; 6546. ;   353.5 ;  1.40 ; 10.05 ;       ; 100.000 ;   9.59 ;   Cha ;     5.84 ;    12.18 ;    30.07 ;    35.14 ;   239.18 ;   498.85 ;  1231.30 ;  1438.76
               HIP    200 ; 6834. ;   353.5 ;  1.50 ; 10.40 ;       ;   4.110 ;   1.91 ;   Cha ;    18.03 ;    37.43 ;    99.43 ;    97.12 ;   341.26 ;   708.52 ;  1882.34 ;  1838.53
               HIP   8037 ; 6246. ;   353.6 ;  1.30 ; 10.38 ;       ;   5.230 ;   2.23 ;   Cha ;     2.63 ;     5.52 ;    12.71 ;    18.14 ;    50.13 ;   105.02 ;   241.89 ;   345.43
               HIP  70699 ; 6376. ;   353.7 ;  1.40 ;  8.99 ;       ;  23.000 ;   4.65 ;   Cha ;     1.85 ;     3.88 ;     9.27 ;    12.03 ;    52.84 ;   110.44 ;   264.25 ;   342.90
  2MASS J04215078+2728340 ; 4550. ;   353.7 ;  0.72 ; 11.95 ;  8.77 ;   0.205 ;   0.48 ;   Gai ;     1.86 ;     4.06 ;     6.68 ;     8.65 ;    12.27 ;    26.79 ;    44.12 ;    57.08
               HIP  14183 ; 6392. ;   353.8 ;  1.40 ;  9.07 ;       ;  26.000 ;   4.94 ;   Cha ;     2.04 ;     4.26 ;    10.23 ;    13.14 ;    59.94 ;   125.25 ;   300.54 ;   386.01
               HIP  36343 ; 6258. ;   353.8 ;  1.30 ;  9.32 ;       ;  50.800 ;   6.96 ;   Cha ;     1.49 ;     3.13 ;     7.29 ;    10.26 ;    50.20 ;   105.09 ;   244.88 ;   344.74
               HIP  96385 ; 6812. ;   353.9 ;  1.50 ; 10.59 ;       ;   6.000 ;   2.31 ;   Cha ;    18.87 ;    39.20 ;   103.36 ;   102.60 ;   392.89 ;   816.07 ;  2152.00 ;  2136.10
               HIP  63380 ; 6180. ;   353.9 ;  1.30 ; 11.81 ;       ;   0.044 ;   0.21 ;   Cha ;     5.13 ;    10.77 ;    24.11 ;    36.32 ;    29.65 ;    62.24 ;   139.31 ;   209.87
               HIP  35351 ; 6027. ;   354.0 ;  1.17 ; 10.43 ;       ;   5.700 ;   2.36 ;   Cha ;     1.29 ;     2.72 ;     6.01 ;     9.96 ;    24.04 ;    50.50 ;   111.72 ;   185.07
               HIP  38763 ; 6344. ;   354.1 ;  1.40 ;  9.79 ;       ;   6.800 ;   2.53 ;   Cha ;     2.58 ;     5.40 ;    12.77 ;    17.01 ;    54.34 ;   113.66 ;   268.56 ;   357.77
               HIP  85080 ; 6088. ;   354.2 ;  1.21 ;  8.13 ;       ;  18.000 ;   4.18 ;   Cha ;     0.45 ;     0.94 ;     2.14 ;     3.38 ;    11.28 ;    23.66 ;    53.86 ;    84.85
               HIP  76505 ; 6053. ;   354.3 ;  1.19 ; 10.36 ;       ;   7.900 ;   2.78 ;   Cha ;     1.36 ;     2.85 ;     6.34 ;    10.32 ;    27.60 ;    57.96 ;   128.87 ;   209.67
               HIP   6532 ; 6327. ;   354.4 ;  1.30 ;  9.81 ;       ;  24.000 ;   4.76 ;   Cha ;     2.47 ;     5.18 ;    12.18 ;    16.42 ;    68.76 ;   143.85 ;   338.59 ;   456.30
               HIP  96040 ; 6200. ;   354.4 ;  1.30 ;  9.88 ;       ;   6.000 ;   2.40 ;   Cha ;     1.68 ;     3.53 ;     8.10 ;    11.89 ;    33.24 ;    69.66 ;   159.78 ;   234.65
               HIP  68163 ; 5967. ;   354.5 ;  1.14 ;  9.56 ;       ;  23.000 ;   4.76 ;   Cha ;     0.71 ;     1.48 ;     3.28 ;     5.51 ;    18.37 ;    38.59 ;    85.35 ;   143.48
               HIP  40579 ; 5826. ;   354.5 ;  1.07 ; 11.54 ;       ;   2.050 ;   1.43 ;   Cha ;     2.17 ;     4.57 ;     9.67 ;    16.27 ;    30.00 ;    63.21 ;   133.95 ;   225.28
               HIP  55498 ; 6285. ;   354.7 ;  1.30 ;  9.58 ;       ;  11.800 ;   3.35 ;   Cha ;     1.90 ;     3.97 ;     9.27 ;    12.84 ;    44.17 ;    92.45 ;   216.15 ;   299.22
               HIP  19713 ; 6961. ;   354.8 ;  1.50 ;  7.98 ;       ; 116.000 ;  10.10 ;   Cha ;     7.14 ;    14.79 ;    41.11 ;    36.18 ;   310.55 ;   643.14 ;  1788.18 ;  1573.37
               HIP  98052 ; 6881. ;   354.8 ;  1.50 ;  8.95 ;       ;  59.000 ;   7.23 ;   Cha ;     9.21 ;    19.11 ;    51.80 ;    48.33 ;   339.04 ;   703.14 ;  1906.37 ;  1778.75
               HIP   4728 ; 6395. ;   355.0 ;  1.40 ;  8.45 ;       ;  15.000 ;   3.75 ;   Cha ;     1.48 ;     3.09 ;     7.45 ;     9.52 ;    37.87 ;    79.11 ;   190.66 ;   243.57
               HIP  61098 ; 6532. ;   355.0 ;  1.40 ;  9.62 ;       ;   8.000 ;   2.72 ;   Cha ;     4.36 ;     9.10 ;    22.46 ;    26.39 ;    95.05 ;   198.25 ;   489.25 ;   574.82
               HIP  67190 ; 5135. ;   355.0 ;  0.83 ; 11.09 ;       ;   1.210 ;   1.15 ;   Cha ;     1.17 ;     2.49 ;     4.86 ;     7.99 ;    12.80 ;    27.17 ;    52.99 ;    87.06
               HIP  14090 ; 6483. ;   355.0 ;  1.40 ; 10.10 ;       ;   5.600 ;   2.28 ;   Cha ;     4.89 ;    10.21 ;    24.81 ;    30.22 ;    97.56 ;   203.67 ;   495.05 ;   602.98
               HIP  30289 ; 6239. ;   355.1 ;  1.30 ;  9.33 ;       ;  13.000 ;   3.52 ;   Cha ;     1.41 ;     2.96 ;     6.87 ;     9.79 ;    33.78 ;    70.74 ;   164.20 ;   234.18
               HIP  51132 ; 6610. ;   355.1 ;  1.40 ; 11.01 ;       ;   0.760 ;   0.83 ;   Cha ;    12.76 ;    26.60 ;    66.19 ;    74.95 ;   153.97 ;   320.95 ;   798.67 ;   904.43
               HIP  74907 ; 5926. ;   355.1 ;  1.12 ; 10.48 ;       ;   1.000 ;   1.00 ;   Cha ;     1.18 ;     2.48 ;     5.40 ;     9.10 ;    13.92 ;    29.27 ;    63.79 ;   107.43
               HIP  69621 ; 6659. ;   355.2 ;  1.40 ;  9.31 ;       ;  10.000 ;   3.01 ;   Cha ;     5.53 ;    11.51 ;    29.37 ;    31.69 ;   126.94 ;   264.22 ;   674.10 ;   727.21
               HIP  17740 ; 5838. ;   355.2 ;  1.08 ;  9.44 ;       ;  18.000 ;   4.25 ;   Cha ;     0.62 ;     1.31 ;     2.85 ;     4.78 ;    14.90 ;    31.34 ;    68.26 ;   114.53
               HIP  54140 ; 6317. ;   355.2 ;  1.30 ;  9.08 ;       ;  15.000 ;   3.77 ;   Cha ;     1.60 ;     3.35 ;     7.91 ;    10.69 ;    39.59 ;    82.80 ;   195.57 ;   264.22
               HIP  61185 ; 6725. ;   355.3 ;  1.40 ; 10.37 ;       ;  10.000 ;   3.00 ;   Cha ;    12.51 ;    26.02 ;    67.08 ;    70.12 ;   286.56 ;   596.04 ;  1536.73 ;  1606.28
               HIP  98840 ; 6477. ;   355.4 ;  1.40 ;  9.14 ;       ;  10.000 ;   3.05 ;   Cha ;     2.79 ;     5.83 ;    14.25 ;    17.29 ;    64.43 ;   134.47 ;   328.68 ;   399.01
               HIP  98472 ; 6485. ;   355.7 ;  1.40 ;  9.24 ;       ;  11.500 ;   3.26 ;   Cha ;     3.03 ;     6.33 ;    15.49 ;    18.72 ;    72.45 ;   151.19 ;   369.98 ;   447.09
               HIP  90071 ; 6345. ;   355.9 ;  1.40 ; 11.01 ;       ;   2.300 ;   1.47 ;   Cha ;     5.34 ;    11.18 ;    26.12 ;    35.09 ;    85.67 ;   179.32 ;   418.97 ;   562.87
               HIP  97352 ; 6509. ;   355.9 ;  1.40 ;  8.63 ;       ;   3.500 ;   1.80 ;   Cha ;     2.36 ;     4.92 ;    12.15 ;    14.40 ;    41.82 ;    87.23 ;   215.43 ;   255.21
               HIP   1920 ; 6520. ;   356.0 ;  1.40 ; 10.47 ;       ;   4.900 ;   2.13 ;   Cha ;     6.84 ;    14.28 ;    34.90 ;    41.63 ;   131.88 ;   275.23 ;   672.81 ;   802.61
               HIP 113519 ; 6683. ;   356.1 ;  1.40 ; 11.19 ;       ;   1.400 ;   1.13 ;   Cha ;    17.97 ;    37.41 ;    94.77 ;   102.70 ;   252.05 ;   524.80 ;  1329.50 ;  1440.84
               HIP  18878 ; 7179. ;   356.1 ;  1.60 ;  8.51 ;       ;  34.000 ;   5.41 ;   Cha ;    18.57 ;    38.33 ;   113.35 ;    87.60 ;   610.62 ;  1260.47 ;  3727.59 ;  2880.89
               HIP  11365 ; 6098. ;   356.2 ;  1.21 ;  9.18 ;       ;  15.000 ;   3.82 ;   Cha ;     0.81 ;     1.70 ;     3.86 ;     6.06 ;    19.52 ;    40.93 ;    92.70 ;   145.52
               HIP 101862 ; 6760. ;   356.2 ;  1.50 ;  8.41 ;       ;  31.700 ;   5.34 ;   Cha ;     4.73 ;     9.83 ;    25.84 ;    25.93 ;   149.49 ;   310.59 ;   816.78 ;   819.60
               HIP  23529 ; 7163. ;   356.2 ;  1.60 ;  8.50 ;       ;  60.500 ;   7.23 ;   Cha ;    17.51 ;    36.14 ;   106.39 ;    83.00 ;   665.12 ;  1373.29 ;  4042.19 ;  3153.81
               HIP    694 ; 6397. ;   356.3 ;  1.40 ;  9.05 ;       ;  17.000 ;   3.99 ;   Cha ;     2.04 ;     4.27 ;    10.26 ;    13.13 ;    53.97 ;   112.77 ;   270.94 ;   346.76
               HIP   7913 ; 6408. ;   356.3 ;  1.40 ;  9.83 ;       ;  41.300 ;   6.21 ;   Cha ;     3.28 ;     6.85 ;    16.41 ;    20.96 ;   108.09 ;   225.88 ;   540.92 ;   690.78
               HIP  42554 ; 6461. ;   356.3 ;  1.40 ;  9.74 ;       ;   7.400 ;   2.62 ;   Cha ;     3.70 ;     7.72 ;    18.73 ;    23.08 ;    79.19 ;   165.36 ;   401.03 ;   494.15
               HIP  72828 ; 5658. ;   356.3 ;  1.00 ; 10.76 ;       ;  14.000 ;   3.79 ;   Cha ;     1.23 ;     2.59 ;     5.43 ;     9.08 ;    26.73 ;    56.37 ;   118.07 ;   197.36
               HIP  15167 ; 6129. ;   356.3 ;  1.23 ;  9.88 ;       ;   5.600 ;   2.33 ;   Cha ;     1.33 ;     2.78 ;     6.30 ;     9.71 ;    25.08 ;    52.60 ;   119.08 ;   183.54
               HIP  39785 ; 6636. ;   356.3 ;  1.40 ;  7.19 ;       ;  14.000 ;   3.57 ;   Cha ;     1.70 ;     3.54 ;     9.07 ;     9.80 ;    42.54 ;    88.53 ;   226.59 ;   244.92
               HIP  81406 ; 6032. ;   356.5 ;  1.17 ;  9.15 ;       ;  26.000 ;   5.05 ;   Cha ;     0.64 ;     1.34 ;     3.01 ;     4.94 ;    17.36 ;    36.42 ;    81.59 ;   134.06
               HIP  85823 ; 6305. ;   356.5 ;  1.30 ; 10.88 ;       ;  11.800 ;   3.34 ;   Cha ;     4.33 ;     9.06 ;    21.02 ;    28.97 ;   100.80 ;   211.07 ;   489.60 ;   674.64
               HIP  76120 ; 6350. ;   356.6 ;  1.40 ; 10.28 ;       ;   2.600 ;   1.56 ;   Cha ;     3.50 ;     7.33 ;    17.27 ;    22.99 ;    57.94 ;   121.22 ;   285.54 ;   380.18
               HIP  39029 ; 5700. ;   356.6 ;  1.00 ;  8.88 ;       ;  30.000 ;   5.53 ;   Cha ;     0.43 ;     0.91 ;     1.95 ;     3.27 ;    11.33 ;    23.84 ;    51.33 ;    85.99
               HIP  45881 ; 6378. ;   356.6 ;  1.40 ;  9.86 ;       ;   5.400 ;   2.25 ;   Cha ;     3.02 ;     6.31 ;    15.01 ;    19.55 ;    59.86 ;   125.16 ;   297.69 ;   387.89
               HIP  89983 ; 5700. ;   356.6 ;  1.00 ; 10.73 ;       ;   4.500 ;   2.14 ;   Cha ;     1.23 ;     2.60 ;     5.48 ;     9.17 ;    20.17 ;    42.53 ;    89.61 ;   149.98
               HIP  29793 ; 6057. ;   356.7 ;  1.19 ;  7.51 ;       ;  70.000 ;   8.27 ;   Cha ;     0.29 ;     0.62 ;     1.40 ;     2.26 ;    10.32 ;    21.64 ;    49.17 ;    79.05
               HIP  27616 ; 6680. ;   356.8 ;  1.40 ;  9.69 ;       ;   3.000 ;   1.65 ;   Cha ;     7.34 ;    15.26 ;    39.06 ;    41.72 ;   124.51 ;   259.11 ;   663.11 ;   708.20
               HIP   6716 ; 6502. ;   356.8 ;  1.40 ;  9.86 ;       ;  38.000 ;   5.93 ;   Cha ;     4.52 ;     9.43 ;    23.07 ;    27.69 ;   145.44 ;   303.53 ;   742.48 ;   891.34
               HIP  14349 ; 7159. ;   357.1 ;  1.60 ;  8.29 ;       ;  59.000 ;   7.14 ;   Cha ;    15.55 ;    32.11 ;    94.44 ;    73.71 ;   587.30 ;  1212.66 ;  3566.19 ;  2783.40
               HIP  66980 ; 6892. ;   357.1 ;  1.50 ;  8.91 ;       ;  22.300 ;   4.44 ;   Cha ;     9.35 ;    19.38 ;    52.71 ;    48.82 ;   269.60 ;   559.02 ;  1520.49 ;  1408.39
               HIP 112597 ; 6820. ;   357.1 ;  1.50 ;  9.97 ;       ;   9.400 ;   2.90 ;   Cha ;    13.39 ;    27.81 ;    73.78 ;    72.31 ;   311.90 ;   647.64 ;  1718.14 ;  1683.93
               HIP  17070 ; 6182. ;   357.1 ;  1.30 ;  9.98 ;       ;  27.000 ;   5.09 ;   Cha ;     1.68 ;     3.53 ;     8.06 ;    11.99 ;    48.41 ;   101.47 ;   231.73 ;   344.69
               HIP 110612 ; 6056. ;   357.1 ;  1.19 ;  9.81 ;       ;   2.070 ;   1.42 ;   Cha ;     1.00 ;     2.10 ;     4.69 ;     7.59 ;    14.51 ;    30.45 ;    68.12 ;   110.34
                HD 106271 ; 6855. ;   357.1 ;  1.88 ;  7.74 ;       ;   6.573 ;   2.42 ;   Nor ;     4.52 ;     9.38 ;    25.35 ;    23.82 ;   107.71 ;   223.43 ;   603.84 ;   567.43
               HIP  27507 ; 6085. ;   357.2 ;  1.21 ;  9.96 ;       ;   3.300 ;   1.79 ;   Cha ;     1.20 ;     2.52 ;     5.65 ;     8.98 ;    19.75 ;    41.44 ;    93.01 ;   147.78
               HIP  14581 ; 7100. ;   357.2 ;  1.60 ;  8.39 ;       ;  17.000 ;   3.84 ;   Cha ;    13.60 ;    28.11 ;    81.23 ;    65.79 ;   376.73 ;   778.57 ;  2250.18 ;  1822.36
               HIP  27526 ; 6897. ;   357.2 ;  1.50 ; 10.24 ;       ;   3.300 ;   1.71 ;   Cha ;    20.00 ;    41.47 ;   112.30 ;   105.27 ;   357.77 ;   742.01 ;  2009.03 ;  1883.39
               HIP  66884 ; 6855. ;   357.2 ;  1.50 ;  9.46 ;       ;   5.800 ;   2.27 ;   Cha ;    11.27 ;    23.39 ;    62.82 ;    59.89 ;   232.45 ;   482.33 ;  1295.43 ;  1235.12
               HIP  12806 ; 5470. ;   357.2 ;  0.93 ; 11.80 ;       ;   0.580 ;   0.78 ;   Cha ;     2.17 ;     4.59 ;     9.21 ;    15.24 ;    20.62 ;    43.65 ;    87.62 ;   145.02
               HIP  52155 ; 6316. ;   357.3 ;  1.30 ; 10.75 ;       ;  14.000 ;   3.64 ;   Cha ;     4.14 ;     8.67 ;    20.18 ;    27.58 ;   100.63 ;   210.67 ;   490.46 ;   670.25
               HIP  61771 ; 6256. ;   357.3 ;  1.30 ; 10.19 ;       ;   2.800 ;   1.63 ;   Cha ;     2.43 ;     5.08 ;    11.75 ;    16.65 ;    39.51 ;    82.75 ;   191.34 ;   271.08
               HIP  63971 ; 5511. ;   357.3 ;  0.94 ; 10.93 ;       ;   2.600 ;   1.65 ;   Cha ;     1.27 ;     2.69 ;     5.52 ;     9.18 ;    17.71 ;    37.44 ;    76.71 ;   127.62
               HIP   9745 ; 6866. ;   357.3 ;  1.50 ;  8.09 ;       ;  84.000 ;   8.64 ;   Cha ;     5.59 ;    11.60 ;    31.41 ;    29.38 ;   224.94 ;   466.54 ;  1263.40 ;  1181.59
               HIP 109231 ; 7143. ;   357.3 ;  1.60 ;  9.84 ;       ;  14.000 ;   3.48 ;   Cha ;    34.16 ;    70.56 ;   205.93 ;   165.40 ;   900.58 ;  1860.28 ;  5429.09 ;  4360.54
               HIP  69439 ; 6738. ;   357.4 ;  1.40 ;  9.80 ;       ;  20.600 ;   4.31 ;   Cha ;     9.39 ;    19.52 ;    50.68 ;    52.22 ;   257.54 ;   535.45 ;  1390.44 ;  1432.52
               HIP  35672 ; 6839. ;   357.5 ;  1.50 ; 10.79 ;       ;   4.700 ;   2.05 ;   Cha ;    23.15 ;    48.06 ;   127.56 ;   124.85 ;   453.08 ;   940.73 ;  2496.76 ;  2443.68
               HIP  47188 ; 6151. ;   357.6 ;  1.25 ;  9.21 ;       ;  90.000 ;   9.32 ;   Cha ;     0.99 ;     2.07 ;     4.73 ;     7.16 ;    37.68 ;    78.97 ;   180.49 ;   273.22
               HIP 105353 ; 6542. ;   357.6 ;  1.40 ;  9.04 ;       ;  41.800 ;   6.20 ;   Cha ;     3.27 ;     6.83 ;    16.95 ;    19.70 ;   107.79 ;   224.74 ;   558.01 ;   648.48
               HIP 112011 ; 6342. ;   357.6 ;  1.40 ; 10.52 ;       ;  80.000 ;   8.68 ;   Cha ;     3.92 ;     8.21 ;    19.26 ;    25.82 ;   152.81 ;   319.76 ;   750.29 ;  1006.08
               HIP   1060 ; 5968. ;   357.6 ;  1.14 ; 10.58 ;       ;   1.300 ;   1.13 ;   Cha ;     1.28 ;     2.69 ;     5.88 ;     9.92 ;    16.23 ;    34.12 ;    74.69 ;   125.99
               HIP  73059 ; 5788. ;   357.6 ;  1.06 ;  8.19 ;       ;  67.000 ;   8.22 ;   Cha ;     0.31 ;     0.66 ;     1.44 ;     2.41 ;    10.31 ;    21.67 ;    47.40 ;    79.43
               HIP  80707 ; 6587. ;   357.8 ;  1.40 ;  8.91 ;       ; 130.000 ;  10.91 ;   Cha ;     3.54 ;     7.37 ;    18.51 ;    20.86 ;   154.43 ;   321.75 ;   808.15 ;   910.94
               HIP  23817 ; 6676. ;   357.9 ;  1.40 ; 10.02 ;       ;   4.120 ;   1.93 ;   Cha ;     8.71 ;    18.13 ;    46.25 ;    49.69 ;   160.10 ;   333.22 ;   850.06 ;   913.13
               HIP  87432 ; 7044. ;   357.9 ;  1.60 ;  7.30 ;       ;  69.000 ;   7.76 ;   Cha ;     6.55 ;    13.55 ;    38.60 ;    32.09 ;   257.88 ;   533.36 ;  1519.79 ;  1263.23
  2MASS J17443935-0748471 ; 4700. ;   358.0 ;  0.75 ; 10.93 ;  7.92 ;   0.254 ;   0.54 ;   Gai ;     0.98 ;     2.12 ;     3.74 ;     5.31 ;     6.97 ;    15.02 ;    26.54 ;    37.64
               HIP  78750 ; 6057. ;   358.0 ;  1.19 ; 10.71 ;       ;   4.070 ;   1.99 ;   Cha ;     1.70 ;     3.57 ;     7.91 ;    12.85 ;    29.22 ;    61.38 ;   136.06 ;   221.12
               HIP   7856 ; 6758. ;   358.0 ;  1.50 ;  8.84 ;       ;  20.000 ;   4.24 ;   Cha ;     5.89 ;    12.23 ;    32.10 ;    32.36 ;   165.88 ;   344.69 ;   904.37 ;   911.68
               HIP 108791 ; 7013. ;   358.1 ;  1.60 ;  8.93 ;       ;  47.000 ;   6.41 ;   Cha ;    13.83 ;    28.63 ;    80.58 ;    69.23 ;   495.14 ;  1024.73 ;  2884.20 ;  2478.01
               HIP  98084 ; 6942. ;   358.1 ;  1.50 ;  9.38 ;       ;  55.000 ;   6.96 ;   Cha ;    14.14 ;    29.30 ;    80.68 ;    72.79 ;   510.57 ;  1057.92 ;  2913.06 ;  2628.16
               HIP  61798 ; 7090. ;   358.2 ;  1.60 ;  9.73 ;       ;   9.220 ;   2.83 ;   Cha ;    27.36 ;    56.56 ;   162.47 ;   134.50 ;   650.53 ;  1344.85 ;  3863.18 ;  3198.15
               HIP  80210 ; 5677. ;   358.2 ;  1.00 ;  8.14 ;       ;  86.000 ;   9.38 ;   Cha ;     0.29 ;     0.61 ;     1.31 ;     2.20 ;     9.87 ;    20.77 ;    44.86 ;    75.17
               HIP  78073 ; 5555. ;   358.4 ;  0.96 ;  9.08 ;       ;  38.000 ;   6.28 ;   Cha ;     0.45 ;     0.94 ;     1.99 ;     3.34 ;    12.28 ;    25.89 ;    54.69 ;    91.51
               HIP  39858 ; 6726. ;   358.4 ;  1.40 ;  9.40 ;       ;  71.700 ;   8.04 ;   Cha ;     7.21 ;    14.99 ;    38.90 ;    40.22 ;   270.26 ;   561.95 ;  1458.00 ;  1507.67
               HIP 100339 ; 5786. ;   358.6 ;  1.05 ; 10.32 ;       ;  10.800 ;   3.30 ;   Cha ;     1.01 ;     2.12 ;     4.54 ;     7.62 ;    20.96 ;    44.12 ;    94.53 ;   158.58
               HIP  29060 ; 6233. ;   358.6 ;  1.30 ; 10.20 ;       ;   4.900 ;   2.16 ;   Cha ;     2.27 ;     4.76 ;    10.95 ;    15.75 ;    42.55 ;    89.15 ;   205.16 ;   295.22
               HIP  76224 ; 6228. ;   358.7 ;  1.30 ; 11.11 ;       ;   2.700 ;   1.61 ;   Cha ;     3.86 ;     8.10 ;    18.45 ;    26.80 ;    62.38 ;   130.78 ;   297.89 ;   432.65
               HIP  87605 ; 7153. ;   358.7 ;  1.60 ;  9.52 ;       ;  37.000 ;   5.65 ;   Cha ;    29.59 ;    61.11 ;   179.00 ;   142.29 ;   994.39 ;  2053.67 ;  6015.90 ;  4781.87
                 HD 28549 ; 5012. ;   358.8 ;  0.74 ;  9.28 ;       ;   0.291 ;   0.57 ;   Nor ;     0.39 ;     0.82 ;     1.62 ;     2.70 ;     2.79 ;     5.92 ;    11.75 ;    19.52
               HIP  63992 ; 5708. ;   358.8 ;  1.00 ; 10.12 ;       ;   1.300 ;   1.15 ;   Cha ;     0.86 ;     1.82 ;     3.87 ;     6.48 ;    10.36 ;    21.83 ;    46.41 ;    77.73
               HIP  22454 ; 6631. ;   358.8 ;  1.40 ;  8.55 ;       ;  30.900 ;   5.31 ;   Cha ;     3.36 ;     7.00 ;    17.80 ;    19.45 ;   102.38 ;   213.14 ;   542.13 ;   592.21
               HIP  28544 ; 7156. ;   358.8 ;  1.60 ;  9.96 ;       ; 160.000 ;  11.76 ;   Cha ;    38.26 ;    79.02 ;   231.48 ;   184.84 ;  1854.26 ;  3829.52 ; 11217.56 ;  8957.70
               HIP  11535 ; 5240. ;   358.8 ;  0.86 ;  9.10 ;       ;  10.500 ;   3.36 ;   Cha ;     0.39 ;     0.83 ;     1.68 ;     2.81 ;     7.42 ;    15.69 ;    31.99 ;    53.35
               HIP  37568 ; 6258. ;   358.9 ;  1.30 ;  9.50 ;       ;  67.000 ;   7.99 ;   Cha ;     1.66 ;     3.47 ;     8.08 ;    11.39 ;    59.71 ;   125.02 ;   290.90 ;   409.94
               HIP  73190 ; 6066. ;   359.0 ;  1.19 ; 10.32 ;       ;  14.000 ;   3.69 ;   Cha ;     1.39 ;     2.91 ;     6.50 ;    10.47 ;    32.52 ;    68.26 ;   152.19 ;   245.38
               HIP  39097 ; 6449. ;   359.0 ;  1.40 ; 10.70 ;       ;   0.440 ;   0.64 ;   Cha ;     6.23 ;    13.02 ;    31.23 ;    39.09 ;    65.88 ;   137.66 ;   330.22 ;   413.40
               HIP 106683 ; 6956. ;   359.1 ;  1.50 ;  8.71 ;       ; 130.000 ;  10.70 ;   Cha ;    10.31 ;    21.36 ;    59.18 ;    52.56 ;   461.47 ;   955.87 ;  2648.65 ;  2352.53
               HIP  16756 ; 6490. ;   359.2 ;  1.40 ;  9.97 ;       ;  38.000 ;   5.93 ;   Cha ;     4.65 ;     9.70 ;    23.63 ;    28.62 ;   149.58 ;   312.23 ;   760.93 ;   921.60
               HIP  28548 ; 6129. ;   359.3 ;  1.23 ;  9.07 ;       ;  30.700 ;   5.45 ;   Cha ;     0.85 ;     1.78 ;     4.06 ;     6.23 ;    24.57 ;    51.50 ;   117.37 ;   180.28
               HIP 111306 ; 5569. ;   359.4 ;  0.97 ; 10.67 ;       ;  13.000 ;   3.67 ;   Cha ;     1.12 ;     2.36 ;     4.90 ;     8.17 ;    23.59 ;    49.80 ;   103.23 ;   172.16
               HIP  94463 ; 6946. ;   359.4 ;  1.50 ;  9.51 ;       ;  51.100 ;   6.71 ;   Cha ;    15.44 ;    32.00 ;    88.15 ;    79.46 ;   547.35 ;  1134.09 ;  3124.71 ;  2816.54
  2MASS J03331096+3301527 ; 4746. ;   359.5 ;  0.76 ; 10.28 ;  7.12 ;   0.270 ;   0.55 ;   Gai ;     0.67 ;     1.44 ;     2.61 ;     3.81 ;     4.84 ;    10.39 ;    18.87 ;    27.60
               HIP  77974 ; 6352. ;   359.5 ;  1.40 ;  8.75 ;       ;  11.300 ;   3.26 ;   Cha ;     1.50 ;     3.15 ;     7.50 ;     9.88 ;    35.93 ;    75.11 ;   179.09 ;   235.88
               HIP  12632 ; 6426. ;   359.5 ;  1.40 ;  8.61 ;       ;  19.000 ;   4.21 ;   Cha ;     1.78 ;     3.71 ;     8.99 ;    11.26 ;    48.19 ;   100.64 ;   243.98 ;   305.49
               HIP  76240 ; 6255. ;   359.5 ;  1.30 ;  9.80 ;       ;  88.000 ;   9.16 ;   Cha ;     1.94 ;     4.06 ;     9.41 ;    13.31 ;    74.66 ;   156.34 ;   362.68 ;   512.97
               HIP  15179 ; 7128. ;   359.6 ;  1.60 ;  8.72 ;       ;  16.000 ;   3.72 ;   Cha ;    17.71 ;    36.60 ;   106.57 ;    85.14 ;   483.03 ;   997.87 ;  2905.92 ;  2321.64
               HIP  59498 ; 6783. ;   359.6 ;  1.50 ;  9.44 ;       ;  10.800 ;   3.11 ;   Cha ;     8.85 ;    18.39 ;    48.44 ;    48.33 ;   213.71 ;   443.95 ;  1169.20 ;  1166.35
               HIP   2589 ; 6247. ;   359.7 ;  1.30 ; 10.81 ;       ;  45.000 ;   6.55 ;   Cha ;     3.42 ;     7.17 ;    16.44 ;    23.52 ;   111.48 ;   233.62 ;   535.88 ;   766.95
               HIP  43982 ; 6448. ;   359.7 ;  1.40 ; 10.90 ;       ;   3.700 ;   1.86 ;   Cha ;     7.01 ;    14.64 ;    35.05 ;    43.98 ;   126.17 ;   263.66 ;   631.16 ;   792.08
               HIP  25457 ; 7121. ;   359.8 ;  1.60 ; 10.06 ;       ;  14.000 ;   3.48 ;   Cha ;    36.34 ;    75.09 ;   217.55 ;   177.63 ;   958.50 ;  1980.65 ;  5738.18 ;  4685.38
               HIP  23257 ; 7147. ;   359.8 ;  1.60 ;  9.01 ;       ;   6.190 ;   2.31 ;   Cha ;    21.90 ;    45.24 ;   132.41 ;   104.92 ;   470.83 ;   972.41 ;  2846.26 ;  2255.43
               HIP  22894 ; 6613. ;   359.9 ;  1.40 ;  7.50 ;       ; 160.000 ;  12.09 ;   Cha ;     1.84 ;     3.83 ;     9.75 ;    10.71 ;    84.61 ;   176.16 ;   447.98 ;   492.31
               HIP  39614 ; 6647. ;   359.9 ;  1.40 ; 10.29 ;       ;   5.500 ;   2.24 ;   Cha ;     9.30 ;    19.36 ;    48.93 ;    53.70 ;   183.83 ;   382.84 ;   967.47 ;  1061.68
               HIP  15963 ; 7060. ;   360.0 ;  1.60 ;  9.04 ;       ;  10.000 ;   2.95 ;   Cha ;    16.96 ;    35.08 ;   100.05 ;    83.61 ;   411.83 ;   851.70 ;  2429.48 ;  2030.27
              CD -45 1246 ; 5754. ;   360.0 ;  0.80 ; 10.93 ;       ;   0.591 ;   0.77 ;   Nor ;     1.43 ;     3.02 ;     6.38 ;    10.70 ;    12.59 ;    26.52 ;    56.13 ;    94.09
               HIP   3513 ; 5912. ;   360.0 ;  1.11 ;  8.79 ;       ;  40.000 ;   6.31 ;   Cha ;     0.45 ;     0.95 ;     2.11 ;     3.53 ;    13.42 ;    28.18 ;    62.29 ;   104.48
               HIP  58807 ; 5700. ;   360.0 ;  1.00 ;  9.48 ;       ;  20.000 ;   4.52 ;   Cha ;     0.60 ;     1.26 ;     2.69 ;     4.50 ;    14.17 ;    29.83 ;    63.85 ;   106.95
               HIP  94953 ; 6505. ;   360.0 ;  1.40 ; 10.52 ;       ;   6.900 ;   2.53 ;   Cha ;     6.70 ;    13.99 ;    34.06 ;    41.04 ;   140.78 ;   293.87 ;   715.51 ;   862.26
               HIP  71852 ; 6977. ;   360.0 ;  1.50 ; 10.71 ;       ;   4.000 ;   1.87 ;   Cha ;    33.94 ;    70.31 ;   194.48 ;   174.79 ;   635.93 ;  1317.30 ;  3643.44 ;  3274.60
               HIP 108620 ; 6913. ;   360.0 ;  1.50 ;  9.78 ;       ;  51.400 ;   6.74 ;   Cha ;    16.20 ;    33.58 ;    91.54 ;    84.49 ;   575.44 ;  1193.00 ;  3252.25 ;  3001.63
               HIP  77919 ; 6481. ;   360.5 ;  1.40 ;  9.64 ;       ;  21.500 ;   4.46 ;   Cha ;     3.74 ;     7.81 ;    19.05 ;    23.15 ;   104.57 ;   218.29 ;   532.20 ;   646.71
               HIP  77822 ; 6059. ;   360.5 ;  1.19 ; 10.73 ;       ;   8.300 ;   2.85 ;   Cha ;     1.73 ;     3.63 ;     8.04 ;    13.06 ;    35.52 ;    74.60 ;   165.41 ;   268.47
               HIP   1554 ; 6508. ;   360.6 ;  1.40 ;  8.39 ;       ;  23.000 ;   4.61 ;   Cha ;     2.07 ;     4.32 ;    10.68 ;    12.65 ;    58.81 ;   122.65 ;   303.21 ;   358.94
               HIP 110456 ; 6279. ;   360.6 ;  1.30 ;  9.75 ;       ;  19.000 ;   4.25 ;   Cha ;     2.04 ;     4.27 ;     9.95 ;    13.84 ;    53.50 ;   112.00 ;   261.18 ;   363.38
               HIP  30653 ; 7055. ;   360.6 ;  1.60 ;  8.70 ;       ;  40.900 ;   5.97 ;   Cha ;    13.96 ;    28.87 ;    82.31 ;    68.75 ;   482.16 ;   997.18 ;  2842.67 ;  2374.23
               HIP  14518 ; 6952. ;   360.7 ;  1.50 ;  8.69 ;       ;  14.000 ;   3.51 ;   Cha ;    10.05 ;    20.83 ;    57.64 ;    51.32 ;   257.77 ;   533.97 ;  1478.05 ;  1315.78
               HIP  78974 ; 6516. ;   360.8 ;  1.40 ;  9.32 ;       ;   5.400 ;   2.23 ;   Cha ;     3.50 ;     7.30 ;    17.99 ;    21.31 ;    69.17 ;   144.29 ;   355.46 ;   421.06
               HIP  88478 ; 6800. ;   360.8 ;  1.50 ;  8.83 ;       ;  22.000 ;   4.44 ;   Cha ;     6.71 ;    13.94 ;    37.00 ;    36.30 ;   193.53 ;   401.86 ;  1066.24 ;  1046.27
               HIP 103252 ; 7099. ;   360.8 ;  1.60 ;  8.56 ;       ;  34.000 ;   5.43 ;   Cha ;    14.81 ;    30.61 ;    88.42 ;    71.77 ;   487.96 ;  1008.48 ;  2912.84 ;  2364.46
               HIP   3387 ; 6676. ;   360.8 ;  1.40 ; 10.35 ;       ;   6.600 ;   2.45 ;   Cha ;    10.54 ;    21.94 ;    55.85 ;    60.20 ;   217.95 ;   453.68 ;  1154.72 ;  1244.69
               HIP  29570 ; 6612. ;   360.9 ;  1.40 ; 10.53 ;       ;   7.000 ;   2.53 ;   Cha ;     9.54 ;    19.89 ;    49.72 ;    55.94 ;   200.62 ;   418.09 ;  1045.18 ;  1175.81
               HIP  13952 ; 6494. ;   361.0 ;  1.40 ;  8.56 ;       ;  40.000 ;   6.08 ;   Cha ;     2.16 ;     4.51 ;    11.11 ;    13.29 ;    70.53 ;   147.14 ;   362.25 ;   433.28
               HIP  18362 ; 6705. ;   361.1 ;  1.40 ;  9.30 ;       ;   9.300 ;   2.90 ;   Cha ;     6.37 ;    13.25 ;    34.21 ;    35.82 ;   143.38 ;   298.22 ;   769.94 ;   806.23
                HD 196764 ; 5105. ;   361.1 ;  0.76 ;  9.53 ;       ;   0.330 ;   0.60 ;   Nor ;     0.46 ;     0.98 ;     1.96 ;     3.25 ;     3.49 ;     7.40 ;    14.78 ;    24.55
               HIP  61572 ; 6161. ;   361.2 ;  1.30 ; 10.89 ;       ;   1.060 ;   1.01 ;   Cha ;     2.69 ;     5.65 ;    12.74 ;    19.33 ;    34.51 ;    72.41 ;   163.20 ;   247.51
               HIP 112273 ; 7168. ;   361.3 ;  1.60 ; 10.44 ;       ;   5.140 ;   2.11 ;   Cha ;    52.39 ;   108.18 ;   317.72 ;   253.85 ;  1074.53 ;  2218.92 ;  6516.83 ;  5206.82
                HD 158822 ; 5916. ;   361.5 ;  0.96 ; 11.10 ;       ;   0.951 ;   0.97 ;   Nor ;     1.71 ;     3.59 ;     7.75 ;    13.07 ;    18.40 ;    38.72 ;    83.63 ;   141.05
               HIP   5187 ; 6227. ;   361.5 ;  1.30 ; 10.39 ;       ;  19.000 ;   4.26 ;   Cha ;     2.48 ;     5.20 ;    11.93 ;    17.25 ;    65.23 ;   136.69 ;   313.65 ;   453.66
               HIP  66558 ; 6117. ;   361.6 ;  1.23 ; 11.17 ;       ;   2.150 ;   1.44 ;   Cha ;     2.77 ;     5.81 ;    12.94 ;    20.24 ;    41.17 ;    86.44 ;   192.64 ;   301.39
               HIP  31423 ; 6478. ;   361.7 ;  1.40 ;  9.79 ;       ;  10.000 ;   3.05 ;   Cha ;     4.03 ;     8.41 ;    20.47 ;    24.96 ;    92.97 ;   194.09 ;   472.36 ;   575.78
               HIP   1639 ; 6172. ;   361.8 ;  1.30 ;  6.59 ;       ; 100.000 ;   9.81 ;   Cha ;     0.27 ;     0.57 ;     1.34 ;     1.98 ;    10.96 ;    22.94 ;    53.34 ;    78.98
               HIP 101132 ; 6431. ;   362.0 ;  1.40 ; 10.21 ;       ;   2.600 ;   1.56 ;   Cha ;     4.39 ;     9.17 ;    21.99 ;    27.74 ;    72.37 ;   151.21 ;   362.83 ;   457.68
               HIP   9853 ; 7083. ;   362.0 ;  1.60 ; 10.51 ;       ;   3.800 ;   1.82 ;   Cha ;    42.05 ;    86.94 ;   248.60 ;   209.08 ;   801.18 ;  1656.68 ;  4737.09 ;  3984.05
               HIP 100960 ; 6485. ;   362.2 ;  1.40 ; 10.63 ;       ;   2.500 ;   1.52 ;   Cha ;     6.74 ;    14.08 ;    34.09 ;    41.66 ;   109.98 ;   229.66 ;   555.93 ;   679.46
               HIP  37859 ; 5682. ;   362.4 ;  1.00 ; 11.59 ;       ;   9.400 ;   3.10 ;   Cha ;     2.10 ;     4.43 ;     9.18 ;    15.34 ;    41.24 ;    87.05 ;   180.57 ;   301.79
               HIP  60725 ; 6909. ;   362.4 ;  1.50 ;  9.30 ;       ;  11.300 ;   3.16 ;   Cha ;    12.19 ;    25.27 ;    68.96 ;    63.45 ;   296.58 ;   614.84 ;  1677.75 ;  1543.69
               HIP 100848 ; 4843. ;   362.4 ;  0.75 ; 10.57 ;       ;   3.080 ;   1.86 ;   Cha ;     0.80 ;     1.71 ;     3.17 ;     4.83 ;    10.53 ;    22.52 ;    41.77 ;    63.73
               HIP 107810 ; 6776. ;   362.5 ;  1.50 ;  9.03 ;       ;  29.000 ;   5.10 ;   Cha ;     6.92 ;    14.39 ;    37.89 ;    37.82 ;   213.97 ;   444.51 ;  1170.82 ;  1168.68
               HIP  66572 ; 6125. ;   362.6 ;  1.23 ;  9.31 ;       ;  52.300 ;   7.12 ;   Cha ;     0.95 ;     2.00 ;     4.54 ;     7.00 ;    31.49 ;    66.03 ;   150.09 ;   231.39
               HIP  54620 ; 7038. ;   362.7 ;  1.60 ; 10.64 ;       ;  27.000 ;   4.86 ;   Cha ;    39.47 ;    81.67 ;   230.20 ;   199.26 ;  1229.11 ;  2543.47 ;  7169.01 ;  6205.57
               HIP  87509 ; 6701. ;   362.7 ;  1.40 ; 10.12 ;       ;   2.500 ;   1.50 ;   Cha ;     9.99 ;    20.78 ;    53.33 ;    56.44 ;   161.91 ;   336.86 ;   864.46 ;   914.85
               HIP  18557 ; 6948. ;   362.8 ;  1.50 ;  8.43 ;       ;  47.000 ;   6.43 ;   Cha ;     8.65 ;    17.92 ;    49.57 ;    44.14 ;   300.20 ;   621.87 ;  1720.76 ;  1532.06
               HIP  74836 ; 7023. ;   362.9 ;  1.60 ;  8.71 ;       ;  15.000 ;   3.62 ;   Cha ;    12.72 ;    26.32 ;    74.33 ;    63.33 ;   342.10 ;   707.87 ;  1999.31 ;  1703.35
                 HD 45309 ; 7244. ;   362.9 ;  1.98 ;  8.65 ;       ;   9.094 ;   2.79 ;   Nor ;    24.43 ;    50.37 ;   151.87 ;   113.04 ;   641.76 ;  1323.50 ;  3990.34 ;  2969.94
               HIP  10316 ; 6552. ;   363.0 ;  1.40 ;  8.93 ;       ;  25.000 ;   4.79 ;   Cha ;     3.19 ;     6.64 ;    16.55 ;    19.09 ;    92.27 ;   192.34 ;   479.02 ;   552.60
               HIP  47805 ; 5721. ;   363.0 ;  1.00 ;  9.74 ;       ;  11.800 ;   3.46 ;   Cha ;     0.70 ;     1.47 ;     3.14 ;     5.26 ;    14.50 ;    30.54 ;    65.34 ;   109.46
               HIP  74697 ; 6582. ;   363.0 ;  1.40 ;  9.31 ;       ;  52.400 ;   6.93 ;   Cha ;     4.32 ;     8.99 ;    22.51 ;    25.53 ;   150.19 ;   313.00 ;   783.39 ;   888.55
               HIP   3251 ; 6995. ;   363.1 ;  1.60 ;  7.95 ;       ;  80.700 ;   8.41 ;   Cha ;     7.81 ;    16.16 ;    45.38 ;    39.07 ;   320.10 ;   662.58 ;  1859.97 ;  1601.53
               HIP 107290 ; 6491. ;   363.1 ;  1.40 ;  9.33 ;       ;  39.000 ;   6.01 ;   Cha ;     3.25 ;     6.79 ;    16.63 ;    20.03 ;   105.44 ;   220.03 ;   538.85 ;   648.99
               HIP     53 ; 7025. ;   363.2 ;  1.60 ; 11.10 ;       ; 130.000 ;  10.66 ;   Cha ;    50.28 ;   104.08 ;   291.61 ;   256.27 ;  2320.27 ;  4802.97 ; 13456.38 ; 11825.56
               HIP  52525 ; 5724. ;   363.2 ;  1.00 ;  9.95 ;       ;   6.000 ;   2.47 ;   Cha ;     0.79 ;     1.66 ;     3.55 ;     5.95 ;    13.87 ;    29.21 ;    62.37 ;   104.48
               HIP 100625 ; 6235. ;   363.2 ;  1.30 ; 12.39 ;       ;   0.016 ;   0.12 ;   Cha ;     9.16 ;    19.22 ;    43.18 ;    63.03 ;    41.02 ;    86.08 ;   193.42 ;   282.30
               HIP 112328 ; 6792. ;   363.3 ;  1.50 ;  9.13 ;       ;  68.000 ;   7.80 ;   Cha ;     7.69 ;    15.98 ;    42.25 ;    41.78 ;   294.04 ;   610.70 ;  1614.70 ;  1596.83
               HIP   5761 ; 7187. ;   363.4 ;  1.60 ;  9.56 ;       ;   5.500 ;   2.18 ;   Cha ;    33.50 ;    69.15 ;   204.66 ;   159.49 ;   698.55 ;  1441.94 ;  4267.66 ;  3325.88
               HIP  24930 ; 6888. ;   363.5 ;  1.50 ;  8.96 ;       ;  14.000 ;   3.52 ;   Cha ;     9.52 ;    19.73 ;    53.60 ;    49.80 ;   244.38 ;   506.76 ;  1376.52 ;  1278.95
               HIP  21745 ; 6087. ;   363.5 ;  1.21 ; 10.47 ;       ;   2.000 ;   1.39 ;   Cha ;     1.63 ;     3.42 ;     7.63 ;    12.14 ;    23.63 ;    49.59 ;   110.80 ;   176.23
               HIP  73459 ; 5439. ;   363.6 ;  0.92 ;  9.38 ;       ;   8.500 ;   2.99 ;   Cha ;     0.50 ;     1.05 ;     2.19 ;     3.65 ;     9.24 ;    19.50 ;    40.52 ;    67.66
               HIP   9581 ; 6966. ;   363.6 ;  1.50 ;  8.41 ;       ;  21.400 ;   4.34 ;   Cha ;     9.06 ;    18.75 ;    52.16 ;    45.91 ;   258.10 ;   534.50 ;  1486.58 ;  1308.48
               HIP  92187 ; 6471. ;   363.7 ;  1.40 ;  8.73 ;       ;  42.400 ;   6.27 ;   Cha ;     2.19 ;     4.58 ;    11.20 ;    13.62 ;    72.65 ;   151.62 ;   371.02 ;   451.07
               HIP  32214 ; 7193. ;   363.7 ;  1.60 ;  9.56 ;       ;  44.000 ;   6.16 ;   Cha ;    34.07 ;    70.33 ;   208.53 ;   161.92 ;  1194.79 ;  2466.04 ;  7312.09 ;  5678.00
               HIP  12400 ; 6220. ;   363.8 ;  1.30 ; 10.36 ;       ;  35.000 ;   5.79 ;   Cha ;     2.38 ;     4.98 ;    11.42 ;    16.59 ;    72.86 ;   152.68 ;   349.99 ;   508.50
               HIP  47771 ; 6389. ;   363.8 ;  1.40 ; 10.85 ;       ;   1.700 ;   1.26 ;   Cha ;     5.62 ;    11.76 ;    27.79 ;    36.23 ;    83.53 ;   174.71 ;   412.80 ;   538.15
               HIP  88183 ; 7148. ;   363.9 ;  1.60 ;  8.93 ;       ;   7.080 ;   2.47 ;   Cha ;    21.04 ;    43.45 ;   127.23 ;   100.66 ;   467.67 ;   965.87 ;  2828.36 ;  2237.74
               HIP  61668 ; 6618. ;   364.2 ;  1.40 ; 10.48 ;       ;   6.000 ;   2.34 ;   Cha ;     9.47 ;    19.73 ;    49.41 ;    55.34 ;   191.44 ;   398.90 ;   999.10 ;  1119.12
               HIP  95240 ; 7158. ;   364.2 ;  1.60 ;  9.35 ;       ;  34.000 ;   5.42 ;   Cha ;    27.30 ;    56.37 ;   165.43 ;   130.80 ;   898.10 ;  1854.61 ;  5442.92 ;  4303.34
               HIP  50088 ; 6907. ;   364.2 ;  1.50 ;  8.94 ;       ;  16.000 ;   3.76 ;   Cha ;     9.99 ;    20.71 ;    56.55 ;    51.91 ;   265.13 ;   549.63 ;  1501.00 ;  1377.78
               HIP   6062 ; 6891. ;   364.2 ;  1.50 ; 10.40 ;       ;   1.900 ;   1.30 ;   Cha ;    21.58 ;    44.76 ;   120.88 ;   113.99 ;   336.36 ;   697.70 ;  1884.16 ;  1776.66
                HD 156034 ; 6109. ;   364.2 ;  1.78 ;  6.94 ;       ;   3.718 ;   1.90 ;   Nor ;     0.27 ;     0.56 ;     1.28 ;     1.98 ;     5.45 ;    11.42 ;    26.24 ;    40.62
               HIP  35111 ; 5960. ;   364.3 ;  1.14 ; 10.86 ;       ;   0.218 ;   0.46 ;   Cha ;     1.51 ;     3.17 ;     6.91 ;    11.66 ;    12.25 ;    25.75 ;    56.13 ;    94.74
               HIP  49431 ; 6575. ;   364.3 ;  1.40 ; 10.21 ;       ;  22.200 ;   4.51 ;   Cha ;     7.05 ;    14.69 ;    36.48 ;    41.89 ;   197.87 ;   412.54 ;  1024.27 ;  1176.32
               HIP  10844 ; 7008. ;   364.4 ;  1.60 ;  8.33 ;       ;  37.000 ;   5.69 ;   Cha ;     9.93 ;    20.55 ;    57.85 ;    49.57 ;   334.85 ;   693.00 ;  1950.79 ;  1671.50
               HIP  48931 ; 6280. ;   364.4 ;  1.30 ;  9.75 ;       ;  15.000 ;   3.77 ;   Cha ;     2.04 ;     4.28 ;     9.98 ;    13.87 ;    50.58 ;   105.88 ;   246.96 ;   343.35
               HIP 110482 ; 6720. ;   364.6 ;  1.40 ;  8.99 ;       ;  15.000 ;   3.68 ;   Cha ;     5.66 ;    11.76 ;    30.53 ;    31.58 ;   143.44 ;   298.24 ;   774.22 ;   800.80
               HIP  88753 ; 6926. ;   364.7 ;  1.50 ;  8.30 ;       ; 118.000 ;  10.21 ;   Cha ;     7.53 ;    15.61 ;    42.93 ;    38.72 ;   329.23 ;   682.23 ;  1876.95 ;  1692.54
               HIP  68849 ; 6007. ;   364.7 ;  1.16 ; 11.24 ;       ;   0.700 ;   0.83 ;   Cha ;     1.99 ;     4.17 ;     9.12 ;    15.37 ;    21.76 ;    45.74 ;    99.95 ;   168.44
               HIP  70240 ; 6913. ;   364.7 ;  1.50 ;  8.76 ;       ;  26.000 ;   4.79 ;   Cha ;     9.25 ;    19.17 ;    52.47 ;    47.90 ;   277.07 ;   574.31 ;  1572.03 ;  1435.08
               HIP  53755 ; 6474. ;   364.8 ;  1.40 ; 11.15 ;       ;   0.818 ;   0.87 ;   Cha ;     8.92 ;    18.63 ;    44.76 ;    55.37 ;   110.02 ;   229.86 ;   552.28 ;   683.18
               HIP  94546 ; 6792. ;   364.8 ;  1.50 ;  9.26 ;       ;  15.000 ;   3.66 ;   Cha ;     8.24 ;    17.11 ;    45.21 ;    44.76 ;   215.76 ;   448.13 ;  1184.15 ;  1172.42
               HIP  95654 ; 6227. ;   365.0 ;  1.30 ;  9.39 ;       ;  21.600 ;   4.54 ;   Cha ;     1.40 ;     2.93 ;     6.79 ;     9.76 ;    38.01 ;    79.60 ;   184.28 ;   265.04
               HIP  28136 ; 7175. ;   365.1 ;  1.60 ;  9.04 ;       ;  51.700 ;   6.68 ;   Cha ;    24.31 ;    50.18 ;   148.12 ;   115.46 ;   887.80 ;  1832.81 ;  5409.52 ;  4216.72
               HIP  27273 ; 6812. ;   365.2 ;  1.50 ;  8.95 ;       ;  45.000 ;   6.34 ;   Cha ;     7.41 ;    15.38 ;    40.91 ;    39.88 ;   255.19 ;   529.83 ;  1409.63 ;  1374.03
               HIP  27837 ; 7094. ;   365.2 ;  1.60 ;  8.79 ;       ;  13.000 ;   3.36 ;   Cha ;    16.54 ;    34.18 ;    98.52 ;    80.42 ;   428.40 ;   885.47 ;  2552.58 ;  2083.59
               HIP 112531 ; 6565. ;   365.3 ;  1.40 ;  9.46 ;       ;   9.900 ;   3.01 ;   Cha ;     4.43 ;     9.23 ;    22.99 ;    26.40 ;   101.65 ;   211.90 ;   527.69 ;   605.92
               HIP  13436 ; 5869. ;   365.3 ;  1.09 ; 11.05 ;       ;  23.000 ;   4.79 ;   Cha ;     1.62 ;     3.41 ;     7.32 ;    12.32 ;    41.37 ;    87.09 ;   186.95 ;   314.71
               HIP 110540 ; 6867. ;   365.6 ;  1.50 ;  9.93 ;       ;  13.000 ;   3.40 ;   Cha ;    15.22 ;    31.58 ;    84.90 ;    80.77 ;   383.90 ;   796.53 ;  2141.65 ;  2037.43
  2MASS J15355646-3344265 ; 4764. ;   365.7 ;  0.77 ; 10.58 ;  7.70 ;   0.277 ;   0.56 ;   Gai ;     0.80 ;     1.71 ;     3.11 ;     4.57 ;     5.85 ;    12.56 ;    22.78 ;    33.48
               HIP  19699 ; 6680. ;   365.7 ;  1.40 ;  9.08 ;       ;  25.000 ;   4.76 ;   Cha ;     5.22 ;    10.86 ;    27.90 ;    29.64 ;   150.61 ;   313.35 ;   804.75 ;   854.79
               HIP  67867 ; 4967. ;   365.7 ;  0.78 ; 11.00 ;       ;   0.915 ;   1.01 ;   Cha ;     1.04 ;     2.21 ;     4.21 ;     6.79 ;    10.28 ;    21.89 ;    41.69 ;    67.18
               HIP   2576 ; 6546. ;   365.8 ;  1.40 ;  6.98 ;       ;  57.000 ;   7.24 ;   Cha ;     1.15 ;     2.39 ;     5.99 ;     6.88 ;    40.82 ;    85.06 ;   213.27 ;   244.60
               HIP   1387 ; 6955. ;   365.8 ;  1.50 ; 10.15 ;       ;  15.000 ;   3.63 ;   Cha ;    22.81 ;    47.27 ;   130.22 ;   117.68 ;   595.09 ;  1233.00 ;  3396.85 ;  3069.55
               HIP  30416 ; 6527. ;   365.8 ;  1.40 ;  9.57 ;       ;  49.000 ;   6.72 ;   Cha ;     4.18 ;     8.72 ;    21.51 ;    25.34 ;   143.32 ;   298.94 ;   737.10 ;   868.52
               HIP  99116 ; 6850. ;   365.8 ;  1.50 ;  8.90 ;       ;  17.000 ;   3.89 ;   Cha ;     8.14 ;    16.88 ;    45.39 ;    43.17 ;   219.55 ;   455.53 ;  1224.80 ;  1164.88
               HIP  35002 ; 4819. ;   365.8 ;  0.75 ; 10.22 ;       ;   2.500 ;   1.67 ;   Cha ;     0.65 ;     1.38 ;     2.57 ;     3.89 ;     8.09 ;    17.30 ;    32.12 ;    48.66
               HIP   5096 ; 7194. ;   366.0 ;  1.60 ;  9.26 ;       ;  77.000 ;   8.14 ;   Cha ;    29.06 ;    59.97 ;   177.95 ;   137.53 ;  1171.80 ;  2418.50 ;  7176.68 ;  5546.84
               HIP 110331 ; 6646. ;   366.0 ;  1.40 ;  9.49 ;       ;  40.000 ;   6.03 ;   Cha ;     5.86 ;    12.20 ;    30.99 ;    33.77 ;   190.26 ;   396.11 ;  1006.19 ;  1096.35
               HIP  34098 ; 6374. ;   366.0 ;  1.40 ; 10.92 ;       ;   3.000 ;   1.68 ;   Cha ;     5.58 ;    11.67 ;    27.47 ;    36.18 ;    95.56 ;   199.91 ;   470.46 ;   619.73
               HIP  57703 ; 5665. ;   366.0 ;  1.00 ; 11.01 ;       ;   1.000 ;   1.01 ;   Cha ;     1.44 ;     3.04 ;     6.34 ;    10.59 ;    16.17 ;    34.12 ;    71.25 ;   119.09
               HIP  84411 ; 6339. ;   366.2 ;  1.40 ;  8.49 ;       ;  67.000 ;   7.95 ;   Cha ;     1.25 ;     2.62 ;     6.24 ;     8.29 ;    46.75 ;    97.74 ;   232.76 ;   308.91
               HIP  78257 ; 5910. ;   366.2 ;  1.11 ; 11.77 ;       ;  91.400 ;   9.53 ;   Cha ;     2.61 ;     5.50 ;    11.77 ;    19.88 ;    94.97 ;   199.96 ;   427.66 ;   722.51
               HIP  66750 ; 6812. ;   366.3 ;  1.50 ;  8.87 ;       ;  28.000 ;   5.00 ;   Cha ;     7.11 ;    14.77 ;    39.31 ;    38.29 ;   217.69 ;   451.97 ;  1202.86 ;  1171.70
               HIP  50630 ; 6726. ;   366.3 ;  1.40 ;  9.41 ;       ;  33.000 ;   5.45 ;   Cha ;     7.25 ;    15.08 ;    39.13 ;    40.47 ;   223.96 ;   465.69 ;  1208.16 ;  1249.44
               HIP  73077 ; 6963. ;   366.4 ;  1.50 ;  9.48 ;       ;   5.300 ;   2.16 ;   Cha ;    15.98 ;    33.11 ;    91.68 ;    81.74 ;   321.39 ;   665.72 ;  1843.47 ;  1643.64
               HIP  32297 ; 7165. ;   366.4 ;  1.60 ;  7.89 ;       ;  50.000 ;   6.57 ;   Cha ;    12.85 ;    26.54 ;    78.22 ;    60.60 ;   465.64 ;   961.36 ;  2833.58 ;  2195.21
               HIP   1744 ; 6589. ;   366.4 ;  1.40 ;  9.67 ;       ;  17.000 ;   3.94 ;   Cha ;     5.40 ;    11.25 ;    28.15 ;    31.88 ;   141.79 ;   295.48 ;   739.10 ;   836.98
               HIP   7770 ; 6074. ;   366.4 ;  1.20 ; 10.17 ;       ;   3.500 ;   1.85 ;   Cha ;     1.31 ;     2.75 ;     6.14 ;     9.84 ;    21.77 ;    45.68 ;   102.14 ;   163.67
               HIP  20796 ; 5834. ;   366.5 ;  1.08 ;  8.13 ;       ;  48.000 ;   6.94 ;   Cha ;     0.31 ;     0.65 ;     1.43 ;     2.40 ;     9.46 ;    19.88 ;    43.74 ;    73.30
               HIP  81344 ; 6409. ;   366.5 ;  1.40 ;  9.00 ;       ;   6.900 ;   2.54 ;   Cha ;     2.08 ;     4.34 ;    10.45 ;    13.27 ;    43.75 ;    91.39 ;   220.20 ;   279.50
               HIP  76970 ; 6360. ;   366.6 ;  1.40 ; 10.23 ;       ;   9.000 ;   2.91 ;   Cha ;     3.51 ;     7.34 ;    17.33 ;    22.91 ;    79.09 ;   165.42 ;   390.70 ;   516.56
               HIP  76826 ; 6720. ;   366.8 ;  1.40 ;  8.76 ;       ; 118.000 ;  10.32 ;   Cha ;     4.99 ;    10.38 ;    26.98 ;    27.86 ;   212.06 ;   440.89 ;  1145.80 ;  1182.92
               HIP  35076 ; 5555. ;   366.8 ;  0.96 ; 10.08 ;       ;  17.000 ;   4.20 ;   Cha ;     0.78 ;     1.66 ;     3.46 ;     5.77 ;    17.60 ;    37.14 ;    77.52 ;   129.43
               HIP  45641 ; 7047. ;   366.9 ;  1.60 ;  9.53 ;       ;  37.000 ;   5.68 ;   Cha ;    21.41 ;    44.30 ;   125.70 ;   106.52 ;   721.41 ;  1492.33 ;  4234.58 ;  3588.52
               HIP  82939 ; 7168. ;   367.0 ;  1.60 ;  9.40 ;       ;  21.700 ;   4.33 ;   Cha ;    28.90 ;    59.67 ;   175.63 ;   138.12 ;   849.65 ;  1754.32 ;  5163.74 ;  4060.86
               HIP   8955 ; 6856. ;   367.0 ;  1.50 ;  9.23 ;       ;  15.000 ;   3.65 ;   Cha ;     9.92 ;    20.58 ;    55.35 ;    52.61 ;   259.40 ;   538.21 ;  1447.47 ;  1375.81
               HIP  37326 ; 6641. ;   367.0 ;  1.40 ; 10.75 ;       ;  24.000 ;   4.67 ;   Cha ;    12.03 ;    25.06 ;    62.99 ;    69.74 ;   343.76 ;   716.10 ;  1800.34 ;  1993.23
               HIP  26490 ; 7000. ;   367.1 ;  1.60 ;  8.52 ;       ;  50.000 ;   6.62 ;   Cha ;    10.67 ;    22.08 ;    61.99 ;    53.47 ;   387.90 ;   802.90 ;  2253.98 ;  1944.19
               HIP  19131 ; 7114. ;   367.2 ;  1.60 ; 10.28 ;       ;   5.700 ;   2.22 ;   Cha ;    40.30 ;    83.28 ;   240.61 ;   197.93 ;   849.16 ;  1754.96 ;  5070.29 ;  4171.08
               HIP  11594 ; 6181. ;   367.2 ;  1.30 ;  9.51 ;       ;   6.240 ;   2.45 ;   Cha ;     1.28 ;     2.69 ;     6.17 ;     9.16 ;    25.59 ;    53.62 ;   122.94 ;   182.55
               HIP  60437 ; 5968. ;   367.2 ;  1.14 ;  8.90 ;       ;  30.900 ;   5.52 ;   Cha ;     0.49 ;     1.04 ;     2.31 ;     3.87 ;    13.85 ;    29.09 ;    64.69 ;   108.57
               HIP  72112 ; 7086. ;   367.2 ;  1.60 ; 10.23 ;       ;  14.000 ;   3.49 ;   Cha ;    35.95 ;    74.33 ;   212.92 ;   177.97 ;   948.93 ;  1962.00 ;  5620.60 ;  4698.05
               HIP  30329 ; 7162. ;   367.2 ;  1.60 ; 10.07 ;       ;   9.500 ;   2.86 ;   Cha ;    41.36 ;    85.42 ;   250.63 ;   199.75 ;   989.39 ;  2043.18 ;  5994.66 ;  4777.66
               HIP  10752 ; 6381. ;   367.5 ;  1.40 ; 11.28 ;       ;   1.400 ;   1.15 ;   Cha ;     7.14 ;    14.95 ;    35.10 ;    46.17 ;   101.10 ;   211.54 ;   496.75 ;   653.41
               HIP  55643 ; 6531. ;   367.5 ;  1.40 ; 10.61 ;       ;  10.900 ;   3.17 ;   Cha ;     7.74 ;    16.16 ;    39.55 ;    46.91 ;   182.22 ;   380.24 ;   930.82 ;  1104.08
               HIP  37834 ; 6899. ;   367.6 ;  1.50 ; 10.33 ;       ;  26.000 ;   4.80 ;   Cha ;    21.30 ;    44.17 ;   119.60 ;   112.12 ;   638.32 ;  1323.84 ;  3584.62 ;  3360.59
               HIP  20599 ; 5191. ;   367.6 ;  0.84 ;  9.69 ;       ;   7.100 ;   2.77 ;   Cha ;     0.53 ;     1.12 ;     2.25 ;     3.74 ;     9.00 ;    19.06 ;    38.34 ;    63.71
               HIP 110754 ; 6520. ;   367.7 ;  1.40 ;  9.47 ;       ;  13.000 ;   3.46 ;   Cha ;     3.85 ;     8.03 ;    19.77 ;    23.39 ;    94.67 ;   197.49 ;   486.51 ;   575.41
               HIP   6924 ; 6772. ;   367.7 ;  1.50 ; 10.08 ;       ;  11.000 ;   3.14 ;   Cha ;    12.29 ;    25.54 ;    66.81 ;    67.57 ;   298.02 ;   619.32 ;  1620.33 ;  1638.83
               HIP  44069 ; 7104. ;   367.7 ;  1.60 ; 10.22 ;       ;  10.000 ;   2.95 ;   Cha ;    37.76 ;    78.06 ;   224.86 ;   185.92 ;   916.07 ;  1893.53 ;  5454.72 ;  4510.00
               HIP  88504 ; 7056. ;   367.7 ;  1.60 ;  7.58 ;       ;  40.000 ;   5.90 ;   Cha ;     7.82 ;    16.17 ;    46.22 ;    38.21 ;   268.63 ;   555.49 ;  1587.52 ;  1312.16
               HIP  43916 ; 6242. ;   368.0 ;  1.30 ; 10.35 ;       ;  23.000 ;   4.68 ;   Cha ;     2.55 ;     5.35 ;    12.31 ;    17.62 ;    70.37 ;   147.44 ;   339.45 ;   485.95
               HIP  49154 ; 6880. ;   368.1 ;  1.50 ; 10.01 ;       ; 170.000 ;  12.28 ;   Cha ;    16.59 ;    34.41 ;    92.83 ;    87.69 ;   795.49 ;  1650.18 ;  4451.49 ;  4204.84
               HIP   3941 ; 6665. ;   368.3 ;  1.40 ;  8.89 ;       ;  17.000 ;   3.93 ;   Cha ;     4.49 ;     9.35 ;    23.95 ;    25.65 ;   117.76 ;   245.06 ;   627.59 ;   672.14
               HIP  31767 ; 6292. ;   368.5 ;  1.30 ;  9.64 ;       ;  70.700 ;   8.19 ;   Cha ;     2.00 ;     4.20 ;     9.82 ;    13.53 ;    73.07 ;   152.94 ;   357.90 ;   493.29
               HIP  44543 ; 7151. ;   368.5 ;  1.60 ;  9.35 ;       ;  68.000 ;   7.67 ;   Cha ;    26.74 ;    55.23 ;   161.76 ;   128.43 ;  1046.54 ;  2161.38 ;  6329.82 ;  5025.72
               HIP  66770 ; 5099. ;   368.5 ;  0.82 ; 10.34 ;       ;   8.000 ;   2.96 ;   Cha ;     0.73 ;     1.56 ;     3.06 ;     5.06 ;    12.73 ;    27.00 ;    53.19 ;    87.86
               HIP  14028 ; 7000. ;   368.6 ;  1.60 ;  9.73 ;       ;   5.400 ;   2.18 ;   Cha ;    20.63 ;    42.71 ;   119.45 ;   104.43 ;   430.06 ;   890.33 ;  2489.87 ;  2176.77
               HIP  31120 ; 5967. ;   368.6 ;  1.14 ; 10.40 ;       ;  25.000 ;   4.97 ;   Cha ;     1.14 ;     2.40 ;     5.27 ;     8.88 ;    30.38 ;    63.84 ;   140.03 ;   236.05
               HIP  12795 ; 6240. ;   368.6 ;  1.30 ;  9.97 ;       ;   3.400 ;   1.80 ;   Cha ;     2.03 ;     4.25 ;     9.81 ;    14.03 ;    34.66 ;    72.61 ;   167.69 ;   239.83
               HIP  90047 ; 6738. ;   368.7 ;  1.40 ;  8.22 ;       ;  46.000 ;   6.44 ;   Cha ;     3.99 ;     8.30 ;    21.71 ;    22.07 ;   133.88 ;   278.23 ;   728.06 ;   740.07
               HIP  61187 ; 7189. ;   368.7 ;  1.60 ;  9.54 ;       ;   7.600 ;   2.56 ;   Cha ;    33.39 ;    68.91 ;   204.09 ;   158.83 ;   754.79 ;  1557.98 ;  4614.06 ;  3590.69
               HIP  26717 ; 6719. ;   369.0 ;  1.40 ;  8.29 ;       ;  44.000 ;   6.30 ;   Cha ;     3.89 ;     8.08 ;    21.04 ;    21.67 ;   129.03 ;   268.24 ;   698.31 ;   718.96
               HIP  10452 ; 6474. ;   369.0 ;  1.40 ;  8.79 ;       ;  39.000 ;   6.02 ;   Cha ;     2.29 ;     4.78 ;    11.69 ;    14.19 ;    74.22 ;   154.89 ;   379.14 ;   460.18
               HIP  87541 ; 6798. ;   369.2 ;  1.50 ;  9.35 ;       ;  13.000 ;   3.41 ;   Cha ;     8.84 ;    18.36 ;    48.58 ;    47.96 ;   223.45 ;   464.06 ;  1227.69 ;  1212.02
               HIP  29173 ; 6506. ;   369.2 ;  1.40 ;  8.93 ;       ; 150.000 ;  11.77 ;   Cha ;     2.75 ;     5.73 ;    14.12 ;    16.79 ;   124.65 ;   260.02 ;   640.61 ;   761.85
               HIP  28266 ; 6968. ;   369.2 ;  1.50 ;  9.75 ;       ;  11.300 ;   3.15 ;   Cha ;    18.83 ;    39.01 ;   108.07 ;    96.37 ;   457.55 ;   947.74 ;  2625.52 ;  2341.28
               HIP   1047 ; 6059. ;   369.3 ;  1.19 ; 10.07 ;       ;   3.900 ;   1.95 ;   Cha ;     1.17 ;     2.46 ;     5.49 ;     8.89 ;    19.96 ;    41.90 ;    93.54 ;   151.37
               HIP  40659 ; 7163. ;   369.3 ;  1.60 ;  8.90 ;       ;  19.000 ;   4.05 ;   Cha ;    21.73 ;    44.87 ;   132.00 ;   103.46 ;   618.15 ;  1276.35 ;  3754.46 ;  2942.79
               HIP  28848 ; 6821. ;   369.3 ;  1.50 ;  9.04 ;       ; 110.000 ;   9.91 ;   Cha ;     8.04 ;    16.69 ;    44.49 ;    43.16 ;   346.26 ;   718.81 ;  1916.26 ;  1858.88
               HIP   4543 ; 7186. ;   369.4 ;  1.60 ;  9.89 ;       ; 100.000 ;   9.28 ;   Cha ;    40.19 ;    82.97 ;   245.34 ;   192.25 ;  1730.72 ;  3572.72 ; 10564.45 ;  8278.26
               HIP  15950 ; 6442. ;   369.4 ;  1.40 ; 10.47 ;       ;  10.000 ;   3.05 ;   Cha ;     5.32 ;    11.11 ;    26.66 ;    33.46 ;   122.78 ;   256.54 ;   615.71 ;   772.78
               HIP  63681 ; 6316. ;   369.5 ;  1.30 ;  9.00 ;       ;  15.000 ;   3.77 ;   Cha ;     1.52 ;     3.19 ;     7.54 ;    10.18 ;    37.70 ;    78.85 ;   186.30 ;   251.75
               HIP 100578 ; 6224. ;   369.5 ;  1.30 ; 10.52 ;       ;   2.400 ;   1.51 ;   Cha ;     2.66 ;     5.58 ;    12.79 ;    18.55 ;    41.77 ;    87.54 ;   200.48 ;   290.81
               HIP  40236 ; 6627. ;   369.6 ;  1.40 ;  9.06 ;       ;   8.400 ;   2.77 ;   Cha ;     4.35 ;     9.06 ;    22.97 ;    25.25 ;    95.73 ;   199.33 ;   505.19 ;   555.33
               HIP  16150 ; 6042. ;   369.6 ;  1.18 ; 11.90 ;       ;   0.085 ;   0.29 ;   Cha ;     3.42 ;     7.19 ;    15.68 ;    25.89 ;    22.29 ;    46.87 ;   102.18 ;   168.75
               HIP  90472 ; 7117. ;   369.6 ;  1.60 ;  8.52 ;       ;  44.000 ;   6.18 ;   Cha ;    15.37 ;    31.76 ;    92.22 ;    74.01 ;   539.89 ;  1115.50 ;  3239.17 ;  2599.63
               HIP  28394 ; 6947. ;   369.6 ;  1.50 ;  9.28 ;       ;  22.100 ;   4.41 ;   Cha ;    13.64 ;    28.26 ;    77.94 ;    70.03 ;   392.01 ;   812.19 ;  2240.41 ;  2012.91
               HIP  17721 ; 6721. ;   369.7 ;  1.40 ;  9.57 ;       ;   7.400 ;   2.58 ;   Cha ;     7.79 ;    16.20 ;    41.93 ;    43.56 ;   165.50 ;   344.17 ;   890.93 ;   925.71
               HIP  89292 ; 7124. ;   369.8 ;  1.60 ;  8.61 ;       ;  39.000 ;   5.81 ;   Cha ;    16.50 ;    34.09 ;    99.19 ;    79.34 ;   562.33 ;  1161.74 ;  3379.81 ;  2703.59
               HIP  15974 ; 6789. ;   369.8 ;  1.50 ;  9.26 ;       ;  78.000 ;   8.36 ;   Cha ;     8.16 ;    16.95 ;    44.74 ;    44.38 ;   322.72 ;   670.33 ;  1769.88 ;  1755.69
               HIP  72516 ; 6823. ;   369.9 ;  1.50 ;  9.58 ;       ;  20.000 ;   4.22 ;   Cha ;    10.83 ;    22.49 ;    59.84 ;    58.28 ;   304.68 ;   632.55 ;  1683.01 ;  1639.22
               HIP  27242 ; 5499. ;   370.0 ;  0.94 ; 10.51 ;       ;   1.700 ;   1.33 ;   Cha ;     0.98 ;     2.08 ;     4.28 ;     7.13 ;    12.31 ;    26.00 ;    53.54 ;    89.18
               HIP  14481 ; 5586. ;   370.0 ;  0.97 ;  8.63 ;       ;  53.000 ;   7.40 ;   Cha ;     0.36 ;     0.75 ;     1.60 ;     2.68 ;    10.69 ;    22.51 ;    47.94 ;    80.28
               HIP  27131 ; 6532. ;   370.0 ;  1.40 ;  8.89 ;       ;  33.000 ;   5.51 ;   Cha ;     2.92 ;     6.10 ;    15.12 ;    17.67 ;    90.80 ;   189.34 ;   469.43 ;   548.59
               HIP  30783 ; 6491. ;   370.0 ;  1.40 ; 12.65 ;       ;   1.300 ;   1.10 ;   Cha ;    25.55 ;    53.42 ;   126.90 ;   157.74 ;   353.84 ;   739.74 ;  1757.29 ;  2184.36
               HIP  54392 ; 6125. ;   370.0 ;  1.23 ; 10.09 ;       ;  12.000 ;   3.41 ;   Cha ;     1.48 ;     3.11 ;     7.03 ;    10.87 ;    33.94 ;    71.20 ;   160.74 ;   248.68
               HIP  63979 ; 6559. ;   370.0 ;  1.40 ;  9.10 ;       ;  27.000 ;   4.98 ;   Cha ;     3.57 ;     7.43 ;    18.52 ;    21.29 ;   105.19 ;   219.27 ;   546.48 ;   628.25
               HIP  64095 ; 5889. ;   370.0 ;  1.10 ;  8.47 ;       ;  55.000 ;   7.40 ;   Cha ;     0.38 ;     0.80 ;     1.76 ;     2.95 ;    12.09 ;    25.40 ;    56.11 ;    94.07
               HIP  73479 ; 6512. ;   370.0 ;  1.40 ;  8.79 ;       ;  38.000 ;   5.92 ;   Cha ;     2.59 ;     5.40 ;    13.33 ;    15.77 ;    83.27 ;   173.67 ;   428.84 ;   507.50
               HIP  78438 ; 5757. ;   370.0 ;  1.00 ; 10.22 ;       ;  27.000 ;   5.23 ;   Cha ;     0.93 ;     1.97 ;     4.20 ;     7.05 ;    23.87 ;    50.27 ;   107.44 ;   180.10
                HD 105004 ; 5741. ;   370.4 ;  0.85 ; 10.31 ;       ;   0.661 ;   0.82 ;   Nor ;     0.98 ;     2.06 ;     4.39 ;     7.36 ;     9.12 ;    19.22 ;    40.94 ;    68.61
  2MASS J17412491-2428115 ; 4700. ;   370.4 ;  0.75 ; 10.68 ;  7.60 ;   0.254 ;   0.54 ;   Gai ;     0.84 ;     1.82 ;     3.24 ;     4.61 ;     5.99 ;    12.90 ;    22.93 ;    32.65
               HIP 109718 ; 4983. ;   370.5 ;  0.79 ;  9.81 ;       ;   5.300 ;   2.42 ;   Cha ;     0.51 ;     1.09 ;     2.14 ;     3.51 ;     7.94 ;    16.86 ;    32.99 ;    54.18
               HIP  20196 ; 6277. ;   370.6 ;  1.30 ;  8.63 ;       ;  44.000 ;   6.47 ;   Cha ;     1.10 ;     2.30 ;     5.40 ;     7.49 ;    35.60 ;    74.49 ;   175.05 ;   242.49
               HIP  15260 ; 6857. ;   370.7 ;  1.50 ; 10.68 ;       ;  41.700 ;   6.09 ;   Cha ;    22.86 ;    47.45 ;   126.69 ;   122.44 ;   771.94 ;  1602.24 ;  4277.65 ;  4134.17
               HIP  47851 ; 6638. ;   370.8 ;  1.40 ;  9.89 ;       ;   0.500 ;   0.67 ;   Cha ;     7.17 ;    14.93 ;    37.74 ;    41.49 ;    77.83 ;   162.07 ;   409.79 ;   450.49
               HIP  92141 ; 5816. ;   370.8 ;  1.07 ;  8.23 ;       ;  61.500 ;   7.86 ;   Cha ;     0.32 ;     0.68 ;     1.49 ;     2.49 ;    10.46 ;    21.99 ;    48.25 ;    80.85
               HIP  32634 ; 6903. ;   370.8 ;  1.50 ;  8.17 ;       ;  40.000 ;   5.95 ;   Cha ;     6.54 ;    13.56 ;    37.09 ;    33.90 ;   218.39 ;   452.70 ;  1238.05 ;  1131.59
               HIP  89930 ; 7000. ;   370.8 ;  1.60 ;  9.14 ;       ;  46.000 ;   6.35 ;   Cha ;    14.87 ;    30.78 ;    86.25 ;    74.87 ;   529.46 ;  1096.02 ;  3071.34 ;  2666.10
               HIP  48793 ; 6968. ;   371.0 ;  1.50 ;  9.51 ;       ;   8.300 ;   2.70 ;   Cha ;    16.49 ;    34.16 ;    94.73 ;    84.23 ;   370.95 ;   768.33 ;  2130.48 ;  1894.33
               HIP 106272 ; 6630. ;   371.0 ;  1.40 ;  8.87 ;       ;  16.000 ;   3.82 ;   Cha ;     3.96 ;     8.25 ;    20.94 ;    22.94 ;   102.34 ;   213.07 ;   540.99 ;   592.65
               HIP  69550 ; 6684. ;   371.1 ;  1.40 ;  9.13 ;       ;  14.000 ;   3.56 ;   Cha ;     5.45 ;    11.33 ;    29.12 ;    30.87 ;   135.87 ;   282.68 ;   726.51 ;   770.03
               HIP  61909 ; 4956. ;   371.2 ;  0.78 ; 10.76 ;       ;   3.000 ;   1.82 ;   Cha ;     0.90 ;     1.91 ;     3.65 ;     5.86 ;    11.96 ;    25.46 ;    48.59 ;    78.08
               HIP  18591 ; 6390. ;   371.3 ;  1.40 ; 10.18 ;       ;  78.000 ;   8.55 ;   Cha ;     3.76 ;     7.86 ;    18.70 ;    24.23 ;   145.36 ;   303.90 ;   722.80 ;   936.50
               HIP  30100 ; 7079. ;   371.3 ;  1.60 ;  8.94 ;       ;  12.000 ;   3.23 ;   Cha ;    17.11 ;    35.37 ;   101.49 ;    83.74 ;   434.64 ;   898.59 ;  2578.14 ;  2127.37
               HIP  75242 ; 5910. ;   371.5 ;  1.11 ; 10.36 ;       ;   5.000 ;   2.23 ;   Cha ;     1.09 ;     2.28 ;     4.97 ;     8.37 ;    19.09 ;    40.15 ;    87.43 ;   147.13
               HIP  62400 ; 5766. ;   371.6 ;  1.00 ; 10.03 ;       ;   3.000 ;   1.74 ;   Cha ;     0.84 ;     1.77 ;     3.80 ;     6.38 ;    12.42 ;    26.15 ;    56.08 ;    94.03
               HIP  66961 ; 6982. ;   371.6 ;  1.50 ;  9.07 ;       ;  22.400 ;   4.43 ;   Cha ;    13.54 ;    28.03 ;    78.16 ;    68.56 ;   390.11 ;   807.76 ;  2252.35 ;  1975.55
               HIP  63726 ; 6113. ;   371.9 ;  1.22 ; 12.18 ;       ;   0.260 ;   0.50 ;   Cha ;     5.25 ;    11.03 ;    24.27 ;    38.31 ;    45.91 ;    96.48 ;   212.26 ;   334.99
               HIP  87684 ; 6673. ;   371.9 ;  1.40 ; 10.30 ;       ;   8.800 ;   2.82 ;   Cha ;    10.15 ;    21.13 ;    53.75 ;    58.02 ;   225.52 ;   469.46 ;  1194.37 ;  1289.22
               HIP  93223 ; 6773. ;   372.0 ;  1.50 ; 10.02 ;       ;   2.230 ;   1.41 ;   Cha ;    11.86 ;    24.65 ;    64.53 ;    65.18 ;   193.02 ;   401.10 ;  1050.11 ;  1060.63
               HIP  22767 ; 6658. ;   372.0 ;  1.40 ;  9.92 ;       ;   3.070 ;   1.67 ;   Cha ;     7.79 ;    16.22 ;    41.21 ;    44.74 ;   133.10 ;   277.10 ;   704.05 ;   764.34
               HIP  39413 ; 6955. ;   372.1 ;  1.50 ; 10.54 ;       ;   1.300 ;   1.07 ;   Cha ;    28.65 ;    59.36 ;   163.24 ;   148.31 ;   405.46 ;   840.17 ;  2310.36 ;  2099.07
               HIP  85011 ; 6356. ;   372.2 ;  1.40 ;  9.43 ;       ;  20.000 ;   4.34 ;   Cha ;     2.20 ;     4.60 ;    10.93 ;    14.41 ;    60.59 ;   126.70 ;   300.94 ;   396.81
               HIP  89193 ; 6721. ;   372.2 ;  1.40 ;  9.40 ;       ;  15.000 ;   3.68 ;   Cha ;     7.10 ;    14.77 ;    38.26 ;    39.70 ;   180.06 ;   374.43 ;   970.18 ;  1006.47
               HIP  86862 ; 6775. ;   372.2 ;  1.50 ;  8.55 ;       ;  85.000 ;   8.73 ;   Cha ;     5.34 ;    11.10 ;    29.29 ;    29.14 ;   216.07 ;   448.82 ;  1184.30 ;  1178.21
               HIP  93531 ; 7153. ;   372.3 ;  1.60 ;  9.19 ;       ;  48.000 ;   6.44 ;   Cha ;    24.54 ;    50.69 ;   148.58 ;   117.57 ;   880.33 ;  1818.03 ;  5329.23 ;  4216.97
               HIP  89857 ; 6792. ;   372.3 ;  1.50 ;  9.21 ;       ;  59.000 ;   7.27 ;   Cha ;     8.03 ;    16.68 ;    44.07 ;    43.62 ;   296.17 ;   615.15 ;  1625.86 ;  1609.04
               HIP  91141 ; 6540. ;   372.3 ;  1.40 ; 11.24 ;       ;   5.500 ;   2.25 ;   Cha ;    11.71 ;    24.45 ;    59.64 ;    70.79 ;   232.31 ;   484.85 ;  1182.81 ;  1403.89
               HIP  57988 ; 6529. ;   372.5 ;  1.40 ; 10.61 ;       ;   2.700 ;   1.58 ;   Cha ;     7.67 ;    16.00 ;    39.16 ;    46.50 ;   127.34 ;   265.73 ;   650.22 ;   772.21
               HIP  61583 ; 6039. ;   372.6 ;  1.18 ; 11.00 ;       ;   4.300 ;   2.05 ;   Cha ;     1.90 ;     4.00 ;     8.81 ;    14.51 ;    33.08 ;    69.51 ;   153.11 ;   252.23
               HIP  75234 ; 6063. ;   372.6 ;  1.19 ;  9.17 ;       ;  82.300 ;   8.96 ;   Cha ;     0.72 ;     1.50 ;     3.38 ;     5.44 ;    26.12 ;    54.81 ;   123.39 ;   198.44
               HIP  27223 ; 6955. ;   372.7 ;  1.50 ;  8.12 ;       ;  26.000 ;   4.78 ;   Cha ;     7.52 ;    15.58 ;    43.22 ;    38.21 ;   225.08 ;   466.20 ;  1293.61 ;  1143.74
  2MASS J16590883-3448350 ; 4700. ;   372.7 ;  0.75 ; 10.76 ;  7.81 ;   0.254 ;   0.54 ;   Gai ;     0.89 ;     1.91 ;     3.39 ;     4.82 ;     6.28 ;    13.54 ;    24.02 ;    34.16
               HIP 101891 ; 6935. ;   372.7 ;  1.50 ;  8.13 ;       ;  62.100 ;   7.40 ;   Cha ;     7.11 ;    14.74 ;    40.66 ;    36.41 ;   264.78 ;   548.60 ;  1513.76 ;  1355.51
               HIP  55445 ; 6709. ;   372.8 ;  1.40 ;  9.16 ;       ; 160.000 ;  12.02 ;   Cha ;     5.99 ;    12.45 ;    32.19 ;    33.58 ;   274.35 ;   570.56 ;  1475.67 ;  1539.39
               HIP 103325 ; 7183. ;   372.8 ;  1.60 ;  8.88 ;       ; 130.000 ;  10.59 ;   Cha ;    22.83 ;    47.12 ;   139.43 ;   107.95 ;  1049.57 ;  2166.50 ;  6411.35 ;  4963.79
               HIP  11077 ; 6448. ;   372.9 ;  1.40 ;  9.39 ;       ;  23.000 ;   4.63 ;   Cha ;     2.91 ;     6.07 ;    14.72 ;    18.25 ;    82.69 ;   172.67 ;   418.60 ;   518.92
               HIP  95160 ; 7073. ;   372.9 ;  1.60 ;  8.98 ;       ;  29.000 ;   5.02 ;   Cha ;    17.12 ;    35.40 ;   101.38 ;    84.00 ;   542.36 ;  1121.41 ;  3211.50 ;  2660.81
               HIP  65027 ; 6523. ;   373.0 ;  1.40 ;  8.90 ;       ;  74.000 ;   8.26 ;   Cha ;     2.85 ;     5.95 ;    14.71 ;    17.30 ;   108.38 ;   226.02 ;   559.16 ;   657.40
               HIP   3602 ; 6970. ;   373.0 ;  1.50 ; 10.00 ;       ;  13.000 ;   3.38 ;   Cha ;    21.92 ;    45.40 ;   125.72 ;   112.34 ;   551.44 ;  1142.24 ;  3162.85 ;  2826.30
               HIP  27649 ; 6234. ;   373.0 ;  1.30 ;  9.67 ;       ;  47.000 ;   6.70 ;   Cha ;     1.68 ;     3.52 ;     8.15 ;    11.68 ;    55.45 ;   116.14 ;   268.61 ;   385.08
               HIP  16569 ; 6653. ;   373.1 ;  1.40 ; 10.72 ;       ;  24.000 ;   4.67 ;   Cha ;    12.21 ;    25.44 ;    64.17 ;    70.47 ;   348.92 ;   726.70 ;  1833.30 ;  2013.47
               HIP  80256 ; 5626. ;   373.2 ;  0.99 ;  9.56 ;       ;   3.400 ;   1.87 ;   Cha ;     0.60 ;     1.27 ;     2.69 ;     4.50 ;     9.16 ;    19.30 ;    40.91 ;    68.44
               HIP  75988 ; 6021. ;   373.2 ;  1.17 ; 10.23 ;       ;  24.000 ;   4.85 ;   Cha ;     1.13 ;     2.38 ;     5.26 ;     8.75 ;    30.13 ;    63.28 ;   140.13 ;   232.91
               HIP  52996 ; 6522. ;   373.2 ;  1.40 ; 10.79 ;       ;   3.400 ;   1.77 ;   Cha ;     8.34 ;    17.40 ;    42.45 ;    50.73 ;   146.71 ;   306.21 ;   746.83 ;   892.50
               HIP  39817 ; 6911. ;   373.2 ;  1.50 ;  8.90 ;       ;  44.000 ;   6.24 ;   Cha ;     9.87 ;    20.45 ;    55.93 ;    51.18 ;   337.20 ;   698.98 ;  1911.33 ;  1749.22
               HIP  21228 ; 7039. ;   373.3 ;  1.60 ;  9.05 ;       ;  18.000 ;   3.96 ;   Cha ;    16.04 ;    33.18 ;    94.07 ;    79.65 ;   451.36 ;   933.76 ;  2647.11 ;  2241.24
               HIP   5128 ; 6803. ;   373.3 ;  1.50 ; 10.50 ;       ;   2.600 ;   1.52 ;   Cha ;    17.35 ;    36.04 ;    94.84 ;    94.56 ;   293.10 ;   608.88 ;  1602.52 ;  1597.70
               HIP 111706 ; 6596. ;   373.4 ;  1.40 ;  9.53 ;       ;  24.000 ;   4.69 ;   Cha ;     5.10 ;    10.64 ;    26.68 ;    30.04 ;   146.08 ;   304.39 ;   763.39 ;   859.53
               HIP  21903 ; 6877. ;   373.4 ;  1.50 ;  8.04 ;       ;  69.000 ;   7.82 ;   Cha ;     5.64 ;    11.70 ;    31.78 ;    29.50 ;   215.94 ;   447.80 ;  1216.44 ;  1129.30
               HIP   3742 ; 7053. ;   373.5 ;  1.60 ;  8.56 ;       ;  40.600 ;   5.95 ;   Cha ;    12.84 ;    26.56 ;    75.69 ;    63.20 ;   442.66 ;   915.50 ;  2609.20 ;  2178.70
  2MASS J17155722-1128161 ; 3778. ;   373.6 ;  0.56 ; 11.30 ;  8.13 ;   0.048 ;   0.24 ;   Gai ;     0.40 ;     1.25 ;     1.03 ;     2.20 ;     1.63 ;     5.10 ;     4.20 ;     9.00
               HIP 104055 ; 6858. ;   373.7 ;  1.50 ;  9.85 ;       ;  19.000 ;   4.11 ;   Cha ;    14.15 ;    29.37 ;    78.80 ;    75.32 ;   392.64 ;   814.77 ;  2185.98 ;  2089.38
               HIP  40203 ; 6068. ;   373.8 ;  1.20 ;  9.07 ;       ;  25.000 ;   4.94 ;   Cha ;     0.69 ;     1.45 ;     3.26 ;     5.22 ;    18.73 ;    39.30 ;    88.62 ;   141.97
  2MASS J04443214+2355406 ; 4670. ;   373.8 ;  0.74 ; 11.81 ;  8.98 ;   0.243 ;   0.53 ;   Gai ;     1.71 ;     3.71 ;     6.34 ;     8.73 ;    11.92 ;    25.82 ;    44.19 ;    60.83
               HIP  16056 ; 6377. ;   374.1 ;  1.40 ;  9.77 ;       ;   4.000 ;   1.94 ;   Cha ;     2.86 ;     5.98 ;    14.22 ;    18.53 ;    52.60 ;   109.96 ;   261.68 ;   340.98
               HIP 105989 ; 6557. ;   374.1 ;  1.40 ;  9.77 ;       ;  29.000 ;   5.16 ;   Cha ;     5.16 ;    10.75 ;    26.66 ;    30.85 ;   154.85 ;   322.87 ;   800.73 ;   926.68
  2MASS J21211194+7120316 ; 4770. ;   374.2 ;  0.77 ; 11.43 ;  8.47 ;   0.279 ;   0.56 ;   Gai ;     1.35 ;     2.90 ;     5.16 ;     7.51 ;     9.89 ;    21.28 ;    37.88 ;    55.13
               HIP  70544 ; 6348. ;   374.2 ;  1.40 ;  9.45 ;       ;  14.000 ;   3.63 ;   Cha ;     2.17 ;     4.54 ;    10.77 ;    14.28 ;    54.74 ;   114.48 ;   271.42 ;   359.86
               HIP  23579 ; 6121. ;   374.2 ;  1.23 ; 10.97 ;       ;   0.390 ;   0.61 ;   Cha ;     2.47 ;     5.19 ;    11.59 ;    18.06 ;    24.00 ;    50.37 ;   112.60 ;   175.49
  2MASS J18331246-0446174 ; 4700. ;   374.3 ;  0.75 ; 10.73 ;  7.88 ;   0.254 ;   0.54 ;   Gai ;     0.87 ;     1.88 ;     3.33 ;     4.74 ;     6.17 ;    13.29 ;    23.61 ;    33.58
               HIP  50876 ; 5500. ;   374.3 ;  0.94 ; 10.72 ;       ;  57.000 ;   7.72 ;   Cha ;     1.11 ;     2.35 ;     4.83 ;     8.04 ;    33.50 ;    70.78 ;   145.35 ;   241.91
               HIP 108351 ; 6321. ;   374.3 ;  1.30 ;  9.64 ;       ;  10.500 ;   3.15 ;   Cha ;     2.21 ;     4.63 ;    10.89 ;    14.72 ;    49.99 ;   104.58 ;   246.19 ;   332.77
               HIP   8864 ; 6436. ;   374.3 ;  1.40 ; 10.30 ;       ;   6.060 ;   2.38 ;   Cha ;     4.70 ;     9.82 ;    23.57 ;    29.66 ;    95.78 ;   200.13 ;   480.39 ;   604.42
               HIP   1235 ; 5841. ;   374.4 ;  1.08 ;  9.26 ;       ;  26.000 ;   5.11 ;   Cha ;     0.57 ;     1.19 ;     2.59 ;     4.35 ;    14.83 ;    31.18 ;    68.06 ;   114.17
               HIP  63478 ; 5942. ;   374.4 ;  1.13 ; 10.10 ;       ;  10.500 ;   3.22 ;   Cha ;     0.95 ;     2.00 ;     4.38 ;     7.38 ;    20.29 ;    42.64 ;    93.49 ;   157.35
               HIP 101407 ; 6866. ;   374.4 ;  1.50 ;  8.77 ;       ;  17.000 ;   3.89 ;   Cha ;     7.99 ;    16.57 ;    44.76 ;    42.09 ;   215.41 ;   446.84 ;  1207.30 ;  1135.33
               HIP  62928 ; 6709. ;   374.5 ;  1.40 ;  9.61 ;       ;  38.000 ;   5.86 ;   Cha ;     7.68 ;    15.98 ;    41.22 ;    43.18 ;   245.83 ;   511.32 ;  1319.13 ;  1381.78
               HIP  10014 ; 6250. ;   374.6 ;  1.30 ;  9.01 ;       ;  19.000 ;   4.26 ;   Cha ;     1.23 ;     2.57 ;     6.00 ;     8.47 ;    32.28 ;    67.58 ;   157.57 ;   222.71
               HIP 110129 ; 6847. ;   374.6 ;  1.50 ;  9.03 ;       ;  20.000 ;   4.22 ;   Cha ;     8.64 ;    17.93 ;    48.14 ;    45.93 ;   242.87 ;   503.97 ;  1353.19 ;  1290.99
  2MASS J18400066-1644264 ; 4800. ;   374.7 ;  0.77 ;  9.80 ;  6.49 ;   0.291 ;   0.57 ;   Gai ;     0.51 ;     1.09 ;     2.03 ;     3.06 ;     3.77 ;     8.07 ;    15.02 ;    22.66
               HIP  12877 ; 6410. ;   374.8 ;  1.40 ;  9.29 ;       ;  40.000 ;   6.12 ;   Cha ;     2.44 ;     5.10 ;    12.27 ;    15.59 ;    79.82 ;   166.75 ;   401.11 ;   509.69
               HIP  77709 ; 6195. ;   374.9 ;  1.30 ; 11.24 ;       ;   0.519 ;   0.71 ;   Cha ;     3.75 ;     7.87 ;    17.79 ;    26.43 ;    40.16 ;    84.25 ;   190.37 ;   282.87
               HIP  72774 ; 6450. ;   374.9 ;  1.40 ; 10.19 ;       ;   6.900 ;   2.53 ;   Cha ;     4.63 ;     9.67 ;    23.31 ;    29.03 ;    97.42 ;   203.49 ;   490.47 ;   610.93
               HIP  81148 ; 6751. ;   375.0 ;  1.50 ;  9.79 ;       ;  21.300 ;   4.38 ;   Cha ;     9.73 ;    20.22 ;    52.70 ;    53.85 ;   278.51 ;   578.94 ;  1508.70 ;  1541.41
               HIP  56974 ; 5355. ;   375.1 ;  0.89 ; 10.29 ;       ;   9.000 ;   3.09 ;   Cha ;     0.80 ;     1.70 ;     3.45 ;     5.74 ;    14.90 ;    31.51 ;    63.99 ;   106.33
               HIP  83171 ; 6803. ;   375.2 ;  1.50 ;  9.55 ;       ;  76.000 ;   8.24 ;   Cha ;    10.05 ;    20.87 ;    55.23 ;    54.47 ;   394.83 ;   819.97 ;  2169.97 ;  2139.89
               HIP  12534 ; 6384. ;   375.2 ;  1.40 ;  9.47 ;       ;  10.000 ;   3.06 ;   Cha ;     2.46 ;     5.15 ;    12.30 ;    15.92 ;    56.99 ;   119.11 ;   284.54 ;   368.30
               HIP   2466 ; 6981. ;   375.3 ;  1.50 ;  9.86 ;       ;   7.600 ;   2.58 ;   Cha ;    20.90 ;    43.28 ;   120.30 ;   106.58 ;   459.62 ;   951.85 ;  2645.76 ;  2343.95
               HIP  17431 ; 6018. ;   375.3 ;  1.17 ;  9.08 ;       ;   8.700 ;   2.92 ;   Cha ;     0.59 ;     1.23 ;     2.75 ;     4.56 ;    12.10 ;    25.40 ;    56.80 ;    94.22
               HIP  59231 ; 6726. ;   375.4 ;  1.40 ;  9.36 ;       ;  14.000 ;   3.55 ;   Cha ;     7.07 ;    14.69 ;    38.12 ;    39.41 ;   176.06 ;   366.07 ;   949.97 ;   981.99
               HIP  62480 ; 6413. ;   375.4 ;  1.40 ;  9.08 ;       ;  11.500 ;   3.28 ;   Cha ;     2.19 ;     4.57 ;    11.02 ;    13.96 ;    52.38 ;   109.42 ;   263.77 ;   334.04
                  HD 9625 ; 4945. ;   375.4 ;  2.45 ;  8.38 ;       ;  46.774 ;   7.20 ;   Bre ;     0.24 ;     0.50 ;     0.99 ;     1.62 ;    11.10 ;    23.57 ;    46.56 ;    75.86
               HIP  84124 ; 5708. ;   375.5 ;  1.00 ; 10.09 ;       ;   4.900 ;   2.23 ;   Cha ;     0.85 ;     1.79 ;     3.80 ;     6.36 ;    14.16 ;    29.83 ;    63.45 ;   106.26
               HIP  17502 ; 6145. ;   375.5 ;  1.24 ; 10.67 ;       ;   3.300 ;   1.79 ;   Cha ;     2.22 ;     4.67 ;    10.51 ;    16.09 ;    36.97 ;    77.56 ;   174.73 ;   267.50
                  HD 6686 ; 5957. ;   375.6 ;  0.95 ; 10.92 ;       ;   0.957 ;   0.97 ;   Nor ;     1.56 ;     3.28 ;     7.15 ;    12.07 ;    16.77 ;    35.27 ;    76.78 ;   129.62
               HIP  34959 ; 5509. ;   375.7 ;  0.94 ;  8.00 ;       ;  54.000 ;   7.51 ;   Cha ;     0.25 ;     0.52 ;     1.11 ;     1.86 ;     7.36 ;    15.52 ;    32.94 ;    55.20
               HIP  40467 ; 6126. ;   375.9 ;  1.23 ;  9.98 ;       ;   6.500 ;   2.51 ;   Cha ;     1.39 ;     2.92 ;     6.60 ;    10.20 ;    27.33 ;    57.32 ;   129.56 ;   200.20
               HIP  55783 ; 6634. ;   375.9 ;  1.40 ;  9.53 ;       ;  15.000 ;   3.70 ;   Cha ;     5.77 ;    12.02 ;    30.43 ;    33.43 ;   146.70 ;   305.48 ;   773.44 ;   849.62
               HIP  45054 ; 6743. ;   376.0 ;  1.40 ;  9.94 ;       ;  32.500 ;   5.41 ;   Cha ;    10.34 ;    21.50 ;    55.86 ;    57.45 ;   317.94 ;   661.02 ;  1717.33 ;  1766.33
               HIP  55577 ; 6450. ;   376.0 ;  1.40 ;  8.18 ;       ;  42.400 ;   6.28 ;   Cha ;     1.54 ;     3.21 ;     7.85 ;     9.65 ;    51.00 ;   106.46 ;   260.02 ;   319.68
               HIP  87348 ; 5711. ;   376.0 ;  1.00 ; 10.40 ;       ;   4.700 ;   2.19 ;   Cha ;     1.02 ;     2.14 ;     4.54 ;     7.60 ;    16.79 ;    35.39 ;    75.00 ;   125.60
               HIP  57564 ; 6685. ;   376.1 ;  1.40 ; 11.14 ;       ;   0.390 ;   0.59 ;   Cha ;    17.54 ;    36.51 ;    92.59 ;   100.15 ;   178.73 ;   372.12 ;   943.59 ;  1020.72
               HIP 102917 ; 6546. ;   376.1 ;  1.40 ;  8.72 ;       ; 130.000 ;  10.94 ;   Cha ;     2.79 ;     5.82 ;    14.49 ;    16.76 ;   122.03 ;   254.38 ;   633.37 ;   732.53
               HIP  82696 ; 5870. ;   376.1 ;  1.09 ; 11.30 ;       ;   0.907 ;   0.95 ;   Cha ;     1.90 ;     4.00 ;     8.56 ;    14.42 ;    21.62 ;    45.52 ;    97.41 ;   164.07
               HIP  62774 ; 6916. ;   376.1 ;  1.50 ;  9.36 ;       ;  18.000 ;   3.99 ;   Cha ;    12.88 ;    26.70 ;    72.97 ;    66.89 ;   351.94 ;   729.53 ;  1994.17 ;  1828.02
               HIP  25849 ; 5985. ;   376.2 ;  1.15 ;  9.60 ;       ;  18.000 ;   4.21 ;   Cha ;     0.73 ;     1.53 ;     3.40 ;     5.72 ;    17.97 ;    37.74 ;    83.62 ;   140.65
               HIP  72147 ; 6335. ;   376.2 ;  1.40 ; 11.14 ;       ;  27.000 ;   5.05 ;   Cha ;     5.62 ;    11.76 ;    27.38 ;    37.07 ;   166.83 ;   349.28 ;   813.14 ;  1100.84
               HIP  78440 ; 6738. ;   376.2 ;  1.40 ;  8.66 ;       ; 114.000 ;  10.13 ;   Cha ;     5.02 ;    10.44 ;    27.27 ;    27.80 ;   211.33 ;   439.24 ;  1147.35 ;  1169.95
               HIP  86513 ; 5662. ;   376.3 ;  1.00 ;  8.79 ;       ;  62.100 ;   7.98 ;   Cha ;     0.40 ;     0.85 ;     1.82 ;     3.06 ;    12.75 ;    26.84 ;    57.58 ;    96.44
               HIP  87115 ; 6470. ;   376.6 ;  1.40 ;  8.78 ;       ;  38.000 ;   5.94 ;   Cha ;     2.25 ;     4.69 ;    11.46 ;    13.95 ;    72.34 ;   150.98 ;   369.25 ;   449.35
               HIP 108260 ; 6575. ;   376.9 ;  1.40 ;  9.60 ;       ;  15.000 ;   3.71 ;   Cha ;     4.95 ;    10.33 ;    25.75 ;    29.41 ;   126.14 ;   262.92 ;   655.71 ;   748.89
               HIP  90935 ; 6000. ;   377.0 ;  1.16 ; 11.51 ;       ;   0.340 ;   0.58 ;   Cha ;     2.31 ;     4.86 ;    10.56 ;    17.90 ;    21.13 ;    44.43 ;    96.63 ;   163.83
               HIP  17112 ; 6334. ;   377.0 ;  1.40 ;  9.48 ;       ;  81.800 ;   8.79 ;   Cha ;     2.11 ;     4.41 ;    10.41 ;    13.94 ;    82.53 ;   172.62 ;   407.97 ;   546.11
               HIP  74830 ; 6322. ;   377.1 ;  1.30 ; 10.16 ;       ;   3.000 ;   1.68 ;   Cha ;     2.99 ;     6.25 ;    14.65 ;    19.85 ;    49.35 ;   103.27 ;   242.09 ;   328.12
                  HD 4682 ; 5848. ;   377.3 ;  0.92 ; 10.58 ;       ;   0.834 ;   0.91 ;   Nor ;     1.21 ;     2.54 ;     5.48 ;     9.20 ;    12.38 ;    26.06 ;    56.11 ;    94.31
               HIP  80020 ; 6674. ;   377.3 ;  1.40 ;  9.27 ;       ;  20.900 ;   4.35 ;   Cha ;     5.69 ;    11.84 ;    30.33 ;    32.40 ;   156.97 ;   326.64 ;   836.72 ;   893.66
               HIP  94750 ; 7028. ;   377.4 ;  1.60 ;  9.77 ;       ;   4.300 ;   1.94 ;   Cha ;    23.09 ;    47.79 ;   134.74 ;   115.87 ;   454.45 ;   940.41 ;  2651.36 ;  2280.08
               HIP  19303 ; 7006. ;   377.4 ;  1.60 ;  9.51 ;       ;  20.000 ;   4.19 ;   Cha ;    18.63 ;    38.57 ;   108.14 ;    93.94 ;   538.75 ;  1115.20 ;  3126.65 ;  2716.08
               HIP  37657 ; 6821. ;   377.5 ;  1.50 ;  8.89 ;       ;  12.200 ;   3.30 ;   Cha ;     7.40 ;    15.36 ;    40.99 ;    39.70 ;   183.97 ;   381.91 ;  1018.78 ;   986.90
               HIP  49874 ; 6200. ;   377.6 ;  1.30 ; 11.70 ;       ;   3.700 ;   1.88 ;   Cha ;     5.12 ;    10.75 ;    24.18 ;    35.92 ;    89.55 ;   187.90 ;   422.74 ;   628.06
               HIP  94253 ; 6705. ;   377.6 ;  1.40 ;  8.52 ;       ; 116.000 ;  10.24 ;   Cha ;     4.20 ;     8.74 ;    22.64 ;    23.56 ;   177.71 ;   369.55 ;   957.71 ;   996.65
               HIP  97926 ; 6308. ;   377.8 ;  1.30 ;  9.71 ;       ;   4.900 ;   2.15 ;   Cha ;     2.20 ;     4.61 ;    10.81 ;    14.74 ;    41.15 ;    86.11 ;   202.04 ;   275.61
               HIP  43188 ; 7179. ;   377.8 ;  1.60 ;  9.80 ;       ;   3.600 ;   1.76 ;   Cha ;    37.40 ;    77.22 ;   227.87 ;   179.06 ;   701.65 ;  1448.55 ;  4274.82 ;  3359.09
               HIP  21978 ; 5546. ;   378.0 ;  0.96 ;  8.87 ;       ;  13.000 ;   3.67 ;   Cha ;     0.40 ;     0.84 ;     1.78 ;     2.98 ;     8.39 ;    17.68 ;    37.39 ;    62.58
               HIP  50937 ; 6484. ;   378.0 ;  1.40 ;  7.65 ;       ;  67.000 ;   7.88 ;   Cha ;     1.31 ;     2.73 ;     6.74 ;     8.08 ;    48.63 ;   101.44 ;   250.22 ;   299.96
                 HD 39714 ; 5728. ;   378.0 ;  1.42 ;  8.78 ;       ;   1.828 ;   1.36 ;   Nor ;     0.41 ;     0.87 ;     1.88 ;     3.16 ;     6.44 ;    13.55 ;    29.30 ;    49.09
               HIP  56850 ; 6070. ;   378.0 ;  1.20 ; 10.72 ;       ;   1.300 ;   1.13 ;   Cha ;     1.78 ;     3.74 ;     8.31 ;    13.39 ;    23.13 ;    48.58 ;   107.93 ;   173.86
               HIP  37053 ; 7125. ;   378.1 ;  1.60 ;  8.13 ;       ; 110.000 ;   9.76 ;   Cha ;    12.85 ;    26.55 ;    77.33 ;    61.53 ;   567.56 ;  1172.48 ;  3414.81 ;  2716.87
               HIP  71730 ; 6752. ;   378.2 ;  1.50 ; 10.02 ;       ;   4.700 ;   2.06 ;   Cha ;    11.11 ;    23.10 ;    60.12 ;    61.54 ;   217.98 ;   453.14 ;  1179.59 ;  1207.34
               HIP  35119 ; 6312. ;   378.3 ;  1.30 ; 10.92 ;       ;   7.000 ;   2.57 ;   Cha ;     4.54 ;     9.51 ;    22.07 ;    30.28 ;    92.77 ;   194.25 ;   451.07 ;   618.87
               HIP  35354 ; 6289. ;   378.4 ;  1.30 ;  9.83 ;       ;  17.000 ;   4.02 ;   Cha ;     2.21 ;     4.62 ;    10.79 ;    14.91 ;    56.34 ;   117.92 ;   275.36 ;   380.71
               HIP  35234 ; 6954. ;   378.6 ;  1.50 ;  9.44 ;       ;  27.000 ;   4.88 ;   Cha ;    15.21 ;    31.51 ;    87.05 ;    78.02 ;   459.62 ;   952.18 ;  2630.29 ;  2357.19
               HIP  82885 ; 6663. ;   378.6 ;  1.40 ;  8.99 ;       ; 160.000 ;  12.05 ;   Cha ;     4.71 ;     9.80 ;    25.07 ;    26.91 ;   216.13 ;   449.79 ;  1150.72 ;  1234.95
               HIP  81783 ; 6746. ;   378.7 ;  1.40 ;  8.83 ;       ;  98.000 ;   9.39 ;   Cha ;     5.64 ;    11.72 ;    30.66 ;    31.14 ;   228.45 ;   474.80 ;  1241.88 ;  1261.51
               HIP  48867 ; 6461. ;   378.8 ;  1.40 ; 10.75 ;       ;   5.600 ;   2.28 ;   Cha ;     6.68 ;    13.95 ;    33.54 ;    41.69 ;   133.34 ;   278.56 ;   669.80 ;   832.37
               HIP 112563 ; 6265. ;   378.8 ;  1.30 ; 10.26 ;       ;   6.500 ;   2.49 ;   Cha ;     2.62 ;     5.48 ;    12.68 ;    17.86 ;    52.54 ;   110.04 ;   254.72 ;   358.87
               HIP  40097 ; 5667. ;   378.8 ;  1.00 ;  8.38 ;       ;  50.600 ;   7.20 ;   Cha ;     0.33 ;     0.69 ;     1.48 ;     2.47 ;     9.76 ;    20.54 ;    44.24 ;    74.13
               HIP  23219 ; 6447. ;   378.9 ;  1.40 ;  9.45 ;       ;   7.500 ;   2.64 ;   Cha ;     3.01 ;     6.29 ;    15.23 ;    18.90 ;    64.68 ;   135.08 ;   327.23 ;   406.12
               HIP  24784 ; 6354. ;   378.9 ;  1.40 ;  9.36 ;       ;   6.800 ;   2.53 ;   Cha ;     2.11 ;     4.41 ;    10.47 ;    13.81 ;    44.31 ;    92.64 ;   220.06 ;   290.44
               HIP 111069 ; 6038. ;   378.9 ;  1.18 ;  9.10 ;       ;  23.000 ;   4.74 ;   Cha ;     0.64 ;     1.33 ;     2.99 ;     4.89 ;    16.80 ;    35.25 ;    79.07 ;   129.35
               HIP  73828 ; 6504. ;   378.9 ;  1.40 ;  9.05 ;       ;  10.000 ;   3.04 ;   Cha ;     2.90 ;     6.05 ;    14.90 ;    17.75 ;    66.89 ;   139.54 ;   343.40 ;   409.24
               HIP  62564 ; 6005. ;   379.0 ;  1.16 ;  9.17 ;       ;  19.000 ;   4.32 ;   Cha ;     0.59 ;     1.24 ;     2.76 ;     4.62 ;    14.73 ;    30.93 ;    68.98 ;   115.48
               HIP    789 ; 6228. ;   379.2 ;  1.30 ; 10.15 ;       ;  69.000 ;   8.12 ;   Cha ;     2.17 ;     4.55 ;    10.47 ;    15.11 ;    78.84 ;   165.18 ;   379.95 ;   548.41
               HIP  38684 ; 6546. ;   379.5 ;  1.40 ;  9.80 ;       ;   8.000 ;   2.71 ;   Cha ;     5.05 ;    10.53 ;    26.04 ;    30.35 ;   109.92 ;   229.24 ;   566.92 ;   660.96
               HIP  23094 ; 6119. ;   379.6 ;  1.23 ;  8.57 ;       ;  31.700 ;   5.54 ;   Cha ;     0.63 ;     1.31 ;     3.00 ;     4.63 ;    18.29 ;    38.34 ;    87.51 ;   135.11
               HIP  82557 ; 6177. ;   379.7 ;  1.30 ; 10.08 ;       ;  86.000 ;   9.09 ;   Cha ;     1.75 ;     3.67 ;     8.36 ;    12.49 ;    67.22 ;   140.92 ;   321.25 ;   479.72
               HIP  23458 ; 6511. ;   379.8 ;  1.40 ;  9.10 ;       ;  37.000 ;   5.85 ;   Cha ;     3.05 ;     6.37 ;    15.70 ;    18.63 ;    97.62 ;   203.64 ;   501.79 ;   595.44
               HIP  22812 ; 6400. ;   379.8 ;  1.40 ;  6.62 ;       ;  30.500 ;   5.34 ;   Cha ;     0.59 ;     1.24 ;     3.02 ;     3.82 ;    18.18 ;    37.96 ;    92.25 ;   116.68
               HIP  69627 ; 6616. ;   379.8 ;  1.40 ;  9.03 ;       ;  10.600 ;   3.11 ;   Cha ;     4.13 ;     8.61 ;    21.76 ;    24.08 ;    96.35 ;   200.66 ;   507.26 ;   561.49
               HIP  67733 ; 6826. ;   380.0 ;  1.50 ;  9.89 ;       ;   8.220 ;   2.71 ;   Cha ;    13.05 ;    27.10 ;    72.05 ;    70.29 ;   293.94 ;   610.27 ;  1622.42 ;  1582.72
               HIP     37 ; 6607. ;   380.0 ;  1.40 ; 10.53 ;       ;   8.000 ;   2.70 ;   Cha ;     9.44 ;    19.67 ;    49.12 ;    55.44 ;   205.20 ;   427.66 ;  1067.69 ;  1205.08
               HIP  27869 ; 6772. ;   380.0 ;  1.50 ;  8.55 ;       ;  48.000 ;   6.56 ;   Cha ;     5.27 ;    10.94 ;    28.85 ;    28.76 ;   184.66 ;   383.59 ;  1011.42 ;  1008.09
               HIP  42359 ; 6482. ;   380.0 ;  1.40 ;  9.10 ;       ;  30.600 ;   5.33 ;   Cha ;     2.78 ;     5.79 ;    14.18 ;    17.16 ;    84.71 ;   176.79 ;   432.73 ;   523.45
               HIP  77793 ; 5736. ;   380.0 ;  1.00 ; 10.35 ;       ;  10.500 ;   3.27 ;   Cha ;     1.00 ;     2.11 ;     4.48 ;     7.51 ;    20.18 ;    42.51 ;    90.45 ;   151.55
               HIP  11214 ; 6357. ;   380.1 ;  1.40 ;  9.81 ;       ;  15.000 ;   3.76 ;   Cha ;     2.74 ;     5.72 ;    13.55 ;    17.90 ;    70.11 ;   146.61 ;   347.29 ;   458.74
               HIP  19491 ; 7028. ;   380.2 ;  1.60 ;  7.98 ;       ; 110.000 ;   9.81 ;   Cha ;     8.82 ;    18.24 ;    51.68 ;    43.60 ;   390.21 ;   807.28 ;  2287.20 ;  1929.73
               HIP  41613 ; 6136. ;   380.3 ;  1.24 ;  9.82 ;       ;  16.000 ;   3.93 ;   Cha ;     1.31 ;     2.75 ;     6.24 ;     9.58 ;    32.39 ;    67.93 ;   154.07 ;   236.26
               HIP 111373 ; 6234. ;   380.3 ;  1.30 ;  9.08 ;       ;  18.000 ;   4.15 ;   Cha ;     1.21 ;     2.53 ;     5.88 ;     8.41 ;    31.37 ;    65.69 ;   152.62 ;   218.14
               HIP  14730 ; 7153. ;   380.3 ;  1.60 ;  9.29 ;       ; 160.000 ;  11.76 ;   Cha ;    25.99 ;    53.67 ;   157.30 ;   124.64 ;  1259.51 ;  2601.14 ;  7623.23 ;  6040.35
               HIP  52477 ; 6539. ;   380.5 ;  1.40 ;  8.63 ;       ;  90.600 ;   9.13 ;   Cha ;     2.61 ;     5.43 ;    13.51 ;    15.69 ;   104.11 ;   217.05 ;   539.76 ;   626.84
               HIP  14688 ; 6415. ;   380.5 ;  1.40 ;  9.80 ;       ;  17.000 ;   3.99 ;   Cha ;     3.28 ;     6.86 ;    16.45 ;    20.91 ;    86.63 ;   181.02 ;   434.28 ;   551.88
               HIP  11334 ; 6303. ;   380.5 ;  1.30 ; 10.76 ;       ;   9.700 ;   3.03 ;   Cha ;     4.00 ;     8.38 ;    19.45 ;    26.81 ;    88.74 ;   185.81 ;   431.35 ;   594.62
              BD +24 2476 ; 5495. ;   380.5 ;  0.85 ; 10.59 ;       ;   0.555 ;   0.76 ;   Nor ;     1.03 ;     2.17 ;     4.47 ;     7.44 ;     9.25 ;    19.55 ;    40.19 ;    66.92
               HIP   8077 ; 5248. ;   380.6 ;  0.86 ; 11.03 ;       ;   2.700 ;   1.70 ;   Cha ;     1.20 ;     2.53 ;     5.02 ;     8.27 ;    16.16 ;    34.26 ;    67.82 ;   111.87
               HIP  97062 ; 6896. ;   380.6 ;  1.50 ;  9.31 ;       ;   6.300 ;   2.36 ;   Cha ;    11.78 ;    24.43 ;    66.43 ;    61.63 ;   247.82 ;   513.87 ;  1397.00 ;  1296.04
               HIP  38820 ; 5600. ;   380.7 ;  0.98 ; 11.58 ;       ;   5.140 ;   2.30 ;   Cha ;     2.00 ;     4.23 ;     8.67 ;    14.45 ;    33.60 ;    71.00 ;   145.63 ;   242.55
               HIP 102260 ; 7118. ;   380.7 ;  1.60 ; 10.27 ;       ;   5.500 ;   2.18 ;   Cha ;    40.59 ;    83.88 ;   242.64 ;   199.11 ;   847.64 ;  1751.71 ;  5067.30 ;  4158.17
               HIP  95117 ; 6210. ;   380.8 ;  1.30 ; 10.98 ;       ;  80.000 ;   8.75 ;   Cha ;     3.36 ;     7.04 ;    16.01 ;    23.51 ;   126.61 ;   265.49 ;   603.42 ;   886.18
               HIP 110877 ; 4925. ;   380.8 ;  0.77 ; 10.31 ;       ;   4.000 ;   2.11 ;   Cha ;     0.69 ;     1.46 ;     2.79 ;     4.44 ;     9.77 ;    20.80 ;    39.70 ;    63.16
               HIP 106864 ; 6579. ;   380.9 ;  1.40 ;  9.36 ;       ;   8.600 ;   2.81 ;   Cha ;     4.40 ;     9.18 ;    22.94 ;    26.09 ;    97.54 ;   203.28 ;   508.24 ;   577.85
               HIP   7619 ; 6773. ;   381.0 ;  1.50 ; 10.04 ;       ;  40.000 ;   5.99 ;   Cha ;    12.03 ;    25.01 ;    65.46 ;    66.14 ;   403.03 ;   837.54 ;  2192.40 ;  2214.99
               HIP  73300 ; 5921. ;   381.0 ;  1.12 ; 11.54 ;       ;   5.700 ;   2.38 ;   Cha ;     2.27 ;     4.78 ;    10.27 ;    17.35 ;    41.42 ;    87.17 ;   187.31 ;   316.41
               HIP  97924 ; 7149. ;   381.0 ;  1.60 ;  8.45 ;       ;  62.100 ;   7.33 ;   Cha ;    16.33 ;    33.72 ;    98.86 ;    77.75 ;   624.73 ;  1290.16 ;  3782.15 ;  2974.55
               HIP  87556 ; 7023. ;   381.0 ;  1.60 ; 10.23 ;       ;   7.800 ;   2.61 ;   Cha ;    29.56 ;    61.17 ;   171.91 ;   149.23 ;   675.03 ;  1397.10 ;  3926.37 ;  3408.34
               HIP  86984 ; 6678. ;   381.2 ;  1.40 ; 10.67 ;       ;  16.000 ;   3.81 ;   Cha ;    12.90 ;    26.85 ;    68.20 ;    73.69 ;   332.68 ;   692.58 ;  1759.40 ;  1901.05
               HIP  99217 ; 6552. ;   381.4 ;  1.40 ;  9.63 ;       ;   2.700 ;   1.58 ;   Cha ;     4.68 ;     9.76 ;    24.20 ;    28.07 ;    77.68 ;   161.98 ;   401.63 ;   465.77
               HIP  98326 ; 4944. ;   381.4 ;  0.78 ;  9.32 ;       ;   7.060 ;   2.80 ;   Cha ;     0.39 ;     0.83 ;     1.62 ;     2.63 ;     6.46 ;    13.73 ;    26.79 ;    43.36
               HIP  64107 ; 7054. ;   381.6 ;  1.60 ; 10.14 ;       ;  42.300 ;   6.07 ;   Cha ;    30.84 ;    63.79 ;   181.03 ;   154.03 ;  1074.04 ;  2221.77 ;  6304.98 ;  5364.66
               HIP  50690 ; 6603. ;   381.8 ;  1.40 ;  9.16 ;       ;  55.000 ;   7.09 ;   Cha ;     4.25 ;     8.86 ;    22.31 ;    24.92 ;   149.69 ;   311.82 ;   785.19 ;   877.41
               HIP  46140 ; 6949. ;   381.8 ;  1.50 ;  8.57 ;       ;  37.000 ;   5.71 ;   Cha ;     9.35 ;    19.37 ;    53.58 ;    47.73 ;   305.64 ;   633.15 ;  1751.73 ;  1560.62
               HIP  91367 ; 5758. ;   381.8 ;  1.00 ;  9.96 ;       ;  89.000 ;   9.49 ;   Cha ;     0.80 ;     1.69 ;     3.63 ;     6.09 ;    27.69 ;    58.29 ;   124.99 ;   209.52
               HIP  93292 ; 6907. ;   381.8 ;  1.50 ;  8.72 ;       ;  36.000 ;   5.64 ;   Cha ;     8.86 ;    18.38 ;    50.22 ;    46.00 ;   288.14 ;   597.30 ;  1632.48 ;  1495.29
               HIP  10313 ; 6137. ;   381.9 ;  1.24 ; 10.06 ;       ;  11.400 ;   3.32 ;   Cha ;     1.52 ;     3.18 ;     7.20 ;    11.05 ;    34.39 ;    72.14 ;   163.26 ;   250.49
               HIP  42458 ; 6697. ;   382.0 ;  1.40 ;  9.62 ;       ;  15.000 ;   3.68 ;   Cha ;     7.45 ;    15.50 ;    39.86 ;    42.08 ;   189.03 ;   393.26 ;  1011.28 ;  1067.63
               HIP  95514 ; 7193. ;   382.0 ;  1.60 ;  9.19 ;       ;   9.600 ;   2.88 ;   Cha ;    27.88 ;    57.55 ;   170.74 ;   131.92 ;   668.25 ;  1379.23 ;  4091.93 ;  3161.60
               HIP  89608 ; 5764. ;   382.1 ;  1.00 ; 10.47 ;       ;  11.000 ;   3.34 ;   Cha ;     1.08 ;     2.28 ;     4.87 ;     8.17 ;    22.14 ;    46.62 ;    99.42 ;   166.70
               HIP  27689 ; 6282. ;   382.2 ;  1.30 ;  9.78 ;       ;  27.000 ;   5.06 ;   Cha ;     2.09 ;     4.38 ;    10.23 ;    14.20 ;    60.04 ;   125.69 ;   293.21 ;   407.18
               HIP  29050 ; 6429. ;   382.2 ;  1.40 ;  9.41 ;       ;  57.000 ;   7.29 ;   Cha ;     2.77 ;     5.79 ;    13.96 ;    17.53 ;    98.88 ;   206.54 ;   498.50 ;   625.94
               HIP 112792 ; 6449. ;   382.2 ;  1.40 ;  8.51 ;       ;  29.000 ;   5.19 ;   Cha ;     1.82 ;     3.80 ;     9.26 ;    11.41 ;    54.83 ;   114.45 ;   279.01 ;   343.82
               HIP  13171 ; 6887. ;   382.4 ;  1.50 ;  8.87 ;       ;  29.000 ;   5.07 ;   Cha ;     9.01 ;    18.67 ;    50.73 ;    47.12 ;   277.47 ;   575.37 ;  1563.03 ;  1451.82
               HIP  40425 ; 6849. ;   382.5 ;  1.50 ; 11.04 ;       ;  89.000 ;   8.90 ;   Cha ;    27.90 ;    57.93 ;   153.95 ;   150.28 ;  1139.06 ;  2364.83 ;  6284.38 ;  6134.62
               HIP  44677 ; 6713. ;   382.5 ;  1.40 ;  9.37 ;       ;  16.000 ;   3.80 ;   Cha ;     6.79 ;    14.12 ;    36.53 ;    38.08 ;   175.03 ;   364.01 ;   941.40 ;   981.33
               HIP  48856 ; 6888. ;   382.7 ;  1.50 ; 10.19 ;       ;   6.700 ;   2.44 ;   Cha ;    18.92 ;    39.25 ;   106.01 ;    99.88 ;   404.16 ;   838.33 ;  2264.49 ;  2133.40
               HIP  25936 ; 6671. ;   382.9 ;  1.40 ;  9.90 ;       ;  41.100 ;   6.11 ;   Cha ;     8.01 ;    16.67 ;    42.49 ;    45.74 ;   261.54 ;   544.39 ;  1388.09 ;  1494.05
               HIP  59234 ; 6300. ;   383.0 ;  1.30 ; 10.57 ;       ;   6.400 ;   2.46 ;   Cha ;     3.52 ;     7.38 ;    17.15 ;    23.65 ;    70.44 ;   147.49 ;   342.83 ;   472.87
               HIP  12166 ; 6259. ;   383.1 ;  1.30 ; 10.29 ;       ;   2.800 ;   1.63 ;   Cha ;     2.61 ;     5.47 ;    12.64 ;    17.89 ;    42.51 ;    89.03 ;   205.78 ;   291.15
               HIP  13222 ; 6941. ;   383.3 ;  1.50 ;  9.78 ;       ;   7.900 ;   2.64 ;   Cha ;    17.65 ;    36.58 ;   100.52 ;    91.18 ;   392.37 ;   813.09 ;  2234.57 ;  2026.92
               HIP  18953 ; 6894. ;   383.3 ;  1.50 ;  9.32 ;       ;   7.600 ;   2.59 ;   Cha ;    11.77 ;    24.40 ;    66.30 ;    61.59 ;   259.38 ;   537.85 ;  1461.35 ;  1357.56
               HIP 104927 ; 6852. ;   383.7 ;  1.50 ;  8.59 ;       ;  81.000 ;   8.49 ;   Cha ;     6.94 ;    14.39 ;    38.76 ;    36.72 ;   276.56 ;   573.77 ;  1545.38 ;  1463.91
               HIP  65507 ; 6040. ;   383.7 ;  1.18 ; 10.58 ;       ;  20.000 ;   4.42 ;   Cha ;     1.49 ;     3.12 ;     6.91 ;    11.35 ;    37.92 ;    79.65 ;   176.30 ;   289.68
               HIP  98277 ; 6229. ;   383.7 ;  1.30 ; 10.18 ;       ;   2.000 ;   1.38 ;   Cha ;     2.21 ;     4.62 ;    10.63 ;    15.34 ;    33.05 ;    69.25 ;   159.28 ;   229.78
               HIP  67637 ; 6430. ;   383.7 ;  1.40 ; 10.47 ;       ;   9.210 ;   2.93 ;   Cha ;     5.09 ;    10.65 ;    25.48 ;    32.23 ;   115.29 ;   240.94 ;   576.70 ;   729.49
               HIP  98140 ; 5867. ;   383.8 ;  1.09 ;  9.64 ;       ;  26.000 ;   5.10 ;   Cha ;     0.71 ;     1.49 ;     3.25 ;     5.45 ;    18.65 ;    39.21 ;    85.53 ;   143.61
               HIP  19965 ; 6665. ;   384.0 ;  1.40 ;  9.05 ;       ;  22.100 ;   4.48 ;   Cha ;     4.90 ;    10.19 ;    26.08 ;    27.96 ;   137.01 ;   285.14 ;   729.62 ;   782.38
               HIP  46667 ; 6891. ;   384.1 ;  1.50 ;  8.79 ;       ;  42.400 ;   6.13 ;   Cha ;     8.74 ;    18.12 ;    49.28 ;    45.63 ;   295.99 ;   613.74 ;  1669.58 ;  1545.73
               HIP 104828 ; 7088. ;   384.1 ;  1.60 ;  9.20 ;       ;  27.000 ;   4.84 ;   Cha ;    20.18 ;    41.71 ;   119.91 ;    98.69 ;   627.59 ;  1297.36 ;  3729.86 ;  3069.97
               HIP   8289 ; 5905. ;   384.3 ;  1.11 ;  9.78 ;       ;  11.900 ;   3.44 ;   Cha ;     0.78 ;     1.64 ;     3.58 ;     6.02 ;    17.01 ;    35.75 ;    78.26 ;   131.52
               HIP  25249 ; 4989. ;   384.3 ;  0.79 ; 11.51 ;       ;   6.900 ;   2.76 ;   Cha ;     1.43 ;     3.04 ;     5.76 ;     9.34 ;    23.55 ;    50.15 ;    95.10 ;   154.05
               HIP  64519 ; 7074. ;   384.3 ;  1.60 ;  8.42 ;       ;  33.000 ;   5.36 ;   Cha ;    12.75 ;    26.36 ;    75.62 ;    62.24 ;   417.19 ;   862.53 ;  2473.95 ;  2036.47
               HIP  81015 ; 6330. ;   384.3 ;  1.30 ;  9.22 ;       ;  26.000 ;   4.95 ;   Cha ;     1.80 ;     3.76 ;     8.90 ;    11.93 ;    51.01 ;   106.69 ;   252.42 ;   338.29
               HIP   7144 ; 6591. ;   384.3 ;  1.40 ;  9.38 ;       ;  11.200 ;   3.20 ;   Cha ;     4.62 ;     9.62 ;    24.13 ;    27.22 ;   109.25 ;   227.65 ;   570.79 ;   643.97
               HIP  43893 ; 6612. ;   384.3 ;  1.40 ;  9.07 ;       ;  24.000 ;   4.68 ;   Cha ;     4.17 ;     8.68 ;    21.91 ;    24.32 ;   119.16 ;   248.19 ;   626.67 ;   695.68
               HIP  66659 ; 5136. ;   384.4 ;  0.83 ;  9.07 ;       ;   8.000 ;   2.95 ;   Cha ;     0.37 ;     0.77 ;     1.56 ;     2.60 ;     6.39 ;    13.54 ;    27.30 ;    45.48
               HIP  39411 ; 5207. ;   384.5 ;  0.85 ;  8.44 ;       ;  10.000 ;   3.29 ;   Cha ;     0.27 ;     0.57 ;     1.17 ;     1.96 ;     5.05 ;    10.67 ;    21.84 ;    36.52
  2MASS J18354656-1953145 ; 4771. ;   384.6 ;  0.77 ; 10.78 ;  7.94 ;   0.280 ;   0.56 ;   Gai ;     0.90 ;     1.93 ;     3.50 ;     5.14 ;     6.62 ;    14.21 ;    25.70 ;    37.79
               HIP 101977 ; 6345. ;   384.7 ;  1.40 ; 10.18 ;       ;   4.400 ;   2.04 ;   Cha ;     3.24 ;     6.78 ;    15.98 ;    21.33 ;    61.17 ;   127.97 ;   301.40 ;   402.34
               HIP  98167 ; 6435. ;   384.7 ;  1.40 ;  9.76 ;       ;   8.400 ;   2.80 ;   Cha ;     3.44 ;     7.18 ;    17.32 ;    21.71 ;    76.06 ;   158.88 ;   382.98 ;   480.16
               HIP  56453 ; 6660. ;   384.7 ;  1.40 ;  9.19 ;       ;  11.300 ;   3.20 ;   Cha ;     5.21 ;    10.84 ;    27.69 ;    29.82 ;   123.25 ;   256.53 ;   655.09 ;   705.56
               HIP  40686 ; 6681. ;   384.9 ;  1.40 ;  9.51 ;       ;   5.700 ;   2.27 ;   Cha ;     6.64 ;    13.81 ;    35.40 ;    37.72 ;   132.30 ;   275.30 ;   705.50 ;   751.69
                  HD 3458 ; 5100. ;   384.9 ;  2.02 ;  8.28 ;       ;  38.019 ;   6.44 ;   Bre ;     0.24 ;     0.50 ;     1.01 ;     1.69 ;     9.51 ;    20.13 ;    40.80 ;    68.21
               HIP  61566 ; 6678. ;   385.1 ;  1.40 ; 10.61 ;       ;  17.000 ;   3.93 ;   Cha ;    12.44 ;    25.89 ;    65.79 ;    71.04 ;   325.71 ;   678.05 ;  1723.28 ;  1860.73
               HIP  33915 ; 7033. ;   385.3 ;  1.60 ; 10.86 ;       ;   5.600 ;   2.21 ;   Cha ;    44.40 ;    91.88 ;   258.35 ;   225.08 ;   933.16 ;  1931.29 ;  5430.13 ;  4730.83
               HIP  40175 ; 6065. ;   385.4 ;  1.19 ; 11.08 ;       ;   2.000 ;   1.40 ;   Cha ;     2.19 ;     4.60 ;    10.17 ;    16.47 ;    31.55 ;    66.27 ;   146.50 ;   237.23
               HIP  70373 ; 6592. ;   385.6 ;  1.40 ; 11.12 ;       ;   1.700 ;   1.25 ;   Cha ;    12.89 ;    26.88 ;    66.51 ;    76.28 ;   190.32 ;   396.86 ;   982.05 ;  1126.26
               HIP  43006 ; 6971. ;   385.7 ;  1.50 ;  9.41 ;       ;  10.000 ;   2.96 ;   Cha ;    15.73 ;    32.57 ;    90.43 ;    80.16 ;   370.53 ;   767.41 ;  2130.58 ;  1888.62
               HIP  45281 ; 6559. ;   386.0 ;  1.40 ;  8.90 ;       ;  15.000 ;   3.71 ;   Cha ;     3.21 ;     6.70 ;    16.71 ;    19.18 ;    81.84 ;   170.59 ;   425.61 ;   488.64
               HIP  78201 ; 7140. ;   386.1 ;  1.60 ; 10.57 ;       ;   2.500 ;   1.47 ;   Cha ;    51.88 ;   107.18 ;   311.91 ;   253.88 ;   889.18 ;  1836.99 ;  5346.02 ;  4351.40
               HIP  62730 ; 6854. ;   386.2 ;  1.50 ;  9.64 ;       ;  60.000 ;   7.30 ;   Cha ;    12.39 ;    25.72 ;    69.00 ;    65.96 ;   458.41 ;   951.25 ;  2552.02 ;  2439.42
               HIP  62332 ; 5900. ;   386.3 ;  1.11 ; 10.55 ;       ;   2.110 ;   1.45 ;   Cha ;     1.21 ;     2.55 ;     5.54 ;     9.32 ;    17.19 ;    36.16 ;    78.46 ;   132.06
               HIP  95035 ; 6655. ;   386.3 ;  1.40 ;  8.00 ;       ;  48.000 ;   6.60 ;   Cha ;     2.73 ;     5.68 ;    14.58 ;    15.62 ;    92.81 ;   193.12 ;   495.26 ;   530.76
  2MASS J21011551+7140339 ; 4799. ;   386.5 ;  0.77 ; 11.08 ;  8.27 ;   0.290 ;   0.57 ;   Gai ;     1.08 ;     2.33 ;     4.21 ;     6.25 ;     8.03 ;    17.22 ;    31.19 ;    46.28
               HIP  82344 ; 6883. ;   386.5 ;  1.50 ;  9.55 ;       ;  36.000 ;   5.65 ;   Cha ;    12.91 ;    26.78 ;    72.47 ;    67.96 ;   420.00 ;   871.11 ;  2357.12 ;  2210.38
               HIP  81123 ; 5810. ;   386.6 ;  1.07 ; 10.43 ;       ;   4.800 ;   2.20 ;   Cha ;     1.08 ;     2.28 ;     4.89 ;     8.21 ;    18.54 ;    39.03 ;    83.79 ;   140.66
               HIP  96879 ; 6824. ;   386.7 ;  1.50 ;  8.58 ;       ;  45.000 ;   6.34 ;   Cha ;     6.34 ;    13.16 ;    35.17 ;    33.92 ;   218.35 ;   453.22 ;  1211.49 ;  1168.26
               HIP  46970 ; 6943. ;   386.7 ;  1.50 ; 10.28 ;       ;   3.900 ;   1.85 ;   Cha ;    23.70 ;    49.12 ;   134.76 ;   122.88 ;   441.59 ;   915.15 ;  2510.77 ;  2289.58
               HIP 103290 ; 7178. ;   386.7 ;  1.60 ;  9.94 ;       ;  38.000 ;   5.72 ;   Cha ;    40.50 ;    83.61 ;   246.59 ;   194.31 ;  1369.41 ;  2827.23 ;  8338.44 ;  6570.59
               HIP  16371 ; 6360. ;   386.8 ;  1.40 ;  9.85 ;       ;   6.300 ;   2.43 ;   Cha ;     2.82 ;     5.90 ;    13.97 ;    18.43 ;    58.16 ;   121.63 ;   288.22 ;   380.04
               HIP  48275 ; 6486. ;   387.0 ;  1.40 ; 10.97 ;       ;  13.000 ;   3.47 ;   Cha ;     8.31 ;    17.36 ;    41.91 ;    51.35 ;   204.75 ;   427.63 ;  1032.16 ;  1264.77
               HIP  61222 ; 6159. ;   387.1 ;  1.30 ; 11.09 ;       ;   0.950 ;   0.96 ;   Cha ;     3.02 ;     6.33 ;    14.23 ;    21.64 ;    37.59 ;    78.88 ;   177.34 ;   269.63
               HIP  25003 ; 6881. ;   387.3 ;  1.50 ;  7.98 ;       ;  39.000 ;   5.88 ;   Cha ;     5.53 ;    11.48 ;    31.22 ;    28.89 ;   183.67 ;   380.86 ;  1035.91 ;   958.83
               HIP   1506 ; 6895. ;   387.5 ;  1.50 ;  9.78 ;       ;   6.700 ;   2.44 ;   Cha ;    15.24 ;    31.61 ;    85.72 ;    80.00 ;   325.50 ;   675.01 ;  1830.78 ;  1708.51
               HIP  54379 ; 6905. ;   387.5 ;  1.50 ;  8.66 ;       ; 130.000 ;  10.72 ;   Cha ;     8.54 ;    17.70 ;    48.35 ;    44.32 ;   382.59 ;   793.10 ;  2166.85 ;  1986.20
               HIP  25546 ; 5722. ;   387.6 ;  1.00 ;  8.21 ;       ;  75.000 ;   8.73 ;   Cha ;     0.31 ;     0.64 ;     1.40 ;     2.34 ;    10.11 ;    21.28 ;    46.17 ;    77.38
               HIP  78745 ; 6385. ;   387.7 ;  1.40 ;  9.82 ;       ;  14.000 ;   3.62 ;   Cha ;     3.01 ;     6.29 ;    14.99 ;    19.44 ;    75.73 ;   158.30 ;   377.23 ;   489.09
               HIP  66766 ; 6466. ;   387.7 ;  1.40 ; 10.66 ;       ;  10.000 ;   3.05 ;   Cha ;     6.42 ;    13.41 ;    32.31 ;    39.99 ;   148.17 ;   309.52 ;   745.74 ;   922.96
               HIP  54394 ; 6080. ;   387.7 ;  1.20 ;  9.41 ;       ;  10.000 ;   3.12 ;   Cha ;     0.87 ;     1.82 ;     4.10 ;     6.52 ;    18.73 ;    39.29 ;    88.55 ;   140.86
               HIP  28234 ; 6805. ;   387.8 ;  1.50 ;  9.28 ;       ;  19.000 ;   4.12 ;   Cha ;     8.68 ;    18.03 ;    47.80 ;    46.94 ;   241.14 ;   500.75 ;  1327.74 ;  1304.03
               HIP  57295 ; 6461. ;   388.0 ;  1.40 ;  9.53 ;       ;   5.000 ;   2.16 ;   Cha ;     3.29 ;     6.87 ;    16.68 ;    20.52 ;    63.85 ;   133.31 ;   323.79 ;   398.35
               HIP  49299 ; 6503. ;   388.2 ;  1.40 ;  8.82 ;       ;  25.000 ;   4.81 ;   Cha ;     2.55 ;     5.33 ;    13.13 ;    15.64 ;    74.06 ;   154.50 ;   380.63 ;   453.24
               HIP  66373 ; 6680. ;   388.3 ;  1.40 ; 10.19 ;       ;   5.300 ;   2.19 ;   Cha ;     9.76 ;    20.31 ;    51.80 ;    55.61 ;   190.96 ;   397.47 ;  1013.82 ;  1088.23
               HIP 102327 ; 5908. ;   388.4 ;  1.11 ;  8.61 ;       ;  64.000 ;   7.98 ;   Cha ;     0.41 ;     0.86 ;     1.91 ;     3.20 ;    13.65 ;    28.68 ;    63.44 ;   106.38
               HIP  69705 ; 6193. ;   388.4 ;  1.30 ; 10.40 ;       ;   1.600 ;   1.24 ;   Cha ;     2.23 ;     4.68 ;    10.67 ;    15.79 ;    31.67 ;    66.40 ;   151.35 ;   224.00
               HIP   5555 ; 6002. ;   388.5 ;  1.16 ; 10.79 ;       ;   3.500 ;   1.85 ;   Cha ;     1.48 ;     3.11 ;     6.82 ;    11.51 ;    24.24 ;    50.93 ;   111.78 ;   188.64
               HIP  33702 ; 5630. ;   388.6 ;  0.99 ; 11.32 ;       ;   2.600 ;   1.64 ;   Cha ;     1.71 ;     3.62 ;     7.49 ;    12.50 ;    24.37 ;    51.47 ;   106.46 ;   177.64
               HIP  45988 ; 6720. ;   388.7 ;  1.40 ; 10.80 ;       ;   6.000 ;   2.33 ;   Cha ;    15.98 ;    33.24 ;    85.31 ;    89.92 ;   322.15 ;   670.24 ;  1720.29 ;  1813.14
               HIP  71519 ; 6275. ;   388.7 ;  1.30 ; 10.36 ;       ;   8.400 ;   2.83 ;   Cha ;     2.86 ;     5.98 ;    13.86 ;    19.41 ;    61.16 ;   128.08 ;   296.82 ;   415.65
               HIP  95257 ; 6802. ;   388.8 ;  1.50 ;  9.37 ;       ;  21.600 ;   4.39 ;   Cha ;     9.05 ;    18.80 ;    49.78 ;    49.03 ;   259.65 ;   539.21 ;  1427.90 ;  1406.37
               HIP  72476 ; 5900. ;   388.8 ;  1.11 ; 12.79 ;       ;   0.046 ;   0.21 ;   Cha ;     5.22 ;    11.01 ;    23.18 ;    39.26 ;    28.45 ;    59.97 ;   126.25 ;   213.78
               HIP  22201 ; 6518. ;   388.8 ;  1.40 ;  8.78 ;       ; 109.000 ;  10.03 ;   Cha ;     2.63 ;     5.49 ;    13.58 ;    16.00 ;   110.24 ;   229.91 ;   568.49 ;   670.07
               HIP   1443 ; 5900. ;   388.9 ;  1.11 ; 11.18 ;       ;   1.100 ;   1.05 ;   Cha ;     1.79 ;     3.76 ;     8.10 ;    13.66 ;    21.53 ;    45.32 ;    97.55 ;   164.46
               HIP  31429 ; 6442. ;   388.9 ;  1.40 ;  9.25 ;       ;  17.000 ;   3.98 ;   Cha ;     2.65 ;     5.54 ;    13.42 ;    16.69 ;    69.93 ;   146.02 ;   353.84 ;   440.01
               HIP 109263 ; 7112. ;   389.0 ;  1.60 ;  9.86 ;       ;  10.600 ;   3.03 ;   Cha ;    31.45 ;    65.00 ;   187.90 ;   153.79 ;   774.02 ;  1599.63 ;  4624.14 ;  3784.65
               HIP  93641 ; 6497. ;   389.0 ;  1.40 ; 10.21 ;       ;   7.300 ;   2.60 ;   Cha ;     5.44 ;    11.36 ;    27.69 ;    33.45 ;   116.04 ;   242.22 ;   590.16 ;   712.93
               HIP  55367 ; 6027. ;   389.0 ;  1.17 ; 11.15 ;       ;   3.110 ;   1.75 ;   Cha ;     2.01 ;     4.23 ;     9.29 ;    15.44 ;    32.17 ;    67.60 ;   148.35 ;   246.56
               HIP 101946 ; 7177. ;   389.1 ;  1.60 ;  7.97 ;       ; 170.000 ;  12.11 ;   Cha ;    13.93 ;    28.76 ;    85.05 ;    65.46 ;   685.14 ;  1414.29 ;  4182.80 ;  3219.27
               HIP  57784 ; 6662. ;   389.2 ;  1.40 ; 10.29 ;       ; 130.000 ;  10.86 ;   Cha ;     9.73 ;    20.26 ;    51.41 ;    55.88 ;   424.10 ;   882.99 ;  2240.16 ;  2434.76
               HIP  91511 ; 6796. ;   389.2 ;  1.50 ;  8.45 ;       ;  56.000 ;   7.08 ;   Cha ;     5.40 ;    11.21 ;    29.75 ;    29.17 ;   196.48 ;   407.99 ;  1083.02 ;  1062.13
               HIP 101286 ; 6796. ;   389.3 ;  1.50 ;  9.03 ;       ;  10.000 ;   2.99 ;   Cha ;     7.38 ;    15.33 ;    40.59 ;    40.00 ;   174.67 ;   362.74 ;   960.55 ;   946.64
  2MASS J17350334-2233210 ; 4646. ;   389.5 ;  0.74 ; 10.81 ;  7.99 ;   0.235 ;   0.52 ;   Gai ;     0.91 ;     1.97 ;     3.44 ;     4.76 ;     6.30 ;    13.61 ;    23.75 ;    32.90
               HIP  96283 ; 6506. ;   389.6 ;  1.40 ;  8.87 ;       ;  20.000 ;   4.30 ;   Cha ;     2.66 ;     5.55 ;    13.68 ;    16.27 ;    72.97 ;   152.22 ;   375.14 ;   445.97
               HIP   4625 ; 6295. ;   389.7 ;  1.30 ;  9.65 ;       ;  33.000 ;   5.59 ;   Cha ;     2.03 ;     4.26 ;     9.96 ;    13.71 ;    61.27 ;   128.22 ;   300.23 ;   412.98
               HIP   6642 ; 6904. ;   389.9 ;  1.50 ;  9.21 ;       ;  37.000 ;   5.72 ;   Cha ;    11.41 ;    23.66 ;    64.49 ;    59.47 ;   373.53 ;   774.42 ;  2111.01 ;  1946.51
               HIP  30609 ; 5988. ;   390.0 ;  1.15 ; 10.93 ;       ;   6.080 ;   2.45 ;   Cha ;     1.59 ;     3.35 ;     7.32 ;    12.37 ;    29.84 ;    62.73 ;   137.16 ;   231.83
               HIP  40790 ; 6784. ;   390.0 ;  1.50 ;  8.33 ;       ;  60.000 ;   7.33 ;   Cha ;     4.90 ;    10.17 ;    26.93 ;    26.59 ;   181.47 ;   376.89 ;   997.71 ;   985.22
               HIP  53124 ; 6575. ;   390.0 ;  1.40 ;  8.44 ;       ;  54.000 ;   7.04 ;   Cha ;     2.65 ;     5.51 ;    13.84 ;    15.68 ;    92.80 ;   193.36 ;   485.44 ;   549.83
               HIP  56983 ; 4300. ;   390.0 ;  0.63 ; 12.23 ;       ;   3.500 ;   2.02 ;   Cha ;     2.08 ;     4.89 ;     6.33 ;     8.85 ;    26.24 ;    61.62 ;    79.79 ;   111.62
               HIP  68354 ; 6800. ;   390.0 ;  1.50 ;  9.65 ;       ;  18.000 ;   4.01 ;   Cha ;    10.50 ;    21.82 ;    57.66 ;    57.03 ;   287.92 ;   597.99 ;  1580.44 ;  1563.06
               HIP 110470 ; 7063. ;   390.0 ;  1.60 ;  7.58 ;       ; 116.000 ;  10.05 ;   Cha ;     8.00 ;    16.53 ;    47.34 ;    38.96 ;   358.31 ;   740.86 ;  2121.51 ;  1745.90
               HIP   6977 ; 6315. ;   390.1 ;  1.30 ;  8.85 ;       ;  74.000 ;   8.37 ;   Cha ;     1.40 ;     2.93 ;     6.94 ;     9.37 ;    51.67 ;   108.07 ;   255.54 ;   345.30
               HIP  90092 ; 7189. ;   390.2 ;  1.60 ; 10.36 ;       ;  26.000 ;   4.73 ;   Cha ;    53.30 ;   110.03 ;   325.34 ;   256.42 ;  1638.76 ;  3382.93 ; 10003.22 ;  7884.20
               HIP  82934 ; 6112. ;   390.2 ;  1.22 ;  9.75 ;       ;  32.000 ;   5.57 ;   Cha ;     1.17 ;     2.45 ;     5.53 ;     8.61 ;    33.96 ;    71.23 ;   160.94 ;   250.81
               HIP  98775 ; 5693. ;   390.2 ;  1.00 ; 10.79 ;       ;   2.300 ;   1.53 ;   Cha ;     1.27 ;     2.69 ;     5.65 ;     9.45 ;    17.62 ;    37.15 ;    78.13 ;   130.73
               HIP  74648 ; 5996. ;   390.4 ;  1.15 ; 10.40 ;       ;   0.950 ;   0.97 ;   Cha ;     1.16 ;     2.44 ;     5.36 ;     9.05 ;    13.65 ;    28.69 ;    63.17 ;   106.58
               HIP  85464 ; 6508. ;   390.7 ;  1.40 ;  9.17 ;       ;   5.600 ;   2.27 ;   Cha ;     3.14 ;     6.55 ;    16.13 ;    19.18 ;    62.62 ;   130.64 ;   321.56 ;   382.51
               HIP  68655 ; 6561. ;   390.8 ;  1.40 ; 10.40 ;       ;   2.600 ;   1.55 ;   Cha ;     7.53 ;    15.70 ;    38.78 ;    45.03 ;   123.71 ;   258.00 ;   637.40 ;   740.02
               HIP 109760 ; 6345. ;   390.9 ;  1.40 ;  9.15 ;       ;  28.000 ;   5.14 ;   Cha ;     1.82 ;     3.81 ;     9.04 ;    11.99 ;    54.57 ;   114.11 ;   270.95 ;   359.33
               HIP  49217 ; 6518. ;   391.3 ;  1.40 ;  9.99 ;       ;   1.000 ;   0.96 ;   Cha ;     5.13 ;    10.71 ;    26.26 ;    31.24 ;    66.49 ;   138.74 ;   340.33 ;   404.76
               HIP  46048 ; 6205. ;   391.3 ;  1.30 ; 12.64 ;       ;  10.800 ;   3.22 ;   Cha ;     9.83 ;    20.64 ;    45.97 ;    68.53 ;   224.67 ;   471.76 ;  1050.47 ;  1566.06
               HIP  90534 ; 6857. ;   391.5 ;  1.50 ;  8.70 ;       ;  78.000 ;   8.33 ;   Cha ;     7.47 ;    15.50 ;    41.80 ;    39.51 ;   295.12 ;   612.26 ;  1650.61 ;  1560.12
               HIP 103378 ; 5905. ;   391.5 ;  1.11 ; 10.15 ;       ;  63.000 ;   7.92 ;   Cha ;     0.96 ;     2.02 ;     4.40 ;     7.40 ;    31.77 ;    66.80 ;   145.69 ;   245.02
               HIP  63554 ; 5965. ;   391.6 ;  1.14 ;  8.49 ;       ; 105.000 ;  10.18 ;   Cha ;     0.40 ;     0.83 ;     1.85 ;     3.10 ;    15.05 ;    31.58 ;    70.42 ;   118.08
               HIP  72788 ; 6660. ;   391.6 ;  1.40 ;  9.76 ;       ;  82.000 ;   8.63 ;   Cha ;     7.12 ;    14.82 ;    37.72 ;    40.83 ;   276.50 ;   575.59 ;  1464.86 ;  1585.64
               HIP  95255 ; 6238. ;   391.7 ;  1.30 ; 11.97 ;       ;   1.230 ;   1.08 ;   Cha ;     6.93 ;    14.53 ;    32.84 ;    47.68 ;    91.86 ;   192.70 ;   435.47 ;   632.29
               HIP 112653 ; 6600. ;   391.7 ;  1.40 ;  9.36 ;       ;   7.900 ;   2.69 ;   Cha ;     4.72 ;     9.83 ;    24.70 ;    27.70 ;   102.23 ;   212.98 ;   535.24 ;   600.26
               HIP 108315 ; 7145. ;   391.7 ;  1.60 ;  9.51 ;       ;  29.000 ;   5.01 ;   Cha ;    28.55 ;    58.97 ;   172.33 ;   137.60 ;   902.94 ;  1865.01 ;  5450.27 ;  4351.84
               HIP  91351 ; 7120. ;   391.7 ;  1.60 ;  9.07 ;       ;  56.000 ;   6.97 ;   Cha ;    20.86 ;    43.10 ;   125.13 ;   100.86 ;   778.15 ;  1607.79 ;  4667.74 ;  3762.57
               HIP  25040 ; 5995. ;   391.8 ;  1.15 ; 12.38 ;       ;   0.180 ;   0.42 ;   Cha ;     4.10 ;     8.63 ;    18.54 ;    31.56 ;    31.86 ;    67.05 ;   144.13 ;   245.28
               HIP  57623 ; 5668. ;   391.8 ;  1.00 ;  8.57 ;       ;  48.000 ;   7.01 ;   Cha ;     0.36 ;     0.76 ;     1.63 ;     2.73 ;    10.63 ;    22.38 ;    48.13 ;    80.63
               HIP  72641 ; 7181. ;   391.8 ;  1.60 ; 10.26 ;       ;  15.000 ;   3.60 ;   Cha ;    48.95 ;   101.07 ;   298.16 ;   235.70 ;  1311.98 ;  2708.65 ;  7991.00 ;  6317.01
               HIP  31818 ; 6510. ;   392.0 ;  1.40 ; 11.03 ;       ;   2.300 ;   1.46 ;   Cha ;     9.31 ;    19.45 ;    47.19 ;    56.97 ;   148.68 ;   310.42 ;   753.20 ;   909.31
               HIP  32312 ; 7090. ;   392.0 ;  1.60 ;  8.57 ;       ;   9.000 ;   2.80 ;   Cha ;    14.50 ;    29.97 ;    86.32 ;    70.47 ;   342.64 ;   708.25 ;  2040.27 ;  1665.52
               HIP  32181 ; 7130. ;   392.2 ;  1.60 ;  9.00 ;       ;  13.000 ;   3.36 ;   Cha ;    20.65 ;    42.66 ;   124.23 ;    99.45 ;   534.56 ;  1104.33 ;  3216.13 ;  2574.47
               HIP  53201 ; 6888. ;   392.3 ;  1.50 ;  8.82 ;       ;  54.000 ;   6.92 ;   Cha ;     8.80 ;    18.25 ;    49.61 ;    46.03 ;   316.84 ;   657.00 ;  1785.57 ;  1656.74
               HIP  23998 ; 6710. ;   392.5 ;  1.40 ;  9.64 ;       ;  73.000 ;   8.12 ;   Cha ;     7.82 ;    16.27 ;    41.98 ;    43.96 ;   294.70 ;   612.97 ;  1581.53 ;  1656.00
               HIP  80245 ; 5829. ;   392.5 ;  1.08 ;  9.71 ;       ;   0.430 ;   0.66 ;   Cha ;     0.72 ;     1.52 ;     3.29 ;     5.52 ;     6.78 ;    14.27 ;    30.96 ;    51.96
               HIP  17611 ; 6061. ;   392.5 ;  1.19 ; 10.20 ;       ;   8.180 ;   2.83 ;   Cha ;     1.27 ;     2.66 ;     5.94 ;     9.61 ;    26.00 ;    54.58 ;   121.74 ;   196.84
               HIP  23441 ; 6693. ;   392.6 ;  1.40 ; 11.03 ;       ;  20.000 ;   4.25 ;   Cha ;    16.86 ;    35.10 ;    89.28 ;    95.98 ;   459.82 ;   957.18 ;  2434.49 ;  2616.97
               HIP  16164 ; 6904. ;   392.6 ;  1.50 ;  9.73 ;       ;  10.000 ;   2.97 ;   Cha ;    15.25 ;    31.63 ;    86.02 ;    79.78 ;   359.97 ;   746.38 ;  2030.00 ;  1882.78
               HIP  11314 ; 6752. ;   392.6 ;  1.50 ;  9.18 ;       ;  61.400 ;   7.43 ;   Cha ;     6.95 ;    14.45 ;    37.79 ;    38.36 ;   259.33 ;   538.96 ;  1409.58 ;  1430.67
               HIP  17971 ; 6886. ;   392.8 ;  1.50 ;  8.89 ;       ;  15.000 ;   3.65 ;   Cha ;     9.06 ;    18.79 ;    51.04 ;    47.44 ;   236.81 ;   491.07 ;  1333.57 ;  1239.67
               HIP  59876 ; 5951. ;   392.8 ;  1.13 ; 11.00 ;       ;   1.700 ;   1.30 ;   Cha ;     1.64 ;     3.44 ;     7.48 ;    12.63 ;    22.14 ;    46.56 ;   101.18 ;   170.83
               HIP  60977 ; 6160. ;   392.9 ;  1.30 ; 12.67 ;       ;   0.150 ;   0.38 ;   Cha ;     8.62 ;    18.11 ;    39.96 ;    61.35 ;    67.72 ;   142.29 ;   313.93 ;   481.96
               HIP  99098 ; 6182. ;   392.9 ;  1.30 ;  9.61 ;       ;   8.800 ;   2.91 ;   Cha ;     1.37 ;     2.86 ;     6.56 ;     9.74 ;    29.67 ;    62.19 ;   142.49 ;   211.55
               HIP  70848 ; 6954. ;   393.0 ;  1.50 ;  9.44 ;       ;  41.400 ;   6.04 ;   Cha ;    15.18 ;    31.45 ;    86.88 ;    77.85 ;   510.41 ;  1057.40 ;  2920.97 ;  2617.58
               HIP   1857 ; 6317. ;   393.1 ;  1.30 ; 10.12 ;       ;   7.500 ;   2.66 ;   Cha ;     2.87 ;     6.00 ;    14.06 ;    19.11 ;    59.61 ;   124.75 ;   292.23 ;   397.30
               HIP 102938 ; 6504. ;   393.3 ;  1.40 ;  9.20 ;       ;  38.000 ;   5.93 ;   Cha ;     3.16 ;     6.59 ;    16.19 ;    19.32 ;   101.62 ;   212.01 ;   521.22 ;   621.81
               HIP  78119 ; 6226. ;   393.3 ;  1.30 ;  9.86 ;       ;  53.000 ;   7.12 ;   Cha ;     1.82 ;     3.82 ;     8.80 ;    12.70 ;    61.93 ;   129.74 ;   299.10 ;   431.57
               HIP  17263 ; 5917. ;   393.3 ;  1.12 ;  9.52 ;       ;  81.000 ;   8.97 ;   Cha ;     0.68 ;     1.42 ;     3.13 ;     5.25 ;    23.98 ;    50.38 ;   110.75 ;   186.03
               HIP  14164 ; 6079. ;   394.2 ;  1.20 ;  9.99 ;       ;   2.800 ;   1.65 ;   Cha ;     1.19 ;     2.51 ;     5.62 ;     8.97 ;    18.79 ;    39.43 ;    88.40 ;   141.06
               HIP  13260 ; 6020. ;   394.3 ;  1.17 ; 10.27 ;       ;  15.000 ;   3.84 ;   Cha ;     1.15 ;     2.42 ;     5.37 ;     8.93 ;    27.33 ;    57.39 ;   127.03 ;   211.30
               HIP  91199 ; 5738. ;   394.4 ;  1.00 ;  9.23 ;       ;  10.000 ;   3.19 ;   Cha ;     0.53 ;     1.11 ;     2.40 ;     4.02 ;    10.55 ;    22.20 ;    47.85 ;    80.19
               HIP 112942 ; 7006. ;   394.5 ;  1.60 ;  9.73 ;       ; 100.000 ;   9.36 ;   Cha ;    21.00 ;    43.47 ;   121.78 ;   106.07 ;   907.87 ;  1879.33 ;  5265.01 ;  4585.99
               HIP  68948 ; 5753. ;   394.6 ;  1.00 ;  8.86 ;       ;  55.000 ;   7.47 ;   Cha ;     0.44 ;     0.92 ;     2.00 ;     3.34 ;    13.36 ;    28.11 ;    60.91 ;   102.08
               HIP   7652 ; 6106. ;   394.6 ;  1.22 ; 10.80 ;       ;   5.160 ;   2.24 ;   Cha ;     2.12 ;     4.44 ;     9.92 ;    15.60 ;    39.06 ;    81.99 ;   183.14 ;   288.05
               HIP  92857 ; 6311. ;   394.7 ;  1.30 ;  9.32 ;       ;  45.000 ;   6.53 ;   Cha ;     1.79 ;     3.74 ;     8.82 ;    11.98 ;    58.25 ;   121.86 ;   286.98 ;   389.79
               HIP  44641 ; 5556. ;   394.9 ;  0.96 ; 10.21 ;       ;   8.300 ;   2.93 ;   Cha ;     0.84 ;     1.78 ;     3.71 ;     6.20 ;    15.83 ;    33.41 ;    69.61 ;   116.20
               HIP  92139 ; 6102. ;   395.0 ;  1.22 ;  8.73 ;       ;  99.000 ;   9.80 ;   Cha ;     0.64 ;     1.35 ;     3.07 ;     4.80 ;    24.89 ;    52.18 ;   118.63 ;   185.42
               HIP  16254 ; 5238. ;   395.2 ;  0.86 ;  9.72 ;       ;   9.900 ;   3.26 ;   Cha ;     0.55 ;     1.16 ;     2.34 ;     3.90 ;    10.26 ;    21.70 ;    43.87 ;    72.95
               HIP 103445 ; 5630. ;   395.2 ;  0.99 ; 10.48 ;       ;   3.600 ;   1.92 ;   Cha ;     1.03 ;     2.17 ;     4.55 ;     7.60 ;    15.86 ;    33.46 ;    70.11 ;   117.15
               HIP  33201 ; 6754. ;   395.3 ;  1.50 ;  8.73 ;       ;  29.000 ;   5.11 ;   Cha ;     5.48 ;    11.39 ;    29.87 ;    30.16 ;   169.47 ;   352.15 ;   923.44 ;   932.46
               HIP 105615 ; 5016. ;   395.5 ;  0.79 ; 10.61 ;       ;   4.120 ;   2.13 ;   Cha ;     0.83 ;     1.76 ;     3.42 ;     5.62 ;    12.01 ;    25.52 ;    49.55 ;    81.48
               HIP   2461 ; 5974. ;   395.6 ;  1.14 ; 10.52 ;       ;   1.300 ;   1.13 ;   Cha ;     1.23 ;     2.59 ;     5.68 ;     9.59 ;    15.66 ;    32.91 ;    72.15 ;   121.69
               HIP  23304 ; 6498. ;   395.7 ;  1.40 ; 10.98 ;       ;   5.700 ;   2.30 ;   Cha ;     8.67 ;    18.11 ;    43.84 ;    53.31 ;   173.78 ;   362.89 ;   878.37 ;  1068.08
               HIP  57024 ; 6870. ;   395.7 ;  1.50 ;  8.71 ;       ;  84.000 ;   8.64 ;   Cha ;     7.84 ;    16.27 ;    44.01 ;    41.26 ;   315.38 ;   654.15 ;  1769.75 ;  1659.18
               HIP  35297 ; 4825. ;   395.9 ;  0.75 ;  9.09 ;       ;   6.000 ;   2.59 ;   Cha ;     0.34 ;     0.74 ;     1.39 ;     2.14 ;     5.37 ;    11.46 ;    21.74 ;    33.39
               HIP  11089 ; 6435. ;   395.9 ;  1.40 ;  9.72 ;       ;  45.000 ;   6.48 ;   Cha ;     3.35 ;     7.00 ;    16.87 ;    21.15 ;   112.71 ;   235.43 ;   567.70 ;   711.51
               HIP 109346 ; 6794. ;   396.1 ;  1.50 ; 10.02 ;       ;  63.000 ;   7.51 ;   Cha ;    12.70 ;    26.39 ;    69.49 ;    69.27 ;   476.37 ;   989.60 ;  2605.74 ;  2597.39
               HIP  42115 ; 6425. ;   396.1 ;  1.40 ; 12.62 ;       ;   1.500 ;   1.18 ;   Cha ;    20.22 ;    42.31 ;    98.93 ;   128.14 ;   290.75 ;   608.49 ;  1422.59 ;  1842.62
               HIP  67944 ; 6586. ;   396.4 ;  1.40 ; 11.04 ;       ;   8.300 ;   2.76 ;   Cha ;    12.00 ;    25.03 ;    61.90 ;    71.19 ;   263.52 ;   549.53 ;  1358.75 ;  1562.78
               HIP  70770 ; 5937. ;   396.7 ;  1.13 ; 10.64 ;       ;   6.700 ;   2.58 ;   Cha ;     1.31 ;     2.74 ;     5.98 ;    10.08 ;    24.88 ;    52.32 ;   113.97 ;   192.11
               HIP  71315 ; 5850. ;   396.8 ;  1.09 ;  9.96 ;       ;  18.000 ;   4.25 ;   Cha ;     0.84 ;     1.77 ;     3.84 ;     6.44 ;    20.21 ;    42.51 ;    92.24 ;   154.89
               HIP 104162 ; 6277. ;   396.9 ;  1.30 ;  9.80 ;       ;   7.800 ;   2.72 ;   Cha ;     2.08 ;     4.36 ;    10.15 ;    14.15 ;    43.75 ;    91.60 ;   213.43 ;   297.43
               HIP 104029 ; 6628. ;   396.9 ;  1.40 ;  8.14 ;       ;  35.000 ;   5.65 ;   Cha ;     2.69 ;     5.60 ;    14.26 ;    15.56 ;    84.49 ;   175.90 ;   447.88 ;   488.98
               HIP  45798 ; 7137. ;   397.0 ;  1.60 ;  9.27 ;       ; 122.000 ;  10.27 ;   Cha ;    24.42 ;    50.44 ;   147.14 ;   117.68 ;  1106.31 ;  2285.29 ;  6665.75 ;  5331.07
               HIP  49824 ; 6966. ;   397.0 ;  1.50 ;  9.45 ;       ; 130.000 ;  10.69 ;   Cha ;    15.84 ;    32.82 ;    90.97 ;    80.93 ;   708.95 ;  1468.42 ;  4070.32 ;  3621.00
               HIP  16764 ; 6345. ;   397.1 ;  1.40 ;  9.25 ;       ;   3.700 ;   1.87 ;   Cha ;     1.92 ;     4.02 ;     9.54 ;    12.67 ;    34.75 ;    72.66 ;   172.42 ;   228.80
               HIP  57541 ; 6115. ;   397.1 ;  1.22 ; 10.02 ;       ;   2.300 ;   1.49 ;   Cha ;     1.37 ;     2.88 ;     6.49 ;    10.10 ;    20.68 ;    43.38 ;    97.83 ;   152.33
               HIP  75872 ; 6842. ;   397.1 ;  1.50 ;  9.24 ;       ;  14.000 ;   3.53 ;   Cha ;     9.56 ;    19.83 ;    53.12 ;    50.95 ;   245.68 ;   509.87 ;  1365.90 ;  1309.96
               HIP   4936 ; 7114. ;   397.5 ;  1.60 ; 10.24 ;       ;  13.000 ;   3.36 ;   Cha ;    39.40 ;    81.42 ;   235.26 ;   193.42 ;  1020.22 ;  2108.49 ;  6092.35 ;  5008.86
               HIP  21527 ; 7156. ;   397.7 ;  1.60 ;  9.53 ;       ;  30.000 ;   5.09 ;   Cha ;    29.90 ;    61.74 ;   181.02 ;   143.63 ;   953.33 ;  1968.77 ;  5772.46 ;  4580.27
               HIP  29870 ; 6530. ;   397.8 ;  1.40 ; 10.17 ;       ;   2.500 ;   1.52 ;   Cha ;     5.92 ;    12.35 ;    30.33 ;    35.85 ;    96.40 ;   201.13 ;   494.10 ;   583.97
               HIP  56420 ; 5640. ;   398.1 ;  0.99 ; 11.71 ;       ;   0.650 ;   0.82 ;   Cha ;     2.22 ;     4.69 ;     9.66 ;    16.11 ;    22.32 ;    47.15 ;    97.05 ;   161.87
               HIP  97610 ; 7181. ;   398.3 ;  1.60 ;  8.72 ;       ;  17.000 ;   3.83 ;   Cha ;    20.83 ;    43.00 ;   127.19 ;    98.41 ;   576.00 ;  1188.99 ;  3517.30 ;  2721.31
               HIP  76698 ; 5356. ;   398.3 ;  0.89 ; 10.70 ;       ;   4.000 ;   2.06 ;   Cha ;     1.03 ;     2.18 ;     4.39 ;     7.28 ;    15.55 ;    32.91 ;    66.41 ;   110.11
               HIP  16655 ; 6111. ;   398.4 ;  1.22 ;  9.55 ;       ; 107.000 ;  10.19 ;   Cha ;     1.04 ;     2.18 ;     4.92 ;     7.67 ;    40.85 ;    85.68 ;   193.92 ;   302.13
               HIP  61604 ; 4871. ;   398.4 ;  0.76 ; 10.26 ;       ;   2.000 ;   1.49 ;   Cha ;     0.66 ;     1.42 ;     2.67 ;     4.14 ;     7.90 ;    16.87 ;    31.74 ;    49.26
               HIP  62226 ; 6557. ;   398.6 ;  1.40 ; 10.62 ;       ;   1.130 ;   1.02 ;   Cha ;     8.47 ;    17.67 ;    43.53 ;    50.77 ;   113.04 ;   235.78 ;   580.85 ;   677.58
               HIP  61736 ; 6876. ;   398.7 ;  1.50 ;  8.93 ;       ;  59.000 ;   7.23 ;   Cha ;     9.02 ;    18.70 ;    50.64 ;    47.39 ;   331.91 ;   688.40 ;  1863.90 ;  1744.43
               HIP  97764 ; 5823. ;   398.7 ;  1.07 ; 11.88 ;       ;   0.540 ;   0.74 ;   Cha ;     2.70 ;     5.69 ;    11.98 ;    20.16 ;    26.75 ;    56.40 ;   118.88 ;   199.99
               HIP   3853 ; 6831. ;   398.8 ;  1.50 ;  9.18 ;       ;  30.000 ;   5.17 ;   Cha ;     8.92 ;    18.51 ;    49.46 ;    47.73 ;   277.54 ;   576.09 ;  1539.07 ;  1485.43
               HIP  61819 ; 7007. ;   398.9 ;  1.60 ;  9.01 ;       ;  34.000 ;   5.46 ;   Cha ;    14.14 ;    29.28 ;    82.24 ;    70.98 ;   466.97 ;   966.53 ;  2715.06 ;  2343.26
               HIP  53246 ; 4787. ;   399.1 ;  0.74 ;  9.56 ;       ;   6.000 ;   2.60 ;   Cha ;     0.45 ;     0.95 ;     1.77 ;     2.67 ;     6.90 ;    14.75 ;    27.49 ;    41.32
               HIP  24139 ; 6701. ;   399.1 ;  1.40 ;  8.72 ;       ;  24.000 ;   4.66 ;   Cha ;     4.62 ;     9.60 ;    24.83 ;    25.94 ;   131.68 ;   273.86 ;   708.35 ;   740.17
               HIP  18175 ; 6546. ;   399.4 ;  1.40 ; 10.29 ;       ;   6.300 ;   2.41 ;   Cha ;     6.68 ;    13.94 ;    34.35 ;    40.22 ;   137.10 ;   285.97 ;   704.58 ;   825.05
               HIP  70307 ; 5868. ;   399.4 ;  1.09 ;  9.56 ;       ;  19.000 ;   4.36 ;   Cha ;     0.67 ;     1.42 ;     3.10 ;     5.20 ;    16.43 ;    34.55 ;    75.44 ;   126.65
               HIP  27433 ; 6788. ;   399.4 ;  1.50 ;  8.26 ;       ;  54.000 ;   6.95 ;   Cha ;     4.77 ;     9.90 ;    26.23 ;    25.82 ;   171.96 ;   357.11 ;   946.60 ;   931.83
               HIP  66396 ; 6187. ;   399.5 ;  1.30 ; 10.43 ;       ;   7.900 ;   2.75 ;   Cha ;     2.23 ;     4.68 ;    10.65 ;    15.82 ;    47.17 ;    98.90 ;   225.09 ;   334.54
               HIP   4216 ; 6714. ;   399.7 ;  1.40 ;  9.87 ;       ;  17.000 ;   3.92 ;   Cha ;     9.03 ;    18.78 ;    48.44 ;    50.71 ;   236.26 ;   491.43 ;  1267.48 ;  1326.85
               HIP 100478 ; 5482. ;   399.9 ;  0.93 ; 11.07 ;       ;   0.550 ;   0.76 ;   Cha ;     1.37 ;     2.90 ;     5.90 ;     9.80 ;    12.86 ;    27.18 ;    55.36 ;    91.97
               HIP  72708 ; 6396. ;   400.0 ;  1.40 ; 10.53 ;       ;   8.500 ;   2.82 ;   Cha ;     4.74 ;     9.90 ;    23.51 ;    30.43 ;   105.19 ;   219.94 ;   522.11 ;   675.71
                HD 219826 ; 7278. ;   400.0 ;  1.92 ;  8.03 ;       ;   8.711 ;   2.73 ;   Nor ;    19.59 ;    40.39 ;   123.04 ;    89.16 ;   501.19 ;  1033.07 ;  3147.19 ;  2280.60
               HIP  71525 ; 6384. ;   400.1 ;  1.40 ;  9.85 ;       ;  11.700 ;   3.31 ;   Cha ;     3.05 ;     6.38 ;    15.19 ;    19.72 ;    73.42 ;   153.50 ;   365.61 ;   474.44
               HIP  34418 ; 7097. ;   400.3 ;  1.60 ;  8.31 ;       ;  35.000 ;   5.51 ;   Cha ;    12.92 ;    26.70 ;    77.11 ;    62.52 ;   428.72 ;   886.04 ;  2558.92 ;  2074.61
               HIP  60540 ; 6977. ;   400.4 ;  1.50 ;  9.22 ;       ;  24.000 ;   4.59 ;   Cha ;    14.49 ;    30.00 ;    83.48 ;    73.58 ;   424.76 ;   879.60 ;  2447.88 ;  2157.34
               HIP 106197 ; 7171. ;   400.7 ;  1.60 ; 10.57 ;       ;  13.000 ;   3.35 ;   Cha ;    57.22 ;   118.15 ;   347.22 ;   277.56 ;  1479.91 ;  3055.94 ;  8980.78 ;  7178.97
               HIP  88332 ; 6753. ;   400.7 ;  1.50 ; 10.48 ;       ;  23.000 ;   4.55 ;   Cha ;    14.64 ;    30.44 ;    79.02 ;    81.26 ;   427.20 ;   888.18 ;  2305.64 ;  2371.11
               HIP  45128 ; 6938. ;   400.8 ;  1.50 ;  9.51 ;       ;  49.000 ;   6.57 ;   Cha ;    14.98 ;    31.05 ;    85.35 ;    77.31 ;   525.66 ;  1089.29 ;  2994.48 ;  2712.27
               HIP  73331 ; 6228. ;   400.8 ;  1.30 ;  9.18 ;       ;   9.800 ;   3.06 ;   Cha ;     1.25 ;     2.63 ;     6.09 ;     8.75 ;    27.96 ;    58.56 ;   135.80 ;   194.99
               HIP  82452 ; 6685. ;   400.8 ;  1.40 ;  9.79 ;       ;   7.070 ;   2.53 ;   Cha ;     7.85 ;    16.34 ;    41.85 ;    44.60 ;   165.16 ;   343.67 ;   880.14 ;   937.82
               HIP  46990 ; 5886. ;   400.9 ;  1.10 ; 10.71 ;       ;  12.300 ;   3.50 ;   Cha ;     1.33 ;     2.80 ;     6.04 ;    10.17 ;    29.13 ;    61.29 ;   132.46 ;   222.95
               HIP  18345 ; 6751. ;   400.9 ;  1.50 ;  9.62 ;       ;  14.000 ;   3.55 ;   Cha ;     8.85 ;    18.39 ;    47.97 ;    48.92 ;   228.03 ;   473.98 ;  1236.40 ;  1261.01
               HIP  39960 ; 7026. ;   400.9 ;  1.60 ;  9.58 ;       ; 130.000 ;  10.66 ;   Cha ;    20.52 ;    42.47 ;   119.75 ;   102.84 ;   947.03 ;  1959.72 ;  5525.65 ;  4745.38
               HIP    132 ; 6983. ;   401.0 ;  1.50 ; 10.70 ;       ;  10.000 ;   2.96 ;   Cha ;    34.54 ;    71.54 ;   198.23 ;   177.51 ;   813.54 ;  1685.05 ;  4669.11 ;  4181.16
               HIP 102822 ; 6643. ;   401.0 ;  1.40 ;  9.33 ;       ; 115.000 ;  10.23 ;   Cha ;     5.33 ;    11.10 ;    28.19 ;    30.74 ;   225.37 ;   469.22 ;  1192.11 ;  1299.73
               HIP   2739 ; 6295. ;   401.0 ;  1.30 ; 10.55 ;       ;   3.200 ;   1.74 ;   Cha ;     3.43 ;     7.17 ;    16.66 ;    23.06 ;    57.60 ;   120.62 ;   280.13 ;   387.62
               HIP  50457 ; 6260. ;   401.0 ;  1.30 ; 10.27 ;       ;  13.000 ;   3.52 ;   Cha ;     2.59 ;     5.42 ;    12.53 ;    17.71 ;    61.81 ;   129.46 ;   299.35 ;   423.19
               HIP  57914 ; 6357. ;   401.1 ;  1.40 ;  9.15 ;       ;  16.000 ;   3.88 ;   Cha ;     1.89 ;     3.96 ;     9.43 ;    12.40 ;    49.34 ;   103.15 ;   245.54 ;   323.01
               HIP  65769 ; 6425. ;   401.3 ;  1.40 ; 10.82 ;       ;  10.000 ;   3.05 ;   Cha ;     6.21 ;    12.97 ;    30.92 ;    39.36 ;   143.41 ;   299.79 ;   714.36 ;   909.39
               HIP  17813 ; 6743. ;   401.3 ;  1.40 ; 10.67 ;       ;  20.000 ;   4.24 ;   Cha ;    15.86 ;    32.98 ;    85.26 ;    88.43 ;   431.78 ;   897.93 ;  2321.53 ;  2407.90
               HIP  11215 ; 5974. ;   401.4 ;  1.14 ; 11.10 ;       ;  15.000 ;   3.85 ;   Cha ;     1.76 ;     3.70 ;     8.06 ;    13.63 ;    41.20 ;    86.62 ;   188.63 ;   318.88
  2MASS J03342908+0843500 ; 4785. ;   401.5 ;  0.77 ; 11.48 ;  8.61 ;   0.285 ;   0.57 ;   Gai ;     1.39 ;     2.99 ;     5.35 ;     7.83 ;    10.27 ;    22.08 ;    39.43 ;    57.77
               HIP  60109 ; 6469. ;   401.6 ;  1.40 ; 10.87 ;       ;   1.180 ;   1.05 ;   Cha ;     7.39 ;    15.43 ;    37.12 ;    45.95 ;    99.89 ;   208.67 ;   502.10 ;   621.45
               HIP  91226 ; 7182. ;   401.6 ;  1.60 ;  9.19 ;       ; 105.000 ;   9.51 ;   Cha ;    26.90 ;    55.53 ;   164.19 ;   127.69 ;  1172.58 ;  2420.53 ;  7157.51 ;  5566.36
               HIP  14114 ; 6340. ;   401.7 ;  1.40 ;  9.00 ;       ;  55.000 ;   7.20 ;   Cha ;     1.65 ;     3.44 ;     8.18 ;    10.87 ;    58.44 ;   122.20 ;   290.16 ;   385.79
               HIP  39166 ; 6871. ;   401.8 ;  1.50 ;  9.41 ;       ;  21.400 ;   4.36 ;   Cha ;    11.52 ;    23.89 ;    64.47 ;    60.82 ;   329.04 ;   682.57 ;  1841.89 ;  1737.62
               HIP  41038 ; 6740. ;   401.8 ;  1.40 ;  9.76 ;       ;   2.000 ;   1.34 ;   Cha ;     9.21 ;    19.15 ;    49.76 ;    51.17 ;   141.02 ;   293.18 ;   761.94 ;   783.64
               HIP  48858 ; 6655. ;   401.8 ;  1.40 ; 10.87 ;       ;   3.700 ;   1.83 ;   Cha ;    13.50 ;    28.12 ;    70.89 ;    77.90 ;   241.69 ;   503.39 ;  1269.03 ;  1394.45
               HIP  47178 ; 7040. ;   401.8 ;  1.60 ; 10.15 ;       ;   6.800 ;   2.44 ;   Cha ;    29.68 ;    61.41 ;   173.52 ;   148.91 ;   654.73 ;  1354.70 ;  3828.03 ;  3285.11
               HIP 105908 ; 7104. ;   401.9 ;  1.60 ;  9.56 ;       ;  21.000 ;   4.27 ;   Cha ;    26.00 ;    53.74 ;   155.08 ;   127.02 ;   759.23 ;  1569.19 ;  4528.71 ;  3709.13
               HIP  47214 ; 6634. ;   402.0 ;  1.40 ;  9.31 ;       ;  15.000 ;   3.70 ;   Cha ;     5.12 ;    10.66 ;    27.02 ;    29.63 ;   130.10 ;   270.91 ;   686.80 ;   753.05
               HIP  61139 ; 6054. ;   402.1 ;  1.19 ;  9.31 ;       ;   9.000 ;   2.96 ;   Cha ;     0.75 ;     1.58 ;     3.54 ;     5.74 ;    15.79 ;    33.13 ;    74.39 ;   120.44
               HIP  36865 ; 6965. ;   402.1 ;  1.50 ;  9.17 ;       ;  13.000 ;   3.38 ;   Cha ;    13.57 ;    28.11 ;    77.98 ;    69.20 ;   341.51 ;   707.34 ;  1962.07 ;  1741.11
               HIP  52388 ; 6871. ;   402.2 ;  1.50 ;  9.24 ;       ; 119.000 ;  10.28 ;   Cha ;    10.49 ;    21.76 ;    58.77 ;    55.34 ;   460.23 ;   954.67 ;  2578.05 ;  2427.79
               HIP  58812 ; 6055. ;   402.3 ;  1.19 ; 10.59 ;       ;   4.000 ;   1.98 ;   Cha ;     1.57 ;     3.29 ;     7.31 ;    11.89 ;    26.87 ;    56.43 ;   125.22 ;   203.65
               HIP   3432 ; 6776. ;   402.5 ;  1.50 ;  9.45 ;       ;  81.000 ;   8.52 ;   Cha ;     8.69 ;    18.06 ;    47.48 ;    47.58 ;   347.33 ;   721.62 ;  1896.82 ;  1900.76
               HIP  39471 ; 6306. ;   402.6 ;  1.30 ;  8.68 ;       ;  52.000 ;   7.02 ;   Cha ;     1.24 ;     2.60 ;     6.15 ;     8.36 ;    42.00 ;    87.85 ;   207.58 ;   281.98
               HIP  94334 ; 6562. ;   402.6 ;  1.40 ; 10.31 ;       ;   3.500 ;   1.79 ;   Cha ;     7.16 ;    14.93 ;    36.92 ;    42.80 ;   126.72 ;   264.26 ;   653.49 ;   757.54
               HIP  48117 ; 6489. ;   402.6 ;  1.40 ;  9.14 ;       ;  78.000 ;   8.50 ;   Cha ;     2.90 ;     6.06 ;    14.85 ;    17.89 ;   111.92 ;   233.55 ;   572.42 ;   689.41
               HIP   5954 ; 7164. ;   402.7 ;  1.60 ;  8.87 ;       ;  17.000 ;   3.83 ;   Cha ;    21.38 ;    44.14 ;   129.89 ;   101.70 ;   591.38 ;  1221.06 ;  3593.12 ;  2813.41
               HIP  99930 ; 6576. ;   402.7 ;  1.40 ;  9.28 ;       ;  20.000 ;   4.28 ;   Cha ;     4.16 ;     8.68 ;    21.69 ;    24.70 ;   113.91 ;   237.41 ;   593.44 ;   675.59
               HIP  58506 ; 6544. ;   402.7 ;  1.40 ; 10.24 ;       ;  36.000 ;   5.76 ;   Cha ;     6.47 ;    13.49 ;    33.24 ;    38.96 ;   205.16 ;   427.95 ;  1054.26 ;  1235.59
                HD 103743 ; 5559. ;   402.9 ;  0.88 ;  7.85 ;       ;   0.623 ;   0.80 ;   Nor ;     0.24 ;     0.50 ;     1.06 ;     1.77 ;     2.21 ;     4.66 ;     9.95 ;    16.67
               HIP  69057 ; 6688. ;   402.9 ;  1.40 ; 10.70 ;       ;   9.300 ;   2.90 ;   Cha ;    13.50 ;    28.10 ;    71.57 ;    76.86 ;   304.04 ;   632.86 ;  1611.70 ;  1730.95
               HIP  94091 ; 6137. ;   402.9 ;  1.24 ;  9.53 ;       ;  36.000 ;   5.90 ;   Cha ;     1.12 ;     2.36 ;     5.36 ;     8.20 ;    33.94 ;    71.17 ;   161.83 ;   247.67
               HIP  43723 ; 5666. ;   403.0 ;  1.00 ;  7.54 ;       ;  68.000 ;   8.35 ;   Cha ;     0.21 ;     0.45 ;     0.97 ;     1.62 ;     6.84 ;    14.39 ;    31.16 ;    52.22
               HIP  63631 ; 6838. ;   403.1 ;  1.50 ;  8.81 ;       ;  51.000 ;   6.74 ;   Cha ;     7.49 ;    15.55 ;    41.69 ;    39.93 ;   266.24 ;   552.52 ;  1481.19 ;  1418.44
               HIP  98224 ; 6304. ;   403.2 ;  1.30 ; 10.09 ;       ;  20.800 ;   4.44 ;   Cha ;     2.70 ;     5.65 ;    13.20 ;    18.09 ;    72.41 ;   151.56 ;   354.18 ;   485.61
               HIP 108893 ; 6163. ;   403.4 ;  1.30 ;  9.67 ;       ;   8.500 ;   2.86 ;   Cha ;     1.32 ;     2.77 ;     6.32 ;     9.51 ;    28.48 ;    59.70 ;   136.24 ;   204.96
               HIP  87964 ; 6301. ;   403.5 ;  1.30 ; 10.04 ;       ;  50.000 ;   6.88 ;   Cha ;     2.59 ;     5.42 ;    12.66 ;    17.39 ;    86.50 ;   181.06 ;   423.07 ;   581.02
               HIP  80677 ; 6574. ;   403.8 ;  1.40 ;  7.28 ;       ;   6.100 ;   2.37 ;   Cha ;     1.46 ;     3.04 ;     7.66 ;     8.63 ;    29.63 ;    61.73 ;   155.65 ;   175.40
               HIP 110006 ; 6520. ;   404.0 ;  1.40 ; 10.64 ;       ;  14.000 ;   3.59 ;   Cha ;     7.59 ;    15.84 ;    38.67 ;    46.21 ;   190.25 ;   397.07 ;   969.21 ;  1158.11
               HIP  85249 ; 6427. ;   404.2 ;  1.40 ; 10.73 ;       ;  47.000 ;   6.62 ;   Cha ;     5.91 ;    12.36 ;    29.49 ;    37.46 ;   201.13 ;   420.40 ;  1003.09 ;  1274.26
               HIP  42328 ; 6600. ;   404.2 ;  1.40 ;  8.08 ;       ;  67.000 ;   7.83 ;   Cha ;     2.38 ;     4.96 ;    12.55 ;    13.96 ;    88.14 ;   183.56 ;   464.34 ;   516.23
               HIP  79916 ; 6346. ;   404.3 ;  1.40 ; 11.00 ;       ;   3.500 ;   1.82 ;   Cha ;     5.35 ;    11.20 ;    26.17 ;    35.13 ;    95.31 ;   199.48 ;   466.19 ;   625.89
               HIP  17571 ; 5884. ;   404.7 ;  1.10 ; 10.45 ;       ;   6.400 ;   2.53 ;   Cha ;     1.14 ;     2.39 ;     5.18 ;     8.72 ;    21.18 ;    44.56 ;    96.57 ;   162.43
               HIP  77808 ; 6059. ;   404.7 ;  1.19 ;  8.48 ;       ;  24.000 ;   4.84 ;   Cha ;     0.49 ;     1.02 ;     2.31 ;     3.72 ;    13.08 ;    27.44 ;    62.04 ;    99.84
               HIP  66016 ; 6476. ;   404.7 ;  1.40 ;  9.64 ;       ;  36.000 ;   5.78 ;   Cha ;     3.66 ;     7.65 ;    18.63 ;    22.71 ;   116.45 ;   243.09 ;   592.03 ;   721.74
               HIP  26806 ; 6956. ;   404.8 ;  1.50 ;  8.11 ;       ;  35.000 ;   5.55 ;   Cha ;     7.51 ;    15.56 ;    43.18 ;    38.15 ;   242.13 ;   501.49 ;  1391.95 ;  1229.82
               HIP  61007 ; 6293. ;   404.9 ;  1.30 ; 10.60 ;       ;  20.000 ;   4.35 ;   Cha ;     3.51 ;     7.35 ;    17.07 ;    23.65 ;    93.37 ;   195.53 ;   453.69 ;   628.84
               HIP  92735 ; 6000. ;   404.9 ;  1.16 ; 12.60 ;       ;   0.430 ;   0.65 ;   Cha ;     4.77 ;    10.04 ;    21.55 ;    36.72 ;    46.30 ;    97.46 ;   209.07 ;   356.30
               HIP  69148 ; 6592. ;   405.0 ;  1.40 ; 10.74 ;       ;  13.000 ;   3.45 ;   Cha ;    10.18 ;    21.22 ;    52.69 ;    60.17 ;   249.91 ;   521.02 ;  1293.61 ;  1477.35
               HIP  25545 ; 6503. ;   405.3 ;  1.40 ;  9.23 ;       ;  37.000 ;   5.85 ;   Cha ;     3.20 ;     6.67 ;    16.39 ;    19.57 ;   102.19 ;   213.21 ;   523.97 ;   625.62
               HIP  68854 ; 5974. ;   405.3 ;  1.14 ;  9.43 ;       ;  13.000 ;   3.58 ;   Cha ;     0.66 ;     1.39 ;     3.07 ;     5.16 ;    14.90 ;    31.30 ;    69.37 ;   116.59
               HIP  56695 ; 6843. ;   405.4 ;  1.50 ;  9.34 ;       ;  37.000 ;   5.74 ;   Cha ;    10.11 ;    20.98 ;    56.20 ;    53.92 ;   331.44 ;   687.84 ;  1842.37 ;  1767.54
               HIP 103362 ; 6274. ;   405.4 ;  1.30 ;  9.97 ;       ;  15.000 ;   3.78 ;   Cha ;     2.28 ;     4.78 ;    11.10 ;    15.52 ;    56.46 ;   118.22 ;   274.88 ;   384.25
               HIP  47273 ; 6282. ;   405.4 ;  1.30 ; 10.78 ;       ;   8.070 ;   2.77 ;   Cha ;     3.78 ;     7.91 ;    18.29 ;    25.57 ;    80.08 ;   167.73 ;   387.60 ;   541.88
               HIP  97328 ; 6687. ;   405.5 ;  1.40 ;  9.89 ;       ;  17.000 ;   3.92 ;   Cha ;     8.41 ;    17.49 ;    44.80 ;    47.72 ;   220.15 ;   458.10 ;  1172.98 ;  1249.61
               HIP  20718 ; 6317. ;   405.8 ;  1.30 ; 10.79 ;       ;   4.600 ;   2.09 ;   Cha ;     4.26 ;     8.92 ;    20.76 ;    28.36 ;    78.37 ;   164.07 ;   381.90 ;   521.72
               HIP  33648 ; 5931. ;   405.8 ;  1.12 ;  9.78 ;       ;   5.500 ;   2.34 ;   Cha ;     0.78 ;     1.65 ;     3.62 ;     6.09 ;    14.18 ;    29.81 ;    65.48 ;   110.09
               HIP 110093 ; 6196. ;   405.8 ;  1.30 ;  9.75 ;       ;  20.000 ;   4.38 ;   Cha ;     1.55 ;     3.25 ;     7.45 ;    10.97 ;    41.34 ;    86.63 ;   198.76 ;   292.51
               HIP  43901 ; 6308. ;   405.9 ;  1.30 ; 10.59 ;       ;  17.000 ;   4.01 ;   Cha ;     3.66 ;     7.67 ;    17.86 ;    24.51 ;    93.49 ;   195.74 ;   455.65 ;   625.25
               HIP  27400 ; 6788. ;   406.0 ;  1.50 ;  8.35 ;       ;  16.000 ;   3.79 ;   Cha ;     5.00 ;    10.38 ;    27.51 ;    27.10 ;   133.08 ;   276.38 ;   732.36 ;   721.41
               HIP  99692 ; 6516. ;   406.0 ;  1.40 ;  9.28 ;       ;   7.800 ;   2.68 ;   Cha ;     3.43 ;     7.16 ;    17.64 ;    20.88 ;    74.30 ;   154.99 ;   381.92 ;   452.29
               HIP  53066 ; 6046. ;   406.3 ;  1.18 ; 10.82 ;       ;  20.900 ;   4.52 ;   Cha ;     1.75 ;     3.68 ;     8.14 ;    13.34 ;    45.26 ;    95.07 ;   210.10 ;   344.19
               HIP  30182 ; 6163. ;   406.4 ;  1.30 ; 10.90 ;       ;   9.300 ;   2.99 ;   Cha ;     2.73 ;     5.72 ;    12.90 ;    19.53 ;    60.09 ;   126.07 ;   284.24 ;   430.52
               HIP  65524 ; 6252. ;   406.4 ;  1.30 ; 10.40 ;       ;  27.000 ;   5.07 ;   Cha ;     2.71 ;     5.68 ;    13.09 ;    18.62 ;    77.74 ;   162.86 ;   375.53 ;   534.17
               HIP  70023 ; 5740. ;   406.5 ;  1.00 ; 11.08 ;       ;  14.000 ;   3.77 ;   Cha ;     1.55 ;     3.27 ;     6.89 ;    11.55 ;    33.66 ;    70.95 ;   149.55 ;   250.59
               HIP  30982 ; 6688. ;   406.8 ;  1.40 ; 10.70 ;       ;   5.600 ;   2.25 ;   Cha ;    13.51 ;    28.12 ;    71.61 ;    76.91 ;   267.99 ;   557.82 ;  1420.59 ;  1525.73
               HIP 107545 ; 6597. ;   407.0 ;  1.40 ;  9.62 ;       ;  59.000 ;   7.35 ;   Cha ;     5.38 ;    11.20 ;    28.08 ;    31.62 ;   192.60 ;   401.32 ;  1006.18 ;  1133.01
               HIP   5467 ; 6547. ;   407.0 ;  1.40 ; 10.04 ;       ;  14.000 ;   3.59 ;   Cha ;     5.80 ;    12.10 ;    29.89 ;    34.90 ;   145.35 ;   303.15 ;   748.53 ;   873.95
               HIP 106374 ; 7142. ;   407.0 ;  1.60 ;  9.31 ;       ;  21.300 ;   4.29 ;   Cha ;    25.43 ;    52.53 ;   153.45 ;   122.43 ;   744.72 ;  1538.26 ;  4493.12 ;  3584.81
               HIP  49847 ; 6739. ;   407.3 ;  1.40 ; 10.09 ;       ;   8.400 ;   2.75 ;   Cha ;    11.13 ;    23.14 ;    59.99 ;    61.96 ;   243.96 ;   507.26 ;  1315.22 ;  1358.39
               HIP  95810 ; 4656. ;   407.3 ;  0.71 ;  9.30 ;       ;   5.600 ;   2.52 ;   Cha ;     0.38 ;     0.82 ;     1.49 ;     2.11 ;     5.72 ;    12.31 ;    22.25 ;    31.59
               HIP  97558 ; 5804. ;   407.8 ;  1.06 ; 10.81 ;       ;  20.800 ;   4.58 ;   Cha ;     1.36 ;     2.87 ;     6.12 ;    10.28 ;    33.51 ;    70.58 ;   150.63 ;   252.91
               HIP  70318 ; 5506. ;   407.9 ;  0.94 ; 10.24 ;       ;   3.400 ;   1.88 ;   Cha ;     0.84 ;     1.78 ;     3.68 ;     6.13 ;    12.51 ;    26.41 ;    54.67 ;    91.15
               HIP  82507 ; 6113. ;   408.0 ;  1.22 ; 10.35 ;       ;  30.000 ;   5.39 ;   Cha ;     1.65 ;     3.47 ;     7.79 ;    12.17 ;    47.35 ;    99.35 ;   223.27 ;   348.68
               HIP 103584 ; 7103. ;   408.0 ;  1.60 ;  8.12 ;       ;  75.000 ;   8.07 ;   Cha ;    11.93 ;    24.66 ;    71.37 ;    57.55 ;   479.05 ;   989.97 ;  2864.98 ;  2310.16
               HIP  91244 ; 6699. ;   408.1 ;  1.40 ;  7.92 ;       ;  63.000 ;   7.55 ;   Cha ;     3.01 ;     6.26 ;    16.24 ;    16.90 ;   109.38 ;   227.46 ;   589.96 ;   613.96
               HIP  91769 ; 6332. ;   408.3 ;  1.40 ;  9.26 ;       ;  24.000 ;   4.76 ;   Cha ;     1.85 ;     3.88 ;     9.17 ;    12.28 ;    53.45 ;   111.78 ;   264.51 ;   354.10
               HIP  49183 ; 6582. ;   408.5 ;  1.40 ;  9.87 ;       ;  26.000 ;   4.88 ;   Cha ;     5.90 ;    12.29 ;    30.65 ;    34.93 ;   172.23 ;   358.99 ;   895.17 ;  1020.10
               HIP  65880 ; 6149. ;   408.7 ;  1.25 ; 12.30 ;       ;   0.230 ;   0.47 ;   Cha ;     6.46 ;    13.57 ;    30.02 ;    46.30 ;    55.40 ;   116.38 ;   257.38 ;   397.02
               HIP  25156 ; 6610. ;   408.8 ;  1.40 ;  8.54 ;       ;  31.500 ;   5.36 ;   Cha ;     3.12 ;     6.49 ;    16.43 ;    18.19 ;    95.43 ;   198.74 ;   502.94 ;   556.98
               HIP  58355 ; 4801. ;   408.8 ;  0.74 ;  9.42 ;       ;   6.110 ;   2.62 ;   Cha ;     0.41 ;     0.88 ;     1.65 ;     2.50 ;     6.40 ;    13.68 ;    25.64 ;    38.85
               HIP  26876 ; 6813. ;   408.9 ;  1.50 ;  8.95 ;       ;  95.000 ;   9.21 ;   Cha ;     7.44 ;    15.46 ;    41.13 ;    40.07 ;   309.18 ;   641.90 ;  1708.23 ;  1664.09
               HIP 108246 ; 7112. ;   409.0 ;  1.60 ;  9.11 ;       ;  59.000 ;   7.15 ;   Cha ;    20.79 ;    42.96 ;   124.43 ;   100.83 ;   785.91 ;  1624.03 ;  4703.29 ;  3811.47
               HIP  54855 ; 5882. ;   409.0 ;  1.10 ;  9.15 ;       ;  24.000 ;   4.89 ;   Cha ;     0.54 ;     1.14 ;     2.50 ;     4.19 ;    14.04 ;    29.50 ;    64.77 ;   108.69
               HIP 101257 ; 7106. ;   409.1 ;  1.60 ; 10.43 ;       ;  25.000 ;   4.66 ;   Cha ;    43.01 ;    88.89 ;   256.07 ;   212.17 ;  1311.76 ;  2711.42 ;  7810.57 ;  6471.51
               HIP  23503 ; 6503. ;   409.1 ;  1.40 ; 10.92 ;       ;   3.300 ;   1.75 ;   Cha ;     8.50 ;    17.75 ;    43.05 ;    52.15 ;   148.56 ;   310.19 ;   752.15 ;   911.13
               HIP  36266 ; 6951. ;   409.3 ;  1.50 ; 10.14 ;       ;   2.500 ;   1.48 ;   Cha ;    22.36 ;    46.33 ;   127.50 ;   115.47 ;   372.70 ;   772.26 ;  2125.17 ;  1924.76
               HIP  13838 ; 6493. ;   409.3 ;  1.40 ;  8.12 ;       ; 140.000 ;  11.38 ;   Cha ;     1.72 ;     3.59 ;     8.84 ;    10.56 ;    76.67 ;   159.93 ;   394.50 ;   471.08
               HIP  87307 ; 6674. ;   409.6 ;  1.40 ;  9.76 ;       ;   5.600 ;   2.25 ;   Cha ;     7.45 ;    15.51 ;    39.61 ;    42.49 ;   147.87 ;   307.76 ;   786.08 ;   843.27
               HIP  61556 ; 6188. ;   409.7 ;  1.30 ; 10.92 ;       ;  18.000 ;   4.16 ;   Cha ;     3.00 ;     6.29 ;    14.23 ;    21.21 ;    77.85 ;   163.27 ;   369.78 ;   550.85
               HIP  48290 ; 6610. ;   409.7 ;  1.40 ; 10.98 ;       ;   1.800 ;   1.28 ;   Cha ;    12.48 ;    26.01 ;    64.75 ;    73.30 ;   186.81 ;   389.40 ;   969.30 ;  1097.22
               HIP  95292 ; 6277. ;   409.7 ;  1.30 ;  9.46 ;       ;  50.000 ;   6.89 ;   Cha ;     1.73 ;     3.61 ;     8.44 ;    11.74 ;    57.71 ;   120.79 ;   282.22 ;   392.54
               HIP  51482 ; 6510. ;   409.9 ;  1.40 ; 10.87 ;       ;  75.000 ;   8.32 ;   Cha ;     8.42 ;    17.58 ;    42.73 ;    51.50 ;   321.23 ;   670.63 ;  1629.68 ;  1964.24
               HIP  45113 ; 6962. ;   410.0 ;  1.50 ;  9.50 ;       ;  30.700 ;   5.20 ;   Cha ;    16.09 ;    33.34 ;    92.28 ;    82.34 ;   502.01 ;  1039.88 ;  2878.57 ;  2568.66
               HIP  28560 ; 7198. ;   410.0 ;  1.60 ;  8.04 ;       ;  82.000 ;   8.40 ;   Cha ;    15.41 ;    31.79 ;    94.60 ;    71.94 ;   631.17 ;  1302.49 ;  3875.61 ;  2946.95
               HIP  97208 ; 6419. ;   410.0 ;  1.40 ;  9.95 ;       ;  11.300 ;   3.25 ;   Cha ;     3.63 ;     7.59 ;    18.20 ;    23.09 ;    86.52 ;   180.80 ;   433.61 ;   550.20
               HIP  45431 ; 6079. ;   410.0 ;  1.20 ;  9.55 ;       ;  38.000 ;   6.08 ;   Cha ;     0.93 ;     1.96 ;     4.40 ;     7.01 ;    28.14 ;    59.05 ;   132.89 ;   211.66
               HIP  93469 ; 6649. ;   410.0 ;  1.40 ; 10.37 ;       ;   2.300 ;   1.45 ;   Cha ;     9.82 ;    20.44 ;    51.66 ;    56.67 ;   156.07 ;   325.02 ;   821.27 ;   900.87
               HIP 106574 ; 6659. ;   410.2 ;  1.40 ; 10.64 ;       ;   1.400 ;   1.13 ;   Cha ;    11.88 ;    24.74 ;    62.54 ;    68.37 ;   166.77 ;   347.28 ;   878.03 ;   959.81
               HIP  28330 ; 6687. ;   410.4 ;  1.40 ; 10.65 ;       ;   1.400 ;   1.13 ;   Cha ;    13.10 ;    27.27 ;    69.44 ;    74.59 ;   183.75 ;   382.48 ;   974.13 ;  1046.33
               HIP  51584 ; 4800. ;   410.4 ;  0.74 ; 10.09 ;       ;   4.700 ;   2.30 ;   Cha ;     0.60 ;     1.29 ;     2.38 ;     3.58 ;     8.76 ;    18.76 ;    34.72 ;    52.21
               HIP  58127 ; 6729. ;   410.5 ;  1.40 ;  8.66 ;       ;  54.000 ;   6.98 ;   Cha ;     4.89 ;    10.16 ;    26.49 ;    27.17 ;   170.73 ;   354.91 ;   924.89 ;   948.63
               HIP  82365 ; 5848. ;   410.5 ;  1.08 ; 11.59 ;       ;   3.230 ;   1.80 ;   Cha ;     2.26 ;     4.75 ;    10.10 ;    17.00 ;    35.13 ;    74.00 ;   157.22 ;   264.70
  2MASS J05033533+3535173 ; 4688. ;   410.5 ;  0.75 ; 10.95 ;  8.06 ;   0.250 ;   0.53 ;   Gai ;     0.99 ;     2.15 ;     3.78 ;     5.32 ;     7.02 ;    15.15 ;    26.66 ;    37.58
               HIP   1855 ; 6133. ;   410.6 ;  1.24 ; 10.04 ;       ;  15.000 ;   3.81 ;   Cha ;     1.48 ;     3.10 ;     7.01 ;    10.78 ;    35.88 ;    75.25 ;   170.23 ;   261.86
               HIP  73916 ; 5946. ;   410.6 ;  1.13 ; 10.68 ;       ;   1.500 ;   1.22 ;   Cha ;     1.34 ;     2.81 ;     6.13 ;    10.34 ;    17.55 ;    36.89 ;    80.43 ;   135.62
               HIP  89456 ; 6984. ;   410.6 ;  1.50 ;  9.37 ;       ;  11.700 ;   3.20 ;   Cha ;    16.09 ;    33.31 ;    92.85 ;    81.62 ;   394.11 ;   816.07 ;  2274.50 ;  1999.34
               HIP  10151 ; 5850. ;   410.7 ;  1.09 ;  9.18 ;       ;  49.000 ;   7.01 ;   Cha ;     0.54 ;     1.14 ;     2.49 ;     4.18 ;    16.74 ;    35.20 ;    76.96 ;   129.10
               HIP  18836 ; 6989. ;   410.8 ;  1.50 ;  9.31 ;       ;  30.000 ;   5.13 ;   Cha ;    15.76 ;    32.62 ;    91.08 ;    79.76 ;   488.38 ;  1011.18 ;  2823.02 ;  2471.96
               HIP  95559 ; 7037. ;   410.8 ;  1.60 ;  8.34 ;       ;  85.000 ;   8.62 ;   Cha ;    10.93 ;    22.61 ;    64.18 ;    54.02 ;   453.47 ;   938.07 ;  2662.53 ;  2240.81
               HIP  15302 ; 6656. ;   410.9 ;  1.40 ;  8.62 ;       ;  21.600 ;   4.43 ;   Cha ;     3.79 ;     7.88 ;    20.15 ;    21.67 ;   105.32 ;   219.19 ;   560.79 ;   602.95
               HIP  83655 ; 5284. ;   411.0 ;  0.87 ; 10.01 ;       ;   9.700 ;   3.22 ;   Cha ;     0.66 ;     1.40 ;     2.83 ;     4.71 ;    12.38 ;    26.19 ;    52.98 ;    88.03
               HIP  23438 ; 6472. ;   411.0 ;  1.40 ;  9.45 ;       ;   7.700 ;   2.67 ;   Cha ;     3.26 ;     6.82 ;    16.60 ;    20.27 ;    70.57 ;   147.32 ;   358.91 ;   438.12
               HIP  81334 ; 6157. ;   411.1 ;  1.30 ;  8.90 ;       ;  63.000 ;   7.79 ;   Cha ;     0.85 ;     1.78 ;     4.09 ;     6.15 ;    30.25 ;    63.40 ;   145.37 ;   218.88
               HIP  73932 ; 5867. ;   411.1 ;  1.09 ; 10.14 ;       ;   7.400 ;   2.72 ;   Cha ;     0.94 ;     1.98 ;     4.29 ;     7.20 ;    18.06 ;    38.00 ;    82.46 ;   138.56
               HIP  22416 ; 6706. ;   411.3 ;  1.40 ;  9.20 ;       ;   7.800 ;   2.65 ;   Cha ;     6.06 ;    12.60 ;    32.55 ;    34.03 ;   130.47 ;   271.35 ;   701.11 ;   733.04
               HIP 110764 ; 6378. ;   411.4 ;  1.40 ;  8.63 ;       ;  40.000 ;   6.13 ;   Cha ;     1.54 ;     3.22 ;     7.72 ;     9.98 ;    50.38 ;   105.28 ;   252.56 ;   326.68
               HIP  97158 ; 6326. ;   411.5 ;  1.30 ;  9.89 ;       ;  46.000 ;   6.59 ;   Cha ;     2.58 ;     5.40 ;    12.70 ;    17.14 ;    84.44 ;   176.68 ;   415.50 ;   560.61
               HIP    997 ; 6431. ;   411.6 ;  1.40 ; 10.03 ;       ;   7.700 ;   2.68 ;   Cha ;     3.95 ;     8.26 ;    19.84 ;    24.99 ;    85.51 ;   178.66 ;   429.36 ;   540.82
               HIP  39460 ; 7192. ;   411.7 ;  1.60 ;  8.79 ;       ;  10.800 ;   3.05 ;   Cha ;    22.39 ;    46.21 ;   137.14 ;   105.49 ;   552.65 ;  1140.62 ;  3384.95 ;  2603.84
               HIP  64165 ; 6010. ;   411.7 ;  1.16 ; 10.05 ;       ;  15.000 ;   3.84 ;   Cha ;     0.98 ;     2.06 ;     4.57 ;     7.65 ;    23.17 ;    48.65 ;   107.75 ;   180.31
               HIP  41710 ; 5002. ;   411.7 ;  0.79 ;  9.05 ;       ;   9.000 ;   3.15 ;   Cha ;     0.34 ;     0.72 ;     1.43 ;     2.38 ;     5.97 ;    12.66 ;    25.18 ;    41.89
               HIP  18367 ; 6396. ;   411.8 ;  1.40 ; 10.58 ;       ;   4.900 ;   2.14 ;   Cha ;     4.88 ;    10.20 ;    24.21 ;    31.35 ;    94.43 ;   197.45 ;   468.51 ;   606.58
               HIP 107988 ; 6553. ;   411.8 ;  1.40 ; 10.85 ;       ;   5.230 ;   2.19 ;   Cha ;     9.57 ;    19.97 ;    49.04 ;    57.49 ;   187.34 ;   390.84 ;   960.04 ;  1125.36
               HIP  25232 ; 7139. ;   411.9 ;  1.60 ;  8.96 ;       ;   8.400 ;   2.70 ;   Cha ;    20.84 ;    43.05 ;   125.71 ;   100.04 ;   483.61 ;   998.92 ;  2917.14 ;  2321.50
               HIP  47207 ; 5788. ;   412.0 ;  1.06 ; 10.91 ;       ;   2.600 ;   1.62 ;   Cha ;     1.44 ;     3.03 ;     6.43 ;    10.80 ;    21.03 ;    44.30 ;    94.20 ;   158.09
               HIP  21858 ; 5358. ;   412.1 ;  0.89 ; 10.57 ;       ;   3.400 ;   1.90 ;   Cha ;     0.95 ;     2.02 ;     4.08 ;     6.77 ;    13.85 ;    29.31 ;    59.28 ;    98.37
               HIP  72148 ; 6251. ;   412.2 ;  1.30 ; 10.24 ;       ;   4.000 ;   1.95 ;   Cha ;     2.46 ;     5.15 ;    11.89 ;    16.91 ;    43.76 ;    91.66 ;   211.63 ;   300.93
               HIP  36714 ; 6074. ;   412.3 ;  1.20 ; 10.33 ;       ;   1.700 ;   1.29 ;   Cha ;     1.43 ;     3.00 ;     6.71 ;    10.75 ;    19.87 ;    41.71 ;    93.11 ;   149.31
               HIP  12917 ; 6927. ;   412.6 ;  1.50 ; 10.74 ;       ;  89.000 ;   8.86 ;   Cha ;    29.60 ;    61.37 ;   167.19 ;   154.95 ;  1205.97 ;  2500.23 ;  6811.15 ;  6312.63
               HIP  82710 ; 7000. ;   412.6 ;  1.60 ;  9.73 ;       ;  77.000 ;   8.21 ;   Cha ;    20.65 ;    42.74 ;   119.53 ;   104.50 ;   836.27 ;  1731.29 ;  4841.65 ;  4232.88
               HIP  54972 ; 6527. ;   412.9 ;  1.40 ; 10.22 ;       ;  19.000 ;   4.19 ;   Cha ;     6.04 ;    12.60 ;    30.93 ;    36.64 ;   163.40 ;   340.92 ;   836.55 ;   991.11
               HIP  47707 ; 6167. ;   412.9 ;  1.30 ; 10.92 ;       ;  21.900 ;   4.59 ;   Cha ;     2.79 ;     5.86 ;    13.22 ;    19.97 ;    76.25 ;   159.95 ;   360.83 ;   545.11
               HIP  84250 ; 7160. ;   412.9 ;  1.60 ;  9.98 ;       ;  30.000 ;   5.09 ;   Cha ;    39.03 ;    80.61 ;   236.41 ;   188.37 ;  1244.61 ;  2570.29 ;  7538.06 ;  6006.44
               HIP 113341 ; 6887. ;   413.0 ;  1.50 ;  8.41 ;       ;  33.000 ;   5.41 ;   Cha ;     7.08 ;    14.69 ;    39.97 ;    36.97 ;   225.43 ;   467.44 ;  1271.80 ;  1176.62
               HIP  81356 ; 6436. ;   413.0 ;  1.40 ; 10.00 ;       ;   9.400 ;   2.96 ;   Cha ;     3.96 ;     8.28 ;    19.92 ;    25.01 ;    90.15 ;   188.33 ;   453.19 ;   568.85
               HIP  52798 ; 6992. ;   413.0 ;  1.50 ;  9.67 ;       ;   5.700 ;   2.24 ;   Cha ;    19.51 ;    40.39 ;   112.72 ;    98.96 ;   399.20 ;   826.54 ;  2306.51 ;  2024.94
               HIP  96342 ; 6478. ;   413.2 ;  1.40 ;  8.54 ;       ; 112.000 ;  10.19 ;   Cha ;     2.03 ;     4.24 ;    10.40 ;    12.57 ;    85.72 ;   178.87 ;   438.83 ;   530.44
               HIP  48572 ; 6366. ;   413.2 ;  1.40 ;  8.70 ;       ;   6.110 ;   2.40 ;   Cha ;     1.53 ;     3.20 ;     7.65 ;     9.98 ;    31.33 ;    65.49 ;   156.65 ;   204.33
               HIP 107096 ; 6591. ;   413.2 ;  1.40 ; 10.02 ;       ;  13.000 ;   3.45 ;   Cha ;     6.64 ;    13.83 ;    34.53 ;    39.17 ;   162.94 ;   339.60 ;   847.76 ;   961.83
               HIP 111970 ; 7066. ;   413.3 ;  1.60 ;  8.81 ;       ;  40.000 ;   5.90 ;   Cha ;    15.32 ;    31.68 ;    90.58 ;    75.23 ;   526.07 ;  1087.82 ;  3110.18 ;  2583.17
               HIP  16178 ; 5968. ;   413.3 ;  1.14 ;  9.80 ;       ;  66.000 ;   8.07 ;   Cha ;     0.81 ;     1.70 ;     3.76 ;     6.33 ;    27.51 ;    57.78 ;   127.52 ;   214.56
               HIP 102979 ; 6940. ;   413.3 ;  1.50 ;  9.75 ;       ;   5.600 ;   2.22 ;   Cha ;    17.32 ;    35.90 ;    98.63 ;    89.49 ;   353.32 ;   732.18 ;  2011.88 ;  1825.42
               HIP 103826 ; 6369. ;   413.3 ;  1.40 ;  9.99 ;       ; 100.000 ;   9.69 ;   Cha ;     3.16 ;     6.60 ;    15.66 ;    20.54 ;   129.96 ;   271.77 ;   644.43 ;   845.53
               HIP 104584 ; 5475. ;   413.3 ;  0.93 ;  9.10 ;       ;   7.600 ;   2.82 ;   Cha ;     0.44 ;     0.92 ;     1.92 ;     3.22 ;     7.89 ;    16.65 ;    34.84 ;    58.24
               HIP  81720 ; 6592. ;   413.5 ;  1.40 ; 10.21 ;       ;   2.300 ;   1.45 ;   Cha ;     7.43 ;    15.49 ;    38.62 ;    43.87 ;   118.33 ;   246.64 ;   614.99 ;   698.55
               HIP   9758 ; 6708. ;   413.5 ;  1.40 ;  9.79 ;       ;  67.000 ;   7.78 ;   Cha ;     8.48 ;    17.65 ;    45.46 ;    47.74 ;   312.81 ;   650.68 ;  1676.38 ;  1760.27
               HIP  73562 ; 5989. ;   413.6 ;  1.15 ; 10.74 ;       ;   4.250 ;   2.05 ;   Cha ;     1.42 ;     2.98 ;     6.53 ;    11.03 ;    24.29 ;    51.05 ;   111.88 ;   188.97
               HIP  52951 ; 5648. ;   413.6 ;  1.00 ; 10.54 ;       ;  15.000 ;   3.92 ;   Cha ;     1.07 ;     2.27 ;     4.75 ;     7.95 ;    23.77 ;    50.14 ;   105.20 ;   175.86
               HIP  16983 ; 6905. ;   413.8 ;  1.50 ;  9.00 ;       ;   0.540 ;   0.69 ;   Cha ;    10.22 ;    21.19 ;    57.83 ;    53.18 ;   116.29 ;   241.08 ;   657.87 ;   604.94
               HIP  24762 ; 6328. ;   413.9 ;  1.30 ;  9.64 ;       ;  21.100 ;   4.46 ;   Cha ;     2.25 ;     4.71 ;    11.10 ;    14.93 ;    60.57 ;   126.70 ;   298.73 ;   401.87
               HIP  56969 ; 7159. ;   413.9 ;  1.60 ;  9.35 ;       ;  56.000 ;   6.95 ;   Cha ;    27.38 ;    56.55 ;   166.01 ;   131.17 ;  1020.66 ;  2107.67 ;  6187.48 ;  4889.09
               HIP  78841 ; 6191. ;   414.0 ;  1.30 ; 10.00 ;       ;  30.000 ;   5.37 ;   Cha ;     1.75 ;     3.68 ;     8.41 ;    12.43 ;    51.77 ;   108.52 ;   248.20 ;   366.98
               HIP  85111 ; 4923. ;   414.1 ;  0.77 ; 10.48 ;       ;   5.300 ;   2.43 ;   Cha ;     0.76 ;     1.62 ;     3.08 ;     4.88 ;    11.60 ;    24.71 ;    46.97 ;    74.52
               HIP 103151 ; 6118. ;   414.2 ;  1.23 ;  8.41 ;       ;  21.700 ;   4.59 ;   Cha ;     0.58 ;     1.21 ;     2.76 ;     4.26 ;    15.28 ;    32.02 ;    73.15 ;   112.96
               HIP  79069 ; 7094. ;   414.2 ;  1.60 ;  8.67 ;       ;  69.000 ;   7.74 ;   Cha ;    15.46 ;    31.95 ;    92.11 ;    75.09 ;   607.79 ;  1256.24 ;  3622.37 ;  2952.79
               HIP  81346 ; 4719. ;   414.4 ;  0.72 ;  9.95 ;       ;   6.600 ;   2.73 ;   Cha ;     0.55 ;     1.18 ;     2.15 ;     3.12 ;     8.65 ;    18.59 ;    33.76 ;    48.98
               HIP  57120 ; 6006. ;   414.5 ;  1.16 ;  9.59 ;       ;  56.000 ;   7.42 ;   Cha ;     0.74 ;     1.56 ;     3.47 ;     5.82 ;    24.39 ;    51.20 ;   113.81 ;   190.66
               HIP  54133 ; 5200. ;   414.6 ;  0.85 ;  9.81 ;       ;   2.600 ;   1.68 ;   Cha ;     0.57 ;     1.20 ;     2.42 ;     4.01 ;     7.57 ;    16.04 ;    32.23 ;    53.53
               HIP 105783 ; 4791. ;   415.1 ;  0.74 ;  9.39 ;       ;   7.140 ;   2.83 ;   Cha ;     0.40 ;     0.86 ;     1.62 ;     2.44 ;     6.54 ;    13.99 ;    26.17 ;    39.49
  2MASS J10594414-6224240 ; 3948. ;   415.2 ;  0.62 ; 10.24 ;  7.39 ;   0.071 ;   0.29 ;   Gai ;     0.49 ;     1.35 ;     1.30 ;     2.42 ;     2.30 ;     6.41 ;     6.15 ;    11.46
               HIP  52873 ; 6365. ;   415.2 ;  1.40 ; 10.20 ;       ;   4.800 ;   2.12 ;   Cha ;     3.51 ;     7.35 ;    17.38 ;    22.90 ;    67.72 ;   141.64 ;   334.96 ;   441.32
               HIP  86458 ; 5932. ;   415.3 ;  1.12 ; 10.17 ;       ;  61.700 ;   7.82 ;   Cha ;     0.98 ;     2.06 ;     4.52 ;     7.60 ;    32.48 ;    68.28 ;   149.42 ;   251.47
               HIP  73902 ; 6570. ;   415.5 ;  1.40 ; 10.28 ;       ;   7.300 ;   2.59 ;   Cha ;     7.20 ;    15.02 ;    37.22 ;    42.91 ;   153.18 ;   319.40 ;   791.62 ;   912.64
               HIP  34833 ; 6192. ;   415.6 ;  1.30 ; 10.19 ;       ;  14.000 ;   3.67 ;   Cha ;     1.96 ;     4.12 ;     9.40 ;    13.90 ;    47.89 ;   100.38 ;   229.23 ;   339.05
               HIP  64479 ; 5129. ;   415.7 ;  0.83 ; 10.08 ;       ;   4.000 ;   2.09 ;   Cha ;     0.64 ;     1.36 ;     2.69 ;     4.46 ;     9.40 ;    19.93 ;    39.58 ;    65.54
               HIP  17162 ; 6547. ;   415.8 ;  1.40 ;  9.61 ;       ;  22.000 ;   4.50 ;   Cha ;     4.56 ;     9.52 ;    23.57 ;    27.42 ;   127.97 ;   266.85 ;   660.94 ;   768.90
               HIP  68109 ; 6852. ;   416.0 ;  1.50 ; 10.83 ;       ;   1.800 ;   1.27 ;   Cha ;    24.68 ;    51.23 ;   136.44 ;   132.54 ;   379.84 ;   788.51 ;  2100.13 ;  2040.18
               HIP  59554 ; 6999. ;   416.0 ;  1.60 ;  9.88 ;       ;  34.000 ;   5.46 ;   Cha ;    22.43 ;    46.43 ;   129.74 ;   113.72 ;   740.57 ;  1533.23 ;  4284.03 ;  3755.10
               HIP  55414 ; 4797. ;   416.1 ;  0.74 ; 10.05 ;       ;   5.300 ;   2.44 ;   Cha ;     0.59 ;     1.25 ;     2.32 ;     3.48 ;     8.78 ;    18.80 ;    34.81 ;    52.30
               HIP  46929 ; 6324. ;   416.2 ;  1.30 ; 10.10 ;       ;   5.190 ;   2.21 ;   Cha ;     2.89 ;     6.04 ;    14.18 ;    19.18 ;    54.73 ;   114.52 ;   268.73 ;   363.57
  2MASS J18390390-0743213 ; 4700. ;   416.3 ;  0.75 ; 10.65 ;  7.55 ;   0.254 ;   0.54 ;   Gai ;     0.83 ;     1.79 ;     3.18 ;     4.53 ;     5.88 ;    12.67 ;    22.54 ;    32.10
               HIP  93254 ; 6159. ;   416.3 ;  1.30 ;  8.88 ;       ;  42.100 ;   6.37 ;   Cha ;     0.85 ;     1.77 ;     4.07 ;     6.12 ;    27.21 ;    57.01 ;   130.80 ;   196.66
               HIP 107609 ; 6982. ;   416.5 ;  1.50 ;  9.52 ;       ;  17.000 ;   3.86 ;   Cha ;    17.38 ;    36.00 ;   100.22 ;    88.37 ;   467.59 ;   968.27 ;  2695.65 ;  2376.73
               HIP 107732 ; 6738. ;   416.5 ;  1.40 ; 10.66 ;       ;  53.000 ;   6.91 ;   Cha ;    15.48 ;    32.20 ;    83.16 ;    86.51 ;   538.04 ;  1118.99 ;  2889.37 ;  3005.79
               HIP 108404 ; 6015. ;   416.7 ;  1.17 ;  9.28 ;       ;  19.000 ;   4.32 ;   Cha ;     0.65 ;     1.36 ;     3.04 ;     5.06 ;    16.30 ;    34.20 ;    76.33 ;   126.96
  2MASS J14285376-5716386 ; 3886. ;   417.1 ;  0.60 ; 10.97 ;  8.02 ;   0.062 ;   0.27 ;   Gai ;     0.69 ;     2.05 ;     1.80 ;     3.45 ;     3.13 ;     9.23 ;     8.13 ;    15.56
               HIP 112759 ; 6220. ;   417.3 ;  1.30 ;  9.40 ;       ;  60.600 ;   7.61 ;   Cha ;     1.38 ;     2.89 ;     6.69 ;     9.66 ;    48.54 ;   101.67 ;   235.03 ;   339.67
               HIP  60067 ; 6582. ;   417.3 ;  1.40 ; 11.06 ;       ;   0.850 ;   0.88 ;   Cha ;    11.98 ;    24.99 ;    61.72 ;    71.19 ;   148.84 ;   310.40 ;   766.57 ;   884.10
               HIP 110514 ; 7134. ;   417.5 ;  1.60 ; 10.46 ;       ;  22.000 ;   4.36 ;   Cha ;    47.68 ;    98.51 ;   286.24 ;   233.38 ;  1407.67 ;  2908.41 ;  8450.76 ;  6890.21
               HIP  47164 ; 6628. ;   417.5 ;  1.40 ; 11.30 ;       ;   0.450 ;   0.64 ;   Cha ;    16.14 ;    33.64 ;    83.90 ;    94.24 ;   170.77 ;   355.91 ;   887.63 ;   997.07
               HIP  23111 ; 7153. ;   417.6 ;  1.60 ;  9.14 ;       ;  57.000 ;   7.02 ;   Cha ;    23.90 ;    49.35 ;   144.67 ;   114.40 ;   894.67 ;  1847.64 ;  5416.51 ;  4283.36
               HIP  71798 ; 6617. ;   417.9 ;  1.40 ;  9.51 ;       ;  49.000 ;   6.69 ;   Cha ;     5.40 ;    11.26 ;    28.38 ;    31.52 ;   184.76 ;   384.84 ;   970.34 ;  1077.55
               HIP  36454 ; 6673. ;   418.0 ;  1.40 ; 10.17 ;       ;  69.000 ;   7.91 ;   Cha ;     9.43 ;    19.63 ;    49.99 ;    53.89 ;   350.69 ;   729.99 ;  1858.85 ;  2003.78
               HIP  47917 ; 6732. ;   418.4 ;  1.40 ;  9.24 ;       ;  18.000 ;   4.03 ;   Cha ;     6.74 ;    14.01 ;    36.43 ;    37.47 ;   178.73 ;   371.57 ;   966.38 ;   994.03
               HIP  94152 ; 6813. ;   418.4 ;  1.50 ;  9.29 ;       ;  27.000 ;   4.91 ;   Cha ;     8.97 ;    18.62 ;    49.49 ;    48.36 ;   272.00 ;   564.76 ;  1500.62 ;  1466.56
               HIP  74153 ; 6366. ;   418.5 ;  1.40 ; 10.14 ;       ;  15.000 ;   3.75 ;   Cha ;     3.41 ;     7.14 ;    16.89 ;    22.23 ;    87.43 ;   182.86 ;   432.75 ;   569.54
               HIP 110957 ; 7183. ;   418.6 ;  1.60 ;  8.80 ;       ;  37.000 ;   5.65 ;   Cha ;    21.87 ;    45.14 ;   133.61 ;   103.34 ;   734.53 ;  1516.19 ;  4487.40 ;  3470.93
  2MASS J14505888-5902358 ; 4675. ;   418.8 ;  0.75 ; 11.43 ;  8.59 ;   0.245 ;   0.53 ;   Gai ;     1.34 ;     2.90 ;     5.02 ;     6.97 ;     9.42 ;    20.36 ;    35.27 ;    49.01
               HIP  21340 ; 6091. ;   418.8 ;  1.21 ; 11.17 ;       ;   0.430 ;   0.65 ;   Cha ;     2.53 ;     5.31 ;    11.78 ;    18.76 ;    25.00 ;    52.50 ;   116.46 ;   185.42
               HIP 113170 ; 7190. ;   419.0 ;  1.60 ;  9.24 ;       ;  16.000 ;   3.71 ;   Cha ;    28.38 ;    58.58 ;   173.64 ;   134.49 ;   772.93 ;  1595.35 ;  4728.49 ;  3662.37
               HIP  16888 ; 6685. ;   419.1 ;  1.40 ;  9.56 ;       ;  18.000 ;   4.04 ;   Cha ;     6.93 ;    14.42 ;    36.98 ;    39.32 ;   184.08 ;   383.02 ;   982.26 ;  1044.41
               HIP   5378 ; 6127. ;   419.2 ;  1.23 ;  9.48 ;       ;  10.000 ;   3.11 ;   Cha ;     1.06 ;     2.22 ;     5.03 ;     7.75 ;    23.10 ;    48.43 ;   109.98 ;   169.45
               HIP  41481 ; 6005. ;   419.3 ;  1.16 ; 10.68 ;       ;   1.400 ;   1.17 ;   Cha ;     1.40 ;     2.94 ;     6.46 ;    10.87 ;    18.22 ;    38.29 ;    84.19 ;   141.72
               HIP  42303 ; 5284. ;   419.3 ;  0.87 ; 10.20 ;       ;   7.300 ;   2.80 ;   Cha ;     0.74 ;     1.57 ;     3.16 ;     5.24 ;    12.89 ;    27.28 ;    55.02 ;    91.32
               HIP  29708 ; 6844. ;   419.7 ;  1.50 ;  9.56 ;       ;  10.500 ;   3.06 ;   Cha ;    11.49 ;    23.86 ;    63.85 ;    61.36 ;   275.03 ;   570.79 ;  1527.65 ;  1468.17
  2MASS J17050241-0955112 ; 3793. ;   419.7 ;  0.56 ; 11.42 ;  8.28 ;   0.050 ;   0.24 ;   Gai ;     0.44 ;     1.35 ;     1.13 ;     2.38 ;     1.80 ;     5.58 ;     4.65 ;     9.84
               HIP  10726 ; 5949. ;   420.0 ;  1.13 ; 10.88 ;       ;   5.700 ;   2.37 ;   Cha ;     1.52 ;     3.19 ;     6.95 ;    11.72 ;    27.79 ;    58.45 ;   127.16 ;   214.58
               HIP  92517 ; 6281. ;   420.1 ;  1.30 ;  9.46 ;       ;  10.600 ;   3.17 ;   Cha ;     1.75 ;     3.65 ;     8.55 ;    11.85 ;    39.62 ;    82.92 ;   193.90 ;   268.96
               HIP  44155 ; 7193. ;   420.2 ;  1.60 ;  8.75 ;       ;  53.000 ;   6.76 ;   Cha ;    21.96 ;    45.32 ;   134.54 ;   103.38 ;   806.64 ;  1664.79 ;  4942.26 ;  3797.60
               HIP  78137 ; 5813. ;   420.2 ;  1.07 ; 10.48 ;       ;  91.400 ;   9.59 ;   Cha ;     1.12 ;     2.36 ;     5.06 ;     8.49 ;    40.07 ;    84.36 ;   181.03 ;   303.93
               HIP  28751 ; 5682. ;   420.2 ;  1.00 ;  9.01 ;       ;  18.000 ;   4.29 ;   Cha ;     0.46 ;     0.96 ;     2.07 ;     3.47 ;    10.60 ;    22.31 ;    47.88 ;    80.19
               HIP  72428 ; 6866. ;   420.3 ;  1.50 ;  8.86 ;       ;  14.000 ;   3.53 ;   Cha ;     8.40 ;    17.42 ;    47.05 ;    44.28 ;   215.78 ;   447.60 ;  1208.92 ;  1137.82
               HIP  67833 ; 6261. ;   420.5 ;  1.30 ; 10.12 ;       ;  26.000 ;   4.97 ;   Cha ;     2.38 ;     4.98 ;    11.53 ;    16.27 ;    67.52 ;   141.40 ;   327.49 ;   462.22
               HIP   4214 ; 6544. ;   420.6 ;  1.40 ;  9.80 ;       ;   9.700 ;   2.99 ;   Cha ;     5.01 ;    10.46 ;    25.84 ;    30.17 ;   114.56 ;   238.91 ;   590.54 ;   689.40
               HIP  99071 ; 6697. ;   420.7 ;  1.40 ; 10.29 ;       ;  13.000 ;   3.43 ;   Cha ;    10.92 ;    22.73 ;    58.20 ;    61.87 ;   267.43 ;   556.48 ;  1424.80 ;  1514.57
               HIP  88087 ; 5624. ;   420.9 ;  0.99 ;  8.04 ;       ;  52.400 ;   7.34 ;   Cha ;     0.27 ;     0.56 ;     1.21 ;     2.03 ;     8.06 ;    16.96 ;    36.45 ;    61.08
               HIP  80396 ; 6085. ;   421.0 ;  1.21 ;  9.22 ;       ;   8.500 ;   2.88 ;   Cha ;     0.79 ;     1.66 ;     3.75 ;     5.94 ;    16.50 ;    34.62 ;    78.20 ;   123.88
               HIP  25812 ; 6927. ;   421.2 ;  1.50 ;  9.29 ;       ;  77.000 ;   8.24 ;   Cha ;    12.86 ;    26.65 ;    73.10 ;    66.51 ;   505.30 ;  1047.24 ;  2872.31 ;  2613.15
               HIP  77717 ; 6904. ;   421.2 ;  1.50 ;  9.83 ;       ;  44.000 ;   6.24 ;   Cha ;    16.13 ;    33.45 ;    90.94 ;    84.44 ;   551.42 ;  1143.38 ;  3108.36 ;  2886.36
               HIP  41912 ; 6672. ;   421.3 ;  1.40 ;  9.70 ;       ;  10.000 ;   3.01 ;   Cha ;     7.19 ;    14.97 ;    38.23 ;    41.04 ;   165.00 ;   343.41 ;   876.97 ;   941.53
               HIP  87617 ; 6103. ;   421.3 ;  1.22 ; 10.80 ;       ;  10.800 ;   3.24 ;   Cha ;     2.09 ;     4.39 ;     9.80 ;    15.44 ;    46.43 ;    97.47 ;   217.61 ;   342.95
               HIP  36370 ; 6224. ;   421.3 ;  1.30 ;  8.35 ;       ; 120.000 ;  10.71 ;   Cha ;     0.79 ;     1.66 ;     3.87 ;     5.56 ;    33.10 ;    69.29 ;   161.43 ;   231.63
               HIP 102559 ; 6276. ;   421.4 ;  1.30 ; 10.01 ;       ;  14.000 ;   3.65 ;   Cha ;     2.34 ;     4.91 ;    11.41 ;    15.94 ;    57.04 ;   119.43 ;   277.70 ;   387.76
               HIP 104966 ; 6668. ;   421.4 ;  1.40 ;  8.87 ;       ;  27.000 ;   4.95 ;   Cha ;     4.48 ;     9.33 ;    23.92 ;    25.56 ;   131.88 ;   274.43 ;   703.42 ;   751.76
               HIP  13510 ; 6100. ;   421.7 ;  1.22 ; 11.69 ;       ;   1.160 ;   1.06 ;   Cha ;     3.63 ;     7.63 ;    16.86 ;    26.76 ;    46.20 ;    97.06 ;   214.32 ;   340.17
               HIP  33462 ; 6218. ;   421.8 ;  1.30 ; 10.06 ;       ;  40.600 ;   6.23 ;   Cha ;     1.99 ;     4.17 ;     9.58 ;    13.92 ;    63.30 ;   132.63 ;   304.75 ;   442.60
               HIP   8464 ; 6964. ;   421.8 ;  1.50 ;  9.75 ;       ;  11.100 ;   3.12 ;   Cha ;    18.68 ;    38.70 ;   107.10 ;    95.75 ;   451.95 ;   936.19 ;  2590.42 ;  2315.89
               HIP  90707 ; 5716. ;   421.9 ;  1.00 ;  9.97 ;       ;   7.500 ;   2.76 ;   Cha ;     0.79 ;     1.67 ;     3.57 ;     5.98 ;    14.76 ;    31.09 ;    66.29 ;   111.04
               HIP  37059 ; 6596. ;   421.9 ;  1.40 ;  9.64 ;       ;  35.000 ;   5.66 ;   Cha ;     5.42 ;    11.29 ;    28.29 ;    31.88 ;   170.33 ;   354.91 ;   889.49 ;  1002.42
               HIP  49796 ; 6400. ;   422.0 ;  1.40 ; 10.36 ;       ;  24.000 ;   4.74 ;   Cha ;     4.33 ;     9.04 ;    21.52 ;    27.74 ;   124.52 ;   260.33 ;   619.52 ;   798.54
               HIP  78144 ; 6470. ;   422.1 ;  1.40 ; 11.49 ;       ;   0.300 ;   0.53 ;   Cha ;    10.91 ;    22.81 ;    54.57 ;    67.90 ;   104.82 ;   219.06 ;   524.03 ;   652.11
               HIP   5998 ; 5558. ;   422.4 ;  0.96 ; 10.62 ;       ;   2.900 ;   1.73 ;   Cha ;     1.08 ;     2.28 ;     4.72 ;     7.87 ;    15.56 ;    32.85 ;    68.05 ;   113.47
               HIP  68305 ; 6678. ;   422.4 ;  1.40 ;  9.74 ;       ;  66.000 ;   7.73 ;   Cha ;     7.47 ;    15.55 ;    39.76 ;    42.53 ;   274.68 ;   571.63 ;  1461.71 ;  1563.77
               HIP  67843 ; 6480. ;   422.5 ;  1.40 ;  9.61 ;       ;  14.000 ;   3.60 ;   Cha ;     3.66 ;     7.64 ;    18.62 ;    22.63 ;    91.80 ;   191.63 ;   467.22 ;   567.97
               HIP   9662 ; 5547. ;   422.7 ;  0.96 ;  9.86 ;       ;   6.060 ;   2.51 ;   Cha ;     0.69 ;     1.45 ;     3.04 ;     5.08 ;    11.94 ;    25.20 ;    52.69 ;    88.01
               HIP  12618 ; 6604. ;   422.8 ;  1.40 ;  9.80 ;       ;  13.000 ;   3.45 ;   Cha ;     6.10 ;    12.72 ;    31.90 ;    35.81 ;   149.79 ;   312.09 ;   782.85 ;   878.96
               HIP   9625 ; 7029. ;   422.8 ;  1.60 ;  8.68 ;       ;  33.000 ;   5.37 ;   Cha ;    12.70 ;    26.28 ;    74.35 ;    63.08 ;   415.93 ;   860.55 ;  2434.98 ;  2066.05
               HIP  77891 ; 5882. ;   422.8 ;  1.10 ; 10.10 ;       ;   6.400 ;   2.53 ;   Cha ;     0.93 ;     1.95 ;     4.24 ;     7.12 ;    17.25 ;    36.28 ;    78.93 ;   132.67
               HIP  94747 ; 7193. ;   422.9 ;  1.60 ;  8.33 ;       ;  39.000 ;   5.80 ;   Cha ;    17.63 ;    36.39 ;   108.07 ;    82.66 ;   599.86 ;  1237.98 ;  3677.09 ;  2812.53
               HIP  44739 ; 6361. ;   423.1 ;  1.40 ;  9.84 ;       ;  11.500 ;   3.29 ;   Cha ;     2.81 ;     5.88 ;    13.93 ;    18.36 ;    67.38 ;   140.90 ;   333.98 ;   440.05
               HIP 113265 ; 6980. ;   423.2 ;  1.50 ;  9.88 ;       ;  23.000 ;   4.49 ;   Cha ;    21.09 ;    43.68 ;   121.36 ;   107.62 ;   611.82 ;  1267.08 ;  3520.63 ;  3121.81
  2MASS J13192249-5800172 ; 4552. ;   423.2 ;  0.72 ; 10.42 ;  7.40 ;   0.205 ;   0.48 ;   Gai ;     0.72 ;     1.56 ;     2.67 ;     3.57 ;     4.74 ;    10.27 ;    17.66 ;    23.54
               HIP  82992 ; 5523. ;   423.3 ;  0.95 ; 10.38 ;       ;   9.000 ;   3.06 ;   Cha ;     0.92 ;     1.95 ;     4.03 ;     6.72 ;    17.56 ;    37.09 ;    76.77 ;   127.98
               HIP  76979 ; 6374. ;   423.4 ;  1.40 ;  9.83 ;       ;  10.500 ;   3.14 ;   Cha ;     2.92 ;     6.11 ;    14.52 ;    18.97 ;    68.44 ;   143.10 ;   340.16 ;   444.31
               HIP  85890 ; 6027. ;   423.5 ;  1.17 ; 10.18 ;       ;   1.220 ;   1.09 ;   Cha ;     1.12 ;     2.35 ;     5.21 ;     8.63 ;    14.14 ;    29.70 ;    65.88 ;   109.03
               HIP  57273 ; 6865. ;   423.5 ;  1.50 ;  9.49 ;       ;  14.000 ;   3.53 ;   Cha ;    11.80 ;    24.49 ;    65.95 ;    62.50 ;   303.32 ;   629.29 ;  1694.66 ;  1606.11
               HIP 104744 ; 7088. ;   423.7 ;  1.60 ;  8.89 ;       ;  58.000 ;   7.10 ;   Cha ;    17.14 ;    35.43 ;   101.94 ;    83.61 ;   645.50 ;  1334.35 ;  3838.95 ;  3148.66
               HIP   8630 ; 6169. ;   423.8 ;  1.30 ;  9.89 ;       ;  19.000 ;   4.28 ;   Cha ;     1.53 ;     3.21 ;     7.33 ;    10.99 ;    40.40 ;    84.70 ;   193.11 ;   289.67
               HIP 106387 ; 6375. ;   423.9 ;  1.40 ; 10.38 ;       ;   4.000 ;   1.94 ;   Cha ;     4.03 ;     8.42 ;    19.93 ;    26.12 ;    74.12 ;   155.01 ;   366.79 ;   480.71
               HIP  34787 ; 6488. ;   423.9 ;  1.40 ; 10.63 ;       ;  75.000 ;   8.33 ;   Cha ;     6.77 ;    14.14 ;    34.25 ;    41.78 ;   258.42 ;   539.61 ;  1307.26 ;  1594.49
               HIP  93791 ; 4506. ;   424.0 ;  0.68 ; 11.85 ;       ;   5.120 ;   2.43 ;   Cha ;     1.73 ;     3.79 ;     6.18 ;     7.84 ;    24.85 ;    54.36 ;    88.68 ;   112.55
               HIP 113111 ; 6793. ;   424.0 ;  1.50 ;  9.58 ;       ;  23.000 ;   4.54 ;   Cha ;     9.90 ;    20.56 ;    54.25 ;    53.85 ;   288.49 ;   599.23 ;  1581.24 ;  1569.69
               HIP  15422 ; 6558. ;   424.0 ;  1.40 ; 10.59 ;       ;   3.250 ;   1.73 ;   Cha ;     8.34 ;    17.39 ;    42.87 ;    49.97 ;   144.92 ;   302.29 ;   745.08 ;   868.33
               HIP 109476 ; 7061. ;   424.3 ;  1.60 ;  9.57 ;       ;  20.600 ;   4.24 ;   Cha ;    22.82 ;    47.20 ;   134.47 ;   113.04 ;   663.84 ;  1372.95 ;  3911.63 ;  3288.30
               HIP  17835 ; 5820. ;   424.4 ;  1.07 ;  9.36 ;       ;  18.000 ;   4.25 ;   Cha ;     0.59 ;     1.24 ;     2.70 ;     4.53 ;    14.08 ;    29.62 ;    64.41 ;   108.03
               HIP  88121 ; 7061. ;   424.6 ;  1.60 ;  8.69 ;       ;  45.000 ;   6.26 ;   Cha ;    14.15 ;    29.26 ;    83.56 ;    69.53 ;   500.42 ;  1034.84 ;  2955.25 ;  2458.92
               HIP  44583 ; 6237. ;   424.6 ;  1.30 ; 10.42 ;       ;   7.600 ;   2.69 ;   Cha ;     2.61 ;     5.46 ;    12.56 ;    18.05 ;    54.53 ;   114.26 ;   262.62 ;   377.38
               HIP  74314 ; 5953. ;   424.6 ;  1.13 ; 11.06 ;       ;   7.300 ;   2.69 ;   Cha ;     1.70 ;     3.57 ;     7.76 ;    13.11 ;    33.08 ;    69.57 ;   151.12 ;   255.21
               HIP  83087 ; 5794. ;   424.9 ;  1.06 ; 11.05 ;       ;   0.830 ;   0.91 ;   Cha ;     1.57 ;     3.30 ;     7.02 ;    11.79 ;    17.26 ;    36.36 ;    77.24 ;   129.68
               HIP  93846 ; 7017. ;   424.9 ;  1.60 ;  8.47 ;       ;  85.000 ;   8.62 ;   Cha ;    10.99 ;    22.73 ;    64.14 ;    54.72 ;   455.94 ;   943.49 ;  2661.84 ;  2270.90
               HIP  95278 ; 6268. ;   424.9 ;  1.30 ; 10.95 ;       ;  24.000 ;   4.78 ;   Cha ;     3.99 ;     8.36 ;    19.23 ;    27.16 ;   111.09 ;   232.76 ;   535.40 ;   756.40
               HIP  13472 ; 6972. ;   425.1 ;  1.50 ;  9.61 ;       ; 110.000 ;   9.83 ;   Cha ;    17.64 ;    36.53 ;   101.38 ;    90.03 ;   756.87 ;  1567.59 ;  4350.13 ;  3862.99
               HIP   4247 ; 4821. ;   425.2 ;  0.75 ;  9.14 ;       ;   6.800 ;   2.76 ;   Cha ;     0.35 ;     0.75 ;     1.43 ;     2.19 ;     5.68 ;    12.12 ;    22.94 ;    35.17
               HIP 111351 ; 6847. ;   425.4 ;  1.50 ; 10.13 ;       ;   1.700 ;   1.23 ;   Cha ;    16.07 ;    33.36 ;    89.10 ;    86.04 ;   243.94 ;   506.32 ;  1352.17 ;  1305.72
               HIP  44025 ; 7012. ;   425.6 ;  1.60 ;  9.76 ;       ;  19.000 ;   4.08 ;   Cha ;    21.74 ;    45.00 ;   126.27 ;   109.62 ;   620.45 ;  1284.26 ;  3603.90 ;  3128.78
               HIP  35364 ; 6801. ;   425.8 ;  1.50 ; 10.03 ;       ;  17.000 ;   3.90 ;   Cha ;    13.08 ;    27.18 ;    71.69 ;    71.16 ;   353.54 ;   734.35 ;  1937.23 ;  1922.84
               HIP  61238 ; 6690. ;   425.8 ;  1.40 ; 10.45 ;       ;   1.800 ;   1.28 ;   Cha ;    11.71 ;    24.37 ;    62.21 ;    66.53 ;   174.87 ;   363.95 ;   929.09 ;   993.74
               HIP  86150 ; 6825. ;   425.9 ;  1.50 ;  9.94 ;       ;  37.000 ;   5.74 ;   Cha ;    13.36 ;    27.75 ;    73.73 ;    72.01 ;   438.32 ;   910.07 ;  2418.15 ;  2361.72
               HIP  52623 ; 6375. ;   425.9 ;  1.40 ;  9.20 ;       ;  25.000 ;   4.84 ;   Cha ;     2.07 ;     4.33 ;    10.34 ;    13.44 ;    60.26 ;   125.96 ;   300.88 ;   391.17
               HIP  86685 ; 5354. ;   426.1 ;  0.89 ; 10.73 ;       ;   0.048 ;   0.23 ;   Cha ;     1.05 ;     2.22 ;     4.47 ;     7.42 ;     5.25 ;    11.12 ;    22.41 ;    37.15
               HIP  46368 ; 7000. ;   426.2 ;  1.60 ;  9.80 ;       ; 121.000 ;  10.30 ;   Cha ;    21.49 ;    44.49 ;   124.38 ;   108.84 ;   974.54 ;  2017.58 ;  5640.75 ;  4936.04
               HIP 102191 ; 6352. ;   426.2 ;  1.40 ; 10.30 ;       ;  10.000 ;   3.07 ;   Cha ;     3.57 ;     7.48 ;    17.62 ;    23.43 ;    82.77 ;   173.16 ;   407.98 ;   542.59
               HIP  26163 ; 6600. ;   426.5 ;  1.40 ;  9.85 ;       ;   7.800 ;   2.67 ;   Cha ;     6.18 ;    12.88 ;    32.28 ;    36.35 ;   133.59 ;   278.37 ;   697.33 ;   785.30
               HIP  57032 ; 5577. ;   426.6 ;  0.97 ;  8.54 ;       ;  43.000 ;   6.67 ;   Cha ;     0.34 ;     0.72 ;     1.52 ;     2.55 ;     9.65 ;    20.34 ;    43.30 ;    72.52
               HIP  12006 ; 6895. ;   426.7 ;  1.50 ; 10.43 ;       ;   3.300 ;   1.71 ;   Cha ;    22.21 ;    46.07 ;   124.54 ;   117.19 ;   397.40 ;   824.26 ;  2228.20 ;  2096.68
               HIP  17042 ; 7060. ;   426.7 ;  1.60 ;  7.92 ;       ;  19.000 ;   4.07 ;   Cha ;     9.41 ;    19.46 ;    55.64 ;    45.99 ;   268.25 ;   554.69 ;  1586.14 ;  1311.15
               HIP   8909 ; 6668. ;   427.0 ;  1.40 ; 10.50 ;       ;   1.400 ;   1.13 ;   Cha ;    11.24 ;    23.40 ;    59.37 ;    64.43 ;   157.74 ;   328.43 ;   833.23 ;   904.23
               HIP 107730 ; 6807. ;   427.1 ;  1.50 ; 10.24 ;       ; 160.000 ;  11.96 ;   Cha ;    15.04 ;    31.24 ;    82.45 ;    81.73 ;   711.70 ;  1478.25 ;  3901.36 ;  3867.33
               HIP  70086 ; 6722. ;   427.3 ;  1.40 ;  9.78 ;       ;   3.300 ;   1.73 ;   Cha ;     8.80 ;    18.29 ;    47.31 ;    49.22 ;   152.73 ;   317.63 ;   821.43 ;   854.73
               HIP  31548 ; 6580. ;   427.3 ;  1.40 ;  9.50 ;       ;  26.000 ;   4.88 ;   Cha ;     4.78 ;     9.95 ;    24.87 ;    28.29 ;   139.48 ;   290.71 ;   726.35 ;   826.21
               HIP  85167 ; 6239. ;   427.4 ;  1.30 ; 10.27 ;       ;   4.900 ;   2.16 ;   Cha ;     2.41 ;     5.04 ;    11.60 ;    16.64 ;    45.06 ;    94.40 ;   217.38 ;   311.66
               HIP  43225 ; 6349. ;   427.5 ;  1.40 ; 10.79 ;       ;   8.500 ;   2.83 ;   Cha ;     4.75 ;     9.93 ;    23.28 ;    31.13 ;   105.54 ;   220.86 ;   517.59 ;   692.34
               HIP   3242 ; 6605. ;   427.5 ;  1.40 ;  9.69 ;       ;  86.000 ;   8.86 ;   Cha ;     5.73 ;    11.94 ;    29.99 ;    33.61 ;   225.63 ;   470.08 ;  1180.38 ;  1323.06
               HIP  38665 ; 6997. ;   427.6 ;  1.60 ;  9.17 ;       ;  25.000 ;   4.68 ;   Cha ;    14.96 ;    30.98 ;    86.73 ;    75.45 ;   457.59 ;   947.28 ;  2651.98 ;  2307.09
               HIP  76978 ; 5468. ;   427.6 ;  0.93 ; 12.36 ;       ;   4.160 ;   2.09 ;   Cha ;     3.17 ;     6.71 ;    13.33 ;    21.99 ;    49.31 ;   104.50 ;   207.51 ;   342.47
               HIP  37825 ; 6901. ;   427.7 ;  1.50 ; 10.61 ;       ;   0.190 ;   0.41 ;   Cha ;    25.17 ;    52.21 ;   141.24 ;   132.74 ;   220.57 ;   457.47 ;  1237.62 ;  1163.14
               HIP  84199 ; 6264. ;   427.9 ;  1.30 ;  9.77 ;       ;  20.000 ;   4.36 ;   Cha ;     1.96 ;     4.11 ;     9.55 ;    13.42 ;    52.18 ;   109.26 ;   253.99 ;   357.00
               HIP 108690 ; 7054. ;   428.0 ;  1.60 ;  8.99 ;       ;  14.000 ;   3.49 ;   Cha ;    16.20 ;    33.50 ;    95.41 ;    79.98 ;   427.93 ;   885.07 ;  2520.56 ;  2112.93
               HIP  82194 ; 6311. ;   428.0 ;  1.30 ;  9.72 ;       ;  18.000 ;   4.13 ;   Cha ;     2.24 ;     4.68 ;    10.98 ;    14.95 ;    57.85 ;   121.06 ;   284.21 ;   386.94
               HIP  49690 ; 5635. ;   428.4 ;  0.99 ;  8.01 ;       ;  78.000 ;   8.95 ;   Cha ;     0.27 ;     0.56 ;     1.20 ;     2.01 ;     8.83 ;    18.58 ;    39.98 ;    67.00
               HIP   7801 ; 6749. ;   428.5 ;  1.50 ;  9.00 ;       ;   8.900 ;   2.83 ;   Cha ;     6.22 ;    12.93 ;    33.83 ;    34.34 ;   143.22 ;   297.65 ;   778.55 ;   790.43
               HIP  41050 ; 5928. ;   428.6 ;  1.12 ; 10.24 ;       ;   3.800 ;   1.94 ;   Cha ;     1.02 ;     2.15 ;     4.70 ;     7.91 ;    16.86 ;    35.43 ;    77.44 ;   130.34
               HIP  46560 ; 6884. ;   428.6 ;  1.50 ; 10.10 ;       ;  20.900 ;   4.30 ;   Cha ;    17.74 ;    36.80 ;    99.34 ;    93.72 ;   503.70 ;  1044.84 ;  2820.39 ;  2660.67
               HIP  60354 ; 6259. ;   428.8 ;  1.30 ; 10.95 ;       ;  20.900 ;   4.46 ;   Cha ;     3.87 ;     8.11 ;    18.63 ;    26.48 ;   104.19 ;   218.33 ;   501.29 ;   712.45
               HIP  71220 ; 5909. ;   428.9 ;  1.11 ;  9.51 ;       ;  28.000 ;   5.28 ;   Cha ;     0.67 ;     1.41 ;     3.10 ;     5.20 ;    18.14 ;    38.13 ;    83.74 ;   140.65
               HIP  94693 ; 7193. ;   429.1 ;  1.60 ;  9.11 ;       ;  26.000 ;   4.73 ;   Cha ;    26.60 ;    54.90 ;   162.90 ;   125.72 ;   817.79 ;  1687.85 ;  5008.22 ;  3865.19
               HIP   2065 ; 6352. ;   429.3 ;  1.40 ; 10.59 ;       ;   2.000 ;   1.37 ;   Cha ;     4.23 ;     8.86 ;    20.81 ;    27.73 ;    65.54 ;   137.14 ;   322.25 ;   429.50
               HIP  18938 ; 6965. ;   429.3 ;  1.50 ;  8.77 ;       ;  37.000 ;   5.70 ;   Cha ;    10.90 ;    22.57 ;    62.69 ;    55.40 ;   356.16 ;   737.64 ;  2048.86 ;  1810.48
               HIP  10124 ; 6452. ;   429.4 ;  1.40 ;  9.81 ;       ;  10.000 ;   3.05 ;   Cha ;     3.74 ;     7.82 ;    18.90 ;    23.45 ;    86.40 ;   180.45 ;   436.48 ;   541.32
               HIP  15443 ; 5375. ;   429.4 ;  0.90 ; 11.39 ;       ;   0.330 ;   0.59 ;   Cha ;     1.59 ;     3.38 ;     6.74 ;    11.14 ;    12.99 ;    27.52 ;    54.96 ;    90.83
  2MASS J20072307-8427137 ; 3916. ;   429.5 ;  0.61 ;  9.90 ;  6.99 ;   0.066 ;   0.28 ;   Gai ;     0.39 ;     1.11 ;     1.04 ;     1.99 ;     1.80 ;     5.11 ;     4.79 ;     9.21
               HIP  89147 ; 6640. ;   429.5 ;  1.40 ;  9.01 ;       ;  12.200 ;   3.33 ;   Cha ;     4.43 ;     9.22 ;    23.45 ;    25.56 ;   106.90 ;   222.56 ;   566.04 ;   616.74
               HIP  99375 ; 6923. ;   429.6 ;  1.50 ;  8.84 ;       ;  54.000 ;   6.91 ;   Cha ;     9.91 ;    20.54 ;    56.38 ;    51.18 ;   356.46 ;   738.75 ;  2027.33 ;  1840.37
               HIP  78381 ; 5987. ;   429.6 ;  1.15 ;  9.81 ;       ;   7.500 ;   2.72 ;   Cha ;     0.82 ;     1.72 ;     3.81 ;     6.42 ;    16.21 ;    34.05 ;    75.33 ;   126.79
               HIP  44003 ; 6629. ;   429.6 ;  1.40 ;  8.93 ;       ;  23.000 ;   4.58 ;   Cha ;     4.09 ;     8.52 ;    21.61 ;    23.70 ;   115.68 ;   240.87 ;   611.18 ;   670.31
               HIP  57341 ; 5698. ;   429.6 ;  1.00 ;  8.57 ;       ;  50.000 ;   7.14 ;   Cha ;     0.36 ;     0.77 ;     1.66 ;     2.77 ;    10.89 ;    22.91 ;    49.44 ;    82.84
               HIP  23220 ; 6734. ;   429.7 ;  1.40 ;  9.52 ;       ;  30.000 ;   5.20 ;   Cha ;     7.92 ;    16.46 ;    42.76 ;    44.04 ;   238.59 ;   496.05 ;  1288.85 ;  1327.50
               HIP  95366 ; 6276. ;   429.7 ;  1.30 ; 10.20 ;       ;   6.500 ;   2.49 ;   Cha ;     2.62 ;     5.48 ;    12.72 ;    17.78 ;    52.56 ;   110.06 ;   255.49 ;   357.17
               HIP  92529 ; 7199. ;   429.7 ;  1.60 ;  8.24 ;       ;  48.000 ;   6.43 ;   Cha ;    17.13 ;    35.34 ;   105.16 ;    80.07 ;   613.64 ;  1266.30 ;  3768.25 ;  2869.14
               HIP  25851 ; 6002. ;   429.8 ;  1.16 ; 10.57 ;       ;  49.000 ;   6.94 ;   Cha ;     1.29 ;     2.72 ;     5.97 ;    10.07 ;    40.97 ;    86.07 ;   189.37 ;   319.30
               HIP  49420 ; 6676. ;   429.8 ;  1.40 ;  9.61 ;       ;   6.700 ;   2.46 ;   Cha ;     6.91 ;    14.39 ;    36.81 ;    39.38 ;   143.50 ;   298.64 ;   763.85 ;   817.26
               HIP  77022 ; 6058. ;   429.9 ;  1.19 ;  9.24 ;       ;  15.000 ;   3.83 ;   Cha ;     0.73 ;     1.54 ;     3.46 ;     5.58 ;    17.49 ;    36.69 ;    82.48 ;   133.14
               HIP    776 ; 6438. ;   430.0 ;  1.40 ;  9.92 ;       ;  17.000 ;   3.98 ;   Cha ;     3.79 ;     7.92 ;    19.08 ;    23.91 ;   100.01 ;   208.92 ;   503.34 ;   630.54
               HIP   7662 ; 6757. ;   430.0 ;  1.50 ;  9.76 ;       ;  19.000 ;   4.13 ;   Cha ;     9.74 ;    20.24 ;    52.84 ;    53.76 ;   270.87 ;   562.99 ;  1469.79 ;  1495.44
               HIP  64908 ; 6180. ;   430.0 ;  1.30 ;  9.00 ;       ;  43.000 ;   6.43 ;   Cha ;     0.97 ;     2.03 ;     4.68 ;     6.94 ;    31.35 ;    65.68 ;   151.13 ;   224.07
               HIP  69393 ; 5580. ;   430.0 ;  0.97 ;  9.01 ;       ;  46.000 ;   6.90 ;   Cha ;     0.44 ;     0.92 ;     1.95 ;     3.27 ;    12.64 ;    26.63 ;    56.47 ;    94.51
               HIP  76819 ; 7156. ;   430.1 ;  1.60 ;  8.82 ;       ; 200.000 ;  13.14 ;   Cha ;    20.35 ;    42.03 ;   123.40 ;    97.04 ;  1042.98 ;  2153.76 ;  6323.10 ;  4972.29
               HIP  14317 ; 4492. ;   430.5 ;  0.67 ;  9.44 ;       ;   2.400 ;   1.66 ;   Cha ;     0.41 ;     0.89 ;     1.53 ;     2.03 ;     4.83 ;    10.49 ;    18.01 ;    23.88
               HIP  60596 ; 6366. ;   430.9 ;  1.40 ;  9.71 ;       ;  44.000 ;   6.43 ;   Cha ;     2.66 ;     5.55 ;    13.19 ;    17.31 ;    89.04 ;   186.18 ;   442.23 ;   580.24
               HIP 102518 ; 6654. ;   430.9 ;  1.40 ;  8.20 ;       ;  64.000 ;   7.63 ;   Cha ;     3.02 ;     6.28 ;    16.08 ;    17.27 ;   110.12 ;   229.16 ;   587.10 ;   630.33
               HIP  82317 ; 5698. ;   431.2 ;  1.00 ;  9.07 ;       ;  68.000 ;   8.33 ;   Cha ;     0.48 ;     1.01 ;     2.16 ;     3.62 ;    15.42 ;    32.46 ;    69.74 ;   116.82
               HIP 107414 ; 6362. ;   431.2 ;  1.40 ; 10.59 ;       ;   1.900 ;   1.34 ;   Cha ;     4.39 ;     9.19 ;    21.64 ;    28.65 ;    67.14 ;   140.45 ;   330.73 ;   437.93
               HIP  52527 ; 6908. ;   431.3 ;  1.50 ;  9.66 ;       ;   3.800 ;   1.83 ;   Cha ;    14.90 ;    30.90 ;    84.16 ;    77.81 ;   276.13 ;   572.51 ;  1559.33 ;  1441.58
               HIP 110261 ; 6948. ;   431.3 ;  1.50 ;  9.44 ;       ;  15.000 ;   3.63 ;   Cha ;    14.94 ;    30.96 ;    85.38 ;    76.81 ;   389.89 ;   807.81 ;  2227.62 ;  2003.80
               HIP  65575 ; 6656. ;   431.4 ;  1.40 ;  9.95 ;       ;  10.000 ;   3.01 ;   Cha ;     7.84 ;    16.32 ;    41.44 ;    45.06 ;   179.93 ;   374.62 ;   951.21 ;  1034.20
               HIP  67160 ; 6464. ;   431.5 ;  1.40 ;  9.67 ;       ;  11.000 ;   3.20 ;   Cha ;     3.59 ;     7.50 ;    18.20 ;    22.37 ;    84.86 ;   177.18 ;   430.21 ;   528.76
               HIP  84836 ; 6107. ;   431.6 ;  1.22 ;  8.85 ;       ;  31.900 ;   5.56 ;   Cha ;     0.70 ;     1.46 ;     3.33 ;     5.19 ;    20.34 ;    42.64 ;    96.95 ;   151.07
               HIP  59122 ; 5592. ;   431.6 ;  0.97 ;  8.90 ;       ;  41.600 ;   6.56 ;   Cha ;     0.41 ;     0.87 ;     1.86 ;     3.11 ;    11.68 ;    24.62 ;    52.32 ;    87.59
               HIP  21920 ; 6337. ;   431.8 ;  1.40 ; 10.59 ;       ;  27.000 ;   5.05 ;   Cha ;     4.03 ;     8.43 ;    19.74 ;    26.57 ;   119.57 ;   250.23 ;   586.12 ;   788.97
               HIP  43924 ; 6523. ;   432.0 ;  1.40 ;  9.79 ;       ;  17.000 ;   3.96 ;   Cha ;     4.67 ;     9.74 ;    23.95 ;    28.35 ;   122.81 ;   256.20 ;   630.12 ;   745.74
               HIP  22981 ; 6467. ;   432.1 ;  1.40 ; 11.12 ;       ;  14.000 ;   3.61 ;   Cha ;     8.57 ;    17.92 ;    42.98 ;    53.40 ;   215.25 ;   449.73 ;  1079.03 ;  1340.48
               HIP   5568 ; 6272. ;   432.2 ;  1.30 ; 10.91 ;       ;  15.000 ;   3.78 ;   Cha ;     3.94 ;     8.26 ;    19.03 ;    26.81 ;    97.64 ;   204.57 ;   471.13 ;   663.65
               HIP  29438 ; 6271. ;   432.5 ;  1.30 ;  9.47 ;       ;   9.500 ;   3.01 ;   Cha ;     1.70 ;     3.56 ;     8.31 ;    11.60 ;    37.57 ;    78.64 ;   183.50 ;   256.28
  2MASS J17153941-3610306 ; 4662. ;   432.6 ;  0.74 ; 11.41 ;  8.18 ;   0.241 ;   0.52 ;   Gai ;     1.32 ;     2.86 ;     4.94 ;     6.82 ;     9.19 ;    19.89 ;    34.34 ;    47.44
               HIP  71910 ; 6160. ;   432.7 ;  1.30 ;  7.58 ;       ;  73.000 ;   8.39 ;   Cha ;     0.43 ;     0.91 ;     2.10 ;     3.14 ;    15.98 ;    33.47 ;    77.36 ;   115.76
               HIP  84708 ; 6382. ;   432.8 ;  1.40 ; 12.33 ;       ;  26.000 ;   4.94 ;   Cha ;    14.26 ;    29.86 ;    69.33 ;    92.02 ;   418.95 ;   877.21 ;  2036.91 ;  2703.45
               HIP  12212 ; 7193. ;   433.4 ;  1.60 ;  9.82 ;       ;  17.000 ;   3.83 ;   Cha ;    39.50 ;    81.52 ;   241.62 ;   188.35 ;  1091.92 ;  2253.79 ;  6679.69 ;  5207.14
               HIP  77916 ; 5888. ;   433.5 ;  1.10 ; 10.87 ;       ;   4.300 ;   2.07 ;   Cha ;     1.46 ;     3.08 ;     6.64 ;    11.19 ;    24.68 ;    51.93 ;   112.04 ;   188.66
               HIP  98725 ; 6473. ;   433.8 ;  1.40 ; 10.55 ;       ;   2.600 ;   1.55 ;   Cha ;     6.15 ;    12.84 ;    31.02 ;    38.18 ;   101.32 ;   211.61 ;   511.18 ;   629.15
               HIP   1872 ; 6625. ;   433.8 ;  1.40 ; 10.66 ;       ;  87.000 ;   8.91 ;   Cha ;    10.81 ;    22.53 ;    56.44 ;    63.06 ;   426.55 ;   888.78 ;  2226.83 ;  2488.11
               HIP  40968 ; 6461. ;   433.9 ;  1.40 ;  9.95 ;       ;  65.000 ;   7.77 ;   Cha ;     4.18 ;     8.72 ;    21.12 ;    26.07 ;   153.98 ;   321.56 ;   778.54 ;   960.90
               HIP  80075 ; 7177. ;   433.9 ;  1.60 ;  8.84 ;       ;  70.700 ;   7.81 ;   Cha ;    21.97 ;    45.35 ;   133.98 ;   104.06 ;   867.63 ;  1791.11 ;  5291.23 ;  4109.56
               HIP  35745 ; 7191. ;   434.7 ;  1.60 ;  8.84 ;       ;  32.400 ;   5.28 ;   Cha ;    22.90 ;    47.26 ;   140.19 ;   107.97 ;   743.79 ;  1535.13 ;  4554.07 ;  3507.26
               HIP 103772 ; 6078. ;   434.7 ;  1.20 ;  9.23 ;       ;  29.000 ;   5.31 ;   Cha ;     0.78 ;     1.64 ;     3.69 ;     5.88 ;    22.01 ;    46.16 ;   104.15 ;   165.79
               HIP  85956 ; 6752. ;   434.9 ;  1.50 ; 10.80 ;       ;   6.300 ;   2.38 ;   Cha ;    17.62 ;    36.64 ;    94.87 ;    98.00 ;   371.93 ;   773.37 ;  2002.64 ;  2068.75
               HIP  88224 ; 6289. ;   435.0 ;  1.30 ;  9.66 ;       ;   2.300 ;   1.48 ;   Cha ;     2.01 ;     4.20 ;     9.82 ;    13.56 ;    31.07 ;    65.03 ;   152.05 ;   210.02
               HIP  97549 ; 6988. ;   435.3 ;  1.50 ;  9.80 ;       ;   7.900 ;   2.63 ;   Cha ;    20.72 ;    42.90 ;   119.51 ;   105.35 ;   459.98 ;   952.47 ;  2653.52 ;  2339.15
               HIP  87442 ; 6784. ;   435.3 ;  1.50 ;  8.51 ;       ;  41.400 ;   6.09 ;   Cha ;     5.37 ;    11.16 ;    29.52 ;    29.18 ;   181.41 ;   376.78 ;   996.74 ;   985.56
               HIP  88774 ; 5481. ;   435.4 ;  0.93 ; 10.31 ;       ;   2.300 ;   1.55 ;   Cha ;     0.87 ;     1.83 ;     3.77 ;     6.29 ;    11.63 ;    24.57 ;    50.66 ;    84.39
               HIP  79324 ; 7037. ;   435.4 ;  1.60 ;  9.47 ;       ;  54.000 ;   6.87 ;   Cha ;    20.04 ;    41.46 ;   117.31 ;    99.94 ;   742.08 ;  1535.33 ;  4344.57 ;  3701.25
               HIP  75553 ; 7174. ;   435.5 ;  1.60 ;  8.73 ;       ;  36.000 ;   5.57 ;   Cha ;    20.47 ;    42.26 ;   124.75 ;    96.94 ;   682.96 ;  1409.92 ;  4162.14 ;  3234.13
               HIP  69179 ; 6654. ;   435.6 ;  1.40 ;  8.97 ;       ;  15.000 ;   3.69 ;   Cha ;     4.53 ;     9.43 ;    24.07 ;    25.98 ;   115.08 ;   239.52 ;   611.46 ;   659.97
               HIP  49192 ; 6377. ;   435.7 ;  1.40 ;  9.34 ;       ;  45.000 ;   6.50 ;   Cha ;     2.24 ;     4.69 ;    11.20 ;    14.55 ;    75.64 ;   158.10 ;   377.46 ;   490.47
               HIP  77895 ; 5672. ;   436.0 ;  1.00 ;  9.70 ;       ;  15.000 ;   3.92 ;   Cha ;     0.67 ;     1.41 ;     2.99 ;     5.01 ;    14.75 ;    31.08 ;    66.13 ;   110.70
               HIP  38415 ; 6889. ;   436.3 ;  1.50 ;  8.39 ;       ;   9.800 ;   2.95 ;   Cha ;     7.03 ;    14.58 ;    39.69 ;    36.66 ;   165.15 ;   342.43 ;   932.29 ;   861.24
               HIP  95195 ; 7000. ;   436.5 ;  1.60 ;  8.58 ;       ;  42.100 ;   6.07 ;   Cha ;    11.03 ;    22.84 ;    64.11 ;    55.33 ;   384.35 ;   795.56 ;  2233.01 ;  1927.26
               HIP   3882 ; 7133. ;   436.6 ;  1.60 ;  9.60 ;       ;  95.000 ;   9.07 ;   Cha ;    29.01 ;    59.94 ;   174.49 ;   140.51 ;  1234.82 ;  2551.01 ;  7426.36 ;  5980.30
               HIP  18627 ; 6215. ;   436.7 ;  1.30 ; 10.02 ;       ;   3.800 ;   1.91 ;   Cha ;     1.92 ;     4.03 ;     9.26 ;    13.47 ;    33.83 ;    70.89 ;   162.86 ;   236.96
               HIP  16759 ; 6424. ;   436.7 ;  1.40 ;  9.54 ;       ;  27.000 ;   5.02 ;   Cha ;     2.93 ;     6.11 ;    14.73 ;    18.57 ;    86.70 ;   181.11 ;   436.24 ;   550.06
               HIP  30596 ; 7040. ;   436.9 ;  1.60 ;  9.37 ;       ;   3.070 ;   1.64 ;   Cha ;    19.16 ;    39.64 ;   112.31 ;    95.39 ;   346.52 ;   716.88 ;  2030.99 ;  1725.01
               HIP  77218 ; 5861. ;   437.0 ;  1.09 ; 10.81 ;       ;   7.400 ;   2.72 ;   Cha ;     1.40 ;     2.94 ;     6.33 ;    10.65 ;    26.90 ;    56.62 ;   121.79 ;   204.87
               HIP   1782 ; 6475. ;   437.1 ;  1.40 ; 10.10 ;       ;   5.220 ;   2.20 ;   Cha ;     4.77 ;     9.96 ;    24.17 ;    29.60 ;    93.59 ;   195.43 ;   474.11 ;   580.52
               HIP  47507 ; 5503. ;   437.1 ;  0.94 ; 10.92 ;       ;  28.000 ;   5.41 ;   Cha ;     1.26 ;     2.67 ;     5.47 ;     9.10 ;    31.84 ;    67.28 ;   137.75 ;   229.12
               HIP  65497 ; 6744. ;   437.2 ;  1.40 ;  9.86 ;       ;  11.300 ;   3.19 ;   Cha ;     9.91 ;    20.61 ;    53.59 ;    55.04 ;   234.05 ;   486.59 ;  1265.11 ;  1299.28
               HIP 107156 ; 7038. ;   437.4 ;  1.60 ;  9.89 ;       ;  11.500 ;   3.17 ;   Cha ;    25.49 ;    52.74 ;   149.09 ;   127.64 ;   641.34 ;  1326.97 ;  3750.81 ;  3211.23
  2MASS J11564254-8028423 ; 3884. ;   437.4 ;  0.60 ; 10.82 ;  7.87 ;   0.062 ;   0.27 ;   Gai ;     0.63 ;     1.87 ;     1.65 ;     3.18 ;     2.86 ;     8.43 ;     7.45 ;    14.34
               HIP  84748 ; 7147. ;   437.5 ;  1.60 ;  6.70 ;       ; 180.000 ;  12.48 ;   Cha ;     6.72 ;    13.87 ;    40.73 ;    31.64 ;   335.39 ;   692.58 ;  2033.19 ;  1579.31
               HIP  68674 ; 6989. ;   437.5 ;  1.50 ; 10.68 ;       ;   2.700 ;   1.54 ;   Cha ;    34.73 ;    71.92 ;   199.67 ;   178.10 ;   589.53 ;  1220.94 ;  3389.62 ;  3023.43
               HIP 111166 ; 6538. ;   437.6 ;  1.40 ;  9.04 ;       ;  47.000 ;   6.58 ;   Cha ;     3.23 ;     6.74 ;    16.73 ;    19.49 ;   109.67 ;   228.68 ;   567.27 ;   660.98
               HIP  61717 ; 6898. ;   437.6 ;  1.50 ;  9.45 ;       ;   3.800 ;   1.83 ;   Cha ;    12.79 ;    26.52 ;    72.10 ;    66.90 ;   237.03 ;   491.49 ;  1336.16 ;  1239.89
               HIP  23289 ; 6507. ;   437.7 ;  1.40 ; 10.33 ;       ;   5.500 ;   2.25 ;   Cha ;     6.03 ;    12.60 ;    30.73 ;    36.92 ;   119.80 ;   250.04 ;   610.07 ;   732.98
               HIP  60415 ; 6654. ;   437.8 ;  1.40 ; 10.59 ;       ;  81.600 ;   8.61 ;   Cha ;    11.34 ;    23.62 ;    59.65 ;    65.38 ;   439.92 ;   916.18 ;  2314.25 ;  2536.42
               HIP  77972 ; 5900. ;   437.8 ;  1.11 ;  8.79 ;       ;  24.000 ;   4.89 ;   Cha ;     0.45 ;     0.94 ;     2.08 ;     3.50 ;    11.70 ;    24.58 ;    54.25 ;    90.99
               HIP  42020 ; 7083. ;   437.9 ;  1.60 ;  9.91 ;       ;  13.000 ;   3.36 ;   Cha ;    29.54 ;    61.08 ;   174.99 ;   145.83 ;   765.54 ;  1582.83 ;  4534.84 ;  3779.23
               HIP   9345 ; 5953. ;   438.1 ;  1.13 ; 10.84 ;       ;   0.817 ;   0.90 ;   Cha ;     1.48 ;     3.11 ;     6.77 ;    11.43 ;    16.65 ;    35.01 ;    76.26 ;   128.69
               HIP  79290 ; 7115. ;   438.3 ;  1.60 ;  9.40 ;       ;  76.000 ;   8.12 ;   Cha ;    24.51 ;    50.66 ;   146.74 ;   119.12 ;   987.10 ;  2039.76 ;  5908.72 ;  4796.77
               HIP  83825 ; 6918. ;   438.4 ;  1.50 ;  9.80 ;       ;  40.800 ;   6.00 ;   Cha ;    16.58 ;    34.36 ;    93.80 ;    86.32 ;   555.76 ;  1152.10 ;  3145.07 ;  2894.20
               HIP  91513 ; 6600. ;   438.5 ;  1.40 ;  9.72 ;       ;   6.700 ;   2.48 ;   Cha ;     5.75 ;    11.97 ;    30.02 ;    33.77 ;   119.52 ;   249.03 ;   624.40 ;   702.36
               HIP  40507 ; 7118. ;   438.6 ;  1.60 ;  7.94 ;       ;  28.000 ;   4.93 ;   Cha ;    11.39 ;    23.53 ;    68.40 ;    54.56 ;   357.22 ;   738.01 ;  2145.70 ;  1711.56
               HIP 102362 ; 6193. ;   438.9 ;  1.30 ;  8.38 ;       ;  73.000 ;   8.37 ;   Cha ;     0.73 ;     1.53 ;     3.54 ;     5.18 ;    26.87 ;    56.27 ;   130.32 ;   191.05
               HIP  16456 ; 6533. ;   439.0 ;  1.40 ; 10.64 ;       ;   1.180 ;   1.04 ;   Cha ;     7.91 ;    16.51 ;    40.42 ;    47.89 ;   106.79 ;   222.84 ;   545.67 ;   646.56
               HIP 102111 ; 6950. ;   439.2 ;  1.50 ; 10.59 ;       ;   5.400 ;   2.18 ;   Cha ;    29.05 ;    60.21 ;   165.27 ;   150.72 ;   587.08 ;  1216.63 ;  3339.78 ;  3045.76
               HIP  44841 ; 6928. ;   439.3 ;  1.50 ;  9.52 ;       ;  23.000 ;   4.51 ;   Cha ;    14.60 ;    30.27 ;    82.96 ;    75.62 ;   424.19 ;   879.15 ;  2409.81 ;  2196.54
               HIP  41663 ; 5453. ;   439.4 ;  0.92 ; 11.74 ;       ;   7.700 ;   2.84 ;   Cha ;     2.07 ;     4.39 ;     8.80 ;    14.56 ;    37.56 ;    79.53 ;   159.45 ;   263.79
               HIP  90277 ; 6685. ;   439.4 ;  1.40 ;  9.21 ;       ;  14.000 ;   3.56 ;   Cha ;     5.70 ;    11.86 ;    30.47 ;    32.30 ;   142.18 ;   295.81 ;   760.15 ;   805.70
  2MASS J22292743+8837207 ; 4716. ;   439.8 ;  0.75 ; 10.70 ;  8.00 ;   0.260 ;   0.54 ;   Gai ;     0.86 ;     1.84 ;     3.29 ;     4.72 ;     6.10 ;    13.13 ;    23.43 ;    33.60
               HIP  16616 ; 5916. ;   439.9 ;  1.12 ; 11.28 ;       ;   1.800 ;   1.34 ;   Cha ;     1.91 ;     4.02 ;     8.66 ;    14.61 ;    26.11 ;    54.95 ;   118.41 ;   199.82
               HIP  70234 ; 6490. ;   439.9 ;  1.40 ;  8.91 ;       ;  15.000 ;   3.73 ;   Cha ;     2.58 ;     5.37 ;    13.19 ;    15.85 ;    65.73 ;   137.14 ;   336.67 ;   404.61
               HIP  10873 ; 7102. ;   440.0 ;  1.60 ;  8.35 ;       ;  71.300 ;   7.87 ;   Cha ;    13.40 ;    27.69 ;    80.09 ;    64.75 ;   531.18 ;  1097.74 ;  3174.68 ;  2566.93
               HIP  74506 ; 6374. ;   440.2 ;  1.40 ; 10.20 ;       ;  11.400 ;   3.27 ;   Cha ;     3.62 ;     7.56 ;    17.92 ;    23.48 ;    86.50 ;   180.89 ;   428.63 ;   561.37
                HD 136350 ; 4613. ;   440.2 ;  0.63 ;  9.36 ;       ;   0.151 ;   0.42 ;   Nor ;     0.39 ;     0.85 ;     1.52 ;     2.11 ;     2.25 ;     4.85 ;     8.67 ;    12.06
               HIP  69049 ; 6793. ;   440.2 ;  1.50 ; 10.96 ;       ;  13.000 ;   3.41 ;   Cha ;    22.25 ;    46.24 ;   120.98 ;   122.10 ;   562.37 ;  1168.64 ;  3057.54 ;  3085.83
               HIP  20539 ; 6166. ;   441.0 ;  1.30 ;  9.16 ;       ;  40.000 ;   6.21 ;   Cha ;     1.01 ;     2.12 ;     4.86 ;     7.28 ;    32.10 ;    67.27 ;   154.22 ;   231.01
               HIP  14269 ; 6675. ;   441.0 ;  1.40 ; 10.75 ;       ;  26.000 ;   4.86 ;   Cha ;    13.41 ;    27.92 ;    70.82 ;    76.73 ;   390.59 ;   813.20 ;  2062.88 ;  2235.26
               HIP  36209 ; 6276. ;   441.1 ;  1.30 ;  8.75 ;       ;  45.000 ;   6.54 ;   Cha ;     1.17 ;     2.44 ;     5.73 ;     7.95 ;    38.00 ;    79.52 ;   186.68 ;   258.91
               HIP  49918 ; 6756. ;   441.1 ;  1.50 ;  9.41 ;       ;  21.400 ;   4.39 ;   Cha ;     7.98 ;    16.58 ;    43.36 ;    43.99 ;   228.64 ;   475.18 ;  1242.63 ;  1260.67
               HIP  30868 ; 6003. ;   441.1 ;  1.16 ;  9.39 ;       ;  39.000 ;   6.19 ;   Cha ;     0.66 ;     1.39 ;     3.08 ;     5.17 ;    19.76 ;    41.49 ;    92.33 ;   154.89
               HIP  50063 ; 6297. ;   441.3 ;  1.30 ; 10.71 ;       ; 118.000 ;  10.58 ;   Cha ;     3.80 ;     7.95 ;    18.44 ;    25.51 ;   157.25 ;   329.29 ;   763.88 ;  1056.79
               HIP  72877 ; 6857. ;   441.5 ;  1.50 ; 10.15 ;       ;   3.060 ;   1.65 ;   Cha ;    16.73 ;    34.72 ;    92.98 ;    89.24 ;   294.01 ;   610.15 ;  1633.96 ;  1568.34
               HIP  11247 ; 7079. ;   441.6 ;  1.60 ;  9.01 ;       ;  31.800 ;   5.26 ;   Cha ;    17.76 ;    36.72 ;   105.34 ;    86.99 ;   575.69 ;  1190.23 ;  3414.31 ;  2819.57
               HIP  27261 ; 6832. ;   441.8 ;  1.50 ;  7.88 ;       ; 180.000 ;  12.67 ;   Cha ;     4.52 ;     9.38 ;    25.18 ;    24.03 ;   220.09 ;   456.71 ;  1226.30 ;  1170.47
               HIP  87006 ; 7036. ;   441.9 ;  1.60 ;  9.11 ;       ;  26.000 ;   4.77 ;   Cha ;    16.35 ;    33.82 ;    95.78 ;    81.29 ;   504.33 ;  1043.40 ;  2954.91 ;  2507.94
               HIP  12244 ; 6414. ;   442.0 ;  1.40 ;  9.93 ;       ;   6.300 ;   2.43 ;   Cha ;     3.53 ;     7.39 ;    17.70 ;    22.53 ;    72.79 ;   152.11 ;   364.46 ;   463.92
                 HD 10479 ; 4906. ;   442.1 ;  0.99 ;  8.78 ;       ;  24.547 ;   5.23 ;   Bre ;     0.29 ;     0.62 ;     1.21 ;     1.93 ;     7.42 ;    15.77 ;    30.70 ;    49.03
               HIP  22483 ; 7137. ;   442.2 ;  1.60 ;  9.47 ;       ;  25.000 ;   4.65 ;   Cha ;    27.35 ;    56.50 ;   164.71 ;   132.09 ;   833.60 ;  1722.01 ;  5020.54 ;  4026.18
               HIP  54026 ; 5912. ;   442.4 ;  1.11 ;  8.23 ;       ; 100.000 ;   9.97 ;   Cha ;     0.34 ;     0.71 ;     1.57 ;     2.63 ;    12.52 ;    26.30 ;    58.36 ;    97.80
               HIP  43343 ; 7031. ;   442.4 ;  1.60 ;  9.40 ;       ;   4.600 ;   2.00 ;   Cha ;    18.86 ;    39.02 ;   110.25 ;    94.18 ;   377.37 ;   780.82 ;  2206.13 ;  1884.59
  2MASS J04164652+5755157 ; 4590. ;   442.5 ;  0.73 ; 10.69 ;  7.46 ;   0.217 ;   0.50 ;   Gai ;     0.84 ;     1.83 ;     3.16 ;     4.26 ;     5.69 ;    12.33 ;    21.26 ;    28.72
               HIP 103666 ; 7119. ;   442.6 ;  1.60 ;  9.36 ;       ;  16.000 ;   3.72 ;   Cha ;    24.25 ;    50.10 ;   145.32 ;   117.62 ;   661.29 ;  1366.41 ;  3963.32 ;  3207.96
               HIP  51481 ; 7121. ;   442.7 ;  1.60 ; 10.02 ;       ;   8.240 ;   2.67 ;   Cha ;    35.42 ;    73.20 ;   212.09 ;   173.06 ;   818.37 ;  1691.08 ;  4899.87 ;  3998.20
               HIP  91979 ; 7019. ;   442.7 ;  1.60 ;  8.78 ;       ;  60.000 ;   7.24 ;   Cha ;    12.99 ;    26.88 ;    75.83 ;    64.80 ;   494.18 ;  1022.62 ;  2884.47 ;  2465.14
               HIP  51367 ; 4923. ;   442.9 ;  0.77 ; 10.90 ;       ;   6.000 ;   2.58 ;   Cha ;     0.97 ;     2.08 ;     3.92 ;     6.18 ;    15.35 ;    32.73 ;    61.68 ;    97.41
               HIP  42094 ; 4569. ;   443.0 ;  0.69 ;  9.61 ;       ;   6.110 ;   2.64 ;   Cha ;     0.45 ;     0.98 ;     1.72 ;     2.33 ;     6.81 ;    14.73 ;    25.89 ;    35.19
  2MASS J09540065-7802416 ; 4537. ;   443.0 ;  0.72 ; 10.40 ;  7.69 ;   0.201 ;   0.48 ;   Gai ;     0.71 ;     1.54 ;     2.63 ;     3.49 ;     4.65 ;    10.10 ;    17.30 ;    22.92
               HIP  45642 ; 7164. ;   443.0 ;  1.60 ;  9.44 ;       ;   7.900 ;   2.61 ;   Cha ;    29.27 ;    60.44 ;   177.66 ;   140.14 ;   668.49 ;  1380.35 ;  4057.71 ;  3200.68
               HIP  80530 ; 6488. ;   443.0 ;  1.40 ; 10.38 ;       ;   4.500 ;   2.04 ;   Cha ;     5.85 ;    12.22 ;    29.67 ;    36.10 ;   110.55 ;   230.82 ;   560.38 ;   681.98
               HIP  49922 ; 6353. ;   443.2 ;  1.40 ;  9.23 ;       ;   2.000 ;   1.37 ;   Cha ;     1.95 ;     4.08 ;     9.69 ;    12.79 ;    30.20 ;    63.15 ;   150.13 ;   198.12
               HIP  53351 ; 7061. ;   443.2 ;  1.60 ;  9.25 ;       ;  14.000 ;   3.49 ;   Cha ;    19.07 ;    39.44 ;   112.47 ;    94.16 ;   503.70 ;  1041.70 ;  2970.66 ;  2487.12
               HIP  30249 ; 7091. ;   443.4 ;  1.60 ;  9.75 ;       ;  15.000 ;   3.61 ;   Cha ;    27.75 ;    57.37 ;   164.85 ;   136.42 ;   745.26 ;  1540.66 ;  4426.72 ;  3663.49
               HIP  33739 ; 6660. ;   443.4 ;  1.40 ; 10.38 ;       ;   7.800 ;   2.66 ;   Cha ;    10.22 ;    21.28 ;    53.93 ;    58.75 ;   220.45 ;   459.01 ;  1163.11 ;  1267.04
               HIP  31687 ; 6516. ;   443.6 ;  1.40 ;  8.76 ;       ;   6.500 ;   2.45 ;   Cha ;     2.59 ;     5.41 ;    13.36 ;    15.77 ;    53.64 ;   111.87 ;   276.52 ;   326.33
               HIP  48903 ; 6501. ;   443.6 ;  1.40 ; 10.83 ;       ;  10.800 ;   3.16 ;   Cha ;     8.02 ;    16.75 ;    40.63 ;    49.24 ;   188.54 ;   393.65 ;   954.81 ;  1157.16
               HIP  95804 ; 7011. ;   443.7 ;  1.60 ;  9.95 ;       ;   2.400 ;   1.45 ;   Cha ;    24.21 ;    50.12 ;   140.50 ;   122.37 ;   411.97 ;   852.77 ;  2390.61 ;  2082.12
               HIP   5008 ; 7196. ;   443.8 ;  1.60 ;  9.48 ;       ;  31.200 ;   5.18 ;   Cha ;    32.88 ;    67.86 ;   201.42 ;   155.95 ;  1057.90 ;  2183.40 ;  6480.83 ;  5017.78
               HIP   5532 ; 6673. ;   443.9 ;  1.40 ; 10.32 ;       ;   4.100 ;   1.93 ;   Cha ;    10.31 ;    21.47 ;    54.60 ;    58.95 ;   189.29 ;   394.05 ;  1002.32 ;  1082.23
               HIP  99334 ; 5702. ;   443.9 ;  1.00 ;  9.28 ;       ;  28.000 ;   5.34 ;   Cha ;     0.54 ;     1.13 ;     2.42 ;     4.06 ;    13.87 ;    29.20 ;    62.63 ;   104.91
               HIP  96355 ; 6331. ;   444.0 ;  1.30 ;  9.88 ;       ;   3.090 ;   1.71 ;   Cha ;     2.61 ;     5.45 ;    12.84 ;    17.27 ;    43.41 ;    90.81 ;   213.80 ;   287.49
               HIP  33500 ; 6549. ;   444.1 ;  1.40 ; 10.60 ;       ;   2.500 ;   1.52 ;   Cha ;     8.13 ;    16.96 ;    41.70 ;    48.88 ;   132.32 ;   276.04 ;   678.84 ;   795.78
               HIP  24170 ; 5955. ;   444.3 ;  1.13 ; 10.80 ;       ;   6.120 ;   2.46 ;   Cha ;     1.45 ;     3.05 ;     6.64 ;    11.21 ;    27.00 ;    56.78 ;   123.75 ;   208.82
               HIP  95078 ; 7081. ;   444.3 ;  1.60 ;  8.93 ;       ;  87.000 ;   8.70 ;   Cha ;    17.11 ;    35.38 ;   101.57 ;    83.69 ;   713.30 ;  1474.66 ;  4233.56 ;  3488.65
               HIP  20031 ; 6903. ;   444.3 ;  1.50 ; 11.58 ;       ;   0.480 ;   0.65 ;   Cha ;    46.53 ;    96.53 ;   259.77 ;   247.39 ;   513.98 ;  1066.30 ;  2869.63 ;  2732.85
               HIP  46157 ; 6600. ;   444.4 ;  1.40 ;  9.85 ;       ;   3.900 ;   1.89 ;   Cha ;     6.18 ;    12.88 ;    32.28 ;    36.35 ;   112.33 ;   234.06 ;   586.35 ;   660.32
               HIP  84830 ; 6904. ;   444.5 ;  1.50 ;  9.83 ;       ;  19.000 ;   4.10 ;   Cha ;    16.12 ;    33.43 ;    90.87 ;    84.38 ;   446.67 ;   926.18 ;  2517.90 ;  2338.03
               HIP  87453 ; 4530. ;   444.7 ;  0.68 ; 12.73 ;       ;   0.079 ;   0.30 ;   Cha ;     3.16 ;     6.92 ;    11.07 ;    13.93 ;    15.96 ;    35.00 ;    55.96 ;    70.43
               HIP 111370 ; 6587. ;   444.7 ;  1.40 ;  9.62 ;       ;  20.000 ;   4.28 ;   Cha ;     5.21 ;    10.85 ;    27.14 ;    30.76 ;   142.42 ;   296.80 ;   742.29 ;   841.31
               HIP 101878 ; 7119. ;   444.8 ;  1.60 ;  9.72 ;       ;  10.600 ;   3.03 ;   Cha ;    29.76 ;    61.50 ;   178.22 ;   144.97 ;   732.29 ;  1513.18 ;  4385.12 ;  3567.09
               HIP 102890 ; 5236. ;   445.2 ;  0.86 ;  9.04 ;       ;   7.800 ;   2.90 ;   Cha ;     0.38 ;     0.80 ;     1.62 ;     2.70 ;     6.63 ;    14.02 ;    28.59 ;    47.70
               HIP  86896 ; 5916. ;   445.3 ;  1.12 ; 13.50 ;       ;   0.616 ;   0.78 ;   Cha ;     8.85 ;    18.67 ;    39.03 ;    66.32 ;    92.59 ;   195.30 ;   408.24 ;   693.55
               HIP  28569 ; 7068. ;   445.3 ;  1.60 ;  9.58 ;       ;  20.000 ;   4.17 ;   Cha ;    23.46 ;    48.51 ;   138.48 ;   115.94 ;   677.20 ;  1400.43 ;  3998.13 ;  3347.23
               HIP  67657 ; 5813. ;   445.8 ;  1.07 ; 11.27 ;       ;  16.000 ;   4.01 ;   Cha ;     1.82 ;     3.83 ;     8.13 ;    13.66 ;    42.08 ;    88.65 ;   188.22 ;   316.28
               HIP  73347 ; 6685. ;   445.9 ;  1.40 ;  8.25 ;       ;  70.800 ;   8.01 ;   Cha ;     3.42 ;     7.10 ;    18.34 ;    19.30 ;   127.77 ;   265.76 ;   686.03 ;   721.96
               HIP  95102 ; 6018. ;   445.9 ;  1.17 ; 10.16 ;       ;  13.000 ;   3.57 ;   Cha ;     1.07 ;     2.25 ;     4.99 ;     8.31 ;    24.51 ;    51.48 ;   114.03 ;   189.86
               HIP  24677 ; 6972. ;   446.0 ;  1.50 ; 10.04 ;       ;   9.500 ;   2.89 ;   Cha ;    22.54 ;    46.68 ;   129.32 ;   115.48 ;   524.23 ;  1085.86 ;  3008.00 ;  2685.99
               HIP  93122 ; 6443. ;   446.2 ;  1.40 ;  9.71 ;       ;   3.700 ;   1.86 ;   Cha ;     3.43 ;     7.17 ;    17.32 ;    21.59 ;    61.82 ;   129.13 ;   311.94 ;   388.89
               HIP  86503 ; 7172. ;   446.3 ;  1.60 ;  9.28 ;       ;  18.000 ;   3.94 ;   Cha ;    27.43 ;    56.64 ;   166.95 ;   130.78 ;   769.69 ;  1589.10 ;  4684.08 ;  3669.09
               HIP  15543 ; 6491. ;   447.0 ;  1.40 ;  9.31 ;       ;  51.900 ;   6.93 ;   Cha ;     3.21 ;     6.69 ;    16.39 ;    19.74 ;   111.63 ;   232.95 ;   570.59 ;   687.09
               HIP  45677 ; 6936. ;   447.2 ;  1.50 ;  8.84 ;       ;  19.000 ;   4.09 ;   Cha ;    10.34 ;    21.42 ;    58.99 ;    53.12 ;   286.16 ;   592.95 ;  1633.14 ;  1470.53
               HIP  53482 ; 6767. ;   447.3 ;  1.50 ;  9.19 ;       ;  16.000 ;   3.79 ;   Cha ;     7.35 ;    15.26 ;    40.07 ;    40.29 ;   195.68 ;   406.57 ;  1067.50 ;  1073.26
               HIP  96116 ; 5787. ;   447.3 ;  1.05 ;  9.70 ;       ;   5.300 ;   2.31 ;   Cha ;     0.70 ;     1.48 ;     3.19 ;     5.36 ;    12.24 ;    25.77 ;    55.61 ;    93.26
               HIP   5427 ; 7092. ;   447.5 ;  1.60 ;  8.82 ;       ;  44.000 ;   6.18 ;   Cha ;    16.65 ;    34.42 ;    99.16 ;    81.06 ;   585.20 ;  1209.60 ;  3484.73 ;  2848.72
               HIP  90750 ; 5709. ;   447.7 ;  1.00 ; 11.70 ;       ;   0.095 ;   0.31 ;   Cha ;     2.28 ;     4.81 ;     9.99 ;    16.72 ;    14.19 ;    29.96 ;    62.27 ;   104.19
               HIP  87852 ; 5789. ;   448.2 ;  1.06 ; 10.53 ;       ;   6.400 ;   2.54 ;   Cha ;     1.14 ;     2.39 ;     5.12 ;     8.58 ;    20.84 ;    43.89 ;    93.82 ;   157.42
  2MASS J12170679-1738144 ; 3859. ;   448.3 ;  0.59 ; 12.07 ;  8.86 ;   0.058 ;   0.26 ;   Gai ;     1.31 ;     4.05 ;     3.33 ;     6.29 ;     5.78 ;    17.84 ;    14.67 ;    27.68
               HIP  46788 ; 6888. ;   448.4 ;  1.50 ;  9.65 ;       ;  60.000 ;   7.29 ;   Cha ;    13.88 ;    28.80 ;    77.99 ;    73.00 ;   513.07 ;  1064.09 ;  2882.00 ;  2697.28
               HIP  79970 ; 6410. ;   448.7 ;  1.40 ;  9.00 ;       ;  36.000 ;   5.80 ;   Cha ;     2.08 ;     4.34 ;    10.45 ;    13.26 ;    66.11 ;   138.09 ;   332.83 ;   422.16
               HIP   8075 ; 6221. ;   448.8 ;  1.30 ; 10.21 ;       ;   2.300 ;   1.48 ;   Cha ;     2.19 ;     4.59 ;    10.54 ;    15.29 ;    33.99 ;    71.22 ;   163.50 ;   237.19
               HIP  28373 ; 6759. ;   448.9 ;  1.50 ; 10.10 ;       ;   3.400 ;   1.75 ;   Cha ;    11.93 ;    24.79 ;    64.62 ;    65.91 ;   215.75 ;   448.45 ;  1168.97 ;  1192.32
               HIP    202 ; 7022. ;   449.1 ;  1.60 ;  8.69 ;       ; 130.000 ;  10.66 ;   Cha ;    12.51 ;    25.89 ;    73.09 ;    62.30 ;   577.31 ;  1194.58 ;  3373.22 ;  2874.91
               HIP  76237 ; 6404. ;   449.4 ;  1.40 ; 11.42 ;       ;   5.700 ;   2.31 ;   Cha ;     8.44 ;    17.66 ;    41.62 ;    54.00 ;   169.57 ;   354.72 ;   836.06 ;  1084.87
               HIP 104931 ; 6935. ;   449.4 ;  1.50 ; 10.55 ;       ;  32.200 ;   5.33 ;   Cha ;    27.17 ;    56.31 ;   153.92 ;   141.59 ;   858.18 ;  1778.87 ;  4862.28 ;  4472.66
               HIP  86801 ; 6124. ;   449.7 ;  1.23 ;  9.60 ;       ;   7.090 ;   2.62 ;   Cha ;     1.12 ;     2.34 ;     5.31 ;     8.20 ;    22.39 ;    46.96 ;   106.48 ;   164.47
               HIP  39661 ; 6323. ;   449.8 ;  1.30 ;  9.59 ;       ;  41.400 ;   6.25 ;   Cha ;     2.16 ;     4.52 ;    10.65 ;    14.37 ;    68.84 ;   144.00 ;   339.28 ;   457.83
               HIP  22260 ; 6872. ;   450.0 ;  1.50 ;  7.93 ;       ; 112.000 ;   9.97 ;   Cha ;     5.26 ;    10.91 ;    29.62 ;    27.56 ;   227.40 ;   471.59 ;  1279.73 ;  1190.97
               HIP  30131 ; 7134. ;   450.0 ;  1.60 ; 10.65 ;       ;   9.600 ;   2.88 ;   Cha ;    53.50 ;   110.53 ;   320.99 ;   262.55 ;  1283.68 ;  2652.31 ;  7702.37 ;  6300.13
               HIP  69849 ; 6418. ;   450.0 ;  1.40 ;  9.64 ;       ;  26.000 ;   4.93 ;   Cha ;     3.04 ;     6.35 ;    15.26 ;    19.33 ;    89.18 ;   186.32 ;   447.85 ;   567.36
               HIP  11281 ; 6411. ;   450.4 ;  1.40 ;  8.46 ;       ;  59.000 ;   7.43 ;   Cha ;     1.57 ;     3.27 ;     7.91 ;     9.99 ;    56.40 ;   117.80 ;   284.87 ;   360.03
               HIP 105706 ; 7061. ;   450.4 ;  1.60 ;  8.34 ;       ;  45.000 ;   6.26 ;   Cha ;    11.74 ;    24.27 ;    69.36 ;    57.51 ;   415.03 ;   858.24 ;  2452.83 ;  2033.76
               HIP  91368 ; 5567. ;   450.4 ;  0.96 ;  9.42 ;       ;  21.200 ;   4.69 ;   Cha ;     0.54 ;     1.14 ;     2.41 ;     4.03 ;    12.84 ;    27.07 ;    57.06 ;    95.43
               HIP 106372 ; 6423. ;   450.5 ;  1.40 ;  9.72 ;       ;   9.600 ;   2.99 ;   Cha ;     3.22 ;     6.73 ;    16.19 ;    20.46 ;    73.72 ;   154.01 ;   370.39 ;   467.92
               HIP  11236 ; 6354. ;   450.8 ;  1.40 ;  9.58 ;       ;   3.300 ;   1.76 ;   Cha ;     2.38 ;     4.98 ;    11.80 ;    15.60 ;    41.76 ;    87.33 ;   207.11 ;   273.72
               HIP  55006 ; 5366. ;   450.9 ;  0.90 ; 10.36 ;       ;  10.900 ;   3.40 ;   Cha ;     0.84 ;     1.78 ;     3.62 ;     6.02 ;    16.48 ;    34.86 ;    70.82 ;   117.66
               HIP   7501 ; 6327. ;   451.0 ;  1.30 ;  8.32 ;       ;  64.000 ;   7.77 ;   Cha ;     1.10 ;     2.30 ;     5.47 ;     7.31 ;    39.07 ;    81.69 ;   194.25 ;   259.71
               HIP  24033 ; 6735. ;   451.1 ;  1.40 ;  9.23 ;       ;  83.000 ;   8.65 ;   Cha ;     6.75 ;    14.03 ;    36.53 ;    37.50 ;   262.40 ;   545.50 ;  1419.96 ;  1457.59
               HIP  98021 ; 7018. ;   451.3 ;  1.60 ;  9.79 ;       ;   6.800 ;   2.44 ;   Cha ;    22.53 ;    46.63 ;   131.08 ;   113.43 ;   497.33 ;  1029.32 ;  2893.32 ;  2503.72
               HIP  61576 ; 6138. ;   451.5 ;  1.24 ; 10.64 ;       ;   2.700 ;   1.62 ;   Cha ;     2.14 ;     4.50 ;    10.12 ;    15.57 ;    33.90 ;    71.12 ;   160.06 ;   246.16
               HIP  31214 ; 6510. ;   451.7 ;  1.40 ; 12.35 ;       ;  11.500 ;   3.26 ;   Cha ;    22.09 ;    46.15 ;   110.51 ;   135.31 ;   527.22 ;  1101.63 ;  2637.77 ;  3229.69
               HIP   9917 ; 6168. ;   451.8 ;  1.30 ; 11.19 ;       ;   2.800 ;   1.64 ;   Cha ;     3.31 ;     6.95 ;    15.63 ;    23.64 ;    54.07 ;   113.46 ;   255.21 ;   385.94
               HIP  56655 ; 6804. ;   452.1 ;  1.50 ;  9.34 ;       ;  29.000 ;   5.09 ;   Cha ;     8.95 ;    18.59 ;    49.27 ;    48.45 ;   276.44 ;   574.07 ;  1521.28 ;  1495.98
               HIP  69370 ; 6821. ;   452.3 ;  1.50 ;  9.54 ;       ;  22.000 ;   4.43 ;   Cha ;    10.58 ;    21.96 ;    58.40 ;    56.93 ;   304.62 ;   632.45 ;  1682.10 ;  1639.84
               HIP  93737 ; 6707. ;   452.3 ;  1.40 ;  9.21 ;       ;  29.000 ;   5.12 ;   Cha ;     6.13 ;    12.75 ;    32.95 ;    34.43 ;   183.36 ;   381.35 ;   985.50 ;  1029.87
               HIP  36403 ; 5957. ;   452.3 ;  1.14 ; 12.12 ;       ;   2.110 ;   1.44 ;   Cha ;     3.37 ;     7.09 ;    15.20 ;    25.78 ;    48.28 ;   101.64 ;   217.93 ;   369.57
               HIP  77737 ; 5491. ;   452.7 ;  0.94 ; 10.60 ;       ;   8.600 ;   3.00 ;   Cha ;     1.03 ;     2.18 ;     4.48 ;     7.45 ;    19.33 ;    40.85 ;    83.95 ;   139.75
               HIP  30987 ; 6165. ;   452.7 ;  1.30 ; 11.12 ;       ;  66.000 ;   7.97 ;   Cha ;     3.14 ;     6.58 ;    14.81 ;    22.44 ;   112.87 ;   236.82 ;   532.84 ;   807.04
               HIP  83637 ; 6226. ;   452.9 ;  1.30 ;  9.66 ;       ;  14.000 ;   3.66 ;   Cha ;     1.63 ;     3.41 ;     7.87 ;    11.35 ;    39.67 ;    83.09 ;   191.88 ;   276.56
               HIP  22795 ; 7136. ;   453.1 ;  1.60 ;  8.15 ;       ;  40.800 ;   5.94 ;   Cha ;    13.43 ;    27.74 ;    81.05 ;    64.06 ;   462.69 ;   955.68 ;  2792.22 ;  2207.00
               HIP 113304 ; 6572. ;   453.3 ;  1.40 ; 10.90 ;       ;  12.400 ;   3.37 ;   Cha ;    10.53 ;    21.95 ;    54.15 ;    62.75 ;   255.54 ;   532.97 ;  1314.77 ;  1523.43
               HIP  67726 ; 7021. ;   454.0 ;  1.60 ; 10.63 ;       ;   1.800 ;   1.25 ;   Cha ;    37.26 ;    77.12 ;   216.25 ;   189.08 ;   589.81 ;  1220.87 ;  3423.38 ;  2993.22
  2MASS J19072723+1823316 ; 4765. ;   454.1 ;  0.77 ; 10.77 ;  7.95 ;   0.277 ;   0.56 ;   Gai ;     0.89 ;     1.92 ;     3.47 ;     5.09 ;     6.56 ;    14.09 ;    25.44 ;    37.31
               HIP    478 ; 6243. ;   454.2 ;  1.30 ;  9.78 ;       ;  40.000 ;   6.18 ;   Cha ;     1.84 ;     3.86 ;     8.93 ;    12.73 ;    58.30 ;   122.10 ;   282.62 ;   402.95
               HIP  88340 ; 6808. ;   454.5 ;  1.50 ;  9.68 ;       ;  84.000 ;   8.66 ;   Cha ;    10.96 ;    22.77 ;    60.29 ;    59.35 ;   441.57 ;   917.00 ;  2428.48 ;  2390.47
               HIP  32157 ; 5520. ;   454.6 ;  0.95 ;  7.98 ;       ;  69.000 ;   8.48 ;   Cha ;     0.25 ;     0.52 ;     1.11 ;     1.85 ;     7.83 ;    16.49 ;    35.05 ;    58.74
               HIP  61671 ; 6332. ;   454.7 ;  1.40 ; 10.02 ;       ;   3.400 ;   1.79 ;   Cha ;     2.84 ;     5.94 ;    13.97 ;    18.80 ;    50.25 ;   105.13 ;   247.26 ;   332.58
               HIP  57915 ; 6052. ;   454.8 ;  1.19 ;  8.40 ;       ;  17.000 ;   4.07 ;   Cha ;     0.46 ;     0.96 ;     2.17 ;     3.51 ;    11.26 ;    23.62 ;    53.36 ;    86.27
               HIP  91478 ; 6522. ;   455.0 ;  1.40 ;  9.87 ;       ;  87.000 ;   8.96 ;   Cha ;     4.86 ;    10.15 ;    24.94 ;    29.56 ;   192.50 ;   401.61 ;   986.95 ;  1169.57
               HIP  84751 ; 5608. ;   455.3 ;  0.98 ;  9.56 ;       ;  35.000 ;   6.01 ;   Cha ;     0.60 ;     1.26 ;     2.66 ;     4.45 ;    16.19 ;    34.12 ;    72.16 ;   120.71
               HIP  86116 ; 6441. ;   455.3 ;  1.40 ;  9.57 ;       ;  17.000 ;   3.98 ;   Cha ;     3.14 ;     6.56 ;    15.87 ;    19.78 ;    82.87 ;   173.08 ;   418.40 ;   521.75
               HIP   9164 ; 6427. ;   455.4 ;  1.40 ; 10.08 ;       ;  39.000 ;   6.03 ;   Cha ;     4.02 ;     8.40 ;    20.17 ;    25.48 ;   130.57 ;   272.83 ;   654.79 ;   827.30
               HIP  81321 ; 5842. ;   455.5 ;  1.08 ;  9.48 ;       ;  31.500 ;   5.62 ;   Cha ;     0.64 ;     1.34 ;     2.92 ;     4.91 ;    17.57 ;    36.95 ;    80.48 ;   135.05
               HIP  49504 ; 6666. ;   455.5 ;  1.40 ; 10.55 ;       ;   6.900 ;   2.50 ;   Cha ;    11.53 ;    24.00 ;    60.84 ;    66.15 ;   241.08 ;   501.96 ;  1272.32 ;  1383.31
               HIP  90063 ; 7097. ;   455.7 ;  1.60 ;  9.27 ;       ;  27.000 ;   4.84 ;   Cha ;    21.64 ;    44.72 ;   128.90 ;   105.62 ;   672.93 ;  1390.92 ;  4008.79 ;  3284.70
               HIP  85896 ; 6312. ;   456.1 ;  1.30 ; 12.44 ;       ;   0.870 ;   0.91 ;   Cha ;    12.21 ;    25.59 ;    58.42 ;    81.16 ;   148.13 ;   310.51 ;   708.86 ;   984.85
               HIP  34556 ; 6718. ;   456.4 ;  1.40 ;  9.14 ;       ;  13.000 ;   3.42 ;   Cha ;     6.11 ;    12.71 ;    32.95 ;    34.17 ;   149.53 ;   310.92 ;   806.10 ;   835.94
               HIP  21265 ; 6844. ;   456.6 ;  1.50 ;  9.55 ;       ;  12.200 ;   3.30 ;   Cha ;    11.42 ;    23.71 ;    63.46 ;    60.98 ;   283.81 ;   589.02 ;  1576.50 ;  1514.94
               HIP  33538 ; 6682. ;   456.7 ;  1.40 ;  8.80 ;       ;  19.000 ;   4.15 ;   Cha ;     4.52 ;     9.41 ;    24.22 ;    25.64 ;   121.84 ;   253.47 ;   652.21 ;   690.36
               HIP  77977 ; 5763. ;   456.9 ;  1.00 ; 10.79 ;       ;  12.000 ;   3.49 ;   Cha ;     1.32 ;     2.78 ;     5.89 ;     9.88 ;    27.48 ;    57.90 ;   122.92 ;   206.11
               HIP 103663 ; 6162. ;   457.5 ;  1.30 ;  9.04 ;       ;  31.700 ;   5.53 ;   Cha ;     0.93 ;     1.96 ;     4.49 ;     6.73 ;    27.96 ;    58.58 ;   134.33 ;   201.67
               HIP  84120 ; 6699. ;   457.7 ;  1.40 ;  8.76 ;       ;  14.000 ;   3.56 ;   Cha ;     4.67 ;     9.72 ;    25.13 ;    26.30 ;   116.58 ;   242.46 ;   626.71 ;   655.89
               HIP 109540 ; 6546. ;   457.7 ;  1.40 ; 10.80 ;       ;   2.210 ;   1.43 ;   Cha ;     9.12 ;    19.02 ;    46.66 ;    54.92 ;   143.94 ;   300.32 ;   736.67 ;   867.04
               HIP  76765 ; 6696. ;   457.9 ;  1.40 ; 10.09 ;       ;   4.400 ;   1.99 ;   Cha ;     9.71 ;    20.20 ;    51.76 ;    54.94 ;   181.23 ;   377.09 ;   966.56 ;  1025.92
               HIP  11510 ; 6493. ;   457.9 ;  1.40 ; 12.26 ;       ;  21.400 ;   4.45 ;   Cha ;    19.64 ;    41.04 ;    97.95 ;   121.10 ;   547.73 ;  1144.76 ;  2731.92 ;  3377.57
               HIP  71750 ; 7075. ;   458.0 ;  1.60 ;  9.82 ;       ;  10.000 ;   2.95 ;   Cha ;    27.36 ;    56.58 ;   161.77 ;   135.29 ;   664.22 ;  1373.49 ;  3926.69 ;  3283.98
               HIP  70570 ; 6597. ;   458.5 ;  1.40 ;  9.36 ;       ;  14.000 ;   3.58 ;   Cha ;     4.66 ;     9.72 ;    24.40 ;    27.42 ;   116.64 ;   243.02 ;   610.29 ;   685.74
               HIP  46489 ; 6985. ;   458.8 ;  1.50 ;  9.69 ;       ;  17.000 ;   3.86 ;   Cha ;    19.26 ;    39.89 ;   111.07 ;    97.95 ;   518.02 ;  1072.69 ;  2987.12 ;  2634.27
               HIP  23696 ; 6329. ;   458.8 ;  1.30 ; 10.67 ;       ;   4.700 ;   2.11 ;   Cha ;     4.12 ;     8.63 ;    20.16 ;    27.29 ;    76.20 ;   159.50 ;   372.66 ;   504.61
               HIP  84984 ; 6014. ;   458.9 ;  1.16 ; 12.99 ;       ;   0.036 ;   0.19 ;   Cha ;     6.62 ;    13.94 ;    29.82 ;    50.45 ;    34.53 ;    72.71 ;   155.57 ;   263.19
               HIP  77205 ; 6740. ;   459.1 ;  1.40 ;  9.80 ;       ;  29.000 ;   5.11 ;   Cha ;     9.44 ;    19.63 ;    51.01 ;    52.49 ;   282.18 ;   586.67 ;  1524.27 ;  1568.38
               HIP  94405 ; 7007. ;   459.2 ;  1.60 ;  9.20 ;       ;  14.000 ;   3.50 ;   Cha ;    15.75 ;    32.60 ;    91.53 ;    79.17 ;   416.56 ;   862.20 ;  2420.53 ;  2093.67
               HIP  87229 ; 6299. ;   459.6 ;  1.30 ;  9.67 ;       ;  30.000 ;   5.33 ;   Cha ;     2.09 ;     4.37 ;    10.24 ;    14.05 ;    61.45 ;   128.60 ;   301.30 ;   413.40
               HIP  22704 ; 7124. ;   460.0 ;  1.60 ;  8.12 ;       ; 100.000 ;   9.31 ;   Cha ;    12.78 ;    26.40 ;    76.87 ;    61.20 ;   551.07 ;  1138.43 ;  3314.70 ;  2638.71
               HIP  26338 ; 6672. ;   460.0 ;  1.40 ; 10.41 ;       ;  13.000 ;   3.43 ;   Cha ;    10.83 ;    22.56 ;    57.32 ;    61.99 ;   265.43 ;   552.57 ;  1404.23 ;  1518.63
               HIP  57911 ; 5966. ;   460.0 ;  1.14 ; 10.10 ;       ;  14.000 ;   3.72 ;   Cha ;     0.96 ;     2.02 ;     4.45 ;     7.49 ;    22.14 ;    46.52 ;   102.34 ;   172.34
               HIP  38036 ; 6941. ;   460.5 ;  1.50 ;  8.73 ;       ;  20.000 ;   4.20 ;   Cha ;     9.91 ;    20.53 ;    56.65 ;    50.80 ;   277.86 ;   575.68 ;  1588.39 ;  1424.29
               HIP  89206 ; 5321. ;   460.5 ;  0.88 ; 11.59 ;       ;   2.500 ;   1.63 ;   Cha ;     1.76 ;     3.73 ;     7.37 ;    12.13 ;    23.55 ;    49.92 ;    98.66 ;   162.51
               HIP  20216 ; 5851. ;   460.6 ;  1.09 ;  9.40 ;       ;  33.000 ;   5.75 ;   Cha ;     0.61 ;     1.29 ;     2.82 ;     4.73 ;    17.17 ;    36.10 ;    78.78 ;   132.19
               HIP  19653 ; 5900. ;   460.7 ;  1.11 ;  9.50 ;       ;  13.000 ;   3.60 ;   Cha ;     0.66 ;     1.39 ;     3.06 ;     5.14 ;    14.81 ;    31.14 ;    68.31 ;   114.71
               HIP 106946 ; 6664. ;   460.7 ;  1.40 ; 10.26 ;       ;   9.700 ;   2.97 ;   Cha ;     9.64 ;    20.08 ;    50.98 ;    55.32 ;   219.63 ;   457.26 ;  1160.91 ;  1259.79
               HIP  16100 ; 6789. ;   460.8 ;  1.50 ;  9.60 ;       ;  15.000 ;   3.66 ;   Cha ;     9.84 ;    20.44 ;    53.89 ;    53.64 ;   257.82 ;   535.57 ;  1411.64 ;  1405.06
               HIP  17910 ; 4570. ;   460.8 ;  0.69 ;  9.86 ;       ;   5.400 ;   2.49 ;   Cha ;     0.52 ;     1.12 ;     1.97 ;     2.67 ;     7.61 ;    16.46 ;    28.79 ;    39.02
               HIP  98487 ; 6595. ;   460.8 ;  1.40 ;  9.28 ;       ; 110.000 ;  10.03 ;   Cha ;     4.43 ;     9.24 ;    23.20 ;    26.09 ;   185.67 ;   386.85 ;   971.48 ;  1092.33
               HIP  21524 ; 6610. ;   460.9 ;  1.40 ; 10.27 ;       ;  10.000 ;   3.02 ;   Cha ;     8.16 ;    17.00 ;    42.55 ;    47.80 ;   187.45 ;   390.60 ;   977.92 ;  1098.66
               HIP  63946 ; 7108. ;   460.9 ;  1.60 ;  8.90 ;       ;  53.000 ;   6.78 ;   Cha ;    18.31 ;    37.84 ;   109.51 ;    88.74 ;   673.94 ;  1392.72 ;  4030.46 ;  3265.99
               HIP  69231 ; 5200. ;   461.0 ;  0.85 ; 10.87 ;       ;   2.110 ;   1.51 ;   Cha ;     1.06 ;     2.24 ;     4.43 ;     7.30 ;    13.39 ;    28.40 ;    56.06 ;    92.45
               HIP  24061 ; 5083. ;   461.1 ;  0.81 ;  9.95 ;       ;   5.900 ;   2.54 ;   Cha ;     0.58 ;     1.23 ;     2.43 ;     4.03 ;     9.31 ;    19.74 ;    39.09 ;    64.73
               HIP  60342 ; 6758. ;   461.1 ;  1.50 ;  8.66 ;       ;  50.000 ;   6.70 ;   Cha ;     5.35 ;    11.12 ;    29.20 ;    29.39 ;   189.58 ;   393.92 ;  1034.36 ;  1041.21
               HIP   1262 ; 6090. ;   461.2 ;  1.21 ; 10.60 ;       ;   1.300 ;   1.12 ;   Cha ;     1.77 ;     3.73 ;     8.32 ;    13.21 ;    23.13 ;    48.55 ;   108.38 ;   172.15
               HIP  71229 ; 7071. ;   461.3 ;  1.60 ;  9.72 ;       ;  15.000 ;   3.61 ;   Cha ;    25.64 ;    53.02 ;   151.43 ;   126.78 ;   688.76 ;  1424.30 ;  4068.20 ;  3406.18
               HIP 101437 ; 6546. ;   461.3 ;  1.40 ;  9.13 ;       ;  11.400 ;   3.24 ;   Cha ;     3.49 ;     7.27 ;    18.06 ;    20.95 ;    82.97 ;   172.98 ;   429.68 ;   498.35
               HIP  48012 ; 6991. ;   461.5 ;  1.50 ; 10.01 ;       ;   4.400 ;   1.96 ;   Cha ;    23.56 ;    48.78 ;   135.90 ;   119.91 ;   451.81 ;   935.56 ;  2606.54 ;  2299.87
               HIP 107537 ; 7105. ;   461.6 ;  1.60 ;  9.10 ;       ;  18.000 ;   3.95 ;   Cha ;    20.22 ;    41.79 ;   120.77 ;    98.28 ;   568.14 ;  1174.14 ;  3393.41 ;  2761.28
               HIP  86448 ; 6943. ;   461.6 ;  1.50 ; 10.16 ;       ; 160.000 ;  11.87 ;   Cha ;    22.03 ;    45.65 ;   125.32 ;   114.08 ;  1038.72 ;  2152.60 ;  5909.30 ;  5379.57
               HIP  65660 ; 7110. ;   462.0 ;  1.60 ; 10.34 ;       ;   2.220 ;   1.39 ;   Cha ;    41.19 ;    85.13 ;   245.61 ;   202.71 ;   685.75 ;  1417.34 ;  4089.07 ;  3374.96
               HIP  37868 ; 6352. ;   462.1 ;  1.40 ; 10.17 ;       ;  26.000 ;   4.95 ;   Cha ;     3.31 ;     6.93 ;    16.35 ;    21.72 ;    97.42 ;   203.79 ;   480.73 ;   638.73
               HIP  12848 ; 5428. ;   462.5 ;  0.92 ; 10.94 ;       ;   1.800 ;   1.38 ;   Cha ;     1.23 ;     2.61 ;     5.29 ;     8.78 ;    15.48 ;    32.74 ;    66.38 ;   110.14
               HIP  19734 ; 6654. ;   462.5 ;  1.40 ;  9.94 ;       ;  27.000 ;   4.95 ;   Cha ;     7.75 ;    16.13 ;    40.95 ;    44.58 ;   228.02 ;   474.74 ;  1204.88 ;  1311.58
               HIP  77430 ; 6729. ;   462.8 ;  1.40 ;  8.83 ;       ;  96.000 ;   9.30 ;   Cha ;     5.34 ;    11.10 ;    28.89 ;    29.67 ;   215.19 ;   447.36 ;  1164.95 ;  1196.38
               HIP  21898 ; 6760. ;   463.1 ;  1.50 ;  8.95 ;       ;  31.900 ;   5.35 ;   Cha ;     6.28 ;    13.05 ;    34.23 ;    34.50 ;   198.80 ;   413.08 ;  1083.85 ;  1092.19
               HIP  38609 ; 6965. ;   463.7 ;  1.50 ;  9.34 ;       ;  53.000 ;   6.83 ;   Cha ;    14.91 ;    30.89 ;    85.62 ;    76.12 ;   533.15 ;  1104.30 ;  3061.30 ;  2721.76
               HIP  97191 ; 6024. ;   464.2 ;  1.17 ;  9.79 ;       ;  24.000 ;   4.85 ;   Cha ;     0.89 ;     1.87 ;     4.15 ;     6.87 ;    23.65 ;    49.66 ;   110.50 ;   182.97
               HIP   1616 ; 6455. ;   464.3 ;  1.40 ; 10.61 ;       ;   2.500 ;   1.52 ;   Cha ;     6.04 ;    12.62 ;    30.34 ;    37.80 ;    98.60 ;   205.99 ;   495.22 ;   617.08
               HIP  84204 ; 6160. ;   464.3 ;  1.30 ; 10.04 ;       ;   8.090 ;   2.79 ;   Cha ;     1.61 ;     3.39 ;     7.70 ;    11.62 ;    34.37 ;    72.06 ;   163.82 ;   247.41
               HIP  31301 ; 5425. ;   464.7 ;  0.92 ; 10.84 ;       ;  11.600 ;   3.50 ;   Cha ;     1.15 ;     2.44 ;     4.95 ;     8.22 ;    23.06 ;    48.77 ;    99.01 ;   164.36
               HIP   9898 ; 6225. ;   464.9 ;  1.30 ;  9.44 ;       ;  38.000 ;   6.03 ;   Cha ;     1.43 ;     3.00 ;     6.94 ;    10.00 ;    44.83 ;    93.91 ;   217.21 ;   312.93
               HIP  90701 ; 6896. ;   464.9 ;  1.50 ;  8.95 ;       ;  68.000 ;   7.76 ;   Cha ;     9.69 ;    20.09 ;    54.70 ;    50.56 ;   369.37 ;   765.86 ;  2085.05 ;  1927.29
               HIP  83111 ; 6727. ;   465.2 ;  1.40 ; 10.96 ;       ;   3.800 ;   1.85 ;   Cha ;    18.03 ;    37.52 ;    96.36 ;   101.32 ;   324.32 ;   674.72 ;  1733.00 ;  1822.19
               HIP 101506 ; 6299. ;   465.3 ;  1.30 ;  8.50 ;       ;  12.100 ;   3.39 ;   Cha ;     1.10 ;     2.31 ;     5.46 ;     7.44 ;    25.90 ;    54.17 ;   127.95 ;   174.50
               HIP  21894 ; 6679. ;   465.6 ;  1.40 ;  6.82 ;       ;  48.000 ;   6.60 ;   Cha ;     1.63 ;     3.38 ;     8.76 ;     9.19 ;    55.23 ;   114.86 ;   297.40 ;   311.96
               HIP  67113 ; 6467. ;   465.9 ;  1.40 ; 10.25 ;       ;   3.300 ;   1.75 ;   Cha ;     5.07 ;    10.59 ;    25.62 ;    31.57 ;    88.71 ;   185.27 ;   448.08 ;   552.22
               HIP  76559 ; 6276. ;   466.2 ;  1.30 ; 10.01 ;       ; 140.000 ;  11.53 ;   Cha ;     2.34 ;     4.89 ;    11.38 ;    15.89 ;   101.10 ;   211.68 ;   492.24 ;   687.30
               HIP  49398 ; 7093. ;   466.3 ;  1.60 ;  8.65 ;       ;  20.000 ;   4.17 ;   Cha ;    15.28 ;    31.58 ;    91.04 ;    74.25 ;   440.88 ;   911.27 ;  2626.97 ;  2142.34
               HIP  47510 ; 6292. ;   466.5 ;  1.30 ;  9.30 ;       ;  25.000 ;   4.87 ;   Cha ;     1.66 ;     3.46 ;     8.13 ;    11.18 ;    46.54 ;    97.39 ;   228.50 ;   314.33
               HIP  71446 ; 6549. ;   466.5 ;  1.40 ;  9.79 ;       ;  21.500 ;   4.45 ;   Cha ;     5.08 ;    10.60 ;    26.23 ;    30.52 ;   141.68 ;   295.45 ;   731.20 ;   850.79
               HIP  24888 ; 6256. ;   466.8 ;  1.30 ;  9.27 ;       ; 130.000 ;  11.13 ;   Cha ;     1.45 ;     3.03 ;     7.06 ;     9.95 ;    61.49 ;   128.74 ;   299.98 ;   422.78
               HIP 107719 ; 6671. ;   467.0 ;  1.40 ; 10.29 ;       ;  17.000 ;   3.93 ;   Cha ;    10.05 ;    20.91 ;    53.18 ;    57.47 ;   263.18 ;   547.87 ;  1393.19 ;  1505.63
               HIP 112437 ; 6882. ;   467.0 ;  1.50 ;  9.16 ;       ;  54.000 ;   6.92 ;   Cha ;    10.38 ;    21.52 ;    58.32 ;    54.50 ;   373.56 ;   774.74 ;  2099.30 ;  1961.66
               HIP 110969 ; 6959. ;   467.1 ;  1.50 ;  8.90 ;       ;  80.000 ;   8.39 ;   Cha ;    11.49 ;    23.81 ;    65.98 ;    58.60 ;   455.54 ;   943.56 ;  2615.23 ;  2322.72
               HIP  94853 ; 7156. ;   467.1 ;  1.60 ;  8.87 ;       ;  20.800 ;   4.24 ;   Cha ;    20.86 ;    43.07 ;   126.43 ;    99.48 ;   606.89 ;  1253.24 ;  3679.03 ;  2894.61
               HIP  64280 ; 5191. ;   467.2 ;  0.84 ; 10.62 ;       ;   2.300 ;   1.58 ;   Cha ;     0.90 ;     1.91 ;     3.79 ;     6.26 ;    11.61 ;    24.61 ;    48.75 ;    80.53
               HIP   4604 ; 6532. ;   467.3 ;  1.40 ; 10.09 ;       ;   8.500 ;   2.80 ;   Cha ;     5.68 ;    11.86 ;    29.17 ;    34.40 ;   125.73 ;   262.29 ;   645.06 ;   760.85
               HIP  72781 ; 4861. ;   467.6 ;  0.76 ;  9.03 ;       ;   2.600 ;   1.70 ;   Cha ;     0.33 ;     0.71 ;     1.36 ;     2.12 ;     4.23 ;     9.01 ;    17.27 ;    26.97
               HIP  46645 ; 6741. ;   467.6 ;  1.40 ;  9.49 ;       ;  40.000 ;   6.00 ;   Cha ;     7.95 ;    16.54 ;    43.05 ;    44.13 ;   257.58 ;   535.45 ;  1394.07 ;  1429.03
               HIP  90180 ; 6084. ;   467.8 ;  1.21 ; 10.31 ;       ;  87.000 ;   9.20 ;   Cha ;     1.47 ;     3.08 ;     6.88 ;    10.96 ;    54.66 ;   114.72 ;   256.59 ;   408.63
               HIP  69729 ; 6356. ;   467.9 ;  1.40 ;  9.45 ;       ;  15.000 ;   3.76 ;   Cha ;     2.23 ;     4.67 ;    11.09 ;    14.62 ;    57.20 ;   119.61 ;   284.06 ;   374.60
               HIP  30997 ; 5691. ;   468.1 ;  1.00 ; 13.01 ;       ;   0.058 ;   0.24 ;   Cha ;     5.56 ;    11.76 ;    23.86 ;    39.83 ;    30.65 ;    64.81 ;   131.53 ;   219.54
               HIP  11512 ; 6857. ;   468.7 ;  1.50 ; 10.26 ;       ;  17.000 ;   3.89 ;   Cha ;    17.88 ;    37.10 ;    99.29 ;    95.44 ;   482.32 ;  1000.97 ;  2678.89 ;  2574.97
               HIP  56972 ; 4961. ;   468.7 ;  0.78 ;  9.50 ;       ;   6.150 ;   2.61 ;   Cha ;     0.43 ;     0.92 ;     1.80 ;     2.93 ;     6.89 ;    14.64 ;    28.62 ;    46.64
               HIP  74022 ; 6555. ;   468.7 ;  1.40 ;  9.99 ;       ;  19.000 ;   4.18 ;   Cha ;     5.79 ;    12.07 ;    29.88 ;    34.69 ;   156.46 ;   326.27 ;   807.51 ;   937.50
               HIP  44479 ; 7149. ;   468.8 ;  1.60 ;  9.81 ;       ;   1.300 ;   1.06 ;   Cha ;    34.35 ;    70.96 ;   207.48 ;   165.99 ;   499.92 ;  1032.56 ;  3019.14 ;  2415.47
               HIP  97696 ; 5958. ;   468.8 ;  1.14 ; 11.01 ;       ;   0.830 ;   0.91 ;   Cha ;     1.65 ;     3.46 ;     7.53 ;    12.72 ;    18.69 ;    39.30 ;    85.50 ;   144.39
               HIP 101151 ; 6621. ;   468.9 ;  1.40 ; 10.37 ;       ;   5.600 ;   2.26 ;   Cha ;     8.94 ;    18.62 ;    46.72 ;    52.17 ;   177.64 ;   370.11 ;   928.52 ;  1036.84
               HIP  17679 ; 6782. ;   469.0 ;  1.50 ;  8.93 ;       ;  16.000 ;   3.79 ;   Cha ;     6.69 ;    13.90 ;    36.68 ;    36.44 ;   178.14 ;   370.03 ;   976.64 ;   970.28
               HIP  30810 ; 6811. ;   469.0 ;  1.50 ;  9.88 ;       ;  11.700 ;   3.23 ;   Cha ;    12.39 ;    25.73 ;    68.12 ;    67.07 ;   304.82 ;   633.02 ;  1675.99 ;  1650.28
               HIP  86843 ; 6741. ;   469.4 ;  1.40 ;  9.05 ;       ;  89.000 ;   8.95 ;   Cha ;     6.26 ;    13.02 ;    33.97 ;    34.69 ;   247.74 ;   514.95 ;  1343.71 ;  1371.93
               HIP  68153 ; 6439. ;   469.6 ;  1.40 ;  9.64 ;       ;  19.000 ;   4.21 ;   Cha ;     3.25 ;     6.79 ;    16.40 ;    20.49 ;    88.19 ;   184.20 ;   444.84 ;   555.74
               HIP  88568 ; 6568. ;   469.8 ;  1.40 ;  7.46 ;       ;  57.000 ;   7.23 ;   Cha ;     1.56 ;     3.26 ;     8.20 ;     9.29 ;    55.62 ;   115.87 ;   291.57 ;   330.12
               HIP  64427 ; 6522. ;   469.9 ;  1.40 ; 10.34 ;       ;   9.600 ;   2.98 ;   Cha ;     6.37 ;    13.29 ;    32.55 ;    38.73 ;   145.29 ;   303.19 ;   742.36 ;   883.33
               HIP  24128 ; 6515. ;   470.0 ;  1.40 ;  9.77 ;       ;  24.000 ;   4.71 ;   Cha ;     4.48 ;     9.35 ;    22.96 ;    27.31 ;   128.54 ;   268.19 ;   658.50 ;   783.25
               HIP  74072 ; 6124. ;   470.4 ;  1.23 ; 10.44 ;       ;   3.800 ;   1.92 ;   Cha ;     1.81 ;     3.80 ;     8.54 ;    13.25 ;    31.07 ;    65.19 ;   146.63 ;   227.41
               HIP  75248 ; 6283. ;   470.5 ;  1.30 ;  8.95 ;       ;   3.700 ;   1.87 ;   Cha ;     1.33 ;     2.78 ;     6.54 ;     9.03 ;    23.21 ;    48.56 ;   114.01 ;   157.52
               HIP  14436 ; 4720. ;   470.5 ;  0.72 ; 10.13 ;       ;   6.000 ;   2.60 ;   Cha ;     0.61 ;     1.31 ;     2.38 ;     3.44 ;     9.37 ;    20.14 ;    36.46 ;    52.79
                HD 105546 ; 5122. ;   470.6 ;  1.07 ;  8.61 ;       ;  42.658 ;   6.82 ;   Bre ;     0.28 ;     0.60 ;     1.22 ;     2.03 ;     8.56 ;    18.10 ;    36.66 ;    61.21
               HIP  14379 ; 6503. ;   471.3 ;  1.40 ;  8.72 ;       ;  11.600 ;   3.28 ;   Cha ;     2.43 ;     5.07 ;    12.51 ;    14.88 ;    58.19 ;   121.38 ;   299.20 ;   356.07
               HIP  69368 ; 6443. ;   471.5 ;  1.40 ; 10.70 ;       ;   1.400 ;   1.14 ;   Cha ;     6.11 ;    12.77 ;    30.59 ;    38.45 ;    86.33 ;   180.39 ;   432.14 ;   543.11
               HIP  21202 ; 6309. ;   471.7 ;  1.30 ; 10.46 ;       ;   7.800 ;   2.72 ;   Cha ;     3.40 ;     7.12 ;    16.60 ;    22.74 ;    71.43 ;   149.53 ;   348.59 ;   477.57
               HIP   7162 ; 5563. ;   472.3 ;  0.96 ; 10.91 ;       ;   2.800 ;   1.70 ;   Cha ;     1.29 ;     2.72 ;     5.60 ;     9.34 ;    18.37 ;    38.81 ;    80.09 ;   133.46
               HIP  63524 ; 5231. ;   472.5 ;  0.85 ; 11.51 ;       ;   0.880 ;   0.97 ;   Cha ;     1.60 ;     3.40 ;     6.66 ;    10.93 ;    16.29 ;    34.57 ;    67.65 ;   111.12
               HIP  87497 ; 6666. ;   473.0 ;  1.40 ;  9.41 ;       ;  68.000 ;   7.86 ;   Cha ;     5.97 ;    12.43 ;    31.74 ;    34.11 ;   221.21 ;   460.41 ;  1176.06 ;  1264.06
               HIP  89444 ; 6921. ;   473.3 ;  1.50 ;  8.81 ;       ;  33.000 ;   5.40 ;   Cha ;     9.74 ;    20.19 ;    55.37 ;    50.31 ;   309.67 ;   641.81 ;  1760.42 ;  1599.76
               HIP  16987 ; 6563. ;   473.4 ;  1.40 ; 10.40 ;       ;   2.400 ;   1.48 ;   Cha ;     7.55 ;    15.74 ;    38.92 ;    45.12 ;   121.60 ;   253.60 ;   626.85 ;   726.80
               HIP  85544 ; 6059. ;   473.4 ;  1.19 ; 10.32 ;       ;   4.600 ;   2.12 ;   Cha ;     1.35 ;     2.84 ;     6.32 ;    10.24 ;    23.98 ;    50.36 ;   112.14 ;   181.66
               HIP  96463 ; 7061. ;   473.5 ;  1.60 ;  8.23 ;       ;  16.000 ;   3.73 ;   Cha ;    11.10 ;    22.95 ;    65.60 ;    54.34 ;   303.06 ;   626.69 ;  1791.45 ;  1483.92
               HIP 101409 ; 6570. ;   473.8 ;  1.40 ;  8.60 ;       ;  15.000 ;   3.71 ;   Cha ;     2.83 ;     5.90 ;    14.78 ;    16.82 ;    72.10 ;   150.24 ;   376.44 ;   428.21
               HIP 101330 ; 5147. ;   474.0 ;  0.83 ;  9.92 ;       ;   2.800 ;   1.74 ;   Cha ;     0.59 ;     1.25 ;     2.49 ;     4.12 ;     7.91 ;    16.75 ;    33.41 ;    55.41
               HIP  27270 ; 6653. ;   474.2 ;  1.40 ;  9.03 ;       ;  45.000 ;   6.40 ;   Cha ;     4.65 ;     9.68 ;    24.70 ;    26.68 ;   155.47 ;   323.61 ;   825.66 ;   892.13
  2MASS J20192492+6642522 ; 4713. ;   474.2 ;  0.75 ; 11.77 ;  8.74 ;   0.259 ;   0.54 ;   Gai ;     1.67 ;     3.61 ;     6.27 ;     8.82 ;    11.90 ;    25.71 ;    44.61 ;    62.78
                HD 127927 ; 7194. ;   474.4 ;  1.47 ;  9.59 ;       ;   4.876 ;   2.05 ;   Nor ;    34.78 ;    71.78 ;   212.92 ;   165.26 ;   674.40 ;  1391.93 ;  4128.93 ;  3204.69
               HIP  25990 ; 6911. ;   474.6 ;  1.50 ;  9.77 ;       ;  19.000 ;   4.10 ;   Cha ;    15.94 ;    33.06 ;    90.07 ;    83.22 ;   441.72 ;   915.80 ;  2495.34 ;  2305.44
               HIP  83869 ; 6422. ;   474.6 ;  1.40 ; 12.14 ;       ;   0.723 ;   0.82 ;   Cha ;    14.30 ;    29.93 ;    70.30 ;    90.79 ;   171.41 ;   358.64 ;   842.36 ;  1087.91
               HIP 103707 ; 6926. ;   474.7 ;  1.50 ;  9.53 ;       ;  10.000 ;   2.97 ;   Cha ;    14.66 ;    30.38 ;    83.22 ;    75.96 ;   345.72 ;   716.55 ;  1962.84 ;  1791.71
               HIP  65597 ; 6600. ;   474.8 ;  1.40 ; 10.68 ;       ;   6.500 ;   2.44 ;   Cha ;    10.08 ;    21.01 ;    52.29 ;    59.38 ;   208.04 ;   433.67 ;  1079.45 ;  1225.72
               HIP  68710 ; 4965. ;   474.8 ;  0.78 ;  9.79 ;       ;   4.120 ;   2.13 ;   Cha ;     0.51 ;     1.08 ;     2.10 ;     3.43 ;     7.33 ;    15.57 ;    30.34 ;    49.41
               HIP  79879 ; 6687. ;   474.8 ;  1.40 ;  8.37 ;       ;  61.700 ;   7.47 ;   Cha ;     3.65 ;     7.60 ;    19.61 ;    20.63 ;   132.00 ;   274.56 ;   708.75 ;   745.46
               HIP  48891 ; 6140. ;   475.0 ;  1.24 ; 11.55 ;       ;   4.700 ;   2.13 ;   Cha ;     3.81 ;     7.99 ;    17.81 ;    27.50 ;    69.14 ;   145.18 ;   323.46 ;   499.51
               HIP  42250 ; 5595. ;   475.0 ;  0.98 ;  9.75 ;       ;  11.100 ;   3.39 ;   Cha ;     0.66 ;     1.40 ;     2.94 ;     4.91 ;    13.47 ;    28.40 ;    59.82 ;   100.02
               HIP  17001 ; 5370. ;   475.1 ;  0.90 ; 10.05 ;       ;   7.000 ;   2.72 ;   Cha ;     0.71 ;     1.49 ;     3.05 ;     5.08 ;    12.37 ;    26.15 ;    53.39 ;    88.84
               HIP  25079 ; 7079. ;   475.1 ;  1.60 ;  7.27 ;       ; 108.000 ;   9.69 ;   Cha ;     7.19 ;    14.87 ;    42.80 ;    34.80 ;   316.57 ;   654.40 ;  1883.27 ;  1531.21
               HIP  86895 ; 6092. ;   475.2 ;  1.21 ; 12.71 ;       ;   1.500 ;   1.21 ;   Cha ;     7.06 ;    14.85 ;    32.33 ;    51.89 ;    95.36 ;   200.55 ;   436.60 ;   700.82
               HIP  29390 ; 7105. ;   475.3 ;  1.60 ;  9.16 ;       ;  47.000 ;   6.39 ;   Cha ;    20.84 ;    43.06 ;   124.45 ;   101.33 ;   744.25 ;  1538.13 ;  4444.82 ;  3619.25
               HIP  51413 ; 6163. ;   475.4 ;  1.30 ; 10.55 ;       ;   1.800 ;   1.32 ;   Cha ;     2.21 ;     4.63 ;    10.47 ;    15.82 ;    32.24 ;    67.63 ;   153.05 ;   231.32
               HIP  36696 ; 6379. ;   475.4 ;  1.40 ;  9.52 ;       ; 140.000 ;  11.46 ;   Cha ;     2.50 ;     5.23 ;    12.47 ;    16.20 ;   111.94 ;   233.99 ;   558.14 ;   725.11
               HIP  62493 ; 6972. ;   475.6 ;  1.50 ;  8.86 ;       ;  48.000 ;   6.49 ;   Cha ;    11.73 ;    24.29 ;    67.59 ;    59.52 ;   409.07 ;   847.14 ;  2356.96 ;  2075.67
               HIP   6202 ; 6238. ;   475.9 ;  1.30 ;  9.71 ;       ;  27.000 ;   5.08 ;   Cha ;     1.74 ;     3.65 ;     8.44 ;    12.07 ;    49.99 ;   104.70 ;   242.25 ;   346.42
               HIP  25921 ; 5627. ;   475.9 ;  0.99 ; 11.75 ;       ;   0.750 ;   0.88 ;   Cha ;     2.26 ;     4.77 ;     9.80 ;    16.34 ;    23.54 ;    49.74 ;   102.12 ;   170.22
               HIP  86675 ; 6600. ;   475.9 ;  1.40 ;  8.33 ;       ;  52.000 ;   6.90 ;   Cha ;     2.71 ;     5.64 ;    14.26 ;    15.88 ;    94.07 ;   195.93 ;   495.10 ;   551.22
               HIP  13015 ; 7168. ;   476.4 ;  1.60 ; 10.48 ;       ;  10.000 ;   2.94 ;   Cha ;    53.80 ;   111.10 ;   326.26 ;   260.87 ;  1303.26 ;  2691.27 ;  7903.25 ;  6319.29
               HIP  25446 ; 6039. ;   476.5 ;  1.18 ;  9.81 ;       ;   5.000 ;   2.21 ;   Cha ;     0.94 ;     1.98 ;     4.42 ;     7.24 ;    17.03 ;    35.74 ;    79.71 ;   130.64
               HIP  41042 ; 6977. ;   476.5 ;  1.50 ;  7.11 ;       ;  40.000 ;   5.93 ;   Cha ;     4.83 ;    10.01 ;    28.00 ;    24.25 ;   161.04 ;   333.40 ;   932.72 ;   807.75
               HIP  69582 ; 6643. ;   476.8 ;  1.40 ;  9.50 ;       ;  31.600 ;   5.36 ;   Cha ;     5.85 ;    12.19 ;    30.93 ;    33.77 ;   179.18 ;   373.06 ;   946.84 ;  1033.82
               HIP 107493 ; 6033. ;   476.8 ;  1.18 ; 10.29 ;       ;   4.080 ;   2.00 ;   Cha ;     1.22 ;     2.56 ;     5.68 ;     9.36 ;    20.91 ;    43.92 ;    97.41 ;   160.61
               HIP  43265 ; 6149. ;   477.1 ;  1.25 ; 10.60 ;       ;   0.190 ;   0.43 ;   Cha ;     2.17 ;     4.55 ;    10.27 ;    15.67 ;    17.73 ;    37.20 ;    83.92 ;   128.08
               HIP   4757 ; 6961. ;   477.2 ;  1.50 ;  8.54 ;       ;  19.000 ;   4.09 ;   Cha ;     9.57 ;    19.81 ;    55.01 ;    48.63 ;   264.70 ;   548.24 ;  1522.06 ;  1345.52
               HIP  26719 ; 7019. ;   477.3 ;  1.60 ; 10.84 ;       ;   1.800 ;   1.25 ;   Cha ;    41.97 ;    86.88 ;   243.24 ;   213.62 ;   664.42 ;  1375.41 ;  3850.86 ;  3381.92
               HIP  40331 ; 6556. ;   477.5 ;  1.40 ;  9.43 ;       ;  14.000 ;   3.59 ;   Cha ;     4.24 ;     8.84 ;    21.97 ;    25.37 ;   106.18 ;   221.37 ;   550.16 ;   635.33
               HIP  58847 ; 4721. ;   477.7 ;  0.72 ; 10.15 ;       ;   2.500 ;   1.68 ;   Cha ;     0.62 ;     1.33 ;     2.41 ;     3.49 ;     7.64 ;    16.43 ;    29.72 ;    43.04
               HIP  50189 ; 6884. ;   477.9 ;  1.50 ;  9.46 ;       ;  26.000 ;   4.80 ;   Cha ;    12.30 ;    25.51 ;    69.09 ;    64.68 ;   368.86 ;   765.02 ;  2071.50 ;  1939.34
               HIP  16064 ; 6492. ;   477.9 ;  1.40 ; 11.27 ;       ;   0.085 ;   0.28 ;   Cha ;    10.20 ;    21.31 ;    51.37 ;    62.89 ;    71.44 ;   149.23 ;   359.68 ;   440.35
               HIP  17062 ; 6660. ;   478.0 ;  1.40 ;  9.59 ;       ;  69.000 ;   7.92 ;   Cha ;     6.50 ;    13.54 ;    34.49 ;    37.28 ;   241.94 ;   503.62 ;  1283.02 ;  1386.72
  2MASS J17464425-2220086 ; 4754. ;   478.3 ;  0.76 ; 11.26 ;  8.29 ;   0.273 ;   0.55 ;   Gai ;     1.21 ;     2.60 ;     4.63 ;     6.71 ;     8.77 ;    18.88 ;    33.60 ;    48.66
               HIP  78213 ; 6439. ;   478.3 ;  1.40 ;  9.19 ;       ;  49.000 ;   6.76 ;   Cha ;     2.54 ;     5.31 ;    12.86 ;    16.02 ;    87.38 ;   182.47 ;   442.04 ;   550.58
               HIP  79840 ; 6599. ;   478.3 ;  1.40 ;  9.69 ;       ;  13.000 ;   3.45 ;   Cha ;     5.65 ;    11.77 ;    29.50 ;    33.19 ;   138.61 ;   288.81 ;   724.08 ;   814.82
               HIP   8215 ; 7157. ;   478.4 ;  1.60 ;  8.98 ;       ;  22.000 ;   4.36 ;   Cha ;    22.21 ;    45.86 ;   134.64 ;   106.01 ;   655.34 ;  1353.29 ;  3973.16 ;  3128.29
               HIP  20674 ; 6098. ;   478.4 ;  1.21 ;  9.55 ;       ;  24.000 ;   4.83 ;   Cha ;     0.99 ;     2.09 ;     4.71 ;     7.40 ;    26.85 ;    56.31 ;   127.15 ;   199.89
               HIP  61235 ; 6775. ;   478.4 ;  1.50 ;  9.10 ;       ;  69.000 ;   7.87 ;   Cha ;     7.14 ;    14.84 ;    39.06 ;    39.04 ;   274.12 ;   569.48 ;  1499.13 ;  1498.19
               HIP  16260 ; 6529. ;   478.6 ;  1.40 ; 10.53 ;       ;  14.000 ;   3.59 ;   Cha ;     7.32 ;    15.28 ;    37.42 ;    44.41 ;   183.52 ;   382.96 ;   937.69 ;  1112.78
               HIP   5567 ; 6743. ;   478.7 ;  1.40 ;  9.82 ;       ;   2.080 ;   1.37 ;   Cha ;     9.65 ;    20.07 ;    52.18 ;    53.60 ;   149.26 ;   310.31 ;   806.78 ;   828.74
               HIP  80506 ; 5985. ;   478.8 ;  1.15 ; 10.84 ;       ;   2.700 ;   1.63 ;   Cha ;     1.50 ;     3.15 ;     6.90 ;    11.66 ;    22.96 ;    48.26 ;   105.60 ;   178.41
               HIP  94838 ; 7176. ;   478.9 ;  1.60 ;  9.49 ;       ;   4.000 ;   1.86 ;   Cha ;    31.11 ;    64.22 ;   189.45 ;   148.46 ;   599.15 ;  1236.96 ;  3649.17 ;  2859.60
               HIP  37163 ; 6550. ;   479.2 ;  1.40 ; 10.52 ;       ;   3.300 ;   1.74 ;   Cha ;     7.80 ;    16.27 ;    40.04 ;    46.87 ;   136.07 ;   283.85 ;   698.66 ;   817.88
               HIP   5003 ; 6344. ;   479.4 ;  1.40 ; 10.01 ;       ;  31.200 ;   5.42 ;   Cha ;     2.94 ;     6.14 ;    14.49 ;    19.33 ;    90.41 ;   189.13 ;   446.02 ;   595.09
               HIP  51828 ; 6906. ;   480.0 ;  1.50 ;  8.75 ;       ;  60.900 ;   7.34 ;   Cha ;     8.99 ;    18.65 ;    50.94 ;    46.71 ;   333.46 ;   691.27 ;  1888.56 ;  1731.48
               HIP  69099 ; 6093. ;   480.0 ;  1.21 ;  8.59 ;       ;  78.000 ;   8.71 ;   Cha ;     0.58 ;     1.22 ;     2.76 ;     4.35 ;    21.04 ;    44.12 ;   100.26 ;   157.61
               HIP  77167 ; 5930. ;   480.0 ;  1.12 ;  8.74 ;       ;  72.000 ;   8.45 ;   Cha ;     0.44 ;     0.93 ;     2.07 ;     3.47 ;    15.26 ;    32.05 ;    71.02 ;   119.13
               HIP  28726 ; 6672. ;   480.0 ;  1.40 ; 11.68 ;       ;   9.700 ;   2.97 ;   Cha ;    23.80 ;    49.58 ;   124.69 ;   136.91 ;   541.89 ;  1128.75 ;  2838.96 ;  3117.15
               HIP 111229 ; 6306. ;   480.3 ;  1.30 ; 10.53 ;       ;  14.000 ;   3.64 ;   Cha ;     3.51 ;     7.34 ;    17.09 ;    23.47 ;    85.23 ;   178.43 ;   415.44 ;   570.57
  2MASS J16543623-1607037 ; 4784. ;   480.4 ;  0.77 ; 11.82 ;  8.91 ;   0.285 ;   0.57 ;   Gai ;     1.73 ;     3.73 ;     6.61 ;     9.62 ;    12.80 ;    27.54 ;    48.74 ;    70.97
  2MASS J16173888-3752567 ; 3713. ;   480.5 ;  0.53 ; 11.21 ;  7.89 ;   0.040 ;   0.22 ;   Gai ;     0.34 ;     1.11 ;     0.86 ;     1.95 ;     1.29 ;     4.24 ;     3.28 ;     7.41
               HIP  19110 ; 6998. ;   480.5 ;  1.60 ; 10.94 ;       ;   1.700 ;   1.22 ;   Cha ;    41.79 ;    86.54 ;   240.62 ;   214.33 ;   652.54 ;  1351.31 ;  3757.28 ;  3346.65
               HIP  66156 ; 6496. ;   480.8 ;  1.40 ; 10.21 ;       ;  35.000 ;   5.69 ;   Cha ;     5.43 ;    11.34 ;    27.63 ;    33.39 ;   171.35 ;   357.68 ;   871.28 ;  1053.23
               HIP 112308 ; 6545. ;   481.0 ;  1.40 ;  8.45 ;       ;  10.000 ;   3.03 ;   Cha ;     2.41 ;     5.03 ;    12.54 ;    14.49 ;    55.57 ;   115.84 ;   288.75 ;   333.63
               HIP  13369 ; 6515. ;   481.7 ;  1.40 ; 10.40 ;       ;   4.700 ;   2.08 ;   Cha ;     6.46 ;    13.48 ;    32.93 ;    39.38 ;   123.23 ;   257.19 ;   628.35 ;   751.51
               HIP  92533 ; 6887. ;   481.7 ;  1.50 ;  9.05 ;       ;  35.000 ;   5.57 ;   Cha ;     9.91 ;    20.56 ;    55.81 ;    51.93 ;   320.16 ;   663.92 ;  1802.34 ;  1676.98
               HIP  20047 ; 7168. ;   482.1 ;  1.60 ;  9.15 ;       ;  55.000 ;   6.89 ;   Cha ;    25.20 ;    52.03 ;   153.21 ;   120.09 ;   934.80 ;  1930.09 ;  5683.63 ;  4455.01
               HIP  84246 ; 6172. ;   482.1 ;  1.30 ;  9.05 ;       ;  53.000 ;   7.14 ;   Cha ;     0.97 ;     2.03 ;     4.66 ;     6.95 ;    32.97 ;    69.09 ;   158.70 ;   236.64
               HIP  65505 ; 5991. ;   482.1 ;  1.15 ; 10.34 ;       ;  39.000 ;   6.20 ;   Cha ;     1.12 ;     2.35 ;     5.17 ;     8.72 ;    33.33 ;    70.02 ;   154.18 ;   260.02
               HIP  69396 ; 6414. ;   482.1 ;  1.40 ;  9.52 ;       ;  30.000 ;   5.29 ;   Cha ;     2.81 ;     5.86 ;    14.10 ;    17.89 ;    85.38 ;   178.40 ;   428.79 ;   544.22
               HIP  21346 ; 7084. ;   482.2 ;  1.60 ;  8.66 ;       ;  17.000 ;   3.84 ;   Cha ;    14.96 ;    30.92 ;    88.91 ;    72.92 ;   414.54 ;   856.95 ;  2463.83 ;  2020.66
               HIP  15071 ; 6586. ;   482.4 ;  1.40 ; 10.70 ;       ;   1.500 ;   1.17 ;   Cha ;     9.73 ;    20.29 ;    50.33 ;    57.67 ;   139.30 ;   290.44 ;   720.28 ;   825.38
               HIP 109529 ; 6590. ;   482.4 ;  1.40 ; 10.75 ;       ;  71.500 ;   8.09 ;   Cha ;    10.16 ;    21.19 ;    52.58 ;    60.13 ;   382.14 ;   796.73 ;  1977.00 ;  2260.89
               HIP  19447 ; 7026. ;   482.6 ;  1.60 ;  9.54 ;       ;  24.000 ;   4.58 ;   Cha ;    20.11 ;    41.61 ;   117.34 ;   100.73 ;   608.24 ;  1258.66 ;  3549.36 ;  3046.75
               HIP  28674 ; 6998. ;   482.7 ;  1.60 ;  9.79 ;       ;  29.000 ;   5.04 ;   Cha ;    21.27 ;    44.04 ;   123.07 ;   107.81 ;   675.08 ;  1397.66 ;  3905.38 ;  3421.34
               HIP   6035 ; 6612. ;   482.9 ;  1.40 ;  9.32 ;       ;  41.900 ;   6.19 ;   Cha ;     4.78 ;     9.97 ;    25.13 ;    27.95 ;   157.32 ;   327.70 ;   826.20 ;   919.02
               HIP  62548 ; 6669. ;   482.9 ;  1.40 ; 11.04 ;       ;  50.000 ;   6.73 ;   Cha ;    15.70 ;    32.70 ;    82.63 ;    90.18 ;   538.76 ;  1121.94 ;  2834.94 ;  3094.02
               HIP   7306 ; 6634. ;   483.2 ;  1.40 ;  9.88 ;       ;  20.000 ;   4.27 ;   Cha ;     7.02 ;    14.63 ;    36.95 ;    40.72 ;   191.82 ;   399.49 ;  1009.14 ;  1112.08
               HIP  12199 ; 6974. ;   483.5 ;  1.50 ;  9.08 ;       ;  27.000 ;   4.87 ;   Cha ;    13.30 ;    27.53 ;    76.60 ;    67.53 ;   401.54 ;   831.53 ;  2313.22 ;  2039.31
               HIP  80962 ; 6722. ;   483.5 ;  1.40 ;  9.75 ;       ;  10.900 ;   3.14 ;   Cha ;     8.64 ;    17.96 ;    46.46 ;    48.33 ;   202.20 ;   420.51 ;  1087.70 ;  1131.43
               HIP  87109 ; 5795. ;   483.6 ;  1.06 ; 10.33 ;       ;   5.150 ;   2.28 ;   Cha ;     1.02 ;     2.14 ;     4.59 ;     7.69 ;    17.63 ;    37.12 ;    79.62 ;   133.60
               HIP   5986 ; 6928. ;   483.6 ;  1.50 ;  9.62 ;       ;  22.200 ;   4.43 ;   Cha ;    15.48 ;    32.07 ;    87.88 ;    80.20 ;   445.54 ;   923.42 ;  2530.05 ;  2308.94
               HIP  24195 ; 7075. ;   483.7 ;  1.60 ;  9.44 ;       ;  86.000 ;   8.65 ;   Cha ;    22.22 ;    45.95 ;   131.51 ;   109.44 ;   923.76 ;  1910.06 ;  5466.62 ;  4549.24
               HIP  69837 ; 6723. ;   484.0 ;  1.40 ;  9.52 ;       ;  20.800 ;   4.33 ;   Cha ;     7.63 ;    15.86 ;    41.09 ;    42.62 ;   209.85 ;   436.37 ;  1130.54 ;  1172.62
               HIP  59628 ; 6604. ;   484.1 ;  1.40 ; 10.61 ;       ;  30.700 ;   5.30 ;   Cha ;     9.79 ;    20.41 ;    50.87 ;    57.58 ;   297.88 ;   620.86 ;  1547.86 ;  1751.82
               HIP  71674 ; 6599. ;   484.5 ;  1.40 ; 10.02 ;       ; 130.000 ;  10.90 ;   Cha ;     6.81 ;    14.20 ;    35.52 ;    40.09 ;   297.46 ;   619.88 ;  1550.52 ;  1750.10
               HIP  44611 ; 4852. ;   484.5 ;  0.75 ; 10.92 ;       ;   2.000 ;   1.50 ;   Cha ;     0.99 ;     2.11 ;     3.89 ;     5.94 ;    11.66 ;    24.96 ;    46.05 ;    70.26
               HIP  27645 ; 6719. ;   484.7 ;  1.40 ;  9.64 ;       ;  30.000 ;   5.20 ;   Cha ;     8.07 ;    16.78 ;    43.39 ;    45.18 ;   243.28 ;   505.93 ;  1308.43 ;  1362.23
               HIP  16273 ; 5753. ;   485.1 ;  1.00 ; 10.79 ;       ;   3.220 ;   1.81 ;   Cha ;     1.31 ;     2.76 ;     5.86 ;     9.83 ;    19.70 ;    41.52 ;    88.02 ;   147.56
               HIP  20655 ; 6774. ;   485.5 ;  1.50 ;  9.55 ;       ;   8.600 ;   2.78 ;   Cha ;     9.14 ;    18.99 ;    49.86 ;    50.07 ;   208.40 ;   433.00 ;  1136.94 ;  1141.90
               HIP   8183 ; 6701. ;   485.8 ;  1.40 ;  8.72 ;       ; 140.000 ;  11.25 ;   Cha ;     4.62 ;     9.60 ;    24.83 ;    25.94 ;   204.64 ;   425.61 ;  1100.85 ;  1150.29
               HIP  83277 ; 6634. ;   485.9 ;  1.40 ;  9.00 ;       ;  17.000 ;   3.93 ;   Cha ;     4.32 ;     8.99 ;    22.84 ;    24.98 ;   113.29 ;   235.87 ;   599.02 ;   655.18
               HIP 104608 ; 7055. ;   486.3 ;  1.60 ; 11.01 ;       ;   1.800 ;   1.25 ;   Cha ;    52.29 ;   108.19 ;   306.08 ;   263.87 ;   827.16 ;  1711.35 ;  4841.66 ;  4174.03
  2MASS J15453952-3756470 ; 4725. ;   486.3 ;  0.76 ; 11.31 ;  8.54 ;   0.263 ;   0.55 ;   Gai ;     1.25 ;     2.69 ;     4.73 ;     6.75 ;     8.96 ;    19.32 ;    34.05 ;    48.58
               HIP  58037 ; 7117. ;   486.4 ;  1.60 ;  9.14 ;       ;   7.800 ;   2.60 ;   Cha ;    21.36 ;    44.14 ;   128.02 ;   103.46 ;   486.88 ;  1006.02 ;  2917.70 ;  2357.93
  2MASS J21571940+5633060 ; 4700. ;   486.7 ;  0.75 ; 11.64 ;  8.67 ;   0.254 ;   0.54 ;   Gai ;     1.54 ;     3.32 ;     5.76 ;     8.07 ;    10.88 ;    23.51 ;    40.79 ;    57.16
               HIP  90580 ; 6698. ;   486.9 ;  1.40 ;  9.47 ;       ;  37.000 ;   5.78 ;   Cha ;     6.86 ;    14.27 ;    36.74 ;    38.70 ;   218.10 ;   453.69 ;  1168.06 ;  1230.57
                 HD 97264 ; 6714. ;   486.9 ;  1.99 ;  9.20 ;       ;   6.779 ;   2.47 ;   Nor ;     6.24 ;    12.97 ;    33.59 ;    34.93 ;   154.64 ;   321.58 ;   832.66 ;   866.00
               HIP  76437 ; 6467. ;   487.0 ;  1.40 ; 10.80 ;       ;   1.500 ;   1.18 ;   Cha ;     7.02 ;    14.67 ;    35.31 ;    43.73 ;   100.87 ;   210.72 ;   507.14 ;   628.07
               HIP  66912 ; 6696. ;   487.4 ;  1.40 ; 10.10 ;       ;   5.400 ;   2.21 ;   Cha ;     9.72 ;    20.22 ;    51.83 ;    55.02 ;   191.00 ;   397.43 ;  1018.68 ;  1081.26
               HIP 102520 ; 6090. ;   487.4 ;  1.21 ; 10.93 ;       ;  23.000 ;   4.73 ;   Cha ;     2.17 ;     4.55 ;    10.12 ;    16.10 ;    57.90 ;   121.58 ;   270.42 ;   430.23
               HIP  61229 ; 7090. ;   487.7 ;  1.60 ;  8.17 ;       ; 160.000 ;  11.79 ;   Cha ;    11.76 ;    24.30 ;    70.07 ;    56.98 ;   570.67 ;  1179.53 ;  3400.49 ;  2765.23
               HIP 107727 ; 5876. ;   487.7 ;  1.10 ; 11.03 ;       ;  23.000 ;   4.79 ;   Cha ;     1.60 ;     3.38 ;     7.26 ;    12.22 ;    41.16 ;    86.64 ;   186.22 ;   313.54
               HIP  44853 ; 6551. ;   488.4 ;  1.40 ; 10.24 ;       ;   2.160 ;   1.41 ;   Cha ;     6.61 ;    13.79 ;    34.03 ;    39.70 ;   103.75 ;   216.40 ;   534.01 ;   623.01
  2MASS J19522181-8057023 ; 4478. ;   488.9 ;  0.71 ; 11.73 ;  8.46 ;   0.184 ;   0.46 ;   Gai ;     1.60 ;     3.51 ;     5.61 ;     7.19 ;    10.21 ;    22.45 ;    35.81 ;    45.95
               HIP  32277 ; 4509. ;   489.2 ;  0.68 ;  9.35 ;       ;   0.140 ;   0.40 ;   Cha ;     0.39 ;     0.84 ;     1.47 ;     1.95 ;     2.27 ;     4.93 ;     8.57 ;    11.37
               HIP   2370 ; 6566. ;   489.4 ;  1.40 ; 12.41 ;       ;   0.813 ;   0.86 ;   Cha ;    27.62 ;    57.66 ;   140.00 ;   165.64 ;   339.41 ;   708.55 ;  1720.21 ;  2035.29
               HIP  23150 ; 7015. ;   489.6 ;  1.60 ;  8.71 ;       ;  16.000 ;   3.74 ;   Cha ;    12.34 ;    25.54 ;    71.98 ;    61.63 ;   337.46 ;   698.36 ;  1967.95 ;  1684.79
               HIP  46743 ; 7093. ;   489.7 ;  1.60 ;  9.86 ;       ;   6.800 ;   2.43 ;   Cha ;    29.73 ;    61.46 ;   176.65 ;   146.25 ;   655.11 ;  1354.29 ;  3892.34 ;  3222.39
               HIP  13788 ; 7085. ;   489.8 ;  1.60 ;  8.46 ;       ; 200.000 ;  13.19 ;   Cha ;    13.51 ;    27.92 ;    80.33 ;    65.71 ;   693.17 ;  1432.89 ;  4122.62 ;  3372.18
               HIP   3689 ; 6263. ;   489.9 ;  1.30 ;  9.50 ;       ;  18.000 ;   4.14 ;   Cha ;     1.68 ;     3.51 ;     8.18 ;    11.49 ;    43.47 ;    91.01 ;   211.98 ;   297.70
               HIP   2530 ; 6210. ;   490.0 ;  1.30 ; 10.62 ;       ;  12.100 ;   3.40 ;   Cha ;     2.69 ;     5.63 ;    12.85 ;    18.83 ;    63.16 ;   132.41 ;   302.13 ;   442.65
               HIP  18708 ; 6166. ;   490.0 ;  1.30 ; 10.23 ;       ;  19.000 ;   4.28 ;   Cha ;     1.84 ;     3.86 ;     8.77 ;    13.20 ;    48.51 ;   101.71 ;   231.06 ;   347.90
               HIP  62818 ; 6413. ;   490.0 ;  1.40 ;  8.78 ;       ;  61.900 ;   7.61 ;   Cha ;     1.87 ;     3.90 ;     9.43 ;    11.92 ;    68.16 ;   142.37 ;   343.82 ;   434.69
               HIP  65730 ; 5853. ;   490.0 ;  1.09 ;  9.66 ;       ;  32.400 ;   5.70 ;   Cha ;     0.71 ;     1.50 ;     3.26 ;     5.47 ;    19.80 ;    41.64 ;    90.66 ;   152.18
               HIP  91047 ; 7191. ;   490.0 ;  1.60 ;  9.31 ;       ;  37.000 ;   5.65 ;   Cha ;    29.54 ;    60.98 ;   180.78 ;   140.06 ;   992.13 ;  2047.76 ;  6070.59 ;  4703.33
               HIP   8184 ; 6419. ;   490.3 ;  1.40 ;  9.76 ;       ;  14.000 ;   3.62 ;   Cha ;     3.25 ;     6.79 ;    16.32 ;    20.67 ;    81.72 ;   170.75 ;   410.16 ;   519.69
               HIP  68203 ; 6248. ;   490.5 ;  1.30 ; 10.12 ;       ;   7.400 ;   2.66 ;   Cha ;     2.27 ;     4.75 ;    10.98 ;    15.64 ;    47.12 ;    98.71 ;   228.02 ;   324.65
               HIP  13816 ; 6656. ;   490.6 ;  1.40 ; 11.81 ;       ;   0.270 ;   0.50 ;   Cha ;    24.60 ;    51.25 ;   128.19 ;   142.39 ;   228.84 ;   476.83 ;  1192.70 ;  1324.78
               HIP  86450 ; 6275. ;   491.5 ;  1.30 ;  8.21 ;       ;  86.000 ;   9.04 ;   Cha ;     0.87 ;     1.83 ;     4.31 ;     5.97 ;    33.51 ;    70.11 ;   165.09 ;   228.60
               HIP  24102 ; 6668. ;   491.6 ;  1.40 ;  9.31 ;       ;  25.000 ;   4.76 ;   Cha ;     5.70 ;    11.87 ;    30.35 ;    32.55 ;   164.54 ;   342.43 ;   875.63 ;   939.16
  2MASS J16524920-1959432 ; 4800. ;   491.9 ;  0.77 ; 10.98 ;  8.06 ;   0.291 ;   0.57 ;   Gai ;     1.02 ;     2.19 ;     3.97 ;     5.90 ;     7.55 ;    16.20 ;    29.42 ;    43.74
               HIP 107852 ; 6958. ;   492.0 ;  1.50 ;  8.78 ;       ;  44.000 ;   6.22 ;   Cha ;    10.72 ;    22.21 ;    61.57 ;    54.65 ;   366.04 ;   758.17 ;  2101.64 ;  1865.45
               HIP   1957 ; 6580. ;   492.2 ;  1.40 ; 10.76 ;       ;   2.180 ;   1.41 ;   Cha ;     9.88 ;    20.60 ;    50.99 ;    58.69 ;   155.28 ;   323.79 ;   801.38 ;   922.40
               HIP  72519 ; 4861. ;   492.4 ;  0.76 ;  9.86 ;       ;   4.700 ;   2.29 ;   Cha ;     0.53 ;     1.13 ;     2.13 ;     3.31 ;     7.79 ;    16.62 ;    31.43 ;    48.74
               HIP  91380 ; 6088. ;   492.4 ;  1.21 ;  8.20 ;       ;  77.000 ;   8.65 ;   Cha ;     0.47 ;     0.98 ;     2.22 ;     3.50 ;    16.85 ;    35.32 ;    80.38 ;   126.66
               HIP  65898 ; 6371. ;   492.6 ;  1.40 ;  7.96 ;       ;  11.100 ;   3.23 ;   Cha ;     1.06 ;     2.22 ;     5.33 ;     6.90 ;    25.20 ;    52.66 ;   126.58 ;   164.01
               HIP  17840 ; 6174. ;   492.8 ;  1.30 ;  8.60 ;       ;  50.000 ;   6.94 ;   Cha ;     0.77 ;     1.61 ;     3.71 ;     5.52 ;    25.81 ;    54.07 ;   124.60 ;   185.22
               HIP  85861 ; 6663. ;   492.8 ;  1.40 ;  9.47 ;       ;   9.800 ;   2.98 ;   Cha ;     6.11 ;    12.73 ;    32.47 ;    34.99 ;   139.60 ;   290.56 ;   741.38 ;   798.82
               HIP  60573 ; 6370. ;   493.2 ;  1.40 ; 10.87 ;       ;   1.700 ;   1.26 ;   Cha ;     5.34 ;    11.17 ;    26.28 ;    34.70 ;    79.37 ;   166.05 ;   390.63 ;   515.70
               HIP 109467 ; 6148. ;   493.5 ;  1.25 ;  7.58 ;       ; 116.000 ;  10.58 ;   Cha ;     0.42 ;     0.87 ;     2.01 ;     3.03 ;    16.90 ;    35.40 ;    81.65 ;   123.20
  2MASS J15551881-6443008 ; 3920. ;   493.6 ;  0.61 ; 10.74 ;  7.85 ;   0.067 ;   0.28 ;   Gai ;     0.63 ;     1.80 ;     1.65 ;     3.10 ;     2.91 ;     8.34 ;     7.66 ;    14.39
               HIP  18533 ; 6611. ;   493.7 ;  1.40 ;  9.65 ;       ; 113.000 ;  10.16 ;   Cha ;     5.72 ;    11.91 ;    29.96 ;    33.44 ;   240.90 ;   501.85 ;  1262.35 ;  1408.95
               HIP  27241 ; 6841. ;   493.8 ;  1.50 ;  8.22 ;       ; 190.000 ;  13.01 ;   Cha ;     5.54 ;    11.50 ;    30.93 ;    29.42 ;   273.58 ;   567.66 ;  1526.25 ;  1451.83
               HIP 101662 ; 6894. ;   494.0 ;  1.50 ; 10.17 ;       ;  22.300 ;   4.44 ;   Cha ;    19.04 ;    39.49 ;   106.88 ;   100.29 ;   549.32 ;  1139.31 ;  3083.15 ;  2893.13
  2MASS J00112183+5837032 ; 3894. ;   494.1 ;  0.60 ; 10.96 ;  8.02 ;   0.063 ;   0.27 ;   Gai ;     0.70 ;     2.04 ;     1.81 ;     3.45 ;     3.15 ;     9.23 ;     8.20 ;    15.61
               HIP 110295 ; 6360. ;   494.8 ;  1.40 ;  9.38 ;       ;  16.000 ;   3.88 ;   Cha ;     2.17 ;     4.54 ;    10.79 ;    14.18 ;    56.49 ;   118.11 ;   280.89 ;   369.27
               HIP  78786 ; 5681. ;   494.8 ;  1.00 ; 11.99 ;       ;   1.000 ;   1.01 ;   Cha ;     2.73 ;     5.76 ;    11.86 ;    19.82 ;    30.62 ;    64.68 ;   133.28 ;   222.62
               HIP  78091 ; 4616. ;   495.3 ;  0.70 ; 10.02 ;       ;   3.700 ;   2.05 ;   Cha ;     0.57 ;     1.23 ;     2.18 ;     3.01 ;     7.65 ;    16.52 ;    29.15 ;    40.27
               HIP  55264 ; 6998. ;   495.4 ;  1.60 ;  9.39 ;       ;  11.800 ;   3.22 ;   Cha ;    16.91 ;    35.01 ;    97.98 ;    85.40 ;   428.67 ;   887.44 ;  2483.38 ;  2164.51
               HIP  25494 ; 6211. ;   495.5 ;  1.30 ;  9.69 ;       ;  23.000 ;   4.69 ;   Cha ;     1.57 ;     3.29 ;     7.57 ;    11.02 ;    43.31 ;    90.73 ;   208.89 ;   304.19
               HIP 111459 ; 6906. ;   496.6 ;  1.50 ;  8.94 ;       ;  49.000 ;   6.58 ;   Cha ;     9.96 ;    20.66 ;    56.40 ;    51.80 ;   349.87 ;   725.30 ;  1980.19 ;  1818.79
               HIP  84721 ; 6601. ;   497.0 ;  1.40 ; 10.73 ;       ;   2.900 ;   1.63 ;   Cha ;    10.44 ;    21.76 ;    54.16 ;    61.50 ;   176.13 ;   367.14 ;   913.69 ;  1037.43
               HIP  87946 ; 5834. ;   497.5 ;  1.08 ; 10.69 ;       ;   2.000 ;   1.42 ;   Cha ;     1.28 ;     2.70 ;     5.79 ;     9.73 ;    17.70 ;    37.27 ;    79.98 ;   134.40
               HIP  40182 ; 6987. ;   498.1 ;  1.50 ;  9.66 ;       ;   8.700 ;   2.76 ;   Cha ;    19.01 ;    39.37 ;   109.70 ;    96.58 ;   432.42 ;   895.40 ;  2495.20 ;  2196.82
               HIP  88185 ; 6780. ;   498.5 ;  1.50 ;  9.51 ;       ;  14.000 ;   3.54 ;   Cha ;     9.12 ;    18.94 ;    49.82 ;    49.83 ;   234.80 ;   487.81 ;  1283.20 ;  1283.41
               HIP  50211 ; 5023. ;   498.7 ;  0.80 ;  9.47 ;       ;   7.800 ;   2.93 ;   Cha ;     0.43 ;     0.91 ;     1.81 ;     3.00 ;     7.37 ;    15.62 ;    30.95 ;    51.37
               HIP  52037 ; 4706. ;   498.9 ;  0.72 ; 10.69 ;       ;   3.800 ;   2.07 ;   Cha ;     0.85 ;     1.83 ;     3.25 ;     4.64 ;    11.58 ;    24.94 ;    44.40 ;    63.39
               HIP  55754 ; 5109. ;   498.9 ;  0.82 ;  9.70 ;       ;   7.700 ;   2.90 ;   Cha ;     0.51 ;     1.08 ;     2.15 ;     3.57 ;     8.78 ;    18.60 ;    37.08 ;    61.53
               HIP  58665 ; 4754. ;   499.0 ;  0.73 ; 11.41 ;       ;   2.400 ;   1.65 ;   Cha ;     1.33 ;     2.87 ;     5.08 ;     7.34 ;    16.31 ;    35.12 ;    62.26 ;    89.93
               HIP  68061 ; 5459. ;   499.0 ;  0.93 ; 11.49 ;       ;   4.300 ;   2.12 ;   Cha ;     1.76 ;     3.72 ;     7.51 ;    12.44 ;    27.64 ;    58.50 ;   117.92 ;   195.38
               HIP  22316 ; 7119. ;   499.2 ;  1.60 ;  9.23 ;       ;  34.000 ;   5.43 ;   Cha ;    22.66 ;    46.81 ;   135.83 ;   109.77 ;   746.07 ;  1541.56 ;  4472.60 ;  3614.46
               HIP  64509 ; 6197. ;   499.3 ;  1.30 ; 10.13 ;       ;   5.300 ;   2.26 ;   Cha ;     1.93 ;     4.05 ;     9.26 ;    13.64 ;    36.94 ;    77.42 ;   177.06 ;   260.93
               HIP  56262 ; 5368. ;   499.4 ;  0.90 ; 10.44 ;       ;   6.800 ;   2.69 ;   Cha ;     0.88 ;     1.87 ;     3.80 ;     6.30 ;    15.36 ;    32.49 ;    65.92 ;   109.49
               HIP  15689 ; 5770. ;   499.4 ;  1.00 ; 11.53 ;       ;   8.240 ;   2.89 ;   Cha ;     2.09 ;     4.41 ;     9.28 ;    15.57 ;    39.74 ;    83.79 ;   176.18 ;   295.57
               HIP  29583 ; 6426. ;   499.6 ;  1.40 ;  9.62 ;       ;  63.000 ;   7.67 ;   Cha ;     3.08 ;     6.42 ;    15.47 ;    19.49 ;   112.58 ;   235.18 ;   566.40 ;   713.62
               HIP 110216 ; 7019. ;   500.0 ;  1.60 ;  9.48 ;       ;  25.000 ;   4.68 ;   Cha ;    19.03 ;    39.38 ;   110.83 ;    95.47 ;   581.49 ;  1203.41 ;  3387.25 ;  2917.87
               HIP  45199 ; 5947. ;   500.0 ;  1.13 ; 10.58 ;       ;  13.000 ;   3.59 ;   Cha ;     1.26 ;     2.66 ;     5.80 ;     9.78 ;    28.43 ;    59.77 ;   130.46 ;   219.92
               HIP  95123 ; 6848. ;   500.0 ;  1.50 ;  9.53 ;       ;  32.200 ;   5.35 ;   Cha ;    11.46 ;    23.77 ;    63.71 ;    61.05 ;   362.69 ;   752.68 ;  2016.97 ;  1932.98
               HIP  56642 ; 4979. ;   500.1 ;  0.79 ; 10.72 ;       ;   6.240 ;   2.63 ;   Cha ;     0.88 ;     1.87 ;     3.59 ;     5.83 ;    14.12 ;    30.02 ;    57.71 ;    93.81
               HIP  93826 ; 7195. ;   500.4 ;  1.60 ;  9.41 ;       ;  23.000 ;   4.45 ;   Cha ;    31.60 ;    65.22 ;   193.56 ;   149.82 ;   942.23 ;  1944.67 ;  5771.07 ;  4466.77
               HIP   1971 ; 6173. ;   500.4 ;  1.30 ; 10.52 ;       ;   7.900 ;   2.76 ;   Cha ;     2.23 ;     4.69 ;    10.63 ;    15.95 ;    47.27 ;    99.12 ;   224.82 ;   337.46
               HIP  97772 ; 6809. ;   500.5 ;  1.50 ; 11.25 ;       ;   0.407 ;   0.60 ;   Cha ;    28.04 ;    58.26 ;   152.82 ;   153.33 ;   297.98 ;   619.11 ;  1623.92 ;  1629.31
               HIP  70589 ; 6985. ;   500.5 ;  1.50 ; 10.85 ;       ;   0.780 ;   0.83 ;   Cha ;    37.96 ;    78.63 ;   217.86 ;   195.29 ;   472.54 ;   978.76 ;  2711.78 ;  2430.86
               HIP 104775 ; 6604. ;   500.6 ;  1.40 ;  8.94 ;       ; 150.000 ;  11.71 ;   Cha ;     3.78 ;     7.88 ;    19.87 ;    22.16 ;   171.16 ;   356.51 ;   899.06 ;  1002.34
  2MASS J04275404+3556123 ; 4803. ;   500.8 ;  0.78 ; 10.81 ;  8.00 ;   0.292 ;   0.57 ;   Gai ;     0.92 ;     1.97 ;     3.59 ;     5.36 ;     6.86 ;    14.71 ;    26.83 ;    40.04
               HIP  81146 ; 6451. ;   501.0 ;  1.40 ; 10.07 ;       ;  18.000 ;   4.09 ;   Cha ;     4.33 ;     9.04 ;    21.83 ;    27.14 ;   115.80 ;   241.88 ;   583.71 ;   725.88
               HIP 111109 ; 6232. ;   501.1 ;  1.30 ;  9.16 ;       ;  29.000 ;   5.26 ;   Cha ;     1.26 ;     2.64 ;     6.13 ;     8.78 ;    36.86 ;    77.19 ;   179.16 ;   256.53
               HIP   2525 ; 7164. ;   501.6 ;  1.60 ;  8.42 ;       ;  71.000 ;   7.83 ;   Cha ;    16.86 ;    34.80 ;   102.47 ;    79.84 ;   666.55 ;  1376.22 ;  4052.44 ;  3157.31
               HIP 103477 ; 6226. ;   502.1 ;  1.30 ;  9.16 ;       ;  52.500 ;   7.08 ;   Cha ;     1.23 ;     2.58 ;     5.98 ;     8.60 ;    41.78 ;    87.49 ;   202.86 ;   291.64
               HIP  89304 ; 6015. ;   502.1 ;  1.17 ;  9.23 ;       ;  36.000 ;   5.94 ;   Cha ;     0.63 ;     1.32 ;     2.95 ;     4.90 ;    18.52 ;    38.88 ;    86.81 ;   144.36
               HIP  89062 ; 6970. ;   502.4 ;  1.50 ;  9.41 ;       ;  13.000 ;   3.38 ;   Cha ;    15.74 ;    32.60 ;    90.49 ;    80.27 ;   396.06 ;   820.30 ;  2276.70 ;  2019.57
               HIP  59300 ; 6336. ;   502.4 ;  1.40 ; 10.67 ;       ;  16.000 ;   3.88 ;   Cha ;     4.23 ;     8.85 ;    20.72 ;    27.93 ;   110.25 ;   230.73 ;   539.86 ;   727.67
               HIP  87712 ; 6835. ;   502.4 ;  1.50 ;  8.55 ;       ;  68.000 ;   7.78 ;   Cha ;     6.44 ;    13.36 ;    35.82 ;    34.29 ;   245.77 ;   510.04 ;  1367.60 ;  1309.18
               HIP 105054 ; 7022. ;   502.4 ;  1.60 ;  8.12 ;       ;  67.000 ;   7.65 ;   Cha ;     9.29 ;    19.21 ;    54.33 ;    46.06 ;   363.12 ;   751.32 ;  2124.42 ;  1801.14
               HIP  89163 ; 6424. ;   502.7 ;  1.40 ;  9.71 ;       ;  18.000 ;   4.10 ;   Cha ;     3.23 ;     6.74 ;    16.22 ;    20.48 ;    86.38 ;   180.47 ;   434.12 ;   548.06
               HIP  35024 ; 5545. ;   502.8 ;  0.96 ;  7.99 ;       ;  71.300 ;   8.61 ;   Cha ;     0.25 ;     0.53 ;     1.13 ;     1.89 ;     8.06 ;    16.98 ;    36.19 ;    60.64
               HIP   7890 ; 7027. ;   503.0 ;  1.60 ;  8.96 ;       ;  70.800 ;   7.87 ;   Cha ;    14.67 ;    30.36 ;    85.78 ;    73.09 ;   581.54 ;  1203.28 ;  3400.21 ;  2897.11
               HIP 113094 ; 7094. ;   503.2 ;  1.60 ;  9.92 ;       ;   8.230 ;   2.67 ;   Cha ;    30.87 ;    63.81 ;   183.41 ;   151.88 ;   713.30 ;  1474.56 ;  4238.57 ;  3509.94
               HIP  75860 ; 6589. ;   503.3 ;  1.40 ;  9.92 ;       ;  16.000 ;   3.83 ;   Cha ;     6.21 ;    12.95 ;    32.33 ;    36.69 ;   160.67 ;   334.86 ;   836.14 ;   948.96
               HIP  63245 ; 6780. ;   503.3 ;  1.50 ;  9.88 ;       ;   9.800 ;   2.96 ;   Cha ;    11.20 ;    23.28 ;    61.12 ;    61.36 ;   263.95 ;   548.43 ;  1439.74 ;  1445.53
                 HD 41190 ; 4831. ;   503.7 ;  0.70 ;  7.97 ;       ;   0.225 ;   0.50 ;   Nor ;     0.19 ;     0.41 ;     0.78 ;     1.22 ;     1.27 ;     2.70 ;     5.20 ;     8.06
               HIP  83742 ; 6963. ;   504.1 ;  1.50 ;  9.37 ;       ;   7.400 ;   2.55 ;   Cha ;    15.04 ;    31.16 ;    86.33 ;    76.87 ;   328.81 ;   681.09 ;  1886.81 ;  1680.14
               HIP  24897 ; 6934. ;   504.2 ;  1.50 ;  9.18 ;       ;  18.000 ;   3.98 ;   Cha ;    12.33 ;    25.56 ;    70.26 ;    63.57 ;   336.87 ;   698.06 ;  1919.28 ;  1736.32
               HIP  95647 ; 6074. ;   504.2 ;  1.20 ; 10.33 ;       ;  22.500 ;   4.68 ;   Cha ;     1.43 ;     3.01 ;     6.72 ;    10.78 ;    38.00 ;    79.77 ;   178.08 ;   285.56
               HIP  23931 ; 6092. ;   504.2 ;  1.21 ;  8.67 ;       ;  42.000 ;   6.39 ;   Cha ;     0.60 ;     1.26 ;     2.87 ;     4.52 ;    18.74 ;    39.29 ;    89.22 ;   140.39
                  HD 3854 ; 5741. ;   504.4 ;  0.99 ; 10.73 ;       ;   0.897 ;   0.95 ;   Nor ;     1.26 ;     2.66 ;     5.62 ;     9.43 ;    13.68 ;    28.83 ;    61.08 ;   102.35
               HIP  22995 ; 6994. ;   504.4 ;  1.50 ; 10.18 ;       ;  30.600 ;   5.18 ;   Cha ;    26.28 ;    54.42 ;   151.64 ;   133.87 ;   818.51 ;  1694.83 ;  4722.76 ;  4169.47
               HIP 103774 ; 6895. ;   504.6 ;  1.50 ;  9.62 ;       ;  15.000 ;   3.64 ;   Cha ;    13.91 ;    28.85 ;    78.30 ;    72.93 ;   363.41 ;   753.61 ;  2045.49 ;  1905.27
               HIP  80778 ; 6058. ;   504.8 ;  1.19 ;  9.90 ;       ;  17.000 ;   4.07 ;   Cha ;     1.06 ;     2.22 ;     4.96 ;     8.03 ;    26.02 ;    54.62 ;   122.11 ;   197.60
               HIP 105732 ; 6987. ;   505.0 ;  1.50 ;  9.52 ;       ;  33.000 ;   5.38 ;   Cha ;    17.64 ;    36.52 ;   101.82 ;    89.50 ;   559.88 ;  1159.29 ;  3232.17 ;  2840.95
               HIP  58058 ; 6591. ;   505.5 ;  1.40 ; 10.63 ;       ;   2.000 ;   1.35 ;   Cha ;     9.48 ;    19.76 ;    49.09 ;    56.03 ;   145.74 ;   303.83 ;   754.88 ;   861.63
               HIP  95318 ; 6672. ;   506.7 ;  1.40 ;  9.09 ;       ; 170.000 ;  12.42 ;   Cha ;     5.11 ;    10.64 ;    27.26 ;    29.11 ;   238.13 ;   495.51 ;  1269.93 ;  1356.00
               HIP  45537 ; 6812. ;   507.0 ;  1.50 ;  9.59 ;       ; 117.000 ;  10.22 ;   Cha ;    10.57 ;    21.95 ;    58.23 ;    57.12 ;   462.58 ;   960.54 ;  2547.73 ;  2499.21
               HIP  12753 ; 6271. ;   507.0 ;  1.30 ; 10.13 ;       ;   8.210 ;   2.79 ;   Cha ;     2.47 ;     5.17 ;    12.00 ;    16.82 ;    52.58 ;   110.09 ;   255.47 ;   358.18
               HIP  73172 ; 6279. ;   507.2 ;  1.30 ;  9.77 ;       ;  56.000 ;   7.29 ;   Cha ;     2.07 ;     4.33 ;    10.09 ;    14.05 ;    71.15 ;   148.95 ;   347.28 ;   483.23
               HIP 113538 ; 6145. ;   507.3 ;  1.24 ;  9.12 ;       ;  85.000 ;   9.06 ;   Cha ;     0.92 ;     1.93 ;     4.40 ;     6.68 ;    34.40 ;    72.10 ;   164.71 ;   250.27
               HIP  86729 ; 6660. ;   507.8 ;  1.40 ;  8.46 ;       ;   7.600 ;   2.63 ;   Cha ;     3.52 ;     7.32 ;    18.76 ;    20.10 ;    75.37 ;   156.85 ;   402.00 ;   430.61
               HIP  69085 ; 5076. ;   507.8 ;  0.81 ;  9.95 ;       ;   7.800 ;   2.92 ;   Cha ;     0.58 ;     1.23 ;     2.43 ;     4.03 ;     9.97 ;    21.15 ;    41.84 ;    69.26
  2MASS J04151061+2306519 ; 4674. ;   507.9 ;  0.75 ; 10.69 ;  7.73 ;   0.245 ;   0.53 ;   Gai ;     0.85 ;     1.83 ;     3.23 ;     4.54 ;     5.96 ;    12.87 ;    22.70 ;    31.92
               HIP  24290 ; 6566. ;   508.1 ;  1.40 ;  9.75 ;       ;  43.000 ;   6.28 ;   Cha ;     5.24 ;    10.92 ;    27.14 ;    31.22 ;   173.54 ;   361.79 ;   899.37 ;  1034.54
               HIP  84549 ; 7064. ;   508.2 ;  1.60 ;  9.34 ;       ; 130.000 ;  10.64 ;   Cha ;    20.28 ;    41.95 ;   119.70 ;   100.15 ;   935.21 ;  1934.04 ;  5518.78 ;  4617.42
               HIP  60482 ; 7192. ;   508.2 ;  1.60 ; 10.60 ;       ;   5.300 ;   2.14 ;   Cha ;    62.25 ;   128.50 ;   380.13 ;   300.34 ;  1285.96 ;  2654.59 ;  7852.94 ;  6204.62
  2MASS J19163782-3659182 ; 3872. ;   508.4 ;  0.59 ; 10.96 ;  7.98 ;   0.060 ;   0.27 ;   Gai ;     0.68 ;     2.03 ;     1.76 ;     3.40 ;     3.02 ;     9.00 ;     7.81 ;    15.11
               HIP  78485 ; 5854. ;   508.4 ;  1.09 ; 10.66 ;       ;   3.500 ;   1.87 ;   Cha ;     1.27 ;     2.67 ;     5.75 ;     9.67 ;    20.25 ;    42.62 ;    91.76 ;   154.27
               HIP  22100 ; 6425. ;   508.5 ;  1.40 ;  9.46 ;       ;  19.000 ;   4.21 ;   Cha ;     2.81 ;     5.87 ;    14.15 ;    17.82 ;    76.24 ;   159.27 ;   383.92 ;   483.51
               HIP  47581 ; 6525. ;   508.8 ;  1.40 ;  9.02 ;       ;   6.900 ;   2.52 ;   Cha ;     3.07 ;     6.40 ;    15.82 ;    18.60 ;    64.42 ;   134.35 ;   332.28 ;   390.46
               HIP  53630 ; 6477. ;   509.0 ;  1.40 ; 12.46 ;       ;   0.240 ;   0.47 ;   Cha ;    21.35 ;    44.63 ;   105.86 ;   132.48 ;   193.83 ;   405.27 ;   961.31 ;  1203.02
               HIP  93316 ; 6849. ;   509.6 ;  1.50 ;  9.25 ;       ;  28.000 ;   4.99 ;   Cha ;     9.80 ;    20.34 ;    54.59 ;    52.13 ;   299.66 ;   621.83 ;  1668.99 ;  1593.68
               HIP  39464 ; 6086. ;   510.2 ;  1.21 ; 10.56 ;       ;   5.000 ;   2.21 ;   Cha ;     1.71 ;     3.58 ;     8.00 ;    12.73 ;    31.15 ;    65.40 ;   145.94 ;   232.38
               HIP  77471 ; 6503. ;   510.5 ;  1.40 ; 10.52 ;       ;   5.800 ;   2.32 ;   Cha ;     6.66 ;    13.91 ;    33.85 ;    40.84 ;   134.04 ;   279.81 ;   680.95 ;   821.69
               HIP  18752 ; 5773. ;   510.7 ;  1.00 ; 10.64 ;       ;   4.500 ;   2.13 ;   Cha ;     1.21 ;     2.55 ;     5.43 ;     9.11 ;    19.76 ;    41.63 ;    88.67 ;   148.73
               HIP  74848 ; 6468. ;   511.1 ;  1.40 ; 10.50 ;       ;  31.600 ;   5.42 ;   Cha ;     5.87 ;    12.26 ;    29.60 ;    36.54 ;   180.66 ;   377.33 ;   910.86 ;  1124.21
               HIP 110937 ; 6908. ;   511.3 ;  1.50 ;  8.38 ;       ; 130.000 ;  10.72 ;   Cha ;     7.42 ;    15.38 ;    42.09 ;    38.41 ;   332.42 ;   689.03 ;  1885.82 ;  1721.10
               HIP  53152 ; 6284. ;   511.3 ;  1.30 ;  8.99 ;       ;  57.000 ;   7.36 ;   Cha ;     1.36 ;     2.85 ;     6.70 ;     9.25 ;    47.09 ;    98.54 ;   231.35 ;   319.47
               HIP  52480 ; 6829. ;   512.2 ;  1.50 ; 10.03 ;       ;   3.900 ;   1.86 ;   Cha ;    14.29 ;    29.68 ;    78.90 ;    76.95 ;   267.10 ;   554.55 ;  1474.38 ;  1437.98
               HIP  89306 ; 6746. ;   512.5 ;  1.40 ;  9.34 ;       ;  10.800 ;   3.12 ;   Cha ;     7.44 ;    15.47 ;    40.37 ;    41.19 ;   173.75 ;   361.16 ;   942.29 ;   961.48
               HIP  21014 ; 7038. ;   512.6 ;  1.60 ;  9.43 ;       ;  38.000 ;   5.76 ;   Cha ;    19.68 ;    40.71 ;   115.25 ;    98.08 ;   667.48 ;  1380.96 ;  3909.37 ;  3326.87
               HIP  18999 ; 6855. ;   512.7 ;  1.50 ;  8.79 ;       ; 170.000 ;  12.29 ;   Cha ;     7.79 ;    16.16 ;    43.52 ;    41.22 ;   373.68 ;   775.27 ;  2088.25 ;  1977.81
               HIP 107946 ; 6940. ;   513.0 ;  1.50 ;  8.81 ;       ;  65.000 ;   7.57 ;   Cha ;    10.32 ;    21.38 ;    58.97 ;    52.95 ;   388.59 ;   805.11 ;  2220.19 ;  1993.64
               HIP  58611 ; 6241. ;   513.5 ;  1.30 ; 11.09 ;       ;   2.150 ;   1.43 ;   Cha ;     3.97 ;     8.32 ;    19.00 ;    27.36 ;    60.51 ;   126.84 ;   289.74 ;   417.13
               HIP 109050 ; 7014. ;   513.5 ;  1.60 ; 10.90 ;       ;   3.400 ;   1.72 ;   Cha ;    42.84 ;    88.70 ;   247.89 ;   218.56 ;   795.28 ;  1646.47 ;  4601.44 ;  4056.98
               HIP  17094 ; 5634. ;   513.8 ;  0.99 ;  9.85 ;       ;  37.000 ;   6.17 ;   Cha ;     0.71 ;     1.51 ;     3.18 ;     5.33 ;    19.73 ;    41.60 ;    87.93 ;   147.08
               HIP  78025 ; 4758. ;   514.0 ;  0.73 ; 10.11 ;       ;   6.130 ;   2.63 ;   Cha ;     0.61 ;     1.30 ;     2.38 ;     3.51 ;     9.39 ;    20.15 ;    36.85 ;    54.33
               HIP  13266 ; 6706. ;   514.2 ;  1.40 ;  9.16 ;       ;  23.000 ;   4.56 ;   Cha ;     5.93 ;    12.33 ;    31.86 ;    33.30 ;   167.33 ;   348.01 ;   899.36 ;   940.01
               HIP    434 ; 5590. ;   514.2 ;  0.97 ;  9.17 ;       ;  34.000 ;   5.93 ;   Cha ;     0.48 ;     1.01 ;     2.13 ;     3.57 ;    12.79 ;    26.96 ;    57.14 ;    95.62
               HIP 110122 ; 6869. ;   514.5 ;  1.50 ;  9.28 ;       ;  58.000 ;   7.18 ;   Cha ;    10.61 ;    22.02 ;    59.42 ;    56.05 ;   389.12 ;   807.19 ;  2178.27 ;  2054.59
               HIP  70063 ; 7110. ;   514.7 ;  1.60 ; 11.75 ;       ;  11.500 ;   3.16 ;   Cha ;    99.12 ;   204.92 ;   588.36 ;   497.56 ;  2489.63 ;  5147.00 ; 14777.99 ; 12497.35
               HIP  59886 ; 6424. ;   514.9 ;  1.40 ; 10.26 ;       ;   4.500 ;   2.05 ;   Cha ;     4.42 ;     9.25 ;    22.14 ;    28.07 ;    83.74 ;   174.99 ;   419.03 ;   531.24
               HIP  26696 ; 6044. ;   515.0 ;  1.18 ; 11.38 ;       ;  80.000 ;   8.84 ;   Cha ;     2.47 ;     5.19 ;    11.38 ;    18.72 ;    89.07 ;   187.19 ;   410.82 ;   675.78
               HIP  45077 ; 6879. ;   515.0 ;  1.50 ;  9.56 ;       ;   7.400 ;   2.56 ;   Cha ;    12.85 ;    26.65 ;    72.01 ;    67.71 ;   281.36 ;   583.61 ;  1577.30 ;  1483.02
               HIP  14488 ; 6980. ;   515.6 ;  1.50 ; 11.17 ;       ;   9.220 ;   2.85 ;   Cha ;    45.52 ;    94.31 ;   260.48 ;   235.37 ;  1050.81 ;  2176.87 ;  6012.49 ;  5432.86
               HIP  95135 ; 6455. ;   515.7 ;  1.40 ;  9.30 ;       ;  29.000 ;   5.19 ;   Cha ;     2.85 ;     5.94 ;    14.43 ;    17.80 ;    85.72 ;   178.97 ;   434.80 ;   536.21
               HIP  94529 ; 6985. ;   516.5 ;  1.50 ;  8.36 ;       ;  51.000 ;   6.69 ;   Cha ;     9.37 ;    19.39 ;    54.23 ;    47.15 ;   331.56 ;   686.43 ;  1919.62 ;  1668.95
               HIP   4322 ; 6901. ;   516.7 ;  1.50 ; 10.90 ;       ;   0.330 ;   0.54 ;   Cha ;    30.05 ;    62.32 ;   168.32 ;   158.85 ;   302.25 ;   626.92 ;  1693.22 ;  1597.95
               HIP  56472 ; 5244. ;   517.0 ;  0.86 ; 11.22 ;       ;   0.150 ;   0.40 ;   Cha ;     1.34 ;     2.85 ;     5.62 ;     9.25 ;     8.82 ;    18.71 ;    36.88 ;    60.74
               HIP  42280 ; 6678. ;   517.2 ;  1.40 ;  9.56 ;       ;  11.600 ;   3.24 ;   Cha ;     6.75 ;    14.04 ;    35.94 ;    38.39 ;   160.62 ;   334.25 ;   855.66 ;   913.84
               HIP  68864 ; 6913. ;   517.3 ;  1.50 ;  8.72 ;       ;   2.700 ;   1.54 ;   Cha ;     9.02 ;    18.69 ;    51.17 ;    46.69 ;   153.36 ;   317.87 ;   870.24 ;   794.08
               HIP  85489 ; 6218. ;   517.9 ;  1.30 ; 10.32 ;       ;   3.300 ;   1.78 ;   Cha ;     2.32 ;     4.85 ;    11.13 ;    16.18 ;    39.34 ;    82.44 ;   188.96 ;   274.86
               HIP  46822 ; 6074. ;   518.0 ;  1.20 ;  9.52 ;       ;  19.000 ;   4.30 ;   Cha ;     0.90 ;     1.90 ;     4.27 ;     6.82 ;    22.96 ;    48.17 ;   108.34 ;   173.13
               HIP  99382 ; 6868. ;   518.3 ;  1.50 ;  9.51 ;       ;  18.000 ;   4.00 ;   Cha ;    12.05 ;    25.01 ;    67.39 ;    63.77 ;   329.82 ;   684.24 ;  1844.00 ;  1744.76
               HIP  16576 ; 5995. ;   518.5 ;  1.15 ; 11.21 ;       ;  18.000 ;   4.21 ;   Cha ;     1.90 ;     4.00 ;     8.73 ;    14.78 ;    46.81 ;    98.40 ;   214.67 ;   363.38
               HIP  92675 ; 7095. ;   519.0 ;  1.60 ;  8.19 ;       ; 180.000 ;  12.50 ;   Cha ;    12.09 ;    24.99 ;    72.14 ;    58.50 ;   604.23 ;  1248.81 ;  3605.25 ;  2923.36
               HIP  63040 ; 6267. ;   519.4 ;  1.30 ; 12.32 ;       ;   0.190 ;   0.43 ;   Cha ;     9.73 ;    20.41 ;    46.21 ;    66.03 ;    80.84 ;   169.56 ;   383.87 ;   548.50
               HIP  90458 ; 7158. ;   519.8 ;  1.60 ;  9.60 ;       ; 140.000 ;  11.00 ;   Cha ;    31.42 ;    64.88 ;   190.32 ;   151.00 ;  1472.48 ;  3040.84 ;  8919.75 ;  7076.85
               HIP  44973 ; 6537. ;   520.2 ;  1.40 ;  9.04 ;       ;  15.000 ;   3.72 ;   Cha ;     3.21 ;     6.70 ;    16.62 ;    19.38 ;    81.94 ;   170.85 ;   423.72 ;   494.03
               HIP 103594 ; 6969. ;   521.0 ;  1.50 ;  8.04 ;       ; 140.000 ;  11.09 ;   Cha ;     7.53 ;    15.60 ;    43.47 ;    38.08 ;   343.42 ;   711.14 ;  1981.39 ;  1735.36
               HIP  36419 ; 5929. ;   521.0 ;  1.12 ;  8.07 ;       ;  80.000 ;   8.91 ;   Cha ;     0.31 ;     0.66 ;     1.46 ;     2.45 ;    11.05 ;    23.20 ;    51.63 ;    86.50
               HIP  47958 ; 7052. ;   521.7 ;  1.60 ;  8.55 ;       ; 150.000 ;  11.44 ;   Cha ;    12.75 ;    26.37 ;    75.15 ;    62.78 ;   609.49 ;  1260.56 ;  3591.66 ;  3000.69
               HIP  57768 ; 6927. ;   521.8 ;  1.50 ; 10.00 ;       ;  80.000 ;   8.40 ;   Cha ;    19.11 ;    39.62 ;   108.34 ;    99.40 ;   758.23 ;  1571.67 ;  4297.66 ;  3942.81
               HIP    570 ; 5889. ;   522.4 ;  1.10 ; 12.01 ;       ;   0.018 ;   0.13 ;   Cha ;     3.04 ;     6.41 ;    13.61 ;    22.99 ;    13.05 ;    27.48 ;    58.39 ;    98.60
  2MASS J04371056+1556150 ; 4457. ;   522.4 ;  0.71 ;  9.03 ;  5.12 ;   0.178 ;   0.45 ;   Gai ;     0.33 ;     0.71 ;     1.19 ;     1.62 ;     2.07 ;     4.53 ;     7.54 ;    10.25
               HIP 112744 ; 6872. ;   522.9 ;  1.50 ;  9.81 ;       ; 170.000 ;  12.28 ;   Cha ;    14.41 ;    29.89 ;    80.53 ;    76.26 ;   691.00 ;  1433.55 ;  3862.27 ;  3657.51
               HIP 112668 ; 6808. ;   522.9 ;  1.50 ; 10.18 ;       ;  46.000 ;   6.41 ;   Cha ;    14.60 ;    30.32 ;    80.07 ;    79.27 ;   505.80 ;  1050.53 ;  2774.27 ;  2746.47
  2MASS J11113735-6438228 ; 4528. ;   522.9 ;  0.72 ; 10.93 ;  7.91 ;   0.198 ;   0.48 ;   Gai ;     0.97 ;     2.12 ;     3.57 ;     4.66 ;     6.36 ;    13.85 ;    23.34 ;    30.50
               HIP  93442 ; 7093. ;   523.0 ;  1.60 ;  9.63 ;       ; 218.000 ;  13.76 ;   Cha ;    26.01 ;    53.77 ;   154.64 ;   127.61 ;  1363.77 ;  2819.16 ;  8107.93 ;  6690.32
               HIP  52791 ; 6630. ;   523.3 ;  1.40 ; 10.95 ;       ;   1.400 ;   1.13 ;   Cha ;    13.08 ;    27.26 ;    68.23 ;    76.24 ;   183.83 ;   383.05 ;   958.70 ;  1071.21
               HIP   6045 ; 6898. ;   523.3 ;  1.50 ;  9.02 ;       ;  42.200 ;   6.11 ;   Cha ;    10.13 ;    21.00 ;    57.19 ;    52.84 ;   342.68 ;   710.50 ;  1934.90 ;  1787.49
               HIP  81995 ; 6512. ;   523.6 ;  1.40 ; 10.78 ;       ;   4.400 ;   2.02 ;   Cha ;     8.06 ;    16.83 ;    40.95 ;    49.25 ;   151.34 ;   315.92 ;   768.65 ;   924.50
               HIP  20750 ; 6456. ;   523.8 ;  1.40 ; 10.41 ;       ;  21.700 ;   4.49 ;   Cha ;     5.35 ;    11.17 ;    26.91 ;    33.45 ;   149.84 ;   313.01 ;   754.10 ;   937.30
               HIP  92030 ; 7063. ;   523.9 ;  1.60 ; 10.56 ;       ;  30.000 ;   5.11 ;   Cha ;    40.60 ;    83.99 ;   238.64 ;   203.25 ;  1297.51 ;  2683.88 ;  7625.71 ;  6494.86
               HIP  75975 ; 5078. ;   523.9 ;  0.81 ;  9.69 ;       ;   8.800 ;   3.10 ;   Cha ;     0.50 ;     1.06 ;     2.11 ;     3.49 ;     8.86 ;    18.78 ;    37.32 ;    61.91
               HIP  71661 ; 6742. ;   524.0 ;  1.40 ;  8.56 ;       ;  48.000 ;   6.57 ;   Cha ;     4.83 ;    10.04 ;    26.27 ;    26.69 ;   163.74 ;   340.31 ;   890.21 ;   904.73
               HIP  79135 ; 6020. ;   524.0 ;  1.17 ;  8.85 ;       ;  75.000 ;   8.58 ;   Cha ;     0.52 ;     1.10 ;     2.45 ;     4.06 ;    18.48 ;    38.77 ;    86.88 ;   143.82
               HIP  43975 ; 5936. ;   524.4 ;  1.13 ;  8.27 ;       ;  86.000 ;   9.23 ;   Cha ;     0.35 ;     0.73 ;     1.62 ;     2.72 ;    12.54 ;    26.34 ;    58.60 ;    98.21
               HIP  36970 ; 5093. ;   524.5 ;  0.82 ;  9.68 ;       ;   7.300 ;   2.82 ;   Cha ;     0.50 ;     1.06 ;     2.11 ;     3.50 ;     8.49 ;    17.98 ;    35.79 ;    59.39
               HIP  28456 ; 6195. ;   524.7 ;  1.30 ;  9.25 ;       ;  16.000 ;   3.92 ;   Cha ;     1.17 ;     2.44 ;     5.63 ;     8.27 ;    29.43 ;    61.65 ;   142.00 ;   208.61
               HIP  64990 ; 6546. ;   524.7 ;  1.40 ;  9.52 ;       ;  34.000 ;   5.59 ;   Cha ;     4.30 ;     8.98 ;    22.24 ;    25.87 ;   134.58 ;   280.63 ;   695.38 ;   808.85
  2MASS J22391992+4412247 ; 4055. ;   525.2 ;  0.64 ; 11.70 ;  8.98 ;   0.088 ;   0.32 ;   Gai ;     1.26 ;     3.34 ;     3.42 ;     5.68 ;     6.39 ;    16.97 ;    17.34 ;    28.82
               HIP  40212 ; 6933. ;   525.7 ;  1.50 ;  9.23 ;       ;  31.900 ;   5.30 ;   Cha ;    12.66 ;    26.23 ;    72.10 ;    65.30 ;   399.00 ;   826.85 ;  2272.26 ;  2058.12
               HIP 113428 ; 5853. ;   526.0 ;  1.09 ; 10.65 ;       ;  25.000 ;   5.00 ;   Cha ;     1.26 ;     2.66 ;     5.73 ;     9.63 ;    32.99 ;    69.43 ;   149.47 ;   251.30
               HIP  79417 ; 6592. ;   526.3 ;  1.40 ;  9.79 ;       ;  78.000 ;   8.45 ;   Cha ;     5.82 ;    12.13 ;    30.34 ;    34.33 ;   223.70 ;   466.19 ;  1166.02 ;  1319.22
               HIP  19498 ; 5898. ;   526.4 ;  1.11 ;  9.05 ;       ;  25.000 ;   4.99 ;   Cha ;     0.52 ;     1.09 ;     2.40 ;     4.02 ;    13.62 ;    28.63 ;    63.04 ;   105.77
               HIP  29486 ; 6330. ;   527.1 ;  1.30 ; 10.51 ;       ;   6.190 ;   2.42 ;   Cha ;     3.76 ;     7.87 ;    18.42 ;    24.90 ;    74.50 ;   155.92 ;   364.93 ;   493.23
               HIP  59462 ; 5283. ;   527.5 ;  0.87 ; 10.06 ;       ;   2.300 ;   1.57 ;   Cha ;     0.68 ;     1.44 ;     2.91 ;     4.84 ;     8.89 ;    18.82 ;    38.04 ;    63.19
               HIP  16375 ; 4995. ;   527.5 ;  0.79 ;  9.47 ;       ;   8.800 ;   3.12 ;   Cha ;     0.43 ;     0.90 ;     1.79 ;     2.96 ;     7.48 ;    15.86 ;    31.31 ;    51.83
               HIP  87740 ; 7089. ;   527.5 ;  1.60 ;  8.87 ;       ;  45.000 ;   6.25 ;   Cha ;    16.93 ;    34.99 ;   100.71 ;    82.52 ;   598.28 ;  1236.71 ;  3559.32 ;  2916.58
  2MASS J10275284-6418162 ; 4633. ;   527.6 ;  0.74 ; 10.91 ;  8.14 ;   0.231 ;   0.51 ;   Gai ;     0.97 ;     2.09 ;     3.63 ;     4.99 ;     6.66 ;    14.40 ;    24.99 ;    34.34
               HIP  76663 ; 6173. ;   528.1 ;  1.30 ; 10.39 ;       ;   9.300 ;   2.99 ;   Cha ;     2.07 ;     4.34 ;     9.85 ;    14.77 ;    45.57 ;    95.56 ;   217.02 ;   325.51
               HIP  80990 ; 6123. ;   528.4 ;  1.23 ;  9.74 ;       ;  20.800 ;   4.49 ;   Cha ;     1.20 ;     2.53 ;     5.72 ;     8.84 ;    31.61 ;    66.30 ;   150.11 ;   232.16
               HIP  12116 ; 7060. ;   528.5 ;  1.60 ;  9.32 ;       ;  61.400 ;   7.31 ;   Cha ;    19.76 ;    40.86 ;   116.48 ;    97.66 ;   755.26 ;  1562.00 ;  4452.22 ;  3732.98
               HIP  75619 ; 5986. ;   528.5 ;  1.15 ;  8.99 ;       ;  27.000 ;   5.16 ;   Cha ;     0.52 ;     1.10 ;     2.45 ;     4.11 ;    14.23 ;    29.88 ;    66.55 ;   111.74
               HIP  89979 ; 6354. ;   529.0 ;  1.40 ; 10.17 ;       ;   6.000 ;   2.38 ;   Cha ;     3.34 ;     6.98 ;    16.48 ;    21.87 ;    68.04 ;   142.31 ;   335.84 ;   445.64
  2MASS J19032206+0331155 ; 4014. ;   529.2 ;  0.63 ; 11.64 ;  8.88 ;   0.081 ;   0.31 ;   Gai ;     1.17 ;     3.19 ;     3.13 ;     5.37 ;     5.78 ;    15.75 ;    15.46 ;    26.48
               HIP  22113 ; 7044. ;   529.2 ;  1.60 ;  9.05 ;       ;  22.100 ;   4.39 ;   Cha ;    16.29 ;    33.70 ;    95.67 ;    80.75 ;   482.48 ;   998.05 ;  2833.50 ;  2391.70
               HIP  46481 ; 6577. ;   529.5 ;  1.40 ;  8.82 ;       ;  31.200 ;   5.35 ;   Cha ;     3.25 ;     6.78 ;    16.99 ;    19.26 ;    99.43 ;   207.18 ;   519.39 ;   588.92
               HIP   4999 ; 6917. ;   529.7 ;  1.50 ;  9.19 ;       ;  20.000 ;   4.20 ;   Cha ;    11.76 ;    24.37 ;    66.69 ;    60.98 ;   329.90 ;   683.82 ;  1871.03 ;  1710.91
               HIP  57018 ; 5886. ;   529.9 ;  1.10 ;  9.35 ;       ;  52.300 ;   7.22 ;   Cha ;     0.61 ;     1.27 ;     2.79 ;     4.68 ;    19.06 ;    40.06 ;    87.86 ;   147.48
               HIP  63400 ; 5093. ;   529.9 ;  0.82 ;  9.55 ;       ;   6.800 ;   2.73 ;   Cha ;     0.46 ;     0.99 ;     1.96 ;     3.26 ;     7.75 ;    16.41 ;    32.73 ;    54.36
               HIP   7640 ; 6946. ;   530.0 ;  1.50 ;  8.76 ;       ;  72.500 ;   7.99 ;   Cha ;    10.25 ;    21.24 ;    58.68 ;    52.47 ;   396.63 ;   821.69 ;  2270.10 ;  2029.87
               HIP  85770 ; 5860. ;   530.0 ;  1.09 ;  9.58 ;       ;  40.900 ;   6.40 ;   Cha ;     0.68 ;     1.43 ;     3.12 ;     5.25 ;    20.10 ;    42.27 ;    92.19 ;   154.76
               HIP  77864 ; 6639. ;   530.1 ;  1.40 ; 10.35 ;       ;   2.300 ;   1.45 ;   Cha ;     9.37 ;    19.52 ;    49.22 ;    54.32 ;   149.07 ;   310.49 ;   782.68 ;   863.81
               HIP  46419 ; 7030. ;   530.4 ;  1.60 ;  8.93 ;       ;  50.000 ;   6.61 ;   Cha ;    14.55 ;    30.10 ;    85.14 ;    72.38 ;   528.64 ;  1093.76 ;  3093.70 ;  2630.15
                HD 171009 ; 5875. ;   530.4 ;  1.00 ;  8.35 ;       ;   1.003 ;   1.00 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.74 ;     3.94 ;     8.27 ;    18.26 ;    30.60
               HIP  46309 ; 6126. ;   530.5 ;  1.23 ; 10.20 ;       ;   7.210 ;   2.64 ;   Cha ;     1.59 ;     3.33 ;     7.51 ;    11.62 ;    31.98 ;    67.08 ;   151.31 ;   234.06
               HIP 112112 ; 6650. ;   530.7 ;  1.40 ; 10.70 ;       ;   9.400 ;   2.92 ;   Cha ;    11.96 ;    24.90 ;    62.79 ;    69.07 ;   270.27 ;   562.92 ;  1419.21 ;  1561.32
               HIP  18903 ; 7129. ;   530.8 ;  1.60 ;  7.93 ;       ;  41.300 ;   5.98 ;   Cha ;    11.75 ;    24.27 ;    70.79 ;    56.08 ;   406.07 ;   838.82 ;  2446.57 ;  1938.32
               HIP  22008 ; 7139. ;   530.9 ;  1.60 ;  9.12 ;       ;  30.000 ;   5.09 ;   Cha ;    22.62 ;    46.73 ;   136.42 ;   108.77 ;   721.69 ;  1490.71 ;  4352.04 ;  3469.80
               HIP  82591 ; 6719. ;   530.9 ;  1.40 ;  9.19 ;       ;  51.600 ;   6.82 ;   Cha ;     6.29 ;    13.08 ;    33.90 ;    35.15 ;   217.14 ;   451.52 ;  1170.63 ;  1213.68
               HIP  27842 ; 5900. ;   531.0 ;  1.11 ;  9.17 ;       ;  56.000 ;   7.47 ;   Cha ;     0.55 ;     1.16 ;     2.56 ;     4.29 ;    17.78 ;    37.36 ;    82.21 ;   137.97
               HIP   3679 ; 6444. ;   531.5 ;  1.40 ;  9.87 ;       ;   7.900 ;   2.71 ;   Cha ;     3.76 ;     7.85 ;    18.95 ;    23.63 ;    81.83 ;   170.92 ;   412.52 ;   514.53
               HIP  80580 ; 4740. ;   531.5 ;  0.73 ;  9.85 ;       ;   4.800 ;   2.33 ;   Cha ;     0.52 ;     1.12 ;     2.05 ;     3.01 ;     7.60 ;    16.31 ;    29.85 ;    43.78
               HIP  46607 ; 5758. ;   532.1 ;  1.00 ; 10.66 ;       ;   3.600 ;   1.91 ;   Cha ;     1.21 ;     2.56 ;     5.44 ;     9.11 ;    18.74 ;    39.49 ;    83.92 ;   140.70
               HIP  17185 ; 5568. ;   532.5 ;  0.96 ; 12.43 ;       ;   0.290 ;   0.55 ;   Cha ;     3.48 ;     7.37 ;    14.84 ;    24.61 ;    28.24 ;    59.77 ;   120.25 ;   199.46
               HIP  83231 ; 4609. ;   532.8 ;  0.70 ;  8.98 ;       ;   5.000 ;   2.39 ;   Cha ;     0.32 ;     0.69 ;     1.24 ;     1.73 ;     4.63 ;     9.99 ;    17.94 ;    25.00
               HIP  89054 ; 6808. ;   533.0 ;  1.50 ;  9.41 ;       ;  16.000 ;   3.78 ;   Cha ;     9.44 ;    19.59 ;    51.96 ;    51.00 ;   251.06 ;   521.34 ;  1382.57 ;  1357.11
               HIP  77378 ; 6302. ;   533.1 ;  1.30 ; 10.52 ;       ;   2.210 ;   1.45 ;   Cha ;     3.44 ;     7.21 ;    16.78 ;    23.10 ;    52.77 ;   110.49 ;   257.06 ;   353.96
               HIP  94826 ; 6990. ;   533.2 ;  1.50 ;  9.13 ;       ; 140.000 ;  11.08 ;   Cha ;    14.35 ;    29.72 ;    83.04 ;    72.53 ;   653.89 ;  1353.79 ;  3782.84 ;  3303.80
                  HD 5373 ; 7145. ;   533.2 ;  2.24 ;  7.68 ;       ;  11.014 ;   3.09 ;   Nor ;    10.88 ;    22.48 ;    65.88 ;    51.58 ;   319.75 ;   660.32 ;  1935.49 ;  1515.34
               HIP  72852 ; 6807. ;   533.5 ;  1.50 ;  9.58 ;       ;  75.000 ;   8.19 ;   Cha ;    10.30 ;    21.39 ;    56.66 ;    55.75 ;   403.31 ;   837.53 ;  2218.64 ;  2182.85
               HIP  86386 ; 6871. ;   534.2 ;  1.50 ;  9.78 ;       ; 109.000 ;   9.84 ;   Cha ;    14.16 ;    29.38 ;    79.13 ;    74.96 ;   607.72 ;  1260.78 ;  3396.27 ;  3217.28
               HIP  23151 ; 6868. ;   534.2 ;  1.50 ;  8.07 ;       ;  24.000 ;   4.62 ;   Cha ;     5.58 ;    11.58 ;    31.38 ;    29.31 ;   164.16 ;   340.48 ;   922.56 ;   861.62
               HIP  32057 ; 6940. ;   534.4 ;  1.50 ;  9.62 ;       ;  10.800 ;   3.09 ;   Cha ;    16.03 ;    33.22 ;    91.35 ;    82.74 ;   385.40 ;   798.62 ;  2195.70 ;  1988.88
               HIP  28123 ; 7045. ;   534.4 ;  1.60 ;  9.35 ;       ;  10.000 ;   2.95 ;   Cha ;    19.18 ;    39.69 ;   112.61 ;    95.32 ;   465.99 ;   963.98 ;  2735.29 ;  2315.37
               HIP  77644 ; 6055. ;   534.5 ;  1.19 ; 10.62 ;       ;   0.950 ;   0.96 ;   Cha ;     1.60 ;     3.35 ;     7.44 ;    12.10 ;    19.10 ;    40.11 ;    88.97 ;   144.72
               HIP  79271 ; 5385. ;   535.6 ;  0.90 ; 10.16 ;       ;   4.110 ;   2.09 ;   Cha ;     0.76 ;     1.60 ;     3.27 ;     5.44 ;    11.60 ;    24.52 ;    50.07 ;    83.30
  2MASS J18183371-1106255 ; 3810. ;   536.1 ;  0.57 ; 11.30 ;  8.20 ;   0.052 ;   0.25 ;   Gai ;     0.78 ;     2.45 ;     1.97 ;     3.96 ;     3.27 ;    10.33 ;     8.31 ;    16.67
               HIP  73268 ; 7110. ;   536.2 ;  1.60 ;  8.66 ;       ;  70.900 ;   7.84 ;   Cha ;    16.22 ;    33.51 ;    97.08 ;    78.36 ;   641.83 ;  1326.27 ;  3842.29 ;  3101.50
               HIP  53601 ; 6682. ;   536.3 ;  1.40 ; 10.37 ;       ;  15.000 ;   3.69 ;   Cha ;    10.91 ;    22.70 ;    57.86 ;    62.15 ;   276.82 ;   576.18 ;  1468.56 ;  1577.39
               HIP  35873 ; 4878. ;   536.4 ;  0.76 ;  9.42 ;       ;   0.198 ;   0.47 ;   Cha ;     0.41 ;     0.88 ;     1.69 ;     2.65 ;     2.76 ;     5.88 ;    11.26 ;    17.67
               HIP  29944 ; 7195. ;   537.2 ;  1.60 ;  9.98 ;       ;   1.700 ;   1.21 ;   Cha ;    43.61 ;    90.01 ;   266.85 ;   208.30 ;   677.91 ;  1399.23 ;  4148.33 ;  3238.17
               HIP  59812 ; 5700. ;   538.3 ;  1.00 ; 11.50 ;       ;   5.400 ;   2.35 ;   Cha ;     1.99 ;     4.20 ;     8.75 ;    14.64 ;    34.10 ;    71.95 ;   149.85 ;   250.66
               HIP   5424 ; 4928. ;   538.4 ;  0.77 ; 10.58 ;       ;   3.230 ;   1.89 ;   Cha ;     0.80 ;     1.71 ;     3.25 ;     5.16 ;    10.82 ;    23.05 ;    43.79 ;    69.57
               HIP  45650 ; 6598. ;   538.4 ;  1.40 ;  9.94 ;       ;  20.000 ;   4.28 ;   Cha ;     6.46 ;    13.47 ;    33.70 ;    38.03 ;   176.69 ;   368.21 ;   921.36 ;  1039.78
               HIP  37860 ; 6400. ;   538.9 ;  1.40 ; 10.80 ;       ;  17.000 ;   3.99 ;   Cha ;     5.65 ;    11.82 ;    28.02 ;    36.25 ;   149.28 ;   312.16 ;   739.75 ;   957.05
               HIP  17130 ; 6980. ;   539.1 ;  1.50 ;  9.15 ;       ;   8.200 ;   2.68 ;   Cha ;    14.08 ;    29.15 ;    81.22 ;    71.39 ;   315.58 ;   653.48 ;  1820.60 ;  1600.29
               HIP  78622 ; 4680. ;   539.3 ;  0.71 ; 10.20 ;       ;   6.500 ;   2.72 ;   Cha ;     0.63 ;     1.37 ;     2.44 ;     3.47 ;     9.87 ;    21.25 ;    37.99 ;    53.95
               HIP  32048 ; 6274. ;   539.3 ;  1.30 ;  9.47 ;       ;  11.000 ;   3.23 ;   Cha ;     1.72 ;     3.59 ;     8.39 ;    11.69 ;    39.31 ;    82.29 ;   192.13 ;   267.78
               HIP  62193 ; 6499. ;   539.6 ;  1.40 ;  8.76 ;       ;  37.000 ;   5.85 ;   Cha ;     2.45 ;     5.10 ;    12.56 ;    15.00 ;    78.22 ;   163.18 ;   401.78 ;   479.53
               HIP  66352 ; 6021. ;   540.0 ;  1.17 ; 10.07 ;       ;  24.000 ;   4.85 ;   Cha ;     1.03 ;     2.17 ;     4.81 ;     7.98 ;    27.47 ;    57.68 ;   127.94 ;   212.50
               HIP  22675 ; 4227. ;   540.2 ;  0.61 ; 10.43 ;       ;   1.500 ;   1.33 ;   Cha ;     0.66 ;     1.57 ;     1.99 ;     3.05 ;     6.61 ;    15.76 ;    20.01 ;    30.66
               HIP  44651 ; 6767. ;   540.6 ;  1.50 ;  9.69 ;       ;   8.800 ;   2.81 ;   Cha ;     9.65 ;    20.05 ;    52.50 ;    53.04 ;   221.31 ;   459.90 ;  1204.39 ;  1216.74
               HIP  11315 ; 6374. ;   541.1 ;  1.40 ; 11.46 ;       ;   1.000 ;   0.97 ;   Cha ;     7.83 ;    16.39 ;    38.34 ;    50.75 ;   101.89 ;   213.24 ;   499.00 ;   660.42
               HIP  57396 ; 6784. ;   541.9 ;  1.50 ; 10.22 ;       ;  13.000 ;   3.41 ;   Cha ;    13.80 ;    28.67 ;    75.20 ;    75.61 ;   348.83 ;   724.82 ;  1901.01 ;  1911.24
  2MASS J19062717+0526239 ; 4736. ;   542.0 ;  0.76 ; 11.05 ;  8.07 ;   0.267 ;   0.55 ;   Gai ;     1.06 ;     2.28 ;     4.06 ;     5.85 ;     7.65 ;    16.47 ;    29.32 ;    42.23
               HIP   7538 ; 6927. ;   542.1 ;  1.50 ;  9.05 ;       ; 116.000 ;  10.12 ;   Cha ;    11.26 ;    23.33 ;    64.05 ;    58.12 ;   490.02 ;  1015.52 ;  2787.89 ;  2529.80
               HIP  24594 ; 6979. ;   543.4 ;  1.50 ;  8.15 ;       ;  15.000 ;   3.63 ;   Cha ;     8.26 ;    17.11 ;    47.78 ;    41.63 ;   215.40 ;   445.97 ;  1245.71 ;  1085.22
               HIP  12683 ; 4497. ;   543.9 ;  0.67 ;  9.75 ;       ;   0.430 ;   0.70 ;   Cha ;     0.49 ;     1.06 ;     1.81 ;     2.39 ;     3.73 ;     8.11 ;    13.91 ;    18.31
  2MASS J05180667+3224411 ; 4658. ;   544.2 ;  0.74 ; 11.66 ;  8.92 ;   0.239 ;   0.52 ;   Gai ;     1.55 ;     3.36 ;     5.75 ;     7.90 ;    10.76 ;    23.31 ;    39.93 ;    54.80
               HIP 112480 ; 6660. ;   544.6 ;  1.40 ;  9.90 ;       ;  10.000 ;   3.01 ;   Cha ;     7.71 ;    16.06 ;    40.82 ;    44.25 ;   176.99 ;   368.47 ;   936.87 ;  1015.49
               HIP  95646 ; 6652. ;   544.6 ;  1.40 ;  8.18 ;       ;  64.000 ;   7.63 ;   Cha ;     2.97 ;     6.18 ;    15.83 ;    17.01 ;   108.44 ;   225.66 ;   577.89 ;   621.20
               HIP  88860 ; 6374. ;   544.7 ;  1.40 ; 10.20 ;       ;  17.000 ;   4.00 ;   Cha ;     3.62 ;     7.57 ;    17.94 ;    23.50 ;    95.68 ;   200.09 ;   474.13 ;   620.96
               HIP  29091 ; 5724. ;   544.7 ;  1.00 ; 10.19 ;       ;  40.000 ;   6.38 ;   Cha ;     0.90 ;     1.90 ;     4.05 ;     6.78 ;    25.48 ;    53.68 ;   114.28 ;   191.44
               HIP  92619 ; 6553. ;   544.7 ;  1.40 ; 10.26 ;       ;  18.000 ;   4.07 ;   Cha ;     6.76 ;    14.09 ;    34.78 ;    40.53 ;   180.12 ;   375.67 ;   927.31 ;  1080.73
               HIP  80771 ; 5765. ;   544.9 ;  1.00 ; 10.49 ;       ;   1.400 ;   1.19 ;   Cha ;     1.10 ;     2.32 ;     4.94 ;     8.29 ;    13.41 ;    28.25 ;    60.23 ;   101.00
               HIP  28084 ; 5945. ;   545.0 ;  1.13 ;  7.85 ;       ;  84.000 ;   9.12 ;   Cha ;     0.28 ;     0.59 ;     1.32 ;     2.21 ;    10.12 ;    21.24 ;    47.42 ;    79.42
               HIP  25847 ; 6515. ;   545.2 ;  1.40 ; 11.16 ;       ;   2.190 ;   1.42 ;   Cha ;    10.24 ;    21.38 ;    51.89 ;    62.52 ;   161.47 ;   337.13 ;   818.02 ;   985.68
               HIP  61095 ; 5675. ;   545.2 ;  1.00 ;  9.57 ;       ;  49.000 ;   7.08 ;   Cha ;     0.62 ;     1.31 ;     2.79 ;     4.68 ;    18.50 ;    38.97 ;    83.07 ;   139.08
               HIP  64777 ; 4710. ;   545.3 ;  0.72 ; 10.19 ;       ;   6.300 ;   2.67 ;   Cha ;     0.63 ;     1.36 ;     2.46 ;     3.54 ;     9.82 ;    21.12 ;    38.06 ;    54.82
               HIP  85853 ; 6187. ;   545.5 ;  1.30 ; 10.35 ;       ;   5.000 ;   2.19 ;   Cha ;     2.12 ;     4.45 ;    10.14 ;    15.06 ;    40.03 ;    83.92 ;   191.16 ;   283.97
               HIP  69448 ; 6404. ;   547.4 ;  1.40 ; 10.75 ;       ;   1.500 ;   1.18 ;   Cha ;     5.53 ;    11.56 ;    27.43 ;    35.37 ;    79.53 ;   166.29 ;   394.66 ;   509.00
               HIP   6524 ; 6851. ;   547.5 ;  1.50 ; 10.34 ;       ; 140.000 ;  11.16 ;   Cha ;    18.37 ;    38.14 ;   101.85 ;    98.36 ;   839.96 ;  1743.43 ;  4655.84 ;  4496.44
                HD 148211 ; 5848. ;   547.5 ;  0.90 ;  7.70 ;       ;   0.798 ;   0.89 ;   Nor ;     0.25 ;     0.52 ;     1.16 ;     1.94 ;     2.50 ;     5.25 ;    11.59 ;    19.42
               HIP  32696 ; 6519. ;   547.7 ;  1.40 ;  7.28 ;       ; 130.000 ;  10.95 ;   Cha ;     1.22 ;     2.54 ;     6.33 ;     7.40 ;    53.35 ;   111.21 ;   276.87 ;   323.70
               HIP   6661 ; 6915. ;   547.9 ;  1.50 ;  7.83 ;       ;  44.000 ;   6.24 ;   Cha ;     5.73 ;    11.87 ;    32.59 ;    29.49 ;   195.69 ;   405.55 ;  1113.76 ;  1007.81
               HIP  15321 ; 6375. ;   548.2 ;  1.40 ; 10.80 ;       ;   4.400 ;   2.03 ;   Cha ;     5.21 ;    10.89 ;    25.67 ;    33.76 ;    98.15 ;   205.31 ;   483.85 ;   636.32
               HIP  90226 ; 5133. ;   548.6 ;  0.83 ; 10.95 ;       ;   6.080 ;   2.57 ;   Cha ;     1.08 ;     2.29 ;     4.47 ;     7.35 ;    17.58 ;    37.30 ;    72.94 ;   119.97
               HIP 108517 ; 4838. ;   548.8 ;  0.75 ; 10.18 ;       ;   6.180 ;   2.63 ;   Cha ;     0.63 ;     1.35 ;     2.53 ;     3.86 ;     9.93 ;    21.23 ;    39.64 ;    60.62
               HIP  20068 ; 4359. ;   548.9 ;  0.64 ; 10.42 ;       ;   2.130 ;   1.57 ;   Cha ;     0.69 ;     1.57 ;     2.29 ;     3.23 ;     7.79 ;    17.64 ;    25.68 ;    36.24
               HIP  23349 ; 6284. ;   549.0 ;  1.30 ;  7.56 ;       ;  30.000 ;   5.34 ;   Cha ;     0.65 ;     1.35 ;     3.20 ;     4.39 ;    19.02 ;    39.78 ;    94.13 ;   129.26
               HIP   5077 ; 6828. ;   549.5 ;  1.50 ;  9.89 ;       ;  17.000 ;   3.89 ;   Cha ;    13.16 ;    27.32 ;    72.66 ;    70.80 ;   355.28 ;   737.62 ;  1962.03 ;  1911.68
               HIP  47316 ; 4921. ;   550.0 ;  0.77 ; 11.92 ;       ;   6.180 ;   2.62 ;   Cha ;     1.87 ;     4.00 ;     7.35 ;    11.45 ;    29.66 ;    63.42 ;   116.67 ;   181.68
               HIP  65566 ; 6125. ;   550.0 ;  1.23 ;  9.94 ;       ;  30.000 ;   5.39 ;   Cha ;     1.36 ;     2.84 ;     6.43 ;     9.94 ;    39.01 ;    81.83 ;   185.01 ;   286.01
               HIP  59859 ; 5600. ;   550.1 ;  0.98 ; 10.94 ;       ;   6.500 ;   2.59 ;   Cha ;     1.33 ;     2.82 ;     5.84 ;     9.74 ;    23.75 ;    50.15 ;   103.95 ;   173.41
               HIP 112664 ; 6214. ;   550.2 ;  1.30 ; 10.69 ;       ;   4.220 ;   2.01 ;   Cha ;     2.84 ;     5.96 ;    13.61 ;    19.89 ;    51.38 ;   107.70 ;   245.76 ;   359.26
               HIP  81080 ; 6970. ;   550.2 ;  1.50 ; 10.95 ;       ;   0.610 ;   0.73 ;   Cha ;    38.52 ;    79.82 ;   220.02 ;   199.32 ;   451.09 ;   934.59 ;  2576.33 ;  2333.93
               HIP  22108 ; 5993. ;   550.3 ;  1.15 ;  9.54 ;       ;  23.000 ;   4.76 ;   Cha ;     0.71 ;     1.48 ;     3.29 ;     5.54 ;    18.47 ;    38.77 ;    86.06 ;   144.74
               HIP 105014 ; 7194. ;   550.5 ;  1.60 ;  8.90 ;       ;  48.000 ;   6.43 ;   Cha ;    23.80 ;    49.12 ;   145.85 ;   112.20 ;   852.97 ;  1760.40 ;  5226.65 ;  4020.68
               HIP  22207 ; 6091. ;   550.8 ;  1.21 ;  8.50 ;       ;  42.400 ;   6.42 ;   Cha ;     0.55 ;     1.16 ;     2.63 ;     4.13 ;    17.17 ;    36.00 ;    81.81 ;   128.76
               HIP  24994 ; 5044. ;   551.0 ;  0.80 ; 11.01 ;       ;   3.080 ;   1.84 ;   Cha ;     1.07 ;     2.27 ;     4.38 ;     7.18 ;    14.46 ;    30.72 ;    59.37 ;    97.35
               HIP  40747 ; 6128. ;   551.2 ;  1.23 ;  9.67 ;       ;  13.000 ;   3.55 ;   Cha ;     1.18 ;     2.47 ;     5.61 ;     8.64 ;    27.53 ;    57.74 ;   130.92 ;   201.73
               HIP  22539 ; 7165. ;   551.6 ;  1.60 ; 10.09 ;       ;   4.600 ;   1.99 ;   Cha ;    42.20 ;    87.14 ;   255.91 ;   203.65 ;   841.95 ;  1738.62 ;  5105.63 ;  4063.09
               HIP 112020 ; 7044. ;   551.6 ;  1.60 ; 10.60 ;       ;   4.800 ;   2.05 ;   Cha ;    39.22 ;    81.15 ;   229.20 ;   197.56 ;   793.01 ;  1640.85 ;  4634.21 ;  3994.49
               HIP  81317 ; 5649. ;   551.7 ;  1.00 ; 11.15 ;       ;   1.300 ;   1.16 ;   Cha ;     1.56 ;     3.29 ;     6.84 ;    11.43 ;    18.72 ;    39.52 ;    82.18 ;   137.25
               HIP  53597 ; 6071. ;   552.4 ;  1.20 ; 10.89 ;       ;   9.600 ;   3.06 ;   Cha ;     1.99 ;     4.17 ;     9.25 ;    14.90 ;    42.51 ;    89.27 ;   197.98 ;   319.00
               HIP  66959 ; 5700. ;   552.4 ;  1.00 ;  9.19 ;       ;  64.000 ;   8.08 ;   Cha ;     0.51 ;     1.07 ;     2.30 ;     3.85 ;    16.15 ;    34.00 ;    72.98 ;   122.25
               HIP  96299 ; 6735. ;   552.8 ;  1.40 ;  9.43 ;       ;  23.000 ;   4.55 ;   Cha ;     7.55 ;    15.69 ;    40.80 ;    41.96 ;   212.86 ;   442.53 ;  1150.70 ;  1183.40
               HIP  13915 ; 7034. ;   553.1 ;  1.60 ;  9.18 ;       ;  96.000 ;   9.16 ;   Cha ;    16.95 ;    35.06 ;    99.21 ;    84.38 ;   724.74 ;  1499.45 ;  4243.02 ;  3608.84
               HIP  75691 ; 5930. ;   553.1 ;  1.12 ; 13.01 ;       ;   0.028 ;   0.17 ;   Cha ;     6.18 ;    13.03 ;    27.48 ;    46.67 ;    29.84 ;    62.89 ;   132.65 ;   225.27
               HIP   4610 ; 5586. ;   553.3 ;  0.97 ;  9.62 ;       ;  40.000 ;   6.43 ;   Cha ;     0.61 ;     1.29 ;     2.72 ;     4.56 ;    17.11 ;    36.08 ;    76.04 ;   127.14
               HIP  51639 ; 6326. ;   553.7 ;  1.30 ; 10.94 ;       ;   5.500 ;   2.28 ;   Cha ;     4.82 ;    10.10 ;    23.52 ;    31.98 ;    92.79 ;   194.25 ;   452.30 ;   614.98
  2MASS J17095274+1155341 ; 3373. ;   555.0 ;  0.25 ; 14.00 ;  9.61 ;   0.007 ;   0.09 ;   Ter ;     0.82 ;     2.91 ;     1.89 ;     4.04 ;     1.38 ;     4.89 ;     3.17 ;     6.78
               HIP 104896 ; 6014. ;   555.0 ;  1.16 ;  9.81 ;       ;   7.900 ;   2.78 ;   Cha ;     0.87 ;     1.82 ;     4.04 ;     6.74 ;    17.40 ;    36.53 ;    81.14 ;   135.29
               HIP  83185 ; 6069. ;   555.4 ;  1.20 ; 12.31 ;       ;   0.340 ;   0.58 ;   Cha ;     4.94 ;    10.39 ;    22.65 ;    36.83 ;    45.91 ;    96.53 ;   210.35 ;   342.00
                 HD 39758 ; 7112. ;   555.6 ;  1.99 ;  8.61 ;       ;   8.534 ;   2.72 ;   Nor ;    15.92 ;    32.89 ;    95.36 ;    76.84 ;   413.85 ;   855.14 ;  2479.19 ;  1997.59
               HIP  50769 ; 6284. ;   555.7 ;  1.30 ;  7.95 ;       ;  93.000 ;   9.40 ;   Cha ;     0.79 ;     1.66 ;     3.91 ;     5.37 ;    30.90 ;    64.63 ;   152.65 ;   209.88
               HIP  16849 ; 6401. ;   555.8 ;  1.40 ; 10.28 ;       ; 140.000 ;  11.45 ;   Cha ;     4.14 ;     8.66 ;    20.64 ;    26.56 ;   185.36 ;   387.49 ;   923.00 ;  1188.18
               HIP 112713 ; 6670. ;   555.8 ;  1.40 ; 10.67 ;       ;  17.000 ;   3.93 ;   Cha ;    12.51 ;    26.05 ;    66.04 ;    71.71 ;   327.75 ;   682.41 ;  1729.99 ;  1878.58
               HIP  92903 ; 4857. ;   556.5 ;  0.76 ; 10.13 ;       ;   2.140 ;   1.55 ;   Cha ;     0.61 ;     1.31 ;     2.47 ;     3.81 ;     7.45 ;    15.90 ;    29.88 ;    46.13
               HIP  20247 ; 7104. ;   556.7 ;  1.60 ;  8.21 ;       ; 230.000 ;  14.13 ;   Cha ;    12.59 ;    26.01 ;    75.29 ;    60.72 ;   668.69 ;  1381.84 ;  3999.56 ;  3225.90
  2MASS J05160093-7935242 ; 4698. ;   557.1 ;  0.75 ; 10.57 ;  7.76 ;   0.253 ;   0.54 ;   Gai ;     0.79 ;     1.70 ;     3.03 ;     4.32 ;     5.60 ;    12.06 ;    21.49 ;    30.61
  2MASS J17294104-1748323 ; 4037. ;   557.3 ;  0.62 ;  9.44 ;  6.16 ;   0.086 ;   0.32 ;   Fou ;     0.34 ;     0.88 ;     0.94 ;     1.67 ;     1.68 ;     4.37 ;     4.68 ;     8.31
               HIP  51719 ; 6600. ;   557.4 ;  1.40 ; 11.89 ;       ; 160.000 ;  12.10 ;   Cha ;    21.73 ;    45.33 ;   111.61 ;   128.51 ;   999.32 ;  2084.37 ;  5131.77 ;  5908.49
               HIP 109321 ; 5112. ;   557.4 ;  0.82 ; 10.47 ;       ;   1.900 ;   1.44 ;   Cha ;     0.80 ;     1.69 ;     3.32 ;     5.48 ;     9.66 ;    20.50 ;    40.35 ;    66.59
               HIP 109143 ; 7112. ;   557.6 ;  1.60 ;  9.55 ;       ;  54.000 ;   6.84 ;   Cha ;    26.44 ;    54.63 ;   158.06 ;   128.81 ;   977.45 ;  2019.96 ;  5843.91 ;  4762.39
               HIP  39085 ; 7136. ;   558.1 ;  1.60 ;  8.31 ;       ;  51.500 ;   6.68 ;   Cha ;    14.57 ;    30.10 ;    87.93 ;    69.61 ;   532.21 ;  1099.29 ;  3211.06 ;  2541.87
               HIP  10794 ; 7124. ;   558.3 ;  1.60 ;  9.47 ;       ;  17.000 ;   3.84 ;   Cha ;    26.21 ;    54.16 ;   157.29 ;   127.12 ;   725.77 ;  1499.54 ;  4354.87 ;  3519.52
  2MASS J15563924-4759358 ; 4617. ;   558.4 ;  0.73 ; 10.74 ;  7.87 ;   0.226 ;   0.51 ;   Gai ;     0.87 ;     1.89 ;     3.27 ;     4.48 ;     5.93 ;    12.83 ;    22.26 ;    30.44
               HIP  76227 ; 6806. ;   558.7 ;  1.50 ; 12.44 ;       ;   2.900 ;   1.61 ;   Cha ;    61.11 ;   127.05 ;   329.98 ;   337.40 ;  1061.13 ;  2205.87 ;  5729.51 ;  5858.33
               HIP  14145 ; 6035. ;   558.8 ;  1.18 ;  9.81 ;       ;   8.500 ;   2.88 ;   Cha ;     0.93 ;     1.95 ;     4.35 ;     7.15 ;    19.17 ;    40.24 ;    89.69 ;   147.39
               HIP  64662 ; 5117. ;   558.9 ;  0.82 ; 11.58 ;       ;   3.900 ;   2.06 ;   Cha ;     1.59 ;     3.38 ;     6.50 ;    10.63 ;    23.10 ;    49.10 ;    94.60 ;   154.63
               HIP  11713 ; 4731. ;   559.5 ;  0.73 ;  9.81 ;       ;   6.080 ;   2.62 ;   Cha ;     0.51 ;     1.10 ;     2.00 ;     2.92 ;     7.89 ;    16.92 ;    30.92 ;    45.17
               HIP 112239 ; 6532. ;   559.5 ;  1.40 ; 10.68 ;       ;   5.400 ;   2.23 ;   Cha ;     8.08 ;    16.86 ;    41.25 ;    48.93 ;   159.49 ;   332.83 ;   814.50 ;   966.11
               HIP  25311 ; 5828. ;   560.2 ;  1.07 ;  8.83 ;       ;  65.000 ;   8.08 ;   Cha ;     0.45 ;     0.94 ;     2.05 ;     3.43 ;    14.62 ;    30.74 ;    67.24 ;   112.74
               HIP  47025 ; 6090. ;   560.3 ;  1.21 ; 10.55 ;       ;   2.140 ;   1.44 ;   Cha ;     1.72 ;     3.61 ;     8.06 ;    12.80 ;    25.39 ;    53.29 ;   119.02 ;   188.99
               HIP  66933 ; 4717. ;   560.6 ;  0.72 ; 10.44 ;       ;   0.400 ;   0.67 ;   Cha ;     0.73 ;     1.58 ;     2.83 ;     4.08 ;     5.72 ;    12.29 ;    22.08 ;    31.80
               HIP 106939 ; 6260. ;   560.6 ;  1.30 ;  9.27 ;       ;  55.000 ;   7.24 ;   Cha ;     1.46 ;     3.07 ;     7.15 ;    10.05 ;    50.18 ;   105.05 ;   244.97 ;   344.31
               HIP  29899 ; 5149. ;   560.8 ;  0.83 ; 11.44 ;       ;   0.408 ;   0.67 ;   Cha ;     1.47 ;     3.13 ;     6.07 ;     9.94 ;    12.23 ;    25.97 ;    50.37 ;    82.54
               HIP  92453 ; 7044. ;   561.0 ;  1.60 ;  9.13 ;       ;  23.000 ;   4.48 ;   Cha ;    16.97 ;    35.11 ;    99.65 ;    84.19 ;   507.70 ;  1050.24 ;  2981.06 ;  2518.42
               HIP 102288 ; 7123. ;   561.2 ;  1.60 ;  9.51 ;       ;  17.000 ;   3.84 ;   Cha ;    26.77 ;    55.30 ;   160.54 ;   129.90 ;   741.08 ;  1531.21 ;  4445.06 ;  3596.66
               HIP   8118 ; 7092. ;   561.6 ;  1.60 ;  8.33 ;       ; 150.000 ;  11.42 ;   Cha ;    12.90 ;    26.67 ;    76.91 ;    62.56 ;   616.18 ;  1273.58 ;  3672.63 ;  2987.48
               HIP   1878 ; 6305. ;   561.9 ;  1.30 ;  9.92 ;       ;  49.000 ;   6.81 ;   Cha ;     2.44 ;     5.12 ;    11.98 ;    16.39 ;    81.27 ;   170.09 ;   398.19 ;   544.95
               HIP  60131 ; 6320. ;   561.9 ;  1.30 ; 10.44 ;       ; 116.000 ;  10.47 ;   Cha ;     3.48 ;     7.28 ;    17.02 ;    23.14 ;   143.41 ;   300.18 ;   701.58 ;   954.01
               HIP  15903 ; 6403. ;   562.5 ;  1.40 ;  9.19 ;       ;  93.000 ;   9.33 ;   Cha ;     2.25 ;     4.71 ;    11.32 ;    14.45 ;    91.04 ;   190.22 ;   457.19 ;   583.30
               HIP  38119 ; 7063. ;   562.7 ;  1.60 ;  8.77 ;       ; 130.000 ;  10.64 ;   Cha ;    14.86 ;    30.73 ;    87.80 ;    73.03 ;   685.22 ;  1416.97 ;  4048.10 ;  3366.94
               HIP  25726 ; 5938. ;   562.8 ;  1.13 ; 10.62 ;       ;   3.800 ;   1.94 ;   Cha ;     1.28 ;     2.70 ;     5.89 ;     9.92 ;    21.26 ;    44.70 ;    97.40 ;   164.16
               HIP  19104 ; 6440. ;   563.0 ;  1.40 ;  9.42 ;       ;   6.400 ;   2.44 ;   Cha ;     2.89 ;     6.03 ;    14.59 ;    18.19 ;    59.66 ;   124.59 ;   301.42 ;   375.74
               HIP  13057 ; 6604. ;   563.4 ;  1.40 ;  9.22 ;       ;   6.200 ;   2.38 ;   Cha ;     4.42 ;     9.20 ;    23.16 ;    25.88 ;    90.07 ;   187.62 ;   472.38 ;   527.77
               HIP 103634 ; 6117. ;   564.0 ;  1.23 ;  9.72 ;       ;  36.000 ;   5.91 ;   Cha ;     1.17 ;     2.45 ;     5.55 ;     8.61 ;    35.20 ;    73.84 ;   167.02 ;   259.37
               HIP  22143 ; 6830. ;   564.1 ;  1.50 ;  8.32 ;       ;  28.000 ;   5.00 ;   Cha ;     5.63 ;    11.69 ;    31.32 ;    30.02 ;   172.24 ;   357.45 ;   957.94 ;   918.33
               HIP  19787 ; 6075. ;   564.3 ;  1.20 ;  9.89 ;       ;  44.000 ;   6.55 ;   Cha ;     1.11 ;     2.34 ;     5.25 ;     8.39 ;    34.92 ;    73.27 ;   164.30 ;   262.77
               HIP  84184 ; 7077. ;   564.5 ;  1.60 ;  9.05 ;       ;  20.000 ;   4.17 ;   Cha ;    18.03 ;    37.27 ;   106.84 ;    88.38 ;   520.36 ;  1075.86 ;  3084.12 ;  2551.15
               HIP  53763 ; 4613. ;   564.6 ;  0.70 ; 10.17 ;       ;   4.600 ;   2.29 ;   Cha ;     0.62 ;     1.35 ;     2.37 ;     3.26 ;     8.82 ;    19.06 ;    33.48 ;    46.10
               HIP  36313 ; 5898. ;   565.0 ;  1.11 ; 10.17 ;       ;  27.000 ;   5.18 ;   Cha ;     0.97 ;     2.03 ;     4.43 ;     7.45 ;    25.92 ;    54.50 ;   118.72 ;   199.65
               HIP  82883 ; 6760. ;   565.1 ;  1.50 ; 10.18 ;       ;  19.000 ;   4.13 ;   Cha ;    12.55 ;    26.09 ;    68.00 ;    69.38 ;   349.12 ;   725.70 ;  1891.20 ;  1929.57
  2MASS J13153961-5811317 ; 4713. ;   566.8 ;  0.75 ; 11.43 ;  8.23 ;   0.259 ;   0.54 ;   Gai ;     1.34 ;     2.90 ;     5.08 ;     7.18 ;     9.56 ;    20.64 ;    36.13 ;    51.15
               HIP  90199 ; 4982. ;   567.0 ;  0.79 ; 12.05 ;       ;   7.400 ;   2.86 ;   Cha ;     2.03 ;     4.33 ;     8.10 ;    13.00 ;    34.13 ;    72.78 ;   136.05 ;   218.20
               HIP  19456 ; 4557. ;   567.2 ;  0.69 ;  9.64 ;       ;   6.120 ;   2.65 ;   Cha ;     0.46 ;     0.99 ;     1.74 ;     2.35 ;     6.94 ;    15.02 ;    26.30 ;    35.53
               HIP 104366 ; 6004. ;   567.4 ;  1.16 ; 10.10 ;       ;  20.000 ;   4.43 ;   Cha ;     0.99 ;     2.08 ;     4.60 ;     7.73 ;    25.09 ;    52.69 ;   116.53 ;   195.85
               HIP  42258 ; 4724. ;   567.7 ;  0.72 ; 10.01 ;       ;   4.700 ;   2.31 ;   Cha ;     0.57 ;     1.22 ;     2.22 ;     3.23 ;     8.23 ;    17.68 ;    32.11 ;    46.66
               HIP  41387 ; 6566. ;   568.1 ;  1.40 ; 10.60 ;       ;   3.300 ;   1.74 ;   Cha ;     8.57 ;    17.88 ;    44.15 ;    51.19 ;   149.50 ;   311.78 ;   770.00 ;   892.79
               HIP  30164 ; 7078. ;   568.2 ;  1.60 ; 10.32 ;       ;   0.250 ;   0.47 ;   Cha ;    36.89 ;    76.29 ;   217.96 ;   183.30 ;   356.08 ;   736.33 ;  2103.60 ;  1769.08
               HIP  38245 ; 4965. ;   568.6 ;  0.78 ; 10.79 ;       ;   8.000 ;   2.97 ;   Cha ;     0.91 ;     1.94 ;     3.72 ;     6.00 ;    15.55 ;    33.09 ;    63.27 ;   102.08
               HIP  85516 ; 6994. ;   568.8 ;  1.50 ;  9.78 ;       ;  51.900 ;   6.75 ;   Cha ;    20.84 ;    43.14 ;   120.41 ;   105.73 ;   740.59 ;  1533.36 ;  4279.76 ;  3757.79
               HIP  31114 ; 6856. ;   568.9 ;  1.50 ;  9.65 ;       ;  14.000 ;   3.53 ;   Cha ;    12.51 ;    25.96 ;    69.69 ;    66.54 ;   321.60 ;   667.34 ;  1791.28 ;  1710.20
               HIP  27864 ; 6538. ;   568.9 ;  1.40 ;  9.99 ;       ;   8.500 ;   2.80 ;   Cha ;     5.48 ;    11.43 ;    28.18 ;    33.08 ;   121.22 ;   252.84 ;   623.20 ;   731.57
               HIP  28269 ; 6552. ;   569.8 ;  1.40 ;  9.70 ;       ;  31.000 ;   5.34 ;   Cha ;     4.87 ;    10.16 ;    25.19 ;    29.23 ;   148.87 ;   310.43 ;   769.34 ;   892.73
               HIP  64517 ; 5660. ;   570.0 ;  1.00 ;  9.47 ;       ;  53.000 ;   7.37 ;   Cha ;     0.58 ;     1.23 ;     2.62 ;     4.38 ;    17.70 ;    37.29 ;    79.42 ;   132.96
               HIP  93253 ; 6954. ;   570.0 ;  1.50 ;  7.60 ;       ; 100.000 ;   9.38 ;   Cha ;     5.75 ;    11.90 ;    33.05 ;    29.13 ;   240.86 ;   498.85 ;  1385.51 ;  1221.14
               HIP  98368 ; 6643. ;   570.2 ;  1.40 ; 10.26 ;       ;  20.900 ;   4.36 ;   Cha ;     9.00 ;    18.75 ;    47.35 ;    52.08 ;   248.59 ;   517.74 ;  1307.32 ;  1437.81
               HIP  31007 ; 6177. ;   571.5 ;  1.30 ; 12.51 ;       ;   0.160 ;   0.39 ;   Cha ;     8.19 ;    17.20 ;    38.14 ;    57.85 ;    65.33 ;   137.21 ;   304.30 ;   461.56
  2MASS J21003065+7136021 ; 3744. ;   571.9 ;  0.54 ; 11.26 ;  8.02 ;   0.044 ;   0.23 ;   Gai ;     0.37 ;     1.18 ;     0.94 ;     2.07 ;     1.45 ;     4.65 ;     3.70 ;     8.16
               HIP  46823 ; 7163. ;   572.2 ;  1.60 ;  8.50 ;       ;  43.000 ;   6.09 ;   Cha ;    17.50 ;    36.13 ;   106.34 ;    82.96 ;   610.41 ;  1260.33 ;  3709.71 ;  2894.37
               HIP  84306 ; 4660. ;   572.2 ;  0.71 ; 10.00 ;       ;   5.600 ;   2.52 ;   Cha ;     0.56 ;     1.22 ;     2.17 ;     3.07 ;     8.45 ;    18.20 ;    32.50 ;    45.84
               HIP  87065 ; 6216. ;   572.7 ;  1.30 ; 11.17 ;       ;   6.700 ;   2.53 ;   Cha ;     3.84 ;     8.06 ;    18.31 ;    26.81 ;    77.93 ;   163.42 ;   371.11 ;   543.53
               HIP  65385 ; 6086. ;   573.3 ;  1.21 ; 12.54 ;       ;   0.083 ;   0.28 ;   Cha ;     6.13 ;    12.90 ;    28.10 ;    45.25 ;    40.18 ;    84.49 ;   184.12 ;   296.42
               HIP  62635 ; 6602. ;   574.0 ;  1.40 ;  9.74 ;       ;  15.000 ;   3.70 ;   Cha ;     5.84 ;    12.17 ;    30.52 ;    34.29 ;   148.54 ;   309.50 ;   776.30 ;   872.22
               HIP  97583 ; 7128. ;   574.2 ;  1.60 ;  9.31 ;       ; 111.000 ;   9.80 ;   Cha ;    24.29 ;    50.19 ;   145.98 ;   117.45 ;  1075.05 ;  2221.03 ;  6460.28 ;  5197.57
               HIP 111720 ; 4343. ;   574.9 ;  0.64 ; 10.42 ;       ;   5.000 ;   2.41 ;   Cha ;     0.69 ;     1.57 ;     2.25 ;     3.20 ;     9.57 ;    21.79 ;    31.19 ;    44.45
               HIP  72464 ; 7015. ;   575.3 ;  1.60 ;  8.44 ;       ;  12.200 ;   3.27 ;   Cha ;    10.75 ;    22.25 ;    62.73 ;    53.57 ;   274.63 ;   568.31 ;  1602.57 ;  1368.53
  2MASS J14511792-6111179 ; 4032. ;   575.3 ;  0.64 ; 10.20 ;  7.46 ;   0.084 ;   0.32 ;   Gai ;     0.51 ;     1.34 ;     1.40 ;     2.47 ;     2.56 ;     6.74 ;     7.05 ;    12.38
               HIP  93824 ; 6910. ;   575.8 ;  1.50 ;  9.39 ;       ;  50.000 ;   6.65 ;   Cha ;    12.89 ;    26.72 ;    72.91 ;    67.11 ;   454.82 ;   942.89 ;  2572.61 ;  2368.04
               HIP  12537 ; 6150. ;   576.2 ;  1.25 ;  8.60 ;       ;  30.000 ;   5.38 ;   Cha ;     0.71 ;     1.48 ;     3.40 ;     5.13 ;    20.47 ;    42.89 ;    98.42 ;   148.74
               HIP 107050 ; 7145. ;   576.3 ;  1.60 ; 10.17 ;       ;  23.000 ;   4.46 ;   Cha ;    41.77 ;    86.28 ;   251.76 ;   203.01 ;  1246.69 ;  2575.26 ;  7514.10 ;  6059.27
               HIP   8062 ; 6836. ;   576.4 ;  1.50 ;  9.55 ;       ;  35.000 ;   5.58 ;   Cha ;    11.16 ;    23.16 ;    61.84 ;    59.72 ;   360.73 ;   748.77 ;  1999.61 ;  1931.27
               HIP  58230 ; 4880. ;   576.5 ;  0.76 ;  9.72 ;       ;   7.300 ;   2.85 ;   Cha ;     0.49 ;     1.04 ;     1.98 ;     3.11 ;     8.03 ;    17.12 ;    32.61 ;    51.09
               HIP  15052 ; 7181. ;   576.6 ;  1.60 ;  9.37 ;       ;  18.000 ;   3.94 ;   Cha ;    29.69 ;    61.28 ;   181.10 ;   141.27 ;   832.70 ;  1718.97 ;  5079.89 ;  3962.77
  2MASS J06003386+0254273 ; 4769. ;   577.0 ;  0.77 ; 11.82 ;  8.92 ;   0.279 ;   0.56 ;   Gai ;     1.73 ;     3.73 ;     6.58 ;     9.51 ;    12.72 ;    27.40 ;    48.28 ;    69.78
               HIP  14095 ; 6652. ;   577.4 ;  1.40 ;  9.90 ;       ;  29.000 ;   5.13 ;   Cha ;     7.51 ;    15.65 ;    39.70 ;    43.25 ;   225.11 ;   468.69 ;  1189.27 ;  1295.71
               HIP  30600 ; 6646. ;   577.4 ;  1.40 ; 10.00 ;       ;  40.000 ;   6.03 ;   Cha ;     7.83 ;    16.31 ;    41.28 ;    45.19 ;   254.23 ;   529.40 ;  1340.28 ;  1467.39
               HIP  51355 ; 6763. ;   577.8 ;  1.50 ;  9.69 ;       ;   4.900 ;   2.10 ;   Cha ;     9.53 ;    19.80 ;    51.80 ;    52.46 ;   188.82 ;   392.42 ;  1026.56 ;  1039.72
  2MASS J09410672-7920395 ; 4016. ;   578.2 ;  0.64 ; 10.99 ;  8.23 ;   0.082 ;   0.31 ;   Gai ;     0.79 ;     2.13 ;     2.14 ;     3.74 ;     3.95 ;    10.64 ;    10.70 ;    18.65
               HIP  72004 ; 5214. ;   578.4 ;  0.85 ; 10.72 ;       ;   3.300 ;   1.89 ;   Cha ;     0.97 ;     2.06 ;     4.08 ;     6.74 ;    13.74 ;    29.13 ;    57.76 ;    95.40
               HIP 107892 ; 6647. ;   578.9 ;  1.40 ;  8.34 ;       ;  14.000 ;   3.57 ;   Cha ;     3.16 ;     6.58 ;    16.81 ;    18.15 ;    78.93 ;   164.27 ;   419.88 ;   453.25
               HIP  33946 ; 6870. ;   579.2 ;  1.50 ; 12.32 ;       ;   0.600 ;   0.73 ;   Cha ;    68.73 ;   142.70 ;   378.29 ;   371.64 ;   803.45 ;  1668.21 ;  4422.43 ;  4344.65
               HIP    907 ; 4698. ;   579.6 ;  0.72 ; 10.89 ;       ;   5.800 ;   2.56 ;   Cha ;     0.96 ;     2.07 ;     3.66 ;     5.19 ;    14.55 ;    31.38 ;    55.46 ;    78.63
               HIP  12243 ; 6396. ;   580.0 ;  1.40 ;  8.28 ;       ; 150.000 ;  11.85 ;   Cha ;     1.36 ;     2.84 ;     6.85 ;     8.74 ;    61.86 ;   129.23 ;   311.79 ;   397.73
               HIP  53025 ; 5860. ;   580.0 ;  1.09 ; 10.44 ;       ;  20.900 ;   4.57 ;   Cha ;     1.12 ;     2.35 ;     5.08 ;     8.54 ;    27.88 ;    58.67 ;   126.75 ;   213.07
               HIP  62326 ; 6496. ;   580.3 ;  1.40 ;  8.48 ;       ;  55.000 ;   7.13 ;   Cha ;     2.09 ;     4.36 ;    10.75 ;    12.83 ;    73.83 ;   154.00 ;   379.49 ;   453.09
               HIP   2418 ; 6965. ;   580.6 ;  1.50 ; 10.04 ;       ;  14.000 ;   3.51 ;   Cha ;    22.02 ;    45.62 ;   126.12 ;   113.09 ;   564.48 ;  1169.35 ;  3232.64 ;  2898.87
  2MASS J19164531+2111586 ; 4752. ;   580.6 ;  0.76 ; 10.90 ;  8.17 ;   0.273 ;   0.55 ;   Gai ;     0.97 ;     2.08 ;     3.73 ;     5.43 ;     7.02 ;    15.10 ;    27.09 ;    39.41
               HIP  23993 ; 6834. ;   580.6 ;  1.50 ;  9.05 ;       ;  53.000 ;   6.87 ;   Cha ;     8.42 ;    17.48 ;    46.77 ;    45.00 ;   302.18 ;   627.17 ;  1677.81 ;  1614.36
               HIP  94319 ; 6200. ;   580.7 ;  1.30 ; 10.08 ;       ;  24.000 ;   4.80 ;   Cha ;     1.89 ;     3.97 ;     9.08 ;    13.35 ;    52.80 ;   110.67 ;   253.37 ;   372.52
               HIP  63463 ; 6520. ;   580.7 ;  1.40 ; 10.33 ;       ;   2.600 ;   1.55 ;   Cha ;     6.30 ;    13.15 ;    32.17 ;    38.33 ;   103.65 ;   216.30 ;   529.38 ;   630.69
               HIP  35381 ; 4721. ;   581.1 ;  0.72 ;  9.98 ;       ;   3.300 ;   1.93 ;   Cha ;     0.56 ;     1.20 ;     2.19 ;     3.17 ;     7.41 ;    15.91 ;    28.89 ;    41.94
  2MASS J03300736+7731090 ; 4529. ;   581.5 ;  0.72 ;  9.75 ;  6.87 ;   0.198 ;   0.48 ;   Gai ;     0.49 ;     1.06 ;     1.83 ;     2.44 ;     3.19 ;     6.92 ;    12.00 ;    15.98
               HIP  31400 ; 6112. ;   582.1 ;  1.22 ;  9.29 ;       ;  41.900 ;   6.37 ;   Cha ;     0.91 ;     1.90 ;     4.31 ;     6.70 ;    28.21 ;    59.15 ;   134.17 ;   208.68
               HIP  26586 ; 6307. ;   582.5 ;  1.30 ; 10.81 ;       ;   4.200 ;   1.99 ;   Cha ;     4.17 ;     8.74 ;    20.30 ;    27.92 ;    75.09 ;   157.24 ;   365.15 ;   502.22
               HIP  81787 ; 6021. ;   582.5 ;  1.17 ; 10.26 ;       ;   3.000 ;   1.72 ;   Cha ;     1.15 ;     2.41 ;     5.34 ;     8.88 ;    18.19 ;    38.21 ;    84.59 ;   140.61
               HIP  19914 ; 6905. ;   583.1 ;  1.50 ; 10.19 ;       ;   9.600 ;   2.91 ;   Cha ;    19.96 ;    41.39 ;   112.36 ;   104.75 ;   466.28 ;   966.90 ;  2624.63 ;  2446.91
               HIP  89471 ; 6377. ;   583.8 ;  1.40 ;  8.77 ;       ;   8.000 ;   2.74 ;   Cha ;     1.65 ;     3.45 ;     8.27 ;    10.71 ;    36.12 ;    75.49 ;   180.90 ;   234.31
               HIP 112885 ; 6388. ;   584.0 ;  1.40 ; 10.72 ;       ;  16.000 ;   3.87 ;   Cha ;     5.17 ;    10.81 ;    25.57 ;    33.32 ;   134.50 ;   281.29 ;   665.35 ;   866.99
  2MASS J16050898-0508587 ; 4800. ;   584.4 ;  0.77 ;  9.53 ;  6.67 ;   0.291 ;   0.57 ;   Gai ;     0.44 ;     0.94 ;     1.75 ;     2.65 ;     3.24 ;     6.93 ;    12.97 ;    19.61
               HIP  57510 ; 7167. ;   584.5 ;  1.60 ;  8.87 ;       ; 108.000 ;   9.65 ;   Cha ;    21.64 ;    44.68 ;   131.58 ;   102.85 ;   950.25 ;  1961.96 ;  5778.43 ;  4516.62
               HIP 100854 ; 6216. ;   584.9 ;  1.30 ;  9.80 ;       ;  61.700 ;   7.69 ;   Cha ;     1.70 ;     3.56 ;     8.21 ;    11.92 ;    60.09 ;   125.89 ;   289.84 ;   420.90
               HIP 113145 ; 5893. ;   585.2 ;  1.11 ;  7.95 ;       ; 100.000 ;   9.98 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.25 ;    10.75 ;    22.57 ;    50.05 ;    83.85
               HIP  67181 ; 5118. ;   585.3 ;  0.82 ; 10.10 ;       ;   9.800 ;   3.27 ;   Cha ;     0.65 ;     1.37 ;     2.71 ;     4.49 ;    11.82 ;    25.06 ;    49.68 ;    82.22
               HIP  27053 ; 7000. ;   585.5 ;  1.60 ;  8.72 ;       ;  71.000 ;   7.89 ;   Cha ;    11.86 ;    24.54 ;    68.85 ;    59.51 ;   470.59 ;   974.08 ;  2733.06 ;  2361.96
  2MASS J19102661+1855325 ; 4800. ;   585.7 ;  0.77 ; 11.03 ;  8.20 ;   0.291 ;   0.57 ;   Gai ;     1.05 ;     2.25 ;     4.09 ;     6.07 ;     7.79 ;    16.71 ;    30.30 ;    45.02
               HIP  17479 ; 6370. ;   585.9 ;  1.40 ; 10.35 ;       ; 140.000 ;  11.47 ;   Cha ;     3.91 ;     8.17 ;    19.33 ;    25.41 ;   174.97 ;   365.95 ;   865.18 ;  1137.44
               HIP  23461 ; 7181. ;   585.9 ;  1.60 ;  8.76 ;       ; 240.000 ;  14.38 ;   Cha ;    21.23 ;    43.82 ;   129.61 ;   100.32 ;  1137.81 ;  2348.69 ;  6947.58 ;  5377.51
               HIP  72778 ; 4736. ;   586.2 ;  0.73 ;  9.77 ;       ;   0.500 ;   0.75 ;   Cha ;     0.50 ;     1.07 ;     1.96 ;     2.87 ;     4.13 ;     8.86 ;    16.22 ;    23.77
               HIP  17963 ; 6660. ;   586.3 ;  1.40 ;  7.04 ;       ; 118.000 ;  10.35 ;   Cha ;     1.71 ;     3.56 ;     9.16 ;     9.74 ;    72.73 ;   151.31 ;   389.73 ;   414.35
               HIP  25975 ; 6470. ;   587.0 ;  1.40 ; 10.57 ;       ;   0.514 ;   0.69 ;   Cha ;     6.16 ;    12.87 ;    31.07 ;    38.32 ;    67.72 ;   141.45 ;   341.40 ;   421.09
               HIP  75520 ; 6274. ;   587.1 ;  1.30 ; 10.70 ;       ;   6.400 ;   2.47 ;   Cha ;     3.49 ;     7.32 ;    16.90 ;    23.74 ;    69.90 ;   146.42 ;   338.08 ;   474.88
               HIP 103258 ; 6481. ;   587.4 ;  1.40 ;  9.58 ;       ;  34.000 ;   5.61 ;   Cha ;     3.61 ;     7.54 ;    18.40 ;    22.35 ;   113.20 ;   236.29 ;   576.35 ;   700.02
               HIP   9116 ; 6696. ;   587.8 ;  1.40 ; 10.21 ;       ;  44.000 ;   6.31 ;   Cha ;    10.37 ;    21.59 ;    55.29 ;    58.76 ;   344.48 ;   716.81 ;  1835.89 ;  1951.04
               HIP  75376 ; 4829. ;   587.9 ;  0.75 ;  9.35 ;       ;   7.000 ;   2.80 ;   Cha ;     0.40 ;     0.85 ;     1.60 ;     2.45 ;     6.41 ;    13.69 ;    25.88 ;    39.74
                 HD 83162 ; 5534. ;   588.0 ;  0.89 ; 11.27 ;       ;   0.626 ;   0.81 ;   Nor ;     1.59 ;     3.37 ;     6.89 ;    11.45 ;    15.09 ;    31.91 ;    65.20 ;   108.41
               HIP  97923 ; 6076. ;   588.5 ;  1.20 ; 10.41 ;       ;  78.000 ;   8.72 ;   Cha ;     1.51 ;     3.17 ;     7.07 ;    11.33 ;    54.57 ;   114.55 ;   255.59 ;   409.45
               HIP 103178 ; 6514. ;   589.0 ;  1.40 ; 10.58 ;       ; 123.000 ;  10.66 ;   Cha ;     7.18 ;    14.99 ;    36.54 ;    43.81 ;   309.85 ;   646.74 ;  1577.18 ;  1890.80
               HIP  61972 ; 6592. ;   589.6 ;  1.40 ; 10.98 ;       ;   4.700 ;   2.07 ;   Cha ;    11.82 ;    24.65 ;    61.06 ;    69.92 ;   225.04 ;   469.22 ;  1162.54 ;  1331.18
               HIP   8150 ; 6819. ;   589.7 ;  1.50 ; 10.28 ;       ;  24.000 ;   4.63 ;   Cha ;    15.98 ;    33.19 ;    87.87 ;    86.50 ;   470.52 ;   977.11 ;  2586.86 ;  2546.37
  2MASS J03275314+5119544 ; 4745. ;   589.9 ;  0.76 ; 10.83 ;  7.96 ;   0.270 ;   0.55 ;   Gai ;     0.93 ;     1.99 ;     3.58 ;     5.19 ;     6.71 ;    14.43 ;    25.88 ;    37.56
               HIP  14647 ; 6769. ;   590.6 ;  1.50 ;  8.87 ;       ;  31.500 ;   5.32 ;   Cha ;     6.20 ;    12.89 ;    33.91 ;    33.95 ;   195.75 ;   406.68 ;  1069.98 ;  1071.32
               HIP  57499 ; 7148. ;   590.8 ;  1.60 ; 10.22 ;       ;   1.110 ;   0.98 ;   Cha ;    43.24 ;    89.31 ;   260.80 ;   210.08 ;   604.80 ;  1249.26 ;  3648.11 ;  2938.60
  2MASS J00340780+6722158 ; 3773. ;   590.9 ;  0.55 ; 11.79 ;  8.61 ;   0.047 ;   0.24 ;   Gai ;     0.51 ;     1.62 ;     1.31 ;     2.80 ;     2.07 ;     6.55 ;     5.30 ;    11.31
               HIP  38336 ; 6141. ;   591.9 ;  1.24 ; 12.20 ;       ;   0.870 ;   0.92 ;   Cha ;     5.84 ;    12.28 ;    27.14 ;    42.06 ;    69.62 ;   146.25 ;   323.36 ;   501.07
               HIP  48124 ; 6706. ;   592.4 ;  1.40 ;  7.81 ;       ;  63.000 ;   7.54 ;   Cha ;     2.91 ;     6.05 ;    15.72 ;    16.27 ;   105.60 ;   219.56 ;   570.69 ;   590.82
               HIP  74324 ; 5509. ;   592.9 ;  0.94 ;  9.48 ;       ;  18.000 ;   4.33 ;   Cha ;     0.55 ;     1.15 ;     2.41 ;     4.03 ;    12.34 ;    26.03 ;    54.44 ;    90.97
               HIP 103715 ; 6359. ;   593.0 ;  1.40 ;  9.23 ;       ;  32.000 ;   5.49 ;   Cha ;     2.00 ;     4.17 ;     9.93 ;    13.05 ;    61.80 ;   129.19 ;   307.50 ;   404.17
               HIP 108724 ; 7108. ;   593.0 ;  1.60 ; 10.45 ;       ;   7.000 ;   2.46 ;   Cha ;    43.83 ;    90.60 ;   261.14 ;   216.19 ;   972.53 ;  2010.18 ;  5793.77 ;  4796.46
               HIP  91260 ; 6492. ;   594.0 ;  1.40 ; 11.53 ;       ;  12.200 ;   3.36 ;   Cha ;    12.04 ;    25.16 ;    60.49 ;    74.26 ;   291.92 ;   609.86 ;  1466.08 ;  1799.70
               HIP 100037 ; 6407. ;   594.0 ;  1.40 ;  8.34 ;       ;  31.200 ;   5.40 ;   Cha ;     1.45 ;     3.03 ;     7.32 ;     9.27 ;    44.52 ;    92.99 ;   224.83 ;   284.76
               HIP  93582 ; 6742. ;   594.1 ;  1.40 ;  8.61 ;       ;  48.000 ;   6.57 ;   Cha ;     4.96 ;    10.30 ;    26.94 ;    27.39 ;   167.97 ;   349.09 ;   913.01 ;   928.24
               HIP  18867 ; 6905. ;   594.3 ;  1.50 ;  8.64 ;       ;  44.000 ;   6.24 ;   Cha ;     8.46 ;    17.54 ;    47.92 ;    43.92 ;   289.20 ;   599.50 ;  1638.01 ;  1501.22
               HIP  22356 ; 7047. ;   594.4 ;  1.60 ; 10.21 ;       ;   4.600 ;   2.00 ;   Cha ;    31.44 ;    65.05 ;   184.15 ;   157.51 ;   628.92 ;  1301.17 ;  3683.71 ;  3150.80
               HIP  95837 ; 6596. ;   594.9 ;  1.40 ; 10.22 ;       ;   1.900 ;   1.32 ;   Cha ;     7.58 ;    15.80 ;    39.42 ;    44.67 ;   115.04 ;   239.77 ;   598.39 ;   678.03
               HIP   8980 ; 7000. ;   595.5 ;  1.60 ;  7.06 ;       ; 111.000 ;   9.86 ;   Cha ;     5.06 ;    10.48 ;    29.51 ;    25.18 ;   224.79 ;   465.21 ;  1309.91 ;  1117.70
               HIP 111574 ; 6218. ;   595.5 ;  1.30 ;  8.81 ;       ;  54.000 ;   7.19 ;   Cha ;     0.99 ;     2.08 ;     4.83 ;     6.97 ;    33.96 ;    71.11 ;   165.01 ;   238.17
               HIP  55198 ; 6350. ;   595.6 ;  1.40 ; 12.33 ;       ;  13.000 ;   3.50 ;   Cha ;    12.91 ;    27.04 ;    62.32 ;    84.42 ;   319.15 ;   668.58 ;  1541.04 ;  2087.70
               HIP  52508 ; 6967. ;   596.6 ;  1.50 ;  9.81 ;       ;  18.000 ;   3.98 ;   Cha ;    19.44 ;    40.26 ;   111.47 ;    99.54 ;   530.45 ;  1098.77 ;  3042.27 ;  2716.67
               HIP  72707 ; 6600. ;   596.8 ;  1.40 ; 12.20 ;       ;   7.700 ;   2.65 ;   Cha ;    26.64 ;    55.57 ;   136.41 ;   157.62 ;   573.58 ;  1196.58 ;  2937.47 ;  3394.34
               HIP  88421 ; 4853. ;   598.0 ;  0.75 ;  9.84 ;       ;   0.730 ;   0.90 ;   Cha ;     0.52 ;     1.11 ;     2.10 ;     3.25 ;     4.80 ;    10.25 ;    19.35 ;    29.90
               HIP  95080 ; 6832. ;   600.2 ;  1.50 ;  9.45 ;       ;  52.200 ;   6.82 ;   Cha ;    10.41 ;    21.60 ;    57.65 ;    55.76 ;   371.93 ;   772.04 ;  2060.52 ;  1992.96
               HIP  83801 ; 6931. ;   600.7 ;  1.50 ;  8.25 ;       ;  72.200 ;   7.98 ;   Cha ;     7.48 ;    15.50 ;    42.71 ;    38.38 ;   289.20 ;   599.23 ;  1651.09 ;  1483.66
               HIP  91197 ; 6256. ;   600.9 ;  1.30 ; 12.76 ;       ;   0.250 ;   0.49 ;   Cha ;    12.72 ;    26.70 ;    59.99 ;    86.63 ;   113.22 ;   237.60 ;   533.87 ;   770.90
               HIP  88378 ; 4832. ;   601.1 ;  0.75 ; 10.17 ;       ;   5.600 ;   2.50 ;   Cha ;     0.63 ;     1.35 ;     2.51 ;     3.83 ;     9.64 ;    20.62 ;    38.44 ;    58.63
               HIP  82035 ; 5997. ;   601.3 ;  1.15 ;  9.58 ;       ;  54.000 ;   7.29 ;   Cha ;     0.72 ;     1.52 ;     3.37 ;     5.67 ;    23.39 ;    49.12 ;   109.04 ;   183.42
               HIP  70460 ; 6955. ;   602.5 ;  1.50 ;  9.50 ;       ;  13.000 ;   3.38 ;   Cha ;    15.73 ;    32.59 ;    90.04 ;    80.69 ;   395.95 ;   820.27 ;  2266.07 ;  2030.84
               HIP   4281 ; 6367. ;   603.0 ;  1.40 ;  9.41 ;       ;  10.000 ;   3.07 ;   Cha ;     2.26 ;     4.71 ;    11.23 ;    14.69 ;    52.20 ;   109.12 ;   259.85 ;   340.06
               HIP  76355 ; 6303. ;   603.0 ;  1.30 ; 10.57 ;       ;  11.900 ;   3.36 ;   Cha ;     3.57 ;     7.48 ;    17.39 ;    23.94 ;    83.36 ;   174.53 ;   405.93 ;   558.80
               HIP    165 ; 6723. ;   603.4 ;  1.40 ; 10.26 ;       ;  39.000 ;   5.93 ;   Cha ;    11.68 ;    24.29 ;    62.64 ;    65.48 ;   375.98 ;   782.03 ;  2016.64 ;  2108.03
               HIP  22112 ; 6775. ;   603.5 ;  1.50 ;  8.47 ;       ;  19.000 ;   4.13 ;   Cha ;     5.11 ;    10.62 ;    28.02 ;    27.86 ;   142.09 ;   295.14 ;   779.05 ;   774.54
               HIP  76334 ; 6051. ;   603.9 ;  1.19 ; 13.04 ;       ;   0.190 ;   0.43 ;   Cha ;     7.79 ;    16.40 ;    35.29 ;    58.29 ;    62.34 ;   131.20 ;   282.35 ;   466.37
               HIP 109967 ; 7074. ;   604.1 ;  1.60 ;  9.91 ;       ;  31.900 ;   5.27 ;   Cha ;    28.72 ;    59.40 ;   169.71 ;   142.20 ;   931.81 ;  1926.88 ;  5505.56 ;  4613.07
                 HD 67775 ; 5715. ;   604.7 ;  0.99 ; 10.76 ;       ;   0.880 ;   0.95 ;   Nor ;     1.26 ;     2.67 ;     5.62 ;     9.42 ;    13.68 ;    28.83 ;    60.84 ;   101.87
               HIP  94276 ; 6835. ;   604.7 ;  1.50 ;  8.92 ;       ; 114.000 ;  10.08 ;   Cha ;     7.86 ;    16.32 ;    43.70 ;    41.97 ;   341.64 ;   709.05 ;  1898.44 ;  1823.24
  2MASS J01433466-2410054 ; 4061. ;   605.2 ;  0.65 ;  9.64 ;  6.93 ;   0.089 ;   0.32 ;   Gai ;     0.38 ;     0.98 ;     1.08 ;     1.87 ;     1.96 ;     5.05 ;     5.52 ;     9.60
               HIP 102930 ; 4736. ;   606.0 ;  0.73 ; 10.15 ;       ;   4.070 ;   2.14 ;   Cha ;     0.62 ;     1.33 ;     2.42 ;     3.52 ;     8.65 ;    18.58 ;    33.76 ;    49.24
               HIP  68424 ; 5928. ;   606.1 ;  1.12 ; 10.73 ;       ;  15.000 ;   3.86 ;   Cha ;     1.37 ;     2.88 ;     6.25 ;    10.53 ;    31.76 ;    66.79 ;   145.15 ;   244.65
               HIP 109178 ; 5264. ;   606.6 ;  0.86 ;  9.84 ;       ;  10.000 ;   3.28 ;   Cha ;     0.59 ;     1.26 ;     2.54 ;     4.22 ;    11.13 ;    23.54 ;    47.64 ;    79.21
               HIP  72751 ; 6016. ;   607.5 ;  1.17 ; 10.05 ;       ;  11.800 ;   3.40 ;   Cha ;     1.00 ;     2.10 ;     4.66 ;     7.77 ;    22.32 ;    46.87 ;   103.89 ;   173.14
               HIP  58941 ; 5900. ;   607.8 ;  1.11 ; 10.34 ;       ;   1.700 ;   1.30 ;   Cha ;     1.07 ;     2.25 ;     4.90 ;     8.24 ;    14.38 ;    30.24 ;    65.78 ;   110.66
                HD 112217 ; 5768. ;   608.5 ;  0.97 ;  9.46 ;       ;   0.877 ;   0.94 ;   Nor ;     0.61 ;     1.29 ;     2.77 ;     4.65 ;     6.52 ;    13.72 ;    29.62 ;    49.66
               HIP   1459 ; 6449. ;   608.6 ;  1.40 ; 10.30 ;       ;   4.700 ;   2.09 ;   Cha ;     4.90 ;    10.24 ;    24.66 ;    30.76 ;    93.73 ;   195.79 ;   471.39 ;   588.06
               HIP 108537 ; 7045. ;   609.3 ;  1.60 ;  8.84 ;       ;  37.000 ;   5.68 ;   Cha ;    14.59 ;    30.18 ;    85.77 ;    72.18 ;   491.60 ;  1016.88 ;  2889.42 ;  2431.78
               HIP  51716 ; 4895. ;   610.2 ;  0.76 ;  9.69 ;       ;   6.500 ;   2.69 ;   Cha ;     0.48 ;     1.02 ;     1.96 ;     3.09 ;     7.69 ;    16.37 ;    31.33 ;    49.44
  2MASS J03415822+5113115 ; 4746. ;   610.6 ;  0.76 ; 11.79 ;  8.92 ;   0.270 ;   0.55 ;   Gai ;     1.70 ;     3.66 ;     6.41 ;     9.16 ;    12.28 ;    26.49 ;    46.38 ;    66.31
               HIP 108007 ; 6925. ;   611.2 ;  1.50 ; 11.08 ;       ;  14.000 ;   3.52 ;   Cha ;    36.23 ;    75.12 ;   204.14 ;   190.38 ;   929.58 ;  1927.47 ;  5237.75 ;  4884.78
               HIP  21700 ; 6825. ;   611.4 ;  1.50 ;  8.53 ;       ; 140.000 ;  11.17 ;   Cha ;     6.19 ;    12.84 ;    34.34 ;    33.08 ;   283.02 ;   587.43 ;  1570.96 ;  1513.30
               HIP  84909 ; 4804. ;   611.4 ;  0.74 ; 10.17 ;       ;   4.800 ;   2.32 ;   Cha ;     0.63 ;     1.35 ;     2.49 ;     3.75 ;     9.20 ;    19.70 ;    36.44 ;    54.86
               HIP 112818 ; 6876. ;   611.4 ;  1.50 ;  9.90 ;       ;  64.000 ;   7.54 ;   Cha ;    15.39 ;    31.92 ;    86.05 ;    81.37 ;   577.94 ;  1198.94 ;  3232.33 ;  3056.75
               HIP   6279 ; 6975. ;   611.5 ;  1.50 ;  9.19 ;       ;  30.000 ;   5.13 ;   Cha ;    14.14 ;    29.29 ;    81.47 ;    71.86 ;   438.48 ;   908.05 ;  2525.88 ;  2228.02
  2MASS J04312107+4712013 ; 4684. ;   612.3 ;  0.75 ; 11.81 ;  8.61 ;   0.248 ;   0.53 ;   Gai ;     1.71 ;     3.71 ;     6.37 ;     8.83 ;    12.07 ;    26.12 ;    44.89 ;    62.22
               HIP   9026 ; 6765. ;   612.4 ;  1.50 ;  9.29 ;       ;  32.200 ;   5.38 ;   Cha ;     7.67 ;    15.94 ;    41.81 ;    42.12 ;   243.38 ;   505.72 ;  1326.51 ;  1336.49
               HIP  23358 ; 5900. ;   613.0 ;  1.11 ; 12.36 ;       ;   1.110 ;   1.05 ;   Cha ;     3.87 ;     8.17 ;    17.29 ;    29.25 ;    46.77 ;    98.54 ;   208.69 ;   352.97
               HIP  81094 ; 6852. ;   613.1 ;  1.50 ;  9.66 ;       ;  47.000 ;   6.47 ;   Cha ;    12.49 ;    25.91 ;    69.46 ;    66.50 ;   434.43 ;   901.53 ;  2416.98 ;  2313.86
               HIP 107330 ; 7013. ;   614.2 ;  1.60 ;  9.08 ;       ;  29.000 ;   5.04 ;   Cha ;    14.96 ;    30.96 ;    87.12 ;    74.96 ;   474.62 ;   982.27 ;  2763.52 ;  2378.07
               HIP  36213 ; 6231. ;   615.3 ;  1.30 ;  9.67 ;       ;  29.000 ;   5.26 ;   Cha ;     1.66 ;     3.48 ;     8.05 ;    11.56 ;    48.58 ;   101.75 ;   235.19 ;   337.84
               HIP  84310 ; 7092. ;   615.4 ;  1.60 ;  8.82 ;       ; 100.000 ;   9.32 ;   Cha ;    16.70 ;    34.52 ;    99.45 ;    81.30 ;   720.60 ;  1489.47 ;  4290.97 ;  3508.02
                HD 191756 ; 5610. ;   615.8 ;  0.83 ; 10.81 ;       ;   0.575 ;   0.77 ;   Nor ;     1.24 ;     2.61 ;     5.43 ;     9.06 ;    11.04 ;    23.31 ;    48.48 ;    80.93
               HIP   2727 ; 5130. ;   615.8 ;  0.83 ;  9.89 ;       ;   9.300 ;   3.18 ;   Cha ;     0.57 ;     1.22 ;     2.42 ;     4.02 ;    10.43 ;    22.09 ;    44.01 ;    72.97
               HIP  55116 ; 6720. ;   616.0 ;  1.40 ;  8.81 ;       ;  81.300 ;   8.56 ;   Cha ;     5.14 ;    10.69 ;    27.78 ;    28.70 ;   198.99 ;   413.73 ;  1074.93 ;  1110.24
               HIP  22442 ; 6120. ;   616.1 ;  1.23 ;  9.90 ;       ;  46.000 ;   6.68 ;   Cha ;     1.31 ;     2.74 ;     6.19 ;     9.60 ;    41.79 ;    87.66 ;   198.08 ;   307.21
              BD +58 1174 ; 5808. ;   616.2 ;  1.10 ; 11.01 ;       ;   1.159 ;   1.08 ;   Nor ;     1.54 ;     3.24 ;     6.90 ;    11.59 ;    18.74 ;    39.48 ;    84.07 ;   141.21
               HIP  32862 ; 6207. ;   616.6 ;  1.30 ; 10.98 ;       ;   4.500 ;   2.08 ;   Cha ;     3.32 ;     6.96 ;    15.81 ;    23.26 ;    60.93 ;   127.76 ;   290.22 ;   427.06
               HIP  91524 ; 4514. ;   617.2 ;  0.68 ;  8.04 ;       ;   6.000 ;   2.63 ;   Cha ;     0.20 ;     0.42 ;     0.75 ;     1.01 ;     2.91 ;     6.30 ;    11.19 ;    15.07
               HIP  38335 ; 4887. ;   617.9 ;  0.76 ; 11.01 ;       ;   3.600 ;   2.00 ;   Cha ;     1.04 ;     2.23 ;     4.15 ;     6.43 ;    14.39 ;    30.75 ;    57.20 ;    88.66
               HIP 105280 ; 6937. ;   618.2 ;  1.50 ; 10.41 ;       ;   3.800 ;   1.83 ;   Cha ;    25.12 ;    52.06 ;   142.48 ;   130.64 ;   465.00 ;   963.80 ;  2637.88 ;  2418.69
               HIP  80402 ; 5753. ;   619.0 ;  1.00 ; 11.25 ;       ;  14.000 ;   3.77 ;   Cha ;     1.74 ;     3.68 ;     7.75 ;    12.99 ;    37.83 ;    79.76 ;   167.97 ;   281.59
  2MASS J16413717+1139250 ; 3977. ;   619.0 ;  0.63 ; 11.25 ;  8.47 ;   0.075 ;   0.30 ;   Gai ;     0.89 ;     2.48 ;     2.37 ;     4.22 ;     4.33 ;    12.01 ;    11.50 ;    20.46
               HIP  66329 ; 5259. ;   620.2 ;  0.86 ;  9.82 ;       ;   8.500 ;   3.02 ;   Cha ;     0.59 ;     1.24 ;     2.51 ;     4.17 ;    10.56 ;    22.35 ;    45.21 ;    75.16
               HIP  96087 ; 6542. ;   620.9 ;  1.40 ; 10.31 ;       ;  11.700 ;   3.28 ;   Cha ;     6.69 ;    13.96 ;    34.36 ;    40.35 ;   160.30 ;   334.39 ;   822.90 ;   966.31
               HIP  41410 ; 5896. ;   621.3 ;  1.11 ;  8.01 ;       ;  97.000 ;   9.83 ;   Cha ;     0.30 ;     0.63 ;     1.40 ;     2.34 ;    11.06 ;    23.22 ;    51.49 ;    86.28
  2MASS J17440671-2611520 ; 3858. ;   621.4 ;  0.59 ; 11.82 ;  8.82 ;   0.058 ;   0.26 ;   Gai ;     1.12 ;     3.45 ;     2.86 ;     5.44 ;     4.94 ;    15.17 ;    12.58 ;    23.96
               HIP  47846 ; 6058. ;   623.0 ;  1.19 ; 11.14 ;       ;   0.039 ;   0.20 ;   Cha ;     2.22 ;     4.67 ;    10.29 ;    16.75 ;    11.96 ;    25.12 ;    55.42 ;    90.20
               HIP  49946 ; 4861. ;   623.4 ;  0.76 ; 10.99 ;       ;   4.400 ;   2.22 ;   Cha ;     1.03 ;     2.20 ;     4.06 ;     6.22 ;    14.90 ;    31.88 ;    58.89 ;    90.16
               HIP   2299 ; 6278. ;   623.6 ;  1.30 ; 10.61 ;       ;  13.000 ;   3.51 ;   Cha ;     3.35 ;     7.01 ;    16.22 ;    22.70 ;    79.93 ;   167.41 ;   387.25 ;   542.14
               HIP  81888 ; 5981. ;   624.0 ;  1.15 ;  9.92 ;       ;  28.000 ;   5.25 ;   Cha ;     0.87 ;     1.83 ;     4.04 ;     6.80 ;    23.90 ;    50.20 ;   110.86 ;   186.63
               HIP  16004 ; 6920. ;   625.3 ;  1.50 ;  9.13 ;       ; 130.000 ;  10.72 ;   Cha ;    11.53 ;    23.90 ;    65.48 ;    59.73 ;   516.64 ;  1070.82 ;  2932.97 ;  2675.47
               HIP  91856 ; 6701. ;   625.7 ;  1.40 ;  9.82 ;       ;  27.000 ;   4.94 ;   Cha ;     8.42 ;    17.53 ;    45.06 ;    47.54 ;   247.56 ;   515.01 ;  1324.18 ;  1397.05
               HIP  32174 ; 6969. ;   626.2 ;  1.50 ;  9.77 ;       ;   7.900 ;   2.64 ;   Cha ;    19.20 ;    39.78 ;   110.22 ;    98.26 ;   426.61 ;   883.64 ;  2448.37 ;  2182.76
               HIP  94633 ; 6828. ;   626.8 ;  1.50 ;  9.87 ;       ;   8.400 ;   2.74 ;   Cha ;    12.99 ;    26.96 ;    71.73 ;    69.87 ;   294.01 ;   610.39 ;  1623.83 ;  1581.74
               HIP  16976 ; 6068. ;   626.8 ;  1.20 ;  8.91 ;       ;  25.000 ;   4.94 ;   Cha ;     0.63 ;     1.33 ;     3.00 ;     4.81 ;    17.24 ;    36.17 ;    81.65 ;   130.74
               HIP  86297 ; 6202. ;   627.5 ;  1.30 ;  9.47 ;       ;  21.600 ;   4.55 ;   Cha ;     1.35 ;     2.83 ;     6.51 ;     9.53 ;    36.70 ;    76.88 ;   177.02 ;   259.08
               HIP  80989 ; 6235. ;   628.0 ;  1.30 ; 10.53 ;       ;  72.000 ;   8.29 ;   Cha ;     2.76 ;     5.79 ;    13.30 ;    19.14 ;   101.41 ;   212.51 ;   487.72 ;   702.28
               HIP 111763 ; 6322. ;   628.1 ;  1.30 ;  9.73 ;       ;   9.600 ;   3.01 ;   Cha ;     2.32 ;     4.86 ;    11.44 ;    15.46 ;    51.36 ;   107.46 ;   252.84 ;   341.71
  2MASS J10041283-2407014 ; 4599. ;   628.5 ;  0.73 ;  9.57 ;  6.21 ;   0.220 ;   0.50 ;   Gai ;     0.44 ;     0.96 ;     1.69 ;     2.34 ;     2.99 ;     6.46 ;    11.45 ;    15.79
               HIP   1963 ; 6609. ;   629.0 ;  1.40 ;  9.56 ;       ;  13.000 ;   3.45 ;   Cha ;     5.41 ;    11.28 ;    28.36 ;    31.68 ;   132.83 ;   276.71 ;   696.09 ;   777.35
               HIP  89890 ; 7091. ;   629.3 ;  1.60 ;  9.13 ;       ;   5.400 ;   2.17 ;   Cha ;    19.62 ;    40.56 ;   116.72 ;    95.82 ;   408.11 ;   843.62 ;  2427.93 ;  1993.10
  2MASS J21484645+4019426 ; 4698. ;   629.5 ;  0.75 ; 11.11 ;  8.24 ;   0.253 ;   0.54 ;   Gai ;     1.10 ;     2.37 ;     4.16 ;     5.88 ;     7.77 ;    16.77 ;    29.48 ;    41.65
               HIP  77147 ; 5975. ;   630.0 ;  1.14 ; 10.40 ;       ;  26.000 ;   5.06 ;   Cha ;     1.15 ;     2.42 ;     5.31 ;     8.95 ;    30.87 ;    64.87 ;   142.43 ;   240.15
               HIP  91858 ; 5984. ;   630.0 ;  1.15 ;  9.36 ;       ;  69.000 ;   8.24 ;   Cha ;     0.64 ;     1.34 ;     2.98 ;     5.01 ;    22.00 ;    46.20 ;   102.58 ;   172.41
               HIP 108555 ; 6860. ;   630.1 ;  1.50 ;  9.16 ;       ; 140.000 ;  11.15 ;   Cha ;     9.66 ;    20.05 ;    53.99 ;    51.15 ;   441.63 ;   916.24 ;  2467.64 ;  2337.91
               HIP  75339 ; 6718. ;   630.5 ;  1.40 ; 10.11 ;       ;   8.700 ;   2.80 ;   Cha ;    10.52 ;    21.88 ;    56.40 ;    59.04 ;   232.76 ;   484.14 ;  1248.08 ;  1306.58
               HIP  77553 ; 4590. ;   630.6 ;  0.69 ; 10.60 ;       ;   3.700 ;   2.06 ;   Cha ;     0.80 ;     1.73 ;     2.99 ;     4.05 ;    10.64 ;    23.04 ;    39.83 ;    53.91
               HIP   5338 ; 4830. ;   630.6 ;  0.75 ; 10.14 ;       ;   6.800 ;   2.76 ;   Cha ;     0.62 ;     1.32 ;     2.46 ;     3.76 ;     9.93 ;    21.24 ;    39.60 ;    60.37
               HIP  22234 ; 6887. ;   631.0 ;  1.50 ; 11.02 ;       ;   5.900 ;   2.29 ;   Cha ;    31.04 ;    64.41 ;   173.10 ;   165.06 ;   642.36 ;  1332.75 ;  3581.97 ;  3415.49
               HIP  42553 ; 5680. ;   631.0 ;  1.00 ;  9.21 ;       ;  38.000 ;   6.23 ;   Cha ;     0.51 ;     1.08 ;     2.30 ;     3.86 ;    14.26 ;    30.03 ;    64.29 ;   107.66
               HIP  83944 ; 6296. ;   631.9 ;  1.30 ; 12.53 ;       ;   0.072 ;   0.26 ;   Cha ;    12.35 ;    25.90 ;    58.87 ;    82.69 ;    80.33 ;   168.44 ;   382.76 ;   537.70
               HIP 111225 ; 5150. ;   632.1 ;  0.83 ; 10.03 ;       ;   7.900 ;   2.93 ;   Cha ;     0.63 ;     1.33 ;     2.64 ;     4.38 ;    10.91 ;    23.13 ;    46.07 ;    76.34
               HIP  11754 ; 6638. ;   633.3 ;  1.40 ;  9.52 ;       ;   5.000 ;   2.13 ;   Cha ;     5.80 ;    12.08 ;    30.62 ;    33.55 ;   112.04 ;   233.30 ;   591.32 ;   647.81
               HIP 101228 ; 4676. ;   633.9 ;  0.71 ; 10.13 ;       ;   4.300 ;   2.21 ;   Cha ;     0.61 ;     1.31 ;     2.35 ;     3.33 ;     8.55 ;    18.42 ;    32.94 ;    46.74
               HIP  31797 ; 6897. ;   634.0 ;  1.50 ; 10.73 ;       ;  20.000 ;   4.21 ;   Cha ;    26.84 ;    55.66 ;   150.30 ;   141.86 ;   753.28 ;  1562.49 ;  4219.07 ;  3981.97
               HIP  57426 ; 6768. ;   634.2 ;  1.50 ;  8.88 ;       ; 150.000 ;  11.60 ;   Cha ;     6.21 ;    12.91 ;    33.96 ;    34.03 ;   289.68 ;   601.84 ;  1582.95 ;  1586.07
  2MASS J18515761-0403318 ; 4460. ;   634.4 ;  0.71 ; 12.10 ;  8.94 ;   0.178 ;   0.45 ;   Gai ;     2.03 ;     4.49 ;     6.95 ;     8.92 ;    12.85 ;    28.48 ;    44.02 ;    56.54
               HIP   8048 ; 7028. ;   635.1 ;  1.60 ; 10.44 ;       ;  21.000 ;   4.28 ;   Cha ;    33.97 ;    70.31 ;   197.73 ;   171.66 ;   993.80 ;  2056.77 ;  5784.20 ;  5021.56
               HIP  49033 ; 4781. ;   635.3 ;  0.74 ;  9.64 ;       ;   5.800 ;   2.55 ;   Cha ;     0.46 ;     0.99 ;     1.85 ;     2.77 ;     7.13 ;    15.27 ;    28.37 ;    42.49
               HIP  77321 ; 6842. ;   635.4 ;  1.50 ; 10.88 ;       ;   9.600 ;   2.92 ;   Cha ;    24.67 ;    51.21 ;   135.96 ;   132.99 ;   577.14 ;  1198.29 ;  3181.30 ;  3111.70
               HIP  96112 ; 6905. ;   636.4 ;  1.50 ;  9.97 ;       ;  17.000 ;   3.88 ;   Cha ;    17.59 ;    36.48 ;    99.13 ;    92.16 ;   474.10 ;   983.06 ;  2671.41 ;  2483.56
               HIP  52481 ; 4691. ;   636.5 ;  0.72 ; 10.32 ;       ;   6.900 ;   2.80 ;   Cha ;     0.68 ;     1.47 ;     2.62 ;     3.74 ;    10.77 ;    23.20 ;    41.48 ;    59.11
               HIP  60863 ; 7153. ;   636.7 ;  1.60 ; 11.46 ;       ;  52.400 ;   6.73 ;   Cha ;    93.83 ;   193.84 ;   565.01 ;   463.68 ;  3440.12 ;  7106.67 ; 20714.49 ; 16999.68
               HIP  85691 ; 5900. ;   636.9 ;  1.11 ; 10.16 ;       ;   6.500 ;   2.54 ;   Cha ;     0.96 ;     2.03 ;     4.42 ;     7.43 ;    18.11 ;    38.07 ;    82.96 ;   139.51
               HIP  14154 ; 7115. ;   636.9 ;  1.60 ;  8.37 ;       ;  65.000 ;   7.51 ;   Cha ;    14.14 ;    29.21 ;    84.79 ;    68.03 ;   547.40 ;  1131.04 ;  3283.23 ;  2634.29
               HIP 109886 ; 7147. ;   637.3 ;  1.60 ;  8.98 ;       ;  58.000 ;   7.08 ;   Cha ;    21.57 ;    44.55 ;   130.42 ;   103.31 ;   811.35 ;  1675.70 ;  4905.05 ;  3885.54
               HIP   8671 ; 6343. ;   638.7 ;  1.40 ;  9.30 ;       ;  55.000 ;   7.20 ;   Cha ;     1.97 ;     4.12 ;     9.76 ;    12.97 ;    69.82 ;   146.01 ;   346.19 ;   460.14
               HIP  84968 ; 5645. ;   640.6 ;  0.99 ; 12.16 ;       ;   2.110 ;   1.47 ;   Cha ;     3.00 ;     6.34 ;    12.97 ;    21.61 ;    40.48 ;    85.56 ;   174.89 ;   291.52
               HIP  86712 ; 7124. ;   643.2 ;  1.60 ;  9.76 ;       ;  26.000 ;   4.75 ;   Cha ;    30.91 ;    63.86 ;   185.32 ;   150.38 ;   951.57 ;  1966.16 ;  5705.91 ;  4630.21
               HIP  92069 ; 6379. ;   643.3 ;  1.40 ; 10.02 ;       ;  80.000 ;   8.66 ;   Cha ;     3.31 ;     6.93 ;    16.46 ;    21.45 ;   128.90 ;   269.52 ;   640.34 ;   834.75
               HIP  16298 ; 6497. ;   643.9 ;  1.40 ;  9.41 ;       ; 111.000 ;  10.13 ;   Cha ;     3.47 ;     7.23 ;    17.73 ;    21.28 ;   145.87 ;   304.40 ;   746.11 ;   895.57
               HIP  11487 ; 7058. ;   644.6 ;  1.60 ;  8.11 ;       ;  44.000 ;   6.19 ;   Cha ;    10.32 ;    21.34 ;    60.97 ;    50.55 ;   362.99 ;   750.64 ;  2144.45 ;  1777.71
               HIP  62146 ; 6595. ;   646.1 ;  1.40 ; 10.35 ;       ;  39.000 ;   5.97 ;   Cha ;     8.12 ;    16.93 ;    42.20 ;    47.91 ;   262.45 ;   547.03 ;  1363.59 ;  1547.95
               HIP  91900 ; 5450. ;   646.9 ;  0.92 ;  9.85 ;       ;   5.150 ;   2.33 ;   Cha ;     0.65 ;     1.38 ;     2.85 ;     4.76 ;    10.70 ;    22.60 ;    46.73 ;    77.93
               HIP  11633 ; 6719. ;   647.1 ;  1.40 ; 10.06 ;       ;  16.000 ;   3.80 ;   Cha ;    10.23 ;    21.28 ;    54.90 ;    57.41 ;   263.69 ;   548.46 ;  1414.74 ;  1479.26
               HIP  93130 ; 5881. ;   647.2 ;  1.10 ; 10.71 ;       ;   2.400 ;   1.55 ;   Cha ;     1.32 ;     2.78 ;     6.01 ;    10.11 ;    19.27 ;    40.55 ;    87.57 ;   147.37
               HIP  45103 ; 6059. ;   647.3 ;  1.19 ;  9.46 ;       ;  33.000 ;   5.68 ;   Cha ;     0.83 ;     1.75 ;     3.92 ;     6.32 ;    24.15 ;    50.68 ;   113.75 ;   183.62
               HIP  74817 ; 4814. ;   647.6 ;  0.74 ;  8.85 ;       ;   4.600 ;   2.27 ;   Cha ;     0.30 ;     0.65 ;     1.23 ;     1.88 ;     4.38 ;     9.35 ;    17.75 ;    27.18
               HIP 101777 ; 5698. ;   647.9 ;  1.00 ; 10.72 ;       ;   1.700 ;   1.32 ;   Cha ;     1.23 ;     2.58 ;     5.44 ;     9.11 ;    15.72 ;    33.14 ;    69.81 ;   116.83
               HIP  58196 ; 6272. ;   648.3 ;  1.30 ; 11.54 ;       ;   2.800 ;   1.63 ;   Cha ;     5.86 ;    12.29 ;    28.11 ;    39.79 ;    95.43 ;   200.01 ;   457.46 ;   647.47
               HIP 104769 ; 6858. ;   649.4 ;  1.50 ; 10.01 ;       ;  20.000 ;   4.22 ;   Cha ;    15.49 ;    32.15 ;    86.17 ;    82.52 ;   435.27 ;   903.25 ;  2421.39 ;  2318.74
               HIP  21661 ; 5925. ;   650.7 ;  1.12 ;  9.71 ;       ;  42.300 ;   6.48 ;   Cha ;     0.75 ;     1.59 ;     3.48 ;     5.85 ;    22.71 ;    47.73 ;   104.84 ;   176.21
               HIP  41545 ; 6600. ;   651.2 ;  1.40 ; 12.61 ;       ;   2.400 ;   1.48 ;   Cha ;    35.35 ;    73.76 ;   180.37 ;   209.44 ;   568.81 ;  1186.88 ;  2902.17 ;  3370.03
               HIP  11607 ; 6542. ;   651.3 ;  1.40 ;  8.58 ;       ;  30.000 ;   5.25 ;   Cha ;     2.56 ;     5.33 ;    13.28 ;    15.38 ;    77.53 ;   161.62 ;   402.32 ;   466.15
               HIP  15647 ; 6573. ;   651.9 ;  1.40 ;  9.70 ;       ;  10.700 ;   3.13 ;   Cha ;     5.21 ;    10.85 ;    27.03 ;    30.94 ;   121.81 ;   253.92 ;   632.52 ;   723.95
               HIP 100066 ; 6703. ;   652.1 ;  1.40 ;  9.24 ;       ;   7.400 ;   2.59 ;   Cha ;     6.14 ;    12.76 ;    32.94 ;    34.52 ;   130.45 ;   271.32 ;   700.34 ;   733.92
               HIP  13956 ; 6654. ;   652.3 ;  1.40 ;  9.78 ;       ;  19.000 ;   4.16 ;   Cha ;     7.07 ;    14.72 ;    37.41 ;    40.66 ;   190.59 ;   396.79 ;  1008.13 ;  1095.70
               HIP   8474 ; 5971. ;   652.6 ;  1.14 ;  9.89 ;       ;  45.000 ;   6.66 ;   Cha ;     0.85 ;     1.79 ;     3.95 ;     6.64 ;    26.23 ;    55.09 ;   121.54 ;   204.55
               HIP  93643 ; 7170. ;   653.0 ;  1.60 ;  8.20 ;       ;  71.700 ;   7.87 ;   Cha ;    15.34 ;    31.68 ;    93.47 ;    72.40 ;   608.21 ;  1255.64 ;  3704.97 ;  2869.86
  2MASS J19542892-8422028 ; 3772. ;   653.6 ;  0.55 ;  9.74 ;  6.56 ;   0.047 ;   0.24 ;   Gai ;     0.18 ;     0.55 ;     0.46 ;     1.02 ;     0.72 ;     2.21 ;     1.86 ;     4.10
               HIP  92856 ; 5781. ;   654.8 ;  1.05 ; 11.32 ;       ;   0.990 ;   1.00 ;   Cha ;     1.84 ;     3.88 ;     8.19 ;    13.75 ;    21.07 ;    44.41 ;    93.81 ;   157.44
               HIP  73164 ; 6105. ;   655.1 ;  1.22 ; 10.30 ;       ;  20.000 ;   4.41 ;   Cha ;     1.56 ;     3.28 ;     7.36 ;    11.55 ;    40.46 ;    84.90 ;   190.61 ;   299.22
               HIP  81227 ; 5905. ;   655.8 ;  1.11 ;  9.10 ;       ;  97.000 ;   9.82 ;   Cha ;     0.53 ;     1.12 ;     2.47 ;     4.15 ;    19.69 ;    41.38 ;    91.15 ;   152.97
               HIP  36226 ; 7157. ;   655.9 ;  1.60 ;  8.68 ;       ; 100.000 ;   9.29 ;   Cha ;    18.98 ;    39.19 ;   115.10 ;    90.32 ;   817.65 ;  1688.41 ;  4959.48 ;  3891.54
               HIP  16223 ; 7037. ;   656.3 ;  1.60 ;  9.71 ;       ;  27.000 ;   4.86 ;   Cha ;    22.96 ;    47.50 ;   134.30 ;   114.77 ;   714.95 ;  1479.26 ;  4182.61 ;  3574.43
               HIP  80308 ; 5523. ;   657.9 ;  0.95 ;  9.61 ;       ;  35.000 ;   6.04 ;   Cha ;     0.59 ;     1.24 ;     2.60 ;     4.35 ;    15.79 ;    33.31 ;    69.68 ;   116.41
               HIP  80792 ; 6425. ;   658.1 ;  1.40 ;  8.79 ;       ;  25.000 ;   4.83 ;   Cha ;     1.95 ;     4.07 ;     9.86 ;    12.37 ;    56.66 ;   118.32 ;   286.48 ;   359.30
               HIP  92657 ; 6984. ;   658.9 ;  1.50 ; 10.07 ;       ;   9.000 ;   2.81 ;   Cha ;    23.82 ;    49.34 ;   137.15 ;   121.62 ;   546.57 ;  1131.90 ;  3146.28 ;  2790.16
               HIP  29117 ; 7175. ;   659.1 ;  1.60 ;  9.70 ;       ;  31.100 ;   5.18 ;   Cha ;    34.84 ;    71.94 ;   212.08 ;   166.79 ;  1120.72 ;  2313.84 ;  6821.34 ;  5364.58
               HIP  15521 ; 6844. ;   659.7 ;  1.50 ;  9.44 ;       ;  45.000 ;   6.33 ;   Cha ;    10.76 ;    22.32 ;    59.77 ;    57.37 ;   370.27 ;   768.43 ;  2057.78 ;  1975.13
               HIP  24470 ; 4905. ;   660.1 ;  0.77 ;  8.77 ;       ;   7.500 ;   2.89 ;   Cha ;     0.29 ;     0.62 ;     1.20 ;     1.92 ;     4.84 ;    10.30 ;    20.03 ;    31.98
  2MASS J11094915-6202524 ; 4051. ;   661.1 ;  0.64 ; 10.06 ;  7.34 ;   0.088 ;   0.32 ;   Gai ;     0.48 ;     1.24 ;     1.33 ;     2.31 ;     2.43 ;     6.31 ;     6.76 ;    11.75
               HIP  92372 ; 7042. ;   661.2 ;  1.60 ;  9.39 ;       ;  39.000 ;   5.83 ;   Cha ;    19.40 ;    40.14 ;   113.79 ;    96.54 ;   662.41 ;  1370.37 ;  3884.53 ;  3295.73
               HIP  61027 ; 4472. ;   661.4 ;  0.67 ; 10.53 ;       ;   0.420 ;   0.70 ;   Cha ;     0.76 ;     1.66 ;     2.72 ;     3.59 ;     5.79 ;    12.68 ;    20.79 ;    27.42
               HIP   7423 ; 6595. ;   661.9 ;  1.40 ; 10.64 ;       ;   7.190 ;   2.56 ;   Cha ;     9.69 ;    20.19 ;    50.21 ;    57.17 ;   205.06 ;   427.46 ;  1063.00 ;  1210.40
               HIP  31070 ; 6364. ;   661.9 ;  1.40 ; 12.47 ;       ;   0.500 ;   0.69 ;   Cha ;    14.81 ;    31.03 ;    71.64 ;    96.30 ;   162.15 ;   339.65 ;   784.17 ;  1054.15
  2MASS J16145489-2437061 ; 4700. ;   662.3 ;  0.75 ; 11.24 ;  8.48 ;   0.254 ;   0.54 ;   Gai ;     1.19 ;     2.57 ;     4.50 ;     6.36 ;     8.44 ;    18.21 ;    31.92 ;    45.05
               HIP  80242 ; 4542. ;   662.6 ;  0.68 ;  9.80 ;       ;   2.210 ;   1.59 ;   Cha ;     0.50 ;     1.09 ;     1.90 ;     2.54 ;     5.85 ;    12.68 ;    22.03 ;    29.50
               HIP  61560 ; 6043. ;   663.6 ;  1.18 ;  7.65 ;       ;   6.300 ;   2.48 ;   Cha ;     0.30 ;     0.63 ;     1.43 ;     2.33 ;     5.77 ;    12.10 ;    27.40 ;    44.50
               HIP  80552 ; 6674. ;   664.9 ;  1.40 ;  9.25 ;       ;  18.000 ;   4.04 ;   Cha ;     5.63 ;    11.71 ;    29.99 ;    32.03 ;   149.50 ;   311.10 ;   796.99 ;   851.08
               HIP  17106 ; 5563. ;   665.0 ;  0.96 ;  8.88 ;       ;  46.000 ;   6.91 ;   Cha ;     0.40 ;     0.85 ;     1.81 ;     3.02 ;    11.64 ;    24.52 ;    51.96 ;    86.97
               HIP  93421 ; 6902. ;   665.1 ;  1.50 ;  9.49 ;       ;  17.000 ;   3.88 ;   Cha ;    13.24 ;    27.45 ;    74.70 ;    69.18 ;   356.81 ;   739.81 ;  2013.16 ;  1864.28
               HIP  88748 ; 5970. ;   665.7 ;  1.14 ;  8.97 ;       ;  67.000 ;   8.13 ;   Cha ;     0.51 ;     1.08 ;     2.40 ;     4.03 ;    17.48 ;    36.70 ;    81.60 ;   136.98
               HIP  87588 ; 6450. ;   667.5 ;  1.40 ;  9.43 ;       ;  13.000 ;   3.48 ;   Cha ;     3.01 ;     6.28 ;    15.23 ;    18.86 ;    74.15 ;   154.83 ;   375.40 ;   464.91
               HIP 104613 ; 6352. ;   667.9 ;  1.40 ; 10.27 ;       ;  29.000 ;   5.23 ;   Cha ;     3.52 ;     7.35 ;    17.33 ;    23.04 ;   106.22 ;   222.21 ;   523.70 ;   696.34
  2MASS J21014383+5540260 ; 3453. ;   668.8 ;  0.36 ; 12.73 ;  8.83 ;   0.017 ;   0.14 ;   Gai ;     0.52 ;     1.77 ;     1.24 ;     2.72 ;     1.32 ;     4.50 ;     3.14 ;     6.90
               HIP  70019 ; 7172. ;   669.5 ;  1.60 ;  8.13 ;       ;  57.000 ;   7.01 ;   Cha ;    14.85 ;    30.65 ;    90.50 ;    69.97 ;   555.69 ;  1147.17 ;  3387.23 ;  2618.65
               HIP  29187 ; 4632. ;   669.6 ;  0.70 ;  9.40 ;       ;   4.190 ;   2.18 ;   Cha ;     0.40 ;     0.87 ;     1.56 ;     2.19 ;     5.57 ;    12.00 ;    21.53 ;    30.19
               HIP   4782 ; 6945. ;   670.0 ;  1.50 ;  9.57 ;       ; 150.000 ;  11.50 ;   Cha ;    15.89 ;    32.92 ;    90.65 ;    81.82 ;   737.13 ;  1527.36 ;  4206.09 ;  3796.15
               HIP  14728 ; 6709. ;   670.0 ;  1.40 ;  8.64 ;       ; 130.000 ;  10.84 ;   Cha ;     4.52 ;     9.40 ;    24.38 ;    25.33 ;   196.79 ;   409.21 ;  1061.02 ;  1102.22
               HIP  63311 ; 5300. ;   671.7 ;  0.88 ; 10.59 ;       ;   4.050 ;   2.08 ;   Cha ;     0.94 ;     1.99 ;     3.99 ;     6.60 ;    14.17 ;    30.01 ;    60.25 ;    99.82
               HIP  22115 ; 5541. ;   672.8 ;  0.95 ;  9.42 ;       ;   4.400 ;   2.14 ;   Cha ;     0.54 ;     1.13 ;     2.37 ;     3.97 ;     8.53 ;    17.99 ;    37.81 ;    63.21
               HIP  88520 ; 4902. ;   673.1 ;  0.77 ;  9.95 ;       ;   5.600 ;   2.50 ;   Cha ;     0.56 ;     1.19 ;     2.27 ;     3.58 ;     8.64 ;    18.40 ;    35.12 ;    55.47
               HIP  13446 ; 7045. ;   674.0 ;  1.60 ;  8.09 ;       ; 124.000 ;  10.40 ;   Cha ;     9.83 ;    20.34 ;    57.89 ;    48.37 ;   448.25 ;   927.12 ;  2638.90 ;  2205.03
               HIP  42818 ; 4709. ;   676.2 ;  0.72 ; 10.29 ;       ;   4.500 ;   2.26 ;   Cha ;     0.67 ;     1.45 ;     2.60 ;     3.74 ;     9.59 ;    20.62 ;    37.08 ;    53.30
               HIP  17536 ; 5381. ;   676.4 ;  0.90 ; 10.52 ;       ;   3.070 ;   1.80 ;   Cha ;     0.93 ;     1.97 ;     4.01 ;     6.65 ;    13.28 ;    28.09 ;    57.02 ;    94.70
               HIP  19304 ; 6164. ;   677.2 ;  1.30 ;  8.94 ;       ; 100.000 ;   9.82 ;   Cha ;     0.89 ;     1.86 ;     4.27 ;     6.40 ;    35.46 ;    74.30 ;   170.56 ;   255.60
               HIP  95579 ; 4802. ;   677.3 ;  0.74 ;  9.51 ;       ;   0.770 ;   0.93 ;   Cha ;     0.43 ;     0.92 ;     1.73 ;     2.62 ;     4.00 ;     8.56 ;    16.02 ;    24.26
               HIP  62672 ; 6066. ;   677.5 ;  1.19 ; 12.35 ;       ;   0.440 ;   0.66 ;   Cha ;     5.05 ;    10.62 ;    23.12 ;    37.67 ;    49.82 ;   104.76 ;   228.03 ;   371.57
               HIP 102248 ; 6612. ;   679.5 ;  1.40 ; 10.22 ;       ;  42.500 ;   6.23 ;   Cha ;     7.98 ;    16.64 ;    41.68 ;    46.75 ;   263.43 ;   548.90 ;  1375.42 ;  1542.52
               HIP  91822 ; 6488. ;   680.1 ;  1.40 ;  7.82 ;       ;  52.400 ;   6.97 ;   Cha ;     1.44 ;     3.01 ;     7.42 ;     8.88 ;    50.34 ;   105.01 ;   259.09 ;   309.98
               HIP  37221 ; 6426. ;   680.3 ;  1.40 ; 10.60 ;       ;  15.000 ;   3.74 ;   Cha ;     5.43 ;    11.36 ;    27.12 ;    34.44 ;   138.93 ;   290.37 ;   693.55 ;   880.58
               HIP  74485 ; 6532. ;   681.1 ;  1.40 ; 10.49 ;       ;  60.000 ;   7.44 ;   Cha ;     7.21 ;    15.04 ;    36.86 ;    43.64 ;   259.78 ;   542.04 ;  1328.68 ;  1573.06
               HIP  27675 ; 4566. ;   681.4 ;  0.69 ; 10.62 ;       ;   2.400 ;   1.66 ;   Cha ;     0.81 ;     1.76 ;     3.02 ;     4.03 ;     9.68 ;    21.00 ;    36.04 ;    48.20
               HIP  97759 ; 6935. ;   681.6 ;  1.50 ;  9.46 ;       ;  23.000 ;   4.50 ;   Cha ;    14.51 ;    30.07 ;    82.59 ;    74.91 ;   421.33 ;   873.13 ;  2398.60 ;  2175.56
               HIP  30047 ; 5391. ;   681.7 ;  0.90 ; 11.33 ;       ;   5.100 ;   2.32 ;   Cha ;     1.55 ;     3.28 ;     6.56 ;    10.86 ;    24.99 ;    52.92 ;   106.03 ;   175.39
               HIP  82625 ; 7155. ;   682.4 ;  1.60 ;  9.11 ;       ; 160.000 ;  11.76 ;   Cha ;    23.73 ;    49.01 ;   143.76 ;   113.51 ;  1150.01 ;  2374.87 ;  6966.61 ;  5500.89
               HIP  21924 ; 7021. ;   682.5 ;  1.60 ;  9.54 ;       ; 100.000 ;   9.35 ;   Cha ;    19.83 ;    41.04 ;   115.57 ;    99.51 ;   857.14 ;  1773.84 ;  4994.74 ;  4300.73
               HIP  11604 ; 6947. ;   683.2 ;  1.50 ;  8.60 ;       ;  79.000 ;   8.34 ;   Cha ;     9.42 ;    19.51 ;    53.94 ;    48.12 ;   372.19 ;   771.02 ;  2131.82 ;  1902.07
               HIP  23343 ; 5938. ;   683.3 ;  1.13 ; 10.58 ;       ;   7.300 ;   2.69 ;   Cha ;     1.25 ;     2.64 ;     5.75 ;     9.69 ;    24.43 ;    51.36 ;   111.97 ;   188.70
               HIP 107935 ; 6390. ;   683.3 ;  1.40 ; 10.74 ;       ;   9.400 ;   2.97 ;   Cha ;     5.28 ;    11.03 ;    26.10 ;    33.97 ;   120.15 ;   251.27 ;   594.47 ;   773.76
  2MASS J16182746-0604296 ; 4800. ;   683.6 ;  0.77 ; 10.18 ;  7.42 ;   0.291 ;   0.57 ;   Gai ;     0.63 ;     1.35 ;     2.50 ;     3.76 ;     4.69 ;    10.03 ;    18.54 ;    27.85
               HIP  40014 ; 5681. ;   685.2 ;  1.00 ;  9.26 ;       ;  50.000 ;   7.15 ;   Cha ;     0.52 ;     1.10 ;     2.36 ;     3.95 ;    15.65 ;    32.95 ;    70.53 ;   118.11
               HIP  96133 ; 6754. ;   686.2 ;  1.50 ;  9.26 ;       ;  19.000 ;   4.13 ;   Cha ;     7.31 ;    15.19 ;    39.73 ;    40.30 ;   203.29 ;   422.50 ;  1105.11 ;  1121.03
               HIP  13497 ; 4880. ;   686.7 ;  0.76 ;  9.54 ;       ;   5.600 ;   2.50 ;   Cha ;     0.44 ;     0.94 ;     1.79 ;     2.81 ;     6.77 ;    14.43 ;    27.58 ;    43.29
                HD 217716 ; 5888. ;   686.7 ;  0.97 ;  8.92 ;       ;   0.953 ;   0.97 ;   Nor ;     0.48 ;     1.01 ;     2.22 ;     3.73 ;     5.22 ;    10.96 ;    24.14 ;    40.49
               HIP  18862 ; 6890. ;   687.6 ;  1.50 ;  9.95 ;       ;  21.800 ;   4.39 ;   Cha ;    16.52 ;    34.27 ;    92.74 ;    87.00 ;   474.02 ;   983.13 ;  2660.49 ;  2495.64
               HIP  28487 ; 6995. ;   687.9 ;  1.60 ; 10.69 ;       ;   1.600 ;   1.18 ;   Cha ;    35.54 ;    73.59 ;   204.67 ;   181.92 ;   546.58 ;  1131.89 ;  3148.01 ;  2798.12
               HIP  87400 ; 4966. ;   688.5 ;  0.78 ; 10.06 ;       ;   8.600 ;   3.08 ;   Cha ;     0.59 ;     1.26 ;     2.44 ;     3.96 ;    10.25 ;    21.79 ;    42.27 ;    68.71
               HIP  94881 ; 6214. ;   688.9 ;  1.30 ;  9.42 ;       ;  24.000 ;   4.79 ;   Cha ;     1.37 ;     2.87 ;     6.62 ;     9.61 ;    38.19 ;    79.99 ;   184.67 ;   268.01
               HIP 101365 ; 4778. ;   689.1 ;  0.74 ; 10.20 ;       ;   4.090 ;   2.15 ;   Cha ;     0.64 ;     1.37 ;     2.51 ;     3.74 ;     9.00 ;    19.29 ;    35.40 ;    52.63
               HIP  20381 ; 6021. ;   689.6 ;  1.17 ;  9.46 ;       ;  20.000 ;   4.43 ;   Cha ;     0.73 ;     1.53 ;     3.41 ;     5.66 ;    18.55 ;    38.93 ;    86.85 ;   143.93
               HIP   1077 ; 6007. ;   690.0 ;  1.16 ; 10.36 ;       ;   9.800 ;   3.10 ;   Cha ;     1.16 ;     2.45 ;     5.40 ;     9.06 ;    24.68 ;    51.84 ;   114.39 ;   192.05
               HIP  40601 ; 4896. ;   692.4 ;  0.76 ;  9.38 ;       ;   7.200 ;   2.83 ;   Cha ;     0.40 ;     0.86 ;     1.65 ;     2.62 ;     6.62 ;    14.10 ;    27.12 ;    42.93
               HIP  19542 ; 6430. ;   693.4 ;  1.40 ;  9.37 ;       ;  10.000 ;   3.05 ;   Cha ;     2.72 ;     5.69 ;    13.74 ;    17.24 ;    62.96 ;   131.50 ;   317.53 ;   398.34
               HIP  80443 ; 7077. ;   693.8 ;  1.60 ; 10.41 ;       ;  40.000 ;   5.90 ;   Cha ;    38.80 ;    80.24 ;   229.09 ;   193.04 ;  1331.88 ;  2754.28 ;  7863.81 ;  6626.51
               HIP    657 ; 4987. ;   694.4 ;  0.79 ;  9.78 ;       ;   8.800 ;   3.12 ;   Cha ;     0.51 ;     1.07 ;     2.10 ;     3.46 ;     8.86 ;    18.81 ;    36.88 ;    60.68
               HIP  15297 ; 5940. ;   694.5 ;  1.13 ; 10.08 ;       ;  50.000 ;   7.04 ;   Cha ;     0.94 ;     1.97 ;     4.31 ;     7.26 ;    29.49 ;    61.98 ;   135.90 ;   228.71
               HIP  40827 ; 4809. ;   694.8 ;  0.74 ; 10.15 ;       ;   5.070 ;   2.39 ;   Cha ;     0.62 ;     1.33 ;     2.47 ;     3.72 ;     9.24 ;    19.77 ;    36.63 ;    55.28
               HIP  93141 ; 6884. ;   695.2 ;  1.50 ;  9.02 ;       ; 160.000 ;  11.91 ;   Cha ;     9.71 ;    20.13 ;    54.61 ;    50.90 ;   458.42 ;   950.69 ;  2578.88 ;  2403.54
               HIP  96228 ; 6150. ;   695.7 ;  1.25 ; 10.03 ;       ;  10.800 ;   3.23 ;   Cha ;     1.55 ;     3.26 ;     7.39 ;    11.24 ;    34.86 ;    73.10 ;   165.89 ;   252.24
               HIP  66582 ; 4854. ;   696.2 ;  0.75 ; 10.20 ;       ;   7.220 ;   2.84 ;   Cha ;     0.64 ;     1.37 ;     2.57 ;     3.95 ;    10.45 ;    22.32 ;    41.84 ;    64.45
               HIP   6156 ; 6706. ;   696.5 ;  1.40 ;  8.46 ;       ;  40.000 ;   6.01 ;   Cha ;     4.07 ;     8.47 ;    21.96 ;    22.83 ;   132.01 ;   274.50 ;   711.77 ;   739.89
               HIP  37120 ; 6349. ;   696.6 ;  1.40 ; 10.73 ;       ;   8.190 ;   2.78 ;   Cha ;     4.56 ;     9.55 ;    22.40 ;    29.94 ;   100.56 ;   210.42 ;   493.45 ;   659.72
  2MASS J10564064-6314349 ; 4503. ;   697.5 ;  0.72 ; 11.51 ;  8.60 ;   0.191 ;   0.47 ;   Gai ;     1.39 ;     3.04 ;     5.01 ;     6.40 ;     9.04 ;    19.75 ;    32.52 ;    41.51
               HIP  96400 ; 6849. ;   697.6 ;  1.50 ;  8.77 ;       ;  42.100 ;   6.12 ;   Cha ;     7.59 ;    15.75 ;    42.35 ;    40.26 ;   256.91 ;   533.07 ;  1433.56 ;  1362.77
               HIP 108376 ; 6257. ;   698.7 ;  1.30 ; 10.27 ;       ;  11.200 ;   3.27 ;   Cha ;     2.55 ;     5.34 ;    12.35 ;    17.50 ;    58.75 ;   123.05 ;   284.38 ;   402.82
               HIP  26998 ; 6888. ;   698.9 ;  1.50 ;  6.82 ;       ; 200.000 ;  13.31 ;   Cha ;     3.16 ;     6.56 ;    17.91 ;    16.40 ;   157.91 ;   327.37 ;   894.44 ;   818.65
  2MASS J02385817+5940264 ; 4021. ;   699.2 ;  0.64 ; 11.62 ;  8.87 ;   0.082 ;   0.31 ;   Gai ;     1.16 ;     3.16 ;     3.12 ;     5.33 ;     5.81 ;    15.74 ;    15.58 ;    26.57
  2MASS J03072185+5335385 ; 4707. ;   699.9 ;  0.75 ; 11.60 ;  8.62 ;   0.256 ;   0.54 ;   Gai ;     1.50 ;     3.23 ;     5.63 ;     7.92 ;    10.63 ;    22.95 ;    39.94 ;    56.20
               HIP  25615 ; 6121. ;   700.0 ;  1.23 ; 10.71 ;       ;  23.000 ;   4.72 ;   Cha ;     2.11 ;     4.42 ;     9.91 ;    15.43 ;    56.72 ;   119.03 ;   266.86 ;   415.30
               HIP  99740 ; 7121. ;   700.4 ;  1.60 ;  8.73 ;       ;  70.000 ;   7.79 ;   Cha ;    17.35 ;    35.85 ;   104.18 ;    83.59 ;   684.36 ;  1413.94 ;  4109.06 ;  3296.93
  2MASS J17052073-3346001 ; 3517. ;   701.2 ;  0.41 ;  8.87 ;  5.11 ;   0.022 ;   0.16 ;   Gai ;     0.08 ;     0.25 ;     0.19 ;     0.45 ;     0.22 ;     0.72 ;     0.56 ;     1.31
               HIP   4401 ; 5200. ;   702.9 ;  0.85 ; 10.42 ;       ;   2.180 ;   1.53 ;   Cha ;     0.81 ;     1.71 ;     3.41 ;     5.64 ;    10.31 ;    21.85 ;    43.47 ;    71.93
               HIP  17905 ; 6396. ;   703.7 ;  1.40 ;  9.09 ;       ;  95.000 ;   9.43 ;   Cha ;     2.09 ;     4.36 ;    10.47 ;    13.41 ;    84.69 ;   176.96 ;   424.95 ;   544.38
               HIP  52533 ; 4673. ;   704.8 ;  0.71 ; 10.25 ;       ;   6.160 ;   2.64 ;   Cha ;     0.66 ;     1.41 ;     2.52 ;     3.56 ;    10.06 ;    21.68 ;    38.63 ;    54.64
               HIP  11401 ; 5704. ;   705.2 ;  1.00 ; 10.20 ;       ;  22.200 ;   4.76 ;   Cha ;     0.90 ;     1.89 ;     4.02 ;     6.73 ;    21.91 ;    46.16 ;    98.01 ;   164.12
               HIP   1227 ; 5961. ;   705.6 ;  1.14 ; 11.87 ;       ;  20.000 ;   4.44 ;   Cha ;     2.86 ;     6.02 ;    12.95 ;    21.95 ;    71.92 ;   151.35 ;   325.76 ;   552.04
               HIP 111340 ; 7008. ;   705.8 ;  1.60 ;  9.46 ;       ;  45.000 ;   6.28 ;   Cha ;    18.24 ;    37.75 ;   105.93 ;    91.85 ;   645.84 ;  1336.82 ;  3750.83 ;  3252.33
  2MASS J05091946+0434351 ; 4056. ;   706.8 ;  0.64 ;  9.98 ;  7.27 ;   0.088 ;   0.32 ;   Gai ;     0.46 ;     1.19 ;     1.28 ;     2.23 ;     2.33 ;     6.04 ;     6.51 ;    11.30
               HIP  63667 ; 5544. ;   707.0 ;  0.96 ; 12.03 ;       ;  37.000 ;   6.20 ;   Cha ;     2.63 ;     5.56 ;    11.22 ;    18.62 ;    71.62 ;   151.53 ;   305.98 ;   507.65
               HIP  25876 ; 6380. ;   707.4 ;  1.40 ; 10.62 ;       ;  30.800 ;   5.38 ;   Cha ;     4.72 ;     9.88 ;    23.35 ;    30.56 ;   144.76 ;   302.78 ;   715.64 ;   936.60
               HIP  12670 ; 5736. ;   707.5 ;  1.00 ; 11.09 ;       ;   2.500 ;   1.59 ;   Cha ;     1.56 ;     3.29 ;     6.93 ;    11.60 ;    22.00 ;    46.38 ;    97.69 ;   163.66
               HIP  62112 ; 6271. ;   707.5 ;  1.30 ;  8.31 ;       ;  16.000 ;   3.90 ;   Cha ;     0.91 ;     1.91 ;     4.49 ;     6.24 ;    22.95 ;    48.03 ;   112.93 ;   156.87
               HIP  11612 ; 6820. ;   707.8 ;  1.50 ;  9.50 ;       ;  14.000 ;   3.53 ;   Cha ;    10.26 ;    21.30 ;    56.66 ;    55.24 ;   263.99 ;   548.09 ;  1457.67 ;  1421.23
               HIP  19475 ; 6353. ;   707.9 ;  1.40 ;  9.22 ;       ;  51.400 ;   6.96 ;   Cha ;     1.94 ;     4.06 ;     9.66 ;    12.75 ;    67.75 ;   141.65 ;   336.76 ;   444.39
               HIP  20450 ; 6540. ;   709.0 ;  1.40 ;  9.64 ;       ;  63.000 ;   7.62 ;   Cha ;     4.52 ;     9.43 ;    23.31 ;    27.25 ;   164.95 ;   344.02 ;   850.49 ;   994.14
               HIP  31932 ; 7149. ;   709.0 ;  1.60 ;  8.95 ;       ; 106.000 ;   9.57 ;   Cha ;    21.34 ;    44.07 ;   129.07 ;   102.08 ;   933.00 ;  1926.87 ;  5643.97 ;  4463.77
               HIP  36558 ; 5689. ;   709.0 ;  1.00 ; 11.66 ;       ;  14.000 ;   3.78 ;   Cha ;     2.20 ;     4.63 ;     9.61 ;    16.07 ;    47.70 ;   100.70 ;   208.86 ;   349.14
               HIP  80145 ; 6324. ;   709.7 ;  1.30 ; 10.71 ;       ;  84.000 ;   8.91 ;   Cha ;     4.14 ;     8.67 ;    20.23 ;    27.49 ;   157.51 ;   329.72 ;   769.26 ;  1045.37
  2MASS J19051199-1024116 ; 4800. ;   709.8 ;  0.77 ; 11.15 ;  8.26 ;   0.291 ;   0.57 ;   Gai ;     1.13 ;     2.43 ;     4.39 ;     6.51 ;     8.39 ;    18.01 ;    32.56 ;    48.29
               HIP  68407 ; 6185. ;   710.3 ;  1.30 ; 12.44 ;       ;   0.050 ;   0.22 ;   Cha ;     8.01 ;    16.82 ;    37.39 ;    56.39 ;    47.76 ;   100.30 ;   222.99 ;   336.31
               HIP  35563 ; 6517. ;   710.4 ;  1.40 ; 10.71 ;       ;  15.000 ;   3.72 ;   Cha ;     7.85 ;    16.39 ;    39.95 ;    47.86 ;   200.23 ;   417.93 ;  1018.74 ;  1220.50
               HIP  23827 ; 7184. ;   710.5 ;  1.60 ;  9.00 ;       ;  27.000 ;   4.82 ;   Cha ;    24.38 ;    50.33 ;   148.95 ;   115.41 ;   756.80 ;  1562.17 ;  4623.53 ;  3582.59
               HIP   6774 ; 6277. ;   710.6 ;  1.30 ;  9.41 ;       ;  41.500 ;   6.28 ;   Cha ;     1.68 ;     3.51 ;     8.20 ;    11.41 ;    53.54 ;   112.05 ;   261.91 ;   364.18
               HIP  44947 ; 6083. ;   710.8 ;  1.20 ; 10.76 ;       ;   8.170 ;   2.82 ;   Cha ;     1.92 ;     4.02 ;     8.95 ;    14.30 ;    39.37 ;    82.66 ;   183.95 ;   293.80
               HIP  53384 ; 6262. ;   710.9 ;  1.30 ;  9.76 ;       ;   8.400 ;   2.83 ;   Cha ;     1.94 ;     4.07 ;     9.45 ;    13.30 ;    41.61 ;    87.13 ;   202.47 ;   284.96
               HIP  72386 ; 5824. ;   710.9 ;  1.07 ; 10.56 ;       ;  63.000 ;   7.96 ;   Cha ;     1.18 ;     2.48 ;     5.32 ;     8.94 ;    38.39 ;    80.81 ;   173.50 ;   291.40
  2MASS J18415589+0322460 ; 4751. ;   711.0 ;  0.76 ; 11.48 ;  8.67 ;   0.272 ;   0.55 ;   Gai ;     1.39 ;     2.99 ;     5.29 ;     7.62 ;    10.07 ;    21.70 ;    38.36 ;    55.27
               HIP  18838 ; 6710. ;   711.1 ;  1.40 ;  7.99 ;       ;  99.000 ;   9.46 ;   Cha ;     3.23 ;     6.72 ;    17.47 ;    18.06 ;   131.37 ;   273.14 ;   710.24 ;   734.14
               HIP  12585 ; 5788. ;   712.4 ;  1.06 ;  8.06 ;       ;  67.000 ;   8.22 ;   Cha ;     0.29 ;     0.61 ;     1.35 ;     2.25 ;     9.64 ;    20.27 ;    44.38 ;    74.36
               HIP  37795 ; 6560. ;   712.8 ;  1.40 ;  9.72 ;       ; 111.000 ;  10.10 ;   Cha ;     5.06 ;    10.55 ;    26.20 ;    30.25 ;   212.65 ;   443.37 ;  1100.76 ;  1270.87
               HIP  56218 ; 5728. ;   713.6 ;  1.00 ; 12.67 ;       ;  39.000 ;   6.30 ;   Cha ;     4.43 ;     9.36 ;    19.20 ;    32.14 ;   124.17 ;   262.32 ;   538.37 ;   901.11
               HIP  95702 ; 5034. ;   713.6 ;  0.80 ; 11.14 ;       ;   1.300 ;   1.20 ;   Cha ;     1.15 ;     2.44 ;     4.70 ;     7.70 ;    12.56 ;    26.69 ;    51.40 ;    84.15
               HIP  98843 ; 4753. ;   717.8 ;  0.73 ; 10.43 ;       ;   3.600 ;   2.01 ;   Cha ;     0.73 ;     1.57 ;     2.84 ;     4.17 ;     9.89 ;    21.24 ;    38.53 ;    56.44
  2MASS J16010348-6440102 ; 3958. ;   718.2 ;  0.62 ; 10.63 ;  7.79 ;   0.072 ;   0.29 ;   Gai ;     0.61 ;     1.70 ;     1.63 ;     2.99 ;     2.90 ;     8.08 ;     7.75 ;    14.20
               HIP  56432 ; 6334. ;   718.6 ;  1.40 ; 11.66 ;       ;   0.680 ;   0.80 ;   Cha ;     7.78 ;    16.29 ;    37.70 ;    51.29 ;    92.01 ;   192.71 ;   446.02 ;   606.86
               HIP  41869 ; 5520. ;   718.9 ;  0.95 ; 10.16 ;       ;  18.000 ;   4.33 ;   Cha ;     0.81 ;     1.70 ;     3.53 ;     5.90 ;    18.28 ;    38.58 ;    80.09 ;   133.61
               HIP  80903 ; 6550. ;   719.5 ;  1.40 ; 10.60 ;       ;   1.600 ;   1.21 ;   Cha ;     8.15 ;    17.01 ;    41.83 ;    49.01 ;   118.70 ;   247.62 ;   609.09 ;   713.55
               HIP 112696 ; 4645. ;   719.5 ;  0.71 ; 10.28 ;       ;   4.800 ;   2.34 ;   Cha ;     0.67 ;     1.44 ;     2.54 ;     3.54 ;     9.55 ;    20.62 ;    36.44 ;    50.85
  2MASS J12583111-6139348 ; 3876. ;   719.6 ;  0.59 ; 11.81 ;  8.84 ;   0.061 ;   0.27 ;   Gai ;     1.14 ;     3.44 ;     2.91 ;     5.47 ;     5.07 ;    15.34 ;    12.97 ;    24.38
               HIP  24074 ; 5818. ;   719.7 ;  1.07 ; 10.11 ;       ;  24.000 ;   4.91 ;   Cha ;     0.90 ;     1.89 ;     4.09 ;     6.86 ;    23.06 ;    48.52 ;   104.67 ;   175.68
               HIP  38461 ; 6457. ;   720.4 ;  1.40 ; 11.05 ;       ;  69.000 ;   8.01 ;   Cha ;     7.94 ;    16.59 ;    39.73 ;    49.64 ;   296.97 ;   620.56 ;  1486.43 ;  1857.26
  2MASS J18210942-2538141 ; 4051. ;   720.9 ;  0.64 ; 11.25 ;  8.53 ;   0.087 ;   0.32 ;   Gai ;     0.95 ;     2.52 ;     2.60 ;     4.39 ;     4.82 ;    12.74 ;    13.17 ;    22.24
               HIP  23254 ; 6795. ;   722.6 ;  1.50 ;  9.96 ;       ;  24.000 ;   4.63 ;   Cha ;    12.30 ;    25.55 ;    67.32 ;    67.02 ;   362.33 ;   752.67 ;  1983.13 ;  1974.15
  2MASS J18205789-0717218 ; 3415. ;   722.9 ;  0.32 ; 12.34 ;  8.36 ;   0.014 ;   0.13 ;   Gai ;     0.40 ;     1.36 ;     0.95 ;     2.12 ;     0.92 ;     3.09 ;     2.17 ;     4.83
               HIP  57812 ; 7088. ;   723.7 ;  1.60 ; 10.51 ;       ;  15.000 ;   3.61 ;   Cha ;    42.70 ;    88.30 ;   252.86 ;   212.03 ;  1146.83 ;  2371.22 ;  6790.73 ;  5694.30
               HIP  81382 ; 6564. ;   724.2 ;  1.40 ; 10.58 ;       ;  44.000 ;   6.36 ;   Cha ;     8.42 ;    17.56 ;    43.36 ;    50.33 ;   280.65 ;   585.33 ;  1445.09 ;  1677.37
  2MASS J18011376-0223280 ; 4744. ;   724.2 ;  0.76 ; 11.72 ;  8.80 ;   0.270 ;   0.55 ;   Gai ;     1.62 ;     3.50 ;     6.13 ;     8.77 ;    11.73 ;    25.30 ;    44.36 ;    63.44
  2MASS J19325888+1919218 ; 4797. ;   724.2 ;  0.77 ; 11.43 ;  8.58 ;   0.290 ;   0.57 ;   Gai ;     1.35 ;     2.90 ;     5.20 ;     7.67 ;    10.00 ;    21.48 ;    38.53 ;    56.82
               HIP   9264 ; 5622. ;   724.7 ;  0.99 ;  9.85 ;       ;  46.000 ;   6.88 ;   Cha ;     0.71 ;     1.49 ;     3.15 ;     5.26 ;    20.63 ;    43.49 ;    91.80 ;   153.54
               HIP 112629 ; 6586. ;   724.9 ;  1.40 ; 10.67 ;       ;   1.300 ;   1.09 ;   Cha ;     9.59 ;    20.00 ;    49.61 ;    56.84 ;   132.48 ;   276.21 ;   685.12 ;   784.90
  2MASS J18361922+1336261 ; 3207. ;   725.0 ;  0.14 ; 12.37 ;  8.19 ;   0.003 ;   0.06 ;   Gai ;     0.39 ;     1.31 ;     0.85 ;     1.92 ;     0.40 ;     1.35 ;     0.88 ;     1.97
               HIP  44640 ; 6181. ;   725.0 ;  1.30 ; 10.06 ;       ;  42.200 ;   6.37 ;   Cha ;     1.75 ;     3.68 ;     8.39 ;    12.49 ;    56.40 ;   118.23 ;   269.78 ;   401.72
               HIP  84610 ; 4016. ;   725.0 ;  0.56 ; 10.69 ;       ;   2.700 ;   1.79 ;   Cha ;     0.66 ;     1.78 ;     1.81 ;     3.17 ;     7.42 ;    19.89 ;    20.19 ;    35.47
  2MASS J18053701-0717247 ; 3394. ;   725.0 ;  0.30 ; 11.99 ;  7.97 ;   0.013 ;   0.13 ;   Gai ;     0.33 ;     1.09 ;     0.77 ;     1.74 ;     0.71 ;     2.36 ;     1.68 ;     3.76
               HIP   9515 ; 4688. ;   725.3 ;  0.72 ; 10.19 ;       ;   2.800 ;   1.78 ;   Cha ;     0.63 ;     1.36 ;     2.44 ;     3.48 ;     7.98 ;    17.18 ;    30.79 ;    43.89
               HIP   6645 ; 7135. ;   725.4 ;  1.60 ;  8.91 ;       ; 180.000 ;  12.48 ;   Cha ;    20.04 ;    41.40 ;   120.78 ;    96.30 ;  1000.83 ;  2067.38 ;  6030.77 ;  4808.19
  2MASS J22334938+6044062 ; 4698. ;   725.7 ;  0.75 ; 11.49 ;  8.47 ;   0.253 ;   0.54 ;   Gai ;     1.39 ;     3.01 ;     5.24 ;     7.36 ;     9.87 ;    21.32 ;    37.12 ;    52.10
               HIP 104151 ; 5483. ;   726.6 ;  0.93 ;  9.99 ;       ;   3.700 ;   1.97 ;   Cha ;     0.72 ;     1.52 ;     3.15 ;     5.25 ;    10.87 ;    22.95 ;    47.55 ;    79.30
               HIP  64618 ; 4455. ;   726.7 ;  0.66 ; 10.67 ;       ;   4.900 ;   2.38 ;   Cha ;     0.82 ;     1.81 ;     2.90 ;     3.85 ;    11.50 ;    25.33 ;    40.60 ;    53.94
               HIP  74927 ; 5457. ;   727.6 ;  0.93 ;  9.88 ;       ;   7.500 ;   2.81 ;   Cha ;     0.67 ;     1.41 ;     2.92 ;     4.87 ;    12.07 ;    25.49 ;    52.71 ;    87.91
               HIP  65739 ; 4754. ;   727.7 ;  0.73 ; 10.32 ;       ;   5.900 ;   2.58 ;   Cha ;     0.68 ;     1.47 ;     2.67 ;     3.91 ;    10.47 ;    22.47 ;    40.88 ;    60.01
               HIP  55878 ; 4962. ;   729.4 ;  0.78 ; 10.51 ;       ;   8.300 ;   3.03 ;   Cha ;     0.77 ;     1.64 ;     3.15 ;     5.09 ;    13.23 ;    28.15 ;    54.09 ;    87.40
               HIP  57134 ; 6153. ;   730.0 ;  1.25 ;  8.92 ;       ; 130.000 ;  11.20 ;   Cha ;     0.85 ;     1.78 ;     4.07 ;     6.14 ;    35.41 ;    74.20 ;   170.01 ;   256.70
               HIP  72252 ; 6018. ;   730.0 ;  1.17 ; 10.80 ;       ;  24.000 ;   4.85 ;   Cha ;     1.57 ;     3.30 ;     7.26 ;    12.12 ;    41.82 ;    87.86 ;   193.31 ;   322.73
               HIP  20362 ; 6886. ;   730.1 ;  1.50 ;  9.82 ;       ;   8.300 ;   2.71 ;   Cha ;    15.18 ;    31.49 ;    85.17 ;    79.97 ;   342.16 ;   709.69 ;  1919.51 ;  1802.29
               HIP  86279 ; 7124. ;   730.5 ;  1.60 ; 10.05 ;       ;   6.110 ;   2.30 ;   Cha ;    36.48 ;    75.37 ;   218.57 ;   178.13 ;   781.97 ;  1615.80 ;  4685.61 ;  3818.56
               HIP  39856 ; 4619. ;   731.7 ;  0.70 ; 10.39 ;       ;   4.090 ;   2.16 ;   Cha ;     0.71 ;     1.53 ;     2.68 ;     3.69 ;     9.74 ;    21.06 ;    36.87 ;    50.74
               HIP  76595 ; 5545. ;   732.9 ;  0.96 ;  9.85 ;       ;  29.000 ;   5.49 ;   Cha ;     0.68 ;     1.45 ;     3.02 ;     5.05 ;    17.57 ;    37.06 ;    77.50 ;   129.44
               HIP  51484 ; 6902. ;   734.2 ;  1.50 ;  9.05 ;       ;  84.000 ;   8.62 ;   Cha ;    10.44 ;    21.65 ;    59.02 ;    54.41 ;   419.61 ;   869.96 ;  2371.49 ;  2186.05
               HIP  86560 ; 4134. ;   735.3 ;  0.59 ;  9.60 ;       ;   2.130 ;   1.58 ;   Cha ;     0.39 ;     0.97 ;     1.15 ;     1.90 ;     4.25 ;    10.52 ;    12.39 ;    20.52
               HIP  26908 ; 6756. ;   735.7 ;  1.50 ;  8.58 ;       ; 170.000 ;  12.36 ;   Cha ;     5.09 ;    10.57 ;    27.76 ;    27.96 ;   244.80 ;   508.67 ;  1335.42 ;  1345.13
               HIP  17991 ; 6714. ;   735.9 ;  1.40 ;  8.94 ;       ; 124.000 ;  10.58 ;   Cha ;     5.39 ;    11.20 ;    29.04 ;    30.14 ;   231.66 ;   481.71 ;  1248.88 ;  1296.18
  2MASS J03384826+5459212 ; 4602. ;   738.0 ;  0.73 ; 11.18 ;  8.26 ;   0.221 ;   0.50 ;   Gai ;     1.14 ;     2.47 ;     4.22 ;     5.69 ;     7.71 ;    16.73 ;    28.58 ;    38.51
               HIP  80173 ; 4812. ;   738.7 ;  0.74 ; 10.32 ;       ;   2.900 ;   1.80 ;   Cha ;     0.69 ;     1.47 ;     2.71 ;     4.09 ;     8.86 ;    18.96 ;    35.05 ;    52.86
               HIP  92010 ; 7198. ;   738.8 ;  1.60 ; 11.28 ;       ;  19.000 ;   4.04 ;   Cha ;    96.41 ;   199.02 ;   589.01 ;   469.54 ;  2740.29 ;  5656.74 ; 16741.24 ; 13345.61
               HIP  68617 ; 5976. ;   740.0 ;  1.14 ; 10.51 ;       ;  30.600 ;   5.49 ;   Cha ;     1.22 ;     2.57 ;     5.64 ;     9.52 ;    34.24 ;    71.95 ;   157.82 ;   266.21
               HIP  86223 ; 5619. ;   740.0 ;  0.98 ;  9.64 ;       ;  79.000 ;   9.02 ;   Cha ;     0.63 ;     1.33 ;     2.81 ;     4.70 ;    20.93 ;    44.11 ;    93.30 ;   156.08
               HIP  89994 ; 6204. ;   740.0 ;  1.30 ;  9.00 ;       ; 125.000 ;  10.95 ;   Cha ;     1.05 ;     2.20 ;     5.09 ;     7.42 ;    44.31 ;    92.81 ;   214.52 ;   312.87
               HIP  54494 ; 7144. ;   740.2 ;  1.60 ;  9.98 ;       ;  59.000 ;   7.14 ;   Cha ;    37.19 ;    76.82 ;   224.17 ;   180.33 ;  1404.68 ;  2901.58 ;  8467.73 ;  6811.66
               HIP  93949 ; 6901. ;   741.5 ;  1.50 ;  8.79 ;       ;  24.000 ;   4.61 ;   Cha ;     9.04 ;    18.75 ;    51.13 ;    47.05 ;   265.62 ;   550.68 ;  1502.17 ;  1382.07
               HIP  38662 ; 7056. ;   741.7 ;  1.60 ; 10.63 ;       ;  13.000 ;   3.37 ;   Cha ;    41.62 ;    86.09 ;   244.02 ;   208.95 ;  1079.14 ;  2232.48 ;  6327.57 ;  5418.34
               HIP  15623 ; 7122. ;   743.7 ;  1.60 ;  8.29 ;       ;  30.000 ;   5.10 ;   Cha ;    13.81 ;    28.53 ;    83.00 ;    66.25 ;   440.70 ;   910.47 ;  2648.73 ;  2114.34
               HIP   1021 ; 5162. ;   743.8 ;  0.84 ; 10.91 ;       ;   2.400 ;   1.61 ;   Cha ;     1.07 ;     2.26 ;     4.44 ;     7.32 ;    13.88 ;    29.44 ;    57.81 ;    95.20
               HIP  17700 ; 6674. ;   744.9 ;  1.40 ;  9.83 ;       ; 111.000 ;  10.03 ;   Cha ;     7.77 ;    16.17 ;    41.27 ;    44.30 ;   325.23 ;   676.89 ;  1728.09 ;  1855.14
  2MASS J05564347-0319275 ; 4588. ;   745.1 ;  0.73 ; 11.27 ;  8.39 ;   0.217 ;   0.50 ;   Gai ;     1.20 ;     2.62 ;     4.44 ;     5.93 ;     8.11 ;    17.62 ;    29.91 ;    39.97
               HIP  21507 ; 6648. ;   745.8 ;  1.40 ;  8.09 ;       ;  22.400 ;   4.51 ;   Cha ;     2.79 ;     5.80 ;    14.85 ;    15.99 ;    78.28 ;   162.91 ;   416.95 ;   449.11
               HIP  12679 ; 6786. ;   746.0 ;  1.50 ; 10.13 ;       ;  14.000 ;   3.54 ;   Cha ;    13.23 ;    27.49 ;    72.19 ;    72.41 ;   340.75 ;   707.99 ;  1858.84 ;  1864.68
               HIP  10358 ; 6934. ;   746.2 ;  1.50 ;  9.65 ;       ;  34.000 ;   5.48 ;   Cha ;    16.05 ;    33.27 ;    91.31 ;    83.05 ;   514.13 ;  1065.49 ;  2923.93 ;  2659.51
               HIP  22609 ; 4659. ;   747.5 ;  0.71 ; 10.55 ;       ;   3.400 ;   1.97 ;   Cha ;     0.78 ;     1.68 ;     2.97 ;     4.15 ;    10.29 ;    22.21 ;    39.16 ;    54.79
               HIP 110834 ; 6174. ;   747.6 ;  1.30 ;  9.30 ;       ;  84.000 ;   8.99 ;   Cha ;     1.12 ;     2.35 ;     5.39 ;     8.03 ;    42.80 ;    89.69 ;   205.69 ;   306.62
               HIP 110683 ; 4659. ;   749.5 ;  0.71 ; 10.52 ;       ;   2.090 ;   1.54 ;   Cha ;     0.76 ;     1.65 ;     2.91 ;     4.08 ;     8.93 ;    19.27 ;    34.00 ;    47.60
               HIP    234 ; 7044. ;   750.0 ;  1.60 ;  9.72 ;       ;  26.000 ;   4.76 ;   Cha ;    23.58 ;    48.79 ;   138.22 ;   117.64 ;   727.38 ;  1504.81 ;  4263.60 ;  3628.63
               HIP  18380 ; 6444. ;   750.3 ;  1.40 ;  9.79 ;       ;  19.000 ;   4.21 ;   Cha ;     3.60 ;     7.52 ;    18.15 ;    22.63 ;    97.58 ;   203.80 ;   492.16 ;   613.51
               HIP   6382 ; 6231. ;   750.4 ;  1.30 ;  9.44 ;       ;  35.000 ;   5.78 ;   Cha ;     1.47 ;     3.07 ;     7.11 ;    10.20 ;    44.89 ;    94.02 ;   217.72 ;   312.39
               HIP  11080 ; 6231. ;   750.5 ;  1.30 ;  9.51 ;       ;  37.000 ;   5.95 ;   Cha ;     1.52 ;     3.18 ;     7.35 ;    10.56 ;    47.13 ;    98.71 ;   228.47 ;   327.92
               HIP   8603 ; 6656. ;   753.0 ;  1.40 ; 10.85 ;       ;   3.000 ;   1.65 ;   Cha ;    13.38 ;    27.88 ;    70.31 ;    77.19 ;   227.36 ;   473.53 ;  1194.26 ;  1311.16
               HIP  16309 ; 7105. ;   753.4 ;  1.60 ; 11.00 ;       ;  50.000 ;   6.59 ;   Cha ;    60.63 ;   125.33 ;   360.24 ;   301.51 ;  2199.19 ;  4546.28 ; 13067.23 ; 10936.84
               HIP  17361 ; 6902. ;   754.6 ;  1.50 ;  8.41 ;       ; 150.000 ;  11.52 ;   Cha ;     7.39 ;    15.33 ;    41.88 ;    38.38 ;   343.45 ;   711.98 ;  1945.22 ;  1782.50
               HIP   4377 ; 6070. ;   755.6 ;  1.20 ;  9.50 ;       ;  83.000 ;   8.99 ;   Cha ;     0.88 ;     1.85 ;     4.16 ;     6.66 ;    32.34 ;    67.85 ;   152.53 ;   244.41
               HIP   7811 ; 6604. ;   758.8 ;  1.40 ;  9.04 ;       ; 109.000 ;   9.98 ;   Cha ;     4.01 ;     8.35 ;    21.05 ;    23.48 ;   167.43 ;   348.77 ;   879.02 ;   980.77
               HIP  86548 ; 7064. ;   760.0 ;  1.60 ; 10.28 ;       ;   0.150 ;   0.36 ;   Cha ;    34.63 ;    71.62 ;   203.76 ;   172.71 ;   294.23 ;   608.56 ;  1731.36 ;  1467.50
               HIP  47504 ; 6143. ;   760.0 ;  1.24 ;  9.14 ;       ; 107.000 ;  10.17 ;   Cha ;     0.93 ;     1.94 ;     4.43 ;     6.74 ;    36.72 ;    76.98 ;   175.77 ;   267.47
               HIP 105993 ; 5706. ;   761.0 ;  1.00 ; 10.30 ;       ;  10.500 ;   3.27 ;   Cha ;     0.96 ;     2.02 ;     4.28 ;     7.17 ;    19.35 ;    40.78 ;    86.48 ;   144.81
               HIP  20239 ; 6822. ;   761.4 ;  1.50 ; 10.41 ;       ;  14.000 ;   3.53 ;   Cha ;    17.43 ;    36.19 ;    95.81 ;    94.29 ;   448.32 ;   931.00 ;  2464.90 ;  2425.75
               HIP   5556 ; 5965. ;   762.1 ;  1.14 ;  9.69 ;       ;   8.800 ;   2.95 ;   Cha ;     0.76 ;     1.59 ;     3.52 ;     5.92 ;    15.53 ;    32.62 ;    72.04 ;   121.16
               HIP  19647 ; 6426. ;   763.1 ;  1.40 ;  8.08 ;       ;  30.000 ;   5.29 ;   Cha ;     1.35 ;     2.82 ;     6.86 ;     8.57 ;    41.09 ;    85.80 ;   208.55 ;   260.46
               HIP  45534 ; 5518. ;   764.9 ;  0.95 ;  9.98 ;       ;  28.000 ;   5.40 ;   Cha ;     0.73 ;     1.54 ;     3.20 ;     5.34 ;    18.45 ;    38.95 ;    81.03 ;   135.23
               HIP  10702 ; 5876. ;   766.3 ;  1.10 ;  8.94 ;       ;  43.000 ;   6.55 ;   Cha ;     0.48 ;     1.01 ;     2.23 ;     3.74 ;    14.47 ;    30.42 ;    66.86 ;   112.15
               HIP 112983 ; 5761. ;   767.8 ;  1.00 ;  9.11 ;       ;  31.500 ;   5.65 ;   Cha ;     0.50 ;     1.05 ;     2.28 ;     3.83 ;    13.31 ;    28.00 ;    60.60 ;   101.57
               HIP  24916 ; 7140. ;   767.9 ;  1.60 ;  9.97 ;       ;   7.800 ;   2.60 ;   Cha ;    36.59 ;    75.59 ;   220.31 ;   177.63 ;   833.47 ;  1721.75 ;  5018.52 ;  4046.21
               HIP  79905 ; 4446. ;   768.8 ;  0.66 ; 11.10 ;       ;   3.160 ;   1.91 ;   Cha ;     1.06 ;     2.36 ;     3.70 ;     4.89 ;    13.36 ;    29.56 ;    46.38 ;    61.39
               HIP  61891 ; 4900. ;   768.9 ;  0.77 ; 11.37 ;       ;   0.870 ;   0.98 ;   Cha ;     1.30 ;     2.79 ;     5.16 ;     8.01 ;    12.68 ;    27.10 ;    50.19 ;    77.93
               HIP  94227 ; 4966. ;   769.1 ;  0.78 ; 10.45 ;       ;   0.280 ;   0.56 ;   Cha ;     0.74 ;     1.58 ;     3.04 ;     4.93 ;     5.47 ;    11.64 ;    22.41 ;    36.30
               HIP  22964 ; 6512. ;   769.9 ;  1.40 ;  9.87 ;       ;   5.400 ;   2.23 ;   Cha ;     4.71 ;     9.84 ;    24.12 ;    28.77 ;    93.14 ;   194.35 ;   476.47 ;   568.35
               HIP  19244 ; 6440. ;   770.4 ;  1.40 ;  9.14 ;       ;  62.400 ;   7.62 ;   Cha ;     2.47 ;     5.16 ;    12.50 ;    15.55 ;    90.14 ;   188.23 ;   456.26 ;   567.70
               HIP  49655 ; 5960. ;   771.8 ;  1.14 ;  9.96 ;       ;   5.500 ;   2.33 ;   Cha ;     0.88 ;     1.86 ;     4.09 ;     6.89 ;    16.12 ;    33.86 ;    74.54 ;   125.45
               HIP  94134 ; 6585. ;   771.8 ;  1.40 ; 10.40 ;       ;  12.300 ;   3.36 ;   Cha ;     8.13 ;    16.96 ;    42.14 ;    48.18 ;   197.01 ;   410.72 ;  1020.76 ;  1166.92
               HIP   9909 ; 6985. ;   773.3 ;  1.50 ;  9.16 ;       ;  92.200 ;   9.00 ;   Cha ;    14.35 ;    29.72 ;    82.91 ;    72.66 ;   589.05 ;  1219.65 ;  3402.78 ;  2982.01
               HIP 107053 ; 5512. ;   773.3 ;  0.94 ;  8.89 ;       ;  57.000 ;   7.71 ;   Cha ;     0.40 ;     0.84 ;     1.76 ;     2.94 ;    11.92 ;    25.14 ;    52.95 ;    88.59
               HIP  85876 ; 7090. ;   774.3 ;  1.60 ;  8.56 ;       ;  24.000 ;   4.57 ;   Cha ;    14.42 ;    29.81 ;    85.87 ;    70.09 ;   435.53 ;   900.25 ;  2593.42 ;  2116.86
               HIP  28004 ; 4559. ;   776.6 ;  0.69 ; 10.72 ;       ;   4.400 ;   2.25 ;   Cha ;     0.86 ;     1.86 ;     3.18 ;     4.24 ;    11.94 ;    25.91 ;    44.28 ;    58.93
               HIP  32791 ; 6772. ;   776.6 ;  1.50 ;  9.28 ;       ;  34.000 ;   5.52 ;   Cha ;     7.82 ;    16.24 ;    42.68 ;    42.81 ;   251.36 ;   522.24 ;  1372.46 ;  1376.55
               HIP  99820 ; 6258. ;   778.0 ;  1.30 ; 10.34 ;       ;  28.000 ;   5.16 ;   Cha ;     2.67 ;     5.59 ;    12.90 ;    18.28 ;    77.21 ;   161.72 ;   373.57 ;   529.05
               HIP  72367 ; 6957. ;   779.1 ;  1.50 ;  8.97 ;       ; 124.000 ;  10.45 ;   Cha ;    11.88 ;    24.60 ;    68.12 ;    60.63 ;   525.23 ;  1087.96 ;  3013.04 ;  2681.35
               HIP 103807 ; 6841. ;   779.4 ;  1.50 ;  9.56 ;       ;  63.000 ;   7.49 ;   Cha ;    11.36 ;    23.58 ;    63.05 ;    60.70 ;   425.40 ;   882.93 ;  2361.11 ;  2273.36
               HIP  91625 ; 6251. ;   781.4 ;  1.30 ; 10.13 ;       ;  15.000 ;   3.78 ;   Cha ;     2.31 ;     4.83 ;    11.16 ;    15.86 ;    57.11 ;   119.62 ;   276.48 ;   392.88
               HIP  81125 ; 6687. ;   781.6 ;  1.40 ;  6.99 ;       ; 130.000 ;  10.85 ;   Cha ;     1.82 ;     3.78 ;     9.79 ;    10.22 ;    79.06 ;   164.40 ;   426.31 ;   445.13
               HIP  47181 ; 7135. ;   782.0 ;  1.60 ; 11.40 ;       ;   0.700 ;   0.78 ;   Cha ;    85.20 ;   176.05 ;   510.25 ;   422.61 ;  1062.32 ;  2195.17 ;  6362.24 ;  5269.51
               HIP  91866 ; 4476. ;   783.0 ;  0.67 ;  9.37 ;       ;   3.500 ;   2.01 ;   Cha ;     0.39 ;     0.86 ;     1.45 ;     1.94 ;     5.09 ;    11.11 ;    18.77 ;    25.14
               HIP  79220 ; 7095. ;   784.1 ;  1.60 ;  9.30 ;       ;  54.000 ;   6.85 ;   Cha ;    21.79 ;    45.04 ;   129.71 ;   106.44 ;   805.84 ;  1665.70 ;  4797.59 ;  3936.97
               HIP 109420 ; 6325. ;   784.1 ;  1.30 ; 10.42 ;       ;  36.000 ;   5.83 ;   Cha ;     3.49 ;     7.31 ;    17.12 ;    23.19 ;   107.51 ;   225.00 ;   526.53 ;   713.50
               HIP  16336 ; 6758. ;   784.3 ;  1.50 ;  8.53 ;       ;  68.000 ;   7.82 ;   Cha ;     5.00 ;    10.40 ;    27.32 ;    27.47 ;   191.48 ;   397.84 ;  1045.20 ;  1051.10
               HIP  94011 ; 6684. ;   785.2 ;  1.40 ;  9.07 ;       ; 150.000 ;  11.66 ;   Cha ;     5.28 ;    10.98 ;    28.22 ;    29.89 ;   238.11 ;   495.38 ;  1273.57 ;  1349.23
               HIP   4138 ; 7051. ;   786.5 ;  1.60 ;  9.53 ;       ;  43.000 ;   6.12 ;   Cha ;    21.62 ;    44.72 ;   127.05 ;   107.39 ;   756.11 ;  1564.02 ;  4443.32 ;  3756.01
               HIP 101630 ; 6749. ;   787.4 ;  1.50 ;  9.55 ;       ;  61.000 ;   7.41 ;   Cha ;     8.45 ;    17.56 ;    45.80 ;    46.74 ;   314.62 ;   653.97 ;  1705.67 ;  1740.61
               HIP  83029 ; 5643. ;   788.2 ;  0.99 ; 10.07 ;       ;   2.070 ;   1.46 ;   Cha ;     0.81 ;     1.72 ;     3.62 ;     6.06 ;    10.93 ;    23.05 ;    48.64 ;    81.35
               HIP  17728 ; 6539. ;   788.4 ;  1.40 ;  8.95 ;       ;  27.000 ;   4.99 ;   Cha ;     3.09 ;     6.43 ;    15.97 ;    18.59 ;    91.10 ;   189.95 ;   471.55 ;   548.74
               HIP  88266 ; 6976. ;   791.1 ;  1.50 ; 10.16 ;       ;   5.060 ;   2.11 ;   Cha ;    24.47 ;    50.67 ;   140.47 ;   125.33 ;   486.11 ;  1006.84 ;  2790.97 ;  2490.19
               HIP  69091 ; 4829. ;   793.0 ;  0.75 ; 10.37 ;       ;   4.300 ;   2.19 ;   Cha ;     0.71 ;     1.52 ;     2.81 ;     4.28 ;    10.16 ;    21.74 ;    40.34 ;    61.29
               HIP  40266 ; 4781. ;   793.3 ;  0.74 ; 10.24 ;       ;   3.500 ;   1.98 ;   Cha ;     0.65 ;     1.40 ;     2.57 ;     3.83 ;     8.85 ;    18.97 ;    34.82 ;    51.81
               HIP  17629 ; 5736. ;   794.3 ;  1.00 ; 11.20 ;       ;   9.700 ;   3.14 ;   Cha ;     1.67 ;     3.53 ;     7.43 ;    12.44 ;    33.15 ;    69.91 ;   146.99 ;   246.26
               HIP  92264 ; 6343. ;   794.7 ;  1.40 ; 10.31 ;       ;   5.500 ;   2.28 ;   Cha ;     3.49 ;     7.29 ;    17.15 ;    22.94 ;    69.52 ;   145.45 ;   342.02 ;   457.61
               HIP  10833 ; 6679. ;   795.5 ;  1.40 ; 11.73 ;       ;   0.823 ;   0.86 ;   Cha ;    25.16 ;    52.40 ;   132.00 ;   144.40 ;   309.11 ;   643.80 ;  1621.64 ;  1773.98
               HIP  55870 ; 4679. ;   799.4 ;  0.71 ; 10.35 ;       ;   2.250 ;   1.60 ;   Cha ;     0.69 ;     1.50 ;     2.66 ;     3.77 ;     8.29 ;    17.85 ;    31.80 ;    45.04
               HIP  13856 ; 5588. ;   802.1 ;  0.97 ; 10.67 ;       ;  58.000 ;   7.74 ;   Cha ;     1.13 ;     2.38 ;     4.94 ;     8.24 ;    34.49 ;    72.79 ;   151.27 ;   252.41
               HIP  48503 ; 7077. ;   802.2 ;  1.60 ; 10.13 ;       ;  14.000 ;   3.49 ;   Cha ;    32.93 ;    68.09 ;   194.59 ;   163.28 ;   869.41 ;  1797.81 ;  5137.81 ;  4311.01
               HIP  47688 ; 4986. ;   803.7 ;  0.79 ; 10.08 ;       ;   7.220 ;   2.82 ;   Cha ;     0.60 ;     1.28 ;     2.49 ;     4.08 ;    10.03 ;    21.31 ;    41.54 ;    68.15
               HIP   5657 ; 5610. ;   806.6 ;  0.98 ;  9.66 ;       ;  59.000 ;   7.80 ;   Cha ;     0.63 ;     1.33 ;     2.82 ;     4.72 ;    19.56 ;    41.23 ;    87.09 ;   145.67
               HIP  75670 ; 6029. ;   806.6 ;  1.17 ; 10.29 ;       ;  31.100 ;   5.52 ;   Cha ;     1.20 ;     2.53 ;     5.60 ;     9.26 ;    34.15 ;    71.72 ;   158.94 ;   262.78
                 HD 11262 ; 6081. ;   807.7 ;  1.03 ;  6.37 ;       ;   1.222 ;   1.09 ;   Nor ;     0.18 ;     0.38 ;     0.87 ;     1.38 ;     2.16 ;     4.52 ;    10.35 ;    16.33
               HIP  62496 ; 6063. ;   808.9 ;  1.19 ; 10.75 ;       ; 114.000 ;  10.55 ;   Cha ;     1.78 ;     3.73 ;     8.27 ;    13.39 ;    70.29 ;   147.62 ;   327.43 ;   530.06
               HIP  35772 ; 5677. ;   809.5 ;  1.00 ;  8.43 ;       ;  37.000 ;   6.15 ;   Cha ;     0.34 ;     0.71 ;     1.52 ;     2.55 ;     9.32 ;    19.61 ;    42.26 ;    70.81
               HIP   2679 ; 6040. ;   810.0 ;  1.18 ;  9.60 ;       ;  70.600 ;   8.31 ;   Cha ;     0.84 ;     1.76 ;     3.94 ;     6.45 ;    29.42 ;    61.75 ;   138.01 ;   225.85
               HIP  69447 ; 4691. ;   810.2 ;  0.72 ; 10.14 ;       ;   5.800 ;   2.56 ;   Cha ;     0.61 ;     1.32 ;     2.37 ;     3.39 ;     9.30 ;    20.01 ;    35.92 ;    51.31
               HIP  43827 ; 6321. ;   812.5 ;  1.30 ; 10.82 ;       ;  12.300 ;   3.41 ;   Cha ;     4.38 ;     9.18 ;    21.38 ;    29.13 ;   103.13 ;   215.91 ;   502.85 ;   685.27
               HIP  19735 ; 6461. ;   813.3 ;  1.40 ;  9.62 ;       ; 110.000 ;  10.11 ;   Cha ;     3.46 ;     7.23 ;    17.54 ;    21.60 ;   145.50 ;   303.81 ;   737.44 ;   907.86
               HIP   4096 ; 4929. ;   814.1 ;  0.77 ; 10.32 ;       ;   5.800 ;   2.54 ;   Cha ;     0.69 ;     1.47 ;     2.81 ;     4.47 ;    10.78 ;    22.95 ;    43.84 ;    69.86
               HIP  46426 ; 4455. ;   814.4 ;  0.66 ; 10.42 ;       ;   4.700 ;   2.33 ;   Cha ;     0.71 ;     1.56 ;     2.52 ;     3.36 ;     9.84 ;    21.65 ;    34.93 ;    46.61
               HIP  16230 ; 6680. ;   815.0 ;  1.40 ;  8.98 ;       ;  20.000 ;   4.26 ;   Cha ;     4.93 ;    10.27 ;    26.38 ;    28.00 ;   134.60 ;   280.05 ;   719.61 ;   763.71
               HIP  87881 ; 6947. ;   815.3 ;  1.50 ; 10.09 ;       ;  20.000 ;   4.20 ;   Cha ;    21.47 ;    44.48 ;   122.29 ;   110.96 ;   601.81 ;  1247.07 ;  3428.51 ;  3110.79
               HIP  12547 ; 6722. ;   815.4 ;  1.40 ;  9.88 ;       ;   5.300 ;   2.19 ;   Cha ;     9.34 ;    19.42 ;    50.20 ;    52.29 ;   182.57 ;   379.69 ;   981.29 ;  1022.19
               HIP  11955 ; 5973. ;   815.9 ;  1.14 ;  9.88 ;       ;  15.000 ;   3.85 ;   Cha ;     0.85 ;     1.79 ;     3.94 ;     6.64 ;    19.90 ;    41.80 ;    92.24 ;   155.24
               HIP 101176 ; 5341. ;   816.4 ;  0.89 ; 10.25 ;       ;   8.800 ;   3.06 ;   Cha ;     0.78 ;     1.65 ;     3.35 ;     5.57 ;    14.41 ;    30.49 ;    61.85 ;   102.77
  2MASS J03230790+5328021 ; 4600. ;   818.2 ;  0.73 ; 11.98 ;  8.77 ;   0.220 ;   0.50 ;   Gai ;     1.90 ;     4.14 ;     6.92 ;     9.17 ;    12.87 ;    28.00 ;    46.74 ;    61.95
               HIP 113021 ; 5912. ;   820.0 ;  1.11 ; 10.76 ;       ;  34.000 ;   5.81 ;   Cha ;     1.39 ;     2.92 ;     6.32 ;    10.65 ;    39.34 ;    82.75 ;   179.37 ;   302.19
  2MASS J14511044+3106406 ; 3340. ;   820.9 ;  0.25 ; 12.48 ;  8.41 ;   0.009 ;   0.10 ;   Gai ;     0.42 ;     1.42 ;     0.97 ;     2.15 ;     0.75 ;     2.56 ;     1.75 ;     3.88
               HIP  16644 ; 7000. ;   821.1 ;  1.60 ;  8.97 ;       ;  56.000 ;   7.01 ;   Cha ;    13.54 ;    28.03 ;    78.58 ;    68.08 ;   506.46 ;  1048.36 ;  2939.37 ;  2546.74
               HIP  14856 ; 6097. ;   821.6 ;  1.21 ; 10.19 ;       ;  40.000 ;   6.23 ;   Cha ;     1.43 ;     3.00 ;     6.73 ;    10.62 ;    43.88 ;    92.08 ;   206.66 ;   326.02
               HIP  37083 ; 7034. ;   823.0 ;  1.60 ; 11.02 ;       ;   0.900 ;   0.89 ;   Cha ;    49.13 ;   101.68 ;   285.78 ;   249.47 ;   653.81 ;  1353.17 ;  3803.18 ;  3320.01
  2MASS J22135333+0516357 ; 3720. ;   825.3 ;  0.53 ; 11.90 ;  8.54 ;   0.041 ;   0.22 ;   Gai ;     0.48 ;     1.58 ;     1.22 ;     2.70 ;     1.84 ;     6.07 ;     4.65 ;    10.34
               HIP   4980 ; 5684. ;   825.8 ;  1.00 ; 10.32 ;       ;  11.800 ;   3.47 ;   Cha ;     0.96 ;     2.01 ;     4.26 ;     7.13 ;    19.90 ;    41.94 ;    88.69 ;   148.42
               HIP 100071 ; 4659. ;   825.9 ;  0.71 ; 10.45 ;       ;   1.700 ;   1.39 ;   Cha ;     0.74 ;     1.59 ;     2.81 ;     3.93 ;     8.17 ;    17.62 ;    31.14 ;    43.63
                 HD 55489 ; 6982. ;   826.3 ;  2.13 ;  7.55 ;       ;   9.083 ;   2.82 ;   Nor ;     6.12 ;    12.68 ;    35.48 ;    30.71 ;   167.77 ;   347.32 ;   972.33 ;   841.50
               HIP  59208 ; 7101. ;   827.4 ;  1.60 ; 10.83 ;       ;  76.000 ;   8.12 ;   Cha ;    53.91 ;   111.44 ;   320.10 ;   267.76 ;  2171.35 ;  4488.88 ; 12893.55 ; 10785.42
               HIP  61031 ; 6162. ;   828.1 ;  1.30 ; 10.94 ;       ;   2.300 ;   1.49 ;   Cha ;     2.79 ;     5.85 ;    13.17 ;    19.97 ;    43.31 ;    90.87 ;   204.74 ;   310.39
               HIP 103040 ; 6135. ;   828.5 ;  1.24 ;  9.80 ;       ; 108.000 ;  10.22 ;   Cha ;     1.30 ;     2.72 ;     6.16 ;     9.46 ;    51.55 ;   108.11 ;   245.18 ;   376.21
               HIP   7497 ; 7173. ;   829.8 ;  1.60 ;  8.86 ;       ; 130.000 ;  10.59 ;   Cha ;    21.88 ;    45.17 ;   133.29 ;   103.79 ;  1006.40 ;  2077.70 ;  6130.39 ;  4773.67
               HIP   5015 ; 6272. ;   830.7 ;  1.30 ;  8.71 ;       ;  75.000 ;   8.44 ;   Cha ;     1.13 ;     2.36 ;     5.54 ;     7.70 ;    41.76 ;    87.39 ;   205.06 ;   285.13
               HIP   6775 ; 7161. ;   832.2 ;  1.60 ;  8.59 ;       ;  74.000 ;   7.99 ;   Cha ;    18.24 ;    37.65 ;   110.75 ;    86.60 ;   728.72 ;  1504.67 ;  4425.67 ;  3460.52
  2MASS J17521943-0837465 ; 3614. ;   834.9 ;  0.47 ; 11.53 ;  7.98 ;   0.030 ;   0.19 ;   Gai ;     0.34 ;     1.12 ;     0.84 ;     1.90 ;     1.12 ;     3.74 ;     2.81 ;     6.35
               HIP  99114 ; 7165. ;   835.3 ;  1.60 ;  8.20 ;       ;  32.500 ;   5.30 ;   Cha ;    15.12 ;    31.21 ;    91.96 ;    71.45 ;   491.71 ;  1015.20 ;  2991.12 ;  2323.99
               HIP  22243 ; 7163. ;   836.7 ;  1.60 ;  9.05 ;       ;  25.000 ;   4.65 ;   Cha ;    23.46 ;    48.44 ;   142.47 ;   111.86 ;   714.71 ;  1475.75 ;  4339.99 ;  3407.62
               HIP   6930 ; 4712. ;   837.7 ;  0.72 ; 10.40 ;       ;   2.700 ;   1.75 ;   Cha ;     0.72 ;     1.54 ;     2.77 ;     3.98 ;     9.00 ;    19.37 ;    34.77 ;    49.98
               HIP   5517 ; 5648. ;   838.6 ;  1.00 ; 10.39 ;       ;  67.000 ;   8.29 ;   Cha ;     0.98 ;     2.08 ;     4.36 ;     7.30 ;    31.67 ;    66.79 ;   140.42 ;   234.77
               HIP  63913 ; 5627. ;   839.3 ;  0.99 ; 10.62 ;       ;  40.000 ;   6.42 ;   Cha ;     1.11 ;     2.35 ;     4.91 ;     8.20 ;    31.33 ;    66.09 ;   138.14 ;   230.76
               HIP  84084 ; 6113. ;   840.8 ;  1.22 ; 12.61 ;       ;   0.078 ;   0.27 ;   Cha ;     7.09 ;    14.90 ;    32.61 ;    51.61 ;    45.88 ;    96.46 ;   211.05 ;   333.98
               HIP   6517 ; 5093. ;   841.8 ;  0.82 ; 10.77 ;       ;   3.190 ;   1.87 ;   Cha ;     0.94 ;     2.00 ;     3.91 ;     6.43 ;    13.00 ;    27.59 ;    53.90 ;    88.70
               HIP 100198 ; 6342. ;   844.3 ;  1.40 ; 11.70 ;       ;   3.400 ;   1.79 ;   Cha ;     8.23 ;    17.23 ;    39.93 ;    54.08 ;   145.56 ;   304.82 ;   706.39 ;   956.52
  2MASS J01424052+6146475 ; 4600. ;   845.0 ;  0.73 ; 11.47 ;  8.31 ;   0.220 ;   0.50 ;   Gai ;     1.37 ;     2.97 ;     5.03 ;     6.74 ;     9.24 ;    20.07 ;    34.00 ;    45.53
               HIP  20803 ; 6361. ;   846.5 ;  1.40 ;  9.32 ;       ;  55.000 ;   7.19 ;   Cha ;     2.11 ;     4.41 ;    10.50 ;    13.78 ;    74.79 ;   156.36 ;   372.09 ;   488.67
               HIP  21435 ; 5773. ;   846.7 ;  1.00 ;  7.98 ;       ;  93.000 ;   9.70 ;   Cha ;     0.28 ;     0.59 ;     1.28 ;     2.15 ;     9.70 ;    20.39 ;    44.59 ;    74.71
  2MASS J22032128+6729596 ; 3315. ;   847.2 ;  0.21 ;       ;  9.41 ;   0.005 ;   0.08 ;   Ter ;     0.75 ;     2.63 ;     1.68 ;     3.61 ;     1.06 ;     3.73 ;     2.38 ;     5.12
               HIP  37440 ; 6871. ;   849.4 ;  1.50 ; 10.63 ;       ;   5.700 ;   2.25 ;   Cha ;    23.24 ;    48.23 ;   129.32 ;   123.84 ;   477.02 ;   989.85 ;  2654.17 ;  2541.58
               HIP  32070 ; 5082. ;   849.7 ;  0.81 ; 10.58 ;       ;   8.140 ;   2.98 ;   Cha ;     0.84 ;     1.78 ;     3.48 ;     5.74 ;    14.58 ;    30.95 ;    60.58 ;    99.83
               HIP  30383 ; 6748. ;   850.0 ;  1.50 ; 11.56 ;       ;  16.000 ;   3.79 ;   Cha ;    28.12 ;    58.48 ;   150.39 ;   157.32 ;   749.33 ;  1558.73 ;  4008.33 ;  4192.79
               HIP  95108 ; 6045. ;   852.7 ;  1.18 ;  9.76 ;       ;  22.400 ;   4.68 ;   Cha ;     0.93 ;     1.96 ;     4.38 ;     7.15 ;    24.54 ;    51.52 ;   115.08 ;   187.78
               HIP   9932 ; 6595. ;   855.0 ;  1.40 ; 10.45 ;       ;   6.700 ;   2.48 ;   Cha ;     8.62 ;    17.96 ;    44.73 ;    50.83 ;   179.23 ;   373.60 ;   930.54 ;  1057.42
               HIP  11856 ; 6504. ;   856.3 ;  1.40 ; 10.19 ;       ;  15.000 ;   3.72 ;   Cha ;     5.52 ;    11.53 ;    28.14 ;    33.84 ;   140.94 ;   294.16 ;   717.99 ;   863.29
               HIP  90818 ; 6766. ;   858.2 ;  1.50 ;  9.54 ;       ;  98.000 ;   9.38 ;   Cha ;     8.84 ;    18.37 ;    48.14 ;    48.59 ;   370.55 ;   770.00 ;  2017.62 ;  2036.48
               HIP  85986 ; 4736. ;   859.0 ;  0.73 ; 11.06 ;       ;   1.800 ;   1.43 ;   Cha ;     1.07 ;     2.30 ;     4.09 ;     5.89 ;    12.17 ;    26.19 ;    46.60 ;    67.10
               HIP 109358 ; 6708. ;   861.2 ;  1.40 ;  9.28 ;       ;  19.000 ;   4.14 ;   Cha ;     6.38 ;    13.27 ;    34.29 ;    35.83 ;   171.70 ;   357.10 ;   922.74 ;   964.24
  2MASS J04155741+3019101 ; 4749. ;   861.5 ;  0.76 ; 10.84 ;  8.10 ;   0.271 ;   0.55 ;   Gai ;     0.93 ;     2.01 ;     3.60 ;     5.24 ;     6.76 ;    14.53 ;    26.08 ;    37.92
               HIP  91267 ; 6688. ;   862.4 ;  1.40 ;  8.06 ;       ;  19.000 ;   4.15 ;   Cha ;     3.13 ;     6.52 ;    16.85 ;    17.67 ;    84.35 ;   175.44 ;   453.54 ;   475.81
               HIP  94639 ; 6878. ;   863.5 ;  1.50 ;  9.59 ;       ;  98.000 ;   9.32 ;   Cha ;    13.01 ;    26.98 ;    72.89 ;    68.60 ;   543.54 ;  1127.44 ;  3045.85 ;  2866.50
               HIP  36816 ; 5931. ;   863.9 ;  1.12 ; 12.59 ;       ;   8.700 ;   2.94 ;   Cha ;     4.61 ;     9.71 ;    20.59 ;    34.92 ;    93.36 ;   196.70 ;   417.29 ;   707.72
               HIP 108710 ; 4533. ;   864.1 ;  0.68 ;  9.88 ;       ;   2.700 ;   1.76 ;   Cha ;     0.52 ;     1.14 ;     1.97 ;     2.62 ;     6.41 ;    13.90 ;    24.07 ;    32.06
               HIP  18172 ; 7160. ;   864.6 ;  1.60 ;  8.12 ;       ; 160.000 ;  11.76 ;   Cha ;    14.23 ;    29.37 ;    86.42 ;    67.30 ;   689.32 ;  1423.27 ;  4187.79 ;  3260.95
               HIP 103971 ; 7112. ;   865.5 ;  1.60 ;  8.26 ;       ;  71.900 ;   7.90 ;   Cha ;    13.23 ;    27.34 ;    79.30 ;    63.68 ;   525.47 ;  1085.76 ;  3149.63 ;  2529.08
               HIP  38725 ; 6600. ;   866.6 ;  1.40 ; 10.70 ;       ;  67.000 ;   7.83 ;   Cha ;    10.19 ;    21.24 ;    52.87 ;    60.04 ;   376.90 ;   785.66 ;  1955.29 ;  2220.67
               HIP 112599 ; 6428. ;   868.4 ;  1.40 ; 10.14 ;       ;   6.150 ;   2.40 ;   Cha ;     4.18 ;     8.74 ;    20.96 ;    26.48 ;    85.54 ;   178.74 ;   428.85 ;   541.74
               HIP  20353 ; 6569. ;   869.3 ;  1.40 ;  8.92 ;       ;  34.000 ;   5.59 ;   Cha ;     3.36 ;     6.99 ;    17.49 ;    19.95 ;   104.84 ;   218.51 ;   546.41 ;   623.29
               HIP 106609 ; 5094. ;   869.6 ;  0.82 ; 11.22 ;       ;   4.300 ;   2.17 ;   Cha ;     1.25 ;     2.65 ;     5.14 ;     8.42 ;    18.56 ;    39.44 ;    76.34 ;   125.12
               HIP 102597 ; 7111. ;   870.2 ;  1.60 ;  9.49 ;       ;  20.000 ;   4.16 ;   Cha ;    25.55 ;    52.80 ;   152.74 ;   124.45 ;   736.96 ;  1522.99 ;  4405.41 ;  3589.59
               HIP 102926 ; 5776. ;   872.2 ;  1.00 ;  8.43 ;       ; 100.000 ;  10.05 ;   Cha ;     0.35 ;     0.74 ;     1.61 ;     2.71 ;    12.48 ;    26.23 ;    57.20 ;    95.86
               HIP  95152 ; 6046. ;   873.3 ;  1.18 ;  9.17 ;       ;  33.000 ;   5.68 ;   Cha ;     0.68 ;     1.42 ;     3.18 ;     5.18 ;    19.55 ;    41.02 ;    92.10 ;   149.86
               HIP  82444 ; 5901. ;   874.0 ;  1.11 ; 11.62 ;       ;   9.700 ;   3.11 ;   Cha ;     2.36 ;     4.98 ;    10.65 ;    17.99 ;    49.06 ;   103.30 ;   221.08 ;   373.18
               HIP  93428 ; 7144. ;   876.3 ;  1.60 ; 10.00 ;       ;  21.800 ;   4.34 ;   Cha ;    37.59 ;    77.65 ;   226.58 ;   182.32 ;  1106.99 ;  2286.65 ;  6672.87 ;  5369.36
               HIP  31505 ; 5509. ;   877.0 ;  0.94 ;  9.79 ;       ;  57.000 ;   7.71 ;   Cha ;     0.65 ;     1.37 ;     2.85 ;     4.77 ;    19.53 ;    41.22 ;    85.89 ;   143.39
               HIP  93154 ; 6453. ;   877.7 ;  1.40 ; 10.21 ;       ;  53.000 ;   7.02 ;   Cha ;     4.73 ;     9.87 ;    23.81 ;    29.61 ;   165.61 ;   345.92 ;   834.21 ;  1037.22
               HIP  94607 ; 6676. ;   878.3 ;  1.40 ; 10.04 ;       ;  18.000 ;   4.04 ;   Cha ;     8.83 ;    18.38 ;    46.89 ;    50.38 ;   234.66 ;   488.41 ;  1245.77 ;  1338.52
               HIP  44274 ; 6662. ;   880.0 ;  1.40 ;  9.32 ;       ; 115.000 ;  10.22 ;   Cha ;     5.62 ;    11.69 ;    29.84 ;    32.13 ;   237.31 ;   493.93 ;  1261.05 ;  1357.89
               HIP  39281 ; 5583. ;   880.8 ;  0.97 ;  9.25 ;       ;  56.000 ;   7.61 ;   Cha ;     0.50 ;     1.05 ;     2.22 ;     3.71 ;    15.11 ;    31.85 ;    67.39 ;   112.76
               HIP  71013 ; 6540. ;   880.9 ;  1.40 ;  9.75 ;       ;  27.000 ;   4.99 ;   Cha ;     4.81 ;    10.03 ;    24.77 ;    28.98 ;   141.93 ;   296.01 ;   731.24 ;   855.52
               HIP  99215 ; 6255. ;   884.3 ;  1.30 ; 10.47 ;       ;   3.070 ;   1.71 ;   Cha ;     2.86 ;     5.99 ;    13.80 ;    19.61 ;    47.62 ;    99.75 ;   229.98 ;   326.63
               HIP 106874 ; 6481. ;   885.1 ;  1.40 ; 10.52 ;       ;  19.000 ;   4.20 ;   Cha ;     6.19 ;    12.93 ;    31.32 ;    38.33 ;   167.76 ;   350.33 ;   848.12 ;  1038.13
               HIP   6002 ; 7126. ;   888.2 ;  1.60 ;  9.32 ;       ;  14.000 ;   3.48 ;   Cha ;    24.27 ;    50.14 ;   145.75 ;   117.41 ;   640.04 ;  1322.35 ;  3843.89 ;  3096.68
               HIP  75489 ; 4787. ;   889.1 ;  0.74 ; 11.40 ;       ;   4.100 ;   2.15 ;   Cha ;     1.32 ;     2.84 ;     5.08 ;     7.46 ;    18.60 ;    39.98 ;    71.59 ;   105.11
               HIP  19916 ; 6869. ;   889.2 ;  1.50 ;  9.58 ;       ;  92.100 ;   9.04 ;   Cha ;    12.53 ;    26.00 ;    70.06 ;    66.30 ;   515.67 ;  1069.80 ;  2883.03 ;  2728.09
               HIP 111402 ; 7010. ;   889.6 ;  1.60 ; 10.63 ;       ;   6.900 ;   2.46 ;   Cha ;    35.90 ;    74.32 ;   207.72 ;   182.80 ;   795.45 ;  1646.82 ;  4602.36 ;  4050.39
               HIP  36430 ; 6061. ;   890.0 ;  1.19 ; 10.51 ;       ;  45.000 ;   6.63 ;   Cha ;     1.52 ;     3.20 ;     7.12 ;    11.53 ;    47.84 ;   100.46 ;   223.34 ;   361.63
               HIP  77739 ; 5130. ;   891.0 ;  0.83 ; 10.67 ;       ;   9.800 ;   3.27 ;   Cha ;     0.90 ;     1.92 ;     3.77 ;     6.21 ;    16.62 ;    35.25 ;    69.28 ;   114.23
               HIP  88064 ; 6025. ;   893.6 ;  1.17 ; 11.14 ;       ;  14.000 ;   3.70 ;   Cha ;     1.98 ;     4.17 ;     9.15 ;    15.22 ;    46.15 ;    96.98 ;   212.79 ;   354.11
               HIP  20587 ; 5657. ;   896.7 ;  1.00 ;  9.91 ;       ;  15.000 ;   3.92 ;   Cha ;     0.74 ;     1.57 ;     3.32 ;     5.56 ;    16.46 ;    34.69 ;    73.49 ;   122.97
               HIP   5208 ; 6446. ;   897.8 ;  1.40 ;  9.37 ;       ;  10.000 ;   3.05 ;   Cha ;     2.87 ;     5.99 ;    14.51 ;    18.02 ;    66.23 ;   138.31 ;   335.18 ;   416.03
               HIP  71877 ; 7156. ;   898.3 ;  1.60 ;  7.73 ;       ; 200.000 ;  13.14 ;   Cha ;    11.56 ;    23.86 ;    70.16 ;    54.58 ;   592.16 ;  1222.71 ;  3595.16 ;  2796.91
               HIP  89578 ; 5032. ;   898.6 ;  0.80 ; 11.32 ;       ;   5.400 ;   2.44 ;   Cha ;     1.29 ;     2.74 ;     5.25 ;     8.58 ;    20.10 ;    42.73 ;    81.95 ;   133.90
               HIP   8502 ; 6253. ;   899.4 ;  1.30 ;  9.84 ;       ;  55.000 ;   7.24 ;   Cha ;     1.97 ;     4.12 ;     9.54 ;    13.51 ;    67.36 ;   141.06 ;   327.01 ;   463.24
               HIP  26111 ; 4871. ;   900.2 ;  0.76 ; 10.57 ;       ;   0.088 ;   0.31 ;   Cha ;     0.80 ;     1.71 ;     3.19 ;     4.93 ;     4.35 ;     9.30 ;    17.38 ;    26.88
               HIP  89326 ; 5993. ;   901.0 ;  1.15 ; 10.53 ;       ;   4.600 ;   2.13 ;   Cha ;     1.25 ;     2.63 ;     5.78 ;     9.76 ;    21.88 ;    45.97 ;   101.05 ;   170.54
               HIP  84348 ; 5021. ;   903.6 ;  0.80 ; 10.35 ;       ;   4.800 ;   2.30 ;   Cha ;     0.71 ;     1.50 ;     2.94 ;     4.84 ;    10.73 ;    22.77 ;    44.47 ;    73.31
               HIP  16941 ; 5834. ;   904.2 ;  1.08 ;  7.78 ;       ; 100.000 ;  10.02 ;   Cha ;     0.26 ;     0.54 ;     1.19 ;     2.00 ;     9.47 ;    19.90 ;    43.88 ;    73.51
               HIP  80979 ; 6750. ;   905.5 ;  1.50 ; 10.73 ;       ;   2.400 ;   1.47 ;   Cha ;    16.78 ;    34.89 ;    90.33 ;    93.35 ;   278.25 ;   578.59 ;  1498.19 ;  1548.22
               HIP  87784 ; 4483. ;   906.0 ;  0.67 ; 10.81 ;       ;   0.041 ;   0.22 ;   Cha ;     0.90 ;     1.97 ;     3.24 ;     4.23 ;     3.84 ;     8.39 ;    13.82 ;    18.03
  2MASS J05085274+3601210 ; 4739. ;   907.0 ;  0.76 ; 11.84 ;  8.96 ;   0.268 ;   0.55 ;   Gai ;     1.75 ;     3.78 ;     6.60 ;     9.40 ;    12.66 ;    27.32 ;    47.68 ;    67.88
               HIP  15231 ; 6399. ;   907.8 ;  1.40 ;  9.29 ;       ;  80.000 ;   8.65 ;   Cha ;     2.35 ;     4.91 ;    11.78 ;    15.08 ;    91.40 ;   190.99 ;   458.32 ;   586.67
               HIP  24226 ; 5551. ;   908.8 ;  0.96 ; 12.07 ;       ;   0.230 ;   0.49 ;   Cha ;     2.70 ;     5.71 ;    11.53 ;    19.13 ;    20.64 ;    43.68 ;    88.23 ;   146.41
               HIP 106276 ; 6520. ;   910.8 ;  1.40 ; 10.41 ;       ;  34.000 ;   5.60 ;   Cha ;     6.59 ;    13.76 ;    33.65 ;    40.12 ;   206.27 ;   430.47 ;  1052.87 ;  1255.25
               HIP 102465 ; 6339. ;   910.9 ;  1.40 ; 13.66 ;       ;   0.021 ;   0.14 ;   Cha ;    32.52 ;    68.19 ;   154.48 ;   213.17 ;   160.48 ;   336.57 ;   762.45 ;  1052.12
               HIP  99483 ; 3899. ;   912.5 ;  0.52 ; 11.24 ;       ;   0.780 ;   0.96 ;   Cha ;     0.83 ;     2.43 ;     2.14 ;     4.04 ;     6.54 ;    19.22 ;    16.99 ;    31.97
  2MASS J19040235-1247117 ; 4766. ;   912.7 ;  0.77 ; 11.55 ;  8.76 ;   0.278 ;   0.56 ;   Gai ;     1.45 ;     3.13 ;     5.55 ;     8.05 ;    10.67 ;    22.96 ;    40.71 ;    59.01
               HIP 104669 ; 7045. ;   912.7 ;  1.60 ;  9.38 ;       ; 150.000 ;  11.44 ;   Cha ;    19.48 ;    40.29 ;   114.32 ;    96.81 ;   931.14 ;  1926.21 ;  5465.16 ;  4627.72
               HIP 100289 ; 3900. ;   915.4 ;  0.52 ; 10.62 ;       ;   1.400 ;   1.29 ;   Cha ;     0.57 ;     1.67 ;     1.51 ;     2.88 ;     5.27 ;    15.28 ;    13.80 ;    26.39
               HIP  35584 ; 6330. ;   916.6 ;  1.30 ; 11.60 ;       ;   3.700 ;   1.87 ;   Cha ;     7.38 ;    15.45 ;    35.75 ;    48.75 ;   128.48 ;   269.09 ;   622.69 ;   849.00
               HIP  10266 ; 4431. ;   916.8 ;  0.66 ; 11.37 ;       ;   2.700 ;   1.77 ;   Cha ;     1.25 ;     2.79 ;     4.27 ;     5.67 ;    15.12 ;    33.65 ;    51.53 ;    68.38
               HIP  58929 ; 4885. ;   918.0 ;  0.76 ; 10.30 ;       ;   5.800 ;   2.54 ;   Cha ;     0.68 ;     1.45 ;     2.74 ;     4.27 ;    10.55 ;    22.51 ;    42.49 ;    66.34
               HIP  85929 ; 5675. ;   918.4 ;  1.00 ; 10.09 ;       ;  72.200 ;   8.59 ;   Cha ;     0.83 ;     1.76 ;     3.72 ;     6.23 ;    27.30 ;    57.54 ;   121.88 ;   203.98
               HIP  24525 ; 6417. ;   922.8 ;  1.40 ;  9.39 ;       ;  88.000 ;   9.07 ;   Cha ;     2.63 ;     5.49 ;    13.21 ;    16.72 ;   104.54 ;   218.41 ;   525.83 ;   665.44
               HIP  22285 ; 7176. ;   923.7 ;  1.60 ;  9.35 ;       ;  35.000 ;   5.49 ;   Cha ;    28.82 ;    59.49 ;   175.56 ;   137.31 ;   954.68 ;  1970.93 ;  5815.91 ;  4548.88
               HIP  14216 ; 6248. ;   924.6 ;  1.30 ;  9.77 ;       ;  15.000 ;   3.78 ;   Cha ;     1.86 ;     3.90 ;     9.04 ;    12.84 ;    46.13 ;    96.60 ;   223.85 ;   318.06
               HIP  73782 ; 6694. ;   925.5 ;  1.40 ; 10.90 ;       ; 180.000 ;  12.76 ;   Cha ;    15.55 ;    32.37 ;    82.45 ;    88.43 ;   734.52 ;  1528.89 ;  3893.81 ;  4176.13
               HIP  50992 ; 7054. ;   926.1 ;  1.60 ; 11.19 ;       ;  16.000 ;   3.73 ;   Cha ;    58.27 ;   120.56 ;   340.72 ;   294.79 ;  1591.53 ;  3292.97 ;  9306.43 ;  8051.90
               HIP  73788 ; 6240. ;   928.7 ;  1.30 ;  9.62 ;       ;  21.800 ;   4.56 ;   Cha ;     1.67 ;     3.49 ;     8.08 ;    11.54 ;    45.34 ;    94.96 ;   219.96 ;   313.97
               HIP 104674 ; 7187. ;   928.8 ;  1.60 ;  9.36 ;       ; 230.000 ;  14.08 ;   Cha ;    30.04 ;    62.01 ;   183.60 ;   142.69 ;  1593.14 ;  3288.47 ;  9736.00 ;  7566.63
               HIP  76312 ; 5054. ;   929.6 ;  0.80 ; 10.06 ;       ;   3.240 ;   1.88 ;   Cha ;     0.61 ;     1.29 ;     2.55 ;     4.22 ;     8.37 ;    17.76 ;    34.98 ;    57.83
               HIP 109085 ; 6752. ;   930.0 ;  1.50 ;  9.19 ;       ; 160.000 ;  11.99 ;   Cha ;     6.97 ;    14.48 ;    37.86 ;    38.43 ;   330.12 ;   686.08 ;  1794.32 ;  1821.23
               HIP  78385 ; 5328. ;   930.7 ;  0.88 ; 11.09 ;       ;   0.150 ;   0.40 ;   Cha ;     1.29 ;     2.74 ;     5.46 ;     9.03 ;     8.56 ;    18.12 ;    36.19 ;    59.81
               HIP  78712 ; 6345. ;   933.5 ;  1.40 ;  8.32 ;       ;  28.000 ;   5.14 ;   Cha ;     1.17 ;     2.44 ;     5.83 ;     7.70 ;    35.02 ;    73.21 ;   174.73 ;   230.77
               HIP  79931 ; 4829. ;   934.1 ;  0.75 ;  9.64 ;       ;   6.000 ;   2.59 ;   Cha ;     0.47 ;     1.00 ;     1.87 ;     2.87 ;     7.26 ;    15.52 ;    29.20 ;    44.71
               HIP 105741 ; 5567. ;   934.1 ;  0.96 ;  9.00 ;       ;  76.000 ;   8.87 ;   Cha ;     0.43 ;     0.91 ;     1.93 ;     3.23 ;    14.10 ;    29.72 ;    62.92 ;   105.29
               HIP  17200 ; 5875. ;   934.2 ;  1.10 ;  9.45 ;       ;  53.000 ;   7.27 ;   Cha ;     0.64 ;     1.34 ;     2.93 ;     4.93 ;    20.16 ;    42.39 ;    92.74 ;   155.67
               HIP 113051 ; 5995. ;   936.1 ;  1.15 ; 10.27 ;       ;  25.000 ;   4.96 ;   Cha ;     1.08 ;     2.26 ;     4.99 ;     8.41 ;    28.74 ;    60.37 ;   133.10 ;   224.44
               HIP  86131 ; 5139. ;   938.0 ;  0.83 ; 11.35 ;       ;   7.600 ;   2.87 ;   Cha ;     1.38 ;     2.93 ;     5.70 ;     9.34 ;    23.84 ;    50.64 ;    98.31 ;   161.17
               HIP  14506 ; 6909. ;   942.5 ;  1.50 ; 10.60 ;       ;   3.600 ;   1.78 ;   Cha ;    25.80 ;    53.49 ;   145.06 ;   135.66 ;   471.50 ;   977.77 ;  2651.44 ;  2479.69
  2MASS J17070454-0334416 ; 3969. ;   944.7 ;  0.62 ; 11.34 ;  8.52 ;   0.074 ;   0.30 ;   Gai ;     0.94 ;     2.62 ;     2.48 ;     4.42 ;     4.48 ;    12.53 ;    11.87 ;    21.18
               HIP 112667 ; 6887. ;   949.4 ;  1.50 ; 10.73 ;       ;  83.000 ;   8.58 ;   Cha ;    25.90 ;    53.74 ;   144.68 ;   137.38 ;  1038.07 ;  2153.56 ;  5798.27 ;  5505.46
               HIP   9906 ; 5650. ;   949.5 ;  1.00 ;  8.93 ;       ;  70.600 ;   8.51 ;   Cha ;     0.43 ;     0.91 ;     1.95 ;     3.27 ;    14.12 ;    29.74 ;    63.62 ;   106.55
               HIP  33612 ; 4798. ;   949.7 ;  0.74 ; 10.14 ;       ;   2.600 ;   1.71 ;   Cha ;     0.62 ;     1.33 ;     2.45 ;     3.68 ;     7.78 ;    16.66 ;    30.79 ;    46.23
  2MASS J20472235+4220523 ; 3823. ;   949.8 ;  0.58 ; 12.01 ;  8.94 ;   0.054 ;   0.25 ;   Gai ;     1.21 ;     3.86 ;     3.06 ;     5.95 ;     5.21 ;    16.54 ;    13.14 ;    25.50
               HIP  27525 ; 6095. ;   951.7 ;  1.21 ;  8.03 ;       ;  88.000 ;   9.25 ;   Cha ;     0.44 ;     0.92 ;     2.09 ;     3.28 ;    16.34 ;    34.26 ;    78.12 ;   122.45
               HIP  29115 ; 6810. ;   952.1 ;  1.50 ;  9.00 ;       ; 180.000 ;  12.68 ;   Cha ;     7.58 ;    15.73 ;    41.81 ;    40.83 ;   369.13 ;   766.42 ;  2037.52 ;  1989.55
               HIP  43956 ; 6968. ;   953.8 ;  1.50 ; 10.09 ;       ;   2.900 ;   1.60 ;   Cha ;    22.97 ;    47.59 ;   131.64 ;   117.92 ;   397.23 ;   822.85 ;  2276.21 ;  2039.01
               HIP  91130 ; 6858. ;   954.2 ;  1.50 ;  8.09 ;       ;  87.000 ;   8.79 ;   Cha ;     5.47 ;    11.35 ;    30.66 ;    28.82 ;   221.98 ;   460.47 ;  1244.24 ;  1169.67
               HIP 106937 ; 6811. ;   955.5 ;  1.50 ;  8.41 ;       ;  44.000 ;   6.27 ;   Cha ;     5.56 ;    11.53 ;    30.74 ;    29.85 ;   190.37 ;   395.20 ;  1053.40 ;  1022.90
               HIP   5254 ; 4500. ;   959.5 ;  0.67 ; 12.64 ;       ;   0.807 ;   0.96 ;   Cha ;     2.95 ;     6.48 ;    10.29 ;    12.79 ;    26.47 ;    58.15 ;    92.42 ;   114.83
               HIP 109856 ; 6734. ;   961.2 ;  1.40 ;  8.27 ;       ; 180.000 ;  12.73 ;   Cha ;     4.04 ;     8.40 ;    21.94 ;    22.37 ;   190.57 ;   396.08 ;  1035.19 ;  1055.34
               HIP  95094 ; 6388. ;   962.6 ;  1.40 ; 11.44 ;       ;   0.490 ;   0.68 ;   Cha ;     8.09 ;    16.93 ;    39.75 ;    52.13 ;    88.06 ;   184.26 ;   432.65 ;   567.33
               HIP  83244 ; 6016. ;   963.5 ;  1.17 ; 11.57 ;       ;   2.300 ;   1.50 ;   Cha ;     2.53 ;     5.32 ;    11.59 ;    19.45 ;    37.47 ;    78.78 ;   171.69 ;   288.05
               HIP  17308 ; 7049. ;   964.6 ;  1.60 ;  9.38 ;       ;  18.000 ;   3.96 ;   Cha ;    19.78 ;    40.91 ;   116.21 ;    98.17 ;   556.42 ;  1150.98 ;  3269.42 ;  2761.87
               HIP  83513 ; 5826. ;   965.3 ;  1.07 ; 11.29 ;       ;   0.140 ;   0.37 ;   Cha ;     1.85 ;     3.89 ;     8.28 ;    13.93 ;    13.09 ;    27.57 ;    58.62 ;    98.56
               HIP 107480 ; 6318. ;   965.7 ;  1.30 ;  9.69 ;       ;  49.000 ;   6.81 ;   Cha ;     2.25 ;     4.70 ;    11.06 ;    14.99 ;    74.71 ;   156.32 ;   367.61 ;   498.04
  2MASS J17035188+3211523 ; 2773. ;   966.2 ;  0.10 ;       ; 12.27 ;   0.000 ;   0.02 ;   Fou ;    12.04 ;    73.88 ;    15.14 ;    12.40 ;     6.54 ;    40.13 ;     8.22 ;     6.73
               HIP  50073 ; 6419. ;   968.9 ;  1.40 ; 11.04 ;       ;  98.000 ;   9.57 ;   Cha ;     6.97 ;    14.57 ;    34.58 ;    44.29 ;   284.85 ;   595.57 ;  1414.17 ;  1810.87
               HIP  15896 ; 6203. ;   971.6 ;  1.30 ; 10.51 ;       ;   2.500 ;   1.55 ;   Cha ;     2.47 ;     5.17 ;    11.79 ;    17.35 ;    39.09 ;    81.95 ;   186.94 ;   274.99
               HIP  81157 ; 5859. ;   972.9 ;  1.09 ;  9.86 ;       ;  69.000 ;   8.31 ;   Cha ;     0.80 ;     1.67 ;     3.64 ;     6.11 ;    26.75 ;    56.26 ;   122.35 ;   205.46
               HIP 103952 ; 6986. ;   973.8 ;  1.50 ;  9.19 ;       ;  16.000 ;   3.75 ;   Cha ;    14.67 ;    30.37 ;    84.75 ;    74.25 ;   388.53 ;   804.47 ;  2244.83 ;  1966.77
               HIP 107481 ; 6328. ;   974.1 ;  1.30 ; 10.42 ;       ;  38.000 ;   5.99 ;   Cha ;     3.53 ;     7.40 ;    17.32 ;    23.42 ;   110.19 ;   230.60 ;   539.96 ;   730.26
               HIP  55866 ; 4963. ;   974.4 ;  0.78 ; 11.65 ;       ;   2.700 ;   1.73 ;   Cha ;     1.56 ;     3.33 ;     6.25 ;     9.98 ;    20.28 ;    43.25 ;    81.12 ;   129.49
                 HD 10013 ; 5370. ;   975.1 ;  0.88 ;  8.52 ;       ;   0.543 ;   0.76 ;   Nor ;     0.31 ;     0.64 ;     1.34 ;     2.24 ;     2.79 ;     5.88 ;    12.24 ;    20.48
               HIP 112727 ; 4147. ;   976.3 ;  0.59 ; 11.10 ;       ;   3.800 ;   2.11 ;   Cha ;     0.93 ;     2.33 ;     2.67 ;     4.24 ;    11.63 ;    29.02 ;    33.26 ;    52.87
               HIP  94988 ; 7060. ;   976.7 ;  1.60 ;  8.62 ;       ; 170.000 ;  12.17 ;   Cha ;    13.58 ;    28.09 ;    80.20 ;    66.72 ;   669.67 ;  1384.86 ;  3954.32 ;  3289.81
  2MASS J12130673-5904096 ; 4037. ;   977.0 ;  0.64 ; 10.74 ;  8.00 ;   0.085 ;   0.32 ;   Gai ;     0.70 ;     1.84 ;     1.91 ;     3.30 ;     3.50 ;     9.27 ;     9.60 ;    16.60
               HIP  35919 ; 6549. ;   980.5 ;  1.40 ;  7.26 ;       ;  14.000 ;   3.59 ;   Cha ;     1.33 ;     2.76 ;     6.93 ;     7.94 ;    33.22 ;    69.22 ;   173.53 ;   198.82
               HIP  68908 ; 6038. ;   981.8 ;  1.18 ; 10.78 ;       ;  96.000 ;   9.69 ;   Cha ;     1.66 ;     3.49 ;     7.71 ;    12.69 ;    62.80 ;   131.92 ;   291.28 ;   479.67
               HIP  17048 ; 5150. ;   982.4 ;  0.83 ; 11.16 ;       ;   0.770 ;   0.91 ;   Cha ;     1.23 ;     2.62 ;     5.10 ;     8.38 ;    11.99 ;    25.46 ;    49.67 ;    81.60
               HIP  28273 ; 4870. ;   983.2 ;  0.76 ; 10.80 ;       ;   2.800 ;   1.77 ;   Cha ;     0.92 ;     1.96 ;     3.64 ;     5.61 ;    11.86 ;    25.36 ;    47.16 ;    72.69
               HIP    575 ; 6160. ;   984.5 ;  1.30 ; 10.52 ;       ;   2.600 ;   1.58 ;   Cha ;     2.15 ;     4.50 ;    10.18 ;    15.42 ;    34.40 ;    72.15 ;   163.23 ;   247.18
               HIP  71831 ; 6961. ;   984.5 ;  1.50 ; 10.39 ;       ; 122.000 ;  10.36 ;   Cha ;    26.79 ;    55.50 ;   153.00 ;   138.21 ;  1179.84 ;  2444.46 ;  6738.73 ;  6087.58
               HIP   4269 ; 4259. ;   985.3 ;  0.62 ;  9.49 ;       ;   3.400 ;   1.99 ;   Cha ;     0.39 ;     0.92 ;     1.24 ;     1.89 ;     4.89 ;    11.43 ;    15.34 ;    23.42
               HIP  98830 ; 4185. ;   985.5 ;  0.60 ; 11.39 ;       ;   3.180 ;   1.93 ;   Cha ;     1.14 ;     2.80 ;     3.30 ;     5.08 ;    13.69 ;    33.63 ;    39.71 ;    61.09
               HIP 104723 ; 6965. ;   986.8 ;  1.50 ; 10.58 ;       ;  14.000 ;   3.51 ;   Cha ;    30.32 ;    62.82 ;   173.24 ;   156.54 ;   777.24 ;  1610.29 ;  4440.43 ;  4012.47
               HIP   9461 ; 7139. ;   988.0 ;  1.60 ;  8.93 ;       ; 222.000 ;  13.86 ;   Cha ;    20.46 ;    42.26 ;   123.43 ;    98.19 ;  1076.56 ;  2223.69 ;  6494.27 ;  5166.14
               HIP  67227 ; 5924. ;   988.6 ;  1.12 ; 11.17 ;       ;  18.000 ;   4.23 ;   Cha ;     1.79 ;     3.76 ;     8.13 ;    13.71 ;    43.47 ;    91.45 ;   197.57 ;   333.39
               HIP  94066 ; 6061. ;   990.5 ;  1.19 ;  9.66 ;       ;  85.000 ;   9.11 ;   Cha ;     0.93 ;     1.96 ;     4.39 ;     7.08 ;    34.33 ;    72.04 ;   161.48 ;   260.51
               HIP  30572 ; 6817. ;   991.8 ;  1.50 ;  9.29 ;       ;  29.000 ;   5.09 ;   Cha ;     9.09 ;    18.86 ;    50.17 ;    48.91 ;   280.43 ;   582.22 ;  1548.70 ;  1509.73
               HIP  26845 ; 6801. ;   993.0 ;  1.50 ;  8.97 ;       ;  68.000 ;   7.80 ;   Cha ;     7.25 ;    15.05 ;    39.91 ;    39.18 ;   276.87 ;   574.94 ;  1524.97 ;  1497.23
               HIP  12924 ; 6989. ;   997.0 ;  1.50 ;  8.94 ;       ;  24.000 ;   4.59 ;   Cha ;    12.89 ;    26.70 ;    74.62 ;    65.08 ;   377.99 ;   782.56 ;  2187.38 ;  1907.62
               HIP  49628 ; 6531. ;   997.4 ;  1.40 ; 11.14 ;       ;  36.000 ;   5.76 ;   Cha ;    10.70 ;    22.33 ;    54.40 ;    64.87 ;   339.38 ;   708.40 ;  1725.90 ;  2058.15
               HIP  62995 ; 4973. ;   998.6 ;  0.78 ; 10.59 ;       ;   6.600 ;   2.70 ;   Cha ;     0.81 ;     1.73 ;     3.32 ;     5.39 ;    13.17 ;    28.01 ;    53.89 ;    87.46
               HIP  48999 ; 5861. ;  1000.0 ;  1.09 ; 10.36 ;       ;  70.000 ;   8.37 ;   Cha ;     1.07 ;     2.25 ;     4.86 ;     8.16 ;    36.01 ;    75.76 ;   163.86 ;   275.41
               HIP  93878 ; 6525. ;  1001.9 ;  1.40 ; 10.12 ;       ;  20.000 ;   4.29 ;   Cha ;     5.65 ;    11.80 ;    28.95 ;    34.32 ;   154.89 ;   323.16 ;   793.25 ;   940.17
               HIP 107850 ; 6268. ;  1005.4 ;  1.30 ; 10.19 ;       ;   3.500 ;   1.82 ;   Cha ;     2.53 ;     5.29 ;    12.27 ;    17.24 ;    43.50 ;    91.10 ;   211.14 ;   296.74
               HIP  93388 ; 6870. ;  1005.8 ;  1.50 ;  9.96 ;       ;  17.000 ;   3.88 ;   Cha ;    15.66 ;    32.50 ;    87.44 ;    83.06 ;   422.47 ;   876.52 ;  2358.30 ;  2240.26
               HIP 106919 ; 6131. ;  1006.4 ;  1.23 ; 10.29 ;       ;  69.000 ;   8.17 ;   Cha ;     1.70 ;     3.56 ;     8.03 ;    12.39 ;    60.13 ;   126.14 ;   284.54 ;   438.85
               HIP  47904 ; 6637. ;  1009.0 ;  1.40 ; 10.82 ;       ;   0.940 ;   0.93 ;   Cha ;    12.40 ;    25.82 ;    64.82 ;    72.01 ;   157.62 ;   328.38 ;   824.24 ;   915.59
               HIP  95046 ; 7108. ;  1012.4 ;  1.60 ;  9.24 ;       ;  65.000 ;   7.51 ;   Cha ;    21.96 ;    45.38 ;   131.23 ;   106.76 ;   850.45 ;  1757.53 ;  5082.45 ;  4134.97
               HIP  63167 ; 5613. ;  1016.4 ;  0.98 ;  9.61 ;       ;  21.400 ;   4.70 ;   Cha ;     0.62 ;     1.30 ;     2.75 ;     4.60 ;    14.80 ;    31.20 ;    65.97 ;   110.35
               HIP  90169 ; 7196. ;  1017.7 ;  1.60 ;  9.46 ;       ; 107.000 ;   9.60 ;   Cha ;    32.55 ;    67.18 ;   199.40 ;   154.35 ;  1425.17 ;  2941.40 ;  8731.00 ;  6758.24
               HIP 104021 ; 7165. ;  1017.9 ;  1.60 ; 10.11 ;       ;  19.000 ;   4.05 ;   Cha ;    42.83 ;    88.44 ;   259.68 ;   206.74 ;  1218.05 ;  2515.29 ;  7385.96 ;  5880.15
               HIP 103364 ; 6024. ;  1019.6 ;  1.17 ; 11.32 ;       ;  20.000 ;   4.43 ;   Cha ;     2.21 ;     4.65 ;    10.18 ;    16.98 ;    56.29 ;   118.32 ;   259.01 ;   431.69
               HIP  24471 ; 6377. ;  1019.7 ;  1.40 ; 11.16 ;       ;  17.000 ;   3.99 ;   Cha ;     6.52 ;    13.64 ;    32.05 ;    42.22 ;   172.30 ;   360.49 ;   846.89 ;  1115.65
  2MASS J07543412+0832252 ; 3426. ;  1023.4 ;  0.33 ; 12.33 ;  8.54 ;   0.015 ;   0.13 ;   Gai ;     0.44 ;     1.50 ;     1.05 ;     2.33 ;     1.04 ;     3.54 ;     2.48 ;     5.49
               HIP  44513 ; 5119. ;  1025.1 ;  0.82 ; 11.50 ;       ;   3.400 ;   1.92 ;   Cha ;     1.51 ;     3.21 ;     6.20 ;    10.15 ;    21.27 ;    45.20 ;    87.24 ;   142.72
               HIP  75775 ; 6606. ;  1026.4 ;  1.40 ; 11.97 ;       ;  12.000 ;   3.31 ;   Cha ;    23.27 ;    48.54 ;   119.62 ;   137.33 ;   559.91 ;  1167.79 ;  2877.67 ;  3303.76
               HIP  41697 ; 6476. ;  1027.6 ;  1.40 ; 12.12 ;       ;  10.900 ;   3.18 ;   Cha ;    16.89 ;    35.31 ;    84.04 ;   104.86 ;   398.22 ;   832.44 ;  1981.17 ;  2472.11
               HIP 105545 ; 6705. ;  1027.7 ;  1.40 ;  9.45 ;       ;  57.000 ;   7.18 ;   Cha ;     6.94 ;    14.44 ;    37.24 ;    39.05 ;   245.84 ;   511.34 ;  1319.02 ;  1383.13
               HIP 105843 ; 7031. ;  1028.1 ;  1.60 ;  8.95 ;       ; 112.000 ;   9.89 ;   Cha ;    14.81 ;    30.64 ;    86.69 ;    73.68 ;   658.37 ;  1362.16 ;  3853.70 ;  3275.23
               HIP 103539 ; 5975. ;  1029.3 ;  1.14 ; 10.21 ;       ;  19.000 ;   4.33 ;   Cha ;     1.03 ;     2.16 ;     4.74 ;     7.99 ;    25.48 ;    53.53 ;   117.77 ;   198.43
               HIP  35799 ; 4679. ;  1029.4 ;  0.71 ; 11.30 ;       ;   0.340 ;   0.62 ;   Cha ;     1.24 ;     2.67 ;     4.64 ;     6.48 ;     9.19 ;    19.86 ;    34.56 ;    48.22
               HIP 100641 ; 7190. ;  1033.1 ;  1.60 ;  9.76 ;       ;  23.000 ;   4.45 ;   Cha ;    37.87 ;    78.17 ;   231.49 ;   180.62 ;  1129.22 ;  2330.88 ;  6902.49 ;  5385.64
               HIP  54309 ; 6505. ;  1033.8 ;  1.40 ; 12.36 ;       ;   0.340 ;   0.56 ;   Cha ;    21.88 ;    45.72 ;   109.32 ;   134.29 ;   216.56 ;   452.56 ;  1082.14 ;  1329.27
               HIP 110452 ; 6222. ;  1036.8 ;  1.30 ;  9.89 ;       ;  55.000 ;   7.25 ;   Cha ;     1.82 ;     3.82 ;     8.81 ;    12.74 ;    62.61 ;   131.17 ;   302.11 ;   437.16
               HIP  88548 ; 6979. ;  1038.5 ;  1.50 ;  8.89 ;       ; 130.000 ;  10.68 ;   Cha ;    12.17 ;    25.21 ;    70.26 ;    61.63 ;   544.50 ;  1127.47 ;  3142.92 ;  2756.60
               HIP  55325 ; 5607. ;  1038.7 ;  0.98 ; 12.20 ;       ;   7.400 ;   2.76 ;   Cha ;     3.02 ;     6.38 ;    12.96 ;    21.55 ;    55.45 ;   117.25 ;   238.22 ;   396.26
               HIP  27881 ; 7155. ;  1042.0 ;  1.60 ;  8.27 ;       ; 209.000 ;  13.44 ;   Cha ;    15.18 ;    31.34 ;    92.07 ;    72.02 ;   786.41 ;  1623.89 ;  4770.10 ;  3731.26
               HIP  96681 ; 6159. ;  1043.2 ;  1.30 ;  9.80 ;       ;  18.000 ;   4.17 ;   Cha ;     1.41 ;     2.96 ;     6.73 ;    10.16 ;    36.65 ;    76.84 ;   175.01 ;   264.19
               HIP  87518 ; 5200. ;  1044.5 ;  0.85 ; 11.14 ;       ;   1.900 ;   1.43 ;   Cha ;     1.25 ;     2.66 ;     5.22 ;     8.59 ;    15.45 ;    32.78 ;    64.37 ;   105.92
               HIP  37738 ; 5908. ;  1048.2 ;  1.11 ;  9.88 ;       ;   4.090 ;   2.02 ;   Cha ;     0.82 ;     1.73 ;     3.79 ;     6.37 ;    13.77 ;    28.96 ;    63.35 ;   106.49
               HIP  10173 ; 6737. ;  1049.6 ;  1.40 ;  9.36 ;       ;  11.500 ;   3.22 ;   Cha ;     7.30 ;    15.17 ;    39.48 ;    40.52 ;   173.03 ;   359.72 ;   936.21 ;   960.93
               HIP  93722 ; 4237. ;  1049.9 ;  0.61 ; 10.09 ;       ;   0.670 ;   0.89 ;   Cha ;     0.55 ;     1.29 ;     1.67 ;     2.56 ;     4.49 ;    10.64 ;    13.76 ;    21.10
               HIP 112572 ; 5239. ;  1053.2 ;  0.86 ; 11.08 ;       ;   1.120 ;   1.10 ;   Cha ;     1.23 ;     2.61 ;     5.15 ;     8.49 ;    13.35 ;    28.32 ;    55.93 ;    92.19
               HIP  93614 ; 6191. ;  1053.9 ;  1.30 ;  9.20 ;       ;  38.000 ;   6.04 ;   Cha ;     1.12 ;     2.34 ;     5.40 ;     7.95 ;    35.04 ;    73.41 ;   169.02 ;   248.93
               HIP 100193 ; 7127. ;  1059.3 ;  1.60 ;  8.55 ;       ; 123.000 ;  10.32 ;   Cha ;    16.11 ;    33.29 ;    96.94 ;    77.35 ;   731.61 ;  1511.40 ;  4401.44 ;  3512.06
               HIP  17620 ; 7133. ;  1061.2 ;  1.60 ;  9.58 ;       ;  48.000 ;   6.45 ;   Cha ;    28.76 ;    59.41 ;   172.95 ;   139.24 ;  1031.86 ;  2131.71 ;  6205.94 ;  4996.42
               HIP  37103 ; 5849. ;  1061.5 ;  1.08 ; 10.61 ;       ;   0.061 ;   0.25 ;   Cha ;     1.23 ;     2.58 ;     5.56 ;     9.35 ;     7.09 ;    14.93 ;    32.14 ;    54.03
               HIP   1080 ; 6601. ;  1062.6 ;  1.40 ; 10.97 ;       ;   6.900 ;   2.51 ;   Cha ;    12.03 ;    25.08 ;    62.28 ;    70.89 ;   252.00 ;   525.37 ;  1304.87 ;  1485.33
               HIP  15726 ; 6702. ;  1064.4 ;  1.40 ; 11.66 ;       ;   0.770 ;   0.83 ;   Cha ;    25.84 ;    53.80 ;   136.46 ;   147.03 ;   312.03 ;   649.60 ;  1647.72 ;  1775.39
               HIP 107078 ; 6852. ;  1064.6 ;  1.50 ; 11.37 ;       ;   7.400 ;   2.57 ;   Cha ;    34.52 ;    71.67 ;   190.21 ;   186.20 ;   756.56 ;  1570.81 ;  4169.03 ;  4081.18
               HIP 112553 ; 5790. ;  1069.2 ;  1.06 ; 10.53 ;       ;   6.300 ;   2.52 ;   Cha ;     1.14 ;     2.39 ;     5.12 ;     8.59 ;    20.77 ;    43.73 ;    93.50 ;   156.89
               HIP  80721 ; 6154. ;  1072.7 ;  1.25 ;  7.37 ;       ;  93.000 ;   9.47 ;   Cha ;     0.38 ;     0.80 ;     1.85 ;     2.77 ;    14.66 ;    30.70 ;    70.95 ;   106.56
                 HD 68025 ; 6855. ;  1073.2 ;  2.06 ;  8.25 ;       ;   7.892 ;   2.65 ;   Nor ;     5.87 ;    12.17 ;    32.85 ;    30.98 ;   153.18 ;   317.77 ;   857.52 ;   808.66
               HIP  22952 ; 6400. ;  1075.5 ;  1.40 ; 10.99 ;       ;  14.000 ;   3.62 ;   Cha ;     6.36 ;    13.29 ;    31.44 ;    40.75 ;   159.87 ;   334.36 ;   790.87 ;  1024.89
               HIP  91599 ; 6127. ;  1075.8 ;  1.23 ;  7.77 ;       ;  64.000 ;   7.87 ;   Cha ;     0.43 ;     0.89 ;     2.05 ;     3.15 ;    14.85 ;    31.11 ;    71.42 ;   109.41
                HD 168815 ; 6561. ;  1078.1 ;  1.31 ;  7.97 ;       ;   2.679 ;   1.57 ;   Nor ;     1.98 ;     4.14 ;    10.37 ;    11.82 ;    31.79 ;    66.24 ;   166.10 ;   189.34
  2MASS J15463191-4714003 ; 3867. ;  1079.4 ;  0.59 ; 10.70 ;  7.92 ;   0.059 ;   0.27 ;   Gai ;     0.58 ;     1.73 ;     1.51 ;     2.95 ;     2.57 ;     7.66 ;     6.68 ;    13.05
               HIP  68749 ; 4840. ;  1083.2 ;  0.75 ; 11.70 ;       ;   4.700 ;   2.29 ;   Cha ;     1.61 ;     3.45 ;     6.23 ;     9.34 ;    23.57 ;    50.57 ;    91.28 ;   136.93
               HIP  86512 ; 6222. ;  1083.7 ;  1.30 ; 11.60 ;       ;   0.690 ;   0.81 ;   Cha ;     5.18 ;    10.87 ;    24.58 ;    35.97 ;    59.49 ;   124.78 ;   282.27 ;   413.05
               HIP  23578 ; 6354. ;  1085.3 ;  1.40 ;  8.98 ;       ;  15.000 ;   3.76 ;   Cha ;     1.71 ;     3.58 ;     8.52 ;    11.21 ;    43.82 ;    91.62 ;   218.21 ;   287.37
               HIP 111308 ; 5300. ;  1086.7 ;  0.88 ; 10.57 ;       ;   5.600 ;   2.45 ;   Cha ;     0.92 ;     1.96 ;     3.93 ;     6.51 ;    15.16 ;    32.09 ;    64.45 ;   106.78
               HIP  83391 ; 4797. ;  1087.3 ;  0.74 ; 10.99 ;       ;   4.600 ;   2.27 ;   Cha ;     1.02 ;     2.19 ;     3.98 ;     5.91 ;    14.82 ;    31.80 ;    57.67 ;    85.61
               HIP 109687 ; 6920. ;  1087.3 ;  1.50 ;  9.47 ;       ; 160.000 ;  11.89 ;   Cha ;    13.89 ;    28.79 ;    78.76 ;    72.11 ;   655.37 ;  1358.46 ;  3715.81 ;  3402.08
               HIP 102943 ; 6344. ;  1088.0 ;  1.40 ;  9.40 ;       ; 140.000 ;  11.49 ;   Cha ;     2.08 ;     4.35 ;    10.31 ;    13.70 ;    93.21 ;   194.92 ;   461.92 ;   613.88
               HIP  23407 ; 7092. ;  1088.7 ;  1.60 ;  9.18 ;       ; 160.000 ;  11.79 ;   Cha ;    20.25 ;    41.86 ;   120.49 ;    98.91 ;   982.71 ;  2031.35 ;  5847.19 ;  4800.10
               HIP  54238 ; 5570. ;  1089.7 ;  0.97 ; 11.09 ;       ;   6.000 ;   2.49 ;   Cha ;     1.44 ;     3.05 ;     6.27 ;    10.45 ;    25.05 ;    52.91 ;   108.98 ;   181.55
               HIP  95900 ; 4924. ;  1094.6 ;  0.77 ; 10.14 ;       ;   5.300 ;   2.43 ;   Cha ;     0.62 ;     1.32 ;     2.52 ;     4.02 ;     9.45 ;    20.12 ;    38.52 ;    61.35
               HIP  13553 ; 6672. ;  1094.8 ;  1.40 ;  8.96 ;       ;  72.100 ;   8.09 ;   Cha ;     4.78 ;     9.94 ;    25.49 ;    27.19 ;   179.55 ;   373.61 ;   958.14 ;  1022.06
               HIP   5803 ; 6347. ;  1097.3 ;  1.40 ; 10.23 ;       ;  23.000 ;   4.65 ;   Cha ;     3.38 ;     7.07 ;    16.64 ;    22.20 ;    96.34 ;   201.55 ;   474.67 ;   633.06
  2MASS J19051291+0629225 ; 3378. ;  1098.2 ;  0.29 ; 12.30 ;  8.24 ;   0.012 ;   0.12 ;   Gai ;     0.38 ;     1.27 ;     0.89 ;     1.98 ;     0.79 ;     2.66 ;     1.86 ;     4.14
               HIP 102976 ; 4423. ;  1105.3 ;  0.66 ; 13.21 ;       ;   0.070 ;   0.28 ;   Cha ;     4.33 ;     9.78 ;    14.00 ;    17.81 ;    20.98 ;    47.35 ;    67.80 ;    86.21
               HIP 111950 ; 7062. ;  1105.5 ;  1.60 ;  8.58 ;       ; 209.000 ;  13.49 ;   Cha ;    13.37 ;    27.65 ;    79.01 ;    65.62 ;   694.21 ;  1435.55 ;  4101.80 ;  3406.89
               HIP  55949 ; 7156. ;  1107.3 ;  1.60 ;  8.65 ;       ;  42.500 ;   6.06 ;   Cha ;    18.58 ;    38.37 ;   112.68 ;    88.44 ;   646.47 ;  1334.94 ;  3920.27 ;  3076.81
               HIP  47879 ; 4969. ;  1109.1 ;  0.78 ; 11.38 ;       ;   1.800 ;   1.41 ;   Cha ;     1.32 ;     2.81 ;     5.31 ;     8.52 ;    15.44 ;    32.91 ;    62.20 ;    99.90
               HIP 104714 ; 6971. ;  1109.3 ;  1.50 ;  9.32 ;       ; 140.000 ;  11.09 ;   Cha ;    14.97 ;    31.00 ;    86.10 ;    76.25 ;   682.24 ;  1412.96 ;  3924.13 ;  3474.91
  2MASS J17214100-0414055 ; 3664. ;  1111.7 ;  0.50 ; 12.27 ;  8.83 ;   0.035 ;   0.20 ;   Gai ;     0.54 ;     1.84 ;     1.36 ;     3.04 ;     1.94 ;     6.59 ;     4.87 ;    10.87
               HIP  26884 ; 4947. ;  1113.1 ;  0.78 ; 11.36 ;       ;   7.400 ;   2.86 ;   Cha ;     1.30 ;     2.76 ;     5.19 ;     8.25 ;    21.64 ;    46.14 ;    86.69 ;   137.77
               HIP 112532 ; 6302. ;  1115.4 ;  1.30 ; 10.82 ;       ;  13.000 ;   3.51 ;   Cha ;     4.14 ;     8.67 ;    20.11 ;    27.75 ;    98.80 ;   206.89 ;   479.86 ;   662.25
               HIP  94676 ; 6535. ;  1117.6 ;  1.40 ;  9.85 ;       ; 107.000 ;   9.93 ;   Cha ;     5.03 ;    10.49 ;    25.85 ;    30.37 ;   209.40 ;   436.78 ;  1076.86 ;  1265.14
               HIP   9176 ; 3916. ;  1118.4 ;  0.53 ;  9.82 ;       ;   1.600 ;   1.38 ;   Cha ;     0.37 ;     1.06 ;     0.99 ;     1.91 ;     3.57 ;    10.11 ;     9.50 ;    18.27
               HIP 110280 ; 5876. ;  1118.4 ;  1.10 ; 10.61 ;       ;   9.500 ;   3.08 ;   Cha ;     1.24 ;     2.62 ;     5.65 ;     9.51 ;    25.57 ;    53.80 ;   116.24 ;   195.55
               HIP  93849 ; 6798. ;  1121.3 ;  1.50 ;  9.01 ;       ;  30.000 ;   5.18 ;   Cha ;     7.33 ;    15.22 ;    40.32 ;    39.68 ;   228.21 ;   473.91 ;  1255.77 ;  1235.72
               HIP  35366 ; 4869. ;  1125.0 ;  0.76 ; 11.27 ;       ;   6.200 ;   2.63 ;   Cha ;     1.22 ;     2.62 ;     4.82 ;     7.38 ;    19.34 ;    41.39 ;    76.14 ;   116.59
               HIP 108839 ; 6928. ;  1125.0 ;  1.50 ; 11.06 ;       ;   2.180 ;   1.39 ;   Cha ;    36.17 ;    74.98 ;   203.97 ;   189.83 ;   582.87 ;  1208.49 ;  3287.28 ;  3059.38
               HIP  79743 ; 4559. ;  1125.7 ;  0.69 ; 12.24 ;       ;   0.380 ;   0.66 ;   Cha ;     2.26 ;     4.93 ;     8.06 ;    10.41 ;    17.00 ;    37.14 ;    60.79 ;    78.51
               HIP  53547 ; 7191. ;  1126.3 ;  1.60 ;  9.61 ;       ; 160.000 ;  11.74 ;   Cha ;    34.94 ;    72.12 ;   213.68 ;   166.26 ;  1691.88 ;  3492.17 ; 10347.36 ;  8050.99
               HIP    561 ; 5245. ;  1128.5 ;  0.86 ; 11.87 ;       ;   1.110 ;   1.09 ;   Cha ;     2.04 ;     4.34 ;     8.45 ;    13.84 ;    22.14 ;    47.00 ;    91.46 ;   149.86
               HIP  19245 ; 6317. ;  1128.5 ;  1.30 ; 10.84 ;       ;  12.200 ;   3.40 ;   Cha ;     4.38 ;     9.17 ;    21.33 ;    29.15 ;   102.81 ;   215.24 ;   500.77 ;   684.35
               HIP  86931 ; 5968. ;  1146.4 ;  1.14 ; 12.44 ;       ;   0.180 ;   0.42 ;   Cha ;     4.22 ;     8.88 ;    18.99 ;    32.27 ;    32.67 ;    68.78 ;   147.09 ;   249.94
               HIP  49174 ; 6235. ;  1148.5 ;  1.30 ;  9.90 ;       ;   8.500 ;   2.85 ;   Cha ;     1.92 ;     4.03 ;     9.30 ;    13.34 ;    41.34 ;    86.59 ;   199.92 ;   286.77
               HIP 100308 ; 6776. ;  1150.1 ;  1.50 ;  9.03 ;       ; 130.000 ;  10.80 ;   Cha ;     6.93 ;    14.39 ;    37.90 ;    37.83 ;   311.42 ;   646.94 ;  1704.01 ;  1700.90
               HIP  30359 ; 7163. ;  1151.0 ;  1.60 ;  9.63 ;       ;   5.000 ;   2.08 ;   Cha ;    32.39 ;    66.89 ;   196.49 ;   155.49 ;   659.88 ;  1362.62 ;  4002.88 ;  3167.62
               HIP 112256 ; 5273. ;  1151.5 ;  0.87 ; 11.16 ;       ;   1.160 ;   1.11 ;   Cha ;     1.31 ;     2.78 ;     5.50 ;     9.07 ;    14.42 ;    30.56 ;    60.53 ;    99.83
               HIP  19276 ; 5772. ;  1156.1 ;  1.00 ; 10.89 ;       ;   3.080 ;   1.76 ;   Cha ;     1.41 ;     2.96 ;     6.28 ;    10.54 ;    20.86 ;    43.95 ;    93.28 ;   156.46
               HIP  22438 ; 7185. ;  1167.0 ;  1.60 ;  9.23 ;       ; 115.000 ;   9.96 ;   Cha ;    27.70 ;    57.17 ;   169.21 ;   131.42 ;  1235.14 ;  2549.56 ;  7545.45 ;  5860.38
               HIP  25633 ; 6952. ;  1167.0 ;  1.50 ;  9.53 ;       ;   9.400 ;   2.88 ;   Cha ;    15.87 ;    32.87 ;    90.72 ;    81.49 ;   368.27 ;   762.97 ;  2105.69 ;  1891.32
               HIP  50378 ; 4900. ;  1168.8 ;  0.77 ; 10.98 ;       ;   1.500 ;   1.29 ;   Cha ;     1.02 ;     2.18 ;     4.07 ;     6.36 ;    11.38 ;    24.29 ;    45.40 ;    70.84
               HIP  68158 ; 6740. ;  1169.3 ;  1.40 ; 11.00 ;       ;   0.066 ;   0.24 ;   Cha ;    19.19 ;    39.92 ;   102.87 ;   107.34 ;   125.26 ;   260.53 ;   671.41 ;   700.57
               HIP  81203 ; 6600. ;  1175.4 ;  1.40 ;  9.73 ;       ; 170.000 ;  12.47 ;   Cha ;     5.78 ;    12.05 ;    30.21 ;    33.99 ;   269.99 ;   562.56 ;  1410.41 ;  1586.66
  2MASS J19022784-0948522 ; 4768. ;  1176.5 ;  0.77 ; 11.37 ;  8.58 ;   0.278 ;   0.56 ;   Gai ;     1.30 ;     2.79 ;     4.97 ;     7.24 ;     9.51 ;    20.46 ;    36.46 ;    53.07
               HIP   6094 ; 6607. ;  1176.9 ;  1.40 ; 11.33 ;       ;  13.000 ;   3.45 ;   Cha ;    15.45 ;    32.21 ;    79.87 ;    90.95 ;   379.19 ;   790.58 ;  1960.21 ;  2232.19
               HIP  57381 ; 4919. ;  1177.3 ;  0.77 ; 11.30 ;       ;   2.160 ;   1.55 ;   Cha ;     1.25 ;     2.67 ;     4.98 ;     7.80 ;    15.24 ;    32.54 ;    60.71 ;    95.23
               HIP  10491 ; 6182. ;  1178.0 ;  1.30 ; 11.07 ;       ;   8.800 ;   2.91 ;   Cha ;     3.23 ;     6.77 ;    15.30 ;    22.90 ;    70.16 ;   147.18 ;   332.39 ;   497.62
               HIP 105285 ; 7082. ;  1179.2 ;  1.60 ; 11.42 ;       ;   1.500 ;   1.14 ;   Cha ;    73.44 ;   151.89 ;   432.72 ;   369.74 ;  1109.29 ;  2294.22 ;  6535.76 ;  5584.62
               HIP  64578 ; 6863. ;  1179.5 ;  1.50 ;  7.98 ;       ; 122.000 ;  10.41 ;   Cha ;     5.25 ;    10.88 ;    29.46 ;    27.58 ;   231.70 ;   480.57 ;  1300.75 ;  1217.93
               HIP  86260 ; 5786. ;  1184.4 ;  1.05 ; 11.48 ;       ;   1.600 ;   1.27 ;   Cha ;     2.05 ;     4.32 ;     9.11 ;    15.30 ;    26.46 ;    55.77 ;   117.60 ;   197.43
               HIP  53138 ; 6798. ;  1186.2 ;  1.50 ;  9.86 ;       ;  33.000 ;   5.43 ;   Cha ;    11.73 ;    24.37 ;    64.29 ;    63.81 ;   374.19 ;   777.23 ;  2050.71 ;  2035.29
               HIP 104843 ; 6764. ;  1186.4 ;  1.50 ;  9.76 ;       ;  77.000 ;   8.31 ;   Cha ;     9.95 ;    20.67 ;    54.07 ;    54.77 ;   392.48 ;   815.66 ;  2133.48 ;  2161.06
               HIP  73247 ; 7197. ;  1186.5 ;  1.60 ;  9.00 ;       ;  52.000 ;   6.69 ;   Cha ;    25.43 ;    52.48 ;   155.93 ;   119.89 ;   929.64 ;  1918.58 ;  5700.57 ;  4383.11
               HIP 107563 ; 7055. ;  1188.2 ;  1.60 ;  9.94 ;       ;  27.000 ;   4.85 ;   Cha ;    27.65 ;    57.20 ;   162.47 ;   137.77 ;   860.78 ;  1780.53 ;  5057.74 ;  4288.85
               HIP  98737 ; 7188. ;  1188.4 ;  1.60 ; 12.13 ;       ;   3.160 ;   1.65 ;   Cha ;   162.00 ;   334.50 ;   984.63 ;   802.14 ;  2940.97 ;  6072.73 ; 17875.57 ; 14562.52
               HIP  20123 ; 4902. ;  1189.5 ;  0.77 ; 11.03 ;       ;   3.000 ;   1.83 ;   Cha ;     1.05 ;     2.25 ;     4.21 ;     6.57 ;    13.98 ;    29.85 ;    55.74 ;    87.01
               HIP  63054 ; 6680. ;  1190.1 ;  1.40 ; 11.61 ;       ;  18.000 ;   4.04 ;   Cha ;    23.36 ;    48.64 ;   122.68 ;   133.92 ;   620.52 ;  1292.32 ;  3259.44 ;  3558.01
               HIP 101356 ; 6076. ;  1196.5 ;  1.20 ; 11.06 ;       ;   4.180 ;   2.02 ;   Cha ;     2.24 ;     4.70 ;    10.42 ;    16.75 ;    38.94 ;    81.79 ;   181.20 ;   291.23
               HIP  59769 ; 6022. ;  1197.6 ;  1.17 ;  9.08 ;       ;  35.000 ;   5.86 ;   Cha ;     0.59 ;     1.25 ;     2.79 ;     4.61 ;    17.37 ;    36.45 ;    81.57 ;   134.93
               HIP  49302 ; 5609. ;  1198.0 ;  0.98 ; 11.52 ;       ;  16.000 ;   4.06 ;   Cha ;     1.93 ;     4.07 ;     8.37 ;    13.96 ;    42.98 ;    90.81 ;   186.70 ;   311.12
               HIP  18151 ; 6611. ;  1198.8 ;  1.40 ;  8.45 ;       ;  67.000 ;   7.82 ;   Cha ;     2.99 ;     6.23 ;    15.77 ;    17.45 ;   110.59 ;   230.31 ;   583.21 ;   645.10
               HIP  93750 ; 6471. ;  1199.2 ;  1.40 ;  9.84 ;       ;  31.600 ;   5.42 ;   Cha ;     4.05 ;     8.46 ;    20.56 ;    25.19 ;   124.73 ;   260.43 ;   632.53 ;   774.90
               HIP 108057 ; 5424. ;  1200.2 ;  0.91 ; 12.11 ;       ;   1.100 ;   1.08 ;   Cha ;     2.60 ;     5.52 ;    10.95 ;    18.05 ;    28.87 ;    61.18 ;   121.33 ;   200.08
  2MASS J17291053-2315439 ; 3745. ;  1202.8 ;  0.54 ; 11.98 ;  8.74 ;   0.044 ;   0.23 ;   Gai ;     0.54 ;     1.76 ;     1.38 ;     2.99 ;     2.13 ;     6.91 ;     5.41 ;    11.76
               HIP  31043 ; 5273. ;  1203.4 ;  0.87 ; 11.54 ;       ;   5.600 ;   2.45 ;   Cha ;     1.67 ;     3.54 ;     6.95 ;    11.43 ;    27.19 ;    57.67 ;   113.37 ;   186.47
               HIP  53213 ; 6181. ;  1206.7 ;  1.30 ; 11.69 ;       ;  10.700 ;   3.21 ;   Cha ;     4.78 ;    10.02 ;    22.47 ;    33.80 ;   108.95 ;   228.67 ;   512.63 ;   771.14
               HIP  57622 ; 4590. ;  1209.5 ;  0.69 ; 10.91 ;       ;   2.500 ;   1.69 ;   Cha ;     0.96 ;     2.09 ;     3.59 ;     4.83 ;    11.64 ;    25.24 ;    43.28 ;    58.27
               HIP  94815 ; 6926. ;  1212.0 ;  1.50 ; 10.74 ;       ;   7.500 ;   2.57 ;   Cha ;    29.50 ;    61.16 ;   166.58 ;   154.48 ;   647.58 ;  1342.60 ;  3656.43 ;  3390.85
               HIP  20726 ; 6071. ;  1212.3 ;  1.20 ; 10.15 ;       ; 113.000 ;  10.49 ;   Cha ;     1.28 ;     2.68 ;     6.00 ;     9.63 ;    50.70 ;   106.43 ;   237.89 ;   381.94
               HIP  82748 ; 6302. ;  1212.3 ;  1.30 ; 12.77 ;       ;   0.160 ;   0.39 ;   Cha ;    14.93 ;    31.32 ;    71.06 ;    99.64 ;   118.70 ;   248.94 ;   564.84 ;   792.03
               HIP  12695 ; 7065. ;  1213.2 ;  1.60 ; 10.90 ;       ;   2.700 ;   1.53 ;   Cha ;    50.19 ;   103.82 ;   294.77 ;   252.14 ;   878.37 ;  1816.96 ;  5159.02 ;  4412.88
               HIP   6301 ; 7091. ;  1217.7 ;  1.60 ; 11.02 ;       ;   1.190 ;   1.02 ;   Cha ;    58.56 ;   121.09 ;   346.49 ;   292.46 ;   834.63 ;  1725.78 ;  4938.15 ;  4168.12
  2MASS J10071391+1836439 ; 4699. ;  1218.8 ;  0.75 ;  9.66 ;  6.63 ;   0.254 ;   0.54 ;   Gai ;     0.47 ;     1.01 ;     1.83 ;     2.63 ;     3.32 ;     7.13 ;    12.95 ;    18.67
  2MASS J16362754-4918351 ; 3525. ;  1221.2 ;  0.41 ; 12.44 ;  8.90 ;   0.022 ;   0.16 ;   Gai ;     0.54 ;     1.84 ;     1.31 ;     2.89 ;     1.56 ;     5.33 ;     3.79 ;     8.35
               HIP 111620 ; 3962. ;  1221.3 ;  0.54 ; 11.85 ;       ;   0.790 ;   0.97 ;   Cha ;     1.27 ;     3.61 ;     3.33 ;     5.87 ;    10.27 ;    29.13 ;    26.89 ;    47.46
               HIP  82097 ; 6817. ;  1223.8 ;  1.50 ;  9.84 ;       ;  24.000 ;   4.63 ;   Cha ;    12.33 ;    25.60 ;    67.92 ;    66.59 ;   363.03 ;   753.81 ;  1999.57 ;  1960.57
  2MASS J17203219-5915583 ; 4021. ;  1224.6 ;  0.64 ; 10.69 ;  7.94 ;   0.082 ;   0.31 ;   Gai ;     0.67 ;     1.78 ;     1.82 ;     3.18 ;     3.33 ;     8.90 ;     9.08 ;    15.88
  2MASS J18493102-1808568 ; 4774. ;  1224.9 ;  0.77 ; 11.36 ;  8.60 ;   0.281 ;   0.56 ;   Gai ;     1.29 ;     2.77 ;     4.95 ;     7.23 ;     9.48 ;    20.39 ;    36.40 ;    53.14
               HIP 105925 ; 6122. ;  1225.3 ;  1.23 ;  9.13 ;       ;  51.800 ;   7.08 ;   Cha ;     0.86 ;     1.79 ;     4.08 ;     6.30 ;    28.23 ;    59.19 ;   134.66 ;   207.88
               HIP 108115 ; 7043. ;  1225.9 ;  1.60 ; 11.93 ;       ;  11.200 ;   3.13 ;   Cha ;    90.72 ;   187.77 ;   527.07 ;   464.82 ;  2267.12 ;  4692.46 ; 13171.45 ; 11615.73
               HIP  99343 ; 3800. ;  1230.0 ;  0.49 ; 10.96 ;       ;   2.300 ;   1.66 ;   Cha ;     0.63 ;     1.98 ;     1.60 ;     3.26 ;     6.33 ;    19.98 ;    16.11 ;    32.87
               HIP  74617 ; 4500. ;  1231.4 ;  0.67 ; 11.28 ;       ;   1.600 ;   1.36 ;   Cha ;     1.20 ;     2.62 ;     4.34 ;     5.56 ;    12.80 ;    27.94 ;    46.27 ;    59.27
               HIP 101491 ; 6111. ;  1232.4 ;  1.22 ; 10.63 ;       ;   2.600 ;   1.59 ;   Cha ;     1.94 ;     4.07 ;     9.12 ;    14.29 ;    30.19 ;    63.35 ;   141.90 ;   222.24
               HIP  57394 ; 5512. ;  1236.2 ;  0.94 ; 11.88 ;       ;  49.000 ;   7.15 ;   Cha ;     2.34 ;     4.94 ;     9.97 ;    16.52 ;    67.68 ;   143.22 ;   288.71 ;   478.57
               HIP  19852 ; 7136. ;  1236.9 ;  1.60 ; 10.04 ;       ;  87.000 ;   8.68 ;   Cha ;    37.56 ;    77.59 ;   225.84 ;   182.70 ;  1563.56 ;  3230.19 ;  9402.12 ;  7606.27
               HIP   2816 ; 6502. ;  1240.5 ;  1.40 ;  8.69 ;       ; 119.000 ;  10.49 ;   Cha ;     2.38 ;     4.96 ;    12.23 ;    14.56 ;   101.87 ;   212.51 ;   523.79 ;   623.63
               HIP  19008 ; 6600. ;  1241.9 ;  1.40 ;  8.23 ;       ;  73.000 ;   8.17 ;   Cha ;     2.57 ;     5.36 ;    13.54 ;    15.06 ;    97.17 ;   202.37 ;   511.60 ;   569.25
  2MASS J06101775+2234199 ; 3231. ;  1242.1 ;  0.17 ; 14.32 ;  9.88 ;   0.003 ;   0.06 ;   Ter ;     1.03 ;     3.76 ;     2.21 ;     4.67 ;     1.16 ;     4.23 ;     2.48 ;     5.25
               HIP  93945 ; 4872. ;  1242.4 ;  0.76 ; 11.53 ;       ;   0.510 ;   0.75 ;   Cha ;     1.45 ;     3.10 ;     5.66 ;     8.65 ;    12.23 ;    26.19 ;    47.91 ;    73.20
               HIP  87000 ; 5610. ;  1244.2 ;  0.98 ; 11.39 ;       ;   0.300 ;   0.56 ;   Cha ;     1.78 ;     3.76 ;     7.76 ;    12.93 ;    14.70 ;    31.05 ;    63.98 ;   106.66
               HIP  25593 ; 7138. ;  1247.0 ;  1.60 ; 10.62 ;       ; 140.000 ;  11.01 ;   Cha ;    53.20 ;   109.92 ;   319.64 ;   260.70 ;  2494.55 ;  5153.82 ; 14987.00 ; 12223.74
               HIP  37225 ; 5337. ;  1260.1 ;  0.89 ; 11.56 ;       ;   0.190 ;   0.45 ;   Cha ;     1.74 ;     3.69 ;     7.32 ;    12.06 ;    12.31 ;    26.10 ;    51.70 ;    85.23
               HIP  86490 ; 5555. ;  1260.9 ;  0.96 ;  8.43 ;       ;  23.000 ;   4.89 ;   Cha ;     0.32 ;     0.67 ;     1.42 ;     2.38 ;     7.67 ;    16.16 ;    34.35 ;    57.53
               HIP   9361 ; 6552. ;  1261.0 ;  1.40 ;  9.55 ;       ;  18.000 ;   4.07 ;   Cha ;     4.48 ;     9.35 ;    23.20 ;    26.88 ;   119.57 ;   249.32 ;   618.51 ;   716.83
               HIP  88242 ; 6256. ;  1261.2 ;  1.30 ; 10.38 ;       ;  39.000 ;   6.09 ;   Cha ;     2.71 ;     5.69 ;    13.12 ;    18.61 ;    85.36 ;   178.81 ;   412.72 ;   585.43
               HIP 109676 ; 5027. ;  1263.4 ;  0.80 ; 11.13 ;       ;   0.660 ;   0.85 ;   Cha ;     1.14 ;     2.43 ;     4.67 ;     7.65 ;    10.53 ;    22.39 ;    43.08 ;    70.52
  2MASS J05550064+3806587 ; 4649. ;  1264.9 ;  0.74 ; 11.36 ;  8.41 ;   0.236 ;   0.52 ;   Gai ;     1.28 ;     2.77 ;     4.77 ;     6.56 ;     8.85 ;    19.17 ;    33.02 ;    45.37
               HIP  77663 ; 5784. ;  1268.7 ;  1.05 ; 12.02 ;       ;   5.700 ;   2.40 ;   Cha ;     2.91 ;     6.15 ;    12.85 ;    21.58 ;    51.67 ;   109.00 ;   227.93 ;   382.74
  2MASS J05130332+1928052 ; 4573. ;  1270.0 ;  0.73 ; 11.66 ;  8.73 ;   0.212 ;   0.49 ;   Gai ;     1.54 ;     3.36 ;     5.61 ;     7.39 ;    10.33 ;    22.48 ;    37.59 ;    49.49
               HIP  97713 ; 7019. ;  1271.0 ;  1.60 ;  9.14 ;       ;  19.000 ;   4.08 ;   Cha ;    15.75 ;    32.60 ;    91.85 ;    78.81 ;   449.51 ;   930.23 ;  2621.18 ;  2248.79
  2MASS J17595094-4840189 ; 3997. ;  1276.0 ;  0.63 ; 10.50 ;  7.71 ;   0.079 ;   0.31 ;   Gai ;     0.59 ;     1.59 ;     1.59 ;     2.84 ;     2.88 ;     7.78 ;     7.79 ;    13.94
               HIP  92865 ; 6186. ;  1276.7 ;  1.30 ;  8.73 ;       ;  41.800 ;   6.34 ;   Cha ;     0.85 ;     1.79 ;     4.13 ;     6.09 ;    27.39 ;    57.37 ;   132.42 ;   195.30
               HIP  95207 ; 6578. ;  1278.9 ;  1.40 ; 10.51 ;       ;  11.200 ;   3.20 ;   Cha ;     8.46 ;    17.63 ;    43.70 ;    50.24 ;   200.10 ;   417.22 ;  1034.23 ;  1188.89
               HIP  83602 ; 6973. ;  1286.7 ;  1.50 ;  9.30 ;       ;  18.000 ;   3.98 ;   Cha ;    14.94 ;    30.94 ;    85.98 ;    76.03 ;   407.70 ;   844.35 ;  2346.43 ;  2074.89
               HIP  72916 ; 5259. ;  1286.8 ;  0.86 ; 11.68 ;       ;   2.900 ;   1.76 ;   Cha ;     1.81 ;     3.85 ;     7.53 ;    12.36 ;    24.94 ;    52.92 ;   103.57 ;   170.07
               HIP  91620 ; 6548. ;  1289.7 ;  1.40 ;  9.59 ;       ;  11.800 ;   3.29 ;   Cha ;     4.51 ;     9.39 ;    23.28 ;    27.06 ;   108.11 ;   225.43 ;   558.60 ;   649.26
               HIP  27850 ; 6171. ;  1290.2 ;  1.30 ;  8.44 ;       ;  79.000 ;   8.72 ;   Cha ;     0.70 ;     1.46 ;     3.38 ;     5.03 ;    26.30 ;    55.10 ;   127.05 ;   189.13
               HIP  46714 ; 4883. ;  1295.5 ;  0.76 ; 11.36 ;       ;   5.500 ;   2.48 ;   Cha ;     1.30 ;     2.77 ;     5.11 ;     7.87 ;    19.87 ;    42.51 ;    78.35 ;   120.64
               HIP  32785 ; 7064. ;  1296.7 ;  1.60 ;  9.09 ;       ;  83.000 ;   8.50 ;   Cha ;    17.70 ;    36.61 ;   104.53 ;    87.19 ;   729.52 ;  1508.62 ;  4307.76 ;  3593.44
               HIP  84898 ; 3829. ;  1297.5 ;  0.50 ; 12.35 ;       ;   0.800 ;   0.98 ;   Cha ;     1.51 ;     4.83 ;     3.81 ;     7.27 ;    11.83 ;    37.72 ;    29.73 ;    56.76
               HIP 106767 ; 6918. ;  1299.5 ;  1.50 ;  9.32 ;       ; 116.000 ;  10.12 ;   Cha ;    12.68 ;    26.27 ;    71.87 ;    65.77 ;   551.90 ;  1143.98 ;  3129.33 ;  2863.77
               HIP  32600 ; 6805. ;  1303.3 ;  1.50 ; 11.07 ;       ;  17.000 ;   3.90 ;   Cha ;    24.72 ;    51.36 ;   134.73 ;   135.18 ;   667.87 ;  1387.63 ;  3640.18 ;  3652.11
               HIP  73475 ; 5460. ;  1305.1 ;  0.93 ; 11.39 ;       ;   6.500 ;   2.61 ;   Cha ;     1.66 ;     3.50 ;     7.07 ;    11.73 ;    28.82 ;    60.98 ;   123.17 ;   204.17
               HIP  61978 ; 7114. ;  1310.1 ;  1.60 ; 11.30 ;       ;  34.000 ;   5.43 ;   Cha ;    74.92 ;   154.87 ;   445.95 ;   373.21 ;  2467.35 ;  5100.17 ; 14686.51 ; 12290.75
               HIP  70858 ; 4912. ;  1312.3 ;  0.77 ; 11.21 ;       ;   0.170 ;   0.43 ;   Cha ;     1.18 ;     2.51 ;     4.69 ;     7.34 ;     7.61 ;    16.25 ;    30.32 ;    47.45
               HIP  13187 ; 6556. ;  1315.3 ;  1.40 ;  9.00 ;       ;  69.000 ;   7.96 ;   Cha ;     3.35 ;     6.99 ;    17.43 ;    20.06 ;   125.15 ;   260.89 ;   650.09 ;   748.34
               HIP  91420 ; 5477. ;  1317.0 ;  0.93 ; 11.72 ;       ;   0.370 ;   0.62 ;   Cha ;     2.06 ;     4.36 ;     8.78 ;    14.54 ;    17.52 ;    37.08 ;    74.61 ;   123.58
               HIP  92221 ; 5151. ;  1322.2 ;  0.83 ; 11.74 ;       ;   0.221 ;   0.49 ;   Cha ;     1.79 ;     3.81 ;     7.35 ;    12.02 ;    12.79 ;    27.18 ;    52.39 ;    85.62
               HIP  35281 ; 6388. ;  1322.4 ;  1.40 ; 11.75 ;       ;   2.600 ;   1.56 ;   Cha ;     9.89 ;    20.69 ;    48.42 ;    63.67 ;   163.30 ;   341.76 ;   799.77 ;  1051.73
               HIP  65547 ; 7000. ;  1324.7 ;  1.60 ; 10.90 ;       ;  28.000 ;   4.95 ;   Cha ;    41.07 ;    85.05 ;   236.66 ;   210.41 ;  1291.86 ;  2675.16 ;  7444.14 ;  6618.64
               HIP  82977 ; 6799. ;  1324.7 ;  1.50 ; 10.35 ;       ;   1.400 ;   1.12 ;   Cha ;    15.68 ;    32.58 ;    85.74 ;    85.53 ;   227.03 ;   471.64 ;  1241.08 ;  1238.15
               HIP  89831 ; 6751. ;  1328.4 ;  1.50 ;  8.73 ;       ;  38.000 ;   5.84 ;   Cha ;     5.43 ;    11.28 ;    29.57 ;    29.91 ;   179.65 ;   373.33 ;   978.19 ;   989.66
               HIP 100111 ; 5429. ;  1332.8 ;  0.92 ; 11.64 ;       ;   0.160 ;   0.41 ;   Cha ;     1.92 ;     4.06 ;     8.12 ;    13.43 ;    13.12 ;    27.79 ;    55.64 ;    92.00
               HIP   8523 ; 5322. ;  1333.9 ;  0.88 ; 10.40 ;       ;   3.900 ;   2.04 ;   Cha ;     0.85 ;     1.79 ;     3.62 ;     6.01 ;    12.68 ;    26.83 ;    54.18 ;    89.91
  2MASS J15362821-5312159 ; 4488. ;  1334.4 ;  0.71 ; 11.70 ;  8.72 ;   0.186 ;   0.46 ;   Gai ;     1.57 ;     3.44 ;     5.56 ;     7.10 ;    10.05 ;    22.06 ;    35.60 ;    45.48
               HIP  79923 ; 4608. ;  1334.8 ;  0.70 ; 10.75 ;       ;   5.600 ;   2.53 ;   Cha ;     0.88 ;     1.90 ;     3.29 ;     4.48 ;    13.06 ;    28.28 ;    48.93 ;    66.61
               HIP  98147 ; 4701. ;  1338.2 ;  0.72 ; 11.94 ;       ;   0.450 ;   0.71 ;   Cha ;     1.87 ;     4.05 ;     6.97 ;     9.72 ;    14.99 ;    32.43 ;    55.81 ;    77.82
               HIP  11023 ; 5113. ;  1343.9 ;  0.82 ; 10.67 ;       ;   4.700 ;   2.26 ;   Cha ;     0.90 ;     1.91 ;     3.74 ;     6.17 ;    13.70 ;    29.08 ;    57.03 ;    93.97
               HIP  14441 ; 5582. ;  1343.9 ;  0.97 ; 11.48 ;       ;   3.500 ;   1.90 ;   Cha ;     1.86 ;     3.94 ;     8.07 ;    13.43 ;    28.28 ;    59.76 ;   122.47 ;   203.89
  2MASS J03071045+4759456 ; 4600. ;  1347.2 ;  0.73 ; 10.01 ;  7.00 ;   0.220 ;   0.50 ;   Gai ;     0.57 ;     1.23 ;     2.15 ;     2.96 ;     3.83 ;     8.29 ;    14.56 ;    19.98
               HIP  86489 ; 4631. ;  1349.3 ;  0.70 ; 10.81 ;       ;   0.070 ;   0.28 ;   Cha ;     0.91 ;     1.97 ;     3.42 ;     4.71 ;     4.52 ;     9.78 ;    17.00 ;    23.38
               HIP  75942 ; 6458. ;  1353.9 ;  1.40 ; 11.20 ;       ;  19.000 ;   4.20 ;   Cha ;     8.76 ;    18.31 ;    43.81 ;    54.79 ;   237.51 ;   496.34 ;  1187.35 ;  1484.81
               HIP  87461 ; 4763. ;  1360.0 ;  0.73 ; 10.57 ;       ;   3.400 ;   1.96 ;   Cha ;     0.80 ;     1.71 ;     3.10 ;     4.55 ;    10.62 ;    22.80 ;    41.35 ;    60.75
  2MASS J18302580-0006226 ; 3088. ;  1362.4 ;  0.14 ; 11.92 ;  6.84 ;   0.003 ;   0.06 ;   Gai ;     0.21 ;     0.70 ;     0.44 ;     0.82 ;     0.21 ;     0.72 ;     0.45 ;     0.84
               HIP   1511 ; 7100. ;  1364.4 ;  1.60 ; 11.67 ;       ;  20.600 ;   4.23 ;   Cha ;    91.43 ;   189.05 ;   541.19 ;   459.69 ;  2657.43 ;  5494.75 ; 15729.38 ; 13360.48
               HIP  11722 ; 6019. ;  1365.2 ;  1.17 ;  9.07 ;       ;  34.000 ;   5.77 ;   Cha ;     0.59 ;     1.23 ;     2.75 ;     4.55 ;    17.00 ;    35.67 ;    79.79 ;   132.26
               HIP   9196 ; 6734. ;  1371.6 ;  1.40 ; 10.55 ;       ;   6.190 ;   2.36 ;   Cha ;    14.36 ;    29.86 ;    77.07 ;    80.27 ;   291.63 ;   606.54 ;  1565.62 ;  1630.74
                HD 110621 ; 5957. ;  1373.8 ;  0.76 ;  9.91 ;       ;   0.612 ;   0.78 ;   Nor ;     0.86 ;     1.80 ;     3.96 ;     6.67 ;     7.36 ;    15.46 ;    34.04 ;    57.28
               HIP 100141 ; 5570. ;  1376.1 ;  0.97 ; 11.44 ;       ;   4.600 ;   2.18 ;   Cha ;     1.80 ;     3.81 ;     7.81 ;    12.99 ;    29.33 ;    61.99 ;   126.93 ;   211.25
               HIP  99991 ; 6876. ;  1378.4 ;  1.50 ;  9.21 ;       ;  24.000 ;   4.61 ;   Cha ;    10.49 ;    21.76 ;    58.85 ;    55.23 ;   308.40 ;   639.68 ;  1730.06 ;  1623.63
               HIP  85615 ; 5340. ;  1379.3 ;  0.89 ; 11.58 ;       ;   8.090 ;   2.93 ;   Cha ;     1.76 ;     3.74 ;     7.41 ;    12.22 ;    31.86 ;    67.53 ;   133.80 ;   220.57
               HIP  29668 ; 6570. ;  1382.9 ;  1.40 ;  9.43 ;       ;   7.400 ;   2.61 ;   Cha ;     4.44 ;     9.24 ;    23.05 ;    26.38 ;    94.65 ;   197.29 ;   491.97 ;   562.94
  2MASS J18262459+1120575 ; 3313. ;  1383.1 ;  0.22 ; 12.93 ;  8.92 ;   0.008 ;   0.10 ;   Gai ;     0.56 ;     1.94 ;     1.27 ;     2.79 ;     0.92 ;     3.19 ;     2.09 ;     4.59
  2MASS J20080193-0319085 ; 3902. ;  1388.7 ;  0.60 ; 11.77 ;  8.84 ;   0.064 ;   0.28 ;   Gai ;     1.14 ;     3.38 ;     2.94 ;     5.43 ;     5.18 ;    15.36 ;    13.36 ;    24.68
               HIP 105572 ; 6960. ;  1394.7 ;  1.50 ;  8.87 ;       ;  86.000 ;   8.70 ;   Cha ;    11.34 ;    23.49 ;    65.13 ;    57.79 ;   457.72 ;   948.05 ;  2628.69 ;  2332.50
               HIP  63830 ; 6210. ;  1400.0 ;  1.30 ; 10.68 ;       ;  94.000 ;   9.49 ;   Cha ;     2.80 ;     5.86 ;    13.36 ;    19.59 ;   109.71 ;   230.01 ;   524.46 ;   768.70
               HIP  63351 ; 4850. ;  1400.8 ;  0.75 ; 11.28 ;       ;   5.170 ;   2.40 ;   Cha ;     1.23 ;     2.64 ;     4.83 ;     7.32 ;    18.48 ;    39.59 ;    72.40 ;   109.82
               HIP  94869 ; 6110. ;  1407.3 ;  1.22 ; 11.49 ;       ;  21.200 ;   4.53 ;   Cha ;     3.29 ;     6.91 ;    15.33 ;    24.14 ;    86.50 ;   181.68 ;   402.89 ;   634.45
               HIP 100530 ; 3855. ;  1411.6 ;  0.51 ; 11.27 ;       ;   1.300 ;   1.25 ;   Cha ;     0.80 ;     2.44 ;     2.06 ;     4.00 ;     7.13 ;    21.68 ;    18.30 ;    35.52
               HIP  21115 ; 6162. ;  1417.0 ;  1.30 ; 11.61 ;       ;   1.000 ;   0.98 ;   Cha ;     4.24 ;     8.90 ;    19.91 ;    30.31 ;    53.54 ;   112.38 ;   251.27 ;   382.53
               HIP  32088 ; 6141. ;  1417.2 ;  1.24 ;  8.86 ;       ;  96.000 ;   9.63 ;   Cha ;     0.79 ;     1.65 ;     3.78 ;     5.76 ;    30.47 ;    63.87 ;   146.08 ;   222.34
               HIP  78417 ; 6855. ;  1419.0 ;  1.50 ; 11.48 ;       ;   8.800 ;   2.80 ;   Cha ;    37.48 ;    77.81 ;   206.55 ;   202.17 ;   857.77 ;  1780.93 ;  4727.25 ;  4626.96
               HIP  85767 ; 5024. ;  1419.6 ;  0.80 ; 11.81 ;       ;   0.940 ;   1.02 ;   Cha ;     1.76 ;     3.74 ;     7.09 ;    11.51 ;    17.70 ;    37.67 ;    71.41 ;   116.04
               HIP  19702 ; 6048. ;  1419.8 ;  1.18 ;  9.17 ;       ;  39.000 ;   6.17 ;   Cha ;     0.68 ;     1.43 ;     3.22 ;     5.23 ;    20.58 ;    43.19 ;    96.99 ;   157.61
                HD 124584 ; 5861. ;  1424.1 ;  1.02 ;  7.29 ;       ;   1.034 ;   1.02 ;   Nor ;     0.20 ;     0.43 ;     0.95 ;     1.59 ;     2.33 ;     4.88 ;    10.83 ;    18.13
  2MASS J00450198+6914156 ; 3569. ;  1424.1 ;  0.44 ; 12.30 ;  8.65 ;   0.026 ;   0.18 ;   Gai ;     0.47 ;     1.61 ;     1.17 ;     2.60 ;     1.48 ;     5.01 ;     3.64 ;     8.10
               HIP  69578 ; 6808. ;  1427.8 ;  1.50 ; 11.73 ;       ;   0.650 ;   0.76 ;   Cha ;    37.91 ;    78.77 ;   205.84 ;   208.05 ;   452.83 ;   941.03 ;  2459.04 ;  2485.37
               HIP  37779 ; 6224. ;  1428.4 ;  1.30 ; 11.50 ;       ;  52.300 ;   7.07 ;   Cha ;     4.88 ;    10.23 ;    23.19 ;    33.86 ;   165.32 ;   346.72 ;   785.62 ;  1147.25
  2MASS J18130657+2601519 ; 3087. ;  1429.6 ;  0.14 ; 13.21 ;  8.90 ;   0.003 ;   0.06 ;   Gai ;     0.65 ;     2.41 ;     1.30 ;     2.29 ;     0.67 ;     2.48 ;     1.34 ;     2.36
               HIP  31542 ; 6764. ;  1430.4 ;  1.50 ;  7.88 ;       ; 180.000 ;  12.71 ;   Cha ;     3.63 ;     7.54 ;    19.90 ;    19.85 ;   177.20 ;   368.10 ;   970.88 ;   968.25
  2MASS J08531967-4633341 ; 4709. ;  1433.3 ;  0.75 ; 11.77 ;  8.57 ;   0.257 ;   0.54 ;   Gai ;     1.67 ;     3.61 ;     6.26 ;     8.79 ;    11.88 ;    25.66 ;    44.48 ;    62.46
               HIP  88463 ; 6821. ;  1433.5 ;  1.50 ;  9.09 ;       ;  64.000 ;   7.56 ;   Cha ;     8.23 ;    17.09 ;    45.55 ;    44.21 ;   309.70 ;   642.92 ;  1713.61 ;  1662.98
               HIP   6029 ; 6200. ;  1438.8 ;  1.30 ; 10.89 ;       ;   6.800 ;   2.55 ;   Cha ;     3.08 ;     6.45 ;    14.64 ;    21.64 ;    62.61 ;   131.29 ;   298.11 ;   440.48
               HIP   6530 ; 4287. ;  1452.6 ;  0.63 ; 12.03 ;       ;   1.600 ;   1.37 ;   Cha ;     1.81 ;     4.28 ;     5.50 ;     7.79 ;    18.81 ;    44.32 ;    56.99 ;    80.80
               HIP  90672 ; 5279. ;  1452.9 ;  0.87 ; 12.47 ;       ;   0.324 ;   0.59 ;   Cha ;     3.12 ;     6.63 ;    12.80 ;    20.91 ;    24.97 ;    53.05 ;   102.40 ;   167.23
               HIP  95085 ; 5200. ;  1456.0 ;  0.85 ; 11.31 ;       ;   2.300 ;   1.58 ;   Cha ;     1.39 ;     2.95 ;     5.77 ;     9.48 ;    17.96 ;    38.12 ;    74.60 ;   122.61
               HIP  60488 ; 6685. ;  1456.9 ;  1.40 ; 11.57 ;       ;   0.650 ;   0.77 ;   Cha ;    23.18 ;    48.27 ;   121.94 ;   132.64 ;   268.39 ;   558.91 ;  1412.03 ;  1535.89
  2MASS J19054301+0756531 ; 3551. ;  1462.0 ;  0.43 ; 12.44 ;  8.75 ;   0.025 ;   0.17 ;   Gai ;     0.50 ;     1.70 ;     1.22 ;     2.71 ;     1.52 ;     5.18 ;     3.73 ;     8.27
               HIP  32825 ; 5070. ;  1463.1 ;  0.81 ; 12.06 ;       ;   1.300 ;   1.19 ;   Cha ;     2.12 ;     4.52 ;     8.57 ;    13.91 ;    23.30 ;    49.60 ;    94.02 ;   152.64
  2MASS J17135188-2612401 ; 3506. ;  1466.9 ;  0.40 ; 12.55 ;  8.77 ;   0.021 ;   0.16 ;   Gai ;     0.50 ;     1.71 ;     1.22 ;     2.68 ;     1.41 ;     4.82 ;     3.43 ;     7.57
               HIP  72691 ; 6338. ;  1468.2 ;  1.40 ; 11.89 ;       ;  13.000 ;   3.50 ;   Cha ;     9.17 ;    19.21 ;    44.39 ;    60.36 ;   226.90 ;   475.26 ;  1098.09 ;  1493.19
               HIP  89519 ; 5773. ;  1470.6 ;  1.00 ;  9.36 ;       ;  16.000 ;   4.02 ;   Cha ;     0.58 ;     1.22 ;     2.63 ;     4.41 ;    12.97 ;    27.28 ;    58.98 ;    98.88
               HIP  22658 ; 4900. ;  1473.2 ;  0.77 ; 11.75 ;       ;   4.600 ;   2.26 ;   Cha ;     1.66 ;     3.56 ;     6.53 ;    10.09 ;    24.54 ;    52.50 ;    96.36 ;   148.84
  2MASS J17112915-2417008 ; 4518. ;  1487.4 ;  0.72 ; 11.16 ;  8.30 ;   0.195 ;   0.47 ;   Gai ;     1.12 ;     2.44 ;     4.07 ;     5.27 ;     7.30 ;    15.91 ;    26.57 ;    34.40
               HIP  83721 ; 6832. ;  1497.0 ;  1.50 ;  7.47 ;       ; 140.000 ;  11.17 ;   Cha ;     3.67 ;     7.62 ;    20.47 ;    19.49 ;   167.86 ;   348.32 ;   936.30 ;   891.44
               HIP 106472 ; 7190. ;  1498.6 ;  1.60 ; 10.20 ;       ;  20.500 ;   4.20 ;   Cha ;    48.85 ;   100.84 ;   298.36 ;   234.42 ;  1415.28 ;  2921.49 ;  8644.17 ;  6791.71
               HIP  27252 ; 3968. ;  1499.9 ;  0.54 ; 11.54 ;       ;   1.190 ;   1.19 ;   Cha ;     1.05 ;     2.96 ;     2.78 ;     4.93 ;     9.43 ;    26.48 ;    24.88 ;    44.16
               HIP  89856 ; 5733. ;  1511.0 ;  1.00 ;  8.89 ;       ;  80.000 ;   9.02 ;   Cha ;     0.44 ;     0.93 ;     2.00 ;     3.36 ;    14.79 ;    31.12 ;    67.26 ;   112.71
               HIP  67165 ; 5010. ;  1525.6 ;  0.79 ; 11.31 ;       ;   1.140 ;   1.12 ;   Cha ;     1.27 ;     2.70 ;     5.16 ;     8.43 ;    13.34 ;    28.37 ;    54.28 ;    88.63
               HIP  32815 ; 6518. ;  1526.7 ;  1.40 ;  8.02 ;       ; 130.000 ;  10.95 ;   Cha ;     1.77 ;     3.68 ;     9.14 ;    10.72 ;    77.25 ;   161.08 ;   399.81 ;   469.25
               HIP  98793 ; 4900. ;  1541.8 ;  0.77 ; 11.76 ;       ;   5.060 ;   2.37 ;   Cha ;     1.67 ;     3.58 ;     6.57 ;    10.15 ;    25.29 ;    54.10 ;    99.28 ;   153.33
               HIP   2655 ; 6458. ;  1542.5 ;  1.40 ; 11.56 ;       ;   0.380 ;   0.59 ;   Cha ;    10.99 ;    22.97 ;    54.75 ;    68.70 ;   111.99 ;   234.09 ;   557.97 ;   700.20
               HIP 112558 ; 6460. ;  1542.5 ;  1.40 ; 10.31 ;       ;   8.200 ;   2.76 ;   Cha ;     5.12 ;    10.69 ;    25.81 ;    31.97 ;   112.45 ;   234.88 ;   566.86 ;   702.16
               HIP  79974 ; 6636. ;  1546.6 ;  1.40 ; 11.50 ;       ;   1.300 ;   1.09 ;   Cha ;    18.84 ;    39.26 ;    97.95 ;   109.74 ;   259.79 ;   541.43 ;  1350.76 ;  1513.35
               HIP  94029 ; 5315. ;  1549.2 ;  0.88 ; 10.17 ;       ;   5.300 ;   2.38 ;   Cha ;     0.74 ;     1.56 ;     3.16 ;     5.25 ;    11.93 ;    25.23 ;    51.10 ;    84.88
  2MASS J19165976+0733247 ; 3687. ;  1549.7 ;  0.51 ; 11.89 ;  8.51 ;   0.038 ;   0.21 ;   Gai ;     0.46 ;     1.56 ;     1.17 ;     2.63 ;     1.71 ;     5.75 ;     4.31 ;     9.71
               HIP  81182 ; 5152. ;  1555.9 ;  0.83 ; 11.09 ;       ;   0.730 ;   0.89 ;   Cha ;     1.18 ;     2.50 ;     4.89 ;     8.05 ;    11.33 ;    24.05 ;    47.00 ;    77.27
               HIP  90529 ; 5518. ;  1560.5 ;  0.95 ; 10.58 ;       ;  28.000 ;   5.40 ;   Cha ;     1.03 ;     2.18 ;     4.49 ;     7.48 ;    26.09 ;    55.10 ;   113.65 ;   189.33
               HIP  13477 ; 6924. ;  1565.4 ;  1.50 ;  8.97 ;       ;  86.000 ;   8.71 ;   Cha ;    10.69 ;    22.15 ;    60.77 ;    55.21 ;   431.73 ;   894.74 ;  2454.94 ;  2230.09
               HIP  89917 ; 6074. ;  1565.4 ;  1.20 ;  9.04 ;       ;  39.000 ;   6.16 ;   Cha ;     0.69 ;     1.45 ;     3.28 ;     5.22 ;    21.01 ;    44.08 ;    99.53 ;   158.77
              BD -02 2660 ; 5470. ;  1571.1 ;  0.88 ; 10.18 ;       ;   0.584 ;   0.78 ;   Nor ;     0.80 ;     1.69 ;     3.48 ;     5.79 ;     7.40 ;    15.63 ;    32.23 ;    53.71
               HIP  84735 ; 6722. ;  1571.8 ;  1.40 ;  8.82 ;       ;  78.000 ;   8.39 ;   Cha ;     5.19 ;    10.79 ;    28.05 ;    28.93 ;   198.68 ;   413.07 ;  1073.77 ;  1107.64
               HIP  93961 ; 4886. ;  1579.0 ;  0.76 ; 12.19 ;       ;   0.750 ;   0.91 ;   Cha ;     2.23 ;     4.78 ;     8.64 ;    13.17 ;    20.76 ;    44.50 ;    80.46 ;   122.61
               HIP  36666 ; 5627. ;  1580.8 ;  0.99 ;  8.48 ;       ;  67.000 ;   8.30 ;   Cha ;     0.34 ;     0.71 ;     1.52 ;     2.54 ;    10.79 ;    22.71 ;    48.66 ;    81.51
               HIP  56737 ; 5263. ;  1589.3 ;  0.86 ; 11.27 ;       ;   3.300 ;   1.88 ;   Cha ;     1.40 ;     2.97 ;     5.86 ;     9.66 ;    19.90 ;    42.21 ;    83.30 ;   137.24
               HIP  89372 ; 6130. ;  1590.6 ;  1.23 ; 11.72 ;       ;   2.070 ;   1.42 ;   Cha ;     4.11 ;     8.63 ;    19.15 ;    29.80 ;    60.55 ;   127.17 ;   282.24 ;   439.22
               HIP  84233 ; 6530. ;  1594.9 ;  1.40 ; 11.77 ;       ;   0.800 ;   0.86 ;   Cha ;    15.91 ;    33.23 ;    80.45 ;    96.64 ;   194.96 ;   407.09 ;   985.54 ;  1183.98
               HIP  32586 ; 6750. ;  1601.0 ;  1.50 ;  8.99 ;       ;  40.000 ;   6.00 ;   Cha ;     6.23 ;    12.96 ;    33.90 ;    34.39 ;   208.91 ;   434.17 ;  1135.94 ;  1152.50
               HIP  67922 ; 5291. ;  1605.4 ;  0.87 ; 11.40 ;       ;   3.300 ;   1.88 ;   Cha ;     1.54 ;     3.26 ;     6.45 ;    10.62 ;    21.98 ;    46.60 ;    92.08 ;   151.70
               HIP  72444 ; 6053. ;  1608.5 ;  1.19 ; 12.18 ;       ;   3.100 ;   1.74 ;   Cha ;     4.29 ;     9.01 ;    19.62 ;    32.21 ;    68.91 ;   144.92 ;   315.41 ;   517.89
               HIP  68292 ; 6562. ;  1611.6 ;  1.40 ; 11.05 ;       ;  35.000 ;   5.67 ;   Cha ;    11.19 ;    23.34 ;    57.35 ;    66.99 ;   352.18 ;   734.71 ;  1805.41 ;  2108.76
               HIP 106172 ; 5785. ;  1619.2 ;  1.05 ; 11.21 ;       ;  23.000 ;   4.82 ;   Cha ;     1.73 ;     3.64 ;     7.71 ;    12.93 ;    43.41 ;    91.49 ;   193.65 ;   325.03
               HIP  85559 ; 5236. ;  1630.5 ;  0.86 ; 11.52 ;       ;   3.900 ;   2.05 ;   Cha ;     1.62 ;     3.44 ;     6.73 ;    11.06 ;    24.04 ;    51.02 ;    99.87 ;   164.05
               HIP  88118 ; 5667. ;  1635.9 ;  1.00 ; 12.16 ;       ;   0.072 ;   0.27 ;   Cha ;     3.03 ;     6.41 ;    13.14 ;    21.93 ;    17.64 ;    37.28 ;    76.45 ;   127.58
               HIP 105113 ; 6871. ;  1650.2 ;  1.50 ;  9.36 ;       ;  38.000 ;   5.81 ;   Cha ;    11.20 ;    23.24 ;    62.73 ;    59.15 ;   369.50 ;   766.49 ;  2068.81 ;  1950.66
               HIP  49718 ; 5571. ;  1652.9 ;  0.97 ; 11.35 ;       ;  16.000 ;   4.07 ;   Cha ;     1.70 ;     3.59 ;     7.36 ;    12.26 ;    37.72 ;    79.70 ;   163.49 ;   272.16
               HIP  22750 ; 6280. ;  1663.9 ;  1.30 ; 11.81 ;       ;   1.000 ;   0.97 ;   Cha ;     7.20 ;    15.10 ;    34.49 ;    48.67 ;    90.61 ;   189.93 ;   433.75 ;   612.05
               HIP 110173 ; 4693. ;  1664.2 ;  0.72 ; 11.41 ;       ;   4.000 ;   2.13 ;   Cha ;     1.32 ;     2.86 ;     4.98 ;     6.99 ;    18.29 ;    39.50 ;    68.80 ;    96.48
  2MASS J18522033+6255372 ; 3419. ;  1672.2 ;  0.29 ; 12.40 ;  9.48 ;   0.009 ;   0.11 ;   Ter ;     0.75 ;     2.65 ;     1.76 ;     3.79 ;     1.47 ;     5.16 ;     3.43 ;     7.39
               HIP  42979 ; 6946. ;  1678.1 ;  1.50 ; 10.68 ;       ;   3.000 ;   1.63 ;   Cha ;    30.29 ;    62.77 ;   172.03 ;   157.47 ;   528.45 ;  1095.21 ;  3001.51 ;  2747.51
               HIP  82348 ; 4242. ;  1678.4 ;  0.62 ; 11.81 ;       ;   1.600 ;   1.37 ;   Cha ;     1.54 ;     3.69 ;     4.55 ;     6.68 ;    15.74 ;    37.77 ;    46.67 ;    68.44
               HIP  15132 ; 4774. ;  1679.5 ;  0.74 ; 11.47 ;       ;   5.700 ;   2.53 ;   Cha ;     1.38 ;     2.98 ;     5.30 ;     7.72 ;    21.16 ;    45.52 ;    81.03 ;   118.09
               HIP   9765 ; 6831. ;  1686.6 ;  1.50 ;  8.41 ;       ; 160.000 ;  11.94 ;   Cha ;     5.92 ;    12.29 ;    32.92 ;    31.56 ;   279.95 ;   580.99 ;  1556.93 ;  1492.63
               HIP  34330 ; 6285. ;  1690.0 ;  1.30 ;  7.42 ;       ; 100.000 ;   9.74 ;   Cha ;     0.60 ;     1.26 ;     2.99 ;     4.11 ;    24.04 ;    50.29 ;   119.07 ;   163.33
               HIP  53957 ; 5613. ;  1692.3 ;  0.98 ; 11.95 ;       ;   0.450 ;   0.68 ;   Cha ;     2.57 ;     5.43 ;    11.08 ;    18.45 ;    23.44 ;    49.54 ;   101.16 ;   168.43
  2MASS J13142467-6228147 ; 3469. ;  1694.1 ;  0.37 ; 12.07 ;  8.21 ;   0.018 ;   0.15 ;   Gai ;     0.37 ;     1.24 ;     0.89 ;     1.99 ;     0.96 ;     3.24 ;     2.33 ;     5.20
               HIP  38561 ; 6600. ;  1702.4 ;  1.40 ; 12.05 ;       ;   7.300 ;   2.58 ;   Cha ;    24.19 ;    50.47 ;   124.07 ;   143.12 ;   514.12 ;  1072.45 ;  2636.34 ;  3041.19
  2MASS J06585133-3555465 ; 3503. ;  1708.2 ;  0.39 ; 11.79 ;  7.99 ;   0.021 ;   0.16 ;   Gai ;     0.33 ;     1.10 ;     0.80 ;     1.81 ;     0.92 ;     3.06 ;     2.24 ;     5.03
               HIP   4099 ; 5788. ;  1715.3 ;  1.06 ; 12.30 ;       ;   6.700 ;   2.60 ;   Cha ;     3.52 ;     7.43 ;    15.48 ;    26.01 ;    65.33 ;   137.85 ;   287.19 ;   482.44
               HIP   7304 ; 5329. ;  1716.7 ;  0.88 ; 11.76 ;       ;   0.105 ;   0.33 ;   Cha ;     1.97 ;     4.18 ;     8.24 ;    13.56 ;    11.94 ;    25.33 ;    49.94 ;    82.19
               HIP  37709 ; 6429. ;  1719.7 ;  1.40 ;  7.59 ;       ; 100.000 ;   9.66 ;   Cha ;     1.06 ;     2.21 ;     5.40 ;     6.71 ;    43.58 ;    90.97 ;   221.74 ;   275.82
  2MASS J17075268-3220446 ; 3457. ;  1725.0 ;  0.36 ; 11.64 ;  7.75 ;   0.017 ;   0.14 ;   Gai ;     0.29 ;     0.96 ;     0.70 ;     1.58 ;     0.73 ;     2.44 ;     1.78 ;     4.01
  2MASS J02333717+2455392 ; 3190. ;  1725.6 ;  0.14 ; 13.00 ;  8.47 ;   0.003 ;   0.06 ;   Gai ;     0.46 ;     1.58 ;     1.00 ;     2.18 ;     0.47 ;     1.62 ;     1.02 ;     2.24
               HIP  29055 ; 6054. ;  1725.9 ;  1.19 ; 12.06 ;       ;   0.560 ;   0.74 ;   Cha ;     3.97 ;     8.34 ;    18.19 ;    29.83 ;    41.59 ;    87.46 ;   190.67 ;   312.66
               HIP  36250 ; 6686. ;  1726.8 ;  1.40 ;  8.51 ;       ; 115.000 ;  10.20 ;   Cha ;     3.93 ;     8.18 ;    21.10 ;    22.23 ;   166.08 ;   345.46 ;   891.00 ;   938.69
               HIP  67354 ; 6791. ;  1755.6 ;  1.50 ; 12.11 ;       ;   9.170 ;   2.87 ;   Cha ;    46.31 ;    96.28 ;   249.61 ;   256.29 ;  1072.65 ;  2230.11 ;  5781.59 ;  5936.43
  2MASS J07421692-3103248 ; 4013. ;  1764.6 ;  0.63 ; 10.87 ;  8.11 ;   0.081 ;   0.31 ;   Gai ;     0.74 ;     1.98 ;     1.99 ;     3.49 ;     3.63 ;     9.78 ;     9.84 ;    17.25
               HIP   4541 ; 6390. ;  1767.7 ;  1.40 ; 11.65 ;       ;   1.800 ;   1.30 ;   Cha ;     9.33 ;    19.53 ;    45.77 ;    60.05 ;   140.59 ;   294.20 ;   689.54 ;   904.77
               HIP  89992 ; 7027. ;  1768.0 ;  1.60 ;  8.97 ;       ;  24.000 ;   4.58 ;   Cha ;    14.78 ;    30.57 ;    86.39 ;    73.62 ;   446.91 ;   924.70 ;  2612.91 ;  2226.62
               HIP  47796 ; 6188. ;  1768.7 ;  1.30 ; 12.38 ;       ;   0.089 ;   0.29 ;   Cha ;     7.75 ;    16.26 ;    36.21 ;    54.47 ;    53.35 ;   112.03 ;   249.40 ;   375.24
               HIP  89263 ; 6800. ;  1784.4 ;  1.50 ;  8.23 ;       ;  62.300 ;   7.46 ;   Cha ;     4.87 ;    10.12 ;    26.90 ;    26.28 ;   182.17 ;   378.23 ;  1005.88 ;   982.34
               HIP  66673 ; 6310. ;  1800.0 ;  1.30 ; 11.56 ;       ;  65.000 ;   7.84 ;   Cha ;     6.76 ;    14.15 ;    32.63 ;    45.05 ;   241.05 ;   504.98 ;  1163.95 ;  1607.32
               HIP  37480 ; 4481. ;  1800.8 ;  0.67 ; 11.02 ;       ;   4.600 ;   2.30 ;   Cha ;     1.02 ;     2.23 ;     3.65 ;     4.75 ;    14.15 ;    31.00 ;    50.64 ;    65.87
               HIP  88402 ; 6134. ;  1812.3 ;  1.24 ; 12.18 ;       ;   0.083 ;   0.28 ;   Cha ;     5.64 ;    11.85 ;    26.18 ;    40.76 ;    37.37 ;    78.51 ;   173.39 ;   269.89
               HIP  75155 ; 4971. ;  1817.2 ;  0.78 ; 12.15 ;       ;   0.470 ;   0.72 ;   Cha ;     2.18 ;     4.65 ;     8.65 ;    13.78 ;    18.27 ;    39.00 ;    72.47 ;   115.42
               HIP  83025 ; 6992. ;  1822.2 ;  1.50 ;  9.98 ;       ;  11.300 ;   3.15 ;   Cha ;    23.24 ;    48.13 ;   134.14 ;   118.24 ;   564.32 ;  1168.49 ;  3256.84 ;  2870.80
               HIP  12445 ; 4788. ;  1823.8 ;  0.74 ; 11.00 ;       ;   4.140 ;   2.16 ;   Cha ;     1.03 ;     2.21 ;     3.99 ;     5.90 ;    14.52 ;    31.18 ;    56.38 ;    83.33
               HIP 108840 ; 6587. ;  1823.8 ;  1.40 ;  9.20 ;       ;  55.000 ;   7.10 ;   Cha ;     4.13 ;     8.60 ;    21.56 ;    24.36 ;   145.35 ;   302.86 ;   759.45 ;   857.84
               HIP   6115 ; 7039. ;  1838.6 ;  1.60 ; 11.72 ;       ;  88.000 ;   8.77 ;   Cha ;    77.96 ;   161.37 ;   452.82 ;   398.81 ;  3262.23 ;  6752.25 ; 18947.33 ; 16687.43
               HIP  64929 ; 6058. ;  1839.9 ;  1.19 ;  9.18 ;       ;  28.000 ;   5.23 ;   Cha ;     0.71 ;     1.49 ;     3.34 ;     5.40 ;    19.74 ;    41.42 ;    93.17 ;   150.35
               HIP  65693 ; 6771. ;  1843.7 ;  1.50 ;  9.23 ;       ; 140.000 ;  11.21 ;   Cha ;     7.57 ;    15.72 ;    41.32 ;    41.45 ;   346.71 ;   720.35 ;  1893.08 ;  1898.99
  2MASS J11114705-5620234 ; 3614. ;  1870.9 ;  0.47 ; 11.86 ;  8.43 ;   0.030 ;   0.19 ;   Gai ;     0.43 ;     1.44 ;     1.06 ;     2.39 ;     1.43 ;     4.80 ;     3.55 ;     7.96
               HIP  97545 ; 7136. ;  1877.9 ;  1.60 ;  8.16 ;       ;  47.000 ;   6.38 ;   Cha ;    13.48 ;    27.84 ;    81.35 ;    64.30 ;   481.13 ;   993.78 ;  2903.50 ;  2295.11
  2MASS J16492391-2142099 ; 3448. ;  1879.3 ;  0.35 ; 12.60 ;  8.69 ;   0.016 ;   0.14 ;   Gai ;     0.48 ;     1.64 ;     1.15 ;     2.53 ;     1.18 ;     4.03 ;     2.82 ;     6.23
               HIP  70587 ; 4032. ;  1884.7 ;  0.56 ; 11.82 ;       ;   1.600 ;   1.38 ;   Cha ;     1.33 ;     3.59 ;     3.57 ;     6.00 ;    13.04 ;    35.22 ;    34.99 ;    58.87
               HIP  65063 ; 6561. ;  1887.9 ;  1.40 ; 11.95 ;       ;   2.060 ;   1.38 ;   Cha ;    19.82 ;    41.38 ;   100.79 ;   118.99 ;   307.38 ;   641.58 ;  1562.78 ;  1844.89
               HIP  89584 ; 7034. ;  1903.7 ;  1.60 ;  8.20 ;       ; 190.000 ;  12.88 ;   Cha ;    10.06 ;    20.80 ;    59.01 ;    49.69 ;   510.06 ;  1055.17 ;  2993.26 ;  2520.64
  2MASS J18450905-0926438 ; 3481. ;  1910.9 ;  0.38 ; 10.96 ;  7.12 ;   0.019 ;   0.15 ;   Gai ;     0.21 ;     0.69 ;     0.51 ;     1.17 ;     0.56 ;     1.84 ;     1.37 ;     3.13
               HIP  89450 ; 6356. ;  1913.9 ;  1.40 ; 12.56 ;       ;  17.000 ;   4.00 ;   Cha ;    15.39 ;    32.25 ;    74.23 ;   100.39 ;   406.93 ;   852.54 ;  1962.67 ;  2654.12
  2MASS J15042551-7901215 ; 3297. ;  1925.3 ;  0.21 ; 11.46 ;  7.22 ;   0.007 ;   0.09 ;   Gai ;     0.22 ;     0.73 ;     0.52 ;     1.18 ;     0.35 ;     1.14 ;     0.80 ;     1.84
               HIP   4725 ; 6802. ;  1935.4 ;  1.50 ; 11.88 ;       ;   2.400 ;   1.46 ;   Cha ;    41.18 ;    85.60 ;   223.02 ;   226.73 ;   682.07 ;  1417.66 ;  3693.72 ;  3755.21
               HIP  61029 ; 6523. ;  1943.3 ;  1.40 ; 12.34 ;       ;   1.090 ;   1.00 ;   Cha ;    22.82 ;    47.68 ;   114.56 ;   139.11 ;   302.16 ;   631.23 ;  1516.66 ;  1841.66
               HIP  90062 ; 6530. ;  1955.0 ;  1.40 ;  8.54 ;       ;  86.000 ;   8.90 ;   Cha ;     2.40 ;     5.01 ;    12.45 ;    14.53 ;    94.84 ;   197.74 ;   490.97 ;   573.25
               HIP  62919 ; 6452. ;  1959.6 ;  1.40 ; 10.12 ;       ;   4.800 ;   2.11 ;   Cha ;     4.46 ;     9.32 ;    22.50 ;    27.97 ;    85.78 ;   179.18 ;   432.35 ;   537.50
               HIP 107293 ; 6986. ;  1973.6 ;  1.50 ; 10.66 ;       ;   8.050 ;   2.66 ;   Cha ;    33.96 ;    70.34 ;   195.13 ;   174.30 ;   757.68 ;  1569.26 ;  4353.11 ;  3888.60
  2MASS J20361241-0259533 ; 3580. ;  1980.2 ;  0.45 ; 11.93 ;  8.31 ;   0.027 ;   0.18 ;   Gai ;     0.40 ;     1.33 ;     0.98 ;     2.20 ;     1.26 ;     4.23 ;     3.12 ;     7.00
               HIP  85099 ; 4129. ;  1986.5 ;  0.59 ; 11.02 ;       ;   2.700 ;   1.78 ;   Cha ;     0.88 ;     2.21 ;     2.49 ;     4.02 ;    10.06 ;    25.33 ;    28.57 ;    46.05
               HIP  97673 ; 6514. ;  1987.7 ;  1.40 ; 11.34 ;       ;   0.730 ;   0.82 ;   Cha ;    11.49 ;    24.00 ;    58.11 ;    70.21 ;   137.68 ;   287.49 ;   696.15 ;   841.01
               HIP  27817 ; 5930. ;  1994.8 ;  1.12 ;  9.89 ;       ;  29.000 ;   5.36 ;   Cha ;     0.84 ;     1.76 ;     3.87 ;     6.51 ;    22.99 ;    48.31 ;   106.00 ;   178.26
               HIP  81784 ; 4721. ;  1995.2 ;  0.72 ; 11.41 ;       ;   2.500 ;   1.68 ;   Cha ;     1.32 ;     2.85 ;     5.01 ;     7.13 ;    16.32 ;    35.19 ;    61.80 ;    87.85
               HIP  63835 ; 4004. ;  1997.6 ;  0.55 ; 13.07 ;       ;   0.160 ;   0.44 ;   Cha ;     2.96 ;     8.36 ;     7.69 ;    12.62 ;    16.20 ;    45.73 ;    42.04 ;    69.01
               HIP  62840 ; 7012. ;  1998.8 ;  1.60 ; 10.52 ;       ;   9.000 ;   2.81 ;   Cha ;    33.82 ;    70.02 ;   195.89 ;   171.90 ;   800.81 ;  1657.83 ;  4638.16 ;  4070.19
               HIP  11347 ; 7052. ;  2005.6 ;  1.60 ;  8.98 ;       ;  31.400 ;   5.23 ;   Cha ;    16.08 ;    33.25 ;    94.64 ;    79.43 ;   519.76 ;  1075.03 ;  3059.77 ;  2568.02
                HD 207739 ; 4989. ;  2011.3 ;  0.61 ;  8.52 ;       ;   0.194 ;   0.46 ;   Nor ;     0.26 ;     0.54 ;     1.08 ;     1.79 ;     1.52 ;     3.21 ;     6.41 ;    10.64
  2MASS J06382471-0347413 ; 4700. ;  2012.5 ;  0.75 ; 11.72 ;  8.82 ;   0.254 ;   0.54 ;   Gai ;     1.62 ;     3.49 ;     6.05 ;     8.47 ;    11.46 ;    24.77 ;    42.87 ;    59.99
               HIP  38029 ; 7199. ;  2012.9 ;  1.60 ;  7.94 ;       ; 200.000 ;  13.12 ;   Cha ;    14.66 ;    30.26 ;    90.06 ;    68.38 ;   750.61 ;  1548.92 ;  4610.72 ;  3500.45
  2MASS J11403118-6109382 ; 3774. ;  2018.2 ;  0.55 ; 12.01 ;  8.83 ;   0.047 ;   0.24 ;   Gai ;     0.58 ;     1.84 ;     1.48 ;     3.14 ;     2.34 ;     7.41 ;     5.97 ;    12.67
               HIP   8738 ; 6000. ;  2023.1 ;  1.16 ;  8.01 ;       ; 109.000 ;  10.35 ;   Cha ;     0.31 ;     0.66 ;     1.48 ;     2.47 ;    12.14 ;    25.47 ;    57.18 ;    95.79
               HIP  73732 ; 6388. ;  2034.2 ;  1.40 ; 11.43 ;       ;  11.100 ;   3.23 ;   Cha ;     8.06 ;    16.86 ;    39.59 ;    51.90 ;   191.30 ;   400.27 ;   939.91 ;  1232.42
               HIP   9703 ; 7093. ;  2044.6 ;  1.60 ;  9.67 ;       ;   4.800 ;   2.04 ;   Cha ;    26.72 ;    55.23 ;   158.83 ;   131.15 ;   539.63 ;  1115.52 ;  3207.82 ;  2648.68
               HIP  89750 ; 6209. ;  2050.0 ;  1.30 ;  8.99 ;       ;  43.000 ;   6.42 ;   Cha ;     1.06 ;     2.23 ;     5.16 ;     7.49 ;    34.34 ;    71.93 ;   166.44 ;   241.90
  2MASS J05482407+0745388 ; 3363. ;  2055.9 ;  0.24 ; 14.20 ;  9.78 ;   0.006 ;   0.09 ;   Ter ;     0.91 ;     3.26 ;     2.08 ;     4.42 ;     1.49 ;     5.33 ;     3.39 ;     7.22
                HD 163810 ; 5370. ;  2061.4 ;  0.70 ;  9.63 ;       ;   0.343 ;   0.60 ;   Nor ;     0.56 ;     1.18 ;     2.42 ;     4.03 ;     4.04 ;     8.55 ;    17.55 ;    29.26
               HIP  30365 ; 5000. ;  2068.7 ;  0.79 ; 11.35 ;       ;   0.016 ;   0.13 ;   Cha ;     1.29 ;     2.75 ;     5.26 ;     8.58 ;     4.69 ;     9.97 ;    19.03 ;    31.05
               HIP  79213 ; 3900. ;  2088.6 ;  0.52 ; 10.43 ;       ;   2.600 ;   1.76 ;   Cha ;     0.52 ;     1.49 ;     1.35 ;     2.60 ;     5.52 ;    15.95 ;    14.49 ;    27.84
               HIP  29689 ; 6778. ;  2101.3 ;  1.50 ; 10.40 ;       ;  88.000 ;   8.88 ;   Cha ;    15.07 ;    31.31 ;    81.89 ;    82.82 ;   614.46 ;  1276.95 ;  3339.70 ;  3377.66
               HIP  98418 ; 6529. ;  2105.3 ;  1.40 ;  9.10 ;       ;  58.000 ;   7.31 ;   Cha ;     3.23 ;     6.75 ;    16.69 ;    19.57 ;   115.64 ;   241.17 ;   596.78 ;   699.77
  2MASS J15074148+6550333 ; 3479. ;  2110.1 ;  0.38 ; 11.06 ;  7.22 ;   0.019 ;   0.15 ;   Gai ;     0.22 ;     0.72 ;     0.54 ;     1.23 ;     0.59 ;     1.94 ;     1.44 ;     3.29
               HIP  15846 ; 5610. ;  2112.8 ;  0.98 ; 10.96 ;       ;  66.000 ;   8.25 ;   Cha ;     1.36 ;     2.86 ;     5.94 ;     9.92 ;    43.11 ;    91.00 ;   188.81 ;   315.05
               HIP  11911 ; 5079. ;  2113.3 ;  0.81 ; 11.83 ;       ;   1.800 ;   1.40 ;   Cha ;     1.83 ;     3.90 ;     7.44 ;    12.11 ;    21.86 ;    46.51 ;    88.72 ;   144.44
               HIP  23436 ; 7114. ;  2116.9 ;  1.60 ;  8.39 ;       ; 180.000 ;  12.49 ;   Cha ;    14.23 ;    29.40 ;    85.31 ;    68.51 ;   710.78 ;  1468.64 ;  4261.86 ;  3422.20
               HIP  29201 ; 6942. ;  2128.6 ;  1.50 ;  8.61 ;       ;  93.000 ;   9.05 ;   Cha ;     9.36 ;    19.39 ;    53.53 ;    47.92 ;   385.34 ;   798.33 ;  2204.10 ;  1973.06
               HIP  30015 ; 6791. ;  2135.4 ;  1.50 ;  7.98 ;       ; 150.000 ;  11.59 ;   Cha ;     4.17 ;     8.67 ;    23.01 ;    22.57 ;   194.40 ;   403.67 ;  1071.87 ;  1051.14
               HIP  89029 ; 5555. ;  2153.8 ;  0.96 ;  8.70 ;       ;  33.000 ;   5.85 ;   Cha ;     0.37 ;     0.77 ;     1.63 ;     2.73 ;     9.68 ;    20.39 ;    43.25 ;    72.40
               HIP  81463 ; 5654. ;  2159.4 ;  1.00 ; 12.42 ;       ;   0.622 ;   0.80 ;   Cha ;     3.60 ;     7.61 ;    15.51 ;    25.85 ;    35.94 ;    75.99 ;   154.84 ;   258.10
               HIP  89158 ; 5720. ;  2162.2 ;  1.00 ;  9.82 ;       ;  38.000 ;   6.22 ;   Cha ;     0.73 ;     1.54 ;     3.29 ;     5.51 ;    20.35 ;    42.85 ;    91.59 ;   153.43
               HIP  83404 ; 6893. ;  2173.9 ;  1.50 ;  9.86 ;       ;  26.000 ;   4.80 ;   Cha ;    15.86 ;    32.88 ;    89.10 ;    83.33 ;   475.30 ;   985.72 ;  2670.93 ;  2498.07
               HIP  26889 ; 7137. ;  2177.7 ;  1.60 ;  8.12 ;       ;  41.700 ;   6.01 ;   Cha ;    13.28 ;    27.43 ;    80.18 ;    63.32 ;   460.09 ;   950.29 ;  2777.40 ;  2193.39
               HIP  11891 ; 6457. ;  2183.9 ;  1.40 ;  8.54 ;       ;  61.200 ;   7.54 ;   Cha ;     1.90 ;     3.97 ;     9.69 ;    11.88 ;    69.06 ;   144.14 ;   351.95 ;   431.47
               HIP   7582 ; 4901. ;  2184.8 ;  0.77 ; 11.59 ;       ;   1.300 ;   1.20 ;   Cha ;     1.50 ;     3.21 ;     5.92 ;     9.17 ;    16.16 ;    34.55 ;    63.67 ;    98.61
               HIP  58211 ; 4152. ;  2188.2 ;  0.59 ; 11.17 ;       ;   0.630 ;   0.86 ;   Cha ;     0.98 ;     2.44 ;     2.80 ;     4.43 ;     7.79 ;    19.41 ;    22.31 ;    35.27
               HIP   1263 ; 7051. ;  2208.0 ;  1.60 ; 10.93 ;       ;  16.000 ;   3.74 ;   Cha ;    48.94 ;   101.26 ;   286.21 ;   246.97 ;  1336.78 ;  2765.84 ;  7818.01 ;  6746.22
               HIP  11792 ; 6204. ;  2208.0 ;  1.30 ; 10.08 ;       ;  13.000 ;   3.53 ;   Cha ;     1.92 ;     4.02 ;     9.21 ;    13.50 ;    45.91 ;    96.21 ;   220.44 ;   323.22
                HD 171029 ; 5636. ;  2220.2 ;  0.92 ;  8.24 ;       ;   0.719 ;   0.86 ;   Nor ;     0.30 ;     0.63 ;     1.35 ;     2.26 ;     2.97 ;     6.25 ;    13.43 ;    22.50
               HIP  69468 ; 5390. ;  2224.7 ;  0.90 ; 10.95 ;       ;   1.400 ;   1.22 ;   Cha ;     1.22 ;     2.58 ;     5.21 ;     8.64 ;    14.27 ;    30.20 ;    60.92 ;   100.97
               HIP  56331 ; 6964. ;  2231.1 ;  1.50 ;  8.48 ;       ; 140.000 ;  11.10 ;   Cha ;     9.35 ;    19.36 ;    53.81 ;    47.45 ;   426.14 ;   882.55 ;  2452.70 ;  2162.94
  2MASS J16510317-5931152 ; 3580. ;  2236.1 ;  0.45 ; 12.42 ;  8.80 ;   0.027 ;   0.18 ;   Gai ;     0.52 ;     1.75 ;     1.27 ;     2.82 ;     1.64 ;     5.58 ;     4.05 ;     8.98
               HIP  73860 ; 6091. ;  2245.7 ;  1.21 ; 10.79 ;       ;  99.000 ;   9.81 ;   Cha ;     2.00 ;     4.20 ;     9.36 ;    14.88 ;    77.06 ;   161.79 ;   360.45 ;   572.68
               HIP  26566 ; 5856. ;  2260.4 ;  1.09 ;  9.31 ;       ;  13.000 ;   3.61 ;   Cha ;     0.58 ;     1.23 ;     2.69 ;     4.51 ;    12.96 ;    27.24 ;    59.53 ;    99.89
  2MASS J13333092-5920161 ; 3909. ;  2260.4 ;  0.61 ; 10.88 ;  7.97 ;   0.065 ;   0.28 ;   Gai ;     0.67 ;     1.95 ;     1.76 ;     3.33 ;     3.10 ;     8.97 ;     8.11 ;    15.31
               HIP  29687 ; 7058. ;  2278.9 ;  1.60 ;  8.86 ;       ;  28.000 ;   4.94 ;   Cha ;    15.36 ;    31.77 ;    90.60 ;    75.66 ;   482.51 ;   997.88 ;  2846.03 ;  2376.72
               HIP  96581 ; 6384. ;  2297.8 ;  1.40 ; 12.72 ;       ;   0.214 ;   0.45 ;   Cha ;    18.89 ;    39.55 ;    91.49 ;   121.72 ;   167.12 ;   350.00 ;   809.52 ;  1077.01
               HIP  71264 ; 6515. ;  2302.0 ;  1.40 ;  9.12 ;       ;  76.000 ;   8.38 ;   Cha ;     3.13 ;     6.53 ;    16.10 ;    19.05 ;   119.73 ;   249.74 ;   615.89 ;   729.01
               HIP  79330 ; 3562. ;  2332.6 ;  0.36 ; 10.99 ;       ;   2.220 ;   1.64 ;   Cha ;     0.46 ;     1.59 ;     1.13 ;     2.46 ;     3.96 ;    13.66 ;     9.65 ;    21.05
               HIP  97868 ; 5170. ;  2341.4 ;  0.84 ; 12.12 ;       ;   1.600 ;   1.32 ;   Cha ;     2.33 ;     4.95 ;     9.48 ;    15.45 ;    27.34 ;    58.13 ;   111.43 ;   181.60
               HIP  72721 ; 6171. ;  2343.6 ;  1.30 ; 12.54 ;       ;   0.860 ;   0.91 ;   Cha ;     8.17 ;    17.17 ;    38.02 ;    57.91 ;    99.32 ;   208.64 ;   462.02 ;   703.64
               HIP   7398 ; 6834. ;  2345.8 ;  1.50 ; 12.16 ;       ;  17.000 ;   3.89 ;   Cha ;    54.94 ;   114.14 ;   299.63 ;   300.02 ;  1483.27 ;  3081.53 ;  8089.08 ;  8099.63
               HIP  91003 ; 5970. ;  2349.6 ;  1.14 ;  9.64 ;       ;  24.000 ;   4.87 ;   Cha ;     0.74 ;     1.55 ;     3.44 ;     5.78 ;    19.48 ;    40.91 ;    90.45 ;   152.10
               HIP  30446 ; 6669. ;  2356.3 ;  1.40 ;  9.08 ;       ;  33.000 ;   5.47 ;   Cha ;     5.04 ;    10.49 ;    26.86 ;    28.73 ;   155.85 ;   324.32 ;   830.60 ;   888.57
               HIP 111785 ; 5892. ;  2360.2 ;  1.11 ;  9.26 ;       ;  93.000 ;   9.63 ;   Cha ;     0.58 ;     1.22 ;     2.67 ;     4.49 ;    21.15 ;    44.44 ;    97.62 ;   163.85
               HIP  82500 ; 5937. ;  2360.7 ;  1.13 ; 10.14 ;       ;   0.830 ;   0.91 ;   Cha ;     0.97 ;     2.03 ;     4.45 ;     7.50 ;    10.94 ;    23.00 ;    50.38 ;    84.80
               HIP  13924 ; 6870. ;  2372.5 ;  1.50 ;  8.00 ;       ;  89.000 ;   8.89 ;   Cha ;     5.42 ;    11.23 ;    30.46 ;    28.40 ;   220.99 ;   458.31 ;  1242.78 ;  1158.61
               HIP  93410 ; 4378. ;  2373.6 ;  0.65 ; 11.82 ;       ;   0.550 ;   0.80 ;   Cha ;     1.65 ;     3.75 ;     5.35 ;     7.23 ;    13.30 ;    30.20 ;    43.06 ;    58.23
  2MASS J14003815-6442536 ; 3752. ;  2381.5 ;  0.54 ; 12.09 ;  8.86 ;   0.045 ;   0.23 ;   Gai ;     0.58 ;     1.88 ;     1.48 ;     3.18 ;     2.29 ;     7.42 ;     5.84 ;    12.58
               HIP  38788 ; 6107. ;  2386.6 ;  1.22 ; 12.29 ;       ;   1.140 ;   1.05 ;   Cha ;     5.56 ;    11.69 ;    25.65 ;    40.66 ;    70.37 ;   147.91 ;   324.58 ;   514.63
  2MASS J18123136-2420196 ; 3239. ;  2391.8 ;  0.14 ; 13.34 ;  8.95 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.05 ;     1.29 ;     2.83 ;     0.60 ;     2.10 ;     1.33 ;     2.91
               HIP  70072 ; 4975. ;  2392.3 ;  0.78 ; 11.18 ;       ;   3.600 ;   1.99 ;   Cha ;     1.16 ;     2.47 ;     4.69 ;     7.57 ;    16.14 ;    34.36 ;    65.36 ;   105.54
               HIP  16751 ; 5545. ;  2403.8 ;  0.96 ; 11.79 ;       ;  14.000 ;   3.81 ;   Cha ;     2.24 ;     4.73 ;     9.59 ;    15.93 ;    47.81 ;   101.12 ;   205.11 ;   340.60
               HIP  34547 ; 6784. ;  2406.7 ;  1.50 ;  9.74 ;       ;  57.000 ;   7.15 ;   Cha ;    10.49 ;    21.78 ;    57.29 ;    57.29 ;   383.55 ;   796.83 ;  2095.79 ;  2095.75
               HIP 107538 ; 5596. ;  2408.5 ;  0.98 ;  9.82 ;       ;  40.000 ;   6.43 ;   Cha ;     0.69 ;     1.45 ;     3.05 ;     5.10 ;    19.28 ;    40.65 ;    85.55 ;   143.03
               HIP  68817 ; 5753. ;  2411.4 ;  1.00 ;  9.01 ;       ;  46.000 ;   6.83 ;   Cha ;     0.47 ;     1.00 ;     2.15 ;     3.61 ;    13.82 ;    29.07 ;    62.91 ;   105.43
  2MASS J16260654-5133064 ; 3438. ;  2432.5 ;  0.34 ; 11.95 ;  8.02 ;   0.016 ;   0.14 ;   Gai ;     0.33 ;     1.12 ;     0.80 ;     1.80 ;     0.81 ;     2.71 ;     1.95 ;     4.37
               HIP  12001 ; 5666. ;  2464.9 ;  1.00 ;  9.94 ;       ;  36.000 ;   6.07 ;   Cha ;     0.76 ;     1.61 ;     3.40 ;     5.70 ;    20.97 ;    44.20 ;    93.69 ;   156.80
               HIP  23868 ; 6745. ;  2470.4 ;  1.40 ; 12.83 ;       ;   0.450 ;   0.64 ;   Cha ;    66.09 ;   137.57 ;   349.79 ;   372.98 ;   696.98 ;  1450.73 ;  3688.66 ;  3933.16
               HIP  65782 ; 7099. ;  2476.5 ;  1.60 ; 10.54 ;       ; 130.000 ;  10.62 ;   Cha ;    44.82 ;    92.66 ;   266.24 ;   221.88 ;  2064.73 ;  4268.37 ; 12264.67 ; 10221.55
               HIP 112289 ; 5681. ;  2480.2 ;  1.00 ; 10.76 ;       ;  57.000 ;   7.63 ;   Cha ;     1.24 ;     2.62 ;     5.50 ;     9.20 ;    38.31 ;    80.79 ;   169.71 ;   283.89
               HIP  63049 ; 6000. ;  2487.6 ;  1.16 ;  9.16 ;       ;  87.000 ;   9.25 ;   Cha ;     0.58 ;     1.21 ;     2.69 ;     4.53 ;    21.07 ;    44.24 ;    98.58 ;   165.62
  2MASS J06441228+0535385 ; 3599. ;  2493.1 ;  0.46 ; 12.13 ;  8.55 ;   0.029 ;   0.19 ;   Gai ;     0.45 ;     1.53 ;     1.12 ;     2.51 ;     1.48 ;     5.01 ;     3.68 ;     8.22
               HIP  35251 ; 7060. ;  2503.8 ;  1.60 ;  8.16 ;       ; 219.000 ;  13.81 ;   Cha ;    10.68 ;    22.08 ;    63.11 ;    52.27 ;   560.88 ;  1159.82 ;  3314.96 ;  2745.92
  2MASS J13031236-6805061 ; 3354. ;  2515.7 ;  0.27 ; 12.66 ;  8.55 ;   0.010 ;   0.11 ;   Gai ;     0.45 ;     1.53 ;     1.04 ;     2.31 ;     0.87 ;     2.95 ;     2.01 ;     4.45
               HIP 110662 ; 6486. ;  2516.4 ;  1.40 ; 10.39 ;       ;  18.000 ;   4.08 ;   Cha ;     5.85 ;    12.21 ;    29.63 ;    36.11 ;   156.25 ;   326.24 ;   791.59 ;   964.71
               HIP  66631 ; 6774. ;  2523.3 ;  1.50 ;  9.44 ;       ;  70.900 ;   7.97 ;   Cha ;     8.62 ;    17.90 ;    47.03 ;    47.19 ;   332.93 ;   691.73 ;  1817.33 ;  1823.33
  2MASS J22581857+5342565 ; 4016. ;  2540.0 ;  0.64 ; 11.40 ;  8.64 ;   0.082 ;   0.31 ;   Gai ;     1.01 ;     2.74 ;     2.72 ;     4.69 ;     5.05 ;    13.69 ;    13.58 ;    23.40
               HIP  10527 ; 7118. ;  2562.1 ;  1.60 ;  8.37 ;       ;  78.000 ;   8.22 ;   Cha ;    14.28 ;    29.51 ;    85.74 ;    68.67 ;   578.88 ;  1196.02 ;  3474.90 ;  2783.02
  2MASS J20283984-0103556 ; 3554. ;  2567.4 ;  0.43 ; 12.27 ;  8.59 ;   0.025 ;   0.17 ;   Gai ;     0.46 ;     1.55 ;     1.12 ;     2.50 ;     1.40 ;     4.72 ;     3.43 ;     7.63
               HIP  86593 ; 6538. ;  2574.0 ;  1.40 ; 10.30 ;       ;  17.000 ;   3.96 ;   Cha ;     6.58 ;    13.73 ;    33.76 ;    39.75 ;   173.09 ;   361.10 ;   887.83 ;  1045.20
               HIP  61448 ; 6400. ;  2582.6 ;  1.40 ; 10.21 ;       ; 100.000 ;   9.67 ;   Cha ;     3.96 ;     8.27 ;    19.70 ;    25.37 ;   162.65 ;   340.02 ;   810.27 ;  1043.15
               HIP  12992 ; 6205. ;  2584.6 ;  1.30 ; 11.80 ;       ;   0.160 ;   0.39 ;   Cha ;     5.55 ;    11.65 ;    26.20 ;    38.82 ;    44.25 ;    92.84 ;   208.85 ;   309.47
               HIP    320 ; 6601. ;  2615.7 ;  1.40 ; 12.22 ;       ;   0.450 ;   0.64 ;   Cha ;    27.20 ;    56.75 ;   139.31 ;   160.93 ;   288.02 ;   600.84 ;  1475.02 ;  1703.92
               HIP  17642 ; 5738. ;  2631.6 ;  1.00 ; 10.37 ;       ;   4.000 ;   2.02 ;   Cha ;     1.01 ;     2.14 ;     4.55 ;     7.62 ;    16.09 ;    33.89 ;    72.11 ;   120.83
               HIP  53083 ; 4957. ;  2666.0 ;  0.78 ;  9.83 ;       ;   8.160 ;   3.01 ;   Cha ;     0.52 ;     1.11 ;     2.15 ;     3.49 ;     8.92 ;    18.95 ;    36.80 ;    59.69
               HIP  16947 ; 5129. ;  2672.4 ;  0.83 ; 11.63 ;       ;   6.900 ;   2.74 ;   Cha ;     1.65 ;     3.51 ;     6.76 ;    11.05 ;    27.80 ;    59.08 ;   113.88 ;   186.13
               HIP  15429 ; 5706. ;  2703.4 ;  1.00 ;  9.88 ;       ;  36.000 ;   6.06 ;   Cha ;     0.75 ;     1.58 ;     3.36 ;     5.63 ;    20.59 ;    43.38 ;    92.48 ;   154.89
  2MASS J08065793-4617032 ; 3417. ;  2710.8 ;  0.32 ; 11.40 ;  7.43 ;   0.014 ;   0.13 ;   Gai ;     0.24 ;     0.81 ;     0.59 ;     1.33 ;     0.56 ;     1.84 ;     1.34 ;     3.04
               HIP 100851 ; 3988. ;  2712.2 ;  0.55 ; 11.15 ;       ;   3.300 ;   1.98 ;   Cha ;     0.85 ;     2.34 ;     2.27 ;     4.02 ;     9.90 ;    27.23 ;    26.46 ;    46.84
               HIP  99982 ; 6361. ;  2716.7 ;  1.40 ;  8.07 ;       ;  17.000 ;   4.00 ;   Cha ;     1.08 ;     2.26 ;     5.42 ;     7.07 ;    28.59 ;    59.75 ;   143.25 ;   186.95
               HIP  48021 ; 4555. ;  2718.1 ;  0.69 ; 10.96 ;       ;   2.300 ;   1.62 ;   Cha ;     0.99 ;     2.15 ;     3.65 ;     4.83 ;    11.71 ;    25.45 ;    43.18 ;    57.12
               HIP  50244 ; 4422. ;  2737.5 ;  0.66 ; 10.97 ;       ;   3.800 ;   2.10 ;   Cha ;     0.98 ;     2.18 ;     3.34 ;     4.49 ;    12.85 ;    28.62 ;    43.90 ;    59.06
               HIP 103409 ; 6436. ;  2745.0 ;  1.40 ;  8.83 ;       ;  34.000 ;   5.63 ;   Cha ;     2.07 ;     4.32 ;    10.48 ;    13.05 ;    64.86 ;   135.43 ;   328.61 ;   409.21
               HIP  18013 ; 5700. ;  2759.4 ;  1.00 ; 12.68 ;       ;  15.000 ;   3.91 ;   Cha ;     4.40 ;     9.31 ;    19.01 ;    31.77 ;    97.29 ;   205.63 ;   420.14 ;   701.97
  2MASS J08361446-4133252 ; 3998. ;  2767.8 ;  0.63 ; 11.00 ;  8.22 ;   0.079 ;   0.31 ;   Gai ;     0.78 ;     2.14 ;     2.11 ;     3.72 ;     3.85 ;    10.48 ;    10.35 ;    18.26
               HIP  68704 ; 5642. ;  2768.5 ;  0.99 ;  9.35 ;       ;  41.200 ;   6.51 ;   Cha ;     0.54 ;     1.14 ;     2.43 ;     4.07 ;    15.38 ;    32.39 ;    68.94 ;   115.40
               HIP  17767 ; 5612. ;  2786.3 ;  0.98 ; 12.24 ;       ;   0.370 ;   0.62 ;   Cha ;     3.13 ;     6.61 ;    13.43 ;    22.35 ;    27.18 ;    57.47 ;   116.75 ;   194.23
               HIP  49314 ; 6600. ;  2800.0 ;  1.40 ; 12.21 ;       ;  99.000 ;   9.51 ;   Cha ;    26.91 ;    56.14 ;   137.80 ;   159.26 ;  1097.35 ;  2289.25 ;  5619.04 ;  6494.17
               HIP  38441 ; 5744. ;  2805.0 ;  1.00 ; 12.29 ;       ;   4.180 ;   2.06 ;   Cha ;     3.44 ;     7.27 ;    15.04 ;    25.20 ;    55.19 ;   116.52 ;   241.16 ;   404.09
               HIP   1727 ; 6356. ;  2809.8 ;  1.40 ; 11.01 ;       ;  11.300 ;   3.26 ;   Cha ;     5.56 ;    11.64 ;    27.26 ;    36.37 ;   132.81 ;   277.93 ;   650.88 ;   868.21
               HIP  54181 ; 5900. ;  2854.7 ;  1.11 ;  9.54 ;       ;  17.000 ;   4.11 ;   Cha ;     0.68 ;     1.42 ;     3.12 ;     5.24 ;    16.15 ;    33.94 ;    74.43 ;   125.01
               HIP  58954 ; 6736. ;  2856.3 ;  1.40 ; 10.83 ;       ;   6.500 ;   2.42 ;   Cha ;    17.06 ;    35.48 ;    91.46 ;    95.46 ;   350.79 ;   729.63 ;  1880.63 ;  1962.96
               HIP   6109 ; 5759. ;  2864.5 ;  1.00 ;  8.97 ;       ;  27.000 ;   5.23 ;   Cha ;     0.47 ;     0.98 ;     2.12 ;     3.56 ;    11.89 ;    25.02 ;    54.21 ;    90.85
               HIP  88758 ; 5522. ;  2880.2 ;  0.95 ; 12.53 ;       ;  10.000 ;   3.23 ;   Cha ;     3.65 ;     7.72 ;    15.41 ;    25.49 ;    71.35 ;   151.12 ;   301.48 ;   498.63
               HIP  69306 ; 5510. ;  2888.5 ;  0.94 ;  9.76 ;       ;  15.000 ;   3.96 ;   Cha ;     0.64 ;     1.35 ;     2.81 ;     4.70 ;    13.78 ;    29.08 ;    60.62 ;   101.21
                HD 145417 ; 4932. ;  2907.8 ;  0.63 ;  7.52 ;       ;   0.198 ;   0.47 ;   Nor ;     0.15 ;     0.32 ;     0.64 ;     1.04 ;     0.92 ;     1.96 ;     3.90 ;     6.34
               HIP  81798 ; 5593. ;  2911.2 ;  0.97 ; 10.40 ;       ;  16.000 ;   4.07 ;   Cha ;     0.96 ;     2.02 ;     4.23 ;     7.06 ;    21.29 ;    44.91 ;    93.77 ;   156.57
               HIP  86231 ; 7050. ;  2914.6 ;  1.60 ;  7.82 ;       ;  28.000 ;   4.94 ;   Cha ;     8.68 ;    17.96 ;    51.22 ;    42.57 ;   272.83 ;   564.25 ;  1609.15 ;  1337.44
               HIP  47078 ; 6824. ;  2959.5 ;  1.50 ; 11.32 ;       ;   1.500 ;   1.16 ;   Cha ;    30.67 ;    63.72 ;   167.77 ;   166.95 ;   451.44 ;   937.74 ;  2469.23 ;  2457.11
  2MASS J15374358-4016523 ; 3556. ;  2978.9 ;  0.43 ; 11.12 ;  7.45 ;   0.025 ;   0.17 ;   Gai ;     0.25 ;     0.83 ;     0.62 ;     1.42 ;     0.76 ;     2.52 ;     1.90 ;     4.32
               HIP  50919 ; 6723. ;  2994.9 ;  1.40 ;  8.45 ;       ; 130.000 ;  10.83 ;   Cha ;     4.28 ;     8.91 ;    23.19 ;    23.84 ;   186.34 ;   387.38 ;  1008.87 ;  1037.16
  2MASS J22524980+6629578 ; 3161. ;  3001.2 ;  0.15 ;       ;  6.81 ;   0.002 ;   0.05 ;   Fou ;     0.19 ;     0.63 ;     0.42 ;     0.91 ;     0.19 ;     0.61 ;     0.41 ;     0.88
  2MASS J21515386+4220390 ; 3827. ;  3004.8 ;  0.58 ; 11.25 ;  8.51 ;   0.054 ;   0.25 ;   Gai ;     0.77 ;     2.39 ;     1.96 ;     3.89 ;     3.30 ;    10.24 ;     8.41 ;    16.67
               HIP  54669 ; 6793. ;  3014.8 ;  1.50 ;  9.77 ;       ;  71.800 ;   8.02 ;   Cha ;    10.99 ;    22.82 ;    60.16 ;    59.84 ;   425.68 ;   884.24 ;  2330.98 ;  2318.52
               HIP  13736 ; 5790. ;  3066.5 ;  1.06 ;  9.20 ;       ;  17.000 ;   4.14 ;   Cha ;     0.53 ;     1.12 ;     2.44 ;     4.09 ;    12.50 ;    26.30 ;    57.08 ;    95.69
               HIP  72510 ; 6428. ;  3086.4 ;  1.40 ;  9.37 ;       ;  18.000 ;   4.10 ;   Cha ;     2.70 ;     5.64 ;    13.62 ;    17.11 ;    72.30 ;   151.02 ;   364.52 ;   457.88
               HIP  88673 ; 4971. ;  3089.3 ;  0.78 ; 11.82 ;       ;   1.160 ;   1.13 ;   Cha ;     1.75 ;     3.73 ;     6.99 ;    11.18 ;    18.39 ;    39.21 ;    73.43 ;   117.43
  2MASS J18073098-2313379 ; 4670. ;  3137.7 ;  0.74 ; 11.90 ;  8.86 ;   0.243 ;   0.53 ;   Gai ;     1.82 ;     3.93 ;     6.71 ;     9.23 ;    12.65 ;    27.40 ;    46.78 ;    64.28
               HIP  99347 ; 5552. ;  3146.6 ;  0.96 ;  9.63 ;       ;  83.000 ;   9.28 ;   Cha ;     0.61 ;     1.28 ;     2.69 ;     4.49 ;    20.23 ;    42.67 ;    89.56 ;   149.67
               HIP  60768 ; 4673. ;  3168.6 ;  0.71 ; 10.62 ;       ;   3.600 ;   2.02 ;   Cha ;     0.81 ;     1.75 ;     3.10 ;     4.36 ;    10.89 ;    23.50 ;    41.52 ;    58.42
               HIP  93796 ; 5862. ;  3178.6 ;  1.09 ;  8.72 ;       ;  26.000 ;   5.10 ;   Cha ;     0.43 ;     0.90 ;     1.97 ;     3.31 ;    11.24 ;    23.62 ;    51.93 ;    87.07
               HIP  97563 ; 6632. ;  3189.8 ;  1.40 ; 11.07 ;       ;  14.000 ;   3.57 ;   Cha ;    14.22 ;    29.63 ;    74.12 ;    82.83 ;   355.26 ;   740.28 ;  1851.79 ;  2069.46
               HIP  45934 ; 6177. ;  3191.8 ;  1.30 ; 10.23 ;       ;  17.000 ;   4.04 ;   Cha ;     1.91 ;     4.01 ;     9.14 ;    13.66 ;    49.05 ;   102.83 ;   234.06 ;   349.82
               HIP  41305 ; 6557. ;  3208.2 ;  1.40 ; 10.09 ;       ;  26.000 ;   4.89 ;   Cha ;     6.18 ;    12.88 ;    31.87 ;    36.99 ;   180.55 ;   376.52 ;   931.61 ;  1081.17
               HIP  81736 ; 6437. ;  3233.1 ;  1.40 ;  9.59 ;       ;   6.100 ;   2.38 ;   Cha ;     3.14 ;     6.56 ;    15.83 ;    19.80 ;    64.08 ;   133.84 ;   323.19 ;   404.15
               HIP   9804 ; 6076. ;  3274.4 ;  1.20 ; 10.45 ;       ;  50.000 ;   6.98 ;   Cha ;     1.55 ;     3.25 ;     7.24 ;    11.61 ;    50.02 ;   105.01 ;   234.20 ;   375.26
               HIP   4683 ; 6567. ;  3288.4 ;  1.40 ;  8.74 ;       ; 105.000 ;   9.82 ;   Cha ;     3.02 ;     6.30 ;    15.76 ;    17.98 ;   125.23 ;   260.99 ;   652.99 ;   744.93
  2MASS J09360161-2139371 ; 3480. ;  3291.6 ;  0.38 ; 10.94 ;  7.34 ;   0.019 ;   0.15 ;   Gai ;     0.23 ;     0.77 ;     0.57 ;     1.30 ;     0.63 ;     2.06 ;     1.53 ;     3.48
               HD 60966/7 ; 6637. ;  3333.3 ;  1.81 ;  8.25 ;       ;   5.356 ;   2.21 ;   Nor ;     2.93 ;     6.10 ;    15.57 ;    16.91 ;    65.51 ;   136.36 ;   347.86 ;   377.67
  2MASS J17395677-3957316 ; 3886. ;  3382.9 ;  0.60 ; 11.78 ;  8.83 ;   0.062 ;   0.27 ;   Gai ;     1.13 ;     3.39 ;     2.90 ;     5.41 ;     5.09 ;    15.27 ;    13.06 ;    24.40
               HIP  11902 ; 5958. ;  3393.3 ;  1.14 ; 10.02 ;       ;   1.200 ;   1.09 ;   Cha ;     0.91 ;     1.92 ;     4.22 ;     7.10 ;    11.36 ;    23.86 ;    52.49 ;    88.35
               HIP   9003 ; 6185. ;  3422.3 ;  1.30 ; 11.02 ;       ;  11.700 ;   3.35 ;   Cha ;     3.16 ;     6.63 ;    14.99 ;    22.38 ;    73.71 ;   154.62 ;   349.60 ;   522.16
               HIP   8125 ; 6245. ;  3435.2 ;  1.30 ; 10.77 ;       ;  40.000 ;   6.18 ;   Cha ;     3.31 ;     6.94 ;    15.92 ;    22.80 ;   104.82 ;   219.67 ;   503.90 ;   721.94
               HIP  59575 ; 4363. ;  3437.6 ;  0.64 ; 11.16 ;       ;   3.240 ;   1.94 ;   Cha ;     1.08 ;     2.46 ;     3.52 ;     4.88 ;    13.46 ;    30.59 ;    43.81 ;    60.73
               HIP  28699 ; 6637. ;  3444.7 ;  1.40 ; 13.33 ;       ;   0.840 ;   0.87 ;   Cha ;    67.36 ;   140.52 ;   344.79 ;   394.83 ;   832.80 ;  1737.28 ;  4262.72 ;  4881.29
  2MASS J07500192-2045129 ; 4724. ;  3444.7 ;  0.76 ; 11.80 ;  8.78 ;   0.262 ;   0.54 ;   Gai ;     1.71 ;     3.68 ;     6.41 ;     9.06 ;    12.26 ;    26.47 ;    46.04 ;    65.10
               HIP  38965 ; 4140. ;  3448.3 ;  0.59 ;  8.74 ;       ;   3.150 ;   1.93 ;   Cha ;     0.25 ;     0.61 ;     0.74 ;     1.23 ;     2.97 ;     7.28 ;     8.78 ;    14.66
               HIP  29360 ; 6985. ;  3466.2 ;  1.50 ;  7.48 ;       ; 140.000 ;  11.08 ;   Cha ;     5.98 ;    12.38 ;    34.69 ;    29.96 ;   272.46 ;   564.03 ;  1580.41 ;  1364.88
               HIP  97104 ; 4311. ;  3473.4 ;  0.63 ; 11.33 ;       ;   3.170 ;   1.92 ;   Cha ;     1.18 ;     2.73 ;     3.69 ;     5.25 ;    14.50 ;    33.62 ;    45.34 ;    64.56
  2MASS J21105881+4657325 ; 3445. ;  3500.2 ;  0.31 ; 13.79 ;  9.88 ;   0.011 ;   0.12 ;   Ter ;     0.95 ;     3.38 ;     2.23 ;     4.73 ;     2.03 ;     7.20 ;     4.74 ;    10.07
               HIP  78689 ; 6648. ;  3526.1 ;  1.40 ; 10.03 ;       ;  62.000 ;   7.51 ;   Cha ;     8.00 ;    16.67 ;    42.21 ;    46.17 ;   289.96 ;   603.79 ;  1529.10 ;  1672.42
               HIP  97386 ; 4467. ;  3526.1 ;  0.67 ; 12.82 ;       ;   2.070 ;   1.55 ;   Cha ;     3.32 ;     7.37 ;    11.23 ;    14.11 ;    37.76 ;    83.81 ;   127.62 ;   160.42
               HIP   6171 ; 7193. ;  3567.6 ;  1.60 ; 10.75 ;       ; 122.000 ;  10.25 ;   Cha ;    68.30 ;   141.00 ;   417.10 ;   330.23 ;  3090.62 ;  6379.95 ; 18873.43 ; 14942.36
               HIP  38569 ; 4668. ;  3590.7 ;  0.71 ; 11.18 ;       ;   2.200 ;   1.58 ;   Cha ;     1.14 ;     2.47 ;     4.30 ;     5.98 ;    13.55 ;    29.29 ;    50.97 ;    70.89
               HIP  47079 ; 6441. ;  3594.5 ;  1.40 ;  9.75 ;       ;  43.000 ;   6.33 ;   Cha ;     3.48 ;     7.28 ;    17.57 ;    21.94 ;   115.90 ;   242.09 ;   584.40 ;   729.72
               HIP  34895 ; 4520. ;  3604.9 ;  0.68 ; 11.28 ;       ;   4.230 ;   2.20 ;   Cha ;     1.20 ;     2.63 ;     4.37 ;     5.66 ;    16.48 ;    35.93 ;    59.84 ;    77.38
               HIP  56898 ; 5704. ;  3641.7 ;  1.00 ;  9.93 ;       ;  13.000 ;   3.64 ;   Cha ;     0.77 ;     1.63 ;     3.46 ;     5.80 ;    16.45 ;    34.66 ;    73.83 ;   123.63
               HIP   6092 ; 6216. ;  3687.3 ;  1.30 ; 10.45 ;       ;  45.000 ;   6.56 ;   Cha ;     2.48 ;     5.20 ;    11.91 ;    17.36 ;    81.02 ;   169.81 ;   388.57 ;   566.41
               HIP   7416 ; 6784. ;  3705.1 ;  1.50 ; 11.40 ;       ;   2.130 ;   1.38 ;   Cha ;    28.37 ;    58.97 ;   153.39 ;   156.59 ;   456.22 ;   948.36 ;  2467.08 ;  2518.51
               HIP  18442 ; 6082. ;  3723.0 ;  1.20 ; 11.93 ;       ;   0.618 ;   0.78 ;   Cha ;     4.00 ;     8.40 ;    18.44 ;    29.66 ;    43.09 ;    90.56 ;   198.73 ;   319.66
               HIP  12009 ; 5900. ;  3736.9 ;  1.11 ;  8.48 ;       ;  35.000 ;   5.90 ;   Cha ;     0.38 ;     0.80 ;     1.77 ;     2.97 ;    10.92 ;    22.93 ;    50.73 ;    85.04
               HIP   8939 ; 6480. ;  3749.5 ;  1.40 ; 12.46 ;       ;  14.000 ;   3.60 ;   Cha ;    21.57 ;    45.11 ;   107.07 ;   133.74 ;   541.37 ;  1131.85 ;  2686.76 ;  3356.03
               HIP 110964 ; 4480. ;  3776.4 ;  0.67 ; 11.36 ;       ;   3.700 ;   2.06 ;   Cha ;     1.26 ;     2.76 ;     4.46 ;     5.77 ;    16.54 ;    36.30 ;    58.67 ;    75.82
               HIP  11394 ; 6194. ;  3779.3 ;  1.30 ;  8.12 ;       ;  80.000 ;   8.76 ;   Cha ;     0.64 ;     1.34 ;     3.10 ;     4.54 ;    24.10 ;    50.48 ;   117.09 ;   171.38
               HIP  36756 ; 6921. ;  3785.0 ;  1.50 ;  8.51 ;       ; 130.000 ;  10.71 ;   Cha ;     8.28 ;    17.17 ;    47.14 ;    42.72 ;   371.08 ;   769.04 ;  2111.52 ;  1913.49
  2MASS J17590420-3451165 ; 4015. ;  3803.7 ;  0.64 ; 11.33 ;  8.56 ;   0.081 ;   0.31 ;   Gai ;     0.97 ;     2.63 ;     2.61 ;     4.51 ;     4.82 ;    13.06 ;    12.98 ;    22.42
               HIP   3566 ; 5744. ;  3828.5 ;  1.00 ; 10.65 ;       ;  29.000 ;   5.42 ;   Cha ;     1.20 ;     2.53 ;     5.37 ;     8.99 ;    31.24 ;    65.83 ;   139.66 ;   234.05
               HIP   5793 ; 4951. ;  3865.5 ;  0.78 ; 11.93 ;       ;   6.700 ;   2.72 ;   Cha ;     1.87 ;     4.00 ;     7.43 ;    11.75 ;    30.53 ;    65.19 ;   121.02 ;   191.34
               HIP 112772 ; 6244. ;  3873.0 ;  1.30 ;  9.99 ;       ;  90.000 ;   9.27 ;   Cha ;     2.08 ;     4.36 ;    10.07 ;    14.37 ;    80.68 ;   169.00 ;   390.55 ;   557.11
               HIP  74168 ; 4841. ;  3889.5 ;  0.75 ; 11.76 ;       ;   5.900 ;   2.57 ;   Cha ;     1.67 ;     3.59 ;     6.48 ;     9.71 ;    25.98 ;    55.74 ;   100.47 ;   150.66
               HIP   2644 ; 7176. ;  3947.9 ;  1.60 ; 11.04 ;       ;   4.700 ;   2.01 ;   Cha ;    77.09 ;   159.19 ;   468.05 ;   376.13 ;  1546.05 ;  3192.47 ;  9386.31 ;  7542.89
  2MASS J19165762+0509021 ; 2745. ;  4012.8 ;  0.10 ; 16.16 ;  9.23 ;   0.000 ;   0.02 ;   Fou ;     1.54 ;     7.09 ;     2.24 ;     1.98 ;     0.81 ;     3.75 ;     1.18 ;     1.05
               HIP  36540 ; 5954. ;  4145.9 ;  1.13 ;  9.08 ;       ;  49.000 ;   6.96 ;   Cha ;     0.54 ;     1.13 ;     2.51 ;     4.22 ;    16.92 ;    35.54 ;    78.79 ;   132.29
               HIP 109996 ; 6882. ;  4145.9 ;  1.50 ;  9.46 ;       ;  55.000 ;   6.98 ;   Cha ;    12.27 ;    25.44 ;    68.86 ;    64.55 ;   443.62 ;   920.10 ;  2489.95 ;  2334.16
               HIP  92945 ; 4783. ;  4149.4 ;  0.74 ; 12.05 ;       ;   4.800 ;   2.32 ;   Cha ;     2.02 ;     4.34 ;     7.63 ;    11.07 ;    29.53 ;    63.61 ;   111.85 ;   162.17
               HIP  74721 ; 4200. ;  4319.7 ;  0.60 ; 12.05 ;       ;   0.607 ;   0.84 ;   Cha ;     1.75 ;     4.29 ;     5.03 ;     7.52 ;    13.89 ;    34.11 ;    40.01 ;    59.81
               HIP 109603 ; 5616. ;  4321.5 ;  0.98 ; 10.73 ;       ;   2.150 ;   1.49 ;   Cha ;     1.19 ;     2.50 ;     5.22 ;     8.71 ;    16.01 ;    33.79 ;    70.40 ;   117.55
               HIP  64534 ; 4520. ;  4393.7 ;  0.68 ; 11.97 ;       ;   3.210 ;   1.92 ;   Cha ;     1.88 ;     4.10 ;     6.69 ;     8.53 ;    23.94 ;    52.36 ;    85.45 ;   108.91
               HIP  10332 ; 5266. ;  4424.8 ;  0.87 ; 11.59 ;       ;   0.094 ;   0.32 ;   Cha ;     1.71 ;     3.63 ;     7.13 ;    11.71 ;    10.05 ;    21.33 ;    41.85 ;    68.79
               HIP    390 ; 5771. ;  4508.6 ;  1.00 ; 11.81 ;       ;   0.950 ;   0.98 ;   Cha ;     2.52 ;     5.32 ;    11.15 ;    18.70 ;    27.92 ;    58.88 ;   123.29 ;   206.86
               HIP    890 ; 5919. ;  4601.9 ;  1.12 ;  9.77 ;       ;  16.000 ;   3.99 ;   Cha ;     0.78 ;     1.64 ;     3.59 ;     6.03 ;    18.37 ;    38.61 ;    84.70 ;   142.36
               HIP  93591 ; 6200. ;  4606.2 ;  1.30 ; 10.82 ;       ;  26.000 ;   4.99 ;   Cha ;     2.94 ;     6.15 ;    13.99 ;    20.66 ;    83.56 ;   175.22 ;   398.19 ;   588.05
               HIP  77391 ; 5823. ;  4636.1 ;  1.07 ; 10.59 ;       ;  39.000 ;   6.26 ;   Cha ;     1.20 ;     2.52 ;     5.41 ;     9.08 ;    34.61 ;    72.86 ;   156.34 ;   262.60
               HIP  38064 ; 5936. ;  4675.1 ;  1.13 ; 11.39 ;       ;   4.300 ;   2.06 ;   Cha ;     2.08 ;     4.37 ;     9.43 ;    15.94 ;    35.46 ;    74.62 ;   161.00 ;   272.02
               HIP  61482 ; 6510. ;  4717.0 ;  1.40 ; 10.36 ;       ;  30.000 ;   5.26 ;   Cha ;     6.19 ;    12.93 ;    31.56 ;    37.86 ;   187.92 ;   392.21 ;   957.40 ;  1148.33
  2MASS J18474251-2219146 ; 3509. ;  4796.2 ;  0.40 ; 11.95 ;  8.17 ;   0.021 ;   0.16 ;   Gai ;     0.36 ;     1.21 ;     0.88 ;     1.98 ;     1.02 ;     3.42 ;     2.49 ;     5.59
               HIP 110154 ; 5930. ;  4826.3 ;  1.12 ;  9.08 ;       ;  64.000 ;   7.97 ;   Cha ;     0.53 ;     1.12 ;     2.48 ;     4.17 ;    17.85 ;    37.49 ;    82.85 ;   139.07
               HIP  68650 ; 4818. ;  4950.5 ;  0.75 ; 11.22 ;       ;   3.500 ;   1.98 ;   Cha ;     1.18 ;     2.53 ;     4.59 ;     6.86 ;    16.07 ;    34.46 ;    62.53 ;    93.47
  2MASS J19510058+1024488 ; 3392. ;  5260.4 ;  0.26 ;       ; 10.31 ;   0.008 ;   0.10 ;   Ter ;     1.25 ;     4.56 ;     2.85 ;     5.93 ;     2.24 ;     8.16 ;     5.10 ;    10.62
               HIP  99126 ; 6655. ;  5324.8 ;  1.40 ; 13.23 ;       ;   0.024 ;   0.15 ;   Cha ;    66.24 ;   138.13 ;   340.97 ;   385.77 ;   336.53 ;   701.75 ;  1732.24 ;  1959.82
               HIP  63911 ; 4862. ;  5405.4 ;  0.76 ; 10.44 ;       ;   5.400 ;   2.46 ;   Cha ;     0.74 ;     1.57 ;     2.94 ;     4.54 ;    11.24 ;    24.01 ;    44.89 ;    69.23
               HIP  28244 ; 6327. ;  6020.5 ;  1.30 ;  8.72 ;       ; 100.000 ;   9.72 ;   Cha ;     1.36 ;     2.85 ;     6.75 ;     9.05 ;    54.07 ;   113.07 ;   268.25 ;   359.30
               HIP  25508 ; 6414. ;  6250.0 ;  1.40 ;  9.58 ;       ;  33.000 ;   5.55 ;   Cha ;     2.90 ;     6.05 ;    14.53 ;    18.45 ;    90.20 ;   188.45 ;   452.78 ;   574.88
               HIP  32327 ; 6291. ;  6341.2 ;  1.30 ;  9.34 ;       ;  69.000 ;   8.09 ;   Cha ;     1.69 ;     3.54 ;     8.31 ;    11.44 ;    61.36 ;   128.41 ;   301.14 ;   414.64
                HD 142921 ; 5741. ;  6561.7 ;  1.00 ;  7.96 ;       ;   0.915 ;   0.96 ;   Nor ;     0.27 ;     0.57 ;     1.24 ;     2.08 ;     2.97 ;     6.24 ;    13.60 ;    22.80
               HIP  69445 ; 5700. ;  7173.6 ;  1.00 ; 12.19 ;       ;   0.612 ;   0.79 ;   Cha ;     3.13 ;     6.61 ;    13.62 ;    22.77 ;    31.10 ;    65.68 ;   135.28 ;   226.15
               HIP   4639 ; 5855. ;  7391.0 ;  1.09 ; 11.92 ;       ;  50.900 ;   7.14 ;   Cha ;     2.82 ;     5.94 ;    12.56 ;    21.17 ;    87.78 ;   184.99 ;   391.53 ;   659.83
                HD 140643 ; 5000. ;  7468.3 ;  0.85 ;  8.50 ;       ;   0.380 ;   0.65 ;   Nor ;     0.25 ;     0.54 ;     1.07 ;     1.79 ;     2.10 ;     4.44 ;     8.89 ;    14.83
               HIP 105485 ; 5200. ;  8250.8 ;  0.85 ; 11.99 ;       ;   0.470 ;   0.71 ;   Cha ;     2.16 ;     4.59 ;     8.87 ;    14.49 ;    18.80 ;    39.95 ;    77.09 ;   125.96
                   HD 117 ; 6310. ;         ;  1.14 ;  9.05 ;       ;   1.735 ;   1.28 ;   Nor ;     1.53 ;     3.20 ;     7.56 ;    10.26 ;    20.68 ;    43.25 ;   102.03 ;   138.51
                  HD 1405 ; 4842. ;         ;  0.69 ;  8.67 ;       ;   0.220 ;   0.50 ;   Nor ;     0.27 ;     0.59 ;     1.12 ;     1.74 ;     1.80 ;     3.83 ;     7.34 ;    11.40
                  HD 3181 ; 5902. ;         ;  0.99 ; 10.60 ;       ;   1.002 ;   1.00 ;   Nor ;     1.25 ;     2.63 ;     5.71 ;     9.61 ;    13.91 ;    29.25 ;    63.43 ;   106.79
                  HD 5750 ; 6223. ;         ;  1.05 ;  7.01 ;       ;   1.393 ;   1.15 ;   Nor ;     0.40 ;     0.84 ;     1.97 ;     2.82 ;     4.94 ;    10.34 ;    24.23 ;    34.65
                  HD 7438 ; 5236. ;         ;  0.80 ;  7.84 ;       ;   0.405 ;   0.66 ;   Nor ;     0.20 ;     0.42 ;     0.88 ;     1.47 ;     1.63 ;     3.44 ;     7.11 ;    11.91
                  HD 8933 ; 6561. ;         ;  1.41 ;  8.55 ;       ;   3.104 ;   1.69 ;   Nor ;     2.68 ;     5.58 ;    13.95 ;    15.95 ;    46.12 ;    96.12 ;   240.42 ;   274.93
                 HD 10663 ; 5781. ;         ;  1.07 ;  8.67 ;       ;   1.077 ;   1.04 ;   Nor ;     0.40 ;     0.84 ;     1.83 ;     3.07 ;     4.72 ;     9.93 ;    21.63 ;    36.24
                 HD 15095 ; 5861. ;         ;  0.95 ;  7.33 ;       ;   0.897 ;   0.95 ;   Nor ;     0.21 ;     0.44 ;     0.97 ;     1.62 ;     2.20 ;     4.63 ;    10.27 ;    17.19
                 HD 18341 ; 5212. ;         ;  0.88 ;  9.55 ;       ;   0.481 ;   0.72 ;   Nor ;     0.49 ;     1.04 ;     2.11 ;     3.50 ;     4.38 ;     9.28 ;    18.74 ;    31.18
                 HD 22122 ; 5875. ;         ;  0.99 ;  7.38 ;       ;   0.983 ;   0.99 ;   Nor ;     0.22 ;     0.45 ;     1.00 ;     1.68 ;     2.38 ;     5.01 ;    11.11 ;    18.61
                 HD 23201 ; 5861. ;         ;  1.03 ;  8.99 ;       ;   1.055 ;   1.03 ;   Nor ;     0.49 ;     1.03 ;     2.27 ;     3.80 ;     5.65 ;    11.88 ;    26.05 ;    43.69
                 HD 23713 ; 5902. ;         ;  1.04 ;  9.29 ;       ;   1.105 ;   1.05 ;   Nor ;     0.59 ;     1.24 ;     2.73 ;     4.59 ;     6.90 ;    14.50 ;    31.89 ;    53.53
                 HD 26547 ; 6950. ;         ;  1.51 ;  7.56 ;       ;   4.481 ;   1.99 ;   Nor ;     5.58 ;    11.56 ;    32.08 ;    28.33 ;   108.00 ;   223.70 ;   620.71 ;   548.25
                 HD 27562 ; 5534. ;         ;  0.89 ;  8.72 ;       ;   0.626 ;   0.81 ;   Nor ;     0.37 ;     0.77 ;     1.63 ;     2.74 ;     3.47 ;     7.32 ;    15.47 ;    25.90
                 HD 29910 ; 5140. ;         ;  0.87 ;  8.73 ;       ;   0.445 ;   0.70 ;   Nor ;     0.30 ;     0.64 ;     1.31 ;     2.18 ;     2.65 ;     5.60 ;    11.35 ;    18.94
                 HD 33077 ; 5212. ;         ;  0.78 ;  8.05 ;       ;   0.378 ;   0.64 ;   Nor ;     0.22 ;     0.47 ;     0.96 ;     1.61 ;     1.74 ;     3.68 ;     7.56 ;    12.66
                 HD 34913 ; 5346. ;         ;  0.82 ;  9.34 ;       ;   0.462 ;   0.70 ;   Nor ;     0.47 ;     0.99 ;     2.03 ;     3.39 ;     3.96 ;     8.37 ;    17.20 ;    28.70
                 HD 38392 ; 4909. ;         ;  0.79 ;  6.14 ;       ;   0.305 ;   0.58 ;   Nor ;     0.08 ;     0.16 ;     0.33 ;     0.53 ;     0.58 ;     1.24 ;     2.47 ;     3.99
                 HD 41805 ; 5689. ;         ;  0.78 ;  8.56 ;       ;   0.537 ;   0.74 ;   Nor ;     0.36 ;     0.76 ;     1.64 ;     2.74 ;     3.06 ;     6.45 ;    13.91 ;    23.30
                 HD 43433 ; 5610. ;         ;  0.99 ;  9.28 ;       ;   0.818 ;   0.92 ;   Nor ;     0.51 ;     1.08 ;     2.30 ;     3.84 ;     5.47 ;    11.53 ;    24.47 ;    40.95
                 HD 52334 ; 6668. ;         ;  1.31 ;  9.38 ;       ;   2.858 ;   1.61 ;   Nor ;     5.91 ;    12.31 ;    31.46 ;    33.76 ;    95.97 ;   199.74 ;   510.57 ;   547.90
              CD -45 2997 ; 5248. ;         ;  0.73 ; 10.72 ;       ;   0.340 ;   0.60 ;   Nor ;     0.99 ;     2.10 ;     4.18 ;     6.91 ;     7.35 ;    15.58 ;    31.02 ;    51.28
                 HD 61127 ; 5715. ;         ;  0.91 ;  8.20 ;       ;   0.744 ;   0.87 ;   Nor ;     0.30 ;     0.64 ;     1.38 ;     2.32 ;     3.02 ;     6.35 ;    13.76 ;    23.06
                 HD 66280 ; 5598. ;         ;  0.86 ;  9.55 ;       ;   0.612 ;   0.79 ;   Nor ;     0.59 ;     1.25 ;     2.63 ;     4.40 ;     5.46 ;    11.51 ;    24.30 ;    40.65
                 HD 76772 ; 5848. ;         ;  1.08 ;  8.37 ;       ;   1.149 ;   1.07 ;   Nor ;     0.35 ;     0.74 ;     1.63 ;     2.73 ;     4.23 ;     8.89 ;    19.57 ;    32.79
                 HD 80101 ; 5741. ;         ;  0.89 ;  9.12 ;       ;   0.725 ;   0.86 ;   Nor ;     0.50 ;     1.05 ;     2.27 ;     3.81 ;     4.88 ;    10.28 ;    22.18 ;    37.17
                 HD 83279 ; 6353. ;         ;  1.28 ;  8.90 ;       ;   2.248 ;   1.45 ;   Nor ;     1.63 ;     3.41 ;     8.13 ;    10.70 ;    24.87 ;    51.99 ;   123.88 ;   163.15
                 HD 90462 ; 5176. ;         ;  0.80 ;  8.56 ;       ;   0.387 ;   0.65 ;   Nor ;     0.28 ;     0.60 ;     1.22 ;     2.05 ;     2.29 ;     4.83 ;     9.85 ;    16.45
                 HD 91023 ; 5200. ;         ;  0.83 ;  9.80 ;       ;   0.424 ;   0.68 ;   Nor ;     0.57 ;     1.20 ;     2.41 ;     4.00 ;     4.73 ;    10.02 ;    20.15 ;    33.46
                 HD 92979 ; 6109. ;         ;  1.05 ;  8.11 ;       ;   1.294 ;   1.12 ;   Nor ;     0.48 ;     1.00 ;     2.29 ;     3.55 ;     5.79 ;    12.13 ;    27.71 ;    43.00
                 HD 93439 ; 5047. ;         ;  0.86 ;  9.22 ;       ;   0.404 ;   0.67 ;   Nor ;     0.38 ;     0.80 ;     1.60 ;     2.66 ;     3.20 ;     6.78 ;    13.52 ;    22.49
                 HD 95610 ; 5834. ;         ;  0.94 ;  8.30 ;       ;   0.862 ;   0.93 ;   Nor ;     0.34 ;     0.71 ;     1.56 ;     2.61 ;     3.53 ;     7.41 ;    16.29 ;    27.31
              BD +18 2441 ; 5408. ;         ;  0.78 ; 10.97 ;       ;   0.438 ;   0.68 ;   Nor ;     1.25 ;     2.64 ;     5.33 ;     8.83 ;    10.14 ;    21.45 ;    43.34 ;    71.86
               HD 98230/1 ; 5794. ;         ;  0.96 ;  3.79 ;       ;   0.875 ;   0.94 ;   Nor ;     0.04 ;     0.08 ;     0.17 ;     0.29 ;     0.39 ;     0.82 ;     1.82 ;     3.04
                HD 101588 ; 5702. ;         ;  0.95 ;  8.77 ;       ;   0.803 ;   0.91 ;   Nor ;     0.41 ;     0.85 ;     1.84 ;     3.09 ;     4.21 ;     8.86 ;    19.09 ;    31.98
                HD 103639 ; 5675. ;         ;  0.92 ;  9.75 ;       ;   0.740 ;   0.87 ;   Nor ;     0.69 ;     1.45 ;     3.08 ;     5.16 ;     6.87 ;    14.48 ;    30.80 ;    51.56
                HD 104010 ; 5212. ;         ;  0.80 ;  9.55 ;       ;   0.398 ;   0.66 ;   Nor ;     0.49 ;     1.04 ;     2.11 ;     3.51 ;     3.99 ;     8.44 ;    17.05 ;    28.36
                HD 105590 ; 6353. ;         ;  1.25 ;  8.62 ;       ;   2.144 ;   1.42 ;   Nor ;     1.41 ;     2.95 ;     7.03 ;     9.25 ;    20.99 ;    43.87 ;   104.70 ;   137.70
              BD +17 2473 ; 5164. ;         ;  0.70 ; 10.17 ;       ;   0.294 ;   0.56 ;   Nor ;     0.68 ;     1.45 ;     2.88 ;     4.78 ;     4.80 ;    10.17 ;    20.25 ;    33.53
                HD 108175 ; 5861. ;         ;  1.03 ;  8.77 ;       ;   1.055 ;   1.03 ;   Nor ;     0.44 ;     0.92 ;     2.02 ;     3.39 ;     5.04 ;    10.59 ;    23.26 ;    39.01
                HD 109498 ; 5675. ;         ;  0.91 ;  8.74 ;       ;   0.724 ;   0.86 ;   Nor ;     0.39 ;     0.83 ;     1.79 ;     2.99 ;     3.90 ;     8.22 ;    17.66 ;    29.59
                HD 113182 ; 5164. ;         ;  0.79 ; 10.26 ;       ;   0.374 ;   0.64 ;   Nor ;     0.72 ;     1.53 ;     3.04 ;     5.03 ;     5.72 ;    12.11 ;    24.07 ;    39.84
                HD 113887 ; 6792. ;         ;  1.42 ;  8.28 ;       ;   3.614 ;   1.80 ;   Nor ;     4.89 ;    10.16 ;    26.96 ;    26.48 ;    87.38 ;   181.44 ;   481.42 ;   472.77
                HD 114951 ; 4732. ;         ;  0.73 ;  9.85 ;       ;   0.225 ;   0.50 ;   Nor ;     0.52 ;     1.12 ;     2.04 ;     2.99 ;     3.54 ;     7.59 ;    13.86 ;    20.24
              BD -22 3557 ; 5117. ;         ;  0.75 ; 10.27 ;       ;   0.325 ;   0.59 ;   Nor ;     0.71 ;     1.51 ;     2.98 ;     4.93 ;     5.31 ;    11.26 ;    22.25 ;    36.79
                HD 118829 ; 6295. ;         ;  1.18 ;  8.35 ;       ;   1.842 ;   1.32 ;   Nor ;     1.01 ;     2.10 ;     4.97 ;     6.80 ;    14.04 ;    29.37 ;    69.37 ;    94.81
                HD 120609 ; 5093. ;         ;  0.79 ;  9.53 ;       ;   0.354 ;   0.62 ;   Nor ;     0.46 ;     0.98 ;     1.95 ;     3.23 ;     3.60 ;     7.64 ;    15.23 ;    25.30
                HD 121533 ; 5610. ;         ;  0.84 ;  8.55 ;       ;   0.589 ;   0.78 ;   Nor ;     0.35 ;     0.73 ;     1.56 ;     2.61 ;     3.13 ;     6.60 ;    14.10 ;    23.62
                HD 130047 ; 5483. ;         ;  0.89 ;  8.56 ;       ;   0.603 ;   0.79 ;   Nor ;     0.33 ;     0.69 ;     1.46 ;     2.44 ;     3.09 ;     6.51 ;    13.72 ;    22.97
                HD 130166 ; 6209. ;         ;  1.12 ;  9.39 ;       ;   1.570 ;   1.23 ;   Nor ;     1.32 ;     2.76 ;     6.37 ;     9.28 ;    17.27 ;    36.17 ;    83.45 ;   121.53
                HD 136269 ; 5297. ;         ;  0.78 ;  9.73 ;       ;   0.403 ;   0.66 ;   Nor ;     0.57 ;     1.20 ;     2.44 ;     4.05 ;     4.53 ;     9.58 ;    19.48 ;    32.42
                HD 138862 ; 5333. ;         ;  0.87 ;  8.74 ;       ;   0.516 ;   0.74 ;   Nor ;     0.34 ;     0.71 ;     1.47 ;     2.45 ;     3.01 ;     6.37 ;    13.17 ;    22.01
              BD -16 4187 ; 5035. ;         ;  0.69 ; 10.89 ;       ;   0.258 ;   0.53 ;   Nor ;     0.99 ;     2.09 ;     4.05 ;     6.65 ;     6.67 ;    14.17 ;    27.43 ;    45.02
              HD 144069/0 ; 6427. ;         ;  1.35 ;  4.16 ;       ;   2.619 ;   1.56 ;   Nor ;     0.20 ;     0.42 ;     1.02 ;     1.26 ;     3.24 ;     6.76 ;    16.60 ;    20.53
                HD 154007 ; 5929. ;         ;  1.00 ;  8.61 ;       ;   1.041 ;   1.02 ;   Nor ;     0.41 ;     0.87 ;     1.93 ;     3.24 ;     4.67 ;     9.81 ;    21.77 ;    36.50
                HD 154688 ; 5598. ;         ;  0.83 ;  9.43 ;       ;   0.570 ;   0.77 ;   Nor ;     0.55 ;     1.17 ;     2.47 ;     4.13 ;     4.93 ;    10.40 ;    21.99 ;    36.79
                HD 160376 ; 5272. ;         ;  0.92 ;  9.00 ;       ;   0.551 ;   0.77 ;   Nor ;     0.38 ;     0.79 ;     1.63 ;     2.72 ;     3.53 ;     7.47 ;    15.29 ;    25.52
                HD 169807 ; 5212. ;         ;  0.80 ;  9.15 ;       ;   0.398 ;   0.66 ;   Nor ;     0.40 ;     0.84 ;     1.70 ;     2.83 ;     3.20 ;     6.76 ;    13.73 ;    22.89
                HD 173148 ; 5284. ;         ;  0.77 ;  8.99 ;       ;   0.389 ;   0.65 ;   Nor ;     0.38 ;     0.79 ;     1.63 ;     2.72 ;     2.96 ;     6.26 ;    12.84 ;    21.44
                HD 174995 ; 5585. ;         ;  0.87 ;  8.49 ;       ;   0.620 ;   0.80 ;   Nor ;     0.33 ;     0.70 ;     1.49 ;     2.50 ;     3.10 ;     6.53 ;    13.93 ;    23.33
                HD 177972 ; 5534. ;         ;  0.84 ;  8.63 ;       ;   0.557 ;   0.76 ;   Nor ;     0.35 ;     0.73 ;     1.55 ;     2.60 ;     3.11 ;     6.56 ;    13.88 ;    23.23
                HD 180781 ; 5662. ;         ;  1.15 ;  8.76 ;       ;   1.145 ;   1.08 ;   Nor ;     0.40 ;     0.84 ;     1.79 ;     3.01 ;     4.95 ;    10.43 ;    22.38 ;    37.49
                HD 182466 ; 5649. ;         ;  0.83 ;  8.39 ;       ;   0.591 ;   0.78 ;   Nor ;     0.32 ;     0.68 ;     1.47 ;     2.46 ;     2.91 ;     6.13 ;    13.18 ;    22.07
                HD 184470 ; 6310. ;         ;  1.70 ;  7.86 ;       ;   3.858 ;   1.91 ;   Nor ;     0.82 ;     1.71 ;     4.07 ;     5.49 ;    16.49 ;    34.49 ;    81.90 ;   110.61
                HD 185696 ; 5970. ;         ;  1.06 ;  8.23 ;       ;   1.202 ;   1.09 ;   Nor ;     0.35 ;     0.73 ;     1.63 ;     2.73 ;     4.16 ;     8.74 ;    19.52 ;    32.72
                HD 185748 ; 5943. ;         ;  0.96 ;  8.71 ;       ;   0.968 ;   0.98 ;   Nor ;     0.44 ;     0.93 ;     2.06 ;     3.45 ;     4.78 ;    10.03 ;    22.27 ;    37.35
                HD 187887 ; 5929. ;         ;  1.00 ;  8.45 ;       ;   1.041 ;   1.02 ;   Nor ;     0.38 ;     0.80 ;     1.78 ;     2.98 ;     4.30 ;     9.03 ;    20.04 ;    33.60
                HD 189117 ; 5649. ;         ;  0.99 ;  8.20 ;       ;   0.841 ;   0.93 ;   Nor ;     0.29 ;     0.62 ;     1.33 ;     2.23 ;     3.15 ;     6.64 ;    14.28 ;    23.93
                HD 192628 ; 5794. ;         ;  1.03 ;  8.52 ;       ;   1.007 ;   1.01 ;   Nor ;     0.37 ;     0.78 ;     1.71 ;     2.86 ;     4.24 ;     8.91 ;    19.46 ;    32.61
                HD 192744 ; 6622. ;         ;  1.24 ;  7.45 ;       ;   2.491 ;   1.51 ;   Nor ;     1.86 ;     3.87 ;     9.86 ;    10.76 ;    28.37 ;    59.05 ;   150.53 ;   164.40
                HD 197192 ; 4742. ;         ;  0.64 ;  9.30 ;       ;   0.175 ;   0.44 ;   Nor ;     0.38 ;     0.82 ;     1.52 ;     2.25 ;     2.29 ;     4.91 ;     9.07 ;    13.40
                HD 198249 ; 5902. ;         ;  0.96 ;  8.91 ;       ;   0.942 ;   0.97 ;   Nor ;     0.48 ;     1.01 ;     2.23 ;     3.74 ;     5.18 ;    10.89 ;    24.02 ;    40.30
                HD 199545 ; 5495. ;         ;  0.87 ;  9.41 ;       ;   0.581 ;   0.78 ;   Nor ;     0.52 ;     1.10 ;     2.30 ;     3.85 ;     4.80 ;    10.14 ;    21.19 ;    35.40
                HD 200993 ; 6095. ;         ;  1.11 ;  7.54 ;       ;   1.432 ;   1.18 ;   Nor ;     0.34 ;     0.72 ;     1.64 ;     2.56 ;     4.36 ;     9.15 ;    20.91 ;    32.72
                HD 203302 ; 6934. ;         ;  1.73 ;  8.42 ;       ;   5.828 ;   2.27 ;   Nor ;     8.26 ;    17.11 ;    47.15 ;    42.35 ;   182.70 ;   378.54 ;  1043.45 ;   937.03
                HD 204766 ; 5984. ;         ;  0.92 ;  8.58 ;       ;   0.914 ;   0.95 ;   Nor ;     0.42 ;     0.88 ;     1.96 ;     3.30 ;     4.38 ;     9.18 ;    20.51 ;    34.40
                HD 207031 ; 5715. ;         ;  0.87 ;  8.40 ;       ;   0.680 ;   0.83 ;   Nor ;     0.34 ;     0.71 ;     1.54 ;     2.57 ;     3.20 ;     6.74 ;    14.60 ;    24.46
                HD 221231 ; 4656. ;         ;  0.70 ;  9.17 ;       ;   0.194 ;   0.47 ;   Nor ;     0.36 ;     0.77 ;     1.39 ;     1.97 ;     2.28 ;     4.91 ;     8.89 ;    12.64
                HD 223723 ; 5794. ;         ;  1.08 ;  8.60 ;       ;   1.107 ;   1.06 ;   Nor ;     0.39 ;     0.82 ;     1.78 ;     2.98 ;     4.63 ;     9.74 ;    21.25 ;    35.61
                HD 224459 ; 5794. ;         ;  1.00 ;  7.89 ;       ;   0.949 ;   0.98 ;   Nor ;     0.27 ;     0.56 ;     1.24 ;     2.07 ;     2.96 ;     6.23 ;    13.65 ;    22.87
                HD 224459 ; 5248. ;         ;  0.82 ;  9.65 ;       ;   0.430 ;   0.68 ;   Nor ;     0.53 ;     1.12 ;     2.27 ;     3.77 ;     4.41 ;     9.34 ;    18.91 ;    31.47
                HD 224618 ; 5176. ;         ;  0.74 ;  8.93 ;       ;   0.331 ;   0.60 ;   Nor ;     0.34 ;     0.73 ;     1.48 ;     2.46 ;     2.56 ;     5.42 ;    10.99 ;    18.33
  2MASS J00003477-0533070 ; 3755. ;         ;  0.55 ; 12.30 ;  9.00 ;   0.045 ;   0.23 ;   Gai ;     0.63 ;     2.03 ;     1.60 ;     3.42 ;     2.51 ;     8.11 ;     6.37 ;    13.66
  2MASS J00071409-1036286 ; 3884. ;         ;  0.60 ; 11.92 ;  8.83 ;   0.062 ;   0.27 ;   Gai ;     1.23 ;     3.70 ;     3.14 ;     5.85 ;     5.54 ;    16.70 ;    14.18 ;    26.41
  2MASS J00081737-5705528 ; 3405. ;         ;  0.31 ; 12.15 ;  8.21 ;   0.013 ;   0.13 ;   Gai ;     0.37 ;     1.25 ;     0.88 ;     1.96 ;     0.82 ;     2.74 ;     1.94 ;     4.32
  2MASS J00091355-0408020 ; 3703. ;         ;  0.52 ; 12.04 ;  8.58 ;   0.039 ;   0.22 ;   Gai ;     0.49 ;     1.63 ;     1.23 ;     2.76 ;     1.82 ;     6.12 ;     4.60 ;    10.35
  2MASS J00153652+7217009 ; 3580. ;         ;  0.45 ; 12.41 ;  8.84 ;   0.027 ;   0.18 ;   Gai ;     0.53 ;     1.80 ;     1.30 ;     2.88 ;     1.68 ;     5.71 ;     4.14 ;     9.16
  2MASS J00154354-6759362 ; 3475. ;         ;  0.37 ; 12.57 ;  8.80 ;   0.019 ;   0.15 ;   Gai ;     0.51 ;     1.74 ;     1.22 ;     2.70 ;     1.35 ;     4.60 ;     3.24 ;     7.13
  2MASS J00155156-6759519 ; 3754. ;         ;  0.55 ; 11.02 ;  7.80 ;   0.045 ;   0.23 ;   Gai ;     0.33 ;     1.05 ;     0.85 ;     1.86 ;     1.32 ;     4.18 ;     3.38 ;     7.42
  2MASS J00175864+2057192 ; 3785. ;         ;  0.56 ; 12.11 ;  8.69 ;   0.049 ;   0.24 ;   Gai ;     0.54 ;     1.70 ;     1.39 ;     2.93 ;     2.22 ;     6.97 ;     5.70 ;    12.05
  2MASS J00215392+3816294 ; 3360. ;         ;  0.27 ; 12.93 ;  8.95 ;   0.010 ;   0.11 ;   Gai ;     0.56 ;     1.94 ;     1.30 ;     2.84 ;     1.08 ;     3.74 ;     2.50 ;     5.48
  2MASS J00222708-7909591 ; 3670. ;         ;  0.50 ; 11.71 ;  8.45 ;   0.036 ;   0.21 ;   Gai ;     0.44 ;     1.49 ;     1.12 ;     2.51 ;     1.60 ;     5.37 ;     4.02 ;     9.06
  2MASS J00231501+5445073 ; 4026. ;         ;  0.64 ; 11.66 ;  8.85 ;   0.083 ;   0.31 ;   Gai ;     1.20 ;     3.24 ;     3.22 ;     5.46 ;     5.99 ;    16.22 ;    16.10 ;    27.34
  2MASS J00233909+7122596 ; 3935. ;         ;  0.61 ; 11.70 ;  8.97 ;   0.069 ;   0.29 ;   Gai ;     1.13 ;     3.26 ;     2.94 ;     5.31 ;     5.27 ;    15.21 ;    13.73 ;    24.82
  2MASS J00242520-1217245 ; 3686. ;         ;  0.51 ; 12.34 ;  8.82 ;   0.038 ;   0.21 ;   Gai ;     0.55 ;     1.86 ;     1.38 ;     3.08 ;     2.02 ;     6.84 ;     5.08 ;    11.37
  2MASS J00242587+3603537 ; 3782. ;         ;  0.56 ; 12.03 ;  8.89 ;   0.048 ;   0.24 ;   Gai ;     0.60 ;     1.90 ;     1.54 ;     3.24 ;     2.46 ;     7.77 ;     6.30 ;    13.28
  2MASS J00250428-3646176 ; 3472. ;         ;  0.37 ; 12.53 ;  8.65 ;   0.018 ;   0.15 ;   Gai ;     0.47 ;     1.59 ;     1.13 ;     2.49 ;     1.22 ;     4.16 ;     2.94 ;     6.51
  2MASS J00312005+3337375 ; 4040. ;         ;  0.64 ; 11.60 ;  8.75 ;   0.086 ;   0.32 ;   Gai ;     1.17 ;     3.13 ;     3.16 ;     5.32 ;     5.90 ;    15.79 ;    15.94 ;    26.85
  2MASS J00313539-0552115 ; 3243. ;         ;  0.15 ; 12.72 ;  8.76 ;   0.004 ;   0.07 ;   Gai ;     0.53 ;     1.82 ;     1.16 ;     2.57 ;     0.60 ;     2.08 ;     1.33 ;     2.93
  2MASS J00332048+3650262 ; 3291. ;         ;  0.20 ; 12.69 ;  8.77 ;   0.006 ;   0.09 ;   Gai ;     0.52 ;     1.79 ;     1.17 ;     2.58 ;     0.76 ;     2.61 ;     1.71 ;     3.76
  2MASS J00343895-0225003 ; 3755. ;         ;  0.55 ; 12.05 ;  8.57 ;   0.045 ;   0.23 ;   Gai ;     0.50 ;     1.59 ;     1.27 ;     2.74 ;     1.98 ;     6.36 ;     5.06 ;    10.94
  2MASS J00353808-1004186 ; 3670. ;         ;  0.50 ; 11.91 ;  8.33 ;   0.036 ;   0.21 ;   Gai ;     0.42 ;     1.40 ;     1.05 ;     2.37 ;     1.50 ;     5.03 ;     3.78 ;     8.52
  2MASS J00372598+5133072 ; 4062. ;         ;  0.65 ; 11.55 ;  8.43 ;   0.090 ;   0.33 ;   Gai ;     1.15 ;     3.04 ;     3.15 ;     5.23 ;     5.93 ;    15.65 ;    16.19 ;    26.91
  2MASS J00383388+5127579 ; 3518. ;         ;  0.41 ; 12.66 ;  8.89 ;   0.022 ;   0.16 ;   Gai ;     0.54 ;     1.83 ;     1.30 ;     2.87 ;     1.55 ;     5.29 ;     3.76 ;     8.28
  2MASS J00432603-4117337 ; 3218. ;         ;  0.14 ; 13.05 ;  8.57 ;   0.003 ;   0.06 ;   Gai ;     0.48 ;     1.64 ;     1.05 ;     2.33 ;     0.49 ;     1.68 ;     1.08 ;     2.39
  2MASS J00441701-3755213 ; 3859. ;         ;  0.59 ; 11.70 ;  8.91 ;   0.058 ;   0.26 ;   Gai ;     1.04 ;     3.19 ;     2.66 ;     5.09 ;     4.59 ;    14.05 ;    11.72 ;    22.40
  2MASS J00441933+1237027 ; 3378. ;         ;  0.29 ; 12.87 ;  8.87 ;   0.012 ;   0.12 ;   Gai ;     0.54 ;     1.84 ;     1.25 ;     2.73 ;     1.12 ;     3.85 ;     2.60 ;     5.71
  2MASS J00482096+7116115 ; 4182. ;         ;  0.67 ; 11.12 ;  8.26 ;   0.112 ;   0.36 ;   Gai ;     0.97 ;     2.37 ;     2.81 ;     4.37 ;     5.32 ;    13.05 ;    15.49 ;    24.05
  2MASS J00484555+2701096 ; 3599. ;         ;  0.46 ; 12.12 ;  8.77 ;   0.029 ;   0.19 ;   Gai ;     0.51 ;     1.73 ;     1.26 ;     2.81 ;     1.67 ;     5.68 ;     4.14 ;     9.20
  2MASS J00570261+4505099 ; 3403. ;         ;  0.31 ; 12.04 ;  8.10 ;   0.013 ;   0.13 ;   Gai ;     0.35 ;     1.17 ;     0.83 ;     1.86 ;     0.77 ;     2.58 ;     1.83 ;     4.09
  2MASS J00571247-6415240 ; 3507. ;         ;  0.40 ; 12.44 ;  8.40 ;   0.021 ;   0.16 ;   Gai ;     0.41 ;     1.38 ;     1.00 ;     2.22 ;     1.16 ;     3.90 ;     2.81 ;     6.27
  2MASS J01005608-7904252 ; 3560. ;         ;  0.44 ; 12.49 ;  8.80 ;   0.025 ;   0.17 ;   Gai ;     0.51 ;     1.75 ;     1.26 ;     2.79 ;     1.59 ;     5.40 ;     3.89 ;     8.62
  2MASS J01012006+6121560 ; 3474. ;         ;  0.37 ; 10.91 ;  7.27 ;   0.018 ;   0.15 ;   Gai ;     0.23 ;     0.74 ;     0.55 ;     1.25 ;     0.59 ;     1.93 ;     1.44 ;     3.27
  2MASS J01063476+1152100 ; 4002. ;         ;  0.63 ; 11.70 ;  8.98 ;   0.079 ;   0.31 ;   Gai ;     1.20 ;     3.31 ;     3.20 ;     5.52 ;     5.90 ;    16.22 ;    15.69 ;    27.06
  2MASS J01071194-1935359 ; 3724. ;         ;  0.53 ; 11.54 ;  8.15 ;   0.042 ;   0.22 ;   Gai ;     0.39 ;     1.28 ;     0.99 ;     2.22 ;     1.50 ;     4.92 ;     3.82 ;     8.53
  2MASS J01075217+1252518 ; 3709. ;         ;  0.52 ; 12.27 ;  8.79 ;   0.040 ;   0.22 ;   Gai ;     0.55 ;     1.83 ;     1.38 ;     3.07 ;     2.06 ;     6.91 ;     5.20 ;    11.59
  2MASS J01101752-1151175 ; 3467. ;         ;  0.37 ; 12.73 ;  8.62 ;   0.018 ;   0.15 ;   Gai ;     0.46 ;     1.57 ;     1.11 ;     2.45 ;     1.20 ;     4.09 ;     2.89 ;     6.40
  2MASS J01113666+1205074 ; 3567. ;         ;  0.44 ; 12.36 ;  8.91 ;   0.026 ;   0.18 ;   Gai ;     0.55 ;     1.86 ;     1.34 ;     2.96 ;     1.71 ;     5.81 ;     4.18 ;     9.24
  2MASS J01131976+5855224 ; 3759. ;         ;  0.55 ; 11.78 ;  8.41 ;   0.046 ;   0.23 ;   Gai ;     0.46 ;     1.46 ;     1.17 ;     2.53 ;     1.83 ;     5.85 ;     4.69 ;    10.14
  2MASS J01144937+2519012 ; 3715. ;         ;  0.53 ; 11.72 ;  8.83 ;   0.041 ;   0.22 ;   Gai ;     0.56 ;     1.87 ;     1.41 ;     3.14 ;     2.14 ;     7.16 ;     5.42 ;    12.01
  2MASS J01161005+6009130 ; 3862. ;         ;  0.59 ; 11.45 ;  8.33 ;   0.059 ;   0.27 ;   Gai ;     0.90 ;     2.73 ;     2.31 ;     4.43 ;     3.97 ;    12.07 ;    10.19 ;    19.58
  2MASS J01221027+2209032 ; 3168. ;         ;  0.14 ; 13.02 ;  8.41 ;   0.003 ;   0.06 ;   Gai ;     0.45 ;     1.57 ;     0.97 ;     2.03 ;     0.46 ;     1.61 ;     1.00 ;     2.09
  2MASS J01232479-3045339 ; 3730. ;         ;  0.53 ; 11.75 ;  8.62 ;   0.042 ;   0.22 ;   Gai ;     0.50 ;     1.65 ;     1.28 ;     2.81 ;     1.94 ;     6.36 ;     4.92 ;    10.83
  2MASS J01243751+5248048 ; 4249. ;         ;  0.68 ; 10.89 ;  8.18 ;   0.126 ;   0.38 ;   Gai ;     0.87 ;     2.07 ;     2.65 ;     3.97 ;     4.99 ;    11.83 ;    15.15 ;    22.66
  2MASS J01244246-1540454 ; 3696. ;         ;  0.52 ; 11.58 ;  8.11 ;   0.039 ;   0.22 ;   Gai ;     0.38 ;     1.26 ;     0.95 ;     2.17 ;     1.41 ;     4.72 ;     3.58 ;     8.13
  2MASS J01300506-2545082 ; 3834. ;         ;  0.58 ; 11.77 ;  8.66 ;   0.055 ;   0.26 ;   Gai ;     1.06 ;     3.32 ;     2.69 ;     5.22 ;     4.56 ;    14.28 ;    11.58 ;    22.47
  2MASS J01324427+2059160 ; 3572. ;         ;  0.44 ; 12.29 ;  8.82 ;   0.027 ;   0.18 ;   Gai ;     0.52 ;     1.77 ;     1.28 ;     2.84 ;     1.64 ;     5.58 ;     4.03 ;     8.93
  2MASS J01335800-1738235 ; 3219. ;         ;  0.14 ; 13.08 ;  8.84 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     1.93 ;     1.22 ;     2.68 ;     0.57 ;     1.99 ;     1.25 ;     2.75
  2MASS J01353984-2003426 ; 3706. ;         ;  0.52 ; 12.42 ;  8.99 ;   0.040 ;   0.22 ;   Gai ;     0.61 ;     2.06 ;     1.53 ;     3.41 ;     2.30 ;     7.76 ;     5.78 ;    12.86
  2MASS J01382162+5713571 ; 3440. ;         ;  0.34 ; 12.08 ;  8.23 ;   0.016 ;   0.14 ;   Gai ;     0.37 ;     1.26 ;     0.89 ;     2.00 ;     0.91 ;     3.05 ;     2.17 ;     4.85
  2MASS J01430325-3840074 ; 3787. ;         ;  0.56 ; 11.62 ;  8.52 ;   0.049 ;   0.24 ;   Gai ;     0.49 ;     1.54 ;     1.27 ;     2.69 ;     2.03 ;     6.34 ;     5.22 ;    11.05
  2MASS J01433035+6457561 ; 3012. ;         ;  0.14 ; 13.85 ;  8.35 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.91 ;     0.99 ;     1.56 ;     0.53 ;     1.97 ;     1.02 ;     1.60
  2MASS J01474254-4836055 ; 3372. ;         ;  0.28 ; 12.47 ;  8.25 ;   0.011 ;   0.12 ;   Gai ;     0.38 ;     1.28 ;     0.89 ;     1.99 ;     0.76 ;     2.57 ;     1.79 ;     4.00
  2MASS J01480300+2532101 ; 4120. ;         ;  0.66 ; 11.46 ;  8.73 ;   0.100 ;   0.34 ;   Gai ;     1.14 ;     2.90 ;     3.20 ;     5.12 ;     6.07 ;    15.44 ;    17.01 ;    27.25
  2MASS J01482604-7058289 ; 3537. ;         ;  0.42 ; 12.41 ;  8.81 ;   0.024 ;   0.17 ;   Gai ;     0.51 ;     1.75 ;     1.26 ;     2.77 ;     1.54 ;     5.23 ;     3.75 ;     8.29
  2MASS J01482616-5658414 ; 3556. ;         ;  0.43 ; 11.81 ;  8.22 ;   0.025 ;   0.17 ;   Gai ;     0.37 ;     1.26 ;     0.92 ;     2.07 ;     1.14 ;     3.84 ;     2.82 ;     6.33
  2MASS J01485369+4747476 ; 3916. ;         ;  0.61 ; 11.92 ;  8.85 ;   0.066 ;   0.28 ;   Gai ;     1.27 ;     3.73 ;     3.28 ;     5.96 ;     5.86 ;    17.25 ;    15.14 ;    27.55
  2MASS J01502803+1817466 ; 3940. ;         ;  0.61 ; 10.87 ;  8.06 ;   0.070 ;   0.29 ;   Gai ;     0.69 ;     1.95 ;     1.82 ;     3.36 ;     3.23 ;     9.15 ;     8.54 ;    15.77
  2MASS J01515108+6426060 ; 3584. ;         ;  0.45 ; 11.51 ;  7.84 ;   0.028 ;   0.18 ;   Gai ;     0.31 ;     1.03 ;     0.77 ;     1.74 ;     0.99 ;     3.30 ;     2.47 ;     5.59
  2MASS J01531133-2105433 ; 3752. ;         ;  0.54 ; 11.49 ;  8.07 ;   0.045 ;   0.23 ;   Gai ;     0.38 ;     1.21 ;     0.97 ;     2.13 ;     1.50 ;     4.79 ;     3.84 ;     8.42
  2MASS J01533707-6653341 ; 3522. ;         ;  0.41 ; 11.75 ;  7.91 ;   0.022 ;   0.16 ;   Gai ;     0.32 ;     1.05 ;     0.78 ;     1.75 ;     0.91 ;     3.04 ;     2.24 ;     5.05
  2MASS J01553215-1531215 ; 3878. ;         ;  0.60 ; 11.83 ;  8.81 ;   0.061 ;   0.27 ;   Gai ;     1.15 ;     3.49 ;     2.95 ;     5.54 ;     5.18 ;    15.67 ;    13.27 ;    24.89
  2MASS J02022823+1034533 ; 3163. ;         ;  0.14 ; 12.30 ;  8.40 ;   0.003 ;   0.06 ;   Gai ;     0.45 ;     1.57 ;     0.97 ;     2.00 ;     0.46 ;     1.62 ;     0.99 ;     2.06
  2MASS J02032076-2113427 ; 3650. ;         ;  0.49 ; 11.27 ;  7.61 ;   0.034 ;   0.20 ;   Gai ;     0.28 ;     0.93 ;     0.71 ;     1.62 ;     0.99 ;     3.29 ;     2.50 ;     5.71
  2MASS J02052466-2803152 ; 3400. ;         ;  0.31 ; 12.86 ;  8.80 ;   0.013 ;   0.13 ;   Gai ;     0.51 ;     1.76 ;     1.20 ;     2.65 ;     1.13 ;     3.87 ;     2.65 ;     5.83
  2MASS J02072345-6634113 ; 3487. ;         ;  0.38 ; 11.63 ;  8.13 ;   0.019 ;   0.15 ;   Gai ;     0.35 ;     1.19 ;     0.86 ;     1.93 ;     0.95 ;     3.18 ;     2.30 ;     5.16
  2MASS J02081568+8013156 ; 4028. ;         ;  0.64 ; 11.19 ;  8.45 ;   0.084 ;   0.32 ;   Gai ;     0.90 ;     2.41 ;     2.44 ;     4.20 ;     4.52 ;    12.12 ;    12.26 ;    21.07
  2MASS J02085359+4926565 ; 3383. ;         ;  0.29 ; 12.50 ;  8.42 ;   0.012 ;   0.12 ;   Gai ;     0.42 ;     1.41 ;     0.98 ;     2.17 ;     0.87 ;     2.95 ;     2.04 ;     4.54
  2MASS J02112213+4406421 ; 3789. ;         ;  0.56 ; 11.53 ;  8.81 ;   0.049 ;   0.24 ;   Gai ;     0.58 ;     1.81 ;     1.48 ;     3.12 ;     2.38 ;     7.46 ;     6.11 ;    12.83
  2MASS J02113591+2046430 ; 3740. ;         ;  0.54 ; 11.90 ;  8.76 ;   0.043 ;   0.23 ;   Gai ;     0.55 ;     1.78 ;     1.39 ;     3.02 ;     2.13 ;     6.96 ;     5.42 ;    11.81
  2MASS J02114094+1833375 ; 3543. ;         ;  0.42 ; 12.54 ;  8.67 ;   0.024 ;   0.17 ;   Gai ;     0.48 ;     1.62 ;     1.17 ;     2.59 ;     1.42 ;     4.83 ;     3.49 ;     7.73
  2MASS J02141859-3033472 ; 3551. ;         ;  0.43 ; 12.74 ;  8.82 ;   0.025 ;   0.17 ;   Gai ;     0.52 ;     1.77 ;     1.27 ;     2.81 ;     1.58 ;     5.39 ;     3.87 ;     8.57
  2MASS J02155592-5855161 ; 3568. ;         ;  0.44 ; 12.30 ;  8.90 ;   0.026 ;   0.18 ;   Gai ;     0.54 ;     1.85 ;     1.34 ;     2.95 ;     1.70 ;     5.78 ;     4.16 ;     9.20
  2MASS J02155892-0929121 ; 3557. ;         ;  0.43 ; 12.28 ;  8.43 ;   0.025 ;   0.17 ;   Gai ;     0.42 ;     1.41 ;     1.03 ;     2.31 ;     1.28 ;     4.32 ;     3.15 ;     7.04
  2MASS J02163510-3058073 ; 3209. ;         ;  0.14 ; 13.17 ;  8.78 ;   0.003 ;   0.06 ;   Gai ;     0.54 ;     1.87 ;     1.18 ;     2.60 ;     0.56 ;     1.93 ;     1.21 ;     2.67
  2MASS J02183595+2047501 ; 3537. ;         ;  0.42 ; 12.45 ;  8.84 ;   0.024 ;   0.17 ;   Gai ;     0.52 ;     1.78 ;     1.28 ;     2.82 ;     1.56 ;     5.32 ;     3.81 ;     8.41
  2MASS J02202524+3747307 ; 3541. ;         ;  0.42 ; 12.24 ;  8.95 ;   0.024 ;   0.17 ;   Gai ;     0.56 ;     1.90 ;     1.36 ;     2.99 ;     1.66 ;     5.68 ;     4.05 ;     8.92
  2MASS J02222560-3433184 ; 3817. ;         ;  0.57 ; 11.50 ;  8.36 ;   0.053 ;   0.25 ;   Gai ;     0.88 ;     2.78 ;     2.24 ;     4.44 ;     3.73 ;    11.77 ;     9.47 ;    18.78
  2MASS J02230593+1810347 ; 3848. ;         ;  0.58 ; 11.53 ;  8.49 ;   0.057 ;   0.26 ;   Gai ;     0.93 ;     2.86 ;     2.37 ;     4.60 ;     4.04 ;    12.42 ;    10.31 ;    19.97
  2MASS J02242654-4710240 ; 3358. ;         ;  0.27 ; 12.97 ;  8.96 ;   0.010 ;   0.11 ;   Gai ;     0.57 ;     1.96 ;     1.31 ;     2.86 ;     1.09 ;     3.77 ;     2.52 ;     5.50
  2MASS J02244611+2558346 ; 3642. ;         ;  0.49 ; 11.67 ;  8.46 ;   0.033 ;   0.20 ;   Gai ;     0.44 ;     1.48 ;     1.10 ;     2.47 ;     1.53 ;     5.16 ;     3.84 ;     8.62
  2MASS J02251118+5504187 ; 3872. ;         ;  0.59 ; 11.90 ;  8.81 ;   0.060 ;   0.27 ;   Gai ;     1.20 ;     3.64 ;     3.06 ;     5.75 ;     5.31 ;    16.17 ;    13.57 ;    25.50
  2MASS J02291411+1932360 ; 3532. ;         ;  0.42 ; 12.59 ;  8.96 ;   0.023 ;   0.17 ;   Gai ;     0.56 ;     1.91 ;     1.36 ;     2.99 ;     1.65 ;     5.65 ;     4.02 ;     8.84
  2MASS J02342120-5305366 ; 3209. ;         ;  0.14 ; 12.61 ;  8.23 ;   0.003 ;   0.06 ;   Gai ;     0.40 ;     1.34 ;     0.87 ;     1.96 ;     0.41 ;     1.38 ;     0.90 ;     2.01
  2MASS J02343465+5636461 ; 3708. ;         ;  0.52 ; 12.30 ;  8.89 ;   0.040 ;   0.22 ;   Gai ;     0.58 ;     1.94 ;     1.45 ;     3.24 ;     2.17 ;     7.32 ;     5.49 ;    12.20
  2MASS J02361535+0652191 ; 3168. ;         ;  0.14 ; 11.74 ;  7.33 ;   0.003 ;   0.06 ;   Gai ;     0.25 ;     0.83 ;     0.55 ;     1.18 ;     0.26 ;     0.86 ;     0.56 ;     1.21
  2MASS J02451070-4344319 ; 3294. ;         ;  0.20 ; 12.39 ;  8.14 ;   0.006 ;   0.09 ;   Gai ;     0.36 ;     1.23 ;     0.83 ;     1.87 ;     0.53 ;     1.79 ;     1.22 ;     2.73
  2MASS J02451431-4344102 ; 3331. ;         ;  0.24 ; 12.69 ;  8.06 ;   0.009 ;   0.10 ;   Gai ;     0.35 ;     1.16 ;     0.80 ;     1.80 ;     0.61 ;     2.05 ;     1.42 ;     3.18
  2MASS J02490228-1029220 ; 3690. ;         ;  0.51 ; 12.46 ;  8.82 ;   0.038 ;   0.21 ;   Gai ;     0.55 ;     1.86 ;     1.38 ;     3.09 ;     2.03 ;     6.86 ;     5.10 ;    11.41
  2MASS J02523149+5832339 ; 4087. ;         ;  0.65 ; 11.61 ;  8.82 ;   0.094 ;   0.33 ;   Gai ;     1.22 ;     3.18 ;     3.36 ;     5.49 ;     6.35 ;    16.51 ;    17.49 ;    28.52
  2MASS J02523774-0913565 ; 3877. ;         ;  0.59 ; 11.36 ;  8.43 ;   0.061 ;   0.27 ;   Gai ;     0.87 ;     2.59 ;     2.23 ;     4.25 ;     3.86 ;    11.55 ;     9.94 ;    18.94
  2MASS J02534689-6135184 ; 3571. ;         ;  0.44 ; 12.21 ;  8.57 ;   0.026 ;   0.18 ;   Gai ;     0.45 ;     1.54 ;     1.12 ;     2.50 ;     1.42 ;     4.79 ;     3.49 ;     7.78
  2MASS J02543950-2215584 ; 3282. ;         ;  0.19 ; 13.00 ;  8.98 ;   0.006 ;   0.09 ;   Gai ;     0.59 ;     2.04 ;     1.31 ;     2.87 ;     0.84 ;     2.90 ;     1.87 ;     4.09
  2MASS J02563506+5526302 ; 3820. ;         ;  0.57 ; 11.09 ;  8.01 ;   0.053 ;   0.25 ;   Gai ;     0.69 ;     2.16 ;     1.77 ;     3.55 ;     2.94 ;     9.15 ;     7.50 ;    15.02
  2MASS J02582009-0059330 ; 3848. ;         ;  0.58 ; 11.07 ;  8.02 ;   0.057 ;   0.26 ;   Gai ;     0.71 ;     2.15 ;     1.82 ;     3.57 ;     3.07 ;     9.35 ;     7.89 ;    15.50
  2MASS J03012608+3321125 ; 3960. ;         ;  0.62 ; 11.70 ;  8.75 ;   0.073 ;   0.29 ;   Gai ;     1.16 ;     3.28 ;     3.03 ;     5.39 ;     5.52 ;    15.64 ;    14.49 ;    25.73
  2MASS J03044335+6144097 ; 3593. ;         ;  0.46 ; 12.65 ;  8.88 ;   0.028 ;   0.18 ;   Gai ;     0.54 ;     1.84 ;     1.34 ;     2.96 ;     1.76 ;     5.98 ;     4.34 ;     9.62
  2MASS J03092219-3911031 ; 3361. ;         ;  0.27 ; 12.73 ;  9.00 ;   0.011 ;   0.12 ;   Gai ;     0.58 ;     2.00 ;     1.34 ;     2.92 ;     1.14 ;     3.95 ;     2.64 ;     5.76
  2MASS J03102649+5826086 ; 3678. ;         ;  0.51 ; 11.67 ;  8.33 ;   0.037 ;   0.21 ;   Gai ;     0.42 ;     1.40 ;     1.05 ;     2.38 ;     1.53 ;     5.14 ;     3.86 ;     8.73
  2MASS J03114800+1940154 ; 3838. ;         ;  0.58 ; 11.21 ;  8.04 ;   0.055 ;   0.26 ;   Gai ;     0.76 ;     2.34 ;     1.94 ;     3.83 ;     3.27 ;    10.07 ;     8.37 ;    16.49
  2MASS J03141813-2309297 ; 3315. ;         ;  0.23 ; 12.57 ;  8.49 ;   0.008 ;   0.10 ;   Gai ;     0.44 ;     1.50 ;     1.01 ;     2.23 ;     0.74 ;     2.52 ;     1.69 ;     3.76
  2MASS J03141973-3402033 ; 3633. ;         ;  0.48 ; 12.36 ;  8.98 ;   0.032 ;   0.20 ;   Gai ;     0.58 ;     1.98 ;     1.44 ;     3.20 ;     1.99 ;     6.78 ;     4.95 ;    10.98
  2MASS J03143273+5926160 ; 3618. ;         ;  0.47 ; 12.26 ;  8.45 ;   0.031 ;   0.19 ;   Gai ;     0.43 ;     1.46 ;     1.08 ;     2.42 ;     1.46 ;     4.90 ;     3.63 ;     8.13
  2MASS J03143676-0940024 ; 4700. ;         ;  0.75 ; 11.69 ;  8.53 ;   0.254 ;   0.54 ;   Gai ;     1.59 ;     3.43 ;     5.94 ;     8.31 ;    11.24 ;    24.29 ;    42.08 ;    58.91
  2MASS J03152749+4028458 ; 3959. ;         ;  0.62 ; 11.67 ;  8.93 ;   0.073 ;   0.29 ;   Gai ;     1.13 ;     3.21 ;     2.98 ;     5.30 ;     5.41 ;    15.34 ;    14.21 ;    25.28
  2MASS J03164779-2125260 ; 3654. ;         ;  0.49 ; 11.13 ;  7.61 ;   0.034 ;   0.20 ;   Gai ;     0.28 ;     0.94 ;     0.71 ;     1.63 ;     0.99 ;     3.29 ;     2.51 ;     5.73
  2MASS J03165101+8205342 ; 3744. ;         ;  0.54 ; 11.64 ;  8.62 ;   0.044 ;   0.23 ;   Gai ;     0.51 ;     1.64 ;     1.29 ;     2.81 ;     1.99 ;     6.46 ;     5.07 ;    11.05
  2MASS J03171220+4522220 ; 3497. ;         ;  0.39 ; 12.38 ;  8.42 ;   0.020 ;   0.16 ;   Gai ;     0.41 ;     1.40 ;     1.00 ;     2.24 ;     1.14 ;     3.84 ;     2.76 ;     6.15
  2MASS J03184548-4051343 ; 3481. ;         ;  0.38 ; 12.13 ;  8.29 ;   0.019 ;   0.15 ;   Gai ;     0.39 ;     1.30 ;     0.93 ;     2.08 ;     1.03 ;     3.48 ;     2.50 ;     5.59
  2MASS J03204519+3943016 ; 3844. ;         ;  0.58 ; 11.40 ;  8.09 ;   0.056 ;   0.26 ;   Gai ;     0.86 ;     2.63 ;     2.19 ;     4.26 ;     3.70 ;    11.39 ;     9.46 ;    18.45
  2MASS J03214689-0640242 ; 3639. ;         ;  0.49 ; 11.40 ;  7.86 ;   0.033 ;   0.20 ;   Gai ;     0.32 ;     1.06 ;     0.80 ;     1.82 ;     1.11 ;     3.71 ;     2.80 ;     6.36
  2MASS J03241281+2346193 ; 3494. ;         ;  0.39 ; 11.91 ;  8.28 ;   0.020 ;   0.16 ;   Gai ;     0.38 ;     1.29 ;     0.93 ;     2.08 ;     1.06 ;     3.55 ;     2.56 ;     5.73
  2MASS J03340048+5835551 ; 3882. ;         ;  0.60 ; 11.21 ;  8.29 ;   0.061 ;   0.27 ;   Gai ;     0.80 ;     2.37 ;     2.06 ;     3.92 ;     3.57 ;    10.63 ;     9.25 ;    17.63
  2MASS J03343959-0450329 ; 3256. ;         ;  0.16 ; 13.06 ;  8.83 ;   0.004 ;   0.07 ;   Gai ;     0.54 ;     1.88 ;     1.21 ;     2.66 ;     0.64 ;     2.22 ;     1.43 ;     3.14
  2MASS J03380997-6856460 ; 3510. ;         ;  0.40 ; 11.99 ;  8.21 ;   0.021 ;   0.16 ;   Gai ;     0.37 ;     1.24 ;     0.90 ;     2.02 ;     1.04 ;     3.50 ;     2.55 ;     5.70
  2MASS J03393620+2528202 ; 3518. ;         ;  0.41 ; 12.74 ;  8.75 ;   0.022 ;   0.16 ;   Gai ;     0.50 ;     1.69 ;     1.21 ;     2.67 ;     1.43 ;     4.88 ;     3.49 ;     7.71
  2MASS J03400883-6035593 ; 3523. ;         ;  0.41 ; 12.58 ;  9.00 ;   0.022 ;   0.16 ;   Gai ;     0.57 ;     1.96 ;     1.38 ;     3.04 ;     1.65 ;     5.65 ;     4.00 ;     8.78
  2MASS J03444782-3820111 ; 3958. ;         ;  0.62 ; 11.69 ;  8.85 ;   0.072 ;   0.29 ;   Gai ;     1.15 ;     3.25 ;     3.01 ;     5.35 ;     5.46 ;    15.48 ;    14.31 ;    25.46
  2MASS J03444785-3820133 ; 3592. ;         ;  0.46 ; 11.64 ;  8.59 ;   0.028 ;   0.18 ;   Gai ;     0.46 ;     1.56 ;     1.14 ;     2.55 ;     1.50 ;     5.07 ;     3.71 ;     8.28
  2MASS J03452793+7259323 ; 3748. ;         ;  0.54 ; 11.49 ;  8.30 ;   0.044 ;   0.23 ;   Gai ;     0.43 ;     1.37 ;     1.09 ;     2.39 ;     1.68 ;     5.41 ;     4.30 ;     9.39
  2MASS J03455483+1442521 ; 3930. ;         ;  0.61 ; 11.98 ;  8.77 ;   0.068 ;   0.28 ;   Gai ;     1.34 ;     3.90 ;     3.46 ;     6.22 ;     6.22 ;    18.13 ;    16.11 ;    28.96
  2MASS J03500551-3922322 ; 3733. ;         ;  0.54 ; 11.96 ;  8.94 ;   0.043 ;   0.23 ;   Gai ;     0.60 ;     1.98 ;     1.52 ;     3.31 ;     2.35 ;     7.73 ;     5.94 ;    12.96
  2MASS J03504432-0605400 ; 4700. ;         ;  0.75 ; 12.87 ;  8.57 ;   0.254 ;   0.54 ;   Gai ;     3.53 ;     7.66 ;    12.85 ;    17.58 ;    25.02 ;    54.30 ;    91.03 ;   124.58
  2MASS J03531041+6234081 ; 3476. ;         ;  0.37 ; 11.58 ;  7.78 ;   0.019 ;   0.15 ;   Gai ;     0.29 ;     0.98 ;     0.71 ;     1.61 ;     0.78 ;     2.58 ;     1.89 ;     4.27
  2MASS J03574906-3754038 ; 3571. ;         ;  0.44 ; 11.77 ;  8.53 ;   0.026 ;   0.18 ;   Gai ;     0.44 ;     1.50 ;     1.10 ;     2.45 ;     1.39 ;     4.68 ;     3.42 ;     7.62
  2MASS J03583626+5201252 ; 3694. ;         ;  0.52 ; 12.16 ;  8.92 ;   0.038 ;   0.21 ;   Gai ;     0.58 ;     1.97 ;     1.46 ;     3.27 ;     2.17 ;     7.35 ;     5.45 ;    12.18
  2MASS J04010990+4254349 ; 3678. ;         ;  0.51 ; 11.44 ;  8.04 ;   0.037 ;   0.21 ;   Gai ;     0.36 ;     1.20 ;     0.91 ;     2.06 ;     1.31 ;     4.38 ;     3.32 ;     7.54
  2MASS J04023239-0242335 ; 3462. ;         ;  0.36 ; 12.50 ;  8.45 ;   0.018 ;   0.15 ;   Gai ;     0.42 ;     1.42 ;     1.01 ;     2.25 ;     1.08 ;     3.66 ;     2.60 ;     5.78
  2MASS J04041520+2634246 ; 3956. ;         ;  0.62 ; 11.32 ;  8.47 ;   0.072 ;   0.29 ;   Gai ;     0.91 ;     2.58 ;     2.41 ;     4.34 ;     4.35 ;    12.26 ;    11.46 ;    20.66
  2MASS J04074393+1413246 ; 4052. ;         ;  0.64 ; 10.89 ;  8.04 ;   0.088 ;   0.32 ;   Gai ;     0.77 ;     2.02 ;     2.11 ;     3.60 ;     3.90 ;    10.26 ;    10.74 ;    18.30
  2MASS J04120318+6234223 ; 3704. ;         ;  0.52 ; 12.12 ;  8.94 ;   0.039 ;   0.22 ;   Gai ;     0.59 ;     2.00 ;     1.49 ;     3.32 ;     2.22 ;     7.50 ;     5.59 ;    12.45
  2MASS J04145348+2745284 ; 3574. ;         ;  0.45 ; 12.77 ;  8.76 ;   0.027 ;   0.18 ;   Gai ;     0.50 ;     1.71 ;     1.24 ;     2.75 ;     1.61 ;     5.45 ;     3.95 ;     8.77
  2MASS J04170903-2602492 ; 3772. ;         ;  0.55 ; 11.82 ;  8.79 ;   0.047 ;   0.24 ;   Gai ;     0.57 ;     1.80 ;     1.45 ;     3.08 ;     2.28 ;     7.25 ;     5.83 ;    12.41
  2MASS J04215749+7508285 ; 3520. ;         ;  0.41 ; 12.11 ;  8.55 ;   0.022 ;   0.16 ;   Gai ;     0.45 ;     1.51 ;     1.09 ;     2.41 ;     1.29 ;     4.35 ;     3.13 ;     6.96
  2MASS J04221249-5726011 ; 3547. ;         ;  0.43 ; 11.83 ;  8.08 ;   0.024 ;   0.17 ;   Gai ;     0.35 ;     1.16 ;     0.86 ;     1.93 ;     1.05 ;     3.51 ;     2.59 ;     5.82
  2MASS J04222831+7401270 ; 3679. ;         ;  0.51 ; 12.08 ;  8.85 ;   0.037 ;   0.21 ;   Gai ;     0.55 ;     1.88 ;     1.39 ;     3.11 ;     2.03 ;     6.88 ;     5.10 ;    11.39
  2MASS J04232688+4934190 ; 3601. ;         ;  0.46 ; 11.85 ;  8.33 ;   0.029 ;   0.19 ;   Gai ;     0.40 ;     1.35 ;     1.00 ;     2.25 ;     1.32 ;     4.43 ;     3.28 ;     7.36
  2MASS J04280568-6209254 ; 3388. ;         ;  0.30 ; 13.07 ;  8.94 ;   0.012 ;   0.12 ;   Gai ;     0.56 ;     1.92 ;     1.30 ;     2.84 ;     1.18 ;     4.07 ;     2.76 ;     6.03
  2MASS J04283571-2510088 ; 3600. ;         ;  0.46 ; 12.03 ;  8.36 ;   0.029 ;   0.19 ;   Gai ;     0.41 ;     1.38 ;     1.02 ;     2.28 ;     1.34 ;     4.50 ;     3.33 ;     7.47
  2MASS J04332376+2359270 ; 3598. ;         ;  0.46 ; 12.69 ;  8.91 ;   0.029 ;   0.19 ;   Gai ;     0.55 ;     1.88 ;     1.36 ;     3.02 ;     1.81 ;     6.15 ;     4.46 ;     9.88
  2MASS J04341331-0102593 ; 3773. ;         ;  0.55 ; 11.83 ;  8.86 ;   0.047 ;   0.24 ;   Gai ;     0.59 ;     1.87 ;     1.50 ;     3.19 ;     2.37 ;     7.54 ;     6.06 ;    12.87
  2MASS J04353618-2527347 ; 3477. ;         ;  0.38 ; 12.46 ;  8.24 ;   0.019 ;   0.15 ;   Gai ;     0.38 ;     1.26 ;     0.91 ;     2.03 ;     1.01 ;     3.38 ;     2.43 ;     5.44
  2MASS J04362550-3344478 ; 4024. ;         ;  0.64 ; 10.45 ;  7.70 ;   0.083 ;   0.31 ;   Gai ;     0.58 ;     1.55 ;     1.60 ;     2.80 ;     2.92 ;     7.75 ;     7.99 ;    14.04
  2MASS J04363984-2722057 ; 3571. ;         ;  0.44 ; 12.58 ;  8.78 ;   0.026 ;   0.18 ;   Gai ;     0.51 ;     1.73 ;     1.25 ;     2.78 ;     1.59 ;     5.40 ;     3.91 ;     8.66
  2MASS J04364086-2721180 ; 3601. ;         ;  0.46 ; 12.30 ;  8.61 ;   0.029 ;   0.19 ;   Gai ;     0.47 ;     1.58 ;     1.16 ;     2.59 ;     1.53 ;     5.19 ;     3.80 ;     8.49
  2MASS J04383718-1130145 ; 3514. ;         ;  0.40 ; 12.73 ;  8.67 ;   0.022 ;   0.16 ;   Gai ;     0.48 ;     1.61 ;     1.15 ;     2.56 ;     1.36 ;     4.60 ;     3.29 ;     7.29
  2MASS J04400625+0132203 ; 3837. ;         ;  0.58 ; 11.66 ;  8.53 ;   0.055 ;   0.26 ;   Gai ;     0.99 ;     3.09 ;     2.53 ;     4.91 ;     4.28 ;    13.33 ;    10.88 ;    21.16
  2MASS J04422340+2046342 ; 3767. ;         ;  0.55 ; 11.90 ;  8.56 ;   0.047 ;   0.24 ;   Gai ;     0.50 ;     1.58 ;     1.27 ;     2.73 ;     2.01 ;     6.38 ;     5.14 ;    11.02
  2MASS J04442604+2751445 ; 3692. ;         ;  0.52 ; 11.28 ;  7.91 ;   0.038 ;   0.21 ;   Gai ;     0.34 ;     1.13 ;     0.86 ;     1.95 ;     1.26 ;     4.19 ;     3.19 ;     7.28
  2MASS J04462444-0249077 ; 3596. ;         ;  0.46 ; 11.96 ;  8.68 ;   0.029 ;   0.19 ;   Gai ;     0.49 ;     1.65 ;     1.20 ;     2.68 ;     1.59 ;     5.39 ;     3.94 ;     8.77
  2MASS J04501526+4558501 ; 3712. ;         ;  0.53 ; 11.84 ;  8.53 ;   0.040 ;   0.22 ;   Gai ;     0.47 ;     1.58 ;     1.20 ;     2.69 ;     1.81 ;     6.02 ;     4.58 ;    10.23
  2MASS J04504153-3116296 ; 3954. ;         ;  0.62 ; 11.66 ;  8.80 ;   0.072 ;   0.29 ;   Gai ;     1.12 ;     3.19 ;     2.94 ;     5.25 ;     5.34 ;    15.17 ;    13.99 ;    24.98
  2MASS J04522441-1649219 ; 3412. ;         ;  0.32 ; 11.71 ;  7.74 ;   0.014 ;   0.13 ;   Gai ;     0.29 ;     0.96 ;     0.69 ;     1.55 ;     0.66 ;     2.18 ;     1.57 ;     3.54
  2MASS J05011551+2452245 ; 3617. ;         ;  0.47 ; 11.61 ;  8.08 ;   0.031 ;   0.19 ;   Gai ;     0.35 ;     1.19 ;     0.89 ;     2.00 ;     1.19 ;     3.99 ;     2.99 ;     6.74
  2MASS J05060402+0420142 ; 3730. ;         ;  0.53 ; 11.60 ;  8.30 ;   0.042 ;   0.22 ;   Gai ;     0.42 ;     1.38 ;     1.08 ;     2.39 ;     1.63 ;     5.32 ;     4.15 ;     9.20
  2MASS J05073665+2730054 ; 3806. ;         ;  0.57 ; 11.30 ;  8.32 ;   0.051 ;   0.25 ;   Gai ;     0.77 ;     2.45 ;     1.96 ;     3.95 ;     3.24 ;    10.26 ;     8.23 ;    16.55
  2MASS J05074924+1758584 ; 3494. ;         ;  0.39 ; 11.88 ;  8.02 ;   0.020 ;   0.16 ;   Gai ;     0.33 ;     1.12 ;     0.81 ;     1.83 ;     0.92 ;     3.07 ;     2.24 ;     5.03
  2MASS J05090997+1527324 ; 3542. ;         ;  0.42 ; 12.56 ;  8.77 ;   0.024 ;   0.17 ;   Gai ;     0.50 ;     1.71 ;     1.23 ;     2.72 ;     1.50 ;     5.12 ;     3.68 ;     8.14
  2MASS J05103956+2946479 ; 3392. ;         ;  0.30 ; 12.49 ;  8.60 ;   0.013 ;   0.13 ;   Gai ;     0.46 ;     1.56 ;     1.08 ;     2.39 ;     1.00 ;     3.39 ;     2.34 ;     5.17
  2MASS J05241914-1601153 ; 3124. ;         ;  0.14 ; 13.57 ;  8.67 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.97 ;     1.13 ;     2.16 ;     0.56 ;     2.02 ;     1.16 ;     2.22
  2MASS J05254166-0909123 ; 3264. ;         ;  0.17 ; 12.61 ;  8.45 ;   0.005 ;   0.08 ;   Gai ;     0.44 ;     1.49 ;     0.98 ;     2.19 ;     0.56 ;     1.92 ;     1.26 ;     2.81
  2MASS J05301858-5358483 ; 3479. ;         ;  0.38 ; 11.97 ;  7.91 ;   0.019 ;   0.15 ;   Gai ;     0.31 ;     1.05 ;     0.77 ;     1.72 ;     0.84 ;     2.81 ;     2.05 ;     4.61
  2MASS J05305719-5330521 ; 3639. ;         ;  0.49 ; 11.31 ;  7.93 ;   0.033 ;   0.20 ;   Gai ;     0.33 ;     1.10 ;     0.83 ;     1.89 ;     1.16 ;     3.85 ;     2.91 ;     6.59
  2MASS J05341513+1019142 ; 3493. ;         ;  0.39 ; 12.14 ;  8.56 ;   0.020 ;   0.16 ;   Gai ;     0.45 ;     1.51 ;     1.08 ;     2.40 ;     1.23 ;     4.16 ;     2.97 ;     6.60
  2MASS J05360007-0738580 ; 3267. ;         ;  0.17 ; 12.90 ;  8.46 ;   0.005 ;   0.08 ;   Gai ;     0.44 ;     1.50 ;     0.99 ;     2.20 ;     0.56 ;     1.93 ;     1.27 ;     2.82
  2MASS J05363846+1117487 ; 3169. ;         ;  0.14 ; 12.62 ;  8.27 ;   0.003 ;   0.06 ;   Gai ;     0.42 ;     1.44 ;     0.90 ;     1.89 ;     0.43 ;     1.48 ;     0.92 ;     1.95
  2MASS J05401608+1239008 ; 3793. ;         ;  0.56 ; 11.50 ;  8.07 ;   0.050 ;   0.24 ;   Gai ;     0.39 ;     1.20 ;     1.01 ;     2.14 ;     1.61 ;     4.98 ;     4.17 ;     8.86
  2MASS J05445704-2136561 ; 3468. ;         ;  0.37 ; 12.33 ;  8.65 ;   0.018 ;   0.15 ;   Gai ;     0.47 ;     1.59 ;     1.13 ;     2.49 ;     1.22 ;     4.16 ;     2.94 ;     6.50
  2MASS J05475019-3419138 ; 3633. ;         ;  0.48 ; 12.00 ;  8.50 ;   0.032 ;   0.20 ;   Gai ;     0.45 ;     1.51 ;     1.12 ;     2.50 ;     1.53 ;     5.16 ;     3.83 ;     8.58
  2MASS J05484520-4555421 ; 3756. ;         ;  0.55 ; 11.60 ;  8.68 ;   0.045 ;   0.23 ;   Gai ;     0.53 ;     1.69 ;     1.34 ;     2.90 ;     2.10 ;     6.76 ;     5.36 ;    11.58
  2MASS J05524964-1849490 ; 3313. ;         ;  0.22 ; 12.29 ;  8.63 ;   0.008 ;   0.10 ;   Gai ;     0.48 ;     1.63 ;     1.09 ;     2.40 ;     0.78 ;     2.68 ;     1.79 ;     3.95
  2MASS J05530446+0443073 ; 3774. ;         ;  0.55 ; 12.22 ;  8.95 ;   0.047 ;   0.24 ;   Gai ;     0.62 ;     1.97 ;     1.58 ;     3.34 ;     2.49 ;     7.94 ;     6.37 ;    13.48
  2MASS J05534586-3038288 ; 3758. ;         ;  0.55 ; 12.36 ;  8.99 ;   0.045 ;   0.23 ;   Gai ;     0.63 ;     2.02 ;     1.59 ;     3.40 ;     2.50 ;     8.06 ;     6.35 ;    13.59
  2MASS J06045215-3433360 ; 3079. ;         ;  0.14 ; 12.97 ;  7.74 ;   0.003 ;   0.06 ;   Gai ;     0.34 ;     1.19 ;     0.70 ;     1.26 ;     0.35 ;     1.22 ;     0.72 ;     1.29
  2MASS J06071179+3332372 ; 3646. ;         ;  0.49 ; 12.47 ;  8.99 ;   0.034 ;   0.20 ;   Gai ;     0.59 ;     2.00 ;     1.47 ;     3.25 ;     2.07 ;     7.04 ;     5.15 ;    11.44
  2MASS J06104630+2556035 ; 3740. ;         ;  0.54 ; 11.56 ;  8.24 ;   0.043 ;   0.23 ;   Gai ;     0.41 ;     1.33 ;     1.05 ;     2.32 ;     1.61 ;     5.21 ;     4.11 ;     9.06
  2MASS J06123673-4729329 ; 3574. ;         ;  0.45 ; 12.35 ;  8.85 ;   0.027 ;   0.18 ;   Gai ;     0.53 ;     1.80 ;     1.30 ;     2.88 ;     1.69 ;     5.74 ;     4.15 ;     9.18
  2MASS J06141327-0035516 ; 3710. ;         ;  0.52 ; 11.96 ;  8.76 ;   0.040 ;   0.22 ;   Gai ;     0.54 ;     1.80 ;     1.36 ;     3.03 ;     2.03 ;     6.79 ;     5.12 ;    11.41
  2MASS J06165372-0518037 ; 3190. ;         ;  0.14 ; 12.68 ;  8.15 ;   0.003 ;   0.06 ;   Gai ;     0.38 ;     1.30 ;     0.84 ;     1.85 ;     0.39 ;     1.34 ;     0.86 ;     1.90
  2MASS J06211300+4414307 ; 3687. ;         ;  0.51 ; 12.29 ;  8.72 ;   0.038 ;   0.21 ;   Gai ;     0.52 ;     1.75 ;     1.31 ;     2.93 ;     1.91 ;     6.47 ;     4.82 ;    10.81
  2MASS J06274397+0923541 ; 3519. ;         ;  0.41 ; 11.84 ;  8.27 ;   0.022 ;   0.16 ;   Gai ;     0.38 ;     1.29 ;     0.94 ;     2.09 ;     1.10 ;     3.71 ;     2.70 ;     6.04
  2MASS J06310116+5002485 ; 3637. ;         ;  0.49 ; 11.16 ;  7.87 ;   0.033 ;   0.20 ;   Gai ;     0.32 ;     1.07 ;     0.81 ;     1.83 ;     1.12 ;     3.72 ;     2.81 ;     6.39
  2MASS J06342590-5234399 ; 3982. ;         ;  0.63 ; 11.61 ;  8.81 ;   0.076 ;   0.30 ;   Gai ;     1.12 ;     3.11 ;     2.96 ;     5.18 ;     5.43 ;    15.11 ;    14.36 ;    25.19
  2MASS J06354883-6722588 ; 3753. ;         ;  0.55 ; 11.64 ;  8.54 ;   0.045 ;   0.23 ;   Gai ;     0.49 ;     1.57 ;     1.24 ;     2.70 ;     1.95 ;     6.26 ;     4.97 ;    10.77
  2MASS J06393742-2101333 ; 3258. ;         ;  0.16 ; 12.79 ;  8.51 ;   0.004 ;   0.07 ;   Gai ;     0.45 ;     1.55 ;     1.02 ;     2.25 ;     0.53 ;     1.83 ;     1.20 ;     2.66
  2MASS J06400550+2835143 ; 3547. ;         ;  0.43 ; 11.93 ;  8.27 ;   0.024 ;   0.17 ;   Gai ;     0.38 ;     1.29 ;     0.95 ;     2.12 ;     1.16 ;     3.90 ;     2.86 ;     6.40
  2MASS J06434068-2624405 ; 3452. ;         ;  0.35 ; 12.89 ;  8.90 ;   0.017 ;   0.14 ;   Gai ;     0.54 ;     1.85 ;     1.28 ;     2.82 ;     1.35 ;     4.63 ;     3.21 ;     7.06
  2MASS J06434969+5108209 ; 3379. ;         ;  0.29 ; 12.42 ;  8.36 ;   0.012 ;   0.12 ;   Gai ;     0.40 ;     1.36 ;     0.95 ;     2.11 ;     0.84 ;     2.85 ;     1.98 ;     4.40
  2MASS J06483844+5317294 ; 3765. ;         ;  0.55 ; 12.20 ;  8.95 ;   0.046 ;   0.23 ;   Gai ;     0.61 ;     1.97 ;     1.57 ;     3.34 ;     2.47 ;     7.91 ;     6.28 ;    13.39
  2MASS J06532405+7255150 ; 3780. ;         ;  0.56 ; 12.05 ;  8.92 ;   0.048 ;   0.24 ;   Gai ;     0.61 ;     1.93 ;     1.56 ;     3.29 ;     2.50 ;     7.91 ;     6.39 ;    13.48
  2MASS J06562847+4005056 ; 3819. ;         ;  0.57 ; 11.18 ;  8.01 ;   0.053 ;   0.25 ;   Gai ;     0.73 ;     2.28 ;     1.86 ;     3.73 ;     3.09 ;     9.66 ;     7.88 ;    15.76
  2MASS J06572616+7405265 ; 3437. ;         ;  0.34 ; 13.03 ;  8.93 ;   0.016 ;   0.14 ;   Gai ;     0.55 ;     1.89 ;     1.30 ;     2.85 ;     1.33 ;     4.58 ;     3.16 ;     6.93
  2MASS J06581240+5108379 ; 3746. ;         ;  0.54 ; 12.43 ;  8.98 ;   0.044 ;   0.23 ;   Gai ;     0.62 ;     2.01 ;     1.57 ;     3.38 ;     2.43 ;     7.92 ;     6.16 ;    13.31
  2MASS J06590966-1347253 ; 3592. ;         ;  0.46 ; 11.59 ;  7.99 ;   0.028 ;   0.18 ;   Gai ;     0.34 ;     1.12 ;     0.83 ;     1.89 ;     1.09 ;     3.63 ;     2.71 ;     6.12
  2MASS J06592887+1930341 ; 3349. ;         ;  0.26 ; 12.85 ;  8.94 ;   0.010 ;   0.11 ;   Gai ;     0.56 ;     1.94 ;     1.29 ;     2.83 ;     1.06 ;     3.66 ;     2.44 ;     5.34
  2MASS J07000950-2847022 ; 3835. ;         ;  0.58 ; 10.88 ;  7.94 ;   0.055 ;   0.26 ;   Gai ;     0.62 ;     1.91 ;     1.60 ;     3.19 ;     2.69 ;     8.24 ;     6.91 ;    13.76
  2MASS J07032989+7646260 ; 3400. ;         ;  0.31 ; 12.72 ;  8.84 ;   0.013 ;   0.13 ;   Gai ;     0.52 ;     1.80 ;     1.23 ;     2.70 ;     1.16 ;     3.97 ;     2.71 ;     5.95
  2MASS J07044967+2459555 ; 3740. ;         ;  0.54 ; 11.64 ;  8.27 ;   0.043 ;   0.23 ;   Gai ;     0.42 ;     1.36 ;     1.07 ;     2.35 ;     1.64 ;     5.30 ;     4.18 ;     9.20
  2MASS J07051231+0825524 ; 3576. ;         ;  0.45 ; 12.29 ;  8.83 ;   0.027 ;   0.18 ;   Gai ;     0.52 ;     1.78 ;     1.29 ;     2.86 ;     1.67 ;     5.68 ;     4.11 ;     9.10
  2MASS J07080702-2248471 ; 3647. ;         ;  0.49 ; 11.48 ;  8.09 ;   0.034 ;   0.20 ;   Gai ;     0.36 ;     1.21 ;     0.91 ;     2.06 ;     1.27 ;     4.25 ;     3.20 ;     7.24
  2MASS J07083950+3042498 ; 3868. ;         ;  0.59 ; 11.44 ;  8.33 ;   0.059 ;   0.27 ;   Gai ;     0.90 ;     2.72 ;     2.31 ;     4.42 ;     3.98 ;    12.01 ;    10.21 ;    19.54
  2MASS J07093243+6950576 ; 3575. ;         ;  0.45 ; 12.47 ;  8.86 ;   0.027 ;   0.18 ;   Gai ;     0.53 ;     1.81 ;     1.31 ;     2.90 ;     1.70 ;     5.77 ;     4.17 ;     9.23
  2MASS J07103599-2625385 ; 3427. ;         ;  0.33 ; 12.08 ;  8.13 ;   0.015 ;   0.13 ;   Gai ;     0.35 ;     1.19 ;     0.85 ;     1.89 ;     0.83 ;     2.80 ;     1.99 ;     4.46
  2MASS J07125405-5220055 ; 3437. ;         ;  0.34 ; 12.79 ;  8.88 ;   0.016 ;   0.14 ;   Gai ;     0.53 ;     1.83 ;     1.27 ;     2.78 ;     1.30 ;     4.45 ;     3.08 ;     6.75
  2MASS J07131385+2406293 ; 4177. ;         ;  0.67 ; 11.33 ;  8.54 ;   0.111 ;   0.36 ;   Gai ;     1.09 ;     2.70 ;     3.16 ;     4.90 ;     6.02 ;    14.82 ;    17.39 ;    26.94
  2MASS J07140450+5043334 ; 3727. ;         ;  0.53 ; 11.60 ;  8.44 ;   0.042 ;   0.22 ;   Gai ;     0.46 ;     1.50 ;     1.16 ;     2.56 ;     1.76 ;     5.76 ;     4.46 ;     9.88
  2MASS J07145068-2152214 ; 3181. ;         ;  0.14 ; 13.47 ;  8.91 ;   0.003 ;   0.06 ;   Gai ;     0.60 ;     2.10 ;     1.27 ;     2.69 ;     0.61 ;     2.16 ;     1.31 ;     2.76
  2MASS J07154898-8300185 ; 3682. ;         ;  0.51 ; 11.84 ;  8.42 ;   0.037 ;   0.21 ;   Gai ;     0.44 ;     1.48 ;     1.11 ;     2.50 ;     1.61 ;     5.41 ;     4.06 ;     9.17
  2MASS J07161207+3315154 ; 3807. ;         ;  0.57 ; 11.69 ;  8.63 ;   0.051 ;   0.25 ;   Gai ;     0.98 ;     3.13 ;     2.47 ;     4.91 ;     4.10 ;    13.10 ;    10.36 ;    20.57
  2MASS J07171706-0501031 ; 3159. ;         ;  0.14 ; 13.24 ;  8.87 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.12 ;     1.25 ;     2.54 ;     0.61 ;     2.18 ;     1.29 ;     2.61
  2MASS J07203020-4055327 ; 3695. ;         ;  0.52 ; 11.63 ;  8.46 ;   0.038 ;   0.21 ;   Gai ;     0.45 ;     1.52 ;     1.15 ;     2.59 ;     1.69 ;     5.68 ;     4.27 ;     9.63
  2MASS J07205204-6210118 ; 3356. ;         ;  0.27 ; 12.49 ;  8.38 ;   0.010 ;   0.11 ;   Gai ;     0.41 ;     1.39 ;     0.95 ;     2.12 ;     0.79 ;     2.67 ;     1.84 ;     4.08
  2MASS J07224491+4622386 ; 3885. ;         ;  0.60 ; 11.73 ;  8.89 ;   0.062 ;   0.27 ;   Gai ;     1.09 ;     3.28 ;     2.81 ;     5.25 ;     4.93 ;    14.79 ;    12.66 ;    23.71
  2MASS J07232075-6006132 ; 3465. ;         ;  0.37 ; 12.24 ;  8.59 ;   0.018 ;   0.15 ;   Gai ;     0.45 ;     1.54 ;     1.09 ;     2.41 ;     1.18 ;     4.02 ;     2.84 ;     6.30
  2MASS J07252983-1041598 ; 3852. ;         ;  0.59 ; 11.64 ;  8.78 ;   0.057 ;   0.26 ;   Gai ;     1.00 ;     3.07 ;     2.55 ;     4.90 ;     4.37 ;    13.44 ;    11.16 ;    21.47
  2MASS J07303932-4424009 ; 4156. ;         ;  0.66 ; 10.31 ;  7.52 ;   0.107 ;   0.35 ;   Gai ;     0.59 ;     1.46 ;     1.72 ;     2.77 ;     3.20 ;     7.87 ;     9.32 ;    15.00
  2MASS J07323099+2453408 ; 3583. ;         ;  0.45 ; 12.68 ;  8.99 ;   0.028 ;   0.18 ;   Gai ;     0.57 ;     1.96 ;     1.41 ;     3.12 ;     1.84 ;     6.29 ;     4.54 ;    10.01
  2MASS J07324858-4912430 ; 3174. ;         ;  0.14 ; 12.22 ;  7.64 ;   0.003 ;   0.06 ;   Gai ;     0.29 ;     0.99 ;     0.64 ;     1.39 ;     0.30 ;     1.01 ;     0.66 ;     1.43
  2MASS J07341758+0059092 ; 3498. ;         ;  0.39 ; 11.98 ;  8.26 ;   0.020 ;   0.16 ;   Gai ;     0.38 ;     1.28 ;     0.92 ;     2.06 ;     1.04 ;     3.51 ;     2.54 ;     5.68
  2MASS J07343745+3152102 ; 3885. ;         ;  0.60 ;  9.43 ;  6.07 ;   0.062 ;   0.27 ;   Gai ;     0.29 ;     0.85 ;     0.78 ;     1.54 ;     1.33 ;     3.83 ;     3.52 ;     6.97
  2MASS J07352680+4814360 ; 3782. ;         ;  0.56 ; 11.78 ;  8.62 ;   0.048 ;   0.24 ;   Gai ;     0.52 ;     1.63 ;     1.33 ;     2.82 ;     2.12 ;     6.67 ;     5.45 ;    11.55
  2MASS J07380970-3112192 ; 3539. ;         ;  0.42 ; 11.92 ;  8.18 ;   0.024 ;   0.17 ;   Gai ;     0.37 ;     1.23 ;     0.90 ;     2.02 ;     1.09 ;     3.66 ;     2.69 ;     6.02
  2MASS J07401183-4257406 ; 3102. ;         ;  0.14 ; 13.83 ;  8.68 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     2.05 ;     1.15 ;     2.09 ;     0.58 ;     2.10 ;     1.18 ;     2.15
  2MASS J07415282+0502243 ; 3425. ;         ;  0.33 ; 12.79 ;  8.91 ;   0.015 ;   0.13 ;   Gai ;     0.54 ;     1.87 ;     1.28 ;     2.82 ;     1.28 ;     4.40 ;     3.02 ;     6.63
  2MASS J07420968+5004275 ; 3519. ;         ;  0.41 ; 12.13 ;  8.45 ;   0.022 ;   0.16 ;   Gai ;     0.42 ;     1.42 ;     1.03 ;     2.29 ;     1.22 ;     4.11 ;     2.97 ;     6.62
  2MASS J07471385+5020386 ; 3225. ;         ;  0.14 ; 13.11 ;  8.85 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     1.94 ;     1.22 ;     2.69 ;     0.57 ;     1.99 ;     1.26 ;     2.77
  2MASS J07491271-7642065 ; 3406. ;         ;  0.31 ; 11.39 ;  7.41 ;   0.014 ;   0.13 ;   Gai ;     0.24 ;     0.80 ;     0.58 ;     1.32 ;     0.54 ;     1.79 ;     1.30 ;     2.96
  2MASS J07491964+8458383 ; 3477. ;         ;  0.38 ; 12.85 ;  8.99 ;   0.019 ;   0.15 ;   Gai ;     0.57 ;     1.95 ;     1.36 ;     2.98 ;     1.52 ;     5.22 ;     3.64 ;     7.98
  2MASS J07565395-4538145 ; 3436. ;         ;  0.34 ; 12.35 ;  8.76 ;   0.016 ;   0.14 ;   Gai ;     0.50 ;     1.71 ;     1.19 ;     2.61 ;     1.21 ;     4.14 ;     2.88 ;     6.35
  2MASS J07590587+1523294 ; 3611. ;         ;  0.47 ; 12.38 ;  8.79 ;   0.030 ;   0.19 ;   Gai ;     0.52 ;     1.76 ;     1.29 ;     2.86 ;     1.73 ;     5.88 ;     4.29 ;     9.55
  2MASS J08042586-8313589 ; 3511. ;         ;  0.40 ; 12.74 ;  8.97 ;   0.021 ;   0.16 ;   Gai ;     0.56 ;     1.92 ;     1.36 ;     2.98 ;     1.58 ;     5.42 ;     3.82 ;     8.40
  2MASS J08064841+3645390 ; 3438. ;         ;  0.34 ; 12.92 ;  8.98 ;   0.016 ;   0.14 ;   Gai ;     0.56 ;     1.94 ;     1.34 ;     2.93 ;     1.37 ;     4.72 ;     3.25 ;     7.11
  2MASS J08103429-1348514 ; 3543. ;         ;  0.42 ; 11.88 ;  8.28 ;   0.024 ;   0.17 ;   Gai ;     0.39 ;     1.30 ;     0.95 ;     2.12 ;     1.15 ;     3.87 ;     2.83 ;     6.35
  2MASS J08132612-5317383 ; 3586. ;         ;  0.45 ; 12.05 ;  8.54 ;   0.028 ;   0.18 ;   Gai ;     0.45 ;     1.52 ;     1.11 ;     2.48 ;     1.44 ;     4.87 ;     3.57 ;     7.96
  2MASS J08134261-7607485 ; 3425. ;         ;  0.33 ; 11.96 ;  8.16 ;   0.015 ;   0.13 ;   Gai ;     0.36 ;     1.21 ;     0.86 ;     1.92 ;     0.85 ;     2.85 ;     2.02 ;     4.53
  2MASS J08142257-2542187 ; 3731. ;         ;  0.53 ; 11.60 ;  8.11 ;   0.042 ;   0.22 ;   Gai ;     0.38 ;     1.25 ;     0.98 ;     2.17 ;     1.48 ;     4.80 ;     3.76 ;     8.36
  2MASS J08155393+3136392 ; 3803. ;         ;  0.57 ; 12.03 ;  8.94 ;   0.051 ;   0.25 ;   Gai ;     1.20 ;     3.89 ;     3.02 ;     5.94 ;     5.04 ;    16.29 ;    12.65 ;    24.91
  2MASS J08163748-4212259 ; 3792. ;         ;  0.56 ; 11.65 ;  8.76 ;   0.050 ;   0.24 ;   Gai ;     0.56 ;     1.76 ;     1.45 ;     3.04 ;     2.33 ;     7.29 ;     5.99 ;    12.57
  2MASS J08170505-0235494 ; 3798. ;         ;  0.56 ; 12.07 ;  8.95 ;   0.050 ;   0.24 ;   Gai ;     0.63 ;     1.96 ;     1.62 ;     3.36 ;     2.60 ;     8.12 ;     6.68 ;    13.89
  2MASS J08173179+2059524 ; 3555. ;         ;  0.43 ; 12.54 ;  8.99 ;   0.025 ;   0.17 ;   Gai ;     0.57 ;     1.95 ;     1.39 ;     3.07 ;     1.74 ;     5.95 ;     4.26 ;     9.37
  2MASS J08175130+3107455 ; 3661. ;         ;  0.50 ; 11.22 ;  7.94 ;   0.035 ;   0.20 ;   Gai ;     0.34 ;     1.12 ;     0.85 ;     1.93 ;     1.20 ;     4.01 ;     3.04 ;     6.91
  2MASS J08180763-6818468 ; 3426. ;         ;  0.33 ; 11.76 ;  7.93 ;   0.015 ;   0.13 ;   Gai ;     0.32 ;     1.06 ;     0.76 ;     1.71 ;     0.75 ;     2.50 ;     1.80 ;     4.04
  2MASS J08193570-4237008 ; 3159. ;         ;  0.14 ; 12.21 ;  7.56 ;   0.003 ;   0.06 ;   Gai ;     0.29 ;     0.96 ;     0.62 ;     1.30 ;     0.29 ;     0.99 ;     0.64 ;     1.34
  2MASS J08210264+5001141 ; 3799. ;         ;  0.57 ; 11.74 ;  8.67 ;   0.050 ;   0.24 ;   Gai ;     0.54 ;     1.68 ;     1.39 ;     2.91 ;     2.25 ;     6.99 ;     5.80 ;    12.13
  2MASS J08210284+5947523 ; 3825. ;         ;  0.58 ; 11.55 ;  8.74 ;   0.054 ;   0.25 ;   Gai ;     0.92 ;     2.88 ;     2.33 ;     4.59 ;     3.93 ;    12.33 ;     9.99 ;    19.66
  2MASS J08224744-5726530 ; 3248. ;         ;  0.15 ; 13.33 ;  8.63 ;   0.004 ;   0.07 ;   Gai ;     0.49 ;     1.67 ;     1.08 ;     2.40 ;     0.56 ;     1.91 ;     1.24 ;     2.74
  2MASS J08332700+1348199 ; 4049. ;         ;  0.64 ; 11.58 ;  8.85 ;   0.087 ;   0.32 ;   Gai ;     1.16 ;     3.09 ;     3.15 ;     5.28 ;     5.88 ;    15.66 ;    15.97 ;    26.75
  2MASS J08343968-3913053 ; 3945. ;         ;  0.62 ; 11.84 ;  8.98 ;   0.070 ;   0.29 ;   Gai ;     1.24 ;     3.57 ;     3.24 ;     5.79 ;     5.87 ;    16.87 ;    15.31 ;    27.35
  2MASS J08354741-5645127 ; 4116. ;         ;  0.66 ; 12.07 ;  8.97 ;   0.099 ;   0.34 ;   Gai ;     1.67 ;     4.30 ;     4.62 ;     7.28 ;     8.87 ;    22.82 ;    24.50 ;    38.64
  2MASS J08362671+2628195 ; 3617. ;         ;  0.47 ; 12.55 ;  8.96 ;   0.031 ;   0.19 ;   Gai ;     0.57 ;     1.94 ;     1.42 ;     3.14 ;     1.92 ;     6.55 ;     4.76 ;    10.55
  2MASS J08364964+6949172 ; 3784. ;         ;  0.56 ; 11.89 ;  8.83 ;   0.049 ;   0.24 ;   Gai ;     0.58 ;     1.84 ;     1.49 ;     3.15 ;     2.40 ;     7.55 ;     6.14 ;    12.94
  2MASS J08381921-0415287 ; 3987. ;         ;  0.63 ; 11.37 ;  8.57 ;   0.077 ;   0.30 ;   Gai ;     0.97 ;     2.68 ;     2.58 ;     4.54 ;     4.72 ;    13.05 ;    12.58 ;    22.13
  2MASS J08385448-0933583 ; 3648. ;         ;  0.49 ; 11.87 ;  8.36 ;   0.034 ;   0.20 ;   Gai ;     0.42 ;     1.40 ;     1.05 ;     2.36 ;     1.47 ;     4.93 ;     3.68 ;     8.29
  2MASS J08405923-2327232 ; 3400. ;         ;  0.31 ; 12.04 ;  7.93 ;   0.013 ;   0.13 ;   Gai ;     0.32 ;     1.06 ;     0.76 ;     1.70 ;     0.70 ;     2.34 ;     1.67 ;     3.75
  2MASS J08452679+1054467 ; 3800. ;         ;  0.57 ; 11.67 ;  8.70 ;   0.050 ;   0.24 ;   Gai ;     0.96 ;     3.08 ;     2.42 ;     4.83 ;     4.00 ;    12.85 ;    10.09 ;    20.16
  2MASS J08471933-4652439 ; 3521. ;         ;  0.41 ; 11.50 ;  7.79 ;   0.022 ;   0.16 ;   Gai ;     0.30 ;     0.99 ;     0.73 ;     1.65 ;     0.86 ;     2.85 ;     2.11 ;     4.76
  2MASS J08483645-1353083 ; 3528. ;         ;  0.41 ; 12.31 ;  8.75 ;   0.023 ;   0.17 ;   Gai ;     0.50 ;     1.69 ;     1.21 ;     2.68 ;     1.45 ;     4.94 ;     3.54 ;     7.82
  2MASS J08500861-0318262 ; 3881. ;         ;  0.60 ; 11.74 ;  8.63 ;   0.061 ;   0.27 ;   Gai ;     1.09 ;     3.30 ;     2.81 ;     5.27 ;     4.92 ;    14.81 ;    12.62 ;    23.69
  2MASS J08532867-3924409 ; 3475. ;         ;  0.37 ; 12.34 ;  8.51 ;   0.019 ;   0.15 ;   Gai ;     0.43 ;     1.47 ;     1.05 ;     2.32 ;     1.15 ;     3.89 ;     2.77 ;     6.15
  2MASS J08544636+1230201 ; 4074. ;         ;  0.65 ; 11.14 ;  8.40 ;   0.092 ;   0.33 ;   Gai ;     0.91 ;     2.36 ;     2.51 ;     4.18 ;     4.69 ;    12.21 ;    12.97 ;    21.63
  2MASS J09011048+0156350 ; 3364. ;         ;  0.28 ; 11.90 ;  7.93 ;   0.011 ;   0.12 ;   Gai ;     0.32 ;     1.07 ;     0.75 ;     1.69 ;     0.64 ;     2.15 ;     1.51 ;     3.40
  2MASS J09013891-7240166 ; 3559. ;         ;  0.44 ; 12.49 ;  8.82 ;   0.025 ;   0.17 ;   Gai ;     0.52 ;     1.77 ;     1.27 ;     2.82 ;     1.60 ;     5.46 ;     3.93 ;     8.70
  2MASS J09030146-7003173 ; 3586. ;         ;  0.45 ; 12.22 ;  8.61 ;   0.028 ;   0.18 ;   Gai ;     0.47 ;     1.58 ;     1.15 ;     2.57 ;     1.50 ;     5.06 ;     3.70 ;     8.25
  2MASS J09035339+1259281 ; 3642. ;         ;  0.49 ; 12.41 ;  8.92 ;   0.033 ;   0.20 ;   Gai ;     0.56 ;     1.92 ;     1.41 ;     3.13 ;     1.97 ;     6.70 ;     4.91 ;    10.91
  2MASS J09050442+0250031 ; 3670. ;         ;  0.50 ; 11.69 ;  8.18 ;   0.036 ;   0.21 ;   Gai ;     0.38 ;     1.29 ;     0.97 ;     2.19 ;     1.38 ;     4.63 ;     3.49 ;     7.90
  2MASS J09054296+1836340 ; 3573. ;         ;  0.44 ; 12.60 ;  8.96 ;   0.027 ;   0.18 ;   Gai ;     0.56 ;     1.92 ;     1.38 ;     3.05 ;     1.77 ;     6.05 ;     4.35 ;     9.60
  2MASS J09095905+0023452 ; 3717. ;         ;  0.53 ; 12.21 ;  8.89 ;   0.041 ;   0.22 ;   Gai ;     0.58 ;     1.93 ;     1.46 ;     3.23 ;     2.22 ;     7.40 ;     5.60 ;    12.38
  2MASS J09132383+6852305 ; 3570. ;         ;  0.44 ; 11.26 ;  7.78 ;   0.026 ;   0.18 ;   Gai ;     0.30 ;     0.99 ;     0.74 ;     1.68 ;     0.93 ;     3.09 ;     2.31 ;     5.23
  2MASS J09140320+1940060 ; 3581. ;         ;  0.45 ; 12.23 ;  8.42 ;   0.027 ;   0.18 ;   Gai ;     0.42 ;     1.41 ;     1.04 ;     2.33 ;     1.34 ;     4.50 ;     3.31 ;     7.40
  2MASS J09153642-1035470 ; 3076. ;         ;  0.14 ; 13.80 ;  8.60 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     2.02 ;     1.11 ;     1.93 ;     0.57 ;     2.08 ;     1.14 ;     1.99
  2MASS J09162066-1837329 ; 3625. ;         ;  0.48 ; 10.85 ;  7.35 ;   0.031 ;   0.19 ;   Gai ;     0.24 ;     0.80 ;     0.61 ;     1.40 ;     0.83 ;     2.74 ;     2.09 ;     4.77
  2MASS J09162275+2539498 ; 3892. ;         ;  0.60 ; 11.81 ;  8.94 ;   0.063 ;   0.27 ;   Gai ;     1.16 ;     3.46 ;     2.97 ;     5.52 ;     5.24 ;    15.65 ;    13.46 ;    25.01
  2MASS J09164398-2447428 ; 3782. ;         ;  0.56 ; 11.89 ;  8.70 ;   0.048 ;   0.24 ;   Gai ;     0.54 ;     1.71 ;     1.39 ;     2.94 ;     2.22 ;     6.98 ;     5.69 ;    12.04
  2MASS J09170041-6637164 ; 3816. ;         ;  0.57 ; 11.98 ;  8.89 ;   0.053 ;   0.25 ;   Gai ;     1.18 ;     3.78 ;     2.98 ;     5.82 ;     5.00 ;    15.98 ;    12.61 ;    24.63
  2MASS J09184624+2645114 ; 3593. ;         ;  0.46 ; 11.80 ;  8.30 ;   0.028 ;   0.18 ;   Gai ;     0.40 ;     1.33 ;     0.98 ;     2.20 ;     1.28 ;     4.31 ;     3.19 ;     7.16
  2MASS J09200048+3052397 ; 3775. ;         ;  0.56 ; 11.60 ;  8.31 ;   0.048 ;   0.24 ;   Gai ;     0.44 ;     1.37 ;     1.12 ;     2.41 ;     1.79 ;     5.63 ;     4.60 ;     9.85
  2MASS J09210799-2325567 ; 3941. ;         ;  0.62 ; 11.86 ;  8.92 ;   0.070 ;   0.29 ;   Gai ;     1.25 ;     3.61 ;     3.26 ;     5.84 ;     5.92 ;    17.08 ;    15.42 ;    27.61
  2MASS J09233243-3332552 ; 3909. ;         ;  0.61 ; 11.71 ;  8.89 ;   0.065 ;   0.28 ;   Gai ;     1.11 ;     3.26 ;     2.86 ;     5.27 ;     5.09 ;    14.99 ;    13.16 ;    24.24
  2MASS J09241421-0948217 ; 3900. ;         ;  0.60 ; 11.33 ;  8.60 ;   0.064 ;   0.28 ;   Gai ;     0.87 ;     2.56 ;     2.26 ;     4.23 ;     3.96 ;    11.63 ;    10.27 ;    19.25
  2MASS J09241731-4005443 ; 3831. ;         ;  0.58 ; 10.91 ;  7.85 ;   0.054 ;   0.25 ;   Gai ;     0.63 ;     1.95 ;     1.62 ;     3.24 ;     2.71 ;     8.34 ;     6.96 ;    13.89
  2MASS J09284158-1209551 ; 3760. ;         ;  0.55 ; 12.31 ;  8.84 ;   0.046 ;   0.23 ;   Gai ;     0.58 ;     1.85 ;     1.47 ;     3.15 ;     2.31 ;     7.43 ;     5.90 ;    12.64
  2MASS J09285152-0916006 ; 3790. ;         ;  0.56 ; 10.66 ;  7.60 ;   0.049 ;   0.24 ;   Gai ;     0.30 ;     0.94 ;     0.79 ;     1.69 ;     1.25 ;     3.85 ;     3.25 ;     6.97
  2MASS J09300167+3937240 ; 3499. ;         ;  0.39 ; 12.21 ;  8.47 ;   0.020 ;   0.16 ;   Gai ;     0.43 ;     1.44 ;     1.03 ;     2.30 ;     1.17 ;     3.95 ;     2.84 ;     6.32
  2MASS J09313301+2016581 ; 3587. ;         ;  0.45 ; 12.20 ;  8.78 ;   0.028 ;   0.18 ;   Gai ;     0.51 ;     1.74 ;     1.26 ;     2.80 ;     1.64 ;     5.58 ;     4.06 ;     9.00
  2MASS J09412126-2034409 ; 3698. ;         ;  0.52 ; 12.64 ;  8.98 ;   0.039 ;   0.22 ;   Gai ;     0.60 ;     2.05 ;     1.52 ;     3.39 ;     2.26 ;     7.68 ;     5.69 ;    12.70
  2MASS J09412603-0508242 ; 3702. ;         ;  0.52 ; 12.17 ;  8.74 ;   0.039 ;   0.22 ;   Gai ;     0.53 ;     1.79 ;     1.34 ;     3.00 ;     1.99 ;     6.70 ;     5.01 ;    11.23
  2MASS J09430132+2349222 ; 3855. ;         ;  0.59 ; 12.17 ;  8.99 ;   0.058 ;   0.26 ;   Gai ;     1.39 ;     4.33 ;     3.53 ;     6.65 ;     6.13 ;    19.04 ;    15.53 ;    29.27
  2MASS J09445422-1220544 ; 3025. ;         ;  0.14 ; 13.75 ;  8.50 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     2.06 ;     1.07 ;     1.71 ;     0.57 ;     2.12 ;     1.10 ;     1.76
  2MASS J09504053-1348385 ; 3233. ;         ;  0.14 ; 12.75 ;  8.58 ;   0.003 ;   0.06 ;   Gai ;     0.48 ;     1.64 ;     1.05 ;     2.34 ;     0.49 ;     1.68 ;     1.08 ;     2.40
  2MASS J09524467+5528193 ; 3836. ;         ;  0.58 ; 12.22 ;  8.99 ;   0.055 ;   0.26 ;   Gai ;     1.41 ;     4.45 ;     3.55 ;     6.77 ;     6.06 ;    19.15 ;    15.28 ;    29.16
  2MASS J09532032-1911260 ; 4012. ;         ;  0.63 ; 11.74 ;  8.97 ;   0.081 ;   0.31 ;   Gai ;     1.24 ;     3.40 ;     3.32 ;     5.68 ;     6.14 ;    16.78 ;    16.38 ;    28.01
  2MASS J09554360+3521421 ; 3408. ;         ;  0.32 ; 12.84 ;  8.85 ;   0.014 ;   0.13 ;   Gai ;     0.53 ;     1.81 ;     1.24 ;     2.72 ;     1.20 ;     4.12 ;     2.82 ;     6.20
  2MASS J09584669+5533026 ; 3799. ;         ;  0.57 ; 12.12 ;  8.90 ;   0.050 ;   0.24 ;   Gai ;     0.61 ;     1.91 ;     1.57 ;     3.28 ;     2.56 ;     7.96 ;     6.57 ;    13.66
  2MASS J10012381-3850245 ; 3596. ;         ;  0.46 ; 11.89 ;  8.33 ;   0.029 ;   0.19 ;   Gai ;     0.40 ;     1.35 ;     1.00 ;     2.24 ;     1.32 ;     4.42 ;     3.27 ;     7.34
  2MASS J10042148+5023135 ; 3557. ;         ;  0.43 ; 11.75 ;  8.08 ;   0.025 ;   0.17 ;   Gai ;     0.35 ;     1.16 ;     0.86 ;     1.94 ;     1.06 ;     3.55 ;     2.62 ;     5.91
  2MASS J10065783+1240522 ; 3682. ;         ;  0.51 ; 12.12 ;  8.78 ;   0.037 ;   0.21 ;   Gai ;     0.53 ;     1.81 ;     1.34 ;     3.01 ;     1.96 ;     6.63 ;     4.92 ;    11.02
  2MASS J10070854-0556045 ; 3848. ;         ;  0.58 ; 11.40 ;  8.46 ;   0.057 ;   0.26 ;   Gai ;     0.86 ;     2.64 ;     2.20 ;     4.27 ;     3.74 ;    11.45 ;     9.55 ;    18.57
  2MASS J10070987-8250155 ; 3531. ;         ;  0.42 ; 12.25 ;  8.52 ;   0.023 ;   0.17 ;   Gai ;     0.44 ;     1.48 ;     1.07 ;     2.39 ;     1.30 ;     4.38 ;     3.17 ;     7.05
  2MASS J10084460+0243568 ; 3575. ;         ;  0.45 ; 12.37 ;  8.59 ;   0.027 ;   0.18 ;   Gai ;     0.46 ;     1.55 ;     1.13 ;     2.53 ;     1.46 ;     4.95 ;     3.61 ;     8.04
  2MASS J10085177+6916357 ; 4060. ;         ;  0.65 ; 11.57 ;  8.71 ;   0.089 ;   0.32 ;   Gai ;     1.17 ;     3.08 ;     3.18 ;     5.29 ;     5.98 ;    15.80 ;    16.30 ;    27.11
  2MASS J10123481+5703495 ; 3327. ;         ;  0.24 ; 11.80 ;  7.76 ;   0.008 ;   0.10 ;   Gai ;     0.29 ;     0.98 ;     0.69 ;     1.55 ;     0.51 ;     1.68 ;     1.18 ;     2.66
  2MASS J10155390+1729271 ; 3436. ;         ;  0.34 ; 12.93 ;  8.70 ;   0.016 ;   0.14 ;   Gai ;     0.48 ;     1.65 ;     1.15 ;     2.53 ;     1.17 ;     4.00 ;     2.79 ;     6.16
  2MASS J10181387-2028413 ; 3166. ;         ;  0.14 ; 13.91 ;  9.00 ;   0.003 ;   0.06 ;   Gai ;     0.64 ;     2.28 ;     1.34 ;     2.75 ;     0.65 ;     2.34 ;     1.38 ;     2.82
  2MASS J10195126-4148457 ; 3701. ;         ;  0.52 ; 11.71 ;  8.36 ;   0.039 ;   0.22 ;   Gai ;     0.43 ;     1.45 ;     1.09 ;     2.47 ;     1.62 ;     5.42 ;     4.09 ;     9.25
  2MASS J10240700-6359549 ; 3775. ;         ;  0.56 ; 10.75 ;  7.54 ;   0.048 ;   0.24 ;   Gai ;     0.29 ;     0.91 ;     0.76 ;     1.64 ;     1.20 ;     3.72 ;     3.09 ;     6.71
  2MASS J10263826-1651183 ; 3683. ;         ;  0.51 ; 12.28 ;  8.55 ;   0.037 ;   0.21 ;   Gai ;     0.47 ;     1.59 ;     1.19 ;     2.68 ;     1.73 ;     5.82 ;     4.36 ;     9.80
  2MASS J10265947-5228099 ; 3562. ;         ;  0.44 ; 12.35 ;  8.88 ;   0.026 ;   0.18 ;   Gai ;     0.54 ;     1.83 ;     1.32 ;     2.91 ;     1.68 ;     5.71 ;     4.11 ;     9.08
  2MASS J10302369+3250135 ; 3284. ;         ;  0.19 ; 12.74 ;  8.87 ;   0.006 ;   0.09 ;   Gai ;     0.55 ;     1.91 ;     1.24 ;     2.71 ;     0.78 ;     2.71 ;     1.76 ;     3.86
  2MASS J10310362-2138400 ; 3401. ;         ;  0.31 ; 10.28 ;  7.52 ;   0.013 ;   0.13 ;   Gai ;     0.26 ;     0.85 ;     0.61 ;     1.39 ;     0.57 ;     1.87 ;     1.35 ;     3.06
  2MASS J10362683+4130065 ; 3508. ;         ;  0.40 ; 12.55 ;  8.65 ;   0.021 ;   0.16 ;   Gai ;     0.47 ;     1.59 ;     1.14 ;     2.53 ;     1.32 ;     4.49 ;     3.21 ;     7.12
  2MASS J10374532-2746388 ; 3214. ;         ;  0.14 ; 13.19 ;  8.60 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.67 ;     1.07 ;     2.37 ;     0.50 ;     1.72 ;     1.10 ;     2.43
  2MASS J10375528+1246369 ; 3491. ;         ;  0.39 ; 12.55 ;  8.73 ;   0.020 ;   0.16 ;   Gai ;     0.49 ;     1.67 ;     1.18 ;     2.61 ;     1.35 ;     4.59 ;     3.26 ;     7.19
  2MASS J10383323+3529492 ; 3536. ;         ;  0.42 ; 12.36 ;  8.68 ;   0.023 ;   0.17 ;   Gai ;     0.48 ;     1.63 ;     1.17 ;     2.59 ;     1.42 ;     4.80 ;     3.46 ;     7.67
  2MASS J10413809+3736397 ; 3158. ;         ;  0.14 ; 13.21 ;  8.49 ;   0.003 ;   0.06 ;   Gai ;     0.48 ;     1.67 ;     1.02 ;     2.08 ;     0.49 ;     1.72 ;     1.04 ;     2.14
  2MASS J10481258-1120082 ; 2739. ;         ;  0.14 ; 15.56 ;  8.86 ;   0.003 ;   0.06 ;   Gai ;     1.24 ;     5.54 ;     1.84 ;     1.62 ;     1.28 ;     5.70 ;     1.90 ;     1.67
  2MASS J10482887+5852005 ; 4028. ;         ;  0.64 ; 11.48 ;  8.77 ;   0.084 ;   0.32 ;   Gai ;     1.07 ;     2.89 ;     2.90 ;     4.94 ;     5.39 ;    14.52 ;    14.54 ;    24.78
  2MASS J10513410+2942516 ; 3782. ;         ;  0.56 ; 11.85 ;  8.89 ;   0.048 ;   0.24 ;   Gai ;     0.60 ;     1.90 ;     1.54 ;     3.24 ;     2.46 ;     7.77 ;     6.30 ;    13.28
  2MASS J10544197-0718326 ; 3400. ;         ;  0.31 ; 13.25 ;  8.88 ;   0.013 ;   0.13 ;   Gai ;     0.54 ;     1.84 ;     1.26 ;     2.76 ;     1.18 ;     4.06 ;     2.77 ;     6.08
  2MASS J10563892-1552540 ; 3585. ;         ;  0.45 ; 11.88 ;  8.07 ;   0.028 ;   0.18 ;   Gai ;     0.35 ;     1.17 ;     0.87 ;     1.95 ;     1.12 ;     3.74 ;     2.78 ;     6.28
  2MASS J11002381+7252244 ; 3674. ;         ;  0.51 ; 12.34 ;  8.93 ;   0.036 ;   0.21 ;   Gai ;     0.58 ;     1.96 ;     1.45 ;     3.23 ;     2.10 ;     7.14 ;     5.27 ;    11.74
  2MASS J11012711+5652042 ; 3897. ;         ;  0.60 ; 11.94 ;  8.99 ;   0.063 ;   0.27 ;   Gai ;     1.26 ;     3.76 ;     3.24 ;     5.97 ;     5.71 ;    17.05 ;    14.66 ;    27.02
  2MASS J11030845+1517518 ; 3300. ;         ;  0.21 ; 13.09 ;  8.89 ;   0.007 ;   0.09 ;   Gai ;     0.55 ;     1.92 ;     1.25 ;     2.74 ;     0.86 ;     2.98 ;     1.94 ;     4.26
  2MASS J11043353-7257097 ; 3777. ;         ;  0.56 ; 11.35 ;  8.47 ;   0.048 ;   0.24 ;   Gai ;     0.48 ;     1.50 ;     1.22 ;     2.61 ;     1.95 ;     6.14 ;     5.01 ;    10.69
  2MASS J11052913-4135325 ; 3955. ;         ;  0.62 ; 11.44 ;  8.60 ;   0.072 ;   0.29 ;   Gai ;     0.98 ;     2.78 ;     2.58 ;     4.64 ;     4.67 ;    13.21 ;    12.29 ;    22.08
  2MASS J11151240+1927124 ; 3422. ;         ;  0.33 ; 12.95 ;  8.92 ;   0.015 ;   0.13 ;   Gai ;     0.55 ;     1.88 ;     1.29 ;     2.83 ;     1.29 ;     4.43 ;     3.04 ;     6.66
  2MASS J11152658+4105163 ; 3356. ;         ;  0.27 ; 13.01 ;  8.97 ;   0.010 ;   0.11 ;   Gai ;     0.57 ;     1.97 ;     1.31 ;     2.87 ;     1.10 ;     3.79 ;     2.53 ;     5.53
  2MASS J11200609-1029468 ; 3634. ;         ;  0.48 ; 11.34 ;  7.81 ;   0.032 ;   0.20 ;   Gai ;     0.31 ;     1.03 ;     0.78 ;     1.77 ;     1.06 ;     3.54 ;     2.67 ;     6.08
  2MASS J11201210-5852357 ; 3209. ;         ;  0.14 ; 11.46 ;  6.99 ;   0.003 ;   0.06 ;   Gai ;     0.20 ;     0.66 ;     0.46 ;     1.06 ;     0.21 ;     0.68 ;     0.47 ;     1.08
  2MASS J11205990-1701485 ; 3711. ;         ;  0.53 ; 12.25 ;  8.59 ;   0.040 ;   0.22 ;   Gai ;     0.49 ;     1.64 ;     1.24 ;     2.77 ;     1.87 ;     6.23 ;     4.72 ;    10.55
  2MASS J11210058+2945198 ; 3833. ;         ;  0.58 ; 11.80 ;  8.73 ;   0.055 ;   0.26 ;   Gai ;     1.08 ;     3.38 ;     2.73 ;     5.30 ;     4.64 ;    14.55 ;    11.77 ;    22.85
  2MASS J11244560+6733126 ; 3735. ;         ;  0.54 ; 11.87 ;  8.66 ;   0.043 ;   0.23 ;   Gai ;     0.52 ;     1.68 ;     1.31 ;     2.87 ;     2.01 ;     6.59 ;     5.12 ;    11.22
  2MASS J11245875+0228244 ; 3753. ;         ;  0.55 ; 11.81 ;  8.66 ;   0.045 ;   0.23 ;   Gai ;     0.52 ;     1.68 ;     1.33 ;     2.87 ;     2.08 ;     6.69 ;     5.30 ;    11.46
  2MASS J11313285+0213428 ; 3613. ;         ;  0.47 ; 12.51 ;  9.00 ;   0.030 ;   0.19 ;   Gai ;     0.58 ;     1.99 ;     1.44 ;     3.19 ;     1.95 ;     6.64 ;     4.82 ;    10.66
  2MASS J11322232-4627567 ; 3521. ;         ;  0.41 ; 12.25 ;  8.55 ;   0.022 ;   0.16 ;   Gai ;     0.45 ;     1.51 ;     1.09 ;     2.41 ;     1.29 ;     4.35 ;     3.13 ;     6.97
  2MASS J11345970-7436090 ; 3663. ;         ;  0.50 ; 11.16 ;  7.84 ;   0.035 ;   0.20 ;   Gai ;     0.32 ;     1.06 ;     0.81 ;     1.84 ;     1.14 ;     3.81 ;     2.89 ;     6.58
  2MASS J11373898+5842427 ; 3493. ;         ;  0.39 ; 12.62 ;  8.98 ;   0.020 ;   0.16 ;   Gai ;     0.56 ;     1.93 ;     1.36 ;     2.98 ;     1.55 ;     5.32 ;     3.73 ;     8.19
  2MASS J11381747+8148318 ; 3884. ;         ;  0.60 ; 11.78 ;  8.71 ;   0.062 ;   0.27 ;   Gai ;     1.13 ;     3.38 ;     2.89 ;     5.40 ;     5.08 ;    15.26 ;    13.03 ;    24.38
  2MASS J11382391+0313539 ; 3900. ;         ;  0.60 ; 11.60 ;  8.77 ;   0.064 ;   0.28 ;   Gai ;     1.02 ;     3.03 ;     2.65 ;     4.92 ;     4.66 ;    13.78 ;    12.04 ;    22.39
  2MASS J11402966+7704189 ; 3665. ;         ;  0.50 ; 11.75 ;  8.38 ;   0.035 ;   0.20 ;   Gai ;     0.43 ;     1.43 ;     1.07 ;     2.42 ;     1.52 ;     5.12 ;     3.83 ;     8.64
  2MASS J11403307-1633482 ; 3747. ;         ;  0.54 ; 11.65 ;  8.88 ;   0.044 ;   0.23 ;   Gai ;     0.58 ;     1.90 ;     1.49 ;     3.21 ;     2.30 ;     7.48 ;     5.84 ;    12.64
  2MASS J11410969-3856133 ; 3473. ;         ;  0.37 ; 12.20 ;  8.61 ;   0.018 ;   0.15 ;   Gai ;     0.46 ;     1.56 ;     1.10 ;     2.44 ;     1.20 ;     4.07 ;     2.88 ;     6.38
  2MASS J11412152-3624346 ; 3025. ;         ;  0.14 ; 13.12 ;  8.49 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     2.05 ;     1.06 ;     1.70 ;     0.57 ;     2.10 ;     1.09 ;     1.75
  2MASS J11420176+1446357 ; 3440. ;         ;  0.34 ; 12.45 ;  8.86 ;   0.016 ;   0.14 ;   Gai ;     0.53 ;     1.81 ;     1.25 ;     2.75 ;     1.28 ;     4.39 ;     3.04 ;     6.69
  2MASS J11492134-6718427 ; 3611. ;         ;  0.47 ; 12.24 ;  8.52 ;   0.030 ;   0.19 ;   Gai ;     0.45 ;     1.51 ;     1.11 ;     2.49 ;     1.49 ;     5.04 ;     3.72 ;     8.32
  2MASS J11515536-2729104 ; 3883. ;         ;  0.60 ; 11.55 ;  8.49 ;   0.061 ;   0.27 ;   Gai ;     0.98 ;     2.92 ;     2.51 ;     4.74 ;     4.39 ;    13.13 ;    11.30 ;    21.30
  2MASS J11520981+0357233 ; 3208. ;         ;  0.14 ; 12.65 ;  8.38 ;   0.003 ;   0.06 ;   Gai ;     0.43 ;     1.47 ;     0.95 ;     2.11 ;     0.44 ;     1.51 ;     0.97 ;     2.17
  2MASS J11541839-3733097 ; 3796. ;         ;  0.56 ; 11.62 ;  8.48 ;   0.050 ;   0.24 ;   Gai ;     0.49 ;     1.51 ;     1.25 ;     2.64 ;     2.01 ;     6.23 ;     5.18 ;    10.90
  2MASS J11585947+4239395 ; 3686. ;         ;  0.51 ; 12.04 ;  8.64 ;   0.038 ;   0.21 ;   Gai ;     0.50 ;     1.68 ;     1.25 ;     2.81 ;     1.83 ;     6.18 ;     4.61 ;    10.36
  2MASS J12002292-4931136 ; 3403. ;         ;  0.31 ; 12.72 ;  8.68 ;   0.013 ;   0.13 ;   Gai ;     0.48 ;     1.64 ;     1.13 ;     2.49 ;     1.06 ;     3.60 ;     2.49 ;     5.49
  2MASS J12003691-1349363 ; 3489. ;         ;  0.38 ; 12.80 ;  8.85 ;   0.020 ;   0.16 ;   Gai ;     0.52 ;     1.79 ;     1.26 ;     2.78 ;     1.42 ;     4.86 ;     3.43 ;     7.54
  2MASS J12054715+7825514 ; 3488. ;         ;  0.38 ; 12.17 ;  8.57 ;   0.020 ;   0.16 ;   Gai ;     0.45 ;     1.52 ;     1.09 ;     2.41 ;     1.22 ;     4.13 ;     2.95 ;     6.53
  2MASS J12055984-6114130 ; 3165. ;         ;  0.14 ; 12.53 ;  7.91 ;   0.003 ;   0.06 ;   Gai ;     0.34 ;     1.17 ;     0.74 ;     1.57 ;     0.35 ;     1.20 ;     0.76 ;     1.61
  2MASS J12061915-5953138 ; 3673. ;         ;  0.51 ; 11.96 ;  8.61 ;   0.036 ;   0.21 ;   Gai ;     0.48 ;     1.63 ;     1.22 ;     2.74 ;     1.76 ;     5.95 ;     4.43 ;     9.95
  2MASS J12063910-4427535 ; 3195. ;         ;  0.14 ; 12.79 ;  8.68 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.78 ;     1.12 ;     2.45 ;     0.53 ;     1.83 ;     1.15 ;     2.51
  2MASS J12084709-1016001 ; 3575. ;         ;  0.45 ; 12.71 ;  8.96 ;   0.027 ;   0.18 ;   Gai ;     0.56 ;     1.92 ;     1.38 ;     3.06 ;     1.79 ;     6.12 ;     4.40 ;     9.72
  2MASS J12103363-1127001 ; 4002. ;         ;  0.63 ; 11.22 ;  8.48 ;   0.079 ;   0.31 ;   Gai ;     0.90 ;     2.45 ;     2.41 ;     4.21 ;     4.40 ;    12.00 ;    11.81 ;    20.65
  2MASS J12111697-1958213 ; 3344. ;         ;  0.26 ; 12.66 ;  8.60 ;   0.009 ;   0.10 ;   Gai ;     0.46 ;     1.58 ;     1.07 ;     2.37 ;     0.85 ;     2.92 ;     1.97 ;     4.36
  2MASS J12121522+7125233 ; 3298. ;         ;  0.21 ; 12.86 ;  8.81 ;   0.007 ;   0.09 ;   Gai ;     0.53 ;     1.83 ;     1.20 ;     2.63 ;     0.82 ;     2.84 ;     1.86 ;     4.09
  2MASS J12135547-6238568 ; 3872. ;         ;  0.59 ; 11.62 ;  8.64 ;   0.060 ;   0.27 ;   Gai ;     1.01 ;     3.05 ;     2.58 ;     4.90 ;     4.47 ;    13.52 ;    11.46 ;    21.75
  2MASS J12142604+2435264 ; 3632. ;         ;  0.48 ; 11.92 ;  8.75 ;   0.032 ;   0.20 ;   Gai ;     0.51 ;     1.73 ;     1.28 ;     2.84 ;     1.75 ;     5.94 ;     4.37 ;     9.75
  2MASS J12145858-6418130 ; 3056. ;         ;  0.14 ; 13.64 ;  8.32 ;   0.003 ;   0.06 ;   Gai ;     0.48 ;     1.75 ;     0.96 ;     1.63 ;     0.50 ;     1.80 ;     0.99 ;     1.67
  2MASS J12152838+3911145 ; 3628. ;         ;  0.48 ; 11.77 ;  8.61 ;   0.032 ;   0.20 ;   Gai ;     0.47 ;     1.60 ;     1.18 ;     2.64 ;     1.62 ;     5.48 ;     4.05 ;     9.05
  2MASS J12190600+3150433 ; 3468. ;         ;  0.37 ; 12.25 ;  8.29 ;   0.018 ;   0.15 ;   Gai ;     0.39 ;     1.30 ;     0.93 ;     2.08 ;     1.01 ;     3.39 ;     2.43 ;     5.42
  2MASS J12203376-8225577 ; 3257. ;         ;  0.16 ; 12.06 ;  7.70 ;   0.004 ;   0.07 ;   Gai ;     0.29 ;     0.97 ;     0.66 ;     1.50 ;     0.34 ;     1.14 ;     0.78 ;     1.77
  2MASS J12214761+6816038 ; 3494. ;         ;  0.39 ; 12.54 ;  8.83 ;   0.020 ;   0.16 ;   Gai ;     0.52 ;     1.77 ;     1.25 ;     2.76 ;     1.43 ;     4.87 ;     3.44 ;     7.58
  2MASS J12220676-7838272 ; 3599. ;         ;  0.46 ; 12.14 ;  8.36 ;   0.029 ;   0.19 ;   Gai ;     0.41 ;     1.37 ;     1.02 ;     2.28 ;     1.34 ;     4.50 ;     3.33 ;     7.47
  2MASS J12264730+3721225 ; 4054. ;         ;  0.64 ; 11.48 ;  8.72 ;   0.088 ;   0.32 ;   Gai ;     1.10 ;     2.91 ;     2.99 ;     5.01 ;     5.57 ;    14.76 ;    15.18 ;    25.41
  2MASS J12274471-0315006 ; 3453. ;         ;  0.36 ; 12.87 ;  8.76 ;   0.017 ;   0.14 ;   Gai ;     0.50 ;     1.70 ;     1.19 ;     2.62 ;     1.27 ;     4.32 ;     3.02 ;     6.66
  2MASS J12285316-1039488 ; 3687. ;         ;  0.51 ; 11.06 ;  7.68 ;   0.038 ;   0.21 ;   Gai ;     0.30 ;     0.99 ;     0.76 ;     1.74 ;     1.10 ;     3.66 ;     2.80 ;     6.40
  2MASS J12290290+4143497 ; 3251. ;         ;  0.15 ; 12.92 ;  8.79 ;   0.004 ;   0.07 ;   Gai ;     0.53 ;     1.84 ;     1.18 ;     2.61 ;     0.61 ;     2.11 ;     1.35 ;     2.98
  2MASS J12304489-4622431 ; 3678. ;         ;  0.51 ; 11.74 ;  8.37 ;   0.037 ;   0.21 ;   Gai ;     0.43 ;     1.43 ;     1.08 ;     2.43 ;     1.56 ;     5.25 ;     3.95 ;     8.91
  2MASS J12324498+6815453 ; 4055. ;         ;  0.64 ; 11.07 ;  8.35 ;   0.088 ;   0.32 ;   Gai ;     0.86 ;     2.25 ;     2.35 ;     3.98 ;     4.35 ;    11.45 ;    11.95 ;    20.22
  2MASS J12324923-4006552 ; 4019. ;         ;  0.64 ; 11.37 ;  8.61 ;   0.082 ;   0.31 ;   Gai ;     1.00 ;     2.69 ;     2.68 ;     4.62 ;     4.97 ;    13.45 ;    13.39 ;    23.05
  2MASS J12353477+4144119 ; 3887. ;         ;  0.60 ; 11.75 ;  8.88 ;   0.062 ;   0.27 ;   Gai ;     1.11 ;     3.32 ;     2.85 ;     5.32 ;     5.00 ;    14.98 ;    12.85 ;    24.00
  2MASS J12353780-3454153 ; 4733. ;         ;  0.76 ; 11.84 ;  8.15 ;   0.266 ;   0.55 ;   Gai ;     1.75 ;     3.78 ;     6.59 ;     9.35 ;    12.64 ;    27.27 ;    47.52 ;    67.44
  2MASS J12372157-2052349 ; 3285. ;         ;  0.19 ; 13.29 ;  8.97 ;   0.006 ;   0.09 ;   Gai ;     0.58 ;     2.03 ;     1.31 ;     2.86 ;     0.83 ;     2.88 ;     1.86 ;     4.07
  2MASS J12383713-2703348 ; 3426. ;         ;  0.33 ; 12.48 ;  8.73 ;   0.015 ;   0.13 ;   Gai ;     0.49 ;     1.68 ;     1.16 ;     2.57 ;     1.16 ;     3.95 ;     2.74 ;     6.05
  2MASS J12410327-4655234 ; 3549. ;         ;  0.43 ; 12.27 ;  8.68 ;   0.025 ;   0.17 ;   Gai ;     0.48 ;     1.63 ;     1.18 ;     2.61 ;     1.47 ;     4.97 ;     3.59 ;     7.97
  2MASS J12412655-5642001 ; 3708. ;         ;  0.52 ; 12.30 ;  8.97 ;   0.040 ;   0.22 ;   Gai ;     0.60 ;     2.03 ;     1.52 ;     3.37 ;     2.27 ;     7.66 ;     5.73 ;    12.72
  2MASS J12413788+4814246 ; 3695. ;         ;  0.52 ; 11.80 ;  8.38 ;   0.039 ;   0.22 ;   Gai ;     0.43 ;     1.46 ;     1.10 ;     2.48 ;     1.63 ;     5.46 ;     4.12 ;     9.30
  2MASS J12423950-3620310 ; 3594. ;         ;  0.46 ; 11.88 ;  8.33 ;   0.029 ;   0.19 ;   Gai ;     0.40 ;     1.35 ;     1.00 ;     2.24 ;     1.32 ;     4.42 ;     3.27 ;     7.33
  2MASS J12455254-5506502 ; 3095. ;         ;  0.14 ; 13.68 ;  8.99 ;   0.003 ;   0.06 ;   Gai ;     0.68 ;     2.53 ;     1.36 ;     2.43 ;     0.70 ;     2.60 ;     1.40 ;     2.50
  2MASS J12465977-1902293 ; 3702. ;         ;  0.52 ; 12.43 ;  8.73 ;   0.039 ;   0.22 ;   Gai ;     0.53 ;     1.78 ;     1.33 ;     2.98 ;     1.98 ;     6.66 ;     4.98 ;    11.18
  2MASS J12470977-0334177 ; 3520. ;         ;  0.41 ; 12.64 ;  8.77 ;   0.022 ;   0.16 ;   Gai ;     0.50 ;     1.71 ;     1.22 ;     2.70 ;     1.45 ;     4.94 ;     3.53 ;     7.79
  2MASS J12471005-2222369 ; 3667. ;         ;  0.50 ; 12.34 ;  8.69 ;   0.036 ;   0.21 ;   Gai ;     0.50 ;     1.70 ;     1.27 ;     2.83 ;     1.82 ;     6.14 ;     4.56 ;    10.21
  2MASS J12474687-0836168 ; 3699. ;         ;  0.52 ; 12.08 ;  8.85 ;   0.039 ;   0.22 ;   Gai ;     0.56 ;     1.90 ;     1.42 ;     3.17 ;     2.11 ;     7.13 ;     5.31 ;    11.88
  2MASS J12494231+1612355 ; 4200. ;         ;  0.67 ; 11.51 ;  8.80 ;   0.116 ;   0.37 ;   Gai ;     1.24 ;     3.03 ;     3.62 ;     5.49 ;     6.89 ;    16.83 ;    20.10 ;    30.52
  2MASS J12503293+4022119 ; 3873. ;         ;  0.59 ; 11.51 ;  8.51 ;   0.060 ;   0.27 ;   Gai ;     0.94 ;     2.84 ;     2.42 ;     4.61 ;     4.19 ;    12.61 ;    10.75 ;    20.46
  2MASS J12520973+2244129 ; 3867. ;         ;  0.59 ; 11.40 ;  8.60 ;   0.059 ;   0.27 ;   Gai ;     0.88 ;     2.65 ;     2.25 ;     4.32 ;     3.88 ;    11.71 ;     9.96 ;    19.10
  2MASS J12521683-3227080 ; 3887. ;         ;  0.60 ; 11.93 ;  8.87 ;   0.062 ;   0.27 ;   Gai ;     1.24 ;     3.73 ;     3.18 ;     5.90 ;     5.59 ;    16.83 ;    14.33 ;    26.61
  2MASS J12531943-0519523 ; 3422. ;         ;  0.33 ; 12.88 ;  8.92 ;   0.015 ;   0.13 ;   Gai ;     0.55 ;     1.88 ;     1.29 ;     2.83 ;     1.29 ;     4.43 ;     3.04 ;     6.66
  2MASS J12542911-7430082 ; 3718. ;         ;  0.53 ; 11.96 ;  8.66 ;   0.041 ;   0.22 ;   Gai ;     0.51 ;     1.70 ;     1.29 ;     2.87 ;     1.96 ;     6.50 ;     4.95 ;    11.00
  2MASS J12561336-2204580 ; 3500. ;         ;  0.39 ; 12.57 ;  8.87 ;   0.020 ;   0.16 ;   Gai ;     0.53 ;     1.81 ;     1.28 ;     2.82 ;     1.46 ;     4.98 ;     3.52 ;     7.75
  2MASS J12591825-0010339 ; 3263. ;         ;  0.17 ; 12.98 ;  8.79 ;   0.005 ;   0.08 ;   Gai ;     0.53 ;     1.83 ;     1.18 ;     2.60 ;     0.68 ;     2.36 ;     1.52 ;     3.35
  2MASS J13000398-0537477 ; 3476. ;         ;  0.37 ; 12.62 ;  8.65 ;   0.019 ;   0.15 ;   Gai ;     0.47 ;     1.59 ;     1.13 ;     2.50 ;     1.24 ;     4.22 ;     2.99 ;     6.61
  2MASS J13015655+3335256 ; 3785. ;         ;  0.56 ; 12.30 ;  8.97 ;   0.049 ;   0.24 ;   Gai ;     0.63 ;     1.99 ;     1.61 ;     3.38 ;     2.59 ;     8.17 ;     6.63 ;    13.92
  2MASS J13085124-0131075 ; 3518. ;         ;  0.41 ; 12.79 ;  8.92 ;   0.022 ;   0.16 ;   Gai ;     0.55 ;     1.87 ;     1.32 ;     2.91 ;     1.58 ;     5.39 ;     3.82 ;     8.41
  2MASS J13130478+2011265 ; 3296. ;         ;  0.21 ; 12.90 ;  8.87 ;   0.007 ;   0.09 ;   Gai ;     0.55 ;     1.90 ;     1.24 ;     2.72 ;     0.85 ;     2.95 ;     1.92 ;     4.22
  2MASS J13141550+7914490 ; 3960. ;         ;  0.62 ; 11.48 ;  8.60 ;   0.073 ;   0.29 ;   Gai ;     1.01 ;     2.85 ;     2.66 ;     4.76 ;     4.82 ;    13.61 ;    12.70 ;    22.72
  2MASS J13165306+2310069 ; 3713. ;         ;  0.53 ; 11.45 ;  8.42 ;   0.040 ;   0.22 ;   Gai ;     0.45 ;     1.49 ;     1.14 ;     2.54 ;     1.70 ;     5.66 ;     4.32 ;     9.67
  2MASS J13193255-4245301 ; 3672. ;         ;  0.50 ; 12.11 ;  8.62 ;   0.036 ;   0.21 ;   Gai ;     0.49 ;     1.64 ;     1.22 ;     2.75 ;     1.75 ;     5.92 ;     4.41 ;     9.89
  2MASS J13213523+0345551 ; 3662. ;         ;  0.50 ; 12.05 ;  8.53 ;   0.035 ;   0.20 ;   Gai ;     0.46 ;     1.55 ;     1.16 ;     2.60 ;     1.65 ;     5.56 ;     4.14 ;     9.30
  2MASS J13220547+0410287 ; 4044. ;         ;  0.64 ; 11.50 ;  8.76 ;   0.086 ;   0.32 ;   Gai ;     1.10 ;     2.94 ;     2.99 ;     5.04 ;     5.56 ;    14.83 ;    15.09 ;    25.42
  2MASS J13225673+2428034 ; 3259. ;         ;  0.16 ; 12.84 ;  8.73 ;   0.004 ;   0.07 ;   Gai ;     0.51 ;     1.77 ;     1.14 ;     2.52 ;     0.61 ;     2.09 ;     1.35 ;     2.98
  2MASS J13282423-0359126 ; 3778. ;         ;  0.56 ; 12.04 ;  8.98 ;   0.048 ;   0.24 ;   Gai ;     0.63 ;     2.00 ;     1.61 ;     3.40 ;     2.58 ;     8.18 ;     6.59 ;    13.90
  2MASS J13292131+1126264 ; 3342. ;         ;  0.25 ; 12.29 ;  8.37 ;   0.009 ;   0.10 ;   Gai ;     0.41 ;     1.38 ;     0.95 ;     2.11 ;     0.74 ;     2.50 ;     1.71 ;     3.80
  2MASS J13304092-2039030 ; 3292. ;         ;  0.20 ; 12.48 ;  8.28 ;   0.006 ;   0.09 ;   Gai ;     0.39 ;     1.33 ;     0.90 ;     2.01 ;     0.58 ;     1.95 ;     1.31 ;     2.93
  2MASS J13315057+2323203 ; 3571. ;         ;  0.44 ; 11.90 ;  8.61 ;   0.026 ;   0.18 ;   Gai ;     0.46 ;     1.57 ;     1.14 ;     2.55 ;     1.45 ;     4.90 ;     3.57 ;     7.94
  2MASS J13351149-4821258 ; 3606. ;         ;  0.47 ; 11.34 ;  8.12 ;   0.030 ;   0.19 ;   Gai ;     0.36 ;     1.21 ;     0.90 ;     2.03 ;     1.20 ;     4.03 ;     3.00 ;     6.78
  2MASS J13355075+1441123 ; 3566. ;         ;  0.44 ; 12.56 ;  8.64 ;   0.026 ;   0.18 ;   Gai ;     0.47 ;     1.60 ;     1.16 ;     2.58 ;     1.47 ;     4.98 ;     3.62 ;     8.04
  2MASS J13361048+7701220 ; 3912. ;         ;  0.61 ; 11.83 ;  8.92 ;   0.066 ;   0.28 ;   Gai ;     1.20 ;     3.52 ;     3.09 ;     5.65 ;     5.52 ;    16.26 ;    14.26 ;    26.10
  2MASS J13362313-4556161 ; 3578. ;         ;  0.45 ; 12.00 ;  8.22 ;   0.027 ;   0.18 ;   Gai ;     0.38 ;     1.26 ;     0.93 ;     2.10 ;     1.20 ;     4.02 ;     2.97 ;     6.68
  2MASS J13365521+2258011 ; 3613. ;         ;  0.47 ; 12.75 ;  8.98 ;   0.030 ;   0.19 ;   Gai ;     0.58 ;     1.96 ;     1.43 ;     3.16 ;     1.92 ;     6.56 ;     4.77 ;    10.55
  2MASS J13382562-2516466 ; 3531. ;         ;  0.42 ; 12.64 ;  8.66 ;   0.023 ;   0.17 ;   Gai ;     0.47 ;     1.61 ;     1.16 ;     2.56 ;     1.40 ;     4.75 ;     3.41 ;     7.57
  2MASS J13383704+2549495 ; 3503. ;         ;  0.39 ; 12.61 ;  8.75 ;   0.021 ;   0.16 ;   Gai ;     0.50 ;     1.69 ;     1.20 ;     2.65 ;     1.38 ;     4.70 ;     3.34 ;     7.39
  2MASS J13400898+4346377 ; 3201. ;         ;  0.14 ; 12.82 ;  8.54 ;   0.003 ;   0.06 ;   Gai ;     0.47 ;     1.62 ;     1.03 ;     2.30 ;     0.49 ;     1.67 ;     1.06 ;     2.36
  2MASS J13412887-3833033 ; 3838. ;         ;  0.58 ; 12.04 ;  9.00 ;   0.055 ;   0.26 ;   Gai ;     1.26 ;     3.95 ;     3.18 ;     6.11 ;     5.42 ;    17.02 ;    13.71 ;    26.29
  2MASS J13413189+1449267 ; 3774. ;         ;  0.55 ; 12.14 ;  8.85 ;   0.047 ;   0.24 ;   Gai ;     0.59 ;     1.86 ;     1.50 ;     3.17 ;     2.36 ;     7.50 ;     6.03 ;    12.80
  2MASS J13420990-1600233 ; 3265. ;         ;  0.17 ; 13.47 ;  8.97 ;   0.005 ;   0.08 ;   Gai ;     0.59 ;     2.05 ;     1.31 ;     2.86 ;     0.76 ;     2.63 ;     1.68 ;     3.68
  2MASS J13420990-1600233 ; 3183. ;         ;  0.14 ; 13.47 ;  8.97 ;   0.003 ;   0.06 ;   Gai ;     0.62 ;     2.18 ;     1.32 ;     2.79 ;     0.63 ;     2.24 ;     1.35 ;     2.86
  2MASS J13443367+2457056 ; 3870. ;         ;  0.59 ; 12.01 ;  8.70 ;   0.060 ;   0.27 ;   Gai ;     1.28 ;     3.91 ;     3.26 ;     6.12 ;     5.68 ;    17.36 ;    14.47 ;    27.14
  2MASS J13444880-5407181 ; 3457. ;         ;  0.36 ; 12.49 ;  8.86 ;   0.017 ;   0.14 ;   Gai ;     0.53 ;     1.81 ;     1.26 ;     2.77 ;     1.34 ;     4.58 ;     3.19 ;     7.02
  2MASS J13445511-4535187 ; 3799. ;         ;  0.57 ; 11.46 ;  8.47 ;   0.050 ;   0.24 ;   Gai ;     0.49 ;     1.50 ;     1.25 ;     2.63 ;     2.02 ;     6.25 ;     5.22 ;    10.96
  2MASS J13483501+5620080 ; 3869. ;         ;  0.59 ; 11.75 ;  8.61 ;   0.059 ;   0.27 ;   Gai ;     1.09 ;     3.31 ;     2.78 ;     5.27 ;     4.81 ;    14.61 ;    12.29 ;    23.27
  2MASS J13490104+0247281 ; 3591. ;         ;  0.46 ; 11.29 ;  7.84 ;   0.028 ;   0.18 ;   Gai ;     0.31 ;     1.03 ;     0.77 ;     1.75 ;     1.01 ;     3.35 ;     2.51 ;     5.68
  2MASS J13490246-7925538 ; 3648. ;         ;  0.49 ; 11.81 ;  8.34 ;   0.034 ;   0.20 ;   Gai ;     0.41 ;     1.39 ;     1.04 ;     2.34 ;     1.45 ;     4.88 ;     3.65 ;     8.21
  2MASS J13504400-2141263 ; 3543. ;         ;  0.42 ; 12.80 ;  8.87 ;   0.024 ;   0.17 ;   Gai ;     0.53 ;     1.82 ;     1.30 ;     2.87 ;     1.59 ;     5.42 ;     3.88 ;     8.57
  2MASS J13511317-6034126 ; 3722. ;         ;  0.53 ; 12.18 ;  8.95 ;   0.041 ;   0.22 ;   Gai ;     0.60 ;     2.00 ;     1.52 ;     3.33 ;     2.30 ;     7.64 ;     5.81 ;    12.77
  2MASS J13512172-5332457 ; 3419. ;         ;  0.33 ; 12.90 ;  8.93 ;   0.014 ;   0.13 ;   Gai ;     0.55 ;     1.89 ;     1.30 ;     2.84 ;     1.27 ;     4.38 ;     3.00 ;     6.58
  2MASS J13523620+1425209 ; 3553. ;         ;  0.43 ; 11.73 ;  8.01 ;   0.025 ;   0.17 ;   Gai ;     0.34 ;     1.12 ;     0.83 ;     1.86 ;     1.02 ;     3.42 ;     2.53 ;     5.69
  2MASS J13525559+5636202 ; 3729. ;         ;  0.53 ; 11.75 ;  8.65 ;   0.042 ;   0.22 ;   Gai ;     0.51 ;     1.68 ;     1.30 ;     2.85 ;     1.97 ;     6.47 ;     4.99 ;    11.00
  2MASS J13552796-7329409 ; 3617. ;         ;  0.47 ; 11.40 ;  8.18 ;   0.031 ;   0.19 ;   Gai ;     0.37 ;     1.25 ;     0.93 ;     2.11 ;     1.26 ;     4.22 ;     3.15 ;     7.09
  2MASS J13553511-0723165 ; 3426. ;         ;  0.33 ; 12.65 ;  8.81 ;   0.015 ;   0.13 ;   Gai ;     0.51 ;     1.76 ;     1.22 ;     2.67 ;     1.21 ;     4.14 ;     2.86 ;     6.30
  2MASS J13571306-2922252 ; 3377. ;         ;  0.29 ; 12.57 ;  8.63 ;   0.012 ;   0.12 ;   Gai ;     0.47 ;     1.60 ;     1.09 ;     2.42 ;     0.98 ;     3.34 ;     2.29 ;     5.05
  2MASS J14012628+1948103 ; 3847. ;         ;  0.58 ; 11.90 ;  8.97 ;   0.057 ;   0.26 ;   Gai ;     1.17 ;     3.62 ;     2.96 ;     5.66 ;     5.06 ;    15.72 ;    12.85 ;    24.61
  2MASS J14023324+4620266 ; 3665. ;         ;  0.50 ;  9.89 ;  6.26 ;   0.035 ;   0.20 ;   Gai ;     0.14 ;     0.47 ;     0.37 ;     0.85 ;     0.52 ;     1.68 ;     1.32 ;     3.05
  2MASS J14024670-2431502 ; 3514. ;         ;  0.40 ; 12.24 ;  8.64 ;   0.022 ;   0.16 ;   Gai ;     0.47 ;     1.59 ;     1.14 ;     2.52 ;     1.33 ;     4.52 ;     3.24 ;     7.18
  2MASS J14035157-4241528 ; 3191. ;         ;  0.14 ; 13.02 ;  8.72 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.84 ;     1.14 ;     2.48 ;     0.54 ;     1.89 ;     1.17 ;     2.55
  2MASS J14040823-6614378 ; 3550. ;         ;  0.43 ; 10.91 ;  7.78 ;   0.025 ;   0.17 ;   Gai ;     0.30 ;     0.99 ;     0.73 ;     1.66 ;     0.91 ;     3.01 ;     2.24 ;     5.07
  2MASS J14040922+2044314 ; 3773. ;         ;  0.55 ; 11.69 ;  8.59 ;   0.047 ;   0.24 ;   Gai ;     0.51 ;     1.61 ;     1.30 ;     2.78 ;     2.05 ;     6.48 ;     5.24 ;    11.20
  2MASS J14061487+6918419 ; 3532. ;         ;  0.42 ; 12.40 ;  8.73 ;   0.023 ;   0.17 ;   Gai ;     0.49 ;     1.67 ;     1.20 ;     2.66 ;     1.45 ;     4.94 ;     3.55 ;     7.85
  2MASS J14072436-3643430 ; 4240. ;         ;  0.68 ;  9.95 ;  7.17 ;   0.124 ;   0.38 ;   Gai ;     0.51 ;     1.19 ;     1.55 ;     2.38 ;     2.87 ;     6.79 ;     8.83 ;    13.55
  2MASS J14133236-6207333 ; 3880. ;         ;  0.60 ; 11.43 ;  8.50 ;   0.061 ;   0.27 ;   Gai ;     0.91 ;     2.71 ;     2.33 ;     4.43 ;     4.07 ;    12.17 ;    10.48 ;    19.89
  2MASS J14154638-1329334 ; 3470. ;         ;  0.37 ; 12.67 ;  8.95 ;   0.018 ;   0.15 ;   Gai ;     0.55 ;     1.90 ;     1.33 ;     2.91 ;     1.45 ;     4.96 ;     3.46 ;     7.59
  2MASS J14155637+3616368 ; 3368. ;         ;  0.28 ; 12.92 ;  8.94 ;   0.011 ;   0.12 ;   Gai ;     0.56 ;     1.93 ;     1.29 ;     2.83 ;     1.12 ;     3.87 ;     2.60 ;     5.69
  2MASS J14161138+2323297 ; 3720. ;         ;  0.53 ; 11.76 ;  8.71 ;   0.041 ;   0.22 ;   Gai ;     0.53 ;     1.74 ;     1.33 ;     2.95 ;     2.01 ;     6.68 ;     5.09 ;    11.28
  2MASS J14164754-4453210 ; 3303. ;         ;  0.21 ; 12.29 ;  8.33 ;   0.007 ;   0.09 ;   Gai ;     0.40 ;     1.37 ;     0.92 ;     2.06 ;     0.63 ;     2.13 ;     1.44 ;     3.20
  2MASS J14170487+1035359 ; 3705. ;         ;  0.52 ; 11.63 ;  8.19 ;   0.040 ;   0.22 ;   Gai ;     0.39 ;     1.32 ;     1.00 ;     2.26 ;     1.49 ;     4.96 ;     3.78 ;     8.54
  2MASS J14172590-4018154 ; 3430. ;         ;  0.34 ; 12.44 ;  8.63 ;   0.015 ;   0.13 ;   Gai ;     0.46 ;     1.58 ;     1.10 ;     2.44 ;     1.11 ;     3.78 ;     2.64 ;     5.84
  2MASS J14175134+0009314 ; 3941. ;         ;  0.62 ; 11.73 ;  8.99 ;   0.070 ;   0.29 ;   Gai ;     1.16 ;     3.32 ;     3.02 ;     5.42 ;     5.46 ;    15.71 ;    14.25 ;    25.63
  2MASS J14210349+2735327 ; 3569. ;         ;  0.44 ; 12.55 ;  8.93 ;   0.026 ;   0.18 ;   Gai ;     0.55 ;     1.89 ;     1.36 ;     3.00 ;     1.73 ;     5.88 ;     4.23 ;     9.35
  2MASS J14215507+3739508 ; 3668. ;         ;  0.50 ; 12.47 ;  8.98 ;   0.036 ;   0.21 ;   Gai ;     0.59 ;     2.01 ;     1.48 ;     3.30 ;     2.13 ;     7.25 ;     5.33 ;    11.87
  2MASS J14244729+3906295 ; 3792. ;         ;  0.56 ; 11.90 ;  8.95 ;   0.050 ;   0.24 ;   Gai ;     0.63 ;     1.96 ;     1.61 ;     3.36 ;     2.59 ;     8.12 ;     6.64 ;    13.87
  2MASS J14251160+5149535 ; 3548. ;         ;  0.43 ; 11.54 ;  7.88 ;   0.024 ;   0.17 ;   Gai ;     0.31 ;     1.04 ;     0.77 ;     1.74 ;     0.94 ;     3.15 ;     2.33 ;     5.27
  2MASS J14274089-5157544 ; 3971. ;         ;  0.62 ; 11.75 ;  8.93 ;   0.074 ;   0.30 ;   Gai ;     1.21 ;     3.39 ;     3.17 ;     5.58 ;     5.77 ;    16.24 ;    15.19 ;    26.72
  2MASS J14281757+0518458 ; 3216. ;         ;  0.14 ; 13.16 ;  8.93 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.05 ;     1.28 ;     2.81 ;     0.60 ;     2.11 ;     1.31 ;     2.89
  2MASS J14282151+0519014 ; 3507. ;         ;  0.40 ; 12.57 ;  8.72 ;   0.021 ;   0.16 ;   Gai ;     0.49 ;     1.66 ;     1.18 ;     2.62 ;     1.38 ;     4.68 ;     3.34 ;     7.38
  2MASS J14294925-2932143 ; 3789. ;         ;  0.56 ; 12.19 ;  8.94 ;   0.049 ;   0.24 ;   Gai ;     0.62 ;     1.95 ;     1.59 ;     3.34 ;     2.56 ;     8.03 ;     6.55 ;    13.72
  2MASS J14305887-5406051 ; 3798. ;         ;  0.57 ; 11.72 ;  8.60 ;   0.050 ;   0.24 ;   Gai ;     0.52 ;     1.61 ;     1.34 ;     2.81 ;     2.17 ;     6.72 ;     5.59 ;    11.70
  2MASS J14320273+7349252 ; 3627. ;         ;  0.48 ; 11.52 ;  8.14 ;   0.032 ;   0.20 ;   Gai ;     0.37 ;     1.23 ;     0.92 ;     2.08 ;     1.26 ;     4.22 ;     3.16 ;     7.13
  2MASS J14330637+6100445 ; 3535. ;         ;  0.42 ; 11.72 ;  8.17 ;   0.023 ;   0.17 ;   Gai ;     0.36 ;     1.22 ;     0.89 ;     2.00 ;     1.07 ;     3.60 ;     2.64 ;     5.92
  2MASS J14365301+5820549 ; 3440. ;         ;  0.34 ; 11.84 ;  8.08 ;   0.016 ;   0.14 ;   Gai ;     0.34 ;     1.15 ;     0.83 ;     1.85 ;     0.84 ;     2.80 ;     2.01 ;     4.50
  2MASS J14370923+7536572 ; 3465. ;         ;  0.37 ; 11.90 ;  8.65 ;   0.018 ;   0.15 ;   Gai ;     0.47 ;     1.60 ;     1.13 ;     2.49 ;     1.22 ;     4.16 ;     2.94 ;     6.50
  2MASS J14373999+6745316 ; 3689. ;         ;  0.51 ; 12.03 ;  8.92 ;   0.038 ;   0.21 ;   Gai ;     0.58 ;     1.97 ;     1.46 ;     3.26 ;     2.14 ;     7.26 ;     5.37 ;    12.00
  2MASS J14385186+4213444 ; 3623. ;         ;  0.48 ; 12.07 ;  8.79 ;   0.031 ;   0.19 ;   Gai ;     0.52 ;     1.77 ;     1.30 ;     2.88 ;     1.77 ;     6.01 ;     4.41 ;     9.81
  2MASS J14395877-5654455 ; 3818. ;         ;  0.57 ; 11.23 ;  8.33 ;   0.053 ;   0.25 ;   Gai ;     0.75 ;     2.35 ;     1.92 ;     3.83 ;     3.18 ;     9.96 ;     8.10 ;    16.19
  2MASS J14413584-0946386 ; 3500. ;         ;  0.39 ; 12.47 ;  8.67 ;   0.020 ;   0.16 ;   Gai ;     0.47 ;     1.61 ;     1.15 ;     2.54 ;     1.31 ;     4.43 ;     3.16 ;     7.00
  2MASS J14435131+6644327 ; 3740. ;         ;  0.54 ; 12.02 ;  8.94 ;   0.043 ;   0.23 ;   Gai ;     0.60 ;     1.97 ;     1.53 ;     3.31 ;     2.35 ;     7.71 ;     5.97 ;    12.96
  2MASS J14512865+8704342 ; 4142. ;         ;  0.66 ; 11.48 ;  8.76 ;   0.104 ;   0.35 ;   Gai ;     1.17 ;     2.95 ;     3.32 ;     5.24 ;     6.30 ;    15.84 ;    17.84 ;    28.15
  2MASS J14522854+1223330 ; 3529. ;         ;  0.41 ; 11.65 ;  7.97 ;   0.023 ;   0.17 ;   Gai ;     0.33 ;     1.09 ;     0.80 ;     1.81 ;     0.95 ;     3.18 ;     2.34 ;     5.28
  2MASS J14523217+0010079 ; 3600. ;         ;  0.46 ; 12.65 ;  9.00 ;   0.029 ;   0.19 ;   Gai ;     0.58 ;     1.98 ;     1.43 ;     3.17 ;     1.90 ;     6.48 ;     4.69 ;    10.37
  2MASS J14542178-6648111 ; 3837. ;         ;  0.58 ; 11.84 ;  8.80 ;   0.055 ;   0.26 ;   Gai ;     1.11 ;     3.47 ;     2.82 ;     5.44 ;     4.78 ;    14.95 ;    12.12 ;    23.43
  2MASS J14562809+1648342 ; 3722. ;         ;  0.53 ; 12.24 ;  8.96 ;   0.041 ;   0.22 ;   Gai ;     0.60 ;     2.01 ;     1.52 ;     3.35 ;     2.31 ;     7.69 ;     5.84 ;    12.83
  2MASS J15011074+0709477 ; 3378. ;         ;  0.29 ; 12.78 ;  8.68 ;   0.012 ;   0.12 ;   Gai ;     0.48 ;     1.65 ;     1.12 ;     2.48 ;     1.01 ;     3.44 ;     2.35 ;     5.18
  2MASS J15011176+3527152 ; 3675. ;         ;  0.51 ; 12.04 ;  8.67 ;   0.036 ;   0.21 ;   Gai ;     0.50 ;     1.69 ;     1.26 ;     2.83 ;     1.82 ;     6.16 ;     4.58 ;    10.28
  2MASS J15012011+0532553 ; 3452. ;         ;  0.35 ; 12.32 ;  8.33 ;   0.017 ;   0.14 ;   Gai ;     0.39 ;     1.33 ;     0.95 ;     2.11 ;     0.99 ;     3.32 ;     2.37 ;     5.27
  2MASS J15020765-7118013 ; 3418. ;         ;  0.32 ; 13.13 ;  8.84 ;   0.014 ;   0.13 ;   Gai ;     0.52 ;     1.79 ;     1.23 ;     2.71 ;     1.19 ;     4.09 ;     2.81 ;     6.18
  2MASS J15030244+7026075 ; 3565. ;         ;  0.44 ; 12.63 ;  8.87 ;   0.026 ;   0.18 ;   Gai ;     0.53 ;     1.82 ;     1.31 ;     2.90 ;     1.67 ;     5.68 ;     4.09 ;     9.04
  2MASS J15082343-2351371 ; 3679. ;         ;  0.51 ; 11.95 ;  8.49 ;   0.037 ;   0.21 ;   Gai ;     0.46 ;     1.53 ;     1.15 ;     2.59 ;     1.67 ;     5.62 ;     4.21 ;     9.47
  2MASS J15095591-2359002 ; 3784. ;         ;  0.56 ; 11.76 ;  8.61 ;   0.049 ;   0.24 ;   Gai ;     0.52 ;     1.62 ;     1.33 ;     2.81 ;     2.13 ;     6.67 ;     5.46 ;    11.56
  2MASS J15104047-5248189 ; 3448. ;         ;  0.35 ; 11.52 ;  7.70 ;   0.017 ;   0.14 ;   Gai ;     0.28 ;     0.93 ;     0.68 ;     1.54 ;     0.70 ;     2.34 ;     1.70 ;     3.85
  2MASS J15110067-7926484 ; 3396. ;         ;  0.31 ; 12.97 ;  8.97 ;   0.013 ;   0.13 ;   Gai ;     0.57 ;     1.95 ;     1.32 ;     2.89 ;     1.24 ;     4.29 ;     2.91 ;     6.36
  2MASS J15154371-0725208 ; 3239. ;         ;  0.14 ; 12.97 ;  8.57 ;   0.003 ;   0.06 ;   Gai ;     0.47 ;     1.62 ;     1.05 ;     2.33 ;     0.49 ;     1.66 ;     1.08 ;     2.39
  2MASS J15184984+2915073 ; 3876. ;         ;  0.59 ; 11.71 ;  8.62 ;   0.060 ;   0.27 ;   Gai ;     1.07 ;     3.23 ;     2.74 ;     5.17 ;     4.74 ;    14.33 ;    12.16 ;    22.93
  2MASS J15191181-1245061 ; 3300. ;         ;  0.21 ; 12.90 ;  8.51 ;   0.007 ;   0.09 ;   Gai ;     0.45 ;     1.52 ;     1.02 ;     2.26 ;     0.69 ;     2.37 ;     1.58 ;     3.51
  2MASS J15213429-0216580 ; 3725. ;         ;  0.53 ; 11.44 ;  8.15 ;   0.042 ;   0.22 ;   Gai ;     0.39 ;     1.28 ;     0.99 ;     2.22 ;     1.50 ;     4.92 ;     3.83 ;     8.53
  2MASS J15223485-4246207 ; 3811. ;         ;  0.57 ; 11.97 ;  8.94 ;   0.052 ;   0.25 ;   Gai ;     1.17 ;     3.75 ;     2.94 ;     5.77 ;     4.92 ;    15.78 ;    12.39 ;    24.30
  2MASS J15244849-4929473 ; 3580. ;         ;  0.45 ; 11.72 ;  8.16 ;   0.027 ;   0.18 ;   Gai ;     0.37 ;     1.22 ;     0.91 ;     2.04 ;     1.16 ;     3.89 ;     2.88 ;     6.49
  2MASS J15271923+4130103 ; 3639. ;         ;  0.49 ; 11.85 ;  8.36 ;   0.033 ;   0.20 ;   Gai ;     0.42 ;     1.40 ;     1.04 ;     2.34 ;     1.45 ;     4.87 ;     3.63 ;     8.18
  2MASS J15290936+5724418 ; 3775. ;         ;  0.55 ; 11.88 ;  8.83 ;   0.047 ;   0.24 ;   Gai ;     0.58 ;     1.84 ;     1.48 ;     3.14 ;     2.34 ;     7.41 ;     5.97 ;    12.67
  2MASS J15305186-5851353 ; 3805. ;         ;  0.57 ; 11.04 ;  7.98 ;   0.051 ;   0.25 ;   Gai ;     0.66 ;     2.09 ;     1.69 ;     3.42 ;     2.78 ;     8.76 ;     7.08 ;    14.35
  2MASS J15313988-2916278 ; 3760. ;         ;  0.55 ; 11.47 ;  8.40 ;   0.046 ;   0.23 ;   Gai ;     0.45 ;     1.45 ;     1.16 ;     2.51 ;     1.82 ;     5.81 ;     4.67 ;    10.09
  2MASS J15354610+2209037 ; 3271. ;         ;  0.18 ; 12.75 ;  8.68 ;   0.005 ;   0.08 ;   Gai ;     0.50 ;     1.71 ;     1.11 ;     2.46 ;     0.66 ;     2.26 ;     1.47 ;     3.25
  2MASS J15383031-0014068 ; 3856. ;         ;  0.59 ; 11.64 ;  8.77 ;   0.058 ;   0.26 ;   Gai ;     1.00 ;     3.07 ;     2.56 ;     4.91 ;     4.41 ;    13.52 ;    11.27 ;    21.61
  2MASS J15454163-4330287 ; 3425. ;         ;  0.33 ; 13.05 ;  8.94 ;   0.015 ;   0.13 ;   Gai ;     0.55 ;     1.90 ;     1.31 ;     2.86 ;     1.30 ;     4.48 ;     3.07 ;     6.74
  2MASS J15480325-5811119 ; 3688. ;         ;  0.51 ; 11.73 ;  8.38 ;   0.038 ;   0.21 ;   Gai ;     0.43 ;     1.45 ;     1.09 ;     2.47 ;     1.59 ;     5.35 ;     4.03 ;     9.09
  2MASS J15492040+2503422 ; 3543. ;         ;  0.42 ; 12.36 ;  8.88 ;   0.024 ;   0.17 ;   Gai ;     0.54 ;     1.83 ;     1.31 ;     2.88 ;     1.60 ;     5.45 ;     3.90 ;     8.61
  2MASS J15493833+3448555 ; 3238. ;         ;  0.14 ; 13.16 ;  8.73 ;   0.003 ;   0.06 ;   Gai ;     0.52 ;     1.79 ;     1.14 ;     2.53 ;     0.53 ;     1.84 ;     1.18 ;     2.60
  2MASS J15540080-4303097 ; 3823. ;         ;  0.57 ; 11.59 ;  8.75 ;   0.053 ;   0.25 ;   Gai ;     0.94 ;     2.95 ;     2.38 ;     4.68 ;     3.97 ;    12.47 ;    10.07 ;    19.82
  2MASS J15542352-3308434 ; 3760. ;         ;  0.55 ; 12.11 ;  8.85 ;   0.046 ;   0.23 ;   Gai ;     0.58 ;     1.86 ;     1.48 ;     3.17 ;     2.33 ;     7.48 ;     5.93 ;    12.71
  2MASS J15555218-1154195 ; 3487. ;         ;  0.38 ; 12.90 ;  8.98 ;   0.019 ;   0.15 ;   Gai ;     0.56 ;     1.93 ;     1.35 ;     2.97 ;     1.51 ;     5.18 ;     3.63 ;     7.96
  2MASS J15581883+3524236 ; 3462. ;         ;  0.36 ; 12.50 ;  8.69 ;   0.018 ;   0.15 ;   Gai ;     0.48 ;     1.63 ;     1.15 ;     2.54 ;     1.23 ;     4.20 ;     2.96 ;     6.53
  2MASS J15582783-0651450 ; 3520. ;         ;  0.41 ; 12.43 ;  8.68 ;   0.022 ;   0.16 ;   Gai ;     0.48 ;     1.62 ;     1.16 ;     2.58 ;     1.38 ;     4.69 ;     3.36 ;     7.44
  2MASS J16012141+5711098 ; 4068. ;         ;  0.65 ; 11.76 ;  8.82 ;   0.091 ;   0.33 ;   Gai ;     1.32 ;     3.48 ;     3.60 ;     5.92 ;     6.81 ;    17.97 ;    18.57 ;    30.53
  2MASS J16015650-3357070 ; 3460. ;         ;  0.36 ; 11.86 ;  7.81 ;   0.017 ;   0.14 ;   Gai ;     0.30 ;     0.99 ;     0.72 ;     1.63 ;     0.76 ;     2.52 ;     1.83 ;     4.13
  2MASS J16025098+2035218 ; 3105. ;         ;  0.14 ; 12.76 ;  8.13 ;   0.003 ;   0.06 ;   Gai ;     0.41 ;     1.45 ;     0.85 ;     1.59 ;     0.42 ;     1.49 ;     0.87 ;     1.63
  2MASS J16052821+7654572 ; 3550. ;         ;  0.43 ; 12.27 ;  8.63 ;   0.025 ;   0.17 ;   Gai ;     0.47 ;     1.58 ;     1.15 ;     2.55 ;     1.43 ;     4.83 ;     3.50 ;     7.77
  2MASS J16055460-6117032 ; 4016. ;         ;  0.64 ; 11.13 ;  8.28 ;   0.082 ;   0.31 ;   Gai ;     0.86 ;     2.32 ;     2.32 ;     4.04 ;     4.29 ;    11.59 ;    11.60 ;    20.14
  2MASS J16091625+0921077 ; 3482. ;         ;  0.38 ; 10.87 ;  7.97 ;   0.019 ;   0.15 ;   Gai ;     0.32 ;     1.08 ;     0.79 ;     1.78 ;     0.87 ;     2.91 ;     2.12 ;     4.76
  2MASS J16153218+2427467 ; 3699. ;         ;  0.52 ; 11.64 ;  8.65 ;   0.039 ;   0.22 ;   Gai ;     0.50 ;     1.70 ;     1.27 ;     2.86 ;     1.89 ;     6.37 ;     4.77 ;    10.72
  2MASS J16253235+2601379 ; 3428. ;         ;  0.33 ; 12.28 ;  8.40 ;   0.015 ;   0.13 ;   Gai ;     0.41 ;     1.39 ;     0.98 ;     2.17 ;     0.97 ;     3.26 ;     2.30 ;     5.11
  2MASS J16323800-1931522 ; 3144. ;         ;  0.14 ; 13.34 ;  8.64 ;   0.003 ;   0.06 ;   Gai ;     0.53 ;     1.88 ;     1.11 ;     2.19 ;     0.54 ;     1.93 ;     1.14 ;     2.25
  2MASS J16331968-5207561 ; 3283. ;         ;  0.19 ; 11.63 ;  8.31 ;   0.006 ;   0.09 ;   Gai ;     0.40 ;     1.36 ;     0.91 ;     2.04 ;     0.57 ;     1.94 ;     1.30 ;     2.90
  2MASS J16341371+5423397 ; 3728. ;         ;  0.53 ; 11.92 ;  8.72 ;   0.042 ;   0.22 ;   Gai ;     0.53 ;     1.75 ;     1.34 ;     2.96 ;     2.04 ;     6.73 ;     5.18 ;    11.40
  2MASS J16344382-4601312 ; 3870. ;         ;  0.59 ; 11.32 ;  8.38 ;   0.060 ;   0.27 ;   Gai ;     0.84 ;     2.52 ;     2.16 ;     4.14 ;     3.72 ;    11.20 ;     9.58 ;    18.38
  2MASS J16430337-4442495 ; 3759. ;         ;  0.55 ; 11.17 ;  8.21 ;   0.046 ;   0.23 ;   Gai ;     0.41 ;     1.30 ;     1.05 ;     2.28 ;     1.65 ;     5.24 ;     4.22 ;     9.17
  2MASS J16435594-0726099 ; 3804. ;         ;  0.57 ; 11.79 ;  8.54 ;   0.051 ;   0.25 ;   Gai ;     1.04 ;     3.33 ;     2.61 ;     5.19 ;     4.35 ;    13.95 ;    10.96 ;    21.73
  2MASS J16435770-7530210 ; 3580. ;         ;  0.45 ; 11.79 ;  8.43 ;   0.027 ;   0.18 ;   Gai ;     0.42 ;     1.42 ;     1.04 ;     2.34 ;     1.34 ;     4.53 ;     3.32 ;     7.43
  2MASS J16473559-1944265 ; 3810. ;         ;  0.57 ; 12.14 ;  8.64 ;   0.052 ;   0.25 ;   Gai ;     1.30 ;     4.18 ;     3.26 ;     6.36 ;     5.47 ;    17.62 ;    13.73 ;    26.79
  2MASS J16474144-1941280 ; 3719. ;         ;  0.53 ; 12.27 ;  8.75 ;   0.041 ;   0.22 ;   Gai ;     0.54 ;     1.78 ;     1.36 ;     3.01 ;     2.06 ;     6.83 ;     5.20 ;    11.52
  2MASS J16484658+1038516 ; 3625. ;         ;  0.48 ; 11.47 ;  7.82 ;   0.031 ;   0.19 ;   Gai ;     0.31 ;     1.03 ;     0.78 ;     1.77 ;     1.06 ;     3.51 ;     2.65 ;     6.02
  2MASS J16505682+3555576 ; 3895. ;         ;  0.60 ; 11.45 ;  8.51 ;   0.063 ;   0.27 ;   Gai ;     0.93 ;     2.75 ;     2.41 ;     4.51 ;     4.22 ;    12.47 ;    10.90 ;    20.44
  2MASS J16564514-3703385 ; 3703. ;         ;  0.52 ; 11.51 ;  8.17 ;   0.039 ;   0.22 ;   Gai ;     0.39 ;     1.30 ;     0.99 ;     2.24 ;     1.46 ;     4.88 ;     3.71 ;     8.40
  2MASS J16572878+7743036 ; 3415. ;         ;  0.32 ; 12.57 ;  8.98 ;   0.014 ;   0.13 ;   Gai ;     0.57 ;     1.95 ;     1.33 ;     2.91 ;     1.29 ;     4.45 ;     3.04 ;     6.64
  2MASS J16580528+2335037 ; 4076. ;         ;  0.65 ; 11.22 ;  8.51 ;   0.092 ;   0.33 ;   Gai ;     0.95 ;     2.48 ;     2.63 ;     4.38 ;     4.93 ;    12.83 ;    13.62 ;    22.63
  2MASS J16584374+6853527 ; 3736. ;         ;  0.54 ; 11.86 ;  8.75 ;   0.043 ;   0.23 ;   Gai ;     0.54 ;     1.77 ;     1.37 ;     3.00 ;     2.12 ;     6.93 ;     5.37 ;    11.75
  2MASS J17001985-2119330 ; 3085. ;         ;  0.14 ; 14.06 ;  8.96 ;   0.003 ;   0.06 ;   Gai ;     0.68 ;     2.52 ;     1.35 ;     2.36 ;     0.70 ;     2.59 ;     1.38 ;     2.42
  2MASS J17003867+0618470 ; 3805. ;         ;  0.57 ; 11.71 ;  8.59 ;   0.051 ;   0.25 ;   Gai ;     0.99 ;     3.16 ;     2.50 ;     4.96 ;     4.14 ;    13.26 ;    10.46 ;    20.78
  2MASS J17020029-2153073 ; 3214. ;         ;  0.14 ; 12.36 ;  7.90 ;   0.003 ;   0.06 ;   Gai ;     0.33 ;     1.10 ;     0.73 ;     1.66 ;     0.34 ;     1.13 ;     0.75 ;     1.70
  2MASS J17031687-0446397 ; 3950. ;         ;  0.62 ; 11.78 ;  8.97 ;   0.071 ;   0.29 ;   Gai ;     1.20 ;     3.44 ;     3.14 ;     5.61 ;     5.71 ;    16.31 ;    14.91 ;    26.60
  2MASS J17035283+3211456 ; 3390. ;         ;  0.30 ; 11.95 ;  7.89 ;   0.012 ;   0.12 ;   Gai ;     0.31 ;     1.04 ;     0.74 ;     1.67 ;     0.66 ;     2.21 ;     1.57 ;     3.54
  2MASS J17042234+1655552 ; 3525. ;         ;  0.41 ; 12.35 ;  8.57 ;   0.023 ;   0.17 ;   Gai ;     0.45 ;     1.52 ;     1.10 ;     2.44 ;     1.31 ;     4.45 ;     3.21 ;     7.13
  2MASS J17055259+2605323 ; 3793. ;         ;  0.56 ; 12.19 ;  8.89 ;   0.050 ;   0.24 ;   Gai ;     0.61 ;     1.90 ;     1.56 ;     3.25 ;     2.51 ;     7.85 ;     6.43 ;    13.45
  2MASS J17063397-2429041 ; 3142. ;         ;  0.14 ; 13.18 ;  8.47 ;   0.003 ;   0.06 ;   Gai ;     0.48 ;     1.69 ;     1.01 ;     2.00 ;     0.49 ;     1.74 ;     1.04 ;     2.06
  2MASS J17081251+5138044 ; 3701. ;         ;  0.52 ; 11.88 ;  8.79 ;   0.039 ;   0.22 ;   Gai ;     0.54 ;     1.84 ;     1.37 ;     3.08 ;     2.04 ;     6.89 ;     5.14 ;    11.53
  2MASS J17100924-2645559 ; 3184. ;         ;  0.14 ; 13.52 ;  8.97 ;   0.003 ;   0.06 ;   Gai ;     0.62 ;     2.18 ;     1.32 ;     2.79 ;     0.63 ;     2.23 ;     1.35 ;     2.87
  2MASS J17133390-2506197 ; 3076. ;         ;  0.14 ; 12.47 ;  7.29 ;   0.003 ;   0.06 ;   Gai ;     0.27 ;     0.91 ;     0.55 ;     1.00 ;     0.27 ;     0.94 ;     0.57 ;     1.03
  2MASS J17155493-0250097 ; 3936. ;         ;  0.61 ; 11.54 ;  8.79 ;   0.069 ;   0.29 ;   Gai ;     1.02 ;     2.94 ;     2.68 ;     4.86 ;     4.78 ;    13.74 ;    12.49 ;    22.68
  2MASS J17162064-0523512 ; 3456. ;         ;  0.36 ; 12.56 ;  8.70 ;   0.017 ;   0.14 ;   Gai ;     0.48 ;     1.64 ;     1.15 ;     2.55 ;     1.22 ;     4.17 ;     2.93 ;     6.46
  2MASS J17174522-2454070 ; 3103. ;         ;  0.14 ; 13.82 ;  8.88 ;   0.003 ;   0.06 ;   Gai ;     0.63 ;     2.32 ;     1.28 ;     2.33 ;     0.65 ;     2.39 ;     1.32 ;     2.39
  2MASS J17175038-2605107 ; 3176. ;         ;  0.14 ; 12.90 ;  8.32 ;   0.003 ;   0.06 ;   Gai ;     0.43 ;     1.47 ;     0.92 ;     1.97 ;     0.44 ;     1.51 ;     0.95 ;     2.02
  2MASS J17215682-2707159 ; 3545. ;         ;  0.43 ; 12.26 ;  8.85 ;   0.024 ;   0.17 ;   Gai ;     0.53 ;     1.80 ;     1.29 ;     2.84 ;     1.59 ;     5.42 ;     3.89 ;     8.59
  2MASS J17223971+1401125 ; 4060. ;         ;  0.65 ; 11.59 ;  8.66 ;   0.089 ;   0.32 ;   Gai ;     1.18 ;     3.12 ;     3.22 ;     5.35 ;     6.06 ;    16.00 ;    16.50 ;    27.42
  2MASS J17241695-0421520 ; 3630. ;         ;  0.48 ; 12.16 ;  8.52 ;   0.032 ;   0.20 ;   Gai ;     0.45 ;     1.52 ;     1.13 ;     2.52 ;     1.55 ;     5.21 ;     3.86 ;     8.65
  2MASS J17245743-2507088 ; 3171. ;         ;  0.14 ; 13.20 ;  8.60 ;   0.003 ;   0.06 ;   Gai ;     0.50 ;     1.76 ;     1.08 ;     2.25 ;     0.52 ;     1.81 ;     1.10 ;     2.31
  2MASS J17313816+0147496 ; 3724. ;         ;  0.53 ; 12.08 ;  8.59 ;   0.042 ;   0.22 ;   Gai ;     0.49 ;     1.63 ;     1.25 ;     2.77 ;     1.90 ;     6.27 ;     4.82 ;    10.67
  2MASS J17325356+5420123 ; 3540. ;         ;  0.42 ; 12.24 ;  8.94 ;   0.024 ;   0.17 ;   Gai ;     0.55 ;     1.89 ;     1.35 ;     2.97 ;     1.65 ;     5.65 ;     4.03 ;     8.87
  2MASS J17340562+4447082 ; 3457. ;         ;  0.36 ; 12.82 ;  8.74 ;   0.017 ;   0.14 ;   Gai ;     0.49 ;     1.68 ;     1.18 ;     2.60 ;     1.25 ;     4.27 ;     2.99 ;     6.60
  2MASS J17373925-2335038 ; 3777. ;         ;  0.56 ; 11.89 ;  8.72 ;   0.048 ;   0.24 ;   Gai ;     0.55 ;     1.73 ;     1.40 ;     2.97 ;     2.24 ;     7.06 ;     5.72 ;    12.15
  2MASS J17383251-5832342 ; 3382. ;         ;  0.29 ; 12.50 ;  8.48 ;   0.012 ;   0.12 ;   Gai ;     0.43 ;     1.46 ;     1.01 ;     2.24 ;     0.90 ;     3.05 ;     2.11 ;     4.68
  2MASS J17385125+0801352 ; 3571. ;         ;  0.44 ; 12.28 ;  8.70 ;   0.026 ;   0.18 ;   Gai ;     0.49 ;     1.65 ;     1.20 ;     2.67 ;     1.52 ;     5.15 ;     3.74 ;     8.31
  2MASS J17392831-2241452 ; 3913. ;         ;  0.61 ; 11.49 ;  8.60 ;   0.066 ;   0.28 ;   Gai ;     0.97 ;     2.84 ;     2.52 ;     4.66 ;     4.49 ;    13.10 ;    11.65 ;    21.54
  2MASS J17414870-0713415 ; 3198. ;         ;  0.14 ; 13.39 ;  8.89 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.03 ;     1.25 ;     2.75 ;     0.60 ;     2.08 ;     1.29 ;     2.82
  2MASS J17424377-4101085 ; 3425. ;         ;  0.33 ; 12.53 ;  8.57 ;   0.015 ;   0.13 ;   Gai ;     0.45 ;     1.53 ;     1.07 ;     2.36 ;     1.06 ;     3.60 ;     2.52 ;     5.57
  2MASS J17430937+8526296 ; 3544. ;         ;  0.43 ; 11.98 ;  8.74 ;   0.024 ;   0.17 ;   Gai ;     0.50 ;     1.68 ;     1.21 ;     2.69 ;     1.50 ;     5.09 ;     3.66 ;     8.11
  2MASS J17450744-0800443 ; 3816. ;         ;  0.57 ; 11.55 ;  8.57 ;   0.053 ;   0.25 ;   Gai ;     0.91 ;     2.87 ;     2.30 ;     4.56 ;     3.84 ;    12.14 ;     9.74 ;    19.30
  2MASS J17462152-8211566 ; 3491. ;         ;  0.39 ; 12.47 ;  8.55 ;   0.020 ;   0.16 ;   Gai ;     0.44 ;     1.50 ;     1.07 ;     2.39 ;     1.22 ;     4.14 ;     2.96 ;     6.56
  2MASS J17462934-0842362 ; 3156. ;         ;  0.14 ; 12.74 ;  8.20 ;   0.003 ;   0.06 ;   Gai ;     0.41 ;     1.41 ;     0.87 ;     1.79 ;     0.42 ;     1.45 ;     0.89 ;     1.84
  2MASS J17505894-5636072 ; 3596. ;         ;  0.46 ; 12.16 ;  8.99 ;   0.029 ;   0.19 ;   Gai ;     0.58 ;     1.97 ;     1.42 ;     3.14 ;     1.89 ;     6.44 ;     4.66 ;    10.29
  2MASS J17530062+1655029 ; 3423. ;         ;  0.33 ; 12.81 ;  8.70 ;   0.015 ;   0.13 ;   Gai ;     0.48 ;     1.65 ;     1.15 ;     2.53 ;     1.14 ;     3.89 ;     2.70 ;     5.95
  2MASS J17542940-2320505 ; 3087. ;         ;  0.14 ; 13.80 ;  8.71 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.14 ;     1.17 ;     2.08 ;     0.60 ;     2.20 ;     1.20 ;     2.14
  2MASS J17562438+0124396 ; 3970. ;         ;  0.62 ; 11.52 ;  8.74 ;   0.074 ;   0.30 ;   Gai ;     1.05 ;     2.93 ;     2.76 ;     4.89 ;     5.00 ;    14.03 ;    13.22 ;    23.44
  2MASS J17570356+1546432 ; 3500. ;         ;  0.39 ; 12.29 ;  8.33 ;   0.020 ;   0.16 ;   Gai ;     0.39 ;     1.33 ;     0.96 ;     2.14 ;     1.08 ;     3.65 ;     2.64 ;     5.89
  2MASS J17571423-4159290 ; 4058. ;         ;  0.65 ; 10.67 ;  7.96 ;   0.089 ;   0.32 ;   Gai ;     0.68 ;     1.77 ;     1.88 ;     3.21 ;     3.48 ;     9.10 ;     9.65 ;    16.46
  2MASS J18002587-4828229 ; 3625. ;         ;  0.48 ; 12.37 ;  8.93 ;   0.031 ;   0.19 ;   Gai ;     0.56 ;     1.92 ;     1.40 ;     3.10 ;     1.92 ;     6.52 ;     4.76 ;    10.56
  2MASS J18003916-2924368 ; 3097. ;         ;  0.14 ; 12.37 ;  7.38 ;   0.003 ;   0.06 ;   Gai ;     0.27 ;     0.94 ;     0.58 ;     1.08 ;     0.28 ;     0.96 ;     0.59 ;     1.11
  2MASS J18010557+5049368 ; 3828. ;         ;  0.58 ; 11.98 ;  8.93 ;   0.054 ;   0.25 ;   Gai ;     1.20 ;     3.79 ;     3.03 ;     5.86 ;     5.14 ;    16.25 ;    12.98 ;    25.14
  2MASS J18030635+1754226 ; 3709. ;         ;  0.52 ; 11.82 ;  8.66 ;   0.040 ;   0.22 ;   Gai ;     0.51 ;     1.70 ;     1.29 ;     2.87 ;     1.92 ;     6.42 ;     4.85 ;    10.84
  2MASS J18034772+2545202 ; 3925. ;         ;  0.61 ; 10.87 ;  8.02 ;   0.067 ;   0.28 ;   Gai ;     0.68 ;     1.95 ;     1.79 ;     3.34 ;     3.15 ;     9.02 ;     8.29 ;    15.47
  2MASS J18061809+7249162 ; 3771. ;         ;  0.55 ; 11.33 ;  8.49 ;   0.047 ;   0.24 ;   Gai ;     0.48 ;     1.52 ;     1.23 ;     2.64 ;     1.94 ;     6.13 ;     4.97 ;    10.64
  2MASS J18072827+1827554 ; 3669. ;         ;  0.50 ; 11.94 ;  8.65 ;   0.036 ;   0.21 ;   Gai ;     0.49 ;     1.67 ;     1.24 ;     2.78 ;     1.78 ;     6.01 ;     4.47 ;    10.02
  2MASS J18073292-1557464 ; 3104. ;         ;  0.14 ; 13.90 ;  8.64 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.99 ;     1.12 ;     2.06 ;     0.56 ;     2.05 ;     1.15 ;     2.11
  2MASS J18084982-2403232 ; 3046. ;         ;  0.14 ; 13.73 ;  8.35 ;   0.003 ;   0.06 ;   Gai ;     0.50 ;     1.81 ;     0.98 ;     1.63 ;     0.51 ;     1.86 ;     1.01 ;     1.68
  2MASS J18095197-1027133 ; 3367. ;         ;  0.28 ; 13.07 ;  8.98 ;   0.011 ;   0.12 ;   Gai ;     0.57 ;     1.98 ;     1.32 ;     2.89 ;     1.15 ;     3.97 ;     2.66 ;     5.81
  2MASS J18111528-7859227 ; 3103. ;         ;  0.14 ; 12.66 ;  7.84 ;   0.003 ;   0.06 ;   Gai ;     0.35 ;     1.22 ;     0.73 ;     1.37 ;     0.36 ;     1.25 ;     0.75 ;     1.41
  2MASS J18120582-2909392 ; 3525. ;         ;  0.41 ; 12.55 ;  8.81 ;   0.023 ;   0.17 ;   Gai ;     0.51 ;     1.75 ;     1.25 ;     2.76 ;     1.50 ;     5.11 ;     3.65 ;     8.06
  2MASS J18123657-0318488 ; 2933. ;         ;  0.14 ; 14.01 ;  8.35 ;   0.003 ;   0.06 ;   Gai ;     0.58 ;     2.20 ;     1.04 ;     1.43 ;     0.60 ;     2.27 ;     1.07 ;     1.47
  2MASS J18132818+0526583 ; 3736. ;         ;  0.54 ; 11.58 ;  8.43 ;   0.043 ;   0.23 ;   Gai ;     0.46 ;     1.48 ;     1.16 ;     2.55 ;     1.78 ;     5.80 ;     4.53 ;     9.98
  2MASS J18135786-2432021 ; 3128. ;         ;  0.14 ; 13.06 ;  8.28 ;   0.003 ;   0.06 ;   Gai ;     0.44 ;     1.54 ;     0.92 ;     1.78 ;     0.45 ;     1.58 ;     0.94 ;     1.83
  2MASS J18151241-1924063 ; 3650. ;         ;  0.49 ; 10.90 ;  7.32 ;   0.034 ;   0.20 ;   Gai ;     0.24 ;     0.80 ;     0.61 ;     1.41 ;     0.85 ;     2.82 ;     2.16 ;     4.95
  2MASS J18240518+0141161 ; 3599. ;         ;  0.46 ; 11.93 ;  8.30 ;   0.029 ;   0.19 ;   Gai ;     0.40 ;     1.33 ;     0.98 ;     2.21 ;     1.30 ;     4.35 ;     3.23 ;     7.24
  2MASS J18271862-2504235 ; 4050. ;         ;  0.64 ; 11.51 ;  8.42 ;   0.087 ;   0.32 ;   Gai ;     1.11 ;     2.96 ;     3.03 ;     5.08 ;     5.64 ;    14.98 ;    15.33 ;    25.72
  2MASS J18291287+6351108 ; 3692. ;         ;  0.52 ; 11.91 ;  8.72 ;   0.038 ;   0.21 ;   Gai ;     0.52 ;     1.76 ;     1.31 ;     2.95 ;     1.94 ;     6.55 ;     4.89 ;    10.96
  2MASS J18301200-5816274 ; 3729. ;         ;  0.53 ;  9.95 ;  6.87 ;   0.042 ;   0.22 ;   Gai ;     0.20 ;     0.65 ;     0.52 ;     1.18 ;     0.78 ;     2.50 ;     2.00 ;     4.54
  2MASS J18315840+4041104 ; 3499. ;         ;  0.39 ; 12.11 ;  8.06 ;   0.020 ;   0.16 ;   Gai ;     0.34 ;     1.14 ;     0.83 ;     1.87 ;     0.94 ;     3.14 ;     2.29 ;     5.14
  2MASS J18332542-2411499 ; 3089. ;         ;  0.14 ; 13.66 ;  8.60 ;   0.003 ;   0.06 ;   Gai ;     0.55 ;     1.98 ;     1.10 ;     1.97 ;     0.56 ;     2.04 ;     1.13 ;     2.02
  2MASS J18343664+4007266 ; 3342. ;         ;  0.25 ; 11.55 ;  7.18 ;   0.009 ;   0.10 ;   Gai ;     0.22 ;     0.71 ;     0.51 ;     1.17 ;     0.39 ;     1.28 ;     0.92 ;     2.10
  2MASS J18351779+4129149 ; 3642. ;         ;  0.49 ; 11.82 ;  8.45 ;   0.033 ;   0.20 ;   Gai ;     0.44 ;     1.47 ;     1.09 ;     2.46 ;     1.53 ;     5.13 ;     3.82 ;     8.58
  2MASS J18352154-3123385 ; 3376. ;         ;  0.29 ; 12.34 ;  8.65 ;   0.012 ;   0.12 ;   Gai ;     0.47 ;     1.62 ;     1.11 ;     2.44 ;     0.99 ;     3.38 ;     2.31 ;     5.10
  2MASS J18361268+5644443 ; 4162. ;         ;  0.67 ; 11.18 ;  8.35 ;   0.108 ;   0.36 ;   Gai ;     0.99 ;     2.45 ;     2.85 ;     4.47 ;     5.40 ;    13.39 ;    15.54 ;    24.41
  2MASS J18373801+0642102 ; 3981. ;         ;  0.63 ; 11.79 ;  8.91 ;   0.076 ;   0.30 ;   Gai ;     1.25 ;     3.49 ;     3.29 ;     5.74 ;     6.06 ;    16.95 ;    15.99 ;    27.90
  2MASS J18392568+6903034 ; 3793. ;         ;  0.56 ; 11.38 ;  8.53 ;   0.050 ;   0.24 ;   Gai ;     0.50 ;     1.55 ;     1.28 ;     2.70 ;     2.06 ;     6.41 ;     5.31 ;    11.18
  2MASS J18403544+5930494 ; 3632. ;         ;  0.48 ; 12.24 ;  8.78 ;   0.032 ;   0.20 ;   Gai ;     0.52 ;     1.76 ;     1.30 ;     2.89 ;     1.78 ;     6.05 ;     4.44 ;     9.90
  2MASS J18404659+6632520 ; 3890. ;         ;  0.60 ; 11.20 ;  8.35 ;   0.062 ;   0.27 ;   Gai ;     0.80 ;     2.36 ;     2.07 ;     3.92 ;     3.60 ;    10.63 ;     9.32 ;    17.68
  2MASS J18421107-2328582 ; 3330. ;         ;  0.24 ; 12.17 ;  8.26 ;   0.009 ;   0.10 ;   Gai ;     0.39 ;     1.30 ;     0.89 ;     1.99 ;     0.68 ;     2.30 ;     1.58 ;     3.52
  2MASS J18430697-5436481 ; 3093. ;         ;  0.14 ; 12.98 ;  8.41 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.75 ;     0.99 ;     1.80 ;     0.50 ;     1.80 ;     1.02 ;     1.85
  2MASS J18431445+2522464 ; 3875. ;         ;  0.59 ; 12.30 ;  8.77 ;   0.060 ;   0.27 ;   Gai ;     1.55 ;     4.74 ;     3.93 ;     7.27 ;     6.87 ;    21.04 ;    17.43 ;    32.24
  2MASS J18480129-1434507 ; 3514. ;         ;  0.40 ; 12.11 ;  8.38 ;   0.022 ;   0.16 ;   Gai ;     0.41 ;     1.37 ;     0.99 ;     2.21 ;     1.16 ;     3.90 ;     2.82 ;     6.29
  2MASS J18480135-3624479 ; 3785. ;         ;  0.56 ; 11.64 ;  8.64 ;   0.049 ;   0.24 ;   Gai ;     0.53 ;     1.65 ;     1.35 ;     2.85 ;     2.16 ;     6.78 ;     5.55 ;    11.74
  2MASS J18504521+4758195 ; 3242. ;         ;  0.14 ; 12.57 ;  8.69 ;   0.003 ;   0.06 ;   Gai ;     0.51 ;     1.74 ;     1.12 ;     2.47 ;     0.52 ;     1.79 ;     1.15 ;     2.54
  2MASS J18512642-3923467 ; 3775. ;         ;  0.56 ; 11.96 ;  8.96 ;   0.048 ;   0.24 ;   Gai ;     0.62 ;     1.98 ;     1.59 ;     3.36 ;     2.55 ;     8.09 ;     6.50 ;    13.75
  2MASS J18513578+0246239 ; 3971. ;         ;  0.62 ; 11.34 ;  8.43 ;   0.074 ;   0.30 ;   Gai ;     0.94 ;     2.62 ;     2.48 ;     4.43 ;     4.49 ;    12.54 ;    11.90 ;    21.20
  2MASS J18514084+2427322 ; 3370. ;         ;  0.28 ; 12.71 ;  8.93 ;   0.011 ;   0.12 ;   Gai ;     0.56 ;     1.91 ;     1.29 ;     2.82 ;     1.12 ;     3.85 ;     2.58 ;     5.66
  2MASS J18522528-3730363 ; 3116. ;         ;  0.14 ; 12.69 ;  8.38 ;   0.003 ;   0.06 ;   Gai ;     0.47 ;     1.66 ;     0.97 ;     1.84 ;     0.48 ;     1.71 ;     1.00 ;     1.89
  2MASS J18524011+0437005 ; 3123. ;         ;  0.14 ; 12.91 ;  8.10 ;   0.003 ;   0.06 ;   Gai ;     0.40 ;     1.39 ;     0.83 ;     1.61 ;     0.41 ;     1.42 ;     0.86 ;     1.66
  2MASS J18532048-2530152 ; 3196. ;         ;  0.14 ; 13.44 ;  8.93 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.08 ;     1.28 ;     2.79 ;     0.61 ;     2.14 ;     1.32 ;     2.87
  2MASS J18532537+0250490 ; 3614. ;         ;  0.47 ; 12.37 ;  8.83 ;   0.030 ;   0.19 ;   Gai ;     0.53 ;     1.80 ;     1.32 ;     2.93 ;     1.77 ;     6.02 ;     4.40 ;     9.77
  2MASS J18532662-7537399 ; 3963. ;         ;  0.62 ; 11.23 ;  8.34 ;   0.073 ;   0.29 ;   Gai ;     0.87 ;     2.44 ;     2.31 ;     4.15 ;     4.16 ;    11.65 ;    11.01 ;    19.79
  2MASS J18533991-3836442 ; 3207. ;         ;  0.14 ; 12.70 ;  8.40 ;   0.003 ;   0.06 ;   Gai ;     0.44 ;     1.49 ;     0.96 ;     2.14 ;     0.45 ;     1.53 ;     0.98 ;     2.19
  2MASS J18573793+5331140 ; 3442. ;         ;  0.35 ; 12.41 ;  8.91 ;   0.016 ;   0.14 ;   Gai ;     0.54 ;     1.86 ;     1.29 ;     2.83 ;     1.34 ;     4.59 ;     3.18 ;     6.97
  2MASS J18594068-6327218 ; 3427. ;         ;  0.33 ; 13.05 ;  8.89 ;   0.015 ;   0.13 ;   Gai ;     0.54 ;     1.84 ;     1.27 ;     2.79 ;     1.27 ;     4.35 ;     2.99 ;     6.57
  2MASS J19023088+7025502 ; 3636. ;         ;  0.48 ; 12.83 ;  8.96 ;   0.032 ;   0.20 ;   Gai ;     0.58 ;     1.96 ;     1.43 ;     3.18 ;     1.97 ;     6.71 ;     4.91 ;    10.89
  2MASS J19024404-3423302 ; 3749. ;         ;  0.54 ; 11.83 ;  8.86 ;   0.044 ;   0.23 ;   Gai ;     0.58 ;     1.88 ;     1.47 ;     3.18 ;     2.28 ;     7.39 ;     5.79 ;    12.51
  2MASS J19031361+0324027 ; 3560. ;         ;  0.44 ; 12.45 ;  8.66 ;   0.025 ;   0.17 ;   Gai ;     0.48 ;     1.61 ;     1.17 ;     2.60 ;     1.47 ;     4.98 ;     3.61 ;     8.02
  2MASS J19031729+6359341 ; 3495. ;         ;  0.39 ; 10.71 ;  7.78 ;   0.020 ;   0.16 ;   Gai ;     0.29 ;     0.98 ;     0.72 ;     1.62 ;     0.81 ;     2.69 ;     1.98 ;     4.46
  2MASS J19082996+3216520 ; 3529. ;         ;  0.41 ; 11.83 ;  7.91 ;   0.023 ;   0.17 ;   Gai ;     0.32 ;     1.05 ;     0.78 ;     1.75 ;     0.92 ;     3.08 ;     2.27 ;     5.12
  2MASS J19091919+3912037 ; 3712. ;         ;  0.53 ; 11.36 ;  7.97 ;   0.040 ;   0.22 ;   Gai ;     0.35 ;     1.16 ;     0.90 ;     2.03 ;     1.34 ;     4.43 ;     3.41 ;     7.71
  2MASS J19093170+3910515 ; 3681. ;         ;  0.51 ; 12.08 ;  8.84 ;   0.037 ;   0.21 ;   Gai ;     0.55 ;     1.87 ;     1.39 ;     3.10 ;     2.02 ;     6.85 ;     5.08 ;    11.36
  2MASS J19142541+1755081 ; 3783. ;         ;  0.56 ; 11.74 ;  8.69 ;   0.048 ;   0.24 ;   Gai ;     0.54 ;     1.70 ;     1.38 ;     2.93 ;     2.21 ;     6.94 ;     5.66 ;    11.98
  2MASS J19180762+1222587 ; 3078. ;         ;  0.14 ; 13.89 ;  8.72 ;   0.003 ;   0.06 ;   Gai ;     0.59 ;     2.18 ;     1.18 ;     2.06 ;     0.61 ;     2.24 ;     1.21 ;     2.12
  2MASS J19232506+6639525 ; 3740. ;         ;  0.54 ; 11.99 ;  8.86 ;   0.043 ;   0.23 ;   Gai ;     0.58 ;     1.88 ;     1.46 ;     3.18 ;     2.25 ;     7.37 ;     5.72 ;    12.44
  2MASS J19250845+2821132 ; 3448. ;         ;  0.35 ; 12.38 ;  8.44 ;   0.017 ;   0.14 ;   Gai ;     0.42 ;     1.41 ;     1.00 ;     2.23 ;     1.05 ;     3.54 ;     2.51 ;     5.57
  2MASS J19290514+0709357 ; 4306. ;         ;  0.69 ; 10.73 ;  8.02 ;   0.139 ;   0.40 ;   Gai ;     0.82 ;     1.89 ;     2.58 ;     3.73 ;     4.80 ;    11.11 ;    15.17 ;    21.98
  2MASS J19292738+0030326 ; 3802. ;         ;  0.57 ; 11.89 ;  8.94 ;   0.051 ;   0.25 ;   Gai ;     1.10 ;     3.55 ;     2.77 ;     5.48 ;     4.61 ;    14.87 ;    11.61 ;    22.98
  2MASS J19293833-7444422 ; 3567. ;         ;  0.44 ; 11.85 ;  8.29 ;   0.026 ;   0.18 ;   Gai ;     0.39 ;     1.31 ;     0.96 ;     2.16 ;     1.22 ;     4.09 ;     3.01 ;     6.74
  2MASS J19333940+3931372 ; 3552. ;         ;  0.43 ; 11.39 ;  8.12 ;   0.025 ;   0.17 ;   Gai ;     0.36 ;     1.19 ;     0.88 ;     1.97 ;     1.08 ;     3.63 ;     2.67 ;     6.01
  2MASS J19340394-5225144 ; 3501. ;         ;  0.39 ; 12.96 ;  8.77 ;   0.021 ;   0.16 ;   Gai ;     0.50 ;     1.71 ;     1.21 ;     2.68 ;     1.40 ;     4.76 ;     3.38 ;     7.46
  2MASS J19343645-6250388 ; 3676. ;         ;  0.51 ; 12.14 ;  8.59 ;   0.037 ;   0.21 ;   Gai ;     0.48 ;     1.62 ;     1.21 ;     2.71 ;     1.76 ;     5.93 ;     4.43 ;     9.94
  2MASS J19355143+4119079 ; 4036. ;         ;  0.64 ; 10.53 ;  7.56 ;   0.085 ;   0.32 ;   Gai ;     0.62 ;     1.63 ;     1.69 ;     2.94 ;     3.10 ;     8.19 ;     8.52 ;    14.82
  2MASS J19380544+1445474 ; 3080. ;         ;  0.14 ; 14.12 ;  8.97 ;   0.003 ;   0.06 ;   Gai ;     0.68 ;     2.56 ;     1.36 ;     2.35 ;     0.70 ;     2.63 ;     1.39 ;     2.42
  2MASS J19420065-2104051 ; 3209. ;         ;  0.14 ; 13.28 ;  8.69 ;   0.003 ;   0.06 ;   Gai ;     0.51 ;     1.77 ;     1.12 ;     2.48 ;     0.53 ;     1.82 ;     1.15 ;     2.55
  2MASS J19433790+3225124 ; 4258. ;         ;  0.68 ; 10.77 ;  7.96 ;   0.128 ;   0.39 ;   Gai ;     0.82 ;     1.93 ;     2.50 ;     3.73 ;     4.68 ;    11.05 ;    14.34 ;    21.38
  2MASS J19435179-3224035 ; 3609. ;         ;  0.47 ; 11.76 ;  8.12 ;   0.030 ;   0.19 ;   Gai ;     0.36 ;     1.21 ;     0.90 ;     2.03 ;     1.21 ;     4.03 ;     3.01 ;     6.79
  2MASS J19470000+2136262 ; 3901. ;         ;  0.60 ; 11.79 ;  8.99 ;   0.064 ;   0.28 ;   Gai ;     1.15 ;     3.42 ;     2.97 ;     5.49 ;     5.24 ;    15.55 ;    13.51 ;    24.95
  2MASS J19500252+3235012 ; 3440. ;         ;  0.34 ; 12.62 ;  8.65 ;   0.016 ;   0.14 ;   Gai ;     0.47 ;     1.60 ;     1.12 ;     2.47 ;     1.14 ;     3.88 ;     2.72 ;     6.01
  2MASS J19511205+6217117 ; 3727. ;         ;  0.53 ; 11.78 ;  8.35 ;   0.042 ;   0.22 ;   Gai ;     0.43 ;     1.42 ;     1.10 ;     2.45 ;     1.67 ;     5.48 ;     4.25 ;     9.44
  2MASS J19511425-0719103 ; 3726. ;         ;  0.53 ; 11.70 ;  8.43 ;   0.042 ;   0.22 ;   Gai ;     0.45 ;     1.49 ;     1.15 ;     2.55 ;     1.75 ;     5.73 ;     4.43 ;     9.83
  2MASS J19513587-3510375 ; 3197. ;         ;  0.14 ; 13.09 ;  8.58 ;   0.003 ;   0.06 ;   Gai ;     0.49 ;     1.67 ;     1.06 ;     2.33 ;     0.50 ;     1.72 ;     1.08 ;     2.40
  2MASS J19533203-2047481 ; 3800. ;         ;  0.57 ; 12.04 ;  8.98 ;   0.051 ;   0.25 ;   Gai ;     1.21 ;     3.91 ;     3.03 ;     5.97 ;     5.05 ;    16.38 ;    12.68 ;    25.01
  2MASS J19533270+3408282 ; 3715. ;         ;  0.53 ; 11.78 ;  8.33 ;   0.041 ;   0.22 ;   Gai ;     0.43 ;     1.41 ;     1.08 ;     2.43 ;     1.64 ;     5.41 ;     4.15 ;     9.30
  2MASS J19540264+3233528 ; 3590. ;         ;  0.46 ; 12.23 ;  8.95 ;   0.028 ;   0.18 ;   Gai ;     0.56 ;     1.92 ;     1.39 ;     3.07 ;     1.83 ;     6.23 ;     4.50 ;     9.95
  2MASS J19581572+0202151 ; 3493. ;         ;  0.39 ; 11.97 ;  8.37 ;   0.020 ;   0.16 ;   Gai ;     0.40 ;     1.36 ;     0.98 ;     2.18 ;     1.11 ;     3.73 ;     2.69 ;     5.99
  2MASS J19592100-3631031 ; 3892. ;         ;  0.60 ; 11.18 ;  8.24 ;   0.063 ;   0.27 ;   Gai ;     0.79 ;     2.33 ;     2.05 ;     3.88 ;     3.58 ;    10.55 ;     9.28 ;    17.58
  2MASS J20010615+0016155 ; 3617. ;         ;  0.47 ; 12.09 ;  8.11 ;   0.031 ;   0.19 ;   Gai ;     0.36 ;     1.21 ;     0.90 ;     2.03 ;     1.21 ;     4.06 ;     3.03 ;     6.85
  2MASS J20040195-6535586 ; 3670. ;         ;  0.50 ; 12.29 ;  8.87 ;   0.036 ;   0.21 ;   Gai ;     0.56 ;     1.89 ;     1.40 ;     3.12 ;     2.01 ;     6.81 ;     5.03 ;    11.23
  2MASS J20040474-6536016 ; 3552. ;         ;  0.43 ; 11.38 ;  7.80 ;   0.025 ;   0.17 ;   Gai ;     0.30 ;     1.00 ;     0.74 ;     1.68 ;     0.92 ;     3.04 ;     2.27 ;     5.13
  2MASS J20043077-2342018 ; 3155. ;         ;  0.14 ; 13.08 ;  8.56 ;   0.003 ;   0.06 ;   Gai ;     0.50 ;     1.76 ;     1.06 ;     2.15 ;     0.51 ;     1.80 ;     1.09 ;     2.20
  2MASS J20125492+3416397 ; 3973. ;         ;  0.62 ; 10.98 ;  8.21 ;   0.075 ;   0.30 ;   Gai ;     0.76 ;     2.10 ;     2.02 ;     3.63 ;     3.64 ;    10.09 ;     9.72 ;    17.46
  2MASS J20152266-5645543 ; 3315. ;         ;  0.23 ; 12.87 ;  8.68 ;   0.008 ;   0.10 ;   Gai ;     0.49 ;     1.68 ;     1.12 ;     2.46 ;     0.82 ;     2.82 ;     1.88 ;     4.14
  2MASS J20163216+3510429 ; 3682. ;         ;  0.51 ; 12.33 ;  8.90 ;   0.037 ;   0.21 ;   Gai ;     0.57 ;     1.94 ;     1.43 ;     3.20 ;     2.09 ;     7.10 ;     5.25 ;    11.73
  2MASS J20202259-4617188 ; 3633. ;         ;  0.48 ; 12.25 ;  8.95 ;   0.032 ;   0.20 ;   Gai ;     0.57 ;     1.95 ;     1.42 ;     3.15 ;     1.96 ;     6.67 ;     4.87 ;    10.81
  2MASS J20244248-3952235 ; 3809. ;         ;  0.57 ; 11.59 ;  8.60 ;   0.052 ;   0.25 ;   Gai ;     0.92 ;     2.94 ;     2.34 ;     4.65 ;     3.89 ;    12.37 ;     9.84 ;    19.57
  2MASS J20265629+2730579 ; 3682. ;         ;  0.51 ; 12.10 ;  8.76 ;   0.037 ;   0.21 ;   Gai ;     0.53 ;     1.79 ;     1.33 ;     2.98 ;     1.94 ;     6.55 ;     4.87 ;    10.91
  2MASS J20273733-5452592 ; 3439. ;         ;  0.34 ; 12.96 ;  8.77 ;   0.016 ;   0.14 ;   Gai ;     0.50 ;     1.72 ;     1.19 ;     2.63 ;     1.22 ;     4.17 ;     2.90 ;     6.38
  2MASS J20333540+3853399 ; 3672. ;         ;  0.50 ; 12.38 ;  8.95 ;   0.036 ;   0.21 ;   Gai ;     0.58 ;     1.98 ;     1.46 ;     3.26 ;     2.10 ;     7.14 ;     5.26 ;    11.73
  2MASS J20343113-3230595 ; 3488. ;         ;  0.38 ; 12.23 ;  8.37 ;   0.020 ;   0.16 ;   Gai ;     0.40 ;     1.36 ;     0.98 ;     2.17 ;     1.09 ;     3.69 ;     2.65 ;     5.90
  2MASS J20372081+2156525 ; 3858. ;         ;  0.59 ; 11.06 ;  8.16 ;   0.058 ;   0.26 ;   Gai ;     0.71 ;     2.15 ;     1.83 ;     3.57 ;     3.13 ;     9.44 ;     8.05 ;    15.70
  2MASS J20404449+1954023 ; 3488. ;         ;  0.38 ; 11.98 ;  8.16 ;   0.020 ;   0.16 ;   Gai ;     0.36 ;     1.21 ;     0.87 ;     1.96 ;     0.98 ;     3.27 ;     2.37 ;     5.31
  2MASS J20405639-1006453 ; 3709. ;         ;  0.52 ; 12.10 ;  8.53 ;   0.040 ;   0.22 ;   Gai ;     0.47 ;     1.58 ;     1.20 ;     2.69 ;     1.79 ;     5.97 ;     4.53 ;    10.14
  2MASS J20422145+5611142 ; 3822. ;         ;  0.57 ; 11.69 ;  8.62 ;   0.053 ;   0.25 ;   Gai ;     1.00 ;     3.14 ;     2.52 ;     4.95 ;     4.21 ;    13.29 ;    10.67 ;    20.95
  2MASS J20424340-3255176 ; 3948. ;         ;  0.62 ; 11.20 ;  8.23 ;   0.071 ;   0.29 ;   Gai ;     0.84 ;     2.39 ;     2.22 ;     4.05 ;     4.00 ;    11.33 ;    10.55 ;    19.18
  2MASS J20443044+0854252 ; 4197. ;         ;  0.67 ; 12.71 ;  8.61 ;   0.115 ;   0.37 ;   Gai ;     2.71 ;     6.72 ;     7.68 ;    11.26 ;    15.02 ;    37.27 ;    42.56 ;    62.41
  2MASS J20443072+0854107 ; 3754. ;         ;  0.55 ; 11.25 ;  8.14 ;   0.045 ;   0.23 ;   Gai ;     0.39 ;     1.26 ;     1.01 ;     2.20 ;     1.57 ;     5.02 ;     4.03 ;     8.80
  2MASS J20450221+3253500 ; 3888. ;         ;  0.60 ; 12.11 ;  8.87 ;   0.062 ;   0.27 ;   Gai ;     1.39 ;     4.20 ;     3.55 ;     6.55 ;     6.27 ;    18.93 ;    16.02 ;    29.55
  2MASS J20461795-4709279 ; 3893. ;         ;  0.60 ; 11.95 ;  8.72 ;   0.063 ;   0.27 ;   Gai ;     1.26 ;     3.78 ;     3.24 ;     5.99 ;     5.72 ;    17.14 ;    14.67 ;    27.12
  2MASS J20473586+2909141 ; 3900. ;         ;  0.60 ; 11.73 ;  8.94 ;   0.064 ;   0.28 ;   Gai ;     1.11 ;     3.29 ;     2.86 ;     5.30 ;     5.05 ;    14.96 ;    13.01 ;    24.10
  2MASS J20501615-3424424 ; 3252. ;         ;  0.16 ; 13.67 ;  8.82 ;   0.004 ;   0.07 ;   Gai ;     0.54 ;     1.88 ;     1.20 ;     2.65 ;     0.64 ;     2.21 ;     1.42 ;     3.12
  2MASS J20515990+6910072 ; 3663. ;         ;  0.50 ; 11.62 ;  8.45 ;   0.035 ;   0.20 ;   Gai ;     0.44 ;     1.49 ;     1.11 ;     2.50 ;     1.58 ;     5.32 ;     3.97 ;     8.94
  2MASS J20541502-5329557 ; 3385. ;         ;  0.29 ; 12.11 ;  8.86 ;   0.012 ;   0.12 ;   Gai ;     0.53 ;     1.83 ;     1.24 ;     2.72 ;     1.11 ;     3.82 ;     2.59 ;     5.69
  2MASS J20545447+6735081 ; 3595. ;         ;  0.46 ; 12.17 ;  8.75 ;   0.029 ;   0.19 ;   Gai ;     0.50 ;     1.71 ;     1.25 ;     2.77 ;     1.65 ;     5.61 ;     4.09 ;     9.08
  2MASS J20590852-0623280 ; 3998. ;         ;  0.63 ; 11.13 ;  8.39 ;   0.079 ;   0.31 ;   Gai ;     0.85 ;     2.31 ;     2.27 ;     4.00 ;     4.16 ;    11.35 ;    11.15 ;    19.61
  2MASS J21000891+4935171 ; 3640. ;         ;  0.49 ; 11.94 ;  8.55 ;   0.033 ;   0.20 ;   Gai ;     0.46 ;     1.55 ;     1.15 ;     2.58 ;     1.61 ;     5.42 ;     4.02 ;     9.01
  2MASS J21011610+3314328 ; 3537. ;         ;  0.42 ; 12.14 ;  8.44 ;   0.024 ;   0.17 ;   Gai ;     0.42 ;     1.42 ;     1.03 ;     2.30 ;     1.26 ;     4.23 ;     3.08 ;     6.86
  2MASS J21012062+3314280 ; 3440. ;         ;  0.34 ; 13.52 ;  8.94 ;   0.016 ;   0.14 ;   Gai ;     0.55 ;     1.90 ;     1.31 ;     2.87 ;     1.34 ;     4.61 ;     3.18 ;     6.97
  2MASS J21022495-6031361 ; 3639. ;         ;  0.49 ; 12.13 ;  8.64 ;   0.033 ;   0.20 ;   Gai ;     0.48 ;     1.63 ;     1.21 ;     2.70 ;     1.69 ;     5.70 ;     4.22 ;     9.43
  2MASS J21024074-1831169 ; 3704. ;         ;  0.52 ; 11.42 ;  8.22 ;   0.039 ;   0.22 ;   Gai ;     0.40 ;     1.34 ;     1.02 ;     2.30 ;     1.50 ;     5.01 ;     3.81 ;     8.62
  2MASS J21062685-5142369 ; 3458. ;         ;  0.36 ; 12.57 ;  8.96 ;   0.017 ;   0.14 ;   Gai ;     0.56 ;     1.91 ;     1.33 ;     2.91 ;     1.42 ;     4.86 ;     3.37 ;     7.39
  2MASS J21122240+3555233 ; 3747. ;         ;  0.54 ; 12.01 ;  8.49 ;   0.044 ;   0.23 ;   Gai ;     0.47 ;     1.53 ;     1.21 ;     2.63 ;     1.86 ;     6.01 ;     4.74 ;    10.35
  2MASS J21135246+1805595 ; 3600. ;         ;  0.46 ; 12.74 ;  8.97 ;   0.029 ;   0.19 ;   Gai ;     0.57 ;     1.95 ;     1.41 ;     3.12 ;     1.87 ;     6.37 ;     4.62 ;    10.21
  2MASS J21141217-7633256 ; 3391. ;         ;  0.30 ; 12.28 ;  8.17 ;   0.013 ;   0.13 ;   Gai ;     0.36 ;     1.22 ;     0.86 ;     1.92 ;     0.79 ;     2.64 ;     1.86 ;     4.16
  2MASS J21143222+5052314 ; 3506. ;         ;  0.40 ; 12.02 ;  8.46 ;   0.021 ;   0.16 ;   Gai ;     0.42 ;     1.43 ;     1.03 ;     2.29 ;     1.19 ;     4.03 ;     2.90 ;     6.46
  2MASS J21144685+3801137 ; 3549. ;         ;  0.43 ; 11.95 ;  8.34 ;   0.025 ;   0.17 ;   Gai ;     0.40 ;     1.34 ;     0.98 ;     2.20 ;     1.22 ;     4.10 ;     3.00 ;     6.70
  2MASS J21151258+2547453 ; 3597. ;         ;  0.46 ; 12.14 ;  8.40 ;   0.029 ;   0.19 ;   Gai ;     0.42 ;     1.41 ;     1.04 ;     2.32 ;     1.37 ;     4.60 ;     3.40 ;     7.61
  2MASS J21160576+2951511 ; 3302. ;         ;  0.21 ; 12.94 ;  8.45 ;   0.007 ;   0.09 ;   Gai ;     0.43 ;     1.47 ;     0.98 ;     2.19 ;     0.67 ;     2.28 ;     1.53 ;     3.40
  2MASS J21162729+0234514 ; 3498. ;         ;  0.39 ; 11.97 ;  8.22 ;   0.020 ;   0.16 ;   Gai ;     0.37 ;     1.25 ;     0.90 ;     2.02 ;     1.02 ;     3.43 ;     2.49 ;     5.57
  2MASS J21173614-0854113 ; 3600. ;         ;  0.46 ; 12.19 ;  8.47 ;   0.029 ;   0.19 ;   Gai ;     0.43 ;     1.46 ;     1.08 ;     2.41 ;     1.42 ;     4.79 ;     3.53 ;     7.90
  2MASS J21231745-3430439 ; 4066. ;         ;  0.65 ; 11.01 ;  8.31 ;   0.090 ;   0.33 ;   Gai ;     0.83 ;     2.18 ;     2.30 ;     3.88 ;     4.29 ;    11.20 ;    11.85 ;    19.94
  2MASS J21261621+5009137 ; 3083. ;         ;  0.14 ; 14.12 ;  8.99 ;   0.003 ;   0.06 ;   Gai ;     0.69 ;     2.58 ;     1.37 ;     2.39 ;     0.71 ;     2.65 ;     1.41 ;     2.45
  2MASS J21275850-0039498 ; 3787. ;         ;  0.56 ; 11.88 ;  8.78 ;   0.049 ;   0.24 ;   Gai ;     0.57 ;     1.78 ;     1.46 ;     3.07 ;     2.34 ;     7.34 ;     6.00 ;    12.62
  2MASS J21281830-2218319 ; 3593. ;         ;  0.46 ; 12.26 ;  8.50 ;   0.028 ;   0.18 ;   Gai ;     0.44 ;     1.48 ;     1.09 ;     2.44 ;     1.43 ;     4.82 ;     3.54 ;     7.92
  2MASS J21284112-1431036 ; 3670. ;         ;  0.50 ; 12.33 ;  8.94 ;   0.036 ;   0.21 ;   Gai ;     0.58 ;     1.97 ;     1.45 ;     3.23 ;     2.09 ;     7.09 ;     5.23 ;    11.65
  2MASS J21372900-0555082 ; 3332. ;         ;  0.24 ; 12.95 ;  8.78 ;   0.009 ;   0.10 ;   Gai ;     0.51 ;     1.77 ;     1.18 ;     2.60 ;     0.91 ;     3.13 ;     2.09 ;     4.59
  2MASS J21374019+0137137 ; 3285. ;         ;  0.19 ; 13.15 ;  8.80 ;   0.006 ;   0.09 ;   Gai ;     0.53 ;     1.82 ;     1.19 ;     2.62 ;     0.75 ;     2.60 ;     1.69 ;     3.72
  2MASS J21420746-1209477 ; 3631. ;         ;  0.48 ; 12.74 ;  8.92 ;   0.032 ;   0.20 ;   Gai ;     0.56 ;     1.91 ;     1.40 ;     3.10 ;     1.93 ;     6.55 ;     4.79 ;    10.63
  2MASS J21452662-2133573 ; 3720. ;         ;  0.53 ; 12.15 ;  8.91 ;   0.041 ;   0.22 ;   Gai ;     0.59 ;     1.95 ;     1.48 ;     3.27 ;     2.25 ;     7.48 ;     5.67 ;    12.51
  2MASS J21464282-8543046 ; 3206. ;         ;  0.14 ; 13.42 ;  8.84 ;   0.003 ;   0.06 ;   Gai ;     0.56 ;     1.95 ;     1.22 ;     2.68 ;     0.58 ;     2.00 ;     1.25 ;     2.76
  2MASS J21475724+0549213 ; 3692. ;         ;  0.52 ; 11.90 ;  8.63 ;   0.038 ;   0.21 ;   Gai ;     0.50 ;     1.67 ;     1.25 ;     2.81 ;     1.85 ;     6.23 ;     4.66 ;    10.47
  2MASS J21494187+1200027 ; 3861. ;         ;  0.59 ; 11.77 ;  8.70 ;   0.058 ;   0.26 ;   Gai ;     1.09 ;     3.34 ;     2.79 ;     5.30 ;     4.80 ;    14.70 ;    12.26 ;    23.33
  2MASS J21530753-1249408 ; 3936. ;         ;  0.61 ; 11.06 ;  8.19 ;   0.069 ;   0.29 ;   Gai ;     0.77 ;     2.19 ;     2.02 ;     3.72 ;     3.59 ;    10.21 ;     9.44 ;    17.38
  2MASS J21554835-3313151 ; 3437. ;         ;  0.34 ; 12.76 ;  8.60 ;   0.016 ;   0.14 ;   Gai ;     0.46 ;     1.55 ;     1.09 ;     2.41 ;     1.11 ;     3.77 ;     2.64 ;     5.85
  2MASS J21563794+1946144 ; 3553. ;         ;  0.43 ; 12.93 ;  8.93 ;   0.025 ;   0.17 ;   Gai ;     0.55 ;     1.88 ;     1.35 ;     2.97 ;     1.68 ;     5.75 ;     4.12 ;     9.08
  2MASS J21592012+0620210 ; 3942. ;         ;  0.62 ; 11.68 ;  8.90 ;   0.070 ;   0.29 ;   Gai ;     1.12 ;     3.22 ;     2.93 ;     5.28 ;     5.30 ;    15.22 ;    13.85 ;    24.92
  2MASS J21592192+4151326 ; 3610. ;         ;  0.47 ; 12.72 ;  8.98 ;   0.030 ;   0.19 ;   Gai ;     0.58 ;     1.96 ;     1.42 ;     3.15 ;     1.92 ;     6.55 ;     4.76 ;    10.53
  2MASS J22010861+4901108 ; 4532. ;         ;  0.72 ; 11.62 ;  8.76 ;   0.199 ;   0.48 ;   Gai ;     1.50 ;     3.27 ;     5.41 ;     6.98 ;     9.82 ;    21.42 ;    35.44 ;    45.77
  2MASS J22055438-3816053 ; 3525. ;         ;  0.41 ; 12.45 ;  8.80 ;   0.022 ;   0.16 ;   Gai ;     0.51 ;     1.74 ;     1.24 ;     2.75 ;     1.48 ;     5.03 ;     3.59 ;     7.93
  2MASS J22060067+3918027 ; 3483. ;         ;  0.38 ; 12.70 ;  8.91 ;   0.019 ;   0.15 ;   Gai ;     0.54 ;     1.86 ;     1.30 ;     2.86 ;     1.45 ;     4.97 ;     3.49 ;     7.67
  2MASS J22111347-0232369 ; 3607. ;         ;  0.47 ; 12.23 ;  8.69 ;   0.030 ;   0.19 ;   Gai ;     0.49 ;     1.66 ;     1.22 ;     2.71 ;     1.64 ;     5.54 ;     4.06 ;     9.05
  2MASS J22143835-2141535 ; 3839. ;         ;  0.58 ; 10.54 ;  7.54 ;   0.055 ;   0.26 ;   Gai ;     0.52 ;     1.57 ;     1.33 ;     2.67 ;     2.22 ;     6.75 ;     5.74 ;    11.51
  2MASS J22152616+6613277 ; 3504. ;         ;  0.40 ; 13.56 ;  8.75 ;   0.021 ;   0.16 ;   Gai ;     0.50 ;     1.69 ;     1.20 ;     2.65 ;     1.40 ;     4.76 ;     3.39 ;     7.48
  2MASS J22160682-5719215 ; 3934. ;         ;  0.61 ; 11.66 ;  8.76 ;   0.069 ;   0.29 ;   Gai ;     1.10 ;     3.17 ;     2.87 ;     5.19 ;     5.14 ;    14.82 ;    13.38 ;    24.25
  2MASS J22162028+7056395 ; 3664. ;         ;  0.50 ; 12.23 ;  8.75 ;   0.035 ;   0.20 ;   Gai ;     0.52 ;     1.76 ;     1.30 ;     2.92 ;     1.86 ;     6.30 ;     4.66 ;    10.43
  2MASS J22250500-4752461 ; 3453. ;         ;  0.36 ; 12.57 ;  8.34 ;   0.017 ;   0.14 ;   Gai ;     0.40 ;     1.34 ;     0.95 ;     2.12 ;     1.01 ;     3.39 ;     2.41 ;     5.38
  2MASS J22294885+4128479 ; 3133. ;         ;  0.14 ; 13.25 ;  8.85 ;   0.003 ;   0.06 ;   Gai ;     0.60 ;     2.18 ;     1.25 ;     2.40 ;     0.62 ;     2.24 ;     1.28 ;     2.47
  2MASS J22372303+2959093 ; 3759. ;         ;  0.55 ; 12.32 ;  8.96 ;   0.046 ;   0.23 ;   Gai ;     0.62 ;     1.98 ;     1.57 ;     3.35 ;     2.47 ;     7.96 ;     6.29 ;    13.45
  2MASS J22372480-2804504 ; 3848. ;         ;  0.58 ; 11.85 ;  8.82 ;   0.057 ;   0.26 ;   Gai ;     1.13 ;     3.50 ;     2.87 ;     5.51 ;     4.91 ;    15.23 ;    12.49 ;    23.93
  2MASS J22382467-2921139 ; 3562. ;         ;  0.44 ; 10.95 ;  7.41 ;   0.026 ;   0.18 ;   Gai ;     0.25 ;     0.81 ;     0.61 ;     1.39 ;     0.77 ;     2.53 ;     1.91 ;     4.34
  2MASS J22404282-7131106 ; 3953. ;         ;  0.62 ; 11.03 ;  8.18 ;   0.072 ;   0.29 ;   Gai ;     0.77 ;     2.16 ;     2.03 ;     3.70 ;     3.65 ;    10.26 ;     9.66 ;    17.58
  2MASS J22411384-1044475 ; 3296. ;         ;  0.21 ; 12.64 ;  8.82 ;   0.007 ;   0.09 ;   Gai ;     0.53 ;     1.84 ;     1.20 ;     2.65 ;     0.83 ;     2.86 ;     1.87 ;     4.11
  2MASS J22480446-2422075 ; 3143. ;         ;  0.14 ; 12.67 ;  8.07 ;   0.003 ;   0.06 ;   Gai ;     0.38 ;     1.32 ;     0.81 ;     1.64 ;     0.39 ;     1.36 ;     0.84 ;     1.68
  2MASS J22483835-3108412 ; 3407. ;         ;  0.32 ; 12.41 ;  8.41 ;   0.014 ;   0.13 ;   Gai ;     0.41 ;     1.40 ;     0.98 ;     2.17 ;     0.94 ;     3.19 ;     2.23 ;     4.95
  2MASS J22504548+2836085 ; 3654. ;         ;  0.49 ; 12.53 ;  8.81 ;   0.034 ;   0.20 ;   Gai ;     0.53 ;     1.81 ;     1.34 ;     2.98 ;     1.88 ;     6.37 ;     4.70 ;    10.49
  2MASS J22512369-3419359 ; 3678. ;         ;  0.51 ; 11.60 ;  8.36 ;   0.037 ;   0.21 ;   Gai ;     0.42 ;     1.43 ;     1.07 ;     2.42 ;     1.56 ;     5.22 ;     3.92 ;     8.86
  2MASS J22533527+8130451 ; 3900. ;         ;  0.60 ; 11.76 ;  8.98 ;   0.064 ;   0.28 ;   Gai ;     1.13 ;     3.35 ;     2.91 ;     5.39 ;     5.14 ;    15.25 ;    13.25 ;    24.51
  2MASS J22545492-3334167 ; 3762. ;         ;  0.55 ; 11.80 ;  8.67 ;   0.046 ;   0.23 ;   Gai ;     0.53 ;     1.68 ;     1.34 ;     2.89 ;     2.11 ;     6.75 ;     5.39 ;    11.59
  2MASS J22574092+3719232 ; 3477. ;         ;  0.37 ; 12.89 ;  8.98 ;   0.019 ;   0.15 ;   Gai ;     0.56 ;     1.93 ;     1.35 ;     2.96 ;     1.49 ;     5.12 ;     3.57 ;     7.83
  2MASS J23013250-5530176 ; 3361. ;         ;  0.27 ; 12.67 ;  8.98 ;   0.011 ;   0.12 ;   Gai ;     0.57 ;     1.98 ;     1.32 ;     2.89 ;     1.13 ;     3.90 ;     2.61 ;     5.70
  2MASS J23063586+7143258 ; 3640. ;         ;  0.49 ; 11.82 ;  8.34 ;   0.033 ;   0.20 ;   Gai ;     0.41 ;     1.38 ;     1.03 ;     2.32 ;     1.44 ;     4.82 ;     3.60 ;     8.10
  2MASS J23073004+6840051 ; 3463. ;         ;  0.36 ; 12.52 ;  8.62 ;   0.018 ;   0.15 ;   Gai ;     0.46 ;     1.57 ;     1.11 ;     2.45 ;     1.19 ;     4.04 ;     2.85 ;     6.31
  2MASS J23074670-2754229 ; 3696. ;         ;  0.52 ; 12.38 ;  8.80 ;   0.039 ;   0.22 ;   Gai ;     0.55 ;     1.85 ;     1.37 ;     3.08 ;     2.04 ;     6.92 ;     5.15 ;    11.54
  2MASS J23093931-0158230 ; 3357. ;         ;  0.27 ; 12.77 ;  8.67 ;   0.010 ;   0.11 ;   Gai ;     0.48 ;     1.64 ;     1.12 ;     2.46 ;     0.93 ;     3.17 ;     2.15 ;     4.74
  2MASS J23100021-2111432 ; 3502. ;         ;  0.39 ; 12.81 ;  8.86 ;   0.021 ;   0.16 ;   Gai ;     0.53 ;     1.80 ;     1.27 ;     2.81 ;     1.47 ;     5.01 ;     3.55 ;     7.81
  2MASS J23112378+0831013 ; 3274. ;         ;  0.18 ; 12.64 ;  8.47 ;   0.005 ;   0.08 ;   Gai ;     0.44 ;     1.50 ;     0.99 ;     2.21 ;     0.58 ;     1.99 ;     1.31 ;     2.92
  2MASS J23130176-0531097 ; 3742. ;         ;  0.54 ; 12.06 ;  8.86 ;   0.044 ;   0.23 ;   Gai ;     0.58 ;     1.88 ;     1.46 ;     3.18 ;     2.27 ;     7.40 ;     5.76 ;    12.51
  2MASS J23160428+5722329 ; 3905. ;         ;  0.60 ; 10.95 ;  8.02 ;   0.065 ;   0.28 ;   Gai ;     0.70 ;     2.03 ;     1.83 ;     3.45 ;     3.19 ;     9.27 ;     8.33 ;    15.74
  2MASS J23172441+3812419 ; 3438. ;         ;  0.34 ; 11.62 ;  7.76 ;   0.016 ;   0.14 ;   Gai ;     0.29 ;     0.97 ;     0.70 ;     1.58 ;     0.71 ;     2.35 ;     1.70 ;     3.84
  2MASS J23173454+0623282 ; 3549. ;         ;  0.43 ; 12.71 ;  8.78 ;   0.025 ;   0.17 ;   Gai ;     0.51 ;     1.72 ;     1.24 ;     2.75 ;     1.55 ;     5.26 ;     3.79 ;     8.39
  2MASS J23213684+5954112 ; 3871. ;         ;  0.59 ; 11.49 ;  8.66 ;   0.060 ;   0.27 ;   Gai ;     0.93 ;     2.81 ;     2.39 ;     4.55 ;     4.13 ;    12.45 ;    10.60 ;    20.21
  2MASS J23232471+1534178 ; 3678. ;         ;  0.51 ; 11.73 ;  8.26 ;   0.037 ;   0.21 ;   Gai ;     0.40 ;     1.35 ;     1.02 ;     2.30 ;     1.48 ;     4.94 ;     3.72 ;     8.42
  2MASS J23251636+0057516 ; 3809. ;         ;  0.57 ; 12.14 ;  8.96 ;   0.052 ;   0.25 ;   Gai ;     1.30 ;     4.18 ;     3.26 ;     6.36 ;     5.46 ;    17.62 ;    13.71 ;    26.77
  2MASS J23263239+1209328 ; 3658. ;         ;  0.50 ; 12.71 ;  8.96 ;   0.035 ;   0.21 ;   Gai ;     0.58 ;     1.98 ;     1.45 ;     3.23 ;     2.08 ;     7.08 ;     5.20 ;    11.57
  2MASS J23272868-3754115 ; 3540. ;         ;  0.42 ; 12.45 ;  8.85 ;   0.024 ;   0.17 ;   Gai ;     0.53 ;     1.79 ;     1.28 ;     2.84 ;     1.57 ;     5.36 ;     3.84 ;     8.47
  2MASS J23274429-8144436 ; 3716. ;         ;  0.53 ; 12.21 ;  8.88 ;   0.041 ;   0.22 ;   Gai ;     0.58 ;     1.92 ;     1.45 ;     3.22 ;     2.20 ;     7.36 ;     5.57 ;    12.32
  2MASS J23305374+1547409 ; 3681. ;         ;  0.51 ; 11.69 ;  8.41 ;   0.037 ;   0.21 ;   Gai ;     0.44 ;     1.47 ;     1.10 ;     2.49 ;     1.60 ;     5.38 ;     4.04 ;     9.11
  2MASS J23312501-1615573 ; 3408. ;         ;  0.32 ; 13.12 ;  8.88 ;   0.014 ;   0.13 ;   Gai ;     0.54 ;     1.84 ;     1.26 ;     2.76 ;     1.22 ;     4.20 ;     2.87 ;     6.30
  2MASS J23315061-5927111 ; 4048. ;         ;  0.64 ; 11.66 ;  8.94 ;   0.087 ;   0.32 ;   Gai ;     1.22 ;     3.25 ;     3.31 ;     5.53 ;     6.18 ;    16.47 ;    16.74 ;    27.99
  2MASS J23320018-3917368 ; 3418. ;         ;  0.32 ; 12.97 ;  8.90 ;   0.014 ;   0.13 ;   Gai ;     0.54 ;     1.86 ;     1.28 ;     2.80 ;     1.23 ;     4.24 ;     2.91 ;     6.38
  2MASS J23322019+5401482 ; 3728. ;         ;  0.53 ; 12.29 ;  8.92 ;   0.042 ;   0.22 ;   Gai ;     0.59 ;     1.96 ;     1.50 ;     3.28 ;     2.28 ;     7.54 ;     5.77 ;    12.64
  2MASS J23362473-3311380 ; 4388. ;         ;  0.70 ; 12.56 ;  8.90 ;   0.159 ;   0.43 ;   Gai ;     2.71 ;     6.16 ;     8.66 ;    11.42 ;    16.58 ;    37.71 ;    53.07 ;    69.97
  2MASS J23375282-7645264 ; 3390. ;         ;  0.30 ; 12.68 ;  8.58 ;   0.012 ;   0.12 ;   Gai ;     0.45 ;     1.55 ;     1.07 ;     2.36 ;     0.97 ;     3.29 ;     2.27 ;     5.01
  2MASS J23380819-1614100 ; 3538. ;         ;  0.42 ; 11.39 ;  7.81 ;   0.024 ;   0.17 ;   Gai ;     0.30 ;     1.00 ;     0.74 ;     1.68 ;     0.90 ;     2.99 ;     2.22 ;     5.01
  2MASS J23400772+6041188 ; 3779. ;         ;  0.56 ; 11.77 ;  8.14 ;   0.048 ;   0.24 ;   Gai ;     0.40 ;     1.25 ;     1.03 ;     2.21 ;     1.64 ;     5.12 ;     4.22 ;     9.05
  2MASS J23412919+2002293 ; 3913. ;         ;  0.61 ; 11.62 ;  8.72 ;   0.066 ;   0.28 ;   Gai ;     1.05 ;     3.08 ;     2.72 ;     5.02 ;     4.86 ;    14.22 ;    12.58 ;    23.17
  2MASS J23412921+2002332 ; 3879. ;         ;  0.60 ; 11.63 ;  8.49 ;   0.061 ;   0.27 ;   Gai ;     1.02 ;     3.07 ;     2.62 ;     4.95 ;     4.59 ;    13.80 ;    11.78 ;    22.23
  2MASS J23431247-0059285 ; 3870. ;         ;  0.59 ; 11.60 ;  8.84 ;   0.060 ;   0.27 ;   Gai ;     0.99 ;     3.01 ;     2.55 ;     4.84 ;     4.41 ;    13.34 ;    11.30 ;    21.48
  2MASS J23463825-3410015 ; 3419. ;         ;  0.33 ; 12.61 ;  8.85 ;   0.014 ;   0.13 ;   Gai ;     0.53 ;     1.80 ;     1.24 ;     2.73 ;     1.22 ;     4.18 ;     2.87 ;     6.31
  2MASS J23503619+0956537 ; 3512. ;         ;  0.40 ; 11.82 ;  7.67 ;   0.021 ;   0.16 ;   Gai ;     0.28 ;     0.92 ;     0.68 ;     1.55 ;     0.78 ;     2.60 ;     1.93 ;     4.36
  2MASS J23514483+0658159 ; 3421. ;         ;  0.33 ; 12.78 ;  8.84 ;   0.015 ;   0.13 ;   Gai ;     0.52 ;     1.79 ;     1.24 ;     2.71 ;     1.23 ;     4.22 ;     2.91 ;     6.39
  2MASS J23531324+3149498 ; 3812. ;         ;  0.57 ; 11.96 ;  8.98 ;   0.052 ;   0.25 ;   Gai ;     1.16 ;     3.72 ;     2.93 ;     5.74 ;     4.90 ;    15.68 ;    12.33 ;    24.17
  2MASS J23532520-7056410 ; 3365. ;         ;  0.28 ; 13.24 ;  8.68 ;   0.011 ;   0.12 ;   Gai ;     0.48 ;     1.65 ;     1.12 ;     2.47 ;     0.97 ;     3.32 ;     2.25 ;     4.97
  2MASS J23545023-0957011 ; 3609. ;         ;  0.47 ; 12.25 ;  8.55 ;   0.030 ;   0.19 ;   Gai ;     0.45 ;     1.53 ;     1.13 ;     2.53 ;     1.52 ;     5.12 ;     3.77 ;     8.44
  2MASS J23572056-1258487 ; 3313. ;         ;  0.22 ; 13.06 ;  8.64 ;   0.008 ;   0.10 ;   Gai ;     0.48 ;     1.64 ;     1.09 ;     2.41 ;     0.79 ;     2.69 ;     1.80 ;     3.97
  2MASS J23574410+2318169 ; 3422. ;         ;  0.33 ; 11.77 ;  7.80 ;   0.015 ;   0.13 ;   Gai ;     0.30 ;     0.99 ;     0.71 ;     1.60 ;     0.70 ;     2.33 ;     1.68 ;     3.78
  2MASS J23574989+3837468 ; 3388. ;         ;  0.30 ; 12.66 ;  8.69 ;   0.012 ;   0.12 ;   Gai ;     0.48 ;     1.65 ;     1.13 ;     2.50 ;     1.03 ;     3.51 ;     2.40 ;     5.30
  2MASS J23581366-1724338 ; 3556. ;         ;  0.43 ; 12.04 ;  8.31 ;   0.025 ;   0.17 ;   Gai ;     0.39 ;     1.32 ;     0.97 ;     2.17 ;     1.20 ;     4.04 ;     2.96 ;     6.63
  2MASS J23593875-7309187 ; 3518. ;         ;  0.41 ; 12.24 ;  8.66 ;   0.022 ;   0.16 ;   Gai ;     0.47 ;     1.60 ;     1.15 ;     2.55 ;     1.37 ;     4.63 ;     3.32 ;     7.36
  2MASS J23594483-4404599 ; 3374. ;         ;  0.29 ; 12.87 ;  8.88 ;   0.011 ;   0.12 ;   Gai ;     0.54 ;     1.86 ;     1.25 ;     2.75 ;     1.10 ;     3.79 ;     2.56 ;     5.61
  2MASS J00210932+4456560 ; 3214. ;         ;  0.17 ; 13.94 ;  8.97 ;   0.003 ;   0.06 ;   Fou ;     0.60 ;     2.10 ;     1.31 ;     2.87 ;     0.65 ;     2.28 ;     1.42 ;     3.11
  2MASS J00243478+3002295 ; 2995. ;         ;  0.12 ; 14.84 ;  9.22 ;   0.001 ;   0.03 ;   Fou ;     0.88 ;     3.50 ;     1.62 ;     2.39 ;     0.64 ;     2.54 ;     1.17 ;     1.73
  2MASS J00294322+0112384 ; 3682. ;         ;  0.52 ; 12.50 ;  8.54 ;   0.041 ;   0.22 ;   Fou ;     0.47 ;     1.58 ;     1.18 ;     2.66 ;     1.77 ;     5.97 ;     4.46 ;    10.05
  2MASS J01034210+4051158 ; 3301. ;         ;  0.21 ; 13.42 ;  8.84 ;   0.004 ;   0.07 ;   Fou ;     0.54 ;     1.86 ;     1.22 ;     2.67 ;     0.73 ;     2.52 ;     1.65 ;     3.63
  2MASS J01112542+1526214 ; 2826. ;         ;  0.10 ; 14.73 ;  8.51 ;   0.001 ;   0.03 ;   Fou ;     0.79 ;     3.15 ;     1.25 ;     1.44 ;     0.45 ;     1.81 ;     0.72 ;     0.83
  2MASS J01155017+4702023 ; 3044. ;         ;  0.13 ; 15.11 ;  9.57 ;   0.001 ;   0.04 ;   Fou ;     1.03 ;     4.08 ;     1.94 ;     3.07 ;     0.81 ;     3.19 ;     1.52 ;     2.41
  2MASS J01365516-0647379 ; 3112. ;         ;  0.14 ; 14.33 ;  9.14 ;   0.002 ;   0.04 ;   Fou ;     0.73 ;     2.71 ;     1.47 ;     2.70 ;     0.64 ;     2.39 ;     1.30 ;     2.38
 2MASS J01390120-1757026A ; 2810. ;         ;  0.10 ; 12.84 ;  6.52 ;   0.001 ;   0.03 ;   Fou ;     0.26 ;     0.90 ;     0.45 ;     0.53 ;     0.15 ;     0.51 ;     0.25 ;     0.30
 2MASS J01390120-1757026B ; 2842. ;         ;  0.10 ; 12.88 ;  6.68 ;   0.001 ;   0.03 ;   Fou ;     0.27 ;     0.93 ;     0.47 ;     0.58 ;     0.16 ;     0.54 ;     0.27 ;     0.34
  2MASS J02071032+6417114 ; 3039. ;         ;  0.13 ; 14.78 ;  9.30 ;   0.001 ;   0.04 ;   Fou ;     0.87 ;     3.41 ;     1.66 ;     2.63 ;     0.68 ;     2.65 ;     1.29 ;     2.05
  2MASS J02130073+1803460 ; 2995. ;         ;  0.12 ; 15.28 ;  9.80 ;   0.001 ;   0.03 ;   Fou ;     1.26 ;     5.25 ;     2.26 ;     3.25 ;     0.92 ;     3.81 ;     1.64 ;     2.36
  2MASS J02190228+2352550 ; 3216. ;         ;  0.17 ; 14.34 ;  9.23 ;   0.003 ;   0.06 ;   Fou ;     0.70 ;     2.48 ;     1.51 ;     3.29 ;     0.76 ;     2.70 ;     1.65 ;     3.59
  2MASS J02273726+4710045 ; 3072. ;         ;  0.13 ; 15.07 ;  9.73 ;   0.001 ;   0.04 ;   Fou ;     1.10 ;     4.33 ;     2.10 ;     3.49 ;     0.90 ;     3.56 ;     1.73 ;     2.86
  2MASS J02364412+2240265 ; 2862. ;         ;  0.10 ; 15.61 ;  9.52 ;   0.001 ;   0.03 ;   Fou ;     1.35 ;     5.87 ;     2.13 ;     2.49 ;     0.81 ;     3.52 ;     1.28 ;     1.50
  2MASS J02391735+0728169 ; 3108. ;         ;  0.14 ; 14.53 ;  9.34 ;   0.002 ;   0.04 ;   Fou ;     0.83 ;     3.12 ;     1.66 ;     2.99 ;     0.73 ;     2.74 ;     1.46 ;     2.62
  2MASS J03153783+3724143 ; 3280. ;         ;  0.20 ; 13.44 ;  8.64 ;   0.004 ;   0.07 ;   Fou ;     0.48 ;     1.65 ;     1.09 ;     2.40 ;     0.62 ;     2.12 ;     1.39 ;     3.07
  2MASS J03192872+6156045 ; 3063. ;         ;  0.13 ; 14.31 ;  8.92 ;   0.001 ;   0.04 ;   Fou ;     0.68 ;     2.55 ;     1.33 ;     2.24 ;     0.55 ;     2.06 ;     1.07 ;     1.81
  2MASS J03323578+2843554 ; 3069. ;         ;  0.13 ; 14.16 ;  8.76 ;   0.001 ;   0.04 ;   Fou ;     0.61 ;     2.26 ;     1.21 ;     2.07 ;     0.50 ;     1.85 ;     0.99 ;     1.69
  2MASS J03371407+6910498 ; 3109. ;         ;  0.14 ; 14.43 ;  9.20 ;   0.002 ;   0.04 ;   Fou ;     0.76 ;     2.83 ;     1.53 ;     2.77 ;     0.67 ;     2.49 ;     1.34 ;     2.44
  2MASS J04134585-0509049 ; 3087. ;         ;  0.14 ; 14.47 ;  9.11 ;   0.001 ;   0.04 ;   Fou ;     0.74 ;     2.78 ;     1.47 ;     2.56 ;     0.62 ;     2.35 ;     1.24 ;     2.17
  2MASS J04263264-3048013 ; 2998. ;         ;  0.12 ; 14.36 ;  8.72 ;   0.001 ;   0.04 ;   Fou ;     0.65 ;     2.49 ;     1.22 ;     1.85 ;     0.48 ;     1.81 ;     0.89 ;     1.35
  2MASS J04274130+5935167 ; 3072. ;         ;  0.13 ; 14.72 ;  9.43 ;   0.001 ;   0.04 ;   Fou ;     0.91 ;     3.52 ;     1.76 ;     2.96 ;     0.75 ;     2.89 ;     1.45 ;     2.44
  2MASS J04302527+3951000 ; 2970. ;         ;  0.12 ; 14.24 ;  8.53 ;   0.001 ;   0.03 ;   Fou ;     0.61 ;     2.31 ;     1.12 ;     1.62 ;     0.42 ;     1.61 ;     0.78 ;     1.13
  2MASS J05100427-2340407 ; 3307. ;         ;  0.21 ; 13.26 ;  8.58 ;   0.004 ;   0.07 ;   Fou ;     0.46 ;     1.59 ;     1.06 ;     2.34 ;     0.64 ;     2.19 ;     1.46 ;     3.24
  2MASS J05104796+2410125 ; 3639. ;         ;  0.49 ; 15.08 ;  9.59 ;   0.036 ;   0.21 ;   Fou ;     0.82 ;     2.84 ;     2.03 ;     4.43 ;     2.94 ;    10.16 ;     7.26 ;    15.85
  2MASS J08081317+2106182 ; 4095. ;         ;  0.63 ;  9.62 ;  6.23 ;   0.095 ;   0.34 ;   Fou ;     0.39 ;     0.98 ;     1.11 ;     1.88 ;     1.99 ;     5.03 ;     5.70 ;     9.69
  2MASS J09002359+2150054 ; 2656. ;         ;  0.09 ; 16.34 ;  8.84 ;   0.000 ;   0.02 ;   Fou ;     1.67 ;     8.14 ;     2.40 ;     1.57 ;     0.81 ;     3.94 ;     1.16 ;     0.76
  2MASS J09201112-0110171 ; 3323. ;         ;  0.22 ; 13.92 ;  9.13 ;   0.005 ;   0.08 ;   Fou ;     0.63 ;     2.20 ;     1.43 ;     3.11 ;     0.92 ;     3.20 ;     2.08 ;     4.53
  2MASS J09562699+2239015 ; 3463. ;         ;  0.33 ; 14.50 ;  9.03 ;   0.013 ;   0.13 ;   Fou ;     0.58 ;     2.00 ;     1.38 ;     3.03 ;     1.33 ;     4.57 ;     3.17 ;     6.93
  2MASS J10364812+5055041 ; 2975. ;         ;  0.12 ; 14.97 ;  9.33 ;   0.001 ;   0.03 ;   Fou ;     0.97 ;     3.92 ;     1.74 ;     2.47 ;     0.68 ;     2.76 ;     1.22 ;     1.74
  2MASS J11220530-2446393 ; 3799. ;         ;  0.57 ;  9.28 ;  5.76 ;   0.057 ;   0.26 ;   Fou ;     0.12 ;     0.37 ;     0.32 ;     0.70 ;     0.53 ;     1.59 ;     1.39 ;     3.01
  2MASS J11250052+4319393 ;       ;         ;       ;       ;  9.87 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
  2MASS J11330051-1531543 ; 3118. ;         ;  0.14 ; 13.94 ;  8.86 ;   0.002 ;   0.04 ;   Fou ;     0.62 ;     2.24 ;     1.26 ;     2.36 ;     0.55 ;     2.00 ;     1.13 ;     2.11
  2MASS J11432359+2518137 ; 3117. ;         ;  0.14 ; 14.13 ;  8.89 ;   0.002 ;   0.04 ;   Fou ;     0.63 ;     2.28 ;     1.28 ;     2.38 ;     0.56 ;     2.04 ;     1.14 ;     2.13
  2MASS J12165190+0258046 ; 4711. ;         ;  0.77 ; 13.43 ;  8.67 ;   0.246 ;   0.53 ;   Fou ;     5.30 ;    11.53 ;    19.10 ;    26.00 ;    37.76 ;    82.07 ;   135.95 ;   185.04
  2MASS J12184716+2944488 ; 4696. ;         ;  0.77 ; 16.63 ; 10.40 ;   0.240 ;   0.52 ;   Fou ;    69.86 ;   153.47 ;   237.01 ;   303.44 ;   493.63 ;  1084.45 ;  1674.77 ;  2144.20
  2MASS J12435889-1614351 ; 2935. ;         ;  0.11 ; 15.04 ;  9.20 ;   0.001 ;   0.03 ;   Fou ;     0.96 ;     3.90 ;     1.66 ;     2.22 ;     0.63 ;     2.57 ;     1.09 ;     1.46
  2MASS J12521285+2908568 ; 3374. ;         ;  0.25 ; 13.10 ;  8.63 ;   0.007 ;   0.09 ;   Fou ;     0.47 ;     1.60 ;     1.10 ;     2.42 ;     0.79 ;     2.70 ;     1.84 ;     4.07
  2MASS J13024751+4131098 ; 3606. ;         ;  0.47 ; 13.21 ;  8.42 ;   0.031 ;   0.19 ;   Fou ;     0.42 ;     1.42 ;     1.05 ;     2.36 ;     1.42 ;     4.79 ;     3.54 ;     7.94
  2MASS J13093495+2859065 ; 3031. ;         ;  0.13 ; 14.40 ;  8.91 ;   0.001 ;   0.04 ;   Fou ;     0.70 ;     2.67 ;     1.34 ;     2.13 ;     0.54 ;     2.05 ;     1.03 ;     1.63
  2MASS J13101268+4745190 ; 2925. ;         ;  0.11 ; 14.90 ;  8.99 ;   0.001 ;   0.03 ;   Fou ;     0.86 ;     3.46 ;     1.49 ;     1.97 ;     0.56 ;     2.24 ;     0.96 ;     1.28
  2MASS J13142039+1320011 ; 2673. ;         ;  0.09 ; 16.21 ;  9.18 ;   0.000 ;   0.02 ;   Fou ;     1.94 ;     9.65 ;     2.75 ;     1.88 ;     0.95 ;     4.76 ;     1.36 ;     0.93
  2MASS J13373320+0834545 ; 3210. ;         ;  0.17 ; 14.48 ;  9.56 ;   0.003 ;   0.06 ;   Fou ;     0.86 ;     3.10 ;     1.84 ;     3.94 ;     0.93 ;     3.33 ;     1.98 ;     4.25
  2MASS J13455096-1209502 ; 3922. ;         ;  0.60 ; 12.15 ;  8.45 ;   0.071 ;   0.29 ;   Fou ;     1.48 ;     4.36 ;     3.82 ;     6.86 ;     6.88 ;    20.24 ;    17.72 ;    31.84
  2MASS J14493338-2606205 ; 3091. ;         ;  0.14 ; 11.85 ;  7.86 ;   0.001 ;   0.04 ;   Fou ;     0.36 ;     1.26 ;     0.74 ;     1.36 ;     0.31 ;     1.07 ;     0.63 ;     1.16
  2MASS J15235144+5828064 ; 3084. ;         ;  0.14 ; 14.61 ;  9.34 ;   0.001 ;   0.04 ;   Fou ;     0.85 ;     3.25 ;     1.67 ;     2.88 ;     0.71 ;     2.73 ;     1.40 ;     2.42
  2MASS J15303032+0926014 ; 2766. ;         ;  0.10 ; 15.49 ;  9.01 ;   0.000 ;   0.02 ;   Fou ;     1.25 ;     5.51 ;     1.86 ;     1.79 ;     0.67 ;     2.97 ;     1.00 ;     0.97
  2MASS J16241856+7754086 ; 3452. ;         ;  0.32 ; 13.48 ;  9.19 ;   0.012 ;   0.12 ;   Fou ;     0.63 ;     2.19 ;     1.50 ;     3.27 ;     1.39 ;     4.81 ;     3.30 ;     7.17
  2MASS J16360563+0848491 ; 3158. ;         ;  0.15 ; 14.12 ;  8.80 ;   0.002 ;   0.05 ;   Fou ;     0.57 ;     2.03 ;     1.21 ;     2.44 ;     0.55 ;     1.96 ;     1.16 ;     2.35
  2MASS J16400599+0042188 ; 3023. ;         ;  0.13 ; 14.11 ;  8.59 ;   0.001 ;   0.04 ;   Fou ;     0.58 ;     2.18 ;     1.12 ;     1.78 ;     0.44 ;     1.66 ;     0.85 ;     1.35
  2MASS J16402068+6736046 ; 2719. ;         ;  0.09 ; 15.98 ;  9.29 ;   0.000 ;   0.02 ;   Fou ;     1.75 ;     8.40 ;     2.52 ;     2.02 ;     0.90 ;     4.33 ;     1.30 ;     1.04
  2MASS J16553529-0823401 ; 2700. ;         ;  0.09 ; 16.00 ;  9.20 ;   0.000 ;   0.02 ;   Fou ;     1.77 ;     8.57 ;     2.54 ;     1.91 ;     0.90 ;     4.34 ;     1.29 ;     0.97
  2MASS J17182244+1808565 ; 3948. ;         ;  0.60 ; 13.33 ;  8.49 ;   0.074 ;   0.30 ;   Fou ;     3.34 ;     9.90 ;     8.49 ;    14.35 ;    15.75 ;    46.66 ;    40.03 ;    67.61
  2MASS J18413741+3942123 ; 3125. ;         ;  0.14 ; 13.79 ;  8.64 ;   0.002 ;   0.05 ;   Fou ;     0.54 ;     1.93 ;     1.11 ;     2.13 ;     0.49 ;     1.74 ;     1.01 ;     1.92
  2MASS J18523373+4538317 ;       ;         ;       ;       ;  9.94 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
 2MASS J19101435+4657261A ; 4158. ;         ;  0.65 ; 13.66 ;  8.97 ;   0.106 ;   0.35 ;   Fou ;     5.16 ;    13.25 ;    14.03 ;    20.40 ;    27.58 ;    70.89 ;    75.06 ;   109.11
 2MASS J19101435+4657261B ; 4359. ;         ;  0.70 ; 13.66 ;  8.97 ;   0.147 ;   0.41 ;   Fou ;     5.86 ;    13.60 ;    17.89 ;    23.21 ;    35.11 ;    81.45 ;   107.14 ;   138.96
  2MASS J19445376-2337591 ; 2957. ;         ;  0.12 ; 14.38 ;  8.57 ;   0.001 ;   0.03 ;   Fou ;     0.64 ;     2.43 ;     1.15 ;     1.64 ;     0.43 ;     1.66 ;     0.79 ;     1.12
  2MASS J20464360-1148132 ; 3085. ;         ;  0.14 ; 14.13 ;  8.73 ;   0.001 ;   0.04 ;   Fou ;     0.59 ;     2.17 ;     1.18 ;     2.09 ;     0.50 ;     1.82 ;     1.00 ;     1.76
  2MASS J20530910-0133039 ;       ;         ;       ;       ; 10.11 ;         ;        ;   Fou ;          ;          ;          ;          ;          ;          ;          ;         
  2MASS J20531465-0221218 ; 3252. ;         ;  0.18 ; 13.53 ;  8.71 ;   0.003 ;   0.06 ;   Fou ;     0.51 ;     1.75 ;     1.13 ;     2.50 ;     0.60 ;     2.08 ;     1.34 ;     2.97
  2MASS J21371448+1650272 ; 3568. ;         ;  0.44 ; 14.57 ;  9.50 ;   0.026 ;   0.18 ;   Fou ;     0.76 ;     2.65 ;     1.86 ;     4.04 ;     2.38 ;     8.26 ;     5.80 ;    12.60
  2MASS J21440795+1704372 ; 3643. ;         ;  0.50 ; 15.27 ;  9.50 ;   0.037 ;   0.21 ;   Fou ;     0.78 ;     2.69 ;     1.93 ;     4.23 ;     2.81 ;     9.70 ;     6.97 ;    15.25
  2MASS J21464549-2117468 ; 3103. ;         ;  0.14 ; 14.02 ;  8.71 ;   0.002 ;   0.04 ;   Fou ;     0.57 ;     2.08 ;     1.16 ;     2.13 ;     0.50 ;     1.81 ;     1.01 ;     1.85
  2MASS J21514831+1336154 ; 3383. ;         ;  0.26 ; 14.21 ;  8.73 ;   0.007 ;   0.09 ;   Fou ;     0.50 ;     1.70 ;     1.16 ;     2.55 ;     0.86 ;     2.95 ;     2.01 ;     4.43
  2MASS J22004701+7949254 ; 3868. ;         ;  0.58 ; 14.44 ;  9.66 ;   0.064 ;   0.28 ;   Fou ;     6.81 ;    22.17 ;    16.70 ;    28.54 ;    30.60 ;    99.66 ;    75.09 ;   128.31
  2MASS J22060961-0723353 ; 2772. ;         ;  0.10 ; 16.58 ; 10.06 ;   0.000 ;   0.02 ;   Fou ;     2.44 ;    12.02 ;     3.43 ;     3.21 ;     1.33 ;     6.52 ;     1.86 ;     1.74
  2MASS J22171870-0848186 ; 3286. ;         ;  0.20 ; 13.60 ;  8.84 ;   0.004 ;   0.07 ;   Fou ;     0.54 ;     1.87 ;     1.22 ;     2.67 ;     0.70 ;     2.43 ;     1.58 ;     3.47
  2MASS J22171899-0848122 ; 3124. ;         ;  0.14 ; 13.63 ;  8.49 ;   0.002 ;   0.05 ;   Fou ;     0.49 ;     1.75 ;     1.02 ;     1.96 ;     0.45 ;     1.58 ;     0.93 ;     1.77
 2MASS J22232904+3227334A ; 3276. ;         ;  0.19 ; 10.99 ;  6.28 ;   0.004 ;   0.07 ;   Fou ;     0.14 ;     0.44 ;     0.32 ;     0.75 ;     0.17 ;     0.56 ;     0.41 ;     0.95
 2MASS J22232904+3227334B ; 3276. ;         ;  0.19 ; 10.99 ;  6.28 ;   0.004 ;   0.07 ;   Fou ;     0.14 ;     0.44 ;     0.32 ;     0.75 ;     0.17 ;     0.56 ;     0.41 ;     0.95
  2MASS J22245593+5200190 ; 3297. ;         ;  0.20 ; 15.24 ;  9.60 ;   0.004 ;   0.07 ;   Fou ;     0.84 ;     2.99 ;     1.86 ;     3.99 ;     1.13 ;     4.01 ;     2.50 ;     5.35
  2MASS J22270871+7751579 ; 3177. ;         ;  0.16 ; 15.62 ;  9.59 ;   0.002 ;   0.05 ;   Fou ;     0.90 ;     3.30 ;     1.88 ;     3.84 ;     0.90 ;     3.31 ;     1.89 ;     3.86
  2MASS J22384530-2036519 ; 3164. ;         ;  0.15 ; 11.81 ;  6.82 ;   0.002 ;   0.05 ;   Fou ;     0.19 ;     0.63 ;     0.42 ;     0.91 ;     0.19 ;     0.61 ;     0.41 ;     0.89
  2MASS J22450004-3315258 ; 3030. ;         ;  0.13 ; 13.62 ;  8.06 ;   0.001 ;   0.04 ;   Fou ;     0.43 ;     1.55 ;     0.84 ;     1.38 ;     0.33 ;     1.18 ;     0.64 ;     1.05
  2MASS J23071642+1501217 ; 3071. ;         ;  0.13 ; 15.44 ; 10.01 ;   0.001 ;   0.04 ;   Fou ;     1.31 ;     5.29 ;     2.48 ;     4.06 ;     1.07 ;     4.34 ;     2.04 ;     3.33
  2MASS J23331860+2714219 ; 3902. ;         ;  0.59 ; 13.50 ;  8.75 ;   0.068 ;   0.29 ;   Fou ;     3.58 ;    11.06 ;     8.97 ;    15.54 ;    16.42 ;    50.71 ;    41.14 ;    71.28
  2MASS J23442084+2136050 ; 3140. ;         ;  0.15 ; 13.59 ;  8.44 ;   0.002 ;   0.05 ;   Fou ;     0.47 ;     1.67 ;     1.00 ;     1.97 ;     0.44 ;     1.55 ;     0.93 ;     1.83
  2MASS J23512227+2344207 ; 3078. ;         ;  0.13 ; 14.43 ;  9.08 ;   0.001 ;   0.04 ;   Fou ;     0.73 ;     2.76 ;     1.44 ;     2.48 ;     0.61 ;     2.29 ;     1.20 ;     2.06
 2MASS J23581366-1724338A ; 3343. ;         ;  0.23 ; 12.23 ;  7.70 ;   0.006 ;   0.08 ;   Fou ;     0.28 ;     0.94 ;     0.67 ;     1.50 ;     0.44 ;     1.46 ;     1.03 ;     2.32
 2MASS J23581366-1724338B ; 3343. ;         ;  0.23 ; 12.23 ;  7.70 ;   0.006 ;   0.08 ;   Fou ;     0.28 ;     0.94 ;     0.67 ;     1.50 ;     0.44 ;     1.46 ;     1.03 ;     2.32
  2MASS J00064325-0732147 ; 2903. ;         ;  0.11 ; 13.84 ;  8.32 ;   0.001 ;   0.03 ;   Ter ;     0.60 ;     2.29 ;     1.04 ;     1.37 ;     0.38 ;     1.45 ;     0.66 ;     0.86
  2MASS J00393379+6033153 ; 3530. ;         ;  0.41 ;       ;  9.20 ;   0.022 ;   0.16 ;   Ter ;     0.64 ;     2.20 ;     1.55 ;     3.39 ;     1.83 ;     6.31 ;     4.44 ;     9.70
  2MASS J00412078+5550044 ; 3350. ;         ;  0.24 ;       ;  9.84 ;   0.006 ;   0.08 ;   Ter ;     0.95 ;     3.41 ;     2.15 ;     4.56 ;     1.50 ;     5.37 ;     3.38 ;     7.17
  2MASS J00442070+0907345 ; 3312. ;         ;  0.21 ; 14.08 ;  9.50 ;   0.005 ;   0.07 ;   Ter ;     0.79 ;     2.79 ;     1.76 ;     3.79 ;     1.11 ;     3.93 ;     2.48 ;     5.33
  2MASS J00462990+5038389 ; 3445. ;         ;  0.31 ; 14.34 ;  9.96 ;   0.011 ;   0.12 ;   Ter ;     1.00 ;     3.56 ;     2.33 ;     4.94 ;     2.13 ;     7.58 ;     4.96 ;    10.52
  2MASS J00523518+4712433 ; 3440. ;         ;  0.30 ; 13.69 ;  9.76 ;   0.011 ;   0.11 ;   Ter ;     0.89 ;     3.14 ;     2.07 ;     4.43 ;     1.85 ;     6.54 ;     4.32 ;     9.22
  2MASS J01004948+6656546 ; 3420. ;         ;  0.29 ; 13.43 ;  9.41 ;   0.009 ;   0.11 ;   Ter ;     0.72 ;     2.53 ;     1.69 ;     3.65 ;     1.42 ;     4.95 ;     3.31 ;     7.15
  2MASS J01012466-0105586 ; 3409. ;         ;  0.28 ; 13.33 ;  9.27 ;   0.009 ;   0.10 ;   Ter ;     0.67 ;     2.33 ;     1.56 ;     3.39 ;     1.27 ;     4.40 ;     2.95 ;     6.40
  2MASS J01040580+3938159 ; 3468. ;         ;  0.34 ; 13.65 ;  9.86 ;   0.014 ;   0.13 ;   Ter ;     0.94 ;     3.32 ;     2.21 ;     4.71 ;     2.19 ;     7.76 ;     5.16 ;    11.00
  2MASS J01193504+1411292 ; 3543. ;         ;  0.42 ; 13.22 ;  9.54 ;   0.023 ;   0.17 ;   Ter ;     0.78 ;     2.71 ;     1.88 ;     4.07 ;     2.30 ;     7.99 ;     5.56 ;    12.03
  2MASS J01270042+3351580 ; 3482. ;         ;  0.35 ; 13.73 ;  9.78 ;   0.016 ;   0.14 ;   Ter ;     0.89 ;     3.15 ;     2.12 ;     4.53 ;     2.20 ;     7.76 ;     5.22 ;    11.15
  2MASS J01282259+5211510 ; 3524. ;         ;  0.40 ; 13.72 ;  9.88 ;   0.021 ;   0.16 ;   Ter ;     0.95 ;     3.34 ;     2.27 ;     4.85 ;     2.68 ;     9.44 ;     6.41 ;    13.70
  2MASS J01382392+4516549 ; 3428. ;         ;  0.29 ; 13.49 ;  9.66 ;   0.010 ;   0.11 ;   Ter ;     0.84 ;     2.95 ;     1.95 ;     4.18 ;     1.68 ;     5.92 ;     3.92 ;     8.38
  2MASS J01431186+2101106 ; 3244. ;         ;  0.18 ; 13.75 ;  9.25 ;   0.003 ;   0.06 ;   Ter ;     0.70 ;     2.47 ;     1.53 ;     3.32 ;     0.81 ;     2.87 ;     1.78 ;     3.86
  2MASS J02000280+4345286 ; 3480. ;         ;  0.35 ; 12.98 ;  9.26 ;   0.015 ;   0.14 ;   Ter ;     0.66 ;     2.29 ;     1.58 ;     3.43 ;     1.62 ;     5.59 ;     3.86 ;     8.39
  2MASS J02042754-0152560 ; 3312. ;         ;  0.21 ; 13.80 ;  9.59 ;   0.005 ;   0.07 ;   Ter ;     0.83 ;     2.96 ;     1.86 ;     3.97 ;     1.17 ;     4.16 ;     2.62 ;     5.60
  2MASS J02043481+1249453 ; 3352. ;         ;  0.24 ; 13.76 ;  9.85 ;   0.006 ;   0.08 ;   Ter ;     0.96 ;     3.43 ;     2.16 ;     4.59 ;     1.52 ;     5.44 ;     3.43 ;     7.27
  2MASS J02124524+5805292 ; 3479. ;         ;  0.35 ; 13.40 ;  9.77 ;   0.015 ;   0.14 ;   Ter ;     0.89 ;     3.13 ;     2.10 ;     4.50 ;     2.17 ;     7.63 ;     5.13 ;    10.96
  2MASS J02153438+3357418 ; 3344. ;         ;  0.23 ; 13.58 ;  9.32 ;   0.006 ;   0.08 ;   Ter ;     0.70 ;     2.46 ;     1.60 ;     3.45 ;     1.08 ;     3.80 ;     2.47 ;     5.33
  2MASS J02170514+5434535 ; 3229. ;         ;  0.17 ; 14.92 ; 10.48 ;   0.003 ;   0.06 ;   Ter ;     1.51 ;     5.69 ;     3.18 ;     6.55 ;     1.69 ;     6.36 ;     3.55 ;     7.33
  2MASS J02322843+5313459 ; 3462. ;         ;  0.33 ; 13.15 ;  9.54 ;   0.013 ;   0.13 ;   Ter ;     0.78 ;     2.72 ;     1.84 ;     3.96 ;     1.77 ;     6.21 ;     4.19 ;     9.03
  2MASS J02362715+5528349 ; 3415. ;         ;  0.28 ; 13.23 ;  9.34 ;   0.009 ;   0.11 ;   Ter ;     0.70 ;     2.43 ;     1.63 ;     3.52 ;     1.34 ;     4.68 ;     3.13 ;     6.78
  2MASS J02510916+5342555 ; 3470. ;         ;  0.34 ; 13.58 ;  9.67 ;   0.014 ;   0.13 ;   Ter ;     0.84 ;     2.95 ;     1.98 ;     4.25 ;     1.97 ;     6.94 ;     4.67 ;    10.01
  2MASS J02560743+5224161 ; 3458. ;         ;  0.33 ; 13.98 ;  9.94 ;   0.013 ;   0.12 ;   Ter ;     0.99 ;     3.50 ;     2.31 ;     4.90 ;     2.21 ;     7.87 ;     5.19 ;    11.01
  2MASS J02564122+3522346 ; 3507. ;         ;  0.38 ; 13.54 ;  9.82 ;   0.019 ;   0.15 ;   Ter ;     0.91 ;     3.22 ;     2.18 ;     4.66 ;     2.46 ;     8.65 ;     5.85 ;    12.52
  2MASS J02591060+3636402 ; 3404. ;         ;  0.27 ; 13.07 ;  9.06 ;   0.008 ;   0.10 ;   Ter ;     0.59 ;     2.05 ;     1.39 ;     3.03 ;     1.10 ;     3.82 ;     2.58 ;     5.64
  2MASS J03184260+6036275 ; 3427. ;         ;  0.29 ; 13.28 ;  9.45 ;   0.010 ;   0.11 ;   Ter ;     0.74 ;     2.59 ;     1.73 ;     3.74 ;     1.48 ;     5.18 ;     3.46 ;     7.47
  2MASS J03302331+3440325 ; 3318. ;         ;  0.22 ; 14.29 ;  9.99 ;   0.005 ;   0.08 ;   Ter ;     1.06 ;     3.83 ;     2.35 ;     4.94 ;     1.51 ;     5.49 ;     3.37 ;     7.09
  2MASS J03564330+3254082 ; 3520. ;         ;  0.40 ; 13.52 ;  9.92 ;   0.021 ;   0.16 ;   Ter ;     0.97 ;     3.43 ;     2.32 ;     4.95 ;     2.72 ;     9.59 ;     6.50 ;    13.86
  2MASS J04075479+1413006 ; 3497. ;         ;  0.37 ; 13.03 ;  9.22 ;   0.017 ;   0.15 ;   Ter ;     0.65 ;     2.23 ;     1.55 ;     3.38 ;     1.68 ;     5.79 ;     4.02 ;     8.77
  2MASS J04225925+2559147 ; 3374. ;         ;  0.25 ; 14.13 ;  9.65 ;   0.007 ;   0.09 ;   Ter ;     0.84 ;     2.99 ;     1.93 ;     4.12 ;     1.42 ;     5.03 ;     3.25 ;     6.94
  2MASS J04245290+5339495 ; 3385. ;         ;  0.26 ; 13.95 ;  9.59 ;   0.007 ;   0.09 ;   Ter ;     0.81 ;     2.87 ;     1.87 ;     4.00 ;     1.42 ;     5.01 ;     3.26 ;     6.99
  2MASS J04291847+1413594 ; 3394. ;         ;  0.27 ; 13.59 ;  9.35 ;   0.008 ;   0.10 ;   Ter ;     0.70 ;     2.46 ;     1.63 ;     3.52 ;     1.27 ;     4.43 ;     2.94 ;     6.35
  2MASS J04420757+0444296 ; 3444. ;         ;  0.31 ; 13.65 ;  9.89 ;   0.011 ;   0.12 ;   Ter ;     0.96 ;     3.40 ;     2.24 ;     4.75 ;     2.03 ;     7.22 ;     4.74 ;    10.08
  2MASS J04443736+2949163 ; 3429. ;         ;  0.29 ; 13.37 ;  9.64 ;   0.010 ;   0.11 ;   Ter ;     0.83 ;     2.92 ;     1.93 ;     4.14 ;     1.66 ;     5.86 ;     3.88 ;     8.32
  2MASS J04551458+1828565 ; 3425. ;         ;  0.29 ; 13.65 ;  9.65 ;   0.010 ;   0.11 ;   Ter ;     0.83 ;     2.94 ;     1.94 ;     4.16 ;     1.65 ;     5.83 ;     3.86 ;     8.25
  2MASS J05211022+5545514 ; 3430. ;         ;  0.29 ; 13.03 ;  9.23 ;   0.010 ;   0.11 ;   Ter ;     0.65 ;     2.26 ;     1.53 ;     3.33 ;     1.31 ;     4.56 ;     3.09 ;     6.71
  2MASS J05321674+5159398 ; 3491. ;         ;  0.37 ; 13.39 ;  9.57 ;   0.017 ;   0.14 ;   Ter ;     0.79 ;     2.76 ;     1.88 ;     4.06 ;     2.01 ;     7.02 ;     4.79 ;    10.31
  2MASS J05511039+1216101 ; 3397. ;         ;  0.27 ; 13.72 ;  9.45 ;   0.008 ;   0.10 ;   Ter ;     0.74 ;     2.61 ;     1.73 ;     3.72 ;     1.35 ;     4.75 ;     3.14 ;     6.76
  2MASS J06033461+1651457 ; 3335. ;         ;  0.23 ; 13.79 ;  9.39 ;   0.005 ;   0.08 ;   Ter ;     0.73 ;     2.57 ;     1.66 ;     3.58 ;     1.10 ;     3.89 ;     2.50 ;     5.40
  2MASS J06143491+0230273 ; 3469. ;         ;  0.34 ; 13.25 ;  9.30 ;   0.014 ;   0.13 ;   Ter ;     0.68 ;     2.35 ;     1.61 ;     3.49 ;     1.59 ;     5.50 ;     3.77 ;     8.19
  2MASS J06192078-0639215 ; 3402. ;         ;  0.27 ; 13.07 ;  9.12 ;   0.008 ;   0.10 ;   Ter ;     0.61 ;     2.13 ;     1.44 ;     3.13 ;     1.14 ;     3.94 ;     2.65 ;     5.78
  2MASS J06210920+4323236 ; 3538. ;         ;  0.41 ; 13.69 ;  9.93 ;   0.023 ;   0.17 ;   Ter ;     0.98 ;     3.45 ;     2.35 ;     5.01 ;     2.86 ;    10.06 ;     6.86 ;    14.64
  2MASS J06243725+2608362 ; 3464. ;         ;  0.33 ; 13.64 ;  9.71 ;   0.013 ;   0.13 ;   Ter ;     0.86 ;     3.02 ;     2.03 ;     4.33 ;     1.98 ;     6.96 ;     4.66 ;     9.97
  2MASS J06295027-0247454 ; 3253. ;         ;  0.18 ; 13.83 ;  9.47 ;   0.003 ;   0.06 ;   Ter ;     0.79 ;     2.83 ;     1.73 ;     3.73 ;     0.94 ;     3.37 ;     2.07 ;     4.44
  2MASS J06360639+1137032 ; 3200. ;         ;  0.16 ; 14.29 ;  9.79 ;   0.002 ;   0.05 ;   Ter ;     0.99 ;     3.62 ;     2.10 ;     4.47 ;     1.05 ;     3.82 ;     2.21 ;     4.71
  2MASS J06412818+1545482 ; 3446. ;         ;  0.31 ; 13.82 ;  9.57 ;   0.011 ;   0.12 ;   Ter ;     0.79 ;     2.78 ;     1.86 ;     4.00 ;     1.69 ;     5.95 ;     3.98 ;     8.56
  2MASS J06505947-0910506 ; 3409. ;         ;  0.28 ; 13.14 ;  9.40 ;   0.009 ;   0.10 ;   Ter ;     0.72 ;     2.52 ;     1.68 ;     3.63 ;     1.36 ;     4.77 ;     3.18 ;     6.86
  2MASS J06561894-0835461 ; 3338. ;         ;  0.23 ; 14.01 ;  9.63 ;   0.005 ;   0.08 ;   Ter ;     0.84 ;     3.00 ;     1.90 ;     4.07 ;     1.28 ;     4.55 ;     2.89 ;     6.18
  2MASS J07152052+2035387 ; 3450. ;         ;  0.32 ; 13.69 ;  9.93 ;   0.012 ;   0.12 ;   Ter ;     0.98 ;     3.49 ;     2.29 ;     4.86 ;     2.13 ;     7.58 ;     4.99 ;    10.58
  2MASS J07172997+1934170 ; 3453. ;         ;  0.32 ; 12.81 ;  9.02 ;   0.012 ;   0.12 ;   Ter ;     0.58 ;     1.99 ;     1.37 ;     3.00 ;     1.27 ;     4.37 ;     3.02 ;     6.61
  2MASS J07315651+3913385 ; 3522. ;         ;  0.40 ; 13.07 ;  9.16 ;   0.021 ;   0.16 ;   Ter ;     0.62 ;     2.15 ;     1.51 ;     3.31 ;     1.76 ;     6.06 ;     4.26 ;     9.32
  2MASS J07320215+1719125 ; 3452. ;         ;  0.32 ;       ;  9.74 ;   0.012 ;   0.12 ;   Ter ;     0.88 ;     3.09 ;     2.06 ;     4.39 ;     1.92 ;     6.77 ;     4.51 ;     9.63
  2MASS J08561956+1239500 ; 3101. ;         ;  0.14 ; 14.48 ;  9.59 ;   0.002 ;   0.04 ;   Ter ;     0.97 ;     3.73 ;     1.92 ;     3.37 ;     0.84 ;     3.24 ;     1.66 ;     2.93
  2MASS J09061408+1251347 ; 3421. ;         ;  0.29 ; 13.40 ;  9.24 ;   0.010 ;   0.11 ;   Ter ;     0.66 ;     2.28 ;     1.54 ;     3.34 ;     1.29 ;     4.47 ;     3.02 ;     6.55
  2MASS J09113194+1237236 ; 3540. ;         ;  0.42 ; 13.18 ;  9.41 ;   0.023 ;   0.17 ;   Ter ;     0.72 ;     2.50 ;     1.75 ;     3.80 ;     2.12 ;     7.34 ;     5.13 ;    11.16
  2MASS J09460928-0425429 ; 3346. ;         ;  0.23 ; 14.10 ;  9.69 ;   0.006 ;   0.08 ;   Ter ;     0.87 ;     3.10 ;     1.97 ;     4.20 ;     1.36 ;     4.83 ;     3.07 ;     6.54
  2MASS J10092996+5117197 ; 3277. ;         ;  0.19 ; 13.51 ;  9.30 ;   0.004 ;   0.07 ;   Ter ;     0.71 ;     2.50 ;     1.57 ;     3.40 ;     0.90 ;     3.17 ;     2.00 ;     4.32
  2MASS J10130025+2320504 ; 3364. ;         ;  0.24 ; 13.28 ;  9.19 ;   0.006 ;   0.09 ;   Ter ;     0.65 ;     2.25 ;     1.49 ;     3.22 ;     1.06 ;     3.68 ;     2.43 ;     5.28
  2MASS J10162955+0318375 ; 3357. ;         ;  0.24 ; 14.95 ; 10.86 ;   0.006 ;   0.09 ;   Ter ;     1.80 ;     6.77 ;     3.99 ;     8.09 ;     2.89 ;    10.87 ;     6.41 ;    13.00
  2MASS J10203779+4917453 ; 3467. ;         ;  0.34 ; 13.18 ;  9.40 ;   0.014 ;   0.13 ;   Ter ;     0.72 ;     2.49 ;     1.70 ;     3.68 ;     1.67 ;     5.81 ;     3.96 ;     8.56
  2MASS J10253034+2623184 ; 3442. ;         ;  0.31 ; 13.19 ;  9.03 ;   0.011 ;   0.12 ;   Ter ;     0.58 ;     2.00 ;     1.38 ;     3.01 ;     1.22 ;     4.21 ;     2.89 ;     6.33
  2MASS J10331367+3409120 ; 3518. ;         ;  0.40 ; 12.44 ;  9.08 ;   0.020 ;   0.16 ;   Ter ;     0.60 ;     2.05 ;     1.44 ;     3.16 ;     1.66 ;     5.71 ;     4.02 ;     8.81
  2MASS J10423705-0355065 ; 3377. ;         ;  0.25 ; 13.94 ;  9.73 ;   0.007 ;   0.09 ;   Ter ;     0.88 ;     3.14 ;     2.02 ;     4.31 ;     1.50 ;     5.35 ;     3.44 ;     7.33
  2MASS J10483255+1909022 ; 3422. ;         ;  0.29 ; 13.47 ;  9.49 ;   0.010 ;   0.11 ;   Ter ;     0.76 ;     2.66 ;     1.77 ;     3.81 ;     1.49 ;     5.24 ;     3.49 ;     7.51
  2MASS J10520326+0032383 ; 3264. ;         ;  0.19 ; 13.90 ;  9.43 ;   0.003 ;   0.06 ;   Ter ;     0.77 ;     2.74 ;     1.69 ;     3.65 ;     0.94 ;     3.36 ;     2.08 ;     4.47
  2MASS J10550664+1532443 ; 3766. ;         ;  0.56 ; 12.61 ;  9.94 ;   0.052 ;   0.25 ;   Ter ;     1.08 ;     3.54 ;     2.73 ;     5.65 ;     4.50 ;    14.73 ;    11.35 ;    23.55
  2MASS J10560279+4858238 ; 3741. ;         ;  0.54 ; 12.03 ;  9.15 ;   0.049 ;   0.24 ;   Ter ;     0.68 ;     2.22 ;     1.71 ;     3.70 ;     2.74 ;     9.01 ;     6.94 ;    14.98
  2MASS J11123363+4609208 ; 3574. ;         ;  0.44 ; 13.73 ;  9.98 ;   0.027 ;   0.18 ;   Ter ;     1.01 ;     3.56 ;     2.45 ;     5.25 ;     3.20 ;    11.25 ;     7.75 ;    16.58
  2MASS J11160506+0800123 ; 3420. ;         ;  0.29 ; 12.77 ;  9.40 ;   0.009 ;   0.11 ;   Ter ;     0.72 ;     2.52 ;     1.68 ;     3.63 ;     1.41 ;     4.92 ;     3.29 ;     7.11
  2MASS J11232059+4448387 ; 3586. ;         ;  0.45 ; 12.76 ;  9.15 ;   0.029 ;   0.19 ;   Ter ;     0.63 ;     2.15 ;     1.54 ;     3.39 ;     2.03 ;     6.97 ;     5.00 ;    10.98
  2MASS J11353198+3855372 ; 3398. ;         ;  0.27 ; 13.13 ;  9.03 ;   0.008 ;   0.10 ;   Ter ;     0.58 ;     2.02 ;     1.37 ;     2.98 ;     1.07 ;     3.68 ;     2.49 ;     5.44
  2MASS J11434490+0200430 ; 3455. ;         ;  0.32 ; 13.66 ;  9.77 ;   0.012 ;   0.12 ;   Ter ;     0.89 ;     3.15 ;     2.09 ;     4.47 ;     1.98 ;     6.98 ;     4.64 ;     9.91
  2MASS J11480063+3505146 ; 3581. ;         ;  0.45 ; 13.16 ;  9.66 ;   0.028 ;   0.18 ;   Ter ;     0.84 ;     2.92 ;     2.05 ;     4.43 ;     2.70 ;     9.38 ;     6.57 ;    14.22
  2MASS J11525791+2428454 ; 3354. ;         ;  0.24 ;       ;  9.94 ;   0.006 ;   0.09 ;   Ter ;     1.01 ;     3.63 ;     2.28 ;     4.82 ;     1.61 ;     5.80 ;     3.64 ;     7.68
  2MASS J11581760+4234292 ; 3380. ;         ;  0.25 ; 14.01 ;  9.59 ;   0.007 ;   0.09 ;   Ter ;     0.81 ;     2.87 ;     1.87 ;     4.00 ;     1.40 ;     4.93 ;     3.21 ;     6.87
  2MASS J12045611+1728119 ; 3381. ;         ;  0.26 ;       ;  9.79 ;   0.007 ;   0.09 ;   Ter ;     0.91 ;     3.26 ;     2.09 ;     4.45 ;     1.58 ;     5.62 ;     3.61 ;     7.68
  2MASS J12051603+0059460 ; 3520. ;         ;  0.40 ; 13.31 ;  9.79 ;   0.021 ;   0.16 ;   Ter ;     0.90 ;     3.16 ;     2.15 ;     4.61 ;     2.52 ;     8.84 ;     6.03 ;    12.91
  2MASS J12173762+1252395 ; 3450. ;         ;  0.32 ; 14.01 ;  9.94 ;   0.012 ;   0.12 ;   Ter ;     0.99 ;     3.51 ;     2.31 ;     4.89 ;     2.14 ;     7.63 ;     5.01 ;    10.63
  2MASS J12225061-0404462 ; 3204. ;         ;  0.17 ; 14.11 ;  9.66 ;   0.002 ;   0.05 ;   Ter ;     0.91 ;     3.31 ;     1.94 ;     4.16 ;     0.97 ;     3.52 ;     2.07 ;     4.42
  2MASS J12232063+2529441 ; 3397. ;         ;  0.27 ;       ; 10.83 ;   0.008 ;   0.10 ;   Ter ;     1.74 ;     6.48 ;     3.92 ;     7.98 ;     3.16 ;    11.79 ;     7.13 ;    14.51
  2MASS J12242665+2545077 ; 3373. ;         ;  0.25 ; 14.64 ; 10.74 ;   0.007 ;   0.09 ;   Ter ;     1.66 ;     6.17 ;     3.70 ;     7.56 ;     2.78 ;    10.36 ;     6.22 ;    12.69
  2MASS J12384731-0419168 ; 3339. ;         ;  0.23 ; 13.54 ;  9.33 ;   0.005 ;   0.08 ;   Ter ;     0.71 ;     2.48 ;     1.60 ;     3.46 ;     1.08 ;     3.78 ;     2.45 ;     5.28
  2MASS J12503457+2655230 ; 3390. ;         ;  0.26 ; 14.13 ;  9.95 ;   0.008 ;   0.10 ;   Ter ;     1.00 ;     3.60 ;     2.30 ;     4.86 ;     1.79 ;     6.40 ;     4.09 ;     8.64
  2MASS J12592744+5633464 ; 3446. ;         ;  0.31 ; 13.23 ;  9.45 ;   0.011 ;   0.12 ;   Ter ;     0.74 ;     2.58 ;     1.74 ;     3.75 ;     1.58 ;     5.52 ;     3.72 ;     8.03
  2MASS J13085059+1622039 ; 3462. ;         ;  0.33 ; 13.02 ;  9.26 ;   0.013 ;   0.13 ;   Ter ;     0.66 ;     2.29 ;     1.57 ;     3.41 ;     1.51 ;     5.23 ;     3.58 ;     7.79
  2MASS J13160127+1415504 ; 3639. ;         ;  0.49 ; 12.96 ;  9.75 ;   0.036 ;   0.21 ;   Ter ;     0.90 ;     3.13 ;     2.23 ;     4.83 ;     3.23 ;    11.21 ;     7.96 ;    17.28
  2MASS J13300285-0842251 ; 3224. ;         ;  0.17 ;       ;  9.60 ;   0.003 ;   0.06 ;   Ter ;     0.87 ;     3.14 ;     1.87 ;     4.01 ;     0.97 ;     3.48 ;     2.08 ;     4.45
  2MASS J13332256+3620352 ; 3768. ;         ;  0.56 ; 12.51 ;  9.65 ;   0.052 ;   0.25 ;   Ter ;     0.91 ;     2.97 ;     2.31 ;     4.83 ;     3.81 ;    12.37 ;     9.64 ;    20.16
  2MASS J13400879+4346380 ; 3374. ;         ;  0.25 ;       ;  8.60 ;   0.007 ;   0.09 ;   Ter ;     0.46 ;     1.57 ;     1.08 ;     2.38 ;     0.78 ;     2.65 ;     1.81 ;     4.01
  2MASS J13581901+0119475 ; 3588. ;         ;  0.45 ; 12.91 ;  9.43 ;   0.029 ;   0.19 ;   Ter ;     0.74 ;     2.55 ;     1.81 ;     3.94 ;     2.40 ;     8.28 ;     5.87 ;    12.81
  2MASS J13584361-0004474 ; 3371. ;         ;  0.25 ; 14.08 ;  9.96 ;   0.007 ;   0.09 ;   Ter ;     1.02 ;     3.65 ;     2.31 ;     4.88 ;     1.70 ;     6.10 ;     3.86 ;     8.15
  2MASS J14170731+0851363 ; 3323. ;         ;  0.22 ; 13.91 ;  9.11 ;   0.005 ;   0.08 ;   Ter ;     0.62 ;     2.17 ;     1.42 ;     3.08 ;     0.91 ;     3.16 ;     2.06 ;     4.49
  2MASS J14275607-0022310 ; 3277. ;         ;  0.19 ;       ;  9.31 ;   0.004 ;   0.07 ;   Ter ;     0.71 ;     2.52 ;     1.58 ;     3.42 ;     0.91 ;     3.19 ;     2.01 ;     4.34
  2MASS J14275640-0022191 ; 3266. ;         ;  0.19 ;       ;  9.35 ;   0.003 ;   0.06 ;   Ter ;     0.73 ;     2.60 ;     1.62 ;     3.50 ;     0.91 ;     3.20 ;     2.00 ;     4.31
  2MASS J14351820+0959247 ; 3433. ;         ;  0.30 ; 13.38 ;  9.63 ;   0.010 ;   0.11 ;   Ter ;     0.82 ;     2.90 ;     1.92 ;     4.12 ;     1.67 ;     5.89 ;     3.91 ;     8.38
  2MASS J14471354+5701550 ; 3322. ;         ;  0.22 ; 14.18 ;  9.91 ;   0.005 ;   0.08 ;   Ter ;     1.00 ;     3.62 ;     2.24 ;     4.73 ;     1.46 ;     5.25 ;     3.25 ;     6.86
  2MASS J15165576-0037116 ; 3229. ;         ;  0.17 ; 14.47 ;  9.96 ;   0.003 ;   0.06 ;   Ter ;     1.08 ;     3.98 ;     2.32 ;     4.89 ;     1.21 ;     4.45 ;     2.59 ;     5.47
  2MASS J15281240+4340086 ; 3431. ;         ;  0.30 ;       ;  9.77 ;   0.010 ;   0.11 ;   Ter ;     0.89 ;     3.17 ;     2.08 ;     4.44 ;     1.81 ;     6.40 ;     4.21 ;     8.98
  2MASS J15383708+3707247 ; 3427. ;         ;  0.29 ; 14.01 ;  9.98 ;   0.010 ;   0.11 ;   Ter ;     1.01 ;     3.63 ;     2.35 ;     4.97 ;     2.03 ;     7.24 ;     4.70 ;     9.93
  2MASS J15472743+4507512 ; 3350. ;         ;  0.24 ; 13.61 ;  9.08 ;   0.006 ;   0.08 ;   Ter ;     0.61 ;     2.11 ;     1.40 ;     3.04 ;     0.96 ;     3.32 ;     2.20 ;     4.78
  2MASS J15574826+0901099 ; 3346. ;         ;  0.23 ; 13.55 ;  9.28 ;   0.006 ;   0.08 ;   Ter ;     0.68 ;     2.39 ;     1.56 ;     3.38 ;     1.06 ;     3.73 ;     2.43 ;     5.26
  2MASS J16120503+0318533 ; 3342. ;         ;  0.23 ; 14.31 ;  9.96 ;   0.006 ;   0.08 ;   Ter ;     1.03 ;     3.70 ;     2.31 ;     4.87 ;     1.58 ;     5.71 ;     3.56 ;     7.50
  2MASS J16280206+1533575 ; 3409. ;         ;  0.28 ; 13.26 ;  9.38 ;   0.009 ;   0.10 ;   Ter ;     0.71 ;     2.49 ;     1.66 ;     3.59 ;     1.35 ;     4.71 ;     3.14 ;     6.78
  2MASS J16454410+3605496 ; 3423. ;         ;  0.29 ; 14.55 ; 10.57 ;   0.010 ;   0.11 ;   Ter ;     1.46 ;     5.36 ;     3.34 ;     6.90 ;     2.88 ;    10.58 ;     6.60 ;    13.62
  2MASS J16525499+4005083 ; 3471. ;         ;  0.34 ; 13.40 ;  9.39 ;   0.014 ;   0.13 ;   Ter ;     0.71 ;     2.48 ;     1.69 ;     3.66 ;     1.68 ;     5.86 ;     4.00 ;     8.66
  2MASS J16541912+2537363 ; 3424. ;         ;  0.29 ; 13.13 ;  9.39 ;   0.010 ;   0.11 ;   Ter ;     0.72 ;     2.50 ;     1.68 ;     3.62 ;     1.42 ;     4.95 ;     3.32 ;     7.16
  2MASS J16572017+1925012 ; 3409. ;         ;  0.28 ; 13.88 ;  9.81 ;   0.009 ;   0.10 ;   Ter ;     0.92 ;     3.27 ;     2.12 ;     4.52 ;     1.74 ;     6.18 ;     4.02 ;     8.54
  2MASS J17033253+1015052 ; 3679. ;         ;  0.51 ; 12.96 ;  9.93 ;   0.041 ;   0.22 ;   Ter ;     1.02 ;     3.56 ;     2.54 ;     5.52 ;     3.87 ;    13.45 ;     9.59 ;    20.83
  2MASS J17190577+2253036 ; 3716. ;         ;  0.53 ; 12.61 ;  9.62 ;   0.045 ;   0.23 ;   Ter ;     0.87 ;     2.96 ;     2.19 ;     4.75 ;     3.43 ;    11.67 ;     8.61 ;    18.70
  2MASS J17501513+2345511 ; 3432. ;         ;  0.30 ; 13.73 ;  9.32 ;   0.010 ;   0.11 ;   Ter ;     0.69 ;     2.39 ;     1.61 ;     3.49 ;     1.39 ;     4.85 ;     3.27 ;     7.08
  2MASS J17582208+1245433 ; 3395. ;         ;  0.27 ; 13.64 ;  9.71 ;   0.008 ;   0.10 ;   Ter ;     0.87 ;     3.08 ;     2.00 ;     4.27 ;     1.57 ;     5.57 ;     3.62 ;     7.72
  2MASS J18113637+0606270 ; 3492. ;         ;  0.37 ; 12.88 ;  9.27 ;   0.017 ;   0.14 ;   Ter ;     0.66 ;     2.30 ;     1.59 ;     3.46 ;     1.70 ;     5.87 ;     4.06 ;     8.83
  2MASS J18133315+0532118 ; 3454. ;         ;  0.32 ; 13.80 ;  9.70 ;   0.012 ;   0.12 ;   Ter ;     0.85 ;     3.01 ;     2.01 ;     4.30 ;     1.89 ;     6.66 ;     4.44 ;     9.50
  2MASS J18303947-0356189 ; 3215. ;         ;  0.17 ; 14.46 ;  9.72 ;   0.003 ;   0.06 ;   Ter ;     0.94 ;     3.42 ;     2.01 ;     4.29 ;     1.03 ;     3.72 ;     2.19 ;     4.67
  2MASS J18331692-0034072 ; 3378. ;         ;  0.25 ; 13.78 ;  9.67 ;   0.007 ;   0.09 ;   Ter ;     0.85 ;     3.02 ;     1.95 ;     4.17 ;     1.45 ;     5.16 ;     3.33 ;     7.12
  2MASS J18490639-0315174 ; 3335. ;         ;  0.23 ; 14.24 ;  9.61 ;   0.005 ;   0.08 ;   Ter ;     0.83 ;     2.96 ;     1.88 ;     4.02 ;     1.26 ;     4.47 ;     2.84 ;     6.07
  2MASS J19170558+4007235 ; 3446. ;         ;  0.31 ; 13.73 ;  9.96 ;   0.011 ;   0.12 ;   Ter ;     1.00 ;     3.56 ;     2.33 ;     4.94 ;     2.14 ;     7.61 ;     4.99 ;    10.56
  2MASS J19205158+1903362 ; 3584. ;         ;  0.45 ; 13.22 ;  9.71 ;   0.028 ;   0.18 ;   Ter ;     0.87 ;     3.02 ;     2.11 ;     4.56 ;     2.79 ;     9.73 ;     6.81 ;    14.71
  2MASS J19264937+1643019 ; 3375. ;         ;  0.25 ; 13.03 ;  9.00 ;   0.007 ;   0.09 ;   Ter ;     0.58 ;     1.99 ;     1.34 ;     2.92 ;     0.98 ;     3.37 ;     2.26 ;     4.94
  2MASS J19271753+4231537 ; 3303. ;         ;  0.21 ; 15.13 ; 10.44 ;   0.004 ;   0.07 ;   Ter ;     1.41 ;     5.23 ;     3.08 ;     6.36 ;     1.93 ;     7.16 ;     4.21 ;     8.70
  2MASS J19313868-0658253 ; 3481. ;         ;  0.35 ; 13.14 ;  9.48 ;   0.015 ;   0.14 ;   Ter ;     0.75 ;     2.61 ;     1.78 ;     3.85 ;     1.84 ;     6.42 ;     4.38 ;     9.46
  2MASS J19320809-1119573 ; 3376. ;         ;  0.25 ;       ;  9.60 ;   0.007 ;   0.09 ;   Ter ;     0.82 ;     2.89 ;     1.88 ;     4.01 ;     1.39 ;     4.90 ;     3.18 ;     6.81
  2MASS J19430272+1012395 ; 3524. ;         ;  0.40 ; 12.69 ;  9.25 ;   0.021 ;   0.16 ;   Ter ;     0.66 ;     2.27 ;     1.59 ;     3.47 ;     1.86 ;     6.41 ;     4.49 ;     9.80
  2MASS J20000565+3057300 ; 2724. ;         ;  0.09 ;       ; 10.67 ;   0.000 ;   0.02 ;   Ter ;     4.40 ;    24.54 ;     5.86 ;     4.41 ;     2.28 ;    12.71 ;     3.04 ;     2.28
  2MASS J20135898+0641161 ; 3437. ;         ;  0.30 ;       ;  9.09 ;   0.011 ;   0.11 ;   Ter ;     0.60 ;     2.08 ;     1.42 ;     3.10 ;     1.24 ;     4.27 ;     2.92 ;     6.38
  2MASS J20281921+6143478 ; 3451. ;         ;  0.32 ; 13.19 ;  9.32 ;   0.012 ;   0.12 ;   Ter ;     0.68 ;     2.38 ;     1.62 ;     3.51 ;     1.50 ;     5.20 ;     3.54 ;     7.66
  2MASS J20333231-0959050 ; 3419. ;         ;  0.29 ; 13.94 ;  9.88 ;   0.009 ;   0.11 ;   Ter ;     0.96 ;     3.41 ;     2.22 ;     4.70 ;     1.87 ;     6.64 ;     4.32 ;     9.17
  2MASS J20334276+2322138 ; 3550. ;         ;  0.42 ;       ;  9.11 ;   0.024 ;   0.17 ;   Ter ;     0.61 ;     2.09 ;     1.49 ;     3.26 ;     1.83 ;     6.27 ;     4.46 ;     9.78
  2MASS J20364601+3850329 ; 3368. ;         ;  0.25 ;       ;  9.27 ;   0.007 ;   0.09 ;   Ter ;     0.68 ;     2.36 ;     1.55 ;     3.37 ;     1.12 ;     3.90 ;     2.57 ;     5.57
  2MASS J20424915+4122599 ; 3383. ;         ;  0.26 ; 13.59 ;  9.62 ;   0.007 ;   0.09 ;   Ter ;     0.83 ;     2.92 ;     1.90 ;     4.06 ;     1.43 ;     5.07 ;     3.30 ;     7.05
  2MASS J20582314+4235035 ; 3452. ;         ;  0.32 ; 13.31 ;  9.49 ;   0.012 ;   0.12 ;   Ter ;     0.76 ;     2.64 ;     1.78 ;     3.84 ;     1.66 ;     5.79 ;     3.91 ;     8.42
  2MASS J21013304+4046208 ; 3314. ;         ;  0.21 ; 14.61 ; 10.56 ;   0.005 ;   0.07 ;   Ter ;     1.51 ;     5.65 ;     3.31 ;     6.80 ;     2.14 ;     7.98 ;     4.68 ;     9.62
  2MASS J21052221+2051341 ; 3427. ;         ;  0.29 ; 13.25 ;  9.42 ;   0.010 ;   0.11 ;   Ter ;     0.73 ;     2.54 ;     1.70 ;     3.68 ;     1.45 ;     5.08 ;     3.41 ;     7.35
  2MASS J21072444+1950522 ; 3508. ;         ;  0.38 ; 12.62 ;  9.18 ;   0.019 ;   0.15 ;   Ter ;     0.63 ;     2.18 ;     1.52 ;     3.32 ;     1.70 ;     5.86 ;     4.10 ;     8.94
  2MASS J21105737+4657578 ; 3503. ;         ;  0.38 ; 13.54 ;  9.66 ;   0.018 ;   0.15 ;   Ter ;     0.83 ;     2.92 ;     1.99 ;     4.27 ;     2.20 ;     7.72 ;     5.27 ;    11.32
  2MASS J21134479+3634517 ; 3396. ;         ;  0.27 ;       ;  9.66 ;   0.008 ;   0.10 ;   Ter ;     0.84 ;     2.98 ;     1.95 ;     4.16 ;     1.53 ;     5.41 ;     3.53 ;     7.54
  2MASS J21160378+2951460 ; 3366. ;         ;  0.25 ;       ;  9.30 ;   0.007 ;   0.09 ;   Ter ;     0.69 ;     2.40 ;     1.58 ;     3.42 ;     1.13 ;     3.97 ;     2.61 ;     5.64
  2MASS J21334890-0651099 ; 3366. ;         ;  0.25 ;       ;  9.56 ;   0.007 ;   0.09 ;   Ter ;     0.80 ;     2.83 ;     1.83 ;     3.93 ;     1.32 ;     4.67 ;     3.02 ;     6.47
  2MASS J21450079-0547128 ; 3427. ;         ;  0.29 ; 12.89 ;  9.03 ;   0.010 ;   0.11 ;   Ter ;     0.58 ;     2.01 ;     1.37 ;     3.00 ;     1.16 ;     4.01 ;     2.74 ;     5.99
  2MASS J21471744-0444406 ; 3310. ;         ;  0.21 ; 14.30 ;  9.42 ;   0.005 ;   0.07 ;   Ter ;     0.75 ;     2.65 ;     1.69 ;     3.63 ;     1.05 ;     3.71 ;     2.36 ;     5.07
  2MASS J21552437+5938371 ; 3459. ;         ;  0.33 ; 13.53 ;  9.18 ;   0.013 ;   0.12 ;   Ter ;     0.63 ;     2.18 ;     1.50 ;     3.27 ;     1.42 ;     4.93 ;     3.39 ;     7.37
  2MASS J22033338+0340235 ; 3292. ;         ;  0.20 ; 14.31 ;  9.74 ;   0.004 ;   0.07 ;   Ter ;     0.92 ;     3.29 ;     2.03 ;     4.31 ;     1.21 ;     4.35 ;     2.68 ;     5.69
  2MASS J22050682+0508120 ; 3376. ;         ;  0.25 ; 13.62 ;  9.52 ;   0.007 ;   0.09 ;   Ter ;     0.78 ;     2.75 ;     1.79 ;     3.85 ;     1.32 ;     4.66 ;     3.04 ;     6.52
  2MASS J22064638+0325037 ; 3373. ;         ;  0.25 ; 13.77 ;  9.41 ;   0.007 ;   0.09 ;   Ter ;     0.73 ;     2.57 ;     1.68 ;     3.63 ;     1.23 ;     4.31 ;     2.83 ;     6.09
  2MASS J22093168+1152537 ; 3519. ;         ;  0.40 ; 13.64 ;  9.90 ;   0.020 ;   0.16 ;   Ter ;     0.96 ;     3.38 ;     2.29 ;     4.89 ;     2.68 ;     9.45 ;     6.40 ;    13.66
  2MASS J22172586+2335047 ; 3494. ;         ;  0.37 ;       ;  9.89 ;   0.017 ;   0.14 ;   Ter ;     0.95 ;     3.37 ;     2.26 ;     4.82 ;     2.45 ;     8.66 ;     5.81 ;    12.39
  2MASS J22201326+0643321 ; 3393. ;         ;  0.27 ; 13.42 ;  9.50 ;   0.008 ;   0.10 ;   Ter ;     0.77 ;     2.70 ;     1.77 ;     3.81 ;     1.38 ;     4.85 ;     3.19 ;     6.85
  2MASS J22202731+1215005 ; 3350. ;         ;  0.24 ; 13.89 ;  9.91 ;   0.006 ;   0.08 ;   Ter ;     0.99 ;     3.57 ;     2.24 ;     4.74 ;     1.56 ;     5.62 ;     3.53 ;     7.45
  2MASS J22384426+2513305 ; 3475. ;         ;  0.35 ;       ;  9.77 ;   0.015 ;   0.13 ;   Ter ;     0.89 ;     3.13 ;     2.10 ;     4.49 ;     2.13 ;     7.53 ;     5.05 ;    10.78
  2MASS J22433824+0159294 ; 3490. ;         ;  0.36 ; 13.62 ;  9.85 ;   0.017 ;   0.14 ;   Ter ;     0.93 ;     3.29 ;     2.21 ;     4.71 ;     2.36 ;     8.33 ;     5.60 ;    11.94
  2MASS J22473884+1826364 ; 3450. ;         ;  0.32 ; 13.08 ;  9.10 ;   0.012 ;   0.12 ;   Ter ;     0.60 ;     2.08 ;     1.43 ;     3.13 ;     1.31 ;     4.53 ;     3.12 ;     6.80
  2MASS J23003613+0338169 ; 3429. ;         ;  0.29 ; 13.52 ;  9.59 ;   0.010 ;   0.11 ;   Ter ;     0.80 ;     2.83 ;     1.88 ;     4.03 ;     1.62 ;     5.68 ;     3.77 ;     8.10
  2MASS J23215594+2412321 ; 3422. ;         ;  0.29 ; 13.81 ;  9.78 ;   0.010 ;   0.11 ;   Ter ;     0.90 ;     3.19 ;     2.09 ;     4.46 ;     1.77 ;     6.28 ;     4.12 ;     8.77
  2MASS J23220071+5659199 ; 3440. ;         ;  0.30 ;       ;  9.47 ;   0.011 ;   0.11 ;   Ter ;     0.75 ;     2.62 ;     1.76 ;     3.79 ;     1.56 ;     5.45 ;     3.66 ;     7.90
  2MASS J23351050-0223214 ; 3022. ;         ;  0.13 ;       ;  9.15 ;   0.001 ;   0.04 ;   Ter ;     0.82 ;     3.18 ;     1.53 ;     2.38 ;     0.62 ;     2.41 ;     1.16 ;     1.81
  2MASS J23385568+2101218 ; 3329. ;         ;  0.22 ; 14.21 ;  9.94 ;   0.005 ;   0.08 ;   Ter ;     1.02 ;     3.68 ;     2.28 ;     4.81 ;     1.51 ;     5.46 ;     3.38 ;     7.13
  2MASS J23423350+3914234 ; 3689. ;         ;  0.52 ; 12.25 ;  9.64 ;   0.042 ;   0.22 ;   Ter ;     0.87 ;     3.00 ;     2.17 ;     4.76 ;     3.32 ;    11.47 ;     8.29 ;    18.18
  2MASS J23450868+3003184 ; 3342. ;         ;  0.23 ; 13.93 ;  9.84 ;   0.006 ;   0.08 ;   Ter ;     0.95 ;     3.42 ;     2.15 ;     4.56 ;     1.47 ;     5.28 ;     3.31 ;     7.02
  2MASS J23490230-0824306 ; 3453. ;         ;  0.32 ;       ;  9.50 ;   0.012 ;   0.12 ;   Ter ;     0.76 ;     2.66 ;     1.79 ;     3.86 ;     1.67 ;     5.85 ;     3.95 ;     8.50
  2MASS J23491501+1005385 ; 3308. ;         ;  0.21 ; 13.85 ;  9.46 ;   0.004 ;   0.07 ;   Ter ;     0.77 ;     2.73 ;     1.72 ;     3.71 ;     1.07 ;     3.78 ;     2.39 ;     5.15
  2MASS J23551649-0235417 ; 3414. ;         ;  0.28 ; 13.60 ;  9.63 ;   0.009 ;   0.10 ;   Ter ;     0.83 ;     2.91 ;     1.92 ;     4.10 ;     1.58 ;     5.59 ;     3.68 ;     7.88
  2MASS J23562041-0429316 ; 3354. ;         ;  0.24 ;       ;  9.64 ;   0.006 ;   0.09 ;   Ter ;     0.84 ;     2.99 ;     1.92 ;     4.09 ;     1.34 ;     4.77 ;     3.06 ;     6.53
  2MASS J23565510+2305033 ; 3618. ;         ;  0.48 ;       ;  8.48 ;   0.033 ;   0.20 ;   Ter ;     0.44 ;     1.48 ;     1.09 ;     2.45 ;     1.51 ;     5.09 ;     3.77 ;     8.44
  2MASS J23575452+2159281 ; 3426. ;         ;  0.29 ; 13.64 ;  9.55 ;   0.010 ;   0.11 ;   Ter ;     0.79 ;     2.76 ;     1.83 ;     3.94 ;     1.56 ;     5.50 ;     3.65 ;     7.85

